Bayesian ODE Solvers: The Maximum A Posteriori Estimate

It has recently been established that the numerical solution of ordinary differential equations can be posed as a nonlinear Bayesian inference problem, which can be approximately solved via Gaussian filtering and smoothing, whenever a Gauss--Markov prior is used. In this paper the class of $\nu$ times differentiable linear time invariant Gauss--Markov priors is considered. A taxonomy of Gaussian estimators is established, with the maximum a posteriori estimate at the top of the hierarchy, which can be computed with the iterated extended Kalman smoother. The remaining three classes are termed explicit, semi-implicit, and implicit, which are in similarity with the classical notions corresponding to conditions on the vector field, under which the filter update produces a local maximum a posteriori estimate. The maximum a posteriori estimate corresponds to an optimal interpolant in the reproducing Hilbert space associated with the prior, which in the present case is equivalent to a Sobolev space of smoothness $\nu+1$. Consequently, using methods from scattered data approximation and nonlinear analysis in Sobolev spaces, it is shown that the maximum a posteriori estimate converges to the true solution at a polynomial rate in the fill-distance (maximum step size) subject to mild conditions on the vector field. The methodology developed provides a novel and more natural approach to study the convergence of these estimators than classical methods of convergence analysis. The methods and theoretical results are demonstrated in numerical examples.

==> fitz-hugh-nagumo_demo1_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 0.6666666666666665186369300499791279435157775878906250000000000000 0.6666666666666665186369300499791279435157775878906250000000000000 0.6666666666666665186369300499791279435157775878906250000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 -0.9994299832879214307013171492144465446472167968750000000000000000 -0.9994317173588014302509918707073666155338287353515625000000000000 -0.9994282492170414311516424277215264737606048583984375000000000000 0.6674982805385939466091826943738851696252822875976562500000000000 0.6634427687133593876112058751459699124097824096679687500000000000 0.6715537923638285056071595136018004268407821655273437500000000000
0.0017089843750000000000000000000000000000000000000000000000000000 -0.9988592556702621250153129039972554892301559448242187500000000000 -0.9988661788499478833003308864135760813951492309570312500000000000 -0.9988523324905763667302949215809348970651626586914062500000000000 0.6683305894174750294567388664290774613618850708007812500000000000 0.6602412978883276384323153251898474991321563720703125000000000000 0.6764198809466224204811624076683074235916137695312500000000000000
0.0025634765625000000000000000000000000000000000000000000000000000 -0.9982878165596347219690187557716853916645050048828125000000000000 -0.9983033642589385081578257086221128702163696289062500000000000000 -0.9982722688603309357802118029212579131126403808593750000000000000 0.6691635781352647249775600357679650187492370605468750000000000000 0.6570621970369280306911718980700243264436721801757812500000000000 0.6812649592336014192639481734659057110548019409179687500000000000
0.0034179687500000000000000000000000000000000000000000000000000000 -0.9977156653815517639571908148354850709438323974609375000000000000 -0.9977432534225600946342638053465634584426879882812500000000000000 -0.9976880773405434332801178243244066834449768066406250000000000000 0.6699972316669605687522448533854912966489791870117187500000000000 0.6539054087857295582963956803723704069852828979492187500000000000 0.6860890545481915792080940263986121863126754760742187500000000000
0.0042724609375000000000000000000000000000000000000000000000000000 -0.9971428015743033501649961181101389229297637939453125000000000000 -0.9971858262290148600115458066284190863370895385742187500000000000 -0.9970997769195918403184464295918587595224380493164062500000000000 0.6708315351306227691807748669816646724939346313476562500000000000 0.6507708755474955752973187372845131903886795043945312500000000000 0.6908921947137499630642309966788161545991897583007812500000000000
0.0051269531250000000000000000000000000000000000000000000000000000 -0.9965692245888350120353038619214203208684921264648437500000000000 -0.9966310626180455711775607596791815012693405151367187500000000000 -0.9965073865596244528930469641636591404676437377929687500000000000 0.6716664737874168400466601269727107137441635131835937500000000000 0.6476585395261804656286130921216681599617004394531250000000000000 0.6956744080486532144647071618237532675266265869140625000000000000
0.0059814453125000000000000000000000000000000000000000000000000000 -0.9959949338886253666913717097486369311809539794921875000000000000 -0.9960789425810564479135678084276150912046432495117187500000000000 -0.9959109251961942854691756110696587711572647094726562500000000000 0.6725020330416002778406436846125870943069458007812500000000000000 0.6445683427218653616108667847584001719951629638671875000000000000 0.7004357233613351940704205844667740166187286376953125000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 -0.9954199289495637703595320999738760292530059814453125000000000000 -0.9955294461612314016463187726913020014762878417968750000000000000 -0.9953104117378961390727454272564500570297241210937500000000000000 0.6733381984405221176714917419303674250841140747070312500000000000 0.6415002269357001907224002934526652097702026367187500000000000000 0.7051761699453440446205831904080696403980255126953125000000000000
0.0076904296875000000000000000000000000000000000000000000000000000 -0.9948442092598283048587859411782119423151016235351562500000000000 -0.9949825534536480553526871517533436417579650878906250000000000000 -0.9947058650660085543648847306030802428722381591796875000000000000 0.6741749556746208238422468639328144490718841552734375000000000000 0.6384541337748380618322130430897232145071029663085937500000000000 0.7098957775744035858522806847759056836366653442382812500000000000
0.0085449218750000000000000000000000000000000000000000000000000000 -0.9942677743197630979565815323439892381429672241210937500000000000 -0.9944382446053883217729207899537868797779083251953125000000000000 -0.9940973040341378741402422747341915965080261230468750000000000000 0.6750122905774189607797097778529860079288482666015625000000000000 0.6354300046573611027156402997206896543502807617187500000000000000 0.7145945764974768188437792559852823615074157714843750000000000000
0.0093994140625000000000000000000000000000000000000000000000000000 -0.9936906236417563098584082581510301679372787475585937500000000000 -0.9938964998156458729994255918427370488643646240234375000000000000 -0.9934847474678667467173909244593232870101928710937500000000000000 0.6758501891255304094840994366677477955818176269531250000000000000 0.6324277808172128478858553535246755927801132202148437500000000000 0.7192725974338479710823435198108199983835220336914062500000000000
0.0102539062500000000000000000000000000000000000000000000000000000 -0.9931127567501180086750878217571880668401718139648437500000000000 -0.9933572993358306124633827494108118116855621337890625000000000000 -0.9928682141644054048867928941035643219947814941406250000000000000 0.6766886374386609226405653316760435700416564941406250000000000000 0.6294474033091170817044712748611345887184143066406250000000000000 0.7239298715682047635766593884909525513648986816406250000000000000
0.0111083984375000000000000000000000000000000000000000000000000000 -0.9925341731809577128231580900319386273622512817382812500000000000 -0.9928206234696678178508477685682009905576705932617187500000000000 -0.9922477228922476077954684114956762641668319702148437500000000000 0.6775276217796041278162988419353496283292770385742187500000000000 0.6264888130134887989086678317107725888490676879882812500000000000 0.7285664305457194567239298521599266678094863891601562500000000000
0.0119628906250000000000000000000000000000000000000000000000000000 -0.9919548724820619334252569387899711728096008300781250000000000000 -0.9922864525732958407289174829202238470315933227539062500000000000 -0.9916232923908280261215963946597184985876083374023437500000000000 0.6783671285542420825720455468399450182914733886718750000000000000 0.6235519506413413903800346815842203795909881591796875000000000000 0.7331823064671427747640564120956696569919586181640625000000000000
0.0128173828125000000000000000000000000000000000000000000000000000 -0.9913748542127722718220184106030501425266265869140625000000000000 -0.9917547670553594763021010294323787093162536621093750000000000000 -0.9909949413701850673419357917737215757369995117187500000000000000 0.6792071443115471618412470888870302587747573852539062500000000000 0.6206367567391914974450628506019711494445800781250000000000000000 0.7377775318839028262374313271720893681049346923828125000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 -0.9907941179438629619724565600336063653230667114257812500000000000 -0.9912255473770996694327095610788092017173767089843750000000000000 -0.9903626885106262545122035589884035289287567138671875000000000000 0.6800476557435815028185288610984571278095245361328125000000000000 0.6177431716939558725698589114472270011901855468750000000000000000 0.7423521397932071330671988107496872544288635253906250000000000000
0.0145263671875000000000000000000000000000000000000000000000000000 -0.9902126632574187459212566864152904599905014038085937500000000000 -0.9906987740524403340813819340837653726339340209960937500000000000 -0.9897265524623971577611314387468155473470687866210937500000000000 0.6808886496854965608704901569581124931573867797851562500000000000 0.6148711357378414676944089478638488799333572387695312500000000000 0.7469061636331516540465713660523761063814163208007812500000000000
0.0153808593750000000000000000000000000000000000000000000000000000 -0.9896304897467123051768567165709100663661956787109375000000000000 -0.9901744276480712869670242071151733398437500000000000000000000000 -0.9890865518453533233866892260266467928886413574218750000000000000 0.6817301131155325544241918578336481004953384399414062500000000000 0.6120205889532310816747440185281448066234588623046875000000000000 0.7514396372778340271736396971391513943672180175781250000000000000
0.0162353515625000000000000000000000000000000000000000000000000000 -0.9890475970160822472010409001086372882127761840820312500000000000 -0.9896524887835276285130703399772755801677703857421875000000000000 -0.9884427052486368658890114602399989962577819824218750000000000000 0.6825720331550192421232736705860588699579238891601562500000000000 0.6091914712775650109222169703571125864982604980468750000000000000 0.7559525950324734733243303708150051534175872802734375000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 -0.9884639846808107588316261171712540090084075927734375000000000000 -0.9891329381312667923253911794745363295078277587890625000000000000 -0.9877950312303547253378610548679716885089874267578125000000000000 0.6834143970683760338502565900853369385004043579101562500000000000 0.6063837225082158166600265758461318910121917724609375000000000000 0.7604450716285362510404866043245419859886169433593750000000000000
0.0179443359375000000000000000000000000000000000000000000000000000 -0.9878796523670013707274506487010512501001358032226562500000000000 -0.9886157564167403766219877070398069918155670166015625000000000000 -0.9871435483172623648329135903622955083847045898437500000000000000 0.6842571922631117686819379741791635751724243164062500000000000000 0.6035972823073584292430382447491865605115890502929687500000000000 0.7649171022188651081208377036091405898332595825195312500000000000
0.0187988281250000000000000000000000000000000000000000000000000000 -0.9872945997114567218133629467047285288572311401367187500000000000 -0.9881009244184644213504498111433349549770355224609375000000000000 -0.9864882750044490222762760822661221027374267578125000000000000000 0.6851004062898249369339964687242172658443450927734375000000000000 0.6008320902068348123847840724920388311147689819335937500000000000 0.7693687223728150614832088649563957005739212036132812500000000000
0.0196533203125000000000000000000000000000000000000000000000000000 -0.9867088263615562127029079420026391744613647460937500000000000000 -0.9875884229680845782795017839816864579916000366210937500000000000 -0.9858292297550278471263141000235918909311294555664062500000000000 0.6859440268422032360717821575235575437545776367187500000000000000 0.5980880856130126321801299127400852739810943603515625000000000000 0.7737999680713938399634344023070298135280609130859375000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 -0.9861223319751335480987108894623816013336181640625000000000000000 -0.9870782329504393937114059554005507379770278930664062500000000000 -0.9851664309998277024860158235242124646902084350585937500000000000 0.6867880417570236817326190248422790318727493286132812500000000000 0.5953652078116393742135414868243969976902008056640625000000000000 0.7782108757024079892516965628601610660552978515625000000000000000
0.0213623046875000000000000000000000000000000000000000000000000000 -0.9855351162203550563489784508419688791036605834960937500000000000 -0.9865703353036191503022678261913824826478958129882812500000000000 -0.9844998971370909623956890754925552755594253540039062500000000000 0.6876324390141528297704098804388195276260375976562500000000000000 0.5926633959726915756860421424789819866418838500976562500000000000 0.7826014820556140838547776183986570686101913452148437500000000000
0.0222167968750000000000000000000000000000000000000000000000000000 -0.9849471787755966767363702274451497942209243774414062500000000000 -0.9860647110190216002578722509497310966253280639648437500000000000 -0.9838296465321717532148682039405684918165206909179687500000000000 0.6884772067365464431887289720179978758096694946289062500000000000 0.5899825891552181733601400992483831942081451416015625000000000000 0.7869718243178747130173178447876125574111938476562500000000000000
0.0230712890625000000000000000000000000000000000000000000000000000 -0.9843585193293222790344998429645784199237823486328125000000000000 -0.9855613411414047009273531330109108239412307739257812500000000000 -0.9831556975172398571416465529182460159063339233398437500000000000 0.6893223331902497141854269102623220533132553100585937500000000000 0.5873227263121784114119350306282285600900650024414062500000000000 0.7913219400683210169589187898964155465364456176757812500000000000
0.0239257812500000000000000000000000000000000000000000000000000000 -0.9837691375799610948860163261997513473033905029296875000000000000 -0.9850602067689356866608818563690874725580215454101562500000000000 -0.9824780683909865031111507960304152220487594604492187500000000000 0.6901678067843972641526306688319891691207885742187500000000000000 0.5846837462952755304357310706109274178743362426757812500000000000 0.7956518672735189978695302670530509203672409057617187500000000000
0.0247802734375000000000000000000000000000000000000000000000000000 -0.9831790332357854822475928813219070434570312500000000000000000000 -0.9845612890532361438644670670328196138143539428710937500000000000 -0.9817967774183348206307186956109944730997085571289062500000000000 0.6910136160712131436767435843648854643106460571289062500000000000 0.5820655878597842391997119193547405302524566650390625000000000000 0.7999616442826420481537752493750303983688354492187500000000000000
0.0256347656250000000000000000000000000000000000000000000000000000 -0.9825882060147888008572181206545792520046234130859375000000000000 -0.9840645691994249766310076665831729769706726074218750000000000000 -0.9811118428301526250834285747259855270385742187500000000000000000 0.6918597497460107215161428939609322696924209594726562500000000000 0.5794681896693731903980051356484182178974151611328125000000000000 0.8042513098226482526342806522734463214874267578125000000000000000
0.0264892578125000000000000000000000000000000000000000000000000000 -0.9819966556445629546345799099071882665157318115234375000000000000 -0.9835700284661573755684571551682893186807632446289062500000000000 -0.9804232828229685337007026646460872143507003784179687500000000000 0.6927061966471927956234821976977400481700897216796875000000000000 0.5768914903009227934660430037183687090873718261718750000000000000 0.8085209029934627977809213916771113872528076171875000000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 -0.9814043818621762671483566009555943310260772705078125000000000000 -0.9830776481656600118697042489657178521156311035156250000000000000 -0.9797311155586925224270089529454708099365234375000000000000000000 0.6935529457562517041679939211462624371051788330078125000000000000 0.5743354282493369211692879616748541593551635742187500000000000000 0.8127704632631664871666998806176707148551940917968750000000000000
0.0281982421875000000000000000000000000000000000000000000000000000 -0.9808113844140511350389033395913429558277130126953125000000000000 -0.9825874096637634558248919347533956170082092285156250000000000000 -0.9790353591643388142529147444292902946472167968750000000000000000 0.6943999861977692145131868528551422059535980224609375000000000000 0.5717999419323505083667669168789871037006378173828125000000000000 0.8170000304631879206596067888312973082065582275390625000000000000
0.0290527343750000000000000000000000000000000000000000000000000000 -0.9802176630558417924632408357865642756223678588867187500000000000 -0.9820992943799314867092675740423146635293960571289062500000000000 -0.9783360317317520982172140975308138877153396606445312500000000000 0.6952473072394163011722412193194031715393066406250000000000000000 0.5692849696953297122803405727609060704708099365234375000000000000 0.8212096447835028900641418658779002726078033447265625000000000000
0.0299072265625000000000000000000000000000000000000000000000000000 -0.9796232175523120755400441339588724076747894287109375000000000000 -0.9816132837872864058681443566456437110900878906250000000000000000 -0.9776331513173377452119439112721011042594909667968750000000000000 0.6960948982919535898972185350430663675069808959960937500000000000 0.5667904498160696302733185802935622632503509521484375000000000000 0.8253993467678375495211184897925704717636108398437500000000000000
0.0307617187500000000000000000000000000000000000000000000000000000 -0.9790280476772129647500264582049567252397537231445312500000000000 -0.9811293594126312411773938038095366209745407104492187500000000000 -0.9769267359417946883226591126003768295049667358398437500000000000 0.6969427489092308025675492899608798325061798095703125000000000000 0.5643163205095838019786924633081071078777313232421875000000000000 0.8295691773088778031564061166136525571346282958984375000000000000
0.0316162109375000000000000000000000000000000000000000000000000000 -0.9784321532131605714255329075967893004417419433593750000000000000 -0.9806475028364689539017717834212817251682281494140625000000000000 -0.9762168035898521889492940317722968757152557373046875000000000000 0.6977908487881873123015452620165888220071792602539062500000000000 0.5618625199328904917805971308553125709295272827148437500000000000 0.8337191776434841328224933931778650730848312377929687500000000000
0.0324707031250000000000000000000000000000000000000000000000000000 -0.9778355339515137911732267639308702200651168823242187500000000000 -0.9801676956930179818172632622008677572011947631835937500000000000 -0.9755033722100096005291902656608726829290390014648437500000000000 0.6986391877688518103894921296159736812114715576171875000000000000 0.5594289861897925320022295636590570211410522460937500000000000000 0.8378493893479110887767546955728903412818908691406250000000000000
0.0333251953125000000000000000000000000000000000000000000000000000 -0.9772381896922518462744733369618188589811325073242187500000000000 -0.9796899196702247847312605699698906391859054565429687500000000000 -0.9747864597142789078176861039537470787763595581054687500000000000 0.6994877558343424173159519341425038874149322509765625000000000000 0.5570156573356510598671320622088387608528137207031250000000000000 0.8419598543330337747647718060761690139770507812500000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 -0.9766401202438522721749336596985813230276107788085937500000000000 -0.9792141565097727262667604009038768708705902099609375000000000000 -0.9740660839779318180831069184932857751846313476562500000000000000 0.7003365431108666827597630799573380500078201293945312500000000000 0.5546224713821573670813336320861708372831344604492187500000000000 0.8460506148395759984381925278285052627325057983398437500000000000
0.0350341796875000000000000000000000000000000000000000000000000000 -0.9760413254231686819295532586693298071622848510742187500000000000 -0.9787403880070881800889992518932558596134185791015625000000000000 -0.9733422628392491837701072654454037547111511230468750000000000000 0.7011855398677214745717378718836698681116104125976562500000000000 0.5522493663020927590068254176003392785787582397460937500000000000 0.8501217134333501901366503261670004576444625854492187500000000000
0.0358886718750000000000000000000000000000000000000000000000000000 -0.9754418050553080865583410741237457841634750366210937500000000000 -0.9782685960113428613738051353720948100090026855468750000000000000 -0.9726150140992733117428770128753967583179473876953125000000000000 0.7020347365172932008192674402380362153053283691406250000000000000 0.5498962800340883028127336729085072875022888183593750000000000000 0.8541731930004980988258012075675651431083679199218750000000000000
0.0367431640625000000000000000000000000000000000000000000000000000 -0.9748415589735091035805680803605355322360992431640625000000000000 -0.9777987624254528276068754166772123426198959350585937500000000000 -0.9718843555215653795542607440438587218523025512695312500000000000 0.7028841236150576987640192783146630972623825073242187500000000000 0.5475631504873770261099252820713445544242858886718750000000000000 0.8582050967427383714181132745579816401004791259765625000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 -0.9742405870190194994151511309610214084386825561523437500000000000 -0.9773308692060752589370054010942112654447555541992187500000000000 -0.9711503048319637398932968608278315514326095581054687500000000000 0.7037336918595800128173323173541575670242309570312500000000000000 0.5452499155465395652697679906850680708885192871093750000000000000 0.8622174681726204603648966440232470631599426269531250000000000000
0.0384521484375000000000000000000000000000000000000000000000000000 -0.9736388890409737317810368040227331221103668212890625000000000000 -0.9768648983636001315034036451834253966808319091796875000000000000 -0.9704128797183473320586699628620408475399017333984375000000000000 0.7045834320925147276071243140904698520898818969726562500000000000 0.5429565130762461500069093744968995451927185058593750000000000000 0.8662103511087833052073392536840401589870452880859375000000000000
0.0393066406250000000000000000000000000000000000000000000000000000 -0.9730364648962710472090975599712692201137542724609375000000000000 -0.9764008319621407805399826429493259638547897338867187500000000000 -0.9696720978304013138782124769932124763727188110351562500000000000 0.7054333352986058569555893882352393120527267456054687500000000000 0.5406828809259893731109514192212373018264770507812500000000000000 0.8701837896712223408002273572492413222789764404296875000000000000
0.0401611328125000000000000000000000000000000000000000000000000000 -0.9724333144494529124202131242782343178987503051757812500000000000 -0.9759386521195192454314337737741880118846893310546875000000000000 -0.9689279767793865794089924747822806239128112792968750000000000000 0.7062833926056868438791980224777944386005401611328125000000000000 0.5384289569348152948435881626210175454616546630859375000000000000 0.8741378282765583929148078823345713317394256591796875000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 -0.9718294375725808897925617202417925000190734863281250000000000000 -0.9754783410072500604570677751326002180576324462890625000000000000 -0.9681805341379117191280556653509847819805145263671875000000000000 0.7071335952846803385440921374538447707891464233398437500000000000 0.5361946789360435561277995475393254309892654418945312500000000000 0.8780725116333171209603847273683641105890274047851562500000000000
0.0418701171875000000000000000000000000000000000000000000000000000 -0.9712248341451142907843063767359126359224319458007812500000000000 -0.9750198808505193825979517896485049277544021606445312500000000000 -0.9674297874397091989706609638233203440904617309570312500000000000 0.7079839347495986423552949418080970644950866699218750000000000000 0.5339799847619862704917181872588116675615310668945312500000000000 0.8819878847372110142188716963573824614286422729492187500000000000
0.0427246093750000000000000000000000000000000000000000000000000000 -0.9706195040537880514008861609909217804670333862304687500000000000 -0.9745632539281621209426020868704654276371002197265625000000000000 -0.9666757541794139818591702351113781332969665527343750000000000000 0.7088344025575432638675010821316391229629516601562500000000000000 0.5317848122486570350275769669678993523120880126953125000000000000 0.8858839928664294927074251972953788936138153076171875000000000000
0.0435791015625000000000000000000000000000000000000000000000000000 -0.9700134471924902745954000238270964473485946655273437500000000000 -0.9741084425726350692897881344833876937627792358398437500000000000 -0.9659184518123454799010119131708052009344100952148437500000000000 0.7096849904087052518519840305089019238948822021484375000000000000 0.5296090992404753894362556820851750671863555908203125000000000000 0.8897608815769351142677123789326287806034088134765625000000000000
0.0444335937500000000000000000000000000000000000000000000000000000 -0.9694066634621401057358980324352160096168518066406250000000000000 -0.9736554291699868191045652565662749111652374267578125000000000000 -0.9651578977542933923672308083041571080684661865234375000000000000 0.7105356901463649732519911594863515347242355346679687500000000000 0.5274527835949647247559823881601914763450622558593750000000000000 0.8936185966977652217479999308125115931034088134765625000000000000
0.0452880859375000000000000000000000000000000000000000000000000000 -0.9687991527705653860280676781258080154657363891601562500000000000 -0.9732041961598253410059555790212471038103103637695312500000000000 -0.9643941093813054310501797772303689271211624145507812500000000000 0.7113864937568923352273486671037971973419189453125000000000000000 0.5253158031874431976859796122880652546882629394531250000000000000 0.8974571843263414727687177219195291399955749511718750000000000000
0.0461425781250000000000000000000000000000000000000000000000000000 -0.9681909150323804169602226465940475463867187500000000000000000000 -0.9727547260352812363848329368920531123876571655273437500000000000 -0.9636271040294795975356123562960419803857803344726562500000000000 0.7122373933697465631098566518630832433700561523437500000000000000 0.5231980959157076505050554260378703474998474121093750000000000000 0.9012766908237854757146578776882961392402648925781250000000000000
0.0469970703125000000000000000000000000000000000000000000000000000 -0.9675819501688636137259891256690025329589843750000000000000000000 -0.9723070013429683244865486813068855553865432739257812500000000000 -0.9628568989947589029654295700311195105314254760742187500000000000 0.7130883812574763114255915752437431365251541137695312500000000000 0.5210995997047128680534910927235614508390426635742187500000000000 0.9050771628102397547976920577639248222112655639648437500000000000
0.0478515625000000000000000000000000000000000000000000000000000000 -0.9669722581078354917138995006098411977291107177734375000000000000 -0.9718610046829418980252057735924609005451202392578125000000000000 -0.9620835115327290854025932276272214949131011962890625000000000000 0.7139394498357195528726037991873454302549362182617187500000000000 0.5190202525112417308861267883912660181522369384765625000000000000 0.9088586471601973748590808099834248423576354980468750000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 -0.9663618387835359868631712743081152439117431640625000000000000000 -0.9714167187086517607497171411523595452308654785156250000000000000 -0.9613069588584202129766254074638709425926208496093750000000000000 0.7147905916632038003655225111288018524646759033203125000000000000 0.5169599923285674858419724841951392590999603271484375000000000000 0.9126211909978401148890725380624644458293914794921875000000000000
0.0495605468750000000000000000000000000000000000000000000000000000 -0.9657506921365024421533007625839672982692718505859375000000000000 -0.9709741261268942658091418707044795155525207519531250000000000000 -0.9605272581461106184974596544634550809860229492187500000000000000 0.7156417994417458849909507989650592207908630371093750000000000000 0.5149187571911145733238868160697165876626968383789062500000000000 0.9163648416923771966580147818604018539190292358398437500000000000
0.0504150390625000000000000000000000000000000000000000000000000000 -0.9651388181134474830713543269666843116283416748046875000000000000 -0.9705332096977600242482253634079825133085250854492187500000000000 -0.9597444265291349418944832905253861099481582641601562500000000000 0.7164930660162521780520705760864075273275375366210937500000000000 0.5128964851791033563443988896324299275875091552734375000000000000 0.9200896468534009997597422625403851270675659179687500000000000000
0.0512695312500000000000000000000000000000000000000000000000000000 -0.9645262166671364489900497574126347899436950683593750000000000000 -0.9700939522345788379453779270988889038562774658203125000000000000 -0.9589584810996940600347215877263806760311126708984375000000000000 0.7173443843747182580017351938295178115367889404296875000000000000 0.5108931144231976251290916479774750769138336181640625000000000000 0.9237956543262388908743787396815605461597442626953125000000000000
0.0521240234375000000000000000000000000000000000000000000000000000 -0.9639128877562651576127450425701681524515151977539062500000000000 -0.9696563366038610798369745680247433483600616455078125000000000000 -0.9581694389086692353885155171155929565429687500000000000000000000 0.7181957476482292435093768290244042873382568359375000000000000000 0.5089085831091348932631035495433025062084197998046875000000000000 0.9274829121873235937556501085055060684680938720703125000000000000
0.0529785156250000000000000000000000000000000000000000000000000000 -0.9632988313453380024853345275914762169122695922851562500000000000 -0.9692203457252367426733030697505455464124679565429687500000000000 -0.9573773169654392622973659854324068874120712280273437500000000000 0.7190471491109595714164015589631162583827972412109375000000000000 0.5069428294823562497484203959174919873476028442382812500000000000 0.9311514687395628930843827220087405294179916381835937500000000000
0.0538330078125000000000000000000000000000000000000000000000000000 -0.9626840474045450513074229093035683035850524902343750000000000000 -0.9687859625713906019939258840167894959449768066406250000000000000 -0.9565821322376995006209199345903471112251281738281250000000000000 0.7198985821801732187807942864310462027788162231445312500000000000 0.5049957918526259970093406082014553248882293701171875000000000000 0.9348013725077204405522479646606370806694030761718750000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 -0.9620685359096403654888263190514408051967620849609375000000000000 -0.9683531701679947145677829212218057364225387573242187500000000000 -0.9557839016512860164098697168810758739709854125976562500000000000 0.7207500404162234808325138146756216883659362792968750000000000000 0.5030674085986408528015090269036591053009033203125000000000000000 0.9384326722338061088635186024475842714309692382812500000000000000
0.0555419921875000000000000000000000000000000000000000000000000000 -0.9614522968418195425499561679316684603691101074218750000000000000 -0.9679219515936378082088253904657904058694839477539062500000000000 -0.9549826420900012768910869453975465148687362670898437500000000000 0.7216015175225530819957953099219594150781631469726562500000000000 0.5011576181726354883849694488162640482187271118164062500000000000 0.9420454168724706756066211710276547819375991821289062500000000000
0.0563964843750000000000000000000000000000000000000000000000000000 -0.9608353301875972585222029920259956270456314086914062500000000000 -0.9674922899797514519448782266408670693635940551757812500000000000 -0.9541783703954430650995277574111241847276687622070312500000000000 0.7224530073456940648668478388572111725807189941406250000000000000 0.4992663591049770754892733748420141637325286865234375000000000000 0.9456396555864110542444223028724081814289093017578125000000000000
0.0572509765625000000000000000000000000000000000000000000000000000 -0.9602176359386851434152276851818896830081939697265625000000000000 -0.9670641685105328955174286420515272766351699829101562500000000000 -0.9533711033668373913130267283122520893812179565429687500000000000 0.7233045038752680122584592936618719249963760375976562500000000000 0.4973935700087516176282065316627267748117446899414062500000000000 0.9492154377417844068887120556610170751810073852539062500000000000
0.0581054687500000000000000000000000000000000000000000000000000000 -0.9595992140918695456619502692774403840303421020507812500000000000 -0.9666375704228653553684580401750281453132629394531250000000000000 -0.9525608577608737359554424983798526227474212646484375000000000000 0.7241560012439858251553914669784717261791229248046875000000000000 0.4955391895843417882083770109602482989430427551269531250000000000 0.9527728129036299176135571542545221745967864990234375000000000000
0.0589599609375000000000000000000000000000000000000000000000000000 -0.9589800646488892965635386644862592220306396484375000000000000000 -0.9662124790062353030251074414991308003664016723632812500000000000 -0.9517476502915432901019698874733876436948776245117187500000000000 0.7250074937276478337366825144272297620773315429687500000000000000 0.4937031566239979962773531951825134456157684326171875000000000000 0.9563118308312976711960118336719460785388946533203125000000000000
0.0598144531250000000000000000000000000000000000000000000000000000 -0.9583601876163133637120949970267247408628463745117187500000000000 -0.9657888776026459787260591838276013731956481933593750000000000000 -0.9509314976299807486981308102258481085300445556640625000000000000 0.7258589757451439083979494171217083930969238281250000000000000000 0.4918854100163978504411943504237569868564605712890625000000000000 0.9598325414738899663547044838196597993373870849609375000000000000
0.0606689453125000000000000000000000000000000000000000000000000000 -0.9577395830054186154356443694268818944692611694335937500000000000 -0.9653667496065286846018693722726311534643173217773437500000000000 -0.9501124164043085462694193665811326354742050170898437500000000000 0.7267104418584531266844805941218510270118713378906250000000000000 0.4900858887511975181539014556619804352521896362304687500000000000 0.9633349949657087352150597325817216187715530395507812500000000000
0.0615234375000000000000000000000000000000000000000000000000000000 -0.9571182508320673631985187057580333203077316284179687500000000000 -0.9649460784646501920747141411993652582168579101562500000000000000 -0.9492904231994845343223232703167013823986053466796875000000000000 0.7275618867726441063581432899809442460536956787109375000000000000 0.4883045319235742587338222620019223541021347045898437500000000000 0.9668192416217139539824643179599661380052566528320312500000000000
0.0623779296875000000000000000000000000000000000000000000000000000 -0.9564961911165854591132529094466008245944976806640625000000000000 -0.9645268476760182618789940534043125808238983154296875000000000000 -0.9484655345571526563475117654888890683650970458984375000000000000 0.7284133053358747833527786497143097221851348876953125000000000000 0.4865412787387575210829027128056623041629791259765625000000000000 0.9702853319329920456226545866229571402072906494140625000000000000
0.0632324218750000000000000000000000000000000000000000000000000000 -0.9558734038836397273186662459920626133680343627929687500000000000 -0.9641090407917828342121424611832480877637863159179687500000000000 -0.9476377669754966204251900308008771389722824096679687500000000000 0.7292646925393925227965041813149582594633102416992187500000000000 0.4847960685165558780695960194861982017755508422851562500000000000 0.9737333165622291675234123431437183171510696411132812500000000000
0.0640869140625000000000000000000000000000000000000000000000000000 -0.9552498891621158394471535757475066930055618286132812500000000000 -0.9636926414151355535508969296643044799566268920898437500000000000 -0.9468071369090961253434102218307089060544967651367187500000000000 0.7301160435175341190117137557535897940397262573242187500000000000 0.4830688406958644209865383345459122210741043090820312500000000000 0.9771632463392038170368891769612673670053482055664062500000000000
0.0649414062500000000000000000000000000000000000000000000000000000 -0.9546256469849959680473716616688761860132217407226562500000000000 -0.9632776332012051856423795470618642866611480712890625000000000000 -0.9459736607687867504523637762758880853652954101562500000000000000 0.7309673535477257955150776069785933941602706909179687500000000000 0.4813595348391719319636194995837286114692687988281250000000000000 0.9805751722562796590665357143734581768512725830078125000000000000
0.0657958984375000000000000000000000000000000000000000000000000000 -0.9540006773892365510292279395798686891794204711914062500000000000 -0.9628639998569507030268255221017170697450637817382812500000000000 -0.9451373549215223990316303570580203086137771606445312500000000000 0.7318186180504830939952398694003932178020477294921875000000000000 0.4796680906370537900151873600407270714640617370605468750000000000 0.9839691454639123424641411475022323429584503173828125000000000000
0.0666503906250000000000000000000000000000000000000000000000000000 -0.9533749804156460561088692884368356317281723022460937500000000000 -0.9624517251410510398912379059765953570604324340820312500000000000 -0.9442982356902410723265006708970759063959121704101562500000000000 0.7326698325894110963574235029227565973997116088867187500000000000 0.4779944479126513323663516530359629541635513305664062500000000000 0.9873452172661708603484953528095502406358718872070312500000000000
0.0675048828125000000000000000000000000000000000000000000000000000 -0.9527485561087627452536708005936816334724426269531250000000000000 -0.9620407928637925154546906014729756861925125122070312500000000000 -0.9434563193537329750526509997143875807523727416992187500000000000 0.7335209928712042026788253679114859551191329956054687500000000000 0.4763385466261452205749549193569691851735115051269531250000000000 0.9907034391162632402938470477238297462463378906250000000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 -0.9521214045167322170826196270354557782411575317382812500000000000 -0.9616311868869524825953476465656422078609466552734375000000000000 -0.9426116221465119515698916075052693486213684082031250000000000000 0.7343720947456462422309186877100728452205657958984375000000000000 0.4747003268792173158452385450800647959113121032714843750000000000 0.9940438626120751131054475990822538733482360839843750000000000000
0.0692138671875000000000000000000000000000000000000000000000000000 -0.9514935256911852823336062101589050143957138061523437500000000000 -0.9612228911236800898976184726052451878786087036132812500000000000 -0.9417641602586904747695939477125648409128189086914062500000000000 0.7352231342056103624571505861240439116954803466796875000000000000 0.4730797289194964561076517384208273142576217651367187500000000000 0.9973665394917242688066494338272605091333389282226562500000000000
0.0700683593750000000000000000000000000000000000000000000000000000 -0.9508649196871157283084130540373735129833221435546875000000000000 -0.9608158895383753783647762247710488736629486083984375000000000000 -0.9409139498358560782520498833036981523036956787109375000000000000 0.7360741073870593620398494749679230153560638427734375000000000000 0.4714766931449984599389324557705549523234367370605468750000000000 1.0006715216291202086296152629074640572071075439453125000000000000
0.0709228515625000000000000000000000000000000000000000000000000000 -0.9502355865627579722954010321700479835271835327148437500000000000 -0.9604101661465638262171751193818636238574981689453125000000000000 -0.9400610069789521183736269449582323431968688964843750000000000000 0.7369250105690451357887127414869610220193862915039062500000000000 0.4698911601085549172296396136516705155372619628906250000000000000 1.0039588610295353543477858693222515285015106201171875000000000000
0.0717773437500000000000000000000000000000000000000000000000000000 -0.9496055263794648260144981577468570321798324584960937500000000000 -0.9600057050147688952890234759252052754163742065429687500000000000 -0.9392053477441607567399728395685087889432907104492187500000000000 0.7377758401737092297523190609354060143232345581054687500000000000 0.4683230705222232170825691355275921523571014404296875000000000000 1.0072286098251952424220689863432198762893676757812500000000000000
0.0726318359375000000000000000000000000000000000000000000000000000 -0.9489747392015852600621883539133705198764801025390625000000000000 -0.9596024902603811357337804111011791974306106567382812500000000000 -0.9383469881427893843905962967255618423223495483398437500000000000 0.7386265927662825081512210090295411646366119384765625000000000000 0.4667723652616926899305838105647126212716102600097656250000000000 1.0104808202708723818830094387521967291831970214843750000000000000
0.0734863281250000000000000000000000000000000000000000000000000000 -0.9483432250963420573341977615200448781251907348632812500000000000 -0.9592005060515257364173180576472077518701553344726562500000000000 -0.9374859441411583782510774653928820043802261352539062500000000000 0.7394772650550851533779450619476847350597381591796875000000000000 0.4652389853706721534187806810223264619708061218261718750000000000 1.0137155447394980978259582116152159869670867919921875000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 -0.9477109841337094664481810468714684247970581054687500000000000000 -0.9587997366069246352182631198957096785306930541992187500000000000 -0.9366222316604942976780989738472271710634231567382812500000000000 0.7403278538915269990638989838771522045135498046875000000000000000 0.4637228720652709634819643724767956882715225219726562500000000000 1.0169328357177831456681360577931627631187438964843750000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 -0.9470780163862912992556175595382228493690490722656250000000000000 -0.9584001661957591844398507419100496917963027954101562500000000000 -0.9357558665768234140713843771663960069417953491210937500000000000 0.7411783562701069749678595144359860569238662719726562500000000000 0.4622239667383578609616279209149070084095001220703125000000000000 1.0201327458018560889740911079570651054382324218750000000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 -0.9464443219291981401752877900435123592615127563476562500000000000 -0.9580017791375263769282355497125536203384399414062500000000000000 -0.9348868647208699034223400303744710981845855712890625000000000000 0.7420287693284136620874846812512259930372238159179687500000000000 0.4607422109639184304441528183815535157918930053710937500000000000 1.0233153276929090047531190066365525126457214355468750000000000000
0.0769042968750000000000000000000000000000000000000000000000000000 -0.9458099008399255547274719901906792074441909790039062500000000000 -0.9576045598018955162800125435751397162675857543945312500000000000 -0.9340152418779555931749314368062186986207962036132812500000000000 0.7428790903471248485701039498962927609682083129882812500000000000 0.4592775465013899660604579366918187588453292846679687500000000000 1.0264806341928598421020524256164208054542541503906250000000000000
0.0777587890625000000000000000000000000000000000000000000000000000 -0.9451747531982315209120315557811409235000610351562500000000000000 -0.9572084926085594469569173270429018884897232055664062500000000000 -0.9331410137879035948671457845193799585103988647460937500000000000 0.7437293167500079738019280739536043256521224975585937500000000000 0.4578299152999858456780657434137538075447082519531250000000000000 1.0296287182000301019257904044934548437595367431640625000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 -0.9445388790860141936533977968792896717786788940429687500000000000 -0.9568135620270844521328967857698444277048110961914062500000000000 -0.9322641961449439351738988079887349158525466918945312500000000000 0.7445794461039196843188392449519596993923187255859375000000000000 0.4563992595030095800190395038953283801674842834472656250000000000 1.0327596327048298441297902172664180397987365722656250000000000000
0.0794677734375000000000000000000000000000000000000000000000000000 -0.9439022785871898912901656331086996942758560180664062500000000000 -0.9564197525767571539390132784319575875997543334960937500000000000 -0.9313848045976226286413179877854418009519577026367187500000000000 0.7454294761188060558509960173978470265865325927734375000000000000 0.4549855214521466018062767489027464762330055236816406250000000000 1.0358734307854655654068665171507745981216430664062500000000000000
0.0803222656250000000000000000000000000000000000000000000000000000 -0.9432649517875704159308725138544104993343353271484375000000000000 -0.9560270488264279720169724896550178527832031250000000000000000000 -0.9305028547487128598447725380538031458854675292968750000000000000 0.7462794046477027043451357712910976260900497436523437500000000000 0.4535886436917493935716549913195194676518440246582031250000000000 1.0389701656036560706297677825205028057098388671875000000000000000
0.0811767578125000000000000000000000000000000000000000000000000000 -0.9426268987747410399435921135591343045234680175781250000000000000 -0.9556354353943528057158118826919235289096832275390625000000000000 -0.9296183621551292741713723444263450801372528076171875000000000000 0.7471292296867345639199697870935779064893722534179687500000000000 0.4522085689731039082062125089578330516815185546875000000000000000 1.0420498904003652196337270652293227612972259521484375000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 -0.9419881196379383814232255645038094371557235717773437500000000000 -0.9552448969480309415303054265677928924560546875000000000000000000 -0.9287313423278458213161457024398259818553924560546875000000000000 0.7479789493751158868661832457291893661022186279296875000000000000 0.4508452402586807239437405314674833789467811584472656250000000000 1.0451126584915511052997771912487223744392395019531250000000000000
0.0828857421875000000000000000000000000000000000000000000000000000 -0.9413486144679277245472803770098835229873657226562500000000000000 -0.9548554182040407400933190729119814932346343994140625000000000000 -0.9278418107318147090012416811077855527400970458984375000000000000 0.7488285619951504656910401536151766777038574218750000000000000000 0.4494986007263728211569286941085010766983032226562500000000000000 1.0481585232639281102251516131218522787094116210937500000000000000
0.0837402343750000000000000000000000000000000000000000000000000000 -0.9407083833568811170877665972511749714612960815429687500000000000 -0.9544669839278727696552095949300564825534820556640625000000000000 -0.9269497827858894645203235995722934603691101074218750000000000000 0.7496780659722315220960808801464736461639404296875000000000000000 0.4481685937737173719419558892695931717753410339355468750000000000 1.0511875381707456167390546397655270993709564208984375000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 -0.9400674263982549128115806524874642491340637207031250000000000000 -0.9540795789337599419610569384531117975711822509765625000000000000 -0.9260552738627498836621043665218167006969451904296875000000000000 0.7505274598748415959548196951800491660833358764648437500000000000 0.4468551630220996551123846529662841930985450744628906250000000000 1.0541997567275835923084059686516411602497100830078125000000000000
0.0854492187500000000000000000000000000000000000000000000000000000 -0.9394257436866675359254941213293932378292083740234375000000000000 -0.9536931880845046505257300850644242018461227416992187500000000000 -0.9251582992888304213252581575943622738122940063476562500000000000 0.7513767424145525453127447690349072217941284179687500000000000000 0.4455582523209427048271891180775128304958343505859375000000000000 1.0571952325081623857983004199923016130924224853515625000000000000
0.0863037109375000000000000000000000000000000000000000000000000000 -0.9387833353177771344988400414877105504274368286132812500000000000 -0.9533077962913033553959962773660663515329360961914062500000000000 -0.9242588743442509136016838056093547493219375610351562500000000000 0.7522259124460258794542255600390490144491195678710937500000000000 0.4442778057518791956503889650775818154215812683105468750000000000 1.0601740191401725077469109237426891922950744628906250000000000000
0.0871582031250000000000000000000000000000000000000000000000000000 -0.9381402013881596779754090675851330161094665527343750000000000000 -0.9529233885135696136003957690263632684946060180664062500000000000 -0.9233570142627497423504223661439027637243270874023437500000000000 0.7530749689670123148133029644668567925691604614257812500000000000 0.4430137676329081730663972393813310191035270690917968750000000000 1.0631361703011164010490574582945555448532104492187500000000000000
0.0880126953125000000000000000000000000000000000000000000000000000 -0.9374963419951861665069259288429748266935348510742187500000000000 -0.9525399497587521135955057616229169070720672607421875000000000000 -0.9224527342316202194183460960630327463150024414062500000000000000 0.7539239111183519970182942415704019367694854736328125000000000000 0.4417660825225335208266130848642205819487571716308593750000000000 1.0660817397141704176988241670187562704086303710937500000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 -0.9368517572369007284649455868930090218782424926757812500000000000 -0.9521574650821527097122043414856307208538055419921875000000000000 -0.9215460493916487472176868323003873229026794433593750000000000000 0.7547727381839746119140954760950990021228790283203125000000000000 0.4405346952238845537053180123621132224798202514648437500000000000 1.0690107811440645591005704773124307394027709960937500000000000000
0.0897216796875000000000000000000000000000000000000000000000000000 -0.9362064472118981628412370810110587626695632934570312500000000000 -0.9517759195867391275314162157883401960134506225585937500000000000 -0.9206369748370571981510579462337773293256759643554687500000000000 0.7556214495908991635175766532483976334333419799804687500000000000 0.4393195507888180695310609280568314716219902038574218750000000000 1.0719233483929802019929411471821367740631103515625000000000000000
0.0905761718750000000000000000000000000000000000000000000000000000 -0.9355604120192018147150747608975507318973541259765625000000000000 -0.9513952984229576692598584486404433846473693847656250000000000000 -0.9197255256154459601702910731546580791473388671875000000000000000 0.7564700449092340850398841212154366075992584228515625000000000000 0.4381205945220070230305964287254028022289276123046875000000000000 1.0748194952964611470491718137054704129695892333984375000000000000
0.0914306640625000000000000000000000000000000000000000000000000000 -0.9349136517581412286759245944267604500055313110351562500000000000 -0.9510155867885412561690827715210616588592529296875000000000000000 -0.9188117167277412011827664173324592411518096923828125000000000000 0.7573185238521772388864405911590438336133956909179687500000000000 0.4369377719850017216529636243649292737245559692382812500000000000 1.0776992757193526450976150954375043511390686035156250000000000000
0.0922851562500000000000000000000000000000000000000000000000000000 -0.9342661665282299132684329379117116332054138183593750000000000000 -0.9506367699283159167222834184940438717603683471679687500000000000 -0.9178955631281439098145824573293793946504592895507812500000000000 0.7581668862760156946123402121884282678365707397460937500000000000 0.4357710290002824726762753471120959147810935974121093750000000000 1.0805627435517488610372538460069335997104644775390625000000000000
0.0931396484375000000000000000000000000000000000000000000000000000 -0.9336179564290428833928103813377674669027328491210937500000000000 -0.9502588331340040550543335484690032899379730224609375000000000000 -0.9169770797240817117312872142065316438674926757812500000000000000 0.7590151321801261730115584214217960834503173828125000000000000000 0.4346203116552856404730675876635359600186347961425781250000000000 1.0834099527049667610612004864378832280635833740234375000000000000
0.0939941406250000000000000000000000000000000000000000000000000000 -0.9329690215600946467944254436588380485773086547851562500000000000 -0.9498817617440260541172847297275438904762268066406250000000000000 -0.9160562813761632394715661575901322066783905029296875000000000000 0.7598632617069747130500445564393885433673858642578125000000000000 0.4334855663064126063410697042854735627770423889160156250000000000 1.0862409571075368752701706398511305451393127441406250000000000000
0.0948486328125000000000000000000000000000000000000000000000000000 -0.9323193620207168574864908805466257035732269287109375000000000000 -0.9495055411432981040675826989172492176294326782226562500000000000 -0.9151331828981356109053990621760021895170211791992187500000000000 0.7607112751421167828880243177991360425949096679687500000000000000 0.4323667395830215198770929418969899415969848632812500000000000000 1.0890558107012120458989556937012821435928344726562500000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 -0.9316689779099360801950524546555243432521820068359375000000000000 -0.9491301567630290314525609574047848582267761230468750000000000000 -0.9142077990568431289375439519062638282775878906250000000000000000 0.7615591729141972798799997690366581082344055175781250000000000000 0.4312637783913945144220747351937461644411087036132812500000000000 1.0918545674370001563602272653952240943908691406250000000000000000
0.0965576171875000000000000000000000000000000000000000000000000000 -0.9310178693263514437816752433718647807836532592773437500000000000 -0.9487555940805127985271383295184932649135589599609375000000000000 -0.9132801445721900890362121572252362966537475585937500000000000000 0.7624069555949504195524468741496093571186065673828125000000000000 0.4301766299186888797834171782596968114376068115234375000000000000 1.0946372812712119593214765700395219027996063232421875000000000000
0.0974121093750000000000000000000000000000000000000000000000000000 -0.9303660363680122946661299465631600469350814819335937500000000000 -0.9483818386189195592805845080874860286712646484375000000000000000 -0.9123502341171050300516753850388340651988983154296875000000000000 0.7632546238991998466261179601133335381746292114257812500000000000 0.4291052416368588140471729275304824113845825195312500000000000000 1.0974040061615408792050629926961846649646759033203125000000000000
0.0982666015625000000000000000000000000000000000000000000000000000 -0.9297134791322960722936841193586587905883789062500000000000000000 -0.9480088759470846060395388121833093464374542236328125000000000000 -0.9114180823175075385478294265340082347393035888671875000000000000 0.7641021786848587460383441793965175747871398925781250000000000000 0.4280495613065694593402099599188659340143203735351562500000000000 1.1001547960631481437587808613898232579231262207031250000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 -0.9290601977157861846023934049298986792564392089843750000000000000 -0.9476366916792937633573501443606801331043243408203125000000000000 -0.9104837037522786058474366654991172254085540771484375000000000000 0.7649496209529295098761281224142294377088546752929687500000000000 0.4270095369810784080577548138535348698496818542480468750000000000 1.1028897049247805561833501997170969843864440917968750000000000000
0.0999755859375000000000000000000000000000000000000000000000000000 -0.9284061922141493283788804546929895877838134765625000000000000000 -0.9472652714750667835019726226164493709802627563476562500000000000 -0.9095471129532318732557882867695298045873641967773437500000000000 0.7657969518475040704430512050748802721500396728515625000000000000 0.4259851170101001116563566029071807861328125000000000000000000000 1.1056087866849080292297458072425797581672668457031250000000000000
0.1008300781250000000000000000000000000000000000000000000000000000 -0.9277514627220134757479286236048210412263870239257812500000000000 -0.9468946010389382994532070370041765272617340087890625000000000000 -0.9086083244050886520426502102054655551910400390625000000000000000 0.7666441726557636782146687437489163130521774291992187500000000000 0.4249762500436423673377817067375872284173965454101562500000000000 1.1083120952678848780692533182445913553237915039062500000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 -0.9270960093328456386174707404279615730047225952148437500000000000 -0.9465246661202370015431029059982392936944961547851562500000000000 -0.9076673525454542756918385748576838523149490356445312500000000000 0.7674912848079791238831148803001269698143005371093750000000000000 0.4239828850358311473911498978850431740283966064453125000000000000 1.1109996845801271003750798627152107656002044677734375000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 -0.9264398321388296331235778779955580830574035644531250000000000000 -0.9461554525128605952488669572630897164344787597656250000000000000 -0.9067242117647986709982887987280264496803283691406250000000000000 0.7683382898775105163124976570543367415666580200195312500000000000 0.4230049712487011226436095512326573953032493591308593750000000000 1.1136716085063198544702345316181890666484832763671875000000000000
0.1033935546875000000000000000000000000000000000000000000000000000 -0.9257829312307436220308431984449271112680435180664062500000000000 -0.9457869460550507589857716084225103259086608886718750000000000000 -0.9057789164064364850759147884673438966274261474609375000000000000 0.7691851895808072825388990167994052171707153320312500000000000000 0.4220424582559654802516035942971939221024513244628906250000000000 1.1163279209056491403373456705594435334205627441406250000000000000
0.1042480468750000000000000000000000000000000000000000000000000000 -0.9251253066978378791773707234824541956186294555664062500000000000 -0.9454191326291633279410575596557464450597763061523437500000000000 -0.9048314807665124304136838873091619461774826049804687500000000000 0.7700319857774085008372821903321892023086547851562500000000000000 0.4210952959467707534813030179066117852926254272460937500000000000 1.1189686756080461371709589002421125769615173339843750000000000000
0.1051025390625000000000000000000000000000000000000000000000000000 -0.9244669586277125539197641046484932303428649902343750000000000000 -0.9450519981614375897294166861684061586856842041015625000000000000 -0.9038819190939875181101115231285803020000457763671875000000000000 0.7708786804699423456099793838802725076675415039062500000000000000 0.4201634345294131267500858939456520602107048034667968750000000000 1.1215939264104715089587216425570659339427947998046875000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 -0.9238078871061956576227203186135739088058471679687500000000000000 -0.9446855286217636926693330678972415626049041748046875000000000000 -0.9029302455906276225761075693299062550067901611328125000000000000 0.7717252758041266424982040916802361607551574707031250000000000000 0.4192468245350432498597115227312315255403518676757812500000000000 1.1242037270732101461589991231448948383331298828125000000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 -0.9231480922172203840148085873806849122047424316406250000000000000 -0.9443197100234452801004181310418061912059783935546875000000000000 -0.9019764744109954879291990437195636332035064697265625000000000000 0.7725717740687685353151437084306962788105010986328125000000000000 0.4183454168213334156689597875811159610748291015625000000000000000 1.1267981313162036549613276292802765965461730957031250000000000000
0.1076660156250000000000000000000000000000000000000000000000000000 -0.9224875740427030956780640735814813524484634399414062500000000000 -0.9439545284229631239014679522369988262653350830078125000000000000 -0.9010206196624430674546601949259638786315917968750000000000000000 0.7734181776957647080905644543236121535301208496093750000000000000 0.4174591625761319702014873200823785737156867980957031250000000000 1.1293771928153975014907928198226727545261383056640625000000000000
0.1085205078125000000000000000000000000000000000000000000000000000 -0.9218263326624208664483717257098760455846786499023437500000000000 -0.9435899699197330958710949744272511452436447143554687500000000000 -0.9000626954051086370256484769925009459257125854492187500000000000 0.7742644892601009409816015249816700816154479980468750000000000000 0.4165880133210849156633059919840889051556587219238281250000000000 1.1319409651991170218110482892370782792568206787109375000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 -0.9211643681538895789273624359339009970426559448242187500000000000 -0.9432260206558648052421744978346396237611770629882812500000000000 -0.8991027156519143526125503740331623703241348266601562500000000000 0.7751107114798527764065738665522076189517974853515625000000000000 0.4157319209152311456634265596221666783094406127929687500000000000 1.1344895020444742961274187109665945172309875488281250000000000000
0.1102294921875000000000000000000000000000000000000000000000000000 -0.9205016805922411338158894977823365479707717895507812500000000000 -0.9428626668159157953041926703008357435464859008789062500000000000 -0.8981406943685664723275863252638373523950576782226562500000000000 0.7759568472161849639334718631289433687925338745117187500000000000 0.4148908375585741437063802550255786627531051635742187500000000000 1.1370228568737958951828659337479621171951293945312500000000000000
0.1110839843750000000000000000000000000000000000000000000000000000 -0.9198382700501015474259247639565728604793548583984375000000000000 -0.9424998946266442967356624649255536496639251708984375000000000000 -0.8971766454735587981161870629875920712947845458984375000000000000 0.7768028994733515713022597992676310241222381591796875000000000000 0.4140647157956238721965291915694251656532287597656250000000000000 1.1395410831510792704079904069658368825912475585937500000000000000
0.1119384765625000000000000000000000000000000000000000000000000000 -0.9191741365974687161255474165955092757940292358398437500000000000 -0.9421376903567607596912125700328033417463302612304687500000000000 -0.8962105828381766725598822631582152098417282104492187500000000000 0.7776488713986963174917832475330214947462081909179687500000000000 0.4132535085189131818239616222854238003492355346679687500000000000 1.1420442342784795641819073352962732315063476562500000000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 -0.9185092803015898477170253499934915453195571899414062500000000000 -0.9417760403166751670411827035422902554273605346679687500000000000 -0.8952425202865045283928679964446928352117538452148437500000000000 0.7784947662826521286305592184362467378377914428710937500000000000 0.4124571689724880751981572757358662784099578857421875000000000000 1.1445323635928161820629611611366271972656250000000000000000000000
0.1136474609375000000000000000000000000000000000000000000000000000 -0.9178437012268394479264088658965192735195159912109375000000000000 -0.9414149308582433484104967646999284625053405761718750000000000000 -0.8942724715954355474423209670931100845336914062500000000000000000 0.7793405875587414710636835479817818850278854370117187500000000000 0.4116756507553624988560159181361086666584014892578125000000000000 1.1470055243621204432713511778274551033973693847656250000000000000
0.1145019531250000000000000000000000000000000000000000000000000000 -0.9171773994345969738262169812514912337064743041992187500000000000 -0.9410543483745111847937891980109270662069320678710937500000000000 -0.8933004504946827628586447644920554012060165405273437500000000000 0.7801863388035761293082259726361371576786041259765625000000000000 0.4109089078249543725007697503315284848213195800781250000000000000 1.1494637697821978861156821949407458305358886718750000000000000000
0.1153564453125000000000000000000000000000000000000000000000000000 -0.9165103749831244872581237359554506838321685791015625000000000000 -0.9406942792994562596575747193128336220979690551757812500000000000 -0.8923264706667927148586727525980677455663681030273437500000000000 0.7810320237368574280978350543591659516096115112304687500000000000 0.4101568945004880895055521250469610095024108886718750000000000000 1.1519071529732267666901179836713708937168121337890625000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 -0.9158426279274446413225518881517928093671798706054687500000000000 -0.9403347101077276226632761790824588388204574584960937500000000000 -0.8913505457471616599818275972211267799139022827148437500000000000 0.7818776462213758993158307930571027100086212158203125000000000000 0.4094195654663634331704713531507877632975578308105468750000000000 1.1543357269763883099500390017055906355381011962890625000000000000
0.1170654296875000000000000000000000000000000000000000000000000000 -0.9151741583192180007344518344325479120016098022460937500000000000 -0.9399756273143828888549933253671042621135711669921875000000000000 -0.8903726893240531126139103434979915618896484375000000000000000000 0.7827232102630116150621120141295250505208969116210937500000000000 0.4086968757755019554522846192412544041872024536132812500000000000 1.1567495447505211636496369465021416544914245605468750000000000000
0.1179199218750000000000000000000000000000000000000000000000000000 -0.9145049662066211393351977676502428948879241943359375000000000000 -0.9396170174746244496688518665905576199293136596679687500000000000 -0.8893929149386178290015436687099281698465347290039062500000000000 0.7835687200107339656085514434380456805229187011718750000000000000 0.4079887808526584391799474360595922917127609252929687500000000000 1.1591486591688093810148529883008450269699096679687500000000000000
0.1187744140625000000000000000000000000000000000000000000000000000 -0.9138350516342241824929715221514925360679626464843750000000000000 -0.9392588671835316871394638837955426424741744995117187500000000000 -0.8884112360849166778464791605074424296617507934570312500000000000 0.7844141797566018814436006323376204818487167358398437500000000000 0.4072952364977033834492203823174349963665008544921875000000000000 1.1615331230155003794379808823578059673309326171875000000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 -0.9131644146428686825700538065575528889894485473632812500000000000 -0.9389011630757931881063882428861688822507858276367187500000000000 -0.8874276662099441770337193702289368957281112670898437500000000000 0.7852595939357636112276850326452404260635375976562500000000000000 0.4066161988888767897520892802276648581027984619140625000000000000 1.1639029889826504327032807850628159940242767333984375000000000000
0.1204833984375000000000000000000000000000000000000000000000000000 -0.9124930552695451613232080489979125559329986572265625000000000000 -0.9385438918254357387738195939164143055677413940429687500000000000 -0.8864422187136545838725965040794108062982559204101562500000000000 0.7861049671264568328155064591555856168270111083984375000000000000 0.4059516245860028682557185675250366330146789550781250000000000000 1.1662583096669107973752943507861346006393432617187500000000000000
0.1213378906250000000000000000000000000000000000000000000000000000 -0.9118209735472709853709716298908460885286331176757812500000000000 -0.9381870401455507657573207325185649096965789794921875000000000000 -0.8854549069489912049846225272631272673606872558593750000000000000 0.7869503040500086532560430896410252898931503295898437500000000000 0.4053014705336830947324244789342628791928291320800781250000000000 1.1685991375663342672908129316056147217750549316406250000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 -0.9111481695049680196163421896926593035459518432617187500000000000 -0.9378305947880205550859500363003462553024291992187500000000000000 -0.8844657442219154841467343430849723517894744873046875000000000000 0.7877956095708354977702470023359637707471847534179687500000000000 0.4046656940644453026578730714390985667705535888671875000000000000 1.1709255250772256928826209332328289747238159179687500000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 -0.9104746431673402806694639366469345986843109130859375000000000000 -0.9374745425432408074684076382254716008901596069335937500000000000 -0.8834747437914397538705202350683975964784622192382812500000000000 0.7886408886964433317956491009681485593318939208984375000000000000 0.4040442529018722361833226841554278507828712463378906250000000000 1.1732375244910144829191267490386962890625000000000000000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 -0.9098003945547520343595238045963924378156661987304687500000000000 -0.9371188702398421943584594373533036559820175170898437500000000000 -0.8824819188696618743605881718394812196493148803710937500000000000 0.7894861465774274389417541897273622453212738037109375000000000000 0.4034371051636890803671064986701821908354759216308593750000000000 1.1755351879911657420052506495267152786254882812500000000000000000
0.1247558593750000000000000000000000000000000000000000000000000000 -0.9091254236831051160905303731851745396852493286132812500000000000 -0.9367635647444089164181946216558571904897689819335937500000000000 -0.8814872826218013157628661247144918888807296752929687500000000000 0.7903313885074725320123434357810765504837036132812500000000000000 0.4028442093648147426243610880192136391997337341308593750000000000 1.1778185676501302658891745522851124405860900878906250000000000000
0.1256103515625000000000000000000000000000000000000000000000000000 -0.9084497305637168063086051006393972784280776977539062500000000000 -0.9364086129611971509589807283191476017236709594726562500000000000 -0.8804908481662364616582294729596469551324844360351562500000000000 0.7911766199233525309608694442431442439556121826171875000000000000 0.4022655244203910407385649250500136986374855041503906250000000000 1.1800877154263140766943251946941018104553222656250000000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 -0.9077733152031975949469710940320510417222976684570312500000000000 -0.9360540018318498356464374410279560834169387817382812500000000000 -0.8794926285745453542475047470361460000276565551757812500000000000 0.7920218464049311180019685707520693540573120117187500000000000000 0.4017010096487665382625209531397558748722076416015625000000000000 1.1823426831610956977414161883643828332424163818359375000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 -0.9070961776033288348486394170322455465793609619140625000000000000 -0.9356997183351098978931759120314382016658782958984375000000000000 -0.8784926368715477718041029220330528914928436279296875000000000000 0.7928670736751612935222510714083909988403320312500000000000000000 0.4011506247744440756264339142944663763046264648437500000000000000 1.1845835225758785114180682285223156213760375976562500000000000000
0.1281738281250000000000000000000000000000000000000000000000000000 -0.9064183177609406172337003226857632398605346679687500000000000000 -0.9353457494865324850508159215678460896015167236328125000000000000 -0.8774908860353487494165847238036803901195526123046875000000000000 0.7937123076000852650579986402590293437242507934570312500000000000 0.4006143299310028771387237611634191125631332397460937500000000000 1.1868102852691677639995759818702936172485351562500000000000000000
0.1290283203125000000000000000000000000000000000000000000000000000 -0.9057397356677893140997070986486505717039108276367187500000000000 -0.9349920823381945300667439369135536253452301025390625000000000000 -0.8764873889973840981326702603837475180625915527343750000000000000 0.7945575541888348913843742593599017709493637084960937500000000000 0.4000920856639815226252210322854807600378990173339843750000000000 1.1890230227136882046323762551764957606792449951171875000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 -0.9050604313104355647112697624834254384040832519531250000000000000 -0.9346387039784036510070563963381573557853698730468750000000000000 -0.8754821586424674784154831286286935210227966308593750000000000000 0.7954028195936312384262123487133067101240158081054687500000000000 0.3995838529337176203704018462303793057799339294433593750000000000 1.1912217862535448009708716199384070932865142822265625000000000000
0.1307373046875000000000000000000000000000000000000000000000000000 -0.9043804046701217069781364443770144134759902954101562500000000000 -0.9342856015314027207097069549490697681903839111328125000000000000 -0.8744752078088406932465659338049590587615966796875000000000000000 0.7962481101097849123249261538148857653141021728515625000000000000 0.3990895931181517863883811969571979716420173645019531250000000000 1.1934066271014180937726223419304005801677703857421875000000000000
0.1315917968750000000000000000000000000000000000000000000000000000 -0.9036996557226496529224846199213061481714248657226562500000000000 -0.9339327621570754356383758931769989430904388427734375000000000000 -0.8734665492882238702065933466656133532524108886718750000000000000 0.7970934321756959484162052831379696726799011230468750000000000000 0.3986092680156111955902531462925253435969352722167968750000000000 1.1955775963357806457310061887255869805812835693359375000000000000
0.1324462890625000000000000000000000000000000000000000000000000000 -0.9030181844382586531239098803780507296323776245117187500000000000 -0.9335801730506495532679878124326933175325393676757812500000000000 -0.8724561958258677529798319483234081417322158813476562500000000000 0.7979387923728535891854107831022702157497406005859375000000000000 0.3981428398475339580642184955650009214878082275390625000000000000 1.1977347448981732203066030706395395100116729736328125000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 -0.9023359907815030611644147029437590390443801879882812500000000000 -0.9332278214423962436896431427157949656248092651367187500000000000 -0.8714441601206098786391862631717231124639511108398437500000000000 0.7987841974258366173344825256208423525094985961914062500000000000 0.3976902712611616319549057152471505105495452880859375000000000000 1.1998781235905116027140593359945341944694519042968750000000000000
0.1341552734375000000000000000000000000000000000000000000000000000 -0.9016530747111298760287922959832940250635147094726562500000000000 -0.9328756945973305514385742753802333027124404907226562500000000000 -0.8704304548249292006190103165863547474145889282226562500000000000 0.7996296542023133557819392081000842154026031494140625000000000000 0.3972515253322041473005299394571920856833457946777343750000000000 1.2020077830724225087521972454851493239402770996093750000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 -0.9009694361799566175719178318104241043329238891601562500000000000 -0.9325237798149089707422376704926136881113052368164062500000000000 -0.8694150925450042644015979931282345205545425415039062500000000000 0.8004751697130412235736685033771209418773651123046875000000000000 0.3968265655674536040997679720021551474928855895996093750000000000 1.2041237738586287875364178034942597150802612304687500000000000000
0.1358642578125000000000000000000000000000000000000000000000000000 -0.9002850751347490909637372169527225196361541748046875000000000000 -0.9321720644287248003223567138775251805782318115234375000000000000 -0.8683980858407733816051177200279198586940765380859375000000000000 0.8013207511118674020167418348137289285659790039062500000000000000 0.3964153559073581578608980180433718487620353698730468750000000000 1.2062261463163765906614344203262589871883392333984375000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 -0.8995999915160990401119533999008126556873321533203125000000000000 -0.9318205358062028320631497990689240396022796630859375000000000000 -0.8673794472259952481607570007327012717723846435546875000000000000 0.8021664056957282795679020637180656194686889648437500000000000000 0.3960178607285659291292745365353766828775405883789062500000000000 1.2083149506628907410288320534164085984230041503906250000000000000
0.1375732421875000000000000000000000000000000000000000000000000000 -0.8989141852583019121070151413732673972845077514648437500000000000 -0.9314691813482918192335091589484363794326782226562500000000000000 -0.8663591891683120049805211237980984151363372802734375000000000000 0.8030121409046495628558659518603235483169555664062500000000000000 0.3956340448464249481830279364658053964376449584960937500000000000 1.2103902369628740665064015047391876578330993652343750000000000000
0.1384277343750000000000000000000000000000000000000000000000000000 -0.8982276562892345106448033220658544450998306274414062500000000000 -0.9311179884891558344861550722271203994750976562500000000000000000 -0.8653373240893131868034515719045884907245635986328125000000000000 0.8038579643217464987259290865040384232997894287109375000000000000 0.3952638735174341944045295349496882408857345581054687500000000000 1.2124520551260586920250261755427345633506774902343750000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 -0.8975404045302328714939221754320897161960601806640625000000000000 -0.9307669446958630743438334320671856403350830078125000000000000000 -0.8643138643646026686440109187969937920570373535156250000000000000 0.8047038836732238742399658804060891270637512207031250000000000000 0.3949073124416649926970990236441139131784439086914062500000000000 1.2145004549047828668051351996837183833122253417968750000000000000
0.1401367187500000000000000000000000000000000000000000000000000000 -0.8968524298959699159183855954324826598167419433593750000000000000 -0.9304160374680752187970256272819824516773223876953125000000000000 -0.8632888223238646130397455635829828679561614990234375000000000000 0.8055499068283755725872197217540815472602844238281250000000000000 0.3945643277651348368451067472051363438367843627929687500000000000 1.2165354858916161973070302337873727083206176757812500000000000000
0.1409912109375000000000000000000000000000000000000000000000000000 -0.8961637322943331041003034442837815731763839721679687500000000000 -0.9300652543377321279649549978785216808319091796875000000000000000 -0.8622622102509340802356518906890414655208587646484375000000000000 0.8063960417995850171735128242289647459983825683593750000000000000 0.3942348860821391354214426883117994293570518493652343750000000000 1.2185571975170308434144317288883030414581298828125000000000000000
0.1418457031250000000000000000000000000000000000000000000000000000 -0.8954743116263023106071727852395270019769668579101562500000000000 -0.9297145828687380930688277658191509544849395751953125000000000000 -0.8612340403838665281455178046599030494689941406250000000000000000 0.8072422967423251716212462270050309598445892333984375000000000000 0.3939189544375399920639324591320473700761795043945312500000000000 1.2205656390471104622008624573936685919761657714843750000000000000
0.1427001953125000000000000000000000000000000000000000000000000000 -0.8947841677858273667922617278236430138349533081054687500000000000 -0.9293640106566446457136976277979556471109390258789062500000000000 -0.8602043249150100878708258278493303805589675903320312500000000000 0.8080886799551582067024924072029534727334976196289062500000000000 0.3936165003290197916818726753263035789132118225097656250000000000 1.2225608595812966772342633703374303877353668212890625000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 -0.8940933006597061583065055856422986835241317749023437500000000000 -0.9290135253283333671703303480171598494052886962890625000000000000 -0.8591730759910789494426808232674375176429748535156250000000000000 0.8089351998797358334059026674367487430572509765625000000000000000 0.3933274917092748901303878028556937351822853088378906250000000000 1.2245429080501968321925687632756307721138000488281250000000000000
0.1444091796875000000000000000000000000000000000000000000000000000 -0.8934017101274618344319833340705372393131256103515625000000000000 -0.9286631145416950339210870879469439387321472167968750000000000000 -0.8581403057132286349428795801941305398941040039062500000000000000 0.8097818651007991919144046732981223613023757934570312500000000000 0.3930518969881836577329181636741850525140762329101562500000000000 1.2265118332134146150735887204064056277275085449218750000000000000
0.1452636718750000000000000000000000000000000000000000000000000000 -0.8927093960612210166161162305797915905714035034179687500000000000 -0.9283127659853107616072520613670349121093750000000000000000000000 -0.8571060261371312716249803997925482690334320068359375000000000000 0.8106286843461786295605975283251609653234481811523437500000000000 0.3927896850349206214758623900706879794597625732421875000000000000 1.2284676836574366376453326665796339511871337890625000000000000000
0.1461181640625000000000000000000000000000000000000000000000000000 -0.8920163583255912298497491974558215588331222534179687500000000000 -0.9279624673781282639950518387195188552141189575195312500000000000 -0.8560702492730541957044465561921242624521255493164062500000000000 0.8114756664867941449159616240649484097957611083984375000000000000 0.3925408251800279746390742730000056326389312744140625000000000000 1.2304105077935603151928489751298911869525909423828125000000000000
0.1469726562500000000000000000000000000000000000000000000000000000 -0.8913225967775386671121395920636132359504699707031250000000000000 -0.9276122064691392221646992766181938350200653076171875000000000000 -0.8550329870859381120595799075090326368808746337890625000000000000 0.8123228205366550547239512525266036391258239746093750000000000000 0.3923052872174369043456465533381560817360877990722656250000000000 1.2323403538558732606134071829728782176971435546875000000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 -0.8906281112662661758605509021435864269733428955078125000000000000 -0.9272619710370542112087832720135338604450225830078125000000000000 -0.8539942514954781405123185322736389935016632080078125000000000000 0.8131701556528599938999946061812806874513626098632812500000000000 0.3920830414064508939731013015261851251125335693359375000000000000 1.2342572698992690938268879108363762497901916503906250000000000000
0.1486816406250000000000000000000000000000000000000000000000000000 -0.8899329016330906894083341285295318812131881713867187500000000000 -0.9269117488899765167076338912011124193668365478515625000000000000 -0.8529540543762048621090343658579513430595397949218750000000000000 0.8140176811355970265537962404778227210044860839843750000000000000 0.3918740584736778997942963087552925571799278259277343750000000000 1.2361613037975160978021449409425258636474609375000000000000000000
0.1495361328125000000000000000000000000000000000000000000000000000 -0.8892369677113209913699165554135106503963470458984375000000000000 -0.9265615278650750630262677987047936767339706420898437500000000000 -0.8519124075575669197135653121222276240587234497070312500000000000 0.8148654064281437570116395363584160804748535156250000000000000000 0.3916783096149242804351331415091408416628837585449218750000000000 1.2380525032413631780769946999498642981052398681640625000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 -0.8885403093261357021503954456420615315437316894531250000000000000 -0.9262112958282556762767967484251130372285842895507812500000000000 -0.8508693228240157280239941428590100258588790893554687500000000000 0.8157133411168671077717817752272821962833404541015625000000000000 0.3914957664970278861105157375277485698461532592773437500000000000 1.2399309157367062184107453504111617803573608398437500000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 -0.8878429262944607103236194234341382980346679687500000000000000000 -0.9258610406738307929686015995685011148452758789062500000000000000 -0.8498248119150906276786372472997754812240600585937500000000000000 0.8165614949312234305267566014663316309452056884765625000000000000 0.3913264012596536778332279027381446212530136108398437500000000000 1.2417965886027930721979828376788645982742309570312500000000000000
0.1520996093750000000000000000000000000000000000000000000000000000 -0.8871448184248471591217821696773171424865722656250000000000000000 -0.9255107503241891686585063325765077024698257446289062500000000000 -0.8487788865255051495850580067781265825033187866210937500000000000 0.8174098777437585061633740224351640790700912475585937500000000000 0.3911701865170422176554154702898813411593437194824218750000000000 1.2436495689704747391601813433226197957992553710937500000000000000
0.1529541015625000000000000000000000000000000000000000000000000000 -0.8864459855173487667912013421300798654556274414062500000000000000 -0.9251604127294631441102978897106368094682693481445312500000000000 -0.8477315583052343894721047945495229214429855346679687500000000000 0.8182584995701074337404179459554143249988555908203125000000000000 0.3910270953596993170897633262939052656292915344238281250000000000 1.2454899037805156059022237968747504055500030517578125000000000000
0.1538085937500000000000000000000000000000000000000000000000000000 -0.8857464273634001461488196582649834454059600830078125000000000000 -0.9248100158671959114542460156371816992759704589843750000000000000 -0.8466828388596043808433933008927851915359497070312500000000000000 0.8191073705689946304886461803107522428035736083984375000000000000 0.3908971013560483820370450303016696125268936157226562500000000000 1.2473176397819409899625497928354889154434204101562500000000000000
0.1546630859375000000000000000000000000000000000000000000000000000 -0.8850461437456940139156813529552891850471496582031250000000000000 -0.9244595477420068929674812352459412068128585815429687500000000000 -0.8456327397493811348638814706646371632814407348632812500000000000 0.8199565010422342759000002843094989657402038574218750000000000000 0.3907801785540314654099347535520792007446289062500000000000000000 1.2491328235304370863900658150669187307357788085937500000000000000
0.1555175781250000000000000000000000000000000000000000000000000000 -0.8843451344380592882288283362868241965770721435546875000000000000 -0.9241089963852562316759531313437037169933319091796875000000000000 -0.8445812724908623447817035412299446761608123779296875000000000000 0.8208059014347296455937907921907026320695877075195312500000000000 0.3906763014826540314494707217818358913064002990722656250000000000 1.2509355013868053152492620938573963940143585205078125000000000000
0.1563720703125000000000000000000000000000000000000000000000000000 -0.8836433992053385200193815762759186327457427978515625000000000000 -0.9237583498547077276441541471285745501518249511718750000000000000 -0.8435284485559693123946090054232627153396606445312500000000000000 0.8216555823344735554059070636867545545101165771484375000000000000 0.3905854451534860327654996581259183585643768310546875000000000000 1.2527257195154610780463144692475907504558563232421875000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 -0.8829409378032657684798323316499590873718261718750000000000000000 -0.9234075962341918852871458511799573898315429687500000000000000000 -0.8424742793723396516725188121199607849121093750000000000000000000 0.8225055544725481393442123589920811355113983154296875000000000000 0.3905075850621153032982135755446506664156913757324218750000000000 1.2545035238829809198790599111816845834255218505859375000000000000
0.1580810546875000000000000000000000000000000000000000000000000000 -0.8822377499783445875536358471435960382223129272460937500000000000 -0.9230567236332677394372581147763412445783615112304687500000000000 -0.8414187763234214356700135795108508318662643432617187500000000000 0.8233558287231248495885438387631438672542572021484375000000000000 0.3904426971895302855841691780369728803634643554687500000000000000 1.2562689602567194135929184994893148541450500488281250000000000000
0.1589355468750000000000000000000000000000000000000000000000000000 -0.8815338354677251242463853486697189509868621826171875000000000000 -0.9227057201868825719870415014156606048345565795898437500000000000 -0.8403619507485676765057291959237772971391677856445312500000000000 0.8242064161034650116022248766967095434665679931640625000000000000 0.3903907580034883806341383660765131935477256774902343750000000000 1.2580220742034415870591601560590788722038269042968750000000000000
0.1597900390625000000000000000000000000000000000000000000000000000 -0.8808291939990825492046155886782798916101455688476562500000000000 -0.9223545740550316285322196563356555998325347900390625000000000000 -0.8393038139431334698770115210209041833877563476562500000000000000 0.8250573277739188249313428968889638781547546386718750000000000000 0.3903517444597917607218562352500157430768013000488281250000000000 1.2597629110880459446519807897857390344142913818359375000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 -0.8801238252904942660492793038429226726293563842773437500000000000 -0.9220032734224170578585244584246538579463958740234375000000000000 -0.8382443771585714742400341492611914873123168945312500000000000000 0.8259085750379261403608666114450898021459579467773437500000000000 0.3903256340035345384187337458570254966616630554199218750000000000 1.2614915160723176867918482457753270864486694335937500000000000000
0.1614990234375000000000000000000000000000000000000000000000000000 -0.8794177290503178978653409103571902960538864135742187500000000000 -0.9216518064981058522278090094914659857749938964843750000000000000 -0.8371836516025299435028728112229146063327789306640625000000000000 0.8267601693420163488923435579636134207248687744140625000000000000 0.3903124045702948685665489847451681271195411682128906250000000000 1.2632079341137378847292893624398857355117797851562500000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 -0.8787109049770689406244628116837702691555023193359375000000000000 -0.9213001615151857892627162982535082846879959106445312500000000000 -0.8361216484389520919862093251140322536230087280273437500000000000 0.8276121222758078266323877869581338018178939819335937500000000000 0.3903120345872682084298332938487874343991279602050781250000000000 1.2649122099643475003460935113253071904182434082031250000000000000
0.1632080078125000000000000000000000000000000000000000000000000000 -0.8780033527592986386522966313350480049848556518554687500000000000 -0.9209483267304227060989774145127739757299423217773437500000000000 -0.8350583787881745712056158481573220342397689819335937500000000000 0.8284644455720087119487970994669012725353240966796875000000000000 0.3903245029743503957675443416519556194543838500976562500000000000 1.2666043881696671391523523197975009679794311523437500000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 -0.8772950720754714160065645955910440534353256225585937500000000000 -0.9205962904239152200247531254717614501714706420898437500000000000 -0.8339938537270276119883760657103266566991806030273437500000000000 0.8293171511064165724036456595058552920818328857421875000000000000 0.3903497891451682688668256560049485415220260620117187500000000000 1.2682845130676647649181632004911080002784729003906250000000000000
0.1649169921875000000000000000000000000000000000000000000000000000 -0.8765860625938429739889556913112755864858627319335937500000000000 -0.9202440408987492270753705270180944353342056274414062500000000000 -0.8329280842889367209025408556044567376375198364257812500000000000 0.8301702508979180716863766065216623246669769287109375000000000000 0.3903878730080482806208408419479383155703544616699218750000000000 1.2699526287877878072407611398375593125820159912109375000000000000
0.1657714843750000000000000000000000000000000000000000000000000000 -0.8758763239723377225232070486526936292648315429687500000000000000 -0.9198915664806519565388498449465259909629821777343750000000000000 -0.8318610814640234885075642523588612675666809082031250000000000000 0.8310237571084895247253143679699860513210296630859375000000000000 0.3904387349669354856374070550373289734125137329101562500000000000 1.2716087792500436748355241434182971715927124023437500000000000000
0.1666259765625000000000000000000000000000000000000000000000000000 -0.8751658558584265446000927113345824182033538818359375000000000000 -0.9195388555176449152384066110244020819664001464843750000000000000 -0.8307928561992081739617788116447627544403076171875000000000000000 0.8318776820431965646207572717685252428054809570312500000000000000 0.3905023559222621232223104925651568919420242309570312500000000000 1.2732530081641311170415065134875476360321044921875000000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 -0.8744546578890047827670173319347668439149856567382812500000000000 -0.9191858963796962767034415264788549393415451049804687500000000000 -0.8297234193983132888305931373906787484884262084960937500000000000 0.8327320381501943646895824713283218443393707275390625000000000000 0.3905787172717560262746872012940002605319023132324218750000000000 1.2748853590286326475933265101048164069652557373046875000000000000
0.1683349609375000000000000000000000000000000000000000000000000000 -0.8737427296902697815284000171232037246227264404296875000000000000 -0.9188326774583730482959254004526883363723754882812500000000000000 -0.8286527819221665147608746337937191128730773925781250000000000000 0.8335868380207274164206410205224528908729553222656250000000000000 0.3906678009111798077768185066815931349992752075195312500000000000 1.2765058751302751360867659968789666891098022460937500000000000000
0.1691894531250000000000000000000000000000000000000000000000000000 -0.8730300708775984297460581728955730795860290527343750000000000000 -0.9184791871664924611806668508506845682859420776367187500000000000 -0.8275809545887043983114494949404615908861160278320312500000000000 0.8344420943891295294747578736860305070877075195312500000000000000 0.3907695892350366850820364561513997614383697509765625000000000000 1.2781145995432223738674792912206612527370452880859375000000000000
0.1700439453125000000000000000000000000000000000000000000000000000 -0.8723166810554252581511036623851396143436431884765625000000000000 -0.9181254139377709178049258298415224999189376831054687500000000000 -0.8265079481730795984972814949287567287683486938476562500000000000 0.8352978201328239427070343481318559497594833374023437500000000000 0.3908840651372063046409266462433151900768280029296875000000000000 1.2797115751284415807731420500203967094421386718750000000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 -0.8716025598171199817443266510963439941406250000000000000000000000 -0.9177713462264767141363108748919330537319183349609375000000000000 -0.8254337734077632493523424273007549345493316650390625000000000000 0.8361540282723233241668481241504196077585220336914062500000000000 0.3910112120115200595726889787329128012061119079589843750000000000 1.2812968445331265332498560383100993931293487548828125000000000000
0.1717529296875000000000000000000000000000000000000000000000000000 -0.8708877067448652642411843771697022020816802978515625000000000000 -0.9174169725070773218078556965338066220283508300781250000000000000 -0.8243584409826532066745130578055977821350097656250000000000000000 0.8370107319712301041647606325568631291389465332031250000000000000 0.3911510137522863916892390534485457465052604675292968750000000000 1.2828704501901737611291309804073534905910491943359375000000000000
0.1726074218750000000000000000000000000000000000000000000000000000 -0.8701721214095343714944874591310508549213409423828125000000000000 -0.9170622812738894458206573290226515382528305053710937500000000000 -0.8232819615451792971683175892394501715898513793945312500000000000 0.8378679445362355870940973545657470822334289550781250000000000000 0.3913034547547527552957546959078172221779823303222656250000000000 1.2844324343177184744035912444815039634704589843750000000000000000
0.1734619140625000000000000000000000000000000000000000000000000000 -0.8694558033705691579839935911877546459436416625976562500000000000 -0.9167072610407281940680945808708202093839645385742187500000000000 -0.8222043457004101218998926015046890825033187866210937500000000000 0.8387256794171206175647625968849752098321914672851562500000000000 0.3914685199155086836597661203995812684297561645507812500000000000 1.2859828389187324404474566108547151088714599609375000000000000000
0.1743164062500000000000000000000000000000000000000000000000000000 -0.8687387521758572761498840009153354912996292114257812500000000000 -0.9163519003405533602801824599737301468849182128906250000000000000 -0.8211256040111611920195855418569408357143402099609375000000000000 0.8395839502067558024478444167471025139093399047851562500000000000 0.3916461946328330667732586789497872814536094665527343750000000000 1.2875217057806784826112789232865907251834869384765625000000000000
0.1751708984375000000000000000000000000000000000000000000000000000 -0.8680209673616106069715669946162961423397064208984375000000000000 -0.9159961877251201478600250993622466921806335449218750000000000000 -0.8200457469981010660831088898703455924987792968750000000000000000 0.8404427706411006226971949217841029167175292968750000000000000000 0.3918364648069733724433660881913965567946434020996093750000000000 1.2890490764752278174398725241189822554588317871093750000000000000
0.1760253906250000000000000000000000000000000000000000000000000000 -0.8673024484522423582788519524910952895879745483398437500000000000 -0.9156401117646234544267258570471312850713729858398437500000000000 -0.8189647851398612621309780479350592941045761108398437500000000000 0.8413021545992043215278499701526015996932983398437500000000000000 0.3920393168403884520678559510997729375958442687988281250000000000 1.2905649923580202464989952204632572829723358154296875000000000000
0.1768798828125000000000000000000000000000000000000000000000000000 -0.8665831949602451622638454864500090479850769042968750000000000000 -0.9152836610473472633842106915835756808519363403320312500000000000 -0.8178827288731430611434802813164424151182174682617187500000000000 0.8421621161032055713491217829869128763675689697265625000000000000 0.3922547376378813788200261569727445021271705627441406250000000000 1.2920694945685298193893686402589082717895507812500000000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 -0.8658632063860687289036377478623762726783752441406250000000000000 -0.9149268241793107048209776621661148965358734130859375000000000000 -0.8167995885928267529862978335586376488208770751953125000000000000 0.8430226693183321406976915568520780652761459350585937500000000000 0.3924827146067338956569869878876488655805587768554687500000000000 1.2935626240299304967606985883321613073348999023437500000000000000
0.1785888671875000000000000000000000000000000000000000000000000000 -0.8651424822179976104052911978214979171752929687500000000000000000 -0.9145695897839151156105685913644265383481979370117187500000000000 -0.8157153746520801052000138042785692960023880004882812500000000000 0.8438838285529013383268193138064816594123840332031250000000000000 0.3927232356567336712949156662944005802273750305175781250000000000 1.2950444214490690608698741925763897597789764404296875000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 -0.8644210219320287436062244523782283067703247070312500000000000000 -0.9142119465015889900882939400617033243179321289062500000000000000 -0.8146300973624684971241549646947532892227172851562500000000000000 0.8447456082583201242286463639175053685903549194335937500000000000 0.3929762892001526508600761644629528746008872985839843750000000000 1.2965149273164875420860653321142308413982391357421875000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 -0.8636988249917494364638059778371825814247131347656250000000000000 -0.9138538829894357062855192452843766659498214721679687500000000000 -0.8135437669940631666420927103899884968996047973632812500000000000 0.8456080230290846655449854551989119499921798706054687500000000000 0.3932418641516647328515432491258252412080764770507812500000000000 1.2979741819065044872161251987563446164131164550781250000000000000
0.1811523437500000000000000000000000000000000000000000000000000000 -0.8629758908482149104557379359903279691934585571289062500000000000 -0.9134953879208788096732973826874513179063796997070312500000000000 -0.8124563937755510112381784892932046204805374145507812500000000000 0.8464710876027803365673207736108452081680297851562500000000000000 0.3935199499282054369508898616913938894867897033691406250000000000 1.2994222252773552916949029167881235480308532714843750000000000000
0.1820068359375000000000000000000000000000000000000000000000000000 -0.8622522189398260650250449543818831443786621093750000000000000000 -0.9131364499853080740621180666494183242321014404296875000000000000 -0.8113679878943440559879718421143479645252227783203125000000000000 0.8473348168600823848706227181537542492151260375976562500000000000 0.3938105364487588522237615507037844508886337280273437500000000000 1.3008590972714060285397863481193780899047851562500000000000000000
0.1828613281250000000000000000000000000000000000000000000000000000 -0.8615278086922073530473653590888716280460357666015625000000000000 -0.9127770578877252294347499628202058374881744384765625000000000000 -0.8102785594966894766599807553575374186038970947265625000000000000 0.8481992258247552651795331257744692265987396240234375000000000000 0.3941136141340914611497225905623054131865501403808593750000000000 1.3022848375154190136981924297288060188293457031250000000000000000
0.1837158203125000000000000000000000000000000000000000000000000000 -0.8608026595180843232313350199547130614519119262695312500000000000 -0.9124172003483896897790828006691299378871917724609375000000000000 -0.8091881186877789566835872392402961850166320800781250000000000000 0.8490643296636527503906677338818553835153579711914062500000000000 0.3944291739064057500385729326808359473943710327148437500000000000 1.3036994854208998617650649975985288619995117187500000000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 -0.8600767708171613845635761208541225641965866088867187500000000000 -0.9120568661024641698986670235171914100646972656250000000000000000 -0.8080966755318585992284852181910537183284759521484375000000000000 0.8499301436867179315726161803468130528926849365234375000000000000 0.3947572071889451916781865747907431796193122863769531250000000000 1.3051030801844907269781970171607099473476409912109375000000000000
0.1854248046875000000000000000000000000000000000000000000000000000 -0.8593501419759996817759883924736641347408294677734375000000000000 -0.9116960438996607463124632886319886893033981323242187500000000000 -0.8070042400523386172395134963153395801782608032226562500000000000 0.8507966833469833289882444660179316997528076171875000000000000000 0.3950977059055244544616414259508019313216209411621093750000000000 1.3064956607884421480036962748272344470024108886718750000000000000
0.1862792968750000000000000000000000000000000000000000000000000000 -0.8586227723678947487684354200609959661960601806640625000000000000 -0.9113347225038862520207771922287065535783767700195312500000000000 -0.8059108222319032455160936478932853788137435913085937500000000000 0.8516639642405712251616023422684520483016967773437500000000000000 0.3954506624800021019616735884483205154538154602050781250000000000 1.3078772660011404038726823273464106023311614990234375000000000000
0.1871337890625000000000000000000000000000000000000000000000000000 -0.8578946613527541620314309511741157621145248413085937500000000000 -0.9109728906928884484273112320806831121444702148437500000000000000 -0.8048164320126198756355506702675484120845794677734375000000000000 0.8525320021066931097664109984179958701133728027343750000000000000 0.3958160698356803508524137669155606999993324279785156250000000000 1.3092479343777059241915594611782580614089965820312500000000000000
0.1879882812500000000000000000000000000000000000000000000000000000 -0.8571658082769754161134301284619141370058059692382812500000000000 -0.9106105372579014201050995325203984975814819335937500000000000000 -0.8037210792960494121217607244034297764301300048828125000000000000 0.8534008128276496796260630617325659841299057006835937500000000000 0.3961939213946389370946121744054835289716720581054687500000000000 1.3106077042606605331798164115753024816513061523437500000000000000
0.1888427734375000000000000000000000000000000000000000000000000000 -0.8564362124733233549989108723821118474006652832031250000000000000 -0.9102476510032919687631647320813499391078948974609375000000000000 -0.8026247739433547412346570126828737556934356689453125000000000000 0.8542704124288309497359250599402002990245819091796875000000000000 0.3965842110770095851890459925925824791193008422851562500000000000 1.3119566137806524253051065898034721612930297851562500000000000000
0.1896972656250000000000000000000000000000000000000000000000000000 -0.8557058732608083806425725015287753194570541381835937500000000000 -0.9098842207462066733469896462338510900735855102539062500000000000 -0.8015275257754100879381553568236995488405227661132812500000000000 0.8551408170787170304194546588405501097440719604492187500000000000 0.3969869333001688205264656517101684585213661193847656250000000000 1.3132947008572652958235948972287587821483612060546875000000000000
0.1905517578125000000000000000000000000000000000000000000000000000 -0.8549747899445637733251146528345998376607894897460937500000000000 -0.9095202353162170627598470673547126352787017822265625000000000000 -0.8004293445729104838903822383144870400428771972656250000000000000 0.8560120430888766840382686496013775467872619628906250000000000000 0.3974020829778809882348866722168168053030967712402343750000000000 1.3146220031998723243304993957281112670898437500000000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 -0.8542429618157235671205285143514629453420639038085937500000000000 -0.9091556835549677861862960526195820420980453491210937500000000000 -0.7993302400764793480547609760833438485860824584960937500000000000 0.8568841069139685462374700364307500422000885009765625000000000000 0.3978296555193623906809818890906171873211860656738281250000000000 1.3159385583085747573051094150287099182605743408203125000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 -0.8535103881513003143410855955153238028287887573242187500000000000 -0.9087905543158220078581166490039322525262832641601562500000000000 -0.7982302219867786208240545420267153531312942504882812500000000000 0.8577570251517405708341357239987701177597045898437500000000000000 0.3982696468282781454561813916370738297700881958007812500000000000 1.3172444034752031072343925188761204481124877929687500000000000000
0.1931152343750000000000000000000000000000000000000000000000000000 -0.8527770682140627389600240348954685032367706298828125000000000000 -0.9084248364635107986231332688475959002971649169921875000000000000 -0.7971292999646146792969148009433411061763763427734375000000000000 0.8586308145430298077727115924062673002481460571289062500000000000 0.3987220533016569978812526642286684364080429077148437500000000000 1.3185395757844027286864729830995202064514160156250000000000000000
0.1939697265625000000000000000000000000000000000000000000000000000 -0.8520430012524137231011422954907175153493881225585937500000000000 -0.9080585188737789748003592649183701723814010620117187500000000000 -0.7960274836310484714019253260630648583173751831054687500000000000 0.8595054919717630692588272722787223756313323974609375000000000000 0.3991868718287695516622193281364161521196365356445312500000000000 1.3198241121147566978777376789366826415061950683593750000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 -0.8513081865002675163722756224160548299551010131835937500000000000 -0.9076915904330350448603326185548212379217147827148437500000000000 -0.7949247825674999878842186262772884219884872436523437500000000000 0.8603810744649565966923887572193052619695663452148437500000000000 0.3996640997899107428104059636098099872469902038574218750000000000 1.3210980491400023950632203195709735155105590820312500000000000000
0.1956787109375000000000000000000000000000000000000000000000000000 -0.8505726231769279443994946632301434874534606933593750000000000000 -0.9073240400379978254363777523394674062728881835937500000000000000 -0.7938212063158580633626115741208195686340332031250000000000000000 0.8612575791927158386229734787775669246912002563476562500000000000 0.4001537350551103155993359905551187694072723388671875000000000000 1.3223614233303213616466109670000150799751281738281250000000000000
0.1965332031250000000000000000000000000000000000000000000000000000 -0.8498363104869660622497917756845708936452865600585937500000000000 -0.9069558565953480533394781559763941913843154907226562500000000000 -0.7927167643785840711601053953927475959062576293945312500000000000 0.8621350234682356727944352314807474613189697265625000000000000000 0.4006557759827897857718426166684366762638092041015625000000000000 1.3236142709536815598170278462930582463741302490234375000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 -0.8490992476200975858091624104417860507965087890625000000000000000 -0.9065870290213747795249332739331293851137161254882812500000000000 -0.7916114662188203920933915469504427164793014526367187500000000000 0.8630134247478004061449041728337761014699935913085937500000000000 0.4011702214183258674573551161302020773291587829589843750000000000 1.3248566280772748893213019982795231044292449951171875000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 -0.8483614337510611003168037314026150852441787719726562500000000000 -0.9062175462416289795086754566000308841466903686523437500000000000 -0.7905053212604932211249320062051992863416671752929687500000000000 0.8638928006307837748067868233192712068557739257812500000000000000 0.4016970706925742651272059902112232521176338195800781250000000000 1.3260885305689933399975188876851461827754974365234375000000000000
0.1990966796875000000000000000000000000000000000000000000000000000 -0.8476228680394952696985910733928903937339782714843750000000000000 -0.9058473971905719457353711732139345258474349975585937500000000000 -0.7893983388884185936618109735718462616205215454101562500000000000 0.8647731688596490551290685289131943136453628540039062500000000000 0.4022363236202730618629175296518951654434204101562500000000000000 1.3273100140990250483952195281744934618473052978515625000000000000
0.1999511718750000000000000000000000000000000000000000000000000000 -0.8468835496298170451012765624909661710262298583984375000000000000 -0.9054765708112263444817813251574989408254623413085937500000000000 -0.7882905284484077457207717998244334012269973754882812500000000000 0.8656545473199487306104060735378880053758621215820312500000000000 0.4027879804984246248089618802623590454459190368652343750000000000 1.3285211141414727809006990355555899441242218017578125000000000000
0.2008056640625000000000000000000000000000000000000000000000000000 -0.8461434776510989852482680362300015985965728759765625000000000000 -0.9051050560548310475184052847907878458499908447265625000000000000 -0.7871818992473669229781307876692153513431549072265625000000000000 0.8665369540403248249660350666090380400419235229492187500000000000 0.4033520421045665438342098241264466196298599243164062500000000000 1.3297218659760829950755578465759754180908203125000000000000000000
0.2016601562500000000000000000000000000000000000000000000000000000 -0.8454026512169473539515252014098223298788070678710937500000000000 -0.9047328418804906347006067335314583033323287963867187500000000000 -0.7860724605534040732024436692881863564252853393554687500000000000 0.8674204071925085690608625554887112230062484741210937500000000000 0.4039285096949901676666172534169163554906845092773437500000000000 1.3309123046900270814774103200761601328849792480468750000000000000
0.2025146484375000000000000000000000000000000000000000000000000000 -0.8446610694253795514896410168148577213287353515625000000000000000 -0.9043599172548301146079552381706889718770980834960937500000000000 -0.7849622215959289883713267954590264707803726196289062500000000000 0.8683049250913207339763744130323175340890884399414062500000000000 0.4045173850028680462287411501165479421615600585937500000000000000 1.3320924651797734217240076759480871260166168212890625000000000000
0.2033691406250000000000000000000000000000000000000000000000000000 -0.8439187313587021010974353885103482753038406372070312500000000000 -0.9039862711516498672281727522204164415597915649414062500000000000 -0.7838511915657543349666980248002801090478897094726562500000000000 0.8691905261946716310106353375886101275682449340820312500000000000 0.4051186702363248071101509140135021880269050598144531250000000000 1.3332623821530185104222709924215450882911682128906250000000000000
0.2042236328125000000000000000000000000000000000000000000000000000 -0.8431756360833880803440365525602828711271286010742187500000000000 -0.9036118925515803645964751922292634844779968261718750000000000000 -0.7827393796151957960915979128913022577762603759765625000000000000 0.8700772291035607786113814654527232050895690917968750000000000000 0.4057323680764167161960642715712310746312141418457031250000000000 1.3344220901307048965378498905920423567295074462890625000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 -0.8424317826499551076224747703236062079668045043945312500000000000 -0.9032367704417364473457041640358511358499526977539062500000000000 -0.7816267948581737678992453766113612800836563110351562500000000000 0.8709650525620769023760203708661720156669616699218750000000000000 0.4063584816750488992731504822586430236697196960449218750000000000 1.3355716234491048499677390282158739864826202392578125000000000000
0.2059326171875000000000000000000000000000000000000000000000000000 -0.8416871700928431065946710987191181629896163940429687500000000000 -0.9028608938153768193046744272578507661819458007812500000000000000 -0.7805134463703093938846677701803855597972869873046875000000000000 0.8718540154573988232300507661420851945877075195312500000000000000 0.4069970146527965848548547000973485410213470458984375000000000000 1.3367110162620010616052468321868218481540679931640625000000000000
0.2067871093750000000000000000000000000000000000000000000000000000 -0.8409417974302917375695187729434110224246978759765625000000000000 -0.9024842516715593232490277841861825436353683471679687500000000000 -0.7793993431890241518900097617006395012140274047851562500000000000 0.8727441368197944582263403390243183821439743041992187500000000000 0.4076479710966670055860561205918202176690101623535156250000000000 1.3378403025429219663777757887146435678005218505859375000000000000
0.2076416015625000000000000000000000000000000000000000000000000000 -0.8401956636642183839924769017670769244432449340820312500000000000 -0.9021068330148011016333953193679917603731155395507812500000000000 -0.7782844943136356663515584841661620885133743286132812500000000000 0.8736354358226205985005208276561461389064788818359375000000000000 0.4083113555577828623910363603499718010425567626953125000000000000 1.3389595160874583346100052949623204767704010009765625000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 -0.8394487677800958058682567752839531749486923217773437500000000000 -0.9017286268547384242566522516426630318164825439453125000000000000 -0.7771689087054531874798612989252433180809020996093750000000000000 0.8745279317823240194940126457368023693561553955078125000000000000 0.4089871730489709200639936170773580670356750488281250000000000000 1.3400686905156771189240316743962466716766357421875000000000000000
0.2093505859375000000000000000000000000000000000000000000000000000 -0.8387011087468299042058106351760216057300567626953125000000000000 -0.9013496222057859608156604735995642840862274169921875000000000000 -0.7760525952878738475959607967524789273738861083984375000000000000 0.8754216441584410368648150324588641524314880371093750000000000000 0.4096754290423050837155471981532173231244087219238281250000000000 1.3411678592745770455252340980223380029201507568359375000000000000
0.2102050781250000000000000000000000000000000000000000000000000000 -0.8379526855166373744410179824626538902521133422851562500000000000 -0.9009698080868000502618997415993362665176391601562500000000000000 -0.7749355629464746986201362233259715139865875244140625000000000000 0.8763165925535967293313888148986734449863433837890625000000000000 0.4103761294665157488559259491012198850512504577636718750000000000 1.3422570556406776542957004494382999837398529052734375000000000000
0.2110595703125000000000000000000000000000000000000000000000000000 -0.8372034970249234708816743477655109018087387084960937500000000000 -0.9005891735207414150465865532169118523597717285156250000000000000 -0.7738178205291055267167621423141099512577056884765625000000000000 0.8772127967135060488956810331728775054216384887695312500000000000 0.4110892807043844410230803987360559403896331787109375000000000000 1.3433363127226276567682816676096990704536437988281250000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 -0.8364535421901598821747825240890961140394210815429687500000000000 -0.9002077075343390966111201123567298054695129394531250000000000000 -0.7726993768459806677384449358214624226093292236328125000000000000 0.8781102765269732657316126278601586818695068359375000000000000000 0.4118148895900035078021517165325349196791648864746093750000000000 1.3444056634639429681499223079299554228782653808593750000000000000
0.2127685546875000000000000000000000000000000000000000000000000000 -0.8357028199137621626846339495386928319931030273437500000000000000 -0.8998253991577553900782504570088349282741546630859375000000000000 -0.7715802406697689352910174420685507357120513916015625000000000000 0.8790090520258918571627759774855803698301315307617187500000000000 0.4125529634059799111156507933628745377063751220703125000000000000 1.3454651406458038032099011616082862019538879394531250000000000000
0.2136230468750000000000000000000000000000000000000000000000000000 -0.8349513290799678300047048651322256773710250854492187500000000000 -0.8994422374242529993892958373180590569972991943359375000000000000 -0.7704604207356826606201138929463922977447509765625000000000000000 0.8799091433852452848185521361301653087139129638671875000000000000 0.4133035098805650231490460555505705997347831726074218750000000000 1.3465147768899254909769069854519329965114593505859375000000000000
0.2144775390625000000000000000000000000000000000000000000000000000 -0.8341990685557136853134352350025437772274017333984375000000000000 -0.8990582113698633026643847188097424805164337158203125000000000000 -0.7693399257415640679624857511953450739383697509765625000000000000 0.8808105709231058844110862082743551582098007202148437500000000000 0.4140665371846788955778606577950995415449142456054687500000000000 1.3475546046615329842666142212692648172378540039062500000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 -0.8334460371905140219084273667249362915754318237304687500000000000 -0.8986733100330541734734879355528391897678375244140625000000000000 -0.7682187643479738703433667978970333933830261230468750000000000000 0.8817133551006353098244971988606266677379608154296875000000000000 0.4148420539288705799485512670798925682902336120605468750000000000 1.3485846562723999841892918993835337460041046142578125000000000000
0.2161865234375000000000000000000000000000000000000000000000000000 -0.8326922338163378345399223690037615597248077392578125000000000000 -0.8982875224544019099326419564022216945886611938476562500000000000 -0.7670969451782737591472027816053014248609542846679687500000000000 0.8826175165220850882263903258717618882656097412109375000000000000 0.4156300691601774177641459573351312428712844848632812500000000000 1.3496049638839928697109371569240465760231018066406250000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 -0.8319376572474869169226963094843085855245590209960937500000000000 -0.8979008376762634968670795387879479676485061645507812500000000000 -0.7659744768187103369783130801806692034006118774414062500000000000 0.8835230759347959539340422452369239181280136108398437500000000000 0.4164305923589218250135957077873172238469123840332031250000000000 1.3506155595106701383656400139443576335906982421875000000000000000
0.2178955078125000000000000000000000000000000000000000000000000000 -0.8311823062804735151587465225020423531532287597656250000000000000 -0.8975132447424485349074529949575662612915039062500000000000000000 -0.7648513678184984954100400500465184450149536132812500000000000000 0.8844300542291978484144010508316569030284881591796875000000000000 0.4172436334354079900954559434467228129506111145019531250000000000 1.3516164750229877622444973894744180142879486083984375000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 -0.8304261796938980921822803793475031852722167968750000000000000000 -0.8971247326978953884335510338132735341787338256835937500000000000 -0.7637276266899007959310097248817328363656997680664062500000000000 0.8853384724388103643732961245405022054910659790039062500000000000 0.4180692027265300869665054506185697391629219055175781250000000000 1.3526077421510906972912380297202616930007934570312500000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 -0.8296692762483267591377966709842439740896224975585937500000000000 -0.8967352905883475555626205277803819626569747924804687500000000000 -0.7626032619083059627129728141881059855222702026367187500000000000 0.8862483517402424126885307487100362777709960937500000000000000000 0.4189073109922993309872651934711029753088951110839843750000000000 1.3535893924881854388786450726911425590515136718750000000000000000
0.2204589843750000000000000000000000000000000000000000000000000000 -0.8289115946861694839142842283763457089662551879882812500000000000 -0.8963449074600308152938055172853637486696243286132812500000000000 -0.7614782819123081525347629394673276692628860473632812500000000000 0.8871597134531921113875796436332166194915771484375000000000000000 0.4197579694122883231521825564414029940962791442871093750000000000 1.3545614574940958441118254995672032237052917480468750000000000000
0.2213134765625000000000000000000000000000000000000000000000000000 -0.8281531337315574115010008426907006651163101196289062500000000000 -0.8959535723593343714554748657974414527416229248046875000000000000 -0.7603526951037804515465268195839598774909973144531250000000000000 0.8880725790404473407591012801276519894599914550781250000000000000 0.4206211895819858548328795677662128582596778869628906250000000000 1.3555239684989088821964742237469181418418884277343750000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 -0.8273938920902209614993694231088738888502120971679687500000000000 -0.8955612743324923297194573024171404540538787841796875000000000000 -0.7592265098479495932792815438006073236465454101562500000000000000 0.8889869701078854102860304919886402785778045654296875000000000000 0.4214969835090534022725705654011107981204986572265625000000000000 1.3564769567067174182994904185761697590351104736328125000000000000
0.2230224609375000000000000000000000000000000000000000000000000000 -0.8266338684493673705233618420606944710016250610351562500000000000 -0.8951680024252648415483690769178792834281921386718750000000000000 -0.7580997344734698994983546072035096585750579833984375000000000000 0.8899029084044727255786710884422063827514648437500000000000000000 0.4223853636095023511565216267626965418457984924316406250000000000 1.3574204531994431555119717813795432448387145996093750000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 -0.8258730614775581235775803179421927779912948608398437500000000000 -0.8947737456826245772134598155389539897441864013671875000000000000 -0.7569723772724916699417008203454315662384033203125000000000000000 0.8908204158222652324639057042077183723449707031250000000000000000 0.4232863427037772408034754789696307852864265441894531250000000000 1.3583544889407532796354871607036329805850982666015625000000000000
0.2247314453125000000000000000000000000000000000000000000000000000 -0.8251114698245871625914560354431159794330596923828125000000000000 -0.8943784931484417555225263640750199556350708007812500000000000000 -0.7558444465007325696603857068112120032310485839843750000000000000 0.8917395143964086390298007245291955769062042236328125000000000000 0.4241999340127452500226468146138358861207962036132812500000000000 1.3592790947800721390592570969602093100547790527343750000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 -0.8243490921213585398419354532961733639240264892578125000000000000 -0.8939822338651755018190669943578541278839111328125000000000000000 -0.7547159503775415778648039122344925999641418457031250000000000000 0.8926602263051373054025816600187681615352630615234375000000000000 0.4251261511535941450823372633749386295676231384277343750000000000 1.3601943014566804102116748254047706723213195800781250000000000000
0.2264404296875000000000000000000000000000000000000000000000000000 -0.8235859269797639603538641495106276124715805053710937500000000000 -0.8935849568735619863346641977841500192880630493164062500000000000 -0.7535868970859659343730641012371052056550979614257812500000000000 0.8935825738697753539696577718132175505161285400390625000000000000 0.4260650081356488483308453396602999418973922729492187500000000000 1.3611001396039017485861677414504811167716979980468750000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 -0.8228219729925605463449755916371941566467285156250000000000000000 -0.8931866512123067813888610544381663203239440917968750000000000000 -0.7524572947728143113010901288362219929695129394531250000000000000 0.8945065795547367804019245340896304696798324584960937500000000000 0.4270165193560695460206488860421814024448394775390625000000000000 1.3619966397534040147832001821370795369148254394531250000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 -0.8220572287332486016708799070329405367374420166015625000000000000 -0.8927873059177796610796917775587644428014755249023437500000000000 -0.7513271515487175422620680365071166306734085083007812500000000000 0.8954322659675242324084365463932044804096221923828125000000000000 0.4279806995954907877788286896247882395982742309570312500000000000 1.3628838323395577880603468656772747635841369628906250000000000000
0.2290039062500000000000000000000000000000000000000000000000000000 -0.8212916927559494872923551156418398022651672363281250000000000000 -0.8923869100237105111972368831629864871501922607421875000000000000 -0.7501964754881884633874733481206931173801422119140625000000000000 0.8963596558587301199594321587937884032726287841796875000000000000 0.4289575640135225298443799601955106481909751892089843750000000000 1.3637617477039376545633331261342391371726989746093750000000000000
0.2298583984375000000000000000000000000000000000000000000000000000 -0.8205253635952831636757309752283617854118347167968750000000000000 -0.8919854525608874595832276099827140569686889648437500000000000000 -0.7490652746296788677682343404740095138549804687500000000000000000 0.8972887721220366152863334718858823180198669433593750000000000000 0.4299471281441898384834132684773067012429237365722656250000000000 1.3646304160998834476004049065522849559783935546875000000000000000
0.2307128906250000000000000000000000000000000000000000000000000000 -0.8197582397662459552378777516423724591732025146484375000000000000 -0.8915829225568581151151192898396402597427368164062500000000000000 -0.7479335569756337953606362134451046586036682128906250000000000000 0.8982196377942145426587217116320971399545669555664062500000000000 0.4309494078912536330072668988577788695693016052246093750000000000 1.3654898676971753967990252931485883891582489013671875000000000000
0.2315673828125000000000000000000000000000000000000000000000000000 -0.8189903197640883147911949890840332955121994018554687500000000000 -0.8911793090356312507793745680828578770160675048828125000000000000 -0.7468013304925453788030154100852087140083312988281250000000000000 0.8991522760551245996296643170353490859270095825195312500000000000 0.4319644195234443873054885898454813286662101745605468750000000000 1.3663401325868047564426888129673898220062255859375000000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 -0.8182216020641925879886002803687006235122680664062500000000000000 -0.8907746010173824835476352745899930596351623535156250000000000000 -0.7456686031110026924295652861474081873893737792968750000000000000 0.9000867102277169129465050900762435048818588256835937500000000000 0.4329921796695884173011847906309412792325019836425781250000000000 1.3671812407858454641029766207793727517127990722656250000000000000
0.2332763671875000000000000000000000000000000000000000000000000000 -0.8174520851219506667462155746761709451675415039062500000000000000 -0.8903687875181592881190795196744147688150405883789062500000000000 -0.7445353827257420453733516296779271215200424194335937500000000000 0.9010229637780307054839568081661127507686614990234375000000000000 0.4340327053136410206946038670139387249946594238281250000000000000 1.3680132222424203902733097493182867765426635742187500000000000000
0.2341308593750000000000000000000000000000000000000000000000000000 -0.8166817673726417536883559478155802935361862182617187500000000000 -0.8899618575495928940455314659629948437213897705078125000000000000 -0.7434016771956906133311804296681657433509826660156250000000000000 0.9019610603151952954448233867879025638103485107421875000000000000 0.4350860137896137014301700673968298360705375671386718750000000000 1.3688361068407768339483254749211482703685760498046875000000000000
0.2349853515625000000000000000000000000000000000000000000000000000 -0.8159106472313101265925183724903035908937454223632812500000000000 -0.8895538001186079624105218499607872217893600463867187500000000000 -0.7422674943440122907745148950198199599981307983398437500000000000 0.9029010235914288751146727918239776045083999633789062500000000000 0.4361521227763933694632214610464870929718017578125000000000000000 1.3696499244064643807661241226014681160449981689453125000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 -0.8151387230926430138566729510785080492496490478515625000000000000 -0.8891446042271371474896568543044850230216979980468750000000000000 -0.7411328419581488802236890478525310754776000976562500000000000000 0.9038428775020385108618370395561214536428451538085937500000000000 0.4372310502924642294786394813854712992906570434570312500000000000 1.3704547047116126812227321352111175656318664550781250000000000000
0.2366943359375000000000000000000000000000000000000000000000000000 -0.8143659933308478038327393733197823166847229003906250000000000000 -0.8887342588718368796563140676880721002817153930664062500000000000 -0.7399977277898587280091646789514925330877304077148437500000000000 0.9047866460854218084719491344003472477197647094726562500000000000 0.4383228146905276401135154173971386626362800598144531250000000000 1.3712504774803160323415340826613828539848327636718750000000000000
0.2375488281250000000000000000000000000000000000000000000000000000 -0.8135924562995303643830879991583060473203659057617187500000000000 -0.8883227530438071450902270953520201146602630615234375000000000000 -0.7388621595552535836759489029645919799804687500000000000000000000 0.9057323535230650257688012061407789587974548339843750000000000000 0.4394274346519971286006978061777772381901741027832031250000000000 1.3720372723941329784480558373616077005863189697265625000000000000
0.2384033203125000000000000000000000000000000000000000000000000000 -0.8128181103315724742586212414607871323823928833007812500000000000 -0.8879100757283118205975824821507558226585388183593750000000000000 -0.7377261449348331279196600007708184421062469482421875000000000000 0.9066800241395440718150666725705377757549285888671875000000000000 0.4405449291814091394847707761073252186179161071777343750000000000 1.3728151190976789486342113377759233117103576660156250000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 -0.8120429537390096985660647987970151007175445556640625000000000000 -0.8874962159045035603455175987619441002607345581054687500000000000 -0.7365896915735158367866119988320861011743545532226562500000000000 0.9076296824025241738453928519447799772024154663085937500000000000 0.4416753176007121584056847041210858151316642761230468750000000000 1.3735840472043361337739497685106471180915832519531250000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 -0.8112669848129089311683515006734523922204971313476562500000000000 -0.8870811625451493487304333029896952211856842041015625000000000000 -0.7354528070806685136062696983572095632553100585937500000000000000 0.9085813529227603213556108130433131009340286254882812500000000000 0.4428186195434446470464706635539187118411064147949218750000000000 1.3743440863020759401535997312748804688453674316406250000000000000
0.2409667968750000000000000000000000000000000000000000000000000000 -0.8104902018232462701519125403137877583503723144531250000000000000 -0.8866649046163599390268927891156636178493499755859375000000000000 -0.7343154990301326012769322915119118988513946533203125000000000000 0.9095350604540957117905008999514393508434295654296875000000000000 0.4439748549487961271076130742585519328713417053222656250000000000 1.3750952659593953519845399569021537899971008300781250000000000000
0.2418212890625000000000000000000000000000000000000000000000000000 -0.8097126030187846712493637824081815779209136962890625000000000000 -0.8862474310773218455494770751101896166801452636718750000000000000 -0.7331777749602474969492504897061735391616821289062500000000000000 0.9104908298934650812128666075295768678188323974609375000000000000 0.4451440440555777811049154024658491834998130798339843750000000000 1.3758376157313523258096665813354775309562683105468750000000000000
0.2426757812500000000000000000000000000000000000000000000000000000 -0.8089341866269519343290994584094732999801635742187500000000000000 -0.8858287308800316672829922026721760630607604980468750000000000000 -0.7320396423738722013752067141467705368995666503906250000000000000 0.9114486862808903744337385433027520775794982910156250000000000000 0.4463262073960273523809405560314189642667770385742187500000000000 1.3765711651657532854642340680584311485290527343750000000000000000
0.2435302734375000000000000000000000000000000000000000000000000000 -0.8081549508537178017064661617041565477848052978515625000000000000 -0.8854087929690316327580035249411594122648239135742187500000000000 -0.7309011087384039706549287984671536833047866821289062500000000000 0.9124086547994842977260532279615290462970733642578125000000000000 0.4475213657895919516782612390670692548155784606933593750000000000 1.3772959438093765882626939855981618165969848632812500000000000000
0.2443847656250000000000000000000000000000000000000000000000000000 -0.8073748938834724997448688554868567734956741333007812500000000000 -0.8849876062811536936436596079147420823574066162109375000000000000 -0.7297621814857913058460781030589714646339416503906250000000000000 0.9133707607754489865570235451741609722375869750976562500000000000 0.4487295403364666701584440033911960199475288391113281250000000000 1.3780119812144313584667543182149529457092285156250000000000000000
0.2452392578125000000000000000000000000000000000000000000000000000 -0.8065940138789039481892473304469604045152664184570312500000000000 -0.8845651597452602876714422563964035362005233764648437500000000000 -0.7286228680125476087070524044975172728300094604492187500000000000 0.9143350296780754504766264290083199739456176757812500000000000000 0.4499507524111122092058678845205577090382575988769531250000000000 1.3787193069450387472585362047539092600345611572265625000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 -0.8058123089808755246110649750335142016410827636718750000000000000 -0.8841414422819882101833854903816245496273040771484375000000000000 -0.7274831756797628390387444596854038536548614501953125000000000000 0.9153014871197442392514176390250213444232940673828125000000000000 0.4511850236556280147048880735383136197924613952636718750000000000 1.3794179505838604082867959732539020478725433349609375000000000000
0.2469482421875000000000000000000000000000000000000000000000000000 -0.8050297773083040508979024707514327019453048706054687500000000000 -0.8837164428035011454198865976650267839431762695312500000000000000 -0.7263431118131069563759183438378386199474334716796875000000000000 0.9162701588559248877530194477003533393144607543945312500000000000 0.4524323759729774740989682868530508130788803100585937500000000000 1.3801079417388724124293730710633099079132080078125000000000000000
0.2478027343750000000000000000000000000000000000000000000000000000 -0.8042464169580373356538416373950894922018051147460937500000000000 -0.8832901502132406434952827112283557653427124023437500000000000000 -0.7252026837028340278124005635618232190608978271484375000000000000 0.9172410707851762490250280279724393039941787719726562500000000000 0.4536928315200882688706940371048403903841972351074218750000000000 1.3807893100502641736682107875822111964225769042968750000000000000
0.2486572265625000000000000000000000000000000000000000000000000000 -0.8034622260047318276221517407975625246763229370117187500000000000 -0.8828625534056798729309889495198149234056472778320312500000000000 -0.7240618986037837823133145320753101259469985961914062500000000000 0.9182142489491486037067602410388644784688949584960937500000000000 0.4549664127008769543003552371374098584055900573730468750000000000 1.3814620851974201976020140136824920773506164550781250000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 -0.8026772025007304911525807256111875176429748535156250000000000000 -0.8824336412660818140807350573595613241195678710937500000000000000 -0.7229207637353791682244263938628137111663818359375000000000000000 0.9191897195325784419850378981209360063076019287109375000000000000 0.4562531421590890201578361029532970860600471496582031250000000000 1.3821262969060679193233909245464019477367401123046875000000000000
0.2503662109375000000000000000000000000000000000000000000000000000 -0.8018913444759406816686464480881113559007644653320312500000000000 -0.8820034026702602281133636097365524619817733764648437500000000000 -0.7217792862816211352239292864396702498197555541992187500000000000 0.9201675088632951249323355114029254764318466186523437500000000000 0.4575530427710277625585888472414808347821235656738281250000000000 1.3827819749555625428172334068221971392631530761718750000000000000
0.2512207031250000000000000000000000000000000000000000000000000000 -0.8011046499377114660234155962825752794742584228515625000000000000 -0.8815718264843493967575227543420623987913131713867187500000000000 -0.7206374733910735352893084382230881601572036743164062500000000000 0.9211476434122147782801448556710965931415557861328125000000000000 0.4588661376381367174026593147573294118046760559082031250000000000 1.3834291491862928946687816278426907956600189208984375000000000000
0.2520751953125000000000000000000000000000000000000000000000000000 -0.8003171168707117200113998478627763688564300537109375000000000000 -0.8811389015645629818607176275691017508506774902343750000000000000 -0.7194953321768604581620820681564509868621826171875000000000000000 0.9221301497933436230880488437833264470100402832031250000000000000 0.4601924500795080974491213510191300883889198303222656250000000000 1.3840678495071792042381275678053498268127441406250000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 -0.7995287432368075597466372528288047760725021362304687500000000000 -0.8807046167569710926059656230791006237268447875976562500000000000 -0.7183528697166440268873088825785089284181594848632812500000000000 0.9231150547637780867660239891847595572471618652343750000000000000 0.4615320036241530310405778436688706278800964355468750000000000000 1.3846981059034031424914701347006484866142272949218750000000000000
0.2537841796875000000000000000000000000000000000000000000000000000 -0.7987395269749404391745883913245052099227905273437500000000000000 -0.8802689608972752433047048725711647421121597290039062500000000000 -0.7172100930526056350444719100778456777334213256835937500000000000 0.9241023852237024716060886930790729820728302001953125000000000000 0.4628848220032253935052324322896311059594154357910156250000000000 1.3853199484441796052180961851263418793678283691406250000000000000
0.2546386718750000000000000000000000000000000000000000000000000000 -0.7979494660010045814502177563554141670465469360351562500000000000 -0.8798319228105825340335854889417532831430435180664062500000000000 -0.7160670091914266288668500237690750509500503540039062500000000000 0.9250921682163917303398648073198273777961730957031250000000000000 0.4642509291420507944181395032501313835382461547851562500000000000 1.3859334072907327772838925739051774144172668457031250000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 -0.7971585582077248544052849865693133324384689331054687500000000000 -0.8793934913111884910108528856653720140457153320312500000000000000 -0.7149236251042612177997170874732546508312225341796875000000000000 0.9260844309282098008040406966756563633680343627929687500000000000 0.4656303491520277781923198290314758196473121643066406250000000000 1.3865385127043918789269127955776639282703399658203125000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 -0.7963668014645343129487287114898208528757095336914062500000000000 -0.8789536552023632376418049716448877006769180297851562500000000000 -0.7137799477267053882556524513347540050745010375976562500000000000 0.9270792006886109382080007890181150287389755249023437500000000000 0.4670231063223965195518871951207984238862991333007812500000000000 1.3871352950548252458418119203997775912284851074218750000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 -0.7955741936174522965785627093282528221607208251953125000000000000 -0.8785124032761394419210887463123071938753128051757812500000000000 -0.7126359839587651512360366723441984504461288452148437500000000000 0.9280765049701371616208689374616369605064392089843750000000000000 0.4684292251118261085629512763262027874588966369628906250000000000 1.3877237848284482701899378298548981547355651855468750000000000000
0.2580566406250000000000000000000000000000000000000000000000000000 -0.7947807324889617497376548271859064698219299316406250000000000000 -0.8780697243131022622364412200113292783498764038085937500000000000 -0.7114917406648212372388684343604836612939834594726562500000000000 0.9290763713884206964621625957079231739044189453125000000000000000 0.4698487301398761584181329453713260591030120849609375000000000000 1.3883040126369652345061922460445202887058258056640625000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 -0.7939864158778872083033206763502676039934158325195312500000000000 -0.8776256070821886190458371856948360800743103027343750000000000000 -0.7103472246735857975608041670056991279125213623046875000000000000 0.9300788277021840855240952805615961551666259765625000000000000000 0.4712816461783056465328911599499406293034553527832031250000000000 1.3888760092260625800264506324310787022113800048828125000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 -0.7931912415592725640323124025599099695682525634765625000000000000 -0.8771800403404831358855631151527632027864456176757812500000000000 -0.7092024427780619921790616899670567363500595092773437500000000000 0.9310839018132375244363174715545028448104858398437500000000000000 0.4727279981422192189910447268630377948284149169921875000000000000 1.3894398054842558298815902162459678947925567626953125000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 -0.7923952072842586069612025312380865216255187988281250000000000000 -0.8767330128330226290955806689453311264514923095703125000000000000 -0.7080574017354945848268243935308419167995452880859375000000000000 0.9320916217664815262011757113214116543531417846679687500000000000 0.4741878110810205937397654452070128172636032104492187500000000000 1.3899954324519425696848884399514645338058471679687500000000000000
0.2614746093750000000000000000000000000000000000000000000000000000 -0.7915983107799606788290702752419747412204742431640625000000000000 -0.8762845132926042612808714693528600037097930908203125000000000000 -0.7069121082673170963772690811310894787311553955078125000000000000 0.9331020157499063660822002930217422544956207275390625000000000000 0.4756611101692850840372273069078801199793815612792968750000000000 1.3905429213305275926160220478777773678302764892578125000000000000
0.2623291015625000000000000000000000000000000000000000000000000000 -0.7908005497493466595670952301588840782642364501953125000000000000 -0.8758345304395945829512015734508167952299118041992187500000000000 -0.7057665690590987361829888868669513612985610961914062500000000000 0.9341151120945909713810806351830251514911651611328125000000000000 0.4771479206973699427329904665384674444794654846191406250000000000 1.3910823034918120555403220350854098796844482421875000000000000000
0.2631835937500000000000000000000000000000000000000000000000000000 -0.7900019218711149537881510696024633944034576416015625000000000000 -0.8753830529817461236774533972493372857570648193359375000000000000 -0.7046207907604837838988487419555895030498504638671875000000000000 0.9351309392747042537052948318887501955032348632812500000000000000 0.4786482680619272844779743536491878330707550048828125000000000000 1.3916136104874812229326153101283125579357147216796875000000000000
0.2640380859375000000000000000000000000000000000000000000000000000 -0.7892024247995714780756770778680220246315002441406250000000000000 -0.8749300696140143163148650273797102272510528564453125000000000000 -0.7034747799851286398364891283563338220119476318359375000000000000 0.9361495259075041097673874901374801993370056152343750000000000000 0.4801621777562115611637238998810062184929847717285156250000000000 1.3921368740587967138822023116517812013626098632812500000000000000
0.2648925781250000000000000000000000000000000000000000000000000000 -0.7884020561645078695178767702600453048944473266601562500000000000 -0.8744755690183818597205345213296823203563690185546875000000000000 -0.7023285433106338793152190191904082894325256347656250000000000000 0.9371709007533388646749017425463534891605377197265625000000000000 0.4816896753602410985450887892511673271656036376953125000000000000 1.3926521261464366308047146958415396511554718017578125000000000000
0.2657470703125000000000000000000000000000000000000000000000000000 -0.7876008135710793611750091258727479726076126098632812500000000000 -0.8740195398636851908946709954761900007724761962890625000000000000 -0.7011820872784735314553472562693059444427490234375000000000000000 0.9381950927156443853505152219440788030624389648437500000000000000 0.4832307865306944005823197585414163768291473388671875000000000000 1.3931593989005943701187106853467412292957305908203125000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 -0.7867986945996817693682601202453952282667160034179687500000000000 -0.8735619708054443988132220511033665388822555541992187500000000000 -0.7000354183939191399232981893874239176511764526367187500000000000 0.9392221308409471891565090118092484772205352783203125000000000000 0.4847855369907829170550428443675627931952476501464843750000000000 1.3936587246911114057468239479931071400642395019531250000000000000
0.2674560546875000000000000000000000000000000000000000000000000000 -0.7859956968058304793700585832993965595960617065429687500000000000 -0.8731028504856997995986489513597916811704635620117187500000000000 -0.6988885431259611591414682152390014380216598510742187500000000000 0.9402520443188633336717430211137980222702026367187500000000000000 0.4863539525197671520295727987104328349232673645019531250000000000 1.3941501361179595708250644747749902307987213134765625000000000000
0.2683105468750000000000000000000000000000000000000000000000000000 -0.7851918177200367665591329568997025489807128906250000000000000000 -0.8726421675328517313374732111697085201740264892578125000000000000 -0.6977414679072218017807927026296965777873992919921875000000000000 0.9412848624820977505578412092290818691253662109375000000000000000 0.4879360589424003302738697129825595766305923461914062500000000000 1.3946336660217952818641151679912582039833068847656250000000000000
0.2691650390625000000000000000000000000000000000000000000000000000 -0.7843870548476865600662222277605906128883361816406250000000000000 -0.8721799105615034575222921375825535506010055541992187500000000000 -0.6965941991338696626101523179386276751756668090820312500000000000 0.9423206148064453557822162110824137926101684570312500000000000000 0.4895318821181208202020229691697750240564346313476562500000000000 1.3951093474947700023847119155107066035270690917968750000000000000
0.2700195312500000000000000000000000000000000000000000000000000000 -0.7835814056689177631298548476479481905698776245117187500000000000 -0.8717160681723077342297756331390701234340667724609375000000000000 -0.6954467431655277920299340621568262577056884765625000000000000000 0.9433593309107894953058348619379103183746337890625000000000000000 0.4911414479300685864693321036611450836062431335449218750000000000 1.3955772138915103486311863889568485319614410400390625000000000000
0.2708740234375000000000000000000000000000000000000000000000000000 -0.7827748676384981285636399661598261445760726928710937500000000000 -0.8712506289518230362389772380993235856294631958007812500000000000 -0.6942991063251732208883026942203287035226821899414062500000000000 0.9444010405571040545069649851939175277948379516601562500000000000 0.4927647822738833172095951340452302247285842895507812500000000000 1.3960372988403246807820323738269507884979248046875000000000000000
0.2717285156250000000000000000000000000000000000000000000000000000 -0.7819674381857024680897438884130679070949554443359375000000000000 -0.8707835814723668965697811472637113183736801147460937500000000000 -0.6931512948990380396097066295624244958162307739257812500000000000 0.9454457736504513487574286045855842530727386474609375000000000000 0.4944019110463219734974416041950462386012077331542968750000000000 1.3964896362545806685062643737182952463626861572265625000000000000
0.2725830078125000000000000000000000000000000000000000000000000000 -0.7811591147141917490515083954960573464632034301757812500000000000 -0.8703149142918810143854102534533012658357620239257812500000000000 -0.6920033151365024837176065375388134270906448364257812500000000000 0.9464935602389843438686511944979429244995117187500000000000000000 0.4960528601336326448567604074924020096659660339355468750000000000 1.3969342603443359873693907502456568181514739990234375000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 -0.7803498946018887494346927269361913204193115234375000000000000000 -0.8698446159537920330251381528796628117561340332031250000000000000 -0.6908551732499854658442473009927198290824890136718750000000000000 0.9475444305139439915564025795902125537395477294921875000000000000 0.4977176553997467722822989344422239810228347778320312500000000000 1.3973712056281413218528086872538551688194274902343750000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 -0.7795397752008577096916042137308977544307708740234375000000000000 -0.8693726749868894154715803779254201799631118774414062500000000000 -0.6897068754148260039116280495363753288984298706054687500000000000 0.9485984148096617829537535726558417081832885742187500000000000000 0.4993963226742246797051905105035984888672828674316406250000000000 1.3978005069450989417134678660659119486808776855468750000000000000
0.2751464843750000000000000000000000000000000000000000000000000000 -0.7787287538371809869630624234559945762157440185546875000000000000 -0.8688990799051954372345107913133688271045684814453125000000000000 -0.6885584277691665366916140555986203253269195556640625000000000000 0.9496555436035574171427242617937736213207244873046875000000000000 0.5010888877399692908909401012351736426353454589843750000000000000 1.3982221994671455433945084223523736000061035156250000000000000000
0.2760009765625000000000000000000000000000000000000000000000000000 -0.7779168278108371525902953180775512009859085083007812500000000000 -0.8684238192078443940857823690748773515224456787109375000000000000 -0.6874098364138299110948082670802250504493713378906250000000000000 0.9507158475161410216003332607215270400047302246093750000000000000 0.5027953763207482218433597154216840863227844238281250000000000000 1.3986363187115338213573068060213699936866760253906250000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 -0.7771039943955785345153230991854798048734664916992187500000000000 -0.8679468813789723569129819225054234266281127929687500000000000000 -0.6862611074121847121176642758655361831188201904296875000000000000 0.9517793573110121529978755461343098431825637817382812500000000000 0.5045158140684538050635410399991087615489959716796875000000000000 1.3990429005535705009322100522695109248161315917968750000000000000
0.2777099609375000000000000000000000000000000000000000000000000000 -0.7762902508388093147928543658053968101739883422851562500000000000 -0.8674682548876044840824306447757408022880554199218750000000000000 -0.6851122467900141455032780868350528180599212646484375000000000000 0.9528461038948581318663855199702084064483642578125000000000000000 0.5062502265500958831268007998005487024784088134765625000000000000 1.3994419812396203806059702401398681104183197021484375000000000000
0.2785644531250000000000000000000000000000000000000000000000000000 -0.7754755943614629609683674971165601164102554321289062500000000000 -0.8669879281875489951403324084822088479995727539062500000000000000 -0.6839632605353769267964025857509113848209381103515625000000000000 0.9539161183174584834887355100363492965698242187500000000000000000 0.5079986392346118595497728165355511009693145751953125000000000000 1.3998335974003051074276982035371474921703338623046875000000000000
0.2794189453125000000000000000000000000000000000000000000000000000 -0.7746600221578797684784944976854603737592697143554687500000000000 -0.8665058897172972507405575015582144260406494140625000000000000000 -0.6828141545984622862164314938127063214778900146484375000000000000 0.9549894317716796088291175692575052380561828613281250000000000000 0.5097610774793479571087573276599869132041931152343750000000000000 1.4002177860640112605494778108550235629081726074218750000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 -0.7738435313956851802075220803089905530214309692382812500000000000 -0.8660221278999300498213642640621401369571685791015625000000000000 -0.6816649348914403105936798965558409690856933593750000000000000000 0.9560660755934791144028395137866027653217315673828125000000000000 0.5115375665163546248237480540410615503787994384765625000000000000 1.4005945846706036039819309735321439802646636962890625000000000000
0.2811279296875000000000000000000000000000000000000000000000000000 -0.7730261192156669958208681237010750919580459594726562500000000000 -0.8655366311430250370051453501218929886817932128906250000000000000 -0.6805156072883089546365908972802571952342987060546875000000000000 0.9571460812619032587633682851446792483329772949218750000000000000 0.5133281314383595361761081221629865467548370361328125000000000000 1.4009640310854469813506284481263719499111175537109375000000000000
0.2819824218750000000000000000000000000000000000000000000000000000 -0.7722077827316531362100704427575692534446716308593750000000000000 -0.8650493878385721036039512910065241158008575439453125000000000000 -0.6793661776247341688161895945086143910884857177734375000000000000 0.9582294803990873965915398002834990620613098144531250000000000000 0.5151327971845017783536491151608061045408248901367187500000000000 1.4013261636136729038071280228905379772186279296875000000000000000
0.2828369140625000000000000000000000000000000000000000000000000000 -0.7713885190303899630492878713994286954402923583984375000000000000 -0.8645603863628945617847421090118587017059326171875000000000000000 -0.6782166516978853643138336337869986891746520996093750000000000000 0.9593163047702553125617441764916293323040008544921875000000000000 0.5169515885257647269668268563691526651382446289062500000000000000 1.4016810210147458981566614966141059994697570800781250000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 -0.7705683251714190440395668701967224478721618652343750000000000000 -0.8640696150765730942922004942374769598245620727539062500000000000 -0.6770670352662649937869332461559679359197616577148437500000000000 0.9604065862837235512117217695049475878477096557617187500000000000 0.5187845300501512380009216940379701554775238037109375000000000000 1.4020286425172958644225218449719250202178955078125000000000000000
0.2845458984375000000000000000000000000000000000000000000000000000 -0.7697471981869556945099475342431105673313140869140625000000000000 -0.8635770623243796961787666077725589275360107421875000000000000000 -0.6759173340495316928411284607136622071266174316406250000000000000 0.9615003569908955327605326601769775152206420898437500000000000000 0.5206316461475380963364045783237088471651077270507812500000000000 1.4023690678342530802069632045459002256393432617187500000000000000
0.2854003906250000000000000000000000000000000000000000000000000000 -0.7689251350817664087955449758737813681364059448242187500000000000 -0.8630827164352079527986916218651458621025085449218750000000000000 -0.6747675537283248647923983298824168741703033447265625000000000000 0.9625976490862639955992108298232778906822204589843750000000000000 0.5224929609942288166735124832484871149063110351562500000000000000 1.4027023371782991745249091763980686664581298828125000000000000000
0.2862548828125000000000000000000000000000000000000000000000000000 -0.7681021328330465136602356324146967381238937377929687500000000000 -0.8625865657220195270582507873768918216228485107421875000000000000 -0.6736176999440735002622204774525016546249389648437500000000000000 0.9636984949074121065137887853779830038547515869140625000000000000 0.5243684985372576434770053310785442590713500976562500000000000000 1.4030284912775665695505722396774217486381530761718750000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 -0.7672781883902979327416460364474914968013763427734375000000000000 -0.8620885984817888703091171009873505681753158569335937500000000000 -0.6724677782988069951741749719076324254274368286132812500000000000 0.9648029269350117953507606216589920222759246826171875000000000000 0.5262582824782868762270027218619361519813537597656250000000000000 1.4033475713917367144745185214560478925704956054687500000000000000
0.2879638671875000000000000000000000000000000000000000000000000000 -0.7664532986752073950853514361369889229536056518554687500000000000 -0.8615888029954574811597467487445101141929626464843750000000000000 -0.6713177943549573090109561235294677317142486572265625000000000000 0.9659109777928241991062918714305851608514785766601562500000000000 0.5281623362572410718129845008661504834890365600585937500000000000 1.4036596193284074374219017045106738805770874023437500000000000000
0.2888183593750000000000000000000000000000000000000000000000000000 -0.7656274605815234224337473278865218162536621093750000000000000000 -0.8610871675278893855320916372875217348337173461914062500000000000 -0.6701677536351574593354030184855218976736068725585937500000000000 0.9670226802477002170377318179816938936710357666015625000000000000 0.5300806830356061816189594537718221545219421386718750000000000000 1.4039646774597942524565041821915656328201293945312500000000000000
0.2896728515625000000000000000000000000000000000000000000000000000 -0.7648006709749340936710382266028318554162979125976562500000000000 -0.8605836803278366087255335514782927930355072021484375000000000000 -0.6690176616220315786165429017273709177970886230468750000000000000 0.9681380672095810657751258077041711658239364624023437500000000000 0.5320133456793599835421559873793739825487136840820312500000000000 1.4042627887398020369857931655133143067359924316406250000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 -0.7639729266929453643797387485392391681671142578125000000000000000 -0.8600783296279089773506143501435872167348861694335937500000000000 -0.6678675237579817514088631469348911195993423461914062500000000000 0.9692571717314957258082586122327484190464019775390625000000000000 0.5339603467415687809705104882596060633659362792968750000000000000 1.4045539967214226706460067362058907747268676757812500000000000000
0.2913818359375000000000000000000000000000000000000000000000000000 -0.7631442245447588312856623815605416893959045410156250000000000000 -0.8595711036445514707793336128816008567810058593750000000000000000 -0.6667173454449661917919911502394825220108032226562500000000000000 0.9703800270095626068211913661798462271690368652343750000000000000 0.5359217084446584733470331229909788817167282104492187500000000000 1.4048383455744666292730471468530595302581787109375000000000000000
0.2922363281250000000000000000000000000000000000000000000000000000 -0.7623145613111486085244905552826821804046630859375000000000000000 -0.8590619905780194631716994990711100399494171142578125000000000000 -0.6655671320442777538772816114942543208599090576171875000000000000 0.9715066663829918791606132799643091857433319091796875000000000000 0.5378974526622148921717325720237568020820617675781250000000000000 1.4051158801037688661494939879048615694046020507812500000000000000
0.2930908203125000000000000000000000000000000000000000000000000000 -0.7614839337443399802651811114628799259662628173828125000000000000 -0.8585509786123725062267908469948451966047286987304687500000000000 -0.6644168888763074543035713759309146553277969360351562500000000000 0.9726371233340804778322308266069740056991577148437500000000000000 0.5398876009005435516741044921218417584896087646484375000000000000 1.4053866457676174039903571610921062529087066650390625000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 -0.7606523385678861659542349116236437112092971801757812500000000000 -0.8580380559154623387740912221488542854785919189453125000000000000 -0.6632666212203099931343786010984331369400024414062500000000000000 0.9737714314882159882813539297785609960556030273437500000000000000 0.5418921742797248031209278451569844037294387817382812500000000000 1.4056506886967072844640824769157916307449340820312500000000000000
0.2947998046875000000000000000000000000000000000000000000000000000 -0.7598197724765470839614067699585575610399246215820312500000000000 -0.8575232106389359953979578676808159798383712768554687500000000000 -0.6621163343141581725248556722362991422414779663085937500000000000 0.9749096246138755361698713386431336402893066406250000000000000000 0.5439111935143365883504884550347924232482910156250000000000000000 1.4059080557134144839892542222514748573303222656250000000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 -0.7589862321361666719354843735345639288425445556640625000000000000 -0.8570064309182392481289980423753149807453155517578125000000000000 -0.6609660333540940957419707046938128769397735595703125000000000000 0.9760517366226251212424358527641743421554565429687500000000000000 0.5459446788937412087250322656473144888877868652343750000000000000 1.4061587943515090337598394398810341954231262207031250000000000000
0.2965087890625000000000000000000000000000000000000000000000000000 -0.7581517141835503181823696650099009275436401367187500000000000000 -0.8564877048726280417412226597662083804607391357421875000000000000 -0.6598157234944725946235166702535934746265411376953125000000000000 0.9771978015691193952818593970732763409614562988281250000000000000 0.5479926502619372197244729250087402760982513427734375000000000000 1.4064029528763015708392458691378124058246612548828125000000000000
0.2973632812500000000000000000000000000000000000000000000000000000 -0.7573162152263430701992774629616178572177886962890625000000000000 -0.8559670206051901431010264786891639232635498046875000000000000000 -0.6586654098474959972975284472340717911720275878906250000000000000 0.9783478536511049927781868973397649824619293212890625000000000000 0.5500551269970217482807584019610658288002014160156250000000000000 1.4066405803051882372756153927184641361236572265625000000000000000
0.2982177734375000000000000000000000000000000000000000000000000000 -0.7564797318429069550305143820878583937883377075195312500000000000 -0.8554443662028617945125574806297663599252700805664062500000000000 -0.6575150974829521155484712835459504276514053344726562500000000000 0.9795019272094152018581780794193036854267120361328125000000000000 0.5521321279901636458475877589080482721328735351562500000000000000 1.4068717264286667578687683999305590987205505371093750000000000000
0.2990722656250000000000000000000000000000000000000000000000000000 -0.7556422605821988547347700659884139895439147949218750000000000000 -0.8549197297364649061890418124676216393709182739257812500000000000 -0.6563647914279328032804983195092063397169113159179687500000000000 0.9806600567279740721104985823330935090780258178710937500000000000 0.5542236716241146776695813969126902520656585693359375000000000000 1.4070964418318334665514157677534967660903930664062500000000000000
0.2999267578125000000000000000000000000000000000000000000000000000 -0.7548037979636483818524084199452772736549377441406250000000000000 -0.8543930992607419172557570163917262107133865356445312500000000000 -0.6552144966665548464490598234988283365964889526367187500000000000 0.9818222768337957484519051831739488989114761352539062500000000000 0.5563297757513114838445744680939242243766784667968750000000000000 1.4073147779162800130592358982539735734462738037109375000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 -0.7539643404770354218058514561562333256006240844726562500000000000 -0.8538644628143969850242456232081167399883270263671875000000000000 -0.6540642181396738585874572891043499112129211425781250000000000000 0.9829886222969812514804743841523304581642150878906250000000000000 0.5584504576714042212159938571858219802379608154296875000000000000 1.4075267869225582817449549111188389360904693603515625000000000000
0.3016357421875000000000000000000000000000000000000000000000000000 -0.7531238845823681193891729890310671180486679077148437500000000000 -0.8533338084201504969428242475260049104690551757812500000000000000 -0.6529139607445857418355217305361293256282806396484375000000000000 0.9841591280307223632561886006442364305257797241210937500000000000 0.5605857341083551048654953774530440568923950195312500000000000000 1.4077325219530896216468818238354288041591644287109375000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 -0.7522824267097603101461800179095007479190826416015625000000000000 -0.8528011240847913621010434326308313757181167602539062500000000000 -0.6517637293347292581913166031881701201200485229492187500000000000 0.9853338290913022934347509362851269543170928955078125000000000000 0.5627356211870028213084538037946913391351699829101562500000000000 1.4079320369956018765833505312912166118621826171875000000000000000
0.3033447265625000000000000000000000000000000000000000000000000000 -0.7514399632593093958377039598417468369007110595703125000000000000 -0.8522663977992446238118873225175775587558746337890625000000000000 -0.6506135287193741678635205971659161150455474853515625000000000000 0.9865127606780912383754866823437623679637908935546875000000000000 0.5649001344090835985412013542372733354568481445312500000000000000 1.4081253869470988782097720104502514004707336425781250000000000000
0.3041992187500000000000000000000000000000000000000000000000000000 -0.7505964906009739978642869573377538472414016723632812500000000000 -0.8517296175386385170824610213458072394132614135742187500000000000 -0.6494633636633094786461128933297004550695419311523437500000000000 0.9876959581335479354535777929413598030805587768554687500000000000 0.5670792886287232548170322843361645936965942382812500000000000000 1.4083126276383726160901233015465550124645233154296875000000000000
0.3050537109375000000000000000000000000000000000000000000000000000 -0.7497520050744519437557755736634135246276855468750000000000000000 -0.8511907712623839605825537546479608863592147827148437500000000000 -0.6483132388865199269289973926788661628961563110351562500000000000 0.9888834569432241039521613856777548789978027343750000000000000000 0.5692730980273709162631234903528820723295211791992187500000000000 1.4084938158590771806188968184869736433029174804687500000000000000
0.3059082031250000000000000000000000000000000000000000000000000000 -0.7489065029890572544601923254958819597959518432617187500000000000 -0.8506498469142557139477389682724606245756149291992187500000000000 -0.6471631590638587949726456827193032950162887573242187500000000000 0.9900752927357574506572746031451970338821411132812500000000000000 0.5714815760881608586174706942983902990818023681640625000000000000 1.4086690093833540426970785119920037686824798583984375000000000000
0.3067626953125000000000000000000000000000000000000000000000000000 -0.7480599806235993520786564658919814974069595336914062500000000000 -0.8501068324224870798033748542366083711385726928710937500000000000 -0.6460131288247116243539380775473546236753463745117187500000000000 0.9912715012828776650621875887736678123474121093750000000000000000 0.5737047355696633932353734053322114050388336181640625000000000000 1.4088382669960919368890017722151242196559906005859375000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 -0.7472124342262589369312308917869813740253448486328125000000000000 -0.8495617156998658270339319642516784369945526123046875000000000000 -0.6448631527526520468285298193222843110561370849609375000000000000 0.9924721184994018674530025236890651285648345947265625000000000000 0.5759425884790385641309740094584412872791290283203125000000000000 1.4090016485197651707750310379196889698505401611328125000000000000
0.3084716796875000000000000000000000000000000000000000000000000000 -0.7463638600144668622249355394160374999046325683593750000000000000 -0.8490144846438377745911907368281390517950057983398437500000000000 -0.6437132353850959498586803420039359480142593383789062500000000000 0.9936771804432369403770053395419381558895111083984375000000000000 0.5781951460445802215559751857654191553592681884765625000000000000 1.4091592148418936591980354933184571564197540283203125000000000000
0.3093261718750000000000000000000000000000000000000000000000000000 -0.7455142541747821205433410796103999018669128417968750000000000000 -0.8484651271366255853578763890254776924848556518554687500000000000 -0.6425633812129386557288057701953221112489700317382812500000000000 0.9948867233153803057987829561170656234025955200195312500000000000 0.5804624186875804170426818018313497304916381835937500000000000000 1.4093110279431801945548841104027815163135528564453125000000000000
0.3101806640625000000000000000000000000000000000000000000000000000 -0.7446636128627688311354404504527337849140167236328125000000000000 -0.8479136310453392333386091195279732346534729003906250000000000000 -0.6414135946801984289322717813774943351745605468750000000000000000 0.9961007834599172605649641809577587991952896118164062500000000000 0.5827444159935191159149781015003100037574768066406250000000000000 1.4094571509263154052149502604152075946331024169921875000000000000
0.3110351562500000000000000000000000000000000000000000000000000000 -0.7438119322028741153829400900576729327440261840820312500000000000 -0.8473599842221114508689083777426276355981826782226562500000000000 -0.6402638801836367798969718023727182298898696899414062500000000000 0.9973193973640249732071083599294070154428482055664062500000000000 0.5850411466826285211695335419790353626012802124023437500000000000 1.4095976480454215362669856403954327106475830078125000000000000000
0.3118896484375000000000000000000000000000000000000000000000000000 -0.7429592082883060832898536318680271506309509277343750000000000000 -0.8468041745042299561774257199431303888559341430664062500000000000 -0.6391142420723822104022815437929239124059677124023437500000000000 0.9985426016579672658934896389837376773357391357421875000000000000 0.5873526185797004472988191992044448852539062500000000000000000000 1.4097325847362340844881600787630304694175720214843750000000000000
0.3127441406250000000000000000000000000000000000000000000000000000 -0.7421054371809115979274906749196816235780715942382812500000000000 -0.8462461897142761202417204913217574357986450195312500000000000000 -0.6379646846475470756132608585176058113574981689453125000000000000 0.9997704331150979450981708396284375339746475219726562500000000000 0.5896788385831586154495198570657521486282348632812500000000000000 1.4098620276470372747468218221911229193210601806640625000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 -0.7412506149110534847679332415282260626554489135742187500000000000 -0.8456860176602803980117073479050304740667343139648437500000000000 -0.6368152121618265715241591351514216512441635131835937500000000000 1.0010029286518620228463305465993471443653106689453125000000000000 0.5920198126334346166999011984444223344326019287109375000000000000 1.4099860446702894289927598947542719542980194091796875000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 -0.7403947374774885181736294725851621478796005249023437500000000000 -0.8451236461358727636294929652649443596601486206054687500000000000 -0.6356658288191042727177659799053799360990524291992187500000000000 1.0022401253277923860451892323908396065235137939453125000000000000 0.5943755456805202008752075926167890429496765136718750000000000000 1.4101047049750645712151708721648901700973510742187500000000000000
0.3153076171875000000000000000000000000000000000000000000000000000 -0.7395378008472457409538947104010730981826782226562500000000000000 -0.8445590629204544619312855502357706427574157714843750000000000000 -0.6345165387740370199765038705663755536079406738281250000000000000 1.0034820603455094634171018697088584303855895996093750000000000000 0.5967460416507064380198244180064648389816284179687500000000000000 1.4102180790403124888143793214112520217895507812500000000000000000
0.3161621093750000000000000000000000000000000000000000000000000000 -0.7386798009555036736983879563922528177499771118164062500000000000 -0.8439922557793679835924649523803964257240295410156250000000000000 -0.6333673461316393638043109604041092097759246826171875000000000000 1.0047287710507266655923785947379656136035919189453125000000000000 0.5991313034125842484911572682904079556465148925781250000000000000 1.4103262386888690826935999211855232715606689453125000000000000000
0.3170166015625000000000000000000000000000000000000000000000000000 -0.7378207337054676351328907912829890847206115722656250000000000000 -0.8434232124640773653467817894124891608953475952148437500000000000 -0.6322182549468579049189997931534890085458755493164062500000000000 1.0059802949322467213733034441247582435607910156250000000000000000 0.6015313327421564215669036457256879657506942749023437500000000000 1.4104292571223369101574007800081744790077209472656250000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 -0.7369605949682483947427158454956952482461929321289062500000000000 -0.8428519207123591483465929741214495152235031127929687500000000000 -0.6310692692241376411388387168699409812688827514648437500000000000 1.0072366696219585691096654045395553112030029296875000000000000000 0.6039461302870231529382749613432679325342178344726562500000000000 1.4105272089568940963033583102514967322349548339843750000000000000
0.3187255859375000000000000000000000000000000000000000000000000000 -0.7360993805827391600615783318062312901020050048828125000000000000 -0.8422783682484948908353317165165208280086517333984375000000000000 -0.6299203929169834292878249470959417521953582763671875000000000000 1.0084979328948424637246716883964836597442626953125000000000000000 0.6063756955297556761053101581637747585773468017578125000000000000 1.4106201702599292513440332186291925609111785888671875000000000000
0.3195800781250000000000000000000000000000000000000000000000000000 -0.7352370863554932300942823530931491404771804809570312500000000000 -0.8417025427834812223437666034442372620105743408203125000000000000 -0.6287716299275052378447981027420610189437866210937500000000000000 1.0097641226689690885365280337282456457614898681640625000000000000 0.6088200267502963392018955346429720520973205566406250000000000000 1.4107082185876418378711605328135192394256591796875000000000000000
0.3204345703125000000000000000000000000000000000000000000000000000 -0.7343737080606034250962466103374026715755462646484375000000000000 -0.8411244320152397868639582156902179121971130371093750000000000000 -0.6276229841059670633285350049845874309539794921875000000000000000 1.0110352770054955584555500536225736141204833984375000000000000000 0.6112791209874015585512552206637337803840637207031250000000000000 1.4107914330235895583598448865814134478569030761718750000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 -0.7335092414395766313717217599332798272371292114257812500000000000 -0.8405440236288375110973447590367868542671203613281250000000000000 -0.6264744592503157516460987608297728002071380615234375000000000000 1.0123114341086736356345454623806290328502655029296875000000000000 0.6137529739991414157174176580156199634075164794921875000000000000 1.4108698942182058555516732667456381022930145263671875000000000000
0.3221435546875000000000000000000000000000000000000000000000000000 -0.7326436822012148963878530594229232519865036010742187500000000000 -0.8399613052967231929812896851217374205589294433593750000000000000 -0.6253260591057065997944164337241090834140777587890625000000000000 1.0135926323258388492831727489829063415527343750000000000000000000 0.6162415802223304428508754426729865372180938720703125000000000000 1.4109436844293472557154700552928261458873748779296875000000000000
0.3229980468750000000000000000000000000000000000000000000000000000 -0.7317770260214906397067124999011866748332977294921875000000000000 -0.8393762646789580950112963364517781883478164672851562500000000000 -0.6241777873640231844021286633505951613187789916992187500000000000 1.0148789101474176010952987780910916626453399658203125000000000000 0.6187449327309612057135268514684867113828659057617187500000000000 1.4110128875638738854547682421980425715446472167968750000000000000
0.3238525390625000000000000000000000000000000000000000000000000000 -0.7309092685434259717425220514996908605098724365234375000000000000 -0.8387888894234636349978018188267014920711517333984375000000000000 -0.6230296476633883084872422841726802289485931396484375000000000000 1.0161703062069282754720234152046032249927520751953125000000000000 0.6212630231935234448314986366312950849533081054687500000000000000 1.4110775892203331061125481937779113650321960449218750000000000000
0.3247070312500000000000000000000000000000000000000000000000000000 -0.7300404053769692369613153459795285016298294067382812500000000000 -0.8381991671662845089230131634394638240337371826171875000000000000 -0.6218816435876539649996175285195931792259216308593750000000000000 1.0174668592809763545403711759718134999275207519531250000000000000 0.6237958418292297579910155036486685276031494140625000000000000000 1.4111378767327229510897268482949584722518920898437500000000000000
0.3255615234375000000000000000000000000000000000000000000000000000 -0.7291704320988738885489510721527040004730224609375000000000000000 -0.8376070855318412666790095499891322106122970581054687500000000000 -0.6207337786659065104188925943162757903337478637695312500000000000 1.0187686082892566385993404765031300485134124755859375000000000000 0.6263433773630791012720919752609916031360626220703125000000000000 1.4111938392154341759265889777452684938907623291015625000000000000
0.3264160156250000000000000000000000000000000000000000000000000000 -0.7282993442525755867222869710531085729598999023437500000000000000 -0.8370126321332119756490897088951896876096725463867187500000000000 -0.6195860563719391977954842332110274583101272583007812500000000000 1.0200755922945541342983233334962278604507446289062500000000000000 0.6289056169797755391215332565479911863803863525390625000000000000 1.4112455676093327294751134104444645345211029052734375000000000000
0.3272705078125000000000000000000000000000000000000000000000000000 -0.7274271373480697411295636811701115220785140991210937500000000000 -0.8364157945724093323747183603700250387191772460937500000000000000 -0.6184384801237301498844090019701980054378509521484375000000000000 1.0213878505027429444140807390795089304447174072265625000000000000 0.6314825462763737906612959704943932592868804931640625000000000000 1.4112931547291120981668655076646246016025543212890625000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 -0.7265538068617899414292082838073838502168655395507812500000000000 -0.8358165604406749826793543434177991002798080444335937500000000000 -0.6172910532829049001790622241969686001539230346679687500000000000 1.0227054222627871560291623609373345971107482910156250000000000000 0.6340741492137212942381552238657604902982711791992187500000000000 1.4113366953118529067978670354932546615600585937500000000000000000
0.3289794921875000000000000000000000000000000000000000000000000000 -0.7256793482364847225341009107069112360477447509765625000000000000 -0.8352149173187762842829329201776999980211257934570312500000000000 -0.6161437791541931607852689012361224740743637084960937500000000000 1.0240283470667399523534868421847932040691375732421875000000000000 0.6366804080665809939532095995673444122076034545898437500000000000 1.4113762860668987997314616222865879535675048828125000000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 -0.7248037568810962172349832144391257315874099731445312500000000000 -0.8346108527773148377804091069265268743038177490234375000000000000 -0.6149966609848775966895573219517245888710021972656250000000000000 1.0253566645497447229473664265242405235767364501953125000000000000 0.6393013033723897731164242941304109990596771240234375000000000000 1.4114120257270996727783085589180700480937957763671875000000000000
0.3306884765625000000000000000000000000000000000000000000000000000 -0.7239270281706375875785397511208429932594299316406250000000000000 -0.8340043543770478962073866568971425294876098632812500000000000000 -0.6138497019642272789496928453445434570312500000000000000000000000 1.0266904144900301787401986075565218925476074218750000000000000000 0.6419368138786749611313098284881561994552612304687500000000000000 1.4114440151013853963490873866248875856399536132812500000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 -0.7230491574460701231785719755862373858690261840820312500000000000 -0.8333954096692129942525184560508932918310165405273437500000000000 -0.6127029052229272521046254951215814799070358276367187500000000000 1.0280296368089203440376877551898360252380371093750000000000000000 0.6445869164891078195722684540669433772563934326171875000000000000 1.4114723571287328685031070563127286732196807861328125000000000000
0.3323974609375000000000000000000000000000000000000000000000000000 -0.7221701400141818938394067117769736796617507934570312500000000000 -0.8327840061958646789008753330563195049762725830078125000000000000 -0.6115562738324991087779380904976278543472290039062500000000000000 1.0293743715708258967822530394187197089195251464843750000000000000 0.6472515862079263326833711289509665220975875854492187500000000000 1.4114971569337253498588324873708188533782958984375000000000000000
0.3332519531250000000000000000000000000000000000000000000000000000 -0.7212899711474656250231873855227604508399963378906250000000000000 -0.8321701314902228974190734334115404635667800903320312500000000000 -0.6104098108047083526273013376339804381132125854492187500000000000 1.0307246589832450567314481304492801427841186523437500000000000000 0.6499307960830349450986886949976906180381774902343750000000000000 1.4115185218834551683642075659008696675300598144531250000000000000
0.3341064453125000000000000000000000000000000000000000000000000000 -0.7204086460839945749157209320401307195425033569335937500000000000 -0.8315537730770252711209877816145308315753936767578125000000000000 -0.6092635190909638787104540824657306075096130371093750000000000000 1.0320805393967689145284793994505889713764190673828125000000000000 0.6526245171474327477767474192660301923751831054687500000000000000 1.4115365616461050812802113796351477503776550292968750000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 -0.7195261600273034074959355166356544941663742065429687500000000000 -0.8309349184728983539471869335102383047342300415039062500000000000 -0.6081174015817084610446840997610706835985183715820312500000000000 1.0334420533050769908101074179285205900669097900390625000000000000 0.6553327183590773596932876898790709674358367919921875000000000000 1.4115513882510766219269271459779702126979827880859375000000000000
0.3358154296875000000000000000000000000000000000000000000000000000 -0.7186425081462622932448880419542547315359115600585937500000000000 -0.8303135551867256713975962156837340444326400756835937500000000000 -0.6069714611057989150921798682247754186391830444335937500000000000 1.0348092413449365700728321826318278908729553222656250000000000000 0.6580553665390915796251647407189011573791503906250000000000000000 1.4115631161507815605204996245447546243667602539062500000000000000
0.3366699218750000000000000000000000000000000000000000000000000000 -0.7177576855749578932375243311980739235877990722656250000000000000 -0.8296896707200364096124189927650149911642074584960937500000000000 -0.6058257004298793768626296696311328560113906860351562500000000000 1.0361821442962062533865719160530716180801391601562500000000000000 0.6607924263082901594756890517601277679204940795898437500000000000 1.4115718622841222362751523178303614258766174316406250000000000000
0.3375244140625000000000000000000000000000000000000000000000000000 -0.7168716874125687921193161855626385658979415893554687500000000000 -0.8290632525674025421480450859235133975744247436523437500000000000 -0.6046801222577350420905872852017637342214584350585937500000000000 1.0375608030818328497701941159903071820735931396484375000000000000 0.6635438600218648286244160772184841334819793701171875000000000000 1.4115777461418008709159721547621302306652069091796875000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 -0.7159845087232443727742747796582989394664764404296875000000000000 -0.8284342882168416188903847796609625220298767089843750000000000000 -0.6035347292296471266581647796556353569030761718750000000000000000 1.0389452587678500439238860053592361509799957275390625000000000000 0.6663096277024183056170159034081734716892242431640625000000000000 1.4115808898332817822307561073102988302707672119140625000000000000
0.3392333984375000000000000000000000000000000000000000000000000000 -0.7150961445359822477030320442281663417816162109375000000000000000 -0.8278027651502312123099613927479367703199386596679687500000000000 -0.6023895239217332830961026957083959132432937622070312500000000000 1.0403355525633868339241416833829134702682495117187500000000000000 0.6690896869709346272969696656218729913234710693359375000000000000 1.4115814181558390405513137011439539492130279541015625000000000000
0.3400878906250000000000000000000000000000000000000000000000000000 -0.7142065898445058014232245113817043602466583251953125000000000000 -0.8271686708437346879918550257571041584014892578125000000000000000 -0.6012445088452769148545939970063045620918273925781250000000000000 1.0417317258206577612611454242141917347908020019531250000000000000 0.6718839929760549445347805885830894112586975097656250000000000000 1.4115794586652605779875102598452940583229064941406250000000000000
0.3409423828125000000000000000000000000000000000000000000000000000 -0.7133158396071436202490190225944388657808303833007812500000000000 -0.8265319927682385214851024102244991809129714965820312500000000000 -0.6000996864460487190129356349643785506486892700195312500000000000 1.0431338200349684619538948027184233069419860839843750000000000000 0.6746924983211671777993956311547663062810897827148437500000000000 1.4115751417487696350860915117664262652397155761718750000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 -0.7124238887467030378886079233780037611722946166992187500000000000 -0.8258927183897972756909666713909246027469635009765625000000000000 -0.5989550591036088000862491753650829195976257324218750000000000000 1.0445418768447125579257317440351471304893493652343750000000000000 0.6775151529896009661158018388960044831037521362304687500000000000 1.4115686006998240387133591866586357355117797851562500000000000000
0.3426513671875000000000000000000000000000000000000000000000000000 -0.7115307321503528958928086467494722455739974975585937500000000000 -0.8252508351700915678605952052748762071132659912109375000000000000 -0.5978106291306142239250220882240682840347290039062500000000000000 1.0459559380313723231381572986720129847526550292968750000000000000 0.6803519042676793304735838319174945354461669921875000000000000000 1.4115599717950653158027307654265314340591430664062500000000000000
0.3435058593750000000000000000000000000000000000000000000000000000 -0.7106363646694980884532810705422889441251754760742187500000000000 -0.8246063305668933640646400817786343395709991455078125000000000000 -0.5966663987721028128419220593059435486793518066406250000000000000 1.0473760455195220142599055179744027554988861083984375000000000000 0.6832026966655575517251008932362310588359832763671875000000000000 1.4115493943734864767947101427125744521617889404296875000000000000
0.3443603515625000000000000000000000000000000000000000000000000000 -0.7097407811196576599144236752181313931941986083984375000000000000 -0.8239591920345455955398961123137269169092178344726562500000000000 -0.5955223702047697242889512381225358694791793823242187500000000000 1.0488022413768249840870794287184253334999084472656250000000000000 0.6860674718360129098471134057035669684410095214843750000000000000 1.4115370109176370583270454517332836985588073730468750000000000000
0.3452148437500000000000000000000000000000000000000000000000000000 -0.7088439762803440125082943268353119492530822753906250000000000000 -0.8233094070244507678424383811943698674440383911132812500000000000 -0.5943785455362372571741502724762540310621261596679687500000000000 1.0502345678140310170078919327352195978164672851562500000000000000 0.6889461684907012273271220692549832165241241455078125000000000000 1.4115229671373608066886617962154559791088104248046875000000000000
0.3460693359375000000000000000000000000000000000000000000000000000 -0.7079459448949392275096670346101745963096618652343750000000000000 -0.8226569629855712273425183411745820194482803344726562500000000000 -0.5932349268043072276768157280457671731710433959960937500000000000 1.0516730671849821021623938577249646186828613281250000000000000000 0.6918387223142810071863095799926668405532836914062500000000000000 1.4115074120556831971384781354572623968124389648437500000000000000
0.3469238281250000000000000000000000000000000000000000000000000000 -0.7070466816705724966141133336350321769714355468750000000000000000 -0.8220018473649364221245150474715046584606170654296875000000000000 -0.5920915159762085711037116197985596954822540283203125000000000000 1.0531177819866091027734000817872583866119384765625000000000000000 0.6947450658760272457215023678145371377468109130859375000000000000 1.4114904980971909598252977957599796354770660400390625000000000000
0.3477783203125000000000000000000000000000000000000000000000000000 -0.7061461812779998847844353804248385131359100341796875000000000000 -0.8213440476081729224588912074977997690439224243164062500000000000 -0.5909483149478268471099795533518772572278976440429687500000000000 1.0545687548589315341018846083898097276687622070312500000000000000 0.6976651285389725565266871853964403271675109863281250000000000000 1.4114723811788905116770820313831791281700134277343750000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 -0.7052444383514802073165128604159690439701080322265625000000000000 -0.8206835511600309995827728926087729632854461669921875000000000000 -0.5898053255429294150502528282231651246547698974609375000000000000 1.0560260285850588957146101165562868118286132812500000000000000000 0.7005988363664508167261146809323690831661224365234375000000000000 1.4114532208036669747031055521802045404911041259765625000000000000
0.3494873046875000000000000000000000000000000000000000000000000000 -0.7043414474886529053065942207467742264270782470703125000000000000 -0.8200203454649275247589912396506406366825103759765625000000000000 -0.5886625495123782858541972018429078161716461181640625000000000000 1.0574896460911897833057082607410848140716552734375000000000000000 0.7035461120261063960867886635242030024528503417968750000000000000 1.4114331801562731705246278579579666256904602050781250000000000000
0.3503417968750000000000000000000000000000000000000000000000000000 -0.7034372032504168092970076031633652746677398681640625000000000000 -0.8193544179675111838179191181552596390247344970703125000000000000 -0.5875199885333224347760960881714709103107452392578125000000000000 1.0589596504466145532319387712050229310989379882812500000000000000 0.7065068746911320474168860528152436017990112304687500000000000000 1.4114124262020970590469914895948022603988647460937500000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 -0.7025317001608066824758225266123190522193908691406250000000000000 -0.8186857561132210303611600465956144034862518310546875000000000000 -0.5863776442083923345904850066290237009525299072265625000000000000 1.0604360848637088832191466281074099242687225341796875000000000000 0.7094810399388294941402932636265177279710769653320312500000000000 1.4113911297885883833203024551039561629295349121093750000000000000
0.3520507812500000000000000000000000000000000000000000000000000000 -0.7016249327068719843225608201464638113975524902343750000000000000 -0.8180143473488733496523650501330848783254623413085937500000000000 -0.5852355180648706189927565901598427444696426391601562500000000000 1.0619189926979395455219901123200543224811553955078125000000000000 0.7124685196461880698493018826411571353673934936523437500000000000 1.4113694657496909101723758794832974672317504882812500000000000000
0.3529052734375000000000000000000000000000000000000000000000000000 -0.7007168953385535248301607680332381278276443481445312500000000000 -0.8173401791232420832145066924567800015211105346679687500000000000 -0.5840936115538649664458148436096962541341781616210937500000000000 1.0634084174478648510131506554898805916309356689453125000000000000 0.7154692218826679273036006634356454014778137207031250000000000000 1.4113476130130617747227006475441157817840576171875000000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 -0.6998075824685627832622003552387468516826629638671875000000000000 -0.8166632388876746695416386501165106892585754394531250000000000000 -0.5829519260494508969827620603609830141067504882812500000000000000 1.0649044027551288760236047892249189317226409912109375000000000000 0.7184830507999873105973165365867316722869873046875000000000000000 1.4113257547102704414498930418631061911582946777343750000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 -0.6988969884722577852187441749265417456626892089843750000000000000 -0.8159835140966988920041558230877853929996490478515625000000000000 -0.5818104628478166784333325267652980983257293701171875000000000000 1.0664069924044681236807718960335478186607360839843750000000000000 0.7215099065188039784146667443565092980861663818359375000000000000 1.4113040782901322689468770477105863392353057861328125000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 -0.6979851076875224213935666739416774362325668334960937500000000000 -0.8153009922086521532591518734989222139120101928710937500000000000 -0.5806692231663926895279814743844326585531234741210937500000000000 1.0679162303237057507487861585104838013648986816406250000000000000 0.7245496850123096521656407276168465614318847656250000000000000000 1.4112827756351018493319315894041210412979125976562500000000000000
0.3563232421875000000000000000000000000000000000000000000000000000 -0.6970719344146429907738138354034163057804107666015625000000000000 -0.8146156606863178550881343653600197285413742065429687500000000000 -0.5795282081429681264594933054468128830194473266601562500000000000 1.0694321605837560085205950599629431962966918945312500000000000000 0.7276022779865323197867610360844992101192474365234375000000000000 1.4112620431809796972544290838413871824741363525390625000000000000
0.3571777343750000000000000000000000000000000000000000000000000000 -0.6961574629161860761072944114857818931341171264648437500000000000 -0.8139275069975864251858865827671252191066741943359375000000000000 -0.5783874188347857270287022402044385671615600585937500000000000000 1.0709548273986237987287495343480259180068969726562500000000000000 0.7306675727575174805750179984897840768098831176757812500000000000 1.4112420820397302279047835327219218015670776367187500000000000000
0.3580322265625000000000000000000000000000000000000000000000000000 -0.6952416874168765303920736187137663364410400390625000000000000000 -0.8132365186161072401205274218227714300155639648437500000000000000 -0.5772468562176458206636198156047612428665161132812500000000000000 1.0724842751254017869655399408657103776931762695312500000000000000 0.7337454521249725525322560315544251352548599243164062500000000000 1.4112230981258311324211263126926496624946594238281250000000000000
0.3588867187500000000000000000000000000000000000000000000000000000 -0.6943246021034771287006037709943484514951705932617187500000000000 -0.8125426830219775187202913002693094313144683837890625000000000000 -0.5761065211849767386809162417193874716758728027343750000000000000 1.0740205482642712908614157640840858221054077148437500000000000000 0.7368357942426095874566271959338337182998657226562500000000000000 1.4112053022859329942662043322343379259109497070312500000000000000
0.3597412109375000000000000000000000000000000000000000000000000000 -0.6934062011246626688887317868648096919059753417968750000000000000 -0.8118459877024229998099258409638423472642898559570312500000000000 -0.5749664145469023379675377327657770365476608276367187500000000000 1.0755636914585045005310348642524331808090209960937500000000000000 0.7399384724850068817403325738268904387950897216796875000000000000 1.4111889104320021193217371546779759228229522705078125000000000000
0.3605957031250000000000000000000000000000000000000000000000000000 -0.6924864785908995123975273600080981850624084472656250000000000000 -0.8111464201524978268054155705613084137439727783203125000000000000 -0.5738265370293011979896391494548879563808441162109375000000000000 1.0771137494944635903948437771759927272796630859375000000000000000 0.7430533553107576683061097355675883591175079345703125000000000000 1.4111741436781695124835778187843970954418182373046875000000000000
0.3614501953125000000000000000000000000000000000000000000000000000 -0.6915654285743237927874815795803442597389221191406250000000000000 -0.8104439678758127429958335596893448382616043090820312500000000000 -0.5726868892728348425791295994713436812162399291992187500000000000 1.0786707673015962782869792135898023843765258789062500000000000000 0.7461803061222234134675090899690985679626464843750000000000000000 1.4111612284809691431064493372105062007904052734375000000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 -0.6906430451086184030273784628661815077066421508789062500000000000 -0.8097386183852506302827123363385908305644989013671875000000000000 -0.5715474718319861757720445893937721848487854003906250000000000000 1.0802347899524440411056502853170968592166900634765625000000000000 0.7493191831213315001747332644299603998661041259765625000000000000 1.4111503967835565820365673062042333185672760009765625000000000000
0.3631591796875000000000000000000000000000000000000000000000000000 -0.6897193221888912040284935756062623113393783569335937500000000000 -0.8090303592037136892756166162143927067518234252929687500000000000 -0.5704082851740687187813705349981319159269332885742187500000000000 1.0818058626626378959656449296744540333747863769531250000000000000 0.7524698391618298565219902229728177189826965332031250000000000000 1.4111418861634459354092996363760903477668762207031250000000000000
0.3640136718750000000000000000000000000000000000000000000000000000 -0.6887942537715527890895828022621572017669677734375000000000000000 -0.8083191778648817216179622846539132297039031982421875000000000000 -0.5692693296782238565612033198704011738300323486328125000000000000 1.0833840307908939593062314088456332683563232421875000000000000000 0.7556321215976529170887943109846673905849456787109375000000000000 1.4111359399841350015236685067065991461277008056640625000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 -0.6878678337741933601634514161560218781232833862304687500000000000 -0.8076050619139721886696747787937056273221969604492187500000000000 -0.5681306056344145316572280535183381289243698120117187500000000000 1.0849693398390241050321947113843634724617004394531250000000000000 0.7588058721274539841772366344230249524116516113281250000000000000 1.4111328075505942258871527883457019925117492675781250000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 -0.6869400560754604923019428497354965656995773315429687500000000000 -0.8068879989085258053194138483377173542976379394531250000000000000 -0.5669921132423951792844718511332757771015167236328125000000000000 1.0865618354519239741051706005237065255641937255859375000000000000 0.7619909266352020704715641841175965964794158935546875000000000000 1.4111327442686458777387770169298164546489715576171875000000000000
0.3665771484375000000000000000000000000000000000000000000000000000 -0.6860109145149394516138841026986483484506607055664062500000000000 -0.8061679764192023478486248677654657512903213500976562500000000000 -0.5658538526106765553791433376318309456110000610351562500000000000 1.0881615634175780815695588898961432278156280517578125000000000000 0.7651871150267662846644611818192061036825180053710937500000000000 1.4111360118083897674523541354574263095855712890625000000000000000
0.3674316406250000000000000000000000000000000000000000000000000000 -0.6850804028930270739294883242109790444374084472656250000000000000 -0.8054449820305931151409595258883200585842132568359375000000000000 -0.5647158237554610327180171225336380302906036376953125000000000000 1.0897685696670649235784367192536592483520507812500000000000000000 0.7683942610627045866067419410683214664459228515625000000000000000 1.4111428782714252605501314974389970302581787109375000000000000000
0.3682861328125000000000000000000000000000000000000000000000000000 -0.6841485149708116386690903709677513688802719116210937500000000000 -0.8047190033420376087391900910006370395421981811523437500000000000 -0.5635780265995856685989906509348656982183456420898437500000000000 1.0913829002745520924122502037789672613143920898437500000000000000 0.7716121821868506813757448981050401926040649414062500000000000000 1.4111536183622535034487555094528943300247192382812500000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 -0.6832152444699511883996478900371585041284561157226562500000000000 -0.8039900279684675243885294548817910254001617431640625000000000000 -0.5624404609714348524107663251925259828567504882812500000000000000 1.0930046014572916135421110084280371665954589843750000000000000000 0.7748406893509774961970038020808715373277664184570312500000000000 1.4111685135636058419095206772908568382263183593750000000000000000
0.3699951171875000000000000000000000000000000000000000000000000000 -0.6822805850725489618113783762964885681867599487304687500000000000 -0.8032580435412504105130437892512418329715728759765625000000000000 -0.5613031266038475131097129633417353034019470214843750000000000000 1.0946337195756299376370179743389599025249481201171875000000000000 0.7780795868353853617094273431575857102870941162109375000000000000 1.4111878523158745135646086055203340947628021240234375000000000000
0.3708496093750000000000000000000000000000000000000000000000000000 -0.6813445304210329345195873429474886506795883178710937500000000000 -0.8025230377090578626209094181831460446119308471679687500000000000 -0.5601660231330080064182652677118312567472457885742187500000000000 1.0962703011329990587796601175796240568161010742187500000000000000 0.7813286720654590844503672997234389185905456542968750000000000000 1.4112119302005390331089529354358091950416564941406250000000000000
0.3717041015625000000000000000000000000000000000000000000000000000 -0.6804070741180341386211694043595343828201293945312500000000000000 -0.8017849981387566993262794312613550573587417602539062500000000000 -0.5590291500973115779160593774577137082815170288085937500000000000 1.0979143927759249521614037803374230861663818359375000000000000000 0.7845877354242125623073889073566533625125885009765625000000000000 1.4112410501276373420154186533181928098201751708984375000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 -0.6794682097262623177158502585371024906635284423828125000000000000 -0.8010439125162845952488055445428472012281417846679687500000000000 -0.5578925069362400401828949725313577800989151000976562500000000000 1.0995660412940189143427005546982400119304656982421875000000000000 0.7878565600608359309475758891494479030370712280273437500000000000 1.4112755225272017867155227577313780784606933593750000000000000000
0.3734130859375000000000000000000000000000000000000000000000000000 -0.6785279307683851346411074700881727039813995361328125000000000000 -0.8002997685475757849715705560811329632997512817382812500000000000 -0.5567560929891944843106443840952124446630477905273437500000000000 1.1012252936199844466358399586169980466365814208984375000000000000 0.7911349216952565654992213239893317222595214843750000000000000000 1.4113156655447123277724585932446643710136413574218750000000000000
0.3742675781250000000000000000000000000000000000000000000000000000 -0.6775862307269057138725543154578190296888351440429687500000000000 -0.7995525539594767749917991750407963991165161132812500000000000000 -0.5556199074943346527533094558748416602611541748046875000000000000 1.1028921968296119260344312351662665605545043945312500000000000000 0.7944225884188522712747726473025977611541748046875000000000000000 1.4113618052403715807940898230299353599548339843750000000000000000
0.3751220703125000000000000000000000000000000000000000000000000000 -0.6766431030440390737012990030052606016397476196289062500000000000 -0.7988022565006879238680426169594284147024154663085937500000000000 -0.5544839495873902235345553890510927885770797729492187500000000000 1.1045667981417830461055018531624227762222290039062500000000000000 0.7977193204912964574759826064109802246093750000000000000000000000 1.4114142757922696347350210999138653278350830078125000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 -0.6756985411215921111249826935818418860435485839843750000000000000 -0.7980488639427205654897079512011259794235229492187500000000000000 -0.5533482183004636567602574359625577926635742187500000000000000000 1.1062491449184688185880531818838790059089660644531250000000000000 0.8010248701337473464789695754006970673799514770507812500000000000 1.4114734197031904017194392508827149868011474609375000000000000000
0.3768310546875000000000000000000000000000000000000000000000000000 -0.6747525383208403670920461081550456583499908447265625000000000000 -0.7972923640808616818631548994744662195444107055664062500000000000 -0.5522127125608190523209373168356250971555709838867187500000000000 1.1079392846647260206793816905701532959938049316406250000000000000 0.8043389813183139391838949450175277888774871826171875000000000000 1.4115395880111381021748684361227788031101226806640625000000000000
0.3776855468750000000000000000000000000000000000000000000000000000 -0.6738050879624037925452739727916195988655090332031250000000000000 -0.7965327447351600032021678998717106878757476806640625000000000000 -0.5510774311896475818883800457115285098552703857421875000000000000 1.1096372650287062988638808747055009007453918457031250000000000000 0.8076613895541457921467554115224629640579223632812500000000000000 1.4116131405032668055810063378885388374328613281250000000000000000
0.3785400390625000000000000000000000000000000000000000000000000000 -0.6728561833261283986473699769703671336174011230468750000000000000 -0.7957699937514302046537295609596185386180877685546875000000000000 -0.5499423729008265926410103929811157286167144775390625000000000000 1.1113431338016512839317329053301364183425903320312500000000000000 0.8109918216701617055264250666368752717971801757812500000000000000 1.4116944459331408623370407440233975648880004882812500000000000000
0.3793945312500000000000000000000000000000000000000000000000000000 -0.6719058176509605795345692058617714792490005493164062500000000000 -0.7950040990022679832094354424043558537960052490234375000000000000 -0.5488075362996531758597029693191871047019958496093750000000000000 1.1130569389178865957745756531949155032634735107421875000000000000 0.8143299955947183033089231685153208673000335693359375000000000000 1.4117838822410548882402281378745101392269134521484375000000000000
0.3802490234375000000000000000000000000000000000000000000000000000 -0.6709539841348258759623490732337813824415206909179687500000000000 -0.7942350483880766809363649372244253754615783691406250000000000000 -0.5476729198815750709883332092431373894214630126953125000000000000 1.1147787284548282826790455146692693233489990234375000000000000000 0.8176756201323411854531286735436879098415374755859375000000000000 1.4118818367773153799049623557948507368564605712890625000000000000
0.3811035156250000000000000000000000000000000000000000000000000000 -0.6700006759345070728173254792636726051568984985351562500000000000 -0.7934628298381229960511973331449553370475769042968750000000000000 -0.5465385220308911495834536253823898732662200927734375000000000000 1.1165085506329830433713823367725126445293426513671875000000000000 0.8210283947379124480647760719875805079936981201171875000000000000 1.4119887065280536386779886015574447810649871826171875000000000000
0.3819580078125000000000000000000000000000000000000000000000000000 -0.6690458861655228517406612809281796216964721679687500000000000000 -0.7926874313115966907972165245155338197946548461914062500000000000 -0.5454043410194490126841060373408254235982894897460937500000000000 1.1182464538159493372404540423303842544555664062500000000000000000 0.8243880092883576482520879835647065192461013793945312500000000000 1.4121048983435411372511225636117160320281982421875000000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 -0.6680896079020030020600984244083520025014877319335937500000000000 -0.7919088407986929478710180774214677512645721435546875000000000000 -0.5442703750053130562491787713952362537384033203125000000000000000 1.1199924865104113891334236541297286748886108398437500000000000000 0.8277541438525568562312173526152037084102630615234375000000000000 1.4122308291682659220356299556442536413669586181640625000000000000
0.3836669921875000000000000000000000000000000000000000000000000000 -0.6671318341765684056809959656675346195697784423828125000000000000 -0.7911270463217046078341354586882516741752624511718750000000000000 -0.5431366220314322035278564726468175649642944335937500000000000000 1.1217466973661442963816625706385821104049682617187500000000000000 0.8311264684594406038087299748440273106098175048828125000000000000 1.4123669262728479889545951664331369102001190185546875000000000000
0.3845214843750000000000000000000000000000000000000000000000000000 -0.6661725579802080243752016031066887080669403076171875000000000000 -0.7903420359361390534758129433612339198589324951171875000000000000 -0.5420030800242769952745902628521434962749481201171875000000000000 1.1235091351760133626669357909122481942176818847656250000000000000 0.8345046428649219860673724724620115011930465698242187500000000000 1.4125136274871046282441966468468308448791503906250000000000000000
0.3853759765625000000000000000000000000000000000000000000000000000 -0.6652117722621564421814355227979831397533416748046875000000000000 -0.7895537977318531908110799122368916869163513183593750000000000000 -0.5408697467924596935517911333590745925903320312500000000000000000 1.1252798488759712114415378891862928867340087890625000000000000000 0.8378883163182681004244045652740169316530227661132812500000000000 1.4126713814336744334809736756142228841781616210937500000000000000
0.3862304687500000000000000000000000000000000000000000000000000000 -0.6642494699297712967833717812027316540479660034179687500000000000 -0.7887623198341848773651463488931767642498016357421875000000000000 -0.5397366200253577162015972135122865438461303710937500000000000000 1.1270588875450631149988112156279385089874267578125000000000000000 0.8412771273279600059424865321489050984382629394531250000000000000 1.4128406477621662240551358991069719195365905761718750000000000000
0.3870849609375000000000000000000000000000000000000000000000000000 -0.6632856438484114880438369254989083856344223022460937500000000000 -0.7879675904051363088953507940459530800580978393554687500000000000 -0.5386036972916866671923230569518636912107467651367187500000000000 1.1288463004054223315364424706785939633846282958984375000000000000 0.8446707034281331072378407043288461863994598388671875000000000000 1.4130218973827115558350442370283417403697967529296875000000000000
0.3879394531250000000000000000000000000000000000000000000000000000 -0.6623202868413160526728233890025876462459564208984375000000000000 -0.7871695976445325371173566963989287614822387695312500000000000000 -0.5374709760380995682282900816062465310096740722656250000000000000 1.1306421368222685508442282298346981406211853027343750000000000000 0.8480686609460130753745943366084247827529907226562500000000000000 1.4132156126985240263138621230609714984893798828125000000000000000
0.3887939453125000000000000000000000000000000000000000000000000000 -0.6613533916894782649364969984162598848342895507812500000000000000 -0.7863683297912364977833021839614957571029663085937500000000000000 -0.5363384535877200320896918128710240125656127929687500000000000000 1.1324464463039132233745931443991139531135559082031250000000000000 0.8514706047708727743028589429741259664297103881835937500000000000 1.4134222878369535614240248833084478974342346191406250000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 -0.6603849511315276199496793196885846555233001708984375000000000000 -0.7855637751243612632023882724752184003591537475585937500000000000 -0.5352061271386939766969703669019509106874465942382812500000000000 1.1342592785017604484210096416063606739044189453125000000000000000 0.8548761281256991306776171768433414399623870849609375000000000000 1.4136424288778217661644021063693799078464508056640625000000000000
0.3905029296875000000000000000000000000000000000000000000000000000 -0.6594149578636061548309044155757874250411987304687500000000000000 -0.7847559219644932859694108628900721669197082519531250000000000000 -0.5340739937627190236923979682615026831626892089843750000000000000 1.1360806832102989805122206234955228865146636962890625000000000000 0.8582848123420113717330082181433681398630142211914062500000000000 1.4138765540785867003137354913633316755294799804687500000000000000
0.3913574218750000000000000000000000000000000000000000000000000000 -0.6584434045392454359912903782969806343317031860351562500000000000 -0.7839447586749528351646176815847866237163543701171875000000000000 -0.5329420504035380368179630750091746449470520019531250000000000000 1.1379107103671080025719675177242606878280639648437500000000000000 0.8616962266389500690877412125701084733009338378906250000000000000 1.4141251940952659360561938228784129023551940917968750000000000000
0.3922119140625000000000000000000000000000000000000000000000000000 -0.6574702837692431023342010121268685907125473022460937500000000000 -0.7831302736630585403787563336663879454135894775390625000000000000 -0.5318102938754276642896456905873492360115051269531250000000000000 1.1397494100528584581866198277566581964492797851562500000000000000 0.8651099279075773473834942706162109971046447753906250000000000000 1.4143888921981395689897453848971053957939147949218750000000000000
0.3930664062500000000000000000000000000000000000000000000000000000 -0.6564955881215431832131912415206898003816604614257812500000000000 -0.7823124553814067017043498708517290651798248291015625000000000000 -0.5306787208616796647220326121896505355834960937500000000000000000 1.1415968324913059461778175318613648414611816406250000000000000000 0.8685254605015555462443899159552529454231262207031250000000000000 1.4146682044810563461112451477674767374992370605468750000000000000
0.3939208984375000000000000000000000000000000000000000000000000000 -0.6555193101211136408323909563478082418441772460937500000000000000 -0.7814912923291927882019081152975559234619140625000000000000000000 -0.5295473279130344934628737973980605602264404296875000000000000000 1.1434530280493002685204828594578430056571960449218750000000000000 0.8719423560351970969861667981604114174842834472656250000000000000 1.4149637000634034400547989207552745938301086425781250000000000000
0.3947753906250000000000000000000000000000000000000000000000000000 -0.6545414422498212481116297567496076226234436035156250000000000000 -0.7806667730535111759948563303623814135789871215820312500000000000 -0.5284161114461313202284031831368338316679000854492187500000000000 1.1453180472367812114953267155215144157409667968750000000000000000 0.8753601331902642890270271891495212912559509277343750000000000000 1.4152759612832981339636262418935075402259826660156250000000000000
0.3956298828125000000000000000000000000000000000000000000000000000 -0.6535619769463136830012217615148983895778656005859375000000000000 -0.7798388861507133951178616371180396527051925659179687500000000000 -0.5272850677419139708845818859117571264505386352539062500000000000 1.1471919407067707741276763044879771769046783447265625000000000000 0.8787782975329621049098705043434165418148040771484375000000000000 1.4156055838805794433454821046325378119945526123046875000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 -0.6525809066058926299902509526873473078012466430664062500000000000 -0.7790076202677593819601042923750355839729309082031250000000000000 -0.5261541929440258780203976129996590316295623779296875000000000000 1.1490747592553864908637706321314908564090728759765625000000000000 0.8821963413423017374981327520799823105335235595703125000000000000 1.4159531771684712442294085121829994022846221923828125000000000000
0.3973388671875000000000000000000000000000000000000000000000000000 -0.6515982235803948752206338212999980896711349487304687500000000000 -0.7781729641035977085294916832935996353626251220703125000000000000 -0.5250234830571920419117759593063965439796447753906250000000000000 1.1509665538218381009016866300953552126884460449218750000000000000 0.8856137434517310502712916786549612879753112792968750000000000000 1.4163193641919451515320815815357491374015808105468750000000000000
0.3981933593750000000000000000000000000000000000000000000000000000 -0.6506139201780685166198736624210141599178314208984375000000000000 -0.7773349064105598005269825989671517163515090942382812500000000000 -0.5238929339455772327127647258748766034841537475585937500000000000 1.1528673754884157798272781292325817048549652099609375000000000000 0.8890299691054485142771568462194409221410751342773437500000000000 1.4167047818713829343550969497300684452056884765625000000000000000
0.3990478515625000000000000000000000000000000000000000000000000000 -0.6496279886634523936805862831533886492252349853515625000000000000 -0.7764934359957754717029843050113413482904434204101562500000000000 -0.5227625413311293156581882612954359501600265502929687500000000000 1.1547772754805039063796812115469947457313537597656250000000000000 0.8924444698311637669263518546358682215213775634765625000000000000 1.4171100811298440458330105684581212699413299560546875000000000000
0.3999023437500000000000000000000000000000000000000000000000000000 -0.6486404212572507432810198224615305662155151367187500000000000000 -0.7756485417226167689008775596448685973882675170898437500000000000 -0.5216323007918847176611620852781925350427627563476562500000000000 1.1566963051665812844959191352245397865772247314453125000000000000 0.8958566833314741684191062631725799292325973510742187500000000000 1.4175359270016882895504295447608456015586853027343750000000000000
0.4007568359375000000000000000000000000000000000000000000000000000 -0.6476512101362140727545124718744773417711257934570312500000000000 -0.7748002125121411509667268546763807535171508789062500000000000000 -0.5205022077602869945422980890725739300251007080078125000000000000 1.1586245160582082647238166828174144029617309570312500000000000000 0.8992660333953373941184850082208868116140365600585937500000000000 1.4179829987210790243068458948982879519462585449218750000000000000
0.4016113281250000000000000000000000000000000000000000000000000000 -0.6466603474330150369553393829846754670143127441406250000000000000 -0.7739484373445607579000693476700689643621444702148437500000000000 -0.5193722575214693160106094182992819696664810180664062500000000000 1.1605619598100369582738267126842401921749114990234375000000000000 0.9026719298323829798746942287834826856851577758789062500000000000 1.4184519897876910476952616591006517410278320312500000000000000000
0.4024658203125000000000000000000000000000000000000000000000000000 -0.6456678252361256475921891251346096396446228027343750000000000000 -0.7730932052607504267882632120745256543159484863281250000000000000 -0.5182424452115008683961150381946936249732971191406250000000000000 1.1625086882198112370190301589900627732276916503906250000000000000 0.9060737684315190998418643175682518631219863891601562500000000000 1.4189436080081034852184984629275277256965637207031250000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 -0.6446736355896971470968992434791289269924163818359375000000000000 -0.7722345053637420519976330979261547327041625976562500000000000000 -0.5171127658156522421961653890321031212806701660156250000000000000 1.1644647532283607382908030558610334992408752441406250000000000000 0.9094709309468270719278848446265328675508499145507812500000000000 1.4194585755098945156760237296111881732940673828125000000000000000
0.4041748046875000000000000000000000000000000000000000000000000000 -0.6436777704934363297795130165468435734510421752929687500000000000 -0.7713723268202785643410379634588025510311126708984375000000000000 -0.5159832141665940952179880696348845958709716796875000000000000000 1.1664302069196048616817051879479549825191497802734375000000000000 0.9128627851126370762457895580155309289693832397460937500000000000 1.4199976287265725360953183553647249937057495117187500000000000000
0.4050292968750000000000000000000000000000000000000000000000000000 -0.6426802219024838613847805390832945704460144042968750000000000000 -0.7705066588623473711194833413173910230398178100585937500000000000 -0.5148537849426203516500777368491981178522109985351562500000000000 1.1684051015205578760713933661463670432567596435546875000000000000 0.9162486846906747750551858189282938838005065917968750000000000000 1.4205615183504409770876009133644402027130126953125000000000000000
0.4058837890625000000000000000000000000000000000000000000000000000 -0.6416809817272911553587277921906206756830215454101562500000000000 -0.7696374907887548744156447355635464191436767578125000000000000000 -0.5137244726658274363018108488176949322223663330078125000000000000 1.1703894894013169292179554759059101343154907226562500000000000000 0.9196279695514888441465473079006187617778778076171875000000000000 1.4211510092511450142893636439112015068531036376953125000000000000
0.4067382812500000000000000000000000000000000000000000000000000000 -0.6406800418334996916058798888116143643856048583984375000000000000 -0.7687648119667287449630066475947387516498565673828125000000000000 -0.5125952717002706382487531300284899771213531494140625000000000000 1.1723834230750722618097370286704972386360168457031250000000000000 0.9229999657932310697106004226952791213989257812500000000000000000 1.4217668803569134539088736346457153558731079101562500000000000000
0.4075927734375000000000000000000000000000000000000000000000000000 -0.6396773940418153392428735060093458741903305053710937500000000000 -0.7678886118335227495279582399234641343355178833007812500000000000 -0.5114661762501079289577887720952276140451431274414062500000000000 1.1743869551981021004394278861582279205322265625000000000000000000 0.9263639859001243648251033846463542431592941284179687500000000000 1.4224099244960797250314499251544475555419921875000000000000000000
0.4084472656250000000000000000000000000000000000000000000000000000 -0.6386730301278913390916613934678025543689727783203125000000000000 -0.7670088798980512212466464916360564529895782470703125000000000000 -0.5103371803577314569366762952995486557483673095703125000000000000 1.1764001385697731016932721104240044951438903808593750000000000000 0.9297193289437326590984866925282403826713562011718750000000000000 1.4230809481958135442880575283197686076164245605468750000000000000
0.4093017578125000000000000000000000000000000000000000000000000000 -0.6376669418222012941654952555836644023656845092773437500000000000 -0.7661256057425416265971307439031079411506652832031250000000000000 -0.5092082779018609617338597672642208635807037353515625000000000000 1.1784230261325439048647467643604613840579986572265625000000000000 0.9330652808297712486051977975876070559024810791015625000000000000 1.4237807714353165611242957311333157122135162353515625000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 -0.6366591208099198206937785471382085233926773071289062500000000000 -0.7652387790242122234118937740277033299207687377929687500000000000 -0.5080794625956274179756633202487137168645858764648437500000000000 1.1804556709719626894639077363535761833190917968750000000000000000 0.9364011145931973034706174985331017524003982543945312500000000000 1.4245102273507279644348955116583965718746185302734375000000000000
0.4110107421875000000000000000000000000000000000000000000000000000 -0.6356495587307987582548207683430518954992294311523437500000000000 -0.7643483894769648179234877716226037591695785522460937500000000000 -0.5069507279846326985861537650635000318288803100585937500000000000 1.1824981263166647327267355649382807314395904541015625000000000000 0.9397260907446696176492650920408777892589569091796875000000000000 1.4252701618886598478042060378356836736202239990234375000000000000
0.4118652343750000000000000000000000000000000000000000000000000000 -0.6346382471790452672877336226520128548145294189453125000000000000 -0.7634544269131011695606048306217417120933532714843750000000000000 -0.5058220674449893650148624146822839975357055664062500000000000000 1.1845504455383721875705305137671530246734619140625000000000000000 0.9430394576708834852851737196033354848623275756835937500000000000 1.4260614334058607788335848454153165221214294433593750000000000000
0.4127197265625000000000000000000000000000000000000000000000000000 -0.6336251777031985943366976243851240724325180053710937500000000000 -0.7625568812250590466916833065624814480543136596679687500000000000 -0.5046934741813381419817119422077666968107223510742187500000000000 1.1866126821519040746011341980192810297012329101562500000000000000 0.9463404520919211915241930910269729793071746826171875000000000000 1.4268849122118869576780753050115890800952911376953125000000000000
0.4135742187500000000000000000000000000000000000000000000000000000 -0.6326103418060111671650247444631531834602355957031250000000000000 -0.7616557423871636034462540010281372815370559692382812500000000000 -0.5035649412248587308837954878981690853834152221679687500000000000 1.1886848898151636255704488576157018542289733886718750000000000000 0.9496282995783204006201572155987378209829330444335937500000000000 1.4277414800520067394984380371170118451118469238281250000000000000
0.4144287109375000000000000000000000000000000000000000000000000000 -0.6315937309443219183080486800463404506444931030273437500000000000 -0.7607510004574284945277895531035028398036956787109375000000000000 -0.5024364614312153420883078069891780614852905273437500000000000000 1.1907671223291418360901161577203311026096343994140625000000000000 0.9529022151300285958797076091286726295948028564453125000000000000 1.4286320295282550763005247063119895756244659423828125000000000000
0.4152832031250000000000000000000000000000000000000000000000000000 -0.6305753365289381573433047378784976899623870849609375000000000000 -0.7598426455793411138373016910918522626161575317382812500000000000 -0.5013080274785352008493077846651431173086166381835937500000000000 1.1928594336379281237725535902427509427070617675781250000000000000 0.9561614038203440912866426515392959117889404296875000000000000000 1.4295574634555121562584645289462059736251831054687500000000000000
0.4161376953125000000000000000000000000000000000000000000000000000 -0.6295551499245091164880250289570540189743041992187500000000000000 -0.7589306679836789193416279886150732636451721191406250000000000000 -0.5001796318653393136344220692990347743034362792968750000000000000 1.1949618778286894560380915208952501416206359863281250000000000000 0.9594050615067274412339770606195088475942611694335937500000000000 1.4305186941506513598199035186553373932838439941406250000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 -0.6285331624494067126462937267206143587827682495117187500000000000 -0.7580150579903628393907411009422503411769866943359375000000000000 -0.4990512669084505859018463524989783763885498046875000000000000000 1.1970745091316890018617868918227031826972961425781250000000000000 0.9626323756104947504397273405629675835371017456054687500000000000 1.4315166426528831422615439805667847394943237304687500000000000000
0.4178466796875000000000000000000000000000000000000000000000000000 -0.6275093653756033118540358373138587921857833862304687500000000000 -0.7570958060103327724732480419334024190902709960937500000000000000 -0.4979229247408737957236724014364881440997123718261718750000000000 1.1991973819202841333719788963207975029945373535156250000000000000 0.9658425259676911567296997418452519923448562622070312500000000000 1.4325522378728772210365605133119970560073852539062500000000000000
0.4187011718750000000000000000000000000000000000000000000000000000 -0.6264837499285481614563764196645934134721755981445312500000000000 -0.7561729025474139831430875346995890140533447265625000000000000000 -0.4967945973096823397696653046295978128910064697265625000000000000 1.2013305507109073300142654261435382068157196044921875000000000000 0.9690346857520331091961907077347859740257263183593750000000000000 1.4336264156697815508323401445522904396057128906250000000000000000
0.4195556640625000000000000000000000000000000000000000000000000000 -0.6254563072870443773965121181390713900327682495117187500000000000 -0.7552463382002383429636438449961133301258087158203125000000000000 -0.4956662763738504118293803912820294499397277832031250000000000000 1.2034740701630917136810694501036778092384338378906250000000000000 0.9722080224714648721828780253417789936065673828125000000000000000 1.4347401178547185551792608748655766248703002929687500000000000000
0.4204101562500000000000000000000000000000000000000000000000000000 -0.6244270285831273747945147079008165746927261352539062500000000000 -0.7543161036641774508382241037907078862190246582031250000000000000 -0.4945379535020772432396540807530982419848442077636718750000000000 1.2056279950794581701245533622568473219871520996093750000000000000 0.9753616990391937857651782906032167375087738037109375000000000000 1.4358942911197225544839284339104779064655303955078125000000000000
0.4212646484375000000000000000000000000000000000000000000000000000 -0.6233959049019457410167888156138360500335693359375000000000000000 -0.7533821897332895201060409817728213965892791748046875000000000000 -0.4934096200706019619275366494548507034778594970703125000000000000 1.2077923804057142387335943567450158298015594482421875000000000000 0.9784948749188867589410278924333397299051284790039062500000000000 1.4370898858925418295484632835723459720611572265625000000000000000
0.4221191406250000000000000000000000000000000000000000000000000000 -0.6223629272816352253627769641752820461988449096679687500000000000 -0.7524445873023034581095203066070098429918289184570312500000000000 -0.4922812672609669926160336217435542494058609008789062500000000000 1.2099672812306598856935124786105006933212280273437500000000000000 0.9816067073446439472661495528882369399070739746093750000000000000 1.4383278551166758241208754043327644467353820800781250000000000000
0.4229736328125000000000000000000000000000000000000000000000000000 -0.6213280867131945051085040176985785365104675292968750000000000000 -0.7515032873686078307429170308751054108142852783203125000000000000 -0.4911528860577811794740910045220516622066497802734375000000000000 1.2121527527861808426479228728567250072956085205078125000000000000 0.9846963526145229295138960878830403089523315429687500000000000000 1.4396091529578387557819496578304097056388854980468750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 -0.6202913741403697223120161652332171797752380371093750000000000000 -0.7505582810342779076506758428877219557762145996093750000000000000 -0.4900244672464615924845077188365394249558448791503906250000000000 1.2143488504472559341706983104813843965530395507812500000000000000 0.9877629674563388473274017087533138692378997802734375000000000000 1.4409347334381730210139949122094549238681793212890625000000000000
0.4246826171875000000000000000000000000000000000000000000000000000 -0.6192527804595268081655490277626086026430130004882812500000000000 -0.7496095595081089246747296783723868429660797119140625000000000000 -0.4888960014109446916563683771528303623199462890625000000000000000 1.2165556297319501943832165125058963894844055175781250000000000000 0.9908057104640159984398906090063974261283874511718750000000000000 1.4423055489998843903265424160053953528404235839843750000000000000
0.4255371093750000000000000000000000000000000000000000000000000000 -0.6182122965195314678865656787820626050233840942382812500000000000 -0.7486571141077001945163260643312241882085800170898437500000000000 -0.4877674789313627412568052932329010218381881713867187500000000000 1.2187731463014233046493473011651076376438140869140625000000000000 0.9938237436017270942656409715709742158651351928710937500000000000 1.4437225490011194040107511682435870170593261718750000000000000000
0.4263916015625000000000000000000000000000000000000000000000000000 -0.6171699131216261680066281769541092216968536376953125000000000000 -0.7477009362615197884949225226591806858777999877929687500000000000 -0.4866388899817325475183338312490377575159072875976562500000000000 1.2210014559599189354344161984045058488845825195312500000000000000 0.9968162337725791077858161770564038306474685668945312500000000000 1.4451866781472588741053186822682619094848632812500000000000000000
0.4272460937500000000000000000000000000000000000000000000000000000 -0.6161256210193061244595469361229334026575088500976562500000000000 -0.7467410175110242853691033815266564488410949707031250000000000000 -0.4855102245275879635499904907192103564739227294921875000000000000 1.2232406146547720737771669519133865833282470703125000000000000000 0.9997823544477266732855014197411946952342987060546875000000000000 1.4466988748618174742688324840855784714221954345703125000000000000
0.4281005859375000000000000000000000000000000000000000000000000000 -0.6150794109182010638292581461428198963403701782226562500000000000 -0.7457773495127916207891871636093128472566604614257812500000000000 -0.4843814723236105068693291286763269454240798950195312500000000000 1.2254906784764063587545024347491562366485595703125000000000000000 1.0027212873515070068464183350442908704280853271484375000000000000 1.4482600696013057106625865344540216028690338134765625000000000000
0.4289550781250000000000000000000000000000000000000000000000000000 -0.6140312734759502122372509802517015486955642700195312500000000000 -0.7448099240406811372139372906531207263469696044921875000000000000 -0.4832526229112192872605646698502823710441589355468750000000000000 1.2277517036583356357937191205564886331558227539062500000000000000 1.0056322241964714692130655748769640922546386718750000000000000000 1.4498711831201998023743726662360131740570068359375000000000000000
0.4298095703125000000000000000000000000000000000000000000000000000 -0.6129811993020812810328834530082531273365020751953125000000000000 -0.7438387329879980747193712886655703186988830566406250000000000000 -0.4821236656161644873463956173509359359741210937500000000000000000 1.2300237465771641787171120085986331105232238769531250000000000000 1.0085143684627770888084796752082183957099914550781250000000000000 1.4515331246915512686257443419890478253364562988281250000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 -0.6119291789578844564800874650245532393455505371093750000000000000 -0.7428637683696962534796170984918717294931411743164062500000000000 -0.4809945895460726594805578315572347491979598999023437500000000000 1.2323068637525835811175056733191013336181640625000000000000000000 1.0113669372141895763661523233167827129364013671875000000000000000 1.4532467902909775858688590233214199542999267578125000000000000000
0.4315185546875000000000000000000000000000000000000000000000000000 -0.6108752029562958263397831615293398499488830566406250000000000000 -0.7418850223246096220464096404612064361572265625000000000000000000 -0.4798653835879820861443079138553002849221229553222656250000000000 1.2346011118473743106704887395608238875865936279296875000000000000 1.0141891629436510235962032311363145709037780761718750000000000000 1.4550130607510975977447742479853332042694091796875000000000000000
0.4323730468750000000000000000000000000000000000000000000000000000 -0.6098192617617724797796086022572126239538192749023437500000000000 -0.7409024871176935755912040804105345159769058227539062500000000000 -0.4787360364058513839680131241038907319307327270507812500000000000 1.2369065476674077075358582078479230403900146484375000000000000000 1.0169802954395226191053325237589888274669647216796875000000000000 1.4568327998952927959663838919368572533130645751953125000000000000
0.4332275390625000000000000000000000000000000000000000000000000000 -0.6087613457901700497743036066822241991758346557617187500000000000 -0.7399161551422874794070594361983239650726318359375000000000000000 -0.4776065364380526201415477771661244332790374755859375000000000000 1.2392232281616508693389278050744906067848205566406250000000000000 1.0197396036636692251420299726305529475212097167968750000000000000 1.4587068526596325135358256375184282660484313964843750000000000000
0.4340820312500000000000000000000000000000000000000000000000000000 -0.6077014454086182571046492739696986973285675048828125000000000000 -0.7389260189224060582091624382883310317993164062500000000000000000 -0.4764768718948305115112873409088933840394020080566406250000000000 1.2415512104221471112452945817494764924049377441406250000000000000 1.0224663776314573127024232235271483659744262695312500000000000000 1.4606360432128369097881659399718046188354492187500000000000000000
0.4349365234375000000000000000000000000000000000000000000000000000 -0.6066395509354043369398823415394872426986694335937500000000000000 -0.7379320711150531009181463559798430651426315307617187500000000000 -0.4753470307557555729616183270991314202547073364257812500000000000 1.2438905516840357279306772397831082344055175781250000000000000000 1.0251599302840763705546578421490266919136047363281250000000000000 1.4626211730839950853066966374171897768974304199218750000000000000
0.4357910156250000000000000000000000000000000000000000000000000000 -0.6055756526398446970560485169698949903249740600585937500000000000 -0.7369343045125573699039023267687298357486724853515625000000000000 -0.4742170007671320242081947071710601449012756347656250000000000000 1.2462413093255515494917062824242748320102691650390625000000000000 1.0278195993418510756356454294291324913501739501953125000000000000 1.4646630193092520233477671354194171726703643798828125000000000000
0.4366455078125000000000000000000000000000000000000000000000000000 -0.6045097407421682333961143740452826023101806640625000000000000000 -0.7359327120449306036675807263236492872238159179687500000000000000 -0.4730867694394058076134967905090888962149620056152343750000000000 1.2486035408680056235652955365367233753204345703125000000000000000 1.0304447491281953919184388723806478083133697509765625000000000000 1.4667623326078158552121522006927989423274993896484375000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 -0.6034418054133885433998329972382634878158569335937500000000000000 -0.7349272867822375099322584901528898626565933227539062500000000000 -0.4719563240445395768674075043236371129751205444335937500000000000 1.2509773039758089741013691309490241110324859619140625000000000000 1.0330347723527015801892048330046236515045166015625000000000000000 1.4689198355989163680135334288934245705604553222656250000000000000
0.4383544921875000000000000000000000000000000000000000000000000000 -0.6023718367787563865434208310034591704607009887695312500000000000 -0.7339180219396586046798347524600103497505187988281250000000000000 -0.4708256516178541684070069095469079911708831787109375000000000000 1.2533626397396673279871492923120968043804168701171875000000000000 1.0355891552397529231654971226816996932029724121093750000000000000 1.4711361242395817328088014619424939155578613281250000000000000000
0.4392089843750000000000000000000000000000000000000000000000000000 -0.6012998249569331266073390906967688351869583129882812500000000000 -0.7329049109086662738832274044398218393325805664062500000000000000 -0.4696947390051999793314507769537158310413360595703125000000000000 1.2557595224714956927414277743082493543624877929687500000000000000 1.0381076714171562080935018457239493727684020996093750000000000000 1.4734113735258351773893537028925493359565734863281250000000000000
0.4400634765625000000000000000000000000000000000000000000000000000 -0.6002257600992438879572432597342412918806076049804687500000000000 -0.7318879472867019231330232287291437387466430664062500000000000000 -0.4685635729117858527814632907393388450145721435546875000000000000 1.2581679097590507954151917147100903093814849853515625000000000000 1.0405901962740649047134411375736817717552185058593750000000000000 1.4757456232440366861169422918464988470077514648437500000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 -0.5991496323932635759135223452176433056592941284179687500000000000 -0.7308671248795293173827758437255397439002990722656250000000000000 -0.4674321399069978899554200779675738885998725891113281250000000000 1.2605877591690439754046337839099578559398651123046875000000000000 1.0430366443072045523621227403054945170879364013671875000000000000 1.4781388740308833984471448275144211947917938232421875000000000000
0.4417724609375000000000000000000000000000000000000000000000000000 -0.5980714320628350844089027305017225444316864013671875000000000000 -0.7298424377008966290603098059364128857851028442382812500000000000 -0.4663004264247735397574956550670322030782699584960937500000000000 1.2630190282471405183173374098259955644607543945312500000000000000 1.0454469691665424502247105920105241239070892333984375000000000000 1.4805910873277385864099642276414670050144195556640625000000000000
0.4426269531250000000000000000000000000000000000000000000000000000 -0.5969911493680871705791446402145083993673324584960937500000000000 -0.7288138799721999294689567250316031277179718017578125000000000000 -0.4651684187639744672004837866552406921982765197753906250000000000 1.2654616745179609882399063280900008976459503173828125000000000000 1.0478211635738801099648753734072670340538024902343750000000000000 1.4831021854620418665149372827727347612380981445312500000000000000
0.4434814453125000000000000000000000000000000000000000000000000000 -0.5959087746054524403760410677932668477296829223632812500000000000 -0.7277814461221457920103716787707526236772537231445312500000000000 -0.4640361030887590887417104568157810717821121215820312500000000000 1.2679156554850803395595448819221928715705871582031250000000000000 1.0501592591146013955238913695211522281169891357421875000000000000 1.4856720518555592835951983943232335150241851806640625000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 -0.5948242981076854452027191655361093580722808837890625000000000000 -0.7267451307864185583440530535881407558917999267578125000000000000 -0.4629034654289523320613852774840779602527618408203125000000000000 1.2703809286310281390086629471625201404094696044921875000000000000 1.0524613259038240187237533973529934883117675781250000000000000000 1.4883005313582322592935724969720467925071716308593750000000000000
0.4451904296875000000000000000000000000000000000000000000000000000 -0.5937377102438804454820342471066396683454513549804687500000000000 -0.7257049288073463833015352975053247064352035522460937500000000000 -0.4617704916804145076625331967079546302556991577148437500000000000 1.2728574514172885656648759322706609964370727539062500000000000000 1.0547274721292070331912782421568408608436584472656250000000000000 1.4909874307053700981384736223844811320304870605468750000000000000
0.4460449218750000000000000000000000000000000000000000000000000000 -0.5926490014194897293364761026168707758188247680664062500000000000 -0.7246608352335711655811678610916715115308761596679687500000000000 -0.4606371676054082930917843441420700401067733764648437500000000000 1.2753451812843008550402146283886395394802093505859375000000000000 1.0569578434736321970177641560439951717853546142578125000000000000 1.4937325190949695130626651007332839071750640869140625000000000000
0.4468994140625000000000000000000000000000000000000000000000000000 -0.5915581620763411541119580761005636304616928100585937500000000000 -0.7236128453197196996882212260970845818519592285156250000000000000 -0.4595034788329626085356949261040426790714263916015625000000000000 1.2778440756514584109027055092155933380126953125000000000000000000 1.0591526224219072194188129287795163691043853759765625000000000000 1.4965355288810096023865980896516703069210052490234375000000000000
0.4477539062500000000000000000000000000000000000000000000000000000 -0.5904651826926564650577233805961441248655319213867187500000000000 -0.7225609545260769372987397218821570277214050292968750000000000000 -0.4583694108592359373055558080523042008280754089355468750000000000 1.2803540919171096934547904311330057680606842041015625000000000000 1.0613120274565059908411512878956273198127746582031250000000000000 1.4993961563777133960684295743703842163085937500000000000000000000
0.4486083984375000000000000000000000000000000000000000000000000000 -0.5893700537830691699170415631670039147138595581054687500000000000 -0.7215051585182621352032583672553300857543945312500000000000000000 -0.4572349490478762601419759903365047648549079895019531250000000000 1.2828751874585575531995118581107817590236663818359375000000000000 1.0634363121481515968014264217345044016838073730468750000000000000 1.5023140627689635095975972944870591163635253906250000000000000000
0.4494628906250000000000000000000000000000000000000000000000000000 -0.5882727658986424135179049699218012392520904541015625000000000000 -0.7204454531669066685850566500448621809482574462890625000000000000 -0.4561000786303781584507532897987402975559234619140625000000000000 1.2854073196320594529851177867385558784008026123046875000000000000 1.0655257641477808849828079473809339106082916259765625000000000000 1.5052888751163380209874276260961778461933135986328125000000000000
0.4503173828125000000000000000000000000000000000000000000000000000 -0.5871733096268872964529350610973779112100601196289062500000000000 -0.7193818345473356190566960322030354291200637817382812500000000000 -0.4549647847064389738491740899917203933000564575195312500000000000 1.2879504457728279120942715962883085012435913085937500000000000000 1.0675807040870486375183645577635616064071655273437500000000000000 1.5083201874586071866701786348130553960800170898437500000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 -0.5860716755917805276254739510477520525455474853515625000000000000 -0.7183142989392509170087919301295187324285507202148437500000000000 -0.4538290522443101382421559719659853726625442504882812500000000000 1.2905045231950296180656323485891334712505340576171875000000000000 1.0696014843950747419398794590961188077926635742187500000000000000 1.5114075619949844941913852380821481347084045410156250000000000000
0.4520263671875000000000000000000000000000000000000000000000000000 -0.5849678544537826319071882608113810420036315917968750000000000000 -0.7172428428264175925832546454330440610647201538085937500000000000 -0.4526928660811476712311218761897180229425430297851562500000000000 1.2930695091917863148722744881524704396724700927734375000000000000 1.0715884880395820655252236974774859845638275146484375000000000000 1.5145505303439905642193252788274548947811126708984375000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 -0.5838618369098557137064631206158082932233810424804687500000000000 -0.7161674628963533573156041711627040058374404907226562500000000000 -0.4515562109233580700973220700689125806093215942382812500000000000 1.2956453610351743588324779921094886958599090576171875000000000000 1.0735421272008991433466462694923393428325653076171875000000000000 1.5177485948694495743183097147266380488872528076171875000000000000
0.4537353515625000000000000000000000000000000000000000000000000000 -0.5827536136934814425814010974136181175708770751953125000000000000 -0.7150881560400204062233342483523301780223846435546875000000000000 -0.4504190713469424789394679464749060571193695068359375000000000000 1.2982320359762244965651234451797790825366973876953125000000000000 1.0754628418875575857072135477210395038127899169921875000000000000 1.5210012300648914074230333426385186612606048583984375000000000000
0.4545898437500000000000000000000000000000000000000000000000000000 -0.5816431755746791498751235849340446293354034423828125000000000000 -0.7140049193515209946525601480971090495586395263671875000000000000 -0.4492814317978373050976870217709802091121673583984375000000000000 1.3008294912449225311235068147652782499790191650390625000000000000 1.0773510985023411201666476699756458401679992675781250000000000000 1.5243078839875039420803659595549106597900390625000000000000000000
0.4554443359375000000000000000000000000000000000000000000000000000 -0.5805305133600240363733746562502346932888031005859375000000000000 -0.7129177501277956796599255540058948099613189697265625000000000000 -0.4481432765922523375756725272367475554347038269042968750000000000 1.3034376840502086558615246758563444018363952636718750000000000000 1.0792073883676818191190704965265467762947082519531250000000000000 1.5276679797327354926039788551861420273780822753906250000000000000
0.4562988281250000000000000000000000000000000000000000000000000000 -0.5794156178926647138283101412525866180658340454101562500000000000 -0.7118266458683246700189783950918354094028472900390625000000000000 -0.4470045899170047021264906561555108055472373962402343750000000000 1.3060565715799776764782791360630653798580169677734375000000000000 1.0810322262192588738116683089174330234527587890625000000000000000 1.5310809169406964791448899632086977362632751464843750000000000000
0.4571533203125000000000000000000000000000000000000000000000000000 -0.5782984800523415236384039417316671460866928100585937500000000000 -0.7107316042748326179179230166482739150524139404296875000000000000 -0.4458653558298504848700360980728873983025550842285156250000000000 1.3086861110010792330626827606465667486190795898437500000000000000 1.0828261486764960697115611765184439718723297119140625000000000000 1.5345460733256623964138043447746895253658294677734375000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 -0.5771790907554044114391444963985122740268707275390625000000000000 -0.7096326232509958531480265264690387994050979614257812500000000000 -0.4447255582598129697302624663279857486486434936523437500000000000 1.3113262594593173560042487224563956260681152343750000000000000000 1.0845897126984502811808397382264956831932067871093750000000000000 1.5380628062201844308276577066862955689430236816406250000000000000
0.4588623046875000000000000000000000000000000000000000000000000000 -0.5760574409548306906714287833892740309238433837890625000000000000 -0.7085297009021541692064261042105499655008316040039062500000000000 -0.4435851810075072121364314625679980963468551635742187500000000000 1.3139769740794513541715105020557530224323272705078125000000000000 1.0863234940332771039095405285479500889778137207031250000000000000 1.5416304541256256044334804755635559558868408203125000000000000000
0.4597167968750000000000000000000000000000000000000000000000000000 -0.5749335216402432502391661728324834257364273071289062500000000000 -0.7074228355350241637111707859730813652276992797851562500000000000 -0.4424442077454623367671615596918854862451553344726562500000000000 1.3166382119651944826443923375336453318595886230468750000000000000 1.0880280856690986990287228763918392360210418701171875000000000000 1.5452483382612902662600617986754514276981353759765625000000000000
0.4605712890625000000000000000000000000000000000000000000000000000 -0.5738073238379287621668822794163133949041366577148437500000000000 -0.7063120256574175748198740620864555239677429199218750000000000000 -0.4413026220184400050250417280039982870221138000488281250000000000 1.3193099301992150529372338496614247560501098632812500000000000000 1.0897040962936928032434025226393714547157287597656250000000000000 1.5489157641047373026310651766834780573844909667968750000000000000
0.4614257812500000000000000000000000000000000000000000000000000000 -0.5726788386108552231235080398619174957275390625000000000000000000 -0.7051972699779610609382984875992406159639358520507812500000000000 -0.4401604072437493853087175921245943754911422729492187500000000000 1.3219920858431359889095801918301731348037719726562500000000000000 1.0913521487699489043166067858692258596420288085937500000000000000 1.5526320229163230735025535977911204099655151367187500000000000000
0.4622802734375000000000000000000000000000000000000000000000000000 -0.5715480570586900510576811029750388115644454956054687500000000000 -0.7040785674058206433656437184254173189401626586914062500000000000 -0.4390175467115594587497184875246603041887283325195312500000000000 1.3246846359375350488107869750820100307464599609375000000000000000 1.0929728786335404233653889605193398892879486083984375000000000000 1.5563963932415296742561849896446801722049713134765625000000000000
0.4631347656250000000000000000000000000000000000000000000000000000 -0.5704149703178184038776521447289269417524337768554687500000000000 -0.7029559170504285914304887228354346007108688354492187500000000000 -0.4378740235852082163248155666224192827939987182617187500000000000 1.3273875375019441591462054930161684751510620117187500000000000000 1.0945669326187326131361032821587286889553070068359375000000000000 1.5602081423851557051563077038736082613468170166015625000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 -0.5692795695613607209750739457376766949892044067382812500000000000 -0.7018293182212131942065980183542706072330474853515625000000000000 -0.4367298209015083032547011043789098039269447326660156250000000000 1.3301007475348503028556024219142273068428039550781250000000000000 1.0961349672176985414751015923684462904930114746093750000000000000 1.5640665278520020642361032514600083231925964355468750000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 -0.5681418459991909308826052438234910368919372558593750000000000000 -0.7006987704273320849424067091604229062795639038085937500000000000 -0.4355849215710497768228037784865591675043106079101562500000000000 1.3328242230136950752239499706774950027465820312500000000000000000 1.0976776472781497595576638559577986598014831542968750000000000000 1.5679707987492403908902360853971913456916809082031250000000000000
0.4656982421875000000000000000000000000000000000000000000000000000 -0.5670017908779543258646071990369819104671478271484375000000000000 -0.6995642733774086741149744739232119172811508178710937500000000000 -0.4344393083784999776142399241507519036531448364257812500000000000 1.3355579208948746838814258808270096778869628906250000000000000000 1.0991956446435255934090946539072319865226745605468750000000000000 1.5719201971462237743537571077467873692512512207031250000000000000
0.4665527343750000000000000000000000000000000000000000000000000000 -0.5658593954810856585524447837087791413068771362304687500000000000 -0.6984258269792711359968961915001273155212402343750000000000000000 -0.4332929639829001255968421446596039459109306335449218750000000000 1.3383017981137399488034134265035390853881835937500000000000000000 1.1006896368394283314273707219399511814117431640625000000000000000 1.5759139593880515661794561310671269893646240234375000000000000000
0.4674072265625000000000000000000000000000000000000000000000000000 -0.5647146511288272385797881725011393427848815917968750000000000000 -0.6972834313396947258922864421037957072257995605468750000000000000 -0.4321458709179596957561386716406559571623802185058593750000000000 1.3410558115845965243551063394988887012004852294921875000000000000 1.1021603058094313620784987506340257823467254638671875000000000000 1.5799513173597616866317139283637516200542449951171875000000000000
0.4682617187500000000000000000000000000000000000000000000000000000 -0.5635675491782464741064018198812846094369888305664062500000000000 -0.6961370867641459847519058712350670248270034790039062500000000000 -0.4309980115923469634608977685275021940469741821289062500000000000 1.3438199182007044552022989591932855546474456787109375000000000000 1.1036083367028579615976013883482664823532104492187500000000000000 1.5840314996985509488069965300383046269416809082031250000000000000
0.4691162109375000000000000000000000000000000000000000000000000000 -0.5624180810232543015203532377199735492467880249023437500000000000 -0.6949867937565309405911762041796464473009109497070312500000000000 -0.4298493682899776624495302712603006511926651000976562500000000000 1.3465940748342788424452010076493024826049804687500000000000000000 1.1050344167166108455546691402560099959373474121093750000000000000 1.5881537329519468393357328750425949692726135253906250000000000000
0.4699707031250000000000000000000000000000000000000000000000000000 -0.5612662380946231710510119228274561464786529541015625000000000000 -0.6938325530189455303542445108178071677684783935546875000000000000 -0.4286999231703008117477793348371051251888275146484375000000000000 1.3493782383364889554400178894866257905960083007812500000000000000 1.1064392339926349961842788616195321083068847656250000000000000000 1.5923172426803429146957569173537194728851318359375000000000000000
0.4708251953125000000000000000000000000000000000000000000000000000 -0.5601120118600044772705359719111584126949310302734375000000000000 -0.6926743654514273540456770206219516694545745849609375000000000000 -0.4275496582685815449842436919425381347537040710449218750000000000 1.3521723655374591199773703920072875916957855224609375000000000000 1.1078234765721441945629521796945482492446899414062500000000000000 1.5965212545027740453917886043200269341468811035156250000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 -0.5589553938239472108406857842055615037679672241210937500000000000 -0.6915122321517118697542514382803346961736679077148437500000000000 -0.4263985554961825519271201301307883113622665405273437500000000000 1.3549764132462680521484799101017415523529052734375000000000000000 1.1091878314072936007050884654745459556579589843750000000000000000 1.6007649950852425035918713547289371490478515625000000000000000000
0.4725341796875000000000000000000000000000000000000000000000000000 -0.5577963755279155000366131389455404132604598999023437500000000000 -0.6903461544149888107213541843520943075418472290039062500000000000 -0.4252465966408421893518720935389865189790725708007812500000000000 1.3577903382509495244789832213427871465682983398437500000000000000 1.1105329834305899261437389213824644684791564941406250000000000000 1.6050476930713091228142275213031098246574401855468750000000000000
0.4733886718750000000000000000000000000000000000000000000000000000 -0.5566349485503068184044650479336269199848175048828125000000000000 -0.6891761337336624881899638239701744168996810913085937500000000000 -0.4240937633669511486189662718970794230699539184570312500000000000 1.3606140973184914777505127858603373169898986816406250000000000000 1.1118596146819528236449059477308765053749084472656250000000000000 1.6093685799550301318561196239897981286048889160156250000000000000
0.4742431640625000000000000000000000000000000000000000000000000000 -0.5554711045064699703743826830759644508361816406250000000000000000 -0.6880021717971132044766591207007877528667449951171875000000000000 -0.4229400372158267362721062454511411488056182861328125000000000000 1.3634476471948369091791164464666508138179779052734375000000000000 1.1131684034930167115362564800307154655456542968750000000000000000 1.6137268908966571068219764129025861620903015136718750000000000000
0.4750976562500000000000000000000000000000000000000000000000000000 -0.5543048350487229658511978414026089012622833251953125000000000000 -0.6868242704914602203558615656220354139804840087890625000000000000 -0.4217853996059857113465341171831823885440826416015625000000000000 1.3662909446048832062814426535624079406261444091796875000000000000 1.1144600237279487231489838450215756893157958984375000000000000000 1.6181218654818176894139014621032401919364929199218750000000000000
0.4759521484375000000000000000000000000000000000000000000000000000 -0.5531361318663710058274318726034834980964660644531250000000000000 -0.6856424318993271649347320817469153553247451782226562500000000000 -0.4206298318334148467201316634600516408681869506835937500000000000 1.3691439462524828130085552402306348085403442382812500000000000000 1.1157351440798015662636544220731593668460845947265625000000000000 1.6225527484251640597534560583881102502346038818359375000000000000
0.4768066406250000000000000000000000000000000000000000000000000000 -0.5519649866857244679962946065643336623907089233398437500000000000 -0.6844566582996085557510923536028712987899780273437500000000000000 -0.4194733150718403247303456282679690048098564147949218750000000000 1.3720066088204423415675137221114709973335266113281250000000000000 1.1169944274211789370099268126068636775016784667968750000000000000 1.6270187902197057461251006316160783171653747558593750000000000000
0.4776611328125000000000000000000000000000000000000000000000000000 -0.5507913912701170033869857434183359146118164062500000000000000000 -0.6832669521672378731835806320304982364177703857421875000000000000 -0.4183158303729960780792396235483465716242790222167968750000000000 1.3748788889705232385551880724960938096046447753906250000000000000 1.1182385302077926247932282421970739960670471191406250000000000000 1.6315192477332538523171479027951136231422424316406250000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 -0.5496153374199234109553913185663986951112747192382812500000000000 -0.6820733161729564120179247765918262302875518798828125000000000000 -0.4171573586668903543817066292831441387534141540527343750000000000 1.3777607433434417849582587223267182707786560058593750000000000000 1.1194681019333132532267427450278773903846740722656250000000000000 1.6360533847535703166897746996255591511726379394531250000000000000
0.4793701171875000000000000000000000000000000000000000000000000000 -0.5484368169725776231970826302131172269582748413085937500000000000 -0.6808757531830835763031473106821067631244659423828125000000000000 -0.4159978807620716700910179497441276907920837402343750000000000000 1.3806521285588688741086116351652890443801879882812500000000000000 1.1206837846337787123474072359385900199413299560546875000000000000 1.6406204724839590358698160343919880688190460205078125000000000000
0.4802246093750000000000000000000000000000000000000000000000000000 -0.5472558218025908027826176294183824211359024047851562500000000000 -0.6796742662592873962523754016729071736335754394531250000000000000 -0.4148373773458941538017086259060306474566459655761718750000000000 1.3835530012154297896387333821621723473072052001953125000000000000 1.1218862124396988821928289326024241745471954345703125000000000000 1.6452197899911606970846378317219205200672149658203125000000000000
0.4810791015625000000000000000000000000000000000000000000000000000 -0.5460723438215691061259349226020276546478271484375000000000000000 -0.6784688586583567104781877787900157272815704345703125000000000000 -0.4136758289847815572848332976718666031956672668457031250000000000 1.3864633178907048716155259171500802040100097656250000000000000000 1.1230760111739161999366842792369425296783447265625000000000000000 1.6498506246074935432943675550632178783416748046875000000000000000
0.4819335937500000000000000000000000000000000000000000000000000000 -0.5448863749782320020642600866267457604408264160156250000000000000 -0.6772595338319720159603321008034981787204742431640625000000000000 -0.4125132161244920436793393037078203633427619934082031250000000000 1.3893830351412288504064918015501461923122406005859375000000000000 1.1242537979931985780979175615357235074043273925781250000000000000 1.6545122722892591227150660415645688772201538085937500000000000000
0.4827880859375000000000000000000000000000000000000000000000000000 -0.5436979072584298133818947462714277207851409912109375000000000000 -0.6760462954264774282364669488742947578430175781250000000000000000 -0.4113495190903821430161713124107336625456809997558593750000000000 1.3923121095024912907689440544345416128635406494140625000000000000 1.1254201810715063203360841725952923297882080078125000000000000000 1.6592040379334762612018039362737908959388732910156250000000000000
0.4836425781250000000000000000000000000000000000000000000000000000 -0.5425069326851620354901228893140796571969985961914062500000000000 -0.6748291472826533077267185944947414100170135498046875000000000000 -0.4101847180876707632535271841334179043769836425781250000000000000 1.3952504974889361477607963024638593196868896484375000000000000000 1.1265757593228387101191856345394626259803771972656250000000000000 1.6639252356550335854024069703882560133934020996093750000000000000
0.4844970703125000000000000000000000000000000000000000000000000000 -0.5413134433185953220402097940677776932716369628906250000000000000 -0.6736080934354864435675835920847021043300628662109375000000000000 -0.4090187932017042005128359960508532822132110595703125000000000000 1.3981981555939624328743775549810379743576049804687500000000000000 1.1277211221615606184798252797918394207954406738281250000000000000 1.6686751890263642472689298301702365279197692871093750000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 -0.5401174312560812484917960318853147327899932861328125000000000000 -0.6723831381139414586911584592598956078290939331054687500000000000 -0.4078517243982210382924336045107338577508926391601562500000000000 1.4011550402899233258580125038861297070980072021484375000000000000 1.1288568492981072566294642456341534852981567382812500000000000000 1.6734532312817393950865607621381059288978576660156250000000000000
0.4862060546875000000000000000000000000000000000000000000000000000 -0.5389188886321745197705013197264634072780609130859375000000000000 -0.6711542857407302165029250318184494972229003906250000000000000000 -0.4066834915236187675269263763766502961516380310058593750000000000 1.4041211080281272849390461487928405404090881347656250000000000000 1.1299835105679942870438026147894561290740966796875000000000000000 1.6782587054882602828342896827962249517440795898437500000000000000
0.4870605468750000000000000000000000000000000000000000000000000000 -0.5377178076186506228140160601469688117504119873046875000000000000 -0.6699215409320808944926284311804920434951782226562500000000000000 -0.4055140743052202956242524578556185588240623474121093750000000000 1.4070963152388369366008191718719899654388427734375000000000000000 1.1311016657920773820222848371486179530620574951171875000000000000 1.6830909646855964911793535065953619778156280517578125000000000000
0.4879150390625000000000000000000000000000000000000000000000000000 -0.5365141804245243672966125814127735793590545654296875000000000000 -0.6686849084975050594437107065459713339805603027343750000000000000 -0.4043434523515437306606656875374028459191322326660156250000000000 1.4100806183312697417164827129454351961612701416015625000000000000 1.1322118646660568330730711750220507383346557617187500000000000000 1.6879493719964826503598942508688196539878845214843750000000000000
0.4887695312500000000000000000000000000000000000000000000000000000 -0.5353079992960673161306317524577025324106216430664062500000000000 -0.6674443934395625221966952267393935471773147583007812500000000000 -0.4031716051525721100645682781760115176439285278320312500000000000 1.4130739736935979955489983694860711693763732910156250000000000000 1.1333146466772641147713329701218754053115844726562500000000000000 1.6928333007099318763266637688502669334411621093750000000000000000
0.4896240234375000000000000000000000000000000000000000000000000000 -0.5340992565168259931240868354507256299257278442382812500000000000 -0.6662000009536257483233612219919450581073760986328125000000000000 -0.4019985120800261824136612176516791805624961853027343750000000000 1.4160763376929483836619283465552143752574920654296875000000000000 1.1344105410468294792281085392460227012634277343750000000000000000 1.6977421343390672880957481538644060492515563964843750000000000000
0.4904785156250000000000000000000000000000000000000000000000000000 -0.5328879444076399796159648758475668728351593017578125000000000000 -0.6649517364276403830203321376757230609655380249023437500000000000 -0.4008241523876395762115976140194106847047805786132812500000000000 1.4190876666754022039640403818339109420776367187500000000000000000 1.1355000666953851684581877634627744555473327636718750000000000000 1.7026752666554192394698930002050474286079406738281250000000000000
0.4913330078125000000000000000000000000000000000000000000000000000 -0.5316740553266596780446207048953510820865631103515625000000000000 -0.6636996054418831114674048876622691750526428222656250000000000000 -0.3996485052114361891106852908706059679388999938964843750000000000 1.4221079169659955887539126706542447209358215332031250000000000000 1.1365837322305314405213039208319969475269317626953125000000000000 1.7076321017014597369865214204764924943447113037109375000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 -0.5304575816693642975607758671685587614774703979492187500000000000 -0.6624436137687181869182495574932545423507690429687500000000000000 -0.3984715495700104637144534081016900017857551574707031250000000000 1.4251370448687195047199338659993372857570648193359375000000000000 1.1376620359543592186923888220917433500289916992187500000000000000 1.7126120537830797907474789099069312214851379394531250000000000000
0.4930419921875000000000000000000000000000000000000000000000000000 -0.5292385158685801727074249356519430875778198242187500000000000000 -0.6611837673723484076759859817684628069400787353515625000000000000 -0.3972932643648119377388638895354233682155609130859375000000000000 1.4281750066665193088510932284407317638397216796875000000000000000 1.1387354658893975578592971942271105945110321044921875000000000000 1.7176145474436410598428892626543529331684112548828125000000000000
0.4938964843750000000000000000000000000000000000000000000000000000 -0.5280168503944985269882295142451766878366470336914062500000000000 -0.6599200724085643177119209212833084166049957275390625000000000000 -0.3961136283804327362645381072070449590682983398437500000000000000 1.4312217586212951925261904762010090053081512451171875000000000000 1.1398044998214267309322167420759797096252441406250000000000000000 1.7226390174211636541201642103260383009910583496093750000000000000
0.4947509765625000000000000000000000000000000000000000000000000000 -0.5267925777546933474582147027831524610519409179687500000000000000 -0.6586525352244880782137670394149608910083770751953125000000000000 -0.3949326202848986167026623661513440310955047607421875000000000000 1.4342772569739017374246259350911714136600494384765625000000000000 1.1408696053576790063743828795850276947021484375000000000000000000 1.7276849085901244684748689905973151326179504394531250000000000000
0.4956054687500000000000000000000000000000000000000000000000000000 -0.5255656904941392593144655620562843978404998779296875000000000000 -0.6573811623583131202863683029136154800653457641601562500000000000 -0.3937502186299653983425628211989533156156539916992187500000000000 1.4373414579441483596156103885732591152191162109375000000000000000 1.1419312399990175777020340319722890853881835937500000000000000000 1.7327516758892791415291867451742291450500488281250000000000000000
0.4964599609375000000000000000000000000000000000000000000000000000 -0.5243361811952298445760334288934245705604553222656250000000000000 -0.6561059605390398008495367321302182972431182861328125000000000000 -0.3925664018514198883025301256566308438777923583984375000000000000 1.4404143177307993095581650777603499591350555419921875000000000000 1.1429898512247653741269459715113043785095214843750000000000000000 1.7378387842368332449893841840093955397605895996093750000000000000
0.4973144531250000000000000000000000000000000000000000000000000000 -0.5231040424777956276969348436978179961442947387695312500000000000 -0.6548269366862051743538586379145272076129913330078125000000000000 -0.3913811482693860810400110494811087846755981445312500000000000000 1.4434957925115734500565167763852514326572418212890625000000000000 1.1440458765889252035208301094826310873031616210937500000000000000 1.7429457084342216965922034432878717780113220214843750000000000000
0.4981689453125000000000000000000000000000000000000000000000000000 -0.5218692669991219501568480154674034565687179565429687500000000000 -0.6535440979096072133813777327304705977439880371093750000000000000 -0.3901944360886366314211670669465092942118644714355468750000000000 1.4465858384431440342154928657691925764083862304687500000000000000 1.1450997438266150574293078534537926316261291503906250000000000000 1.7480719330596730110016778780845925211906433105468750000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 -0.5206318474539666230072043617838062345981597900390625000000000000 -0.6522574515090235891534575785044580698013305664062500000000000000 -0.3890062433989096568609511450631543993949890136718750000000000000 1.4496844116611389274851262598531320691108703613281250000000000000 1.1461518709696014717280831973766908049583435058593750000000000000 1.7532169523526763832421693223295733332633972167968750000000000000
0.4998779296875000000000000000000000000000000000000000000000000000 -0.5193917765745784675956997489265631884336471557617187500000000000 -0.6509670049739229025220765834092162549495697021484375000000000000 -0.3878165481752340326693229144439101219177246093750000000000000000 1.4527914682801412737944701802916824817657470703125000000000000000 1.1472026664698977693745973738259635865688323974609375000000000000 1.7583802700903847782143429867574013769626617431640625000000000000
0.5007324218750000000000000000000000000000000000000000000000000000 -0.5181490471307148570900835693464614450931549072265625000000000000 -0.6496727659831711410021171104745008051395416259765625000000000000 -0.3866253282782586286892012594762491062283515930175781250000000000 1.4559069643936881632839686062652617692947387695312500000000000000 1.1482525293304486346812609554035589098930358886718750000000000000 1.7635613994569276918866762571269646286964416503906250000000000000
0.5015869140625000000000000000000000000000000000000000000000000000 -0.5169036519296602572026699817797634750604629516601562500000000000 -0.6483747424047285878856428098515607416629791259765625000000000000 -0.3854325614545919265196971537079662084579467773437500000000000000 1.4590308560742719645730858246679417788982391357421875000000000000 1.1493018492420006282372924033552408218383789062500000000000000000 1.7687598629065433009088792459806427359580993652343750000000000000
0.5024414062500000000000000000000000000000000000000000000000000000 -0.5156555838162433236249171386589296162128448486328125000000000000 -0.6470729422953407361518429752322845160961151123046875000000000000 -0.3842382253371459666091425333434017375111579895019531250000000000 1.4621630993733392145372818049509078264236450195312500000000000000 1.1503510067253090998207198936142958700656890869140625000000000000 1.7739751920213693292538437162875197827816009521484375000000000000
0.5032958984375000000000000000000000000000000000000000000000000000 -0.5144048356728556647965433512581512331962585449218750000000000000 -0.6457673739002199875258725114690605551004409790039062500000000000 -0.3830422974454913420672141910472419112920761108398437500000000000 1.4653036503212912844418269742163829505443572998046875000000000000 1.1514003732779021227372595603810623288154602050781250000000000000 1.7792069273646804461463943880517035722732543945312500000000000000
0.5041503906250000000000000000000000000000000000000000000000000000 -0.5131514004194697164962235547136515378952026367187500000000000000 -0.6444580456527201350880318386771250516176223754882812500000000000 -0.3818447551862192979044152707501780241727828979492187500000000000 1.4684524649274843799418022172176279127597808837890625000000000000 1.1524503115246762519063850049860775470733642578125000000000000000 1.7844546183302925079772194294491782784461975097656250000000000000
0.5050048828125000000000000000000000000000000000000000000000000000 -0.5118952710136562833653783854970242828130722045898437500000000000 -0.6431449661739994105857931572245433926582336425781250000000000000 -0.3806455758533131561449636137695051729679107666015625000000000000 1.4716094991802293190374939513276331126689910888671875000000000000 1.1535011753716479798725913497037254273891448974609375000000000000 1.7897178229888106582023965529515407979488372802734375000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 -0.5106364404506028575880804964981507509946823120117187500000000000 -0.6418281442726767593853764992672950029373168945312500000000000000 -0.3794447366285289557907844937290064990520477294921875000000000000 1.4747747090467910879851842764765024185180664062500000000000000000 1.1545533101622502680783100004191510379314422607421875000000000000 1.7949961079313319078920585525338537991046905517578125000000000000
0.5067138671875000000000000000000000000000000000000000000000000000 -0.5093749017631317155263559470768086612224578857421875000000000000 -0.6405075889444760139923573660780675709247589111328125000000000000 -0.3782422145817873615492032968177227303385734558105468750000000000 1.4779480504733899515201756003079935908317565917968750000000000000 1.1556070528356006121839527622796595096588134765625000000000000000 1.8002890481111792908563984383363276720046997070312500000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 -0.5081106480217175702662757430516649037599563598632812500000000000 -0.6391833093718606306765650515444576740264892578125000000000000000 -0.3770379866715745653671376658166991546750068664550781250000000000 1.4811294793852007867229758630855940282344818115234375000000000000 1.1566627320862177263904868596000596880912780761718750000000000000 1.8055962266841838470554648665711283683776855468750000000000000000
0.5084228515625000000000000000000000000000000000000000000000000000 -0.5068436723345058902978621517831925302743911743164062500000000000 -0.6378553149236563246660125514608807861804962158203125000000000000 -0.3758320297453554004185605208476772531867027282714843750000000000 1.4843189516863528609746936126612126827239990234375000000000000000 1.1577206685247127815330259181791916489601135253906250000000000000 1.8109172348479929404163613071432337164878845214843750000000000000
0.5092773437500000000000000000000000000000000000000000000000000000 -0.5055739678473304410388777796470094472169876098632812500000000000 -0.6365236151546636023113023838959634304046630859375000000000000000 -0.3746243205399972797664531753980554640293121337890625000000000000 1.4875164232599302760462478545377962291240692138671875000000000000 1.1587811748390148824938705729437060654163360595703125000000000000 1.8162516716808456695986251361318863928318023681640625000000000000
0.5101318359375000000000000000000000000000000000000000000000000000 -0.5043015277437318255593368121481034904718399047851562500000000000 -0.6351882198052567485291319826501421630382537841796875000000000000 -0.3734148356822069025895416416460648179054260253906250000000000000 1.4907218499679715240091582018067128956317901611328125000000000000 1.1598445559557370998504666204098612070083618164062500000000000000 1.8215991439802059481678497832035645842552185058593750000000000000
0.5109863281250000000000000000000000000000000000000000000000000000 -0.5030263452449750261052940913941711187362670898437500000000000000 -0.6338491388009708238371331390226259827613830566406250000000000000 -0.3722035516889792283734550437657162547111511230468750000000000000 1.4939351876514701533693596502416767179965972900390625000000000000 1.1609111092013204569184381398372352123260498046875000000000000000 1.8269592661016198498202811606461182236671447753906250000000000000
0.5118408203125000000000000000000000000000000000000000000000000000 -0.5017484136100675007341465061472263187170028686523437500000000000 -0.6325063822520753387124159416998736560344696044921875000000000000 -0.3709904449680596627558770705945789813995361328125000000000000000 1.4971563921303741029333878032048232853412628173828125000000000000 1.1619811244626276902636163868010044097900390625000000000000000000 1.8323316597981205156031592196086421608924865722656250000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 -0.5004677261357772799499343818752095103263854980468750000000000000 -0.6311599604531343832292122897342778742313385009765625000000000000 -0.3697754918184201211595052427583141252398490905761718750000000000 1.5003854192035861458975887217093259096145629882812500000000000000 1.1630548843466979036520569934509694576263427734375000000000000000 1.8377159540604743881431204499676823616027832031250000000000000000
0.5135498046875000000000000000000000000000000000000000000000000000 -0.4991842761566510078274916395457694306969642639160156250000000000 -0.6298098838825524348195017410034779459238052368164062500000000000 -0.3685586684307495808354815380880609154701232910156250000000000000 1.5036222246489636678035139993880875408649444580078125000000000000 1.1641326643393909989754320122301578521728515625000000000000000000 1.8431117849585363366315959865460172295570373535156250000000000000
0.5144042968750000000000000000000000000000000000000000000000000000 -0.4978980570450316500696885668730828911066055297851562500000000000 -0.6284561632021037347328729083528742194175720214843750000000000000 -0.3673399508879595654065042253932915627956390380859375000000000000 1.5068667642233186665379207624937407672405242919921875000000000000 1.1652147329626891814058353702421300113201141357421875000000000000 1.8485187954839481516700061547453515231609344482421875000000000000
0.5152587890625000000000000000000000000000000000000000000000000000 -0.4966090622110765906427332083694636821746826171875000000000000000 -0.6270988092564491189762065914692357182502746582031250000000000000 -0.3661193151657041178204110565275186672806739807128906250000000000 1.5101189936624177523327716698986478149890899658203125000000000000 1.1663013519304434861822983293677680194377899169921875000000000000 1.8539366353943920184832450104295276105403900146484375000000000000
0.5161132812500000000000000000000000000000000000000000000000000000 -0.4953172851027757284114727553969714790582656860351562500000000000 -0.6257378330726335313727304310305044054985046386718750000000000000 -0.3648967371329179254502150797634385526180267333984375000000000000 1.5133788686809823698098398381262086331844329833984375000000000000 1.1673927763023788095608779258327558636665344238281250000000000000 1.8593649610595859300588017504196614027023315429687500000000000000
0.5169677734375000000000000000000000000000000000000000000000000000 -0.4940227192059692962189387799298856407403945922851562500000000000 -0.6243732458595693257663583608518820255994796752929687500000000000 -0.3636721925523692666715191990078892558813095092773437500000000000 1.5166463449726885759361039163195528090000152587890625000000000000 1.1684892546361900222962049156194552779197692871093750000000000000 1.8648034353091871295760029170196503400802612304687500000000000000
0.5178222656250000000000000000000000000000000000000000000000000000 -0.4927253580443659575216486246063141152262687683105468750000000000 -0.6230050590075009164792163574020378291606903076171875000000000000 -0.3624456570812310540752321230684174224734306335449218750000000000 1.5199213782101668179791431612102314829826354980468750000000000000 1.1695910291375875011965490557486191391944885253906250000000000000 1.8702517272827461347617372666718438267707824707031250000000000000
0.5186767578125000000000000000000000000000000000000000000000000000 -0.4914251951795607920026043302641483023762702941894531250000000000 -0.6216332840874509990669594117207452654838562011718750000000000000 -0.3612171062716705294270980175497243180871009826660156250000000000 1.5232039240450025996409522122121416032314300537109375000000000000 1.1706983358081648471937796784914098680019378662109375000000000000 1.8757095122818403520881247459328733384609222412109375000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 -0.4901222242110533366954427947348449379205703735351562500000000000 -0.6202579328506504507956265115353744477033615112304687500000000000 -0.3599865155714562225952590779343154281377792358398437500000000000 1.5264939381077358149241263163276016712188720703125000000000000000 1.1718114045909819864732526184525340795516967773437500000000000000 1.8811764716244896433750000142026692628860473632812500000000000000
0.5203857421875000000000000000000000000000000000000000000000000000 -0.4888164387762652940416785440902458503842353820800781250000000000 -0.6188790172279455825687932701839599758386611938476562500000000000 -0.3587538603245850055145638179965317249298095703125000000000000000 1.5297913760078614142656761032412759959697723388671875000000000000 1.1729304595137688416173205041559413075447082519531250000000000000 1.8866522925019539869140317023266106843948364257812500000000000000
0.5212402343750000000000000000000000000000000000000000000000000000 -0.4875078325505586840371563539520138874650001525878906250000000000 -0.6174965493291885154647502531588543206453323364257812500000000000 -0.3575191157719288526095624547451734542846679687500000000000000000 1.5330961933338285163586078851949423551559448242187500000000000000 1.1740557188296727453291623533004894852638244628906250000000000000 1.8921366678379842873880534170893952250480651855468750000000000000
0.5220947265625000000000000000000000000000000000000000000000000000 -0.4861963992472540518896551020588958635926246643066406250000000000 -0.6161105414426054638354912640352267771959304809570312500000000000 -0.3562822570519026399438189400825649499893188476562500000000000000 1.5364083456530410742857384320814162492752075195312500000000000000 1.1751873951554883124259731630445457994937896728515625000000000000 1.8976292961505938361455037011182866990566253662109375000000000000
0.5229492187500000000000000000000000000000000000000000000000000000 -0.4848821326176481205649793082557152956724166870117187500000000000 -0.6147210060341435911013263648783322423696517944335937500000000000 -0.3550432592011526500286322516330983489751815795898437500000000000 1.5397277885118578755196949714445509016513824462890625000000000000 1.1763256956073142589502822374925017356872558593750000000000000000 1.9031298814164014920891077053966000676155090332031250000000000000
0.5238037109375000000000000000000000000000000000000000000000000000 -0.4835650264510317763999580620293272659182548522949218750000000000 -0.6133279557467971043749344062234740704298019409179687500000000000 -0.3538020971552664484249817178351804614067077636718750000000000000 1.5430544774355920978337053384166210889816284179687500000000000000 1.1774708219335967562813038966851308941841125488281250000000000000 1.9086381329375874393861067801481112837791442871093750000000000000
0.5246582031250000000000000000000000000000000000000000000000000000 -0.4822450745747084432935025688493624329566955566406250000000000000 -0.6119314033999094792903861161903478205204010009765625000000000000 -0.3525587457495074072966190215083770453929901123046875000000000000 1.5463883679285115313462029007496312260627746582031250000000000000 1.1786229706455308985368901630863547325134277343750000000000000000 1.9141537652114921641555156384129077196121215820312500000000000000
0.5255126953125000000000000000000000000000000000000000000000000000 -0.4809222708540115687192439963837387040257453918457031250000000000 -0.6105313619884531473047672989196144044399261474609375000000000000 -0.3513131797195699901337206938478630036115646362304687500000000000 1.5497294154738392446546413339092396199703216552734375000000000000 1.1797823331447978567609879974042996764183044433593750000000000000 1.9196764978028806325482946704141795635223388671875000000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 -0.4795966091923228868942885583237512037158012390136718750000000000 -0.6091278446822847580932602795655839145183563232421875000000000000 -0.3500653737023610156953168370819184929132461547851562500000000000 1.5530775755337524746124699959182180464267730712890625000000000000 1.1809490958486237310864908067742362618446350097656250000000000000 1.9252060552188812181384491850621998310089111328125000000000000000
0.5272216796875000000000000000000000000000000000000000000000000000 -0.4782680835310903488810652106622001156210899353027343750000000000 -0.6077208648253757949930786708137020468711853027343750000000000000 -0.3488153022368049027690517505106981843709945678710937500000000000 1.5564328035493830704183437774190679192543029785156250000000000000 1.1821234403121563261152004997711628675460815429687500000000000000 1.9307421667866098147214870550669729709625244140625000000000000000
0.5280761718750000000000000000000000000000000000000000000000000000 -0.4769366878498461082003245792293455451726913452148437500000000000 -0.6063104359350178773624406858289148658514022827148437500000000000 -0.3475629397646743390382084726297762244939804077148437500000000000 1.5597950549408177156607280267053283751010894775390625000000000000 1.1833055433481616258717394885024987161159515380859375000000000000 1.9362845665334738054497165649081580340862274169921875000000000000
0.5289306640625000000000000000000000000000000000000000000000000000 -0.4756024161662245064441378872288623824715614318847656250000000000 -0.6048965717010019726984637600253336131572723388671875000000000000 -0.3463082606314469846786607831745641306042671203613281250000000000 1.5631642851070974842286886996589601039886474609375000000000000000 1.1844955771440457414911406885948963463306427001953125000000000000 1.9418329930701492269662367107230238616466522216796875000000000000
0.5297851562500000000000000000000000000000000000000000000000000000 -0.4742652625359800033777446515159681439399719238281250000000000000 -0.6034792859847699642017460064380429685115814208984375000000000000 -0.3450512390871900425537432965938933193683624267578125000000000000 1.5665404494262187284903120598755776882171630859375000000000000000 1.1856937093762187629408799693919718265533447265625000000000000000 1.9473871894762186940397441503591835498809814453125000000000000000
0.5306396484375000000000000000000000000000000000000000000000000000 -0.4729252210530052735748540726490318775177001953125000000000000000 -0.6020585928185394619660542048222851008176803588867187500000000000 -0.3437918492874710851836539404757786542177200317382812500000000000 1.5699235032551317470250751284766010940074920654296875000000000000 1.1869001033218138374536465562414377927780151367187500000000000000 1.9529469031884496565965037007117643952369689941406250000000000000
0.5314941406250000000000000000000000000000000000000000000000000000 -0.4715822858493491365194927311677020043134689331054687500000000000 -0.6006345064043999704139764617139007896184921264648437500000000000 -0.3425300652942983026250090006215032190084457397460937500000000000 1.5733134019297418948468703092657960951328277587890625000000000000 1.1881149179677890082018620887538418173789978027343750000000000000 1.9585118858916947814918785297777503728866577148437500000000000000
0.5323486328125000000000000000000000000000000000000000000000000000 -0.4702364510952343756855498213553801178932189941406250000000000000 -0.5992070411133788576663050662318710237741470336914062500000000000 -0.3412658610770898937047945764788892120122909545898437500000000000 1.5767101007649093613594004636979661881923675537109375000000000000 1.1893383081174366822096999385394155979156494140625000000000000000 1.9640818934123820405091009888565167784690856933593750000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 -0.4688877109990760017055322350643109530210494995117187500000000000 -0.5977762114844795693358037169673480093479156494140625000000000000 -0.3399992105136724340752607531612738966941833496093750000000000000 1.5801135550544485042223641357850283384323120117187500000000000000 1.1905704244943260405875662399921566247940063476562500000000000000 1.9696566856145709678571620315779000520706176757812500000000000000
0.5340576171875000000000000000000000000000000000000000000000000000 -0.4675360598074991269612610267358832061290740966796875000000000000 -0.5963420322236872017640507692703977227210998535156250000000000000 -0.3387300873913111076696225154591957107186317443847656250000000000 1.5835237200711287375298752522212453186511993408203125000000000000 1.1918114138437208016085833151009865105152130126953125000000000000 1.9752360262985366734511671893415041267871856689453125000000000000
0.5349121093750000000000000000000000000000000000000000000000000000 -0.4661814918053567291522654159052763134241104125976562500000000000 -0.5949045182029425449243831280909944325685501098632812500000000000 -0.3374584654077709133801477037195581942796707153320312500000000000 1.5869405510666738656766483472893014550209045410156250000000000000 1.1930614190314963174444073956692591309547424316406250000000000000 1.9808196831018514139088892989093437790870666503906250000000000000
0.5357666015625000000000000000000000000000000000000000000000000000 -0.4648240013157480809979915648000314831733703613281250000000000000 -0.5934636844590868154369900366873480379581451416015625000000000000 -0.3361843181724094020701443241705419495701789855957031250000000000 1.5903640032717627494918133379542268812656402587890625000000000000 1.1943205791406035221058345996425487101078033447265625000000000000 1.9864074274029219768777920762659050524234771728515625000000000000
0.5366210937500000000000000000000000000000000000000000000000000000 -0.4634635827000362917615916558133903890848159790039062500000000000 -0.5920195461927687530234720725275110453367233276367187500000000000 -0.3349076192073038304997112390992697328329086303710937500000000000 1.5937940318960284180604958237381651997566223144531250000000000000 1.1955890295651130372789339162409305572509765625000000000000000000 1.9919990342269437988420577312353998422622680664062500000000000000
0.5374755859375000000000000000000000000000000000000000000000000000 -0.4621002303578666814409814378450391814112663269042968750000000000 -0.5905721187673225180958525015739724040031433105468750000000000000 -0.3336283419484108447861103741161059588193893432617187500000000000 1.5972305921280587348576318618142977356910705566406250000000000000 1.1968669021018827347546675810008309781551361083984375000000000000 1.9975942821542347349605961426277644932270050048828125000000000000
0.5383300781250000000000000000000000000000000000000000000000000000 -0.4607339387271843222926293037744471803307533264160156250000000000 -0.5891214177076076197181464522145688533782958984375000000000000000 -0.3323464597467609693559609240764984861016273498535156250000000000 1.6006736391353966197925728920381516218185424804687500000000000000 1.1981543250398924982391690718941390514373779296875000000000000000 2.0031929532309007413459767121821641921997070312500000000000000000
0.5391845703125000000000000000000000000000000000000000000000000000 -0.4593647022842523575114626055437838658690452575683593750000000000 -0.5876674586988157589217962595284916460514068603515625000000000000 -0.3310619458696889561011289515590760856866836547851562500000000000 1.6041231280645391610306660368223674595355987548828125000000000000 1.1994514232472872627965898573165759444236755371093750000000000000 2.0087948328817910592647422163281589746475219726562500000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 -0.4579925155436700423550178129517007619142532348632812500000000000 -0.5862102575852399244382695542299188673496246337890625000000000000 -0.3297747735021001602717660716734826564788818359375000000000000000 1.6075790140409382811270688762306235730648040771484375000000000000 1.2007583182561738510685245273634791374206542968750000000000000000 2.0143997098257027111856132250977680087089538574218750000000000000
0.5408935546875000000000000000000000000000000000000000000000000000 -0.4566173730583903411783808223844971507787704467773437500000000000 -0.5847498303690080723171718091180082410573959350585937500000000000 -0.3284849157477726100395898356509860605001449584960937500000000000 1.6110412521690005149821445229463279247283935546875000000000000000 1.2020751283452197899492830401868559420108795166015625000000000000 2.0200073759927814620596109307371079921722412109375000000000000000
0.5417480468750000000000000000000000000000000000000000000000000000 -0.4552392694197382461140932718990370631217956542968750000000000000 -0.5832861932087781697831019300792831927537918090820312500000000000 -0.3271923456306983224450846137187909334897994995117187500000000000 1.6145097975320872318860665473039261996746063232421875000000000000 1.2034019686200929655228719639126211404800415039062500000000000000 2.0256176264440814982492611306952312588691711425781250000000000000
0.5426025390625000000000000000000000000000000000000000000000000000 -0.4538581992574285961516977749852230772376060485839843750000000000 -0.5818193624183946033312508916424121707677841186523437500000000000 -0.3258970360964625889721446583280339837074279785156250000000000000 1.6179846051925141914296091272262856364250183105468750000000000000 1.2047389510917967392344962718198075890541076660156250000000000000 2.0312302592932316436247219826327636837959289550781250000000000000
0.5434570312500000000000000000000000000000000000000000000000000000 -0.4524741572395843403064930043910862877964973449707031250000000000 -0.5803493544655063951509532671479973942041397094726562500000000000 -0.3245989600136622854620327416341751813888549804687500000000000000 1.6214656301915519875933568982873111963272094726562500000000000000 1.2060861847529391610578386462293565273284912109375000000000000000 2.0368450756301648141288751503452658653259277343750000000000000000
0.5443115234375000000000000000000000000000000000000000000000000000 -0.4510871380727540236321715383382979780435562133789062500000000000 -0.5788761859701441192527227030950598418712615966796875000000000000 -0.3232980901753639280116203735815361142158508300781250000000000000 1.6249528275494258267031000286806374788284301757812500000000000000 1.2074437756519857956050145730841904878616333007812500000000000000 2.0424618794468658578011854842770844697952270507812500000000000000
0.5451660156250000000000000000000000000000000000000000000000000000 -0.4496971365019301614118774068629136309027671813964843750000000000 -0.5773998737032572936556107379146851599216461181640625000000000000 -0.3219943993006030291681440758111421018838882446289062500000000000 1.6284461522653157494744391442509368062019348144531250000000000000 1.2088118269655450109922867341083474457263946533203125000000000000 2.0480804775650862659119866293622180819511413574218750000000000000
0.5460205078125000000000000000000000000000000000000000000000000000 -0.4483041473105672802823562506091548129916191101074218750000000000 -0.5759204345852090289881175522168632596731185913085937500000000000 -0.3206878600359255315765949490014463663101196289062500000000000000 1.6319455593173564089681804034626111388206481933593750000000000000 1.2101904390687252544012153521180152893066406250000000000000000000 2.0537006795659875635351454548072069883346557617187500000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 -0.4469081653205993487354419357870938256382942199707031250000000000 -0.5744378856842287106587718881200999021530151367187500000000000000 -0.3193784449569699313009607521962607279419898986816406250000000000 1.6354510036626368485457305723684839904308319091796875000000000000 1.2115797096036156066389821717166341841220855712890625000000000000 2.0593222977216578684078740479890257120132446289062500000000000000
0.5477294921875000000000000000000000000000000000000000000000000000 -0.4455091853924584843760214880603598430752754211425781250000000000 -0.5729522442148223815294727501168381422758102416992187500000000000 -0.3180661265700945872225702260038815438747406005859375000000000000 1.6389624402372009459583068746724165976047515869140625000000000000 1.2129797335459338025742681566043756902217864990234375000000000000 2.0649451469284678672977406677091494202613830566406250000000000000
0.5485839843750000000000000000000000000000000000000000000000000000 -0.4441072024250924399346729387616505846381187438964843750000000000 -0.5714635275361377164671239370363764464855194091796875000000000000 -0.3167508773140471634022219404869247227907180786132812500000000000 1.6424798239560474133469369917293079197406768798828125000000000000 1.2143906032698832397898058843566104769706726074218750000000000000 2.0705690446422115869040680991020053625106811523437500000000000000
0.5494384765625000000000000000000000000000000000000000000000000000 -0.4427022113559828109252691774599952623248100280761718750000000000 -0.5699717531502854761527032678714022040367126464843750000000000000 -0.3154326695616801456978350870485883206129074096679687500000000000 1.6460031097131293531532492124824784696102142333984375000000000000 1.2158124086112680473092950705904513597488403320312500000000000000 2.0761938108149906589972033543745055794715881347656250000000000000
0.5502929687500000000000000000000000000000000000000000000000000000 -0.4412942071611628547245231857232283800840377807617187500000000000 -0.5684769387006152197017172511550597846508026123046875000000000000 -0.3141114756217105452584803515492239966988563537597656250000000000 1.6495322523813547022086822835262864828109741210937500000000000000 1.2172452369289075146951972783426754176616668701171875000000000000 2.0818192678338016676775623636785894632339477539062500000000000000
0.5511474609375000000000000000000000000000000000000000000000000000 -0.4398831848552355872072894271695986390113830566406250000000000000 -0.5669791019699446099622264227946288883686065673828125000000000000 -0.3127872677405265089412012002867413684725761413574218750000000000 1.6530672068125860096898804840748198330402374267578125000000000000 1.2186891731643927361261603437014855444431304931640625000000000000 2.0874452404607795052982055494794622063636779785156250000000000000
0.5520019531250000000000000000000000000000000000000000000000000000 -0.4384691394913918793818652375193778425455093383789062500000000000 -0.5654782608787430886465585899713914841413497924804687500000000000 -0.3114600181040406701171718850673642009496688842773437500000000000 1.6566079278376402150740887009305879473686218261718750000000000000 1.2201442999002283240628230487345717847347259521484375000000000000 2.0930715557750518840407494280952960252761840820312500000000000000
0.5528564453125000000000000000000000000000000000000000000000000000 -0.4370520661614281654472335958416806533932685852050781250000000000 -0.5639744334832658134715188680274877697229385375976562500000000000 -0.3101296988395905174229483236558735370635986328125000000000000000 1.6601543702662895363175721286097541451454162597656250000000000000 1.2216106974164051557352195231942459940910339355468750000000000000 2.0986980431161739168999247340252622961997985839843750000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 -0.4356319599957645949395157458639005199074745178222656250000000000 -0.5624676379736409659315654607780743390321731567382812500000000000 -0.3087962820178882239474660309497267007827758789062500000000000000 1.6637064888872603596325916441855952143669128417968750000000000000 1.2230884437454347946072630293201655149459838867187500000000000000 2.1043245340290859246579202590510249137878417968750000000000000000
0.5545654296875000000000000000000000000000000000000000000000000000 -0.4342088161634630738561213547654915601015090942382812500000000000 -0.5609578926719078761919945463887415826320648193359375000000000000 -0.3074597396550182715202481631422415375709533691406250000000000000 1.6672642384682339056212185823824256658554077148437500000000000000 1.2245776147259004318357256124727427959442138671875000000000000000 2.1099508622105673794067115522921085357666015625000000000000000000
0.5554199218750000000000000000000000000000000000000000000000000000 -0.4327826298722450282241425156826153397560119628906250000000000000 -0.5594452160300046328345047186303418129682540893554687500000000000 -0.3061200437144854236137803127348888665437698364257812500000000000 1.6708275737558460072307298105442896485328674316406250000000000000 1.2260782840545492167194652211037464439868927001953125000000000000 2.1155768634571430197865993250161409378051757812500000000000000000
0.5562744140625000000000000000000000000000000000000000000000000000 -0.4313533963685096117579576002754038199782371520996093750000000000 -0.5579296266277062876781656086677685379981994628906250000000000000 -0.3047771661093129358377495918830391019582748413085937500000000000 1.6743964494756873317982126536662690341472625732421875000000000000 1.2275905233369779345764527533901855349540710449218750000000000000 2.1212023756143967290199725539423525333404541015625000000000000000
0.5571289062500000000000000000000000000000000000000000000000000000 -0.4299211109373515804499277237482601776719093322753906250000000000 -0.5564111431705109911405315870069898664951324462890625000000000000 -0.3034310787041922252704750917473575100302696228027343750000000000 1.6779708203323029369613550443318672478199005126953125000000000000 1.2291144021369393435350048093823716044425964355468750000000000000 2.1268272385276665303877052792813628911972045898437500000000000000
0.5579833984375000000000000000000000000000000000000000000000000000 -0.4284857689025792781833956723858136683702468872070312500000000000 -0.5548897844874759455180424083664547652006149291992187500000000000 -0.3020817533176826108487489364051725715398788452148437500000000000 1.6815506410091927147476553727756254374980926513671875000000000000 1.2306499880243131350709973048651590943336486816406250000000000000 2.1324512939940722944243134406860917806625366210937500000000000000
0.5588378906250000000000000000000000000000000000000000000000000000 -0.4270473656267326778568360623467015102505683898925781250000000000 -0.5533655695289994014274270739406347274780273437500000000000000000 -0.3007291617244660097973962820105953142046928405761718750000000000 1.6851358661688111695298175618518143892288208007812500000000000000 1.2321973466217743808925888515659607946872711181640625000000000000 2.1380743857158477361224413471063598990440368652343750000000000000
0.5596923828125000000000000000000000000000000000000000000000000000 -0.4256058965111012559745518046838697046041488647460937500000000000 -0.5518385173645508068318576988531276583671569824218750000000000000 -0.2993732756576517051172459105146117508411407470703125000000000000 1.6887264504525674180257510670344345271587371826171875000000000000 1.2337565416501989901121305592823773622512817382812500000000000000 2.1436963592549358459393715747864916920661926269531250000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 -0.4241613569957420892819754953961819410324096679687500000000000000 -0.5503086471803477763842238346114754676818847656250000000000000000 -0.2980140668111364021797271561808884143829345703125000000000000000 1.6923223484808254113431758014485239982604980468750000000000000000 1.2353276349728337102362729638116434216499328613281250000000000000 2.1493170619888171124500786390854045748710632324218750000000000000
0.5614013671875000000000000000000000000000000000000000000000000000 -0.4227137425594977848675171117065474390983581542968750000000000000 -0.5487759782769772165522681461879983544349670410156250000000000000 -0.2966515068420183531827660772250965237617492675781250000000000000 1.6959235148529034908904122858075425028800964355468750000000000000 1.2369106866382737486276255367556586861610412597656250000000000000 2.1549363430675332331531990348594263195991516113281250000000000000
0.5622558593750000000000000000000000000000000000000000000000000000 -0.4212630487200144657755629395978758111596107482910156250000000000 -0.5472405300669642702615647067432291805744171142578125000000000000 -0.2952855673730646612895611724525224417448043823242187500000000000 1.6995299041470750545101964235072955489158630371093750000000000000 1.2385057549222728834337203807081095874309539794921875000000000000 2.1605540533718774476312773913377895951271057128906250000000000000
0.5631103515625000000000000000000000000000000000000000000000000000 -0.4198092710337597011083232700912049040198326110839843750000000000 -0.5457023220722843070973340218188241124153137207031250000000000000 -0.2939162199952351506304637496214127168059349060058593750000000000 1.7031414709205676683012598005007021129131317138671875000000000000 1.2401128963684231454323025900521315634250640869140625000000000000 2.1661700454727119691256120859179645776748657226562500000000000000
0.5639648437500000000000000000000000000000000000000000000000000000 -0.4183524050960407136834362518129637464880943298339843750000000000 -0.5441613739218201795111440333130303770303726196289062500000000000 -0.2925434362702612478557284703128971159458160400390625000000000000 1.7067581697095639547967493854230269789695739746093750000000000000 1.2417321658277353790822417067829519510269165039062500000000000000 2.1717841735913925305112570640631020069122314453125000000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 -0.4168924465410220880912106622417923063039779663085937500000000000 -0.5426177053487633017425650905352085828781127929687500000000000000 -0.2911671877332808744398562339483760297298431396484375000000000000 1.7103799550292011488750176795292645692825317382812500000000000000 1.2433636164971457738204207998933270573616027832031250000000000000 2.1773962935612565239296145591652020812034606933593750000000000000
0.5656738281250000000000000000000000000000000000000000000000000000 -0.4154293910417437007964736039866693317890167236328125000000000000 -0.5410713361879575522550567256985232234001159667968750000000000000 -0.2897874458955298493378904822748154401779174804687500000000000000 1.7140067813735710977596227166941389441490173339843750000000000000 1.2450072999569896659011192241450771689414978027343750000000000000 2.1830062627901525296181262092432007193565368652343750000000000000
0.5665283203125000000000000000000000000000000000000000000000000000 -0.4139632343101390943296280511276563629508018493652343750000000000 -0.5395222863731872209314133215229958295822143554687500000000000000 -0.2884041822470909677278427807323168963193893432617187500000000000 1.7176386032157202610193280634121038019657135009765625000000000000 1.2466632662074561554987894851365126669406890869140625000000000000 2.1886139402239841444952617166563868522644042968750000000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 -0.4124939720970532408550468517205445095896720886230468750000000000 -0.5379705759344073356942317332141101360321044921875000000000000000 -0.2870173682596991460158619702269788831472396850585937500000000000 1.7212753750076497105681028187973424792289733886718750000000000000 1.2483315637040686141290279920212924480438232421875000000000000000 2.1942191863112308070071776455733925104141235351562500000000000000
0.5682373046875000000000000000000000000000000000000000000000000000 -0.4110216001922602502283154990436742082238197326660156250000000000 -0.5364162249949151473060737771447747945785522460937500000000000000 -0.2856269753896053531505572209425736218690872192382812500000000000 1.7249170511803151306651216145837679505348205566406250000000000000 1.2500122393922019625733810244128108024597167968750000000000000000 2.1998218629684282987568622047547250986099243164062500000000000000
0.5690917968750000000000000000000000000000000000000000000000000000 -0.4095461144244819107207433717121602967381477355957031250000000000 -0.5348592537684655479068851491319946944713592529296875000000000000 -0.2842329750804982180234503630344988778233528137207031250000000000 1.7285635861436270399593695401563309133052825927734375000000000000 1.2517053387406791298275265944539569318294525146484375000000000000 2.2054218335465747280466075608273968100547790527343750000000000000
0.5699462890625000000000000000000000000000000000000000000000000000 -0.4080675106614052305431528111512307077646255493164062500000000000 -0.5332996825563273146642018218699377030134201049804687500000000000 -0.2828353387664831464221038004325237125158309936523437500000000000 1.7322149342864507914896421425510197877883911132812500000000000000 1.2534109057744613480167572561185806989669799804687500000000000000 2.2110189627984402349625270289834588766098022460937500000000000000
0.5708007812500000000000000000000000000000000000000000000000000000 -0.4065857848097005344811805116478353738784790039062500000000000000 -0.5317375317442794013800266839098185300827026367187500000000000000 -0.2814340378751217230934855706436792388558387756347656250000000000 1.7358710499766061285953355763922445476055145263671875000000000000 1.2551289831064613711220090408460237085819244384765625000000000000 2.2166131168467506640240571869071573019027709960937500000000000000
0.5716552734375000000000000000000000000000000000000000000000000000 -0.4051009328150395605305789104022551327943801879882812500000000000 -0.5301728217995511638349626082344911992549896240234375000000000000 -0.2800290438305279572261952125700190663337707519531250000000000000 1.7395318875608674069610515289241448044776916503906250000000000000 1.2568596119685064849136324482969939708709716796875000000000000000 2.2222041631532283290084706095512956380844116210937500000000000000
0.5725097656250000000000000000000000000000000000000000000000000000 -0.4036129506621134455102151150640565901994705200195312500000000000 -0.5286055732677017449105960622546263039112091064453125000000000000 -0.2786203280565252016209853991313138976693153381347656250000000000 1.7431974013649640387058070700732059776782989501953125000000000000 1.2586028322414732905087930703302845358848571777343750000000000000 2.2277919704884547869028210698161274194717407226562500000000000000
0.5733642578125000000000000000000000000000000000000000000000000000 -0.4021218343746503776081624437210848554968833923339843750000000000 -0.5270358067694402848246681969612836837768554687500000000000000000 -0.2772078619798604148805054592230590060353279113769531250000000000 1.7468675456935793821600100272917188704013824462890625000000000000 1.2603586824846138014777352509554475545883178710937500000000000000 2.2333764089025449628422848036279901862144470214843750000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 -0.4006275800154340260839092024980345740914344787597656250000000000 -0.5254635429973883997689654279383830726146697998046875000000000000 -0.2757916170334796523988529770576860755681991577148437500000000000 1.7505422748303520741330885357456281781196594238281250000000000000 1.2621271999641050509666229118010960519313812255859375000000000000 2.2389573496965988752549492346588522195816040039062500000000000000
0.5750732421875000000000000000000000000000000000000000000000000000 -0.3991301836863212493256014568032696843147277832031250000000000000 -0.5238888027127818203254605577967595309019088745117187500000000000 -0.2743715646598606783257423558097798377275466918945312500000000000 1.7542215430378751417350713381893001496791839599609375000000000000 1.2639084206808348653794382698833942413330078125000000000000000000 2.2445346653949154180907044064952060580253601074218750000000000000
0.5759277343750000000000000000000000000000000000000000000000000000 -0.3976296415282602469964956526382593438029289245605468750000000000 -0.5223116067421138541959635404055006802082061767578125000000000000 -0.2729476763144066397970277648710180073976516723632812500000000000 1.7579053045576966685104025600594468414783477783203125000000000000 1.2657023793974486736146900511812418699264526367187500000000000000 2.2501082297179446634061150689376518130302429199218750000000000000
0.5767822265625000000000000000000000000000000000000000000000000000 -0.3961259497213083236033526191022247076034545898437500000000000000 -0.5207319759737183417769301740918308496475219726562500000000000000 -0.2715199234688982499186238328547915443778038024902343750000000000 1.7615935136103189062595220093498937785625457763671875000000000000 1.2675091096646760036037449026480317115783691406250000000000000000 2.2556779175559618089152991160517558455467224121093750000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 -0.3946191044846500406428901897015748545527458190917968750000000000 -0.5191499313542957683154099868261255323886871337890625000000000000 -0.2700882776150043129703703925770241767168045043945312500000000000 1.7652861243951989411726799517055042088031768798828125000000000000 1.2693286438469646437710025566047988831996917724609375000000000000 2.2612436049434334606189622718375176191329956054687500000000000000
0.5784912109375000000000000000000000000000000000000000000000000000 -0.3931091020766152022147821298858616501092910766601562500000000000 -0.5175654938853772035756151126406621187925338745117187500000000000 -0.2686527102678531453427979158732341602444648742675781250000000000 1.7689830910907484717853321853908710181713104248046875000000000000 1.2711610131474309071109018987044692039489746093750000000000000000 2.2668051690340660364597624720772728323936462402343750000000000000
0.5793457031250000000000000000000000000000000000000000000000000000 -0.3915959387946967296123546020680805668234825134277343750000000000 -0.5159786846197323972873505226743873208761215209960937500000000000 -0.2672131929696610619373586814617738127708435058593750000000000000 1.7726843678543340310227449663216248154640197753906250000000000000 1.2730062476321517550559292430989444255828857421875000000000000000 2.2723624880765163069895606895443052053451538085937500000000000000
0.5802001953125000000000000000000000000000000000000000000000000000 -0.3900796109755687579578875556762795895338058471679687500000000000 -0.5143895246577163682388800225453451275825500488281250000000000000 -0.2657696972934210921657438575493870303034782409667968750000000000 1.7763899088222765421107851580018177628517150878906250000000000000 1.2748643762538143242579735670005902647972106933593750000000000000 2.2779154413907387599635967490030452609062194824218750000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 -0.3885601149951045107933111921738600358366966247558593750000000000 -0.5127980351435604822185609918960835784673690795898437500000000000 -0.2643221948466485393680613924516364932060241699218750000000000000 1.7800996681098522067543399316491559147834777832031250000000000000 1.2767354268747466150557556829880923032760620117187500000000000000 2.2834639093449577984529241803102195262908935546875000000000000000
0.5819091796875000000000000000000000000000000000000000000000000000 -0.3870374472683944522266585863690124824643135070800781250000000000 -0.5112042372616031338239395154232624918222427368164062500000000000 -0.2628706572751857706293776573147624731063842773437500000000000000 1.7838135998112909508250822909758426249027252197265625000000000000 1.2786194262893322282081953744636848568916320800781250000000000000 2.2890077733332496734419692074880003929138183593750000000000000000
0.5827636718750000000000000000000000000000000000000000000000000000 -0.3855116042497639394781572264037095010280609130859375000000000000 -0.5096081522324635848519847058923915028572082519531250000000000000 -0.2614150562670642941043297469150274991989135742187500000000000000 1.7875316579997782007183104724390432238578796386718750000000000000 1.2805164002458486738333931498345918953418731689453125000000000000 2.2945469157537079496478327200748026371002197265625000000000000000
0.5836181640625000000000000000000000000000000000000000000000000000 -0.3839825824327917636047402538679307326674461364746093750000000000 -0.5080098013091594033596720692003145813941955566406250000000000000 -0.2599553635564241793609596697933739051222801208496093750000000000 1.7912537967274535510853183950530365109443664550781250000000000000 1.2824263734677208148582394642289727926254272460937500000000000000 2.3000812199871862873123973258771002292633056640625000000000000000
0.5844726562500000000000000000000000000000000000000000000000000000 -0.3824503783503275244903818474995205178856849670410156250000000000 -0.5064092057731649498819592736253980547189712524414062500000000000 -0.2584915509274900990988044213736429810523986816406250000000000000 1.7949799700254114309672104354831390082836151123046875000000000000 1.2843493696742251941600443387869745492935180664062500000000000000 2.3056105703765976677743765321793034672737121582031250000000000000
0.5853271484375000000000000000000000000000000000000000000000000000 -0.3809149885745099495260035382671048864722251892089843750000000000 -0.5048063869304162398776725240168161690235137939453125000000000000 -0.2570235902186036036631833212595665827393531799316406250000000000 1.7987101319037011037949014280457049608230590820312500000000000000 1.2862854116006467997124218527460470795631408691406250000000000000 2.3111348522067554078773810033453628420829772949218750000000000000
0.5861816406250000000000000000000000000000000000000000000000000000 -0.3793764097167848237113219056482193991541862487792968750000000000 -0.5032013661072585186673222779063507914543151855468750000000000000 -0.2555514533263111287553215333900880068540573120117187500000000000 1.8024442363513260012553018896142020821571350097656250000000000000 1.2882345210179118044635515616391785442829132080078125000000000000 2.3166539516847404200916571426205337047576904296875000000000000000
0.5870361328125000000000000000000000000000000000000000000000000000 -0.3778346384279229752678475051652640104293823242187500000000000000 -0.5015941646463389913535024788870941847562789916992187500000000000 -0.2540751122095069591821925314434338361024856567382812500000000000 1.8061822373362448335143426447757519781589508056640625000000000000 1.2901967187517082713554827932966873049736022949218750000000000000 2.3221677559207813956732024962548166513442993164062500000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 -0.3762896713980382057407325646636309102177619934082031250000000000 -0.4999848039024459289692003949312493205070495605468750000000000000 -0.2525945388936304825122647343960124999284744262695312500000000000 1.8099240888053702569493452756432816386222839355468750000000000000 1.2921720247011061477593329982482828199863433837890625000000000000 2.3276761529096345881839624780695885419845581054687500000000000000
0.5887451171875000000000000000000000000000000000000000000000000000 -0.3747415053566053311229211431054864078760147094726562500000000000 -0.4983733052382938177871096741000656038522720336914062500000000000 -0.2511097054749168444587326121109072118997573852539062500000000000 1.8136697446845704284612565970746800303459167480468750000000000000 1.2941604578566932026717495318735018372535705566406250000000000000 2.3331790315124476542507636622758582234382629394531250000000000000
0.5895996093750000000000000000000000000000000000000000000000000000 -0.3731901370724781674681480581057257950305938720703125000000000000 -0.4967596900202557730352737053181044757366180419921875000000000000 -0.2496205841247005619010224108933471143245697021484375000000000000 1.8174191588786676732070191064849495887756347656250000000000000000 1.2961620363182397852597205201163887977600097656250000000000000000 2.3386762814390955611543176928535103797912597656250000000000000000
0.5904541015625000000000000000000000000000000000000000000000000000 -0.3716355633539075720150890447257552295923233032226562500000000000 -0.4951439796140453819539573032670887187123298645019531250000000000 -0.2481271470937697620762207861844217404723167419433593750000000000 1.8211722852714387066441759088775143027305603027343750000000000000 1.2981767773119030628947712102672085165977478027343750000000000000 2.3441677932309743503935806074878200888633728027343750000000000000
0.5913085937500000000000000000000000000000000000000000000000000000 -0.3700777810485590957334522954624844714999198913574218750000000000 -0.4935261953803462553480585484066978096961975097656250000000000000 -0.2466293667167719361188460425182711333036422729492187500000000000 1.8249290777256157447538953420007601380348205566406250000000000000 1.3002046972069865038434954840340651571750640869140625000000000000 2.3496534582442452077089001249987632036209106445312500000000000000
0.5921630859375000000000000000000000000000000000000000000000000000 -0.3685167870435314685373384691047249361872673034667968750000000000 -0.4919063586703923407483785013027954846620559692382812500000000000 -0.2451272154166705963262984369066543877124786376953125000000000000 1.8286894900828847276841315760975703597068786621093750000000000000 1.3022458115322621541309899839689023792743682861328125000000000000 2.3551331686335075232818780932575464248657226562500000000000000000
0.5930175781250000000000000000000000000000000000000000000000000000 -0.3669525782653741408090297682065283879637718200683593750000000000 -0.4902844908215004404716808039665920659899711608886718750000000000 -0.2436206657092478411463787324464647099375724792480468750000000000 1.8324534761638870961064640141557902097702026367187500000000000000 1.3043001349918732501009799307212233543395996093750000000000000000 2.3606068173359009421119480975903570652008056640625000000000000000
0.5938720703125000000000000000000000000000000000000000000000000000 -0.3653851516801056575900474854279309511184692382812500000000000000 -0.4886606131525543239568776243686443194746971130371093750000000000 -0.2421096902076569912232173464872175827622413635253906250000000000 1.8362209897682182369038628166890703141689300537109375000000000000 1.3063676814808222736985499068396165966987609863281250000000000000 2.3660742980556142001091757265385240316390991210937500000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 -0.3638145042932313111272435435239458456635475158691406250000000000 -0.4870347469594431544237522757612168788909912109375000000000000000 -0.2405942616270194955863104269155883230268955230712890625000000000 1.8399919846744285933937135268934071063995361328125000000000000000 1.3084484641000586613301948091248050332069396972656250000000000000 2.3715355052487985254572322446620091795921325683593750000000000000
0.5955810546875000000000000000000000000000000000000000000000000000 -0.3622406331497611819969506541383452713489532470703125000000000000 -0.4854069135104544518988234358403133228421211242675781250000000000 -0.2390743527890679120950778724363772198557853698730468750000000000 1.8437664146400232212386072205845266580581665039062500000000000000 1.3105424951711812653343258716631680727005004882812500000000000000 2.3769903341088651771428885695058852434158325195312500000000000000
0.5964355468750000000000000000000000000000000000000000000000000000 -0.3606635353342283467625861703709233552217483520507812500000000000 -0.4837771340416244791882149911543820053339004516601562500000000000 -0.2375499366268322143369573495874647051095962524414062500000000000 1.8475442334014617884463405061978846788406372070312500000000000000 1.3126497862507511271701332589145749807357788085937500000000000000 2.3824386805521724497225477534811943769454956054687500000000000000
0.5972900390625000000000000000000000000000000000000000000000000000 -0.3590832079707065860318948580243159085512161254882812500000000000 -0.4821454297520453291525655004079453647136688232421875000000000000 -0.2360209861893678429112242156406864523887634277343750000000000000 1.8513253946741587974145204498199746012687683105468750000000000000 1.3147703481442438722126553329871967434883117675781250000000000000 2.3878804412040737226163855666527524590492248535156250000000000000
0.5981445312500000000000000000000000000000000000000000000000000000 -0.3574996482228285921145527481712633743882179260253906250000000000 -0.4805118217991323215088073084189090877771377563476562500000000000 -0.2344874746465248627202981879236176609992980957031250000000000000 1.8551098521524833628859596501570194959640502929687500000000000000 1.3169041909196397277526102698175236582756042480468750000000000000 2.3933155133853269980193090304965153336524963378906250000000000000
0.5989990234375000000000000000000000000000000000000000000000000000 -0.3559128532938037881017123709170846268534660339355468750000000000 -0.4788763312938517646699665419873781502246856689453125000000000000 -0.2329493752937558115334581998467911034822463989257812500000000000 1.8588975595097589899040713135036639869213104248046875000000000000 1.3190513239206573814499279251322150230407714843750000000000000000 2.3987437950988605983582147018751129508018493652343750000000000000
0.5998535156250000000000000000000000000000000000000000000000000000 -0.3543228204264364245013041454512858763337135314941406250000000000 -0.4772389792959115251136381630203686654567718505859375000000000000 -0.2314066615569613516445457435111165978014469146728515625000000000 1.8626884703982640179020791038055904209613800048828125000000000000 1.3212117557796547728798941534478217363357543945312500000000000000 2.4041651850168732629242640541633591055870056152343750000000000000
0.6007080078125000000000000000000000000000000000000000000000000000 -0.3527295469031434538287328450678614899516105651855468750000000000 -0.4755997868089155700133119353267829865217208862304687500000000000 -0.2298593069973713376441537548089399933815002441406250000000000000 1.8664825384492313986584122176282107830047607421875000000000000000 1.3233854944301892686553401290439069271087646484375000000000000000 2.4095795824682735286614843062125146389007568359375000000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 -0.3511330300459725162198765247012488543987274169921875000000000000 -0.4739587747754849811343547116848640143871307373046875000000000000 -0.2283072853164600513053983377176336944103240966796875000000000000 1.8702797172728489183413103091879747807979583740234375000000000000 1.3255725471192625342098381224786862730979919433593750000000000000 2.4149868874264353024727824958972632884979248046875000000000000000
0.6024169921875000000000000000000000000000000000000000000000000000 -0.3495332672166201470886903734935913234949111938476562500000000000 -0.4723159640723471053291859789169393479824066162109375000000000000 -0.2267505703608931888481947680702432990074157714843750000000000000 1.8740799604582589754642185653210617601871490478515625000000000000 1.3277729204192372236548180808313190937042236328125000000000000000 2.4203870004972807272736190498108044266700744628906250000000000000
0.6032714843750000000000000000000000000000000000000000000000000000 -0.3479302558164493741621470235259039327502250671386718750000000000 -0.4706713755053928971427978922292822971940040588378906250000000000 -0.2251891361275058511814961548225255683064460754394531250000000000 1.8778832215735583588411827804520726203918457031250000000000000000 1.3299866202394599046243683915236033499240875244140625000000000000 2.4257798229076570351026020944118499755859375000000000000000000000
0.6041259765625000000000000000000000000000000000000000000000000000 -0.3463239932865081471824453274166444316506385803222656250000000000 -0.4690250298047080046437429245997918769717216491699218750000000000 -0.2236229567683082897211477302334969863295555114746093750000000000 1.8816894541657989137206641316879540681838989257812500000000000000 1.3322136518375722324947219021851196885108947753906250000000000000 2.4311652564940255949466063611907884478569030761718750000000000000
0.6049804687500000000000000000000000000000000000000000000000000000 -0.3447144771075467684084969732793979346752166748046875000000000000 -0.4673769476195754335456911121582379564642906188964843750000000000 -0.2220520065955181032713028344005579128861427307128906250000000000 1.8854986117609870976963293287553824484348297119140625000000000000 1.3344540198305390177324625256005674600601196289062500000000000000 2.4365432036914351776601961319101974368095397949218750000000000000
0.6058349609375000000000000000000000000000000000000000000000000000 -0.3431017048000365998738914186105830594897270202636718750000000000 -0.4657271495134566174911583402717951685190200805664062500000000000 -0.2204762600866165822566244969493709504604339599609375000000000000 1.8893106478640837586624456889694556593894958496093750000000000000 1.3367077282053818620966012531425803899765014648437500000000000000 2.4419135675227856552282901247963309288024902343750000000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 -0.3414856739241873828660800427314825356006622314453125000000000000 -0.4640756559589481744509953387023415416479110717773437500000000000 -0.2188956918894265912811647467606235295534133911132812500000000000 1.8931255159590045789030909872963093221187591552734375000000000000 1.3389747803296443429132978053530678153038024902343750000000000000 2.4472762515883648148928841692395508289337158203125000000000000000
0.6075439453125000000000000000000000000000000000000000000000000000 -0.3398663820799655010951312306133331730961799621582031250000000000 -0.4624224873327198448436092803603969514369964599609375000000000000 -0.2173102768272111573466531808662693947553634643554687500000000000 1.8969431695086198530475485313218086957931518554687500000000000000 1.3412551789615798636390309184207580983638763427734375000000000000 2.4526311600556596204114612191915512084960937500000000000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 -0.3382438269071120773290317629289347678422927856445312500000000000 -0.4607676639104344440411864525231067091226577758789062500000000000 -0.2157199899037897106168770733347628265619277954101562500000000000 1.9007635619547544880703071612515486776828765869140625000000000000 1.3435489262600763815669324685586616396903991699218750000000000000 2.4579781976494325945736818539444357156753540039062500000000000000
0.6092529296875000000000000000000000000000000000000000000000000000 -0.3366180060851606259397783560416428372263908386230468750000000000 -0.4591112058616534374877460322750266641378402709960937500000000000 -0.2141248063086678143918106798082590103149414062500000000000000000 1.9045866467181884473802710999734699726104736328125000000000000000 1.3458560237943260062820627354085445404052734375000000000000000000 2.4633172696420508884784794645383954048156738281250000000000000000
0.6101074218750000000000000000000000000000000000000000000000000000 -0.3349889173334553715832839770882856100797653198242187500000000000 -0.4574531332447292486520495913282502442598342895507812500000000000 -0.2125247014221814667589427472194074653089046478271484375000000000 1.9084123771986558626423402529326267540454864501953125000000000000 1.3481764725532401349994415795663371682167053222656250000000000000 2.4686482818440715902852389262989163398742675781250000000000000000
0.6109619140625000000000000000000000000000000000000000000000000000 -0.3333565584111689572566206152259837836027145385742187500000000000 -0.4557934660016866312837180430506123229861259460449218750000000000 -0.2109196508206512832295231874013552442193031311035156250000000000 1.9122407067748454778666200581938028335571289062500000000000000000 1.3505102729546196727028473105747252702713012695312500000000000000 2.4739711405950712830303928058128803968429565429687500000000000000
0.6118164062500000000000000000000000000000000000000000000000000000 -0.3317209271173207629779255967150675132870674133300781250000000000 -0.4541322239530963256193274446559371426701545715332031250000000000 -0.2093096302815452003365237487741978839039802551269531250000000000 1.9160715888044013155422362615354359149932861328125000000000000000 1.3528574248540874425117408463847823441028594970703125000000000000 2.4792857527547154106173366017173975706100463867187500000000000000
0.6126708984375000000000000000000000000000000000000000000000000000 -0.3300820212907945583324931249080691486597061157226562500000000000 -0.4524694267929448843190698426042217761278152465820312500000000000 -0.2076946157886442323459164072119165211915969848632812500000000000 1.9199049766239213443697053662617690861225128173828125000000000000 1.3552179275537850067223644145997241139411926269531250000000000000 2.4845920256940576820170463179238140583038330078125000000000000000
0.6135253906250000000000000000000000000000000000000000000000000000 -0.3284398388103566546192269015591591596603393554687500000000000000 -0.4508050940834994468886520735395606607198715209960937500000000000 -0.2060745835372138623498017295787576586008071899414062500000000000 1.9237408235489588115285641833906993269920349121093750000000000000 1.3575917798108441125748413469409570097923278808593750000000000000 2.4898898672870735104822870198404416441917419433593750000000000000
0.6143798828125000000000000000000000000000000000000000000000000000 -0.3267943775946738904636390543601009994745254516601562500000000000 -0.4491392452501742349468827342207077890634536743164062500000000000 -0.2044495099391735459803953744994942098855972290039062500000000000 1.9275790828740213544989501315285451710224151611328125000000000000 1.3599789798456318745678572668111883103847503662109375000000000000 2.4951791859024110564746479212772101163864135742187500000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 -0.3251456356023315064085466019605519250035285949707031250000000000 -0.4474718995763987128277960891864495351910591125488281250000000000 -0.2028193716282642999892971147346543148159980773925781250000000000 1.9314197078725707790169963118387386202812194824218750000000000000 1.3623795253497781310159098211443051695823669433593750000000000000 2.5004598903953634270180828025331720709800720214843750000000000000
0.6160888671875000000000000000000000000000000000000000000000000000 -0.3234936108318510750159191502461908385157585144042968750000000000 -0.4458030761984913548090503354615066200494766235351562500000000000 -0.2011841454652107952227879650308750569820404052734375000000000000 1.9352626517970246133870659832609817385673522949218750000000000000 1.3647934134939974093470027582952752709388732910156250000000000000 2.5057318901000518174271292082266882061958312988281250000000000000
0.6169433593750000000000000000000000000000000000000000000000000000 -0.3218383013217088750579364386794622987508773803710937500000000000 -0.4441327941005424606579765622882405295968055725097656250000000000 -0.1995438085428752894578963150706840679049491882324218750000000000 1.9391078678787543321249131622607819736003875732421875000000000000 1.3672206409356948419997479504672810435295104980468750000000000000 2.5109950948218138222500783740542829036712646484375000000000000000
0.6177978515625000000000000000000000000000000000000000000000000000 -0.3201797051503534885519286490307422354817390441894531250000000000 -0.4424610721093062970510345621732994914054870605468750000000000000 -0.1978983381914006522972471202592714689671993255615234375000000000 1.9429553093280860220914973979233764111995697021484375000000000000 1.3696612038263742405774792132433503866195678710937500000000000000 2.5162494148297978036055155826034024357795715332031250000000000000
0.6186523437500000000000000000000000000000000000000000000000000000 -0.3185178204362237308622241016564657911658287048339843750000000000 -0.4407879288891085600710084690945222973823547363281250000000000000 -0.1962477119833389294090153498473227955400943756103515625000000000 1.9468049293343008265821936220163479447364807128906250000000000000 1.3721150978188463298579335969407111406326293945312500000000000000 2.5214947608497553233064536470919847488403320312500000000000000000
0.6195068359375000000000000000000000000000000000000000000000000000 -0.3168526453377670248912068018398713320493698120117187500000000000 -0.4391133829367692698042446863837540149688720703125000000000000000 -0.1945919077387647799781689172959886491298675537109375000000000000 1.9506566810656342791929773738957010209560394287109375000000000000 1.3745823180742458013980922260088846087455749511718750000000000000 2.5267310440570227569878625217825174331665039062500000000000000000
0.6203613281250000000000000000000000000000000000000000000000000000 -0.3151841780534572201588616735534742474555969238281250000000000000 -0.4374374525765477583760798552248161286115646362304687500000000000 -0.1929309035303666819416434918821323662996292114257812500000000000 1.9545105176692765258650297255371697247028350830078125000000000000 1.3770628592688547442435265111271291971206665039062500000000000000 2.5319581760696983074865329399472102522850036621093750000000000000
0.6212158203125000000000000000000000000000000000000000000000000000 -0.3135124168218122453488660994480596855282783508300781250000000000 -0.4357601559551066427999899133283179253339767456054687500000000000 -0.1912646776885178478977422855678014457225799560546875000000000000 1.9583663922713727689739471315988339483737945556640625000000000000 1.3795567156007475517753846361301839351654052734375000000000000000 2.5371760689419979861725096270674839615821838378906250000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 -0.3118373599214125380107986984512535855174064636230468750000000000 -0.4340815110365052187368917202547891065478324890136718750000000000 -0.1895932088063198572847056766477180644869804382324218750000000000 1.9622242579770223791513217292958870530128479003906250000000000000 1.3820638807962475347324016183847561478614807128906250000000000000 2.5423846351577972235702418402070179581642150878906250000000000000
0.6229248046875000000000000000000000000000000000000000000000000000 -0.3101590056709188636396845595299964770674705505371093750000000000 -0.4324015355972186114286159863695502281188964843750000000000000000 -0.1879164757446191158507531326904427260160446166992187500000000000 1.9660840678702797834631610385258682072162628173828125000000000000 1.3845843481162161126007958955597132444381713867187500000000000000 2.5475837876243434543255261814920231699943542480468750000000000000
0.6237792968750000000000000000000000000000000000000000000000000000 -0.3084773524290902457778429379686713218688964843750000000000000000 -0.4307202472211903998555726502672769129276275634765625000000000000 -0.1862344576369900917001132256700657308101654052734375000000000000 1.9699457750141537992760731867747381329536437988281250000000000000 1.3871181103621577079820781364105641841888427734375000000000000000 2.5527734396661498905700682371389120817184448242187500000000000000
0.6246337890625000000000000000000000000000000000000000000000000000 -0.3067923985948019516278861829050583764910697937011718750000000000 -0.4290376632949192137189697859867010265588760375976562500000000000 -0.1845471338946846617812269641945022158324718475341796875000000000 1.9738093324506078563018718341481871902942657470703125000000000000 1.3896651598821647688453140290221199393272399902343750000000000000 2.5579535050190509437584296392742544412612915039062500000000000000
0.6254882812500000000000000000000000000000000000000000000000000000 -0.3051041426070635886880211273819440975785255432128906250000000000 -0.4273538010025833555616259218368213623762130737304687500000000000 -0.1828544842115438218144163329270668327808380126953125000000000000 1.9776746932005606627313909484655596315860748291015625000000000000 1.3922254885766935927904341951943933963775634765625000000000000000 2.5631238978244277326723477017367258667945861816406250000000000000
0.6263427734375000000000000000000000000000000000000000000000000000 -0.3034125829450369793427455533674219623208045959472656250000000000 -0.4256686773212056129622737898898776620626449584960937500000000000 -0.1811564885688683179676417012160527519881725311279296875000000000 1.9815418102638848729668552550720050930976867675781250000000000000 1.3947990879041771705715291318483650684356689453125000000000000000 2.5682845326235925753621813782956451177597045898437500000000000000
0.6271972656250000000000000000000000000000000000000000000000000000 -0.3017177181280542019869983505486743524670600891113281250000000000 -0.4239823090158635343627224756346549838781356811523437500000000000 -0.1794531272402448418556986098337802104651927947998046875000000000 1.9854106366194077537556950119324028491973876953125000000000000000 1.3973859488864823763520917054847814142704010009765625000000000000 2.5734353243523333532039032434113323688507080078125000000000000000
0.6280517578125000000000000000000000000000000000000000000000000000 -0.3000195467156355211280072126101003959774971008300781250000000000 -0.4222947126349449464832730427588103339076042175292968750000000000 -0.1777443807963260957727413824613904580473899841308593750000000000 1.9892811252249120723689657097565941512584686279296875000000000000 1.3999860621142095062907628744142130017280578613281250000000000000 2.5785761883356146384471685450989753007888793945312500000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 -0.2983180673075074285094387960270978510379791259765625000000000000 -0.4206059045054547085307206089055398479104042053222656250000000000 -0.1760302301095601484881569831486558541655540466308593750000000000 1.9931532290171345422891135967802256345748901367187500000000000000 1.4025994177518392724834939144784584641456604003906250000000000000 2.5837070402824298120947332790819928050041198730468750000000000000
0.6297607421875000000000000000000000000000000000000000000000000000 -0.2966132785436205177020951850863639265298843383789062500000000000 -0.4189159007283743130223285788815701380372047424316406250000000000 -0.1743106563588667223818617912911577150225639343261718750000000000 1.9970269009117667113883953788899816572666168212890625000000000000 1.4052260055427354679125073744216933846473693847656250000000000000 2.5888277962807979548642833833582699298858642578125000000000000000
0.6306152343750000000000000000000000000000000000000000000000000000 -0.2949051791041676362503665131953312084078788757324218750000000000 -0.4172247171740772753167902919813059270381927490234375000000000000 -0.1725856410342580249395183500382700003683567047119140625000000000 2.0009020938034547398842732945922762155532836914062500000000000000 1.4078658148139915340379957342520356178283691406250000000000000000 2.5939383727929179457305508549325168132781982421875000000000000000
0.6314697265625000000000000000000000000000000000000000000000000000 -0.2931937677096017602629274279024684801697731018066406250000000000 -0.4155323694778046972331253527954686433076858520507812500000000000 -0.1708551659413987955371538873805548064410686492919921875000000000 2.0047787605657996223840200400445610284805297851562500000000000000 1.4105188344811483425189635454444214701652526855468750000000000000 2.5990386866504509022490765346447005867958068847656250000000000000
0.6323242187500000000000000000000000000000000000000000000000000000 -0.2914790431206540355368872496910626068711280822753906250000000000 -0.4138388730352027811143500457546906545758247375488281250000000000 -0.1691192132061052899594244536274345591664314270019531250000000000 2.0086568540513569658401138440240174531936645507812500000000000000 1.4131850530527603204689057747600600123405456542968750000000000000 2.6041286550499536112113219132879748940467834472656250000000000000
0.6331787109375000000000000000000000000000000000000000000000000000 -0.2897610041383516521484864369995193555951118469238281250000000000 -0.4121442429979245702931223149789730086922645568847656250000000000 -0.1673777652787787340038505590200657024979591369628906250000000000 2.0125363270916367675056335428962484002113342285156250000000000000 1.4158644586348270166809015790931880474090576171875000000000000000 2.6092081955484465183303655066993087530136108398437500000000000000
0.6340332031250000000000000000000000000000000000000000000000000000 -0.2880396496040358855772467450151452794671058654785156250000000000 -0.4104484942693019666748455165361519902944564819335937500000000000 -0.1656308049387697767240723578652250580489635467529296875000000000 2.0164171324971040810680733557092025876045227050781250000000000000 1.4185570389350963260710614122217521071434020996093750000000000000 2.6142772260591118360650852991966530680656433105468750000000000000
0.6348876953125000000000000000000000000000000000000000000000000000 -0.2863149783993800823189701532101025804877281188964843750000000000 -0.4087516415000871927709624742419691756367683410644531250000000000 -0.1638783152986729718669778321782359853386878967285156250000000000 2.0202992230571785725601330341305583715438842773437500000000000000 1.4212627812672267157978467366774566471576690673828125000000000000 2.6193356648471306513670242566149681806564331054687500000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 -0.2845869894464077565210402553930180147290229797363281250000000000 -0.4070536990842698044090752773627173155546188354492187500000000000 -0.1621202798085457086330052334233187139034271240234375000000000000 2.0241825515402345203597178624477237462997436523437500000000000000 1.4239816725548224418673726177075877785682678222656250000000000000 2.6243834305256465988520631071878597140312194824218750000000000000
0.6365966796875000000000000000000000000000000000000000000000000000 -0.2828556817075105200842699559871107339859008789062500000000000000 -0.4053546811549702533206129828613484278321266174316406250000000000 -0.1603566822600507868479269291128730401396751403808593750000000000 2.0280670706936003711007288075052201747894287109375000000000000000 1.4267136993353448648491621497669257223606109619140625000000000000 2.6294204420518560993969003902748227119445800781250000000000000000
0.6374511718750000000000000000000000000000000000000000000000000000 -0.2811210541854656796978417787613580003380775451660156250000000000 -0.4036546015804127751636087850783951580524444580078125000000000000 -0.1585875067905185842320747724443208426237106323242187500000000000 2.0319527332435600719406920688925310969352722167968750000000000000 1.4294588477638969781224886901327408850193023681640625000000000000 2.6344466187232233878035003726836293935775756835937500000000000000
0.6383056640625000000000000000000000000000000000000000000000000000 -0.2793831059234549996084240319760283455252647399902343750000000000 -0.4019534739599825989841974660521373152732849121093750000000000000 -0.1568127378869274002326505978999193757772445678710937500000000000 2.0358394918953517382931295287562534213066101074218750000000000000 1.4322171036168847013669847001438029110431671142578125000000000000 2.6394618801738189972638792824000120162963867187500000000000000000
0.6391601562500000000000000000000000000000000000000000000000000000 -0.2776418360050818545659012670512311160564422607421875000000000000 -0.4002513116203668674941695826419163495302200317382812500000000000 -0.1550323603897968693932085670894593931734561920166015625000000000 2.0397272993331680979167686018627136945724487304687500000000000000 1.4349884522955607124572452448774129152297973632812500000000000000 2.6444661463707754833762919588480144739151000976562500000000000000
0.6400146484375000000000000000000000000000000000000000000000000000 -0.2758972435543898815701879811967955902218818664550781250000000000 -0.3985481276117852633689153662999160587787628173828125000000000000 -0.1532463594969944997714605960936751216650009155273437500000000000 2.0436161082201564909155422355979681015014648437500000000000000000 1.4377728788294423800664390000747516751289367675781250000000000000 2.6494593376108706017646454711211845278739929199218750000000000000
0.6408691406250000000000000000000000000000000000000000000000000000 -0.2741493277358804658838664636277826502919197082519531250000000000 -0.3968439347043104525880607980070635676383972167968750000000000000 -0.1514547207674505069352477448774152435362339019775390625000000000 2.0475058711984193138277987600304186344146728515625000000000000000 1.4405703678796257793948143444140441715717315673828125000000000000 2.6544413745172130703053881006781011819839477539062500000000000000
0.6417236328125000000000000000000000000000000000000000000000000000 -0.2723980877545311152232443419052287936210632324218750000000000000 -0.3951387453842827301997431277413852512836456298828125000000000000 -0.1496574301247795002467455560690723359584808349609375000000000000 2.0513965408890135755370920378481969237327575683593750000000000000 1.4433809037419766951870769844390451908111572265625000000000000000 2.6594121780360504558871070912573486566543579101562500000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 -0.2706435228558132788378998156986199319362640380859375000000000000 -0.3934325718508211444657263200497254729270935058593750000000000000 -0.1478544738608053854544976957186008803546428680419921875000000000 2.0552880698919508972721814643591642379760742187500000000000000000 1.4462044703502101583580952137708663940429687500000000000000000000 2.6643716694336916361862677149474620819091796875000000000000000000
0.6434326171875000000000000000000000000000000000000000000000000000 -0.2688856323257100555679244280327111482620239257812500000000000000 -0.3917254260124311548985076569806551560759544372558593750000000000 -0.1460458386389889562373411990847671404480934143066406250000000000 2.0591804107861970685178221174282953143119812011718750000000000000 1.4490410512788640673420559323858469724655151367187500000000000000 2.6693197702935300696935883024707436561584472656250000000000000000
0.6442871093750000000000000000000000000000000000000000000000000000 -0.2671244154907347345684343054017517715692520141601562500000000000 -0.3900173194837156520620169430912937968969345092773437500000000000 -0.1442315114977538170748516677122097462415695190429687500000000000 2.0630735161296729351931844576029106974601745605468750000000000000 1.4518906297461613430499483001767657697200775146484375000000000000 2.6742564025131843052918156899977475404739379882812500000000000000
0.6451416015625000000000000000000000000000000000000000000000000000 -0.2653598717179483368333592352428240701556205749511718750000000000 -0.3883082635821872297121615247306181117892265319824218750000000000 -0.1424114798537094439545569457550300285220146179199218750000000000 2.0669673384592543996518543281126767396926879882812500000000000000 1.4547531886167668346843129256740212440490722656250000000000000000 2.6791814883017419646193957305513322353363037109375000000000000000
0.6459960937500000000000000000000000000000000000000000000000000000 -0.2635920004149776008084415934717981144785881042480468750000000000 -0.3865982693251870383477353243506513535976409912109375000000000000 -0.1405857315047681910247234782218583859503269195556640625000000000 2.0708618302907715325034132547443732619285583496093750000000000000 1.4576287104044372000544171896763145923614501953125000000000000000 2.6840949501771058649524093198124319314956665039062500000000000000
0.6468505859375000000000000000000000000000000000000000000000000000 -0.2618208010300334120934451220819028094410896301269531250000000000 -0.3848873474269118299950775963225169107317924499511718750000000000 -0.1387542546331549941918126478412887081503868103027343750000000000 2.0747569441190090167026482959045097231864929199218750000000000000 1.4605171772745710878638192298240028321743011474609375000000000000 2.6889967109634467234968724369537085294723510742187500000000000000
0.6477050781250000000000000000000000000000000000000000000000000000 -0.2600462730519282894547927753592375665903091430664062500000000000 -0.3831755082955487501372715541947400197386741638183593750000000000 -0.1369170378083078287723139965237351134419441223144531250000000000 2.0786526324177065916387618926819413900375366210937500000000000000 1.4634185710466560692566417856141924858093261718750000000000000000 2.6938866937887571140208819997496902942657470703125000000000000000
0.6485595703125000000000000000000000000000000000000000000000000000 -0.2582684160100947590166242662235163152217864990234375000000000000 -0.3814627620305237609699133827234618365764617919921875000000000000 -0.1350740699896657570633351497235707938671112060546875000000000000 2.0825488476395577208677423186600208282470703125000000000000000000 1.4663328731966136508901854540454223752021789550781250000000000000 2.6987648220825017908452991832746192812919616699218750000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 -0.2564872294746028402734339124435791745781898498535156250000000000 -0.3797491184198631408719393220962956547737121582031250000000000000 -0.1332253405293425674305041184197762049734592437744140625000000000 2.0864455422162122566476227802922949194908142089843750000000000000 1.4692600648590512513180783571442589163780212402343750000000000000 2.7036310195733732619771672034403309226036071777343750000000000000
0.6502685546875000000000000000000000000000000000000000000000000000 -0.2547027130561785313034306454937905073165893554687500000000000000 -0.3780345869376699474706526871159439906477928161621093750000000000 -0.1313708391746871151362086038716370239853858947753906250000000000 2.0903426685582728872248026164015755057334899902343750000000000000 1.4722001268294069298292470193700864911079406738281250000000000000 2.7084852102871388446203582134330645203590393066406250000000000000
0.6511230468750000000000000000000000000000000000000000000000000000 -0.2529148664062215723369320130586856976151466369628906250000000000 -0.3763191767417187194588734655553707852959632873535156250000000000 -0.1295105560707244252149905605620006099343299865722656250000000000 2.0942401790552982454585162486182525753974914550781250000000000000 1.4751530395660119587830649834359064698219299316406250000000000000 2.7133273185445845321339675138005986809730529785156250000000000000
0.6519775390625000000000000000000000000000000000000000000000000000 -0.2511236892168233203470606440532719716429710388183593750000000000 -0.3746028966711677510303957205906044691801071166992187500000000000 -0.1276444817624788896637255675159394741058349609375000000000000000 2.0981380260758006883747839310672134160995483398437500000000000000 1.4781187831920497011140014365082606673240661621093750000000000000 2.7181572689595516756355664256261661648750305175781250000000000000
0.6528320312500000000000000000000000000000000000000000000000000000 -0.2493291812207851787519530262215994298458099365234375000000000000 -0.3728857552443938239150611479999497532844543457031250000000000000 -0.1257726071971765335888449044432491064071655273437500000000000000 2.1020361619672480735232511506183072924613952636718750000000000000 1.4810973374974225613698308734456077218055725097656250000000000000 2.7229749864370735856766714277910068631172180175781250000000000000
0.6536865234375000000000000000000000000000000000000000000000000000 -0.2475313421916357781160655804342241026461124420166015625000000000 -0.3711677606569460663443749126599868759512901306152343750000000000 -0.1238949237263254898877562482084613293409347534179687500000000000 2.1059345390560624267095590766984969377517700195312500000000000000 1.4840886819405301189078727475134655833244323730468750000000000000 2.7277803961715947345112454058835282921791076660156250000000000000
0.6545410156250000000000000000000000000000000000000000000000000000 -0.2457301719436497944304420570915681309998035430908203125000000000 -0.3694489207796247676185430464101955294609069824218750000000000000 -0.1220114231076748351201288755873974878340959548950195312500000000 2.1098331096476203860845544113544747233390808105468750000000000000 1.4870927956499562228032118582632392644882202148437500000000000000 2.7325734236452845493658969644457101821899414062500000000000000000
0.6553955078125000000000000000000000000000000000000000000000000000 -0.2439256703318654906365026135972584597766399383544921875000000000 -0.3677292431566849817414777135127224028110504150390625000000000000 -0.1201220975070460134093153214962512720376253128051757812500000000 2.1137318260262536462334992393152788281440734863281250000000000000 1.4901096574260646043796896265121176838874816894531250000000000000 2.7373539946264426880873088521184399724006652832031250000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 -0.2421178372521027855057695887808222323656082153320312500000000000 -0.3660087350041640319453506435820600017905235290527343750000000000 -0.1182269395000415390661885339795844629406929016113281250000000000 2.1176306404552480699976513278670608997344970703125000000000000000 1.4931392457425076703003696820815093815326690673828125000000000000 2.7421220351679886917395378986839205026626586914062500000000000000
0.6571044921875000000000000000000000000000000000000000000000000000 -0.2403066726409811282305639679179876111447811126708984375000000000 -0.3642874032083364133072223012277390807867050170898437500000000000 -0.1163259420736258153983300189793226309120655059814453125000000000 2.1215295051768450207418936770409345626831054687500000000000000000 1.4961815387476518068865516397636383771896362304687500000000000000 2.7468774716060382345972357143182307481765747070312500000000000000
0.6579589843750000000000000000000000000000000000000000000000000000 -0.2384921764759377338371848509268602356314659118652343750000000000 -0.3625652543242964820358054112148238345980644226074218750000000000 -0.1144190986275789856385642906388966366648674011230468750000000000 2.1254283724122395859978951193625107407569885253906250000000000000 1.4992365142659078713904818869195878505706787109375000000000000000 2.7516202305585713006053083518054336309432983398437500000000000000
0.6588134765625000000000000000000000000000000000000000000000000000 -0.2366743487752454300210303017593105323612689971923828125000000000 -0.3608422945746687093837579141109017655253410339355468750000000000 -0.1125064029758221367805148815932625439018011093139648437500000000 2.1293271943615819097317398700397461652755737304687500000000000000 1.5023041497989859660577849354012869298458099365234375000000000000 2.7563502389241776313610898796468973159790039062500000000000000000
0.6596679687500000000000000000000000000000000000000000000000000000 -0.2348531895980307260263231228236691094934940338134765625000000000 -0.3591185298484471100088910588965518400073051452636718750000000000 -0.1105878493476143420437551867507863789796829223632812500000000000 2.1332259232039767482547176769003272056579589843750000000000000000 1.5053844225270613943479247609502635896205902099609375000000000000 2.7610674238808918801169056678190827369689941406250000000000000000
0.6605224609375000000000000000000000000000000000000000000000000000 -0.2330286990442912431475974699424114078283309936523437500000000000 -0.3573939656999632896727803199610207229852676391601562500000000000 -0.1086634323886191688668390042948885820806026458740234375000000000 2.1371245110974834702233238203916698694229125976562500000000000000 1.5084773093098593488292635811376385390758514404296875000000000000 2.7657717128851073695727791346143931150436401367187500000000000000
0.6613769531250000000000000000000000000000000000000000000000000000 -0.2312008772549148660768736363024800084531307220458984375000000000 -0.3556686073479874976577264078514417633414268493652343750000000000 -0.1067331471618422344960208647535182535648345947265625000000000000 2.1410229101791165007284689636435359716415405273437500000000000000 1.5115827866876558882580638965009711682796478271484375000000000000 2.7704630336705768911542691057547926902770996093750000000000000000
0.6622314453125000000000000000000000000000000000000000000000000000 -0.2293697244116962852267249672877369448542594909667968750000000000 -0.3539424596749549123408939976798137649893760681152343750000000000 -0.1047969891484376719903437447101168800145387649536132812500000000 2.1449210725648444331170594523428007960319519042968750000000000000 1.5147008308821989785997175204101949930191040039062500000000000000 2.7751413142474898876344013842754065990447998046875000000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 -0.2275352407373560925663014131714589893817901611328125000000000000 -0.3522155272263270964216985703387763351202011108398437500000000000 -0.1028549542483850887109042560041416436433792114257812500000000000 2.1488189503495904730812071647960692644119262695312500000000000000 1.5178314177975487098137818975374102592468261718750000000000000000 2.7798064829016322363486324320547282695770263671875000000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 -0.2256974264955586839676016097655519843101501464843750000000000000 -0.3504878142100813498416300717508420348167419433593750000000000000 -0.1009070387810360180935731477802619338035583496093750000000000000 2.1527164956072328827474393619922921061515808105468750000000000000 1.5209745230208366884028237109305337071418762207031250000000000000 2.7844584681936290770920550130540505051612854003906250000000000000
0.6647949218750000000000000000000000000000000000000000000000000000 -0.2238562819909292456177496433156193234026432037353515625000000000 -0.3487593244963311800432848031050525605678558349609375000000000000 -0.0989532394855272973144266757117293309420347213745117187500000000 2.1566136603906045365874888375401496887207031250000000000000000000 1.5241301218229497127509830534108914434909820556640625000000000000 2.7890971989582595824685995467007160186767578125000000000000000000
0.6656494140625000000000000000000000000000000000000000000000000000 -0.2220118075690730163884722969669383019208908081054687500000000000 -0.3470300616170785001912690859171561896800994873046875000000000000 -0.0969935535210675325856755080167204141616821289062500000000000000 2.1605103967314924773290840676054358482360839843750000000000000000 1.5272981891591344005831842878251336514949798583984375000000000000 2.7937226043038503320303789223544299602508544921875000000000000000
0.6665039062500000000000000000000000000000000000000000000000000000 -0.2201640036165922464928002000306150875985622406005859375000000000 -0.3453000287660938361078422076388960704207420349121093750000000000 -0.0950279784670906568777581924223341047763824462890625000000000000 2.1644066566406392482235787610989063978195190429687500000000000000 1.5304786996695185496975000205566175282001495361328125000000000000 2.7983346136117601687942624266725033521652221679687500000000000000
0.6673583984375000000000000000000000000000000000000000000000000000 -0.2183128705611052378099401494182529859244823455810546875000000000 -0.3435692287989288162819434546690899878740310668945312500000000000 -0.0930565123232816870935124597963294945657253265380859375000000000 2.1683023921077420048675321595510467886924743652343750000000000000 1.5336716276795672175836671158322133123874664306640625000000000000 2.8029331565359170141960021283011883497238159179687500000000000000
0.6682128906250000000000000000000000000000000000000000000000000000 -0.2164584088712629694750688713611452840268611907958984375000000000 -0.3418376642330556158810850320151075720787048339843750000000000000 -0.0910791535094702953134770950782694853842258453369140625000000000 2.1721975551014511829350794869242236018180847167968750000000000000 1.5368769472004488729766080723493359982967376708984375000000000000 2.8075181630024532708489459764678031206130981445312500000000000000
0.6690673828125000000000000000000000000000000000000000000000000000 -0.2146006190567682214709321897316840477287769317626953125000000000 -0.3401053372481382952585704515513498336076736450195312500000000000 -0.0890959008653981476832939279120182618498802185058593750000000000 2.1760920975693736068024009000509977340698242187500000000000000000 1.5400946319293395969651783161680214107036590576171875000000000000 2.8120895632094073945950185589026659727096557617187500000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 -0.2127395016683932549295121816612663678824901580810546875000000000 -0.3383722496864296491736467942246235907077789306640625000000000000 -0.0871067536503568884409531847268226556479930877685546875000000000 2.1799859714380698250124623882584273815155029296875000000000000000 1.5433246552496442394186715318937785923480987548828125000000000000 2.8166472876264956326508581696543842554092407226562500000000000000
0.6707763671875000000000000000000000000000000000000000000000000000 -0.2108750572979975201892699487871141172945499420166015625000000000 -0.3366384030532966198379085653868969529867172241210937500000000000 -0.0851117115426983927850557165584177710115909576416015625000000000 2.1838791286130549984534354734933003783226013183593750000000000000 1.5465669902311418582030455581843852996826171875000000000000000000 2.8211912669949681387038253888022154569625854492187500000000000000
0.6716308593750000000000000000000000000000000000000000000000000000 -0.2090072865785458644527494698195368982851505279541015625000000000 -0.3349037985178725529422649742627982050180435180664062500000000000 -0.0831107746392191759632339653762755915522575378417968750000000000 2.1877715209787993444479070603847503662109375000000000000000000000 1.5498216096300643229710658488329499959945678710937500000000000000 2.8257214323275343659247482719365507364273071289062500000000000000
0.6724853515625000000000000000000000000000000000000000000000000000 -0.2071361901841264618884252968200598843395709991455078125000000000 -0.3331684369138346313299336998170474544167518615722656250000000000 -0.0811039434544182924469168938230723142623901367187500000000000000 2.1916631003987272485744597361190244555473327636718750000000000000 1.5530884858890947608500709975487552583217620849609375000000000000 2.8302377149083595142542435496579855680465698242187500000000000000
0.6733398437500000000000000000000000000000000000000000000000000000 -0.2052617688299689102660039452530327253043651580810546875000000000 -0.3314323187403053205812852866074535995721817016601562500000000000 -0.0790912189196325277062982195275253616273403167724609375000000000 2.1955538187152190410245111706899479031562805175781250000000000000 1.5563675911373000548820755284396000206470489501953125000000000000 2.8347400462931382492115517379716038703918457031250000000000000000
0.6741943359375000000000000000000000000000000000000000000000000000 -0.2033840232724618557469398183457087725400924682617187500000000000 -0.3296954441628776599770844768499955534934997558593750000000000000 -0.0770726023820460515167951598414219915866851806640625000000000000 2.1994436277496078879778451664606109261512756347656250000000000000 1.5596588971899831843614947501919232308864593505859375000000000000 2.8392283583092323695495906576979905366897583007812500000000000000
0.6750488281250000000000000000000000000000000000000000000000000000 -0.2015029543091715058533708315735566429793834686279296875000000000 -0.3279578130147635661728600098285824060440063476562500000000000000 -0.0750480956035794455338816533185308799147605895996093750000000000 2.2033324793021829002270806086016818881034851074218750000000000000 1.5629623755484662872561330004828050732612609863281250000000000000 2.8437025830558995131980282167205587029457092285156250000000000000
0.6759033203125000000000000000000000000000000000000000000000000000 -0.1996185627788590877251806432468583807349205017089843750000000000 -0.3262194247980592098912211440620012581348419189453125000000000000 -0.0730177007596589378035645268028019927442073822021484375000000000 2.2072203251521873568208320648409426212310791015625000000000000000 1.5662779973998075533359042310621589422225952148437500000000000000 2.8481626529045671603057598986197263002395629882812500000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 -0.1977308495614994721112367415116750635206699371337890625000000000 -0.3244802786851345155483272719720844179391860961914062500000000000 -0.0709814204378644564297218266801792196929454803466796875000000000 2.2111071170578195932421294855885207653045654296875000000000000000 1.5696057336164370710207549564074724912643432617187500000000000000 2.8526085004992021154635040147695690393447875976562500000000000000
0.6776123046875000000000000000000000000000000000000000000000000000 -0.1958398155782981875372428248738287948071956634521484375000000000 -0.3227403735201348489169959066202864050865173339843750000000000000 -0.0689392576364615261574897431273711845278739929199218750000000000 2.2149928067562321132299985038116574287414550781250000000000000000 1.5729455547557282812931589432992041110992431640625000000000000000 2.8570400587567359451668380643241107463836669921875000000000000000
0.6784667968750000000000000000000000000000000000000000000000000000 -0.1939454617917105994084892017781385220587253570556640625000000000 -0.3209997078206028864322263416397618129849433898925781250000000000 -0.0668912157628183123847520619165152311325073242187500000000000000 2.2188773459635324769578801351599395275115966796875000000000000000 1.5762974310594972671140112652210518717765808105468750000000000000 2.8614572608675676868017490050988271832466125488281250000000000000
0.6793212890625000000000000000000000000000000000000000000000000000 -0.1920477892054587298886758617300074547529220581054687500000000000 -0.3192582797792116733326395205949665978550910949707031250000000000 -0.0648372986317057864447122028650483116507530212402343750000000000 2.2227606863747824128552110778400674462318420410156250000000000000 1.5796613324534329869663906720234081149101257324218750000000000000 2.8658600402961318387440314836567267775535583496093750000000000000
0.6801757812500000000000000000000000000000000000000000000000000000 -0.1901467988645502427136335654722643084824085235595703125000000000 -0.3175160872656124233515129162697121500968933105468750000000000000 -0.0627775104634880620757542146748164668679237365722656250000000000 2.2266427796639982616966335626784712076187133789062500000000000000 1.5830372285464502368768080486916005611419677734375000000000000000 2.8702483307815462865164590766653418540954589843750000000000000000
0.6810302734375000000000000000000000000000000000000000000000000000 -0.1882424918552956238926299192826263606548309326171875000000000000 -0.3157731278283891773739355812722351402044296264648437500000000000 -0.0607118558822020426557486416641040705144405364990234375000000000 2.2305235774841523088696249033091589808464050292968750000000000000 1.5864250886299824383485201906296424567699432373046875000000000000 2.8746220663383219573461246909573674201965332031250000000000000000
0.6818847656250000000000000000000000000000000000000000000000000000 -0.1863348693053265003882756900566164404153823852539062500000000000 -0.3140293986971257611529040332243312150239944458007812500000000000 -0.0586403399135272396236473468889016658067703247070312500000000000 2.2344030314671701198392383957980200648307800292968750000000000000 1.5898248816771989311291690682992339134216308593750000000000000000 2.8789811812571413085493077232968062162399291992187500000000000000
0.6827392578125000000000000000000000000000000000000000000000000000 -0.1844239323836140420631579672772204503417015075683593750000000000 -0.3122848967845763823447668983135372400283813476562500000000000000 -0.0565629679826516740259734206119901500642299652099609375000000000 2.2382810932239323165049427188932895660400390625000000000000000000 1.5932365763421527660170795570593327283859252929687500000000000000 2.8833256101057118669928058807272464036941528320312500000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 -0.1825096823004861423811462373123504221439361572265625000000000000 -0.3105396186889407550424380133335944265127182006835937500000000000 -0.0544797459120315297198544612911064177751541137695312500000000000 2.2421577143442745772006219340255483984947204589843750000000000000 1.5966601409588596638400304073002189397811889648437500000000000000 2.8876552877296894905612134607508778572082519531250000000000000000
0.6844482421875000000000000000000000000000000000000000000000000000 -0.1805921203076459868874792391579831019043922424316406250000000000 -0.3087935606962418644272361234470736235380172729492187500000000000 -0.0523906799190501371032979704978060908615589141845703125000000000 2.2460328463969863044269459351198747754096984863281250000000000000 1.6000955435403074744726836797781288623809814453125000000000000000 2.8919701492536651343812081904616206884384155273437500000000000000
0.6853027343750000000000000000000000000000000000000000000000000000 -0.1786712476981897057548565044271526858210563659667968750000000000 -0.3070467187828022082030088313331361860036849975585937500000000000 -0.0502957766135772033067041775211691856384277343750000000000000000 2.2499064409298128452974196989089250564575195312500000000000000000 1.6035427517774007988293760718079283833503723144531250000000000000 2.8962701300822248917654633260099217295646667480468750000000000000
0.6861572265625000000000000000000000000000000000000000000000000000 -0.1767470658066244704187397474015597254037857055664062500000000000 -0.3052990886178185148125407977204304188489913940429687500000000000 -0.0481950429954303982693630814537755213677883148193359375000000000 2.2537784494694532710923340346198529005050659179687500000000000000 1.6070017330378227882192732067778706550598144531250000000000000000 2.9005551659010837539653948624618351459503173828125000000000000000
0.6870117187500000000000000000000000000000000000000000000000000000 -0.1748195760088865347015030238253530114889144897460937500000000000 -0.3035506655660309416333575427415780723094940185546875000000000000 -0.0460884864517421000140728892802144400775432586669921875000000000 2.2576488235215617095263951341621577739715576171875000000000000000 1.6104724543648460954869960914948023855686187744140625000000000000 2.9048251926782775456103991018608212471008300781250000000000000000
0.6878662109375000000000000000000000000000000000000000000000000000 -0.1728887797223594979811878147302195429801940917968750000000000000 -0.3018014446904847547514805228274781256914138793945312500000000000 -0.0439761147542342412108951066329609602689743041992187500000000000 2.2615175145707460124810950219398364424705505371093750000000000000 1.6139548824760598932925859116949141025543212890625000000000000000 2.9090801466654321316696041321847587823867797851562500000000000000
0.6887207031250000000000000000000000000000000000000000000000000000 -0.1709546784058915691595359476195881143212318420410156250000000000 -0.3000514207553812706663620701874606311321258544921875000000000000 -0.0418579360564018676527098250517155975103378295898437500000000000 2.2653844740805708646291805052896961569786071777343750000000000000 1.6174489837620340537682750436943024396896362304687500000000000000 2.9133199643991076754900859668850898742675781250000000000000000000
0.6895751953125000000000000000000000000000000000000000000000000000 -0.1690172735598141628976520678406814113259315490722656250000000000 -0.2983005882290172827708829572657123208045959472656250000000000000 -0.0397339588906110152688455627867369912564754486083984375000000000 2.2692496534935533425425546738551929593086242675781250000000000000 1.6209547242849144943477313063340261578559875488281250000000000000 2.9175445827021921907373780413763597607612609863281250000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 -0.1670765667259594966509439473156817257404327392578125000000000000 -0.2965489412868086427366165480634663254022598266601562500000000000 -0.0376041921651103228096957309389836154878139495849609375000000000 2.2731130042311669114951655501499772071838378906250000000000000000 1.6244720697769472472771212778752669692039489746093750000000000000 2.9217539386853865757132098224246874451637268066406250000000000000
0.6912841796875000000000000000000000000000000000000000000000000000 -0.1651325594876790203713312621403019875288009643554687500000000000 -0.2947964738143967755590324486547615379095077514648437500000000000 -0.0354686451609612929392056912547559477388858795166015625000000000 2.2769744776938383168385371391195803880691528320312500000000000000 1.6280009856389334732540419281576760113239288330078125000000000000 2.9259479697487433824676372751127928495407104492187500000000000000
0.6921386718750000000000000000000000000000000000000000000000000000 -0.1631852534698608747643078231703839264810085296630859375000000000 -0.2930431794108336318593899250117829069495201110839843750000000000 -0.0333273275288881176692257213289849460124969482421875000000000000 2.2808340252609493603586088283918797969818115234375000000000000000 1.6315414369386127546590614656452089548110961914062500000000000000 2.9301266135832859660581561911385506391525268554687500000000000000
0.6929931640625000000000000000000000000000000000000000000000000000 -0.1612346503389484042578772005072096362709999084472656250000000000 -0.2912890513918452994879260131710907444357872009277343750000000000 -0.0311802492860515090278283878433285281062126159667968750000000000 2.2846915982908369002757353882770985364913940429687500000000000000 1.6350933884089846603870910257683135569095611572265625000000000000 2.9342898081726893622089846758171916007995605468750000000000000000
0.6938476562500000000000000000000000000000000000000000000000000000 -0.1592807518029573932150100290527916513383388519287109375000000000 -0.2895340827931669469563757957075722515583038330078125000000000000 -0.0290274208127478394736442623980110511183738708496093750000000000 2.2885471481207924071554771217051893472671508789062500000000000000 1.6386568044465477100857242476195096969604492187500000000000000000 2.9384374917950371042252299957908689975738525390625000000000000000
0.6947021484375000000000000000000000000000000000000000000000000000 -0.1573235596114948842139114049132331274449825286865234375000000000 -0.2877782663739524293688987199857365339994430541992187500000000000 -0.0268688528490373668144997054696432314813137054443359375000000000 2.2924006260670619639085998642258346080780029296875000000000000000 1.6422316491094801627070864924462512135505676269531250000000000000 2.9425696030246437651101132360054180026054382324218750000000000000
0.6955566406250000000000000000000000000000000000000000000000000000 -0.1553630755557770803942929660479421727359294891357421875000000000 -0.2860215946202510628459947383817052468657493591308593750000000000 -0.0247045564913030979425911937141790986061096191406250000000000000 2.2962519834248458217018651339458301663398742675781250000000000000 1.6458178861157455319386144765303470194339752197265625000000000000 2.9466860807339463335097207163926213979721069335937500000000000000
0.6964111328125000000000000000000000000000000000000000000000000000 -0.1533993014686462763584984259068733081221580505371093750000000000 -0.2842640597485486808615462450688937678933143615722656250000000000 -0.0225345431887438718554506067448528483510017395019531250000000000 2.3001011714682997322256596817169338464736938476562500000000000000 1.6494154788411272694048648190801031887531280517578125000000000000 2.9507868640954724170910594693850725889205932617187500000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 -0.1514322392245902870744345136699848808348178863525390625000000000 -0.2825056537093756370282449097430799156427383422851562500000000000 -0.0203588247398049371206241175968898460268974304199218750000000000 2.3039481414505331713371560908854007720947265625000000000000000000 1.6530243903171917274619318050099536776542663574218750000000000000 2.9548718925838746152123803767608478665351867675781250000000000000
0.6981201171875000000000000000000000000000000000000000000000000000 -0.1494618907397594065322721235133940353989601135253906250000000000 -0.2807463681909709296569133130105910822749137878417968750000000000 -0.0181774132885478834076309340161969885230064392089843750000000000 2.3077928446036111154171521775424480438232421875000000000000000000 1.6566445832291865070118319636094383895397186279296875000000000000 2.9589411059780355017778674664441496133804321289062500000000000000
0.6989746093750000000000000000000000000000000000000000000000000000 -0.1474882579719850317356844016103423200547695159912109375000000000 -0.2789861946230071110264248090970795601606369018554687500000000000 -0.0159903213209629246893683784946915693581104278564453125000000000 2.3116352321385527091024414403364062309265136718750000000000000000 1.6602760199138555385900417604716494679450988769531250000000000000 2.9629944443632498796148411202011629939079284667968750000000000000
0.6998291015625000000000000000000000000000000000000000000000000000 -0.1455113429207968156475772047997452318668365478515625000000000000 -0.2772251241803680432695955460076220333576202392578125000000000000 -0.0137975616612255880255588635918684303760528564453125000000000000 2.3154752552453321534642327605979517102241516113281250000000000000 1.6639186623571973200341744814068078994750976562500000000000000000 2.9670318481334669868942910397890955209732055664062500000000000000
0.7006835937500000000000000000000000000000000000000000000000000000 -0.1435311476274418740484151157943415455520153045654296875000000000 -0.2754631477869784461631752492394298315048217773437500000000000000 -0.0115991474679052741780793667203397490084171295166015625000000000 2.3193128650928782619189405522774904966354370117187500000000000000 1.6675724721921392212919954545213840901851654052734375000000000000 2.9710532579936170805012807250022888183593750000000000000000000000
0.7015380859375000000000000000000000000000000000000000000000000000 -0.1415476741749015221483176674155401997268199920654296875000000000 -0.2737002561196844041546683001797646284103393554687500000000000000 -0.0093950922301186401419670346513157710433006286621093750000000000 2.3231480128290735720497650618199259042739868164062500000000000000 1.6712374106961460640263794630300253629684448242187500000000000000 2.9750586149620010800731506606098264455795288085937500000000000000
0.7023925781250000000000000000000000000000000000000000000000000000 -0.1395609246879099263338730452232994139194488525390625000000000000 -0.2719364396121776161763250456715468317270278930664062500000000000 -0.0071854097636422642469966604039655067026615142822265625000000000 2.3269806495807561219635317684151232242584228515625000000000000000 1.6749134387887507635639394720783457159996032714843750000000000000 2.9790478603727614803631240647519007325172424316406250000000000000
0.7032470703125000000000000000000000000000000000000000000000000000 -0.1375709013329725061147712494857842102646827697753906250000000000 -0.2701716884589648870473865827079862356185913085937500000000000000 -0.0049701142069800974265803006346686743199825286865234375000000000 2.3308107264537198943799012340605258941650390625000000000000000000 1.6786005170290203558636221714550629258155822753906250000000000000 2.9830209358784194328961802966659888625144958496093750000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 -0.1355776063183827262470515506720403209328651428222656250000000000 -0.2684059926193778089498209737939760088920593261718750000000000000 -0.0027492200173876712998577431790181435644626617431640625000000000 2.3346381945327103757392706029349938035011291503906250000000000000 1.6822986056129365373124073812505230307579040527343750000000000000 2.9869777834524842141661338246194645762443542480468750000000000000
0.7049560546875000000000000000000000000000000000000000000000000000 -0.1335810418942410260356723483710084110498428344726562500000000000 -0.2666393418216199684422917925985530018806457519531250000000000000 -0.0005227419668621113846285197723773308098316192626953125000000000 2.3384630048814303293625016522128134965896606445312500000000000000 1.6860076643707113674963693483732640743255615234375000000000000000 2.9909183453921492912286339560523629188537597656250000000000000000
0.7058105468750000000000000000000000000000000000000000000000000000 -0.1315812103524724996361783269094303250312805175781250000000000000 -0.2648717255668501247001245246792677789926528930664062500000000000 0.0017093048619051254277678708604071289300918579101562500000000000 2.3422851085425366868264518416253849864006042480468750000000000000 1.6897276527640268106722487573279067873954772949218750000000000000 2.9948425643210465629806549259228631854057312011718750000000000000
0.7066650390625000000000000000000000000000000000000000000000000000 -0.1295781140268448816676993828878039494156837463378906250000000000 -0.2631031331332971401337772476836107671260833740234375000000000000 0.0039469050796073490428028662790893577039241790771484375000000000 2.3461044565376396597855546133359894156455993652343750000000000000 1.6934585298831943411812517297221347689628601074218750000000000000 2.9987503831920849783898574969498440623283386230468750000000000000
0.7075195312500000000000000000000000000000000000000000000000000000 -0.1275717552929865050703739370874245651066303253173828125000000000 -0.2613335535804047760066737282613757997751235961914062500000000000 0.0061900429944317936215014697154401801526546478271484375000000000 2.3499209998673062926854981924407184123992919921875000000000000000 1.6972002544442421623216432635672390460968017578125000000000000000 3.0026417452903704230493531213141977787017822265625000000000000000
0.7083740234375000000000000000000000000000000000000000000000000000 -0.1255621365684044810073771714087342843413352966308593750000000000 -0.2595629757530044656732570729218423366546630859375000000000000000 0.0084387026161955314140783457332872785627841949462890625000000000 2.3537346895110564659603369364049285650253295898437500000000000000 1.7009527847859298166355301873409189283847808837890625000000000000 3.0065165942361833373297486105002462863922119140625000000000000000
0.7092285156250000000000000000000000000000000000000000000000000000 -0.1235492603125023791665881844892282970249652862548828125000000000 -0.2577913882855109584113506571156904101371765136718750000000000000 0.0106928676605062278337499037661473266780376434326171875000000000 2.3575454764273660046569602855015546083450317382812500000000000000 1.7047160788666799735580070773721672594547271728515625000000000000 3.0103748739880522578005184186622500419616699218750000000000000000
0.7100830078125000000000000000000000000000000000000000000000000000 -0.1215331290265983660292548051984340418130159378051757812500000000 -0.2560187796061416110049435701512265950441360473632812500000000000 0.0129525215529448928242217675688152667135000228881835937500000000 2.3613533115536640138998336624354124069213867187500000000000000000 1.7084900942614296148747143888613209128379821777343750000000000000 3.0142165288458984129249529360095039010047912597656250000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 -0.1195137452539432876275071748750633560121059417724609375000000000 -0.2542451379411534428953700626152567565441131591796875000000000000 0.0152176474332668398847800972362165339291095733642578125000000000 2.3651581458063355434262575727188959717750549316406250000000000000 1.7122747881584183815562028030399233102798461914062500000000000000 3.0180415034542527052963123423978686332702636718750000000000000000
0.7117919921875000000000000000000000000000000000000000000000000000 -0.1174911115797385441350542123473132960498332977294921875000000000 -0.2524704513190974553005219149781623855233192443847656250000000000 0.0174882281596203670304134902835357934236526489257812500000000000 2.3689599300807202553187380544841289520263671875000000000000000000 1.7160701173558772225646862352732568979263305664062500000000000000 3.0218497428055632880727898736950010061264038085937500000000000000
0.7126464843750000000000000000000000000000000000000000000000000000 -0.1154652306311539644578800789531669579446315765380859375000000000 -0.2506947075750875497668346270074835047125816345214843750000000000 0.0197642463127796208510744691011495888233184814453125000000000000 2.3727586152511115358265669783577322959899902343750000000000000000 1.7198760382586537609483912092400714755058288574218750000000000000 3.0256411922435693107047427474753931164741516113281250000000000000
0.7135009765625000000000000000000000000000000000000000000000000000 -0.1134361050773460832807870701799402013421058654785156250000000000 -0.2489178943550807154849735525203868746757507324218750000000000000 0.0220456842003885489233994121605064719915390014648437500000000000 2.3765541521707578276334515976486727595329284667968750000000000000 1.7236925068747486200493312935577705502510070800781250000000000000 3.0294157974667670352175719017395749688148498535156250000000000000
0.7143554687500000000000000000000000000000000000000000000000000000 -0.1114037376294756548356090775087068323045969009399414062500000000 -0.2471399991201661539008682666462846100330352783203125000000000000 0.0243325238612148581074379194433277007192373275756835937500000000 2.3803464916718630739467243984108790755271911621093750000000000000 1.7275194788117749222777774775750003755092620849609375000000000000 3.0331735045319510035710663942154496908187866210937500000000000000
0.7152099609375000000000000000000000000000000000000000000000000000 -0.1093681310407261242367837894562399014830589294433593750000000000 -0.2453610091508627577550072373924194835126399993896484375000000000 0.0266247470694105092814396584799396805465221405029296875000000000 2.3841355845655844980512938491301611065864562988281250000000000000 1.7313569092733320786692274850793182849884033203125000000000000000 3.0369142598578369174333602131810039281845092773437500000000000000
0.7160644531250000000000000000000000000000000000000000000000000000 -0.1073292881063213632941710784507449716329574584960937500000000000 -0.2435809115514197265017770632766769267618656158447265625000000000 0.0289223353387769999134349063751869834959506988525390625000000000 2.3879213816420348237556936510372906923294067382812500000000000000 1.7352047530552976439821577514521777629852294921875000000000000000 3.0406380102287720035292295506224036216735839843750000000000000000
0.7169189453125000000000000000000000000000000000000000000000000000 -0.1052872116635437949039300065123825334012508392333984375000000000 -0.2417996932541204013755731239143642596900463104248046875000000000 0.0312252699270328115677131108895991928875446319580078125000000000 2.3917038336702813872136630379827693104743957519531250000000000000 1.7390629645420410120948417898034676909446716308593750000000000000 3.0443447027985217623324842861620709300041198730468750000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 -0.1032419045917521149835494043145445175468921661376953125000000000 -0.2400173410235850735006124523351900279521942138671875000000000000 0.0335335318400808435335136437061009928584098815917968750000000000 2.3954828913983461369241467764368280768394470214843750000000000000 1.7429314977025400779098163184244185686111450195312500000000000000 3.0480342850941521959384772344492375850677490234375000000000000000
0.7186279296875000000000000000000000000000000000000000000000000000 -0.1011933698123995140072395315655739977955818176269531250000000000 -0.2382338414610737087340197604135028086602687835693359375000000000 0.0358471018362746807195406972823548130691051483154296875000000000 2.3992585055532056337312951654894277453422546386718750000000000000 1.7468103060864281772524009284097701311111450195312500000000000000 3.0517067050199830902101894025690853595733642578125000000000000000
0.7194824218750000000000000000000000000000000000000000000000000000 -0.0991416102890516626189310045447200536727905273437500000000000000 -0.2364491810087819001484632508436334319412708282470703125000000000 0.0381659604306785749106012417541933245956897735595703125000000000 2.4030306268407910508244640368502587080001831054687500000000000000 1.7506993428199406626077916371286846697330474853515625000000000000 3.0553619108616416610857413616031408309936523437500000000000000000
0.7203369140625000000000000000000000000000000000000000000000000000 -0.0970866290274045307118200298646115697920322418212890625000000000 -0.2346633459541328514674773941806051880121231079101562500000000000 0.0404900878993237900438373344513820484280586242675781250000000000 2.4067992059459877296490049047861248254776000976562500000000000000 1.7545985606017744373730238294228911399841308593750000000000000000 3.0589998512902010219249859801493585109710693359375000000000000000
0.7211914062500000000000000000000000000000000000000000000000000000 -0.0950284290753021787523380226048175245523452758789062500000000000 -0.2328763224340581472482369917997857555747032165527343750000000000 0.0428194642834537897435609465901507064700126647949218750000000000 2.4105641935326374003523142164340242743492126464843750000000000000 1.7585079116988802105936429143184795975685119628906250000000000000 3.0626204753663945901109855185495689511299133300781250000000000000
0.7220458984375000000000000000000000000000000000000000000000000000 -0.0929670135227556593271458496019477024674415588378906250000000000 -0.2310880964392724445932714161244803108274936676025390625000000000 0.0451540693937611259389797169205849058926105499267578125000000000 2.4143255402435341849809447012376040220260620117187500000000000000 1.7624273479421268540079381637042388319969177246093750000000000000 3.0662237325449415159539512387709692120552062988281250000000000000
0.7229003906250000000000000000000000000000000000000000000000000000 -0.0909023855019599480442593630868941545486450195312500000000000000 -0.2292986538185313449833557797319372184574604034423828125000000000 0.0474938828146114488948370535581489093601703643798828125000000000 2.4180831967004285942834940215107053518295288085937500000000000000 1.7663568207219162431442782690282911062240600585937500000000000000 3.0698095726789409454227097739931195974349975585937500000000000000
0.7237548828125000000000000000000000000000000000000000000000000000 -0.0888345481873125397687118720568832941353321075439453125000000000 -0.2275079802828773589684629996554576791822910308837890625000000000 0.0498388839082522794310392555416910909116268157958984375000000000 2.4218371135040248631753456720616668462753295898437500000000000000 1.7702962809836746416181085805874317884445190429687500000000000000 3.0733779460243750847325827635359019041061401367187500000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 -0.0867635047954309207574041806765308137983083724975585937500000000 -0.2257160614098691064910440218227449804544448852539062500000000000 0.0521890518190072510984478526552265975624322891235351562500000000 2.4255872412339822830062985303811728954315185546875000000000000000 1.7742456792232674800402492110151797533035278320312500000000000000 3.0769288032446970859723478497471660375595092773437500000000000000
0.7254638671875000000000000000000000000000000000000000000000000000 -0.0846892585851710677502524049486964941024780273437500000000000000 -0.2239228826477947242867827526424662210047245025634765625000000000 0.0545443654774525887862779427450732327997684478759765625000000000 2.4293335304489143133821471565170213580131530761718750000000000000 1.7782049654823119944069276243681088089942932128906250000000000000 3.0804620954155166323573666886659339070320129394531250000000000000
0.7263183593750000000000000000000000000000000000000000000000000000 -0.0826118128576453225608844377347850240767002105712890625000000000 -0.2221284293198631520915853343467460945248603820800781250000000000 0.0569048036045725069698164588771760463714599609375000000000000000 2.4330759316863903585215211933245882391929626464843750000000000000 1.7821740893434001584694215125637128949165344238281250000000000000 3.0839777740293805585736208740854635834693908691406250000000000000
0.7271728515625000000000000000000000000000000000000000000000000000 -0.0805311709562400307449436809292819816619157791137695312500000000 -0.2203326866283750740116431643400574102997779846191406250000000000 0.0592703447158950263995436102959502022713422775268554687500000000 2.4368143954629326586314164160285145044326782226562500000000000000 1.7861529999252236944329297330114059150218963623046875000000000000 3.0874757910006414007852981740143150091171264648437500000000000000
0.7280273437500000000000000000000000000000000000000000000000000000 -0.0784473362666341378357515168318059295415878295898437500000000000 -0.2185356396588728211671792678316705860197544097900390625000000000 0.0616409671256045454956762341680587269365787506103515625000000000 2.4405488722740193985316636826610192656517028808593750000000000000 1.7901416458775947226911284815287217497825622558593750000000000000 3.0909560986704440743721988837933167815208435058593750000000000000
0.7288818359375000000000000000000000000000000000000000000000000000 -0.0763603122168163839234011902590282261371612548828125000000000000 -0.2167372733842631016276669697617762722074985504150390625000000000 0.0640166489506303337808645892437198199331760406494140625000000000 2.4442793125940833753872993838740512728691101074218750000000000000 1.7941399753763764834957328275777399539947509765625000000000000000 3.0944186498117902672788659401703625917434692382812500000000000000
0.7297363281250000000000000000000000000000000000000000000000000000 -0.0742701022771039554015715111745521426200866699218750000000000000 -0.2149375726689165544414095165848266333341598510742187500000000000 0.0663973681147086436382664942357223480939865112304687500000000000 2.4480056668765115546193555928766727447509765625000000000000000000 1.7981479361183017040559661836596205830574035644531250000000000000 3.0978633976347214051827450020937249064445495605468750000000000000
0.7305908203125000000000000000000000000000000000000000000000000000 -0.0721767099601601375136183946779055986553430557250976562500000000 -0.2131365222727393260448991441080579534173011779785156250000000000 0.0687831023524190371398745469377900008112192153930664062500000000 2.4517278855536459580832797655602917075157165527343750000000000000 1.8021654753157014816622449870919808745384216308593750000000000000 3.1012902957915904345043145440286025404930114746093750000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 -0.0700801388210124664990274823139770887792110443115234375000000000 -0.2113341068552152812731748099395190365612506866455078125000000000 0.0711738292131903482751198453115648590028285980224609375000000000 2.4554459190367827758905150403734296560287475585937500000000000000 1.8061925396911231445074008661322295665740966796875000000000000000 3.1046992983824424072736292146146297454833984375000000000000000000
0.7322998046875000000000000000000000000000000000000000000000000000 -0.0679803924570708262287155321246245875954627990722656250000000000 -0.2095303109794200979720812938467133790254592895507812500000000000 0.0735695260652784455146502295974642038345336914062500000000000000 2.4591597177161732545869199384469538927078247070312500000000000000 1.8102290754718386445176747656660154461860656738281250000000000000 3.1080903599605078646561651112278923392295837402343750000000000000
0.7331542968750000000000000000000000000000000000000000000000000000 -0.0658774745081447260508511476473358925431966781616210937500000000 -0.2077251191160018883863358496455475687980651855468750000000000000 0.0759701700997124501624213621653325390070676803588867187500000000 2.4628692319610232530635585135314613580703735351562500000000000000 1.8142750283842552505575440591201186180114746093750000000000000000 3.1114634355377912555695729679428040981292724609375000000000000000
0.7340087890625000000000000000000000000000000000000000000000000000 -0.0637713886564620635599709430607617832720279693603515625000000000 -0.2059185156471318445259299778626882471144199371337890625000000000 0.0783757383342077174059880917411646805703639984130859375000000000 2.4665744121194936866459102020598948001861572265625000000000000000 1.8183303436482134429752477444708347320556640625000000000000000000 3.1148184805907739303165726596489548683166503906250000000000000000
0.7348632812500000000000000000000000000000000000000000000000000000 -0.0616621386266869575543125847616465762257575988769531250000000000 -0.2041104848704204111076165872873389162123203277587890625000000000 0.0807862076170464959989914177640457637608051300048828125000000000 2.4702752085186991948262402729596942663192749023437500000000000000 1.8223949659711684567753309238469228148460388183593750000000000000 3.1181554510662299328771496220724657177925109863281250000000000000
0.7357177734375000000000000000000000000000000000000000000000000000 -0.0595497281859373450707551000959938392043113708496093750000000000 -0.2023010110027984309599702328341663815081119537353515625000000000 0.0832015546309237408184600326421787030994892120361328125000000000 2.4739715714647094735312293778406456112861633300781250000000000000 1.8264688395422759015218616696074604988098144531250000000000000000 3.1214743033871430455405970860738307237625122070312500000000000000
0.7365722656250000000000000000000000000000000000000000000000000000 -0.0574341611438033416980886158853536471724510192871093750000000000 -0.2004900781843647616931036736787064000964164733886718750000000000 0.0856217558967580782969264419079991057515144348144531250000000000 2.4776634512425492751219735509948804974555969238281250000000000000 1.8305519080263485953707913722610101103782653808593750000000000000 3.1247749944587499548731557297287508845329284667968750000000000000
0.7374267578125000000000000000000000000000000000000000000000000000 -0.0553154413523654214790425953651720192283391952514648437500000000 -0.1986776704821950900736737821716815233230590820312500000000000000 0.0880467877774642332378007836268807295709848403930664062500000000 2.4813507981161979643047743593342602252960205078125000000000000000 1.8346441145577006004430131724802777171134948730468750000000000000 3.1280574816746953281665355461882427334785461425781250000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 -0.0531935727062116392449553359256242401897907257080078125000000000 -0.1968637718941131375949282755755120888352394104003906250000000000 0.0904766264816898591050176037242636084556579589843750000000000000 2.4850335623285890740419290523277595639228820800781250000000000000 1.8387454017338815681625874276505783200263977050781250000000000000 3.1313217229232965799212706770049408078193664550781250000000000000
0.7391357421875000000000000000000000000000000000000000000000000000 -0.0510685591424560880735583623390994034707546234130859375000000000 -0.1950483663524265609545693678228417411446571350097656250000000000 0.0929112480675143848074526431446429342031478881835937500000000000 2.4887116941016111937301502621266990900039672851562500000000000000 1.8428557116092849632593697606353089213371276855468750000000000000 3.1345676765939374242009307636180892586708068847656250000000000000
0.7399902343750000000000000000000000000000000000000000000000000000 -0.0489404046407573012356095887298579327762126922607421875000000000 -0.1932314377276210248801646685024024918675422668457031250000000000 0.0953506284461064224089454910426866263151168823242187500000000000 2.4923851436361070810221463034395128488540649414062500000000000000 1.8469749856886337191497204912593588232994079589843750000000000000 3.1377953015835804428945721156196668744087219238281250000000000000
0.7408447265625000000000000000000000000000000000000000000000000000 -0.0468091132233353773850481616136676166206598281860351562500000000 -0.1914129698320142236589447293226839974522590637207031250000000000 0.0977947433853434827666362139098055195063352584838867187500000000 2.4960538611118749940942507237195968627929687500000000000000000000 1.8511031649203593119068500527646392583847045898437500000000000000 3.1410045573033906762816513946745544672012329101562500000000000000
0.7416992187500000000000000000000000000000000000000000000000000000 -0.0446746889549904935279300843831151723861694335937500000000000000 -0.1895929464233715722176754070460447110235691070556640625000000000 0.1002435685133905851618152382798143662512302398681640625000000000 2.4997177966876673593787927529774606227874755859375000000000000000 1.8552401896898305100336301620700396597385406494140625000000000000 3.1441954036855044307685602689161896705627441406250000000000000000
0.7425537109375000000000000000000000000000000000000000000000000000 -0.0425371359431207934909124901423638220876455307006835937500000000 -0.1877713512084778768596038389659952372312545776367187500000000000 0.1026970793222363037555666664957243483513593673706054687500000000 2.5033769005011912156533071538433432579040527343750000000000000000 1.8593859998124662169516341236885637044906616210937500000000000000 3.1473678011899162143549801839981228113174438476562500000000000000
0.7434082031250000000000000000000000000000000000000000000000000000 -0.0403964583377404012898281848720216657966375350952148437500000000 -0.1859481678466697873730595347296912223100662231445312500000000000 0.1051552511711889709156153571711911354213953018188476562500000000 2.5070311226691086581297440716298297047615051269531250000000000000 1.8635405345267344046078505925834178924560546875000000000000000000 3.1505217108114829116516375506762415170669555664062500000000000000
0.7442626953125000000000000000000000000000000000000000000000000000 -0.0382526603314973512315333437072695232927799224853515625000000000 -0.1841233799533234793965874587229336611926555633544921875000000000 0.1076180592903287769335207713083946146070957183837890625000000000 2.5106804132870355061868394841440021991729736328125000000000000000 1.8677037324869920631442710146075114607810974121093750000000000000 3.1536570940870789492294079536804929375648498535156250000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 -0.0361057461596913792378771290714212227612733840942382812500000000 -0.1822969711033002315758722033933736383914947509765625000000000000 0.1100854787839174869779057530649879481643438339233398437500000000 2.5143247224295435238161644520005211234092712402343750000000000000 1.8718755317562103535067308257566764950752258300781250000000000000 3.1567739131028766941255980782443657517433166503906250000000000000
0.7459716796875000000000000000000000000000000000000000000000000000 -0.0339557201002923525479104682744946330785751342773437500000000000 -0.1804689248343492036230628627890837378799915313720703125000000000 0.1125574846337644985272419262400944717228412628173828125000000000 2.5179640001501581991760758683085441589355468750000000000000000000 1.8760558697985616483094872819492593407630920410156250000000000000 3.1598721305017547500426644546678289771080017089843750000000000000
0.7468261718750000000000000000000000000000000000000000000000000000 -0.0318025864739579361417654013166611548513174057006835937500000000 -0.1786392246504651115657225091126747429370880126953125000000000000 0.1150340517025492531599795142938091885298490524291992187500000000 2.5215981964813596327701361587969586253166198730468750000000000000 1.8802446834718573587252876677666790783405303955078125000000000000 3.1629517094908621288595895748585462570190429687500000000000000000
0.7476806640625000000000000000000000000000000000000000000000000000 -0.0296463496440514950869271615374600514769554138183593750000000000 -0.1768078540252023544976367475101142190396785736083984375000000000 0.1175151547370993643237824244351941160857677459716796875000000000 2.5252272614345834256255329819396138191223144531250000000000000000 1.8844419090198576416383957621292211115360260009765625000000000000 3.1660126138493094316572751267813146114349365234375000000000000000
0.7485351562500000000000000000000000000000000000000000000000000000 -0.0274870140166603993403526828842586837708950042724609375000000000 -0.1749747964049447879197884958557551726698875427246093750000000000 0.1200007683716239892390831300872378051280975341796875000000000000 2.5288511450002189029362398287048563361167907714843750000000000000 1.8886474820644352234921825584024190902709960937500000000000000000 3.1690548079360025823802970990072935819625854492187500000000000000
0.7493896484375000000000000000000000000000000000000000000000000000 -0.0253245840406137040501377555301587563008069992065429687500000000 -0.1731400352121293950702352049120236188173294067382812500000000000 0.1224908671309019730921718860372493509203195571899414062500000000 2.5324697971476108904198554228059947490692138671875000000000000000 1.8928613375975853472255039378069341182708740234375000000000000000 3.1720782566976364336142069078050553798675537109375000000000000000
0.7502441406250000000000000000000000000000000000000000000000000000 -0.0231590642075004821132111487713700626045465469360351562500000000 -0.1713035538484261044445133848057594150304794311523437500000000000 0.1249854254334251540958788950774760451167821884155273437500000000 2.5360831678250579379607643204508349299430847167968750000000000000 1.8970834099732956090633706480730324983596801757812500000000000000 3.1750829256768202668581579928286373615264892578125000000000000000
0.7510986328125000000000000000000000000000000000000000000000000000 -0.0209904590516872269212456103559816256165504455566406250000000000 -0.1694653356978701730373160216913674958050251007080078125000000000 0.1274844175944957191948248009794042445719242095947265625000000000 2.5396912069598145400561861606547608971595764160156250000000000000 1.9013136328992610302179855352733284235000610351562500000000000000 3.1780687810203680498943867860361933708190917968750000000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 -0.0188187731503365318630471847427543252706527709960937500000000000 -0.1676253641299522700869317759497789666056632995605468750000000000 0.1299878178292792063608374064642703160643577575683593750000000000 2.5432938644580889153701264149276539683341979980468750000000000000 1.9055519394284483603030366793973371386528015136718750000000000000 3.1810357894877294704372161504579707980155944824218750000000000000
0.7528076171875000000000000000000000000000000000000000000000000000 -0.0166440111234245347038296358732623048126697540283203125000000000 -0.1657836225026594056952689015815849415957927703857421875000000000 0.1324956002558103362876096298350603319704532623291015625000000000 2.5468910902050438949117960873991250991821289062500000000000000000 1.9097982619505029511230986827285960316658020019531250000000000000 3.1839839184595848387004934920696541666984558105468750000000000000
0.7536621093750000000000000000000000000000000000000000000000000000 -0.0144661776337591807539695309969829395413398742675781250000000000 -0.1639400941654726162610700157529208809137344360351562500000000000 0.1350077388979542547531309537589550018310546875000000000000000000 2.5504828340647978102140314149437472224235534667968750000000000000 1.9140525321829926497230189852416515350341796875000000000000000000 3.1869131359466029707050438446458429098129272460937500000000000000
0.7545166015625000000000000000000000000000000000000000000000000000 -0.0122852773869980558263392822482273913919925689697265625000000000 -0.1620947624623160221446482864848803728818893432617187500000000000 0.1375242076883199104919697219884255900979042053222656250000000000 2.5540690458804222728872446168679744005203247070312500000000000000 1.9183146811624891547864990570815280079841613769531250000000000000 3.1898234105983553909879901766544207930564880371093750000000000000
0.7553710937500000000000000000000000000000000000000000000000000000 -0.0101013151316665938939109992134035564959049224853515625000000000 -0.1602476107344629474571462424137280322611331939697265625000000000 0.1400449804711297596693242439869209192693233489990234375000000000 2.5576496754739443950654731452232226729393005371093750000000000000 1.9225846392354903890975492686266079545021057128906250000000000000 3.1927147117123984010333970218198373913764953613281250000000000000
0.7562255859375000000000000000000000000000000000000000000000000000 -0.0079142956591757018802724132910952903330326080322265625000000000 -0.1583986223233937729037990038705174811184406280517578125000000000 0.1425700310050423691432541772883269004523754119873046875000000000 2.5612246726463467894063796848058700561523437500000000000000000000 1.9268623360491736740129908866947516798973083496093750000000000000 3.1955870092435199047997684829169884324073791503906250000000000000
0.7570800781250000000000000000000000000000000000000000000000000000 -0.0057242238038400783395331927749793976545333862304687500000000000 -0.1565477805736090188837295045232167467474937438964843750000000000 0.1450993329659288622046631189732579514384269714355468750000000000 2.5647939871775649045559930527815595269203186035156250000000000000 1.9311477005419663832697096950141713023185729980468750000000000000 3.1984402738131634258422764105489477515220642089843750000000000000
0.7579345703125000000000000000000000000000000000000000000000000000 -0.0035311044428961990693238703897804953157901763916015625000000000 -0.1546950688353954106446508376393467187881469726562500000000000000 0.1476328599496030125060030968597857281565666198730468750000000000 2.5683575688264901337731771491235122084617614746093750000000000000 1.9354406609339558364979438920272514224052429199218750000000000000 3.2012744767190244310484104062197729945182800292968750000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 -0.0013349424965197059789190348055853974074125289916992187500000000 -0.1528404704675475067610079804580891504883766174316406250000000000 0.1501705854745080670475942952180048450827598571777343750000000000 2.5719153673309684826620014064246788620948791503906250000000000000 1.9397411447171135634448546625208109617233276367187500000000000000 3.2040895899448234018791481503285467624664306640625000000000000000
0.7596435546875000000000000000000000000000000000000000000000000000 0.0008642570721555803414659635564021300524473190307617187500000000 -0.1509839688400429480452658026479184627532958984375000000000000000 0.1527124829843541364837733453896362334489822387695312500000000000 2.5754673324078001250825309398351237177848815917968750000000000000 1.9440490786453321625515400228323414921760559082031250000000000000 3.2068855861702680876135218568379059433937072753906250000000000000
0.7604980468750000000000000000000000000000000000000000000000000000 0.0030664892570206464528226319998793769627809524536132812500000000 -0.1491255473366720485373093652015086263418197631835937500000000000 0.1552585258507133136873790135723538696765899658203125000000000000 2.5790134137527402913292462471872568130493164062500000000000000000 1.9483643887242974024331942928256466984748840332031250000000000000 3.2096624387811831802252982015488669276237487792968750000000000000
0.7613525390625000000000000000000000000000000000000000000000000000 0.0052717490089727175872624798103061039000749588012695312500000000 -0.1472651893576222836834688223461853340268135070800781250000000000 0.1578086873755677466135693975957110524177551269531250000000000000 2.5825535610404983799526235088706016540527343750000000000000000000 1.9526870002011453841817001375602558255195617675781250000000000000 3.2124201218798513757235468801809474825859069824218750000000000000
0.7622070312500000000000000000000000000000000000000000000000000000 0.0074800312358975773463498626369982957839965820312500000000000000 -0.1454028783220167597711736107157776132225990295410156250000000000 0.1603629407938119144638733359897742047905921936035156250000000000 2.5860877239247388459375542879570275545120239257812500000000000000 1.9570168375539509497684775851666927337646484375000000000000000000 3.2151586102955267421066309907473623752593994140625000000000000000
0.7630615234375000000000000000000000000000000000000000000000000000 0.0096913308026514294324371689981489907950162887573242187500000000 -0.1435385976704098842660073387378361076116561889648437500000000000 0.1629212592757127708864572923630475997924804687500000000000000000 2.5896158520380807566141356801381334662437438964843750000000000000 1.9613538244810073685187035152921453118324279785156250000000000000 3.2178778795951541447095678449841216206550598144531250000000000000
0.7639160156250000000000000000000000000000000000000000000000000000 0.0119056425310427455022121989713923539966344833374023437500000000 -0.1416723308672359626925185693835373967885971069335937500000000000 0.1654836159293214814525185829552356153726577758789062500000000000 2.5931378949920982357468801637878641486167907714843750000000000000 1.9656978838899055173072838442749343812465667724609375000000000000 3.2205779060942907321418715582694858312606811523437500000000000000
0.7647705078125000000000000000000000000000000000000000000000000000 0.0141229611998148485429993570505757816135883331298828125000000000 -0.1398040614032132200605929028824903070926666259765625000000000000 0.1680499838028429171465916169836418703198432922363281250000000000 2.5966538023773191312670860497746616601943969726562500000000000000 1.9700489378864121103873685569851659238338470458984375000000000000 3.2232586668682259301021986175328493118286132812500000000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.0163432815446273582704606042170780710875988006591796875000000000 -0.1379337727977074101737287037394708022475242614746093750000000000 0.1706203358869621267146499121736269444227218627929687500000000000 2.6001635237632272357188867317745462059974670410156250000000000000 1.9744069077631549724571868864586576819419860839843750000000000000 3.2259201397632994989805865770904347300529479980468750000000000000
0.7664794921875000000000000000000000000000000000000000000000000000 0.0185665982580384691935648788785329088568687438964843750000000000 -0.1360614486010459645015657770272810012102127075195312500000000000 0.1731946451171229028886955347843468189239501953125000000000000000 2.6036670086982596217239915858954191207885742187500000000000000000 1.9787717139880633965276501839980483055114746093750000000000000000 3.2285623034084558469203329877927899360656738281250000000000000000
0.7673339843750000000000000000000000000000000000000000000000000000 0.0207929059894868817348623224461334757506847381591796875000000000 -0.1341870723967932554909765485717798583209514617919921875000000000 0.1757728843757670189607011934640468098223209381103515625000000000 2.6071642067098084183385253709275275468826293945312500000000000000 1.9831432761926290897491753639769740402698516845703125000000000000 3.2311851372269879689724803029093891382217407226562500000000000000
0.7681884765625000000000000000000000000000000000000000000000000000 0.0230221993452738443730609674275910947471857070922851562500000000 -0.1323106278039802852219963824609294533729553222656250000000000000 0.1783550264945280017236939329450251534581184387207031250000000000 2.6106550673042212551422380784060806035995483398437500000000000000 1.9875215131599244244853252894245088100433349609375000000000000000 3.2337886214485180857991508673876523971557617187500000000000000000
0.7690429687500000000000000000000000000000000000000000000000000000 0.0252544728885452374189668489634641446173191070556640625000000000 -0.1304320984792928794782085333281429484486579895019531250000000000 0.1809410442563833543161422312550712376832962036132812500000000000 2.6141395399667994858816655323607847094535827636718750000000000000 1.9919063428123990888707339763641357421875000000000000000000000000 3.2363727371211998828925970883574336767196655273437500000000000000
0.7698974609375000000000000000000000000000000000000000000000000000 0.0274897211392735180135460382189194206148386001586914062500000000 -0.1285514681192154173849928611161885783076286315917968750000000000 0.1835309103977624811676605531829409301280975341796875000000000000 2.6176175741617990766485490894410759210586547851562500000000000000 1.9962976821994600218346249675960280001163482666015625000000000000 3.2389374661241383535070781363174319267272949218750000000000000000
0.7707519531250000000000000000000000000000000000000000000000000000 0.0297279385742398247205464656417461810633540153503417968750000000 -0.1266687204621350093525222746393410488963127136230468750000000000 0.1861245976106146726714030137372901663184165954589843750000000000 2.6210891193324319381474651891039684414863586425781250000000000000 2.0006954474848086533711466472595930099487304687500000000000000000 3.2414827911800552229237837309483438730239868164062500000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 0.0319691196270157768077879723023215774446725845336914062500000000 -0.1247838392904028897989476831753563601523637771606445312500000000 0.1887220785444344572923114355944562703371047973632812500000000000 2.6245541249008628170713564031757414340972900390625000000000000000 2.0050995539335381145917835965519770979881286621093750000000000000 3.2440086958681875195509292097995057702064514160156250000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.0342132586879456829231926917600503657013177871704101562500000000 -0.1228968084323535797652837686655402649194002151489257812500000000 0.1913233258082449594894569600000977516174316406250000000000000000 2.6280125402682128488152102363528683781623840332031250000000000000 2.0095099158989930820951030909782275557518005371093750000000000000 3.2465151646374326155353173817275092005729675292968750000000000000
0.7733154296875000000000000000000000000000000000000000000000000000 0.0364603501041284722150592756406695116311311721801757812500000000 -0.1210076117642859411249744994165666867047548294067382812500000000 0.1939283119725428994328808585123624652624130249023437500000000000 2.6314643148145564488515901757637038826942443847656250000000000000 2.0139264468093802662451707874424755573272705078125000000000000000 3.2490021828197326314580095640849322080612182617187500000000000000
0.7741699218750000000000000000000000000000000000000000000000000000 0.0387103881794000764804408731833973433822393417358398437500000000 -0.1191162332124008488287714158104790840297937393188476562500000000 0.1965370095712010156674409699917305260896682739257812500000000000 2.6349093978989235331766849412815645337104797363281250000000000000 2.0183490591541293213140306761488318443298339843750000000000000000 3.2514697366437177450393392064142972230911254882812500000000000000
0.7750244140625000000000000000000000000000000000000000000000000000 0.0409633671743145424959386957652895944193005561828613281250000000 -0.1172226567547006159664135793718742206692695617675781250000000000 0.1991493911033296870805031630879966542124748229980468750000000000 2.6383477388592986301318887853994965553283691406250000000000000000 2.0227776644699981822839163214666768908500671386718750000000000000 3.2539178132485990779798612493323162198066711425781250000000000000
0.7758789062500000000000000000000000000000000000000000000000000000 0.0432192813061271219332581949856830760836601257324218750000000000 -0.1153268664228496165335968726139981299638748168945312500000000000 0.2017654290351038604001132625853642821311950683593750000000000000 2.6417792870126204363145916431676596403121948242187500000000000000 2.0272121733269035104285649140365421772003173828125000000000000000 3.2563464006983373622006183722987771034240722656250000000000000000
0.7767333984375000000000000000000000000000000000000000000000000000 0.0454781247487757375735917264591989805921912193298339843750000000 -0.1134288463039945238364225588156841695308685302734375000000000000 0.2043850958015460128613938195485388860106468200683593750000000000 2.6452039916547827047565988323185592889785766601562500000000000000 2.0316524953134975639557069371221587061882019042968750000000000000 3.2587554879960678455574907275149598717689514160156250000000000000
0.7775878906250000000000000000000000000000000000000000000000000000 0.0477398916328627131999695620834245346486568450927734375000000000 -0.1115285805425476894914282866011490114033222198486328125000000000 0.2070083638082731158913674107679980807006359100341796875000000000 2.6486218020606338008349212032044306397438049316406250000000000000 2.0360985390224639601797207433264702558517456054687500000000000000 3.2611450650988036414901216630823910236358642578125000000000000000
0.7784423828125000000000000000000000000000000000000000000000000000 0.0500045760456374333013940258751972578465938568115234375000000000 -0.1096260533419303184743398560385685414075851440429687500000000000 0.2096352054332051850771279077889630571007728576660156250000000000 2.6520326674839767022717751387972384691238403320312500000000000000 2.0405502120355416550978588929865509271621704101562500000000000000 3.2635151229324117494456913846079260110855102539062500000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.0522721720309780452096148906093731056898832321166992187500000000 -0.1077212489662813105217864517726411577314138412475585937500000000 0.2122655930282373870632284251769306138157844543457031250000000000 2.6554365371575689991345825546886771917343139648437500000000000000 2.0450074209082549359095537511166185140609741210937500000000000000 3.2658656534068830623596113582607358694076538085937500000000000000
0.7801513671875000000000000000000000000000000000000000000000000000 0.0545426735893734526694487385611864738166332244873046875000000000 -0.1058141517421262167708562174084363505244255065917968750000000000 0.2148994989208731221097536945308092981576919555664062500000000000 2.6588333602931233379251807491527870297431945800781250000000000000 2.0494700711543694104932455957168713212013244628906250000000000000 3.2681966494318772653571159025887027382850646972656250000000000000
0.7810058593750000000000000000000000000000000000000000000000000000 0.0568160746779053441035678417847520904615521430969238281250000000 -0.1039047460600120709184324141460820101201534271240234375000000000 0.2175368954158227452477802899011294357478618621826171875000000000 2.6622230860813060893121928529581055045127868652343750000000000000 2.0539380672300304730981679313117638230323791503906250000000000000 3.2705081049325817055262177746044471859931945800781250000000000000
0.7818603515625000000000000000000000000000000000000000000000000000 0.0590923692102303110829097931855358183383941650390625000000000000 -0.1019930163761045005532679397219908423721790313720703125000000000 0.2201777547965651227190875260930624790489673614501953125000000000 2.6656056636917391244878672296181321144104003906250000000000000000 2.0584113125176197733878780127270147204399108886718750000000000000 3.2728000148658584755878564465092495083808898925781250000000000000
0.7827148437500000000000000000000000000000000000000000000000000000 0.0613715510565616198523919422314065741375088691711425781250000000 -0.1000789472137516289418357473550713621079921722412109375000000000 0.2228220493268748547688318240034277550876140594482421875000000000 2.6689810422729989269896577752660959959030151367187500000000000000 2.0628897093092954939663741242839023470878601074218750000000000000 3.2750723752367023600129414262482896447181701660156250000000000000
0.7835693359375000000000000000000000000000000000000000000000000000 0.0636536140436515518459259510564152151346206665039062500000000000 -0.0981625231650111174097617094957968220114707946777343750000000000 0.2254697512523142211016136116086272522807121276855468750000000000 2.6723491709526165927002239186549559235572814941406250000000000000 2.0673731587902213213681079650996252894401550292968750000000000000 3.2773251831150118640323398722102865576744079589843750000000000000
0.7844238281250000000000000000000000000000000000000000000000000000 0.0659385519547733556233737317597842775285243988037109375000000000 -0.0962437288921436651101259940332965925335884094238281250000000000 0.2281208328016903763568734575528651475906372070312500000000000000 2.6757099988370773857582207710947841405868530273437500000000000000 2.0718615610214694555679670884273946285247802734375000000000000000 3.2795584366526853159484744537621736526489257812500000000000000000
0.7852783203125000000000000000000000000000000000000000000000000000 0.0682263585297028241072325727145653218030929565429687500000000000 -0.0943225491290738959904160765290725976228713989257812500000000000 0.2307752661884795442048812219582032412290573120117187500000000000 2.6790634750118216267367188265779986977577209472656250000000000000 2.0763548149226060957062145462259650230407714843750000000000000000 3.2817721351010371577672231069300323724746704101562500000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.0705170274647009265311936587750096805393695831298828125000000000 -0.0923989686828169398680188351136166602373123168945312500000000000 0.2334330236122187929304061526636360213160514831542968750000000000 2.6824095485412446926432039617793634533882141113281250000000000000 2.0808528182539398621031523362034931778907775878906250000000000000 3.2839662788285495231832555873552337288856506347656250000000000000
0.7869873046875000000000000000000000000000000000000000000000000000 0.0728105524124958297660370476478419732302427291870117187500000000 -0.0904729724348710545589469234073476400226354598999023437500000000 0.2360940772598627002132332108885748311877250671386718750000000000 2.6857481684686956846519478858681395649909973144531250000000000000 2.0853554675984313782066692510852590203285217285156250000000000000 3.2861408693389599910972265206510201096534729003906250000000000000
0.7878417968750000000000000000000000000000000000000000000000000000 0.0751069269822641494283033125611837022006511688232421875000000000 -0.0885445453425814377190761206293245777487754821777343750000000000 0.2387583993071097365756827457516919821500778198242187500000000000 2.6890792838164792044608475407585501670837402343750000000000000000 2.0898626583432537984208465786650776863098144531250000000000000000 3.2882959092897046105008485028520226478576660156250000000000000000
0.7886962890625000000000000000000000000000000000000000000000000000 0.0774061447396136581566850054514361545443534851074218750000000000 -0.0866136724404700797386169597302796319127082824707031250000000000 0.2414259619196973960519869706331519410014152526855468750000000000 2.6924028435858540220237955509219318628311157226562500000000000000 2.0943742846610029495479921024525538086891174316406250000000000000 3.2904314025107050944995989993913099169731140136718750000000000000
0.7895507812500000000000000000000000000000000000000000000000000000 0.0797081992065652722434521137984120287001132965087890625000000000 -0.0846803388415353630591653200099244713783264160156250000000000000 0.2440967372546659075460695476067485287785530090332031250000000000 2.6957187967570339637290999235119670629501342773437500000000000000 2.0988902394905522008627940522274002432823181152343750000000000000 3.2925473540235157265954057947965338826179504394531250000000000000
0.7904052734375000000000000000000000000000000000000000000000000000 0.0820130838615346913211823220990481786429882049560546875000000000 -0.0827445297385204225903976293921004980802536010742187500000000000 0.2467706974615898052327622735901968553662300109863281250000000000 2.6990270922891870242210643482394516468048095703125000000000000000 2.1034104145175294142688926513073965907096862792968750000000000000 3.2946437700608446341732360451715067028999328613281250000000000000
0.7912597656250000000000000000000000000000000000000000000000000000 0.0843207921393146764277304328061291016638278961181640625000000000 -0.0808062304051531121729112783214077353477478027343750000000000000 0.2494478146837824650283721439336659386754035949707031250000000000 2.7023276791204362545784078974975273013114929199218750000000000000 2.1079347001544235240544367115944623947143554687500000000000000000 3.2967206580864489851023790834005922079086303710937500000000000000
0.7921142578125000000000000000000000000000000000000000000000000000 0.0866313174310568562264123215754807461053133010864257812500000000 -0.0788654261973558839970976919175882358103990554809570312500000000 0.2521280610594696103277101428830064833164215087890625000000000000 2.7056205061678588741358453262364491820335388183593750000000000000 2.1124629855203194139789957262109965085983276367187500000000000000 3.2987780268153983342926949262619018554687500000000000000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.0889446530842544491601842082673101685941219329833984375000000000 -0.0769221025544252201555650572117883712053298950195312500000000000 0.2548114087229341184759334737464087083935737609863281250000000000 2.7089055223274880468409264722140505909919738769531250000000000000 2.1169951584202215677521508041536435484886169433593750000000000000 3.3008158862347545259297021402744576334953308105468750000000000000
0.7938232421875000000000000000000000000000000000000000000000000000 0.0912607924027232786379215667693642899394035339355468750000000000 -0.0749762450001869029669876454136101529002189636230468750000000000 0.2574978298056334602428307789523387327790260314941406250000000000 2.7121826764743097726295673055574297904968261718750000000000000000 2.1215311053240095695571199030382558703422546386718750000000000000 3.3028342476246099757020147080766037106513977050781250000000000000
0.7946777343750000000000000000000000000000000000000000000000000000 0.0935797286465841343661153928223939146846532821655273437500000000 -0.0730278391441184088206384217301092576235532760620117187500000000 0.2601872964372866636750813995604403316974639892578125000000000000 2.7154519174622659960505188792012631893157958984375000000000000000 2.1260707113449610616839891008567065000534057617187500000000000000 3.3048331235795709304170486575458198785781860351562500000000000000
0.7955322265625000000000000000000000000000000000000000000000000000 0.0959014550322454389919002437636663671582937240600585937500000000 -0.0710768706824479318262532956396171357482671737670898437500000000 0.2628797807469387959322659753524931147694587707519531250000000000 2.7187131941242528299085279286373406648635864257812500000000000000 2.1306138602178847918366955127567052841186523437500000000000000000 3.3068125280306208679803603445179760456085205078125000000000000000
0.7963867187500000000000000000000000000000000000000000000000000000 0.0982259647323843743116356108657782897353172302246093750000000000 -0.0691233253992258322995212438399903476238250732421875000000000000 0.2655752548639945809227924655715469270944595336914062500000000000 2.7219664552721214434427565720397979021072387695312500000000000000 2.1351604342768135680330487957689911127090454101562500000000000000 3.3087724762674293188524643483106046915054321289062500000000000000
0.7972412109375000000000000000000000000000000000000000000000000000 0.1005532508759292426026021871621196623891592025756835937500000000 -0.0671671891673692594837419278519519139081239700317382812500000000 0.2682736909192277585667341099906479939818382263183593750000000000 2.7252116496966776182375724602025002241134643554687500000000000000 2.1397103144322899836993201461154967546463012695312500000000000000 3.3107129849610652527758247742895036935806274414062500000000000000
0.7980957031250000000000000000000000000000000000000000000000000000 0.1028833065480416752990322493133135139942169189453125000000000000 -0.0652084479496804203524362719690543599426746368408203125000000000 0.2709750610457637431949251549667678773403167724609375000000000000 2.7284487261676817482225487765390425920486450195312500000000000000 2.1442633801481951749678955820854753255844116210937500000000000000 3.3126340721871683214772019709926098585128784179687500000000000000
0.7989501953125000000000000000000000000000000000000000000000000000 0.1052161247900980506342349940496205817908048629760742187500000000 -0.0632470877998430464073109646960801910609006881713867187500000000 0.2736793373800391337979931449808645993471145629882812500000000000 2.7316776334338475074048346868949010968208312988281250000000000000 2.1488195094181437028169057157356292009353637695312500000000000000 3.3145357574495513119927636580541729927062988281250000000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.1075516985996725488616831967192410957068204879760742187500000000 -0.0612830948633910771450317156450182665139436721801757812500000000 0.2763864920627361887461859168979572132229804992675781250000000000 2.7348983202228458466720439901109784841537475585937500000000000000 2.1533785787414370105352645623497664928436279296875000000000000000 3.3164180617042546828088234178721904754638671875000000000000000000
0.8006591796875000000000000000000000000000000000000000000000000000 0.1098900209305183200969580070704978425055742263793945312500000000 -0.0593164553786528353507279121004103217273950576782226562500000000 0.2790964972396894894224317340558627620339393615722656250000000000 2.7381107352413005529001566173974424600601196289062500000000000000 2.1579404630985195012726762797683477401733398437500000000000000000 3.3182810073840816045276369550265371799468994140625000000000000000
0.8015136718750000000000000000000000000000000000000000000000000000 0.1122310846925496097270524842315353453159332275390625000000000000 -0.0573471556776765645224713807692751288414001464843750000000000000 0.2818093250627757839765763492323458194732666015625000000000000000 2.7413148271747904693995678826468065381050109863281250000000000000 2.1625050359260074017697661474812775850296020507812500000000000000 3.3201246184235735370293696178123354911804199218750000000000000000
0.8023681640625000000000000000000000000000000000000000000000000000 0.1145748827518239115752507473189325537532567977905273437500000000 -0.0553751821871276556086272080392518546432256698608398437500000000 0.2845249476907754648813408948626602068543434143066406250000000000 2.7445105446878490518258786323713138699531555175781250000000000000 2.1670721690912064794076741236494854092597961425781250000000000000 3.3219489202844916242440831410931423306465148925781250000000000000
0.8032226562500000000000000000000000000000000000000000000000000000 0.1169214079305238712658265853860939387232065200805664062500000000 -0.0534005214291652235969465323250915389508008956909179687500000000 0.2872433372902129522508118952828226611018180847167968750000000000 2.7476978364239643681798952457029372453689575195312500000000000000 2.1716417328661630214980959863169118762016296386718750000000000000 3.3237539399817657148616945050889626145362854003906250000000000000
0.8040771484375000000000000000000000000000000000000000000000000000 0.1192706530069398002114056112077378202229738235473632812500000000 -0.0514231600222983392667330804215453099459409713745117187500000000 0.2899644660361779258117564950225641950964927673339843750000000000 2.7508766510055790988076296343933790922164916992187500000000000000 2.1762135959012098851417249534279108047485351562500000000000000000 3.3255397061099483124735343153588473796844482421875000000000000000
0.8049316406250000000000000000000000000000000000000000000000000000 0.1216226107154509544772125195777334738522768020629882812500000000 -0.0494430846822170450005629049883282277733087539672851562500000000 0.2926883061131189678327757519582519307732582092285156250000000000 2.7540469370340914245787189429393038153648376464843750000000000000 2.1807876251979996240493164805229753255844116210937500000000000000 3.3273062488701832251081214053556323051452636718750000000000000000
0.8057861328125000000000000000000000000000000000000000000000000000 0.1239772737465079655017063942068489268422126770019531250000000000 -0.0474602822226067311284225525014335289597511291503906250000000000 0.2954148297156226621318353409151313826441764831542968750000000000 2.7572086430898532505295861483318731188774108886718750000000000000 2.1853636860820477849642884393688291311264038085937500000000000000 3.3290536000976587160948838572949171066284179687500000000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.1263346347466149099947330114446231164038181304931640625000000000 -0.0454747395559391975883301029170979745686054229736328125000000000 0.2981440090491690453333717414352577179670333862304687500000000000 2.7603617177321719822202794603072106838226318359375000000000000000 2.1899416421747206484837988682556897401809692382812500000000000000 3.3307817932896233159567600523587316274642944335937500000000000000
0.8074951171875000000000000000000000000000000000000000000000000000 0.1286946863183108802353160626807948574423789978027343750000000000 -0.0434864436942430654386981814241153188049793243408203125000000000 0.3008758163308647981537546911567915230989456176757812500000000000 2.7635061094993083052884230710333213210105895996093750000000000000 2.1945213553647233695187424018513411283493041992187500000000000000 3.3324908636338932410581037402153015136718750000000000000000000000
0.8083496093750000000000000000000000000000000000000000000000000000 0.1310574210201529143926535425634938292205333709716796875000000000 -0.0414953817498582844258692148287082090973854064941406250000000000 0.3036102237901641132111762999556958675384521484375000000000000000 2.7666417669084788499844762554857879877090454101562500000000000000 2.1991026857790210158327681710943579673767089843750000000000000000 3.3341808480379366841361843398772180080413818359375000000000000000
0.8092041015625000000000000000000000000000000000000000000000000000 0.1334228313666967202788526947188074700534343719482421875000000000 -0.0395015409361662572784723579388810321688652038574218750000000000 0.3063472036695596978361777473764959722757339477539062500000000000 2.7697686384558544148148939711973071098327636718750000000000000000 2.2036854917532253672618480777600780129432678222656250000000000000 3.3358517851584834623679398646345362067222595214843750000000000000
0.8100585937500000000000000000000000000000000000000000000000000000 0.1357909098284798554701069406291935592889785766601562500000000000 -0.0375049085683061278473360289353877305984497070312500000000000000 0.3090867282252658387875499101937748491764068603515625000000000000 2.7728866726165604106313367083203047513961791992187500000000000000 2.2082696298014243829754832404432818293571472167968750000000000000 3.3375037154316964382871901761973276734352111816406250000000000000
0.8109130859375000000000000000000000000000000000000000000000000000 0.1381616488320030755598821770036011002957820892333984375000000000 -0.0355054720638704468527180324599612504243850708007812500000000000 0.3118287697278765979724823864671634510159492492675781250000000000 2.7759958178446773047198803396895527839660644531250000000000000000 2.2128549545854241387132788076996803283691406250000000000000000000 3.3391366811039304707264818716794252395629882812500000000000000000
0.8117675781250000000000000000000000000000000000000000000000000000 0.1405350407597128203907033139330451376736164093017578125000000000 -0.0335032189435838234636833021795609965920448303222656250000000000 0.3145733004630094642450899300456512719392776489257812500000000000 2.7790960225732401767118062707595527172088623046875000000000000000 2.2174413188834440902041933441068977117538452148437500000000000000 3.3407507262630362632194191974122077226638793945312500000000000000
0.8126220703125000000000000000000000000000000000000000000000000000 0.1429110779499825345517649566318141296505928039550781250000000000 -0.0314981368319620924633994718533358536660671234130859375000000000 0.3173202927319271893225050007458776235580444335937500000000000000 2.7821872352142378304051817394793033599853515625000000000000000000 2.2220285735581883912459488783497363328933715820312500000000000000 3.3423458968702872695644146006088703870773315429687500000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.1452897526970956809666546405424014665186405181884765625000000000 -0.0294902134579592134500103384198155254125595092773437500000000000 0.3200697188521505753833196195046184584498405456542968750000000000 2.7852694041586150142109090666053816676139831542968750000000000000 2.2266165675243621002721283730352297425270080566406250000000000000 3.3439222407928679281496897601755335927009582519531250000000000000
0.8143310546875000000000000000000000000000000000000000000000000000 0.1476710572512269226130854349321452900767326354980468750000000000 -0.0274794366555923819106510563869960606098175048828125000000000000 0.3228215511580462271368219262512866407632827758789062500000000000 2.7883424777762702007066764053888618946075439453125000000000000000 2.2312051477155505629923482047161087393760681152343750000000000000 3.3454798078369898384210046060616150498390197753906250000000000000
0.8151855468750000000000000000000000000000000000000000000000000000 0.1500549838184239148652920903259655460715293884277343750000000000 -0.0254657943645572037993929370713885873556137084960937500000000000 0.3255757620014050335299771177233196794986724853515625000000000000 2.7914064044160573629937971418257802724838256835937500000000000000 2.2357941590505050477588611101964488625526428222656250000000000000 3.3470186497816096782287331734551116824150085449218750000000000000
0.8160400390625000000000000000000000000000000000000000000000000000 0.1524415245605908464376909705606522038578987121582031250000000000 -0.0234492746308190835868856538581894710659980773925781250000000000 0.3283323237520007764622675949794938787817955017089843750000000000 2.7944611324057837542511606443440541625022888183593750000000000000 2.2403834443987946656307030934840440750122070312500000000000000000 3.3485388204127728428716181952040642499923706054687500000000000000
0.8168945312500000000000000000000000000000000000000000000000000000 0.1548306715954687051706173406273592263460159301757812500000000000 -0.0214298656071980897497297746667754836380481719970703125000000000 0.3310912087981354723353888402925804257392883300781250000000000000 2.7975066100522134604489110643044114112854003906250000000000000000 2.2449728445458481118635063467081636190414428710937500000000000000 3.3500403755585788090343157819006592035293579101562500000000000000
0.8177490234375000000000000000000000000000000000000000000000000000 0.1572224169966178752844143673428334295749664306640625000000000000 -0.0194075555539325039777764914106228388845920562744140625000000000 0.3338523895471682267910296104673761874437332153320312500000000000 2.8005427856410634035455586854368448257446289062500000000000000000 2.2495621981573248326924385764868929982185363769531250000000000000 3.3515233731248019743986787943867966532707214355468750000000000000
0.8186035156250000000000000000000000000000000000000000000000000000 0.1596167527934008734114001981652108952403068542480468750000000000 -0.0173823328392321840851764136459678411483764648437500000000000000 0.3366158384260339309079768099763896316289901733398437500000000000 2.8035696074370055619340291741536930203437805175781250000000000000 2.2541513417428693522026605933206155896186828613281250000000000000 3.3529878731311417716653977549867704510688781738281250000000000000
0.8194580078125000000000000000000000000000000000000000000000000000 0.1620136709709633915377224866460892371833324432373046875000000000 -0.0153541859398149405091515973253990523517131805419921875000000000 0.3393815278817416958290209549886640161275863647460937500000000000 2.8065870236836669704416635795496404170989990234375000000000000000 2.2587401096191941363144906063098460435867309570312500000000000000 3.3544339377481398045688365527894347906112670898437500000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.1644131634702169220130230087306699715554714202880859375000000000 -0.0133231034414310334224040843764669261872768402099609375000000000 0.3421494303818648496928744862088933587074279785156250000000000000 2.8095949826036292762410084833391010761260986328125000000000000000 2.2633283338725020961135214747628197073936462402343750000000000000 3.3558616313347564563684954919153824448585510253906250000000000000
0.8211669921875000000000000000000000000000000000000000000000000000 0.1668152221878205498928338101904955692589282989501953125000000000 -0.0112890740393726818346920026669977232813835144042968750000000000 0.3449195184150137816203596230479888617992401123046875000000000000 2.8125934323984278506713962997309863567352294921875000000000000000 2.2679158443202385164738643652526661753654479980468750000000000000 3.3572710204766171848689282342093065381050109863281250000000000000
0.8220214843750000000000000000000000000000000000000000000000000000 0.1692198389761629673255782790874945931136608123779296875000000000 -0.0092520865389758843999601367613649927079677581787109375000000000 0.3476917644913017912955410793074406683444976806640625000000000000 2.8155823212485548978634142258670181035995483398437500000000000000 2.2725024684721728540637286641867831349372863769531250000000000000 3.3586621740249369416630997875472530722618103027343750000000000000
0.8228759765625000000000000000000000000000000000000000000000000000 0.1716270056433443214061185244645457714796066284179687500000000000 -0.0072121298561008129190952331555308774113655090332031250000000000 0.3504661411427894557313322820846224203705787658691406250000000000 2.8185615973134545697575958911329507827758789062500000000000000000 2.2770880314907775421318092412548139691352844238281250000000000000 3.3600351631361315973833825410110875964164733886718750000000000000
0.8237304687500000000000000000000000000000000000000000000000000000 0.1740367139531585338740882207275717519223690032958984375000000000 -0.0051691930176068212610118735028663650155067443847656250000000000 0.3532426209239238890091883149580098688602447509765625000000000000 2.8215312087315274069965198577847331762313842773437500000000000000 2.2816723561509411055681084690149873495101928710937500000000000000 3.3613900613121137084249312465544790029525756835937500000000000000
0.8245849609375000000000000000000000000000000000000000000000000000 0.1764489556250755097899229895119788125157356262207031250000000000 -0.0031232651618145201855014647662756033241748809814453125000000000 0.3560211764119655120097718281613197177648544311523437500000000000 2.8244911036201285625679702206980437040328979492187500000000000000 2.2862552627989574105527026404161006212234497070312500000000000000 3.3627269444412997145832378009799867868423461914062500000000000000
0.8254394531250000000000000000000000000000000000000000000000000000 0.1788637223342222637434417720214696601033210754394531250000000000 -0.0010743355389548903122687306677107699215412139892578125000000000 0.3588017802073993900435766590817365795373916625976562500000000000 2.8274412300755669136265169072430580854415893554687500000000000000 2.2908365693108265759292407892644405364990234375000000000000000000 3.3640458908403072513237930252216756343841552734375000000000000000
0.8262939453125000000000000000000000000000000000000000000000000000 0.1812810057113659889527212953908019699156284332275390625000000000 0.0009776064883928736737317422011983580887317657470703125000000000 0.3615844049343390764761352329514920711517333984375000000000000000 2.8303815361731072819395649275975301861763000488281250000000000000 2.2954160910498466741103129606926813721656799316406250000000000000 3.3653469812963678897688168945023790001869201660156250000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.1837007973428954055172823700559092685580253601074218750000000000 0.0030325714448726781569121158099733293056488037109375000000000000 0.3643690232409181328776526243018452078104019165039062500000000000 2.8333119699669682134413051244337111711502075195312500000000000000 2.2999936408234855633736515301279723644256591796875000000000000000 3.3666302991104508635089587187394499778747558593750000000000000000
0.8280029296875000000000000000000000000000000000000000000000000000 0.1861230887708029968496958872492541559040546417236328125000000000 0.0050905697419334483555530823650769889354705810546875000000000000 0.3671556077996725453438386921334313228726387023925781250000000000 2.8362324794903228664111338730435818433761596679687500000000000000 2.3045690288395328515491655707592144608497619628906250000000000000 3.3678959301411128812731021753279492259025573730468750000000000000
0.8288574218750000000000000000000000000000000000000000000000000000 0.1885478714926670240625838914638734422624111175537109375000000000 0.0071516116774248128518109979268047027289867401123046875000000000 0.3699441313079092630289324006298556923866271972656250000000000000 2.8391430127552994555628629314014688134193420410156250000000000000 2.3091420626615439815054742211941629648208618164062500000000000000 3.3691439628490549296202516416087746620178222656250000000000000000
0.8297119140625000000000000000000000000000000000000000000000000000 0.1909751369616335126000450372885097749531269073486328125000000000 0.0092157074351978118809114448595209978520870208740234375000000000 0.3727345664880692410747542453464120626449584960937500000000000000 2.8420435177529808079555095901014283299446105957031250000000000000 2.3137125471635533457970268500503152608871459960937500000000000000 3.3703744883424082701139923301525413990020751953125000000000000000
0.8305664062500000000000000000000000000000000000000000000000000000 0.1934048765863984886692605869029648602008819580078125000000000000 0.0112828670847196221860286868832190521061420440673828125000000000 0.3755268860880773829080681025516241788864135742187500000000000000 2.8449339424534043629932966723572462797164916992187500000000000000 2.3182802844840502132228721166029572486877441406250000000000000000 3.3715876004227585127637212281115353107452392578125000000000000000
0.8314208984375000000000000000000000000000000000000000000000000000 0.1958370817311895217827100168506149202585220336914062500000000000 0.0133531005806908076305461463562096469104290008544921875000000000 0.3783210628816882081792982717161066830158233642578125000000000000 2.8478142348055626165148623840650543570518493652343750000000000000 2.3228450739792458890065063314978033304214477539062500000000000000 3.3727833956318793440232184366323053836822509765625000000000000000
0.8322753906250000000000000000000000000000000000000000000000000000 0.1982717437157481277232307093072449788451194763183593750000000000 0.0154264177626814991128867404768243432044982910156250000000000000 0.3811170696688147563335746781376656144857406616210937500000000000 2.8506843427374022326148406136780977249145507812500000000000000000 2.3274067121756019105305313132703304290771484375000000000000000000 3.3739619732992025546991499140858650207519531250000000000000000000
0.8331298828125000000000000000000000000000000000000000000000000000 0.2007088538153115608864140995137859135866165161132812500000000000 0.0175028283547674912146163705983781255781650543212890625000000000 0.3839148792758556583137874440581072121858596801757812500000000000 2.8535442141558240436438609322067350149154663085937500000000000000 2.3319649927216277163211088918615132570266723632812500000000000000 3.3751234355900203709666129725519567728042602539062500000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.2031484032605950229566360576427541673183441162109375000000000000 0.0195823419651805497032626135478494688868522644042968750000000000 0.3867144645560094962100095017376588657498359680175781250000000000 2.8563937969466848265653879934689030051231384277343750000000000000 2.3365197063389726572779636626364663243293762207031250000000000000 3.3762678875543969958528123243013396859169006347656250000000000000
0.8348388671875000000000000000000000000000000000000000000000000000 0.2055903832377737605607848081490374170243740081787109375000000000 0.0216649680859636317720173792622517794370651245117187500000000000 0.3895157983895838893495522370358230546116828918457031250000000000 2.8592330389747946384204624337144196033477783203125000000000000000 2.3410706407727728262102573353331536054611206054687500000000000000 3.3773954371768164506306675320956856012344360351562500000000000000
0.8356933593750000000000000000000000000000000000000000000000000000 0.2080347848884643302547203802532749250531196594238281250000000000 0.0237507160926340166184900226653553545475006103515625000000000000 0.3923188536842946438909507378411944955587387084960937500000000000 2.8620618880839194808629599720006808638572692871093750000000000000 2.3456175807412957823316901340149343013763427734375000000000000000 3.3785061954265431793942298099864274263381958007812500000000000000
0.8365478515625000000000000000000000000000000000000000000000000000 0.2104815993097080006890564618515782058238983154296875000000000000 0.0258395952438588705213362572976620867848396301269531250000000000 0.3951236033755571308567766664054943248629570007324218750000000000 2.8648802920967795238027520099421963095664978027343750000000000000 2.3501603078848565253622382442699745297431945800781250000000000000 3.3796002763087025222432657756144180893898010253906250000000000000
0.8374023437500000000000000000000000000000000000000000000000000000 0.2129308175539515179952587686784681864082813262939453125000000000 0.0279316146811302568053747563681099563837051391601562500000000000 0.3979300204267727791851427809888264164328575134277343750000000000 2.8676881988150491054057056317105889320373535156250000000000000000 2.3546986007140411345517350127920508384704589843750000000000000000 3.3806777969160570762596762506291270256042480468750000000000000000
0.8382568359375000000000000000000000000000000000000000000000000000 0.2153824306290296752841584293491905555129051208496093750000000000 0.0300267834284549950396581152745056897401809692382812500000000000 0.4007380778296043555286587434238754212856292724609375000000000000 2.8704855560193580643613131542224436998367309570312500000000000000 2.3592322345572487307663323008455336093902587890625000000000000000 3.3817388774814673979562940075993537902832031250000000000000000000
0.8391113281250000000000000000000000000000000000000000000000000000 0.2178364294981467996770163608744041994214057922363281250000000000 0.0321251103920472957931053770153084769845008850097656250000000000 0.4035477486042463035609273447334999218583106994628906250000000000 2.8732723114692899635258527268888428807258605957031250000000000000 2.3637609815074895891484629828482866287231445312500000000000000000 3.3827836414310903379032424709293991327285766601562500000000000000
0.8399658203125000000000000000000000000000000000000000000000000000 0.2202928050798599879378514287964208051562309265136718750000000000 0.0342266043600294445070630899863317608833312988281250000000000000 0.4063590057996905313686397676065098494291305541992187500000000000 2.8760484129033838662792277318658307194709777832031250000000000000 2.3682846103685797345406172098591923713684082031250000000000000000 3.3838122154381879980178382538724690675735473632812500000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.2227515482480597330816607382075744681060314178466796875000000000 0.0363312740021379254606870290444931015372276306152343750000000000 0.4091718224939815407026344473706558346748352050781250000000000000 2.8788138080391330042573372338665649294853210449218750000000000000 2.3728028866006152242107418715022504329681396484375000000000000000 3.3848247294776507843039325962308794260025024414062500000000000000
0.8416748046875000000000000000000000000000000000000000000000000000 0.2252126498319527991842647907105856575071811676025390625000000000 0.0384391278694386773207014584841090254485607147216796875000000000 0.4119861717944669488034037385659758001565933227539062500000000000 2.8815684445729856655304956802865490317344665527343750000000000000 2.3773155722648340315572568215429782867431640625000000000000000000 3.3858213168811372995037345390301197767257690429687500000000000000
0.8425292968750000000000000000000000000000000000000000000000000000 0.2276761006160439859691280162223847582936286926269531250000000000 0.0405501743940444303593295671817031688988208770751953125000000000 0.4148020268380435693345020808919798582792282104492187500000000000 2.8843122701803451946034329012036323547363281250000000000000000000 2.3818224259678317800137392623582854866981506347656250000000000000 3.3868021143928586091931265400489792227745056152343750000000000000
0.8433837890625000000000000000000000000000000000000000000000000000 0.2301418913401182542166623079538112506270408630371093750000000000 0.0426644218888413417900551394268404692411422729492187500000000000 0.4176193607913951666432694764807820320129394531250000000000000000 2.8870452325155677719692448590649291872978210449218750000000000000 2.3863232028051752919850514444988220930099487304687500000000000000 3.3877672622259602519534382736310362815856933593750000000000000000
0.8442382812500000000000000000000000000000000000000000000000000000 0.2326100126992223515731694760688696987926959991455078125000000000 0.0447818785472196279062728763165068812668323516845703125000000000 0.4204381468512250474844904601923190057277679443359375000000000000 2.8897672792119659668230724491877481341361999511718750000000000000 2.3908176543044330486509352340362966060638427734375000000000000000 3.3887169041194988849952096643391996622085571289062500000000000000
0.8450927734375000000000000000000000000000000000000000000000000000 0.2350804553436471322491740920668235048651695251464843750000000000 0.0469025524428108575580864680887316353619098663330078125000000000 0.4232583582444834346958373316738288849592208862304687500000000000 2.8924783578818065166160522494465112686157226562500000000000000000 2.3953055283676323305996902490733191370964050292968750000000000000 3.3896511873959807026324142498197034001350402832031250000000000000
0.8459472656250000000000000000000000000000000000000000000000000000 0.2375532098789096546731514081329805776476860046386718750000000000 0.0490264515292300195881125546293333172798156738281250000000000000 0.4260799682285892897581902616366278380155563354492187500000000000 2.8951784161163112152337362203979864716529846191406250000000000000 2.3997865692132007708892160735558718442916870117187500000000000000 3.3905702630194216595782563672401010990142822265625000000000000000
0.8468017578125000000000000000000000000000000000000000000000000000 0.2400282668657349738339235045714303851127624511718750000000000000 0.0511535836398221976928368803783087059855461120605468750000000000 0.4289029500916477499750101287645520642399787902832031250000000000 2.8978674014856555807284621550934389233589172363281250000000000000 2.4042605173173763333238639461342245340347290039062500000000000000 3.3914742856539348281330603640526533126831054687500000000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.2425056168200387107791726748473593033850193023681640625000000000 0.0532839564874141302652787999249994754791259765625000000000000000 0.4317272771526632912930665497697191312909126281738281250000000000 2.9005452615389701875869832292664796113967895507812500000000000000 2.4087271093551860801085240382235497236251831054687500000000000000 3.3923634137227542950654424203094094991683959960937500000000000000
0.8485107421875000000000000000000000000000000000000000000000000000 0.2449852502129082343351740291836904361844062805175781250000000000 0.0554175776640745687551259379688417539000511169433593750000000000 0.4345529227617418999152221203985391184687614440917968750000000000 2.9032119438043406667304680013330653309822082519531250000000000000 2.4131860781409577576539504661923274397850036621093750000000000000 3.3932378094677235758069855364738032221794128417968750000000000000
0.8493652343750000000000000000000000000000000000000000000000000000 0.2474671574705850085607039545720908790826797485351562500000000000 0.0575544546408706114704045830876566469669342041015625000000000000 0.4373798603002994056510033260565251111984252929687500000000000000 2.9058673957888072614252905623288825154304504394531250000000000000 2.4176371525684507979292447998886927962303161621093750000000000000 3.3940976390091637249213363247690722346305847167968750000000000000
0.8502197265625000000000000000000000000000000000000000000000000000 0.2499513289744468569342217278972384519875049591064453125000000000 0.0596945947676404686799145338227390311658382415771484375000000000 0.4402080631812532729441045376006513833999633789062500000000000000 2.9085115649783643831938206858467310667037963867187500000000000000 2.4220800575506440388551254727644845843315124511718750000000000000 3.3949430724060847275325158989289775490760803222656250000000000000
0.8510742187500000000000000000000000000000000000000000000000000000 0.2524377550609899212297193571430398151278495788574218750000000000 0.0618380052727598994444235813716659322381019592285156250000000000 0.4430375048492199430150151329144136980175971984863281250000000000 2.9111443988379623881712632282869890332221984863281250000000000000 2.4265145139592187994992400490446016192436218261718750000000000000 3.3957742837167059768432864075293764472007751464843750000000000000
0.8519287109375000000000000000000000000000000000000000000000000000 0.2549264260218102595700884194229729473590850830078125000000000000 0.0639846932629176690099370716779958456754684448242187500000000000 0.4458681587807028501302397671679500490427017211914062500000000000 2.9137658448115040243919793283566832542419433593750000000000000000 2.4309402385637852717081841547042131423950195312500000000000000000 3.3965914510592227770757745020091533660888671875000000000000000000
0.8527832031250000000000000000000000000000000000000000000000000000 0.2574173321035864159256334460224024951457977294921875000000000000 0.0661346657228975287612371403156430460512638092041015625000000000 0.4486999984842753308456053673580754548311233520507812500000000000 2.9163758503218484285923750576330348849296569824218750000000000000 2.4353569439709352728584690339630469679832458496093750000000000000 3.3973947566727615843262810813030228018760681152343750000000000000
0.8536376953125000000000000000000000000000000000000000000000000000 0.2599104635080610181674387604289222508668899536132812500000000000 0.0682879295153567267284699937590630725026130676269531250000000000 0.4515329975007653096064075270987814292311668395996093750000000000 2.9189743627708084616756423201877623796463012695312500000000000000 2.4397643385631324619566839828621596097946166992187500000000000000 3.3981843869784844613946006575133651494979858398437500000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.2624058103920229312322476289409678429365158081054687500000000000 0.0704444913806176187254237675006152130663394927978515625000000000 0.4543671294034282714946471060102339833974838256835937500000000000 2.9215613295391524850685982528375461697578430175781250000000000000 2.4441621264375781308331170293968170881271362304687500000000000000 3.3989605326407268393040794762782752513885498046875000000000000000
0.8553466796875000000000000000000000000000000000000000000000000000 0.2649033628672897155986731831944780424237251281738281250000000000 0.0726043579364560043298837399561307393014430999755859375000000000 0.4572023677981233991118870108039118349552154541015625000000000000 2.9241366979866034725432655250187963247299194335937500000000000000 2.4485500073450334745928103075129911303520202636718750000000000000 3.3997233886281734704937207425246015191078186035156250000000000000
0.8562011718750000000000000000000000000000000000000000000000000000 0.2674031110006888090069310237595345824956893920898437500000000000 0.0747675356778955413350473691025399602949619293212890625000000000 0.4600386863234821044343902940454427152872085571289062500000000000 2.9267004154518394543060821888502687215805053710937500000000000000 2.4529276766287542166367074969457462430000305175781250000000000000 3.4004731542749246919754568807547912001609802246093750000000000000
0.8570556640625000000000000000000000000000000000000000000000000000 0.2699050448140398184015964488935424014925956726074218750000000000 0.0769340309770068786487939860307960771024227142333984375000000000 0.4628760586510727303988232961273752152919769287109375000000000000 2.9292524292524912965518524288199841976165771484375000000000000000 2.4572948251635633454270646325312554836273193359375000000000000000 3.4012100333414192476766402251087129116058349609375000000000000000
0.8579101562500000000000000000000000000000000000000000000000000000 0.2724091542841373114747227646148530766367912292480468750000000000 0.0791038500827080104382815761709935031831264495849609375000000000 0.4657144584855665847555883374297991394996643066406250000000000000 2.9317926866851462541774253622861579060554504394531250000000000000 2.4616511392952080683471649535931646823883056640625000000000000000 3.4019342340750844400076857709791511297225952148437500000000000000
0.8587646484375000000000000000000000000000000000000000000000000000 0.2749154293427316653186665007524425163865089416503906250000000000 0.0812769991205690989222176767725613899528980255126953125000000000 0.4685538595648942594706909403612371534109115600585937500000000000 2.9343211350253453062464359391015022993087768554687500000000000000 2.4659963007800103085287446447182446718215942382812500000000000000 3.4026459692706803039641272334847599267959594726562500000000000000
0.8596191406250000000000000000000000000000000000000000000000000000 0.2774238598765120245026594147930154576897621154785156250000000000 0.0834534840926198506760869122445001266896724700927734375000000000 0.4713942356604041705736563017126172780990600585937500000000000000 2.9368377215275840441677246417384594678878784179687500000000000000 2.4703299867249750576547739910893142223358154296875000000000000000 3.4033454563301930306806752923876047134399414062500000000000000000
0.8604736328125000000000000000000000000000000000000000000000000000 0.2799344357270877048371460205089533701539039611816406250000000000 0.0856333108771622220078967302470118738710880279541015625000000000 0.4742355605770132154219709263998083770275115966796875000000000000 2.9393423934253135598737571854144334793090820312500000000000000000 2.4746518695284618338803284132154658436775207519531250000000000000 3.4040329173221652858671859576134011149406433105468750000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.2824471466909705408276920479693217203021049499511718750000000000 0.0878164852285839014900403753927093930542469024658203125000000000 0.4770778081533572079209193361748475581407546997070312500000000000 2.9418350979309395576422048179665580391883850097656250000000000000 2.4789616168214929636803844914538785815238952636718750000000000000 3.4047085790403861516040251444792374968528747558593750000000000000
0.8621826171875000000000000000000000000000000000000000000000000000 0.2849619825195561784170195096521638333797454833984375000000000000 0.0900030127771728194474576412176247686147689819335937500000000000 0.4799209522619395373865813780867028981447219848632812500000000000 2.9443157822358223540959443198516964912414550781250000000000000000 2.4832588914098483456882604514248669147491455078125000000000000000 3.4053726730617963625036281882785260677337646484375000000000000000
0.8630371093750000000000000000000000000000000000000000000000000000 0.2874789329191075326619397856120485812425613403320312500000000000 0.0921928990289419547643490204791305586695671081542968750000000000 0.4827649668092731105595305507449666038155555725097656250000000000 2.9467843935102751018462186038959771394729614257812500000000000000 2.4875433512170599392732128762872889637947082519531250000000000000 3.4060254358034902644192243315046653151512145996093750000000000000
0.8638916015625000000000000000000000000000000000000000000000000000 0.2899979875507356918973300707875750958919525146484375000000000000 0.0943861493654490624205521953626885078847408294677734375000000000 0.4856098257360222936185323305835481733083724975585937500000000000 2.9492408789035677862955253658583387732505798339843750000000000000 2.4918146492284600768130076176021248102188110351562500000000000000 3.4066671085786754957780431141145527362823486328125000000000000000
0.8647460937500000000000000000000000000000000000000000000000000000 0.2925191360303821541677393724967259913682937622070312500000000000 0.0965827690436224239878271191628300584852695465087890625000000000 0.4884555030171419121032272414595354348421096801757812500000000000 2.9516851855439245611023579840548336505889892578125000000000000000 2.4960724334363968424099766707513481378555297851562500000000000000 3.4072979376514522797947392973583191633224487304687500000000000000
0.8656005859375000000000000000000000000000000000000000000000000000 0.2950423679288006750809358891274314373731613159179687500000000000 0.0987827631955902618621223609807202592492103576660156250000000000 0.4913019726620110882997494172741426154971122741699218750000000000 2.9541172605385241922704153694212436676025390625000000000000000000 2.5003163467868243508007708442164584994316101074218750000000000000 3.4079181742902240337400598946260288357734680175781250000000000000
0.8664550781250000000000000000000000000000000000000000000000000000 0.2975676727715400593510253202111925929784774780273437500000000000 0.1009861368285119298526808506721863523125648498535156250000000000 0.4941492087145681888493697897501988336443901062011718750000000000 2.9565370509735005022378118155756965279579162597656250000000000000 2.5045460271273247698786690307315438985824584960937500000000000000 3.4085280748196762345969546004198491573333740234375000000000000000
0.8673095703125000000000000000000000000000000000000000000000000000 0.3000950400389255090516371637932024896144866943359375000000000000 0.1031928948244093258157505488270544447004795074462890625000000000 0.4969971852534417200430993943882640451192855834960937500000000000 2.9589445039139410376094474486308172345161437988281250000000000000 2.5087611071568653997587716730777174234390258789062500000000000000 3.4091279006710166754601232241839170455932617187500000000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.3026244591660404159583208638650830835103988647460937500000000000 0.1054030419400060480938918772153556346893310546875000000000000000 0.4998458763920747838227498505148105323314666748046875000000000000 2.9613395664038875132462180772563442587852478027343750000000000000 2.5129612143773529808754574332851916551589965820312500000000000000 3.4097179184304220456169787212274968624114990234375000000000000000
0.8690185546875000000000000000000000000000000000000000000000000000 0.3051559195427088200247567328915465623140335083007812500000000000 0.1076165828065656637768654491082997992634773254394531250000000000 0.5026952562788520317837992479326203465461730957031250000000000000 2.9637221854663380327110644429922103881835937500000000000000000000 2.5171459710472521287272229528753086924552917480468750000000000000 3.4102983998854239366949059331091120839118957519531250000000000000
0.8698730468750000000000000000000000000000000000000000000000000000 0.3076894105134776458143619493057485669851303100585937500000000000 0.1098335219297317533193591998497140593826770782470703125000000000 0.5055452990972235660649403143906965851783752441406250000000000000 2.9660923081032439796445032698102295398712158203125000000000000000 2.5213149941374330964549699274357408285140991210937500000000000000 3.4108696220690548628340366121847182512283325195312500000000000000
0.8707275390625000000000000000000000000000000000000000000000000000 0.3102249213775979397311743923637550324201583862304687500000000000 0.1120538636893724515619652493114699609577655792236328125000000000 0.5083959790658234556559591510449536144733428955078125000000000000 2.9684498812955135704783060646150261163711547851562500000000000000 2.5254678952894402677031848725164309144020080566406250000000000000 3.4114318673015868732534272567136213183403015136718750000000000000
0.8715820312500000000000000000000000000000000000000000000000000000 0.3127624413890078280964246459916466847062110900878906250000000000 0.1142776123394270426647523208885104395449161529541015625000000000 0.5112472704385886412836725867236964404582977294921875000000000000 2.9707948520030074135434006166178733110427856445312500000000000000 2.5296042807764456128438723681028932332992553710937500000000000000 3.4119854232295692142429288651328533887863159179687500000000000000
0.8724365234375000000000000000000000000000000000000000000000000000 0.3153019597563136988682686023821588605642318725585937500000000000 0.1165047720077554138651265702719683758914470672607421875000000000 0.5140991475048719561158350188634358346462249755859375000000000000 2.9731271671645402854267103975871577858924865722656250000000000000 2.5337237514670709614961197075899690389633178710937500000000000000 3.4125305828620096093573010875843465328216552734375000000000000000
0.8732910156250000000000000000000000000000000000000000000000000000 0.3178434656427726601179983845213428139686584472656250000000000000 0.1187353466959868986130288703861879184842109680175781250000000000 0.5169515845895584771341191299143247306346893310546875000000000000 2.9754467736978833514172038121614605188369750976562500000000000000 2.5378259027923677493276954919565469026565551757812500000000000000 3.4130676446033989535067121323663741350173950195312500000000000000
0.8741455078125000000000000000000000000000000000000000000000000000 0.3203869481662746654393458811682648956775665283203125000000000000 0.1209693402793774186232411693708854727447032928466796875000000000 0.5198045560531718844998749773367308080196380615234375000000000000 2.9777536184997623891490547975990921258926391601562500000000000000 2.5419103247161478620341767964418977499008178710937500000000000000 3.4135969122833769162639327987562865018844604492187500000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.3229323963993241952685764317720895633101463317871093750000000000 0.1232067565066617964575357291323598474264144897460937500000000000 0.5226580362919865940796171344118192791938781738281250000000000000 2.9800476484458569004232231236528605222702026367187500000000000000 2.5459766017089746625856605533044785261154174804687500000000000000 3.4141186951827391382607856940012425184249877929687500000000000000
0.8758544921875000000000000000000000000000000000000000000000000000 0.3254797993713186565756245727243367582559585571289062500000000000 0.1254475989972610172618061596949701197445392608642578125000000000 0.5255119997453763236450186013826169073581695556640625000000000000 2.9823288211404568315288088342640548944473266601562500000000000000 2.5500243574983034733349995804019272327423095703125000000000000000 3.4146332847826101897226180881261825561523437500000000000000000000
0.8767089843750000000000000000000000000000000000000000000000000000 0.3280291460937932446206843906111316755414009094238281250000000000 0.1276918712122537269415545324591221287846565246582031250000000000 0.5283664209753327067886630175053142011165618896484375000000000000 2.9845971371739330457728556211804971098899841308593750000000000000 2.5540533910826859198550664586946368217468261718750000000000000000 3.4151408832651801716906447836663573980331420898437500000000000000
0.8775634765625000000000000000000000000000000000000000000000000000 0.3305804255856771289856510520621668547391891479492187500000000000 0.1299395764266276509513176051768823526799678802490234375000000000 0.5312212747447265792644088833185378462076187133789062500000000000 2.9868526078886712404880654503358528017997741699218750000000000000 2.5580635454057696342999861371936276555061340332031250000000000000 3.4156416703715728466761447634780779480934143066406250000000000000
0.8784179687500000000000000000000000000000000000000000000000000000 0.3331336268755933915919342780398437753319740295410156250000000000 0.1321907177287555412714681324359844438731670379638671875000000000 0.5340765360224312141568248080147895961999893188476562500000000000 2.9890952446315441903834653203375637531280517578125000000000000000 2.5620546630063953941203180875163525342941284179687500000000000000 3.4161358262566929866466125531587749719619750976562500000000000000
0.8792724609375000000000000000000000000000000000000000000000000000 0.3356887390018628569698933006293373182415962219238281250000000000 0.1344452980225426808047473059559706598520278930664062500000000000 0.5369321799811830331350392953027039766311645507812500000000000000 2.9913250587539104152767777122789993882179260253906250000000000000 2.5660265860131841186841938906582072377204895019531250000000000000 3.4166235314946367118693615338997915387153625488281250000000000000
0.8801269531250000000000000000000000000000000000000000000000000000 0.3382457510125079225282718198286602273583412170410156250000000000 0.1367033200295566242044031923796865157783031463623046875000000000 0.5397881819954591930965648316487204283475875854492187500000000000 2.9935420616116159564512599899899214506149291992187500000000000000 2.5699791561399307759927523875376209616661071777343750000000000000 3.4171049670833011369097675924422219395637512207031250000000000000
0.8809814453125000000000000000000000000000000000000000000000000000 0.3408046519652563333124817290809005498886108398437500000000000000 0.1389647862911338460634169678087346255779266357421875000000000000 0.5426445176393788205615464903530664741992950439453125000000000000 2.9957462645649939325664945499738678336143493652343750000000000000 2.5739122146818287362179944466333836317062377929687500000000000000 3.4175803144481591289149946533143520355224609375000000000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.3433654309275450677851893033221131190657615661621093750000000000 0.1412296991704673765344324465331737883388996124267578125000000000 0.5455011626846227867915217757399659603834152221679687500000000000 2.9979376789788640955691789713455364108085632324218750000000000000 2.5778256025125534378616976027842611074447631835937500000000000000 3.4180497554451747532766603399068117141723632812500000000000000000
0.8826904296875000000000000000000000000000000000000000000000000000 0.3459280769765242236069013870292110368609428405761718750000000000 0.1434980608546738145570031974784797057509422302246093750000000000 0.5483580930983746881679508078377693891525268554687500000000000000 3.0001163162225323866039161657681688666343688964843750000000000000 2.5817191600822400054937588720349594950675964355468750000000000000 3.4185134723628247677140734595013782382011413574218750000000000000
0.8835449218750000000000000000000000000000000000000000000000000000 0.3484925791990607923942491197522031143307685852050781250000000000 0.1457698733568384141801033138108323328197002410888671875000000000 0.5512152850412831428528193100646603852510452270507812500000000000 3.0022821876697922682808439276413992047309875488281250000000000000 2.5855927274163863494038650969741865992546081542968750000000000000 3.4189716479231981871578227583086118102073669433593750000000000000
0.8843994140625000000000000000000000000000000000000000000000000000 0.3510589266917424899894228929042583331465721130371093750000000000 0.1480451385180419909826099456040537916123867034912109375000000000 0.5540727148654429612406602245755493640899658203125000000000000000 3.0044353046989242805864250840386375784873962402343750000000000000 2.5894461441157132775003901770105585455894470214843750000000000000 3.4194244652821352836724599910667166113853454589843750000000000000
0.8852539062500000000000000000000000000000000000000000000000000000 0.3536271085608815867296073065517703071236610412597656250000000000 0.1503238580093647913660248605083324946463108062744140625000000000 0.5569303591123984098487653682241216301918029785156250000000000000 3.0065756786926947086158179445192217826843261718750000000000000000 2.5932792493570131497904185380320996046066284179687500000000000000 3.4198721080283762674412173510063439607620239257812500000000000000
0.8861083984375000000000000000000000000000000000000000000000000000 0.3561971139225187377164161262044217437505722045898437500000000000 0.1526060333338719321449872268203762359917163848876953125000000000 0.5597881945111655710434206412173807621002197265625000000000000000 3.0087033210383578030189255514414981007575988769531250000000000000 2.5970918818950243789345222467090934514999389648437500000000000000 3.4203147601816912271033288561739027500152587890625000000000000000
0.8869628906250000000000000000000000000000000000000000000000000000 0.3587689319024268130853272396052489057183265686035156250000000000 0.1548916658285773018111086685166810639202594757080078125000000000 0.5626461979762763521151214263227302581071853637695312500000000000 3.0108182431276540036435562797123566269874572753906250000000000000 2.6008838800653633072101911238860338926315307617187500000000000000 3.4207526061899447000769214355386793613433837890625000000000000000
0.8878173828125000000000000000000000000000000000000000000000000000 0.3613425516361148948085713072941871359944343566894531250000000000 0.1571807566663880884050286113051697611808776855468750000000000000 0.5655043466058417012121140032832045108079910278320312500000000000 3.0129204563568108277138435369124636054039001464843750000000000000 2.6046550817885516515559629624476656317710876464843750000000000000 3.4211858309250700038717241113772615790367126464843750000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.3639179622688318294088105631090002134442329406738281250000000000 0.1594733068580269363945234317725407890975475311279296875000000000 0.5683626176796366946675220788165461272001266479492187500000000000 3.0150099721265424257410359132336452603340148925781250000000000000 2.6084053245751674943164744036039337515830993652343750000000000000 3.4216146196779173571655974228633567690849304199218750000000000000
0.8895263671875000000000000000000000000000000000000000000000000000 0.3664951529555702247620274647488258779048919677734375000000000000 0.1617693172539373114293681510389433242380619049072265625000000000 0.5712209886572031658502623940876219421625137329101562500000000000 3.0170868018420500256127070315415039658546447753906250000000000000 2.6121344455321686695015159784816205501556396484375000000000000000 3.4220391581519313817238980846013873815536499023437500000000000000
0.8903808593750000000000000000000000000000000000000000000000000000 0.3690741128610703358781108818220673128962516784667968750000000000 0.1640687885461647732565637625157251022756099700927734375000000000 0.5740794371759758707440823854994960129261016845703125000000000000 3.0191509569130210444143358472501859068870544433593750000000000000 2.6158422813704125253764232184039428830146789550781250000000000000 3.4224596324556295634522484760964289307594299316406250000000000000
0.8912353515625000000000000000000000000000000000000000000000000000 0.3716548311598237286368373588629765436053276062011718750000000000 0.1663717212702214842678927197994198650121688842773437500000000000 0.5769379410494259730057819979265332221984863281250000000000000000 3.0212024487536308647861460485728457570075988769531250000000000000 2.6195286684134124755019001895561814308166503906250000000000000000 3.4228762290938492540703919075895100831985473632812500000000000000
0.8920898437500000000000000000000000000000000000000000000000000000 0.3742372970360772210796085346373729407787322998046875000000000000 0.1686781158069281805200745338879642076790332794189453125000000000 0.5797964782652262893947181510156951844692230224609375000000000000 3.0232412887825406144770568062085658311843872070312500000000000000 2.6231934426073717503413718077354133129119873046875000000000000000 3.4232891349577094786127418046817183494567871093750000000000000000
0.8929443359375000000000000000000000000000000000000000000000000000 0.3768214996838368247011885614483617246150970458984375000000000000 0.1709879723842387955201616023259703069925308227539062500000000000 0.5826550269834348538822155205707531422376632690429687500000000000 3.0252674884228989427015221735928207635879516601562500000000000000 2.6268364395325312088402824883814901113510131835937500000000000000 3.4236985373132666765627618588041514158248901367187500000000000000
0.8937988281250000000000000000000000000000000000000000000000000000 0.3794074283068712416522316743794362992048263549804687500000000000 0.1733012910790422966833546070120064541697502136230468750000000000 0.5855135655347001311099575104890391230583190917968750000000000000 3.0272810591023406878719015367096289992332458496093750000000000000 2.6304574944158609639544010860845446586608886718750000000000000000 3.4241046237888204117894019873347133398056030273437500000000000000
0.8946533203125000000000000000000000000000000000000000000000000000 0.3819950721187161946090782294049859046936035156250000000000000000 0.1756180718189479794677509971734252758324146270751953125000000000 0.5883720724184844375059810772654600441455841064453125000000000000 3.0292820122529882098660891642794013023376464843750000000000000000 2.6340564421451464482970550307072699069976806640625000000000000000 3.4245075823608299714351232978515326976776123046875000000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.3845844203426777574428285788599168881773948669433593750000000000 0.1779383143840479464259374253742862492799758911132812500000000000 0.5912305263013075684597197323455475270748138427734375000000000000 3.0312703593114505018490945076337084174156188964843750000000000000 2.6376331172844902361873664631275460124015808105468750000000000000 3.4249076013384107675108225521398708224296569824218750000000000000
0.8963623046875000000000000000000000000000000000000000000000000000 0.3871754622118364630445341845188522711396217346191406250000000000 0.1802620184086630994446664999486529268324375152587890625000000000 0.5940889060150098543999774847179651260375976562500000000000000000 3.0332461117188227461838323506526648998260498046875000000000000000 2.6411873540912829128046723781153559684753417968750000000000000000 3.4253048693463625795629923231899738311767578125000000000000000000
0.8972167968750000000000000000000000000000000000000000000000000000 0.3897681869690511335946325743861962109804153442382812500000000000 0.1825891833830677046801582719126599840819835662841796875000000000 0.5969471905550345347535312612308189272880554199218750000000000000 3.0352092809206880907879622100153937935829162597656250000000000000 2.6447189865346709680693493282888084650039672851562500000000000000 3.4256995753067052135065750917419791221618652343750000000000000000
0.8980712890625000000000000000000000000000000000000000000000000000 0.3923625838669626553212310682283714413642883300781250000000000000 0.1849198086551949726796806316997390240430831909179687500000000000 0.5998053590787303379627815047570038586854934692382812500000000000 3.0371598783671154286878390848869457840919494628906250000000000000 2.6482278483155603510112996445968747138977050781250000000000000000 3.4260919084186705063643785251770168542861938476562500000000000000
0.8989257812500000000000000000000000000000000000000000000000000000 0.3949586421679977532583905031060567125678062438964843750000000000 0.1872538934323253745350967847116407938301563262939453125000000000 0.6026633909036701597372598371293861418962478637695312500000000000 3.0390979155126611743753528571687638759613037109375000000000000000 2.6517137728881934322089364286512136459350585937500000000000000000 3.4264820581371289165417692856863141059875488281250000000000000000
0.8997802734375000000000000000000000000000000000000000000000000000 0.3975563511443730435601651151955593377351760864257812500000000000 0.1895914367827533919541593832036596722900867462158203125000000000 0.6055212655059927229217464628163725137710571289062500000000000000 3.0410234038163683756295085913734510540962219238281250000000000000 2.6551765934833344573462454718537628650665283203125000000000000000 3.4268702141494022939127717108931392431259155273437500000000000000
0.9006347656250000000000000000000000000000000000000000000000000000 0.4001557000780986417254325715475715696811676025390625000000000000 0.1919324376374361151853520368604222312569618225097656250000000000 0.6083789625187612237766643374925479292869567871093750000000000000 3.0429363547417667135164265346247702836990356445312500000000000000 2.6586161431331016835599712067050859332084655761718750000000000000 3.4272565663504317434728818625444546341896057128906250000000000000
0.9014892578125000000000000000000000000000000000000000000000000000 0.4027566782609819928673289268772350624203681945800781250000000000 0.1942768947916248822860296741055208258330821990966796875000000000 0.6112364617303390756930525640200357884168624877929687500000000000 3.0448367797568725023893421166576445102691650390625000000000000000 2.6620322546974746202863570943009108304977416992187500000000000000 3.4276413048162703844923271390143781900405883789062500000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4053592749946319795384397366433404386043548583984375000000000000 0.1966248069064756021084861004055710509419441223144531250000000000 0.6140937430827884124795446041389368474483489990234375000000000000 3.0467246903341900221562355000060051679611206054687500000000000000 2.6654247608925203394392156042158603668212890625000000000000000000 3.4280246197758597048732553957961499691009521484375000000000000000
0.9031982421875000000000000000000000000000000000000000000000000000 0.4079634795904623634221763950336026027798652648925781250000000000 0.1989761725106426182296814886285574175417423248291015625000000000 0.6169507866702821363702469170675612986087799072265625000000000000 3.0486000979507088537445724796270951628684997558593750000000000000 2.6687934943203632798258695402182638645172119140625000000000000000 3.4284067015810544276632754190359264612197875976562500000000000000
0.9040527343750000000000000000000000000000000000000000000000000000 0.4105692813696960041802697105595143511891365051269531250000000000 0.2013309900018538656230049355144728906452655792236328125000000000 0.6198075727375381704931101012334693223237991333007812500000000000 3.0504630140879065436365635832771658897399902343750000000000000000 2.6721382875009345170269625668879598379135131835937500000000000000 3.4287877406748785702461645996663719415664672851562500000000000000
0.9049072265625000000000000000000000000000000000000000000000000000 0.4131766696633684121664487065572757273912429809570312500000000000 0.2036892576484669037384378498245496302843093872070312500000000000 0.6226640816782699205944595632900018244981765747070312500000000000 3.0523134502317472716015345213236287236213684082031250000000000000 2.6754589729055284763603594910819083452224731445312500000000000000 3.4291679275579660668427095515653491020202636718750000000000000000
0.9057617187500000000000000000000000000000000000000000000000000000 0.4157856338123316342070268092356855049729347229003906250000000000 0.2060509735910075190812307255328050814568996429443359375000000000 0.6255202940336557215772472773096524178981781005859375000000000000 3.0541514178726814066067163366824388504028320312500000000000000000 2.6787553829922008397090849030064418911933898925781250000000000000 3.4295474527531619735043477703584358096122741699218750000000000000
0.9066162109375000000000000000000000000000000000000000000000000000 0.4183961631672582504037904982396867126226425170898437500000000000 0.2084161358436913691338787657514330931007862091064453125000000000 0.6283761904908251594292778463568538427352905273437500000000000000 3.0559769285056468390848749550059437751770019531250000000000000000 2.6820273502430316270306320802774280309677124023437500000000000000 3.4299265067682620511391178297344595193862915039062500000000000000
0.9074707031250000000000000000000000000000000000000000000000000000 0.4210082470886449823588293384091230109333992004394531250000000000 0.2107847422959256977748054850962944328784942626953125000000000000 0.6312317518813642669428531917219515889883041381835937500000000000 3.0577899936300676486666816344950348138809204101562500000000000000 2.6852747072032792097218134586000815033912658691406250000000000000 3.4303052800568560876115498103899881243705749511718750000000000000
0.9083251953125000000000000000000000000000000000000000000000000000 0.4236218749468166899774246303422842174768447875976562500000000000 0.2131567907137959239083357942945440299808979034423828125000000000 0.6340869591798374838020890820189379155635833740234375000000000000 3.0595906247498554364483425160869956016540527343750000000000000000 2.6884972865224541216377929231384769082069396972656250000000000000 3.4306839629772567512588921090355142951011657714843750000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4262370361219302572486355984437977895140647888183593750000000000 0.2155322787415334118144016883888980373740196228027343750000000000 0.6369417935023271581940207397565245628356933593750000000000000000 3.0613788333734084368131789233302697539329528808593750000000000000 2.6916949209973255463523855723906308412551879882812500000000000000 3.4310627457494913272739722742699086666107177734375000000000000000
0.9100341796875000000000000000000000000000000000000000000000000000 0.4288537200039781449589781914255581796169281005859375000000000000 0.2179112039029653669075514699216000735759735107421875000000000000 0.6397962361049909230104049129295162856578826904296875000000000000 3.0631546310136115174316273623844608664512634277343750000000000000 2.6948674436168928991719440091401338577270507812500000000000000000 3.4314418184103301356913107156287878751754760742187500000000000000
0.9108886718750000000000000000000000000000000000000000000000000000 0.4314719159927924985176161953859264031052589416503906250000000000 0.2202935636029497157295509168761782348155975341796875000000000000 0.6426502683826352813056814738956745713949203491210937500000000000 3.0649180291878361792612395220203325152397155761718750000000000000 2.6980146876093251684380902588600292801856994628906250000000000000 3.4318213707663471900843887851806357502937316894531250000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 0.4340916134980488672034937280841404572129249572753906250000000000 0.2226793551287903627500242009773501195013523101806640625000000000 0.6455038718673073994125388708198443055152893066406250000000000000 3.0666690394179414447251019737450405955314636230468750000000000000 2.7011364864908982141855631198268383741378784179687500000000000000 3.4322015923449846752646408276632428169250488281250000000000000000
0.9125976562500000000000000000000000000000000000000000000000000000 0.4367128019392699234124677332147257402539253234863281250000000000 0.2250685756516374591562623663776321336627006530761718750000000000 0.6483570282269024431798243313096463680267333984375000000000000000 3.0684076732302725254442066216142848134040832519531250000000000000 2.7042326741169286918875513947568833827972412109375000000000000000 3.4325826723436163590008618484716862440109252929687500000000000000
0.9134521484375000000000000000000000000000000000000000000000000000 0.4393354707458297370159527872601756826043128967285156250000000000 0.2274612222278715178980235123162856325507164001464843750000000000 0.6512097192637880116450332934618927538394927978515625000000000000 3.0701339421556617104158704023575410246849060058593750000000000000 2.7073030847347201444108577561564743518829345703125000000000000000 3.4329647995766032764208830485586076974868774414062500000000000000
0.9143066406250000000000000000000000000000000000000000000000000000 0.4419596093569569950076925124449189752340316772460937500000000000 0.2298572918004682663628557293122867122292518615722656250000000000 0.6540619269134457791636805268353782594203948974609375000000000000 3.0718478577294279219245254353154450654983520507812500000000000000 2.7103475530385283676082508463878184556961059570312500000000000000 3.4333481624203274762408000242430716753005981445312500000000000000
0.9151611328125000000000000000000000000000000000000000000000000000 0.4445852072217392758624043835880002006888389587402343750000000000 0.2322567812003499820860952240764163434505462646484375000000000000 0.6569136332431285696387135430995840579271316528320312500000000000 3.0735494314913771596309288725024089217185974121093750000000000000 2.7133659142265429409235366620123386383056640625000000000000000000 3.4337329487562113783383210829924792051315307617187500000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4472122537991267687829122223774902522563934326171875000000000000 0.2346596871477195367372559076102334074676036834716796875000000000 0.6597648204505339730729929215158335864543914794921875000000000000 3.0752386749858020564829530485440045595169067382812500000000000000 2.7163580040598889198122378729749470949172973632812500000000000000 3.4341193459117151931536682241130620241165161132812500000000000000
0.9168701171875000000000000000000000000000000000000000000000000000 0.4498407385579360484584299229027237743139266967773437500000000000 0.2370660062533784251392887654219521209597587585449218750000000000 0.6626154708624936162664198491256684064865112304687500000000000000 3.0769155997614823228047953307395800948143005371093750000000000000 2.7193236589236420286397333256900310516357421875000000000000000000 3.4345075405993226169698573357891291379928588867187500000000000000
0.9177246093750000000000000000000000000000000000000000000000000000 0.4524706509768539608451476397021906450390815734863281250000000000 0.2394757350200277246088376159605104476213455200195312500000000000 0.6654655669336801970814576634438708424568176269531250000000000000 3.0785802173716843022077682689996436238288879394531250000000000000 2.7222627158898453636481917783385142683982849121093750000000000000 3.4348977188535232407673447596607729792594909667968750000000000000
0.9185791015625000000000000000000000000000000000000000000000000000 0.4551019805444414534356667445536004379391670227050781250000000000 0.2418888698435562312205604484915966168045997619628906250000000000 0.6683150912453266201396218093577772378921508789062500000000000000 3.0802325393741609715902995958458632230758666992187500000000000000 2.7251750127825200564757324173115193843841552734375000000000000000 3.4352900659658018867048667743802070617675781250000000000000000000
0.9194335937500000000000000000000000000000000000000000000000000000 0.4577347167591373500172835520061198621988296508789062500000000000 0.2443054070143104161694225240353262051939964294433593750000000000 0.6711640265039642283539933487190864980220794677734375000000000000 3.0818725773311528293163519265362992882728576660156250000000000000 2.7280603882446516905702083022333681583404541015625000000000000000 3.4356847664176539680624955508392304182052612304687500000000000000
0.9202880859375000000000000000000000000000000000000000000000000000 0.4603688491292622919637267386860912665724754333496093750000000000 0.2467253427183495051444594992062775418162345886230468750000000000 0.6740123555401751342941452094237320125102996826171875000000000000 3.0835003428093865629477932088775560259819030761718750000000000000 2.7309186818071209401637133851181715726852416992187500000000000000 3.4360820038116521857318730326369404792785644531250000000000000000
0.9211425781250000000000000000000000000000000000000000000000000000 0.4630043671730225129934410688292700797319412231445312500000000000 0.2491486730386864856257034261943772435188293457031250000000000000 0.6768600613073585403611787114641629159450531005859375000000000000 3.0851158473800754933336065732873976230621337890625000000000000000 2.7337497339595708822912456525955349206924438476562500000000000000 3.4364819608005801043759674939792603254318237304687500000000000000
0.9219970703125000000000000000000000000000000000000000000000000000 0.4656412604185136139278711198130622506141662597656250000000000000 0.2515753939565126828803443004289874807000160217285156250000000000 0.6797071268805146004865491704549640417098999023437500000000000000 3.0867191026189204627883100329199805855751037597656250000000000000 2.7365533862231599115943936340045183897018432617187500000000000000 3.4368848190146810139822264318354427814483642578125000000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4682795184037245594943499327200697734951972961425781250000000000 0.2540055013524082916376301000127568840980529785156250000000000000 0.6825535354550408273510697654273826628923416137695312500000000000 3.0883101201061089469135367835406213998794555664062500000000000000 2.7393294812251780534495537722250446677207946777343750000000000000 3.4372907589870398403775197948561981320381164550781250000000000000
0.9237060546875000000000000000000000000000000000000000000000000000 0.4709191306765412865509290440968470647931098937988281250000000000 0.2564389910075375311748757667373865842819213867187500000000000000 0.6853992703455450419269823214563075453042984008789062500000000000 3.0898889114263150545980352035257965326309204101562500000000000000 2.7420778627754724965370769496075809001922607421875000000000000000 3.4376999600771576126589934574440121650695800781250000000000000000
0.9245605468750000000000000000000000000000000000000000000000000000 0.4735600867947507564004183677752735093235969543457031250000000000 0.2588758586048290344372446725174086168408393859863281250000000000 0.6882443149846724228524408317753113806247711181640625000000000000 3.0914554881686999721068787039257586002349853515625000000000000000 2.7447983759446517026958645146805793046951293945312500000000000000 3.4381126003927482415178928931709378957748413085937500000000000000
0.9254150390625000000000000000000000000000000000000000000000000000 0.4762023763260446740375186891469638794660568237304687500000000000 0.2613160997301430810146882777189603075385093688964843750000000000 0.6910886529219462115491978693171404302120208740234375000000000000 3.0930098619269110749030460283393040299415588378906250000000000000 2.7474908671439992602358870499301701784133911132812500000000000000 3.4385288567098228895702050067484378814697265625000000000000000000
0.9262695312500000000000000000000000000000000000000000000000000000 0.4788459888480233184182566219533327966928482055664062500000000000 0.2637597098734228984184824184922035783529281616210937500000000000 0.6939322678226237384180308254144620150327682495117187500000000000 3.0945520442990832599150508031016215682029724121093750000000000000 2.7501551842070490749847522238269448280334472656250000000000000000 3.4389489043911174448453493823762983083724975585937500000000000000
0.9271240234375000000000000000000000000000000000000000000000000000 0.4814909139481994282405707963334862142801284790039062500000000000 0.2662066844298323076145607046782970428466796875000000000000000000 0.6967751434665665488665808879886753857135772705078125000000000000 3.0960820468878380573585218371590599417686462402343750000000000000 2.7527911764727570620436836179578676819801330566406250000000000000 3.4393729173029190526733600563602522015571594238281250000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 0.4841371412240020877248980468721129000186920166015625000000000000 0.2686570187008801013917036470957100391387939453125000000000000000 0.6996172637471240740580924466485157608985900878906250000000000000 3.0975998813002836307362031220691278576850891113281250000000000000 2.7553986948701965076224951189942657947540283203125000000000000000 3.4398010677303707538499111251439899206161499023437500000000000000
0.9288330078125000000000000000000000000000000000000000000000000000 0.4867846602827802793278522131004137918353080749511718750000000000 0.2711107078955301563638613515649922192096710205078125000000000000 0.7024586126700304022918430746358353644609451293945312500000000000 3.0991055591480152209271636820631101727485656738281250000000000000 2.7579775920047056025907750154146924614906311035156250000000000000 3.4402335262913248392635523487115278840065002441406250000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4894334607418071025897177150909556075930595397949218750000000000 0.2735677471312967790062486983515555039048194885253906250000000000 0.7052991743523173706620355005725286900997161865234375000000000000 3.1005990920471151461867975740460678935050964355468750000000000000 2.7605277222454045471522476873360574245452880859375000000000000000 3.4406704618488257452213474607560783624649047851562500000000000000
0.9305419921875000000000000000000000000000000000000000000000000000 0.4920835322282833268481283539586002007126808166503906250000000000 0.2760281314353283388385307262069545686244964599609375000000000000 0.7081389330212383148577259817102458328008651733398437500000000000 3.1020804916181519139684041874716058373451232910156250000000000000 2.7630489418139938528895527269924059510231018066406250000000000000 3.4411120414223099750472556479508057236671447753906250000000000000
0.9313964843750000000000000000000000000000000000000000000000000000 0.4947348643793413325298047311662230640649795532226562500000000000 0.2784918557454759135971755767968716099858283996582031250000000000 0.7109778730132068069735851167934015393257141113281250000000000000 3.1035497694861811091016079444671049714088439941406250000000000000 2.7655411088747414716237926768371835350990295410156250000000000000 3.4415584300976207465794232120970264077186584472656250000000000000
0.9322509765625000000000000000000000000000000000000000000000000000 0.4973874468420489969311404365726048126816749572753906250000000000 0.2809589149113502770660488749854266643524169921875000000000000000 0.7138159787727477167962319981597829610109329223632812500000000000 3.1050069372807449497031484497711062431335449218750000000000000000 2.7680040836255628278195217717438936233520507812500000000000000000 3.4420097909359270715867751277983188629150390625000000000000000000
0.9331054687500000000000000000000000000000000000000000000000000000 0.5000412692734134134653345427068416029214859008789062500000000000 0.2834293036953640099184781320218462496995925903320312500000000000 0.7166532348514628170121909533918369561433792114257812500000000000 3.1064520066358731753553001908585429191589355468750000000000000000 2.7704377283900836204111328697763383388519287109375000000000000000 3.4424662848816627302994675119407474994659423828125000000000000000
0.9339599609375000000000000000000000000000000000000000000000000000 0.5026963213403847774429777928162366151809692382812500000000000000 0.2859030167737618421952561220678035169839859008789062500000000000 0.7194896259070077126906994635646697133779525756835937500000000000 3.1078849891900817148382429877528920769691467285156250000000000000 2.7728419077105783685510687064379453659057617187500000000000000000 3.4429280706695850611254172690678387880325317382812500000000000000
0.9348144531250000000000000000000000000000000000000000000000000000 0.5053525927198602163414875576563645154237747192382812500000000000 0.2883800487376375620840462943306192755699157714843750000000000000 0.7223251367020828705989288209821097552776336669921875000000000000 3.1093058965863735743084816931514069437980651855468750000000000000 2.7752164884416643531039881054311990737915039062500000000000000000 3.4433953047310827955129752808716148138046264648437500000000000000
0.9356689453125000000000000000000000000000000000000000000000000000 0.5080100730986877310968452547967899590730667114257812500000000000 0.2908603940939392673570296210527885705232620239257812500000000000 0.7251597521034361948366608885407913476228713989257812500000000000 3.1107147404722383932096363423625007271766662597656250000000000000 2.7775613398446337143354867293965071439743041992187500000000000000 3.4438681410998430720837859553284943103790283203125000000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.5106687521736698043284263803798239678144454956054687500000000000 0.2933440472664610165764997873338870704174041748046875000000000000 0.7279934570808785920803529734257608652114868164062500000000000000 3.1121115324996528883616520033683627843856811523437500000000000000 2.7798763336822931435676764522213488817214965820312500000000000000 3.4443467313170126331556275545153766870498657226562500000000000000
0.9373779296875000000000000000000000000000000000000000000000000000 0.5133286196515673971418891596840694546699523925781250000000000000 0.2958310025968224343806411980040138587355613708496093750000000000 0.7308262367063123043919858901062980294227600097656250000000000000 3.1134962843250804098715889267623424530029296875000000000000000000 2.7821613443141726129681501333834603428840637207031250000000000000 3.4448312243359882067750277201412245631217956542968750000000000000
0.9382324218750000000000000000000000000000000000000000000000000000 0.5159896652491038349097607351723127067089080810546875000000000000 0.2983212543454364373829434953222516924142837524414062500000000000 0.7336580761527712324365779750223737210035324096679687500000000000 3.1148690076094709411336225457489490509033203125000000000000000000 2.7844162487919779103151540766702964901924133300781250000000000000 3.4453217664269639719520910148276016116142272949218750000000000000
0.9390869140625000000000000000000000000000000000000000000000000000 0.5186518786929683599851159669924527406692504882812500000000000000 0.3008147966924639149510767310857772827148437500000000000000000000 0.7364889606934728050191552028991281986236572265625000000000000000 3.1162297140182619870074631762690842151641845703125000000000000000 2.7866409269551279948018418508581817150115966796875000000000000000 3.4458185010813959792130845016799867153167724609375000000000000000
0.9399414062500000000000000000000000000000000000000000000000000000 0.5213152497198202395267685460567008703947067260742187500000000000 0.3033116237387578628670325997518375515937805175781250000000000000 0.7393188757008826161865044923615641891956329345703125000000000000 3.1175784152213772415507264668121933937072753906250000000000000000 2.7888352615262372857785067026270553469657897949218750000000000000 3.4463215689165171973229462309973314404487609863281250000000000000
0.9407958984375000000000000000000000000000000000000000000000000000 0.5239797680762926512798571820894721895456314086914062500000000000 0.3058117295067951380005411010643001645803451538085937500000000000 0.7421478066457901645591732631146442145109176635742187500000000000 3.1189151228932274761973530985414981842041015625000000000000000000 2.7909991382063950027259124908596277236938476562500000000000000000 3.4468311075800599496687937062233686447143554687500000000000000000
0.9416503906250000000000000000000000000000000000000000000000000000 0.5266454235189961252672219416126608848571777343750000000000000000 0.3083151079415948903061917008017189800739288330078125000000000000 0.7449757390963973602282521824236027896404266357421875000000000000 3.1202398487127105397576087852939963340759277343750000000000000000 2.7931324457700705821139308682177215814590454101562500000000000000 3.4473472516553504974012867023702710866928100585937500000000000000
0.9425048828125000000000000000000000000000000000000000000000000000 0.5293122058145229846815027485718019306659698486328125000000000000 0.3108217529116291677482308841717895120382308959960937500000000000 0.7478026587174168016147746129718143492937088012695312500000000000 3.1215526043632104702396645734552294015884399414062500000000000000 2.7952350761594959571709750889567658305168151855468750000000000000 3.4478701325669249833083540579536929726600646972656250000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.5319801047394505655319107972900383174419403076171875000000000000 0.3133316582097182001476198820455465465784072875976562500000000000 0.7506285512691829309162017125345300883054733276367187500000000000 3.1228534015325983830280165420845150947570800781250000000000000000 2.7973069245783563907536972692469134926795959472656250000000000000 3.4483998784868403753023358149221166968345642089843750000000000000
0.9442138671875000000000000000000000000000000000000000000000000000 0.5346491100803452134471172030316665768623352050781250000000000000 0.3158448175539163571556855458766222000122070312500000000000000000 0.7534534026067740697385488601867109537124633789062500000000000000 3.1241422519132324708834858029149472713470458984375000000000000000 2.7993478895846246601308848767075687646865844726562500000000000000 3.4489366142418402816360867291223257780075073242187500000000000000
0.9450683593750000000000000000000000000000000000000000000000000000 0.5373192116337666135450490401126444339752197265625000000000000000 0.3183612245883876146201885148911969736218452453613281250000000000 0.7562771986791456679810607965919189155101776123046875000000000000 3.1254191672019575598540086502907797694206237792968750000000000000 2.8013578731823636225328755244845524430274963378906250000000000000 3.4494804612215514971751417760970070958137512207031250000000000000
0.9459228515625000000000000000000000000000000000000000000000000000 0.5399903992062708990573582923389039933681488037109375000000000000 0.3208808728842682533866081939777359366416931152343750000000000000 0.7590999255282735447281083907000720500946044921875000000000000000 3.1266841591001055533638464112300425767898559570312500000000000000 2.8033367809123301839235864463262259960174560546875000000000000000 3.4500315372878809228041063761338591575622558593750000000000000000
0.9467773437500000000000000000000000000000000000000000000000000000 0.5426626626144148701769154286012053489685058593750000000000000000 0.3234037559405195105810548739100340753793716430664062500000000000 0.7619215692883102297727759832923766225576400756835937500000000000 3.1279372393134949881243755953619256615638732910156250000000000000 2.8052845219412052557572678779251873493194580078125000000000000000 3.4505899566857847204914833127986639738082885742187500000000000000
0.9476318359375000000000000000000000000000000000000000000000000000 0.5453359916847598798383955909230280667543411254882812500000000000 0.3259298671847702388859602251613978296518325805664062500000000000 0.7647421161847495207908309566846583038568496704101562500000000000 3.1291784195524310341340878949267789721488952636718750000000000000 2.8072010091492689554115713690407574176788330078125000000000000000 3.4511558299555931128566044208128005266189575195312500000000000000
0.9484863281250000000000000000000000000000000000000000000000000000 0.5480103762538754974542598574771545827388763427734375000000000000 0.3284591999741477419405555338016711175441741943359375000000000000 0.7675615525336032529679641811526380479335784912109375000000000000 3.1304077115317059387678000348387286067008972167968750000000000000 2.8090861592163585136461279034847393631935119628906250000000000000 3.4517292638470533638894721661927178502082824707031250000000000000
0.9493408203125000000000000000000000000000000000000000000000000000 0.5506858061683433946953414306335616856813430786132812500000000000 0.3309917475960987287564307735010515898466110229492187500000000000 0.7703798647405880606342520877660717815160751342773437500000000000 3.1316251269705985826874439226230606436729431152343750000000000000 2.8109398927059152661911411996698006987571716308593750000000000000 3.4523103612352818991837466455763205885887145996093750000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.5533622712847612312714318250073119997978210449218750000000000000 0.3335275032691992214139986572263296693563461303710937500000000000 0.7731970393003232411288649927882943302392959594726562500000000000 3.1328306775928749239312764984788373112678527832031250000000000000 2.8127621341469604132612403191160410642623901367187500000000000000 3.4528992210387894346013126778416335582733154296875000000000000000
0.9510498046875000000000000000000000000000000000000000000000000000 0.5560397614697465407118670555064454674720764160156250000000000000 0.3360664601439565801754838503256905823945999145507812500000000000 0.7760130627955365012482502606872003525495529174804687500000000000 3.1340243751267875538246698852162808179855346679687500000000000000 2.8145528121138130295264545566169545054435729980468750000000000000 3.4534959381397620781228852138156071305274963378906250000000000000
0.9519042968750000000000000000000000000000000000000000000000000000 0.5587182665999400610346015128016006201505661010742187500000000000 0.3386086113035974287654994441254530102014541625976562500000000000 0.7788279218962826933037035814777482300996780395507812500000000000 3.1352062313050756969801113882567733526229858398437500000000000000 2.8163118593033837910866168385837227106094360351562500000000000000 3.4541006033067676028736059379298239946365356445312500000000000000
0.9527587890625000000000000000000000000000000000000000000000000000 0.5613977765620106197275163140147924423217773437500000000000000000 0.3411539497648491403580806036188732832670211791992187500000000000 0.7816416033591720990969520244107116013765335083007812500000000000 3.1363762578649660994756231957580894231796264648437500000000000000 2.8180392126098707805681442550849169492721557617187500000000000000 3.4547133031200614183831021364312618970870971679687500000000000000
0.9536132812500000000000000000000000000000000000000000000000000000 0.5640782812526579093059808656107634305953979492187500000000000000 0.3437024684787092221327498009486589580774307250976562500000000000 0.7844540940266065964792119302728679031133651733398437500000000000 3.1375344665481721406763426784891635179519653320312500000000000000 2.8197348131966886164434527017874643206596374511718750000000000000 3.4553341198996556649092326551908627152442932128906250000000000000
0.9544677734375000000000000000000000000000000000000000000000000000 0.5667597705786167061603464389918372035026550292968750000000000000 0.3462541603312064841801998227310832589864730834960937500000000000 0.7872653808260269281404930552525911480188369750976562500000000000 3.1386808691008933891453125397674739360809326171875000000000000000 2.8213986065654648172085217083804309368133544921875000000000000000 3.4559631316363219610821033711545169353485107421875000000000000000
0.9553222656250000000000000000000000000000000000000000000000000000 0.5694422344566608673588348210614640265703201293945312500000000000 0.3488090181441517723115453009086195379495620727539062500000000000 0.7900754507691699624061243412143085151910781860351562500000000000 3.1398154772738164908219005155842751264572143554687500000000000000 2.8230305426219439723922732810024172067642211914062500000000000000 3.4566004119256890092515277501661330461502075195312500000000000000
0.9561767578125000000000000000000000000000000000000000000000000000 0.5721256628136072164281245022721122950315475463867187500000000000 0.3513670346758792639718649297719821333885192871093750000000000000 0.7928842909513351688843840747722424566745758056640625000000000000 3.1409383028221151690217993746045976877212524414062500000000000000 2.8246305757386407364606384362559765577316284179687500000000000000 3.4572460299055896015829603129532188177108764648437500000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.5748100455863188740224245520948898047208786010742187500000000000 0.3539282026219776611242195940576493740081787109375000000000000000 0.7956918885506600869206295101321302354335784912109375000000000000 3.1420493575054502244370269181672483682632446289062500000000000000 2.8261986648140879907487033051438629627227783203125000000000000000 3.4579000501968124581253505311906337738037109375000000000000000000
0.9578857421875000000000000000000000000000000000000000000000000000 0.5774953727217095877932706571300514042377471923828125000000000000 0.3564925146160134450390444271761225536465644836425781250000000000 0.7984982308274057860586481183418072760105133056640625000000000000 3.1431486530879686469575062801595777273178100585937500000000000000 2.8277347733285393971414123370777815580368041992187500000000000000 3.4585625328473978967736002232413738965988159179687500000000000000
0.9587402343750000000000000000000000000000000000000000000000000000 0.5801816341767472851032039216079283505678176879882812500000000000 0.3590599632302448052101340181252453476190567016601562500000000000 0.8013033051232497649962738250906113535165786743164062500000000000 3.1442362013383045038494856271427124738693237304687500000000000000 2.8292388693959811263312076334841549396514892578125000000000000000 3.4592335332806278813677636208012700080871582031250000000000000000
0.9595947265625000000000000000000000000000000000000000000000000000 0.5828688199184582918732644429837819188833236694335937500000000000 0.3616305409763248546184399856429081410169601440429687500000000000 0.8041070988605917291280889003246556967496871948242187500000000000 3.1453120140295789397555381583515554666519165039062500000000000000 2.8307109258123221984249084925977513194084167480468750000000000000 3.4599131022468356810861678241053596138954162597656250000000000000
0.9604492187500000000000000000000000000000000000000000000000000000 0.5855569199239304412074602623761165887117385864257812500000000000 0.3642042403059978505908134138735476881265640258789062500000000000 0.8069095995418630318241071108786854892969131469726562500000000000 3.1463761029393997326053522556321695446968078613281250000000000000 2.8321509200996333177613450970966368913650512695312500000000000000 3.4606012857791661474493594141677021980285644531250000000000000000
0.9613037109375000000000000000000000000000000000000000000000000000 0.5882459241803177363294707902241498231887817382812500000000000000 0.3667810536117853681403744303679559379816055297851562500000000000 0.8097107947488501045185671500803437083959579467773437500000000000 3.1474284798498612936157314834417775273323059082031250000000000000 2.8335588345463236237264936789870262145996093750000000000000000000 3.4612981251533989635049692878965288400650024414062500000000000000
0.9621582031250000000000000000000000000000000000000000000000000000 0.5909358226848436812517206817574333399534225463867187500000000000 0.3693609732276637025449872453464195132255554199218750000000000000 0.8125106721420236599584541181684471666812896728515625000000000000 3.1484691565475451113798044389113783836364746093750000000000000000 2.8349346562431416707283915457082912325859069824218750000000000000 3.4620036568519485520312173321144655346870422363281250000000000000
0.9630126953125000000000000000000000000000000000000000000000000000 0.5936266054448051665559660250437445938587188720703125000000000000 0.3719439914297336668980165086395572870969772338867187500000000000 0.8153092194598766662139155414479319006204605102539062500000000000 3.1494981448235193077778149017831310629844665527343750000000000000 2.8362783771148922795646285521797835826873779296875000000000000000 3.4627179125321463359910012513864785432815551757812500000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.5963182624775765772184854540682863444089889526367187500000000000 0.3745301004368811748079792778298724442720413208007812500000000000 0.8181064245182719796289916303067002445459365844726562500000000000 3.1505154564733390820663316844729706645011901855468750000000000000 2.8375899939477968736412094585830345749855041503906250000000000000 3.4634409189988812904914539103629067540168762207031250000000000000
0.9647216796875000000000000000000000000000000000000000000000000000 0.5990107838106132343014564867189619690179824829101562500000000000 0.3771192924114287747805462913675000891089439392089843750000000000 0.8209022752097976383112154508125968277454376220703125000000000000 3.1515211032970467108782486320706084370613098144531250000000000000 2.8388695084123893863647936086636036634445190429687500000000000000 3.4641726981817040353917036554776132106781005859375000000000000000
0.9655761718750000000000000000000000000000000000000000000000000000 0.6017041594814553917558441753499209880828857421875000000000000000 0.3797115594597798016174294843949610367417335510253906250000000000 0.8236967595031310374054100975627079606056213378906250000000000000 3.1525150970991702159551550721516832709312438964843750000000000000 2.8401169270819051071441663225414231419563293457031250000000000000 3.4649132671164353247661438217619433999061584472656250000000000000
0.9664306640625000000000000000000000000000000000000000000000000000 0.6043983795377322332242897573451045900583267211914062500000000000 0.3823068936330542566537360471556894481182098388671875000000000000 0.8264898654424102097948434675345197319984436035156250000000000000 3.1534974496887255845933850650908425450325012207031250000000000000 2.8413322614460696513560833409428596496582031250000000000000000000 3.4656626379313815178306867892388254404067993164062500000000000000
0.9672851562500000000000000000000000000000000000000000000000000000 0.6070934340371655357770919181348290294408798217773437500000000000 0.3849052869277157506999742508924100548028945922851562500000000000 0.8292815811466153208542095853772480040788650512695312500000000000 3.1544681728792154373763878538738936185836791992187500000000000000 2.8425155279202654057257859676610678434371948242187500000000000000 3.4664208178381654690269897400867193937301635742187500000000000000
0.9681396484375000000000000000000000000000000000000000000000000000 0.6097893130475734446704905167280230671167373657226562500000000000 0.3875067312861908974674918226810405030846595764160156250000000000 0.8320718948089560473846404420328326523303985595703125000000000000 3.1554272784886285840855180140351876616477966308593750000000000000 2.8436667478500181616141162521671503782272338867187500000000000000 3.4671878091272390065569197759032249450683593750000000000000000000
0.9689941406250000000000000000000000000000000000000000000000000000 0.6124860066468745811718576987914275377988815307617187500000000000 0.3901112185974819901446153380675241351127624511718750000000000000 0.8348607946962671721991000595153309404850006103515625000000000000 3.1563747783394409118784551537828519940376281738281250000000000000 2.8447859475107786231262707588030025362968444824218750000000000000 3.4679636091681032006306395487627014517784118652343750000000000000
0.9698486328125000000000000000000000000000000000000000000000000000 0.6151835049230915952733766971505247056484222412109375000000000000 0.3927187406977689643206019809440476819872856140136718750000000000 0.8376482691484141707150001820991747081279754638671875000000000000 3.1573106842586158293784137640614062547683715820312500000000000000 2.8458731581029845791874777205521240830421447753906250000000000000 3.4687482104142470795693498075706884264945983886718750000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.6178817979743550514726280198374297469854354858398437500000000000 0.3953292893710066979728878777677891775965690612792968750000000000 0.8404343065777033494612169306492432951927185058593750000000000000 3.1582350080776024903173038183012977242469787597656250000000000000 2.8469284157423944137121907260734587907791137695312500000000000000 3.4695416004128105669224169105291366577148437500000000000000000000
0.9715576171875000000000000000000000000000000000000000000000000000 0.6205808759089074255754781006544362753629684448242187500000000000 0.3979428563495118753579049553081858903169631958007812500000000000 0.8432188954683029757930512460006866604089736938476562500000000000 3.1591477616323375698925701726693660020828247070312500000000000000 2.8479517614456941743128481903113424777984619140625000000000000000 3.4703437618189809654722921550273895263671875000000000000000000000
0.9724121093750000000000000000000000000000000000000000000000000000 0.6232807288451066574097580996749456971883773803710937500000000000 0.4005594333145451324540431414789054542779922485351562500000000000 0.8460020243756681823654730578709859400987625122070312500000000000 3.1600489567632448206779827160062268376350402832031250000000000000 2.8489432411114035126331600622506812214851379394531250000000000000 3.4711546724150861287228053697617724537849426269531250000000000000
0.9732666015625000000000000000000000000000000000000000000000000000 0.6259813469114303696727574788383208215236663818359375000000000000 0.4031790118968835434642983273079153150320053100585937500000000000 0.8487836819259771958812166303687263280153274536132812500000000000 3.1609386053152341844452166697010397911071777343750000000000000000 2.8499029054960915985361680213827639818191528320312500000000000000 3.4719743051343767703542653180193156003952026367187500000000000000
0.9741210937500000000000000000000000000000000000000000000000000000 0.6286827202464793096226003399351611733436584472656250000000000000 0.4058015836773861684250164216791745275259017944335937500000000000 0.8515638568155724508201842581911478191614151000976562500000000000 3.1618167191377022362530624377541244029998779296875000000000000000 2.8508308101859665129040877218358218669891357421875000000000000000 3.4728026280894379596020371536724269390106201171875000000000000000
0.9749755859375000000000000000000000000000000000000000000000000000 0.6313848389989814569034365376865025609731674194335937500000000000 0.4084271401875533835656995051976991817355155944824218750000000000 0.8543425378104094747300223389174789190292358398437500000000000000 3.1626833100845335167150551569648087024688720703125000000000000000 2.8517270155638589912427960371132940053939819335937500000000000000 3.4736396046052080421873142768163233995437622070312500000000000000
0.9758300781250000000000000000000000000000000000000000000000000000 0.6340876933277956872814229427604004740715026855468750000000000000 0.4110556729100782735741859141853637993335723876953125000000000000 0.8571197137455131009886599713354371488094329833984375000000000000 3.1635383900140983115534254466183483600616455078125000000000000000 2.8525915867716835627732052671490237116813659667968750000000000000 3.4744851932565130603336456260876730084419250488281250000000000000
0.9766845703125000000000000000000000000000000000000000000000000000 0.6367912734019156584253096298198215663433074951171875000000000000 0.4136871732793893641222382484556874260306358337402343750000000000 0.8598953735244418972172297799261286854743957519531250000000000000 3.1643819707892539838667289586737751960754394531250000000000000000 2.8534245936684401456773230165708810091018676757812500000000000000 3.4753393479100678220561349007766693830490112304687500000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.6394955694004738067093285280861891806125640869140625000000000000 0.4163216326821902457666624286503065377473831176757812500000000000 0.8626695061187573676519946275220718234777450561523437500000000000 3.1652140642773449741298463777638971805572509765625000000000000000 2.8542261107838347022891412052558735013008117675781250000000000000 3.4762020177708552459705515502719208598136901855468750000000000000
0.9783935546875000000000000000000000000000000000000000000000000000 0.6422005715127450109491746843559667468070983886718750000000000000 0.4189590424579878735755755769787356257438659667968750000000000000 0.8654421005675021483227737917331978678703308105468750000000000000 3.1660346823502028001939834211952984333038330078125000000000000000 2.8549962172676162097673113748896867036819458007812500000000000000 3.4770731474327893906206554675009101629257202148437500000000000000
0.9792480468750000000000000000000000000000000000000000000000000000 0.6449062699381502561379875260172411799430847167968750000000000000 0.4215993938996172030186926349415443837642669677734375000000000000 0.8682131459766833092572824170929379761219024658203125000000000000 3.1668438368841451691082511388231068849563598632812500000000000000 2.8557349968347258695189339050557464361190795898437500000000000000 3.4779526769335644686975683725904673337936401367187500000000000000
0.9801025390625000000000000000000000000000000000000000000000000000 0.6476126548862608522938444366445764899253845214843750000000000000 0.4242426782537571106068696735746925696730613708496093750000000000 0.8709826315187645384696679684566333889961242675781250000000000000 3.1676415397599764212088757631136104464530944824218750000000000000 2.8564425377063793476395403558854013681411743164062500000000000000 3.4788405418135734947782111703418195247650146484375000000000000000
0.9809570312500000000000000000000000000000000000000000000000000000 0.6503197165768022092180444815312512218952178955078125000000000000 0.4268888867214413740391876217472599819302558898925781250000000000 0.8737505464321630999080525725730694830417633056640625000000000000 3.1684278028629888623868282593321055173873901367187500000000000000 2.8571189325471859632443738519214093685150146484375000000000000000 3.4797366731787917615292826667428016662597656250000000000000000000
0.9818115234375000000000000000000000000000000000000000000000000000 0.6530274452396570561418798206432256847620010375976562500000000000 0.4295380104585601044320242181129287928342819213867187500000000000 0.8765168800207540078517354231735225766897201538085937500000000000 3.1692026380829605436417750752298161387443542480468750000000000000 2.8577642783984447127920702769188210368156433105468750000000000000 3.4806409977674763744914798735408112406730651855468750000000000000
0.9826660156250000000000000000000000000000000000000000000000000000 0.6557358311148703267079440593079198151826858520507812500000000000 0.4321900405763591801466816377796931192278861999511718750000000000 0.8792816216533814177580552495783194899559020996093750000000000000 3.1699660573141570374389175412943586707115173339843750000000000000 2.8583786766077512453421149984933435916900634765625000000000000000 3.4815534380205628295357200840953737497329711914062500000000000000
0.9835205078125000000000000000000000000000000000000000000000000000 0.6584448644526521565722987361368723213672637939453125000000000000 0.4348449681419286338979190986719913780689239501953125000000000000 0.8820447607633756792466783736017532646656036376953125000000000000 3.1707180724553301054413623205618932843208312988281250000000000000 2.8589622327550494595982399914646521210670471191406250000000000000 3.4824739121556107512844846496591344475746154785156250000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.6611545355133817691850595110736321657896041870117187500000000000 0.4375027841786873761265042048762552440166473388671875000000000000 0.8848062868480761622436148172710090875625610351562500000000000000 3.1714586954097190307777509588049724698066711425781250000000000000 2.8595150565752969207267142337514087557792663574218750000000000000 3.4834023342441411408287876838585361838340759277343750000000000000
0.9852294921875000000000000000000000000000000000000000000000000000 0.6638648345676120277047971285355743020772933959960937500000000000 0.4401634796668608129444066889845998957753181457519531250000000000 0.8875661894683632979763387993443757295608520507812500000000000000 3.1721879380850492857746303343446925282478332519531250000000000000 2.8600372618778684419282853923505172133445739746093750000000000000 3.4843386142922301296209752763388678431510925292968750000000000000
0.9860839843750000000000000000000000000000000000000000000000000000 0.6665757518960724326007039053365588188171386718750000000000000000 0.4428270455439523023422054848197149112820625305175781250000000000 0.8903244582481926183703535571112297475337982177734375000000000000 3.1729058123935338642240822082385420799255371093750000000000000000 2.8605289664628972268189954775152727961540222167968750000000000000 3.4852826583241705016291689389618113636970520019531250000000000000
0.9869384765625000000000000000000000000000000000000000000000000000 0.6692872777896732294777848437661305069923400878906250000000000000 0.4454934727052088927479189806035719811916351318359375000000000000 0.8930810828741375662076507069286890327930450439453125000000000000 3.1736123302518719491160936740925535559654235839843750000000000000 2.8609902920346876875612451840424910187721252441406250000000000000 3.4862343684690562106709421641426160931587219238281250000000000000
0.9877929687500000000000000000000000000000000000000000000000000000 0.6719994025495097389466536697000265121459960937500000000000000000 0.4481627520040798451361752086086198687553405761718750000000000000 0.8958360530949396327571321307914331555366516113281250000000000000 3.1743075035812498008169768581865355372428894042968750000000000000 2.8614213641123917852837621467188000679016113281250000000000000000 3.4871936430501078163501915696542710065841674804687500000000000000
0.9886474609375000000000000000000000000000000000000000000000000000 0.6747121164868652432033968580071814358234405517578125000000000000 0.4508348742526703256672249153780285269021987915039062500000000000 0.8985893587210601607395688006363343447446823120117187500000000000 3.1749913443073403129801590694114565849304199218750000000000000000 2.8618223119381105412628585327183827757835388183593750000000000000 3.4881603766765700846974596061045303940773010253906250000000000000
0.9895019531250000000000000000000000000000000000000000000000000000 0.6774254099232156489662770582071971148252487182617187500000000000 0.4535098302221889365881679623271338641643524169921875000000000000 0.9013409896242423613443861540872603654861450195312500000000000000 3.1756638643603034566353926493320614099502563476562500000000000000 2.8621932683826076804223248473135754466056823730468750000000000000 3.4891344603379992328484604513505473732948303222656250000000000000
0.9903564453125000000000000000000000000000000000000000000000000000 0.6801392731902329291671094324556179344654083251953125000000000000 0.4561876106433885302848807441478129476308822631835937500000000000 0.9040909357370773280493381207634229212999343872070312500000000000 3.1763250756747858360995451221242547035217285156250000000000000000 2.8625343698488081578545916272560134530067443847656250000000000000 3.4901157815007635143444986169924959540367126464843750000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.6828536966297890087318478435918223112821578979492187500000000000 0.4588682062070021938637864877819083631038665771484375000000000000 0.9068391870525758235999091994017362594604492187500000000000000000 3.1769749901899215771550188947003334760665893554687500000000000000 2.8628457561732658653852467978140339255332946777343750000000000000 3.4911042242065772889247909915866330265998840332031250000000000000
0.9920654296875000000000000000000000000000000000000000000000000000 0.6855686705939596503611710431869141757488250732421875000000000000 0.4615516075641733495515950380649883300065994262695312500000000000 0.9095857336237459511707470483088400214910507202148437500000000000 3.1776136198493305506929118564585223793983459472656250000000000000 2.8631275705257928088087737705791369080543518066406250000000000000 3.4920996691728682925770499423379078507423400878906250000000000000
0.9929199218750000000000000000000000000000000000000000000000000000 0.6882841854450282292887663970759604126214981079101562500000000000 0.4642378053268798598907096675247885286808013916015625000000000000 0.9123305655631765986868231266271322965621948242187500000000000000 3.1782409766011201490698567795334383845329284667968750000000000000 2.8633799593074127365355252550216391682624816894531250000000000000 3.4931019938948275616041883040452376008033752441406250000000000000
0.9937744140625000000000000000000000000000000000000000000000000000 0.6910002315554897300842185359215363860130310058593750000000000000 0.4669267900683534144867792292643571272492408752441406250000000000 0.9150736730426261011928090738365426659584045410156250000000000000 3.1788570723978843979296016186708584427833557128906250000000000000 2.8636030720468528265598706639138981699943542480468750000000000000 3.4941110727489159692993325734278187155723571777343750000000000000
0.9946289062500000000000000000000000000000000000000000000000000000 0.6937167993080541883443856931990012526512145996093750000000000000 0.4696185523234913672396828587807249277830123901367187500000000000 0.9178150462926170094490885276172775775194168090820312500000000000 3.1794619191967044002922193612903356552124023437500000000000000000 2.8637970612957226457240267336601391434669494628906250000000000000 3.4951267770976861548604119889205321669578552246093750000000000000
0.9954833984375000000000000000000000000000000000000000000000000000 0.6964338790956510205631957433070056140422821044921875000000000000 0.4723130825892646877939284877356840297579765319824218750000000000 0.9205546756020372978213117676205001771450042724609375000000000000 3.1800555289591474483756883273599669337272644042968750000000000000 2.8639620825225984290796077402774244546890258789062500000000000000 3.4961489753956964676717689144425094127655029296875000000000000000
0.9963378906250000000000000000000000000000000000000000000000000000 0.6991514613214326878676274645840749144554138183593750000000000000 0.4750103713251219161861627071630209684371948242187500000000000000 0.9232925513177434595490922220051288604736328125000000000000000000 3.1806379136512683558635217195842415094375610351562500000000000000 2.8640982940061663342135034326929599046707153320312500000000000000 3.4971775332963703775135400064755231142044067382812500000000000000
0.9971923828125000000000000000000000000000000000000000000000000000 0.7018695363987782487313893398095387965440750122070312500000000000 0.4777104089533837361081225481029832735657691955566406250000000000 0.9260286638441728168658073627739213407039642333984375000000000000 3.1812090852436085697263479232788085937500000000000000000000000000 2.8642058567276102998278020095312967896461486816406250000000000000 3.4982123137596068396248938370263203978538513183593750000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.7045880947512975778224131317983847111463546752929687500000000000 0.4804131858596371040803774121741298586130142211914062500000000000 0.9287630036429580515644488514226395636796951293945312500000000000 3.1817690557111957261327006563078612089157104492187500000000000000 2.8642849342624359110232035163789987564086914062500000000000000000 3.4992531771599555412421977962367236614227294921875000000000000000
0.9989013671875000000000000000000000000000000000000000000000000000 0.7073071268128348076942302213865332305431365966796875000000000000 0.4831186923931198307080592257989337667822837829589843750000000000 0.9314955612325497291692499857163056731224060058593750000000000000 3.1823178370335449827166485192719846963882446289062500000000000000 2.8643356926718848143309514853172004222869873046875000000000000000 3.5002999813952051511023455532267689704895019531250000000000000000
0.9997558593750000000000000000000000000000000000000000000000000000 0.7100266230274727696780701080569997429847717285156250000000000000 0.4858269188671029414905433441163040697574615478515625000000000000 0.9342263271878425978655968719976954162120819091796875000000000000 3.1828554411946585744885851454455405473709106445312500000000000000 2.8643583003941173181772228417685255408287048339843750000000000000 3.5013525819951998307999474491225555539131164550781250000000000000
1.0006103515625000000000000000000000000000000000000000000000000000 0.7127465738495359914850268978625535964965820312500000000000000000 0.4885378555592660987372255476657301187515258789062500000000000000 0.9369552921398058842328282480593770742416381835937500000000000000 3.1833818801830249256568095006514340639114379882812500000000000000 2.8643529281353239390739418013254180550575256347656250000000000000 3.5024108322307259122396771999774500727653503417968750000000000000
1.0014648437500000000000000000000000000000000000000000000000000000 0.7154669697435953601427627290831878781318664550781250000000000000 0.4912514927120706920149473262426909059286117553710937500000000000 0.9396824467751200282705781319236848503351211547851562500000000000 3.1838971659916195378059455833863466978073120117187500000000000000 2.8643197487609413087739085312932729721069335937500000000000000000 3.5034745832222977668379826354794204235076904296875000000000000000
1.0023193359375000000000000000000000000000000000000000000000000000 0.7181878011844714526645816476957406848669052124023437500000000000 0.4939678205331237137443167739547789096832275390625000000000000000 0.9424077818358191915848465214367024600505828857421875000000000000 3.1844013106179049898969424248207360506057739257812500000000000000 2.8642589371871132186697650467976927757263183593750000000000000000 3.5045436840486967611241198028437793254852294921875000000000000000
1.0031738281250000000000000000000000000000000000000000000000000000 0.7209090586572384218300157954217866063117980957031250000000000000 0.4966868291955404135507023966056294739246368408203125000000000000 0.9451312881189364301093291942379437386989593505859375000000000000 3.1848943260638300500886543886736035346984863281250000000000000000 2.8641706702725584499091837642481550574302673339843750000000000000 3.5056179818551016502681250130990520119667053222656250000000000000
1.0040283203125000000000000000000000000000000000000000000000000000 0.7236307326572279929877140602911822497844696044921875000000000000 0.4994085088383016235447087183274561539292335510253906250000000000 0.9478529564761544179418706335127353668212890625000000000000000000 3.1853762243358310080054707214003428816795349121093750000000000000 2.8640551267109861655058011820074170827865600585937500000000000000 3.5066973219606758505051402607932686805725097656250000000000000000
1.0048828125000000000000000000000000000000000000000000000000000000 0.7263528136900332388137258021743036806583404541015625000000000000 0.5021328495666032010191770496021490544080734252929687500000000000 0.9505727778134632766082745547464583069086074829101562500000000000 3.1858470174448303424696860020048916339874267578125000000000000000 2.8639124869242067461527767591178417205810546875000000000000000000 3.5077815479654539387865952448919415473937988281250000000000000000
1.0057373046875000000000000000000000000000000000000000000000000000 0.7290752922715122430474821157986298203468322753906250000000000000 0.5048598414522050825681276364775840193033218383789062500000000000 0.9532907430908194035268365951196756213903427124023437500000000000 3.1863067174062376096799198421649634838104248046875000000000000000 2.8637429329560704083235123107442632317543029785156250000000000000 3.5088705018564048110363273735856637358665466308593750000000000000
1.0065917968750000000000000000000000000000000000000000000000000000 0.7317981589277922083169869438279420137405395507812500000000000000 0.5075894745337728997114368212351109832525253295898437500000000000 0.9560068433218115169225370664207730442285537719726562500000000000 3.1867553362399494432111168862320482730865478515625000000000000000 2.8635466483673632787088081386173143982887268066406250000000000000 3.5099640241125356077134256338467821478843688964843750000000000000
1.0074462890625000000000000000000000000000000000000000000000000000 0.7345214041952733419194032649102155119180679321289062500000000000 0.5103217388172152091385669336887076497077941894531250000000000000 0.9587210695733314747002395961317233741283416748046875000000000000 3.1871928859703495540145468112314119935035705566406250000000000000 2.8633238181317839377015843638218939304351806640625000000000000000 3.5110619538089151703275092586409300565719604492187500000000000000
1.0083007812500000000000000000000000000000000000000000000000000000 0.7372450186206321864901269691472407430410385131835937500000000000 0.5130566242760168371717099944362416863441467285156250000000000000 0.9614334129652475358085439438582397997379302978515625000000000000 3.1876193786263073981501747766742482781410217285156250000000000000 2.8630746285331154510345186281483620405197143554687500000000000000 3.5121641287194993452658309252001345157623291015625000000000000000
1.0091552734375000000000000000000000000000000000000000000000000000 0.7399689927608257278279779711738228797912597656250000000000000000 0.5157941208515672837364718361641280353069305419921875000000000000 0.9641438646700841719194841061835177242755889892578125000000000000 3.1880348262411803972327106748707592487335205078125000000000000000 2.8627992670637198990846172819146886467933654785156250000000000000 3.5132703854186408953808040678268298506736755371093750000000000000
1.0100097656250000000000000000000000000000000000000000000000000000 0.7426933171830957247649962482682894915342330932617187500000000000 0.5185342184534847964627601868414785712957382202148437500000000000 0.9668524159127066530672323096951004117727279663085937500000000000 3.1884392408528121620747697306796908378601074218750000000000000000 2.8624979223244304549211847188416868448257446289062500000000000000 3.5143805593811938692283547425176948308944702148437500000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 0.7454179824649718177909107907908037304878234863281250000000000000 0.5212769069599365590050865648663602769374847412109375000000000000 0.9695590579700070765767350167152471840381622314453125000000000000 3.1888326345035329367760823515709489583969116210937500000000000000 2.8621707839259680206112079758895561099052429199218750000000000000 3.5154944850810978529409567272523418068885803222656250000000000000
1.0117187500000000000000000000000000000000000000000000000000000000 0.7481429791942753038114233277156017720699310302734375000000000000 0.5240221762179531062031401233980432152748107910156250000000000000 0.9722637821705975014197065320331603288650512695312500000000000000 3.1892150192401604869019138277508318424224853515625000000000000000 2.8618180423919632460183493094518780708312988281250000000000000000 3.5166119960883577277854783460497856140136718750000000000000000000
1.0125732421875000000000000000000000000000000000000000000000000000 0.7508682979691240211295166773197706788778305053710937500000000000 0.5267700160437392975509851567039731889963150024414062500000000000 0.9749665798945087447080481979355681687593460083007812500000000000 3.1895864071139987672154347819741815328598022460937500000000000000 2.8614398890636620897964803589275106787681579589843750000000000000 3.5177329251643354446343892050208523869514465332031250000000000000
1.0134277343750000000000000000000000000000000000000000000000000000 0.7535939293979350139807138475589454174041748046875000000000000000 0.5295204162229814048856724184588529169559478759765625000000000000 0.9776674425728886230757552766590379178524017333984375000000000000 3.1899468101808392539453507197322323918342590332031250000000000000 2.8610365160064081813118264108197763562202453613281250000000000000 3.5188571043552703265788750286446884274482727050781250000000000000
1.0142822265625000000000000000000000000000000000000000000000000000 0.7563198640994287513805716116621624678373336791992187500000000000 0.5322733665111486489607273142610210925340652465820312500000000000 0.9803663616877088538004159090633038431406021118164062500000000000 3.1902962405009596125182724790647625923156738281250000000000000000 2.8606081159179614914478406717535108327865600585937500000000000000 3.5199843650839577335887042863760143518447875976562500000000000000
1.0151367187500000000000000000000000000000000000000000000000000000 0.7590460927026333459721740837267134338617324829101562500000000000 0.5350288566337930706851011564140208065509796142578125000000000000 0.9830633287714736212592470110394060611724853515625000000000000000 3.1906347101391250298263457807479426264762878417968750000000000000 2.8601548820387332483505815616808831691741943359375000000000000000 3.5211145382395168113021099998150020837783813476562500000000000000
1.0159912109375000000000000000000000000000000000000000000000000000 0.7617726058468878846952065941877663135528564453125000000000000000 0.5377868762868416308009500426123850047588348388671875000000000000 0.9857583354069341385894631457631476223468780517578125000000000000 3.1909622311645864378704118280438706278800964355468750000000000000 2.8596770080639792865895287832245230674743652343750000000000000000 3.5222474542651935891512948728632181882858276367187500000000000000
1.0168457031250000000000000000000000000000000000000000000000000000 0.7644993941818464255888443403819110244512557983398437500000000000 0.5405474151368867552491792594082653522491455078125000000000000000 0.9884513732268060959285094213555566966533660888671875000000000000 3.1912788156510822901168467069510370492935180664062500000000000000 2.8591746880580268808103028277400881052017211914062500000000000000 3.5233829432441376994233905861619859933853149414062500000000000000
1.0177001953125000000000000000000000000000000000000000000000000000 0.7672264483674818835723385745950508862733840942382812500000000000 0.5433104628214731057767039601458236575126647949218750000000000000 0.9911424339134906613679731890442781150341033935546875000000000000 3.1915844756768381174083515361417084932327270507812500000000000000 2.8586481163705634855887183221057057380676269531250000000000000000 3.5245208349831127492279847501777112483978271484375000000000000000
1.0185546875000000000000000000000000000000000000000000000000000000 0.7699537590740901382702077171416021883487701416015625000000000000 0.5460760089493783553393768670503050088882446289062500000000000000 0.9938315091988019212010385672328993678092956542968750000000000000 3.1918792233245660838747426168993115425109863281250000000000000000 2.8580974875550446689942418743157759308815002441406250000000000000 3.5256609590940874987552433594828471541404724121093750000000000000
1.0194091796875000000000000000000000000000000000000000000000000000 0.7726813169822930316144038442871533334255218505859375000000000000 0.5488440431008916320365642604883760213851928710937500000000000000 0.9965185908636944311922434280859306454658508300781250000000000000 3.1921630706814645428437415830558165907859802246093750000000000000 2.8575229962892465529478158714482560753822326660156250000000000000 3.5268031450736825327396672946633771061897277832031250000000000000
1.0202636718750000000000000000000000000000000000000000000000000000 0.7754091127830428087364111888746265321969985961914062500000000000 0.5516145548280867449975062299927230924367904663085937500000000000 0.9992036707379988724753161477565299719572067260742187500000000000 3.1924360298392193691086049511795863509178161621093750000000000000 2.8569248372980027284029347356408834457397460937500000000000000000 3.5279472223804360098142751667182892560958862304687500000000000000
1.0211181640625000000000000000000000000000000000000000000000000000 0.7781371371776267809039495659817475825548171997070312500000000000 0.5543875336550940780000473750988021492958068847656250000000000000 1.0018867407001594838078517568646930158138275146484375000000000000 3.1926981128940030707497044204501435160636901855468750000000000000 2.8563032052781438530075774906435981392860412597656250000000000000 3.5290930205098622884918313502566888928413391113281250000000000000
1.0219726562500000000000000000000000000000000000000000000000000000 0.7808653808776692129001162356871645897626876831054687500000000000 0.5571629690783654886843123676953837275505065917968750000000000000 1.0045677926769729371159201036789454519748687744140625000000000000 3.1929493319464752332237367227207869291305541992187500000000000000 2.8556582948256612475290694419527426362037658691406250000000000000 3.5302403690672892189184040034888312220573425292968750000000000000
1.0228271484375000000000000000000000000000000000000000000000000000 0.7835938346051364300492991787905339151620864868164062500000000000 0.5599408505669364322088199514837469905614852905273437500000000000 1.0072468186433365389120808686129748821258544921875000000000000000 3.1931896991017820752745137724559754133224487304687500000000000000 2.8549903003651171395915753237204626202583312988281250000000000000 3.5313890978384470109574522211914882063865661621093750000000000000
1.0236816406250000000000000000000000000000000000000000000000000000 0.7863224890923408150200657473760657012462615966796875000000000000 0.5627211675626857534382452286081388592720031738281250000000000000 1.0099238106219958766018862661439925432205200195312500000000000000 3.1934192264695560048437528166687116026878356933593750000000000000 2.8542994160813033310830633126897737383842468261718750000000000000 3.5325390368578086786044423206476494669914245605468750000000000000
1.0245361328125000000000000000000000000000000000000000000000000000 0.7890513350819433613381193026725668460130691528320312500000000000 0.5655039094805895949491514329565688967704772949218750000000000000 1.0125987606832971277270871723885647952556610107421875000000000000 3.1936379261639173954279158351710066199302673339843750000000000000 2.8535858358531549505698876600945368409156799316406250000000000000 3.5336900164746798402859440102474763989448547363281250000000000000
1.0253906250000000000000000000000000000000000000000000000000000000 0.7917803633269595575683297283831052482128143310546875000000000000 0.5682890657089741948126970783050637692213058471679687500000000000 1.0152716609449448093016599159454926848411560058593750000000000000 3.1938458103034728097213701403234153985977172851562500000000000000 2.8528497531899290606816066429018974304199218750000000000000000000 3.5348418674170165587611336377449333667755126953125000000000000000
1.0262451171875000000000000000000000000000000000000000000000000000 0.7945095645907617187830851435137446969747543334960937500000000000 0.5710766256097623561061027430696412920951843261718750000000000000 1.0179425035717610814600675439578481018543243408203125000000000000 3.1940428910113158877948080771602690219879150390625000000000000000 2.8520913611696361300573698827065527439117431640625000000000000000 3.5359944208529956455322462716139853000640869140625000000000000000
1.0270996093750000000000000000000000000000000000000000000000000000 0.7972389296470827613205756279057823121547698974609375000000000000 0.5738665785187179180226735297765117138624191284179687500000000000 1.0206112807754474935961752635193988680839538574218750000000000000 3.1942291804150269030060371733270585536956787109375000000000000000 2.8513108523797194848725666815880686044692993164062500000000000000 3.5371475084503343211395076650660485029220581054687500000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 0.7999684492800208657214966478932183235883712768554687500000000000 0.5766589137456867852904451865470036864280700683593750000000000000 1.0232779848143549461525481092394329607486724853515625000000000000 3.1944046906466727619999801390804350376129150390625000000000000000 2.8505084188599738581615383736789226531982421875000000000000000000 3.5383009624333716658384219044819474220275878906250000000000000000
1.0288085937500000000000000000000000000000000000000000000000000000 0.8026981142840423633089130817097611725330352783203125000000000000 0.5794536205748319623864972527371719479560852050781250000000000000 1.0259426079932527642313289106823503971099853515625000000000000000 3.1945694338428074487978847173508256673812866210937500000000000000 2.8496842520476985960442561918171122670173645019531250000000000000 3.5394546156379163015515132428845390677452087402343750000000000000
1.0296630859375000000000000000000000000000000000000000000000000000 0.8054279154639865101472651076619513332843780517578125000000000000 0.5822506882648696979742908297339454293251037597656250000000000000 1.0286051426631033223202393855899572372436523437500000000000000000 3.1947234221444720247973236837424337863922119140625000000000000000 2.8488385427250442205604485934600234031677246093750000000000000000 3.5406083015638998290341987740248441696166992187500000000000000000
1.0305175781250000000000000000000000000000000000000000000000000000 0.8081578436350689287337445421144366264343261718750000000000000000 0.5850501060492985239136487507494166493415832519531250000000000000 1.0312655812208393335538403334794566035270690917968750000000000000 3.1948666676971941846829849964706227183341979980468750000000000000 2.8479714809685563459140666964231058955192565917968750000000000000 3.5417618544258320234519032965181395411491394042968750000000000000
1.0313720703125000000000000000000000000000000000000000000000000000 0.8108878896228852717342761025065556168556213378906250000000000000 0.5878518631366247415570569501142017543315887451171875000000000000 1.0339239161091458019114952548989094793796539306640625000000000000 3.1949991826509878123374619462992995977401733398437500000000000000 2.8470832561008823091697195195592939853668212890625000000000000000 3.5429151092010933155052043730393052101135253906250000000000000000
1.0322265625000000000000000000000000000000000000000000000000000000 0.8136180442634152187864060579158831387758255004882812500000000000 0.5906559487105882411128732201177626848220825195312500000000000000 1.0365801398162421964599388957140035927295684814453125000000000000 3.1951209791603543131088827067287638783454895019531250000000000000 2.8461740566446125377808584744343534111976623535156250000000000000 3.5440679016760960884369069390231743454933166503906250000000000000
1.0330810546875000000000000000000000000000000000000000000000000000 0.8163482984030260292129810295591596513986587524414062500000000000 0.5934623519303791061574315790494438260793685913085937500000000000 1.0392342448756728412462280175532214343547821044921875000000000000 3.1952320693842821697217004839330911636352539062500000000000000000 2.8452440702782340054000087548047304153442382812500000000000000000 3.5452200684903303340433922130614519119262695312500000000000000000
1.0339355468750000000000000000000000000000000000000000000000000000 0.8190786428984772049588514164497610181570053100585937500000000000 0.5962710619308568826824057396152056753635406494140625000000000000 1.0418862238660975272352970932843163609504699707031250000000000000 3.1953324654862464981874836666975170373916625976562500000000000000 2.8442934837941624692803088692016899585723876953125000000000000000 3.5463714471783305270946584641933441162109375000000000000000000000
1.0347900390625000000000000000000000000000000000000000000000000000 0.8218090686169234881930378833203576505184173583984375000000000000 0.5990820678227627427148149763524997979402542114257812500000000000 1.0445360694110843446935632528038695454597473144531250000000000000 3.1954221796342086037157059763558208942413330078125000000000000000 2.8433224830588250675589279126143082976341247558593750000000000000 3.5475218762095921398724840400973334908485412597656250000000000000
1.0356445312500000000000000000000000000000000000000000000000000000 0.8245395664359188581116200111864600330591201782226562500000000000 0.6018953586929298715801905927946791052818298339843750000000000000 1.0471837741789078446430494295782409608364105224609375000000000000 3.1955012240006168688921661669155582785606384277343750000000000000 2.8423312529747413179848081199452280998229980468750000000000000000 3.5486711950264924197995242138858884572982788085937500000000000000
1.0364990234375000000000000000000000000000000000000000000000000000 0.8272701272434205277406249479099642485380172729492187500000000000 0.6047109236044903024520635881344787776470184326171875000000000000 1.0498293308823507530291863076854497194290161132812500000000000000 3.1955696107624071977681978751206770539283752441406250000000000000 2.8413199774445905276820667495485395193099975585937500000000000000 3.5498192440802238678543290006928145885467529296875000000000000000
1.0373535156250000000000000000000000000000000000000000000000000000 0.8300007419377931627835209837940055876970291137695312500000000000 0.6075287515970778651208661358396057039499282836914062500000000000 1.0524727322785083494238733692327514290809631347656250000000000000 3.1956273521010016835930400702636688947677612304687500000000000000 2.8402888393372140996007146895863115787506103515625000000000000000 3.5509658648647892675853654509410262107849121093750000000000000000
1.0382080078125000000000000000000000000000000000000000000000000000 0.8327314014278114351341741894430015236139297485351562500000000000 0.6103488316870302465844133621430955827236175537109375000000000000 1.0551139711685926236839350167429074645042419433593750000000000000 3.1956744602023094969922567543108016252517700195312500000000000000 2.8392380204555092149121264810673892498016357421875000000000000000 3.5521108999491097790723870275542140007019042968750000000000000000
1.0390625000000000000000000000000000000000000000000000000000000000 0.8354620966326650188804592289670836180448532104492187500000000000 0.6131711528675842792779349110787734389305114746093750000000000000 1.0577530403977457584829835468553937971591949462890625000000000000 3.1957109472567264418785271118395030498504638671875000000000000000 2.8381677015061814728369427029974758625030517578125000000000000000 3.5532541930072714109201115206815302371978759765625000000000000000
1.0399169921875000000000000000000000000000000000000000000000000000 0.8381928184819628091517529355769511312246322631835937500000000000 0.6159957041090728946386434472515247762203216552734375000000000000 1.0603899328548527236648624239023774862289428710937500000000000000 3.1957368254591349554516455100383609533309936523437500000000000000 2.8370780620713103026275803131284192204475402832031250000000000000 3.5543955888469596082757107069483026862144470214843750000000000000
1.0407714843750000000000000000000000000000000000000000000000000000 0.8409235579157349205203786368656437844038009643554687500000000000 0.6188224743591133059084086198708973824977874755859375000000000000 1.0630246414723565351323486538603901863098144531250000000000000000 3.1957521070089054404661510488949716091156005859375000000000000000 2.8359692805816925087469826394226402044296264648437500000000000000 3.5555349334361183721853194583673030138015747070312500000000000000
1.0416259765625000000000000000000000000000000000000000000000000000 0.8436543058844383491390317431068979203701019287109375000000000000 0.6216514525427976334270852021290920674800872802734375000000000000 1.0656571592260790648509782840847037732601165771484375000000000000 3.1957568041098931566068586107576265931129455566406250000000000000 2.8348415342919062176463285140926018357276916503906250000000000000 3.5566720739278800955673887074226513504981994628906250000000000000
1.0424804687500000000000000000000000000000000000000000000000000000 0.8463850533489595262537363851151894778013229370117187500000000000 0.6244826275628763134761811670614406466484069824218750000000000000 1.0682874791350427390312916031689383089542388916015625000000000000 3.1957509289704422172917475108988583087921142578125000000000000000 2.8336949992570592549157026951434090733528137207031250000000000000 3.5578068586838251796677923266543075442314147949218750000000000000
1.0433349609375000000000000000000000000000000000000000000000000000 0.8491157912806192031851537649345118552446365356445312500000000000 0.6273159882999415071225257634068839251995086669921875000000000000 1.0709155942612968992477817664621397852897644042968750000000000000 3.1957344938033820369582826970145106315612792968750000000000000000 2.8325298503111770997975327190943062305450439453125000000000000000 3.5589391372955869741190326749347150325775146484375000000000000000
1.0441894531250000000000000000000000000000000000000000000000000000 0.8518465106611765591537732689175754785537719726562500000000000000 0.6301515236126059571475366283266339451074600219726562500000000000 1.0735414977097470501377074469928629696369171142578125000000000000 3.1957075108260299955986738495994359254837036132812500000000000000 2.8313462610471913372123253793688490986824035644531250000000000000 3.5600687606048686539850223198300227522850036621093750000000000000
1.0450439453125000000000000000000000000000000000000000000000000000 0.8545772024828317547928691055858507752418518066406250000000000000 0.6329892223376801796419499623880255967378616333007812500000000000 1.0761651826279834409660907112993299961090087890625000000000000000 3.1956699922601901064922458317596465349197387695312500000000000000 2.8301444037984726520562617224641144275665283203125000000000000000 3.5611955807219075609282299410551786422729492187500000000000000000
1.0458984375000000000000000000000000000000000000000000000000000000 0.8573078577482289297506667935522273182868957519531250000000000000 0.6358290732903437714185201912187039852142333984375000000000000000 1.0787866422061140880828133958857506513595581054687500000000000000 3.1956219503321516839378091390244662761688232421875000000000000000 2.8289244496218630686712458555120974779129028320312500000000000000 3.5623194510424402992043724225368350744247436523437500000000000000
1.0467529296875000000000000000000000000000000000000000000000000000 0.8600384674704626419838859874289482831954956054687500000000000000 0.6386710652643164953801147021295037120580673217773437500000000000 1.0814058696766086775653548102127388119697570800781250000000000000 3.1955633972726933400565485499100759625434875488281250000000000000 2.8276865682821710201721998600987717509269714355468750000000000000 3.5634402262632156599408972397213801741600036621093750000000000000
1.0476074218750000000000000000000000000000000000000000000000000000 0.8627690226730813094491168158128857612609863281250000000000000000 0.6415151870320295879324135057686362415552139282226562500000000000 1.0840228583141331419881225883727893233299255371093750000000000000 3.1954943453170780998107147752307355403900146484375000000000000000 2.8264309282380817300861508556408807635307312011718750000000000000 3.5645577623960744695352786948205903172492980957031250000000000000
1.0484619140625000000000000000000000000000000000000000000000000000 0.8654995143900888754373568190203513950109481811523437500000000000 0.6443614273447851870102454086008947342634201049804687500000000000 1.0866376014353926748867706919554620981216430664062500000000000000 3.1954148067050582859849328087875619530677795410156250000000000000 2.8251576966294269510626691044308245182037353515625000000000000000 3.5656719167806896209071965131442993879318237304687500000000000000
1.0493164062500000000000000000000000000000000000000000000000000000 0.8682299336659502486668316123541444540023803710937500000000000000 0.6472097749329223104197694738104473799467086791992187500000000000 1.0892500923989782979361962134134955704212188720703125000000000000 3.1953247936808706342048935766797512769699096679687500000000000000 2.8238670392657851948570169042795896530151367187500000000000000000 3.5667825480959560735527702490799129009246826171875000000000000000
1.0501708984375000000000000000000000000000000000000000000000000000 0.8709602715555946339520687615731731057167053222656250000000000000 0.6500602185059737303518545559199992567300796508789062500000000000 1.0918603246052156485745854297420009970664978027343750000000000000 3.1952243184932402897402425878681242465972900390625000000000000000 2.8225591206163556101671474607428535819053649902343750000000000000 3.5678895163701249693133377149933949112892150878906250000000000000
1.0510253906250000000000000000000000000000000000000000000000000000 0.8736905191244198620736938210029620677232742309570312500000000000 0.6529127467528247352746006981760729104280471801757812500000000000 1.0944682914960148778504844813141971826553344726562500000000000000 3.1951133933953790311477405339246615767478942871093750000000000000 2.8212341038010682048309263336705043911933898925781250000000000000 3.5689926829896898574645547341788187623023986816406250000000000000
1.0518798828125000000000000000000000000000000000000000000000000000 0.8764206674482962755590165215835440903902053833007812500000000000 0.6557673483418656745769226290576625615358352661132812500000000000 1.0970739865547267655188079515937715768814086914062500000000000000 3.1949920306449852702712632890325039625167846679687500000000000000 2.8198921505828731248755048000020906329154968261718750000000000000 3.5700919107070974156670217780629172921180725097656250000000000000
1.0527343750000000000000000000000000000000000000000000000000000000 0.8791507076135700593511046463390812277793884277343750000000000000 0.6586240119211446142344357213005423545837402343750000000000000000 1.0996774033059955044677735713776201009750366210937500000000000000 3.1948602425042427199741723597981035709381103515625000000000000000 2.8185334213611965559209693310549482703208923339843750000000000000 3.5711870636472888840273753885412588715553283691406250000000000000
1.0535888671875000000000000000000000000000000000000000000000000000 0.8818806307170671265893702184257563203573226928710937500000000000 0.6614827261185112217134474121849052608013153076171875000000000000 1.1022785353156230314652930246666073799133300781250000000000000000 3.1947180412398239468529936857521533966064453125000000000000000000 2.8171580751664735409178774716565385460853576660156250000000000000 3.5722780073131743527881098998477682471275329589843750000000000000
1.0544433593750000000000000000000000000000000000000000000000000000 0.8846104278660967823455507641483563929796218872070312500000000000 0.6643434795417693106145407000440172851085662841796875000000000000 1.1048773761904242540765608282526955008506774902343750000000000000 3.1945654391228885948805782390991225838661193847656250000000000000 2.8157662696557665960028771223733201622962951660156250000000000000 3.5733646085900105937582793558249250054359436035156250000000000000
1.0552978515625000000000000000000000000000000000000000000000000000 0.8873400901784566086050176636490505188703536987304687500000000000 0.6672062607788151744614424387691542506217956542968750000000000000 1.1074739195780980427485928885289467871189117431640625000000000000 3.1944024484290816090492626244667917490005493164062500000000000000 2.8143581611093839711656983126886188983917236328125000000000000000 3.5744467357487792469328269362449645996093750000000000000000000000
1.0561523437500000000000000000000000000000000000000000000000000000 0.8900696087824353508466401763143949210643768310546875000000000000 0.6700710583977802503596876704250462353229522705078125000000000000 1.1100681591670904513335926822037436068058013916015625000000000000 3.1942290814385363439953380293445661664009094238281250000000000000 2.8129339044284895621217401640024036169052124023437500000000000000 3.5755242584485831258689358946867287158966064453125000000000000000
1.0570068359375000000000000000000000000000000000000000000000000000 0.8927989748168164707564642412762623280286788940429687500000000000 0.6729378609471683425624632945982739329338073730468750000000000000 1.1126600886864645989504651879542507231235504150390625000000000000 3.1940453504358710112853714235825464129447937011718750000000000000 2.8114936531336547353987498354399576783180236816406250000000000000 3.5765970477380872871719930117251351475715637207031250000000000000
1.0578613281250000000000000000000000000000000000000000000000000000 0.8955281794308825871198109780380036681890487670898437500000000000 0.6758066569559902925234950998856220394372940063476562500000000000 1.1152497019057749927384293187060393393039703369140625000000000000 3.1938512677101922321298843598924577236175537109375000000000000000 2.8100375593642845650776962429517880082130432128906250000000000000 3.5776649760560998991820724768331274390220642089843750000000000000
1.0587158203125000000000000000000000000000000000000000000000000000 0.8982572137844198056910727245849557220935821533203125000000000000 0.6786774349338993150837495704763568937778472900390625000000000000 1.1178369926349402962983958786935545504093170166015625000000000000 3.1936468455550928169373037235345691442489624023437500000000000000 2.8085657738789318038641340535832569003105163574218750000000000000 3.5787279172312538300104733934858813881874084472656250000000000000
1.0595703125000000000000000000000000000000000000000000000000000000 0.9009860690477200506620647502131760120391845703125000000000000000 0.6815501833713196733199879417952615767717361450195312500000000000 1.1204219547241205390264440211467444896697998046875000000000000000 3.1934320962686522094031715823803097009658813476562500000000000000 2.8070784460564239815028031443944200873374938964843750000000000000 3.5797857464808804373035400203661993145942687988281250000000000000
1.0604248046875000000000000000000000000000000000000000000000000000 0.9037147364015863937325434562808368355035781860351562500000000000 0.6844248907395741321479931684734765440225601196289062500000000000 1.1230045820635985442947912815725430846214294433593750000000000000 3.1932070321534373746885648870375007390975952148437500000000000000 2.8055757238977694356663050712086260318756103515625000000000000000 3.5808383404091053137108247028663754463195800781250000000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 0.9064432070373358296677679390995763242244720458984375000000000000 0.6873015454910093025020501045219134539365768432617187500000000000 1.1255848685836624678557882361928932368755340576171875000000000000 3.1929716655165014671524659206625074148178100585937500000000000000 2.8040577540288276203739314951235428452491760253906250000000000000 3.5818855770041753139310003462014719843864440917968750000000000000
1.0621337890625000000000000000000000000000000000000000000000000000 0.9091714721568038282129009530763141810894012451171875000000000000 0.6901801360591207634698207584733609110116958618164062500000000000 1.1281628082544870039782836101949214935302734375000000000000000000 3.1927260086693847185301819990854710340499877929687500000000000000 2.8025246817036792990052163077052682638168334960937500000000000000 3.5829273356350901380551476904656738042831420898437500000000000000
1.0629882812500000000000000000000000000000000000000000000000000000 0.9118995229723478868066877112141810357570648193359375000000000000 0.6930606508586703018437447099131532013416290283203125000000000000 1.1307383950860254717696307125152088701725006103515625000000000000 3.1924700739281144379333454708103090524673461914062500000000000000 2.8009766508086859637671750533627346158027648925781250000000000000 3.5839634970475429120995158882578834891319274902343750000000000000
1.0638427734375000000000000000000000000000000000000000000000000000 0.9146273507068515273843445356760639697313308715820312500000000000 0.6959430782858061492746060139324981719255447387695312500000000000 1.1333116231278970165163855199352838099002838134765625000000000000 3.1922038736132050118499137170147150754928588867187500000000000000 2.7994138038671976254079254431417211890220642089843750000000000000 3.5849939433592123982919019908877089619636535644531250000000000000
1.0646972656250000000000000000000000000000000000000000000000000000 0.9173549465937274050020278082229197025299072265625000000000000000 0.6988274067181771131984646672208327800035476684570312500000000000 1.1358824864692778078278934117406606674194335937500000000000000000 3.1919274200496565718765396013623103499412536621093750000000000000 2.7978362820448658965233335038647055625915527343750000000000000000 3.5860185580544472472297456988599151372909545898437500000000000000
1.0655517578125000000000000000000000000000000000000000000000000000 0.9200823018769219707735373958712443709373474121093750000000000000 0.7017136245150471518527979242207948118448257446289062500000000000 1.1384509792387966786719744050060398876667022705078125000000000000 3.1916407255669563269862010201904922723770141601562500000000000000 2.7962442251555517103156489611137658357620239257812500000000000000 3.5870372259783609436567530792672187089920043945312500000000000000
1.0664062500000000000000000000000000000000000000000000000000000000 0.9228094078109196907178102264879271388053894042968750000000000000 0.7046017200174048422667283375631086528301239013671875000000000000 1.1410170956044345391688921154127456247806549072265625000000000000 3.1913438024990794517066206026356667280197143554687500000000000000 2.7946377716677770486342069489182904362678527832031250000000000000 3.5880498333303818547790342563530430197715759277343750000000000000
1.0672607421875000000000000000000000000000000000000000000000000000 0.9255362556607454882495744641346391290426254272460937500000000000 0.7074916815480732923404616485640872269868850708007812500000000000 1.1435808297734177951809897422208450734615325927734375000000000000 3.1910366631844868656742164603201672434806823730468750000000000000 2.7930170587117060243542709940811619162559509277343750000000000000 3.5890562676572677069941619265591725707054138183593750000000000000
1.0681152343750000000000000000000000000000000000000000000000000000 0.9282628367019692960937504722096491605043411254882812500000000000 0.7103834974118135026088793892995454370975494384765625000000000000 1.1461421759921250895786215551197528839111328125000000000000000000 3.1907193199661265659017317375401034951210021972656250000000000000 2.7913822220866131296190815191948786377906799316406250000000000000 3.5900564178456400021843819558853283524513244628906250000000000000
1.0689697265625000000000000000000000000000000000000000000000000000 0.9309891422207101641106419265270233154296875000000000000000000000 0.7132771558954313917411127476952970027923583984375000000000000000 1.1487011285459889364801711053587496280670166015625000000000000000 3.1903917851914331826890247612027451395988464355468750000000000000 2.7897333962688195541090863116551190614700317382812500000000000000 3.5910501741140468112689632107503712177276611328125000000000000000
1.0698242187500000000000000000000000000000000000000000000000000000 0.9337151635136397009873121533019002526998519897460937500000000000 0.7161726452678778276350612941314466297626495361328125000000000000 1.1512576817594015743395630124723538756370544433593750000000000000 3.1900540712123288678014887409517541527748107910156250000000000000 2.7880707144200691516289225546643137931823730468750000000000000000 3.5920374280045885839740549272391945123672485351562500000000000000
1.0706787109375000000000000000000000000000000000000000000000000000 0.9364408918879862930850777047453448176383972167968750000000000000 0.7190699537803464380658624577336013317108154296875000000000000000 1.1538118299956261481042929517570883035659790039062500000000000000 3.1897061903852224062916320690419524908065795898437500000000000000 2.7863943083963178537487692665308713912963867187500000000000000000 3.5930180723741269588344948715530335903167724609375000000000000000
1.0715332031250000000000000000000000000000000000000000000000000000 0.9391663186615386571531871595652773976325988769531250000000000000 0.7219690696663725315573856278206221759319305419921875000000000000 1.1563635676567047827489886913099326193332672119140625000000000000 3.1893481550710083283206586202140897512435913085937500000000000000 2.7847043087569152142179973452584818005561828613281250000000000000 3.5939920013851014424233198951696977019309997558593750000000000000
1.0723876953125000000000000000000000000000000000000000000000000000 0.9418914351626495040648023859830573201179504394531250000000000000 0.7248699811419264671386031295696739107370376586914062500000000000 1.1589128891833726520133041049120947718620300292968750000000000000 3.1889799776350695736937268520705401897430419921875000000000000000 2.7830008447741341193193420622264966368675231933593750000000000000 3.5949591104960050280681116419145837426185607910156250000000000000
1.0732421875000000000000000000000000000000000000000000000000000000 0.9446162327302402017537019673909526318311691284179687500000000000 0.7277726764055044705870045618212316185235977172851562500000000000 1.1614597890549758218980969104450196027755737304687500000000000000 3.1886016704472739391462710045743733644485473632812500000000000000 2.7812840444430544373233260557753965258598327636718750000000000000 3.5959192964514934409692159533733502030372619628906250000000000000
1.0740966796875000000000000000000000000000000000000000000000000000 0.9473407027138032177049353776965290307998657226562500000000000000 0.7306771436382227813410850103537086397409439086914062500000000000 1.1640042617893837650910882075550034642219543457031250000000000000 3.1882132458819789633253094507381319999694824218750000000000000000 2.7795540344917499808730099175591021776199340820312500000000000000 3.5968724572722079457776089839171618223190307617187500000000000000
1.0749511718750000000000000000000000000000000000000000000000000000 0.9500648364734065598469214819488115608692169189453125000000000000 0.7335833710039008082048894721083343029022216796875000000000000000 1.1665463019429123114889534917892888188362121582031250000000000000 3.1878147163180261536297166458098217844963073730468750000000000000 2.7778109403917894404401067731669172644615173339843750000000000000 3.5978184922442628668193265184527263045310974121093750000000000000
1.0758056640625000000000000000000000000000000000000000000000000000 0.9527886253796984394881519619957543909549713134765625000000000000 0.7364913466491498361676804051967337727546691894531250000000000000 1.1690859041102470428086235187947750091552734375000000000000000000 3.1874060941387449830131117778364568948745727539062500000000000000 2.7760548863689908927199212484993040561676025390625000000000000000 3.5987573019084990733063023071736097335815429687500000000000000000
1.0766601562500000000000000000000000000000000000000000000000000000 0.9555120608139106019862651919538620859384536743164062500000000000 0.7394010587034560710861796906101517379283905029296875000000000000 1.1716230629243651328863506932975724339485168457031250000000000000 3.1869873917319524458946489176014438271522521972656250000000000000 2.7742859954144338807680014724610373377799987792968750000000000000 3.5996887880494710110212963627418503165245056152343750000000000000
1.0775146484375000000000000000000000000000000000000000000000000000 0.9582351341678614353725151886465027928352355957031250000000000000 0.7423124952792585773408973182085901498794555664062500000000000000 1.1741577730564642934041330590844154357910156250000000000000000000 3.1865586214899508377129677683115005493164062500000000000000000000 2.7725043892957175195590480143437162041664123535156250000000000000 3.6006128536841841558668875222792848944664001464843750000000000000
1.0783691406250000000000000000000000000000000000000000000000000000 0.9609578368439605222661725747457239776849746704101562500000000000 0.7452256444720324335406758109456859529018402099609375000000000000 1.1766900292158886109916693385457620024681091308593750000000000000 3.1861197958095299753722429159097373485565185546875000000000000000 2.7707101885684179976010454993229359388351440429687500000000000000 3.6015294030506419531434403324965387582778930664062500000000000000
1.0792236328125000000000000000000000000000000000000000000000000000 0.9636801602552123036105058417888358235359191894531250000000000000 0.7481404943603637835991548854508437216281890869140625000000000000 1.1792198261500608236218567981268279254436492919921875000000000000 3.1856709270919667531529739790130406618118286132812500000000000000 2.7689035125877459186938267521327361464500427246093750000000000000 3.6024383415961875876121212058933451771736145019531250000000000000
1.0800781250000000000000000000000000000000000000000000000000000000 0.9664020958252201864979724632576107978820800781250000000000000000 0.7510570330060223342982794747513253241777420043945312500000000000 1.1817471586444181497199679142795503139495849609375000000000000000 3.1852120277430269190688250091625377535820007324218750000000000000 2.7670844795203874966205148666631430387496948242187500000000000000 3.6033395759656663415171351516619324684143066406250000000000000000
1.0809326171875000000000000000000000000000000000000000000000000000 0.9691236349881902079062001575948670506477355957031250000000000000 0.7539752484540385157885111766518093645572662353515625000000000000 1.1842720215223419000238891385379247367382049560546875000000000000 3.1847431101729584135284767398843541741371154785156250000000000000 2.7652532063565158360063378495397046208381652832031250000000000000 3.6042330139894009910506156302290037274360656738281250000000000000
1.0817871093750000000000000000000000000000000000000000000000000000 0.9718447691889339212778509136114735156297683715820312500000000000 0.7568951287327692067918860630015842616558074951171875000000000000 1.1867944096450986357638157642213627696037292480468750000000000000 3.1842641867964993629414038878167048096656799316406250000000000000 2.7634098089219238936209421808598563075065612792968750000000000000 3.6051185646710748322618655947735533118247985839843750000000000000
1.0826416015625000000000000000000000000000000000000000000000000000 0.9745654898828737255911391912377439439296722412109375000000000000 0.7598166618539676786525660645565949380397796630859375000000000000 1.1893143179117797725297123179188929498195648193359375000000000000 3.1837752700328745270041963522089645266532897949218750000000000000 2.7615544018903142031717834470327943563461303710937500000000000000 3.6059961381754348508366092573851346969604492187500000000000000000
1.0834960937500000000000000000000000000000000000000000000000000000 0.9772857885360461960289057969930581748485565185546875000000000000 0.7627398358128503197406189428875222802162170410156250000000000000 1.1918317412592420723171926510985940694808959960937500000000000000 3.1832763723057939664329296647338196635246276855468750000000000000 2.7596870987956925169726218882715329527854919433593750000000000000 3.6068656458158954158932374411961063742637634277343750000000000000
1.0843505859375000000000000000000000000000000000000000000000000000 0.9800056566251057477145991470024455338716506958007812500000000000 0.7656646385881591410083046866930089890956878662109375000000000000 1.1943466746620523544208936073118820786476135253906250000000000000 3.1827675060434552634092142398003488779067993164062500000000000000 2.7578080120448706935576410614885389804840087890625000000000000000 3.6077270000420398332607874181121587753295898437500000000000000000
1.0852050781250000000000000000000000000000000000000000000000000000 0.9827250856373282994482565300131682306528091430664062500000000000 0.7685910581422253917693865332694258540868759155273437500000000000 1.1968591131324313181494289892725646495819091796875000000000000000 3.1822486836785439656694052246166393160820007324218750000000000000 2.7559172529300446363720311637734994292259216308593750000000000000 3.6085801144270432949667792854597792029380798339843750000000000000
1.0860595703125000000000000000000000000000000000000000000000000000 0.9854440670706152705093927579582668840885162353515625000000000000 0.7715190824210258480064794639474712312221527099609375000000000000 1.1993690517202046930123060519690625369548797607421875000000000000 3.1817199176482309219693433988140895962715148925781250000000000000 2.7540149316414757052484674204606562852859497070312500000000000000 3.6094249036549861386902193771675229072570800781250000000000000000
1.0869140625000000000000000000000000000000000000000000000000000000 0.9881625924334975774598888165201060473918914794921875000000000000 0.7744486993542458730388489129836671054363250732421875000000000000 1.2018764855127492818809287200565449893474578857421875000000000000 3.1811812203941740584411945746978744864463806152343750000000000000 2.7521011572802054345743272278923541307449340820312500000000000000 3.6102612835081426823080619215033948421478271484375000000000000000
1.0877685546875000000000000000000000000000000000000000000000000000 0.9908806532451396309468805156939197331666946411132812500000000000 0.7773798968553280452908893494168296456336975097656250000000000000 1.2043814096349512166028716819710098206996917724609375000000000000 3.1806326043625192667718692973721772432327270507812500000000000000 2.7501760378708510756951000075787305831909179687500000000000000000 3.6110891708541874578486385871656239032745361328125000000000000000
1.0886230468750000000000000000000000000000000000000000000000000000 0.9935982410353422222826225151948165148496627807617187500000000000 0.7803126628215316662462441854586359113454818725585937500000000000 1.2068838192491526672966983824153430759906768798828125000000000000 3.1800740820038977396677637443644925951957702636718750000000000000 2.7482396803744237878674994135508313775062561035156250000000000000 3.6119084836333716914680280751781538128852844238281250000000000000
1.0894775390625000000000000000000000000000000000000000000000000000 0.9963153473445474084257966751465573906898498535156250000000000000 0.7832469851339808331047720457718241959810256958007812500000000000 1.2093837095551138727245188420056365430355072021484375000000000000 3.1795056657734281913008089759387075901031494140625000000000000000 2.7462921907011823563493635447230190038681030273437500000000000000 3.6127191408456740262522544071543961763381958007812500000000000000
1.0903320312500000000000000000000000000000000000000000000000000000 0.9990319637238427308290056316764093935489654541015625000000000000 0.7861828516577143988186548995145130902528762817382812500000000000 1.2118810757899709518170539013226516544818878173828125000000000000 3.1789273681307164132192610850324854254722595214843750000000000000 2.7443336737235197730910840618889778852462768554687500000000000000 3.6135210625379130533474381081759929656982421875000000000000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.0017480817349631028179146596812643110752105712890625000000000000 0.7891202502417329345263397044618614017963409423828125000000000000 1.2143759132281932711094896149006672203540802001953125000000000000 3.1783392015398548302584913471946492791175842285156250000000000000 2.7423642332888444883565171039663255214691162109375000000000000000 3.6143141697908651721604655904229730367660522460937500000000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.0044636929502963607063747986103408038616180419921875000000000000 0.7920591687190445817634554259711876511573791503906250000000000000 1.2168682171815481396492941712494939565658569335937500000000000000 3.1777411784694225005409862205851823091506958007812500000000000000 2.7403839722324789818230783566832542419433593750000000000000000000 3.6150983847063660192588940844871103763580322265625000000000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.0071787889528860393539844153565354645252227783203125000000000000 0.7949995949067079070715635680244304239749908447265625000000000000 1.2193579829990641716364052626886405050754547119140625000000000000 3.1771333113924855595655571960378438234329223632812500000000000000 2.7383929923905423464702835190109908580780029296875000000000000000 3.6158736303944287726608308730646967887878417968750000000000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.0098933613364364791920024799765087664127349853515625000000000000 0.7979415166058729802500693040201440453529357910156250000000000000 1.2218452060669999781339356559328734874725341796875000000000000000 3.1765156127865976642965506471227854490280151367187500000000000000 2.7363913946128168852567341673420742154121398925781250000000000000 3.6166398309603784433363671269034966826438903808593750000000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.0126074017053154907586076660663820803165435791015625000000000000 0.8008849216018192329613611946115270256996154785156250000000000000 1.2243298818088117485558541375212371349334716796875000000000000000 3.1758880951337977727177985798334702849388122558593750000000000000 2.7343792787756173723323627200443297624588012695312500000000000000 3.6173969114919781731032344396226108074188232421875000000000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.0153209016745590176356017764192074537277221679687500000000000000 0.8038297976639938724474632181227207183837890625000000000000000000 1.2268120056851241628237403347156941890716552734375000000000000000 3.1752507709206119201894580328371375799179077148437500000000000000 2.7323567437945985858505082433111965656280517578125000000000000000 3.6181447980466252545284078223630785942077636718750000000000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.0180338528698738009836688434006646275520324707031250000000000000 0.8067761325460461874214956878859084099531173706054687500000000000 1.2292915731937013035235395363997668027877807617187500000000000000 3.1746036526380541076264307776000350713729858398437500000000000000 2.7303238876375428567655490041943266987800598144531250000000000000 3.6188834176385653584873125510057434439659118652343750000000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.0207462469276427086128933297004550695419311523437500000000000000 0.8097239139858608547584140069375280290842056274414062500000000000 1.2317685798694246734896751149790361523628234863281250000000000000 3.1739467527816240810523140680743381381034851074218750000000000000 2.7282808073371147550290061190025880932807922363281250000000000000 3.6196126982261334070756220171460881829261779785156250000000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.0234580754949271774734143036766909062862396240234375000000000000 0.8126731297055885816504883223387878388166427612304687500000000000 1.2342430212842656622740378224989399313926696777343750000000000000 3.1732800838513095520454498910112306475639343261718750000000000000 2.7262275990035447215120711916824802756309509277343750000000000000 3.6203325686990743825788285903399810194969177246093750000000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.0261693302294723206813387150759808719158172607421875000000000000 0.8156237674116745273167339291831012815237045288085937500000000000 1.2367148930472700030236410384532064199447631835937500000000000000 3.1726036583515839772928757156478241086006164550781250000000000000 2.7241643578372816136834444478154182434082031250000000000000000000 3.6210429588658863409023069834802299737930297851562500000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.0288800027997098140986054204404354095458984375000000000000000000 0.8185758147948858365339219744782894849777221679687500000000000000 1.2391841908045337916632888664025813341140747070312500000000000000 3.1719174887914078908579540438950061798095703125000000000000000000 2.7220911781415719765675476082833483815193176269531250000000000000 3.6217437994412438051483604795066639780998229980468750000000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.0315900848847618931358738336712121963500976562500000000000000000 0.8215292595303351763647015104652382433414459228515625000000000000 1.2416509102391886099070461568771861493587493896484375000000000000 3.1712215876842284600911625602748245000839233398437500000000000000 2.7200081533349815821054562547942623496055603027343750000000000000 3.6224350220334753380768688657553866505622863769531250000000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.0342995681744466818230421267799101769924163818359375000000000000 0.8244840892775053831087461730930954217910766601562500000000000000 1.2441150470713879805373380804667249321937561035156250000000000000 3.1705159675479808178977236821083351969718933105468750000000000000 2.7179153759638352561012197838863357901573181152343750000000000000 3.6231165591321263796942275803303346037864685058593750000000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.0370084443692784148538521549198776483535766601562500000000000000 0.8274402916802688912056851222587283700704574584960937500000000000 1.2465765970582878274797167250653728842735290527343750000000000000 3.1698006409050858422915553092025220394134521484375000000000000000 2.7158129377146069671766781539190560579299926757812500000000000000 3.6237883440955647174064324644859880208969116210937500000000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.0397167051804749871024569074506871402263641357421875000000000000 0.8303978543669069400934290570148732513189315795898437500000000000 1.2490355559940431451337872204021550714969635009765625000000000000 3.1690756202824514886629003740381449460983276367187500000000000000 2.7137009294262099956540623679757118225097656250000000000000000000 3.6244503111386929816717383801005780696868896484375000000000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.0424243423299603961140746832825243473052978515625000000000000000 0.8333567649501254503974223553086631000041961669921875000000000000 1.2514919197097953418307270112563855946063995361328125000000000000 3.1683409182114714575106972915818914771080017089843750000000000000 2.7115794411022200449679075973108410835266113281250000000000000000 3.6251023953207228700534869858529418706893920898437500000000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.0451313475503680727740629663458094000816345214843750000000000000 0.8363170110270703450083829011418856680393218994140625000000000000 1.2539456840736658005397430315497331321239471435546875000000000000 3.1675965472280291912454686098499223589897155761718750000000000000 2.7094485619229917716666022897697985172271728515625000000000000000 3.6257445325330666108243349299300462007522583007812500000000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.0478377125850455442446218512486666440963745117187500000000000000 0.8392785801793423150485295991529710590839385986328125000000000000 1.2563968449907487734407141033443622291088104248046875000000000000 3.1668425198724925451188028091564774513244628906250000000000000000 2.7073083802577175838166567700682207942008972167968750000000000000 3.6263766594872675064209488482447341084480285644531250000000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.0505434291880575425892629937152378261089324951171875000000000000 0.8422414599730040363212424381345044821500778198242187500000000000 1.2588453984031111598795860118116252124309539794921875000000000000 3.1660788486897160076694035524269565939903259277343750000000000000 2.7051589836763758611937191744800657033920288085937500000000000000 3.6269987137030561541450879303738474845886230468750000000000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.0532484891241904456649081112118437886238098144531250000000000000 0.8452056379585891621175619548012036830186843872070312500000000000 1.2612913402897916181899518051068298518657684326171875000000000000 3.1653055462290429211691389355110004544258117675781250000000000000 2.7030004589615783672229554213117808103561401367187500000000000000 3.6276106334965074751153224497102200984954833984375000000000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.0559528841689558298355677834479138255119323730468750000000000000 0.8481711016711113160226886975578963756561279296875000000000000000 1.2637346666668003436484468693379312753677368164062500000000000000 3.1645226250443010407309429865563288331031799316406250000000000000 2.7008328921203426098429645207943394780158996582031250000000000000 3.6282123579682594716189214523183181881904602050781250000000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.0586566061085940226860202528769150376319885253906250000000000000 0.8511378386300673115627546394534874707460403442382812500000000000 1.2661753735871206227869834037846885621547698974609375000000000000 3.1637300976938065311117043165722861886024475097656250000000000000 2.6986563683957380810340964671922847628593444824218750000000000000 3.6288038269918749811893121659522876143455505371093750000000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.0613596467400787659585148503538221120834350585937500000000000000 0.8541058363394397057177798160410020500421524047851562500000000000 1.2686134571407177151769474221509881317615509033203125000000000000 3.1629279767403630785338464193046092987060546875000000000000000000 2.6964709722784547807350463699549436569213867187500000000000000000 3.6293849812022713763326464686542749404907226562500000000000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.0640619978711201021326360205421224236488342285156250000000000000 0.8570750822876961327878575502836611121892929077148437500000000000 1.2710489134545439604551120282849296927452087402343750000000000000 3.1621162747512587820608587207971140742301940917968750000000000000 2.6942767875182536130296284682117402553558349609375000000000000000 3.6299557619842639510920889733824878931045532226562500000000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.0667636513201694814512165976339019834995269775390625000000000000 0.8600455639477900815492716901644598692655563354492187500000000000 1.2734817386925487703308590425876900553703308105468750000000000000 3.1612950042982705944893950800178572535514831542968750000000000000 2.6920738971353141977260747808031737804412841796875000000000000000 3.6305161114612269912527153792325407266616821289062500000000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.0694645989164215382771772056003101170063018798828125000000000000 0.8630172687771564543623981080600060522556304931640625000000000000 1.2759119290556866221919563031406141817569732666015625000000000000 3.1604641779576598814571752882329747080802917480468750000000000000 2.6898623834314858704885864426614716649055480957031250000000000000 3.6310659724838338924257641338044777512550354003906250000000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.0721648324998196422086493839742615818977355957031250000000000000 0.8659901842177047948112544872856233268976211547851562500000000000 1.2783394807819343785837418181472457945346832275390625000000000000 3.1596238083101781946027131198206916451454162597656250000000000000 2.6876423280013970185109428712166845798492431640625000000000000000 3.6316052886189593706944833684246987104415893554687500000000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.0748643439210594507926543883513659238815307617187500000000000000 0.8689642976958139586329821213439572602510452270507812500000000000 1.2807643901463050539746291178744286298751831054687500000000000000 3.1587739079410623865840079815825447440147399902343750000000000000 2.6854138117434986909870531235355883836746215820312500000000000000 3.6321340041386260821809628396295011043548583984375000000000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.0775631250415922401941770658595487475395202636718750000000000000 0.8719395966223197902422725746873766183853149414062500000000000000 1.2831866534608646901460815570317208766937255859375000000000000000 3.1579144894400354992569646128686144948005676269531250000000000000 2.6831769148709687655696143337991088628768920898437500000000000000 3.6326520640091022329443148919381201267242431640625000000000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.0802611677336295681328692808165214955806732177734375000000000000 0.8749160683925041315234238936682231724262237548828125000000000000 1.2856062670747550047423146679648198187351226806640625000000000000 3.1570455654013076518538127857027575373649597167968750000000000000 2.6809317169225121979536652361275628209114074707031250000000000000 3.6331594138801031057539603352779522538185119628906250000000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.0829584638801457163737040900741703808307647705078125000000000000 0.8778937003860827203993721923325210809707641601562500000000000000 1.2880232273742087123480359878158196806907653808593750000000000000 3.1561671484235773732507368549704551696777343750000000000000000000 2.6786782967730409232842703204369172453880310058593750000000000000 3.6336560000741138232172033895039930939674377441406250000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.0856550053748830197974939437699504196643829345703125000000000000 0.8808724799671873162409951873996760696172714233398437500000000000 1.2904375307825788343762951626558788120746612548828125000000000000 3.1552792511100276051649871078552678227424621582031250000000000000 2.6764167326442551697596172743942588567733764648437500000000000000 3.6341417695758000405703569413162767887115478515625000000000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.0883507841223545309361497857025824487209320068359375000000000000 0.8838523944843492685663477459456771612167358398437500000000000000 1.2928491737603597933059518254594877362251281738281250000000000000 3.1543818860683288107793487142771482467651367187500000000000000000 2.6741471021150919895603692566510289907455444335937500000000000000 3.6346166700215656319983281719032675027847290039062500000000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.0910457920378491269985943290521390736103057861328125000000000000 0.8868334312704773125801693822722882032394409179687500000000000000 1.2952581528052209414170192758319899439811706542968750000000000000 3.1534750659106403070097712770802900195121765136718750000000000000 2.6718694821320663201902334549231454730033874511718750000000000000 3.6350806496892142938293090992374345660209655761718750000000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.0937400210474339523614162317244336009025573730468750000000000000 0.8898155776428376961817434676049742847681045532226562500000000000 1.2976644644520303195633914583595469594001770019531250000000000000 3.1525588032536049354348506312817335128784179687500000000000000000 2.6695839490195099052982641296694055199623107910156250000000000000 3.6355336574876999655714371328940615057945251464843750000000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.0964334630879590815055735220084898173809051513671875000000000000 0.8927988209030274235900037638202775269746780395507812500000000000 1.3000681052728908504434457427123561501502990722656250000000000000 3.1516331107183539472771371947601437568664550781250000000000000000 2.6672905784896707714892727381084114313125610351562500000000000000 3.6359756429470371230650016514118760824203491210937500000000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.0991261101070615158192822491400875151157379150390625000000000000 0.8957831483369514957715296077367383986711502075195312500000000000 1.3024690718771716468893373530590906739234924316406250000000000000 3.1506980009305065593139261181931942701339721679687500000000000000 2.6649894456527047914562444930197671055793762207031250000000000000 3.6364065562083083271716077433666214346885681152343750000000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.1018179540631680701778805087087675929069519042968750000000000000 0.8987685472147898257944120814499910920858383178710937500000000000 1.3048673609115462035390464734518900513648986816406250000000000000 3.1497534865201668452527883346192538738250732421875000000000000000 2.6626806250265708797542174579575657844543457031250000000000000000 3.6368263480137628107513592112809419631958007812500000000000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.1045089869255000358805318683153018355369567871093750000000000000 0.9017550047909701493864531585131771862506866455078125000000000000 1.3072629690600299223746105781174264848232269287109375000000000000 3.1487995801219286207128789101261645555496215820312500000000000000 2.6603641905467778627780717215500771999359130859375000000000000000 3.6372349696970793786476860987022519111633300781250000000000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.1071992006740767333639041680726222693920135498046875000000000000 0.9047425083041343851775195616937708109617233276367187500000000000 1.3096558930440189705279863119358196854591369628906250000000000000 3.1478362943748683377975794428493827581405639648437500000000000000 2.6580402155760403104522993089631199836730957031250000000000000000 3.6376323731736963651428595767356455326080322265625000000000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.1098885872997195090050581711693666875362396240234375000000000000 0.9077310449771021083620325953233987092971801757812500000000000000 1.3120461296223369096480837470153346657752990722656250000000000000 3.1468636419225521905218556639738380908966064453125000000000000000 2.6557087729138140197449047263944521546363830566406250000000000000 3.6380185109312903612988066015532240271568298339843750000000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.1125771388040552878351263643708080053329467773437500000000000000 0.9107206020168352456067850653198547661304473876953125000000000000 1.3144336755912753300634676634217612445354461669921875000000000000 3.1458816354130325620985786372330039739608764648437500000000000000 2.6533699348056978273291406367206946015357971191406250000000000000 3.6383933360203672968680166377453133463859558105468750000000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.1152648471995210144314114586450159549713134765625000000000000000 0.9137111666143991062227769361925311386585235595703125000000000000 1.3168185277846429226400459810975007712841033935546875000000000000 3.1448902874988489131169444590341299772262573242187500000000000000 2.6510237729527488248493227729341015219688415527343750000000000000 3.6387568020449490013845661451341584324836730957031250000000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.1179517045093660954080405645072460174560546875000000000000000000 0.9167027259449183063111377123277634382247924804687500000000000000 1.3192006830738138845049434166867285966873168945312500000000000000 3.1438896108370268933640545583330094814300537109375000000000000000 2.6486703585206572419963322317926213145256042480468750000000000000 3.6391088631533965447317768848733976483345031738281250000000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.1206377027676586166649030928965657949447631835937500000000000000 0.9196952671675351353997029946185648441314697265625000000000000000 1.3215801383677820979301031911745667457580566406250000000000000000 3.1428796180890787859141255466965958476066589355468750000000000000 2.6463097621488333999195674550719559192657470703125000000000000000 3.6394494740293241719086836383212357759475708007812500000000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.1233228340192868976998852303950116038322448730468750000000000000 0.9226887774253644813882146991090849041938781738281250000000000000 1.3239568906132093140115557616809383034706115722656250000000000000 3.1418603219210052834853286185534670948982238769531250000000000000 2.6439420539593485592888555402169004082679748535156250000000000000 3.6397785898826620076818016968900337815284729003906250000000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.1260070903199634884117585897911339998245239257812500000000000000 0.9256832438454426492668858372780960053205490112304687500000000000 1.3263309367944842165343288797885179519653320312500000000000000000 3.1408317350032923798153206007555127143859863281250000000000000000 2.6415673035657913914064920390956103801727294921875000000000000000 3.6400961664407933682241491624154150485992431640625000000000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.1286904637362304981706984108313918113708496093750000000000000000 0.9286786535386796215263416343077551573514938354492187500000000000 1.3287022739337812637927527248393744230270385742187500000000000000 3.1397938700109131460180833528283983469009399414062500000000000000 2.6391855800819978838944734889082610607147216796875000000000000000 3.6404021599398284081416932167485356330871582031250000000000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.1313729463454631485319623607210814952850341796875000000000000000 0.9316749935998061005193449091166257858276367187500000000000000000 1.3310708990911201965445798123255372047424316406250000000000000000 3.1387467396233281746731336170341819524765014648437500000000000000 2.6367969521306706681684772775042802095413208007812500000000000000 3.6406965271159856811777899565640836954116821289062500000000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.1340545302358722157265447094687260687351226806640625000000000000 0.9346722511073165540196328038291539996862411499023437500000000000 1.3334368093644277664111541525926440954208374023437500000000000000 3.1376903565244838034686836181208491325378417968750000000000000000 2.6344014878518926536798971937969326972961425781250000000000000000 3.6409792251970749532574700424447655677795410156250000000000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.1367352075065093597316945306374691426753997802734375000000000000 0.9376704131234139261152904509799554944038391113281250000000000000 1.3358000018896047933480986102949827909469604492187500000000000000 3.1366247334028147797369001636980101466178894042968750000000000000 2.6319992549115220903388490114593878388404846191406250000000000000 3.6412502118941074691349513159366324543952941894531250000000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.1394149702672695667615698766894638538360595703125000000000000000 0.9406694666939511284553532277641352266073226928710937500000000000 1.3381604738405878940454840630991384387016296386718750000000000000 3.1355498829512402636510159936733543872833251953125000000000000000 2.6295903205094841581512810080312192440032958984375000000000000000 3.6415094453929963691507509793154895305633544921875000000000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.1420938106388955901593362796120345592498779296875000000000000000 0.9436693988483649819798415592231322079896926879882812500000000000 1.3405182224294263093611334625165909528732299804687500000000000000 3.1344658178671691572958479810040444135665893554687500000000000000 2.6271747513879453173046840674942359328269958496093750000000000000 3.6417568843463929972870118945138528943061828613281250000000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.1447717207529830574230800266377627849578857421875000000000000000 0.9466701965996162648764311597915366291999816894531250000000000000 1.3428732449063498499697288934839889407157897949218750000000000000 3.1333725508524947755972789309453219175338745117187500000000000000 2.6247526138393997285902514704503118991851806640625000000000000000 3.6419924878655898226043063914403319358825683593750000000000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.1474486927519826906518574105575680732727050781250000000000000000 0.9496718469441198795522041109506972134113311767578125000000000000 1.3452255385598455017515107101644389331340789794921875000000000000 3.1322700946135988431251462316140532493591308593750000000000000000 2.6223239737146202266160344152012839913368225097656250000000000000 3.6422162155125774596342580480268225073814392089843750000000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.1501247187892038592593735302216373383998870849609375000000000000 0.9526743368616795715198009020241443067789077758789062500000000000 1.3475751007167282580212486209347844123840332031250000000000000000 3.1311584618613483854687729035504162311553955078125000000000000000 2.6198888964305360183004722784971818327903747558593750000000000000 3.6424280272921607526370735286036506295204162597656250000000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.1527997910288210192675251164473593235015869140625000000000000000 0.9556776533154132113878631571424193680286407470703125000000000000 1.3499219287422288271471870757522992789745330810546875000000000000 3.1300376653110983937722267000935971736907958984375000000000000000 2.6174474469779664964619314559968188405036926269531250000000000000 3.6426278836442302910825219441903755068778991699218750000000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.1554739016458739353510054570506326854228973388671875000000000000 0.9586817832516785209406862122705206274986267089843750000000000000 1.3522660200400693497613247018307447433471679687500000000000000000 3.1289077176826909365559004072565585374832153320312500000000000000 2.6149996899292902163836060935864225029945373535156250000000000000 3.6428157454360916567281947209266945719718933105468750000000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.1581470428262734539970324476598761975765228271484375000000000000 0.9616867136000013527308283300953917205333709716796875000000000000 1.3546073720525455552632365652243606746196746826171875000000000000 3.1277686317004533833596724434755742549896240234375000000000000000 2.6125456894459793133478342497255653142929077148437500000000000000 3.6429915739549274533715106372255831956863403320312500000000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.1608192067668063884866569424048066139221191406250000000000000000 0.9646924312729913131292391881288494914770126342773437500000000000 1.3569459822606215748663771591964177787303924560546875000000000000 3.1266204200932019574565856601111590862274169921875000000000000000 2.6100855092860557604694804467726498842239379882812500000000000000 3.6431553309003481544436908734496682882308959960937500000000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.1634903856751368511623923041042871773242950439453125000000000000 0.9676989231662643797804435052967164665460586547851562500000000000 1.3592818481840092115220386403962038457393646240234375000000000000 3.1254630955942381831391685409471392631530761718750000000000000000 2.6076192128114259460858193051535636186599731445312500000000000000 3.6433069783770504201925177767407149076461791992187500000000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.1661605717698124706771523051429539918899536132812500000000000000 0.9707061761583570813627375173382461071014404296875000000000000000 1.3616149673812678599915670929476618766784667968750000000000000000 3.1242966709413506620762746024411171674728393554687500000000000000 2.6051468629951388678023249667603522539138793945312500000000000000 3.6434464788875624563502242381218820810317993164062500000000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.1688297572802661683510905277216807007789611816406250000000000000 0.9737141771106425647275273149716667830944061279296875000000000000 1.3639453374498897719746537404716946184635162353515625000000000000 3.1231211588768155174022922437870875000953674316406250000000000000 2.6026685224285142083999744500033557415008544921875000000000000000 3.6435737953251168264046100375708192586898803710937500000000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.1714979344468217092867234896402806043624877929687500000000000000 0.9767229128672370030983529431978240609169006347656250000000000000 1.3662729560264064154750940360827371478080749511718750000000000000 3.1219365721473963937171447469154372811317443847656250000000000000 2.6001842533282051306287030456587672233581542968750000000000000000 3.6436888909665876568055864481721073389053344726562500000000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.1741650955206959228149798946105875074863433837890625000000000000 0.9797323702549126656080602515430655330419540405273437500000000000 1.3685978207864790689995970751624554395675659179687500000000000000 3.1207429235043413484618213260546326637268066406250000000000000000 2.5976941175431438324494592961855232715606689453125000000000000000 3.6437917294655388644741833559237420558929443359375000000000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.1768312327640038095211139079765416681766510009765625000000000000 0.9827425360830023270963806680811103433370590209960937500000000000 1.3709199294450051809235446853563189506530761718750000000000000000 3.1195402257033864046320559282321482896804809570312500000000000000 2.5951981765613991726127096626441925764083862304687500000000000000 3.6438822748453736366514021938201040029525756835937500000000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.1794963384497627600921987323090434074401855468750000000000000000 0.9857533971433019015506715732044540345668792724609375000000000000 1.3732392797562236186337258914136327803134918212890625000000000000 3.1183284915047555507783272332744672894477844238281250000000000000 2.5926964915169321557186776772141456604003906250000000000000000000 3.6439604914925789458379767893347889184951782226562500000000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.1821604048618943316739660076564177870750427246093750000000000000 0.9887649402099702999890951105044223368167877197265625000000000000 1.3755558695138183633588369048084132373332977294921875000000000000 3.1171077336731576323813897033687680959701538085937500000000000000 2.5901891231962741457550691848155111074447631835937500000000000000 3.6440263441500411190077102219220250844955444335937500000000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.1848234242952306871643486374523490667343139648437500000000000000 0.9917771520394300654999142352608032524585723876953125000000000000 1.3778696965510313088287830396438948810100555419921875000000000000 3.1158779649777894604767425335012376308441162109375000000000000000 2.5876761320450940573323350690770894289016723632812500000000000000 3.6440797979104848636211499979253858327865600585937500000000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.1874853890555157054365054136724211275577545166015625000000000000 0.9947900193702581272958695990382693707942962646484375000000000000 1.3801807587407732835771412283065728843212127685546875000000000000 3.1146391981923349234762099513318389654159545898437500000000000000 2.5851575781746829463259018666576594114303588867187500000000000000 3.6441208182099869006265180360060185194015502929687500000000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.1901462914594109765431539926794357597827911376953125000000000000 0.9978035289230835491736115727690048515796661376953125000000000000 1.3824890539957384039126964125898666679859161376953125000000000000 3.1133914460949645430787313671316951513290405273437500000000000000 2.5826335213683591085498392203589901328086853027343750000000000000 3.6441493708215699776076235139044001698493957519531250000000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.1928061238344986882964349206304177641868591308593750000000000000 1.0008176674004716222299293804098851978778839111328125000000000000 1.3847945802685257543629404608509503304958343505859375000000000000 3.1121347214683341420027318235952407121658325195312500000000000000 2.5801040210877621561280648165848106145858764648437500000000000000 3.6441654218489061278773988306056708097457885742187500000000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.1954648785192851789815904339775443077087402343750000000000000000 1.0038324214868126205146836582571268081665039062500000000000000000 1.3870973355517577374484972096979618072509765625000000000000000000 3.1108690370995888407890106464037671685218811035156250000000000000 2.5775691364790809245732816634699702262878417968750000000000000000 3.6441689377200967570047396293375641107559204101562500000000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.1981225478632064884720875852508470416069030761718750000000000000 1.0068477778482072260146651387913152575492858886718750000000000000 1.3893973178782057509295100317103788256645202636718750000000000000 3.1095944057803590609978527936618775129318237304687500000000000000 2.5750289263791810157044892548583447933197021484375000000000000000 3.6441598851815371062912163324654102325439453125000000000000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.2007791242266296904972477932460606098175048828125000000000000000 1.0098637231323444041208858834579586982727050781250000000000000000 1.3916945253209149768736097030341625213623046875000000000000000000 3.1083108403067623015658682561479508876800537109375000000000000000 2.5724834493216488517930429225089028477668762207031250000000000000 3.6441382312918757513386935897869989275932312011718750000000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.2034345999808584437573699688073247671127319335937500000000000000 1.0128802439683803893188951406045816838741302490234375000000000000 1.3939889559933364981958447970100678503513336181640625000000000000 3.1070183534794031388059920573141425848007202148437500000000000000 2.5699327635427615668106682278448715806007385253906250000000000000 3.6441039434160447108013158867834135890007019042968750000000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.2060889675081358785035945402341894805431365966796875000000000000 1.0158973269668152283884410280734300613403320312500000000000000000 1.3962806080494565286187480523949488997459411621093750000000000000 3.1057169581033732264074842532863840460777282714843750000000000000 2.5673769269873654153002462408039718866348266601562500000000000000 3.6440569892193810375147222657687962055206298828125000000000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.2087422192016492594746068789390847086906433105468750000000000000 1.0189149587193615520419598396983928978443145751953125000000000000 1.3985694796839369669072539181797765195369720458984375000000000000 3.1044066669882508513467200828017666935920715332031250000000000000 2.5648159973146662515830485062906518578529357910156250000000000000 3.6439973366618354511103916593128815293312072753906250000000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.2113943474655339826995259500108659267425537109375000000000000000 1.0219331257988166772321392272715456783771514892578125000000000000 1.4008555691322512881669126727501861751079559326171875000000000000 3.1030874929480996016195604170206934213638305664062500000000000000 2.5622500319039582805658028519246727228164672851562500000000000000 3.6439249539922409226733179821167141199111938476562500000000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.2140453447148764620777683376218192279338836669921875000000000000 1.0249518147589267158537040813826024532318115234375000000000000000 1.4031388746708262083018325938610360026359558105468750000000000000 3.1017594488014728071334502601530402898788452148437500000000000000 2.5596790878602515562079133815132081508636474609375000000000000000 3.6438398097426940580589871387928724288940429687500000000000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.2166952033757179041373319705598987638950347900390625000000000000 1.0279710121342475748207334618200547993183135986328125000000000000 1.4054193946171882334539304792997427284717559814453125000000000000 3.1004225473714086547261103987693786621093750000000000000000000000 2.5571032220198395279453507100697606801986694335937500000000000000 3.6437418727229777815068700874689966440200805664062500000000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.2193439158850587489268946228548884391784667968750000000000000000 1.0309907044400070663670021531288512051105499267578125000000000000 1.4076971273301104314867870925809256732463836669921875000000000000 3.0990768014854328527007965021766722202301025390625000000000000000 2.5545224909557755488265229359967634081840515136718750000000000000 3.6436311120150901565750700683565810322761535644531250000000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.2219914746908633329525173394358716905117034912109375000000000000 1.0340108781719599129189646191662177443504333496093750000000000000 1.4099720712097667529860700597055256366729736328125000000000000000 3.0977222239755564103802498721051961183547973632812500000000000000 2.5519369509832872111587676045019179582595825195312500000000000000 3.6435074969678256096017321397084742784500122070312500000000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.2246378722520616655344838363816961646080017089843750000000000000 1.0370315198062396433442700072191655635833740234375000000000000000 1.4122442246978836877246976655442267656326293945312500000000000000 3.0963588276782791908203762432094663381576538085937500000000000000 2.5493466581650996438668244081782177090644836425781250000000000000 3.6433709971914587377739280782407149672508239746093750000000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.2272831010385543137886088516097515821456909179687500000000000000 1.0400526157992098230664623770280741155147552490234375000000000000 1.4145135862778988045107553261914290487766265869140625000000000000 3.0949866254345872462749866826925426721572875976562500000000000000 2.5467516683166868673993121774401515722274780273437500000000000000 3.6432215825524876251506611879449337720870971679687500000000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.2299271535312177316967563456273637712001800537109375000000000000 1.0430741525873097330645578040275722742080688476562500000000000000 1.4167801544751257303289548872271552681922912597656250000000000000 3.0936056300899532622850074403686448931694030761718750000000000000 2.5441520370114760751789617643225938081741333007812500000000000000 3.6430592231684304493910531164146959781646728515625000000000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.2325700222219049262406542766257189214229583740234375000000000000 1.0460961165868971622927574571804143488407135009765625000000000000 1.4190439278569126901885510960710234940052032470703125000000000000 3.0922158544943361135892700986005365848541259765625000000000000000 2.5415478195859466659101144614396616816520690917968750000000000000 3.6428838894027255612684257357614114880561828613281250000000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.2352116996134518966954374263877980411052703857421875000000000000 1.0491184941940865371634572511538863182067871093750000000000000000 1.4213049050328172562274176016217097640037536621093750000000000000 3.0908173115021835286597706726752221584320068359375000000000000000 2.5389390711446697679321005125530064105987548828125000000000000000 3.6426955518596972893874408327974379062652587890625000000000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.2378521782196802991649065006640739738941192626953125000000000000 1.0521412717845863848964427234022878110408782958984375000000000000 1.4235630846547742134333702779258601367473602294921875000000000000 3.0894100139724276488095711101777851581573486328125000000000000000 2.5363258465652886997077075648121535778045654296875000000000000000 3.6424941813795665979114346555434167385101318359375000000000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.2404914505654018874736266297986730933189392089843750000000000000 1.0551644357135310237083558604354038834571838378906250000000000000 1.4258184654172727512388973991619423031806945800781250000000000000 3.0879939747684890249956879415549337863922119140625000000000000000 2.5337082005034252674136041605379432439804077148437500000000000000 3.6422797490335527825777717225719243288040161132812500000000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.2431295091864213997467913941363804042339324951171875000000000000 1.0581879723153093664222978986799716949462890625000000000000000000 1.4280710460575334330712848895927891135215759277343750000000000000 3.0865692067582739532838331797393038868904113769531250000000000000 2.5310861873975127878111379686743021011352539062500000000000000000 3.6420522261190351187565283908043056726455688476562500000000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.2457663466295418874807410247740335762500762939453125000000000000 1.0612118679033897272745434747776016592979431152343750000000000000 1.4303208253556940476869385747704654932022094726562500000000000000 3.0851357228141766952944635704625397920608520507812500000000000000 2.5284598614735642740924959070980548858642578125000000000000000000 3.6418115841547891164964312338270246982574462890625000000000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.2484019554525671580336165789049118757247924804687500000000000000 1.0642361087701395216953415001626126468181610107421875000000000000 1.4325678021349947943718916576472111046314239501953125000000000000 3.0836935358130768136675214918795973062515258789062500000000000000 2.5258292767498877751108921074774116277694702148437500000000000000 3.6415577948762658522241508762817829847335815429687500000000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.2510363282243059934728535154135897755622863769531250000000000000 1.0672606811866456322235308107337914407253265380859375000000000000 1.4348119752619663547221762200933881103992462158203125000000000000 3.0822426586363427247761137550696730613708496093750000000000000000 2.5231944870417186699285139184212312102317810058593750000000000000 3.6412908302309667796237135917181149125099182128906250000000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.2536694575245763694226752704707905650138854980468750000000000000 1.0702855714025270028599834404303692281246185302734375000000000000 1.4370533436466257359853671005112119019031524658203125000000000000 3.0807831041698285901020426535978913307189941406250000000000000000 2.5205555459658031125513844017405062913894653320312500000000000000 3.6410106623738540676527009054552763700485229492187500000000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.2563013359442090077777720580343157052993774414062500000000000000 1.0733107656457432366181592442444525659084320068359375000000000000 1.4392919062426747789373848718241788446903228759765625000000000000 3.0793148853038747603250158135779201984405517578125000000000000000 2.5179125069449170837287965696305036544799804687500000000000000000 3.6407172636628324369212350575253367424011230468750000000000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.2589319560850509294169796703499741852283477783203125000000000000 1.0763362501224009726286112709203734993934631347656250000000000000 1.4415276620477008862053480697795748710632324218750000000000000000 3.0778380149333086635010658937972038984298706054687500000000000000 2.5152654232123179411928504123352468013763427734375000000000000000 3.6404106066542993858092813752591609954833984375000000000000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.2615613105599703391845878286403603851795196533203125000000000000 1.0793620110165567105298123351531103253364562988281250000000000000 1.4437606101033839678393633221276104450225830078125000000000000000 3.0763525059574461373301801359048113226890563964843750000000000000 2.5126143478161448996388571686111390590667724609375000000000000000 3.6400906640987473750215031031984835863113403320312500000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.2641893919928592904255992834805510938167572021484375000000000000 1.0823880344900134176100436889100819826126098632812500000000000000 1.4459907494957051632411548780510202050209045410156250000000000000 3.0748583712800883205318314139731228351593017578125000000000000000 2.5099593336237542295918956369860097765922546386718750000000000000 3.6397574089364224114717671909602358937263488769531250000000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.2668161930186376817886184653616510331630706787109375000000000000 1.0854143066821138052802098172833211719989776611328125000000000000 1.4482180793551615582970271134399808943271636962890625000000000000 3.0733556238095234292018176347482949495315551757812500000000000000 2.5073004333259962805868781288154423236846923828125000000000000000 3.6394108142930505778167571406811475753784179687500000000000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.2694417062832581422071598353795707225799560546875000000000000000 1.0884408137095307189667892089346423745155334472656250000000000000 1.4504425988569855654475304618244990706443786621093750000000000000 3.0718442764585267568122617376502603292465209960937500000000000000 2.5046376994414409900002738140756264328956604003906250000000000000 3.6390508534756125236242496612248942255973815917968750000000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.2720659244437080293010922105167992413043975830078125000000000000 1.0914675416660504225774275255389511585235595703125000000000000000 1.4526643072213656360247568954946473240852355957031250000000000000 3.0703243421443602301224018447101116180419921875000000000000000000 2.5019711843205429957492924586404114961624145507812500000000000000 3.6386774999681774644955112307798117399215698242187500000000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.2746888401680145364025520393624901771545410156250000000000000000 1.0944944766223554388773209211649373173713684082031250000000000000 1.4548832037136736339277831575600430369377136230468750000000000000 3.0687958337887719650893814105074852705001831054687500000000000000 2.4993009401497552346427255542948842048645019531250000000000000000 3.6382907274277886955360372667200863361358642578125000000000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.2773104461352489114034369777073152363300323486328125000000000000 1.0975216046257985080814023604034446179866790771484375000000000000 1.4570992876446993147254715950111858546733856201171875000000000000 3.0672587643179980432250886224210262298583984375000000000000000000 2.4966270189555843650452970905462279915809631347656250000000000000 3.6378905096804117214048801542958244681358337402343750000000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.2799307350355295653798748389817774295806884765625000000000000000 1.1005489117001772125803427115897648036479949951171875000000000000 1.4593125583708819181794069663737900555133819580078125000000000000 3.0657131466627616234177367005031555891036987304687500000000000000 2.4939494726085915665692027687327936291694641113281250000000000000 3.6374768207169316802662706322735175490379333496093750000000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.2825496995700260693951122448197565972805023193359375000000000000 1.1035763838454966112578858883352950215339660644531250000000000000 1.4615230152945555275323386013042181730270385742187500000000000000 3.0641589937582711655750244972296059131622314453125000000000000000 2.4912683528273511512907134601846337318420410156250000000000000000 3.6370496346891911798593355342745780944824218750000000000000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.2851673324509624851685885005281306803226470947265625000000000000 1.1066040070377376469679120418732054531574249267578125000000000000 1.4637306578641873233692649591830559074878692626953125000000000000 3.0625963185442230951593955978751182556152343750000000000000000000 2.4885837111823496670126587559934705495834350585937500000000000000 3.6366089259060965233061324397567659616470336914062500000000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.2877836264016220280126390207442454993724822998046875000000000000 1.1096317672286102329337609262438490986824035644531250000000000000 1.4659354855746338230915171152446419000625610351562500000000000000 3.0610251339648004709204087703255936503410339355468750000000000000 2.4858955990998379270706664101453498005867004394531250000000000000 3.6361546688297630147701511305058375000953674316406250000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.2903985741563501754569642798742279410362243652343750000000000000 1.1126596503453067832367651135427877306938171386718750000000000000 1.4681374979673935676771634462056681513786315917968750000000000000 3.0594454529686720967163182649528607726097106933593750000000000000 2.4832040678656297494342197751393541693687438964843750000000000000 3.6356868380717144439984167547663673758506774902343750000000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.2930121684605591081407283127191476523876190185546875000000000000 1.1156876422902535228587339588557370007038116455078125000000000000 1.4703366946308646934227226665825583040714263916015625000000000000 3.0578572885089956301385427650529891252517700195312500000000000000 2.4805091686288571750651499314699321985244750976562500000000000000 3.6352054083891340852119355986360460519790649414062500000000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.2956244020707314845708424400072544813156127929687500000000000000 1.1187157289408491411819568384089507162570953369140625000000000000 1.4725330752006138279597280416055582463741302490234375000000000000 3.0562606535434140297979865863453596830368041992187500000000000000 2.4778109524056715073925261094700545072555541992187500000000000000 3.6347103546811565522034470632206648588180541992187500000000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.2982352677544237717910391438635997474193572998046875000000000000 1.1217438961492049998014408629387617111206054687500000000000000000 1.4747266393596425437806374247884377837181091308593750000000000000 3.0546555610340577757710889272857457399368286132812500000000000000 2.4751094700829110450968073564581573009490966796875000000000000000 3.6342016519852045064453704981133341789245605468750000000000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.3008447582902702421847607183735817670822143554687500000000000000 1.1247721297418784569543959150905720889568328857421875000000000000 1.4769173868386620274151255216565914452075958251953125000000000000 3.0530420239475435373321943188784644007682800292968750000000000000 2.4724047724217119714751333958702161908149719238281250000000000000 3.6336792754733751031892552418867126107215881347656250000000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.3034528664679876364118626952404156327247619628906250000000000000 1.1278004155195977542547325356281362473964691162109375000000000000 1.4791053174163775185689928548526950180530548095703125000000000000 3.0514200552549759493103920249268412590026855468750000000000000000 2.4696969100610717262611615296918898820877075195312500000000000000 3.6331432004488801723596225201617926359176635742187500000000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.3060595850883780499884778691921383142471313476562500000000000000 1.1308287392569889018290041349246166646480560302734375000000000000 1.4812904309197671981479516034596599638462066650390625000000000000 3.0497896679319458357326766417827457189559936523437500000000000000 2.4669859335213795148433746362570673227310180664062500000000000000 3.6325934023425121566219786473084241151809692382812500000000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.3086649069633322639560901734512299299240112304687500000000000000 1.1338570867022856880623749020742252469062805175781250000000000000 1.4834727272243788398498054448282346129417419433593750000000000000 3.0481508749585297657347382482839748263359069824218750000000000000 2.4642718932078961913134662609081715345382690429687500000000000000 3.6320298567091633401560102356597781181335449218750000000000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.3112688249158352959966578055173158645629882812500000000000000000 1.1368854435770490152179945653188042342662811279296875000000000000 1.4856522062546215767753210457158274948596954345703125000000000000 3.0465036893192927180962215061299502849578857421875000000000000000 2.4615548394141906207721604005200788378715515136718750000000000000 3.6314525392243948154202826117398217320442199707031250000000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.3138713317799690649678723275428637862205505371093750000000000000 1.1399137955758651408189052745001390576362609863281250000000000000 1.4878288679840729891168393805855885148048400878906250000000000000 3.0448481240032858607946764095686376094818115234375000000000000000 2.4588348223255418467658728332025930285453796386718750000000000000 3.6308614256810298748234799859346821904182434082031250000000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.3164724204009161656614423918654210865497589111328125000000000000 1.1429421283660494701450716092949733138084411621093750000000000000 1.4900027124357828611778131744358688592910766601562500000000000000 3.0431841920040469950947681354591622948646545410156250000000000000 2.4561118920222924089102889411151409149169921875000000000000000000 3.6302564919858015812792473298031836748123168945312500000000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.3190720836349645317397971666650846600532531738281250000000000000 1.1459704275873392465001643358846195042133331298828125000000000000 1.4921737396825898169794299974455498158931732177734375000000000000 3.0415119063196014437266967433970421552658081054687500000000000000 2.4533860984831719065368815790861845016479492187500000000000000000 3.6296377141560309809165119077078998088836669921875000000000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.3216703143495101002713454363401979207992553710937500000000000000 1.1489986788515822446754555130610242486000061035156250000000000000 1.4943419498474379558672353596193715929985046386718750000000000000 3.0398312799524598304401479254011064767837524414062500000000000000 2.4506574915885694920802961860317736864089965820312500000000000000 3.6290050683163501687999996647704392671585083007812500000000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.3242671054230614746671790271648205816745758056640625000000000000 1.1520268677424181369417510722996667027473449707031250000000000000 1.4965073431037048123926069820299744606018066406250000000000000000 3.0381423259096216327179718064144253730773925781250000000000000000 2.4479261211237743900426266918657347559928894042968750000000000000 3.6283585306954688753933169209631159901618957519531250000000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.3268624497452436994393565328209660947322845458984375000000000000 1.1550549798149529756585707218619063496589660644531250000000000000 1.4986699196755344232201423437800258398056030273437500000000000000 3.0364450572025716290625041438033804297447204589843750000000000000 2.4451920367821888824266807205276563763618469238281250000000000000 3.6276980776229543756983275670791044831275939941406250000000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.3294563402168020349591870399308390915393829345703125000000000000 1.1580830005954305672588589004590176045894622802734375000000000000 1.5008296798381735026595151794026605784893035888671875000000000000 3.0347394868472825635308254277333617210388183593750000000000000000 2.4424552881684817862151248846203088760375976562500000000000000000 3.6270236855260833408465259708464145660400390625000000000000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.3320487697496052881263040035264566540718078613281250000000000000 1.1611109155808971848955479799769818782806396484375000000000000000 1.5029866239183133913570600270759314298629760742187500000000000000 3.0330256278642142575563411810435354709625244140625000000000000000 2.4397159248017210586567671271041035652160644531250000000000000000 3.6263353309267074564559152349829673767089843750000000000000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.3346397312666504753053686727071180939674377441406250000000000000 1.1641387102388522922780111912288703024387359619140625000000000000 1.5051407522944486583327261541853658854961395263671875000000000000 3.0313034932783109454135228588711470365524291992187500000000000000 2.4369739961184841980923465598607435822486877441406250000000000000 3.6256329904381376927346991578815504908561706542968750000000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.3372292177020657089059341160464100539684295654296875000000000000 1.1671663700069005997761450998950749635696411132812500000000000000 1.5072920653972308180357231321977451443672180175781250000000000000 3.0295730961190057151100063492776826024055480957031250000000000000 2.4342295514758989227743768424261361360549926757812500000000000000 3.6249166407621125074456358561292290687561035156250000000000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.3398172220011155264529634223436005413532257080078125000000000000 1.1701938802923996796323535818373784422874450683593750000000000000 1.5094405637098313732735732628498226404190063476562500000000000000 3.0278344494202182879405427229357883334159851074218750000000000000 2.4314826401546882905790880613494664430618286132812500000000000000 3.6241862586857482853019973845221102237701416015625000000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.3424037371202031110328789509367197751998901367187500000000000000 1.1732212264720907057835574960336089134216308593750000000000000000 1.5115862477683155162822004058398306369781494140625000000000000000 3.0260875662203545743977883830666542053222656250000000000000000000 2.4287333113621607516563472017878666520118713378906250000000000000 3.6234418210785483971392295643454417586326599121093750000000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.3449887560268742880964509822661057114601135253906250000000000000 1.1762483938917278614155748073244467377662658691406250000000000000 1.5137291181620207147773271572077646851539611816406250000000000000 3.0243324595623084505291444656904786825180053710937500000000000000 2.4259816142351642298535807640291750431060791015625000000000000000 3.6226833048894526712047081673517823219299316406250000000000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.3475722716998228545293159186257980763912200927734375000000000000 1.1792753678657028615361923584714531898498535156250000000000000000 1.5158691755339428475224394787801429629325866699218750000000000000 3.0225691424934595374907075893133878707885742187500000000000000000 2.4232275978430353191583890293259173631668090820312500000000000000 3.6219106871438837558230261493008583784103393554687500000000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.3501542771288930211426304595079272985458374023437500000000000000 1.1823021336766568190057569154305383563041687011718750000000000000 1.5180064205811292232795040035853162407875061035156250000000000000 3.0207976280656740897256895550526678562164306640625000000000000000 2.4204713111904889721870404173387214541435241699218750000000000000 3.6211239449408592072643386927666142582893371582031250000000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.3527347653150834094759602521662600338459014892578125000000000000 1.1853286765750878917202726370305754244327545166015625000000000000 1.5201408540550789272316478673019446432590484619140625000000000000 3.0190179293353063272320468968246132135391235351562500000000000000 2.4177128032204970864427195920143276453018188476562500000000000000 3.6203230554501155680213742016348987817764282226562500000000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.3553137292705512706447734672110527753829956054687500000000000000 1.1883549817789513802779310935875400900840759277343750000000000000 1.5222724767621511610116158408345654606819152832031250000000000000 3.0172300593631966592056414810940623283386230468750000000000000000 2.4149521228171257902772595116402953863143920898437500000000000000 3.6195079959092675281340234505478292703628540039062500000000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.3578911620186160380541195991099812090396881103515625000000000000 1.1913810344732507218168393592350184917449951171875000000000000000 1.5244012895639813542913998389849439263343811035156250000000000000 3.0154340312146725722186602069996297359466552734375000000000000000 2.4121893188083531889276400761445984244346618652343750000000000000 3.6186787436209919555096803378546610474586486816406250000000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.3604670565937635462461230417829938232898712158203125000000000000 1.1944068198096193800239461779710836708545684814453125000000000000 1.5265272933779077124682999055949039757251739501953125000000000000 3.0136298579595477420411953062284737825393676757812500000000000000 2.4094244399688609092891056207008659839630126953125000000000000000 3.6178352759502345747932849917560815811157226562500000000000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.3630414060416493615690569640719331800937652587890625000000000000 1.1974323229059011808317336544860154390335083007812500000000000000 1.5286504891773975423063802736578509211540222167968750000000000000 3.0118175526721238099980837432667613029479980468750000000000000000 2.4066575350227887852838648541364818811416625976562500000000000000 3.6169775703214588347123026323970407247543334960937500000000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.3656142034191032230694418103666976094245910644531250000000000000 1.2004575288457117743234903173288330435752868652343750000000000000 1.5307708779924946718153933034045621752738952636718750000000000000 3.0099971284311877184336481150239706039428710937500000000000000000 2.4038886526464686710369278443977236747741699218750000000000000000 3.6161056042159067658303683856502175331115722656250000000000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.3681854417941321511165142510435543954372406005859375000000000000 1.2034824226779996525493743320112116634845733642578125000000000000 1.5328884609102646496836541700758971273899078369140625000000000000 3.0081685983200139311577459011459723114967346191406250000000000000 2.4011178414711373818590800510719418525695800781250000000000000000 3.6152193551688904804564117512200027704238891601562500000000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.3707551142459246662497207580599933862686157226562500000000000000 1.2065069894165991737366994129843078553676605224609375000000000000 1.5350032390752501587627421031356789171695709228515625000000000000 3.0063319754263648775349793140776455402374267578125000000000000000 2.3983451500856158844499077531509101390838623046875000000000000000 3.6143188007671138706200508750043809413909912109375000000000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.3733232138648547859816062555182725191116333007812500000000000000 1.2095312140397662670210365831735543906688690185546875000000000000 1.5371152136899433049421759278629906475543975830078125000000000000 3.0044872728424873997710164985619485378265380859375000000000000000 2.3955706270389742762461082747904583811759948730468750000000000000 3.6134039186460005232959247223334386944770812988281250000000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.3758897337524849113776781450724229216575622558593750000000000000 1.2125550814897170237571799589204601943492889404296875000000000000 1.5392243860152527989981763312243856489658355712890625000000000000 3.0026345036651180819831097323913127183914184570312500000000000000 2.3927943208431621258114319061860442161560058593750000000000000000 3.6124746864870740381547875585965812206268310546875000000000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.3784546670215720443053442068048752844333648681640625000000000000 1.2155785766721465268602742071379907429218292236328125000000000000 1.5413307573709975617504142064717598259449005126953125000000000000 3.0007736809954783652187870757188647985458374023437500000000000000 2.3900162799756303755316366732586175203323364257812500000000000000 3.6115310820153263549059374781791120767593383789062500000000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.3810180067960682315231224492890760302543640136718750000000000000 1.2186016844557459037901026022154837846755981445312500000000000000 1.5434343291363905592561422963626682758331298828125000000000000000 2.9989048179392767679019016213715076446533203125000000000000000000 2.3872365528819114999237172014545649290084838867187500000000000000 3.6105730829966420358800860412884503602981567382812500000000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.3835797462111274480633937855600379407405853271484375000000000000 1.2216243896717051686806598809198476374149322509765625000000000000 1.5455351027505497274461276902002282440662384033203125000000000000 2.9970279276067084417434216447873041033744812011718750000000000000 2.3844551879781983316775040293578058481216430664062500000000000000 3.6096006672352185518093392602168023586273193359375000000000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.3861398784131075956338463583961129188537597656250000000000000000 1.2246466771132065165517133209505118429660797119140625000000000000 1.5476330797130086747159793958417139947414398193359375000000000000 2.9951430231124565040090601542033255100250244140625000000000000000 2.3816722336538891369173143175430595874786376953125000000000000000 3.6086138125710238711008059908635914325714111328125000000000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.3886983965595742773757592658512294292449951171875000000000000000 1.2276685315349147309404997940873727202415466308593750000000000000 1.5497282615842338238110187376150861382484436035156250000000000000 2.9932501175756893729840157902799546718597412109375000000000000000 2.3788877382741171473412578052375465631484985351562500000000000000 3.6076124968772615986267737753223627805709838867187500000000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.3912552938193063489791256870375946164131164550781250000000000000 1.2306899376524473854743746414897032082080841064453125000000000000 1.5518206499861653124838767325854860246181488037109375000000000000 2.9913492241200638765974417765391990542411804199218750000000000000 2.3761017501822623287921487644780427217483520507812500000000000000 3.6065966980578654244027347886003553867340087890625000000000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.3938105633722983611733070574700832366943359375000000000000000000 1.2337108801418386061499177230871282517910003662109375000000000000 1.5539102466027581161966963918530382215976715087890625000000000000 2.9894403558737225878871868189889937639236450195312500000000000000 2.3733143177024360603866171004483476281166076660156250000000000000 3.6055663940450091153877565375296398997306823730468750000000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.3963641984097641124407118695671670138835906982421875000000000000 1.2367313436389977265861261912505142390727996826171875000000000000 1.5559970531805304982952975478838197886943817138671875000000000000 2.9875235259692947131782148062484338879585266113281250000000000000 2.3705254891419653695550096017541363835334777832031250000000000000 3.6045215627966240568014200107427313923835754394531250000000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.3989161921341417560427089483710005879402160644531250000000000000 1.2397513127391495135753984868642874062061309814453125000000000000 1.5580810715291339985100194098777137696743011474609375000000000000 2.9855987475438978684394442097982391715049743652343750000000000000 2.3677353127938296495358372339978814125061035156250000000000000000 3.6034621822939660873430511855985969305038452148437500000000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.4014665377590964645548865519231185317039489746093750000000000000 1.2427707719962659549395311842090450227260589599609375000000000000 1.5601623035219269741702419196371920406818389892578125000000000000 2.9836660337391340824808594334172084927558898925781250000000000000 2.3649438369391200254199247865471988916397094726562500000000000000 3.6023882305391481395417940802872180938720703125000000000000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.4040152285095246487145459468592889606952667236328125000000000000 1.2457897059224884994677040594979189336299896240234375000000000000 1.5622407510965607979613878342206589877605438232421875000000000000 2.9817253977010942378456093138083815574645996093750000000000000000 2.3621511098494418767756997112883254885673522949218750000000000000 3.6012996855527465989155189163284376263618469238281250000000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.4065622576215583983127999090356752276420593261718750000000000000 1.2488080989875387505350090577849186956882476806640625000000000000 1.5643164162555780460905907602864317595958709716796875000000000000 2.9797768525803554062747480202233418822288513183593750000000000000 2.3593571797893355679320848139468580484390258789062500000000000000 3.6001965253713752446174112264998257160186767578125000000000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.4091076183425681467298318239045329391956329345703125000000000000 1.2518259356181131725094246576190926134586334228515625000000000000 1.5663893010670231209502389901899732649326324462890625000000000000 2.9778204115319817368856547545874491333961486816406250000000000000 2.3565620950186554338756650395225733518600463867187500000000000000 3.5990787280453080398956444696523249149322509765625000000000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.4116513039311682220500188122969120740890502929687500000000000000 1.2548432001972740224005065101664513349533081054687500000000000000 1.5684594076650624216995311144273728132247924804687500000000000000 2.9758560877155231239044042013119906187057495117187500000000000000 2.3537659037949554274860020086634904146194458007812500000000000000 3.5979462716360908203228063939604908227920532226562500000000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.4141933076572184013741662056418135762214660644531250000000000000 1.2578598770638180770475855752010829746723175048828125000000000000 1.5705267382506187257007468360825441777706146240234375000000000000 2.9738838942950174271118157776072621345520019531250000000000000000 2.3509686543758476773291477002203464508056640625000000000000000000 3.5967991342141871768944838549941778182983398437500000000000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.4167336228018287958008158966549672186374664306640625000000000000 1.2608759505116391430590283562196418642997741699218750000000000000 1.5725912950920184485426034370902925729751586914062500000000000000 2.9719038444389891395758240832947194576263427734375000000000000000 2.3481703950213534959345906827365979552268981933593750000000000000 3.5956372938566247832170574838528409600257873535156250000000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.4192722426573647354075546900276094675064086914062500000000000000 1.2638914047890832392795346095226705074310302734375000000000000000 1.5746530805256462315355747705325484275817871093750000000000000000 2.9699159513204493876514789008069783449172973632812500000000000000 2.3453711739962392890390674438094720244407653808593750000000000000 3.5944607286446594862638903578044846653938293457031250000000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.4218091605274496558308783278334885835647583007812500000000000000 1.2669062240982751355033997242571786046028137207031250000000000000 1.5767120969566241761583569314097985625267028808593750000000000000 2.9679202281168954868917353451251983642578125000000000000000000000 2.3425710395723435830461767181986942887306213378906250000000000000 3.5932694166614473907372939720517024397850036621093750000000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.4243443697269684289352653649984858930110931396484375000000000000 1.2699203925944453352769869525218382477760314941406250000000000000 1.5787683468594915225935437774751335382461547851562500000000000000 2.9659166880103127184042932640295475721359252929687500000000000000 2.3397700400308907298096983140567317605018615722656250000000000000 3.5920633359897347069988882140023633837699890136718750000000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.4268778635820724698390904450207017362117767333984375000000000000 1.2729338943852375187759662367170676589012145996093750000000000000 1.5808218327789074209022146533243358135223388671875000000000000000 2.9639053441871729965839676879113540053367614746093750000000000000 2.3369682236647890682945671869674697518348693847656250000000000000 3.5908424647095569248733681888552382588386535644531250000000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.4294096354301824014498834003461524844169616699218750000000000000 1.2759467135300073259429609606740996241569519042968750000000000000 1.5828725573303574769568058400182053446769714355468750000000000000 2.9618862098384344250234789797104895114898681640625000000000000000 2.3341656387809335271299460146110504865646362304687500000000000000 3.5896067808959353229170119448099285364151000976562500000000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.4319396786199924953564277529949322342872619628906250000000000000 1.2789588340390998233431218977784737944602966308593750000000000000 1.5849205232008851673697336082113906741142272949218750000000000000 2.9598592981595421846918725350406020879745483398437500000000000000 2.3313623337024806936312870675465092062950134277343750000000000000 3.5883562626166036757524580025346949696540832519531250000000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.4344679865114731143194148899056017398834228515625000000000000000 1.2819702398731145365218253573402762413024902343750000000000000000 1.5869657331498316921170044224709272384643554687500000000000000000 2.9578246223504285339345187821891158819198608398437500000000000000 2.3285583567711323205173812311841174960136413574218750000000000000 3.5870908879297247473516563331941142678260803222656250000000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.4369945524758775956541967389057390391826629638671875000000000000 1.2849809149421620446673841797746717929840087890625000000000000000 1.5890081900095931466410092980368062853813171386718750000000000000 2.9557821956155123643839033320546150207519531250000000000000000000 2.3257537563493877463827175233745947480201721191406250000000000000 3.5858106348816369823850891407346352934837341308593750000000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.4395193698957435834984153188997879624366760253906250000000000000 1.2879908431050988149024760787142440676689147949218750000000000000 1.5910478966863883520943545590853318572044372558593750000000000000 2.9537320311636996450488368282094597816467285156250000000000000000 2.3229485808228220733440139156300574541091918945312500000000000000 3.5845154815045772167536597407888621091842651367187500000000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.4420424321648972476594963154639117419719696044921875000000000000 1.2910000081687449391409927557106129825115203857421875000000000000 1.5930848561610495561779998752172105014324188232421875000000000000 2.9516741422083820900468253967119380831718444824218750000000000000 2.3201428786023199357657631480833515524864196777343750000000000000 3.5832054058144442443278876453405246138572692871093750000000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.4445637326884579465513525065034627914428710937500000000000000000 1.2940083938870960977851609641220420598983764648437500000000000000 1.5951190714898197953175440488848835229873657226562500000000000000 2.9496085419674402672285395965445786714553833007812500000000000000 2.3173366981263341379815301479538902640342712402343750000000000000 3.5818803858085463964755490451352670788764953613281250000000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.4470832648828413358188527126912958920001983642578125000000000000 1.2970159839605044371779740686179138720035552978515625000000000000 1.5971505458051782344597313567646779119968414306640625000000000000 2.9475352436632400454641356191132217645645141601562500000000000000 2.3145300878631198671087076945696026086807250976562500000000000000 3.5805403994633602238195635436568409204483032226562500000000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.4496010221757629210515005979686975479125976562500000000000000000 1.3000227620348638879477221053093671798706054687500000000000000000 1.5991792823166619541552790906280279159545898437500000000000000000 2.9454542605226348150893045385600998997688293457031250000000000000 2.3117230963129653531495932838879525661468505859375000000000000000 3.5791854247323042770290157932322472333908081054687500000000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.4521169980062424986755331701715476810932159423828125000000000000 1.3030287117007557373682402612757869064807891845703125000000000000 1.6012052843117292599828260790673084557056427001953125000000000000 2.9433656057769637115484329115133732557296752929687500000000000000 2.3089157720104354076795516448328271508216857910156250000000000000 3.5778154395434920154173141781939193606376647949218750000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.4546311858246083748014143566251732409000396728515625000000000000 1.3060338164925888726486391533399000763893127441406250000000000000 1.6032285551566278769541895599104464054107666015625000000000000000 2.9412692926620542799298618774628266692161560058593750000000000000 2.3061081635265825440228582010604441165924072265625000000000000000 3.5764304217975260158368655538652092218399047851562500000000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.4571435790925009179375138046452775597572326660156250000000000000 1.3090380598877278117697642301209270954132080078125000000000000000 1.6052490982972740241052633791696280241012573242187500000000000000 2.9391653344182193663414182083215564489364624023437500000000000000 2.3033003194711767491753562353551387786865234375000000000000000000 3.5750303493652619835074801812879741191864013671875000000000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.4596541712828758896591807570075616240501403808593750000000000000 1.3120414253055887598975459695793688297271728515625000000000000000 1.6072669172601630194208155444357544183731079101562500000000000000 2.9370537442902593383564635587390512228012084960937500000000000000 2.3004922884949250416752875025849789381027221679687500000000000000 3.5736152000855936350376396148931235074996948242187500000000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.4621629558800075532332130023860372602939605712890625000000000000 1.3150438961067307808150417258730158209800720214843750000000000000 1.6092820156532843256513842788990586996078491210937500000000000000 2.9349345355274620850138944661011919379234313964843750000000000000 2.2976841192916923617417523928452283143997192382812500000000000000 3.5721849517632318082860365393571555614471435546875000000000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.4646699263794942247329800011357292532920837402343750000000000000 1.3180454555919198789126767223933711647987365722656250000000000000 1.6112943971670685705532832798780873417854309082031250000000000000 2.9328077213836012404613029502797871828079223632812500000000000000 2.2948758606007158000750223436625674366950988769531250000000000000 3.5707395821664866808475835568970069289207458496093750000000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.4671750762882613816628918357309885323047637939453125000000000000 1.3210460870011722089856220918591134250164031982421875000000000000 1.6133040655753505543401615796028636395931243896484375000000000000 2.9306733151169375162226060638204216957092285156250000000000000000 2.2920675612088170503000128519488498568534851074218750000000000000 3.5692790690250579821451992756919935345649719238281250000000000000
1.2432861328125000000000000000000000000000000000000000000000000000 1.4696783991245661038504977113916538655757904052734375000000000000 1.3240457735127924010498645657207816839218139648437500000000000000 1.6153110247363398066511308570625260472297668457031250000000000000 2.9285313299902187011980458919424563646316528320312500000000000000 2.2892592699526210786586943868314847350120544433593750000000000000 3.5678033900278163237373973970534279942512512207031250000000000000
1.2441406250000000000000000000000000000000000000000000000000000000 1.4721798884179995159371401314274407923221588134765625000000000000 1.3270444982423692525941305575543083250522613525390625000000000000 1.6173152785936297792801497053005732595920562744140625000000000000 2.9263817792706792175749797024764120578765869140625000000000000000 2.2864510357207761259701328526716679334640502929687500000000000000 3.5663125228205823091798265522811561822891235351562500000000000000
1.2449951171875000000000000000000000000000000000000000000000000000 1.4746795377094912282700533978641033172607421875000000000000000000 1.3300422442417716428764151714858599007129669189453125000000000000 1.6193168311772108136636916242423467338085174560546875000000000000 2.9242246762300405649170897959265857934951782226562500000000000000 2.2836429074561621632710739504545927047729492187500000000000000000 3.5648064450039189665631056413985788822174072265625000000000000000
1.2458496093750000000000000000000000000000000000000000000000000000 1.4771773405513144439282768871635198593139648437500000000000000000 1.3330389944981111405297724559204652905464172363281250000000000000 1.6213156866045177473267813184065744280815124511718750000000000000 2.9220600341445108760751736554084345698356628417968750000000000000 2.2808349341581157787572919914964586496353149414062500000000000000 3.5632851341309059733930553193204104900360107421875000000000000000
1.2467041015625000000000000000000000000000000000000000000000000000 1.4796732905070877350794944504741579294204711914062500000000000000 1.3360347319326890680457609050790779292583465576171875000000000000 1.6233118490814864021132279958692379295825958251953125000000000000 2.9198878662947853612763537967111915349960327148437500000000000000 2.2780271648846532883680993109010159969329833984375000000000000000 3.5617485677049174341846082825213670730590820312500000000000000000
1.2475585937500000000000000000000000000000000000000000000000000000 1.4821673811517792618275279892259277403354644775390625000000000000 1.3390294393999160327268782566534355282783508300781250000000000000 1.6253053229036424909281777217984199523925781250000000000000000000 2.9177081859660463081240777682978659868240356445312500000000000000 2.2752196487546889613895473303273320198059082031250000000000000000 3.5601967231774036548586082062683999538421630859375000000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 1.4846596060717134335504852060694247484207153320312500000000000000 1.3420230996862159145166515372693538665771484375000000000000000000 1.6272961124572109525843188748694956302642822265625000000000000000 2.9155210064479613052412787510547786951065063476562500000000000000 2.2724124349502674569123428227612748742103576660156250000000000000 3.5586295779456551535702146793482825160026550292968750000000000000
1.2492675781250000000000000000000000000000000000000000000000000000 1.4871499588645700207223399047506973147392272949218750000000000000 1.3450156955089025423433213290991261601448059082031250000000000000 1.6292842222202374991013584804022684693336486816406250000000000000 2.9133263410346863508948445087298750877380371093750000000000000000 2.2696055727187935957545050769113004207611083984375000000000000000 3.5570471093505791060351839405484497547149658203125000000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 1.4896384331393921485187092912383377552032470703125000000000000000 1.3480072095150352762260581584996543824672698974609375000000000000 1.6312696567637490208113604239770211279392242431640625000000000000 2.9111242030248636325495681376196444034576416015625000000000000000 2.2667991113752652410084920120425522327423095703125000000000000000 3.5554492946744620240906442631967365741729736328125000000000000000
1.2509765625000000000000000000000000000000000000000000000000000000 1.4921250225165878511290884489426389336585998535156250000000000000 1.3509976242802494983408223561127670109272003173828125000000000000 1.6332524207529262039173545417725108563899993896484375000000000000 2.9089146057216224150465677666943520307540893554687500000000000000 2.2639931003045252744243498455034568905830383300781250000000000000 3.5538361111387195556687856878852471709251403808593750000000000000
1.2518310546875000000000000000000000000000000000000000000000000000 1.4946097206279340685597389892791397869586944580078125000000000000 1.3539869223075626791796821635216474533081054687500000000000000000 1.6352325189483054579397958150366321206092834472656250000000000000 2.9066975624325790406032865575980395078659057617187500000000000000 2.2611875889635073555439248593756929039955139160156250000000000000 3.5522075359016507256626482558203861117362976074218750000000000000
1.2526855468750000000000000000000000000000000000000000000000000000 1.4970925211165817536596023273887112736701965332031250000000000000 1.3569750860261491354208374104928225278854370117187500000000000000 1.6372099562070143718983672442846000194549560546875000000000000000 2.9044730864698360406350730045232921838760375976562500000000000000 2.2583826268834865658163835178129374980926513671875000000000000000 3.5505635460561855154537624912336468696594238281250000000000000000
1.2535400390625000000000000000000000000000000000000000000000000000 1.4995734176370580925663489324506372213363647460937500000000000000 1.3599620977901076823712855912162922322750091552734375000000000000 1.6391847374840085027614122736849822103977203369140625000000000000 2.9022411911499825798443907842738553881645202636718750000000000000 2.2555782636723553657986940379487350583076477050781250000000000000 3.5489041186276097938900875305989757180213928222656250000000000000
1.2543945312500000000000000000000000000000000000000000000000000000 1.5020524038552716117322916034027002751827239990234375000000000000 1.3629479398771855436223177093779668211936950683593750000000000000 1.6411568678333576798422654974274337291717529296875000000000000000 2.9000018897940953443992384563898667693138122558593750000000000000 2.2527745490168764597171957575483247637748718261718750000000000000 3.5472292305713142290812811552314087748527526855468750000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 1.5045294734485157306380642694421112537384033203125000000000000000 1.3659325944874771696646575946942903101444244384765625000000000000 1.6431263524095542916114709441899321973323822021484375000000000000 2.8977551957277380978439396130852401256561279296875000000000000000 2.2499715326849782925933141086716204881668090820312500000000000000 3.5455388587704979030945651174988597631454467773437500000000000000
1.2561035156250000000000000000000000000000000000000000000000000000 1.5070046201054712042832761653698980808258056640625000000000000000 1.3689160437421055149798121419735252857208251953125000000000000000 1.6450931964688368935867401887662708759307861328125000000000000000 2.8955011222809603488315133290598168969154357910156250000000000000 2.2471692645280469946555967908352613449096679687500000000000000000 3.5438329800338737030074298672843724489212036132812500000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 1.5094778375262127845246595825301483273506164550781250000000000000 1.3718982696818666777716089200112037360668182373046875000000000000 1.6470574053705588912777102450490929186344146728515625000000000000 2.8932396827882991274805135617498308420181274414062500000000000000 2.2443677944832209902870090445503592491149902343750000000000000000 3.5421115710933772646740180789493024349212646484375000000000000000
1.2578125000000000000000000000000000000000000000000000000000000000 1.5119491194222098862098846439039334654808044433593750000000000000 1.3748792542658472282113280016346834599971771240234375000000000000 1.6490189845785725442084412861731834709644317626953125000000000000 2.8909708905887780971966094512026757001876831054687500000000000000 2.2415671725756984855593145766761153936386108398437500000000000000 3.5403746086018577088339043257292360067367553710937500000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 1.5144184595163325823818922799546271562576293945312500000000000000 1.3778589793700208865345757658360525965690612792968750000000000000 1.6509779396626442782292087940732017159461975097656250000000000000 2.8886947590259088869402148702647536993026733398437500000000000000 2.2387674489210782624581952404696494340896606445312500000000000000 3.5386220691307395114222345000598579645156860351562500000000000000
1.2595214843750000000000000000000000000000000000000000000000000000 1.5168858515428551569925730291288346052169799804687500000000000000 1.3808374267858001260833589185494929552078247070312500000000000000 1.6529342762999101879017871397081762552261352539062500000000000000 2.8864113014476875385128096240805462002754211425781250000000000000 2.2359686737276796009155077626928687095642089843750000000000000000 3.5368539291676954761101114854682236909866333007812500000000000000
1.2603759765625000000000000000000000000000000000000000000000000000 1.5193512892474592135272359882947057485580444335937500000000000000 1.3838145782185697907351595858926884829998016357421875000000000000 1.6548880002763486363193123906967230141162872314453125000000000000 2.8841205312065989474490379507187753915786743164062500000000000000 2.2331708972989030570488466764800250530242919921875000000000000000 3.5350701651142948378492292249575257301330566406250000000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 1.5218147663872376718074974633054807782173156738281250000000000000 1.3867904152861851851952224023989401757717132568359375000000000000 1.6568391174882901584197725242120213806629180908203125000000000000 2.8818224616596133103030297206714749336242675781250000000000000000 2.2303741700355903532226875540800392627716064453125000000000000000 3.5332707532836362673833718872629106044769287109375000000000000000
1.2620849609375000000000000000000000000000000000000000000000000000 1.5242762767306992088833794696256518363952636718750000000000000000 1.3897649195174370806427077695843763649463653564453125000000000000 1.6587876339439613371240511696669273078441619873046875000000000000 2.8795171061681901214512890874175354838371276855468750000000000000 2.2275785424384011434995045419782400131225585937500000000000000000 3.5314556698979790994030736328568309545516967773437500000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 1.5267358140577709235685688327066600322723388671875000000000000000 1.3927380723504860782213654601946473121643066406250000000000000000 1.6607335557650557689157722052186727523803710937500000000000000000 2.8772044780982732881113861367339268326759338378906250000000000000 2.2247840651102164244434788997750729322433471679687500000000000000 3.5296248910863301517792933736927807331085205078125000000000000000
1.2637939453125000000000000000000000000000000000000000000000000000 1.5291933721598034434663304637069813907146453857421875000000000000 1.3957098551312610013042103673797100782394409179687500000000000000 1.6626768891883458856284505600342527031898498535156250000000000000 2.8748845908202942389664258371340110898017883300781250000000000000 2.2219907887585459427270961896283552050590515136718750000000000000 3.5277783928820425352057554846396669745445251464843750000000000000
1.2646484375000000000000000000000000000000000000000000000000000000 1.5316489448395749217723960100556723773479461669921875000000000000 1.3986802491118259794689038244541734457015991210937500000000000000 1.6646176405673238640758881956571713089942932128906250000000000000 2.8725574577091714800758381898049265146255493164062500000000000000 2.2191987641979498135924586676992475986480712890625000000000000000 3.5259161512203931465592177119106054306030273437500000000000000000
1.2655029296875000000000000000000000000000000000000000000000000000 1.5341025259112932577210131057654507458209991455078125000000000000 1.4016492354487133376039764698361977934837341308593750000000000000 1.6665558163738731778380497416947036981582641601562500000000000000 2.8702230921443105948753782286075875163078308105468750000000000000 2.2164080423524943341817561304196715354919433593750000000000000000 3.5240381419361268555690003267955034971237182617187500000000000000
1.2663574218750000000000000000000000000000000000000000000000000000 1.5365541092006009815662537221214734017848968505859375000000000000 1.4046167952012131863170907308813184499740600585937500000000000000 1.6684914231999887768154167133616283535957336425781250000000000000 2.8678815075096029119094964698888361454010009765625000000000000000 2.2136186742582122377598352613858878612518310546875000000000000000 3.5221443407609935860591576783917844295501708984375000000000000000
1.2672119140625000000000000000000000000000000000000000000000000000 1.5390036885445792513849028182448819279670715332031250000000000000 1.4075829093296370331245270790532231330871582031250000000000000000 1.6704244677595214696452785574365407228469848632812500000000000000 2.8655327171934272811881783127319067716598510742187500000000000000 2.2108307110655882610217304318211972713470458984375000000000000000 3.5202347233212663013546261936426162719726562500000000000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 1.5414512577917511837455322165624238550662994384765625000000000000 1.4105475586935378728981049789581447839736938476562500000000000000 1.6723549568899644945929594541667029261589050292968750000000000000 2.8631767345886500741869440389564260840415954589843750000000000000 2.2080442040420673599498968542320653796195983886718750000000000000 3.5183092651352327884239912236807867884635925292968750000000000000
1.2689208984375000000000000000000000000000000000000000000000000000 1.5438968108020860725559941784013062715530395507812500000000000000 1.4135107240498916425508468819316476583480834960937500000000000000 1.6742828975542805025611414748709648847579956054687500000000000000 2.8608135730926234074900094128679484128952026367187500000000000000 2.2052592045745793569722081883810460567474365234375000000000000000 3.5163679416106674580078106373548507690429687500000000000000000000
1.2697753906250000000000000000000000000000000000000000000000000000 1.5463403414470027197324952794588170945644378662109375000000000000 1.4164723860512451469872985398978926241397857666015625000000000000 1.6762082968427602924776920190197415649890899658203125000000000000 2.8584432461071873632363349315710365772247314453125000000000000000 2.2024757641720897893833353009540587663650512695312500000000000000 3.5144107280422849370893345621880143880844116210937500000000000000
1.2706298828125000000000000000000000000000000000000000000000000000 1.5487818436093743201809047604911029338836669921875000000000000000 1.4194325252438142470623461122158914804458618164062500000000000000 1.6781311619749343932994634087663143873214721679687500000000000000 2.8560657670386673245843667245935648679733276367187500000000000000 2.1996939344681667449776796274818480014801025390625000000000000000 3.5124375996091679041910538217052817344665527343750000000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 1.5512213111835309042874087026575580239295959472656250000000000000 1.4223911220655511833399486931739374995231628417968750000000000000 1.6800515003015106252348687121411785483360290527343750000000000000 2.8536811492978761961580858041997998952865600585937500000000000000 2.1969137672235850011759339395212009549140930175781250000000000000 3.5104485313721673911402376688783988356590270996093750000000000000
1.2723388671875000000000000000000000000000000000000000000000000000 1.5536587380752644449444233032409101724624633789062500000000000000 1.4253481568441630500387873325962573289871215820312500000000000000 1.6819693193063658398500592738855630159378051757812500000000000000 2.8512894063001139599577982153277844190597534179687500000000000000 2.1941353143289417104710992134641855955123901367187500000000000000 3.5084434982712862094444972171913832426071166992187500000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 1.5560941182018313000412490509916096925735473632812500000000000000 1.4283036097950949638857309764716774225234985351562500000000000000 1.6838846266085676361967671255115419626235961914062500000000000000 2.8488905514651672312709251855267211794853210449218750000000000000 2.1913586278073085011897092044819146394729614257812500000000000000 3.5064224751230259613521411665715277194976806640625000000000000000
1.2740478515625000000000000000000000000000000000000000000000000000 1.5585274454919573194899840018479153513908386230468750000000000000 1.4312574610194646052008238257258199155330657958984375000000000000 1.6857974299644500337791441779700107872486114501953125000000000000 2.8464845982173101468504228250822052359580993652343750000000000000 2.1885837598168893514127830712823197245597839355468750000000000000 3.5043854366177309422880625788820907473564147949218750000000000000
1.2749023437500000000000000000000000000000000000000000000000000000 1.5609587138858416199838075044681318104267120361328125000000000000 1.4342096905019436903216956125106662511825561523437500000000000000 1.6877077372697395496459193964255973696708679199218750000000000000 2.8440715599853021444687328767031431198120117187500000000000000000 2.1858107626537464085458850604481995105743408203125000000000000000 3.5023323573168578803915806929580867290496826171875000000000000000
1.2757568359375000000000000000000000000000000000000000000000000000 1.5633879173351590274876343755749985575675964355468750000000000000 1.4371602781086143529876153479563072323799133300781250000000000000 1.6896155565617037019876534031936898827552795410156250000000000000 2.8416514502023910715422516659600660204887390136718750000000000000 2.1830396887545089334992098883958533406257629394531250000000000000 3.5002632116502732095852934435242787003517150878906250000000000000
1.2766113281250000000000000000000000000000000000000000000000000000 1.5658150498030658503978429507697001099586486816406250000000000000 1.4401092035847617989219315859372727572917938232421875000000000000 1.6915208960213699018737543156021274626255035400390625000000000000 2.8392242823063105205960710009094327688217163085937500000000000000 2.1802705906991484141599357826635241508483886718750000000000000000 3.4981779739134726270322062191553413867950439453125000000000000000
1.2774658203125000000000000000000000000000000000000000000000000000 1.5682401052642025440775341849075630307197570800781250000000000000 1.4430564465526256601179966310155577957630157470703125000000000000 1.6934237639757794280370717387995682656764984130859375000000000000 2.8367900697392816056208175723440945148468017578125000000000000000 2.1775035212137554552214169234503060579299926757812500000000000000 3.4960766182648077560202182212378829717636108398437500000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 1.5706630777046970415256055275676771998405456542968750000000000000 1.4460019865091009449997727642767131328582763671875000000000000000 1.6953241689002931380514382908586412668228149414062500000000000000 2.8343488259480107416266037034802138805389404296875000000000000000 2.1747385331733761759664957935456186532974243164062500000000000000 3.4939591187226453072867116134148091077804565429687500000000000000
1.2791748046875000000000000000000000000000000000000000000000000000 1.5730839611221696383580592737416736781597137451171875000000000000 1.4489458028233910269477746624033898115158081054687500000000000000 1.6972221194209482497683438850799575448036193847656250000000000000 2.8319005643836936414459160005208104848861694335937500000000000000 2.1719756796048468316939761280082166194915771484375000000000000000 3.4918254491625404511978558730334043502807617187500000000000000000
1.2800292968750000000000000000000000000000000000000000000000000000 1.5755027495257374337001010644598864018917083740234375000000000000 1.4518878747346113389227184597984887659549713134765625000000000000 1.6991176243168635284774836691212840378284454345703125000000000000 2.8294452985020117630199365521548315882682800292968750000000000000 2.1692150136897052625783999246777966618537902832031250000000000000 3.4896755833143182634614731796318665146827697753906250000000000000
1.2808837890625000000000000000000000000000000000000000000000000000 1.5779194369360158844983743620105087757110595703125000000000000000 1.4548281813493313396890016520046629011631011962890625000000000000 1.7010106925227004293077470720163546502590179443359375000000000000 2.8269830417631323093985429295571520924568176269531250000000000000 2.1664565887671010102621949044987559318542480468750000000000000000 3.4875094947591636085348909546155482530593872070312500000000000000
1.2817382812500000000000000000000000000000000000000000000000000000 1.5803340173851248007252934257849119603633880615234375000000000000 1.4577667016390749576970620182692073285579681396484375000000000000 1.7029013331311746437535248333006165921688079833984375000000000000 2.8245138076317108932755672867642715573310852050781250000000000000 2.1637004583367591692422138294205069541931152343750000000000000000 3.4853271569266626173089207441080361604690551757812500000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 1.5827464849166905658250925625907257199287414550781250000000000000 1.4607034144377673001713446865323930978775024414062500000000000000 1.7047895553956138314788404386490583419799804687500000000000000000 2.8220376095768888724535372602986171841621398925781250000000000000 2.1609466760619682190736057236790657043457031250000000000000000000 3.4831285430918095258334687969181686639785766601562500000000000000
1.2834472656250000000000000000000000000000000000000000000000000000 1.5851568335858521319181591024971567094326019287109375000000000000 1.4636382984391076433894340880215167999267578125000000000000000000 1.7066753687325966204468841169727966189384460449218750000000000000 2.8195544610722951262005153694190084934234619140625000000000000000 2.1581952957726326935983252042206004261970520019531250000000000000 3.4809136263719575588027055346174165606498718261718750000000000000
1.2843017578125000000000000000000000000000000000000000000000000000 1.5875650574592619079794530989602208137512207031250000000000000000 1.4665713321939151114747801329940557479858398437500000000000000000 1.7085587827246087044841260649263858795166015625000000000000000000 2.8170643755960447229824694659328088164329528808593750000000000000 2.1554463714683325115117895620642229914665222167968750000000000000 3.4786823797237569344531493698013946413993835449218750000000000000
1.2851562500000000000000000000000000000000000000000000000000000000 1.5899711506150921991320501547306776046752929687500000000000000000 1.4695024941073833169014051236445084214210510253906250000000000000 1.7104398071228010813626951858168467879295349121093750000000000000 2.8145673666307398086416924343211576342582702636718750000000000000 2.1526999573214440353297050023684278130531311035156250000000000000 3.4764347759400355819536798662738874554634094238281250000000000000
1.2860107421875000000000000000000000000000000000000000000000000000 1.5923751071430376491377955971984192728996276855468750000000000000 1.4724317624363059131553654879098758101463317871093750000000000000 1.7123184518497693851202257064869627356529235839843750000000000000 2.8120634476634704945752218918642029166221618652343750000000000000 2.1499561076803010983837793901329860091209411621093750000000000000 3.4741707876466398907666643935954198241233825683593750000000000000
1.2868652343750000000000000000000000000000000000000000000000000000 1.5947769211443194592447980539873242378234863281250000000000000000 1.4753591152862242097398848272860050201416015625000000000000000000 1.7141947270024147087497112806886434555053710937500000000000000000 2.8095526321858121931995810882654041051864624023437500000000000000 2.1472148770723800126347668992821127176284790039062500000000000000 3.4718903872992443737643952772486954927444458007812500000000000000
1.2877197265625000000000000000000000000000000000000000000000000000 1.5971765867316891629457131784874945878982543945312500000000000000 1.4782845306085166114939966064412146806716918945312500000000000000 1.7160686428548617143974297505337744951248168945312500000000000000 2.8070349336938269502184084558393806219100952148437500000000000000 2.1444763202075649566324955230811610817909240722656250000000000000 3.4695935471800889438043213885976001620292663574218750000000000000
1.2885742187500000000000000000000000000000000000000000000000000000 1.5995740980294326227806323004188016057014465332031250000000000000 1.4812079861974247751987832089071162045001983642578125000000000000 1.7179402098614404703624813919304870069026947021484375000000000000 2.8045103656880643328008773096371442079544067382812500000000000000 2.1417404919814262420629802363691851496696472167968750000000000000 3.4672802393947024235387743829051032662391662597656250000000000000
1.2894287109375000000000000000000000000000000000000000000000000000 1.6019694491733735830507612263318151235580444335937500000000000000 1.4841294596870204802741000094101764261722564697265625000000000000 1.7198094386597266858274224432534538209438323974609375000000000000 2.8019789416735609854924859973834827542304992675781250000000000000 2.1390074474785647495878038171213120222091674804687500000000000000 3.4649504358685572213971681776456534862518310546875000000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 1.6043626343108776666213088901713490486145019531250000000000000000 1.4870489285481027774693529863725416362285614013671875000000000000 1.7216763400736525557732647939701564610004425048828125000000000000 2.7994406751598406302150578994769603013992309570312500000000000000 2.1362772419759838982145083718933165073394775390625000000000000000 3.4626041083436973622156074270606040954589843750000000000000000000
1.2911376953125000000000000000000000000000000000000000000000000000 1.6067536476008563717243760038400068879127502441406250000000000000 1.4899663700850238612360953993629664182662963867187500000000000000 1.7235409251166888822126566083170473575592041015625000000000000000 2.7968955796609131780883217288646847009658813476562500000000000000 2.1335499309465402184571303223492577672004699707031250000000000000 3.4602412283752861377195131353801116347312927246093750000000000000
1.2919921875000000000000000000000000000000000000000000000000000000 1.6091424832137704026280289326678030192852020263671875000000000000 1.4928817614324594309493932087207213044166564941406250000000000000 1.7254032049950813743066646566148847341537475585937500000000000000 2.7943436686952756176083312311675399541854858398437500000000000000 2.1308255700624352257932514476124197244644165039062500000000000000 3.4578617673281160094234110147226601839065551757812500000000000000
1.2928466796875000000000000000000000000000000000000000000000000000 1.6115291353316341105283981960383243858814239501953125000000000000 1.4957950795520891240641958574997261166572570800781250000000000000 1.7272631911111790969926005345769226551055908203125000000000000000 2.7917849557859106823798356344923377037048339843750000000000000000 2.1281042151987366040089000307489186525344848632812500000000000000 3.4554656963730847607507712382357567548751831054687500000000000000
1.2937011718750000000000000000000000000000000000000000000000000000 1.6139135981480190462633572678896598517894744873046875000000000000 1.4987063012292227703881053457735106348991394042968750000000000000 1.7291208950668153221386091900058090686798095703125000000000000000 2.7892194544602899597407485998701304197311401367187500000000000000 2.1253859224369828773149038170231506228446960449218750000000000000 3.4530529864835970421665933827171102166175842285156250000000000000
1.2945556640625000000000000000000000000000000000000000000000000000 1.6162958658680575130262013772153295576572418212890625000000000000 1.5016154030693633636417416710173711180686950683593750000000000000 1.7309763286667516624106610834132879972457885742187500000000000000 2.7866471782503698939592595706926658749580383300781250000000000000 2.1226707480688373763655363291036337614059448242187500000000000000 3.4506236084319024115529828122816979885101318359375000000000000000
1.2954101562500000000000000000000000000000000000000000000000000000 1.6186759327084470072577460086904466152191162109375000000000000000 1.5045223614946550139137571022729389369487762451171875000000000000 1.7328295039222390006017349151079542934894561767578125000000000000 2.7840681406925953389475125732133165001869201660156250000000000000 2.1199587485997914981794565392192453145980834960937500000000000000 3.4481775327853991797155686072073876857757568359375000000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 1.6210537928974537713600057031726464629173278808593750000000000000 1.5074271527403069192985185509314760565757751464843750000000000000 1.7346804330546006234214928554138168692588806152343750000000000000 2.7814823553278973378155569662339985370635986328125000000000000000 2.1172499807529296944608177000191062688827514648437500000000000000 3.4457147299028649811702962324488908052444458007812500000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 1.6234294406749159023206630081404000520706176757812500000000000000 1.5103297528508989877593648998299613595008850097656250000000000000 1.7365291284989328168819611164508387446403503417968750000000000000 2.7788898357016935669605572911677882075309753417968750000000000000 2.1145445014727650701047423353884369134902954101562500000000000000 3.4432351699306220638163722469471395015716552734375000000000000000
1.2979736328125000000000000000000000000000000000000000000000000000 1.6258028702922489028281916034757159650325775146484375000000000000 1.5132301376766348344204970999271608889102935791015625000000000000 1.7383756029078629712358861070242710411548614501953125000000000000 2.7762905953638878919775834219763055443763732910156250000000000000 2.1118423679291193906237822375260293483734130859375000000000000000 3.4407388227986563933313846064265817403793334960937500000000000000
1.2988281250000000000000000000000000000000000000000000000000000000 1.6281740760124479017179055517772212624549865722656250000000000000 1.5161282828695012980801948287989944219589233398437500000000000000 1.7402198691553945053556162747554481029510498046875000000000000000 2.7736846478688725881056598154827952384948730468750000000000000000 2.1091436375210763642940037243533879518508911132812500000000000000 3.4382256582166688119173159066122025251388549804687500000000000000
1.2996826171875000000000000000000000000000000000000000000000000000 1.6305430521100916507748479489237070083618164062500000000000000000 1.5190241638793531286921734135830774903297424316406250000000000000 1.7420619403408301728575224842643365263938903808593750000000000000 2.7710720067755261197817162610590457916259765625000000000000000000 2.1064483678810157485372656083200126886367797851562500000000000000 3.4356956456700364910261669137980788946151733398437500000000000000
1.3005371093750000000000000000000000000000000000000000000000000000 1.6329097928713476317597041997942142188549041748046875000000000000 1.5219177559499155183431184923392720520496368408203125000000000000 1.7439018297927797451762899072491563856601715087890625000000000000 2.7684526856472131406405878806253895163536071777343750000000000000 2.1037566168786789866373965196544304490089416503906250000000000000 3.4331487544157472946437792415963485836982727050781250000000000000
1.3013916015625000000000000000000000000000000000000000000000000000 1.6352742925939744988994561936124227941036224365234375000000000000 1.5248090341146895987378684367286041378974914550781250000000000000 1.7457395510732593990610439504962414503097534179687500000000000000 2.7658266980517858257826446788385510444641113281250000000000000000 2.1010684426253480872048839955823495984077453613281250000000000000 3.4305849534782235643604053620947524905204772949218750000000000000
1.3022460937500000000000000000000000000000000000000000000000000000 1.6376365455873267418240857296041212975978851318359375000000000000 1.5276979731927931016599586655502207577228546142578125000000000000 1.7475751179818603819882127936580218374729156494140625000000000000 2.7631940575615829835953718429664149880409240722656250000000000000 2.0983839034780595866891417244914919137954711914062500000000000000 3.4280042116451063805016019614413380622863769531250000000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 1.6399965461723584603248582425294443964958190917968750000000000000 1.5305845477846926616649625430000014603137969970703125000000000000 1.7494085445600242589847539420588873326778411865234375000000000000 2.7605547777534300557533697428880259394645690917968750000000000000 2.0957030580439068856435369525570422410964965820312500000000000000 3.4254064974629532258632025332190096378326416015625000000000000000
1.3039550781250000000000000000000000000000000000000000000000000000 1.6423542886816255848003720529959537088871002197265625000000000000 1.5334687322678730581060335680376738309860229492187500000000000000 1.7512398450953781114947105379542335867881774902343750000000000000 2.7579088722086400053967736312188208103179931640625000000000000000 2.0930259651844185242453022510744631290435791015625000000000000000 3.4227917792328614865482450113631784915924072265625000000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 1.6447097674592927596393110434291884303092956542968750000000000000 1.5363505007923843326267387965344823896884918212890625000000000000 1.7530690341262011866518832903238944709300994873046875000000000000 2.7552563545130119848636240931227803230285644531250000000000000000 2.0903526840200230552113680460024625062942504882812500000000000000 3.4201600250060009145158801402430981397628784179687500000000000000
1.3056640625000000000000000000000000000000000000000000000000000000 1.6470629768611351195772840583231300115585327148437500000000000000 1.5392298272763134114882177527761086821556091308593750000000000000 1.7548961264459568276663503638701513409614562988281250000000000000 2.7525972382568313356898670463124290108680725097656250000000000000 2.0876832739345712042222658055834472179412841796875000000000000000 3.4175112025790914671574682870414108037948608398437500000000000000
1.3065185546875000000000000000000000000000000000000000000000000000 1.6494139112545416203658987797098234295845031738281250000000000000 1.5421066854011720170802846041624434292316436767578125000000000000 1.7567211371079112236515129552572034299373626708984375000000000000 2.7499315370348718090554029913619160652160644531250000000000000000 2.0850177945799512890800997411133721470832824707031250000000000000 3.4148452794897923290307062416104599833488464355468750000000000000
1.3073730468750000000000000000000000000000000000000000000000000000 1.6517625650185205898878848529420793056488037109375000000000000000 1.5449810486071711146394136449089273810386657714843750000000000000 1.7585440814298700651363560609752312302589416503906250000000000000 2.7472592644463929012488279113313183188438415527343750000000000000 2.0823563058807934567084885202348232269287109375000000000000000000 3.4121622230119923457891673024278134107589721679687500000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 1.6541089325437026147369579121004790067672729492187500000000000000 1.5478528900884140906413222182891331613063812255859375000000000000 1.7603649749989911388325936059118248522281646728515625000000000000 2.7445804340951416300242726720171049237251281738281250000000000000 2.0796988680392578530131686420645564794540405273437500000000000000 3.4094620001510254070353767019696533679962158203125000000000000000
1.3090820312500000000000000000000000000000000000000000000000000000 1.6564530082323436488422885304316878318786621093750000000000000000 1.5507221827879744679989926225971430540084838867187500000000000000 1.7621838336767128296855844382662326097488403320312500000000000000 2.7418950595893503141553537716390565037727355957031250000000000000 2.0770455415399080578708890243433415889739990234375000000000000000 3.4067445776387925704398185189347714185714721679687500000000000000
1.3099365234375000000000000000000000000000000000000000000000000000 1.6587947864983310086728351961937732994556427001953125000000000000 1.5535888993928970158719948813086375594139099121093750000000000000 1.7640006736037650014736755110789090394973754882812500000000000000 2.7392031545417405702380619914038106799125671386718750000000000000 2.0743963871546657884437081520445644855499267578125000000000000000 3.4040099219288153520324158307630568742752075195312500000000000000
1.3107910156250000000000000000000000000000000000000000000000000000 1.6611342617671853716387886379379779100418090820312500000000000000 1.5564530123290822860582238718052394688129425048828125000000000000 1.7658155112052884572193534040707163512706756591796875000000000000 2.7365047325695188717986638948787003755569458007812500000000000000 2.0717514659478926120073083438910543918609619140625000000000000000 3.4012579991911451315900194458663463592529296875000000000000000000
1.3116455078125000000000000000000000000000000000000000000000000000 1.6634714284760649949390654001035727560520172119140625000000000000 1.5593144937560681206889512395719066262245178222656250000000000000 1.7676283631960618691891795606352388858795166015625000000000000000 2.7337998072943792138289609283674508333206176757812500000000000000 2.0691108392815267258413314266363158822059631347656250000000000000 3.3984887753072317018165904300985857844352722167968750000000000000
1.3125000000000000000000000000000000000000000000000000000000000000 1.6658062810737697123641964935814030468463897705078125000000000000 1.5621733155617281152416353506851010024547576904296875000000000000 1.7694392465858113094867576364777050912380218505859375000000000000 2.7310883923425017805186598707223311066627502441406250000000000000 2.0664745688203431939200527267530560493469238281250000000000000000 3.3957022158646603671172670146916061639785766601562500000000000000
1.3133544921875000000000000000000000000000000000000000000000000000 1.6681388140187880519960117453592829406261444091796875000000000000 1.5650294493633807313415218231966719031333923339843750000000000000 1.7712481786741953726505016675218939781188964843750000000000000000 2.7283704921856832825710625911597162485122680664062500000000000000 2.0638427041101019554503182007465511560440063476562500000000000000 3.3928982802612646096918069815728813409805297851562500000000000000
1.3142089843750000000000000000000000000000000000000000000000000000 1.6704690217577993216480081173358485102653503417968750000000000000 1.5678828665747663873020201208419166505336761474609375000000000000 1.7730551769408322559939961138297803699970245361328125000000000000 2.7256460747387456500234748091315850615501403808593750000000000000 2.0612152450053589092249239911325275897979736328125000000000000000 3.3900769044721323908220256271306425333023071289062500000000000000
1.3150634765625000000000000000000000000000000000000000000000000000 1.6727968987042813875376623400370590388774871826171875000000000000 1.5707335384749934181769503993564285337924957275390625000000000000 1.7748602589335693568983742807176895439624786376953125000000000000 2.7229150989656920600623379868920892477035522460937500000000000000 2.0585921784381859822588012320920825004577636718750000000000000000 3.3872380194931981378658747416920959949493408203125000000000000000
1.3159179687500000000000000000000000000000000000000000000000000000 1.6751224392367443094542522885603830218315124511718750000000000000 1.5735814362131195220939616774558089673519134521484375000000000000 1.7766634422603690968145428996649570763111114501953125000000000000 2.7201775240570800207251522806473076343536376953125000000000000000 2.0559734907762790001584107812959700822830200195312500000000000000 3.3843815573378810412918937799986451864242553710937500000000000000
1.3167724609375000000000000000000000000000000000000000000000000000 1.6774456376989230754759319097502157092094421386718750000000000000 1.5764265308062206383254988395492546260356903076171875000000000000 1.7784647445916255126263649799511767923831939697265625000000000000 2.7174333094300249236141553410561755299568176269531250000000000000 2.0533591678278302339322181069292128086090087890625000000000000000 3.3815074510322196132960925751831382513046264648437500000000000000
1.3176269531250000000000000000000000000000000000000000000000000000 1.6797664883999718909990406245924532413482666015625000000000000000 1.5792687931374309595611293843830935657024383544921875000000000000 1.7802641836625128224369518648018129169940948486328125000000000000 2.7146824147281982675394829129800200462341308593750000000000000000 2.0507491948463800746083052217727527022361755371093750000000000000 3.3786156346100164604706606041872873902320861816406250000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 1.6820849856146578016335979555151425302028656005859375000000000000 1.5821081939539549665596496197395026683807373046875000000000000000 1.7820617772753606367075462912907823920249938964843750000000000000 2.7119247998218272144299589854199439287185668945312500000000000000 2.0481435565356465033914901141542941331863403320312500000000000000 3.3757060431080079254684278566855937242507934570312500000000000000
1.3193359375000000000000000000000000000000000000000000000000000000 1.6844011235835536499649833785952068865299224853515625000000000000 1.5849447038650501529133407530025579035282135009765625000000000000 1.7838575433020571470166260041878558695316314697265625000000000000 2.7091604248076954775115154916420578956604003906250000000000000000 2.0455422370543332455383733758935704827308654785156250000000000000 3.3727786125610577094846576073905453085899353027343750000000000000
1.3201904296875000000000000000000000000000000000000000000000000000 1.6867148965132325866278506509843282401561737060546875000000000000 1.5877782933399795517459551774663850665092468261718750000000000000 1.7856514996864856215097461245022714138031005859375000000000000000 2.7063892500091437653964021592400968074798583984375000000000000000 2.0429452200209201606639908277429640293121337890625000000000000000 3.3698332799973673701288134907372295856475830078125000000000000000
1.3210449218750000000000000000000000000000000000000000000000000000 1.6890262985764608050232027380843646824359893798828125000000000000 1.5906089327059382831919265299802646040916442871093750000000000000 1.7874436644469833268544789461884647607803344726562500000000000000 2.7036112359760688939047668100101873278617858886718750000000000000 2.0403524885184238790714061906328424811363220214843750000000000000 3.3668699834337139087381274293875321745872497558593750000000000000
1.3218994140625000000000000000000000000000000000000000000000000000 1.6913353239123916083030962909106165170669555664062500000000000000 1.5934365921459499038093099443358369171619415283203125000000000000 1.7892340556788333127968826374853961169719696044921875000000000000 2.7008263434849237860646553599508479237556457519531250000000000000 2.0377640250991388981560703541617840528488159179687500000000000000 3.3638886618707086739732403657399117946624755859375000000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 1.6936419666267590322661362733924761414527893066406250000000000000 1.5962612416967341122386869756155647337436676025390625000000000000 1.7910226915567839522935855711693875491619110107421875000000000000 2.6980345335387179162012216693256050348281860351562500000000000000 2.0351798117893520334575896413298323750495910644531250000000000000 3.3608892552880837989448536973213776946067810058593750000000000000
1.3236083984375000000000000000000000000000000000000000000000000000 1.6959462207920705800745508895488455891609191894531250000000000000 1.5990828512465471433756647456903010606765747070312500000000000000 1.7928095903375940167734370334073901176452636718750000000000000000 2.6952357673670168658475176926003769040107727050781250000000000000 2.0325998300940342211617917200783267617225646972656250000000000000 3.3578717046399995105332436651224270462989807128906250000000000000
1.3244628906250000000000000000000000000000000000000000000000000000 1.6982480804478026215065256110392510890960693359375000000000000000 1.6019013905329955171907840849598869681358337402343750000000000000 1.7945947703626097258222671371186152100563049316406250000000000000 2.6924300064259432119229131785687059164047241210937500000000000000 2.0300240610015038988933611108222976326942443847656250000000000000 3.3548359518503825249524652463151142001152038574218750000000000000
1.3253173828125000000000000000000000000000000000000000000000000000 1.7005475396005922394948584042140282690525054931640625000000000000 1.6047168291408198115277627948671579360961914062500000000000000000 1.7963782500603646674619540135608986020088195800781250000000000000 2.6896172123981751944654661201639100909233093261718750000000000000 2.0274524849880619647990442899754270911216735839843750000000000000 3.3517819398082884241318879503523930907249450683593750000000000000
1.3261718750000000000000000000000000000000000000000000000000000000 1.7028445922244315191562691325088962912559509277343750000000000000 1.6075291364996540099951971569680608808994293212890625000000000000 1.7981600479492090283173411080497317016124725341796875000000000000 2.6867973471929480488995523046469315886497497558593750000000000000 2.0248850820226071967056213907198980450630187988281250000000000000 3.3487096123632889010934832185739651322364807128906250000000000000
1.3270263671875000000000000000000000000000000000000000000000000000 1.7051392322608607265976843336829915642738342285156250000000000000 1.6103382818817568722380428880569525063037872314453125000000000000 1.7999401826399645809573257793090306222438812255859375000000000000 2.6839703729460531178574456134811043739318847656250000000000000000 2.0223218315712130355166209483286365866661071777343750000000000000 3.3456189143208932001982702786335721611976623535156250000000000000
1.3278808593750000000000000000000000000000000000000000000000000000 1.7074314536191630420347564722760580480098724365234375000000000000 1.6131442343997179911241346417227759957313537597656250000000000000 1.8017186728386080929453783028293401002883911132812500000000000000 2.6811362520198378511793180223321542143821716308593750000000000000 2.0197627126016848286838012427324429154396057128906250000000000000 3.3425097914379908736748348019318655133247375488281250000000000000
1.3287353515625000000000000000000000000000000000000000000000000000 1.7097212501765568504197290167212486267089843750000000000000000000 1.6159469630041403132025834565865807235240936279296875000000000000 1.8034955373489733876368745768559165298938751220703125000000000000 2.6782949470032066940916593011934310197830200195312500000000000000 2.0172077035880828788094731862656772136688232421875000000000000000 3.3393821904183305093738454161211848258972167968750000000000000000
1.3295898437500000000000000000000000000000000000000000000000000000 1.7120086157783895863815359916770830750465393066406250000000000000 1.6187464364812942374527438005316071212291717529296875000000000000 1.8052707950754849353103281828225590288639068603515625000000000000 2.6754464207116201990288573142606765031814575195312500000000000000 2.0146567825152201791638617578428238630294799804687500000000000000 3.3362360589080202188938528706785291433334350585937500000000000000
1.3304443359375000000000000000000000000000000000000000000000000000 1.7142935442383324673443212304846383631229400634765625000000000000 1.6215426234507535063755767623661085963249206542968750000000000000 1.8070444650259114283130656986031681299209594726562500000000000000 2.6725906361870950256331980199320241808891296386718750000000000000 2.0121099268831237338872597320005297660827636718750000000000000000 3.3330713454910663173791363078635185956954956054687500000000000000
1.3312988281250000000000000000000000000000000000000000000000000000 1.7165760293385723400660936022177338600158691406250000000000000000 1.6243354923630035635540025396039709448814392089843750000000000000 1.8088165663141411165781846648314967751502990722656250000000000000 2.6697275566982043848440753208706155419349670410156250000000000000 2.0095671137114727855532692046836018562316894531250000000000000000 3.3298879996849359841348814370576292276382446289062500000000000000
1.3321533203125000000000000000000000000000000000000000000000000000 1.7188560648300064137572462641401216387748718261718750000000000000 1.6271250114970303712880195234902203083038330078125000000000000000 1.8105871181629824562264730047900229692459106445312500000000000000 2.6668571457400780388979910640046000480651855468750000000000000000 2.0070283195440001833276255638338625431060791015625000000000000000 3.3266859719361558944683565641753375530242919921875000000000000000
1.3330078125000000000000000000000000000000000000000000000000000000 1.7211336444324358829760512890061363577842712402343750000000000000 1.6299111489578905764830096813966520130634307861328125000000000000 1.8123561399069811894690928966156207025051116943359375000000000000 2.6639793670344023013285550405271351337432861328125000000000000000 2.0044935204528662175960107560968026518821716308593750000000000000 3.3234652136159383850610993249574676156044006347656250000000000000
1.3338623046875000000000000000000000000000000000000000000000000000 1.7234087618347588843903395172674208879470825195312500000000000000 1.6326938726742576957207120358361862599849700927734375000000000000 1.8141236509952600730599669986986555159091949462890625000000000000 2.6610941845294191487880652857711538672447204589843750000000000000 2.0019626920429982597227080987067893147468566894531250000000000000 3.3202256770158400378534224728355184197425842285156250000000000000
1.3347167968750000000000000000000000000000000000000000000000000000 1.7256814106951643417176001094048842787742614746093750000000000000 1.6354731503959549776539006415987387299537658691406250000000000000 1.8158896709943737057812995772110298275947570800781250000000000000 2.6582015623999275533151376293972134590148925781250000000000000000 1.9994358094563988714753577369265258312225341796875000000000000000 3.3169673153434562351549175218679010868072509765625000000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 1.7279515846413253665758702481980435550212860107421875000000000000 1.6382489496914682813866193100693635642528533935546875000000000000 1.8176542195911824517651211863267235457897186279296875000000000000 2.6553014650472825941562859952682629227638244628906250000000000000 1.9969128473764223841158127470407634973526000976562500000000000000 3.3136900827181428041967592434957623481750488281250000000000000000
1.3364257812500000000000000000000000000000000000000000000000000000 1.7302192772705939916022543911822140216827392578125000000000000000 1.6410212379454471864903553068870678544044494628906250000000000000 1.8194173165957407967141534754773601889610290527343750000000000000 2.6523938570993959018551322515122592449188232421875000000000000000 1.9943937800320150621757875342154875397682189941406250000000000000 3.3103939341667767415344769688090309500694274902343750000000000000
1.3372802734375000000000000000000000000000000000000000000000000000 1.7324844821501932390361844227300025522708892822265625000000000000 1.6437899823561892276302387472242116928100585937500000000000000000 1.8211789819441972504421300982357934117317199707031250000000000000 2.6494787034107352141631963604595512151718139648437500000000000000 1.9918785812019257353000512011931277811527252197265625000000000000 3.3070788256195449150709464447572827339172363281250000000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 1.7347471928174111877041241314145736396312713623046875000000000000 1.6465551499331152474070449898135848343372344970703125000000000000 1.8229392357017071280012032730155624449253082275390625000000000000 2.6465559690623248201291062287054955959320068359375000000000000000 1.9893672242188802368190181368845514953136444091796875000000000000 3.3037447139057691813945893954951316118240356445312500000000000000
1.3389892578125000000000000000000000000000000000000000000000000000 1.7370074027797950400042736873729154467582702636718750000000000000 1.6493167074942352012811852546292357146739959716796875000000000000 1.8246980980653548787273621201165951788425445556640625000000000000 2.6436256193617455600985977071104571223258972167968750000000000000 1.9868596819737256442550688007031567394733428955078125000000000000 3.3003915567497656979867315385490655899047851562500000000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 1.7392651055153445227574593445751816034317016601562500000000000000 1.6520746216636053027571051643462851643562316894531250000000000000 1.8264555893670837427578135248040780425071716308593750000000000000 2.6406876198431343816253047407371923327445983886718750000000000000 1.9843559269195325533985396759817376732826232910156250000000000000 3.2970193127667362098520698054926469922065734863281250000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 1.7415202944727048439688132930314168334007263183593750000000000000 1.6548288588687811717647946352371945977210998535156250000000000000 1.8282117300766285161728319508256390690803527832031250000000000000 2.6377419362671847835599692189134657382965087890625000000000000000 1.9818559310756700408973074445384554564952850341796875000000000000 3.2936279414586993041780260682571679353713989257812500000000000000
1.3415527343750000000000000000000000000000000000000000000000000000 1.7437729630713614259462929112487472593784332275390625000000000000 1.6575793853382685405506435927236452698707580566406250000000000000 1.8299665408044543113419422297738492488861083984375000000000000000 2.6347885346211468160504409752320498228073120117187500000000000000 1.9793596660318426572189309808891266584396362304687500000000000000 3.2902174032104509748819509695749729871749877929687500000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 1.7460231047018324179731507683754898607730865478515625000000000000 1.6603261670989730713898779868031851947307586669921875000000000000 1.8317200423046917645564235499477945268154144287109375000000000000 2.6318273811188257482740482373628765344619750976562500000000000000 1.9768671029520907822529807162936776876449584960937500000000000000 3.2867876592855607142951157584320753812789916992187500000000000000
1.3432617187500000000000000000000000000000000000000000000000000000 1.7482707127258627632926391015644185245037078857421875000000000000 1.6630691699736548372356992331333458423614501953125000000000000000 1.8334722554780706893495789699954912066459655761718750000000000000 2.6288584422005847329728567274287343025207519531250000000000000000 1.9743782125787583403564440232003107666969299316406250000000000000 3.2833386718224111255892694316571578383445739746093750000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 1.7505157804766178220035044432734139263629913330078125000000000000 1.6658083595783876873497320048045367002487182617187500000000000000 1.8352232013748479566572768817422911524772644042968750000000000000 2.6258816845333430300968302617548033595085144042968750000000000000 1.9718929652364252103069475197116844356060028076171875000000000000 3.2798704038302606278421080787666141986846923828125000000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 1.7527583012588769939554822485661134123802185058593750000000000000 1.6685437013200274947166690253652632236480712890625000000000000000 1.8369729011977264931942954717669636011123657226562500000000000000 2.6228970750105755627146209008060395717620849609375000000000000000 1.9694113308357978908702534681651741266250610351562500000000000000 3.2763828191853532345589883334469050168991088867187500000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 1.7549982683492268975555816723499447107315063476562500000000000000 1.6712751603936948363582359888823702931404113769531250000000000000 1.8387213763047589587529273558175191283226013183593750000000000000 2.6199045807523146933704083494376391172409057617187500000000000000 1.9669332788775699683014863694552332162857055664062500000000000000 3.2728758826270594184393303294200450181961059570312500000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 1.7572356749962556587973949717707000672817230224609375000000000000 1.6740027017802723285910815320676192641258239746093750000000000000 1.8404686482122389890037084114737808704376220703125000000000000000 2.6169041691051475595486408565193414688110351562500000000000000000 1.9644587784562428378620779767516069114208221435546875000000000000 3.2693495597540520591905988112557679414749145507812500000000000000
1.3475341796875000000000000000000000000000000000000000000000000000 1.7594705144207458680227773584192618727684020996093750000000000000 1.6767262902439235006113449344411492347717285156250000000000000000 1.8422147385975682354342097823973745107650756835937500000000000000 2.6138958076422191822985041653737425804138183593750000000000000000 1.9619877982639151170474178798031061887741088867187500000000000000 3.2658038170205232475495904509443789720535278320312500000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 1.7617027798158684248619465506635606288909912109375000000000000000 1.6794458903296347607181360217509791254997253417968750000000000000 1.8439596693021020890057570795761421322822570800781250000000000000 2.6108794641632302457878722634632140398025512695312500000000000000 1.9595203065940234310460255073849111795425415039062500000000000000 3.2622386217324370605297190195415169000625610351562500000000000000
1.3492431640625000000000000000000000000000000000000000000000000000 1.7639324643473763831735823259805329144001007080078125000000000000 1.6821614663607897810493341239634901285171508789062500000000000000 1.8457034623339629852978305279975757002830505371093750000000000000 2.6078551066944375413925172324525192379951477050781250000000000000 1.9570562713450581071583656012080609798431396484375000000000000000 3.2586539420438169756266688636969774961471557617187500000000000000
1.3500976562500000000000000000000000000000000000000000000000000000 1.7661595611537979078065063731628470122814178466796875000000000000 1.6848729824367720819822125122300349175930023193359375000000000000 1.8474461398708237336308002340956591069698333740234375000000000000 2.6048227034886552999637387983966618776321411132812500000000000000 1.9545956600242373468745427089743316173553466796875000000000000000 3.2550497469530732530529348878189921379089355468750000000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 1.7683840633466303415843867696821689605712890625000000000000000000 1.6875804024306109152320232169586233794689178466796875000000000000 1.8491877242626497679367503224057145416736602783203125000000000000 2.6017822230252534154715249314904212951660156250000000000000000000 1.9521384397511409858338993217330425977706909179687500000000000000 3.2514260062993658451091505412477999925613403320312500000000000000
1.3518066406250000000000000000000000000000000000000000000000000000 1.7706059640105338282012326089898124337196350097656250000000000000 1.6902836899866700015593323769280686974525451660156250000000000000 1.8509282380343976548431328410515561699867248535156250000000000000 2.5987336340101583331829715461935847997665405273437500000000000000 1.9496845772613102809600604814477264881134033203125000000000000000 3.2477826907590063854058826109394431114196777343750000000000000000
1.3526611328125000000000000000000000000000000000000000000000000000 1.7728252562035247130722837027860805392265319824218750000000000000 1.6929828085183840080674144701333716511726379394531250000000000000 1.8526677038886654180771529354387894272804260253906250000000000000 2.5956769053758526055730726511683315038681030273437500000000000000 1.9472340389098077295670918829273432493209838867187500000000000000 3.2441197718418974815790534194093197584152221679687500000000000000
1.3535156250000000000000000000000000000000000000000000000000000000 1.7750419329571691662295052083209156990051269531250000000000000000 1.6956777212060516468739024276146665215492248535156250000000000000 1.8544061447082866855851079890271648764610290527343750000000000000 2.5926120062813753364139301993418484926223754882812500000000000000 1.9447867906747393629274256454664282500743865966796875000000000000 3.2404372218880110878558298281859606504440307617187500000000000000
1.3543701171875000000000000000000000000000000000000000000000000000 1.7772559872767768052170822556945495307445526123046875000000000000 1.6983683909946916124056315311463549733161926269531250000000000000 1.8561435835588619980285329802427440881729125976562500000000000000 2.5895389061123221807747540879063308238983154296875000000000000000 1.9423427981607386261231340540689416229724884033203125000000000000 3.2367350140639059574709790467750281095504760742187500000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 1.7794674121415940959423096501268446445465087890625000000000000000 1.7010547805919642438965411201934330165386199951171875000000000000 1.8578800436912239479880781800602562725543975830078125000000000000 2.5864575744808449009326523082563653588294982910156250000000000000 1.9399020266024116221359463452245108783245086669921875000000000000 3.2330131223592779576847533462569117546081542968750000000000000000
1.3560791015625000000000000000000000000000000000000000000000000000 1.7816762005049984196602963493205606937408447265625000000000000000 1.7037368524661702373634852847317233681678771972656250000000000000 1.8596155485438266019571074139093980193138122558593750000000000000 2.5833679812256518104618407960515469312667846679687500000000000000 1.9374644408677443863098233123309910297393798828125000000000000000 3.2292715215835592346138582797721028327941894531250000000000000000
1.3569335937500000000000000000000000000000000000000000000000000000 1.7838823452946912517802502406993880867958068847656250000000000000 1.7064145688443306259074461195268668234348297119140625000000000000 1.8613501217450518776530543618719093501567840576171875000000000000 2.5802700964120073301444335811538621783256530761718750000000000000 1.9350300054614717470968798807007260620594024658203125000000000000 3.2255101873625431352365922066383063793182373046875000000000000000
1.3577880859375000000000000000000000000000000000000000000000000000 1.7860858394128917847609727687085978686809539794921875000000000000 1.7090878917103580203473711662809364497661590576171875000000000000 1.8630837871154255491745743711362592875957489013671875000000000000 2.5771638903317324320596526376903057098388671875000000000000000000 1.9325986845284046644621867017121985554695129394531250000000000000 3.2217290961350601996571185736684128642082214355468750000000000000
1.3586425781250000000000000000000000000000000000000000000000000000 1.7882866757365305510063535621156916022300720214843750000000000000 1.7117567828033242172125483193667605519294738769531250000000000000 1.8648165686697368848001588048646226525306701660156250000000000000 2.5740493335032050836730377341154962778091430664062500000000000000 1.9301704418567227072855985170463100075721740722656250000000000000 3.2179282251496874600604769511846825480461120605468750000000000000
1.3594970703125000000000000000000000000000000000000000000000000000 1.7904848471174432678054699863423593342304229736328125000000000000 1.7144212036158366085913939969032071530818939208984375000000000000 1.8665484906190499270195459757815115153789520263671875000000000000 2.5709263966713584714796070329612120985984802246093750000000000000 1.9277452408812210116195728915045037865638732910156250000000000000 3.2141075524614959313396411744179204106330871582031250000000000000
1.3603515625000000000000000000000000000000000000000000000000000000 1.7926803463825640161388719207025133073329925537109375000000000000 1.7170811153925278347287530777975916862487792968750000000000000000 1.8682795773726001975489907636074349284172058105468750000000000000 2.5677950508076832214499063411494717001914978027343750000000000000 1.9253230446865234881670403410680592060089111328125000000000000000 3.2102670569288429547327723412308841943740844726562500000000000000
1.3612060546875000000000000000000000000000000000000000000000000000 1.7948731663341190856186813107342459261417388916015625000000000000 1.7197364791286728902264258067589253187179565429687500000000000000 1.8700098535395652810109368147095665335655212402343750000000000000 2.5646552671102256226731697097420692443847656250000000000000000000 1.9229038160102533971951288549462333321571350097656250000000000000 3.2064067182101978481512105645379051566123962402343750000000000000
1.3620605468750000000000000000000000000000000000000000000000000000 1.7970632997498208194286917205317877233028411865234375000000000000 1.7223872555689385688282300179707817733287811279296875000000000000 1.8717393439307030700291534230927936732769012451171875000000000000 2.5615070170035885155357391340658068656921386718750000000000000000 1.9204875172461668419998659373959526419639587402343750000000000000 3.2025265167610101890716123307356610894203186035156250000000000000
1.3629150390625000000000000000000000000000000000000000000000000000 1.7992507393830605710860481849522329866886138916015625000000000000 1.7250334052062781253766843292396515607833862304687500000000000000 1.8734680735598430167954120406648144125938415527343750000000000000 2.5583502721389312917210645537124946713447570800781250000000000000 1.9180741104472431857175251934677362442016601562500000000000000000 3.1986264338306193977246039139572530984878540039062500000000000000
1.3637695312500000000000000000000000000000000000000000000000000000 1.8014354779631025493813467619474977254867553710937500000000000000 1.7276748882809833673945831833407282829284667968750000000000000000 1.8751960676452217313681103405542671680450439453125000000000000000 2.5551850043939694501204940024763345718383789062500000000000000000 1.9156635573287337237502470088656991720199584960937500000000000000 3.1947064514592051764907409960869699716567993164062500000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 1.8036175081952778853633390099275857210159301757812500000000000000 1.7303116647799010596742164125316776335239410400390625000000000000 1.8769233516106547110524616073234938085079193115234375000000000000 2.5520111858729754850116933084791526198387145996093750000000000000 1.9132558192711761613225007749861106276512145996093750000000000000 3.1907665524747748087008858419721946120262145996093750000000000000
1.3654785156250000000000000000000000000000000000000000000000000000 1.8057968227611775891006118399673141539096832275390625000000000000 1.7329436944358296290857879284885711967945098876953125000000000000 1.8786499510865255491154357514460571110248565673828125000000000000 2.5488287889067775537910165439825505018234252929687500000000000000 1.9108508573233646821165621076943352818489074707031250000000000000 3.1868067204901904254654709802707657217979431152343750000000000000
1.3663330078125000000000000000000000000000000000000000000000000000 1.8079734143188461725770821431069634854793548583984375000000000000 1.7355709367271048293446256138850003480911254882812500000000000000 1.8803758919105875158095386723289266228675842285156250000000000000 2.5456377860527608092411355755757540464401245117187500000000000000 1.9084486322052769402546346100280061364173889160156250000000000000 3.1828269399002446782276365411235019564628601074218750000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 1.8101472755029757166767012677155435085296630859375000000000000000 1.7381933508773903529487370178685523569583892822265625000000000000 1.8821012001285610804046655175625346601009368896484375000000000000 2.5424381500948656231742006639251485466957092285156250000000000000 1.9060491043109673015010230301413685083389282226562500000000000000 3.1788271958787639448473782977089285850524902343750000000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 1.8123183989250992720343447217601351439952850341796875000000000000 1.7408108958556849366061669570626690983772277832031250000000000000 1.8838259019945136074625224864576011896133422851562500000000000000 2.5392298540435902509670995641499757766723632812500000000000000000 1.9036522337114116787404327624244615435600280761718750000000000000 3.1748074743757688231937663658754900097846984863281250000000000000
1.3688964843750000000000000000000000000000000000000000000000000000 1.8144867771737840378420969500439241528511047363281250000000000000 1.7434235303765577285162180487532168626785278320312500000000000000 1.8855500239710103471679758513346314430236816406250000000000000000 2.5360128711359886111154082755092531442642211914062500000000000000 1.9012579801573139537396173182060010731220245361328125000000000000 3.1707677621146634905358041578438133001327514648437500000000000000
1.3697509765625000000000000000000000000000000000000000000000000000 1.8166524028148252067893508865381591022014617919921875000000000000 1.7460312129006303472067429538583382964134216308593750000000000000 1.8872735927290200663719588192179799079895019531250000000000000000 2.5327871748356707293226008914643898606300354003906250000000000000 1.8988663030818719867909294407581910490989685058593750000000000000 3.1667080465894694718542723421705886721611022949218750000000000000
1.3706054687500000000000000000000000000000000000000000000000000000 1.8188152683914402540921173567767255008220672607421875000000000000 1.7486339016353187325591989065287634730339050292968750000000000000 1.8889966351475617756250358070246875286102294921875000000000000000 2.5295527388328036266784692998044192790985107421875000000000000000 1.8964771616035007717471216892590746283531188964843750000000000000 3.1626283160621064816098169103497639298439025878906250000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 1.8209753664244614501654950800002552568912506103515625000000000000 1.7512315545358474455639452571631409227848052978515625000000000000 1.8907191783130754547670449028373695909976959228515625000000000000 2.5263095370441099873914936324581503868103027343750000000000000000 1.8940905145285147348488408169941976666450500488281250000000000000 3.1585285595597052399341464479221031069755554199218750000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 1.8231326894125299276083751465193927288055419921875000000000000000 1.7538241293065566228648322066874243319034576416015625000000000000 1.8924412495185032323519180863513611257076263427734375000000000000 2.5230575436128699351456816657446324825286865234375000000000000000 1.8917063203537654025865322182653471827507019042968750000000000000 3.1544087668719744677048311132239177823066711425781250000000000000
1.3731689453125000000000000000000000000000000000000000000000000000 1.8252872298322890820543307199841365218162536621093750000000000000 1.7564115834025164630816107091959565877914428710937500000000000000 1.8941628762620617010270507307723164558410644531250000000000000000 2.5197967329089183685653097199974581599235534667968750000000000000 1.8893245372692404338010874198516830801963806152343750000000000000 3.1502689285485963033295320201432332396507263183593750000000000000
1.3740234375000000000000000000000000000000000000000000000000000000 1.8274389801385788612009264397784136235713958740234375000000000000 1.7589938740314650100771132201771251857280731201171875000000000000 1.8958840862456927123247396593797020614147186279296875000000000000 2.5165270795286485139286014600656926631927490234375000000000000000 1.8869451231606193530865311913657933473587036132812500000000000000 3.1461090358966776747706717287655919790267944335937500000000000000
1.3748779296875000000000000000000000000000000000000000000000000000 1.8295879327646284995267933481954969465732574462890625000000000000 1.7615709581560887730944386930787004530429840087890625000000000000 1.8976049073731682259591480033122934401035308837890625000000000000 2.5132485582950088165432589448755607008934020996093750000000000000 1.8845680356117804343796251487219706177711486816406250000000000000 3.1419290809782371987068927410291507840156555175781250000000000000
1.3757324218750000000000000000000000000000000000000000000000000000 1.8317340801222501411871235177386552095413208007812500000000000000 1.7641427924966615048418816513731144368648529052734375000000000000 1.8993253677478387775323653841041959822177886962890625000000000000 2.5099611442575038289248823275556787848472595214843750000000000000 1.8821932319072782746616212534718215465545654296875000000000000000 3.1377290566077293831881434016395360231399536132812500000000000000
1.3765869140625000000000000000000000000000000000000000000000000000 1.8338774146020333510875843785470351576805114746093750000000000000 1.7667093335340655624321470895665697753429412841796875000000000000 1.9010454956700011397430216675275005400180816650390625000000000000 2.5066648126921950989753895555622875690460205078125000000000000000 1.8798206690347576408584018281544558703899383544921875000000000000 3.1335089563496323350477723579388111829757690429687500000000000000
1.3774414062500000000000000000000000000000000000000000000000000000 1.8360179285735376275567887205397710204124450683593750000000000000 1.7692705375132073974953073047799989581108093261718750000000000000 1.9027653196338678576182701362995430827140808105468750000000000000 2.5033595391017002818045966705540195107460021972656250000000000000 1.8774503036873482209045960189541801810264587402343750000000000000 3.1292687745160523427045973221538588404655456542968750000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 1.8381556143854862472863942457479424774646759033203125000000000000 1.7718263604468527105950670375023037195205688476562500000000000000 1.9044848683241197839777214539935812354087829589843750000000000000 2.5000452992151935838194276584545150399208068847656250000000000000 1.8750820922659952039168729243101552128791809082031250000000000000 3.1250085061643919637219823925988748669624328613281250000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 1.8402904643659607764050178957404568791389465332031250000000000000 1.7743767581198999216951506241457536816596984863281250000000000000 1.9062041706120216311148851673351600766181945800781250000000000000 2.4967220689884053186347045993898063898086547851562500000000000000 1.8727159908817574418549156689550727605819702148437500000000000000 3.1207281470950531954144935298245400190353393554687500000000000000
1.3800048828125000000000000000000000000000000000000000000000000000 1.8424224708225935831507058537681587040424346923828125000000000000 1.7769216860941108304672297890647314488887786865234375000000000000 1.9079232555510763358341819184715859591960906982421875000000000000 2.4933898246036223511623575177509337663650512695312500000000000000 1.8703519553580585377261513713165186345577239990234375000000000000 3.1164276938491859425539587391540408134460449218750000000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 1.8445516260427614607664281720644794404506683349609375000000000000 1.7794610997133224472577239794190973043441772460937500000000000000 1.9096421523722004742751323647098615765571594238281250000000000000 2.4900485424696885417006342322565615177154541015625000000000000000 1.8679899412328881957989779039053246378898620605468750000000000000 3.1121071437064888876022905606077983975410461425781250000000000000
1.3817138671875000000000000000000000000000000000000000000000000000 1.8466779222937796944847832492087036371231079101562500000000000000 1.7819949541091586464602869455120526254177093505859375000000000000 1.9113608904784007425092795529053546488285064697265625000000000000 2.4866981992220029695772609557025134563446044921875000000000000000 1.8656299037609680446792026486946269869804382324218750000000000000 3.1077664946830378944753192627103999257087707519531250000000000000
1.3825683593750000000000000000000000000000000000000000000000000000 1.8488013518230959064680973824579268693923950195312500000000000000 1.7845232042072685096911754953907802700996398925781250000000000000 1.9130794994389233032450192695250734686851501464843750000000000000 2.4833387717225221535954915452748537063598632812500000000000000000 1.8632717979158628374136696947971358895301818847656250000000000000 3.1034057455291814697773133957525715231895446777343750000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 1.8509219068584830125701046199537813663482666015625000000000000000 1.7870458047341055696222156257135793566703796386718750000000000000 1.9147980089828604555179936141939833760261535644531250000000000000 2.4799702370597582756772681022994220256805419921875000000000000000 1.8609155783920572346801236562896519899368286132812500000000000000 3.0990248957274593166744125483091920614242553710937500000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 1.8530395796082324011422315379604697227478027343750000000000000000 1.7895627102242785966268456832040101289749145507812500000000000000 1.9165164489921862056576173927169293165206909179687500000000000000 2.4765925725487800690416406723670661449432373046875000000000000000 1.8585611996069779650042619323357939720153808593750000000000000000 3.0946239454905821730790194123983383178710937500000000000000000000
1.3851318359375000000000000000000000000000000000000000000000000000 1.8551543622613491102413263433845713734626770019531250000000000000 1.7920738750284943563428896595723927021026611328125000000000000000 1.9182348494942038641397630271967500448226928710937500000000000000 2.4732057557312123741155573952710255980491638183593750000000000000 1.8562086157029651367622591351391747593879699707031250000000000000 3.0902028957594596114688556554028764367103576660156250000000000000
1.3859863281250000000000000000000000000000000000000000000000000000 1.8572662469877441182575239508878439664840698242187500000000000000 1.7945792533221114339880841725971549749374389648437500000000000000 1.9199532406533768025269637291785329580307006835937500000000000000 2.4698097643752370267122842051321640610694885253906250000000000000 1.8538577805492137962062315637012943625450134277343750000000000000 3.0857617482012602572183368465630337595939636230468750000000000000
1.3868408203125000000000000000000000000000000000000000000000000000 1.8593752259384284108989504602504894137382507324218750000000000000 1.7970787991143346573608141625300049781799316406250000000000000000 1.9216716527625221644370867579709738492965698242187500000000000000 2.4664045764755915257637752802111208438873291015625000000000000000 1.8515086477436564216247916192514821887016296386718750000000000000 3.0813005052075266299027589411707594990730285644531250000000000000
1.3876953125000000000000000000000000000000000000000000000000000000 1.8614812912457057159087980835465714335441589355468750000000000000 1.7995724662580683261836611563921906054019927978515625000000000000 1.9233901162333431056339350107009522616863250732421875000000000000 2.4629901702535708096775124431587755680084228515625000000000000000 1.8491611706147956795120990136638283729553222656250000000000000000 3.0768191698923459398429258726537227630615234375000000000000000000
1.3885498046875000000000000000000000000000000000000000000000000000 1.8635844350233676802730542476638220250606536865234375000000000000 1.8020602084604557813207748040440492331981658935546875000000000000 1.9251086615862795792253336912835948169231414794921875000000000000 2.4595665241570254799796657607657834887504577636718750000000000000 1.8468153022235052063138027733657509088516235351562500000000000000 3.0723177460905457536455287481658160686492919921875000000000000000
1.3894042968750000000000000000000000000000000000000000000000000000 1.8656846493668863828929715964477509260177612304687500000000000000 1.8045419792941266301511404890334233641624450683593750000000000000 1.9268273194396461356348027038620784878730773925781250000000000000 2.4561336168603622454043033940251916646957397460937500000000000000 1.8444709953647584477209875331027433276176452636718750000000000000 3.0677962383559660430876192549476400017738342285156250000000000000
1.3902587890625000000000000000000000000000000000000000000000000000 1.8677819263536079574805626180022954940795898437500000000000000000 1.8070177322091713900675813420093618333339691162109375000000000000 1.9285461204980445248935438939952291548252105712890625000000000000 2.4526914272645443659826014481950551271438598632812500000000000000 1.8421282025693321848791583761340007185935974121093750000000000000 3.0632546519597565470860445202561095356941223144531250000000000000
1.3911132812500000000000000000000000000000000000000000000000000000 1.8698762580429464374986991970217786729335784912109375000000000000 1.8094874205458757465692087862407788634300231933593750000000000000 1.9302650955400171284281896078027784824371337890625000000000000000 2.4492399344970916530428439727984368801116943359375000000000000000 1.8397868761054483321970565157243981957435607910156250000000000000 3.0586929928887349738886314298724755644798278808593750000000000000
1.3919677734375000000000000000000000000000000000000000000000000000 1.8719676364765773790566072420915588736534118652343750000000000000 1.8119509975482259722667777168680913746356964111328125000000000000 1.9319842754049287858464367673150263726711273193359375000000000000 2.4457791179120813573888426617486402392387390136718750000000000000 1.8374469679803677735208111698739230632781982421875000000000000000 3.0541112678437949412568741536233574151992797851562500000000000000
1.3928222656250000000000000000000000000000000000000000000000000000 1.8740560536786312617607563879573717713356018066406250000000000000 1.8144084163782170371348456683335825800895690917968750000000000000 1.9337036909790454863866671075811609625816345214843750000000000000 2.4423089570901455047646777529735118150711059570312500000000000000 1.8351084299419389012086867296602576971054077148437500000000000000 3.0495094842383521083206687762867659330368041992187500000000000000
1.3936767578125000000000000000000000000000000000000000000000000000 1.8761415016558873336549595478572882711887359619140625000000000000 1.8168596301309780649546610220568254590034484863281250000000000000 1.9354233731807966023552580736577510833740234375000000000000000000 2.4388294318384731163007472787285223603248596191406250000000000000 1.8327712134800866472517100191907957196235656738281250000000000000 3.0448876501968595853497845382662490010261535644531250000000000000
1.3945312500000000000000000000000000000000000000000000000000000000 1.8782239723979667900266576907597482204437255859375000000000000000 1.8193045918507408931219515579869039356708526611328125000000000000 1.9371433529451926869313638235325925052165985107421875000000000000 2.4353405221908088762461375154089182615280151367187500000000000000 1.8304352698282699840603982011089101433753967285156250000000000000 3.0402457745533477684318768297089263796806335449218750000000000000
1.3953857421875000000000000000000000000000000000000000000000000000 1.8803034578775268403916243187268264591693878173828125000000000000 1.8217432545476703875664270526613108813762664794921875000000000000 1.9388636612073832932168215847923420369625091552734375000000000000 2.4318422084074549083254623838001862168312072753906250000000000000 1.8281005499648599332829235208919271826744079589843750000000000000 3.0355838668500498833680012467084452509880065917968750000000000000
1.3962402343750000000000000000000000000000000000000000000000000000 1.8823799500504536652556453191209584474563598632812500000000000000 1.8241755712155744983959948513074778020381927490234375000000000000 1.9405843288853328321152957869344390928745269775390625000000000000 2.4283344709752694434712338988902047276496887207031250000000000000 1.8257670046144873765570082468912005424499511718750000000000000000 3.0309019373360515103854595508892089128494262695312500000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 1.8844534408560569271884332920308224856853485107421875000000000000 1.8266014948505133741463168917107395827770233154296875000000000000 1.9423053868616004802305496923509053885936737060546875000000000000 2.4248172906076668198238621698692440986633300781250000000000000000 1.8234345842493318023969095520442351698875427246093750000000000000 3.0261999969660018372508147876942530274391174316406250000000000000
1.3979492187500000000000000000000000000000000000000000000000000000 1.8865239222172627275853074024780653417110443115234375000000000000 1.8290209784703264084271268075099214911460876464843750000000000000 1.9440268659641990467434879974462091922760009765625000000000000000 2.4212906482446179268208652501925826072692871093750000000000000000 1.8211032390903580946428519382607191801071166992187500000000000000 3.0214780573988777589988785621244460344314575195312500000000000000
1.3988037109375000000000000000000000000000000000000000000000000000 1.8885913860408070075180830826866440474987030029296875000000000000 1.8314339751350880991509484374546445906162261962890625000000000000 1.9457487969465259158852177279186435043811798095703125000000000000 2.4177545250526497611076592875178903341293334960937500000000000000 1.8187729191084964774915988527936860918998718261718750000000000000 3.0167361309968030447237197222420945763587951660156250000000000000
1.3996582031250000000000000000000000000000000000000000000000000000 1.8906558242174296147197765094460919499397277832031250000000000000 1.8338404379685115941356343682855367660522460937500000000000000000 1.9474712104663476353039186506066471338272094726562500000000000000 2.4142089024248458706267683737678453326225280761718750000000000000 1.8164435740257709461786816973472014069557189941406250000000000000 3.0119742308239207950748550501884892582893371582031250000000000000
1.4005126953125000000000000000000000000000000000000000000000000000 1.8927172286220681485247041564434766769409179687500000000000000000 1.8362403201803103591771559877088293433189392089843750000000000000 1.9491941370638259378722523251781240105628967285156250000000000000 2.4106537619808467987070343951927497982978820800781250000000000000 1.8141151533163697440187434040126390755176544189453125000000000000 3.0071923706453240754399303114041686058044433593750000000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 1.8947755911140502504963478713762015104293823242187500000000000000 1.8386335750895266283322371236863546073436737060546875000000000000 1.9509176071385738726604586190660484135150909423828125000000000000 2.4070890855668487517959874821826815605163574218750000000000000000 1.8117876062076665455435886542545631527900695800781250000000000000 3.0023905649260309580483863101107999682426452636718750000000000000
1.4022216796875000000000000000000000000000000000000000000000000000 1.8968309035372890036796889035031199455261230468750000000000000000 1.8410201561488401811317316969507373869419097900390625000000000000 1.9526416509257378262276461100555025041103363037109375000000000000 2.4035148552556044876382657093927264213562011718750000000000000000 1.8094608816811796891954600141616538166999816894531250000000000000 2.9975688288300292860810714046237990260124206542968750000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 1.8988831577204750011844680557260289788246154785156250000000000000 1.8434000169698556703679059864953160285949707031250000000000000000 1.9543662984710943320010301249567419290542602539062500000000000000 2.3999310533464228711864052456803619861602783203125000000000000000 1.8071349284734732343338237114949151873588562011718750000000000000 2.9927271782193725080389867798658087849617004394531250000000000000
1.4039306640625000000000000000000000000000000000000000000000000000 1.9009323454772708572591000120155513286590576171875000000000000000 1.8457731113493824892657357850112020969390869140625000000000000000 1.9560915796051592252524642390199005603790283203125000000000000000 2.3963376623651697627792600542306900024414062500000000000000000000 1.8048096950770098345628866809420287609100341796875000000000000000 2.9878656296533296909956334275193512439727783203125000000000000000
1.4047851562500000000000000000000000000000000000000000000000000000 1.9029784586065039420077482645865529775619506835937500000000000000 1.8481393932966965198971820427686907351016998291015625000000000000 1.9578175239163113641183144864044152200222015380859375000000000000 2.3927346650642671299635821924312040209770202636718750000000000000 1.8024851297409298922502784989774227142333984375000000000000000000 2.9829842003876043676768858858849853277206420898437500000000000000
1.4056396484375000000000000000000000000000000000000000000000000000 1.9050214888923611145088443663553334772586822509765625000000000000 1.8504988170617950871132961765397340059280395507812500000000000000 1.9595441607229271419043925561709329485893249511718750000000000000 2.3891220444226926034048119618091732263565063476562500000000000000 1.8001611804717891907046123378677293658256530761718750000000000000 2.9780829083735960161050115857506170868873596191406250000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 1.9070614281045814575321628581150434911251068115234375000000000000 1.8528513371646282426041807411820627748966217041015625000000000000 1.9612715190445346724601449750480242073535919189453125000000000000 2.3854997836459812532439173082821071147918701171875000000000000000 1.7978377950342181446075073836254887282848358154296875000000000000 2.9731617722577441398357223079074174165725708007812500000000000000
1.4073486328125000000000000000000000000000000000000000000000000000 1.9090982679986499004343158958363346755504608154296875000000000000 1.8551969084253054909083857637597247958183288574218750000000000000 1.9629996275719943099602460279129445552825927734375000000000000000 2.3818678661662238127405544219072908163070678710937500000000000000 1.7955149209515326447217375971376895904541015625000000000000000000 2.9682208113809149807593712466768920421600341796875000000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 1.9111320003159915081880626530619338154792785644531250000000000000 1.8575354859952672992307043386972509324550628662109375000000000000 1.9647285146367157171454209674266166985034942626953125000000000000 2.3782262756420680105406972870696336030960083007812500000000000000 1.7931925055062869489574950421229004859924316406250000000000000000 2.9632600457778490721238995320163667201995849609375000000000000000
1.4090576171875000000000000000000000000000000000000000000000000000 1.9131626167841642160993842480820603668689727783203125000000000000 1.8598670253894000747862946809618733823299407958984375000000000000 1.9664582081789283574124738152022473514080047607421875000000000000 2.3745749959587181265874278324190527200698852539062500000000000000 1.7908704957407441948902260264731012284755706787109375000000000000 2.9582794961766918362400247133336961269378662109375000000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 1.9151901091170528967921882212976925075054168701171875000000000000 1.8621914825190846176639070108649320900440216064453125000000000000 1.9681887357150211759204694317304529249668121337890625000000000000 2.3709140112279341039425162307452410459518432617187500000000000000 1.7885488384573029474466920873965136706829071044921875000000000000 2.9532791839985650383937354490626603364944458007812500000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 1.9172144690150625390145933124586008489131927490234375000000000000 1.8645088137261471850081306911306455731391906738281250000000000000 1.9699201243039778930210559337865561246871948242187500000000000000 2.3672433057880315487864208989776670932769775390625000000000000000 1.7862274802188462530239121406339108943939208984375000000000000000 2.9482591313572168445489296573214232921600341796875000000000000000
1.4116210937500000000000000000000000000000000000000000000000000000 1.9192356881653125366682388630579225718975067138671875000000000000 1.8668189758176929604616134383832104504108428955078125000000000000 1.9716524005129321128748642877326346933841705322265625000000000000 2.3635628642038839508643377484986558556556701660156250000000000000 1.7839063673490416217504161977558396756649017333984375000000000000 2.9432193610587260579336543742101639509201049804687500000000000000
1.4124755859375000000000000000000000000000000000000000000000000000 1.9212537582418298676145695935701951384544372558593750000000000000 1.8691219261017879560426990792620927095413208007812500000000000000 1.9733855903818717791864401078782975673675537109375000000000000000 2.3598726712669200189509410847676917910575866699218750000000000000 1.7815854459325488612364551954669877886772155761718750000000000000 2.9381598966012911766654269740683957934379577636718750000000000000
1.4133300781250000000000000000000000000000000000000000000000000000 1.9232686709057424945257253057206980884075164794921875000000000000 1.8714176224239518209202515208744443953037261962890625000000000000 1.9751197193875331681311990905669517815113067626953125000000000000 2.3561727119951267894748525577597320079803466796875000000000000000 1.7792646618151843895816455187741667032241821289062500000000000000 2.9330807621750691893680595967452973127365112304687500000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 1.9252804178054734318692453598487190902233123779296875000000000000 1.8737060232044282503949261808884330093860626220703125000000000000 1.9768548124065186133435645388090051710605621337890625000000000000 2.3524629716330451856265426613390445709228515625000000000000000000 1.7769439606040053902802355878520756959915161132812500000000000000 2.9279819826620849809728497348260134458541870117187500000000000000
1.4150390625000000000000000000000000000000000000000000000000000000 1.9272889905769339247143534521455876529216766357421875000000000000 1.8759870874761810366493364199413917958736419677734375000000000000 1.9785908936776868127793704843497835099697113037109375000000000000 2.3487434356517740141612193838227540254592895507812500000000000000 1.7746232876673198042283274844521656632423400878906250000000000000 2.9228635836362282240941112831933423876762390136718750000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 1.9292943808437168495828473169240169227123260498046875000000000000 1.8782607749235700200785004199133254587650299072265625000000000000 1.9803279867638636790871942139347083866596221923828125000000000000 2.3450140897489686331311986577929928898811340332031250000000000000 1.7723025881346403664906574704218655824661254882812500000000000000 2.9177255913632968997717398451641201972961425781250000000000000000
1.4167480468750000000000000000000000000000000000000000000000000000 1.9312965802172910034784081290126778185367584228515625000000000000 1.8805270459216549827630160507396794855594635009765625000000000000 1.9820661145129270241938002072856761515140533447265625000000000000 2.3412749198488391755290649598464369773864746093750000000000000000 1.7699818068965469386455424682935699820518493652343750000000000000 2.9125680328011314124125874513993039727210998535156250000000000000
1.4176025390625000000000000000000000000000000000000000000000000000 1.9332955802971945047374902060255408287048339843750000000000000000 1.8827858615760635352387453167466446757316589355468750000000000000 1.9838052990183254742362350953044369816780090332031250000000000000 2.3375259121021541020013501110952347517013549804687500000000000000 1.7676608886044926638447805089526809751987457275390625000000000000 2.9073909355998157622025246382690966129302978515625000000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 1.9352913726712279718356057855999097228050231933593750000000000000 1.8850371837633621563412589239305816590785980224609375000000000000 1.9855455615790937873299526472692377865314483642578125000000000000 2.3337670528862375363132741767913103103637695312500000000000000000 1.7653397776705181954071122163441032171249389648437500000000000000 2.9021943281019568772194361372385174036026000976562500000000000000
1.4193115234375000000000000000000000000000000000000000000000000000 1.9372839489156479242382147276657633483409881591796875000000000000 1.8872809751718602200298846582882106304168701171875000000000000000 1.9872869226594356284465447970433160662651062011718750000000000000 2.3299983288049697094379553163889795541763305664062500000000000000 1.7630184182669133008403150597587227821350097656250000000000000000 2.8969782393430261180355955730192363262176513671875000000000000000
1.4201660156250000000000000000000000000000000000000000000000000000 1.9392733005953615155192437669029459357261657714843750000000000000 1.8895171993427759549177835651789791882038116455078125000000000000 1.9890294018479470761207039686269126832485198974609375000000000000 2.3262197266887860713779900834197178483009338378906250000000000000 1.7606967543257776576126616419060155749320983886718750000000000000 2.8917426990517944851433185249334201216697692871093750000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 1.9412594192641190460335565148852765560150146484375000000000000000 1.8917458207116817359150218180730007588863372802734375000000000000 1.9907730178165563561520912116975523531436920166015625000000000000 2.3224312335946812879683420760557055473327636718750000000000000000 1.7583747295385085962493576516862958669662475585937500000000000000 2.8864877376508539796873265004251152276992797851562500000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 1.9432422964647078078570530124125070869922637939453125000000000000 1.8939668046501474396592357152258045971393585205078125000000000000 1.9925177882792681760548703095992095768451690673828125000000000000 2.3186328368062039118058237363584339618682861328125000000000000000 1.7560522873552169009769841068191453814506530761718750000000000000 2.8812133862571909226346633658977225422859191894531250000000000000
1.4227294921875000000000000000000000000000000000000000000000000000 1.9452219237291463738159791319048963487148284912109375000000000000 1.8961801175074972647394133673515170812606811523437500000000000000 1.9942637299507954828925448964582756161689758300781250000000000000 2.3148245238334599349627751507796347141265869140625000000000000000 1.7537293709840593436410927097313106060028076171875000000000000000 2.8759196766828605262844575918279588222503662109375000000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 1.9471982925788768881147916545160114765167236328125000000000000000 1.8983857266525789864175521870492957532405853271484375000000000000 1.9960108585051747898120311219827271997928619384765625000000000000 2.3110062824131119008086443500360473990440368652343750000000000000 1.7514059233904706314177701642620377242565155029296875000000000000 2.8706066414357529481549136107787489891052246093750000000000000000
1.4244384765625000000000000000000000000000000000000000000000000000 1.9491713945249595774100725975586101412773132324218750000000000000 1.9005836005154608248091108180233277380466461181640625000000000000 1.9977591885344583300110343770938925445079803466796875000000000000 2.3071781005083775717423577589215710759162902832031250000000000000 1.7490818872963296293221446831012144684791564941406250000000000000 2.8652743137204255141625708347419276833534240722656250000000000000
1.4252929687500000000000000000000000000000000000000000000000000000 1.9511412210682661516614189167739823460578918457031250000000000000 1.9027737086289451262643979134736582636833190917968750000000000000 1.9995087335075871770584399200743064284324645996093750000000000000 2.3033399663090330378167891467455774545669555664062500000000000000 1.7467572051790352105626880074851214885711669921875000000000000000 2.8599227274390308650708902860060334205627441406250000000000000000
1.4261474609375000000000000000000000000000000000000000000000000000 1.9531077636996736490715420586639083921909332275390625000000000000 1.9049560216698013803693356749136000871658325195312500000000000000 2.0012595057295459177737484424142166972160339355468750000000000000 2.2994918682314091640250808268319815397262573242187500000000000000 1.7444318192704819647786962377722375094890594482421875000000000000 2.8545519171923361412268604908604174852371215820312500000000000000
1.4270019531250000000000000000000000000000000000000000000000000000 1.9550710139002573928479478126973845064640045166015625000000000000 1.9071305114996073282185307107283733785152435302734375000000000000 2.0030115163009076795219698396977037191390991210937500000000000000 2.2956337949183938107466929068323224782943725585937500000000000000 1.7421056715559648520041946540004573762416839599609375000000000000 2.8491619182808225474445862346328794956207275390625000000000000000
1.4278564453125000000000000000000000000000000000000000000000000000 1.9570309631414848361430358636425808072090148925781250000000000000 1.9092971512050893601042389491340145468711853027343750000000000000 2.0047647750778803121818327781511470675468444824218750000000000000 2.2917657352394309455689835886005312204360961914062500000000000000 1.7397787037729703918387258454458788037300109863281250000000000000 2.8437527667058914992992413317551836371421813964843750000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 1.9589876028854098510834091939614154398441314697265625000000000000 1.9114559151378496260065276146633550524711608886718750000000000000 2.0065192906329700761602907732594758272171020507812500000000000000 2.2878876782905210873764190182555466890335083007812500000000000000 1.7374508574098892488279943790985271334648132324218750000000000000 2.8383244991711529259248436574125662446022033691406250000000000000
1.4295654296875000000000000000000000000000000000000000000000000000 1.9609409245848652414423440859536640346050262451171875000000000000 1.9136067789533619531994190765544772148132324218750000000000000000 2.0082750702163685296852690953528508543968200683593750000000000000 2.2839996133942213063505732861813157796859741210937500000000000000 1.7351220737046231246125671532354317605495452880859375000000000000 2.8328771530838192660439744940958917140960693359375000000000000000
1.4304199218750000000000000000000000000000000000000000000000000000 1.9628909196836565875798896740889176726341247558593750000000000000 1.9157497196491202196000358526362106204032897949218750000000000000 2.0100321197181929555597434955416247248649597167968750000000000000 2.2801015300996447798809185769641771912574768066406250000000000000 1.7327922936430981692979003128129988908767700195312500000000000000 2.8274107665561913904639368411153554916381835937500000000000000000
1.4312744140625000000000000000000000000000000000000000000000000000 1.9648375796167567575167822724324651062488555908203125000000000000 1.9178847156018250519338153026183135807514190673828125000000000000 2.0117904436316886851443541672779247164726257324218750000000000000 2.2761934181824612366540350194554775953292846679687500000000000000 1.7304614579576831356888533264282159507274627685546875000000000000 2.8219253784072391155746117874514311552047729492187500000000000000
1.4321289062500000000000000000000000000000000000000000000000000000 1.9667808958104984196069153767894022166728973388671875000000000000 1.9200117466034818392017768928781151771545410156250000000000000000 2.0135500450175150000120538607006892561912536621093750000000000000 2.2722752676448969566536106867715716361999511718750000000000000000 1.7281295071254956230433208475005812942981719970703125000000000000 2.8164210281642985123085054510738700628280639648437500000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 1.9687208596827681095220441420678980648517608642578125000000000000 1.9221307938962981509689598169643431901931762695312500000000000000 2.0153109254692380680751284671714529395103454589843750000000000000 2.2683470687157338829820218961685895919799804687500000000000000000 1.7257963813666035157723399606766179203987121582031250000000000000 2.8108977560648642501917038316605612635612487792968750000000000000
1.4338378906250000000000000000000000000000000000000000000000000000 1.9706574626431994090580701595172286033630371093750000000000000000 1.9242418402062555493614581791916862130165100097656250000000000000 2.0170730850801432687546821398427709937095642089843750000000000000 2.2644088118503109541279627592302858829498291015625000000000000000 1.7234620206421340515845486152102239429950714111328125000000000000 2.8053556030584880787159818282816559076309204101562500000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 1.9725906960933670131197459340910427272319793701171875000000000000 1.9263448697752458826926158508285880088806152343750000000000000000 2.0188365224114881435468760173534974455833435058593750000000000000 2.2604604877305232157880254817428067326545715332031250000000000000 1.7211263646522567682950466405600309371948242187500000000000000000 2.7997946108087896632810043229255825281143188476562500000000000000
1.4355468750000000000000000000000000000000000000000000000000000000 1.9745205514269803526161695117480121552944183349609375000000000000 1.9284398683916466055165983561892062425613403320312500000000000000 2.0206012344623140997157406673068180680274963378906250000000000000 2.2565020872648227090451200638199225068092346191406250000000000000 1.7187893528340598692238927469588816165924072265625000000000000000 2.7942148216955855488663473806809633970260620117187500000000000000
1.4364013671875000000000000000000000000000000000000000000000000000 1.9764470200300772173562791067524813115596771240234375000000000000 1.9305268234192287657435826986329630017280578613281250000000000000 2.0223672166409256689689755148719996213912963867187500000000000000 2.2525336015882171381008447497151792049407958984375000000000000000 1.7164509243593206733180522860493510961532592773437500000000000000 2.7886162788171136028836372133810073137283325195312500000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 1.9783700932812164907659280288498848676681518554687500000000000000 1.9326057238242815294881893350975587964057922363281250000000000000 2.0241344627381514520436667226022109389305114746093750000000000000 2.2485550220622712025431155780097469687461853027343750000000000000 1.7141110181321475014470934183918870985507965087890625000000000000 2.7829990259923951256837426626589149236679077148437500000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 1.9802897625516724389171940856613218784332275390625000000000000000 1.9346765602008504369990760096698068082332611083984375000000000000 2.0259029649024946628799170866841450333595275878906250000000000000 2.2445663402751043769001171312993392348289489746093750000000000000 1.7117695727865105403964207653189077973365783691406250000000000000 2.7773631077636982134038134972797706723213195800781250000000000000
1.4389648437500000000000000000000000000000000000000000000000000000 1.9822060192056292216022939101094380021095275878906250000000000000 1.9367393247939843625715639063855633139610290527343750000000000000 2.0276727136172740806330239138333126902580261230468750000000000000 2.2405675480413949074431911867577582597732543945312500000000000000 1.7094265266836408123651835921918973326683044433593750000000000000 2.7717085693991490025211987813236191868782043457031250000000000000
1.4398193359375000000000000000000000000000000000000000000000000000 1.9841188546003722947830283374059945344924926757812500000000000000 1.9387940115208892599696355318883433938026428222656250000000000000 2.0294436976798553295964211429236456751823425292968750000000000000 2.2365586374023753712947382155107334256172180175781250000000000000 1.7070818179093227850984249016619287431240081787109375000000000000 2.7660354568954277354464466043282300233840942382812500000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 1.9860282600864835877985115075716748833656311035156250000000000000 1.9408406159899034282290131159243173897266387939453125000000000000 2.0312159041830635253234049741877242922782897949218750000000000000 2.2325396006258362291418961831368505954742431640625000000000000000 1.7047353842710362137324864306719973683357238769531250000000000000 2.7603438169806362445513059356017038226127624511718750000000000000
1.4415283203125000000000000000000000000000000000000000000000000000 1.9879342270080351262606654927367344498634338378906250000000000000 1.9428791355172028154640884167747572064399719238281250000000000000 2.0329893184988674370572425686987116932868957519531250000000000000 2.2285104302061231607012814492918550968170166015625000000000000000 1.7023871632949787446875689056469127535820007324218750000000000000 2.7546336971172675767149939929367974400520324707031250000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 1.9898367467027817667712952243164181709289550781250000000000000000 1.9449095691411546482640915201045572757720947265625000000000000000 2.0347639242644088852784989285282790660858154296875000000000000000 2.2244711188641392851650380180217325687408447265625000000000000000 1.7000370922229599557340407045558094978332519531250000000000000000 2.7489051455053186145960353314876556396484375000000000000000000000
1.4432373046875000000000000000000000000000000000000000000000000000 1.9917358105023550418621880453429184854030609130859375000000000000 1.9469319176342527732970211218344047665596008300781250000000000000 2.0365397033704573104273549688514322042465209960937500000000000000 2.2204216595473433848439981375122442841529846191406250000000000000 1.6976851080091444057273974976851604878902435302734375000000000000 2.7431582110855421419159938523080199956893920898437500000000000000
1.4440917968750000000000000000000000000000000000000000000000000000 1.9936314097324578931136329629225656390190124511718750000000000000 1.9489461835125649891153898352058604359626770019531250000000000000 2.0383166359523507971118760906392708420753479003906250000000000000 2.2163620454297507933461020002141594886779785156250000000000000000 1.6953311473166636780263161199400201439857482910156250000000000000 2.7373929435428379086658878804882988333702087402343750000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 1.9955235357130560736038660252233967185020446777343750000000000000 1.9509523710426355247449237140244804322719573974609375000000000000 2.0400947003834764004182034113910049200057983398437500000000000000 2.2122922699119333955763977428432554006576538085937500000000000000 1.6929751465140825406052726975758560001850128173828125000000000000 2.7316093933097844725921277131419628858566284179687500000000000000
1.4458007812500000000000000000000000000000000000000000000000000000 1.9974121797585742132952191241201944649219512939453125000000000000 1.9529504862457982561352309858193621039390563964843750000000000000 2.0418738732713501704552072624210268259048461914062500000000000000 2.2082123266210187395586217462550848722457885742187500000000000000 1.6906170416717083426760837028268724679946899414062500000000000000 2.7258076115703291364411597896832972764968872070312500000000000000
1.4466552734375000000000000000000000000000000000000000000000000000 1.9992973331780867773943555221194401383399963378906250000000000000 1.9549405368998566956406648387201130390167236328125000000000000000 2.0436541294563168591480462055187672376632690429687500000000000000 2.2041222094106918127920380356954410672187805175781250000000000000 1.6882567685577682947695166149060241878032684326171875000000000000 2.7199876502636151087699545314535498619079589843750000000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 2.0011789872755141317384186550043523311614990234375000000000000000 1.9569225325381056634910237335134297609329223632812500000000000000 2.0454354420129225999858135764952749013900756835937500000000000000 2.2000219123611932658945988805498927831649780273437500000000000000 1.6858942626344126658466393564594909548759460449218750000000000000 2.7141495620879738659425584046402946114540100097656250000000000000
1.4483642578125000000000000000000000000000000000000000000000000000 2.0030571333498148334228972089476883411407470703125000000000000000 1.9588964844456715486131770376232452690601348876953125000000000000 2.0472177822539578961880124552408233284950256347656250000000000000 2.1959114297793207448705743445316329598426818847656250000000000000 1.6835294590535685443910551839508116245269775390625000000000000000 2.7082934005050729453500935051124542951583862304687500000000000000
1.4492187500000000000000000000000000000000000000000000000000000000 2.0049317626951790316525148227810859680175781250000000000000000000 1.9608624056531600565733697294490411877632141113281250000000000000 2.0490011197371980067316599161131307482719421386718750000000000000 2.1917907561984275588429227354936301708221435546875000000000000000 1.6811622926526297305827029049396514892578125000000000000000000000 2.7024192197442253871031425660476088523864746093750000000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 2.0068028666012227567705394903896376490592956542968750000000000000 1.9628203109276143312200701984693296253681182861328125000000000000 2.0507854222748309602764038572786375880241394042968750000000000000 2.1876598863784231241425004554912447929382324218750000000000000000 1.6787926979499734336798155709402635693550109863281250000000000000 2.6965270748068728146051853400422260165214538574218750000000000000
1.4509277343750000000000000000000000000000000000000000000000000000 2.0086704363531815431542781880125403404235839843750000000000000000 1.9647702167607909995439285921747796237468719482421875000000000000 2.0525706559455723088092327088816091418266296386718750000000000000 2.1835188153057742965756915509700775146484375000000000000000000000 1.6764206091403184295529626979259774088859558105468750000000000000 2.6906170214712301635984204040141776204109191894531250000000000000
1.4517822265625000000000000000000000000000000000000000000000000000 2.0105344632321031639321518014185130596160888671875000000000000000 1.9667121413547705710556101621477864682674407958984375000000000000 2.0543567851094355347640885156579315662384033203125000000000000000 2.1793675381935040391567781625781208276748657226562500000000000000 1.6740459600898900394128077095956541597843170166015625000000000000 2.6846891162971182609453535405918955802917480468750000000000000000
1.4526367187500000000000000000000000000000000000000000000000000000 2.0123949385150416979683996032690629363059997558593750000000000000 1.9686461046049399392643408646108582615852355957031250000000000000 2.0561437724251434566724583419272676110267639160156250000000000000 2.1752060504811914221079405251657590270042419433593750000000000000 1.6716686843314172428165420569712296128273010253906250000000000000 2.6787434166309656013993389933602884411811828613281250000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 2.0142518534752515968477837304817512631416320800781250000000000000 1.9705721280803774053680399447330273687839508056640625000000000000 2.0579315788701260103721324412617832422256469726562500000000000000 2.1710343478349720669484668178483843803405761718750000000000000000 1.6692887150589421629831576865399256348609924316406250000000000000 2.6727799806110019709137759491568431258201599121093750000000000000
1.4543457031250000000000000000000000000000000000000000000000000000 2.0161051993823808636818739614682272076606750488281250000000000000 1.9724902350016939589494313622708432376384735107421875000000000000 2.0597201637630675463697116356343030929565429687500000000000000000 2.1668524261475377024055433139437809586524963378906250000000000000 1.6669059851224363733024347311584278941154479980468750000000000000 2.6667988671726390315086518967291340231895446777343750000000000000
1.4552001953125000000000000000000000000000000000000000000000000000 2.0179549675026637878261226433096453547477722167968750000000000000 1.9744004502163885472754145666840486228466033935546875000000000000 2.0615094847889388063322257949039340019226074218750000000000000000 2.1626602815381366085034642310347408056259155273437500000000000000 1.6645204270222249132160641238442622125148773193359375000000000000 2.6608001360540480817462594131939113140106201171875000000000000000
1.4560546875000000000000000000000000000000000000000000000000000000 2.0198011490991167882214085693703964352607727050781250000000000000 1.9763028001717850568041967562749050557613372802734375000000000000 2.0632994980264487416832253074971958994865417480468750000000000000 2.1584579103525731724744218809064477682113647460937500000000000000 1.6621319729032086875974982831394299864768981933593750000000000000 2.6547838478019376573513454786734655499458312988281250000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 2.0216437354317298158434823562856763601303100585937500000000000000 1.9781973128856229493521823314949870109558105468750000000000000000 2.0650901579778366823347823810763657093048095703125000000000000000 2.1542453091632087769369263696717098355293273925781250000000000000 1.6597405545488808087384313694201409816741943359375000000000000000 2.6487500637775367451354213699232786893844604492187500000000000000
1.4577636718750000000000000000000000000000000000000000000000000000 2.0234827177576599765984610712621361017227172851562500000000000000 1.9800840179143914809856141800992190837860107421875000000000000000 2.0668814176009284722113079624250531196594238281250000000000000000 2.1500224747689609117173858976457267999649047851562500000000000000 1.6573461033751368809419091121526435017585754394531250000000000000 2.6426988461627849424928626831388100981712341308593750000000000000
1.4586181640625000000000000000000000000000000000000000000000000000 2.0253180873314278187535819597542285919189453125000000000000000000 1.9819629463194985419249860569834709167480468750000000000000000000 2.0686732283433570955821778625249862670898437500000000000000000000 2.1457894041953027297608969092834740877151489257812500000000000000 1.6549485504238572453061806299956515431404113769531250000000000000 2.6366302579667482142156131885712966322898864746093750000000000000
1.4594726562500000000000000000000000000000000000000000000000000000 2.0271498354051069590298084222013130784034729003906250000000000000 1.9838341306313642675718256214167922735214233398437500000000000000 2.0704655401788496504877912229858338832855224609375000000000000000 2.1415460946942652675772933434927836060523986816406250000000000000 1.6525478263562820568921551966923289000988006591796875000000000000 2.6305443630322487003070364153245463967323303222656250000000000000
1.4603271484375000000000000000000000000000000000000000000000000000 2.0289779532285212582110034418292343616485595703125000000000000000 1.9856976048115617672351618239190429449081420898437500000000000000 2.0722583016454807491868450597394257783889770507812500000000000000 2.1372925437444343366166776831960305571556091308593750000000000000 1.6501438614461449994053054979303851723670959472656250000000000000 2.6244412260427236738280498684616759419441223144531250000000000000
1.4611816406250000000000000000000000000000000000000000000000000000 2.0308024320494353354149552615126594901084899902343750000000000000 1.9875534042130977852025353058706969022750854492187500000000000000 2.0740514598857728856273752171546220779418945312500000000000000000 2.1330287490509531878046800557058304548263549804687500000000000000 1.6477365855725722987301651301095262169837951660156250000000000000 2.6183209125293340768791949813021346926689147949218750000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 2.0326232631137508555241311114514246582984924316406250000000000000 1.9894015655389669650077166807022877037525177001953125000000000000 2.0758449606885349680851504672318696975708007812500000000000000000 2.1287547085455216233640385325998067855834960937500000000000000000 1.6453259282127616902613453930825926363468170166015625000000000000 2.6121834888782813344221267470857128500938415527343750000000000000
1.4628906250000000000000000000000000000000000000000000000000000000 2.0344404376656983757243324362207204103469848632812500000000000000 1.9912421267990882967069410369731485843658447265625000000000000000 2.0776387485323084547417238354682922363281250000000000000000000000 2.1244704203863946645469695795327425003051757812500000000000000000 1.6429118184343738384711741673527285456657409667968750000000000000 2.6060290223384154906227649917127564549446105957031250000000000000
1.4637451171875000000000000000000000000000000000000000000000000000 2.0362539469480318565786092221969738602638244628906250000000000000 1.9930751272657589723280580074060708284378051757812500000000000000 2.0794327666303047408291604369878768920898437500000000000000000000 2.1201758829583843279920074564870446920394897460937500000000000000 1.6404941848877105936566067612147890031337738037109375000000000000 2.5998575810290578402828032267279922962188720703125000000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 2.0380637822022213967443349247332662343978881835937500000000000000 1.9949006074277475519807012460660189390182495117187500000000000000 2.0812269569766952415079686034005135297775268554687500000000000000 2.1158710948728600698132140678353607654571533203125000000000000000 1.6380729557975990395846110914135351777076721191406250000000000000 2.5936692339481211000418170442571863532066345214843750000000000000
1.4654541015625000000000000000000000000000000000000000000000000000 2.0398699346686481881363306456478312611579895019531250000000000000 1.9967186089431629980595062079373747110366821289062500000000000000 2.0830212603941333782131550833582878112792968750000000000000000000 2.1115560549677456769757100119022652506828308105468750000000000000 1.6356480589550250748231974284863099455833435058593750000000000000 2.5874640509804662791282225953182205557823181152343750000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 2.0416723955867959183763105102116242051124572753906250000000000000 1.9985291745912290295450475241523236036300659179687500000000000000 2.0848156165823628072075734962709248065948486328125000000000000000 2.1072307623075223759201435314025729894638061523437500000000000000 1.6332194217084945453422051286906935274600982666015625000000000000 2.5812421029065499844534770090831443667411804199218750000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 2.0434711561954466141344255447620525956153869628906250000000000000 2.0003323482231030183697839675005525350570678710937500000000000000 2.0866099641677902098990671220235526561737060546875000000000000000 2.1028952161832283884734806633787229657173156738281250000000000000 1.6307869709550855130686386473826132714748382568359375000000000000 2.5750034614113710418337177543435245752334594726562500000000000000
1.4680175781250000000000000000000000000000000000000000000000000000 2.0452662077328738199355484539410099387168884277343750000000000000 2.0021281747118688798536823014728724956512451171875000000000000000 2.0884042407538787600174146064091473817825317382812500000000000000 2.0985494161124575995813756890129297971725463867187500000000000000 1.6283506331312289638901802391046658158302307128906250000000000000 2.5687481990936862352725711389211937785148620605468750000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 2.0470575414370340006087189976824447512626647949218750000000000000 2.0039166999018416248645735322497785091400146484375000000000000000 2.0901983829722263763528644631151109933853149414062500000000000000 2.0941933618393600013973809836897999048233032226562500000000000000 1.6259103342031862027283750649075955152511596679687500000000000000 2.5624763894755338000663869024720042943954467773437500000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 2.0488451485457632728071075689513236284255981445312500000000000000 2.0056979705573207972690852329833433032035827636718750000000000000 2.0919923265342057483451299049193039536476135253906250000000000000 2.0898270533346421373721568670589476823806762695312500000000000000 1.6234659996572085027821685798699036240577697753906250000000000000 2.5561881070120757719621451542479917407035827636718750000000000000
1.4705810546875000000000000000000000000000000000000000000000000000 2.0506290202969688074574605707312002778053283691406250000000000000 2.0074720343109189180097473581554368138313293457031250000000000000 2.0937860062830186969051737833069637417793273925781250000000000000 2.0854504907955675463426814530976116657257080078125000000000000000 1.6210175544893914434396720025688409805297851562500000000000000000 2.5498834271017436492456909036263823509216308593750000000000000000
1.4714355468750000000000000000000000000000000000000000000000000000 2.0524091479288233408340147434500977396965026855468750000000000000 2.0092389396115999389280659670475870370864868164062500000000000000 2.0955793562460467427399635198526084423065185546875000000000000000 2.0810636746459554302646210999228060245513916015625000000000000000 1.6185649231951844129184792109299451112747192382812500000000000000 2.5435624260967264476107629889156669378280639648437500000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 2.0541855226799583533647819422185420989990234375000000000000000000 2.0109987356725542717583721241680905222892761230468750000000000000 2.0973723096873624349711917602689936757087707519531250000000000000 2.0766666055361815423907501099165529012680053710937500000000000000 1.6161080297585879161914590440574102103710174560546875000000000000 2.5372251813137749465454362507443875074386596679687500000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 2.0559581357896581366162536141928285360336303710937500000000000000 2.0127514724190365136280433944193646311759948730468750000000000000 2.0991647991602797596044638339662924408912658691406250000000000000 2.0722592843431781872709507297258824110031127929687500000000000000 1.6136467976409725189057553507154807448387145996093750000000000000 2.5308717710453838556361461087362840771675109863281250000000000000
1.4739990234375000000000000000000000000000000000000000000000000000 2.0577269784980529720996855758130550384521484375000000000000000000 2.0144972004362844408831278997240588068962097167968750000000000000 2.1009567565598215033162432519020512700080871582031250000000000000 2.0678417121704342207522131502628326416015625000000000000000000000 1.6111811497695771588922752926009707152843475341796875000000000000 2.5245022745712910605675460828933864831924438476562500000000000000
1.4748535156250000000000000000000000000000000000000000000000000000 2.0594920420463131982558024901663884520530700683593750000000000000 2.0162359709176391753260304540162906050682067871093750000000000000 2.1027481131749872211855745263164862990379333496093750000000000000 2.0634138903479950499786355067044496536254882812500000000000000000 1.6087110085256139946352504921378567814826965332031250000000000000 2.5181167721703761053220205212710425257682800292968750000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 2.0612533176768415010826629440998658537864685058593750000000000000 2.0179678356129753247216740419389680027961730957031250000000000000 2.1045387997407076774436518462607637047767639160156250000000000000 2.0589758204324613011237943283049389719963073730468750000000000000 1.6062362957320113210357703792396932840347290039062500000000000000 2.5117153451329112812118182773701846599578857421875000000000000000
1.4765625000000000000000000000000000000000000000000000000000000000 2.0630107966334687574772033258341252803802490234375000000000000000 2.0196928467775574489451173576526343822479248046875000000000000000 2.1063287464893800660092892940156161785125732421875000000000000000 2.0545275042069910398367937887087464332580566406250000000000000000 1.6037569326407639103138080827193334698677062988281250000000000000 2.5052980757732181693597794946981593966484069824218750000000000000
1.4774169921875000000000000000000000000000000000000000000000000000 2.0647644701616454376846832019509747624397277832031250000000000000 2.0214110571214116696125984162790700793266296386718750000000000000 2.1081178832018792057567679876228794455528259277343750000000000000 2.0500689436812988830638460058253258466720581054687500000000000000 1.6012728399198741247033694889978505671024322509765625000000000000 2.4988650474427238634689274476841092109680175781250000000000000000
1.4782714843750000000000000000000000000000000000000000000000000000 2.0665143295086361163725996448192745447158813476562500000000000000 2.0231225197593274423013554041972383856773376464843750000000000000 2.1099061392579447904438438854413107037544250488281250000000000000 2.0456001410916551108698513417039066553115844726562500000000000000 1.5987839376399133328732204972766339778900146484375000000000000000 2.4924163445433968888664821861311793327331542968750000000000000000
1.4791259765625000000000000000000000000000000000000000000000000000 2.0682603659237135396153917099582031369209289550781250000000000000 2.0248272881615623219886401784606277942657470703125000000000000000 2.1116934436858647572421432414557784795761108398437500000000000000 2.0411210989008856664383984025334939360618591308593750000000000000 1.5962901452601143681420126085868105292320251464843750000000000000 2.4859520525416569647347841964801773428916931152343750000000000000
1.4799804687500000000000000000000000000000000000000000000000000000 2.0700025706583513596115153632126748561859130859375000000000000000 2.0265254161053527504066096298629418015480041503906250000000000000 2.1134797252113499688164210965624079108238220214843750000000000000 2.0366318197983743765178132889559492468833923339843750000000000000 1.5937913816140665268505927087971940636634826660156250000000000000 2.4794722579826822261850338691147044301033020019531250000000000000
1.4808349609375000000000000000000000000000000000000000000000000000 2.0717409349664182016681479581166058778762817382812500000000000000 2.0282169576273005873190413694828748703002929687500000000000000000 2.1152649123055358160172545467503368854522705078125000000000000000 2.0321323067000616191535300458781421184539794921875000000000000000 1.5912875648949631468553889135364443063735961914062500000000000000 2.4729770485051600914516711782198399305343627929687500000000000000
1.4816894531250000000000000000000000000000000000000000000000000000 2.0734754501043708430074730131309479475021362304687500000000000000 2.0299019669767113249747580994153395295143127441406250000000000000 2.1170489332320303610401879268465563654899597167968750000000000000 2.0276225627484425473312512622214853763580322265625000000000000000 1.5887786126403462549916412172024138271808624267578125000000000000 2.4664665128565390617154662322718650102615356445312500000000000000
1.4825439453125000000000000000000000000000000000000000000000000000 2.0752061073314487238405945390695706009864807128906250000000000000 2.0315804985699554841005465277703478932380676269531250000000000000 2.1188317160929419635806425503687933087348937988281250000000000000 2.0231025913125701976014170213602483272552490234375000000000000000 1.5862644417164308840995090577052906155586242675781250000000000000 2.4599407409087095111033249850152060389518737792968750000000000000
1.4833984375000000000000000000000000000000000000000000000000000000 2.0769328979098662379954021162120625376701354980468750000000000000 2.0332526069459122552984808862674981355667114257812500000000000000 2.1206131888738202206923233461566269397735595703125000000000000000 2.0185723959880528255439458007458597421646118164062500000000000000 1.5837449683018967050429637311026453971862792968750000000000000000 2.4533998236742089460449278703890740871429443359375000000000000000
1.4842529296875000000000000000000000000000000000000000000000000000 2.0786558131050072439904852217296138405799865722656250000000000000 2.0349183467225500088204626081278547644615173339843750000000000000 2.1223932794874644791605078353313729166984558105468750000000000000 2.0140319805970561262142837222199887037277221679687500000000000000 1.5812201078712231350209549418650567531585693359375000000000000000 2.4468438533228891174076125025749206542968750000000000000000000000
1.4851074218750000000000000000000000000000000000000000000000000000 2.0803748441856186879306278569856658577919006347656250000000000000 2.0365777725547005161388369742780923843383789062500000000000000000 2.1241719158165368597224187396932393312454223632812500000000000000 2.0094813491883014577865651517640799283981323242187500000000000000 1.5786897751774460196827476465841755270957946777343750000000000000 2.4402729231991568958903826569439843297004699707031250000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 2.0820899824240033382238834747113287448883056640625000000000000000 2.0382309390930610781822451826883479952812194824218750000000000000 2.1259490257549455982655217667343094944953918457031250000000000000 2.0049205060370667297320323996245861053466796875000000000000000000 1.5761538842344391397887193306814879179000854492187500000000000000 2.4336871278396943196753454685676842927932739257812500000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 2.0838012190962147407446991564938798546791076660156250000000000000 2.0398779009444689691576968471053987741470336914062500000000000000 2.1277245372479605123317014658823609352111816406250000000000000000 2.0003494556451855146406160201877355575561523437500000000000000000 1.5736123482986226207458457793109118938446044921875000000000000000 2.4270865629917484085353862610645592212677001953125000000000000000
1.4876708984375000000000000000000000000000000000000000000000000000 2.0855085454822495094617806898895651102066040039062500000000000000 2.0415187126334850553632804803783074021339416503906250000000000000 2.1294983783310139635602808994008228182792663574218750000000000000 1.9957682027410492686669840622926130890846252441406250000000000000 1.5710650798500798153156665648566558957099914550781250000000000000 2.4204713256320187220183015597285702824592590332031250000000000000
1.4885253906250000000000000000000000000000000000000000000000000000 2.0872119528662409493335871957242488861083984375000000000000000000 2.0431534285652985794001779140671715140342712402343750000000000000 2.1312704771671833192669964773813262581825256347656250000000000000 1.9911767522796051110844928189180791378021240234375000000000000000 1.5685119905731625955525032622972503304481506347656250000000000000 2.4138415139860476266164823755389079451560974121093750000000000000
1.4893798828125000000000000000000000000000000000000000000000000000 2.0889114325366544555606651556445285677909851074218750000000000000 2.0447821029899970746157578105339780449867248535156250000000000000 2.1330407620833118365055725007550790905952453613281250000000000000 1.9865751094423564904190016022766940295696258544921875000000000000 1.5659529913364169662060021437355317175388336181640625000000000000 2.4071972275482962366766059858491644263267517089843750000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 2.0906069757864784719458839390426874160766601562500000000000000000 2.0464047899681951925288103666389361023902893066406250000000000000 2.1348091616047617513629575114464387297630310058593750000000000000 1.9819632796373631844488727438147179782390594482421875000000000000 1.5633879921719584515926726453471928834915161132812500000000000000 2.4005385671027679173050728422822430729866027832031250000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 2.0922985739134194460575599805451929569244384765625000000000000000 2.0480215433380504208571437629871070384979248046875000000000000000 2.1365756044887884712579761981032788753509521484375000000000000000 1.9773412684992413002049715942121110856533050537109375000000000000 1.5608169022541649173518862880882807075977325439453125000000000000 2.3938656347443179051026618253672495484352111816406250000000000000
1.4919433593750000000000000000000000000000000000000000000000000000 2.0939862182200967843925809575011953711509704589843750000000000000 2.0496324166836705771288507094141095876693725585937500000000000000 2.1383400197565229916563112055882811546325683593750000000000000000 1.9727090818891634960152714484138414263725280761718750000000000000 1.5582396298777527743339987864601425826549530029296875000000000000 2.3871785339005744397411490353988483548164367675781250000000000000
1.4927978515625000000000000000000000000000000000000000000000000000 2.0956699000142333666474314668448641896247863769531250000000000000 2.0512374633049050842714677855838090181350708007812500000000000000 2.1401023367235616490233951481059193611145019531250000000000000000 1.9680667258948596476386683207238093018531799316406250000000000000 1.5556560824351466365556007076520472764968872070312500000000000000 2.3804773693545726587217359337955713272094726562500000000000000000
1.4936523437500000000000000000000000000000000000000000000000000000 2.0973496106088513890597369027091190218925476074218750000000000000 2.0528367361885355713013723288895562291145324707031250000000000000 2.1418624850291672068181014765286818146705627441406250000000000000 1.9634142068306132955513021443039178848266601562500000000000000000 1.5530661663931990545961525640450417995452880859375000000000000000 2.3737622472680275365064517245627939701080322265625000000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 2.0990253413224659873037580837262794375419616699218750000000000000 2.0544302879808444828313440666534006595611572265625000000000000000 2.1436203946640874917761721007991582155227661132812500000000000000 1.9587515312372669740170749719254672527313232421875000000000000000 1.5504697872691433069292088475776836276054382324218750000000000000 2.3670332752053906411049410962732508778572082519531250000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 2.1006970834792770830290464800782501697540283203125000000000000000 2.0560181709615634737531308928737416863441467285156250000000000000 2.1453759959969906923049620672827586531639099121093750000000000000 1.9540787058822195465523918755934573709964752197265625000000000000 1.5478668496058625159150778927141800522804260253906250000000000000 2.3602905621585765771897058584727346897125244140625000000000000000
1.4962158203125000000000000000000000000000000000000000000000000000 2.1023648284093647831127782410476356744766235351562500000000000000 2.0576004370191864900618838873924687504768371582031250000000000000 2.1471292197995430761636725947028025984764099121093750000000000000 1.9493957377594248736585313963587395846843719482421875000000000000 1.5452572569463827178992687549907714128494262695312500000000000000 2.3535342185724670294177940377267077565193176269531250000000000000
1.4970703125000000000000000000000000000000000000000000000000000000 2.1040285674488821143768291221931576728820800781250000000000000000 2.0591771376276293281648577249143272638320922851562500000000000000 2.1488799972701349005888005194719880819320678710937500000000000000 1.9447026340893933671338800195371732115745544433593750000000000000 1.5426409118075725679375409526983276009559631347656250000000000000 2.3467643563712141663302190863760188221931457519531250000000000000
1.4979248046875000000000000000000000000000000000000000000000000000 2.1056882919402486464832691126503050327301025390625000000000000000 2.0607483238242187972844021714990958571434020996093750000000000000 2.1506282600562784956821360538015142083168029785156250000000000000 1.9399994023191928782523518748348578810691833496093750000000000000 1.5400177156530858724181598518043756484985351562500000000000000000 2.3399810889852998840865438978653401136398315429687500000000000000
1.4987792968750000000000000000000000000000000000000000000000000000 2.1073439932323441148298570624319836497306823730468750000000000000 2.0623140461889946095652703661471605300903320312500000000000000000 2.1523739402756936200944437587168067693710327148437500000000000000 1.9352860501224466993619444110663607716560363769531250000000000000 1.5373875688654188298443159510497935116291046142578125000000000000 2.3331845313794747909241777961142361164093017578125000000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 2.1089956626807029316239550098543986678123474121093750000000000000 2.0638743548252933557307642331579700112342834472656250000000000000 2.1541169705361125075171457865508273243904113769531250000000000000 1.9305625853993351181969728713738732039928436279296875000000000000 1.5347503707171858966518129818723537027835845947265625000000000000 2.3263748000814841176975278358440846204757690429687500000000000000
1.5004882812500000000000000000000000000000000000000000000000000000 2.1106432916477055883319735585246235132217407226562500000000000000 2.0654292993415923618272245221305638551712036132812500000000000000 2.1558572839538188148367225949186831712722778320312500000000000000 1.9258290162765943076550456680706702172756195068359375000000000000 1.5321060193414877126372175553115084767341613769531250000000000000 2.3195520132117009026728737808298319578170776367187500000000000000
1.5013427734375000000000000000000000000000000000000000000000000000 2.1122868715027744990209157549543306231498718261718750000000000000 2.0669789288345907785071631224127486348152160644531250000000000000 2.1575948141709582195346683874959126114845275878906250000000000000 1.9210853511075174360200890077976509928703308105468750000000000000 1.5294544117013670891935817053308710455894470214843750000000000000 2.3127162905136677828465963102644309401512145996093750000000000000
1.5021972656250000000000000000000000000000000000000000000000000000 2.1139263936225667350754520157352089881896972656250000000000000000 2.0685232918734892670897806965513154864311218261718750000000000000 2.1593294953716442030611233349191024899482727050781250000000000000 1.9163315984719531126501124163041822612285614013671875000000000000 1.5267954435583881434013164835050702095031738281250000000000000000 2.3058677533855180818989083491032943129539489746093750000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 2.1155618493911672040042049047769978642463684082031250000000000000 2.0700624364854425252246983291115611791610717773437500000000000000 2.1610612622968918827837114804424345493316650390625000000000000000 1.9115677671763073863786530637298710644245147705078125000000000000 1.5241290094402273336271491643856279551982879638671875000000000000 2.2990065249123872170855520380428060889244079589843750000000000000
1.5039062500000000000000000000000000000000000000000000000000000000 2.1171932302002831605136634607333689928054809570312500000000000000 2.0715964101421580068063121871091425418853759765625000000000000000 2.1627900502584083142210147343575954437255859375000000000000000000 1.9067938662535415250687265142914839088916778564453125000000000000 1.5214550026073130339909766917116940021514892578125000000000000000 2.2921327298997700161464763368712738156318664550781250000000000000
1.5047607421875000000000000000000000000000000000000000000000000000 2.1188205274494364971360482741147279739379882812500000000000000000 2.0731252597475946508609467855421826243400573730468750000000000000 2.1645157951512783434111497626872733235359191894531250000000000000 1.9020099049631742360588759765960276126861572265625000000000000000 1.5187733150184268282600896782241761684417724609375000000000000000 2.2852464949079216438576622749678790569305419921875000000000000000
1.5056152343750000000000000000000000000000000000000000000000000000 2.1204437325461582553032258147140964865684509277343750000000000000 2.0746490316267425235707833053311333060264587402343750000000000000 2.1662384334655739870356683240970596671104431152343750000000000000 1.8972158927912798898063329033902846276760101318359375000000000000 1.5160838372953076014226780898752622306346893310546875000000000000 2.2783479482872519561453827918739989399909973144531250000000000000
1.5064697265625000000000000000000000000000000000000000000000000000 2.1220628369061826923314129089703783392906188964843750000000000000 2.0761677715154354117998991569038480520248413085937500000000000000 2.1679579022969299728629266610369086265563964843750000000000000000 1.8924118394504900741992514667799696326255798339843750000000000000 1.5133864586862033618785972066689282655715942382812500000000000000 2.2714372202147767865199057268910109996795654296875000000000000000
1.5073242187500000000000000000000000000000000000000000000000000000 2.1236778319536395720490418170811608433723449707031250000000000000 2.0776815245511737195727164362324401736259460449218750000000000000 2.1696741393561054245253671979298815131187438964843750000000000000 1.8875977548799918181998691579792648553848266601562500000000000000 1.5106810670282628805694002949167042970657348632812500000000000000 2.2645144427317207558303380210418254137039184570312500000000000000
1.5081787109375000000000000000000000000000000000000000000000000000 2.1252887091212482317814647103659808635711669921875000000000000000 2.0791903352649097058701954665593802928924560546875000000000000000 2.1713870829775867576927339541725814342498779296875000000000000000 1.8827736492455287020675314124673604965209960937500000000000000000 1.5079675487089014840336176348500885069370269775390625000000000000 2.2575797497821556980568402650533244013786315917968750000000000000
1.5090332031250000000000000000000000000000000000000000000000000000 2.1268954598505125375140778487548232078552246093750000000000000000 2.0806942475737719711048612225567921996116638183593750000000000000 2.1730966721272531039232944749528542160987854003906250000000000000 1.8779395329394017455371113101136870682239532470703125000000000000 1.5052457886259400510198247502557933330535888671875000000000000000 2.2506332772528634400543978699715808033943176269531250000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 2.1284980755919118422525571077130734920501708984375000000000000000 2.0821933047746785661047397297807037830352783203125000000000000000 2.1748028464091451184003744856454432010650634765625000000000000000 1.8730954165804671873729603248648345470428466796875000000000000000 1.5025156701465942621354088259977288544178009033203125000000000000 2.2436751630143398905659068987006321549415588378906250000000000000
1.5107421875000000000000000000000000000000000000000000000000000000 2.1300965478050968293644018558552488684654235839843750000000000000 2.0836875495388200718593907367903739213943481445312500000000000000 2.1765055460713735868694129749201238155364990234375000000000000000 1.8682413110141369294581181748071685433387756347656250000000000000 1.4997770750652348326070750772487372159957885742187500000000000000 2.2367055469630390263091612723655998706817626953125000000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 2.1316908679590826913852197321830317378044128417968750000000000000 2.0851770239069593593228546524187549948692321777343750000000000000 2.1782047120112060234475848119473084807395935058593750000000000000 1.8633772273123816454187817726051434874534606933593750000000000000 1.4970298835599433751042397489072754979133605957031250000000000000 2.2297245710648199157333237963030114769935607910156250000000000000
1.5124511718750000000000000000000000000000000000000000000000000000 2.1332810275324409765573818731354549527168273925781250000000000000 2.0866617692855271570806507952511310577392578125000000000000000000 2.1799002857793547960341129510197788476943969726562500000000000000 1.8585031767737263397322067248751409351825714111328125000000000000 1.4942739741477106818479114735964685678482055664062500000000000000 2.2227323793997419976165019761538133025169372558593750000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 2.1348670180134954321715667902026325464248657226562500000000000000 2.0881418264434690179598419490503147244453430175781250000000000000 2.1815922095835218463832916313549503684043884277343750000000000000 1.8536191709232534563511762826237827539443969726562500000000000000 1.4915092236383871160398939537117257714271545410156250000000000000 2.2157291182081197966624586115358397364616394042968750000000000000
1.5141601562500000000000000000000000000000000000000000000000000000 2.1364488309005151833730451471637934446334838867187500000000000000 2.0896172355098157069619446701835840940475463867187500000000000000 2.1832804262912146597841456241440027952194213867187500000000000000 1.8487252215126011023471619409974664449691772460937500000000000000 1.4887355070872496654033056984189897775650024414062500000000000000 2.2087149359379525392910181835759431123733520507812500000000000000
1.5150146484375000000000000000000000000000000000000000000000000000 2.1380264577019070237895448372000828385353088378906250000000000000 2.0910880359719312693300707906018942594528198242187500000000000000 2.1849648794318827782490188837982714176177978515625000000000000000 1.8438213405199646022225579145015217363834381103515625000000000000 1.4859526977462289565323771967086941003799438476562500000000000000 2.2016899832937002479127386322943493723869323730468750000000000000
1.5158691406250000000000000000000000000000000000000000000000000000 2.1395998899364094825159554602578282356262207031250000000000000000 2.0925542666744223474495356640545651316642761230468750000000000000 2.1866455131983966175823752564610913395881652832031250000000000000 1.8389075401500940554200269616558216512203216552734375000000000000 1.4831606670136503467460897809360176324844360351562500000000000000 2.1946544132865377640939641423756256699562072753906250000000000000
1.5167236328125000000000000000000000000000000000000000000000000000 2.1411691191332882233666623505996540188789367675781250000000000000 2.0940159658186616731256890489021316170692443847656250000000000000 2.1883222724479147736076356522971764206886291503906250000000000000 1.8339838328342983331253890355583280324935913085937500000000000000 1.4803592843825903457855019951239228248596191406250000000000000000 2.1876083812860063204652760759927332401275634765625000000000000000
1.5175781250000000000000000000000000000000000000000000000000000000 2.1427341368325265591465722536668181419372558593750000000000000000 2.0954731709628977576187480735825374722480773925781250000000000000 2.1899951027021553606743964337510988116264343261718750000000000000 1.8290502312304408594201277082902379333972930908203125000000000000 1.4775484173877382332307206525001674890518188476562500000000000000 2.1805520450731434856095347640803083777427673339843750000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 2.1442949345850212949926572036929428577423095703125000000000000000 2.0969259190229228018154117307858541607856750488281250000000000000 2.1916639501471197881699026766000315546989440917968750000000000000 1.8241067482229416096828344961977563798427581787109375000000000000 1.4747279315506858221596075964043848216533660888671875000000000000 2.1734855648951971751614564709598198533058166503906250000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 2.1458515039527763512694491510046645998954772949218750000000000000 2.0983742462732619671328393451403826475143432617187500000000000000 2.1933287616322907354060589568689465522766113281250000000000000000 1.8191533969227779987676285600173287093639373779296875000000000000 1.4718976903237239728383656256482936441898345947265625000000000000 2.1664091035218318026522865693550556898117065429687500000000000000
1.5201416015625000000000000000000000000000000000000000000000000000 2.1474038365090941660184853390092030167579650878906250000000000000 2.0998181883488582499808217107784003019332885742187500000000000000 2.1949894846693300820561489672400057315826416015625000000000000000 1.8141901906674831046473173046251758933067321777343750000000000000 1.4690575550320079667443451398867182433605194091796875000000000000 2.1593228263029584645948943943949416279792785644531250000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 2.1489519238387724264782718819333240389823913574218750000000000000 2.1012577802472249821619243448367342352867126464843750000000000000 2.1966460674303198707946194190299138426780700683593750000000000000 1.8092171430211461125026062290999107062816619873046875000000000000 1.4662073848141228271657610093825496733188629150390625000000000000 2.1522269012281691757948465237859636545181274414062500000000000000
1.5218505859375000000000000000000000000000000000000000000000000000 2.1504957575382945833553094416856765747070312500000000000000000000 2.1026930563310295418943951517576351761817932128906250000000000000 2.1982984587455596248162237316137179732322692871093750000000000000 1.8042342677744132029005186268477700650691986083984375000000000000 1.4633470365609668739637072576442733407020568847656250000000000000 2.1451214989878595318373299960512667894363403320312500000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 2.1520353292160256941656371054705232381820678710937500000000000000 2.1041240503310940646031212963862344622611999511718750000000000000 2.1999466081009573237281529145548120141029357910156250000000000000 1.7992415789444864415713709604460746049880981445312500000000000000 1.4604763648529495156935809063725173473358154296875000000000000000 2.1380067930360233674491610145196318626403808593750000000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 2.1535706304924056020411171630257740616798400878906250000000000000 2.1055507953497767381634275807300582528114318847656250000000000000 2.2015904656350344659188067453214898705482482910156250000000000000 1.7942390907751237794087728616432286798954010009765625000000000000 1.4575952218954775219117436790838837623596191406250000000000000000 2.1308829596547700369058020442025735974311828613281250000000000000
1.5244140625000000000000000000000000000000000000000000000000000000 2.1551016530001412263573001837357878684997558593750000000000000000 2.1069733238647065931559154705610126256942749023437500000000000000 2.2032299821355758595586848969105631113052368164062500000000000000 1.7892268177366414949602813067031092941761016845703125000000000000 1.4547034574526434003161057262332178652286529541015625000000000000 2.1237501780206398116490618122043088078498840332031250000000000000
1.5252685546875000000000000000000000000000000000000000000000000000 2.1566283883844010738073393440572544932365417480468750000000000000 2.1083916677328584654560472699813544750213623046875000000000000000 2.2048651090359436821586314181331545114517211914062500000000000000 1.7842047745259099755799070408102124929428100585937500000000000000 1.4518009187791467429207159511861391365528106689453125000000000000 2.1166086302726734302837030554655939340591430664062500000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 2.1581508283030097494759047549450770020484924316406250000000000000 2.1098058581949357126461563893826678395271301269531250000000000000 2.2064957984110837863056531205074861645698547363281250000000000000 1.7791729760663572701417933785705827176570892333984375000000000000 1.4488874505504150125290152573143132030963897705078125000000000000 2.1094585015822993057099665747955441474914550781250000000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 2.1596689644266393592886288388399407267570495605468750000000000000 2.1112159258800340388972927030408754944801330566406250000000000000 2.2081220029732446796799649746390059590339660644531250000000000000 1.7741314375079677567725866538239642977714538574218750000000000000 1.4459628947907969820363405233365483582019805908203125000000000000 2.1022999802251387535534377093426883220672607421875000000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 2.1611827884390049092644403572194278240203857421875000000000000000 2.1126219008105797669827552454080432653427124023437500000000000000 2.2097436760674300515461254690308123826980590820312500000000000000 1.7690801742272816987622263695811852812767028808593750000000000000 1.4430270907999420693101910728728398680686950683593750000000000000 2.0951332576546213282142616662895306944847106933593750000000000000
1.5286865234375000000000000000000000000000000000000000000000000000 2.1626922920370579284110590378986671566963195800781250000000000000 2.1140238124075043657512651407159864902496337890625000000000000000 2.2113607716666114910708529350813478231430053710937500000000000000 1.7640192018273963547869698231806978583335876464843750000000000000 1.4400798750772596523717083982774056494235992431640625000000000000 2.0879585285775328351576263230526819825172424316406250000000000000
1.5295410156250000000000000000000000000000000000000000000000000000 2.1641974669311787593528606521431356668472290039062500000000000000 2.1154216894956467953647916147019714117050170898437500000000000000 2.2129732443667107233409296895842999219894409179687500000000000000 1.7589485361379644245971576310694217681884765625000000000000000000 1.4371210812444026316825329558923840522766113281250000000000000000 2.0807759910315262175117823062464594841003417968750000000000000000
1.5303955078125000000000000000000000000000000000000000000000000000 2.1656983048453710694047913420945405960083007812500000000000000000 2.1168155603093561367700203845743089914321899414062500000000000000 2.2145810493813860020395622996147722005844116210937500000000000000 1.7538681932151958253740531290532089769840240478515625000000000000 1.4341505399658740493862296716542914509773254394531250000000000000 2.0735858464645176013618765864521265029907226562500000000000000000
1.5312500000000000000000000000000000000000000000000000000000000000 2.1671947975174550293786523980088531970977783203125000000000000000 2.1182054524982891763329462264664471149444580078125000000000000000 2.2161841425366208824243585695512592792510986328125000000000000000 1.7487781893418574696852374472655355930328369140625000000000000000 1.4311680788675704700807500557857565581798553466796875000000000000 2.0663882998161442472451199137140065431594848632812500000000000000
1.5321044921875000000000000000000000000000000000000000000000000000 2.1686869366992613805678047356195747852325439453125000000000000000 2.1195913931333651980537524650571867823600769042968750000000000000 2.2177824802651575630818570061819627881050109863281250000000000000 1.7436785410272710450385602598544210195541381835937500000000000000 1.4281735224534257699957606746465899050235748291015625000000000000 2.0591835596011160980367549200309440493583679199218750000000000000
1.5329589843750000000000000000000000000000000000000000000000000000 2.1701747141568246135534536733757704496383666992187500000000000000 2.1209734087128837565217054361710324883460998535156250000000000000 2.2193760196007654705852019105805084109306335449218750000000000000 1.7385692650073150122835841102642007172107696533203125000000000000 1.4251666920199492771814675506902858614921569824218750000000000000 2.0519718379946807473857006698381155729293823242187500000000000000
1.5338134765625000000000000000000000000000000000000000000000000000 2.1716581216705770351893534098053351044654846191406250000000000000 2.1223515251687690152948562172241508960723876953125000000000000000 2.2209647181723850550838506023865193128585815429687500000000000000 1.7334503782444250497007942612981423735618591308593750000000000000 1.4221474055688512194706163427326828241348266601562500000000000000 2.0447533509199988799309721798636019229888916015625000000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 2.1731371510355410592296721006277948617935180664062500000000000000 2.1237257678729428711505988758290186524391174316406250000000000000 2.2225485341981392473087453254265710711479187011718750000000000000 1.7283218979275924986893642198992893099784851074218750000000000000 1.4191154777176109291758621111512184143066406250000000000000000000 2.0375283181375740682028663286473602056503295898437500000000000000
1.5355224609375000000000000000000000000000000000000000000000000000 2.1746117940615250496705357363680377602577209472656250000000000000 2.1250961616438015511221237829886376857757568359375000000000000000 2.2241274264792485482189476897474378347396850585937500000000000000 1.7231838414723659180793902123696170747280120849609375000000000000 1.4160707196080135616966799716465175151824951171875000000000000000 2.0302969633367182744621004530927166342735290527343750000000000000
1.5363769531250000000000000000000000000000000000000000000000000000 2.1760820425733142791102636692812666296958923339843750000000000000 2.1264627307527814714660507888766005635261535644531250000000000000 2.2257013543938470867544765496859326958656311035156250000000000000 1.7180362265208484195966320839943364262580871582031250000000000000 1.4130129388126910772172095676069147884845733642578125000000000000 2.0230595142290055399314496753504499793052673339843750000000000000
1.5372314453125000000000000000000000000000000000000000000000000000 2.1775478884108667720909124909667298197746276855468750000000000000 2.1278254989310134703828225610777735710144042968750000000000000000 2.2272702778907200737990024208556860685348510742187500000000000000 1.7128790709417009985315871745115146040916442871093750000000000000 1.4099419392396830286173781132674776017665863037109375000000000000 2.0158162026437187464011913107242435216903686523437500000000000000
1.5380859375000000000000000000000000000000000000000000000000000000 2.1790093234295060398153509595431387424468994140625000000000000000 2.1291844893760396573156867816578596830368041992187500000000000000 2.2288341574829724223150151374284178018569946289062500000000000000 1.7077123928301416455610706179868429899215698242187500000000000000 1.4068575210349898441108962288126349449157714843750000000000000000 2.0085672646252934470112450071610510349273681640625000000000000000
1.5389404296875000000000000000000000000000000000000000000000000000 2.1804663395001138148643349268240854144096374511718750000000000000 2.1305397247585835529548603517469018697738647460937500000000000000 2.2303929542416440767738095019012689590454101562500000000000000000 1.7025362105079426822129562424379400908946990966796875000000000000 1.4037594804831761141628021505312062799930572509765625000000000000 2.0013129405327090282185054093133658170700073242187500000000000000
1.5397949218750000000000000000000000000000000000000000000000000000 2.1819189285093250063596315158065408468246459960937500000000000000 2.1318912272293766285713445540750399231910705566406250000000000000 2.2319466297892733841479184775380417704582214355468750000000000000 1.6973505425234345356244602953665889799594879150390625000000000000 1.4006476099060805040608101990073919296264648437500000000000000000 1.9940534751407885671881103917257860302925109863281250000000000000
1.5406494140625000000000000000000000000000000000000000000000000000 2.1833670823597213228595137479715049266815185546875000000000000000 2.1332390184260074939004425687016919255256652832031250000000000000 2.2334951462934351518185849272413179278373718261718750000000000000 1.6921554076515035180960921934456564486026763916015625000000000000 1.3975216975596065349662922017159871757030487060546875000000000000 1.9867891177434005012258921851753257215023040771484375000000000000
1.5415039062500000000000000000000000000000000000000000000000000000 2.1848107929700226748082059202715754508972167968750000000000000000 2.1345831194798052798944354435661807656288146972656250000000000000 2.2350384664602400697219763969769701361656188964843750000000000000 1.6869508248935927152700742226443253457546234130859375000000000000 1.3943815275287272381632419637753628194332122802734375000000000000 1.9795201222584581923769064815132878720760345458984375000000000000
1.5423583984375000000000000000000000000000000000000000000000000000 2.1862500522752834619666373328072950243949890136718750000000000000 2.1359235510227359000623437168542295694351196289062500000000000000 2.2365765535278310238709309487603604793548583984375000000000000000 1.6817368134777006538627119880402460694313049316406250000000000000 1.3912268796206925802749765352928079664707183837890625000000000000 1.9722467473347087274504474407876841723918914794921875000000000000
1.5432128906250000000000000000000000000000000000000000000000000000 2.1876848522270857522187270660651847720146179199218750000000000000 2.1372603331943111903967746911803260445594787597656250000000000000 2.2381093712598603140406794409500434994697570800781250000000000000 1.6765133928583819677982091889134608209133148193359375000000000000 1.3880575292565615619366781174903735518455505371093750000000000000 1.9649692564602023736597402603365480899810791015625000000000000000
1.5440673828125000000000000000000000000000000000000000000000000000 2.1891151847937302399316195078426972031593322753906250000000000000 2.1385934856484860588921037560794502496719360351562500000000000000 2.2396368839389744209711352596059441566467285156250000000000000000 1.6712805827167489525209020939655601978302001953125000000000000000 1.3848732473611382598477348437882028520107269287109375000000000000 1.9576879180723596451940693441429175436496734619140625000000000000
1.5449218750000000000000000000000000000000000000000000000000000000 2.1905410419604329774756479309871792793273925781250000000000000000 2.1399230275605671813821118121268227696418762207031250000000000000 2.2411590563602987735691840498475357890129089355468750000000000000 1.6660384029604697886384201410692185163497924804687500000000000000 1.3816738002514039607149243238382041454315185546875000000000000000 1.9504030056695356165619159583002328872680664062500000000000000000
1.5457763671875000000000000000000000000000000000000000000000000000 2.1919624157295181099414094205712899565696716308593750000000000000 2.1412489776340875025084642402362078428268432617187500000000000000 2.2426758538249487173743546009063720703125000000000000000000000000 1.6607868737237696521447105624247342348098754882812500000000000000 1.3784589495235510803183842654107138514518737792968750000000000000 1.9431147979239882239710368594387546181678771972656250000000000000
1.5466308593750000000000000000000000000000000000000000000000000000 2.1933792981206097216784201009431853890419006347656250000000000000 2.1425713541076758517078815202694386243820190429687500000000000000 2.2441872421335435916489586816169321537017822265625000000000000000 1.6555260153674278278401743591530248522758483886718750000000000000 1.3752284519387503181064857926685363054275512695312500000000000000 1.9358235787961053375738629256375133991241455078125000000000000000
1.5474853515625000000000000000000000000000000000000000000000000000 2.1947916811708281237258688634028658270835876464843750000000000000 2.1438901747618879234380528941983357071876525878906250000000000000 2.2456931875797683240136848326073959469795227050781250000000000000 1.6502558484787823722683697269530966877937316894531250000000000000 1.3719820593078648762741522659780457615852355957031250000000000000 1.9285296376496998682625871879281476140022277832031250000000000000
1.5483398437500000000000000000000000000000000000000000000000000000 2.1961995569349821444404824433149769902229309082031250000000000000 2.1452054569260177174783166265115141868591308593750000000000000000 2.2471936569439465714026482601184397935867309570312500000000000000 1.6449763938717278932699628057889640331268310546875000000000000000 1.3687195183751721394571632117731496691703796386718750000000000000 1.9212332693682836470827623998047783970832824707031250000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 2.1976029174857618642136003472842276096343994140625000000000000000 2.1465172174848534680791090067941695451736450195312500000000000000 2.2486886174866702603480916877742856740951538085937500000000000000 1.6396876725867137736258882796391844749450683593750000000000000000 1.3654405707013497206503416236955672502517700195312500000000000000 1.9139347744720778266014349355828016996383666992187500000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 2.1990017549139335706342990306438878178596496582031250000000000000 2.1478254728854073718480321986135095357894897460937500000000000000 2.2501780369424597694205658626742660999298095703125000000000000000 1.6343897058907455033249789266847074031829833984375000000000000000 1.3621449525458919627141085584298707544803619384765625000000000000 1.9066344592355990439358492949395440518856048583984375000000000000
1.5509033203125000000000000000000000000000000000000000000000000000 2.2003960613285324932064668246312066912651062011718750000000000000 2.1491302391435920249307400808902457356452941894531250000000000000 2.2516618835134729614821935683721676468849182128906250000000000000 1.6290825152773869000100148696219548583030700683593750000000000000 1.3588323947492912946444221233832649886608123779296875000000000000 1.8993326358054825053756076158606447279453277587890625000000000000
1.5517578125000000000000000000000000000000000000000000000000000000 2.2017858288570573144227182638132944703102111816406250000000000000 2.1504315318508440135758519318187609314918518066406250000000000000 2.2531401258632706152695845958078280091285705566406250000000000000 1.6237661224667570003532546252245083451271057128906250000000000000 1.3555026226150987955776372473337687551975250244140625000000000000 1.8920296223184152051288720031152479350566864013671875000000000000
1.5526123046875000000000000000000000000000000000000000000000000000 2.2031710496456629044814690132625401020050048828125000000000000000 2.1517293661806933258162644051481038331985473632812500000000000000 2.2546127331106324831466736213769763708114624023437500000000000000 1.6184405494055309482348548044683411717414855957031250000000000000 1.3521553557922256771917091100476682186126708984375000000000000000 1.8847257430188362192780004988890141248703002929687500000000000000
1.5534667968750000000000000000000000000000000000000000000000000000 2.2045517158593539441824304958572611212730407714843750000000000000 2.1530237568952759197316026984481140971183776855468750000000000000 2.2560796748234319686332582932664081454277038574218750000000000000 1.6131058182669408829212898126570507884025573730468750000000000000 1.3487903081578311859090035795816220343112945556640625000000000000 1.8774213283760505799335760457324795424938201904296875000000000000
1.5543212890625000000000000000000000000000000000000000000000000000 2.2059278196821785478221045195823535323143005371093750000000000000 2.1543147183517881160241813631728291511535644531250000000000000000 2.2575409210125689796200276759918779134750366210937500000000000000 1.6077619514507746067977222992340102791786193847656250000000000000 1.3454071877010784774597595969680696725845336914062500000000000000 1.8701167152004707361356850014999508857727050781250000000000000000
1.5551757812500000000000000000000000000000000000000000000000000000 2.2072993533174232183569074550177901983261108398437500000000000000 2.1556022645088668276969201542669907212257385253906250000000000000 2.2589964421259796090168947557685896754264831542968750000000000000 1.6024089715833764735464228579076007008552551269531250000000000000 1.3420056964081379380360203867894597351551055908203125000000000000 1.8628122467586150090568253290257416665554046630859375000000000000
1.5560302734375000000000000000000000000000000000000000000000000000 2.2086663089878042498526156123261898756027221679687500000000000000 2.1568864089329142785800286219455301761627197265625000000000000000 2.2604462090426942211252026027068495750427246093750000000000000000 1.5970469015176496085928192769642919301986694335937500000000000000 1.3385855301489208990517454367363825440406799316406250000000000000 1.8555082728863783181338931171922013163566589355468750000000000000
1.5568847656250000000000000000000000000000000000000000000000000000 2.2100286789356622385582795686786994338035583496093750000000000000 2.1581671648043418976214979920769110321998596191406250000000000000 2.2618901930669825794950611452804878354072570800781250000000000000 1.5916757643330496918565586383920162916183471679687500000000000000 1.3351463785658890248697616698336787521839141845703125000000000000 1.8482051501002103588433556069503538310527801513671875000000000000
1.5577392578125000000000000000000000000000000000000000000000000000 2.2113864554231570380693483457434922456741333007812500000000000000 2.1594445449237551493126829882385209202766418457031250000000000000 2.2633283659225589268260137032484635710716247558593750000000000000 1.5862955833355902868220255186315625905990600585937500000000000000 1.3316879249655411143749006441794335842132568359375000000000000000 1.8409032417056394592691503930836915969848632812500000000000000000
1.5585937500000000000000000000000000000000000000000000000000000000 2.2127396307324587176879049366107210516929626464843750000000000000 2.1607185617180562076100613921880722045898437500000000000000000000 2.2647606997468612277657484810333698987960815429687500000000000000 1.5809063820578419523599222884513437747955322265625000000000000000 1.3282098462129967586520251643378287553787231445312500000000000000 1.8336029179026871460678194125648587942123413085937500000000000000
1.5594482421875000000000000000000000000000000000000000000000000000 2.2140881971659434057642101834062486886978149414062500000000000000 2.1619892272464702465128993935650214552879333496093750000000000000 2.2661871670854165650155209732474759221076965332031250000000000000 1.5755081842589335749948986631352454423904418945312500000000000000 1.3247118126303107921160062687704339623451232910156250000000000000 1.8263045558875563578737910575000569224357604980468750000000000000
1.5603027343750000000000000000000000000000000000000000000000000000 2.2154321470463860244137777044670656323432922363281250000000000000 2.1632565532065060054378591303247958421707153320312500000000000000 2.2676077408862660433896962786093354225158691406250000000000000000 1.5701010139245448193889842514181509613990783691406250000000000000 1.3211934878991438147011194814695045351982116699218750000000000000 1.8190085399499458240768490213667973875999450683593750000000000000
1.5611572265625000000000000000000000000000000000000000000000000000 2.2167714727171525801452389714540913701057434082031250000000000000 2.1645205509398284249300559167750179767608642578125000000000000000 2.2690223944944767353604220261331647634506225585937500000000000000 1.5646848952669158983042052568634971976280212402343750000000000000 1.3176545289684122863604898157063871622085571289062500000000000000 1.8117152615654195102479206980206072330474853515625000000000000000
1.5620117187500000000000000000000000000000000000000000000000000000 2.2181061665423964512910970370285212993621826171875000000000000000 2.1657812314380557872084409609669819474220275878906250000000000000 2.2704311016467371153737531130900606513023376464843750000000000000 1.5592598527248435757996958272997289896011352539062500000000000000 1.3140945859676647078373434851528145372867584228515625000000000000 1.8044251194820224437620481694466434419155120849609375000000000000
1.5628662109375000000000000000000000000000000000000000000000000000 2.2194362209072506786355916119646281003952026367187500000000000000 2.1670386053484755883857815206283703446388244628906250000000000000 2.2718338364660257688854017033008858561515808105468750000000000000 1.5538259109636780586072291043819859623908996582031250000000000000 1.3105133021269461668367739548557437956333160400390625000000000000 1.7971385198004099503776842539082281291484832763671875000000000000
1.5637207031250000000000000000000000000000000000000000000000000000 2.2207616282180202560425641422625631093978881835937500000000000000 2.1682926829796853596121763985138386487960815429687500000000000000 2.2732305734563551524729518860112875699996948242187500000000000000 1.5483830948753301015585748245939612388610839843750000000000000000 1.3069103137039297379828894918318837881088256835937500000000000000 1.7898558760467304651342601573560386896133422851562500000000000000
1.5645751953125000000000000000000000000000000000000000000000000000 2.2220823809023779737970016867620870471000671386718750000000000000 2.1695434743071464467334408254828304052352905273437500000000000000 2.2746212874976095008605625480413436889648437500000000000000000000 1.5429314295782634580689318681834265589714050292968750000000000000 1.3032852499192573159092489731847308576107025146484375000000000000 1.7825776092372696002286147631821222603321075439453125000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 2.2233984714095562651436921441927552223205566406250000000000000000 2.1707909889786600743377675826195627450942993164062500000000000000 2.2760059538404524559496167057659476995468139648437500000000000000 1.5374709404174988769398169097257778048515319824218750000000000000 1.2996377329009827228389895026339218020439147949218750000000000000 1.7753041479340150310406443168176338076591491699218750000000000000
1.5662841796875000000000000000000000000000000000000000000000000000 2.2247098922105417173611385805997997522354125976562500000000000000 2.1720352363197545919604181108297780156135559082031250000000000000 2.2773845481013288427618590503698214888572692871093750000000000000 1.5320016529646136582698545680614188313484191894531250000000000000 1.2959673776391023025666981993708759546279907226562500000000000000 1.7680359282901250139730109367519617080688476562500000000000000000
1.5671386718750000000000000000000000000000000000000000000000000000 2.2260166357982686946570538566447794437408447265625000000000000000 2.1732762253390012219256277603562921285629272460937500000000000000 2.2787570462575361673884799529332667589187622070312500000000000000 1.5265235930177429857224069564836099743843078613281250000000000000 1.2922737919512004012290162791032344102859497070312500000000000000 1.7607733940842855702157976338639855384826660156250000000000000000
1.5679931640625000000000000000000000000000000000000000000000000000 2.2273186946878125169746454048436135053634643554687500000000000000 2.1745139647332392129897016275208443403244018554687500000000000000 2.2801234246423858209595891821663826704025268554687500000000000000 1.5210367866015772619903145823627710342407226562500000000000000000 1.2885565764604098859535952215082943439483642578125000000000000000 1.7535169967427446380270339432172477245330810546875000000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 2.2286160614165826387989000068046152591705322265625000000000000000 2.1757484628927183933910782798193395137786865234375000000000000000 2.2814836599404468842067217337898910045623779296875000000000000000 1.5155412599673625528851061972090974450111389160156250000000000000 1.2848153245867153238179980689892545342445373535156250000000000000 1.7462671953480097819522143254289403557777404785156250000000000000
1.5697021484375000000000000000000000000000000000000000000000000000 2.2299087285445176043197079707169905304908752441406250000000000000 2.1769797279061702255376076209358870983123779296875000000000000000 2.2828377291828649831018083204980939626693725585937500000000000000 1.5100370395929019196046283468604087829589843750000000000000000000 1.2810496225529282021682320191757753491401672363281250000000000000 1.7390244566328756370410246745450422167778015136718750000000000000
1.5705566406250000000000000000000000000000000000000000000000000000 2.2311966886542777821489380585262551903724670410156250000000000000 2.1782077675657771642647730914177373051643371582031250000000000000 2.2841856097427784000331030256347730755805969238281250000000000000 1.5045241521825558628222552215447649359703063964843750000000000000 1.2772590494066335953249335943837650120258331298828125000000000000 1.7317892549584781303195768487057648599147796630859375000000000000
1.5714111328125000000000000000000000000000000000000000000000000000 2.2324799343514381000375124131096526980400085449218750000000000000 2.1794325893720785103369053103961050510406494140625000000000000000 2.2855272793307976897381195158232003450393676757812500000000000000 1.4990026246672387699732098553795367479324340820312500000000000000 1.2734431770592575805522983500850386917591094970703125000000000000 1.7245620722752199593941213606740348041057586669921875000000000000
1.5722656250000000000000000000000000000000000000000000000000000000 2.2337584582646838882169504358898848295211791992187500000000000000 2.1806542005387883342848454049089923501014709472656250000000000000 2.2868627159905794421490554668707773089408874511718750000000000000 1.4934724842044238002358724770601838827133178710937500000000000000 1.2696015703439900157434294669656082987785339355468750000000000000 1.7173433980648575847283154871547594666481018066406250000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 2.2350322530460018377596043137600645422935485839843750000000000000 2.1818726079975272469368974270764738321304321289062500000000000000 2.2881918980944764285823112004436552524566650390625000000000000000 1.4879337581781393318181017093593254685401916503906250000000000000 1.2657337870936353763084980528219603002071380615234375000000000000 1.7101337292626432873277053658966906368732452392578125000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 2.2363013113708749557417831965722143650054931640625000000000000000 2.1830878184024773425164767104433849453926086425781250000000000000 2.2895148043392725689670896827010437846183776855468750000000000000 1.4823864741989707383140739693772047758102416992187500000000000000 1.2618393782402177460966186117730103433132171630859375000000000000 1.7029335701577237305315293269813992083072662353515625000000000000
1.5748291015625000000000000000000000000000000000000000000000000000 2.2375656259384775204068773746257647871971130371093750000000000000 2.1842998381349607583956640155520290136337280273437500000000000000 2.2908314137419942824180907336995005607604980468750000000000000000 1.4768306601040590564366539183538407087326049804687500000000000000 1.2579178879375816357821804558625444769859313964843750000000000000 1.6957434322705364770911273808451369404792785644531250000000000000
1.5756835937500000000000000000000000000000000000000000000000000000 2.2388251894718655954363839555298909544944763183593750000000000000 2.1855086733079289729175798129290342330932617187500000000000000000 2.2921417056358022179551880981307476758956909179687500000000000000 1.4712663439571014301066043117316439747810363769531250000000000000 1.2539688537088249375983650679700076580047607421875000000000000000 1.6885638342053779226148435554932802915573120117187500000000000000
1.5765380859375000000000000000000000000000000000000000000000000000 2.2400799947181733173806605918798595666885375976562500000000000000 2.1867143297703837134804416564293205738067626953125000000000000000 2.2934456596659629212808795273303985595703125000000000000000000000 1.4656935540483533308986352494684979319572448730468750000000000000 1.2499918066200059740822325693443417549133300781250000000000000000 1.6813953014767006877150379295926541090011596679687500000000000000
1.5773925781250000000000000000000000000000000000000000000000000000 2.2413300344488047421975807083072140812873840332031250000000000000 2.1879168131117108231364909443072974681854248046875000000000000000 2.2947432557858986612586704723071306943893432617187500000000000000 1.4601123188946245612385155254742130637168884277343750000000000000 1.2459862714817844242531919007888063788414001464843750000000000000 1.6742383663074646982238391501596197485923767089843750000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 2.2425753014596283563264478289056569337844848632812500000000000000 2.1891161286659399642928747198311612010002136230468750000000000000 2.2960344742533167483600209379801526665687561035156250000000000000 1.4545226672392823630275415780488401651382446289062500000000000000 1.2419517670806952125417410570662468671798706054687500000000000000 1.6670935673978695135133420990314334630966186523437500000000000000
1.5791015625000000000000000000000000000000000000000000000000000000 2.2438157885711706995834902045316994190216064453125000000000000000 2.1903122815159288272468529612524434924125671386718750000000000000 2.2973192956264125719201274478109553456306457519531250000000000000 1.4489246280522505294641177897574380040168762207031250000000000000 1.2378878064415932414021881413646042346954345703125000000000000000 1.6599614496629078175260474381502717733383178710937500000000000000
1.5799560546875000000000000000000000000000000000000000000000000000 2.2450514886288095439681455900426954030990600585937500000000000000 2.1915052764974669585740230104420334100723266601562500000000000000 2.2985977007601521293622681696433573961257934570312500000000000000 1.4433182305300080727761269372422248125076293945312500000000000000 1.2337938971230306695048284382210113108158111572265625000000000000 1.6528425639369854760474254362634383141994476318359375000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 2.2462823945029666283801361714722588658332824707031250000000000000 2.1926951182033032061724497907562181353569030761718750000000000000 2.2998696708026300505878225521882995963096618652343750000000000000 1.4377035040955910005777695914730429649353027343750000000000000000 1.2296695415470419998626994129153899848461151123046875000000000000 1.6457374666441400012928397700306959450244903564453125000000000000
1.5816650390625000000000000000000000000000000000000000000000000000 2.2475084990893043901394321437692269682884216308593750000000000000 2.1938818109871101036389973160112276673316955566406250000000000000 2.3011351871914986766398669715272262692451477050781250000000000000 1.4320804783985914276911444176221266388893127441406250000000000000 1.2255142373649590137318909910391084849834442138671875000000000000 1.6386467194322238416503978442051447927951812744140625000000000000
1.5825195312500000000000000000000000000000000000000000000000000000 2.2487297953089151469896478374721482396125793457031250000000000000 2.1950653589673532195547522860579192638397216796875000000000000000 2.3023942316504770744245433888863772153854370117187500000000000000 1.4264491833151580202354580251267179846763610839843750000000000000 1.2213274778608076420738370870822109282016754150390625000000000000 1.6315708887695083983970789631712250411510467529296875000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 2.2499462761085182727072151465108618140220642089843750000000000000 2.1962457660311112128681543254060670733451843261718750000000000000 2.3036467861859253325462759676156565546989440917968750000000000000 1.4208096489479968838054446678142994642257690429687500000000000000 1.2171087523936197083429533449816517531871795654296875000000000000 1.6245105455023740592679359906469471752643585205078125000000000000
1.5842285156250000000000000000000000000000000000000000000000000000 2.2511579344606520436400387552566826343536376953125000000000000000 2.1974230358378044059008971089497208595275878906250000000000000000 2.3048928330834996813791804015636444091796875000000000000000000000 1.4151619056263688989361071435268968343734741210937500000000000000 1.2128575468800395498192301602102816104888916015625000000000000000 1.6174662643726982480529841268435120582580566406250000000000000000
1.5850830078125000000000000000000000000000000000000000000000000000 2.2523647633638672616029907658230513334274291992187500000000000000 2.1985971718228651816673391294898465275764465332031250000000000000 2.3061323549048693415386424021562561392784118652343750000000000000 1.4095059839060919415487660444341599941253662109375000000000000000 1.2085733443184518698387819313211366534233093261718750000000000000 1.6104386234937320132587501575471833348274230957031250000000000000
1.5859375000000000000000000000000000000000000000000000000000000000 2.2535667558429222090410348755540326237678527832031250000000000000 2.1997681772013266687793020537355914711952209472656250000000000000 2.3073653344845177493027676973724737763404846191406250000000000000 1.4038419145695413270402696070959791541099548339843750000000000000 1.2042556253556582213093406608095392584800720214843750000000000000 1.6034282037834244327711985533824190497398376464843750000000000000
1.5867919921875000000000000000000000000000000000000000000000000000 2.2547639049489749396570914541371166706085205078125000000000000000 2.2009360549713536947535885701654478907585144042968750000000000000 2.3085917549265961845605943381087854504585266113281250000000000000 1.3981697286256471457477346120867878198623657226562500000000000000 1.1999038688970289356916509859729558229446411132812500000000000000 1.5964355883542653558038182382006198167800903320312500000000000000
1.5876464843750000000000000000000000000000000000000000000000000000 2.2559562037597764572183223208412528038024902343750000000000000000 2.2021008079176946914401469257427379488945007324218750000000000000 2.3098115996018582229964977159397676587104797363281250000000000000 1.3924894573098964833945956343086436390876770019531250000000000000 1.1955175527608481456098843409563414752483367919921875000000000000 1.5894613618589448211793069276609458029270172119140625000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 2.2571436453798661148084647720679640769958496093750000000000000000 2.2032624386150736484069057041779160499572753906250000000000000000 2.3110248521446585812100238399580121040344238281250000000000000000 1.3868011320843320888229754928033798933029174804687500000000000000 1.1910961543773075366203784142271615564823150634765625000000000000 1.5825061097913566410255725713795982301235198974609375000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 2.2583262229407634613664868084015324711799621582031250000000000000 2.2044209494315110120510325941722840070724487304687500000000000000 2.3122314964500159106819410226307809352874755859375000000000000000 1.3811047846375554826181542011909186840057373046875000000000000000 1.1866391515323881922228110852302052080631256103515625000000000000 1.5755704177427227730134973171516321599483489990234375000000000000
1.5902099609375000000000000000000000000000000000000000000000000000 2.2595039296011623086712916119722649455070495605468750000000000000 2.2055763425315815240423944487702101469039916992187500000000000000 2.3134315166707430933001887751743197441101074218750000000000000000 1.3754004468847207398596310667926445603370666503906250000000000000 1.1821460231566276455339448148151859641075134277343750000000000000 1.5686548706128138341853173187701031565666198730468750000000000000
1.5910644531250000000000000000000000000000000000000000000000000000 2.2606767585471252424156318738823756575584411621093750000000000000 2.2067286198796001173150216345675289630889892578125000000000000000 2.3146248972146503675162421131972223520278930664062500000000000000 1.3696881509675411514592724415706470608711242675781250000000000000 1.1776162501584237496388141153147444128990173339843750000000000000 1.5617600517766585532797307678265497088432312011718750000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 2.2618447029922759128339748713187873363494873046875000000000000000 2.2078777832427558536210199235938489437103271484375000000000000000 2.3158116227417959720469298190437257289886474609375000000000000000 1.3639679292542887800721018720651045441627502441406250000000000000 1.1730493163011868062994835781864821910858154296875000000000000000 1.5548865422073907538447201659437268972396850585937500000000000000
1.5927734375000000000000000000000000000000000000000000000000000000 2.2630077561779931016872069449163973331451416015625000000000000000 2.2090238341941716981864374247379601001739501953125000000000000000 2.3169916781618145051879764650948345661163330078125000000000000000 1.3582398143397864664905227982671931385993957519531250000000000000 1.1684447091232925686199450865387916564941406250000000000000000000 1.5480349195562803643611005099955946207046508789062500000000000000
1.5936279296875000000000000000000000000000000000000000000000000000 2.2641659113736052333365478261839598417282104492187500000000000000 2.2101667741159078950374805572209879755973815917968750000000000000 2.3181650486313025716356150951469317078590393066406250000000000000 1.3525038390454144909824663045583292841911315917968750000000000000 1.1638019208995564746089712571119889616966247558593750000000000000 1.5412057571912725073559613520046696066856384277343750000000000000
1.5944824218750000000000000000000000000000000000000000000000000000 2.2653191618765822212822058645542711019515991210937500000000000000 2.2113066042019045021049805654911324381828308105468750000000000000 2.3193317195512599404594311636174097657203674316406250000000000000 1.3467600364191123496482305199606344103813171386718750000000000000 1.1591204496423059833176694155554287135601043701171875000000000000 1.5343996231959187159787916243658401072025299072265625000000000000
1.5953369140625000000000000000000000000000000000000000000000000000 2.2664675010127304233265022048726677894592285156250000000000000000 2.2124433254608564247689628246007487177848815917968750000000000000 2.3204916765646044218840415851445868611335754394531250000000000000 1.3410084397353734253499624173855409026145935058593750000000000000 1.1543998001397750563512545340927317738533020019531250000000000000 1.5276170793309717943486703006783500313758850097656250000000000000
1.5961914062500000000000000000000000000000000000000000000000000000 2.2676109221363862644693654146976768970489501953125000000000000000 2.2135769387190409318577621888834983110427856445312500000000000000 2.3216449055537315970809686405118554830551147460937500000000000000 1.3352490824952512049605957145104184746742248535156250000000000000 1.1496394850294371359211709204828366637229919433593750000000000000 1.5208586799610652740000205085380002856254577636718750000000000000
1.5970458984375000000000000000000000000000000000000000000000000000 2.2687494186306076393577768612885847687721252441406250000000000000 2.2147074446230750055519820307381451129913330078125000000000000000 2.3227913926381402731635716918390244245529174804687500000000000000 1.3294819984263517298472834227140992879867553710937500000000000000 1.1448390259027700910365865638596005737781524658203125000000000000 1.5141249709499333686579802815685980021953582763671875000000000000
1.5979003906250000000000000000000000000000000000000000000000000000 2.2698829839073710878949441394070163369178771972656250000000000000 2.2158348436426198446724811219610273838043212890625000000000000000 2.3239311241721223311174071568530052900314331054687500000000000000 1.3237072214828371485850766475778073072433471679687500000000000000 1.1399979544382832230553503904957324266433715820312500000000000000 1.5074164885273910741148029046598821878433227539062500000000000000
1.5987548828125000000000000000000000000000000000000000000000000000 2.2710116114077627536005365982418879866600036621093750000000000000 2.2169591360730329654415982076898217201232910156250000000000000000 2.3250640867424925417594749887939542531967163085937500000000000000 1.3179247858454310460274427896365523338317871093750000000000000000 1.1351158135585017738833357725525274872779846191406250000000000000 1.5007337581323603181715498067205771803855895996093750000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 2.2721352946021728946845996688352897763252258300781250000000000000 2.2180803220379541329521089210174977779388427734375000000000000000 2.3261902671663916564170904166530817747116088867187500000000000000 1.3121347259214046765407601924380287528038024902343750000000000000 1.1301921586063872204874769522575661540031433105468750000000000000 1.4940772932364221325940434326184913516044616699218750000000000000
1.6004638671875000000000000000000000000000000000000000000000000000 2.2732540269904886187646297912579029798507690429687500000000000000 2.2191984014918437750907287409063428640365600585937500000000000000 2.3273096524891334624385308416094630956649780273437500000000000000 1.3063370763445947275727121450472623109817504882812500000000000000 1.1252265585368008693478714121738448739051818847656250000000000000 1.4874475941523885857975528779206797480583190917968750000000000000
1.6013183593750000000000000000000000000000000000000000000000000000 2.2743678021022892821179084421601146459579467773437500000000000000 2.2203133742224694380240634927758947014808654785156250000000000000 2.3284222299821091262117533915443345904350280761718750000000000000 1.3005318719753904410652012302307412028312683105468750000000000000 1.1202185971169127398638920567464083433151245117187500000000000000 1.4808451468338681422665104037150740623474121093750000000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 2.2754766134970383362201573618222028017044067382812500000000000000 2.2214252398533251842138724896358326077461242675781250000000000000 2.3295279871407514882264422340085729956626892089843750000000000000 1.2947191479007340575435591745190322399139404296875000000000000000 1.1151678741302761821430067357141524553298950195312500000000000000 1.4742704216711919329441116133239120244979858398437500000000000000
1.6030273437500000000000000000000000000000000000000000000000000000 2.2765804547642773947302430315176025032997131347656250000000000000 2.2225339978460136869387042679591104388236999511718750000000000000 2.3306269116825411025217817950760945677757263183593750000000000000 1.2888989394341310301683733996469527482986450195312500000000000000 1.1100740065785597021630337621900252997875213623046875000000000000 1.4677238722897023581737130371038801968097686767578125000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 2.2776793195238207445640910009387880563735961914062500000000000000 2.2236396475025670405045730149140581488609313964843750000000000000 2.3317189915450744486236089869635179638862609863281250000000000000 1.2830712821156393665944506210507825016975402832031250000000000000 1.1049366298740117553478512490983121097087860107421875000000000000 1.4612059343572669778410499930032528936862945556640625000000000000
1.6047363281250000000000000000000000000000000000000000000000000000 2.2787732014259476365225509653100743889808654785156250000000000000 2.2247421879677218292670204391470178961753845214843750000000000000 2.3328042148841734437780814914731308817863464355468750000000000000 1.2772362117118718494168660981813445687294006347656250000000000000 1.0997553990163946302516251307679340243339538574218750000000000000 1.4547170244073490685821070655947551131248474121093750000000000000
1.6055908203125000000000000000000000000000000000000000000000000000 2.2798620941515959081868913926882669329643249511718750000000000000 2.2258416182311360209666872833622619509696960449218750000000000000 2.3338825700720557954070955020142719149589538574218750000000000000 1.2713937642160013652414818352553993463516235351562500000000000000 1.0945299897472975381162996200146153569221496582031250000000000000 1.4482575386847051923666640504961833357810974121093750000000000000
1.6064453125000000000000000000000000000000000000000000000000000000 2.2809459914125569390819237014511600136756896972656250000000000000 2.2269379371295667802144180313916876912117004394531250000000000000 2.3349540456955470979494293715106323361396789550781250000000000000 1.2655439758477537992575889802537858486175537109375000000000000000 1.0892600996745271935139953711768612265586853027343750000000000000 1.4418278520209804050011825893307104706764221191406250000000000000
1.6072998046875000000000000000000000000000000000000000000000000000 2.2820248869516674972146574873477220535278320312500000000000000000 2.2280311433489878858438260067487135529518127441406250000000000000 2.3360186305543471085854889679467305541038513183593750000000000000 1.2596868830534129202192161756101995706558227539062500000000000000 1.0839454493597833195650537163601256906986236572265625000000000000 1.4354283167470425208733786348602734506130218505859375000000000000
1.6081542968750000000000000000000000000000000000000000000000000000 2.2830987745430055824158444011118263006210327148437500000000000000 2.2291212354266694006810212158598005771636962890625000000000000000 2.3370763136593417641506675863638520240783691406250000000000000000 1.2538225225058190481775000080233439803123474121093750000000000000 1.0785857833619145740300382385612465441226959228515625000000000000 1.4290592616497235223249617774854414165019989013671875000000000000
1.6090087890625000000000000000000000000000000000000000000000000000 2.2841676479920813847002136753872036933898925781250000000000000000 2.2302082117532000538062675332184880971908569335937500000000000000 2.3381270842309627155941598175559192895889282226562500000000000000 1.2479509311043703867483145586447790265083312988281250000000000000 1.0731808712290180629622682317858561873435974121093750000000000000 1.4227209909797227105343608855037018656730651855468750000000000000
1.6098632812500000000000000000000000000000000000000000000000000000 2.2852315011360322394295963022159412503242492675781250000000000000 2.2312920705744687666083336807787418365478515625000000000000000000 2.3391709316975957122508589236531406641006469726562500000000000000 1.2420721459750194703985926025779917836189270019531250000000000000 1.0677305084320491967986299641779623925685882568359375000000000000 1.4164137835179897439985552409780211746692657470703125000000000000
1.6107177734375000000000000000000000000000000000000000000000000000 2.2862903278438171383868393604643642902374267578125000000000000000 2.2323728099936008817394395009614527225494384765625000000000000000 2.3402078456940333950342392199672758579254150390625000000000000000 1.2361862044702727203571157588157802820205688476562500000000000000 1.0622345172332459117825465000350959599018096923828125000000000000 1.4101378917072995289316850175964646041393280029296875000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 2.2873441220164081322252513928106054663658142089843750000000000000 2.2334504279728419895434399222722277045249938964843750000000000000 2.3412378160599742749070628633489832282066345214843750000000000000 1.2302931441691988823095016414299607276916503906250000000000000000 1.0566927474830190014642994356108829379081726074218750000000000000 1.4038935408553787631547038472490385174751281738281250000000000000
1.6124267578125000000000000000000000000000000000000000000000000000 2.2883928775869857297209364332957193255424499511718750000000000000 2.2345249223354035628119618195341899991035461425781250000000000000 2.3422608328385678966299110470572486519813537597656250000000000000 1.2243930028774192564355871581938117742538452148437500000000000000 1.0511050773388006529529548060963861644268035888671875000000000000 1.3976809284160378599182195102912373840808868408203125000000000000
1.6132812500000000000000000000000000000000000000000000000000000000 2.2894365885211316324898689344990998506546020507812500000000000000 2.2355962907672535244785194663563743233680725097656250000000000000 2.3432768862750097405012184026418253779411315917968750000000000000 1.2184858186271130264799467113334685564041137695312500000000000000 1.0454714139006406892207223791046999394893646240234375000000000000 1.3915002233535853637391710435622371733188629150390625000000000000
1.6141357421875000000000000000000000000000000000000000000000000000 2.2904752488170223578833883948391303420066833496093750000000000000 2.2366645308188837226737177843460813164710998535156250000000000000 2.3442859668151609930930590053321793675422668457031250000000000000 1.2125716296770141511274232470896095037460327148437500000000000000 1.0397916937582398766437563608633354306221008300781250000000000000 1.3853515655957884256110901333158835768699645996093750000000000000
1.6149902343750000000000000000000000000000000000000000000000000000 2.2915088525056237500621136859990656375885009765625000000000000000 2.2377296399070063515068795823026448488235473632812500000000000000 2.3452880651042411486173477896954864263534545898437500000000000000 1.2066504745124140285383873560931533575057983398437500000000000000 1.0340658834449174552361228052177466452121734619140625000000000000 1.3792350655799106018406519069685600697994232177734375000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 2.2925373936508828265345982799772173166275024414062500000000000000 2.2387916153162321641900689428439363837242126464843750000000000000 2.3462831719855334888791276171104982495307922363281250000000000000 1.2007223918451597199918978731147944927215576171875000000000000000 1.0282939797948058568977103277575224637985229492187500000000000000 1.3731508038955135830860854184720665216445922851562500000000000000
1.6166992187500000000000000000000000000000000000000000000000000000 2.2935608663499227333204544265754520893096923828125000000000000000 2.2398504542006891782079947006423026323318481445312500000000000000 2.3472712784991562884329141525086015462875366210937500000000000000 1.1947874206136566144209609774406999349594116210937500000000000000 1.0224760102002434791756968479603528976440429687500000000000000000 1.3670988310270697496662251069210469722747802734375000000000000000
1.6175537109375000000000000000000000000000000000000000000000000000 2.2945792647332359237566379306372255086898803710937500000000000000 2.2409061535856085178863850160269066691398620605468750000000000000 2.3482523758808633296268908452475443482398986816406250000000000000 1.1888455999828639875204316922463476657867431640625000000000000000 1.0166120327668808354104612590163014829158782958984375000000000000 1.3610791671988471396304021254763938486576080322265625000000000000
1.6184082031250000000000000000000000000000000000000000000000000000 2.2955925829648791136605723295360803604125976562500000000000000000 2.2419587103688671803070064925123006105422973632812500000000000000 2.3492264555608910470141381665598601102828979492187500000000000000 1.1828969693442985544606926850974559783935546875000000000000000000 1.0107021363653978518470921699190512299537658691406250000000000000 1.3550918023231992570742932002758607268333435058593750000000000000
1.6192626953125000000000000000000000000000000000000000000000000000 2.2966008152426633515119647199753671884536743164062500000000000000 2.2430081213224841718556490377523005008697509765625000000000000000 2.3501935091628425311682804021984338760375976562500000000000000000 1.1769415683160331376200247177621349692344665527343750000000000000 1.0047464405788457675328118057223036885261535644531250000000000000 1.3491366960532205077072376298019662499427795410156250000000000000
1.6201171875000000000000000000000000000000000000000000000000000000 2.2976039557983503058835594856645911931991577148437500000000000000 2.2440543830940868907930507702985778450965881347656250000000000000 2.3511535285026137209740682010306045413017272949218750000000000000 1.1709794367426975547630263463361188769340515136718750000000000000 0.9987450955460026591481437208130955696105957031250000000000000000 1.3432137779393924503779089718591421842575073242187500000000000000
1.6209716796875000000000000000000000000000000000000000000000000000 2.2986019988978472206042624748079106211662292480468750000000000000 2.2450974922083242191206409188453108072280883789062500000000000000 2.3521065055873702220878840307705104351043701171875000000000000000 1.1650106146954786190406139212427660822868347167968750000000000000 0.9926982817019655014334489351313095539808273315429687500000000000 1.3373229476889916256254764448385685682296752929687500000000000000
1.6218261718750000000000000000000000000000000000000000000000000000 2.2995949388413969849409568269038572907447814941406250000000000000 2.2461374450682494163800129172159358859062194824218750000000000000 2.3530524326145445535019007365917786955833435058593750000000000000 1.1590351424721188067223920370452105998992919921875000000000000000 0.9866062094174963270631906198104843497276306152343750000000000000 1.3314640755267412863815934542799368500709533691406250000000000000
1.6226806640625000000000000000000000000000000000000000000000000000 2.3005827699637735328508370002964511513710021972656250000000000000 2.2471742379566670422263996442779898643493652343750000000000000000 2.3539913019708800234752743563149124383926391601562500000000000000 1.1530530605969149249290239822585135698318481445312500000000000000 0.9804691185402946151938863295072223991155624389648437500000000000 1.3256370026535351236418591724941506981849670410156250000000000000
1.6235351562500000000000000000000000000000000000000000000000000000 2.3015654866344759099661132495384663343429565429687500000000000000 2.2482078670374243678509174060309305787086486816406250000000000000 2.3549231062315274520813090930460020899772644042968750000000000000 1.1470644098207234407027499401010572910308837890625000000000000000 0.9742872778413353973547827990842051804065704345703125000000000000 1.3198415418001114840507170811179094016551971435546875000000000000
1.6243896484375000000000000000000000000000000000000000000000000000 2.3025430832579205642218767025042325258255004882812500000000000000 2.2492383283566779184070583141874521970748901367187500000000000000 2.3558478381591632100366950908210128545761108398437500000000000000 1.1410692311209551519368687877431511878967285156250000000000000000 0.9680609843706122763506982664694078266620635986328125000000000000 1.3140774778712980275230393090168945491313934326171875000000000000
1.6252441406250000000000000000000000000000000000000000000000000000 2.3035155542736354128408038377529010176658630371093750000000000000 2.2502656178441142742485681083053350448608398437500000000000000000 2.3567654907031565514330395672004669904708862304687500000000000000 1.1350675657015774078217873466201126575469970703125000000000000000 0.9617905627271368107500393307418562471866607666015625000000000000 1.3083445686760180048935353624983690679073333740234375000000000000
1.6260986328125000000000000000000000000000000000000000000000000000 2.3044828941564547974962806620169430971145629882812500000000000000 2.2512897313141473354392019246006384491920471191406250000000000000 2.3576760569987622595533593994332477450370788574218750000000000000 1.1290594549931154411126499326201155781745910644531250000000000000 0.9554763642487534847091978917887900024652481079101562500000000000 1.3026425457374775085384044359670951962471008300781250000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 2.3054450974167108867618480871897190809249877929687500000000000000 2.2523106644670534137731010559946298599243164062500000000000000000 2.3585795303663683597505951183848083019256591796875000000000000000 1.1230449406526497035940792557084932923316955566406250000000000000 0.9491187661272990627736589885898865759372711181640625000000000000 1.2969711151780003444144995228271000087261199951171875000000000000
1.6278076171875000000000000000000000000000000000000000000000000000 2.3064021586004290753635359578765928745269775390625000000000000000 2.2533284128900823439778378087794408202171325683593750000000000000 2.3594759043107758067492341069737449288368225097656250000000000000 1.1170240645638158660801764199277386069297790527343750000000000000 0.9427181704562570541128252443741075694561004638671875000000000000 1.2913299586713746780475275954813696444034576416015625000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 2.3073540722895198307185182784451171755790710449218750000000000000 2.2543429720585383968511905550258234143257141113281250000000000000 2.3603651725205012645858460018644109368324279785156250000000000000 1.1109968688368083711281997238984331488609313964843750000000000000 0.9362750032169879776944299010210670530796051025390625000000000000 1.2857187344566287645619695467757992446422576904296875000000000000
1.6295166015625000000000000000000000000000000000000000000000000000 2.3083008331019740921874472405761480331420898437500000000000000000 2.2553543373368096780495761777274310588836669921875000000000000000 2.3612473288671385063253183034248650074005126953125000000000000000 1.1049633958083764362356760102557018399238586425781250000000000000 0.9297897132109582685188797768205404281616210937500000000000000000 1.2801370784057946039524722436908632516860961914062500000000000000
1.6303710937500000000000000000000000000000000000000000000000000000 2.3092424356920560057915281504392623901367187500000000000000000000 2.2563625039793606674720649607479572296142578125000000000000000000 2.3621223674047513441109913401305675506591796875000000000000000000 1.0989236880418271624648696160875260829925537109375000000000000000 0.9232627709451824982167522648524027317762374877929687500000000000 1.2745846051384717156906845048069953918457031250000000000000000000
1.6312255859375000000000000000000000000000000000000000000000000000 2.3101788747504961030188042059307917952537536621093750000000000000 2.2573674671317012219162734254496172070503234863281250000000000000 2.3629902823692909841213349864119663834571838378906250000000000000 1.0928777883270228699075232725590467453002929687500000000000000000 0.9166946674780014348016266012564301490783691406250000000000000000 1.2690609091760443050134199438616633415222167968750000000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 2.3111101450046849237196511239744722843170166015625000000000000000 2.2583692218313053956535441102460026741027832031250000000000000000 2.3638510681780644517857581377029418945312500000000000000000000000 1.0868257396803793213280187046620994806289672851562500000000000000 0.9100859132328231737574242288246750831604003906250000000000000000 1.2635655661279354688986131804995238780975341796875000000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 2.3120362412188679712699013180099427700042724609375000000000000000 2.2593677630084982865810161456465721130371093750000000000000000000 2.3647047194292376559587864903733134269714355468750000000000000000 1.0807675853448754921259933325927704572677612304687500000000000000 0.9034370367869791751402885893185157328844070434570312500000000000 1.2580981339027719201340005383826792240142822265625000000000000000
1.6337890625000000000000000000000000000000000000000000000000000000 2.3129571581943375591094991250429302453994750976562500000000000000 2.2603630854873033584340191737283021211624145507812500000000000000 2.3655512309013717597849790763575583696365356445312500000000000000 1.0747033687900415799276743200607597827911376953125000000000000000 0.8967485836428132905950860731536522507667541503906250000000000000 1.2526581539372698692602625669678673148155212402343750000000000000
1.6346435546875000000000000000000000000000000000000000000000000000 2.3138728907696273218164151330711320042610168457031250000000000000 2.2613551839862662262703452142886817455291748046875000000000000000 2.3663905975529884173624850518535822629928588867187500000000000000 1.0686331337119661100132361752912402153015136718750000000000000000 0.8900211149882009120659631662419997155666351318359375000000000000 1.2472451524357313079605091843404807150363922119140625000000000000
1.6354980468750000000000000000000000000000000000000000000000000000 2.3147834338207067261805605085100978612899780273437500000000000000 2.2623440531192091640377839212305843830108642578125000000000000000 2.3672228145222042883233370957896113395690917968750000000000000000 1.0625569240332919385139121004613116383552551269531250000000000000 0.8832552064530498903138777677668258547782897949218750000000000000 1.2418586416135339867139464331557974219322204589843750000000000000
1.6363525390625000000000000000000000000000000000000000000000000000 2.3156887822611715854748126730555668473243713378906250000000000000 2.2633296873959882766769169393228366971015930175781250000000000000 2.3680478771263548942727084067882969975471496582031250000000000000 1.0564747839032198051256727922009304165840148925781250000000000000 0.8764514468681466885513486886338796466588973999023437500000000000 1.2364981209382928106776944332523271441459655761718750000000000000
1.6372070312500000000000000000000000000000000000000000000000000000 2.3165889310424407909749788814224302768707275390625000000000000000 2.2643120812231836147532249015057459473609924316406250000000000000 2.3688657808616979671967328613391146063804626464843750000000000000 1.0503867576975092212876461417181417346000671386718750000000000000 0.8696104370326137589231052515970077365636825561523437500000000000 1.2311630783624045726298845693236216902732849121093750000000000000
1.6380615234375000000000000000000000000000000000000000000000000000 2.3174838751539494907660809985827654600143432617187500000000000000 2.2652912289047697491639610234415158629417419433593750000000000000 2.3696765214031292323682009737240150570869445800781250000000000000 1.0442928900184704765763399336719885468482971191406250000000000000 0.8627327884954268943928923363273497670888900756835937500000000000 1.2258529915415141697820899935322813689708709716796875000000000000
1.6389160156250000000000000000000000000000000000000000000000000000 2.3183736096233409362810107268160209059715270996093750000000000000 2.2662671246427401605672002915525808930397033691406250000000000000 2.3704800946039417119948211620794609189033508300781250000000000000 1.0381932256949757409358880977379158139228820800781250000000000000 0.8558191223563074156999164188164286315441131591796875000000000000 1.2205673290336440661718597766594029963016510009765625000000000000
1.6397705078125000000000000000000000000000000000000000000000000000 2.3192581295166614374636537831975147128105163574218750000000000000 2.2672397625376921048712119954871013760566711425781250000000000000 2.3712764964956307700560955709079280495643615722656250000000000000 1.0320878097824497388046438572928309440612792968750000000000000000 0.8488700680908491946752292278688400983810424804687500000000000000 1.2153055514740502829340584867168217897415161132812500000000000000
1.6406250000000000000000000000000000000000000000000000000000000000 2.3201374299385535415751746768364682793617248535156250000000000000 2.2682091365893888301741299073910340666770935058593750000000000000 2.3720657232877182529762194462819024920463562011718750000000000000 1.0259766875628746340964880801038816571235656738281250000000000000 0.8418862624041265618757279298733919858932495117187500000000000000 1.2100671127216227063172482303343713283538818359375000000000000000
1.6414794921875000000000000000000000000000000000000000000000000000 2.3210115060324492120003014861140400171279907226562500000000000000 2.2691752406972618416602927027270197868347167968750000000000000000 2.3728477713676365823403102695010602474212646484375000000000000000 1.0198599045447926947360883787041530013084411621093750000000000000 0.8348683481166963016306681311107240617275238037109375000000000000 1.2048514609728890878415086262975819408893585205078125000000000000
1.6423339843750000000000000000000000000000000000000000000000000000 2.3218803529807647834104500361718237400054931640625000000000000000 2.2701380686608989556418691790895536541938781738281250000000000000 2.3736226373006306111790308932540938258171081542968750000000000000 1.0137375064632982990531218092655763030052185058593750000000000000 0.8278169730861356656603788906068075448274612426757812500000000000 1.1996580398404610434681671904399991035461425781250000000000000000
1.6431884765625000000000000000000000000000000000000000000000000000 2.3227439660050932523915889760246500372886657714843750000000000000 2.2710976141804648520405862655024975538253784179687500000000000000 2.3743903178297216527425916865468025207519531250000000000000000000 1.0076095392800406003175339719746261835098266601562500000000000000 0.8207327891674720543591092791757546365261077880859375000000000000 1.1944862893926091462759586647734977304935455322265625000000000000
1.6440429687500000000000000000000000000000000000000000000000000000 2.3236023403663979003397344058612361550331115722656250000000000000 2.2720538708571131891744698805268853902816772460937500000000000000 2.3751508098756826115049989311955869197845458984375000000000000000 1.0014760491832310762561064620967954397201538085937500000000000000 0.8136164512145627192296615248778834939002990722656250000000000000 1.1893356471518994332825513993157073855400085449218750000000000000
1.6448974609375000000000000000000000000000000000000000000000000000 2.3244554713652072486240740545326843857765197753906250000000000000 2.2730068321933409869473052822286263108253479003906250000000000000 2.3759041105370735103008428268367424607276916503906250000000000000 0.9953370825876306504653712181607261300086975097656250000000000000 0.8064686161247601736690171492227818816900253295898437500000000000 1.1842055490505010162394228245830163359642028808593750000000000000
1.6457519531250000000000000000000000000000000000000000000000000000 2.3253033543418060169472028064774349331855773925781250000000000000 2.2739564915933079269905192631995305418968200683593750000000000000 2.3766502170903041069038863497553393244743347167968750000000000000 0.9891926861345630150879060238366946578025817871093750000000000000 0.7992899419280845574320437663118354976177215576171875000000000000 1.1790954303410414727437682813615538179874420166015625000000000000
1.6466064453125000000000000000000000000000000000000000000000000000 2.3261459846764318548650862794602289795875549316406250000000000000 2.2749028423631170170438053901307284832000732421875000000000000000 2.3773891269897466926863671687897294759750366210937500000000000000 0.9830429066919030844928784063085913658142089843750000000000000000 0.7920810869223788852622192280250601470470428466796875000000000000 1.1740047264614272837235375845921225845813751220703125000000000000
1.6474609375000000000000000000000000000000000000000000000000000000 2.3269833577894676324149259016849100589752197265625000000000000000 2.2758458777110637250018498889403417706489562988281250000000000000 2.3781208378678715398280019144294783473014831542968750000000000000 0.9768877913540845447926130873383954167366027832031250000000000000 0.7848427088551436225927204759500455111265182495117187500000000000 1.1689328738530255780148081612423993647098541259765625000000000000
1.6483154296875000000000000000000000000000000000000000000000000000 2.3278154691416341748322338389698415994644165039062500000000000000 2.2767855907478131705090618197573348879814147949218750000000000000 2.3788453475354551791554058581823483109474182128906250000000000000 0.9707273874421020742886412335792556405067443847656250000000000000 0.7775754641525889354625178384594619274139404296875000000000000000 1.1638793107316152131147646286990493535995483398437500000000000000
1.6491699218750000000000000000000000000000000000000000000000000000 2.3286423142341834413571177719859406352043151855468750000000000000 2.2777219744865724315729949012165889143943786621093750000000000000 2.3795626539817944511412406427552923560142517089843750000000000000 0.9645617425034984648846148047596216201782226562500000000000000000 0.7702800071957759397989207172940950840711593627929687500000000000 1.1588434778112208789480064297094941139221191406250000000000000000
1.6500244140625000000000000000000000000000000000000000000000000000 2.3294638886090952567542444739956408739089965820312500000000000000 2.2786550218432020109560198761755600571632385253906250000000000000 2.3802727553749885025524690718157216906547546386718750000000000000 0.9583909043123752802273429551860317587852478027343750000000000000 0.7629569896438608278543824781081639230251312255859375000000000000 1.1538248189808897326003034322638995945453643798828125000000000000
1.6508789062500000000000000000000000000000000000000000000000000000 2.3302801878492673814946556376526132225990295410156250000000000000 2.2795847256362882227165300719207152724266052246093750000000000000 2.3809756500622465402727812033845111727714538574218750000000000000 0.9522149208693932997960018838057294487953186035156250000000000000 0.7556070598040937058570420958858449012041091918945312500000000000 1.1488227819346930047572641342412680387496948242187500000000000000
1.6517333984375000000000000000000000000000000000000000000000000000 2.3310912075787113550973117526154965162277221679687500000000000000 2.2805110785871733902752112044254317879676818847656250000000000000 2.3816713365702493199194123008055612444877624511718750000000000000 0.9460338404017685220992461836431175470352172851562500000000000000 0.7482308620476272320587440844974480569362640380859375000000000000 1.1438368187559098121397482827887870371341705322265625000000000000
1.6525878906250000000000000000000000000000000000000000000000000000 2.3318969434627447867569571826606988906860351562500000000000000000 2.2814340733199323096869193250313401222229003906250000000000000000 2.3823598136055572638269950402900576591491699218750000000000000000 0.9398477113632717205859989917371422052383422851562500000000000000 0.7408290362703008335998333677707705646753311157226562500000000000 1.1388663864562427185944670782191678881645202636718750000000000000
1.6534423828125000000000000000000000000000000000000000000000000000 2.3326973912081858664180344931082800030708312988281250000000000000 2.2823537023613185148462889628717675805091857910156250000000000000 2.3830410800550532179897800233447924256324768066406250000000000000 0.9336565824342328845375504897674545645713806152343750000000000000 0.7334022173974985570055196149041876196861267089843750000000000000 1.1339109474709672120695813646307215094566345214843750000000000000
1.6542968750000000000000000000000000000000000000000000000000000000 2.3334925465635460994917593779973685741424560546875000000000000000 2.2832699581406656896831464109709486365318298339843750000000000000 2.3837151349864265093003723450237885117530822753906250000000000000 0.9274605025215332254617806029273197054862976074218750000000000000 0.7259510349315068111764048808254301548004150390625000000000000000 1.1289699701115596397471563250292092561721801757812500000000000000
1.6551513671875000000000000000000000000000000000000000000000000000 2.3342824053192252620192448375746607780456542968750000000000000000 2.2841828329897104765677795512601733207702636718750000000000000000 2.3843819776487400474707101238891482353210449218750000000000000000 0.9212595207586189438586643518647179007530212402343750000000000000 0.7184761125403229531372062410810030996799468994140625000000000000 1.1240429289769149345801224626484327018260955810546875000000000000
1.6560058593750000000000000000000000000000000000000000000000000000 2.3350669633077023590317367052193731069564819335937500000000000000 2.2850923191424201696975160302827134728431701660156250000000000000 2.3850416074729845483659573801560327410697937011718750000000000000 0.9150536865054834656518778501776978373527526855468750000000000000 0.7109780676861469084215627844969276338815689086914062500000000000 1.1191293053248201339044953783741220831871032714843750000000000000
1.6568603515625000000000000000000000000000000000000000000000000000 2.3358462164037328001597870752448216080665588378906250000000000000 2.2859984087347200443218753207474946975708007812500000000000000000 2.3856940240727455559976988297421485185623168945312500000000000000 0.9088430493486825412219332065433263778686523437500000000000000000 0.7034575112920976591723842830106150358915328979492187500000000000 1.1142285874052675342937845925916917622089385986328125000000000000
1.6577148437500000000000000000000000000000000000000000000000000000 2.3366201605245384698150701296981424093246459960937500000000000000 2.2869010938042002578640676802024245262145996093750000000000000000 2.3863392272448766817660725791938602924346923828125000000000000000 0.9026276591013249195327716734027490019798278808593750000000000000 0.6959150474455605417389847389131318777799606323242187500000000000 1.1093402707570891863042561453767120838165283203125000000000000000
1.6585693359375000000000000000000000000000000000000000000000000000 2.3373887916300040146211358660366386175155639648437500000000000000 2.2878003662897850034596558543853461742401123046875000000000000000 2.3869772169702230257826158776879310607910156250000000000000000000 0.8964075658030767890238621475873515009880065917968750000000000000 0.6883512731362503300758248769852798432111740112304687500000000000 1.1044638584699031369495969556737691164016723632812500000000000000
1.6594238281250000000000000000000000000000000000000000000000000000 2.3381521057228695781304850243031978607177734375000000000000000000 2.2886962180312999670661611162358894944190979003906250000000000000 2.3876079934144391891948089323705062270164489746093750000000000000 0.8901828197201657744130898208823055028915405273437500000000000000 0.6807667780275599156425414548721164464950561523437500000000000000 1.0995988614127716331836381868924945592880249023437500000000000000
1.6602783203125000000000000000000000000000000000000000000000000000 2.3389100988489230914524341642390936613082885742187500000000000000 2.2895886407690295705208427534671500325202941894531250000000000000 2.3882315569288166123840255750110372900962829589843750000000000000 0.8839534713453649494852015777723863720893859863281250000000000000 0.6731621442591104731434370478382334113121032714843750000000000000 1.0947447984316194258269661077065393328666687011718750000000000000
1.6611328125000000000000000000000000000000000000000000000000000000 2.3396627670971956725054496928350999951362609863281250000000000000 2.2904776261432129302875182474963366985321044921875000000000000000 2.3888479080511784147233811381738632917404174804687500000000000000 0.8777195713980141533738787984475493431091308593750000000000000000 0.6655379462791144451472291621030308306217193603515625000000000000 1.0899011965169138616005284347920678555965423583984375000000000000
1.6619873046875000000000000000000000000000000000000000000000000000 2.3404101066001548048234326415695250034332275390625000000000000000 2.2913631656934736469111157930456101894378662109375000000000000000 2.3894570475068359627357494900934398174285888671875000000000000000 0.8714811708240031151717630564235150814056396484375000000000000000 0.6578947507044078379934148870233912020921707153320312500000000000 1.0850675909435985033724136883392930030822753906250000000000000000
1.6628417968750000000000000000000000000000000000000000000000000000 2.3411521135338975163620034436462447047233581542968750000000000000 2.2922452508581852015367985586635768413543701171875000000000000000 2.3900589762096098311872083286289125680923461914062500000000000000 0.8652383207957798916254432697314769029617309570312500000000000000 0.6502331162068764047745617062901146709918975830078125000000000000 1.0802435253846833784763248331728391349315643310546875000000000000
1.6636962890625000000000000000000000000000000000000000000000000000 2.3418887841183431142155768611701205372810363769531250000000000000 2.2931238729738097070764979434898123145103454589843750000000000000 2.3906536952628765213546557788504287600517272949218750000000000000 0.8589910727123539757599246513564139604568481445312500000000000000 0.6425535934242007085615000505640637129545211791992187500000000000 1.0754285520005071319360467896331101655960083007812500000000000000
1.6645507812500000000000000000000000000000000000000000000000000000 2.3426201146174285838696960126981139183044433593750000000000000000 2.2939990232741247488945646182401105761528015136718750000000000000 2.3912412059607324188448274071561172604560852050781250000000000000 0.8527394781992820860239135072333738207817077636718750000000000000 0.6348567248934031681528722401708364486694335937500000000000000000 1.0706222315051610038949547742959111928939819335937500000000000000
1.6654052734375000000000000000000000000000000000000000000000000000 2.3433461013393017680073171504773199558258056640625000000000000000 2.2948706928894471168689506157534196972846984863281250000000000000 2.3918215097891564191456836852012202143669128417968750000000000000 0.8464835891086837094121619884390383958816528320312500000000000000 0.6271430450057721150969314294343348592519760131835937500000000000 1.0658241332115954147496950099593959748744964599609375000000000000
1.6662597656250000000000000000000000000000000000000000000000000000 2.3440667406365132130474648874951526522636413574218750000000000000 2.2957388728457304161167940037557855248451232910156250000000000000 2.3923946084272960099781357712345197796821594238281250000000000000 0.8402234575192348842165301903150975704193115234375000000000000000 0.6194130799813788446073203886044211685657501220703125000000000000 1.0610338350570909238257399920257739722728729248046875000000000000
1.6671142578125000000000000000000000000000000000000000000000000000 2.3447820289062129006651957752183079719543457031250000000000000000 2.2966035540636644540768429578747600317001342773437500000000000000 2.3929605037487613472535485925618559122085571289062500000000000000 0.8339591357361619827770482515916228294372558593750000000000000000 0.6116673478616583281564089702442288398742675781250000000000000000 1.0562509236106656373976875329390168190002441406250000000000000000
1.6679687500000000000000000000000000000000000000000000000000000000 2.3454919625903394297949944302672520279884338378906250000000000000 2.2974647273576271899742096138652414083480834960937500000000000000 2.3935191978230516696157792466692626476287841796875000000000000000 0.8276906762912514814445330557646229863166809082031250000000000000 0.6039063585188584326601812790613621473312377929687500000000000000 1.0514749940636445302288848324678838253021240234375000000000000000
1.6688232421875000000000000000000000000000000000000000000000000000 2.3461965381758189685967863624682649970054626464843750000000000000 2.2983223834346504510506292717764154076576232910156250000000000000 2.3940706929169874861429434531601145863533020019531250000000000000 0.8214181319428495164913783810334280133247375488281250000000000000 0.5961306136808115496705795521847903728485107421875000000000000000 1.0467056502048874833121772098820656538009643554687500000000000000
1.6696777343750000000000000000000000000000000000000000000000000000 2.3468957521947548805485439515905454754829406738281250000000000000 2.2991765128932430961583577300189062952995300292968750000000000000 2.3946149914962666649387301731621846556663513183593750000000000000 0.8151415556758543345949874492362141609191894531250000000000000000 0.5883406069696646145672502825618721544742584228515625000000000000 1.0419425043820440546227246159105561673641204833984375000000000000
1.6705322265625000000000000000000000000000000000000000000000000000 2.3475896012246222355202007747720927000045776367187500000000000000 2.3000271062221777640388609142974019050598144531250000000000000000 2.3951520962270667070015406352467834949493408203125000000000000000 0.8088610007017242864435502269770950078964233398437500000000000000 0.5805368239533985619260647581540979444980621337890625000000000000 1.0371851774500500109610356958000920712947845458984375000000000000
1.6713867187500000000000000000000000000000000000000000000000000000 2.3482780818884618767583560838829725980758666992187500000000000000 2.3008741537991932446516329946462064981460571289062500000000000000 2.3956820099777305088650791731197386980056762695312500000000000000 0.8025765204584667245057971740607172250747680664062500000000000000 0.5727197422089955747281919684610329568386077880859375000000000000 1.0324332987079378742834023796604014933109283447265625000000000000
1.6722412109375000000000000000000000000000000000000000000000000000 2.3489611908550735996925595827633515000343322753906250000000000000 2.3017176458896120294639331405051052570343017578125000000000000000 2.3962047358205351699211860250215977430343627929687500000000000000 0.7962881686106544343317636958090588450431823730468750000000000000 0.5648898313960560857438508719496894627809524536132812500000000000 1.0276865058252528939419789821840822696685791015625000000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 2.3496389248392102189200159045867621898651123046875000000000000000 2.3025575726448557212222567613935098052024841308593750000000000000 2.3967202770335647166177750477800145745277404785156250000000000000 0.7899959990494074268951862904941663146018981933593750000000000000 0.5570475533396557210608079913072288036346435546875000000000000000 1.0229444447591591327295645896811038255691528320312500000000000000
1.6739501953125000000000000000000000000000000000000000000000000000 2.3503112806017711911010792391607537865638732910156250000000000000 2.3033939241009351306388452940154820680618286132812500000000000000 2.3972286371026072515633131843060255050659179687500000000000000000 0.7837000658924120344295261020306497812271118164062500000000000000 0.5491933621218388905660390264529269188642501831054687500000000000 1.0182067696629852893153156401240266859531402587890625000000000000
1.6748046875000000000000000000000000000000000000000000000000000000 2.3509782549499957937655381101649254560470581054687500000000000000 2.3042266901767809450518598168855533003807067871093750000000000000 2.3977298197232106424792164034442976117134094238281250000000000000 0.7774004234839040350379946175962686538696289062500000000000000000 0.5413277041804072098329925211146473884582519531250000000000000000 1.0134731427874008602429967140778899192810058593750000000000000000
1.6756591796875000000000000000000000000000000000000000000000000000 2.3516398447376563041189001523889601230621337890625000000000000000 2.3050558606725264354508908581919968128204345703125000000000000000 2.3982238288027861727869094465859234333038330078125000000000000000 0.7710971263946788667453802190721035003662109375000000000000000000 0.5334510184143238520348972997453529387712478637695312500000000000 1.0087432343750339924781656009145081043243408203125000000000000000
1.6765136718750000000000000000000000000000000000000000000000000000 2.3522960468652525101163064391585066914558410644531250000000000000 2.3058814252676915756978814897593110799789428710937500000000000000 2.3987106684628134445347313885577023029327392578125000000000000000 0.7647902294220862984275299822911620140075683593750000000000000000 0.5255637362948655244565543398493900895118713378906250000000000000 1.0040167225493070723985056247329339385032653808593750000000000000
1.6773681640625000000000000000000000000000000000000000000000000000 2.3529468582802044451796064095105975866317749023437500000000000000 2.3067033735192481458398106042295694351196289062500000000000000000 2.3991903430411607445194022147916257381439208984375000000000000000 0.7584797875900344266142383276019245386123657226562500000000000000 0.5176662819818116378911554420483298599720001220703125000000000000 0.9992932931982572153373212131555192172527313232421875000000000000
1.6782226562500000000000000000000000000000000000000000000000000000 2.3535922759770464551820623455569148063659667968750000000000000000 2.3075216948595871357952091784682124853134155273437500000000000000 2.3996628570945057745689155126456171274185180664062500000000000000 0.7521658561489839023295189690543338656425476074218750000000000000 0.5097590724438725295897256728494539856910705566406250000000000000 0.9945726398540952750693122652592137455940246582031250000000000000
1.6790771484375000000000000000000000000000000000000000000000000000 2.3542322969976225977006834000349044799804687500000000000000000000 2.3083363785944204238376187277026474475860595703125000000000000000 2.4001282154008247715637480723671615123748779296875000000000000000 0.7458484905759559246973822155268862843513488769531250000000000000 0.5018425175827221362823138406383804976940155029296875000000000000 0.9898544635691897131124505904153920710086822509765625000000000000
1.6799316406250000000000000000000000000000000000000000000000000000 2.3548669184312758240196217229822650551795959472656250000000000000 2.3091474139005025989490604843012988567352294921875000000000000000 2.4005864229620490490901829616632312536239624023437500000000000000 0.7395277465745278000497364701004698872566223144531250000000000000 0.4939170203601238595680911203089635819196701049804687500000000000 0.9851384727889317405313818198919761925935745239257812500000000000
1.6807861328125000000000000000000000000000000000000000000000000000 2.3554961374150451547393458895385265350341796875000000000000000000 2.3099547898233030451820013695396482944488525390625000000000000000 2.4010374850067872642966904095374047756195068359375000000000000000 0.7332036800748298333019192796200513839721679687500000000000000000 0.4859829769274074395823959093831945210695266723632812500000000000 0.9804243832222522270214426498569082468748092651367187500000000000
1.6816406250000000000000000000000000000000000000000000000000000000 2.3561199511338588585829256771830841898918151855468750000000000000 2.3107584952745257034223413938889279961585998535156250000000000000 2.4014814069931920137435099604772403836250305175781250000000000000 0.7268763472335511011124253855086863040924072265625000000000000000 0.4780407767569348487235458833310985937714576721191406250000000000 0.9757119177101674090124561189441010355949401855468750000000000000
1.6824951171875000000000000000000000000000000000000000000000000000 2.3567383568207267430238971428479999303817749023437500000000000000 2.3115585190295186990283582417760044336318969726562500000000000000 2.4019181946119347870194360439199954271316528320312500000000000000 0.7205458044339363432584377733292058110237121582031250000000000000 0.4700908027750218542983873248886084184050559997558593750000000000 0.9710008060928507767073369905119761824607849121093750000000000000
1.6833496093750000000000000000000000000000000000000000000000000000 2.3573513517569346653601769503438845276832580566406250000000000000 2.3123548497245400845656604360556229948997497558593750000000000000 2.4023478537893292461546934646321460604667663574218750000000000000 0.7142121082857926239739754237234592437744140625000000000000000000 0.4621334314958493449942977804312249645590782165527343750000000000 0.9662907850757358474425018357578665018081665039062500000000000000
1.6842041015625000000000000000000000000000000000000000000000000000 2.3579589332722381556095569976605474948883056640625000000000000000 2.3131474758539112279720484366407617926597595214843750000000000000 2.4027703906905650832470655586803331971168518066406250000000000000 0.7078753156254697920246599096572026610374450683593750000000000000 0.4541690331559097848490580418001627549529075622558593750000000000 0.9615815980950297436891105462564155459403991699218750000000000000
1.6850585937500000000000000000000000000000000000000000000000000000 2.3585610987450555953159891942050307989120483398437500000000000000 2.3139363857670312007996926695341244339942932128906250000000000000 2.4031858117230799898322857188759371638298034667968750000000000000 0.7015354835158857937926768499892204999923706054687500000000000000 0.4461979718489992308150249300524592399597167968750000000000000000 0.9568729951827723567703287699259817600250244140625000000000000000
1.6859130859375000000000000000000000000000000000000000000000000000 2.3591578456026613963558702380396425724029541015625000000000000000 2.3147215676652210802899389818776398897171020507812500000000000000 2.4035941235401017124218014942016452550888061523437500000000000000 0.6951926692465146828681099577806890010833740234375000000000000000 0.4382206056607655941803614041418768465518951416015625000000000000 0.9521647328322637715558585114195011556148529052734375000000000000
1.6867675781250000000000000000000000000000000000000000000000000000 2.3597491713213814001903756434330716729164123535156250000000000000 2.3155030095984541205211826309096068143844604492187500000000000000 2.4039953330443086798595686559565365314483642578125000000000000000 0.6888469303333795146215834392933174967765808105468750000000000000 0.4302372868030513441972573218663455918431282043457031250000000000 0.9474565738637077405570607879781164228916168212890625000000000000
1.6876220703125000000000000000000000000000000000000000000000000000 2.3603350734267838362256952677853405475616455078125000000000000000 2.3162806994618958533749264461221173405647277832031250000000000000 2.4043894473916718190764640894485637545585632324218750000000000000 0.6824983245190630043452983954921364784240722656250000000000000000 0.4222483617476886497144050736096687614917755126953125000000000000 0.9427482872904373589761917173746041953563690185546875000000000000
1.6884765625000000000000000000000000000000000000000000000000000000 2.3609155494938756092437870393041521310806274414062500000000000000 2.3170546249923171799878218735102564096450805664062500000000000000 2.4047764739954340384997522050980478525161743164062500000000000000 0.6761469097727079713422426721081137657165527343750000000000000000 0.4142541713593266283766070046112872660160064697265625000000000000 0.9380396481860893143078783396049402654170989990234375000000000000
1.6893310546875000000000000000000000000000000000000000000000000000 2.3614905971472937018518223339924588799476623535156250000000000000 2.3178247737643058457024380913935601711273193359375000000000000000 2.4051564205302815580012065765913575887680053710937500000000000000 0.6697927442900080130527840083232149481773376464843750000000000000 0.4062550510270052650518834980175597593188285827636718750000000000 0.9333304375530107055425332873710431158542633056640625000000000000
1.6901855468750000000000000000000000000000000000000000000000000000 2.3620602140615001296453101531369611620903015136718750000000000000 2.3185911331863411355413973069516941905021667480468750000000000000 2.4055292949366591237492229993222281336784362792968750000000000000 0.6634358864932181631957064382731914520263671875000000000000000000 0.3982513307946523029023921935731777921319007873535156250000000000 0.9286204421917840790001719142310321331024169921875000000000000000
1.6910400390625000000000000000000000000000000000000000000000000000 2.3626243979609742318359622004209086298942565917968750000000000000 2.3193536904966225442592531180707737803459167480468750000000000000 2.4058951054253259194126712827710434794425964355468750000000000000 0.6570763950311464540732231398578733205795288085937500000000000000 0.3902433354900643469598264800879405811429023742675781250000000000 0.9239094545722286166977710308856330811977386474609375000000000000
1.6918945312500000000000000000000000000000000000000000000000000000 2.3631831466204076264148170594125986099243164062500000000000000000 2.3201124327587767659508699580328539013862609863281250000000000000 2.4062538604820384868787641607923433184623718261718750000000000000 0.6507143287791561370170256850542500615119934082031250000000000000 0.3822313848521237122923821516451425850391387939453125000000000000 0.9191972727061885617416692184633575379848480224609375000000000000
1.6927490234375000000000000000000000000000000000000000000000000000 2.3637364578648982771369446709286421537399291992187500000000000000 2.3208673468573297604677918570814654231071472167968750000000000000 2.4066055688724667938060974847758188843727111816406250000000000000 0.6443497468391714555480120907304808497428894042968750000000000000 0.3742157936564952658287097619904670864343643188476562500000000000 0.9144837000218476452673144194704946130514144897460937500000000000
1.6936035156250000000000000000000000000000000000000000000000000000 2.3642843295701414518816818599589169025421142578125000000000000000 2.3216184194929581074973157228669151663780212402343750000000000000 2.4069502396473247962660479970509186387062072753906250000000000000 0.6379827085396714281273489177692681550979614257812500000000000000 0.3661968718392341615164298218587646260857582092285156250000000000 0.9097685452401087502494192449375987052917480468750000000000000000
1.6944580078125000000000000000000000000000000000000000000000000000 2.3648267596626260100833860633429139852523803710937500000000000000 2.3223656371775627249576245958451181650161743164062500000000000000 2.4072878821476892952091475308407098054885864257812500000000000000 0.6316132734356902922456811211304739117622375488281250000000000000 0.3581749246185685908727691639796830713748931884765625000000000000 0.9050516222528119936185930782812647521495819091796875000000000000
1.6953125000000000000000000000000000000000000000000000000000000000 2.3653637461198271374485102569451555609703063964843750000000000000 2.3231089862290641434583449154160916805267333984375000000000000000 2.4076185060105901314386755984742194414138793945312500000000000000 0.6252415013088166162447123497258871793746948242187500000000000000 0.3501502526145146565461629961646394804120063781738281250000000000 0.9003327500031186314544129345449618995189666748046875000000000000
1.6961669921875000000000000000000000000000000000000000000000000000 2.3658952869703990806726778828306123614311218261718750000000000000 2.3238484527660174805419046606402844190597534179687500000000000000 2.4079421211747806808034511050209403038024902343750000000000000000 0.6188674521672012929229822475463151931762695312500000000000000000 0.3421231519665383080663900727813597768545150756835937500000000000 0.8956117523678642777795744223112706094980239868164062500000000000
1.6970214843750000000000000000000000000000000000000000000000000000 2.3664213802943674380685479263775050640106201171875000000000000000 2.3245840227019134438535274966852739453315734863281250000000000000 2.4082587378868214322835683560697361826896667480468750000000000000 0.6124911862455433286811512516578659415245056152343750000000000000 0.3340939144487896639290624989371281117200851440429687500000000000 0.8908884580422969934332400043786037713289260864257812500000000000
1.6978759765625000000000000000000000000000000000000000000000000000 2.3669420242233294437994572945171967148780822753906250000000000000 2.3253156817393381139424946013605222105979919433593750000000000000 2.4085683667073207736564199876738712191581726074218750000000000000 0.6061127640051067189119748945813626050949096679687500000000000000 0.3260628275833826195118092527991393581032752990722656250000000000 0.8861627004268308738232917676214128732681274414062500000000000000
1.6987304687500000000000000000000000000000000000000000000000000000 2.3674572169406378208122987416572868824005126953125000000000000000 2.3260434153636637688578048255294561386108398437500000000000000000 2.4088710185176118727667926577851176261901855468750000000000000000 0.5997322461337062371455886022886261343955993652343750000000000000 0.3180301747511572463267270904907491058111190795898437500000000000 0.8814343175162552279644501140865031629800796508789062500000000000
1.6995849609375000000000000000000000000000000000000000000000000000 2.3679669566816028414280026481719687581062316894531250000000000000 2.3267672088366868621278626960702240467071533203125000000000000000 2.4091667045265188207281426002737134695053100585937500000000000000 0.5933496935457145404768652952043339610099792480468750000000000000 0.3099962353002898018949906600028043612837791442871093750000000000 0.8767031517911392235475886991480365395545959472656250000000000000
1.7004394531250000000000000000000000000000000000000000000000000000 2.3684712417336810652557232970139011740684509277343750000000000000 2.3274870471897926016424662520876154303550720214843750000000000000 2.4094554362775695288689803419401869177818298339843750000000000000 0.5869651673820608372977858380181714892387390136718750000000000000 0.3019612846525127625163520406204042956233024597167968750000000000 0.8719690501116088565680684041581116616725921630859375000000000000
1.7012939453125000000000000000000000000000000000000000000000000000 2.3689700704366698502667532011400908231735229492187500000000000000 2.3282029152169108066061653516953811049461364746093750000000000000 2.4097372256564288939273410505848005414009094238281250000000000000 0.5805787290102299991190193395595997571945190429687500000000000000 0.2939255944070516823884986479242797940969467163085937500000000000 0.8672318636134083158495400311949197202920913696289062500000000000
1.7021484375000000000000000000000000000000000000000000000000000000 2.3694634411829023079576472810003906488418579101562500000000000000 2.3289147974671147167669005284551531076431274414062500000000000000 2.4100120848986898991483940335456281900405883789062500000000000000 0.5741904400242661132836019532987847924232482910156250000000000000 0.2858894324422481258984873875306220725178718566894531250000000000 0.8624914476062841561798677503247745335102081298828125000000000000
1.7030029296875000000000000000000000000000000000000000000000000000 2.3699513524174395939780879416503012180328369140625000000000000000 2.3296226782368458785299480950925499200820922851562500000000000000 2.4102800265980333094262277882080525159835815429687500000000000000 0.5678003622447658216287891264073550701141357421875000000000000000 0.2778530630146784363709855369961587712168693542480468750000000000 0.8577476614748531513754414845607243478298187255859375000000000000
1.7038574218750000000000000000000000000000000000000000000000000000 2.3704338026382645310263797000516206026077270507812500000000000000 2.3303265415618668043862271588295698165893554687500000000000000000 2.4105410637146622576665322412736713886260986328125000000000000000 0.5614085577188823172889442503219470381736755371093750000000000000 0.2698167468561850634856114083959255367517471313476562500000000000 0.8530003685815795710922770922479685395956039428710937500000000000
1.7047119140625000000000000000000000000000000000000000000000000000 2.3709107903964770081017832126235589385032653808593750000000000000 2.3310263712087895271451998269185423851013183593750000000000000000 2.4107952095841644890583665983285754919052124023437500000000000000 0.5550150887203311178552667115582153201103210449218750000000000000 0.2617807412684412526893140693573513999581336975097656250000000000 0.8482494361722210385323705850169062614440917968750000000000000000
1.7055664062500000000000000000000000000000000000000000000000000000 2.3713823142964844947755409521050751209259033203125000000000000000 2.3317221506662013652544374053832143545150756835937500000000000000 2.4110424779267676242966444988269358873367309570312500000000000000 0.5486200177493749663426569895818829536437988281250000000000000000 0.2537453002151554004583999812894035130739212036132812500000000000 0.8434947352835945322269139978743623942136764526367187500000000000
1.7064208984375000000000000000000000000000000000000000000000000000 2.3718483729961965522647915349807590246200561523437500000000000000 2.3324138631354309758592080470407381653785705566406250000000000000 2.4112828828569621286703750229207798838615417480468750000000000000 0.5422234075328393743120614090003073215484619140625000000000000000 0.2457106744121844710271318490413250401616096496582031250000000000 0.8387361406534943331081422002171166241168975830078125000000000000
1.7072753906250000000000000000000000000000000000000000000000000000 2.3723089652072211208633234491571784019470214843750000000000000000 2.3331014915208645454924862860934808850288391113281250000000000000 2.4115164388935776962341606122208759188652038574218750000000000000 0.5358253210241055164431145385606214404106140136718750000000000000 0.2376771114152241848316293726384174078702926635742187500000000000 0.8339735306329868480545997044828254729509353637695312500000000000
1.7081298828125000000000000000000000000000000000000000000000000000 2.3727640896950554783018105808878317475318908691406250000000000000 2.3337850184198032366111874580383300781250000000000000000000000000 2.4117431609703077199924337037373334169387817382812500000000000000 0.5294258214031093423557194910245016217231750488281250000000000000 0.2296448557053199501787332792446250095963478088378906250000000000 0.8292067871008987900438569340622052550315856933593750000000000000
1.7089843750000000000000000000000000000000000000000000000000000000 2.3732137452792803067325166921364143490791320800781250000000000000 2.3344644261118734362980831065215170383453369140625000000000000000 2.4119630644466871771669502777513116598129272460937500000000000000 0.5230249720763446852345168736064806580543518066406250000000000000 0.2216141487721869918203765337239019572734832763671875000000000000 0.8244357953805023786486572134890593588352203369140625000000000000
1.7098388671875000000000000000000000000000000000000000000000000000 2.3736579308337533156247900478774681687355041503906250000000000000 2.3351396965479533918141896720044314861297607421875000000000000000 2.4121761651195532394353904237505048513412475585937500000000000000 0.5166228366768601532044158375356346368789672851562500000000000000 0.2135852291953372339428085524559719488024711608886718750000000000 0.8196604441583830169548718913574703037738800048828125000000000000
1.7106933593750000000000000000000000000000000000000000000000000000 2.3740966452868028646605580433970317244529724121093750000000000000 2.3358108113385664950101272552274167537689208984375000000000000000 2.4123824792350392343109888315666466951370239257812500000000000000 0.5102194790642635702226925786817446351051330566406250000000000000 0.2055583327230536272445249323936877772212028503417968750000000000 0.8148806254054734576897089937119744718074798583984375000000000000
1.7115478515625000000000000000000000000000000000000000000000000000 2.3745298876214215866298218315932899713516235351562500000000000000 2.3364777517417394392396090552210807800292968750000000000000000000 2.4125820235011037340200346079654991626739501953125000000000000000 0.5038149633247117620271637861151248216629028320312500000000000000 0.1975336923492747032149452479643514379858970642089843750000000000 0.8100962343001487653282310930080711841583251953125000000000000000
1.7124023437500000000000000000000000000000000000000000000000000000 2.3749576568754608985045706504024565219879150390625000000000000000 2.3371404986503190315261235809884965419769287109375000000000000000 2.4127748151006027654830177198164165019989013671875000000000000000 0.4974093537709283197045806446112692356109619140625000000000000000 0.1895115383884830029259660477691795676946640014648437500000000000 0.8053071691533736364831952414533589035272598266601562500000000000
1.7132568359375000000000000000000000000000000000000000000000000000 2.3753799521418228479774370498489588499069213867187500000000000000 2.3377990325786512926242721732705831527709960937500000000000000000 2.4129608717049944033306019264273345470428466796875000000000000000 0.4910027149421889447467037825845181941986083984375000000000000000 0.1814920985483837734264511709625367075204849243164062500000000000 0.8005133313359941160669563942064996808767318725585937500000000000
1.7141113281250000000000000000000000000000000000000000000000000000 2.3757967725686546245356112194713205099105834960937500000000000000 2.3384533336486934551601279963506385684013366699218750000000000000 2.4131402114886157939110944425920024514198303222656250000000000000 0.4845951116043161199797850713366642594337463378906250000000000000 0.1734755980007559594824328996764961630105972290039062500000000000 0.7957146252078762804771372429968323558568954467773437500000000000
1.7149658203125000000000000000000000000000000000000000000000000000 2.3762081173595430705347553157480433583259582519531250000000000000 2.3391033815754433966560554836178198456764221191406250000000000000 2.4133128531436427444134551478782668709754943847656250000000000000 0.4781866087497066430955783289391547441482543945312500000000000000 0.1654622594503344923388965526100946590304374694824218750000000000 0.7909109580490787383411088740103878080844879150390625000000000000
1.7158203125000000000000000000000000000000000000000000000000000000 2.3766139857737060836484488390851765871047973632812500000000000000 2.3397491556516909483320887375157326459884643554687500000000000000 2.4134788158957212189648089406546205282211303710937500000000000000 0.4717772715973005404066498158499598503112792968750000000000000000 0.1574523032016350021500272760022198781371116638183593750000000000 0.7861022399929660231521211244398728013038635253906250000000000000
1.7166748046875000000000000000000000000000000000000000000000000000 2.3770143771261871279421029612421989440917968750000000000000000000 2.3403906347320257985700209246715530753135681152343750000000000000 2.4136381195203484573141849978128448128700256347656250000000000000 0.4653671655925979422363525372929871082305908203125000000000000000 0.1494459472241467246078627795213833451271057128906250000000000000 0.7812883839610491598648422950645908713340759277343750000000000000
1.7175292968750000000000000000000000000000000000000000000000000000 2.3774092907880515213037142530083656311035156250000000000000000000 2.3410277972162045756476800306700170040130615234375000000000000000 2.4137907843598984669597484753467142581939697265625000000000000000 0.4589563564076568624727769929450005292892456054687500000000000000 0.1414434072154704402635161386569961905479431152343750000000000000 0.7764693055998432846820378472330048680305480957031250000000000000
1.7183837890625000000000000000000000000000000000000000000000000000 2.3777987261865751733580509608145803213119506835937500000000000000 2.3416606210315435987467935774475336074829101562500000000000000000 2.4139368313416067479693083441816270351409912109375000000000000000 0.4525449099410900899442822264973074197769165039062500000000000000 0.1334448966628162258629686220956500619649887084960937500000000000 0.7716449232193639540255958308989647775888442993164062500000000000
1.7192382812500000000000000000000000000000000000000000000000000000 2.3781826828054413169866165844723582267761230468750000000000000000 2.3422890836146392778971403458854183554649353027343750000000000000 2.4140762819962433560760928230592980980873107910156250000000000000 0.4461328923180687411331746261566877365112304687500000000000000000 0.1254506269026465226090749638387933373451232910156250000000000000 0.7668151577334909596572742884745821356773376464843750000000000000
1.7200927734375000000000000000000000000000000000000000000000000000 2.3785611601849332430447248043492436408996582031250000000000000000 2.3429131618921621438289548677857965230941772460937500000000000000 2.4142091584777043422604947409126907587051391601562500000000000000 0.4397203698903160429267700237687677145004272460937500000000000000 0.1174608071786613638920471203164197504520416259765625000000000000 0.7619799326019707219614929272211156785488128662109375000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 2.3789341579221296996138335089199244976043701171875000000000000000 2.3435328322607356099638309387955814599990844726562500000000000000 2.4143354835835237892638360790442675352096557617187500000000000000 0.4333074092361148821339611458824947476387023925781250000000000000 0.1094756446981505204618656534876208752393722534179687500000000000 0.7571391737740792438060566382773686200380325317382812500000000000
1.7218017578125000000000000000000000000000000000000000000000000000 2.3793016756710945180941507715033367276191711425781250000000000000 2.3441480705658386263223746937001124024391174316406250000000000000 2.4144552807763504098659268493065610527992248535156250000000000000 0.4268940771603095818420570140006020665168762207031250000000000000 0.1014953446867467024006259634916204959154129028320312500000000000 0.7522928096338724612834880645095836371183395385742187500000000000
1.7226562500000000000000000000000000000000000000000000000000000000 2.3796637131430742329030181281268596649169921875000000000000000000 2.3447588520797553179875194473424926400184631347656250000000000000 2.4145685742063931478185168089112266898155212402343750000000000000 0.4204804406942868055807593918871134519577026367187500000000000000 0.0935201104413932449155311132926726713776588439941406250000000000 0.7474407709471804217571389017393812537193298339843750000000000000
1.7235107421875000000000000000000000000000000000000000000000000000 2.3800202701066890398351461044512689113616943359375000000000000000 2.3453651514784001896885001769987866282463073730468750000000000000 2.4146753887349778899817920319037511944770812988281250000000000000 0.4140665670960008704071242391364648938179016113281250000000000000 0.0855501433819959022919476865354226902127265930175781250000000000 0.7425829908100058940334520229953341186046600341796875000000000000
1.7243652343750000000000000000000000000000000000000000000000000000 2.3803713463881277512257383932592347264289855957031250000000000000 2.3459669428171312510755797120509669184684753417968750000000000000 2.4147757499591242513758970744675025343894958496093750000000000000 0.4076525238499590919616366591071709990501403808593750000000000000 0.0775856431014983471960988481441745534539222717285156250000000000 0.7377194045984198922383257013279944658279418945312500000000000000
1.7252197265625000000000000000000000000000000000000000000000000000 2.3807169418713409747567766316933557391166687011718750000000000000 2.3465641995052770596430491423234343528747558593750000000000000000 2.4148696842374048898705041210632771253585815429687500000000000000 0.4012383786672293339847783499862998723983764648437500000000000000 0.0696268074144202331332564881449798122048377990722656250000000000 0.7328499499200384903474514430854469537734985351562500000000000000
1.7260742187500000000000000000000000000000000000000000000000000000 2.3810570564982334040848854783689603209495544433593750000000000000 2.3471568942795206780260741652455180883407592773437500000000000000 2.4149572187169461301436967914924025535583496093750000000000000000 0.3948241994854271297299419529736042022705078125000000000000000000 0.0616738324040139174186947457201313227415084838867187500000000000 0.7279745665668403420411891602270770817995071411132812500000000000
1.7269287109375000000000000000000000000000000000000000000000000000 2.3813916902688609944505060411756858229637145996093750000000000000 2.3477449991760126479789505538064986467361450195312500000000000000 2.4150383813617093409220615285448729991912841796875000000000000000 0.3884100544687361100670841551618650555610656738281250000000000000 0.0537269124680775367330909375596093013882637023925781250000000000 0.7230931964693947389122286040219478309154510498046875000000000000
1.7277832031250000000000000000000000000000000000000000000000000000 2.3817208432416214769489215541398152709007263183593750000000000000 2.3483284855010628788818394241388887166976928710937500000000000000 2.4151132009821800750160036841407418251037597656250000000000000000 0.3819960120078782495056657353416085243225097656250000000000000000 0.0457862403632777748008209073304897174239158630371093750000000000 0.7182057836524786686993593320949003100395202636718750000000000000
1.7286376953125000000000000000000000000000000000000000000000000000 2.3820445155334470932473323045996949076652526855468750000000000000 2.3489073238005033772424212656915187835693359375000000000000000000 2.4151817072663908092522433435078710317611694335937500000000000000 0.3755821407201529460451183695113286375999450683593750000000000000 0.0378520072484244685107057648565387353301048278808593750000000000 0.7133122741918813680683797429082915186882019042968750000000000000
1.7294921875000000000000000000000000000000000000000000000000000000 2.3823627073200022152832389110699295997619628906250000000000000000 2.3494814838275219770480362058151513338088989257812500000000000000 2.4152439308124824535184416163247078657150268554687500000000000000 0.3691685094494081553762043768074363470077514648437500000000000000 0.0299244027260517353461466427688719704747200012207031250000000000 0.7084126161727646309174133421038277447223663330078125000000000000
1.7303466796875000000000000000000000000000000000000000000000000000 2.3826754188358729713570482999784871935844421386718750000000000000 2.3500509345089284352070535533130168914794921875000000000000000000 2.4152999031628175075070430466439574956893920898437500000000000000 0.3627551872660355058997083688154816627502441406250000000000000000 0.0220036148830911049145697688800282776355743408203125000000000000 0.7035067596489799068848469687509350478649139404296875000000000000
1.7312011718750000000000000000000000000000000000000000000000000000 2.3829826503747630894736175832804292440414428710937500000000000000 2.3506156439098773169860123744001612067222595214843750000000000000 2.4153496568396488619612227921606972813606262207031250000000000000 0.3563422434670027172387563041411340236663818359375000000000000000 0.0140898303302721683571974153892369940876960754394531250000000000 0.6985946566037333216314664241508580744266510009765625000000000000
1.7320556640625000000000000000000000000000000000000000000000000000 2.3832844022896857438809092855080962181091308593750000000000000000 2.3511755791967301476574903063010424375534057617187500000000000000 2.4153932253826413401043282647151499986648559570312500000000000000 0.3499297475758189612804471835261210799217224121093750000000000000 0.0061832342401660911335170567326713353395462036132812500000000000 0.6936762609114718314273773103195708245038986206054687500000000000
1.7329101562500000000000000000000000000000000000000000000000000000 2.3835806749931593984115352213848382234573364257812500000000000000 2.3517307065982748781607369892299175262451171875000000000000000000 2.4154306433880439186623334535397589206695556640625000000000000000 0.3435177693425650602421228541061282157897949218750000000000000000 -0.0017159896156577758574712788686156272888183593750000000000000000 0.6887515283007878963417169870808720588684082031250000000000000000
1.7337646484375000000000000000000000000000000000000000000000000000 2.3838714689574000971106215729378163814544677734375000000000000000 2.3522809913650091218073612253647297620773315429687500000000000000 2.4154619465497910724138819205109030008316040039062500000000000000 0.3371063787438561831777406041510403156280517578125000000000000000 -0.0096076588309256250042267311073374003171920776367187500000000000 0.6838204163186379913597079394094180315732955932617187500000000000
1.7346191406250000000000000000000000000000000000000000000000000000 2.3841567847145146430420936667360365390777587890625000000000000000 2.3528263977263956796548427519155666232109069824218750000000000000 2.4154871717026336064293445815565064549446105957031250000000000000 0.3306956459828862548988581693265587091445922851562500000000000000 -0.0174915923296202757697415108850691467523574829101562500000000000 0.6788828842953927855674578495381865650415420532226562500000000000
1.7354736328125000000000000000000000000000000000000000000000000000 2.3844366228566951093625903013162314891815185546875000000000000000 2.3533668888462022650287508440669625997543334960937500000000000000 2.4155063568671879536964297585655003786087036132812500000000000000 0.3242856414893986460867836285615339875221252441406250000000000000 -0.0253676103323683399537458171835169196128845214843750000000000000 0.6739388933111656321273130743065848946571350097656250000000000000
1.7363281250000000000000000000000000000000000000000000000000000000 2.3847109840364124622169583744835108518600463867187500000000000000 2.3539024267755288555292736418778076767921447753906250000000000000 2.4155195412972960689046431070892140269279479980468750000000000000 0.3178764359196826205788966035470366477966308593750000000000000000 -0.0332355343237073497242306530097266659140586853027343750000000000 0.6689884061630726463931750913616269826889038085937500000000000000
1.7371826171875000000000000000000000000000000000000000000000000000 2.3849798689666079631876982602989301085472106933593750000000000000 2.3544329724036852091728633240563794970512390136718750000000000000 2.4155267655295307172025331965414807200431823730468750000000000000 0.3114681001565933193830915115540847182273864746093750000000000000 -0.0410951870202349578420353282126598060131072998046875000000000000 0.6640313873334215966082183513208292424678802490234375000000000000
1.7380371093750000000000000000000000000000000000000000000000000000 2.3852432784208899008149273868184536695480346679687500000000000000 2.3549584854067049377590592484921216964721679687500000000000000000 2.4155280714350748638707955251447856426239013671875000000000000000 0.3050607053095446552504199644317850470542907714843750000000000000 -0.0489463923399766076549610716028837487101554870605468750000000000 0.6590678029590659736669522317242808640003204345703125000000000000
1.7388916015625000000000000000000000000000000000000000000000000000 2.3855012132337263253134551632683724164962768554687500000000000000 2.3554789241933788979110886430134996771812438964843750000000000000 2.4155235022740737527158216835232451558113098144531250000000000000 0.2986543227144951018203755666036158800125122070312500000000000000 -0.0567889753725142609752651878807228058576583862304687500000000000 0.6540976208015044646160163210879545658826828002929687500000000000
1.7397460937500000000000000000000000000000000000000000000000000000 2.3857536743006377832898579072207212448120117187500000000000000000 2.3559942458487137528777566330973058938980102539062500000000000000 2.4155131027525618137019591813441365957260131835937500000000000000 0.2922490239339752271519046189496293663978576660156250000000000000 -0.0646227623499567305209723144798772409558296203613281250000000000 0.6491208102179071293136303211213089525699615478515625000000000000
1.7406005859375000000000000000000000000000000000000000000000000000 2.3860006625783882761027143715182319283485412597656250000000000000 2.3565044060746958010099660896230489015579223632812500000000000000 2.4154969190820807511954626534134149551391601562500000000000000000 0.2858448807570588279247658647364005446434020996093750000000000000 -0.0724475806190829074715509250381728634238243103027343750000000000 0.6441373421332006188322338857688009738922119140625000000000000000
1.7414550781250000000000000000000000000000000000000000000000000000 2.3862421790851859881854579725768417119979858398437500000000000000 2.3570093591284053680112720030592754483222961425781250000000000000 2.4154749990419666083596439420944079756736755371093750000000000000 0.2794419651993829134539737424347549676895141601562500000000000000 -0.0802632586141047710270868265070021152496337890625000000000000000 0.6391471890128705979350343113765120506286621093750000000000000000
1.7423095703125000000000000000000000000000000000000000000000000000 2.3864782249008715808713532169349491596221923828125000000000000000 2.3575090577570763095138772769132629036903381347656250000000000000 2.4154473920446668522288291569566354155540466308593750000000000000 0.2730403495031437088869097351562231779098510742187500000000000000 -0.0880696258302942069917662593070417642593383789062500000000000000 0.6341503248365816247655857296194881200790405273437500000000000000
1.7431640625000000000000000000000000000000000000000000000000000000 2.3867088011671113711997804784914478659629821777343750000000000000 2.3580034531301858891083611524663865566253662109375000000000000000 2.4154141492040368532911998045165091753005981445312500000000000000 0.2666401061370811120809776184614747762680053710937500000000000000 -0.0958665127985896536877419293887214735150337219238281250000000000 0.6291467250727518223385459350538440048694610595703125000000000000
1.7440185546875000000000000000000000000000000000000000000000000000 2.3869339090875936193469897261820733547210693359375000000000000000 2.3584924947684844376283308520214632153511047363281250000000000000 2.4153753234067028010656486003426834940910339355468750000000000000 0.2602413077965084475806634145556017756462097167968750000000000000 -0.1036537510607805634421652030141558498144149780273437500000000000 0.6241363666537974586034920321253594011068344116210937500000000000
1.7448730468750000000000000000000000000000000000000000000000000000 2.3871535499282208192539656010922044515609741210937500000000000000 2.3589761304697440813527009595418348908424377441406250000000000000 2.4153309693866975571552302426425740122795104980468750000000000000 0.2538440274032796040160064876545220613479614257812500000000000000 -0.1114311731455755460906686948874266818165779113769531250000000000 0.6191192279521346986115304389386437833309173583984375000000000000
1.7457275390625000000000000000000000000000000000000000000000000000 2.3873677250173028774327121936948969960212707519531250000000000000 2.3594543062312025583082686353009194135665893554687500000000000000 2.4152811438034031965571557520888745784759521484375000000000000000 0.2474483381058174558120299479924142360687255859375000000000000000 -0.1191986125454748690621897821984020993113517761230468750000000000 0.6140952887571098361974009094410575926303863525390625000000000000
1.7465820312500000000000000000000000000000000000000000000000000000 2.3875764357457534003970067715272307395935058593750000000000000000 2.3599269661684787458000300830462947487831115722656250000000000000 2.4152259053230280549939834600081667304039001464843750000000000000 0.2410543132790921028174579987535253167152404785156250000000000000 -0.1269559036941722007796329307893756777048110961914062500000000000 0.6090645302523564064145489282964263111352920532226562500000000000
1.7474365234375000000000000000000000000000000000000000000000000000 2.3877796835672775443981663556769490242004394531250000000000000000 2.3603940524310393911378014308866113424301147460937500000000000000 2.4151653147035156976585312804672867059707641601562500000000000000 0.2346620265246226466615553363226354122161865234375000000000000000 -0.1347028819449185288448234132374636828899383544921875000000000000 0.6040269349941638221679340858827345073223114013671875000000000000
1.7482910156250000000000000000000000000000000000000000000000000000 2.3879774699985718555694802489597350358963012695312500000000000000 2.3608555051139870073484416934661567211151123046875000000000000000 2.4150994348831567037905188044533133506774902343750000000000000000 0.2282715516705189351398530561709776520729064941406250000000000000 -0.1424393835492699378342251748108537867665290832519531250000000000 0.5989824868903077526027800558949820697307586669921875000000000000
1.7491455078125000000000000000000000000000000000000000000000000000 2.3881697966195147841972357127815485000610351562500000000000000000 2.3613112621661120904548170074122026562690734863281250000000000000 2.4150283310729174779396544181508943438529968261718750000000000000 0.2218829627714069552268938423367217183113098144531250000000000000 -0.1501652456368804955388895905343815684318542480468750000000000000 0.5939311711796944059926772752078250050544738769531250000000000000
1.7500000000000000000000000000000000000000000000000000000000000000 2.3883566650733603076162125944392755627632141113281250000000000000 2.3617612592941776838983969355467706918716430664062500000000000000 2.4149520708525429313340282533317804336547851562500000000000000000 0.2154963341084886185861080321046756580471992492675781250000000000 -0.1578803061955854625253437006904277950525283813476562500000000000 0.5888729744125626996975597648997791111469268798828125000000000000
1.7508544921875000000000000000000000000000000000000000000000000000 2.3885380770677979711535954265855252742767333984375000000000000000 2.3622054298746091305361005652230232954025268554687500000000000000 2.4148707242609868117710902879480272531509399414062500000000000000 0.2091117442402453674432649677328299731016159057617187500000000000 -0.1655843938061778430892445612698793411254882812500000000000000000 0.5838078822866685779757744967355392873287200927734375000000000000
1.7517089843750000000000000000000000000000000000000000000000000000 2.3887140343846211543166191404452547430992126464843750000000000000 2.3626437049763002740121464739786460995674133300781250000000000000 2.4147843637929420346210918069118633866310119628906250000000000000 0.2027292879996247521035002137068659067153930664062500000000000000 -0.1732772977398976954610532175138359889388084411621093750000000000 0.5787358737391472551792048761853948235511779785156250000000000000
1.7525634765625000000000000000000000000000000000000000000000000000 2.3888845388891777332673882483504712581634521484375000000000000000 2.3630760133851573812080459902063012123107910156250000000000000000 2.4146930643931980853267305064946413040161132812500000000000000000 0.1963490640706703760365314792579738423228263854980468750000000000 -0.1809588001478428243018470311653800308704376220703125000000000000 0.5736569282891835763749099896813277155160903930664062500000000000
1.7534179687500000000000000000000000000000000000000000000000000000 2.3890495925310379909944913379149511456489562988281250000000000000 2.3635022815146795593932438350748270750045776367187500000000000000 2.4145969035473964225957388407550752162933349609375000000000000000 0.1899711708990436398458712119463598355650901794433593750000000000 -0.1886286864492503489998398436000570654869079589843750000000000000 0.5685710282473376286915822674927767366170883178710937500000000000
1.7542724609375000000000000000000000000000000000000000000000000000 2.3892091973437912244548897433560341596603393554687500000000000000 2.3639224333019543955458630080102011561393737792968750000000000000 2.4144959613856280533639164787018671631813049316406250000000000000 0.1835957066920280988941982514006667770445346832275390625000000000 -0.1962867452591939010364541218223166652023792266845703125000000000 0.5634781586432501265804262402525637298822402954101562500000000000
1.7551269531250000000000000000000000000000000000000000000000000000 2.3893633554448427958050160668790340423583984375000000000000000000 2.3643363901003233706887840526178479194641113281250000000000000000 2.4143903207893622209212480811402201652526855468750000000000000000 0.1772227694185296575923871387203689664602279663085937500000000000 -0.2039327683182725059474194040376460179686546325683593750000000000 0.5583783071553318766433449127362109720706939697265625000000000000
1.7559814453125000000000000000000000000000000000000000000000000000 2.3895120690352089631858234497485682368278503417968750000000000000 2.3647440705688196338485340675106272101402282714843750000000000000 2.4142800675015982925231128319865092635154724121093750000000000000 0.1708524568090756534655128007216262631118297576904296875000000000 -0.2115665504242348615715485493637970648705959320068359375000000000 0.5532714640423861407469985351781360805034637451171875000000000000
1.7568359375000000000000000000000000000000000000000000000000000000 2.3896553403993152642215136438608169555664062500000000000000000000 2.3651453905585144710244094312656670808792114257812500000000000000 2.4141652902401160574186178564559668302536010742187500000000000000 0.1644848663558155787978165562890353612601757049560546875000000000 -0.2191878893654893578624154315548366867005825042724609375000000000 0.5481576220771204877024729285039938986301422119140625000000000000
1.7576904296875000000000000000000000000000000000000000000000000000 2.3897931719047913468045862828148528933525085449218750000000000000 2.3655402629959620952604382182471454143524169921875000000000000000 2.4140460808136205983487343473825603723526000976562500000000000000 0.1581200953125207753213743444575811736285686492919921875000000000 -0.2267965858564474357361717693493119440972805023193359375000000000 0.5430367764814889586233448426355607807636260986328125000000000000
1.7585449218750000000000000000000000000000000000000000000000000000 2.3899255660022671321485177031718194484710693359375000000000000000 2.3659285977639887832424392399843782186508178710937500000000000000 2.4139225342405454810545961663592606782913208007812500000000000000 0.1517582406945841011491893368656747043132781982421875000000000000 -0.2343924434746554319453082371182972565293312072753906250000000000 0.5379089248638235787325356795918196439743041992187500000000000000
1.7593994140625000000000000000000000000000000000000000000000000000 2.3900525252251703101080693159019574522972106933593750000000000000 2.3663103015801212336555181536823511123657226562500000000000000000 2.4137947488702193865606204781215637922286987304687500000000000000 0.1453993992790207079313091753647313453257083892822265625000000000 -0.2419752685996638119636514829835505224764347076416015625000000000 0.5327740671577052555818454493419267237186431884765625000000000000
1.7602539062500000000000000000000000000000000000000000000000000000 2.3901740521895211699643368774559348821640014648437500000000000000 2.3666852778730400608253603422781452536582946777343750000000000000 2.4136628265060022791033134126337245106697082519531250000000000000 0.1390436676044670416541038093782844953238964080810546875000000000 -0.2495448703535887158277972730502369813621044158935546875000000000 0.5276322055625227713804292761778924614191055297851562500000000000
1.7611083984375000000000000000000000000000000000000000000000000000 2.3902901495937300957450588612118735909461975097656250000000000000 2.3670534266574985160502819780958816409111022949218750000000000000 2.4135268725299616754398357443278655409812927246093750000000000000 0.1326911419711815087740802709959098137915134429931640625000000000 -0.2571010605433167173217157142062205821275711059570312500000000000 0.5224833444856797903810274874558672308921813964843750000000000000
1.7619628906250000000000000000000000000000000000000000000000000000 2.3904008202183932851880854286719113588333129882812500000000000000 2.3674146444082633244931912486208602786064147949218750000000000000 2.4133869960285232458829796087229624390602111816406250000000000000 0.1263419184410444762178826749732252210378646850585937500000000000 -0.2646436536043126896977639717079000547528266906738281250000000000 0.5173274904864015866223780903965234756469726562500000000000000000
1.7628173828125000000000000000000000000000000000000000000000000000 2.3905060669260893568832671007839962840080261230468750000000000000 2.3677688239337064679546074330573901534080505371093750000000000000 2.4132433099184722458119267685106024146080017089843750000000000000 0.1199960928375579938265360624427557922899723052978515625000000000 -0.2721724665459817060764180496335029602050781250000000000000000000 0.5121646522210977492406414057768415659666061401367187500000000000
1.7636718750000000000000000000000000000000000000000000000000000000 2.3906058926611750692359237291384488344192504882812500000000000000 2.3681158542498113028784700873075053095817565917968750000000000000 2.4130959310725388355933773709693923592567443847656250000000000000 0.1136537607458458498665976321717607788741588592529296875000000000 -0.2796873188985465885636472194164525717496871948242187500000000000 0.5069948403902383438079937150178011506795883178710937500000000000
1.7645263671875000000000000000000000000000000000000000000000000000 2.3907003004495828157871528674149885773658752441406250000000000000 2.3684556204554700897801922110375016927719116210937500000000000000 2.4129449804436955417941135237924754619598388671875000000000000000 0.1073150175126539873637909749959362670779228210449218750000000000 -0.2871880326613934220070234459853963926434516906738281250000000000 0.5018180676867014522457566272350959479808807373046875000000000000
1.7653808593750000000000000000000000000000000000000000000000000000 2.3907892933986159000880888925166800618171691894531250000000000000 2.3687880036100814606925268890336155891418457031250000000000000000 2.4127905831871503394836508959997445344924926757812500000000000000 0.1009799582463497824580400674676639027893543243408203125000000000 -0.2946744322528485060530556438607163727283477783203125000000000000 0.4966343487455481264802870100538711994886398315429687500000000000
1.7662353515625000000000000000000000000000000000000000000000000000 2.3908728746967446987525818258291110396385192871093750000000000000 2.3691128806146197760540417220909148454666137695312500000000000000 2.4126328687788696214511219295673072338104248046875000000000000000 0.0946486778169227382928596625788486562669277191162109375000000000 -0.3021463444613463611432280231383629143238067626953125000000000000 0.4914437000951917822177961170382332056760787963867187500000000000
1.7670898437500000000000000000000000000000000000000000000000000000 2.3909510476134041567775057046674191951751708984375000000000000000 2.3694301240975002009747640840942040085792541503906250000000000000 2.4124719711293081125802473252406343817710876464843750000000000000 0.0883212708559840964372966709561296738684177398681640625000000000 -0.3096035983979458228176895318028982728719711303710937500000000000 0.4862461401099140712034341049729846417903900146484375000000000000
1.7679443359375000000000000000000000000000000000000000000000000000 2.3910238154987886183278078533476218581199645996093750000000000000 2.3697396023067418546759199671214446425437927246093750000000000000 2.4123080286908353819796957395737990736961364746093750000000000000 0.0819978317567666425969008514584857039153575897216796875000000000 -0.3170460254501606955912507146422285586595535278320312500000000000 0.4810416889636939252739011863013729453086853027343750000000000000
1.7687988281250000000000000000000000000000000000000000000000000000 2.3910911817836493220568172546336427330970764160156250000000000000 2.3700411790101321152235414047027006745338439941406250000000000000 2.4121411845571665288900931045645847916603088378906250000000000000 0.0756784546741254282586908175289863720536231994628906250000000000 -0.3244734592370633885494157766515854746103286743164062500000000000 0.4758303685853142450667974117095582187175750732421875000000000000
1.7696533203125000000000000000000000000000000000000000000000000000 2.3911531499790901200697135209338739514350891113281250000000000000 2.3703347134052785705193855392280966043472290039062500000000000000 2.4119715865529016696200415026396512985229492187500000000000000000 0.0693632335245369935350367995852138847112655639648437500000000000 -0.3318857355656307239755165028327610343694686889648437500000000000 0.4706122026147047110455901020031888037919998168945312500000000000
1.7705078125000000000000000000000000000000000000000000000000000000 2.3912097236763640850654155656229704618453979492187500000000000000 2.3706200600416691415261993824969977140426635742187500000000000000 2.4117993873110590286046317487489432096481323242187500000000000000 0.0630522619860997279861436481951386667788028717041015625000000000 -0.3392826923882905632012807473074644804000854492187500000000000000 0.4653872163604899636624168124399147927761077880859375000000000000
1.7713623046875000000000000000000000000000000000000000000000000000 2.3912609065466692293000505742384120821952819824218750000000000000 2.3708970687570718460790430981433019042015075683593750000000000000 2.4116247443362666125210580503335222601890563964843750000000000000 0.0567456334985340371535045278506004251539707183837890625000000000 -0.3466641697616378303692385998147074133157730102539062500000000000 0.4601554367587058491650964242580812424421310424804687500000000000
1.7722167968750000000000000000000000000000000000000000000000000000 2.3913067023409455558180525258649140596389770507812500000000000000 2.3711655846308365980235066672321408987045288085937500000000000000 2.4114478200510545136125983844976872205734252929687500000000000000 0.0504434412631819539818422981625190004706382751464843750000000000 -0.3540300098062894029737890377873554825782775878906250000000000000 0.4549168923326533109374736341123934835195541381835937500000000000
1.7730712890625000000000000000000000000000000000000000000000000000 2.3913471148896707774156311643309891223907470703125000000000000000 2.3714254479569070177547018829500302672386169433593750000000000000 2.4112687818224345370765604457119479775428771972656250000000000000 0.0441457782430072220858363607476348988711833953857421875000000000 -0.3613800566678383452412504084350075572729110717773437500000000000 0.4496716131538527339017718986724503338336944580078125000000000000
1.7739257812500000000000000000000000000000000000000000000000000000 2.3913821481026573678718705195933580398559570312500000000000000000 2.3716764942395642812300593504915013909339904785156250000000000000 2.4110878019657504545136816886952146887779235839843750000000000000 0.0378527371625957675949081249200389720499515533447265625000000000 -0.3687141564788828373977480623580049723386764526367187500000000000 0.4444196308040744280987155434559099376201629638671875000000000000
1.7747802734375000000000000000000000000000000000000000000000000000 2.3914118059688478368229880288708955049514770507812500000000000000 2.3719185542151697276835875527467578649520874023437500000000000000 2.4109050577225259459623885049950331449508666992187500000000000000 0.0315644105081550607749818482261616736650466918945312500000000000 -0.3760321573220940516435462086519692093133926391601562500000000000 0.4391609783384041731935099051042925566434860229492187500000000000
1.7756347656250000000000000000000000000000000000000000000000000000 2.3914360925561122250826429080916568636894226074218750000000000000 2.3721514539033727864136835705721750855445861816406250000000000000 2.4107207312088516637516022456111386418342590332031250000000000000 0.0252808905275144768509676396206486970186233520507812500000000000 -0.3833339091942955523251157501363195478916168212890625000000000000 0.4338956902493245060270510293776169419288635253906250000000000000
1.7764892578125000000000000000000000000000000000000000000000000000 2.3914550120110429354269854229642078280448913574218750000000000000 2.3723750146914515113394372747279703617095947265625000000000000000 2.4105350093306343595145335712004452943801879882812500000000000000 0.0190022692301252404956102282085339538753032684326171875000000000 -0.3906192639715254655286003071523737162351608276367187500000000000 0.4286238024317758910086695323116146028041839599609375000000000000
1.7773437500000000000000000000000000000000000000000000000000000000 2.3914685685587526720041751104872673749923706054687500000000000000 2.3725890534556106636898675787961110472679138183593750000000000000 2.4103480836618946803184826421784237027168273925781250000000000000 0.0127286383870602037848840382139314897358417510986328125000000000 -0.3978880753750509979838057006418239325284957885742187500000000000 0.4233453521491714610647250083275139331817626953125000000000000000
1.7781982421875000000000000000000000000000000000000000000000000000 2.3914767665026697152086399000836536288261413574218750000000000000 2.3727933827231812990987691591726616024971008300781250000000000000 2.4101601502821581313185106409946456551551818847656250000000000000 0.0064600895310142902872030390426516532897949218750000000000000000 -0.4051401989383098256602977471629856154322624206542968750000000000 0.4180603780003384062347038252482889220118522644042968750000000000
1.7790527343750000000000000000000000000000000000000000000000000000 2.3914796102243340847337549348594620823860168457031250000000000000 2.3729878108797306524024861573707312345504760742187500000000000000 2.4099714095689375170650237123481929302215576171875000000000000000 0.0001967139563041342409377421063254587352275848388671875000000000 -0.4123754919747497638127242680639028549194335937500000000000000000 0.4127689198873579767834485210187267512083053588867187500000000000
1.7799072265625000000000000000000000000000000000000000000000000000 2.3914771041831945908029410929884761571884155273437500000000000000 2.3731721424250951102408180304337292909622192382812500000000000000 2.4097820659412940713650641555432230234146118164062500000000000000 -0.0060613972811320859790384929510764777660369873046875000000000000 -0.4195938135465446805483225034549832344055175781250000000000000000 0.4074710189842805085902455175528302788734436035156250000000000000
1.7807617187500000000000000000000000000000000000000000000000000000 2.3914692529164045531331339589087292551994323730468750000000000000 2.3733461782822575791840336023597046732902526855468750000000000000 2.4095923275505515270822343154577538371086120605468750000000000000 -0.0123141533637337874385053737569251097738742828369140625000000000 -0.4267950244341567334060982830123975872993469238281250000000000000 0.4021667177066891030179363042407203465700149536132812500000000000
1.7816162109375000000000000000000000000000000000000000000000000000 2.3914560610386188521658823447069153189659118652343750000000000000 2.3735097161628169182279179949546232819557189941406250000000000000 2.4094024059144207861038466944592073559761047363281250000000000000 -0.0185614637123190373557690691086463630199432373046875000000000000 -0.4339789871067206705745888939418364316225051879882812500000000000 0.3968560596820825958630507557245437055826187133789062500000000000
1.7824707031250000000000000000000000000000000000000000000000000000 2.3914375332417892039416074112523347139358520507812500000000000000 2.3736625509924902388547707232646644115447998046875000000000000000 2.4092125154910881690284440992400050163269042968750000000000000000 -0.0248032379860840257457255120243644341826438903808593750000000000 -0.4411455656932347091370161251688841730356216430664062500000000000 0.3915390897210666576455651011201553046703338623046875000000000000
1.7833251953125000000000000000000000000000000000000000000000000000 2.3914136742949612113307011895813047885894775390625000000000000000 2.3738044753996914160154574346961453557014465332031250000000000000 2.4090228731902310066459449444664642214775085449218750000000000000 -0.0310393860826029266419823215983342379331588745117187500000000000 -0.4482946259545217415620754763949662446975708007812500000000000000 0.3862158537893158882781108331982977688312530517578125000000000000
1.7841796875000000000000000000000000000000000000000000000000000000 2.3913844890440705270862054021563380956649780273437500000000000000 2.3739352802696362942924679373390972614288330078125000000000000000 2.4088336978185047598799428669735789299011230468750000000000000000 -0.0372698181378279813635856498876819387078285217285156250000000000 -0.4554260352559509894554423681256594136357307434082031250000000000 0.3808863989802950267282710683502955362200736999511718750000000000
1.7850341796875000000000000000000000000000000000000000000000000000 2.3913499824117390168964902841253206133842468261718750000000000000 2.3740547553657331825149867654545232653617858886718750000000000000 2.4086452094577448512779938027961179614067077636718750000000000000 -0.0434944445260902479155618038930697366595268249511718750000000000 -0.4625396625408891848607595420617144554853439331054687500000000000 0.3755507734887086890296359342755749821662902832031250000000000000
1.7858886718750000000000000000000000000000000000000000000000000000 2.3913101593970709224379334045806899666786193847656250000000000000 2.3741626900191219462499248038511723279953002929687500000000000000 2.4084576287750198986259420053102076053619384765625000000000000000 -0.0497131758600984630103170047732419334352016448974609375000000000 -0.4696353783048663466104244434973224997520446777343750000000000000 0.3702090265846693650786392026930116117000579833984375000000000000
1.7867431640625000000000000000000000000000000000000000000000000000 2.3912650250754494685168083378812298178672790527343750000000000000 2.3742588738861964969828477478586137294769287109375000000000000000 2.4082711762647024400507689279038459062576293945312500000000000000 -0.0559259229909393473789691597630735486745834350585937500000000000 -0.4767130545704322819311471448600059375166893005371093750000000000 0.3648612085885535871732088253338588401675224304199218750000000000
1.7875976562500000000000000000000000000000000000000000000000000000 2.3912145845983334702111733349738642573356628417968750000000000000 2.3743430977727260078324889036593958735466003417968750000000000000 2.4080860714239409325898577662883326411247253417968750000000000000 -0.0621325970080785217053431779277161695063114166259765625000000000 -0.4837725648626884922265389832318760454654693603515625000000000000 0.3595073708465313933047013961186166852712631225585937500000000000
1.7884521484375000000000000000000000000000000000000000000000000000 2.3911588431930526077451304445276036858558654785156250000000000000 2.3744151545218334931064418924506753683090209960937500000000000000 2.4079025318642717223838189966045320034027099609375000000000000000 -0.0683331092393593131362194981193169951438903808593750000000000000 -0.4908137841854673943942088953917846083641052246093750000000000000 0.3541475657067487681217698991531506180763244628906250000000000000
1.7893066406250000000000000000000000000000000000000000000000000000 2.3910978061626049218091338843805715441703796386718750000000000000 2.3744748399615978051713227614527568221092224121093750000000000000 2.4077207723636120384469450073083862662315368652343750000000000000 -0.0745273712510029218147877827504999004304409027099609375000000000 -0.4978365889981498648708679866103921085596084594726562500000000000 0.3487818464961439657301411898515652865171432495117187500000000000
1.7901611328125000000000000000000000000000000000000000000000000000 2.3910314788854525325234590127365663647651672363281250000000000000 2.3745219539064228442271087260451167821884155273437500000000000000 2.4075410038644822208198092994280159473419189453125000000000000000 -0.0807152948476095311036715429509058594703674316406250000000000000 -0.5048408571931006783017892303178086876869201660156250000000000000 0.3434102674978815605832949131581699475646018981933593750000000000
1.7910156250000000000000000000000000000000000000000000000000000000 2.3909598668153173584016712993616238236427307128906250000000000000 2.3745563012046457807002752815606072545051574707031250000000000000 2.4073634324259889361030673171626403927803039550781250000000000000 -0.0868967920721569198061473571215174160897731781005859375000000000 -0.5118264680736995808629785642551723867654800415039062500000000000 0.3380328839293857967618350812699645757675170898437500000000000000
1.7918701171875000000000000000000000000000000000000000000000000000 2.3908829754809790557601445470936596393585205078125000000000000000 2.3745776928231361324606041307561099529266357421875000000000000000 2.4071882581388219790596849634312093257904052734375000000000000000 -0.0930717752060012948334133398020640015602111816406250000000000000 -0.5187933023329553972047278875834308564662933349609375000000000000 0.3326497519209528075379012079793028533458709716796875000000000000
1.7927246093750000000000000000000000000000000000000000000000000000 2.3908008104860694054139003128511831164360046386718750000000000000 2.3745859469579433387309563840972259640693664550781250000000000000 2.4070156740141954720968442416051402688026428222656250000000000000 -0.0992401567688771801822866791553678922355175018310546875000000000 -0.5257412420326855739816096502181608229875564575195312500000000000 0.3272609284949312691281875231652520596981048583984375000000000000
1.7935791015625000000000000000000000000000000000000000000000000000 2.3907133775088702520861261291429400444030761718750000000000000000 2.3745808901584619654556718160165473818778991699218750000000000000 2.4068458648592785387165804422693327069282531738281250000000000000 -0.1054018495188966952902376306155929341912269592285156250000000000 -0.5326701705832492805825495452154427766799926757812500000000000000 0.3218664715454558900020742839842569082975387573242187500000000000
1.7944335937500000000000000000000000000000000000000000000000000000 2.3906206823021087792824346252018585801124572753906250000000000000 2.3745623584511217352144285541726276278495788574218750000000000000 2.4066790061530958233504406962310895323753356933593750000000000000 -0.1115567664525503877026579857556498609483242034912109375000000000 -0.5395799727238045351285222750448156148195266723632812500000000000 0.3164664398187037042120550722756888717412948608398437500000000000
1.7952880859375000000000000000000000000000000000000000000000000000 2.3905227306927541164327521983068436384201049804687500000000000000 2.3745301984474052048312842089217156171798706054687500000000000000 2.4065152629381030280342201876919716596603393554687500000000000000 -0.1177048208047074551174659973185043781995773315429687500000000000 -0.5464705345030973493436476928764022886753082275390625000000000000 0.3110608928936823835975644669815665110945701599121093750000000000
1.7961425781250000000000000000000000000000000000000000000000000000 2.3904195285818135019439978350419551134109497070312500000000000000 2.3744842684200611060418850684072822332382202148437500000000000000 2.4063547887435658978461106016766279935836791992187500000000000000 -0.1238459260486149127178379103497718460857868194580078125000000000 -0.5533417432607490304974362516077235341072082519531250000000000000 0.3056498911635191495506091996503528207540512084960937500000000000
1.7969970703125000000000000000000000000000000000000000000000000000 2.3903110819441293344311816326808184385299682617187500000000000000 2.3744244393308253648910977062769234180450439453125000000000000000 2.4061977245574333039712655590847134590148925781250000000000000000 -0.1299799958958978707279641184868523851037025451660156250000000000 -0.5601934876090325365893818343465682119131088256835937500000000000 0.3002334958172367951334535973728634417057037353515625000000000000
1.7978515625000000000000000000000000000000000000000000000000000000 2.3901973968281740035024540702579542994499206542968750000000000000 2.3743505957928219274322145793121308088302612304687500000000000000 2.4060441978635260795726935612037777900695800781250000000000000000 -0.1361069442965598119688053202480659820139408111572265625000000000 -0.5670256574151295581032172776758670806884765625000000000000000000 0.2948117688220098786544554059219080954790115356445312500000000000
1.7987060546875000000000000000000000000000000000000000000000000000 2.3900784793558482732578340801410377025604248046875000000000000000 2.3742626369511259376565703860251232981681823730468750000000000000 2.4058943217605706088590977742569521069526672363281250000000000000 -0.1422266854389823143023363627435173839330673217773437500000000000 -0.5738381437838495635617164225550368428230285644531250000000000000 0.2893847729058848794458924658101750537753105163574218750000000000
1.7995605468750000000000000000000000000000000000000000000000000000 2.3899543357222756689850484690396115183830261230468750000000000000 2.3741604772657809441227527713635936379432678222656250000000000000 2.4057481941787703938473441667156293988227844238281250000000000000 -0.1483391337499251061426974729329231195151805877685546875000000000 -0.5806308390408014830086358415428549051284790039062500000000000000 0.2839525715409513262343921269348356872797012329101562500000000000
1.8004150390625000000000000000000000000000000000000000000000000000 2.3898249721955995283906304393894970417022705078125000000000000000 2.3740440471828470059278970438754186034202575683593750000000000000 2.4056058972083520508533638349035754799842834472656250000000000000 -0.1544442038945260664561942576256114989519119262695312500000000000 -0.5874036367160011540278219399624504148960113525390625000000000000 0.2785152289269490766265846559690544381737709045410156250000000000
1.8012695312500000000000000000000000000000000000000000000000000000 2.3896903951167796087418082606745883822441101074218750000000000000 2.3739132936808253759863873710855841636657714843750000000000000000 2.4054674965527338414972291502635926008224487304687500000000000000 -0.1605418107763017798728100160587928257882595062255859375000000000 -0.5941564315279099783850824678665958344936370849609375000000000000 0.2730728099753064741506136670068372040987014770507812500000000000
1.8021240234375000000000000000000000000000000000000000000000000000 2.3895506108993878058299742406234145164489746093750000000000000000 2.3737681806819925789397984772222116589546203613281250000000000000 2.4053330411167830327201500040246173739433288574218750000000000000 -0.1666318695371462044185761897097108885645866394042968750000000000 -0.6008891193678835840330521023133769631385803222656250000000000000 0.2676253802935911751958997228939551860094070434570312500000000000
1.8029785156250000000000000000000000000000000000000000000000000000 2.3894056260294052052017832465935498476028442382812500000000000000 2.3736086893207235526404019765323027968406677246093750000000000000 2.4052025627380868577631645166547968983650207519531250000000000000 -0.1727142955573317262274457561943563632667064666748046875000000000 -0.6076015972850279389660954620921984314918518066406250000000000000 0.2621730061703644310000527184456586837768554687500000000000000000
1.8038330078125000000000000000000000000000000000000000000000000000 2.3892554470650173570334118267055600881576538085937500000000000000 2.3734348180637296898964905267348513007164001464843750000000000000 2.4050760760663050241703331266762688755989074707031250000000000000 -0.1787890044555093260747469230409478768706321716308593750000000000 -0.6142937634714473738029028027085587382316589355468750000000000000 0.2567157545604287216534089566266629844903945922851562500000000000
1.8046875000000000000000000000000000000000000000000000000000000000 2.3891000806364113273616567312274128198623657226562500000000000000 2.3732465826801392161371495603816583752632141113281250000000000000 2.4049535785926834385861639020731672644615173339843750000000000000 -0.1848559120887078022210658900803537108004093170166015625000000000 -0.6209655172478724116658099774213042110204696655273437500000000000 0.2512536930704568627348294285184238106012344360351562500000000000
1.8055419921875000000000000000000000000000000000000000000000000000 2.3889395334455723052258235838962718844413757324218750000000000000 2.3730440160624328704841445869533345103263854980468750000000000000 2.4048350508287117399675025808392092585563659667968750000000000000 -0.1909149345523340479680030057352269068360328674316406250000000000 -0.6276167590496639636654663263470865786075592041015625000000000000 0.2457868899449958122183090836188057437539100646972656250000000000
1.8063964843750000000000000000000000000000000000000000000000000000 2.3887738122660788775419860030524432659149169921875000000000000000 2.3728271679022849838247566367499530315399169921875000000000000000 2.4047204566298727712592153693549335002899169921875000000000000000 -0.1969659881801734957473826170826214365661144256591796875000000000 -0.6342473904131752382440367910021450370550155639648437500000000000 0.2403154140528282745048471724658156745135784149169921875000000000
1.8072509765625000000000000000000000000000000000000000000000000000 2.3886029239429005244232939730864018201828002929687500000000000000 2.3725961042282492918786829250166192650794982910156250000000000000 2.4046097436575517569679050211561843752861022949218750000000000000 -0.2030089895443896175208919885335490107536315917968750000000000000 -0.6408573139624686998416791539057157933712005615234375000000000000 0.2348393348736895203110464080964447930455207824707031250000000000
1.8081054687500000000000000000000000000000000000000000000000000000 2.3884268753921924499650231155101209878921508789062500000000000000 2.3723509068148440626089268334908410906791687011718750000000000000 2.4045028439695408373211193975294008851051330566406250000000000000 -0.2090438554555237582466276080594980157911777496337890625000000000 -0.6474464333963760864776304515544325113296508789062500000000000000 0.2293587224853285422287996198065229691565036773681640625000000000
1.8089599609375000000000000000000000000000000000000000000000000000 2.3882456736010935216540929104667156934738159179687500000000000000 2.3720916724748914994336246309103444218635559082031250000000000000 2.4043996747272955438745611900230869650840759277343750000000000000 -0.2150705029624959130352124248020118102431297302246093750000000000 -0.6540146534758899399264464591396972537040710449218750000000000000 0.2238736475508981138560216095356736332178115844726562500000000000
1.8098144531250000000000000000000000000000000000000000000000000000 2.3880593256275215452433258178643882274627685546875000000000000000 2.3718185122488182337008311151294037699699401855468750000000000000 2.4043001390062248567858205205993726849555969238281250000000000000 -0.2210888493526040610159810739787644706666469573974609375000000000 -0.6605618800118838729318326841166708618402481079101562500000000000 0.2183841813066757786554461517880554310977458953857421875000000000
1.8106689453125000000000000000000000000000000000000000000000000000 2.3878678385999698718933359486982226371765136718750000000000000000 2.3715315505060554635008429613662883639335632324218750000000000000 2.4042041266938842802858289360301569104194641113281250000000000000 -0.2270988121515241653369798768835607916116714477539062500000000000 -0.6670880198531463634026295039802789688110351562500000000000000000 0.2128903955500979772175185189553303644061088562011718750000000000
1.8115234375000000000000000000000000000000000000000000000000000000 2.3876712197173035612252078863093629479408264160156250000000000000 2.3712309239745925637521395401563495397567749023437500000000000000 2.4041115154600145586982762324623763561248779296875000000000000000 -0.2331003091233108670543572316091740503907203674316406250000000000 -0.6735929808747260771895071229664608836174011230468750000000000000 0.2073923626281043985919438910059398040175437927246093750000000000
1.8123779296875000000000000000000000000000000000000000000000000000 2.3874694762485559884623853577068075537681579589843750000000000000 2.3709167807152056184349930845201015472412109375000000000000000000 2.4040221717819063584897776308935135602951049804687500000000000000 -0.2390932582703965414427926816642866469919681549072265625000000000 -0.6800766719665742865430502206436358392238616943359375000000000000 0.2018901554257811759018892416861490346491336822509765625000000000
1.8132324218750000000000000000000000000000000000000000000000000000 2.3872626155327250074833500548265874385833740234375000000000000000 2.3705892790568463546208022307837381958961486816406250000000000000 2.4039359520086036603458978788694366812705993652343750000000000000 -0.2450775778335917420847067660361062735319137573242187500000000000 -0.6865390030224844952755347549100406467914581298828125000000000000 0.1963838473553010666172724540956551209092140197753906250000000000
1.8140869140625000000000000000000000000000000000000000000000000000 2.3870506449785686697850906057283282279968261718750000000000000000 2.3702485865092719485858197003835812211036682128906250000000000000 2.4038527034478653909843615110730752348899841308593750000000000000 -0.2510531862920856727150464848818955942988395690917968750000000000 -0.6929798849293146156824718673306051641702651977539062500000000000 0.1908735123451432702523788975668139755725860595703125000000000000
1.8149414062500000000000000000000000000000000000000000000000000000 2.3868335720644027198034109460422769188880920410156250000000000000 2.3698948786681603984050070721423253417015075683593750000000000000 2.4037722654606450412018148199422284960746765136718750000000000000 -0.2570200023634452990428655994037399068474769592285156250000000000 -0.6993992295564872563318203901872038841247558593750000000000000000 0.1853592248295966027349379601218970492482185363769531250000000000
1.8157958984375000000000000000000000000000000000000000000000000000 2.3866114043378958697871894401032477617263793945312500000000000000 2.3695283381268685829468267911579459905624389648437500000000000000 2.4036944705489231566275520890485495328903198242187500000000000000 -0.2629779450036157095738076350244227796792984008789062500000000000 -0.7057969497457635688064669921004679054021835327148437500000000000 0.1798410597385321496588517220516223460435867309570312500000000000
1.8166503906250000000000000000000000000000000000000000000000000000 2.3863841494158664069402675522724166512489318847656250000000000000 2.3691491534076201119773941172752529382705688476562500000000000000 2.4036191454241127019031409872695803642272949218750000000000000000 -0.2689269334069205319437401158211287111043930053710937500000000000 -0.7121729593012786629913080105325207114219665527343750000000000000 0.1743190924874375991038277788902632892131805419921875000000000000
1.8175048828125000000000000000000000000000000000000000000000000000 2.3861518149840792446525483683217316865921020507812500000000000000 2.3687575179233992805905018030898645520210266113281250000000000000 2.4035461120447592087145949335535988211631774902343750000000000000 -0.2748668870060613778072422519471729174256324768066406250000000000 -0.7185271729798370365926984959514811635017395019531250000000000000 0.1687933989677142809782139920571353286504745483398437500000000000
1.8183593750000000000000000000000000000000000000000000000000000000 2.3859144087970407532850458665052428841590881347656250000000000000 2.3683536289801923047093623608816415071487426757812500000000000000 2.4034751886138892018607293721288442611694335937500000000000000000 -0.2807977254721179538599074021476553753018379211425781250000000000 -0.7248595064814586930168616163427941501140594482421875000000000000 0.1632640555372227297858955807896563783288002014160156250000000000
1.8192138671875000000000000000000000000000000000000000000000000000 2.3856719386777966995794031390687450766563415527343750000000000000 2.3679376868275636702776409947546198964118957519531250000000000000 2.4034061905280297288811652833828702569007873535156250000000000000 -0.2867193687145481728606455362751148641109466552734375000000000000 -0.7311698764401695083137155961594544351100921630859375000000000000 0.1577311390110732181035757548670517280697822570800781250000000000
1.8200683593750000000000000000000000000000000000000000000000000000 2.3854244125177270774429416633211076259613037109375000000000000000 2.3675098937638923146664637897629290819168090820312500000000000000 2.4033389312715618402194195368792861700057983398437500000000000000 -0.2926317368811884311874393915786640718579292297363281250000000000 -0.7374582004150356251415132646798156201839447021484375000000000000 0.1521947266526588182777857127803144976496696472167968750000000000
1.8209228515625000000000000000000000000000000000000000000000000000 2.3851718382763431591797598230186849832534790039062500000000000000 2.3670704533010145098614884773269295692443847656250000000000000000 2.4032732232516718084980311687104403972625732421875000000000000000 -0.2985347503582529427035296976100653409957885742187500000000000000 -0.7437243968814253314292272989405319094657897949218750000000000000 0.1466548961649195015333191349782282486557960510253906250000000000
1.8217773437500000000000000000000000000000000000000000000000000000 2.3849142239810845467218314297497272491455078125000000000000000000 2.3666195693915259568029796355403959751129150390625000000000000000 2.4032088785706431366406832239590585231781005859375000000000000000 -0.3044283297703341828466250262863468378782272338867187500000000000 -0.7499683852225036417848968994803726673126220703125000000000000000 0.1411117256818352760916468469076789915561676025390625000000000000
1.8226318359375000000000000000000000000000000000000000000000000000 2.3846515777271135583248451439430937170982360839843750000000000000 2.3661574457206269173070722899865359067916870117187500000000000000 2.4031457097336001993426179978996515274047851562500000000000000000 -0.3103123959804031661846579481789376586675643920898437500000000000 -0.7561900857209467030628502470790408551692962646484375000000000000 0.1355652937601403706935343507211655378341674804687500000000000000
1.8234863281250000000000000000000000000000000000000000000000000000 2.3843839076771131679777226963778957724571228027343750000000000000 2.3656842850631893959700846608029678463935852050781250000000000000 2.4030835302910369399853607319528236985206604003906250000000000000 -0.3161868700898086137485165636462625116109848022460937500000000000 -0.7623894195508760240898027404909953474998474121093750000000000000 0.1300156793712587410816183819406433030962944030761718750000000000
1.8243408203125000000000000000000000000000000000000000000000000000 2.3841112220610827243660878593800589442253112792968750000000000000 2.3652002887056458035885952995158731937408447265625000000000000000 2.4030221554165196451435804192442446947097778320312500000000000000 -0.3220516734382774526324055841541849076747894287109375000000000000 -0.7685663087700034257210290888906456530094146728515625000000000000 0.1244629618934484649450666893244488164782524108886718750000000000
1.8251953125000000000000000000000000000000000000000000000000000000 2.3838335291761341139249452680815011262893676757812500000000000000 2.3647056559314090229406701837433502078056335449218750000000000000 2.4029614024208592049092203524196520447731018066406250000000000000 -0.3279067276039152045719049510807963088154792785644531250000000000 -0.7747206763119848238474673962628003209829330444335937500000000000 0.1189072211041544147036574941012077033519744873046875000000000000
1.8260498046875000000000000000000000000000000000000000000000000000 2.3835508373862883679805690917419269680976867675781250000000000000 2.3642005835677797342952999315457418560981750488281250000000000000 2.4029010912047970016658382519381120800971984863281250000000000000 -0.3337519544032053753213062918803188949823379516601562500000000000 -0.7808524459789781824170518120808992534875869750976562500000000000 0.1133485371725674317744392283202614635229110717773437500000000000
1.8269042968750000000000000000000000000000000000000000000000000000 2.3832631551222722698923917050706222653388977050781250000000000000 2.3636852655917008902974885131698101758956909179687500000000000000 2.4028410446528436494872948969714343547821044921875000000000000000 -0.3395872758910092326090079950517974793910980224609375000000000000 -0.7869615424343925358385831714258529245853424072265625000000000000 0.1077869906523740706205671813222579658031463623046875000000000000
1.8277587890625000000000000000000000000000000000000000000000000000 2.3829704908813140740164726594230160117149353027343750000000000000 2.3631598927912653707039680739399045705795288085937500000000000000 2.4027810889713627773289772449061274528503417968750000000000000000 -0.3454126143605669163605398352956399321556091308593750000000000000 -0.7930478911958429577566676016431301832199096679687500000000000000 0.1022226624747090695244366997940232977271080017089843750000000000
1.8286132812500000000000000000000000000000000000000000000000000000 2.3826728532269396687581775040598586201667785644531250000000000000 2.3626246524795564418752746860263869166374206542968750000000000000 2.4027210539743228956410803220933303236961364746093750000000000000 -0.3512278923434964394978408108727307990193367004394531250000000000 -0.7991114186282850528897370168124325573444366455078125000000000000 0.0966556339412921183829041638091439381241798400878906250000000000
1.8294677734375000000000000000000000000000000000000000000000000000 2.3823702507887696278032763075316324830055236816406250000000000000 2.3620797282571728281652667646994814276695251464843750000000000000 2.4026607733203664274412858503637835383415222167968750000000000000 -0.3570330326097937989615616061200853437185287475585937500000000000 -0.8051520519373376316707435762509703636169433593750000000000000000 0.0910859867177500337476203640107996761798858642578125000000000000
1.8303222656250000000000000000000000000000000000000000000000000000 2.3820626922623153731706224789377301931381225585937500000000000000 2.3615252998196805123143349192105233669281005859375000000000000000 2.4026000847049502340269100386649370193481445312500000000000000000 -0.3628279581678334198002744415134657174348831176757812500000000000 -0.8111697191627889047538246813928708434104919433593750000000000000 0.0855138028271220096421245671081123873591423034667968750000000000
1.8311767578125000000000000000000000000000000000000000000000000000 2.3817501864087744500864118890604004263877868652343750000000000000 2.3609615428062005193510231038089841604232788085937500000000000000 2.4025388300113483808218006743118166923522949218750000000000000000 -0.3686125922643677665924144548625918105244636535644531250000000000 -0.8171643491722795360487907601054757833480834960937500000000000000 0.0799391646435440583751130816381191834807395935058593750000000000
1.8320312500000000000000000000000000000000000000000000000000000000 2.3814327420548275782152813917491585016250610351562500000000000000 2.3603886286853623666104340372839942574501037597656250000000000000 2.4024768554242927898201287462143227458000183105468750000000000000 -0.3743868583845277875354895513737574219703674316406250000000000000 -0.8231358716551586685028496503946371376514434814453125000000000000 0.0743621548861031489430217789049493148922920227050781250000000000
1.8328857421875000000000000000000000000000000000000000000000000000 2.3811103680924357028914073453051969408988952636718750000000000000 2.3598067246749647729586740751983597874641418457031250000000000000 2.4024140115099066328241406154120340943336486816406250000000000000 -0.3801506802518224703568705535872140899300575256347656250000000000 -0.8290842171165109242281232582172378897666931152343750000000000000 0.0687828566128659835143821510428097099065780639648437500000000000
1.8337402343750000000000000000000000000000000000000000000000000000 2.3807830734786352699927647336153313517570495605468750000000000000 2.3592159936917931339905862841987982392311096191406250000000000000 2.4023501532654774059949431830318644642829895019531250000000000000 -0.3859039818281386202691862763458630070090293884277343750000000000 -0.8350093168713486058152284385869279503822326660156250000000000000 0.0632013532150713097657046546373749151825904846191406250000000000
1.8345947265625000000000000000000000000000000000000000000000000000 2.3804508672353352771722256875364109873771667480468750000000000000 2.3586165943282337842390461446484550833702087402343750000000000000 2.4022851401424367701054052304243668913841247558593750000000000000 -0.3916466873137417481487432269204873591661453247070312500000000000 -0.8409111030389717633681812003487721085548400878906250000000000000 0.0576177284114882115595435152499703690409660339355468750000000000
1.8354492187500000000000000000000000000000000000000000000000000000 2.3801137584491121046426087559666484594345092773437500000000000000 2.3580086808525022590288244828116148710250854492187500000000000000 2.4022188360457219502563930291216820478439331054687500000000000000 -0.3973787211472754044017108299158280715346336364746093750000000000 -0.8467895085374819164059090326190926134586334228515625000000000000 0.0520320662429311631136386040452634915709495544433593750000000000
1.8363037109375000000000000000000000000000000000000000000000000000 2.3797717562710078986754069774178788065910339355468750000000000000 2.3573924032295172636963798140641301870346069335937500000000000000 2.4021511093124985336544341407716274261474609375000000000000000000 -0.4031000080057609014083652709814487025141716003417968750000000000 -0.8526444670784627533066668547689914703369140625000000000000000000 0.0464444510669410060010875440639210864901542663574218750000000000
1.8371582031250000000000000000000000000000000000000000000000000000 2.3794248699163249582966273010242730379104614257812500000000000000 2.3567679071596607798255718080326914787292480468750000000000000000 2.4020818326729891367676827940158545970916748046875000000000000000 -0.4088104728045983127238116594526218250393867492675781250000000000 -0.8584759131618022731657902113511227071285247802734375000000000000 0.0408549675526055922070156611880520358681678771972656250000000000
1.8380126953125000000000000000000000000000000000000000000000000000 2.3790731086644241187855186581145972013473510742187500000000000000 2.3561353341328916677355209685629233717918395996093750000000000000 2.4020108831959565698355163476662710309028625488281250000000000000 -0.4145100406975657514330180219985777512192726135253906250000000000 -0.8642837820706764651035314273030962795019149780273437500000000000 0.0352637006755449622374953833059407770633697509765625000000000000
1.8388671875000000000000000000000000000000000000000000000000000000 2.3787164818585186942812015331583097577095031738281250000000000000 2.3554948214958852936717903503449633717536926269531250000000000000 2.4019381422211520948906127159716561436653137207031250000000000000 -0.4201986370768189815727566838177153840661048889160156250000000000 -0.8700680098666802031459610589081421494483947753906250000000000000 0.0296707357130421844892964600148843601346015930175781250000000000
1.8397216796875000000000000000000000000000000000000000000000000000 2.3783549989054724171921861852752044796943664550781250000000000000 2.3548465025301013042735576163977384567260742187500000000000000000 2.4018634952808435301108147541526705026626586914062500000000000000 -0.4258761875728928614215362813411047682166099548339843750000000000 -0.8758285333850968079616450268076732754707336425781250000000000000 0.0240761582393110296074212328676367178559303283691406250000000000
1.8405761718750000000000000000000000000000000000000000000000000000 2.3779886692755956012490514694945886731147766113281250000000000000 2.3541905065388721851604714174754917621612548828125000000000000000 2.4017868320123190173376315215136855840682983398437500000000000000 -0.4315426180547000112319722120446385815739631652832031250000000000 -0.8815652902303188209742756953346543014049530029296875000000000000 0.0184800541209188540214825025032041594386100769042968750000000000
1.8414306640625000000000000000000000000000000000000000000000000000 2.3776175025024408604679138079518452286720275878906250000000000000 2.3535269589418006397352201020112261176109313964843750000000000000 2.4017080460630810812006075138924643397331237792968750000000000000 -0.4371978546295308132307866344490321353077888488769531250000000000 -0.8872782187714054469296343086170963943004608154296875000000000000 0.0128825095123437649569098084612051025032997131347656250000000000
1.8422851562500000000000000000000000000000000000000000000000000000 2.3772415081825997162923158612102270126342773437500000000000000000 2.3528559813749492235501747927628457546234130859375000000000000000 2.4016270349902502090344569296576082706451416015625000000000000000 -0.4428418236430544108195306307607097551226615905761718750000000000 -0.8929672581377818829651005216874182224273681640625000000000000000 0.0072836108516730613260392601659987121820449829101562500000000000
1.8431396484375000000000000000000000000000000000000000000000000000 2.3768606959754992047351151995826512575149536132812500000000000000 2.3521776917954659857912247389322146773338317871093750000000000000 2.4015437001555324236790056602330878376960754394531250000000000000 -0.4484744516793178759073157380043994635343551635742187500000000000 -0.8986323482150689878622529249696526676416397094726562500000000000 0.0016834448564332360476214489608537405729293823242187500000000000
1.8439941406250000000000000000000000000000000000000000000000000000 2.3764750756031971512527434242656454443931579589843750000000000000 2.3514922045894515179043082753196358680725097656250000000000000000 2.4014579466169427846011785732116550207138061523437500000000000000 -0.4540956655607465419777213355700951069593429565429687500000000000 -0.9042734296410531724674797260377090424299240112304687500000000000 -0.0039179014804399114879629451024811714887619018554687500000000000
1.8448486328125000000000000000000000000000000000000000000000000000 2.3760846568501801101547243888489902019500732421875000000000000000 2.3507996306820260201675409916788339614868164062500000000000000000 2.4013696830183342001419077860191464424133300781250000000000000000 -0.4597053923481436710218872576660942286252975463867187500000000000 -0.9098904438017811902028597614844329655170440673828125000000000000 -0.0095203408945061518409147538477554917335510253906250000000000000
1.8457031250000000000000000000000000000000000000000000000000000000 2.3756894495631577512995136203244328498840332031250000000000000000 2.3501000776486797860798105830326676368713378906250000000000000000 2.4012788214776357165192166576161980628967285156250000000000000000 -0.4653035593406914527392359559598844498395919799804687500000000000 -0.9154833328277940385220290409051813185214996337890625000000000000 -0.0151237858535888669564428710145875811576843261718750000000000000
1.8465576171875000000000000000000000000000000000000000000000000000 2.3752894636508612435932263906579464673995971679687500000000000000 2.3493936498271206225751939200563356280326843261718750000000000000 2.4011852774746018646112588612595573067665100097656250000000000000 -0.4708900940759493947140867931011598557233810424804687500000000000 -0.9210520395904797652519846451468765735626220703125000000000000000 -0.0207281485614189686650377097976161167025566101074218750000000000
1.8474121093750000000000000000000000000000000000000000000000000000 2.3748847090838376416854771377984434366226196289062500000000000000 2.3486804484289334205016075429739430546760559082031250000000000000 2.4010889697387418628693467326229438185691833496093750000000000000 -0.4764649243298554326386806678783614188432693481445312500000000000 -0.9265965076985559489841648428409826010465621948242187500000000000 -0.0263333409611549162931964929157402366399765014648437500000000000
1.8482666015625000000000000000000000000000000000000000000000000000 2.3744751958942478253788976871874183416366577148437500000000000000 2.3479605716504852175319228990701958537101745605468750000000000000 2.4009898201380104332258724753046408295631408691406250000000000000 -0.4820279781167261523577849402499850839376449584960937500000000000 -0.9321166814946767464888921495003160089254379272460937500000000000 -0.0319392747387755582266777309996541589498519897460937500000000000
1.8491210937500000000000000000000000000000000000000000000000000000 2.3740609341756613304141865228302776813507080078125000000000000000 2.3472341147825659390946384519338607788085937500000000000000000000 2.4008877535687567217337345937266945838928222656250000000000000000 -0.4875791836892554020899126498989062383770942687988281250000000000 -0.9376125060521631748855497789918445050716400146484375000000000000 -0.0375458613263476292942755208059679716825485229492187500000000000
1.8499755859375000000000000000000000000000000000000000000000000000 2.3736419340828533997012073086807504296302795410156250000000000000 2.3465011703183757951762800075812265276908874511718750000000000000 2.4007826978473310042261346097802743315696716308593750000000000000 -0.4931184695385161242953131477406714111566543579101562500000000000 -0.9430839271718494121188314238679595291614532470703125000000000000 -0.0431530119051828364717948716133832931518554687500000000000000000
1.8508300781250000000000000000000000000000000000000000000000000000 2.3732182058316015904608775599626824259757995605468750000000000000 2.3457618280595013970923901069909334182739257812500000000000000000 2.4006745836037017838293650129344314336776733398437500000000000000 -0.4986457643939592454529474707669578492641448974609375000000000000 -0.9485308913790597706849894166225567460060119628906250000000000000 -0.0487606374088587757320567561691859737038612365722656250000000000
1.8516845703125000000000000000000000000000000000000000000000000000 2.3727897596984819372778474644292145967483520507812500000000000000 2.3450161752196159170580358477309346199035644531250000000000000000 2.4005633441773479574976590811274945735931396484375000000000000000 -0.5041609972234135650381858795299194753170013427734375000000000000 -0.9539533459206888110770705679897218942642211914062500000000000000 -0.0543686485261382634881499598122900351881980895996093750000000000
1.8525390625000000000000000000000000000000000000000000000000000000 2.3723566060206646710639688535593450069427490234375000000000000000 2.3442642965256736964363426523050293326377868652343750000000000000 2.4004489155156556456915950548136606812477111816406250000000000000 -0.5096640972330860330785640144313219934701919555664062500000000000 -0.9593512387624085757664715856662951409816741943359375000000000000 -0.0599769557037635459018076744541758671402931213378906250000000000
1.8533935546875000000000000000000000000000000000000000000000000000 2.3719187551957108262001838738797232508659362792968750000000000000 2.3435062743164287724084715591743588447570800781250000000000000000 2.4003312360749928799918961885850876569747924804687500000000000000 -0.5151549938675621387318415145273320376873016357421875000000000000 -0.9647245185859891769553087215172126889228820800781250000000000000 -0.0655854691491350449972230762796243652701377868652343750000000000
1.8542480468750000000000000000000000000000000000000000000000000000 2.3714762176813688476784136582864448428153991699218750000000000000 2.3427421886381445403912948677316308021545410156250000000000000000 2.4002102467245931549655324488412588834762573242187500000000000000 -0.5206336168098051331298847799189388751983642578125000000000000000 -0.9700731347867277420959908340591937303543090820312500000000000000 -0.0711940988328824686526274945208569988608360290527343750000000000
1.8551025390625000000000000000000000000000000000000000000000000000 2.3710290039953707541542371473042294383049011230468750000000000000 2.3419721173374021816471213242039084434509277343750000000000000000 2.4000858906533393266613529704045504331588745117187500000000000000 -0.5260998959811571396016915969084948301315307617187500000000000000 -0.9753970374710014823449455434456467628479003906250000000000000000 -0.0768027544913127413472864191135158762335777282714843750000000000
1.8559570312500000000000000000000000000000000000000000000000000000 2.3705771247152283009995699103455990552902221679687500000000000000 2.3411961361509407986147834890289232134819030761718750000000000000 2.3999581132795158033843563316622748970985412597656250000000000000 -0.5315537615413379324280640503275208175182342529296875000000000000 -0.9806961774539204590439567255089059472084045410156250000000000000 -0.0824113456287554613233226064039627090096473693847656250000000000
1.8568115234375000000000000000000000000000000000000000000000000000 2.3701205904780291433553429669700562953948974609375000000000000000 2.3404143187924910662900401803199201822280883789062500000000000000 2.3998268621635672204206457536201924085617065429687500000000000000 -0.5369951438884452699085159110836684703826904296875000000000000000 -0.9859705062570989220205319725209847092628479003906250000000000000 -0.0880197815197915622853486183885252103209495544433593750000000000
1.8576660156250000000000000000000000000000000000000000000000000000 2.3696594119802338873626013082684949040412902832031250000000000000 2.3396267370365992910308250429807230830192565917968750000000000000 2.3996920869238684836943775735562667250633239746093750000000000000 -0.5424239736589553384504824862233363091945648193359375000000000000 -0.9912199761065352277000783942639827728271484375000000000000000000 -0.0936279712113753936897353469248628243803977966308593750000000000
1.8585205078125000000000000000000000000000000000000000000000000000 2.3691935999774713650367630179971456527709960937500000000000000000 2.3388334607994361036276131926570087671279907226562500000000000000 2.3995537391555066264459128433372825384140014648437500000000000000 -0.5478401817277228635916230814473237842321395874023437500000000000 -0.9964445399306012252083064595353789627552032470703125000000000000 -0.0992358235248445019749397033592686057090759277343750000000000000
1.8593750000000000000000000000000000000000000000000000000000000000 2.3687231652843356854987177939619868993759155273437500000000000000 2.3380345582166222051512249890947714447975158691406250000000000000 2.3994117723520491658462105988292023539543151855468750000000000000 -0.5532436992079805548883086885325610637664794921875000000000000000 -1.0016441513581346711703190521802753210067749023437500000000000000 -0.1048432470578263830951470936270197853446006774902343750000000000
1.8602294921875000000000000000000000000000000000000000000000000000 2.3682481187741823980275057692779228091239929199218750000000000000 2.3372300957181035840903859934769570827484130859375000000000000000 2.3992661418302612119646255450788885354995727539062500000000000000 -0.5586344574513389948933195228164549916982650756835937500000000000 -1.0068187647166424447675581177463755011558532714843750000000000000 -0.1104501501860356005302321591443615034222602844238281250000000000
1.8610839843750000000000000000000000000000000000000000000000000000 2.3677684713789246551129963336279615759849548339843750000000000000 2.3364201381001263868597561668138951063156127929687500000000000000 2.3991168046577229233662365004420280456542968750000000000000000000 -0.5640123880477869722227524107438512146472930908203125000000000000 -1.0119683350306185598554975513252429664134979248046875000000000000 -0.1160564410649553845900072701624594628810882568359375000000000000
1.8619384765625000000000000000000000000000000000000000000000000000 2.3672842340888298195977768045850098133087158203125000000000000000 2.3356047485943682850972891174023970961570739746093750000000000000 2.3989637195832913540982644917676225304603576660156250000000000000 -0.5693774228256915925783232523826882243156433105468750000000000000 -1.0170928180199536594585651982924900949001312255859375000000000000 -0.1216620276314294701869300752150593325495719909667968750000000000
1.8627929687500000000000000000000000000000000000000000000000000000 2.3667954179523151836406213988084346055984497070312500000000000000 2.3347839889342956176676580071216449141502380371093750000000000000 2.3988068469703347496135847904952242970466613769531250000000000000 -0.5747294938517988338588793340022675693035125732421875000000000000 -1.0221921700984630820840948217664845287799835205078125000000000000 -0.1272668176051346411448150774958776310086250305175781250000000000
1.8636474609375000000000000000000000000000000000000000000000000000 2.3663020340757445758583799033658578991889953613281250000000000000 2.3339579194188102562179665255825966596603393554687500000000000000 2.3986461487326788954987932811491191387176513671875000000000000000 -0.5800685334312313257143500777601730078458786010742187500000000000 -1.0272663483725084088149515082477591931819915771484375000000000000 -0.1328707184899541871025974160147598013281822204589843750000000000
1.8645019531250000000000000000000000000000000000000000000000000000 2.3658040936232245243786564969923347234725952148437500000000000000 2.3331265989732696830571967439027503132820129394531250000000000000 2.3984815882731793657001162500819191336631774902343750000000000000 -0.5853944741074914581702159921405836939811706542968750000000000000 -1.0323153106397375822211870399769395589828491210937500000000000000 -0.1384736375752454451415474068198818713426589965820312500000000000
1.8653564453125000000000000000000000000000000000000000000000000000 2.3653016078164017521601181215373799204826354980468750000000000000 2.3322900852079579969711176090640947222709655761718750000000000000 2.3983131304248455073491186340106651186943054199218750000000000000 -0.5907072486624588281145520340942312031984329223632812500000000000 -1.0373390153879153974258997550350613892078399658203125000000000000 -0.1440754819370023143143555444112280383706092834472656250000000000
1.8662109375000000000000000000000000000000000000000000000000000000 2.3647945879342575636883339029736816883087158203125000000000000000 2.3314484344740820098706990393111482262611389160156250000000000000 2.3981407413944331175059687666362151503562927246093750000000000000 -0.5960067901163915715656571592262480407953262329101562500000000000 -1.0423374217938714547670997490058653056621551513671875000000000000 -0.1496761584389116883642145694466307759284973144531250000000000000
1.8670654296875000000000000000000000000000000000000000000000000000 2.3642830453129053402960835228441283106803894042968750000000000000 2.3306017019173865811865198338637128472328186035156250000000000000 2.3979643887084240994056472118245437741279602050781250000000000000 -0.6012930317279261416274493967648595571517944335937500000000000000 -1.0473104897225360421231243890360929071903228759765625000000000000 -0.1552755737333161856206231732357991859316825866699218750000000000
1.8679199218750000000000000000000000000000000000000000000000000000 2.3637669913453867032160360395209863781929016113281250000000000000 2.3297499415294655733532636077143251895904541015625000000000000000 2.3977840411613078330788084713276475667953491210937500000000000000 -0.6065659069940767533779535369831137359142303466796875000000000000 -1.0522581797260965874585281198960728943347930908203125000000000000 -0.1608736342620569192973789540701545774936676025390625000000000000
1.8687744140625000000000000000000000000000000000000000000000000000 2.3632464374814672325442188594024628400802612304687500000000000000 2.3288932061968536935125939635327085852622985839843750000000000000 2.3975996687660807715758437552722170948982238769531250000000000000 -0.6118253496502356059139060562301892787218093872070312500000000000 -1.0571804530432489244162752584088593721389770507812500000000000000 -0.1664702462572222874115368540515191853046417236328125000000000000
1.8696289062500000000000000000000000000000000000000000000000000000 2.3627213952274339625603261083597317337989807128906250000000000000 2.3280315477479849306519099627621471881866455078125000000000000000 2.3974112427068829944687422539573162794113159179687500000000000000 -0.6170712936701741035960822046035900712013244628906250000000000000 -1.0620772715985509204728032273123972117900848388671875000000000000 -0.1720653157417972867193611818947829306125640869140625000000000000
1.8704833984375000000000000000000000000000000000000000000000000000 2.3621918761458911006911876029334962368011474609375000000000000000 2.3271650169980961919691253569908440113067626953125000000000000000 2.3972187352936860094132498488761484622955322265625000000000000000 -0.6223036732660409686701541431830264627933502197265625000000000000 -1.0669485980018857951279187545878812670707702636718750000000000000 -0.1776587485301962532346919942938257008790969848632812500000000000
1.8713378906250000000000000000000000000000000000000000000000000000 2.3616578918555553023850279714679345488548278808593750000000000000 2.3262936637921578508780839911196380853652954101562500000000000000 2.3970221199189527538919719518162310123443603515625000000000000000 -0.6275224228883633514897155691869556903839111328125000000000000000 -1.0717943955480218054532315363758243620395660400390625000000000000 -0.1832504502287048975261996019980870187282562255859375000000000000
1.8721923828125000000000000000000000000000000000000000000000000000 2.3611194540310531664317750255577266216278076171875000000000000000 2.3254175370459169158721124404110014438629150390625000000000000000 2.3968213710161894169914376107044517993927001953125000000000000000 -0.6327274772260469415385841784882359206676483154296875000000000000 -1.0766146282162833980322602656087838113307952880859375000000000000 -0.1888403262358105405560593226255150511860847473144531250000000000
1.8730468750000000000000000000000000000000000000000000000000000000 2.3605765744027178421049484313698485493659973144531250000000000000 2.3245366847851194336271873908117413520812988281250000000000000000 2.3966164640203162505827094719279557466506958007812500000000000000 -0.6379187712063749682300795029732398688793182373046875000000000000 -1.0814092606703196164374958243570290505886077880859375000000000000 -0.1944282817424302645115119503316236659884452819824218750000000000
1.8739013671875000000000000000000000000000000000000000000000000000 2.3600292647563843040359188307775184512138366699218750000000000000 2.3236511541830018323651074751978740096092224121093750000000000000 2.3964073753297667757067301863571628928184509277343750000000000000 -0.6430962399950092001077450731827411800622940063476562500000000000 -1.0861782582579837530545319168595597147941589355468750000000000000 -0.2000142217320345916498069982480956241488456726074218750000000000
1.8747558593750000000000000000000000000000000000000000000000000000 2.3594775369331859593557965126819908618927001953125000000000000000 2.3227609915961076048063205234939232468605041503906250000000000000 2.3961940822702643139052725018700584769248962402343750000000000000 -0.6482598189959896117784410307649523019790649414062500000000000000 -1.0909215870113080359971036159549839794635772705078125000000000000 -0.2055980509806711875597784455749206244945526123046875000000000000
1.8756103515625000000000000000000000000000000000000000000000000000 2.3589214028293516989265299343969672918319702148437500000000000000 2.3218662425985203690004254895029589533805847167968750000000000000 2.3959765630601830288526343792909756302833557128906250000000000000 -0.6534094438517341618677392034442164003849029541015625000000000000 -1.0956392136465944453505017008865252137184143066406250000000000000 -0.2111796740568737673626742434862535446882247924804687500000000000
1.8764648437500000000000000000000000000000000000000000000000000000 2.3583608743960011722151648427825421094894409179687500000000000000 2.3209669520145648213826916617108508944511413574218750000000000000 2.3957547967774375230476380238542333245277404785156250000000000000 -0.6585450504430391260868304925679694861173629760742187500000000000 -1.1003311055646072258440426594461314380168914794921875000000000000 -0.2167589953214710818407695569476345553994178771972656250000000000
1.8773193359375000000000000000000000000000000000000000000000000000 2.3577959636389413944357329455669969320297241210937500000000000000 2.3200631639500546299359484692104160785675048828125000000000000000 2.3955287633278281589355174219235777854919433593750000000000000000 -0.6636665748890788751879199480754323303699493408203125000000000000 -1.1049972308508648755065451041446067392826080322265625000000000000 -0.2223359189272928193581435607484309002757072448730468750000000000
1.8781738281250000000000000000000000000000000000000000000000000000 2.3572266826184633536911405826685950160026550292968750000000000000 2.3191549218221436667874968406977131962776184082031250000000000000 2.3952984434147830405947843246394768357276916503906250000000000000 -0.6687739535474063190534366185602266341447830200195312500000000000 -1.1096375582760498179624164549750275909900665283203125000000000000 -0.2279103488187627646333055508875986561179161071777343750000000000
1.8790283203125000000000000000000000000000000000000000000000000000 2.3566530434491386181150573975173756480216979980468750000000000000 2.3182422683878511904254082764964550733566284179687500000000000000 2.3950638185104260458047065185382962226867675781250000000000000000 -0.6738671230139521295399163136607967317104339599609375000000000000 -1.1142520572965142200416721607325598597526550292968750000000000000 -0.2334821887313900390381604665890336036682128906250000000000000000
1.8798828125000000000000000000000000000000000000000000000000000000 2.3560750582996146107461754581891000270843505859375000000000000000 2.3173252457713067187228261900600045919418334960937500000000000000 2.3948248708279225027695247263181954622268676757812500000000000000 -0.6789460201230250735449089916073717176914215087890625000000000000 -1.1188406980549050473427996621467173099517822265625000000000000000 -0.2390513421911450442358670898101991042494773864746093750000000000
1.8807373046875000000000000000000000000000000000000000000000000000 2.3554927393924121048485176288522779941558837890625000000000000000 2.3164038954897900879359440295957028865814208984375000000000000000 2.3945815832950341217610912281088531017303466796875000000000000000 -0.6840105819473127901630959968315437436103820800781250000000000000 -1.1234034513808892619124435441335663199424743652343750000000000000 -0.2446177125137363184137484495295211672782897949218750000000000000
1.8815917968750000000000000000000000000000000000000000000000000000 2.3549060990037200546964868408394977450370788574218750000000000000 2.3154782584786048893477072851965203881263732910156250000000000000 2.3943339395288352200452663964824751019477844238281250000000000000 -0.6890607457978800143294506597158033400774002075195312500000000000 -1.1279402887919904863167630537645891308784484863281250000000000000 -0.2501812028037695423421382656670175492763519287109375000000000000
1.8824462890625000000000000000000000000000000000000000000000000000 2.3543151494631935349843843141570687294006347656250000000000000000 2.3145483751148483442250380903715267777442932128906250000000000000 2.3940819238115387257437305379426106810569763183593750000000000000 -0.6940964492241707972652875469066202640533447265625000000000000000 -1.1324511824945440174872146599227562546730041503906250000000000000 -0.2557417159537975215322092026326572522521018981933593750000000000
1.8833007812500000000000000000000000000000000000000000000000000000 2.3537199031537485716114588285563513636589050292968750000000000000 2.3136142852401238023674068244872614741325378417968750000000000000 2.3938255210673733408555108326254412531852722167968750000000000000 -0.6991176300140067301214230610639788210391998291015625000000000000 -1.1369361053847484299694770015776157379150390625000000000000000000 -0.2612991546432650302733691205503419041633605957031250000000000000
1.8841552734375000000000000000000000000000000000000000000000000000 2.3531203725113600810914249450433999300003051757812500000000000000 2.3126760281822473785950933233834803104400634765625000000000000000 2.3935647168404727835877565667033195495605468750000000000000000000 -0.7041242261935877211342926784709561616182327270507812500000000000 -1.1413950310498479634446766795008443295955657958984375000000000000 -0.2668534213373275343350599086988950148224830627441406250000000000
1.8850097656250000000000000000000000000000000000000000000000000000 2.3525165700248567013375122769502922892570495605468750000000000000 2.3117336427759900274736537539865821599960327148437500000000000000 2.3932994972737233752013707999140024185180664062500000000000000000 -0.7091161760274917735813460240024141967296600341796875000000000000 -1.1458279337694095012523121113190427422523498535156250000000000000 -0.2724044182855739348880774741701316088438034057617187500000000000
1.8858642578125000000000000000000000000000000000000000000000000000 2.3519085082357173988043541612569242715835571289062500000000000000 2.3107871673829021297308372595580294728279113769531250000000000000 2.3930298490885326678778710629558190703392028808593750000000000000 -0.7140934180186750968033493336406536400318145751953125000000000000 -1.1502347885167325536315274803200736641883850097656250000000000000 -0.2779520475206175289528687244455795735120773315429687500000000000
1.8867187500000000000000000000000000000000000000000000000000000000 2.3512961997378689638082960300380364060401916503906250000000000000 2.3098366399102645551977275317767634987831115722656250000000000000 2.3927557595654733724188645282993093132972717285156250000000000000 -0.7190558909084725502935953045380301773548126220703125000000000000 -1.1546155709603627137482817488489672541618347167968750000000000000 -0.2834962108565822758166063977114390581846237182617187500000000000
1.8875732421875000000000000000000000000000000000000000000000000000 2.3506796571774803972232348314719274640083312988281250000000000000 2.3088820978292035057677367149153724312782287597656250000000000000 2.3924772165257572886787329480284824967384338378906250000000000000 -0.7240035336765964224525760073447600007057189941406250000000000000 -1.1589702574657283484782510640798136591911315917968750000000000000 -0.2890368098874643854045984880940522998571395874023437500000000000
1.8884277343750000000000000000000000000000000000000000000000000000 2.3500588932527604058009274012874811887741088867187500000000000000 2.3079235781920082182239184476202353835105895996093750000000000000 2.3921942083135125933779363549547269940376281738281250000000000000 -0.7289362855411378738779148989124223589897155761718750000000000000 -1.1632988250968945287411315803183242678642272949218750000000000000 -0.2945737459853811079923957549908664077520370483398437500000000000
1.8892822265625000000000000000000000000000000000000000000000000000 2.3494339207137540093128791340859606862068176269531250000000000000 2.3069611176486901626958569977432489395141601562500000000000000000 2.3919067237788178559299012704286724328994750976562500000000000000 -0.7338540859585657161190397346217650920152664184570312500000000000 -1.1676012516184384182338362734299153089523315429687500000000000000 -0.3001069202986929029819407332979608327150344848632812500000000000
1.8901367187500000000000000000000000000000000000000000000000000000 2.3488047523621382595138129545375704765319824218750000000000000000 2.3059947524628161552584515447961166501045227050781250000000000000 2.3916147522614603637691743642790243029594421386718750000000000000 -0.7387568746237268557663924184453207999467849731445312500000000000 -1.1718775154974465646517955974559299647808074951171875000000000000 -0.3056362337500070913698380081768846139311790466308593750000000000
1.8909912109375000000000000000000000000000000000000000000000000000 2.3481714010510179591051382885780185461044311523437500000000000000 2.3050245185266486913633343647234141826629638671875000000000000000 2.3913182835753872268469422124326229095458984375000000000000000000 -0.7436445914698472936521511655882932245731353759765625000000000000 -1.1761275959056336493091521333553828299045562744140625000000000000 -0.3111615870340609379951501978212036192417144775390625000000000000
1.8918457031250000000000000000000000000000000000000000000000000000 2.3475338796847236011444692849181592464447021484375000000000000000 2.3040504513756290272397109220037236809730529785156250000000000000 2.3910173079938181750492276478325948119163513183593750000000000000 -0.7485171766685297933818787896598223596811294555664062500000000000 -1.1803514727215915769420462311245501041412353515625000000000000000 -0.3166828806154680653328625794529216364026069641113281250000000000
1.8927001953125000000000000000000000000000000000000000000000000000 2.3468922012186061998306740861153230071067810058593750000000000000 2.3030725862022296546172128728358075022697448730468750000000000000 2.3907118162349827450441352993948385119438171386718750000000000000 -0.7533745706297567679143867280799895524978637695312500000000000000 -1.1845491265331595798215857939794659614562988281250000000000000000 -0.3222000147263539560071876621805131435394287109375000000000000000
1.8935546875000000000000000000000000000000000000000000000000000000 2.3462463786588338976457634998951107263565063476562500000000000000 2.3020909578692063668370337836677208542823791503906250000000000000 2.3904017994484614284544932161225005984306335449218750000000000000 -0.7582167140018878370710808667354285717010498046875000000000000000 -1.1887205386399284368081907814485020935535430908203125000000000000 -0.3277128893638472373339709520223550498485565185546875000000000000
1.8944091796875000000000000000000000000000000000000000000000000000 2.3455964250621894606751993705984205007553100585937500000000000000 2.3011056009222774498823582689510658383369445800781250000000000000 2.3900872492021014714680404722457751631736755371093750000000000000 -0.7630435476716610487812886276515200734138488769531250000000000000 -1.1928656910558710357861400552792474627494812011718750000000000000 -0.3332214042874510062652859687659656628966331481933593750000000000
1.8952636718750000000000000000000000000000000000000000000000000000 2.3449423535358642212145241501275449991226196289062500000000000000 2.3001165496022539791454164515016600489616394042968750000000000000 2.3897681574694744632836318487534299492835998535156250000000000000 -0.7678550127641934341937712815706618130207061767578125000000000000 -1.1969845665121110478423815948190167546272277832031250000000000000 -0.3387254590162757095228585058066528290510177612304687500000000000
1.8961181640625000000000000000000000000000000000000000000000000000 2.3442841772372564612680889695184305310249328613281250000000000000 2.2991238378566536404434828000376001000404357910156250000000000000 2.3894445166178592820926951389992609620094299316406250000000000000 -0.7726510506429784541637673100922256708145141601562500000000000000 -1.2010771484598241620744829560862854123115539550781250000000000000 -0.3442249528261326907419004328403389081358909606933593750000000000
1.8969726562500000000000000000000000000000000000000000000000000000 2.3436219093737675756017324601998552680015563964843750000000000000 2.2981274993508109538709049957105889916419982910156250000000000000 2.3891163193967241973325599246891215443611145019531250000000000000 -0.7774316029098897740112761312047950923442840576171875000000000000 -1.2051434210732741014737712248461320996284484863281250000000000000 -0.3497197847465054465487810375634580850601196289062500000000000000
1.8978271484375000000000000000000000000000000000000000000000000000 2.3429555632025977907062497251899912953376770019531250000000000000 2.2971275674785167630886917322641238570213317871093750000000000000 2.3887835589266788183238077181158587336540222167968750000000000000 -0.7821966114051773777404719112382736057043075561523437500000000000 -1.2091833692529898591772052895976230502128601074218750000000000000 -0.3552098535573647852814360703632701188325881958007812500000000000
1.8986816406250000000000000000000000000000000000000000000000000000 2.3422851520305418837608613102929666638374328613281250000000000000 2.2961240753721985363711155514465644955635070800781250000000000000 2.3884462286888852311506070691393688321113586425781250000000000000 -0.7869460182074702325749626652395818382501602172851562500000000000 -1.2131969786290921486937577356002293527126312255859375000000000000 -0.3606950577858483719673188261367613449692726135253906250000000000
1.8995361328125000000000000000000000000000000000000000000000000000 2.3416106892137862338643117254832759499549865722656250000000000000 2.2951170559126730097432300681248307228088378906250000000000000000 2.3881043225148994579853933828417211771011352539062500000000000000 -0.7916797656337765110023951820039656013250350952148437500000000000 -1.2171842355647535249829616077477112412452697753906250000000000000 -0.3661752957027995525329799875180469825863838195800781250000000000
1.9003906250000000000000000000000000000000000000000000000000000000 2.3409321881577054291767581162275746464729309082031250000000000000 2.2941065417384844948855970869772136211395263671875000000000000000 2.3877578345769263634679191454779356718063354492187500000000000000 -0.7963977962394810372614983862149529159069061279296875000000000000 -1.2211451271598088297309914196375757455825805664062500000000000000 -0.3716504653191533003031565840501571074128150939941406250000000000
1.9012451171875000000000000000000000000000000000000000000000000000 2.3402496623166579858832392346812412142753601074218750000000000000 2.2930925652548435067501486628316342830657958984375000000000000000 2.3874067593784724650163298065308481454849243164062500000000000000 -0.8011000528183469526766202761791646480560302734375000000000000000 -1.2250796412545188474041424342431128025054931640625000000000000000 -0.3771204643821750579490981181152164936065673828125000000000000000
1.9020996093750000000000000000000000000000000000000000000000000000 2.3395631251937829553355641110101714730262756347656250000000000000 2.2920751586421945766858243587194010615348815917968750000000000000 2.3870510917453713339853038633009418845176696777343750000000000000 -0.8057864784025163817915426989202387630939483642578125000000000000 -1.2289877664334831752768195656244643032550811767578125000000000000 -0.3825851903715495327951146009581862017512321472167968750000000000
1.9029541015625000000000000000000000000000000000000000000000000000 2.3388725903407960871049908746499568223953247070312500000000000000 2.2910543538644199124121314525837078690528869628906250000000000000 2.3866908268171722617978502967162057757377624511718750000000000000 -0.8104570162625093221464567250222899019718170166015625000000000000 -1.2328694920297114112628378279623575508594512939453125000000000000 -0.3880445404953071775189243908243952319025993347167968750000000000
1.9038085937500000000000000000000000000000000000000000000000000000 2.3381780713577859920349055755650624632835388183593750000000000000 2.2900301826766980006766516453353688120841979980468750000000000000 2.3863259600388739833931595057947561144828796386718750000000000000 -0.8151116099072237553002651111455634236335754394531250000000000000 -1.2367248081288493288809604564448818564414978027343750000000000000 -0.3934984116855980706972673033305909484624862670898437500000000000
1.9046630859375000000000000000000000000000000000000000000000000000 2.3374795818930107493827108555706217885017395019531250000000000000 2.2890026766330389129677769233239814639091491699218750000000000000 2.3859564871529825857976447878172621130943298339843750000000000000 -0.8197502030839366460313044626673217862844467163085937500000000000 -1.2405537055735689211388717012596316635608673095703125000000000000 -0.3989467005943044264348884553328389301896095275878906250000000000
1.9055175781250000000000000000000000000000000000000000000000000000 2.3367771356426940698725047695916146039962768554687500000000000000 2.2879718670934980906395139754749834537506103515625000000000000000 2.3855824041918900491054955637082457542419433593750000000000000000 -0.8243727397783017218912959833687637001276016235351562500000000000 -1.2443561759681212031125596695346757769584655761718750000000000000 -0.4043893035884821296477298346871975809335708618164062500000000000
1.9063720703125000000000000000000000000000000000000000000000000000 2.3360707463508219028369694569846615195274353027343750000000000000 2.2869377852310961429793678689748048782348632812500000000000000000 2.3852037074705476626945710449945181608200073242187500000000000000 -0.8289791642143520267183021132950671017169952392578125000000000000 -1.2481322116830575463808372660423628985881805419921875000000000000 -0.4098261167456465625669181918055983260273933410644531250000000000
1.9072265625000000000000000000000000000000000000000000000000000000 2.3353604278089381551808401127345860004425048828125000000000000000 2.2859004620384459904869345336919650435447692871093750000000000000 2.3848203935794303198747456917772069573402404785156250000000000000 -0.8335694208544981442798871285049244761466979980468750000000000000 -1.2518818058601268727869637586991302669048309326171875000000000000 -0.4152570358488694157728104983107186853885650634765625000000000000
1.9080810546875000000000000000000000000000000000000000000000000000 2.3346461938559417426120035088388249278068542480468750000000000000 2.2848599283341108900913241086527705192565917968750000000000000000 2.3844324593777725951326829090248793363571166992187500000000000000 -0.8381434543995289754292343786801211535930633544921875000000000000 -1.2556049524173320541819975915132090449333190917968750000000000000 -0.4206819563817259521876223971048602834343910217285156250000000000
1.9089355468750000000000000000000000000000000000000000000000000000 2.3339280583778818645157571154413744807243347167968750000000000000 2.2838162147686960068426742509473115205764770507812500000000000000 2.3840399019870677221888399799354374408721923828125000000000000000 -0.8427012097886126262835659872507676482200622558593750000000000000 -1.2593016460541925916061245516175404191017150878906250000000000000 -0.4261007735230326609610074228839948773384094238281250000000000000
1.9097900390625000000000000000000000000000000000000000000000000000 2.3332060353077554992751174722798168659210205078125000000000000000 2.2827693518306912956461474095704033970832824707031250000000000000 2.3836427187848197029040875349892303347587585449218750000000000000 -0.8472426321992936326665812885039485991001129150390625000000000000 -1.2629718822571613934258039080305024981498718261718750000000000000 -0.4315133821414259274185099002352217212319374084472656250000000000
1.9106445312500000000000000000000000000000000000000000000000000000 2.3324801386253026791450793098192662000656127929687500000000000000 2.2817193698520719102873499650740996003150939941406250000000000000 2.3832409073985334480028086545644327998161315917968750000000000000 -0.8517676670474960687329257780220359563827514648437500000000000000 -1.2666156573052411715707421535626053810119628906250000000000000000 -0.4369196767897509658951094024814665317535400390625000000000000000
1.9114990234375000000000000000000000000000000000000000000000000000 2.3317503823568035414837140706367790699005126953125000000000000000 2.2806662990136721269607278372859582304954528808593750000000000000 2.3828344656999349560067003039875999093055725097656250000000000000 -0.8562762599875211044775369373383000493049621582031250000000000000 -1.2702329682757940165771515239612199366092681884765625000000000000 -0.4423195516992482478890735819732071831822395324707031250000000000
1.9123535156250000000000000000000000000000000000000000000000000000 2.3310167805748744918048487306805327534675598144531250000000000000 2.2796101693503363350146173615939915180206298828125000000000000000 2.3824233917994126485950800997670739889144897460937500000000000000 -0.8607683569120492261816934842499904334545135498046875000000000000 -1.2738238130505381562329603184480220079421997070312500000000000000 -0.4477129007735602961304266500519588589668273925781250000000000000
1.9132080078125000000000000000000000000000000000000000000000000000 2.3302793473982639227415347704663872718811035156250000000000000000 2.2785510107558626380352961859898641705513000488281250000000000000 2.3820076840406652074477733549429103732109069824218750000000000000 -0.8652439039521386821007808975991792976856231689453125000000000000 -1.2773881903217416677875917230267077684402465820312500000000000000 -0.4530996175825356964139700721716508269309997558593750000000000000
1.9140625000000000000000000000000000000000000000000000000000000000 2.3295380969916492652771466964622959494590759277343750000000000000 2.2774888529877421738945031393086537718772888183593750000000000000 2.3815873409955563566597902536159381270408630371093750000000000000 -0.8697028474772257045088963423040695488452911376953125000000000000 -1.2809260995986264664026066384394653141498565673828125000000000000 -0.4584795953558248871040348149108467623591423034667968750000000000
1.9149169921875000000000000000000000000000000000000000000000000000 2.3287930435654331517980608623474836349487304687500000000000000000 2.2764237256717083646151422726688906550407409667968750000000000000 2.3811623614591579389809794520260766148567199707031250000000000000 -0.8741451340951242876542437443276867270469665527343750000000000000 -1.2844375412139796832633464873651973903179168701171875000000000000 -0.4638527269762689475562922325480030849575996398925781250000000000
1.9157714843750000000000000000000000000000000000000000000000000000 2.3280442013755391350571244402090087532997131347656250000000000000 2.2753556583060996487688498746138066053390502929687500000000000000 2.3807327444449786213453990058042109012603759765625000000000000000 -0.8785707106520275200267633408657275140285491943359375000000000000 -1.2879225163309742097084154011099599301815032958984375000000000000 -0.4692189049730807748339600493636680766940116882324218750000000000
1.9166259765625000000000000000000000000000000000000000000000000000 2.3272915847232087394047539419261738657951354980468750000000000000 2.2742846802660459104572510113939642906188964843750000000000000000 2.3802984891803715683522568724583834409713745117187500000000000000 -0.8829795242325062520905021301587112247943878173828125000000000000 -1.2913810269501915239942491098190657794475555419921875000000000000 -0.4745780215148209246756039192405296489596366882324218750000000000
1.9174804687500000000000000000000000000000000000000000000000000000 2.3265352079547976238416140404297038912773132324218750000000000000 2.2732108208074874866611025936435908079147338867187500000000000000 2.3798595951021077610221254872158169746398925781250000000000000000 -0.8873715221595095403728237215545959770679473876953125000000000000 -1.2948130759169043102474461193196475505828857421875000000000000000 -0.4799299684021147149870500925317173823714256286621093750000000000
1.9183349609375000000000000000000000000000000000000000000000000000 2.3257750854615713009820865408983081579208374023437500000000000000 2.2721341090710285293141623697010800242424011230468750000000000000 2.3794160618521140726500107120955362915992736816406250000000000000 -0.8917466519943644254198034104774706065654754638671875000000000000 -1.2982186669285480373758900896064005792140960693359375000000000000 -0.4852746370601808134637167313485406339168548583984375000000000000
1.9191894531250000000000000000000000000000000000000000000000000000 2.3250112316795021882853689021430909633636474609375000000000000000 2.2710545740856384888672891975147649645805358886718750000000000000 2.3789678892733658877034486067714169621467590332031250000000000000 -0.8961048615367771530415552660997491329908370971679687500000000000 -1.3015978045424407838481783983297646045684814453125000000000000000 -0.4906119185311134112126296713540796190500259399414062500000000000
1.9200439453125000000000000000000000000000000000000000000000000000 2.3242436610890653270189432078041136264801025390625000000000000000 2.2699722447722012752535647450713440775871276855468750000000000000 2.3785150774059293787843216705368831753730773925781250000000000000 -0.9004460988248302877323681059351656585931777954101562500000000000 -1.3049504941837497540291224140673875808715820312500000000000000000 -0.4959417034659109324579162603185977786779403686523437500000000000
1.9208984375000000000000000000000000000000000000000000000000000000 2.3234723882150349894004648376721888780593872070312500000000000000 2.2688871499469249748415222711628302931785583496093750000000000000 2.3780576264831450039594074041815474629402160644531250000000000000 -0.9047703121349860433397793713083956390619277954101562500000000000 -1.3082767421536818375216171261854469776153564453125000000000000000 -0.5012638821162903601802440789469983428716659545898437500000000000
1.9217529296875000000000000000000000000000000000000000000000000000 2.3226974276262812857396511390106752514839172363281250000000000000 2.2677993183246121233764824864920228719711303710937500000000000000 2.3775955369279504481028197915293276309967041015625000000000000000 -0.9090774499820843956854332645889371633529663085937500000000000000 -1.3115765556379428424804700625827535986900329589843750000000000000 -0.5065783443262259488903964665951207280158996582031250000000000000
1.9226074218750000000000000000000000000000000000000000000000000000 2.3219187939355658834017503977520391345024108886718750000000000000 2.2667087785217998607834033464314416050910949707031250000000000000 2.3771288093493319060200974490726366639137268066406250000000000000 -0.9133674611193435266542905992537271231412887573242187500000000000 -1.3148499427154345386981049159658141434192657470703125000000000000 -0.5118849795232525146104762825416401028633117675781250000000000000
1.9234619140625000000000000000000000000000000000000000000000000000 2.3211365017993390580386403598822653293609619140625000000000000000 2.2656155590597761850801816763123497366905212402343750000000000000 2.3766574445389019309970990434521809220314025878906250000000000000 -0.9176402945383594911277214123401790857315063476562500000000000000 -1.3180969123672272580449771339772269129753112792968750000000000000 -0.5171836767094917242104656907031312584877014160156250000000000000
1.9243164062500000000000000000000000000000000000000000000000000000 2.3203505659175345243738775025121867656707763671875000000000000000 2.2645196883674678645093081286177039146423339843750000000000000000 2.3761814434676011842384468764066696166992187500000000000000000000 -0.9218958994691075492511345146340318024158477783203125000000000000 -1.3213174744857951736776158213615417480468750000000000000000000000 -0.5224743244524199248246532079065218567848205566406250000000000000
1.9251708984375000000000000000000000000000000000000000000000000000 2.3195610010333678197014251054497435688972473144531250000000000000 2.2634211947842244327944172255229204893112182617187500000000000000 2.3757008072825112066084329853765666484832763671875000000000000000 -0.9261342253799396129210208528093062341213226318359375000000000000 -1.3245116398845222516200692552956752479076385498046875000000000000 -0.5277568108753569742219724503229372203350067138671875000000000000
1.9260253906250000000000000000000000000000000000000000000000000000 2.3187678219331306905814926722086966037750244140625000000000000000 2.2623201065624796157749187841545790433883666992187500000000000000 2.3752155373037817653880665602628141641616821289062500000000000000 -0.9303552219775870213425150723196566104888916015625000000000000000 -1.3276794203075004130454317419207654893398284912109375000000000000 -0.5330310236476736296395984027185477316379547119140625000000000000
1.9268798828125000000000000000000000000000000000000000000000000000 2.3179710434459885881608443014556542038917541503906250000000000000 2.2612164518703141702360426279483363032341003417968750000000000000 2.3747256350216630060856459749629721045494079589843750000000000000 -0.9345588392071588756948585796635597944259643554687500000000000000 -1.3308208284395952603063051356002688407897949218750000000000000000 -0.5382968499747226021057144862425047904253005981445312500000000000
1.9277343750000000000000000000000000000000000000000000000000000000 2.3171706804437768312254775082692503929138183593750000000000000000 2.2601102587939094767932601826032623648643493652343750000000000000 2.3742311020936441856576948339352384209632873535156250000000000000 -0.9387450272521420391313995423843152821063995361328125000000000000 -1.3339358779168315471963524032616987824440002441406250000000000000 -0.5435541765874526420887491440225858241319656372070312500000000000
1.9285888671875000000000000000000000000000000000000000000000000000 2.3163667478407967692533020453993231058120727539062500000000000000 2.2590015553399114267563163593877106904983520507812500000000000000 2.3737319403416821117502877314109355211257934570312500000000000000 -0.9429137365344026910918273642892017960548400878906250000000000000 -1.3370245833370630883507601538440212607383728027343750000000000000 -0.5488028897317422938328945747343823313713073730468750000000000000
1.9294433593750000000000000000000000000000000000000000000000000000 2.3155592605936115013776088744634762406349182128906250000000000000 2.2578903694376895039397368236677721142768859863281250000000000000 2.3732281517495334988154809252591803669929504394531250000000000000 -0.9470649177141836627669135850737802684307098388671875000000000000 -1.3400869602709617467439784377347677946090698242187500000000000000 -0.5540428751574055787898487324127927422523498535156250000000000000
1.9302978515625000000000000000000000000000000000000000000000000000 2.3147482337008429276181686873314902186393737792968750000000000000 2.2567767289415137099695130018517374992370605468750000000000000000 2.3727197384601721452668243728112429380416870117187500000000000000 -0.9511985216901071016337709806975908577442169189453125000000000000 -1.3431230252733172836343555900384671986103057861328125000000000000 -0.5592740181068969196331863713567145168781280517578125000000000000
1.9311523437500000000000000000000000000000000000000000000000000000 2.3139336822029679119339107273845002055168151855468750000000000000 2.2556606616326391190341382753103971481323242187500000000000000000 2.3722067027732967048336831794586032629013061523437500000000000000 -0.9553144995991729171436190881649963557720184326171875000000000000 -1.3461327958946720517730000210576690733432769775390625000000000000 -0.5644962033036737825142381552723236382007598876953125000000000000
1.9320068359375000000000000000000000000000000000000000000000000000 2.3131156211821144452756016107741743326187133789062500000000000000 2.2545421952213109406670810130890458822250366210937500000000000000 2.3716890471429179498841222084593027830123901367187500000000000000 -0.9594128028167592248109940555877983570098876953125000000000000000 -1.3491162906932754328437340518576093018054962158203125000000000000 -0.5697093149402430167782540593179874122142791748046875000000000000
1.9328613281250000000000000000000000000000000000000000000000000000 2.3122940657618582527277339977445080876350402832031250000000000000 2.2534213573486843174009663925971835851669311523437500000000000000 2.3711667741750321880545016028918325901031494140625000000000000000 -0.9634933829566219021245387921226210892200469970703125000000000000 -1.3520735292473922140032982497359625995159149169921875000000000000 -0.5749132366658515902457793345092795789241790771484375000000000000
1.9337158203125000000000000000000000000000000000000000000000000000 2.3114690311070189565612054138910025358200073242187500000000000000 2.2522981755886708477021329599665477871894836425781250000000000000 2.3706398866253670654202778678154572844505310058593750000000000000 -0.9675561918708963649038423682213760912418365478515625000000000000 -1.3550045321679666798786456638481467962265014648437500000000000000 -0.5801078515738260499290390725946053862571716308593750000000000000
1.9345703125000000000000000000000000000000000000000000000000000000 2.3106405324234557951967872213572263717651367187500000000000000000 2.2511726774497082814718851295765489339828491210937500000000000000 2.3701083873972033089216893131379038095474243164062500000000000000 -0.9716011816500950137864833777712192386388778686523437500000000000 -1.3579093211116268768989812087966129183769226074218750000000000000 -0.5852930421885631506739855467458255589008331298828125000000000000
1.9354248046875000000000000000000000000000000000000000000000000000 2.3098085849578651185254329902818426489830017089843750000000000000 2.2500448903764587171849598234985023736953735351562500000000000000 2.3695722795392715198659061570651829242706298828125000000000000000 -0.9756283046231088995625668758293613791465759277343750000000000000 -1.3607879187940690179914327018195763230323791503906250000000000000 -0.5904686904521488921560035123548004776239395141601562500000000000
1.9362792968750000000000000000000000000000000000000000000000000000 2.3089732039975752186933277698699384927749633789062500000000000000 2.2489148417514410738249353016726672649383544921875000000000000000 2.3690315662437093635617202380672097206115722656250000000000000000 -0.9796375133572070570409096035291440784931182861328125000000000000 -1.3636403490038273567108717543305829167366027832031250000000000000 -0.5956346777105867573709474527277052402496337890625000000000000000
1.9371337890625000000000000000000000000000000000000000000000000000 2.3081344048703442695114063099026679992675781250000000000000000000 2.2477825588965929526352738321293145418167114257812500000000000000 2.3684862508440955863875387876760214567184448242187500000000000000 -0.9836287606580366160713424505956936627626419067382812500000000000 -1.3664666366164179844844284161808900535106658935546875000000000000 -0.6007908846996552476582564850104972720146179199218750000000000000
1.9379882812500000000000000000000000000000000000000000000000000000 2.3072922029441551572404023318085819482803344726562500000000000000 2.2466480690747725468270346027566120028495788574218750000000000000 2.3679363368135377676537700608605518937110900878906250000000000000 -0.9876019995696231346116178428928833454847335815429687500000000000 -1.3692668076088807538326364010572433471679687500000000000000000000 -0.6059371915303656264129017472441773861646652221679687500000000000
1.9388427734375000000000000000000000000000000000000000000000000000 2.3064466136270129759111569001106545329093933105468750000000000000 2.2455113994911961583511583739891648292541503906250000000000000000 2.3673818277628297934711554262321442365646362304687500000000000000 -0.9915571833743693774820826547511387616395950317382812500000000000 -1.3720408890747466390536146718659438192844390869140625000000000000 -0.6110734776739921159105506376363337039947509765625000000000000000
1.9396972656250000000000000000000000000000000000000000000000000000 2.3055976523667398581096676934976130723953247070312500000000000000 2.2443725772948188712518913234816864132881164550781250000000000000 2.3668227274386608449674440635135397315025329589843750000000000000 -0.9954942655930587580570545469527132809162139892578125000000000000 -1.3747889092394030008392746822210028767585754394531250000000000000 -0.6161996219467145152748344116844236850738525390625000000000000000
1.9405517578125000000000000000000000000000000000000000000000000000 2.3047453346507733584758170763961970806121826171875000000000000000 2.2432316295796597138689776329556480050086975097656250000000000000 2.3662590397218870030826565198367461562156677246093750000000000000 -0.9994131999848505643058160785585641860961914062500000000000000000 -1.3775108974758962787632299296092242002487182617187500000000000000 -0.6213155024938047388260997649922501295804977416992187500000000000
1.9414062500000000000000000000000000000000000000000000000000000000 2.3038896760059612844884213700424879789352416992187500000000000000 2.2420885833860677571749420167179778218269348144531250000000000000 2.3656907686258548118019007233669981360435485839843750000000000000 -1.0033139405472821792386639572214335203170776367187500000000000000 -1.3802068843211661164360748443868942558765411376953125000000000000 -0.6264209967733982420412530700559727847576141357421875000000000000
1.9422607421875000000000000000000000000000000000000000000000000000 2.3030306919983578595179096737410873174667358398437500000000000000 2.2409434657019402514777084434172138571739196777343750000000000000 2.3651179182947754675581109040649607777595520019531250000000000000 -1.0071964415162713013529582894989289343357086181640625000000000000 -1.3828769014927457803310062445234507322311401367187500000000000000 -0.6315159815397968223749103344744071364402770996093750000000000000
1.9431152343750000000000000000000000000000000000000000000000000000 2.3021683982330207740574223862495273351669311523437500000000000000 2.2397963034638856960611974500352516770362854003906250000000000000 2.3645404930021558520536473224638029932975769042968750000000000000 -1.0110606573661118368079314677743241190910339355468750000000000000 -1.3855209819059108866667884285561740398406982421875000000000000000 -0.6366003328263127869490745069924741983413696289062500000000000000
1.9439697265625000000000000000000000000000000000000000000000000000 2.3013028103538073487754900270374491810798645019531250000000000000 2.2386471235583433880833581497427076101303100585937500000000000000 2.3639584971492713094676219043321907520294189453125000000000000000 -1.0149065428094770080491571206948719918727874755859375000000000000 -1.3881391596913166264215533374226652085781097412109375000000000000 -0.6416739259276373896767609039670787751674652099609375000000000000
1.9448242187500000000000000000000000000000000000000000000000000000 2.3004339440431706975687120575457811355590820312500000000000000000 2.2374959528226501248582280823029577732086181640625000000000000000 2.3633719352636912702791960327886044979095458984375000000000000000 -1.0187340527974169113178959378274157643318176269531250000000000000 -1.3907314702130895156528822553809732198715209960937500000000000000 -0.6467366353817443069829096202738583087921142578125000000000000000
1.9456787109375000000000000000000000000000000000000000000000000000 2.2995618150219563347036455525085330009460449218750000000000000000 2.2363428180460673821983164089033380150794982910156250000000000000 2.3627808119978452872089746961137279868125915527343750000000000000 -1.0225431425193611811863547700340859591960906982421875000000000000 -1.3932979500874644873675833878223784267902374267578125000000000000 -0.6517883349512578750051261522457934916019439697265625000000000000
1.9465332031250000000000000000000000000000000000000000000000000000 2.2986864390491974496910643210867419838905334472656250000000000000 2.2351877459707574224978543497854843735694885253906250000000000000 2.3621851321276374768842742923879995942115783691406250000000000000 -1.0263337674031169921562423041905276477336883544921875000000000000 -1.3958386372018960486229843809269368648529052734375000000000000000 -0.6568288976043379356895002274541184306144714355468750000000000000
1.9473876953125000000000000000000000000000000000000000000000000000 2.2978078319219128466954771283781155943870544433593750000000000000 2.2340307632927260961253068671794608235359191894531250000000000000 2.3615849005510995972656473895767703652381896972656250000000000000 -1.0301058831148695027479789132485166192054748535156250000000000000 -1.3983535707346947951634774653939530253410339355468750000000000000 -0.6618581954950442103324803611030802130699157714843750000000000000
1.9482421875000000000000000000000000000000000000000000000000000000 2.2969260094749017753201769664883613586425781250000000000000000000 2.2328718966627185693596402416005730628967285156250000000000000000 2.3609801222870849812807136913761496543884277343750000000000000000 -1.0338594455591827436791163563611917197704315185546875000000000000 -1.4008427911752299177550185049767605960369110107421875000000000000 -0.6668760999431355696032142077456228435039520263671875000000000000
1.9490966796875000000000000000000000000000000000000000000000000000 2.2960409875805409818383395759155973792076110839843750000000000000 2.2317111726870764165653326926985755562782287597656250000000000000 2.3603708024740055471113464591326192021369934082031250000000000000 -1.0375944108789989517305230037891305983066558837890625000000000000 -1.4033063403446597305901377694681286811828613281250000000000000000 -0.6718824814133380618486057755944784730672836303710937500000000000
1.9499511718750000000000000000000000000000000000000000000000000000 2.2951527821485813163349121168721467256546020507812500000000000000 2.2305486179285600734090166952228173613548278808593750000000000000 2.3597569463686025592608075385214760899543762207031250000000000000 -1.0413107354556372374787542867125011980533599853515625000000000000 -1.4057442614172126482685598602984100580215454101562500000000000000 -0.6768772094940619377112511756422463804483413696289062500000000000
1.9508056640625000000000000000000000000000000000000000000000000000 2.2942614091259425634916624403558671474456787109375000000000000000 2.2293842589071322102256544894771650433540344238281250000000000000 2.3591385593447529167576703912345692515373229980468750000000000000 -1.0450083759087964718759167226380668580532073974609375000000000000 -1.4081565989420907758500334239215590059757232666015625000000000000 -0.6818601528755021679018000213545747101306915283203125000000000000
1.9516601562500000000000000000000000000000000000000000000000000000 2.2933668844965122701751170097850263118743896484375000000000000000 2.2282181221007077986939748370787128806114196777343750000000000000 2.3585156468923167416562591824913397431373596191406250000000000000 -1.0486872890965523996698038899921812117099761962890625000000000000 -1.4105433988659157318323877916554920375347137451171875000000000000 -0.6868311793271890675072199883288703858852386474609375000000000000
1.9525146484375000000000000000000000000000000000000000000000000000 2.2924692242809392439539806218817830085754394531250000000000000000 2.2270502339458668750182823714567348361015319824218750000000000000 2.3578882146160116128896788723068311810493469238281250000000000000 -1.0523474321153600818945506034651771187782287597656250000000000000 -1.4129047085558315011155627871630713343620300292968750000000000000 -0.6917901556748887736958408822829369455575942993164062500000000000
1.9533691406250000000000000000000000000000000000000000000000000000 2.2915684445364314925086546281818300485610961914062500000000000000 2.2258806208385375491332069941563531756401062011718750000000000000 2.3572562682343254358841022622073069214820861816406250000000000000 -1.0559887623000521195137935137609019875526428222656250000000000000 -1.4152405768231814953139746648957952857017517089843750000000000000 -0.6967369477769227437136123626260086894035339355468750000000000000
1.9542236328125000000000000000000000000000000000000000000000000000 2.2906645613565528307731256063561886548995971679687500000000000000 2.2247093091346483717529736168216913938522338867187500000000000000 2.3566198135784572897932775958906859159469604492187500000000000000 -1.0596112372238399856883006577845662832260131835937500000000000000 -1.4175510539478628491139033940271474421024322509765625000000000000 -0.7016714204998171222626979215419851243495941162109375000000000000
1.9550781250000000000000000000000000000000000000000000000000000000 2.2897575908710181558092244813451543450355529785156250000000000000 2.2235363251507447301946740481071174144744873046875000000000000000 2.3559788565912915814237749145831912755966186523437500000000000000 -1.0632148146983118053299222083296626806259155273437500000000000000 -1.4198361917033126555764965814887546002864837646484375000000000000 -0.7065934376933109550833478351705707609653472900390625000000000000
1.9559326171875000000000000000000000000000000000000000000000000000 2.2888475492454904980377250467427074909210205078125000000000000000 2.2223616951645821515626266773324459791183471679687500000000000000 2.3553334033263988445128234161529690027236938476562500000000000000 -1.0667994527734356857706643495475873351097106933593750000000000000 -1.4220960433821667745490913148387335240840911865234375000000000000 -0.7115028621647045969922373842564411461353302001953125000000000000
1.9567871093750000000000000000000000000000000000000000000000000000 2.2879344526813762961126030859304592013359069824218750000000000000 2.2211854454156854110635777033166959881782531738281250000000000000 2.3546834599470671811616284685442224144935607910156250000000000000 -1.0703651097375570522274301765719428658485412597656250000000000000 -1.4243306638226167493144203035626560449600219726562500000000000000 -0.7163995556524973551404400495812296867370605468750000000000000000
1.9576416015625000000000000000000000000000000000000000000000000000 2.2870183174156228922413447435246780514717102050781250000000000000 2.2200076021058836595045704598305746912956237792968750000000000000 2.3540290327253621249781190272187814116477966308593750000000000000 -1.0739117441173986478020196955185383558273315429687500000000000000 -1.4265401094354577260503447178052738308906555175781250000000000000 -0.7212833787993394585313922107161488384008407592773437500000000000
1.9584960937500000000000000000000000000000000000000000000000000000 2.2860991597205146952376253466354683041572570800781250000000000000 2.2188281913998193495274335873546078801155090332031250000000000000 2.3533701280412100409478171059163287281990051269531250000000000000 -1.0774393146780631980163889238610863685607910156250000000000000000 -1.4287244382318489144267914525698870420455932617187500000000000000 -0.7261541911242775926282888576679397374391555786132812500000000000
1.9593505859375000000000000000000000000000000000000000000000000000 2.2851769959034688994847783760633319616317749023437500000000000000 2.2176472394254274078662092506419867277145385742187500000000000000 2.3527067523815103911033475014846771955490112304687500000000000000 -1.0809477804230307462773907900555059313774108886718750000000000000 -1.4308837098518214503428680473007261753082275390625000000000000000 -0.7310118509942400422119135328102856874465942382812500000000000000
1.9602050781250000000000000000000000000000000000000000000000000000 2.2842518423068312038992644374957308173179626464843750000000000000 2.2164647722743917590548790030879899859428405761718750000000000000 2.3520389123392706487436498719034716486930847167968750000000000000 -1.0844371005941590979659849836025387048721313476562500000000000000 -1.4330179855935472055250556877581402659416198730468750000000000000 -0.7358562155947711014292167419625911861658096313476562500000000000
1.9610595703125000000000000000000000000000000000000000000000000000 2.2833237153076746395186091831419616937637329101562500000000000000 2.2152808160025809769422266981564462184906005859375000000000000000 2.3513666146127683020949916681274771690368652343750000000000000000 -1.0879072346716847086156576551729813218116760253906250000000000000 -1.4351273284433498922396665875567123293876647949218750000000000000 -0.7406871409000194139693462602735962718725204467773437500000000000
1.9619140625000000000000000000000000000000000000000000000000000000 2.2823926313175930680188230326166376471519470214843750000000000000 2.2140953966304537381404315965482965111732482910156250000000000000 2.3506898660047323978972144686849787831306457519531250000000000000 -1.0913581423742222398232115665450692176818847656250000000000000000 -1.4372118031065330701068205598858185112476348876953125000000000000 -0.7455044816419114095396025732043199241161346435546875000000000000
1.9627685546875000000000000000000000000000000000000000000000000000 2.2814586067824986770347095443867146968841552734375000000000000000 2.2129085401434465119052674708655104041099548339843750000000000000 2.3500086734215508421641516179079189896583557128906250000000000000 -1.0947897836587652253825808656984008848667144775390625000000000000 -1.4392714760390035166892630513757467269897460937500000000000000000 -0.7503080912785269340758986800210550427436828613281250000000000000
1.9636230468750000000000000000000000000000000000000000000000000000 2.2805216581824185873017540870932862162590026855468750000000000000 2.2117202724923399337342289072694256901741027832031250000000000000 2.3493230438724972408692792669171467423439025878906250000000000000 -1.0982021187206836287941769114695489406585693359375000000000000000 -1.4413064154797055049783693903009407222270965576171875000000000000 -0.7550978219616617526099844326381571590900421142578125000000000000
1.9644775390625000000000000000000000000000000000000000000000000000 2.2795818020312910157088026608107611536979675292968750000000000000 2.2105306195935994217904863035073503851890563964843750000000000000 2.3486329844689826096271190181141719222068786621093750000000000000 -1.1015951079937278400677769241156056523323059082031250000000000000 -1.4433166914839343775156521587632596492767333984375000000000000000 -0.7598735245035211915975992269522976130247116088867187500000000000
1.9653320312500000000000000000000000000000000000000000000000000000 2.2786390548767601060831111681181937456130981445312500000000000000 2.2093396073296998061152862646849825978279113769531250000000000000 2.3479385024238204060509360715514048933982849121093750000000000000 -1.1049687121500233466520057845627889037132263183593750000000000000 -1.4453023759574530338056774780852720141410827636718750000000000000 -0.7646350483425936594983340910403057932853698730468750000000000000
1.9661865234375000000000000000000000000000000000000000000000000000 2.2776934332999752008674931857967749238014221191406250000000000000 2.2081472615494295297366988961584866046905517578125000000000000000 2.3472396050505208719982874754350632429122924804687500000000000000 -1.1083228921000767286386690102517604827880859375000000000000000000 -1.4472635426915576584150358030456118285655975341796875000000000000 -0.7693822415085957988623022174579091370105743408203125000000000000
1.9670410156250000000000000000000000000000000000000000000000000000 2.2767449539153847837269495357759296894073486328125000000000000000 2.2069536080681713130502430431079119443893432617187500000000000000 2.3465362997625982544036560284439474344253540039062500000000000000 -1.1116576089927712178706542545114643871784210205078125000000000000 -1.4492002673989867744808179850224405527114868164062500000000000000 -0.7741149505865556612604905240004882216453552246093750000000000000
1.9678955078125000000000000000000000000000000000000000000000000000 2.2757936333705335307797668065177276730537414550781250000000000000 2.2057586726681712718800554284825921058654785156250000000000000000 2.3458285940728957896794781845528632402420043945312500000000000000 -1.1149728242153691404325854819035157561302185058593750000000000000 -1.4511126277507626625151715415995568037033081054687500000000000000 -0.7788330206799756183499994222074747085571289062500000000000000000
1.9687500000000000000000000000000000000000000000000000000000000000 2.2748394883458584736501961742760613560676574707031250000000000000 2.2045624810987822783658884873148053884506225585937500000000000000 2.3451164955929346689345038612373173236846923828125000000000000000 -1.1182684993935099182493786429404281079769134521484375000000000000 -1.4530007034139820198959114350145682692527770996093750000000000000 -0.7835362953730379276251483133819419890642166137695312500000000000
1.9696044921875000000000000000000000000000000000000000000000000000 2.2738825355544847184319223742932081222534179687500000000000000000 2.2033650590766948873522323992801830172538757324218750000000000000 2.3444000120322745495116123493062332272529602050781250000000000000 -1.1215445963912127336215007744613103568553924560546875000000000000 -1.4548645760905380974747913569444790482521057128906250000000000000 -0.7882246166918873697682101919781416654586791992187500000000000000
1.9704589843750000000000000000000000000000000000000000000000000000 2.2729227917420238291867917723720893263816833496093750000000000000 2.2021664322861522755658825190039351582527160644531250000000000000 2.3436791511978953828077010257402434945106506347656250000000000000 -1.1248010773108734206005010491935536265373229980468750000000000000 -1.4567043295568458116662213797098957002162933349609375000000000000 -0.7928978250649010295347807186772115528583526611328125000000000000
1.9713134765625000000000000000000000000000000000000000000000000000 2.2719602736863677705514419358223676681518554687500000000000000000 2.2009666263791434204222241532988846302032470703125000000000000000 2.3429539209935921206806597183458507061004638671875000000000000000 -1.1280379044932666854350600260659120976924896240234375000000000000 -1.4585200497045147649544105661334469914436340332031250000000000000 -0.7975557592820187169380119485140312463045120239257812500000000000
1.9721679687500000000000000000000000000000000000000000000000000000 2.2709949981974859589684001548448577523231506347656250000000000000 2.1997656669755838443336415366502478718757629394531250000000000000 2.3422243294193880736031587730394676327705383300781250000000000000 -1.1312550405175452183925699500832706689834594726562500000000000000 -1.4603118245820725373818049774854443967342376708984375000000000000 -0.8021982564530178994033349226810969412326812744140625000000000000
1.9730224609375000000000000000000000000000000000000000000000000000 2.2700269821172227580063918139785528182983398437500000000000000000 2.1985635796634817040740017546340823173522949218750000000000000000 2.3414903845709638119387818733230233192443847656250000000000000000 -1.1344524482012392496699249022640287876129150390625000000000000000 -1.4620797444376985030345394989126361906528472900390625000000000000 -0.8068251519647799963053103056154213845729827880859375000000000000
1.9738769531250000000000000000000000000000000000000000000000000000 2.2690562423190918650561798131093382835388183593750000000000000000 2.1973603899990861165747446648310869932174682617187500000000000000 2.3407520946390976135376149613875895738601684570312500000000000000 -1.1376300906002587698395700499531812965869903564453125000000000000 -1.4638239017629950389220994111383333802223205566406250000000000000 -0.8114362794375225007570406887680292129516601562500000000000000000
1.9747314453125000000000000000000000000000000000000000000000000000 2.2680827957080742507400827889796346426010131835937500000000000000 2.1961561235070226061338871659245342016220092773437500000000000000 2.3400094679091258953462784120347350835800170898437500000000000000 -1.1407879310088917534926622465718537569046020507812500000000000000 -1.4655443913378332077002141886623576283454895019531250000000000000 -0.8160314706799504103074127669970039278268814086914062500000000000
1.9755859375000000000000000000000000000000000000000000000000000000 2.2671066592204134337862342363223433494567871093750000000000000000 2.1949508056804125644134728645440191030502319335937500000000000000 2.3392625127604143031589956081006675958633422851562500000000000000 -1.1439259329598026049268355563981458544731140136718750000000000000 -1.4672413102762811298873657506192103028297424316406250000000000000 -0.8206105556433239689440028996614273637533187866210937500000000000
1.9764404296875000000000000000000000000000000000000000000000000000 2.2661278498234120881704711791826412081718444824218750000000000000 2.1937444619809820522959853406064212322235107421875000000000000000 2.3385112376658421240449570177588611841201782226562500000000000000 -1.1470440602240357108598800550680607557296752929687500000000000000 -1.4689147580735950615604679114767350256443023681640625000000000000 -0.8251733623744763601592921986593864858150482177734375000000000000
1.9772949218750000000000000000000000000000000000000000000000000000 2.2651463845152286502582228422397747635841369628906250000000000000 2.1925371178391546145292068104026839137077331542968750000000000000 2.3377556511913026859872388740768656134605407714843750000000000000 -1.1501422768110125538498778041685000061988830566406250000000000000 -1.4705648366543886407242780478554777801036834716796875000000000000 -0.8297197169676364669754775604815222322940826416015625000000000000
1.9781494140625000000000000000000000000000000000000000000000000000 2.2641622803246730377679796220036223530769348144531250000000000000 2.1913287986541298835163615876808762550354003906250000000000000000 2.3369957619952161920195976563263684511184692382812500000000000000 -1.1532205469685337106966471765190362930297851562500000000000000000 -1.4721916504218532928405238635605201125144958496093750000000000000 -0.8342494435152141285527704894775524735450744628906250000000000000
1.9790039062500000000000000000000000000000000000000000000000000000 2.2631755543110037010023916081991046667098999023437500000000000000 2.1901195297939546335896920936647802591323852539062500000000000000 2.3362315788280527684150911227334290742874145507812500000000000000 -1.1562788351827770760849034559214487671852111816406250000000000000 -1.4737953063081783433574400987708941102027893066406250000000000000 -0.8387623640573758088123668130720034241676330566406250000000000000
1.9798583984375000000000000000000000000000000000000000000000000000 2.2621862235637233418117375549627467989921569824218750000000000000 2.1889093365955760717156408645678311586380004882812500000000000000 2.3354631105318706119078342453576624393463134765625000000000000000 -1.1593171061782983066734686872223392128944396972656250000000000000 -1.4753759138260995609215342483366839587688446044921875000000000000 -0.8432582985304970524254031261079944670200347900390625000000000000
1.9807128906250000000000000000000000000000000000000000000000000000 2.2611943052023755207358135521644726395606994628906250000000000000 2.1876982443648849141482060076668858528137207031250000000000000000 2.3346903660398661273234210966620594263076782226562500000000000000 -1.1623353249180332635859258516575209796428680419921875000000000000 -1.4769335851216163213450727198505774140357971191406250000000000000 -0.8477370647144502058267789834644645452499389648437500000000000000
1.9815673828125000000000000000000000000000000000000000000000000000 2.2601998163763403759674019966041669249534606933593750000000000000 2.1864862783767473608520504058105871081352233886718750000000000000 2.3339133543759333910827535873977467417716979980468750000000000000 -1.1653334566032933494739154411945492029190063476562500000000000000 -1.4784684350278802789091514569008722901344299316406250000000000000 -0.8521984781787065310609818880038801580667495727539062500000000000
1.9824218750000000000000000000000000000000000000000000000000000000 2.2592027742646321186725799634587019681930541992187500000000000000 2.1852734638750281881414139206754043698310852050781250000000000000 2.3331320846542360492037460062419995665550231933593750000000000000 -1.1683114666737710596322585843154229223728179931640625000000000000 -1.4799805811203052829938542345189489424228668212890625000000000000 -0.8566423522272368362706629341118969023227691650390625000000000000
1.9832763671875000000000000000000000000000000000000000000000000000 2.2582031960756938637757684773532673716545104980468750000000000000 2.1840598260725943013937921932665631175041198730468750000000000000 2.3323465660787934261577447614399716258049011230468750000000000000 -1.1712693208075355411068585453904233872890472412109375000000000000 -1.4814701437728412525274279687437228858470916748046875000000000000 -0.8610684978422298296862891220371238887310028076171875000000000000
1.9841308593750000000000000000000000000000000000000000000000000000 2.2572010990471955693692507338710129261016845703125000000000000000 2.1828453901513178436744055943563580513000488281250000000000000000 2.3315568079430732950640958733856678009033203125000000000000000000 -1.1742069849210319265608859495841898024082183837890625000000000000 -1.4829372462154610801121634722221642732620239257812500000000000000 -0.8654767236266027730096084269462153315544128417968750000000000000
1.9849853515625000000000000000000000000000000000000000000000000000 2.2561965004458284234090115205617621541023254394531250000000000000 2.1816301812620628730599037226056680083274841308593750000000000000 2.3307628196295939737581193185178562998771667480468750000000000000 -1.1771244251690873294791117587010376155376434326171875000000000000 -1.4843820145928616760500062810024246573448181152343750000000000000 -0.8698668357453129829082172363996505737304687500000000000000000000
1.9858398437500000000000000000000000000000000000000000000000000000 2.2551894175671032272134652885142713785171508789062500000000000000 2.1804142245246618259102433512452989816665649414062500000000000000 2.3299646106095446285166872257832437753677368164062500000000000000 -1.1800216079449064032758087705587968230247497558593750000000000000 -1.4858045780243849254276256033335812389850616455078125000000000000 -0.8742386378654278811239919377840124070644378662109375000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 2.2541798677351452262485054234275594353675842285156250000000000000 2.1791975450278839865347890736302360892295837402343750000000000000 2.3291621904424064659622217732248827815055847167968750000000000000 -1.1828984998800695649379122187383472919464111328125000000000000000 -1.4872050686651212547673139852122403681278228759765625000000000000 -0.8785919310950178751085104522644542157649993896484375000000000000
1.9875488281250000000000000000000000000000000000000000000000000000 2.2531678683024907172693929169327020645141601562500000000000000000 2.1779801678293924105389578471658751368522644042968750000000000000 2.3283555687755890239998279866995289921760559082031250000000000000 -1.1857550678445374359171182732097804546356201171875000000000000000 -1.4885836217682788529259596543852239847183227539062500000000000000 -0.8829265139207961299305793545499909669160842895507812500000000000
1.9884033203125000000000000000000000000000000000000000000000000000 2.2521534366498840995518548879772424697875976562500000000000000000 2.1767621179556928545650862361071631312370300292968750000000000000 2.3275447553440753445386235398473218083381652832031250000000000000 -1.1885912789466490657730446400819346308708190917968750000000000000 -1.4899403757486928689957039750879630446434020996093750000000000000 -0.8872421821446052625503853050759062170982360839843750000000000000
1.9892578125000000000000000000000000000000000000000000000000000000 2.2511365901860727056771338538965210318565368652343750000000000000 2.1755434204020720478922612528549507260322570800781250000000000000 2.3267297599700733634620064549380913376808166503906250000000000000 -1.1914071005331197117271813112893141806125640869140625000000000000 -1.4912754722475800583936234033899381756782531738281250000000000000 -0.8915387288186594760830416817043442279100418090820312500000000000
1.9901123046875000000000000000000000000000000000000000000000000000 2.2501173463476047409415059519233182072639465332031250000000000000 2.1743241001325293026980034483131021261215209960937500000000000000 2.3259105925626801791850084555335342884063720703125000000000000000 -1.1942025001890443913765693650930188596248626708984375000000000000 -1.4925890561984984650223395874490961432456970214843750000000000000 -0.8958159441795903177307991427369415760040283203125000000000000000
1.9909667968750000000000000000000000000000000000000000000000000000 2.2490957225986245582305400603218004107475280761718750000000000000 2.1731041820796939134652348002418875694274902343750000000000000000 2.3250872631175552029958453204017132520675659179687500000000000000 -1.1969774457378961063369615658302791416645050048828125000000000000 -1.4938812758944390868265372773748822510242462158203125000000000000 -0.9000736155813531258473858542856760323047637939453125000000000000
1.9918212890625000000000000000000000000000000000000000000000000000 2.2480717364306688210717766196466982364654541015625000000000000000 2.1718836911447394477647776511730626225471496582031250000000000000 2.3242597817165981943787755881203338503837585449218750000000000000 -1.1997319052415251761090075888205319643020629882812500000000000000 -1.4951522830560859400605977498344145715236663818359375000000000000 -0.9043115274269644121574174278066493570804595947265625000000000000
1.9926757812500000000000000000000000000000000000000000000000000000 2.2470454053624639989550360041903331875801086425781250000000000000 2.1706626521972864907183975446969270706176757812500000000000000000 2.3234281585276415071916744636837393045425415039062500000000000000 -1.2024658470001614585243032706785015761852264404296875000000000000 -1.4964022329012771628242717270040884613990783691406250000000000000 -0.9085294610990457542243348143529146909713745117187500000000000000
1.9935302734375000000000000000000000000000000000000000000000000000 2.2460167469397216422066776431165635585784912109375000000000000000 2.1694410900753000603913278609979897737503051757812500000000000000 2.3225924038041432240220274252351373434066772460937500000000000000 -1.2051792395524119072547364339698106050491333007812500000000000000 -1.4976312842154764215507611879729665815830230712890625000000000000 -0.9127271948893473929587116799666546285152435302734375000000000000
1.9943847656250000000000000000000000000000000000000000000000000000 2.2449857787349354332206985418451949954032897949218750000000000000 2.1682190295849723682408694003242999315261840820312500000000000000 2.3217525278848984982005276833660900592803955078125000000000000000 -1.2078720516752625702139312124927528202533721923828125000000000000 -1.4988395994234111618936822196701541543006896972656250000000000000 -0.9169045039271139785341802053153514862060546875000000000000000000
1.9952392578125000000000000000000000000000000000000000000000000000 2.2439525183471760172437825531233102083206176757812500000000000000 2.1669964955006055795649899664567783474922180175781250000000000000 2.3209085411937464549225751397898420691490173339843750000000000000 -1.2105442523840768132004086510278284549713134765625000000000000000 -1.5000273446617162775851284095551818609237670898437500000000000000 -0.9210611601064373488156888925004750490188598632812500000000000000
1.9960937500000000000000000000000000000000000000000000000000000000 2.2429169834018889417848185985349118709564208984375000000000000000 2.1657735125644803630962087481748312711715698242187500000000000000 2.3200604542392975204734284488949924707412719726562500000000000000 -1.2131958109325964301206113304942846298217773437500000000000000000 -1.5011946898526085103497962336405180394649505615234375000000000000 -0.9251969320125843498914264273480512201786041259765625000000000000
1.9969482421875000000000000000000000000000000000000000000000000000 2.2418791915506903755783696396974846720695495605468750000000000000 2.1645501054867208878818019002210348844528198242187500000000000000 2.3192082776146598632749373791739344596862792968750000000000000000 -1.2158266968129420870781132180127315223217010498046875000000000000 -1.5023418087784752295021917234407737851142883300781250000000000000 -0.9293115848474089446540347125846892595291137695312500000000000000
1.9978027343750000000000000000000000000000000000000000000000000000 2.2408391604711628275481416494585573673248291015625000000000000000 2.1633262989451504942906012729508802294731140136718750000000000000 2.3183520219971751608056820259662345051765441894531250000000000000 -1.2184368797556126562398048918112181127071380615234375000000000000 -1.5034688791574439825637909962097182869911193847656250000000000000 -0.9334048803537814409381212499283719807863235473632812500000000000
1.9986572265625000000000000000000000000000000000000000000000000000 2.2397969078666530862165018334053456783294677734375000000000000000 2.1621021175851402595924355409806594252586364746093750000000000000 2.3174916981481659128405681258300319314002990722656250000000000000 -1.2210263297294823292560295158182270824909210205078125000000000000 -1.5045760827196907882807863643392920494079589843750000000000000000 -0.9374765767392738702312726672971621155738830566406250000000000000
1.9995117187500000000000000000000000000000000000000000000000000000 2.2387524514660661623111082008108496665954589843750000000000000000 2.1608775860194477935749546304577961564064025878906250000000000000 2.3166273169126845310472617711639031767845153808593750000000000000 -1.2235950169418077226879404406645335257053375244140625000000000000 -1.5056636052846443796227049460867419838905334472656250000000000000 -0.9415264285989710657531759352423250675201416015625000000000000000
2.0003662109375000000000000000000000000000000000000000000000000000 2.2377058090236641163528474862687289714813232421875000000000000000 2.1596527288280538137144048960180953145027160644531250000000000000 2.3157588892192744189912900765193626284599304199218750000000000000 -1.2261429118382216607585633028065785765647888183593750000000000000 -1.5067316368388039560244351378059946000576019287109375000000000000 -0.9455541868376393654926914678071625530719757080078125000000000000
2.0012207031250000000000000000000000000000000000000000000000000000 2.2366569983188604453516745707020163536071777343750000000000000000 2.1584275705579893944729974464280530810356140136718750000000000000 2.3148864260797314962303516949759796261787414550781250000000000000 -1.2286699851027331753527960245264694094657897949218750000000000000 -1.5077803716142066381422637277864851057529449462890625000000000000 -0.9495595985912597125633283212664537131786346435546875000000000000
2.0020751953125000000000000000000000000000000000000000000000000000 2.2356060371560171340377110027475282549858093261718750000000000000 2.1572021357231543348120794689748436212539672851562500000000000000 2.3140099385888799332633425365202128887176513671875000000000000000 -1.2311762076577330571325319397146813571453094482421875000000000000 -1.5088100081674309382862020356697030365467071533203125000000000000 -0.9535424071480351759788618437596596777439117431640625000000000000
2.0029296875000000000000000000000000000000000000000000000000000000 2.2345529433642408179139238200150430202484130859375000000000000000 2.1559764488041279761887381027918308973312377929687500000000000000 2.3131294379243536596391095372382551431655883789062500000000000000 -1.2336615506639887485107465181499719619750976562500000000000000000 -1.5098207494589717114763516292441636323928833007812500000000000000 -0.9575023518690057855451414070557802915573120117187500000000000000
2.0037841796875000000000000000000000000000000000000000000000000000 2.2334977347971798344872240704717114567756652832031250000000000000 2.1547505342479817969092437124345451593399047851562500000000000000 2.3122449353463778720652044285088777542114257812500000000000000000 -1.2361259855206447877407072155619971454143524169921875000000000000 -1.5108128029330107899852464470313861966133117675781250000000000000 -0.9614391681082786744738655215769540518522262573242187500000000000
2.0046386718750000000000000000000000000000000000000000000000000000 2.2324404293328190540535160835133865475654602050781250000000000000 2.1535244164680746870033090090146288275718688964843750000000000000 2.3113564421975634211037231580121442675590515136718750000000000000 -1.2385694838652261395850473491009324789047241210937500000000000000 -1.5117863805972617807782398813287727534770965576171875000000000000 -0.9653525871331904983918548168730922043323516845703125000000000000
2.0054931640625000000000000000000000000000000000000000000000000000 2.2313810448732773750180058414116501808166503906250000000000000000 2.1522981198438446703846693708328530192375183105468750000000000000 2.3104639699027100796513423119904473423957824707031250000000000000 -1.2409920175736337544236675967113114893436431884765625000000000000 -1.5127416991029742909802280337316915392875671386718750000000000000 -0.9692423360442932178671071596909314393997192382812500000000000000
2.0063476562500000000000000000000000000000000000000000000000000000 2.2303195993446034428586699505103752017021179199218750000000000000 2.1510716687206015151900828641373664140701293945312500000000000000 2.3095675299686053705272570368833839893341064453125000000000000000 -1.2433935587601485650566246476955711841583251953125000000000000000 -1.5136789798247596294800132454838603734970092773437500000000000000 -0.9731081376955375006332360499072819948196411132812500000000000000
2.0072021484375000000000000000000000000000000000000000000000000000 2.2292561106965727013573541626101359724998474121093750000000000000 2.1498450874093011364607264113146811723709106445312500000000000000 2.3086671339838442662539819139055907726287841796875000000000000000 -1.2457740797774290442134770273696631193161010742187500000000000000 -1.5145984489401649319972875673556700348854064941406250000000000000 -0.9769497106146931564296664873836562037467956542968750000000000000
2.0080566406250000000000000000000000000000000000000000000000000000 2.2281905969024831115632423461647704243659973144531250000000000000 2.1486184001863239956264806096442043781280517578125000000000000000 2.3077627936186422275000040826853364706039428710937500000000000000 -1.2481335532165100943302604719065129756927490234375000000000000000 -1.5155003375088709205442683014553040266036987304687500000000000000 -0.9807667689241492681162526423577219247817993164062500000000000000
2.0089111328125000000000000000000000000000000000000000000000000000 2.2271230759589508707563254574779421091079711914062500000000000000 2.1473916312932397332247091981116682291030883789062500000000000000 2.3068545206246620082879417168442159891128540039062500000000000000 -1.2504719519068085986646110541187226772308349609375000000000000000 -1.5163848815511697942781665915390476584434509277343750000000000000 -0.9845590222624474030510555166983976960182189941406250000000000000
2.0097656250000000000000000000000000000000000000000000000000000000 2.2260535658857079077677099121501669287681579589843750000000000000 2.1461648049365709134406188240973278880119323730468750000000000000 2.3059423268348449020948010002030059695243835449218750000000000000 -1.2527892489161156497345928073627874255180358886718750000000000000 -1.5172523221257316894394762130104936659336090087890625000000000000 -0.9883261757064996100297094017150811851024627685546875000000000000
2.0106201171875000000000000000000000000000000000000000000000000000 2.2249820847253980460322964063379913568496704101562500000000000000 2.1449379452875469986850021086866036057472229003906250000000000000 2.3050262241632490933795907039893791079521179199218750000000000000 -1.2550854175506025445230307013844139873981475830078125000000000000 -1.5181029054062107341849241493036970496177673339843750000000000000 -0.9920679296949943548611372534651309251785278320312500000000000000
2.0114746093750000000000000000000000000000000000000000000000000000 2.2239086505433718343738291878253221511840820312500000000000000000 2.1437110764818561037259314616676419973373413085937500000000000000 2.3041062246048875650217269139830023050308227539062500000000000000 -1.2573604313548194522098810921306721866130828857421875000000000000 -1.5189368827566382957883206472615711390972137451171875000000000000 -0.9957839799530006086314415369997732341289520263671875000000000000
2.0123291015625000000000000000000000000000000000000000000000000000 2.2228332814274849305036241275956854224205017089843750000000000000 2.1424842226193865357686263450887054204940795898437500000000000000 2.3031823402355833252386219101026654243469238281250000000000000000 -1.2596142641116925275923676963429898023605346679687500000000000000 -1.5197545108052286089161952986614778637886047363281250000000000000 -0.9994740174181563352462376315088476985692977905273437500000000000
2.0131835937500000000000000000000000000000000000000000000000000000 2.2217559954878929318056179909035563468933105468750000000000000000 2.1412574077639661140892712865024805068969726562500000000000000000 2.3022545832118197495219646953046321868896484375000000000000000000 -1.2618468898425279078878702421206980943679809570312500000000000000 -1.5205560515164235901863776234677061438560485839843750000000000000 -1.0031377281686322255893628607736900448799133300781250000000000000
2.0140380859375000000000000000000000000000000000000000000000000000 2.2206768108568484265674669586587697267532348632812500000000000000 2.1400306559430912756170073407702147960662841796875000000000000000 2.3013229657706055775179265765473246574401855468750000000000000000 -1.2640582828070088261540604435140267014503479003906250000000000000 -1.5213417722607478488328069943236187100410461425781250000000000000 -1.0067747933532698034753138927044346928596496582031250000000000000
2.0148925781250000000000000000000000000000000000000000000000000000 2.2195957456884967129440155986230820417404174804687500000000000000 2.1388039911476561805159235518658533692359924316406250000000000000 2.3003875002293372453721076453803107142448425292968750000000000000 -1.2662484175031980537795561758684925734996795654296875000000000000 -1.5221119458823459957841350842500105500221252441406250000000000000 -1.0103848891240501117749772674869745969772338867187500000000000000
2.0157470703125000000000000000000000000000000000000000000000000000 2.2185128181586732942776052368571981787681579589843750000000000000 2.1375774373316711596260120131773874163627624511718750000000000000 2.2994481989856754289291984605370089411735534667968750000000000000 -1.2684172686675352359486623754492029547691345214843750000000000000 -1.5228668507636460294207836341229267418384552001953125000000000000 -1.0139676865714244424765411167754791676998138427734375000000000000
2.0166015625000000000000000000000000000000000000000000000000000000 2.2174280464646982657939133787294849753379821777343750000000000000 2.1363510184119753887443948769941926002502441406250000000000000000 2.2985050745174211428434318804647773504257202148437500000000000000 -1.2705648112748382239090005896287038922309875488281250000000000000 -1.5236067708870291159684029480558820068836212158203125000000000000 -1.0175228516626473318495982312015257775783538818359375000000000000
2.0174560546875000000000000000000000000000000000000000000000000000 2.2163414488251742540114719304256141185760498046875000000000000000 2.1351247582679482306389218138065189123153686523437500000000000000 2.2975581393824002773840220470447093248367309570312500000000000000 -1.2726910205383057395067680772626772522926330566406250000000000000 -1.5243319958929499868816037633223459124565124511718750000000000000 -1.0210500451836614921319323912030085921287536621093750000000000000
2.0183105468750000000000000000000000000000000000000000000000000000 2.2152530434797821357051361701451241970062255859375000000000000000 2.1338986807412099189207310701021924614906311035156250000000000000 2.2966074062183543524895412701880559325218200683593750000000000000 -1.2747958719095096036255654325941577553749084472656250000000000000 -1.5250428211341624518126991461031138896942138671875000000000000000 -1.0245489226848567554384317190852016210556030273437500000000000000
2.0191650390625000000000000000000000000000000000000000000000000000 2.2141628486890772009587635693605989217758178710937500000000000000 2.1326728096353204655599711259128525853157043457031250000000000000 2.2956528877428339363575560128083452582359313964843750000000000000 -1.2768793410784042841044083615997806191444396972656250000000000000 -1.5257395477256618931960474583320319652557373046875000000000000000 -1.0280191344311466750127692648675292730331420898437500000000000000
2.0200195312500000000000000000000000000000000000000000000000000000 2.2130708827342857603071024641394615173339843750000000000000000000 2.1314471687154705747957450512330979108810424804687500000000000000 2.2946945967531009458184598770458251237869262695312500000000000000 -1.2789414039733213446226045562070794403553009033203125000000000000 -1.5264224825898486948005938756978139281272888183593750000000000000 -1.0314603253567939944446152367163449525833129882812500000000000000
2.0208740234375000000000000000000000000000000000000000000000000000 2.2119771639171017518776807264657691121101379394531250000000000000 2.1302217817081672279755366616882383823394775390625000000000000000 2.2937325461260362757798247912432998418807983398437500000000000000 -1.2809820367609687785659389192005619406700134277343750000000000000 -1.5270919384964809495386361959390342235565185546875000000000000000 -1.0348721350254566075932416424620896577835083007812500000000000000
2.0217285156250000000000000000000000000000000000000000000000000000 2.2108817105594815721758550353115424513816833496093750000000000000 2.1289966723009099425212298228871077299118041992187500000000000000 2.2927667488180532018304802477359771728515625000000000000000000000 -1.2830012158464338956065375896287150681018829345703125000000000000 -1.5277482340968855378804391875746659934520721435546875000000000000 -1.0382541975959822533326359916827641427516937255859375000000000000
2.0225830078125000000000000000000000000000000000000000000000000000 2.2097845410034429036727487982716411352157592773437500000000000000 2.1277718641418741363224853557767346501350402832031250000000000000 2.2917972178650116710230122407665476202964782714843750000000000000 -1.2849989178731826555690531677100807428359985351562500000000000000 -1.5283916939519148758819255817797966301441192626953125000000000000 -1.0416061417944504352561807536403648555278778076171875000000000000
2.0234375000000000000000000000000000000000000000000000000000000000 2.2086856736108582133226718724472448229789733886718750000000000000 2.1265473808395682908667367883026599884033203125000000000000000000 2.2908239663821481357786069565918296575546264648437500000000000000 -1.2869751197230590022968499397393316030502319335937500000000000000 -1.5290226485531228650671664581750519573688507080078125000000000000 -1.0449275908929951395265334213036112487316131591796875000000000000
2.0242919921875000000000000000000000000000000000000000000000000000 2.2075851267632526919726387859554961323738098144531250000000000000 2.1253232459625075456699505593860521912574768066406250000000000000 2.2898470075639978382753270125249400734901428222656250000000000000 -1.2889297985162850856966088031185790896415710449218750000000000000 -1.5296414343365647425798670155927538871765136718750000000000000000 -1.0482181626960054288133505906444042921066284179687500000000000000
2.0251464843750000000000000000000000000000000000000000000000000000 2.2064829188616013055934672593139111995697021484375000000000000000 2.1240994830388646441576838697073981165885925292968750000000000000 2.2888663546843379670292506489204242825508117675781250000000000000 -1.2908629316114601515153026412008330225944519042968750000000000000 -1.5302483936886317472669816197594627737998962402343750000000000000 -1.0514774695342885557636236626422032713890075683593750000000000000
2.0260009765625000000000000000000000000000000000000000000000000000 2.2053790683261227378864077763864770531654357910156250000000000000 2.1228761155561253204382410331163555383682250976562500000000000000 2.2878820210961201553345745196565985679626464843750000000000000000 -1.2927744966055625397416406485717743635177612304687500000000000000 -1.5308438749432908831948907391051761806011199951171875000000000000 -1.0547051182678341962883905580383725464344024658203125000000000000
2.0268554687500000000000000000000000000000000000000000000000000000 2.2042735935960777737818716559559106826782226562500000000000000000 2.1216531669607303633995343261631205677986145019531250000000000000 2.2868940202314251841642089857487007975578308105468750000000000000 -1.2946644713339501286952781811123713850975036621093750000000000000 -1.5314282323701275956295830837916582822799682617187500000000000000 -1.0579007102977726617609732784330844879150390625000000000000000000
2.0277099609375000000000000000000000000000000000000000000000000000 2.2031665131295645743136901728576049208641052246093750000000000000 2.1204306606577190130735743878176435828208923339843750000000000000 2.2859023656014101355538059578975662589073181152343750000000000000 -1.2965328338703576704915576556231826543807983398437500000000000000 -1.5320018261524652736227380955824628472328186035156250000000000000 -1.0610638415882500673603772156639024615287780761718750000000000000
2.0285644531250000000000000000000000000000000000000000000000000000 2.2020578454033152837610032293014228343963623046875000000000000000 2.1192086200103630311275537678739055991172790527343750000000000000 2.2849070707962675363944526907289400696754455566406250000000000000 -1.2983795625268967910415085498243570327758789062500000000000000000 -1.5325650223549038830839208458201028406620025634765625000000000000 -1.0641941026988896989990962538286112248897552490234375000000000000
2.0294189453125000000000000000000000000000000000000000000000000000 2.2009476089124926367901480261934921145439147949218750000000000000 2.1179870683397945541059925744775682687759399414062500000000000000 2.2839081494851907194743034779094159603118896484375000000000000000 -1.3002046358540590986763163527939468622207641601562500000000000000 -1.5331181928795571955959076149156317114830017089843750000000000000 -1.0672910788285610017567250906722620129585266113281250000000000000
2.0302734375000000000000000000000000000000000000000000000000000000 2.1998358221704856774181280343327671289443969726562500000000000000 2.1167660289246303939592053211526945233345031738281250000000000000 2.2829056154163409608770507475128397345542907714843750000000000000 -1.3020080326407128534782486894982866942882537841796875000000000000 -1.5336617154103318050317739107413217425346374511718750000000000000 -1.0703543498710939019247234682552516460418701171875000000000000000
2.0311279296875000000000000000000000000000000000000000000000000000 2.1987225037087063661545016657328233122825622558593750000000000000 2.1155455250005892331444101728266105055809020996093750000000000000 2.2818994824168234991645931586390361189842224121093750000000000000 -1.3037897319141069640835439713555388152599334716796875000000000000 -1.5341959733443830682375619289814494550228118896484375000000000000 -1.0733834904838308599295260137296281754970550537109375000000000000
2.0319824218750000000000000000000000000000000000000000000000000000 2.1976076720763861871432709449436515569686889648437500000000000000 2.1143255797601008261210608907276764512062072753906250000000000000 2.2808897643926715481654809991596266627311706542968750000000000000 -1.3055497129398663247457079705782234668731689453125000000000000000 -1.5347213557100245484576817034394480288028717041015625000000000000 -1.0763780701697081010337342377169989049434661865234375000000000000
2.0328369140625000000000000000000000000000000000000000000000000000 2.1964913458403714230371406301856040954589843750000000000000000000 2.1131062163519147567569689272204414010047912597656250000000000000 2.2798764753288280893173123331507667899131774902343750000000000000 -1.3072879552219947019153778455802239477634429931640625000000000000 -1.5352382570704745656797740593901835381984710693359375000000000000 -1.0793376533735148381509816317702643573284149169921875000000000000
2.0336914062500000000000000000000000000000000000000000000000000000 2.1953735435849206503178265847964212298393249511718750000000000000 2.1118874578806985375933891191380098462104797363281250000000000000 2.2788596292891427630422640504548326134681701660156250000000000000 -1.3090044385028740681065073658828623592853546142578125000000000000 -1.5357470774124313273034658777760341763496398925781250000000000000 -1.0822617995933168089095488539896905422210693359375000000000000000
2.0345458984375000000000000000000000000000000000000000000000000000 2.1942542839115009023487345984904095530509948730468750000000000000 2.1106693274066321563964265806134790182113647460937500000000000000 2.2778392404163696483010426163673400878906250000000000000000000000 -1.3106991427632652680301816872088238596916198730468750000000000000 -1.5362482220188811155026087362784892320632934570312500000000000000 -1.0851500635076494205577546381391584873199462890625000000000000000
2.0354003906250000000000000000000000000000000000000000000000000000 2.1931335854385829442492195084923878312110900878906250000000000000 2.1094518479449937409242465946590527892112731933593750000000000000 2.2768153229321721475741924223257228732109069824218750000000000000 -1.3123720482223057981485681011690758168697357177734375000000000000 -1.5367421013252471340138072264380753040313720703125000000000000000 -1.0880019951193644622833289759000763297080993652343750000000000000
2.0362548828125000000000000000000000000000000000000000000000000000 2.1920114668014387682148935709847137331962585449218750000000000000 2.1082350424657438914266549545573070645332336425781250000000000000 2.2757878911371336450031321874121204018592834472656250000000000000 -1.3140231353375115830317554355133324861526489257812500000000000000 -1.5372291307581735786413901223568245768547058105468750000000000000 -1.0908171399168495874221207486698403954505920410156250000000000000
2.0371093750000000000000000000000000000000000000000000000000000000 2.1908879466519373124810954323038458824157714843750000000000000000 2.1070189338930997990928517538122832775115966796875000000000000000 2.2747569594107748258693391107954084873199462890625000000000000000 -1.3156523848047789737591983794118277728557586669921875000000000000 -1.5377097305561748807889443924068473279476165771484375000000000000 -1.0935950390533830667294523664168082177639007568359375000000000000
2.0379638671875000000000000000000000000000000000000000000000000000 2.1897630436583410684647788002621382474899291992187500000000000000 2.1058035451051031472502472752239555120468139648437500000000000000 2.2737225422115789896793103253003209829330444335937500000000000000 -1.3172597775583796408938042077352292835712432861328125000000000000 -1.5381843255713762985692483198363333940505981445312500000000000000 -1.0963352295453829832183600956341251730918884277343750000000000000
2.0388183593750000000000000000000000000000000000000000000000000000 2.1886367765051017997279814153444021940231323242187500000000000000 2.1045888989331862362064384797122329473495483398437500000000000000 2.2726846540770173632495243509765714406967163085937500000000000000 -1.3188452947709647933294263566494919359683990478515625000000000000 -1.5386533450516082233150427782675251364707946777343750000000000000 -1.0990372444903213633438099350314587354660034179687500000000000000
2.0396728515625000000000000000000000000000000000000000000000000000 2.1875091638926575932089235720923170447349548339843750000000000000 2.1033750181617274499501490936381742358207702636718750000000000000 2.2716433096235877364676980505464598536491394042968750000000000000 -1.3204089178535642901124447234906256198883056640625000000000000000 -1.5391172224022453551839362262398935854434967041015625000000000000 -1.1017006133048832250409532207413576543331146240234375000000000000
2.0405273437500000000000000000000000000000000000000000000000000000 2.1863802245372285781854770903009921312332153320312500000000000000 2.1021619255276018378708613454364240169525146484375000000000000000 2.2705985235468553185000928351655602455139160156250000000000000000 -1.3219506284555848640849262665142305195331573486328125000000000000 -1.5395763949270437898064756154781207442283630371093750000000000000 -1.1043248619841259383633769175503402948379516601562500000000000000
2.0413818359375000000000000000000000000000000000000000000000000000 2.1852499771706139775062638364033773541450500488281250000000000000 2.1009496437197254792295098013710230588912963867187500000000000000 2.2695503106215024757830178714357316493988037109375000000000000000 -1.3234704084648127864198841052711941301822662353515625000000000000 -1.5400313035473485179238650744082406163215637207031250000000000000 -1.1069095133822770549159031361341476440429687500000000000000000000
2.0422363281250000000000000000000000000000000000000000000000000000 2.1841184405399869383757049945415928959846496582031250000000000000 2.0997381953785918540233979001641273498535156250000000000000000000 2.2684986857013820227280120889190584421157836914062500000000000000 -1.3249682400074116461752282702946104109287261962890625000000000000 -1.5404823924991846162413366982946172356605529785156250000000000000 -1.1094540875156386761091198422946035861968994140625000000000000000
2.0430908203125000000000000000000000000000000000000000000000000000 2.1829856334076924717635392880765721201896667480468750000000000000 2.0985276030958042170482258370611816644668579101562500000000000000 2.2674436637195807264788527390919625759124755859375000000000000000 -1.3264441054479232384721854032250121235847473144531250000000000000 -1.5409301090076990004007484458270482718944549560546875000000000000 -1.1119581018881474765436223606229759752750396728515625000000000000
2.0439453125000000000000000000000000000000000000000000000000000000 2.1818515745510431713682919507846236228942871093750000000000000000 2.0973178894135990901759214466437697410583496093750000000000000000 2.2663852596884872525606624549254775047302246093750000000000000000 -1.3278979873892686747183233819669112563133239746093750000000000000 -1.5413749029384411493026618700241670012474060058593750000000000000 -1.1144210718400962001339848939096555113792419433593750000000000000
2.0447998046875000000000000000000000000000000000000000000000000000 2.1807162827621153766699535481166094541549682617187500000000000000 2.0961090768243653137403725850163027644157409667968750000000000000 2.2653234886998654395995345112169161438941955566406250000000000000 -1.3293298686727441637600577450939454138278961181640625000000000000 -1.5418172264252341108203836483880877494812011718750000000000000000 -1.1168425109202542166997318417998030781745910644531250000000000000
2.0456542968750000000000000000000000000000000000000000000000000000 2.1795797768475453359826587984571233391761779785156250000000000000 2.0949011877701519956929132604273036122322082519531250000000000000 2.2642583659249386762724043364869430661201477050781250000000000000 -1.3307397323780285613992191429133526980876922607421875000000000000 -1.5422575334742825159395351874991320073604583740234375000000000000 -1.1192219312817746068589030983275733888149261474609375000000000000
2.0465087890625000000000000000000000000000000000000000000000000000 2.1784420756283258135965752444462850689888000488281250000000000000 2.0936942446421729080441309633897617459297180175781250000000000000 2.2631899066144787191490195255028083920478820800781250000000000000 -1.3321275618231755988318809613701887428760528564453125000000000000 -1.5426962795444196796523783632437698543071746826171875000000000000 -1.1215588441019315180113835594966076314449310302734375000000000000
2.0473632812500000000000000000000000000000000000000000000000000000 2.1773031979396022528305820742389187216758728027343750000000000000 2.0924882697803051101459459459874778985977172851562500000000000000 2.2621181260988993955152182024903595447540283203125000000000000000 -1.3334933405646181014958528976421803236007690429687500000000000000 -1.5431339211032806257861693666200153529644012451171875000000000000 -1.1238527600259555772055364286643452942371368408203125000000000000
2.0482177734375000000000000000000000000000000000000000000000000000 2.1761631626304698272633686428889632225036621093750000000000000000 2.0912832854725786901894934999290853738784790039062500000000000000 2.2610430397883609643372437858488410711288452148437500000000000000 -1.3348370523971675449814711100771091878414154052734375000000000000 -1.5435709151596417321172793890582397580146789550781250000000000000 -1.1261031896346933578456628310959786176681518554687500000000000000
2.0490722656250000000000000000000000000000000000000000000000000000 2.1750219885637682715184837434208020567893981933593750000000000000 2.0900793139546576249188092333497479557991027832031250000000000000 2.2599646631728789181181582534918561577796936035156250000000000000 -1.3361586813540133888977834430988878011703491210937500000000000000 -1.5440077187719205564775393213494680821895599365234375000000000000 -1.1283096439361062213180275648483075201511383056640625000000000000
2.0499267578125000000000000000000000000000000000000000000000000000 2.1738796946158789324954341282136738300323486328125000000000000000 2.0888763774093117575603173463605344295501708984375000000000000000 2.2588830118224461074305509100668132305145263671875000000000000000 -1.3374582117067208564265001768944784998893737792968750000000000000 -1.5444447885333150161102366837440058588981628417968750000000000000 -1.1304716348801266967427636700449511408805847167968750000000000000
2.0507812500000000000000000000000000000000000000000000000000000000 2.1727362996765213765115731803234666585922241210937500000000000000 2.0876744979658896639307386067230254411697387695312500000000000000 2.2577981013871530890924077539239078760147094726562500000000000000 -1.3387356279652380397493516284157522022724151611328125000000000000 -1.5448825800338368274822187231620773673057556152343750000000000000 -1.1325886758966392520164845336694270372390747070312500000000000000
2.0516357421875000000000000000000000000000000000000000000000000000 2.1715918226485499964439895848045125603675842285156250000000000000 2.0864736976997755313334437232697382569313049316406250000000000000 2.2567099475973244615545354463392868638038635253906250000000000000 -1.3399909148778879064423108502523973584175109863281250000000000000 -1.5453215473000248003643264382844790816307067871093750000000000000 -1.1346602824557510125202952622203156352043151855468750000000000000
2.0524902343750000000000000000000000000000000000000000000000000000 2.1704462824477488425145565997809171676635742187500000000000000000 2.0852739986318407083842885185731574892997741699218750000000000000 2.2556185662636569766448246809886768460273742675781250000000000000 -1.3412240574313716301446675061015412211418151855468750000000000000 -1.5457621422129828037128618234419263899326324462890625000000000000 -1.1366859726497604565764731887611560523509979248046875000000000000
2.0533447265625000000000000000000000000000000000000000000000000000 2.1692996980026295616994502779562026262283325195312500000000000000 2.0840754227278908139453506009886041283607482910156250000000000000 2.2545239732773683094535499549238011240959167480468750000000000000 -1.3424350408507705889604721960495226085186004638671875000000000000 -1.5462048139057178453015239938395097851753234863281250000000000000 -1.1386652677958233326194203982595354318618774414062500000000000000
2.0541992187500000000000000000000000000000000000000000000000000000 2.1681520882542271166926184378098696470260620117187500000000000000 2.0828779918980981911147409846307709813117980957031250000000000000 2.2534261846103560422704958909889683127403259277343750000000000000 -1.3436238505995437009232773561961948871612548828125000000000000000 -1.5466500081408744993183290716842748224735260009765625000000000000 -1.1405976930582129025282256407081149518489837646484375000000000000
2.0550537109375000000000000000000000000000000000000000000000000000 2.1670034721558950607800397847313433885574340820312500000000000000 2.0816817279964316966811566089745610952377319335937500000000000000 2.2523252163153584248789229604881256818771362304687500000000000000 -1.3447904723795258696839027834357693791389465332031250000000000000 -1.5470981666701861811930029944051057100296020507812500000000000000 -1.1424827780888655581748025724664330482482910156250000000000000000
2.0559082031250000000000000000000000000000000000000000000000000000 2.1658538686731034772492421325296163558959960937500000000000000000 2.0804866528200771647050260071409866213798522949218750000000000000 2.2512210845261297897934582579182460904121398925781250000000000000 -1.3459348921309328694917439861455932259559631347656250000000000000 -1.5475497265769513344224606044008396565914154052734375000000000000 -1.1443200576849144045610273678903467953205108642578125000000000000
2.0567626953125000000000000000000000000000000000000000000000000000 2.1647032967832346983527713746298104524612426757812500000000000000 2.0792927881088476560478284227428957819938659667968750000000000000 2.2501138054576217406577143265167251229286193847656250000000000000 -1.3470570960323591247487229338730685412883758544921875000000000000 -1.5480051196034021465663954586489126086235046386718750000000000000 -1.1461090724613161029310504090972244739532470703125000000000000000
2.0576171875000000000000000000000000000000000000000000000000000000 2.1635517754753790242716604552697390317916870117187500000000000000 2.0781001555445848261172159254783764481544494628906250000000000000 2.2490033954061732224261049850611016154289245605468750000000000000 -1.3481570705007739352510043318034149706363677978515625000000000000 -1.5484647714646080363110058897291310131549835205078125000000000000 -1.1478493695369398341910027738776989281177520751953125000000000000
2.0584716796875000000000000000000000000000000000000000000000000000 2.1623993237501317743465278908843174576759338378906250000000000000 2.0769087767505571839876665762858465313911437988281250000000000000 2.2478898707497063647053892054827883839607238769531250000000000000 -1.3492348021915243627688596461666747927665710449218750000000000000 -1.5489291011509607187690562568604946136474609375000000000000000000 -1.1495405032320880067686630354728549718856811523437500000000000000
2.0593261718750000000000000000000000000000000000000000000000000000 2.1612459606193890060410467413021251559257507324218750000000000000 2.0757186732908419202203731401823461055755615234375000000000000000 2.2467732479479360918617203424219042062759399414062500000000000000 -1.3502902779983421144294197802082635462284088134765625000000000000 -1.5493985202214319851776735958992503583431243896484375000000000000 -1.1511820357752522436811659645172767341136932373046875000000000000
2.0601806640625000000000000000000000000000000000000000000000000000 2.1600917051061450102622529811924323439598083496093750000000000000 2.0745298666697000733449840481625869870185852050781250000000000000 2.2456535435425899471795219142222777009010314941406250000000000000 -1.3513234850533304420849844973417930305004119873046875000000000000 -1.5498734320900280359012413100572302937507629394531250000000000000 -1.1527735380166328482687276846263557672500610351562500000000000000
2.0610351562500000000000000000000000000000000000000000000000000000 2.1589365762442866980563849210739135742187500000000000000000000000 2.0733423783309454790924064582213759422302246093750000000000000000 2.2445307741576279170203633839264512062072753906250000000000000000 -1.3523344107269725800080095723387785255908966064453125000000000000 -1.5503542313077085523786990961525589227676391601562500000000000000 -1.1543145901462366076373200485249981284141540527343750000000000000
2.0618896484375000000000000000000000000000000000000000000000000000 2.1577805930783915400184014288242906332015991210937500000000000000 2.0721562296573003969513138144975528120994567871093750000000000000 2.2434049564994826830854890431510284543037414550781250000000000000 -1.3533230426281328551141314164851792156696319580078125000000000000 -1.5508413028427856517055261065252125263214111328125000000000000000 -1.1558047824134800585227367264451459050178527832031250000000000000
2.0627441406250000000000000000000000000000000000000000000000000000 2.1566237746635228411662410508142784237861633300781250000000000000 2.0709714419697453635649253556039184331893920898437500000000000000 2.2422761073573003187675567460246384143829345703125000000000000000 -1.3542893686040500256240193266421556472778320312500000000000000000 -1.5513350213621879269965120329288765788078308105468750000000000000 -1.1572437158459121242515266203554347157478332519531250000000000000
2.0635986328125000000000000000000000000000000000000000000000000000 2.1554661400650272362611303833546116948127746582031250000000000000 2.0697880365268548352730704209534451365470886230468750000000000000 2.2411442436031996372491903457557782530784606933593750000000000000 -1.3552333767403419440000789109035395085811614990234375000000000000 -1.5518357505168753895929967256961390376091003417968750000000000000 -1.1586310029638084984071610961109399795532226562500000000000000000
2.0644531250000000000000000000000000000000000000000000000000000000 2.1543077083583295205926333437673747539520263671875000000000000000 2.0686060345241257252268951560836285352706909179687500000000000000 2.2400093821925333159583715314511209726333618164062500000000000000 -1.3561550553610066671694767137523740530014038085937500000000000000 -1.5523438422341855336128446651855483651161193847656250000000000000 -1.1599662684878278007261087623191997408866882324218750000000000000
2.0653076171875000000000000000000000000000000000000000000000000000 2.1531484986287301452989595418330281972885131835937500000000000000 2.0674254570932943941841131163528189063072204589843750000000000000 2.2388715401641658964138059673132374882698059082031250000000000000 -1.3570543930284186817658564905286766588687896728515625000000000000 -1.5528596360203468229599366168258711695671081542968750000000000000 -1.1612491500364905405717763642314821481704711914062500000000000000
2.0661621093750000000000000000000000000000000000000000000000000000 2.1519885299712009363304332509869709610939025878906250000000000000 2.0662463253016438713416391692589968442916870117187500000000000000 2.2377307346407580013192273327149450778961181640625000000000000000 -1.3579313785433309025307835327112115919589996337890625000000000000 -1.5533834582762484632922905802843160927295684814453125000000000000 -1.1624792988104133417692764851381070911884307861328125000000000000
2.0670166015625000000000000000000000000000000000000000000000000000 2.1508278214901812575021722295787185430526733398437500000000000000 2.0650686601513017492948165454436093568801879882812500000000000000 2.2365869828290607657095279137138277292251586914062500000000000000 -1.3587860009448731180015101926983334124088287353515625000000000000 -1.5539156216297613788412945723393931984901428222656250000000000000 -1.1636563802599848571617258130572736263275146484375000000000000000
2.0678710937500000000000000000000000000000000000000000000000000000 2.1496663922993750617251862422563135623931884765625000000000000000 2.0638924825785274208556074881926178932189941406250000000000000000 2.2354403020202227025947649963200092315673828125000000000000000000 -1.3596182495105564314030743844341486692428588867187500000000000000 -1.5544564242877512150187158113112673163414001464843750000000000000 -1.1647800747333616477874329575570300221443176269531250000000000000
2.0687255859375000000000000000000000000000000000000000000000000000 2.1485042615215470540590558812255039811134338378906250000000000000 2.0627178134529802200347603502450510859489440917968750000000000000 2.2342907095901138880833514122059568762779235839843750000000000000 -1.3604281137562665993101518324692733585834503173828125000000000000 -1.5550061494110822835068574931938201189041137695312500000000000000 -1.1658500781014509151134461717447265982627868652343750000000000000
2.0695800781250000000000000000000000000000000000000000000000000000 2.1473414482883175224969818373210728168487548828125000000000000000 2.0615446735769875630239766906015574932098388671875000000000000000 2.2331382229996474819699869840405881404876708984375000000000000000 -1.3612155834362691386729693476809188723564147949218750000000000000 -1.5555650645157819145225630563800223171710968017578125000000000000 -1.1668661023567563628233756389818154275417327880859375000000000000
2.0704345703125000000000000000000000000000000000000000000000000000 2.1461779717399607214645129715790972113609313964843750000000000000 2.0603730836847957696988942188909277319908142089843750000000000000 2.2319828597951256732301317242672666907310485839843750000000000000 -1.3619806485432108811295393024920485913753509521484375000000000000 -1.5561334209034012321382078880560584366321563720703125000000000000 -1.1678278761830205301208707169280387461185455322265625000000000000
2.0712890625000000000000000000000000000000000000000000000000000000 2.1450138510252001466938054363708943128585815429687500000000000000 2.0592030644418102269810333382338285446166992187500000000000000000 2.2308246376085900664065775345079600811004638671875000000000000000 -1.3627232993081113132660675546503625810146331787109375000000000000 -1.5567114531237302710309222675277851521968841552734375000000000000 -1.1687351454924923555012128417729400098323822021484375000000000000
2.0721435546875000000000000000000000000000000000000000000000000000 2.1438491053010046982763014966621994972229003906250000000000000000 2.0580346364438213413450284861028194427490234375000000000000000000 2.2296635741581880552075745072215795516967773437500000000000000000 -1.3634435262003710143119405984180048108100891113281250000000000000 -1.5572993784726254506978193603572435677051544189453125000000000000 -1.1695876739281165779260618364787660539150238037109375000000000000
2.0729980468750000000000000000000000000000000000000000000000000000 2.1426837537323852878046182013349607586860656738281250000000000000 2.0568678202162202772740329237421974539756774902343750000000000000 2.2284996872485502983352034789277240633964538574218750000000000000 -1.3641413199277692136490713892271742224693298339843750000000000000 -1.5578973965278271052170566690620034933090209960937500000000000000 -1.1703852433277113220810861093923449516296386718750000000000000000
2.0738525390625000000000000000000000000000000000000000000000000000 2.1415178154921914455144360545091331005096435546875000000000000000 2.0557026362132044816632969741476699709892272949218750000000000000 2.2273329947711784093655751348705962300300598144531250000000000000 -1.3648166714364606821874303932418115437030792236328125000000000000 -1.5585056887252470847471386150573380291461944580078125000000000000 -1.1711276541476742796277221714262850582599639892578125000000000000
2.0747070312500000000000000000000000000000000000000000000000000000 2.1403513097609074833371778368018567562103271484375000000000000000 2.0545391048169650005661424074787646532058715820312500000000000000 2.2261635147048499661082132661249488592147827148437500000000000000 -1.3654695719109810614355637881089933216571807861328125000000000000 -1.5591244179781036383047876370255835354328155517578125000000000000 -1.1718147258438584845663399391924031078815460205078125000000000000
2.0755615234375000000000000000000000000000000000000000000000000000 2.1391842557264477697742677264614030718803405761718750000000000000 2.0533772463368604732636413245927542448043823242187500000000000000 2.2249912651160350662848941283300518989562988281250000000000000000 -1.3661000127742444210099392876145429909229278564453125000000000000 -1.5597537283411149200418321925099007785320281982421875000000000000 -1.1724462972073739219780463827191852033138275146484375000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 2.1380166725839542252174396708142012357711791992187500000000000000 2.0522170810085853531745669897645711898803710937500000000000000000 2.2238162641593230972603123518638312816619873046875000000000000000 -1.3667079856875399279658722662134096026420593261718750000000000000 -1.5603937447215905365283106220886111259460449218750000000000000000 -1.1730222266534893194034339103382080793380737304687500000000000000
2.0772705078125000000000000000000000000000000000000000000000000000 2.1368485795355920409122063574614003300666809082031250000000000000 2.0510586289933132597695930599002167582511901855468750000000000000 2.2226385300778708220548196550225839018821716308593750000000000000 -1.3672934825505387301802784350002184510231018066406250000000000000 -1.5610445726389889919971665221964940428733825683593750000000000000 -1.1735423924620884683633903478039428591728210449218750000000000000
2.0781250000000000000000000000000000000000000000000000000000000000 2.1356799957903471742781675857258960604667663574218750000000000000 2.0499019103768389982178632635623216629028320312500000000000000000 2.2214580812038553503384719078894704580307006835937500000000000000 -1.3678564955012886272811556409578770399093627929687500000000000000 -1.5617062980343829892149187799077481031417846679687500000000000000 -1.1740066929681942653473925020080059766769409179687500000000000000
2.0789794921875000000000000000000000000000000000000000000000000000 2.1345109405638207356048496876610442996025085449218750000000000000 2.0487469451686934895917602261761203408241271972656250000000000000 2.2202749359589479816179391491459682583808898925781250000000000000 -1.3683970169162134045137690918636508285999298095703125000000000000 -1.5623789871307680598988554265815764665603637695312500000000000000 -1.1744150467016587491286827571457251906394958496093750000000000000
2.0798339843750000000000000000000000000000000000000000000000000000 2.1333414330780273715504335996229201555252075195312500000000000000 2.0475937533012529279119462444214150309562683105468750000000000000 2.2190891128548018151889209548244252800941467285156250000000000000 -1.3689150394101177177219597069779410958290100097656250000000000000 -1.5630626863450163277491355984238907694816589355468750000000000000 -1.1747673924752191076947838155319914221763610839843750000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 2.1321714925611887636591745831537991762161254882812500000000000000 2.0464423546288275090887509577441960573196411132812500000000000000 2.2179006304935500182295982085634022951126098632812500000000000000 -1.3694105558361844288128850166685879230499267578125000000000000000 -1.5637574222517927058362374737043865025043487548828125000000000000 -1.1750636894205761517895325596327893435955047607421875000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 2.1310011382475329000385499966796487569808959960937500000000000000 2.0452927689267377253656832181150093674659729003906250000000000000 2.2167095075683280747114167752442881464958190917968750000000000000 -1.3698835592859706089541305118473246693611145019531250000000000000 -1.5644632015995916241024588089203462004661560058593750000000000000 -1.1753039169723495938058022147743031382560729980468750000000000000
2.0823974609375000000000000000000000000000000000000000000000000000 2.1298303893770893502335184166440740227699279785156250000000000000 2.0441450158903737843729686574079096317291259765625000000000000000 2.2155157628638049160940681758802384138107299804687500000000000000 -1.3703340430894190848931657455977983772754669189453125000000000000 -1.5651800113785674373190204278216697275638580322265625000000000000 -1.1754880748002707324673110633739270269870758056640625000000000000
2.0832519531250000000000000000000000000000000000000000000000000000 2.1286592651954840960115689085796475410461425781250000000000000000 2.0429991151342368205234834022121503949165344238281250000000000000 2.2143194152567313714996544149471446871757507324218750000000000000 -1.3707620008148457824148636063910089433193206787109375000000000000 -1.5659078189397119817982684253365732729434967041015625000000000000 -1.1756161826899795830314587874454446136951446533203125000000000000
2.0841064453125000000000000000000000000000000000000000000000000000 2.1274877849537383589506589487427845597267150878906250000000000000 2.0418550861909690041784415370784699916839599609375000000000000000 2.2131204837165077137228763604070991277694702148437500000000000000 -1.3711674262689417247429446433670818805694580078125000000000000000 -1.5666465721643128006235201610252261161804199218750000000000000000 -1.1756882803735706488623691257089376449584960937500000000000000000
2.0849609375000000000000000000000000000000000000000000000000000000 2.1263159679080634312242636951850727200508117675781250000000000000 2.0407129485103570054604915640084072947502136230468750000000000000 2.2119189873057698569880358263617381453514099121093750000000000000 -1.3715503134967839127256183928693644702434539794921875000000000000 -1.5673961996826961673434652766445651650428771972656250000000000000 -1.1757044273108716581077715090941637754440307617187500000000000000
2.0858154296875000000000000000000000000000000000000000000000000000 2.1251438333196563945648449589498341083526611328125000000000000000 2.0395727214583319053531340614426881074905395507812500000000000000 2.2107149451809808837765558564569801092147827148437500000000000000 -1.3719106567818211139808681764407083392143249511718750000000000000 -1.5681566111407283514722621475812047719955444335937500000000000000 -1.1756647024229138764894742053002119064331054687500000000000000000
2.0866699218750000000000000000000000000000000000000000000000000000 2.1239714004544980596733694255817681550979614257812500000000000000 2.0384344243159353560201907384907826781272888183593750000000000000 2.2095083765930607633265481126727536320686340332031250000000000000 -1.3722484506458838549036727272323332726955413818359375000000000000 -1.5689276975122123936046136805089190602302551269531250000000000000 -1.1755692037795553162027317739557474851608276367187500000000000000
2.0875244140625000000000000000000000000000000000000000000000000000 2.1227986885831477970043579261982813477516174316406250000000000000 2.0372980762782848529468537890352308750152587890625000000000000000 2.2082993008880107410618620633613318204879760742187500000000000000 -1.3725636898491790915954879892524331808090209960937500000000000000 -1.5697093314554402265770249869092367589473724365234375000000000000 -1.1754180482429179566139509915956296026706695556640625000000000000
2.0883789062500000000000000000000000000000000000000000000000000000 2.1216257169805405879969839588738977909088134765625000000000000000 2.0361636964535012594978979905135929584503173828125000000000000000 2.2070877375075799164960699272342026233673095703125000000000000000 -1.3728563693902944287117406929610297083854675292968750000000000000 -1.5705013677113572878596414739149622619152069091796875000000000000 -1.1752113710692315695638399120070971548557281494140625000000000000
2.0892333984375000000000000000000000000000000000000000000000000000 2.1204525049257840763061722100246697664260864257812500000000000000 2.0350313038616310024053746019490063190460205078125000000000000000 2.2058737059899371502069698181003332138061523437500000000000000000 -1.3731264845061905699452609042054973542690277099609375000000000000 -1.5713036435412244262721515042358078062534332275390625000000000000 -1.1749493254711567136183703041751869022846221923828125000000000000
2.0900878906250000000000000000000000000000000000000000000000000000 2.1192790717019533985876478254795074462890625000000000000000000000 2.0339009174335469509742324589751660823822021484375000000000000000 2.2046572259703598462010631919838488101959228515625000000000000000 -1.3733740306722108659442938005668111145496368408203125000000000000 -1.5721159792009049560590483451960608363151550292968750000000000000 -1.1746320821435167758295392559375613927841186523437500000000000000
2.0909423828125000000000000000000000000000000000000000000000000000 2.1181054365958877916398250818019732832908630371093750000000000000 2.0327725560098230950245579151669517159461975097656250000000000000 2.2034383171819524882550922484369948506355285644531250000000000000 -1.3735990036020762072865863956394605338573455810546875000000000000 -1.5729381784491904827660846422077156603336334228515625000000000000 -1.1742598287549619318070881490712054073810577392578125000000000000
2.0917968750000000000000000000000000000000000000000000000000000000 2.1169316188979880877241157577373087406158447265625000000000000000 2.0316462383395954560683094314299523830413818359375000000000000000 2.2022169994563807193799220840446650981903076171875000000000000000 -1.3738013992478852465239924640627577900886535644531250000000000000 -1.5737700290871052821728426351910457015037536621093750000000000000 -1.1738327694086652108751422929344698786735534667968750000000000000
2.0926513671875000000000000000000000000000000000000000000000000000 2.1157576379020115453499784052837640047073364257812500000000000000 2.0305219830793928004197823611320927739143371582031250000000000000 2.2009932927246302902801744494354352355003356933593750000000000000 -1.3739812138001126218256331412703730165958404541015625000000000000 -1.5746113035253355150189236155711114406585693359375000000000000000 -1.1733511240748897286323426669696345925331115722656250000000000000
2.0935058593750000000000000000000000000000000000000000000000000000 2.1145835129048689005060168710770085453987121582031250000000000000 2.0293998087919571382542471837950870394706726074218750000000000000 2.1997672170177806627577865583589300513267517089843750000000000000 -1.3741384436876149521822298993356525897979736328125000000000000000 -1.5754617593766189198589700026786886155605316162109375000000000000 -1.1728151279986109845054897959926165640354156494140625000000000000
2.0943603515625000000000000000000000000000000000000000000000000000 2.1134092632064205297126591176493093371391296386718750000000000000 2.0282797339450349127787376346532255411148071289062500000000000000 2.1985387924678061466465806006453931331634521484375000000000000000 -1.3742730855776248422017715711263008415699005126953125000000000000 -1.5763211400700662956353426125133410096168518066406250000000000000 -1.1722250310851833887682005297392606735229492187500000000000000000
2.0952148437500000000000000000000000000000000000000000000000000000 2.1122349081092730571640458947513252496719360351562500000000000000 2.0271617769101446526747167808935046195983886718750000000000000000 2.1973080393084014616533750086091458797454833984375000000000000000 -1.3743851363757517702879340504296123981475830078125000000000000000 -1.5771891754841935728848056896822527050971984863281250000000000000 -1.1715810972673099676910624111769720911979675292968750000000000000
2.0960693359375000000000000000000000000000000000000000000000000000 2.1110604669185750736914997105486690998077392578125000000000000000 2.0260459559613268609723490953911095857620239257812500000000000000 2.1960749778758232864106503257062286138534545898437500000000000000 -1.3744745932259889720228329679230228066444396972656250000000000000 -1.5780655825955272053562339351628907024860382080078125000000000000 -1.1708836038564507386894320006831549108028411865234375000000000000
2.0969238281250000000000000000000000000000000000000000000000000000 2.1098859589418141879946233530063182115554809570312500000000000000 2.0249322892738623735908731759991496801376342773437500000000000000 2.1948396286097660023983735300134867429733276367187500000000000000 -1.3745414535106987852230986391077749431133270263671875000000000000 -1.5789500661398259140355548879597336053848266601562500000000000000 -1.1701328408815716564106423902558162808418273925781250000000000000
2.0977783203125000000000000000000000000000000000000000000000000000 2.1087114034886123015155590110225602984428405761718750000000000000 2.0238207949229756188458395627094432711601257324218750000000000000 2.1936020120542489841852784593356773257255554199218750000000000000 -1.3745857148506299694190602167509496212005615234375000000000000000 -1.5798423192827626415635222656419500708580017089843750000000000000 -1.1693291104184972972745981678599491715431213378906250000000000000
2.0986328125000000000000000000000000000000000000000000000000000000 2.1075368198705226596700867958134040236473083496093750000000000000 2.0227114908825019057303506997413933277130126953125000000000000000 2.1923621488585434136098228918854147195816040039062500000000000000 -1.3746073751049077138475240644766017794609069824218750000000000000 -1.5807420242970380286351428367197513580322265625000000000000000000 -1.1684727259127773990599052922334522008895874023437500000000000000
2.0994873046875000000000000000000000000000000000000000000000000000 2.1063622274008260149003035621717572212219238281250000000000000000 2.0216043950235405013415856956271454691886901855468750000000000000 2.1911200597781115284590214287163689732551574707031250000000000000 -1.3746064323710325272287491316092200577259063720703125000000000000 -1.5816488532434436198315097499289549887180328369140625000000000000 -1.1675640114986214346259885132894851267337799072265625000000000000
2.1003417968750000000000000000000000000000000000000000000000000000 2.1051876453943276779057214298518374562263488769531250000000000000 2.0204995251130704048136976780369877815246582031250000000000000000 2.1898757656755849509977451816666871309280395507812500000000000000 -1.3745828849848840125247306787059642374515533447265625000000000000 -1.5825624686524166762069398828316479921340942382812500000000000000 -1.1666033013173513488425214745802804827690124511718750000000000000
2.1011962890625000000000000000000000000000000000000000000000000000 2.1040130931671523484283170546405017375946044921875000000000000000 2.0193968988125439167902186454739421606063842773437500000000000000 2.1886292875217607800664154638070613145828247070312500000000000000 -1.3745367315207217551176199776818975806236267089843750000000000000 -1.5834825242042787074581156048225238919258117675781250000000000000 -1.1655909388371648027771243505412712693214416503906250000000000000
2.1020507812500000000000000000000000000000000000000000000000000000 2.1028385900365416105728399998042732477188110351562500000000000000 2.0182965336764553399007127154618501663208007812500000000000000000 2.1873806463966278812449672841466963291168212890625000000000000000 -1.3744679707911813260068356612464413046836853027343750000000000000 -1.5844086654050011375716167094651609659194946289062500000000000000 -1.1645272761773615144420546130277216434478759765625000000000000000
2.1029052734375000000000000000000000000000000000000000000000000000 2.1016641553206492076810718572232872247695922851562500000000000000 2.0171984471508785929927398683503270149230957031250000000000000000 2.1861298634904198223694038460962474346160888671875000000000000000 -1.3743766018472791667903720735921524465084075927734375000000000000 -1.5853405302555860778568330715643242001533508300781250000000000000 -1.1634126734389722557239110756199806928634643554687500000000000000
2.1037597656250000000000000000000000000000000000000000000000000000 2.1004898083383385376521346188383176922798156738281250000000000000 2.0161026565719715186730809364235028624534606933593750000000000000 2.1848769601047055566311883012531325221061706542968750000000000000 -1.3742626239784057062820465944241732358932495117187500000000000000 -1.5862777499126583524713396400329656898975372314453125000000000000 -1.1622474980441530600927535488153807818889617919921875000000000000
2.1046142578125000000000000000000000000000000000000000000000000000 2.0993155684089770396383300976594910025596618652343750000000000000 2.0150091791644513250503223389387130737304687500000000000000000000 2.1836219576535027542263378563802689313888549804687500000000000000 -1.3741260367123342422956966402125544846057891845703125000000000000 -1.5872199493383272184132692927960306406021118164062500000000000000 -1.1610321240863412661781239876290783286094665527343750000000000000
2.1054687500000000000000000000000000000000000000000000000000000000 2.0981414548522359098114975495263934135437011718750000000000000000 2.0139180320400540402658862149110063910484313964843750000000000000 2.1823648776644177793571088841417804360389709472656250000000000000 -1.3739668398152127259947974380338564515113830566406250000000000000 -1.5881667479376533336221655190456658601760864257812500000000000000 -1.1597669316927721183674293570220470428466796875000000000000000000
2.1063232421875000000000000000000000000000000000000000000000000000 2.0969674869878827117020136938663199543952941894531250000000000000 2.0128292321959340149817307974444702267646789550781250000000000000 2.1811057417798314084222965902881696820259094238281250000000000000 -1.3737850332915706452752147015416994690895080566406250000000000000 -1.5891177601815831277320967274135909974575042724609375000000000000 -1.1584523064015581628183326756698079407215118408203125000000000000
2.1071777343750000000000000000000000000000000000000000000000000000 2.0957936841355802037867306353291496634483337402343750000000000000 2.0117427965130585398867424373747780919075012207031250000000000000 2.1798445717581018676867188332835212349891662597656250000000000000 -1.3735806173843130295608716551214456558227539062500000000000000000 -1.5900725962144715008861339811119250953197479248046875000000000000 -1.1570886385541545582356093291309662163257598876953125000000000000
2.1080322265625000000000000000000000000000000000000000000000000000 2.0946200656146816143632349849212914705276489257812500000000000000 2.0106587417545500606763653195230290293693542480468750000000000000 2.1785813894748131680501046503195539116859436035156250000000000000 -1.3733535925747211159375638089841231703758239746093750000000000000 -1.5910308624443159075667608703952282667160034179687500000000000000 -1.1556763227051263243083667475730180740356445312500000000000000000
2.1088867187500000000000000000000000000000000000000000000000000000 2.0934466507440272486917365313274785876274108886718750000000000000 2.0095770845640061885717386758187785744667053222656250000000000000 2.1773162169240483088117343868361786007881164550781250000000000000 -1.3731039595824614529817608854500576853752136230468750000000000000 -1.5919921621148918067234490081318654119968414306640625000000000000 -1.1542157570500310992400727627682499587535858154296875000000000000
2.1097412109375000000000000000000000000000000000000000000000000000 2.0922734588417393197801175119820982217788696289062500000000000000 2.0084978414637770782746883924119174480438232421875000000000000000 2.1760490762197015612855466315522789955139160156250000000000000000 -1.3728317193655705796828669917886145412921905517578125000000000000 -1.5929560958586828078864527924451977014541625976562500000000000000 -1.1527073428724583514792811911320313811302185058593750000000000000
2.1105957031250000000000000000000000000000000000000000000000000000 2.0911005092250207759718705347040668129920959472656250000000000000 2.0074210288532117196780291124014183878898620605468750000000000000 2.1747799895968298322657119570067152380943298339843750000000000000 -1.3725368731204699024317505973158404231071472167968750000000000000 -1.5939222622297577469652196668903343379497528076171875000000000000 -1.1511514840111820578982815277413465082645416259765625000000000000
2.1114501953125000000000000000000000000000000000000000000000000000 2.0899278212099501317311478487681597471237182617187500000000000000 2.0063466630068633733685601328033953905105590820312500000000000000 2.1735089794130368900937355647329241037368774414062500000000000000 -1.3722194222819557030135229069855995476245880126953125000000000000 -1.5948902582159105723036418567062355577945709228515625000000000000 -1.1495485863480008337234039572649635374546051025390625000000000000
2.1123046875000000000000000000000000000000000000000000000000000000 2.0887554141112780747846500162268057465553283691406250000000000000 2.0052747600726639198853717971360310912132263183593750000000000000 2.1722360681498922296839282353175804018974304199218750000000000000 -1.3718793685231989165629329363582655787467956542968750000000000000 -1.5958596797296296099233359200297854840755462646484375000000000000 -1.1478990573167682232025299526867456734180450439453125000000000000
2.1131591796875000000000000000000000000000000000000000000000000000 2.0875833072422231850850948831066489219665527343750000000000000000 2.0042053360700444741837600304279476404190063476562500000000000000 2.1709612784144018959864297357853502035140991210937500000000000000 -1.3715167137557557897054039131035096943378448486328125000000000000 -1.5968301220773630788585251139011234045028686523437500000000000000 -1.1462033054341485005522827123058959841728210449218750000000000000
2.1140136718750000000000000000000000000000000000000000000000000000 2.0864115199142694301315259508555755019187927246093750000000000000 2.0031384068880333515494385210331529378890991210937500000000000000 2.1696846329405055087136133806779980659484863281250000000000000000 -1.3711314601295592208174412007792852818965911865234375000000000000 -1.5978011804068530388178714929381385445594787597656250000000000000 -1.1444617398522654028170109086204320192337036132812500000000000000
2.1148681640625000000000000000000000000000000000000000000000000000 2.0852400714369618839327813475392758846282958984375000000000000000 2.0020739882833060718780870956834405660629272460937500000000000000 2.1684061545906176959874755993951112031936645507812500000000000000 -1.3707236100329156514021633483935147523880004882812500000000000000 -1.5987724501325857318079215474426746368408203125000000000000000000 -1.1426747699332455709964051493443548679351806640625000000000000000
2.1157226562500000000000000000000000000000000000000000000000000000 2.0840689811177024459709627990378066897392272949218750000000000000 2.0010120958781900668554953881539404392242431640625000000000000000 2.1671258663572148250864302099216729402542114257812500000000000000 -1.3702931660925135037842892415937967598438262939453125000000000000 -1.5997435273389832843804470030590891838073730468750000000000000000 -1.1408428048460437231881314801285043358802795410156250000000000000
2.1165771484375000000000000000000000000000000000000000000000000000 2.0828982682615473365217440004926174879074096679687500000000000000 1.9999527451586247561721165766357444226741790771484375000000000000 2.1658437913644701389159763493807986378669738769531250000000000000 -1.3698401311734180740842248269473202526569366455078125000000000000 -1.6007140091617482191566068649990484118461608886718750000000000000 -1.1389662531850879290118427888955920934677124023437500000000000000
2.1174316406250000000000000000000000000000000000000000000000000000 2.0817279521710023715286297374404966831207275390625000000000000000 1.9988959514720889831806971415062434971332550048828125000000000000 2.1645599528699159819211672584060579538345336914062500000000000000 -1.3693645083790730865302975871600210666656494140625000000000000000 -1.6016834941473030440306501986924558877944946289062500000000000000 -1.1370455226108431290299449756275862455368041992187500000000000000
2.1182861328125000000000000000000000000000000000000000000000000000 2.0805580521458191256556347070727497339248657226562500000000000000 1.9978417300254733834918852153350599110126495361328125000000000000 2.1632743742661646457747792737791314721107482910156250000000000000 -1.3688663010513024698155959413270466029644012451171875000000000000 -1.6026515825907323709031970793148502707481384277343750000000000000 -1.1350810195118725687279948033392429351806640625000000000000000000
2.1191406250000000000000000000000000000000000000000000000000000000 2.0793885874827933157860115898074582219123840332031250000000000000 1.9967900958828974644632126000942662358283996582031250000000000000 2.1619870790826891671088105795206502079963684082031250000000000000 -1.3683455127703059162058707443065941333770751953125000000000000000 -1.6036178768524063098510623603942804038524627685546875000000000000 -1.1330731486882055225606791282189078629016876220703125000000000000
2.1199951171875000000000000000000000000000000000000000000000000000 2.0782195774755578554504609201103448867797851562500000000000000000 1.9957410639635047022721892062691040337085723876953125000000000000 2.1606980909876112306733375589828938245773315429687500000000000000 -1.3678021473546599917625599118764512240886688232421875000000000000 -1.6045819816539617086448288318933919072151184082031250000000000000 -1.1310223130553582748802909918595105409622192382812500000000000000
2.1208496093750000000000000000000000000000000000000000000000000000 2.0770510414143812383258591580670326948165893554687500000000000000 1.9946946490391721518165013549150899052619934082031250000000000000 2.1594074337895903248352169612189754843711853027343750000000000000 -1.3672362088613216890564672212349250912666320800781250000000000000 -1.6055435043537307215899545553838834166526794433593750000000000000 -1.1289289133689126565229798870859667658805847167968750000000000000
2.1217041015625000000000000000000000000000000000000000000000000000 2.0758829985859650335555670608300715684890747070312500000000000000 1.9936508657322091764285687531810253858566284179687500000000000000 2.1581151314397208906825653684791177511215209960937500000000000000 -1.3666477015856282051231573859695345163345336914062500000000000000 -1.6065020552024591449224999450962059199810028076171875000000000000 -1.1267933479687972653238148268428631126880645751953125000000000000
2.1225585937500000000000000000000000000000000000000000000000000000 2.0747154682732360519992198533145710825920104980468750000000000000 1.9926097285129706904172053327783942222595214843750000000000000000 2.1568212080335014135812343738507479429244995117187500000000000000 -1.3660366300612909462586230802116915583610534667968750000000000000 -1.6074572475797344051073878290480934083461761474609375000000000000 -1.1246160125428474874098583313752897083759307861328125000000000000
2.1234130859375000000000000000000000000000000000000000000000000000 2.0735484697551469501775045500835403800010681152343750000000000000 1.9915712516974346524278871584101580083370208740234375000000000000 2.1555256878128590258825170167256146669387817382812500000000000000 -1.3654029990604008570898031393880955874919891357421875000000000000 -1.6084086982117056230379148473730310797691345214843750000000000000 -1.1223972999090960911416914314031600952148437500000000000000000000
2.1242675781250000000000000000000000000000000000000000000000000000 2.0723820223064701728787895262939855456352233886718750000000000000 1.9905354494447187185812708776211366057395935058593750000000000000 2.1542285951682216271763081749668344855308532714843750000000000000 -1.3647468135934279764853727101581171154975891113281250000000000000 -1.6093560273707896435269049106864258646965026855468750000000000000 -1.1201375998160663094438405096298083662986755371093750000000000000
2.1251220703125000000000000000000000000000000000000000000000000000 2.0712161451975958925686427392065525054931640625000000000000000000 1.9895023357545407183266661377274431288242340087890625000000000000 2.1529299546406512888552242657169699668884277343750000000000000000 -1.3640680789092205493773235502885654568672180175781250000000000000 -1.6102988590579663252810860285535454750061035156250000000000000000 -1.1178372987604747734735610720235854387283325195312500000000000000
2.1259765625000000000000000000000000000000000000000000000000000000 2.0700508576943268401748809992568567395210266113281250000000000000 1.9884719244646231750550668948562815785408020019531250000000000000 2.1516297909240305052946951036574319005012512207031250000000000000 -1.3633668004950025842703098533092997968196868896484375000000000000 -1.6112368211684851004861229739617556333541870117187500000000000000 -1.1154967798215200680544967326568439602851867675781250000000000000
2.1268310546875000000000000000000000000000000000000000000000000000 2.0688861790576744681402487913146615028381347656250000000000000000 1.9874442292480392069364825147204101085662841796875000000000000000 2.1503281288673097293440150679089128971099853515625000000000000000 -1.3626429840763791823121664492646232247352600097656250000000000000 -1.6121695456413005498319535035989247262477874755859375000000000000 -1.1131164225114578147923793949303217232227325439453125000000000000
2.1276855468750000000000000000000000000000000000000000000000000000 2.0677221285436564457427266461309045553207397460937500000000000000 1.9864192636104889277959273385931737720966339111328125000000000000 2.1490249934768237416449210286373272538185119628906250000000000000 -1.3618966356173305420895758288679644465446472167968750000000000000 -1.6130966685934822191228477095137350261211395263671875000000000000 -1.1106966026411788650563039482221938669681549072265625000000000000
2.1285400390625000000000000000000000000000000000000000000000000000 2.0665587254030928221482099615968763828277587890625000000000000000 1.9853970408875227793288331668009050190448760986328125000000000000 2.1477204099186626429229818313615396618843078613281250000000000000 -1.3611277613202192871000306695350445806980133056640625000000000000 -1.6140178304397638786582547254511155188083648681640625000000000000 -1.1082376922006746955418066136189736425876617431640625000000000000
2.1293945312500000000000000000000000000000000000000000000000000000 2.0653959888814004131063484237529337406158447265625000000000000000 1.9843775742416900342846020066644996404647827148437500000000000000 2.1464144035211107919280948408413678407669067382812500000000000000 -1.3603363676257844705475008595385588705539703369140625000000000000 -1.6149326759982840506779666611691936850547790527343750000000000000 -1.1057400592532848904170350579079240560531616210937500000000000000
2.1302490234375000000000000000000000000000000000000000000000000000 2.0642339382183925167169036285486072301864624023437500000000000000 1.9833608766596391159708900886471383273601531982421875000000000000 2.1451069997771461395075220934813842177391052246093750000000000000 -1.3595224612131411312532236479455605149269104003906250000000000000 -1.6158408545830968972012442463892512023448944091796875000000000000 -1.1032040678431853653052030495018698275089263916015625000000000000
2.1311035156250000000000000000000000000000000000000000000000000000 2.0630725926480715237687491026008501648902893066406250000000000000 1.9823469609491226606223790440708398818969726562500000000000000000 2.1437982243470203869151191611308604478836059570312500000000000000 -1.3586860489997854006816169203375466167926788330078125000000000000 -1.6167420200841000621494458755478262901306152343750000000000000000 -1.1006300779154707392137879651272669434547424316406250000000000000
2.1319580078125000000000000000000000000000000000000000000000000000 2.0619119713984290775954377750167623162269592285156250000000000000 1.9813358397359568385809325263835489749908447265625000000000000000 2.1424881030609013166099430236499756574630737304687500000000000000 -1.3578271381415878416021314478712156414985656738281250000000000000 -1.6176358310351255376247081585461273789405822753906250000000000000 -1.0980184452480501455795547371963039040565490722656250000000000000
2.1328125000000000000000000000000000000000000000000000000000000000 2.0607520936912382403249921480892226099967956542968750000000000000 1.9803275254608931899014123700908385217189788818359375000000000000 2.1411766619215830687039670010562986135482788085937500000000000000 -1.3569457360328047723641020638751797378063201904296875000000000000 -1.6185219506708672376760205224854871630668640136718750000000000000 -1.0953695213947423070521836052648723125457763671875000000000000000
2.1336669921875000000000000000000000000000000000000000000000000000 2.0595929787418532086462619190569967031478881835937500000000000000 1.9793220303764242906652270903578028082847595214843750000000000000 2.1398639271072821266272967477561905980110168457031250000000000000 -1.3560418503060613915067733614705502986907958984375000000000000000 -1.6194000469732341418449550474178977310657501220703125000000000000 -1.0926836536388886411685916755232028663158416748046875000000000000
2.1345214843750000000000000000000000000000000000000000000000000000 2.0584346457590041445939732511760666966438293457031250000000000000 1.9783193665435081509684778211521916091442108154296875000000000000 2.1385499249745003602640736062312498688697814941406250000000000000 -1.3551154888323639902125705702928826212882995605468750000000000000 -1.6202697927077733819345439769676886498928070068359375000000000000 -1.0899611849569545984905971636180765926837921142578125000000000000
2.1353759765625000000000000000000000000000000000000000000000000000 2.0572771139445937826906174450414255261421203613281250000000000000 1.9773195458282188941012691429932601749897003173828125000000000000 2.1372346820609684492353608220582827925682067871093750000000000000 -1.3541666597211023947977537318365648388862609863281250000000000000 -1.6211308654509255511300125363050028681755065917968750000000000000 -1.0872024539912792384654949273681268095970153808593750000000000000
2.1362304687500000000000000000000000000000000000000000000000000000 2.0561204024934927048207100597210228443145751953125000000000000000 1.9763225798983137249109631738974712789058685302734375000000000000 2.1359182250886714626858520205132663249969482421875000000000000000 -1.3531953713200386424375665228581055998802185058593750000000000000 -1.6219829476084313135686443274607881903648376464843750000000000000 -1.0844077950316459713064887182554230093955993652343750000000000000
2.1370849609375000000000000000000000000000000000000000000000000000 2.0549645305933377237295189843280240893363952636718750000000000000 1.9753284802197175196170064737088978290557861328125000000000000000 2.1346005809669579278420314949471503496170043945312500000000000000 -1.3522016322153147527274086314719170331954956054687500000000000000 -1.6228257264258032499526507308473810553550720214843750000000000000 -1.0815775380048262555021665320964530110359191894531250000000000000
2.1379394531250000000000000000000000000000000000000000000000000000 2.0538095174243262697189038590295240283012390136718750000000000000 1.9743372580529239268543051366577856242656707763671875000000000000 2.1332817767957288346281075064325705170631408691406250000000000000 -1.3511854512314498411029717317433096468448638916015625000000000000 -1.6236588939910849838099693442927673459053039550781250000000000000 -1.0787120084718146983959741191938519477844238281250000000000000000
2.1387939453125000000000000000000000000000000000000000000000000000 2.0526553821590138859676244464935734868049621582031250000000000000 1.9733489244493092051868643466150388121604919433593750000000000000 2.1319618398687185667483845463721081614494323730468750000000000000 -1.3501468374313438935985232092207297682762145996093750000000000000 -1.6244821472307362508757933028391562402248382568359375000000000000 -1.0758115276319515363212531156023032963275909423828125000000000000
2.1396484375000000000000000000000000000000000000000000000000000000 2.0515021439621090593163899029605090618133544921875000000000000000 1.9723634902473579089132726949173957109451293945312500000000000000 2.1306407976768602097195071110036224126815795898437500000000000000 -1.3490858001162744361778322854661382734775543212890625000000000000 -1.6252951878989594369784299487946555018424987792968750000000000000 -1.0728764123335894353772346221376210451126098632812500000000000000
2.1405029296875000000000000000000000000000000000000000000000000000 2.0503498219902716037665868498152121901512145996093750000000000000 1.9713809660687855451755012836656533181667327880859375000000000000 2.1293186779117578844022773409960791468620300292968750000000000000 -1.3480023488258923158866764424601569771766662597656250000000000000 -1.6260977225610404595101954328129068017005920410156250000000000000 -1.0699069750907441722631574521074071526527404785156250000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 2.0491984353919079353545384947210550308227539062500000000000000000 1.9704013623145779643408559422823600471019744873046875000000000000 2.1279955084692376843236161221284419298171997070312500000000000000 -1.3468964933382359117075566246057860553264617919921875000000000000 -1.6268894625711001200585315018543042242527008056640625000000000000 -1.0669035241053717033565817473572678864002227783203125000000000000
2.1422119140625000000000000000000000000000000000000000000000000000 2.0480480033069672352041834528790786862373352050781250000000000000 1.9694246891609348271146018305444158613681793212890625000000000000 2.1266713174529994212491601501824334263801574707031250000000000000 -1.3457682436697147032589327864116057753562927246093750000000000000 -1.6276701240448603336119504092494025826454162597656250000000000000 -1.0638663632945690729059151635738089680671691894531250000000000000
2.1430664062500000000000000000000000000000000000000000000000000000 2.0468985448667376125797545682871714234352111816406250000000000000 1.9684509565551022713947304509929381310939788818359375000000000000 2.1253461331783731758093836106127128005027770996093750000000000000 -1.3446176100751174864456061186501756310462951660156250000000000000 -1.6284394278277081191674824367510154843330383300781250000000000000 -1.0607957923225268537237298005493357777595520019531250000000000000
2.1439208984375000000000000000000000000000000000000000000000000000 2.0457500791936427120276675850618630647659301757812500000000000000 1.9674801742111105440358187479432672262191772460937500000000000000 2.1240199841761748800195164221804589033126831054687500000000000000 -1.3434446030476108191464845731388777494430541992187500000000000000 -1.6291970994584916709868593898136168718338012695312500000000000000 -1.0576921066367299673061097564641386270523071289062500000000000000
2.1447753906250000000000000000000000000000000000000000000000000000 2.0446026254010383205184098187601193785667419433593750000000000000 1.9665123516054079377823882168740965425968170166015625000000000000 2.1226928991966684812098264956148341298103332519531250000000000000 -1.3422492333187423518836567382095381617546081542968750000000000000 -1.6299428691294670645817177501157857477664947509765625000000000000 -1.0545555975080176391855957263032905757427215576171875000000000000
2.1456298828125000000000000000000000000000000000000000000000000000 2.0434562025930076423207992775132879614830017089843750000000000000 1.9655474979723717154911355464719235897064208984375000000000000000 2.1213649072136435691504630085546523332595825195312500000000000000 -1.3410315118584326121720096125500276684761047363281250000000000000 -1.6306764716427757377914531389251351356506347656250000000000000000 -1.0513865520740894865525660861749202013015747070312500000000000000
2.1464843750000000000000000000000000000000000000000000000000000000 2.0423108298641592384115028835367411375045776367187500000000000000 1.9645856222997291062881686229957267642021179199218750000000000000 2.1200360374285893705348371440777555108070373535156250000000000000 -1.3397914498749887712847339571453630924224853515625000000000000000 -1.6313976463636701286219476969563402235507965087890625000000000000 -1.0481852533863074139475202173343859612941741943359375000000000000
2.1473388671875000000000000000000000000000000000000000000000000000 2.0411665262994227454385054443264380097389221191406250000000000000 1.9636267333238492938107810914516448974609375000000000000000000000 2.1187063192749961970662297972012311220169067382812500000000000000 -1.3385290588150864365957204427104443311691284179687500000000000000 -1.6321061371710610110596917365910485386848449707031250000000000000 -1.0449519804591118621317491488298401236534118652343750000000000000
2.1481933593750000000000000000000000000000000000000000000000000000 2.0400233109738432624169490736676380038261413574218750000000000000 1.9626708395249072847121851737028919160366058349609375000000000000 2.1173757824227790180771080486010760068893432617187500000000000000 -1.3372443503637874151479536521947011351585388183593750000000000000 -1.6328016924053601055533135877340100705623626708984375000000000000 -1.0416870083222147247425937166553921997547149658203125000000000000
2.1490478515625000000000000000000000000000000000000000000000000000 2.0388812029523801783170711132697761058807373046875000000000000000 1.9617179491219602915919040242442861199378967285156250000000000000 2.1160444567828000650422382022952660918235778808593750000000000000 -1.3359373364445286114232658292166888713836669921875000000000000000 -1.6334840648141804031467927416088059544563293457031250000000000000 -1.0383906080748768196997389168245717883110046386718750000000000000
2.1499023437500000000000000000000000000000000000000000000000000000 2.0377402212897020028492534038377925753593444824218750000000000000 1.9607680700678604690523343379027210175991058349609375000000000000 2.1147123725115437586907773948041722178459167480468750000000000000 -1.3346080292191235816545713532832451164722442626953125000000000000 -1.6341530114960685082792224420700222253799438476562500000000000000 -1.0350630469421786550299202644964680075645446777343750000000000000
2.1507568359375000000000000000000000000000000000000000000000000000 2.0366003850299847499627503566443920135498046875000000000000000000 1.9598212100440699501291419437620788812637329101562500000000000000 2.1133795600158995497963587695267051458358764648437500000000000000 -1.3332564410877671967625701654469594359397888183593750000000000000 -1.6348082938424595145221474012942053377628326416015625000000000000 -1.0317045883330748790029929295997135341167449951171875000000000000
2.1516113281250000000000000000000000000000000000000000000000000000 2.0354617132067049922738988243509083986282348632812500000000000000 1.9588773764553260026133330029551871120929718017578125000000000000 2.1120460499580837598898597207153216004371643066406250000000000000 -1.3318825846890269826161556920851580798625946044921875000000000000 -1.6354496774782010248827646137215197086334228515625000000000000000 -1.0283154918998529403495467704487964510917663574218750000000000000
2.1524658203125000000000000000000000000000000000000000000000000000 2.0343242248424386886540560226421803236007690429687500000000000000 1.9579365764241845049298262892989441752433776855468750000000000000 2.1107118732606928723782857559854164719581604003906250000000000000 -1.3304864728998559986195004967157728970050811767578125000000000000 -1.6360769322007442383437592070549726486206054687500000000000000000 -1.0248960135989677588952417863765731453895568847656250000000000000
2.1533203125000000000000000000000000000000000000000000000000000000 2.0331879389486564591038586513604968786239624023437500000000000000 1.9569988167854091010156025731703266501426696777343750000000000000 2.1093770611119038171921147295506671071052551269531250000000000000 -1.3290681188355812913926001783693209290504455566406250000000000000 -1.6366898319183165178003491746494546532630920410156250000000000000 -1.0214464057528460649848511820891872048377990722656250000000000000
2.1541748046875000000000000000000000000000000000000000000000000000 2.0320528745255201918951115658273920416831970214843750000000000000 1.9560641040802324575054171873489394783973693847656250000000000000 2.1080416449708079262848059443058446049690246582031250000000000000 -1.3276275358499050049942979967454448342323303222656250000000000000 -1.6372881545872444153388869381160475313663482666015625000000000000 -1.0179669171125655946497090553748421370983123779296875000000000000
2.1550292968750000000000000000000000000000000000000000000000000000 2.0309190505616800948018862982280552387237548828125000000000000000 1.9551324445504649762739290963509120047092437744140625000000000000 2.1067056565728954353744484251365065574645996093750000000000000000 -1.3261647375349145949741114236530847847461700439453125000000000000 -1.6378716821484884391679770487826317548751831054687500000000000000 -1.0144577929213407507802457985235378146171569824218750000000000000
2.1558837890625000000000000000000000000000000000000000000000000000 2.0297864860340690817963604786200448870658874511718750000000000000 1.9542038441324516284680612443480640649795532226562500000000000000 2.1053691279356865351246597128920257091522216796875000000000000000 -1.3246797377210715040973809664137661457061767578125000000000000000 -1.6384402004637643734952234808588400483131408691406250000000000000 -1.0109192749783786346995384519686922430992126464843750000000000000
2.1567382812500000000000000000000000000000000000000000000000000000 2.0286551999077002683691262063803151249885559082031250000000000000 1.9532783084508715809590739809209480881690979003906250000000000000 2.1040320913645289557791784318396821618080139160156250000000000000 -1.3231725504772144930143440433312207460403442382812500000000000000 -1.6389934992511527855896247274358756840229034423828125000000000000 -1.0073516017032762004390633592265658080577850341796875000000000000
2.1575927734375000000000000000000000000000000000000000000000000000 2.0275252111354640227602885715896263718605041503906250000000000000 1.9523558428123990449165603422443382441997528076171875000000000000 2.1026945794585287785594118759036064147949218750000000000000000000 -1.3216431901105658575090728845680132508277893066406250000000000000 -1.6395313720205824115083714787033386528491973876953125000000000000 -1.0037550082005493035097742904326878488063812255859375000000000000
2.1584472656250000000000000000000000000000000000000000000000000000 2.0263965386579232408337247761664912104606628417968750000000000000 1.9514364521991736101114156554103828966617584228515625000000000000 2.1013566251166726495114289718912914395332336425781250000000000000 -1.3200916711667209924030430556740611791610717773437500000000000000 -1.6400536160091552240203327528433874249458312988281250000000000000 -1.0001297263242867607857533585047349333763122558593750000000000000
2.1593017578125000000000000000000000000000000000000000000000000000 2.0252692014031090650405531050637364387512207031250000000000000000 1.9505201412621135936831251456169411540031433105468750000000000000 2.1000182615441045363979810645105317234992980957031250000000000000 -1.3185180084296539426702565833693370223045349121093750000000000000 -1.6405600321164515165150987741071730852127075195312500000000000000 -0.9964759847428563688254143926315009593963623046875000000000000000
2.1601562500000000000000000000000000000000000000000000000000000000 2.0241432182863183797394412977155297994613647460937500000000000000 1.9496069143140706270145301459706388413906097412109375000000000000 2.0986795222585659104197475244291126728057861328125000000000000000 -1.3169222169217182916156616556691005825996398925781250000000000000 -1.6410504248399613302922261937055736780166625976562500000000000000 -0.9927940090034753639613995801482815295457839965820312500000000000
2.1610107421875000000000000000000000000000000000000000000000000000 2.0230186082099104183384952193591743707656860351562500000000000000 1.9486967753227928401571489303023554384708404541015625000000000000 2.0973404410970277744752365833846852183341979980468750000000000000 -1.3153043119036436081614738213829696178436279296875000000000000000 -1.6415246022107852219562573736766353249549865722656250000000000000 -0.9890840215965019943666902690893039107322692871093750000000000000
2.1618652343750000000000000000000000000000000000000000000000000000 2.0218953900631011499910982820438221096992492675781250000000000000 1.9477897279037135191970264713745564222335815429687500000000000000 2.0960010522224887807851700927130877971649169921875000000000000000 -1.3136643088745381113824350904906168580055236816406250000000000000 -1.6419823757295557431490351518732495605945587158203125000000000000 -0.9853462420195204796158350291079841554164886474609375000000000000
2.1627197265625000000000000000000000000000000000000000000000000000 2.0207735827217625512730592163279652595520019531250000000000000000 1.9468857753125508036617929974454455077648162841796875000000000000 2.0946613901309745209289303602417930960655212402343750000000000000 -1.3120022235718931113979124347679316997528076171875000000000000000 -1.6424235603027854679680785920936614274978637695312500000000000000 -0.9815808868410008658500487399578560143709182739257812500000000000
2.1635742187500000000000000000000000000000000000000000000000000000 2.0196532050482147724324022419750690460205078125000000000000000000 1.9459849204377190901027461222838610410690307617187500000000000000 2.0933214896587104547620583616662770509719848632812500000000000000 -1.3103180719715745716769106365973129868507385253906250000000000000 -1.6428479741796913060625229263678193092346191406250000000000000000 -0.9777881697634578372912983468268066644668579101562500000000000000
2.1644287109375000000000000000000000000000000000000000000000000000 2.0185342758910271854233542399015277624130249023437500000000000000 1.9450871657925525859411663986975327134132385253906250000000000000 2.0919813859895017849055420811055228114128112792968750000000000000 -1.3086118702878251074395166142494417726993560791015625000000000000 -1.6432554388895297403649919942836277186870574951171875000000000000 -0.9739683016861204745140412342152558267116546630859375000000000000
2.1652832031250000000000000000000000000000000000000000000000000000 2.0174168140848114383345546229975298047065734863281250000000000000 1.9441925135073083730219423159724101424217224121093750000000000000 2.0906411146623145036471669300226494669914245605468750000000000000 -1.3068836349732655399691338971024379134178161621093750000000000000 -1.6436457791795007210566836874932050704956054687500000000000000000 -0.9701214907670303588815841067116707563400268554687500000000000000
2.1661376953125000000000000000000000000000000000000000000000000000 2.0163008384500189507093637075740844011306762695312500000000000000 1.9433009653209871725465518466080538928508758544921875000000000000 2.0893007115790509509167804935714229941368103027343750000000000000 -1.3051333827188975611477417260175570845603942871093750000000000000 -1.6440188229533472252796855173073709011077880859375000000000000000 -0.9662479424844477859934954722120892256498336791992187500000000000
2.1669921875000000000000000000000000000000000000000000000000000000 2.0151863677927366325093316845595836639404296875000000000000000000 1.9424125225729338417579583619954064488410949707031250000000000000 2.0879602130125394232607050071237608790397644042968750000000000000 -1.3033611304540984043853768525877967476844787597656250000000000000 -1.6443744012106467078382365798461250960826873779296875000000000000 -0.9623478596975501009325171253294683992862701416015625000000000000
2.1678466796875000000000000000000000000000000000000000000000000000 2.0140734209044843794345069909468293190002441406250000000000000000 1.9415271861942124953515076413168571889400482177734375000000000000 2.0866196556147560414729014155454933643341064453125000000000000000 -1.3015668953466268398244665149832144379615783691406250000000000000 -1.6447123479867407080945440611685626208782196044921875000000000000 -0.9584214427065129715543889687978662550449371337890625000000000000
2.1687011718750000000000000000000000000000000000000000000000000000 2.0129620165620072391732264804886654019355773925781250000000000000 1.9406449566987880039903302531456574797630310058593750000000000000 2.0852790764252264743561227078316733241081237792968750000000000000 -1.2997506948026185114031250122934579849243164062500000000000000000 -1.6450325002935846097074090721434913575649261474609375000000000000 -0.9544688893116524130988409524434246122837066650390625000000000000
2.1695556640625000000000000000000000000000000000000000000000000000 2.0118521735270800121497813961468636989593505859375000000000000000 1.9397658341744381527149698740686289966106414794921875000000000000 2.0839385128797220936291978432564064860343933105468750000000000000 -1.2979125464665859368551537045277655124664306640625000000000000000 -1.6453346980613010597238599075353704392910003662109375000000000000 -0.9504903948718708139864475015201605856418609619140625000000000000
2.1704101562500000000000000000000000000000000000000000000000000000 2.0107439105462949768821090401615947484970092773437500000000000000 1.9388898182734708441898874298203736543655395507812500000000000000 2.0825980028191191095743306505028158426284790039062500000000000000 -1.2960524682214180636208311625523492693901062011718750000000000000 -1.6456187840806100197710293286945670843124389648437500000000000000 -0.9464861523622261074706329964101314544677734375000000000000000000
2.1712646484375000000000000000000000000000000000000000000000000000 2.0096372463508633821049897960620000958442687988281250000000000000 1.9380169082031997174198068023542873561382293701171875000000000000 2.0812575844985272688347777148010209202766418457031250000000000000 -1.2941704781883860420066412189044058322906494140625000000000000000 -1.6458846039461638710577062738593667745590209960937500000000000000 -0.9424563524306082129555761639494448900222778320312500000000000000
2.1721191406250000000000000000000000000000000000000000000000000000 2.0085321996564098334658865496749058365821838378906250000000000000 1.9371471027161448752451633481541648507118225097656250000000000000 2.0799172965966747916866097511956468224525451660156250000000000000 -1.2922665947271358977133104417589493095874786376953125000000000000 -1.6461320060006832122212472313549369573593139648437500000000000000 -0.9384011834535885832053736521629616618156433105468750000000000000
2.1729736328125000000000000000000000000000000000000000000000000000 2.0074287891627684565776235103840008378028869628906250000000000000 1.9362804001000304410240460128989070653915405273437500000000000000 2.0785771782255064721312010078690946102142333984375000000000000000 -1.2903408364356954152185608108993619680404663085937500000000000000 -1.6463608412800334601655549704446457326412200927734375000000000000 -0.9343208315913573702715666513540782034397125244140625000000000000
2.1738281250000000000000000000000000000000000000000000000000000000 2.0063270335537790600710650323890149593353271484375000000000000000 1.9354167981674874621234039295814000070095062255859375000000000000 2.0772372689400704359741212101653218269348144531250000000000000000 -1.2883932221504708071080358422477729618549346923828125000000000000 -1.6465709634592533561203708813991397619247436523437500000000000000 -0.9302154808416883691180032656120602041482925415039062500000000000
2.1746826171875000000000000000000000000000000000000000000000000000 2.0052269514970855190938436862779781222343444824218750000000000000 1.9345562942455227783966620336286723613739013671875000000000000000 2.0758976087486482597910253389272838830947875976562500000000000000 -1.2864237709462420511385971622075885534286499023437500000000000000 -1.6467622287994569951763423887314274907112121582031250000000000000 -0.9260853130930271071008519356837496161460876464843750000000000000
2.1755371093750000000000000000000000000000000000000000000000000000 2.0041285616439306060954095300985500216484069824218750000000000000 1.9336988851646899068015272860066033899784088134765625000000000000 2.0745582381231715274338966992218047380447387695312500000000000000 -1.2844325021361666649966082331957295536994934082031250000000000000 -1.6469344960957472689955238820402882993221282958984375000000000000 -0.9219305081765860609976925843511708080768585205078125000000000000
2.1763916015625000000000000000000000000000000000000000000000000000 2.0030318826289503775228695303667336702346801757812500000000000000 1.9328445672480423223049683656427077949047088623046875000000000000 2.0732191980098586547853756201220676302909851074218750000000000000 -1.2824194352717870337698968796757981181144714355468750000000000000 -1.6470876266259939502134557187673635780811309814453125000000000000 -0.9177512439175801173263380405842326581478118896484375000000000000
2.1772460937500000000000000000000000000000000000000000000000000000 2.0019369330699747777657648839522153139114379882812500000000000000 1.9319933362997314674203153117559850215911865234375000000000000000 2.0718805298402180881112144561484456062316894531250000000000000000 -1.2803845901430164211376450111856684088706970214843750000000000000 -1.6472214841005818897201606887392699718475341796875000000000000000 -0.9135476961854510635774317961477208882570266723632812500000000000
2.1781005859375000000000000000000000000000000000000000000000000000 2.0008437315678211376734907389618456363677978515625000000000000000 1.9311451875934051436445315630408003926277160644531250000000000000 2.0705422755422371317024499148828908801078796386718750000000000000 -1.2783279867781511818236594990594312548637390136718750000000000000 -1.6473359346131575264848834194708615541458129882812500000000000000 -0.9093200389431448371624355786480009555816650390625000000000000000
2.1789550781250000000000000000000000000000000000000000000000000000 1.9997522967060898935187651659362018108367919921875000000000000000 1.9303001158602448583678778959438204765319824218750000000000000000 2.0692044775519349286696524359285831451416015625000000000000000000 -1.2762496454438685411503229261143133044242858886718750000000000000 -1.6474308465922740118969613831723108887672424316406250000000000000 -0.9050684442954630704036844690563157200813293457031250000000000000
2.1798095703125000000000000000000000000000000000000000000000000000 1.9986626470509627484517523043905384838581085205078125000000000000 1.9294581152767422693727894511539489030838012695312500000000000000 2.0678671788251832275307151576271280646324157714843750000000000000 -1.2741495866452141605407177848974242806434631347656250000000000000 -1.6475060907540512999958082218654453754425048828125000000000000000 -0.9007930825363770210856273479294031858444213867187500000000000000
2.1806640625000000000000000000000000000000000000000000000000000000 1.9975748011509966151066919337608851492404937744140625000000000000 1.9286191794521778675175482931081205606460571289062500000000000000 2.0665304228498153626958355744136497378349304199218750000000000000 -1.2720278311256199010870204801904037594795227050781250000000000000 -1.6475615400556704592816004151245579123497009277343750000000000000 -0.8964941221955692318701380827405955642461776733398437500000000000
2.1815185546875000000000000000000000000000000000000000000000000000 1.9964887775369233313682570951641537249088287353515625000000000000 1.9277833014157705893154570730985142290592193603515625000000000000 2.0651942536580758513764521921984851360321044921875000000000000000 -1.2698843998668949417663043277570977807044982910156250000000000000 -1.6475970696499373513432828985969536006450653076171875000000000000 -0.8921717300838525321893257569172419607639312744140625000000000000
2.1823730468750000000000000000000000000000000000000000000000000000 1.9954045947214427147997639622190035879611968994140625000000000000 1.9269504736035245606728949496755376458168029785156250000000000000 2.0638587158393608689266329747624695301055908203125000000000000000 -1.2677193140892222267268607538426294922828674316406250000000000000 -1.6476125568406856380931913008680567145347595214843750000000000000 -0.8878260713377588153605302068172022700309753417968750000000000000
2.1832275390625000000000000000000000000000000000000000000000000000 1.9943222711990222784095294628059491515159606933593750000000000000 1.9261206878447525436826026634662412106990814208984375000000000000 2.0625238545532917910918513371143490076065063476562500000000000000 -1.2655325952511677911616061464883387088775634765625000000000000000 -1.6476078810391718842964792202110402286052703857421875000000000000 -0.8834573094631636980267330727656371891498565673828125000000000000
2.1840820312500000000000000000000000000000000000000000000000000000 1.9932418254456889528114515997003763914108276367187500000000000000 1.9252939353482947382190104690380394458770751953125000000000000000 2.0611897155430831674038927303627133369445800781250000000000000000 -1.2633242650496714354346750042168423533439636230468750000000000000 -1.6475829237213739375533805286977440118789672851562500000000000000 -0.8790656063779689333159694797359406948089599609375000000000000000
2.1849365234375000000000000000000000000000000000000000000000000000 1.9921632759188292460805769223952665925025939941406250000000000000 1.9244702066883787594520072161685675382614135742187500000000000000 2.0598563451492797327091466286219656467437744140625000000000000000 -1.2610943454200569391332464874722063541412353515625000000000000000 -1.6475375683861543940622595982858911156654357910156250000000000000 -0.8746511224539594842042333766585215926170349121093750000000000000
2.1857910156250000000000000000000000000000000000000000000000000000 1.9910866410569845186273596482351422309875488281250000000000000000 1.9236494917901563184159385855309665203094482421875000000000000000 2.0585237903238127188387807109393179416656494140625000000000000000 -1.2588428585360200706588784669293090701103210449218750000000000000 -1.6474717005144230430602192427613772451877593994140625000000000000 -0.8702140165576170982575376910972408950328826904296875000000000000
2.1866455078125000000000000000000000000000000000000000000000000000 1.9900119392796462580719207835500128567218780517578125000000000000 1.9228317799149146072323901535128243267536163330078125000000000000 2.0571920986443776868668464885558933019638061523437500000000000000 -1.2565698268096405776361734751844778656959533691406250000000000000 -1.6473852075290651431060950926621444523334503173828125000000000000 -0.8657544460902160121662518577068112790584564208984375000000000000
2.1875000000000000000000000000000000000000000000000000000000000000 1.9889391889870540186535663451650179922580718994140625000000000000 1.9220170596449128730398570041870698332786560058593750000000000000 2.0558613183291951642672756861429661512374877929687500000000000000 -1.2542752728913693083256930549396201968193054199218750000000000000 -1.6472779787558868846986115386243909597396850585937500000000000000 -0.8612725670268516209304721087391953915357589721679687500000000000
2.1883544921875000000000000000000000000000000000000000000000000000 1.9878684085594988673051375371869653463363647460937500000000000000 1.9212053188758941857372519734781235456466674804687500000000000000 2.0545314982431035488730231008958071470260620117187500000000000000 -1.2519592219716644265758986875880509614944458007812500000000000000 -1.6471498893345477565475221126689575612545013427734375000000000000 -0.8567685546087810966042752625071443617343902587890625000000000000
2.1892089843750000000000000000000000000000000000000000000000000000 1.9867996163517083196836665592854842543601989746093750000000000000 1.9203965448898223655760375550016760826110839843750000000000000000 2.0532026878135942737912955635692924261093139648437500000000000000 -1.2496217086966283638105323916533961892127990722656250000000000000 -1.6470007532923731652374499390134587883949279785156250000000000000 -0.8522426641008835623836148442933335900306701660156250000000000000
2.1900634765625000000000000000000000000000000000000000000000000000 1.9857328306872161771678975128452293574810028076171875000000000000 1.9195907244302190530760299225221388041973114013671875000000000000 2.0518749369442130792151601781370118260383605957031250000000000000 -1.2472627702820027195684815524145960807800292968750000000000000000 -1.6468303738291205640109637897694483399391174316406250000000000000 -0.8476951667348849861483017775753978639841079711914062500000000000
2.1909179687500000000000000000000000000000000000000000000000000000 1.9846680698576402157584652741206809878349304199218750000000000000 1.9187878436989049824035191704751923680305480957031250000000000000 2.0505482960163754491134113777661696076393127441406250000000000000 -1.2448824442142378821074544248403981328010559082031250000000000000 -1.6466385595597561319891610764898359775543212890625000000000000000 -0.8431263288687196322257477731909602880477905273437500000000000000
2.1917724609375000000000000000000000000000000000000000000000000000 1.9836053521224510376441685366444289684295654296875000000000000000 1.9179878883446184190120220591779798269271850585937500000000000000 2.0492228159002836562763150141108781099319458007812500000000000000 -1.2424807682504930284039801335893571376800537109375000000000000000 -1.6464251243884797659688956628087908029556274414062500000000000000 -0.8385364121125062908390646043699234724044799804687500000000000000
2.1926269531250000000000000000000000000000000000000000000000000000 1.9825446957087395905006133034476079046726226806640625000000000000 1.9171908434514144392579737541382201015949249267578125000000000000 2.0478985479660649637878577777883037924766540527343750000000000000 -1.2400577804186365682426185230724513530731201171875000000000000000 -1.6461898873854126090776617274968884885311126708984375000000000000 -0.8339256734518605274075753186480142176151275634765625000000000000
2.1934814453125000000000000000000000000000000000000000000000000000 1.9814861188109871292795105546247214078903198242187500000000000000 1.9163966935268403890546551338047720491886138916015625000000000000 2.0465755440951340915489709004759788513183593750000000000000000000 -1.2376135190172461442159601574530825018882751464843750000000000000 -1.6459326726659446737954795025871135294437408447265625000000000000 -0.8292943653685476146364408123190514743328094482421875000000000000
2.1943359375000000000000000000000000000000000000000000000000000000 1.9804296395908331795965295896166935563087463378906250000000000000 1.9156054224898932947240837165736593306064605712890625000000000000 2.0452538566917732865135803876910358667373657226562500000000000000 -1.2351480226156086317246263206470757722854614257812500000000000000 -1.6456533092727314571135366350063122808933258056640625000000000000 -0.8246427359584858063357160062878392636775970458984375000000000000
2.1951904296875000000000000000000000000000000000000000000000000000 1.9793752761768450554313858447130769491195678710937500000000000000 1.9148170136587532308425352312042377889156341552734375000000000000 2.0439335386949371020648413832532241940498352050781250000000000000 -1.2326613300537203610218739413539879024028778076171875000000000000 -1.6453516310603273353763142949901521205902099609375000000000000000 -0.8199710290471132756451311252021696418523788452148437500000000000
2.1960449218750000000000000000000000000000000000000000000000000000 1.9783230466642851563818794602411799132823944091796875000000000000 1.9140314497382961977933746311464346945285797119140625000000000000 2.0426146435902743370149892143672332167625427246093750000000000000 -1.2301534804422860069905709679005667567253112792968750000000000000 -1.6450274765824337563913104531820863485336303710937500000000000000 -0.8152794843021382575898314826190471649169921875000000000000000000
2.1968994140625000000000000000000000000000000000000000000000000000 1.9772729691148807074085880230995826423168182373046875000000000000 1.9132487128073898396962704282486811280250549316406250000000000000 2.0412972254223715751209056179504841566085815429687500000000000000 -1.2276245131627203655000357684912160038948059082031250000000000000 -1.6446806889817446872825712489429861307144165039062500000000000000 -0.8105683373436959326951978255237918347120285034179687500000000000
2.1977539062500000000000000000000000000000000000000000000000000000 1.9762250615565921663119297591038048267364501953125000000000000000 1.9124687843059708924897677206899970769882202148437500000000000000 2.0399813388072134401340917975176125764846801757812500000000000000 -1.2250744678671470211384075810201466083526611328125000000000000000 -1.6443111158823591200217606456135399639606475830078125000000000000 -0.8058378198519349222550545164267532527446746826171875000000000000
2.1986083984375000000000000000000000000000000000000000000000000000 1.9751793419833822973430415004258975386619567871093750000000000000 1.9116916450219065826132691654493100941181182861328125000000000000 2.0386670389448582341174187604337930679321289062500000000000000000 -1.2225033844783990133464612881653010845184326171875000000000000000 -1.6439186092847304365704985684715211391448974609375000000000000000 -0.8010881596720675901224240078590810298919677734375000000000000000
2.1994628906250000000000000000000000000000000000000000000000000000 1.9741358283549836905024221778148785233497619628906250000000000000 1.9109172750776450833143371710320934653282165527343750000000000000 2.0373543816323222976905071845976635813713073730468750000000000000 -1.2199113031900181702837926422944292426109313964843750000000000000 -1.6435030254631253221475617465330287814140319824218750000000000000 -0.7963195809169109073977210755401756614446640014648437500000000000
2.2003173828125000000000000000000000000000000000000000000000000000 1.9730945385966687233292304881615564227104187011718750000000000000 1.9101456539166590253842059610178694128990173339843750000000000000 2.0360434232766784212742550153052434325218200683593750000000000000 -1.2172982644662559970072379655903205275535583496093750000000000000 -1.6430642248655533688150853777187876403331756591796875000000000000 -0.7915323040669586251993905534618534147739410400390625000000000000
2.2011718750000000000000000000000000000000000000000000000000000000 1.9720554905990175242891382367815822362899780273437500000000000000 1.9093767602896816182322936583659611642360687255859375000000000000 2.0347342209083532083013778901658952236175537109375000000000000000 -1.2146643090420725652478495248942635953426361083984375000000000000 -1.6426020720161320642915825374075211584568023681640625000000000000 -0.7867265460680130662041165123810060322284698486328125000000000000
2.2020263671875000000000000000000000000000000000000000000000000000 1.9710187022176870463852083048550412058830261230468750000000000000 1.9086105722407493701098246674519032239913940429687500000000000000 2.0334268321946247226605919422581791877746582031250000000000000000 -1.2120094779231380677231300069252029061317443847656250000000000000 -1.6421164354198507506765736252418719232082366943359375000000000000 -0.7819025204264253847696863886085338890552520751953125000000000000
2.2028808593750000000000000000000000000000000000000000000000000000 1.9699841912731799187241676918347366154193878173828125000000000000 1.9078470670930478547688835533335804939270019531250000000000000000 2.0321213154533119826794518303358927369117736816406250000000000000 -1.2093338123858310417801931180292740464210510253906250000000000000 -1.6416071874696895882550506939878687262535095214843750000000000000 -0.7770604373019724953053355420706793665885925292968750000000000000
2.2037353515625000000000000000000000000000000000000000000000000000 1.9689519755506117437704460826353169977664947509765625000000000000 1.9070862214345736251885909950942732393741607666015625000000000000 2.0308177296666500843969060952076688408851623535156250000000000000 -1.2066373539772392575741832843050360679626464843750000000000000000 -1.6410742043560573311111738803447224199771881103515625000000000000 -0.7722005035984211840371926882653497159481048583984375000000000000
2.2045898437500000000000000000000000000000000000000000000000000000 1.9679220727994815032246833652607165277004241943359375000000000000 1.9063280111036202679741791143896989524364471435546875000000000000 2.0295161344953429605197925411630421876907348632812500000000000000 -1.2039201445151599401128805766347795724868774414062500000000000000 -1.6405173659785015072287706061615608632564544677734375000000000000 -0.7673229230518183729969905471079982817173004150390625000000000000
2.2054443359375000000000000000000000000000000000000000000000000000 1.9668945007334392993669780480558983981609344482421875000000000000 1.9055724111740945936332991550443693995475769042968750000000000000 2.0282165902927840051006569410674273967742919921875000000000000000 -1.2011822260880997692567007106845267117023468017578125000000000000 -1.6399365558596514791389608944882638752460479736328125000000000000 -0.7624278963165480593744405268807895481586456298828125000000000000
2.2062988281250000000000000000000000000000000000000000000000000000 1.9658692770300558727569750772090628743171691894531250000000000000 1.9048193959406760633612520905444398522377014160156250000000000000 2.0269191581194356821526980638736858963966369628906250000000000000 -1.1984236410552742135848802718101069331169128417968750000000000000 -1.6393316610613464234802449936978518962860107421875000000000000000 -0.7575156210492020036895155499223619699478149414062500000000000000
2.2071533203125000000000000000000000000000000000000000000000000000 1.9648464193305898994879044039407745003700256347656250000000000000 1.9040689389038272238963145355228334665298461914062500000000000000 2.0256238997573525750794942723587155342102050781250000000000000000 -1.1956444320466079744846865651197731494903564453125000000000000000 -1.6387025721029080393975618790136650204658508300781250000000000000 -0.7525862919903077985495087887102272361516952514648437500000000000
2.2080078125000000000000000000000000000000000000000000000000000000 1.9638259452397575088866688020061701536178588867187500000000000000 1.9033210127546729140135539637412875890731811523437500000000000000 2.0243308777248421037597836402710527181625366210937500000000000000 -1.1928446419627354302406274655368179082870483398437500000000000000 -1.6380491828815149091269631753675639629364013671875000000000000000 -0.7476401010439559513542917557060718536376953125000000000000000000
2.2088623046875000000000000000000000000000000000000000000000000000 1.9628078723255013571247218351345509290695190429687500000000000000 1.9025755893597595669319844091660343110561370849609375000000000000 2.0230401552912433693620641861343756318092346191406250000000000000 -1.1900243139749993037668218676117248833179473876953125000000000000 -1.6373713905946236657484860188560560345649719238281250000000000000 -0.7426772373553749417851577163673937320709228515625000000000000000
2.2097167968750000000000000000000000000000000000000000000000000000 1.9617922181187590346951310493750497698783874511718750000000000000 1.9018326397457088194897778521408326923847198486328125000000000000 2.0217517964918094719450891716405749320983886718750000000000000000 -1.1871834915254522169192341607413254678249359130859375000000000000 -1.6366690956644078802639796776929870247840881347656250000000000000 -0.7376978873864965535744886437896639108657836914062500000000000000
2.2105712890625000000000000000000000000000000000000000000000000000 1.9607790001132308077558263903483748435974121093750000000000000000 1.9010921340837845239235548433498479425907135009765625000000000000 2.0204658661426768695434930123155936598777770996093750000000000000 -1.1843222183268555802726496040122583508491516113281250000000000000 -1.6359422016641556041349758743308484554290771484375000000000000000 -0.7327022349895555564103233336936682462692260742187500000000000000
2.2114257812500000000000000000000000000000000000000000000000000000 1.9597682357651495799188978708116337656974792480468750000000000000 1.9003540416743938124000123934820294380187988281250000000000000000 2.0191824298559053474377833481412380933761596679687500000000000000 -1.1814405383626802592544891012948937714099884033203125000000000000 -1.6351906152465898180992098787100985646247863769531250000000000000 -0.7276904614787705893874658613640349358320236206054687500000000000
2.2122802734375000000000000000000000000000000000000000000000000000 1.9587599424930488556384489129413850605487823486328125000000000000 1.8996183309315373133330240307259373366832733154296875000000000000 2.0179015540545601758992688701255246996879577636718750000000000000 -1.1785384958871061300555993511807173490524291992187500000000000000 -1.6344142460740640476757334909052588045597076416015625000000000000 -0.7226627457001482124354652114561758935451507568359375000000000000
2.2131347656250000000000000000000000000000000000000000000000000000 1.9577541376775320358660792408045381307601928710937500000000000000 1.8988849693672373852848522801650688052177429199218750000000000000 2.0166233059878266864473062014440074563026428222656250000000000000 -1.1756161354250225237194626970449462532997131347656250000000000000 -1.6336130067505889584822398319374769926071166992187500000000000000 -0.7176192640994561999789880246680695563554763793945312500000000000
2.2139892578125000000000000000000000000000000000000000000000000000 1.9567508386610401593941332976100966334342956542968750000000000000 1.8981539235759632422428921927348710596561431884765625000000000000 2.0153477537461168545007694774540141224861145019531250000000000000 -1.1726735017720275600083823519526049494743347167968750000000000000 -1.6327868127556475208450592617737129330635070800781250000000000000 -0.7125601907884077101940079046471510082483291625976562500000000000
2.2148437500000000000000000000000000000000000000000000000000000000 1.9557500627476211985111831381800584495067596435546875000000000000 1.8974251592190840565166354281245730817317962646484375000000000000 2.0140749662761585625503357732668519020080566406250000000000000000 -1.1697106399944288135372971737524494528770446777343750000000000000 -1.6319355823797554450038660434074699878692626953125000000000000000 -0.7074856976091022930930307666130829602479934692382812500000000000
2.2156982421875000000000000000000000000000000000000000000000000000 1.9547518272026989105683014713576994836330413818359375000000000000 1.8966986410093755743844212702242657542228698730468750000000000000 2.0128050133960222467521816724911332130432128906250000000000000000 -1.1667275954292430917291767400456592440605163574218750000000000000 -1.6310592366617227000347156717907637357711791992187500000000000000 -0.7023959541967634834236378083005547523498535156250000000000000000
2.2165527343750000000000000000000000000000000000000000000000000000 1.9537561492528414675007297773845493793487548828125000000000000000 1.8959743326956139952699231798760592937469482421875000000000000000 2.0115379658100689397315363748930394649505615234375000000000000000 -1.1637244136841964348150213481858372688293457031250000000000000000 -1.6301576993275770366409460621071048080921173095703125000000000000 -0.6972911280408158329890966342645697295665740966796875000000000000
2.2174072265625000000000000000000000000000000000000000000000000000 1.9527630460855294192157316501834429800510406494140625000000000000 1.8952521970472857582024062139680609107017517089843750000000000000 2.0102738951237730802290570863988250494003295898437500000000000000 -1.1607011406377236717446521652163937687873840332031250000000000000 -1.6292308967311028844449083408107981085777282714843750000000000000 -0.6921713845443444590443959896219894289970397949218750000000000000
2.2182617187500000000000000000000000000000000000000000000000000000 1.9517725348489249892480756898294202983379364013671875000000000000 1.8945321958394574224371353921014815568923950195312500000000000000 2.0090128738583925560590159875573590397834777832031250000000000000 -1.1576578224389693083651309279957786202430725097656250000000000000 -1.6282787577959609848221589345484972000122070312500000000000000000 -0.6870368870819776319081029214430600404739379882812500000000000000
2.2191162109375000000000000000000000000000000000000000000000000000 1.9507846326516407042817036199267022311687469482421875000000000000 1.8938142898378360623468097401200793683528900146484375000000000000 2.0077549754654455682612024247646331787109375000000000000000000000 -1.1545945055077866392423402430722489953041076660156250000000000000 -1.6273012139593439062679181006387807428836822509765625000000000000 -0.6818877970562293722167623855057172477245330810546875000000000000
2.2199707031250000000000000000000000000000000000000000000000000000 1.9497993565625082457160033300169743597507476806640625000000000000 1.8930984387840672500402661171392537653446197509765625000000000000 2.0065002743409494634363454679260030388832092285156250000000000000 -1.1515112365347386358394032868091017007827758789062500000000000000 -1.6262981991171301388021674938499927520751953125000000000000000000 -0.6767242739523471328766390797682106494903564453125000000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 1.9488167236103470791874769929563626646995544433593750000000000000 1.8923846013813130362279935070546343922615051269531250000000000000 2.0052488458393811221469604788580909371376037597656250000000000000 -1.1484080624810970583382641052594408392906188964843750000000000000 -1.6252696495704956891614756386843509972095489501953125000000000000 -0.6715464753916984275150525718345306813716888427734375000000000000
2.2216796875000000000000000000000000000000000000000000000000000000 1.9478367507837321959129894821671769022941589355468750000000000000 1.8916727352801567807460969561361707746982574462890625000000000000 2.0040007662873078331244869332294911146163940429687500000000000000 -1.1452850305788428997288974642287939786911010742187500000000000000 -1.6242155039739489819083928523468784987926483154296875000000000000 -0.6663545571837368175494020761107094585895538330078125000000000000
2.2225341796875000000000000000000000000000000000000000000000000000 1.9468594550307640744790660392027348279953002929687500000000000000 1.8909627970648879013992882391903549432754516601562500000000000000 2.0027561129966402475588438392151147127151489257812500000000000000 -1.1421421883306663858093088492751121520996093750000000000000000000 -1.6231357032847471000280847874819301068782806396484375000000000000 -0.6611486733765856715905329110682941973209381103515625000000000000
2.2233886718750000000000000000000000000000000000000000000000000000 1.9458848532588368662743505410617217421531677246093750000000000000 1.8902547422402189436496655616792850196361541748046875000000000000 2.0015149642774545668544305954128503799438476562500000000000000000 -1.1389795835099671972301393907400779426097869873046875000000000000 -1.6220301907136613905890953901689499616622924804687500000000000000 -0.6559289763062730038711833913112059235572814941406250000000000000
2.2242431640625000000000000000000000000000000000000000000000000000 1.9449129623344074691004834676277823746204376220703125000000000000 1.8895485252184933688823775810305960476398468017578125000000000000 2.0002773994503213472739844291936606168746948242187500000000000000 -1.1357972641608542474500609387177973985671997070312500000000000000 -1.6208989116770522453947478425106965005397796630859375000000000000 -0.6506956166446562495053740349248982965946197509765625000000000000
2.2250976562500000000000000000000000000000000000000000000000000000 1.9439437990827628244261404688586480915546417236328125000000000000 1.8888440993074417928454522552783600986003875732421875000000000000 1.9990434988580838560068286824389360845088958740234375000000000000 -1.1325952785981447945573563629295676946640014648437500000000000000 -1.6197418137502206381128644352429546415805816650390625000000000000 -0.6454487434460689510018482906161807477474212646484375000000000000
2.2259521484375000000000000000000000000000000000000000000000000000 1.9429773802877901012209349573822692036628723144531250000000000000 1.8881414166985575064927616040222346782684326171875000000000000000 1.9978133438770226959491083107423037290573120117187500000000000000 -1.1293736754073662176267589529743418097496032714843750000000000000 -1.6185588466220024450592518405755981802940368652343750000000000000 -0.6401885041927298791719636028574313968420028686523437500000000000
2.2268066406250000000000000000000000000000000000000000000000000000 1.9420137226917451034324813008424825966358184814453125000000000000 1.8874404284561554501209457157528959214687347412109375000000000000 1.9965870169273347567440168859320692718029022216796875000000000000 -1.1261325034447549064964277931721881031990051269531250000000000000 -1.6173499620505722429442130305687896907329559326171875000000000000 -0.6349150448389375700486425557755865156650543212890625000000000000
2.2276611328125000000000000000000000000000000000000000000000000000 1.9410528429950206774634580142446793615818023681640625000000000000 1.8867410845071848068954523114371113479137420654296875000000000000 1.9953646014828565480314637170522473752498626708984375000000000000 -1.1228718118372560397233428375329822301864624023437500000000000000 -1.6161151138204175037316190355340950191020965576171875000000000000 -0.6296285098540945757150666395318694412708282470703125000000000000
2.2285156250000000000000000000000000000000000000000000000000000000 1.9400947578559146755594611022388562560081481933593750000000000000 1.8860433336318771502249092009151354432106018066406250000000000000 1.9941461820799522008940130035625770688056945800781250000000000000 -1.1195916499825244727617246098816394805908203125000000000000000000 -1.6148542577004649789529366898932494223117828369140625000000000000 -0.6243290422645839665705125298700295388698577880859375000000000000
2.2293701171875000000000000000000000000000000000000000000000000000 1.9391394838904001396429066517157480120658874511718750000000000000 1.8853471234553051960602942926925607025623321533203125000000000000 1.9929318443254950832255190107389353215694427490234375000000000000 -1.1162920675489236277400095787015743553638458251953125000000000000 -1.6135673514033119779753633338259533047676086425781250000000000000 -0.6190167836945353885269582860928494483232498168945312500000000000
2.2302246093750000000000000000000000000000000000000000000000000000 1.9381870376718928206116743240272626280784606933593750000000000000 1.8846524004399392016040337693993933498859405517578125000000000000 1.9917216749038464396193148786551319062709808349609375000000000000 -1.1129731144755270477730846323538571596145629882812500000000000000 -1.6122543545455449987002793932333588600158691406250000000000000000 -0.6136918744055090968458898714743554592132568359375000000000000000
2.2310791015625000000000000000000000000000000000000000000000000000 1.9372374357310209180838000975199975073337554931640625000000000000 1.8839591098792869416911344160325825214385986328125000000000000000 1.9905157615827548944764657790074124932289123535156250000000000000 -1.1096348409721166206054476788267493247985839843750000000000000000 -1.6109152286091079631091815826948732137680053710937500000000000000 -0.6083544533351253891240162374742794781923294067382812500000000000
2.2319335937500000000000000000000000000000000000000000000000000000 1.9362906945553923776515148347243666648864746093750000000000000000 1.8832671958927089672641841389122419059276580810546875000000000000 1.9893141932180757880388455305364914238452911376953125000000000000 -1.1062772975191839108788371959235519170761108398437500000000000000 -1.6095499369036958547951599030056968331336975097656250000000000000 -0.6030046581346720779848169513570610433816909790039062500000000000
2.2327880859375000000000000000000000000000000000000000000000000000 1.9353468305893644085813320998568087816238403320312500000000000000 1.8825766014215095101036467895028181374073028564453125000000000000 1.9881170597572193070590174102107994258403778076171875000000000000 -1.1029005348679290499092076061060652136802673339843750000000000000 -1.6081584445301426722352289289119653403759002685546875000000000000 -0.5976426252057154275831862833001650869846343994140625000000000000
2.2336425781250000000000000000000000000000000000000000000000000000 1.9344058602338121133357162761967629194259643554687500000000000000 1.8818872682263978468597542814677581191062927246093750000000000000 1.9869244522412263798116782709257677197456359863281250000000000000 -1.0995046040402622899989637517137452960014343261718750000000000000 -1.6067407183447799390307864086935296654701232910156250000000000000 -0.5922684897357446409671410947339609265327453613281250000000000000
2.2344970703125000000000000000000000000000000000000000000000000000 1.9334677998458971170947506834636442363262176513671875000000000000 1.8811991368864269258409649410168640315532684326171875000000000000 1.9857364628053673083485364259104244410991668701171875000000000000 -1.0960895563288028942139362698071636259555816650390625000000000000 -1.6052967269247329085146702709607779979705810546875000000000000000 -0.5868823857328729909355047311692032963037490844726562500000000000
2.2353515625000000000000000000000000000000000000000000000000000000 1.9325326657388366413670155452564358711242675781250000000000000000 1.8805121467995171702369816557620652019977569580078125000000000000 1.9845531846781561124970494347508065402507781982421875000000000000 -1.0926554432968782482049618920427747070789337158203125000000000000 -1.6038264405341329243981363106286153197288513183593750000000000000 -0.5814844460596234609894850109412800520658493041992187500000000000
2.2362060546875000000000000000000000000000000000000000000000000000 1.9316004741816714673774413313367404043674468994140625000000000000 1.8798262361846747037219529374851845204830169677734375000000000000 1.9833747121786682310329297251882962882518768310546875000000000000 -1.0892023167785263026985376200173050165176391601562500000000000000 -1.6023298310912248432202886760933324694633483886718750000000000000 -0.5760748024658278731990890264569316059350967407226562500000000000
2.2370605468750000000000000000000000000000000000000000000000000000 1.9306712413990347876335818000370636582374572753906250000000000000 1.8791413420860219041230720904422923922538757324218750000000000000 1.9822011407120476711440915096318349242210388183593750000000000000 -1.0857302288784935750953763999859802424907684326171875000000000000 -1.6008068721363299946602865020395256578922271728515625000000000000 -0.5706535856206571555304662979324348270893096923828125000000000000
2.2379150390625000000000000000000000000000000000000000000000000000 1.9297449835709212795364919657004065811634063720703125000000000000 1.8784574003787577467505798267666250467300415039062500000000000000 1.9810325667630848123224041046341881155967712402343750000000000000 -1.0822392319722355935596169729251414537429809570312500000000000000 -1.5992575388006604608648331122822128236293792724609375000000000000 -0.5652209251438107262544008335680700838565826416015625000000000000
2.2387695312500000000000000000000000000000000000000000000000000000 1.9288217168324552908131863659946247935295104980468750000000000000 1.8777743457771673973866199958138167858123779296875000000000000000 1.9798690878877431842397527361754328012466430664062500000000000000 -1.0787293787059173411080337245948612689971923828125000000000000000 -1.5976818077759449288066662120399996638298034667968750000000000000 -0.5597769496358897534094012371497228741645812988281250000000000000
2.2396240234375000000000000000000000000000000000000000000000000000 1.9279014572736601351721219543833285570144653320312500000000000000 1.8770921118448076203577556952950544655323028564453125000000000000 1.9787108027025126499864882134716026484966278076171875000000000000 -1.0752007219964132556100366855389438569545745849609375000000000000 -1.5960796572848530150423584927921183407306671142578125000000000000 -0.5543217867079734961777148782857693731784820556640625000000000000
2.2404785156250000000000000000000000000000000000000000000000000000 1.9269842209392260556910514424089342355728149414062500000000000000 1.8764106310069925687145087067619897425174713134765625000000000000 1.9775578108714595426675941780558787286281585693359375000000000000 -1.0716533150313065636538567559910006821155548095703125000000000000 -1.5944510670521898632046031707432121038436889648437500000000000000 -0.5488555630104233751254128037544433027505874633789062500000000000
2.2413330078125000000000000000000000000000000000000000000000000000 1.9260700238282795204725061921635642647743225097656250000000000000 1.8757298345657102967010132488212548196315765380859375000000000000 1.9764102130908487442439991355058737099170684814453125000000000000 -1.0680872112688897246357555559370666742324829101562500000000000000 -1.5927960182768454711066397067042998969554901123046875000000000000 -0.5433784042609339781648714051698334515094757080078125000000000000
2.2421875000000000000000000000000000000000000000000000000000000000 1.9251588818941514080762544836034066975116729736328125000000000000 1.8750496527170970040288011659868061542510986328125000000000000000 1.9752681110712058121237078012200072407722473144531250000000000000 -1.0645024644381644307600254251156002283096313476562500000000000000 -1.5911144936044743225522779539460316300392150878906250000000000000 -0.5378904352718544279454704337695147842168807983398437500000000000
2.2430419921875000000000000000000000000000000000000000000000000000 1.9242508110441460811301794819883070886135101318359375000000000000 1.8743700145716031268960932720801793038845062255859375000000000000 1.9741316075166890353642656918964348733425140380859375000000000000 -1.0608991285388418290835943480487912893295288085937500000000000000 -1.5894064771008844516586577810812741518020629882812500000000000000 -0.5323917799767992065085309150163084268569946289062500000000000000
2.2438964843750000000000000000000000000000000000000000000000000000 1.9233458271393097938073424302274361252784729003906250000000000000 1.8736908481769789514004287411808036267757415771484375000000000000 1.9730008061016406362142561192740686237812042236328125000000000000 -1.0572772578413418553822111789486370980739593505859375000000000000 -1.5876719542261170659003255423158407211303710937500000000000000000 -0.5268825614565666448640968155814334750175476074218750000000000000
2.2447509765625000000000000000000000000000000000000000000000000000 1.9224439459941999874814655413501895964145660400390625000000000000 1.8730120805442143083752171150990761816501617431640625000000000000 1.9718758114441856665877139676013030111789703369140625000000000000 -1.0536369068867936782396554917795583605766296386718750000000000000 -1.5859109118092002965738629427505657076835632324218750000000000000 -0.5213629019643869488831455782928969711065292358398437500000000000
2.2456054687500000000000000000000000000000000000000000000000000000 1.9215451833766525879809705656953155994415283203125000000000000000 1.8723336376765569166735758699360303580760955810546875000000000000 1.9707567290767482592883652614546008408069610595703125000000000000 -1.0499781304870356990477375802583992481231689453125000000000000000 -1.5841233380235539840441560954786837100982666015625000000000000000 -0.5158329229505173030290166025224607437849044799804687500000000000
2.2464599609375000000000000000000000000000000000000000000000000000 1.9206495550075521894228813835070468485355377197265625000000000000 1.8716554446017426016624085605144500732421875000000000000000000000 1.9696436654133617771833542064996436238288879394531250000000000000 -1.0463009837246159960955083079170435667037963867187500000000000000 -1.5823092223630315089621944935061037540435791015625000000000000000 -0.5102927450862004832288221223279833793640136718750000000000000000
2.2473144531250000000000000000000000000000000000000000000000000000 1.9197570765606000176006773472181521356105804443359375000000000000 1.8709774254075590693702224598382599651813507080078125000000000000 1.9685367277136409658311322345980443060398101806640625000000000000 -1.0426055219527918804800492580397985875606536865234375000000000000 -1.5804685556185766870385123183950781822204589843750000000000000000 -0.5047424882870070739215861976845189929008483886718750000000000000
2.2481689453125000000000000000000000000000000000000000000000000000 1.9188677636620827815505663238582201302051544189453125000000000000 1.8702995032808649167321846107370220124721527099609375000000000000 1.9674360240433006463689480369794182479381561279296875000000000000 -1.0388918007955285638388431834755465388298034667968750000000000000 -1.5786013298554819606067667336901649832725524902343750000000000000 -0.4991822717355751670709196332609280943870544433593750000000000000
2.2490234375000000000000000000000000000000000000000000000000000000 1.9179816318906408589839429623680189251899719238281250000000000000 1.8696216005501806733946068561635911464691162109375000000000000000 1.9663416632311010445732790685724467039108276367187500000000000000 -1.0351598761475016008404281819821335375308990478515625000000000000 -1.5767075383912336761227379611227661371231079101562500000000000000 -0.4936122139037696365804208653571549803018569946289062500000000000
2.2498779296875000000000000000000000000000000000000000000000000000 1.9170986967770380360320814361330121755599975585937500000000000000 1.8689436387319624532921125137363560497760772705078125000000000000 1.9652537548221136187720503585296683013439178466796875000000000000 -1.0314098041740955569167681460385210812091827392578125000000000000 -1.5747871757739204667814192362129688262939453125000000000000000000 -0.4880324325742707580744195183797273784875869750976562500000000000
2.2507324218750000000000000000000000000000000000000000000000000000 1.9162189738039292485893838602351024746894836425781250000000000000 1.8682655385806623549171945342095568776130676269531250000000000000 1.9641724090271961422615731862606480717658996582031250000000000000 -1.0276416413114042303078576878760941326618194580078125000000000000 -1.5728402377611980789140488923294469714164733886718750000000000000 -0.4824430448616104927239689459383953362703323364257812500000000000
2.2515869140625000000000000000000000000000000000000000000000000000 1.9153424784056292118350484088296070694923400878906250000000000000 1.8675872201426682028824188819271512329578399658203125000000000000 1.9630977366685902207876779357320629060268402099609375000000000000 -1.0238554442662299859279073643847368657588958740234375000000000000 -1.5708667212997862172585428197635337710380554199218750000000000000 -0.4768441672326738656195743715215940028429031372070312500000000000
2.2524414062500000000000000000000000000000000000000000000000000000 1.9144692259678823820223669827100820839405059814453125000000000000 1.8669086028142138911078973251278512179851531982421875000000000000 1.9620298491215508729368366402923129498958587646484375000000000000 -1.0200512700160853096775781523319892585277557373046875000000000000 -1.5688666245054947445680681994417682290077209472656250000000000000 -0.4712359155266759858093905677378643304109573364257812500000000000
2.2532958984375000000000000000000000000000000000000000000000000000 1.9135992318276295875989490014035254716873168945312500000000000000 1.8662296054033271630601120705250650644302368164062500000000000000 1.9609688582519320121377859322819858789443969726562500000000000000 -1.0162291758091916982209568232065066695213317871093750000000000000 -1.5668399466437523681605625824886374175548553466796875000000000000 -0.4656184049746310282813510639243759214878082275390625000000000000
2.2541503906250000000000000000000000000000000000000000000000000000 1.9127325112727788791744387708604335784912109375000000000000000000 1.8655501461958865494494830272742547094821929931640625000000000000 1.9599148763496712088993945144466124475002288818359375000000000000 -1.0123892191644789928517411681241355836391448974609375000000000000 -1.5647866881106311520710505647002719342708587646484375000000000000 -0.4599917502183268336324317715479992330074310302734375000000000000
2.2550048828125000000000000000000000000000000000000000000000000000 1.9118690795419723826853442005813121795654296875000000000000000000 1.8648701430258267652817494308692403137683868408203125000000000000 1.9588680160581180000889389702933840453624725341796875000000000000 -1.0085314578715869338054744730470702052116394042968750000000000000 -1.5627068504143530880412527039879932999610900878906250000000000000 -0.4543560653288208905919987046218011528253555297851562500000000000
2.2558593750000000000000000000000000000000000000000000000000000000 1.9110089518243562611843344711815007030963897705078125000000000000 1.8641895133495343106488917328533716499805450439453125000000000000 1.9578283902991782117197772095096297562122344970703125000000000000 -1.0046559499908644941257307436899282038211822509765625000000000000 -1.5606004361572627381349320785375311970710754394531250000000000000 -0.4487114638244663611388318713579792529344558715820312500000000000
2.2567138671875000000000000000000000000000000000000000000000000000 1.9101521432593486782280933766742236912250518798828125000000000000 1.8635081743244457097574695580988191068172454833984375000000000000 1.9567961121942516466987171952496282756328582763671875000000000000 -1.0007627538533698796641147055197507143020629882812500000000000000 -1.5584674490182566231055716343689709901809692382812500000000000000 -0.4430580586884831362226577766705304384231567382812500000000000000
2.2575683593750000000000000000000000000000000000000000000000000000 1.9092986689364088714881972919101826846599578857421875000000000000 1.8628260428918479441051658795913681387901306152343750000000000000 1.9557712949809697988712287042289972305297851562500000000000000000 -0.9968519280608700849910519536933861672878265380859375000000000000 -1.5563078937356533693048277200432494282722473144531250000000000000 -0.4373959623860869116995786498591769486665725708007812500000000000
2.2584228515625000000000000000000000000000000000000000000000000000 1.9084485438948053381835734398919157683849334716796875000000000000 1.8621430358638606517018843078403733670711517333984375000000000000 1.9547540519257500246652625719434581696987152099609375000000000000 -0.9929235314858415595296037281514145433902740478515625000000000000 -1.5541217760904944000799332570750266313552856445312500000000000000 -0.4317252868811888300015766617434564977884292602539062500000000000
2.2592773437500000000000000000000000000000000000000000000000000000 1.9076017831233853527805877092760056257247924804687500000000000000 1.8614590700145603463511179143097251653671264648437500000000000000 1.9537444962322103592100575042422860860824584960937500000000000000 -0.9889776232714697634662570635555312037467956542968750000000000000 -1.5519091028902678441880880200187675654888153076171875000000000000 -0.4260461436526716827444261070922948420047760009765625000000000000
2.2601318359375000000000000000000000000000000000000000000000000000 1.9067584015603424862916881465935148298740386962890625000000000000 1.8607740621751776011194579041330143809318542480468750000000000000 1.9527427409455073714639183890540152788162231445312500000000000000 -0.9850142628316498338847395643824711441993713378906250000000000000 -1.5496698819530361213026026234729215502738952636718750000000000000 -0.4203586437102635464668765052920207381248474121093750000000000000
2.2609863281250000000000000000000000000000000000000000000000000000 1.9059184140929865680647026238148100674152374267578125000000000000 1.8600879293332868158472592767793685197830200195312500000000000000 1.9517488988526863202821459708502516150474548339843750000000000000 -0.9810335098509856965875997047987766563892364501953125000000000000 -1.5474041220919607653172533900942653417587280273437500000000000000 -0.4146628976100107388802484820189420133829116821289062500000000000
2.2618408203125000000000000000000000000000000000000000000000000000 1.9050818355575112050814823305699974298477172851562500000000000000 1.8594005887358691087030138078262098133563995361328125000000000000 1.9507630823791533014599508533137850463390350341796875000000000000 -0.9770354242847900660962068286607973277568817138671875000000000000 -1.5451118331002153816200461733387783169746398925781250000000000000 -0.4089590154693648615946699464984703809022903442382812500000000000
2.2626953125000000000000000000000000000000000000000000000000000000 1.9042486807387635217025945166824385523796081542968750000000000000 1.8587119579961148829738704080227762460708618164062500000000000000 1.9497854034814121604313186253421008586883544921875000000000000000 -0.9730200663590857779183806997025385499000549316406250000000000000 -1.5427930257362754140615379583323374390602111816406250000000000000 -0.4032471069818960307529209785570856183767318725585937500000000000
2.2635498046875000000000000000000000000000000000000000000000000000 1.9034189643700119010105709094204939901828765869140625000000000000 1.8580219552037988695047943110694177448749542236328125000000000000 1.9488159735362249325163475077715702354907989501953125000000000000 -0.9689874965706042342361570263165049254894256591796875000000000000 -1.5404477117095711768968158139614388346672058105468750000000000000 -0.3975272814316374025978007011872250586748123168945312500000000000
2.2644042968750000000000000000000000000000000000000000000000000000 1.9025927011327155025099955309997312724590301513671875000000000000 1.8573304990390353541585000129998661577701568603515625000000000000 1.9478549032263956508614910489995963871479034423828125000000000000 -0.9649377756867867361734170117415487766265869140625000000000000000 -1.5380759036664981564968002203386276960372924804687500000000000000 -0.3917996477070752048277313406288158148527145385742187500000000000
2.2652587890625000000000000000000000000000000000000000000000000000 1.9017699056562920034707531158346682786941528320312500000000000000 1.8566375088891928779588624820462428033351898193359375000000000000 1.9469023024233911289826437496230937540531158447265625000000000000 -0.9608709647457824853944430287810973823070526123046875000000000000 -1.5356776151767752569554659203276969492435455322265625000000000000 -0.3860643143147897138334201372344978153705596923828125000000000000
2.2661132812500000000000000000000000000000000000000000000000000000 1.9009505925178871166281169280409812927246093750000000000000000000 1.8559429049687188317818709037965163588523864746093750000000000000 1.9459582800670554014743629522854462265968322753906250000000000000 -0.9567871250564510265945727951475419104099273681640625000000000000 -1.5332528607201405534965488186571747064590454101562500000000000000 -0.3803213893927614996925967716379091143608093261718750000000000000
2.2669677734375000000000000000000000000000000000000000000000000000 1.9001347762421429976598119537811726331710815429687500000000000000 1.8552466084415968339271785225719213485717773437500000000000000000 1.9450229440426891613924453849904239177703857421875000000000000000 -0.9526863181983609152325698232743889093399047851562500000000000000 -1.5308016556733765600739616274950094521045684814453125000000000000 -0.3745709807233452703911780190537683665752410888671875000000000000
2.2678222656250000000000000000000000000000000000000000000000000000 1.8993224713009664306184731685789301991462707519531250000000000000 1.8545485415461273603909830853808671236038208007812500000000000000 1.9440964010558055008459632517769932746887207031250000000000000000 -0.9485686060217888293522037201910279691219329833984375000000000000 -1.5283240162976530207572523067938163876533508300781250000000000000 -0.3688131957459246379471551335882395505905151367187500000000000000
2.2686767578125000000000000000000000000000000000000000000000000000 1.8985136921132987897209432048839516937732696533203125000000000000 1.8538486277217025577357389920507557690143585205078125000000000000 1.9431787565048950217061474177171476185321807861328125000000000000 -0.9444340506477222341175092878984287381172180175781250000000000000 -1.5258199597261863367236855992814525961875915527343750000000000000 -0.3630481415692582425336354390310589224100112915039062500000000000
2.2695312500000000000000000000000000000000000000000000000000000000 1.8977084530448831145577059942297637462615966796875000000000000000 1.8531467917372044240664763492532074451446533203125000000000000000 1.9422701143525618050489356392063200473785400390625000000000000000 -0.9402827144678571613667372730560600757598876953125000000000000000 -1.5232895039521987534669733577175065875053405761718750000000000000 -0.3572759249835155692665011883946135640144348144531250000000000000
2.2703857421875000000000000000000000000000000000000000000000000000 1.8969067684080340718821844347985461354255676269531250000000000000 1.8524429598206475500177248250111006200313568115234375000000000000 1.9413705769954205937466440445859916508197784423828125000000000000 -0.9361146601445979875677494419505819678306579589843750000000000000 -1.5207326678171737555089748639147728681564331054687500000000000000 -0.3514966524720223306488264825020451098680496215820312500000000000
2.2712402343750000000000000000000000000000000000000000000000000000 1.8961086524614056969539888086728751659393310546875000000000000000 1.8517370597896416484218207187950611114501953125000000000000000000 1.9404802451331697454861568985506892204284667968750000000000000000 -0.9319299506110596542640678308089263737201690673828125000000000000 -1.5181494709994050040791080391500145196914672851562500000000000000 -0.3457104302227143044490276224678382277488708496093750000000000000
2.2720947265625000000000000000000000000000000000000000000000000000 1.8953141194097609112390045993379317224025726318359375000000000000 1.8510290211822477690617461121291853487491607666015625000000000000 1.9395992176372740534162630865466780960559844970703125000000000000 -0.9277286490710656696734304205165244638919830322265625000000000000 -1.5155399340028203880592627683654427528381347656250000000000000000 -0.3399173641393110623099005351832602173089981079101562500000000000
2.2729492187500000000000000000000000000000000000000000000000000000 1.8945231834037394857972458339645527303218841552734375000000000000 1.8503187753877576859906639583641663193702697753906250000000000000 1.9387275914197212856038277095649391412734985351562500000000000000 -0.9235108189991483307323960616486147046089172363281250000000000000 -1.5129040781460796338819818629417568445205688476562500000000000000 -0.3341175598522170275828102603554725646972656250000000000000000000
2.2738037109375000000000000000000000000000000000000000000000000000 1.8937358585396275589829429009114392101764678955078125000000000000 1.8496062557769268330787326704012230038642883300781250000000000000 1.9378654613023282848871531314216554164886474609375000000000000000 -0.9192765241405500553639740246580913662910461425781250000000000000 -1.5102419255519454743819096620427444577217102050781250000000000000 -0.3283111227291545253237359247577842324972152709960937500000000000
2.2746582031250000000000000000000000000000000000000000000000000000 1.8929521588591249336985811169142834842205047607421875000000000000 1.8488913978311583008462548605166375637054443359375000000000000000 1.9370129198870915665509073733119294047355651855468750000000000000 -0.9150258285112216061207845996250398457050323486328125000000000000 -1.5075534991369070603184354695258662104606628417968750000000000000 -0.3224981578855360409008312672085594385862350463867187500000000000
2.2755126953125000000000000000000000000000000000000000000000000000 1.8921720983491154832734082447132095694541931152343750000000000000 1.8481741392701360737760296615306288003921508789062500000000000000 1.9361700574280948927707868278957903385162353515625000000000000000 -0.9107587963978236444972935714758932590484619140625000000000000000 -1.5048388226010604995508401771076023578643798828125000000000000000 -0.3166787701945866784214445033285301178693771362304687500000000000
2.2763671875000000000000000000000000000000000000000000000000000000 1.8913956909414344487174730602419003844261169433593750000000000000 1.8474544201773794860343969048699364066123962402343750000000000000 1.9353369617054894114005492156138643622398376464843750000000000000 -0.9064754923577249545729728197329677641391754150390625000000000000 -1.5020979204182354216356998222181573510169982910156250000000000000 -0.3108530642972144875102458172477781772613525390625000000000000000
2.2772216796875000000000000000000000000000000000000000000000000000 1.8906229505126379564217131701298058032989501953125000000000000000 1.8467321831231988671362387322005815804004669189453125000000000000 1.9345137179020770457071876080590300261974334716796875000000000000 -0.9021759812190042193691397187649272382259368896484375000000000000 -1.4993308178263644592220771301072090864181518554687500000000000000 -0.3050211446116438684938998449069913476705551147460937500000000000
2.2780761718750000000000000000000000000000000000000000000000000000 1.8898538908837709815458083539851941168308258056640625000000000000 1.8460073732845156957438348399591632187366485595703125000000000000 1.9337004084830262673477818680112250149250030517578125000000000000 -0.8978603280804500208489571377867832779884338378906250000000000000 -1.4965375408180880967279335891362279653549194335937500000000000000 -0.2991831153428120559922831489529926329851150512695312500000000000
2.2789306640625000000000000000000000000000000000000000000000000000 1.8890885258201368657182683818973600864410400390625000000000000000 1.8452799385610236804211581329582259058952331542968750000000000000 1.9328971130792500510153786308364942669868469238281250000000000000 -0.8935285983115590635605940406094305217266082763671875000000000000 -1.4937181161315784549969976069405674934387207031250000000000000000 -0.2933390804915397831464929367939475923776626586914062500000000000
2.2797851562500000000000000000000000000000000000000000000000000000 1.8883268690310652804242863567196764051914215087890625000000000000 1.8445498296871565280241611617384478449821472167968750000000000000 1.9321039083749740328244115517009049654006958007812500000000000000 -0.8891808575525368407710402607335709035396575927734375000000000000 -1.4908725712415993314152728999033570289611816406250000000000000000 -0.2874891438634743501268076215637847781181335449218750000000000000
2.2806396484375000000000000000000000000000000000000000000000000000 1.8875689341696813006166166815091855823993682861328125000000000000 1.8438170003393532514479602468782104551792144775390625000000000000 1.9313208680000093497852731161401607096195220947265625000000000000 -0.8848171717142998549121557516627945005893707275390625000000000000 -1.4880009343507825114727438631234690546989440917968750000000000000 -0.2816334090778173093738701027177739888429641723632812500000000000
2.2814941406250000000000000000000000000000000000000000000000000000 1.8868147348326742562818481019348837435245513916015625000000000000 1.8430814072381103141395897182519547641277313232421875000000000000 1.9305480624272381984241064856178127229213714599609375000000000000 -0.8804376069784725089562016364652663469314575195312500000000000000 -1.4851032343811052527371430187486112117767333984375000000000000000 -0.2757719795758396541529577916662674397230148315429687500000000000
2.2823486328125000000000000000000000000000000000000000000000000000 1.8860642845600654737836521235294640064239501953125000000000000000 1.8423430102443352218699601507978513836860656738281250000000000000 1.9297855588757957256973440962610766291618347167968750000000000000 -0.8760422297973891048172845330554991960525512695312500000000000000 -1.4821795009655878150311991703347302973270416259765625000000000000 -0.2699049586291903946033698957762680947780609130859375000000000000
2.2832031250000000000000000000000000000000000000000000000000000000 1.8853175968349782376520806792541407048702239990234375000000000000 1.8416017724495381546745420564548112452030181884765625000000000000 1.9290334212204183206296193020534701645374298095703125000000000000 -0.8716311068940918449499122289125807583332061767578125000000000000 -1.4792297644401806167024915339425206184387207031250000000000000000 -0.2640324493480030731973329238826408982276916503906250000000000000
2.2840576171875000000000000000000000000000000000000000000000000000 1.8845746850834055319268145467503927648067474365234375000000000000 1.8408576602594131088608264690265059471130371093750000000000000000 1.9282917099073979549928026244742795825004577636718750000000000000 -0.8672043052623334968842527814558707177639007568359375000000000000 -1.4762540558358654418924515994149260222911834716796875000000000000 -0.2581545546888015518760539634968154132366180419921875000000000000
2.2849121093750000000000000000000000000000000000000000000000000000 1.8838355626739793358126462408108636736869812011718750000000000000 1.8401106434704068703922530403360724449157714843750000000000000000 1.9275604818775518012330394412856549024581909179687500000000000000 -0.8627618921665745066462704926379956305027008056640625000000000000 -1.4732524068709307307756262162001803517341613769531250000000000000 -0.2522713774622182825169147690758109092712402343750000000000000000
2.2857666015625000000000000000000000000000000000000000000000000000 1.8831002429177383650227284306311048567295074462890625000000000000 1.8393606953388870195453819178510457277297973632812500000000000000 1.9268397904965897105000749434111639857292175292968750000000000000 -0.8583039351419865514714047094457782804965972900390625000000000000 -1.4702248499434507067462618579156696796417236328125000000000000000 -0.2463830203405222851742450984602328389883041381835937500000000000
2.2866210937500000000000000000000000000000000000000000000000000000 1.8823687390678984776570814574370160698890686035156250000000000000 1.8386077926425763440221317068790085613727569580078125000000000000 1.9261296854932206112920312079950235784053802490234375000000000000 -0.8538305019944489870908910233993083238601684570312500000000000000 -1.4671714181239345897722614608937874436378479003906250000000000000 -0.2404895858649633844095205859048292040824890136718750000000000000
2.2874755859375000000000000000000000000000000000000000000000000000 1.8816410643196190832782122015487402677536010742187500000000000000 1.8378519157339419098917687733774073421955108642578125000000000000 1.9254302129052962566646556297200731933116912841796875000000000000 -0.8493416608005508461332055958337150514125823974609375000000000000 -1.4640921451481625492618832140578888356685638427734375000000000000 -0.2345911764529391430045279776095412671566009521484375000000000000
2.2883300781250000000000000000000000000000000000000000000000000000 1.8809172318097739928788314500707201659679412841796875000000000000 1.8370930485852901004051318523124791681766510009765625000000000000 1.9247414150342578853525310478289611637592315673828125000000000000 -0.8448374799075906160794602328678593039512634277343750000000000000 -1.4609870654101957399007005733437836170196533203125000000000000000 -0.2286878944049856032805223549075890332460403442382812500000000000
2.2891845703125000000000000000000000000000000000000000000000000000 1.8801972546167182720466826140182092785835266113281250000000000000 1.8363311788253413592286733546643517911434173583984375000000000000 1.9240633304080951848646918733720667660236358642578125000000000000 -0.8403180279335753510849826852791011333465576171875000000000000000 -1.4578562139555530929868609746336005628108978271484375000000000000 -0.2227798419115976091831043959246017038822174072265625000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 1.8794811457600586468430492459447123110294342041015625000000000000 1.8355662977671274305180304509121924638748168945312500000000000000 1.9233959937529898631680680409772321581840515136718750000000000000 -0.8357833737672217822023412736598402261734008789062500000000000000 -1.4546996264745608584689762210473418235778808593750000000000000000 -0.2168671210598825949134038637566845864057540893554687500000000000
2.2908935546875000000000000000000000000000000000000000000000000000 1.8787689182004205790121886820998042821884155273437500000000000000 1.8347984004270825320048743378720246255397796630859375000000000000 1.9227394359737586260195030263275839388370513916015625000000000000 -0.8312335865679556512475301133235916495323181152343750000000000000 -1.4515173392958593545642997924005612730979919433593750000000000000 -0.2109498338400518369084579717309679836034774780273437500000000000
2.2917480468750000000000000000000000000000000000000000000000000000 1.8780605848392182277706297099939547479152679443359375000000000000 1.8340274855352693972321276305592618882656097412109375000000000000 1.9220936841431670583091317894286476075649261474609375000000000000 -0.8266687357659117107999691143049858510494232177734375000000000000 -1.4483093893800704776708698773290961980819702148437500000000000000 -0.2050280821517530549513708137965295463800430297851562500000000000
2.2926025390625000000000000000000000000000000000000000000000000000 1.8773561585184221911504209856502711772918701171875000000000000000 1.8332535555367099888712800748180598020553588867187500000000000000 1.9214587615001343934295618964824825525283813476562500000000000000 -0.8220888910619339462471089063910767436027526855468750000000000000 -1.4450758143136201994138900772668421268463134765625000000000000000 -0.1991019678102476930803277355153113603591918945312500000000000000
2.2934570312500000000000000000000000000000000000000000000000000000 1.8766556520203288016546139260753989219665527343750000000000000000 1.8324766165838608511506890863529406487941741943359375000000000000 1.9208346874567967521585387657978571951389312744140625000000000000 -0.8174941224275757978290357641526497900485992431640625000000000000 -1.4418166523027160508263477822765707969665527343750000000000000000 -0.1931715925524354338094212835130747407674789428710937500000000000
2.2943115234375000000000000000000000000000000000000000000000000000 1.8759590780673283116897209765738807618618011474609375000000000000 1.8316966785203070422483051515882834792137145996093750000000000000 1.9202214776143495811311368015594780445098876953125000000000000000 -0.8128845001051001606384716069442220032215118408203125000000000000 -1.4385319421674689355228338172310031950473785400390625000000000000 -0.1872370580427313857541093966574408113956451416015625000000000000
2.2951660156250000000000000000000000000000000000000000000000000000 1.8752664493216744112658034282503649592399597167968750000000000000 1.8309137548558098718132214344223029911518096923828125000000000000 1.9196191437875389507183854220784269273281097412109375000000000000 -0.8082600946074789405315641488414257764816284179687500000000000000 -1.4352217233361601600449830584693700075149536132812500000000000000 -0.1812984658787977210181452392134815454483032226562500000000000000
2.2960205078125000000000000000000000000000000000000000000000000000 1.8745777783852517472951149102300405502319335937500000000000000000 1.8301278627328776416050004627322778105735778808593750000000000000 1.9190276940376258529852293577278032898902893066406250000000000000 -0.8036209767183928320832819736097007989883422851562500000000000000 -1.4318860358396516829770916956476867198944091796875000000000000000 -0.1753559175971338701671697890560608357191085815429687500000000000
2.2968750000000000000000000000000000000000000000000000000000000000 1.8738930777993454412921892071608453989028930664062500000000000000 1.8293390228850880951938506768783554434776306152343750000000000000 1.9184471327136027873905277374433353543281555175781250000000000000 -0.7989672174922319847212293097982183098793029785156250000000000000 -1.4285249203059351419398126381565816700458526611328125000000000000 -0.1694095146785288275026459814398549497127532958984375000000000000
2.2977294921875000000000000000000000000000000000000000000000000000 1.8732123600444097188955083765904419124126434326171875000000000000 1.8285472595874237011770446770242415368556976318359375000000000000 1.9178774605013957366139720761566422879695892333984375000000000000 -0.7942988882540955586364361806772649288177490234375000000000000000 -1.4251384179548136632575960902613587677478790283203125000000000000 -0.1634593585533774540152762710931710898876190185546875000000000000
2.2985839843750000000000000000000000000000000000000000000000000000 1.8725356375398360952999610162805765867233276367187500000000000000 1.8277526005989230828419067620416171848773956298828125000000000000 1.9173186744807491077580152705195359885692596435546875000000000000 -0.7896160605997923909171731793321669101715087890625000000000000000 -1.4217265705927197849689491704339161515235900878906250000000000000 -0.1575055506068649968653971882304176688194274902343750000000000000
2.2994384765625000000000000000000000000000000000000000000000000000 1.8718629226437226709123251566779799759387969970703125000000000000 1.8269550770979947618144478838075883686542510986328125000000000000 1.9167707681894505800102024295483715832233428955078125000000000000 -0.7849188063958396632813219184754416346549987792968750000000000000 -1.4182894206076590570830830984050408005714416503906250000000000000 -0.1515481921840201584572582760301884263753890991210937500000000000
2.3002929687500000000000000000000000000000000000000000000000000000 1.8711942276526420947391216031974181532859802246093750000000000000 1.8261547236107655844961072943988256156444549560546875000000000000 1.9162337316945186049821359119960106909275054931640625000000000000 -0.7802071977794644563886095056659542024135589599609375000000000000 -1.4148270109642848701980710757197812199592590332031250000000000000 -0.1455873845946439315568454730964731425046920776367187500000000000
2.3011474609375000000000000000000000000000000000000000000000000000 1.8705295648014110820867017537239007651805877685546875000000000000 1.8253515779328701729156136934761889278888702392578125000000000000 1.9157075516699519912577898139716126024723052978515625000000000000 -0.7754813071586028616621888431836850941181182861328125000000000000 -1.4113393851990916338934312079800292849540710449218750000000000000 -0.1396232291181139784086440158716868609189987182617187500000000000
2.3020019531250000000000000000000000000000000000000000000000000000 1.8698689462628583779491009408957324922084808349609375000000000000 1.8245456810451141649309647618792951107025146484375000000000000000 1.9151922114806025909672371199121698737144470214843750000000000000 -0.7707412072119002033332435530610382556915283203125000000000000000 -1.4078265874157338544137019198387861251831054687500000000000000000 -0.1336558270080664412304827237676363438367843627929687500000000000
2.3028564453125000000000000000000000000000000000000000000000000000 1.8692123841475940526635213245754130184650421142578125000000000000 1.8237370770234635486417573702055960893630981445312500000000000000 1.9146876912717245566852852789452299475669860839843750000000000000 -0.7659869708887114825301978271454572677612304687500000000000000000 -1.4042886622804622298588128614937886595726013183593750000000000000 -0.1276852794969608462238852553127799183130264282226562500000000000
2.3037109375000000000000000000000000000000000000000000000000000000 1.8685598905037774652981852341326884925365447998046875000000000000 1.8229258129438346003325932542793452739715576171875000000000000000 1.9141939680637203302637772139860317111015319824218750000000000000 -0.7612186714090998229664819518802687525749206542968750000000000000 -1.4007256550176729881229675811482593417167663574218750000000000000 -0.1217116878005265467876938600966241210699081420898437500000000000
2.3045654296875000000000000000000000000000000000000000000000000000 1.8679114773168867813524229859467595815658569335937500000000000000 1.8221119387821691493201115008560009300708770751953125000000000000 1.9137110158516044133847344710375182330608367919921875000000000000 -0.7564363822638382472973717085551470518112182617187500000000000000 -1.3971376114055775730093955644406378269195556640625000000000000000 -0.1157351531220990326076503151853103190660476684570312500000000000
2.3054199218750000000000000000000000000000000000000000000000000000 1.8672671565094867140999213006580248475074768066406250000000000000 1.8212955073102914393956552885356359183788299560546875000000000000 1.9132388057086819888041873127804137766361236572265625000000000000 -0.7516401772144085668969637481495738029479980468750000000000000000 -1.3935245777719760251756042634951882064342498779296875000000000000 -0.1097557766568411086183232328039593994617462158203125000000000000
2.3062744140625000000000000000000000000000000000000000000000000000 1.8666269399409980422888111206702888011932373046875000000000000000 1.8204765739880508501613576299860142171382904052734375000000000000 1.9127773058939452344162646113545633852481842041015625000000000000 -0.7468301302930020479919903664267621934413909912109375000000000000 -1.3898866009901462703624019923154264688491821289062500000000000000 -0.1037736595958578256215787405380979180335998535156250000000000000
2.3071289062500000000000000000000000000000000000000000000000000000 1.8659908394074657955741258774651214480400085449218750000000000000 1.8196551968522522990667766862316057085990905761718750000000000000 1.9123264819626792920814750686986371874809265136718750000000000000 -0.7420063158025196337064244289649650454521179199218750000000000000 -1.3862237284748339938289518613601103425025939941406250000000000000 -0.0977889031302052735838969965698197484016418457031250000000000000
2.3079833984375000000000000000000000000000000000000000000000000000 1.8653588666413285501732843840727582573890686035156250000000000000 1.8188314364028790315330752491718158125877380371093750000000000000 1.9118862968797780688134935189737007021903991699218750000000000000 -0.7371688083165703897492448959383182227611541748046875000000000000 -1.3825360081783508725550291273975744843482971191406250000000000000 -0.0918016084547899069434606644790619611740112304687500000000000000
2.3088378906250000000000000000000000000000000000000000000000000000 1.8647310333111859481647343272925354540348052978515625000000000000 1.8180053554871047349905666123959235846996307373046875000000000000 1.9114567111352671613389020421891473233699798583984375000000000000 -0.7323176826794735028158811473986133933067321777343750000000000000 -1.3788234885867745038723342076991684734821319580078125000000000000 -0.0858118767721725017594280870980583131313323974609375000000000000
2.3096923828125000000000000000000000000000000000000000000000000000 1.8641073510215686592772499352577142417430877685546875000000000000 1.8171770191815836970050668242038227617740631103515625000000000000 1.9110376828615536215494330463116057217121124267578125000000000000 -0.7274530140062565042313735830248333513736724853515625000000000000 -1.3750862187162478100788121082587167620658874511718750000000000000 -0.0798198092962650873616325952752958983182907104492187500000000000
2.3105468750000000000000000000000000000000000000000000000000000000 1.8634878313127059001885754696559160947799682617187500000000000000 1.8163464946734970695274569152388721704483032226562500000000000000 1.9106291679519147308496940240729600191116333007812500000000000000 -0.7225748776826574903964228724362328648567199707031250000000000000 -1.3713242481093799174374225913197733461856842041015625000000000000 -0.0738255072559350633554231535526923835277557373046875000000000000
2.3114013671875000000000000000000000000000000000000000000000000000 1.8628724856602953963147228932939469814300537109375000000000000000 1.8155138511408197565799582662293687462806701660156250000000000000 1.9102311201797710360494875203585252165794372558593750000000000000 -0.7176833493651222362075259297853335738182067871093750000000000000 -1.3675376268317336325708311051130294799804687500000000000000000000 -0.0678290718985108398442207544576376676559448242187500000000000000
2.3122558593750000000000000000000000000000000000000000000000000000 1.8622613254752709011086153623182326555252075195312500000000000000 1.8146791596322491280091071530478075146675109863281250000000000000 1.9098434913182926742081235715886577963829040527343750000000000000 -0.7127785049808061934584202390396967530250549316406250000000000000 -1.3637264054684210545786982038407586514949798583984375000000000000 -0.0618306044931913323381422742386348545551300048828125000000000000
2.3131103515625000000000000000000000000000000000000000000000000000 1.8616543621035712696709651936544105410575866699218750000000000000 1.8138424929472301005972667553578503429889678955078125000000000000 1.9094662312599124387446636319509707391262054443359375000000000000 -0.7078604207275747128846887790132313966751098632812500000000000000 -1.3598906351207848963724700297461822628974914550781250000000000000 -0.0558302063343645293969075282802805304527282714843750000000000000
2.3139648437500000000000000000000000000000000000000000000000000000 1.8610516068259097544057567574782297015190124511718750000000000000 1.8130039255164764888661466102348640561103820800781250000000000000 1.9090992881353430199453669047215953469276428222656250000000000000 -0.7029291730740014898515255481470376253128051757812500000000000000 -1.3560303674031670695399043324869126081466674804687500000000000000 -0.0498279787448360211854492263228166848421096801757812500000000000
2.3148193359375000000000000000000000000000000000000000000000000000 1.8604530708575415243188899694359861314296722412109375000000000000 1.8121635332833752052295039902674034237861633300781250000000000000 1.9087426084317078434082759486045688390731811523437500000000000000 -0.6979848387593698966213651146972551941871643066406250000000000000 -1.3521456544397725263451093269395641982555389404296875000000000000 -0.0438240230789672668976209024549461901187896728515625000000000000
2.3156738281250000000000000000000000000000000000000000000000000000 1.8598587653480336268074779582093469798564910888671875000000000000 1.8113213935866316894873762066708877682685852050781250000000000000 1.9083961371094355641275797097478061914443969726562500000000000000 -0.6930274947936725382646727666724473237991333007812500000000000000 -1.3482365488616179227676639129640534520149230957031250000000000000 -0.0378184407257272647839840828964952379465103149414062500000000000
2.3165283203125000000000000000000000000000000000000000000000000000 1.8592687013810325069584905577357858419418334960937500000000000000 1.8104775850444920770598855597199872136116027832031250000000000000 1.9080598177175729368570955557515844702720642089843750000000000000 -0.6880572184576105865261297367396764457225799560546875000000000000 -1.3443031038035657687146340322215110063552856445312500000000000000 -0.0318113331116554043376254412578418850898742675781250000000000000
2.3173828125000000000000000000000000000000000000000000000000000000 1.8586828899740335252488421247107908129692077636718750000000000000 1.8096321874408505259168578049866482615470886230468750000000000000 1.9077335925072165245808264444349333643913269042968750000000000000 -0.6830740873025942239138430522871203720569610595703125000000000000 -1.3403453729014422890486457617953419685363769531250000000000000000 -0.0258028017037462698013428052945528179407119750976562500000000000
2.3182373046875000000000000000000000000000000000000000000000000000 1.8581013420781489209332448808709159493446350097656250000000000000 1.8087852816135252531637434003641828894615173339843750000000000000 1.9074174025427725887027463613776490092277526855468750000000000000 -0.6780781791507446421007898607058450579643249511718750000000000000 -1.3363634102892416599672742449911311268806457519531250000000000000 -0.0197929480122475132120030139049049466848373413085937500000000000
2.3190917968750000000000000000000000000000000000000000000000000000 1.8575240685778771076996918054646812379360198974609375000000000000 1.8079369493449597428025299450382590293884277343750000000000000000 1.9071111878107944725968536658911034464836120605468750000000000000 -0.6730695720948904892111386288888752460479736328125000000000000000 -1.3323572705964044082804775825934484601020812988281250000000000000 -0.0137818735933765701417996751843020319938659667968750000000000000
2.3199462890625000000000000000000000000000000000000000000000000000 1.8569510802908710811465198275982402265071868896484375000000000000 1.8070872732555793849229530678712762892246246337890625000000000000 1.9068148873261627773700865873252041637897491455078125000000000000 -0.6680483444985700902662983935442753136157989501953125000000000000 -1.3283270089451804096825071610510349273681640625000000000000000000 -0.0077696800519597708500896260375156998634338378906250000000000000
2.3208007812500000000000000000000000000000000000000000000000000000 1.8563823879677072703486828686436638236045837402343750000000000000 1.8062363367000078273605367940035648643970489501953125000000000000 1.9065284392354067133368289432837627828121185302734375000000000000 -0.6630145749960305590064990610699169337749481201171875000000000000 -1.3242726809480687144571220414945855736732482910156250000000000000 -0.0017564690439922925335736181295942515134811401367187500000000000
2.3216552734375000000000000000000000000000000000000000000000000000 1.8558180022916539453348150345846079289913177490234375000000000000 1.8053842236663233400406625150935724377632141113281250000000000000 1.9062517809169845506289675540756434202194213867187500000000000000 -0.6579683424922293522030258827726356685161590576171875000000000000 -1.3201943427053368651513665099628269672393798828125000000000000000 0.0042576577208782717676172069332096725702285766601562500000000000
2.3225097656250000000000000000000000000000000000000000000000000000 1.8552579338784400686535036584245972335338592529296875000000000000 1.8045310186785081807414599097683094441890716552734375000000000000 1.9059848490783719565655474070808850228786468505859375000000000000 -0.6529097261628320492121702045551501214504241943359375000000000000 -1.3160920508026081598984546872088685631752014160156250000000000000 0.0102725984769440614741142780985683202743530273437500000000000000
2.3233642578125000000000000000000000000000000000000000000000000000 1.8547021932760239248949574175640009343624114990234375000000000000 1.8036768067022224126816354328184388577938079833984375000000000000 1.9057275798498254371082794023095630109310150146484375000000000000 -0.6478388054542139062874639421352185308933258056640625000000000000 -1.3119658623085288517984281497774645686149597167968750000000000000 0.0162882514001009282011978029913734644651412963867187500000000000
2.3242187500000000000000000000000000000000000000000000000000000000 1.8541507909643621943018843012396246194839477539062500000000000000 1.8028216730540067569421580628841184079647064208984375000000000000 1.9054799088747176316616105395951308310031890869140625000000000000 -0.6427556600834587463566549558890983462333679199218750000000000000 -1.3078158347725101773306732866331003606319427490234375000000000000 0.0223045146055926846173633748549036681652069091796875000000000000
2.3250732421875000000000000000000000000000000000000000000000000000 1.8536037373551774720681351027451455593109130859375000000000000000 1.8019657033140015212069329209043644368648529052734375000000000000 1.9052417713963534229293372845859266817569732666015625000000000000 -0.6376603700383609574231513761333189904689788818359375000000000000 -1.3036420262225369981479161651805043220520019531250000000000000000 0.0283212861458151943239158754295203834772109985351562500000000000
2.3259277343750000000000000000000000000000000000000000000000000000 1.8530610427917286742172109370585530996322631835937500000000000000 1.8011089832422473300255205685971304774284362792968750000000000000 1.9050131023412100184089013055199757218360900878906250000000000000 -0.6325530155774228280307625027489848434925079345703125000000000000 -1.2994444951630452766977441569906659424304962158203125000000000000 0.0343384640081996206362191514926962554454803466796875000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 1.8525227175485781128116968829999677836894989013671875000000000000 1.8002515986986038498685047670733183622360229492187500000000000000 1.9047938363985523757548889989266172051429748535156250000000000000 -0.6274336772298563236205382054322399199008941650390625000000000000 -1.2952233005728759351882217742968350648880004882812500000000000000 0.0403559461131631769248429009167011827230453491210937500000000000
2.3276367187500000000000000000000000000000000000000000000000000000 1.8519887718313614577425596507964655756950378417968750000000000000 1.7993936355663247006475558009697124361991882324218750000000000000 1.9045839080963982148375635006232187151908874511718750000000000000 -0.6223024357955824203969541486003436148166656494140625000000000000 -1.2909785019032904429536756651941686868667602539062500000000000000 0.0463736303121256021597673679934814572334289550781250000000000000
2.3284912109375000000000000000000000000000000000000000000000000000 1.8514592157765550339831861492712050676345825195312500000000000000 1.7985351796792823364512514672242105007171630859375000000000000000 1.9043832518738277315151208313181996345520019531250000000000000000 -0.6171593723452311053279117913916707038879394531250000000000000000 -1.2867101590760556817372162186075001955032348632812500000000000000 0.0523914143855934710813926358241587877273559570312500000000000000
2.3293457031250000000000000000000000000000000000000000000000000000 1.8509340594512457833786811534082517027854919433593750000000000000 1.7976763167528482245671739292447455227375030517578125000000000000 1.9041918021496433421901883775717578828334808349609375000000000000 -0.6120045682201422643231580877909436821937561035156250000000000000 -1.2824183324815963125331563787767663598060607910156250000000000000 0.0584091960413117838868402031948789954185485839843750000000000000
2.3302001953125000000000000000000000000000000000000000000000000000 1.8504133128528998941675354217295534908771514892578125000000000000 1.7968171323183985688132224822766147553920745849609375000000000000 1.9040094933874012195218483611824922263622283935546875000000000000 -0.6068381050323650161004707115353085100650787353515625000000000000 -1.2781030829772079826511799183208495378494262695312500000000000000 0.0644268729124778394279360327345784753561019897460937500000000000
2.3310546875000000000000000000000000000000000000000000000000000000 1.8498969859091298761910593384527601301670074462890625000000000000 1.7959577116614076075507000496145337820053100585937500000000000000 1.9038362601568521448314186272909864783287048339843750000000000000 -0.6016600646646563799180285059264861047267913818359375000000000000 -1.2737644718853349257159379703807644546031951904296875000000000000 0.0704443425560221658798809585277922451496124267578125000000000000
2.3319091796875000000000000000000000000000000000000000000000000000 1.8493850884774656329057052062125876545906066894531250000000000000 1.7950981397630918490193607794935815036296844482421875000000000000 1.9036720371918394167920496329315938055515289306640625000000000000 -0.5964705292704837180650656591751612722873687744140625000000000000 -1.2694025609919159514049624704057350754737854003906250000000000000 0.0764615024509484042525286895397584885358810424804687500000000000
2.3327636718750000000000000000000000000000000000000000000000000000 1.8488776303451208704586861131247133016586303710937500000000000000 1.7942385012455324133640033323899842798709869384765625000000000000 1.9035167594447093275533688938594423234462738037109375000000000000 -0.5912695812740231815496372291818261146545410156250000000000000000 -1.2650174125447843920255763805471360683441162109375000000000000000 0.0824782499967379179039994596678297966718673706054687500000000000
2.3336181640625000000000000000000000000000000000000000000000000000 1.8483746212287637256110883754445239901542663574218750000000000000 1.7933788803202179717999342756229452788829803466796875000000000000 1.9033703621373094794222424752661027014255523681640625000000000000 -0.5860573033701603762324339186307042837142944335937500000000000000 -1.2606090892521346624732814234448596835136413574218750000000000000 0.0884944825118140210307160486991051584482192993164062500000000000
2.3344726562500000000000000000000000000000000000000000000000000000 1.8478760707742836189027002546936273574829101562500000000000000000 1.7925193607399243500566399234230630099773406982421875000000000000 1.9032327808086428877487605859641917049884796142578125000000000000 -0.5808337785244903628267820749897509813308715820312500000000000000 -1.2561776542810472179212410992477089166641235351562500000000000000 0.0945100972320666032899794117838609963655471801757812500000000000
2.3353271484375000000000000000000000000000000000000000000000000000 1.8473819885565618825751244003186002373695373535156250000000000000 1.7916600257538537466217576366034336388111114501953125000000000000 1.9031039513592700185284911640337668359279632568359375000000000000 -0.5755990899733161025864092152914963662624359130859375000000000000 -1.2517231712560681344825752603355795145034790039062500000000000000 0.1005249913094360403320592922682408243417739868164062500000000000
2.3361816406250000000000000000000000000000000000000000000000000000 1.8468923840792383916920016417861916124820709228515625000000000000 1.7908009580659338677577352427761070430278778076171875000000000000 1.9029838100925429156262680407962761819362640380859375000000000000 -0.5703533212236513438853080515400506556034088134765625000000000000 -1.2472457042578557473433420454966835677623748779296875000000000000 0.1065390618105530595727259424165822565555572509765625000000000000
2.3370361328125000000000000000000000000000000000000000000000000000 1.8464072667744821920621234312420710921287536621093750000000000000 1.7899422397961917141628873650915920734405517578125000000000000000 1.9028722937527726699613594973925501108169555664062500000000000000 -0.5650965560532179576824773903354071080684661865234375000000000000 -1.2427453178218765827978131710551679134368896484375000000000000000 0.1125522057154405564105559278686996549367904663085937500000000000
2.3378906250000000000000000000000000000000000000000000000000000000 1.8459266460027585754488654856686480343341827392578125000000000000 1.7890839524450918851528058439726009964942932128906250000000000000 1.9027693395604252657449251273646950721740722656250000000000000000 -0.5598288785104477138787615331239067018032073974609375000000000000 -1.2382220769371632407285233057336881756782531738281250000000000000 0.1185643199162679239933027020015288144350051879882812500000000000
2.3387451171875000000000000000000000000000000000000000000000000000 1.8454505310525988193148805294185876846313476562500000000000000000 1.7882261768607441432266114134108647704124450683593750000000000000 1.9026748852444534954031496454263105988502502441406250000000000000 -0.5545503729144805049600108759477734565734863281250000000000000000 -1.2336760470451229032562423526542261242866516113281250000000000000 0.1245753012161620043585230632743332535028457641601562500000000000
2.3395996093750000000000000000000000000000000000000000000000000000 1.8449789311403683722545565615291707217693328857421875000000000000 1.7873689932088683285371644160477444529533386230468750000000000000 1.9025888690718684159719487070105969905853271484375000000000000000 -0.5492611238551667884877360847895033657550811767578125000000000000 -1.2291072940384109024591907655121758580207824707031250000000000000 0.1305850463280772144614161334175150841474533081054687500000000000
2.3404541015625000000000000000000000000000000000000000000000000000 1.8445118554100354835156849730992689728736877441406250000000000000 1.7865124809454120402563148672925308346748352050781250000000000000 1.9025112298746589267750550789060071110725402832031250000000000000 -0.5439612161930651446084539202274754643440246582031250000000000000 -1.2245158842598409254520674949162639677524566650390625000000000000 0.1365934518737106362351596544613130390644073486328125000000000000
2.3413085937500000000000000000000000000000000000000000000000000000 1.8440493129329404986549434397602453827857971191406250000000000000 1.7856567187917107286665441279183141887187957763671875000000000000 1.9024419070741702686433427516021765768527984619140625000000000000 -0.5386507350594442744551315627177245914936065673828125000000000000 -1.2199018845013709366753573704045265913009643554687500000000000000 0.1426004143824824987873967074847314506769180297851562500000000000
2.3421630859375000000000000000000000000000000000000000000000000000 1.8435913127075636008811443389276973903179168701171875000000000000 1.7848017847120782874981159693561494350433349609375000000000000000 1.9023808407030489142641727084992453455924987792968750000000000000 -0.5333297658562812237903472123434767127037048339843750000000000000 -1.2152653620031235170984018623130396008491516113281250000000000000 0.1486058302905610695177074376260861754417419433593750000000000000
2.3430175781250000000000000000000000000000000000000000000000000000 1.8431378636592943287553225673036649823188781738281250000000000000 1.7839477558937242296366321170353330671787261962890625000000000000 1.9023279714248644278740130175719968974590301513671875000000000000 -0.5279983942562629373185245640343055129051208496093750000000000000 -1.2106063844524685979564537774422205984592437744140625000000000000 0.1546095959399427233194046493736095726490020751953125000000000000
2.3438720703125000000000000000000000000000000000000000000000000000 1.8426889746401999836677987332222983241081237792968750000000000000 1.7830947087288797625603820051765069365501403808593750000000000000 1.9022832405515202047752154612680897116661071777343750000000000000 -0.5226567062027847043736983323469758033752441406250000000000000000 -1.2059250199831548222562105365796014666557312011718750000000000000 0.1606116075775853024865114093699958175420761108398437500000000000
2.3447265625000000000000000000000000000000000000000000000000000000 1.8422446544287938152706374239642173051834106445312500000000000000 1.7822427187990323993460606288863345980644226074218750000000000000 1.9022465900585552311952142190421000123023986816406250000000000000 -0.5173047879099517132317487266846001148223876953125000000000000000 -1.2012213371744910883620605090982280671596527099609375000000000000 0.1666117613545876618985630557290278375148773193359375000000000000
2.3455810546875000000000000000000000000000000000000000000000000000 1.8418049117298045391777350232587195932865142822265625000000000000 1.7813918608611589711188116780249401926994323730468750000000000000 1.9022179625984501072366583684924989938735961914062500000000000000 -0.5119427258625779408873768261400982737541198730468750000000000000 -1.1964954050505802740644867299124598503112792968750000000000000000 0.1726099533254245033120355401479173451662063598632812500000000000
2.3464355468750000000000000000000000000000000000000000000000000000 1.8413697551739445223972779785981401801109313964843750000000000000 1.7805422088358502374916270127869211137294769287109375000000000000 1.9021973015120388073029289444093592464923858642578125000000000000 -0.5065706068161865971433144295588135719299316406250000000000000000 -1.1917472930796035868183935235720127820968627929687500000000000000 0.1786060794472303925317646644543856382369995117187500000000000000
2.3472900390625000000000000000000000000000000000000000000000000000 1.8409391933176784128534109186148270964622497558593750000000000000 1.7796938357972271749218862169072963297367095947265625000000000000 1.9021845508381296507849356203223578631877899169921875000000000000 -0.5011885177970110127887437556637451052665710449218750000000000000 -1.1869770711731508772146526098367758095264434814453125000000000000 0.1846000355791288516371650985092855989933013916015625000000000000
2.3481445312500000000000000000000000000000000000000000000000000000 1.8405132346429922129971146205207332968711853027343750000000000000 1.7788468139645479126897953392472118139266967773437500000000000000 1.9021796553214365133044339017942547798156738281250000000000000000 -0.4957965461019919750640383426798507571220397949218750000000000000 -1.1821848096855993581755228660767897963523864746093750000000000000 0.1905917174816154080474461807170882821083068847656250000000000000
2.3489990234375000000000000000000000000000000000000000000000000000 1.8400918875571614652386642774217762053012847900390625000000000000 1.7780012146954049523372987096081487834453582763671875000000000000 1.9021825604189179781400298452354036271572113037109375000000000000 -0.4903947792987812803744418488349765539169311523437500000000000000 -1.1773705794135471691674865724053233861923217773437500000000000000 0.1965810208159846084186028747353702783584594726562500000000000000
2.3498535156250000000000000000000000000000000000000000000000000000 1.8396751603925203255585074657574295997619628906250000000000000000 1.7771571084804200779672100907191634178161621093750000000000000000 1.9021932123046205731498048407956957817077636718750000000000000000 -0.4849833052257390697548089519841596484184265136718750000000000000 -1.1725344515952875745767869375413283705711364746093750000000000000 0.2025678411438095460894714960886631160974502563476562500000000000
2.3507080078125000000000000000000000000000000000000000000000000000 1.8392630614062297489397224126150831580162048339843750000000000000 1.7763145649393432545792848031851463019847869873046875000000000000 1.9022115578731162433001600220450200140476226806640625000000000000 -0.4795622119919342729588151996722444891929626464843750000000000000 -1.1676764979103322339426540565909817814826965332031250000000000000 0.2085520739264635770027211947308387607336044311523437500000000000
2.3515625000000000000000000000000000000000000000000000000000000000 1.8388555987800472291127107382635585963726043701171875000000000000 1.7754736528184669186458677359041757881641387939453125000000000000 1.9022375447416275395795537406229414045810699462890625000000000000 -0.4741315879771446084589570091338828206062316894531250000000000000 -1.1627967904789797692899355752160772681236267089843750000000000000 0.2145336145246906633943240194639656692743301391601562500000000000
2.3524169921875000000000000000000000000000000000000000000000000000 1.8384527806200940958092360233422368764877319335937500000000000000 1.7746344399892688414865915547125041484832763671875000000000000000 1.9022711212509193501318804919719696044921875000000000000000000000 -0.4686915218318596920710206177318468689918518066406250000000000000 -1.1578954018619413979251930868485942482948303222656250000000000000 0.2205123581982221248054543139005545526742935180664062500000000000
2.3532714843750000000000000000000000000000000000000000000000000000 1.8380546149566254765517214764258824288845062255859375000000000000 1.7737969934482009648490929976105690002441406250000000000000000000 1.9023122364650499882543499552411958575248718261718750000000000000 -0.4632421024772743756159343320177868008613586425781250000000000000 -1.1529724050599883256040811829734593629837036132812500000000000000 0.2264882001054394633499100564222317188978195190429687500000000000
2.3541259765625000000000000000000000000000000000000000000000000000 1.8376611097437975939072885012137703597545623779296875000000000000 1.7729613793175433844595545451738871634006500244140625000000000000 1.9023608401700518033550224572536535561084747314453125000000000000 -0.4577834191052958523471261287340894341468811035156250000000000000 -1.1480278735136746348644010140560567378997802734375000000000000000 0.2324610353030828191478462940722238272428512573242187500000000000
2.3549804687500000000000000000000000000000000000000000000000000000 1.8372722728594379493216592891258187592029571533203125000000000000 1.7721276628472519831802856060676276683807373046875000000000000000 1.9024168828716239154630329721840098500251770019531250000000000000 -0.4523155611785396601476350042503327131271362304687500000000000000 -1.1430618811030823778196463536005467176437377929687500000000000000 0.2384307587460029465020738825842272490262985229492187500000000000
2.3558349609375000000000000000000000000000000000000000000000000000 1.8368881121048128424178003115230239927768707275390625000000000000 1.7712959084177182234043357311747968196868896484375000000000000000 1.9024803157919074614312648918712511658668518066406250000000000000 -0.4468386184303292374409011245006695389747619628906250000000000000 -1.1380745021476168510332627192838117480278015136718750000000000000 0.2443972652869583761514604702824726700782775878906250000000000000
2.3566894531250000000000000000000000000000000000000000000000000000 1.8365086352043968886960101372096687555313110351562500000000000000 1.7704661795433789261977608475717715919017791748046875000000000000 1.9025510908654148511942594268475659191608428955078125000000000000 -0.4413526808646999199936544755473732948303222656250000000000000000 -1.1330658114058564933657180517911911010742187500000000000000000000 0.2503604496764567644007115632120985537767410278320312500000000000
2.3575439453125000000000000000000000000000000000000000000000000000 1.8361338498056407608771678496850654482841491699218750000000000000 1.7696385388771045388267566522699780762195587158203125000000000000 1.9026291607341769829275790471001528203487396240234375000000000000 -0.4358578387563927236669769627042114734649658203125000000000000000 -1.1280358840754285409957446972839534282684326171875000000000000000 0.2563202065626429826394883093598764389753341674804687500000000000
2.3583984375000000000000000000000000000000000000000000000000000000 1.8357637634787409286474257896770723164081573486328125000000000000 1.7688130482153066047601441823644563555717468261718750000000000000 1.9027144787421752525347073969896882772445678710937500000000000000 -0.4303541826508605616652403114130720496177673339843750000000000000 -1.1229847957929446344849111483199521899223327636718750000000000000 0.2622764304912234001321280629781540483236312866210937500000000000
2.3592529296875000000000000000000000000000000000000000000000000000 1.8353983837164071779568530473625287413597106933593750000000000000 1.7679897685036984888995448272908106446266174316406250000000000000 1.9028069989291158670141612674342468380928039550781250000000000000 -0.4248418033642646918224272667430341243743896484375000000000000000 -1.1179126226339695104883276144391857087612152099609375000000000000 0.2682290159054401268434730809531174600124359130859375000000000000
2.3601074218750000000000000000000000000000000000000000000000000000 1.8350377179336327948533380549633875489234924316406250000000000000 1.7671687598436589539119268010836094617843627929687500000000000000 1.9029066760236066357947493088431656360626220703125000000000000000 -0.4193207919834760488697611435782164335250854492187500000000000000 -1.1128194411130383212338301746058277785778045654296875000000000000 0.2741778571460862234943078874493949115276336669921875000000000000
2.3609619140625000000000000000000000000000000000000000000000000000 1.8346817734674616406920222289045341312885284423828125000000000000 1.7663500814991379694873785410891287028789520263671875000000000000 1.9030134654357853118966659167199395596981048583984375000000000000 -0.4137912398660739121680762764299288392066955566406250000000000000 -1.1077053281837112574947923349100165069103240966796875000000000000 0.2801228484515634331586397820501588284969329833984375000000000000
2.3618164062500000000000000000000000000000000000000000000000000000 1.8343305575767578918799927123473025858402252197265625000000000000 1.7655337919040581251550747765577398240566253662109375000000000000 1.9031273232494576586049106481368653476238250732421875000000000000 -0.4082532386403472379754475696245208382606506347656250000000000000 -1.1025703612386732466177363676251843571662902832031250000000000000 0.2860638839579788816891436908917967230081558227539062500000000000
2.3626708984375000000000000000000000000000000000000000000000000000 1.8339840774419746693979504925664514303207397460937500000000000000 1.7647199486701607984429074349463917315006256103515625000000000000 1.9032482062137885403529935501865111291408538818359375000000000000 -0.4027068802052933271795609471155330538749694824218750000000000000 -1.0974146181098745067572508560260757803916931152343750000000000000 0.2920008576992879634204314243106637150049209594726562500000000000
2.3635253906250000000000000000000000000000000000000000000000000000 1.8336423401649217801434588182019069790840148925781250000000000000 1.7639086085952511151475619044504128396511077880859375000000000000 1.9033760717345924451393557319534011185169219970703125000000000000 -0.3971522567306200457437626027967780828475952148437500000000000000 -1.0922381770687190627455720459693111479282379150390625000000000000 0.2979336636074789712580468403757549822330474853515625000000000000
2.3643798828125000000000000000000000000000000000000000000000000000 1.8333053527685359007648457918548956513404846191406250000000000000 1.7630998276718008455077324470039457082748413085937500000000000000 1.9035108778652709560219591367058455944061279296875000000000000000 -0.3915894606567440483502196002518758177757263183593750000000000000 -1.0870411168262827938946202266379259526729583740234375000000000000 0.3038621955127946971941810261341743171215057373046875000000000000
2.3652343750000000000000000000000000000000000000000000000000000000 1.8329731221966476528706380122457630932331085205078125000000000000 1.7622936610958666037163311557378619909286499023437500000000000000 1.9036525832974287020249448687536641955375671386718750000000000000 -0.3860185846947907783999198727542534470558166503906250000000000000 -1.0818235165335812197895393182989209890365600585937500000000000000 0.3097863471439997740120020353060681372880935668945312500000000000
2.3660888671875000000000000000000000000000000000000000000000000000 1.8326456553137515648188582417787984013557434082031250000000000000 1.7614901632762860472780630516353994607925415039062500000000000000 1.9038011473512170823596534319221973419189453125000000000000000000 -0.3804397218265940239234623732045292854309082031250000000000000000 -1.0765854557818748116204687903518788516521453857421875000000000000 0.3157060121286867637735440439428202807903289794921875000000000000
2.3669433593750000000000000000000000000000000000000000000000000000 1.8323229589047740351048787488252855837345123291015625000000000000 1.7606893878441156608971596142509952187538146972656250000000000000 1.9039565299654324093125978833995759487152099609375000000000000000 -0.3748529653046981380271063244435936212539672851562500000000000000 -1.0713270146030211549259547609835863113403320312500000000000000000 0.3216210839936248788717421120963990688323974609375000000000000000
2.3677978515625000000000000000000000000000000000000000000000000000 1.8320050396748426280169042001944035291671752929687500000000000000 1.7598913876622794827397910921717993915081024169921875000000000000 1.9041186916874057732940173082170076668262481689453125000000000000 -0.3692584086523575948035613691899925470352172851562500000000000000 -1.0660482734698581985810506012057885527610778808593750000000000000 0.3275314561651431199962303253414575010538101196289062500000000000
2.3686523437500000000000000000000000000000000000000000000000000000 1.8316919042490538149792200783849693834781646728515625000000000000 1.7590962148353925798005548131186515092849731445312500000000000000 1.9042875936627150501578853436512872576713562011718750000000000000 -0.3636561456635334366183087695389986038208007812500000000000000000 -1.0607493132966339111078468704363331198692321777343750000000000000 0.3334370219695669268489268688426818698644638061523437500000000000
2.3695068359375000000000000000000000000000000000000000000000000000 1.8313835591722424922522804990876466035842895507812500000000000000 1.7583039207197350695111026652739383280277252197265625000000000000 1.9044631976247499149934583329013548791408538818359375000000000000 -0.3580462704028977150016999075887724757194519042968750000000000000 -1.0554302154394747947918631325592286884784698486328125000000000000 0.3393376746336793647884633173816837370395660400390625000000000000
2.3703613281250000000000000000000000000000000000000000000000000000 1.8310800109087501663651664784993045032024383544921875000000000000 1.7575145559333467115692428706097416579723358154296875000000000000 1.9046454658841536211610900863888673484325408935546875000000000000 -0.3524288772058317142921168851898983120918273925781250000000000000 -1.0500910616968925914704868773696944117546081542968750000000000000 0.3452333072852291628862531069898977875709533691406250000000000000
2.3712158203125000000000000000000000000000000000000000000000000000 1.8307812658421940277264639007626101374626159667968750000000000000 1.7567281703662174230373693717410787940025329589843750000000000000 1.9048343613181706324155584297841414809226989746093750000000000000 -0.3468040606784255075467626738827675580978393554687500000000000000 -1.0447319343103369515546319234999828040599822998046875000000000000 0.3511238129534859364611065757344476878643035888671875000000000000
2.3720703125000000000000000000000000000000000000000000000000000000 1.8304873302752355801459316353430040180683135986328125000000000000 1.7559448131905515122497263291734270751476287841796875000000000000 1.9050298473599196480421369415125809609889984130859375000000000000 -0.3411719156974770683632414147723466157913208007812500000000000000 -1.0393529159647769688490370754152536392211914062500000000000000000 0.3570090845698228321225542458705604076385498046875000000000000000
2.3729248046875000000000000000000000000000000000000000000000000000 1.8301982104293488262669598043430596590042114257812500000000000000 1.7551645328710783200421019500936381518840789794921875000000000000 1.9052318879876193324918176585924811661243438720703125000000000000 -0.3355325374104958235932372190291061997413635253906250000000000000 -1.0339540897893373383453763381112366914749145507812500000000000000 0.3628890149683455801365994375373702496290206909179687500000000000
2.3737792968750000000000000000000000000000000000000000000000000000 1.8299139124445893411774477499420754611492156982421875000000000000 1.7543873771753990542521250972640700638294219970703125000000000000 1.9054404477137796281027704026200808584690093994140625000000000000 -0.3298860212356986565396255173254758119583129882812500000000000000 -1.0285355393579580507434911851305514574050903320312500000000000000 0.3687634968865608486865426129952538758516311645507812500000000000
2.3746337890625000000000000000000000000000000000000000000000000000 1.8296344423793633460206820018356665968894958496093750000000000000 1.7536133931843420619145490491064265370368957519531250000000000000 1.9056554915743846301268149545649066567420959472656250000000000000 -0.3242324628620130155809420102741569280624389648437500000000000000 -1.0230973486901058233655703588738106191158294677734375000000000000 0.3746324229660797922036863383254967629909515380859375000000000000
2.3754882812500000000000000000000000000000000000000000000000000000 1.8293598062101954493385846944875083863735198974609375000000000000 1.7528426273023114401183875088463537395000457763671875000000000000 1.9058769851180794585587818801286630332469940185546875000000000000 -0.3185719582490742496361235680524259805679321289062500000000000000 -1.0176396022515177275380438004503957927227020263671875000000000000 0.3804956857533692282657966643455438315868377685546875000000000000
2.3763427734375000000000000000000000000000000000000000000000000000 1.8290900098314979427271964596002362668514251708984375000000000000 1.7520751252676183273848664612160064280033111572265625000000000000 1.9061048943953775580695264579844661056995391845703125000000000000 -0.3129046036272278286105574807152152061462402343750000000000000000 -1.0121623849549878926268320356030017137527465820312500000000000000 0.3863531777005322354057170741725713014602661132812500000000000000
2.3771972656250000000000000000000000000000000000000000000000000000 1.8288250590553398744475543935550376772880554199218750000000000000 1.7513109321627726711056993735837750136852264404296875000000000000 1.9063391859479070777894094135263003408908843994140625000000000000 -0.3072304954975280111284519080072641372680664062500000000000000000 -1.0066657821611908474324081907980144023895263671875000000000000000 0.3922047911661349361978068372991401702165603637695312500000000000
2.3780517578125000000000000000000000000000000000000000000000000000 1.8285649596112145687243355496320873498916625976562500000000000000 1.7505500924247270333466985903214663267135620117187500000000000000 1.9065798267977021041019725089427083730697631835937500000000000000 -0.3015497306317378445328358793631196022033691406250000000000000000 -1.0011498796795466059705859152018092572689056396484375000000000000 0.3980504184160709169049141564755700528621673583984375000000000000
2.3789062500000000000000000000000000000000000000000000000000000000 1.8283097171458093654905496805440634489059448242187500000000000000 1.7497926498550595564296372685930691659450531005859375000000000000 1.9068267844365591745514620924950577318668365478515625000000000000 -0.2958624060723300530639789940323680639266967773437500000000000000 -0.9956147637691220575462125452759210020303726196289062500000000000 0.4038899516244619514182545572111848741769790649414062500000000000
2.3797607421875000000000000000000000000000000000000000000000000000 1.8280593372227738058199975057505071163177490234375000000000000000 1.7490386476300836537944860538118518888950347900390625000000000000 1.9070800268154639578455089576891623437404632568359375000000000000 -0.2901686191324870378593914210796356201171875000000000000000000000 -0.9900605211395757665471251129929441958665847778320312500000000000 0.4097232828746016908283422708336729556322097778320312500000000000
2.3806152343750000000000000000000000000000000000000000000000000000 1.8278138253224884834935437538661062717437744140625000000000000000 1.7482881283108755443578274935134686529636383056640625000000000000 1.9073395223341014226292600142187438905239105224609375000000000000 -0.2844684673961004328646140493219718337059020996093750000000000000 -0.9844872389521347466612155585607979446649551391601562500000000000 0.4155503041599338809319874599168542772531509399414062500000000000
2.3814697265625000000000000000000000000000000000000000000000000000 1.8275731868418336745207852800376713275909423828125000000000000000 1.7475411338532087501818068631109781563282012939453125000000000000 1.9076052398304585988597636969643644988536834716796875000000000000 -0.2787620487177697725655889371410012245178222656250000000000000000 -0.9788950048206165321929006495338398963212966918945312500000000000 0.4213709073850769870617227752518374472856521606445312500000000000
2.3823242187500000000000000000000000000000000000000000000000000000 1.8273374270939579666617191833211109042167663574218750000000000000 1.7467977056173904504277061278116889297962188720703125000000000000 1.9078771485705254828957322388305328786373138427734375000000000000 -0.2730494612228051565239184128586202859878540039062500000000000000 -0.9732839068124897741185463928559329360723495483398437500000000000 0.4271849843668794610707095671386923640966415405273437500000000000
2.3831787109375000000000000000000000000000000000000000000000000000 1.8271065513080466669038059990270994603633880615234375000000000000 1.7460578843779888114084997141617350280284881591796875000000000000 1.9081552182381045223991122838924638926982879638671875000000000000 -0.2673308033072245848416059743613004684448242187500000000000000000 -0.9676540334499695861225632143032271414995193481445312500000000000 0.4329924268355204164393512655806262046098709106445312500000000000
2.3840332031250000000000000000000000000000000000000000000000000000 1.8268805646290913191620575162232853472232818603515625000000000000 1.7453217103334461857144788154982961714267730712890625000000000000 1.9084394189247364526096362169482745230197906494140625000000000000 -0.2616061736377557345178956893505528569221496582031250000000000000 -0.9620054737111558562645541314850561320781707763671875000000000000 0.4387931264356443872287627527839504182338714599609375000000000000
2.3848876953125000000000000000000000000000000000000000000000000000 1.8266594721176574456222851949860341846942901611328125000000000000 1.7445892231155737395198457306833006441593170166015625000000000000 1.9087297211197411517247246592887677252292633056640625000000000000 -0.2558756711518359594492721953429281711578369140625000000000000000 -0.9563383170312139691660036078246776014566421508789062500000000000 0.4445869747275420502674592171388212591409683227539062500000000000
2.3857421875000000000000000000000000000000000000000000000000000000 1.8264432787496538423965830588713288307189941406250000000000000000 1.7438604617989190703752910849289037287235260009765625000000000000 1.9090260957003886144178750328137539327144622802734375000000000000 -0.2501393950576122904294606996700167655944824218750000000000000000 -0.9506526533035857262632362107979133725166320800781250000000000000 0.4503738631883611454043148114578798413276672363281250000000000000
2.3865966796875000000000000000000000000000000000000000000000000000 1.8262319894161009870003908872604370117187500000000000000000000000 1.7431354649100043729958997573703527450561523437500000000000000000 1.9093285139221976010048820171505212783813476562500000000000000000 -0.2443974448339392147033777291653677821159362792968750000000000000 -0.9449485728812436757806381137925200164318084716796875000000000000 0.4561536832133652463738826554617844521999359130859375000000000000
2.3874511718750000000000000000000000000000000000000000000000000000 1.8260256089228998899187672577681951224803924560546875000000000000 1.7424142704364311562414968648226931691169738769531250000000000000 1.9096369474093686235960376507136970758438110351562500000000000000 -0.2386499202303813405023902305401861667633056640625000000000000000 -0.9392261665779907398032833043544087558984756469726562500000000000 0.4619263261172280587985028432740364223718643188476562500000000000
2.3883056640625000000000000000000000000000000000000000000000000000 1.8258241419906005020834527385886758565902709960937500000000000000 1.7416969158358468483527303760638460516929626464843750000000000000 1.9099513681453541558141751011135056614875793457031250000000000000 -0.2328969212672133970443155703833326697349548339843750000000000000 -0.9334855256697925929287862345518078655004501342773437500000000000 0.4676916831353657988401550937851425260305404663085937500000000000
2.3891601562500000000000000000000000000000000000000000000000000000 1.8256275932541710105283527809660881757736206054687500000000000000 1.7409834380447721802198657314875163137912750244140625000000000000 1.9102717484635698408368398304446600377559661865234375000000000000 -0.2271385482354180140873722848482429981231689453125000000000000000 -0.9277267418961475664573868016304913908243179321289062500000000000 0.4734496454253115382826422319340053945779800415039062500000000000
2.3900146484375000000000000000000000000000000000000000000000000000 1.8254359672627653576881812114152126014232635498046875000000000000 1.7402738734872833514799594922806136310100555419921875000000000000 1.9105980610382473638964029305498115718364715576171875000000000000 -0.2213749016966866101085997797781601548194885253906250000000000000 -0.9219499074615041811497917478845920413732528686523437500000000000 0.4792001040681309609325921883282717317342758178710937500000000000
2.3908691406250000000000000000000000000000000000000000000000000000 1.8252492684794934252323628243175335228443145751953125000000000000 1.7395682580835523101114858945948071777820587158203125000000000000 1.9109302788754345403532397540402598679065704345703125000000000000 -0.2156060824834211686606977309565991163253784179687500000000000000 -0.9161551150367123197426622027705889195203781127929687500000000000 0.4849429500698699824212667408573906868696212768554687500000000000
2.3917236328125000000000000000000000000000000000000000000000000000 1.8250675012811883313190719491103664040565490722656250000000000000 1.7388666272582382621436636327416636049747467041015625000000000000 1.9112683753041384004944802654790692031383514404296875000000000000 -0.2098321916987329061043965339194983243942260742187500000000000000 -0.9103424577605213618980428691429551690816879272460937500000000000 0.4906780743630555496892498013039585202932357788085937500000000000
2.3925781250000000000000000000000000000000000000000000000000000000 1.8248906699581757262507153427577577531337738037109375000000000000 1.7381690159487319657927173466305248439311981201171875000000000000 1.9116123239676194867087133388849906623363494873046875000000000000 -0.2040533307164404952516179037047550082206726074218750000000000000 -0.9045120292411026330370305004180409014225006103515625000000000000 0.4964053678082216425337946930085308849811553955078125000000000000
2.3934326171875000000000000000000000000000000000000000000000000000 1.8247187787140430881294150822213850915431976318359375000000000000 1.7374754586132525879804688884178176522254943847656250000000000000 1.9119620988148335882783612760249525308609008789062500000000000000 -0.1982696011810749503467832255410030484199523925781250000000000000 -0.8986639235576370232649878744268789887428283691406250000000000000 0.5021247211954871225714214233448728919029235839843750000000000000
2.3942871093750000000000000000000000000000000000000000000000000000 1.8245518316654070201110471316496841609477996826171875000000000000 1.7367859892387926823431598677416332066059112548828125000000000000 1.9123176740920213578789343955577351152896881103515625000000000000 -0.1924811050078725216394559538457542657852172851562500000000000000 -0.8927982352619152628392384940525516867637634277343750000000000000 0.5078360252461702195603265863610431551933288574218750000000000000
2.3951416015625000000000000000000000000000000000000000000000000000 1.8243898328416834342391439349739812314510345458984375000000000000 1.7361006413489159516672089011990465223789215087890625000000000000 1.9126790243344509168110789687489159405231475830078125000000000000 -0.1866879443827818008116992132272571325302124023437500000000000000 -0.8869150593800044779513314097130205482244491577148437500000000000 0.5135391706144408763279329832585062831640243530273437500000000000
2.3959960937500000000000000000000000000000000000000000000000000000 1.8242327861848548486989329830976203083992004394531250000000000000 1.7354194480114035759044099904713220894336700439453125000000000000 1.9130461243583061214934559757239185273647308349609375000000000000 -0.1808902217624583919075575977331027388572692871093750000000000000 -0.8810144914139372840367059325217269361019134521484375000000000000 0.5192340478890205002215907370555214583873748779296875000000000000
2.3968505859375000000000000000000000000000000000000000000000000000 1.8240806955492401275620295564294792711734771728515625000000000000 1.7347424418457526584802508295979350805282592773437500000000000000 1.9134189492527275966438082832610234618186950683593750000000000000 -0.1750880398742689081359458214137703180313110351562500000000000000 -0.8750966273434497288974398543359711766242980957031250000000000000 0.5249205475949119126255482115084305405616760253906250000000000000
2.3977050781250000000000000000000000000000000000000000000000000000 1.8239335647012624441742900671670213341712951660156250000000000000 1.7340696550305239043154870159924030303955078125000000000000000000 1.9137974743720009840330931183416396379470825195312500000000000000 -0.1692815017162874191569699178216978907585144042968750000000000000 -0.8691615636277608691884211111755575984716415405273437500000000000 0.5305985601951860308744812755321618169546127319335937500000000000
2.3985595703125000000000000000000000000000000000000000000000000000 1.8237913973192183547666900267358869314193725585937500000000000000 1.7334011193105423043192558907321654260158538818359375000000000000 1.9141816753278944052141241627396084368228912353515625000000000000 -0.1634707105572994478848158905748277902603149414062500000000000000 -0.8632093972073923149324059522768948227167129516601562500000000000 0.5362679760927934191627741711272392421960830688476562500000000000
2.3994140625000000000000000000000000000000000000000000000000000000 1.8236541969930464279769921631668694317340850830078125000000000000 1.7327368660039497161307053829659707844257354736328125000000000000 1.9145715279821431398232789433677680790424346923828125000000000000 -0.1576557699367961973280216625425964593887329101562500000000000000 -0.8572402255060259657071242145320866256952285766601562500000000000 0.5419286856324335710510808894468937069177627563476562500000000000
2.4002685546875000000000000000000000000000000000000000000000000000 1.8235219672240960964160194635041989386081695556640625000000000000 1.7320769260091108954213723336579278111457824707031250000000000000 1.9149670084390812974106665933504700660705566406250000000000000000 -0.1518367836649825441952543769730255007743835449218750000000000000 -0.8512541464324169249167084672080818563699722290039062500000000000 0.5475805791024518365261997132620308548212051391601562500000000000
2.4011230468750000000000000000000000000000000000000000000000000000 1.8233947114248956200555085160885937511920928955078125000000000000 1.7314213298113731998029152236995287239551544189453125000000000000 1.9153680930384180403081018084776587784290313720703125000000000000 -0.1460138558227690452895330963656306266784667968750000000000000000 -0.8452512583823285075013131972809787839651107788085937500000000000 0.5532235467367904169222470045497175306081771850585937500000000000
2.4019775390625000000000000000000000000000000000000000000000000000 1.8232724329189218259728022530907765030860900878906250000000000000 1.7307701074896846282769047320471145212650299072265625000000000000 1.9157747583481590236686997741344384849071502685546875000000000000 -0.1401870907617763784003273030975833535194396972656250000000000000 -0.8392316602405271996900637532235123217105865478515625000000000000 0.5588574787169744428894091470283456146717071533203125000000000000
2.4028320312500000000000000000000000000000000000000000000000000000 1.8231551349403678496940983677632175385951995849609375000000000000 1.7301232887230653112453637731960043311119079589843750000000000000 1.9161869811576703881428329623304307460784912109375000000000000000 -0.1343565931043348982143470493610948324203491210937500000000000000 -0.8331954513828149222476326940522994846105575561523437500000000000 0.5644822651741451258189385953301098197698593139648437500000000000
2.4036865234375000000000000000000000000000000000000000000000000000 1.8230428206339124308499322069110348820686340332031250000000000000 1.7294809027969419990000687903375364840030670166015625000000000000 1.9166047384708828626997956234845332801342010498046875000000000000 -0.1285224677434850804047528072260320186614990234375000000000000000 -0.8271427316781023719727272691670805215835571289062500000000000000 0.5700977961911322111632216547150164842605590820312500000000000000
2.4045410156250000000000000000000000000000000000000000000000000000 1.8229354930544878765630301131750456988811492919921875000000000000 1.7288429786093377771294399281032383441925048828125000000000000000 1.9170280074996379759966202982468530535697937011718750000000000000 -0.1226848198429744130066865182016044855117797851562500000000000000 -0.8210736014905271051844692919985391199588775634765625000000000000 0.5757039618045782791710962555953301489353179931640625000000000000
2.4053955078125000000000000000000000000000000000000000000000000000 1.8228331551670500232376070925965905189514160156250000000000000000 1.7282095446769307756085254368372261524200439453125000000000000000 1.9174567656571692708666887483559548854827880859375000000000000000 -0.1168437548372600609525306936120614409446716308593750000000000000 -0.8149881616816158080851550948864314705133438110351562500000000000 0.5813006520070956861800937076623085886240005493164062500000000000
2.4062500000000000000000000000000000000000000000000000000000000000 1.8227358098463455338134053818066604435443878173828125000000000000 1.7275806291409692150295995816122740507125854492187500000000000000 1.9178909905517218525972111820010468363761901855468750000000000000 -0.1109993784315101983395379647845402359962463378906250000000000000 -0.8088865136124946397799817532359156757593154907226562500000000000 0.5868877567494742431009058236668352037668228149414062500000000000
2.4071044921875000000000000000000000000000000000000000000000000000 1.8226434598766816375103871905594132840633392333984375000000000000 1.7269562597730581110511138831498101353645324707031250000000000000 1.9183306599803051639696604979690164327621459960937500000000000000 -0.1051517966016000116269424324855208396911621093750000000000000000 -0.8027687591461388771918450402154121547937393188476562500000000000 0.5924651659429388539379601752443704754114151000976562500000000000
2.4079589843750000000000000000000000000000000000000000000000000000 1.8225561079516938711719831189839169383049011230468750000000000000 1.7263364639808094214146194644854404032230377197265625000000000000 1.9187757519225783209293467734823934733867645263671875000000000000 -0.0993011155941152523496384674217551946640014648437500000000000000 -0.7966350006496704105884987257013563066720962524414062500000000000 0.5980327694614399058892217908578459173440933227539062500000000000
2.4088134765625000000000000000000000000000000000000000000000000000 1.8224737566741151528759701250237412750720977783203125000000000000 1.7257212688133636291354378045070916414260864257812500000000000000 1.9192262445348666766165024455403909087181091308593750000000000000 -0.0934474419263495725829216098645702004432678222656250000000000000 -0.7904853409966989818968841063906438648700714111328125000000000000 0.6035904571439998367310408866615034639835357666015625000000000000
2.4096679687500000000000000000000000000000000000000000000000000000 1.8223964085555452996345593419391661882400512695312500000000000000 1.7251107009667849823131291486788541078567504882812500000000000000 1.9196821161443056169559895351994782686233520507812500000000000000 -0.0875908823863080776561673701507970690727233886718750000000000000 -0.7843198835697160475888267683330923318862915039062500000000000000 0.6091381187970998922764920280314981937408447265625000000000000000
2.4105224609375000000000000000000000000000000000000000000000000000 1.8223240660162183246484346454963088035583496093750000000000000000 1.7245047867893248394466354511678218841552734375000000000000000000 1.9201433452431118098502338398247957229614257812500000000000000000 -0.0817315440327024411715228779939934611320495605468750000000000000 -0.7781387322625230584804967293166555464267730712890625000000000000 0.6146756441971181761374509733286686241626739501953125000000000000
2.4113769531250000000000000000000000000000000000000000000000000000 1.8222567313847719550068404714693315327167510986328125000000000000 1.7239035522865655547519736501271836459636688232421875000000000000 1.9206099104829783552617072928114794194698333740234375000000000000 -0.0758695341949557899852152331732213497161865234375000000000000000 -0.7719419914827172490845441643614321947097778320312500000000000000 0.6202029230928056691141136980149894952774047851562500000000000000
2.4122314453125000000000000000000000000000000000000000000000000000 1.8221944068980158171200400829548016190528869628906250000000000000 1.7233070231264393523673561503528617322444915771484375000000000000 1.9210817906695922818727240155567415058612823486328125000000000000 -0.0700049604731982633154530049068853259086608886718750000000000000 -0.7657297661542212807717078248970210552215576171875000000000000000 0.6257198452078247541408018150832504034042358398437500000000000000
2.4130859375000000000000000000000000000000000000000000000000000000 1.8221370947007009544194033878738991916179656982421875000000000000 1.7227152246441299610069108894094824790954589843750000000000000000 1.9215589647572719478318958863383159041404724121093750000000000000 -0.0641379307382710095453148824162781238555908203125000000000000000 -0.7595021617198589591879454019363038241863250732421875000000000000 0.6312263002433169400973156371037475764751434326171875000000000000
2.4139404296875000000000000000000000000000000000000000000000000000 1.8220847968452875687006553562241606414318084716796875000000000000 1.7221281818468514579478778614429756999015808105468750000000000000 1.9220414118437236794534328510053455829620361328125000000000000000 -0.0582685531317244098659102746751159429550170898437500000000000000 -0.7532592841439835762429311216692440211772918701171875000000000000 0.6367221778805347565111105723190121352672576904296875000000000000
2.4147949218750000000000000000000000000000000000000000000000000000 1.8220375152917143157793589125503785908222198486328125000000000000 1.7215459194185156466261332752765156328678131103515625000000000000 1.9225291111649129849325845498242415487766265869140625000000000000 -0.0523969360658163019195399101590737700462341308593750000000000000 -0.7470012399151496618188161846774164587259292602539062500000000000 0.6422073677835170579797363643592689186334609985351562500000000000
2.4156494140625000000000000000000000000000000000000000000000000000 1.8219952519071662688787682782276533544063568115234375000000000000 1.7209684617242833049033379211323335766792297363281250000000000000 1.9230220420900492328541986353229731321334838867187500000000000000 -0.0465231882235146443349549372214823961257934570312500000000000000 -0.7407281360488353616489121122867800295352935791015625000000000000 0.6476817596018060729790022378438152372837066650390625000000000000
2.4165039062500000000000000000000000000000000000000000000000000000 1.8219580084658448804191266390262171626091003417968750000000000000 1.7203958328150041889870180966681800782680511474609375000000000000 1.9235201841166855718512351813842542469501495361328125000000000000 -0.0406474185584970726381470740307122468948364257812500000000000000 -0.7344400800902266546188457141397520899772644042968750000000000000 0.6531452429732325093425515660783275961875915527343750000000000000
2.4173583984375000000000000000000000000000000000000000000000000000 1.8219257866487350572270997872692532837390899658203125000000000000 1.7198280564315466811819987924536690115928649902343750000000000000 1.9240235168659234332722007820848375558853149414062500000000000000 -0.0347697362951495669847190583823248744010925292968750000000000000 -0.7281371801170333224462183352443389594554901123046875000000000000 0.6585977075267341884767802184796892106533050537109375000000000000
2.4182128906250000000000000000000000000000000000000000000000000000 1.8218985880433753443696787144290283322334289550781250000000000000 1.7192651560090217444098925625439733266830444335937500000000000000 1.9245320200777289443294648663140833377838134765625000000000000000 -0.0288902509285682285167240479495376348495483398437500000000000000 -0.7218195447423660926489219491486437618732452392578125000000000000 0.6640390428852296356154738532495684921741485595703125000000000000
2.4190673828125000000000000000000000000000000000000000000000000000 1.8218764141436256664974280283786356449127197265625000000000000000 1.7187071546809007394074342300882562994956970214843750000000000000 1.9250456736063505935874218266690149903297424316406250000000000000 -0.0230090722245575030058262200327590107917785644531250000000000000 -0.7154872831176657399510077084414660930633544921875000000000000000 0.6694691386685507339393552683759480714797973632812500000000000000
2.4199218750000000000000000000000000000000000000000000000000000000 1.8218592663494359573661540707689709961414337158203125000000000000 1.7181540752830262164252417278476059436798095703125000000000000000 1.9255644574158456983070664136903360486030578613281250000000000000 -0.0171263102196315131209303217474371194839477539062500000000000000 -0.7091405049356845902153168026416096836328506469726562500000000000 0.6748878844964215639734561591467354446649551391601562500000000000
2.4207763671875000000000000000000000000000000000000000000000000000 1.8218471459666154554923878094996325671672821044921875000000000000 1.7176059403575292261479035005322657525539398193359375000000000000 1.9260883515757016848368721184669993817806243896484375000000000000 -0.0112420752210136143389718199614435434341430664062500000000000000 -0.7027793204335242016611573490081354975700378417968750000000000000 0.6802951699914969729832137090852484107017517089843750000000000000
2.4216308593750000000000000000000000000000000000000000000000000000 1.8218400542066013336750529560958966612815856933593750000000000000 1.7170627721566402712483068171422928571701049804687500000000000000 1.9266173362565623961017990950495004653930664062500000000000000000 -0.0053564778066363949449169012950733304023742675781250000000000000 -0.6964038403957130141108677889860700815916061401367187500000000000 0.6856908847824402242210339863959234207868576049804687500000000000
2.4224853515625000000000000000000000000000000000000000000000000000 1.8218379921862264403387143829604610800743103027343750000000000000 1.7165245926464050008064532448770478367805480957031250000000000000 1.9271513917260478798709755210438743233680725097656250000000000000 0.0005303711748592121466572280041873455047607421875000000000000000 -0.6900141761573549414876538321550469845533370971679687500000000000 0.6910749185070733657809682881634216755628585815429687500000000000
2.4233398437500000000000000000000000000000000000000000000000000000 1.8218409609274892613228757909382693469524383544921875000000000000 1.7159914235103070900834154599579051136970520019531250000000000000 1.9276904983446714325623361219186335802078247070312500000000000000 0.0064183606041217089455130917485803365707397460937500000000000000 -0.6836104396073265920819039820344187319278717041015625000000000000 0.6964471608155700099729301655315794050693511962890625000000000000
2.4241943359375000000000000000000000000000000000000000000000000000 1.8218489613573218832698330515995621681213378906250000000000000000 1.7154632861527951970259664449258707463741302490234375000000000000 1.9282346365618485695136996582732535898685455322265625000000000000 0.0123073790910916969210120441857725381851196289062500000000000000 -0.6771927431915323314370880325441248714923858642578125000000000000 0.7018075013737157252791121209156699478626251220703125000000000000
2.4250488281250000000000000000000000000000000000000000000000000000 1.8218619943073584011017373995855450630187988281250000000000000000 1.7149402017027193245723992731655016541481018066406250000000000000 1.9287837869119974776310755260055884718894958496093750000000000000 0.0181973149750001006452748697483912110328674316406250000000000000 -0.6707611999162114146955104843073058873414993286132812500000000000 0.7071558298662116159860602238040883094072341918945312500000000000
2.4259033203125000000000000000000000000000000000000000000000000000 1.8218800605137048798098931001732125878334045410156250000000000000 1.7144221910166801414732162811560556292533874511718750000000000000 1.9293379300107296181465699191903695464134216308593750000000000000 0.0240880563243681677931817830540239810943603515625000000000000000 -0.6643159233513058481435109570156782865524291992187500000000000000 0.7124920360000421837298745231237262487411499023437500000000000000
2.4267578125000000000000000000000000000000000000000000000000000000 1.8219031606167059855749812413705512881278991699218750000000000000 1.7139092746822839341547251024167053401470184326171875000000000000 1.9298970465511280369952373803243972361087799072265625000000000000 0.0299794909370074691423724289052188396453857421875000000000000000 -0.6578570276338880917776918977324385195970535278320312500000000000 0.7178160095079030300624367555428761988878250122070312500000000000
2.4276123046875000000000000000000000000000000000000000000000000000 1.8219312951607158357347771016065962612628936767578125000000000000 1.7134014730213222854615651158383116126060485839843750000000000000 1.9304611173001093860079890873748809099197387695312500000000000000 0.0358715063400216749300852825399488210678100585937500000000000000 -0.6513846274716479367583588100387714803218841552734375000000000000 0.7231276401516912866185293751186691224575042724609375000000000000
2.4284667968750000000000000000000000000000000000000000000000000000 1.8219644645938650739935837918892502784729003906250000000000000000 1.7128988060928598269327949310536496341228485107421875000000000000 1.9310301230948703210543726527248509228229522705078125000000000000 0.0417639897898052225855280994437634944915771484375000000000000000 -0.6448988381464384467278705415083095431327819824218750000000000000 0.7284268177260488918989267403958365321159362792968750000000000000
2.4293212890625000000000000000000000000000000000000000000000000000 1.8220026692678308322115299233701080083847045898437500000000000000 1.7124012936962433872878364127245731651782989501953125000000000000 1.9316040448394182771352234340156428515911102294921875000000000000 0.0476568282720437608190877654124051332473754882812500000000000000 -0.6383997755178718591650977032259106636047363281250000000000000000 0.7337134320619593808032732340507209300994873046875000000000000000
2.4301757812500000000000000000000000000000000000000000000000000000 1.8220459094376035835693983244709670543670654296875000000000000000 1.7119089553740285403193865931825712323188781738281250000000000000 1.9321828635011786268194100557593628764152526855468750000000000000 0.0535499085017123732654908963013440370559692382812500000000000000 -0.6318875560270083013847397523932158946990966796875000000000000000 0.7389873730304330479157215449959039688110351562500000000000000000
2.4310302734375000000000000000000000000000000000000000000000000000 1.8220941852612582145809483336051926016807556152343750000000000000 1.7114218104148328780667043247376568615436553955078125000000000000 1.9327665601076835510951923424727283418178558349609375000000000000 0.0594431169230777989298530883388593792915344238281250000000000000 -0.6253622967000707078000232286285609006881713867187500000000000000 0.7442485305462263056597294053062796592712402343750000000000000000
2.4318847656250000000000000000000000000000000000000000000000000000 1.8221474967997206562131395912729203701019287109375000000000000000 1.7109398778561075715742845204658806324005126953125000000000000000 1.9333551157433337408519946620799601078033447265625000000000000000 0.0653363397096966558308395178755745291709899902343750000000000000 -0.6188241151522496652503946279466617852449417114257812500000000000 0.7494967945716429769120736636978108435869216918945312500000000000
2.4327392578125000000000000000000000000000000000000000000000000000 1.8222058440165376236308247825945727527141571044921875000000000000 1.7104631764868356569309071346651762723922729492187500000000000000 1.9339485115462395903307424305239692330360412597656250000000000000 0.0712294627644167732682944915723055601119995117187500000000000000 -0.6122731295915572191645992461417336016893386840820312500000000000 0.7547320551203907657011882292863447219133377075195312500000000000
2.4335937500000000000000000000000000000000000000000000000000000000 1.8222692267776448016292079046252183616161346435546875000000000000 1.7099917248501572686336658080108463764190673828125000000000000000 1.9345467287051323346247500012395903468132019042968750000000000000 0.0771223717193776359124512964626774191856384277343750000000000000 -0.6057094588227566189786443828779738396406173706054687500000000000 0.7599542022615118908035469758033286780118942260742187500000000000
2.4344482421875000000000000000000000000000000000000000000000000000 1.8223376448511365843785370088880881667137145996093750000000000000 1.7095255412459251509460500528803095221519470214843750000000000000 1.9351497484563480178110239648958668112754821777343750000000000000 0.0830149519360090515363026497652754187583923339843750000000000000 -0.5991332222513530147978144668741151690483093261718750000000000000 0.7651631261233711178704197664046660065650939941406250000000000000
2.4353027343750000000000000000000000000000000000000000000000000000 1.8224110979070329285889329185010865330696105957031250000000000000 1.7090646437331842300011430779704824090003967285156250000000000000 1.9357575520808816271767227590316906571388244628906250000000000000 0.0889070885050315951048105489462614059448242187500000000000000000 -0.5925445398876563185552868162631057202816009521484375000000000000 0.7703587168977195087649079141556285321712493896484375000000000000
2.4361572265625000000000000000000000000000000000000000000000000000 1.8224895855170495373442918207729235291481018066406250000000000000 1.7086090501325894575046504542115144431591033935546875000000000000 1.9363701209015096171839331873343326151371002197265625000000000000 0.0947986662464557205964865715941414237022399902343750000000000000 -0.5859435323509095683292002831876743584871292114257812500000000000 0.7755408648438210095221734263759572058916091918945312500000000000
2.4370117187500000000000000000000000000000000000000000000000000000 1.8225731071543662675793484595487825572490692138671875000000000000 1.7081587780287534883427724707871675491333007812500000000000000000 1.9369874362799790468159244483103975653648376464843750000000000000 0.1006895697095848696278608258580788969993591308593750000000000000 -0.5793303208734903453347442336962558329105377197265625000000000000 0.7807094602926600845904658854124136269092559814453125000000000000
2.4378662109375000000000000000000000000000000000000000000000000000 1.8226616621933950934675294774933718144893646240234375000000000000 1.7077138447725275227639940567314624786376953125000000000000000000 1.9376094796142626641710648982552811503410339355468750000000000000 0.1065796831730119187398031499469652771949768066406250000000000000 -0.5727050273051794704315398121252655982971191406250000000000000000 0.7858643936512033079111461120191961526870727539062500000000000000
2.4387207031250000000000000000000000000000000000000000000000000000 1.8227552499095496241210412335931323468685150146484375000000000000 1.7072742674832215303837301689782179892063140869140625000000000000 1.9382362323358777178583522982080467045307159423828125000000000000 0.1124688906446200675759428122546523809432983398437500000000000000 -0.5660677741175130783801705547375604510307312011718750000000000000 0.7910055554067532135320561792468652129173278808593750000000000000
2.4395751953125000000000000000000000000000000000000000000000000000 1.8228538694790135110679329955019056797027587890625000000000000000 1.7068400630507591930751232212060131132602691650390625000000000000 1.9388676759072678290607427697977982461452484130859375000000000000 0.1183570758615828388826685113599523901939392089843750000000000000 -0.5594186844081919796067836614383850246667861938476562500000000000 0.7961328361313576573721206841582898050546646118164062500000000000
2.4404296875000000000000000000000000000000000000000000000000000000 1.8229575199785084116399502818239852786064147949218750000000000000 1.7064112481377726737719058291986584663391113281250000000000000000 1.9395037918192441495079947344493120908737182617187500000000000000 0.1242441222903662989551776263397186994552612304687500000000000000 -0.5527578819055772862967046421545092016458511352539062500000000000 0.8012461264863098842070598948339466005563735961914062500000000000
2.4412841796875000000000000000000000000000000000000000000000000000 1.8230662003850641728064374547102488577365875244140625000000000000 1.7059878391816385434509584229090251028537750244140625000000000000 1.9401445615884898021619164865114726126194000244140625000000000000 0.1301299131267259490130072663305327296257019042968750000000000000 -0.5460854909732608675199116987641900777816772460937500000000000000 0.8063453172267127655459262314252555370330810546875000000000000000
2.4421386718750000000000000000000000000000000000000000000000000000 1.8231799095757865725175861371099017560482025146484375000000000000 1.7055698523964537560715371000696904957294464111328125000000000000 1.9407899667551193889636351741501130163669586181640625000000000000 0.1360143312957102779137130710296332836151123046875000000000000000 -0.5394016366147128538344190928910393267869949340820312500000000000 0.8114302992061334096618452349503058940172195434570312500000000000
2.4429931640625000000000000000000000000000000000000000000000000000 1.8232986463276255051368934800848364830017089843750000000000000000 1.7051573037749552241848505218513309955596923828125000000000000000 1.9414399888802957860889364383183419704437255859375000000000000000 0.1418972594516558771715608600061386823654174804687500000000000000 -0.5327064444780081897690138248435687273740768432617187500000000000 0.8165009633813199441121355448558460921049118041992187500000000000
2.4438476562500000000000000000000000000000000000000000000000000000 1.8234224093171447211858549053431488573551177978515625000000000000 1.7047502090903834393031957006314769387245178222656250000000000000 1.9420946095439060030685141100548207759857177734375000000000000000 0.1477785799781923259388349833898246288299560546875000000000000000 -0.5260000408606297916946914483560249209403991699218750000000000000 0.8215572008170144435723614151356741786003112792968750000000000000
2.4447021484375000000000000000000000000000000000000000000000000000 1.8235511971202900127764223725534975528717041015625000000000000000 1.7043485838982930236085167052806355059146881103515625000000000000 1.9427538103422870019443280398263595998287200927734375000000000000 0.1536581749882381942029496713075786828994750976562500000000000000 -0.5192825527143658526085800986038520932197570800781250000000000000 0.8265989026908422410144794412190094590187072753906250000000000000
2.4455566406250000000000000000000000000000000000000000000000000000 1.8236850082121580651772774217533878982067108154296875000000000000 1.7039524435383064382421025584335438907146453857421875000000000000 1.9434175728860096921124522850732319056987762451171875000000000000 0.1595359263240037073217081342590972781181335449218750000000000000 -0.5125541076502728721209223294863477349281311035156250000000000000 0.8316259602982802867643385980045422911643981933593750000000000000
2.4464111328125000000000000000000000000000000000000000000000000000 1.8238238409667641981570795906009152531623840332031250000000000000 1.7035618031358197299596213269978761672973632812500000000000000000 1.9440858787977086663545378542039543390274047851562500000000000000 0.1654117155569898578448828629916533827781677246093750000000000000 -0.5058148339437393836703904526075348258018493652343750000000000000 0.8366382650577190993601561785908415913581848144531250000000000000
2.4472656250000000000000000000000000000000000000000000000000000000 1.8239676936568129939075788570335134863853454589843750000000000000 1.7031766776036556532147869802429340779781341552734375000000000000 1.9447587097099703346003707338240928947925567626953125000000000000 0.1712854239879892936926353286253288388252258300781250000000000000 -0.4990648605396240666820517617452424019575119018554687500000000000 0.8416357085156026540673224189959000796079635620117187500000000000
2.4481201171875000000000000000000000000000000000000000000000000000 1.8241165644534649281638394313631579279899597167968750000000000000 1.7027970816436657219838934906874783337116241455078125000000000000 1.9454360472632641343437853720388375222682952880859375000000000000 0.1771569326470840977094667323399335145950317382812500000000000000 -0.4923043170574984417342534470662940293550491333007812500000000000 0.8466181823516666371531869117461610585451126098632812500000000000
2.4489746093750000000000000000000000000000000000000000000000000000 1.8242704514261061099489324988098815083503723144531250000000000000 1.7024230297482851881341048283502459526062011718750000000000000000 1.9461178731039270317637601692695170640945434570312500000000000000 0.1830261222936466758426377055002376437187194824218750000000000000 -0.4855333337969626184005278446420561522245407104492187500000000000 0.8515855783842559700858032556425314396619796752929687500000000000
2.4498291015625000000000000000000000000000000000000000000000000000 1.8244293525421171331402092619100585579872131347656250000000000000 1.7020545362020413904247106984257698059082031250000000000000000000 1.9468041688821928758557078253943473100662231445312500000000000000 0.1888928734163424216774274100316688418388366699218750000000000000 -0.4787520417430521924018194113159552216529846191406250000000000000 0.8565377885757370357566742313792929053306579589843750000000000000
2.4506835937500000000000000000000000000000000000000000000000000000 1.8245932656666417059909690578933805227279663085937500000000000000 1.7016916150830139198291135471663437783718109130859375000000000000 1.9474949162502694921528245686204172670841217041015625000000000000 0.1947570662331257196342448878567665815353393554687500000000000000 -0.4719605725717580524403160779911559075117111206054687500000000000 0.8614747050380094917088058537046890705823898315429687500000000000
2.4515380859375000000000000000000000000000000000000000000000000000 1.8247621885623539483844979258719831705093383789062500000000000000 1.7013342802642479334451763861579820513725280761718750000000000000 1.9481900968604599633238194655859842896461486816406250000000000000 0.2006185806912434976823078613961115479469299316406250000000000000 -0.4651590586556214601543501885316800326108932495117187500000000000 0.8663962200381084555189659113239031285047531127929687500000000000
2.4523925781250000000000000000000000000000000000000000000000000000 1.8249361188892292418017859745305031538009643554687500000000000000 1.7009825454151279444658939610235393047332763671875000000000000000 1.9488896923633305391376779880374670028686523437500000000000000000 0.2064772964672307864475442329421639442443847656250000000000000000 -0.4583476330694373768182003914262168109416961669921875000000000000 0.8713022260038989497132888573105446994304656982421875000000000000
2.4532470703125000000000000000000000000000000000000000000000000000 1.8251150542043115265755659493152052164077758789062500000000000000 1.7006364240027049827830296635511331260204315185546875000000000000 1.9495936844059180703681022350792773067951202392578125000000000000 0.2123330929669160482831102854106575250625610351562500000000000000 -0.4515264295960449425493266062403563410043716430664062500000000000 0.8761926155298770391155471770616713911294937133789062500000000000
2.4541015625000000000000000000000000000000000000000000000000000000 1.8252989919614819314119813498109579086303710937500000000000000000 1.7002959292929789025805575874983333051204681396484375000000000000 1.9503020546299849602434051121235825121402740478515625000000000000 0.2181858493254176245557118818396702408790588378906250000000000000 -0.4446955827322323084871413811924867331981658935546875000000000000 0.8810672813830675575985651448718272149562835693359375000000000000
2.4549560546875000000000000000000000000000000000000000000000000000 1.8254879295112282910906742472434416413307189941406250000000000000 1.6999610743521460509697362795122899115085601806640625000000000000 1.9510147846703105312116122149745933711528778076171875000000000000 0.2240354444071441797348143154522404074668884277343750000000000000 -0.4378552276947424992670221399748697876930236816406250000000000000 0.8859261165090308587366507708793506026268005371093750000000000000
2.4558105468750000000000000000000000000000000000000000000000000000 1.8256818641004131098526386267622001469135284423828125000000000000 1.6996318720477998631679383834125474095344543457031250000000000000 1.9517318561530263565373388701118528842926025390625000000000000000 0.2298817568057947013926423096563667058944702148437500000000000000 -0.4310055004263727562729968667554203420877456665039062500000000000 0.8907690140379621590582814860681537538766860961914062500000000000
2.4566650390625000000000000000000000000000000000000000000000000000 1.8258807928720426350110983548802323639392852783203125000000000000 1.6993083350500957084960873544332571327686309814453125000000000000 1.9524532506939895615261093553272075951099395751953125000000000000 0.2357246648443598324718095682328566908836364746093750000000000000 -0.4241465376021905653303178951318841427564620971679687500000000000 0.8955958672909102302739370315975975245237350463867187500000000000
2.4575195312500000000000000000000000000000000000000000000000000000 1.8260847128650357085177802218822762370109558105468750000000000000 1.6989904758328751022133928927360102534294128417968750000000000000 1.9531789498971963148221675510285422205924987792968750000000000000 0.2415640465751227594637384754605591297149658203125000000000000000 -0.4172784766358569319422144872078206390142440795898437500000000000 0.9004065697861024508696914381289388984441757202148437500000000000
2.4583740234375000000000000000000000000000000000000000000000000000 1.8262936210139915083061623590765520930290222167968750000000000000 1.6986783066747530579476688217255286872386932373046875000000000000 1.9539089353532299586646558964275754988193511962890625000000000000 0.2473997797796556596949812956154346466064453125000000000000000000 -0.4104014556860576812269414403999689966440200805664062500000000000 0.9052010152453690006169040316308382898569107055664062500000000000
2.4592285156250000000000000000000000000000000000000000000000000000 1.8265075141489590659915620562969706952571868896484375000000000000 1.6983718396601672484536038609803654253482818603515625000000000000 1.9546431886377508835295202516135759651660919189453125000000000000 0.2532317419688192572380103229079395532608032226562500000000000000 -0.4035156136630626555472645122790709137916564941406250000000000000 0.9099790976007011700232851580949500203132629394531250000000000000
2.4600830078125000000000000000000000000000000000000000000000000000 1.8267263889952058963928038792801089584827423095703125000000000000 1.6980710866803925274126640942995436489582061767578125000000000000 1.9553816913100192653729436642606742680072784423828125000000000000 0.2590598103827708165169951826101168990135192871093750000000000000 -0.3966210902353654033092311692598741501569747924804687500000000000 0.9147407110009070363432215344801079481840133666992187500000000000
2.4609375000000000000000000000000000000000000000000000000000000000 1.8269502421729864050092828620108775794506072998046875000000000000 1.6977760594345194800069975826772861182689666748046875000000000000 1.9561244249114533300115681413444690406322479248046875000000000000 0.2648838619909534841667664295528084039688110351562500000000000000 -0.3897180258364985050434370350558310747146606445312500000000000000 0.9194857498184054733769698941614478826522827148437500000000000000
2.4617919921875000000000000000000000000000000000000000000000000000 1.8271790701973107395872375491308048367500305175781250000000000000 1.6974867694303978904457608223310671746730804443359375000000000000 1.9568713709642235887287142759305424988269805908203125000000000000 0.2707037734921016181033337488770484924316406250000000000000000000 -0.3828065616719118491317885855096392333507537841796875000000000000 0.9242141086561150853384560832637362182140350341796875000000000000
2.4626464843750000000000000000000000000000000000000000000000000000 1.8274128694777134196414181133150123059749603271484375000000000000 1.6972032279855457925776818228769116103649139404296875000000000000 1.9576225109698810467051544037531130015850067138671875000000000000 0.2765194213142430079699352063471451401710510253906250000000000000 -0.3758868397260073379584355279803276062011718750000000000000000000 0.9289256823544933538983059406746178865432739257812500000000000000
2.4635009765625000000000000000000000000000000000000000000000000000 1.8276516363180221880213593976804986596107482910156250000000000000 1.6969254462280274342589336811215616762638092041015625000000000000 1.9583778264080169417837851142394356429576873779296875000000000000 0.2823306816146931019773091975366696715354919433593750000000000000 -0.3689590027692937201919676226680167019367218017578125000000000000 0.9336203659986799241465860177413560450077056884765625000000000000
2.4643554687500000000000000000000000000000000000000000000000000000 1.8278953669161261963438391831004992127418518066406250000000000000 1.6966534350972963807180349249392747879028320312500000000000000000 1.9591372987349560119696434412617236375808715820312500000000000000 0.2881374302800616682418421987676993012428283691406250000000000000 -0.3620231943656608830650611707824282348155975341796875000000000000 0.9382980549257842195487455683178268373012542724609375000000000000
2.4652099609375000000000000000000000000000000000000000000000000000 1.8281440573637453006483610806753858923912048339843750000000000000 1.6963872053450088639436899029533378779888153076171875000000000000 1.9599009093824817373530322583974339067935943603515625000000000000 0.2939395429262479098042604164220392704010009765625000000000000000 -0.3550795588798061341861966866417787969112396240234375000000000000 0.9429586447323019537947175194858573377132415771484375000000000000
2.4660644531250000000000000000000000000000000000000000000000000000 1.8283977036461980247850078740157186985015869140625000000000000000 1.6961267675358044915157051946152932941913604736328125000000000000 1.9606686397565915580543105534161441028118133544921875000000000000 0.2997368948984382441835805366281419992446899414062500000000000000 -0.3481282414847690631631849100813269615173339843750000000000000000 0.9476020312816455515303459833376109600067138671875000000000000000
2.4669189453125000000000000000000000000000000000000000000000000000 1.8286563016421713001591342617757618427276611328125000000000000000 1.6958721320480591998602903913706541061401367187500000000000000000 1.9614404712362834004579781321808695793151855468750000000000000000 0.3055293612711151851613067265134304761886596679687500000000000000 -0.3411693881696167274242270650574937462806701660156250000000000000 0.9522281107118470977468405180843546986579895019531250000000000000
2.4677734375000000000000000000000000000000000000000000000000000000 1.8289198471234879850300103498739190399646759033203125000000000000 1.6956233090746046787700151980970986187458038330078125000000000000 1.9622163851723712912900055016507394611835479736328125000000000000 0.3113168168480511255324927333276718854904174804687500000000000000 -0.3342031457472760536120404140092432498931884765625000000000000000 0.9568367794433783046770258806645870208740234375000000000000000000
2.4686279296875000000000000000000000000000000000000000000000000000 1.8291883357548766042555143940262496471405029296875000000000000000 1.6953803086234218167049903058796189725399017333984375000000000000 1.9629963628863313918060384821728803217411041259765625000000000000 0.3170991361623052284812729340046644210815429687500000000000000000 -0.3272296618625024633431053189269732683897018432617187500000000000 0.9614279341871129203056511869363021105527877807617187500000000000
2.4694824218750000000000000000000000000000000000000000000000000000 1.8294617630937386465461713669355958700180053710937500000000000000 1.6951431405183032818939636854338459670543670654296875000000000000 1.9637803856691740111983790484373457729816436767578125000000000000 0.3228761934762331975434790365397930145263671875000000000000000000 -0.3202490849999840571982190340349916368722915649414062500000000000 0.9660014719524504522851771071145776659250259399414062500000000000
2.4703369140625000000000000000000000000000000000000000000000000000 1.8297401245899189703436604759190231561660766601562500000000000000 1.6949118143994930107965046772733330726623535156250000000000000000 1.9645684347803449298908162745647132396697998046875000000000000000 0.3286478627814748421087642782367765903472900390625000000000000000 -0.3132615644926123321667432719550561159849166870117187500000000000 0.9705572900555620163842718284286092966794967651367187500000000000
2.4711914062500000000000000000000000000000000000000000000000000000 1.8300234155854733231194586551282554864883422851562500000000000000 1.6946863397242912796514247020240873098373413085937500000000000000 1.9653604914466553665874926082324236631393432617187500000000000000 0.3344140177989669560076890775235369801521301269531250000000000000 -0.3062672505298914549243249894061591476202011108398437500000000000 0.9750952861278253669397031444532331079244613647460937500000000000
2.4720458984375000000000000000000000000000000000000000000000000000 1.8303116313144371929411136079579591751098632812500000000000000000 1.6944667257676395699661497928900644183158874511718750000000000000 1.9661565368612348159160774230258539319038391113281250000000000000 0.3401745319789366561735732830129563808441162109375000000000000000 -0.2992662941665255038614645854977425187826156616210937500000000000 0.9796153581243988162086111515236552804708480834960937500000000000
2.4729003906250000000000000000000000000000000000000000000000000000 1.8306047669025948820831217744853347539901733398437500000000000000 1.6942529816226743477614036237355321645736694335937500000000000000 1.9669565521825154164048399252351373434066772460937500000000000000 0.3459292785008969417503976728767156600952148437500000000000000000 -0.2922588473311463763693041073565836995840072631835937500000000000 0.9841174043329402598700994531100150197744369506835937500000000000
2.4737548828125000000000000000000000000000000000000000000000000000 1.8309028173672472483701767487218603491783142089843750000000000000 1.6940451162012588604000029590679332613945007324218750000000000000 1.9677605185332356363403505383757874369621276855468750000000000000 0.3516781302736542436093714059097692370414733886718750000000000000 -0.2852450628352036776647082660929299890995025634765625000000000000 0.9886013233825121648834510779124684631824493408203125000000000000
2.4746093750000000000000000000000000000000000000000000000000000000 1.8312057776169821110556767962407320737838745117187500000000000000 1.6938431382344893982860867254203185439109802246093750000000000000 1.9685684169994748238252668670611456036567687988281250000000000000 0.3574209599353075361705123214051127433776855468750000000000000000 -0.2782250943820276933848845146712847054004669189453125000000000000 0.9930670142526427657259091574815101921558380126953125000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 1.8315136424514411039865535713033750653266906738281250000000000000 1.6936470562731735789441245287889614701271057128906250000000000000 1.9693802286297086290289826138177886605262756347656250000000000000 0.3631576398532447846889681386528536677360534667968750000000000000 -0.2711990965760797678285598522052168846130371093750000000000000000 0.9975143762825693372064961295109242200851440429687500000000000000
2.4763183593750000000000000000000000000000000000000000000000000000 1.8318264065610891933033599343616515398025512695312500000000000000 1.6934568786882895352619016193784773349761962890625000000000000000 1.9701959344338888513448182493448257446289062500000000000000000000 0.3688880421241464979686952574411407113075256347656250000000000000 -0.2641672249323423482536554729449562728404998779296875000000000000 1.0019433091806353441910459878272376954555511474609375000000000000
2.4771728515625000000000000000000000000000000000000000000000000000 1.8321440645269835290065429944661445915699005126953125000000000000 1.6932726136714180142917030025273561477661132812500000000000000000 1.9710155153825490437213829864049330353736877441406250000000000000 0.3746120385739795111135208571795374155044555664062500000000000000 -0.2571296358859258557316707083373330533504486083984375000000000000 1.0063537130338848779587124226964078843593597412109375000000000000
2.4780273437500000000000000000000000000000000000000000000000000000 1.8324666108205420744781122266431339085102081298828125000000000000 1.6930942692351533818140296716592274606227874755859375000000000000 1.9718389524059307671421947816270403563976287841796875000000000000 0.3803295007580076436681792984018102288246154785156250000000000000 -0.2500864868018071174304850501357577741146087646484375000000000000 1.0107454883178224047668436469393782317638397216796875000000000000
2.4788818359375000000000000000000000000000000000000000000000000000 1.8327940398033113478248878891463391482830047607421875000000000000 1.6929218532134893138163533876650035381317138671875000000000000000 1.9726662263931333818334223906276747584342956542968750000000000000 0.3860402999607828178341151215136051177978515625000000000000000000 -0.2430379359848323650439283483137842267751693725585937500000000000 1.0151185359063981117344610538566485047340393066406250000000000000
2.4797363281250000000000000000000000000000000000000000000000000000 1.8331263457267368277570085410843603312969207763671875000000000000 1.6927553732621878346265020809369161725044250488281250000000000000 1.9734973181912858208875150012318044900894165039062500000000000000 0.3917443071961455025586928968550637364387512207031250000000000000 -0.2359841426898349192597947876492980867624282836914062500000000000 1.0194727570821258133548781188437715172767639160156250000000000000
2.4805908203125000000000000000000000000000000000000000000000000000 1.8334635227319300287973646845784969627857208251953125000000000000 1.6925948368591186010689852992072701454162597656250000000000000000 1.9743322086047414565257440699497237801551818847656250000000000000 0.3974413932072291544272957253269851207733154296875000000000000000 -0.2289252671319897958213118727144319564104080200195312500000000000 1.0238080535464479936536008608527481555938720703125000000000000000
2.4814453125000000000000000000000000000000000000000000000000000000 1.8338055648494380189816865822649560868740081787109375000000000000 1.6924402513045846419004192284774035215377807617187500000000000000 1.9751708783942913960629539360525086522102355957031250000000000000 0.4031314284664579972172759880777448415756225585937500000000000000 -0.2218614704973589368819375522434711456298828125000000000000000000 1.0281243274302749313164895283989608287811279296875000000000000000
2.4822998046875000000000000000000000000000000000000000000000000000 1.8341524659990118273356074496405199170112609863281250000000000000 1.6922916237216230062045951854088343679904937744140625000000000000 1.9760133082764006484666197138722054660320281982421875000000000000 0.4088142831755474659871651965659111738204956054687500000000000000 -0.2147929149536396131736637471476569771766662597656250000000000000 1.0324214813047345451479941402794793248176574707031250000000000000
2.4831542968750000000000000000000000000000000000000000000000000000 1.8345042199893755174855414225021377205848693847656250000000000000 1.6921489610562854277731048568966798484325408935546875000000000000 1.9768594789224656071979779881075955927371978759765625000000000000 0.4144898272655024307198345923097804188728332519531250000000000000 -0.2077197636611360920255719975102692842483520507812500000000000000 1.0366994181921409534652411821298301219940185546875000000000000000
2.4840087890625000000000000000000000000000000000000000000000000000 1.8348608205179939290019319741986691951751708984375000000000000000 1.6920122700778994495607321368879638612270355224609375000000000000 1.9777093709580884084431318115093745291233062744140625000000000000 0.4201579303966220813038034975761547684669494628906250000000000000 -0.2006421807839168236498039732396136969327926635742187500000000000 1.0409580415771610972797134309075772762298583984375000000000000000
2.4848632812500000000000000000000000000000000000000000000000000000 1.8352222611708424171439446581644006073474884033203125000000000000 1.6918815573793104523048214105074293911457061767578125000000000000 1.9785629649623743819830679058213718235492706298828125000000000000 0.4258184619584888253029930638149380683898925781250000000000000000 -0.1935603315012270897454982332419604063034057617187500000000000000 1.0451972554182047403514843608718365430831909179687500000000000000
2.4857177734375000000000000000000000000000000000000000000000000000 1.8355885354221752603365303002647124230861663818359375000000000000 1.6917568293771036991302025853656232357025146484375000000000000000 1.9794202414672468215428580151638016104698181152343750000000000000 0.4314712910699838310790710238507017493247985839843750000000000000 -0.1864743820190977174888757872395217418670654296875000000000000000 1.0494169641590653796470178349409252405166625976562500000000000000
2.4865722656250000000000000000000000000000000000000000000000000000 1.8359596366342940676474881911417469382286071777343750000000000000 1.6916380923118068402288827201118692755699157714843750000000000000 1.9802811809567812950660936621716246008872985839843750000000000000 0.4371162865792768137396251404425129294395446777343750000000000000 -0.1793844995822085897074771310144569724798202514648437500000000000 1.0536170727407623282090298744151368737220764160156250000000000000
2.4874267578125000000000000000000000000000000000000000000000000000 1.8363355580573159642199243535287678241729736328125000000000000000 1.6915253522480744319267387254512868821620941162109375000000000000 1.9811457638665574965131099816062487661838531494140625000000000000 0.4427533170638260351381632062839344143867492675781250000000000000 -0.1722908524859634304959854489425197243690490722656250000000000000 1.0577974866136155007723118615103885531425476074218750000000000000
2.4882812500000000000000000000000000000000000000000000000000000000 1.8367162928289437751061541348462924361228942871093750000000000000 1.6914186150748562464940505378763191401958465576171875000000000000 1.9820139705830313037182577318162657320499420166015625000000000000 0.4483822508303814124985819944413378834724426269531250000000000000 -0.1651936100888293790234229163615964353084564208984375000000000000 1.0619581117495922040205869052442722022533416748046875000000000000
2.4891357421875000000000000000000000000000000000000000000000000000 1.8371018339742333225217407743912190198898315429687500000000000000 1.6913178865055424893171220901422202587127685546875000000000000000 1.9828857814429241557263594586402177810668945312500000000000000000 0.4540029559149845184151672583539038896560668945312500000000000000 -0.1580929428249023827035557587805669754743576049804687500000000000 1.0660988546548715305561927380040287971496582031250000000000000000
2.4899902343750000000000000000000000000000000000000000000000000000 1.8374921744053629435455832208390347659587860107421875000000000000 1.6912231720780983579288658802397549152374267578125000000000000000 1.9837611767326275291623005614383146166801452636718750000000000000 0.4596153000829685808525937318336218595504760742187500000000000000 -0.1509890222167539208797393257555086165666580200195312500000000000 1.0702196223826909715626243269070982933044433593750000000000000000
2.4908447265625000000000000000000000000000000000000000000000000000 1.8378873069214012314631645494955591857433319091796875000000000000 1.6911344771551748422666605620179325342178344726562500000000000000 1.9846401366876276206596685369731858372688293457031250000000000000 0.4652191508289575949675054289400577545166015625000000000000000000 -0.1438820208884924456427256700408179312944412231445312500000000000 1.0743203225464075245554340654052793979644775390625000000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 1.8382872242080765534666397797991521656513214111328125000000000000 1.6910518069242068683877278090221807360649108886718750000000000000 1.9855226414919462385455517505761235952377319335937500000000000000 0.4708143753768623263056269934168085455894470214843750000000000000 -0.1367721125791595548903956114372704178094863891601562500000000000 1.0784008633328840964793471357552334666252136230468750000000000000
2.4925537109375000000000000000000000000000000000000000000000000000 1.8386919188375459022211089177289977669715881347656250000000000000 1.6909751663974934565715102507965639233589172363281250000000000000 1.9864086712775983478707075846614316105842590332031250000000000000 0.4764008406798878603183311497559770941734313964843750000000000000 -0.1296594721563172347700287900806870311498641967773437500000000000 1.0824611535160930664289935521082952618598937988281250000000000000
2.4934082031250000000000000000000000000000000000000000000000000000 1.8391013832681626372078653730568476021289825439453125000000000000 1.6909045604122621142550997319631278514862060546875000000000000000 1.9872982061240631601606310141505673527717590332031250000000000000 0.4819784134205309378273796028224751353263854980468750000000000000 -0.1225442756299777169459730430389754474163055419921875000000000000 1.0865011024710395926007322486839257180690765380859375000000000000
2.4942626953125000000000000000000000000000000000000000000000000000 1.8395156098442462244690887018805369734764099121093750000000000000 1.6908399936307152433556666437652893364429473876953125000000000000 1.9881912260577772055825107599957846105098724365234375000000000000 0.4875469600105772904896639374783262610435485839843750000000000000 -0.1154267001667877989845578667882364243268966674804687500000000000 1.0905206201879424909861882042605429887771606445312500000000000000
2.4951171875000000000000000000000000000000000000000000000000000000 1.8399345907958499779510930238757282495498657226562500000000000000 1.6907814705400641130950134538579732179641723632812500000000000000 1.9890877110516358428071725938934832811355590820312500000000000000 0.4931063465911043053324647189583629369735717773437500000000000000 -0.1083069241045201414053167354722972959280014038085937500000000000 1.0945196172867288630925486359046772122383117675781250000000000000
2.4959716796875000000000000000000000000000000000000000000000000000 1.8403583182385299110706000647041946649551391601562500000000000000 1.6907289954525428488096849832800216972827911376953125000000000000 1.9899876410245169733315151461283676326274871826171875000000000000 0.4986564390324765838613529922440648078918457031250000000000000000 -0.1011851269668534447632168848940636962652206420898437500000000000 1.0984980050318067235082253318978473544120788574218750000000000000
2.4968261718750000000000000000000000000000000000000000000000000000 1.8407867841731144764594318985473364591598510742187500000000000000 1.6906825725054139830660915322368964552879333496093750000000000000 1.9908909958408149698527722648577764630317687988281250000000000000 0.5041971029343570442904365336289629340171813964843750000000000000 -0.0940614894784549404604945266328286379575729370117187500000000000 1.1024556953471691400636700564064085483551025390625000000000000000
2.4976806640625000000000000000000000000000000000000000000000000000 1.8412199804854714191293396652326919138431549072265625000000000000 1.6906422056609504700475099525647237896919250488281250000000000000 1.9917977553099923682111693779006600379943847656250000000000000000 0.5097282036256931547768544987775385379791259765625000000000000000 -0.0869361935804128238558519115031231194734573364257812500000000000 1.1063926008317990223872584465425461530685424804687500000000000000
2.4985351562500000000000000000000000000000000000000000000000000000 1.8416578989462781823505110878613777458667755126953125000000000000 1.6906078987064108165583320442237891256809234619140625000000000000 1.9927078991861455481426901314989663660526275634765625000000000000 0.5152496061647244829373448737896978855133056640625000000000000000 -0.0798094224459445777952737444138620048761367797851562500000000000 1.1103086347753934326476610294776037335395812988281250000000000000
2.4993896484375000000000000000000000000000000000000000000000000000 1.8421005312107898710394238150911405682563781738281250000000000000 1.6905796552539948951476844740682281553745269775390625000000000000 1.9936214071675848469311631561140529811382293701171875000000000000 0.5207611753389822517590346251381561160087585449218750000000000000 -0.0726813604964641202244024498213548213243484497070312500000000000 1.1142037111744285127201692375820130109786987304687500000000000000
2.5002441406250000000000000000000000000000000000000000000000000000 1.8425478688186076592359086134820245206356048583984375000000000000 1.6905574787407882109135925929876975715160369873046875000000000000 1.9945382588964271075582246339763514697551727294921875000000000000 0.5262627756652880073318101494805887341499328613281250000000000000 -0.0655521934179815746190911340818274766206741333007812500000000000 1.1180777447485574782604089705273509025573730468750000000000000000
2.5010986328125000000000000000000000000000000000000000000000000000 1.8429999031934476416694224099046550691127777099609375000000000000 1.6905413724286899590509847257635556161403656005859375000000000000 1.9954584339582053242878600940457545220851898193359375000000000000 0.5317542713897549511159468238474801182746887207031250000000000000 -0.0584221081778423245722819956426974385976791381835937500000000000 1.1219306509573523378264781058533117175102233886718750000000000000
2.5019531250000000000000000000000000000000000000000000000000000000 1.8434566256429096853253213339485228061676025390625000000000000000 1.6905313394043286479018206591717898845672607421875000000000000000 1.9963819118814907227488220087252557277679443359375000000000000000 0.5372355264877879399421090056421235203742980957031250000000000000 -0.0512912930418424339862326633010525256395339965820312500000000000 1.1257623460174182028481482120696455240249633789062500000000000000
2.5028076171875000000000000000000000000000000000000000000000000000 1.8439180273582467251003436103928834199905395507812500000000000000 1.6905273825789666197749738785205408930778503417968750000000000000 1.9973086721375268304257133422652259469032287597656250000000000000 0.5427064046640799332976712321396917104721069335937500000000000000 -0.0441599375916867931124443202861584722995758056640625000000000000 1.1295727469198466597077867845655418932437896728515625000000000000
2.5036621093750000000000000000000000000000000000000000000000000000 1.8443840994141313949228333513019606471061706542968750000000000000 1.6905295046883834775286459262133575975894927978515625000000000000 1.9982386941398793123170207763905636966228485107421875000000000000 0.5481667693526146578619773208629339933395385742187500000000000000 -0.0370282327428275159775239444570615887641906738281250000000000000 1.1333617714480568317014785861829295754432678222656250000000000000
2.5045166015625000000000000000000000000000000000000000000000000000 1.8448548327684273218096677737776190042495727539062500000000000000 1.6905377082927584009297561351559124886989593505859375000000000000 1.9991719572440962426895794123993255198001861572265625000000000000 0.5536164837166688279523896198952570557594299316406250000000000000 -0.0298963707626924701798998285084962844848632812500000000000000000 1.1371293381960301260846790682990103960037231445312500000000000000
2.5053710937500000000000000000000000000000000000000000000000000000 1.8453302182619562010756908421171829104423522949218750000000000000 1.6905519957765278160621846836875192821025848388671875000000000000 2.0001084407473843640445920755155384540557861328125000000000000000 0.5590554106488094809890299075050279498100280761718750000000000000 -0.0227645452892950572731933789327740669250488281250000000000000000 1.1408753665869140192512531939428299665451049804687500000000000000
2.5062255859375000000000000000000000000000000000000000000000000000 1.8458102466182664258553813851904124021530151367187500000000000000 1.6905723693482372915752875996986404061317443847656250000000000000 2.0010481238882955601354751706821843981742858886718750000000000000 0.5644834127708939774947793921455740928649902343750000000000000000 -0.0156329513502657668766460119513794779777526855468750000000000000 1.1445997768920537218662047962425276637077331542968750000000000000
2.5070800781250000000000000000000000000000000000000000000000000000 1.8462949084434026048029409139417111873626708984375000000000000000 1.6905988310403794461223014877759851515293121337890625000000000000 2.0019909858464259855281852651387453079223632812500000000000000000 0.5699003524340695570060688623925670981407165527343750000000000000 -0.0085017853822700883981156039226334542036056518554687500000000000 1.1483024902504093134325557912234216928482055664062500000000000000
2.5079345703125000000000000000000000000000000000000000000000000000 1.8467841942256733034355420386418700218200683593750000000000000000 1.6906313827092180890332429044065065681934356689453125000000000000 2.0029370057421282957932362478459253907203674316406250000000000000 0.5753060917187755585189279372571036219596862792968750000000000000 -0.0013712452508604089373989154410082846879959106445312500000000000 1.1519834286884114149529523274395614862442016601562500000000000000
2.5087890625000000000000000000000000000000000000000000000000000000 1.8472780943354216720564409115468151867389678955078125000000000000 1.6906700260346043673820304320543073117733001708984375000000000000 2.0038861626362391987754563160706311464309692382812500000000000000 0.5807004924347434204889850661857053637504577636718750000000000000 0.0057584697292279996005959219473879784345626831054687500000000000 1.1556425151402587303550717479083687067031860351562500000000000000
2.5096435546875000000000000000000000000000000000000000000000000000 1.8477765990247907446075714688049629330635070800781250000000000000 1.6907147625197724849499536503572016954421997070312500000000000000 2.0048384355298090042651892872527241706848144531250000000000000000 0.5860834161209940162962084286846220493316650390625000000000000000 0.0128871587733438985878819948993623256683349609375000000000000000 1.1592796734686441340045348624698817729949951171875000000000000000
2.5104980468750000000000000000000000000000000000000000000000000000 1.8482796984274953988602874233038164675235748291015625000000000000 1.6907655934911363093675618074485100805759429931640625000000000000 2.0057938033638547103976179641904309391975402832031250000000000000 0.5914547240458363219772763841319829225540161132812500000000000000 0.0200146196057379155419653216085862368345260620117187500000000000 1.1628948284859346173902849841397255659103393554687500000000000000
2.5113525390625000000000000000000000000000000000000000000000000000 1.8487873825585894316247959068277850747108459472656250000000000000 1.6908225200980611102608008877723477780818939208984375000000000000 2.0067522450191175309441860008519142866134643554687500000000000000 0.5968142772068727452960956725291907787322998046875000000000000000 0.0271406484379156376363084746117237955331802368164062500000000000 1.1664879059758299639781853329623118042945861816406250000000000000
2.5122070312500000000000000000000000000000000000000000000000000000 1.8492996413142344103164305124664679169654846191406250000000000000 1.6908855433126348533079408298362977802753448486328125000000000000 2.0077137393158337452803152700653299689292907714843750000000000000 0.6021619363309991257438014145009219646453857421875000000000000000 0.0342650399464915489389227332139853388071060180664062500000000000 1.1700588327155068135709825583035126328468322753906250000000000000
2.5130615234375000000000000000000000000000000000000000000000000000 1.8498164644714680804327144869603216648101806640625000000000000000 1.6909546639294192882374545661150477826595306396484375000000000000 2.0086782650135166505833694827742874622344970703125000000000000000 0.6074975618743976291113995102932676672935485839843750000000000000 0.0413875872505796715827841580903623253107070922851562500000000000 1.1736075364982156976623173250118270516395568847656250000000000000
2.5139160156250000000000000000000000000000000000000000000000000000 1.8503378416879738832534485482028685510158538818359375000000000000 1.6910298825651970400230084123904816806316375732421875000000000000 2.0096458008107509485284936090465635061264038085937500000000000000 0.6128210140225429647387045406503602862358093261718750000000000000 0.0485080818886567399772502540145069360733032226562500000000000000 1.1771339461564291895001588272862136363983154296875000000000000000
2.5147705078125000000000000000000000000000000000000000000000000000 1.8508637625018489192285642275237478315830230712890625000000000000 1.6911111996587040451345274050254374742507934570312500000000000000 2.0106163253449937933226010500220581889152526855468750000000000000 0.6181321526901979446222412661882117390632629394531250000000000000 0.0556263137949228880785312867374159395694732666015625000000000000 1.1806379915854730011659512456390075385570526123046875000000000000
2.5156250000000000000000000000000000000000000000000000000000000000 1.8513942163313734656782116871909238398075103759765625000000000000 1.6911986154703537721388784120790660381317138671875000000000000000 2.0115898171923931592175449623027816414833068847656250000000000000 0.6234308375214223651994416286470368504524230957031250000000000000 0.0627420712751450837529887394339311867952346801757812500000000000 1.1841196037676997576681969803757965564727783203125000000000000000
2.5164794921875000000000000000000000000000000000000000000000000000 1.8519291924747787181360081376624293625354766845703125000000000000 1.6912921300819463432674183422932401299476623535156250000000000000 2.0125662548676110930045979330316185951232910156250000000000000000 0.6287169278895645696536575997015461325645446777343750000000000000 0.0698551409819275770374247258587274700403213500976562500000000000 1.1875787147972016732921929360600188374519348144531250000000000000
2.5173339843750000000000000000000000000000000000000000000000000000 1.8524686801100154198707059549633413553237915039062500000000000000 1.6913917433963701064669749030144885182380676269531250000000000000 2.0135456168236607332744370069121941924095153808593750000000000000 0.6339902828972605597357414808357134461402893066406250000000000000 0.0769653078894578790425384795526042580604553222656250000000000000 1.1910152579050632404289444821188226342201232910156250000000000000
2.5181884765625000000000000000000000000000000000000000000000000000 1.8530126682945233795862804981879889965057373046875000000000000000 1.6914974551372943256666303568636067211627960205078125000000000000 2.0145278814517526555505355645436793565750122070312500000000000000 0.6392507613764366602993050037184730172157287597656250000000000000 0.0840723552676601038058379344874992966651916503906250000000000000 1.1944291674852132167927720729494467377662658691406250000000000000
2.5190429687500000000000000000000000000000000000000000000000000000 1.8535611459650001009435982268769294023513793945312500000000000000 1.6916092648488503247250491767772473394870758056640625000000000000 2.0155130270811500992067522020079195499420166015625000000000000000 0.6444982218883166247280769312055781483650207519531250000000000000 0.0911760646558028575725529663031920790672302246093750000000000000 1.1978203791208303918836008961079642176628112792968750000000000000
2.5198974609375000000000000000000000000000000000000000000000000000 1.8541141019371683018590601932373829185962677001953125000000000000 1.6917271718952995307461151242023333907127380371093750000000000000 2.0165010319790370729720052622724324464797973632812500000000000000 0.6497325227234083122596075554611161351203918457031250000000000000 0.0982762158354499870682730033877305686473846435546875000000000000 1.2011888296113666374509421075345017015933990478515625000000000000
2.5207519531250000000000000000000000000000000000000000000000000000 1.8546715249055458762938997097080573439598083496093750000000000000 1.6918511754606959662794452015077695250511169433593750000000000000 2.0174918743503957863083542179083451628684997558593750000000000000 0.6549535219015143461263050994602963328361511230468750000000000000 0.1053725868028515533225686340301763266324996948242187500000000000 1.2045344570001770279077391023747622966766357421875000000000000000
2.5216064453125000000000000000000000000000000000000000000000000000 1.8552334034432136355974307662108913064002990722656250000000000000 1.6919812745485380833798672028933651745319366455078125000000000000 2.0184855323378894098595992545597255229949951171875000000000000000 0.6601610771717232317712387157371267676353454589843750000000000000 0.1124649537406736676814489328535273671150207519531250000000000000 1.2078572006027727958610284986207261681556701660156250000000000000
2.5224609375000000000000000000000000000000000000000000000000000000 1.8557997260015852702963456977158784866333007812500000000000000000 1.6921174679814079411244165385141968727111816406250000000000000000 2.0194819840217625994682748569175601005554199218750000000000000000 0.6653550460124200149891748878872022032737731933593750000000000000 0.1195530909891326931671073907637037336826324462890625000000000000 1.2111570010357073368112423850107006728649139404296875000000000000
2.5233154296875000000000000000000000000000000000000000000000000000 1.8563704809101742032595439013675786554813385009765625000000000000 1.6922597544006043879250000827596522867679595947265625000000000000 2.0204812074197437965494827949441969394683837890625000000000000000 0.6705352856312791764992198295658454298973083496093750000000000000 0.1266367710163947002399709163000807166099548339843750000000000000 1.2144338002461636527584687428316101431846618652343750000000000000
2.5241699218750000000000000000000000000000000000000000000000000000 1.8569456563763642176212442791438661515712738037109375000000000000 1.6924081322657642534323940708418376743793487548828125000000000000 2.0214831804869639597654895624145865440368652343750000000000000000 0.6757016529652646319448194844881072640419006347656250000000000000 0.1337157643883639668302976133418269455432891845703125000000000000 1.2176875415421652970593413556343875825405120849609375000000000000
2.5250244140625000000000000000000000000000000000000000000000000000 1.8575252404851767540350238050450570881366729736328125000000000000 1.6925625998544753247898597692255862057209014892578125000000000000 2.0224878811158779612355829158332198858261108398437500000000000000 0.6808540046806315082505989266792312264442443847656250000000000000 0.1407898397377509436267928322195075452327728271484375000000000000 1.2209181696235120728744050211389549076557159423828125000000000000
2.5258789062500000000000000000000000000000000000000000000000000000 1.8581092211990397622400905675021931529045104980468750000000000000 1.6927231552618802190579572197748348116874694824218750000000000000 2.0234952871361993054222239152295514941215515136718750000000000000 0.6859921971729252554439426603494212031364440917968750000000000000 0.1478587637324459969079271104419603943824768066406250000000000000 1.2241256306134045139799582102568820118904113769531250000000000000
2.5267333984375000000000000000000000000000000000000000000000000000 1.8586975863575576628505814369418658316135406494140625000000000000 1.6928897964002709297659521325840614736080169677734375000000000000 2.0245053763148441738906058162683621048927307128906250000000000000 0.6911160865669843111902537202695384621620178222656250000000000000 0.1549223010431450830992616829462349414825439453125000000000000000 1.2273098720908235392812457575928419828414916992187500000000000000
2.5275878906250000000000000000000000000000000000000000000000000000 1.8592903236772770902973661577561870217323303222656250000000000000 1.6930625209986713830545568271190859377384185791015625000000000000 2.0255181263558825754955705633619800209999084472656250000000000000 0.6962255287169338835440157708944752812385559082031250000000000000 0.1619802143102566649446316660032607614994049072265625000000000000 1.2304708431236111021433998757856898009777069091796875000000000000
2.5284423828125000000000000000000000000000000000000000000000000000 1.8598874207514597411972090412746183574199676513671875000000000000 1.6932413266024197717740662483265623450279235839843750000000000000 2.0265335149004997106203518342226743698120117187500000000000000000 0.7013203792061930563761507073650136590003967285156250000000000000 0.1690322641100360234744925946870353072881698608398437500000000000 1.2336084943023499782555063575273379683494567871093750000000000000
2.5292968750000000000000000000000000000000000000000000000000000000 1.8604888650498474511607582826400175690650939941406250000000000000 1.6934262105727306835234458048944361507892608642578125000000000000 2.0275515195269639967534658353542909026145935058593750000000000000 0.7064004933474703484819201548816636204719543457031250000000000000 0.1760782089199333100282274244818836450576782226562500000000000000 1.2367227777750073869356128852814435958862304687500000000000000000
2.5301513671875000000000000000000000000000000000000000000000000000 1.8610946439184319345372387033421546220779418945312500000000000000 1.6936171700862550082433699571993201971054077148437500000000000000 2.0285721177506088608311074494849890470504760742187500000000000000 0.7114657261827672662946042692055925726890563964843750000000000000 0.1831178050831592241110001850756816565990447998046875000000000000 1.2398136472823753084782083533355034887790679931640625000000000000
2.5310058593750000000000000000000000000000000000000000000000000000 1.8617047445792249682483543438138440251350402832031250000000000000 1.6938142021346318522034835041267797350883483886718750000000000000 2.0295952870238180842932251835009083151817321777343750000000000000 0.7165159324833738629934032360324636101722717285156250000000000000 0.1901508067724063666403822026040870696306228637695312500000000000 1.2428810581943414703687267319764941930770874023437500000000000000
2.5318603515625000000000000000000000000000000000000000000000000000 1.8623191541300252449531171805574558675289154052734375000000000000 1.6940173035240295718040215433575212955474853515625000000000000000 2.0306210047360209181022128177573904395103454589843750000000000000 0.7215509667498740675739554717438295483589172363281250000000000000 0.1971769659527758955519516348431352525949478149414062500000000000 1.2459249675469723506182617711601778864860534667968750000000000000
2.5327148437500000000000000000000000000000000000000000000000000000 1.8629378595441876687033300186158157885074615478515625000000000000 1.6942264708746781476378373554325662553310394287109375000000000000 2.0316492482136969677242177567677572369575500488281250000000000000 0.7265706832121359148857209220295771956443786621093750000000000000 0.2041960323437869151419477020681370049715042114257812500000000000 1.2489453340804850256517966045066714286804199218750000000000000000
2.5335693359375000000000000000000000000000000000000000000000000000 1.8635608476703924285544644590117968618869781494140625000000000000 1.6944417006203946751696776118478737771511077880859375000000000000 2.0326799947203899598946463811444118618965148925781250000000000000 0.7315749358293266446651159640168771147727966308593750000000000000 0.2112077533805979401293484443158376961946487426757812500000000000 1.2519421182780554602231859462335705757141113281250000000000000000
2.5344238281250000000000000000000000000000000000000000000000000000 1.8641881052324125178643043909687548875808715820312500000000000000 1.6946629890080986413636310317087918519973754882812500000000000000 2.0337132214567263943649777502287179231643676757812500000000000000 0.7365635782898967143239588040160015225410461425781250000000000000 0.2182118741742252732151996497123036533594131469726562500000000000 1.2549152824055682664550204208353534340858459472656250000000000000
2.5352783203125000000000000000000000000000000000000000000000000000 1.8648196188288836960822436594753526151180267333984375000000000000 1.6948903320973220942846637626644223928451538085937500000000000000 2.0347489055604452978798235562862828373908996582031250000000000000 0.7415364640115940098041846795240417122840881347656250000000000000 0.2252081374709374861353694541321601718664169311523437500000000000 1.2578647905522504224506974424002692103385925292968750000000000000
2.5361328125000000000000000000000000000000000000000000000000000000 1.8654553749330720080479295575059950351715087890625000000000000000 1.6951237257597076002468838851200416684150695800781250000000000000 2.0357870241064364158489752298919484019279479980468750000000000000 0.7464934461414505229015503573464229702949523925781250000000000000 0.2321962836106538086156092504097614437341690063476562500000000000 1.2607906086722473482097939267987385392189025878906250000000000000
2.5369873046875000000000000000000000000000000000000000000000000000 1.8660953598926446339589801937108859419822692871093750000000000000 1.6953631656785044246049665161990560591220855712890625000000000000 2.0368275541067850653575987962540239095687866210937500000000000000 0.7514343775557974502987690357258543372154235839843750000000000000 0.2391760504844177015471018421521876007318496704101562500000000000 1.2636927046271773100727386918151751160621643066406250000000000000
2.5378417968750000000000000000000000000000000000000000000000000000 1.8667395599294356323127885843859985470771789550781250000000000000 1.6956086473480471710217898362316191196441650390625000000000000000 2.0378704725108240936037873325403779745101928710937500000000000000 0.7563591108602509827107951423386111855506896972656250000000000000 0.2461471734908677877484706186805851757526397705078125000000000000 1.2665710482296341776731196659966371953487396240234375000000000000
2.5386962890625000000000000000000000000000000000000000000000000000 1.8673879611392170119188449461944401264190673828125000000000000000 1.6958601660732381954943548407754860818386077880859375000000000000 2.0389157562051956062987301265820860862731933593750000000000000000 0.7612674983897176339553425350459292531013488769531250000000000000 0.2531093854917036978235955757554620504379272460937500000000000000 1.2694256112877315700870894943363964557647705078125000000000000000
2.5395507812500000000000000000000000000000000000000000000000000000 1.8680405494914658071081703383242711424827575683593750000000000000 1.6961177169690093702314470647252164781093597412109375000000000000 2.0399633820139220219402886868920177221298217773437500000000000000 0.7661593922083969054881436022697016596794128417968750000000000000 0.2600624167661690355757286852167453616857528686523437500000000000 1.2722563676506246643782560568070039153099060058593750000000000000
2.5404052734375000000000000000000000000000000000000000000000000000 1.8686973108291335954334044799907132983207702636718750000000000000 1.6963812949597896206910263572353869676589965820312500000000000000 2.0410133266984775701757826027460396289825439453125000000000000000 0.7710346441097777336892704624915495514869689941406250000000000000 0.2670059949644336683149958844296634197235107421875000000000000000 1.2750632932551217990635450405534356832504272460937500000000000000
2.5412597656250000000000000000000000000000000000000000000000000000 1.8693582308684153492350787928444333374500274658203125000000000000 1.6966508947789538108708029540139250457286834716796875000000000000 2.0420655669578771096439595567062497138977050781250000000000000000 0.7758931056166402662199743645032867789268493652343750000000000000 0.2739398450599660472803975608258042484521865844726562500000000000 1.2778463661733145961818536306964233517646789550781250000000000000
2.5421142578125000000000000000000000000000000000000000000000000000 1.8700232951985169549402598931919783353805541992187500000000000000 1.6969265109682676317959248990518972277641296386718750000000000000 2.0431200794287662780845948873320594429969787597656250000000000000 0.7807346279810576383795250876573845744132995605468750000000000000 0.2808636893007497303820230172277661040425300598144531250000000000 1.2806055666613656018881783893448300659656524658203125000000000000
2.5429687500000000000000000000000000000000000000000000000000000000 1.8706924892814253968964521845919080078601837158203125000000000000 1.6972081378773296034268014409462921321392059326171875000000000000 2.0441768406855214124107078532688319683074951171875000000000000000 0.7855590621843915322131124412408098578453063964843750000000000000 0.2877772471594547964990340460644802078604698181152343750000000000 1.2833408772093282124160396051593124866485595703125000000000000000
2.5438232421875000000000000000000000000000000000000000000000000000 1.8713657984516767207594512001378461718559265136718750000000000000 1.6974957696629988657122112272190861403942108154296875000000000000 2.0452358272403543537620862480252981185913085937500000000000000000 0.7903662589372912883334265643497928977012634277343750000000000000 0.2946802352824298698585891997936414554715156555175781250000000000 1.2860522825921527623194151601637713611125946044921875000000000000
2.5446777343750000000000000000000000000000000000000000000000000000 1.8720432079161244409704067948041483759880065917968750000000000000 1.6977894002888191948841267731040716171264648437500000000000000000 2.0462970155434296870566868165042251348495483398437500000000000000 0.7951560686797045640616943273926153779029846191406250000000000000 0.3015723674375559437699223508388968184590339660644531250000000000 1.2887397699218532398646175352041609585285186767578125000000000000
2.5455322265625000000000000000000000000000000000000000000000000000 1.8727247027537081702774912628228776156902313232421875000000000000 1.6980890235244336938791320790187455713748931884765625000000000000 2.0473603819829824246312455215957015752792358398437500000000000000 0.7999283415808684516434823308372870087623596191406250000000000000 0.3084533544609331934260865182295674458146095275878906250000000000 1.2914033287008037653720293747028335928916931152343750000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 1.8734102679152235815251970052486285567283630371093750000000000000 1.6983946329449957080015565225039608776569366455078125000000000000 2.0484259028854516770934424130246043205261230468750000000000000000 0.8046829275393023728213393042096868157386779785156250000000000000 0.3153229042023288353213672507990850135684013366699218750000000000 1.2940429508762758548101601263624615967273712158203125000000000000
2.5472412109375000000000000000000000000000000000000000000000000000 1.8740998882230894828637701721163466572761535644531250000000000000 1.6987062219305684163117575735668651759624481201171875000000000000 2.0494935545156103273711778456345200538635253906250000000000000000 0.8094196761828231778679310082225129008293151855468750000000000000 0.3221807214694423771028652936365688219666481018066406250000000000 1.2966586308962040341441479540662840008735656738281250000000000000
2.5480957031250000000000000000000000000000000000000000000000000000 1.8747935483711177795385083300061523914337158203125000000000000000 1.6990237836655217584791444096481427550315856933593750000000000000 2.0505633130767138005978722503641620278358459472656250000000000000 0.8141384368685398165155220340238884091377258300781250000000000000 0.3290265079709258633222646039939718320965766906738281250000000000 1.2992503657661538252199306953116320073604583740234375000000000000
2.5489501953125000000000000000000000000000000000000000000000000000 1.8754912329242801050099842541385442018508911132812500000000000000 1.6993473111379129303344370782724581658840179443359375000000000000 2.0516351547106470576409265049733221530914306640625000000000000000 0.8188390586828506734207167028216645121574401855468750000000000000 0.3358599622580980548214313330390723422169685363769531250000000000 1.3018181551076033475311533038620837032794952392578125000000000000
2.5498046875000000000000000000000000000000000000000000000000000000 1.8761929263184788929663682210957631468772888183593750000000000000 1.6996767971388746509830980357946828007698059082031250000000000000 2.0527090554980831349496384063968434929847717285156250000000000000 0.8235213904414453445212984661338850855827331542968750000000000000 0.3426807796654215976239754581911256536841392517089843750000000000 1.3043620012174690359074702428188174962997436523437500000000000000
2.5506591796875000000000000000000000000000000000000000000000000000 1.8768986128603153407112813511048443615436553955078125000000000000 1.7000122342619850002165549085475504398345947265625000000000000000 2.0537849914586456812060077936621382832527160644531250000000000000 0.8281852806893001961441314051626250147819519042968750000000000000 0.3494886522496329361864297879947116598486900329589843750000000000 1.3068819091289674005906817910727113485336303710937500000000000000
2.5515136718750000000000000000000000000000000000000000000000000000 1.8776082767268582607300686504459008574485778808593750000000000000 1.7003536149026348134327690786449238657951354980468750000000000000 2.0548629385510817080273682222468778491020202636718750000000000000 0.8328305777006854704325178317958489060401916503906250000000000000 0.3562832687275648835267816139094065874814987182617187500000000000 1.3093778866738059463159515871666371822357177734375000000000000000
2.5523681640625000000000000000000000000000000000000000000000000000 1.8783219019654122661222572787664830684661865234375000000000000000 1.7007009312573868609064220436266623437404632568359375000000000000 2.0559428726734378933826974389376118779182434082031250000000000000 0.8374571294791652853461982886074110865592956542968750000000000000 0.3630643144126518562231353826064150780439376831054687500000000000 1.3118499445456786034469587320927530527114868164062500000000000000
2.5532226562500000000000000000000000000000000000000000000000000000 1.8790394724932846237663852662080898880958557128906250000000000000 1.7010541753233248130072752246633172035217285156250000000000000000 2.0570247696632444345254953077528625726699829101562500000000000000 0.8420647837575860883418954472290351986885070800781250000000000000 0.3698314711499832152519218197994632646441459655761718750000000000 1.3142980963651889059207178434007801115512847900390625000000000000
2.5540771484375000000000000000000000000000000000000000000000000000 1.8797609720975576585999533563153818249702453613281250000000000000 1.7014133388974066463106282753869891166687011718750000000000000000 2.0581086052977086708892784372437745332717895507812500000000000000 0.8466533879980979726553869113558903336524963378906250000000000000 0.3765844172500950048920742574409814551472663879394531250000000000 1.3167223587461009959298507965286262333393096923828125000000000000
2.5549316406250000000000000000000000000000000000000000000000000000 1.8804863844348556067842537231626920402050018310546875000000000000 1.7017784135757991759163587630609981715679168701171875000000000000 2.0591943552939122596967536082956939935684204101562500000000000000 0.8512227893921271437704945128643885254859924316406250000000000000 0.3833228274212293618106173198611941188573837280273437500000000000 1.3191227513630248147080692433519288897514343261718750000000000000
2.5557861328125000000000000000000000000000000000000000000000000000 1.8812156930311134672706430137623101472854614257812500000000000000 1.7021493907532132539017766248434782028198242187500000000000000000 2.0602819953090136806395094026811420917510986328125000000000000000 0.8557728348604007884148359153186902403831481933593750000000000000 0.3900463727002955738321077205910114571452140808105468750000000000 1.3214992970205059474864128787885420024394989013671875000000000000
2.5566406250000000000000000000000000000000000000000000000000000000 1.8819488812813434108761612151283770799636840820312500000000000000 1.7025262616222245348751584970159456133842468261718750000000000000 2.0613715009404622868771639332408085465431213378906250000000000000 0.8603033710529337518835291120922192931175231933593750000000000000 0.3967547203823303947345380038314033299684524536132812500000000000 1.3238520217235372200548226828686892986297607421875000000000000000
2.5574951171875000000000000000000000000000000000000000000000000000 1.8826859324494082947865081223426386713981628417968750000000000000 1.7029090171726026792242691954015754163265228271484375000000000000 2.0624628477262136883041421242523938417434692382812500000000000000 0.8648142443490312025744515267433598637580871582031250000000000000 0.4034475339485328881927728161826962605118751525878906250000000000 1.3261809547495295724672814685618504881858825683593750000000000000
2.5583496093750000000000000000000000000000000000000000000000000000 1.8834268296677856291410080302739515900611877441406250000000000000 1.7032976481906167975921562174335122108459472656250000000000000000 2.0635560111449544606898598431143909692764282226562500000000000000 0.8693053008572895201666597131406888365745544433593750000000000000 0.4101244729928583132583241877000546082854270935058593750000000000 1.3284861287217206715638440073234960436820983886718750000000000000
2.5592041015625000000000000000000000000000000000000000000000000000 1.8841715559373395372233517264248803257942199707031250000000000000 1.7036921452583457803342525949119590222835540771484375000000000000 2.0646509666163330720678459329064935445785522460937500000000000000 0.8737763864155980719772287557134404778480529785156250000000000000 0.4167851931471360793501901298441225662827491760253906250000000000 1.3307675796840601201154186128405854105949401855468750000000000000
2.5600585937500000000000000000000000000000000000000000000000000000 1.8849200941270880527156350581208243966102600097656250000000000000 1.7040924987529801892804925955715589225292205810546875000000000000 2.0657476895011956941061725956387817859649658203125000000000000000 0.8782273465911338838907340687001124024391174316406250000000000000 0.4234293460047102719556733063654974102973937988281250000000000000 1.3330253471775574958257948310347273945808410644531250000000000000
2.5609130859375000000000000000000000000000000000000000000000000000 1.8856724269739717492200270498869940638542175292968750000000000000 1.7044986988461119370441565479268319904804229736328125000000000000 2.0668461551018313393512926268158480525016784667968750000000000000 0.8826580266803669694297695968998596072196960449218750000000000000 0.4300565790426147394498457288136705756187438964843750000000000000 1.3352594743181191994096934649860486388206481933593750000000000000
2.5617675781250000000000000000000000000000000000000000000000000000 1.8864285370826223697804380208253860473632812500000000000000000000 1.7049107355030268529105796915246173739433288574218750000000000000 2.0679463386622178866502963501261547207832336425781250000000000000 0.8870682717090532243275902146706357598304748535156250000000000000 0.4366665355422542638130778414051746949553489685058593750000000000 1.3374700078758521293309513566782698035240173339843750000000000000
2.5626220703125000000000000000000000000000000000000000000000000000 1.8871884069251314564041877019917592406272888183593750000000000000 1.7053285984819837040049606002867221832275390625000000000000000000 2.0690482153682792088034148036967962980270385742187500000000000000 0.8914579264322486373828269279329106211662292480468750000000000000 0.4432588545086240672254973560484359040856361389160156250000000000 1.3396569983558732630513077310752123594284057617187500000000000000
2.5634765625000000000000000000000000000000000000000000000000000000 1.8879520188408203118513029039604589343070983886718750000000000000 1.7057522773334923282817499057273380458354949951171875000000000000 2.0701517603481480733762509771622717380523681640625000000000000000 0.8958268353342915268910928716650232672691345214843750000000000000 0.4498331705880435071875922403705772012472152709960937500000000000 1.3418205000805394355722910404438152909278869628906250000000000000
2.5643310546875000000000000000000000000000000000000000000000000000 1.8887193550360059646209265338256955146789550781250000000000000000 1.7061817613995802211945829185424372553825378417968750000000000000 2.0712569486724317080472701491089537739753723144531250000000000000 0.9001748426288158633212788117816671729087829589843750000000000000 0.4563891139844001298975229019561083987355232238769531250000000000 1.3439605712732316522561859528650529682636260986328125000000000000
2.5651855468750000000000000000000000000000000000000000000000000000 1.8894903975837733511866645130794495344161987304687500000000000000 1.7066170398130582341877925500739365816116333007812500000000000000 2.0723637553544884681855364760849624872207641601562500000000000000 0.9045017922587450520666152442572638392448425292968750000000000000 0.4629263103739495455180019689578330144286155700683593750000000000 1.3460772741435405031040772882988676428794860839843750000000000000
2.5660400390625000000000000000000000000000000000000000000000000000 1.8902651284237412809829947946127504110336303710937500000000000000 1.7070581014967805000281941829598508775234222412109375000000000000 2.0734721553507018398931904812343418598175048828125000000000000000 0.9088075278962901570878329948754981160163879394531250000000000000 0.4694443808186549715877333710523089393973350524902343750000000000 1.3481706749739252870767813874408602714538574218750000000000000000
2.5668945312500000000000000000000000000000000000000000000000000000 1.8910435293618312879715404051239602267742156982421875000000000000 1.7075049351628881488807110144989565014839172363281250000000000000 2.0745821235607744270623697957489639520645141601562500000000000000 0.9130918929429578945189405203564092516899108886718750000000000000 0.4759429416780998067793007066939026117324829101562500000000000000 1.3502408442078159822585803340189158916473388671875000000000000000
2.5677490234375000000000000000000000000000000000000000000000000000 1.8918255820700391467426015879027545452117919921875000000000000000 1.7079575293120685675063441522070206701755523681640625000000000000 2.0756936348280095039342540985671803355216979980468750000000000000 0.9173547305295435272398663073545321822166442871093750000000000000 0.4824216045199722358027827340265503153204917907714843750000000000 1.3522878565391147631657986494246870279312133789062500000000000000
2.5686035156250000000000000000000000000000000000000000000000000000 1.8926112680862006154569598948000930249691009521484375000000000000 1.7084158722327800195017744044889695942401885986328125000000000000 2.0768066639396214334567503101425245404243469238281250000000000000 0.9215958835161370821253967733355239033699035644531250000000000000 0.4888799760292021345797763842710992321372032165527343750000000000 1.3543117910030719741598659311421215534210205078125000000000000000
2.5694580078125000000000000000000000000000000000000000000000000000 1.8934005688137591771891266034799627959728240966796875000000000000 1.7088799520004938070627531487843953073024749755859375000000000000 2.0779211856270247693601049832068383693695068359375000000000000000 0.9258151944921118037257201649481430649757385253906250000000000000 0.4953176579156601255782277348771458491683006286621093750000000000 1.3563127310685634263620613637613132596015930175781250000000000000
2.5703125000000000000000000000000000000000000000000000000000000000 1.8941934655215386662518994853598996996879577636718750000000000000 1.7093497564769253305172469481476582586765289306640625000000000000 2.0790371745661522240311569476034492254257202148437500000000000000 0.9300125057761348124074629595270380377769470214843750000000000000 0.5017342468206487104964708123588934540748596191406250000000000000 1.3582907647316209143184551066951826214790344238281250000000000000
2.5711669921875000000000000000000000000000000000000000000000000000 1.8949899393435092331827718226122669875621795654296875000000000000 1.7098252733092511590484718908555805683135986328125000000000000000 2.0801546053777673073170717543689534068107604980468750000000000000 0.9341876594161626634615913644665852189064025878906250000000000000 0.5081293342220262188035917461093049496412277221679687500000000000 1.3602459846102989970972885203082114458084106445312500000000000000
2.5720214843750000000000000000000000000000000000000000000000000000 1.8957899712785566403994153006351552903652191162109375000000000000 1.7103064899293296541316067305160686373710632324218750000000000000 2.0812734526277836266672238707542419433593750000000000000000000000 0.9383404971894493407091886183479800820350646972656250000000000000 0.5145025063381876151424876297824084758758544921875000000000000000 1.3621784880407110662758896069135516881942749023437500000000000000
2.5728759765625000000000000000000000000000000000000000000000000000 1.8965935421902497814983235002728179097175598144531250000000000000 1.7107933935529084923388154493295587599277496337890625000000000000 2.0823936908275912927024364762473851442337036132812500000000000000 0.9424708606025329338251594890607520937919616699218750000000000000 0.5208533440307759887488714412029366940259933471679687500000000000 1.3640883771742897678791450744029134511947631835937500000000000000
2.5737304687500000000000000000000000000000000000000000000000000000 1.8974006328066121973563440405996516346931457519531250000000000000 1.7112859711788386274378126472583971917629241943359375000000000000 2.0835152944343859893194803589722141623497009277343750000000000000 0.9465785908912462964792666753055527806282043457031250000000000000 0.5271814227063993385513640532735735177993774414062500000000000000 1.3659757590760932544071692973375320434570312500000000000000000000
2.5745849609375000000000000000000000000000000000000000000000000000 1.8982112237198875970278777458588592708110809326171875000000000000 1.7117842095882638275838871777523308992385864257812500000000000000 2.0846382378515113664718683139653876423835754394531250000000000000 0.9506635290207117172656126058427616953849792480468750000000000000 0.5334863122172648353114254859974607825279235839843750000000000000 1.3678407458241585992197997256880626082420349121093750000000000000
2.5754394531250000000000000000000000000000000000000000000000000000 1.8990252953863113738464107882464304566383361816406250000000000000 1.7122880953438253115450606856029480695724487304687500000000000000 2.0857624954287974361477608908899128437042236328125000000000000000 0.9547255156853382551673803391167894005775451660156250000000000000 0.5397675767608449692858130219974555075168609619140625000000000000 1.3696834546098315410489476562361232936382293701171875000000000000
2.5762939453125000000000000000000000000000000000000000000000000000 1.8998428281258756822325040047871880233287811279296875000000000000 1.7127976147888441804667536416673101484775543212890625000000000000 2.0868880414629069619536494428757578134536743164062500000000000000 0.9587643913088341740547093650093302130699157714843750000000000000 0.5460247747787561056753702359856106340885162353515625000000000000 1.3715040078389122424340484940330497920513153076171875000000000000
2.5771484375000000000000000000000000000000000000000000000000000000 1.9006638021221031742413742904318496584892272949218750000000000000 1.7133127540465162841343271793448366224765777587890625000000000000 2.0880148501976902863930263265501707792282104492187500000000000000 0.9627799960441918436515607027104124426841735839843750000000000000 0.5522574588548175844593401961901690810918807983398437500000000000 1.3733025332335659918214787467150017619132995605468750000000000000
2.5780029296875000000000000000000000000000000000000000000000000000 1.9014881974218096338802297395886853337287902832031250000000000000 1.7138334990190764450801452767336741089820861816406250000000000000 2.0891428958245428226803142024436965584754943847656250000000000000 0.9667721697736957331414942018454894423484802246093750000000000000 0.5584651756125322830115464967093430459499359130859375000000000000 1.3750791639348591832714419069816358387470245361328125000000000000
2.5788574218750000000000000000000000000000000000000000000000000000 1.9023159939348786018342707393458113074302673339843750000000000000 1.7143598353869853312403392919804900884628295898437500000000000000 2.0902721524827718724282021867111325263977050781250000000000000000 0.9707407521089188584539897419745102524757385253906250000000000000 0.5646474656119692125955111805524211376905441284179687500000000000 1.3768340386058683932901658408809453248977661132812500000000000000
2.5797119140625000000000000000000000000000000000000000000000000000 1.9031471714340262302300743613159283995628356933593750000000000000 1.7148917486080930139280553703429177403450012207031250000000000000 2.0914025942599594465320933522889390587806701660156250000000000000 0.9746855823907316640486442338442429900169372558593750000000000000 0.5708038632464036421509945284924469888210296630859375000000000000 1.3785673015350596859462939391960389912128448486328125000000000000
2.5805664062500000000000000000000000000000000000000000000000000000 1.9039817095545719105587068042950704693794250488281250000000000000 1.7154292239168031919405166263459250330924987792968750000000000000 2.0925341951923406291768969822442159056663513183593750000000000000 0.9786064996892931411309746181359514594078063964843750000000000000 0.5769338966385784139845327445073053240776062011718750000000000000 1.3802791027400078682774164917645975947380065917968750000000000000
2.5814208984375000000000000000000000000000000000000000000000000000 1.9048195877942037945729225612012669444084167480468750000000000000 1.7159722463232280897926784746232442557811737060546875000000000000 2.0936669292651792773085617227479815483093261718750000000000000000 0.9825033428040481631171587650896981358528137207031250000000000000 0.5830370875369879080096779944142326712608337402343750000000000000 1.3819695980711084182246395357651636004447937011718750000000000000
2.5822753906250000000000000000000000000000000000000000000000000000 1.9056607855127518647009310370776802301406860351562500000000000000 1.7165208006123495731998218616354279220104217529296875000000000000 2.0948007704131543782466451375512406229972839355468750000000000000 0.9863759502637390319534915761323645710945129394531250000000000000 0.5891129512122992295530821138527244329452514648437500000000000000 1.3836389493151788343539010384120047092437744140625000000000000000
2.5831298828125000000000000000000000000000000000000000000000000000 1.9065052819319545651666203411878086626529693603515625000000000000 1.7170748713431644993931968201650306582450866699218750000000000000 2.0959356925207446309400438622105866670608520507812500000000000000 0.9902241603263957081537682825000956654548645019531250000000000000 0.5951609963540183123598126258002594113349914550781250000000000000 1.3852873242987731039477239391999319195747375488281250000000000000
2.5839843750000000000000000000000000000000000000000000000000000000 1.9073530561352256551543860041419975459575653076171875000000000000 1.7176344428478242942759379729977808892726898193359375000000000000 2.0970716694226272380774389603175222873687744140625000000000000000 0.9940478109793384753345435456139966845512390136718750000000000000 0.6011807249677527664744047797285020351409912109375000000000000000 1.3869148969909241841946823114994913339614868164062500000000000000
2.5848388671875000000000000000000000000000000000000000000000000000 1.9082040870674252808214532706188037991523742675781250000000000000 1.7181994992307798586494982373551465570926666259765625000000000000 2.0982086749040709250380132289137691259384155273437500000000000000 0.9978467399391752756798723567044362425804138183593750000000000000 0.6071716322731393056244542094646021723747253417968750000000000000 1.3885218476052112457352905039442703127861022949218750000000000000
2.5856933593750000000000000000000000000000000000000000000000000000 1.9090583535346294929979649168672040104866027832031250000000000000 1.7187700243679158162990461278241127729415893554687500000000000000 2.0993466827013431696968837059102952480316162109375000000000000000 1.0016207846518105917255070380633696913719177246093750000000000000 0.6131332066028876148777726484695449471473693847656250000000000000 1.3901083627007335685732414276571944355964660644531250000000000000
2.5865478515625000000000000000000000000000000000000000000000000000 1.9099158342038964342179951927391812205314636230468750000000000000 1.7193460019056772125622956082224845886230468750000000000000000000 2.1004856665021156558736947772558778524398803710937500000000000000 1.0053697822924383409315396420424804091453552246093750000000000000 0.6190649293030324740172432029794435948133468627929687500000000000 1.3916746352818440968235336185898631811141967773437500000000000000
2.5874023437500000000000000000000000000000000000000000000000000000 1.9107765076030354123304277891293168067932128906250000000000000000 1.7199274152601953247199162433389574289321899414062500000000000000 2.1016255999458754999409393349196761846542358398437500000000000000 1.0090935697655436520392413513036444783210754394531250000000000000 0.6249662746347486308451379954931326210498809814453125000000000000 1.3932208648963386732333447071141563355922698974609375000000000000
2.5882568359375000000000000000000000000000000000000000000000000000 1.9116403521203781945558830557274632155895233154296875000000000000 1.7205142476164103637614744002348743379116058349609375000000000000 2.1027664566243458033056867861887440085411071777343750000000000000 1.0127919837049019768926427786936983466148376464843750000000000000 0.6308367096780753691120935400249436497688293457031250000000000000 1.3947472577317285846731920173624530434608459472656250000000000000
2.5891113281250000000000000000000000000000000000000000000000000000 1.9125073460045438622501023928634822368621826171875000000000000000 1.7211064819271844061887577481684274971485137939453125000000000000 2.1039082100819035403560519625898450613021850585937500000000000000 1.0164648604735755377248551667435094714164733886718750000000000000 0.6366756942378342110089306515874341130256652832031250000000000000 1.3962540267093168644407796818995848298072814941406250000000000000
2.5899658203125000000000000000000000000000000000000000000000000000 1.9133774673642092167824557691346853971481323242187500000000000000 1.7217041009124127715068652832997031509876251220703125000000000000 2.1050508338160058841026511800009757280349731445312500000000000000 1.0201120361639230971206870890455320477485656738281250000000000000 0.6424826807520926941208472271682694554328918457031250000000000000 1.3977413915757535001205269509227946400642395019531250000000000000
2.5908203125000000000000000000000000000000000000000000000000000000 1.9142506941678791854144492390332743525505065917968750000000000000 1.7223070870581362878937170535209588706493377685546875000000000000 2.1061943012776218608905764995142817497253417968750000000000000000 1.0237333465975928525892868492519482970237731933593750000000000000 0.6482571142036764877403243190201465040445327758789062500000000000 1.3992095789915093284605518419994041323661804199218750000000000000
2.5916748046875000000000000000000000000000000000000000000000000000 1.9151270042436530083307388849789276719093322753906250000000000000 1.7229154226156404572378733064397238194942474365234375000000000000 2.1073385858716657814682093885494396090507507324218750000000000000 1.0273286273255197720288833806989714503288269042968750000000000000 0.6539984320349286894824558658001478761434555053710937500000000000 1.4006588226161107435530084330821409821510314941406250000000000000
2.5925292968750000000000000000000000000000000000000000000000000000 1.9160063752789935342946137097897008061408996582031250000000000000 1.7235290896005546201763536373618990182876586914062500000000000000 2.1084836609574324484128737822175025939941406250000000000000000000 1.0308977136279380282246620481600984930992126464843750000000000000 0.6597060640663631181368486977589782327413558959960937500000000000 1.4020893631895128272901729360455647110939025878906250000000000000
2.5933837890625000000000000000000000000000000000000000000000000000 1.9168887848204971824372933042468503117561340332031250000000000000 1.7241480697919464581957527116173878312110900878906250000000000000 2.1096294998490479066788338968763127923011779785156250000000000000 1.0344404405143587943882721447153016924858093261718750000000000000 0.6653794324195639875441088406660128384828567504882812500000000000 1.4035014486091537122547379112802445888519287109375000000000000000
2.5942382812500000000000000000000000000000000000000000000000000000 1.9177742102736594631551270140334963798522949218750000000000000000 1.7247723447314138311980968865100294351577758789062500000000000000 2.1107760758159050951121571415569633245468139648437500000000000000 1.0379566427235977776888375956332311034202575683593750000000000000 0.6710179514448679771732031440478749573230743408203125000000000000 1.4048953340023275782044720472185872495174407958984375000000000000
2.5950927734375000000000000000000000000000000000000000000000000000 1.9186626289026484926125704078003764152526855468750000000000000000 1.7254018957221723962192072576726786792278289794921875000000000000 2.1119233620831243669613286328967660665512084960937500000000000000 1.0414461547237539029708841553656384348869323730468750000000000000 0.6766210276543489499090355820953845977783203125000000000000000000 1.4062712817931588560327327286358922719955444335937500000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 1.9195540178300705136393844441045075654983520507812500000000000000 1.7260367038281370088981248045456595718860626220703125000000000000 2.1130713318320042404252490086946636438369750976562500000000000000 1.0449088107122217472522152093006297945976257324218750000000000000 0.6821880596606063607012515603855717927217483520507812500000000000 1.4076295617638372448254813207313418388366699218750000000000000000
2.5968017578125000000000000000000000000000000000000000000000000000 1.9204483540367376370738838886609300971031188964843750000000000000 1.7266767498729991281436468852916732430458068847656250000000000000 2.1142199582004761460041208920301869511604309082031250000000000000 1.0483444446156879870102329732617363333702087402343750000000000000 0.6877184381221193021360704733524471521377563476562500000000000000 1.4089704511092566718843954731710255146026611328125000000000000000
2.5976562500000000000000000000000000000000000000000000000000000000 1.9213456143614391358198645320953801274299621582031250000000000000 1.7273220144393073294253326821490190923213958740234375000000000000 2.1153692142835711642590013070730492472648620605468750000000000000 1.0517528900901216282193217921303585171699523925781250000000000000 0.6932115456955491028523397289973217993974685668945312500000000000 1.4102942344846942646086063177790492773056030273437500000000000000
2.5985107421875000000000000000000000000000000000000000000000000000 1.9222457755007078539222220570081844925880432128906250000000000000 1.7279724778675316088083491194993257522583007812500000000000000000 2.1165190731338840990360949945170432329177856445312500000000000000 1.0551339805207864408487239415990188717842102050781250000000000000 0.6986667569958754375747389531170483678579330444335937500000000000 1.4116012040456973331004064675653353333473205566406250000000000000
2.5993652343750000000000000000000000000000000000000000000000000000 1.9231488140085915006238792557269334793090820312500000000000000000 1.7286281202551394553523778085946105420589447021484375000000000000 2.1176695077620433238507757778279483318328857421875000000000000000 1.0584875490222382943272805277956649661064147949218750000000000000 0.7040834385649014093289110860496293753385543823242187500000000000 1.4128916594795750683033475070260465145111083984375000000000000000
2.6002197265625000000000000000000000000000000000000000000000000000 1.9240547062964188373967999723390676081180572509765625000000000000 1.7292889214556563803881772400927729904651641845703125000000000000 2.1188204911371815164500276296166703104972839355468750000000000000 1.0618134284383251575434314872836694121360778808593750000000000000 0.7094609488489438398062247870257124304771423339843750000000000000 1.4141659080277064752806381875416263937950134277343750000000000000
2.6010742187500000000000000000000000000000000000000000000000000000 1.9249634286325696397312867702567018568515777587890625000000000000 1.7299548610777271129279597516870126128196716308593750000000000000 2.1199719961874121665346137888263911008834838867187500000000000000 1.0651114513421817697746973863104358315467834472656250000000000000 0.7147986381864158689225519083265680819749832153320312500000000000 1.4154242644979477816491453268099576234817504882812500000000000000
2.6019287109375000000000000000000000000000000000000000000000000000 1.9258749571422426605238342744996771216392517089843750000000000000 1.7306259184841756848527438705787062644958496093750000000000000000 2.1211239958003096361949246784206479787826538085937500000000000000 1.0683814500362349697581976215587928891181945800781250000000000000 0.7200958488061589557460706600977573543787002563476562500000000000 1.4166670512663110947926270455354824662208557128906250000000000000
2.6027832031250000000000000000000000000000000000000000000000000000 1.9267892678072247036880071391351521015167236328125000000000000000 1.7313020727910577445385342798545025289058685302734375000000000000 2.1222764628233914407928750733844935894012451171875000000000000000 1.0716232565522063602259095205226913094520568847656250000000000000 0.7253519148372902236587833613157272338867187500000000000000000000 1.4178945982671224967930356797296553850173950195312500000000000000
2.6036376953125000000000000000000000000000000000000000000000000000 1.9277063364656601418545278647798113524913787841796875000000000000 1.7319833028667148688839461101451888680458068847656250000000000000 2.1234293700646054148251096194144338369369506835937500000000000000 1.0748367026511043142988910403801128268241882324218750000000000000 0.7305661623314521069261218144674785435199737548828125000000000000 1.4191072429707565216716602662927471101284027099609375000000000000
2.6044921875000000000000000000000000000000000000000000000000000000 1.9286261388118191018037350659142248332500457763671875000000000000 1.7326695873308251005795455057523213326930999755859375000000000000 2.1245826902928128809833197010448202490806579589843750000000000000 1.0780216198232293045577989687444642186164855957031250000000000000 0.7357379092984330792859282155404798686504364013671875000000000000 1.4203053303480255298296697219484485685825347900390625000000000000
2.6053466796875000000000000000000000000000000000000000000000000000 1.9295486503958638735412023379467427730560302734375000000000000000 1.7333609045534443815483882644912227988243103027343750000000000000 2.1257363962382833655340164114022627472877502441406250000000000000 1.0811778392881730148644692235393449664115905761718750000000000000 0.7408664657559647093165722253615967929363250732421875000000000000 1.4214892128203813204123662217170931398868560791015625000000000000
2.6062011718750000000000000000000000000000000000000000000000000000 1.9304738466236206484438753250287845730781555175781250000000000000 1.7340572326540515391002372780349105596542358398437500000000000000 2.1268904605931897577875133720226585865020751953125000000000000000 1.0843051919948174521834971528733149170875549316406250000000000000 0.7459511337947815068361023804754950106143951416015625000000000000 1.4226592501948533975308919252711348235607147216796875000000000000
2.6070556640625000000000000000000000000000000000000000000000000000 1.9314017027563483708263447624631226062774658203125000000000000000 1.7347585495005937161749898223206400871276855468750000000000000000 2.1280448560121030254776997026056051254272460937500000000000000000 1.0874035086213322820469784346641972661018371582031250000000000000 0.7509912076598364016888353944523259997367858886718750000000000000 1.4238158095828281624051214748760685324668884277343750000000000000
2.6079101562500000000000000000000000000000000000000000000000000000 1.9323321939105040367934407186112366616725921630859375000000000000 1.7354648327085162584637600957648828625679016113281250000000000000 2.1291995551124918151231213414575904607772827148437500000000000000 1.0904726195751810458034469775157049298286437988281250000000000000 0.7559859738487673119777809915831312537193298339843750000000000000 1.4249592653015947796291129634482786059379577636718750000000000000
2.6087646484375000000000000000000000000000000000000000000000000000 1.9332652950575144323863696627086028456687927246093750000000000000 1.7361760596398063682954671094194054603576660156250000000000000000 2.1303545304752224964772722159978002309799194335937500000000000000 1.0935123549931167197257764200912788510322570800781250000000000000 0.7609347112286017900117940371274016797542572021484375000000000000 1.4260899987576316494397588030551560223102569580078125000000000000
2.6096191406250000000000000000000000000000000000000000000000000000 1.9342009810235438749259628821164369583129882812500000000000000000 1.7368922074020209933564728999044746160507202148437500000000000000 2.1315097546450667564954528643283993005752563476562500000000000000 1.0965225447411870440816983318654820322990417480468750000000000000 0.7658366911718498259986631637730170041322708129882812500000000000 1.4272083983105243731870359624736011028289794921875000000000000000
2.6104736328125000000000000000000000000000000000000000000000000000 1.9351392264892619543559248995734378695487976074218750000000000000 1.7376132528473238192390226686256937682628631591796875000000000000 2.1326652001311998674282222054898738861083984375000000000000000000 1.0995030184147300822417037124978378415107727050781250000000000000 0.7706911777128691021232498314930126070976257324218750000000000000 1.4283148591165910623601575935026630759239196777343750000000000000
2.6113281250000000000000000000000000000000000000000000000000000000 1.9360800059896157154781803910736925899982452392578125000000000000 1.7383391725715096054472041942062787711620330810546875000000000000 2.1338208394077216034645516629097983241081237792968750000000000000 1.1024536053383680034301050909562036395072937011718750000000000000 0.7754974277258939174828356044599786400794982910156250000000000000 1.4294097829508420893773745774524286389350891113281250000000000000
2.6121826171875000000000000000000000000000000000000000000000000000 1.9370232939135934024932339525548741221427917480468750000000000000 1.7390699429130345166072402207646518945693969726562500000000000000 2.1349766449141522883792276843450963497161865234375000000000000000 1.1053741345660230699365911277709528803825378417968750000000000000 0.7802546911256111883403718820773065090179443359375000000000000000 1.4304935780064349515328103734645992517471313476562500000000000000
2.6130371093750000000000000000000000000000000000000000000000000000 1.9379690645039970853247268678387627005577087402343750000000000000 1.7398055399520417907410774205345660448074340820312500000000000000 2.1361325890559523799083763151429593563079833984375000000000000000 1.1082644348809007617262523126555606722831726074218750000000000000 0.7849622110913873074267144147597718983888626098632812500000000000 1.4315666586704143270480926730670034885406494140625000000000000000
2.6138916015625000000000000000000000000000000000000000000000000000 1.9389172918572072923382165754446759819984436035156250000000000000 1.7405459395093794139341980553581379354000091552734375000000000000 2.1372886442050349486976301704999059438705444335937500000000000000 1.1111243347955013227590370661346241831779479980468750000000000000 0.7896192243164542601263633514463435858488082885742187500000000000 1.4326294452745482743694083183072507381439208984375000000000000000
2.6147460937500000000000000000000000000000000000000000000000000000 1.9398679499229560807549432865926064550876617431640625000000000000 1.7412911171456331160811714653391391038894653320312500000000000000 2.1384447827002790454287151078460738062858581542968750000000000000 1.1139536625516126555623941385420039296150207519531250000000000000 0.7942249612828804483655176227330230176448822021484375000000000000 1.4336823638203448627592706543509848415851593017578125000000000000
2.6156005859375000000000000000000000000000000000000000000000000000 1.9408210125040936677720537772984243929386138916015625000000000000 1.7420410481601424912412312551168724894523620605468750000000000000 2.1396009768480448443028762994799762964248657226562500000000000000 1.1167522461203147621233711106469854712486267089843750000000000000 0.7987786465635657862094376469030976295471191406250000000000000000 1.4347258456770637380373045743908733129501342773437500000000000000
2.6164550781250000000000000000000000000000000000000000000000000000 1.9417764532563577262180842808447778224945068359375000000000000000 1.7427957075900206707075312806409783661365509033203125000000000000 2.1407571989226945596840323560172691941261291503906250000000000000 1.1195199132019806320670340937795117497444152832031250000000000000 0.8032794991523948269218635687138885259628295898437500000000000000 1.4357603272515664372122046188451349735260009765625000000000000000
2.6173095703125000000000000000000000000000000000000000000000000000 1.9427342456881402377177892049076035618782043457031250000000000000 1.7435550702091751062994262611027806997299194335937500000000000000 2.1419134211671053691361521487124264240264892578125000000000000000 1.1222564912262718017643692292040213942527770996093750000000000000 0.8077267328232869969539819976489525288343429565429687500000000000 1.4367862496292564955524539982434362173080444335937500000000000000
2.6181640625000000000000000000000000000000000000000000000000000000 1.9436943631602585647044634242774918675422668457031250000000000000 1.7443191105273210261827898648334667086601257324218750000000000000 2.1430696157931961032261369837215170264244079589843750000000000000 1.1249618073521419070459614886203780770301818847656250000000000000 0.8121195565193699561490348060033284127712249755859375000000000000 1.4378040581849138579428881712374277412891387939453125000000000000
2.6190185546875000000000000000000000000000000000000000000000000000 1.9446567788857231917631906981114298105239868164062500000000000000 1.7450878027890071031436036719242110848426818847656250000000000000 2.1442257549824392803827777242986485362052917480468750000000000000 1.1276356884678375713804143742891028523445129394531250000000000000 0.8164571747731176332152358554594684392213821411132812500000000000 1.4388142021625576205678953556343913078308105468750000000000000000
2.6198730468750000000000000000000000000000000000000000000000000000 1.9456214659295034685726477619027718901634216308593750000000000000 1.7458611209726193624902634837781079113483428955078125000000000000 2.1453818108863877966996369650587439537048339843750000000000000000 1.1302779611908886359117332176538184285163879394531250000000000000 0.8207387881582459687734854014706797897815704345703125000000000000 1.4398171342235313030499810338369570672512054443359375000000000000
2.6207275390625000000000000000000000000000000000000000000000000000 1.9465883972083029007649201957974582910537719726562500000000000000 1.7466390387894159541559702120139263570308685302734375000000000000 2.1465377556271896253292652545496821403503417968750000000000000000 1.1328884518681232584924600814701989293098449707031250000000000000 0.8249635937742780811277043540030717849731445312500000000000000000 1.4408133099619684358572158089373260736465454101562500000000000000
2.6215820312500000000000000000000000000000000000000000000000000000 1.9475575454903235605996769663761369884014129638671875000000000000 1.7474215296825281740211721626110374927520751953125000000000000000 2.1476935612981189471781817701412364840507507324218750000000000000 1.1354669865756572555426373583031818270683288574218750000000000000 0.8291307857643249734636015091382432729005813598632812500000000000 1.4418031873869896486439756699837744235992431640625000000000000000
2.6224365234375000000000000000000000000000000000000000000000000000 1.9485288833950340503520237689372152090072631835937500000000000000 1.7482085668259821353842653479659929871559143066406250000000000000 2.1488491999640859653197821899084374308586120605468750000000000000 1.1380133911188941020498077705269679427146911621093750000000000000 0.8332395558667183843581938162969890981912612915039062500000000000 1.4427872263710699307637241872726008296012878417968750000000000000
2.6232910156250000000000000000000000000000000000000000000000000000 1.9495023833929372436557514447486028075218200683593750000000000000 1.7490001231237104484250721725402399897575378417968750000000000000 2.1500046436621640388864307169569656252861022949218750000000000000 1.1405274910325338133532113715773448348045349121093750000000000000 0.8372890940010897509182541398331522941589355468750000000000000000 1.4437658880639778757881686033215373754501342773437500000000000000
2.6241455078125000000000000000000000000000000000000000000000000000 1.9504780178053469086307813995517790317535400390625000000000000000 1.7497961712085832175489485962316393852233886718750000000000000000 2.1511598644021105997126142028719186782836914062500000000000000000 1.1430091115805658397164279449498280882835388183593750000000000000 0.8412785888890221830394011703901924192905426025390625000000000000 1.4447396342721094963934547195094637572765350341796875000000000000
2.6250000000000000000000000000000000000000000000000000000000000000 1.9514557588041452351745874693733640015125274658203125000000000000 1.7505966834414057320401525430497713387012481689453125000000000000 2.1523148341668845162644174706656485795974731445312500000000000000 1.1454580777562728410856607297318987548351287841796875000000000000 0.8452072287096651370674749159661587327718734741210937500000000000 1.4457089268028804340815440809819847345352172851562500000000000000
2.6258544921875000000000000000000000000000000000000000000000000000 1.9524355784216085307747334809391759335994720458984375000000000000 1.7514016319223284501305215599131770431995391845703125000000000000 2.1534695249208888334635503269964829087257385253906250000000000000 1.1478742613242463033174090014654211699962615966796875000000000000 0.8490743043495019293231962365098297595977783203125000000000000000 1.4466742182989906773116217664210125803947448730468750000000000000
2.6267089843750000000000000000000000000000000000000000000000000000 1.9534174486607231990831223811255767941474914550781250000000000000 1.7522109886262644540266819603857584297657012939453125000000000000 2.1546239086951821661841677268967032432556152343750000000000000000 1.1502577219766860761041016303352080285549163818359375000000000000 0.8528795193721969702949081693077459931373596191406250000000000000 1.4476359245811751819132950913626700639724731445312500000000000000
2.6275634765625000000000000000000000000000000000000000000000000000 1.9544013416055476817234648478915914893150329589843750000000000000 1.7530247255392201743973146221833303570747375488281250000000000000 2.1557779576718751890496150735998526215553283691406250000000000000 1.1526085662601885939437806882779113948345184326171875000000000000 0.8566226856566339087351025227690115571022033691406250000000000000 1.4485944468637432791524588537868112325668334960937500000000000000
2.6284179687500000000000000000000000000000000000000000000000000000 1.9553872294311072099759485354297794401645660400390625000000000000 1.7538428146713229693887114990502595901489257812500000000000000000 2.1569316441908914505631855718092992901802062988281250000000000000 1.1549269005412750033201518817804753780364990234375000000000000000 0.8603036216147316173064041322504635900259017944335937500000000000 1.4495501794678182783115971687948331236839294433593750000000000000
2.6292724609375000000000000000000000000000000000000000000000000000 1.9563750844032392617322102523758076131343841552734375000000000000 1.7546652280574892568409950399654917418956756591796875000000000000 2.1580849407489890445788205397548153996467590332031250000000000000 1.1572128310063913847471894769114442169666290283203125000000000000 0.8639221525611997520854856702499091625213623046875000000000000000 1.4505035094515830174088932835729792714118957519531250000000000000
2.6301269531250000000000000000000000000000000000000000000000000000 1.9573648788784399066287278401432558894157409667968750000000000000 1.7554919377580917583259179082233458757400512695312500000000000000 2.1592378199987880549315377720631659030914306640625000000000000000 1.1594664636619089748137412243522703647613525390625000000000000000 0.8674781110865408262355913393548689782619476318359375000000000000 1.4514548162372771233918911093496717512607574462890625000000000000
2.6309814453125000000000000000000000000000000000000000000000000000 1.9583565853037097070910022011958062648773193359375000000000000000 1.7563229158596198598019100245437584817409515380859375000000000000 2.1603902547477993323354894528165459632873535156250000000000000000 1.1616879043341237220943185093346983194351196289062500000000000000 0.8709713374323593271242316404823213815689086914062500000000000000 1.4524044712358881170644053781870752573013305664062500000000000000
2.6318359375000000000000000000000000000000000000000000000000000000 1.9593501762164002855115541024133563041687011718750000000000000000 1.7571581344753384179568911349633708596229553222656250000000000000 2.1615422179574621530662170698633417487144470214843750000000000000 1.1638772586692567312383062017033807933330535888671875000000000000 0.8744016798679679070005477115046232938766479492187500000000000000 1.4533528374705455554760646919021382927894592285156250000000000000
2.6326904296875000000000000000000000000000000000000000000000000000 1.9603456242440602252941062033642083406448364257812500000000000000 1.7579975657459401272575405528186820447444915771484375000000000000 2.1626936827421801012860669288784265518188476562500000000000000000 1.1660346321334538188807528058532625436782836914062500000000000000 0.8777689950672400431841424506274051964282989501953125000000000000 1.4543002691996675945773631610791198909282684326171875000000000000
2.6335449218750000000000000000000000000000000000000000000000000000 1.9613429021042809718977650845772586762905120849609375000000000000 1.7588411818401947783740979502908885478973388671875000000000000000 2.1638446223683671654214322188636288046836853027343750000000000000 1.1681601300127861797761852358235046267509460449218750000000000000 0.8810731484846003880306852806825190782546997070312500000000000000 1.4552471115409719715216851909644901752471923828125000000000000000
2.6343994140625000000000000000000000000000000000000000000000000000 1.9623419826045431779704131258768029510974884033203125000000000000 1.7596889549555934095792508742306381464004516601562500000000000000 2.1649950102534929463615753775229677557945251464843750000000000000 1.1702538574132501647540038902661763131618499755859375000000000000 0.8843140147290019514869641170662362128496170043945312500000000000 1.4561937000974984890433461259817704558372497558593750000000000000
2.6352539062500000000000000000000000000000000000000000000000000000 1.9633428386420630484821003847173415124416351318359375000000000000 1.7605408573189897936117631616070866584777832031250000000000000000 2.1661448199651363033524376078275963664054870605468750000000000000 1.1723159192607668366292728023836389183998107910156250000000000000 0.8874914779346978477292395837139338254928588867187500000000000000 1.4571403605868358255293060210533440113067626953125000000000000000
2.6361083984375000000000000000000000000000000000000000000000000000 1.9643454432036377976800167743931524455547332763671875000000000000 1.7613968611872354852465605290490202605724334716796875000000000000 2.1672940252200403321580779447685927152633666992187500000000000000 1.1743464203011821922473245649598538875579833984375000000000000000 0.8906054321275780338851291162427514791488647460937500000000000000 1.4580874084747863506095200136769562959671020507812500000000000000
2.6369628906250000000000000000000000000000000000000000000000000000 1.9653497693654926603556987174670211970806121826171875000000000000 1.7622569388478110941065324368537403643131256103515625000000000000 2.1684425998831744486494699231116101145744323730468750000000000000 1.1763454651002671624837603303603827953338623046875000000000000000 0.8936557815858088282823246117914095520973205566406250000000000000 1.4590351486147254966851960489293560385704040527343750000000000000
2.6378173828125000000000000000000000000000000000000000000000000000 1.9663557902931261267553963989485055208206176757812500000000000000 1.7631210626194531165822354523697867989540100097656250000000000000 2.1695905179667991369285573455272242426872253417968750000000000000 1.1783131580437178342890547355636954307556152343750000000000000000 0.8966424411934896809839301567990332841873168945312500000000000000 1.4599838748939459875941793143283575773239135742187500000000000000
2.6386718750000000000000000000000000000000000000000000000000000000 1.9673634792411569538472804197226651012897491455078125000000000000 1.7639892048527772150379178128787316381931304931640625000000000000 2.1707377536295369147012479515979066491127014160156250000000000000 1.1802496033371552286439509771298617124557495117187500000000000000 0.8995653367860211302442507985688280314207077026367187500000000000 1.4609338698882892160213486931752413511276245117187500000000000000
2.6395263671875000000000000000000000000000000000000000000000000000 1.9683728095531698443210188997909426689147949218750000000000000000 1.7648613379308952797686060876003466546535491943359375000000000000 2.1718842811754441868288267869502305984497070312500000000000000000 1.1821549050061253005594608112005516886711120605468750000000000000 0.9024244054858654440209875247091986238956451416015625000000000000 1.4618854045263851570979340976919047534465789794921875000000000000
2.6403808593750000000000000000000000000000000000000000000000000000 1.9693837546615611255873545815120451152324676513671875000000000000 1.7657374342700280500650933390716090798377990722656250000000000000 2.1730300750530942011096158239524811506271362304687500000000000000 1.1840291668960993831660744035616517066955566406250000000000000000 0.9052195960273774488769049639813601970672607421875000000000000000 1.4628387377648213174552438431419432163238525390625000000000000000
2.6412353515625000000000000000000000000000000000000000000000000000 1.9703962880873855390007065579993650317192077636718750000000000000 1.7666174663201148486990632591187022626399993896484375000000000000 2.1741751098546564513469547819113358855247497558593750000000000000 1.1858724926724732995353406295180320739746093750000000000000000000 0.9079508690693854910946924974268767982721328735351562500000000000 1.4637941162755612189982912241248413920402526855468750000000000000
2.6420898437500000000000000000000000000000000000000000000000000000 1.9714103834402023629479572264244779944419860839843750000000000000 1.7675014065654157668916468537645414471626281738281250000000000000 2.1753193603149889590042675990844145417213439941406250000000000000 1.1876849858205680288136818489874713122844696044921875000000000000 0.9106181974942120227467512449948117136955261230468750000000000000 1.4647517741469240348806124529801309108734130859375000000000000000
2.6429443359375000000000000000000000000000000000000000000000000000 1.9724260144179213138926343162893317639827728271484375000000000000 1.7683892275251129611035594280110672116279602050781250000000000000 2.1764628013107296666817092045675963163375854492187500000000000000 1.1894667496456294841777889814693480730056762695312500000000000000 0.9132215666918452878775269709876738488674163818359375000000000000 1.4657119325994136804780509919510222971439361572265625000000000000
2.6437988281250000000000000000000000000000000000000000000000000000 1.9734431548066484474190929176984354853630065917968750000000000000 1.7692809017539021798626208692439831793308258056640625000000000000 2.1776054078593949370201698911841958761215209960937500000000000000 1.1912178872728289569238313561072573065757751464843750000000000000 0.9157609748279966765949211549013853073120117187500000000000000000 1.4666747997176612372527415573131293058395385742187500000000000000
2.6446533203125000000000000000000000000000000000000000000000000000 1.9744617784805325033659073596936650574207305908203125000000000000 1.7701764018425847346804857807001098990440368652343750000000000000 2.1787471551184802720513289386872202157974243164062500000000000000 1.1929385016472626723782468616263940930366516113281250000000000000 0.9182364330948160624501497295568697154521942138671875000000000000 1.4676405701997092823063439936959184706211090087890625000000000000
2.6455078125000000000000000000000000000000000000000000000000000000 1.9754818594016116950484729386516846716403961181640625000000000000 1.7710757004186512553189913887763395905494689941406250000000000000 2.1798880183845721347779544885270297527313232421875000000000000000 1.1946286955339511237639271712396293878555297851562500000000000000 0.9206479659430837347855458574485965073108673095703125000000000000 1.4686094251248185127423084850306622684001922607421875000000000000
2.6463623046875000000000000000000000000000000000000000000000000000 1.9765033716196580559909534713369794189929962158203125000000000000 1.7719787701468607821198020246811211109161376953125000000000000000 2.1810279730924553298621049179928377270698547363281250000000000000 1.1962885715178406265124522178666666150093078613281250000000000000 0.9229956112947484969666334109206218272447586059570312500000000000 1.4695815317409328670805734873283654451370239257812500000000000000
2.6472167968750000000000000000000000000000000000000000000000000000 1.9775262892720260055057224235497415065765380859375000000000000000 1.7728855837298183040218191308667883276939392089843750000000000000 2.1821669948142337069896257162326946854591369628906250000000000000 1.1979182320038019859964606439461931586265563964843750000000000000 0.9252794207347407873243128051399253308773040771484375000000000000 1.4705570432728631846686084827524609863758087158203125000000000000
2.6480712890625000000000000000000000000000000000000000000000000000 1.9785505865834962513361006131162866950035095214843750000000000000 1.7737961139085420825267647160217165946960449218750000000000000000 2.1833050592584504201454365102108567953109741210937500000000000000 1.1995177792166313857080695015611127018928527832031250000000000000 0.9274994596810626212857187056215479969978332519531250000000000000 1.4715360987522001501304202975006774067878723144531250000000000000
2.6489257812500000000000000000000000000000000000000000000000000000 1.9795762378661234670573776384117081761360168457031250000000000000 1.7747103334630311977093697350937873125076293945312500000000000000 2.1844421422692157364053855417296290397644042968750000000000000000 1.2010873152010497211250594773446209728717803955078125000000000000 0.9296558075322313152710762551578227430582046508789062500000000000 1.4725188228698682380013451620470732450485229492187500000000000000
2.6497802734375000000000000000000000000000000000000000000000000000 1.9806032175190813049425742065068334341049194335937500000000000000 1.7756282152128242124433654680615290999412536621093750000000000000 2.1855782198253383974417829449521377682685852050781250000000000000 1.2026269418217028217554798175115138292312622070312500000000000000 0.9317485577912369976161244267132133245468139648437500000000000000 1.4735053258521686458948352083098143339157104492187500000000000000
2.6506347656250000000000000000000000000000000000000000000000000000 1.9816315000285094072296487865969538688659667968750000000000000000 1.7765497320175567264044502735487185418605804443359375000000000000 2.1867132680394618660102423746138811111450195312500000000000000000 1.2041367607631618952268581779208034276962280273437500000000000000 0.9337778181652691689151879472774453461170196533203125000000000000 1.4744957033610546215385284085641615092754364013671875000000000000
2.6514892578125000000000000000000000000000000000000000000000000000 1.9826610599673588630764697882113978266716003417968750000000000000 1.7774748567775102703336642662179656326770782470703125000000000000 2.1878472631572076778638802352361381053924560546875000000000000000 1.2056168735299226391077809239504858851432800292968750000000000000 0.9357437106405583904233935754746198654174804687500000000000000000 1.4754900364192868877921682724263519048690795898437500000000000000
2.6523437500000000000000000000000000000000000000000000000000000000 1.9836918719952389977834172896109521389007568359375000000000000000 1.7784035624341587578101098188199102878570556640625000000000000000 2.1889801815563192377567247604019939899444580078125000000000000000 1.2070673814464061290863128306227736175060272216796875000000000000 0.9376463715317884251021496311295777559280395507812500000000000000 1.4764883913610238330704760301159694790840148925781250000000000000
2.6531982421875000000000000000000000000000000000000000000000000000 1.9847239108582626077037502909661270678043365478515625000000000000 1.7793358219707089418193390883971005678176879882812500000000000000 2.1901119997458162735881614935351535677909851074218750000000000000 1.2084883856569583748807872325414791703224182128906250000000000000 0.9394859515056395160570446023484691977500915527343750000000000000 1.4774908198082772337045298627344891428947448730468750000000000000
2.6540527343750000000000000000000000000000000000000000000000000000 1.9857571513888931935554182928171940147876739501953125000000000000 1.7802716084126362083850381168304011225700378417968750000000000000 2.1912426943651501787257984688039869070053100585937500000000000000 1.2098799871258503202398060238920152187347412109375000000000000000 0.9412626155781329551075486961053684353828430175781250000000000000 1.4784973586735676853720633516786620020866394042968750000000000000
2.6549072265625000000000000000000000000000000000000000000000000000 1.9867915685057899732868236242211423814296722412109375000000000000 1.7812108948282152631747976556653156876564025878906250000000000000 2.1923722421833646833988495927769690752029418945312500000000000000 1.2112422866372780649868445834727026522159576416015625000000000000 0.9429765430855658880915370900765992701053619384765625000000000000 1.4795080301889902418821520768688060343265533447265625000000000000
2.6557617187500000000000000000000000000000000000000000000000000000 1.9878271372136546712994231711491011083126068115234375000000000000 1.7821536543290463772137854903121478855609893798828125000000000000 2.1935006200982627433404559269547462463378906250000000000000000000 1.2125753847953621988864369996008463203907012939453125000000000000 0.9446279276289393234122826470411382615566253662109375000000000000 1.4805228419617850743605913521605543792247772216796875000000000000
2.6566162109375000000000000000000000000000000000000000000000000000 1.9888638326030778635811202548211440443992614746093750000000000000 1.7830998600705756373940857884008437395095825195312500000000000000 2.1946278051355800897681547212414443492889404296875000000000000000 1.2138793820241491339118056203005835413932800292968750000000000000 0.9462169769919044348682746203849092125892639160156250000000000000 1.4815417870563938329553366202162578701972961425781250000000000000
2.6574707031250000000000000000000000000000000000000000000000000000 1.9899016298503842126166318848845548927783966064453125000000000000 1.7840494852526105340473350224783644080162048339843750000000000000 2.1957537744481578911859287472907453775405883789062500000000000000 1.2151543785676093278880216530524194240570068359375000000000000000 0.9477439130323668248223611954017542302608489990234375000000000000 1.4825648441028518309536821107030846178531646728515625000000000000
2.6583251953125000000000000000000000000000000000000000000000000000 1.9909405042174794786546954128425568342208862304687500000000000000 1.7850025031198313296698643171112053096294403076171875000000000000 2.1968785053151274055949215835426002740859985351562500000000000000 1.2164004744896388388042396400123834609985351562500000000000000000 0.9492089715480098721656077032093890011310577392578125000000000000 1.4835919774312678054428715768153779208660125732421875000000000000
2.6591796875000000000000000000000000000000000000000000000000000000 1.9919804310516961987076456352951936423778533935546875000000000000 1.7859588869622966544881137451739050447940826416015625000000000000 2.1980019751410955208825726003851741552352905273437500000000000000 1.2176177696740588807244876079494133591651916503906250000000000000 0.9506124021161150849934529105667024850845336914062500000000000000 1.4846231372320026764555223053321242332458496093750000000000000000
2.6600341796875000000000000000000000000000000000000000000000000000 1.9930213857856402537294115973054431378841400146484375000000000000 1.7869186101159444390873431984800845384597778320312500000000000000 2.1991241614553360683714799961308017373085021972656250000000000000 1.2188063638246149356092473681201227009296417236328125000000000000 0.9519544679081701765710477047832682728767395019531250000000000000 1.4856582597410596946474470314569771289825439453125000000000000000
2.6608886718750000000000000000000000000000000000000000000000000000 1.9940633439370358814812789205461740493774414062500000000000000000 1.7878816459630859636575905824429355561733245849609375000000000000 2.2002450419109855772603623336181044578552246093750000000000000000 1.2199663564649780855830840664566494524478912353515625000000000000 0.9532354454798681597793574837851338088512420654296875000000000000 1.4866972674500880113868106491281650960445404052734375000000000000
2.6617431640625000000000000000000000000000000000000000000000000000 1.9951062811085735759775161568541079759597778320312500000000000000 1.7888479679329001292842349357670173048973083496093750000000000000 2.2013645942842470226707973779411986470222473144531250000000000000 1.2210978469387441247562264834414236247539520263671875000000000000 0.9544556245372068925547637263662181794643402099609375000000000000 1.4877400693402813569576892405166290700435638427734375000000000000
2.6625976562500000000000000000000000000000000000000000000000000000 1.9961501729877542121727174162515439093112945556640625000000000000 1.7898175495019146286068689732928760349750518798828125000000000000 2.2024827964735940177831707842415198683738708496093750000000000000 1.2222009344094342253583818092010915279388427734375000000000000000 0.9556153076795008693977706570876762270927429199218750000000000000 1.4887865611393675813189929613145068287849426269531250000000000000
2.6634521484375000000000000000000000000000000000000000000000000000 1.9971949953467369454074287205003201961517333984375000000000000000 1.7907903641944904471472455043112859129905700683593750000000000000 2.2035996264989834436676119366893544793128967285156250000000000000 1.2232757178604940495603159433812834322452545166015625000000000000 0.9567148101202118670727259086561389267444610595703125000000000000 1.4898366256007762320479059781064279377460479736328125000000000000
2.6643066406250000000000000000000000000000000000000000000000000000 1.9982407240421842242739103312487713992595672607421875000000000000 1.7917663855832950403623726742807775735855102539062500000000000000 2.2047150625010734081854479882167652249336242675781250000000000000 1.2243222960952946376522731952718459069728851318359375000000000000 0.9577544593865953137523661098384764045476913452148437500000000000 1.4908901328039938505298778181895613670349121093750000000000000000
2.6651611328125000000000000000000000000000000000000000000000000000 1.9992873350151083577941335533978417515754699707031250000000000000 1.7927455872897746225191895064199343323707580566406250000000000000 2.2058290827404420930690776003757491707801818847656250000000000000 1.2253407677371319639547664337442256510257720947265625000000000000 0.9587345949992438498554747638991102576255798339843750000000000000 1.4919469404750200780540581035893410444259643554687500000000000000
2.6660156250000000000000000000000000000000000000000000000000000000 2.0003348042907176385085676884045824408531188964843750000000000000 1.7937279429846182399188592171412892639636993408203125000000000000 2.2069416655968172591428810846991837024688720703125000000000000000 1.2263312312292264927293672371888533234596252441406250000000000000 0.9596555681326766062966271420009434223175048828125000000000000000 1.4930068943257763791621073323767632246017456054687500000000000000
2.6668701171875000000000000000000000000000000000000000000000000000 2.0013831079782624655649669875856488943099975585937500000000000000 1.7947134263882191795858034311095252633094787597656250000000000000 2.2080527895683057515441305440617725253105163574218750000000000000 1.2272937848347242884017305186716839671134948730468750000000000000 0.9605177412581997753449059018748812377452850341796875000000000000 1.4940698284112488014585551354684866964817047119140625000000000000
2.6677246093750000000000000000000000000000000000000000000000000000 2.0024322222708805796287379052955657243728637695312500000000000000 1.7957020112711297166185886453604325652122497558593750000000000000 2.2091624332706314426388871652306988835334777832031250000000000000 1.2282285266366961273831748258089646697044372558593750000000000000 0.9613214877703124550123447988880798220634460449218750000000000000 1.4951355655030797997540048527298495173454284667968750000000000000
2.6685791015625000000000000000000000000000000000000000000000000000 2.0034821234454449623285654524806886911392211914062500000000000000 1.7966936714545129749609486680128611624240875244140625000000000000 2.2102705754363771717407871619798243045806884765625000000000000000 1.2291355545381381642044971158611588180065155029296875000000000000 0.9620671915979885913117186646559275686740875244140625000000000000 1.4962039174782877370972755670663900673389434814453125000000000000
2.6694335937500000000000000000000000000000000000000000000000000000 2.0045327878624088491221755248261615633964538574218750000000000000 1.7976883808105872386562396059161983430385589599609375000000000000 2.2113771949142302375435065187048166990280151367187500000000000000 1.2300149662619710433375530556077137589454650878906250000000000000 0.9627552468021968179456848702102433890104293823242187500000000000 1.4972746857217451577071187784895300865173339843750000000000000000
2.6702880859375000000000000000000000000000000000000000000000000000 2.0055841919656520744297267810907214879989624023437500000000000000 1.7986861132630671544774259018595330417156219482421875000000000000 2.2124822706682367723374227352906018495559692382812500000000000000 1.2308668593510407873736767214722931385040283203125000000000000000 0.9633860571610635137318467968725599348545074462890625000000000000 1.4983476615410180610155066460720263421535491943359375000000000000
2.6711425781250000000000000000000000000000000000000000000000000000 2.0066363122823265285887828213162720203399658203125000000000000000 1.7996868427875978291297087707789614796638488769531250000000000000 2.2135857817770552280478568718535825610160827636718750000000000000 1.2316913311681179088452608993975445628166198730468750000000000000 0.9639600357440936129194142267806455492973327636718750000000000000 1.4994226265921422047711075720144435763359069824218750000000000000
2.6719970703125000000000000000000000000000000000000000000000000000 2.0076891254227033911661237652879208326339721679687500000000000000 1.8006905434121873721409201607457362115383148193359375000000000000 2.2146877074332196322359322948614135384559631347656250000000000000 1.2324884788958985204487817100016400218009948730468750000000000000 0.9644776044768884615265847060072701424360275268554687500000000000 1.5004993533149084683486762514803558588027954101562500000000000000
2.6728515625000000000000000000000000000000000000000000000000000000 2.0087426080800181438235085806809365749359130859375000000000000000 1.8016971892176296687893000125768594443798065185546875000000000000 2.2157880269424063968131122237537056207656860351562500000000000000 1.2332583995370034468663789084530435502529144287109375000000000000 0.9649391936977933514896221822709776461124420166015625000000000000 1.5015776053762135422431356346351094543933868408203125000000000000
2.6737060546875000000000000000000000000000000000000000000000000000 2.0097967370303182477186965115834027528762817382812500000000000000 1.8027067543379282632542981446022167801856994628906250000000000000 2.2168867197227082321830948785645887255668640136718750000000000000 1.2340011899139784468104608095018193125724792480468750000000000000 0.9653452417079133596189421950839459896087646484375000000000000000 1.5026571381200435340019794239196926355361938476562500000000000000
2.6745605468750000000000000000000000000000000000000000000000000000 2.0108514891323081563712094066431745886802673339843750000000000000 1.8037192129607095836263397359289228916168212890625000000000000000 2.2179837653039067291160790773574262857437133789062500000000000000 1.2347169466692942130237042874796316027641296386718750000000000000 0.9656961943159194650121435188339091837406158447265625000000000000 1.5037376990226689610352650561253540217876434326171875000000000000
2.6754150390625000000000000000000000000000000000000000000000000000 2.0119068413271947726173038972774520516395568847656250000000000000 1.8047345393276326142029120092047378420829772949218750000000000000 2.2190791433267569310316957853501662611961364746093750000000000000 1.2354057662653468163682646263623610138893127441406250000000000000 0.9659925043790442700242238061036914587020874023437500000000000000 1.5048190281516493627123054466210305690765380859375000000000000000
2.6762695312500000000000000000000000000000000000000000000000000000 2.0129627706385355701002026762580499053001403808593750000000000000 1.8057527077347972355170213631936348974704742431640625000000000000 2.2201728335422741267279889143537729978561401367187500000000000000 1.2360677449844570396919607446761801838874816894531250000000000000 0.9662346313416438903232119628228247165679931640625000000000000000 1.5059008586272701890607095265295356512069702148437500000000000000
2.6771240234375000000000000000000000000000000000000000000000000000 2.0140192541720827179574371257331222295761108398437500000000000000 1.8067736925331423503138239539111964404582977294921875000000000000 2.2212648158110233076456552225863561034202575683593750000000000000 1.2367029789288705998728801205288618803024291992187500000000000000 0.9664230407726696059356186196964699774980545043945312500000000000 1.5069829170850717048324440838769078254699707031250000000000000000
2.6779785156250000000000000000000000000000000000000000000000000000 2.0150762691156303141326588956872001290321350097656250000000000000 1.8077974681288426772596267255721613764762878417968750000000000000 2.2223550701024179510056910658022388815879821777343750000000000000 1.2373115640207581478193787916097790002822875976562500000000000000 0.9665582039033444594622324075317010283470153808593750000000000000 1.5080649241381718361765251756878569722175598144531250000000000000
2.6788330078125000000000000000000000000000000000000000000000000000 2.0161337927388607305090317822759971022605895996093750000000000000 1.8088240089836995494465554656926542520523071289062500000000000000 2.2234435764940219115715080988593399524688720703125000000000000000 1.2378935960022157125592912052525207400321960449218750000000000000 0.9666405971663063478871436018380336463451385498046875000000000000 1.5091465948381250772314388086670078337192535400390625000000000000
2.6796875000000000000000000000000000000000000000000000000000000000 2.0171918023931896257749940559733659029006958007812500000000000000 1.8098532896155257176928898843470960855484008789062500000000000000 2.2245303151708535338570982275996357202529907226562500000000000000 1.2384491704352640351061154433409683406352996826171875000000000000 0.9666707017374149835120533680310472846031188964843750000000000000 1.5102276391331130867001775186508893966674804687500000000000000000
2.6805419921875000000000000000000000000000000000000000000000000000 2.0182502755116127346468601899687200784683227539062500000000000000 1.8108852845985263790851149678928777575492858886718750000000000000 2.2256152664246990902086054120445623993873596191406250000000000000 1.2389783827018487905036181473406031727790832519531250000000000000 0.9666490030813751355154295197280589491128921508789062500000000000 1.5113077623223225565141092374688014388084411621093750000000000000
2.6813964843750000000000000000000000000000000000000000000000000000 2.0193091896085526570914225885644555091857910156250000000000000000 1.8119199685636768748508984572254121303558349609375000000000000000 2.2266984106534284393319467199034988880157470703125000000000000000 1.2394813280038408098704394433298148214817047119140625000000000000 0.9665759905022650588790611436706967651844024658203125000000000000 1.5123866655054165608618177429889328777790069580078125000000000000
2.6822509765625000000000000000000000000000000000000000000000000000 2.0203685222797034271025040652602910995483398437500000000000000000 1.8129573161990903962248466996243223547935485839843750000000000000 2.2277797283603164579801614308962598443031311035156250000000000000 1.2399581013630358583554880169685930013656616210937500000000000000 0.9664521566999932922215066355420276522636413574218750000000000000 1.5134640460260784244894693983951583504676818847656250000000000000
2.6831054687500000000000000000000000000000000000000000000000000000 2.0214282512018786341911891213385388255119323730468750000000000000 1.8139973022503874666710999008500948548316955566406250000000000000 2.2288592001533698017112783418269827961921691894531250000000000000 1.2404087976211548571825460385298356413841247558593750000000000000 0.9662779973336489414137417952588293701410293579101562500000000000 1.5145395979086608839736527443164959549903869628906250000000000000
2.6839599609375000000000000000000000000000000000000000000000000000 2.0224883541328546598947468737605959177017211914062500000000000000 1.8150399015210538777864712756127119064331054687500000000000000000 2.2299368067446554420030224719084799289703369140625000000000000000 1.2408335114398434395610593128367327153682708740234375000000000000 0.9660540105926369580657819824409671127796173095703125000000000000 1.5156130122870499210563366432324983179569244384765625000000000000
2.6848144531250000000000000000000000000000000000000000000000000000 2.0235488089112205756237017340026795864105224609375000000000000000 1.8160850888728006236050305233220569789409637451171875000000000000 2.2310125289496407496869778697146102786064147949218750000000000000 1.2412323373006723947753471293253824114799499511718750000000000000 0.9657806967764244188145994485239498317241668701171875000000000000 1.5166839778249203707360948101268149912357330322265625000000000000
2.6856689453125000000000000000000000000000000000000000000000000000 2.0246095934562213791707563359523192048072814941406250000000000000 1.8171328392259120665386262771789915859699249267578125000000000000 2.2320863476865304697582814696943387389183044433593750000000000000 1.2416053695051374461399973370134830474853515625000000000000000000 0.9654585578836554216053400523378513753414154052734375000000000000 1.5177521811266194706746546216891147196292877197265625000000000000
2.6865234375000000000000000000000000000000000000000000000000000000 2.0256706857676052280226031143683940172195434570312500000000000000 1.8181831275595949914958282533916644752025604248046875000000000000 2.2331582439756156865939829003764316439628601074218750000000000000 1.2419527021746592509998663445003330707550048828125000000000000000 0.9650880972113178302151936804875731468200683593750000000000000000 1.5188173071380006717845390085130929946899414062500000000000000000
2.6873779296875000000000000000000000000000000000000000000000000000 2.0267320639254688963148964830907061696052551269531250000000000000 1.8192359289123178900382526990142650902271270751953125000000000000 2.2342281989386201246361451921984553337097167968750000000000000000 1.2422744292505836227746840449981391429901123046875000000000000000 0.9646698189645819265791715224622748792171478271484375000000000000 1.5198790395365853189701965675340034067630767822265625000000000000
2.6882324218750000000000000000000000000000000000000000000000000000 2.0277937060901041199656447133747860789299011230468750000000000000 1.8202912183821493563584681396605446934700012207031250000000000000 2.2352961937980588835728212870890274643898010253906250000000000000 1.2425706444941813089144488913007080554962158203125000000000000000 0.9642042278778537589545294395065866410732269287109375000000000000 1.5209370611105088588743683430948294699192047119140625000000000000
2.6890869140625000000000000000000000000000000000000000000000000000 2.0288555905018452740762313624145463109016418457031250000000000000 1.8213489711270918203211977015598677098751068115234375000000000000 2.2363622098765985057866600982379168272018432617187500000000000000 1.2428414414866479908994278957834467291831970214843750000000000000 0.9636918288475300187201355583965778350830078125000000000000000000 1.5219910541257659630787202331703156232833862304687500000000000000
2.6899414062500000000000000000000000000000000000000000000000000000 2.0299176954809130535295480513013899326324462890625000000000000000 1.8224091623654055105419047322357073426246643066406250000000000000 2.2374262285964205965171913703670725226402282714843750000000000000 1.2430869136291045062847615554346702992916107177734375000000000000 0.9631331265768587890363505721325054764747619628906250000000000000 1.5230407006813502235331725387368351221084594726562500000000000000
2.6907958984375000000000000000000000000000000000000000000000000000 2.0309799994272625944802257436094805598258972167968750000000000000 1.8234717673759330835991931962780654430389404296875000000000000000 2.2384882314785921053612582909408956766128540039062500000000000000 1.2433071541425966266558589268242940306663513183593750000000000000 0.9625286252332632130901401978917419910430908203125000000000000000 1.5240856830519300402215776557568460702896118164062500000000000000
2.6916503906250000000000000000000000000000000000000000000000000000 2.0320424808204275990419773734174668788909912109375000000000000000 1.8245367614984167037306406200514174997806549072265625000000000000 2.2395482001424387163979190518148243427276611328125000000000000000 1.2435022560680946135391877760412171483039855957031250000000000000 0.9618788281184057487038785438926424831151962280273437500000000000 1.5251256840177833673521945456741377711296081542968750000000000000
2.6925048828125000000000000000000000000000000000000000000000000000 2.0331051182193689008670389739563688635826110839843750000000000000 1.8256041201338113477703473108704201877117156982421875000000000000 2.2406061163049262319191257120110094547271728515625000000000000000 1.2436723122664945506699041288811713457107543945312500000000000000 0.9611842373512251569422915054019540548324584960937500000000000000 1.5261603871817639443975167523603886365890502929687500000000000000
2.6933593750000000000000000000000000000000000000000000000000000000 2.0341678902623181457443024555686861276626586914062500000000000000 1.8266738187445923369267575253616087138652801513671875000000000000 2.2416619617800437325172424607444554567337036132812500000000000000 1.2438174154186172337688276456901803612709045410156250000000000000 0.9604453535641094275021600878972094506025314331054687500000000000 1.5271894772731249290131927409674972295761108398437500000000000000
2.6942138671875000000000000000000000000000000000000000000000000000 2.0352307756666263571787567343562841415405273437500000000000000000 1.8277458328550599819806166124180890619754791259765625000000000000 2.2427157184781929544215017813257873058319091796875000000000000000 1.2439376580252079484978366963332518935203552246093750000000000000 0.9596626756123192159009249735390767455101013183593750000000000000 1.5282126404380966810947484191274270415306091308593750000000000000
2.6950683593750000000000000000000000000000000000000000000000000000 2.0362937532286071729004106600768864154815673828125000000000000000 1.8288201380516360128325459299958311021327972412109375000000000000 2.2437673684055781109236704651266336441040039062500000000000000000 1.2440331324069378027274979103822261095046997070312500000000000000 0.9588367002967245200650836522981990128755569458007812500000000000 1.5292295645171511964122146309819072484970092773437500000000000000
2.6959228515625000000000000000000000000000000000000000000000000000 2.0373568018233862986221538449171930551528930664062500000000000000 1.8298967099831611182736423870665021240711212158203125000000000000 2.2448168936636117010152702277991920709609985351562500000000000000 1.2441039307044021722248317018966190516948699951171875000000000000 0.9579679220998613686788303311914205551147460937500000000000000000 1.5302399393089429757708330726018175482749938964843750000000000000
2.6967773437500000000000000000000000000000000000000000000000000000 2.0384199004047447445486795913893729448318481445312500000000000000 1.8309755243611802733028071088483557105064392089843750000000000000 2.2458642764483092157945520739303901791572570800781250000000000000 1.2441501448781222549655467446427792310714721679687500000000000000 0.9570568329352795444719959050416946411132812500000000000000000000 1.5312434568209649654590975842438638210296630859375000000000000000
2.6976318359375000000000000000000000000000000000000000000000000000 2.0394830280049665027775063208537176251411437988281250000000000000 1.8320565569602305089347282773815095424652099609375000000000000000 2.2469094990497024966202843643259257078170776367187500000000000000 1.2441718667085432947772005718434229493141174316406250000000000000 0.9561039219101000741218854273029137402772903442382812500000000000 1.5322398115069866264548181788995862007141113281250000000000000000
2.6984863281250000000000000000000000000000000000000000000000000000 2.0405461637346840042539497517282143235206604003906250000000000000 1.8331397836181186900006423456943593919277191162109375000000000000 2.2479525438512490964626522327307611703872680664062500000000000000 1.2441691877960359136068291263654828071594238281250000000000000000 0.9551096751006731278010875030304305255413055419921875000000000000 1.5332287004913986994125707497005350887775421142578125000000000000
2.6993408203125000000000000000000000000000000000000000000000000000 2.0416092867827253520829344779485836625099182128906250000000000000 1.8342251802361986268152804768760688602924346923828125000000000000 2.2489933933292518553059835539897903800010681152343750000000000000 1.2441421995608958894763418356887996196746826171875000000000000000 0.9540745753411739027427529435954056680202484130859375000000000000 1.5342098237806178762099307277821935713291168212890625000000000000
2.7001953125000000000000000000000000000000000000000000000000000000 2.0426723764159588903055464470526203513145446777343750000000000000 1.8353127227796397491488278319593518972396850585937500000000000000 2.2500320300522780314622650621458888053894042968750000000000000000 1.2440909932433439344379166868748143315315246582031250000000000000 0.9529991020249614086523592959565576165914535522460937500000000000 1.5351828844617263492011716152774170041084289550781250000000000000
2.7010498046875000000000000000000000000000000000000000000000000000 2.0437354119791404372108445386402308940887451171875000000000000000 1.8364023872776948920204631576780229806900024414062500000000000000 2.2510684366805859824012259196024388074874877929687500000000000000 1.2440156599035256945740002265665680170059204101562500000000000000 0.9518837309184744466250549521646462380886077880859375000000000000 1.5361475888885769425229455009684897959232330322265625000000000000
2.7019042968750000000000000000000000000000000000000000000000000000 2.0447983728947587422908327425830066204071044921875000000000000000 1.8374941498239596437969112230348400771617889404296875000000000000 2.2521025959655580628293591871624812483787536621093750000000000000 1.2439162904215117499973075609887018799781799316406250000000000000 0.9507289339874320788226214062888175249099731445312500000000000000 1.5371036468555914211719937156885862350463867187500000000000000000
2.7027587890625000000000000000000000000000000000000000000000000000 2.0458612386628822754630618874216452240943908691406250000000000000 1.8385879865766312502017854058067314326763153076171875000000000000 2.2531344907491335227689432940678671002388000488281250000000000000 1.2437929754972980589400322060100734233856201171875000000000000000 0.9495351792350624764438293823332060128450393676757812500000000000 1.5380507717595337524585374922025948762893676757812500000000000000
2.7036132812500000000000000000000000000000000000000000000000000000 2.0469239888610051281148116686381399631500244140625000000000000000 1.8396838737587595247191529779229313135147094726562500000000000000 2.2541641039632507315104703593533486127853393554687500000000000000 1.2436458056508046254862165369559079408645629882812500000000000000 0.9483029305520787044514463559607975184917449951171875000000000000 1.5389886807495305465209867179510183632373809814453125000000000000
2.7044677734375000000000000000000000000000000000000000000000000000 2.0479866031438924700580628268653526902198791503906250000000000000 1.8407817876584944283280265153734944760799407958984375000000000000 2.2551914186292907338327040633885189890861511230468750000000000000 1.2434748712218777200178010389208793640136718750000000000000000000 0.9470326475780943553672841517254710197448730468750000000000000000 1.5399170948656610846683179261162877082824707031250000000000000000
2.7053222656250000000000000000000000000000000000000000000000000000 2.0490490612434268946628890262218192219734191894531250000000000000 1.8418817046293283201663371073664166033267974853515625000000000000 2.2562164178575252471148360200459137558937072753906250000000000000 1.2432802623702876587685750564560294151306152343750000000000000000 0.9457247855741522934991394322423730045557022094726562500000000000 1.5408357391664231350603131431853398680686950683593750000000000000
2.7061767578125000000000000000000000000000000000000000000000000000 2.0501113429684560962584782828344032168388366699218750000000000000 1.8429836010903370979718829403282143175601959228515625000000000000 2.2572390848465753165896785503719002008438110351562500000000000000 1.2430620690757301360918063437566161155700683593750000000000000000 0.9443797953060368843836158703197725117206573486328125000000000000 1.5417443428454233877999968171934597194194793701171875000000000000
2.7070312500000000000000000000000000000000000000000000000000000000 2.0511734282046374389096854429226368665695190429687500000000000000 1.8440874535264117906052661055582575500011444091796875000000000000 2.2582594028828633092587097053183242678642272949218750000000000000 1.2428203811378255583264262895681895315647125244140625000000000000 0.9429981229380217655489104799926280975341796875000000000000000000 1.5426426393376293511039420991437509655952453613281250000000000000
2.7078857421875000000000000000000000000000000000000000000000000000 2.0522352969142838574612142110709100961685180664062500000000000000 1.8451932384884879301267801565700210630893707275390625000000000000 2.2592773553400800068402531906031072139739990234375000000000000000 1.2425552881761197099308446922805160284042358398437500000000000000 0.9415802099366954447390298810205422341823577880859375000000000000 1.5435303664155439751226595035404898226261138916015625000000000000
2.7087402343750000000000000000000000000000000000000000000000000000 2.0532969291362106467602188786258921027183532714843750000000000000 1.8463009325937713711596188659314066171646118164062500000000000000 2.2602929256786499223608188913203775882720947265625000000000000000 1.2422668796300835314383448348962701857089996337890625000000000000 0.9401264929845078999193219715380109846591949462890625000000000000 1.5444072662756591629573676982545293867588043212890625000000000000
2.7095947265625000000000000000000000000000000000000000000000000000 2.0543583049855818067896962020313367247581481933593750000000000000 1.8474105125259583370933569312910549342632293701171875000000000000 2.2613060974452050544414305477403104305267333984375000000000000000 1.2419552447591120092340588598744943737983703613281250000000000000 0.9386374039026648130601415687124244868755340576171875000000000000 1.5452730856155592054079761510365642607212066650390625000000000000
2.7104492187500000000000000000000000000000000000000000000000000000 2.0554194046537559437126674311002716422080993652343750000000000000 1.8485219550354519135737518809037283062934875488281250000000000000 2.2623168542720599738515829812968149781227111816406250000000000000 1.2416204726425261739564120944123715162277221679687500000000000000 0.9371133695830118348624182544881477952003479003906250000000000000 1.5461275757020405130504059343365952372550964355468750000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 2.0564802084081321709163603372871875762939453125000000000000000000 1.8496352369395725467882130033103749155998229980468750000000000000 2.2633251798766917950445076712640002369880676269531250000000000000 1.2412626521795715461848885752260684967041015625000000000000000000 0.9355548119285264085931430599885061383247375488281250000000000000 1.5469704924306166837766340904636308550834655761718750000000000000
2.7121582031250000000000000000000000000000000000000000000000000000 2.0575406965919960100563912419602274894714355468750000000000000000 1.8507503351227652110821964015485718846321105957031250000000000000 2.2643310580612268090305860823718830943107604980468750000000000000 1.2408818720894185805292408986133523285388946533203125000000000000 0.9339621478020534439679067872930318117141723632812500000000000000 1.5478015963767837170905750099336728453636169433593750000000000000
2.7130126953125000000000000000000000000000000000000000000000000000 2.0586008496243661802793667447986081242561340332031250000000000000 1.8518672265368023577281064717681147158145904541015625000000000000 2.2653344727119302248752319428604096174240112304687500000000000000 1.2404782209111628876740951454848982393741607666015625000000000000 0.9323357889829202438392030671820975840091705322265625000000000000 1.5486206528394055315089872237876988947391510009765625000000000000
2.7138671875000000000000000000000000000000000000000000000000000000 2.0596606479998409433562756021274253726005554199218750000000000000 1.8529858882009828668913087312830612063407897949218750000000000000 2.2663354077986990198212424729717895388603210449218750000000000000 1.2400517870038250123343459563329815864562988281250000000000000000 0.9306761421310562054642900875478517264127731323242187500000000000 1.5494274318765937081820993626024574041366577148437500000000000000
2.7147216796875000000000000000000000000000000000000000000000000000 2.0607200722884426724590412050019949674606323242187500000000000000 1.8541062972023241162133899706532247364521026611328125000000000000 2.2673338473745610066600875143194571137428283691406250000000000000 1.2396026585463504332551565312314778566360473632812500000000000000 0.9289836087582650225868974303011782467365264892578125000000000000 1.5502217083344358439234156321617774665355682373046875000000000000
2.7155761718750000000000000000000000000000000000000000000000000000 2.0617791031354655295615430077305063605308532714843750000000000000 1.8552284306957522730385790055152028799057006835937500000000000000 2.2683297755751787860845070099458098411560058593750000000000000000 1.2391309235376102293457734049297869205474853515625000000000000000 0.9272585852062897870951019285712391138076782226562500000000000000 1.5510032618689306715964448812883347272872924804687500000000000000
2.7164306640625000000000000000000000000000000000000000000000000000 2.0628377212613218105730084062088280916213989257812500000000000000 1.8563522659042883677926738528185524046421051025390625000000000000 2.2693231766183554753979478846304118633270263671875000000000000000 1.2386366697963997474118968966649845242500305175781250000000000000 0.9255014626313204928464983822777867317199707031250000000000000000 1.5517718769614790019772954110521823167800903320312500000000000000
2.7172851562500000000000000000000000000000000000000000000000000000 2.0638959074613860700253553659422323107719421386718750000000000000 1.8574777801192261517115866809035651385784149169921875000000000000 2.2703140348035462103837289760122075676918029785156250000000000000 1.2381199849614388242002860351931303739547729492187500000000000000 0.9237126269946067669280864720349200069904327392578125000000000000 1.5525273429282708814724855983513407409191131591796875000000000000
2.7181396484375000000000000000000000000000000000000000000000000000 2.0649536426058436866526335506932809948921203613281250000000000000 1.8586049507003117309267281598295085132122039794921875000000000000 2.2713023345113758644231438665883615612983703613281250000000000000 1.2375809564913740068448078091023489832878112792968750000000000000 0.9218924590588326584139622354996390640735626220703125000000000000 1.5532694539239153552756533827050589025020599365234375000000000000
2.7189941406250000000000000000000000000000000000000000000000000000 2.0660109076395349880783669505035504698753356933593750000000000000 1.8597337550759129864985652602626942098140716552734375000000000000 2.2722880602031567676135637157130986452102661132812500000000000000 1.2370196716647754442419682163745164871215820312500000000000000000 0.9200413343899331852782097485032863914966583251953125000000000000 1.5539980089396177032057266842457465827465057373046875000000000000
2.7198486328125000000000000000000000000000000000000000000000000000 2.0670676835818020400381556100910529494285583496093750000000000000 1.8608641707431885503609692023019306361675262451171875000000000000 2.2732711964204157517599469429114833474159240722656250000000000000 1.2364362175801384413631467396044172346591949462890625000000000000 0.9181596233640312298973640281474217772483825683593750000000000000 1.5547128117962456528289294510614126920700073242187500000000000000
2.7207031250000000000000000000000000000000000000000000000000000000 2.0681239515263358796914872073102742433547973632812500000000000000 1.8619961752682510081058353534899652004241943359375000000000000000 2.2742517277844207512771390611305832862854003906250000000000000000 1.2358306811558836812992012710310518741607666015625000000000000000 0.9162476911791870293200190644711256027221679687500000000000000000 1.5554136711325803332783834775909781455993652343750000000000000000
2.7215576171875000000000000000000000000000000000000000000000000000 2.0691796926410215284874993812991306185722351074218750000000000000 1.8631297462863267710986292513553053140640258789062500000000000000 2.2752296389957162858763695112429559230804443359375000000000000000 1.2352031491303572252604681125376373529434204101562500000000000000 0.9143058978716607221315371134551241993904113769531250000000000000 1.5561004003890537283893991116201505064964294433593750000000000000
2.7224121093750000000000000000000000000000000000000000000000000000 2.0702348881677834491199519106885418295860290527343750000000000000 1.8642648615019083990773651748895645141601562500000000000000000000 2.2762049148336584991625386464875191450119018554687500000000000000 1.2345537080618287362199225754011422395706176757812500000000000000 0.9123345983363955191691729851299896836280822753906250000000000000 1.5567728177872619532706721656722947955131530761718750000000000000
2.7232666015625000000000000000000000000000000000000000000000000000 2.0712895194224332229282481421250849962234497070312500000000000000 1.8654014986889082550192142662126570940017700195312500000000000000 2.2771775401559581908372820180375128984451293945312500000000000000 1.2338824443284939214038331556366756558418273925781250000000000000 0.9103341423514449415321792002941947430372238159179687500000000000 1.5574307463055427902531846484635025262832641601562500000000000000
2.7241210937500000000000000000000000000000000000000000000000000000 2.0723435677945154509416170185431838035583496093750000000000000000 1.8665396356908039443567304260795935988426208496093750000000000000 2.2781474998982269575265036110067740082740783691406250000000000000 1.2331894441284734220687369088409468531608581542968750000000000000 0.9083048746060734535134884026774670928716659545898437500000000000 1.5580740136508732796016829524887725710868835449218750000000000000
2.7249755859375000000000000000000000000000000000000000000000000000 2.0733970147471523226556655572494491934776306152343750000000000000 1.8676792504207793133019777087611146271228790283203125000000000000 2.2791147790735255540539583307690918445587158203125000000000000000 1.2324747934798128135014394501922652125358581542968750000000000000 0.9062471347322681447522541020589414983987808227539062500000000000 1.5587024522273575932729272608412429690361022949218750000000000000
2.7258300781250000000000000000000000000000000000000000000000000000 2.0744498418168917375226101285079494118690490722656250000000000000 1.8688203208618634487692133916425518691539764404296875000000000000 2.2800793627719198042314019403420388698577880859375000000000000000 1.2317385782204823829744100294192321598529815673828125000000000000 0.9041612573394146590288755760411731898784637451171875000000000000 1.5593158991015501069199444827972911298274993896484375000000000000
2.7266845703125000000000000000000000000000000000000000000000000000 2.0755020306135514296386190835619345307350158691406250000000000000 1.8699628250670641271824479190399870276451110839843750000000000000 2.2810412361600387320947902480838820338249206542968750000000000000 1.2309808840083780179242012309259735047817230224609375000000000000 0.9020475720518984497076075967925135046243667602539062500000000000 1.5599141959648576971630973275750875473022460937500000000000000000
2.7275390625000000000000000000000000000000000000000000000000000000 2.0765535628200679774124637333443388342857360839843750000000000000 1.8711067411594988207923506706720218062400817871093750000000000000 2.2820003844806371340325767960166558623313903808593750000000000000 1.2302017963213200957284243486355990171432495117187500000000000000 0.8999064035493959945455344495712779462337493896484375000000000000 1.5604971890932441969113142476999200880527496337890625000000000000
2.7283935546875000000000000000000000000000000000000000000000000000 2.0776044201923395959852314263116568326950073242187500000000000000 1.8722520473325177103873784290044568479061126708984375000000000000 2.2829567930521617036276893486501649022102355957031250000000000000 1.2294014004570541498395641610841266810894012451171875000000000000 0.8977380716096479140730934886960312724113464355468750000000000000 1.5610647293044603856060348334722220897674560546875000000000000000
2.7292480468750000000000000000000000000000000000000000000000000000 2.0786545845590742587205568270292133092880249023437500000000000000 1.8733987218498266980049038465949706733226776123046875000000000000 2.2839104472683220414808147324947640299797058105468750000000000000 1.2285797815332504256957690813578665256500244140625000000000000000 0.8955428911534922820081305872008670121431350708007812500000000000 1.5616166719130086804057100380305200815200805664062500000000000000
2.7301025390625000000000000000000000000000000000000000000000000000 2.0797040378216351541595940943807363510131835937500000000000000000 1.8745467430456039803488010875298641622066497802734375000000000000 2.2848613325976665500149920262629166245460510253906250000000000000 1.2277370244875043248100610071560367941856384277343750000000000000 0.8933211722919667252540421031881123781204223632812500000000000000 1.5621528766830419243660799111239612102508544921875000000000000000
2.7309570312500000000000000000000000000000000000000000000000000000 2.0807527619538879193328284600283950567245483398437500000000000000 1.8756960893246144017609822185477241873741149902343750000000000000 2.2858094345831614369046747015090659260749816894531250000000000000 1.2268732140773361827257303957594558596611022949218750000000000000 0.8910732203752855795642062730621546506881713867187500000000000000 1.5626732077793867858872545184567570686340332031250000000000000000
2.7318115234375000000000000000000000000000000000000000000000000000 2.0818007390020456526258385565597563982009887695312500000000000000 1.8768467391623173678993907742551527917385101318359375000000000000 2.2867547388417741593968912638956680893898010253906250000000000000 1.2259884348801919351501510391244664788246154785156250000000000000 0.8887993360435143541664615440822672098875045776367187500000000000 1.5631775337168694051115380716510117053985595703125000000000000000
2.7326660156250000000000000000000000000000000000000000000000000000 2.0828479510845148148234784457599744200706481933593750000000000000 1.8779986711049712067023165218415670096874237060546875000000000000 2.2876972310640586449892452947096899151802062988281250000000000000 1.2250827712934420077317554387263953685760498046875000000000000000 0.8864998152787620933068524209375027567148208618164062500000000000 1.5636657273081220331789609190309420228004455566406250000000000000
2.7335205078125000000000000000000000000000000000000000000000000000 2.0838943803917411301540596468839794397354125976562500000000000000 1.8791518637697341986836363503243774175643920898437500000000000000 2.2886368970137480616244829434435814619064331054687500000000000000 1.2241563075343813160600348055595532059669494628906250000000000000 0.8841749494587416435820159676950424909591674804687500000000000000 1.5641376656100209885380536434240639209747314453125000000000000000
2.7343750000000000000000000000000000000000000000000000000000000000 2.0849400091860581518687922653043642640113830566406250000000000000 1.8803062958447640529158206845750100910663604736328125000000000000 2.2895737225273524728663687710650265216827392578125000000000000000 1.2232091276402305979331686103250831365585327148437500000000000000 0.8818250254115325148518422793131321668624877929687500000000000000 1.5645932298689286810144949413370341062545776367187500000000000000
2.7352294921875000000000000000000000000000000000000000000000000000 2.0859848198015304987507079204078763723373413085937500000000000000 1.8814619460893073910057182729360647499561309814453125000000000000 2.2905076935137538285403024929109960794448852539062500000000000000 1.2222413154681355251796048833057284355163574218750000000000000000 0.8794503254714030049399298150092363357543945312500000000000000000 1.5650323054648680454192799516022205352783203125000000000000000000
2.7360839843750000000000000000000000000000000000000000000000000000 2.0870287946438015325156811741180717945098876953125000000000000000 1.8826187933337901192487606749637052416801452636718750000000000000 2.2914387959538129457826016732724383473396301269531250000000000000 1.2212529546951667036580602143658325076103210449218750000000000000 0.8770511275355616920279544501681812107563018798828125000000000000 1.5654547818547717152881659785634838044643402099609375000000000000
2.7369384765625000000000000000000000000000000000000000000000000000 2.0880719161899383706781918590422719717025756835937500000000000000 1.8837768164799020276234386983560398221015930175781250000000000000 2.2923670158999747137329450197285041213035583496093750000000000000 1.2202441288183187850791000528261065483093261718750000000000000000 0.8746277051216955200629854516591876745223999023437500000000000000 1.5658605525149420500952146539930254220962524414062500000000000000
2.7377929687500000000000000000000000000000000000000000000000000000 2.0891141669882795639523465069942176342010498046875000000000000000 1.8849359945006773919828901853179559111595153808593750000000000000 2.2932923394758817359218028286704793572425842285156250000000000000 1.2192149211545126874511879577767103910446166992187500000000000000 0.8721803274261836769198907859390601515769958496093750000000000000 1.5662495148828416979824851296143606305122375488281250000000000000
2.7386474609375000000000000000000000000000000000000000000000000000 2.0901555296582805532068505272036418318748474121093750000000000000 1.8860963064405733558004385486128740012645721435546875000000000000 2.2942147528759875285686575807631015777587890625000000000000000000 1.2181654148405938187238461978267878293991088867187500000000000000 0.8697092593828664730537525429099332541227340698242187500000000000 1.5666215702983210533716373902279883623123168945312500000000000000
2.7395019531250000000000000000000000000000000000000000000000000000 2.0911959868903586823307705344632267951965332031250000000000000000 1.8872577314155400962647490814561024308204650878906250000000000000 2.2951342423651772683967919874703511595726013183593750000000000000 1.2170956928333325208768656011670827865600585937500000000000000000 0.8672147617222647486556752483011223375797271728515625000000000000 1.5669766239444002930980559540330432355403900146484375000000000000
2.7403564453125000000000000000000000000000000000000000000000000000 2.0922355214457404315453459275886416435241699218750000000000000000 1.8884202486130914344641951174708083271980285644531250000000000000 2.2960507942783894286264967377064749598503112792968750000000000000 1.2160058379094242919649104806012474000453948974609375000000000000 0.8646970910311442271023452121880836784839630126953125000000000000 1.5673145847877043568274757490144111216068267822265625000000000000
2.7412109375000000000000000000000000000000000000000000000000000000 2.0932741161563086507158004678785800933837890625000000000000000000 1.8895838372923716708129404651117511093616485595703125000000000000 2.2969643950202454085740555456141009926795959472656250000000000000 1.2148959326654891199837038584519177675247192382812500000000000000 0.8621564998123344425451364259060937911272048950195312500000000000 1.5676353655186439084445737535133957862854003906250000000000000000
2.7420654296875000000000000000000000000000000000000000000000000000 2.0943117539244457958602652070112526416778564453125000000000000000 1.8907484767842130946036149907740764319896697998046875000000000000 2.2978750310646787191615203482797369360923767089843750000000000000 1.2137660595180728151376570167485624551773071289062500000000000000 0.8595932365447124245960708321945276111364364624023437500000000000 1.5679388824914330946569407387869432568550109863281250000000000000
2.7429199218750000000000000000000000000000000000000000000000000000 2.0953484177228829388184294657548889517784118652343750000000000000 1.8919141464911959360506443772464990615844726562500000000000000000 2.2987826889545699415862145542632788419723510742187500000000000000 1.2126163007036458996168448720709420740604400634765625000000000000 0.8570075457432686505399033194407820701599121093750000000000000000 1.5682250556640231486937864247011020779609680175781250000000000000
2.7437744140625000000000000000000000000000000000000000000000000000 2.0963840905945434478496736119268462061882019042968750000000000000 1.8930808258877003247278025810373947024345397949218750000000000000 2.2996873553013865709715446428162977099418640136718750000000000000 1.2114467382786036075970059755491092801094055175781250000000000000 0.8543996680191761061706756663625128567218780517578125000000000000 1.5684938085380311090233362847357057034969329833984375000000000000
2.7446289062500000000000000000000000000000000000000000000000000000 2.0974187556523911091233003389788791537284851074218750000000000000 1.8942484945199571377827396645443513989448547363281250000000000000 2.3005890167848250804638610134134069085121154785156250000000000000 1.2102574541192661072841474378947168588638305664062500000000000000 0.8517698401397980623173111780488397926092147827148437500000000000 1.5687450680987340412286812352249398827552795410156250000000000000
2.7454833984375000000000000000000000000000000000000000000000000000 2.0984523960792755836735068442067131400108337402343750000000000000 1.8954171320060937411255963525036349892616271972656250000000000000 2.3014876601524574262214173359097912907600402832031250000000000000 1.2090485299218791670483597044949419796466827392578125000000000000 0.8491182950885582947364582651061937212944030761718750000000000000 1.5689787647552000393602611438836902379989624023437500000000000000
2.7463378906250000000000000000000000000000000000000000000000000000 2.0994849951277774202651471568970009684562683105468750000000000000 1.8965867180361737354132856125943362712860107421875000000000000000 2.3023832722193811051170087011996656656265258789062500000000000000 1.2078200472026126011115820801933296024799346923828125000000000000 0.8464452621246199015558886458165943622589111328125000000000000000 1.5691948322806053006672755145700648427009582519531250000000000000
2.7471923828125000000000000000000000000000000000000000000000000000 2.1005165361200566209731732669752091169357299804687500000000000000 1.8977572323722382563460087112616747617721557617187500000000000000 2.3032758398678749856003378226887434720993041992187500000000000000 1.2065720872975622679490470545715652406215667724609375000000000000 0.8437509668423145425819598131056409329175949096679687500000000000 1.5693932077528098822938318335218355059623718261718750000000000000
2.7480468750000000000000000000000000000000000000000000000000000000 2.1015470024476958776915580529021099209785461425781250000000000000 1.8989286548483377270457594931940548121929168701171875000000000000 2.3041653500470538062927516875788569450378417968750000000000000000 1.2053047313627485159770458267303183674812316894531250000000000000 0.8410356312302670334091203585558105260133743286132812500000000000 1.5695738314952301095672737574204802513122558593750000000000000000
2.7489013671875000000000000000000000000000000000000000000000000000 2.1025763775715491377127364103216677904129028320312500000000000000 1.9001009653705640545240385108627378940582275390625000000000000000 2.3050517897725342209014343097805976867675781250000000000000000000 1.2040180603741166276421381553518585860729217529296875000000000000 0.8382994737301706633658682221721392124891281127929687500000000000 1.5697366470180624808961056260159239172935485839843750000000000000
2.7497558593750000000000000000000000000000000000000000000000000000 2.1036046450215866165933675802079960703849792480468750000000000000 1.9012741439170766089006292531848885118961334228515625000000000000 2.3059351461260964022415009821997955441474914550781250000000000000 1.2027121551275365973765474336687475442886352539062500000000000000 0.8355427092951639433948685109498910605907440185546875000000000000 1.5698816009599092513582263563876040279865264892578125000000000000
2.7506103515625000000000000000000000000000000000000000000000000000 2.1046317883967406991985171771375462412834167480468750000000000000 1.9024481705381253160425103487796150147914886474609375000000000000 2.3068154062553558603099190804641693830490112304687500000000000000 1.2013870962388042418211853146203793585300445556640625000000000000 0.8327655494477781417117512319236993789672851562500000000000000000 1.5700086430298303419306193973170593380928039550781250000000000000
2.7514648437500000000000000000000000000000000000000000000000000000 2.1056577913647518407458392175612971186637878417968750000000000000 1.9036230253560693093106692685978487133979797363281250000000000000 2.3076925573734343721810091665247455239295959472656250000000000000 1.2000429641436396455134172356338240206241607666015625000000000000 0.8299682023374068684518078953260555863380432128906250000000000000 1.5701177259498724225750265759415924549102783203125000000000000000
2.7523193359375000000000000000000000000000000000000000000000000000 2.1066826376620166882958073983900249004364013671875000000000000000 1.9047986885653953592623111035209149122238159179687500000000000000 2.3085665867586380173293036932591348886489868164062500000000000000 1.1986798390976882711100870437803678214550018310546875000000000000 0.8271508727972711749742984466138295829296112060546875000000000000 1.5702088053981053672458756409469060599803924560546875000000000000
2.7531738281250000000000000000000000000000000000000000000000000000 2.1077063110934313172606380248907953500747680664062500000000000000 1.9059751404327254231674260154250077903270721435546875000000000000 2.3094374817541369893092451093252748250961303710937500000000000000 1.1972978011765200712090972956502810120582580566406250000000000000 0.8243137624008509689588208857458084821701049804687500000000000000 1.5702818399521891734593737055547535419464111328125000000000000000
2.7540283203125000000000000000000000000000000000000000000000000000 2.1087287955322397969837311393348500132560729980468750000000000000 1.9071523612968288574620601139031350612640380859375000000000000000 2.3103052297676507365054021647665649652481079101562500000000000000 1.1958969302756305985724338825093582272529602050781250000000000000 0.8214570695177518810936589943594299256801605224609375000000000000 1.5703367910335093160512087706592865288257598876953125000000000000
2.7548828125000000000000000000000000000000000000000000000000000000 2.1097500749198787595162229990819469094276428222656250000000000000 1.9083303315686248602389696316095069050788879394531250000000000000 2.3111698182711326587934763665543869137763977050781250000000000000 1.1944773061104405620369561802363023161888122558593750000000000000 0.8185809893689801608473999294801615178585052490234375000000000000 1.5703736228519009632265124309924431145191192626953125000000000000
2.7557373046875000000000000000000000000000000000000000000000000000 2.1107701332658246329287976550403982400894165039062500000000000000 1.9095090317311842476044603245100006461143493652343750000000000000 2.3120312348004650182531349855707958340644836425781250000000000000 1.1930390082162947162913724241661839187145233154296875000000000000 0.8156857140816147211381803572294302284717559814453125000000000000 1.5703923023509747114445644911029376089572906494140625000000000000
2.7565917968750000000000000000000000000000000000000000000000000000 2.1117889546474382100882394297514110803604125976562500000000000000 1.9106884423397254568754988213186152279376983642578125000000000000 2.3128894669551511853455849632155150175094604492187500000000000000 1.1915821159484634161884741843095980584621429443359375000000000000 0.8127714327428459117896863972418941557407379150390625000000000000 1.5703927991540809205872619713773019611835479736328125000000000000
2.7574462890625000000000000000000000000000000000000000000000000000 2.1128065232098136583260838960995897650718688964843750000000000000 1.9118685440216107718214288979652337729930877685546875000000000000 2.3137445023980167668753438192652538418769836425781250000000000000 1.1901067084821421726559265152900479733943939208984375000000000000 0.8098383314533664778522847882413771003484725952148437500000000000 1.5703750855109177564372657798230648040771484375000000000000000000
2.7583007812500000000000000000000000000000000000000000000000000000 2.1138228231656208677691211050841957330703735351562500000000000000 1.9130493174763334440768858257797546684741973876953125000000000000 2.3145963288549085135059613094199448823928833007812500000000000000 1.1886128648124516526962679563439451158046722412109375000000000000 0.8068865933801048218043661108822561800479888916015625000000000000 1.5703391362447984835881698018056340515613555908203125000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 2.1148378387949549050972564145922660827636718750000000000000000000 1.9142307434755063688669451948953792452812194824218750000000000000 2.3154449341144034413275676342891529202461242675781250000000000000 1.1871006637544363471192809811327606439590454101562500000000000000 0.8039163988082833611770183779299259185791015625000000000000000000 1.5702849287005893330615435843355953693389892578125000000000000000
2.7600097656250000000000000000000000000000000000000000000000000000 2.1158515544451801382308531174203380942344665527343750000000000000 1.9154128028628445434833338367752730846405029296875000000000000000 2.3162903060275157329783723980654031038284301757812500000000000000 1.1855701839430670130326461730874143540859222412109375000000000000 0.8009279251927887699480379524175077676773071289062500000000000000 1.5702124426933452561172543937573209404945373535156250000000000000
2.7608642578125000000000000000000000000000000000000000000000000000 2.1168639545307770255533341696718707680702209472656250000000000000 1.9165954765541430848685422461130656301975250244140625000000000000 2.3171324325074107441935211681993678212165832519531250000000000000 1.1840215038332388974851028251578100025653839111328125000000000000 0.7979213472088542147275802562944591045379638671875000000000000000 1.5701216604576235802426253940211609005928039550781250000000000000
2.7617187500000000000000000000000000000000000000000000000000000000 2.1178750235331875728661543689668178558349609375000000000000000000 1.9177787455372543590215173026081174612045288085937500000000000000 2.3179713015291207867107914353255182504653930664062500000000000000 1.1824547016997721815556587898754514753818511962890625000000000000 0.7948968368020308261634454538580030202865600585937500000000000000 1.5700125665975135369478721258928999304771423339843750000000000000
2.7625732421875000000000000000000000000000000000000000000000000000 2.1188847460006630107898217829642817378044128417968750000000000000 1.9189625908720606695112564921146258711814880371093750000000000000 2.3188069011292653520683870738139376044273376464843750000000000000 1.1808698556374119803535904793534427881240844726562500000000000000 0.7918545632374613951753872242989018559455871582031250000000000000 1.5698851480373625655317937344079837203025817871093750000000000000
2.7634277343750000000000000000000000000000000000000000000000000000 2.1198931065481088076296600775094702839851379394531250000000000000 1.9201469936904420610090937771019525825977325439453125000000000000 2.3196392194057753322056214528856799006462097167968750000000000000 1.1792670435608287871076527153491042554378509521484375000000000000 0.7887946931484350887586742828716523945331573486328125000000000000 1.5697393939732224854566311478265561163425445556640625000000000000
2.7642822265625000000000000000000000000000000000000000000000000000 2.1209000898569310145092003949685022234916687011718750000000000000 1.9213319351962423464641460668644867837429046630859375000000000000 2.3204682445176194605096497980412095785140991210937500000000000000 1.1776463432046182511214738042326644062995910644531250000000000000 0.7857173905842296246504474765970371663570404052734375000000000000 1.5695752958250068775925001318682916462421417236328125000000000000
2.7651367187500000000000000000000000000000000000000000000000000000 2.1219056806748812782359436823753640055656433105468750000000000000 1.9225173966652295831636365619488060474395751953125000000000000000 2.3212939646845329733082508028019219636917114257812500000000000000 1.1760078321232996234613210617681033909320831298828125000000000000 0.7826228170572349096545394786517135798931121826171875000000000000 1.5693928471893643372681026448844932019710540771484375000000000000
2.7659912109375000000000000000000000000000000000000000000000000000 2.1229098638159054068808018200797960162162780761718750000000000000 1.9237033594450563267486131735495291650295257568359375000000000000 2.3221163681867542649683855415787547826766967773437500000000000000 1.1743515876913188655805697635514661669731140136718750000000000000 0.7795111315893589187808743190544191747903823852539062500000000000 1.5691920437932789234025676705641672015190124511718750000000000000
2.7668457031250000000000000000000000000000000000000000000000000000 2.1239126241599879385546500998316332697868347167968750000000000000 1.9248898049552145561591487421537749469280242919921875000000000000 2.3229354433647610989055465324781835079193115234375000000000000000 1.1726776871030459847844440446351654827594757080078125000000000000 0.7763824907577170364447738393209874629974365234375000000000000000 1.5689728834483749331241142499493435025215148925781250000000000000
2.7677001953125000000000000000000000000000000000000000000000000000 2.1249139466529975983632994029903784394264221191406250000000000000 1.9260767146869846033752082803403027355670928955078125000000000000 2.3237511786190108153959954506717622280120849609375000000000000000 1.1709862073727768105868562997784465551376342773437500000000000000 0.7732370487396023062132144332281313836574554443359375000000000000 1.5687353660059513149604981663287617266178131103515625000000000000
2.7685546875000000000000000000000000000000000000000000000000000000 2.1259138163065349758085176290478557348251342773437500000000000000 1.9272640702033858595143556158291175961494445800781250000000000000 2.3245635624096840921026796422665938735008239746093750000000000000 1.1692772253347307742643579331343062222003936767578125000000000000 0.7700749573567430283915768995939288288354873657226562500000000000 1.5684794933127186311594414291903376579284667968750000000000000000
2.7694091796875000000000000000000000000000000000000000000000000000 2.1269122181977775376537920237751677632331848144531250000000000000 1.9284518531391205975467073585605248808860778808593750000000000000 2.3253725832564344777608766889898106455802917480468750000000000000 1.1675508176430531293021886085625737905502319335937500000000000000 0.7668963661188487046516115697158966213464736938476562500000000000 1.5682052691672576649750681099249050021171569824218750000000000000
2.7702636718750000000000000000000000000000000000000000000000000000 2.1279091374693268612361407576827332377433776855468750000000000000 1.9296400452005157966084425424924120306968688964843750000000000000 2.3261782297381379258638389728730544447898864746093750000000000000 1.1658070607718142852604614745359867811203002929687500000000000000 0.7637014222664472162804827348736580461263656616210937500000000000 1.5679126992771812432181377516826614737510681152343750000000000000
2.7711181640625000000000000000000000000000000000000000000000000000 2.1289045593290536473318752541672438383102416992187500000000000000 1.9308286281654603033786088417400605976581573486328125000000000000 2.3269804904926467692405367415631189942359924316406250000000000000 1.1640460310150093636849533140775747597217559814453125000000000000 0.7604902708130194532998302747728303074836730957031250000000000000 1.5676017912169992740700763533823192119598388671875000000000000000
2.7719726562500000000000000000000000000000000000000000000000000000 2.1298984690499440652899920678464695811271667480468750000000000000 1.9320175838833393289206696863402612507343292236328125000000000000 2.3277793542165485796147095243213698267936706542968750000000000000 1.1622678044865590862855242448858916759490966796875000000000000000 0.7572630545864362794361568376189097762107849121093750000000000000 1.5672725543866818931348916521528735756874084472656250000000000000
2.7728271484375000000000000000000000000000000000000000000000000000 2.1308908519699469863439844630192965269088745117187500000000000000 1.9332068942749676132564218278275802731513977050781250000000000000 2.3285748096649263594315470982110127806663513183593750000000000000 1.1604724571203084426684881691471673548221588134765625000000000000 0.7540199142697014966785218348377384245395660400390625000000000000 1.5669249999709153886584545034565962851047515869140625000000000000
2.7736816406250000000000000000000000000000000000000000000000000000 2.1318816934918181082991850416874513030052185058593750000000000000 1.9343965413325141522449257536209188401699066162109375000000000000 2.3293668456511222863980492547852918505668640136718750000000000000 1.1586600646700275785150324736605398356914520263671875000000000000 0.7507609884410095801854367891792207956314086914062500000000000000 1.5665591408990455768446281581418588757514953613281250000000000000
2.7745361328125000000000000000000000000000000000000000000000000000 2.1328709790829680770229970221407711505889892578125000000000000000 1.9355865071194298110413001268170773983001708984375000000000000000 2.3301554510465063430046939174644649028778076171875000000000000000 1.1568307027094113514920081797754392027854919433593750000000000000 0.7474864136131214031877334491582587361335754394531250000000000000 1.5661749918057012997962829103926196694374084472656250000000000000
2.7753906250000000000000000000000000000000000000000000000000000000 2.1338586942753066111322368669789284467697143554687500000000000000 1.9367767737703667219051339998259209096431732177734375000000000000 2.3309406147802462783147348091006278991699218750000000000000000000 1.1549844466320802194303496435168199241161346435546875000000000000 0.7441963242720719406975149468053132295608520507812500000000000000 1.5657725689920884981631843402283266186714172363281250000000000000
2.7762451171875000000000000000000000000000000000000000000000000000 2.1348448246650910675725754117593169212341308593750000000000000000 1.9379673234910985701873187281307764351367950439453125000000000000 2.3317223258390837870024370204191654920578002929687500000000000000 1.1531213716515793521466548554599285125732421875000000000000000000 0.7408908529152058441979988856473937630653381347656250000000000000 1.5653518903879528600953108252724632620811462402343750000000000000
2.7770996093750000000000000000000000000000000000000000000000000000 2.1358293559127705663058804930187761783599853515625000000000000000 1.9391581385584326646664976578904315829277038574218750000000000000 2.3325005732671084679452633281471207737922668457031250000000000000 1.1512415528013786314431854407303035259246826171875000000000000000 0.7375701300885624256409300869563594460487365722656250000000000000 1.5649129755141948372454407945042476058006286621093750000000000000
2.7779541015625000000000000000000000000000000000000000000000000000 2.1368122737428327795328186766710132360458374023437500000000000000 1.9403492013201233401531453637289814651012420654296875000000000000 2.3332753461655419968678870645817369222640991210937500000000000000 1.1493450649348737613308912841603159904479980468750000000000000000 0.7342342844236054988371620311227161437273025512695312500000000000 1.5644558454461421348469229997135698795318603515625000000000000000
2.7788085937500000000000000000000000000000000000000000000000000000 2.1377935639436502768262471363414078950881958007812500000000000000 1.9415404941947806971569434608682058751583099365234375000000000000 2.3340466336925196344509458867833018302917480468750000000000000000 1.1474319827253849357617809801013208925724029541015625000000000000 0.7308834426733161748757083842065185308456420898437500000000000000 1.5639805227774536966478535759961232542991638183593750000000000000
2.7796630859375000000000000000000000000000000000000000000000000000 2.1387732123673259820861858315765857696533203125000000000000000000 1.9427319996717740124836382165085524320602416992187500000000000000 2.3348144250628779516887334466446191072463989257812500000000000000 1.1455023806661568386289218324236571788787841796875000000000000000 0.7275177297476502769058015474001877009868621826171875000000000000 1.5634870315846634003520421174471266567707061767578125000000000000
2.7805175781250000000000000000000000000000000000000000000000000000 2.1397512049295408509408389363670721650123596191406250000000000000 1.9439237003111353718765030862414278090000152587890625000000000000 2.3355787095479461079605698614614084362983703613281250000000000000 1.1435563330703595319448595546418800950050354003906250000000000000 0.7241372687483753622927906690165400505065917968750000000000000000 1.5629753973923437015969284402672201395034790039062500000000000000
2.7813720703125000000000000000000000000000000000000000000000000000 2.1407275276093979954339374671690165996551513671875000000000000000 1.9451155787434581956318879747414030134677886962890625000000000000 2.3363394764753380172805918846279382705688476562500000000000000000 1.1415939140710884558416182699147611856460571289062500000000000000 0.7207421810032876852147865065489895641803741455078125000000000000 1.5624456471388892264684500332805328071117401123046875000000000000
2.7822265625000000000000000000000000000000000000000000000000000000 2.1417021664492703614257607114268466830253601074218750000000000000 1.9463076176697915453672749208635650575160980224609375000000000000 2.3370967152287489554396415769588202238082885742187500000000000000 1.1396151976213642065260955860139802098274230957031250000000000000 0.7173325860998296388260087041999213397502899169921875000000000000 1.5618978091428987742261824678280390799045562744140625000000000000
2.7830810546875000000000000000000000000000000000000000000000000000 2.1426751075546448532804788555949926376342773437500000000000000000 1.9474997998615337646555190076469443738460540771484375000000000000 2.3378504152477557198608337785117328166961669921875000000000000000 1.1376202574941314260570379701675847172737121582031250000000000000 0.7139086019181060116522985481424257159233093261718750000000000000 1.5613319130701568404617773921927437186241149902343750000000000000
2.7839355468750000000000000000000000000000000000000000000000000000 2.1436463370939717876240138139110058546066284179687500000000000000 1.9486921081603227889900153968483209609985351562500000000000000000 2.3386005660276207862580122309736907482147216796875000000000000000 1.1356091672822599125680653742165304720401763916015625000000000000 0.7104703446633174879210059771139640361070632934570312500000000000 1.5607479899012024482374272338347509503364562988281250000000000000
2.7847900390625000000000000000000000000000000000000000000000000000 2.1446158412985081298529621562920510768890380859375000000000000000 1.9498845254779204605455333876307122409343719482421875000000000000 2.3393471571190960212049958499846979975700378417968750000000000000 1.1335820003985452864014860097086057066917419433593750000000000000 0.7070179288976099485353188356384634971618652343750000000000000000 1.5601460718994806242676531837787479162216186523437500000000000000
2.7856445312500000000000000000000000000000000000000000000000000000 2.1455836064621647274464066867949441075325012207031250000000000000 1.9510770347960963988498406251892447471618652343750000000000000000 2.3400901781282330560429727484006434679031372070312500000000000000 1.1315388300757074357960618726792745292186737060546875000000000000 0.7035514675713616661312244104919955134391784667968750000000000000 1.5595261925800532054608993348665535449981689453125000000000000000
2.7864990234375000000000000000000000000000000000000000000000000000 2.1465496189413513228316787717631086707115173339843750000000000000 1.9522696191665076526078337337821722030639648437500000000000000000 2.3408296187161949930555238097440451383590698242187500000000000000 1.1294797293663918491546382938395254313945770263671875000000000000 0.7000710720539068399048687751928810030221939086914062500000000000 1.5588883866788769694267102750018239021301269531250000000000000000
2.7873535156250000000000000000000000000000000000000000000000000000 2.1475138651548246748745896184118464589118957519531250000000000000 1.9534622617105774633472492496366612613201141357421875000000000000 2.3415654685990721084465349122183397412300109863281250000000000000 1.1274047711431680607319094633567146956920623779296875000000000000 0.6965768521637172305815965955844148993492126464843750000000000000 1.5582326901226188908822223311290144920349121093750000000000000000
2.7882080078125000000000000000000000000000000000000000000000000000 2.1484763315835340158344024530379101634025573730468750000000000000 1.9546549456193673677262268029153347015380859375000000000000000000 2.3422977175477006639425781031604856252670288085937500000000000000 1.1253140280985316490358627561363391578197479248046875000000000000 0.6930689161980321255640546951326541602611541748046875000000000000 1.5575591399990311725076708171400241553783416748046875000000000000
2.7890625000000000000000000000000000000000000000000000000000000000 2.1494370047704669524080145492916926741600036621093750000000000000 1.9558476541534497439300821497454307973384857177734375000000000000 2.3430263553874843829305518738692626357078552246093750000000000000 1.1232075727449020163817294815089553594589233398437500000000000000 0.6895473709619680535709562718693632632493972778320312500000000000 1.5568677745278360902148051536642014980316162109375000000000000000
2.7899169921875000000000000000000000000000000000000000000000000000 2.1503958713204922581496703060111030936241149902343750000000000000 1.9570403706427712542392782779643312096595764160156250000000000000 2.3437513719982132620600623340578749775886535644531250000000000000 1.1210854774146241652488242834806442260742187500000000000000000000 0.6860123217971045850305245039635337889194488525390625000000000000 1.5561586330321437454671240629977546632289886474609375000000000000
2.7907714843750000000000000000000000000000000000000000000000000000 2.1513529179002137681209205766208469867706298828125000000000000000 1.9582330784865253914261984391487203538417816162109375000000000000 2.3444727573139019227710377890616655349731445312500000000000000000 1.1189478142599704746373845409834757447242736816406250000000000000 0.6824638726095526575221583698294125497341156005859375000000000000 1.5554317559103882917526107121375389397144317626953125000000000000
2.7916259765625000000000000000000000000000000000000000000000000000 2.1523081312378096185966569464653730392456054687500000000000000000 1.9594257611530079277173399532330222427845001220703125000000000000 2.3451905013226115315205788647290319204330444335937500000000000000 1.1167946552531331505520029168110340833663940429687500000000000000 0.6789021258975342920649609368410892784595489501953125000000000000 1.5546871846087320090390448967809788882732391357421875000000000000
2.7924804687500000000000000000000000000000000000000000000000000000 2.1532614981228808126445528614567592740058898925781250000000000000 1.9606184021794779148706311389105394482612609863281250000000000000 2.3459045940662837104184745840029790997505187988281250000000000000 1.1146260721862335518750342089333571493625640869140625000000000000 0.6753271827784512737480326904915273189544677734375000000000000000 1.5539249615940158300020357273751869797706604003906250000000000000
2.7933349609375000000000000000000000000000000000000000000000000000 2.1542130054062966770800358062842860817909240722656250000000000000 1.9618109851720140213160448183771222829818725585937500000000000000 2.3466150256405793328440267941914498805999755859375000000000000000 1.1124421366713173053852869998081587255001068115234375000000000000 0.6717391430154848741551631974289193749427795410156250000000000000 1.5531451303271497366154108021873980760574340820312500000000000000
2.7941894531250000000000000000000000000000000000000000000000000000 2.1551626400000425398673087329370900988578796386718750000000000000 1.9630034938053670945379280965426005423069000244140625000000000000 2.3473217861947182072412942943628877401351928710937500000000000000 1.1102429201403529734903941061929799616336822509765625000000000000 0.6681381050437158464205822383519262075424194335937500000000000000 1.5523477352369901005602059740340337157249450683593750000000000000
2.7950439453125000000000000000000000000000000000000000000000000000 2.1561103888770647429851123888511210680007934570312500000000000000 1.9641959118228111691450976650230586528778076171875000000000000000 2.3480248659313183168251271126791834831237792968750000000000000000 1.1080284938452382714757504800218157470226287841796875000000000000 0.6645241659957750179898994247196242213249206542968750000000000000 1.5515328216947015249616015353240072727203369140625000000000000000
2.7958984375000000000000000000000000000000000000000000000000000000 2.1570562390711160993816974951187148690223693847656250000000000000 1.9653882230359884797366021302877925336360931396484375000000000000 2.3487242551062434969821879349183291196823120117187500000000000000 1.1057989288577902975418965070275589823722839355468750000000000000 0.6608974217270462414575149523443542420864105224609375000000000000 1.5507004359885343536262780617107637226581573486328125000000000000
2.7967529296875000000000000000000000000000000000000000000000000000 2.1580001776766035703758461750112473964691162109375000000000000000 1.9665804113247558060351138919941149652004241943359375000000000000 2.3494199440284515567611833830596879124641418457031250000000000000 1.1035542960697555248117396331508643925189971923828125000000000000 0.6572579668404083808042059899889864027500152587890625000000000000 1.5498506252991026688192732763127423822879791259765625000000000000
2.7976074218750000000000000000000000000000000000000000000000000000 2.1589421918484328344334244320634752511978149414062500000000000000 1.9677724606370246007713831204455345869064331054687500000000000000 2.3501119230598410680954657436814159154891967773437500000000000000 1.1012946661928040281708263137261383235454559326171875000000000000 0.6536058947105526373277939455874729901552200317382812500000000000 1.5489834376750555300361611443804576992988586425781250000000000000
2.7984619140625000000000000000000000000000000000000000000000000000 2.1598822688018564086576134286588057875633239746093750000000000000 1.9689643549886008955240868090186268091201782226562500000000000000 2.3508001826151119217911400482989847660064697265625000000000000000 1.0990201097585303724457617136067710816860198974609375000000000000 0.6499412975078592280553380078345071524381637573242187500000000000 1.5480989220092014058138829568633809685707092285156250000000000000
2.7993164062500000000000000000000000000000000000000000000000000000 2.1608203958123186616546718141762539744377136230468750000000000000 1.9701560784630200995337645508698187768459320068359375000000000000 2.3514847131616170017309741524513810873031616210937500000000000000 1.0967306971184551667164441823842935264110565185546875000000000000 0.6462642662218551770081376162124797701835632324218750000000000000 1.5471971280150551564247507485561072826385498046875000000000000000
2.8001708984375000000000000000000000000000000000000000000000000000 2.1617565602152994941320685029495507478713989257812500000000000000 1.9713476152113775796692607400473207235336303710937500000000000000 2.3521655052192214085948762658517807722091674804687500000000000000 1.0944264984440228438700160040752962231636047363281250000000000000 0.6425748906842621011037408607080578804016113281250000000000000000 1.5462781062037835866362911474425345659255981445312500000000000000
2.8010253906250000000000000000000000000000000000000000000000000000 2.1626907494061651249239730532281100749969482421875000000000000000 1.9725389494521625710632406480726785957813262939453125000000000000 2.3528425493601674567401005333522334694862365722656250000000000000 1.0921075837266036590023077224032022058963775634765625000000000000 0.6388732595916322143381194109679199755191802978515625000000000000 1.5453419078615751036664960338384844362735748291015625000000000000
2.8018798828125000000000000000000000000000000000000000000000000000 2.1636229508400113275001785950735211372375488281250000000000000000 1.9737300654710840941419291993952356278896331787109375000000000000 2.3535158362089387829030329157831147313117980957031250000000000000 1.0897740227774923571502085906104184687137603759765625000000000000 0.6351594605275947547085024780244566500186920166015625000000000000 1.5443885850273899595919147031963802874088287353515625000000000000
2.8027343750000000000000000000000000000000000000000000000000000000 2.1645531520315106632779134088195860385894775390625000000000000000 1.9749209476208942071195906464708968997001647949218750000000000000 2.3541853564421271194362361711682751774787902832031250000000000000 1.0874258852279097276039010466774925589561462402343750000000000000 0.6314335799847021757358334070886485278606414794921875000000000000 1.5434181904711172794719686862663365900516510009765625000000000000
2.8035888671875000000000000000000000000000000000000000000000000000 2.1654813405547570503983934031566604971885681152343750000000000000 1.9761115803212101482699836196843534708023071289062500000000000000 2.3548511007883039525268031866289675235748291015625000000000000000 1.0850632405289999393716016129474155604839324951171875000000000000 0.6276957033859118517682418314507231116294860839843750000000000000 1.5424307776720880269749613944441080093383789062500000000000000000
2.8044433593750000000000000000000000000000000000000000000000000000 2.1664075040431125529494238435290753841400146484375000000000000000 1.9773019480583320373057176766451448202133178710937500000000000000 2.3555130600278930685931300104130059480667114257812500000000000000 1.0826861579518340938932396966265514492988586425781250000000000000 0.6239459151056752084230083710281178355216979980468750000000000000 1.5414264007979929793634710222249850630760192871093750000000000000
2.8052978515625000000000000000000000000000000000000000000000000000 2.1673316301890550583664207806577906012535095214843750000000000000 1.9784920353850619090252394016715697944164276123046875000000000000 2.3561712249930479856629972346127033233642578125000000000000000000 1.0802947065874066723267787892837077379226684570312500000000000000 0.6201842984906774658426797941501718014478683471679687500000000000 1.5404051146841357677885753219015896320343017578125000000000000000
2.8061523437500000000000000000000000000000000000000000000000000000 2.1682537067440232902981733786873519420623779296875000000000000000 1.9796818269205154194878559792414307594299316406250000000000000000 2.3568255865675311611084907781332731246948242187500000000000000000 1.0778889553466368678158460170379839837551116943359375000000000000 0.6164109358802107863084529526531696319580078125000000000000000000 1.5393669748130629493232390814227983355522155761718750000000000000
2.8070068359375000000000000000000000000000000000000000000000000000 2.1691737215182618214726062433328479528427124023437500000000000000 1.9808713073499308876534996670670807361602783203125000000000000000 2.3574761356865927552917128195986151695251464843750000000000000000 1.0754689729603694736681518406840041279792785644531250000000000000 0.6126259086261942599094254546798765659332275390625000000000000000 1.5383120372945446874268782266881316900253295898437500000000000000
2.8078613281250000000000000000000000000000000000000000000000000000 2.1700916623806691951870107004651799798011779785156250000000000000 1.9820604614244798913347267443896271288394927978515625000000000000 2.3581228633368587210838995815720409154891967773437500000000000000 1.0730348279793773258461442310363054275512695312500000000000000000 0.6088292971128563824123602898907847702503204345703125000000000000 1.5372403588458982692799281721818260848522186279296875000000000000
2.8087158203125000000000000000000000000000000000000000000000000000 2.1710075172586429381738071242580190300941467285156250000000000000 1.9832492739610716458997785593965090811252593994140625000000000000 2.3587657605562140084032307640882208943367004394531250000000000000 1.0705865887743517550489968925830908119678497314453125000000000000 0.6050211807760820237334087323688436299562454223632812500000000000 1.5361519967726215973868875153129920363426208496093750000000000000
2.8095703125000000000000000000000000000000000000000000000000000000 2.1719212741379259057339368155226111412048339843750000000000000000 1.9844377298421542743511736262007616460323333740234375000000000000 2.3594048184336973150720950798131525516510009765625000000000000000 1.0681243235359147991658801402081735432147979736328125000000000000 0.6012016381224178918074585453723557293415069580078125000000000000 1.5350470089494117065243017350439913570880889892578125000000000000
2.8104248046875000000000000000000000000000000000000000000000000000 2.1728329210624512946026243298547342419624328613281250000000000000 1.9856258140155160774042997218202799558639526367187500000000000000 2.3600400281093865118009489378891885280609130859375000000000000000 1.0656481002746112096701835980638861656188964843750000000000000000 0.5973707467477695765012413176009431481361389160156250000000000000 1.5339254538014528428391258785268291831016540527343750000000000000
2.8112792968750000000000000000000000000000000000000000000000000000 2.1737424461341912085288186062825843691825866699218750000000000000 1.9868135114940823626739074825309216976165771484375000000000000000 2.3606713807743000543837297300342470407485961914062500000000000000 1.0631579868209097838871457497589290142059326171875000000000000000 0.5935285833557739643140394036890938878059387207031250000000000000 1.5327873902860456034602520958287641406059265136718750000000000000
2.8121337890625000000000000000000000000000000000000000000000000000 2.1746498375130007829625355952885001897811889648437500000000000000 1.9880008073557098313699498248752206563949584960937500000000000000 2.3612988676702917345551213657017797231674194335937500000000000000 1.0606540508252064736183228887966834008693695068359375000000000000 0.5896752237758615677876150584779679775238037109375000000000000000 1.5316328778745513794490307191153988242149353027343750000000000000
2.8129882812500000000000000000000000000000000000000000000000000000 2.1755550834164654183666698372690007090568542480468750000000000000 1.9891876867429809649934213666711002588272094726562500000000000000 2.3619224800899498717399183078669011592864990234375000000000000000 1.0581363597578212765171201681368984282016754150390625000000000000 0.5858107429810215371901449543656781315803527832031250000000000000 1.5304619765346210158440953819081187248229980468750000000000000000
2.8138427734375000000000000000000000000000000000000000000000000000 2.1764581721197471253503863408695906400680541992187500000000000000 1.9903741348629895302480008467682637274265289306640625000000000000 2.3625422093765049424973767600022256374359130859375000000000000000 1.0556049809089982360887916001956909894943237304687500000000000000 0.5819352151052650246043640436255373060703277587890625000000000000 1.5292747467127314475732191567658446729183197021484375000000000000
2.8146972656250000000000000000000000000000000000000000000000000000 2.1773590919554273170888336608186364173889160156250000000000000000 1.9915601369871278603085329450550489127635955810546875000000000000 2.3631580469237265518245294515509158372879028320312500000000000000 1.0530599813889089944041188573464751243591308593750000000000000000 0.5780487134607963373156280795228667557239532470703125000000000000 1.5280712493170216514926096351700834929943084716796875000000000000
2.8155517578125000000000000000000000000000000000000000000000000000 2.1782578313133580394378441269509494304656982421875000000000000000 1.9927456784508756904017445776844397187232971191406250000000000000 2.3637699841758403884739436762174591422080993652343750000000000000 1.0505014281276481291627078462624922394752502441406250000000000000 0.5741513105549040929531656729523092508316040039062500000000000000 1.5268515457003921653722500195726752281188964843750000000000000000
2.8164062500000000000000000000000000000000000000000000000000000000 2.1791543786405047633536469220416620373725891113281250000000000000 1.9939307446535758927552706154529005289077758789062500000000000000 2.3643780126274336339520232286304235458374023437500000000000000000 1.0479293878752338198268034830107353627681732177734375000000000000 0.5702430781065723763845198845956474542617797851562500000000000000 1.5256156976438952632690870814258232712745666503906250000000000000
2.8172607421875000000000000000000000000000000000000000000000000000 2.1800487224407931741154698102036491036415100097656250000000000000 1.9951153210582177610632470532436855137348175048828125000000000000 2.3649821238233688092122974921949207782745361328125000000000000000 1.0453439272016120664687832686468027532100677490234375000000000000 0.5663240870628105660955498024122789502143859863281250000000000000 1.5243637673404135668420167348813265562057495117187500000000000000
2.8181152343750000000000000000000000000000000000000000000000000000 2.1809408512749564046373507153475657105445861816406250000000000000 1.9962993931912120793015219533117488026618957519531250000000000000 2.3655823093587007299731794773833826184272766113281250000000000000 1.0427451124966535811466883387765847146511077880859375000000000000 0.5623944076147295856316077333758585155010223388671875000000000000 1.5230958173785775766617689441773109138011932373046875000000000000
2.8189697265625000000000000000000000000000000000000000000000000000 2.1818307537603791601554803492035716772079467773437500000000000000 1.9974829466421646362306319133494980633258819580078125000000000000 2.3661785608785939061249337100889533758163452148437500000000000000 1.0401330099701513454135692882118746638298034667968750000000000000 0.5584541092133432638178192064515314996242523193359375000000000000 1.5218119107269594270093193699722178280353546142578125000000000000
2.8198242187500000000000000000000000000000000000000000000000000000 2.1827184185709458397184334899066016077995300292968750000000000000 1.9986659670636490737649637594586238265037536621093750000000000000 2.3667708700782426056719032203545793890953063964843750000000000000 1.0375076856518270496110289968783035874366760253906250000000000000 0.5545032605851203388880321654141880571842193603515625000000000000 1.5205121107185337603340258283424191176891326904296875000000000000
2.8206787109375000000000000000000000000000000000000000000000000000 2.1836038344368851049637214600807055830955505371093750000000000000 1.9998484401709752944498177384957671165466308593750000000000000000 2.3673592287027949154776251816656440496444702148437500000000000000 1.0348692053913255417540995040326379239559173583984375000000000000 0.5505419297472837758533614760381169617176055908203125000000000000 1.5191964810353673076548375320271588861942291259765625000000000000
2.8215332031250000000000000000000000000000000000000000000000000000 2.1844869901446171134296037052990868687629699707031250000000000000 2.0010303517419556484924214601051062345504760742187500000000000000 2.3679436285472785783667859504930675029754638671875000000000000000 1.0322176348582163818434764834819361567497253417968750000000000000 0.5465701840228598396009829230024479329586029052734375000000000000 1.5178650856935729240859700439614243805408477783203125000000000000
2.8223876953125000000000000000000000000000000000000000000000000000 2.1853678745365994195992698223562911152839660644531250000000000000 2.0022116876166706767037339886883273720741271972656250000000000000 2.3685240614565281624948056560242548584938049316406250000000000000 1.0295530395419936198209143185522407293319702148437500000000000000 0.5425880900554923558232189861882943660020828247070312500000000000 1.5165179890284949948409121134318411350250244140625000000000000000
2.8232421875000000000000000000000000000000000000000000000000000000 2.1862464765111728759450215875403955578804016113281250000000000000 2.0033924336972290802805218845605850219726562500000000000000000000 2.3691005193251166716095212905202060937881469726562500000000000000 1.0268754847520786821490901274955831468105316162109375000000000000 0.5385957138240111685689726073178462684154510498046875000000000000 1.5151552556801461957292076476733200252056121826171875000000000000
2.8240966796875000000000000000000000000000000000000000000000000000 2.1871227850224075339724549849051982164382934570312500000000000000 2.0045725759475279126320401701377704739570617675781250000000000000 2.3696729940972871553128697996726259589195251464843750000000000000 1.0241850356178154868302954128012061119079589843750000000000000000 0.5345931206567817728370073382393456995487213134765625000000000000 1.5137769505788492008235834873630665242671966552734375000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 2.1879967890799481011754323844797909259796142578125000000000000000 2.0057521003930078862254049454350024461746215820312500000000000000 2.3702414777668883161254598235245794057846069335937500000000000000 1.0214817570884737740755099366651847958564758300781250000000000000 0.5305803752458159161520256930089090019464492797851562500000000000 1.5123831389311317430212966428371146321296691894531250000000000000
2.8258056640625000000000000000000000000000000000000000000000000000 2.1888684777488625066155236709164455533027648925781250000000000000 2.0069309931204104557878054038155823945999145507812500000000000000 2.3708059623773145574432419380173087120056152343750000000000000000 1.0187657139332486622151918709278106689453125000000000000000000000 0.5265575416606633751825938816182315349578857421875000000000000000 1.5109738862058339492477898602373898029327392578125000000000000000
2.8266601562500000000000000000000000000000000000000000000000000000 2.1897378401494864696985587215749546885490417480468750000000000000 2.0081092402775286842597779468633234500885009765625000000000000000 2.3713664400214442551373394962865859270095825195312500000000000000 1.0160369707412602036100679470109753310680389404296875000000000000 0.5225246833620894593153138885099906474351882934570312500000000000 1.5095492581204310589271244680276140570640563964843750000000000000
2.8275146484375000000000000000000000000000000000000000000000000000 2.1906048654572685130403897346695885062217712402343750000000000000 2.0092868280729554442132211988791823387145996093750000000000000000 2.3719229028415815818675582704599946737289428710937500000000000000 1.0132955919215527185173186808242462575435638427734375000000000000 0.5184818632155353546053788704739417880773544311523437500000000000 1.5081093206275699714069560286588966846466064453125000000000000000
2.8283691406250000000000000000000000000000000000000000000000000000 2.1914695429026176398679126577917486429214477539062500000000000000 2.0104637427758325074478307215031236410140991210937500000000000000 2.3724753430294027722879945940803736448287963867187500000000000000 1.0105416417030961273582079229527153074741363525390625000000000000 0.5144291435043696347761965625977609306573867797851562500000000000 1.5066541399018227309625217458233237266540527343750000000000000000
2.8292236328125000000000000000000000000000000000000000000000000000 2.1923318617707496791524590662447735667228698730468750000000000000 2.0116399707155951936954352277098223567008972167968750000000000000 2.3730237528259041646094829047797247767448425292968750000000000000 1.0077751841347855066288730085943825542926788330078125000000000000 0.5103665859429327156249200925230979919433593750000000000000000000 1.5051837823266382976328259246656671166419982910156250000000000000
2.8300781250000000000000000000000000000000000000000000000000000000 2.1931918114015327425647683412535116076469421386718750000000000000 2.0128154982817143547890736954286694526672363281250000000000000000 2.3735681245213511303404629870783537626266479492187500000000000000 1.0049962830854410889003247575601562857627868652343750000000000000 0.5062942516893841338188053669000510126352310180664062500000000000 1.5036983144814981550041466107359156012535095214843750000000000000
2.8309326171875000000000000000000000000000000000000000000000000000 2.1940493811893326814299598481738939881324768066406250000000000000 2.0139903119234374706536527810385450720787048339843750000000000000 2.3741084504552278922062669153092429041862487792968750000000000000 1.0022050022438071525954228491173125803470611572265625000000000000 0.5022122013583472099895743667730130255222320556640625000000000000 1.5021978031292670952012713314616121351718902587890625000000000000
2.8317871093750000000000000000000000000000000000000000000000000000 2.1949045605828603200393445149529725313186645507812500000000000000 2.0151643981495244162260860321111977100372314453125000000000000000 2.3746447230161962238526029977947473526000976562500000000000000000 0.9994014051185540203903201472712680697441101074218750000000000000 0.4981204950333650849358946288703009486198425292968750000000000000 1.5006823152037429558447456656722351908683776855468750000000000000
2.8326416015625000000000000000000000000000000000000000000000000000 2.1957573390850169126053970103384926915168762207031250000000000000 2.0163377435279867810891119006555527448654174804687500000000000000 2.3751769346420470441216821200214326381683349609375000000000000000 0.9965855550382760608130183754838071763515472412109375000000000000 0.4940191922791599132835926866391673684120178222656250000000000000 1.4991519177973922083424440643284469842910766601562500000000000000
2.8334960937500000000000000000000000000000000000000000000000000000 2.1966077062527413765735673223389312624931335449218750000000000000 2.0175103346858174191424950549844652414321899414062500000000000000 2.3757050778196653340046395896933972835540771484375000000000000000 0.9937575151514932425556025918922387063503265380859375000000000000 0.4899083521537170859971865866100415587425231933593750000000000000 1.4976066781492693991140185971744358539581298828125000000000000000
2.8343505859375000000000000000000000000000000000000000000000000000 2.1974556516968553054880430863704532384872436523437500000000000000 2.0186821583087244391663261922076344490051269531250000000000000000 2.3762291450849861718097599805332720279693603515625000000000000000 0.9909173484266500242512165641528554260730743408203125000000000000 0.4857880332201754969290163899131584912538528442382812500000000000 1.4960466636331246625957192009082064032554626464843750000000000000
2.8352050781250000000000000000000000000000000000000000000000000000 2.1983011650819084259467217634664848446846008300781250000000000000 2.0198532011408576458677543996600434184074401855468750000000000000 2.3767491290229592060256891272729262709617614746093750000000000000 0.9880651176521162426524824695661664009094238281250000000000000000 0.4816582935585421720858789740304928272962570190429687500000000000 1.4944719417456902021967835025861859321594238281250000000000000000
2.8360595703125000000000000000000000000000000000000000000000000000 2.1991442361260267190914419188629835844039916992187500000000000000 2.0210234499845376454629786167060956358909606933593750000000000000 2.3772650222675157927199052210198715329170227050781250000000000000 0.9852008854361873346761058201082050800323486328125000000000000000 0.4775191907772325938807966849708463996648788452148437500000000000 1.4928825800951419644491124927299097180366516113281250000000000000
2.8369140625000000000000000000000000000000000000000000000000000000 2.1999848546007583216521652502706274390220642089843750000000000000 2.0221928916999769576534617954166606068611145019531250000000000000 2.3777768175015396856508687051245942711830139160156250000000000000 0.9823247142070834492244557623052969574928283691406250000000000000 0.4733707820244377195706420025089755654335021972656250000000000000 1.4912786463897291788782695221016183495521545410156250000000000000
2.8377685546875000000000000000000000000000000000000000000000000000 2.2008230103309172065451093658339232206344604492187500000000000000 2.0233615132050046803158238617470487952232360839843750000000000000 2.3782845074568297327743948699207976460456848144531250000000000000 0.9794366662129485590071453771088272333145141601562500000000000000 0.4692131239993215796602044065366499125957489013671875000000000000 1.4896602084265755383540863476810045540332794189453125000000000000
2.8386230468750000000000000000000000000000000000000000000000000000 2.2016586931944317484521889127790927886962890625000000000000000000 2.0245293014747849369427967758383601903915405273437500000000000000 2.3787880849140785599615810497198253870010375976562500000000000000 0.9765368035218524589424760051770135760307312011718750000000000000 0.4650462729630518987633536198700312525033950805664062500000000000 1.4880273340806531301439008529996499419212341308593750000000000000
2.8394775390625000000000000000000000000000000000000000000000000000 2.2024918931221892925975680554984137415885925292968750000000000000 2.0256962435415344359057598921936005353927612304687500000000000000 2.3792875427028441492893762188032269477844238281250000000000000000 0.9736251880217903220682273968122899532318115234375000000000000000 0.4608702847496655152781386277638375759124755859375000000000000000 1.4863800912939151288583161658607423305511474609375000000000000000
2.8403320312500000000000000000000000000000000000000000000000000000 2.2033226000978842762378917541354894638061523437500000000000000000 2.0268623264942395856280654697911813855171203613281250000000000000 2.3797828737015289668477180384797975420951843261718750000000000000 0.9707018814206813672740281617734581232070922851562500000000000000 0.4566852147767772596154145503533072769641876220703125000000000000 1.4847185480645854749326417731936089694499969482421875000000000000
2.8411865234375000000000000000000000000000000000000000000000000000 2.2041508041578623533496283926069736480712890625000000000000000000 2.0280275374783669484202164312591776251792907714843750000000000000 2.3802740708373577582790403539547696709632873535156250000000000000 0.9677669452463710797474050195887684822082519531250000000000000000 0.4524911180561290713342259550699964165687561035156250000000000000 1.4830427724366130881605840841075405478477478027343750000000000000
2.8420410156250000000000000000000000000000000000000000000000000000 2.2049764953909676279408813570626080036163330078125000000000000000 2.0291918636955759147610933723626658320426940917968750000000000000 2.3807611270863593411206693417625501751899719238281250000000000000 0.9648204408466281023493138491176068782806396484375000000000000000 0.4482880492039834630091377221106085926294326782226562500000000000 1.4813528324892728527117924386402592062950134277343750000000000000
2.8428955078125000000000000000000000000000000000000000000000000000 2.2057996639383876669171513640321791172027587890625000000000000000 2.0303552924034273807762929209275171160697937011718750000000000000 2.3812440354733479530580098071368411183357238769531250000000000000 0.9618624293891482324170283391140401363372802734375000000000000000 0.4440760624513664378554267386789433658123016357421875000000000000 1.4796487963269300269786299395491369068622589111328125000000000000
2.8437500000000000000000000000000000000000000000000000000000000000 2.2066202999935020656607775890734046697616577148437500000000000000 2.0315178109150915375380463956389576196670532226562500000000000000 2.3817227890719125937835087825078517198562622070312500000000000000 0.9588929718615508690504611877258867025375366210937500000000000000 0.4398552116541594170229245719383470714092254638671875000000000000 1.4779307320689423210779978035134263336658477783203125000000000000
2.8446044921875000000000000000000000000000000000000000000000000000 2.2074383938017252404506507446058094501495361328125000000000000000 2.0326794065990494431162005639635026454925537109375000000000000000 2.3821973810044010377851009252481162548065185546875000000000000000 0.9559121290713821217366330529330298304557800292968750000000000000 0.4356255503030472819858687216765247285366058349609375000000000000 1.4761987078397169614873973841895349323749542236328125000000000000
2.8454589843750000000000000000000000000000000000000000000000000000 2.2082539356603554381308640586212277412414550781250000000000000000 2.0338400668787985914320870506344363093376159667968750000000000000 2.3826678044419122848296410666080191731452941894531250000000000000 0.9529199616461090371899445017334073781967163085937500000000000000 0.4313871315333206446496205899165943264961242675781250000000000000 1.4744527917588974297302684135502204298973083496093750000000000000
2.8463134765625000000000000000000000000000000000000000000000000000 2.2090669159184188607980559027055278420448303222656250000000000000 2.0349997792325509315958242950728163123130798339843750000000000000 2.3831340526042867900002875103382393717765808105468750000000000000 0.9499165300331284811363730113953351974487304687500000000000000000 0.4271400081345307908620156922552268952131271362304687500000000000 1.4726930519317260603884278680197894573211669921875000000000000000
2.8471679687500000000000000000000000000000000000000000000000000000 2.2098773249765168991132213704986497759819030761718750000000000000 2.0361585311929322195112490589963272213935852050781250000000000000 2.3835961187601015787151936820009723305702209472656250000000000000 0.9469018944997587006184858182677999138832092285156250000000000000 0.4228842325600133955632031756977085024118423461914062500000000000 1.4709195564395041166960709233535453677177429199218750000000000000
2.8480224609375000000000000000000000000000000000000000000000000000 2.2106851532866720333458943059667944908142089843750000000000000000 2.0373163103466773726779592834645882248878479003906250000000000000 2.3840539962266666940138293284690007567405700683593750000000000000 0.9438761151332455412443778186570852994918823242187500000000000000 0.4186198569362723498343825667689088732004165649414062500000000000 1.4691323733302188436766755330609157681465148925781250000000000000
2.8488769531250000000000000000000000000000000000000000000000000000 2.2114903913521741785075391817372292280197143554687500000000000000 2.0384731043343258249933569459244608879089355468750000000000000000 2.3845076783700225320217214175499975681304931640625000000000000000 0.9408392518407580062955730682006105780601501464843750000000000000 0.4143469330722245880238574500253889709711074829101562500000000000 1.4673315706092915355895911488914862275123596191406250000000000000
2.8497314453125000000000000000000000000000000000000000000000000000 2.2122930297274252531281035771826282143592834472656250000000000000 2.0396289008499097761273333162534981966018676757812500000000000000 2.3849571586049407301288738381117582321166992187500000000000000000 0.9377913643493918094407035823678597807884216308593750000000000000 0.4100655124683151298015104657679330557584762573242187500000000000 1.4655172162304683780575942364521324634552001953125000000000000000
2.8505859375000000000000000000000000000000000000000000000000000000 2.2130930590177881889246691571315750479698181152343750000000000000 2.0407836876406495463243118138052523136138916015625000000000000000 2.3854024303949268315250265004578977823257446289062500000000000000 0.9347325122061658220218305359594523906707763671875000000000000000 0.4057756463255036694093291771423537284135818481445312500000000000 1.4636893780868280856566343572922050952911376953125000000000000000
2.8514404296875000000000000000000000000000000000000000000000000000 2.2138904698794310554887942998902872204780578613281250000000000000 2.0419374525066360526182052126387134194374084472656250000000000000 2.3858434872522260583593833871418610215187072753906250000000000000 0.9316627547780242935004935134202241897583007812500000000000000000 0.4014773855541168279259522932989057153463363647460937500000000000 1.4618481240019316480527322710258886218070983886718750000000000000
2.8522949218750000000000000000000000000000000000000000000000000000 2.2146852530191729613306961255148053169250488281250000000000000000 2.0430901833005195022963107476243749260902404785156250000000000000 2.3862803227378264203650815034052357077598571777343750000000000000 0.9285821512518386278145499090896919369697570800781250000000000000 0.3971707807825796132661366755201015621423721313476562500000000000 1.4599935217210977533852656051749363541603088378906250000000000000
2.8531494140625000000000000000000000000000000000000000000000000000 2.2154773991943308431018522242084145545959472656250000000000000000 2.0442418679271900927574279194232076406478881835937500000000000000 2.3867129304614715934462765289936214685440063476562500000000000000 0.9254907606344029424860764265758916735649108886718750000000000000 0.3928558823660159848856210373924113810062408447265625000000000000 1.4581256389027899000865318157593719661235809326171875000000000000
2.8540039062500000000000000000000000000000000000000000000000000000 2.2162668992125658107283925346564501523971557617187500000000000000 2.0453924943434640404404945002170279622077941894531250000000000000 2.3871413040816675810162905690958723425865173339843750000000000000 0.9223886417524354008889986289432272315025329589843750000000000000 0.3885327403947331781353113910881802439689636230468750000000000000 1.4562445431101376236426858667982742190361022949218750000000000000
2.8548583984375000000000000000000000000000000000000000000000000000 2.2170537439317294925444912223611027002334594726562500000000000000 2.0465420505577580634337664378108456730842590332031250000000000000 2.3875654373057009216552160069113597273826599121093750000000000000 0.9192758532525817649627697392133995890617370605468750000000000000 0.3842014047025781309230296756140887737274169921875000000000000000 1.4543503018025853990025098028127104043960571289062500000000000000
2.8557128906250000000000000000000000000000000000000000000000000000 2.2178379242597090481581290077883750200271606445312500000000000000 2.0476905246297705254221455106744542717933654785156250000000000000 2.3879853238896475708941125049022957682609558105468750000000000000 0.9161524536014118424986918398644775152206420898437500000000000000 0.3798619248751798904706333814829122275114059448242187500000000000 1.4524429823276436835044478357303887605667114257812500000000000000
2.8565673828125000000000000000000000000000000000000000000000000000 2.2186194311542730694952751946402713656425476074218750000000000000 2.0488379046701532537611001316690817475318908691406250000000000000 2.3884009576383928852294502576114609837532043457031250000000000000 0.9130185010854199312291257228935137391090393066406250000000000000 0.3755143502580757797204569214954972267150878906250000000000000000 1.4505226519127640827377945242915302515029907226562500000000000000
2.8574218750000000000000000000000000000000000000000000000000000000 2.2193982556229205904685386485652998089790344238281250000000000000 2.0499841788401895747995240526506677269935607910156250000000000000 2.3888123324056516061375532444799318909645080566406250000000000000 0.9098740538110265951843302900670096278190612792968750000000000000 0.3711587299647112203615506587084382772445678710937500000000000000 1.4485893776573419700071099214255809783935546875000000000000000000
2.8582763671875000000000000000000000000000000000000000000000000000 2.2201743887227243234860907250549644231796264648437500000000000000 2.0511293353514608028831389674451202154159545898437500000000000000 2.3892194420939878440890424826648086309432983398437500000000000000 0.9067191697045755560679936024826020002365112304687500000000000000 0.3667951128843415231628455330792348831892013549804687500000000000 1.4466432265248094779508392093703150749206542968750000000000000000
2.8591308593750000000000000000000000000000000000000000000000000000 2.2209478215601770045850571477785706520080566406250000000000000000 2.0522733624655193906960448657628148794174194335937500000000000000 2.3896222806548346184740694297943264245986938476562500000000000000 0.9035539065123363577924919809447601437568664550781250000000000000 0.3624235476898037822124365447962190955877304077148437500000000000 1.4446842653348688223502449545776471495628356933593750000000000000
2.8599853515625000000000000000000000000000000000000000000000000000 2.2217185452910390708325394371058791875839233398437500000000000000 2.0534162484935527537288635357981547713279724121093750000000000000 2.3900208420885253879362153384136036038398742675781250000000000000 0.9003783218005048105680998560274019837379455566406250000000000000 0.3580440828451927348652361615677364170551300048828125000000000000 1.4427125607558168862709635504870675504207611083984375000000000000
2.8608398437500000000000000000000000000000000000000000000000000000 2.2224865511201832291021673881914466619491577148437500000000000000 2.0545579817960515356389805674552917480468750000000000000000000000 2.3904151204443149225653542089276015758514404296875000000000000000 0.8971924729551994381893109675729647278785705566406250000000000000 0.3536567666134174947600854466145392507314682006835937500000000000 1.4407281792969812705962340260157361626625061035156250000000000000
2.8616943359375000000000000000000000000000000000000000000000000000 2.2232518303014416893859106494346633553504943847656250000000000000 2.0556985507824712122726396046346053481101989746093750000000000000 2.3908051098204121664991816942347213625907897949218750000000000000 0.8939964171824659189269368653185665607452392578125000000000000000 0.3492616470636579206754390725109260529279708862304687500000000000 1.4387311873012738061561321956105530261993408203125000000000000000
2.8625488281250000000000000000000000000000000000000000000000000000 2.2240143741374511776598410506267100572586059570312500000000000000 2.0568379439108932515978267474565654993057250976562500000000000000 2.3911908043640091037218553537968546152114868164062500000000000000 0.8907902115082730887252182583324611186981201171875000000000000000 0.3448587720787003041422735805099364370107650756835937500000000000 1.4367216509378457622858604736393317580223083496093750000000000000
2.8634033203125000000000000000000000000000000000000000000000000000 2.2247741739795006132851540314732119441032409667968750000000000000 2.0579761496876858295479451044229790568351745605468750000000000000 2.3915721982713153970223629585234448313713073730468750000000000000 0.8875739127785156057370841153897345066070556640625000000000000000 0.3404481893621862376164699526270851492881774902343750000000000000 1.4346996361948449738576982781523838639259338378906250000000000000
2.8642578125000000000000000000000000000000000000000000000000000000 2.2255312212273761218739309697411954402923583984375000000000000000 2.0591131566671609931518105440773069858551025390625000000000000000 2.3919492857875912505960513954050838947296142578125000000000000000 0.8843475776590130621457319648470729589462280273437500000000000000 0.3360299464457471296796597926004324108362197875976562500000000000 1.4326652088722791056341065996093675494194030761718750000000000000
2.8651123046875000000000000000000000000000000000000000000000000000 2.2262855073292073804225310595938935875892639160156250000000000000 2.0602489534512273827715489460388198494911193847656250000000000000 2.3923220612071873780735131731489673256874084472656250000000000000 0.8811112626355108723430475947679951786994934082031250000000000000 0.3316040906960339151865468920732382684946060180664062500000000000 1.4306184345749879405218507599784061312675476074218750000000000000
2.8659667968750000000000000000000000000000000000000000000000000000 2.2270370237813130742665634898003190755844116210937500000000000000 2.0613835286890465070541722525376826524734497070312500000000000000 2.3926905188735796414789547270629554986953735351562500000000000000 0.8778650240136776083943459525471553206443786621093750000000000000 0.3271706693216517303213208833767566829919815063476562500000000000 1.4285593787057035974896734842332080006599426269531250000000000000
2.8668212890625000000000000000000000000000000000000000000000000000 2.2277857621280481303926990221953019499778747558593750000000000000 2.0625168710766832447234264691360294818878173828125000000000000000 2.3930546531794130160619715752545744180679321289062500000000000000 0.8746089179191081086628400953486561775207519531250000000000000000 0.3227297293799934463365275405521970242261886596679687500000000000 1.4264881064582226599668501876294612884521484375000000000000000000
2.8676757812500000000000000000000000000000000000000000000000000000 2.2285317139616491743936421698890626430511474609375000000000000000 2.0636489693567536818363805650733411312103271484375000000000000000 2.3934144585665446669509037747047841548919677734375000000000000000 0.8713430002973225896312214899808168411254882812500000000000000000 0.3182813177839697305060440157831180840730667114257812500000000000 1.4244046828106755597787014266941696405410766601562500000000000000
2.8685302734375000000000000000000000000000000000000000000000000000 2.2292748709220817637799427757272496819496154785156250000000000000 2.0647798123180756135752744739875197410583496093750000000000000000 2.3937699295260879139846110774669796228408813476562500000000000000 0.8680673269137648695448206126457080245018005371093750000000000000 0.3138254813086462924331954127410426735877990722656250000000000000 1.4223091725188834466564458125503733754158020019531250000000000000
2.8693847656250000000000000000000000000000000000000000000000000000 2.2300152246968854008457583404378965497016906738281250000000000000 2.0659093887953110524335897935088723897933959960937500000000000000 2.3941210605984597492579268873669207096099853515625000000000000000 0.8647819533538050329468660493148490786552429199218750000000000000 0.3093622665977789898406058455293532460927963256835937500000000000 1.4202016401098309650308237905846908688545227050781250000000000000
2.8702392578125000000000000000000000000000000000000000000000000000 2.2307527670210198778022459009662270545959472656250000000000000000 2.0670376876686105127589598851045593619346618652343750000000000000 2.3944678463734292428455319168278947472572326660156250000000000000 0.8614869350227376543216450954787433147430419921875000000000000000 0.3048917201702634471871533605735749006271362304687500000000000000 1.4180821498752118614561368303839117288589477539062500000000000000
2.8710937500000000000000000000000000000000000000000000000000000000 2.2314874896767102896433243586216121912002563476562500000000000000 2.0681646978632559630284504237351939082145690917968750000000000000 2.3948102814901646162581982935080304741859436035156250000000000000 0.8581823271457817980945037561468780040740966796875000000000000000 0.3004138884264820896774494940473232418298721313476562500000000000 1.4159507658650816175338604807620868086814880371093750000000000000
2.8719482421875000000000000000000000000000000000000000000000000000 2.2322193844932955997251156077254563570022583007812500000000000000 2.0692904083492975608749020466348156332969665527343750000000000000 2.3951483606372936385753291688160970807075500488281250000000000000 0.8548681847680823508994762960355728864669799804687500000000000000 0.2959288176545553650242936782888136804103851318359375000000000000 1.4138075518816093367746589137823320925235748291015625000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 2.2329484433470732085424970136955380439758300781250000000000000000 2.0704148081411939408269518025917932391166687011718750000000000000 2.3954820785529524762580422247992828488349914550781250000000000000 0.8515445627547091334008655394427478313446044921875000000000000000 0.2914365540365089213281635238672606647014617919921875000000000000 1.4116525714729093454735675550182349979877471923828125000000000000
2.8736572265625000000000000000000000000000000000000000000000000000 2.2336746581611452988624932913808152079582214355468750000000000000 2.0715378862974449525324871501652523875236511230468750000000000000 2.3958114300248456451924994325963780283927917480468750000000000000 0.8482115157906569002932428702479228377342224121093750000000000000 0.2869371436543457498657971882494166493415832519531250000000000000 1.4094858879269680507206885522464290261268615722656250000000000000
2.8745117187500000000000000000000000000000000000000000000000000000 2.2343980209052647367684585333336144685745239257812500000000000000 2.0726596319202279516957787564024329185485839843750000000000000000 2.3961364098903015218411383102647960186004638671875000000000000000 0.8448690983808448962122383818496018648147583007812500000000000000 0.2824306324960260683454293939576018601655960083007812500000000000 1.4073075642656638351013498322572559118270874023437500000000000000
2.8753662109375000000000000000000000000000000000000000000000000000 2.2351185235956818608826779382070526480674743652343750000000000000 2.0737800341550278737656753946794196963310241699218750000000000000 2.3964570130363358479996804817346855998039245605468750000000000000 0.8415173648501177439129605772905051708221435546875000000000000000 0.2779170664613606067661066845175810158252716064453125000000000000 1.4051176632388748810598144700634293258190155029296875000000000000
2.8762207031250000000000000000000000000000000000000000000000000000 2.2358361582949903834105498390272259712219238281250000000000000000 2.0748990821902664194453791424166411161422729492187500000000000000 2.3967732343997143473757205356378108263015747070312500000000000000 0.8381563693432445560915766691323369741439819335937500000000000000 0.2733964913678113006767489423509687185287475585937500000000000000 1.4029162473186778115064043959137052297592163085937500000000000000
2.8770751953125000000000000000000000000000000000000000000000000000 2.2365509171119728470955578814027830958366394042968750000000000000 2.0760167652569303520238008786691352725028991699218750000000000000 2.3970850689670153421673148841364309191703796386718750000000000000 0.8347861658249207117421519797062501311302185058593750000000000000 0.2688689529562127145112526704906485974788665771484375000000000000 1.4007033786936287089730512889218516647815704345703125000000000000
2.8779296875000000000000000000000000000000000000000000000000000000 2.2372627922014474144418727519223466515541076660156250000000000000 2.0771330726281966860824468312785029411315917968750000000000000000 2.3973925117746981428012986725661903619766235351562500000000000000 0.8314068080797656357106006907997652888298034667968750000000000000 0.2643344968963968755204518856771755963563919067382812500000000000 1.3984791192631345069230519584380090236663818359375000000000000000
2.8787841796875000000000000000000000000000000000000000000000000000 2.2379717757641137687585342064267024397850036621093750000000000000 2.0782479936190569880238854238996282219886779785156250000000000000 2.3976955579091705494931829889537766575813293457031250000000000000 0.8280183497123227986946858436567708849906921386718750000000000000 0.2597931687927356181333493623242247849702835083007812500000000000 1.3962435306319100902783247875049710273742675781250000000000000000
2.8796386718750000000000000000000000000000000000000000000000000000 2.2386778600464003474712626484688371419906616210937500000000000000 2.0793615175859381238865353225264698266983032226562500000000000000 2.3979942025068625710559899744112044572830200195312500000000000000 0.8246208441470628258684882894158363342285156250000000000000000000 0.2552450141896009938591305399313569068908691406250000000000000000 1.3939966741045246578778460389003157615661621093750000000000000000
2.8804931640625000000000000000000000000000000000000000000000000000 2.2393810373403080227205919072730466723442077636718750000000000000 2.0804736339263212308026140817673876881599426269531250000000000000 2.3982884407542948146385697327787056565284729003906250000000000000 0.8212143446283795000795180385466665029525756835937500000000000000 0.2506900785767390837932566682866308838129043579101562500000000000 1.3917386106800200273880818713223561644554138183593750000000000000
2.8813476562500000000000000000000000000000000000000000000000000000 2.2400812999832577787628906662575900554656982421875000000000000000 2.0815843320783602443668769410578534007072448730468750000000000000 2.3985782678881553131589043914573267102241516113281250000000000000 0.8177989042205919822947635111631825566291809082031250000000000000 0.2461284073945612105305258410226088017225265502929687500000000000 1.3894694010466226430366987187881022691726684570312500000000000000
2.8822021484375000000000000000000000000000000000000000000000000000 2.2407786403579375011929641914321109652519226074218750000000000000 2.0826936015204973173808866704348474740982055664062500000000000000 2.3988636791953776850050417124293744564056396484375000000000000000 0.8143745758079461438683210872113704681396484375000000000000000000 0.2415600460393458881469541665865108370780944824218750000000000000 1.3871891055765463995896880078362300992012023925781250000000000000
2.8830566406250000000000000000000000000000000000000000000000000000 2.2414730508921469898098166595445945858955383300781250000000000000 2.0838014317710764622404440160607919096946716308593750000000000000 2.3991446700132175173791893030283972620964050292968750000000000000 0.8109414120946114579169261560309678316116333007812500000000000000 0.2369850398683707171088030918326694518327713012695312500000000000 1.3848977843208523097473516827449202537536621093750000000000000000
2.8839111328125000000000000000000000000000000000000000000000000000 2.2421645240586443037500430364161729812622070312500000000000000000 2.0849078123879536406093393452465534210205078125000000000000000000 2.3994212357293349668907467275857925415039062500000000000000000000 0.8074994656046814434091629664180800318717956542968750000000000000 0.2324034342049521306705628376221284270286560058593750000000000000 1.3825954970044107561477630952140316367149353027343750000000000000
2.8847656250000000000000000000000000000000000000000000000000000000 2.2428530523749921066212209552759304642677307128906250000000000000 2.0860127329681064090038944414118304848670959472656250000000000000 2.3996933717818778042385474691400304436683654785156250000000000000 0.8040487886821758856115138769382610917091369628906250000000000000 0.2278152743434099791741687113244552165269851684570312500000000000 1.3802823030209419030711615050677210092544555664062500000000000000
2.8856201171875000000000000000000000000000000000000000000000000000 2.2435386284034035675460927450330927968025207519531250000000000000 2.0871161831472435643775042990455403923988342285156250000000000000 2.3999610736595635707146811910206452012062072753906250000000000000 0.8005894334910390597315199556760489940643310546875000000000000000 0.2232206055539529554465616456582210958003997802734375000000000000 1.3779582614281251640164782656938768923282623291015625000000000000
2.8864746093750000000000000000000000000000000000000000000000000000 2.2442212447505887062959573086118325591087341308593750000000000000 2.0882181525994059079209819174138829112052917480468750000000000000 2.4002243369017715046709326998097822070121765136718750000000000000 0.7971214520151410631854105304228141903877258300781250000000000000 0.2186194730874796432473772256344091147184371948242187500000000000 1.3756234309428023721011413726955652236938476562500000000000000000
2.8873291015625000000000000000000000000000000000000000000000000000 2.2449008940676007384240620012860745191574096679687500000000000000 2.0893186310365732261118409951450303196907043457031250000000000000 2.4004831570986282507362830074271187186241149902343750000000000000 0.7936448960582760392412637884262949228286743164062500000000000000 0.2140119221803061799747069926525000482797622680664062500000000000 1.3732778699362460095301230467157438397407531738281250000000000000
2.8881835937500000000000000000000000000000000000000000000000000000 2.2455775690496806440421551087638363242149353027343750000000000000 2.0904176082082628340685914736241102218627929687500000000000000000 2.4007375298910984540157187439035624265670776367187500000000000000 0.7901598172441630651974264765158295631408691406250000000000000000 0.2093979980588116518447350244969129562377929687500000000000000000 1.3709216364295144785501179285347461700439453125000000000000000000
2.8890380859375000000000000000000000000000000000000000000000000000 2.2462512624361061774891368258977308869361877441406250000000000000 2.0915150739011290070834547805134207010269165039062500000000000000 2.4009874509710833478948188712820410728454589843750000000000000000 0.7866662670164479287393533013528212904930114746093750000000000000 0.2047777459440117686639837302209343761205673217773437500000000000 1.3685547880888839777924204099690541625022888183593750000000000000
2.8898925781250000000000000000000000000000000000000000000000000000 2.2469219670100351038399821845814585685729980468750000000000000000 2.0926110179385606357982396730221807956695556640625000000000000000 2.4012329160815095718817246961407363414764404296875000000000000000 0.7831642966386986870475084288045763969421386718750000000000000000 0.2001512110560490498301078332588076591491699218750000000000000000 1.3661773822213483242649090243503451347351074218750000000000000000
2.8907470703125000000000000000000000000000000000000000000000000000 2.2475896755983533203959723323350772261619567871093750000000000000 2.0937054301802735523096998804248869419097900390625000000000000000 2.4014739210164330884822447842452675104141235351562500000000000000 0.7796539571944101076894639845704659819602966308593750000000000000 0.1955184386186111789029951069096568971872329711914062500000000000 1.3637894757702091474982353247469291090965270996093750000000000000
2.8916015625000000000000000000000000000000000000000000000000000000 2.2482543810715198695504568604519590735435485839843750000000000000 2.0947983005219055208101508469553664326667785644531250000000000000 2.4017104616211342182907628739485517144203186035156250000000000000 0.7761352995870027804414803540566936135292053222656250000000000000 0.1908794738632745291440073742705862969160079956054687500000000000 1.3613911253107309207166508713271468877792358398437500000000000000
2.8924560546875000000000000000000000000000000000000000000000000000 2.2489160763434137280114555323962122201919555664062500000000000000 2.0958896188946036787115190236363559961318969726562500000000000000 2.4019425337922237773113920411560684442520141601562500000000000000 0.7726083745398200086640372319379821419715881347656250000000000000 0.1862343620337705285550100597902201116085052490234375000000000000 1.3589823870458694887730644040857441723346710205078125000000000000
2.8933105468750000000000000000000000000000000000000000000000000000 2.2495747543711792637566304620122537016868591308593750000000000000 2.0969793752646141982154404104221612215042114257812500000000000000 2.4021701334777443292978205136023461818695068359375000000000000000 0.7690732325961309179263025725958868861198425292968750000000000000 0.1815831483901759746402149175992235541343688964843750000000000000 1.3565633168020858612123902275925502181053161621093750000000000000
2.8941650390625000000000000000000000000000000000000000000000000000 2.2502304081550730252558878419222310185432434082031250000000000000 2.0980675596328670629020507476525381207466125488281250000000000000 2.4023932566772789876097249361919239163398742675781250000000000000 0.7655299241191313441845522902440279722213745117187500000000000000 0.1769258782130350704520083127135876566171646118164062500000000000 1.3541339700252277289393987302901223301887512207031250000000000000
2.8950195312500000000000000000000000000000000000000000000000000000 2.2508830307383091984263501217355951666831970214843750000000000000 2.0991541620345590679619363072561100125312805175781250000000000000 2.4026118994420593288907639362150803208351135253906250000000000000 0.7619784992919393928900717583019286394119262695312500000000000000 0.1722625968073986379991424655599985271692276000976562500000000000 1.3516944017764802588033035135595127940177917480468750000000000000
2.8958740234375000000000000000000000000000000000000000000000000000 2.2515326152069068399441675865091383457183837890625000000000000000 2.1002391725387359322496649838285520672798156738281250000000000000 2.4028260578750777476386701891897246241569519042968750000000000000 0.7584190081176003239704641600837931036949157714843750000000000000 0.1675933495068037126785043255949858576059341430664062500000000000 1.3492446667283970462847264570882543921470642089843750000000000000
2.8967285156250000000000000000000000000000000000000000000000000000 2.2521791546895344460210708348313346505165100097656250000000000000 2.1013225812478713017128484352724626660346984863281250000000000000 2.4030357281311975903292932343902066349983215332031250000000000000 0.7548515004190829991159716882975772023200988769531250000000000000 0.1629181816771720914260868084966205060482025146484375000000000000 1.3467848191609939068058565680985338985919952392578125000000000000
2.8975830078125000000000000000000000000000000000000000000000000000 2.2528226423573571857161823572823777794837951660156250000000000000 2.1024043782974399796614761726232245564460754394531250000000000000 2.4032409064172743917708885419415310025215148925781250000000000000 0.7512760258392816581363149452954530715942382812500000000000000000 0.1582371387206321644569584350392688065767288208007812500000000000 1.3443149129579312628379739180672913789749145507812500000000000000
2.8984375000000000000000000000000000000000000000000000000000000000 2.2534630714238832460694084147689864039421081542968750000000000000 2.1034845538554969301969777006888762116432189941406250000000000000 2.4034415889922695619418391288490965962409973144531250000000000000 0.7476926338410168071391126431990414857864379882812500000000000000 0.1535502660792884555007731250952929258346557617187500000000000000 1.3418350016027451587774521613027900457382202148437500000000000000
2.8992919921875000000000000000000000000000000000000000000000000000 2.2541004351448088449672013666713610291481018066406250000000000000 2.1045630981222447353218285570619627833366394042968750000000000000 2.4036377721673729546125741762807592749595642089843750000000000000 0.7441013737070321099054126534610986709594726562500000000000000000 0.1488576092388950167233474530803505331277847290039062500000000000 1.3393451381751693141097803163575008511543273925781250000000000000
2.9001464843750000000000000000000000000000000000000000000000000000 2.2547347268178650203651613992406055331230163574218750000000000000 2.1056400013296041606736253015697002410888671875000000000000000000 2.4038294523061258800566974969115108251571655273437500000000000000 0.7405022945399966083357412571785971522331237792968750000000000000 0.1441592137324810840581790216674562543630599975585937500000000000 1.3368453753475120215910010301740840077400207519531250000000000000
2.9010009765625000000000000000000000000000000000000000000000000000 2.2553659397826644195106382539961487054824829101562500000000000000 2.1067152537407816126346915552858263254165649414062500000000000000 2.4040166258245472263865849527064710855484008789062500000000000000 0.7368954452625047224501031450927257537841796875000000000000000000 0.1394551251438916894542785485100466758012771606445312500000000000 1.3343357653811178664682302041910588741302490234375000000000000000
2.9018554687500000000000000000000000000000000000000000000000000000 2.2559940674205463118084935558727011084556579589843750000000000000 2.1077888456498321545495855389162898063659667968750000000000000000 2.4041992891912604690674015728291124105453491210937500000000000000 0.7332808746170771385664011177141219377517700195312500000000000000 0.1347453891112658785900180191674735397100448608398437500000000000 1.3318163601228882875204817537451162934303283691406250000000000000
2.9027099609375000000000000000000000000000000000000000000000000000 2.2566191031544220457760729914298281073570251464843750000000000000 2.1088607673812216347641879110597074031829833984375000000000000000 2.4043774389276224567879580717999488115310668945312500000000000000 0.7296586311661568124975474347593262791633605957031250000000000000 0.1300300513304480931608964056067634373903274536132812500000000000 1.3292872110018656428565009264275431632995605468750000000000000000
2.9035644531250000000000000000000000000000000000000000000000000000 2.2572410404486240587118572875624522566795349121093750000000000000 2.1099310092893865942187403561547398567199707031250000000000000000 2.4045510716078615232049742189701646566390991210937500000000000000 0.7260287632921134104435623157769441604614257812500000000000000000 0.1253091575583236139124210239970125257968902587890625000000000000 1.3267483690259032069747036075568757951259613037109375000000000000
2.9044189453125000000000000000000000000000000000000000000000000000 2.2578598728087500013828048395225778222084045410156250000000000000 2.1109995617582897331487856718013063073158264160156250000000000000 2.4047201838592102696168240072438493371009826660156250000000000000 0.7223913191972424208131542400224134325981140136718750000000000000 0.1205827536160932744735418964410200715065002441406250000000000000 1.3241998847783915671527665836038067936897277832031250000000000000
2.9052734375000000000000000000000000000000000000000000000000000000 2.2584755937815077508901140390662476420402526855468750000000000000 2.1120664152009727132508487557061016559600830078125000000000000000 2.4048847723620427885293793224263936281204223632812500000000000000 0.7187463469037616015100411459570750594139099121093750000000000000 0.1158508853924778980726273402979131788015365600585937500000000000 1.3216418084150451939251524891005828976631164550781250000000000000
2.9061279296875000000000000000000000000000000000000000000000000000 2.2590881969545630880702447029761970043182373046875000000000000000 2.1131315600591094039373274426907300949096679687500000000000000000 2.4050448338500167722031619632616639137268066406250000000000000000 0.7150938942538163090034686319995671510696411132812500000000000000 0.1111135988468501256676290722680278122425079345703125000000000000 1.3190741896607824923393081917311064898967742919921875000000000000
2.9069824218750000000000000000000000000000000000000000000000000000 2.2596976759563869308067296515218913555145263671875000000000000000 2.1141949868025542436100749910110607743263244628906250000000000000 2.4052003651102196180033843120327219367027282714843750000000000000 0.7114340089094750574361114558996632695198059082031250000000000000 0.1063709400123127313264603799325414001941680908203125000000000000 1.3164970778066373835457625318667851388454437255859375000000000000
2.9078369140625000000000000000000000000000000000000000000000000000 2.2603040244560990146283074864186346530914306640625000000000000000 2.1152566859288852718634643679251894354820251464843750000000000000 2.4053513629833127573931506049120798707008361816406250000000000000 0.7077667383527335154269621853018179535865783691406250000000000000 0.1016229549986967795049963569908868521451950073242187500000000000 1.3139105217067701403266255510970950126647949218750000000000000000
2.9086914062500000000000000000000000000000000000000000000000000000 2.2609072361633155701099440193502232432365417480468750000000000000 2.1163166479629498262227116356370970606803894042968750000000000000 2.4054978243636813139971764030633494257926940917968750000000000000 0.7040921298855100651792326971190050244331359863281250000000000000 0.0968696899955042711738428806711453944444656372070312500000000000 1.3113145697755159702069249760825186967849731445312500000000000000
2.9095458984375000000000000000000000000000000000000000000000000000 2.2615073048279947798278044501785188913345336914062500000000000000 2.1173748634564018011872121860506013035774230957031250000000000000 2.4056397461995877584683967143064364790916442871093750000000000000 0.7004102306296489111048231279710307717323303222656250000000000000 0.0921111912747765160247581661678850650787353515625000000000000000 1.3087092699845213061848880897741764783859252929687500000000000000
2.9104003906250000000000000000000000000000000000000000000000000000 2.2621042242402831234926452452782541513442993164062500000000000000 2.1184313229872411277199262258363887667655944824218750000000000000 2.4057771254933251192653642647201195359230041503906250000000000000 0.6967210875269196357351120241219177842140197753906250000000000000 0.0873475051939084368157750759564805775880813598632812500000000000 1.3060946698599309456767514348030090332031250000000000000000000000
2.9112548828125000000000000000000000000000000000000000000000000000 2.2626979882303617230832060158718377351760864257812500000000000000 2.1194860171593461473094066604971885681152343750000000000000000000 2.4059099593013772988570053712464869022369384765625000000000000000 0.6930247473390171997209563414799049496650695800781250000000000000 0.0825786781983846029930873555713333189487457275390625000000000000 1.3034708164796497964488253273884765803813934326171875000000000000
2.9121093750000000000000000000000000000000000000000000000000000000 2.2632885906682922438903915463015437126159667968750000000000000000 2.1205389366020037655857777281198650598526000976562500000000000000 2.4060382447345807221950053644832223653793334960937500000000000000 0.6893212566475606095650618954095989465713500976562500000000000000 0.0778047568244668585890622125589288771152496337890625000000000000 1.3008377564706543605410615782602690160274505615234375000000000000
2.9129638671875000000000000000000000000000000000000000000000000000 2.2638760254638623514722439722390845417976379394531250000000000000 2.1215900719694382736690840829396620392799377441406250000000000000 2.4061619789582864292754038615385070443153381347656250000000000000 0.6856106618540938058004030608572065830230712890625000000000000000 0.0730257877018063439322759222704917192459106445312500000000000000 1.2981955360063812676685301994439214468002319335937500000000000000
2.9138183593750000000000000000000000000000000000000000000000000000 2.2644602865664338331441740592708811163902282714843750000000000000 2.1226394139403366168039610784035176038742065429687500000000000000 2.4062811591925310494843870401382446289062500000000000000000000000 0.6818930091800861070794326224131509661674499511718750000000000000 0.0682418175559940110019851999823004007339477539062500000000000000 1.2955442008041782031568800448440015316009521484375000000000000000
2.9146728515625000000000000000000000000000000000000000000000000000 2.2650413679647867226663038309197872877120971679687500000000000000 2.1236869532173683339237868494819849729537963867187500000000000000 2.4063957827122051114088208123575896024703979492187500000000000000 0.6781683446669317660848719242494553327560424804687500000000000000 0.0634528932110517418507811271410901099443435668945312500000000000 1.2928837961228119013412651838734745979309082031250000000000000000
2.9155273437500000000000000000000000000000000000000000000000000000 2.2656192636869660894660682970425114035606384277343750000000000000 2.1247326805267032767687851446680724620819091796875000000000000000 2.4065058468472289021633514494169503450393676757812500000000000000 0.6744367141759517458865502703702077269554138183593750000000000000 0.0586590615918607394263517562649212777614593505859375000000000000 1.2902143667600427523467487844754941761493682861328125000000000000
2.9163818359375000000000000000000000000000000000000000000000000000 2.2661939678001279396823974821018055081367492675781250000000000000 2.1257765866175275526472887577256187796592712402343750000000000000 2.4066113489827283267175062064779922366142272949218750000000000000 0.6706981633883879467816768737975507974624633789062500000000000000 0.0538603697265248593240016816707793623208999633789062500000000000 1.2875359570502511452616545284399762749671936035156250000000000000
2.9172363281250000000000000000000000000000000000000000000000000000 2.2667654744103860053883181535638868808746337890625000000000000000 2.1268186622615536940372749086236581206321716308593750000000000000 2.4067122865592183167393613985041156411170959472656250000000000000 0.6669527378054107558114083076361566781997680664062500000000000000 0.0490568647486773201649157272186130285263061523437500000000000000 1.2848486108621441914579008880537003278732299804687500000000000000
2.9180908203125000000000000000000000000000000000000000000000000000 2.2673337776626580897243457002332434058189392089843750000000000000 2.1278588982525281636526415240950882434844970703125000000000000000 2.4068086570727880157960498763713985681533813476562500000000000000 0.6632004827481146058687500044470652937889099121093750000000000000 0.0442485938997156935670318489428609609603881835937500000000000000 1.2821523715965135181704681599512696266174316406250000000000000000
2.9189453125000000000000000000000000000000000000000000000000000000 2.2678988717405101915858267602743580937385559082031250000000000000 2.1288972854057361949742244178196415305137634277343750000000000000 2.4069004580752841881974291027290746569633483886718750000000000000 0.6594414433575179756985562562476843595504760742187500000000000000 0.0394356045309877112359231432492379099130630493164062500000000000 1.2794472821840483511834918317617848515510559082031250000000000000
2.9197998046875000000000000000000000000000000000000000000000000000 2.2684607508660046271131704997969791293144226074218750000000000000 2.1299338145575008596210864197928458452224731445312500000000000000 2.4069876871745083946052545798011124134063720703125000000000000000 0.6556756645945656103435794648248702287673950195312500000000000000 0.0346179441059125680979491335165221244096755981445312500000000000 1.2767333850832187636115122586488723754882812500000000000000000000
2.9206542968750000000000000000000000000000000000000000000000000000 2.2690194092995459307360306411283090710639953613281250000000000000 2.1309684765646803583649671054445207118988037109375000000000000000 2.4070703420344115031070941768120974302291870117187500000000000000 0.6519031912401271888768405915470793843269348144531250000000000000 0.0297956602020393868102132728381548076868057250976562500000000000 1.2740107222782151019657703727716580033302307128906250000000000000
2.9215087890625000000000000000000000000000000000000000000000000000 2.2695748413397263121282776410225778818130493164062500000000000000 2.1320012623041604271634241740684956312179565429687500000000000000 2.4071484203752921970931311079766601324081420898437500000000000000 0.6481240678949964362232094572391360998153686523437500000000000000 0.0249688005130435097811414379975758492946624755859375000000000000 1.2712793352769493626652774764806963503360748291015625000000000000
2.9223632812500000000000000000000000000000000000000000000000000000 2.2701270413231724454306004190584644675254821777343750000000000000 2.1330321626723431904792960267513990402221679687500000000000000000 2.4072219199740017003819048113655298948287963867187500000000000000 0.6443383389798933436054539924953132867813110351562500000000000000 0.0201374128506766059132360169314779341220855712890625000000000000 1.2685392651091100812976719680591486394405364990234375000000000000
2.9232177734375000000000000000000000000000000000000000000000000000 2.2706760036243900380270588357234373688697814941406250000000000000 2.1340611685846289091728067432995885610580444335937500000000000000 2.4072908386641511668813109281472861766815185546875000000000000000 0.6405460487354610599197712872410193085670471191406250000000000000 0.0153015451466428364923899607674684375524520874023437500000000000 1.2657905523242791723248501511989161372184753417968750000000000000
2.9240722656250000000000000000000000000000000000000000000000000000 2.2712217226556123961245248210616409778594970703125000000000000000 2.1350882709749021692857695597922429442405700683593750000000000000 2.4073551743363226229632800823310390114784240722656250000000000000 0.6367472412222698885386762412963435053825378417968750000000000000 0.0104612454544231736619508410512935370206832885742187500000000000 1.2630332369901164923930991790257394313812255859375000000000000000
2.9249267578125000000000000000000000000000000000000000000000000000 2.2717641928666445494400250026956200599670410156250000000000000000 2.1361134607950016395250258938176557421684265136718750000000000000 2.4074149249382874593550241115735843777656555175781250000000000000 0.6329419603208137345973227638751268386840820312500000000000000000 0.0056165619510399888980600735521875321865081787109375000000000000 1.2602673586905874802965854541980661451816558837890625000000000000
2.9257812500000000000000000000000000000000000000000000000000000000 2.2723034087447109286017621343489736318588256835937500000000000000 2.1371367290141964900840321206487715244293212890625000000000000000 2.4074700884752253671194921480491757392883300781250000000000000000 0.6291302497315105490827136236475780606269836425781250000000000000 0.0007675429387682397575076720386277884244918823242187500000000000 1.2574929565242527473856171127408742904663085937500000000000000000
2.9266357421875000000000000000000000000000000000000000000000000000 2.2728393648143003780148774239933118224143981933593750000000000000 2.1381580666186499328773606976028531789779663085937500000000000000 2.4075206630099508231523941503837704658508300781250000000000000000 0.6253121529747063256365890993038192391395568847656250000000000000 -0.0040857631532181803990511070878710597753524780273437500000000000 1.2547100691026309426945317682111635804176330566406250000000000000
2.9274902343750000000000000000000000000000000000000000000000000000 2.2733720556370116128164227120578289031982421875000000000000000000 2.1391774646108827617752012884011492133140563964843750000000000000 2.4075666466631404638576441357145085930824279785156250000000000000 0.6214877133906697714849087788024917244911193847656250000000000000 -0.0089433077672549377012956028920598328113555908203125000000000000 1.2519187345485944806711131604970432817935943603515625000000000000
2.9283447265625000000000000000000000000000000000000000000000000000 2.2739014758114017844548016000771895051002502441406250000000000000 2.1401949140092328960349732369650155305862426757812500000000000000 2.4076080376135706728746299631893634796142578125000000000000000000 0.6176569741395954160623205098090693354606628417968750000000000000 -0.0138050422156442698096157073450740426778793334960937500000000000 1.2491189904948352129565591894788667559623718261718750000000000000
2.9291992187500000000000000000000000000000000000000000000000000000 2.2744276199728306053771120787132531404495239257812500000000000000 2.1412104058473069301271607400849461555480957031250000000000000000 2.4076448340983542806270634173415601253509521484375000000000000000 0.6138199782016022787445308495080098509788513183593750000000000000 -0.0186709176791799436045948823448270559310913085937500000000000000 1.2463108740823845010936565813608467578887939453125000000000000000
2.9300537109375000000000000000000000000000000000000000000000000000 2.2749504827933071382517482561524957418441772460937500000000000000 2.1422239311734267985798396694008260965347290039062500000000000000 2.4076770344131874779236568429041653871536254882812500000000000000 0.6099767683767334247590952145401388406753540039062500000000000000 -0.0235408852057247264255579466407652944326400756835937500000000000 1.2434944219591916869660508382366970181465148925781250000000000000
2.9309082031250000000000000000000000000000000000000000000000000000 2.2754700589813348088341626862529665231704711914062500000000000000 2.1432354810500728881095255928812548518180847167968750000000000000 2.4077046369125967295587997796246781945228576660156250000000000000 0.6061273872849599619883065315661951899528503417968750000000000000 -0.0284148957088357079214802070055156946182250976562500000000000000 1.2406696702787556318980932701379060745239257812500000000000000000
2.9317626953125000000000000000000000000000000000000000000000000000 2.2759863432817595274570976471295580267906188964843750000000000000 2.1442450465533235970383429958019405603408813476562500000000000000 2.4077276400101954578758522984571754932403564453125000000000000000 0.6022718773661748237202573363902047276496887207031250000000000000 -0.0332928999664563463056765613146126270294189453125000000000000000 1.2378366546988059937461912340950220823287963867187500000000000000
2.9326171875000000000000000000000000000000000000000000000000000000 2.2764993304756151459855573193635791540145874023437500000000000000 2.1452526187722837924809482501586899161338806152343750000000000000 2.4077460421789464994901663885684683918952941894531250000000000000 0.5984102808801976536301481246482580900192260742187500000000000000 -0.0381748486196535896652903829817660152912139892578125000000000000 1.2349954103800488969255866322782821953296661376953125000000000000
2.9334716796875000000000000000000000000000000000000000000000000000 2.2770090153799689147717799642123281955718994140625000000000000000 2.1462581888085141557098722842056304216384887695312500000000000000 2.4077598419514236738336876442190259695053100585937500000000000000 0.5945426399067725853342381014954298734664916992187500000000000000 -0.0430606921714188350946983518952038139104843139648437500000000000 1.2321459719849641167854770174017176032066345214843750000000000000
2.9343261718750000000000000000000000000000000000000000000000000000 2.2775153928477669396102101018186658620834350585937500000000000000 2.1472617477754480930229874502401798963546752929687500000000000000 2.4077690379200857861974327533971518278121948242187500000000000000 0.5906689963455686864790550316683948040008544921875000000000000000 -0.0479503809855112983484559663338586688041687011718750000000000000 1.2292883736766486713065660296706482768058776855468750000000000000
2.9351806640625000000000000000000000000000000000000000000000000000 2.2780184577676831914061494899215176701545715332031250000000000000 2.1482632867978095347893940925132483243942260742187500000000000000 2.4077736287375568480229048873297870159149169921875000000000000000 0.5867893919161799587413952394854277372360229492187500000000000000 -0.0528438652853635559836220636498183012008666992187500000000000000 1.2264226491177234734664125426206737756729125976562500000000000000
2.9360351562500000000000000000000000000000000000000000000000000000 2.2785182050639622985954702016897499561309814453125000000000000000 2.1492627970110205204434805636992678046226501464843750000000000000 2.4077736131169040767474598396802321076393127441406250000000000000 0.5829038681581266700959531590342521667480468750000000000000000000 -0.0577410951530383798058210231829434633255004882812500000000000000 1.2235488314692917199977273412514477968215942382812500000000000000
2.9368896484375000000000000000000000000000000000000000000000000000 2.2790146296962681127240557543700560927391052246093750000000000000 2.1502602695606012339624157903017476201057434082031250000000000000 2.4077689898319349914856957184383645653724670410156250000000000000 0.5790124664308513580124326836084946990013122558593750000000000000 -0.0626420205282384179312771266268100589513778686523437500000000000 1.2206669533899412449784449563594534993171691894531250000000000000
2.9377441406250000000000000000000000000000000000000000000000000000 2.2795077266595273890459338872460648417472839355468750000000000000 2.1512556956015664866299630375578999519348144531250000000000000000 2.4077597577174882914619047369342297315597534179687500000000000000 0.5751152279137246026152752165216952562332153320312500000000000000 -0.0675465912073667240633767505642026662826538085937500000000000000 1.2177770470348159292939271836075931787490844726562500000000000000
2.9385986328125000000000000000000000000000000000000000000000000000 2.2799974909837792402811373904114589095115661621093750000000000000 2.1522490662978155384621459234040230512619018554687500000000000000 2.4077459156697429421001288574188947677612304687500000000000000000 0.5712121936060396976131414703559130430221557617187500000000000000 -0.0724547568426375798722460785938892513513565063476562500000000000 1.2148791440547168640762265567900612950325012207031250000000000000
2.9394531250000000000000000000000000000000000000000000000000000000 2.2804839177340183731246270326664671301841735839843750000000000000 2.1532403728215139260271371313137933611869812011718750000000000000 2.4077274626465228202221169340191408991813659667968750000000000000 0.5673034043270166471018001175252720713615417480468750000000000000 -0.0773664669412451599939117841131519526243209838867187500000000000 1.2119732755952785652198144816793501377105712890625000000000000000
2.9403076171875000000000000000000000000000000000000000000000000000 2.2809670020100427656473129900405183434486389160156250000000000000 2.1542296063524646321241107216337695717811584472656250000000000000 2.4077043976676208991705152584472671151161193847656250000000000000 0.5633889007157981687612391397124156355857849121093750000000000000 -0.0822816708645790484411008947063237428665161132812500000000000000 1.2090594722961753859635791741311550140380859375000000000000000000
2.9411621093750000000000000000000000000000000000000000000000000000 2.2814467389462982360726073238765820860862731933593750000000000000 2.1552167580774805877297239931067451834678649902343750000000000000 2.4076767198151158844154906546464189887046813964843750000000000000 0.5594687232314545788369741785572841763496398925781250000000000000 -0.0872003178274899370947537136089522391557693481445312500000000000 1.2061377642903989837463996082078665494918823242187500000000000000
2.9420166015625000000000000000000000000000000000000000000000000000 2.2819231237117270083558651094790548086166381835937500000000000000 2.1562018191897407426438348920783028006553649902343750000000000000 2.4076444282337132740678953268798068165779113769531250000000000000 0.5555429121529789071587401849683374166488647460937500000000000000 -0.0921223568976081708115088986232876777648925781250000000000000000 1.2032081812035659851289892685599625110626220703125000000000000000
2.9428710937500000000000000000000000000000000000000000000000000000 2.2823961515096118368717270641354843974113464355468750000000000000 2.1571847808881434715999603213276714086532592773437500000000000000 2.4076075221310802021434938069432973861694335937500000000000000000 0.5516115075792913380325899197487160563468933105468750000000000000 -0.0970477369947092549651301851554308086633682250976562500000000000 1.2002707521532918200080075621372088789939880371093750000000000000
2.9437255859375000000000000000000000000000000000000000000000000000 2.2828658175774227956367212755139917135238647460937500000000000000 2.1581656343766479899670684972079470753669738769531250000000000000 2.4075660007781976013063740538200363516807556152343750000000000000 0.5476745494292361016164250031579285860061645507812500000000000000 -0.1019764068901352072060717546264640986919403076171875000000000000 1.1973255057486074104389217609423212707042694091796875000000000000
2.9445800781250000000000000000000000000000000000000000000000000000 2.2833321171866627352642353798728436231613159179687500000000000000 2.1591443708636131049161122064106166362762451171875000000000000000 2.4075198635097123656123585533350706100463867187500000000000000000 0.5437320774415819180092057649744674563407897949218750000000000000 -0.1069083152062537678261833207216113805770874023437500000000000000 1.1943724700894176038445948506705462932586669921875000000000000000
2.9454345703125000000000000000000000000000000000000000000000000000 2.2837950456427149603655379905831068754196166992187500000000000000 2.1601209815611217557318468607263639569282531738281250000000000000 2.4074691097243081649992291204398497939109802246093750000000000000 0.5397841311750224413401610945584252476692199707031250000000000000 -0.1118434104159783393228622117021586745977401733398437500000000000 1.1914116727660233330254868633346632122993469238281250000000000000
2.9462890625000000000000000000000000000000000000000000000000000000 2.2842545982846882424155410262756049633026123046875000000000000000 2.1610954576842984486972909508040174841880798339843750000000000000 2.4074137388850780361337911017471924424171447753906250000000000000 0.5358307500081784802148376911645755171775817871093750000000000000 -0.1167816408423332230626101591042242944240570068359375000000000000 1.1884431408586901834922855414333753287792205810546875000000000000
2.9471435546875000000000000000000000000000000000000000000000000000 2.2847107704852631648861915891757234930992126464843750000000000000 2.1620677904506200306400387489702552556991577148437500000000000000 2.4073537505199062991323444293811917304992675781250000000000000000 0.5318719731395917804661621630657464265823364257812500000000000000 -0.1217229546580608223749209173547569662332534790039062500000000000 1.1854669009372442722849427809705957770347595214843750000000000000
2.9479980468750000000000000000000000000000000000000000000000000000 2.2851635576505375802014441433129832148551940917968750000000000000 2.1630379710792109193562282598577439785003662109375000000000000000 2.4072891442218642410466600267682224512100219726562500000000000000 0.5279078395877330187602183286799117922782897949218750000000000000 -0.1266672998852790277268809404631610959768295288085937500000000000 1.1824829790607451762696200603386387228965759277343750000000000000
2.9488525390625000000000000000000000000000000000000000000000000000 2.2856129552198742871382819430436939001083374023437500000000000000 2.1640059907901352254100402205949649214744567871093750000000000000 2.4072199196496133488665236654924228787422180175781250000000000000 0.5239383881909960294365191657561808824539184570312500000000000000 -0.1316146243951946681605136291182134300470352172851562500000000000 1.1794914007771866160112494981149211525917053222656250000000000000
2.9497070312500000000000000000000000000000000000000000000000000000 2.2860589586657455996032695111352950334548950195312500000000000000 2.1649718408036746630784818989923223853111267089843750000000000000 2.4071460765278165361280571232782676815986633300781250000000000000 0.5199636576076986926864265115000307559967041015625000000000000000 -0.1365648759078501583985598699655383825302124023437500000000000000 1.1764921911232475437714128929655998945236206054687500000000000000
2.9505615234375000000000000000000000000000000000000000000000000000 2.2865015634935801358551543671637773513793945312500000000000000000 2.1659355123395962472443443402880802750587463378906250000000000000 2.4070676146475640244659643940394744277000427246093750000000000000 0.5159836863160864872668298630742356181144714355468750000000000000 -0.1415180019919271003914218454156070947647094726562500000000000000 1.1734853746241000749250815715640783309936523437500000000000000000
2.9514160156250000000000000000000000000000000000000000000000000000 2.2869407652416091636382589058484882116317749023437500000000000000 2.1668969966164111085049626126419752836227416992187500000000000000 2.4069845338668072187715551990550011396408081054687500000000000000 0.5119985126143284936972577270353212952613830566406250000000000000 -0.1464739500645843017778702233044896274805068969726562500000000000 1.1704709752932411781500832148594781756401062011718750000000000000
2.9522705078125000000000000000000000000000000000000000000000000000 2.2873765594807129453158722753869369626045227050781250000000000000 2.1678562848506182092478411504998803138732910156250000000000000000 2.4068968341108076813839034002739936113357543945312500000000000000 0.5080081746205178383490874693961814045906066894531250000000000000 -0.1514326673913574117236180427426006644964218139648437500000000000 1.1674490166323931994440954440506175160408020019531250000000000000
2.9531250000000000000000000000000000000000000000000000000000000000 2.2878089418142661948252225556643679738044738769531250000000000000 2.1688133682559400661205017968313768506050109863281250000000000000 2.4068045153725923235299433144973590970039367675781250000000000000 0.5040127102726748020700142660643905401229858398437500000000000000 -0.1563941010860879776700471666117664426565170288085937500000000000 1.1644195216314376928323781612562015652656555175781250000000000000
2.9539794921875000000000000000000000000000000000000000000000000000 2.2882379078779835346324489364633336663246154785156250000000000000 2.1697682380425460380024560436140745878219604492187500000000000000 2.4067075777134210312624418293125927448272705078125000000000000000 0.5000121573287428233811624522786587476730346679687500000000000000 -0.1613581981109081242564684544049669057130813598632812500000000000 1.1613825127683936599964908964466303586959838867187500000000000000
2.9548339843750000000000000000000000000000000000000000000000000000 2.2886634533397676172228329960489645600318908691406250000000000000 2.1707208854162587385872029699385166168212890625000000000000000000 2.4066060212632764958584630221594125032424926757812500000000000000 0.4960065533665907189231347729219123721122741699218750000000000000 -0.1663249052762669766281078409519977867603302001953125000000000000 1.1583380120094484144743773867958225309848785400390625000000000000
2.9556884765625000000000000000000000000000000000000000000000000000 2.2890855738995532497881413291906937956809997558593750000000000000 2.1716713015777520112692400289233773946762084960937500000000000000 2.4064998462213544883070426294580101966857910156250000000000000000 0.4919959357840131275452222325839102268218994140625000000000000000 -0.1712941692409887251002942321065347641706466674804687500000000000 1.1552860408090150912130411597900092601776123046875000000000000000
2.9565429687500000000000000000000000000000000000000000000000000000 2.2895042652891550716276469756849110126495361328125000000000000000 2.1726194777217355813547783327521756291389465332031250000000000000 2.4063890528565745619005156186176463961601257324218750000000000000 0.4879803417987278457701449951855465769767761230468750000000000000 -0.1762659365124013000070135603891685605049133300781250000000000000 1.1522266201098569915473035507602617144584655761718750000000000000
2.9573974609375000000000000000000000000000000000000000000000000000 2.2899195232721130111031015985645353794097900390625000000000000000 2.1735654050361228328824836353305727243423461914062500000000000000 2.4062736415081031893237195617984980344772338867187500000000000000 0.4839598084483802686861508846050128340721130371093750000000000000 -0.1812401534464803676272026677906978875398635864257812500000000000 1.1491597703432407939772019744850695133209228515625000000000000000
2.9582519531250000000000000000000000000000000000000000000000000000 2.2903313436435381866829175123712047934532165527343750000000000000 2.1745090747011848186787119630025699734687805175781250000000000000 2.4061536125858915546871230617398396134376525878906250000000000000 0.4799343725905389490549168840516358613967895507812500000000000000 -0.1862167662480482821507621338241733610630035400390625000000000000 1.1460855114291261802605959019274450838565826416015625000000000000
2.9591064453125000000000000000000000000000000000000000000000000000 2.2907397222299592520755595614900812506675720214843750000000000000 2.1754504778886896154688201932003721594810485839843750000000000000 2.4060289665712288886822989297797903418540954589843750000000000000 0.4759040709026991500252279365668073296546936035156250000000000000 -0.1911957209710162253202270221663638949394226074218750000000000000 1.1430038627764145253706828952999785542488098144531250000000000000
2.9599609375000000000000000000000000000000000000000000000000000000 2.2911446548891687413629369984846562147140502929687500000000000000 2.1763896057610279122229712811531499028205871582031250000000000000 2.4058997040173095705029027158161625266075134277343750000000000000 0.4718689398822766278840390441473573446273803710937500000000000000 -0.1961769635186682014804659957007970660924911499023437500000000000 1.1399148432832215682708465465111657977104187011718750000000000000
2.9608154296875000000000000000000000000000000000000000000000000000 2.2915461375100694141337953624315559864044189453125000000000000000 2.1773264494703203908443356340285390615463256835937500000000000000 2.4057658255498184374232550908345729112625122070312500000000000000 0.4678290158466187342867215193109586834907531738281250000000000000 -0.2011604396439792274975388863822445273399353027343750000000000000 1.1368184713372166960709819250041618943214416503906250000000000000
2.9616699218750000000000000000000000000000000000000000000000000000 2.2919441660125192683494788070674985647201538085937500000000000000 2.1782610001575055669320590823190286755561828613281250000000000000 2.4056273318675329697668985318159684538841247558593750000000000000 0.4637843349329924258483970334054902195930480957031250000000000000 -0.2061460949499842598697796347551047801971435546875000000000000000 1.1337147648159691115665737015660852193832397460937500000000000000
2.9625244140625000000000000000000000000000000000000000000000000000 2.2923387363471778854773219791240990161895751953125000000000000000 2.1791932489514183046708239999134093523025512695312500000000000000 2.4054842237429374662838199583347886800765991210937500000000000000 0.4597349330985927018389247677987441420555114746093750000000000000 -0.2111338748901812056857352217775769531726837158203125000000000000 1.1306037410873666093635847573750652372837066650390625000000000000
2.9633789062500000000000000000000000000000000000000000000000000000 2.2927298444953549960700911469757556915283203125000000000000000000 2.1801231869678412422786095703486353158950805664062500000000000000 2.4053365020228687498615727236028760671615600585937500000000000000 0.4556808461205386073800127633148804306983947753906250000000000000 -0.2161237247689780094361822193604893982410430908203125000000000000 1.1274854170100552241962077459902502596378326416015625000000000000
2.9642333984375000000000000000000000000000000000000000000000000000 2.2931174864688523840072775783482939004898071289062500000000000000 2.1810508053085451152242058014962822198867797851562500000000000000 2.4051841676291596527903493552003055810928344726562500000000000000 0.4516221095958732334452179202344268560409545898437500000000000000 -0.2211155897421696048255057576170656830072402954101562500000000000 1.1243598089339159606936391355702653527259826660156250000000000000
2.9650878906250000000000000000000000000000000000000000000000000000 2.2935016583098142284313780692173168063163757324218750000000000000 2.1819760950603019900029266864294186234474182128906250000000000000 2.4050272215593264668598294520052149891853332519531250000000000000 0.4475587589415659373059952486073598265647888183593750000000000000 -0.2261094148174725981803590002527926117181777954101562500000000000 1.1212269327006043617700470349518582224845886230468750000000000000
2.9659423828125000000000000000000000000000000000000000000000000000 2.2938823560905698961676080216420814394950866699218750000000000000 2.1828990472938851752360278624109923839569091796875000000000000000 2.4048656648872546170991881808731704950332641601562500000000000000 0.4434908293945110102640683180652558803558349609375000000000000000 -0.2311051448550809350734880354139022529125213623046875000000000000 1.1180868036441029556016246715444140136241912841796875000000000000
2.9667968750000000000000000000000000000000000000000000000000000000 2.2942595759134825073033425724133849143981933593750000000000000000 2.1838196530630447078635825164383277297019958496093750000000000000 2.4046994987639203067431026283884420990943908691406250000000000000 0.4394183560115281217406391078839078545570373535156250000000000000 -0.2361027245682677522253811730479355901479721069335937500000000000 1.1149394365913241067289618513314053416252136230468750000000000000
2.9676513671875000000000000000000000000000000000000000000000000000 2.2946333139107935039646690711379051208496093750000000000000000000 2.1847379034034597466984450875315815210342407226562500000000000000 2.4045287244181272612308930547442287206649780273437500000000000000 0.4353413736693605429195486067328602075576782226562500000000000000 -0.2411020985240316383269032485259231179952621459960937500000000000 1.1117848458627528351883029245072975754737854003906250000000000000
2.9685058593750000000000000000000000000000000000000000000000000000 2.2950035662444689954497789585730060935020446777343750000000000000 2.1856537893316718701441914163297042250633239746093750000000000000 2.4043533431572661207553665008163079619407653808593750000000000000 0.4312599170646773671933260629884898662567138671875000000000000000 -0.2461032111437603253634165412222500890493392944335937500000000000 1.1086230452731151707723711297148838639259338378906250000000000000
2.9693603515625000000000000000000000000000000000000000000000000000 2.2953703291060461033623596449615433812141418457031250000000000000 2.1865673018439917285604678909294307231903076171875000000000000000 2.4041733563681004781642513989936560392379760742187500000000000000 0.4271740207140726219847692846087738871574401855468750000000000000 -0.2511060067039593279858422647521365433931350708007812500000000000 1.1054540481321044609330783714540302753448486328125000000000000000
2.9702148437500000000000000000000000000000000000000000000000000000 2.2957335987164801949234060884919017553329467773437500000000000000 2.1874784319153843803462677897186949849128723144531250000000000000 2.4039887655175760095005443872651085257530212402343750000000000000 0.4230837189540648246577347890706732869148254394531250000000000000 -0.2561104293369919071565732338058296591043472290039062500000000000 1.1022778672451214454497403494315221905708312988281250000000000000
2.9710693359375000000000000000000000000000000000000000000000000000 2.2960933713259894517477732733823359012603759765625000000000000000 2.1883871704983226536000984197016805410385131835937500000000000000 2.4037995721536562498954481270629912614822387695312500000000000000 0.4189890459410983147847673535579815506935119628906250000000000000 -0.2611164230318677725861675753549207001924514770507812500000000000 1.0990945149140642911333998199552297592163085937500000000000000000
2.9719238281250000000000000000000000000000000000000000000000000000 2.2964496432139016590667779382783919572830200195312500000000000000 2.1892935085216240764793838025070726871490478515625000000000000000 2.4036057779061792416541720740497112274169921875000000000000000000 0.4148900356515428100578901648987084627151489257812500000000000000 -0.2661239316350736405780708082602359354496002197265625000000000000 1.0959040029381592606938511380576528608798980712890625000000000000
2.9727783203125000000000000000000000000000000000000000000000000000 2.2968024106884987745047510543372482061386108398437500000000000000 2.1901974368892487277094005548860877752304077148437500000000000000 2.4034073844877488213001015537884086370468139648437500000000000000 0.4107867218816902976641358691267669200897216796875000000000000000 -0.2711328988514233317985713256348390132188796997070312500000000000 1.0927063426148038161045406013727188110351562500000000000000000000
2.9736328125000000000000000000000000000000000000000000000000000000 2.2971516700868672700153183541260659694671630859375000000000000000 2.1910989464790779912561902165180072188377380371093750000000000000 2.4032043936946565487744464917341247200965881347656250000000000000 0.4066791382477612515344844723585993051528930664062500000000000000 -0.2761432682449551645476049088756553828716278076171875000000000000 1.0895015447404776676165738535928539931774139404296875000000000000
2.9744873046875000000000000000000000000000000000000000000000000000 2.2974974177747391479442740092054009437561035156250000000000000000 2.1919980281416573397734737227438017725944519042968750000000000000 2.4029968074078209561150742956670001149177551269531250000000000000 0.4025673181858984150949254399165511131286621093750000000000000000 -0.2811549832398601012073413585312664508819580078125000000000000000 1.0862896196116569313971922383643686771392822265625000000000000000
2.9753417968750000000000000000000000000000000000000000000000000000 2.2978396501463418388766513089649379253387451171875000000000000000 2.1928946726989102522509256232297047972679138183593750000000000000 2.4027846275937734255023769947001710534095764160156250000000000000 0.3984512949521716862477660470176488161087036132812500000000000000 -0.2861679871214409809354606295528355985879898071289062500000000000 1.0830705770257842424086902610724791884422302246093750000000000000
2.9761962890625000000000000000000000000000000000000000000000000000 2.2981783636242409940564357384573668241500854492187500000000000000 2.1937888709428201572393390961224213242530822753906250000000000000 2.4025678563056618308735323807923123240470886230468750000000000000 0.3943311016225745646579525782726705074310302734375000000000000000 -0.2911822230371148290117844226188026368618011474609375000000000000 1.0798444262822639583276895791641436517238616943359375000000000000
2.9770507812500000000000000000000000000000000000000000000000000000 2.2985135546591908273228455072967335581779479980468750000000000000 2.1946806136340750725821635569445788860321044921875000000000000000 2.4023464956843065820635274576488882303237915039062500000000000000 0.3902067710930272603775392781244590878486633300781250000000000000 -0.2961976339974394800691470663878135383129119873046875000000000000 1.0766111761834940008242256226367317140102386474609375000000000000
2.9779052734375000000000000000000000000000000000000000000000000000 2.2988452197299764634408347774296998977661132812500000000000000000 2.1955698915006851557052414136705920100212097167968750000000000000 2.4021205479592677711764281411888077855110168457031250000000000000 0.3860783360793718088643800001591444015502929687500000000000000000 -0.3012141628771717316581657541973982006311416625976562500000000000 1.0733708350359152383646232920000329613685607910156250000000000000
2.9787597656250000000000000000000000000000000000000000000000000000 2.2991733553432620595913249417208135128021240234375000000000000000 2.1964566952365505159150416147895157337188720703125000000000000000 2.4018900154499736032676082686521112918853759765625000000000000000 0.3819458291173774000526464078575372695922851562500000000000000000 -0.3062317524163696846883908619929570704698562622070312500000000000 1.0701234106511243737713812151923775672912597656250000000000000000
2.9796142578125000000000000000000000000000000000000000000000000000 2.2994979580334358182369669520994648337364196777343750000000000000 2.1973410155000046017903514439240097999572753906250000000000000000 2.4016549005668670346835824602749198675155639648437500000000000000 0.3778092825627386019959885743446648120880126953125000000000000000 -0.3112503452215209520659300324041396379470825195312500000000000000 1.0668689103469981560579071810934692621231079101562500000000000000
2.9804687500000000000000000000000000000000000000000000000000000000 2.2998190243624572204339528980199247598648071289062500000000000000 2.1982228429123109592069340578746050596237182617187500000000000000 2.4014152058126034816609717381652444601058959960937500000000000000 0.3736687285910744726891152822645381093025207519531250000000000000 -0.3162698837666948481484041622024960815906524658203125000000000000 1.0636073409488437935266347267315723001956939697265625000000000000
2.9813232421875000000000000000000000000000000000000000000000000000 2.3001365509197029268761980347335338592529296875000000000000000000 2.1991021680561120277275222179014235734939575195312500000000000000 2.4011709337832938260248738515656441450119018554687500000000000000 0.3695241991979285600677940237801522016525268554687500000000000000 -0.3212903103947361005410243706137407571077346801757812500000000000 1.0603387087905931096543099556583911180496215820312500000000000000
2.9821777343750000000000000000000000000000000000000000000000000000 2.3004505343218122348503129614982753992080688476562500000000000000 2.1999789814738504034608013171236962080001831054687500000000000000 2.4009220871697740662398246058728545904159545898437500000000000000 0.3653757261987689020088510005734860897064208984375000000000000000 -0.3263115673184845411114451962930615991353988647460937500000000000 1.0570630197160224561514496599556878209114074707031250000000000000
2.9830322265625000000000000000000000000000000000000000000000000000 2.3007609712125329792797856498509645462036132812500000000000000000 2.2008532736661292616986429493408650159835815429687500000000000000 2.4006686687589366968609283503610640764236450195312500000000000000 0.3612233412289911349546400742838159203529357910156250000000000000 -0.3313335966220372075241584752802737057209014892578125000000000000 1.0537802790800194774334386238479055464267730712890625000000000000
2.9838867187500000000000000000000000000000000000000000000000000000 2.3010678582625692101260028721299022436141967773437500000000000000 2.2017250350900341437920815224060788750648498535156250000000000000 2.4004106814351042764599242218537256121635437011718750000000000000 0.3570670757439131648425245657563209533691406250000000000000000000 -0.3363563402620184383806645200820639729499816894531250000000000000 1.0504904917498447680657136515947058796882629394531250000000000000
2.9847412109375000000000000000000000000000000000000000000000000000 2.3013711921694257611648026795592159032821655273437500000000000000 2.2025942561574036737681581143988296389579772949218750000000000000 2.4001481281814478485614472447196021676063537597656250000000000000 0.3529069610187796079969757556682452559471130371093750000000000000 -0.3413797400688917127453692046401556581258773803710937500000000000 1.0471936621064510397616231784923002123832702636718750000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 2.3016709696572554832982859807088971138000488281250000000000000000 2.2034609272330452078847429220331832766532897949218750000000000000 2.3998810120814657587118290393846109509468078613281250000000000000 0.3487430281487577943266842339653521776199340820312500000000000000 -0.3464037377483127899679971051227767020463943481445312500000000000 1.0438897940458282675990631105378270149230957031250000000000000000
2.9864501953125000000000000000000000000000000000000000000000000000 2.3019671874767038133313690195791423320770263671875000000000000000 2.2043250386329029666399037523660808801651000976562500000000000000 2.3996093363205046600228342867922037839889526367187500000000000000 0.3445753080489422082166584004880860447883605957031250000000000000 -0.3514282748824852919966588160605169832706451416015625000000000000 1.0405788909803697084299756170366890728473663330078125000000000000
2.9873046875000000000000000000000000000000000000000000000000000000 2.3022598424047577836404343543108552694320678710937500000000000000 2.2051865806221657706487349059898406267166137695312500000000000000 2.3993331041873497966321338026318699121475219726562500000000000000 0.3404038314543522680821752146584913134574890136718750000000000000 -0.3564532929315709086637298241839744150638580322265625000000000000 1.0372609558402754448280802535009570419788360595703125000000000000
2.9881591796875000000000000000000000000000000000000000000000000000 2.3025489312445888145930439350195229053497314453125000000000000000 2.2060455434133148244768563017714768648147583007812500000000000000 2.3990523190758628047092315682675689458847045898437500000000000000 0.3362286289199314381903604953549802303314208984375000000000000000 -0.3614787332351054871537598955910652875900268554687500000000000000 1.0339359910749683635344808863010257482528686523437500000000000000
2.9890136718750000000000000000000000000000000000000000000000000000 2.3028344508254008360381703823804855346679687500000000000000000000 2.2069019171641159893226813437649980187416076660156250000000000000 2.3987669844866856827536594209959730505943298339843750000000000000 0.3320497308205494491062381712254136800765991210937500000000000000 -0.3665045370134667468420275326934643089771270751953125000000000000 1.0306039986545656450545038751442916691303253173828125000000000000
2.9898681640625000000000000000000000000000000000000000000000000000 2.3031163980022757442611691658385097980499267578125000000000000000 2.2077556919755387809800595277920365333557128906250000000000000000 2.3984771040290127075422788038849830627441406250000000000000000000 0.3278671673509978568006317800609394907951354980468750000000000000 -0.3715306453693411059546747310378123074769973754882812500000000000 1.0272649800713367085336358286440372467041015625000000000000000000
2.9907226562500000000000000000000000000000000000000000000000000000 2.3033947696560197471171704819425940513610839843750000000000000000 2.2086068578896167480252188397571444511413574218750000000000000000 2.3981826814224227462091221241280436515808105468750000000000000000 0.3236809685259971480775220697978511452674865722656250000000000000 -0.3765569992892425776886966559686698019504547119140625000000000000 1.0239189363412368738437407955643720924854278564453125000000000000
2.9915771484375000000000000000000000000000000000000000000000000000 2.3036695626930097091644711326807737350463867187500000000000000000 2.2094554048872359075517124438192695379257202148437500000000000000 2.3978837204987835107772298215422779321670532226562500000000000000 0.3194911641801914115035287977661937475204467773437500000000000000 -0.3815835396450447669636218961386475712060928344726562500000000000 1.0205658680054274789483770291553810238838195800781250000000000000
2.9924316406250000000000000000000000000000000000000000000000000000 2.3039407740450390527087165537523105740547180175781250000000000000 2.2103013228858423566691726591670885682106018066406250000000000000 2.3975802252042357487482604483375325798988342285156250000000000000 0.3152977839681483374079107306897640228271484375000000000000000000 -0.3866102071955427321725551337294746190309524536132812500000000000 1.0172057751318392959660741325933486223220825195312500000000000000
2.9932861328125000000000000000000000000000000000000000000000000000 2.3042084006691636588470828428398817777633666992187500000000000000 2.2111446017370846028882169775897637009620666503906250000000000000 2.3972721996012427148059487080899998545646667480468750000000000000 0.3111008573643632146854542952496558427810668945312500000000000000 -0.3916369425880370513937123178038746118545532226562500000000000000 1.0138386573167634807646209083031862974166870117187500000000000000
2.9941406250000000000000000000000000000000000000000000000000000000 2.3044724395475482126016686379443854093551635742187500000000000000 2.2119852312243644121281249681487679481506347656250000000000000000 2.3969596478707320130752123077400028705596923828125000000000000000 0.3069004136632531576367455272702500224113464355468750000000000000 -0.3966636863599530826718364551197737455368041992187500000000000000 1.0104645136864593979453275096602737903594970703125000000000000000
2.9949951171875000000000000000000000000000000000000000000000000000 2.3047328876873121039636771456571295857429504394531250000000000000 2.2128232010603130497372603713301941752433776855468750000000000000 2.3966425743143111581900939199840649962425231933593750000000000000 0.3026964819791633232171079725958406925201416015625000000000000000 -0.4016903789404687730169030146498698741197586059570312500000000000 1.0070833428987953084288164973258972167968750000000000000000000000
2.9958496093750000000000000000000000000000000000000000000000000000 2.3049897421203762171160178695572540163993835449218750000000000000 2.2136585008841711541549557296093553304672241210937500000000000000 2.3963209833565812800770800095051527023315429687500000000000000000 0.2984890912463624701445041864644736051559448242187500000000000000 -0.4067169606521843228108537005027756094932556152343750000000000000 1.0036951431449092630998620734317228198051452636718750000000000000
2.9967041015625000000000000000000000000000000000000000000000000000 2.3052429999033083873882787884213030338287353515625000000000000000 2.2144911202590802368206368555547669529914855957031250000000000000 2.3959948795475365379559207212878391146659851074218750000000000000 0.2942782702190434029887455835705623030662536621093750000000000000 -0.4117433717128081704927922146453056484460830688476562500000000000 1.0002999121508948654479809192707762122154235839843750000000000000
2.9975585937500000000000000000000000000000000000000000000000000000 2.3054926581171693023009083844954147934913635253906250000000000000 2.2153210486692755942783605860313400626182556152343750000000000000 2.3956642675650630103234561829594895243644714355468750000000000000 0.2900640474713260807959613885032013058662414550781250000000000000 -0.4167695522368631833032281974737998098134994506835937500000000000 0.9968976471795153448951509744802024215459823608398437500000000000
2.9984130859375000000000000000000000000000000000000000000000000000 2.3057387138673601789662370720179751515388488769531250000000000000 2.2161482755171815206551855226280167698860168457031250000000000000 2.3953291522175388372772886214079335331916809082031250000000000000 0.2858464513972531761965001351200044155120849609375000000000000000 -0.4217954422374243783622205228311941027641296386718750000000000000 0.9934883450319307307552207930712029337882995605468750000000000000
2.9992675781250000000000000000000000000000000000000000000000000000 2.3059811642834668887758198252413421869277954101562500000000000000 2.2169727901203946096586605563061311841011047363281250000000000000 2.3949895384465391678929790941765531897544860839843750000000000000 0.2816255102107945162970281671732664108276367187500000000000000000 -0.4268209816278708546022357950278092175722122192382812500000000000 0.9900720020494598871962921293743420392274856567382812500000000000
3.0001220703125000000000000000000000000000000000000000000000000000 2.3062200065191076348014576069545000791549682617187500000000000000 2.2177945817085547020042213262058794498443603515625000000000000000 2.3946454313296605675986938877031207084655761718750000000000000000 0.2774012519458421976992212876211851835250854492187500000000000000 -0.4318461102236724746816776132618542760610580444335937500000000000 0.9866486141153568700801201885042246431112289428710937500000000000
3.0009765625000000000000000000000000000000000000000000000000000000 2.3064552377517770764825399965047836303710937500000000000000000000 2.2186136394201052546293340128613635897636413574218750000000000000 2.3942968360834488983357459801482036709785461425781250000000000000 0.2731737044562168037487026595044881105422973632812500000000000000 -0.4368707677441834302811685120104812085628509521484375000000000000 0.9832181766566170377785738310194574296474456787109375000000000000
3.0018310546875000000000000000000000000000000000000000000000000000 2.3066868551826953392946961685083806514739990234375000000000000000 2.2194299522989249240367826132569462060928344726562500000000000000 2.3939437580664657545526097237598150968551635742187500000000000000 0.2689428954156607431968950550071895122528076171875000000000000000 -0.4418948938144766636071381071815267205238342285156250000000000000 0.9797806846457981500009282171959057450294494628906250000000000000
3.0026855468750000000000000000000000000000000000000000000000000000 2.3069148560366521394371375208720564842224121093750000000000000000 2.2202435092908321401239390979753807187080383300781250000000000000 2.3935862027824721387503359437687322497367858886718750000000000000 0.2647088523178444674499587563332170248031616210937500000000000000 -0.4469184279671738480033127416390925645828247070312500000000000000 0.9763361326028627829032302543055266141891479492187500000000000000
3.0035400390625000000000000000000000000000000000000000000000000000 2.3071392375618531289660495531279593706130981445312500000000000000 2.2210542992399520123569800489349290728569030761718750000000000000 2.3932241758837542455751190573209896683692932128906250000000000000 0.2604716024763611414982733549550175666809082031250000000000000000 -0.4519413096443324340256708637753035873174667358398437500000000000 0.9728845145970547170222175736853387206792831420898437500000000000
3.0043945312500000000000000000000000000000000000000000000000000000 2.3073599970297662409279837447684258222579956054687500000000000000 2.2218623108849411273979512770893052220344543457031250000000000000 2.3928576831745913544580162124475464224815368652343750000000000000 0.2562311730247284202732771518640220165252685546875000000000000000 -0.4569634781993211491979423044540453702211380004882812500000000000 0.9694258242487779897444966081820894032716751098632812500000000000
3.0052490234375000000000000000000000000000000000000000000000000000 2.3075771317349680344932494335807859897613525390625000000000000000 2.2226675328550622445789031189633533358573913574218750000000000000 2.3924867306148738244075957481982186436653137207031250000000000000 0.2519875909163902250043065578211098909378051757812500000000000000 -0.4619848728987312469485004839953035116195678710937500000000000000 0.9659600547315116969571135996375232934951782226562500000000000000
3.0061035156250000000000000000000000000000000000000000000000000000 2.3077906389949900400893056939821690320968627929687500000000000000 2.2234699536661075569554668618366122245788574218750000000000000000 2.3921113243238725232231445261277258396148681640625000000000000000 0.2477408829247158550401763932313770055770874023437500000000000000 -0.4670054329243060742271609342424198985099792480468750000000000000 0.9624871987737377843075137207051739096641540527343750000000000000
3.0069580078125000000000000000000000000000000000000000000000000000 2.3080005161501637722665236651664599776268005371093750000000000000 2.2242695617161443166764911438804119825363159179687500000000000000 2.3917314705841832278565561864525079727172851562500000000000000000 0.2434910756429982114923404878936707973480224609375000000000000000 -0.4720250973748911782479353860253468155860900878906250000000000000 0.9590072486608876012326163618126884102821350097656250000000000000
3.0078125000000000000000000000000000000000000000000000000000000000 2.3082067605634675189207882795017212629318237304687500000000000000 2.2250663452810948150784042809391394257545471191406250000000000000 2.3913471758458402227631722780643031001091003417968750000000000000 0.2392381954844573499485704815015196800231933593750000000000000000 -0.4770438052684008445325503089406993240118026733398437500000000000 0.9555201962373155444296912719437386840581893920898437500000000000
3.0086669921875000000000000000000000000000000000000000000000000000 2.3084093696203735746053098409902304410934448242187500000000000000 2.2258602925101320657574888173257932066917419433593750000000000000 2.3909584467306150834531308646546676754951477050781250000000000000 0.2349822686822369277592770231422036886215209960937500000000000000 -0.4820614955438105031504392172791995108127593994140625000000000000 0.9520260329082843586689932635636068880558013916015625000000000000
3.0095214843750000000000000000000000000000000000000000000000000000 2.3086083407286923652179666532902047038078308105468750000000000000 2.2266513914208778679437727987533435225486755371093750000000000000 2.3905652900365068624921605078270658850669860839843750000000000000 0.2307233212894042040375097712967544794082641601562500000000000000 -0.4870781070631575726537221271428279578685760498046875000000000000 0.9485247496419659807287416697363369166851043701171875000000000000
3.0103759765625000000000000000000000000000000000000000000000000000 2.3088036713184196813131165981758385896682739257812500000000000000 2.2274396298944032501765377674018964171409606933593750000000000000 2.3901677127424361124496954289497807621955871582031250000000000000 0.2264613791789544805510558944661170244216918945312500000000000000 -0.4920935786135723910561523553042206913232803344726562500000000000 0.9450163369714813521582641442364547401666641235351562500000000000
3.0112304687500000000000000000000000000000000000000000000000000000 2.3089953588415821350565693137468770146369934082031250000000000000 2.2282249956700117543562100763665512204170227050781250000000000000 2.3897657220131525157569285511272028088569641113281250000000000000 0.2221964680438057726519218704197555780410766601562500000000000000 -0.4971078489093239127782908326480537652969360351562500000000000000 0.9415007849969354580821345734875649213790893554687500000000000000
3.0120849609375000000000000000000000000000000000000000000000000000 2.3091834007720852817158174730138853192329406738281250000000000000 2.2290074763397940138531794218579307198524475097656250000000000000 2.3893593252043765495784555241698399186134338378906250000000000000 0.2179286133968005856331728864461183547973632812500000000000000000 -0.5021208565938781731574636069126427173614501953125000000000000000 0.9379780833874793444238093798048794269561767578125000000000000000
3.0129394531250000000000000000000000000000000000000000000000000000 2.3093677946055573002581695618573576211929321289062500000000000000 2.2297870593429527374951248930301517248153686523437500000000000000 2.3889485298681618630212142306845635175704956054687500000000000000 0.2136578405707085792641919397283345460891723632812500000000000000 -0.5071325402419752936822305855457670986652374267578125000000000000 0.9344482213833924522106144650024361908435821533203125000000000000
3.0137939453125000000000000000000000000000000000000000000000000000 2.3095485378591957825733516074251383543014526367187500000000000000 2.2305637319598705659018378355540335178375244140625000000000000000 2.3885333437585209992448653792962431907653808593750000000000000000 0.2093841747182239032554207369685173034667968750000000000000000000 -0.5121428383617439017427841463359072804450988769531250000000000000 0.9309111877981917082536256202729418873786926269531250000000000000
3.0146484375000000000000000000000000000000000000000000000000000000 2.3097256280716145226961089065298438072204589843750000000000000000 2.2313374813059079215804558771196752786636352539062500000000000000 2.3881137748373211238117619359400123357772827148437500000000000000 0.2051076408119651972583596943877637386322021484375000000000000000 -0.5171516893967871286719173440360464155673980712890625000000000000 0.9273669710207175231886367328115738928318023681640625000000000000
3.0155029296875000000000000000000000000000000000000000000000000000 2.3098990628026898619395979039836674928665161132812500000000000000 2.2321082943249392904760952660581097006797790527343750000000000000 2.3876898312804404334031005419092252850532531738281250000000000000 0.2008282636444764790439876378513872623443603515625000000000000000 -0.5221590317283341109444450012233573943376541137695312500000000000 0.9238155590172870690324202769261319190263748168945312500000000000
3.0163574218750000000000000000000000000000000000000000000000000000 2.3100688396334052576719386706827208399772644042968750000000000000 2.2328761577825742001834896655054762959480285644531250000000000000 2.3872615214842363151603876758599653840065002441406250000000000000 0.1965460678282253681459224026184529066085815429687500000000000000 -0.5271648036773948220456986746285110712051391601562500000000000000 0.9202569393338455583375434798654168844223022460937500000000000000
3.0172119140625000000000000000000000000000000000000000000000000000 2.3102349561656989607172363321296870708465576171875000000000000000 2.2336410582590837670124983560526743531227111816406250000000000000 2.3868288540723141544219743082066997885704040527343750000000000000 0.1922610777956057503956799337174743413925170898437500000000000000 -0.5321689435068998053068867193360347300767898559570312500000000000 0.9166910990981113060982465867709834128618240356445312500000000000
3.0180664062500000000000000000000000000000000000000000000000000000 2.3103974100223090282213433965807780623435974121093750000000000000 2.2344029821419848502728200401179492473602294921875000000000000000 2.3863918379026332061698667530436068773269653320312500000000000000 0.1879733177989368897442545858211815357208251953125000000000000000 -0.5371713894239003028729939615004695951938629150390625000000000000 0.9131180250217740823615031331428326666355133056640625000000000000
3.0189208984375000000000000000000000000000000000000000000000000000 2.3105561988466210010528811835683882236480712890625000000000000000 2.2351619156182849224023811984807252883911132812500000000000000000 2.3859504820749570797033811686560511589050292968750000000000000000 0.1836828119104616519052797229960560798645019531250000000000000000 -0.5421720795817596139087868323258589953184127807617187500000000000 0.9095377034026829177193462783179711550474166870117187500000000000
3.0197753906250000000000000000000000000000000000000000000000000000 2.3107113203025124725797923019854351878166198730468750000000000000 2.2359178446663614536760178452823311090469360351562500000000000000 2.3855047959386634914835667586885392665863037109375000000000000000 0.1793895840223491688902868190780282020568847656250000000000000000 -0.5471709520823577754811140039237216114997863769531250000000000000 0.9059501201270561132616876420797780156135559082031250000000000000
3.0206298828125000000000000000000000000000000000000000000000000000 2.3108627720741994338027325284201651811599731445312500000000000000 2.2366707550474416166252922266721725463867187500000000000000000000 2.3850547891009572509801728301681578159332275390625000000000000000 0.1750936578466930626518660574220120906829833984375000000000000000 -0.5521679449783305493326679425081238150596618652343750000000000000 0.9023552606717166746364000573521479964256286621093750000000000000
3.0214843750000000000000000000000000000000000000000000000000000000 2.3110105518660835066668823856161907315254211425781250000000000000 2.2374206322966827542586543131619691848754882812500000000000000000 2.3846004714354842590751104580704122781753540039062500000000000000 0.1707950569155114450836663309019058942794799804687500000000000000 -0.5571629962752967513139878974470775574445724487304687500000000000 0.8987531101063196414813205592508893460035324096679687500000000000
3.0223388671875000000000000000000000000000000000000000000000000000 2.3111546574025956246600799204315990209579467773437500000000000000 2.2381674617138118676962221798021346330642700195312500000000000000 2.3841418530913793816239376610610634088516235351562500000000000000 0.1664938045807495825556543422862887382507324218750000000000000000 -0.5621560439341265480450715585902798920869827270507812500000000000 0.8951436530956257131563802431628573685884475708007812500000000000
3.0231933593750000000000000000000000000000000000000000000000000000 2.3112950864280463747491012327373027801513671875000000000000000000 2.2389112283533045832939478714251890778541564941406250000000000000 2.3836789445027881662042545940494164824485778808593750000000000000 0.1621899240142754550220161036122590303421020507812500000000000000 -0.5671470258732028701942340376263018697500228881835937500000000000 0.8915268739017537802382662448508199304342269897460937500000000000
3.0240478515625000000000000000000000000000000000000000000000000000 2.3114318367064679016209538531256839632987976074218750000000000000 2.2396519170140742893693186488235369324684143066406250000000000000 2.3832117563988615138725890574278309941291809082031250000000000000 0.1578834382078815323779963364358991384506225585937500000000000000 -0.5721358799707109143994898659002501517534255981445312500000000000 0.8879027563864739791554825387720484286546707153320312500000000000
3.0249023437500000000000000000000000000000000000000000000000000000 2.3115649060214620291731080214958637952804565429687500000000000000 2.2403895122286505703357306629186496138572692871093750000000000000 2.3827402998142734880104853800730779767036437988281250000000000000 0.1535743699732856626383181719575077295303344726562500000000000000 -0.5771225440669375261748541561246383935213088989257812500000000000 0.8842712840135088514514905000396538525819778442382812500000000000
3.0257568359375000000000000000000000000000000000000000000000000000 2.3116942921760457174684688652632758021354675292968750000000000000 2.2411239982517994207000811002217233180999755859375000000000000000 2.3822645861002920142368566303048282861709594726562500000000000000 0.1492627419421346246508619515225291252136230468750000000000000000 -0.5821069559665786874447235277330037206411361694335937500000000000 0.8806324398508479367464474307780619710683822631835937500000000000
3.0266113281250000000000000000000000000000000000000000000000000000 2.3118199929924982960471879778197035193443298339843750000000000000 2.2418553590485692517120241973316296935081481933593750000000000000 2.3817846269364273403823517583077773451805114746093750000000000000 0.1449485765659961344908879254944622516632080078125000000000000000 -0.5870890534410682093380273727234452962875366210937500000000000000 0.8769862065730604783198032237123697996139526367187500000000000000
3.0274658203125000000000000000000000000000000000000000000000000000 2.3119420063122069208816355967428535223007202148437500000000000000 2.2425835782817147290302273177076131105422973632812500000000000000 2.3813004343426991127330438757780939340591430664062500000000000000 0.1406318961163615099962953536305576562881469726562500000000000000 -0.5920687742309170831234155230049509555101394653320312500000000000 0.8733325664636401031160062302660662680864334106445312500000000000
3.0283203125000000000000000000000000000000000000000000000000000000 2.3120603299955115872421629319433122873306274414062500000000000000 2.2433086392984669110717277362709864974021911621093750000000000000 2.3808120206925562634125981276156380772590637207031250000000000000 0.1363127226846509998381407058332115411758422851562500000000000000 -0.5970460560480634892854823192465119063854217529296875000000000000 0.8696715014173654889617637309129349887371063232421875000000000000
3.0291748046875000000000000000000000000000000000000000000000000000 2.3121749619215528070981235941872000694274902343750000000000000000 2.2440305251166057232126149756368249654769897460937500000000000000 2.3803193987264998909836322127375751733779907226562500000000000000 0.1319910781822084544501194613985717296600341796875000000000000000 -0.6020208365782387938125452819804195314645767211914062500000000000 0.8660029929426557027127842047775629907846450805664062500000000000
3.0300292968750000000000000000000000000000000000000000000000000000 2.3122858999881179542512654734309762716293334960937500000000000000 2.2447492184097939116327324882149696350097656250000000000000000000 2.3798225815664419968697984586469829082489013671875000000000000000 0.1276669843403013260285661090165376663208007812500000000000000000 -0.6069930534833370971981025832064915448427200317382812500000000000 0.8623270221639397492552348012395668774843215942382812500000000000
3.0308837890625000000000000000000000000000000000000000000000000000 2.3123931421114862772014930669683963060379028320312500000000000000 2.2454647014921227388128954771673306822776794433593750000000000000 2.3793215827308498155900906567694619297981262207031250000000000000 0.1233404627101233330677132471464574337005615234375000000000000000 -0.6119626444038154255977701723168138414621353149414062500000000000 0.8586435698240620917331966666097287088632583618164062500000000000
3.0317382812500000000000000000000000000000000000000000000000000000 2.3124966862262748001910495077027007937431335449218750000000000000 2.2461769563018219031391708995215594768524169921875000000000000000 2.3788164161507276972429281158838421106338500976562500000000000000 0.1190115346627953485381112841423600912094116210937500000000000000 -0.6169295469610920346070770392543636262416839599609375000000000000 0.8549526162866827316832996075390838086605072021484375000000000000
3.0325927734375000000000000000000000000000000000000000000000000000 2.3125965302852851124271182925440371036529541015625000000000000000 2.2468859643840786155521982436766847968101501464843750000000000000 2.3783070961864916093020383414113894104957580566406250000000000000 0.1146802213893582944592708372510969638824462890625000000000000000 -0.6218936987599510413105008410639129579067230224609375000000000000 0.8512541415386676302290425155661068856716156005859375000000000000
3.0334472656250000000000000000000000000000000000000000000000000000 2.3126926722593506013936348608694970607757568359375000000000000000 2.2475917068729067693766410229727625846862792968750000000000000000 2.3777936376457944334106286987662315368652343750000000000000000000 0.1103465439007820236838597338646650314331054687500000000000000000 -0.6268550373909790307536127329512964934110641479492187500000000000 0.8475481251925430781213322006806265562772750854492187500000000000
3.0343017578125000000000000000000000000000000000000000000000000000 2.3127851101371801334494193724822252988815307617187500000000000000 2.2482941644720129126255869778105989098548889160156250000000000000 2.3772760558023473542732517671538516879081726074218750000000000000 0.1060105230279591026487651106435805559158325195312500000000000000 -0.6318135004329965553893089236225932836532592773437500000000000000 0.8438345464889147606868391449097543954849243164062500000000000000
3.0351562500000000000000000000000000000000000000000000000000000000 2.3128738419252066194076178362593054771423339843750000000000000000 2.2489933174345742017408156243618577718734741210937500000000000000 2.3767543664158390370744200481567531824111938476562500000000000000 0.1016721794217083640887722140178084373474121093750000000000000000 -0.6367690254554988493751466194225940853357315063476562500000000000 0.8401133842989155775526910474582109600305557250976562500000000000
3.0360107421875000000000000000000000000000000000000000000000000000 2.3129588656474302510446250380482524633407592773437500000000000000 2.2496891455418848160263678437331691384315490722656250000000000000 2.3762285857529756860628822323633357882499694824218750000000000000 0.0973315335527731306797249999362975358963012695312500000000000000 -0.6417215500211266299146473102155141532421112060546875000000000000 0.8363846171266728912740973100881092250347137451171875000000000000
3.0368652343750000000000000000000000000000000000000000000000000000 2.3130401793452683989471552195027470588684082031250000000000000000 2.2503816280807642513650534965563565492630004882812500000000000000 2.3756987306097725465292569424491375684738159179687500000000000000 0.0929886057118229913953655341174453496932983398437500000000000000 -0.6466710116881256853460513411846477538347244262695312500000000000 0.8326482231117716681367824094195384532213211059570312500000000000
3.0377197265625000000000000000000000000000000000000000000000000000 2.3131177810773988490211650059791281819343566894531250000000000000 2.2510707438196684293529870046768337488174438476562500000000000000 2.3751648183351292686893430072814226150512695312500000000000000000 0.0886434160094511369720748916734009981155395507812500000000000000 -0.6516173480128343298289905760611873120069503784179687500000000000 0.8289041800317366037731403594079893082380294799804687500000000000
3.0385742187500000000000000000000000000000000000000000000000000000 2.3131916689196061476252452848711982369422912597656250000000000000 2.2517564709834041458691444859141483902931213378906250000000000000 2.3746268668558081493813460838282480835914611816406250000000000000 0.0842959843761761362657125573605298995971679687500000000000000000 -0.6565604965521745217671423233696259558200836181640625000000000000 0.8251524653045267942985674380906857550144195556640625000000000000
3.0394287109375000000000000000000000000000000000000000000000000000 2.3132618409646292789716426341328769922256469726562500000000000000 2.2524387872263522680782443785574287176132202148437500000000000000 2.3740848947029062898650408897083252668380737304687500000000000000 0.0799463305624419362516164255794137716293334960937500000000000000 -0.6615003948661447585877226629236247390508651733398437500000000000 0.8213930559910286310909555140824522823095321655273437500000000000
3.0402832031250000000000000000000000000000000000000000000000000000 2.3133282953220062339028118003625422716140747070312500000000000000 2.2531176696041081974897224426968023180961608886718750000000000000 2.3735389210399042703159011580282822251319885253906250000000000000 0.0755944741386151974893436999991536140441894531250000000000000000 -0.6664369805203460561671136019867844879627227783203125000000000000 0.8176259287975764511458010019850917160511016845703125000000000000
3.0411376953125000000000000000000000000000000000000000000000000000 2.3133910301179216872924371273256838321685791015625000000000000000 2.2537930945433997109716983686666935682296752929687500000000000000 2.3729889656924436636131758859846740961074829101562500000000000000 0.0712404344949897350147693941835314035415649414062500000000000000 -0.6713701910884916079780282416322734206914901733398437500000000000 0.8138510600784710780075670299993362277746200561523437500000000000
3.0419921875000000000000000000000000000000000000000000000000000000 2.3134500434950515668219850340392440557479858398437500000000000000 2.2544650378102040200190003815805539488792419433593750000000000000 2.3724350491798991136249696864979341626167297363281250000000000000 0.0668842308417874065185060317162424325942993164062500000000000000 -0.6762999641549433116338718718907330185174942016601562500000000000 0.8100684258385181246708839353232178837060928344726562500000000000
3.0428466796875000000000000000000000000000000000000000000000000000 2.3135053336124093981140958931064233183860778808593750000000000000 2.2551334744759063966057510697282850742340087890625000000000000000 2.3718771927489123996224407164845615625381469726562500000000000000 0.0625258822091483423832869448233395814895629882812500000000000000 -0.6812262373172566221057877555722370743751525878906250000000000000 0.8062780017355533068723616452189162373542785644531250000000000000
3.0437011718750000000000000000000000000000000000000000000000000000 2.3135568986451939821336054592393338680267333984375000000000000000 2.2557983788813666947703495679888874292373657226562500000000000000 2.3713154184090212694968613504897803068161010742187500000000000000 0.0581654074471416038250026758760213851928710937500000000000000000 -0.6861489481887330654785728256683796644210815429687500000000000000 0.8024797630830162731285781774204224348068237304687500000000000000
3.0445556640625000000000000000000000000000000000000000000000000000 2.3136047367846339639640973473433405160903930664062500000000000000 2.2564597245987507712072783760959282517433166503906250000000000000 2.3707497489705171567209163185907527804374694824218750000000000000 0.0538028252257607420006024767644703388214111328125000000000000000 -0.6910680344009775266655992709274869412183761596679687500000000000 0.7986736848524990106668042244564276188611984252929687500000000000
3.0454101562500000000000000000000000000000000000000000000000000000 2.3136488462378346220305047609144821763038635253906250000000000000 2.2571174843909651563933493889635428786277770996093750000000000000 2.3701802080847040876676601328654214739799499511718750000000000000 0.0494381540349255743649337091483175754547119140625000000000000000 -0.6959834336064665283316799104795791208744049072265625000000000000 0.7948597416763176770615473287762142717838287353515625000000000000
3.0462646484375000000000000000000000000000000000000000000000000000 2.3136892252276224368756629701238125562667846679687500000000000000 2.2577716301685160082968195638386532664299011230468750000000000000 2.3696068202867288654545063764089718461036682128906250000000000000 0.0450714121844768556002236437052488327026367187500000000000000000 -0.7008950834811346064512349585129413753747940063476562500000000000 0.7910379078500883176516822459234390407800674438476562500000000000
3.0471191406250000000000000000000000000000000000000000000000000000 2.3137258719923949890073799906531348824501037597656250000000000000 2.2584221329435916203465239959768950939178466796875000000000000000 2.3690296110411983576682359853293746709823608398437500000000000000 0.0407026178041851594002764613833278417587280273437500000000000000 -0.7058029217269711219628902654221747070550918579101562500000000000 0.7872081573353414407634431881888303905725479125976562500000000000
3.0479736328125000000000000000000000000000000000000000000000000000 2.3137587847859619749613102612784132361412048339843750000000000000 2.2590689627812023942965424794238060712814331054687500000000000000 2.3684486067907215556260780431330204010009765625000000000000000000 0.0363317888437437730431156523991376161575317382812500000000000000 -0.7107068860746066363276440824847668409347534179687500000000000000 0.7833704637620941824138753872830420732498168945312500000000000000
3.0488281250000000000000000000000000000000000000000000000000000000 2.3137879618773964374156548728933557868003845214843750000000000000 2.2597120887470985017841940134530887007713317871093750000000000000 2.3678638350076943730471157323336228728294372558593750000000000000 0.0319589430727695855694037163630127906799316406250000000000000000 -0.7156069142859186049676623042614664882421493530273437500000000000 0.7795248004314577761064697369874920696020126342773437500000000000
3.0496826171875000000000000000000000000000000000000000000000000000 2.3138134015508766694324549462180584669113159179687500000000000000 2.2603514788522902634326783299911767244338989257812500000000000000 2.3672753242494630754322315624449402093887329101562500000000000000 0.0275840980808084168529603630304336547851562500000000000000000000 -0.7205029441566666026375287401606328785419464111328125000000000000 0.7756711403182834363434494662215001881122589111328125000000000000
3.0505371093750000000000000000000000000000000000000000000000000000 2.3138351021055352241262426105095073580741882324218750000000000000 2.2609870999938541658025314973201602697372436523437500000000000000 2.3666831042172162824499537236988544464111328125000000000000000000 0.0232072712773270239949852111749351024627685546875000000000000000 -0.7253949135191040120673733326839283108711242675781250000000000000 0.7718094560737580600573437550337985157966613769531250000000000000
3.0513916015625000000000000000000000000000000000000000000000000000 2.3138530618553039275298033317085355520248413085937500000000000000 2.2616189178917855961969962663715705275535583496093750000000000000 2.3660872058188222588626103970455005764961242675781250000000000000 0.0188284798917202067514153895899653434753417968750000000000000000 -0.7302827602446231303190415928838774561882019042968750000000000000 0.7679397200280635438218723720638081431388854980468750000000000000
3.0522460937500000000000000000000000000000000000000000000000000000 2.3138672791287593355491480906493961811065673828125000000000000000 2.2622468970215563466297226113965734839439392089843750000000000000 2.3654876612359623244685735699022188782691955566406250000000000000 0.0144477409733063666408270364627242088317871093750000000000000000 -0.7351664222463841769084069710515905171632766723632812500000000000 0.7640619041929969101900610439770389348268508911132812500000000000
3.0531005859375000000000000000000000000000000000000000000000000000 2.3138777522689704113645348115824162960052490234375000000000000000 2.2628710005420802353626186231849715113639831542968750000000000000 2.3648845039958605873664509999798610806465148925781250000000000000 0.0100650713913275069444352993741631507873535156250000000000000000 -0.7400458374819859352911066707747522741556167602539062500000000000 0.7601759802646409491799772695230785757303237915039062500000000000
3.0539550781250000000000000000000000000000000000000000000000000000 2.3138844796333430942070208402583375573158264160156250000000000000 2.2634911902187027088473314506700262427330017089843750000000000000 2.3642777690479834795667102298466488718986511230468750000000000000 0.0056804878349536735981928359251469373703002929687500000000000000 -0.7449209439561176315791612978500779718160629272460937500000000000 0.7562819196260249787755469697003718465566635131835937500000000000
3.0548095703125000000000000000000000000000000000000000000000000000 2.3138874595934675326702745223883539438247680664062500000000000000 2.2641074263408302869038379867561161518096923828125000000000000000 2.3636674928461047784367110580205917358398437500000000000000000000 0.0012940068132785143006913131102919578552246093750000000000000000 -0.7497916797232280217144761991221457719802856445312500000000000000 0.7523796933497850503158588253427296876907348632812500000000000000
3.0556640625000000000000000000000000000000000000000000000000000000 2.3138866905349639857547572319163009524345397949218750000000000000 2.2647196676337726373162695381324738264083862304687500000000000000 2.3630537134361553341932449257001280784606933593750000000000000000 -0.0030943553446816096652582928072661161422729492187500000000000000 -0.7546579828902101327869900160294491797685623168945312500000000000 0.7484692722008469134564734304149169474840164184570312500000000000
3.0565185546875000000000000000000000000000000000000000000000000000 2.3138821708573287239119053992908447980880737304687500000000000000 2.2653278711643318743540476134512573480606079101562500000000000000 2.3624364705503255734697631851304322481155395507812500000000000000 -0.0074845824899831825405271956697106361389160156250000000000000000 -0.7595197916190896680888045011670328676700592041015625000000000000 0.7445506266391233030077501098276115953922271728515625000000000000
3.0573730468750000000000000000000000000000000000000000000000000000 2.3138738989737790419098928396124392747879028320312500000000000000 2.2659319922396572444256435119314119219779968261718750000000000000 2.3618158057079008393941421672934666275978088378906250000000000000 -0.0118766586537555340896687994245439767837524414062500000000000000 -0.7643770441297146334136414225213229656219482421875000000000000000 0.7406237268222035652343038236722350120544433593750000000000000000
3.0582275390625000000000000000000000000000000000000000000000000000 2.3138618733111022685022817313438281416893005371093750000000000000 2.2665319842987790011079596297349780797958374023437500000000000000 2.3611917623234255358966038329526782035827636718750000000000000000 -0.0162705680472070568498565990012139081954956054687500000000000000 -0.7692296787024627269246934702096041291952133178710937500000000000 0.7366885426080486132249802722071763128042221069335937500000000000
3.0590820312500000000000000000000000000000000000000000000000000000 2.3138460923095003352045750943943858146667480468750000000000000000 2.2671277987962619171469214052194729447364807128906250000000000000 2.3605643858227387532622287835692986845970153808593750000000000000 -0.0206662950616181007035265793092548847198486328125000000000000000 -0.7740776336809617186318632775510195642709732055664062500000000000 0.7327450435577255172248101189325097948312759399414062500000000000
3.0599365234375000000000000000000000000000000000000000000000000000 2.3138265544224347891599791182670742273330688476562500000000000000 2.2677193850773051941871472081402316689491271972656250000000000000 2.3599337237675643841328110283939167857170104980468750000000000000 -0.0250638242683463019488954159896820783615112304687500000000000000 -0.7789208474747998378617808157287072390317916870117187500000000000 0.7287931989381072339639899837493430823087692260742187500000000000
3.0607910156250000000000000000000000000000000000000000000000000000 2.3138032581164731382727950403932482004165649414062500000000000000 2.2683066902435959910633300751214846968650817871093750000000000000 2.3592998259893502854822600056650117039680480957031250000000000000 -0.0294631404188230305862816749140620231628417968750000000000000000 -0.7837592585622616958573871670523658394813537597656250000000000000 0.7248329777246156346848238172242417931556701660156250000000000000
3.0616455078125000000000000000000000000000000000000000000000000000 2.3137762018711369726986504247179254889488220214843750000000000000 2.2688896590091407468037232320057228207588195800781250000000000000 2.3586627447331331985935776174301281571388244628906250000000000000 -0.0338642284445542784965255123097449541091918945312500000000000000 -0.7885928054930730901617152994731441140174865722656250000000000000 0.7208643486039645331686642748536542057991027832031250000000000000
3.0625000000000000000000000000000000000000000000000000000000000000 2.3137453841787469777102614898467436432838439941406250000000000000 2.2694682335452296406685945839853957295417785644531250000000000000 2.3580225348122643147519283957080915570259094238281250000000000000 -0.0382670734571236847987307783114374615252017974853515625000000000 -0.7934214268911371492620787648775149136781692504882812500000000000 0.7168872799768898351757684395124670118093490600585937500000000000
3.0633544921875000000000000000000000000000000000000000000000000000 2.3137108035439237774255616386653855443000793457031250000000000000 2.2700423533193707648081272054696455597877502441406250000000000000 2.3573792537684767900429960718611255288124084472656250000000000000 -0.0426716623624888019561396390599838923662900924682617187500000000 -0.7982450604390206594374035375949461013078689575195312500000000000 0.7129017357140431387918511063617188483476638793945312500000000000
3.0642089843750000000000000000000000000000000000000000000000000000 2.3136724584796559689436890039360150694847106933593750000000000000 2.2706119549800631851610432931920513510704040527343750000000000000 2.3567329619792487527263347146799787878990173339843750000000000000 -0.0470779886458037588603531276021385565400123596191406250000000000 -0.8030636399412136583464416617061942815780639648437500000000000000 0.7089076626496060296034329439862631261348724365234375000000000000
3.0650634765625000000000000000000000000000000000000000000000000000 2.3136303475034534216092652059160172939300537109375000000000000000 2.2711769722328307707925887370947748422622680664062500000000000000 2.3560837227740760724259416747372597455978393554687500000000000000 -0.0514860474268503537365049282925610896199941635131835937500000000 -0.8078770985819742067590709666546899825334548950195312500000000000 0.7049050037282734715304854944406542927026748657226562500000000000
3.0659179687500000000000000000000000000000000000000000000000000000 2.3135844691369933379121448524529114365577697753906250000000000000 2.2717373356470473844126445328583940863609313964843750000000000000 2.3554316026269392914116451720474287867546081542968750000000000000 -0.0558958338312176838957867630597320385277271270751953125000000000 -0.8126853699718062928880613071669358760118484497070312500000000000 0.7008937023093709806076390123052988201379776000976562500000000000
3.0667724609375000000000000000000000000000000000000000000000000000 2.3135348219061153685061071882955729961395263671875000000000000000 2.2722929724415785734947803575778380036354064941406250000000000000 2.3547766713706521635174340190133079886436462402343750000000000000 -0.0603073429902996199780673691748233977705240249633789062500000000 -0.8174883881466099566637240059208124876022338867187500000000000000 0.6968737021660107444631648832000792026519775390625000000000000000
3.0676269531250000000000000000000000000000000000000000000000000000 2.3134814043408171713167575944680720567703247070312500000000000000 2.2728438062534928043589843582594767212867736816406250000000000000 2.3541190024281415382745308306766673922538757324218750000000000000 -0.0647205700412947504407412679938715882599353790283203125000000000 -0.8222860875667949986933535910793580114841461181640625000000000000 0.6928449474842055533230222863494418561458587646484375000000000000
3.0684814453125000000000000000000000000000000000000000000000000000 2.3134242149752490824710093875182792544364929199218750000000000000 2.2733897568883771889147737965686246752738952636718750000000000000 2.3534586730621209760272449784679338335990905761718750000000000000 -0.0691355101272064370698799962156044784933328628540039062500000000 -0.8270784031163723737378745681780856102705001831054687500000000000 0.6888073828619595273536901913757901638746261596679687500000000000
3.0693359375000000000000000000000000000000000000000000000000000000 2.3133632523477092313157754688290879130363464355468750000000000000 2.2739307400506558742847573739709332585334777832031250000000000000 2.3527957646447625883467935636872425675392150878906250000000000000 -0.0735521583968429815136857996549224480986595153808593750000000000 -0.8318652701020086137617681742995046079158782958984375000000000000 0.6847609533083227617566990375053137540817260742187500000000000000
3.0701904296875000000000000000000000000000000000000000000000000000 2.3132985150006386554366599739296361804008483886718750000000000000 2.2744666670521778151226044428767636418342590332031250000000000000 2.3521303629490994957507155049825087189674377441406250000000000000 -0.0779705100048176807936428645007254090160131454467773437500000000 -0.8366466242520554930095499912567902356386184692382812500000000000 0.6807056042424201036666886466264259070158004760742187500000000000
3.0710449218750000000000000000000000000000000000000000000000000000 2.3132300014806159715874400717439129948616027832031250000000000000 2.2749974444971821085914598370436578989028930664062500000000000000 2.3514625584640498345834203064441680908203125000000000000000000000 -0.0823905601115486885266392391713452525436878204345703125000000000 -0.8414224017155506052390023796760942786931991577148437500000000000 0.6766412814924532836968751325912307947874069213867187500000000000
3.0718994140625000000000000000000000000000000000000000000000000000 2.3131577103383529347979674639645963907241821289062500000000000000 2.2755229739415772094446310802595689892768859863281250000000000000 2.3507924467351286601513038476696237921714782714843750000000000000 -0.0868123038832591537028449124591134022921323776245117187500000000 -0.8461925390611935160478651596349664032459259033203125000000000000 0.6725679312946752919089021816034801304340362548828125000000000000
3.0727539062500000000000000000000000000000000000000000000000000000 2.3130816401286891093036501843016594648361206054687500000000000000 2.2760431515243126909808779601007699966430664062500000000000000000 2.3501201287330655276264224085025489330291748046875000000000000000 -0.0912357364919770263966825041279662400484085083007812500000000000 -0.8509569732762949367810278999968431890010833740234375000000000000 0.6684855002923408839876628917409107089042663574218750000000000000
3.0736083984375000000000000000000000000000000000000000000000000000 2.3130017894105874276533540978562086820602416992187500000000000000 2.2765578675684126075395852240035310387611389160156250000000000000 2.3494457112527622477671229717088863253593444824218750000000000000 -0.0956608531155352936892199977592099457979202270507812500000000000 -0.8557156417657012514865755292703397572040557861328125000000000000 0.6643939355346306641081355337519198656082153320312500000000000000
3.0744628906250000000000000000000000000000000000000000000000000000 2.3129181567471284175496748503064736723899841308593750000000000000 2.2770670061490552171790113789029419422149658203125000000000000000 2.3487693073452016179203383217100054025650024414062500000000000000 -0.1000876489375718408902926626069529447704553604125976562500000000 -0.8604684823506996149689030062290839850902557373046875000000000000 0.6602931844755559609438932966440916061401367187500000000000000000
3.0753173828125000000000000000000000000000000000000000000000000000 2.3128307407055057609568393672816455364227294921875000000000000000 2.2775704446258653312895603448851034045219421386718750000000000000 2.3480910367851461906241183896781876683235168457031250000000000000 -0.1045161191475296180719567473715869709849357604980468750000000000 -0.8652154332678989590021956246346235275268554687500000000000000000 0.6561831949728396118359796673757955431938171386718750000000000000
3.0761718750000000000000000000000000000000000000000000000000000000 2.3127395398570214091193975036730989813804626464843750000000000000 2.2780680531363737273409242334309965372085571289062500000000000000 2.3474110265776690908978707739152014255523681640625000000000000000 -0.1089462589406564319016723629829357378184795379638671875000000000 -0.8699564331680893491949291274067945778369903564453125000000000000 0.6520639152867764298804331701830960810184478759765625000000000000
3.0770263671875000000000000000000000000000000000000000000000000000 2.3126445527770802534917038428829982876777648925781250000000000000 2.2785596940473618055023052875185385346412658691406250000000000000 2.3467294115067987014811023982474580407142639160156250000000000000 -0.1133780635180050844201815607448224909603595733642578125000000000 -0.8746914211150831341967659682268276810646057128906250000000000000 0.6479352940790730208675540779950097203254699707031250000000000000
3.0778808593750000000000000000000000000000000000000000000000000000 2.3125457780451852407566093461355194449424743652343750000000000000 2.2790452213605907338944689399795606732368469238281250000000000000 2.3460463347297797476187497522914782166481018066406250000000000000 -0.1178115280864332065080546385615889448672533035278320312500000000 -0.8794203365845373321363354079949203878641128540039062500000000000 0.6437972804116708358534992839850019663572311401367187500000000000
3.0787353515625000000000000000000000000000000000000000000000000000 2.3124432142449329319333628518506884574890136718750000000000000000 2.2795244800691762954159003129461780190467834472656250000000000000 2.3453619484206895684508253907551988959312438964843750000000000000 -0.1222466478586035631970219128561438992619514465332031250000000000 -0.8841431194627562550891752835013903677463531494140625000000000000 0.6396498237455490176728289952734485268592834472656250000000000000
3.0795898437500000000000000000000000000000000000000000000000000000 2.3123368599640081733070928748929873108863830566406250000000000000 2.2799973054606557099077690509147942066192626953125000000000000000 2.3446764144673606367064166988711804151535034179687500000000000000 -0.1266834180529837206030663310230011120438575744628906250000000000 -0.8888597100454804778024708866723813116550445556640625000000000000 0.6354928739395131476186406871420331299304962158203125000000000000
3.0804443359375000000000000000000000000000000000000000000000000000 2.3122267137941783232690795557573437690734863281250000000000000000 2.2804635223625759898880005493992939591407775878906250000000000000 2.3439899052257806566501585621153935790061950683593750000000000000 -0.1311218338938462679710283964595873840153217315673828125000000000 -0.8935700490366570436506776786700356751680374145507812500000000000 0.6313263812489645632197721170086879283189773559570312500000000000
3.0812988281250000000000000000000000000000000000000000000000000000 2.3121127743312901436922857101308181881904602050781250000000000000 2.2809229443262690750771071179769933223724365234375000000000000000 2.3433026043363112123074643022846430540084838867187500000000000000 -0.1355618906112686095077890513493912294507026672363281250000000000 -0.8982740775471973471155706647550687193870544433593750000000000000 0.6271502963246600170776900995406322181224822998046875000000000000
3.0821533203125000000000000000000000000000000000000000000000000000 2.3119950401752631385932090779533609747886657714843750000000000000 2.2813753727443168983768373436760157346725463867187500000000000000 2.3426147076062093788095808122307062149047851562500000000000000000 -0.1400035834411332280602380251366412267088890075683593750000000000 -0.9029717370937169196309923790977336466312408447265625000000000000 0.6229645702114503524882138663087971508502960205078125000000000000
3.0830078125000000000000000000000000000000000000000000000000000000 2.3118735099300855573289936728542670607566833496093750000000000000 2.2818205958971504720977918623248115181922912597656250000000000000 2.3419264239630206425601954833837226033210754394531250000000000000 -0.1444469076251274630706689094949979335069656372070312500000000000 -0.9076629695972664446657063308521173894405364990234375000000000000 0.6187691543470115185243685118621215224266052246093750000000000000
3.0838623046875000000000000000000000000000000000000000000000000000 2.3117481822038086214377017313381657004356384277343750000000000000 2.2822583879242119841990188433555886149406433105468750000000000000 2.3412379764834052586763846193207427859306335449218750000000000000 -0.1488918584107435938435060052142944186925888061523437500000000000 -0.9123477173820488950184426357736811041831970214843750000000000000 0.6145640005605617073314306253450922667980194091796875000000000000
3.0847167968750000000000000000000000000000000000000000000000000000 2.3116190556085425278354250622214749455451965332031250000000000000 2.2826885077152336833705703611485660076141357421875000000000000000 2.3405496035018513723002797632943838834762573242187500000000000000 -0.1533384310512788117897287065716227516531944274902343750000000000 -0.9170259231741229033474382958956994116306304931640625000000000000 0.6103490610715651687456784202367998659610748291015625000000000000
3.0855712890625000000000000000000000000000000000000000000000000000 2.3114861287604511197457668458810076117515563964843750000000000000 2.2831106977174462357993434125091880559921264648437500000000000000 2.3398615598034560036921902792528271675109863281250000000000000000 -0.1577866208058353869603251951048150658607482910156250000000000000 -0.9216975301000982501165026405942626297473907470703125000000000000 0.6061242884884274761958522503846324980258941650390625000000000000
3.0864257812500000000000000000000000000000000000000000000000000000 2.3113494002797461135401135834399610757827758789062500000000000000 2.2835246826549950860396620555547997355461120605468750000000000000 2.3391741179044971410405651113251224160194396972656250000000000000 -0.1622364229393204460016875145811354741454124450683593750000000000 -0.9263624816858211374892562162131071090698242187500000000000000000 0.6018896358071801344635787245351821184158325195312500000000000000
3.0872802734375000000000000000000000000000000000000000000000000000 2.3112088687906839901131661463296040892601013183593750000000000000 2.2839301681575614466623846965376287698745727539062500000000000000 2.3384875694238065335639475961215794086456298828125000000000000000 -0.1666878327224460276667628022551070898771286010742187500000000000 -0.9310207218550478058816111115447711199522018432617187500000000000 0.5976450564101557505480855070345569401979446411132812500000000000
3.0881347656250000000000000000000000000000000000000000000000000000 2.3110645329215588894555821752874180674552917480468750000000000000 2.2843268392962268187318386480910703539848327636718750000000000000 2.3378022265468909601793257024837657809257507324218750000000000000 -0.1711408454317291938373557513841660693287849426269531250000000000 -0.9356721949281141537113626327482052147388458251953125000000000000 0.5933905040646558770589535924955271184444427490234375000000000000
3.0889892578125000000000000000000000000000000000000000000000000000 2.3109163913046990579402972798561677336692810058593750000000000000 2.2847143590260787782142415380803868174552917480468750000000000000 2.3371184235833193376663530216319486498832702636718750000000000000 -0.1755954563494918907462505330840940587222576141357421875000000000 -0.9403168456205941438952322641853243112564086914062500000000000000 0.5891259329216103068915799667593091726303100585937500000000000000
3.0898437500000000000000000000000000000000000000000000000000000000 2.3107644425764610751627969875698909163475036621093750000000000000 2.2850923665370355131187807273818179965019226074218750000000000000 2.3364365186158866372068132477579638361930847167968750000000000000 -0.1800516607638610322439376432157587260007858276367187500000000000 -0.9449546190419517710523678033496253192424774169921875000000000000 0.5848512975142297065644925169181078672409057617187500000000000000
3.0906982421875000000000000000000000000000000000000000000000000000 2.3106086853772254130490182433277368545532226562500000000000000000 2.2854604755169751761911811627214774489402770996093750000000000000 2.3357568952374756499068553239339962601661682128906250000000000000 -0.1845094539687684165318870554983732290565967559814453125000000000 -0.9495854606941902531502819329034537076950073242187500000000000000 0.5805665527566534755976590531645342707633972167968750000000000000
3.0915527343750000000000000000000000000000000000000000000000000000 2.3104491183513919949632509087678045034408569335937500000000000000 2.2858182723346476272752170189050957560539245605468750000000000000 2.3350799643681363626512847986305132508277893066406250000000000000 -0.1889688312639508926960019152829772792756557464599609375000000000 -0.9542093164704896768313346910872496664524078369140625000000000000 0.5762716539425878359281796292634680867195129394531250000000000000
3.0924072265625000000000000000000000000000000000000000000000000000 2.3102857401473739784591998613905161619186401367187500000000000000 2.2861653141541955491788939980324357748031616210937500000000000000 2.3344061661405524077395057247485965490341186523437500000000000000 -0.1934297879549502774398916926656966097652912139892578125000000000 -0.9588261326538457529622405672853346914052963256835937500000000000 0.5719665567439452535936084132117684930562973022460937500000000000
3.0932617187500000000000000000000000000000000000000000000000000000 2.3101185494175933143878864939324557781219482421875000000000000000 2.2865011269985684450034568726550787687301635742187500000000000000 2.3337359718366181837723161152098327875137329101562500000000000000 -0.1978923193531131607958428730853484012186527252197265625000000000 -0.9634358559157031320907549343246500939130783081054687500000000000 0.5676512172094768660102204194117803126573562622070312500000000000
3.0941162109375000000000000000000000000000000000000000000000000000 2.3099475448184767500947600638028234243392944335937500000000000000 2.2868252037859027048227744671748951077461242675781250000000000000 2.3330698858510507953667456604307517409324645996093750000000000000 -0.2023564207755912391917263448704034090042114257812500000000000000 -0.9680384333145811703857930297090206295251846313476562500000000000 0.5633255917633986920023403399682138115167617797851562500000000000
3.0949707031250000000000000000000000000000000000000000000000000000 2.3097727250104487239923400920815765857696533203125000000000000000 2.2871370023712347396838140412000939249992370605468750000000000000 2.3324084476496627083008661429630592465400695800781250000000000000 -0.2068220875453410101396656273209373466670513153076171875000000000 -0.9726338122947040254473449749639257788658142089843750000000000000 0.5589896372040219496568624890642240643501281738281250000000000000
3.0958251953125000000000000000000000000000000000000000000000000000 2.3095940886579291451141671132063493132591247558593750000000000000 2.2874359436359581465580959047656506299972534179687500000000000000 2.3317522336799001436702383216470479965209960937500000000000000000 -0.2112893149911240775473686426266795024275779724121093750000000000 -0.9772219406846220923767987187602557241916656494140625000000000000 0.5546433107023740483043638960225507616996765136718750000000000000
3.0966796875000000000000000000000000000000000000000000000000000000 2.3094116344293258435982352239079773426055908203125000000000000000 2.2877214096792983788475339679280295968055725097656250000000000000 2.3311018591793533083489364798879250884056091308593750000000000000 -0.2157580984475068186512203283200506120920181274414062500000000000 -0.9818027666958366594940343929920345544815063476562500000000000000 0.5502865698008230221915937363519333302974700927734375000000000000
3.0975341796875000000000000000000000000000000000000000000000000000 2.3092253609970310179733132827095687389373779296875000000000000000 2.2879927421799672870861286355648189783096313476562500000000000000 2.3304579798140947488604979298543184995651245117187500000000000000 -0.2202284332548606893276144091942114755511283874511718750000000000 -0.9863762389214196790732103181653656065464019775390625000000000000 0.5459193724116981893956790372612886130809783935546875000000000000
3.0983886718750000000000000000000000000000000000000000000000000000 2.3090352670374163501776365592377260327339172363281250000000000000 2.2882492410119699144388505374081432819366455078125000000000000000 2.3298212930628627859164225810673087835311889648437500000000000000 -0.2247003147593619465371972410139278508722782135009765625000000000 -0.9909423063346379789706475094135385006666183471679687500000000000 0.5415416768159141414074042586435098201036453247070312500000000000
3.0992431640625000000000000000000000000000000000000000000000000000 2.3088413512308272323991786834085360169410705566406250000000000000 2.2884901632161569473566942178877070546150207519531250000000000000 2.3291925392454975174416631489293649792671203613281250000000000000 -0.2291737383129920091473508136914460919797420501708984375000000000 -0.9955009182875711459814738191198557615280151367187500000000000000 0.5371534416615870721756209604791365563869476318359375000000000000
3.1000976562500000000000000000000000000000000000000000000000000000 2.3086436122615787702727629948640242218971252441406250000000000000 2.2887147224480850482564164849463850259780883789062500000000000000 2.3285725020750724922891095047816634178161621093750000000000000000 -0.2336486992735370971097097481106175109744071960449218750000000000 -1.0000520245097381799581626182771287858486175537109375000000000000 0.5327546259626638747164406595402397215366363525390625000000000000
3.1009521484375000000000000000000000000000000000000000000000000000 2.3084420488179500097203344921581447124481201171875000000000000000 2.2889220890423365162291702290531247854232788085937500000000000000 2.3279620085935635032114987552631646394729614257812500000000000000 -0.2381251930045882314601612961268983781337738037109375000000000000 -1.0045955751067205952153926773462444543838500976562500000000000000 0.5283451890975441322950700850924476981163024902343750000000000000
3.1018066406250000000000000000000000000000000000000000000000000000 2.3082366595921794960588613321306183934211730957031250000000000000 2.2891113908524913789221955084940418601036071777343750000000000000 2.3273619283318676131955271557671949267387390136718750000000000000 -0.2426032148755416506524795750010525807738304138183593750000000000 -1.0091315205587869652248400598182342946529388427734375000000000000 0.5239250908077037749421833723317831754684448242187500000000000000
3.1026611328125000000000000000000000000000000000000000000000000000 2.3080274432804599449298166291555389761924743652343750000000000000 2.2892817150426902905735460080904886126518249511718750000000000000 2.3267731715182295992860872502205893397331237792968750000000000000 -0.2470827602615984219802669485943624749779701232910156250000000000 -1.0136598117195232404696980665903538465499877929687500000000000000 0.5194942911963265075314666319172829389572143554687500000000000000
3.1035156250000000000000000000000000000000000000000000000000000000 2.3078143985829333573178701044525951147079467773437500000000000000 2.2894321110189412848967549507506191730499267578125000000000000000 2.3261966861469254297389852581545710563659667968750000000000000000 -0.2515638245437644138213784117397153750061988830566406250000000000 -1.0181803998144653977675488931708969175815582275390625000000000000 0.5150527507269364591024896071758121252059936523437500000000000000
3.1043701171875000000000000000000000000000000000000000000000000000 2.3075975242036861345695797353982925415039062500000000000000000000 2.2895615946930107931223119521746411919593811035156250000000000000 2.3256334537143614760168475186219438910484313964843750000000000000 -0.2560464031088507397271314403042197227478027343750000000000000000 -1.0226932364397294250579761865083128213882446289062500000000000000 0.5106004302220278345814108433842193335294723510742187500000000000
3.1052246093750000000000000000000000000000000000000000000000000000 2.3073768188507441934120834048371762037277221679687500000000000000 2.2896691542654385997934696206357330083847045898437500000000000000 2.3250844834360497870306971890386193990707397460937500000000000000 -0.2605304913494733143330961411265889182686805725097656250000000000 -1.0271982735606564052233125039492733776569366455078125000000000000 0.5061372908617098875794226842117495834827423095703125000000000000
3.1060791015625000000000000000000000000000000000000000000000000000 2.3071522812360680809717905503930523991584777832031250000000000000 2.2897537576930275804443226661533117294311523437500000000000000000 2.3245508047791085814992584346327930688858032226562500000000000000 -0.2650160846640527978479440207593142986297607421875000000000000000 -1.0316954635104558235525473719462752342224121093750000000000000000 0.5016632941823502278566593304276466369628906250000000000000000000
3.1069335937500000000000000000000000000000000000000000000000000000 2.3069239100755480897930738137802109122276306152343750000000000000 2.2898143619661999181857936491724103689193725585937500000000000000 2.3240334581848962614003539783880114555358886718750000000000000000 -0.2695031784568150401426578355312813073396682739257812500000000000 -1.0361847589888508736066796700470149517059326171875000000000000000 0.4971784020752206822990615364687982946634292602539062500000000000
3.1077880859375000000000000000000000000000000000000000000000000000 2.3066917040889984846785409899894148111343383789062500000000000000 2.2898499242595375946507374464999884366989135742187500000000000000 2.3235334839184593747063445334788411855697631835937500000000000000 -0.2739917681377908587059266665164614096283912658691406250000000000 -1.0406661130607350873589211914804764091968536376953125000000000000 0.4926825767851533144359166271897265687584877014160156250000000000
3.1086425781250000000000000000000000000000000000000000000000000000 2.3064556620001535058861463767243549227714538574218750000000000000 2.2898594149326974012126356683438643813133239746093750000000000000 2.3230519090676096105596570851048454642295837402343750000000000000 -0.2784818491228158165995409945026040077209472656250000000000000000 -1.0451394791548347384946282545570284128189086914062500000000000000 0.4881757809092032163178487280674744397401809692382812500000000000
3.1094970703125000000000000000000000000000000000000000000000000000 2.3062157825366620400586725736502557992935180664062500000000000000 2.2898418322490035059502133663045242428779602050781250000000000000 2.3225897328243205741671317809959873557090759277343750000000000000 -0.2829734168335305000141488562803715467453002929687500000000000000 -1.0496048110623723559342579392250627279281616210937500000000000000 0.4836579773953113559059602266643196344375610351562500000000000000
3.1103515625000000000000000000000000000000000000000000000000000000 2.3059720644300827352424221317050978541374206542968750000000000000 2.2897962185489975084351499390322715044021606445312500000000000000 2.3221479103111679620496943243779242038726806640625000000000000000 -0.2874664666973805737804070759011665359139442443847656250000000000 -1.0540620629357413395865705751930363476276397705078125000000000000 0.4791291295409801365146051921328762546181678771972656250000000000
3.1112060546875000000000000000000000000000000000000000000000000000 2.3057245064158786718166993523482233285903930664062500000000000000 2.2897216774736839361992224439745768904685974121093750000000000000 2.3217273353580734074341762607218697667121887207031250000000000000 -0.2919609941476165593243763396458234637975692749023437500000000000 -1.0585111892871903460644489314290694892406463623046875000000000000 0.4745892009919572274156962521374225616455078125000000000000000000
3.1120605468750000000000000000000000000000000000000000000000000000 2.3054731072334129216017117869341745972633361816406250000000000000 2.2896173916890329991247199359349906444549560546875000000000000000 2.3213288227777928440787036379333585500717163085937500000000000000 -0.2964569946232938346675211960246087983250617980957031250000000000 -1.0629521449875081184899272557231597602367401123046875000000000000 0.4700381557409205046660360949317691847681999206542968750000000000
3.1129150390625000000000000000000000000000000000000000000000000000 2.3052178656259432187880520359613001346588134765625000000000000000 2.2894826404351942272796804900281131267547607421875000000000000000 2.3209530908166922102964235818944871425628662109375000000000000000 -0.3009544635692726899378612870350480079650878906250000000000000000 -1.0673848852647234153323552163783460855484008789062500000000000000 0.4654759581261779244343301797925960272550582885742187500000000000
3.1137695312500000000000000000000000000000000000000000000000000000 2.3049587803406175190445992484455928206443786621093750000000000000 2.2893168161287302808659660513512790203094482421875000000000000000 2.3206007445525047572232324455399066209793090820312500000000000000 -0.3054533964362186049257275044510606676340103149414062500000000000 -1.0718093657028098242278701945906504988670349121093750000000000000 0.4609025728303725033541127231728751212358474731445312500000000000
3.1146240234375000000000000000000000000000000000000000000000000000 2.3046958501284682263587910711066797375679016113281250000000000000 2.2891194392015976610821326175937429070472717285156250000000000000 2.3202722610553387916354495246196165680885314941406250000000000000 -0.3099537886806017494834009085025172680616378784179687500000000000 -1.0762255422404014559845109033631160855293273925781250000000000000 0.4563179648791978459954066238424275070428848266601562500000000000
3.1154785156250000000000000000000000000000000000000000000000000000 2.3044290737444077521445251477416604757308959960937500000000000000 2.2888901703806721066314366908045485615730285644531250000000000000 2.3199679771081433976576136046787723898887634277343750000000000000 -0.3144556357646973165920201154222013428807258605957031250000000000 -1.0806333711695166321931083075469359755516052246093750000000000000 0.4517220996401219434979168454447062686085700988769531250000000000
3.1163330078125000000000000000000000000000000000000000000000000000 2.3041584499472240743500606185989454388618469238281250000000000000 2.2886288197035469238471705466508865356445312500000000000000000000 2.3196880801909012248529506905470043420791625976562500000000000000 -0.3189589331565855223615812974458094686269760131835937500000000000 -1.0850328091342953396036818958236835896968841552734375000000000000 0.4471149428211242948805193009320646524429321289062500000000000000
3.1171875000000000000000000000000000000000000000000000000000000000 2.3038839774995740761198703694390133023262023925781250000000000000 2.2883353517279898525771386630367487668991088867187500000000000000 2.3194326032711582996626020758412778377532958984375000000000000000 -0.3234636763301514394974844890384702011942863464355468750000000000 -1.0894238131297395710816999780945479869842529296875000000000000000 0.4424964604694367475978822312754346057772636413574218750000000000
3.1180419921875000000000000000000000000000000000000000000000000000 2.3036056551679808812593819311587139964103698730468750000000000000 2.2880098866113125488652713102055713534355163574218750000000000000 2.3192014237246492136534925521118566393852233886718750000000000000 -0.3279698607650851638339872806682251393795013427734375000000000000 -1.0938063405004716521773389104055240750312805175781250000000000000 0.4378666189703013245093643490690737962722778320312500000000000000
3.1188964843750000000000000000000000000000000000000000000000000000 2.3033234817228267488076198787894099950790405273437500000000000000 2.2876526969902433172876499156700447201728820800781250000000000000 2.3189942664554101803275898419087752699851989746093750000000000000 -0.3324774819468816478007511250325478613376617431640625000000000000 -1.0981803489395010053897294710623100399971008300781250000000000000 0.4332253850457378208105296835128683596849441528320312500000000000
3.1197509765625000000000000000000000000000000000000000000000000000 2.3030374559383495203235270309960469603538513183593750000000000000 2.2872642008540875480093745863996446132659912109375000000000000000 2.3188107110226114926376794755924493074417114257812500000000000000 -0.3369865353668408114451437995739979669451713562011718750000000000 -1.1025457964870011284830297881853766739368438720703125000000000000 0.4285727257533194500815909577795537188649177551269531250000000000
3.1206054687500000000000000000000000000000000000000000000000000000 2.3027475765926372908154462493257597088813781738281250000000000000 2.2868449508448587259579198871506378054618835449218750000000000000 2.3186502023404158556729726115008816123008728027343750000000000000 -0.3414970165220675424322394064802210777997970581054687500000000000 -1.1069026415291003395680036192061379551887512207031250000000000000 0.4239086084849651436812223437300417572259902954101562500000000000
3.1214599609375000000000000000000000000000000000000000000000000000 2.3024538424676230796706022374564781785011291503906250000000000000 2.2863956206123217107517575641395524144172668457031250000000000000 2.3185120643229244485894469107734039425849914550781250000000000000 -0.3460089209154715850225159101682947948575019836425781250000000000 -1.1112508427966847346368695070850662887096405029296875000000000000 0.4192330009657415090806864554906496778130531311035156250000000000
3.1223144531250000000000000000000000000000000000000000000000000000 2.3021562523490799456737931905081495642662048339843750000000000000 2.2859169889817878562610076187411323189735412597656250000000000000 2.3183955157163720350865787622751668095588684082031250000000000000 -0.3505222440557678176276112935738638043403625488281250000000000000 -1.1155903593642102489269518628134392201900482177734375000000000000 0.4145458712526746136717292756657116115093231201171875000000000000
3.1231689453125000000000000000000000000000000000000000000000000000 2.3018548050266169902045021444791927933692932128906250000000000000 2.2854099227502744362539033318171277642250061035156250000000000000 2.3182996873029595441551009571412578225135803222656250000000000000 -0.3550369814574758642322649393463507294654846191406250000000000000 -1.1199211506485355904771950008580461144447326660156250000000000000 0.4098471877335839730349675846809986978769302368164062500000000000
3.1240234375000000000000000000000000000000000000000000000000000000 2.3015494992936731399879590753698721528053283691406250000000000000 2.2848753589148502740613366768229752779006958007812500000000000000 2.3182236396724960059145814739167690277099609375000000000000000000 -0.3595531286409203719500737861380912363529205322265625000000000000 -1.1242431764077589484429609001381322741508483886718750000000000000 0.4051369191259180935205108653462957590818405151367187500000000000
3.1248779296875000000000000000000000000000000000000000000000000000 2.3012403339475127062030423985561355948448181152343750000000000000 2.2843142870663784016471709037432447075843811035156250000000000000 2.3181663808286470107589138933690264821052551269531250000000000000 -0.3640706811322309555123410973465070128440856933593750000000000000 -1.1285563967400751295144800678826868534088134765625000000000000000 0.4004150344756133295121003357053268700838088989257812500000000000
3.1257324218750000000000000000000000000000000000000000000000000000 2.3009273077892204995009706181008368730545043945312500000000000000 2.2837277325686278217631297593470662832260131835937500000000000000 2.3181268830098131772388114768546074628829956054687500000000000000 -0.3685896344633421417569252298562787473201751708984375000000000000 -1.1328607720826453508777831302722916007041931152343750000000000000 0.3956815031559609563416302080440800637006759643554687500000000000
3.1265869140625000000000000000000000000000000000000000000000000000 2.3006104196236969450239939760649576783180236816406250000000000000 2.2831167410050459132264677464263513684272766113281250000000000000 2.3181040982423479768215202057035639882087707519531250000000000000 -0.3731099841719933696282396340393461287021636962890625000000000000 -1.1371562632104788015396934497402980923652648925781250000000000000 0.3909362948664920622832141816616058349609375000000000000000000000
3.1274414062500000000000000000000000000000000000000000000000000000 2.3002896682596527533348762517562136054039001464843750000000000000 2.2824823642304679083281371276825666427612304687500000000000000000 2.3180969722888375983416153758298605680465698242187500000000000000 -0.3776317258017291011995553162705618888139724731445312500000000000 -1.1414428312353352978902876202482730150222778320312500000000000000 0.3861793796318769844688745251914951950311660766601562500000000000
3.1282958984375000000000000000000000000000000000000000000000000000 2.2999650525096040354355864110402762889862060546875000000000000000 2.2818256482268015616909906384535133838653564453125000000000000000 2.3181044567924065091801821836270391941070556640625000000000000000 -0.3821548549018985996283959138963837176561355590820312500000000000 -1.1457204376046328242466643132502213120460510253906250000000000000 0.3814107278008356249898724854574538767337799072265625000000000000
3.1291503906250000000000000000000000000000000000000000000000000000 2.2996365711898674177859902556519955396652221679687500000000000000 2.2811476228401752486263376340502873063087463378906250000000000000 2.3181255195395595869456428772537037730216979980468750000000000000 -0.3866793670276563177345963140396634116768836975097656250000000000 -1.1499890441003828289723287525703199207782745361328125000000000000 0.3766303100450701379919848932331660762429237365722656250000000000
3.1300048828125000000000000000000000000000000000000000000000000000 2.2993042231205556014117519225692376494407653808593750000000000000 2.2804492933778601759797766135307028889656066894531250000000000000 2.3181591528632510268437272316077724099159240722656250000000000000 -0.3912052577399613983999415722792036831378936767578125000000000000 -1.1542486128381317378455150901572778820991516113281250000000000000 0.3718380973582089410456319455988705158233642578125000000000000000
3.1308593750000000000000000000000000000000000000000000000000000000 2.2989680071255715887446058331988751888275146484375000000000000000 2.2797316339684536856680097116623073816299438476562500000000000000 2.3182043802826894918212019547354429960250854492187500000000000000 -0.3957325226055781186573767627123743295669555664062500000000000000 -1.1584991062659244498433963599381968379020690917968750000000000000 0.3670340610547681015063403719977941364049911499023437500000000000
3.1317138671875000000000000000000000000000000000000000000000000000 2.2986279220326037986410483426880091428756713867187500000000000000 2.2789955825374064168897803028812631964683532714843750000000000000 2.3182602615278011803923163824947550892829895019531250000000000000 -0.4002611571970755566240995904081501066684722900390625000000000000 -1.1627404871632807115133800834883004426956176757812500000000000000 0.3622181727691297092874833651876542717218399047851562500000000000
3.1325683593750000000000000000000000000000000000000000000000000000 2.2982839666731220695794490893604233860969543457031250000000000000 2.2782420372193277202654826396610587835311889648437500000000000000 2.3183258961269164188934155390597879886627197265625000000000000000 -0.4047911570928277580350140851805917918682098388671875000000000000 -1.1669727186401925855818717536749318242073059082031250000000000000 0.3573904044545371805341460458294022828340530395507812500000000000
3.1334228515625000000000000000000000000000000000000000000000000000 2.2979361398823714424111130938399583101272583007812500000000000000 2.2774718540148737311312743258895352482795715332031250000000000000 2.3184004257498691536909518617903813719749450683593750000000000000 -0.4093225178770137917538818328466732054948806762695312500000000000 -1.1711957641361332438378894948982633650302886962890625000000000000 0.3525507283821056603301258292049169540405273437500000000000000000
3.1342773437500000000000000000000000000000000000000000000000000000 2.2975844404993681635573921084869652986526489257812500000000000000 2.2766858454994638449875310470815747976303100585937500000000000000 2.3184830354992724821272531698923557996749877929687500000000000000 -0.4138552351396175832398682814528001472353935241699218750000000000 -1.1754095874190910731016401769011281430721282958984375000000000000 0.3476991171398558511107523827377008274197578430175781250000000000
3.1351318359375000000000000000000000000000000000000000000000000000 2.2972288673668939118499565665842965245246887207031250000000000000 2.2758847803998234482492080132942646741867065429687500000000000000 2.3185729543339643754507051198743283748626708984375000000000000000 -0.4183893044764280810809964350482914596796035766601562500000000000 -1.1796141525846146613787368551129475235939025878906250000000000000 0.3428355436317583881944415225007105618715286254882812500000000000
3.1359863281250000000000000000000000000000000000000000000000000000 2.2968694193314918017279069317737594246864318847656250000000000000 2.2750693838691655734862706594867631793022155761718750000000000000 2.3186694547938180299695432040607556700706481933593750000000000000 -0.4229247214890391459718443911697249859571456909179687500000000000 -1.1838094240548802105195136391557753086090087890625000000000000000 0.3379599810768020295981273193319793790578842163085937500000000000
3.1368408203125000000000000000000000000000000000000000000000000000 2.2965060952434601659888357971794903278350830078125000000000000000 2.2742403383100349145706786657683551311492919921875000000000000000 2.3187718521768854174069929285906255245208740234375000000000000000 -0.4274614817848496062246965720987645909190177917480468750000000000 -1.1879953665777795990265985892619937658309936523437500000000000000 0.3330724030080804420883566763222916051745414733886718750000000000
3.1376953125000000000000000000000000000000000000000000000000000000 2.2961388939568485589859392348444089293479919433593750000000000000 2.2733982846134415112260285241063684225082397460937500000000000000 2.3188795033002556067458499455824494361877441406250000000000000000 -0.4319995809770631467472412623465061187744140625000000000000000000 -1.1921719452260206573157574894139543175697326660156250000000000000 0.3281727832718942527989725022052880376577377319335937500000000000
3.1385498046875000000000000000000000000000000000000000000000000000 2.2957678143294528716467084450414404273033142089843750000000000000 2.2725438237024393473006966814864426851272583007812500000000000000 2.3189918049564663959927202085964381694793701171875000000000000000 -0.4365390146846883645537218399113044142723083496093750000000000000 -1.1963391253962520899278842989588156342506408691406250000000000000 0.3232610960268752497981381566205527633428573608398437500000000000
3.1394042968750000000000000000000000000000000000000000000000000000 2.2953928552228100024024115555221214890480041503906250000000000000 2.2716775182868205185116039501735940575599670410156250000000000000 2.3191081921587994862932191608706489205360412597656250000000000000 -0.4410797785325389908095417013100814074277877807617187500000000000 -1.2004968728082086038000397820724174380302429199218750000000000000 0.3183373157431306221809563794522546231746673583984375000000000000
3.1402587890625000000000000000000000000000000000000000000000000000 2.2950140155021925281175754207652062177658081054687500000000000000 2.2707998947524727917368636553874239325523376464843750000000000000 2.3192281362519122644982871861429885029792785644531250000000000000 -0.4456218681512335022532056427735369652509689331054687500000000000 -1.2046451535038746882833038398530334234237670898437500000000000000 0.3134014172014076837768925543059594929218292236328125000000000000
3.1411132812500000000000000000000000000000000000000000000000000000 2.2946312940366042631978871213505044579505920410156250000000000000 2.2699114451239430501061633549397811293601989746093750000000000000 2.3193511429492654762896108877612277865409851074218750000000000000 -0.4501652791771955652855297103087650611996650695800781250000000000 -1.2087839338466670469074415450450032949447631835937500000000000000 0.3084533754922759718475333556853001937270164489746093750000000000
3.1419677734375000000000000000000000000000000000000000000000000000 2.2942446896987753746088856132701039314270019531250000000000000000 2.2690126290517302898308571457164362072944641113281250000000000000 2.3194767503458204593869140808237716555595397949218750000000000000 -0.4547100072526535363692801183788105845451354980468750000000000000 -1.2129131805206423422305306303314864635467529296875000000000000000 0.3034931660153353805142728560895193368196487426757812500000000000
3.1428222656250000000000000000000000000000000000000000000000000000 2.2938542013651570528054435271769762039184570312500000000000000000 2.2681038757868576816179029265185818076133728027343750000000000000 2.3196045269434564239929841278353706002235412597656250000000000000 -0.4592560480256407950960806374496314674615859985351562500000000000 -1.2170328605297224822123780541005544364452362060546875000000000000 0.2985207644784408920202167792012915015220642089843750000000000000
3.1436767578125000000000000000000000000000000000000000000000000000 2.2934598279159166267504588176961988210678100585937500000000000000 2.2671855861145160382363883400103077292442321777343750000000000000 2.3197340697173172152645292953820899128913879394531250000000000000 -0.4638033971499956886752613627322716638445854187011718750000000000 -1.2211429411969434433160586195299401879310607910156250000000000000 0.2935361468969521214766871253232238814234733581542968750000000000
3.1445312500000000000000000000000000000000000000000000000000000000 2.2930615682349331230227562627987936139106750488281250000000000000 2.2662581342261369776736046333098784089088439941406250000000000000 2.3198650022437292683719078922877088189125061035156250000000000000 -0.4683520502853614764227074829250341281294822692871093750000000000 -1.2252433901637262980699460968025960028171539306640625000000000000 0.2885392895930034007356823622103547677397727966308593750000000000
3.1453857421875000000000000000000000000000000000000000000000000000 2.2926594212097919367465692630503326654434204101562500000000000000 2.2653218695154211381748154963133856654167175292968750000000000000 2.3199969729041627353183230297872796654701232910156250000000000000 -0.4729020030971864407831617427291348576545715332031250000000000000 -1.2293341753891688927780023732339031994342803955078125000000000000 0.2835301691947960112116788877756334841251373291015625000000000000
3.1462402343750000000000000000000000000000000000000000000000000000 2.2922533857317790584318117907969281077384948730468750000000000000 2.2643771182887624249246982799377292394638061523437500000000000000 2.3201296531747956919389253016561269760131835937500000000000000000 -0.4774532512567237763079219803330488502979278564453125000000000000 -1.2334152651493630603596329819993115961551666259765625000000000000 0.2785087626359155077437890213332138955593109130859375000000000000
3.1470947265625000000000000000000000000000000000000000000000000000 2.2918434606958775212603995896643027663230895996093750000000000000 2.2634241853843879432872654433595016598701477050781250000000000000 2.3202627360073670992335337359691038727760314941406250000000000000 -0.4820057904410315341436898961546830832958221435546875000000000000 -1.2374866280367320392485908087110146880149841308593750000000000000 0.2734750471546690819835134789173025637865066528320312500000000000
3.1479492187500000000000000000000000000000000000000000000000000000 2.2914296450007620720157319738063961267471313476562500000000000000 2.2624633556975397574717590032378211617469787597656250000000000000 2.3203959343039843865597049443749710917472839355468750000000000000 -0.4865596163329728440771759778726845979690551757812500000000000000 -1.2415482329593965360459151270333677530288696289062500000000000000 0.2684290002934508478915631712879985570907592773437500000000000000
3.1488037109375000000000000000000000000000000000000000000000000000 2.2910119375487929538337539270287379622459411621093750000000000000 2.2614948956113249955990340822609141469001770019531250000000000000 2.3205289794862609120684737717965617775917053222656250000000000000 -0.4911147246212156369793433441373053938150405883789062500000000000 -1.2456000491405565533398203115211799740791320800781250000000000000 0.2633705998981251683588311607309151440858840942382812500000000000
3.1496582031250000000000000000000000000000000000000000000000000000 2.2905903372460127975784871523501351475715637207031250000000000000 2.2605190543345718978684999456163495779037475585937500000000000000 2.3206616201574536972884743590839207172393798828125000000000000000 -0.4956711110002328668500126696017105132341384887695312500000000000 -1.2496420461179051919486937549663707613945007324218750000000000000 0.2582998241174395692709708782786037772893905639648437500000000000
3.1505126953125000000000000000000000000000000000000000000000000000 2.2901648430021399605038823210634291172027587890625000000000000000 2.2595360651492764070269458898110315203666687011718750000000000000 2.3207936208550035139808187523158267140388488769531250000000000000 -0.5002287711703023997955597224063239991664886474609375000000000000 -1.2536741937430671001152404642198234796524047851562500000000000000 0.2532166514024623005241210194071754813194274902343750000000000000
3.1513671875000000000000000000000000000000000000000000000000000000 2.2897354537305658617185599723597988486289978027343750000000000000 2.2585461465711000883516135218087583780288696289062500000000000000 2.3209247608900316350855064229108393192291259765625000000000000000 -0.5047877008375070140289153641788288950920104980468750000000000000 -1.2576964621810553524028364336118102073669433593750000000000000000 0.2481210605060413243450057052541524171829223632812500000000000000
3.1522216796875000000000000000000000000000000000000000000000000000 2.2893021683483469885800332122016698122024536132812500000000000000 2.2575495034269672522952987492317333817481994628906250000000000000 2.3210548332697267248647676751716062426567077636718750000000000000 -0.5093478957137345108918680125498212873935699462890625000000000000 -1.2617088219097609691488059979747049510478973388671875000000000000 0.2430130304822919473650699728750623762607574462890625000000000000
3.1530761718750000000000000000000000000000000000000000000000000000 2.2888649857762022321594486129470169544219970703125000000000000000 2.2565463278541639802199370024027302861213684082031250000000000000 2.3211836436982404840989602234913036227226257324218750000000000000 -0.5139093515166777148550636411528103053569793701171875000000000000 -1.2657112437194655285566113889217376708984375000000000000000000000 0.2378925406861102098687865691317711025476455688476562500000000000
3.1539306640625000000000000000000000000000000000000000000000000000 2.2884239049385071140818581625353544950485229492187500000000000000 2.2555368002255229420427440345520153641700744628906250000000000000 2.3213110096514912861209722905186936259269714355468750000000000000 -0.5184720639698342514734008545929100364446640014648437500000000000 -1.2697036987123837548097071703523397445678710937500000000000000000 0.2327595707727152518629054611665196716785430908203125000000000000
3.1547851562500000000000000000000000000000000000000000000000000000 2.2879789247632884574557010637363418936729431152343750000000000000 2.2545210900053356262162651546532288193702697753906250000000000000 2.3214367595212412886951369728194549679756164550781250000000000000 -0.5230360288025066584083333509624935686588287353515625000000000000 -1.2736861583022260901998379267752170562744140625000000000000000000 0.2276141006972126623608687623345758765935897827148437500000000000
3.1556396484375000000000000000000000000000000000000000000000000000 2.2875300441822208341591249336488544940948486328125000000000000000 2.2534993565405798676692938897758722305297851562500000000000000000 2.3215607318238618006489559775218367576599121093750000000000000000 -0.5276012417498024964501723843568470329046249389648437500000000000 -1.2776585942137961282583091815467923879623413085937500000000000000 0.2224561107141911353579644128330983221530914306640625000000000000
3.1564941406250000000000000000000000000000000000000000000000000000 2.2870772621306199035018380527617409825325012207031250000000000000 2.2524717497919390929439487081253901124000549316406250000000000000 2.3216827744693007140597273973980918526649475097656250000000000000 -0.5321676985526343495180867648741696029901504516601562500000000000 -1.2816209784826133599722197686787694692611694335937500000000000000 0.2172855813773445499137437764147762209177017211914062500000000000
3.1573486328125000000000000000000000000000000000000000000000000000 2.2866205775474384154222207143902778625488281250000000000000000000 2.2514384110089222801320829603355377912521362304687500000000000000 2.3218027440859545507123584684450179338455200195312500000000000000 -0.5367353949577196026154979335842654109001159667968750000000000000 -1.2855732834545638976209147585905157029628753662109375000000000000 0.2121024935391246923899188914219848811626434326171875000000000000
3.1582031250000000000000000000000000000000000000000000000000000000 2.2861599893752613255060168739873915910720825195312500000000000000 2.2503994733531991201402888691518455743789672851562500000000000000 2.3219205053973235308717448788229376077651977539062500000000000000 -0.5413043267175805528523824250441975891590118408203125000000000000 -1.2895154817855818407679180381819605827331542968750000000000000000 0.2069068283504207350631531880935654044151306152343750000000000000
3.1590576171875000000000000000000000000000000000000000000000000000 2.2856954965603000218266060983296483755111694335937500000000000000 2.2493550624740317189775851147715002298355102539062500000000000000 2.3220359306465683246756270818877965211868286132812500000000000000 -0.5458744895905445204675743298139423131942749023437500000000000000 -1.2934475464413548451148017193190753459930419921875000000000000000 0.2016985672602659152019555222068447619676589965820312500000000000
3.1599121093750000000000000000000000000000000000000000000000000000 2.2852270980523883281421149149537086486816406250000000000000000000 2.2483052970394736824744086334249004721641540527343750000000000000 2.3221488990653029738098211964825168251991271972656250000000000000 -0.5504458793407438488287652944563888013362884521484375000000000000 -1.2973694506970692152947322028921917080879211425781250000000000000 0.1964776920155814066148991514637600630521774291992187500000000000
3.1607666015625000000000000000000000000000000000000000000000000000 2.2847547928049767307356887613423168659210205078125000000000000000 2.2472502892267596230624349118443205952644348144531250000000000000 2.3222592963831938384089426108403131365776062011718750000000000000 -0.5550184917381156823878995965060312300920486450195312500000000000 -1.3012811681371738714574348705355077981948852539062500000000000000 0.1912441846609426177039381400390993803739547729492187500000000000
3.1616210937500000000000000000000000000000000000000000000000000000 2.2842785797751283816126033343607559800148010253906250000000000000 2.2461901451750798663908881280804052948951721191406250000000000000 2.3223670143751768968343185406411066651344299316406250000000000000 -0.5595923225584022997480815320159308612346649169921875000000000000 -1.3051826726551902790873782578273676335811614990234375000000000000 0.1859980275383856795912151937955059111118316650390625000000000000
3.1624755859375000000000000000000000000000000000000000000000000000 2.2837984579235128812513266893802210688591003417968750000000000000 2.2451249654037099823256085073808208107948303222656250000000000000 2.3224719504433157801770448713796213269233703613281250000000000000 -0.5641673675831506695743655654950998723506927490234375000000000000 -1.3090739384535359235428586544003337621688842773437500000000000000 0.1807392032872344733718250608944799751043319702148437500000000000
3.1633300781250000000000000000000000000000000000000000000000000000 2.2833144262144018377114207396516576409339904785156250000000000000 2.2440548451982524902348359319148585200309753417968750000000000000 2.3225740072305511851880055473884567618370056152343750000000000000 -0.5687436225997128946829661799711175262928009033203125000000000000 -1.3129549400433981887204026861581951379776000976562500000000000000 0.1754676948439723993544703262159600853919982910156250000000000000
3.1641845703125000000000000000000000000000000000000000000000000000 2.2828264836156648698306526057422161102294921875000000000000000000 2.2429798749675295965744226123206317424774169921875000000000000000 2.3226730922638001430868825991638004779815673828125000000000000000 -0.5733210834012457679520480269275140017271041870117187500000000000 -1.3168256522446262213321688250289298593997955322265625000000000000 0.1701834854421346854280727711739018559455871582031250000000000000
3.1650390625000000000000000000000000000000000000000000000000000000 2.2823346290987633899760567146586254239082336425781250000000000000 2.2419001405734766407817915023770183324813842773437500000000000000 2.3227691176240501391703219269402325153350830078125000000000000000 -0.5778997457867114384555407013976946473121643066406250000000000000 -1.3206860501856643175244698795722797513008117675781250000000000000 0.1648865586122415516356909392925444990396499633789062500000000000
3.1658935546875000000000000000000000000000000000000000000000000000 2.2818388616387461631518362992210313677787780761718750000000000000 2.2408157236362016284658693621167913079261779785156250000000000000 2.3228619996412906978378032363252714276313781738281250000000000000 -0.5824796055608767453293239668710157275199890136718750000000000000 -1.3245361093035163957409849899704568088054656982421875000000000000 0.1595768981817629050823370562284253537654876708984375000000000000
3.1667480468750000000000000000000000000000000000000000000000000000 2.2813391802142444220180550473742187023162841796875000000000000000 2.2397267018162025919991720002144575119018554687500000000000000000 2.3229516586122862520369380945339798927307128906250000000000000000 -0.5870606585343133287935302178084384649991989135742187500000000000 -1.3283758053437488833026236534351482987403869628906250000000000000 0.1542544882751222257155632178182713687419891357421875000000000000
3.1676025390625000000000000000000000000000000000000000000000000000 2.2808355838074665378201189014362171292304992675781250000000000000 2.2386331490755702056105747033143416047096252441406250000000000000 2.3230380185393628700296630995580926537513732910156250000000000000 -0.5916429005233981852640567922207992523908615112304687500000000000 -1.3322051143605224687860300036845728754997253417968750000000000000 0.1489193133137262092802188817586284130811691284179687500000000000
3.1684570312500000000000000000000000000000000000000000000000000000 2.2803280714041931354074677074095234274864196777343750000000000000 2.2375351359198609735301488399272784590721130371093750000000000000 2.3231210068885252972847865748917683959007263183593750000000000000 -0.5962263273503127791741462715435773134231567382812500000000000000 -1.3360240127166653767432080712751485407352447509765625000000000000 0.1435713580160398183949155281879939138889312744140625000000000000
3.1693115234375000000000000000000000000000000000000000000000000000 2.2798166419937722082522668642923235893249511718750000000000000000 2.2364327296221842011902936064871028065681457519531250000000000000 2.3232005543653602153142401220975443720817565917968750000000000000 -0.6008109348430439311528061807621270418167114257812500000000000000 -1.3398324770837781727550463983789086341857910156250000000000000000 0.1382106073976904214717364993703085929155349731445312500000000000
3.1701660156250000000000000000000000000000000000000000000000000000 2.2793012945691146775573088234523311257362365722656250000000000000 2.2353259944309202822410043154377490282058715820312500000000000000 2.3232765947073090728736133314669132232666015625000000000000000000 -0.6053967188353830408686917508020997047424316406250000000000000000 -1.3436304844423809790043833345407620072364807128906250000000000000 0.1328370467716150082893022954522166401147842407226562500000000000
3.1710205078125000000000000000000000000000000000000000000000000000 2.2787820281266886190962850378127768635749816894531250000000000000 2.2342149917623634891583606076892465353012084960937500000000000000 2.3233490644910137490342094679363071918487548828125000000000000000 -0.6099836751669267531639206936233676970005035400390625000000000000 -1.3474180120820944406290209371945820748805999755859375000000000000 0.1274506617482409343011795499478466808795928955078125000000000000
3.1718750000000000000000000000000000000000000000000000000000000000 2.2782588416665148223216874612262472510337829589843750000000000000 2.2330997803794923051157184090698137879371643066406250000000000000 2.3234179029535373395276565133826807141304016113281250000000000000 -0.6145717996830766249871658146730624139308929443359375000000000000 -1.3511950376018631025942795531591400504112243652343750000000000000 0.1220514382357097415976454612973611801862716674804687500000000000
3.1727294921875000000000000000000000000000000000000000000000000000 2.2777317341921619053835001977859064936637878417968750000000000000 2.2319804165579513188788496336201205849647521972656250000000000000 2.3234830518263724918881507619516924023628234863281250000000000000 -0.6191610882350390143713525503699202090501785278320312500000000000 -1.3549615389102127593901059299241751432418823242187500000000000000 0.1166393624401348416697032916999887675046920776367187500000000000
3.1735839843750000000000000000000000000000000000000000000000000000 2.2772007047107405419694714510114863514900207519531250000000000000 2.2308569542402478802500809251796454191207885742187500000000000000 2.3235444551812332036888619768433272838592529296875000000000000000 -0.6237515366798251914559614306199364364147186279296875000000000000 -1.3587174942255553222736352836363948881626129150390625000000000000 0.1112144208659049393617124223965220153331756591796875000000000000
3.1744384765625000000000000000000000000000000000000000000000000000 2.2766657522328994645022248732857406139373779296875000000000000000 2.2297294451790876657071294175693765282630920410156250000000000000 2.3236020592867112632973203290021046996116638183593750000000000000 -0.6283431408802514495093305413320194929838180541992187500000000000 -1.3624628820765281034255167469382286071777343750000000000000000000 0.1057766003160253154291581267898436635732650756835937500000000000
3.1752929687500000000000000000000000000000000000000000000000000000 2.2761268757728201350687413651030510663986206054687500000000000000 2.2285979390706858183079930313397198915481567382812500000000000000 2.3236558124749544518294896988663822412490844726562500000000000000 -0.6329358967049389939063530619023367762565612792968750000000000000 -1.3661976813023763988041991979116573929786682128906250000000000000 0.1003258878924984109914930741069838404655456542968750000000000000
3.1761474609375000000000000000000000000000000000000000000000000000 2.2755840743482118604390507243806496262550354003906250000000000000 2.2274624836788308179791329166619107127189636230468750000000000000 2.3237056650175929028989685320993885397911071777343750000000000000 -0.6375298000283142751953846527612768113613128662109375000000000000 -1.3699218710533820342334365705028176307678222656250000000000000000 0.0948622709967533728203648024646099656820297241210937500000000000
3.1770019531250000000000000000000000000000000000000000000000000000 2.2750373469803060189065035956446081399917602539062500000000000000 2.2263231249504062958521899417974054813385009765625000000000000000 2.3237515690102057419608172494918107986450195312500000000000000000 -0.6421248467306082119421262177638709545135498046875000000000000000 -1.3736354307913296590726304202689789235591888427734375000000000000 0.0893857373301132351883779847412370145320892333984375000000000000
3.1778564453125000000000000000000000000000000000000000000000000000 2.2744866926938529516633025195915251970291137695312500000000000000 2.2251799071230276005906034697545692324638366699218750000000000000 2.3237934782646783027360015694284811615943908691406250000000000000 -0.6467210326978569678857411417993716895580291748046875000000000000 -1.3773383402900241101463052473263815045356750488281250000000000000 0.0838962748943101743748229637276381254196166992187500000000000000
3.1787109375000000000000000000000000000000000000000000000000000000 2.2739321105171148573731443320866674184799194335937500000000000000 2.2240328728253828671768133062869310379028320312500000000000000000 2.3238313482088468475694753578864037990570068359375000000000000000 -0.6513183538219013968273429782129824161529541015625000000000000000 -1.3810305796358446350780013744952157139778137207031250000000000000 0.0783938719920419524456178805849049240350723266601562500000000000
3.1795654296875000000000000000000000000000000000000000000000000000 2.2733735994818622394575413636630401015281677246093750000000000000 2.2228820631708350319399869476910680532455444335937500000000000000 2.3238651357928894469750957796350121498107910156250000000000000000 -0.6559168060003874867192052988684736192226409912109375000000000000 -1.3847121292283537385969793831463903188705444335937500000000000000 0.0728785172275788761808712479250971227884292602539062500000000000
3.1804199218750000000000000000000000000000000000000000000000000000 2.2728111586233685770253032387699931859970092773437500000000000000 2.2217275178447812855608844984089955687522888183593750000000000000 2.3238947994019558684897219791309908032417297363281250000000000000 -0.6605163851367661376201567691168747842311859130859375000000000000 -1.3883829697809439984723667294019833207130432128906250000000000000 0.0673501995074118342543556536838877946138381958007812500000000000
3.1812744140625000000000000000000000000000000000000000000000000000 2.2722447869804054398912285250844433903694152832031250000000000000 2.2205692751862420308839318749960511922836303710937500000000000000 2.3239202987745688488985251751728355884552001953125000000000000000 -0.6651170871402933837401860728277824819087982177734375000000000000 -1.3920430823215439453122144186636433005332946777343750000000000000 0.0618089080409570668095398104924242943525314331054687500000000000
3.1821289062500000000000000000000000000000000000000000000000000000 2.2716744835952371595055865327594801783561706542968750000000000000 2.2194073722640941248585022549377754330635070800781250000000000000 2.3239415949263801941526708105811849236488342285156250000000000000 -0.6697189079260299493512320623267441987991333007812500000000000000 -1.3956924481933632442576254106825217604637145996093750000000000000 0.0562546323413032345328588235133793205022811889648437500000000000
3.1829833984375000000000000000000000000000000000000000000000000000 2.2711002475136163880620188137982040643692016601562500000000000000 2.2182418449483511935227397771086543798446655273437500000000000000 2.3239586500788815826012978504877537488937377929687500000000000000 -0.6743218434148414708317886834265664219856262207031250000000000000 -1.3993310490556882808022010067361406981945037841796875000000000000 0.0506873622260053391386236398830078542232513427734375000000000000
3.1838378906250000000000000000000000000000000000000000000000000000 2.2705220777847787694270209613023325800895690917968750000000000000 2.2170727279768422945949168934021145105361938476562500000000000000 2.3239714275927152442591250292025506496429443359375000000000000000 -0.6789258895333987187115099004586227238178253173828125000000000000 -1.4029588668847359222979775950079783797264099121093750000000000000 0.0451070878179385958972602566063869744539260864257812500000000000
3.1846923828125000000000000000000000000000000000000000000000000000 2.2699399734614380541586342587834224104881286621093750000000000000 2.2159000550176291000070705194957554340362548828125000000000000000 2.3239798919052470083101979980710893869400024414062500000000000000 -0.6835310422141772646043023087258916348218917846679687500000000000 -1.4065758839745565733636567529174499213695526123046875000000000000 0.0395137995462020441550521354656666517257690429687500000000000000
3.1855468750000000000000000000000000000000000000000000000000000000 2.2693539335997816586143471795367076992988586425781250000000000000 2.2147238587274578058838869765168055891990661621093750000000000000 2.3239840084721055113448073825566098093986511230468750000000000000 -0.6881372973954575922306275970186106860637664794921875000000000000 -1.4101820829379838606598696060245856642723083496093750000000000000 0.0339074881470686761986144119873642921447753906250000000000000000
3.1864013671875000000000000000000000000000000000000000000000000000 2.2687639572594644477021574857644736766815185546875000000000000000 2.2135441708065375365777072147466242313385009765625000000000000000 2.3239837437123913588266077567823231220245361328125000000000000000 -0.6927446510213252084398050101299304515123367309570312500000000000 -1.4137774467076491546890792960766702890396118164062500000000000000 0.0282881446649986267871668133011553436517715454101562500000000000
3.1872558593750000000000000000000000000000000000000000000000000000 2.2681700435036047380776835780125111341476440429687500000000000000 2.2123610220498970413416373048676177859306335449218750000000000000 2.3239790649573124348137298511574044823646545410156250000000000000 -0.6973530990416707542323138113715685904026031494140625000000000000 -1.4173619585370393902934438301599584519863128662109375000000000000 0.0226557604536978818288162074168212711811065673828125000000000000
3.1881103515625000000000000000000000000000000000000000000000000000 2.2675721913987794131628561444813385605812072753906250000000000000 2.2111744423955648208846014313166961073875427246093750000000000000 2.3239699404019940054411108576459810137748718261718750000000000000 -0.7019626374121894496482809699955396354198455810546875000000000000 -1.4209356020016274957384894150891341269016265869140625000000000000 0.0170103271772485964419274750980548560619354248046875000000000000
3.1889648437500000000000000000000000000000000000000000000000000000 2.2669704000150190381646098103374242782592773437500000000000000000 2.2099844609697885111643245181767269968986511230468750000000000000 2.3239563390602495651648951024981215596199035644531250000000000000 -0.7065732620943816488789934737724252045154571533203125000000000000 -1.4244983610000478968515835731523111462593078613281250000000000000 0.0113518368112844880712941630918066948652267456054687500000000000
3.1898193359375000000000000000000000000000000000000000000000000000 2.2663646684258016428259452368365600705146789550781250000000000000 2.2087911061295022463468740170355886220932006835937500000000000000 2.3239382307221010393050164566375315189361572265625000000000000000 -0.7111849690555527292445958664757199585437774658203125000000000000 -1.4280502197553306409361084661213681101799011230468750000000000000 0.0056802816442252934692191956855822354555130004882812500000000000
3.1906738281250000000000000000000000000000000000000000000000000000 2.2657549957080491687122503208229318261146545410156250000000000000 2.2075944055022302947577372833620756864547729492187500000000000000 2.3239155859138680426667633582837879657745361328125000000000000000 -0.7157977542688128691494853228505235165357589721679687500000000000 -1.4315911628162105717620988798444159328937530517578125000000000000 -0.0000043457214151665368717658566311001777648925781250000000000000
3.1915283203125000000000000000000000000000000000000000000000000000 2.2651413809421225842299918440403416752815246582031250000000000000 2.2063943860235983862594366655685007572174072265625000000000000000 2.3238883758606467822005470225121825933456420898437500000000000000 -0.7204116137130771591046141111291944980621337890625000000000000000 -1.4351211750584811355224701401311904191970825195312500000000000000 -0.0057020523676731826867580821271985769271850585937500000000000000
3.1923828125000000000000000000000000000000000000000000000000000000 2.2645238232118152232885677221929654479026794433593750000000000000 2.2051910739726152677064874296775087714195251464843750000000000000 2.3238565724510151788706480147084221243858337402343750000000000000 -0.7250265433730658237720945180626586079597473144531250000000000000 -1.4386402416864214615088712889701128005981445312500000000000000000 -0.0114128450597101860353177471552044153213500976562500000000000000
3.1932373046875000000000000000000000000000000000000000000000000000 2.2639023216043496766758380545070394873619079589843750000000000000 2.2039844950048785854335164913209155201911926269531250000000000000 2.3238201482038207679181596176931634545326232910156250000000000000 -0.7296425392393037778759889988577924668788909912109375000000000000 -1.4421483482342911663920403952943161129951477050781250000000000000 -0.0171367302443162783376351399056147783994674682617187500000000000
3.1940917968750000000000000000000000000000000000000000000000000000 2.2632768752103720188983970729168504476547241210937500000000000000 2.2027746741838352129150280234171077609062194824218750000000000000 2.3237790762369088248817661224165931344032287597656250000000000000 -0.7342595973081210702915200272400397807359695434570312500000000000 -1.4456454805678777830735270981676876544952392578125000000000000000 -0.0228737140483644685318154188280459493398666381835937500000000000
3.1949462890625000000000000000000000000000000000000000000000000000 2.2626474831239473672894746414385735988616943359375000000000000000 2.2015616360102301385381906584370881319046020507812500000000000000 2.3237333302376645960407586244400590658187866210937500000000000000 -0.7388777135816527730227676329377572983503341674804687500000000000 -1.4491316248861252358182127863983623683452606201171875000000000000 -0.0286238022771803102273224794771522283554077148437500000000000000
3.1958007812500000000000000000000000000000000000000000000000000000 2.2620141444425536647599983552936464548110961914062500000000000000 2.2003454044498593766832073015393689274787902832031250000000000000 2.3236828844352479528367894090479239821434020996093750000000000000 -0.7434968840678387591580644766509067267179489135742187500000000000 -1.4526067677228304830805427627637982368469238281250000000000000000 -0.0343870004128471462578886530536692589521408081054687500000000000
3.1966552734375000000000000000000000000000000000000000000000000000 2.2613768582670781270849147404078394174575805664062500000000000000 2.1991260029597419212166187207913026213645935058593750000000000000 2.3236277135744143329532107600243762135505676269531250000000000000 -0.7481171047804235918476933875354006886482238769531250000000000000 -1.4560708959484074398460506927222013473510742187500000000000000000 -0.0401633136124396328270336198329459875822067260742187500000000000
3.1975097656250000000000000000000000000000000000000000000000000000 2.2607356237018110256542513525346294045448303222656250000000000000 2.1979034545128040001316094276262447237968444824218750000000000000 2.3235677928908180511768932774430140852928161621093750000000000000 -0.7527383717389573014600046008126810193061828613281250000000000000 -1.4595239967717148488191014621406793594360351562500000000000000000 -0.0459527467061997541009077394846826791763305664062500000000000000
3.1983642578125000000000000000000000000000000000000000000000000000 2.2600904398544425788486478268168866634368896484375000000000000000 2.1966777816211831009240995626896619796752929687500000000000000000 2.3235030980877020567731960909441113471984863281250000000000000000 -0.7573606809687944974029960576444864273071289062500000000000000000 -1.4629660577419842937274552241433411836624145507812500000000000000 -0.0517553041956045900562344286299776285886764526367187500000000000
3.1992187500000000000000000000000000000000000000000000000000000000 2.2594413058360558466119982767850160598754882812500000000000000000 2.1954490063582254855134578974684700369834899902343750000000000000 2.3234336053138862077105386561015620827674865722656250000000000000 -0.7619840285010948122135232551954686641693115234375000000000000000 -1.4663970667507966183507051027845591306686401367187500000000000000 -0.0575709902513930060763414076063781976699829101562500000000000000
3.2000732421875000000000000000000000000000000000000000000000000000 2.2587882207611231777377724938560277223587036132812500000000000000 2.1942171503792717857095340150408446788787841796875000000000000000 2.3233592911429745697660109726712107658386230468750000000000000000 -0.7666084103728227905349967841175384819507598876953125000000000000 -1.4698170120341549349518572853412479162216186523437500000000000000 -0.0633998087114907571404387454094830900430679321289062500000000000
3.2009277343750000000000000000000000000000000000000000000000000000 2.2581311837475008807984977465821430087089538574218750000000000000 2.1929822349413008453211659798398613929748535156250000000000000000 2.3232801325537009162758295133244246244430541992187500000000000000 -0.7712338226267480001396847910655196756124496459960937500000000000 -1.4732258821746277988040674244984984397888183593750000000000000000 -0.0692417630788683124976046201481949537992477416992187500000000000
3.2017822265625000000000000000000000000000000000000000000000000000 2.2574701939164238950752405798994004726409912109375000000000000000 2.1917442809214984222876410058233886957168579101562500000000000000 2.3231961069113493678628401539754122495651245117187500000000000000 -0.7758602613114450319287129786971490830183029174804687500000000000 -1.4766236661035814226039519780897535383701324462890625000000000000 -0.0750968565193086412534739793045446276664733886718750000000000000
3.2026367187500000000000000000000000000000000000000000000000000000 2.2568052503925013496655083145014941692352294921875000000000000000 2.1905033088348302428016722842585295438766479492187500000000000000 2.3231071919501724565293443447444587945938110351562500000000000000 -0.7804877224812932778874596806417685002088546752929687500000000000 -1.4800103531034889403628085347008891403675079345703125000000000000 -0.0809650918590976154121108265826478600502014160156250000000000000
3.2034912109375000000000000000000000000000000000000000000000000000 2.2561363523037112344127308460883796215057373046875000000000000000 2.1892593388506651486125065275700762867927551269531250000000000000 2.3230133657567573202129551646066829562187194824218750000000000000 -0.7851162021964771531301607865316327661275863647460937500000000000 -1.4833859328103353725225588277680799365043640136718750000000000000 -0.0868464715826188227154602827795315533876419067382812500000000000
3.2043457031250000000000000000000000000000000000000000000000000000 2.2554634987813959590141621447401121258735656738281250000000000000 2.1880123908085162831582692888332530856132507324218750000000000000 2.3229146067542756348700550006469711661338806152343750000000000000 -0.7897456965229858738553048169706016778945922851562500000000000000 -1.4867503952161009728172302857274189591407775878906250000000000000 -0.0927409978298706638710768856981303542852401733398437500000000000
3.2052001953125000000000000000000000000000000000000000000000000000 2.2547866889602565798611522041028365492820739746093750000000000000 2.1867624842329487222514217137359082698822021484375000000000000000 2.3228108936875644374708826944697648286819458007812500000000000000 -0.7943762015326136793902378485654480755329132080078125000000000000 -1.4901037306713400543145553456270135939121246337890625000000000000 -0.0986486723938873044659203515038825571537017822265625000000000000
3.2060546875000000000000000000000000000000000000000000000000000000 2.2541059219783488032362583908252418041229248046875000000000000000 2.1855096383477077282009304326493293046951293945312500000000000000 2.3227022056089898782715863490011543035507202148437500000000000000 -0.7990077133029598321911635139258578419685363769531250000000000000 -1.4934459298878550725930836051702499389648437500000000000000000000 -0.1045694967180644807669409601658117026090621948242187500000000000
3.2069091796875000000000000000000000000000000000000000000000000000 2.2534211969770767680643075436819344758987426757812500000000000000 2.1842538720891053749539878481300547719001770019531250000000000000 2.3225885218650481611746272392338141798973083496093750000000000000 -0.8036402279174283957985380766331218183040618896484375000000000000 -1.4967769839414621912965230876579880714416503906250000000000000000 -0.1105034718933947113228555281239096075296401977539062500000000000
3.2077636718750000000000000000000000000000000000000000000000000000 2.2527325131011894931987171730725094676017761230468750000000000000 2.1829952041187219435869337758049368858337402343750000000000000000 2.3224698220836570428105005703400820493698120117187500000000000000 -0.8082737414652285679039778187870979309082031250000000000000000000 -1.5000968842748523268681992703932337462902069091796875000000000000 -0.1164505986556048089397563671809621155261993408203125000000000000
3.2086181640625000000000000000000000000000000000000000000000000000 2.2520398694987751042617674102075397968292236328125000000000000000 2.1817336528354513980332285427721217274665832519531250000000000000 2.3223460861620988104903062776429578661918640136718750000000000000 -0.8129082500413744583056541159749031066894531250000000000000000000 -1.5034056227005589967404830531449988484382629394531250000000000000 -0.1224108773821898088485227162891533225774765014648437500000000000
3.2094726562500000000000000000000000000000000000000000000000000000 2.2513432653212559486632926564197987318038940429687500000000000000 2.1804692363869317972557837492786347866058349609375000000000000000 2.3222172942555801000708015635609626770019531250000000000000000000 -0.8175437497466848668636885122396051883697509765625000000000000000 -1.5067031914040267537302497657947242259979248046875000000000000000 -0.1283843080893430910194297212001401931047439575195312500000000000
3.2103271484375000000000000000000000000000000000000000000000000000 2.2506426997233841547085830825380980968475341796875000000000000000 2.1792019726804001678033273492474108934402465820312500000000000000 2.3220834267663681416138388158287853002548217773437500000000000000 -0.8221802366877837275893625701428391039371490478515625000000000000 -1.5099895829467833152648381656035780906677246093750000000000000000 -0.1343708904287840288915845121664460748434066772460937500000000000
3.2111816406250000000000000000000000000000000000000000000000000000 2.2499381718632354143494467280106619000434875488281250000000000000 2.1779318793930011466386531537864357233047485351562500000000000000 2.3219444643334696820602403022348880767822265625000000000000000000 -0.8268177069770998866005129457334987819194793701171875000000000000 -1.5132647902697196062860029996954835951328277587890625000000000000 -0.1403706236844801669150228917715139687061309814453125000000000000
3.2120361328125000000000000000000000000000000000000000000000000000 2.2492296809022049863813208503415808081626892089843750000000000000 2.1766589739815804804834442620631307363510131835937500000000000000 2.3218003878228294922791974386200308799743652343750000000000000000 -0.8314561567328672131438338510633911937475204467773437500000000000 -1.5165288066964839330807990336325019598007202148437500000000000000 -0.1463835067692503821845662059786263853311538696289062500000000000
3.2128906250000000000000000000000000000000000000000000000000000000 2.2485172260050032555511734244646504521369934082031250000000000000 2.1753832736919931356567303737392649054527282714843750000000000000 2.3216511783180133754456164751900359988212585449218750000000000000 -0.8360955820791244885725745916715823113918304443359375000000000000 -1.5197816259369920643962359463330358266830444335937500000000000000 -0.1524095382212570237712156995257828384637832641601562500000000000
3.2137451171875000000000000000000000000000000000000000000000000000 2.2478008063396495153085652418667450547218322753906250000000000000 2.1741047955679544401164093869738280773162841796875000000000000000 2.3214968171113445905007210967596620321273803710937500000000000000 -0.8407359791457154063465395665843971073627471923828125000000000000 -1.5230232420910452262319267902057617902755737304687500000000000000 -0.1584487162003854754388498804473783820867538452148437500000000000
3.2145996093750000000000000000000000000000000000000000000000000000 2.2470804210774679710027612600242719054222106933593750000000000000 2.1728235564594582385211651853751391172409057617187500000000000000 2.3213372856954777034843573346734046936035156250000000000000000000 -0.8453773440682885720320882683154195547103881835937500000000000000 -1.5262536496520822115741111701936461031436920166015625000000000000 -0.1645010384844949324900653664371930062770843505859375000000000000
3.2154541015625000000000000000000000000000000000000000000000000000 2.2463560693930819667230025515891611576080322265625000000000000000 2.1715395730307838206840642669703811407089233398437500000000000000 2.3211725657553801127619408362079411745071411132812500000000000000 -0.8500196729882975033021352828654926270246505737304687500000000000 -1.5294728435110436226551655636285431683063507080078125000000000000 -0.1705665024655513839491050021024420857429504394531250000000000000
3.2163085937500000000000000000000000000000000000000000000000000000 2.2456277504644099884956176538253203034400939941406250000000000000 2.1702528617681227096625207195756956934928894042968750000000000000 2.3210026391606972673287145880749449133872985839843750000000000000 -0.8546629620530008519807552147540263831615447998046875000000000000 -1.5326808189603673415746243335888721048831939697265625000000000000 -0.1766451051456343623868860959191806614398956298828125000000000000
3.2171630859375000000000000000000000000000000000000000000000000000 2.2448954634726598911242945177946239709854125976562500000000000000 2.1689634389868319708227772935060784220695495605468750000000000000 2.3208274879584878114258117420831695199012756347656250000000000000 -0.8593072074154619599539728369563817977905273437500000000000000000 -1.5358775716981170056385508360108360648155212402343750000000000000 -0.1827368431328068032470923753862734884023666381835937500000000000
3.2180175781250000000000000000000000000000000000000000000000000000 2.2441592076023240132087721576681360602378845214843750000000000000 2.1676713208383491249264807265717536211013793945312500000000000000 2.3206470943662989014910635887645184993743896484375000000000000000 -0.8639524052345493032589729409664869308471679687500000000000000000 -1.5390630978322423771942339953966438770294189453125000000000000000 -0.1888417126368562293237118865363299846649169921875000000000000000
3.2188720703125000000000000000000000000000000000000000000000000000 2.2434189820411747362527421500999480485916137695312500000000000000 2.1663765233167771029343384725507348775863647460937500000000000000 2.3204614407655723695711458276491612195968627929687500000000000000 -0.8685985516749360479948904867342207580804824829101562500000000000 -1.5422373938849784913429630250902846455574035644531250000000000000 -0.1949597094648934936245154858625028282403945922851562500000000000
3.2197265625000000000000000000000000000000000000000000000000000000 2.2426747859802591555933304334757849574089050292968750000000000000 2.1650790622651592265413000859552994370460510253906250000000000000 2.3202705096953590846453607809962704777717590332031250000000000000 -0.8732456429071007164566253777593374252319335937500000000000000000 -1.5454004567973855799323246174026280641555786132812500000000000000 -0.2010908290168158529809261381160467863082885742187500000000000000
3.2205810546875000000000000000000000000000000000000000000000000000 2.2419266186138941954197889572242274880409240722656250000000000000 2.1637789533814628661900769657222554087638854980468750000000000000 2.3200742838463255246495009487261995673179626464843750000000000000 -0.8778936751073265210010276859975419938564300537109375000000000000 -1.5485522839340344347647260292433202266693115234375000000000000000 -0.2072350662806184962150268802361097186803817749023437500000000000
3.2214355468750000000000000000000000000000000000000000000000000000 2.2411744791396612797029774810653179883956909179687500000000000000 2.1624762122242828787932467093924060463905334472656250000000000000 2.3198727460550396806127082527382299304008483886718750000000000000 -0.8825426444577015860915025768917985260486602783203125000000000000 -1.5516928730878425390926622640108689665794372558593750000000000000 -0.2133924158275606330903428897727280855178833007812500000000000000
3.2222900390625000000000000000000000000000000000000000000000000000 2.2404183667584023353924749244470149278640747070312500000000000000 2.1611708542182865855352247308474034070968627929687500000000000000 2.3196658792985180852497251180466264486312866210937500000000000000 -0.8871925471461190593203127718879841268062591552734375000000000000 -1.5548222224850731798539982264628633856773376464843750000000000000 -0.2195628718071649387866273173131048679351806640625000000000000000
3.2231445312500000000000000000000000000000000000000000000000000000 2.2396582806742140192568513157311826944351196289062500000000000000 2.1598628946594029542893622419796884059906005859375000000000000000 2.3194536666890250842243403894826769828796386718750000000000000000 -0.8918433793662768893639736234035808593034744262695312500000000000 -1.5579403307904700071162551466841250658035278320312500000000000000 -0.2257464279420836605893896376073826104402542114257812500000000000
3.2239990234375000000000000000000000000000000000000000000000000000 2.2388942200944423888131495914421975612640380859375000000000000000 2.1585523487197804115567123517394065856933593750000000000000000000 2.3192360914691043660695868311449885368347167968750000000000000000 -0.8964951373176781590501605023746378719806671142578125000000000000 -1.5610471971125803314350832806667312979698181152343750000000000000 -0.2319430775227758756429352615668904036283493041992187500000000000
3.2248535156250000000000000000000000000000000000000000000000000000 2.2381261842296793496132067957660183310508728027343750000000000000 2.1572392314525195011754021834349259734153747558593750000000000000 2.3190131370068391980510114080971106886863708496093750000000000000 -0.9011478172056309743354063357401173561811447143554687500000000000 -1.5641428210092354067484166080248542129993438720703125000000000000 -0.2381528134020265419223960634553804993629455566406250000000000000
3.2257080078125000000000000000000000000000000000000000000000000000 2.2373541722937564379947161796735599637031555175781250000000000000 2.1559235577961879393171784613514319062232971191406250000000000000 2.3187847867913249366722538979956880211830139160156250000000000000 -0.9058014152412481312381942188949324190616607666015625000000000000 -1.5672272024931968026351114531280472874641418457031250000000000000 -0.2443756279892993488189745221461635082960128784179687500000000000
3.2265625000000000000000000000000000000000000000000000000000000000 2.2365781835037408242783385503571480512619018554687500000000000000 2.1546053425791402702316190698184072971343994140625000000000000000 2.3185510244283413783250580308958888053894042968750000000000000000 -0.9104559276414474489058648032369092106819152832031250000000000000 -1.5703003420379917365323763078777119517326354980468750000000000000 -0.2506115132449030502570508360804524272680282592773437500000000000
3.2274169921875000000000000000000000000000000000000000000000000000 2.2357982170799286514295545202912762761116027832031250000000000000 2.1532846005236385700243317842250689864158630371093750000000000000 2.3183118336362187328347772563574835658073425292968750000000000000 -0.9151113506289516585923138336511328816413879394531250000000000000 -1.5733622405839291502616106299683451652526855468750000000000000000 -0.2568604606739740559007145748182665556669235229492187500000000000
3.2282714843750000000000000000000000000000000000000000000000000000 2.2350142722458423705234054068569093942642211914062500000000000000 2.1519613462497968470188425271771848201751708984375000000000000000 2.3180671982418878940279682865366339683532714843750000000000000000 -0.9197676804322885146802946110256016254425048828125000000000000000 -1.5764128995443011937993560422910377383232116699218750000000000000 -0.2631224613202758355612331797601655125617980957031250000000000000
3.2291259765625000000000000000000000000000000000000000000000000000 2.2342263482282240794063454814022406935691833496093750000000000000 2.1506355942793469182561238994821906089782714843750000000000000000 2.3178171021771012405565670633222907781600952148437500000000000000 -0.9244249132857906836591155297355726361274719238281250000000000000 -1.5794523208117761114976929093245416879653930664062500000000000000 -0.2693975057598051447982356876309495419263839721679687500000000000
3.2299804687500000000000000000000000000000000000000000000000000000 2.2334344442570315258933533186791464686393737792968750000000000000 2.1493073590392421934325284382794052362442016601562500000000000000 2.3175615294748208583541781990788877010345458984375000000000000000 -0.9290830454295958551469425401592161506414413452148437500000000000 -1.5824805067649974077426122676115483045578002929687500000000000000 -0.2756855840941943025512728127068839967250823974609375000000000000
3.2308349609375000000000000000000000000000000000000000000000000000 2.2326385595654323346082037460291758179664611816406250000000000000 2.1479766548651029189898054028162732720375061035156250000000000000 2.3173004642657617502266020892420783638954162597656250000000000000 -0.9337420731096465198461942236463073641061782836914062500000000000 -1.5854974602753904022733877354767173528671264648437500000000000000 -0.2819866859439027484413031743315514177083969116210937500000000000
3.2316894531250000000000000000000000000000000000000000000000000000 2.2318386933897995660913693427573889493942260742187500000000000000 2.1466434960045148727658670395612716674804687500000000000000000000 2.3170338907750842594168716459535062313079833984375000000000000000 -0.9384019925776903026104491800651885569095611572265625000000000000 -1.5885031847141686256463799509219825267791748046875000000000000000 -0.2883008004412118685522159466927405446767807006835937500000000000
3.2325439453125000000000000000000000000000000000000000000000000000 2.2310348449697063877295022393809631466865539550781250000000000000 2.1453078966201801769386747764656320214271545410156250000000000000 2.3167617933192325985203297022962942719459533691406250000000000000 -0.9430628000912794073329337152244988828897476196289062500000000000 -1.5914976839595755819800615427084267139434814453125000000000000000 -0.2946279162229831216635034252249170094728469848632812500000000000
3.2333984375000000000000000000000000000000000000000000000000000000 2.2302270135479220769525454670656472444534301757812500000000000000 2.1439698707929411014561082993168383836746215820312500000000000000 2.3164841563029030524489826348144561052322387695312500000000000000 -0.9477244919137713941026390784827526658773422241210937500000000000 -1.5944809624043352336286716308677569031715393066406250000000000000 -0.3009680214232076655989089886134024709463119506835937500000000000
3.2342529296875000000000000000000000000000000000000000000000000000 2.2294151983704058039847950567491352558135986328125000000000000000 2.1426294325246679761676205089315772056579589843750000000000000000 2.3162009642161436318019696045666933059692382812500000000000000000 -0.9523870643143286240928091501700691878795623779296875000000000000 -1.5974530249633458467428681615274399518966674804687500000000000000 -0.3073211036653114014427501388126984238624572753906250000000000000
3.2351074218750000000000000000000000000000000000000000000000000000 2.2285993986863026350420113885775208473205566406250000000000000000 2.1412865957410271988692329614423215389251708984375000000000000000 2.3159122016315780712147898157127201557159423828125000000000000000 -0.9570505135679183705832429041038267314434051513671875000000000000 -1.6004138770816087600223909248597919940948486328125000000000000000 -0.3136871500542280921663973458635155111551284790039062500000000000
3.2359619140625000000000000000000000000000000000000000000000000000 2.2277796137479377591716911410912871360778808593750000000000000000 2.1399413742941320037971308920532464981079101562500000000000000000 2.3156178532017435145462513901293277740478515625000000000000000000 -0.9617148359553125969156894825573544949293136596679687500000000000 -1.6033635247424038450247962828143499791622161865234375000000000000 -0.3200661471682213488065826823003590106964111328125000000000000000
3.2368164062500000000000000000000000000000000000000000000000000000 2.2269558428108124914501786406617611646652221679687500000000000000 2.1385937819650826519080055732047185301780700683593750000000000000 2.3153179036565423309923517081188037991523742675781250000000000000 -0.9663800277630887336499654338695108890533447265625000000000000000 -1.6063019744757152107439424071344546973705291748046875000000000000 -0.3264580810504622565559884606045670807361602783203125000000000000
3.2376708984375000000000000000000000000000000000000000000000000000 2.2261280851335980557337279606144875288009643554687500000000000000 2.1372438324663973752137735573342069983482360839843750000000000000 2.3150123378007987362536823638947680592536926269531250000000000000 -0.9710460852836287903855350123194511979818344116210937500000000000 -1.6092292333669326875877914062584750354290008544921875000000000000 -0.3328629372003248931832786183804273605346679687500000000000000000
3.2385253906250000000000000000000000000000000000000000000000000000 2.2252963399781315878556142706656828522682189941406250000000000000 2.1358915394443460655793387559242546558380126953125000000000000000 2.3147011405119171101318897854071110486984252929687500000000000000 -0.9757130048151197998507200281892437487840652465820312500000000000 -1.6121453090658062201612210628809407353401184082031250000000000000 -0.3392807005644334905625214560132008045911788940429687500000000000
3.2393798828125000000000000000000000000000000000000000000000000000 2.2244606066094108065556156361708417534828186035156250000000000000 2.1345369164811835993589284043991938233375549316406250000000000000 2.3143842967376380137523028679424896836280822753906250000000000000 -0.9803807826615538179026998477638699114322662353515625000000000000 -1.6150502097956842550985356865567155182361602783203125000000000000 -0.3457113555274233807068640089710243046283721923828125000000000000
3.2402343750000000000000000000000000000000000000000000000000000000 2.2236208842955895725879145174985751509666442871093750000000000000 2.1331799770972934560120393143733963370323181152343750000000000000 2.3140617914938856891637897206237539649009704589843750000000000000 -0.9850494151327278125052089308155700564384460449218750000000000000 -1.6179439443630518891126257585710845887660980224609375000000000000 -0.3521548859024037358977921030600555241107940673828125000000000000
3.2410888671875000000000000000000000000000000000000000000000000000 2.2227771723079725596505795692792162299156188964843750000000000000 2.1318207347532398543421550130005925893783569335937500000000000000 2.3137336098627052649590041255578398704528808593750000000000000000 -0.9897188985442435527062343680881895124912261962890625000000000000 -1.6208265221673481271125183411641046404838562011718750000000000000 -0.3586112749211389782999503950122743844985961914062500000000000000
3.2419433593750000000000000000000000000000000000000000000000000000 2.2219294699210094812258375895908102393150329589843750000000000000 2.1304592028517395085884800209896638989448547363281250000000000000 2.3133997369902794538631951581919565796852111816406250000000000000 -0.9943892292175078306826208063284866511821746826171875000000000000 -1.6236979532111019963735998317133635282516479492187500000000000000 -0.3650805052239137760139442434592638164758682250976562500000000000
3.2427978515625000000000000000000000000000000000000000000000000000 2.2210777764122919819556045695208013057708740234375000000000000000 2.1290953947395498957462223188485950231552124023437500000000000000 2.3130601580850340681649868201930075883865356445312500000000000000 -0.9990604034797324617400704482861328870058059692382812500000000000 -1.6265582481103719736381663096835836768150329589843750000000000000 -0.3715625588490928388196721243730280548334121704101562500000000000
3.2436523437500000000000000000000000000000000000000000000000000000 2.2202220910625465322141280921641737222671508789062500000000000000 2.1277293237092820277212013024836778640747070312500000000000000000 2.3127148584158110367070548818446695804595947265625000000000000000 -1.0037324176639341732908405901980586349964141845703125000000000000 -1.6294074181055291372643978320411406457424163818359375000000000000 -0.3780574172223392093172833483549766242504119873046875000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 2.2193624131556313194835183821851387619972229003906250000000000000 2.1263610030011403928540403285296633839607238769531250000000000000 2.3123638233101222461129964358406141400337219238281250000000000000 -1.0084052681089346048537436217884533107280731201171875000000000000 -1.6322454750723598415618198487209156155586242675781250000000000000 -0.3845650611455092571233649323403369635343551635742187500000000000
3.2453613281250000000000000000000000000000000000000000000000000000 2.2184987419785295870156005548778921365737915039062500000000000000 2.1249904458045891786355241492856293916702270507812500000000000000 2.3120070381524699953956769604701548814773559570312500000000000000 -1.0130789511593603080541470262687653303146362304687500000000000000 -1.6350724315335312120112121192505583167076110839843750000000000000 -0.3910854707851892930747794707713183015584945678710937500000000000
3.2462158203125000000000000000000000000000000000000000000000000000 2.2176310768213469692966555157909169793128967285156250000000000000 2.1236176652599576542002068890724331140518188476562500000000000000 2.3116444883827362843931041425094008445739746093750000000000000000 -1.0177534631656428576462758428533561527729034423828125000000000000 -1.6378883006703970348638677023700438439846038818359375000000000000 -0.3976186256608886804286839833366684615612030029296875000000000000
3.2470703125000000000000000000000000000000000000000000000000000000 2.2167594169773039425308525096625089645385742187500000000000000000 2.1222426744599744985464440105715766549110412597656250000000000000 2.3112761594946333865152610087534412741661071777343750000000000000 -1.0224288004840187404909102042438462376594543457031250000000000000 -1.6406930963351946672901249257847666740417480468750000000000000000 -0.4041645046328429247139979452185798436403274536132812500000000000
3.2479248046875000000000000000000000000000000000000000000000000000 2.2158837617427322719265703199198469519615173339843750000000000000 2.1208654864512430648915142228361219167709350585937500000000000000 2.3109020370342214789616264170035719871520996093750000000000000000 -1.0271049594765295775999902616604231297969818115234375000000000000 -1.6434868330636098754382601327961310744285583496093750000000000000 -0.4107230858894491687394179280090611428022384643554687500000000000
3.2487792968750000000000000000000000000000000000000000000000000000 2.2150041104170705708042987680528312921524047851562500000000000000 2.1194861142356606897863002814119681715965270996093750000000000000 2.3105221065984804518222972546936944127082824707031250000000000000 -1.0317819365110212359581964847166091203689575195312500000000000000 -1.6462695260877477920757883111946284770965576171875000000000000000 -0.4172943469342945688183021957229357212781906127929687500000000000
3.2496337890625000000000000000000000000000000000000000000000000000 2.2141204623028576392584909626748412847518920898437500000000000000 2.1181045707717767179190104798180982470512390136718750000000000000 2.3101363538339385605979714455315843224525451660156250000000000000 -1.0364597279611453828351841366384178400039672851562500000000000000 -1.6490411913494980034045056527247652411460876464843750000000000000 -0.4238782645727928732881650830677244812250137329101562500000000000
3.2504882812500000000000000000000000000000000000000000000000000000 2.2132328167057293555330943490844219923019409179687500000000000000 2.1167208689760994566597673838259652256965637207031250000000000000 2.3097447644353592544064213143428787589073181152343750000000000000 -1.0411383302063583755625586491078138351440429687500000000000000000 -1.6518018455143450573530117253540083765983581542968750000000000000 -0.4304748148983715827498031103459652513265609741210937500000000000
3.2513427734375000000000000000000000000000000000000000000000000000 2.2123411729344120146834029583260416984558105468750000000000000000 2.1153350217243511721676441084127873182296752929687500000000000000 2.3093473241444728571991618082392960786819458007812500000000000000 -1.0458177396319210394892706972314044833183288574218750000000000000 -1.6545515059855884221207134032738395035266876220703125000000000000 -0.4370839732782536568578279911889694631099700927734375000000000000
3.2521972656250000000000000000000000000000000000000000000000000000 2.2114455303007192199515884567517787218093872070312500000000000000 2.1139470418526733475061973877018317580223083496093750000000000000 2.3089440187487650923969795258017256855964660644531250000000000000 -1.0504979526288997782046408246969804167747497558593750000000000000 -1.6572901909190411728900471644010394811630249023437500000000000000 -0.4437057143387583835192344849929213523864746093750000000000000000
3.2530517578125000000000000000000000000000000000000000000000000000 2.2105458881195447773393425450194627046585083007812500000000000000 2.1125569421587813145890777377644553780555725097656250000000000000 2.3085348340803082400896073522744700312614440917968750000000000000 -1.0551789655941656853599397436482831835746765136718750000000000000 -1.6600179192381676607226381747750565409660339355468750000000000000 -0.4503400119501638210195437750371638685464859008789062500000000000
3.2539062500000000000000000000000000000000000000000000000000000000 2.2096422457088595869834080076543614268302917480468750000000000000 2.1111647354030802503643826639745384454727172851562500000000000000 2.3081197560146389236024333513341844081878662109375000000000000000 -1.0598607749303945446683883346850052475929260253906250000000000000 -1.6627347106497243345302194938994944095611572265625000000000000000 -0.4569868392110646437842547129548620432615280151367187500000000000
3.2547607421875000000000000000000000000000000000000000000000000000 2.2087346023897058699958506622351706027984619140625000000000000000 2.1097704343097296586506672610994428396224975585937500000000000000 2.3076987704696820813410340633708983659744262695312500000000000000 -1.0645433770460674960389724219567142426967620849609375000000000000 -1.6654405856598910595778306742431595921516418457031250000000000000 -0.4636461684322438214778117071546148508787155151367187500000000000
3.2556152343750000000000000000000000000000000000000000000000000000 2.2078229574861918393935411586426198482513427734375000000000000000 2.1083740515676723248361668083816766738891601562500000000000000000 2.3072718634047113539509155089035630226135253906250000000000000000 -1.0692267683554705914872329231002368032932281494140625000000000000 -1.6681355655909189117380719835637137293815612792968750000000000000 -0.4703179711200223822586963251524139195680618286132812500000000000
3.2564697265625000000000000000000000000000000000000000000000000000 2.2069073103254877032952663284959271550178527832031250000000000000 2.1069755998316175293894048081710934638977050781250000000000000000 2.3068390208193578772011278488207608461380004882812500000000000000 -1.0739109452786945730906609242083504796028137207031250000000000000 -1.6708196725983102126633639272768050432205200195312500000000000000 -0.4770022179590788224956554586242418736219406127929687500000000000
3.2573242187500000000000000000000000000000000000000000000000000000 2.2059876602378203358512109844014048576354980468750000000000000000 2.1055750917229896224114327196730300784111022949218750000000000000 2.3064002287526510492909892491297796368598937988281250000000000000 -1.0785959042416353170779075298923999071121215820312500000000000000 -1.6734929296885554528273587493458762764930725097656250000000000000 -0.4836988787947152923507587729545775800943374633789062500000000000
3.2581787109375000000000000000000000000000000000000000000000000000 2.2050640065564675040832298691384494304656982421875000000000000000 2.1041725398308384065160225873114541172981262207031250000000000000 2.3059554732820966016504371509654447436332702636718750000000000000 -1.0832816416759933897395740132196806371212005615234375000000000000 -1.6761553607374339858182565876631997525691986083984375000000000000 -0.4904079226145527936608914387761615216732025146484375000000000000
3.2590332031250000000000000000000000000000000000000000000000000000 2.2041363486177543151711688551586121320724487304687500000000000000 2.1027679567127122162162322638323530554771423339843750000000000000 2.3055047405227964141261054464848712086677551269531250000000000000 -1.0879681540192744915174216657760553061962127685546875000000000000 -1.6788069905089115785301601135870441794395446777343750000000000000 -0.4971293175296375155269856804807204753160476684570312500000000000
3.2598876953125000000000000000000000000000000000000000000000000000 2.2032046857610465551147171936463564634323120117187500000000000000 2.1013613548954999110662811290239915251731872558593750000000000000 2.3050480166265931991631532582687214016914367675781250000000000000 -1.0926554377147892349597668726346455514430999755859375000000000000 -1.6814478446746421447244301816681399941444396972656250000000000000 -0.5038630307549362141728011010854970663785934448242187500000000000
3.2607421875000000000000000000000000000000000000000000000000000000 2.2022690173287475801089385640807449817657470703125000000000000000 2.0999527468762377857558476534904912114143371582031250000000000000 2.3045852877812573744620294746709987521171569824218750000000000000 -1.0973434892116533667660860373871400952339172363281250000000000000 -1.6840779498341185149712373458896763622760772705078125000000000000 -0.5106090285891882185609347288846038281917572021484375000000000000
3.2615966796875000000000000000000000000000000000000000000000000000 2.2013293426662925433845430234214290976524353027343750000000000000 2.0985421451228840616920479078544303774833679199218750000000000000 2.3041165402097010250770381389884278178215026855468750000000000000 -1.1020323049647873236978057320811785757541656494140625000000000000 -1.6866973335354606966518531407928094267845153808593750000000000000 -0.5173672763941140617660607858852017670869827270507812500000000000
3.2624511718750000000000000000000000000000000000000000000000000000 2.2003856611221426220481589552946388721466064453125000000000000000 2.0971295620750654009611935180146247148513793945312500000000000000 2.3036417601692198431351243925746530294418334960937500000000000000 -1.1067218814349164546229076222516596317291259765625000000000000000 -1.6893060242968886974779252341249957680702209472656250000000000000 -0.5241377385729443227901924728939775377511978149414062500000000000
3.2633056640625000000000000000000000000000000000000000000000000000 2.1994379720477810202794444194296374917030334472656250000000000000 2.0957150101447923340458601160207763314247131347656250000000000000 2.3031609339507697065130287228384986519813537597656250000000000000 -1.1114122150885712425605333919520489871501922607421875000000000000 -1.6919040516288994524529698537662625312805175781250000000000000000 -0.5309203785482431436903993926534894853830337524414062500000000000
3.2641601562500000000000000000000000000000000000000000000000000000 2.1984862747977080843497788009699434041976928710937500000000000000 2.0942985017171493744569943373790010809898376464843750000000000000 2.3026740478782667942425632645608857274055480957031250000000000000 -1.1161033023980870826363798187230713665485382080078125000000000000 -1.6944914460571713910042035422520712018013000488281250000000000000 -0.5377151587390027742685560951940715312957763671875000000000000000
3.2650146484375000000000000000000000000000000000000000000000000000 2.1975305687294359735517446097219362854957580566406250000000000000 2.0928800491509527148537017637863755226135253906250000000000000000 2.3021810883079192322497874556574970483779907226562500000000000000 -1.1207951398416042820826987735927104949951171875000000000000000000 -1.6970682391462270643955889681819826364517211914062500000000000000 -0.5445220405369814997698085790034383535385131835937500000000000000
3.2658691406250000000000000000000000000000000000000000000000000000 2.1965708532034833311286092794034630060195922851562500000000000000 2.0914596647793866068809620628599077463150024414062500000000000000 2.3016820416275800553762564959470182657241821289062500000000000000 -1.1254877239030678381936922960449010133743286132812500000000000000 -1.6996344635238607168048474704846739768981933593750000000000000000 -0.5513409842822748485602346590894740074872970581054687500000000000
3.2667236328125000000000000000000000000000000000000000000000000000 2.1956071275833717315606463671429082751274108886718750000000000000 2.0900373609106157601900122244842350482940673828125000000000000000 2.3011768942561277029312805098015815019607543945312500000000000000 -1.1301810510722281044593273691134527325630187988281250000000000000 -1.7021901529063989677581503201508894562721252441406250000000000000 -0.5581719492380572411605044180760160088539123535156250000000000000
3.2675781250000000000000000000000000000000000000000000000000000000 2.1946393912356185751377779524773359298706054687500000000000000000 2.0886131498283666552140402927761897444725036621093750000000000000 2.3006656326428704950615156121784821152687072753906250000000000000 -1.1348751178446403464761260693194344639778137207031250000000000000 -1.7047353421247741778188355965539813041687011718750000000000000000 -0.5650148935645064041111140795692335814237594604492187500000000000
3.2684326171875000000000000000000000000000000000000000000000000000 2.1936676435297339793351056869141757488250732421875000000000000000 2.0871870437924924246431146457325667142868041992187500000000000000 2.3001482432669755340270967280957847833633422851562500000000000000 -1.1395699207216645199025606416398659348487854003906250000000000000 -1.7072700671514871029188498141593299806118011474609375000000000000 -0.5718697742918419368862714691204018890857696533203125000000000000
3.2692871093750000000000000000000000000000000000000000000000000000 2.1926918838382150056531827431172132492065429687500000000000000000 2.0857590550395133099925715214340016245841979980468750000000000000 2.2996247126369167013137939648004248738288879394531250000000000000 -1.1442654562104654925036584245390258729457855224609375000000000000 -1.7097943651284590593775192246539518237113952636718750000000000000 -0.5787365472924719256297976244240999221801757812500000000000000000
3.2701416015625000000000000000000000000000000000000000000000000000 2.1917121115365412187259153142804279923439025878906250000000000000 2.0843291957831353578001198911806568503379821777343750000000000000 2.2990950272899470796517107373801991343498229980468750000000000000 -1.1489617208240132661956067749997600913047790527343750000000000000 -1.7123082743958222273761293763527646660804748535156250000000000000 -0.5856151672522043050150841736467555165290832519531250000000000000
3.2709960937500000000000000000000000000000000000000000000000000000 2.1907283260031684690716247132513672113418579101562500000000000000 2.0828974782147464672732439794344827532768249511718750000000000000 2.2985591737915904708700054470682516694068908691406250000000000000 -1.1536587110810827550011481434921734035015106201171875000000000000 -1.7148118345216627478322379829478450119495391845703125000000000000 -0.5925055876405027621700583040365017950534820556640625000000000000
3.2718505859375000000000000000000000000000000000000000000000000000 2.1897405266195253403793685720302164554595947265625000000000000000 2.0814639145038951184574216313194483518600463867187500000000000000 2.2980171387351555623013155127409845590591430664062500000000000000 -1.1583564235062540070941849990049377083778381347656250000000000000 -1.7173050863328052084710861890926025807857513427734375000000000000 -0.5994077606797028057172838089172728359699249267578125000000000000
3.2727050781250000000000000000000000000000000000000000000000000000 2.1887487127700078204384226410184055566787719726562500000000000000 2.0800285167987486723006895772414281964302062988281250000000000000 2.2974689087412669685761557047953829169273376464843750000000000000 -1.1630548546299113166213601289200596511363983154296875000000000000 -1.7197880719465910015486542761209420859813690185546875000000000000 -0.6063216373132316316940659817191772162914276123046875000000000000
3.2735595703125000000000000000000000000000000000000000000000000000 2.1877528838419739720677625882672145962715148925781250000000000000 2.0785912972265347953282343951286748051643371582031250000000000000 2.2969144704574131488072907814057543873786926269531250000000000000 -1.1677540009882450000588960392633453011512756347656250000000000000 -1.7222608348037551362352814976475201547145843505859375000000000000 -0.6132471671727348638825105808791704475879669189453125000000000000
3.2744140625000000000000000000000000000000000000000000000000000000 2.1867530392257394922239654988516122102737426757812500000000000000 2.0771522678939589034996515692910179495811462402343750000000000000 2.2963538105575200809482794284122064709663391113281250000000000000 -1.1724538591232493978111506294226273894309997558593750000000000000 -1.7247234197024505775175384769681841135025024414062500000000000000 -0.6201842985440481070824603193614166229963302612304687500000000000
3.2752685546875000000000000000000000000000000000000000000000000000 2.1857491783145714947522719739936292171478271484375000000000000000 2.0757114408876113920143779978388920426368713378906250000000000000 2.2957869157415315974901659501483663916587829589843750000000000000 -1.1771544255827242064782467423356138169765472412109375000000000000 -1.7271758728333801435894656606251373887062072753906250000000000000 -0.6271329783320682693670278240460902452468872070312500000000000000
3.2761230468750000000000000000000000000000000000000000000000000000 2.1847413005046854017621171806240454316139221191406250000000000000 2.0742688282743553251918910973472520709037780761718750000000000000 2.2952137727350154783323432639008387923240661621093750000000000000 -1.1818556969202738127222573893959634006023406982421875000000000000 -1.7296182418161745175666510476730763912200927734375000000000000000 -0.6340931520243732189001661936345044523477554321289062500000000000
3.2769775390625000000000000000000000000000000000000000000000000000 2.1837294051952391704674028005683794617652893066406250000000000000 2.0728244421016976950511434552026912569999694824218750000000000000 2.2946343682887806458836621459340676665306091308593750000000000000 -1.1865576696953077373564156005159020423889160156250000000000000000 -1.7320505757370101562742092937696725130081176757812500000000000000 -0.6410647636536052074163194447464775294065475463867187500000000000
3.2778320312500000000000000000000000000000000000000000000000000000 2.1827134917883275200267689797328785061836242675781250000000000000 2.0713782943981433604108133295085281133651733398437500000000000000 2.2940486891785116796427246299572288990020751953125000000000000000 -1.1912603404730406353451144241262227296829223632812500000000000000 -1.7344729251875179443231900222599506378173828125000000000000000000 -0.6480477557585633263670388259924948215484619140625000000000000000
3.2786865234375000000000000000000000000000000000000000000000000000 2.1816935596889779347407056775409728288650512695312500000000000000 2.0699303971735356633132596471114084124565124511718750000000000000 2.2934567222044202061681517079705372452735900878906250000000000000 -1.1959637058244916296700921520823612809181213378906250000000000000 -1.7368853423050416573403254005825147032737731933593750000000000000 -0.6550420693439417130221613660978619009256362915039062500000000000
3.2795410156250000000000000000000000000000000000000000000000000000 2.1806696083051457790702443162444978952407836914062500000000000000 2.0684807624193841668613913498120382428169250488281250000000000000 2.2928584541909073912790972826769575476646423339843750000000000000 -1.2006677623264851995088520197896286845207214355468750000000000000 -1.7392878808143064084390516654821112751960754394531250000000000000 -0.6620476438386638795563499115814920514822006225585937500000000000
3.2803955078125000000000000000000000000000000000000000000000000000 2.1796416370477089685664395801723003387451171875000000000000000000 2.0670294021091750735763525881338864564895629882812500000000000000 2.2922538719862428635565265722107142210006713867187500000000000000 -1.2053725065616505141008474311092868447303771972656250000000000000 -1.7416805960705183942138774000341072678565979003906250000000000000 -0.6690644170527825229655149996688123792409896850585937500000000000
3.2812500000000000000000000000000000000000000000000000000000000000 2.1786096453304626407998512149788439273834228515625000000000000000 2.0655763281986678769897025631507858633995056152343750000000000000 2.2916429624622574046099998668069019913673400878906250000000000000 -1.2100779351184218768366918084211647510528564453125000000000000000 -1.7440635451039989689547837770078331232070922851562500000000000000 -0.6760923251328448957409023023501504212617874145507812500000000000
3.2821044921875000000000000000000000000000000000000000000000000000 2.1775736325701147144684455270180478692054748535156250000000000000 2.0641215526261826873621885169995948672294616699218750000000000000 2.2910257125140467415747025370365008711814880371093750000000000000 -1.2147840445910385032135536675923503935337066650390625000000000000 -1.7464367866663534911708666186314076185226440429687500000000000000 -0.6831313025157236262785431790689472109079360961914062500000000000
3.2829589843750000000000000000000000000000000000000000000000000000 2.1765335981862810044162870326545089483261108398437500000000000000 2.0626650873128697938341247208882123231887817382812500000000000000 2.2904021090596922149984493444208055734634399414062500000000000000 -1.2194908315795442987905516929458826780319213867187500000000000000 -1.7488003812782888513055468138190917670726776123046875000000000000 -0.6901812818807997462755565720726735889911651611328125000000000000
3.2838134765625000000000000000000000000000000000000000000000000000 2.1754895416014798925630202575121074914932250976562500000000000000 2.0612069441629712329699941619765013456344604492187500000000000000 2.2897721390399885521560463530477136373519897460937500000000000000 -1.2241982926897883032779645873233675956726074218750000000000000000 -1.7511543912791083243973844218999147415161132812500000000000000000 -0.6972421941004683931808472152624744921922683715820312500000000000
3.2846679687500000000000000000000000000000000000000000000000000000 2.1744414622411278870117712358478456735610961914062500000000000000 2.0597471350640668141807054780656471848487854003906250000000000000 2.2891357894181889598428369936300441622734069824218750000000000000 -1.2289064245334246905372310720849782228469848632812500000000000000 -1.7534988808779772284651699010282754898071289062500000000000000000 -0.7043139681888721526092922431416809558868408203125000000000000000
3.2855224609375000000000000000000000000000000000000000000000000000 2.1733893595335338488894194597378373146057128906250000000000000000 2.0582856718873090429156036407221108675003051757812500000000000000 2.2884930471797586548632352787535637617111206054687500000000000000 -1.2336152237279123244917400370468385517597198486328125000000000000 -1.7558339162069880323713277903152629733085632324218750000000000000 -0.7113965312488366166121522837784141302108764648437500000000000000
3.2863769531250000000000000000000000000000000000000000000000000000 2.1723332329098949955437092285137623548507690429687500000000000000 2.0568225664876491620702836371492594480514526367187500000000000000 2.2878438993321408290171348198782652616500854492187500000000000000 -1.2383246868965152032160403905436396598815917968750000000000000000 -1.7581595653761272757265032851137220859527587890625000000000000000 -0.7184898084169031307055774959735572338104248046875000000000000000
3.2872314453125000000000000000000000000000000000000000000000000000 2.1712730818042915714727314480114728212356567382812500000000000000 2.0553578307040507588965283503057435154914855957031250000000000000 2.2871883329045323840489345457172021269798278808593750000000000000 -1.2430348106683017928020262843347154557704925537109375000000000000 -1.7604758985302306761866475426359102129936218261718750000000000000 -0.7255937228063729094174050260335206985473632812500000000000000000
3.2880859375000000000000000000000000000000000000000000000000000000 2.1702089056536810751651955797569826245307922363281250000000000000 2.0538914763596909374143706372706219553947448730468750000000000000 2.2865263349476712129160205222433432936668395996093750000000000000 -1.2477455916781461375819617387605831027030944824218750000000000000 -1.7627829879079617292347847978817299008369445800781250000000000000 -0.7327081954483305459291386796394363045692443847656250000000000000
3.2889404296875000000000000000000000000000000000000000000000000000 2.1691407038978947063867508404655382037162780761718750000000000000 2.0524235152621548294860076566692441701889038085937500000000000000 2.2858578925336345832874940242618322372436523437500000000000000000 -1.2524570265667269719500609426177106797695159912109375000000000000 -1.7650809079029081694045544281834736466407775878906250000000000000 -0.7398331452305458855178699195676017552614212036132812500000000000
3.2897949218750000000000000000000000000000000000000000000000000000 2.1680684759796311489310483011649921536445617675781250000000000000 2.0509539592036154509457901440327987074851989746093750000000000000 2.2851829927556468469163064582971855998039245605468750000000000000 -1.2571691119805277203624882531585171818733215332031250000000000000 -1.7673697351269173072552121084299869835376739501953125000000000000 -0.7469684888341381334697643978870473802089691162109375000000000000
3.2906494140625000000000000000000000000000000000000000000000000000 2.1669922213444521297276423865696415305137634277343750000000000000 2.0494828199610100050165328866569325327873229980468750000000000000 2.2845016227278942544387518864823505282402038574218750000000000000 -1.2618818445718369414265680461539886891841888427734375000000000000 -1.7696495484757224225802474393276497721672058105468750000000000000 -0.7541141406679515712951911154959816485643386840820312500000000000
3.2915039062500000000000000000000000000000000000000000000000000000 2.1659119394407779779498923744540661573410034179687500000000000000 2.0480101092962001985142705962061882019042968750000000000000000000 2.2838137695853557573855141527019441127777099609375000000000000000 -1.2665952209987485499453896409249864518642425537109375000000000000 -1.7719204291969230524728118325583636760711669921875000000000000000 -0.7612700128005741584402699118072632700204849243164062500000000000
3.2923583984375000000000000000000000000000000000000000000000000000 2.1648276297198822959444441949017345905303955078125000000000000000 2.0465358389561294494285448308801278471946716308593750000000000000 2.2831194204836351424603435589233413338661193847656250000000000000 -1.2713092379251607066947826751857064664363861083984375000000000000 -1.7741824609605099105635872547281906008720397949218750000000000000 -0.7684360148898116138482805581588763743638992309570312500000000000
3.2932128906250000000000000000000000000000000000000000000000000000 2.1637392916358861860715023794909939169883728027343750000000000000 2.0450600206729636632019264652626588940620422363281250000000000000 2.2824185625988087089410782937193289399147033691406250000000000000 -1.2760238920207769286463417302002198994159698486328125000000000000 -1.7764357299318942473576043994398787617683410644531250000000000000 -0.7756120541096597209573815234762150794267654418945312500000000000
3.2940673828125000000000000000000000000000000000000000000000000000 2.1626469246457542539019414107315242290496826171875000000000000000 2.0435826661642328971879578602965921163558959960937500000000000000 2.2817111831272756106159249611664563417434692382812500000000000000 -1.2807391799611054228336115556885488331317901611328125000000000000 -1.7786803248477145444894631509669125080108642578125000000000000000 -0.7827980350744961901554574978945311158895492553710937500000000000
3.2949218750000000000000000000000000000000000000000000000000000000 2.1615505282092897232359973713755607604980468750000000000000000000 2.0421037871329565938083305809414014220237731933593750000000000000 2.2809972692856228526636641618097200989723205566406250000000000000 -1.2854550984274597524859018449205905199050903320312500000000000000 -1.7809163370943532633816630550427362322807312011718750000000000000 -0.7899938597605662415901406347984448075294494628906250000000000000
3.2957763671875000000000000000000000000000000000000000000000000000 2.1604501017891286629435398936038836836814880371093750000000000000 2.0406233952677625964611252129543572664260864257812500000000000000 2.2802768083104947294259545742534101009368896484375000000000000000 -1.2901716441069579488498675345908850431442260742187500000000000000 -1.7831438607894185555124977327068336308002471923828125000000000000 -0.7971994274244973421872373364749364554882049560546875000000000000
3.2966308593750000000000000000000000000000000000000000000000000000 2.1593456448507359901611835084622725844383239746093750000000000000 2.0391415022430035008937920792959630489349365234375000000000000000 2.2795497874584684794285749376285821199417114257812500000000000000 -1.2948888136925233993679285049438476562500000000000000000000000000 -1.7853629928662022585683644138043746352195739746093750000000000000 -0.8044146345188445401674925960833206772804260253906250000000000000
3.2974853515625000000000000000000000000000000000000000000000000000 2.1582371568623992530433497449848800897598266601562500000000000000 2.0376581197188547989185281039681285619735717773437500000000000000 2.2788161940059437071681713860016316175460815429687500000000000000 -1.2996066038828839594998498796485364437103271484375000000000000000 -1.7875738331613257869889821449760347604751586914062500000000000000 -0.8116393746044421320107176143210381269454956054687500000000000000
3.2983398437500000000000000000000000000000000000000000000000000000 2.1571246372952250780485883296933025121688842773437500000000000000 2.0361732593414165748413324763532727956771850585937500000000000000 2.2780760152490335812558441830333322286605834960937500000000000000 -1.3043250113825728409011617259238846600055694580078125000000000000 -1.7897764845056176596926889033056795597076416015625000000000000000 -0.8188735382595281331319370110577438026666641235351562500000000000
3.2991943359375000000000000000000000000000000000000000000000000000 2.1560080856231333967798491357825696468353271484375000000000000000 2.0346869327427996587687175633618608117103576660156250000000000000 2.2773292385034671347909807082032784819602966308593750000000000000 -1.3090440329019281673339492044760845601558685302734375000000000000 -1.7919710528184178421895467181457206606864929199218750000000000000 -0.8261170129854384924783516908064484596252441406250000000000000000
3.3000488281250000000000000000000000000000000000000000000000000000 2.1548875013228530050923836824949830770492553710937500000000000000 2.0331991515412100035575804213294759392738342285156250000000000000 2.2765758511044960066271869436604902148246765136718750000000000000 -1.3137636651570927526222476444672793149948120117187500000000000000 -1.7941576472054072688422365899896249175071716308593750000000000000 -0.8333696831087782364022586989449337124824523925781250000000000000
3.3009033203125000000000000000000000000000000000000000000000000000 2.1537628838739153458448072342434898018836975097656250000000000000 2.0317099273410192949995689559727907180786132812500000000000000000 2.2758158404068113966900455125141888856887817382812500000000000000 -1.3184839048700147667858573186094872653484344482421875000000000000 -1.7963363800601315212190911552170291543006896972656250000000000000 -0.8406314296798980123526234820019453763961791992187500000000000000
3.3017578125000000000000000000000000000000000000000000000000000000 2.1526342327586514002746298501733690500259399414062500000000000000 2.0302192717328377824514973326586186885833740234375000000000000000 2.2750491937844650180977623676881194114685058593750000000000000000 -1.3232047487684468478619237430393695831298828125000000000000000000 -1.7985073671693507790791954903397709131240844726562500000000000000 -0.8479021303675428056223495332233142107725143432617187500000000000
3.3026123046875000000000000000000000000000000000000000000000000000 2.1515015474621850266601086332229897379875183105468750000000000000 2.0287271962935724545218363346066325902938842773437500000000000000 2.2742758986307975987983809318393468856811523437500000000000000000 -1.3279261935859469900833573774434626102447509765625000000000000000 -1.8006707278223716972576085026958025991916656494140625000000000000 -0.8551816593495222829091062521911226212978363037109375000000000000
3.3034667968750000000000000000000000000000000000000000000000000000 2.1503648274724289635173590795602649450302124023437500000000000000 2.0272337125864829943111544707790017127990722656250000000000000000 2.2734959423583749327235636883415281772613525390625000000000000000 -1.3326482360618774336558089999016374349594116210937500000000000000 -1.8028265849245437291159532833262346684932708740234375000000000000 -0.8624698871992111381956647164770402014255523681640625000000000000
3.3043212890625000000000000000000000000000000000000000000000000000 2.1492240722800799446190467278938740491867065429687500000000000000 2.0257388321612284087791522324550896883010864257812500000000000000 2.2727093123989314804589412233326584100723266601562500000000000000 -1.3373708729414062190699041821062564849853515625000000000000000000 -1.8049750651150546776335659160395152866840362548828125000000000000 -0.8697666807677577605062424481729976832866668701171875000000000000
3.3051757812500000000000000000000000000000000000000000000000000000 2.1480792813786133699238689587218686938285827636718750000000000000 2.0242425665539123258440667996183037757873535156250000000000000000 2.2719159962033144140036711178254336118698120117187500000000000000 -1.3420941009755060768782186642056331038475036621093750000000000000 -1.8071162988892186529454875199007801711559295654296875000000000000 -0.8770719030617935008109498085104860365390777587890625000000000000
3.3060302734375000000000000000000000000000000000000000000000000000 2.1469304542642784205952466436428949236869812011718750000000000000 2.0227449272871149688057812454644590616226196289062500000000000000 2.2711159812414418723847120418213307857513427734375000000000000000 -1.3468179169209544276952783548040315508842468261718750000000000000 -1.8092504207254509474012138525722548365592956542968750000000000000 -0.8843854131164579079893428570358082652091979980468750000000000000
3.3068847656250000000000000000000000000000000000000000000000000000 2.1457775904360927299308059446047991514205932617187500000000000000 2.0212459258699246866797238908475264906883239746093750000000000000 2.2703092550022607731818879983620718121528625488281250000000000000 -1.3515423175403338262867691810242831707000732421875000000000000000 -1.8113775692170999143115750484867021441459655761718750000000000000 -0.8917070658635677382619633135618641972541809082031250000000000000
3.3077392578125000000000000000000000000000000000000000000000000000 2.1446206893958383865594896633410826325416564941406250000000000000 2.0197455737979606027465706574730575084686279296875000000000000000 2.2694958049937161703724086692091077566146850585937500000000000000 -1.3562672996020317395249321634764783084392547607421875000000000000 -1.8134978872093276969224007189041003584861755371093750000000000000 -0.8990367119947358931497660705645103007555007934570312500000000000
3.3085937500000000000000000000000000000000000000000000000000000000 2.1434597506480561612818291905568912625312805175781250000000000000 2.0182438825533930426558981707785278558731079101562500000000000000 2.2686756187427192799077602103352546691894531250000000000000000000 -1.3609928598802403243439584912266582250595092773437500000000000000 -1.8156115219412733985393515467876568436622619628906250000000000000 -0.9063741978192072501485654356656596064567565917968750000000000000
3.3094482421875000000000000000000000000000000000000000000000000000 2.1422947737000406220886361552402377128601074218750000000000000000 2.0167408636049537484780103113735094666481018066406250000000000000 2.2678486837951274956992619991069659590721130371093750000000000000 -1.3657189951549570938738042968907393515110015869140625000000000000 -1.8177186251936652272576111499802209436893463134765625000000000000 -0.9137193651162489604899974438012577593326568603515625000000000000
3.3103027343750000000000000000000000000000000000000000000000000000 2.1411257580618352491796940739732235670089721679687500000000000000 2.0152365284079425400420859659789130091667175292968750000000000000 2.2670149877157279583173021819675341248512268066406250000000000000 -1.3704457022119844733509808065718971192836761474609375000000000000 -1.8198193534421591710525945018162019550800323486328125000000000000 -0.9210720509818097756493671113275922834873199462890625000000000000
3.3111572265625000000000000000000000000000000000000000000000000000 2.1399527032462275499824500002432614564895629882812500000000000000 2.0137308884042282031145987275522202253341674804687500000000000000 2.2661745180882268968503012729343026876449584960937500000000000000 -1.3751729778429295780739494148292578756809234619140625000000000000 -1.8219138680165922750120444106869399547576904296875000000000000000 -0.9284320876692667701135519564559217542409896850585937500000000000
3.3120117187500000000000000000000000000000000000000000000000000000 2.1387756087687446182599160238169133663177490234375000000000000000 2.0122239550222471571316873450996354222297668457031250000000000000 2.2653272625152420793881447025341913104057312011718750000000000000 -1.3799008188452046574923315347405150532722473144531250000000000000 -1.8240023352663832234554774913704022765159606933593750000000000000 -0.9357993024240262025514880406262818723917007446289062500000000000
3.3128662109375000000000000000000000000000000000000000000000000000 2.1375944741476473609509412199258804321289062500000000000000000000 2.0107157396769905766120700718602165579795837402343750000000000000 2.2644732086183041452898123679915443062782287597656250000000000000 -1.3846292220220266511176987478393130004405975341796875000000000000 -1.8260849267323722155964560442953370511531829833984375000000000000 -0.9431735173116810866389414513832889497280120849609375000000000000
3.3137207031250000000000000000000000000000000000000000000000000000 2.1364092989039256131889032985782250761985778808593750000000000000 2.0092062537699901803023294633021578192710876464843750000000000000 2.2636123440378610460754771338542923331260681152343750000000000000 -1.3893581841824176326127826541778631508350372314453125000000000000 -1.8281618193252935355985755450092256069183349609375000000000000000 -0.9505545490395416186046873008308466523885726928710937500000000000
3.3145751953125000000000000000000000000000000000000000000000000000 2.1352200825612932533204002538695931434631347656250000000000000000 2.0076955086892986912516789743676781654357910156250000000000000000 2.2627446564332878153891215333715081214904785156250000000000000000 -1.3940877021412048097914748723269440233707427978515625000000000000 -1.8302331955112054462375681396224536001682281494140625000000000000 -0.9579422087712041733453816050314344465732574462890625000000000000
3.3154296875000000000000000000000000000000000000000000000000000000 2.1340268246461842061023617134196683764457702636718750000000000000 2.0061835158094671882622606062795966863632202148437500000000000000 2.2618701334829012239424628205597400665283203125000000000000000000 -1.3988177727190198584850122642819769680500030517578125000000000000 -1.8322992435040976744176077772863209247589111328125000000000000000 -0.9653363019339421535747192137932870537042617797851562500000000000
3.3162841796875000000000000000000000000000000000000000000000000000 2.1328295246877457813639011874329298734664916992187500000000000000 2.0046702864915109110199864517198875546455383300781250000000000000 2.2609887628839806517078159231459721922874450683593750000000000000 -1.4035483927422998107203966355882585048675537109375000000000000000 -1.8343601574660126640736734771053306758403778076171875000000000000 -0.9727366280185869573671197940711863338947296142578125000000000000
3.3171386718750000000000000000000000000000000000000000000000000000 2.1316281822178351212926372681977227330207824707031250000000000000 2.0031558320828763974930097901960834860801696777343750000000000000 2.2601005323527938450922647461993619799613952636718750000000000000 -1.4082795590432866106311848852783441543579101562500000000000000000 -1.8364161377149321729973507899558171629905700683593750000000000000 -0.9801429803716409372427165180852171033620834350585937500000000000
3.3179931640625000000000000000000000000000000000000000000000000000 2.1304227967710134272749655792722478508949279785156250000000000000 2.0016401639174010718136287323432043194770812988281250000000000000 2.2592054296246257827363024262012913823127746582031250000000000000 -1.4130112684600268924128840808407403528690338134765625000000000000 -1.8384673909407323044717941229464486241340637207031250000000000000 -0.9875551459793214803539740387350320816040039062500000000000000000
3.3188476562500000000000000000000000000000000000000000000000000000 2.1292133678845415190039602748584002256393432617187500000000000000 2.0001232933152706117141406139126047492027282714843750000000000000 2.2583034424538124262937799358041957020759582519531250000000000000 -1.4177435178363724244121613082825206220149993896484375000000000000 -1.8405141304295407067570522485766559839248657226562500000000000000 -0.9949729052432041420672703679883852601051330566406250000000000000
3.3197021484375000000000000000000000000000000000000000000000000000 2.1279998950983745054088558390503749251365661621093750000000000000 1.9986052315829661019108698383206501603126525878906250000000000000 2.2573945586137829089068418397800996899604797363281250000000000000 -1.4224763040219796650376338220667093992233276367187500000000000000 -1.8425565762968290073331445455551147460937500000000000000000000000 -1.0023960317471303227421230985783040523529052734375000000000000000
3.3205566406250000000000000000000000000000000000000000000000000000 2.1267823779551568996737387351458892226219177246093750000000000000 1.9970859900132111874881957191973924636840820312500000000000000000 2.2564787658971026118592817510943859815597534179687500000000000000 -1.4272096238723104288936838202062062919139862060546875000000000000 -1.8445949557295153731217851600376889109611511230468750000000000000 -1.0098242920151054846655824803747236728668212890625000000000000000
3.3214111328125000000000000000000000000000000000000000000000000000 2.1255608160002177342562390549574047327041625976562500000000000000 1.9955655798849141202566670472151599824428558349609375000000000000 2.2555560521155215703004159877309575676918029785156250000000000000 -1.4319434742486312206466436691698618233203887939453125000000000000 -1.8466295032374699935928674676688387989997863769531250000000000000 -1.0172574452597924477004198706708848476409912109375000000000000000
3.3222656250000000000000000000000000000000000000000000000000000000 2.1243352087815656759062221681233495473861694335937500000000000000 1.9940440124631022555945492058526724576950073242187500000000000000 2.2546264051000290962178951303940266370773315429687500000000000000 -1.4366778520180134570694008289137855172157287597656250000000000000 -1.8486604609147478939235043071676045656204223632812500000000000000 -1.0246952431212790202152973506599664688110351562500000000000000000
3.3231201171875000000000000000000000000000000000000000000000000000 2.1231055558498836965952705213567242026329040527343750000000000000 1.9925212989988563272447663621278479695320129394531250000000000000 2.2536898127009110659457746805856004357337951660156250000000000000 -1.4414127540533336890860027779126539826393127441406250000000000000 -1.8506880787109096786480222363024950027465820312500000000000000000 -1.0321374293957576995239833195228129625320434570312500000000000000
3.3239746093750000000000000000000000000000000000000000000000000000 2.1218718567585250767137949878815561532974243164062500000000000000 1.9909974507292356182830417310469783842563629150390625000000000000 2.2527462627878147571891531697474420070648193359375000000000000000 -1.4461481772332733797270520881284028291702270507812500000000000000 -1.8527126147128076816272823634790256619453430175781250000000000000 -1.0395837397537390778268218127777799963951110839843750000000000000
3.3248291015625000000000000000000000000000000000000000000000000000 2.1206341110635071878220969665562734007835388183593750000000000000 1.9894724788772020218630132148973643779754638671875000000000000000 2.2517957432498123537811807182151824235916137695312500000000000000 -1.4508841184423186820851014999789185822010040283203125000000000000 -1.8547343354371979007311210807529278099536895751953125000000000000 -1.0470339014474394634390819192049093544483184814453125000000000000
3.3256835937500000000000000000000000000000000000000000000000000000 2.1193923183235070517582698812475427985191345214843750000000000000 1.9879463946515367744893865165067836642265319824218750000000000000 2.2508382419954773290271532459883019328117370605468750000000000000 -1.4556205745707608834038637724006548523902893066406250000000000000 -1.8567535161345296579327168728923425078392028808593750000000000000 -1.0544876330069921088750106719089671969413757324218750000000000000
3.3265380859375000000000000000000000000000000000000000000000000000 2.1181464780998568997461006802041083574295043945312500000000000000 1.9864192092467554129342488522524945437908172607421875000000000000 2.2498737469529586086025574331870302557945251464843750000000000000 -1.4603575425146961830336067578173242509365081787109375000000000000 -1.8587704411043783903068060681107454001903533935546875000000000000 -1.0619446439250139757604074475239031016826629638671875000000000000
3.3273925781250000000000000000000000000000000000000000000000000000 2.1168965899565379551461319351801648736000061035156250000000000000 1.9848909338430158477706299890996888279914855957031250000000000000 2.2489022460700600625216338812606409192085266113281250000000000000 -1.4650950191760256924311534021398983895778656005859375000000000000 -1.8607854040228413161628395755542442202568054199218750000000000000 -1.0694046343292100686994672287255525588989257812500000000000000000
3.3282470703125000000000000000000000000000000000000000000000000000 2.1156426534601773248311928909970447421073913574218750000000000000 1.9833615796060266589506682066712528467178344726562500000000000000 2.2479237273143279907117175753228366374969482421875000000000000000 -1.4698330014624556572044866697979159653186798095703125000000000000 -1.8627987082822998754494392414926551282405853271484375000000000000 -1.0768672946426114389595340981031768023967742919921875000000000000
3.3291015625000000000000000000000000000000000000000000000000000000 2.1143846681800413378482517146039754152297973632812500000000000000 1.9818311576869409584844561322825029492378234863281250000000000000 2.2469381786731417172120472969254478812217712402343750000000000000 -1.4745714862874970130235396936768665909767150878906250000000000000 -1.8648106673439737157593754091067239642143249511718750000000000000 -1.0843323052310203102877039782470092177391052246093750000000000000
3.3299560546875000000000000000000000000000000000000000000000000000 2.1131226336880311045263169944519177079200744628906250000000000000 1.9802996792222582467246638771030120551586151123046875000000000000 2.2459455881538037402833651867695152759552001953125000000000000000 -1.4793104705704656076648007001494988799095153808593750000000000000 -1.8668216051036574665289435870363377034664154052734375000000000000 -1.0917993360372737488006578132626600563526153564453125000000000000
3.3308105468750000000000000000000000000000000000000000000000000000 2.1118565495586776314951293898047879338264465332031250000000000000 1.9787671553337129459748666704399511218070983886718750000000000000 2.2449459437836423170153921091696247458457946777343750000000000000 -1.4840499512364826451005228591384366154670715332031250000000000000 -1.8688318562710306558471984317293390631675720214843750000000000000 -1.0992680462019346343538472865475341677665710449218750000000000000
3.3316650390625000000000000000000000000000000000000000000000000000 2.1105864153691373807930631301132962107658386230468750000000000000 1.9772335971281627120532675689901225268840789794921875000000000000 2.2439392336101122715774636162677779793739318847656250000000000000 -1.4887899252164737973203045839909464120864868164062500000000000000 -1.8708417667629255731753801228478550910949707031250000000000000000 -1.1067380836700220214652290451340377330780029296875000000000000000
3.3325195312500000000000000000000000000000000000000000000000000000 2.1093122306991869407966078142635524272918701171875000000000000000 1.9756990156974711947412970403092913329601287841796875000000000000 2.2429254457009029088965235132491216063499450683593750000000000000 -1.4935303894471698704649043065728619694709777832031250000000000000 -1.8728516941109614180049902643077075481414794921875000000000000000 -1.1142090847833783229248183488380163908004760742187500000000000000
3.3333740234375000000000000000000000000000000000000000000000000000 2.1080339951312172530606403597630560398101806640625000000000000000 1.9741634221183828046264352451544255018234252929687500000000000000 2.2419045681440517014948454743716865777969360351562500000000000000 -1.4982713408711065827816355522372759878635406494140625000000000000 -1.8748620078839379754498395413975231349468231201171875000000000000 -1.1216806738582751901134315630770288407802581787109375000000000000
3.3342285156250000000000000000000000000000000000000000000000000000 2.1067517082502296155155363521771505475044250488281250000000000000 1.9726268274524041412831820707651786506175994873046875000000000000 2.2408765890480548677032857085578143596649169921875000000000000000 -1.5030127764366247866689718648558482527732849121093750000000000000 -1.8768730901252990150851474027149379253387451171875000000000000000 -1.1291524627479505582527963269967585802078247070312500000000000000
3.3350830078125000000000000000000000000000000000000000000000000000 2.1054653696438307974858616944402456283569335937500000000000000000 1.9710892427456641051719543611397966742515563964843750000000000000 2.2398414965419974897997690277406945824623107910156250000000000000 -1.5077546930978700245873369567561894655227661132812500000000000000 -1.8788853358060835230247676008730195462703704833984375000000000000 -1.1366240503896565261499063126393593847751617431640625000000000000
3.3359375000000000000000000000000000000000000000000000000000000000 2.1041749789022277106198544061044231057167053222656250000000000000 1.9695506790287882203926983493147417902946472167968750000000000000 2.2387992787756672008470104628941044211387634277343750000000000000 -1.5124970878147929731483145587844774127006530761718750000000000000 -1.8808991532936865098690759623423218727111816406250000000000000000 -1.1440950223358994364275531552266329526901245117187500000000000000
3.3367919921875000000000000000000000000000000000000000000000000000 2.1028805356182220798189064225880429148674011230468750000000000000 1.9680111473167496427549849613569676876068115234375000000000000000 2.2377499239196945168828278838191181421279907226562500000000000000 -1.5172399575531492210700434952741488814353942871093750000000000000 -1.8829149648367231595358362028491683304309844970703125000000000000 -1.1515649502695752826042507876991294324398040771484375000000000000
3.3376464843750000000000000000000000000000000000000000000000000000 2.1015820393872060023454650945495814085006713867187500000000000000 1.9664706586087337125690055472659878432750701904296875000000000000 2.2366934201656785141665295668644830584526062011718750000000000000 -1.5219832992844990471326127590145915746688842773437500000000000000 -1.8849332070662641047675833760877139866352081298828125000000000000 -1.1590333915027339894976421419414691627025604248046875000000000000
3.3385009765625000000000000000000000000000000000000000000000000000 2.1002794898071570628417248371988534927368164062500000000000000000 1.9649292238879834116005440591834485530853271484375000000000000000 2.2356297557263307140829056152142584323883056640625000000000000000 -1.5267271099862078642672713613137602806091308593750000000000000000 -1.8869543315137253802760142207262106239795684814453125000000000000 -1.1664998884586903482585285019013099372386932373046875000000000000
3.3393554687500000000000000000000000000000000000000000000000000000 2.0989728864786330042591089295456185936927795410156250000000000000 1.9633868541216517034087019055732525885105133056640625000000000000 2.2345589188356140830649110284866765141487121582031250000000000000 -1.5314713866414462195564283319981768727302551269531250000000000000 -1.8889788051456088968649282833212055265903472900390625000000000000 -1.1739639681372835422479283806751482188701629638671875000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 2.0976622290047672869661710137734189629554748535156250000000000000 1.9618435602606383305612780532101169228553771972656250000000000000 2.2334808977488962433710639743367210030555725097656250000000000000 -1.5362161262391891280998379443190060555934906005859375000000000000 -1.8910071109152648549667219413095153868198394775390625000000000000 -1.1814251415631134012329539473284967243671417236328125000000000000
3.3410644531250000000000000000000000000000000000000000000000000000 2.0963475169912633155888670444255694746971130371093750000000000000 1.9602993532394312747868525548256002366542816162109375000000000000 2.2323956807430951343462766089942306280136108398437500000000000000 -1.5409613257742171832376243401085957884788513183593750000000000000 -1.8930397483316403484110423960373736917972564697265625000000000000 -1.1888829032167940180642062841798178851604461669921875000000000000
3.3419189453125000000000000000000000000000000000000000000000000000 2.0950287500463899981184567877789959311485290527343750000000000000 1.9587542439759419998779321758775040507316589355468750000000000000 2.2313032561168379963589813996804878115653991699218750000000000000 -1.5457069822471154463272569046239368617534637451171875000000000000 -1.8950772340453392317272118816617876291275024414062500000000000000 -1.1963367304488916609273019275860860943794250488281250000000000000
3.3427734375000000000000000000000000000000000000000000000000000000 2.0937059277809773050194053212180733680725097656250000000000000000 1.9572082433713289262300349946599453687667846679687500000000000000 2.2302036121906256838087756477762013673782348632812500000000000000 -1.5504530926642736687881551915779709815979003906250000000000000000 -1.8971201024515955690930013588513247668743133544921875000000000000 -1.2037860828769517684833090243046171963214874267578125000000000000
3.3436279296875000000000000000000000000000000000000000000000000000 2.0923790498084100519804451323579996824264526367187500000000000000 1.9556613623098257903620833531022071838378906250000000000000000000 2.2290967373069943135988069116137921810150146484375000000000000000 -1.5551996540378874023247135482961311936378479003906250000000000000 -1.8991689063102910051128446866641752421855926513671875000000000000 -1.2112304017654837995365824099280871450901031494140625000000000000
3.3444824218750000000000000000000000000000000000000000000000000000 2.0910481157446247912901071686064824461936950683593750000000000000 1.9541136116585595683403653310961090028285980224609375000000000000 2.2279826198306902362844539311481639742851257324218750000000000000 -1.5599466633859564446140666404971852898597717285156250000000000000 -1.9012242173826918723023027268936857581138610839843750000000000000 -1.2186691093892210169258305541006848216056823730468750000000000000
3.3453369140625000000000000000000000000000000000000000000000000000 2.0897131252081018182309435360366478562355041503906250000000000000 1.9525650022673641803550026452285237610340118408203125000000000000 2.2268612481488396781514893518760800361633300781250000000000000000 -1.5646941177322857274845091524184681475162506103515625000000000000 -1.9032866270845307798964540779707022011280059814453125000000000000 -1.2261016083800406750725642268662340939044952392578125000000000000
3.3461914062500000000000000000000000000000000000000000000000000000 2.0883740778198633947226880991365760564804077148437500000000000000 1.9510155449685933071179988473886623978614807128906250000000000000 2.2257326106711334823273773508844897150993347167968750000000000000 -1.5694420141064853169154957868158817291259765625000000000000000000 -1.9053567471549985867795840022154152393341064453125000000000000000 -1.2335272810579720470514075714163482189178466796875000000000000000
3.3470458984375000000000000000000000000000000000000000000000000000 2.0870309732034675320733185799326747655868530273437500000000000000 1.9494652505769223260756461968412622809410095214843750000000000000 2.2245966958300127380709909630240872502326965332031250000000000000 -1.5741903495439699689484314149012789130210876464843750000000000000 -1.9074352103410268099992208590265363454818725585937500000000000000 -1.2409454887469131278976419707760214805603027343750000000000000000
3.3479003906250000000000000000000000000000000000000000000000000000 2.0856838109850022178193285071756690740585327148437500000000000000 1.9479141298891471389964635818614624440670013427734375000000000000 2.2234534920808575186867983575211837887763977050781250000000000000 -1.5789391210859595737758809264050796627998352050781250000000000000 -1.9095226710961059612969847876229323446750640869140625000000000000 -1.2483555710758131862547770651872269809246063232421875000000000000
3.3487548828125000000000000000000000000000000000000000000000000000 2.0843325907930814189228385657770559191703796386718750000000000000 1.9463621936839849979605787666514515876770019531250000000000000000 2.2223029879021778398850983649026602506637573242187500000000000000 -1.5836883257794784896077544544823467731475830078125000000000000000 -1.9116198062925757739094478893093764781951904296875000000000000000 -1.2557568452663812053060610196553170680999755859375000000000000000
3.3496093750000000000000000000000000000000000000000000000000000000 2.0829773122588406408794980961829423904418945312500000000000000000 1.9448094527218595661821609610342420637607574462890625000000000000 2.2211451717958214935322303063003346323966979980468750000000000000 -1.5884379606773568749389369259006343781948089599609375000000000000 -1.9137273159463590310735980892786756157875061035156250000000000000 -1.2631486054083547188042757625225931406021118164062500000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 2.0816179750159302663803373434348031878471374511718750000000000000 1.9432559177446893095009272656170651316642761230468750000000000000 2.2199800322871712232597474212525412440299987792968750000000000000 -1.5931880228382291342370535858208313584327697753906250000000000000 -1.9158459239526877126991166733205318450927734375000000000000000000 -1.2705301217237705557749904983211308717727661132812500000000000000
3.3513183593750000000000000000000000000000000000000000000000000000 2.0802545787005124466872985067311674356460571289062500000000000000 1.9417015994756632313311683901702053844928741455078125000000000000 2.2188075579253618840880335483234375715255737304687500000000000000 -1.5979385093265348061208896979223936796188354492187500000000000000 -1.9179763788311545713582972894073463976383209228515625000000000000 -1.2779006398219150408834821064374409615993499755859375000000000000
3.3521728515625000000000000000000000000000000000000000000000000000 2.0788871229512544402950879884883761405944824218750000000000000000 1.9401465086190197162352433224441483616828918457031250000000000000 2.2176277372834891643549326545326039195060729980468750000000000000 -1.6026894172125185633603905444033443927764892578125000000000000000 -1.9201194544782458351050991041120141744613647460937500000000000000 -1.2852593799467912916156819846946746110916137695312500000000000000
3.3530273437500000000000000000000000000000000000000000000000000000 2.0775156074093250602174975938396528363227844238281250000000000000 1.9385906558598140492222228203900158405303955078125000000000000000 2.2164405589588360712127723672892898321151733398437500000000000000 -1.6074407435722295467428466508863493800163269042968750000000000000 -1.9222759509251341469848739507142454385757446289062500000000000000 -1.2926055362193249465008193510584533214569091796875000000000000000
3.3538818359375000000000000000000000000000000000000000000000000000 2.0761400317183889008276764798210933804512023925781250000000000000 1.9370340518636834925558787290356121957302093505859375000000000000 2.2152460115730940870548693055752664804458618164062500000000000000 -1.6121924854875224752959184115752577781677246093750000000000000000 -1.9244466950981355957139840029412880539894104003906250000000000000 -1.2999382758769093548778528202092275023460388183593750000000000000
3.3547363281250000000000000000000000000000000000000000000000000000 2.0747603955246018969660326547455042600631713867187500000000000000 1.9354767072766041469122910712030716240406036376953125000000000000 2.2140440837725998690643791633192449808120727539062500000000000000 -1.6169446400460563140200065390672534704208374023437500000000000000 -1.9266325415790408470684269559569656848907470703125000000000000000 -1.3072567385130717809715861221775412559509277343750000000000000000
3.3555908203125000000000000000000000000000000000000000000000000000 2.0733766984766055507805049273883923888206481933593750000000000000 1.9339186327246455920914058879134245216846466064453125000000000000 2.2128347642285657315142088918946683406829833984375000000000000000 -1.6216972043412956061558816145407035946846008300781250000000000000 -1.9288343733618995567979936822666786611080169677734375000000000000 -1.3145600353206916555137695468147285282611846923828125000000000000
3.3564453125000000000000000000000000000000000000000000000000000000 2.0719889402255229349236742564244195818901062011718750000000000000 1.9323598388137170900336059276014566421508789062500000000000000000 2.2116180416373287798137425852473825216293334960937500000000000000 -1.6264501754725098070508693126612342894077301025390625000000000000 -1.9310531026026636070014319557230919599533081054687500000000000000 -1.3218472483423560071003066695993766188621520996093750000000000000
3.3572998046875000000000000000000000000000000000000000000000000000 2.0705971204249529193930356996133923530578613281250000000000000000 1.9308003361293122335240468601114116609096527099609375000000000000 2.2103939047205933832174196140840649604797363281250000000000000000 -1.6312035505447726180250356264878064393997192382812500000000000000 -1.9332896713574720948258800490293651819229125976562500000000000000 -1.3291174297320731412241912039462476968765258789062500000000000000
3.3581542968750000000000000000000000000000000000000000000000000000 2.0692012387309661747281097632367163896560668945312500000000000000 1.9292401352362409383545127639081329107284545898437500000000000000 2.2091623422256914111017067625652998685836791992187500000000000000 -1.6359573266689633186388164176605641841888427734375000000000000000 -1.9355450523048527422531606134725734591484069824218750000000000000 -1.3363696010330738950244722218485549092292785644531250000000000000
3.3590087890625000000000000000000000000000000000000000000000000000 2.0678012948020989547615045012207701802253723144531250000000000000 1.9276792466783607693514568381942808628082275390625000000000000000 2.2079233429258371401715521642472594976425170898437500000000000000 -1.6407115009617658785145977162756025791168212890625000000000000000 -1.9378202494467640093489535502158105373382568359375000000000000000 -1.3436027524767677476802418823353946208953857421875000000000000000
3.3598632812500000000000000000000000000000000000000000000000000000 2.0663972882993495439052367146359756588935852050781250000000000000 1.9261176809783047136903633145266212522983551025390625000000000000 2.2066768956203945961647150397766381502151489257812500000000000000 -1.6454660705456696234705304959788918495178222656250000000000000000 -1.9401162987826361394638752244645729660987854003906250000000000000 -1.3508158423087031074771857674932107329368591308593750000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 2.0649892188861715958125842007575556635856628417968750000000000000 1.9245554486371951874446040164912119507789611816406250000000000000 2.2054229891351480041805643850238993763923645019531250000000000000 -1.6502210325489681252975060488097369670867919921875000000000000000 -1.9424342689501001846252847826690413057804107666015625000000000000 -1.3580077961478360659697273149504326283931732177734375000000000000
3.3615722656250000000000000000000000000000000000000000000000000000 2.0635770862284710247536168026272207498550415039062500000000000000 1.9229925601343580421342949193785898387432098388671875000000000000 2.2041616123225842294175436109071597456932067871093750000000000000 -1.6549763841057603119821806103573180735111236572265625000000000000 -1.9447752618253901779610259836772456765174865722656250000000000000 -1.3651775063861304460033352370373904705047607421875000000000000000
3.3624267578125000000000000000000000000000000000000000000000000000 2.0621608899945993442770486581139266490936279296875000000000000000 1.9214290259270241367772769081057049334049224853515625000000000000 2.2028927540621747738214253331534564495086669921875000000000000000 -1.6597321223559502456623704347293823957443237304687500000000000000 -1.9471404130758631634279254285502247512340545654296875000000000000 -1.3723238316360373278968154409085400402545928955078125000000000000
3.3632812500000000000000000000000000000000000000000000000000000000 2.0607406298553505585857692494755610823631286621093750000000000000 1.9198648564500346846983802606700919568538665771484375000000000000 2.2016164032606666545177631633123382925987243652343750000000000000 -1.6644882444452466785378419444896280765533447265625000000000000000 -1.9495308926562562312767568073468282818794250488281250000000000000 -1.3794455962342371257989270816324278712272644042968750000000000000
3.3641357421875000000000000000000000000000000000000000000000000000 2.0593163054839540571094858023570850491523742675781250000000000000 1.9183000621155286147256902040680870413780212402343750000000000000 2.2003325488523794994932814006460830569267272949218750000000000000 -1.6692447475251630528703117306577041745185852050781250000000000000 -1.9519479052396895291110467951511964201927185058593750000000000000 -1.3865415898106365766295766661642119288444519042968750000000000000
3.3649902343750000000000000000000000000000000000000000000000000000 2.0578879165560715058802543353522196412086486816406250000000000000 1.9167346533126299323868124702130444347858428955078125000000000000 2.1990411797995128573290912754600867629051208496093750000000000000 -1.6740016287530181671172613278031349182128906250000000000000000000 -1.9543926905736723753648220736067742109298706054687500000000000000 -1.3936105669323639588697005819994956254959106445312500000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 2.0564554627497910743727516091894358396530151367187500000000000000 1.9151686404071304181684354261960834264755249023437500000000000000 2.1977422850924517305770677921827882528305053710937500000000000000 -1.6787588852919355097981224389513954520225524902343750000000000000 -1.9568665237507278931161636137403547763824462890625000000000000000 -1.4006512468331431264800812641624361276626586914062500000000000000
3.3666992187500000000000000000000000000000000000000000000000000000 2.0550189437456221064337569259805604815483093261718750000000000000 1.9136020337411552283413129771361127495765686035156250000000000000 2.1964358537500889845262008748250082135200500488281250000000000000 -1.6835165143108437035834867856465280055999755859375000000000000000 -1.9593707153823520794588830540305934846401214599609375000000000000 -1.4076623132393353277080905172624625265598297119140625000000000000
3.3675537109375000000000000000000000000000000000000000000000000000 2.0535783592264911234792634786572307348251342773437500000000000000 1.9120348436328336028111607447499409317970275878906250000000000000 2.1951218748201486441473662125645205378532409667968750000000000000 -1.6882745129844765052951061079511418938636779785156250000000000000 -1.9619066116645622610548116426798515021800994873046875000000000000 -1.4146424143043907495354005732224322855472564697265625000000000000
3.3684082031250000000000000000000000000000000000000000000000000000 2.0521337088777356072455404500942677259445190429687500000000000000 1.9104670803759524755349730185116641223430633544921875000000000000 2.1938003373795185169115029566455632448196411132812500000000000000 -1.6930328784933719177274724643211811780929565429687500000000000000 -1.9644755943223792815643946596537716686725616455078125000000000000 -1.4215901626643645538905502689885906875133514404296875000000000000
3.3692626953125000000000000000000000000000000000000000000000000000 2.0506849923871004470754542126087471842765808105468750000000000000 1.9088987542396096408481298567494377493858337402343750000000000000 2.1924712305345912533027785684680566191673278808593750000000000000 -1.6977916080238735219154477817937731742858886718750000000000000000 -1.9670790804201290224995091193704865872859954833984375000000000000 -1.4285041356276180213313864442170597612857818603515625000000000000
3.3701171875000000000000000000000000000000000000000000000000000000 2.0492322094447321667587402771459892392158508300781250000000000000 1.9073298754678560396058628612081520259380340576171875000000000000 2.1911345434216080718670127680525183677673339843750000000000000000 -1.7025506987681295889558441558619961142539978027343750000000000000 -1.9697185220237767300233144851517863571643829345703125000000000000 -1.4353828755124824478883738265722058713436126708984375000000000000
3.3709716796875000000000000000000000000000000000000000000000000000 2.0477753597431740395506949425907805562019348144531250000000000000 1.9057604542793300517189436504850164055824279785156250000000000000 2.1897902652070180273824462346965447068214416503906250000000000000 -1.7073101479240935240966337005374953150749206542968750000000000000 -1.9723954057010733009747127653099596500396728515625000000000000000 -1.4422248901471137472185546357650309801101684570312500000000000000
3.3718261718750000000000000000000000000000000000000000000000000000 2.0463144429773612031908669450785964727401733398437500000000000000 1.9041905008668857934850393576198257505893707275390625000000000000 2.1884383850878368349412994575686752796173095703125000000000000000 -1.7120699526955234226477386982878670096397399902343750000000000000 -1.9751112518449027710687460057670250535011291503906250000000000000 -1.4490286535461440742267313908087089657783508300781250000000000000
3.3726806640625000000000000000000000000000000000000000000000000000 2.0448494588446153308325392572442069649696350097656250000000000000 1.9026200253972098686006120260572060942649841308593750000000000000 2.1870788922920207930644664884312078356742858886718750000000000000 -1.7168301102919822920256365250679664313793182373046875000000000000 -1.9778676138049016142161917741759680211544036865234375000000000000 -1.4557926067790629698350812759599648416042327880859375000000000000
3.3735351562500000000000000000000000000000000000000000000000000000 2.0433804070446406342398404376581311225891113281250000000000000000 1.9010490380104381191728180056088604032993316650390625000000000000 2.1857117760788429272622579446760937571525573730468750000000000000 -1.7215906179288382737979645753512158989906311035156250000000000000 -1.9806660768124406679646654083626344799995422363281250000000000000 -1.4625151590452358796312637423397973179817199707031250000000000000
3.3743896484375000000000000000000000000000000000000000000000000000 2.0419072872795180906280165800126269459724426269531250000000000000 1.8994775488197515045385443954728543758392333984375000000000000000 2.1843370257392846767174887645523995161056518554687500000000000000 -1.7263514728272646436835202621296048164367675781250000000000000000 -1.9835082566840547269038097510929219424724578857421875000000000000 -1.4691946889704745604632307731662876904010772705078125000000000000
3.3752441406250000000000000000000000000000000000000000000000000000 2.0404300992537001135929131123702973127365112304687500000000000000 1.8979055679109761989309390628477558493614196777343750000000000000 2.1829546305964240282548871618928387761116027832031250000000000000 -1.7311126722142391454184462418197654187679290771484375000000000000 -1.9863957982887243680636402132222428917884826660156250000000000000 -1.4758295461397539227732522704172879457473754882812500000000000000
3.3760986328125000000000000000000000000000000000000000000000000000 2.0389488426740070003972959966631606221199035644531250000000000000 1.8963331053421645933099171088542789220809936523437500000000000000 2.1815645800058494074846748844720423221588134765625000000000000000 -1.7358742133225446568900451893568970263004302978515625000000000000 -1.9893303737649952189769919641548767685890197753906250000000000000 -1.4824180528800940948030984145589172840118408203125000000000000000
3.3769531250000000000000000000000000000000000000000000000000000000 2.0374635172496207147219138278160244226455688476562500000000000000 1.8947601711431738547020131591125391423702239990234375000000000000 2.1801668633560677967864194215508177876472473144531250000000000000 -1.7406360933907691901367797981947660446166992187500000000000000000 -1.9923136804748051709168521483661606907844543457031250000000000000 -1.4889585063067332093567074480233713984489440917968750000000000000
3.3778076171875000000000000000000000000000000000000000000000000000 2.0359741226920804457733993331203237175941467285156250000000000000 1.8931867753152309408193332274095155298709869384765625000000000000 2.1787614700689301727720703638624399900436401367187500000000000000 -1.7453983096633054472590629302430897951126098632812500000000000000 -1.9953474386817897645585162536008283495903015136718750000000000000 -1.4954491806448211299596096068853512406349182128906250000000000000
3.3786621093750000000000000000000000000000000000000000000000000000 2.0344806587152772792137511714827269315719604492187500000000000000 1.8916129278304933958310130037716589868068695068359375000000000000 2.1773483896000609405518844141624867916107177734375000000000000000 -1.7501608593903510424638625408988445997238159179687500000000000000 -1.9984333889436662889949047894333489239215850830078125000000000000 -1.5018883298370357959328202923643402755260467529296875000000000000
3.3795166015625000000000000000000000000000000000000000000000000000 2.0329831250354497562682354327989742159843444824218750000000000000 1.8900386386315950471015412404085509479045867919921875000000000000 2.1759276114393046874795345502207055687904357910156250000000000000 -1.7549237398279089461539115291088819503784179687500000000000000000 -2.0015732892098747619513687823200598359107971191406250000000000000 -1.5082741904459429083118493508663959801197052001953125000000000000
3.3803710937500000000000000000000000000000000000000000000000000000 2.0314815213711785446548674372024834156036376953125000000000000000 1.8884639176311859287693550868425518274307250976562500000000000000 2.1744991251111711605403797875624150037765502929687500000000000000 -1.7596869482377865967492880372446961700916290283203125000000000000 -2.0047689116178908363963273586705327033996582031250000000000000000 -1.5146049848576823571022487158188596367835998535156250000000000000
3.3812255859375000000000000000000000000000000000000000000000000000 2.0299758474433819976923132344381883740425109863281250000000000000 1.8868887747114586606045349981286562979221343994140625000000000000 2.1730629201753055568246963957790285348892211914062500000000000000 -1.7644504818875967888658351512276567518711090087890625000000000000 -2.0080220389844134487589144555386155843734741210937500000000000000 -1.5208789247907801289727558469166979193687438964843750000000000000
3.3820800781250000000000000000000000000000000000000000000000000000 2.0284661029753103811401615530485287308692932128906250000000000000 1.8853132197236708300636109925108030438423156738281250000000000000 2.1716189862269499322167121135862544178962707519531250000000000000 -1.7692143380507570071813461254350841045379638671875000000000000000 -2.0113344609904717508186422492144629359245300292968750000000000000 -1.5270942151110422635440500016557052731513977050781250000000000000
3.3829345703125000000000000000000000000000000000000000000000000000 2.0269522876925409882176154496846720576286315917968750000000000000 1.8837372624876438376162468557595275342464447021484375000000000000 2.1701673128974379167743791185785084962844848632812500000000000000 -1.7739785140064896484801693077315576374530792236328125000000000000 -2.0147079700630476928324696928029879927635192871093750000000000000 -1.5332490579499318261724738476914353668689727783203125000000000000
3.3837890625000000000000000000000000000000000000000000000000000000 2.0254344013229745868898135086055845022201538085937500000000000000 1.8821609127912677372762573213549330830574035644531250000000000000 2.1687078898546814365033696958562359213829040527343750000000000000 -1.7787430070398220216532081394689157605171203613281250000000000000 -2.0181443569594623710372616187669336795806884765625000000000000000 -1.5393416571201816722691546601708978414535522460937500000000000000
3.3846435546875000000000000000000000000000000000000000000000000000 2.0239124435968283144404722406761720776557922363281250000000000000 1.8805841803899816522260834972257725894451141357421875000000000000 2.1672407068036747546102560590952634811401367187500000000000000000 -1.7835078144415867917871310055488720536231994628906250000000000000 -2.0216454060651880553223236347548663616180419921875000000000000000 -1.5453702228179857502965433013741858303546905517578125000000000000
3.3854980468750000000000000000000000000000000000000000000000000000 2.0223864142466321247582072828663513064384460449218750000000000000 1.8790070750062513038614042670815251767635345458984375000000000000 2.1657657534870127236104053736198693513870239257812500000000000000 -1.7882729335084210919859515342977829277515411376953125000000000000 -2.0252128904199779846351248124847188591957092285156250000000000000 -1.5513329765968641993367782561108469963073730468750000000000000000
3.3863525390625000000000000000000000000000000000000000000000000000 2.0208563130072239033552250475622713565826416015625000000000000000 1.8774296063290281111335389141459017992019653320312500000000000000 2.1642830196854196955769111809786409139633178710937500000000000000 -1.7930383615427669674602384475292637944221496582031250000000000000 -2.0288485664922530915532661310862749814987182617187500000000000000 -1.5572281565932810654118156890035606920719146728515625000000000000
3.3872070312500000000000000000000000000000000000000000000000000000 2.0193221396157436942075946717523038387298583984375000000000000000 1.8758517840132000742414675187319517135620117187500000000000000000 2.1627924952182873141737218247726559638977050781250000000000000000 -1.7978040958528718196163254106068052351474761962890625000000000000 -2.0325541687261998724522982229245826601982116699218750000000000000 -1.5630540229795437667803525982890278100967407226562500000000000000
3.3880615234375000000000000000000000000000000000000000000000000000 2.0177838938116292588631495164008811116218566894531250000000000000 1.8742736176790306679151854041265323758125305175781250000000000000 2.1612941699442278498111136286752298474311828613281250000000000000 -1.8025701337527875178778913323185406625270843505859375000000000000 -2.0363314038916660031475203140871599316596984863281250000000000000 -1.5688088636139092546528672755812294781208038330078125000000000000
3.3889160156250000000000000000000000000000000000000000000000000000 2.0162415753366107473709689656971022486686706542968750000000000000 1.8726951169115868545134162559406831860542297363281250000000000000 2.1597880337616346402285216754535213112831115722656250000000000000 -1.8073364725623712878643800650024786591529846191406250000000000000 -2.0401819452714060609821444813860580325126647949218750000000000000 -1.5744909998533367367912205736502073705196380615234375000000000000
3.3897705078125000000000000000000000000000000000000000000000000000 2.0146951839347062573892799264285713434219360351562500000000000000 1.8711162912601442265270179632352665066719055175781250000000000000 2.1582740766092682882515418896218761801719665527343750000000000000 -1.8121031096072848232125807044212706387042999267578125000000000000 -2.0441074267256258423230974585749208927154541015625000000000000000 -1.5800987924889438041020639502676203846931457519531250000000000000
3.3906250000000000000000000000000000000000000000000000000000000000 2.0131447193522169492041484772926196455955505371093750000000000000 1.8695371502375950356622524850536137819290161132812500000000000000 2.1567522884668388627460444695316255092620849609375000000000000000 -1.8168700422189956178442571399500593543052673339843750000000000000 -2.0481094366782164328810722508933395147323608398437500000000000000 -1.5856306477597745807628371039754711091518402099609375000000000000
3.3914794921875000000000000000000000000000000000000000000000000000 2.0115901813377208284805419680196791887283325195312500000000000000 1.8679577033198286883930450130719691514968872070312500000000000000 2.1552226593556129685680389229673892259597778320312500000000000000 -1.8216372677347751896093086543260142207145690917968750000000000000 -2.0521895120734181539035034802509471774101257324218750000000000000 -1.5910850233961322253151138284010812640190124511718750000000000000
3.3923339843750000000000000000000000000000000000000000000000000000 2.0100315696420696376378600689349696040153503417968750000000000000 1.8663779599451060242643052333733066916465759277343750000000000000 2.1536851793390332510114149044966325163841247558593750000000000000 -1.8264047834977006345980043988674879074096679687500000000000000000 -2.0563491323555695977631785353878512978553771972656250000000000000 -1.5964604346398316714328302623471245169639587402343750000000000000
3.3931884765625000000000000000000000000000000000000000000000000000 2.0084688840183821945117870200192555785179138183593750000000000000 1.8647979295134149424484348855912685394287109375000000000000000000 2.1521398385233494465751391544472426176071166992187500000000000000 -1.8311725868566535169179587683174759149551391601562500000000000000 -2.0605897135276785014923461858415976166725158691406250000000000000 -1.6017554601856287543881762758246622979640960693359375000000000000
3.3940429687500000000000000000000000000000000000000000000000000000 2.0069021242220408396406128304079174995422363281250000000000000000 1.8632176213858129276701447452069260179996490478515625000000000000 2.1505866270582685295664759905776008963584899902343750000000000000 -1.8359406751663209789171560260001569986343383789062500000000000000 -2.0649126023467632151664474804420024156570434570312500000000000000 -1.6069687479858789647124694965896196663379669189453125000000000000
3.3948974609375000000000000000000000000000000000000000000000000000 2.0053312900106852190162953775143250823020935058593750000000000000 1.8616370448837598061686549044679850339889526367187500000000000000 2.1490255351376106318639358505606651306152343750000000000000000000 -1.8407090457871944089163207536330446600914001464843750000000000000 -2.0693190707157551599948419607244431972503662109375000000000000000 -1.6120990208586334357931946215103380382061004638671875000000000000
3.3957519531250000000000000000000000000000000000000000000000000000 2.0037563811442087313707816065289080142974853515625000000000000000 1.8600562092884198595044153989874757826328277587890625000000000000 2.1474565529999978252817527391016483306884765625000000000000000000 -1.8454776960855703293873375514522194862365722656250000000000000000 -2.0738103103316389841381806036224588751792907714843750000000000000 -1.6171450818395018966810994243132881820201873779296875000000000000
3.3966064453125000000000000000000000000000000000000000000000000000 2.0021773973847518668378597794799134135246276855468750000000000000 1.8584751238399708217485795103129930794239044189453125000000000000 2.1458796709295326898825351236155256628990173339843750000000000000 -1.8502466234335503969532510382123291492462158203125000000000000000 -2.0783874276494005428617128927726298570632934570312500000000000000 -1.6221058192177000290001842586207203567028045654296875000000000000
3.3974609375000000000000000000000000000000000000000000000000000000 2.0005943384966990983286905247950926423072814941406250000000000000 1.8568937977368744629558250380796380341053009033203125000000000000 2.1442948792565235116569510864792391657829284667968750000000000000 -1.8550158252090409582990560011239722371101379394531250000000000000 -2.0830514392191066264103938010521233081817626953125000000000000000 -1.6269802111989750681431132761645130813121795654296875000000000000
3.3983154296875000000000000000000000000000000000000000000000000000 1.9990072042466719981490541613311506807804107666015625000000000000 1.8553122401351429537896819965681061148643493652343750000000000000 2.1427021683582010425084263260941952466964721679687500000000000000 -1.8597852987957539383501170959789305925369262695312500000000000000 -2.0878032674507629451454704394564032554626464843750000000000000000 -1.6317673301407447095101588274701498448848724365234375000000000000
3.3991699218750000000000000000000000000000000000000000000000000000 1.9974159944035259073302768229041248559951782226562500000000000000 1.8537304601475868004456515336642041802406311035156250000000000000 2.1411015286594650142149021121440455317497253417968750000000000000 -1.8645550415832050639153294468997046351432800292968750000000000000 -2.0926437368573154174100636737421154975891113281250000000000000000 -1.6364663463090949324652001450886018574237823486328125000000000000
3.4000244140625000000000000000000000000000000000000000000000000000 1.9958207087383441624695024074753746390342712402343750000000000000 1.8521484668430390208015978714684024453163146972656250000000000000 2.1394929506336493041374069434823468327522277832031250000000000000 -1.8693250509667160841331678966525942087173461914062500000000000000 -2.0975735708209670704604832280892878770828247070312500000000000000 -1.6410765311124648757612476401845924556255340576171875000000000000
3.4008789062500000000000000000000000000000000000000000000000000000 1.9942213470244334327929891514941118657588958740234375000000000000 1.8505662692455708828731530957156792283058166503906250000000000000 2.1378764248032959827128252072725445032119750976562500000000000000 -1.8740953243474129941148476063972339034080505371093750000000000000 -2.1025933889218393346709490288048982620239257812500000000000000000 -1.6455972597729866535587461839895695447921752929687500000000000000
3.4017333984375000000000000000000000000000000000000000000000000000 1.9926179090373181690409865041146986186504364013671875000000000000 1.8489838763336772231582472159061580896377563476562500000000000000 2.1362519417409591149237257923232391476631164550781250000000000000 -1.8788658591322273672119536058744415640830993652343750000000000000 -2.1077037048608122660198205267079174518585205078125000000000000000 -1.6500280134036424684040866850409656763076782226562500000000000000
3.4025878906250000000000000000000000000000000000000000000000000000 1.9910103945547366066648464766331017017364501953125000000000000000 1.8474012970394531052420461492147296667098999023437500000000000000 2.1346194920700201080876468040514737367630004882812500000000000000 -1.8836366527338950227488112432183697819709777832031250000000000000 -2.1129049250004845461603508738335222005844116210937500000000000000 -1.6543683804673054993372716126032173633575439453125000000000000000
3.4034423828125000000000000000000000000000000000000000000000000000 1.9893988033566349926672955916728824377059936523437500000000000000 1.8458185402477451653169282508315518498420715332031250000000000000 2.1329790664655248200176629325142130255699157714843750000000000000 -1.8884077025709573582901157351443544030189514160156250000000000000 -2.1181973475400694972847759345313534140586853027343750000000000000 -1.6586180576018452192954555357573553919792175292968750000000000000
3.4042968750000000000000000000000000000000000000000000000000000000 1.9877831352251631447103363825590349733829498291015625000000000000 1.8442356147952834177772274415474385023117065429687500000000000000 2.1313306556550428716434453235706314444541931152343750000000000000 -1.8931790060677602394179075417923741042613983154296875000000000000 -2.1235811623309364115641528769629076123237609863281250000000000000 -1.6627768498045840672716622066218405961990356445312500000000000000
3.4051513671875000000000000000000000000000000000000000000000000000 1.9861633899446691220447291925665922462940216064453125000000000000 1.8426525294697921886211133823962882161140441894531250000000000000 2.1296742504195460554683450027368962764739990234375000000000000000 -1.8979505606544546658653871418209746479988098144531250000000000000 -2.1290564513310759053865695022977888584136962890625000000000000000 -1.6668446699778334263442047813441604375839233398437500000000000000
3.4060058593750000000000000000000000000000000000000000000000000000 1.9845395673016945625732887492631562054157257080078125000000000000 1.8410692930090806207488185464171692728996276855468750000000000000 2.1280098415943085043977589521091431379318237304687500000000000000 -1.9027223637669967715169150324072688817977905273437500000000000000 -2.1346231896877143618951322423527017235755920410156250000000000000 -1.6708215378462794031833027474931441247463226318359375000000000000
3.4068603515625000000000000000000000000000000000000000000000000000 1.9829116670849693537803659637575037777423858642578125000000000000 1.8394859141001098645773481621290557086467742919921875000000000000 2.1263374200698290650279886904172599315643310546875000000000000000 -1.9074944128471471582741969541530124843120574951171875000000000000 -2.1402812474290127120468696375610306859016418457031250000000000000 -1.6747075782652818265461291957763023674488067626953125000000000000
3.4077148437500000000000000000000000000000000000000000000000000000 1.9812796890854069697951445050421170890331268310546875000000000000 1.8379024013780362878378582536242902278900146484375000000000000000 2.1246569767927776517524307564599439501762390136718750000000000000 -1.9122667053424717842347035912098363041877746582031250000000000000 -2.1460303917378427129847295873332768678665161132812500000000000000 -1.6785030189471008554846775950863957405090332031250000000000000000
3.4085693359375000000000000000000000000000000000000000000000000000 1.9796436330960995864103324493044055998325347900390625000000000000 1.8363187634252386981614790784078650176525115966796875000000000000 2.1229685027669602526145808951696380972862243652343750000000000000 -1.9170392387063415196024607212166301906108856201171875000000000000 -2.1518702897732846501810399786336347460746765136718750000000000000 -1.6822081876393983890238814637996256351470947265625000000000000000
3.4094238281250000000000000000000000000000000000000000000000000000 1.9780034989123134181454588542692363262176513671875000000000000000 1.8347350087703095944391407101647928357124328613281250000000000000 2.1212719890543172418517769983736798167228698730468750000000000000 -1.9218120103979319246434442902682349085807800292968750000000000000 -2.1578005119993939331379806390032172203063964843750000000000000000 -1.6858235087964699161489079415332525968551635742187500000000000000
3.4102783203125000000000000000000000000000000000000000000000000000 1.9763592863314820569087260082596912980079650878906250000000000000 1.8331511458870310971036587943672202527523040771484375000000000000 2.1195674267759327946691882971208542585372924804687500000000000000 -1.9265850178822236937747902629780583083629608154296875000000000000 -2.1638205359747892941868485650047659873962402343750000000000000000 -1.6893494997896583154073368859826587140560150146484375000000000000
3.4111328125000000000000000000000000000000000000000000000000000000 1.9747109951532038074617503298213705420494079589843750000000000000 1.8315671831933200142117357245297171175479888916015625000000000000 2.1178548071130878227563698601443320512771606445312500000000000000 -1.9313582586300022114755847724154591560363769531250000000000000000 -2.1699297505531154328650700335856527090072631835937500000000000000 -1.6927867667068892121307044362765736877918243408203125000000000000
3.4119873046875000000000000000000000000000000000000000000000000000 1.9730586251792352481260195418144576251506805419921875000000000000 1.8299831290501518132884939404902979731559753417968750000000000000 2.1161341213083186829635451431386172771453857421875000000000000000 -1.9361317301178582184206788951996713876724243164062500000000000000 -2.1761274604401998900016224069986492395401000976562500000000000000 -1.6961359997955167688843403084320016205310821533203125000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 1.9714021762134867898907941707875579595565795898437500000000000000 1.8283989917604499542136409218073822557926177978515625000000000000 2.1144053606665238476125523447990417480468750000000000000000000000 -1.9409054298281871453468738764058798551559448242187500000000000000 -2.1824128910523405977528454968705773353576660156250000000000000000 -1.6993979686040339149855071809724904596805572509765625000000000000
3.4136962890625000000000000000000000000000000000000000000000000000 1.9697416480620177914317991962889209389686584472656250000000000000 1.8268147795679590128514746538712643086910247802734375000000000000 2.1126685165560767920567286637378856539726257324218750000000000000 -1.9456793552491895571421309796278364956378936767578125000000000000 -2.1887851936188602586241813696688041090965270996093750000000000000 -1.7025735168795188556600805895868688821792602539062500000000000000
3.4145507812500000000000000000000000000000000000000000000000000000 1.9680770405330312300407058501150459051132202148437500000000000000 1.8252305006560745059829287129105068743228912353515625000000000000 2.1109235804099877320538780622882768511772155761718750000000000000 -1.9504535038748707087563616369152441620826721191406250000000000000 -2.1952434504718745245099853491410613059997558593750000000000000000 -1.7056635572778671150473428497207351028919219970703125000000000000
3.4154052734375000000000000000000000000000000000000000000000000000 1.9664083534368690386884281906532123684883117675781250000000000000 1.8236461631466553967584331985563039779663085937500000000000000000 2.1091705437270826806184231827501207590103149414062500000000000000 -1.9552278732050407672460323738050647079944610595703125000000000000 -2.2017866804678152270469126960961148142814636230468750000000000000 -1.7086690659422665294897569765453226864337921142578125000000000000
3.4162597656250000000000000000000000000000000000000000000000000000 1.9647355865860072210438147521927021443843841552734375000000000000 1.8220617750988008509693827363662421703338623046875000000000000000 2.1074093980732135911182467680191621184349060058593750000000000000 -1.9600024607453152558633746593841351568698883056640625000000000000 -2.2084138444864289674285373621387407183647155761718750000000000000 -1.7115910770042017663428168816608376801013946533203125000000000000
3.4171142578125000000000000000000000000000000000000000000000000000 1.9630587397950505224031303441734053194522857666015625000000000000 1.8204773445075939086734706506831571459770202636718750000000000000 2.1056401350825071361327900376636534929275512695312500000000000000 -1.9647772640071141658779652061639353632926940917968750000000000000 -2.2151238509562416467701950750779360532760620117187500000000000000 -1.7144306770579869070303402622812427580356597900390625000000000000
3.4179687500000000000000000000000000000000000000000000000000000000 1.9613778128807277667533526255283504724502563476562500000000000000 1.8188928793028196206904567588935606181621551513671875000000000000 2.1038627464586361348608534171944484114646911621093750000000000000 -1.9695522805076626227105407451745122671127319335937500000000000000 -2.2219155613585495068207364965928718447685241699218750000000000000 -1.7171889996567759606449499187874607741832733154296875000000000000
3.4188232421875000000000000000000000000000000000000000000000000000 1.9596928056618867497462588289636187255382537841796875000000000000 1.8173083873476425509352338849566876888275146484375000000000000000 2.1020772239761309485572837729705497622489929199218750000000000000 -1.9743275077699911079776029509957879781723022460937500000000000000 -2.2287877956656698685833362105768173933029174804687500000000000000 -1.7198672198743123473718696914147585630416870117187500000000000000
3.4196777343750000000000000000000000000000000000000000000000000000 1.9580037179594893537171174102695658802986145019531250000000000000 1.8157238764372547468184393437695689499378204345703125000000000000 2.1002835594817241826604004018008708953857421875000000000000000000 -1.9791029433229343492683938166010193526744842529296875000000000000 -2.2357393376737815238186612987192347645759582519531250000000000000 -1.7224665489720869526735214094514958560466766357421875000000000000
3.4205322265625000000000000000000000000000000000000000000000000000 1.9563105495966066627033796976320445537567138671875000000000000000 1.8141393542974841857073897699592635035514831542968750000000000000 2.0984817448957291396993696253048256039619445800781250000000000000 -1.9838785847011322083233153534820303320884704589843750000000000000 -2.2427689401947530356551396835129708051681518554687500000000000000 -1.7249882292075113809914910234510898590087890625000000000000000000
3.4213867187500000000000000000000000000000000000000000000000000000 1.9546133003984138554187666159123182296752929687500000000000000000 1.8125548285833719130977215172606520354747772216796875000000000000 2.0966717722134555756952067895326763391494750976562500000000000000 -1.9886544294450296810339295916492119431495666503906250000000000000 -2.2498753300763274509677103196736425161361694335937500000000000000 -1.7274335288137316890555439385934732854366302490234375000000000000
3.4222412109375000000000000000000000000000000000000000000000000000 1.9529119701921853202719603359582833945751190185546875000000000000 1.8109703068777085466223297771648503839969635009765625000000000000 2.0948536335066623159661958197830244898796081542968750000000000000 -1.9934304751008764533537487295689061284065246582031250000000000000 -2.2570572130243786723724497278453782200813293457031250000000000000 -1.7298037371773742343350477312924340367317199707031250000000000000
3.4230957031250000000000000000000000000000000000000000000000000000 1.9512065588072897703852959239156916737556457519531250000000000000 1.8093857966895350308789147675270214676856994628906250000000000000 2.0930273209250445098916770803043618798255920410156250000000000000 -1.9982067192207275674320499092573300004005432128906250000000000000 -2.2643132782056984986240877333329990506172180175781250000000000000 -1.7321001602357566362400120851816609501838684082031250000000000000
3.4239501953125000000000000000000000000000000000000000000000000000 1.9494970660751849145242431404767557978630065917968750000000000000 1.8078013054525949865336542643490247428417205810546875000000000000 2.0911928266977750645594369416357949376106262207031250000000000000 -2.0029831593624427554800604411866515874862670898437500000000000000 -2.2716422026141240841923263360513374209403991699218750000000000000 -1.7343241161107614267677945463219657540321350097656250000000000000
3.4248046875000000000000000000000000000000000000000000000000000000 1.9477834918294127941607030152226798236370086669921875000000000000 1.8062168405237593038492605046485550701618194580078125000000000000 2.0893501431350660624275406007654964923858642578125000000000000000 -2.0077597930896868838601676543476060032844543457031250000000000000 -2.2790426551870797133858559391228482127189636230468750000000000000 -1.7364769309922940543344793695723637938499450683593750000000000000
3.4256591796875000000000000000000000000000000000000000000000000000 1.9460658359055951205363044209661893546581268310546875000000000000 1.8046324091813930046157565811881795525550842285156250000000000000 2.0874992626297972364568522607441991567611694335937500000000000000 -2.0125366179719290649074991961242631077766418457031250000000000000 -2.2865133006634388301847593538695946335792541503906250000000000000 -1.7385599352804192996302390383789315819740295410156250000000000000
3.4265136718750000000000000000000000000000000000000000000000000000 1.9443440981414279455918858730001375079154968261718750000000000000 1.8030480186236927941934027330717071890830993652343750000000000000 2.0856401776591630969903690129285678267478942871093750000000000000 -2.0173136315844444332867624325444921851158142089843750000000000000 -2.2940528031772569050872334628365933895111083984375000000000000000 -1.7405744599916319614862914022523909807205200195312500000000000000
3.4273681640625000000000000000000000000000000000000000000000000000 1.9426182783766763328969773283461108803749084472656250000000000000 1.8014636759669691024043913785135373473167419433593750000000000000 2.0837728807863835633895632781786844134330749511718750000000000000 -2.0220908315083123696354050480294972658157348632812500000000000000 -2.3016598295853887279349692107643932104110717773437500000000000000 -1.7425218334312360113358408852946013212203979492187500000000000000
3.4282226562500000000000000000000000000000000000000000000000000000 1.9408883764531701388023066101595759391784667968750000000000000000 1.7998793882438914870647295174421742558479309082031250000000000000 2.0818973646624487905398837028769776225090026855468750000000000000 -2.0268682153304169446528248954564332962036132812500000000000000000 -2.3093330525295732158497230557259172201156616210937500000000000000 -1.7444033781312606734559267351869493722915649414062500000000000000
3.4290771484375000000000000000000000000000000000000000000000000000 1.9391543922147989054138861320097930729389190673828125000000000000 1.7982951624016665359562239245860837399959564208984375000000000000 2.0800136220279310528269434144021943211555480957031250000000000000 -2.0316457806434478072787896962836384773254394531250000000000000000 -2.3170711532364096640890238631982356309890747070312500000000000000 -1.7462204080504859504685555293690413236618041992187500000000000000
3.4299316406250000000000000000000000000000000000000000000000000000 1.9374163255075063094778897720971144735813140869140625000000000000 1.7967110053001924541149492142722010612487792968750000000000000000 2.0781216457148201648408303299220278859138488769531250000000000000 -2.0364235250458992965150173404254019260406494140625000000000000000 -2.3248728240607920980664857779629528522491455078125000000000000000 -1.7479742260310064949635489028878509998321533203125000000000000000
3.4307861328125000000000000000000000000000000000000000000000000000 1.9356741761792859435331592976581305265426635742187500000000000000 1.7951269237101421527569300451432354748249053955078125000000000000 2.0762214286484295122647836251417174935340881347656250000000000000 -2.0412014461420708855143857363145798444747924804687500000000000000 -2.3327367707801487384244865097571164369583129882812500000000000000 -1.7496661215039928105596800378407351672649383544921875000000000000
3.4316406250000000000000000000000000000000000000000000000000000000 1.9339279440801757647960812391829676926136016845703125000000000000 1.7935429243110008190598136934568174183368682861328125000000000000 2.0743129638493509325769537099404260516166687011718750000000000000 -2.0459795415420662934025131107773631811141967773437500000000000000 -2.3406617146485313440962272579781711101531982421875000000000000000 -1.7512973684356010206641940385452471673488616943359375000000000000
3.4324951171875000000000000000000000000000000000000000000000000000 1.9321776290622534322238834647578187286853790283203125000000000000 1.7919590136890499731947556938393972814083099365234375000000000000 2.0723962444354566692084063106449320912361145019531250000000000000 -2.0507578088617952616345974092837423086166381835937500000000000000 -2.3486463942204980348549270274816080927848815917968750000000000000 -1.7528692235030927104588727161171846091747283935546875000000000000
3.4333496093750000000000000000000000000000000000000000000000000000 1.9304232309796316435779317544074729084968566894531250000000000000 1.7903751983352891308243215462425723671913146972656250000000000000 2.0704712636239741563315419625723734498023986816406250000000000000 -2.0555362457229717776385768956970423460006713867187500000000000000 -2.3566895669561747084230773907620459794998168945312500000000000000 -1.7543829244897686248094714756007306277751922607421875000000000000
3.4342041015625000000000000000000000000000000000000000000000000000 1.9286647496884525843086066743126139044761657714843750000000000000 1.7887914846433095039657246161368675529956817626953125000000000000 2.0685380147335958866960936575196683406829833984375000000000000000 -2.0603148497531149629935498523991554975509643554687500000000000000 -2.3647900106190280489215638226596638560295104980468750000000000000 -1.7558396888872020991101408071699552237987518310546875000000000000
3.4350585937500000000000000000000000000000000000000000000000000000 1.9269021850468830425739952261210419237613677978515625000000000000 1.7872078789070970916696978747495450079441070556640625000000000000 2.0665964911866687714336876524612307548522949218750000000000000000 -2.0650936185855486293405647302279248833656311035156250000000000000 -2.3729465244787428801487294549588114023208618164062500000000000000 -1.7572407126923543785324000054970383644104003906250000000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 1.9251355369151099683477923463215120136737823486328125000000000000 1.7856243873187744863884063306613825261592864990234375000000000000 2.0646466865114456723517832870129495859146118164062500000000000000 -2.0698725498594017224718299985397607088088989257812500000000000000 -2.3811579303316090516773328999988734722137451171875000000000000000 -1.7585871693871943932663270970806479454040527343750000000000000000
3.4367675781250000000000000000000000000000000000000000000000000000 1.9233648051553349223041777804610319435596466064453125000000000000 1.7840410159662882794151528287329711019992828369140625000000000000 2.0626885943443813431485978071577847003936767578125000000000000000 -2.0746516412196083223307141452096402645111083984375000000000000000 -2.3894230733509700392858121631434187293052673339843750000000000000 -1.7598802090882466053756161272758617997169494628906250000000000000
3.4376220703125000000000000000000000000000000000000000000000000000 1.9215899896317696349257175825187005102634429931640625000000000000 1.7824577708310145318648665124783292412757873535156250000000000000 2.0607222084325247379865686525590717792510986328125000000000000000 -2.0794308903169067548333259765058755874633789062500000000000000000 -2.3977408227802663454042431112611666321754455566406250000000000000 -1.7611209578535471642624088417505845427513122558593750000000000000
3.4384765625000000000000000000000000000000000000000000000000000000 1.9198110902106306774328459141543135046958923339843750000000000000 1.7808746577853120651724339040811173617839813232421875000000000000 2.0587475226359490676486529991962015628814697265625000000000000000 -2.0842102948078413682253540173405781388282775878906250000000000000 -2.4061100724809465489784088276792317628860473632812500000000000000 -1.7623105171347361874722992070019245147705078125000000000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 1.9180281067601343547579517689882777631282806396484375000000000000 1.7792916825899880439720845970441587269306182861328125000000000000 2.0567645309302804434992140159010887145996093750000000000000000000 -2.0889898523547607567252271110191941261291503906250000000000000000 -2.4145297413470228065079936641268432140350341796875000000000000000 -1.7634499633624987069424605579115450382232666015625000000000000000
3.4401855468750000000000000000000000000000000000000000000000000000 1.9162410391504924866978853970067575573921203613281250000000000000 1.7777088508917091580485703161684796214103698730468750000000000000 2.0547732274092758153472004778450354933738708496093750000000000000 -2.0937695606258186487025341193657368421554565429687500000000000000 -2.4229987735980911267574811063241213560104370117187500000000000000 -1.7645403476535461706475871324073523283004760742187500000000000000
3.4410400390625000000000000000000000000000000000000000000000000000 1.9144498872539064127096253287163563072681427001953125000000000000 1.7761261682203137723945474135689437389373779296875000000000000000 2.0527736062874990530247032438637688755989074707031250000000000000 -2.0985494172949734625888140726601704955101013183593750000000000000 -2.4315161389617219178660434408811852335929870605468750000000000000 -1.7655826956282247852669797794078476727008819580078125000000000000
3.4418945312500000000000000000000000000000000000000000000000000000 1.9126546509445629951073897245805710554122924804687500000000000000 1.7745436399860654574922591564245522022247314453125000000000000000 2.0507656619030605327225202927365899085998535156250000000000000000 -2.1033294200419887509667660197010263800621032714843750000000000000 -2.4400808327558451971128761215368285775184631347656250000000000000 -1.7665780073281323048206559178652241826057434082031250000000000000
3.4427490234375000000000000000000000000000000000000000000000000000 1.9108553300986290679475132492370903491973876953125000000000000000 1.7729612714768148151733839767985045909881591796875000000000000000 2.0487493887204433207216425216756761074066162109375000000000000000 -2.1081095665524332005702490278054028749465942382812500000000000000 -2.4486918758811988539036974543705582618713378906250000000000000000 -1.7675272572236675472368006012402474880218505859375000000000000000
3.4436035156250000000000000000000000000000000000000000000000000000 1.9090519245942465520471387208090163767337799072265625000000000000 1.7713790678550824786441353353438898921012878417968750000000000000 2.0467247813334106254501421062741428613662719726562500000000000000 -2.1128898545176797441058624826837331056594848632812500000000000000 -2.4573483147332852993827145837713032960891723632812500000000000000 -1.7684313943020744108736153066274709999561309814453125000000000000
3.4444580078125000000000000000000000000000000000000000000000000000 1.9072444343115277920475136852473951876163482666015625000000000000 1.7697970341550481876424782967660576105117797851562500000000000000 2.0446918344680073964525490737287327647209167480468750000000000000 -2.1176702816349073366097854886902496218681335449218750000000000000 -2.4660492210426103731890634662704542279243469238281250000000000000 -1.7692913422272043000305075111100450158119201660156250000000000000
3.4453125000000000000000000000000000000000000000000000000000000000 1.9054328591325504493880771406111307442188262939453125000000000000 1.7682151752794545984670548932626843452453613281250000000000000000 2.0426505429856463003090993879595771431922912597656250000000000000 -2.1224508456070991790909374685725197196006774902343750000000000000 -2.4747936916516328764714671706315129995346069335937500000000000000 -1.7701079995625652596658028414822183549404144287109375000000000000
3.4461669921875000000000000000000000000000000000000000000000000000 1.9036171989413521732359413363155908882617950439453125000000000000 1.7666334959964224982087444004719145596027374267578125000000000000 2.0406009018862816262185333471279591321945190429687500000000000000 -2.1272315441430436067093978635966777801513671875000000000000000000 -2.4835808482360746118899896828224882483482360839843750000000000000 -1.7708822400500126015288060443708673119544982910156250000000000000
3.4470214843750000000000000000000000000000000000000000000000000000 1.9017974536239263816383981975377537310123443603515625000000000000 1.7650520009361603257502792985178530216217041015625000000000000000 2.0385429063116924375265170965576544404029846191406250000000000000 -2.1320123749573332005979864334221929311752319335937500000000000000 -2.4924098369776883643567089166026562452316284179687500000000000000 -1.7716149129369780368392639502417296171188354492187500000000000000
3.4478759765625000000000000000000000000000000000000000000000000000 1.8999736230682162663185863493708893656730651855468750000000000000 1.7634706945875735506490400439361110329627990722656250000000000000 2.0364765515488589819881326548056676983833312988281250000000000000 -2.1367933357703670083083125064149498939514160156250000000000000000 -2.5012798281951167389536294649587944149971008300781250000000000000 -1.7723068433456172776629955478711053729057312011718750000000000000
3.4487304687500000000000000000000000000000000000000000000000000000 1.8981457071641110179172073912923224270343780517578125000000000000 1.7618895812947796830627567032934166491031646728515625000000000000 2.0344018330334425748162630043225362896919250488281250000000000000 -2.1415744243083474351863060292089357972145080566406250000000000000 -2.5101900159388197408816267852671444416046142578125000000000000000 -1.7729588326778751294909852731507271528244018554687500000000000000
3.4495849609375000000000000000000000000000000000000000000000000000 1.8963137058034400528327978463494218885898590087890625000000000000 1.7603086652535213652015499974368140101432800292968750000000000000 2.0323187463533587404640456952620297670364379882812500000000000000 -2.1463556383032829089074766670819371938705444335937500000000000000 -2.5191396175556515224513987050158903002738952636718750000000000000 -1.7735716590509142953635546291479840874671936035156250000000000000
3.4504394531250000000000000000000000000000000000000000000000000000 1.8944776188799683502850257355021312832832336425781250000000000000 1.7587279505074355778759809254552237689495086669921875000000000000 2.0302272872525013447386754705803468823432922363281250000000000000 -2.1511369754929865472092842537676915526390075683593750000000000000 -2.5281278732281671217663188144797459244728088378906250000000000000 -1.7741460777578059726522496930556371808052062988281250000000000000
3.4512939453125000000000000000000000000000000000000000000000000000 1.8926374462893913452887773019028827548027038574218750000000000000 1.7571474409442437991657470774953253567218780517578125000000000000 2.0281274516345391134564124513417482376098632812500000000000000000 -2.1559184336210761578911387914558872580528259277343750000000000000 -2.5371540454930761043783604691270738840103149414062500000000000000 -1.7746828217490764334485220388160087168216705322265625000000000000
3.4521484375000000000000000000000000000000000000000000000000000000 1.8907931879293300436728486602078191936016082763671875000000000000 1.7555671402918193724218554052640683948993682861328125000000000000 2.0260192355668409369684468401828780770301818847656250000000000000 -2.1607000104369742388144004507921636104583740234375000000000000000 -2.5462174187432138339204357180278748273849487304687500000000000000 -1.7751826021307344216637602585251443088054656982421875000000000000
3.4530029296875000000000000000000000000000000000000000000000000000 1.8889448436993261370986374458880163729190826416015625000000000000 1.7539870521141034398482361211790703237056732177734375000000000000 2.0239026352845490563936436956282705068588256835937500000000000000 -2.1654817036959093101700091210659593343734741210937500000000000000 -2.5553172987165684304500246071256697177886962890625000000000000000 -1.7756461086752501898899936350062489509582519531250000000000000000
3.4538574218750000000000000000000000000000000000000000000000000000 1.8870924135008368960342295395093970000743865966796875000000000000 1.7524071798069240646356092838686890900135040283203125000000000000 2.0217776471947495053882448701187968254089355468750000000000000000 -2.1702635111589132499432253098348155617713928222656250000000000000 -2.5644530119758215391811972949653863906860351562500000000000000000 -1.7760740103420049607052533247042447328567504882812500000000000000
3.4547119140625000000000000000000000000000000000000000000000000000 1.8852358972372305068176956410752609372138977050781250000000000000 1.7508275265936663611654466876643709838390350341796875000000000000 2.0196442678807944304253396694548428058624267578125000000000000000 -2.1750454305928244025380990933626890182495117187500000000000000000 -2.5736239053814000676823070534737780690193176269531250000000000000 -1.7764669558042487373938911332515999674797058105468750000000000000
3.4555664062500000000000000000000000000000000000000000000000000000 1.8833752948137805205419681442435830831527709960937500000000000000 1.7492480955208127291200526087777689099311828613281250000000000000 2.0175024941067483119638836797093972563743591308593750000000000000 -2.1798274597702853583314208663068711757659912109375000000000000000 -2.5828293455606972095495166286127641797065734863281250000000000000 -1.7768255739798735071133251040009781718254089355468750000000000000
3.4564208984375000000000000000000000000000000000000000000000000000 1.8815106061376618562519524857634678483009338378906250000000000000 1.7476688894533327633951103052822872996330261230468750000000000000 2.0153523228219909491087946662446483969688415527343750000000000000 -2.1846095964697433977619311917806044220924377441406250000000000000 -2.5920687183758470695238429470919072628021240234375000000000000000 -1.7771504745636395039554145114379934966564178466796875000000000000
3.4572753906250000000000000000000000000000000000000000000000000000 1.8796418311179445836955892445985227823257446289062500000000000000 1.7460899110699361624909897727775387465953826904296875000000000000 2.0131937511659532269447936414508149027824401855468750000000000000 -2.1893918384754513795087405014783143997192382812500000000000000000 -2.6013414283921250103048805613070726394653320312500000000000000000 -1.7774422485587775266679955166182480752468109130859375000000000000
3.4581298828125000000000000000000000000000000000000000000000000000 1.8777689696655901485655704163946211338043212890625000000000000000 1.7445111628581555507366829260718077421188354492187500000000000000 2.0110267764730247463944579067174345254898071289062500000000000000 -2.1941741835774664082236995454877614974975585937500000000000000000 -2.6106468983488664292735847993753850460052490234375000000000000000 -1.7777014688060661651292093665688298642635345458984375000000000000
3.4589843750000000000000000000000000000000000000000000000000000000 1.8758920216934453772950064376345835626125335693359375000000000000 1.7429326471092911887694754113908857107162475585937500000000000000 2.0088513962775995658205374638782814145088195800781250000000000000 -2.1989566295716511667990289424778893589973449707031250000000000000 -2.6199845686344738204809345916146412491798400878906250000000000000 -1.7779286905088285131171232933411374688148498535156250000000000000
3.4598388671875000000000000000000000000000000000000000000000000000 1.8740109871162387022991424601059406995773315429687500000000000000 1.7413543659131818230889621190726757049560546875000000000000000000 2.0066676083192955815093228011392056941986083984375000000000000000 -2.2037391742596730281888994795735925436019897460937500000000000000 -2.6293538967668839134717018168885260820388793945312500000000000000 -1.7781244517524621429060971422586590051651000976562500000000000000
3.4606933593750000000000000000000000000000000000000000000000000000 1.8721258658505739447264204500243067741394042968750000000000000000 1.7397763211527961235702832709648646414279937744140625000000000000 2.0044754105483515438379527040524408221244812011718750000000000000 -2.2085218154490044994986419624183326959609985351562500000000000000 -2.6387543568807925176145090517820790410041809082031250000000000000 -1.7782892740172162593381699480232782661914825439453125000000000000
3.4615478515625000000000000000000000000000000000000000000000000000 1.8702366578149263176555905374698340892791748046875000000000000000 1.7381985144986538127653830088092945516109466552734375000000000000 2.0022748011311990445904029911616817116737365722656250000000000000 -2.2133045509529223338063275150489062070846557617187500000000000000 -2.6481854392226096273077473597368225455284118652343750000000000000 -1.7784236626832350403049076703609898686408996582031250000000000000
3.4624023437500000000000000000000000000000000000000000000000000000 1.8683433629296368749805878906045109033584594726562500000000000000 1.7366209474030696036095378076424822211265563964843750000000000000 2.0000657784562041463516379735665395855903625488281250000000000000 -2.2180873785905088624303971300832927227020263671875000000000000000 -2.6576466496539810080435017880517989397048950195312500000000000000 -1.7785281075270364947726875470834784209728240966796875000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 1.8664459811169076264292243649833835661411285400390625000000000000 1.7350436210941901915560947600170038640499114990234375000000000000 1.9978483411396250613023539699497632682323455810546875000000000000 -2.2228702961866515508404518186580389738082885742187500000000000000 -2.6671375091646774002640540857100859284400939941406250000000000000 -1.7786030832086257014168495516059920191764831542968750000000000000
3.4641113281250000000000000000000000000000000000000000000000000000 1.8645445123007973187156949279597029089927673339843750000000000000 1.7334665365698507244474058097694069147109985351562500000000000000 1.9956224880317439129839840461499989032745361328125000000000000000 -2.2276533015720421104788329103030264377593994140625000000000000000 -2.6766575533954433119276927754981443285942077636718750000000000000 -1.7786490497486411310745779701392166316509246826171875000000000000
3.4649658203125000000000000000000000000000000000000000000000000000 1.8626389564072152182916397578082978725433349609375000000000000000 1.7318896945912041207549236787599511444568634033203125000000000000 1.9933882182232263158283558368566446006298065185546875000000000000 -2.2324363925831778310282516031293198466300964355468750000000000000 -2.6862063321711850960582523839548230171203613281250000000000000000 -1.7786664529951707880428557473351247608661651611328125000000000000
3.4658203125000000000000000000000000000000000000000000000000000000 1.8607293133639171145432555931620299816131591796875000000000000000 1.7303130956761547665223588410299271345138549804687500000000000000 1.9911455310516794625641523452941328287124633789062500000000000000 -2.2372195670623606922333692637039348483085632324218750000000000000 -2.6957834090450973896224695636192336678504943847656250000000000000 -1.7786557250796239948442689637886360287666320800781250000000000000
3.4666748046875000000000000000000000000000000000000000000000000000 1.8588155831005002127653824572917073965072631835937500000000000000 1.7287367400925581772952455139602534472942352294921875000000000000 1.9888944261084422482355194006231613457202911376953125000000000000 -2.2420028228576973639007974270498380064964294433593750000000000000 -2.7053883608538376037699890730436891317367553710937500000000000000 -1.7786172848615569019870008560246787965297698974609375000000000000
3.4675292968750000000000000000000000000000000000000000000000000000 1.8568977655483975830463805323233827948570251464843750000000000000 1.7271606278511946186426939675584435462951660156250000000000000000 1.9866349032456005474500670970883220434188842773437500000000000000 -2.2467861578230996499883076467085629701614379882812500000000000000 -2.7150207772840149189619296521414071321487426757812500000000000000 -1.7785515383621843810146856412757188081741333007812500000000000000
3.4683837890625000000000000000000000000000000000000000000000000000 1.8549758606408739414206365836434997618198394775390625000000000000 1.7255847586985018082827991747763007879257202148437500000000000000 1.9843669625832460745584739925106987357139587402343750000000000000 -2.2515695698182844886048314947402104735374450683593750000000000000 -2.7246802604501589861740740161621943116188049316406250000000000000 -1.7784588791864099910355889733182266354560852050781250000000000000
3.4692382812500000000000000000000000000000000000000000000000000000 1.8530498683130203207980457591474987566471099853515625000000000000 1.7240091321090571518936940265120938420295715332031250000000000000 1.9820906045169834897023974917829036712646484375000000000000000000 -2.2563530567087735079212507116608321666717529296875000000000000000 -2.7343664244842793564771454839501529932022094726562500000000000000 -1.7783396889332676593653559393715113401412963867187500000000000000
3.4700927734375000000000000000000000000000000000000000000000000000 1.8511197885017491859827032385510392487049102783203125000000000000 1.7224337472777935253986925090430304408073425292968750000000000000 1.9798058297257048465667139680590480566024780273437500000000000000 -2.2611366163658934702596070565050467848777770996093750000000000000 -2.7440788951369161630111648264573886990547180175781250000000000000 -1.7781943375948707775080492865527048707008361816406250000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 1.8491856211457893266469909576699137687683105468750000000000000000 1.7208586031119592618665592453908175230026245117187500000000000000 1.9775126391796193914274226699490100145339965820312500000000000000 -2.2659202466667762720931023068260401487350463867187500000000000000 -2.7538173093898197230089408549247309565544128417968750000000000000 -1.7780231839437328211772637587273493409156799316406250000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 1.8472473661856811943948741827625781297683715820312500000000000000 1.7192836982227861497563026205170899629592895507812500000000000000 1.9752110341485762390334457450080662965774536132812500000000000000 -2.2707039454943580558676785585703328251838684082031250000000000000 -2.7635813150800490056724356691120192408561706542968750000000000000 -1.7778265759086673281075263730599544942378997802734375000000000000
3.4726562500000000000000000000000000000000000000000000000000000000 1.8453050235637715736913833097787573933601379394531250000000000000 1.7177090309168687731755653658183291554450988769531250000000000000 1.9729010162106743742072012537391856312751770019531250000000000000 -2.2754877107373805422696477762656286358833312988281250000000000000 -2.7733705705355142789869660191470757126808166503906250000000000000 -1.7776048509392470275969344584154896438121795654296875000000000000
3.4735107421875000000000000000000000000000000000000000000000000000 1.8433585932242091409705153637332841753959655761718750000000000000 1.7161345991872367644504038253217004239559173583984375000000000000 1.9705825872611815174906269021448679268360137939453125000000000000 -2.2802715402903901420472720928955823183059692382812500000000000000 -2.7831847442217005905717996938619762659072875976562500000000000000 -1.7773583363590794714781395668978802859783172607421875000000000000
3.4743652343750000000000000000000000000000000000000000000000000000 1.8414080751129386914755059478920884430408477783203125000000000000 1.7145604007041190808280362034565769135951995849609375000000000000 1.9682557495217583021229756923275999724864959716796875000000000000 -2.2850554320537384000999736599624156951904296875000000000000000000 -2.7930235143995383317871983308577910065650939941406250000000000000 -1.7770873497079384684127489890670403838157653808593750000000000000
3.4752197265625000000000000000000000000000000000000000000000000000 1.8394534691776973645005455182399600744247436523437500000000000000 1.7129864328053747701829934158013202250003814697265625000000000000 1.9659205055500199588180976206785999238491058349609375000000000000 -2.2898393839335815513891247974243015050888061523437500000000000000 -2.8028865687941291184870351571589708328247070312500000000000000000 -1.7767921990730339842912144376896321773529052734375000000000000000
3.4760742187500000000000000000000000000000000000000000000000000000 1.8374947753680084261418414826039224863052368164062500000000000000 1.7114126924865746826043277906137518584728240966796875000000000000 1.9635768582494421696793551745940931141376495361328125000000000000 -2.2946233938418805209380479936953634023666381835937500000000000000 -2.8127736042741968702785015921108424663543701171875000000000000000 -1.7764731834095641715975943952798843383789062500000000000000000000
3.4769287109375000000000000000000000000000000000000000000000000000 1.8355319936351770504501246250583790242671966552734375000000000000 1.7098391763907372364883485715836286544799804687500000000000000000 1.9612248108796168644119006785331293940544128417968750000000000000 -2.2994074596964018120104356057709082961082458496093750000000000000 -2.8226843265420535900034337828401476144790649414062500000000000000 -1.7761305928507498119728325036703608930110931396484375000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 1.8335651239322852124047358302050270140171051025390625000000000000 1.7082658807976960346763917186763137578964233398437500000000000000 1.9588643670668743901330799417337402701377868652343750000000000000 -2.3041915794207170620211400091648101806640625000000000000000000000 -2.8326184498337427797309828747529536485671997070312500000000000000 -1.7757647090076911222666922185453586280345916748046875000000000000
3.4786376953125000000000000000000000000000000000000000000000000000 1.8315941662141865808877128074527718126773834228515625000000000000 1.7066928016130629153224163019331172108650207519531250000000000000 1.9564955308153102464530093129724264144897460937500000000000000000 -2.3089757509442017102685440477216616272926330566406250000000000000 -2.8425756966292934357909416576148942112922668457031250000000000000 -1.7753758052591099847461464378284290432929992675781250000000000000
3.4794921875000000000000000000000000000000000000000000000000000000 1.8296191204375018557470866653602570295333862304687500000000000000 1.7051199343568015365235623903572559356689453125000000000000000000 1.9541183065182021749706109403632581233978271484375000000000000000 -2.3137599722020372183806102839298546314239501953125000000000000000 -2.8525557973726756166854556795442476868629455566406250000000000000 -1.7749641470313988200757648883154615759849548339843750000000000000
3.4803466796875000000000000000000000000000000000000000000000000000 1.8276399865606134387263637108844704926013946533203125000000000000 1.7035472741513861816287089823163114488124847412109375000000000000 1.9517326989698406958240184394526295363903045654296875000000000000 -2.3185442411352097380472514487337321043014526367187500000000000000 -2.8625584902013310184543115610722452402114868164062500000000000000 -1.7745299920690884576401913363952189683914184570312500000000000000
3.4812011718750000000000000000000000000000000000000000000000000000 1.8256567645436609925724269487545825541019439697265625000000000000 1.7019748157095178076048114235163666307926177978515625000000000000 1.9493387133778041775400424739927984774112701416015625000000000000 -2.3233285556905096669311205914709717035293579101562500000000000000 -2.8725835206848855385430852038552984595298767089843750000000000000 -1.7740735906961337953191559790866449475288391113281250000000000000
3.4820556640625000000000000000000000000000000000000000000000000000 1.8236694543485356678758080306579358875751495361328125000000000000 1.7004025533213862342307720609824173152446746826171875000000000000 1.9469363553756851015208440003334544599056243896484375000000000000 -2.3281129138205334250244504801230505108833312988281250000000000000 -2.8826306415729354704069464787608012557029724121093750000000000000 -1.7735951860681313796419544814852997660636901855468750000000000000
3.4829101562500000000000000000000000000000000000000000000000000000 1.8216780559388761062677986046764999628067016601562500000000000000 1.6988304808414531610338826794759370386600494384765625000000000000 1.9445256310362990515017145298770628869533538818359375000000000000 -2.3328973134836812342030043510021641850471496582031250000000000000 -2.8926996125515711533182638959260657429695129394531250000000000000 -1.7730950144157913150877448060782626271247863769531250000000000000
3.4837646484375000000000000000000000000000000000000000000000000000 1.8196825692800626672607222644728608429431915283203125000000000000 1.6972585916747484624522712692851200699806213378906250000000000000 1.9421065468853768720691732596606016159057617187500000000000000000 -2.3376817526441593386721251590643078088760375976562500000000000000 -2.9027902000082965727756345586385577917098999023437500000000000000 -1.7725733052800223266132206845213659107685089111328125000000000000
3.4846191406250000000000000000000000000000000000000000000000000000 1.8176829943392127653112311236327514052391052246093750000000000000 1.6956868787626446781757749704411253333091735839843750000000000000 1.9396791099157808524466872768243774771690368652343750000000000000 -2.3424662292719782286098961776588112115859985351562500000000000000 -2.9129021768053187102509582473430782556533813476562500000000000000 -1.7720302817386377469688341079745441675186157226562500000000000000
3.4854736328125000000000000000000000000000000000000000000000000000 1.8156793310851762068836023900075815618038177490234375000000000000 1.6941153345681061459515603928593918681144714355468750000000000000 1.9372433276022462678156443871557712554931640625000000000000000000 -2.3472507413429535283455606986535713076591491699218750000000000000 -2.9230353220606426489780460542533546686172485351562500000000000000 -1.7714661606252646297576802680850960314273834228515625000000000000
3.4863281250000000000000000000000000000000000000000000000000000000 1.8136715794885298613792201649630442261695861816406250000000000000 1.6925439510603637049968028804869391024112701416015625000000000000 1.9347992079166960177616374494391493499279022216796875000000000000 -2.3520352868387059963595220324350520968437194824218750000000000000 -2.9331894209370306114692539267707616090774536132812500000000000000 -1.7708811527403816032943950631306506693363189697265625000000000000
3.4871826171875000000000000000000000000000000000000000000000000000 1.8116597395215729981998720177216455340385437011718750000000000000 1.6909727196990125275277705441112630069255828857421875000000000000 1.9323467593441334688719734913320280611515045166015625000000000000 -2.3568198637466615252833435079082846641540527343750000000000000000 -2.9433642644383128939011839975137263536453247070312500000000000000 -1.7702754630550101566655030183028429746627807617187500000000000000
3.4880371093750000000000000000000000000000000000000000000000000000 1.8096438111583215135880209345486946403980255126953125000000000000 1.6894016314175017701160186334163881838321685791015625000000000000 1.9298859908991412570600232356810010969638824462890625000000000000 -2.3616044700600498096321189223090186715126037597656250000000000000 -2.9535596492129929657721731928177177906036376953125000000000000000 -1.7696492909071064314474597267690114676952362060546875000000000000
3.4888916015625000000000000000000000000000000000000000000000000000 1.8076237943745043779131265182513743638992309570312500000000000000 1.6878306766059751886643880425253883004188537597656250000000000000 1.9274169121430335671618649939773604273796081542968750000000000000 -2.3663891037779070103397316415794193744659423828125000000000000000 -2.9637753773647759203413443174213171005249023437500000000000000000 -1.7690028301910381003381189657375216484069824218750000000000000000
3.4897460937500000000000000000000000000000000000000000000000000000 1.8055996891475574184227070873021148145198822021484375000000000000 1.6862598450934742633222640506573952734470367431640625000000000000 1.9249395332016405735231501239468343555927276611328125000000000000 -2.3711737629050735343128053500549867749214172363281250000000000000 -2.9740112562698772791236478951759636402130126953125000000000000000 -1.7683362695402697895019628049340099096298217773437500000000000000
3.4906005859375000000000000000000000000000000000000000000000000000 1.8035714954566191003948461002437397837638854980468750000000000000 1.6846891261294150154981252853758633136749267578125000000000000000 1.9224538647838231852915669151116162538528442382812500000000000000 -2.3759584454521940344307040504645556211471557617187500000000000000 -2.9842670984008510259855029289610683917999267578125000000000000000 -1.7676497925035370428759051719680428504943847656250000000000000000
3.4914550781250000000000000000000000000000000000000000000000000000 1.8015392132825249760230690299067646265029907226562500000000000000 1.6831185083643733779723561383434571325778961181640625000000000000 1.9199599182006765740737819214700721204280853271484375000000000000 -2.3807431494357191859023714641807600855827331542968750000000000000 -2.9945427211566597591740901407320052385330200195312500000000000000 -1.7669435777147786126306527876295149326324462890625000000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 1.7995028426078030214796399377519264817237854003906250000000000000 1.6815479798300936309374264965299516916275024414062500000000000000 1.9174577053855124120218533789739012718200683593750000000000000000 -2.3855278728779039099094916309695690870285034179687500000000000000 -3.0048379466988408559302570211002603173255920410156250000000000000 -1.7662177990569669638887262408388778567314147949218750000000000000
3.4931640625000000000000000000000000000000000000000000000000000000 1.7974623834166691960234629732440225780010223388671875000000000000 1.6799775279187123544488713378086686134338378906250000000000000000 1.9149472389146260375980546086793765425682067871093750000000000000 -2.3903126138068087058741184591781347990036010742187500000000000000 -3.0151526017935301737793452048208564519882202148437500000000000000 -1.7654726258200874600134966385667212307453155517578125000000000000
3.4940185546875000000000000000000000000000000000000000000000000000 1.7954178356950214467957493980065919458866119384765625000000000000 1.6784071393611734723805284374975599348545074462890625000000000000 1.9124285320288694212109703585156239569187164306640625000000000000 -2.3950973702562983191910461755469441413879394531250000000000000000 -3.0254865176591714259757281979545950889587402343750000000000000000 -1.7647082228534252124063641531392931938171386718750000000000000000
3.4948730468750000000000000000000000000000000000000000000000000000 1.7933691994304354899725240102270618081092834472656250000000000000 1.6768368002047526754694217743235640227794647216796875000000000000 1.9099015986561183044756262461305595934391021728515625000000000000 -2.3998821402660430734954388753976672887802124023437500000000000000 -3.0358395298195524070195006061112508177757263183593750000000000000 -1.7639247507125337399713771446840837597846984863281250000000000000
3.4957275390625000000000000000000000000000000000000000000000000000 1.7913164746121597037387118689366616308689117431640625000000000000 1.6752664957897234199180047653499059379100799560546875000000000000 1.9073664534345959875594189725234173238277435302734375000000000000 -2.4046669218815179824844108225079253315925598144531250000000000000 -3.0462114779622133653447235701605677604675292968750000000000000000 -1.7631223658008223775794931498239748179912567138671875000000000000
3.4965820312500000000000000000000000000000000000000000000000000000 1.7892596612311102433068299433216452598571777343750000000000000000 1.6736962107250412667980299374903552234172821044921875000000000000 1.9048231117371792198156299491529352962970733642578125000000000000 -2.4094517131540031940062362991739064455032348632812500000000000000 -3.0566022058018442741911258053733035922050476074218750000000000000 -1.7623012205061621138213467929745092988014221191406250000000000000
3.4974365234375000000000000000000000000000000000000000000000000000 1.7871987592798654898018639869405888020992279052734375000000000000 1.6721259288630780925899443900561891496181488037109375000000000000 1.9022715896966528870137835838249884545803070068359375000000000000 -2.4142365121405831018819299060851335525512695312500000000000000000 -3.0670115609486332530764229886699467897415161132812500000000000000 -1.7614614633325331727320417485316284000873565673828125000000000000
3.4982910156250000000000000000000000000000000000000000000000000000 1.7851337687526620534583798871608451008796691894531250000000000000 1.6705556332733242363985937117831781506538391113281250000000000000 1.8997119042319998705181660625385120511054992675781250000000000000 -2.4190213169041476781728761125123128294944763183593750000000000000 -3.0774393947811935490221912914421409368515014648437500000000000000 -1.7606032390271018073235609335824847221374511718750000000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 1.7830646896453892225054005393758416175842285156250000000000000000 1.6689853062149950790882257933844812214374542236328125000000000000 1.8971440730757833659225752853672020137310028076171875000000000000 -2.4238061255133915850024095561821013689041137695312500000000000000 -3.0878855623241294736658346664626151323318481445312500000000000000 -1.7597266887026536963389844459015876054763793945312500000000000000
3.5000000000000000000000000000000000000000000000000000000000000000 1.7809915219555836340958876462536863982677459716796875000000000000 1.6674149291085471613627078113495372235774993896484375000000000000 1.8945681148026201068290674811578355729579925537109375000000000000 -2.4285909360428146186450248933397233486175537109375000000000000000 -3.0983499221298727022144703369121998548507690429687500000000000000 -1.7588319499557563130309745247359387576580047607421875000000000000


==> fitz-hugh-nagumo_demo1_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 0.6666666666666665186369300499791279435157775878906250000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 -0.9994299733579455891074871942691970616579055786132812500000000000 0.6675215286019211546886253927368670701980590820312500000000000000
0.0017089843750000000000000000000000000000000000000000000000000000 -0.9988592159263119940604269686446059495210647583007812500000000000 0.6683771324861917939585964631987735629081726074218750000000000000
0.0025634765625000000000000000000000000000000000000000000000000000 -0.9982877270695382776466431096196174621582031250000000000000000000 0.6692334820042407095286307594506070017814636230468750000000000000
0.0034179687500000000000000000000000000000000000000000000000000000 -0.9977155061489105802863264216284733265638351440429687500000000000 0.6700905808468520241660826286533847451210021972656250000000000000
0.0042724609375000000000000000000000000000000000000000000000000000 -0.9971425525225551256269795885600615292787551879882812500000000000 0.6709484327108539147843657701741904020309448242187500000000000000
0.0051269531250000000000000000000000000000000000000000000000000000 -0.9965688655454388866772319488518405705690383911132812500000000000 0.6718070412991483664200131897814571857452392578125000000000000000
0.0059814453125000000000000000000000000000000000000000000000000000 -0.9959944445693613701564572693314403295516967773437500000000000000 0.6726664103207369294068485032767057418823242187500000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 -0.9954192889429552826285885203105863183736801147460937500000000000 0.6735265434907420356580587395001202821731567382812500000000000000
0.0076904296875000000000000000000000000000000000000000000000000000 -0.9948433980116753172495691615040414035320281982421875000000000000 0.6743874445304363085540444444632157683372497558593750000000000000
0.0085449218750000000000000000000000000000000000000000000000000000 -0.9942667711177879397155265905894339084625244140625000000000000000 0.6752491171672643233137023344170302152633666992187500000000000000
0.0093994140625000000000000000000000000000000000000000000000000000 -0.9936894076003706111066549055976793169975280761718750000000000000 0.6761115651348696964362261496717110276222229003906250000000000000
0.0102539062500000000000000000000000000000000000000000000000000000 -0.9931113067953117878872149049129802733659744262695312500000000000 0.6769747921731270601242158591048792004585266113281250000000000000
0.0111083984375000000000000000000000000000000000000000000000000000 -0.9925324680353031503443617111770436167716979980468750000000000000 0.6778388020281633785657504631672054529190063476562500000000000000
0.0119628906250000000000000000000000000000000000000000000000000000 -0.9919528906498324971607871702872216701507568359375000000000000000 0.6787035984523792642164607968879863619804382324218750000000000000
0.0128173828125000000000000000000000000000000000000000000000000000 -0.9913725739651816359909730635990854352712631225585937500000000000 0.6795691852044827285794781346339732408523559570312500000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 -0.9907915173044105072719389681878965348005294799804687500000000000 0.6804355660495082780414577428018674254417419433593750000000000000
0.0145263671875000000000000000000000000000000000000000000000000000 -0.9902097199873576283124521069112233817577362060546875000000000000 0.6813027447588466678496388340136036276817321777343750000000000000
0.0153808593750000000000000000000000000000000000000000000000000000 -0.9896271813306404263599347359559033066034317016601562500000000000 0.6821707251102748781335094463429413735866546630859375000000000000
0.0162353515625000000000000000000000000000000000000000000000000000 -0.9890439006476473560169893062266055494546890258789062500000000000 0.6830395108879794285883235716028138995170593261718750000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 -0.9884598772485297946133186997030861675739288330078125000000000000 0.6839091058825803592924330587266013026237487792968750000000000000
0.0179443359375000000000000000000000000000000000000000000000000000 -0.9878751104402012650496089918306097388267517089843750000000000000 0.6847795138911592083275081677129492163658142089843750000000000000
0.0187988281250000000000000000000000000000000000000000000000000000 -0.9872895995263206714298576116561889648437500000000000000000000000 0.6856507387172841028188940981635823845863342285156250000000000000
0.0196533203125000000000000000000000000000000000000000000000000000 -0.9867033438072920770167684167972765862941741943359375000000000000 0.6865227841710397349572758685098960995674133300781250000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 -0.9861163425802640380979369183478411287069320678710937500000000000 0.6873956540690526750836397695820778608322143554687500000000000000
0.0213623046875000000000000000000000000000000000000000000000000000 -0.9855285951391251630937517802522052079439163208007812500000000000 0.6882693522345215697555431688670068979263305664062500000000000000
0.0222167968750000000000000000000000000000000000000000000000000000 -0.9849401007744912339703091674891766160726547241210937500000000000 0.6891438824972362375831380632007494568824768066406250000000000000
0.0230712890625000000000000000000000000000000000000000000000000000 -0.9843508587737087589530915465729776769876480102539062500000000000 0.6900192486936103097860950583708472549915313720703125000000000000
0.0239257812500000000000000000000000000000000000000000000000000000 -0.9837608684208357656686416703450959175825119018554687500000000000 0.6908954546667054330555401975288987159729003906250000000000000000
0.0247802734375000000000000000000000000000000000000000000000000000 -0.9831701289966404688769330277864355593919754028320312500000000000 0.6917725042662579149066459649475291371345520019531250000000000000
0.0256347656250000000000000000000000000000000000000000000000000000 -0.9825786397786017145605796940799336880445480346679687500000000000 0.6926504013487102540125306404661387205123901367187500000000000000
0.0264892578125000000000000000000000000000000000000000000000000000 -0.9819864000409050941442501425626687705516815185546875000000000000 0.6935291497772384516906640783417969942092895507812500000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 -0.9813934090544277344392298800812568515539169311523437500000000000 0.6944087534217722179619158850982785224914550781250000000000000000
0.0281982421875000000000000000000000000000000000000000000000000000 -0.9807996660867448479592667354154400527477264404296875000000000000 0.6952892161590291664197138743475079536437988281250000000000000000
0.0290527343750000000000000000000000000000000000000000000000000000 -0.9802051704021086386831029813038185238838195800781250000000000000 0.6961705418725361305121168697951361536979675292968750000000000000
0.0299072265625000000000000000000000000000000000000000000000000000 -0.9796099212614460816084260841307695955038070678710937500000000000 0.6970527344526611379649239097489044070243835449218750000000000000
0.0307617187500000000000000000000000000000000000000000000000000000 -0.9790139179223593668410785539890639483928680419921875000000000000 0.6979357977966407222680800259695388376712799072265625000000000000
0.0316162109375000000000000000000000000000000000000000000000000000 -0.9784171596391231240374963817885145545005798339843750000000000000 0.6988197358086098986973411228973418474197387695312500000000000000
0.0324707031250000000000000000000000000000000000000000000000000000 -0.9778196456626684351931544370017945766448974609375000000000000000 0.6997045523996239246855566307203844189643859863281250000000000000
0.0333251953125000000000000000000000000000000000000000000000000000 -0.9772213752405892739361092935723718255758285522460937500000000000 0.7005902514876893860673590097576379776000976562500000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 -0.9766223476171222994679510520654730498790740966796875000000000000 0.7014768369977915085655695293098688125610351562500000000000000000
0.0350341796875000000000000000000000000000000000000000000000000000 -0.9760225620331428597609146891045384109020233154296875000000000000 0.7023643128619201370099744963226839900016784667968750000000000000
0.0358886718750000000000000000000000000000000000000000000000000000 -0.9754220177261642144017628197616431862115859985351562500000000000 0.7032526830191003774928049097070470452308654785156250000000000000
0.0367431640625000000000000000000000000000000000000000000000000000 -0.9748207139303377566363906225888058543205261230468750000000000000 0.7041419514154254599702653649728745222091674804687500000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 -0.9742186498764351387791293745976872742176055908203125000000000000 0.7050321220040758340985576069215312600135803222656250000000000000
0.0384521484375000000000000000000000000000000000000000000000000000 -0.9736158247918543784393818896205630153417587280273437500000000000 0.7059231987453506995677798840915784239768981933593750000000000000
0.0393066406250000000000000000000000000000000000000000000000000000 -0.9730122379006019839309260532900225371122360229492187500000000000 0.7068151856066973159897770528914406895637512207031250000000000000
0.0401611328125000000000000000000000000000000000000000000000000000 -0.9724078884232852937330449094588402658700942993164062500000000000 0.7077080865627363159831020311685279011726379394531250000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 -0.9718027755771125875128291227156296372413635253906250000000000000 0.7086019055952932355069151526549831032752990722656250000000000000
0.0418701171875000000000000000000000000000000000000000000000000000 -0.9711968985758930861251769783848430961370468139648437500000000000 0.7094966466934304882840933714760467410087585449218750000000000000
0.0427246093750000000000000000000000000000000000000000000000000000 -0.9705902566300217415573570178821682929992675781250000000000000000 0.7103923138534706804847473904374055564403533935546875000000000000
0.0435791015625000000000000000000000000000000000000000000000000000 -0.9699828489464802361297302013554144650697708129882812500000000000 0.7112889110790245883464422149700112640857696533203125000000000000
0.0444335937500000000000000000000000000000000000000000000000000000 -0.9693746747288246590201765684469137340784072875976562500000000000 0.7121864423810211341958620323566719889640808105468750000000000000
0.0452880859375000000000000000000000000000000000000000000000000000 -0.9687657331771737379000342116341926157474517822265625000000000000 0.7130849117777362522474504658021032810211181640625000000000000000
0.0461425781250000000000000000000000000000000000000000000000000000 -0.9681560234882087279117968137143179774284362792968750000000000000 0.7139843232948219764466557535342872142791748046875000000000000000
0.0469970703125000000000000000000000000000000000000000000000000000 -0.9675455448551728565576013352256268262863159179687500000000000000 0.7148846809653393030714596534380689263343811035156250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 -0.9669342964678621088481236256484407931566238403320312500000000000 0.7157859888297832817727339715929701924324035644531250000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 -0.9663222775126152352953567969962023198604583740234375000000000000 0.7166882509361096609268315660301595926284790039062500000000000000
0.0495605468750000000000000000000000000000000000000000000000000000 -0.9657094871723131968010989112372044473886489868164062500000000000 0.7175914713397673061479054013034328818321228027343750000000000000
0.0504150390625000000000000000000000000000000000000000000000000000 -0.9650959246263599577986269650864414870738983154296875000000000000 0.7184956541037261779081291024340316653251647949218750000000000000
0.0512695312500000000000000000000000000000000000000000000000000000 -0.9644815890506820421634870399429928511381149291992187500000000000 0.7194008032985064193809421340120024979114532470703125000000000000
0.0521240234375000000000000000000000000000000000000000000000000000 -0.9638664796177290883250066144682932645082473754882812500000000000 0.7203069230022114410871836298611015081405639648437500000000000000
0.0529785156250000000000000000000000000000000000000000000000000000 -0.9632505954964672989504492761625442653894424438476562500000000000 0.7212140173005558985153129469836130738258361816406250000000000000
0.0538330078125000000000000000000000000000000000000000000000000000 -0.9626339358523643419118798192357644438743591308593750000000000000 0.7221220902868905611171612690668553113937377929687500000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 -0.9620164998473937911782627452339511364698410034179687500000000000 0.7230311460622369512662999113672412931919097900390625000000000000
0.0555419921875000000000000000000000000000000000000000000000000000 -0.9613982866400133664441796099708881229162216186523437500000000000 0.7239411887353126573430017742794007062911987304687500000000000000
0.0563964843750000000000000000000000000000000000000000000000000000 -0.9607792953851628237060822357307188212871551513671875000000000000 0.7248522224225628640681406977819278836250305175781250000000000000
0.0572509765625000000000000000000000000000000000000000000000000000 -0.9601595252342641773068976362992543727159500122070312500000000000 0.7257642512481943253277449912275187671184539794921875000000000000
0.0581054687500000000000000000000000000000000000000000000000000000 -0.9595389753352190354007689165882766246795654296875000000000000000 0.7266772793442033417932179872877895832061767578125000000000000000
0.0589599609375000000000000000000000000000000000000000000000000000 -0.9589176448323883938940070947865024209022521972656250000000000000 0.7275913108504017401401142706163227558135986328125000000000000000
0.0598144531250000000000000000000000000000000000000000000000000000 -0.9582955328666019623184979536745231598615646362304687500000000000 0.7285063499144495136050636574509553611278533935546875000000000000
0.0606689453125000000000000000000000000000000000000000000000000000 -0.9576726385751342940366725997591856867074966430664062500000000000 0.7294224006918827996059917495585978031158447265625000000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 -0.9570489610917004563717114251630846410989761352539062500000000000 0.7303394673461465202990439138375222682952880859375000000000000000
0.0623779296875000000000000000000000000000000000000000000000000000 -0.9564244995464558085629391825932543724775314331054687500000000000 0.7312575540486243586002501615439541637897491455078125000000000000
0.0632324218750000000000000000000000000000000000000000000000000000 -0.9557992530659960017658249853411689400672912597656250000000000000 0.7321766649786725089654737530509009957313537597656250000000000000
0.0640869140625000000000000000000000000000000000000000000000000000 -0.9551732207733364399260267418867442756891250610351562500000000000 0.7330968043236441022969529512920416891574859619140625000000000000
0.0649414062500000000000000000000000000000000000000000000000000000 -0.9545464017879190521398413693532347679138183593750000000000000000 0.7340179762789214024110151513013988733291625976562500000000000000
0.0657958984375000000000000000000000000000000000000000000000000000 -0.9539187952255930857958787782990839332342147827148437500000000000 0.7349401850479451159259269843460060656070709228515625000000000000
0.0666503906250000000000000000000000000000000000000000000000000000 -0.9532904001986056696793525588873308151960372924804687500000000000 0.7358634348422474769080281475908122956752777099609375000000000000
0.0675048828125000000000000000000000000000000000000000000000000000 -0.9526612158156013698828701308229938149452209472656250000000000000 0.7367877298814806685811618081061169505119323730468750000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 -0.9520312411816219677618278183217626065015792846679687500000000000 0.7377130743934532386418823080020956695079803466796875000000000000
0.0692138671875000000000000000000000000000000000000000000000000000 -0.9514004753980943585034424359037075191736221313476562500000000000 0.7386394726141571887012560182483866810798645019531250000000000000
0.0700683593750000000000000000000000000000000000000000000000000000 -0.9507689175628216693425542871409561485052108764648437500000000000 0.7395669287877939535036375673371367156505584716796875000000000000
0.0709228515625000000000000000000000000000000000000000000000000000 -0.9501365667699805950263680642819963395595550537109375000000000000 0.7404954471668112603310873964801430702209472656250000000000000000
0.0717773437500000000000000000000000000000000000000000000000000000 -0.9495034221101013027777071329182945191860198974609375000000000000 0.7414250320119308845789873885223641991615295410156250000000000000
0.0726318359375000000000000000000000000000000000000000000000000000 -0.9488694826700676543396184570156037807464599609375000000000000000 0.7423556875921817344021746976068243384361267089843750000000000000
0.0734863281250000000000000000000000000000000000000000000000000000 -0.9482347475331164288192553613043855875730514526367187500000000000 0.7432874181849333794502854289021342992782592773437500000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 -0.9475992157788324377065691805910319089889526367187500000000000000 0.7442202280759255828002096677664667367935180664062500000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 -0.9469628864831277637037487693305592983961105346679687500000000000 0.7451541215592958344871021836297586560249328613281250000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 -0.9463257587182515306878372030041646212339401245117187500000000000 0.7460891029376137684181458098464645445346832275390625000000000000
0.0769042968750000000000000000000000000000000000000000000000000000 -0.9456878315527629252912333868152927607297897338867187500000000000 0.7470251765219115824834261729847639799118041992187500000000000000
0.0777587890625000000000000000000000000000000000000000000000000000 -0.9450491040515293095225501929235178977251052856445312500000000000 0.7479623466317142366222014970844611525535583496093750000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 -0.9444095752757259987220095354132354259490966796875000000000000000 0.7489006175950780885841595591045916080474853515625000000000000000
0.0794677734375000000000000000000000000000000000000000000000000000 -0.9437692442828349292938128201058134436607360839843750000000000000 0.7498399937486168731481939175864681601524353027343750000000000000
0.0803222656250000000000000000000000000000000000000000000000000000 -0.9431281101266217881118336663348600268363952636718750000000000000 0.7507804794375330104116983420681208372116088867187500000000000000
0.0811767578125000000000000000000000000000000000000000000000000000 -0.9424861718571451163484198332298547029495239257812500000000000000 0.7517220790156509124813055677805095911026000976562500000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 -0.9418434285207334388800859414914157241582870483398437500000000000 0.7526647968454456272269226246862672269344329833984375000000000000
0.0828857421875000000000000000000000000000000000000000000000000000 -0.9411998791599766045479213971702847629785537719726562500000000000 0.7536086372980781433739139174576848745346069335937500000000000000
0.0837402343750000000000000000000000000000000000000000000000000000 -0.9405555228137262302468002417299430817365646362304687500000000000 0.7545536047534282531046301301103085279464721679687500000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 -0.9399103585170948127469614519213791936635971069335937500000000000 0.7554997036001265264815174305113032460212707519531250000000000000
0.0854492187500000000000000000000000000000000000000000000000000000 -0.9392643853014411847723863502324093133211135864257812500000000000 0.7564469382355860638256217498565092682838439941406250000000000000
0.0863037109375000000000000000000000000000000000000000000000000000 -0.9386176021943632985511385413701646029949188232421875000000000000 0.7573953130660302512922044115839526057243347167968750000000000000
0.0871582031250000000000000000000000000000000000000000000000000000 -0.9379700082196933408340555615723133087158203125000000000000000000 0.7583448325065291761859498365083709359169006347656250000000000000
0.0880126953125000000000000000000000000000000000000000000000000000 -0.9373216023974773047910957757267169654369354248046875000000000000 0.7592955009810302691164451971417292952537536621093750000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 -0.9366723837439747679667334523401223123073577880859375000000000000 0.7602473229223920547781290224520489573478698730468750000000000000
0.0897216796875000000000000000000000000000000000000000000000000000 -0.9360223512716584481907489134755451232194900512695312500000000000 0.7612003027724192349978693528100848197937011718750000000000000000
0.0905761718750000000000000000000000000000000000000000000000000000 -0.9353715039892093185969201840634923428297042846679687500000000000 0.7621544449818933308904433943098410964012145996093750000000000000
0.0914306640625000000000000000000000000000000000000000000000000000 -0.9347198409014931819172034010989591479301452636718750000000000000 0.7631097540106006604787580727133899927139282226562500000000000000
0.0922851562500000000000000000000000000000000000000000000000000000 -0.9340673610095721057788864527537953108549118041992187500000000000 0.7640662343273700862766872887732461094856262207031250000000000000
0.0931396484375000000000000000000000000000000000000000000000000000 -0.9334140633106757789505536493379622697830200195312500000000000000 0.7650238904101023251769220223650336265563964843750000000000000000
0.0939941406250000000000000000000000000000000000000000000000000000 -0.9327599467981982916953143103455659002065658569335937500000000000 0.7659827267458059196769681875593960285186767578125000000000000000
0.0948486328125000000000000000000000000000000000000000000000000000 -0.9321050104616974696369879893609322607517242431640625000000000000 0.7669427478306298784360706122242845594882965087890625000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 -0.9314492532868952068270118616055697202682495117187500000000000000 0.7679039581698980931889764178777113556861877441406250000000000000
0.0965576171875000000000000000000000000000000000000000000000000000 -0.9307926742556534849271088205568958073854446411132812500000000000 0.7688663622781395368122048239456489682197570800781250000000000000
0.0974121093750000000000000000000000000000000000000000000000000000 -0.9301352723459803684136204537935554981231689453125000000000000000 0.7698299646791189054795268020825460553169250488281250000000000000
0.0982666015625000000000000000000000000000000000000000000000000000 -0.9294770465320113528306933403655420988798141479492187500000000000 0.7707947699058732560217777063371613621711730957031250000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 -0.9288179957839955980247736988530959933996200561523437500000000000 0.7717607825007442023945714026922360062599182128906250000000000000
0.0999755859375000000000000000000000000000000000000000000000000000 -0.9281581190682955950776999998197425156831741333007812500000000000 0.7727280070154143309935079741990193724632263183593750000000000000
0.1008300781250000000000000000000000000000000000000000000000000000 -0.9274974153473874993736103533592540770769119262695312500000000000 0.7736964480109373987204435252351686358451843261718750000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 -0.9268358835798511385917208826867863535881042480468750000000000000 0.7746661100577756364771175867645069956779479980468750000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 -0.9261735227203502507364873963524587452411651611328125000000000000 0.7756369977358255063393244199687615036964416503906250000000000000
0.1033935546875000000000000000000000000000000000000000000000000000 -0.9255103317196411438771974644623696804046630859375000000000000000 0.7766091156344563373181699716951698064804077148437500000000000000
0.1042480468750000000000000000000000000000000000000000000000000000 -0.9248463095245432752378178520302753895521163940429687500000000000 0.7775824683525440761400204792153090238571166992187500000000000000
0.1051025390625000000000000000000000000000000000000000000000000000 -0.9241814550779372527955501936958171427249908447265625000000000000 0.7785570604985032616696116747334599494934082031250000000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 -0.9235157673187650573254359187558293342590332031250000000000000000 0.7795328966903234402252564905211329460144042968750000000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 -0.9228492451820288211550291634921450167894363403320312500000000000 0.7805099815556044706710281388950534164905548095703125000000000000
0.1076660156250000000000000000000000000000000000000000000000000000 -0.9221818875987639607672008423833176493644714355468750000000000000 0.7814883197315851681707954412559047341346740722656250000000000000
0.1085205078125000000000000000000000000000000000000000000000000000 -0.9215136934960492798296627370291389524936676025390625000000000000 0.7824679158651777211019862079410813748836517333984375000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 -0.9208446617969842096229626804415602236986160278320312500000000000 0.7834487746130045504600047934218309819698333740234375000000000000
0.1102294921875000000000000000000000000000000000000000000000000000 -0.9201747914206752643195841301348991692066192626953125000000000000 0.7844309006414298401921314507490023970603942871093750000000000000
0.1110839843750000000000000000000000000000000000000000000000000000 -0.9195040812822368181400634057354182004928588867187500000000000000 0.7854142986265975068249645119067281484603881835937500000000000000
0.1119384765625000000000000000000000000000000000000000000000000000 -0.9188325302927904392191749138874001801013946533203125000000000000 0.7863989732544647281997640675399452447891235351562500000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 -0.9181601373594556747548267594538629055023193359375000000000000000 0.7873849292208348060739808715879917144775390625000000000000000000
0.1136474609375000000000000000000000000000000000000000000000000000 -0.9174869013853267363245436172292102128267288208007812500000000000 0.7883721712313902507673901709495112299919128417968750000000000000
0.1145019531250000000000000000000000000000000000000000000000000000 -0.9168128212694848233610400711768306791782379150390625000000000000 0.7893607040017265319420403102412819862365722656250000000000000000
0.1153564453125000000000000000000000000000000000000000000000000000 -0.9161378959069648164614818597328849136829376220703125000000000000 0.7903505322573884939174604369327425956726074218750000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 -0.9154621241887542781867637131654191762208938598632812500000000000 0.7913416607339061048520534313865937292575836181640625000000000000
0.1170654296875000000000000000000000000000000000000000000000000000 -0.9147855050017925648830896534491330385208129882812500000000000000 0.7923340941768295397906740618054755032062530517578125000000000000
0.1179199218750000000000000000000000000000000000000000000000000000 -0.9141080372289711597488803818123415112495422363281250000000000000 0.7933278373417622653107628138968721032142639160156250000000000000
0.1187744140625000000000000000000000000000000000000000000000000000 -0.9134297197491060282814601123391184955835342407226562500000000000 0.7943228949943965666591338958824053406715393066406250000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 -0.9127505514369446126821117104555014520883560180664062500000000000 0.7953192719105435237736401177244260907173156738281250000000000000
0.1204833984375000000000000000000000000000000000000000000000000000 -0.9120705311631472911315654528152663260698318481445312500000000000 0.7963169728761736454458741718553937971591949462890625000000000000
0.1213378906250000000000000000000000000000000000000000000000000000 -0.9113896577942697252439074873109348118305206298828125000000000000 0.7973160026874488437442778376862406730651855468750000000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 -0.9107079301927627490442773705581203103065490722656250000000000000 0.7983163661507601815969792369287461042404174804687500000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 -0.9100253472169721469242631428642198443412780761718750000000000000 0.7993180680827629558393709885422140359878540039062500000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 -0.9093419077211335466159880525083281099796295166015625000000000000 0.8003211133104108920832686635549180209636688232421875000000000000
0.1247558593750000000000000000000000000000000000000000000000000000 -0.9086576105553412219251185888424515724182128906250000000000000000 0.8013255066709892293630446147290058434009552001953125000000000000
0.1256103515625000000000000000000000000000000000000000000000000000 -0.9079724545655667444776781849213875830173492431640625000000000000 0.8023312530121489150047864313819445669651031494140625000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 -0.9072864385936236786278641375247389078140258789062500000000000000 0.8033383571919452403875538948341272771358489990234375000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 -0.9065995614771621413652269438898656517267227172851562500000000000 0.8043468240788733680801669834181666374206542968750000000000000000
0.1281738281250000000000000000000000000000000000000000000000000000 -0.9059118220496684692477629141649231314659118652343750000000000000 0.8053566585519036369333889524568803608417510986328125000000000000
0.1290283203125000000000000000000000000000000000000000000000000000 -0.9052232191404655514688215589558240026235580444335937500000000000 0.8063678655005173112613192643038928508758544921875000000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 -0.9045337515746961765117362119781319051980972290039062500000000000 0.8073804498247421079781815933529287576675415039062500000000000000
0.1307373046875000000000000000000000000000000000000000000000000000 -0.9038434181733057126706398776150308549404144287109375000000000000 0.8083944164351830607984084053896367549896240234375000000000000000
0.1315917968750000000000000000000000000000000000000000000000000000 -0.9031522177530496575670326819818001240491867065429687500000000000 0.8094097702530611559978979130391962826251983642578125000000000000
0.1324462890625000000000000000000000000000000000000000000000000000 -0.9024601491264598873698332681669853627681732177734375000000000000 0.8104265162102513020414562561200000345706939697265625000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 -0.9017672111018439906615640211384743452072143554687500000000000000 0.8114446592493169685411658065277151763439178466796875000000000000
0.1341552734375000000000000000000000000000000000000000000000000000 -0.9010734024832857125275609178061131387948989868164062500000000000 0.8124642043235461574823830233071930706501007080078125000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 -0.9003787220706439553552513643808197230100631713867187500000000000 0.8134851563969887067173658579122275114059448242187500000000000000
0.1358642578125000000000000000000000000000000000000000000000000000 -0.8996831686595229138347917796636465936899185180664062500000000000 0.8145075204444902627898272839956916868686676025390625000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 -0.8989867410412791803864251960476394742727279663085937500000000000 0.8155313014517242553580445019179023802280426025390625000000000000
0.1375732421875000000000000000000000000000000000000000000000000000 -0.8982894380030039815920872570131905376911163330078125000000000000 0.8165565044152331974913749945699237287044525146484375000000000000
0.1384277343750000000000000000000000000000000000000000000000000000 -0.8975912583275019729356358766381163150072097778320312500000000000 0.8175831343424635466732297572889365255832672119140625000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 -0.8968922007932907947136413895350415259599685668945312500000000000 0.8186111962518038964731204032432287931442260742187500000000000000
0.1401367187500000000000000000000000000000000000000000000000000000 -0.8961922641746016271468988634296692907810211181640625000000000000 0.8196406951726205036834471684414893388748168945312500000000000000
0.1409912109375000000000000000000000000000000000000000000000000000 -0.8954914472413764148228665362694300711154937744140625000000000000 0.8206716361452930375008918417734093964099884033203125000000000000
0.1418457031250000000000000000000000000000000000000000000000000000 -0.8947897487592308962689457985106855630874633789062500000000000000 0.8217040242212487743955762198311276733875274658203125000000000000
0.1427001953125000000000000000000000000000000000000000000000000000 -0.8940871674894754761453441460616886615753173828125000000000000000 0.8227378644629994575154796621063724160194396972656250000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 -0.8933837021890823626435462756489869207143783569335937500000000000 0.8237731619441777120016467961249873042106628417968750000000000000
0.1444091796875000000000000000000000000000000000000000000000000000 -0.8926793516106720227654136579076293855905532836914062500000000000 0.8248099217495763468832592479884624481201171875000000000000000000
0.1452636718750000000000000000000000000000000000000000000000000000 -0.8919741145025138484569993124750908464193344116210937500000000000 0.8258481489751854365266581226023845374584197998046875000000000000
0.1461181640625000000000000000000000000000000000000000000000000000 -0.8912679896085260455862453454756177961826324462890625000000000000 0.8268878487282267375491073835291899740695953369140625000000000000
0.1469726562500000000000000000000000000000000000000000000000000000 -0.8905609756682699718055573612218722701072692871093750000000000000 0.8279290261271914364016311083105392754077911376953125000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 -0.8898530714169116118128499692829791456460952758789062500000000000 0.8289716863018747883273817933513782918453216552734375000000000000
0.1486816406250000000000000000000000000000000000000000000000000000 -0.8891442755852483337264402507571503520011901855468750000000000000 0.8300158343934105342754037337726913392543792724609375000000000000
0.1495361328125000000000000000000000000000000000000000000000000000 -0.8884345868996674777662292399327270686626434326171875000000000000 0.8310614755543133114201737043913453817367553710937500000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 -0.8877240040821385846925295481923967599868774414062500000000000000 0.8321086149485135141645741896354593336582183837890625000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 -0.8870125258502130627391579764662310481071472167968750000000000000 0.8331572577513977062579897392424754798412322998046875000000000000
0.1520996093750000000000000000000000000000000000000000000000000000 -0.8863001509170239655688305902003776282072067260742187500000000000 0.8342074091498403731748112477362155914306640625000000000000000000
0.1529541015625000000000000000000000000000000000000000000000000000 -0.8855868779912793309350149684178177267313003540039062500000000000 0.8352590743422441121879273850936442613601684570312500000000000000
0.1538085937500000000000000000000000000000000000000000000000000000 -0.8848727057772222126530436980829108506441116333007812500000000000 0.8363122585385744933716978266602382063865661621093750000000000000
0.1546630859375000000000000000000000000000000000000000000000000000 -0.8841576329746596574210570906870998442173004150390625000000000000 0.8373669669603940324265067829401232302188873291015625000000000000
0.1555175781250000000000000000000000000000000000000000000000000000 -0.8834416582789189620328329510812181979417800903320312500000000000 0.8384232048409052673321184556698426604270935058593750000000000000
0.1563720703125000000000000000000000000000000000000000000000000000 -0.8827247803808400128389166638953611254692077636718750000000000000 0.8394809774249871736628847429528832435607910156250000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 -0.8820069979667753967689236560545396059751510620117187500000000000 0.8405402899692342444382120447698980569839477539062500000000000000
0.1580810546875000000000000000000000000000000000000000000000000000 -0.8812883097185904013315393967786803841590881347656250000000000000 0.8416011477419891306794852425809949636459350585937500000000000000
0.1589355468750000000000000000000000000000000000000000000000000000 -0.8805687143136565753209765716746915131807327270507812500000000000 0.8426635560233846078403985302429646253585815429687500000000000000
0.1597900390625000000000000000000000000000000000000000000000000000 -0.8798482104248085411413171641470398753881454467773437500000000000 0.8437275201053748840962498434237204492092132568359375000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 -0.8791267967203768574080413600313477218151092529296875000000000000 0.8447930452917742361051978150499053299427032470703125000000000000
0.1614990234375000000000000000000000000000000000000000000000000000 -0.8784044718641413895809932910196948796510696411132812500000000000 0.8458601368982976431709630560362711548805236816406250000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 -0.8776812345153235384032086585648357868194580078125000000000000000 0.8469288002525998670932949607959017157554626464843750000000000000
0.1632080078125000000000000000000000000000000000000000000000000000 -0.8769570833285853517224950337549671530723571777343750000000000000 0.8479990406943118674831794123747386038303375244140625000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 -0.8762320169540303016475490949233062565326690673828125000000000000 0.8490708635750778832118612626800313591957092285156250000000000000
0.1649169921875000000000000000000000000000000000000000000000000000 -0.8755060340371990657004630520532373338937759399414062500000000000 0.8501442742585909595476323374896310269832611083984375000000000000
0.1657714843750000000000000000000000000000000000000000000000000000 -0.8747791332190228974496903902036137878894805908203125000000000000 0.8512192781206340264077425672439858317375183105468750000000000000
0.1666259765625000000000000000000000000000000000000000000000000000 -0.8740513131358562670669698491110466420650482177734375000000000000 0.8522958805491096523354599412414245307445526123046875000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 -0.8733225724194353389862044423352926969528198242187500000000000000 0.8533740869440868959117096892441622912883758544921875000000000000
0.1683349609375000000000000000000000000000000000000000000000000000 -0.8725929096968628728703265551303047686815261840820312500000000000 0.8544539027178374990256770615815185010433197021484375000000000000
0.1691894531250000000000000000000000000000000000000000000000000000 -0.8718623235906081125889954819285776466131210327148437500000000000 0.8555353332948745226360642845975235104560852050781250000000000000
0.1700439453125000000000000000000000000000000000000000000000000000 -0.8711308127185072303078072764037642627954483032226562500000000000 0.8566183841119889841309031908167526125907897949218750000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 -0.8703983756937626603544799763767514377832412719726562500000000000 0.8577030606182864946873678491101600229740142822265625000000000000
0.1717529296875000000000000000000000000000000000000000000000000000 -0.8696650111249002446101030727731995284557342529296875000000000000 0.8587893682752272273006610703305341303348541259765625000000000000
0.1726074218750000000000000000000000000000000000000000000000000000 -0.8689307176157843315422724117524921894073486328125000000000000000 0.8598773125566578912071236118208616971969604492187500000000000000
0.1734619140625000000000000000000000000000000000000000000000000000 -0.8681954937656000126366961922030895948410034179687500000000000000 0.8609668989488536983145650083315558731555938720703125000000000000
0.1743164062500000000000000000000000000000000000000000000000000000 -0.8674593381688219251302029988437425345182418823242187500000000000 0.8620581329505612178110141030629165470600128173828125000000000000
0.1751708984375000000000000000000000000000000000000000000000000000 -0.8667222494152133638323221020982600748538970947265625000000000000 0.8631510200730352355691366028622724115848541259765625000000000000
0.1760253906250000000000000000000000000000000000000000000000000000 -0.8659842260898275023706105457677040249109268188476562500000000000 0.8642455658400745033276280082645826041698455810546875000000000000
0.1768798828125000000000000000000000000000000000000000000000000000 -0.8652452667730060609230235968425404280424118041992187500000000000 0.8653417757880601524078656439087353646755218505859375000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 -0.8645053700403614316272182804823387414216995239257812500000000000 0.8664396554659923310737212887033820152282714843750000000000000000
0.1785888671875000000000000000000000000000000000000000000000000000 -0.8637645344627387089531111996620893478393554687500000000000000000 0.8675392104355308386942624565563164651393890380859375000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 -0.8630227586062529931965059404319617897272109985351562500000000000 0.8686404462710262119884419007576070725917816162109375000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 -0.8622800410322309927479977886832784861326217651367187500000000000 0.8697433685595683527935761958360671997070312500000000000000000000
0.1811523437500000000000000000000000000000000000000000000000000000 -0.8615363802972080264908072422258555889129638671875000000000000000 0.8708479829010247197373928429442457854747772216796875000000000000
0.1820068359375000000000000000000000000000000000000000000000000000 -0.8607917749529275797115701607253868132829666137695312500000000000 0.8719542949080758553748182748677209019660949707031250000000000000
0.1828613281250000000000000000000000000000000000000000000000000000 -0.8600462235463416371672451532504055649042129516601562500000000000 0.8730623102062531337708151113474741578102111816406250000000000000
0.1837158203125000000000000000000000000000000000000000000000000000 -0.8592997246196094618397864906000904738903045654296875000000000000 0.8741720344339745096817750891204923391342163085937500000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 -0.8585522767100433050302399351494386792182922363281250000000000000 0.8752834732425895936103188432753086090087890625000000000000000000
0.1854248046875000000000000000000000000000000000000000000000000000 -0.8578038783501392705588273202010896056890487670898437500000000000 0.8763966322964080735147263112594373524188995361328125000000000000
0.1862792968750000000000000000000000000000000000000000000000000000 -0.8570545280675494481670284585561603307723999023437500000000000000 0.8775115172727427914622921889531426131725311279296875000000000000
0.1871337890625000000000000000000000000000000000000000000000000000 -0.8563042243850493839829596254276111721992492675781250000000000000 0.8786281338619550407287306370562873780727386474609375000000000000
0.1879882812500000000000000000000000000000000000000000000000000000 -0.8555529658205386356328858710185158997774124145507812500000000000 0.8797464877674918692918026863480918109416961669921875000000000000
0.1888427734375000000000000000000000000000000000000000000000000000 -0.8548007508870402171297087079437915235757827758789062500000000000 0.8808665847059207187896845425711944699287414550781250000000000000
0.1896972656250000000000000000000000000000000000000000000000000000 -0.8540475780927011539844784238084685057401657104492187500000000000 0.8819884304069676161930146918166428804397583007812500000000000000
0.1905517578125000000000000000000000000000000000000000000000000000 -0.8532934459407842675560118550492916256189346313476562500000000000 0.8831120306135551434323360808775760233402252197265625000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 -0.8525383529296042262046739779179915785789489746093750000000000000 0.8842373910818459581406614233856089413166046142578125000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 -0.8517822975525891626702446046692784875631332397460937500000000000 0.8853645175812689949168543535051867365837097167968750000000000000
0.1931152343750000000000000000000000000000000000000000000000000000 -0.8510252782982177244264221371849998831748962402343750000000000000 0.8864934158945705355847621831344440579414367675781250000000000000
0.1939697265625000000000000000000000000000000000000000000000000000 -0.8502672936500037526030837398138828575611114501953125000000000000 0.8876240918178546213113122576032765209674835205078125000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 -0.8495083420864951717632607142149936407804489135742187500000000000 0.8887565511606194679217196608078666031360626220703125000000000000
0.1956787109375000000000000000000000000000000000000000000000000000 -0.8487484220812752111484655870299320667982101440429687500000000000 0.8898907997457945473485096954391337931156158447265625000000000000
0.1965332031250000000000000000000000000000000000000000000000000000 -0.8479875321029611834333650222106371074914932250976562500000000000 0.8910268434097778911251452882424928247928619384765625000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 -0.8472256706151957139638852822827175259590148925781250000000000000 0.8921646880024722836566297701210714876651763916015625000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 -0.8464628360765761305728460683894809335470199584960937500000000000 0.8933043393873338899879854579921811819076538085937500000000000000
0.1990966796875000000000000000000000000000000000000000000000000000 -0.8456990269407274052326783930766396224498748779296875000000000000 0.8944458034413935720863264577928930521011352539062500000000000000
0.1999511718750000000000000000000000000000000000000000000000000000 -0.8449342416562329871609904330398421734571456909179687500000000000 0.8955890860553090693230160468374378979206085205078125000000000000
0.2008056640625000000000000000000000000000000000000000000000000000 -0.8441684786666164841406612140417564660310745239257812500000000000 0.8967341931334087412608369049848988652229309082031250000000000000
0.2016601562500000000000000000000000000000000000000000000000000000 -0.8434017364103414404752356858807615935802459716796875000000000000 0.8978811305937273168353840446798130869865417480468750000000000000
0.2025146484375000000000000000000000000000000000000000000000000000 -0.8426340133208118921004370349692180752754211425781250000000000000 0.8990299043680403112688281908049248158931732177734375000000000000
0.2033691406250000000000000000000000000000000000000000000000000000 -0.8418653078263717004503519092395436018705368041992187500000000000 0.9001805204019037720541973612853325903415679931640625000000000000
0.2042236328125000000000000000000000000000000000000000000000000000 -0.8410956183503044414351279556285589933395385742187500000000000000 0.9013329846546880297353254718473181128501892089843750000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 -0.8403249433107561339184599091822747141122817993164062500000000000 0.9024873030996305445228244934696704149246215820312500000000000000
0.2059326171875000000000000000000000000000000000000000000000000000 -0.8395532811207893075788888381794095039367675781250000000000000000 0.9036434817238550021301080050761811435222625732421875000000000000
0.2067871093750000000000000000000000000000000000000000000000000000 -0.8387806301883570236910259154683444648981094360351562500000000000 0.9048015265284183872296353001729585230350494384765625000000000000
0.2076416015625000000000000000000000000000000000000000000000000000 -0.8380069889162513607772098112036474049091339111328125000000000000 0.9059614435283604993998096688301302492618560791015625000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 -0.8372323557021033035852042303304187953472137451171875000000000000 0.9071232387527408125293959528789855539798736572265625000000000000
0.2093505859375000000000000000000000000000000000000000000000000000 -0.8364567289383824100212905250373296439647674560546875000000000000 0.9082869182446744460435184009838849306106567382812500000000000000
0.2102050781250000000000000000000000000000000000000000000000000000 -0.8356801070123972552394775448192376643419265747070312500000000000 0.9094524880613674699958437486202456057071685791015625000000000000
0.2110595703125000000000000000000000000000000000000000000000000000 -0.8349024883062952095968967114458791911602020263671875000000000000 0.9106199542741548746960233984282240271568298339843750000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 -0.8341238711970528907357902426156215369701385498046875000000000000 0.9117893229685358758018765001907013356685638427734375000000000000
0.2127685546875000000000000000000000000000000000000000000000000000 -0.8333442540563745781767579501320142298936843872070312500000000000 0.9129606002442345324965344843803904950618743896484375000000000000
0.2136230468750000000000000000000000000000000000000000000000000000 -0.8325636352508147819406758571858517825603485107421875000000000000 0.9141337922151999695330459871911443769931793212890625000000000000
0.2144775390625000000000000000000000000000000000000000000000000000 -0.8317820131416897577736335733789019286632537841796875000000000000 0.9153089050096705481252001845859922468662261962890625000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 -0.8309993860850436453446832274494227021932601928710937500000000000 0.9164859447702204953145610488718375563621520996093750000000000000
0.2161865234375000000000000000000000000000000000000000000000000000 -0.8302157524316483572235370047565083950757980346679687500000000000 0.9176649176537934327058110284269787371158599853515625000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 -0.8294311105270035788805671472800895571708679199218750000000000000 0.9188458298317407901834030781174078583717346191406250000000000000
0.2178955078125000000000000000000000000000000000000000000000000000 -0.8286454587113367686868059536209329962730407714843750000000000000 0.9200286874898560007807191141182556748390197753906250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 -0.8278587953196029358693408539693336933851242065429687500000000000 0.9212134968284113600844875691109336912631988525390625000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 -0.8270711186814848625559193351364228874444961547851562500000000000 0.9224002640621911108809172219480387866497039794921875000000000000
0.2204589843750000000000000000000000000000000000000000000000000000 -0.8262824271213103921596143663919065147638320922851562500000000000 0.9235889954205520613328417312004603445529937744140625000000000000
0.2213134765625000000000000000000000000000000000000000000000000000 -0.8254927189580522073342194744327571243047714233398437500000000000 0.9247796971474508964661254140082746744155883789062500000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 -0.8247019925054442923695319223043043166399002075195312500000000000 0.9259723755014461765711075713625177741050720214843750000000000000
0.2230224609375000000000000000000000000000000000000000000000000000 -0.8239102460718221720981091493740677833557128906250000000000000000 0.9271670367557882652675971257849596440792083740234375000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 -0.8231174779601206914492195210186764597892761230468750000000000000 0.9283636871984519700617966009303927421569824218750000000000000000
0.2247314453125000000000000000000000000000000000000000000000000000 -0.8223236864678739044265398661082144826650619506835937500000000000 0.9295623331321736237953246018150821328163146972656250000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 -0.8215288698872152961527604020375292748212814331054687500000000000 0.9307629808744874999604235199512913823127746582031250000000000000
0.2264404296875000000000000000000000000000000000000000000000000000 -0.8207330265048772277580724221479613333940505981445312500000000000 0.9319656367577593414353032130748033523559570312500000000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 -0.8199361546021918245585879958525765687227249145507812500000000000 0.9331703071292207773979043849976733326911926269531250000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 -0.8191382524550900878779202685109339654445648193359375000000000000 0.9343769983510066268195259908679872751235961914062500000000000000
0.2290039062500000000000000000000000000000000000000000000000000000 -0.8183393183341024501586957740073557943105697631835937500000000000 0.9355857168001859847095147415529936552047729492187500000000000000
0.2298583984375000000000000000000000000000000000000000000000000000 -0.8175393505042807262839232862461358308792114257812500000000000000 0.9367964688688201757571505368105135858058929443359375000000000000
0.2307128906250000000000000000000000000000000000000000000000000000 -0.8167383472251177334300109578180126845836639404296875000000000000 0.9380092609640149348138038476463407278060913085937500000000000000
0.2315673828125000000000000000000000000000000000000000000000000000 -0.8159363067507328093341811836580745875835418701171875000000000000 0.9392240995079050858151958891539834439754486083984375000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 -0.8151332273297170472048378542240243405103683471679687500000000000 0.9404409909377393628204799824743531644344329833984375000000000000
0.2332763671875000000000000000000000000000000000000000000000000000 -0.8143291072051270784726284546195529401302337646484375000000000000 0.9416599417059177135058689600555226206779479980468750000000000000
0.2341308593750000000000000000000000000000000000000000000000000000 -0.8135239446144854058573514521413017064332962036132812500000000000 0.9428809582800230515431394451297819614410400390625000000000000000
0.2349853515625000000000000000000000000000000000000000000000000000 -0.8127177377897799592787464462162461131811141967773437500000000000 0.9441040471428583380486543319420889019966125488281250000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 -0.8119104849574645399457040184643119573593139648437500000000000000 0.9453292147924803323633113905088976025581359863281250000000000000
0.2366943359375000000000000000000000000000000000000000000000000000 -0.8111021843384582652447534201201051473617553710937500000000000000 0.9465564677422324546540721712517552077770233154296875000000000000
0.2375488281250000000000000000000000000000000000000000000000000000 -0.8102928341481463458961798096424899995326995849609375000000000000 0.9477858125207794248723303098813630640506744384765625000000000000
0.2384033203125000000000000000000000000000000000000000000000000000 -0.8094824325962677313839321868726983666419982910156250000000000000 0.9490172556721749863584136619465425610542297363281250000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 -0.8086709778869712872406694259552750736474990844726562500000000000 0.9502508037558732301164354794309474527835845947265625000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 -0.8078584682188455490248202295333612710237503051757812500000000000 0.9514864633467567944791198897291906177997589111328125000000000000
0.2409667968750000000000000000000000000000000000000000000000000000 -0.8070449017848163597577126893156673759222030639648437500000000000 0.9527242410352085855151926807593554258346557617187500000000000000
0.2418212890625000000000000000000000000000000000000000000000000000 -0.8062302767721466478789693610451649874448776245117187500000000000 0.9539641434271426412294658803148195147514343261718750000000000000
0.2426757812500000000000000000000000000000000000000000000000000000 -0.8054145913624368713357171145617030560970306396484375000000000000 0.9552061771440405468780454611987806856632232666015625000000000000
0.2435302734375000000000000000000000000000000000000000000000000000 -0.8045978437316245734933772837393917143344879150390625000000000000 0.9564503488229840755252553208265453577041625976562500000000000000
0.2443847656250000000000000000000000000000000000000000000000000000 -0.8037800320499850492694804415805265307426452636718750000000000000 0.9576966651166878286005612608278170228004455566406250000000000000
0.2452392578125000000000000000000000000000000000000000000000000000 -0.8029611544821304569552467000903561711311340332031250000000000000 0.9589451326935336528123343668994493782520294189453125000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 -0.8021412091870039340335551969474181532859802246093750000000000000 0.9601957582376021704817503632511943578720092773437500000000000000
0.2469482421875000000000000000000000000000000000000000000000000000 -0.8013201943177468145051989267813041806221008300781250000000000000 0.9614485484487527156005626238766126334667205810546875000000000000
0.2478027343750000000000000000000000000000000000000000000000000000 -0.8004981080218154243510753076407127082347869873046875000000000000 0.9627035100426104552440165207372047007083892822265625000000000000
0.2486572265625000000000000000000000000000000000000000000000000000 -0.7996749484409262365147696982603520154953002929687500000000000000 0.9639606497506270077479939573095180094242095947265625000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 -0.7988507137110089084686137539392802864313125610351562500000000000 0.9652199743201277382098624002537690103054046630859375000000000000
0.2503662109375000000000000000000000000000000000000000000000000000 -0.7980254019622060601690805015095975250005722045898437500000000000 0.9664814905143466194914481093292124569416046142578125000000000000
0.2512207031250000000000000000000000000000000000000000000000000000 -0.7971990113188733850790868018520995974540710449218750000000000000 0.9677452051124557641514911665581166744232177734375000000000000000
0.2520751953125000000000000000000000000000000000000000000000000000 -0.7963715398995798722125982749275863170623779296875000000000000000 0.9690111249096009515824334812350571155548095703125000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 -0.7955429858171072510231169871985912322998046875000000000000000000 0.9702792567169320481212935192161239683628082275390625000000000000
0.2537841796875000000000000000000000000000000000000000000000000000 -0.7947133471784274538762815609516110271215438842773437500000000000 0.9715496073616420869001331084291450679302215576171875000000000000
0.2546386718750000000000000000000000000000000000000000000000000000 -0.7938826220846120218510577615234069526195526123046875000000000000 0.9728221836870309946476709228591062128543853759765625000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 -0.7930508086309316917450473738426808267831802368164062500000000000 0.9740969925525000405741593567654490470886230468750000000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 -0.7922179049067679112994255774538032710552215576171875000000000000 0.9753740408336211142881211344501934945583343505859375000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 -0.7913839089955992944780405196070205420255661010742187500000000000 0.9766533354221733631561619404237717390060424804687500000000000000
0.2580566406250000000000000000000000000000000000000000000000000000 -0.7905488189750028427127404029306489974260330200195312500000000000 0.9779348832261733903692402236629277467727661132812500000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 -0.7897126329166528346803488602745346724987030029296875000000000000 0.9792186911699092277672207274008542299270629882812500000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 -0.7888753488863217144810846548352856189012527465820312500000000000 0.9805047661939667591468605678528547286987304687500000000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 -0.7880369649438646595385193904803600162267684936523437500000000000 0.9817931152552725748705597652588039636611938476562500000000000000
0.2614746093750000000000000000000000000000000000000000000000000000 -0.7871974791431372020511503251327667385339736938476562500000000000 0.9830837453271477066607531014597043395042419433593750000000000000
0.2623291015625000000000000000000000000000000000000000000000000000 -0.7863568895320713902918896565097384154796600341796875000000000000 0.9843766633993118464474036954925395548343658447265625000000000000
0.2631835937500000000000000000000000000000000000000000000000000000 -0.7855151941526010705985072490875609219074249267578125000000000000 0.9856718764779486274818509627948515117168426513671875000000000000
0.2640380859375000000000000000000000000000000000000000000000000000 -0.7846723910406476765189154320978559553623199462890625000000000000 0.9869693915857373767153148946817964315414428710937500000000000000
0.2648925781250000000000000000000000000000000000000000000000000000 -0.7838284782261202288111689995275810360908508300781250000000000000 0.9882692157618877537572643632302060723304748535156250000000000000
0.2657470703125000000000000000000000000000000000000000000000000000 -0.7829834537329151133988602850877214223146438598632812500000000000 0.9895713560621675064510327501920983195304870605468750000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 -0.7821373155789163034157240872445981949567794799804687500000000000 0.9908758195589333350739025263465009629726409912109375000000000000
0.2674560546875000000000000000000000000000000000000000000000000000 -0.7812900617759582777566151889914181083440780639648437500000000000 0.9921826133411739689904607075732201337814331054687500000000000000
0.2683105468750000000000000000000000000000000000000000000000000000 -0.7804416903297861640709243147284723818302154541015625000000000000 0.9934917445145534653505592359579168260097503662109375000000000000
0.2691650390625000000000000000000000000000000000000000000000000000 -0.7795921992400961508806744859612081199884414672851562500000000000 0.9948032202014285285684991322341375052928924560546875000000000000
0.2700195312500000000000000000000000000000000000000000000000000000 -0.7787415865004662096637844115321058779954910278320312500000000000 0.9961170475409044655634716036729514598846435546875000000000000000
0.2708740234375000000000000000000000000000000000000000000000000000 -0.7778898500983543184972290873702149838209152221679687500000000000 0.9974332336888698247179263489670120179653167724609375000000000000
0.2717285156250000000000000000000000000000000000000000000000000000 -0.7770369880150992392131570341007318347692489624023437500000000000 0.9987517858180212648733231617370620369911193847656250000000000000
0.2725830078125000000000000000000000000000000000000000000000000000 -0.7761829982259196292204705969197675585746765136718750000000000000 1.0000727111178948636194263599463738501071929931640625000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 -0.7753278786999052707429314068576786667108535766601562500000000000 1.0013960167948965374051795151899568736553192138671875000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 -0.7744716273999456834786769832135178148746490478515625000000000000 1.0027217100723597731359859608346596360206604003906250000000000000
0.2751464843750000000000000000000000000000000000000000000000000000 -0.7736142422827808617924461032089311629533767700195312500000000000 1.0040497981905536217794860931462608277797698974609375000000000000
0.2760009765625000000000000000000000000000000000000000000000000000 -0.7727557212989408785830391934723593294620513916015625000000000000 1.0053802884067357670261344537721015512943267822265625000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 -0.7718960623927311193170908154570497572422027587890625000000000000 1.0067131879951907169612468351260758936405181884765625000000000000
0.2777099609375000000000000000000000000000000000000000000000000000 -0.7710352635022320599844647404097486287355422973632812500000000000 1.0080485042472566714621962091769091784954071044921875000000000000
0.2785644531250000000000000000000000000000000000000000000000000000 -0.7701733225592994891428588744020089507102966308593750000000000000 1.0093862444713512793725840310798957943916320800781250000000000000
0.2794189453125000000000000000000000000000000000000000000000000000 -0.7693102374895606221372190702822990715503692626953125000000000000 1.0107264159930031688361395936226472258567810058593750000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 -0.7684460062123469326067493057053070515394210815429687500000000000 1.0120690261549045718680872596451081335544586181640625000000000000
0.2811279296875000000000000000000000000000000000000000000000000000 -0.7675806266407306788224218507821206003427505493164062500000000000 1.0134140823169237588530222637928090989589691162109375000000000000
0.2819824218750000000000000000000000000000000000000000000000000000 -0.7667140966814774971638257738959509879350662231445312500000000000 1.0147615918561532222241794443107210099697113037109375000000000000
0.2828369140625000000000000000000000000000000000000000000000000000 -0.7658464142350251968593966012122109532356262207031250000000000000 1.0161115621669480901800852734595537185668945312500000000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 -0.7649775771954829828302990790689364075660705566406250000000000000 1.0174640006609518838587291611474938690662384033203125000000000000
0.2845458984375000000000000000000000000000000000000000000000000000 -0.7641075834506318997796370240394026041030883789062500000000000000 1.0188189147671236067793643087497912347316741943359375000000000000
0.2854003906250000000000000000000000000000000000000000000000000000 -0.7632364308819202802780523597903084009885787963867187500000000000 1.0201763119317626138382593126152642071247100830078125000000000000
0.2862548828125000000000000000000000000000000000000000000000000000 -0.7623641173643991297836919329711236059665679931640625000000000000 1.0215361996185667869951885222690179944038391113281250000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 -0.7614906407667560994667610430042259395122528076171875000000000000 1.0228985853086378643439502411638386547565460205078125000000000000
0.2879638671875000000000000000000000000000000000000000000000000000 -0.7606159989512669694633473227440845221281051635742187500000000000 1.0242634765005333985499191840062849223613739013671875000000000000
0.2888183593750000000000000000000000000000000000000000000000000000 -0.7597401897737766640616996483004186302423477172851562500000000000 1.0256308807103013958084147816407494246959686279296875000000000000
0.2896728515625000000000000000000000000000000000000000000000000000 -0.7588632110836999178360429141321219503879547119140625000000000000 1.0270008054715031864390084592741914093494415283203125000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 -0.7579850607240207205350657204689923673868179321289062500000000000 1.0283732583352402922827195652644149959087371826171875000000000000
0.2913818359375000000000000000000000000000000000000000000000000000 -0.7571057365312811038293716592306736856698989868164062500000000000 1.0297482468701821822776310000335797667503356933593750000000000000
0.2922363281250000000000000000000000000000000000000000000000000000 -0.7562252363355219664242667931830510497093200683593750000000000000 1.0311257786626177868072318233316764235496520996093750000000000000
0.2930908203125000000000000000000000000000000000000000000000000000 -0.7553435579603178240404304233379662036895751953125000000000000000 1.0325058613164612708601453050505369901657104492187500000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 -0.7544606992227198549727518184226937592029571533203125000000000000 1.0338885024533084333597798831760883331298828125000000000000000000
0.2947998046875000000000000000000000000000000000000000000000000000 -0.7535766579332473513730406011745799332857131958007812500000000000 1.0352737097124600218478462920757010579109191894531250000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 -0.7526914318958878302723292108566965907812118530273437500000000000 1.0366614907509488219261584163177758455276489257812500000000000000
0.2965087890625000000000000000000000000000000000000000000000000000 -0.7518050189080972556254778282891493290662765502929687500000000000 1.0380518532435598633156814685207791626453399658203125000000000000
0.2973632812500000000000000000000000000000000000000000000000000000 -0.7509174167607680638880651713407132774591445922851562500000000000 1.0394448048828686115285790947382338345050811767578125000000000000
0.2982177734375000000000000000000000000000000000000000000000000000 -0.7500286232382005202623531658900901675224304199218750000000000000 1.0408403533792749406927669042488560080528259277343750000000000000
0.2990722656250000000000000000000000000000000000000000000000000000 -0.7491386361181112674145765595312695950269699096679687500000000000 1.0422385064610253380124049726873636245727539062500000000000000000
0.2999267578125000000000000000000000000000000000000000000000000000 -0.7482474531715853638402791148109827190637588500976562500000000000 1.0436392718742559804212532981182448565959930419921875000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 -0.7473550721630760618197086841973941773176193237304687500000000000 1.0450426573830169374446086294483393430709838867187500000000000000
0.3016357421875000000000000000000000000000000000000000000000000000 -0.7464614908504041412840024349861778318881988525390625000000000000 1.0464486707692939315705871194950304925441741943359375000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 -0.7455667069847540240346006612526252865791320800781250000000000000 1.0478573198330285443091725028352811932563781738281250000000000000
0.3033447265625000000000000000000000000000000000000000000000000000 -0.7446707183106161531682687382271979004144668579101562500000000000 1.0492686123921692864513488530064933001995086669921875000000000000
0.3041992187500000000000000000000000000000000000000000000000000000 -0.7437735225658106408275216381298378109931945800781250000000000000 1.0506825562826778153180384833831340074539184570312500000000000000
0.3050537109375000000000000000000000000000000000000000000000000000 -0.7428751174814407498558921361109241843223571777343750000000000000 1.0520991593585762302609509788453578948974609375000000000000000000
0.3059082031250000000000000000000000000000000000000000000000000000 -0.7419755007818781278317032956692855805158615112304687500000000000 1.0535184294919741621043840495985932648181915283203125000000000000
0.3067626953125000000000000000000000000000000000000000000000000000 -0.7410746701847628070680684686521999537944793701171875000000000000 1.0549403745730878689812470838660374283790588378906250000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 -0.7401726234010032046128912952553946524858474731445312500000000000 1.0563650025102597762582945506437681615352630615234375000000000000
0.3084716796875000000000000000000000000000000000000000000000000000 -0.7392693581347422604466146367485634982585906982421875000000000000 1.0577923212299948918513337048352696001529693603515625000000000000
0.3093261718750000000000000000000000000000000000000000000000000000 -0.7383648720833357881332403849228285253047943115234375000000000000 1.0592223386769883397562352911336347460746765136718750000000000000
0.3101806640625000000000000000000000000000000000000000000000000000 -0.7374591629373499213073728242306970059871673583984375000000000000 1.0606550628141455661079817218706011772155761718750000000000000000
0.3110351562500000000000000000000000000000000000000000000000000000 -0.7365522283805207015561222760879900306463241577148437500000000000 1.0620905016226254158340225330903194844722747802734375000000000000
0.3118896484375000000000000000000000000000000000000000000000000000 -0.7356440660897531902406853987486101686954498291015625000000000000 1.0635286631018570080442486869287677109241485595703125000000000000
0.3127441406250000000000000000000000000000000000000000000000000000 -0.7347346737351224676970673499454278498888015747070312500000000000 1.0649695552695548350641274737427011132240295410156250000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 -0.7338240489798588672698542723082937300205230712890625000000000000 1.0664131861617449636980836658040061593055725097656250000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 -0.7329121894802995695883396365388762205839157104492187500000000000 1.0678595638328072237044352732482366263866424560546875000000000000
0.3153076171875000000000000000000000000000000000000000000000000000 -0.7319990928859080314694551816501189023256301879882812500000000000 1.0693086963554778723306526444503106176853179931640625000000000000
0.3161621093750000000000000000000000000000000000000000000000000000 -0.7310847568392231377032430827966891229152679443359375000000000000 1.0707605918208982220818370478809811174869537353515625000000000000
0.3170166015625000000000000000000000000000000000000000000000000000 -0.7301691789758553152722697632270865142345428466796875000000000000 1.0722152583386315161106949744862504303455352783203125000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 -0.7292523569244860892624160442210268229246139526367187500000000000 1.0736727040366775831614631897537037730216979980468750000000000000
0.3187255859375000000000000000000000000000000000000000000000000000 -0.7283342883068628648146614068537019193172454833984375000000000000 1.0751329370614912672721175113110803067684173583984375000000000000
0.3195800781250000000000000000000000000000000000000000000000000000 -0.7274149707377457474422044469974935054779052734375000000000000000 1.0765959655780235060262839397182688117027282714843750000000000000
0.3204345703125000000000000000000000000000000000000000000000000000 -0.7264944018249257506880667278892360627651214599609375000000000000 1.0780617977697275478021765593439340591430664062500000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 -0.7255725791691784998249659111024811863899230957031250000000000000 1.0795304418385991418460889690322801470756530761718750000000000000
0.3221435546875000000000000000000000000000000000000000000000000000 -0.7246495003642531296250695049820933490991592407226562500000000000 1.0810019060051954120638129097642377018928527832031250000000000000
0.3229980468750000000000000000000000000000000000000000000000000000 -0.7237251629968726174269022521912120282649993896484375000000000000 1.0824761985086497340091682417551055550575256347656250000000000000
0.3238525390625000000000000000000000000000000000000000000000000000 -0.7227995646467311186000870293355546891689300537109375000000000000 1.0839533276066830591588541210512630641460418701171875000000000000
0.3247070312500000000000000000000000000000000000000000000000000000 -0.7218727028864442285538416399504058063030242919921875000000000000 1.0854333015756458813427798304473981261253356933593750000000000000
0.3255615234375000000000000000000000000000000000000000000000000000 -0.7209445752815596408780152160034049302339553833007812500000000000 1.0869161287105231217253731301752850413322448730468750000000000000
0.3264160156250000000000000000000000000000000000000000000000000000 -0.7200151793905177344257140248373616486787796020507812500000000000 1.0884018173249674354963190125999972224235534667968750000000000000
0.3272705078125000000000000000000000000000000000000000000000000000 -0.7190845127646358081463517919473815709352493286132812500000000000 1.0898903757513227485986817555385641753673553466796875000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 -0.7181525729481075259741373884025961160659790039062500000000000000 1.0913818123406338056469166986062191426753997802734375000000000000
0.3289794921875000000000000000000000000000000000000000000000000000 -0.7172193574780020286496551307209301739931106567382812500000000000 1.0928761354626557178448820195626467466354370117187500000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 -0.7162848638842165271967132866848260164260864257812500000000000000 1.0943733535058925987470956897595897316932678222656250000000000000
0.3306884765625000000000000000000000000000000000000000000000000000 -0.7153490896894820760820721261552534997463226318359375000000000000 1.0958734748776011169724142746417783200740814208984375000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 -0.7144120324093283791455633036093786358833312988281250000000000000 1.0973765080038235808501667634118348360061645507812500000000000000
0.3323974609375000000000000000000000000000000000000000000000000000 -0.7134736895520650268309736929950304329395294189453125000000000000 1.0988824613294063681223633466288447380065917968750000000000000000
0.3332519531250000000000000000000000000000000000000000000000000000 -0.7125340586187824953867675503715872764587402343750000000000000000 1.1003913433180076975048677923041395843029022216796875000000000000
0.3341064453125000000000000000000000000000000000000000000000000000 -0.7115931371033492602862224885029718279838562011718750000000000000 1.1019031624521065104715944471536204218864440917968750000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 -0.7106509224923661660611173829238396137952804565429687500000000000 1.1034179272330373322574814665131270885467529296875000000000000000
0.3358154296875000000000000000000000000000000000000000000000000000 -0.7097074122651714223053431851440109312534332275390625000000000000 1.1049356461809924923045400646515190601348876953125000000000000000
0.3366699218750000000000000000000000000000000000000000000000000000 -0.7087626038938044104043001425452530384063720703125000000000000000 1.1064563278350521002835193939972668886184692382812500000000000000
0.3375244140625000000000000000000000000000000000000000000000000000 -0.7078164948429890301895284210331737995147705078125000000000000000 1.1079799807531995892162512973300181329250335693359375000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 -0.7068690825701335889164056425215676426887512207031250000000000000 1.1095066135123281547691931336885318160057067871093750000000000000
0.3392333984375000000000000000000000000000000000000000000000000000 -0.7059203645253279146842828595254104584455490112304687500000000000 1.1110362347082456402347361290594562888145446777343750000000000000
0.3400878906250000000000000000000000000000000000000000000000000000 -0.7049703381512952837795182858826592564582824707031250000000000000 1.1125688529557098416233884563553147017955780029296875000000000000
0.3409423828125000000000000000000000000000000000000000000000000000 -0.7040190008834009693927669104596134275197982788085937500000000000 1.1141044768884247329054915098822675645351409912109375000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 -0.7030663501496120515454890664841514080762863159179687500000000000 1.1156431151590711081666995596606284379959106445312500000000000000
0.3426513671875000000000000000000000000000000000000000000000000000 -0.7021123833704848715697721672768238931894302368164062500000000000 1.1171847764393172397490161529276520013809204101562500000000000000
0.3435058593750000000000000000000000000000000000000000000000000000 -0.7011570979591651431306331687665078788995742797851562500000000000 1.1187294694198204325630285893566906452178955078125000000000000000
0.3443603515625000000000000000000000000000000000000000000000000000 -0.7002004913213811798655683560355100780725479125976562500000000000 1.1202772028102345736044753721216693520545959472656250000000000000
0.3452148437500000000000000000000000000000000000000000000000000000 -0.6992425608553961557944944615883287042379379272460937500000000000 1.1218279853392403300205160121549852192401885986328125000000000000
0.3460693359375000000000000000000000000000000000000000000000000000 -0.6982833039520188744830875293700955808162689208984375000000000000 1.1233818257545369334593488019891083240509033203125000000000000000
0.3469238281250000000000000000000000000000000000000000000000000000 -0.6973227179945594711441003710206132382154464721679687500000000000 1.1249387328228748206271347953588701784610748291015625000000000000
0.3477783203125000000000000000000000000000000000000000000000000000 -0.6963608003588230843661222024820744991302490234375000000000000000 1.1264987153300576316894421324832364916801452636718750000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 -0.6953975484131098561135786439990624785423278808593750000000000000 1.1280617820809426543604558901279233396053314208984375000000000000
0.3494873046875000000000000000000000000000000000000000000000000000 -0.6944329595182000547382017430209089070558547973632812500000000000 1.1296279418994477072857307575759477913379669189453125000000000000
0.3503417968750000000000000000000000000000000000000000000000000000 -0.6934670310273136628609336185036227107048034667968750000000000000 1.1311972036285746767703130899462848901748657226562500000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 -0.6924997602861152623532348115986678749322891235351562500000000000 1.1327695761304052979312473325990140438079833984375000000000000000
0.3520507812500000000000000000000000000000000000000000000000000000 -0.6915311446326724009736608422826975584030151367187500000000000000 1.1343450682861251355149079245165921747684478759765625000000000000
0.3529052734375000000000000000000000000000000000000000000000000000 -0.6905611813974538160110228091070894151926040649414062500000000000 1.1359236889960224736739746731473132967948913574218750000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 -0.6895898679033294342843873891979455947875976562500000000000000000 1.1375054471794814325846800784347578883171081542968750000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 -0.6886172014655409512329242716077715158462524414062500000000000000 1.1390903517749997320152033353224396705627441406250000000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 -0.6876431793916816248568579794664401561021804809570312500000000000 1.1406784117401942424407934595365077257156372070312500000000000000
0.3563232421875000000000000000000000000000000000000000000000000000 -0.6866677989816819538404502054618205875158309936523437500000000000 1.1422696360518047598020530131179839372634887695312500000000000000
0.3571777343750000000000000000000000000000000000000000000000000000 -0.6856910575277800345972423201601486653089523315429687500000000000 1.1438640337057095486272828566143289208412170410156250000000000000
0.3580322265625000000000000000000000000000000000000000000000000000 -0.6847129523145223384261726096156053245067596435546875000000000000 1.1454616137169157941144703727331943809986114501953125000000000000
0.3588867187500000000000000000000000000000000000000000000000000000 -0.6837334806187603808425023999006953090429306030273437500000000000 1.1470623851195558273730057408101856708526611328125000000000000000
0.3597412109375000000000000000000000000000000000000000000000000000 -0.6827526397096085331028803011577110737562179565429687500000000000 1.1486663569669057771704956394387409090995788574218750000000000000
0.3605957031250000000000000000000000000000000000000000000000000000 -0.6817704268484451324283668327552732080221176147460937500000000000 1.1502735383313757999701465450925752520561218261718750000000000000
0.3614501953125000000000000000000000000000000000000000000000000000 -0.6807868392888768438453439557633828371763229370117187500000000000 1.1518839383045247348746897841920144855976104736328125000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 -0.6798018742767256705761269586218986660242080688476562500000000000 1.1534975659970603256709864581353031098842620849609375000000000000
0.3631591796875000000000000000000000000000000000000000000000000000 -0.6788155290500290650612669196561910212039947509765625000000000000 1.1551144305388276745105713416705839335918426513671875000000000000
0.3640136718750000000000000000000000000000000000000000000000000000 -0.6778278008390277165062798303551971912384033203125000000000000000 1.1567345410788056891959740823949687182903289794921875000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 -0.6768386868661249167189453146420419216156005859375000000000000000 1.1583579067851221822138541028834879398345947265625000000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 -0.6758481843458897797560780418280046433210372924804687500000000000 1.1599845368450394378356804736540652811527252197265625000000000000
0.3665771484375000000000000000000000000000000000000000000000000000 -0.6748562904850173849169436834927182644605636596679687500000000000 1.1616144404649695331954717403277754783630371093750000000000000000
0.3674316406250000000000000000000000000000000000000000000000000000 -0.6738630024823270003864195132337044924497604370117187500000000000 1.1632476268704596833458708715625107288360595703125000000000000000
0.3682861328125000000000000000000000000000000000000000000000000000 -0.6728683175287615281234820940881036221981048583984375000000000000 1.1648841053061804728940842323936522006988525390625000000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 -0.6718722328073533089920488237112294882535934448242187500000000000 1.1665238850359298528047702347976155579090118408203125000000000000
0.3699951171875000000000000000000000000000000000000000000000000000 -0.6708747454932137976868489204207435250282287597656250000000000000 1.1681669753426286995079408370656892657279968261718750000000000000
0.3708496093750000000000000000000000000000000000000000000000000000 -0.6698758527535073614700422695023007690906524658203125000000000000 1.1698133855283188164975172185222618281841278076171875000000000000
0.3717041015625000000000000000000000000000000000000000000000000000 -0.6688755517474320733128934080014005303382873535156250000000000000 1.1714631249141604918406756041804328560829162597656250000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 -0.6678738396262190457619567496294621378183364868164062500000000000 1.1731162028404160668770828124252147972583770751953125000000000000
0.3734130859375000000000000000000000000000000000000000000000000000 -0.6668707135331246593779042086680419743061065673828125000000000000 1.1747726286664335049181318026967346668243408203125000000000000000
0.3742675781250000000000000000000000000000000000000000000000000000 -0.6658661706033880411936820564733352512121200561523437500000000000 1.1764324117706590477894224022747948765754699707031250000000000000
0.3751220703125000000000000000000000000000000000000000000000000000 -0.6648602079642349504950971095240674912929534912109375000000000000 1.1780955615506121247904047777410596609115600585937500000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 -0.6638528227348381438588376113330014050006866455078125000000000000 1.1797620874228926801663419610122218728065490722656250000000000000
0.3768310546875000000000000000000000000000000000000000000000000000 -0.6628440120263140444833993569773156195878982543945312500000000000 1.1814319988231638536291256968979723751544952392578125000000000000
0.3776855468750000000000000000000000000000000000000000000000000000 -0.6618337729417225201444807680672965943813323974609375000000000000 1.1831053052061273334061297646258026361465454101562500000000000000
0.3785400390625000000000000000000000000000000000000000000000000000 -0.6608221025760344646826638381753582507371902465820312500000000000 1.1847820160455226901063952027470804750919342041015625000000000000
0.3793945312500000000000000000000000000000000000000000000000000000 -0.6598089980161194745278407935984432697296142578125000000000000000 1.1864621408341131658659151071333326399326324462890625000000000000
0.3802490234375000000000000000000000000000000000000000000000000000 -0.6587944563407217568595797274610958993434906005859375000000000000 1.1881456890836774586972524048178456723690032958984375000000000000
0.3811035156250000000000000000000000000000000000000000000000000000 -0.6577784746204398125257739593507722020149230957031250000000000000 1.1898326703249983982146886773989535868167877197265625000000000000
0.3819580078125000000000000000000000000000000000000000000000000000 -0.6567610499177273242210617354430723935365676879882812500000000000 1.1915230941078363002816331572830677032470703125000000000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 -0.6557421792868820542565799769363366067409515380859375000000000000 1.1932169700009085389069696248043328523635864257812500000000000000
0.3836669921875000000000000000000000000000000000000000000000000000 -0.6547218597740076528879171746666543185710906982421875000000000000 1.1949143075918908785126859584124758839607238769531250000000000000
0.3845214843750000000000000000000000000000000000000000000000000000 -0.6537000884170131032036010765295941382646560668945312500000000000 1.1966151164873859435999747802270576357841491699218750000000000000
0.3853759765625000000000000000000000000000000000000000000000000000 -0.6526768622455769719437057574396021664142608642578125000000000000 1.1983194063129218864816039058496244251728057861328125000000000000
0.3862304687500000000000000000000000000000000000000000000000000000 -0.6516521782811447449645925189543049782514572143554687500000000000 1.2000271867129217451264366900431923568248748779296875000000000000
0.3870849609375000000000000000000000000000000000000000000000000000 -0.6506260335369273839489778765710070729255676269531250000000000000 1.2017384673506752434946065477561205625534057617187500000000000000
0.3879394531250000000000000000000000000000000000000000000000000000 -0.6495984250178652441576332421391271054744720458984375000000000000 1.2034532579083307979317396529950201511383056640625000000000000000
0.3887939453125000000000000000000000000000000000000000000000000000 -0.6485693497206223012696568730461876839399337768554687500000000000 1.2051715680868659852364999096607789397239685058593750000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 -0.6475388046335552871823892928659915924072265625000000000000000000 1.2068934076060791049656018003588542342185974121093750000000000000
0.3905029296875000000000000000000000000000000000000000000000000000 -0.6465067867367013665358399521210230886936187744140625000000000000 1.2086187862045592034121455071726813912391662597656250000000000000
0.3913574218750000000000000000000000000000000000000000000000000000 -0.6454732930017779146680823032511398196220397949218750000000000000 1.2103477136396532110040880070300772786140441894531250000000000000
0.3922119140625000000000000000000000000000000000000000000000000000 -0.6444383203921635328015327104367315769195556640625000000000000000 1.2120801996874430717099357934785075485706329345703125000000000000
0.3930664062500000000000000000000000000000000000000000000000000000 -0.6434018658628699594004274331382475793361663818359375000000000000 1.2138162541427264251581163989612832665443420410156250000000000000
0.3939208984375000000000000000000000000000000000000000000000000000 -0.6423639263605316340743911496247164905071258544921875000000000000 1.2155558868189881849275479908101260662078857421875000000000000000
0.3947753906250000000000000000000000000000000000000000000000000000 -0.6413244988233784971143336406385060399770736694335937500000000000 1.2172991075483792222655665682395920157432556152343750000000000000
0.3956298828125000000000000000000000000000000000000000000000000000 -0.6402835801812352123363325517857447266578674316406250000000000000 1.2190459261816795066835084071499295532703399658203125000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 -0.6392411673555143947211831800814252346754074096679687500000000000 1.2207963525882568056601940043037757277488708496093750000000000000
0.3973388671875000000000000000000000000000000000000000000000000000 -0.6381972572591786407869562935957219451665878295898437500000000000 1.2225503966560580249023360011051408946514129638671875000000000000
0.3981933593750000000000000000000000000000000000000000000000000000 -0.6371518467967391963213685812661424279212951660156250000000000000 1.2243080682915623569329000019934028387069702148437500000000000000
0.3990478515625000000000000000000000000000000000000000000000000000 -0.6361049328642218725349266605917364358901977539062500000000000000 1.2260693774197650718349450471578165888786315917968750000000000000
0.3999023437500000000000000000000000000000000000000000000000000000 -0.6350565123491633823249458146165125072002410888671875000000000000 1.2278343339841337744644533813698217272758483886718750000000000000
0.4007568359375000000000000000000000000000000000000000000000000000 -0.6340065821306091198295007416163571178913116455078125000000000000 1.2296029479465655498415799229405820369720458984375000000000000000
0.4016113281250000000000000000000000000000000000000000000000000000 -0.6329551390790799647589892629184760153293609619140625000000000000 1.2313752292873603177980612599640153348445892333984375000000000000
0.4024658203125000000000000000000000000000000000000000000000000000 -0.6319021800565648439018673343525733798742294311523437500000000000 1.2331511880051839735727980951196514070034027099609375000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 -0.6308477019164919763483112546964548528194427490234375000000000000 1.2349308341170368574779558912268839776515960693359375000000000000
0.4041748046875000000000000000000000000000000000000000000000000000 -0.6297917015037169941038541765010450035333633422851562500000000000 1.2367141776582117884686340403277426958084106445312500000000000000
0.4050292968750000000000000000000000000000000000000000000000000000 -0.6287341756545234972008984186686575412750244140625000000000000000 1.2385012286822452143297823567991144955158233642578125000000000000
0.4058837890625000000000000000000000000000000000000000000000000000 -0.6276751211965995169705934131343383342027664184570312500000000000 1.2402919972608807963609933722182177007198333740234375000000000000
0.4067382812500000000000000000000000000000000000000000000000000000 -0.6266145349490175320283924520481377840042114257812500000000000000 1.2420864934840307736152453799149952828884124755859375000000000000
0.4075927734375000000000000000000000000000000000000000000000000000 -0.6255524137222169267502636103017721325159072875976562500000000000 1.2438847274597357728254110043053515255451202392578125000000000000
0.4084472656250000000000000000000000000000000000000000000000000000 -0.6244887543179838962359440301952417939901351928710937500000000000 1.2456867093141230640185312950052320957183837890625000000000000000
0.4093017578125000000000000000000000000000000000000000000000000000 -0.6234235535294505581305202213115990161895751953125000000000000000 1.2474924491913512714091893940349109470844268798828125000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 -0.6223568081410832952826694963732734322547912597656250000000000000 1.2493019572535615235864270289312116801738739013671875000000000000
0.4110107421875000000000000000000000000000000000000000000000000000 -0.6212885149286498931431310666084755212068557739257812500000000000 1.2511152436808432586445860579260624945163726806640625000000000000
0.4118652343750000000000000000000000000000000000000000000000000000 -0.6202186706592140996718853784841485321521759033203125000000000000 1.2529323186711784909874722870881669223308563232421875000000000000
0.4127197265625000000000000000000000000000000000000000000000000000 -0.6191472720911073146510261722141876816749572753906250000000000000 1.2547531924404009551210492645623162388801574707031250000000000000
0.4135742187500000000000000000000000000000000000000000000000000000 -0.6180743159739273684394333940872456878423690795898437500000000000 1.2565778752221359315655035970848985016345977783203125000000000000
0.4144287109375000000000000000000000000000000000000000000000000000 -0.6169997990485318606346254455274902284145355224609375000000000000 1.2584063772677422932133595168124884366989135742187500000000000000
0.4152832031250000000000000000000000000000000000000000000000000000 -0.6159237180470036321366933407261967658996582031250000000000000000 1.2602387088462725373005923756863921880722045898437500000000000000
0.4161376953125000000000000000000000000000000000000000000000000000 -0.6148460696926478785684366812347434461116790771484375000000000000 1.2620748802444103908726447116350755095481872558593750000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 -0.6137668506999606199414643015188630670309066772460937500000000000 1.2639149017664272900418609424377791583538055419921875000000000000
0.4178466796875000000000000000000000000000000000000000000000000000 -0.6126860577746265912324474811612162739038467407226562500000000000 1.2657587837341162106952197063947096467018127441406250000000000000
0.4187011718750000000000000000000000000000000000000000000000000000 -0.6116036876135158006917436068761162459850311279296875000000000000 1.2676065364867235008006218777154572308063507080078125000000000000
0.4195556640625000000000000000000000000000000000000000000000000000 -0.6105197369046496680411451052350457757711410522460937500000000000 1.2694581703809062478427449605078436434268951416015625000000000000
0.4204101562500000000000000000000000000000000000000000000000000000 -0.6094342023271971386932932546187657862901687622070312500000000000 1.2713136957906618906832818538532592356204986572265625000000000000
0.4212646484375000000000000000000000000000000000000000000000000000 -0.6083470805514448187523157685063779354095458984375000000000000000 1.2731731231072784815694376447936519980430603027343750000000000000
0.4221191406250000000000000000000000000000000000000000000000000000 -0.6072583682387914238987036696926224976778030395507812500000000000 1.2750364627392638539049585233442485332489013671875000000000000000
0.4229736328125000000000000000000000000000000000000000000000000000 -0.6061680620417461140547743525530677288770675659179687500000000000 1.2769037251122710152628769719740375876426696777343750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 -0.6050761586038982953184017787862103432416915893554687500000000000 1.2787749206690468550817740833736024796962738037109375000000000000
0.4246826171875000000000000000000000000000000000000000000000000000 -0.6039826545599104035133564138959627598524093627929687500000000000 1.2806500598693559833662902747164480388164520263671875000000000000
0.4255371093750000000000000000000000000000000000000000000000000000 -0.6028875465354911478144117609190288931131362915039062500000000000 1.2825291531899243313574743297067470848560333251953125000000000000
0.4263916015625000000000000000000000000000000000000000000000000000 -0.6017908311473862958962399716256186366081237792968750000000000000 1.2844122111243629902332941128406673669815063476562500000000000000
0.4272460937500000000000000000000000000000000000000000000000000000 -0.6006925050033785629111093840037938207387924194335937500000000000 1.2862992441830878309616537080728448927402496337890625000000000000
0.4281005859375000000000000000000000000000000000000000000000000000 -0.5995925647022614102255033685651142150163650512695312500000000000 1.2881902628932551113649651597370393574237823486328125000000000000
0.4289550781250000000000000000000000000000000000000000000000000000 -0.5984910068338273880783617642009630799293518066406250000000000000 1.2900852777986873132221035120892338454723358154296875000000000000
0.4298095703125000000000000000000000000000000000000000000000000000 -0.5973878279788454870313785249891225248575210571289062500000000000 1.2919842994598014218610160241951234638690948486328125000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 -0.5962830247090494806272431560500990599393844604492187500000000000 1.2938873384535309885023934839409776031970977783203125000000000000
0.4315185546875000000000000000000000000000000000000000000000000000 -0.5951765935871373702781284009688533842563629150390625000000000000 1.2957944053732399769529592958861030638217926025390625000000000000
0.4323730468750000000000000000000000000000000000000000000000000000 -0.5940685311667495138721051262109540402889251708984375000000000000 1.2977055108286443818599309452110901474952697753906250000000000000
0.4332275390625000000000000000000000000000000000000000000000000000 -0.5929588339924535267400074189936276525259017944335937500000000000 1.2996206654457371776345553371356800198554992675781250000000000000
0.4340820312500000000000000000000000000000000000000000000000000000 -0.5918474985997249637748041095619555562734603881835937500000000000 1.3015398798667066060374963853973895311355590820312500000000000000
0.4349365234375000000000000000000000000000000000000000000000000000 -0.5907345215149334416437909567321185022592544555664062500000000000 1.3034631647498509110505438002292066812515258789062500000000000000
0.4357910156250000000000000000000000000000000000000000000000000000 -0.5896198992553429718554980354383587837219238281250000000000000000 1.3053905307694850801425445752101950347423553466796875000000000000
0.4366455078125000000000000000000000000000000000000000000000000000 -0.5885036283290920877675489464309066534042358398437500000000000000 1.3073219886158560232303216253058053553104400634765625000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 -0.5873857052351764140851742013182956725358963012695312500000000000 1.3092575489950575295949874998768791556358337402343750000000000000
0.4383544921875000000000000000000000000000000000000000000000000000 -0.5862661264634330127165640078601427376270294189453125000000000000 1.3111972226289423382183940702816471457481384277343750000000000000
0.4392089843750000000000000000000000000000000000000000000000000000 -0.5851448884945247286282210552599281072616577148437500000000000000 1.3131410202550286570044590916950255632400512695312500000000000000
0.4400634765625000000000000000000000000000000000000000000000000000 -0.5840219877999400788226580516493413597345352172851562500000000000 1.3150889526264006867961597890825942158699035644531250000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 -0.5828974208419761549038184966775588691234588623046875000000000000 1.3170410305116122540169953936128877103328704833984375000000000000
0.4417724609375000000000000000000000000000000000000000000000000000 -0.5817711840737197492856580538500566035509109497070312500000000000 1.3189972646945984369182269801967777311801910400390625000000000000
0.4426269531250000000000000000000000000000000000000000000000000000 -0.5806432739390333663820342735562007874250411987304687500000000000 1.3209576659745745352836365782422944903373718261718750000000000000
0.4434814453125000000000000000000000000000000000000000000000000000 -0.5795136868725393464174544533307198435068130493164062500000000000 1.3229222451659392589817798580043017864227294921875000000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 -0.5783824192996198654270756378537043929100036621093750000000000000 1.3248910130981621513512891397112980484962463378906250000000000000
0.4451904296875000000000000000000000000000000000000000000000000000 -0.5772494676364007260005450916651170700788497924804687500000000000 1.3268639806156847793516817546333186328411102294921875000000000000
0.4460449218750000000000000000000000000000000000000000000000000000 -0.5761148282897327055351865965349134057760238647460937500000000000 1.3288411585778165946436502053984440863132476806640625000000000000
0.4468994140625000000000000000000000000000000000000000000000000000 -0.5749784976571781225374024870689027011394500732421875000000000000 1.3308225578586332371600065016536973416805267333984375000000000000
0.4477539062500000000000000000000000000000000000000000000000000000 -0.5738404721269959596341436736111063510179519653320312500000000000 1.3328081893468648466694048693170771002769470214843750000000000000
0.4486083984375000000000000000000000000000000000000000000000000000 -0.5727007480781411974390948671498335897922515869140625000000000000 1.3347980639457779350465216339216567575931549072265625000000000000
0.4494628906250000000000000000000000000000000000000000000000000000 -0.5715593218802496044972372146730776876211166381835937500000000000 1.3367921925730663623710370302433148026466369628906250000000000000
0.4503173828125000000000000000000000000000000000000000000000000000 -0.5704161898936195296272444466012530028820037841796875000000000000 1.3387905861607425350712219369597733020782470703125000000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 -0.5692713484691990233343972249713260680437088012695312500000000000 1.3407932556550195002387226850260049104690551757812500000000000000
0.4520263671875000000000000000000000000000000000000000000000000000 -0.5681247939485718490004728664644062519073486328125000000000000000 1.3428002120161954824340000413940288126468658447265625000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 -0.5669765226639568167499305673118215054273605346679687500000000000 1.3448114662185257639492874659481458365917205810546875000000000000
0.4537353515625000000000000000000000000000000000000000000000000000 -0.5658265309381921293052641885878983885049819946289062500000000000 1.3468270292501041129895611447864212095737457275390625000000000000
0.4545898437500000000000000000000000000000000000000000000000000000 -0.5646748150847197278423550415027420967817306518554687500000000000 1.3488469121127437677643001734395511448383331298828125000000000000
0.4554443359375000000000000000000000000000000000000000000000000000 -0.5635213714075709701134542228828649967908859252929687500000000000 1.3508711258218524253749137642444111406803131103515625000000000000
0.4562988281250000000000000000000000000000000000000000000000000000 -0.5623661962013549731054240510275121778249740600585937500000000000 1.3528996814063045661669093533419072628021240234375000000000000000
0.4571533203125000000000000000000000000000000000000000000000000000 -0.5612092857512578358836208280990831553936004638671875000000000000 1.3549325899083048962978637064225040376186370849609375000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 -0.5600506363330258752242230002593714743852615356445312500000000000 1.3569698623832622264018255009432323276996612548828125000000000000
0.4588623046875000000000000000000000000000000000000000000000000000 -0.5588902442129526360048430433380417525768280029296875000000000000 1.3590115098996582432278046326246112585067749023437500000000000000
0.4597167968750000000000000000000000000000000000000000000000000000 -0.5577281056478641252382999482506420463323593139648437500000000000 1.3610575435389129506091876464779488742351531982421875000000000000
0.4605712890625000000000000000000000000000000000000000000000000000 -0.5565642168851085980207926695584319531917572021484375000000000000 1.3631079743952461136302645172690972685813903808593750000000000000
0.4614257812500000000000000000000000000000000000000000000000000000 -0.5553985741625560024203878128901124000549316406250000000000000000 1.3651628135755347059898667794186621904373168945312500000000000000
0.4622802734375000000000000000000000000000000000000000000000000000 -0.5542311737085802159086256324371788650751113891601562500000000000 1.3672220721991714675880302820587530732154846191406250000000000000
0.4631347656250000000000000000000000000000000000000000000000000000 -0.5530620117420488313086934795137494802474975585937500000000000000 1.3692857613979270148263367445906624197959899902343750000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 -0.5518910844723075026507785878493450582027435302734375000000000000 1.3713538923158052895701075613033026456832885742187500000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 -0.5507183880991717295216858474304899573326110839843750000000000000 1.3734264761088916806386350799584761261940002441406250000000000000
0.4656982421875000000000000000000000000000000000000000000000000000 -0.5495439188129265239979304169537499547004699707031250000000000000 1.3755035239451993689385744801256805658340454101562500000000000000
0.4665527343750000000000000000000000000000000000000000000000000000 -0.5483676727943078699212264837115071713924407958984375000000000000 1.3775850470045238882477178776753135025501251220703125000000000000
0.4674072265625000000000000000000000000000000000000000000000000000 -0.5471896462144941741811976498865988105535507202148437500000000000 1.3796710564782883601253615779569372534751892089843750000000000000
0.4682617187500000000000000000000000000000000000000000000000000000 -0.5460098352350912787045444929390214383602142333984375000000000000 1.3817615635693885067780684039462357759475708007812500000000000000
0.4691162109375000000000000000000000000000000000000000000000000000 -0.5448282360081257991168968146666884422302246093750000000000000000 1.3838565794920314466764921235153451561927795410156250000000000000
0.4699707031250000000000000000000000000000000000000000000000000000 -0.5436448446760444586089988661115057766437530517578125000000000000 1.3859561154715729358599674014840275049209594726562500000000000000
0.4708251953125000000000000000000000000000000000000000000000000000 -0.5424596573716951031229882573825307190418243408203125000000000000 1.3880601827443557194641243768273852765560150146484375000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 -0.5412726702183208171703654443263076245784759521484375000000000000 1.3901687925575485493823180149774998426437377929687500000000000000
0.4725341796875000000000000000000000000000000000000000000000000000 -0.5400838793295438255981366637570317834615707397460937500000000000 1.3922819561689769862766752339666709303855895996093750000000000000
0.4733886718750000000000000000000000000000000000000000000000000000 -0.5388932808093624959866474455338902771472930908203125000000000000 1.3943996848469522031876977052888832986354827880859375000000000000
0.4742431640625000000000000000000000000000000000000000000000000000 -0.5377008707521487851366259747010190039873123168945312500000000000 1.3965219898700929057611119787907227873802185058593750000000000000
0.4750976562500000000000000000000000000000000000000000000000000000 -0.5365066452426298093669743138889316469430923461914062500000000000 1.3986488825271607971956200344720855355262756347656250000000000000
0.4759521484375000000000000000000000000000000000000000000000000000 -0.5353106003558829595334600526257418096065521240234375000000000000 1.4007803741168780575776509067509323358535766601562500000000000000
0.4768066406250000000000000000000000000000000000000000000000000000 -0.5341127321573223563078158804273698478937149047851562500000000000 1.4029164759477521506880748347612097859382629394531250000000000000
0.4776611328125000000000000000000000000000000000000000000000000000 -0.5329130367026956305309681738435756415128707885742187500000000000 1.4050571993378881963110416108975186944007873535156250000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 -0.5317115100380813697000803585979156196117401123046875000000000000 1.4072025556148046732118928048294037580490112304687500000000000000
0.4793701171875000000000000000000000000000000000000000000000000000 -0.5305081481998712433778564445674419403076171875000000000000000000 1.4093525561152526748287527880165725946426391601562500000000000000
0.4802246093750000000000000000000000000000000000000000000000000000 -0.5293029472147668945680720753443893045186996459960937500000000000 1.4115072121850213981986144062830135226249694824218750000000000000
0.4810791015625000000000000000000000000000000000000000000000000000 -0.5280959030997666170392790263576898723840713500976562500000000000 1.4136665351787518485338068785495124757289886474609375000000000000
0.4819335937500000000000000000000000000000000000000000000000000000 -0.5268870118621649112355953548103570938110351562500000000000000000 1.4158305364597345565869090933119878172874450683593750000000000000
0.4827880859375000000000000000000000000000000000000000000000000000 -0.5256762694995474882730945864750538021326065063476562500000000000 1.4179992273997146234876254311529919505119323730468750000000000000
0.4836425781250000000000000000000000000000000000000000000000000000 -0.5244636719997760598843683510494884103536605834960937500000000000 1.4201726193786969876242665122845210134983062744140625000000000000
0.4844970703125000000000000000000000000000000000000000000000000000 -0.5232492153409846746825451191398315131664276123046875000000000000 1.4223507237847430317856378678698092699050903320312500000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 -0.5220328954915699481986735008831601589918136596679687500000000000 1.4245335520137614171432005605311132967472076416015625000000000000
0.4862060546875000000000000000000000000000000000000000000000000000 -0.5208147084101903967479074708535335958003997802734375000000000000 1.4267211154693029140361204554210416972637176513671875000000000000
0.4870605468750000000000000000000000000000000000000000000000000000 -0.5195946500457601091582660046697128564119338989257812500000000000 1.4289134255623481273289598902920261025428771972656250000000000000
0.4879150390625000000000000000000000000000000000000000000000000000 -0.5183727163374364232950597397575620561838150024414062500000000000 1.4311104937111012169737023214111104607582092285156250000000000000
0.4887695312500000000000000000000000000000000000000000000000000000 -0.5171489032146168174364220249117352068424224853515625000000000000 1.4333123313407671872710125171579420566558837890625000000000000000
0.4896240234375000000000000000000000000000000000000000000000000000 -0.5159232065969304725783217691059689968824386596679687500000000000 1.4355189498833369476926691277185454964637756347656250000000000000
0.4904785156250000000000000000000000000000000000000000000000000000 -0.5146956223942391606129831416183151304721832275390625000000000000 1.4377303607773614935183559282450005412101745605468750000000000000
0.4913330078125000000000000000000000000000000000000000000000000000 -0.5134661465066284735669910332944709807634353637695312500000000000 1.4399465754677320816767860378604382276535034179687500000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 -0.5122347748244002740847236054833047091960906982421875000000000000 1.4421676054054555216055177879752591252326965332031250000000000000
0.4930419921875000000000000000000000000000000000000000000000000000 -0.5110015032280676994247414768324233591556549072265625000000000000 1.4443934620474192520589440391631796956062316894531250000000000000
0.4938964843750000000000000000000000000000000000000000000000000000 -0.5097663275883507205676892226620111614465713500976562500000000000 1.4466241568561595265407504484755918383598327636718750000000000000
0.4947509765625000000000000000000000000000000000000000000000000000 -0.5085292437661763642609002999961376190185546875000000000000000000 1.4488597012996253798888801611610688269138336181640625000000000000
0.4956054687500000000000000000000000000000000000000000000000000000 -0.5072902476126688320334778836695477366447448730468750000000000000 1.4511001068509423728158935773535631597042083740234375000000000000
0.4964599609375000000000000000000000000000000000000000000000000000 -0.5060493349691460585049185283423867076635360717773437500000000000 1.4533453849881727837356493182596750557422637939453125000000000000
0.4973144531250000000000000000000000000000000000000000000000000000 -0.5048065016671143823145939677488058805465698242187500000000000000 1.4555955471940658085827635659370571374893188476562500000000000000
0.4981689453125000000000000000000000000000000000000000000000000000 -0.5035617435282666587426092519308440387248992919921875000000000000 1.4578506049558099810781186533858999609947204589843750000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 -0.5023150563644812605090805845975410193204879760742187500000000000 1.4601105697647853709497667296091094613075256347656250000000000000
0.4998779296875000000000000000000000000000000000000000000000000000 -0.5010664359778139731460555594821926206350326538085937500000000000 1.4623754531163104530833152239210903644561767578125000000000000000
0.5007324218750000000000000000000000000000000000000000000000000000 -0.4998158781604957190403126787714427337050437927246093750000000000 1.4646452665093865341816581349121406674385070800781250000000000000
0.5015869140625000000000000000000000000000000000000000000000000000 -0.4985633786949290602308337838621810078620910644531250000000000000 1.4669200214464299669714364426909014582633972167968750000000000000
0.5024414062500000000000000000000000000000000000000000000000000000 -0.4973089333536875877861405115254456177353858947753906250000000000 1.4691997294330141343721152225043624639511108398437500000000000000
0.5032958984375000000000000000000000000000000000000000000000000000 -0.4960525378995141454474548936559585854411125183105468750000000000 1.4714844019776043282377031573560088872909545898437500000000000000
0.5041503906250000000000000000000000000000000000000000000000000000 -0.4947941880853146123797614563954994082450866699218750000000000000 1.4737740505912881872063735499978065490722656250000000000000000000
0.5050048828125000000000000000000000000000000000000000000000000000 -0.4935338796541574035714461388124618679285049438476562500000000000 1.4760686867875008054795671341707929968833923339843750000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 -0.4922716083392714714328519676200812682509422302246093750000000000 1.4783683220817471770658357854699715971946716308593750000000000000
0.5067138671875000000000000000000000000000000000000000000000000000 -0.4910073698640465833520352134655695408582687377929687500000000000 1.4806729679913224195786369818961247801780700683593750000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 -0.4897411599420309347152624468435533344745635986328125000000000000 1.4829826360350328862125479645328596234321594238281250000000000000
0.5084228515625000000000000000000000000000000000000000000000000000 -0.4884729742769277072156342001107987016439437866210937500000000000 1.4852973377329128368273813975974917411804199218750000000000000000
0.5092773437500000000000000000000000000000000000000000000000000000 -0.4872028085625959015203534363536164164543151855468750000000000000 1.4876170846059273422667956765508279204368591308593750000000000000
0.5101318359375000000000000000000000000000000000000000000000000000 -0.4859306584830501152261206243565538898110389709472656250000000000 1.4899418881756765209445347863947972655296325683593750000000000000
0.5109863281250000000000000000000000000000000000000000000000000000 -0.4846565197124604873479825073445681482553482055664062500000000000 1.4922717599641082131256553111597895622253417968750000000000000000
0.5118408203125000000000000000000000000000000000000000000000000000 -0.4833803879151516991186099403421394526958465576171875000000000000 1.4946067114932144459515939161065034568309783935546875000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 -0.4821022587456012531426097211806336417794227600097656250000000000 1.4969467542847336716249628807418048381805419921875000000000000000
0.5135498046875000000000000000000000000000000000000000000000000000 -0.4808221278484424709986910784209612756967544555664062500000000000 1.4992918998598301350000383536098524928092956542968750000000000000
0.5144042968750000000000000000000000000000000000000000000000000000 -0.4795399908584650483511779839318478479981422424316406250000000000 1.5016421597387901165632229094626381993293762207031250000000000000
0.5152587890625000000000000000000000000000000000000000000000000000 -0.4782558434006154435280677716946229338645935058593750000000000000 1.5039975454407117361199652805225923657417297363281250000000000000
0.5161132812500000000000000000000000000000000000000000000000000000 -0.4769696810899969330321823690610472112894058227539062500000000000 1.5063580684831838762960387612110935151576995849609375000000000000
0.5169677734375000000000000000000000000000000000000000000000000000 -0.4756814995318704997195879968785447999835014343261718750000000000 1.5087237403819706571539427386596798896789550781250000000000000000
0.5178222656250000000000000000000000000000000000000000000000000000 -0.4743912943216598288032059826946351677179336547851562500000000000 1.5110945726506705977243427696521393954753875732421875000000000000
0.5186767578125000000000000000000000000000000000000000000000000000 -0.4730990610449518074531738420773763209581375122070312500000000000 1.5134705768003970938195834605721756815910339355468750000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 -0.4718047952774975795087186725140782073140144348144531250000000000 1.5158517643394500140630043460987508296966552734375000000000000000
0.5203857421875000000000000000000000000000000000000000000000000000 -0.4705084925852150434799625600135186687111854553222656250000000000 1.5182381467729779700448489165864884853363037109375000000000000000
0.5212402343750000000000000000000000000000000000000000000000000000 -0.4692101485241918501500890670286025851964950561523437500000000000 1.5206297356026345912738406696007587015628814697265625000000000000
0.5220947265625000000000000000000000000000000000000000000000000000 -0.4679097586406917863577348271064693108201026916503906250000000000 1.5230265423262265844783769352943636476993560791015625000000000000
0.5229492187500000000000000000000000000000000000000000000000000000 -0.4666073184711552745973506262089358642697334289550781250000000000 1.5254285784373755596732280537253245711326599121093750000000000000
0.5238037109375000000000000000000000000000000000000000000000000000 -0.4653028235422023706213678906351560726761817932128906250000000000 1.5278358554251685319513853755779564380645751953125000000000000000
0.5246582031250000000000000000000000000000000000000000000000000000 -0.4639962693706362606427262562647229060530662536621093750000000000 1.5302483847738006517147368867881596088409423828125000000000000000
0.5255126953125000000000000000000000000000000000000000000000000000 -0.4626876514634504777845336320751812309026718139648437500000000000 1.5326661779622083869867310568224638700485229492187500000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 -0.4613769653178349527955504072451731190085411071777343750000000000 1.5350892464637007073235963616752997040748596191406250000000000000
0.5272216796875000000000000000000000000000000000000000000000000000 -0.4600642064211761250724919136700918897986412048339843750000000000 1.5375176017456053667586957089952193200588226318359375000000000000
0.5280761718750000000000000000000000000000000000000000000000000000 -0.4587493702510642146208397207374218851327896118164062500000000000 1.5399512552688929822863883600803092122077941894531250000000000000
0.5289306640625000000000000000000000000000000000000000000000000000 -0.4574324522752962196570081232493976131081581115722656250000000000 1.5423902184878039989257558772806078195571899414062500000000000000
0.5297851562500000000000000000000000000000000000000000000000000000 -0.4561134479518885731508248682075645774602890014648437500000000000 1.5448345028494514519223912429879419505596160888671875000000000000
0.5306396484375000000000000000000000000000000000000000000000000000 -0.4547923527290809175838148803450167179107666015625000000000000000 1.5472841197934437129646312314434908330440521240234375000000000000
0.5314941406250000000000000000000000000000000000000000000000000000 -0.4534691620453376592614347373455530032515525817871093750000000000 1.5497390807515085686674183307331986725330352783203125000000000000
0.5323486328125000000000000000000000000000000000000000000000000000 -0.4521438713293586819652603026042925193905830383300781250000000000 1.5521993971470893214359421108383685350418090820312500000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 -0.4508164760000840654008413821429712697863578796386718750000000000 1.5546650803949546570947859436273574829101562500000000000000000000
0.5340576171875000000000000000000000000000000000000000000000000000 -0.4494869714667095172977440142858540639281272888183593750000000000 1.5571361419007763160493595933075994253158569335937500000000000000
0.5349121093750000000000000000000000000000000000000000000000000000 -0.4481553531286880942552386386523721739649772644042968750000000000 1.5596125930607369625136016111355274915695190429687500000000000000
0.5357666015625000000000000000000000000000000000000000000000000000 -0.4468216163757354753016670656506903469562530517578125000000000000 1.5620944452611305042211142790620215237140655517578125000000000000
0.5366210937500000000000000000000000000000000000000000000000000000 -0.4454857565878419523031084281683433800935745239257812500000000000 1.5645817098779351006498927745269611477851867675781250000000000000
0.5374755859375000000000000000000000000000000000000000000000000000 -0.4441477691352818113479372641450027003884315490722656250000000000 1.5670743982763966073434858117252588272094726562500000000000000000
0.5383300781250000000000000000000000000000000000000000000000000000 -0.4428076493786281542242022624122910201549530029296875000000000000 1.5695725218105862630579849792411550879478454589843750000000000000
0.5391845703125000000000000000000000000000000000000000000000000000 -0.4414653926687539531314996565924957394599914550781250000000000000 1.5720760918229963465364562580361962318420410156250000000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 -0.4401209943468432084223707079218002036213874816894531250000000000 1.5745851196441036368156574098975397646427154541015625000000000000
0.5408935546875000000000000000000000000000000000000000000000000000 -0.4387744497444008295872208691434934735298156738281250000000000000 1.5770996165919322073989405907923355698585510253906250000000000000
0.5417480468750000000000000000000000000000000000000000000000000000 -0.4374257541832702878004113244969630613923072814941406250000000000 1.5796195939715964584593166364356875419616699218750000000000000000
0.5426025390625000000000000000000000000000000000000000000000000000 -0.4360749029756450512174126288300612941384315490722656250000000000 1.5821450630748514765144818738917820155620574951171875000000000000
0.5434570312500000000000000000000000000000000000000000000000000000 -0.4347218914240694731532244077243376523256301879882812500000000000 1.5846760351796644883393128111492842435836791992187500000000000000
0.5443115234375000000000000000000000000000000000000000000000000000 -0.4333667148214576103626427538983989506959915161132812500000000000 1.5872125215497461248048693960299715399742126464843750000000000000
0.5451660156250000000000000000000000000000000000000000000000000000 -0.4320093684511006615345252157567301765084266662597656250000000000 1.5897545334340983380627676524454727768898010253906250000000000000
0.5460205078125000000000000000000000000000000000000000000000000000 -0.4306498475866925024213571759901242330670356750488281250000000000 1.5923020820665192420761968605802394449710845947265625000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 -0.4292881474923359585993409837101353332400321960449218750000000000 1.5948551786651448125553542922716587781906127929687500000000000000
0.5477294921875000000000000000000000000000000000000000000000000000 -0.4279242634225471353381919925595866516232490539550781250000000000 1.5974138344319954718741882970789447426795959472656250000000000000
0.5485839843750000000000000000000000000000000000000000000000000000 -0.4265581906222786767735044577420921996235847473144531250000000000 1.5999780605524758225755022067460231482982635498046875000000000000
0.5494384765625000000000000000000000000000000000000000000000000000 -0.4251899243269295358693682373996125534176826477050781250000000000 1.6025478681948945869351064175134524703025817871093750000000000000
0.5502929687500000000000000000000000000000000000000000000000000000 -0.4238194597623732851054967341042356565594673156738281250000000000 1.6051232685099474650769479922018945217132568359375000000000000000
0.5511474609375000000000000000000000000000000000000000000000000000 -0.4224467921449608365236372264917008578777313232421875000000000000 1.6077042726302446240538301935885101556777954101562500000000000000
0.5520019531250000000000000000000000000000000000000000000000000000 -0.4210719166815306557793974207015708088874816894531250000000000000 1.6102908916698215335827626404352486133575439453125000000000000000
0.5528564453125000000000000000000000000000000000000000000000000000 -0.4196948285694336866491482851415639743208885192871093750000000000 1.6128831367236151628219431586330756545066833496093750000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 -0.4183155229965487831300663401634665206074714660644531250000000000 1.6154810188669532777794302091933786869049072265625000000000000000
0.5545654296875000000000000000000000000000000000000000000000000000 -0.4169339951413099099042369743983726948499679565429687500000000000 1.6180845491550155390569898372632451355457305908203125000000000000
0.5554199218750000000000000000000000000000000000000000000000000000 -0.4155502401727068084724692198506090790033340454101562500000000000 1.6206937386223432273624212029972113668918609619140625000000000000
0.5562744140625000000000000000000000000000000000000000000000000000 -0.4141642532503049256575877734576351940631866455078125000000000000 1.6233085982823118875728596322005614638328552246093750000000000000
0.5571289062500000000000000000000000000000000000000000000000000000 -0.4127760295242656751746324061969062313437461853027343750000000000 1.6259291391265904280771792400628328323364257812500000000000000000
0.5579833984375000000000000000000000000000000000000000000000000000 -0.4113855641353739156507174357102485373616218566894531250000000000 1.6285553721245871194867049780441448092460632324218750000000000000
0.5588378906250000000000000000000000000000000000000000000000000000 -0.4099928522150589338401971417624736204743385314941406250000000000 1.6311873082228993681042084062937647104263305664062500000000000000
0.5596923828125000000000000000000000000000000000000000000000000000 -0.4085978888853957213811440851713996380567550659179687500000000000 1.6338249583448010149311357963597401976585388183593750000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 -0.4072006692591355059285262996127130463719367980957031250000000000 1.6364683333896679062746670751948840916156768798828125000000000000
0.5614013671875000000000000000000000000000000000000000000000000000 -0.4058011884397201840535274186549941077828407287597656250000000000 1.6391174442324318860642051731701940298080444335937500000000000000
0.5622558593750000000000000000000000000000000000000000000000000000 -0.4043994415213222337612819501373451203107833862304687500000000000 1.6417723017229715054554617381654679775238037109375000000000000000
0.5631103515625000000000000000000000000000000000000000000000000000 -0.4029954235888587033009855531417997553944587707519531250000000000 1.6444329166855569113181445572990924119949340820312500000000000000
0.5639648437500000000000000000000000000000000000000000000000000000 -0.4015891297179948193907250697520794346928596496582031250000000000 1.6470992999183087235337552556302398443222045898437500000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 -0.4001805549751834001348527181107783690094947814941406250000000000 1.6497714621925818612169223342789337038993835449218750000000000000
0.5656738281250000000000000000000000000000000000000000000000000000 -0.3987696944176772895218618941726163029670715332031250000000000000 1.6524494142523988848836324905278161168098449707031250000000000000
0.5665283203125000000000000000000000000000000000000000000000000000 -0.3973565430935770970144460534356767311692237854003906250000000000 1.6551331668138029584724790765903890132904052734375000000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 -0.3959410960418402458671494059672113507986068725585937500000000000 1.6578227305642878608438195442431606352329254150390625000000000000
0.5682373046875000000000000000000000000000000000000000000000000000 -0.3945233482922883561094806736946338787674903869628906250000000000 1.6605181161622240004760442388942465186119079589843750000000000000
0.5690917968750000000000000000000000000000000000000000000000000000 -0.3931032948656533188014350344019476324319839477539062500000000000 1.6632193342362051602378869574749842286109924316406250000000000000
0.5699462890625000000000000000000000000000000000000000000000000000 -0.3916809307735908962655457798973657190799713134765625000000000000 1.6659263953844563044270898899412713944911956787109375000000000000
0.5708007812500000000000000000000000000000000000000000000000000000 -0.3902562510187329025690416983707109466195106506347656250000000000 1.6686393101741510136548640730325132608413696289062500000000000000
0.5716552734375000000000000000000000000000000000000000000000000000 -0.3888292505946933097504825127543881535530090332031250000000000000 1.6713580891408232886874429823365062475204467773437500000000000000
0.5725097656250000000000000000000000000000000000000000000000000000 -0.3873999244860804047618785261875018477439880371093750000000000000 1.6740827427877587041393780964426696300506591796875000000000000000
0.5733642578125000000000000000000000000000000000000000000000000000 -0.3859682676685472491051598353806184604763984680175781250000000000 1.6768132815853087347335304002626799046993255615234375000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 -0.3845342751088091648448141768312780186533927917480468750000000000 1.6795497159702614808907128463033586740493774414062500000000000000
0.5750732421875000000000000000000000000000000000000000000000000000 -0.3830979417646984686030009470414370298385620117187500000000000000 1.6822920563451329023507696547312662005424499511718750000000000000
0.5759277343750000000000000000000000000000000000000000000000000000 -0.3816592625851682463178349280497059226036071777343750000000000000 1.6850403130775537530183783019310794770717620849609375000000000000
0.5767822265625000000000000000000000000000000000000000000000000000 -0.3802182325103107274344438337720930576324462890625000000000000000 1.6877944964996256516087669297121465206146240234375000000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 -0.3787748464714106866324527800315991044044494628906250000000000000 1.6905546169071989925924981434945948421955108642578125000000000000
0.5784912109375000000000000000000000000000000000000000000000000000 -0.3773290993909672041972669376264093443751335144042968750000000000 1.6933206845592145839418662944808602333068847656250000000000000000
0.5793457031250000000000000000000000000000000000000000000000000000 -0.3758809861827515086396545029856497421860694885253906250000000000 1.6960927096769580213475592245231382548809051513671875000000000000
0.5802001953125000000000000000000000000000000000000000000000000000 -0.3744305017518091416306447172246407717466354370117187500000000000 1.6988707024434246406485726765822619199752807617187500000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 -0.3729776409944833837073474569479003548622131347656250000000000000 1.7016546730026349543152264232048764824867248535156250000000000000
0.5819091796875000000000000000000000000000000000000000000000000000 -0.3715223987984724862698726610688026994466781616210937500000000000 1.7044446314588861390859619859838858246803283691406250000000000000
0.5827636718750000000000000000000000000000000000000000000000000000 -0.3700647700428552067108967094100080430507659912109375000000000000 1.7072405878760501529711746115935966372489929199218750000000000000
0.5836181640625000000000000000000000000000000000000000000000000000 -0.3686047495981526478381340439227642491459846496582031250000000000 1.7100425522767981334482101374305784702301025390625000000000000000
0.5844726562500000000000000000000000000000000000000000000000000000 -0.3671423323263294791196642563591012731194496154785156250000000000 1.7128505346419373722710588481277227401733398437500000000000000000
0.5853271484375000000000000000000000000000000000000000000000000000 -0.3656775130808209706145817108335904777050018310546875000000000000 1.7156645449096927791288180742412805557250976562500000000000000000
0.5861816406250000000000000000000000000000000000000000000000000000 -0.3642102867065957205738868651678785681724548339843750000000000000 1.7184845929749186232982083311071619391441345214843750000000000000
0.5870361328125000000000000000000000000000000000000000000000000000 -0.3627406480401828003934383559681009501218795776367187500000000000 1.7213106886883648982689010153990238904953002929687500000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 -0.3612685919097399778188162144942907616496086120605468750000000000 1.7241428418558628621326533902902156114578247070312500000000000000
0.5887451171875000000000000000000000000000000000000000000000000000 -0.3597941131350553822798588043951895087957382202148437500000000000 1.7269810622376304820591030875220894813537597656250000000000000000
0.5895996093750000000000000000000000000000000000000000000000000000 -0.3583172065275743722878587504965253174304962158203125000000000000 1.7298253595475259203340101521462202072143554687500000000000000000
0.5904541015625000000000000000000000000000000000000000000000000000 -0.3568378668904712558429537239135242998600006103515625000000000000 1.7326757434522115364217142996494658291339874267578125000000000000
0.5913085937500000000000000000000000000000000000000000000000000000 -0.3553560890186743814744829705887241289019584655761718750000000000 1.7355322235703991573529947345377877354621887207031250000000000000
0.5921630859375000000000000000000000000000000000000000000000000000 -0.3538718676989447975422820036328630521893501281738281250000000000 1.7383948094719805510521837277337908744812011718750000000000000000
0.5930175781250000000000000000000000000000000000000000000000000000 -0.3523851977098791943276978599897120147943496704101562500000000000 1.7412635106773044491035307146375998854637145996093750000000000000
0.5938720703125000000000000000000000000000000000000000000000000000 -0.3508960738219323305386865285981912165880203247070312500000000000 1.7441383366564058299275075114564970135688781738281250000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 -0.3494044907975020208823480061255395412445068359375000000000000000 1.7470192968281179624057131150038912892341613769531250000000000000
0.5955810546875000000000000000000000000000000000000000000000000000 -0.3479104433909472327002276870189234614372253417968750000000000000 1.7499064005592972481650804184027947485446929931640625000000000000
0.5964355468750000000000000000000000000000000000000000000000000000 -0.3464139263486816222581410329439677298069000244140625000000000000 1.7527996571638975176199437555624172091484069824218750000000000000
0.5972900390625000000000000000000000000000000000000000000000000000 -0.3449149344091798630174139361770357936620712280273437500000000000 1.7556990759022084169771460437914356589317321777343750000000000000
0.5981445312500000000000000000000000000000000000000000000000000000 -0.3434134623029921340453540778980823233723640441894531250000000000 1.7586046659800673719331598476856015622615814208984375000000000000
0.5989990234375000000000000000000000000000000000000000000000000000 -0.3419095047528427078198376420914428308606147766113281250000000000 1.7615164365479181185492052463814616203308105468750000000000000000
0.5998535156250000000000000000000000000000000000000000000000000000 -0.3404030564736393316138673981186002492904663085937500000000000000 1.7644343967000173378778526966925710439682006835937500000000000000
0.6007080078125000000000000000000000000000000000000000000000000000 -0.3388941121725838057088253663096111267805099487304687500000000000 1.7673585554734496660955755942268297076225280761718750000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 -0.3373826665491860832268855574511690065264701843261718750000000000 1.7702889218473143451149098837049677968025207519531250000000000000
0.6024169921875000000000000000000000000000000000000000000000000000 -0.3358687142952695436903809422801714390516281127929687500000000000 1.7732255047419265281405387213453650474548339843750000000000000000
0.6032714843750000000000000000000000000000000000000000000000000000 -0.3343522500950747988746059036202495917677879333496093750000000000 1.7761683130178300693557957856683060526847839355468750000000000000
0.6041259765625000000000000000000000000000000000000000000000000000 -0.3328332686252712391272723380097886547446250915527343750000000000 1.7791173554749715179923441610299050807952880859375000000000000000
0.6049804687500000000000000000000000000000000000000000000000000000 -0.3313117645550722745184657469508238136768341064453125000000000000 1.7820726408516729399877931427909061312675476074218750000000000000
0.6058349609375000000000000000000000000000000000000000000000000000 -0.3297877325462714726000967857544310390949249267578125000000000000 1.7850341778237428513875784119591116905212402343750000000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 -0.3282611672532422808501451072515919804573059082031250000000000000 1.7880019750036573178419985197251662611961364746093750000000000000
0.6075439453125000000000000000000000000000000000000000000000000000 -0.3267320633230156867732318914931965991854667663574218750000000000 1.7909760409395820701661250495817512273788452148437500000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 -0.3252004153953425014123013170319609344005584716796875000000000000 1.7939563841144279265904515341389924287796020507812500000000000000
0.6092529296875000000000000000000000000000000000000000000000000000 -0.3236662181027619156203911643387982621788978576660156250000000000 1.7969430129448713540085691420244984328746795654296875000000000000
0.6101074218750000000000000000000000000000000000000000000000000000 -0.3221294660706917056813836097717285156250000000000000000000000000 1.7999359357803323966606967587722465395927429199218750000000000000
0.6109619140625000000000000000000000000000000000000000000000000000 -0.3205901539174285108657613818650133907794952392578125000000000000 1.8029351609021186941816949911299161612987518310546875000000000000
0.6118164062500000000000000000000000000000000000000000000000000000 -0.3190482762541760330954332403052831068634986877441406250000000000 1.8059406965225077712489110126625746488571166992187500000000000000
0.6126708984375000000000000000000000000000000000000000000000000000 -0.3175038276851800955746796262246789410710334777832031250000000000 1.8089525507836279327733564059599302709102630615234375000000000000
0.6135253906250000000000000000000000000000000000000000000000000000 -0.3159568028077244239426590866059996187686920166015625000000000000 1.8119707317565882931376108899712562561035156250000000000000000000
0.6143798828125000000000000000000000000000000000000000000000000000 -0.3144071962122855778964947148779174312949180603027343750000000000 1.8149952474402959445853866782272234559059143066406250000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 -0.3128550024825478836909553592704469338059425354003906250000000000 1.8180261057605375807355585493496619164943695068359375000000000000
0.6160888671875000000000000000000000000000000000000000000000000000 -0.3113002161954041002722703979088691994547843933105468750000000000 1.8210633145690775513969583698781207203865051269531250000000000000
0.6169433593750000000000000000000000000000000000000000000000000000 -0.3097428319210749347867306369153084233403205871582031250000000000 1.8241068816425300980199608602561056613922119140625000000000000000
0.6177978515625000000000000000000000000000000000000000000000000000 -0.3081828442231477893642477283719927072525024414062500000000000000 1.8271568146813799149441592817311175167560577392578125000000000000
0.6186523437500000000000000000000000000000000000000000000000000000 -0.3066202476586834535510206478647887706756591796875000000000000000 1.8302131213088526084931118020904250442981719970703125000000000000
0.6195068359375000000000000000000000000000000000000000000000000000 -0.3050550367783142480249125583213753998279571533203125000000000000 1.8332758090698004771468276885570958256721496582031250000000000000
0.6203613281250000000000000000000000000000000000000000000000000000 -0.3034872061262439135731483474955894052982330322265625000000000000 1.8363448854297685919334526261081919074058532714843750000000000000
0.6212158203125000000000000000000000000000000000000000000000000000 -0.3019167502402662073279770993394777178764343261718750000000000000 1.8394203577740184663014133548131212592124938964843750000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 -0.3003436636519447033855101381050189957022666931152343750000000000 1.8425022334062410855892721883719787001609802246093750000000000000
0.6229248046875000000000000000000000000000000000000000000000000000 -0.2987679408865762109570596294361166656017303466796875000000000000 1.8455905195476756119887795648537576198577880859375000000000000000
0.6237792968750000000000000000000000000000000000000000000000000000 -0.2971895764633901704243612584832590073347091674804687500000000000 1.8486852233357580210793003061553463339805603027343750000000000000
0.6246337890625000000000000000000000000000000000000000000000000000 -0.2956085648955915079483247609459795057773590087890625000000000000 1.8517863518230706088019132948829792439937591552734375000000000000
0.6254882812500000000000000000000000000000000000000000000000000000 -0.2940249006903605244467314605572028085589408874511718750000000000 1.8548939119763603322610379109391942620277404785156250000000000000
0.6263427734375000000000000000000000000000000000000000000000000000 -0.2924385783488963608256483439618023112416267395019531250000000000 1.8580079106754721074423741811187937855720520019531250000000000000
0.6271972656250000000000000000000000000000000000000000000000000000 -0.2908495923666161164788945825421251356601715087890625000000000000 1.8611283547119836789818236866267397999763488769531250000000000000
0.6280517578125000000000000000000000000000000000000000000000000000 -0.2892579372330947862224093114491552114486694335937500000000000000 1.8642552507883178858349992879084311425685882568359375000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 -0.2876636074323080660697371513379039242863655090332031250000000000 1.8673886055162667307882884415448643267154693603515625000000000000
0.6297607421875000000000000000000000000000000000000000000000000000 -0.2860665974426595536961315247026504948735237121582031250000000000 1.8705284254159220136415342494728974997997283935546875000000000000
0.6306152343750000000000000000000000000000000000000000000000000000 -0.2844669017369805263939497308456338942050933837890625000000000000 1.8736747169146510394455162895610556006431579589843750000000000000
0.6314697265625000000000000000000000000000000000000000000000000000 -0.2828645147825660233209532634646166115999221801757812500000000000 1.8768274863459941670384978351648896932601928710937500000000000000
0.6323242187500000000000000000000000000000000000000000000000000000 -0.2812594310414205933668085890531074255704879760742187500000000000 1.8799867399481677843198212940478697419166564941406250000000000000
0.6331787109375000000000000000000000000000000000000000000000000000 -0.2796516449701679785100338904157979413866996765136718750000000000 1.8831524838631876761496641847770661115646362304687500000000000000
0.6340332031250000000000000000000000000000000000000000000000000000 -0.2780411510203151803644061601517023518681526184082031250000000000 1.8863247241353038319289225910324603319168090820312500000000000000
0.6348876953125000000000000000000000000000000000000000000000000000 -0.2764279436382977017672146757831797003746032714843750000000000000 1.8895034667098493663672797993058338761329650878906250000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 -0.2748120172654796022904122310137609019875526428222656250000000000 1.8926887174321693763090479478705674409866333007812500000000000000
0.6365966796875000000000000000000000000000000000000000000000000000 -0.2731933663381725385654874571628170087933540344238281250000000000 1.8958804820465036122811852692393586039543151855468750000000000000
0.6374511718750000000000000000000000000000000000000000000000000000 -0.2715719852879071027906832114240387454628944396972656250000000000 1.8990787661943908659623048151843249797821044921875000000000000000
0.6383056640625000000000000000000000000000000000000000000000000000 -0.2699478685413467249354368959757266566157341003417968750000000000 1.9022835754137386032880385755561292171478271484375000000000000000
0.6391601562500000000000000000000000000000000000000000000000000000 -0.2683210105205450779486398005246883258223533630371093750000000000 1.9054949151372206905818984523648396134376525878906250000000000000
0.6400146484375000000000000000000000000000000000000000000000000000 -0.2666914056430261803498638073506299406290054321289062500000000000 1.9087127906910148489316725317621603608131408691406250000000000000
0.6408691406250000000000000000000000000000000000000000000000000000 -0.2650590483217847848074200101109454408288002014160156250000000000 1.9119372072936759998640354751842096447944641113281250000000000000
0.6417236328125000000000000000000000000000000000000000000000000000 -0.2634239329652938166326237023895373567938804626464843750000000000 1.9151681700549980646997028088662773370742797851562500000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 -0.2617860539777761008650713847600854933261871337890625000000000000 1.9184056839743619526927886909106746315956115722656250000000000000
0.6434326171875000000000000000000000000000000000000000000000000000 -0.2601454057591555124595572578982682898640632629394531250000000000 1.9216497539396901750308188638882711529731750488281250000000000000
0.6442871093750000000000000000000000000000000000000000000000000000 -0.2585019827052827956492819794220849871635437011718750000000000000 1.9249003847258561172850477305473759770393371582031250000000000000
0.6451416015625000000000000000000000000000000000000000000000000000 -0.2568557792080620183483574692218098789453506469726562500000000000 1.9281575809932789411504927556961774826049804687500000000000000000
0.6459960937500000000000000000000000000000000000000000000000000000 -0.2552067896554507386852606032334733754396438598632812500000000000 1.9314213472867494125750909006455913186073303222656250000000000000
0.6468505859375000000000000000000000000000000000000000000000000000 -0.2535550084314611707370090698532294481992721557617187500000000000 1.9346916880342528433089910322451032698154449462890625000000000000
0.6477050781250000000000000000000000000000000000000000000000000000 -0.2519004299164145366241029933007666841149330139160156250000000000 1.9379686075452986493417029123520478606224060058593750000000000000
0.6485595703125000000000000000000000000000000000000000000000000000 -0.2502430484869575533224406171939335763454437255859375000000000000 1.9412521100097037685117129512946121394634246826171875000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 -0.2485828585162314641188174846320180222392082214355468750000000000 1.9445421994960550016173783660633489489555358886718750000000000000
0.6502685546875000000000000000000000000000000000000000000000000000 -0.2469198543740564744108922923260251991450786590576171875000000000 1.9478388799501438199968106346204876899719238281250000000000000000
0.6511230468750000000000000000000000000000000000000000000000000000 -0.2452540304269317794627625062275910750031471252441406250000000000 1.9511421551937422336209237982984632253646850585937500000000000000
0.6519775390625000000000000000000000000000000000000000000000000000 -0.2435853810380355366493887459000688977539539337158203125000000000 1.9544520289233748844281990386662073433399200439453125000000000000
0.6528320312500000000000000000000000000000000000000000000000000000 -0.2419139005674431630588117059232899919152259826660156250000000000 1.9577685047086657021964128944091498851776123046875000000000000000
0.6536865234375000000000000000000000000000000000000000000000000000 -0.2402395833722402729293321499426383525133132934570312500000000000 1.9610915859908839564695881563238799571990966796875000000000000000
0.6545410156250000000000000000000000000000000000000000000000000000 -0.2385624238066063051988408005854580551385879516601562500000000000 1.9644212760815233931310785919777117669582366943359375000000000000
0.6553955078125000000000000000000000000000000000000000000000000000 -0.2368824162220700413339358192388317547738552093505859375000000000 1.9677575781605416427311183724668808281421661376953125000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 -0.2351995549675099383968301935965428128838539123535156250000000000 1.9711004952750887930790213431464508175849914550781250000000000000
0.6571044921875000000000000000000000000000000000000000000000000000 -0.2335138343891538792451711969988537020981311798095703125000000000 1.9744500303382235273375044926069676876068115234375000000000000000
0.6579589843750000000000000000000000000000000000000000000000000000 -0.2318252488307594449956638982257572934031486511230468750000000000 1.9778061861272777655074150970904156565666198730468750000000000000
0.6588134765625000000000000000000000000000000000000000000000000000 -0.2301337926338221928634908408639603294432163238525390625000000000 1.9811689652821748985900285333627834916114807128906250000000000000
0.6596679687500000000000000000000000000000000000000000000000000000 -0.2284394601375774325191514435573481023311614990234375000000000000 1.9845383703041041822956458418047986924648284912109375000000000000
0.6605224609375000000000000000000000000000000000000000000000000000 -0.2267422456793235785443840768493828363716602325439453125000000000 1.9879144035535820655979932780610397458076477050781250000000000000
0.6613769531250000000000000000000000000000000000000000000000000000 -0.2250421435944264803019621012936113402247428894042968750000000000 1.9912970672491179247032277999096550047397613525390625000000000000
0.6622314453125000000000000000000000000000000000000000000000000000 -0.2233391482163194496912694830825785174965858459472656250000000000 1.9946863634658733577253997282241471111774444580078125000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 -0.2216332538766483117864680707498337142169475555419921875000000000 1.9980822941340454779179935940192081034183502197265625000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 -0.2199244549055633379808227800822351127862930297851562500000000000 2.0014848610369635473205107700778171420097351074218750000000000000
0.6647949218750000000000000000000000000000000000000000000000000000 -0.2182127456316537705838243255129782482981681823730468750000000000 2.0048940658098457490154942206572741270065307617187500000000000000
0.6656494140625000000000000000000000000000000000000000000000000000 -0.2164981203823294064747528864245396107435226440429687500000000000 2.0083099099376902074709505541250109672546386718750000000000000000
0.6665039062500000000000000000000000000000000000000000000000000000 -0.2147805734838351410243006966993561945855617523193359375000000000 2.0117323947538654493882859242148697376251220703125000000000000000
0.6673583984375000000000000000000000000000000000000000000000000000 -0.2130600992612507460499671196885174140334129333496093750000000000 2.0151615214387188501632408588193356990814208984375000000000000000
0.6682128906250000000000000000000000000000000000000000000000000000 -0.2113366920385982006269642852203105576336383819580078125000000000 2.0185972910179743600167512340703979134559631347656250000000000000
0.6690673828125000000000000000000000000000000000000000000000000000 -0.2096103461392144207131593702797545120120048522949218750000000000 2.0220397043606181952668521262239664793014526367187500000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 -0.2078810558856561130358642230930854566395282745361328125000000000 2.0254887621776616057900355372112244367599487304687500000000000000
0.6707763671875000000000000000000000000000000000000000000000000000 -0.2061488156000846339033216736424947157502174377441406250000000000 2.0289444650199657260714047879446297883987426757812500000000000000
0.6716308593750000000000000000000000000000000000000000000000000000 -0.2044136196042953268481312534277094528079032897949218750000000000 2.0324068132767503236379980080528184771537780761718750000000000000
0.6724853515625000000000000000000000000000000000000000000000000000 -0.2026754622197172450714930391768575645983219146728515625000000000 2.0358758071741447359670473815640434622764587402343750000000000000
0.6733398437500000000000000000000000000000000000000000000000000000 -0.2009343377675882336141910400328924879431724548339843750000000000 2.0393514467734048523084311455022543668746948242187500000000000000
0.6741943359375000000000000000000000000000000000000000000000000000 -0.1991902405692330679798374148958828300237655639648437500000000000 2.0428337319689200413108665088657289743423461914062500000000000000
0.6750488281250000000000000000000000000000000000000000000000000000 -0.1974431649460951510022255206422414630651473999023437500000000000 2.0463226624866730496421496354741975665092468261718750000000000000
0.6759033203125000000000000000000000000000000000000000000000000000 -0.1956931052200572562771441198492539115250110626220703125000000000 2.0498182378821363514020958973560482263565063476562500000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 -0.1939400557134466629438662721440778113901615142822265625000000000 2.0533204575387675738795678626047447323799133300781250000000000000
0.6776123046875000000000000000000000000000000000000000000000000000 -0.1921840107490520310751236365831573493778705596923828125000000000 2.0568293206664760575108630291651934385299682617187500000000000000
0.6784667968750000000000000000000000000000000000000000000000000000 -0.1904249646504752313536101837598835118114948272705078125000000000 2.0603448262994445983053992677014321088790893554687500000000000000
0.6793212890625000000000000000000000000000000000000000000000000000 -0.1886629117421486367955907326177111826837062835693359375000000000 2.0638669732945746915220297523774206638336181640625000000000000000
0.6801757812500000000000000000000000000000000000000000000000000000 -0.1868978463496611952532333589260815642774105072021484375000000000 2.0673957603293215967710239056032150983810424804687500000000000000
0.6810302734375000000000000000000000000000000000000000000000000000 -0.1851297627998724493192383988571236841380596160888671875000000000 2.0709311858999366329214808502001687884330749511718750000000000000
0.6818847656250000000000000000000000000000000000000000000000000000 -0.1833586554209125640824140646145679056644439697265625000000000000 2.0744732483199141981344837404321879148483276367187500000000000000
0.6827392578125000000000000000000000000000000000000000000000000000 -0.1815845185423713703531944929636665619909763336181640625000000000 2.0780219457180728603873376414412632584571838378906250000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 -0.1798073464955513567353762027778429910540580749511718750000000000 2.0815772760365089943945804407121613621711730957031250000000000000
0.6844482421875000000000000000000000000000000000000000000000000000 -0.1780271336135946791401352129469159990549087524414062500000000000 2.0851392370287684663310301402816548943519592285156250000000000000
0.6853027343750000000000000000000000000000000000000000000000000000 -0.1762438742317577189400168435895466245710849761962890625000000000 2.0887078262577247755871212575584650039672851562500000000000000000
0.6861572265625000000000000000000000000000000000000000000000000000 -0.1744575626874124429921408818700001575052738189697265625000000000 2.0922830410939798895242347498424351215362548828125000000000000000
0.6870117187500000000000000000000000000000000000000000000000000000 -0.1726681933201472951555643930987571366131305694580078125000000000 2.0958648787140643499071757105411961674690246582031250000000000000
0.6878662109375000000000000000000000000000000000000000000000000000 -0.1708757604721127254521206850768066942691802978515625000000000000 2.0994533360981653125065804488258436322212219238281250000000000000
0.6887207031250000000000000000000000000000000000000000000000000000 -0.1690802584880833348002227012329967692494392395019531250000000000 2.1030484100283763915228973928606137633323669433593750000000000000
0.6895751953125000000000000000000000000000000000000000000000000000 -0.1672816817157973812157933934940956532955169677734375000000000000 2.1066500970864021624606721161399036645889282226562500000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 -0.1654800245059753482923525780279305763542652130126953125000000000 2.1102583936518768403800550004234537482261657714843750000000000000
0.6912841796875000000000000000000000000000000000000000000000000000 -0.1636752812123936362542764300087583251297473907470703125000000000 2.1138732959005688272213774325791746377944946289062500000000000000
0.6921386718750000000000000000000000000000000000000000000000000000 -0.1618674461922460783291910502157406881451606750488281250000000000 2.1174947998020297035282055730931460857391357421875000000000000000
0.6929931640625000000000000000000000000000000000000000000000000000 -0.1600565138062138292873726186371641233563423156738281250000000000 2.1211229011177787917574733000947162508964538574218750000000000000
0.6938476562500000000000000000000000000000000000000000000000000000 -0.1582424784188196376089052819224889390170574188232421875000000000 2.1247575953989348285233518254244700074195861816406250000000000000
0.6947021484375000000000000000000000000000000000000000000000000000 -0.1564253343984576827274679544643731787800788879394531250000000000 2.1283988779844618122183419473003596067428588867187500000000000000
0.6955566406250000000000000000000000000000000000000000000000000000 -0.1546050761174730114877462483491399325430393218994140625000000000 2.1320467439993158187405697390204295516014099121093750000000000000
0.6964111328125000000000000000000000000000000000000000000000000000 -0.1527816979525241924964262807407067157328128814697265625000000000 2.1357011883520389261548189097084105014801025390625000000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 -0.1509551942846776018125609652997809462249279022216796875000000000 2.1393622057328549601606937358155846595764160156250000000000000000
0.6981201171875000000000000000000000000000000000000000000000000000 -0.1491255594997590860906200305180391296744346618652343750000000000 2.1430297906112527606126150203635916113853454589843750000000000000
0.6989746093750000000000000000000000000000000000000000000000000000 -0.1472927879883799695548418640100862830877304077148437500000000000 2.1467039372341920611120258399751037359237670898437500000000000000
0.6998291015625000000000000000000000000000000000000000000000000000 -0.1454568741460524061714920662780059501528739929199218750000000000 2.1503846396241343974509163672337308526039123535156250000000000000
0.7006835937500000000000000000000000000000000000000000000000000000 -0.1436178123735391276571959906505071558058261871337890625000000000 2.1540718915766130514555243280483409762382507324218750000000000000
0.7015380859375000000000000000000000000000000000000000000000000000 -0.1417755970769918605345338846746017225086688995361328125000000000 2.1577656866581937933347035141196101903915405273437500000000000000
0.7023925781250000000000000000000000000000000000000000000000000000 -0.1399302226682759553444412858880241401493549346923828125000000000 2.1614660182040608127351788425585255026817321777343750000000000000
0.7032470703125000000000000000000000000000000000000000000000000000 -0.1380816835649818774545138921894249506294727325439453125000000000 2.1651728793162057229437778005376458168029785156250000000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 -0.1362299741906249084255620118710794486105442047119140625000000000 2.1688862628612461946886469377204775810241699218750000000000000000
0.7049560546875000000000000000000000000000000000000000000000000000 -0.1343750889749290022834316005173604935407638549804687500000000000 2.1726061614680776123975647351471707224845886230468750000000000000
0.7058105468750000000000000000000000000000000000000000000000000000 -0.1325170223540640124237910413285135291516780853271484375000000000 2.1763325675255869029456334828864783048629760742187500000000000000
0.7066650390625000000000000000000000000000000000000000000000000000 -0.1306557687708908566115439953136956319212913513183593750000000000 2.1800654731803499331022067053709179162979125976562500000000000000
0.7075195312500000000000000000000000000000000000000000000000000000 -0.1287913226749724249220463434539851732552051544189453125000000000 2.1838048703347729961876666493481025099754333496093750000000000000
0.7083740234375000000000000000000000000000000000000000000000000000 -0.1269236785228959052407304852749803103506565093994140625000000000 2.1875507506446285610479662864236161112785339355468750000000000000
0.7092285156250000000000000000000000000000000000000000000000000000 -0.1250528307784456172324638600912294350564479827880859375000000000 2.1913031055168694649637473048642277717590332031250000000000000000
0.7100830078125000000000000000000000000000000000000000000000000000 -0.1231787739129717035302391536788491066545248031616210937500000000 2.1950619261070420940029634948587045073509216308593750000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 -0.1213015024055094231991702713457925710827112197875976562500000000 2.1988272033171787356309323513414710760116577148437500000000000000
0.7117919921875000000000000000000000000000000000000000000000000000 -0.1194210107428474998414458241313695907592773437500000000000000000 2.2025989277937831900544551899656653404235839843750000000000000000
0.7126464843750000000000000000000000000000000000000000000000000000 -0.1175372934199147428868670317569922190159559249877929687500000000 2.2063770899251959889397767256014049053192138671875000000000000000
0.7135009765625000000000000000000000000000000000000000000000000000 -0.1156503449399426675103796924304333515465259552001953125000000000 2.2101616798393743934525446093175560235977172851562500000000000000
0.7143554687500000000000000000000000000000000000000000000000000000 -0.1137601598148381687458652322675334289669990539550781250000000000 2.2139526874012545043513000564416870474815368652343750000000000000
0.7152099609375000000000000000000000000000000000000000000000000000 -0.1118667325652152461090693691403430420905351638793945312500000000 2.2177501022107652950410283665405586361885070800781250000000000000
0.7160644531250000000000000000000000000000000000000000000000000000 -0.1099700577206223495174697291076881811022758483886718750000000000 2.2215539136004629483522876398637890815734863281250000000000000000
0.7169189453125000000000000000000000000000000000000000000000000000 -0.1080701298198359500135623534333717543631792068481445312500000000 2.2253641106330284138437036745017394423484802246093750000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 -0.1061669434111665727415996229865413624793291091918945312500000000 2.2291806820987165593805912067182362079620361328125000000000000000
0.7186279296875000000000000000000000000000000000000000000000000000 -0.1042604930526827011760815366869792342185974121093750000000000000 2.2330036165129647507399113237624987959861755371093750000000000000
0.7194824218750000000000000000000000000000000000000000000000000000 -0.1023507733122544088866234801571408752351999282836914062500000000 2.2368329021143384949255050742067396640777587890625000000000000000
0.7203369140625000000000000000000000000000000000000000000000000000 -0.1004377787679432143530533494413248263299465179443359375000000000 2.2406685268618069528656633337959647178649902343750000000000000000
0.7211914062500000000000000000000000000000000000000000000000000000 -0.0985215040081928311588299607137741986662149429321289062500000000 2.2445104784323892666009214735822752118110656738281250000000000000
0.7220458984375000000000000000000000000000000000000000000000000000 -0.0966019436322318458820745945558883249759674072265625000000000000 2.2483587442183692317598797671962529420852661132812500000000000000
0.7229003906250000000000000000000000000000000000000000000000000000 -0.0946790922501274528899628535327792633324861526489257812500000000 2.2522133113251903147045140940463170409202575683593750000000000000
0.7237548828125000000000000000000000000000000000000000000000000000 -0.0927529444830134802701948615322180557996034622192382812500000000 2.2560741665690020596457543433643877506256103515625000000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 -0.0908234949634124516526512138625548686832189559936523437500000000 2.2599412964740235310046045924536883831024169921875000000000000000
0.7254638671875000000000000000000000000000000000000000000000000000 -0.0888907383355646701916796814657573122531175613403320312500000000 2.2638146872698645672983275289880111813545227050781250000000000000
0.7263183593750000000000000000000000000000000000000000000000000000 -0.0869546692556598666001832498295698314905166625976562500000000000 2.2676943248890362170300249999854713678359985351562500000000000000
0.7271728515625000000000000000000000000000000000000000000000000000 -0.0850152823919020222964704203150176908820867538452148437500000000 2.2715801949647786983632613555528223514556884765625000000000000000
0.7280273437500000000000000000000000000000000000000000000000000000 -0.0830725724249243707708600936712173279374837875366210937500000000 2.2754722828282081259487767965765669941902160644531250000000000000
0.7288818359375000000000000000000000000000000000000000000000000000 -0.0811265340480138569256851610589365009218454360961914062500000000 2.2793705735058118477809330215677618980407714843750000000000000000
0.7297363281250000000000000000000000000000000000000000000000000000 -0.0791771619675127186210872309857222717255353927612304687500000000 2.2832750517165920633999576239148154854774475097656250000000000000
0.7305908203125000000000000000000000000000000000000000000000000000 -0.0772244509028608555611938868423749227076768875122070312500000000 2.2871857018698991126370856363791972398757934570312500000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 -0.0752683955869189597054358387140382546931505203247070312500000000 2.2911025080627220873452642990741878747940063476562500000000000000
0.7322998046875000000000000000000000000000000000000000000000000000 -0.0733089907662431844448391871083003934472799301147460937500000000 2.2950254540770589350984209886519238352775573730468750000000000000
0.7331542968750000000000000000000000000000000000000000000000000000 -0.0713462312015079591631661060091573745012283325195312500000000000 2.2989545233769814736035641544731333851814270019531250000000000000
0.7340087890625000000000000000000000000000000000000000000000000000 -0.0693801116676521362203189369211031589657068252563476562500000000 2.3028896991062346444323338801041245460510253906250000000000000000
0.7348632812500000000000000000000000000000000000000000000000000000 -0.0674106269540358654657197234882914926856756210327148437500000000 2.3068309640858126741136402415577322244644165039062500000000000000
0.7357177734375000000000000000000000000000000000000000000000000000 -0.0654377718648587458627474688910297118127346038818359375000000000 2.3107783008110218680997149931499734520912170410156250000000000000
0.7365722656250000000000000000000000000000000000000000000000000000 -0.0634615412194632771969438067571900319308042526245117187500000000 2.3147316914487445771442253317218273878097534179687500000000000000
0.7374267578125000000000000000000000000000000000000000000000000000 -0.0614819298526568525087299121878459118306636810302734375000000000 2.3186911178346680806328095059143379330635070800781250000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 -0.0594989326147746175332819973391451640054583549499511718750000000 2.3226565614710015239552376442588865756988525390625000000000000000
0.7391357421875000000000000000000000000000000000000000000000000000 -0.0575125443721148238429563548379519488662481307983398437500000000 2.3266280035234796486065533827058970928192138671875000000000000000
0.7399902343750000000000000000000000000000000000000000000000000000 -0.0555227600072066215797228494466253323480486869812011718750000000 2.3306054248186685029509135347325354814529418945312500000000000000
0.7408447265625000000000000000000000000000000000000000000000000000 -0.0535295744192429007179967470619885716587305068969726562500000000 2.3345888058409407506132993148639798164367675781250000000000000000
0.7416992187500000000000000000000000000000000000000000000000000000 -0.0515329825241375577560276610711298417299985885620117187500000000 2.3385781267301806174430112150730565190315246582031250000000000000
0.7425537109375000000000000000000000000000000000000000000000000000 -0.0495329792548944367047702996842417633160948753356933593750000000 2.3425733672788755512783609447069466114044189453125000000000000000
0.7434082031250000000000000000000000000000000000000000000000000000 -0.0475295595619068741988222370764560764655470848083496093750000000 2.3465745069293406643851085391361266374588012695312500000000000000
0.7442626953125000000000000000000000000000000000000000000000000000 -0.0455227184134257903402875911069713765755295753479003906250000000 2.3505815247705936776867474691243842244148254394531250000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 -0.0435124507956809319919599943204957526177167892456054687500000000 2.3545943995359035483261322951875627040863037109375000000000000000
0.7459716796875000000000000000000000000000000000000000000000000000 -0.0414987517131401237313603758138924604281783103942871093750000000 2.3586131096000664264522583835059776902198791503906250000000000000
0.7468261718750000000000000000000000000000000000000000000000000000 -0.0394816161888962985360151947133999783545732498168945312500000000 2.3626376329764342543171551369596272706985473632812500000000000000
0.7476806640625000000000000000000000000000000000000000000000000000 -0.0374610392650884110876674526480201166123151779174804687500000000 2.3666679473138554357092289137654006481170654296875000000000000000
0.7485351562500000000000000000000000000000000000000000000000000000 -0.0354370160031389630495013420841132756322622299194335937500000000 2.3707040298939645595055480953305959701538085937500000000000000000
0.7493896484375000000000000000000000000000000000000000000000000000 -0.0334095414839064644429988959473121212795376777648925781250000000 2.3747458576286430975699204282136633992195129394531250000000000000
0.7502441406250000000000000000000000000000000000000000000000000000 -0.0313786108081559461657761289643531199544668197631835937500000000 2.3787934070568574895787605782970786094665527343750000000000000000
0.7510986328125000000000000000000000000000000000000000000000000000 -0.0293442190969107341569355185129097662866115570068359375000000000 2.3828466543417063938647970644524320960044860839843750000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 -0.0273063614918097052886025721818441525101661682128906250000000000 2.3869055752674599446550018910784274339675903320312500000000000000
0.7528076171875000000000000000000000000000000000000000000000000000 -0.0252650331552014793812244164428193471394479274749755859375000000 2.3909701452370990537588113511446863412857055664062500000000000000
0.7536621093750000000000000000000000000000000000000000000000000000 -0.0232202292706301834102067260801049997098743915557861328125000000 2.3950403392691028692240706732263788580894470214843750000000000000
0.7545166015625000000000000000000000000000000000000000000000000000 -0.0211719450431683831048701449617510661482810974121093750000000000 2.3991161319945115693030857073608785867691040039062500000000000000
0.7553710937500000000000000000000000000000000000000000000000000000 -0.0191201756998564918743621632302165380679070949554443359375000000 2.4031974976537782140439958311617374420166015625000000000000000000
0.7562255859375000000000000000000000000000000000000000000000000000 -0.0170649164897789910877445862524837139062583446502685546875000000 2.4072844100943227019229198049288243055343627929687500000000000000
0.7570800781250000000000000000000000000000000000000000000000000000 -0.0150061626845316032491384206082329910714179277420043945312500000 2.4113768427673303307301466702483594417572021484375000000000000000
0.7579345703125000000000000000000000000000000000000000000000000000 -0.0129439095785604495192355756216784357093274593353271484375000000 2.4154747687247830612022880814038217067718505859375000000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 -0.0108781524896560781445753463003711658529937267303466796875000000 2.4195781606161839150104242435190826654434204101562500000000000000
0.7596435546875000000000000000000000000000000000000000000000000000 -0.0088088867590387521372408130559961136896163225173950195312500000 2.4236869906860727397202026622835546731948852539062500000000000000
0.7604980468750000000000000000000000000000000000000000000000000000 -0.0067361077517917441678796386383965000277385115623474121093750000 2.4278012307708656258853352483129128813743591308593750000000000000
0.7613525390625000000000000000000000000000000000000000000000000000 -0.0046598108572206368288570743629861681256443262100219726562500000 2.4319208522958351004206178913591429591178894042968750000000000000
0.7622070312500000000000000000000000000000000000000000000000000000 -0.0025799914893798034029592791682716779178008437156677246093750000 2.4360458262717488153725753363687545061111450195312500000000000000
0.7630615234375000000000000000000000000000000000000000000000000000 -0.0004966450871849425194662353000296661775792017579078674316406250 2.4401761232923120381599346728762611746788024902343750000000000000
0.7639160156250000000000000000000000000000000000000000000000000000 0.0015902328851932928145684886800381718785502016544342041015625000 2.4443117135310705734241309983190149068832397460937500000000000000
0.7647705078125000000000000000000000000000000000000000000000000000 0.0036806469379407442607532452427676616935059428215026855468750000 2.4484525667383154612366524816025048494338989257812500000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.0057746015550587436251928075137129781069234013557434082031250000 2.4525986522376754805918608326464891433715820312500000000000000000
0.7664794921875000000000000000000000000000000000000000000000000000 0.0078721011942130391519922838483580562751740217208862304687500000 2.4567499389234757067868031299440190196037292480468750000000000000
0.7673339843750000000000000000000000000000000000000000000000000000 0.0099731502863800742392230702648703299928456544876098632812500000 2.4609063952576941680661093414528295397758483886718750000000000000
0.7681884765625000000000000000000000000000000000000000000000000000 0.0120777532354233389094710915401265083346515893936157226562500000 2.4650679892667879400391939270775765180587768554687500000000000000
0.7690429687500000000000000000000000000000000000000000000000000000 0.0141859144175511143332046870568774465937167406082153320312500000 2.4692346885382758792104596068384125828742980957031250000000000000
0.7698974609375000000000000000000000000000000000000000000000000000 0.0162976381811210623007379894033874734304845333099365234375000000 2.4734064602179874903242762229638174176216125488281250000000000000
0.7707519531250000000000000000000000000000000000000000000000000000 0.0184129288463234959405401269805224728770554065704345703125000000 2.4775832710070888609266148705501109361648559570312500000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 0.0205317907047195338798850627881620312109589576721191406250000000 2.4817650871588186056726499373326078057289123535156250000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.0226542280187058756024676142715179594233632087707519531250000000 2.4859518744750754848382712225429713726043701171875000000000000000
0.7733154296875000000000000000000000000000000000000000000000000000 0.0247802450212739298895936457256539142690598964691162109375000000 2.4901435983035700161281056352891027927398681640625000000000000000
0.7741699218750000000000000000000000000000000000000000000000000000 0.0269098459157249350615082050808268832042813301086425781250000000 2.4943402235349014794962840824155136942863464355468750000000000000
0.7750244140625000000000000000000000000000000000000000000000000000 0.0290430348751696543185829568756162188947200775146484375000000000 2.4985417145992143694854803470661863684654235839843750000000000000
0.7758789062500000000000000000000000000000000000000000000000000000 0.0311798160420035629092350148994228220544755458831787109375000000 2.5027480354627971159686694591073319315910339355468750000000000000
0.7767333984375000000000000000000000000000000000000000000000000000 0.0333201935276234914584669866144395200535655021667480468750000000 2.5069591496251470985612286312971264123916625976562500000000000000
0.7775878906250000000000000000000000000000000000000000000000000000 0.0354641714121662690595293554451927775517106056213378906250000000 2.5111750201160858431137512525310739874839782714843750000000000000
0.7784423828125000000000000000000000000000000000000000000000000000 0.0376117537439754900940869219994056038558483123779296875000000000 2.5153956094923493047588181070750579237937927246093750000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.0397629445390831406936804626184311928227543830871582031250000000 2.5196208798341936940801133459899574518203735351562500000000000000
0.7801513671875000000000000000000000000000000000000000000000000000 0.0419177477808911069789843395483330823481082916259765625000000000 2.5238507927423934340538380638463422656059265136718750000000000000
0.7810058593750000000000000000000000000000000000000000000000000000 0.0440761674199233594029223581856058444827795028686523437500000000 2.5280853093353763405559675447875633835792541503906250000000000000
0.7818603515625000000000000000000000000000000000000000000000000000 0.0462382073732683224198680704830621834844350814819335937500000000 2.5323243902457703846664571756264194846153259277343750000000000000
0.7827148437500000000000000000000000000000000000000000000000000000 0.0484038715240587349986078891106444643810391426086425781250000000 2.5365679956170037456786303664557635784149169921875000000000000000
0.7835693359375000000000000000000000000000000000000000000000000000 0.0505731637211271969900572287315299035981297492980957031250000000 2.5408160851002574709411874209763482213020324707031250000000000000
0.7844238281250000000000000000000000000000000000000000000000000000 0.0527460877787638213187726421438128454610705375671386718750000000 2.5450686178516095381496597838122397661209106445312500000000000000
0.7852783203125000000000000000000000000000000000000000000000000000 0.0549226474761393274048870694059587549418210983276367187500000000 2.5493255525285487550490870489738881587982177734375000000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.0571028465567775742051104259644489502534270286560058593750000000 2.5535868472865690392836768296547234058380126953125000000000000000
0.7869873046875000000000000000000000000000000000000000000000000000 0.0592866887281927046338125819602282717823982238769531250000000000 2.5578524597760869951912354736123234033584594726562500000000000000
0.7878417968750000000000000000000000000000000000000000000000000000 0.0614741776616458193704950474511861102655529975891113281250000000 2.5621223471395944137896094616735354065895080566406250000000000000
0.7886962890625000000000000000000000000000000000000000000000000000 0.0636653169915521871535801778918539639562368392944335937500000000 2.5663964660081468593944009626284241676330566406250000000000000000
0.7895507812500000000000000000000000000000000000000000000000000000 0.0658601103149422661964251801691716536879539489746093750000000000 2.5706747724979477354168011515866965055465698242187500000000000000
0.7904052734375000000000000000000000000000000000000000000000000000 0.0680585611910869969776172183628659695386886596679687500000000000 2.5749572222072494298572564730420708656311035156250000000000000000
0.7912597656250000000000000000000000000000000000000000000000000000 0.0702606731412479534881754261732567101716995239257812500000000000 2.5792437702135062593811198894400149583816528320312500000000000000
0.7921142578125000000000000000000000000000000000000000000000000000 0.0724664496480714320769678238320921082049608230590820312500000000 2.5835343710698519537061201845062896609306335449218750000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.0746758941550343668946965181021369062364101409912109375000000000 2.5878289788016650696533815789734944701194763183593750000000000000
0.7938232421875000000000000000000000000000000000000000000000000000 0.0768890100660634956408756579548935405910015106201171875000000000 2.5921275469034754657116081943968310952186584472656250000000000000
0.7946777343750000000000000000000000000000000000000000000000000000 0.0791058007452743738863176758968620561063289642333984375000000000 2.5964300283361101406853777007199823856353759765625000000000000000
0.7955322265625000000000000000000000000000000000000000000000000000 0.0813262695163543825049856650366564281284809112548828125000000000 2.6007363755231676094581416691653430461883544921875000000000000000
0.7963867187500000000000000000000000000000000000000000000000000000 0.0835504196619907962828577296932053286582231521606445312500000000 2.6050465403475668857424807356437668204307556152343750000000000000
0.7972412109375000000000000000000000000000000000000000000000000000 0.0857782544234886173972753908856248017400503158569335937500000000 2.6093604741484730524803126172628253698348999023437500000000000000
0.7980957031250000000000000000000000000000000000000000000000000000 0.0880097770004942964172656161281338427215814590454101562500000000 2.6136781277184346627961986087029799818992614746093750000000000000
0.7989501953125000000000000000000000000000000000000000000000000000 0.0902449905503698995845596186882175970822572708129882812500000000 2.6179994512998585598495537851704284548759460449218750000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.0924838981876006105409260271699167788028717041015625000000000000 2.6223243945815513100683347147423774003982543945312500000000000000
0.8006591796875000000000000000000000000000000000000000000000000000 0.0947265029834154365095955085962486919015645980834960937500000000 2.6266529066956700866342089284444227814674377441406250000000000000
0.8015136718750000000000000000000000000000000000000000000000000000 0.0969728079654920138708007470995653420686721801757812500000000000 2.6309849362148516327408742654370144009590148925781250000000000000
0.8023681640625000000000000000000000000000000000000000000000000000 0.0992228161173241696157987234983011148869991302490234375000000000 2.6353204311487012923009842779720202088356018066406250000000000000
0.8032226562500000000000000000000000000000000000000000000000000000 0.1014765303776063443130794894386781379580497741699218750000000000 2.6396593389403233409495896921725943684577941894531250000000000000
0.8040771484375000000000000000000000000000000000000000000000000000 0.1037339536398608208500604632718022912740707397460937500000000000 2.6440016064633131698258239339338615536689758300781250000000000000
0.8049316406250000000000000000000000000000000000000000000000000000 0.1059950887521202422814070587264723144471645355224609375000000000 2.6483471800188707057088777219178155064582824707031250000000000000
0.8057861328125000000000000000000000000000000000000000000000000000 0.1082599385162910238245004279633576516062021255493164062500000000 2.6526960053323258570401321776444092392921447753906250000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.1105285056875125876407750524776929523795843124389648437500000000 2.6570480275496475286445274832658469676971435546875000000000000000
0.8074951171875000000000000000000000000000000000000000000000000000 0.1128007929737933623393075777130434289574623107910156250000000000 2.6614031912344917607526895153569057583808898925781250000000000000
0.8083496093750000000000000000000000000000000000000000000000000000 0.1150768030356691534743518445793597493320703506469726562500000000 2.6657614403653102641555960872210562229156494140625000000000000000
0.8092041015625000000000000000000000000000000000000000000000000000 0.1173565384855641408057280727916804607957601547241210937500000000 2.6701227183319073965606094134273007512092590332031250000000000000
0.8100585937500000000000000000000000000000000000000000000000000000 0.1196400018871233844608426011291157919913530349731445312500000000 2.6744869679319407396178576163947582244873046875000000000000000000
0.8109130859375000000000000000000000000000000000000000000000000000 0.1219271957548588025677105406430200673639774322509765625000000000 2.6788541313680331867885797691997140645980834960937500000000000000
0.8117675781250000000000000000000000000000000000000000000000000000 0.1242181225537829641902831667721329722553491592407226562500000000 2.6832241502448783698753231874434277415275573730468750000000000000
0.8126220703125000000000000000000000000000000000000000000000000000 0.1265127846987679216539390836260281503200531005859375000000000000 2.6875969655658376034068623994244262576103210449218750000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.1288111845538512656439422698895214125514030456542968750000000000 2.6919725177294435702890496031614020466804504394531250000000000000
0.8143310546875000000000000000000000000000000000000000000000000000 0.1311133244318911095227520036132773384451866149902343750000000000 2.6963507465265763585193781182169914245605468750000000000000000000
0.8151855468750000000000000000000000000000000000000000000000000000 0.1334192065941772475934357089499826543033123016357421875000000000 2.7007315911375746608769077283795922994613647460937500000000000000
0.8160400390625000000000000000000000000000000000000000000000000000 0.1357288332497859906222714698742493055760860443115234375000000000 2.7051149901288824572986868588486686348915100097656250000000000000
0.8168945312500000000000000000000000000000000000000000000000000000 0.1380422065548619348085424007877008989453315734863281250000000000 2.7095008814495624704932197346352040767669677734375000000000000000
0.8177490234375000000000000000000000000000000000000000000000000000 0.1403593286122791494729966643717489205300807952880859375000000000 2.7138892024285374837688777915900573134422302246093750000000000000
0.8186035156250000000000000000000000000000000000000000000000000000 0.1426802014712330868295708796722465194761753082275390625000000000 2.7182798897717246333627372223418205976486206054687500000000000000
0.8194580078125000000000000000000000000000000000000000000000000000 0.1450048271265890753589644646126544103026390075683593750000000000 2.7226728795587327169869240606203675270080566406250000000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.1473332075181426892296343567068106494843959808349609375000000000 2.7270681072393943011888950422871857881546020507812500000000000000
0.8211669921875000000000000000000000000000000000000000000000000000 0.1496653445302822682538845810995553620159626007080078125000000000 2.7314655076310763170965856261318549513816833496093750000000000000
0.8220214843750000000000000000000000000000000000000000000000000000 0.1520012399915676160055966192885534837841987609863281250000000000 2.7358650149158547648653438955079764127731323242187500000000000000
0.8228759765625000000000000000000000000000000000000000000000000000 0.1543408956740682791419772001972887665033340454101562500000000000 2.7402665626372590956805197492940351366996765136718750000000000000
0.8237304687500000000000000000000000000000000000000000000000000000 0.1566843132926063475451883277855813503265380859375000000000000000 2.7446700836968442871466322685591876506805419921875000000000000000
0.8245849609375000000000000000000000000000000000000000000000000000 0.1590314945044138950080991889990400522947311401367187500000000000 2.7490755103515649437895262963138520717620849609375000000000000000
0.8254394531250000000000000000000000000000000000000000000000000000 0.1613824409087061817480446279660100117325782775878906250000000000 2.7534827742110050685653277469100430607795715332031250000000000000
0.8262939453125000000000000000000000000000000000000000000000000000 0.1637371540460051400067698068596655502915382385253906250000000000 2.7578918062341806205495231552049517631530761718750000000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.1660956353973695176495795067239669151604175567626953125000000000 2.7623025367261613283176302502397447824478149414062500000000000000
0.8280029296875000000000000000000000000000000000000000000000000000 0.1684578863840379137073455240170005708932876586914062500000000000 2.7667148953354971929741168423788622021675109863281250000000000000
0.8288574218750000000000000000000000000000000000000000000000000000 0.1708239083670080871169005831688991747796535491943359375000000000 2.7711288110515450711091034463606774806976318359375000000000000000
0.8297119140625000000000000000000000000000000000000000000000000000 0.1731937026463379047935831067661638371646404266357421875000000000 2.7755442122013054273566012852825224399566650390625000000000000000
0.8305664062500000000000000000000000000000000000000000000000000000 0.1755672704603706280046537813177565112709999084472656250000000000 2.7799610264461334097063627268653362989425659179687500000000000000
0.8314208984375000000000000000000000000000000000000000000000000000 0.1779446129853510250029557937523350119590759277343750000000000000 2.7843791807791946624206502747256308794021606445312500000000000000
0.8322753906250000000000000000000000000000000000000000000000000000 0.1803257313350258572715034688371815718710422515869140625000000000 2.7887986015229238034862646600231528282165527343750000000000000000
0.8331298828125000000000000000000000000000000000000000000000000000 0.1827106265599103829266880438808584585785865783691406250000000000 2.7932192143258909311498427996411919593811035156250000000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.1850992996465226636537693138961913064122200012207031250000000000 2.7976409441596246097105904482305049896240234375000000000000000000
0.8348388671875000000000000000000000000000000000000000000000000000 0.1874917515169538528851944647612981498241424560546875000000000000 2.8020637153160814492025565414223819971084594726562500000000000000
0.8356933593750000000000000000000000000000000000000000000000000000 0.1898879830285077063845022848909138701856136322021484375000000000 2.8064874514052715603895649110199883580207824707031250000000000000
0.8365478515625000000000000000000000000000000000000000000000000000 0.1922879949729218440612754648100235499441623687744140625000000000 2.8109120753521459334933751961216330528259277343750000000000000000
0.8374023437500000000000000000000000000000000000000000000000000000 0.1946917880756253160789981393463676795363426208496093750000000000 2.8153375093935686379609251162037253379821777343750000000000000000
0.8382568359375000000000000000000000000000000000000000000000000000 0.1970993629952421388740191332544782198965549468994140625000000000 2.8197636750757690826674206618918105959892272949218750000000000000
0.8391113281250000000000000000000000000000000000000000000000000000 0.1995107203232843462448187210611649788916110992431640625000000000 2.8241904932521704196801692887675017118453979492187500000000000000
0.8399658203125000000000000000000000000000000000000000000000000000 0.2019258605833261777107168200018350034952163696289062500000000000 2.8286178840803053446961712324991822242736816406250000000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.2043447842302942019099276649285457096993923187255859375000000000 2.8330457670189628238688328565331175923347473144531250000000000000
0.8416748046875000000000000000000000000000000000000000000000000000 0.2067674916498835335776362853721366263926029205322265625000000000 2.8374740608255946128224422864150255918502807617187500000000000000
0.8425292968750000000000000000000000000000000000000000000000000000 0.2091939831583135012138541242165956646203994750976562500000000000 2.8419026835543754749835443362826481461524963378906250000000000000
0.8433837890625000000000000000000000000000000000000000000000000000 0.2116242590014623392580261906914529390633106231689453125000000000 2.8463315525531687200100350310094654560089111328125000000000000000
0.8442382812500000000000000000000000000000000000000000000000000000 0.2140583193541969464490648533683270215988159179687500000000000000 2.8507605844608696621378385316347703337669372558593750000000000000
0.8450927734375000000000000000000000000000000000000000000000000000 0.2164961643196803009470130518820951692759990692138671875000000000 2.8551896952047415290110166097292676568031311035156250000000000000
0.8459472656250000000000000000000000000000000000000000000000000000 0.2189377939291892172235520774847827851772308349609375000000000000 2.8596187999987106032051542570115998387336730957031250000000000000
0.8468017578125000000000000000000000000000000000000000000000000000 0.2213832081412329400027516612681210972368717193603515625000000000 2.8640478133404392302452379226451739668846130371093750000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.2238324068409216771602388007522677071392536163330078125000000000 2.8684766490088713375428142171585932374000549316406250000000000000
0.8485107421875000000000000000000000000000000000000000000000000000 0.2262853898391503637554933447972871363162994384765625000000000000 2.8729052200614857426330672751646488904953002929687500000000000000
0.8493652343750000000000000000000000000000000000000000000000000000 0.2287421568724601061983747740669059567153453826904296875000000000 2.8773334388328004607160437444690614938735961914062500000000000000
0.8502197265625000000000000000000000000000000000000000000000000000 0.2312027076021836158314926024104352109134197235107421875000000000 2.8817612169316375592131862504174932837486267089843750000000000000
0.8510742187500000000000000000000000000000000000000000000000000000 0.2336670416138402484040881290638935752213001251220703125000000000 2.8861884652388667404920852277427911758422851562500000000000000000
0.8519287109375000000000000000000000000000000000000000000000000000 0.2361351584161991978838557315611978992819786071777343750000000000 2.8906150939045858194731408730149269104003906250000000000000000000
0.8527832031250000000000000000000000000000000000000000000000000000 0.2386070574411349454191366703526000492274761199951171875000000000 2.8950410123467622547366318030981346964836120605468750000000000000
0.8536376953125000000000000000000000000000000000000000000000000000 0.2410827380428730848382912199667771346867084503173828125000000000 2.8994661292488297377190065162722021341323852539062500000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.2435621994973662385319812528905458748340606689453125000000000000 2.9038903525575534558811341412365436553955078125000000000000000000
0.8553466796875000000000000000000000000000000000000000000000000000 0.2460454410012909709504214106345898471772670745849609375000000000 2.9083135894802545351467415457591414451599121093750000000000000000
0.8562011718750000000000000000000000000000000000000000000000000000 0.2485324616717929091525007834206917323172092437744140625000000000 2.9127357464834138234266447398113086819648742675781250000000000000
0.8570556640625000000000000000000000000000000000000000000000000000 0.2510232605459634114275502270174911245703697204589843750000000000 2.9171567292908346935575991665245965123176574707031250000000000000
0.8579101562500000000000000000000000000000000000000000000000000000 0.2535178365800473954116966979199787601828575134277343750000000000 2.9215764428813857378486318339128047227859497070312500000000000000
0.8587646484375000000000000000000000000000000000000000000000000000 0.2560161886485702309457224146171938627958297729492187500000000000 2.9259947914866253348975533299380913376808166503906250000000000000
0.8596191406250000000000000000000000000000000000000000000000000000 0.2585183155437957291944428561691893264651298522949218750000000000 2.9304116785890657048696539277443662285804748535156250000000000000
0.8604736328125000000000000000000000000000000000000000000000000000 0.2610242159754980750818731394247151911258697509765625000000000000 2.9348270069210311561391790746711194515228271484375000000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.2635338885699745059554288673098199069499969482421875000000000000 2.9392406784622355786495973006822168827056884765625000000000000000
0.8621826171875000000000000000000000000000000000000000000000000000 0.2660473318694254185601266726735047996044158935546875000000000000 2.9436525944380393937649387225974351167678833007812500000000000000
0.8630371093750000000000000000000000000000000000000000000000000000 0.2685645443310325508612379508122103288769721984863281250000000000 2.9480626553172268877744954806985333561897277832031250000000000000
0.8638916015625000000000000000000000000000000000000000000000000000 0.2710855243268723846483680972596630454063415527343750000000000000 2.9524707608112992218707404390443116426467895507812500000000000000
0.8647460937500000000000000000000000000000000000000000000000000000 0.2736102701430296879614445515471743419766426086425781250000000000 2.9568768098724125259479933447437360882759094238281250000000000000
0.8656005859375000000000000000000000000000000000000000000000000000 0.2761387799790326891269387488136999309062957763671875000000000000 2.9612807006919350527596179745160043239593505859375000000000000000
0.8664550781250000000000000000000000000000000000000000000000000000 0.2786710519467350821720685871696332469582557678222656250000000000 2.9656823306980788501618917507585138082504272460937500000000000000
0.8673095703125000000000000000000000000000000000000000000000000000 0.2812070840700428564495894079300342127680778503417968750000000000 2.9700815965550595443289694230770692229270935058593750000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.2837468742845342672964648045308422297239303588867187500000000000 2.9744783941621175671343735302798449993133544921875000000000000000
0.8690185546875000000000000000000000000000000000000000000000000000 0.2862904204364618010458798380568623542785644531250000000000000000 2.9788726186515308569369153701700270175933837890625000000000000000
0.8698730468750000000000000000000000000000000000000000000000000000 0.2888377202820828770768457616213709115982055664062500000000000000 2.9832641643872399583869992056861519813537597656250000000000000000
0.8707275390625000000000000000000000000000000000000000000000000000 0.2913887714867519629358127986051840707659721374511718750000000000 2.9876529249631165185974168707616627216339111328125000000000000000
0.8715820312500000000000000000000000000000000000000000000000000000 0.2939435716248750551926605112385004758834838867187500000000000000 2.9920387932027754374075811938382685184478759765625000000000000000
0.8724365234375000000000000000000000000000000000000000000000000000 0.2965021181789696536057476805581245571374893188476562500000000000 2.9964216611579015392408109619282186031341552734375000000000000000
0.8732910156250000000000000000000000000000000000000000000000000000 0.2990644085391473416812857522018020972609519958496093750000000000 3.0008014201073676119335686962585896253585815429687500000000000000
0.8741455078125000000000000000000000000000000000000000000000000000 0.3016304400019167442081879926263354718685150146484375000000000000 3.0051779605552320084882467199349775910377502441406250000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.3042002097697849571922290579095715656876564025878906250000000000 3.0095511722301679924385098274797201156616210937500000000000000000
0.8758544921875000000000000000000000000000000000000000000000000000 0.3067737149511071126362082850391743704676628112792968750000000000 3.0139209440853691468475972214946523308753967285156250000000000000
0.8767089843750000000000000000000000000000000000000000000000000000 0.3093509525589067665762854630884248763322830200195312500000000000 3.0182871642967734615581321122590452432632446289062500000000000000
0.8775634765625000000000000000000000000000000000000000000000000000 0.3119319195105149655766751948249293491244316101074218750000000000 3.0226497202627298221955243207048624753952026367187500000000000000
0.8784179687500000000000000000000000000000000000000000000000000000 0.3145166126262365358101646961586084216833114624023437500000000000 3.0270084986020799888706278579775243997573852539062500000000000000
0.8792724609375000000000000000000000000000000000000000000000000000 0.3171050286291716702180565334856510162353515625000000000000000000 3.0313633851542594044303768896497786045074462890625000000000000000
0.8801269531250000000000000000000000000000000000000000000000000000 0.3196971641449848910987441286124521866440773010253906250000000000 3.0357142649793580346795351943001151084899902343750000000000000000
0.8809814453125000000000000000000000000000000000000000000000000000 0.3222930157006188567336835149035323411226272583007812500000000000 3.0400610223564950018726449343375861644744873046875000000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.3248925797239441415342753316508606076240539550781250000000000000 3.0444035407838105911082493548747152090072631835937500000000000000
0.8826904296875000000000000000000000000000000000000000000000000000 0.3274958525424915278811965890781721100211143493652343750000000000 3.0487417029769909859737708757165819406509399414062500000000000000
0.8835449218750000000000000000000000000000000000000000000000000000 0.3301028303833335453276731641381047666072845458984375000000000000 3.0530753908697851883857765642460435628890991210937500000000000000
0.8843994140625000000000000000000000000000000000000000000000000000 0.3327135093727128234419865293602924793958663940429687500000000000 3.0574044856141551207429074565880000591278076171875000000000000000
0.8852539062500000000000000000000000000000000000000000000000000000 0.3353278855348330589336569573788437992334365844726562500000000000 3.0617288675791209939802683948073536157608032226562500000000000000
0.8861083984375000000000000000000000000000000000000000000000000000 0.3379459547913895023363295422313967719674110412597656250000000000 3.0660484163508869848158155946293845772743225097656250000000000000
0.8869628906250000000000000000000000000000000000000000000000000000 0.3405677129604408603924525777983944863080978393554687500000000000 3.0703630107319543895982860703952610492706298828125000000000000000
0.8878173828125000000000000000000000000000000000000000000000000000 0.3431931557563639989538728514162357896566390991210937500000000000 3.0746725287420884065170412213774397969245910644531250000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.3458222787892199501236234482348663732409477233886718750000000000 3.0789768476183900780540625419234856963157653808593750000000000000
0.8895263671875000000000000000000000000000000000000000000000000000 0.3484550775637912378712712779815774410963058471679687500000000000 3.0832758438149032720332343160407617688179016113281250000000000000
0.8903808593750000000000000000000000000000000000000000000000000000 0.3510915474788308676679093878192361444234848022460937500000000000 3.0875693930026413269729346211533993482589721679687500000000000000
0.8912353515625000000000000000000000000000000000000000000000000000 0.3537316838262232754352965002908604219555854797363281250000000000 3.0918573700695430872542601719032973051071166992187500000000000000
0.8920898437500000000000000000000000000000000000000000000000000000 0.3563754817909589034385930972348432987928390502929687500000000000 3.0961396491218251547650197608163580298423767089843750000000000000
0.8929443359375000000000000000000000000000000000000000000000000000 0.3590229364501449915714204053074354305863380432128906250000000000 3.1004161034838544352965072903316468000411987304687500000000000000
0.8937988281250000000000000000000000000000000000000000000000000000 0.3616740427724370321449498533183941617608070373535156250000000000 3.1046866056987720838833411107771098613739013671875000000000000000
0.8946533203125000000000000000000000000000000000000000000000000000 0.3643287956169005692430573617457412183284759521484375000000000000 3.1089510275282794538043162901885807514190673828125000000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.3669871897325808762779786320606945082545280456542968750000000000 3.1132092399536448468211347062606364488601684570312500000000000000
0.8963623046875000000000000000000000000000000000000000000000000000 0.3696492197583503003244231877033598721027374267578125000000000000 3.1174611131772209660084627103060483932495117187500000000000000000
0.8972167968750000000000000000000000000000000000000000000000000000 0.3723148802217337016706721897207899019122123718261718750000000000 3.1217065166224307048992159252520650625228881835937500000000000000
0.8980712890625000000000000000000000000000000000000000000000000000 0.3749841655384587579824540171102853491902351379394531250000000000 3.1259453189349732937785120157059282064437866210937500000000000000
0.8989257812500000000000000000000000000000000000000000000000000000 0.3776570700112730216702061625255737453699111938476562500000000000 3.1301773879829557500897863064892590045928955078125000000000000000
0.8997802734375000000000000000000000000000000000000000000000000000 0.3803335878297979810724882554495707154273986816406250000000000000 3.1344025908587496154211748944362625479698181152343750000000000000
0.9006347656250000000000000000000000000000000000000000000000000000 0.3830137130700597691834730085247429087758064270019531250000000000 3.1386207938804133732446643989533185958862304687500000000000000000
0.9014892578125000000000000000000000000000000000000000000000000000 0.3856974396934477189446965894603636115789413452148437500000000000 3.1428318625923150619883017498068511486053466796875000000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.3883847615460537805454066528909606859087944030761718750000000000 3.1470356617664227982800184690859168767929077148437500000000000000
0.9031982421875000000000000000000000000000000000000000000000000000 0.3910756723577983318129724921163870021700859069824218750000000000 3.1512320554033621533562836702913045883178710937500000000000000000
0.9040527343750000000000000000000000000000000000000000000000000000 0.3937701657423846035577241764258360490202903747558593750000000000 3.1554209067348395478802558500319719314575195312500000000000000000
0.9049072265625000000000000000000000000000000000000000000000000000 0.3964682351963383921678030219482025131583213806152343750000000000 3.1596020782247422609145814931252971291542053222656250000000000000
0.9057617187500000000000000000000000000000000000000000000000000000 0.3991698740984465643144574187317630276083946228027343750000000000 3.1637754315709427643810158770065754652023315429687500000000000000
0.9066162109375000000000000000000000000000000000000000000000000000 0.4018750757086428371245290236402070149779319763183593750000000000 3.1679408277063436649712002690648660063743591308593750000000000000
0.9074707031250000000000000000000000000000000000000000000000000000 0.4045838331676754884291824510000878944993019104003906250000000000 3.1720981268012131693012634059414267539978027343750000000000000000
0.9083251953125000000000000000000000000000000000000000000000000000 0.4072961394968411807937513913202565163373947143554687500000000000 3.1762471882657123956050781998783349990844726562500000000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4100119875968823990319833683315664529800415039062500000000000000 3.1803878707512422963077369786333292722702026367187500000000000000
0.9100341796875000000000000000000000000000000000000000000000000000 0.4127313702474418866117389370629098266363143920898437500000000000 3.1845200321527338260807482583913952112197875976562500000000000000
0.9108886718750000000000000000000000000000000000000000000000000000 0.4154542801060950307778796286584110930562019348144531250000000000 3.1886435296103914360799080895958468317985534667968750000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 0.4181807097082818613920096595393260940909385681152343750000000000 3.1927582195128865194533318572212010622024536132812500000000000000
0.9125976562500000000000000000000000000000000000000000000000000000 0.4209106514664836540262626840558368712663650512695312500000000000 3.1968639574995165730797452852129936218261718750000000000000000000
0.9134521484375000000000000000000000000000000000000000000000000000 0.4236440976695496352100178683031117543578147888183593750000000000 3.2009605984626872121623364364495500922203063964843750000000000000
0.9143066406250000000000000000000000000000000000000000000000000000 0.4263810404817365840024478984560118988156318664550781250000000000 3.2050479965500606738260103156790137290954589843750000000000000000
0.9151611328125000000000000000000000000000000000000000000000000000 0.4291214719423798173991713156283367425203323364257812500000000000 3.2091260051677465980901615694165229797363281250000000000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4318653839654891246624401901499368250370025634765625000000000000 3.2131944769834746011838433332741260528564453125000000000000000000
0.9168701171875000000000000000000000000000000000000000000000000000 0.4346127683388162910027574525884119793772697448730468750000000000 3.2172532639290989386893215851159766316413879394531250000000000000
0.9177246093750000000000000000000000000000000000000000000000000000 0.4373636167231422788859163119923323392868041992187500000000000000 3.2213022172035179480076294566970318555831909179687500000000000000
0.9185791015625000000000000000000000000000000000000000000000000000 0.4401179206516825370698597907903604209423065185546875000000000000 3.2253411872758785960968452855013310909271240234375000000000000000
0.9194335937500000000000000000000000000000000000000000000000000000 0.4428756715298350910003932767722290009260177612304687500000000000 3.2293700238893716658594712498597800731658935546875000000000000000
0.9202880859375000000000000000000000000000000000000000000000000000 0.4456368606342550608978569925966439768671989440917968750000000000 3.2333885760641676299087521329056471586227416992187500000000000000
0.9211425781250000000000000000000000000000000000000000000000000000 0.4484014791121891385650144457031274214386940002441406250000000000 3.2373966921008241470758548530284315347671508789062500000000000000
0.9219970703125000000000000000000000000000000000000000000000000000 0.4511695179808231648266314550710376352071762084960937500000000000 3.2413942195838245652339537627995014190673828125000000000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4539409681270413221554349547659512609243392944335937500000000000 3.2453810053858069828436327952658757567405700683593750000000000000
0.9237060546875000000000000000000000000000000000000000000000000000 0.4567158203065543875531773210241226479411125183105468750000000000 3.2493568956710037198831741989124566316604614257812500000000000000
0.9245605468750000000000000000000000000000000000000000000000000000 0.4594940651432251610408741271385224536061286926269531250000000000 3.2533217358990733636403547279769554734230041503906250000000000000
0.9254150390625000000000000000000000000000000000000000000000000000 0.4622756931284662806902474585513118654489517211914062500000000000 3.2572753708291428687005009123822674155235290527343750000000000000
0.9262695312500000000000000000000000000000000000000000000000000000 0.4650606946209499548139376656763488426804542541503906250000000000 3.2612176445243892253245121537474915385246276855468750000000000000
0.9271240234375000000000000000000000000000000000000000000000000000 0.4678490598457892835071447734662797302007675170898437500000000000 3.2651484003560069524496611848007887601852416992187500000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 0.4706407788938390401867195578233804553747177124023437500000000000 3.2690674810074455969299833668628707528114318847656250000000000000
0.9288330078125000000000000000000000000000000000000000000000000000 0.4734358417212110037297634335118345916271209716796875000000000000 3.2729747284790593475634068454382941126823425292968750000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4762342381488697817815136659191921353340148925781250000000000000 3.2768699840929773614561781869269907474517822265625000000000000000
0.9305419921875000000000000000000000000000000000000000000000000000 0.4790359578619076685868094500619918107986450195312500000000000000 3.2807530884976516816209368698764592409133911132812500000000000000
0.9313964843750000000000000000000000000000000000000000000000000000 0.4818409904087935791139329921861644834280014038085937500000000000 3.2846238816724890874354514380684122443199157714843750000000000000
0.9322509765625000000000000000000000000000000000000000000000000000 0.4846493252010458108181012448767432942986488342285156250000000000 3.2884822029331637338600557995960116386413574218750000000000000000
0.9331054687500000000000000000000000000000000000000000000000000000 0.4874609515126862580025601801025914028286933898925781250000000000 3.2923278909367548195064046012703329324722290039062500000000000000
0.9339599609375000000000000000000000000000000000000000000000000000 0.4902758584795838814329727028962224721908569335937500000000000000 3.2961607836868571652644277492072433233261108398437500000000000000
0.9348144531250000000000000000000000000000000000000000000000000000 0.4930940350987324527487487557664280757308006286621093750000000000 3.2999807185387202146387153334217146039009094238281250000000000000
0.9356689453125000000000000000000000000000000000000000000000000000 0.4959154702280199611408306736848317086696624755859375000000000000 3.3037875322051526438826840603724122047424316406250000000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4987401525855638118045476403494831174612045288085937500000000000 3.3075810607619775538523754221387207508087158203125000000000000000
0.9373779296875000000000000000000000000000000000000000000000000000 0.5015680707490786094382428927929140627384185791015625000000000000 3.3113611396536541953139476390788331627845764160156250000000000000
0.9382324218750000000000000000000000000000000000000000000000000000 0.5043992131553078905881193350069224834442138671875000000000000000 3.3151276036990959816819213301641866564750671386718750000000000000
0.9390869140625000000000000000000000000000000000000000000000000000 0.5072335680997372975298276287503540515899658203125000000000000000 3.3188802870979778880666799523169174790382385253906250000000000000
0.9399414062500000000000000000000000000000000000000000000000000000 0.5100711237359114580414143347297795116901397705078125000000000000 3.3226190234366570486201908352086320519447326660156250000000000000
0.9407958984375000000000000000000000000000000000000000000000000000 0.5129118680747924985396934971504379063844680786132812500000000000 3.3263436456942683250304071407299488782882690429687500000000000000
0.9416503906250000000000000000000000000000000000000000000000000000 0.5157557889844106568943971069529652595520019531250000000000000000 3.3300539862493119258601836918387562036514282226562500000000000000
0.9425048828125000000000000000000000000000000000000000000000000000 0.5186028741893877747060059846262447535991668701171875000000000000 3.3337498768862103837307131470879539847373962402343750000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.5214531112703357784710078703938052058219909667968750000000000000 3.3374311488018206794947673188289627432823181152343750000000000000
0.9442138671875000000000000000000000000000000000000000000000000000 0.5243064876632491655428225385549012571573257446289062500000000000 3.3410976326120849222434117109514772891998291015625000000000000000
0.9450683593750000000000000000000000000000000000000000000000000000 0.5271629906592733005865625273145269602537155151367187500000000000 3.3447491583592467989660690363962203264236450195312500000000000000
0.9459228515625000000000000000000000000000000000000000000000000000 0.5300226074040925716701622150139883160591125488281250000000000000 3.3483855555187465036226512893335893750190734863281250000000000000
0.9467773437500000000000000000000000000000000000000000000000000000 0.5328853248973540734922949013707693666219711303710937500000000000 3.3520066530062782028664969402598217129707336425781250000000000000
0.9476318359375000000000000000000000000000000000000000000000000000 0.5357511299922755876323776647041086107492446899414062500000000000 3.3556122791851992204215093806851655244827270507812500000000000000
0.9484863281250000000000000000000000000000000000000000000000000000 0.5386200093952653311646372458199039101600646972656250000000000000 3.3592022618740768891143488872330635786056518554687500000000000000
0.9493408203125000000000000000000000000000000000000000000000000000 0.5414919496653624042536989691143389791250228881835937500000000000 3.3627764283541536904920121742179617285728454589843750000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.5443669372136769046832682761305477470159530639648437500000000000 3.3663346053769487298268359154462814331054687500000000000000000000
0.9510498046875000000000000000000000000000000000000000000000000000 0.5472449583031662179166687565157189965248107910156250000000000000 3.3698766191723663609991490375250577926635742187500000000000000000
0.9519042968750000000000000000000000000000000000000000000000000000 0.5501259990480953376845718594267964363098144531250000000000000000 3.3734022954565761054368522309232503175735473632812500000000000000
0.9527587890625000000000000000000000000000000000000000000000000000 0.5530100454135128407173738196433987468481063842773437500000000000 3.3769114594400471141000252828234806656837463378906250000000000000
0.9536132812500000000000000000000000000000000000000000000000000000 0.5558970832149005003586239581636618822813034057617187500000000000 3.3804039358359005973397870548069477081298828125000000000000000000
0.9544677734375000000000000000000000000000000000000000000000000000 0.5587870981178203466654963449400383979082107543945312500000000000 3.3838795488683950374309006292605772614479064941406250000000000000
0.9553222656250000000000000000000000000000000000000000000000000000 0.5616800756374118464009370654821395874023437500000000000000000000 3.3873381222813727653431215003365650773048400878906250000000000000
0.9561767578125000000000000000000000000000000000000000000000000000 0.5645760011379137299769581659347750246524810791015625000000000000 3.3907794793468770677691281889565289020538330078125000000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.5674748598324513837454219356004614382982254028320312500000000000 3.3942034428741725271549967146711423993110656738281250000000000000
0.9578857421875000000000000000000000000000000000000000000000000000 0.5703766367825501282240452383121009916067123413085937500000000000 3.3976098352186170359345851466059684753417968750000000000000000000
0.9587402343750000000000000000000000000000000000000000000000000000 0.5732813168976736983850628348591271787881851196289062500000000000 3.4009984782906932387902543268864974379539489746093750000000000000
0.9595947265625000000000000000000000000000000000000000000000000000 0.5761888849349546815048483949794899672269821166992187500000000000 3.4043691935653663804828283900860697031021118164062500000000000000
0.9604492187500000000000000000000000000000000000000000000000000000 0.5790993254988394678406393722980283200740814208984375000000000000 3.4077218020914923357622683397494256496429443359375000000000000000
0.9613037109375000000000000000000000000000000000000000000000000000 0.5820126230406490464019952923990786075592041015625000000000000000 3.4110561245012744890914291318040341138839721679687500000000000000
0.9621582031250000000000000000000000000000000000000000000000000000 0.5849287618582165171332576392160262912511825561523437500000000000 3.4143719810199364417258038884028792381286621093750000000000000000
0.9630126953125000000000000000000000000000000000000000000000000000 0.5878477260956611605280386356753297150135040283203125000000000000 3.4176691914756514023565614479593932628631591796875000000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.5907694997429774330655050107452552765607833862304687500000000000 3.4209475753094347183491663599852472543716430664062500000000000000
0.9647216796875000000000000000000000000000000000000000000000000000 0.5936940666356385065682843560352921485900878906250000000000000000 3.4242069515851927263838661019690334796905517578125000000000000000
0.9655761718750000000000000000000000000000000000000000000000000000 0.5966214104544138585595192125765606760978698730468750000000000000 3.4274471390000949000409491418395191431045532226562500000000000000
0.9664306640625000000000000000000000000000000000000000000000000000 0.5995515147250102261367032951966393738985061645507812500000000000 3.4306679558949220165686710970476269721984863281250000000000000000
0.9672851562500000000000000000000000000000000000000000000000000000 0.6024843628177095622433512289717327803373336791992187500000000000 3.4338692202645542117522836633725091814994812011718750000000000000
0.9681396484375000000000000000000000000000000000000000000000000000 0.6054199379471383313244814416975714266300201416015625000000000000 3.4370507497687032838484810781665146350860595703125000000000000000
0.9689941406250000000000000000000000000000000000000000000000000000 0.6083582231720138233654893156199250370264053344726562500000000000 3.4402123617427662338741356506943702697753906250000000000000000000
0.9698486328125000000000000000000000000000000000000000000000000000 0.6112992013948099767617350153159350156784057617187500000000000000 3.4433538732087423106520418514264747500419616699218750000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.6142428553614839303875783116382081061601638793945312500000000000 3.4464751008863441228413648786954581737518310546875000000000000000
0.9715576171875000000000000000000000000000000000000000000000000000 0.6171891676613076027635429454676341265439987182617187500000000000 3.4495758612043201374319778551580384373664855957031250000000000000
0.9724121093750000000000000000000000000000000000000000000000000000 0.6201381207265675987727604479005094617605209350585937500000000000 3.4526559703118140376432165794540196657180786132812500000000000000
0.9732666015625000000000000000000000000000000000000000000000000000 0.6230896968322884310609310887230094522237777709960937500000000000 3.4557152440898879497410689509706571698188781738281250000000000000
0.9741210937500000000000000000000000000000000000000000000000000000 0.6260438780961008475856033328454941511154174804687500000000000000 3.4587534981632739317092273267917335033416748046875000000000000000
0.9749755859375000000000000000000000000000000000000000000000000000 0.6290006464779858141866952792042866349220275878906250000000000000 3.4617705479121769762684834859101101756095886230468750000000000000
0.9758300781250000000000000000000000000000000000000000000000000000 0.6319599837800334851678485392767470329999923706054687500000000000 3.4647662084842414387253484164830297231674194335937500000000000000
0.9766845703125000000000000000000000000000000000000000000000000000 0.6349218716463013167938811420754063874483108520507812500000000000 3.4677402948066977650398712285095825791358947753906250000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.6378862915626311025363293083501048386096954345703125000000000000 3.4706926215986260153556486329762265086174011230468750000000000000
0.9783935546875000000000000000000000000000000000000000000000000000 0.6408532248564373645649538957513868808746337890625000000000000000 3.4736230033833517261143697396619245409965515136718750000000000000
0.9792480468750000000000000000000000000000000000000000000000000000 0.6438226526965612483976997282297816127538681030273437500000000000 3.4765312545010029765535364276729524135589599609375000000000000000
0.9801025390625000000000000000000000000000000000000000000000000000 0.6467945560931502857471286915824748575687408447265625000000000000 3.4794171891212157810002736368915066123008728027343750000000000000
0.9809570312500000000000000000000000000000000000000000000000000000 0.6497689158974819800818067960790358483791351318359375000000000000 3.4822806212559571648057499260175973176956176757812500000000000000
0.9818115234375000000000000000000000000000000000000000000000000000 0.6527457128018294696403245325200259685516357421875000000000000000 3.4851213647725116651088228536536917090415954589843750000000000000
0.9826660156250000000000000000000000000000000000000000000000000000 0.6557249273393835897749681862478610128164291381835937500000000000 3.4879392334065983938273802777985110878944396972656250000000000000
0.9835205078125000000000000000000000000000000000000000000000000000 0.6587065398841168706312032554706092923879623413085937500000000000 3.4907340407756306532860435254406183958053588867187500000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.6616905306506783990272424489376135170459747314453125000000000000 3.4935056003921292067104786838172003626823425292968750000000000000
0.9852294921875000000000000000000000000000000000000000000000000000 0.6646768796943421930834006161603610962629318237304687500000000000 3.4962537256772501237378492078278213739395141601562500000000000000
0.9860839843750000000000000000000000000000000000000000000000000000 0.6676655669109143875772360843257047235965728759765625000000000000 3.4989782299744649485262470989255234599113464355468750000000000000
0.9869384765625000000000000000000000000000000000000000000000000000 0.6706565720366687299858199367008637636899948120117187500000000000 3.5016789265634060690501883073011413216590881347656250000000000000
0.9877929687500000000000000000000000000000000000000000000000000000 0.6736498746483126076611824828432872891426086425781250000000000000 3.5043556286737982397028190462151542305946350097656250000000000000
0.9886474609375000000000000000000000000000000000000000000000000000 0.6766454541629427499316307148546911776065826416015625000000000000 3.5070081494995575255302355799358338117599487304687500000000000000
0.9895019531250000000000000000000000000000000000000000000000000000 0.6796432898380181386599474535614717751741409301757812500000000000 3.5096363022130483422245106339687481522560119628906250000000000000
0.9903564453125000000000000000000000000000000000000000000000000000 0.6826433607713542350836632977006956934928894042968750000000000000 3.5122398999794395280105163692496716976165771484375000000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.6856456459011172066553285731060896068811416625976562500000000000 3.5148187559711914218496531248092651367187500000000000000000000000
0.9920654296875000000000000000000000000000000000000000000000000000 0.6886501240058388040310433098056819289922714233398437500000000000 3.5173726833827281268440856365486979484558105468750000000000000000
0.9929199218750000000000000000000000000000000000000000000000000000 0.6916567737044463370921221212483942508697509765625000000000000000 3.5199014954452136905160841706674546003341674804687500000000000000
0.9937744140625000000000000000000000000000000000000000000000000000 0.6946655734562893202976852080610115081071853637695312500000000000 3.5224050054414197674645947699900716543197631835937500000000000000
0.9946289062500000000000000000000000000000000000000000000000000000 0.6976765015611949838358896158752031624317169189453125000000000000 3.5248830267207971189691306790336966514587402343750000000000000000
0.9954833984375000000000000000000000000000000000000000000000000000 0.7006895361595453231018382211914286017417907714843750000000000000 3.5273353727146750102861005871091037988662719726562500000000000000
0.9963378906250000000000000000000000000000000000000000000000000000 0.7037046552323291681574346512206830084323883056640625000000000000 3.5297618569514970232603445765562355518341064453125000000000000000
0.9971923828125000000000000000000000000000000000000000000000000000 0.7067218366012391062014330600504763424396514892578125000000000000 3.5321622930722842426121133030392229557037353515625000000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.7097410579288014886856217344757169485092163085937500000000000000 3.5345364948462458798417173966299742460250854492187500000000000000
0.9989013671875000000000000000000000000000000000000000000000000000 0.7127622967184517044358926796121522784233093261718750000000000000 3.5368842761863765744578813610132783651351928710937500000000000000
0.9997558593750000000000000000000000000000000000000000000000000000 0.7157855303146741787756468511361163109540939331054687500000000000 3.5392054511653077142341317085083574056625366210937500000000000000
1.0006103515625000000000000000000000000000000000000000000000000000 0.7188107359031846721464376059884671121835708618164062500000000000 3.5414998340313044167260159156285226345062255859375000000000000000
1.0014648437500000000000000000000000000000000000000000000000000000 0.7218378905110337528938657669641543179750442504882812500000000000 3.5437672392242340890788909746333956718444824218750000000000000000
1.0023193359375000000000000000000000000000000000000000000000000000 0.7248669710067878746428959857439622282981872558593750000000000000 3.5460074813917779046334999293321743607521057128906250000000000000
1.0031738281250000000000000000000000000000000000000000000000000000 0.7278979541007623010884231007366906851530075073242187500000000000 3.5482203754058114775205012847436591982841491699218750000000000000
1.0040283203125000000000000000000000000000000000000000000000000000 0.7309308163451618822747946069284807890653610229492187500000000000 3.5504057363787344669958656595554202795028686523437500000000000000
1.0048828125000000000000000000000000000000000000000000000000000000 0.7339655341342968819517977863142732530832290649414062500000000000 3.5525633796800297758977649209555238485336303710937500000000000000
1.0057373046875000000000000000000000000000000000000000000000000000 0.7370020837048664175128465103625785559415817260742187500000000000 3.5546931209530066020363392453873530030250549316406250000000000000
1.0065917968750000000000000000000000000000000000000000000000000000 0.7400404411361466427976552040490787476301193237304687500000000000 3.5567947761314977483948496228549629449844360351562500000000000000
1.0074462890625000000000000000000000000000000000000000000000000000 0.7430805823502332208008169800450559705495834350585937500000000000 3.5588681614567381217284491867758333683013916015625000000000000000
1.0083007812500000000000000000000000000000000000000000000000000000 0.7461224831123777212482650611491408199071884155273437500000000000 3.5609130934944612789649909245781600475311279296875000000000000000
1.0091552734375000000000000000000000000000000000000000000000000000 0.7491661190312290941051287518348544836044311523437500000000000000 3.5629293891519528969524799322243779897689819335937500000000000000
1.0100097656250000000000000000000000000000000000000000000000000000 0.7522114655590992349232237756950780749320983886718750000000000000 3.5649168656952365807910609873943030834197998046875000000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 0.7552584979923513408550661551998928189277648925781250000000000000 3.5668753407665021448735842568567022681236267089843750000000000000
1.0117187500000000000000000000000000000000000000000000000000000000 0.7583071914717018913165702542755752801895141601562500000000000000 3.5688046324015094690196292503969743847846984863281250000000000000
1.0125732421875000000000000000000000000000000000000000000000000000 0.7613575209825060863266799060511402785778045654296875000000000000 3.5707045590470611884370555344503372907638549804687500000000000000
1.0134277343750000000000000000000000000000000000000000000000000000 0.7644094613551977168697248998796567320823669433593750000000000000 3.5725749395787520512612900347448885440826416015625000000000000000
1.0142822265625000000000000000000000000000000000000000000000000000 0.7674629872656555384935472829965874552726745605468750000000000000 3.5744155933187005125262203364400193095207214355468750000000000000
1.0151367187500000000000000000000000000000000000000000000000000000 0.7705180732355085826412732785684056580066680908203125000000000000 3.5762263400533012003279509372077882289886474609375000000000000000
1.0159912109375000000000000000000000000000000000000000000000000000 0.7735746936326264311389877548208460211753845214843750000000000000 3.5780070000512687045102211413905024528503417968750000000000000000
1.0168457031250000000000000000000000000000000000000000000000000000 0.7766328226715524252199429611209779977798461914062500000000000000 3.5797573940816898030448101053480058908462524414062500000000000000
1.0177001953125000000000000000000000000000000000000000000000000000 0.7796924344138315143837303367035929113626480102539062500000000000 3.5814773434320334999370061268564313650131225585937500000000000000
1.0185546875000000000000000000000000000000000000000000000000000000 0.7827535027685468271840818488271906971931457519531250000000000000 3.5831666699264763664700694789644330739974975585937500000000000000
1.0194091796875000000000000000000000000000000000000000000000000000 0.7858160014928244896381670514529105275869369506835937500000000000 3.5848251959442460901072990964166820049285888671875000000000000000
1.0202636718750000000000000000000000000000000000000000000000000000 0.7888799041921824573009303094295319169759750366210937500000000000 3.5864527444378850873363262508064508438110351562500000000000000000
1.0211181640625000000000000000000000000000000000000000000000000000 0.7919451843211164909774879561155103147029876708984375000000000000 3.5880491389518294198524017701856791973114013671875000000000000000
1.0219726562500000000000000000000000000000000000000000000000000000 0.7950118151836735869153471867321059107780456542968750000000000000 3.5896142036410276787705697643104940652847290039062500000000000000
1.0228271484375000000000000000000000000000000000000000000000000000 0.7980797699338265660529145861801225692033767700195312500000000000 3.5911477632894404088403916830429807305335998535156250000000000000
1.0236816406250000000000000000000000000000000000000000000000000000 0.8011490215761075672773472433618735522031784057617187500000000000 3.5926496433288495069291457184590399265289306640625000000000000000
1.0245361328125000000000000000000000000000000000000000000000000000 0.8042195429662505334889033292711246758699417114257812500000000000 3.5941196698577355661541332665365189313888549804687500000000000000
1.0253906250000000000000000000000000000000000000000000000000000000 0.8072913068115934454027637912076897919178009033203125000000000000 3.5955576696599860220260325149865821003913879394531250000000000000
1.0262451171875000000000000000000000000000000000000000000000000000 0.8103642856717603315530595864402130246162414550781250000000000000 3.5969634702239270396262327267322689294815063476562500000000000000
1.0270996093750000000000000000000000000000000000000000000000000000 0.8134384519593707008056071572354994714260101318359375000000000000 3.5983368997614215700764361827168613672256469726562500000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 0.8165137779404724183152097793936263769865036010742187500000000000 3.5996777872267786690940738481003791093826293945312500000000000000
1.0288085937500000000000000000000000000000000000000000000000000000 0.8195902357352730094319781528611201792955398559570312500000000000 3.6009859623359776747975047328509390354156494140625000000000000000
1.0296630859375000000000000000000000000000000000000000000000000000 0.8226677973189145953725187609961722046136856079101562500000000000 3.6022612555859678806768897629808634519577026367187500000000000000
1.0305175781250000000000000000000000000000000000000000000000000000 0.8257464345219387436003444236121140420436859130859375000000000000 3.6035034982737546016551277716644108295440673828125000000000000000
1.0313720703125000000000000000000000000000000000000000000000000000 0.8288261190310690640359325698227621614933013916015625000000000000 3.6047125225157952144172668340615928173065185546875000000000000000
1.0322265625000000000000000000000000000000000000000000000000000000 0.8319068223900490943734098436834756284952163696289062500000000000 3.6058881612674755778868984634755179286003112792968750000000000000
1.0330810546875000000000000000000000000000000000000000000000000000 0.8349885160001421224862383496656548231840133666992187500000000000 3.6070302483423439809939736733213067054748535156250000000000000000
1.0339355468750000000000000000000000000000000000000000000000000000 0.8380711711209650749410116077342536300420761108398437500000000000 3.6081386184316666110305504844291135668754577636718750000000000000
1.0347900390625000000000000000000000000000000000000000000000000000 0.8411547588713886858258206302707549184560775756835937500000000000 3.6092131071240407536038219404872506856918334960937500000000000000
1.0356445312500000000000000000000000000000000000000000000000000000 0.8442392502300728462927281725569628179073333740234375000000000000 3.6102535509247681844158250896725803613662719726562500000000000000
1.0364990234375000000000000000000000000000000000000000000000000000 0.8473246160363537837767466953664552420377731323242187500000000000 3.6112597872755314298842677089851349592208862304687500000000000000
1.0373535156250000000000000000000000000000000000000000000000000000 0.8504108269912045159344415878877043724060058593750000000000000000 3.6122316545741250948253764363471418619155883789062500000000000000
1.0382080078125000000000000000000000000000000000000000000000000000 0.8534978536578075036800328234676271677017211914062500000000000000 3.6131689921939420528929076681379228830337524414062500000000000000
1.0390625000000000000000000000000000000000000000000000000000000000 0.8565856664624954541764623172639403492212295532226562500000000000 3.6140716405037407454869935463648289442062377929687500000000000000
1.0399169921875000000000000000000000000000000000000000000000000000 0.8596742356957713937504195200745016336441040039062500000000000000 3.6149394408874737649739472544752061367034912109375000000000000000
1.0407714843750000000000000000000000000000000000000000000000000000 0.8627635315129196236227926419815048575401306152343750000000000000 3.6157722357638522048262075259117409586906433105468750000000000000
1.0416259765625000000000000000000000000000000000000000000000000000 0.8658535239350001466718254050647374242544174194335937500000000000 3.6165698686061871214292295917402952909469604492187500000000000000
1.0424804687500000000000000000000000000000000000000000000000000000 0.8689441828499290254583797832310665398836135864257812500000000000 3.6173321839622762929877808346645906567573547363281250000000000000
1.0433349609375000000000000000000000000000000000000000000000000000 0.8720354780131264194054097060870844870805740356445312500000000000 3.6180590274740267453523756557842716574668884277343750000000000000
1.0441894531250000000000000000000000000000000000000000000000000000 0.8751273790485663006677441444480791687965393066406250000000000000 3.6187502458973392904795218782965093851089477539062500000000000000
1.0450439453125000000000000000000000000000000000000000000000000000 0.8782198554499163201114697585580870509147644042968750000000000000 3.6194056871220263715827059058938175439834594726562500000000000000
1.0458984375000000000000000000000000000000000000000000000000000000 0.8813128765812233700316369322536047548055648803710937500000000000 3.6200252001914616784006284433417022228240966796875000000000000000
1.0467529296875000000000000000000000000000000000000000000000000000 0.8844064116780193662847864288778509944677352905273437500000000000 3.6206086353224806728690055024344474077224731445312500000000000000
1.0476074218750000000000000000000000000000000000000000000000000000 0.8875004298485191789325199351878836750984191894531250000000000000 3.6211558439252966579147141601424664258956909179687500000000000000
1.0484619140625000000000000000000000000000000000000000000000000000 0.8905949000743448307204630509659182280302047729492187500000000000 3.6216666786231543895269169297534972429275512695312500000000000000
1.0493164062500000000000000000000000000000000000000000000000000000 0.8936897912116861242282084276666864752769470214843750000000000000 3.6221409932722083979683702636975795030593872070312500000000000000
1.0501708984375000000000000000000000000000000000000000000000000000 0.8967850719925591906900308458716608583927154541015625000000000000 3.6225786429814128553061891580000519752502441406250000000000000000
1.0510253906250000000000000000000000000000000000000000000000000000 0.8998807110255654384545209723000880330801010131835937500000000000 3.6229794841321458775951214192900806665420532226562500000000000000
1.0518798828125000000000000000000000000000000000000000000000000000 0.9029766767971115770663459443312603980302810668945312500000000000 3.6233433743980363317405135603621602058410644531250000000000000000
1.0527343750000000000000000000000000000000000000000000000000000000 0.9060729376727242323497080178640317171812057495117187500000000000 3.6236701727647955273425850464263930916786193847656250000000000000
1.0535888671875000000000000000000000000000000000000000000000000000 0.9091694618978464204062106546189170330762863159179687500000000000 3.6239597395497780141226940031629055738449096679687500000000000000
1.0544433593750000000000000000000000000000000000000000000000000000 0.9122662175991153032938996148004662245512008666992187500000000000 3.6242119364217315613529990514507517218589782714843750000000000000
1.0552978515625000000000000000000000000000000000000000000000000000 0.9153631727857338695741873380029574036598205566406250000000000000 3.6244266264205333705206157901557162404060363769531250000000000000
1.0561523437500000000000000000000000000000000000000000000000000000 0.9184602953503033795357168855844065546989440917968750000000000000 3.6246036739766576140198139910353347659111022949218750000000000000
1.0570068359375000000000000000000000000000000000000000000000000000 0.9215575530701599626937081666255835443735122680664062500000000000 3.6247429449308157245468464680016040802001953125000000000000000000
1.0578613281250000000000000000000000000000000000000000000000000000 0.9246549136088022535773234267253428697586059570312500000000000000 3.6248443065535620455364096414996311068534851074218750000000000000
1.0587158203125000000000000000000000000000000000000000000000000000 0.9277523445167592530680167328682728111743927001953125000000000000 3.6249076275646405775887615163810551166534423828125000000000000000
1.0595703125000000000000000000000000000000000000000000000000000000 0.9308498132329868779422099578368943184614181518554687500000000000 3.6249327781524760538900409301277250051498413085937500000000000000
1.0604248046875000000000000000000000000000000000000000000000000000 0.9339472870863494424753525890992023050785064697265625000000000000 3.6249196299936241594252805953146889805793762207031250000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 0.9370447332965232689616641437169164419174194335937500000000000000 3.6248680562719530762194608541904017329216003417968750000000000000
1.0621337890625000000000000000000000000000000000000000000000000000 0.9401421189754536333893497612734790891408920288085937500000000000 3.6247779316979640285012465028557926416397094726562500000000000000
1.0629882812500000000000000000000000000000000000000000000000000000 0.9432394111288879834376075450563803315162658691406250000000000000 3.6246491325280381090578885050490498542785644531250000000000000000
1.0638427734375000000000000000000000000000000000000000000000000000 0.9463365766573160753338811446155887097120285034179687500000000000 3.6244815365834344156326096708653494715690612792968750000000000000
1.0646972656250000000000000000000000000000000000000000000000000000 0.9494335823574867605501026446290779858827590942382812500000000000 3.6242750232693929923755149502540007233619689941406250000000000000
1.0655517578125000000000000000000000000000000000000000000000000000 0.9525303949239919409919252757390495389699935913085937500000000000 3.6240294735941498416309514141175895929336547851562500000000000000
1.0664062500000000000000000000000000000000000000000000000000000000 0.9556269809502418999258566145726945251226425170898437500000000000 3.6237447701877165684436477022245526313781738281250000000000000000
1.0672607421875000000000000000000000000000000000000000000000000000 0.9587233069300440391202755563426762819290161132812500000000000000 3.6234207973207288588923802308272570371627807617187500000000000000
1.0681152343750000000000000000000000000000000000000000000000000000 0.9618193392592340185132115948363207280635833740234375000000000000 3.6230574409231985910651019366923719644546508789062500000000000000
1.0689697265625000000000000000000000000000000000000000000000000000 0.9649150442366865032539635649300180375576019287109375000000000000 3.6226545886030350196449489885708317160606384277343750000000000000
1.0698242187500000000000000000000000000000000000000000000000000000 0.9680103880659570725342177865968551486730575561523437500000000000 3.6222121296646108135064423549920320510864257812500000000000000000
1.0706787109375000000000000000000000000000000000000000000000000000 0.9711053368569565469314852634852286428213119506835937500000000000 3.6217299551272104096710791054647415876388549804687500000000000000
1.0715332031250000000000000000000000000000000000000000000000000000 0.9741998566269985948551379806303884834051132202148437500000000000 3.6212079577432589871932577807456254959106445312500000000000000000
1.0723876953125000000000000000000000000000000000000000000000000000 0.9772939133025047020453257573535665869712829589843750000000000000 3.6206460320165709809714371658628806471824645996093750000000000000
1.0732421875000000000000000000000000000000000000000000000000000000 0.9803874727207183559229974889603909105062484741210937500000000000 3.6200440742204569311013528931653127074241638183593750000000000000
1.0740966796875000000000000000000000000000000000000000000000000000 0.9834805006307901775741697747434955090284347534179687500000000000 3.6194019824156327125308507675072178244590759277343750000000000000
1.0749511718750000000000000000000000000000000000000000000000000000 0.9865729626955462849835498673201072961091995239257812500000000000 3.6187196564681043398081783379893749952316284179687500000000000000
1.0758056640625000000000000000000000000000000000000000000000000000 0.9896648244932392257666720070119481533765792846679687500000000000 3.6179969980669066664802357990993186831474304199218750000000000000
1.0766601562500000000000000000000000000000000000000000000000000000 0.9927560515186703016254909925919491797685623168945312500000000000 3.6172339107416489056845421146135777235031127929687500000000000000
1.0775146484375000000000000000000000000000000000000000000000000000 0.9958466091850219914505260021542198956012725830078125000000000000 3.6164302998800081923036486841738224029541015625000000000000000000
1.0783691406250000000000000000000000000000000000000000000000000000 0.9989364628256417466545258321275468915700912475585937500000000000 3.6155860727450579439334887865697965025901794433593750000000000000
1.0792236328125000000000000000000000000000000000000000000000000000 1.0020255776952036175231341985636390745639801025390625000000000000 3.6147011384924194743462066981010138988494873046875000000000000000
1.0800781250000000000000000000000000000000000000000000000000000000 1.0051139189716018496056904041324742138385772705078125000000000000 3.6137754081873256772894364985404536128044128417968750000000000000
1.0809326171875000000000000000000000000000000000000000000000000000 1.0082014517577666534720037816441617906093597412109375000000000000 3.6128087948215008573527029511751607060432434082031250000000000000
1.0817871093750000000000000000000000000000000000000000000000000000 1.0112881410828640227350661007221788167953491210937500000000000000 3.6118012133298900145916832116199657320976257324218750000000000000
1.0826416015625000000000000000000000000000000000000000000000000000 1.0143739519042502816859041558927856385707855224609375000000000000 3.6107525806072469087837362167192623019218444824218750000000000000
1.0834960937500000000000000000000000000000000000000000000000000000 1.0174588491093172759605067767552100121974945068359375000000000000 3.6096628155245409352858132479013875126838684082031250000000000000
1.0843505859375000000000000000000000000000000000000000000000000000 1.0205427975167302712122818775242194533348083496093750000000000000 3.6085318389452187837207475240575149655342102050781250000000000000
1.0852050781250000000000000000000000000000000000000000000000000000 1.0236257618784421197233314160257577896118164062500000000000000000 3.6073595737412893491580234694993123412132263183593750000000000000
1.0860595703125000000000000000000000000000000000000000000000000000 1.0267077068815653184685743326554074883460998535156250000000000000 3.6061459448092132440422119543654844164848327636718750000000000000
1.0869140625000000000000000000000000000000000000000000000000000000 1.0297885971496496537724851805251091718673706054687500000000000000 3.6048908790856737383023755683097988367080688476562500000000000000
1.0877685546875000000000000000000000000000000000000000000000000000 1.0328683972447505468039707920979708433151245117187500000000000000 3.6035943055631092235557844105642288923263549804687500000000000000
1.0886230468750000000000000000000000000000000000000000000000000000 1.0359470716693304215283433222793973982334136962890625000000000000 3.6022561553050653770924327545799314975738525390625000000000000000
1.0894775390625000000000000000000000000000000000000000000000000000 1.0390245848675720985454518086044117808341979980468750000000000000 3.6008763614614234249700075451983138918876647949218750000000000000
1.0903320312500000000000000000000000000000000000000000000000000000 1.0421009012275017635573703955742530524730682373046875000000000000 3.5994548592833606193153173080645501613616943359375000000000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.0451759850829174247621722315670922398567199707031250000000000000 3.5979915861381206454439052322413772344589233398437500000000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.0482498007147362795166145588154904544353485107421875000000000000 3.5964864815236698980527307867305353283882141113281250000000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.0513223123531705294197990951943211257457733154296875000000000000 3.5949394870830504444825237442273646593093872070312500000000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.0543934841796824830595369348884560167789459228515625000000000000 3.5933505466185282628543973260093480348587036132812500000000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.0574632803283663395887970182229764759540557861328125000000000000 3.5917196061056562150781701348023489117622375488281250000000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.0605316648881673025073268945561721920967102050781250000000000000 3.5900466137069715344409814861137419939041137695312500000000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.0635986019048728756786204030504450201988220214843750000000000000 3.5883315197854992462112022622022777795791625976562500000000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.0666640553825181836344881958211772143840789794921875000000000000 3.5865742769181805371658811054658144712448120117187500000000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.0697279892856514926791078323731198906898498535156250000000000000 3.5847748399088894544206596037838608026504516601562500000000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.0727903675413583695075203650048933923244476318359375000000000000 3.5829331658012497641152549476828426122665405273437500000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.0758511540406914264167426154017448425292968750000000000000000000 3.5810492138914051807319083309266716241836547851562500000000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.0789103126409742561264692994882352650165557861328125000000000000 3.5791229457403117564240346837323158979415893554687500000000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.0819678071678644482034314933116547763347625732421875000000000000 3.5771543251858495260364634305005893111228942871093750000000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.0850236014168022080639275372959673404693603515625000000000000000 3.5751433183548870786694351409096270799636840820312500000000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.0880776591553462662176343656028620898723602294921875000000000000 3.5730898936748380911865297093754634261131286621093750000000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.0911299441252839681482100786524824798107147216796875000000000000 3.5709940218850122484184339555213227868080139160156250000000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.0941804200440905514568612488801591098308563232421875000000000000 3.5688556760479661633667092246469110250473022460937500000000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.0972290506072923665925600289483554661273956298828125000000000000 3.5666748315602769814347539067966863512992858886718750000000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.1002757994906300353932238067500293254852294921875000000000000000 3.5644514661631130358898644772125408053398132324218750000000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.1033206303515217250321711617289111018180847167968750000000000000 3.5621855599528311486778875405434519052505493164062500000000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.1063635068314476850304117760970257222652435302734375000000000000 3.5598770953909513181656620872672647237777709960937500000000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.1094043925581738019303656983538530766963958740234375000000000000 3.5575260573139027009403889678651466965675354003906250000000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.1124432511472124307516651242622174322605133056640625000000000000 3.5551324329428495296667733782669529318809509277343750000000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.1154800462042204767243447349756024777889251708984375000000000000 3.5526962118928357980962573492433875799179077148437500000000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.1185147413272906735670630951062776148319244384765625000000000000 3.5502173861816763711374278500443324446678161621093750000000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.1215473001084044213371271325740963220596313476562500000000000000 3.5476959502389848744030587113229557871818542480468750000000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.1245776861358358633680154525791294872760772705078125000000000000 3.5451319009144643956688014441169798374176025390625000000000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.1276058629965171054010397710953839123249053955078125000000000000 3.5425252374859121928807326185051351785659790039062500000000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.1306317942774777307590738928411155939102172851562500000000000000 3.5398759616674246863965436205035075545310974121093750000000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.1336554435682502095517065754393115639686584472656250000000000000 3.5371840776168164133252957981312647461891174316406250000000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.1366767744633081704819232982117682695388793945312500000000000000 3.5344495919426996977108501596376299858093261718750000000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.1396957505634932594773545133648440241813659667968750000000000000 3.5316725137118494259880208119284361600875854492187500000000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.1427123354784167741371447846177034080028533935546875000000000000 3.5288528544557280497429019305855035781860351562500000000000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.1457264928289669914107662407332099974155426025390625000000000000 3.5259906281766140168087986239697784185409545898437500000000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.1487381862487233696867860999191179871559143066406250000000000000 3.5230858513541019050308022997342050075531005859375000000000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.1517473793863604036857850587693974375724792480468750000000000000 3.5201385429507072721833083051024004817008972167968750000000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.1547540359081946981234523263992741703987121582031250000000000000 3.5171487244170380748187199060339480638504028320312500000000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.1577581194996262592411540026660077273845672607421875000000000000 3.5141164196973804223489423748105764389038085937500000000000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.1607595938675041580268043617252260446548461914062500000000000000 3.5110416552343917118150784517638385295867919921875000000000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.1637584227427169025759212672710418701171875000000000000000000000 3.5079244599732843923334257851820439100265502929687500000000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.1667545698816934596209193841787055134773254394531250000000000000 3.5047648653664582596434229344595223665237426757812500000000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.1697479990686847628467148751951754093170166015625000000000000000 3.5015629053772885370676704042125493288040161132812500000000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.1727386741183969398605313472216948866844177246093750000000000000 3.4983186164833082187897161929868161678314208984375000000000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.1757265588775991371761620030156336724758148193359375000000000000 3.4950320376798229560222353029530495405197143554687500000000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.1787116172272680270083355935639701783657073974609375000000000000 3.4917032104828260585804855509195476770401000976562500000000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.1816938130852536747994463439681567251682281494140625000000000000 3.4883321789311638738695364736486226320266723632812500000000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.1846731104080536756129049535957165062427520751953125000000000000 3.4849189895890599899530570837669074535369873046875000000000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.1876494731927709214147625971236266195774078369140625000000000000 3.4814636915481917966985747625585645437240600585937500000000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.1906228654797879062954280016128905117511749267578125000000000000 3.4779663364288406768309869221411645412445068359375000000000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.1935932513547653499585976533126085996627807617187500000000000000 3.4744269783812447016657642961945384740829467773437500000000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.1965605949503894667174108690232969820499420166015625000000000000 3.4708456740868616208217645180411636829376220703125000000000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.1995248604490060806426754425046965479850769042968750000000000000 3.4672224827585260698015190428122878074645996093750000000000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.2024860120848956945849295152584090828895568847656250000000000000 3.4635574661405565954908070125384256243705749511718750000000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.2054440141458091506621030930546112358570098876953125000000000000 3.4598506885092037421713939693290740251541137695312500000000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.2083988309755222534391805311315692961215972900390625000000000000 3.4561022166718453618727835419122129678726196289062500000000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.2113504269763866183495792938629165291786193847656250000000000000 3.4523121199658133306797935802023857831954956054687500000000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.2142987666106794808484892200795002281665802001953125000000000000 3.4484804702580058588523570506367832422256469726562500000000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.2172438144031134665823401519446633756160736083984375000000000000 3.4446073419430871531687898823292925953865051269531250000000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.2201855349434969078004087350564077496528625488281250000000000000 3.4406928119411501754143500875215977430343627929687500000000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.2231238928881198457787604638724587857723236083984375000000000000 3.4367369596962968891773471113992854952812194824218750000000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.2260588529620908282424807111965492367744445800781250000000000000 3.4327398671739470792374504526378586888313293457031250000000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.2289903799620014446247751038754358887672424316406250000000000000 3.4287016188574441777348056348273530602455139160156250000000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.2319184387576209704917573617422021925449371337890625000000000000 3.4246223017452948056416062172502279281616210937500000000000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.2348429942938492498427649479708634316921234130859375000000000000 3.4205020053478230046550834231311455368995666503906250000000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.2377640115933463693664862148580141365528106689453125000000000000 3.4163408216827511054702881665434688329696655273437500000000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.2406814557587024783202878097654320299625396728515625000000000000 3.4121388452708898419984961947193369269371032714843750000000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.2435952919739508004681738384533673524856567382812500000000000000 3.4078961731322210404471206857124343514442443847656250000000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.2465054855070796246963027442689053714275360107421875000000000000 3.4036129047805427916273401933722198009490966796875000000000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.2494120017126739696777804056182503700256347656250000000000000000 3.3992891422175723903364996658638119697570800781250000000000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.2523148060331013020629598031518980860710144042968750000000000000 3.3949249899283655551585070497822016477584838867187500000000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.2552138640009689041221463412512093782424926757812500000000000000 3.3905205548749517419082621927373111248016357421875000000000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.2581091412417526598233052936848253011703491210937500000000000000 3.3860759464893792625161950127221643924713134765625000000000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.2610006034753769021961034013656899333000183105468750000000000000 3.3815912766676428091727757418993860483169555664062500000000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.2638882165181382077889793436042964458465576171875000000000000000 3.3770666597628791194551922671962529420852661132812500000000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.2667719462852282674703019438311457633972167968750000000000000000 3.3725022125774790637819933181162923574447631835937500000000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.2696517587930817860808474506484344601631164550781250000000000000 3.3678980543550256498974704300053417682647705078125000000000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.2725276201605832948615670829894952476024627685546875000000000000 3.3632543067733227104554316611029207706451416015625000000000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.2753994966115498321812538051744922995567321777343750000000000000 3.3585710939354980197890654380898922681808471679687500000000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.2782673544773981433309018029831349849700927734375000000000000000 3.3538485423604669222186203114688396453857421875000000000000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.2811311601984478603100114924018271267414093017578125000000000000 3.3490867809748152694737655110657215118408203125000000000000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.2839908803259507674709993807482533156871795654296875000000000000 3.3442859411034135952434098726371303200721740722656250000000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.2868464815245108656682759828981943428516387939453125000000000000 3.3394461564591595426065850915620103478431701660156250000000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.2896979305744848964820903347572311758995056152343750000000000000 3.3345675631323592469357208756264299154281616210937500000000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.2925451943729782122716187586775049567222595214843750000000000000 3.3296502995816901204761961707845330238342285156250000000000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.2953882399363294553040759637951850891113281250000000000000000000 3.3246945066228015264186979038640856742858886718750000000000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.2982270344026438646523047282244078814983367919921875000000000000 3.3197003274164709196725198125932365655899047851562500000000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.3010615450333922193948410495067946612834930419921875000000000000 3.3146679074577054535666320589371025562286376953125000000000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.3038917392149669272072287640185095369815826416015625000000000000 3.3095973945646024461098022584337741136550903320312500000000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.3067175844609100199278373111155815422534942626953125000000000000 3.3044889388659064444198065757518634200096130371093750000000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.3095390484147444443152608073432929813861846923828125000000000000 3.2993426927873210630082212446723133325576782226562500000000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.3123560988509028746307194523978978395462036132812500000000000000 3.2941588110402557632028219813946634531021118164062500000000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.3151687036767261140823848108993843197822570800781250000000000000 3.2889374506086950233907373331021517515182495117187500000000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.3179768309345145649302821766468696296215057373046875000000000000 3.2836787707356513976719725178554654121398925781250000000000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.3207804488044199153762292553437873721122741699218750000000000000 3.2783829329079705594551796821178868412971496582031250000000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.3235795256050939538994271060801111161708831787109375000000000000 3.2730501008442303145784535445272922515869140625000000000000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.3263740297958190872407158167334273457527160644531250000000000000 3.2676804404800683379050951771205291152000427246093750000000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.3291639299783477579097734633251093327999114990234375000000000000 3.2622741199536231526678875525249168276786804199218750000000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.3319491948999675479115012421971186995506286621093750000000000000 3.2568313095886844976689644681755453348159790039062500000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.3347297934541471065017503860872238874435424804687500000000000000 3.2513521818813524433267048152629286050796508789062500000000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.3375056946822114767314815253484994173049926757812500000000000000 3.2458369114847700487302972760517150163650512695312500000000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.3402768677755130255491167190484702587127685546875000000000000000 3.2402856751927391343315321137197315692901611328125000000000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.3430432820780477953803710988722741603851318359375000000000000000 3.2346986519222360456637943570967763662338256835937500000000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.3458049070877264874468437483301386237144470214843750000000000000 3.2290760226978196811842281022109091281890869140625000000000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.3485617124573097136419619346270337700843811035156250000000000000 3.2234179706363468298491170571651309728622436523437500000000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.3513136679969741660300996954902075231075286865234375000000000000 3.2177246809286170758923617540858685970306396484375000000000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.3540607436763256732348281730082817375659942626953125000000000000 3.2119963408216225531077725463546812534332275390625000000000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.3568029096263074517736413326929323375225067138671875000000000000 3.2062331396006462647108037344878539443016052246093750000000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.3595401361397112527384933855501003563404083251953125000000000000 3.2004352685735213412954180967062711715698242187500000000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.3622723936737037853106357943033799529075622558593750000000000000 3.1946029210510689111401916306931525468826293945312500000000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.3649996528515493388056256662821397185325622558593750000000000000 3.1887362923286293181490691495127975940704345703125000000000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.3677218844648941775687944755190983414649963378906250000000000000 3.1828355796662837207122720428742468357086181640625000000000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.3704390594741242548337822881876491010189056396484375000000000000 3.1769009822722535929528930864762514829635620117187500000000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.3731511490106211859085760806920006871223449707031250000000000000 3.1709327012826014069446500798221677541732788085937500000000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.3758581243783656322676733907428570091724395751953125000000000000 3.1649309397418061706730441073887050151824951171875000000000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.3785599570563900062580842131865210831165313720703125000000000000 3.1588959025814782322072460374329239130020141601562500000000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.3812566186991706018716286052949726581573486328125000000000000000 3.1528277966026232448371047212276607751846313476562500000000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.3839480811384803349284311480005271732807159423828125000000000000 3.1467268304549236290768021717667579650878906250000000000000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.3866343163851095887650899385334923863410949707031250000000000000 3.1405932146159729612122646358329802751541137695312500000000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.3893152966310922113990500292857177555561065673828125000000000000 3.1344271613692562539199570892378687858581542968750000000000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.3919909942502972644007286362466402351856231689453125000000000000 3.1282288847850150403928637388162314891815185546875000000000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.3946613818000419549036905664252117276191711425781250000000000000 3.1219986006988822424546015099622309207916259765625000000000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.3973264320228431234482968648080714046955108642578125000000000000 3.1157365266899743616590967576485127210617065429687500000000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.3999861178483519186244166121468879282474517822265625000000000000 3.1094428820583450701064975874032825231552124023437500000000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.4026404123939650858687855361495167016983032226562500000000000000 3.1031178878048386593491159146651625633239746093750000000000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.4052892889665413722610765034914948046207427978515625000000000000 3.0967617666084663596848258748650550842285156250000000000000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.4079327210640764089788490309729240834712982177734375000000000000 3.0903747428036183464428177103400230407714843750000000000000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.4105706823771801960987204438424669206142425537109375000000000000 3.0839570423574267366007006785366684198379516601562500000000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.4132031467898955590101195411989465355873107910156250000000000000 3.0775088928482556838162054191343486309051513671875000000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.4158300883813992321336172608425840735435485839843750000000000000 3.0710305234421193532057259290013462305068969726562500000000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.4184514814276800720449500659015029668807983398437500000000000000 3.0645221648689018323352684092242270708084106445312500000000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.4210673004023546273089095848263241350650787353515625000000000000 3.0579840494001899742215755395591259002685546875000000000000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.4236775199780393741377793048741295933723449707031250000000000000 3.0514164108256736085422744508832693099975585937500000000000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.4262821150279267889970924443332478404045104980468750000000000000 3.0448194844288973825996436062268912792205810546875000000000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.4288810606269650715915986438631080090999603271484375000000000000 3.0381935069636560875494524225359782576560974121093750000000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.4314743320528098280419726506806910037994384765625000000000000000 3.0315387166306662081183276313822716474533081054687500000000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.4340619047873102154255775531055405735969543457031250000000000000 3.0248553530528461408266593934968113899230957031250000000000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.4366437545178800672118768488871864974498748779296875000000000000 3.0181436572506643578606144728837534785270690917968750000000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.4392198571382524008299697015900164842605590820312500000000000000 3.0114038716186497524063270248007029294967651367187500000000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.4417901887498429935874355578562244772911071777343750000000000000 3.0046362399003276877351709117647260427474975585937500000000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.4443547256631366071388811178621836006641387939453125000000000000 2.9978410071629264521675395371858030557632446289062500000000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.4469134443984037474706383363809436559677124023437500000000000000 2.9910184197734208666474842175375670194625854492187500000000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.4494663216869390076624313223874196410179138183593750000000000000 2.9841687253731730145034362067235633730888366699218750000000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.4520133344723689106103847734630107879638671875000000000000000000 2.9772921728522523387994169752346351742744445800781250000000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.4545544599113957584535228306776843965053558349609375000000000000 2.9703890123248943844203040498541668057441711425781250000000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.4570896753748954211005184333771467208862304687500000000000000000 2.9634594951039385790636515594087541103363037109375000000000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.4596189584491545687683355936314910650253295898437500000000000000 2.9565038736747744074762067612027749419212341308593750000000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.4621422869366087482490002003032714128494262695312500000000000000 2.9495224016703391889393515157280489802360534667968750000000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.4646596388568353663828247590572573244571685791015625000000000000 2.9425153338453027274113082967232912778854370117187500000000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.4671709924477123188069072057260200381278991699218750000000000000 2.9354829260497226073312049265950918197631835937500000000000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.4696763261661216493081383305252529680728912353515625000000000000 2.9284254352036676039006124483421444892883300781250000000000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.4721756186888699247106160328257828950881958007812500000000000000 2.9213431192711296624509031971683725714683532714843750000000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.4746688489137589339605938221211545169353485107421875000000000000 2.9142362372334482678581935033435001969337463378906250000000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.4771559959602382772203554850420914590358734130859375000000000000 2.9071050490636478613737381238024681806564331054687500000000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.4796370391702702296043980823014862835407257080078125000000000000 2.8999498157000744846811812749365344643592834472656250000000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.4821119581093085137979414867004379630088806152343750000000000000 2.8927707990196460663412381109083071351051330566406250000000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.4845807325668924914197077669086866080760955810546875000000000000 2.8855682618119651294819050235673785209655761718750000000000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.4870433425574620667219960523652844130992889404296875000000000000 2.8783424677527058577197749400511384010314941406250000000000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.4894997683212412020736792328534647822380065917968750000000000000 2.8710936813767538033914661355083808302879333496093750000000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.4919499903247717131904437337652780115604400634765625000000000000 2.8638221680521303014188561064656823873519897460937500000000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.4943939892616886488951877254294231534004211425781250000000000000 2.8565281939531574906254718371201306581497192382812500000000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.4968317460534885654510617314372211694717407226562500000000000000 2.8492120260335775938642655091825872659683227539062500000000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.4992632418500164703800692223012447357177734375000000000000000000 2.8418739320003041370910068508237600326538085937500000000000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.5016884580302094498449605453060939908027648925781250000000000000 2.8345141802863786928412537235999479889869689941406250000000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.5041073762027201698998624124214984476566314697265625000000000000 2.8271330400242056235526888485765084624290466308593750000000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.5065199782063900535433731420198455452919006347656250000000000000 2.8197307810190777033199083234649151563644409179687500000000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.5089262461109391733060647311503998935222625732421875000000000000 2.8123076737220271681394478946458548307418823242187500000000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.5113261622174491982661947986343875527381896972656250000000000000 2.8048639892032207754368755558971315622329711914062500000000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.5137197090588359049689870516886003315448760986328125000000000000 2.7973999991252500585403595323441550135612487792968750000000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.5161068694004564694211012465530075132846832275390625000000000000 2.7899159757160205685977416578680276870727539062500000000000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.5184876262404847224729564914014190435409545898437500000000000000 2.7824121917422441896405871375463902950286865234375000000000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.5208619628103696719279014359926804900169372558593750000000000000 2.7748889204825868404213906615041196346282958984375000000000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.5232298625753399878846039428026415407657623291015625000000000000 2.7673464357006936076288639014819636940956115722656250000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.5255913092347015425076506289769895374774932861328125000000000000 2.7597850116187339075679574307287111878395080566406250000000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.5279462867222823874158166290726512670516967773437500000000000000 2.7522049228904550410845786245772615075111389160156250000000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.5302947792067975729679574214969761669635772705078125000000000000 2.7446064445744933202320225973380729556083679199218750000000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.5326367710921171561011533412965945899486541748046875000000000000 2.7369898521078708242271204653661698102951049804687500000000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.5349722470176603295044515107292681932449340820312500000000000000 2.7293554212791169000240643072174862027168273925781250000000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.5373011918586381163720488984836265444755554199218750000000000000 2.7217034282018475188635875383624807000160217285156250000000000000
1.2432861328125000000000000000000000000000000000000000000000000000 1.5396235907263013942269935796502977609634399414062500000000000000 2.7140341492882322782520532200578600168228149414062500000000000000
1.2441406250000000000000000000000000000000000000000000000000000000 1.5419394289682535337249191798036918044090270996093750000000000000 2.7063478612223312858020562998717650771141052246093750000000000000
1.2449951171875000000000000000000000000000000000000000000000000000 1.5442486921685960599148756955401040613651275634765625000000000000 2.6986448409338836817994433658896014094352722167968750000000000000
1.2458496093750000000000000000000000000000000000000000000000000000 1.5465513661481677942788337531965225934982299804687500000000000000 2.6909253655717852993234373570885509252548217773437500000000000000
1.2467041015625000000000000000000000000000000000000000000000000000 1.5488474369647333706012659604311920702457427978515625000000000000 2.6831897124777932539529956557089462876319885253906250000000000000
1.2475585937500000000000000000000000000000000000000000000000000000 1.5511368909130818227737336201244033873081207275390625000000000000 2.6754381591604143864060461055487394332885742187500000000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 1.5534197145252226501810355330235324800014495849609375000000000000 2.6676709832685623347003911476349458098411560058593750000000000000
1.2492675781250000000000000000000000000000000000000000000000000000 1.5556958945704570940193889327929355204105377197265625000000000000 2.6598884625656138425142671621870249509811401367187500000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 1.5579654180554554088189433969091624021530151367187500000000000000 2.6520908749033957896301672008121386170387268066406250000000000000
1.2509765625000000000000000000000000000000000000000000000000000000 1.5602282722243707713261073877220042049884796142578125000000000000 2.6442784981961726664678735687630251049995422363281250000000000000
1.2518310546875000000000000000000000000000000000000000000000000000 1.5624844445588190744445000746054574847221374511718750000000000000 2.6364516103949964254127280582906678318977355957031250000000000000
1.2526855468750000000000000000000000000000000000000000000000000000 1.5647339227779426540365648179431445896625518798828125000000000000 2.6286104894618511629289514530682936310768127441406250000000000000
1.2535400390625000000000000000000000000000000000000000000000000000 1.5669766948384069582544952936586923897266387939453125000000000000 2.6207554133440731369830700714373961091041564941406250000000000000
1.2543945312500000000000000000000000000000000000000000000000000000 1.5692127489343363766494121591676957905292510986328125000000000000 2.6128866599489217747986913309432566165924072265625000000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 1.5714420734973328919181767560075968503952026367187500000000000000 2.6050045071180192302051636943360790610313415527343750000000000000
1.2561035156250000000000000000000000000000000000000000000000000000 1.5736646571963515128800281672738492488861083984375000000000000000 2.5971092326022242602334699768107384443283081054687500000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 1.5758804889376367697195746586658060550689697265625000000000000000 2.5892011140363728749491656344616785645484924316406250000000000000
1.2578125000000000000000000000000000000000000000000000000000000000 1.5780895578646332300110088908695615828037261962890625000000000000 2.5812804289142028402181949786609038710594177246093750000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 1.5802918533577972048931314930086955428123474121093750000000000000 2.5733474545635655061914803809486329555511474609375000000000000000
1.2595214843750000000000000000000000000000000000000000000000000000 1.5824873650345145925655288010602816939353942871093750000000000000 2.5654024681214506742321646015625447034835815429687500000000000000
1.2603759765625000000000000000000000000000000000000000000000000000 1.5846760827488723943901050006388686597347259521484375000000000000 2.5574457465094804220484547840896993875503540039062500000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 1.5868579965914801910287224018247798085212707519531250000000000000 2.5494775664093305422852608899120241403579711914062500000000000000
1.2620849609375000000000000000000000000000000000000000000000000000 1.5890330968892849572426939630531705915927886962890625000000000000 2.5414982042382869842356285516871139407157897949218750000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 1.5912013742052699694085049486602656543254852294921875000000000000 2.5335079361251686691502982284873723983764648437500000000000000000
1.2637939453125000000000000000000000000000000000000000000000000000 1.5933628193382749493878236535238102078437805175781250000000000000 2.5255070378860398072617954312590882182121276855468750000000000000
1.2646484375000000000000000000000000000000000000000000000000000000 1.5955174233226558921927562550990842282772064208984375000000000000 2.5174957850004462400761440221685916185379028320312500000000000000
1.2655029296875000000000000000000000000000000000000000000000000000 1.5976651774280110629433693247847259044647216796875000000000000000 2.5094744525875629648226095014251768589019775390625000000000000000
1.2663574218750000000000000000000000000000000000000000000000000000 1.5998060731588887861676084867212921380996704101562500000000000000 2.5014433153825144096060739684617146849632263183593750000000000000
1.2672119140625000000000000000000000000000000000000000000000000000 1.6019401022543828805311250107479281723499298095703125000000000000 2.4934026477130877275101283885305747389793395996093750000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 1.6040672566878606541962426490499638020992279052734375000000000000 2.4853527234762071707052655256120488047599792480468750000000000000
1.2689208984375000000000000000000000000000000000000000000000000000 1.6061875286665054929358120716642588376998901367187500000000000000 2.4772938161150341862537516135489568114280700683593750000000000000
1.2697753906250000000000000000000000000000000000000000000000000000 1.6083009106309662517020342420437373220920562744140625000000000000 2.4692261985958761094650526501936838030815124511718750000000000000
1.2706298828125000000000000000000000000000000000000000000000000000 1.6104073952549409209922259833547286689281463623046875000000000000 2.4611501433854190423744512372650206089019775390625000000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 1.6125069754446901271194292348809540271759033203125000000000000000 2.4530659224282613806167319125961512327194213867187500000000000000
1.2723388671875000000000000000000000000000000000000000000000000000 1.6145996443386672059006059498642571270465850830078125000000000000 2.4449738071242608228317294560838490724563598632812500000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 1.6166853953069457716651413647923618555068969726562500000000000000 2.4368740683065817087538107443833723664283752441406250000000000000
1.2740478515625000000000000000000000000000000000000000000000000000 1.6187642219508107110925720917293801903724670410156250000000000000 2.4287669762194021849666114576393738389015197753906250000000000000
1.2749023437500000000000000000000000000000000000000000000000000000 1.6208361181021937458268666887306608259677886962890625000000000000 2.4206528004962173383773915702477097511291503906250000000000000000
1.2757568359375000000000000000000000000000000000000000000000000000 1.6229010778231451883613090103608556091785430908203125000000000000 2.4125318101381680868655621452489867806434631347656250000000000000
1.2766113281250000000000000000000000000000000000000000000000000000 1.6249590954053343416774168872507289052009582519531250000000000000 2.4044042734924322424205911374883726239204406738281250000000000000
1.2774658203125000000000000000000000000000000000000000000000000000 1.6270101653693915810805492583313025534152984619140625000000000000 2.3962704582312199796945151319960132241249084472656250000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 1.6290542824644300701208976533962413668632507324218750000000000000 2.3881306313303984900642262800829485058784484863281250000000000000
1.2791748046875000000000000000000000000000000000000000000000000000 1.6310914416673423232850836939178407192230224609375000000000000000 2.3799850590489186608067484485218301415443420410156250000000000000
1.2800292968750000000000000000000000000000000000000000000000000000 1.6331216381822493133313400903716683387756347656250000000000000000 2.3718340069079562049125797784654423594474792480468750000000000000
1.2808837890625000000000000000000000000000000000000000000000000000 1.6351448674398336713409207732183858752250671386718750000000000000 2.3636777396705452858327589638065546751022338867187500000000000000
1.2817382812500000000000000000000000000000000000000000000000000000 1.6371611250966586759147958218818530440330505371093750000000000000 2.3555165213214213082437709090299904346466064453125000000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 1.6391704070345696209187735803425312042236328125000000000000000000 2.3473506150467637887402361229760572314262390136718750000000000000
1.2834472656250000000000000000000000000000000000000000000000000000 1.6411727093598942328611656193970702588558197021484375000000000000 2.3391802832147314816779726243112236261367797851562500000000000000
1.2843017578125000000000000000000000000000000000000000000000000000 1.6431680284028540306451304786605760455131530761718750000000000000 2.3310057873555014573696553270565345883369445800781250000000000000
1.2851562500000000000000000000000000000000000000000000000000000000 1.6451563607167345448800688245682977139949798583984375000000000000 2.3228273881422287772124946059193462133407592773437500000000000000
1.2860107421875000000000000000000000000000000000000000000000000000 1.6471377030772187399776385063887573778629302978515625000000000000 2.3146453453716704373732682142872363328933715820312500000000000000
1.2868652343750000000000000000000000000000000000000000000000000000 1.6491120524816000880719002452678978443145751953125000000000000000 2.3064599179453502131309505784884095191955566406250000000000000000
1.2877197265625000000000000000000000000000000000000000000000000000 1.6510794061479867611552663220209069550037384033203125000000000000 2.2982713638509393305753292224835604429244995117187500000000000000
1.2885742187500000000000000000000000000000000000000000000000000000 1.6530397615145877576736666014767251908779144287109375000000000000 2.2900799401435385505010344786569476127624511718750000000000000000
1.2894287109375000000000000000000000000000000000000000000000000000 1.6549931162387954142189983031130395829677581787109375000000000000 2.2818859029278053540679138677660375833511352539062500000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 1.6569394681964944027185993036255240440368652343750000000000000000 2.2736895073395224642354151001200079917907714843750000000000000000
1.2911376953125000000000000000000000000000000000000000000000000000 1.6588788154811033859203917018021456897258758544921875000000000000 2.2654910075282170822674743249081075191497802734375000000000000000
1.2919921875000000000000000000000000000000000000000000000000000000 1.6608111564028253948066549128270708024501800537109375000000000000 2.2572906566392898497497299103997647762298583984375000000000000000
1.2928466796875000000000000000000000000000000000000000000000000000 1.6627364894877163514763651619432494044303894042968750000000000000 2.2490887067969209667239738337229937314987182617187500000000000000
1.2937011718750000000000000000000000000000000000000000000000000000 1.6646548134768235360780863629770465195178985595703125000000000000 2.2408854090869336772584574646316468715667724609375000000000000000
1.2945556640625000000000000000000000000000000000000000000000000000 1.6665661273253269403227250222698785364627838134765625000000000000 2.2326810135398460488431737758219242095947265625000000000000000000
1.2954101562500000000000000000000000000000000000000000000000000000 1.6684704302015456178764907235745340585708618164062500000000000000 2.2244757691145533584631266421638429164886474609375000000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 1.6703677214861347710694872148451395332813262939453125000000000000 2.2162699236815726067106879781931638717651367187500000000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 1.6722580007710128313647146569564938545227050781250000000000000000 2.2080637240073919258520618313923478126525878906250000000000000000
1.2979736328125000000000000000000000000000000000000000000000000000 1.6741412678585443352119455084903165698051452636718750000000000000 2.1998574157381449722947763802949339151382446289062500000000000000
1.2988281250000000000000000000000000000000000000000000000000000000 1.6760175227604625636246282738284207880496978759765625000000000000 2.1916512433843733376193085859995335340499877929687500000000000000
1.2996826171875000000000000000000000000000000000000000000000000000 1.6778867656969742583328297769185155630111694335937500000000000000 2.1834454503053657425937217340106144547462463378906250000000000000
1.3005371093750000000000000000000000000000000000000000000000000000 1.6797489970957275584595436157542280852794647216796875000000000000 2.1752402786941669177167568705044686794281005859375000000000000000
1.3013916015625000000000000000000000000000000000000000000000000000 1.6816042175908030298359108201111666858196258544921875000000000000 2.1670359695627094964720527059398591518402099609375000000000000000
1.3022460937500000000000000000000000000000000000000000000000000000 1.6834524280217548763971535663586109876632690429687500000000000000 2.1588327627269752184702156228013336658477783203125000000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 1.6852936294324827315449510933831334114074707031250000000000000000 2.1506308967929528286333606956759467720985412597656250000000000000
1.3039550781250000000000000000000000000000000000000000000000000000 1.6871278230703214973118519992567598819732666015625000000000000000 2.1424306091420386444212908827466890215873718261718750000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 1.6889550103848456341637529476429335772991180419921875000000000000 2.1342321359176432693516289873514324426651000976562500000000000000
1.3056640625000000000000000000000000000000000000000000000000000000 1.6907751930269458995326203876174986362457275390625000000000000000 2.1260357120110571216287098650354892015457153320312500000000000000
1.3065185546875000000000000000000000000000000000000000000000000000 1.6925883728476300849052904595737345516681671142578125000000000000 2.1178415710484843614835881453473120927810668945312500000000000000
1.3073730468750000000000000000000000000000000000000000000000000000 1.6943945518970344732423427558387629687786102294921875000000000000 2.1096499453775634513874592812499031424522399902343750000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 1.6961937324232598811590833065565675497055053710937500000000000000 2.1014610660546955145377978624310344457626342773437500000000000000
1.3090820312500000000000000000000000000000000000000000000000000000 1.6979859168712874151196956518106162548065185546875000000000000000 2.0932751628323265080666715221013873815536499023437500000000000000
1.3099365234375000000000000000000000000000000000000000000000000000 1.6997711078818822372227259620558470487594604492187500000000000000 2.0850924641464660957979049271671101450920104980468750000000000000
1.3107910156250000000000000000000000000000000000000000000000000000 1.7015493082903931920668583188671618700027465820312500000000000000 2.0769131971048118145972694037482142448425292968750000000000000000
1.3116455078125000000000000000000000000000000000000000000000000000 1.7033205211257227418286674947012215852737426757812500000000000000 2.0687375874744562409546233539003878831863403320312500000000000000
1.3125000000000000000000000000000000000000000000000000000000000000 1.7050847496090388855094488462782464921474456787109375000000000000 2.0605658596707590035634893865790218114852905273437500000000000000
1.3133544921875000000000000000000000000000000000000000000000000000 1.7068419971527661882504389723180793225765228271484375000000000000 2.0523982367454127739847535849548876285552978515625000000000000000
1.3142089843750000000000000000000000000000000000000000000000000000 1.7085922673592648379781167022883892059326171875000000000000000000 2.0442349403758628412219877645839005708694458007812500000000000000
1.3150634765625000000000000000000000000000000000000000000000000000 1.7103355640197903664301293247262947261333465576171875000000000000 2.0360761908539259934514120686799287796020507812500000000000000000
1.3159179687500000000000000000000000000000000000000000000000000000 1.7120718911131880268783334031468257308006286621093750000000000000 2.0279222070755880125147996295709162950515747070312500000000000000
1.3167724609375000000000000000000000000000000000000000000000000000 1.7138012528047867899516631950973533093929290771484375000000000000 2.0197732065302984594268309592735022306442260742187500000000000000
1.3176269531250000000000000000000000000000000000000000000000000000 1.7155236534451308028081939482945017516613006591796875000000000000 2.0116294052910701495306966535281389951705932617187500000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 1.7172390975687907843649782080319710075855255126953125000000000000 2.0034910180045200078779998875688761472702026367187500000000000000
1.3193359375000000000000000000000000000000000000000000000000000000 1.7189475898931589892271176722715608775615692138671875000000000000 1.9953582578811639436366931477095931768417358398437500000000000000
1.3201904296875000000000000000000000000000000000000000000000000000 1.7206491353171557978640748842735774815082550048828125000000000000 1.9872313366862934813639185449574142694473266601562500000000000000
1.3210449218750000000000000000000000000000000000000000000000000000 1.7223437389200910718756176720489747822284698486328125000000000000 1.9791104647304635921756243988056667149066925048828125000000000000
1.3218994140625000000000000000000000000000000000000000000000000000 1.7240314059602881435750987293431535363197326660156250000000000000 1.9709958508611098437768305302597582340240478515625000000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 1.7257121418739784779461388097843155264854431152343750000000000000 1.9628877024533626372004846416530199348926544189453125000000000000
1.3236083984375000000000000000000000000000000000000000000000000000 1.7273859522738830296617607018561102449893951416015625000000000000 1.9547862254022536632191986427642405033111572265625000000000000000
1.3244628906250000000000000000000000000000000000000000000000000000 1.7290528429480975791676655717310495674610137939453125000000000000 1.9466916241140157506350760741042904555797576904296875000000000000
1.3253173828125000000000000000000000000000000000000000000000000000 1.7307128198586758660582063384936191141605377197265625000000000000 1.9386041014987192010465832936461083590984344482421875000000000000
1.3261718750000000000000000000000000000000000000000000000000000000 1.7323658891404722925955184109625406563282012939453125000000000000 1.9305238589621711575716744846431538462638854980468750000000000000
1.3270263671875000000000000000000000000000000000000000000000000000 1.7340120570997485938136151162325404584407806396484375000000000000 1.9224510963989085432501724426401779055595397949218750000000000000
1.3278808593750000000000000000000000000000000000000000000000000000 1.7356513302129614739754970287322066724300384521484375000000000000 1.9143860121847426913888057242729701101779937744140625000000000000
1.3287353515625000000000000000000000000000000000000000000000000000 1.7372837151254070242600846540881320834159851074218750000000000000 1.9063288031700502678233988262945786118507385253906250000000000000
1.3295898437500000000000000000000000000000000000000000000000000000 1.7389092186499353065443074228824116289615631103515625000000000000 1.8982796646730371037392615107819437980651855468750000000000000000
1.3304443359375000000000000000000000000000000000000000000000000000 1.7405278477656564994902055332204326987266540527343750000000000000 1.8902387904732287360332065873080864548683166503906250000000000000
1.3312988281250000000000000000000000000000000000000000000000000000 1.7421396096165666644850489319651387631893157958984375000000000000 1.8822063728055180575893245986662805080413818359375000000000000000
1.3321533203125000000000000000000000000000000000000000000000000000 1.7437445115103158421732132410397753119468688964843750000000000000 1.8741826023538514789379405556246638298034667968750000000000000000
1.3330078125000000000000000000000000000000000000000000000000000000 1.7453425609167627641227227286435663700103759765625000000000000000 1.8661676682459871212671487228362821042537689208984375000000000000
1.3338623046875000000000000000000000000000000000000000000000000000 1.7469337654667804748953585658455267548561096191406250000000000000 1.8581617580474769635401344203273765742778778076171875000000000000
1.3347167968750000000000000000000000000000000000000000000000000000 1.7485181329507684111490561917889863252639770507812500000000000000 1.8501650577570205591371177433757111430168151855468750000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 1.7500956713174677936706302716629579663276672363281250000000000000 1.8421777518008441987262813199777156114578247070312500000000000000
1.3364257812500000000000000000000000000000000000000000000000000000 1.7516663886724608278910864100907929241657257080078125000000000000 1.8342000230285409045904998492915183305740356445312500000000000000
1.3372802734375000000000000000000000000000000000000000000000000000 1.7532302932769689984837668816908262670040130615234375000000000000 1.8262320527079451970564605289837345480918884277343750000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 1.7547873935463642602883282961556687951087951660156250000000000000 1.8182740205213552275864685725537128746509552001953125000000000000
1.3389892578125000000000000000000000000000000000000000000000000000 1.7563376980489338041735436490853317081928253173828125000000000000 1.8103261045609746471285461666411720216274261474609375000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 1.7578812155044138965109823402599431574344635009765625000000000000 1.8023884813254698045170698605943471193313598632812500000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 1.7594179547827137888305060187121853232383728027343750000000000000 1.7944613257159964803122420562431216239929199218750000000000000000
1.3415527343750000000000000000000000000000000000000000000000000000 1.7609479249024841962523169058840721845626831054687500000000000000 1.7865448110330490738562048136373050510883331298828125000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 1.7624711350297872503034568580915220081806182861328125000000000000 1.7786391089731266035300905059557408094406127929687500000000000000
1.3432617187500000000000000000000000000000000000000000000000000000 1.7639875944767147153413588966941460967063903808593750000000000000 1.7707443896257990534337523058638907968997955322265625000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 1.7654973126999931043457081614178605377674102783203125000000000000 1.7628608214710594914720331871649250388145446777343750000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 1.7670002992996571844486197733203880488872528076171875000000000000 1.7549885713765804862163122379570268094539642333984375000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 1.7684965640175940304601454045041464269161224365234375000000000000 1.7471278045957339131177832314278930425643920898437500000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 1.7699861167362651581669297229382209479808807373046875000000000000 1.7392786847650600901005191190051846206188201904296875000000000000
1.3475341796875000000000000000000000000000000000000000000000000000 1.7714689674772001737323989800643175840377807617187500000000000000 1.7314413739029070882224914385005831718444824218750000000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 1.7729451263997531018645759104401804506778717041015625000000000000 1.7236160324071740923557172209257259964942932128906250000000000000
1.3492431640625000000000000000000000000000000000000000000000000000 1.7744146037995667253284182152128778398036956787109375000000000000 1.7158028190544731828026669973041862249374389648437500000000000000
1.3500976562500000000000000000000000000000000000000000000000000000 1.7758774101073433460129535887972451746463775634765625000000000000 1.7080018909982193076046996793593280017375946044921875000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 1.7773335558872986883471867258776910603046417236328125000000000000 1.7002134037682457012863324052887037396430969238281250000000000000
1.3518066406250000000000000000000000000000000000000000000000000000 1.7787830518359299958319752477109432220458984375000000000000000000 1.6924375112693017531029227029648609459400177001953125000000000000
1.3526611328125000000000000000000000000000000000000000000000000000 1.7802259087804781501063189352862536907196044921875000000000000000 1.6846743657810290262233365865540690720081329345703125000000000000
1.3535156250000000000000000000000000000000000000000000000000000000 1.7816621376776784480000515031861141324043273925781250000000000000 1.6769241179569394084580835624365136027336120605468750000000000000
1.3543701171875000000000000000000000000000000000000000000000000000 1.7830917496122415943915484604076482355594635009765625000000000000 1.6691869168246982191305960441241040825843811035156250000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 1.7845147557955833850229510062490589916706085205078125000000000000 1.6614629097855846406872615261818282306194305419921875000000000000
1.3560791015625000000000000000000000000000000000000000000000000000 1.7859311675643276817737614692305214703083038330078125000000000000 1.6537522426150739196515360163175500929355621337890625000000000000
1.3569335937500000000000000000000000000000000000000000000000000000 1.7873409963790103383018958993488922715187072753906250000000000000 1.6460550594627918474799344039638526737689971923828125000000000000
1.3577880859375000000000000000000000000000000000000000000000000000 1.7887442538226141497403887115069665014743804931640625000000000000 1.6383715028533485380535239528398960828781127929687500000000000000
1.3586425781250000000000000000000000000000000000000000000000000000 1.7901409515992368071124474226962774991989135742187500000000000000 1.6307017136868238171842904193908907473087310791015625000000000000
1.3594970703125000000000000000000000000000000000000000000000000000 1.7915311015326687016369078264688141644001007080078125000000000000 1.6230458312398006182064591484959237277507781982421875000000000000
1.3603515625000000000000000000000000000000000000000000000000000000 1.7929147155650178024899332740460522472858428955078125000000000000 1.6154039931664094797980624207411892712116241455078125000000000000
1.3612060546875000000000000000000000000000000000000000000000000000 1.7942918057553352007005287305219098925590515136718750000000000000 1.6077763354995338040964725223602727055549621582031250000000000000
1.3620605468750000000000000000000000000000000000000000000000000000 1.7956623842781962441250698248040862381458282470703125000000000000 1.6001629926524110203445161459967494010925292968750000000000000000
1.3629150390625000000000000000000000000000000000000000000000000000 1.7970264634223729327544560874230228364467620849609375000000000000 1.5925640974200028221474667589063756167888641357421875000000000000
1.3637695312500000000000000000000000000000000000000000000000000000 1.7983840555893759738381731949630193412303924560546875000000000000 1.5849797809811354554199169797357171773910522460937500000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 1.7997351732921691436217770387884229421615600585937500000000000000 1.5774101729000471472375011217081919312477111816406250000000000000
1.3654785156250000000000000000000000000000000000000000000000000000 1.8010798291536800341816615400603041052818298339843750000000000000 1.5698554011290239973419602392823435366153717041015625000000000000
1.3663330078125000000000000000000000000000000000000000000000000000 1.8024180359055468336748617730336263775825500488281250000000000000 1.5623155920101656768395059771137312054634094238281250000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 1.8037498063866106434716130024753510951995849609375000000000000000 1.5547908702784500878379958521691150963306427001953125000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 1.8050751535416835746872266099671833217144012451171875000000000000 1.5472813590637644054481825151015073060989379882812500000000000000
1.3688964843750000000000000000000000000000000000000000000000000000 1.8063940904200321835304521300713531672954559326171875000000000000 1.5397871798943514320967551611829549074172973632812500000000000000
1.3697509765625000000000000000000000000000000000000000000000000000 1.8077066301741604448238831537310034036636352539062500000000000000 1.5323084526991177511945352307520806789398193359375000000000000000
1.3706054687500000000000000000000000000000000000000000000000000000 1.8090127860582927432631095143733546137809753417968750000000000000 1.5248452958114289135238550443318672478199005126953125000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 1.8103125714271626200968512421241030097007751464843750000000000000 1.5173978259717291194874633220024406909942626953125000000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 1.8116059997345048682149126761942170560359954833984375000000000000 1.5099661583316290602851950097829103469848632812500000000000000000
1.3731689453125000000000000000000000000000000000000000000000000000 1.8128930845318436126945016440004110336303710937500000000000000000 1.5025504064568613316055234463419765233993530273437500000000000000
1.3740234375000000000000000000000000000000000000000000000000000000 1.8141738394670003930997381758061237633228302001953125000000000000 1.4951506823316285110792023260728456079959869384765625000000000000
1.3748779296875000000000000000000000000000000000000000000000000000 1.8154482782828758047344308579340577125549316406250000000000000000 1.4877670963619127331156732907402329146862030029296875000000000000
1.3757324218750000000000000000000000000000000000000000000000000000 1.8167164148159784531344485003501176834106445312500000000000000000 1.4803997573800509179875461995834484696388244628906250000000000000
1.3765869140625000000000000000000000000000000000000000000000000000 1.8179782629951990458039290388114750385284423828125000000000000000 1.4730487726483960653212079705554060637950897216796875000000000000
1.3774414062500000000000000000000000000000000000000000000000000000 1.8192338368403613291235387805500067770481109619140625000000000000 1.4657142478641174143660919071407988667488098144531250000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 1.8204831504609877423916941552306525409221649169921875000000000000 1.4583962871632052404891055630287155508995056152343750000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 1.8217262180548745575947577890474349260330200195312500000000000000 1.4510949931254717437667522972333244979381561279296875000000000000
1.3800048828125000000000000000000000000000000000000000000000000000 1.8229630539068473193964337042416445910930633544921875000000000000 1.4438104667789133372934884391725063323974609375000000000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 1.8241936723873659609296282724244520068168640136718750000000000000 1.4365428076048756267368844419252127408981323242187500000000000000
1.3817138671875000000000000000000000000000000000000000000000000000 1.8254180879512615920390317114652134478092193603515625000000000000 1.4292921135427980594556629512226209044456481933593750000000000000
1.3825683593750000000000000000000000000000000000000000000000000000 1.8266363151363806949234458443243056535720825195312500000000000000 1.4220584809955003624537539508310146629810333251953125000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 1.8278483685622988197394533926853910088539123535156250000000000000 1.4148420048343257615641732627409510314464569091796875000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 1.8290542629290051923618420914863236248493194580078125000000000000 1.4076427784045300040105530570144765079021453857421875000000000000
1.3851318359375000000000000000000000000000000000000000000000000000 1.8302540130155953157498061045771464705467224121093750000000000000 1.4004608935308062722668864807928912341594696044921875000000000000
1.3859863281250000000000000000000000000000000000000000000000000000 1.8314476336789942134686270946986041963100433349609375000000000000 1.3932964405227850068769157587666995823383331298828125000000000000
1.3868408203125000000000000000000000000000000000000000000000000000 1.8326351398526297131752471614163368940353393554687500000000000000 1.3861495081809249718673981988104060292243957519531250000000000000
1.3876953125000000000000000000000000000000000000000000000000000000 1.8338165465451936597673920914530754089355468750000000000000000000 1.3790201838021101110598465311340987682342529296875000000000000000
1.3885498046875000000000000000000000000000000000000000000000000000 1.8349918688392981014345650692121125757694244384765625000000000000 1.3719085531858945525840454138233326375484466552734375000000000000
1.3894042968750000000000000000000000000000000000000000000000000000 1.8361611218902729181223776322440244257450103759765625000000000000 1.3648147006402060466001557870185934007167816162109375000000000000
1.3902587890625000000000000000000000000000000000000000000000000000 1.8373243209248073526396183297038078308105468750000000000000000000 1.3577387089879187076491007246659137308597564697265625000000000000
1.3911132812500000000000000000000000000000000000000000000000000000 1.8384814812397809458133224325138144195079803466796875000000000000 1.3506806595726601472051697783172130584716796875000000000000000000
1.3919677734375000000000000000000000000000000000000000000000000000 1.8396326182008957417224337405059486627578735351562500000000000000 1.3436406322656968548301392729626968502998352050781250000000000000
1.3928222656250000000000000000000000000000000000000000000000000000 1.8407777472415349784284899214981123805046081542968750000000000000 1.3366187054718652316154248183011077344417572021484375000000000000
1.3936767578125000000000000000000000000000000000000000000000000000 1.8419168838613921845848153679980896413326263427734375000000000000 1.3296149561367136548994949407642707228660583496093750000000000000
1.3945312500000000000000000000000000000000000000000000000000000000 1.8430500436253542950737482897238805890083312988281250000000000000 1.3226294597525822815953233657637611031532287597656250000000000000
1.3953857421875000000000000000000000000000000000000000000000000000 1.8441772421621296373928089451510459184646606445312500000000000000 1.3156622903659882517501955589978024363517761230468750000000000000
1.3962402343750000000000000000000000000000000000000000000000000000 1.8452984951631528076632093871012330055236816406250000000000000000 1.3087135205838449358850539283594116568565368652343750000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 1.8464138183812177640419349700096063315868377685546875000000000000 1.3017832215810640761333161208312958478927612304687500000000000000
1.3979492187500000000000000000000000000000000000000000000000000000 1.8475232276293978017633889976423233747482299804687500000000000000 1.2948714631069357938741859470610506832599639892578125000000000000
1.3988037109375000000000000000000000000000000000000000000000000000 1.8486267387796893046925106318667531013488769531250000000000000000 1.2879783134929196908302628798992373049259185791015625000000000000
1.3996582031250000000000000000000000000000000000000000000000000000 1.8497243677619452650873199672787450253963470458984375000000000000 1.2811038396591825083703497512033209204673767089843750000000000000
1.4005126953125000000000000000000000000000000000000000000000000000 1.8508161305625301373822821915382519364356994628906250000000000000 1.2742481071225630895327185498899780213832855224609375000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 1.8519020432232646822257038365933112800121307373046875000000000000 1.2674111800032776820046365173766389489173889160156250000000000000
1.4022216796875000000000000000000000000000000000000000000000000000 1.8529821218400976956530712413950823247432708740234375000000000000 1.2605931210330274527819938157335855066776275634765625000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 1.8540563825620581805964093291549943387508392333984375000000000000 1.2537939915618787622975105477962642908096313476562500000000000000
1.4039306640625000000000000000000000000000000000000000000000000000 1.8551248415899452837152239226270467042922973632812500000000000000 1.2470138515664954681483322929125279188156127929687500000000000000
1.4047851562500000000000000000000000000000000000000000000000000000 1.8561875151752866841547984222415834665298461914062500000000000000 1.2402527596572054946477692283224314451217651367187500000000000000
1.4056396484375000000000000000000000000000000000000000000000000000 1.8572444196190502907484187744557857513427734375000000000000000000 1.2335107730863228425732813775539398193359375000000000000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 1.8582955712706075157569785005762241780757904052734375000000000000 1.2267879477553991218741202828823588788509368896484375000000000000
1.4073486328125000000000000000000000000000000000000000000000000000 1.8593409865264654001748567679896950721740722656250000000000000000 1.2200843382236461476253452929086051881313323974609375000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 1.8603806818292358826738563948310911655426025390625000000000000000 1.2133999977153522298323196082492358982563018798828125000000000000
1.4090576171875000000000000000000000000000000000000000000000000000 1.8614146736663910175479941244702786207199096679687500000000000000 1.2067349781283871479331537557300180196762084960937500000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 1.8624429785692337979696731053991243243217468261718750000000000000 1.2000893300417925235734628586214967072010040283203125000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 1.8634656131116815735992986446944996714591979980468750000000000000 1.1934631027243471912413497193483635783195495605468750000000000000
1.4116210937500000000000000000000000000000000000000000000000000000 1.8644825939092344313507965125609189271926879882812500000000000000 1.1868563441423447546441138911177404224872589111328125000000000000
1.4124755859375000000000000000000000000000000000000000000000000000 1.8654939376177912535581526753958314657211303710937500000000000000 1.1802691009681767209116287631331942975521087646484375000000000000
1.4133300781250000000000000000000000000000000000000000000000000000 1.8664996609326112153581789243617095053195953369140625000000000000 1.1737014185883267725074574627797119319438934326171875000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 1.8674997805871658140830504635232500731945037841796875000000000000 1.1671533411119452416926378646166995167732238769531250000000000000
1.4150390625000000000000000000000000000000000000000000000000000000 1.8684943133520930391711090123862959444522857666015625000000000000 1.1606249113790525484546378720551729202270507812500000000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 1.8694832760340853727853982491069473326206207275390625000000000000 1.1541161709691041270531286500045098364353179931640625000000000000
1.4167480468750000000000000000000000000000000000000000000000000000 1.8704666854748359661186896119033917784690856933593750000000000000 1.1476271602093894852458788591320626437664031982421875000000000000
1.4176025390625000000000000000000000000000000000000000000000000000 1.8714445585499641655502500725560821592807769775390625000000000000 1.1411579181835833640690225365688093006610870361328125000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 1.8724169121679536953450906366924755275249481201171875000000000000 1.1347084827403322027095100565929897129535675048828125000000000000
1.4193115234375000000000000000000000000000000000000000000000000000 1.8733837632691143770813368973904289305210113525390625000000000000 1.1282788905017882008507967839250341057777404785156250000000000000
1.4201660156250000000000000000000000000000000000000000000000000000 1.8743451288245134289667248594923876225948333740234375000000000000 1.1218691768723778601213325600838288664817810058593750000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 1.8753010258349740446703890484059229493141174316406250000000000000 1.1154793760472965225005737011088058352470397949218750000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 1.8762514713300004753904204335412941873073577880859375000000000000 1.1091095210214614308341651849332265555858612060546875000000000000
1.4227294921875000000000000000000000000000000000000000000000000000 1.8771964823668103594656031418708153069019317626953125000000000000 1.1027596435979765132628926949109882116317749023437500000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 1.8781360760292573619523182060220278799533843994140625000000000000 1.0964297743972353238461892033228650689125061035156250000000000000
1.4244384765625000000000000000000000000000000000000000000000000000 1.8790702694268957007039944073767401278018951416015625000000000000 1.0901199428653651768428289869916625320911407470703125000000000000
1.4252929687500000000000000000000000000000000000000000000000000000 1.8799990796938998993681479987571947276592254638671875000000000000 1.0838301772834746383722404061700217425823211669921875000000000000
1.4261474609375000000000000000000000000000000000000000000000000000 1.8809225239881630642457821522839367389678955078125000000000000000 1.0775605047760608012907823649584315717220306396484375000000000000
1.4270019531250000000000000000000000000000000000000000000000000000 1.8818406194902141947977725067175924777984619140625000000000000000 1.0713109513203940004189007595414295792579650878906250000000000000
1.4278564453125000000000000000000000000000000000000000000000000000 1.8827533834023459924367216444807127118110656738281250000000000000 1.0650815417549082120274306362261995673179626464843750000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 1.8836608329475366119254431396257132291793823242187500000000000000 1.0588722997886754750851423523272387683391571044921875000000000000
1.4295654296875000000000000000000000000000000000000000000000000000 1.8845629853686018950753577883006073534488677978515625000000000000 1.0526832480097980671018831344554200768470764160156250000000000000
1.4304199218750000000000000000000000000000000000000000000000000000 1.8854598579271226732601007824996486306190490722656250000000000000 1.0465144078949755179763769774581305682659149169921875000000000000
1.4312744140625000000000000000000000000000000000000000000000000000 1.8863514679026232023772990942234173417091369628906250000000000000 1.0403657998178674759515160985756665468215942382812500000000000000
1.4321289062500000000000000000000000000000000000000000000000000000 1.8872378325915035723880919249495491385459899902343750000000000000 1.0342374430587524258839948743116110563278198242187500000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 1.8881189693062410128732153680175542831420898437500000000000000000 1.0281293558128832277276387685560621321201324462890625000000000000
1.4338378906250000000000000000000000000000000000000000000000000000 1.8889948953743331827581641846336424350738525390625000000000000000 1.0220415552001897996348134256550110876560211181640625000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 1.8898656281375176835268803188228048384189605712890625000000000000 1.0159740572736537522757771512260660529136657714843750000000000000
1.4355468750000000000000000000000000000000000000000000000000000000 1.8907311849507293377570249504060484468936920166015625000000000000 1.0099268770290315000437431081081740558147430419921875000000000000
1.4364013671875000000000000000000000000000000000000000000000000000 1.8915915831813352454560117621440440416336059570312500000000000000 1.0039000284132506557455144502455368638038635253906250000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 1.8924468402081087159416483700624667108058929443359375000000000000 0.9978935243341457983490272454218938946723937988281250000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 1.8932969734204776468544650924741290509700775146484375000000000000 0.9919073766688726312423796116490848362445831298828125000000000000
1.4389648437500000000000000000000000000000000000000000000000000000 1.8941420002175168857405651579028926789760589599609375000000000000 0.9859415962736446381597943400265648961067199707031250000000000000
1.4398193359375000000000000000000000000000000000000000000000000000 1.8949819380072090435618292758590541779994964599609375000000000000 0.9799961929921654490982518836972303688526153564453125000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 1.8958168042054557300701844724244438111782073974609375000000000000 0.9740711756653559483254412043606862425804138183593750000000000000
1.4415283203125000000000000000000000000000000000000000000000000000 1.8966466162353492475034499875619076192378997802734375000000000000 0.9681665521398190588087118158000521361827850341796875000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 1.8974713915262055863308887637685984373092651367187500000000000000 0.9622823292775211090344100739457644522190093994140625000000000000
1.4432373046875000000000000000000000000000000000000000000000000000 1.8982911475128441125548306445125490427017211914062500000000000000 0.9564185129643019145362359267892315983772277832031250000000000000
1.4440917968750000000000000000000000000000000000000000000000000000 1.8991059016346454324519754663924686610698699951171875000000000000 0.9505751081195046303662365971831604838371276855468750000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 1.8999156713348344105440901330439373850822448730468750000000000000 0.9447521187045293533657286388915963470935821533203125000000000000
1.4458007812500000000000000000000000000000000000000000000000000000 1.9007204740595693426286061367136426270008087158203125000000000000 0.9389495477323863692475924835889600217342376708984375000000000000
1.4466552734375000000000000000000000000000000000000000000000000000 1.9015203272572209769464279816020280122756958007812500000000000000 0.9331673972763292468357576581183820962905883789062500000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 1.9023152483774994347953679607599042356014251708984375000000000000 0.9274056684792737481615176875493489205837249755859375000000000000
1.4483642578125000000000000000000000000000000000000000000000000000 1.9031052548707256821813871283666230738162994384765625000000000000 0.9216643615625441654515270784031599760055541992187500000000000000
1.4492187500000000000000000000000000000000000000000000000000000000 1.9038903641869959759702624069177545607089996337890625000000000000 0.9159434758351538974352479272056370973587036132812500000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 1.9046705937754471182898896586266346275806427001953125000000000000 0.9102430097026363853274233406409621238708496093750000000000000000
1.4509277343750000000000000000000000000000000000000000000000000000 1.9054459610834593163986028230283409357070922851562500000000000000 0.9045629606761913521495444001629948616027832031250000000000000000
1.4517822265625000000000000000000000000000000000000000000000000000 1.9062164835559121112140701370663009583950042724609375000000000000 0.8989033253816127722046758208307437598705291748046875000000000000
1.4526367187500000000000000000000000000000000000000000000000000000 1.9069821786344285374781293285195715725421905517578125000000000000 0.8932640995682750162387719683465547859668731689453125000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 1.9077430637566199500554375845240429043769836425781250000000000000 0.8876452781181662921028419077629223465919494628906250000000000000
1.4543457031250000000000000000000000000000000000000000000000000000 1.9084991563553712623502178757917135953903198242187500000000000000 0.8820468550547120312188553725718520581722259521484375000000000000
1.4552001953125000000000000000000000000000000000000000000000000000 1.9092504738580766687761069988482631742954254150390625000000000000 0.8764688235518927061917793253087438642978668212890625000000000000
1.4560546875000000000000000000000000000000000000000000000000000000 1.9099970336859639630233687057625502347946166992187500000000000000 0.8709111759429168930779496804461814463138580322265625000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 1.9107388532533220448783595202257856726646423339843750000000000000 0.8653739037294194691440907263313420116901397705078125000000000000
1.4577636718750000000000000000000000000000000000000000000000000000 1.9114759499668623199397643475094810128211975097656250000000000000 0.8598569975899770234661900758510455489158630371093750000000000000
1.4586181640625000000000000000000000000000000000000000000000000000 1.9122083412249417655459637899184599518775939941406250000000000000 0.8543604473893706696685512724798172712326049804687500000000000000
1.4594726562500000000000000000000000000000000000000000000000000000 1.9129360444169576371820085114450193941593170166015625000000000000 0.8488842421869635668230102965026162564754486083984375000000000000
1.4603271484375000000000000000000000000000000000000000000000000000 1.9136590769225676478271225278149358928203582763671875000000000000 0.8434283702460054765737140769488178193569183349609375000000000000
1.4611816406250000000000000000000000000000000000000000000000000000 1.9143774561111175369632064757752232253551483154296875000000000000 0.8379928190418763911395672039361670613288879394531250000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 1.9150911993408605837885261280462145805358886718750000000000000000 0.8325775752714223987283048700192011892795562744140625000000000000
1.4628906250000000000000000000000000000000000000000000000000000000 1.9158003239584118215788066663662903010845184326171875000000000000 0.8271826248610876231026622917852364480495452880859375000000000000
1.4637451171875000000000000000000000000000000000000000000000000000 1.9165048472979737681498590973205864429473876953125000000000000000 0.8218079529762414292548555749817751348018646240234375000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 1.9172047866808135108129818036104552447795867919921875000000000000 0.8164535440292153278818432227126322686672210693359375000000000000
1.4654541015625000000000000000000000000000000000000000000000000000 1.9179001594144955422649445608840323984622955322265625000000000000 0.8111193816886150820266720984363928437232971191406250000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 1.9185909827923801618254628920112736523151397705078125000000000000 0.8058054488872683496225590715766884386539459228515625000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 1.9192772740928667474236135603860020637512207031250000000000000000 0.8005117278314966000607455498538911342620849609375000000000000000
1.4680175781250000000000000000000000000000000000000000000000000000 1.9199590505789081440468635264551267027854919433593750000000000000 0.7952382000089968094869163905968889594078063964843750000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 1.9206363294972703670282498933374881744384765625000000000000000000 0.7899848461980478742106015488388948142528533935546875000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 1.9213091280780572045472354147932492196559906005859375000000000000 0.7847516464753441223223262568353675305843353271484375000000000000
1.4705810546875000000000000000000000000000000000000000000000000000 1.9219774635339907931097513937857002019882202148437500000000000000 0.7795385802251053597444752085721120238304138183593750000000000000
1.4714355468750000000000000000000000000000000000000000000000000000 1.9226413530599422152533861662959679961204528808593750000000000000 0.7743456261468948387260979870916344225406646728515625000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 1.9233008138322378322015993035165593028068542480468750000000000000 0.7691727622645958550862133051850832998752593994140625000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 1.9239558630081889933904903955408371984958648681640625000000000000 0.7640199659342457039201690349727869033813476562500000000000000000
1.4739990234375000000000000000000000000000000000000000000000000000 1.9246065177254327860367766334093175828456878662109375000000000000 0.7588872138528359734266359737375751137733459472656250000000000000
1.4748535156250000000000000000000000000000000000000000000000000000 1.9252527951014513085681301163276657462120056152343750000000000000 0.7537744820662015676759892812697216868400573730468750000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 1.9258947122329541645768813395989127457141876220703125000000000000 0.7486817459776100580626234659575857222080230712890625000000000000
1.4765625000000000000000000000000000000000000000000000000000000000 1.9265322861953824151726166746811941266059875488281250000000000000 0.7436089803557250910159837076207622885704040527343750000000000000
1.4774169921875000000000000000000000000000000000000000000000000000 1.9271655340423363700352865635068155825138092041015625000000000000 0.7385561593429623705731046356959268450736999511718750000000000000
1.4782714843750000000000000000000000000000000000000000000000000000 1.9277944728050608880209892959101125597953796386718750000000000000 0.7335232564635494334481791156576946377754211425781250000000000000
1.4791259765625000000000000000000000000000000000000000000000000000 1.9284191194919200196267183855525217950344085693359375000000000000 0.7285102446316273905324578663567081093788146972656250000000000000
1.4799804687500000000000000000000000000000000000000000000000000000 1.9290394910878638778939375697518698871135711669921875000000000000 0.7235170961594064031885409349342808127403259277343750000000000000
1.4808349609375000000000000000000000000000000000000000000000000000 1.9296556045539479118389181167003698647022247314453125000000000000 0.7185437827650227315956499296589754521846771240234375000000000000
1.4816894531250000000000000000000000000000000000000000000000000000 1.9302674768267846783231789231649599969387054443359375000000000000 0.7135902755807705943880137056112289428710937500000000000000000000
1.4825439453125000000000000000000000000000000000000000000000000000 1.9308751248181039716911300274659879505634307861328125000000000000 0.7086565451607342858153515408048406243324279785156250000000000000
1.4833984375000000000000000000000000000000000000000000000000000000 1.9314785654141912729642172052990645170211791992187500000000000000 0.7037425614890753244878851546673104166984558105468750000000000000
1.4842529296875000000000000000000000000000000000000000000000000000 1.9320778154754880695520569133805111050605773925781250000000000000 0.6988482939874485211362298286985605955123901367187500000000000000
1.4851074218750000000000000000000000000000000000000000000000000000 1.9326728918360192022163346337038092315196990966796875000000000000 0.6939737115233293174298978556180372834205627441406250000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 1.9332638113030280457849130471004173159599304199218750000000000000 0.6891187824172362308416950327227823436260223388671875000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 1.9338505906563976388667924766195937991142272949218750000000000000 0.6842834744510744027223836383200250566005706787109375000000000000
1.4876708984375000000000000000000000000000000000000000000000000000 1.9344332466483160626324888653471134603023529052734375000000000000 0.6794677548751808515703487501014024019241333007812500000000000000
1.4885253906250000000000000000000000000000000000000000000000000000 1.9350117960026986807520188449416309595108032226562500000000000000 0.6746715904166487032256327438517473638057708740234375000000000000
1.4893798828125000000000000000000000000000000000000000000000000000 1.9355862554148732801451160412398166954517364501953125000000000000 0.6698949472862449905363746438524685800075531005859375000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 1.9361566415510123029264377692015841603279113769531250000000000000 0.6651377911866673819929474120726808905601501464843750000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 1.9367229710478308657428669903310947120189666748046875000000000000 0.6604000873193707210617731107049621641635894775390625000000000000
1.4919433593750000000000000000000000000000000000000000000000000000 1.9372852605120363111979031600640155375003814697265625000000000000 0.6556818003927109561601582754519768059253692626953125000000000000
1.4927978515625000000000000000000000000000000000000000000000000000 1.9378435265200284476350134355016052722930908203125000000000000000 0.6509828946287377071655555482720956206321716308593750000000000000
1.4936523437500000000000000000000000000000000000000000000000000000 1.9383977856173781884052687018993310630321502685546875000000000000 0.6463033337711592274388294754317030310630798339843750000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 1.9389480543185197980449174792738631367683410644531250000000000000 0.6416430810921571747940106433816254138946533203125000000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 1.9394943491062666129920444291201420128345489501953125000000000000 0.6370020994001219794000689944368787109851837158203125000000000000
1.4962158203125000000000000000000000000000000000000000000000000000 1.9400366864314857462403551835450343787670135498046875000000000000 0.6323803510465415556041079980786889791488647460937500000000000000
1.4970703125000000000000000000000000000000000000000000000000000000 1.9405750827126622137797085088095627725124359130859375000000000000 0.6277777979334495661589699011528864502906799316406250000000000000
1.4979248046875000000000000000000000000000000000000000000000000000 1.9411095543355458836742855055490508675575256347656250000000000000 0.6231944015204335940438795660156756639480590820312500000000000000
1.4987792968750000000000000000000000000000000000000000000000000000 1.9416401176527688932083037798292934894561767578125000000000000000 0.6186301228317696576652906514937058091163635253906250000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 1.9421667889834646203439660894218832254409790039062500000000000000 0.6140849224635511749426086680614389479160308837890625000000000000
1.5004882812500000000000000000000000000000000000000000000000000000 1.9426895846129357270370974219986237585544586181640625000000000000 0.6095587605905214978463391162222251296043395996093750000000000000
1.5013427734375000000000000000000000000000000000000000000000000000 1.9432085207922480396547371128690429031848907470703125000000000000 0.6050515969733110122064090319327078759670257568359375000000000000
1.5021972656250000000000000000000000000000000000000000000000000000 1.9437236137379461098362298798747360706329345703125000000000000000 0.6005633909649756851933943835319951176643371582031250000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 1.9442348796316251124949303630273789167404174804687500000000000000 0.5960941015183209845673673044075258076190948486328125000000000000
1.5039062500000000000000000000000000000000000000000000000000000000 1.9447423346196890392434397654142230749130249023437500000000000000 0.5916436871921846307742498538573272526264190673828125000000000000
1.5047607421875000000000000000000000000000000000000000000000000000 1.9452459948129074973621754907071590423583984375000000000000000000 0.5872121061588007062681526804226450622081756591796875000000000000
1.5056152343750000000000000000000000000000000000000000000000000000 1.9457458762862072099153465387644246220588684082031250000000000000 0.5827993162098701329654204528196714818477630615234375000000000000
1.5064697265625000000000000000000000000000000000000000000000000000 1.9462419950782239297382147924508899450302124023437500000000000000 0.5784052747639161218273784470511600375175476074218750000000000000
1.5073242187500000000000000000000000000000000000000000000000000000 1.9467343671911161440135629163705743849277496337890625000000000000 0.5740299388722021056707944808294996619224548339843750000000000000
1.5081787109375000000000000000000000000000000000000000000000000000 1.9472230085901234275524984695948660373687744140625000000000000000 0.5696732652260096951835066647618077695369720458984375000000000000
1.5090332031250000000000000000000000000000000000000000000000000000 1.9477079352033896952889335807412862777709960937500000000000000000 0.5653352101624709025173842746880836784839630126953125000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 1.9481891629215419836640421635820530354976654052734375000000000000 0.5610157296716979935524705069838091731071472167968750000000000000
1.5107421875000000000000000000000000000000000000000000000000000000 1.9486667075975063756487770660896785557270050048828125000000000000 0.5567147794026174878467827511485666036605834960937500000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 1.9491405850461260840233990165870636701583862304687500000000000000 0.5524323146698457698278161842608824372291564941406250000000000000
1.5124511718750000000000000000000000000000000000000000000000000000 1.9496108110439516192258224691613577306270599365234375000000000000 0.5481682904596263394836341831251047551631927490234375000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 1.9500774013289112751579068572027608752250671386718750000000000000 0.5439226614363772416282927224528975784778594970703125000000000000
1.5141601562500000000000000000000000000000000000000000000000000000 1.9505403716000679903430636841221712529659271240234375000000000000 0.5396953819487699810508729569846764206886291503906250000000000000
1.5150146484375000000000000000000000000000000000000000000000000000 1.9509997375173462330621987348422408103942871093750000000000000000 0.5354864060359296740188028707052581012248992919921875000000000000
1.5158691406250000000000000000000000000000000000000000000000000000 1.9514555147012528912853213114431127905845642089843750000000000000 0.5312956874336693946503373808809556066989898681640625000000000000
1.5167236328125000000000000000000000000000000000000000000000000000 1.9519077187326601130479275525431148707866668701171875000000000000 0.5271231795803432707003821633406914770603179931640625000000000000
1.5175781250000000000000000000000000000000000000000000000000000000 1.9523563651524931117364758392795920372009277343750000000000000000 0.5229688356232111701160647498909384012222290039062500000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 1.9528014694615647428577176469843834638595581054687500000000000000 0.5188326084239771596173795842332765460014343261718750000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 1.9532430471202353317039523972198367118835449218750000000000000000 0.5147144505652614387969379095011390745639801025390625000000000000
1.5201416015625000000000000000000000000000000000000000000000000000 1.9536811135482898826865039154654368758201599121093750000000000000 0.5106143143558550256955186341656371951103210449218750000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 1.9541156841245825859232354559935629367828369140625000000000000000 0.5065321518372356557335933757713064551353454589843750000000000000
1.5218505859375000000000000000000000000000000000000000000000000000 1.9545467741869415601030368634383194148540496826171875000000000000 0.5024679147886303987036171747604385018348693847656250000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 1.9549743990318153574747839229530654847621917724609375000000000000 0.4984215547334698293013843795051798224449157714843750000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 1.9553985739141837019161584976245649158954620361328125000000000000 0.4943930229443758150864596245810389518737792968750000000000000000
1.5244140625000000000000000000000000000000000000000000000000000000 1.9558193140472293070075693321996368467807769775390625000000000000 0.4903822704494296136346065395628102123737335205078125000000000000
1.5252685546875000000000000000000000000000000000000000000000000000 1.9562366346022319607556028131511993706226348876953125000000000000 0.4863892480372065119098579089040867984294891357421875000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 1.9566505507082856407663484787917695939540863037109375000000000000 0.4824139062627477159139743889681994915008544921875000000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 1.9570610774521586261442962495493702590465545654296875000000000000 0.4784561954527328797581731123500503599643707275390625000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 1.9574682298780687883521522962837480008602142333984375000000000000 0.4745160657110902846511635289061814546585083007812500000000000000
1.5286865234375000000000000000000000000000000000000000000000000000 1.9578720229875004044117758894572034478187561035156250000000000000 0.4705934669243549972605933362501673400402069091796875000000000000
1.5295410156250000000000000000000000000000000000000000000000000000 1.9582724717390433966102136764675378799438476562500000000000000000 0.4666883487668809227244537396472878754138946533203125000000000000
1.5303955078125000000000000000000000000000000000000000000000000000 1.9586695910481652926904416744946502149105072021484375000000000000 0.4628006607064023558706367111881263554096221923828125000000000000
1.5312500000000000000000000000000000000000000000000000000000000000 1.9590633957871097514669145311927422881126403808593750000000000000 0.4589303520088638954632642708020284771919250488281250000000000000
1.5321044921875000000000000000000000000000000000000000000000000000 1.9594539007846325517903096624650061130523681640625000000000000000 0.4550773717441380927795080424402840435504913330078125000000000000
1.5329589843750000000000000000000000000000000000000000000000000000 1.9598411208259476357085304698557592928409576416015625000000000000 0.4512416687905413947845545408199541270732879638671875000000000000
1.5338134765625000000000000000000000000000000000000000000000000000 1.9602250706524413370601678252569399774074554443359375000000000000 0.4474231918406212926697662624064832925796508789062500000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 1.9606057649616466243003287672763690352439880371093750000000000000 0.4436218894054755335076833944185636937618255615234375000000000000
1.5355224609375000000000000000000000000000000000000000000000000000 1.9609832184069597715847521612886339426040649414062500000000000000 0.4398377098204668822489793456043116748332977294921875000000000000
1.5363769531250000000000000000000000000000000000000000000000000000 1.9613574455976152677294521708972752094268798828125000000000000000 0.4360706012494972583226626738905906677246093750000000000000000000
1.5372314453125000000000000000000000000000000000000000000000000000 1.9617284610984331294503135723061859607696533203125000000000000000 0.4323205116904944578237746100057847797870635986328125000000000000
1.5380859375000000000000000000000000000000000000000000000000000000 1.9620962794297658327025146718369796872138977050781250000000000000 0.4285873889797984226390781259397044777870178222656250000000000000
1.5389404296875000000000000000000000000000000000000000000000000000 1.9624609150673024693389834283152595162391662597656250000000000000 0.4248711807972869181071473576594144105911254882812500000000000000
1.5397949218750000000000000000000000000000000000000000000000000000 1.9628223824419677168151565638254396617412567138671875000000000000 0.4211718346709640847791433770908042788505554199218750000000000000
1.5406494140625000000000000000000000000000000000000000000000000000 1.9631806959397926082289131954894401133060455322265625000000000000 0.4174892979816804405857055826345458626747131347656250000000000000
1.5415039062500000000000000000000000000000000000000000000000000000 1.9635358699017635419892258141771890223026275634765625000000000000 0.4138235179679403685781835520174354314804077148437500000000000000
1.5423583984375000000000000000000000000000000000000000000000000000 1.9638879186237585550145468005212023854255676269531250000000000000 0.4101744417302084499965530994813889265060424804687500000000000000
1.5432128906250000000000000000000000000000000000000000000000000000 1.9642368563563481487221906718332320451736450195312500000000000000 0.4065420162359385525263633098802529275417327880859375000000000000
1.5440673828125000000000000000000000000000000000000000000000000000 1.9645826973047895158686060312902554869651794433593750000000000000 0.4029261883235055741181440680520609021186828613281250000000000000
1.5449218750000000000000000000000000000000000000000000000000000000 1.9649254556287962802940683104679919779300689697265625000000000000 0.3993269047073535471525929096969775855541229248046875000000000000
1.5457763671875000000000000000000000000000000000000000000000000000 1.9652651454425646981860609230352565646171569824218750000000000000 0.3957441119817013408521688688779249787330627441406250000000000000
1.5466308593750000000000000000000000000000000000000000000000000000 1.9656017808145418435117335320683196187019348144531250000000000000 0.3921777566256505753727878982317633926868438720703125000000000000
1.5474853515625000000000000000000000000000000000000000000000000000 1.9659353757674518092812832037452608346939086914062500000000000000 0.3886277850068386996440494840499013662338256835937500000000000000
1.5483398437500000000000000000000000000000000000000000000000000000 1.9662659442780978658049662044504657387733459472656250000000000000 0.3850941433863039886631440822384320199489593505859375000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 1.9665935002773515805074566742405295372009277343750000000000000000 0.3815767779222982714060208309092558920383453369140625000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 1.9669180576500189250310768329654820263385772705078125000000000000 0.3780756346747435880928378537646494805812835693359375000000000000
1.5509033203125000000000000000000000000000000000000000000000000000 1.9672396302347727736758997707511298358440399169921875000000000000 0.3745906596093071527775464346632361412048339843750000000000000000
1.5517578125000000000000000000000000000000000000000000000000000000 1.9675582318240933954456295396084897220134735107421875000000000000 0.3711217986013979341919366561342030763626098632812500000000000000
1.5526123046875000000000000000000000000000000000000000000000000000 1.9678738761641412224889791104942560195922851562500000000000000000 0.3676689974405160654669089126400649547576904296875000000000000000
1.5534667968750000000000000000000000000000000000000000000000000000 1.9681865769547663980176821496570482850074768066406250000000000000 0.3642322018338182143537551382905803620815277099609375000000000000
1.5543212890625000000000000000000000000000000000000000000000000000 1.9684963478493342492470219440292567014694213867187500000000000000 0.3608113574106786014539238749421201646327972412109375000000000000
1.5551757812500000000000000000000000000000000000000000000000000000 1.9688032024547836851269266844610683619976043701171875000000000000 0.3574064097259310734955306543270125985145568847656250000000000000
1.5560302734375000000000000000000000000000000000000000000000000000 1.9691071543314344616248945385450497269630432128906250000000000000 0.3540173042644803036438361232285387814044952392578125000000000000
1.5568847656250000000000000000000000000000000000000000000000000000 1.9694082169930560155535204103216528892517089843750000000000000000 0.3506439864444330645198988349875435233116149902343750000000000000
1.5577392578125000000000000000000000000000000000000000000000000000 1.9697064039066993768045676915789954364299774169921875000000000000 0.3472864016215233551321261984412558376789093017578125000000000000
1.5585937500000000000000000000000000000000000000000000000000000000 1.9700017284927355820656202922691591084003448486328125000000000000 0.3439444950923609134463276859605684876441955566406250000000000000
1.5594482421875000000000000000000000000000000000000000000000000000 1.9702942041247453186514348999480716884136199951171875000000000000 0.3406182120984857508716459051356650888919830322265625000000000000
1.5603027343750000000000000000000000000000000000000000000000000000 1.9705838441295016050247568273334763944149017333984375000000000000 0.3373074978298749027061376182246021926403045654296875000000000000
1.5611572265625000000000000000000000000000000000000000000000000000 1.9708706617869353738825566324521787464618682861328125000000000000 0.3340122974285169021868568961508572101593017578125000000000000000
1.5620117187500000000000000000000000000000000000000000000000000000 1.9711546703300515392953684568055905401706695556640625000000000000 0.3307325559922484892183547344757243990898132324218750000000000000
1.5628662109375000000000000000000000000000000000000000000000000000 1.9714358829449700749592011561617255210876464843750000000000000000 0.3274682185778561294142718907096423208713531494140625000000000000
1.5637207031250000000000000000000000000000000000000000000000000000 1.9717143127707885685850897061754949390888214111328125000000000000 0.3242192302051545294006018593790940940380096435546875000000000000
1.5645751953125000000000000000000000000000000000000000000000000000 1.9719899728996741483655341653502546250820159912109375000000000000 0.3209855358597548669052912373444996774196624755859375000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 1.9722628763767060533496078278403729200363159179687500000000000000 0.3177670804972108076213999083847738802433013916015625000000000000
1.5662841796875000000000000000000000000000000000000000000000000000 1.9725330361999762196489882626337930560111999511718750000000000000 0.3145638090456850388676457441761158406734466552734375000000000000
1.5671386718750000000000000000000000000000000000000000000000000000 1.9728004653204600504778909453307278454303741455078125000000000000 0.3113756664098801252293924335390329360961914062500000000000000000
1.5679931640625000000000000000000000000000000000000000000000000000 1.9730651766420765902410039416281506419181823730468750000000000000 0.3082025974738913376427262846846133470535278320312500000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 1.9733271830216292386239729239605367183685302734375000000000000000 0.3050445471046931977809890668140724301338195800781250000000000000
1.5697021484375000000000000000000000000000000000000000000000000000 1.9735864972687968688092041702475398778915405273437500000000000000 0.3019014601553224874663783339201472699642181396484375000000000000
1.5705566406250000000000000000000000000000000000000000000000000000 1.9738431321461573642039866172126494348049163818359375000000000000 0.2987732814678591974910659700981341302394866943359375000000000000
1.5714111328125000000000000000000000000000000000000000000000000000 1.9740971003691094587395582493627443909645080566406250000000000000 0.2956599558769461566498648608103394508361816406250000000000000000
1.5722656250000000000000000000000000000000000000000000000000000000 1.9743484146059688821850386375444941222667694091796875000000000000 0.2925614282123094600507329232641495764255523681640625000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 1.9745970874778422388118315211613662540912628173828125000000000000 0.2894776433025028072876239093602634966373443603515625000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 1.9748431315587589018889502767706289887428283691406250000000000000 0.2864085459771763542136113755987025797367095947265625000000000000
1.5748291015625000000000000000000000000000000000000000000000000000 1.9750865593755486671057042258325964212417602539062500000000000000 0.2833540810707491086617437758832238614559173583984375000000000000
1.5756835937500000000000000000000000000000000000000000000000000000 1.9753273834079505544281119000515900552272796630859375000000000000 0.2803141934247594946327808429487049579620361328125000000000000000
1.5765380859375000000000000000000000000000000000000000000000000000 1.9755656160885488592526826323592104017734527587890625000000000000 0.2772888278911616044553056781296618282794952392578125000000000000
1.5773925781250000000000000000000000000000000000000000000000000000 1.9758012698028153408813523128628730773925781250000000000000000000 0.2742779293350032787657255539670586585998535156250000000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 1.9760343568891316490265808170079253613948822021484375000000000000 0.2712814426371845666352555781486444175243377685546875000000000000
1.5791015625000000000000000000000000000000000000000000000000000000 1.9762648896387531305407492254744283854961395263671875000000000000 0.2682993126975292685898466515936888754367828369140625000000000000
1.5799560546875000000000000000000000000000000000000000000000000000 1.9764928802959131903804745888919569551944732666015625000000000000 0.2653314844370384673055696111987344920635223388671875000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 1.9767183410577280344710970894084312021732330322265625000000000000 0.2623779028012396263846994770574383437633514404296875000000000000
1.5816650390625000000000000000000000000000000000000000000000000000 1.9769412840743474379934241369483061134815216064453125000000000000 0.2594385127621370301653769274707883596420288085937500000000000000
1.5825195312500000000000000000000000000000000000000000000000000000 1.9771617214488517166870451546856202185153961181640625000000000000 0.2565132593215555534271743454155512154102325439453125000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 1.9773796652373871740593358481419272720813751220703125000000000000 0.2536020875131281826497797737829387187957763671875000000000000000
1.5842285156250000000000000000000000000000000000000000000000000000 1.9775951274491170295277697732672095298767089843750000000000000000 0.2507049424052905095550158875994384288787841796875000000000000000
1.5850830078125000000000000000000000000000000000000000000000000000 1.9778081200462895861136303210514597594738006591796875000000000000 0.2478217691036008751837016461649909615516662597656250000000000000
1.5859375000000000000000000000000000000000000000000000000000000000 1.9780186549442773102924775230349041521549224853515625000000000000 0.2449525127531879675757409131620079278945922851562500000000000000
1.5867919921875000000000000000000000000000000000000000000000000000 1.9782267440115621770502229992416687309741973876953125000000000000 0.2420971185414937387747613684041425585746765136718750000000000000
1.5876464843750000000000000000000000000000000000000000000000000000 1.9784323990698609030403076758375391364097595214843750000000000000 0.2392555317001947567945308037451468408107757568359375000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 1.9786356318940474530165829492034390568733215332031250000000000000 0.2364276975082393317251217013108544051647186279296875000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 1.9788364542123229039560783348861150443553924560546875000000000000 0.2336135612934819860697643889579921960830688476562500000000000000
1.5902099609375000000000000000000000000000000000000000000000000000 1.9790348777061357310458333813585340976715087890625000000000000000 0.2308130684356872741602728638099506497383117675781250000000000000
1.5910644531250000000000000000000000000000000000000000000000000000 1.9792309140103268028099137154640629887580871582031250000000000000 0.2280261643682541805588925853953696787357330322265625000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 1.9794245747131136159424613651935942471027374267578125000000000000 0.2252527945808133758021085668588057160377502441406250000000000000
1.5927734375000000000000000000000000000000000000000000000000000000 1.9796158713561560205107525689527392387390136718750000000000000000 0.2224929046213606209647650757688097655773162841796875000000000000
1.5936279296875000000000000000000000000000000000000000000000000000 1.9798048154346379323698101870832033455371856689453125000000000000 0.2197464400982542809259712157654576003551483154296875000000000000
1.5944824218750000000000000000000000000000000000000000000000000000 1.9799914183972460168803308988572098314762115478515625000000000000 0.2170133466827928181430706899845972657203674316406250000000000000
1.5953369140625000000000000000000000000000000000000000000000000000 1.9801756916463308932918607752071693539619445800781250000000000000 0.2142935701107249180097369389841333031654357910156250000000000000
1.5961914062500000000000000000000000000000000000000000000000000000 1.9803576465378385229598734440514817833900451660156250000000000000 0.2115870561850448083873743598815053701400756835937500000000000000
1.5970458984375000000000000000000000000000000000000000000000000000 1.9805372943814925079664135409984737634658813476562500000000000000 0.2088937507773431789814821968320757150650024414062500000000000000
1.5979003906250000000000000000000000000000000000000000000000000000 1.9807146464407492381099018530221655964851379394531250000000000000 0.2062135998304235329214861849322915077209472656250000000000000000
1.5987548828125000000000000000000000000000000000000000000000000000 1.9808897139329293413112509369966574013233184814453125000000000000 0.2035465493598931363550263995421119034290313720703125000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 1.9810625080292556532413073000498116016387939453125000000000000000 0.2008925454562719981055352036491967737674713134765625000000000000
1.6004638671875000000000000000000000000000000000000000000000000000 1.9812330398548945176173674553865566849708557128906250000000000000 0.1982515342870518892937070631887763738632202148437500000000000000
1.6013183593750000000000000000000000000000000000000000000000000000 1.9814013204890916775013920414494350552558898925781250000000000000 0.1956234620982033600711247345316223800182342529296875000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 1.9815673609651347497617734916275367140769958496093750000000000000 0.1930082752166424331363714372855611145496368408203125000000000000
1.6030273437500000000000000000000000000000000000000000000000000000 1.9817311722705477361472503616823814809322357177734375000000000000 0.1904059200513605887294943386223167181015014648437500000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 1.9818927653470390648493548724218271672725677490234375000000000000 0.1878163430959325364000278568710200488567352294921875000000000000
1.6047363281250000000000000000000000000000000000000000000000000000 1.9820521510906752293834642841829918324947357177734375000000000000 0.1852394909297252478808104569907300174236297607421875000000000000
1.6055908203125000000000000000000000000000000000000000000000000000 1.9822093403518934451312816236168146133422851562500000000000000000 0.1826753102199929479354523209622129797935485839843750000000000000
1.6064453125000000000000000000000000000000000000000000000000000000 1.9823643439355898010489909211173653602600097656250000000000000000 0.1801237477235320127988416061270982027053833007812500000000000000
1.6072998046875000000000000000000000000000000000000000000000000000 1.9825171726012358330848428522585891187191009521484375000000000000 0.1775847502881438000343905514455400407314300537109375000000000000
1.6081542968750000000000000000000000000000000000000000000000000000 1.9826678370628716407964020618237555027008056640625000000000000000 0.1750582648547924780046969317481853067874908447265625000000000000
1.6090087890625000000000000000000000000000000000000000000000000000 1.9828163479893023968259058165131136775016784667968750000000000000 0.1725442384585709199029679439263418316841125488281250000000000000
1.6098632812500000000000000000000000000000000000000000000000000000 1.9829627160040537159346740736509673297405242919921875000000000000 0.1700426182310244005435606595710851252079010009765625000000000000
1.6107177734375000000000000000000000000000000000000000000000000000 1.9831069516855666101662336586741730570793151855468750000000000000 0.1675533514011022795386907091597095131874084472656250000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 1.9832490655672041501844660160713829100131988525390625000000000000 0.1650763852971350864606847608229145407676696777343750000000000000
1.6124267578125000000000000000000000000000000000000000000000000000 1.9833890681373669284681682256632484495639801025390625000000000000 0.1626116673482040919651581134530715644359588623046875000000000000
1.6132812500000000000000000000000000000000000000000000000000000000 1.9835269698396023052566761180059984326362609863281250000000000000 0.1601591450855013309961805134662427008152008056640625000000000000
1.6141357421875000000000000000000000000000000000000000000000000000 1.9836627810726203957614188766456209123134613037109375000000000000 0.1577187661442134292144601204199716448783874511718750000000000000
1.6149902343750000000000000000000000000000000000000000000000000000 1.9837965121904916898643023159820586442947387695312500000000000000 0.1552904782643518277751581990742124617099761962890625000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 1.9839281735026130792931553514790721237659454345703125000000000000 0.1528742292928741974833428685087710618972778320312500000000000000
1.6166992187500000000000000000000000000000000000000000000000000000 1.9840577752739161354611496790312230587005615234375000000000000000 0.1504699671844191843916860307217575609683990478515625000000000000
1.6175537109375000000000000000000000000000000000000000000000000000 1.9841853277248746589833672260283492505550384521484375000000000000 0.1480776400031571515825135065824724733829498291015625000000000000
1.6184082031250000000000000000000000000000000000000000000000000000 1.9843108410316359080383108448586426675319671630859375000000000000 0.1456971959239172775824044947512447834014892578125000000000000000
1.6192626953125000000000000000000000000000000000000000000000000000 1.9844343253261342852056259289383888244628906250000000000000000000 0.1433285832334016962619216428720392286777496337890625000000000000
1.6201171875000000000000000000000000000000000000000000000000000000 1.9845557906961164285064569412497803568840026855468750000000000000 0.1409717503318808073942136616096831858158111572265625000000000000
1.6209716796875000000000000000000000000000000000000000000000000000 1.9846752471853474908414227684261277318000793457031250000000000000 0.1386266457338374280539028404746204614639282226562500000000000000
1.6218261718750000000000000000000000000000000000000000000000000000 1.9847927047935856048610503421514295041561126708984375000000000000 0.1362932180699176765159563728957436978816986083984375000000000000
1.6226806640625000000000000000000000000000000000000000000000000000 1.9849081734767943796526878941222093999385833740234375000000000000 0.1339714160875074000500717374961823225021362304687500000000000000
1.6235351562500000000000000000000000000000000000000000000000000000 1.9850216631471651052009974591783247888088226318359375000000000000 0.1316611886523642027668756782077252864837646484375000000000000000
1.6243896484375000000000000000000000000000000000000000000000000000 1.9851331836732462043926261685555800795555114746093750000000000000 0.1293624847496388508005793482880108058452606201171875000000000000
1.6252441406250000000000000000000000000000000000000000000000000000 1.9852427448800742393331120183574967086315155029296875000000000000 0.1270752534848520465260435230447910726070404052734375000000000000
1.6260986328125000000000000000000000000000000000000000000000000000 1.9853503565491976701196108479052782058715820312500000000000000000 0.1247994440854738318336103475303389132022857666015625000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 1.9854560284188944585537228704197332262992858886718750000000000000 0.1225350059013827763720883012865670025348663330078125000000000000
1.6278076171875000000000000000000000000000000000000000000000000000 1.9855597701841560809299380707670934498310089111328125000000000000 0.1202818884066298998902766470564529299736022949218750000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 1.9856615914968962499642657348886132240295410156250000000000000000 0.1180400411999151799591345479711890220642089843750000000000000000
1.6295166015625000000000000000000000000000000000000000000000000000 1.9857615019659979882504785564378835260868072509765625000000000000 0.1158094140059595655856128360028378665447235107421875000000000000
1.6303710937500000000000000000000000000000000000000000000000000000 1.9858595111574259828302047026227228343486785888671875000000000000 0.1135899566764924095707556261913850903511047363281250000000000000
1.6312255859375000000000000000000000000000000000000000000000000000 1.9859556285943886777545230870600789785385131835937500000000000000 0.1113816191909373642943137383554130792617797851562500000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 1.9860498637573478220019751461222767829895019531250000000000000000 0.1091843516579502626484554639318957924842834472656250000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 1.9861422260842522824475508969044312834739685058593750000000000000 0.1069981043156646993708136506029404699802398681640625000000000000
1.6337890625000000000000000000000000000000000000000000000000000000 1.9862327249705333809259855115669779479503631591796875000000000000 0.1048228275332745429437864004285074770450592041015625000000000000
1.6346435546875000000000000000000000000000000000000000000000000000 1.9863213697692978509934391695423983037471771240234375000000000000 0.1026584718114798011612265327130444347858428955078125000000000000
1.6354980468750000000000000000000000000000000000000000000000000000 1.9864081697914151014572325948392972350120544433593750000000000000 0.1005049877835177962737134294002316892147064208984375000000000000
1.6363525390625000000000000000000000000000000000000000000000000000 1.9864931343055949319875708170002326369285583496093750000000000000 0.0983623262162252043339094598195515573024749755859375000000000000
1.6372070312500000000000000000000000000000000000000000000000000000 1.9865762725385904818864446497173048555850982666015625000000000000 0.0962304380103826684234036292764358222484588623046875000000000000
1.6380615234375000000000000000000000000000000000000000000000000000 1.9866575936751935671509272651746869087219238281250000000000000000 0.0941092742022153760927949406323023140430450439453125000000000000
1.6389160156250000000000000000000000000000000000000000000000000000 1.9867371068584700477543947272351942956447601318359375000000000000 0.0919987859635145177605863864300772547721862792968750000000000000
1.6397705078125000000000000000000000000000000000000000000000000000 1.9868148211897884714005613204790279269218444824218750000000000000 0.0898989246029229249757008801680058240890502929687500000000000000
1.6406250000000000000000000000000000000000000000000000000000000000 1.9868907457289715079440384215558879077434539794921875000000000000 0.0878096415665032825614844114170409739017486572265625000000000000
1.6414794921875000000000000000000000000000000000000000000000000000 1.9869648894944422767849800948170013725757598876953125000000000000 0.0857308884383183311683751526288688182830810546875000000000000000
1.6423339843750000000000000000000000000000000000000000000000000000 1.9870372614632572094706119969487190246582031250000000000000000000 0.0836626169416465614858680055476725101470947265625000000000000000
1.6431884765625000000000000000000000000000000000000000000000000000 1.9871078705713436374225011604721657931804656982421875000000000000 0.0816047789390099698181302301236428320407867431640625000000000000
1.6440429687500000000000000000000000000000000000000000000000000000 1.9871767257135006801149756938684731721878051757812500000000000000 0.0795573264335449614748085878090932965278625488281250000000000000
1.6448974609375000000000000000000000000000000000000000000000000000 1.9872438357436070788253346108831465244293212890625000000000000000 0.0775202115691679960463034149142913520336151123046875000000000000
1.6457519531250000000000000000000000000000000000000000000000000000 1.9873092094747084601635833678301423788070678710937500000000000000 0.0754933866314209112147182167973369359970092773437500000000000000
1.6466064453125000000000000000000000000000000000000000000000000000 1.9873728556791094845834777515847235918045043945312500000000000000 0.0734768040482707274207996306358836591243743896484375000000000000
1.6474609375000000000000000000000000000000000000000000000000000000 1.9874347830885787935528696834808215498924255371093750000000000000 0.0714704163902553091247682459652423858642578125000000000000000000
1.6483154296875000000000000000000000000000000000000000000000000000 1.9874950003943563370256697453442029654979705810546875000000000000 0.0694741763717330318428366808802820742130279541015625000000000000
1.6491699218750000000000000000000000000000000000000000000000000000 1.9875535162473907391245120379608124494552612304687500000000000000 0.0674880368508201655686207232065498828887939453125000000000000000
1.6500244140625000000000000000000000000000000000000000000000000000 1.9876103392583825968387145621818490326404571533203125000000000000 0.0655119508304029540823876232025213539600372314453125000000000000
1.6508789062500000000000000000000000000000000000000000000000000000 1.9876654779979308074189248145557940006256103515625000000000000000 0.0635458714585666051277712540468201041221618652343750000000000000
1.6517333984375000000000000000000000000000000000000000000000000000 1.9877189409966991018308135608094744384288787841796875000000000000 0.0615897520288783972830515267560258507728576660156250000000000000
1.6525878906250000000000000000000000000000000000000000000000000000 1.9877707367454442444199003148241899907588958740234375000000000000 0.0596435459814586010907078161835670471191406250000000000000000000
1.6534423828125000000000000000000000000000000000000000000000000000 1.9878208736952627244676250484189949929714202880859375000000000000 0.0577072069027844136712701583746820688247680664062500000000000000
1.6542968750000000000000000000000000000000000000000000000000000000 1.9878693602576069654475077186361886560916900634765625000000000000 0.0557806885267961849450557565432973206043243408203125000000000000
1.6551513671875000000000000000000000000000000000000000000000000000 1.9879162048044771715638034947915002703666687011718750000000000000 0.0538639447349904543216325691901147365570068359375000000000000000
1.6560058593750000000000000000000000000000000000000000000000000000 1.9879614156685447845518410758813843131065368652343750000000000000 0.0519569295568844680133224755991250276565551757812500000000000000
1.6568603515625000000000000000000000000000000000000000000000000000 1.9880050011432177647918706497875973582267761230468750000000000000 0.0500595971708086562301787125761620700359344482421875000000000000
1.6577148437500000000000000000000000000000000000000000000000000000 1.9880469694828732940550253260880708694458007812500000000000000000 0.0481719019037214479794783983379602432250976562500000000000000000
1.6585693359375000000000000000000000000000000000000000000000000000 1.9880873289028690997781723126536235213279724121093750000000000000 0.0462937982322759733477823829161934554576873779296875000000000000
1.6594238281250000000000000000000000000000000000000000000000000000 1.9881260875797623910443689965177327394485473632812500000000000000 0.0444252407826937201207329053431749343872070312500000000000000000
1.6602783203125000000000000000000000000000000000000000000000000000 1.9881632536514011189154871317441575229167938232421875000000000000 0.0425661843313507315400556763052009046077728271484375000000000000
1.6611328125000000000000000000000000000000000000000000000000000000 1.9881988352170225642367995533277280628681182861328125000000000000 0.0407165838053100692661701032193377614021301269531250000000000000
1.6619873046875000000000000000000000000000000000000000000000000000 1.9882328403374687209037574575631879270076751708984375000000000000 0.0388763942821719332698648941004648804664611816406250000000000000
1.6628417968750000000000000000000000000000000000000000000000000000 1.9882652770352000626274957539862953126430511474609375000000000000 0.0370455709910659791717080224771052598953247070312500000000000000
1.6636962890625000000000000000000000000000000000000000000000000000 1.9882961532945306881714486735290847718715667724609375000000000000 0.0352240693123679893261623874423094093799591064453125000000000000
1.6645507812500000000000000000000000000000000000000000000000000000 1.9883254770616975992680863782879896461963653564453125000000000000 0.0334118447783489092017816801671870052814483642578125000000000000
1.6654052734375000000000000000000000000000000000000000000000000000 1.9883532562449854896868828291189856827259063720703125000000000000 0.0316088530734912609432285535149276256561279296875000000000000000
1.6662597656250000000000000000000000000000000000000000000000000000 1.9883794987149252531111187636270187795162200927734375000000000000 0.0298150500343850044515647823573090136051177978515625000000000000
1.6671142578125000000000000000000000000000000000000000000000000000 1.9884042123043148553307446491089649498462677001953125000000000000 0.0280303916506079442427790127112530171871185302734375000000000000
1.6679687500000000000000000000000000000000000000000000000000000000 1.9884274048084622510401686668046750128269195556640625000000000000 0.0262548340643427025042910827323794364929199218750000000000000000
1.6688232421875000000000000000000000000000000000000000000000000000 1.9884490839852406729448830446926876902580261230468750000000000000 0.0244883335710430749543320416705682873725891113281250000000000000
1.6696777343750000000000000000000000000000000000000000000000000000 1.9884692575552329607546653278404846787452697753906250000000000000 0.0227308466195874636639473465038463473320007324218750000000000000
1.6705322265625000000000000000000000000000000000000000000000000000 1.9884879332019163022948760044528171420097351074218750000000000000 0.0209823298121800672078052230062894523143768310546875000000000000
1.6713867187500000000000000000000000000000000000000000000000000000 1.9885051185716899890820741347852163016796112060546875000000000000 0.0192427399051500191973218534258194267749786376953125000000000000
1.6722412109375000000000000000000000000000000000000000000000000000 1.9885208212741227740139038360211998224258422851562500000000000000 0.0175120338084755466923070343909785151481628417968750000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 1.9885350488819992786915236138156615197658538818359375000000000000 0.0157901685864445529006161450524814426898956298828125000000000000
1.6739501953125000000000000000000000000000000000000000000000000000 1.9885478089314767569106834343983791768550872802734375000000000000 0.0140771014576841491106051762471906840801239013671875000000000000
1.6748046875000000000000000000000000000000000000000000000000000000 1.9885591089222616201226401244639419019222259521484375000000000000 0.0123727897950527410131371652823872864246368408203125000000000000
1.6756591796875000000000000000000000000000000000000000000000000000 1.9885689563176414118572665756801143288612365722656250000000000000 0.0106771911263543461956260216538794338703155517578125000000000000
1.6765136718750000000000000000000000000000000000000000000000000000 1.9885773585447346079035924049094319343566894531250000000000000000 0.0089902631337990257520687009673565626144409179687500000000000000
1.6773681640625000000000000000000000000000000000000000000000000000 1.9885843229945334709185544852516613900661468505859375000000000000 0.0073119636546290500689337932271882891654968261718750000000000000
1.6782226562500000000000000000000000000000000000000000000000000000 1.9885898570220652548101725187734700739383697509765625000000000000 0.0056422506810660522091893653851002454757690429687500000000000000
1.6790771484375000000000000000000000000000000000000000000000000000 1.9885939679465667317970201111165806651115417480468750000000000000 0.0039810823601613698485834902385249733924865722656250000000000000
1.6799316406250000000000000000000000000000000000000000000000000000 1.9885966630515188313665930763818323612213134765625000000000000000 0.0023284169944501886817533886642195284366607666015625000000000000
1.6807861328125000000000000000000000000000000000000000000000000000 1.9885979495848931097867762218811549246311187744140625000000000000 0.0006842130413642344421987218083813786506652832031250000000000000
1.6816406250000000000000000000000000000000000000000000000000000000 1.9885978347592012660527416301192715764045715332031250000000000000 -0.0009515708862188887451338814571499824523925781250000000000000000
1.6824951171875000000000000000000000000000000000000000000000000000 1.9885963257516487967535567804588936269283294677734375000000000000 -0.0025789760200425337899332589586265385150909423828125000000000000
1.6833496093750000000000000000000000000000000000000000000000000000 1.9885934297043170726482230747933499515056610107421875000000000000 -0.0041980434367152597019412496592849493026733398437500000000000000
1.6842041015625000000000000000000000000000000000000000000000000000 1.9885891537241942028657604168984107673168182373046875000000000000 -0.0058088140570851098942739554331637918949127197265625000000000000
1.6850585937500000000000000000000000000000000000000000000000000000 1.9885835048834208382828592220903374254703521728515625000000000000 -0.0074113286468702188614088299800641834735870361328125000000000000
1.6859130859375000000000000000000000000000000000000000000000000000 1.9885764902193463488089264501468278467655181884765625000000000000 -0.0090056278161987357577800139551982283592224121093750000000000000
1.6867675781250000000000000000000000000000000000000000000000000000 1.9885681167346720421562622505007311701774597167968750000000000000 -0.0105917520196705527979474936728365719318389892578125000000000000
1.6876220703125000000000000000000000000000000000000000000000000000 1.9885583913976430103787151892902329564094543457031250000000000000 -0.0121697415566910382977994231623597443103790283203125000000000000
1.6884765625000000000000000000000000000000000000000000000000000000 1.9885473211420752193134831031784415245056152343750000000000000000 -0.0137396365708901679880682422663085162639617919921875000000000000
1.6893310546875000000000000000000000000000000000000000000000000000 1.9885349128675970931112715334165841341018676757812500000000000000 -0.0153014770507620134765147668076679110527038574218750000000000000
1.6901855468750000000000000000000000000000000000000000000000000000 1.9885211734397176819300057104555889964103698730468750000000000000 -0.0168553028293294548944913913146592676639556884765625000000000000
1.6910400390625000000000000000000000000000000000000000000000000000 1.9885061096899532273596378217916935682296752929687500000000000000 -0.0184011535841490658782504397095181047916412353515625000000000000
1.6918945312500000000000000000000000000000000000000000000000000000 1.9884897284160329977709125159890390932559967041015625000000000000 -0.0199390688377820701759901567129418253898620605468750000000000000
1.6927490234375000000000000000000000000000000000000000000000000000 1.9884720363819221589096741809044033288955688476562500000000000000 -0.0214690879572223547455678271944634616374969482421875000000000000
1.6936035156250000000000000000000000000000000000000000000000000000 1.9884530403180538105090136014041490852832794189453125000000000000 -0.0229912501545359582166838663397356867790222167968750000000000000
1.6944580078125000000000000000000000000000000000000000000000000000 1.9884327469214173600420281218248419463634490966796875000000000000 -0.0245055944866809927162876192596741020679473876953125000000000000
1.6953125000000000000000000000000000000000000000000000000000000000 1.9884111628556611073292970104375854134559631347656250000000000000 -0.0260121598554234889633107741246931254863739013671875000000000000
1.6961669921875000000000000000000000000000000000000000000000000000 1.9883882947513125127869670905056409537792205810546875000000000000 -0.0275109850079302553638171957572922110557556152343750000000000000
1.6970214843750000000000000000000000000000000000000000000000000000 1.9883641492058043986901338939787819981575012207031250000000000000 -0.0290021085362643926686132545000873506069183349609375000000000000
1.6978759765625000000000000000000000000000000000000000000000000000 1.9883387327836852254137056661420501768589019775390625000000000000 -0.0304855688779379629949062291416339576244354248046875000000000000
1.6987304687500000000000000000000000000000000000000000000000000000 1.9883120520167381073406431823968887329101562500000000000000000000 -0.0319614043159552885242646880215033888816833496093750000000000000
1.6995849609375000000000000000000000000000000000000000000000000000 1.9882841134040525332693505333736538887023925781250000000000000000 -0.0334296529785877982732245072838850319385528564453125000000000000
1.7004394531250000000000000000000000000000000000000000000000000000 1.9882549234122615100517350583686493337154388427734375000000000000 -0.0348903528401127704938744500395841896533966064453125000000000000
1.7012939453125000000000000000000000000000000000000000000000000000 1.9882244884755728708825017747585661709308624267578125000000000000 -0.0363435417203723520884750541881658136844635009765625000000000000
1.7021484375000000000000000000000000000000000000000000000000000000 1.9881928149959520180090066787670366466045379638671875000000000000 -0.0377892572852147612394446696271188557147979736328125000000000000
1.7030029296875000000000000000000000000000000000000000000000000000 1.9881599093432753555532599420985206961631774902343750000000000000 -0.0392275370467687345410467969486489892005920410156250000000000000
1.7038574218750000000000000000000000000000000000000000000000000000 1.9881257778553755866113306183251552283763885498046875000000000000 -0.0406584183631157891625207412289455533027648925781250000000000000
1.7047119140625000000000000000000000000000000000000000000000000000 1.9880904268382810773374558266368694603443145751953125000000000000 -0.0420819384390731521250472724204882979393005371093750000000000000
1.7055664062500000000000000000000000000000000000000000000000000000 1.9880538625662713680952720096684060990810394287109375000000000000 -0.0434981343259355224262208139407448470592498779296875000000000000
1.7064208984375000000000000000000000000000000000000000000000000000 1.9880160912820159513358930780668742954730987548828125000000000000 -0.0449070429216988920018138742307201027870178222656250000000000000
1.7072753906250000000000000000000000000000000000000000000000000000 1.9879771191967672283595902626984752714633941650390625000000000000 -0.0463087009716056652308679986163042485713958740234375000000000000
1.7081298828125000000000000000000000000000000000000000000000000000 1.9879369524903880428468028185307048261165618896484375000000000000 -0.0477031450677471990928779632668010890483856201171875000000000000
1.7089843750000000000000000000000000000000000000000000000000000000 1.9878955973115763899983221563161350786685943603515625000000000000 -0.0490904116498025455683773543569259345531463623046875000000000000
1.7098388671875000000000000000000000000000000000000000000000000000 1.9878530597779597854923849808983504772186279296875000000000000000 -0.0504705370050422263972222935990430414676666259765625000000000000
1.7106933593750000000000000000000000000000000000000000000000000000 1.9878093459761838612820383787038736045360565185546875000000000000 -0.0518435572682989231907413341104984283447265625000000000000000000
1.7115478515625000000000000000000000000000000000000000000000000000 1.9877644619621386290475584246451035141944885253906250000000000000 -0.0532095084227370840324056189274415373802185058593750000000000000
1.7124023437500000000000000000000000000000000000000000000000000000 1.9877184137609860137274608860025182366371154785156250000000000000 -0.0545684262995000946006030062562786042690277099609375000000000000
1.7132568359375000000000000000000000000000000000000000000000000000 1.9876712073673477032542677989113144576549530029296875000000000000 -0.0559203465782620590118767722742632031440734863281250000000000000
1.7141113281250000000000000000000000000000000000000000000000000000 1.9876228487454510318599432139308191835880279541015625000000000000 -0.0572653047875708587355347845004871487617492675781250000000000000
1.7149658203125000000000000000000000000000000000000000000000000000 1.9875733438291727228630634272121824324131011962890625000000000000 -0.0586033363045923572087758657289668917655944824218750000000000000
1.7158203125000000000000000000000000000000000000000000000000000000 1.9875226985222773645745064641232602298259735107421875000000000000 -0.0599344763559872539815387426642701029777526855468750000000000000
1.7166748046875000000000000000000000000000000000000000000000000000 1.9874709186984711450918439368251711130142211914062500000000000000 -0.0612587600177372237908457464072853326797485351562500000000000000
1.7175292968750000000000000000000000000000000000000000000000000000 1.9874180102015335247500615878379903733730316162109375000000000000 -0.0625762222154175873356507509015500545501708984375000000000000000
1.7183837890625000000000000000000000000000000000000000000000000000 1.9873639788455130794631031676544807851314544677734375000000000000 -0.0638868977248481240138744396972469985485076904296875000000000000
1.7192382812500000000000000000000000000000000000000000000000000000 1.9873088304147532578980417383718304336071014404296875000000000000 -0.0651908211717779906280156865250319242477416992187500000000000000
1.7200927734375000000000000000000000000000000000000000000000000000 1.9872525706641033238497584534343332052230834960937500000000000000 -0.0664880270326315692130947354598902165889739990234375000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 1.9871952053190296005880099983187392354011535644531250000000000000 -0.0677785496346974269954444025643169879913330078125000000000000000
1.7218017578125000000000000000000000000000000000000000000000000000 1.9871367400756805299266716247075237333774566650390625000000000000 -0.0690624231560521550932207901496440172195434570312500000000000000
1.7226562500000000000000000000000000000000000000000000000000000000 1.9870771806011195970143035083310678601264953613281250000000000000 -0.0703396816264540980512265377910807728767395019531250000000000000
1.7235107421875000000000000000000000000000000000000000000000000000 1.9870165325333624117831732291961088776588439941406250000000000000 -0.0716103589271264162618990667397156357765197753906250000000000000
1.7243652343750000000000000000000000000000000000000000000000000000 1.9869548014815303638158638932509347796440124511718750000000000000 -0.0728744887912025074427901927265338599681854248046875000000000000
1.7252197265625000000000000000000000000000000000000000000000000000 1.9868919930260255934939550570561550557613372802734375000000000000 -0.0741321048043128705273829837096855044364929199218750000000000000
1.7260742187500000000000000000000000000000000000000000000000000000 1.9868281127185585255290334316669031977653503417968750000000000000 -0.0753832404043237591650949980248697102069854736328125000000000000
1.7269287109375000000000000000000000000000000000000000000000000000 1.9867631660823676931215686636278405785560607910156250000000000000 -0.0766279288821862802905116041074506938457489013671875000000000000
1.7277832031250000000000000000000000000000000000000000000000000000 1.9866971586123112203381424478720873594284057617187500000000000000 -0.0778662033820560761654405723675154149532318115234375000000000000
1.7286376953125000000000000000000000000000000000000000000000000000 1.9866300957749463140800116889295168220996856689453125000000000000 -0.0790980969013526102884270585491321980953216552734375000000000000
1.7294921875000000000000000000000000000000000000000000000000000000 1.9865619830087506425542187571409158408641815185546875000000000000 -0.0803236422916304704244794265832751989364624023437500000000000000
1.7303466796875000000000000000000000000000000000000000000000000000 1.9864928257241580844549844186985865235328674316406250000000000000 -0.0815428722583988463412651981343515217304229736328125000000000000
1.7312011718750000000000000000000000000000000000000000000000000000 1.9864226293037150483655750576872378587722778320312500000000000000 -0.0827558193616373394263519003288820385932922363281250000000000000
1.7320556640625000000000000000000000000000000000000000000000000000 1.9863513991022472282566013745963573455810546875000000000000000000 -0.0839625160163683936787037964677438139915466308593750000000000000
1.7329101562500000000000000000000000000000000000000000000000000000 1.9862791404468895795076832655468024313449859619140625000000000000 -0.0851629944924652271254217339446768164634704589843750000000000000
1.7337646484375000000000000000000000000000000000000000000000000000 1.9862058586373005919512024775031022727489471435546875000000000000 -0.0863572869155087019521488400641828775405883789062500000000000000
1.7346191406250000000000000000000000000000000000000000000000000000 1.9861315589457551045171612713602371513843536376953125000000000000 -0.0875454252669609633841218965244479477405548095703125000000000000
1.7354736328125000000000000000000000000000000000000000000000000000 1.9860562466172173579082027572439983487129211425781250000000000000 -0.0887274413842285003539700483088381588459014892578125000000000000
1.7363281250000000000000000000000000000000000000000000000000000000 1.9859799268695621510261162256938405334949493408203125000000000000 -0.0899033669615771913186108577065169811248779296875000000000000000
1.7371826171875000000000000000000000000000000000000000000000000000 1.9859026048936112562870448527974076569080352783203125000000000000 -0.0910732335499981893178755854023620486259460449218750000000000000
1.7380371093750000000000000000000000000000000000000000000000000000 1.9858242858532793029269214457599446177482604980468750000000000000 -0.0922370725577021932650723101687617599964141845703125000000000000
1.7388916015625000000000000000000000000000000000000000000000000000 1.9857449748857467497487050422932952642440795898437500000000000000 -0.0933949152507758117991443214123137295246124267578125000000000000
1.7397460937500000000000000000000000000000000000000000000000000000 1.9856646771014854202519472892163321375846862792968750000000000000 -0.0945467927529981544410020433133468031883239746093750000000000000
1.7406005859375000000000000000000000000000000000000000000000000000 1.9855833975844616734462988461018539965152740478515625000000000000 -0.0956927360466801602001396531704813241958618164062500000000000000
1.7414550781250000000000000000000000000000000000000000000000000000 1.9855011413922429852618734003044664859771728515625000000000000000 -0.0968327759729517012488031468819826841354370117187500000000000000
1.7423095703125000000000000000000000000000000000000000000000000000 1.9854179135560539037896887748502194881439208984375000000000000000 -0.0979669432317720190184218154172413051128387451171875000000000000
1.7431640625000000000000000000000000000000000000000000000000000000 1.9853337190809974277527771846507675945758819580078125000000000000 -0.0990952683828814073763169290032237768173217773437500000000000000
1.7440185546875000000000000000000000000000000000000000000000000000 1.9852485629461031901854539682972244918346405029296875000000000000 -0.1002177818457721247824565580231137573719024658203125000000000000
1.7448730468750000000000000000000000000000000000000000000000000000 1.9851624501044453641185327796847559511661529541015625000000000000 -0.1013345139000674244300626014592126011848449707031250000000000000
1.7457275390625000000000000000000000000000000000000000000000000000 1.9850753854833333988949561899062246084213256835937500000000000000 -0.1024454946863082582808601728174835443496704101562500000000000000
1.7465820312500000000000000000000000000000000000000000000000000000 1.9849873739843351128087078905082307755947113037109375000000000000 -0.1035507542058007324214941036188974976539611816406250000000000000
1.7474365234375000000000000000000000000000000000000000000000000000 1.9848984204834552169671724186628125607967376708984375000000000000 -0.1046503223213470779029421464656479656696319580078125000000000000
1.7482910156250000000000000000000000000000000000000000000000000000 1.9848085298312692081879049510462209582328796386718750000000000000 -0.1057442287577252670871530426666140556335449218750000000000000000
1.7491455078125000000000000000000000000000000000000000000000000000 1.9847177068529584520462094587855972349643707275390625000000000000 -0.1068325031016206239087296125944703817367553710937500000000000000
1.7500000000000000000000000000000000000000000000000000000000000000 1.9846259563485224575174470373895019292831420898437500000000000000 -0.1079151748025550805465400117100216448307037353515625000000000000
1.7508544921875000000000000000000000000000000000000000000000000000 1.9845332830928545941873153424239717423915863037109375000000000000 -0.1089922731730563754126706044189631938934326171875000000000000000
1.7517089843750000000000000000000000000000000000000000000000000000 1.9844396918358198078635723504703491926193237304687500000000000000 -0.1100638273888374651932053893688134849071502685546875000000000000
1.7525634765625000000000000000000000000000000000000000000000000000 1.9843451873024615661478264883044175803661346435546875000000000000 -0.1111298664897109045313072783756069839000701904296875000000000000
1.7534179687500000000000000000000000000000000000000000000000000000 1.9842497741930396060183738882187753915786743164062500000000000000 -0.1121904193795588700055532171973027288913726806640625000000000000
1.7542724609375000000000000000000000000000000000000000000000000000 1.9841534571831602740132893814006820321083068847656250000000000000 -0.1132455148268147748780165784410201013088226318359375000000000000
1.7551269531250000000000000000000000000000000000000000000000000000 1.9840562409239497210222680223523639142513275146484375000000000000 -0.1142951814652091169222103417268954217433929443359375000000000000
1.7559814453125000000000000000000000000000000000000000000000000000 1.9839581300420776610593520672409795224666595458984375000000000000 -0.1153394477936577899868098029401153326034545898437500000000000000
1.7568359375000000000000000000000000000000000000000000000000000000 1.9838591291399361171698956241016276180744171142578125000000000000 -0.1163783421770456794064330097171477973461151123046875000000000000
1.7576904296875000000000000000000000000000000000000000000000000000 1.9837592427957628782309029702446423470973968505859375000000000000 -0.1174118928466900690921193017857149243354797363281250000000000000
1.7585449218750000000000000000000000000000000000000000000000000000 1.9836584755636765819986067072022706270217895507812500000000000000 -0.1184401279003102214204545816755853593349456787109375000000000000
1.7593994140625000000000000000000000000000000000000000000000000000 1.9835568319738845488586775900330394506454467773437500000000000000 -0.1194630753029852776592178997816517949104309082031250000000000000
1.7602539062500000000000000000000000000000000000000000000000000000 1.9834543165327556124566399375908076763153076171875000000000000000 -0.1204807628873425517923578809131868183612823486328125000000000000
1.7611083984375000000000000000000000000000000000000000000000000000 1.9833509337228909519268427175120450556278228759765625000000000000 -0.1214932183537429377651051254360936582088470458984375000000000000
1.7619628906250000000000000000000000000000000000000000000000000000 1.9832466880033283729289905750192701816558837890625000000000000000 -0.1225004692712232667872740421444177627563476562500000000000000000
1.7628173828125000000000000000000000000000000000000000000000000000 1.9831415838095816095432155634625814855098724365234375000000000000 -0.1235025430775131827232371506397612392902374267578125000000000000
1.7636718750000000000000000000000000000000000000000000000000000000 1.9830356255537555654200332355685532093048095703125000000000000000 -0.1244994670794759006327012684778310358524322509765625000000000000
1.7645263671875000000000000000000000000000000000000000000000000000 1.9829288176247241715088875935180112719535827636718750000000000000 -0.1254912684539184475340789504116401076316833496093750000000000000
1.7653808593750000000000000000000000000000000000000000000000000000 1.9828211643881525905186435920768417418003082275390625000000000000 -0.1264779742475112822575056270579807460308074951171875000000000000
1.7662353515625000000000000000000000000000000000000000000000000000 1.9827126701866577551669479362317360937595367431640625000000000000 -0.1274596113775099404108459566486999392509460449218750000000000000
1.7670898437500000000000000000000000000000000000000000000000000000 1.9826033393399444815230481253820471465587615966796875000000000000 -0.1284362066323261331035610055550932884216308593750000000000000000
1.7679443359375000000000000000000000000000000000000000000000000000 1.9824931761448312261819637569715268909931182861328125000000000000 -0.1294077866714877789178217426524497568607330322265625000000000000
1.7687988281250000000000000000000000000000000000000000000000000000 1.9823821848754408225801171283819712698459625244140625000000000000 -0.1303743780265314011757027401472441852092742919921875000000000000
1.7696533203125000000000000000000000000000000000000000000000000000 1.9822703697832950719970313002704642713069915771484375000000000000 -0.1313360071013573993070622236700728535652160644531250000000000000
1.7705078125000000000000000000000000000000000000000000000000000000 1.9821577350973587083871052527683787047863006591796875000000000000 -0.1322927001722953299633900314802303910255432128906250000000000000
1.7713623046875000000000000000000000000000000000000000000000000000 1.9820442850242421251039104390656575560569763183593750000000000000 -0.1332444833890782387442186518455855548381805419921875000000000000
1.7722167968750000000000000000000000000000000000000000000000000000 1.9819300237482608828543106938013806939125061035156250000000000000 -0.1341913827750071952493726712418720126152038574218750000000000000
1.7730712890625000000000000000000000000000000000000000000000000000 1.9818149554315092064626924184267409145832061767578125000000000000 -0.1351334242271935437429419835098087787628173828125000000000000000
1.7739257812500000000000000000000000000000000000000000000000000000 1.9816990842140567163909281589440070092678070068359375000000000000 -0.1360706335175063674824968984466977417469024658203125000000000000
1.7747802734375000000000000000000000000000000000000000000000000000 1.9815824142139801811168808853835798799991607666015625000000000000 -0.1370030362925918065997166195302270352840423583984375000000000000
1.7756347656250000000000000000000000000000000000000000000000000000 1.9814649495274760937491009826771914958953857421875000000000000000 -0.1379306580743420163059909100411459803581237792968750000000000000
1.7764892578125000000000000000000000000000000000000000000000000000 1.9813466942290320904618283748277463018894195556640625000000000000 -0.1388535242607129571723589833709411323070526123046875000000000000
1.7773437500000000000000000000000000000000000000000000000000000000 1.9812276523714476006432505528209730982780456542968750000000000000 -0.1397716601256824286991786721046082675457000732421875000000000000
1.7781982421875000000000000000000000000000000000000000000000000000 1.9811078279859806183793580203200690448284149169921875000000000000 -0.1406850908199317462532462741364724934101104736328125000000000000
1.7790527343750000000000000000000000000000000000000000000000000000 1.9809872250824869244212322882958687841892242431640625000000000000 -0.1415938413714787902364378169295378029346466064453125000000000000
1.7799072265625000000000000000000000000000000000000000000000000000 1.9808658476494409583779088279698044061660766601562500000000000000 -0.1424979366856502505100934286019764840602874755859375000000000000
1.7807617187500000000000000000000000000000000000000000000000000000 1.9807436996541085694190087451715953648090362548828125000000000000 -0.1433974015459187345555847059586085379123687744140625000000000000
1.7816162109375000000000000000000000000000000000000000000000000000 1.9806207850426544858635224954923614859580993652343750000000000000 -0.1442922606143659525201883297995664179325103759765625000000000000
1.7824707031250000000000000000000000000000000000000000000000000000 1.9804971077401714030230550633859820663928985595703125000000000000 -0.1451825384317073641682327433954924345016479492187500000000000000
1.7833251953125000000000000000000000000000000000000000000000000000 1.9803726716508678329375925386557355523109436035156250000000000000 -0.1460682594182203253296847833553329110145568847656250000000000000
1.7841796875000000000000000000000000000000000000000000000000000000 1.9802474806581482624778800527565181255340576171875000000000000000 -0.1469494478740640541758466497412882745265960693359375000000000000
1.7850341796875000000000000000000000000000000000000000000000000000 1.9801215386246562299987772348686121404170989990234375000000000000 -0.1478261279793919857894479719107039272785186767578125000000000000
1.7858886718750000000000000000000000000000000000000000000000000000 1.9799948493924686143685676142922602593898773193359375000000000000 -0.1486983237953198866421189450193196535110473632812500000000000000
1.7867431640625000000000000000000000000000000000000000000000000000 1.9798674167831491477187455529929138720035552978515625000000000000 -0.1495660592641050445905648302868939936161041259765625000000000000
1.7875976562500000000000000000000000000000000000000000000000000000 1.9797392445978154729147036050562746822834014892578125000000000000 -0.1504293582094013981276248159701935946941375732421875000000000000
1.7884521484375000000000000000000000000000000000000000000000000000 1.9796103366173254389792646179557777941226959228515625000000000000 -0.1512882443371910134999325237004086375236511230468750000000000000
1.7893066406250000000000000000000000000000000000000000000000000000 1.9794806966023144045863091378123499453067779541015625000000000000 -0.1521427412358757891297500464133918285369873046875000000000000000
1.7901611328125000000000000000000000000000000000000000000000000000 1.9793503282932847220365601970115676522254943847656250000000000000 -0.1529928723766700304764754037023521959781646728515625000000000000
1.7910156250000000000000000000000000000000000000000000000000000000 1.9792192354107789320494248386239632964134216308593750000000000000 -0.1538386611144610949253319631679914891719818115234375000000000000
1.7918701171875000000000000000000000000000000000000000000000000000 1.9790874216554057429817703450680710375308990478515625000000000000 -0.1546801306878482495932303208974190056324005126953125000000000000
1.7927246093750000000000000000000000000000000000000000000000000000 1.9789548907079519413088064538897015154361724853515625000000000000 -0.1555173042196626997935027247876860201358795166015625000000000000
1.7935791015625000000000000000000000000000000000000000000000000000 1.9788216462295380448921378047089092433452606201171875000000000000 -0.1563502047177447451531406841240823268890380859375000000000000000
1.7944335937500000000000000000000000000000000000000000000000000000 1.9786876918616382869942071920377202332019805908203125000000000000 -0.1571788550749457780142392948619090020656585693359375000000000000
1.7952880859375000000000000000000000000000000000000000000000000000 1.9785530312262120666844111838145181536674499511718750000000000000 -0.1580032780697733230113044555764645338058471679687500000000000000
1.7961425781250000000000000000000000000000000000000000000000000000 1.9784176679258416164941536408150568604469299316406250000000000000 -0.1588234963670662747148298876709304749965667724609375000000000000
1.7969970703125000000000000000000000000000000000000000000000000000 1.9782816055437479896284003189066424965858459472656250000000000000 -0.1596395325179877922039395343745127320289611816406250000000000000
1.7978515625000000000000000000000000000000000000000000000000000000 1.9781448476439418282524229653063230216503143310546875000000000000 -0.1604514089607786964108981919707730412483215332031250000000000000
1.7987060546875000000000000000000000000000000000000000000000000000 1.9780073977713388266863603348610922694206237792968750000000000000 -0.1612591480213168004809176636626943945884704589843750000000000000
1.7995605468750000000000000000000000000000000000000000000000000000 1.9778692594517803815534762179595418274402618408203125000000000000 -0.1620627719131437771693526883609592914581298828125000000000000000
1.8004150390625000000000000000000000000000000000000000000000000000 1.9777304361921932418511005380423739552497863769531250000000000000 -0.1628623027382729571144182045827619731426239013671875000000000000
1.8012695312500000000000000000000000000000000000000000000000000000 1.9775909314806909833350800909101963043212890625000000000000000000 -0.1636577624876753844773702439852058887481689453125000000000000000
1.8021240234375000000000000000000000000000000000000000000000000000 1.9774507487865955468464562727604061365127563476562500000000000000 -0.1644491730413164543023185615311376750469207763671875000000000000
1.8029785156250000000000000000000000000000000000000000000000000000 1.9773098915606073244788376541691832244396209716796875000000000000 -0.1652365561690321005272608090308494865894317626953125000000000000
1.8038330078125000000000000000000000000000000000000000000000000000 1.9771683632348895365282714919885620474815368652343750000000000000 -0.1660199335309211488009850654634647071361541748046875000000000000
1.8046875000000000000000000000000000000000000000000000000000000000 1.9770261672230966532026741333538666367530822753906250000000000000 -0.1667993266774268068530773234670050442218780517578125000000000000
1.8055419921875000000000000000000000000000000000000000000000000000 1.9768833069205473673690676150727085769176483154296875000000000000 -0.1675747570502346128762383159482851624488830566406250000000000000
1.8063964843750000000000000000000000000000000000000000000000000000 1.9767397857042983133624147740192711353302001953125000000000000000 -0.1683462459826119417272138889529742300510406494140625000000000000
1.8072509765625000000000000000000000000000000000000000000000000000 1.9765956069331758193641235266113653779029846191406250000000000000 -0.1691138146995108115788752911612391471862792968750000000000000000
1.8081054687500000000000000000000000000000000000000000000000000000 1.9764507739479533210413819688255898654460906982421875000000000000 -0.1698774843184973626364353549433872103691101074218750000000000000
1.8089599609375000000000000000000000000000000000000000000000000000 1.9763052900714122017689078347757458686828613281250000000000000000 -0.1706372758500263042691358350566588342189788818359375000000000000
1.8098144531250000000000000000000000000000000000000000000000000000 1.9761591586083817606578350023482926189899444580078125000000000000 -0.1713932101975914612523865798721089959144592285156250000000000000
1.8106689453125000000000000000000000000000000000000000000000000000 1.9760123828459141837043944178731180727481842041015625000000000000 -0.1721453081586488131904388865223154425621032714843750000000000000
1.8115234375000000000000000000000000000000000000000000000000000000 1.9758649660533393888073305788566358387470245361328125000000000000 -0.1728935904248589672249636350898072123527526855468750000000000000
1.8123779296875000000000000000000000000000000000000000000000000000 1.9757169114823076583320471399929374456405639648437500000000000000 -0.1736380775822643496297814635909162461757659912109375000000000000
1.8132324218750000000000000000000000000000000000000000000000000000 1.9755682223669661645715223130537196993827819824218750000000000000 -0.1743787901122213490623380494071170687675476074218750000000000000
1.8140869140625000000000000000000000000000000000000000000000000000 1.9754189019240042668457135732751339673995971679687500000000000000 -0.1751157483915908308347297861473634839057922363281250000000000000
1.8149414062500000000000000000000000000000000000000000000000000000 1.9752689533527032494930608663707971572875976562500000000000000000 -0.1758489726929668428567765658954158425331115722656250000000000000
1.8157958984375000000000000000000000000000000000000000000000000000 1.9751183798351090725731182828894816339015960693359375000000000000 -0.1765784831855867764716094825416803359985351562500000000000000000
1.8166503906250000000000000000000000000000000000000000000000000000 1.9749671845360734501184651890071108937263488769531250000000000000 -0.1773042999355061155597468314226716756820678710937500000000000000
1.8175048828125000000000000000000000000000000000000000000000000000 1.9748153706033071408398882340406998991966247558593750000000000000 -0.1780264429058482367196347695426084101200103759765625000000000000
1.8183593750000000000000000000000000000000000000000000000000000000 1.9746629411675489240707292992738075554370880126953125000000000000 -0.1787449319577025796945690672146156430244445800781250000000000000
1.8192138671875000000000000000000000000000000000000000000000000000 1.9745098993426055677957720035919919610023498535156250000000000000 -0.1794597868502927351386233567609451711177825927734375000000000000
1.8200683593750000000000000000000000000000000000000000000000000000 1.9743562482254044532226089359028264880180358886718750000000000000 -0.1801710272412313518231030684546567499637603759765625000000000000
1.8209228515625000000000000000000000000000000000000000000000000000 1.9742019908961636609490142291178926825523376464843750000000000000 -0.1808786726874223038663558327243663370609283447265625000000000000
1.8217773437500000000000000000000000000000000000000000000000000000 1.9740471304184246115198675397550687193870544433593750000000000000 -0.1815827426451995796341520872374530881643295288085937500000000000
1.8226318359375000000000000000000000000000000000000000000000000000 1.9738916698391113513366690312977880239486694335937500000000000000 -0.1822832564706172719937171677884180098772048950195312500000000000
1.8234863281250000000000000000000000000000000000000000000000000000 1.9737356121886933113529494221438653767108917236328125000000000000 -0.1829802334203201041873398935422301292419433593750000000000000000
1.8243408203125000000000000000000000000000000000000000000000000000 1.9735789604812210562556629156460985541343688964843750000000000000 -0.1836736926516988610558200889499858021736145019531250000000000000
1.8251953125000000000000000000000000000000000000000000000000000000 1.9734217177143811294826036828453652560710906982421875000000000000 -0.1843636532231621716348968220700044184923171997070312500000000000
1.8260498046875000000000000000000000000000000000000000000000000000 1.9732638868696603662300503856386058032512664794921875000000000000 -0.1850501340950191364598254040174651890993118286132812500000000000
1.8269042968750000000000000000000000000000000000000000000000000000 1.9731054709123785340096901563811115920543670654296875000000000000 -0.1857331541296205479341097088763490319252014160156250000000000000
1.8277587890625000000000000000000000000000000000000000000000000000 1.9729464727917438437998498557135462760925292968750000000000000000 -0.1864127320916411090223618884920142590999603271484375000000000000
1.8286132812500000000000000000000000000000000000000000000000000000 1.9727868954410139323840667202603071928024291992187500000000000000 -0.1870888866489389679159671686647925525903701782226562500000000000
1.8294677734375000000000000000000000000000000000000000000000000000 1.9726267417775305013094566675135865807533264160156250000000000000 -0.1877616363727252490889441105537116527557373046875000000000000000
1.8303222656250000000000000000000000000000000000000000000000000000 1.9724660147027703871458470530342310667037963867187500000000000000 -0.1884309997378093015640843077562749385833740234375000000000000000
1.8311767578125000000000000000000000000000000000000000000000000000 1.9723047171025069879135571682127192616462707519531250000000000000 -0.1890969951234791057714801354450173676013946533203125000000000000
1.8320312500000000000000000000000000000000000000000000000000000000 1.9721428518468453461309763952158391475677490234375000000000000000 -0.1897596408136641432662372608319856226444244384765625000000000000
1.8328857421875000000000000000000000000000000000000000000000000000 1.9719804217902696663600181636866182088851928710937500000000000000 -0.1904189549971745387679789018875453621149063110351562500000000000
1.8337402343750000000000000000000000000000000000000000000000000000 1.9718174297718027432324561232235282659530639648437500000000000000 -0.1910749557685648136740041991288308054208755493164062500000000000
1.8345947265625000000000000000000000000000000000000000000000000000 1.9716538786150454853896007989533245563507080078125000000000000000 -0.1917276611283322829137887310935184359550476074218750000000000000
1.8354492187500000000000000000000000000000000000000000000000000000 1.9714897711282173276003959472291171550750732421875000000000000000 -0.1923770889831141195358554796257521957159042358398437500000000000
1.8363037109375000000000000000000000000000000000000000000000000000 1.9713251101043154367431498030782677233219146728515625000000000000 -0.1930232571465565483137538649316411465406417846679687500000000000
1.8371582031250000000000000000000000000000000000000000000000000000 1.9711598983211582325481003863387741148471832275390625000000000000 -0.1936661833395371123955897019186522811651229858398437500000000000
1.8380126953125000000000000000000000000000000000000000000000000000 1.9709941385414186942881542563554830849170684814453125000000000000 -0.1943058851903262107541081604722421616315841674804687500000000000
1.8388671875000000000000000000000000000000000000000000000000000000 1.9708278335127840108498276094906032085418701171875000000000000000 -0.1949423802354616208631910012627486139535903930664062500000000000
1.8397216796875000000000000000000000000000000000000000000000000000 1.9706609859680013219218608355731703341007232666015625000000000000 -0.1955756859199854202913115841511171311140060424804687500000000000
1.8405761718750000000000000000000000000000000000000000000000000000 1.9704935986249072499276735470630228519439697265625000000000000000 -0.1962058195975863172932918132573831826448440551757812500000000000
1.8414306640625000000000000000000000000000000000000000000000000000 1.9703256741865831092042071759351529181003570556640625000000000000 -0.1968327985314556327622881326533388346433639526367187500000000000
1.8422851562500000000000000000000000000000000000000000000000000000 1.9701572153414075305732922060997225344181060791015625000000000000 -0.1974566398945610812276640899654012173414230346679687500000000000
1.8431396484375000000000000000000000000000000000000000000000000000 1.9699882247630802201143751517520286142826080322265625000000000000 -0.1980773607697658977855326156713999807834625244140625000000000000
1.8439941406250000000000000000000000000000000000000000000000000000 1.9698187051107720613174478785367682576179504394531250000000000000 -0.1986949781506530676722377393161877989768981933593750000000000000
1.8448486328125000000000000000000000000000000000000000000000000000 1.9696486590291857332601921370951458811759948730468750000000000000 -0.1993095089418490672983352851588279008865356445312500000000000000
1.8457031250000000000000000000000000000000000000000000000000000000 1.9694780891485741403101883406634442508220672607421875000000000000 -0.1999209699591164568488466102280654013156890869140625000000000000
1.8465576171875000000000000000000000000000000000000000000000000000 1.9693069980848836308950922102667391300201416015625000000000000000 -0.2005293779301399181846932151529472321271896362304687500000000000
1.8474121093750000000000000000000000000000000000000000000000000000 1.9691353884398234974639763095183297991752624511718750000000000000 -0.2011347494949039527156742224178742617368698120117187500000000000
1.8482666015625000000000000000000000000000000000000000000000000000 1.9689632628008815196096747968113049864768981933593750000000000000 -0.2017371012057720403021221500239335000514984130859375000000000000
1.8491210937500000000000000000000000000000000000000000000000000000 1.9687906237414549703856891937903128564357757568359375000000000000 -0.2023364495282079511540018756932113319635391235351562500000000000
1.8499755859375000000000000000000000000000000000000000000000000000 1.9686174738209338830330352720920927822589874267578125000000000000 -0.2029328108412301601148897134407889097929000854492187500000000000
1.8508300781250000000000000000000000000000000000000000000000000000 1.9684438155847112650320696047856472432613372802734375000000000000 -0.2035262014374659145232726586982607841491699218750000000000000000
1.8516845703125000000000000000000000000000000000000000000000000000 1.9682696515643034462783589333412237465381622314453125000000000000 -0.2041166375238127050906200565805193036794662475585937500000000000
1.8525390625000000000000000000000000000000000000000000000000000000 1.9680949842774440039505634558736346662044525146484375000000000000 -0.2047041352219568510761860125057864934206008911132812500000000000
1.8533935546875000000000000000000000000000000000000000000000000000 1.9679198162280941986068683036137372255325317382812500000000000000 -0.2052887105684306767727775877574458718299865722656250000000000000
1.8542480468750000000000000000000000000000000000000000000000000000 1.9677441499065466690154835305293090641498565673828125000000000000 -0.2058703795151848314759490676806308329105377197265625000000000000
1.8551025390625000000000000000000000000000000000000000000000000000 1.9675679877895333458326376785407774150371551513671875000000000000 -0.2064491579301845902705281332600861787796020507812500000000000000
1.8559570312500000000000000000000000000000000000000000000000000000 1.9673913323402358876990092539926990866661071777343750000000000000 -0.2070250615974680297171062193228863179683685302734375000000000000
1.8568115234375000000000000000000000000000000000000000000000000000 1.9672141860083725006802524148952215909957885742187500000000000000 -0.2075981062176311953137997079466003924608230590820312500000000000
1.8576660156250000000000000000000000000000000000000000000000000000 1.9670365512303178423536564878304488956928253173828125000000000000 -0.2081683074084885731735994340851902961730957031250000000000000000
1.8585205078125000000000000000000000000000000000000000000000000000 1.9668584304291187869750956451753154397010803222656250000000000000 -0.2087356807051676810260687489062547683715820312500000000000000000
1.8593750000000000000000000000000000000000000000000000000000000000 1.9666798260145583743252473141183145344257354736328125000000000000 -0.2093002415604624522060817071178462356328964233398437500000000000
1.8602294921875000000000000000000000000000000000000000000000000000 1.9665007403832899246509668955695815384387969970703125000000000000 -0.2098620053455831913069573602115269750356674194335937500000000000
1.8610839843750000000000000000000000000000000000000000000000000000 1.9663211759188583549473605671664699912071228027343750000000000000 -0.2104209873502745908879774106026161462068557739257812500000000000
1.8619384765625000000000000000000000000000000000000000000000000000 1.9661411349917443658341653645038604736328125000000000000000000000 -0.2109772027830704166362352225405629724264144897460937500000000000
1.8627929687500000000000000000000000000000000000000000000000000000 1.9659606199595063280582962761400267481803894042968750000000000000 -0.2115306667720798783349778204865287989377975463867187500000000000
1.8636474609375000000000000000000000000000000000000000000000000000 1.9657796331668104805601160478545352816581726074218750000000000000 -0.2120813943651659316813606892537791281938552856445312500000000000
1.8645019531250000000000000000000000000000000000000000000000000000 1.9655981769454597962720754367182962596416473388671875000000000000 -0.2126294005301075928926479718938935548067092895507812500000000000
1.8653564453125000000000000000000000000000000000000000000000000000 1.9654162536145347583982356809428893029689788818359375000000000000 -0.2131747001553883080759987933561205863952636718750000000000000000
1.8662109375000000000000000000000000000000000000000000000000000000 1.9652338654804373252460436560795642435550689697265625000000000000 -0.2137173080504475297658473209594376385211944580078125000000000000
1.8670654296875000000000000000000000000000000000000000000000000000 1.9650510148369082497055160274612717330455780029296875000000000000 -0.2142572389457875203788717044517397880554199218750000000000000000
1.8679199218750000000000000000000000000000000000000000000000000000 1.9648677039651583076107499437057413160800933837890625000000000000 -0.2147945074937032128303826539195142686367034912109375000000000000
1.8687744140625000000000000000000000000000000000000000000000000000 1.9646839351339306922739069705130532383918762207031250000000000000 -0.2153291282686423668835118405695538967847824096679687500000000000
1.8696289062500000000000000000000000000000000000000000000000000000 1.9644997105995105624032248670118860900402069091796875000000000000 -0.2158611157672661873263564302760642021894454956054687500000000000
1.8704833984375000000000000000000000000000000000000000000000000000 1.9643150326058393950745539768831804394721984863281250000000000000 -0.2163904844090938084377739869523793458938598632812500000000000000
1.8713378906250000000000000000000000000000000000000000000000000000 1.9641299033845971422351794899441301822662353515625000000000000000 -0.2169172485369682545908176507509779185056686401367187500000000000
1.8721923828125000000000000000000000000000000000000000000000000000 1.9639443251552113345326233684318140149116516113281250000000000000 -0.2174414224171189458090225343767087906599044799804687500000000000
1.8730468750000000000000000000000000000000000000000000000000000000 1.9637583001249461212012192845577374100685119628906250000000000000 -0.2179630202396627414174190562334842979907989501953125000000000000
1.8739013671875000000000000000000000000000000000000000000000000000 1.9635718304890061869372175351600162684917449951171875000000000000 -0.2184820561191996857175467994238715618848800659179687500000000000
1.8747558593750000000000000000000000000000000000000000000000000000 1.9633849184305487423074509933940134942531585693359375000000000000 -0.2189985440948855055509625344711821526288986206054687500000000000
1.8756103515625000000000000000000000000000000000000000000000000000 1.9631975661207450301048993424046784639358520507812500000000000000 -0.2195124981307878808678424320532940328121185302734375000000000000
1.8764648437500000000000000000000000000000000000000000000000000000 1.9630097757189035601044224677025340497493743896484375000000000000 -0.2200239321165839978533540488569997251033782958984375000000000000
1.8773193359375000000000000000000000000000000000000000000000000000 1.9628215493724892048987840098561719059944152832031250000000000000 -0.2205328598676777884790567441086750477552413940429687500000000000
1.8781738281250000000000000000000000000000000000000000000000000000 1.9626328892171587270354393695015460252761840820312500000000000000 -0.2210392951254164239927035850996617227792739868164062500000000000
1.8790283203125000000000000000000000000000000000000000000000000000 1.9624437973768942278240956511581316590309143066406250000000000000 -0.2215432515578362737684869898657780140638351440429687500000000000
1.8798828125000000000000000000000000000000000000000000000000000000 1.9622542759640351217598208677372895181179046630859375000000000000 -0.2220447427598641887414032680680975317955017089843750000000000000
1.8807373046875000000000000000000000000000000000000000000000000000 1.9620643270792956780468330180156044661998748779296875000000000000 -0.2225437822534255261075486487243324518203735351562500000000000000
1.8815917968750000000000000000000000000000000000000000000000000000 1.9618739528118931403355418296996504068374633789062500000000000000 -0.2230403834881707902937364451645407825708389282226562500000000000
1.8824462890625000000000000000000000000000000000000000000000000000 1.9616831552395992410708913666894659399986267089843750000000000000 -0.2235345598417782797540098727040458470582962036132812500000000000
1.8833007812500000000000000000000000000000000000000000000000000000 1.9614919364287497494103718054248020052909851074218750000000000000 -0.2240263246200252522655205211776774376630783081054687500000000000
1.8841552734375000000000000000000000000000000000000000000000000000 1.9613002984343506085451735998503863811492919921875000000000000000 -0.2245156910573907760308998149412218481302261352539062500000000000
1.8850097656250000000000000000000000000000000000000000000000000000 1.9611082433001563174457260174676775932312011718750000000000000000 -0.2250026723175074794269789890677202492952346801757812500000000000
1.8858642578125000000000000000000000000000000000000000000000000000 1.9609157730586768142444498153054155409336090087890625000000000000 -0.2254872814932198377135819100658409297466278076171875000000000000
1.8867187500000000000000000000000000000000000000000000000000000000 1.9607228897312549698028760758461430668830871582031250000000000000 -0.2259695316070329251800785641535185277462005615234375000000000000
1.8875732421875000000000000000000000000000000000000000000000000000 1.9605295953281693943637264965218491852283477783203125000000000000 -0.2264494356116961704117329645669087767601013183593750000000000000
1.8884277343750000000000000000000000000000000000000000000000000000 1.9603358918486477602272088915924541652202606201171875000000000000 -0.2269270063903001677374504652107134461402893066406250000000000000
1.8892822265625000000000000000000000000000000000000000000000000000 1.9601417812809107665827923483448103070259094238281250000000000000 -0.2274022567565394670197065352112986147403717041015625000000000000
1.8901367187500000000000000000000000000000000000000000000000000000 1.9599472656022951522203356944373808801174163818359375000000000000 -0.2278751994554101267809187447710428386926651000976562500000000000
1.8909912109375000000000000000000000000000000000000000000000000000 1.9597523467792781204366292513441294431686401367187500000000000000 -0.2283458471633682540513632375223096460103988647460937500000000000
1.8918457031250000000000000000000000000000000000000000000000000000 1.9595570267674962128268134620157070457935333251953125000000000000 -0.2288142124884576800170066235295962542295455932617187500000000000
1.8927001953125000000000000000000000000000000000000000000000000000 1.9593613075118694322185319833806715905666351318359375000000000000 -0.2292803079710105107480444530665408819913864135742187500000000000
1.8935546875000000000000000000000000000000000000000000000000000000 1.9591651909466454295483117675757966935634613037109375000000000000 -0.2297441460839197979737491550622507929801940917968750000000000000
1.8944091796875000000000000000000000000000000000000000000000000000 1.9589686789954070533781305130105465650558471679687500000000000000 -0.2302057392326994911257997955544851720333099365234375000000000000
1.8952636718750000000000000000000000000000000000000000000000000000 1.9587717735711762667705215790192596614360809326171875000000000000 -0.2306650997560824034593451870023272931575775146484375000000000000
1.8961181640625000000000000000000000000000000000000000000000000000 1.9585744765764849795175450708484277129173278808593750000000000000 -0.2311222399264323268397447463939897716045379638671875000000000000
1.8969726562500000000000000000000000000000000000000000000000000000 1.9583767899033828197019602157524786889553070068359375000000000000 -0.2315771719498119773916755548270884901285171508789062500000000000
1.8978271484375000000000000000000000000000000000000000000000000000 1.9581787154335057454801471976679749786853790283203125000000000000 -0.2320299079663870056577934519737027585506439208984375000000000000
1.8986816406250000000000000000000000000000000000000000000000000000 1.9579802550381766312881381963961757719516754150390625000000000000 -0.2324804600509997598578593169804662466049194335937500000000000000
1.8995361328125000000000000000000000000000000000000000000000000000 1.9577814105784212550531719898572191596031188964843750000000000000 -0.2329288402132827506818557594669982790946960449218750000000000000
1.9003906250000000000000000000000000000000000000000000000000000000 1.9575821839049980521707539082854054868221282958984375000000000000 -0.2333750603978531623639014469517860561609268188476562500000000000
1.9012451171875000000000000000000000000000000000000000000000000000 1.9573825768585206841265744515112601220607757568359375000000000000 -0.2338191324850051877604073524707928299903869628906250000000000000
1.9020996093750000000000000000000000000000000000000000000000000000 1.9571825912694846838491002927185036242008209228515625000000000000 -0.2342610682908862207440847669204231351613998413085937500000000000
1.9029541015625000000000000000000000000000000000000000000000000000 1.9569822289582794461182402301346883177757263183593750000000000000 -0.2347008795675887826703842620190698653459548950195312500000000000
1.9038085937500000000000000000000000000000000000000000000000000000 1.9567814917352994719124126277165487408638000488281250000000000000 -0.2351385780037844597245566546916961669921875000000000000000000000
1.9046630859375000000000000000000000000000000000000000000000000000 1.9565803814009978811583323476952500641345977783203125000000000000 -0.2355741752250521958700346658588387072086334228515625000000000000
1.9055175781250000000000000000000000000000000000000000000000000000 1.9563788997458917418015289513277821242809295654296875000000000000 -0.2360076827939259214161893396521918475627899169921875000000000000
1.9063720703125000000000000000000000000000000000000000000000000000 1.9561770485506422279087246351991780102252960205078125000000000000 -0.2364391122103666198484006599755957722663879394531250000000000000
1.9072265625000000000000000000000000000000000000000000000000000000 1.9559748295861403288853352933074347674846649169921875000000000000 -0.2368684749122600408099970081821084022521972656250000000000000000
1.9080810546875000000000000000000000000000000000000000000000000000 1.9557722446135170635272970685036852955818176269531250000000000000 -0.2372957822754993006952872747206129133701324462890625000000000000
1.9089355468750000000000000000000000000000000000000000000000000000 1.9555692953841825598715331580024212598800659179687500000000000000 -0.2377210456142274663804414558399002999067306518554687500000000000
1.9097900390625000000000000000000000000000000000000000000000000000 1.9553659836399390758998606543173082172870635986328125000000000000 -0.2381442761814852593360569699143525213003158569335937500000000000
1.9106445312500000000000000000000000000000000000000000000000000000 1.9551623111130025378656682732980698347091674804687500000000000000 -0.2385654851693586042671313407481648027896881103515625000000000000
1.9114990234375000000000000000000000000000000000000000000000000000 1.9549582795260151968363970809150487184524536132812500000000000000 -0.2389846837090766618061365988978650420904159545898437500000000000
1.9123535156250000000000000000000000000000000000000000000000000000 1.9547538905921557628175833087880164384841918945312500000000000000 -0.2394018828716418800794940580090042203664779663085937500000000000
1.9132080078125000000000000000000000000000000000000000000000000000 1.9545491460151860341198926107608713209629058837890625000000000000 -0.2398170936681170983817423802975099533796310424804687500000000000
1.9140625000000000000000000000000000000000000000000000000000000000 1.9543440474894560043850333386217243969440460205078125000000000000 -0.2402303270496827236613057721115183085203170776367187500000000000
1.9149169921875000000000000000000000000000000000000000000000000000 1.9541385966999809120636655279668048024177551269531250000000000000 -0.2406415939080879251577016475494019687175750732421875000000000000
1.9157714843750000000000000000000000000000000000000000000000000000 1.9539327953225236189638280848157592117786407470703125000000000000 -0.2410509050761279192798269832564983516931533813476562500000000000
1.9166259765625000000000000000000000000000000000000000000000000000 1.9537266450236043802135554869892075657844543457031250000000000000 -0.2414582713277334535817431060422677546739578247070312500000000000
1.9174804687500000000000000000000000000000000000000000000000000000 1.9535201474605341509516165388049557805061340332031250000000000000 -0.2418637033781776413121633595437742769718170166015625000000000000
1.9183349609375000000000000000000000000000000000000000000000000000 1.9533133042815256086299768867320381104946136474609375000000000000 -0.2422672118847190025903159948938991874456405639648437500000000000
1.9191894531250000000000000000000000000000000000000000000000000000 1.9531061171257146913404767474276013672351837158203125000000000000 -0.2426688074467407973955346278671640902757644653320312500000000000
1.9200439453125000000000000000000000000000000000000000000000000000 1.9528985876231699236882377590518444776535034179687500000000000000 -0.2430685006058439512344193644821643829345703125000000000000000000
1.9208984375000000000000000000000000000000000000000000000000000000 1.9526907173949943352653235706384293735027313232421875000000000000 -0.2434663018464251482697591200121678411960601806640625000000000000
1.9217529296875000000000000000000000000000000000000000000000000000 1.9524825080533763088652676742640323936939239501953125000000000000 -0.2438622215959933559048522511147893965244293212890625000000000000
1.9226074218750000000000000000000000000000000000000000000000000000 1.9522739612015946875089866807684302330017089843750000000000000000 -0.2442562702252220052656639381893910467624664306640625000000000000
1.9234619140625000000000000000000000000000000000000000000000000000 1.9520650784340800587557396283955313265323638916015625000000000000 -0.2446484580483191395572362125676590949296951293945312500000000000
1.9243164062500000000000000000000000000000000000000000000000000000 1.9518558613365049048127275455044582486152648925781250000000000000 -0.2450387953235522164874282680102623999118804931640625000000000000
1.9251708984375000000000000000000000000000000000000000000000000000 1.9516463114857949268099446271662600338459014892578125000000000000 -0.2454272922533350387297446104639675468206405639648437500000000000
1.9260253906250000000000000000000000000000000000000000000000000000 1.9514364304501485847254116379190236330032348632812500000000000000 -0.2458139589843743033625855787249747663736343383789062500000000000
1.9268798828125000000000000000000000000000000000000000000000000000 1.9512262197891467874200088772340677678585052490234375000000000000 -0.2461988056082945464098088450555223971605300903320312500000000000
1.9277343750000000000000000000000000000000000000000000000000000000 1.9510156810537824245699312086799181997776031494140625000000000000 -0.2465818421618304334685944922966882586479187011718750000000000000
1.9285888671875000000000000000000000000000000000000000000000000000 1.9508048157864628091573422352666966617107391357421875000000000000 -0.2469630786268781630354851586162112653255462646484375000000000000
1.9294433593750000000000000000000000000000000000000000000000000000 1.9505936255210958307770852115936577320098876953125000000000000000 -0.2473425249309908480199737823568284511566162109375000000000000000
1.9302978515625000000000000000000000000000000000000000000000000000 1.9503821117831550147059260780224576592445373535156250000000000000 -0.2477201909477686481153568820445798337459564208984375000000000000
1.9311523437500000000000000000000000000000000000000000000000000000 1.9501702760896848509730716614285483956336975097656250000000000000 -0.2480960864969193879758790899359155446290969848632812500000000000
1.9320068359375000000000000000000000000000000000000000000000000000 1.9499581199493385419430069305235520005226135253906250000000000000 -0.2484702213444981433454472607991192489862442016601562500000000000
1.9328613281250000000000000000000000000000000000000000000000000000 1.9497456448624792546553408101317472755908966064453125000000000000 -0.2488426052034882207664168163319118320941925048828125000000000000
1.9337158203125000000000000000000000000000000000000000000000000000 1.9495328523211965521255706335068680346012115478515625000000000000 -0.2492132477339279450490039380383677780628204345703125000000000000
1.9345703125000000000000000000000000000000000000000000000000000000 1.9493197438093146089954643684905022382736206054687500000000000000 -0.2495821585429827127455837398883886635303497314453125000000000000
1.9354248046875000000000000000000000000000000000000000000000000000 1.9491063208024872466239685309119522571563720703125000000000000000 -0.2499493471855003257076077716192230582237243652343750000000000000
1.9362792968750000000000000000000000000000000000000000000000000000 1.9488925847682463388110818414133973419666290283203125000000000000 -0.2503148231643040899641050600621383637189865112304687500000000000
1.9371337890625000000000000000000000000000000000000000000000000000 1.9486785371660040322439044757629744708538055419921875000000000000 -0.2506785959302391120218089781701564788818359375000000000000000000
1.9379882812500000000000000000000000000000000000000000000000000000 1.9484641794471055931126102223061025142669677734375000000000000000 -0.2510406748824919320739468275860417634248733520507812500000000000
1.9388427734375000000000000000000000000000000000000000000000000000 1.9482495130549173367739967943634837865829467773437500000000000000 -0.2514010693691041131714314360579010099172592163085937500000000000
1.9396972656250000000000000000000000000000000000000000000000000000 1.9480345394248383961155468568904325366020202636718750000000000000 -0.2517597886870664991576518332294654101133346557617187500000000000
1.9405517578125000000000000000000000000000000000000000000000000000 1.9478192599843113796964644279796630144119262695312500000000000000 -0.2521168420824136946478688514616806060075759887695312500000000000
1.9414062500000000000000000000000000000000000000000000000000000000 1.9476036761529238461321256181690841913223266601562500000000000000 -0.2524722387508070431394457955320831388235092163085937500000000000
1.9422607421875000000000000000000000000000000000000000000000000000 1.9473877893424424989632370852632448077201843261718750000000000000 -0.2528259878377534519700020609889179468154907226562500000000000000
1.9431152343750000000000000000000000000000000000000000000000000000 1.9471716009568149630126754345837980508804321289062500000000000000 -0.2531780984386471367031390400370582938194274902343750000000000000
1.9439697265625000000000000000000000000000000000000000000000000000 1.9469551123922326230086810028296895325183868408203125000000000000 -0.2535285795991523150050284129974897950887680053710937500000000000
1.9448242187500000000000000000000000000000000000000000000000000000 1.9467383250372063407951372937532141804695129394531250000000000000 -0.2538774403156370818024356594833079725503921508789062500000000000
1.9456787109375000000000000000000000000000000000000000000000000000 1.9465212402725766693833975296001881361007690429687500000000000000 -0.2542246895352680002844181217369623482227325439453125000000000000
1.9465332031250000000000000000000000000000000000000000000000000000 1.9463038594715276197177900030510500073432922363281250000000000000 -0.2545703361561216793162998328625690191984176635742187500000000000
1.9473876953125000000000000000000000000000000000000000000000000000 1.9460861839996872468816491164034232497215270996093750000000000000 -0.2549143890277569823865633225068449974060058593750000000000000000
1.9482421875000000000000000000000000000000000000000000000000000000 1.9458682152151551836283260854543186724185943603515625000000000000 -0.2552568569514040985879432810179423540830612182617187500000000000
1.9490966796875000000000000000000000000000000000000000000000000000 1.9456499544685033065150037145940586924552917480468750000000000000 -0.2555977486799976272635603891103528439998626708984375000000000000
1.9499511718750000000000000000000000000000000000000000000000000000 1.9454314031028434595071985313552431762218475341796875000000000000 -0.2559370729185835857677489002526272088289260864257812500000000000
1.9508056640625000000000000000000000000000000000000000000000000000 1.9452125624538956216724727710243314504623413085937500000000000000 -0.2562748383247156480635453590366523712873458862304687500000000000
1.9516601562500000000000000000000000000000000000000000000000000000 1.9449934338499967889646313778939656913280487060546875000000000000 -0.2566110535085414090517019758408423513174057006835937500000000000
1.9525146484375000000000000000000000000000000000000000000000000000 1.9447740186121158512122519823606126010417938232421875000000000000 -0.2569457270329168485645254804694559425115585327148437500000000000
1.9533691406250000000000000000000000000000000000000000000000000000 1.9445543180539519578786666897940449416637420654296875000000000000 -0.2572788674139727671530408770195208489894866943359375000000000000
1.9542236328125000000000000000000000000000000000000000000000000000 1.9443343334819584988792939839186146855354309082031250000000000000 -0.2576104831212767676262842542200814932584762573242187500000000000
1.9550781250000000000000000000000000000000000000000000000000000000 1.9441140661953451029830830520950257778167724609375000000000000000 -0.2579405825778809946413616671634372323751449584960937500000000000
1.9559326171875000000000000000000000000000000000000000000000000000 1.9438935174861415866587321943370625376701354980468750000000000000 -0.2582691741607000546210315405915025621652603149414062500000000000
1.9567871093750000000000000000000000000000000000000000000000000000 1.9436726886392661217684008079231716692447662353515625000000000000 -0.2585962662009164692022977760643698275089263916015625000000000000
1.9576416015625000000000000000000000000000000000000000000000000000 1.9434515809325316748612522133043967187404632568359375000000000000 -0.2589218669840450681718380110396537929773330688476562500000000000
1.9584960937500000000000000000000000000000000000000000000000000000 1.9432301956366602180281688561080954968929290771484375000000000000 -0.2592459847500503400397064979188144207000732421875000000000000000
1.9593505859375000000000000000000000000000000000000000000000000000 1.9430085340153782080818700706004165112972259521484375000000000000 -0.2595686276938896641652831931423861533403396606445312500000000000
1.9602050781250000000000000000000000000000000000000000000000000000 1.9427865973254410114634538331301882863044738769531250000000000000 -0.2598898039656867275937202066415920853614807128906250000000000000
1.9610595703125000000000000000000000000000000000000000000000000000 1.9425643868166326821977918370976112782955169677734375000000000000 -0.2602095216707580593862303430796600878238677978515625000000000000
1.9619140625000000000000000000000000000000000000000000000000000000 1.9423419037318272462044888015952892601490020751953125000000000000 -0.2605277888699816246642626538232434540987014770507812500000000000
1.9627685546875000000000000000000000000000000000000000000000000000 1.9421191493070555367239649058319628238677978515625000000000000000 -0.2608446135801926191177813052490819245576858520507812500000000000
1.9636230468750000000000000000000000000000000000000000000000000000 1.9418961247715140761016527903848327696323394775390625000000000000 -0.2611600037742606295054770271235611289739608764648437500000000000
1.9644775390625000000000000000000000000000000000000000000000000000 1.9416728313475737355275896334205754101276397705078125000000000000 -0.2614739673811783404744346626102924346923828125000000000000000000
1.9653320312500000000000000000000000000000000000000000000000000000 1.9414492702508723276366708887508139014244079589843750000000000000 -0.2617865122865897786752498177520465105772018432617187500000000000
1.9661865234375000000000000000000000000000000000000000000000000000 1.9412254426903412518612412895890884101390838623046875000000000000 -0.2620976463329673933344565739389508962631225585937500000000000000
1.9670410156250000000000000000000000000000000000000000000000000000 1.9410013498682079369217490238952450454235076904296875000000000000 -0.2624073773196637926474750202032737433910369873046875000000000000
1.9678955078125000000000000000000000000000000000000000000000000000 1.9407769929800431363275947660440579056739807128906250000000000000 -0.2627157130031970710959399184503126889467239379882812500000000000
1.9687500000000000000000000000000000000000000000000000000000000000 1.9405523732148359794535963374073617160320281982421875000000000000 -0.2630226610976932333230138283397536724805831909179687500000000000
1.9696044921875000000000000000000000000000000000000000000000000000 1.9403274917550017431011610824498347938060760498046875000000000000 -0.2633282292749559161393335671164095401763916015625000000000000000
1.9704589843750000000000000000000000000000000000000000000000000000 1.9401023497763867364795942194177769124507904052734375000000000000 -0.2636324251645338900829074191278778016567230224609375000000000000
1.9713134765625000000000000000000000000000000000000000000000000000 1.9398769484483542324682048274553380906581878662109375000000000000 -0.2639352563542151086650733304850291460752487182617187500000000000
1.9721679687500000000000000000000000000000000000000000000000000000 1.9396512889338179963516495263320393860340118408203125000000000000 -0.2642367303902377617674801513203419744968414306640625000000000000
1.9730224609375000000000000000000000000000000000000000000000000000 1.9394253723892453944444014268810860812664031982421875000000000000 -0.2645368547773471190609484438027720898389816284179687500000000000
1.9738769531250000000000000000000000000000000000000000000000000000 1.9391991999646907007814888856955803930759429931640625000000000000 -0.2648356369790034747779827739577740430831909179687500000000000000
1.9747314453125000000000000000000000000000000000000000000000000000 1.9389727728038763654438980665872804820537567138671875000000000000 -0.2651330844178597656579654540109913796186447143554687500000000000
1.9755859375000000000000000000000000000000000000000000000000000000 1.9387460920442041167888191921520046889781951904296875000000000000 -0.2654292044758460589193305168009828776121139526367187500000000000
1.9764404296875000000000000000000000000000000000000000000000000000 1.9385191588167554055388563938322477042675018310546875000000000000 -0.2657240044942127399352216343686450272798538208007812500000000000
1.9772949218750000000000000000000000000000000000000000000000000000 1.9382919742463653456354677473427727818489074707031250000000000000 -0.2660174917739632771684910039766691625118255615234375000000000000
1.9781494140625000000000000000000000000000000000000000000000000000 1.9380645394516680113383699790574610233306884765625000000000000000 -0.2663096735761245614781955737271346151828765869140625000000000000
1.9790039062500000000000000000000000000000000000000000000000000000 1.9378368555451017662960566667607054114341735839843750000000000000 -0.2666005571218131864341671644069720059633255004882812500000000000
1.9798583984375000000000000000000000000000000000000000000000000000 1.9376089236329245846235380668076686561107635498046875000000000000 -0.2668901495923543532029498237534426152706146240234375000000000000
1.9807128906250000000000000000000000000000000000000000000000000000 1.9373807448153015364766815764596685767173767089843750000000000000 -0.2671784581297792504628318965842481702566146850585937500000000000
1.9815673828125000000000000000000000000000000000000000000000000000 1.9371523201863214413975811112322844564914703369140625000000000000 -0.2674654898369530631185853053466416895389556884765625000000000000
1.9824218750000000000000000000000000000000000000000000000000000000 1.9369236508339959801361374047701247036457061767578125000000000000 -0.2677512517776016176540565538743976503610610961914062500000000000
1.9832763671875000000000000000000000000000000000000000000000000000 1.9366947378403140955782646415173076093196868896484375000000000000 -0.2680357509766393420136409986298531293869018554687500000000000000
1.9841308593750000000000000000000000000000000000000000000000000000 1.9364655822813026109230349902645684778690338134765625000000000000 -0.2683189944205230936802308860933408141136169433593750000000000000
1.9849853515625000000000000000000000000000000000000000000000000000 1.9362361852270353335114805304328911006450653076171875000000000000 -0.2686009890573390901380435025203041732311248779296875000000000000
1.9858398437500000000000000000000000000000000000000000000000000000 1.9360065477416332768711981771048158407211303710937500000000000000 -0.2688817417968378808978968663723208010196685791015625000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 1.9357766708833483715324064178275875747203826904296875000000000000 -0.2691612595109110772639837705355603247880935668945312500000000000
1.9875488281250000000000000000000000000000000000000000000000000000 1.9355465557045932190050052668084390461444854736328125000000000000 -0.2694395490337890830545575227006338536739349365234375000000000000
1.9884033203125000000000000000000000000000000000000000000000000000 1.9353162032519410917785762649145908653736114501953125000000000000 -0.2697166171620734020919485374179203063249588012695312500000000000
1.9892578125000000000000000000000000000000000000000000000000000000 1.9350856145661550211656276587746106088161468505859375000000000000 -0.2699924706549269304289850879285950213670730590820312500000000000
1.9901123046875000000000000000000000000000000000000000000000000000 1.9348547906822650688241083116736263036727905273437500000000000000 -0.2702671162345154920458867309207562357187271118164062500000000000
1.9909667968750000000000000000000000000000000000000000000000000000 1.9346237326295792069430490300874225795269012451171875000000000000 -0.2705405605861075368778756455867551267147064208984375000000000000
1.9918212890625000000000000000000000000000000000000000000000000000 1.9343924414316819859749330134945921599864959716796875000000000000 -0.2708128103580911272274533985182642936706542968750000000000000000
1.9926757812500000000000000000000000000000000000000000000000000000 1.9341609181064951528128403879236429929733276367187500000000000000 -0.2710838721623403113625272453646175563335418701171875000000000000
1.9935302734375000000000000000000000000000000000000000000000000000 1.9339291636663287210495809631538577377796173095703125000000000000 -0.2713537525745126632870096727856434881687164306640625000000000000
1.9943847656250000000000000000000000000000000000000000000000000000 1.9336971791178858559590025834040716290473937988281250000000000000 -0.2716224581341142307877589701092801988124847412109375000000000000
1.9952392578125000000000000000000000000000000000000000000000000000 1.9334649654622682035665093280840665102005004882812500000000000000 -0.2718899953445610417901434630039148032665252685546875000000000000
1.9960937500000000000000000000000000000000000000000000000000000000 1.9332325236950556046622295980341732501983642578125000000000000000 -0.2721563706736339627312304401129949837923049926757812500000000000
1.9969482421875000000000000000000000000000000000000000000000000000 1.9329998548063311858413726440630853176116943359375000000000000000 -0.2724215905536475634818316393648274242877960205078125000000000000
1.9978027343750000000000000000000000000000000000000000000000000000 1.9327669597806802492812039417913183569908142089843750000000000000 -0.2726856613814762075875819391512777656316757202148437500000000000
1.9986572265625000000000000000000000000000000000000000000000000000 1.9325338395972206928519199209404177963733673095703125000000000000 -0.2729485895187514499227177111606579273939132690429687500000000000
1.9995117187500000000000000000000000000000000000000000000000000000 1.9323004952296758407470633756020106375217437744140625000000000000 -0.2732103812922828112164097547065466642379760742187500000000000000
2.0003662109375000000000000000000000000000000000000000000000000000 1.9320669276463822150446958403335884213447570800781250000000000000 -0.2734710429941260567687777438550256192684173583984375000000000000
2.0012207031250000000000000000000000000000000000000000000000000000 1.9318331378102899797966074402211233973503112792968750000000000000 -0.2737305808816260510596407584671396762132644653320312500000000000
2.0020751953125000000000000000000000000000000000000000000000000000 1.9315991266790184521795481487060897052288055419921875000000000000 -0.2739890011777428302508496926748193800449371337890625000000000000
2.0029296875000000000000000000000000000000000000000000000000000000 1.9313648952049067286651506947237066924571990966796875000000000000 -0.2742463100713504742245163470215629786252975463867187500000000000
2.0037841796875000000000000000000000000000000000000000000000000000 1.9311304443350174597782142882351763546466827392578125000000000000 -0.2745025137172903972881954359763767570257186889648437500000000000
2.0046386718750000000000000000000000000000000000000000000000000000 1.9308957750111392925873587955720722675323486328125000000000000000 -0.2747576182364219743448074950720183551311492919921875000000000000
2.0054931640625000000000000000000000000000000000000000000000000000 1.9306608881698639201829337253002449870109558105468750000000000000 -0.2750116297160599687643411925819236785173416137695312500000000000
2.0063476562500000000000000000000000000000000000000000000000000000 1.9304257847426107286281649066950194537639617919921875000000000000 -0.2752645542101356257447264397342223674058914184570312500000000000
2.0072021484375000000000000000000000000000000000000000000000000000 1.9301904656556267969591544897411949932575225830078125000000000000 -0.2755163977392348639838814960967283695936203002929687500000000000
2.0080566406250000000000000000000000000000000000000000000000000000 1.9299549318300097677791882233577780425548553466796875000000000000 -0.2757671662907499321448767659603618085384368896484375000000000000
2.0089111328125000000000000000000000000000000000000000000000000000 1.9297191841817791235769163904478773474693298339843750000000000000 -0.2760168658192857504829476056329440325498580932617187500000000000
2.0097656250000000000000000000000000000000000000000000000000000000 1.9294832236218888432688345346832647919654846191406250000000000000 -0.2762655022467658261220435633731540292501449584960937500000000000
2.0106201171875000000000000000000000000000000000000000000000000000 1.9292470510562234053963948099408298730850219726562500000000000000 -0.2765130814624386923483712052984628826379776000976562500000000000
2.0114746093750000000000000000000000000000000000000000000000000000 1.9290106673856450836268550119712017476558685302734375000000000000 -0.2767596093231626808162104680377524346113204956054687500000000000
2.0123291015625000000000000000000000000000000000000000000000000000 1.9287740735060479035922753610066138207912445068359375000000000000 -0.2770050916537206697753958906105253845453262329101562500000000000
2.0131835937500000000000000000000000000000000000000000000000000000 1.9285372703083638601384564026375301182270050048828125000000000000 -0.2772495342468902501664729243202600628137588500976562500000000000
2.0140380859375000000000000000000000000000000000000000000000000000 1.9283002586785613630127045325934886932373046875000000000000000000 -0.2774929428634616002113943977747112512588500976562500000000000000
2.0148925781250000000000000000000000000000000000000000000000000000 1.9280630394977098518438651808537542819976806640625000000000000000 -0.2777353232326168486210349328757729381322860717773437500000000000
2.0157470703125000000000000000000000000000000000000000000000000000 1.9278256136420155453237157416879199445247650146484375000000000000 -0.2779766810521453468396657626726664602756500244140625000000000000
2.0166015625000000000000000000000000000000000000000000000000000000 1.9275879819828223293853852737811394035816192626953125000000000000 -0.2782170219884844142299584746069740504026412963867187500000000000
2.0174560546875000000000000000000000000000000000000000000000000000 1.9273501453866201948983416514238342642784118652343750000000000000 -0.2784563516767926127926102708443067967891693115234375000000000000
2.0183105468750000000000000000000000000000000000000000000000000000 1.9271121047151180682988069747807458043098449707031250000000000000 -0.2786946757213694114696522774465847760438919067382812500000000000
2.0191650390625000000000000000000000000000000000000000000000000000 1.9268738608252609090243367973016574978828430175781250000000000000 -0.2789319996957712044505228732305113226175308227539062500000000000
2.0200195312500000000000000000000000000000000000000000000000000000 1.9266354145692303756476349008153192698955535888671875000000000000 -0.2791683291428515012455591204343363642692565917968750000000000000
2.0208740234375000000000000000000000000000000000000000000000000000 1.9263967667944670303370457986602559685707092285156250000000000000 -0.2794036695749093635043891481473110616207122802734375000000000000
2.0217285156250000000000000000000000000000000000000000000000000000 1.9261579183437398388178962704841978847980499267578125000000000000 -0.2796380264740836452119765453971922397613525390625000000000000000
2.0225830078125000000000000000000000000000000000000000000000000000 1.9259188700551519435322234130580909550189971923828125000000000000 -0.2798714052924152762003018324321601539850234985351562500000000000
2.0234375000000000000000000000000000000000000000000000000000000000 1.9256796227621382211481204649317078292369842529296875000000000000 -0.2801038114518704658095771264925133436918258666992187500000000000
2.0242919921875000000000000000000000000000000000000000000000000000 1.9254401772935103576145365877891890704631805419921875000000000000 -0.2803352503446013832544281285663601011037826538085937500000000000
2.0251464843750000000000000000000000000000000000000000000000000000 1.9252005344735070302419899235246703028678894042968750000000000000 -0.2805657273332484713534995535155758261680603027343750000000000000
2.0260009765625000000000000000000000000000000000000000000000000000 1.9249606951217992367730857949936762452125549316406250000000000000 -0.2807952477509946254130568377149756997823715209960937500000000000
2.0268554687500000000000000000000000000000000000000000000000000000 1.9247206600534860765350231304182671010494232177734375000000000000 -0.2810238169015758513680225405551027506589889526367187500000000000
2.0277099609375000000000000000000000000000000000000000000000000000 1.9244804300791560347505537720280699431896209716796875000000000000 -0.2812514400596349828376219193160068243741989135742187500000000000
2.0285644531250000000000000000000000000000000000000000000000000000 1.9242400060049216214963507809443399310111999511718750000000000000 -0.2814781224709316242993395462690386921167373657226562500000000000
2.0294189453125000000000000000000000000000000000000000000000000000 1.9239993886324209260152429123991169035434722900390625000000000000 -0.2817038693523844505861575271410401910543441772460937500000000000
2.0302734375000000000000000000000000000000000000000000000000000000 1.9237585787588196151176589410169981420040130615234375000000000000 -0.2819286858921087324247878314054105430841445922851562500000000000
2.0311279296875000000000000000000000000000000000000000000000000000 1.9235175771768808772321790456771850585937500000000000000000000000 -0.2821525772498179041036792114027775824069976806640625000000000000
2.0319824218750000000000000000000000000000000000000000000000000000 1.9232763846749845182415583622059784829616546630859375000000000000 -0.2823755485569501288978244701866060495376586914062500000000000000
2.0328369140625000000000000000000000000000000000000000000000000000 1.9230350020371271835273319084080867469310760498046875000000000000 -0.2825976049167020498487090662820264697074890136718750000000000000
2.0336914062500000000000000000000000000000000000000000000000000000 1.9227934300429354586015051609138026833534240722656250000000000000 -0.2828187514041292649480396903527434915304183959960937500000000000
2.0345458984375000000000000000000000000000000000000000000000000000 1.9225516694677340368002660397905856370925903320312500000000000000 -0.2830389930665290210143325566605199128389358520507812500000000000
2.0354003906250000000000000000000000000000000000000000000000000000 1.9223097210825557112912065349519252777099609375000000000000000000 -0.2832583349235265890442292402440216392278671264648437500000000000
2.0362548828125000000000000000000000000000000000000000000000000000 1.9220675856541400428056931559694930911064147949218750000000000000 -0.2834767819670968025391744049557019025087356567382812500000000000
2.0371093750000000000000000000000000000000000000000000000000000000 1.9218252639449586727238283856422640383243560791015625000000000000 -0.2836943391617265941562209263793192803859710693359375000000000000
2.0379638671875000000000000000000000000000000000000000000000000000 1.9215827567132768294300149136688560247421264648437500000000000000 -0.2839110114447688237859779292193707078695297241210937500000000000
2.0388183593750000000000000000000000000000000000000000000000000000 1.9213400647131579912496590623049996793270111083984375000000000000 -0.2841268037264897960980647440010216087102890014648437500000000000
2.0396728515625000000000000000000000000000000000000000000000000000 1.9210971886944594455570722857373766601085662841796875000000000000 -0.2843417208900845816188507342303637415170669555664062500000000000
2.0405273437500000000000000000000000000000000000000000000000000000 1.9208541294028742552058020010008476674556732177734375000000000000 -0.2845557677919196004623358930984977632761001586914062500000000000
2.0413818359375000000000000000000000000000000000000000000000000000 1.9206108875799783319848756946157664060592651367187500000000000000 -0.2847689492618109552424243702262174338102340698242187500000000000
2.0422363281250000000000000000000000000000000000000000000000000000 1.9203674639632344334216895731515251100063323974609375000000000000 -0.2849812701030713935068661157856695353984832763671875000000000000
2.0430908203125000000000000000000000000000000000000000000000000000 1.9201238592859870557560952875064685940742492675781250000000000000 -0.2851927350925184123653366441430989652872085571289062500000000000
2.0439453125000000000000000000000000000000000000000000000000000000 1.9198800742775157246455819404218345880508422851562500000000000000 -0.2854033489807762391521350764378439635038375854492187500000000000
2.0447998046875000000000000000000000000000000000000000000000000000 1.9196361096630700782128542414284311234951019287109375000000000000 -0.2856131164924906595814491083729080855846405029296875000000000000
2.0456542968750000000000000000000000000000000000000000000000000000 1.9193919661638734197595113073475658893585205078125000000000000000 -0.2858220423263766463151114294305443763732910156250000000000000000
2.0465087890625000000000000000000000000000000000000000000000000000 1.9191476444971178327847383116022683680057525634765625000000000000 -0.2860301311552199132748341980914119631052017211914062500000000000
2.0473632812500000000000000000000000000000000000000000000000000000 1.9189031453760267975638953430461697280406951904296875000000000000 -0.2862373876262355176791629673971328884363174438476562500000000000
2.0482177734375000000000000000000000000000000000000000000000000000 1.9186584695098789499212443843134678900241851806640625000000000000 -0.2864438163612162968618690683797467499971389770507812500000000000
2.0490722656250000000000000000000000000000000000000000000000000000 1.9184136176040103016759985621320083737373352050781250000000000000 -0.2866494219565765000368173787137493491172790527343750000000000000
2.0499267578125000000000000000000000000000000000000000000000000000 1.9181685903598144626869270723545923829078674316406250000000000000 -0.2868542089833771013829277762852143496274948120117187500000000000
2.0507812500000000000000000000000000000000000000000000000000000000 1.9179233884748072558323883640696294605731964111328125000000000000 -0.2870581819876987239581467292737215757369995117187500000000000000
2.0516357421875000000000000000000000000000000000000000000000000000 1.9176780126426440364895142920431680977344512939453125000000000000 -0.2872613454907502195112556364620104432106018066406250000000000000
2.0524902343750000000000000000000000000000000000000000000000000000 1.9174324635531185823111854915623553097248077392578125000000000000 -0.2874637039888963130351839936338365077972412109375000000000000000
2.0533447265625000000000000000000000000000000000000000000000000000 1.9171867418921710868318086795625276863574981689453125000000000000 -0.2876652619537286570405854035925585776567459106445312500000000000
2.0541992187500000000000000000000000000000000000000000000000000000 1.9169408483419516642243252135813236236572265625000000000000000000 -0.2878660238324217690575324013479985296726226806640625000000000000
2.0550537109375000000000000000000000000000000000000000000000000000 1.9166947835808314515304573433240875601768493652343750000000000000 -0.2880659940478179636969002785917837172746658325195312500000000000
2.0559082031250000000000000000000000000000000000000000000000000000 1.9164485482833999441254491102881729602813720703125000000000000000 -0.2882651769984435619065266109828371554613113403320312500000000000
2.0567626953125000000000000000000000000000000000000000000000000000 1.9162021431204814270188308000797405838966369628906250000000000000 -0.2884635770586199132736737738014198839664459228515625000000000000
2.0576171875000000000000000000000000000000000000000000000000000000 1.9159555687591938166747240757104009389877319335937500000000000000 -0.2886611985787981282669534266460686922073364257812500000000000000
2.0584716796875000000000000000000000000000000000000000000000000000 1.9157088258629559884838045036303810775279998779296875000000000000 -0.2888580458856245813947793976694811135530471801757812500000000000
2.0593261718750000000000000000000000000000000000000000000000000000 1.9154619150914848901834375283215194940567016601562500000000000000 -0.2890541232819505701456819224404171109199523925781250000000000000
2.0601806640625000000000000000000000000000000000000000000000000000 1.9152148371008175242735660503967665135860443115234375000000000000 -0.2892494350469790864721630896383430808782577514648437500000000000
2.0610351562500000000000000000000000000000000000000000000000000000 1.9149675925433657930341269093332812190055847167968750000000000000 -0.2894439854365723485685180094151291996240615844726562500000000000
2.0618896484375000000000000000000000000000000000000000000000000000 1.9147201820679222716847789342864416539669036865234375000000000000 -0.2896377786833074230443685337377246469259262084960937500000000000
2.0627441406250000000000000000000000000000000000000000000000000000 1.9144726063196539911359650432132184505462646484375000000000000000 -0.2898308189964777792368977316073141992092132568359375000000000000
2.0635986328125000000000000000000000000000000000000000000000000000 1.9142248659401328580997869721613824367523193359375000000000000000 -0.2900231105622705918278825265588238835334777832031250000000000000
2.0644531250000000000000000000000000000000000000000000000000000000 1.9139769615673847269476937071885913610458374023437500000000000000 -0.2902146575440525122502322119544260203838348388671875000000000000
2.0653076171875000000000000000000000000000000000000000000000000000 1.9137288938358925083349504348007030785083770751953125000000000000 -0.2904054640824090816053626440407242625951766967773437500000000000
2.0661621093750000000000000000000000000000000000000000000000000000 1.9134806633765908401301203412003815174102783203125000000000000000 -0.2905955342951470621315479547774884849786758422851562500000000000
2.0670166015625000000000000000000000000000000000000000000000000000 1.9132322708169007263734329171711578965187072753906250000000000000 -0.2907848722774997174411737432819791138172149658203125000000000000
2.0678710937500000000000000000000000000000000000000000000000000000 1.9129837167807737241531640393077395856380462646484375000000000000 -0.2909734821023770567904875861131586134433746337890625000000000000
2.0687255859375000000000000000000000000000000000000000000000000000 1.9127350018886950522301049204543232917785644531250000000000000000 -0.2911613678204156840934047068003565073013305664062500000000000000
2.0695800781250000000000000000000000000000000000000000000000000000 1.9124861267576753753871798835461959242820739746093750000000000000 -0.2913485334599580367509474854159634560346603393554687500000000000
2.0704345703125000000000000000000000000000000000000000000000000000 1.9122370920012927708597771925269626080989837646484375000000000000 -0.2915349830272945252929162052168976515531539916992187500000000000
2.0712890625000000000000000000000000000000000000000000000000000000 1.9119878982297300318293764576083049178123474121093750000000000000 -0.2917207205068882425180731843283865600824356079101562500000000000
2.0721435546875000000000000000000000000000000000000000000000000000 1.9117385460497777760480175857082940638065338134765625000000000000 -0.2919057498614082701848815304401796311140060424804687500000000000
2.0729980468750000000000000000000000000000000000000000000000000000 1.9114890360648273404109431794495321810245513916015625000000000000 -0.2920900750317259042532214152743108570575714111328125000000000000
2.0738525390625000000000000000000000000000000000000000000000000000 1.9112393688749127473869293680763803422451019287109375000000000000 -0.2922736999371555732807337335543707013130187988281250000000000000
2.0747070312500000000000000000000000000000000000000000000000000000 1.9109895450767475644227033626521006226539611816406250000000000000 -0.2924566284756682232881530580925755202770233154296875000000000000
2.0755615234375000000000000000000000000000000000000000000000000000 1.9107395652637253480321533061214722692966461181640625000000000000 -0.2926388645239195174241331187658943235874176025390625000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 1.9104894300259127604135755973402410745620727539062500000000000000 -0.2928204119372449509839384518272709101438522338867187500000000000
2.0772705078125000000000000000000000000000000000000000000000000000 1.9102391399500950885936845224932767450809478759765625000000000000 -0.2930012745499114279468244603776838630437850952148437500000000000
2.0781250000000000000000000000000000000000000000000000000000000000 1.9099886956198075527169066845090128481388092041015625000000000000 -0.2931814561753119940945566668233368545770645141601562500000000000
2.0789794921875000000000000000000000000000000000000000000000000000 1.9097380976153381926252450284664519131183624267578125000000000000 -0.2933609606059988106352420800249092280864715576171875000000000000
2.0798339843750000000000000000000000000000000000000000000000000000 1.9094873465137183199402670652489177882671356201171875000000000000 -0.2935397916136655016572376553085632622241973876953125000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 1.9092364428887715899207933034631423652172088623046875000000000000 -0.2937179529494224894392573332879692316055297851562500000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 1.9089853873111410909046981032588519155979156494140625000000000000 -0.2938954483439577547443377625313587486743927001953125000000000000
2.0823974609375000000000000000000000000000000000000000000000000000 1.9087341803482928970225884768296964466571807861328125000000000000 -0.2940722815075823559638479309796821326017379760742187500000000000
2.0832519531250000000000000000000000000000000000000000000000000000 1.9084828225645067423243972370983101427555084228515625000000000000 -0.2942484561302100010138360630662646144628524780273437500000000000
2.0841064453125000000000000000000000000000000000000000000000000000 1.9082313145209244265032566545414738357067108154296875000000000000 -0.2944239758816279417530381579126697033643722534179687500000000000
2.0849609375000000000000000000000000000000000000000000000000000000 1.9079796567755771263819042360410094261169433593750000000000000000 -0.2945988444116611759682200499810278415679931640625000000000000000
2.0858154296875000000000000000000000000000000000000000000000000000 1.9077278498833869502249172001029364764690399169921875000000000000 -0.2947730653502045328195890760980546474456787109375000000000000000
2.0866699218750000000000000000000000000000000000000000000000000000 1.9074758943961585000437253256677649915218353271484375000000000000 -0.2949466423072054643839123855286743491888046264648437500000000000
2.0875244140625000000000000000000000000000000000000000000000000000 1.9072237908626268332312747588730417191982269287109375000000000000 -0.2951195788729368274516673409380018711090087890625000000000000000
2.0883789062500000000000000000000000000000000000000000000000000000 1.9069715398284836638254091667477041482925415039062500000000000000 -0.2952918786181485399922053147747647017240524291992187500000000000
2.0892333984375000000000000000000000000000000000000000000000000000 1.9067191418363795829549189875251613557338714599609375000000000000 -0.2954635450941059948704037196876015514135360717773437500000000000
2.0900878906250000000000000000000000000000000000000000000000000000 1.9064665974259142888769247292657382786273956298828125000000000000 -0.2956345818325696317430129056447185575962066650390625000000000000
2.0909423828125000000000000000000000000000000000000000000000000000 1.9062139071336847706561457016505300998687744140625000000000000000 -0.2958049923460583929823997095809318125247955322265625000000000000
2.0917968750000000000000000000000000000000000000000000000000000000 1.9059610714933106212498614695505239069461822509765625000000000000 -0.2959747801280042667215752771880943328142166137695312500000000000
2.0926513671875000000000000000000000000000000000000000000000000000 1.9057080910354364799985660283709876239299774169921875000000000000 -0.2961439486527924769276864935818593949079513549804687500000000000
2.0935058593750000000000000000000000000000000000000000000000000000 1.9054549662877215965295363275799900293350219726562500000000000000 -0.2963125013757269554659501409332733601331710815429687500000000000
2.0943603515625000000000000000000000000000000000000000000000000000 1.9052016977748875703468911524396389722824096679687500000000000000 -0.2964804417333033459414082244620658457279205322265625000000000000
2.0952148437500000000000000000000000000000000000000000000000000000 1.9049482860187429977827378024812787771224975585937500000000000000 -0.2966477731433528886029193927242886275053024291992187500000000000
2.0960693359375000000000000000000000000000000000000000000000000000 1.9046947315381861365324311918811872601509094238281250000000000000 -0.2968144990050816112159282056381925940513610839843750000000000000
2.0969238281250000000000000000000000000000000000000000000000000000 1.9044410348491955797811669981456361711025238037109375000000000000 -0.2969806226990481801131238626112462952733039855957031250000000000
2.0977783203125000000000000000000000000000000000000000000000000000 1.9041871964648733328573371181846596300601959228515625000000000000 -0.2971461475874057067692035616346402093768119812011718750000000000
2.0986328125000000000000000000000000000000000000000000000000000000 1.9039332168954727908527502222568728029727935791015625000000000000 -0.2973110770140642289405263909429777413606643676757812500000000000
2.0994873046875000000000000000000000000000000000000000000000000000 1.9036790966484005149794711542199365794658660888671875000000000000 -0.2974754143047268484245648778596660122275352478027343750000000000
2.1003417968750000000000000000000000000000000000000000000000000000 1.9034248362282057964733894550590775907039642333984375000000000000 -0.2976391627668604766832061159220756962895393371582031250000000000
2.1011962890625000000000000000000000000000000000000000000000000000 1.9031704361366232891583649688982404768466949462890625000000000000 -0.2978023256899304804790062917163595557212829589843750000000000000
2.1020507812500000000000000000000000000000000000000000000000000000 1.9029158968726005429772385468822903931140899658203125000000000000 -0.2979649063455697133306898649607319384813308715820312500000000000
2.1029052734375000000000000000000000000000000000000000000000000000 1.9026612189323004464824862225214019417762756347656250000000000000 -0.2981269079876099903358976916933897882699966430664062500000000000
2.1037597656250000000000000000000000000000000000000000000000000000 1.9024064028090916789182074353448115289211273193359375000000000000 -0.2982883338520550542405374017107533290982246398925781250000000000
2.1046142578125000000000000000000000000000000000000000000000000000 1.9021514489935857916691475111292675137519836425781250000000000000 -0.2984491871572982901739123917650431394577026367187500000000000000
2.1054687500000000000000000000000000000000000000000000000000000000 1.9018963579736691826838068664073944091796875000000000000000000000 -0.2986094711042979743531589065241860225796699523925781250000000000
2.1063232421875000000000000000000000000000000000000000000000000000 1.9016411302345037626082557835616171360015869140625000000000000000 -0.2987691888766113579301020308776060119271278381347656250000000000
2.1071777343750000000000000000000000000000000000000000000000000000 1.9013857662585194052695669597596861422061920166015625000000000000 -0.2989283436403755711552321372437290847301483154296875000000000000
2.1080322265625000000000000000000000000000000000000000000000000000 1.9011302665254448118759000863065011799335479736328125000000000000 -0.2990869385444848149724350605538347736001014709472656250000000000
2.1088867187500000000000000000000000000000000000000000000000000000 1.9008746315123437042871046287473291158676147460937500000000000000 -0.2992449767207995825479827090020989999175071716308593750000000000
2.1097412109375000000000000000000000000000000000000000000000000000 1.9006188616936148250147198268678039312362670898437500000000000000 -0.2994024612841632571047512101358734071254730224609375000000000000
2.1105957031250000000000000000000000000000000000000000000000000000 1.9003629575409852758838269437546841800212860107421875000000000000 -0.2995593953323970048963076351355994120240211486816406250000000000
2.1114501953125000000000000000000000000000000000000000000000000000 1.9001069195235364972518254944588989019393920898437500000000000000 -0.2997157819464505990048053263308247551321983337402343750000000000
2.1123046875000000000000000000000000000000000000000000000000000000 1.8998507481077417935466655762866139411926269531250000000000000000 -0.2998716241906120294480331267550354823470115661621093750000000000
2.1131591796875000000000000000000000000000000000000000000000000000 1.8995944437574698859805266693001613020896911621093750000000000000 -0.3000269251125484704090240484219975769519805908203125000000000000
2.1140136718750000000000000000000000000000000000000000000000000000 1.8993380069339758087210157100344076752662658691406250000000000000 -0.3001816877432831875971430690697161480784416198730468750000000000
2.1148681640625000000000000000000000000000000000000000000000000000 1.8990814380959231133516595946275629103183746337890625000000000000 -0.3003359150973291535891007697500754147768020629882812500000000000
2.1157226562500000000000000000000000000000000000000000000000000000 1.8988247376994236148561867594253271818161010742187500000000000000 -0.3004896101729093715881901971442857757210731506347656250000000000
2.1165771484375000000000000000000000000000000000000000000000000000 1.8985679061980420545552306066383607685565948486328125000000000000 -0.3006427759520022280348428012075601145625114440917968750000000000
2.1174316406250000000000000000000000000000000000000000000000000000 1.8983109440427885505897620532778091728687286376953125000000000000 -0.3007954154003285029972403208375908434391021728515625000000000000
2.1182861328125000000000000000000000000000000000000000000000000000 1.8980538516821323646865948830964043736457824707031250000000000000 -0.3009475314674380230783867773425299674272537231445312500000000000
2.1191406250000000000000000000000000000000000000000000000000000000 1.8977966295620474213023953780066221952438354492187500000000000000 -0.3010991270869585179070782032795250415802001953125000000000000000
2.1199951171875000000000000000000000000000000000000000000000000000 1.8975392781260160823819660436129197478294372558593750000000000000 -0.3012502051766433042168102929281303659081459045410156250000000000
2.1208496093750000000000000000000000000000000000000000000000000000 1.8972817978150240403323323334916494786739349365234375000000000000 -0.3014007686383582962363902879587840288877487182617187500000000000
2.1217041015625000000000000000000000000000000000000000000000000000 1.8970241890675672014054953251616097986698150634765625000000000000 -0.3015508203581424018224765859486069530248641967773437500000000000
2.1225585937500000000000000000000000000000000000000000000000000000 1.8967664523196989811992807517526671290397644042968750000000000000 -0.3017003632064672036250385644962079823017120361328125000000000000
2.1234130859375000000000000000000000000000000000000000000000000000 1.8965085880050362998616719778510741889476776123046875000000000000 -0.3018494000382816455640977437724359333515167236328125000000000000
2.1242675781250000000000000000000000000000000000000000000000000000 1.8962505965547566955109459740924648940563201904296875000000000000 -0.3019979336930252999948720571410376578569412231445312500000000000
2.1251220703125000000000000000000000000000000000000000000000000000 1.8959924783975972140126486920053139328956604003906250000000000000 -0.3021459669946403581164418028492946177721023559570312500000000000
2.1259765625000000000000000000000000000000000000000000000000000000 1.8957342339599041469710982710239477455615997314453125000000000000 -0.3022935027518413031444310945516917854547500610351562500000000000
2.1268310546875000000000000000000000000000000000000000000000000000 1.8954758636656410253351623396156355738639831542968750000000000000 -0.3024405437581765276888745574979111552238464355468750000000000000
2.1276855468750000000000000000000000000000000000000000000000000000 1.8952173679363877312198383151553571224212646484375000000000000000 -0.3025870927920429886981423805991653352975845336914062500000000000
2.1285400390625000000000000000000000000000000000000000000000000000 1.8949587471913340586127105780178681015968322753906250000000000000 -0.3027331526166759378959625337301986292004585266113281250000000000
2.1293945312500000000000000000000000000000000000000000000000000000 1.8947000018473270088747995032463222742080688476562500000000000000 -0.3028787259804063269896801102731842547655105590820312500000000000
2.1302490234375000000000000000000000000000000000000000000000000000 1.8944411323188841134168569624307565391063690185546875000000000000 -0.3030238156167449070643726827256614342331886291503906250000000000
2.1311035156250000000000000000000000000000000000000000000000000000 1.8941821390181932116547613986767828464508056640625000000000000000 -0.3031684242444035448649231057061115279793739318847656250000000000
2.1319580078125000000000000000000000000000000000000000000000000000 1.8939230223551029030915060502593405544757843017578125000000000000 -0.3033125545672663014862280306260799989104270935058593750000000000
2.1328125000000000000000000000000000000000000000000000000000000000 1.8936637827371649578367396316025406122207641601562500000000000000 -0.3034562092746244110763598200719570741057395935058593750000000000
2.1336669921875000000000000000000000000000000000000000000000000000 1.8934044205696536344873948110034689307212829589843750000000000000 -0.3035993910412870810944241384277120232582092285156250000000000000
2.1345214843750000000000000000000000000000000000000000000000000000 1.8931449362555661242168980606948025524616241455078125000000000000 -0.3037421025276079711296972618583822622895240783691406250000000000
2.1353759765625000000000000000000000000000000000000000000000000000 1.8928853301956112265003184802480973303318023681640625000000000000 -0.3038843463794471677630326666985638439655303955078125000000000000
2.1362304687500000000000000000000000000000000000000000000000000000 1.8926256027882448762511558015830814838409423828125000000000000000 -0.3040261252283673609753122946131043136119842529296875000000000000
2.1370849609375000000000000000000000000000000000000000000000000000 1.8923657544296956789509067675680853426456451416015625000000000000 -0.3041674416917809486982093858387088403105735778808593750000000000
2.1379394531250000000000000000000000000000000000000000000000000000 1.8921057855139671310951143823331221938133239746093750000000000000 -0.3043082983729804569250632084731478244066238403320312500000000000
2.1387939453125000000000000000000000000000000000000000000000000000 1.8918456964328256297847019595792517066001892089843750000000000000 -0.3044486978611004590611344156059203669428825378417968750000000000
2.1396484375000000000000000000000000000000000000000000000000000000 1.8915854875758262299001444262103177607059478759765625000000000000 -0.3045886427312607946937816905119689181447029113769531250000000000
2.1405029296875000000000000000000000000000000000000000000000000000 1.8913251593303461728368120020604692399501800537109375000000000000 -0.3047281355447568618188824984827078878879547119140625000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 1.8910647120815859967279948250507004559040069580078125000000000000 -0.3048671788490801004556374209641944617033004760742187500000000000
2.1422119140625000000000000000000000000000000000000000000000000000 1.8908041462125630971513601252809166908264160156250000000000000000 -0.3050057751779096104627342356252484023571014404296875000000000000
2.1430664062500000000000000000000000000000000000000000000000000000 1.8905434621041230514038034016266465187072753906250000000000000000 -0.3051439270511830392784702326025580987334251403808593750000000000
2.1439208984375000000000000000000000000000000000000000000000000000 1.8902826601349798085749398524058051407337188720703125000000000000 -0.3052816369753207914605752648640191182494163513183593750000000000
2.1447753906250000000000000000000000000000000000000000000000000000 1.8900217406817205745284127260674722492694854736328125000000000000 -0.3054189074432605011111263593193143606185913085937500000000000000
2.1456298828125000000000000000000000000000000000000000000000000000 1.8897607041188002607867701954091899096965789794921875000000000000 -0.3055557409344574204546063356247032061219215393066406250000000000
2.1464843750000000000000000000000000000000000000000000000000000000 1.8894995508185423727098850577021948993206024169921875000000000000 -0.3056921399149002960271559459215495735406875610351562500000000000
2.1473388671875000000000000000000000000000000000000000000000000000 1.8892382811511836404605446659843437373638153076171875000000000000 -0.3058281068373569500096209594630636274814605712890625000000000000
2.1481933593750000000000000000000000000000000000000000000000000000 1.8889768954848804582979937549680471420288085937500000000000000000 -0.3059636441414207430611327254155185073614120483398437500000000000
2.1490478515625000000000000000000000000000000000000000000000000000 1.8887153941857088845779344410402700304985046386718750000000000000 -0.3060987542535291705547706442303024232387542724609375000000000000
2.1499023437500000000000000000000000000000000000000000000000000000 1.8884537776176542056560947457910515367984771728515625000000000000 -0.3062334395869337755335948259016731753945350646972656250000000000
2.1507568359375000000000000000000000000000000000000000000000000000 1.8881920461426562329876333024003542959690093994140625000000000000 -0.3063677025419377364379158734664088115096092224121093750000000000
2.1516113281250000000000000000000000000000000000000000000000000000 1.8879302001206212935358053073287010192871093750000000000000000000 -0.3065015455059799664994102386117447167634963989257812500000000000
2.1524658203125000000000000000000000000000000000000000000000000000 1.8876682399094235620395920705050230026245117187500000000000000000 -0.3066349708536509344192211301560746505856513977050781250000000000
2.1533203125000000000000000000000000000000000000000000000000000000 1.8874061658648912942481956633855588734149932861328125000000000000 -0.3067679809466528628725257021869765594601631164550781250000000000
2.1541748046875000000000000000000000000000000000000000000000000000 1.8871439783408443524592712492449209094047546386718750000000000000 -0.3069005781339936289597858376509975641965866088867187500000000000
2.1550292968750000000000000000000000000000000000000000000000000000 1.8868816776891146336225801860564388334751129150390625000000000000 -0.3070327647521127745200431036209920421242713928222656250000000000
2.1558837890625000000000000000000000000000000000000000000000000000 1.8866192642595480677414343517739325761795043945312500000000000000 -0.3071645431249038216137137169425841420888900756835937500000000000
2.1567382812500000000000000000000000000000000000000000000000000000 1.8863567383999921833748203425784595310688018798828125000000000000 -0.3072959155636740824490971135674044489860534667968750000000000000
2.1575927734375000000000000000000000000000000000000000000000000000 1.8860941004563200884547313762595877051353454589843750000000000000 -0.3074268843672799400579265238775406032800674438476562500000000000
2.1584472656250000000000000000000000000000000000000000000000000000 1.8858313507724613344862518715672194957733154296875000000000000000 -0.3075574518222960462843218465422978624701499938964843750000000000
2.1593017578125000000000000000000000000000000000000000000000000000 1.8855684896904034708597919234307482838630676269531250000000000000 -0.3076876202030388030017604705790290609002113342285156250000000000
2.1601562500000000000000000000000000000000000000000000000000000000 1.8853055175501853835129395520198158919811248779296875000000000000 -0.3078173917715543717044113236624980345368385314941406250000000000
2.1610107421875000000000000000000000000000000000000000000000000000 1.8850424346899032901347936785896308720111846923828125000000000000 -0.3079467687776634710061784971912857145071029663085937500000000000
2.1618652343750000000000000000000000000000000000000000000000000000 1.8847792414457522625070851063355803489685058593750000000000000000 -0.3080757534591831992010213525645667687058448791503906250000000000
2.1627197265625000000000000000000000000000000000000000000000000000 1.8845159381520286689948306957376189529895782470703125000000000000 -0.3082043480419570657957706316665280610322952270507812500000000000
2.1635742187500000000000000000000000000000000000000000000000000000 1.8842525251411279541002841142471879720687866210937500000000000000 -0.3083325547398598209802855762973194941878318786621093750000000000
2.1644287109375000000000000000000000000000000000000000000000000000 1.8839890027435381991693930103792808949947357177734375000000000000 -0.3084603757547827451723776448488933965563774108886718750000000000
2.1652832031250000000000000000000000000000000000000000000000000000 1.8837253712878834210897593948175199329853057861328125000000000000 -0.3085878132768655746076547075062990188598632812500000000000000000
2.1661376953125000000000000000000000000000000000000000000000000000 1.8834616311009324540748366416664794087409973144531250000000000000 -0.3087148694845553986709774108021520078182220458984375000000000000
2.1669921875000000000000000000000000000000000000000000000000000000 1.8831977825075985055747196383890695869922637939453125000000000000 -0.3088415465446202601285108357842545956373214721679687500000000000
2.1678466796875000000000000000000000000000000000000000000000000000 1.8829338258309262776890591339906677603721618652343750000000000000 -0.3089678466121046351844370292383246123790740966796875000000000000
2.1687011718750000000000000000000000000000000000000000000000000000 1.8826697613921297147498989943414926528930664062500000000000000000 -0.3090937718305299397592023069591959938406944274902343750000000000
2.1695556640625000000000000000000000000000000000000000000000000000 1.8824055895106093228008603546186350286006927490234375000000000000 -0.3092193243319988904538320184656186029314994812011718750000000000
2.1704101562500000000000000000000000000000000000000000000000000000 1.8821413105039528357309563943999819457530975341796875000000000000 -0.3093445062372099374492506740352837368845939636230468750000000000
2.1712646484375000000000000000000000000000000000000000000000000000 1.8818769246879238909997411610675044357776641845703125000000000000 -0.3094693196554219594140988647268386557698249816894531250000000000
2.1721191406250000000000000000000000000000000000000000000000000000 1.8816124323764829018301725227502174675464630126953125000000000000 -0.3095937666845718916341922977153444662690162658691406250000000000
2.1729736328125000000000000000000000000000000000000000000000000000 1.8813478338818183654979065977386198937892913818359375000000000000 -0.3097178494114462554698263829777715727686882019042968750000000000
2.1738281250000000000000000000000000000000000000000000000000000000 1.8810831295143468633312977544846944510936737060546875000000000000 -0.3098415699116940924540131163666956126689910888671875000000000000
2.1746826171875000000000000000000000000000000000000000000000000000 1.8808183195827061773286459356313571333885192871093750000000000000 -0.3099649302498101999248092397465370595455169677734375000000000000
2.1755371093750000000000000000000000000000000000000000000000000000 1.8805534043937599530949000836699269711971282958984375000000000000 -0.3100879324791752100765052091446705162525177001953125000000000000
2.1763916015625000000000000000000000000000000000000000000000000000 1.8802883842526363356029150963877327740192413330078125000000000000 -0.3102105786422619249087517800944624468684196472167968750000000000
2.1772460937500000000000000000000000000000000000000000000000000000 1.8800232594627312998625257023377344012260437011718750000000000000 -0.3103328707706634603802342553535709157586097717285156250000000000
2.1781005859375000000000000000000000000000000000000000000000000000 1.8797580303257084288759415358072146773338317871093750000000000000 -0.3104548108851081789083536932594142854213714599609375000000000000
2.1789550781250000000000000000000000000000000000000000000000000000 1.8794926971414869232290811851271428167819976806640625000000000000 -0.3105764009954210536079699522815644741058349609375000000000000000
2.1798095703125000000000000000000000000000000000000000000000000000 1.8792272602082840116111128736520186066627502441406250000000000000 -0.3106976431007458239186291848454857245087623596191406250000000000
2.1806640625000000000000000000000000000000000000000000000000000000 1.8789617198226244987324662361061200499534606933593750000000000000 -0.3108185391896016169788197203160962089896202087402343750000000000
2.1815185546875000000000000000000000000000000000000000000000000000 1.8786960762793407653248323185835033655166625976562500000000000000 -0.3109390912399029316404153178154956549406051635742187500000000000
2.1823730468750000000000000000000000000000000000000000000000000000 1.8784303298715612218217074769199825823307037353515625000000000000 -0.3110593012189204475959058981970883905887603759765625000000000000
2.1832275390625000000000000000000000000000000000000000000000000000 1.8781644808907369537109843804500997066497802734375000000000000000 -0.3111791710834210800129540075431577861309051513671875000000000000
2.1840820312500000000000000000000000000000000000000000000000000000 1.8778985296266657023522839153883978724479675292968750000000000000 -0.3112987027798039818549113988410681486129760742187500000000000000
2.1849365234375000000000000000000000000000000000000000000000000000 1.8776324763674925311107699599233455955982208251953125000000000000 -0.3114178982441195286945401221601059660315513610839843750000000000
2.1857910156250000000000000000000000000000000000000000000000000000 1.8773663213997000553945326828397810459136962890625000000000000000 -0.3115367594020322927761412756808567792177200317382812500000000000
2.1866455078125000000000000000000000000000000000000000000000000000 1.8771000650081182126172052448964677751064300537109375000000000000 -0.3116552881688899878653842279163654893636703491210937500000000000
2.1875000000000000000000000000000000000000000000000000000000000000 1.8768337074759591232009370287414640188217163085937500000000000000 -0.3117734864499032143569934305560309439897537231445312500000000000
2.1883544921875000000000000000000000000000000000000000000000000000 1.8765672490848197551116527392878197133541107177734375000000000000 -0.3118913561401749912072034476295812055468559265136718750000000000
2.1892089843750000000000000000000000000000000000000000000000000000 1.8763006901146783711453736032126471400260925292968750000000000000 -0.3120088991246976473092900050687603652477264404296875000000000000
2.1900634765625000000000000000000000000000000000000000000000000000 1.8760340308438863132778351427987217903137207031250000000000000000 -0.3121261172783314497003459564439253881573677062988281250000000000
2.1909179687500000000000000000000000000000000000000000000000000000 1.8757672715492084147825835316325537860393524169921875000000000000 -0.3122430124660088845978123117674840614199638366699218750000000000
2.1917724609375000000000000000000000000000000000000000000000000000 1.8755004125058309938367528957314789295196533203125000000000000000 -0.3123595865427954976212276960723102092742919921875000000000000000
2.1926269531250000000000000000000000000000000000000000000000000000 1.8752334539873618535210653135436587035655975341796875000000000000 -0.3124758413538981094426105755701428279280662536621093750000000000
2.1934814453125000000000000000000000000000000000000000000000000000 1.8749663962658162930097205389756709337234497070312500000000000000 -0.3125917787346152998395609756698831915855407714843750000000000000
2.1943359375000000000000000000000000000000000000000000000000000000 1.8746992396116470835920608806191012263298034667968750000000000000 -0.3127074005104976128777138910663779824972152709960937500000000000
2.1951904296875000000000000000000000000000000000000000000000000000 1.8744319842937644526870144545682705938816070556640625000000000000 -0.3128227084974562477448500885657267645001411437988281250000000000
2.1960449218750000000000000000000000000000000000000000000000000000 1.8741646305795369720215148845454677939414978027343750000000000000 -0.3129377045017825431649782785825664177536964416503906250000000000
2.1968994140625000000000000000000000000000000000000000000000000000 1.8738971787347811215340698254294693470001220703125000000000000000 -0.3130523903201131163953618852247018367052078247070312500000000000
2.1977539062500000000000000000000000000000000000000000000000000000 1.8736296290237717254711924397270195186138153076171875000000000000 -0.3131667677394924798051079051219858229160308837890625000000000000
2.1986083984375000000000000000000000000000000000000000000000000000 1.8733619817092739268105106020811945199966430664062500000000000000 -0.3132808385375460691335547380731441080570220947265625000000000000
2.1994628906250000000000000000000000000000000000000000000000000000 1.8730942370525467399744456997723318636417388916015625000000000000 -0.3133946044825046128856627092318376526236534118652343750000000000
2.2003173828125000000000000000000000000000000000000000000000000000 1.8728263953133388319827190571231767535209655761718750000000000000 -0.3135080673332032996647456002392573282122611999511718750000000000
2.2011718750000000000000000000000000000000000000000000000000000000 1.8725584567498800847573647843091748654842376708984375000000000000 -0.3136212288390535785076451702479971572756767272949218750000000000
2.2020263671875000000000000000000000000000000000000000000000000000 1.8722904216189193427055670326808467507362365722656250000000000000 -0.3137340907402385026259139522153418511152267456054687500000000000
2.2028808593750000000000000000000000000000000000000000000000000000 1.8720222901757335165484619210474193096160888671875000000000000000 -0.3138466547677725149156913175829686224460601806640625000000000000
2.2037353515625000000000000000000000000000000000000000000000000000 1.8717540626741273612765326106455177068710327148437500000000000000 -0.3139589226435111624091689463966758921742439270019531250000000000
2.2045898437500000000000000000000000000000000000000000000000000000 1.8714857393664192652948941031354479491710662841796875000000000000 -0.3140708960800969729021403509250376373529434204101562500000000000
2.2054443359375000000000000000000000000000000000000000000000000000 1.8712173205034674516866743942955508828163146972656250000000000000 -0.3141825767811044500810169211035827174782752990722656250000000000
2.2062988281250000000000000000000000000000000000000000000000000000 1.8709488063346917385842971270903944969177246093750000000000000000 -0.3142939664411493194684510399383725598454475402832031250000000000
2.2071533203125000000000000000000000000000000000000000000000000000 1.8706801971080739832586914417333900928497314453125000000000000000 -0.3144050667459127867964241431764094159007072448730468750000000000
2.2080078125000000000000000000000000000000000000000000000000000000 1.8704114930701492003350949744344688951969146728515625000000000000 -0.3145158793721065659809710268746130168437957763671875000000000000
2.2088623046875000000000000000000000000000000000000000000000000000 1.8701426944660100026851523580262437462806701660156250000000000000 -0.3146264059875104046604121776908868923783302307128906250000000000
2.2097167968750000000000000000000000000000000000000000000000000000 1.8698738015393410183406786018167622387409210205078125000000000000 -0.3147366482511516627695868919545318931341171264648437500000000000
2.2105712890625000000000000000000000000000000000000000000000000000 1.8696048145324213329843132669338956475257873535156250000000000000 -0.3148466078133262402438674598670331761240959167480468750000000000
2.2114257812500000000000000000000000000000000000000000000000000000 1.8693357336861233797264958411687985062599182128906250000000000000 -0.3149562863156124548069669799588155001401901245117187500000000000
2.2122802734375000000000000000000000000000000000000000000000000000 1.8690665592398996164291702370974235236644744873046875000000000000 -0.3150656853908136434405662384961033239960670471191406250000000000
2.2131347656250000000000000000000000000000000000000000000000000000 1.8687972914318184969317826471524313092231750488281250000000000000 -0.3151748066631493983003053926950087770819664001464843750000000000
2.2139892578125000000000000000000000000000000000000000000000000000 1.8685279304985753512369228701572865247726440429687500000000000000 -0.3152836517483191269839437609334709122776985168457031250000000000
2.2148437500000000000000000000000000000000000000000000000000000000 1.8682584766754934957333489364827983081340789794921875000000000000 -0.3153922222535173180979484186536865308880805969238281250000000000
2.2156982421875000000000000000000000000000000000000000000000000000 1.8679889301965102443858768310747109353542327880859375000000000000 -0.3155005197773845249109569977008504793047904968261718750000000000
2.2165527343750000000000000000000000000000000000000000000000000000 1.8677192912941953384375892710522748529911041259765625000000000000 -0.3156085459101041212903737687156535685062408447265625000000000000
2.2174072265625000000000000000000000000000000000000000000000000000 1.8674495601997760374501922342460602521896362304687500000000000000 -0.3157163022335398028239694667718140408396720886230468750000000000
2.2182617187500000000000000000000000000000000000000000000000000000 1.8671797371431391177054592844797298312187194824218750000000000000 -0.3158237903212523511875531312398379668593406677246093750000000000
2.2191162109375000000000000000000000000000000000000000000000000000 1.8669098223528250990455035207560285925865173339843750000000000000 -0.3159310117384884764035746229637879878282546997070312500000000000
2.2199707031250000000000000000000000000000000000000000000000000000 1.8666398160560220276238396763801574707031250000000000000000000000 -0.3160379680421643300292089406866580247879028320312500000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 1.8663697184786027793990115242195315659046173095703125000000000000 -0.3161446607810527442694592537009157240390777587890625000000000000
2.2216796875000000000000000000000000000000000000000000000000000000 1.8660995298451299451159002273925580084323883056640625000000000000 -0.3162510914958223118276237073587253689765930175781250000000000000
2.2225341796875000000000000000000000000000000000000000000000000000 1.8658292503788553862165144892060197889804840087890625000000000000 -0.3163572617190464342229461180977523326873779296875000000000000000
2.2233886718750000000000000000000000000000000000000000000000000000 1.8655588803017062460298802761826664209365844726562500000000000000 -0.3164631729751498645519802721537416800856590270996093750000000000
2.2242431640625000000000000000000000000000000000000000000000000000 1.8652884198343107069462121216929517686367034912109375000000000000 -0.3165688267805427669188134132127743214368820190429687500000000000
2.2250976562500000000000000000000000000000000000000000000000000000 1.8650178691960175303421465287101455032825469970703125000000000000 -0.3166742246437261321112544010247802361845970153808593750000000000
2.2259521484375000000000000000000000000000000000000000000000000000 1.8647472286048958345361370447790250182151794433593750000000000000 -0.3167793680653030463645336567424237728118896484375000000000000000
2.2268066406250000000000000000000000000000000000000000000000000000 1.8644764982777262130042572607635520398616790771484375000000000000 -0.3168842585379510468079899965232471004128456115722656250000000000
2.2276611328125000000000000000000000000000000000000000000000000000 1.8642056784300038430046697612851858139038085937500000000000000000 -0.3169888975464448255259242159809218719601631164550781250000000000
2.2285156250000000000000000000000000000000000000000000000000000000 1.8639347692759702379561304041999392211437225341796875000000000000 -0.3170932865678249834573421139793936163187026977539062500000000000
2.2293701171875000000000000000000000000000000000000000000000000000 1.8636637710286176883300868212245404720306396484375000000000000000 -0.3171974270714225663247987085924251005053520202636718750000000000
2.2302246093750000000000000000000000000000000000000000000000000000 1.8633926838996859309816045424668118357658386230468750000000000000 -0.3173013205188636165487992002454120665788650512695312500000000000
2.2310791015625000000000000000000000000000000000000000000000000000 1.8631215080996494926068862696411088109016418457031250000000000000 -0.3174049683640181029886662145145237445831298828125000000000000000
2.2319335937500000000000000000000000000000000000000000000000000000 1.8628502438377487759879613804514519870281219482421875000000000000 -0.3175083720531569619893730305193457752466201782226562500000000000
2.2327880859375000000000000000000000000000000000000000000000000000 1.8625788913220027165351666553760878741741180419921875000000000000 -0.3176115330250288693036964104976505041122436523437500000000000000
2.2336425781250000000000000000000000000000000000000000000000000000 1.8623074507592101145547758278553374111652374267578125000000000000 -0.3177144527108727856123948640743037685751914978027343750000000000
2.2344970703125000000000000000000000000000000000000000000000000000 1.8620359223549367566619139324757270514965057373046875000000000000 -0.3178171325343733255586187169683398678898811340332031250000000000
2.2353515625000000000000000000000000000000000000000000000000000000 1.8617643063135251857431740063475444912910461425781250000000000000 -0.3179195739117137153861847309599397704005241394042968750000000000
2.2362060546875000000000000000000000000000000000000000000000000000 1.8614926028381244549336770433001220226287841796875000000000000000 -0.3180217782517344993209462700178846716880798339843750000000000000
2.2370605468750000000000000000000000000000000000000000000000000000 1.8612208121306903496616769189131446182727813720703125000000000000 -0.3181237469559416441988730639423010870814323425292968750000000000
2.2379150390625000000000000000000000000000000000000000000000000000 1.8609489343919827231133012901409529149532318115234375000000000000 -0.3182254814185070390664122896851040422916412353515625000000000000
2.2387695312500000000000000000000000000000000000000000000000000000 1.8606769698215537278684905686532147228717803955078125000000000000 -0.3183269830262215327465469272283371537923812866210937500000000000
2.2396240234375000000000000000000000000000000000000000000000000000 1.8604049186177811225917366755311377346515655517578125000000000000 -0.3184282531586709041881988468958297744393348693847656250000000000
2.2404785156250000000000000000000000000000000000000000000000000000 1.8601327809778773758608849675511009991168975830078125000000000000 -0.3185292931882801048537601218413328751921653747558593750000000000
2.2413330078125000000000000000000000000000000000000000000000000000 1.8598605570978905543455539373098872601985931396484375000000000000 -0.3186301044803377391367860127502353861927986145019531250000000000
2.2421875000000000000000000000000000000000000000000000000000000000 1.8595882471726896678632101611583493649959564208984375000000000000 -0.3187306883929325596049864088854519650340080261230468750000000000
2.2430419921875000000000000000000000000000000000000000000000000000 1.8593158513959797684123032013303600251674652099609375000000000000 -0.3188310462770390096842731963988626375794410705566406250000000000
2.2438964843750000000000000000000000000000000000000000000000000000 1.8590433699603277073464369095745496451854705810546875000000000000 -0.3189311794766485075314221830922178924083709716796875000000000000
2.2447509765625000000000000000000000000000000000000000000000000000 1.8587708030571612471959497270290739834308624267578125000000000000 -0.3190310893287739979484740615589544177055358886718750000000000000
2.2456054687500000000000000000000000000000000000000000000000000000 1.8584981508767668412218654339085333049297332763671875000000000000 -0.3191307771634555590090087662247242406010627746582031250000000000
2.2464599609375000000000000000000000000000000000000000000000000000 1.8582254136082780870964370478759519755840301513671875000000000000 -0.3192302443037152714921944607340265065431594848632812500000000000
2.2473144531250000000000000000000000000000000000000000000000000000 1.8579525914397092556384905037702992558479309082031250000000000000 -0.3193294920657202551339537421881686896085739135742187500000000000
2.2481689453125000000000000000000000000000000000000000000000000000 1.8576796845579637285084118047961965203285217285156250000000000000 -0.3194285217588432312929569434345467016100883483886718750000000000
2.2490234375000000000000000000000000000000000000000000000000000000 1.8574066931488328879851223973673768341541290283203125000000000000 -0.3195273346856590257480945638235425576567649841308593750000000000
2.2498779296875000000000000000000000000000000000000000000000000000 1.8571336173969825722451787441968917846679687500000000000000000000 -0.3196259321418987164875602502434048801660537719726562500000000000
2.2507324218750000000000000000000000000000000000000000000000000000 1.8568604574859686184851170764886774122714996337890625000000000000 -0.3197243154165271272759696330467704683542251586914062500000000000
2.2515869140625000000000000000000000000000000000000000000000000000 1.8565872135982612878279951473814435303211212158203125000000000000 -0.3198224857918732233486025506863370537757873535156250000000000000
2.2524414062500000000000000000000000000000000000000000000000000000 1.8563138859152448212341823818860575556755065917968750000000000000 -0.3199204445436363286603409505914896726608276367187500000000000000
2.2532958984375000000000000000000000000000000000000000000000000000 1.8560404746172129986092613762593828141689300537109375000000000000 -0.3200181929408757453003886439546477049589157104492187500000000000
2.2541503906250000000000000000000000000000000000000000000000000000 1.8557669798833589247522013465641066431999206542968750000000000000 -0.3201157322459735610209463629871606826782226562500000000000000000
2.2550048828125000000000000000000000000000000000000000000000000000 1.8554934018918098903583313585841096937656402587890625000000000000 -0.3202130637148100644751025356526952236890792846679687500000000000
2.2558593750000000000000000000000000000000000000000000000000000000 1.8552197408196318129114388284506276249885559082031250000000000000 -0.3203101885967920559039612271590158343315124511718750000000000000
2.2567138671875000000000000000000000000000000000000000000000000000 1.8549459968428301248621892227674834430217742919921875000000000000 -0.3204071081348713878611533800722099840641021728515625000000000000
2.2575683593750000000000000000000000000000000000000000000000000000 1.8546721701363357848180157816386781632900238037109375000000000000 -0.3205038235654825706788528805191162973642349243164062500000000000
2.2584228515625000000000000000000000000000000000000000000000000000 1.8543982608740203765762544207973405718803405761718750000000000000 -0.3206003361186354760903327587584499269723892211914062500000000000
2.2592773437500000000000000000000000000000000000000000000000000000 1.8541242692287194238076608598930761218070983886718750000000000000 -0.3206966470180211414842119665991049259901046752929687500000000000
2.2601318359375000000000000000000000000000000000000000000000000000 1.8538501953722332782348303226171992719173431396484375000000000000 -0.3207927574810369719671143684536218643188476562500000000000000000
2.2609863281250000000000000000000000000000000000000000000000000000 1.8535760394753209023832596358261071145534515380859375000000000000 -0.3208886687187608721671949751907959580421447753906250000000000000
2.2618408203125000000000000000000000000000000000000000000000000000 1.8533018017076907657525453032576479017734527587890625000000000000 -0.3209843819359230465693144651595503091812133789062500000000000000
2.2626953125000000000000000000000000000000000000000000000000000000 1.8530274822380334853733074851334095001220703125000000000000000000 -0.3210798983310642062960482689959462732076644897460937500000000000
2.2635498046875000000000000000000000000000000000000000000000000000 1.8527530812340278210115229740040376782417297363281250000000000000 -0.3211752190965815323409060511039569973945617675781250000000000000
2.2644042968750000000000000000000000000000000000000000000000000000 1.8524785988623406751685251947492361068725585937500000000000000000 -0.3212703454187263440999799968267325311899185180664062500000000000
2.2652587890625000000000000000000000000000000000000000000000000000 1.8522040352886128822262890025740489363670349121093750000000000000 -0.3213652784775578585829691746766911819577217102050781250000000000
2.2661132812500000000000000000000000000000000000000000000000000000 1.8519293906774738633913557350751943886280059814453125000000000000 -0.3214600194470187410900052782380953431129455566406250000000000000
2.2669677734375000000000000000000000000000000000000000000000000000 1.8516546651925644972891404904657974839210510253906250000000000000 -0.3215545694950500132947013298689853399991989135742187500000000000
2.2678222656250000000000000000000000000000000000000000000000000000 1.8513798589965373420085370526066981256008148193359375000000000000 -0.3216489297836013783182806946570053696632385253906250000000000000
2.2686767578125000000000000000000000000000000000000000000000000000 1.8511049722510524162544243154115974903106689453125000000000000000 -0.3217431014686238377464633231284096837043762207031250000000000000
2.2695312500000000000000000000000000000000000000000000000000000000 1.8508300051167660971174200312816537916660308837890625000000000000 -0.3218370857000247831081196636660024523735046386718750000000000000
2.2703857421875000000000000000000000000000000000000000000000000000 1.8505549577533622063185703154886141419410705566406250000000000000 -0.3219308836218257585670698972535319626331329345703125000000000000
2.2712402343750000000000000000000000000000000000000000000000000000 1.8502798303195591156367072471766732633113861083984375000000000000 -0.3220244963722005415718285803450271487236022949218750000000000000
2.2720947265625000000000000000000000000000000000000000000000000000 1.8500046229731106350868685694877058267593383789062500000000000000 -0.3221179250834926843793937223381362855434417724609375000000000000
2.2729492187500000000000000000000000000000000000000000000000000000 1.8497293358707918020655824875575490295886993408203125000000000000 -0.3222111708821565612126391897618304938077926635742187500000000000
2.2738037109375000000000000000000000000000000000000000000000000000 1.8494539691684093174472991449874825775623321533203125000000000000 -0.3223042348888167651921321521513164043426513671875000000000000000
2.2746582031250000000000000000000000000000000000000000000000000000 1.8491785230208270807139570024446584284305572509765625000000000000 -0.3223971182183971162515945252380333840847015380859375000000000000
2.2755126953125000000000000000000000000000000000000000000000000000 1.8489029975819659679103779126307927072048187255859375000000000000 -0.3224898219801224374947423712001182138919830322265625000000000000
2.2763671875000000000000000000000000000000000000000000000000000000 1.8486273930048009450644030948751606047153472900390625000000000000 -0.3225823472775245503996188745077233761548995971679687500000000000
2.2772216796875000000000000000000000000000000000000000000000000000 1.8483517094413477455105976332561112940311431884765625000000000000 -0.3226746952083798802846104081254452466964721679687500000000000000
2.2780761718750000000000000000000000000000000000000000000000000000 1.8480759470426915136442858056398108601570129394531250000000000000 -0.3227668668648593364167709296452812850475311279296875000000000000
2.2789306640625000000000000000000000000000000000000000000000000000 1.8478001059589974630625874851830303668975830078125000000000000000 -0.3228588633335821578285163013788405805826187133789062500000000000
2.2797851562500000000000000000000000000000000000000000000000000000 1.8475241863395097663413935151766054332256317138671875000000000000 -0.3229506856956206872766301785304676741361618041992187500000000000
2.2806396484375000000000000000000000000000000000000000000000000000 1.8472481883325404528051194574800319969654083251953125000000000000 -0.3230423350264596260572602659522090107202529907226562500000000000
2.2814941406250000000000000000000000000000000000000000000000000000 1.8469721120854738494188040931476280093193054199218750000000000000 -0.3231338123960219022023920842912048101425170898437500000000000000
2.2823486328125000000000000000000000000000000000000000000000000000 1.8466959577447936702299102762481197714805603027343750000000000000 -0.3232251188688095022705226710968418046832084655761718750000000000
2.2832031250000000000000000000000000000000000000000000000000000000 1.8464197254560843486359544840524904429912567138671875000000000000 -0.3233162555039116314858915757213253527879714965820312500000000000
2.2840576171875000000000000000000000000000000000000000000000000000 1.8461434153640294830722723418148234486579895019531250000000000000 -0.3234072233550094321863355162349762395024299621582031250000000000
2.2849121093750000000000000000000000000000000000000000000000000000 1.8458670276123954057112541704555042088031768798828125000000000000 -0.3234980234703088153302985574555350467562675476074218750000000000
2.2857666015625000000000000000000000000000000000000000000000000000 1.8455905623440576057703310652868822216987609863281250000000000000 -0.3235886568926731876594260484125697985291481018066406250000000000
2.2866210937500000000000000000000000000000000000000000000000000000 1.8453140197010138301436654728604480624198913574218750000000000000 -0.3236791246596887328124125815520528703927993774414062500000000000
2.2874755859375000000000000000000000000000000000000000000000000000 1.8450373998243829731791265658102929592132568359375000000000000000 -0.3237694278036700734624275810347171500325202941894531250000000000
2.2883300781250000000000000000000000000000000000000000000000000000 1.8447607028543977492063277168199419975280761718750000000000000000 -0.3238595673516357908994223180343396961688995361328125000000000000
2.2891845703125000000000000000000000000000000000000000000000000000 1.8444839289304002516445279979961924254894256591796875000000000000 -0.3239495443252966566660688840784132480621337890625000000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 1.8442070781908717069796921350643970072269439697265625000000000000 -0.3240393597411982407052732924057636409997940063476562500000000000
2.2908935546875000000000000000000000000000000000000000000000000000 1.8439301507734358054335643828380852937698364257812500000000000000 -0.3241290146107492775584546507161576300859451293945312500000000000
2.2917480468750000000000000000000000000000000000000000000000000000 1.8436531468148578127852488250937312841415405273437500000000000000 -0.3242185099402211112540328485920326784253120422363281250000000000
2.2926025390625000000000000000000000000000000000000000000000000000 1.8433760664510288052042596973478794097900390625000000000000000000 -0.3243078467306909073997189807414542883634567260742187500000000000
2.2934570312500000000000000000000000000000000000000000000000000000 1.8430989098169834328189153893617913126945495605468750000000000000 -0.3243970259781218112848932833003345876932144165039062500000000000
2.2943115234375000000000000000000000000000000000000000000000000000 1.8428216770469194596415718478965573012828826904296875000000000000 -0.3244860486734706950251450052746804431080818176269531250000000000
2.2951660156250000000000000000000000000000000000000000000000000000 1.8425443682741962092563881014939397573471069335937500000000000000 -0.3245749158026836056478714453987777233123779296875000000000000000
2.2960205078125000000000000000000000000000000000000000000000000000 1.8422669836313301239272277598502114415168762207031250000000000000 -0.3246636283466854400181489381793653592467308044433593750000000000
2.2968750000000000000000000000000000000000000000000000000000000000 1.8419895232499838844120176872820593416690826416015625000000000000 -0.3247521872813381449418557167518883943557739257812500000000000000
2.2977294921875000000000000000000000000000000000000000000000000000 1.8417119872609954978059931818279437720775604248046875000000000000 -0.3248405935775828812239751641754992306232452392578125000000000000
2.2985839843750000000000000000000000000000000000000000000000000000 1.8414343757943851809244506512186489999294281005859375000000000000 -0.3249288482014782708517941500758752226829528808593750000000000000
2.2994384765625000000000000000000000000000000000000000000000000000 1.8411566889793549162135377628146670758724212646484375000000000000 -0.3250169521142086681564364880614448338747024536132812500000000000
2.3002929687500000000000000000000000000000000000000000000000000000 1.8408789269442749070293530166964046657085418701171875000000000000 -0.3251049062720285931504804466385394334793090820312500000000000000
2.3011474609375000000000000000000000000000000000000000000000000000 1.8406010898166915712437230467912741005420684814453125000000000000 -0.3251927116263070849377925242151832208037376403808593750000000000
2.3020019531250000000000000000000000000000000000000000000000000000 1.8403231777233510779723246741923503577709197998046875000000000000 -0.3252803691236471061998258846870157867670059204101562500000000000
2.3028564453125000000000000000000000000000000000000000000000000000 1.8400451907902009018869193823775276541709899902343750000000000000 -0.3253678797058948135578759774944046512246131896972656250000000000
2.3037109375000000000000000000000000000000000000000000000000000000 1.8397671291423867145908843667712062597274780273437500000000000000 -0.3254552443101367265043677434732671827077865600585937500000000000
2.3045654296875000000000000000000000000000000000000000000000000000 1.8394889929042368414968677825527265667915344238281250000000000000 -0.3255424638686368332685105997370555996894836425781250000000000000
2.3054199218750000000000000000000000000000000000000000000000000000 1.8392107821992882410455649733194150030612945556640625000000000000 -0.3256295393089640999306766389054246246814727783203125000000000000
2.3062744140625000000000000000000000000000000000000000000000000000 1.8389324971502973848913597976206801831722259521484375000000000000 -0.3257164715540464272613974117120960727334022521972656250000000000
2.3071289062500000000000000000000000000000000000000000000000000000 1.8386541378792398138131147788953967392444610595703125000000000000 -0.3258032615221786443271412281319499015808105468750000000000000000
2.3079833984375000000000000000000000000000000000000000000000000000 1.8383757045073023661529987293761223554611206054687500000000000000 -0.3258899101269933651359167470218380913138389587402343750000000000
2.3088378906250000000000000000000000000000000000000000000000000000 1.8380971971548778487459685493377037346363067626953125000000000000 -0.3259764182774497198735730307816993445158004760742187500000000000
2.3096923828125000000000000000000000000000000000000000000000000000 1.8378186159415939027184094811673276126384735107421875000000000000 -0.3260627868779650828656713201780803501605987548828125000000000000
2.3105468750000000000000000000000000000000000000000000000000000000 1.8375399609863161121126040598028339445590972900390625000000000000 -0.3261490168284426061084957382263382896780967712402343750000000000
2.3114013671875000000000000000000000000000000000000000000000000000 1.8372612324071466716191025625448673963546752929687500000000000000 -0.3262351090242673334884671021427493542432785034179687500000000000
2.3122558593750000000000000000000000000000000000000000000000000000 1.8369824303214095095881930319592356681823730468750000000000000000 -0.3263210643562536317219269221823196858167648315429687500000000000
2.3131103515625000000000000000000000000000000000000000000000000000 1.8367035548456651650184312529745511710643768310546875000000000000 -0.3264068837107123588481272236094810068607330322265625000000000000
2.3139648437500000000000000000000000000000000000000000000000000000 1.8364246060957287731696396804181858897209167480468750000000000000 -0.3264925679695455107420798412931617349386215209960937500000000000
2.3148193359375000000000000000000000000000000000000000000000000000 1.8361455841866713978305369892041198909282684326171875000000000000 -0.3265781180102589331681883777491748332977294921875000000000000000
2.3156738281250000000000000000000000000000000000000000000000000000 1.8358664892328153683820346486754715442657470703125000000000000000 -0.3266635347059476113251719198160571977496147155761718750000000000
2.3165283203125000000000000000000000000000000000000000000000000000 1.8355873213477205130317315706633962690830230712890625000000000000 -0.3267488189252392150052628494449891149997711181640625000000000000
2.3173828125000000000000000000000000000000000000000000000000000000 1.8353080806442112482557149633066728711128234863281250000000000000 -0.3268339715324278249575229438050882890820503234863281250000000000
2.3182373046875000000000000000000000000000000000000000000000000000 1.8350287672343854605827573323040269315242767333984375000000000000 -0.3269189933875190079426431566389510408043861389160156250000000000
2.3190917968750000000000000000000000000000000000000000000000000000 1.8347493812296136184158967807888984680175781250000000000000000000 -0.3270038853462329253574125687009654939174652099609375000000000000
2.3199462890625000000000000000000000000000000000000000000000000000 1.8344699227405274477575858327327296137809753417968750000000000000 -0.3270886482599640321389244945748941972851753234863281250000000000
2.3208007812500000000000000000000000000000000000000000000000000000 1.8341903918770210424327160581015050411224365234375000000000000000 -0.3271732829757867944131533022300573065876960754394531250000000000
2.3216552734375000000000000000000000000000000000000000000000000000 1.8339107887482761771735795264248736202716827392578125000000000000 -0.3272577903365834761650887685391353443264961242675781250000000000
2.3225097656250000000000000000000000000000000000000000000000000000 1.8336311134627643060213131320779211819171905517578125000000000000 -0.3273421711810594048053246751806000247597694396972656250000000000
2.3233642578125000000000000000000000000000000000000000000000000000 1.8333513661282454521028739691246300935745239257812500000000000000 -0.3274264263437400845901947832317091524600982666015625000000000000
2.3242187500000000000000000000000000000000000000000000000000000000 1.8330715468517519983748798040323890745639801025390625000000000000 -0.3275105566549115776453504622622858732938766479492187500000000000
2.3250732421875000000000000000000000000000000000000000000000000000 1.8327916557396062291473981531453318893909454345703125000000000000 -0.3275945629407020498469194080826127901673316955566406250000000000
2.3259277343750000000000000000000000000000000000000000000000000000 1.8325116928974369834293156600324437022209167480468750000000000000 -0.3276784460231696449739047238836064934730529785156250000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 1.8322316584301783226607085452997125685214996337890625000000000000 -0.3277622067202966560373056381649803370237350463867187500000000000
2.3276367187500000000000000000000000000000000000000000000000000000 1.8319515524420664220883736561518162488937377929687500000000000000 -0.3278458458459844182542042290151584893465042114257812500000000000
2.3284912109375000000000000000000000000000000000000000000000000000 1.8316713750366258040003231144510209560394287109375000000000000000 -0.3279293642100025718555400544573785737156867980957031250000000000
2.3293457031250000000000000000000000000000000000000000000000000000 1.8313911263166964271675851705367676913738250732421875000000000000 -0.3280127626181143507544391013652784749865531921386718750000000000
2.3302001953125000000000000000000000000000000000000000000000000000 1.8311108063844405702269568791962228715419769287109375000000000000 -0.3280960418721130533725727218552492558956146240234375000000000000
2.3310546875000000000000000000000000000000000000000000000000000000 1.8308304153413428316810040996642783284187316894531250000000000000 -0.3281792027698325342477403410157421603798866271972656250000000000
2.3319091796875000000000000000000000000000000000000000000000000000 1.8305499532881992497124201690894551575183868408203125000000000000 -0.3282622461051021289790696755517274141311645507812500000000000000
2.3327636718750000000000000000000000000000000000000000000000000000 1.8302694203251161919610012773773632943630218505859375000000000000 -0.3283451726677521498309886283095693215727806091308593750000000000
2.3336181640625000000000000000000000000000000000000000000000000000 1.8299888165515372229208423959789797663688659667968750000000000000 -0.3284279832437360657770852867542998865246772766113281250000000000
2.3344726562500000000000000000000000000000000000000000000000000000 1.8297081420662435480295471279532648622989654541015625000000000000 -0.3285106786151423818864714121446013450622558593750000000000000000
2.3353271484375000000000000000000000000000000000000000000000000000 1.8294273969673533475344129328732378780841827392578125000000000000 -0.3285932595602011896396277279563946649432182312011718750000000000
2.3361816406250000000000000000000000000000000000000000000000000000 1.8291465813523057892808765245717950165271759033203125000000000000 -0.3286757268532122244764082097390200942754745483398437500000000000
2.3370361328125000000000000000000000000000000000000000000000000000 1.8288656953178772379686733984271995723247528076171875000000000000 -0.3287580812646282435451894343714229762554168701171875000000000000
2.3378906250000000000000000000000000000000000000000000000000000000 1.8285847389601972423633924336172640323638916015625000000000000000 -0.3288403235611375707847514604509342461824417114257812500000000000
2.3387451171875000000000000000000000000000000000000000000000000000 1.8283037123747485352964758931193500757217407226562500000000000000 -0.3289224545056595450098768651514546945691108703613281250000000000
2.3395996093750000000000000000000000000000000000000000000000000000 1.8280226156563630368623307731468230485916137695312500000000000000 -0.3290044748573440758221408941608387976884841918945312500000000000
2.3404541015625000000000000000000000000000000000000000000000000000 1.8277414488992076435636136011453345417976379394531250000000000000 -0.3290863853715095821428349154302850365638732910156250000000000000
2.3413085937500000000000000000000000000000000000000000000000000000 1.8274602121968108736638214395497925579547882080078125000000000000 -0.3291681867997662824798510428081499412655830383300781250000000000
2.3421630859375000000000000000000000000000000000000000000000000000 1.8271789056420690844362297866609878838062286376953125000000000000 -0.3292498798900589385141302045667544007301330566406250000000000000
2.3430175781250000000000000000000000000000000000000000000000000000 1.8268975293272471382977073517395183444023132324218750000000000000 -0.3293314653866667995885109121445566415786743164062500000000000000
2.3438720703125000000000000000000000000000000000000000000000000000 1.8266160833439684108014944285969249904155731201171875000000000000 -0.3294129440301677425040338675898965448141098022460937500000000000
2.3447265625000000000000000000000000000000000000000000000000000000 1.8263345677832114599681290201260708272457122802734375000000000000 -0.3294943165574361065850439445057418197393417358398437500000000000
2.3455810546875000000000000000000000000000000000000000000000000000 1.8260529827353351173258033668389543890953063964843750000000000000 -0.3295755837017537714928039349615573883056640625000000000000000000
2.3464355468750000000000000000000000000000000000000000000000000000 1.8257713282900820406240427473676390945911407470703125000000000000 -0.3296567461928328612863481339445570483803749084472656250000000000
2.3472900390625000000000000000000000000000000000000000000000000000 1.8254896045365767154322611531824804842472076416015625000000000000 -0.3297378047568189640692537523136707022786140441894531250000000000
2.3481445312500000000000000000000000000000000000000000000000000000 1.8252078115633105781512313114944845438003540039062500000000000000 -0.3298187601162227977624752384144812822341918945312500000000000000
2.3489990234375000000000000000000000000000000000000000000000000000 1.8249259494581540064217506369459442794322967529296875000000000000 -0.3298996129899885998426611877221148461103439331054687500000000000
2.3498535156250000000000000000000000000000000000000000000000000000 1.8246440183083743047376401591463945806026458740234375000000000000 -0.3299803640935722870430879538616864010691642761230468750000000000
2.3507080078125000000000000000000000000000000000000000000000000000 1.8243620182006359264903494477039203047752380371093750000000000000 -0.3300610141389550555857113067759200930595397949218750000000000000
2.3515625000000000000000000000000000000000000000000000000000000000 1.8240799492209973653444876617868430912494659423828125000000000000 -0.3301415638346302250383246246201451867818832397460937500000000000
2.3524169921875000000000000000000000000000000000000000000000000000 1.8237978114548965002938984980573877692222595214843750000000000000 -0.3302220138855476716521764046774478629231452941894531250000000000
2.3532714843750000000000000000000000000000000000000000000000000000 1.8235156049871716898991280686459504067897796630859375000000000000 -0.3303023649932155247910259276977740228176116943359375000000000000
2.3541259765625000000000000000000000000000000000000000000000000000 1.8232333299020728745176711527165025472640991210937500000000000000 -0.3303826178557479620323533708869945257902145385742187500000000000
2.3549804687500000000000000000000000000000000000000000000000000000 1.8229509862832615763039711964665912091732025146484375000000000000 -0.3304627731678790869551676223636604845523834228515625000000000000
2.3558349609375000000000000000000000000000000000000000000000000000 1.8226685742138026835590380869689397513866424560546875000000000000 -0.3305428316209287897819990575953852385282516479492187500000000000
2.3566894531250000000000000000000000000000000000000000000000000000 1.8223860937761557909908560759504325687885284423828125000000000000 -0.3306227939027709394892440286639612168073654174804687500000000000
2.3575439453125000000000000000000000000000000000000000000000000000 1.8221035450522016230223698585177771747112274169921875000000000000 -0.3307026606979571181632593379617901518940925598144531250000000000
2.3583984375000000000000000000000000000000000000000000000000000000 1.8218209281232460305943732237210497260093688964843750000000000000 -0.3307824326877371601263178035878809168934822082519531250000000000
2.3592529296875000000000000000000000000000000000000000000000000000 1.8215382430700188809424844293971545994281768798828125000000000000 -0.3308621105500656467413023165136110037565231323242187500000000000
2.3601074218750000000000000000000000000000000000000000000000000000 1.8212554899726620671884802504791878163814544677734375000000000000 -0.3309416949595487822399775268422672525048255920410156250000000000
2.3609619140625000000000000000000000000000000000000000000000000000 1.8209726689107326169647649294347502291202545166015625000000000000 -0.3310211865874673198284483532916055992245674133300781250000000000
2.3618164062500000000000000000000000000000000000000000000000000000 1.8206897799632237866518380542402155697345733642578125000000000000 -0.3311005861018763152259225535090081393718719482421875000000000000
2.3626708984375000000000000000000000000000000000000000000000000000 1.8204068232085681700027635088190436363220214843750000000000000000 -0.3311798941676233898334658078965730965137481689453125000000000000
2.3635253906250000000000000000000000000000000000000000000000000000 1.8201237987246341454294906725408509373664855957031250000000000000 -0.3312591114463357966357648365374188870191574096679687500000000000
2.3643798828125000000000000000000000000000000000000000000000000000 1.8198407065887109990143244431237690150737762451171875000000000000 -0.3313382385963657417171646102360682561993598937988281250000000000
2.3652343750000000000000000000000000000000000000000000000000000000 1.8195575468775238014984552137320861220359802246093750000000000000 -0.3314172762728588295111364914191653952002525329589843750000000000
2.3660888671875000000000000000000000000000000000000000000000000000 1.8192743196672487293596987001365050673484802246093750000000000000 -0.3314962251278288918321379696863004937767982482910156250000000000
2.3669433593750000000000000000000000000000000000000000000000000000 1.8189910250335132868571008657454513013362884521484375000000000000 -0.3315750858101615405892914623109390959143638610839843750000000000
2.3677978515625000000000000000000000000000000000000000000000000000 1.8187076630513918651388394209789112210273742675781250000000000000 -0.3316538589656016222662060499715153127908706665039062500000000000
2.3686523437500000000000000000000000000000000000000000000000000000 1.8184242337953904211644839961081743240356445312500000000000000000 -0.3317325452366938209891600308765191584825515747070312500000000000
2.3695068359375000000000000000000000000000000000000000000000000000 1.8181407373394715687453526697936467826366424560546875000000000000 -0.3318111452628978996770570120133925229310989379882812500000000000
2.3703613281250000000000000000000000000000000000000000000000000000 1.8178571737570610178380547949927859008312225341796875000000000000 -0.3318896596806166776616464630933478474617004394531250000000000000
2.3712158203125000000000000000000000000000000000000000000000000000 1.8175735431210489068121205491479486227035522460937500000000000000 -0.3319680891232171249249915945256361737847328186035156250000000000
2.3720703125000000000000000000000000000000000000000000000000000000 1.8172898455037798104427793077775277197360992431640625000000000000 -0.3320464342209821229090493943658657371997833251953125000000000000
2.3729248046875000000000000000000000000000000000000000000000000000 1.8170060809770460785728118935367092490196228027343750000000000000 -0.3321246956010953654825357261870522052049636840820312500000000000
2.3737792968750000000000000000000000000000000000000000000000000000 1.8167222496121133712421169548179022967815399169921875000000000000 -0.3322028738877536024887149324058555066585540771484375000000000000
2.3746337890625000000000000000000000000000000000000000000000000000 1.8164383514797228791337602160638198256492614746093750000000000000 -0.3322809697021831820684667491150321438908576965332031250000000000
2.3754882812500000000000000000000000000000000000000000000000000000 1.8161543866500917676631843278300948441028594970703125000000000000 -0.3323589836626456572865606631239643320441246032714843750000000000
2.3763427734375000000000000000000000000000000000000000000000000000 1.8158703551928991881680985898128710687160491943359375000000000000 -0.3324369163843846619599275982182007282972335815429687500000000000
2.3771972656250000000000000000000000000000000000000000000000000000 1.8155862571772909408451823765062727034091949462890625000000000000 -0.3325147684796518898764361438225023448467254638671875000000000000
2.3780517578125000000000000000000000000000000000000000000000000000 1.8153020926718992367199234649888239800930023193359375000000000000 -0.3325925405577958571257113362662494182586669921875000000000000000
2.3789062500000000000000000000000000000000000000000000000000000000 1.8150178617448444740034574351739138364791870117187500000000000000 -0.3326702332252757798869424732401967048645019531250000000000000000
2.3797607421875000000000000000000000000000000000000000000000000000 1.8147335644637339058249381196219474077224731445312500000000000000 -0.3327478470856636283414786703360732644796371459960937500000000000
2.3806152343750000000000000000000000000000000000000000000000000000 1.8144492008956452089307731512235477566719055175781250000000000000 -0.3328253827395756814233607201458653435111045837402343750000000000
2.3814697265625000000000000000000000000000000000000000000000000000 1.8141647711071402504501293151406571269035339355468750000000000000 -0.3329028407847373638439592014037771150469779968261718750000000000
2.3823242187500000000000000000000000000000000000000000000000000000 1.8138802751642812971510920760920271277427673339843750000000000000 -0.3329802218160581306349854457948822528123855590820312500000000000
2.3831787109375000000000000000000000000000000000000000000000000000 1.8135957131326301272622458782279863953590393066406250000000000000 -0.3330575264256379619531855951208854094147682189941406250000000000
2.3840332031250000000000000000000000000000000000000000000000000000 1.8133110850772440336697854945668950676918029785156250000000000000 -0.3331347552027488223558293611858971416950225830078125000000000000
2.3848876953125000000000000000000000000000000000000000000000000000 1.8130263910626618351074057500227354466915130615234375000000000000 -0.3332119087337814811178304807981476187705993652343750000000000000
2.3857421875000000000000000000000000000000000000000000000000000000 1.8127416311529240822153496992541477084159851074218750000000000000 -0.3332889876023401587445960103650577366352081298828125000000000000
2.3865966796875000000000000000000000000000000000000000000000000000 1.8124568054115830495476302530732937157154083251953125000000000000 -0.3333659923892890453167581199522828683257102966308593750000000000
2.3874511718750000000000000000000000000000000000000000000000000000 1.8121719139017018473936104783206246793270111083984375000000000000 -0.3334429236727533552020474871824262663722038269042968750000000000
2.3883056640625000000000000000000000000000000000000000000000000000 1.8118869566858479824844607719569467008113861083984375000000000000 -0.3335197820280987324181865005812142044305801391601562500000000000
2.3891601562500000000000000000000000000000000000000000000000000000 1.8116019338260818116737027594354003667831420898437500000000000000 -0.3335965680278805689518151211814256384968757629394531250000000000
2.3900146484375000000000000000000000000000000000000000000000000000 1.8113168453839827432005904483958147466182708740234375000000000000 -0.3336732822419711252948104629467707127332687377929687500000000000
2.3908691406250000000000000000000000000000000000000000000000000000 1.8110316914206514571361594789777882397174835205078125000000000000 -0.3337499252375669689385517813207115978002548217773437500000000000
2.3917236328125000000000000000000000000000000000000000000000000000 1.8107464719967119037846714491024613380432128906250000000000000000 -0.3338264975792056277192898505745688453316688537597656250000000000
2.3925781250000000000000000000000000000000000000000000000000000000 1.8104611871722982030519233376253396272659301757812500000000000000 -0.3339029998287142420032580503175267949700355529785156250000000000
2.3934326171875000000000000000000000000000000000000000000000000000 1.8101758370070535342222228791797533631324768066406250000000000000 -0.3339794325452070666848669588944176211953163146972656250000000000
2.3942871093750000000000000000000000000000000000000000000000000000 1.8098904215601525624634859923389740288257598876953125000000000000 -0.3340557962851911644186486682883696630597114562988281250000000000
2.3951416015625000000000000000000000000000000000000000000000000000 1.8096049408903029931394712548353709280490875244140625000000000000 -0.3341320916025734555354631538648391142487525939941406250000000000
2.3959960937500000000000000000000000000000000000000000000000000000 1.8093193950557453497651749785291031002998352050781250000000000000 -0.3342083190486689892040317317878361791372299194335937500000000000
2.3968505859375000000000000000000000000000000000000000000000000000 1.8090337841142374308844864572165533900260925292968750000000000000 -0.3342844791721354402724841747840400785207748413085937500000000000
2.3977050781250000000000000000000000000000000000000000000000000000 1.8087481081230629698097800428513437509536743164062500000000000000 -0.3343605725190175181893437184044159948825836181640625000000000000
2.3985595703125000000000000000000000000000000000000000000000000000 1.8084623671390480659226795978611335158348083496093750000000000000 -0.3344365996328211299015720214811153709888458251953125000000000000
2.3994140625000000000000000000000000000000000000000000000000000000 1.8081765612185631830755028204293921589851379394531250000000000000 -0.3345125610545273686646794430998852476477622985839843750000000000
2.4002685546875000000000000000000000000000000000000000000000000000 1.8078906904175207071006070691510103642940521240234375000000000000 -0.3345884573225855196376699041138635948300361633300781250000000000
2.4011230468750000000000000000000000000000000000000000000000000000 1.8076047547913582924650199856841936707496643066406250000000000000 -0.3346642889728493330814274031581589952111244201660156250000000000
2.4019775390625000000000000000000000000000000000000000000000000000 1.8073187543950550715265990220359526574611663818359375000000000000 -0.3347400565386470794315698640275513753294944763183593750000000000
2.4028320312500000000000000000000000000000000000000000000000000000 1.8070326892831436449426973922527395188808441162109375000000000000 -0.3348157605508410572525690440670587122440338134765625000000000000
2.4036865234375000000000000000000000000000000000000000000000000000 1.8067465595097114139377936226082965731620788574218750000000000000 -0.3348914015378381958676357044168980792164802551269531250000000000
2.4045410156250000000000000000000000000000000000000000000000000000 1.8064603651283961394113930509774945676326751708984375000000000000 -0.3349669800255706264557886697730282321572303771972656250000000000
2.4053955078125000000000000000000000000000000000000000000000000000 1.8061741061923697326818682995508424937725067138671875000000000000 -0.3350424965374391161887501766614150255918502807617187500000000000
2.4062500000000000000000000000000000000000000000000000000000000000 1.8058877827543609040361616280279122292995452880859375000000000000 -0.3351179515944052722531409926887135952711105346679687500000000000
2.4071044921875000000000000000000000000000000000000000000000000000 1.8056013948666622681571425346191972494125366210937500000000000000 -0.3351933457150362283272215790930204093456268310546875000000000000
2.4079589843750000000000000000000000000000000000000000000000000000 1.8053149425811305661682126810774207115173339843750000000000000000 -0.3352686794155009808449108277272898703813552856445312500000000000
2.4088134765625000000000000000000000000000000000000000000000000000 1.8050284259491806704289729168522171676158905029296875000000000000 -0.3353439532095575104087004092434654012322425842285156250000000000
2.4096679687500000000000000000000000000000000000000000000000000000 1.8047418450217727059481376272742636501789093017578125000000000000 -0.3354191676084939954805008710536640137434005737304687500000000000
2.4105224609375000000000000000000000000000000000000000000000000000 1.8044551998494366973346814120304770767688751220703125000000000000 -0.3354943231212466070445543664391152560710906982421875000000000000
2.4113769531250000000000000000000000000000000000000000000000000000 1.8041684904822770096899375857901759445667266845703125000000000000 -0.3355694202544185489323069759848294779658317565917968750000000000
2.4122314453125000000000000000000000000000000000000000000000000000 1.8038817169699714604291784780798479914665222167968750000000000000 -0.3356444595122805019116185576422140002250671386718750000000000000
2.4130859375000000000000000000000000000000000000000000000000000000 1.8035948793617622154528135069995187222957611083984375000000000000 -0.3357194413967379831298387671267846599221229553222656250000000000
2.4139404296875000000000000000000000000000000000000000000000000000 1.8033079777064497939420562033774331212043762207031250000000000000 -0.3357943664073091416533145547873573377728462219238281250000000000
2.4147949218750000000000000000000000000000000000000000000000000000 1.8030210120524168271316511891200207173824310302734375000000000000 -0.3358692350412304516993344805086962878704071044921875000000000000
2.4156494140625000000000000000000000000000000000000000000000000000 1.8027339824476285023990840272745117545127868652343750000000000000 -0.3359440477934635405077301584242377430200576782226562500000000000
2.4165039062500000000000000000000000000000000000000000000000000000 1.8024468889396343396214206222794018685817718505859375000000000000 -0.3360188051567074563052983648958615958690643310546875000000000000
2.4173583984375000000000000000000000000000000000000000000000000000 1.8021597315755535362313821678981184959411621093750000000000000000 -0.3360935076213391048405298988654976710677146911621093750000000000
2.4182128906250000000000000000000000000000000000000000000000000000 1.8018725104020771876633943975321017205715179443359375000000000000 -0.3361681556754276822829297088901512324810028076171875000000000000
2.4190673828125000000000000000000000000000000000000000000000000000 1.8015852254654889375018456121324561536312103271484375000000000000 -0.3362427498048278229347829437756445258855819702148437500000000000
2.4199218750000000000000000000000000000000000000000000000000000000 1.8012978768116654215702965302625671029090881347656250000000000000 -0.3363172904931859275023953159688971936702728271484375000000000000
2.4207763671875000000000000000000000000000000000000000000000000000 1.8010104644860747136192458128789439797401428222656250000000000000 -0.3363917782219336127802478131343377754092216491699218750000000000
2.4216308593750000000000000000000000000000000000000000000000000000 1.8007229885337621144714148613275028765201568603515625000000000000 -0.3364662134702379736594934911408927291631698608398437500000000000
2.4224853515625000000000000000000000000000000000000000000000000000 1.8004354489993583676721300435019657015800476074218750000000000000 -0.3365405967150354449302085413364693522453308105468750000000000000
2.4233398437500000000000000000000000000000000000000000000000000000 1.8001478459270960907900871461606584489345550537109375000000000000 -0.3366149284311097944488722077949205413460731506347656250000000000
2.4241943359375000000000000000000000000000000000000000000000000000 1.7998601793608099974619562999578192830085754394531250000000000000 -0.3366892090910932333613914124725852161645889282226562500000000000
2.4250488281250000000000000000000000000000000000000000000000000000 1.7995724493439348989909376541618257761001586914062500000000000000 -0.3367634391654653613912273613095749169588088989257812500000000000
2.4259033203125000000000000000000000000000000000000000000000000000 1.7992846559194894950906018493697047233581542968750000000000000000 -0.3368376191224871085694303474156185984611511230468750000000000000
2.4267578125000000000000000000000000000000000000000000000000000000 1.7989967991300908067842101445421576499938964843750000000000000000 -0.3369117494282656832815803227276774123311042785644531250000000000
2.4276123046875000000000000000000000000000000000000000000000000000 1.7987088790179672770364049938507378101348876953125000000000000000 -0.3369858305468154124895363565883599221706390380859375000000000000
2.4284667968750000000000000000000000000000000000000000000000000000 1.7984208956249583266640001966152340173721313476562500000000000000 -0.3370598629400593515548223422229057177901268005371093750000000000
2.4293212890625000000000000000000000000000000000000000000000000000 1.7981328489925108016223020968027412891387939453125000000000000000 -0.3371338470678175713857172013376839458942413330078125000000000000
2.4301757812500000000000000000000000000000000000000000000000000000 1.7978447391616632078381599058047868311405181884765625000000000000 -0.3372077833877456520816906504478538408875465393066406250000000000
2.4310302734375000000000000000000000000000000000000000000000000000 1.7975565661730648070459892551298253238201141357421875000000000000 -0.3372816723554183937494599376805126667022705078125000000000000000
2.4318847656250000000000000000000000000000000000000000000000000000 1.7972683300669853867503888977807946503162384033203125000000000000 -0.3373555144243768344480827181541826575994491577148437500000000000
2.4327392578125000000000000000000000000000000000000000000000000000 1.7969800308833137059139062330359593033790588378906250000000000000 -0.3374293100461234762299511658056871965527534484863281250000000000
2.4335937500000000000000000000000000000000000000000000000000000000 1.7966916686615532761095437308540567755699157714843750000000000000 -0.3375030596701094065537063215742819011211395263671875000000000000
2.4344482421875000000000000000000000000000000000000000000000000000 1.7964032434408074845322289547766558825969696044921875000000000000 -0.3375767637436755119750841913628391921520233154296875000000000000
2.4353027343750000000000000000000000000000000000000000000000000000 1.7961147552598026866377267651841975748538970947265625000000000000 -0.3376504227121541745759714103769510984420776367187500000000000000
2.4361572265625000000000000000000000000000000000000000000000000000 1.7958262041568935352131575200473889708518981933593750000000000000 -0.3377240370188964169173573282023426145315170288085937500000000000
2.4370117187500000000000000000000000000000000000000000000000000000 1.7955375901700623142431822998332791030406951904296875000000000000 -0.3377976071052700146601921460387529805302619934082031250000000000
2.4378662109375000000000000000000000000000000000000000000000000000 1.7952489133369120555272502315347082912921905517578125000000000000 -0.3378711334106367925045333322486840188503265380859375000000000000
2.4387207031250000000000000000000000000000000000000000000000000000 1.7949601736946558805385620871675200760364532470703125000000000000 -0.3379446163723103246923074038932099938392639160156250000000000000
2.4395751953125000000000000000000000000000000000000000000000000000 1.7946713712801398710183775619952939450740814208984375000000000000 -0.3380180564256597408601123788685072213411331176757812500000000000
2.4404296875000000000000000000000000000000000000000000000000000000 1.7943825061298461776004842249676585197448730468750000000000000000 -0.3380914540041197180464394023147178813815116882324218750000000000
2.4412841796875000000000000000000000000000000000000000000000000000 1.7940935782798934639004073687829077243804931640625000000000000000 -0.3381648095392031372341534734005108475685119628906250000000000000
2.4421386718750000000000000000000000000000000000000000000000000000 1.7938045877660269145081883834791369736194610595703125000000000000 -0.3382381234604582842528941455384483560919761657714843750000000000
2.4429931640625000000000000000000000000000000000000000000000000000 1.7935155346236113516056320804636925458908081054687500000000000000 -0.3383113961954447024282899292302317917346954345703125000000000000
2.4438476562500000000000000000000000000000000000000000000000000000 1.7932264188876545496498238208005204796791076660156250000000000000 -0.3383846281698375535462730567815015092492103576660156250000000000
2.4447021484375000000000000000000000000000000000000000000000000000 1.7929372405928087896853639904293231666088104248046875000000000000 -0.3384578198074343347023784644989063963294029235839843750000000000
2.4455566406250000000000000000000000000000000000000000000000000000 1.7926479997733699711659483000403270125389099121093750000000000000 -0.3385309715301557664801634928153362125158309936523437500000000000
2.4464111328125000000000000000000000000000000000000000000000000000 1.7923586964632658435903067584149539470672607421875000000000000000 -0.3386040837580011619856179549969965592026710510253906250000000000
2.4472656250000000000000000000000000000000000000000000000000000000 1.7920693306960557844575987473945133388042449951171875000000000000 -0.3386771569090511468935744687769329175353050231933593750000000000
2.4481201171875000000000000000000000000000000000000000000000000000 1.7917799025049496730588316495413891971111297607421875000000000000 -0.3387501913995497604403794866811949759721755981445312500000000000
2.4489746093750000000000000000000000000000000000000000000000000000 1.7914904119228096668337002483895048499107360839843750000000000000 -0.3388231876439153911206858538207598030567169189453125000000000000
2.4498291015625000000000000000000000000000000000000000000000000000 1.7912008589821497572813768783817067742347717285156250000000000000 -0.3388961460547421644662335893372073769569396972656250000000000000
2.4506835937500000000000000000000000000000000000000000000000000000 1.7909112437151211150165863728034310042858123779296875000000000000 -0.3389690670427438212719550847396021708846092224121093750000000000
2.4515380859375000000000000000000000000000000000000000000000000000 1.7906215661535165306617045644088648259639739990234375000000000000 -0.3390419510167765881902823821292258799076080322265625000000000000
2.4523925781250000000000000000000000000000000000000000000000000000 1.7903318263287884004597572129569016396999359130859375000000000000 -0.3391147983839127300065285908203804865479469299316406250000000000
2.4532470703125000000000000000000000000000000000000000000000000000 1.7900420242720485042298150801798328757286071777343750000000000000 -0.3391876095494498200011435073975007981061935424804687500000000000
2.4541015625000000000000000000000000000000000000000000000000000000 1.7897521600140673392331791546894237399101257324218750000000000000 -0.3392603849169072982583372777298791334033012390136718750000000000
2.4549560546875000000000000000000000000000000000000000000000000000 1.7894622335852592431848506748792715370655059814453125000000000000 -0.3393331248879702943810343640507198870182037353515625000000000000
2.4558105468750000000000000000000000000000000000000000000000000000 1.7891722450156899437700985799892805516719818115234375000000000000 -0.3394058298625211578247728994028875604271888732910156250000000000
2.4566650390625000000000000000000000000000000000000000000000000000 1.7888821943350918797221993372659198939800262451171875000000000000 -0.3394785002387109562604905477201100438833236694335937500000000000
2.4575195312500000000000000000000000000000000000000000000000000000 1.7885920815728650890008566420874558389186859130859375000000000000 -0.3395511364129651932231013233831617981195449829101562500000000000
2.4583740234375000000000000000000000000000000000000000000000000000 1.7883019067580752103907570926821790635585784912109375000000000000 -0.3396237387799784235298261592106427997350692749023437500000000000
2.4592285156250000000000000000000000000000000000000000000000000000 1.7880116699194374962900155878742225468158721923828125000000000000 -0.3396963077326500268782183411531150341033935546875000000000000000
2.4600830078125000000000000000000000000000000000000000000000000000 1.7877213710853281369850265036802738904953002929687500000000000000 -0.3397688436621371099732868970022536814212799072265625000000000000
2.4609375000000000000000000000000000000000000000000000000000000000 1.7874310102837980274159690452506765723228454589843750000000000000 -0.3398413469579156243050022112583974376320838928222656250000000000
2.4617919921875000000000000000000000000000000000000000000000000000 1.7871405875425725451322023218381218612194061279296875000000000000 -0.3399138180077805326817497189040295779705047607421875000000000000
2.4626464843750000000000000000000000000000000000000000000000000000 1.7868501028890491078016111714532598853111267089843750000000000000 -0.3399862571978379821580062980501679703593254089355468750000000000
2.4635009765625000000000000000000000000000000000000000000000000000 1.7865595563502814080436564836418256163597106933593750000000000000 -0.3400586649124476834593622243119170889258384704589843750000000000
2.4643554687500000000000000000000000000000000000000000000000000000 1.7862689479529929581502756263944320380687713623046875000000000000 -0.3401310415342799764459869038546457886695861816406250000000000000
2.4652099609375000000000000000000000000000000000000000000000000000 1.7859782777235895245837582478998228907585144042968750000000000000 -0.3402033874443703975742891998379491269588470458984375000000000000
2.4660644531250000000000000000000000000000000000000000000000000000 1.7856875456881580177537216513883322477340698242187500000000000000 -0.3402757030221177370066243383917026221752166748046875000000000000
2.4669189453125000000000000000000000000000000000000000000000000000 1.7853967518724640495264566197874955832958221435546875000000000000 -0.3403479886452800418084052580525167286396026611328125000000000000
2.4677734375000000000000000000000000000000000000000000000000000000 1.7851058963019352798795580383739434182643890380859375000000000000 -0.3404202446899060041651807750895386561751365661621093750000000000
2.4686279296875000000000000000000000000000000000000000000000000000 1.7848149790016791804703188972780480980873107910156250000000000000 -0.3404924715304146753958036697440547868609428405761718750000000000
2.4694824218750000000000000000000000000000000000000000000000000000 1.7845239999964912502861125176423229277133941650390625000000000000 -0.3405646695396299938884965285978978499770164489746093750000000000
2.4703369140625000000000000000000000000000000000000000000000000000 1.7842329593108554597336024016840383410453796386718750000000000000 -0.3406368390887877239947556518018245697021484375000000000000000000
2.4711914062500000000000000000000000000000000000000000000000000000 1.7839418569689402538358535821316763758659362792968750000000000000 -0.3407089805475203014850649196887388825416564941406250000000000000
2.4720458984375000000000000000000000000000000000000000000000000000 1.7836506929945836752438026451272889971733093261718750000000000000 -0.3407810942838014334199669974623247981071472167968750000000000000
2.4729003906250000000000000000000000000000000000000000000000000000 1.7833594674113106837154418826685287058353424072265625000000000000 -0.3408531806640179850909078140830388292670249938964843750000000000
2.4737548828125000000000000000000000000000000000000000000000000000 1.7830681802423415938108064437983557581901550292968750000000000000 -0.3409252400530105586717866117396624758839607238769531250000000000
2.4746093750000000000000000000000000000000000000000000000000000000 1.7827768315105918528473694095737300813198089599609375000000000000 -0.3409972728140735487301071771071292459964752197265625000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 1.7824854212386673779633383674081414937973022460937500000000000000 -0.3410692793089389884819695453188614919781684875488281250000000000
2.4763183593750000000000000000000000000000000000000000000000000000 1.7821939494488494570845205089426599442958831787109375000000000000 -0.3411412598977217047746535172336734831333160400390625000000000000
2.4771728515625000000000000000000000000000000000000000000000000000 1.7819024161631151770279757329262793064117431640625000000000000000 -0.3412132149390004753897187583788763731718063354492187500000000000
2.4780273437500000000000000000000000000000000000000000000000000000 1.7816108214031434187063496210612356662750244140625000000000000000 -0.3412851447898509471556849348417017608880996704101562500000000000
2.4788818359375000000000000000000000000000000000000000000000000000 1.7813191651903141909940586629090830683708190917968750000000000000 -0.3413570498058423607901090690575074404478073120117187500000000000
2.4797363281250000000000000000000000000000000000000000000000000000 1.7810274475457039677905868302332237362861633300781250000000000000 -0.3414289303410235065783240315795410424470901489257812500000000000
2.4805908203125000000000000000000000000000000000000000000000000000 1.7807356684900712551211654499638825654983520507812500000000000000 -0.3415007867478668246441486644471297040581703186035156250000000000
2.4814453125000000000000000000000000000000000000000000000000000000 1.7804438280438779074188460072036832571029663085937500000000000000 -0.3415726193773571672807065624510869383811950683593750000000000000
2.4822998046875000000000000000000000000000000000000000000000000000 1.7801519262272933463719937208225019276142120361328125000000000000 -0.3416444285790141144332210387801751494407653808593750000000000000
2.4831542968750000000000000000000000000000000000000000000000000000 1.7798599630601954491027072435826994478702545166015625000000000000 -0.3417162147008981909479530258977320045232772827148437500000000000
2.4840087890625000000000000000000000000000000000000000000000000000 1.7795679385621629986502512110746465623378753662109375000000000000 -0.3417879780895817787289558964403113350272178649902343750000000000
2.4848632812500000000000000000000000000000000000000000000000000000 1.7792758527524645817408099901513196527957916259765625000000000000 -0.3418597190901078164415594073943793773651123046875000000000000000
2.4857177734375000000000000000000000000000000000000000000000000000 1.7789837056500783507573260067147202789783477783203125000000000000 -0.3419314380460732882838215118681546300649642944335937500000000000
2.4865722656250000000000000000000000000000000000000000000000000000 1.7786914972736964646315982463420368731021881103515625000000000000 -0.3420031352996522056031380998319946229457855224609375000000000000
2.4874267578125000000000000000000000000000000000000000000000000000 1.7783992276417259770227019544108770787715911865234375000000000000 -0.3420748111915986600095607172988820821046829223632812500000000000
2.4882812500000000000000000000000000000000000000000000000000000000 1.7781068967722799545327916348469443619251251220703125000000000000 -0.3421464660612153485530484431365039199590682983398437500000000000
2.4891357421875000000000000000000000000000000000000000000000000000 1.7778145046831677067444843487464822828769683837890625000000000000 -0.3422181002463198784546705155662493780255317687988281250000000000
2.4899902343750000000000000000000000000000000000000000000000000000 1.7775220513919152143245128172566182911396026611328125000000000000 -0.3422897140833237594748084120510611683130264282226562500000000000
2.4908447265625000000000000000000000000000000000000000000000000000 1.7772295369157686817374042220762930810451507568359375000000000000 -0.3423613079072571618866049902862869203090667724609375000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 1.7769369612716938711116654303623363375663757324218750000000000000 -0.3424328820517647531396221438626525923609733581542968750000000000
2.4925537109375000000000000000000000000000000000000000000000000000 1.7766443244763701070354500188841484487056732177734375000000000000 -0.3425044368490869350907246371207293123006820678710937500000000000
2.4934082031250000000000000000000000000000000000000000000000000000 1.7763516265461773979694726222078315913677215576171875000000000000 -0.3425759726300064422765956351213390007615089416503906250000000000
2.4942626953125000000000000000000000000000000000000000000000000000 1.7760588674972199729751309860148467123508453369140625000000000000 -0.3426474897239533135007150121964514255523681640625000000000000000
2.4951171875000000000000000000000000000000000000000000000000000000 1.7757660473453273919375305922585539519786834716796875000000000000 -0.3427189884590047252999056581757031381130218505859375000000000000
2.4959716796875000000000000000000000000000000000000000000000000000 1.7754731661060554337439043592894449830055236816406250000000000000 -0.3427904691618973709310580488818231970071792602539062500000000000
2.4968261718750000000000000000000000000000000000000000000000000000 1.7751802237946778806332304156967438757419586181640625000000000000 -0.3428619321579936540800304101139772683382034301757812500000000000
2.4976806640625000000000000000000000000000000000000000000000000000 1.7748872204261765261890104738995432853698730468750000000000000000 -0.3429333777712473274590365690528415143489837646484375000000000000
2.4985351562500000000000000000000000000000000000000000000000000000 1.7745941560152622695767377081210725009441375732421875000000000000 -0.3430048063242873146450051535794045776128768920898437500000000000
2.4993896484375000000000000000000000000000000000000000000000000000 1.7743010305763780021237607797957025468349456787109375000000000000 -0.3430762181384369169379056074831169098615646362304687500000000000
2.5002441406250000000000000000000000000000000000000000000000000000 1.7740078441236981632300739875063300132751464843750000000000000000 -0.3431476135337103716693718524766154587268829345703125000000000000
2.5010986328125000000000000000000000000000000000000000000000000000 1.7737145966711203026733301157946698367595672607421875000000000000 -0.3432189928287849856047841967665590345859527587890625000000000000
2.5019531250000000000000000000000000000000000000000000000000000000 1.7734212882322561988246434339089319109916687011718750000000000000 -0.3432903563409678837636818116152426227927207946777343750000000000
2.5028076171875000000000000000000000000000000000000000000000000000 1.7731279188204527308414526487467810511589050292968750000000000000 -0.3433617043862794426800633118546102195978164672851562500000000000
2.5036621093750000000000000000000000000000000000000000000000000000 1.7728344884487940991135701551684178411960601806640625000000000000 -0.3434330372794702213035122895234962925314903259277343750000000000
2.5045166015625000000000000000000000000000000000000000000000000000 1.7725409971301018252631820359965786337852478027343750000000000000 -0.3435043553340205724211386950628366321325302124023437500000000000
2.5053710937500000000000000000000000000000000000000000000000000000 1.7722474448769256483160461357329040765762329101562500000000000000 -0.3435756588621057261434543761424720287322998046875000000000000000
2.5062255859375000000000000000000000000000000000000000000000000000 1.7719538317015353090511098343995399773120880126953125000000000000 -0.3436469481745693110852357676776591688394546508789062500000000000
2.5070800781250000000000000000000000000000000000000000000000000000 1.7716601576159414221933730004820972681045532226562500000000000000 -0.3437182235810062880254633910226402804255485534667968750000000000
2.5079345703125000000000000000000000000000000000000000000000000000 1.7713664226318972527707273911801166832447052001953125000000000000 -0.3437894853897748292936853431456256657838821411132812500000000000
2.5087890625000000000000000000000000000000000000000000000000000000 1.7710726267608987161139566524070687592029571533203125000000000000 -0.3438607339079985392160665469418745487928390502929687500000000000
2.5096435546875000000000000000000000000000000000000000000000000000 1.7707787700141752740279343925067223608493804931640625000000000000 -0.3439319694415329808911963027640013024210929870605468750000000000
2.5104980468750000000000000000000000000000000000000000000000000000 1.7704848524026819411858468811260536313056945800781250000000000000 -0.3440031922949361442576332592580001801252365112304687500000000000
2.5113525390625000000000000000000000000000000000000000000000000000 1.7701908739371201573220560021582059562206268310546875000000000000 -0.3440744027715526009991720002290094271302223205566406250000000000
2.5122070312500000000000000000000000000000000000000000000000000000 1.7698968346279388974551238788990303874015808105468750000000000000 -0.3441456011735263276207774651993531733751296997070312500000000000
2.5130615234375000000000000000000000000000000000000000000000000000 1.7696027344853353380216276491410098969936370849609375000000000000 -0.3442167878017984294913844678376335650682449340820312500000000000
2.5139160156250000000000000000000000000000000000000000000000000000 1.7693085735192453089581476888270117342472076416015625000000000000 -0.3442879629560795518017357608187012374401092529296875000000000000
2.5147705078125000000000000000000000000000000000000000000000000000 1.7690143517393359662293050860171206295490264892578125000000000000 -0.3443591269348154071394674247130751609802246093750000000000000000
2.5156250000000000000000000000000000000000000000000000000000000000 1.7687200691550253317529950436437502503395080566406250000000000000 -0.3444302800352748716861128741584252566099166870117187500000000000
2.5164794921875000000000000000000000000000000000000000000000000000 1.7684257257754847358910410548560321331024169921875000000000000000 -0.3445014225535548701984112085483502596616744995117187500000000000
2.5173339843750000000000000000000000000000000000000000000000000000 1.7681313216096383733599850529571995139122009277343750000000000000 -0.3445725547845890357478992882533930242061614990234375000000000000
2.5181884765625000000000000000000000000000000000000000000000000000 1.7678368566661546434914953351835720241069793701171875000000000000 -0.3446436770221096290711670917517039924860000610351562500000000000
2.5190429687500000000000000000000000000000000000000000000000000000 1.7675423309534381566265892615774646401405334472656250000000000000 -0.3447147895586214483287790244503412395715713500976562500000000000
2.5198974609375000000000000000000000000000000000000000000000000000 1.7672477444796494960854715827736072242259979248046875000000000000 -0.3447858926854810435180809236044296994805335998535156250000000000
2.5207519531250000000000000000000000000000000000000000000000000000 1.7669530972527074386135836903122253715991973876953125000000000000 -0.3448569866929106497721591040317434817552566528320312500000000000
2.5216064453125000000000000000000000000000000000000000000000000000 1.7666583892802889543816036166390404105186462402343750000000000000 -0.3449280718700001857612846833944786339998245239257812500000000000
2.5224609375000000000000000000000000000000000000000000000000000000 1.7663636205698201031566441088216379284858703613281250000000000000 -0.3449991485046696171323787893925327807664871215820312500000000000
2.5233154296875000000000000000000000000000000000000000000000000000 1.7660687911284678186518704023910686373710632324218750000000000000 -0.3450702168836451422251343501557130366563796997070312500000000000
2.5241699218750000000000000000000000000000000000000000000000000000 1.7657739009631603366301533242221921682357788085937500000000000000 -0.3451412772925396277301501868350896984338760375976562500000000000
2.5250244140625000000000000000000000000000000000000000000000000000 1.7654789500805883051270939176902174949645996093750000000000000000 -0.3452123300158569940698782829713309183716773986816406250000000000
2.5258789062500000000000000000000000000000000000000000000000000000 1.7651839384872061167186529928585514426231384277343750000000000000 -0.3452833753370050384745582050527445971965789794921875000000000000
2.5267333984375000000000000000000000000000000000000000000000000000 1.7648888661892219165139295000699348747730255126953125000000000000 -0.3453544135382570767767163033568067476153373718261718750000000000
2.5275878906250000000000000000000000000000000000000000000000000000 1.7645937331925900526385930788819678127765655517578125000000000000 -0.3454254449007199134769052761839702725410461425781250000000000000
2.5284423828125000000000000000000000000000000000000000000000000000 1.7642985395030297279816977606969885528087615966796875000000000000 -0.3454964697044171084705510565981967374682426452636718750000000000
2.5292968750000000000000000000000000000000000000000000000000000000 1.7640032851260283308647558442316949367523193359375000000000000000 -0.3455674882282998572335941389610525220632553100585937500000000000
2.5301513671875000000000000000000000000000000000000000000000000000 1.7637079700668407689079231204232200980186462402343750000000000000 -0.3456385007502471573559432727051898837089538574218750000000000000
2.5310058593750000000000000000000000000000000000000000000000000000 1.7634125943304816974688264963333494961261749267578125000000000000 -0.3457095075470401068784553899604361504316329956054687500000000000
2.5318603515625000000000000000000000000000000000000000000000000000 1.7631171579217161937691571438335813581943511962890625000000000000 -0.3457805088943260996003914442553650587797164916992187500000000000
2.5327148437500000000000000000000000000000000000000000000000000000 1.7628216608450786306860891272663138806819915771484375000000000000 -0.3458515050666949863789056962559698149561882019042968750000000000
2.5335693359375000000000000000000000000000000000000000000000000000 1.7625261031048753412875385038205422461032867431640625000000000000 -0.3459224963376924533164924469019751995801925659179687500000000000
2.5344238281250000000000000000000000000000000000000000000000000000 1.7622304847051861731443977987510152161121368408203125000000000000 -0.3459934829798293476343928887217771261930465698242187500000000000
2.5352783203125000000000000000000000000000000000000000000000000000 1.7619348056498551624571291540632955729961395263671875000000000000 -0.3460644652645466501361681821435922756791114807128906250000000000
2.5361328125000000000000000000000000000000000000000000000000000000 1.7616390659424807640931476271362043917179107666015625000000000000 -0.3461354434621798925597602192283375188708305358886718750000000000
2.5369873046875000000000000000000000000000000000000000000000000000 1.7613432655864351694674496684456244111061096191406250000000000000 -0.3462064178420366511446104595961514860391616821289062500000000000
2.5378417968750000000000000000000000000000000000000000000000000000 1.7610474045848676372116869970341213047504425048828125000000000000 -0.3462773886724129779324243827431928366422653198242187500000000000
2.5386962890625000000000000000000000000000000000000000000000000000 1.7607514829407042711295616754796355962753295898437500000000000000 -0.3463483562205938448563813381042564287781715393066406250000000000
2.5395507812500000000000000000000000000000000000000000000000000000 1.7604555006566413588586783589562401175498962402343750000000000000 -0.3464193207528310503029445044376188889145851135253906250000000000
2.5404052734375000000000000000000000000000000000000000000000000000 1.7601594577351333814618783435435034334659576416015625000000000000 -0.3464902825342967007671290957659948617219924926757812500000000000
2.5412597656250000000000000000000000000000000000000000000000000000 1.7598633541784127753970778940129093825817108154296875000000000000 -0.3465612418291642016221487665461609140038490295410156250000000000
2.5421142578125000000000000000000000000000000000000000000000000000 1.7595671899884930411417371942661702632904052734375000000000000000 -0.3466321989006215797957111135474406182765960693359375000000000000
2.5429687500000000000000000000000000000000000000000000000000000000 1.7592709651671691872820701973978430032730102539062500000000000000 -0.3467031540108786447085265081113902851939201354980468750000000000
2.5438232421875000000000000000000000000000000000000000000000000000 1.7589746797160112912195017997873947024345397949218750000000000000 -0.3467741074211386775871801546600181609392166137695312500000000000
2.5446777343750000000000000000000000000000000000000000000000000000 1.7586783336363522867173969643772579729557037353515625000000000000 -0.3468450593915582969017918912868481129407882690429687500000000000
2.5455322265625000000000000000000000000000000000000000000000000000 1.7583819269293057274694547231774777173995971679687500000000000000 -0.3469160101813162366823917182045988738536834716796875000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 1.7580854595957711161702263780171051621437072753906250000000000000 -0.3469869600486374383585541636421112343668937683105468750000000000
2.5472412109375000000000000000000000000000000000000000000000000000 1.7577889316364336824705105755128897726535797119140625000000000000 -0.3470579092507932728040032088756561279296875000000000000000000000
2.5480957031250000000000000000000000000000000000000000000000000000 1.7574923430517588318622301812865771353244781494140625000000000000 -0.3471288580440862747700236923265038058161735534667968750000000000
2.5489501953125000000000000000000000000000000000000000000000000000 1.7571956938419786009575318530551157891750335693359375000000000000 -0.3471998066837927998662394202256109565496444702148437500000000000
2.5498046875000000000000000000000000000000000000000000000000000000 1.7568989840071094210571800431353040039539337158203125000000000000 -0.3472707554242390193266487585788127034902572631835937500000000000
2.5506591796875000000000000000000000000000000000000000000000000000 1.7566022135469574472210751991951838135719299316406250000000000000 -0.3473417045188244567377466864854795858263969421386718750000000000
2.5515136718750000000000000000000000000000000000000000000000000000 1.7563053824611183362236488392227329313755035400390625000000000000 -0.3474126542200213774158612523024203255772590637207031250000000000
2.5523681640625000000000000000000000000000000000000000000000000000 1.7560084907489739158847896760562434792518615722656250000000000000 -0.3474836047793639082215122471097856760025024414062500000000000000
2.5532226562500000000000000000000000000000000000000000000000000000 1.7557115384096759758136840900988318026065826416015625000000000000 -0.3475545564473876969380228274530963972210884094238281250000000000
2.5540771484375000000000000000000000000000000000000000000000000000 1.7554145254421640309772101318230852484703063964843750000000000000 -0.3476255094737038531249595507688354700803756713867187500000000000
2.5549316406250000000000000000000000000000000000000000000000000000 1.7551174518451708728150606475537642836570739746093750000000000000 -0.3476964641070171002645849966938840225338935852050781250000000000
2.5557861328125000000000000000000000000000000000000000000000000000 1.7548203176172241235519777546869590878486633300781250000000000000 -0.3477674205951393759939094252331415191292762756347656250000000000
2.5566406250000000000000000000000000000000000000000000000000000000 1.7545231227566406850826297159073874354362487792968750000000000000 -0.3478383791849674055995933485974092036485671997070312500000000000
2.5574951171875000000000000000000000000000000000000000000000000000 1.7542258672615127501615006622159853577613830566406250000000000000 -0.3479093401224310211361512301664333790540695190429687500000000000
2.5583496093750000000000000000000000000000000000000000000000000000 1.7539285511297224573468156449962407350540161132812500000000000000 -0.3479803036525544457369107931299367919564247131347656250000000000
2.5592041015625000000000000000000000000000000000000000000000000000 1.7536311743589501066509228621725924313068389892578125000000000000 -0.3480512700194868247471902122924802824854850769042968750000000000
2.5600585937500000000000000000000000000000000000000000000000000000 1.7533337369466728272726641080225817859172821044921875000000000000 -0.3481222394665009489678197951434412971138954162597656250000000000
2.5609130859375000000000000000000000000000000000000000000000000000 1.7530362388901639114635599980829283595085144042968750000000000000 -0.3481932122359926440324784380209166556596755981445312500000000000
2.5617675781250000000000000000000000000000000000000000000000000000 1.7527386801864748289148110416135750710964202880859375000000000000 -0.3482641885694151007157870481023564934730529785156250000000000000
2.5626220703125000000000000000000000000000000000000000000000000000 1.7524410608324498817012226936640217900276184082031250000000000000 -0.3483351687073335534172713323641801252961158752441406250000000000
2.5634765625000000000000000000000000000000000000000000000000000000 1.7521433808247353081100072813569568097591400146484375000000000000 -0.3484061528894660253463655408268095925450325012207031250000000000
2.5643310546875000000000000000000000000000000000000000000000000000 1.7518456401597779503731544537004083395004272460937500000000000000 -0.3484771413546793872306750472489511594176292419433593750000000000
2.5651855468750000000000000000000000000000000000000000000000000000 1.7515478388338250326228262565564364194869995117187500000000000000 -0.3485481343409914112285719056671950966119766235351562500000000000
2.5660400390625000000000000000000000000000000000000000000000000000 1.7512499768429072855013828302617184817790985107421875000000000000 -0.3486191320855047126592296535818604752421379089355468750000000000
2.5668945312500000000000000000000000000000000000000000000000000000 1.7509520541828498263470237361616455018520355224609375000000000000 -0.3486901348244534903919600310473470017313957214355468750000000000
2.5677490234375000000000000000000000000000000000000000000000000000 1.7506540708492830393794292831444181501865386962890625000000000000 -0.3487611427932479912783492181915789842605590820312500000000000000
2.5686035156250000000000000000000000000000000000000000000000000000 1.7503560268376425756997605276410467922687530517578125000000000000 -0.3488321562264753983306775353412376716732978820800781250000000000
2.5694580078125000000000000000000000000000000000000000000000000000 1.7500579221431677989784247984061948955059051513671875000000000000 -0.3489031753578945571625524735281942412257194519042968750000000000
2.5703125000000000000000000000000000000000000000000000000000000000 1.7497597567608869084665457194205373525619506835937500000000000000 -0.3489742004203833514175414620694937184453010559082031250000000000
2.5711669921875000000000000000000000000000000000000000000000000000 1.7494615306856240444233208108926191926002502441406250000000000000 -0.3490452316459670689674510413169628009200096130371093750000000000
2.5720214843750000000000000000000000000000000000000000000000000000 1.7491632439120123887477120661060325801372528076171875000000000000 -0.3491162692658700272829719324363395571708679199218750000000000000
2.5728759765625000000000000000000000000000000000000000000000000000 1.7488648964344937208892361013568006455898284912109375000000000000 -0.3491873135105176828574258252047002315521240234375000000000000000
2.5737304687500000000000000000000000000000000000000000000000000000 1.7485664882473175296695444558281451463699340820312500000000000000 -0.3492583646095325788927254961890866979956626892089843750000000000
2.5745849609375000000000000000000000000000000000000000000000000000 1.7482680193445276906061280897120013833045959472656250000000000000 -0.3493294227916872163319794708513654768466949462890625000000000000
2.5754394531250000000000000000000000000000000000000000000000000000 1.7479694897199653524921814096160233020782470703125000000000000000 -0.3494004882849183757365096880675991997122764587402343750000000000
2.5762939453125000000000000000000000000000000000000000000000000000 1.7476708993672835923405273206299170851707458496093750000000000000 -0.3494715613163816847475118265720084309577941894531250000000000000
2.5771484375000000000000000000000000000000000000000000000000000000 1.7473722482799476374282221513567492365837097167968750000000000000 -0.3495426421124558369335488805518252775073051452636718750000000000
2.5780029296875000000000000000000000000000000000000000000000000000 1.7470735364512353093857655039755627512931823730468750000000000000 -0.3496137308987496972179087606491521000862121582031250000000000000
2.5788574218750000000000000000000000000000000000000000000000000000 1.7467747638742225912977801272063516080379486083984375000000000000 -0.3496848279000429604579380793438758701086044311523437500000000000
2.5797119140625000000000000000000000000000000000000000000000000000 1.7464759305417854040598513165605254471302032470703125000000000000 -0.3497559333403009174112696655356558039784431457519531250000000000
2.5805664062500000000000000000000000000000000000000000000000000000 1.7461770364466135951886371913133189082145690917968750000000000000 -0.3498270474427243592607794653304154053330421447753906250000000000
2.5814208984375000000000000000000000000000000000000000000000000000 1.7458780815812138254017327199107967317104339599609375000000000000 -0.3498981704297675077164342383184703066945075988769531250000000000
2.5822753906250000000000000000000000000000000000000000000000000000 1.7455790659379073481716204696567729115486145019531250000000000000 -0.3499693025231284115861285499704536050558090209960937500000000000
2.5831298828125000000000000000000000000000000000000000000000000000 1.7452799895088204618076588303665630519390106201171875000000000000 -0.3500404439437158621295509419724112376570701599121093750000000000
2.5839843750000000000000000000000000000000000000000000000000000000 1.7449808522858798465193785887095145881175994873046875000000000000 -0.3501115949116310188671263858850579708814620971679687500000000000
2.5848388671875000000000000000000000000000000000000000000000000000 1.7446816542608298838956670806510373950004577636718750000000000000 -0.3501827556462397961212218433502130210399627685546875000000000000
2.5856933593750000000000000000000000000000000000000000000000000000 1.7443823954252337671277928166091442108154296875000000000000000000 -0.3502539263661744173283807413099566474556922912597656250000000000
2.5865478515625000000000000000000000000000000000000000000000000000 1.7440830757704735010094054814544506371021270751953125000000000000 -0.3503251072893406870001342667819699272513389587402343750000000000
2.5874023437500000000000000000000000000000000000000000000000000000 1.7437836952877414642415487833204679191112518310546875000000000000 -0.3503962986328803541624665740528143942356109619140625000000000000
2.5882568359375000000000000000000000000000000000000000000000000000 1.7434842539680324158268831524765118956565856933593750000000000000 -0.3504675006131494630068345941253937780857086181640625000000000000
2.5891113281250000000000000000000000000000000000000000000000000000 1.7431847518021603704596600437071174383163452148437500000000000000 -0.3505387134457816356025716686417581513524055480957031250000000000
2.5899658203125000000000000000000000000000000000000000000000000000 1.7428851887807614851055859617190435528755187988281250000000000000 -0.3506099373456997847497973452846053987741470336914062500000000000
2.5908203125000000000000000000000000000000000000000000000000000000 1.7425855648942945030910323112038895487785339355468750000000000000 -0.3506811725271224422506577411695616319775581359863281250000000000
2.5916748046875000000000000000000000000000000000000000000000000000 1.7422858801330338707202827208675444126129150390625000000000000000 -0.3507524192035355037333488326112274080514907836914062500000000000
2.5925292968750000000000000000000000000000000000000000000000000000 1.7419861344870575248222621667082421481609344482421875000000000000 -0.3508236775876528157347422620659926906228065490722656250000000000
2.5933837890625000000000000000000000000000000000000000000000000000 1.7416863279462657665419555996777489781379699707031250000000000000 -0.3508949478914871744628101168927969411015510559082031250000000000
2.5942382812500000000000000000000000000000000000000000000000000000 1.7413864605003830376972473459318280220031738281250000000000000000 -0.3509662303263554883336894363310420885682106018066406250000000000
2.5950927734375000000000000000000000000000000000000000000000000000 1.7410865321389603632695752821746282279491424560546875000000000000 -0.3510375251028969856292860640678554773330688476562500000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 1.7407865428513689121103880097507499158382415771484375000000000000 -0.3511088324310434605202146940428065136075019836425781250000000000
2.5968017578125000000000000000000000000000000000000000000000000000 1.7404864926267864522202444277354516088962554931640625000000000000 -0.3511801525199759743678384893428301438689231872558593750000000000
2.5976562500000000000000000000000000000000000000000000000000000000 1.7401863814542137820495781852514483034610748291015625000000000000 -0.3512514855781837530557254467566963285207748413085937500000000000
2.5985107421875000000000000000000000000000000000000000000000000000 1.7398862093224796154800060321576893329620361328125000000000000000 -0.3513228318134891114965512315393425524234771728515625000000000000
2.5993652343750000000000000000000000000000000000000000000000000000 1.7395859762202414700027475191745907068252563476562500000000000000 -0.3513941914330482862993676462792791426181793212890625000000000000
2.6002197265625000000000000000000000000000000000000000000000000000 1.7392856821359823360495511224144138395786285400390625000000000000 -0.3514655646433442193199425673810765147209167480468750000000000000
2.6010742187500000000000000000000000000000000000000000000000000000 1.7389853270579951338703494911896996200084686279296875000000000000 -0.3515369516501254953944055614556418731808662414550781250000000000
2.6019287109375000000000000000000000000000000000000000000000000000 1.7386849109743960362095549498917534947395324707031250000000000000 -0.3516083526584639074030746996868401765823364257812500000000000000
2.6027832031250000000000000000000000000000000000000000000000000000 1.7383844338731324619118367991177365183830261230468750000000000000 -0.3516797678727820453126184929715236648917198181152343750000000000
2.6036376953125000000000000000000000000000000000000000000000000000 1.7380838957419832979667262407019734382629394531250000000000000000 -0.3517511974968567378674322299048071727156639099121093750000000000
2.6044921875000000000000000000000000000000000000000000000000000000 1.7377832965685573451963819024967961013317108154296875000000000000 -0.3518226417338188305450330517487600445747375488281250000000000000
2.6053466796875000000000000000000000000000000000000000000000000000 1.7374826363402775530886401611496694386005401611328125000000000000 -0.3518941007860874048418509119073860347270965576171875000000000000
2.6062011718750000000000000000000000000000000000000000000000000000 1.7371819150443901236258170683868229389190673828125000000000000000 -0.3519655748554139096384574258991051465272903442382812500000000000
2.6070556640625000000000000000000000000000000000000000000000000000 1.7368811326679751694257447525160387158393859863281250000000000000 -0.3520370641429210745165789830934954807162284851074218750000000000
2.6079101562500000000000000000000000000000000000000000000000000000 1.7365802891979476019201911185518838465213775634765625000000000000 -0.3521085688491056298055070783448172733187675476074218750000000000
2.6087646484375000000000000000000000000000000000000000000000000000 1.7362793846210549109088105979026295244693756103515625000000000000 -0.3521800891738349759130244365223916247487068176269531250000000000
2.6096191406250000000000000000000000000000000000000000000000000000 1.7359784189238649521058732716483063995838165283203125000000000000 -0.3522516253163026078709663124755024909973144531250000000000000000
2.6104736328125000000000000000000000000000000000000000000000000000 1.7356773920927681675863141208537854254245758056640625000000000000 -0.3523231774750361644521490234183147549629211425781250000000000000
2.6113281250000000000000000000000000000000000000000000000000000000 1.7353763041139911305066334534785710275173187255859375000000000000 -0.3523947458479521621654839691473171114921569824218750000000000000
2.6121826171875000000000000000000000000000000000000000000000000000 1.7350751549735983214617363046272657811641693115234375000000000000 -0.3524663306323621569937643016601214185357093811035156250000000000
2.6130371093750000000000000000000000000000000000000000000000000000 1.7347739446574896859942782612051814794540405273437500000000000000 -0.3525379320249683590127176557871280238032341003417968750000000000
2.6138916015625000000000000000000000000000000000000000000000000000 1.7344726731513917528104684606660157442092895507812500000000000000 -0.3526095502218286603657304567605024203658103942871093750000000000
2.6147460937500000000000000000000000000000000000000000000000000000 1.7341713404408525267541563152917660772800445556640625000000000000 -0.3526811854183417582753179431165335699915885925292968750000000000
2.6156005859375000000000000000000000000000000000000000000000000000 1.7338699465112594744198304397286847233772277832031250000000000000 -0.3527528378093157113148947701120050624012947082519531250000000000
2.6164550781250000000000000000000000000000000000000000000000000000 1.7335684913478386359741989508620463311672210693359375000000000000 -0.3528245075889643866950962092232657596468925476074218750000000000
2.6173095703125000000000000000000000000000000000000000000000000000 1.7332669749356566235576337930979207158088684082031250000000000000 -0.3528961949509193951612928685790393501520156860351562500000000000
2.6181640625000000000000000000000000000000000000000000000000000000 1.7329653972596108513215540369856171309947967529296875000000000000 -0.3529679000881926764776608251850120723247528076171875000000000000
2.6190185546875000000000000000000000000000000000000000000000000000 1.7326637583044217638672535031219013035297393798828125000000000000 -0.3530396231931516859425812526751542463898658752441406250000000000
2.6198730468750000000000000000000000000000000000000000000000000000 1.7323620580546490455020602894364856183528900146484375000000000000 -0.3531113644575790133650627922179410234093666076660156250000000000
2.6207275390625000000000000000000000000000000000000000000000000000 1.7320602964946949509084106466616503894329071044921875000000000000 -0.3531831240726894804993207799270749092102050781250000000000000000
2.6215820312500000000000000000000000000000000000000000000000000000 1.7317584736088047492330588283948600292205810546875000000000000000 -0.3532549022291294749109624717675615102052688598632812500000000000
2.6224365234375000000000000000000000000000000000000000000000000000 1.7314565893810593966151145650655962526798248291015625000000000000 -0.3533266991169540238715285340731497853994369506835937500000000000
2.6232910156250000000000000000000000000000000000000000000000000000 1.7311546437953644339557968123699538409709930419921875000000000000 -0.3533985149255879920637823943252442404627799987792968750000000000
2.6241455078125000000000000000000000000000000000000000000000000000 1.7308526368354655300407785034622065722942352294921875000000000000 -0.3534703498438827584671173553942935541272163391113281250000000000
2.6250000000000000000000000000000000000000000000000000000000000000 1.7305505684849533665214948996435850858688354492187500000000000000 -0.3535422040601379767288392486079828813672065734863281250000000000
2.6258544921875000000000000000000000000000000000000000000000000000 1.7302484387272636379151435903622768819332122802734375000000000000 -0.3536140777621017972087713587825419381260871887207031250000000000
2.6267089843750000000000000000000000000000000000000000000000000000 1.7299462475456732768464007676811888813972473144531250000000000000 -0.3536859711369604308828229477512650191783905029296875000000000000
2.6275634765625000000000000000000000000000000000000000000000000000 1.7296439949232866872819158743368461728096008300781250000000000000 -0.3537578843712865239723441845853812992572784423828125000000000000
2.6284179687500000000000000000000000000000000000000000000000000000 1.7293416808430470688051627803361043334007263183593750000000000000 -0.3538298176510839554431697706604609265923500061035156250000000000
2.6292724609375000000000000000000000000000000000000000000000000000 1.7290393052877459645344515593023970723152160644531250000000000000 -0.3539017711618249184546414198848651722073554992675781250000000000
2.6301269531250000000000000000000000000000000000000000000000000000 1.7287368682400214847660890882252715528011322021484375000000000000 -0.3539737450884445912890896579483523964881896972656250000000000000
2.6309814453125000000000000000000000000000000000000000000000000000 1.7284343696823585290189839724916964769363403320312500000000000000 -0.3540457396153435243313367664086399599909782409667968750000000000
2.6318359375000000000000000000000000000000000000000000000000000000 1.7281318095970719106446722435066476464271545410156250000000000000 -0.3541177549263259671796788552455836907029151916503906250000000000
2.6326904296875000000000000000000000000000000000000000000000000000 1.7278291879663154606561192849767394363880157470703125000000000000 -0.3541897912046380603179329682461684569716453552246093750000000000
2.6335449218750000000000000000000000000000000000000000000000000000 1.7275265047720929079133611594443209469318389892578125000000000000 -0.3542618486330044169640984819125151261687278747558593750000000000
2.6343994140625000000000000000000000000000000000000000000000000000 1.7272237599962574350342947582248598337173461914062500000000000000 -0.3543339273936348954308073189167771488428115844726562500000000000
2.6352539062500000000000000000000000000000000000000000000000000000 1.7269209536205112343054679513443261384963989257812500000000000000 -0.3544060276682187704544446660293033346533775329589843750000000000
2.6361083984375000000000000000000000000000000000000000000000000000 1.7266180856263935172734136358485557138919830322265625000000000000 -0.3544781496378836549432378433266421779990196228027343750000000000
2.6369628906250000000000000000000000000000000000000000000000000000 1.7263151559952798486108349607093259692192077636718750000000000000 -0.3545502934831954444661050729337148368358612060546875000000000000
2.6378173828125000000000000000000000000000000000000000000000000000 1.7260121647083974671943451539846137166023254394531250000000000000 -0.3546224593842174366287167686095926910638809204101562500000000000
2.6386718750000000000000000000000000000000000000000000000000000000 1.7257091117468261742828872229438275098800659179687500000000000000 -0.3546946475205116078299738546775188297033309936523437500000000000
2.6395263671875000000000000000000000000000000000000000000000000000 1.7254059970914970012501044038799591362476348876953125000000000000 -0.3547668580711383912174028409935999661684036254882812500000000000
2.6403808593750000000000000000000000000000000000000000000000000000 1.7251028207231837718893530109198763966560363769531250000000000000 -0.3548390912146256459536175498215015977621078491210937500000000000
2.6412353515625000000000000000000000000000000000000000000000000000 1.7247995826224962190309497600537724792957305908203125000000000000 -0.3549113471289461752000704564125044271349906921386718750000000000
2.6420898437500000000000000000000000000000000000000000000000000000 1.7244962827698966378875411464832723140716552734375000000000000000 -0.3549836259915777336715336787165142595767974853515625000000000000
2.6429443359375000000000000000000000000000000000000000000000000000 1.7241929211457016624109428448718972504138946533203125000000000000 -0.3550559279795144629332526164944283664226531982421875000000000000
2.6437988281250000000000000000000000000000000000000000000000000000 1.7238894977300822652921397093450650572776794433593750000000000000 -0.3551282532692675020236094951542327180504798889160156250000000000
2.6446533203125000000000000000000000000000000000000000000000000000 1.7235860125030577627569527976447716355323791503906250000000000000 -0.3552006020368421168598160875262692570686340332031250000000000000
2.6455078125000000000000000000000000000000000000000000000000000000 1.7232824654444836021127684944076463580131530761718750000000000000 -0.3552729744576965109637001205555861815810203552246093750000000000
2.6463623046875000000000000000000000000000000000000000000000000000 1.7229788565340677930493029634817503392696380615234375000000000000 -0.3553453707068041644845379778416827321052551269531250000000000000
2.6472167968750000000000000000000000000000000000000000000000000000 1.7226751857513749044414907984901219606399536132812500000000000000 -0.3554177909586681005649211329000536352396011352539062500000000000
2.6480712890625000000000000000000000000000000000000000000000000000 1.7223714530758262863940899478620849549770355224609375000000000000 -0.3554902353873248821436447997257346287369728088378906250000000000
2.6489257812500000000000000000000000000000000000000000000000000000 1.7220676584866960734387930642697028815746307373046875000000000000 -0.3555627041663298459894804182113148272037506103515625000000000000
2.6497802734375000000000000000000000000000000000000000000000000000 1.7217638019630974177687221526866778731346130371093750000000000000 -0.3556351974687099737337803162517957389354705810546875000000000000
2.6506347656250000000000000000000000000000000000000000000000000000 1.7214598834839947016916994471102952957153320312500000000000000000 -0.3557077154670085783472188722953433170914649963378906250000000000
2.6514892578125000000000000000000000000000000000000000000000000000 1.7211559030282108651022099365945905447006225585937500000000000000 -0.3557802583333145585164913882181281223893165588378906250000000000
2.6523437500000000000000000000000000000000000000000000000000000000 1.7208518605744276275260062902816571295261383056640625000000000000 -0.3558528262392630092669776331604225561022758483886718750000000000
2.6531982421875000000000000000000000000000000000000000000000000000 1.7205477561011837117632694571511819958686828613281250000000000000 -0.3559254193560329460055413619556929916143417358398437500000000000
2.6540527343750000000000000000000000000000000000000000000000000000 1.7202435895868610771231033140793442726135253906250000000000000000 -0.3559980378542959011944901703827781602740287780761718750000000000
2.6549072265625000000000000000000000000000000000000000000000000000 1.7199393610096906925832627166528254747390747070312500000000000000 -0.3560706819042400717023610923206433653831481933593750000000000000
2.6557617187500000000000000000000000000000000000000000000000000000 1.7196350703477640831096096007968299090862274169921875000000000000 -0.3561433516756138395464859058847650885581970214843750000000000000
2.6566162109375000000000000000000000000000000000000000000000000000 1.7193307175790331076115080577437765896320343017578125000000000000 -0.3562160473377241065584541956923203542828559875488281250000000000
2.6574707031250000000000000000000000000000000000000000000000000000 1.7190263026813106250756391091272234916687011718750000000000000000 -0.3562887690594446765679492727940669283270835876464843750000000000
2.6583251953125000000000000000000000000000000000000000000000000000 1.7187218256322576159789150551659986376762390136718750000000000000 -0.3563615170091653516770691112469648942351341247558593750000000000
2.6591796875000000000000000000000000000000000000000000000000000000 1.7184172864093820720654548495076596736907958984375000000000000000 -0.3564342913547932090168046670441981405019760131835937500000000000
2.6600341796875000000000000000000000000000000000000000000000000000 1.7181126849900536512905091512948274612426757812500000000000000000 -0.3565070922638065575860366607230389490723609924316406250000000000
2.6608886718750000000000000000000000000000000000000000000000000000 1.7178080213515047880434849503217265009880065917968750000000000000 -0.3565799199032595456770877717644907534122467041015625000000000000
2.6617431640625000000000000000000000000000000000000000000000000000 1.7175032954708306931479455670341849327087402343750000000000000000 -0.3566527744397839927437132701015798375010490417480468750000000000
2.6625976562500000000000000000000000000000000000000000000000000000 1.7171985073249811382112284263712354004383087158203125000000000000 -0.3567256560395611897362755371432285755872726440429687500000000000
2.6634521484375000000000000000000000000000000000000000000000000000 1.7168936568907520179294579065754078328609466552734375000000000000 -0.3567985648682924781915914991259342059493064880371093750000000000
2.6643066406250000000000000000000000000000000000000000000000000000 1.7165887441448002270760753162903711199760437011718750000000000000 -0.3568715010912551499622225037455791607499122619628906250000000000
2.6651611328125000000000000000000000000000000000000000000000000000 1.7162837690636483234385423202184028923511505126953125000000000000 -0.3569444648733181013611215348646510392427444458007812500000000000
2.6660156250000000000000000000000000000000000000000000000000000000 1.7159787316236827514615015388699248433113098144531250000000000000 -0.3570174563789428323623553751531289890408515930175781250000000000
2.6668701171875000000000000000000000000000000000000000000000000000 1.7156736318011509556669125231564976274967193603515625000000000000 -0.3570904757721670153003401537716854363679885864257812500000000000
2.6677246093750000000000000000000000000000000000000000000000000000 1.7153684695721465036655217772931791841983795166015625000000000000 -0.3571635232165556450567578394839074462652206420898437500000000000
2.6685791015625000000000000000000000000000000000000000000000000000 1.7150632449126239631453927358961664140224456787109375000000000000 -0.3572365988752592702581978301168419420719146728515625000000000000
2.6694335937500000000000000000000000000000000000000000000000000000 1.7147579577984040088978190397028811275959014892578125000000000000 -0.3573097029110278710639647670177510008215904235839843750000000000
2.6702880859375000000000000000000000000000000000000000000000000000 1.7144526082051743109957442356972023844718933105468750000000000000 -0.3573828354862194633945193800173001363873481750488281250000000000
2.6711425781250000000000000000000000000000000000000000000000000000 1.7141471961084866482138977517024613916873931884765625000000000000 -0.3574559967627889967012322358641540631651878356933593750000000000
2.6719970703125000000000000000000000000000000000000000000000000000 1.7138417214837435853524993945029564201831817626953125000000000000 -0.3575291869022430568669790318381274119019508361816406250000000000
2.6728515625000000000000000000000000000000000000000000000000000000 1.7135361843062055786646169508458115160465240478515625000000000000 -0.3576024060656655678691606681240955367684364318847656250000000000
2.6737060546875000000000000000000000000000000000000000000000000000 1.7132305845510011899079927388811483979225158691406250000000000000 -0.3576756544137592586096729974087793380022048950195312500000000000
2.6745605468750000000000000000000000000000000000000000000000000000 1.7129249221931268643004386831307783722877502441406250000000000000 -0.3577489321068400007774812365823891013860702514648437500000000000
2.6754150390625000000000000000000000000000000000000000000000000000 1.7126191972074473746090461645508185029029846191406250000000000000 -0.3578222393048456906328169679909478873014450073242187500000000000
2.6762695312500000000000000000000000000000000000000000000000000000 1.7123134095686836086969151438097469508647918701171875000000000000 -0.3578955761672908408854709705337882041931152343750000000000000000
2.6771240234375000000000000000000000000000000000000000000000000000 1.7120075592514107931663147610379382967948913574218750000000000000 -0.3579689428532620842915434877795632928609848022460937500000000000
2.6779785156250000000000000000000000000000000000000000000000000000 1.7117016462300738144364231629879213869571685791015625000000000000 -0.3580423395214747395165488796919817104935646057128906250000000000
2.6788330078125000000000000000000000000000000000000000000000000000 1.7113956704789872187433275030343793332576751708984375000000000000 -0.3581157663302734772692303977237315848469734191894531250000000000
2.6796875000000000000000000000000000000000000000000000000000000000 1.7110896319723356562292337912367656826972961425781250000000000000 -0.3581892234376375938609271543100476264953613281250000000000000000
2.6805419921875000000000000000000000000000000000000000000000000000 1.7107835306841665534705043683061376214027404785156250000000000000 -0.3582627110011512572285141686734277755022048950195312500000000000
2.6813964843750000000000000000000000000000000000000000000000000000 1.7104773665883801214704362791962921619415283203125000000000000000 -0.3583362291779742525577034939487930387258529663085937500000000000
2.6822509765625000000000000000000000000000000000000000000000000000 1.7101711396587451208262109503266401588916778564453125000000000000 -0.3584097781248964942335533123696222901344299316406250000000000000
2.6831054687500000000000000000000000000000000000000000000000000000 1.7098648498689028585317828401457518339157104492187500000000000000 -0.3584833579983551232750471626786747947335243225097656250000000000
2.6839599609375000000000000000000000000000000000000000000000000000 1.7095584971923654116210400388808920979499816894531250000000000000 -0.3585569689544295668426343581813853234052658081054687500000000000
2.6848144531250000000000000000000000000000000000000000000000000000 1.7092520816025138508109648682875558733940124511718750000000000000 -0.3586306111488336556547551481344271451234817504882812500000000000
2.6856689453125000000000000000000000000000000000000000000000000000 1.7089456030725829194238940544892102479934692382812500000000000000 -0.3587042847368672737751182921783765777945518493652343750000000000
2.6865234375000000000000000000000000000000000000000000000000000000 1.7086390615756739119746043797931633889675140380859375000000000000 -0.3587779898734595462883589789271354675292968750000000000000000000
2.6873779296875000000000000000000000000000000000000000000000000000 1.7083324570847620016422752087237313389778137207031250000000000000 -0.3588517267131978716321327738114632666110992431640625000000000000
2.6882324218750000000000000000000000000000000000000000000000000000 1.7080257895726953520920687878970056772232055664062500000000000000 -0.3589254954103267003517885314067825675010681152343750000000000000
2.6890869140625000000000000000000000000000000000000000000000000000 1.7077190590121946733859203959582373499870300292968750000000000000 -0.3589992961187433162528748198383254930377006530761718750000000000
2.6899414062500000000000000000000000000000000000000000000000000000 1.7074122653758383449940083664841949939727783203125000000000000000 -0.3590731289919519286790716705581871792674064636230468750000000000
2.6907958984375000000000000000000000000000000000000000000000000000 1.7071054086360686330436919888597913086414337158203125000000000000 -0.3591469941830841561269949124834965914487838745117187500000000000
2.6916503906250000000000000000000000000000000000000000000000000000 1.7067984887652023484605479097808711230754852294921875000000000000 -0.3592208918449383836524191337957745417952537536621093750000000000
2.6925048828125000000000000000000000000000000000000000000000000000 1.7064915057354310690129750582855194807052612304687500000000000000 -0.3592948221299799849148826069722417742013931274414062500000000000
2.6933593750000000000000000000000000000000000000000000000000000000 1.7061844595188211393121946457540616393089294433593750000000000000 -0.3593687851903474284043227271467912942171096801757812500000000000
2.6942138671875000000000000000000000000000000000000000000000000000 1.7058773500873039008496334645315073430538177490234375000000000000 -0.3594427811778118098118284251540899276733398437500000000000000000
2.6950683593750000000000000000000000000000000000000000000000000000 1.7055701774126699188371958371135406196117401123046875000000000000 -0.3595168102437669710447210036363685503602027893066406250000000000
2.6959228515625000000000000000000000000000000000000000000000000000 1.7052629414665856355526329934946261346340179443359375000000000000 -0.3595908725392807370191405880177626386284828186035156250000000000
2.6967773437500000000000000000000000000000000000000000000000000000 1.7049556422205929262503332211053930222988128662109375000000000000 -0.3596649682150994675744470896461280062794685363769531250000000000
2.6976318359375000000000000000000000000000000000000000000000000000 1.7046482796461110975627661900944076478481292724609375000000000000 -0.3597390974216556625009388881153427064418792724609375000000000000
2.6984863281250000000000000000000000000000000000000000000000000000 1.7043408537144302261623352023889310657978057861328125000000000000 -0.3598132603090448133897893967514391988515853881835937500000000000
2.6993408203125000000000000000000000000000000000000000000000000000 1.7040333643966991683527112400042824447154998779296875000000000000 -0.3598874570269858796933704070397652685642242431640625000000000000
2.7001953125000000000000000000000000000000000000000000000000000000 1.7037258116639399929681530920788645744323730468750000000000000000 -0.3599616877248713042725114519271301105618476867675781250000000000
2.7010498046875000000000000000000000000000000000000000000000000000 1.7034181954870530883994206305942498147487640380859375000000000000 -0.3600359525517878300782115275069372728466987609863281250000000000
2.7019042968750000000000000000000000000000000000000000000000000000 1.7031105158368171625937748103751800954341888427734375000000000000 -0.3601102516565188316199908058479195460677146911621093750000000000
2.7027587890625000000000000000000000000000000000000000000000000000 1.7028027726838863564751136436825618147850036621093750000000000000 -0.3601845851875314363788049831782700493931770324707031250000000000
2.7036132812500000000000000000000000000000000000000000000000000000 1.7024949659987762551338619232410565018653869628906250000000000000 -0.3602589532929326154864213549444684758782386779785156250000000000
2.7044677734375000000000000000000000000000000000000000000000000000 1.7021870957518732137003780735540203750133514404296875000000000000 -0.3603333561205009916150743265461642295122146606445312500000000000
2.7053222656250000000000000000000000000000000000000000000000000000 1.7018791619134419068615216019679792225360870361328125000000000000 -0.3604077938177157602872568986640544608235359191894531250000000000
2.7061767578125000000000000000000000000000000000000000000000000000 1.7015711644536271052174924989230930805206298828125000000000000000 -0.3604822665317639618365319620352238416671752929687500000000000000
2.7070312500000000000000000000000000000000000000000000000000000000 1.7012631033424525650588066127966158092021942138671875000000000000 -0.3605567744095356519373751780221937224268913269042968750000000000
2.7078857421875000000000000000000000000000000000000000000000000000 1.7009549785498090379576296982122585177421569824218750000000000000 -0.3606313175975874862899672734783962368965148925781250000000000000
2.7087402343750000000000000000000000000000000000000000000000000000 1.7006467900454533825893577159149572253227233886718750000000000000 -0.3607058962421360592820462898089317604899406433105468750000000000
2.7095947265625000000000000000000000000000000000000000000000000000 1.7003385377990221094535172596806660294532775878906250000000000000 -0.3607805104891098069153088090388337150216102600097656250000000000
2.7104492187500000000000000000000000000000000000000000000000000000 1.7000302217800331572306049565668217837810516357421875000000000000 -0.3608551604841565563219774048775434494018554687500000000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 1.6997218419578841164252480666618794202804565429687500000000000000 -0.3609298463726348105140573352400679141283035278320312500000000000
2.7121582031250000000000000000000000000000000000000000000000000000 1.6994133983018480105187109074904583394527435302734375000000000000 -0.3610045682996051441548956972837913781404495239257812500000000000
2.7130126953125000000000000000000000000000000000000000000000000000 1.6991048907810604173818092021974734961986541748046875000000000000 -0.3610793264097818533464590018411399796605110168457031250000000000
2.7138671875000000000000000000000000000000000000000000000000000000 1.6987963193645361226202794568962417542934417724609375000000000000 -0.3611541208475971820313077387254452332854270935058593750000000000
2.7147216796875000000000000000000000000000000000000000000000000000 1.6984876840211717841100380610441789031028747558593750000000000000 -0.3612289517572069841300219650293001905083656311035156250000000000
2.7155761718750000000000000000000000000000000000000000000000000000 1.6981789847197461540417862124741077423095703125000000000000000000 -0.3613038192824946093217874931724509224295616149902343750000000000
2.7164306640625000000000000000000000000000000000000000000000000000 1.6978702214289178584749606670811772346496582031250000000000000000 -0.3613787235670676278864732466900022700428962707519531250000000000
2.7172851562500000000000000000000000000000000000000000000000000000 1.6975613941172102983045988366939127445220947265625000000000000000 -0.3614536647542005987077118334127590060234069824218750000000000000
2.7181396484375000000000000000000000000000000000000000000000000000 1.6972525027530227514915850406396202743053436279296875000000000000 -0.3615286429868779238816500765096861869096755981445312500000000000
2.7189941406250000000000000000000000000000000000000000000000000000 1.6969435473046368123561933316523209214210510253906250000000000000 -0.3616036584078192173130616993148578330874443054199218750000000000
2.7198486328125000000000000000000000000000000000000000000000000000 1.6966345277402183899795318211545236408710479736328125000000000000 -0.3616787111594833015182359758910024538636207580566406250000000000
2.7207031250000000000000000000000000000000000000000000000000000000 1.6963254440278157098020983539754524827003479003906250000000000000 -0.3617538013840656541120210931694600731134414672851562500000000000
2.7215576171875000000000000000000000000000000000000000000000000000 1.6960162961353479893489293317543342709541320800781250000000000000 -0.3618289292234582177343327202834188938140869140625000000000000000
2.7224121093750000000000000000000000000000000000000000000000000000 1.6957070840306052161849947879090905189514160156250000000000000000 -0.3619040948192531192972865028423257172107696533203125000000000000
2.7232666015625000000000000000000000000000000000000000000000000000 1.6953978076812608044576791144208982586860656738281250000000000000 -0.3619792983127838592594116562395356595516204833984375000000000000
2.7241210937500000000000000000000000000000000000000000000000000000 1.6950884670548729271644106120220385491847991943359375000000000000 -0.3620545398451321394972524103650357574224472045898437500000000000
2.7249755859375000000000000000000000000000000000000000000000000000 1.6947790621188840720634516401332803070545196533203125000000000000 -0.3621298195571288625060901722463313490152359008789062500000000000
2.7258300781250000000000000000000000000000000000000000000000000000 1.6944695928406152685141705660498701035976409912109375000000000000 -0.3622051375893347024970125858089886605739593505859375000000000000
2.7266845703125000000000000000000000000000000000000000000000000000 1.6941600591872545411575856633135117590427398681640625000000000000 -0.3622804940820008035018418013351038098335266113281250000000000000
2.7275390625000000000000000000000000000000000000000000000000000000 1.6938504611258724530387098639039322733879089355468750000000000000 -0.3623558891751235133682484956807456910610198974609375000000000000
2.7283935546875000000000000000000000000000000000000000000000000000 1.6935407986234256583202295587398111820220947265625000000000000000 -0.3624313230084597048374916994362138211727142333984375000000000000
2.7292480468750000000000000000000000000000000000000000000000000000 1.6932310716467562361486898225848563015460968017578125000000000000 -0.3625067957215223346523202962998766452074050903320312500000000000
2.7301025390625000000000000000000000000000000000000000000000000000 1.6929212801625901363422599388286471366882324218750000000000000000 -0.3625823074535794443562508604372851550579071044921875000000000000
2.7309570312500000000000000000000000000000000000000000000000000000 1.6926114241375218583129935723263770341873168945312500000000000000 -0.3626578583436007585660831864515785127878189086914062500000000000
2.7318115234375000000000000000000000000000000000000000000000000000 1.6923015035380251092078651709016412496566772460937500000000000000 -0.3627334485302963207331572448310907930135726928710937500000000000
2.7326660156250000000000000000000000000000000000000000000000000000 1.6919915183304599093361275663482956588268280029296875000000000000 -0.3628090781521415841837097104871645569801330566406250000000000000
2.7335205078125000000000000000000000000000000000000000000000000000 1.6916814684810737023923365995869971811771392822265625000000000000 -0.3628847473473820750555773884116206318140029907226562500000000000
2.7343750000000000000000000000000000000000000000000000000000000000 1.6913713539560000231887215704773552715778350830078125000000000000 -0.3629604562540301726514258007227908819913864135742187500000000000
2.7352294921875000000000000000000000000000000000000000000000000000 1.6910611747212478395141488363151438534259796142578125000000000000 -0.3630362050098319137703128944849595427513122558593750000000000000
2.7360839843750000000000000000000000000000000000000000000000000000 1.6907509307426993316880725615192204713821411132812500000000000000 -0.3631119937522554463882329400803428143262863159179687500000000000
2.7369384765625000000000000000000000000000000000000000000000000000 1.6904406219861241034152499196352437138557434082031250000000000000 -0.3631878226185458746755330139421857893466949462890625000000000000
2.7377929687500000000000000000000000000000000000000000000000000000 1.6901302484171791817857410933356732130050659179687500000000000000 -0.3632636917457254810415179235860705375671386718750000000000000000
2.7386474609375000000000000000000000000000000000000000000000000000 1.6898198100014101274979338995763100683689117431640625000000000000 -0.3633396012705951694243822203134186565876007080078125000000000000
2.7395019531250000000000000000000000000000000000000000000000000000 1.6895093067042448176096058887196704745292663574218750000000000000 -0.3634155513297172568343285092851147055625915527343750000000000000
2.7403564453125000000000000000000000000000000000000000000000000000 1.6891987384909814551292583928443491458892822265625000000000000000 -0.3634915420593766155477055690425913780927658081054687500000000000
2.7412109375000000000000000000000000000000000000000000000000000000 1.6888881053268036680492514278739690780639648437500000000000000000 -0.3635675735956308551877214085834566503763198852539062500000000000
2.7420654296875000000000000000000000000000000000000000000000000000 1.6885774071767840620594824940781109035015106201171875000000000000 -0.3636436460743247556237633943965192884206771850585937500000000000
2.7429199218750000000000000000000000000000000000000000000000000000 1.6882666440058842205473865760723128914833068847656250000000000000 -0.3637197596310914882167253381339833140373229980468750000000000000
2.7437744140625000000000000000000000000000000000000000000000000000 1.6879558157789533723303065926302224397659301757812500000000000000 -0.3637959144013478418600016084383241832256317138671875000000000000
2.7446289062500000000000000000000000000000000000000000000000000000 1.6876449224607139587561732696485705673694610595703125000000000000 -0.3638721105202493699692922746180556714534759521484375000000000000
2.7454833984375000000000000000000000000000000000000000000000000000 1.6873339640157689611754676661803387105464935302734375000000000000 -0.3639483481227119288092808346846140921115875244140625000000000000
2.7463378906250000000000000000000000000000000000000000000000000000 1.6870229404086107827254181756870821118354797363281250000000000000 -0.3640246273434470936081197578459978103637695312500000000000000000
2.7471923828125000000000000000000000000000000000000000000000000000 1.6867118516036223585530251511954702436923980712890625000000000000 -0.3641009483169653782042018974607344716787338256835937500000000000
2.7480468750000000000000000000000000000000000000000000000000000000 1.6864006975650762676366412051720544695854187011718750000000000000 -0.3641773111775727933547841530526056885719299316406250000000000000
2.7489013671875000000000000000000000000000000000000000000000000000 1.6860894782571254069125643582083284854888916015625000000000000000 -0.3642537160593437572941866164910607039928436279296875000000000000
2.7497558593750000000000000000000000000000000000000000000000000000 1.6857781936437981062937296883319504559040069580078125000000000000 -0.3643301630961024439869788693613372743129730224609375000000000000
2.7506103515625000000000000000000000000000000000000000000000000000 1.6854668436890116733906097579165361821651458740234375000000000000 -0.3644066524214707447626437897270079702138900756835937500000000000
2.7514648437500000000000000000000000000000000000000000000000000000 1.6851554283565743919126589389634318649768829345703125000000000000 -0.3644831841688781493004967160231899470090866088867187500000000000
2.7523193359375000000000000000000000000000000000000000000000000000 1.6848439476101859657575232631643302738666534423828125000000000000 -0.3645597584715608574512657469313126057386398315429687500000000000
2.7531738281250000000000000000000000000000000000000000000000000000 1.6845324014134333001635468463064171373844146728515625000000000000 -0.3646363754625512321183578023919835686683654785156250000000000000
2.7540283203125000000000000000000000000000000000000000000000000000 1.6842207897297765128996616112999618053436279296875000000000000000 -0.3647130352746296155785898918111342936754226684570312500000000000
2.7548828125000000000000000000000000000000000000000000000000000000 1.6839091125225627010308926401194185018539428710937500000000000000 -0.3647897380403749556521120211982633918523788452148437500000000000
2.7557373046875000000000000000000000000000000000000000000000000000 1.6835973697550303818104566744295880198478698730468750000000000000 -0.3648664838921775732671903824666514992713928222656250000000000000
2.7565917968750000000000000000000000000000000000000000000000000000 1.6832855613903101588135768906795419752597808837890625000000000000 -0.3649432729622449356199354042473714798688888549804687500000000000
2.7574462890625000000000000000000000000000000000000000000000000000 1.6829736873914236117144582749460823833942413330078125000000000000 -0.3650201053825958830145737010752782225608825683593750000000000000
2.7583007812500000000000000000000000000000000000000000000000000000 1.6826617477212717499668315213057212531566619873046875000000000000 -0.3650969812850273221727093186927959322929382324218750000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 1.6823497423426347907593481068033725023269653320312500000000000000 -0.3651739008011100073858301584550645202398300170898437500000000000
2.7600097656250000000000000000000000000000000000000000000000000000 1.6820376712181863698702954934560693800449371337890625000000000000 -0.3652508640622413871312801347812637686729431152343750000000000000
2.7608642578125000000000000000000000000000000000000000000000000000 1.6817255343104922093999675780651159584522247314453125000000000000 -0.3653278711996399419348335868562571704387664794921875000000000000
2.7617187500000000000000000000000000000000000000000000000000000000 1.6814133315820107839044794673100113868713378906250000000000000000 -0.3654049223443470717498371413967106491327285766601562500000000000
2.7625732421875000000000000000000000000000000000000000000000000000 1.6811010629950873251914345019031316041946411132812500000000000000 -0.3654820176272124410132846605847589671611785888671875000000000000
2.7634277343750000000000000000000000000000000000000000000000000000 1.6807887285119431641788878550869412720203399658203125000000000000 -0.3655591571788541216392331989482045173645019531250000000000000000
2.7642822265625000000000000000000000000000000000000000000000000000 1.6804763280946899417500617346377111971378326416015625000000000000 -0.3656363411297128829247071735153440386056900024414062500000000000
2.7651367187500000000000000000000000000000000000000000000000000000 1.6801638617053324953332094082725234329700469970703125000000000000 -0.3657135696100564103971919394098222255706787109375000000000000000
2.7659912109375000000000000000000000000000000000000000000000000000 1.6798513293057704132138496788684278726577758789062500000000000000 -0.3657908427499934056470465293386951088905334472656250000000000000
2.7668457031250000000000000000000000000000000000000000000000000000 1.6795387308577940377318782338988967239856719970703125000000000000 -0.3658681606794526031123382381338160485029220581054687500000000000
2.7677001953125000000000000000000000000000000000000000000000000000 1.6792260663230726969175066187744960188865661621093750000000000000 -0.3659455235281516838341531183687038719654083251953125000000000000
2.7685546875000000000000000000000000000000000000000000000000000000 1.6789133356631606996955952126882039010524749755859375000000000000 -0.3660229314256143728911752077692653983831405639648437500000000000
2.7694091796875000000000000000000000000000000000000000000000000000 1.6786005388395062176698502298677340149879455566406250000000000000 -0.3661003845012018587112834211438894271850585937500000000000000000
2.7702636718750000000000000000000000000000000000000000000000000000 1.6782876758134528394350581947946920990943908691406250000000000000 -0.3661778828841212307665387015731539577245712280273437500000000000
2.7711181640625000000000000000000000000000000000000000000000000000 1.6779747465462373501310366918914951384067535400390625000000000000 -0.3662554267034155985882648565166164189577102661132812500000000000
2.7719726562500000000000000000000000000000000000000000000000000000 1.6776617509989830701044866145821288228034973144531250000000000000 -0.3663330160879457730871422427298966795206069946289062500000000000
2.7728271484375000000000000000000000000000000000000000000000000000 1.6773486891326916392586099391337484121322631835937500000000000000 -0.3664106511663622889329872123198583722114562988281250000000000000
2.7736816406250000000000000000000000000000000000000000000000000000 1.6770355609082585601754544768482446670532226562500000000000000000 -0.3664883320671591393491439703211653977632522583007812500000000000
2.7745361328125000000000000000000000000000000000000000000000000000 1.6767223662864749744727532743127085268497467041015625000000000000 -0.3665660589186797713168175505416002124547958374023437500000000000
2.7753906250000000000000000000000000000000000000000000000000000000 1.6764091052280265525808999882428906857967376708984375000000000000 -0.3666438318491163084189565779524855315685272216796875000000000000
2.7762451171875000000000000000000000000000000000000000000000000000 1.6760957776934921614753193352953530848026275634765625000000000000 -0.3667216509865034446136178303277119994163513183593750000000000000
2.7770996093750000000000000000000000000000000000000000000000000000 1.6757823836433278774649124898132868111133575439453125000000000000 -0.3667995164586685952201605687150731682777404785156250000000000000
2.7779541015625000000000000000000000000000000000000000000000000000 1.6754689230378803088683525857049971818923950195312500000000000000 -0.3668774283932765278848364687291905283927917480468750000000000000
2.7788085937500000000000000000000000000000000000000000000000000000 1.6751553958373917030399979921639896929264068603515625000000000000 -0.3669553869178463489930663854465819895267486572265625000000000000
2.7796630859375000000000000000000000000000000000000000000000000000 1.6748418020019997243252873886376619338989257812500000000000000000 -0.3670333921597542792270019162970129400491714477539062500000000000
2.7805175781250000000000000000000000000000000000000000000000000000 1.6745281414917383422391594649525359272956848144531250000000000000 -0.3671114442462343196993401761574205011129379272460937500000000000
2.7813720703125000000000000000000000000000000000000000000000000000 1.6742144142665256190127820445923134684562683105468750000000000000 -0.3671895433043410594819988546078093349933624267578125000000000000
2.7822265625000000000000000000000000000000000000000000000000000000 1.6739006202861625993705274595413357019424438476562500000000000000 -0.3672676894609475661823694281338248401880264282226562500000000000
2.7830810546875000000000000000000000000000000000000000000000000000 1.6735867595103459670724532770691439509391784667968750000000000000 -0.3673458828427849098829938156995922327041625976562500000000000000
2.7839355468750000000000000000000000000000000000000000000000000000 1.6732728318986695992265367749496363103389739990234375000000000000 -0.3674241235764530433272057052818126976490020751953125000000000000
2.7847900390625000000000000000000000000000000000000000000000000000 1.6729588374106232340210453912732191383838653564453125000000000000 -0.3675024117884141405809828029305208474397659301757812500000000000
2.7856445312500000000000000000000000000000000000000000000000000000 1.6726447760055891400554628489771857857704162597656250000000000000 -0.3675807476049821609365153562976047396659851074218750000000000000
2.7864990234375000000000000000000000000000000000000000000000000000 1.6723306476428299038872182791237719357013702392578125000000000000 -0.3676591311522861005300910619553178548812866210937500000000000000
2.7873535156250000000000000000000000000000000000000000000000000000 1.6720164522814995322619324724655598402023315429687500000000000000 -0.3677375625563076289026298582029994577169418334960937500000000000
2.7882080078125000000000000000000000000000000000000000000000000000 1.6717021898806507795853804054786451160907745361328125000000000000 -0.3678160419429030714155715031665749847888946533203125000000000000
2.7890625000000000000000000000000000000000000000000000000000000000 1.6713878603992322613436272149556316435337066650390625000000000000 -0.3678945694377973030242401364375837147235870361328125000000000000
2.7899169921875000000000000000000000000000000000000000000000000000 1.6710734637960904525044725232874043285846710205078125000000000000 -0.3679731451665912977944117301376536488533020019531250000000000000
2.7907714843750000000000000000000000000000000000000000000000000000 1.6707590000299552546181303114281035959720611572265625000000000000 -0.3680517692547154995352798323438037186861038208007812500000000000
2.7916259765625000000000000000000000000000000000000000000000000000 1.6704444690594426603524880192708224058151245117187500000000000000 -0.3681304418274384815390476433094590902328491210937500000000000000
2.7924804687500000000000000000000000000000000000000000000000000000 1.6701298708430665218571675723069347441196441650390625000000000000 -0.3682091630099089130112588463816791772842407226562500000000000000
2.7933349609375000000000000000000000000000000000000000000000000000 1.6698152053392383287189204565947875380516052246093750000000000000 -0.3682879329271528945355385076254606246948242187500000000000000000
2.7941894531250000000000000000000000000000000000000000000000000000 1.6695004725062672079616277187597006559371948242187500000000000000 -0.3683667517040778438541792638716287910938262939453125000000000000
2.7950439453125000000000000000000000000000000000000000000000000000 1.6691856723023554831542014653678052127361297607421875000000000000 -0.3684456194654563976342842579470016062259674072265625000000000000
2.7958984375000000000000000000000000000000000000000000000000000000 1.6688708046855857958234992111101746559143066406250000000000000000 -0.3685245363358871095726954081328585743904113769531250000000000000
2.7967529296875000000000000000000000000000000000000000000000000000 1.6685558696139362044874587809317745268344879150390625000000000000 -0.3686035024398446324767064652405679225921630859375000000000000000
2.7976074218750000000000000000000000000000000000000000000000000000 1.6682408670452835153241721855010837316513061523437500000000000000 -0.3686825179016900433381920265674125403165817260742187500000000000
2.7984619140625000000000000000000000000000000000000000000000000000 1.6679257969374026160380708461161702871322631835937500000000000000 -0.3687615828456723976458420111157465726137161254882812500000000000
2.7993164062500000000000000000000000000000000000000000000000000000 1.6676106592479660317707157446420751512050628662109375000000000000 -0.3688406973959242884930631589668337255716323852539062500000000000
2.8001708984375000000000000000000000000000000000000000000000000000 1.6672954539345310465137117716949433088302612304687500000000000000 -0.3689198616764254312627713261463213711977005004882812500000000000
2.8010253906250000000000000000000000000000000000000000000000000000 1.6669801809545432558223865271429531276226043701171875000000000000 -0.3689990758110119895007983359391801059246063232421875000000000000
2.8018798828125000000000000000000000000000000000000000000000000000 1.6666648402653465588230119465151801705360412597656250000000000000 -0.3690783399234117689857725963520351797342300415039062500000000000
2.8027343750000000000000000000000000000000000000000000000000000000 1.6663494318241847125250387762207537889480590820312500000000000000 -0.3691576541372493247550323758332524448633193969726562500000000000
2.8035888671875000000000000000000000000000000000000000000000000000 1.6660339555881999995534670233610086143016815185546875000000000000 -0.3692370185760422973686445402563549578189849853515625000000000000
2.8044433593750000000000000000000000000000000000000000000000000000 1.6657184115144276770337228299467824399471282958984375000000000000 -0.3693164333631859808093622632441110908985137939453125000000000000
2.8052978515625000000000000000000000000000000000000000000000000000 1.6654027995597857625398319214582443237304687500000000000000000000 -0.3693958986219194606803739588940516114234924316406250000000000000
2.8061523437500000000000000000000000000000000000000000000000000000 1.6650871196810885788153200337546877562999725341796875000000000000 -0.3694754144753719105054301508062053471803665161132812500000000000
2.8070068359375000000000000000000000000000000000000000000000000000 1.6647713718350507505761015636380761861801147460937500000000000000 -0.3695549810465753592936266613833140581846237182617187500000000000
2.8078613281250000000000000000000000000000000000000000000000000000 1.6644555559782856501982450936338864266872406005859375000000000000 -0.3696345984584620270041455114551354199647903442382812500000000000
2.8087158203125000000000000000000000000000000000000000000000000000 1.6641396720673058418071832420537248253822326660156250000000000000 -0.3697142668338643245462549202784430235624313354492187500000000000
2.8095703125000000000000000000000000000000000000000000000000000000 1.6638237200585084263337876109289936721324920654296875000000000000 -0.3697939862954717771259538494632579386234283447265625000000000000
2.8104248046875000000000000000000000000000000000000000000000000000 1.6635076999081810367187017618562094867229461669921875000000000000 -0.3698737569658473445244339927739929407835006713867187500000000000
2.8112792968750000000000000000000000000000000000000000000000000000 1.6631916115725113858303529923432506620883941650390625000000000000 -0.3699535789674643915247997938422486186027526855468750000000000000
2.8121337890625000000000000000000000000000000000000000000000000000 1.6628754550075868223757424857467412948608398437500000000000000000 -0.3700334524227011367969453203841112554073333740234375000000000000
2.8129882812500000000000000000000000000000000000000000000000000000 1.6625592301693945529450502363033592700958251953125000000000000000 -0.3701133774538454268565601523732766509056091308593750000000000000
2.8138427734375000000000000000000000000000000000000000000000000000 1.6622429370138163129411168483784422278404235839843750000000000000 -0.3701933541830768614744329170207493007183074951171875000000000000
2.8146972656250000000000000000000000000000000000000000000000000000 1.6619265754966168202599874348379671573638916015625000000000000000 -0.3702733827324317106288731338281650096178054809570312500000000000
2.8155517578125000000000000000000000000000000000000000000000000000 1.6616101455734590963686514442088082432746887207031250000000000000 -0.3703534632238548729432636719138827174901962280273437500000000000
2.8164062500000000000000000000000000000000000000000000000000000000 1.6612936471999066867510919109918177127838134765625000000000000000 -0.3704335957792016520429001502634491771459579467773437500000000000
2.8172607421875000000000000000000000000000000000000000000000000000 1.6609770803314234388636805306305177509784698486328125000000000000 -0.3705137805202471934507002515601925551891326904296875000000000000
2.8181152343750000000000000000000000000000000000000000000000000000 1.6606604449233723919121530343545600771903991699218750000000000000 -0.3705940175686757154238648581667803227901458740234375000000000000
2.8189697265625000000000000000000000000000000000000000000000000000 1.6603437409310037864429432374890893697738647460937500000000000000 -0.3706743070460470912408368349133525043725967407226562500000000000
2.8198242187500000000000000000000000000000000000000000000000000000 1.6600269683094579509230470648617483675479888916015625000000000000 -0.3707546490738063971193128054437693208456039428710937500000000000
2.8206787109375000000000000000000000000000000000000000000000000000 1.6597101270137766260148737273993901908397674560546875000000000000 -0.3708350437733218818436853325692936778068542480468750000000000000
2.8215332031250000000000000000000000000000000000000000000000000000 1.6593932169989018543532210969715379178524017333984375000000000000 -0.3709154912658807479175493426737375557422637939453125000000000000
2.8223876953125000000000000000000000000000000000000000000000000000 1.6590762382196773128129052565782330930233001708984375000000000000 -0.3709959916726949247234301765274722129106521606445312500000000000
2.8232421875000000000000000000000000000000000000000000000000000000 1.6587591906308412070814028993481770157814025878906250000000000000 -0.3710765451148789750845935486722737550735473632812500000000000000
2.8240966796875000000000000000000000000000000000000000000000000000 1.6584420741870165016962346271611750125885009765625000000000000000 -0.3711571517134231168455471561173908412456512451171875000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 1.6581248888427244647658653775579296052455902099609375000000000000 -0.3712378115892323027225074838497675955295562744140625000000000000
2.8258056640625000000000000000000000000000000000000000000000000000 1.6578076345523879986387782992096617817878723144531250000000000000 -0.3713185248631413193365347069629933685064315795898437500000000000
2.8266601562500000000000000000000000000000000000000000000000000000 1.6574903112703314178588698268868029117584228515625000000000000000 -0.3713992916559127888120883653755299746990203857421875000000000000
2.8275146484375000000000000000000000000000000000000000000000000000 1.6571729189507793389424250563024543225765228271484375000000000000 -0.3714801120882375018439347513776738196611404418945312500000000000
2.8283691406250000000000000000000000000000000000000000000000000000 1.6568554575478438017910320922965183854103088378906250000000000000 -0.3715609862806916741106988411047495901584625244140625000000000000
2.8292236328125000000000000000000000000000000000000000000000000000 1.6565379270155284885390756244305521249771118164062500000000000000 -0.3716419143537517122410918091190978884696960449218750000000000000
2.8300781250000000000000000000000000000000000000000000000000000000 1.6562203273077384935163536283653229475021362304687500000000000000 -0.3717228964278284086830694832315202802419662475585937500000000000
2.8309326171875000000000000000000000000000000000000000000000000000 1.6559026583782805452926822908921167254447937011718750000000000000 -0.3718039326232657204585052568290848284959793090820312500000000000
2.8317871093750000000000000000000000000000000000000000000000000000 1.6555849201808632287225009349640458822250366210937500000000000000 -0.3718850230603445439214738144073635339736938476562500000000000000
2.8326416015625000000000000000000000000000000000000000000000000000 1.6552671126690912117851439688820391893386840820312500000000000000 -0.3719661678592629527884128037840127944946289062500000000000000000
2.8334960937500000000000000000000000000000000000000000000000000000 1.6549492357964548094884094098233617842197418212890625000000000000 -0.3720473671401079984732973571226466447114944458007812500000000000
2.8343505859375000000000000000000000000000000000000000000000000000 1.6546312895163428624556445356574840843677520751953125000000000000 -0.3721286210228933466481748837395571172237396240234375000000000000
2.8352050781250000000000000000000000000000000000000000000000000000 1.6543132737820467337286345355096273124217987060546875000000000000 -0.3722099296275749313878122848109342157840728759765625000000000000
2.8360595703125000000000000000000000000000000000000000000000000000 1.6539951885467591985445778846042230725288391113281250000000000000 -0.3722912930740490677905540906067471951246261596679687500000000000
2.8369140625000000000000000000000000000000000000000000000000000000 1.6536770337635746663806912692962214350700378417968750000000000000 -0.3723727114821511197106929103028960525989532470703125000000000000
2.8377685546875000000000000000000000000000000000000000000000000000 1.6533588093854769685009387103491462767124176025390625000000000000 -0.3724541849716215269339159021910745650529861450195312500000000000
2.8386230468750000000000000000000000000000000000000000000000000000 1.6530405153653413563574758882168680429458618164062500000000000000 -0.3725357136621113562924278994614724069833755493164062500000000000
2.8394775390625000000000000000000000000000000000000000000000000000 1.6527221516559442715532668444211594760417938232421875000000000000 -0.3726172976732133879096409145859070122241973876953125000000000000
2.8403320312500000000000000000000000000000000000000000000000000000 1.6524037182099651221989233818021602928638458251953125000000000000 -0.3726989371244698867613465154136065393686294555664062500000000000
2.8411865234375000000000000000000000000000000000000000000000000000 1.6520852149799849506450755143305286765098571777343750000000000000 -0.3727806321353689389397345621546264737844467163085937500000000000
2.8420410156250000000000000000000000000000000000000000000000000000 1.6517666419184837689471123667317442595958709716796875000000000000 -0.3728623828253352368022888185805641114711761474609375000000000000
2.8428955078125000000000000000000000000000000000000000000000000000 1.6514479989778274582334915976389311254024505615234375000000000000 -0.3729441893136942187680915594683028757572174072265625000000000000
2.8437500000000000000000000000000000000000000000000000000000000000 1.6511292861102797591144053512834943830966949462890625000000000000 -0.3730260517197060421423771003901492804288864135742187500000000000
2.8446044921875000000000000000000000000000000000000000000000000000 1.6508105032680073787076935332152061164379119873046875000000000000 -0.3731079701625845679302528878906741738319396972656250000000000000
2.8454589843750000000000000000000000000000000000000000000000000000 1.6504916504030795465496339602395892143249511718750000000000000000 -0.3731899447614985820820265871589072048664093017578125000000000000
2.8463134765625000000000000000000000000000000000000000000000000000 1.6501727274674675705057325103553012013435363769531250000000000000 -0.3732719756355666884672928063082508742809295654296875000000000000
2.8471679687500000000000000000000000000000000000000000000000000000 1.6498537344130350668081064213765785098075866699218750000000000000 -0.3733540629038326619237864179012831300497055053710937500000000000
2.8480224609375000000000000000000000000000000000000000000000000000 1.6495346711915352955202251905575394630432128906250000000000000000 -0.3734362066852552342055560075095854699611663818359375000000000000
2.8488769531250000000000000000000000000000000000000000000000000000 1.6492155377546235950347863763454370200634002685546875000000000000 -0.3735184070987487281456651544431224465370178222656250000000000000
2.8497314453125000000000000000000000000000000000000000000000000000 1.6488963340538580482075303734745830297470092773437500000000000000 -0.3736006642631860552583589196729008108377456665039062500000000000
2.8505859375000000000000000000000000000000000000000000000000000000 1.6485770600407001484910551880602724850177764892578125000000000000 -0.3736829782974011582297180211753584444522857666015625000000000000
2.8514404296875000000000000000000000000000000000000000000000000000 1.6482577156665105810873228620039299130439758300781250000000000000 -0.3737653493201772425535978072730358690023422241210937500000000000
2.8522949218750000000000000000000000000000000000000000000000000000 1.6479383008825381207174132214277051389217376708984375000000000000 -0.3738477774502129147293771893600933253765106201171875000000000000
2.8531494140625000000000000000000000000000000000000000000000000000 1.6476188156399280693165110278641805052757263183593750000000000000 -0.3739302628061514921498087460349779576063156127929687500000000000
2.8540039062500000000000000000000000000000000000000000000000000000 1.6472992598897286953274488041643053293228149414062500000000000000 -0.3740128055065968792902708628389518707990646362304687500000000000
2.8548583984375000000000000000000000000000000000000000000000000000 1.6469796335828912337007068344973959028720855712890625000000000000 -0.3740954056701200070023105581640265882015228271484375000000000000
2.8557128906250000000000000000000000000000000000000000000000000000 1.6466599366702705520282279394450597465038299560546875000000000000 -0.3741780634152589435359459457686170935630798339843750000000000000
2.8565673828125000000000000000000000000000000000000000000000000000 1.6463401691026156026254056996549479663372039794921875000000000000 -0.3742607788604900287410259807074908167123794555664062500000000000
2.8574218750000000000000000000000000000000000000000000000000000000 1.6460203308305640934605662550893612205982208251953125000000000000 -0.3743435521242131081010029447497799992561340332031250000000000000
2.8582763671875000000000000000000000000000000000000000000000000000 1.6457004218046560328758687319350428879261016845703125000000000000 -0.3744263833247960526762199151562526822090148925781250000000000000
2.8591308593750000000000000000000000000000000000000000000000000000 1.6453804419753337295873052426031790673732757568359375000000000000 -0.3745092725805718725240467392723076045513153076171875000000000000
2.8599853515625000000000000000000000000000000000000000000000000000 1.6450603912929435690415402859798632562160491943359375000000000000 -0.3745922200098470433715647232020273804664611816406250000000000000
2.8608398437500000000000000000000000000000000000000000000000000000 1.6447402697077333488806516470503993332386016845703125000000000000 -0.3746752257308960665227459685411304235458374023437500000000000000
2.8616943359375000000000000000000000000000000000000000000000000000 1.6444200771698402885334644452086649835109710693359375000000000000 -0.3747582898619228330971964169293642044067382812500000000000000000
2.8625488281250000000000000000000000000000000000000000000000000000 1.6440998136292961362414644099771976470947265625000000000000000000 -0.3748414125210777214647350774612277746200561523437500000000000000
2.8634033203125000000000000000000000000000000000000000000000000000 1.6437794790360356067537850321969017386436462402343750000000000000 -0.3749245938264846866871948805055581033229827880859375000000000000
2.8642578125000000000000000000000000000000000000000000000000000000 1.6434590733398977135948371142148971557617187500000000000000000000 -0.3750078338962478108342679661291185766458511352539062500000000000
2.8651123046875000000000000000000000000000000000000000000000000000 1.6431385964906239927074693696340546011924743652343750000000000000 -0.3750911328484451967568702457356266677379608154296875000000000000
2.8659667968750000000000000000000000000000000000000000000000000000 1.6428180484378545056500797727494500577449798583984375000000000000 -0.3751744908011156454108459001872688531875610351562500000000000000
2.8668212890625000000000000000000000000000000000000000000000000000 1.6424974291311171814555791570455767214298248291015625000000000000 -0.3752579078722324545935862261103466153144836425781250000000000000
2.8676757812500000000000000000000000000000000000000000000000000000 1.6421767385198400290846620919182896614074707031250000000000000000 -0.3753413841797367256347683905914891511201858520507812500000000000
2.8685302734375000000000000000000000000000000000000000000000000000 1.6418559765533544680948807581444270908832550048828125000000000000 -0.3754249198415497978942312329309061169624328613281250000000000000
2.8693847656250000000000000000000000000000000000000000000000000000 1.6415351431808959947744597229757346212863922119140625000000000000 -0.3755085149755770235202589901746250689029693603515625000000000000
2.8702392578125000000000000000000000000000000000000000000000000000 1.6412142383516028498746663899510167539119720458984375000000000000 -0.3755921696997047698474148091918323189020156860351562500000000000
2.8710937500000000000000000000000000000000000000000000000000000000 1.6408932620145055825133795224246568977832794189453125000000000000 -0.3756758841317683339511290796508546918630599975585937500000000000
2.8719482421875000000000000000000000000000000000000000000000000000 1.6405722141185268281304843185353092849254608154296875000000000000 -0.3757596583895521646923043590504676103591918945312500000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 1.6402510946124919666289088127086870372295379638671875000000000000 -0.3758434925908241686087762900569941848516464233398437500000000000
2.8736572265625000000000000000000000000000000000000000000000000000 1.6399299034451302325976485008141025900840759277343750000000000000 -0.3759273868533417051196465763496235013008117675781250000000000000
2.8745117187500000000000000000000000000000000000000000000000000000 1.6396086405650742712225564901018515229225158691406250000000000000 -0.3760113412948461464324623193533625453710556030273437500000000000
2.8753662109375000000000000000000000000000000000000000000000000000 1.6392873059208585839741090239840559661388397216796875000000000000 -0.3760953560330629885655184807546902447938919067382812500000000000
2.8762207031250000000000000000000000000000000000000000000000000000 1.6389658994609046516188755049370229244232177734375000000000000000 -0.3761794311856574424268728762399405241012573242187500000000000000
2.8770751953125000000000000000000000000000000000000000000000000000 1.6386444211335327025835795211605727672576904296875000000000000000 -0.3762635668702692948173194054106716066598892211914062500000000000
2.8779296875000000000000000000000000000000000000000000000000000000 1.6383228708869661538471973472042009234428405761718750000000000000 -0.3763477632045293397311525041004642844200134277343750000000000000
2.8787841796875000000000000000000000000000000000000000000000000000 1.6380012486693327211639825691236183047294616699218750000000000000 -0.3764320203060613767576114696566946804523468017578125000000000000
2.8796386718750000000000000000000000000000000000000000000000000000 1.6376795544286637529296513093868270516395568847656250000000000000 -0.3765163382924828772146952360344585031270980834960937500000000000
2.8804931640625000000000000000000000000000000000000000000000000000 1.6373577881128862365756049257470294833183288574218750000000000000 -0.3766007172813812253764353954466059803962707519531250000000000000
2.8813476562500000000000000000000000000000000000000000000000000000 1.6370359496698172474538068854599259793758392333984375000000000000 -0.3766851573902972871721317460469435900449752807617187500000000000
2.8822021484375000000000000000000000000000000000000000000000000000 1.6367140390471750510670290168491192162036895751953125000000000000 -0.3767696587367606042562329093925654888153076171875000000000000000
2.8830566406250000000000000000000000000000000000000000000000000000 1.6363920561925822116933204597444273531436920166015625000000000000 -0.3768542214382996080601628818840254098176956176757812500000000000
2.8839111328125000000000000000000000000000000000000000000000000000 1.6360700010535649262521928903879597783088684082031250000000000000 -0.3769388456124398434354816345148719847202301025390625000000000000
2.8847656250000000000000000000000000000000000000000000000000000000 1.6357478735775525802154106713715009391307830810546875000000000000 -0.3770235313767047458100023504812270402908325195312500000000000000
2.8856201171875000000000000000000000000000000000000000000000000000 1.6354256737118650910645101248519495129585266113281250000000000000 -0.3771082788485764503150221571559086441993713378906250000000000000
2.8864746093750000000000000000000000000000000000000000000000000000 1.6351034014037169050936881831148639321327209472656250000000000000 -0.3771930881455118900191791908582672476768493652343750000000000000
2.8873291015625000000000000000000000000000000000000000000000000000 1.6347810566002256571493944647954776883125305175781250000000000000 -0.3772779593849663326565746501728426665067672729492187500000000000
2.8881835937500000000000000000000000000000000000000000000000000000 1.6344586392484126147195411249413155019283294677734375000000000000 -0.3773628926843972664073589839972555637359619140625000000000000000
2.8890380859375000000000000000000000000000000000000000000000000000 1.6341361492952035661119225551374256610870361328125000000000000000 -0.3774478881612679526114106920431368052959442138671875000000000000
2.8898925781250000000000000000000000000000000000000000000000000000 1.6338135866874241575175119578489102423191070556640625000000000000 -0.3775329459330348802481580605672206729650497436523437500000000000
2.8907470703125000000000000000000000000000000000000000000000000000 1.6334909513717883466910052447929047048091888427734375000000000000 -0.3776180661171116836882788447837810963392257690429687500000000000
2.8916015625000000000000000000000000000000000000000000000000000000 1.6331682432949095051810672885039821267127990722656250000000000000 -0.3777032488309082225441670743748545646667480468750000000000000000
2.8924560546875000000000000000000000000000000000000000000000000000 1.6328454624033046371778254979290068149566650390625000000000000000 -0.3777884941918377981195931170077528804540634155273437500000000000
2.8933105468750000000000000000000000000000000000000000000000000000 1.6325226086433946015574747434584423899650573730468750000000000000 -0.3778738023173221494133144915394950658082962036132812500000000000
2.8941650390625000000000000000000000000000000000000000000000000000 1.6321996819615041118822773569263517856597900390625000000000000000 -0.3779591733247945617435448184551205486059188842773437500000000000
2.8950195312500000000000000000000000000000000000000000000000000000 1.6318766823038539648393907555146142840385437011718750000000000000 -0.3780446073316723332169431159854866564273834228515625000000000000
2.8958740234375000000000000000000000000000000000000000000000000000 1.6315536096165537127689049157197587192058563232421875000000000000 -0.3781301044553397883163370352122001349925994873046875000000000000
2.8967285156250000000000000000000000000000000000000000000000000000 1.6312304638456167626969772754819132387638092041015625000000000000 -0.3782156648131933529555226414231583476066589355468750000000000000
2.8975830078125000000000000000000000000000000000000000000000000000 1.6309072449369590440682031839969567954540252685546875000000000000 -0.3783012885226366694979560634237714111804962158203125000000000000
2.8984375000000000000000000000000000000000000000000000000000000000 1.6305839528364012291916651520295999944210052490234375000000000000 -0.3783869757010903667193701949145179241895675659179687500000000000
2.8992919921875000000000000000000000000000000000000000000000000000 1.6302605874896665127948836016003042459487915039062500000000000000 -0.3784727264659858425588367936143185943365097045898437500000000000
2.9001464843750000000000000000000000000000000000000000000000000000 1.6299371488423692877489656893885694444179534912109375000000000000 -0.3785585409347324015172375766269396990537643432617187500000000000
2.9010009765625000000000000000000000000000000000000000000000000000 1.6296136368400175875592594820773229002952575683593750000000000000 -0.3786444192247235829285045838332735002040863037109375000000000000
2.9018554687500000000000000000000000000000000000000000000000000000 1.6292900514280237445063903578557074069976806640625000000000000000 -0.3787303614533731321856180329632479697465896606445312500000000000
2.9027099609375000000000000000000000000000000000000000000000000000 1.6289663925517035014678413062938489019870758056640625000000000000 -0.3788163677381106708708102814853191375732421875000000000000000000
2.9035644531250000000000000000000000000000000000000000000000000000 1.6286426601562766780517677034367807209491729736328125000000000000 -0.3789024381963853604915470896230544894933700561523437500000000000
2.9044189453125000000000000000000000000000000000000000000000000000 1.6283188541868638399279234363348223268985748291015625000000000000 -0.3789885729456565766071207690401934087276458740234375000000000000
2.9052734375000000000000000000000000000000000000000000000000000000 1.6279949745884727541067604761337861418724060058593750000000000000 -0.3790747721033559392012080024869646877050399780273437500000000000
2.9061279296875000000000000000000000000000000000000000000000000000 1.6276710213060112675265145298908464610576629638671875000000000000 -0.3791610357869247271977997115754988044500350952148437500000000000
2.9069824218750000000000000000000000000000000000000000000000000000 1.6273469942842908597668838410754688084125518798828125000000000000 -0.3792473641138270901151940961426589637994766235351562500000000000
2.9078369140625000000000000000000000000000000000000000000000000000 1.6270228934680261989598193395067937672138214111328125000000000000 -0.3793337572015463843300153712334576994180679321289062500000000000
2.9086914062500000000000000000000000000000000000000000000000000000 1.6266987188018360299679443414788693189620971679687500000000000000 -0.3794202151675928336160836806811857968568801879882812500000000000
2.9095458984375000000000000000000000000000000000000000000000000000 1.6263744702302356248679870986961759626865386962890625000000000000 -0.3795067381294791042378733436635229736566543579101562500000000000
2.9104003906250000000000000000000000000000000000000000000000000000 1.6260501476976294554788182722404599189758300781250000000000000000 -0.3795933262047018752483040771039668470621109008789062500000000000
2.9112548828125000000000000000000000000000000000000000000000000000 1.6257257511483234058147218092926777899265289306640625000000000000 -0.3796799795107761443802019130089320242404937744140625000000000000
2.9121093750000000000000000000000000000000000000000000000000000000 1.6254012805265281027544688186026178300380706787109375000000000000 -0.3797666981652483286779897753149271011352539062500000000000000000
2.9129638671875000000000000000000000000000000000000000000000000000 1.6250767357763571396844781702384352684020996093750000000000000000 -0.3798534822856903803156569665588904172182083129882812500000000000
2.9138183593750000000000000000000000000000000000000000000000000000 1.6247521168418272985434214206179603934288024902343750000000000000 -0.3799403319897024511320182682538870722055435180664062500000000000
2.9146728515625000000000000000000000000000000000000000000000000000 1.6244274236668467814581617858493700623512268066406250000000000000 -0.3800272473948772544716234733641613274812698364257812500000000000
2.9155273437500000000000000000000000000000000000000000000000000000 1.6241026561952176532344083170755766332149505615234375000000000000 -0.3801142286188105012811888627766165882349014282226562500000000000
2.9163818359375000000000000000000000000000000000000000000000000000 1.6237778143706445010963079766952432692050933837890625000000000000 -0.3802012757791283226183054466673638671636581420898437500000000000
2.9172363281250000000000000000000000000000000000000000000000000000 1.6234528981367355449094702635193243622779846191406250000000000000 -0.3802883889934846051161798641260247677564620971679687500000000000
2.9180908203125000000000000000000000000000000000000000000000000000 1.6231279074370030812701770628336817026138305664062500000000000000 -0.3803755683795725373030904847837518900632858276367187500000000000
2.9189453125000000000000000000000000000000000000000000000000000000 1.6228028422148599307917038458981551229953765869140625000000000000 -0.3804628140551076231901106439181603491306304931640625000000000000
2.9197998046875000000000000000000000000000000000000000000000000000 1.6224777024136078917848635683185420930385589599609375000000000000 -0.3805501261377982613609560758050065487623214721679687500000000000
2.9206542968750000000000000000000000000000000000000000000000000000 1.6221524879764463999975987462676130235195159912109375000000000000 -0.3806375047453726123691808425064664334058761596679687500000000000
2.9215087890625000000000000000000000000000000000000000000000000000 1.6218271988464776356408947322051972150802612304687500000000000000 -0.3807249499955911442583555981400422751903533935546875000000000000
2.9223632812500000000000000000000000000000000000000000000000000000 1.6215018349667076336118043400347232818603515625000000000000000000 -0.3808124620062554033239621276152320206165313720703125000000000000
2.9232177734375000000000000000000000000000000000000000000000000000 1.6211763962800458394042379950406029820442199707031250000000000000 -0.3809000408952027960651776083977892994880676269531250000000000000
2.9240722656250000000000000000000000000000000000000000000000000000 1.6208508827292995579938406081055290997028350830078125000000000000 -0.3809876867802930444639741835999302566051483154296875000000000000
2.9249267578125000000000000000000000000000000000000000000000000000 1.6205252942571644059199797993642278015613555908203125000000000000 -0.3810753997793853153908116837556008249521255493164062500000000000
2.9257812500000000000000000000000000000000000000000000000000000000 1.6201996308062367457836216999567113816738128662109375000000000000 -0.3811631800103678635593951185001060366630554199218750000000000000
2.9266357421875000000000000000000000000000000000000000000000000000 1.6198738923190159066933802023413591086864471435546875000000000000 -0.3812510275911707990914578658703248947858810424804687500000000000
2.9274902343750000000000000000000000000000000000000000000000000000 1.6195480787379044063101218853262253105640411376953125000000000000 -0.3813389426397676418289961475238669663667678833007812500000000000
2.9283447265625000000000000000000000000000000000000000000000000000 1.6192221900052079508469660140690393745899200439453125000000000000 -0.3814269252741714355536828406911808997392654418945312500000000000
2.9291992187500000000000000000000000000000000000000000000000000000 1.6188962260631265532850875388248823583126068115234375000000000000 -0.3815149756124155411285414629674050956964492797851562500000000000
2.9300537109375000000000000000000000000000000000000000000000000000 1.6185701868537500924816185943200252950191497802734375000000000000 -0.3816030937725379823532989576051477342844009399414062500000000000
2.9309082031250000000000000000000000000000000000000000000000000000 1.6182440723190709697121292265364900231361389160156250000000000000 -0.3816912798726220801270869742438662797212600708007812500000000000
2.9317626953125000000000000000000000000000000000000000000000000000 1.6179178824009845527598372427746653556823730468750000000000000000 -0.3817795340307956752923246313002891838550567626953125000000000000
2.9326171875000000000000000000000000000000000000000000000000000000 1.6175916170412889538710032866219989955425262451171875000000000000 -0.3818678563652305735232062033901456743478775024414062500000000000
2.9334716796875000000000000000000000000000000000000000000000000000 1.6172652761816848077103259129216894507408142089843750000000000000 -0.3819562469941489846192439472361002117395401000976562500000000000
2.9343261718750000000000000000000000000000000000000000000000000000 1.6169388597637630589076707110507413744926452636718750000000000000 -0.3820447060357806678965175706252921372652053833007812500000000000
2.9351806640625000000000000000000000000000000000000000000000000000 1.6166123677290080706825392553582787513732910156250000000000000000 -0.3821332336083796965553460722730960696935653686523437500000000000
2.9360351562500000000000000000000000000000000000000000000000000000 1.6162858000188071727620808815117925405502319335937500000000000000 -0.3822218298302505479213664330018218606710433959960937500000000000
2.9368896484375000000000000000000000000000000000000000000000000000 1.6159591565744504393364877614658325910568237304687500000000000000 -0.3823104948197463270886942154902499169111251831054687500000000000
2.9377441406250000000000000000000000000000000000000000000000000000 1.6156324373371309111035998284933157265186309814453125000000000000 -0.3823992286952724306559048272902145981788635253906250000000000000
2.9385986328125000000000000000000000000000000000000000000000000000 1.6153056422479419307336456768098287284374237060546875000000000000 -0.3824880315752799964101882324030157178640365600585937500000000000
2.9394531250000000000000000000000000000000000000000000000000000000 1.6149787712478644863267618347890675067901611328125000000000000000 -0.3825769035782293769898387836292386054992675781250000000000000000
2.9403076171875000000000000000000000000000000000000000000000000000 1.6146518242777772034202143913717009127140045166015625000000000000 -0.3826658448226217812404570395301561802625656127929687500000000000
2.9411621093750000000000000000000000000000000000000000000000000000 1.6143248012784607858804974966915324330329895019531250000000000000 -0.3827548554270082670214492281957063823938369750976562500000000000
2.9420166015625000000000000000000000000000000000000000000000000000 1.6139977021905991261263579872320406138896942138671875000000000000 -0.3828439355099996221909464111377019435167312622070312500000000000
2.9428710937500000000000000000000000000000000000000000000000000000 1.6136705269547786389949806107324548065662384033203125000000000000 -0.3829330851902608134906813575071282684803009033203125000000000000
2.9437255859375000000000000000000000000000000000000000000000000000 1.6133432755114824885822599753737449645996093750000000000000000000 -0.3830223045864982189812053547939285635948181152343750000000000000
2.9445800781250000000000000000000000000000000000000000000000000000 1.6130159478010823725924183236202225089073181152343750000000000000 -0.3831115938174356472245563054457306861877441406250000000000000000
2.9454345703125000000000000000000000000000000000000000000000000000 1.6126885437638491804790419337223283946514129638671875000000000000 -0.3832009530018457565958556187979411333799362182617187500000000000
2.9462890625000000000000000000000000000000000000000000000000000000 1.6123610633399565461587599202175624668598175048828125000000000000 -0.3832903822585616016027643127017654478549957275390625000000000000
2.9471435546875000000000000000000000000000000000000000000000000000 1.6120335064694797377882196087739430367946624755859375000000000000 -0.3833798817064741903948288381798192858695983886718750000000000000
2.9479980468750000000000000000000000000000000000000000000000000000 1.6117058730923967679871111613465473055839538574218750000000000000 -0.3834694514645363705440672674740198999643325805664062500000000000
2.9488525390625000000000000000000000000000000000000000000000000000 1.6113781631485801781877853500191122293472290039062500000000000000 -0.3835590916517400694729644783365074545145034790039062500000000000
2.9497070312500000000000000000000000000000000000000000000000000000 1.6110503765777905993417107310961000621318817138671875000000000000 -0.3836488023870996411091027766815386712551116943359375000000000000
2.9505615234375000000000000000000000000000000000000000000000000000 1.6107225133196902966403740720124915242195129394531250000000000000 -0.3837385837896913898248385521583259105682373046875000000000000000
2.9514160156250000000000000000000000000000000000000000000000000000 1.6103945733138433915598852763650938868522644042968750000000000000 -0.3838284359786533483926973531197290867567062377929687500000000000
2.9522705078125000000000000000000000000000000000000000000000000000 1.6100665564997160839055823089438490569591522216796875000000000000 -0.3839183590731890527436576121544931083917617797851562500000000000
2.9531250000000000000000000000000000000000000000000000000000000000 1.6097384628166762077228213456692174077033996582031250000000000000 -0.3840083531925649884541940082272049039602279663085937500000000000
2.9539794921875000000000000000000000000000000000000000000000000000 1.6094102922039823511113354470580816268920898437500000000000000000 -0.3840984184560831682375692253117449581623077392578125000000000000
2.9548339843750000000000000000000000000000000000000000000000000000 1.6090820446007843003144444082863628864288330078125000000000000000 -0.3841885549830824642114635025791358202695846557617187500000000000
2.9556884765625000000000000000000000000000000000000000000000000000 1.6087537199461339199046960857231169939041137695312500000000000000 -0.3842787628929665855181951883423607796430587768554687500000000000
2.9565429687500000000000000000000000000000000000000000000000000000 1.6084253181789842646054466968053020536899566650390625000000000000 -0.3843690423052090743283315532607957720756530761718750000000000000
2.9573974609375000000000000000000000000000000000000000000000000000 1.6080968392381904674692805201630108058452606201171875000000000000 -0.3844593933393518625507567776367068290710449218750000000000000000
2.9582519531250000000000000000000000000000000000000000000000000000 1.6077682830625077414765655703376978635787963867187500000000000000 -0.3845498161150023852528079260082449764013290405273437500000000000
2.9591064453125000000000000000000000000000000000000000000000000000 1.6074396495905800552606024211854673922061920166015625000000000000 -0.3846403107518012731702583550941199064254760742187500000000000000
2.9599609375000000000000000000000000000000000000000000000000000000 1.6071109387609447960443276315345428884029388427734375000000000000 -0.3847308773694382288965698535321280360221862792968750000000000000
2.9608154296875000000000000000000000000000000000000000000000000000 1.6067821505120409852906959713436663150787353515625000000000000000 -0.3848215160876748974771999201038852334022521972656250000000000000
2.9616699218750000000000000000000000000000000000000000000000000000 1.6064532847822095007472853467334061861038208007812500000000000000 -0.3849122270263463096995337764383293688297271728515625000000000000
2.9625244140625000000000000000000000000000000000000000000000000000 1.6061243415096921882678770998609252274036407470703125000000000000 -0.3850030103053589947137425042456015944480895996093750000000000000
2.9633789062500000000000000000000000000000000000000000000000000000 1.6057953206326294193218018335755914449691772460937500000000000000 -0.3850938660446872052744993197848089039325714111328125000000000000
2.9642333984375000000000000000000000000000000000000000000000000000 1.6054662220890489887636931598535738885402679443359375000000000000 -0.3851847943643397220725432816834654659032821655273437500000000000
2.9650878906250000000000000000000000000000000000000000000000000000 1.6051370458168743304838699259562417864799499511718750000000000000 -0.3852757953843857219311530570848844945430755615234375000000000000
2.9659423828125000000000000000000000000000000000000000000000000000 1.6048077917539300685234593402128666639328002929687500000000000000 -0.3853668692249698768392818237771280109882354736328125000000000000
2.9667968750000000000000000000000000000000000000000000000000000000 1.6044784598379422391190018970519304275512695312500000000000000000 -0.3854580160063153515537237581156659871339797973632812500000000000
2.9676513671875000000000000000000000000000000000000000000000000000 1.6041490500065376245686366019072011113166809082031250000000000000 -0.3855492358487226933760894098668359220027923583984375000000000000
2.9685058593750000000000000000000000000000000000000000000000000000 1.6038195621972399784738172456854954361915588378906250000000000000 -0.3856405288725576196995348254858981817960739135742187500000000000
2.9693603515625000000000000000000000000000000000000000000000000000 1.6034899963474587014644612281699664890766143798828125000000000000 -0.3857318951982247057230779319070279598236083984375000000000000000
2.9702148437500000000000000000000000000000000000000000000000000000 1.6031603523945014977414302848046645522117614746093750000000000000 -0.3858233349461989147854978909890633076429367065429687500000000000
2.9710693359375000000000000000000000000000000000000000000000000000 1.6028306302755765955225797370076179504394531250000000000000000000 -0.3859148482370364785509764260496012866497039794921875000000000000
2.9719238281250000000000000000000000000000000000000000000000000000 1.6025008299277931911319683422334492206573486328125000000000000000 -0.3860064351913756741652150594745762646198272705078125000000000000
2.9727783203125000000000000000000000000000000000000000000000000000 1.6021709512881610049106484439107589423656463623046875000000000000 -0.3860980959299353809655031000147573649883270263671875000000000000
2.9736328125000000000000000000000000000000000000000000000000000000 1.6018409942935838419231231455341912806034088134765625000000000000 -0.3861898305734995373583728905941825360059738159179687500000000000
2.9744873046875000000000000000000000000000000000000000000000000000 1.6015109588808522644853837846312671899795532226562500000000000000 -0.3862816392428966016936442429141607135534286499023437500000000000
2.9753417968750000000000000000000000000000000000000000000000000000 1.6011808449866555825735758844530209898948669433593750000000000000 -0.3863735220590357455350272175564896315336227416992187500000000000
2.9761962890625000000000000000000000000000000000000000000000000000 1.6008506525475831860916287041618488729000091552734375000000000000 -0.3864654791429088520615664492652285844087600708007812500000000000
2.9770507812500000000000000000000000000000000000000000000000000000 1.6005203815001256550942798639880493283271789550781250000000000000 -0.3865575106155960671827642727294005453586578369140625000000000000
2.9779052734375000000000000000000000000000000000000000000000000000 1.6001900317806725393410260949167422950267791748046875000000000000 -0.3866496165982598043342477467376738786697387695312500000000000000
2.9787597656250000000000000000000000000000000000000000000000000000 1.5998596033255061410471853378112427890300750732421875000000000000 -0.3867417972121288682885165144398342818021774291992187500000000000
2.9796142578125000000000000000000000000000000000000000000000000000 1.5995290960707959637687736176303587853908538818359375000000000000 -0.3868340525784851324786473014682997018098831176757812500000000000
2.9804687500000000000000000000000000000000000000000000000000000000 1.5991985099526104807665660700877197086811065673828125000000000000 -0.3869263828186944031983784952899441123008728027343750000000000000
2.9813232421875000000000000000000000000000000000000000000000000000 1.5988678449069186893183314168709330260753631591796875000000000000 -0.3870187880542147462747948338801506906747817993164062500000000000
2.9821777343750000000000000000000000000000000000000000000000000000 1.5985371008695890004958073404850438237190246582031250000000000000 -0.3871112684065897147078771922679152339696884155273437500000000000
2.9830322265625000000000000000000000000000000000000000000000000000 1.5982062777763894612093054092838428914546966552734375000000000000 -0.3872038239974554540978601835377048701047897338867187500000000000
2.9838867187500000000000000000000000000000000000000000000000000000 1.5978753755629777622004894510610029101371765136718750000000000000 -0.3872964549485107266235672796028666198253631591796875000000000000
2.9847412109375000000000000000000000000000000000000000000000000000 1.5975443941649001278193509278935380280017852783203125000000000000 -0.3873891613815145795740590983768925070762634277343750000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 1.5972133335176021962098502626759000122547149658203125000000000000 -0.3874819434183183197717426082817837595939636230468750000000000000
2.9864501953125000000000000000000000000000000000000000000000000000 1.5968821935564294633991266891825944185256958007812500000000000000 -0.3875748011808686221968400786863639950752258300781250000000000000
2.9873046875000000000000000000000000000000000000000000000000000000 1.5965509742166263951190785519429482519626617431640625000000000000 -0.3876677347912037552291053543740417808294296264648437500000000000
2.9881591796875000000000000000000000000000000000000000000000000000 1.5962196754333366488509682312724180519580841064453125000000000000 -0.3877607443714554680269657183089293539524078369140625000000000000
2.9890136718750000000000000000000000000000000000000000000000000000 1.5958882971415904172829414164880290627479553222656250000000000000 -0.3878538300438163499705979120335541665554046630859375000000000000
2.9898681640625000000000000000000000000000000000000000000000000000 1.5955568392763093132913354565971530973911285400390625000000000000 -0.3879469919305542635612482627038843929767608642578125000000000000
2.9907226562500000000000000000000000000000000000000000000000000000 1.5952253017723130312788271112367510795593261718750000000000000000 -0.3880402301540304410565340731409378349781036376953125000000000000
2.9915771484375000000000000000000000000000000000000000000000000000 1.5948936845643209014866670258925296366214752197265625000000000000 -0.3881335448367052576301716726447921246290206909179687500000000000
2.9924316406250000000000000000000000000000000000000000000000000000 1.5945619875869507797716551067424006760120391845703125000000000000 -0.3882269361011339015021803788840770721435546875000000000000000000
2.9932861328125000000000000000000000000000000000000000000000000000 1.5942302107747188255615355956251733005046844482421875000000000000 -0.3883204040699724801655179362569469958543777465820312500000000000
2.9941406250000000000000000000000000000000000000000000000000000000 1.5938983540620264012233064931933768093585968017578125000000000000 -0.3884139488659350547550275223329663276672363281250000000000000000
2.9949951171875000000000000000000000000000000000000000000000000000 1.5935664173831665113567623848211951553821563720703125000000000000 -0.3885075706118195082439115140005014836788177490234375000000000000
2.9958496093750000000000000000000000000000000000000000000000000000 1.5932344006723311302664569666376337409019470214843750000000000000 -0.3886012694305260861682427275809459388256072998046875000000000000
2.9967041015625000000000000000000000000000000000000000000000000000 1.5929023038636103137832833454012870788574218750000000000000000000 -0.3886950454450510683557240554364398121833801269531250000000000000
2.9975585937500000000000000000000000000000000000000000000000000000 1.5925701268909928653982888135942630469799041748046875000000000000 -0.3887888987784974270667248674726579338312149047851562500000000000
2.9984130859375000000000000000000000000000000000000000000000000000 1.5922378696883641158166255991091020405292510986328125000000000000 -0.3888828295540635027194298345420975238084793090820312500000000000
2.9992675781250000000000000000000000000000000000000000000000000000 1.5919055321894941545934898385894484817981719970703125000000000000 -0.3889768378950158034257356121088378131389617919921875000000000000
3.0001220703125000000000000000000000000000000000000000000000000000 1.5915731143280456016952939535258337855339050292968750000000000000 -0.3890709239247103212733236432541161775588989257812500000000000000
3.0009765625000000000000000000000000000000000000000000000000000000 1.5912406160375782704363700759131461381912231445312500000000000000 -0.3891650877666023022882768600538838654756546020507812500000000000
3.0018310546875000000000000000000000000000000000000000000000000000 1.5909080372515511658804143735324032604694366455078125000000000000 -0.3892593295442579037768382477224804461002349853515625000000000000
3.0026855468750000000000000000000000000000000000000000000000000000 1.5905753779033207084836476497002877295017242431640625000000000000 -0.3893536493813469778757507810951210558414459228515625000000000000
3.0035400390625000000000000000000000000000000000000000000000000000 1.5902426379261389577379759430186823010444641113281250000000000000 -0.3894480474016412951954180243774317204952239990234375000000000000
3.0043945312500000000000000000000000000000000000000000000000000000 1.5899098172531416217623245756840333342552185058593750000000000000 -0.3895425237289813491514678389648906886577606201171875000000000000
3.0052490234375000000000000000000000000000000000000000000000000000 1.5895769158173571611314400797709822654724121093750000000000000000 -0.3896370784873020021166212245589122176170349121093750000000000000
3.0061035156250000000000000000000000000000000000000000000000000000 1.5892439335517121179464083979837596416473388671875000000000000000 -0.3897317118006494718329690840619150549173355102539062500000000000
3.0069580078125000000000000000000000000000000000000000000000000000 1.5889108703890300056116302584996446967124938964843750000000000000 -0.3898264237931772235867811104981228709220886230468750000000000000
3.0078125000000000000000000000000000000000000000000000000000000000 1.5885777262620321970132408750941976904869079589843750000000000000 -0.3899212145891491898552771999675314873456954956054687500000000000
3.0086669921875000000000000000000000000000000000000000000000000000 1.5882445011033343718054311466403305530548095703125000000000000000 -0.3900160843129331089684797007066663354635238647460937500000000000
3.0095214843750000000000000000000000000000000000000000000000000000 1.5879111948454351921355964805115945637226104736328125000000000000 -0.3901110330889704380652460713463369756937026977539062500000000000
3.0103759765625000000000000000000000000000000000000000000000000000 1.5875778074207267387407682690536603331565856933593750000000000000 -0.3902060610418044417357918973721098154783248901367187500000000000
3.0112304687500000000000000000000000000000000000000000000000000000 1.5872443387614973975274779149913229048252105712890625000000000000 -0.3903011682960891848281903548922855406999588012695312500000000000
3.0120849609375000000000000000000000000000000000000000000000000000 1.5869107887999334138839913066476583480834960937500000000000000000 -0.3903963549765940843627731737797148525714874267578125000000000000
3.0129394531250000000000000000000000000000000000000000000000000000 1.5865771574681175604126792677561752498149871826171875000000000000 -0.3904916212082023552198961624526418745517730712890625000000000000
3.0137939453125000000000000000000000000000000000000000000000000000 1.5862434446980258062609436819911934435367584228515625000000000000 -0.3905869671159029055118594442319590598344802856445312500000000000
3.0146484375000000000000000000000000000000000000000000000000000000 1.5859096504215173251139958665589801967144012451171875000000000000 -0.3906823928247626920295942909433506429195404052734375000000000000
3.0155029296875000000000000000000000000000000000000000000000000000 1.5855757745703433769790535734500735998153686523437500000000000000 -0.3907778984599556970636058395029976963996887207031250000000000000
3.0163574218750000000000000000000000000000000000000000000000000000 1.5852418170761526372558591901906765997409820556640625000000000000 -0.3908734841467729204111947183264419436454772949218750000000000000
3.0172119140625000000000000000000000000000000000000000000000000000 1.5849077778704896424244452646235004067420959472656250000000000000 -0.3909691500106217132426422722346615046262741088867187500000000000
3.0180664062500000000000000000000000000000000000000000000000000000 1.5845736568847956782235542050329968333244323730468750000000000000 -0.3910648961770292197925869004393462091684341430664062500000000000
3.0189208984375000000000000000000000000000000000000000000000000000 1.5842394540504041167139348544878885149955749511718750000000000000 -0.3911607227716303869513581048522610217332839965820312500000000000
3.0197753906250000000000000000000000000000000000000000000000000000 1.5839051692985304242711208644323050975799560546875000000000000000 -0.3912566299201426511800150365161243826150894165039062500000000000
3.0206298828125000000000000000000000000000000000000000000000000000 1.5835708025602832638156769462511874735355377197265625000000000000 -0.3913526177483972467996409250190481543540954589843750000000000000
3.0214843750000000000000000000000000000000000000000000000000000000 1.5832363537666669373038530466146767139434814453125000000000000000 -0.3914486863823433138165341915737371891736984252929687500000000000
3.0223388671875000000000000000000000000000000000000000000000000000 1.5829018228485813857275843474781140685081481933593750000000000000 -0.3915448359480527829035167997062671929597854614257812500000000000
3.0231933593750000000000000000000000000000000000000000000000000000 1.5825672097368226332037011161446571350097656250000000000000000000 -0.3916410665717194872215145551308523863554000854492187500000000000
3.0240478515625000000000000000000000000000000000000000000000000000 1.5822325143620785681264351296704262495040893554687500000000000000 -0.3917373783796507247245699545601382851600646972656250000000000000
3.0249023437500000000000000000000000000000000000000000000000000000 1.5818977366549182850263832733617164194583892822265625000000000000 -0.3918337714982407238295536444638855755329132080078125000000000000
3.0257568359375000000000000000000000000000000000000000000000000000 1.5815628765458029647561488673090934753417968750000000000000000000 -0.3919302460539968446795455747633241117000579833984375000000000000
3.0266113281250000000000000000000000000000000000000000000000000000 1.5812279339650898712932303169509395956993103027343750000000000000 -0.3920268021735562324892043761792592704296112060546875000000000000
3.0274658203125000000000000000000000000000000000000000000000000000 1.5808929088430307974277866378542967140674591064453125000000000000 -0.3921234399836766026936629714327864348888397216796875000000000000
3.0283203125000000000000000000000000000000000000000000000000000000 1.5805578011097731749856620808714069426059722900390625000000000000 -0.3922201596112447896658181889506522566080093383789062500000000000
3.0291748046875000000000000000000000000000000000000000000000000000 1.5802226106953554118916827064822427928447723388671875000000000000 -0.3923169611832637571069426485337316989898681640625000000000000000
3.0300292968750000000000000000000000000000000000000000000000000000 1.5798873375296966781178298333543352782726287841796875000000000000 -0.3924138448268267298502109952096361666917800903320312500000000000
3.0308837890625000000000000000000000000000000000000000000000000000 1.5795519815426080079134862899081781506538391113281250000000000000 -0.3925108106691476139715746285219211131334304809570312500000000000
3.0317382812500000000000000000000000000000000000000000000000000000 1.5792165426637951863853004397242330014705657958984375000000000000 -0.3926078588375694344847488537197932600975036621093750000000000000
3.0325927734375000000000000000000000000000000000000000000000000000 1.5788810208228585274525812565116211771965026855468750000000000000 -0.3927049894595636692073981066641863435506820678710937500000000000
3.0334472656250000000000000000000000000000000000000000000000000000 1.5785454159492933179365081741707399487495422363281250000000000000 -0.3928022026627333573856049042660742998123168945312500000000000000
3.0343017578125000000000000000000000000000000000000000000000000000 1.5782097279724849325788227361044846475124359130859375000000000000 -0.3928994985748012203075063553114887326955795288085937500000000000
3.0351562500000000000000000000000000000000000000000000000000000000 1.5778739568216988420346069688093848526477813720703125000000000000 -0.3929968773235845702629376319237053394317626953125000000000000000
3.0360107421875000000000000000000000000000000000000000000000000000 1.5775381024260921591917394835036247968673706054687500000000000000 -0.3930943390370263967881214739463757723569869995117187500000000000
3.0368652343750000000000000000000000000000000000000000000000000000 1.5772021647147160816615496514714322984218597412109375000000000000 -0.3931918838432024720930257899453863501548767089843750000000000000
3.0377197265625000000000000000000000000000000000000000000000000000 1.5768661436165152256450028289691545069217681884765625000000000000 -0.3932895118703200187937341070210095494985580444335937500000000000
3.0385742187500000000000000000000000000000000000000000000000000000 1.5765300390603285141111200573504902422428131103515625000000000000 -0.3933872232467215956930317588557954877614974975585937500000000000
3.0394287109375000000000000000000000000000000000000000000000000000 1.5761938509748849579494844874716363847255706787109375000000000000 -0.3934850181008747727062768717587459832429885864257812500000000000
3.0402832031250000000000000000000000000000000000000000000000000000 1.5758575792887932198738099032198078930377960205078125000000000000 -0.3935828965613469287987413736118469387292861938476562500000000000
3.0411376953125000000000000000000000000000000000000000000000000000 1.5755212239305522725629771230160258710384368896484375000000000000 -0.3936808587568330075612266227835789322853088378906250000000000000
3.0419921875000000000000000000000000000000000000000000000000000000 1.5751847848285545072855029502534307539463043212890625000000000000 -0.3937789048161649541057727219595108181238174438476562500000000000
3.0428466796875000000000000000000000000000000000000000000000000000 1.5748482619110850677657253982033580541610717773437500000000000000 -0.3938770348683091615527018802822567522525787353515625000000000000
3.0437011718750000000000000000000000000000000000000000000000000000 1.5745116551063231824514332402031868696212768554687500000000000000 -0.3939752490423734654356735518376808613538742065429687500000000000
3.0445556640625000000000000000000000000000000000000000000000000000 1.5741749643423372795325576589675620198249816894531250000000000000 -0.3940735474675940430699938588077202439308166503906250000000000000
3.0454101562500000000000000000000000000000000000000000000000000000 1.5738381895470752169785555452108383178710937500000000000000000000 -0.3941719302733112106906787630578037351369857788085937500000000000
3.0462646484375000000000000000000000000000000000000000000000000000 1.5735013306483740525010261990246362984180450439453125000000000000 -0.3942703975889966239165573824720922857522964477539062500000000000
3.0471191406250000000000000000000000000000000000000000000000000000 1.5731643875739631521781802803161554038524627685546875000000000000 -0.3943689495442611603337468295649159699678421020507812500000000000
3.0479736328125000000000000000000000000000000000000000000000000000 1.5728273602514650786332595089334063231945037841796875000000000000 -0.3944675862688573619863063868251629173755645751953125000000000000
3.0488281250000000000000000000000000000000000000000000000000000000 1.5724902486083940367223021894460543990135192871093750000000000000 -0.3945663078926782141309104190440848469734191894531250000000000000
3.0496826171875000000000000000000000000000000000000000000000000000 1.5721530525721549853557235110201872885227203369140625000000000000 -0.3946651145457549247907991230022162199020385742187500000000000000
3.0505371093750000000000000000000000000000000000000000000000000000 1.5718157720700305368666249705711379647254943847656250000000000000 -0.3947640063582248393103668604453559964895248413085937500000000000
3.0513916015625000000000000000000000000000000000000000000000000000 1.5714784070291920592410406243288889527320861816406250000000000000 -0.3948629834603597510422900995763484388589859008789062500000000000
3.0522460937500000000000000000000000000000000000000000000000000000 1.5711409573767018965639863381511531770229339599609375000000000000 -0.3949620459825736729086997911508660763502120971679687500000000000
3.0531005859375000000000000000000000000000000000000000000000000000 1.5708034230395149233316942627425305545330047607421875000000000000 -0.3950611940554267231817675565253011882305145263671875000000000000
3.0539550781250000000000000000000000000000000000000000000000000000 1.5704658039444776562731931335292756557464599609375000000000000000 -0.3951604278096246813944958375941496342420578002929687500000000000
3.0548095703125000000000000000000000000000000000000000000000000000 1.5701281000183262559488639453775249421596527099609375000000000000 -0.3952597473760152135824341712577734142541885375976562500000000000
3.0556640625000000000000000000000000000000000000000000000000000000 1.5697903111876747583863789259339682757854461669921875000000000000 -0.3953591528855562309274773724609985947608947753906250000000000000
3.0565185546875000000000000000000000000000000000000000000000000000 1.5694524373790241789095034619094803929328918457031250000000000000 -0.3954586444693445335119008632318582385778427124023437500000000000
3.0573730468750000000000000000000000000000000000000000000000000000 1.5691144785187658428071699745487421751022338867187500000000000000 -0.3955582222586206952996690233703702688217163085937500000000000000
3.0582275390625000000000000000000000000000000000000000000000000000 1.5687764345331831616903173198807053267955780029296875000000000000 -0.3956578863847776128537248041538987308740615844726562500000000000
3.0590820312500000000000000000000000000000000000000000000000000000 1.5684383053484498571350513884681276977062225341796875000000000000 -0.3957576369793553983100764526170678436756134033203125000000000000
3.0599365234375000000000000000000000000000000000000000000000000000 1.5681000908906295165934352553449571132659912109375000000000000000 -0.3958574741740411573331925865204539149999618530273437500000000000
3.0607910156250000000000000000000000000000000000000000000000000000 1.5677617910856633809402183032943867146968841552734375000000000000 -0.3959573981006412335403865654370747506618499755859375000000000000
3.0616455078125000000000000000000000000000000000000000000000000000 1.5674234058593776719447987488820217549800872802734375000000000000 -0.3960574088910966406018587804283015429973602294921875000000000000
3.0625000000000000000000000000000000000000000000000000000000000000 1.5670849351374889213417418432072736322879791259765625000000000000 -0.3961575066775026021659300567989703267812728881835937500000000000
3.0633544921875000000000000000000000000000000000000000000000000000 1.5667463788456039708307798719033598899841308593750000000000000000 -0.3962576915921047771007579285651445388793945312500000000000000000
3.0642089843750000000000000000000000000000000000000000000000000000 1.5664077369092197500322072301059961318969726562500000000000000000 -0.3963579637673021460742006638611201196908950805664062500000000000
3.0650634765625000000000000000000000000000000000000000000000000000 1.5660690092537228323976705723907798528671264648437500000000000000 -0.3964583233356467895092123399081174284219741821289062500000000000
3.0659179687500000000000000000000000000000000000000000000000000000 1.5657301958043774448015028610825538635253906250000000000000000000 -0.3965587704298143556513878138503059744834899902343750000000000000
3.0667724609375000000000000000000000000000000000000000000000000000 1.5653912964863310186558464920381084084510803222656250000000000000 -0.3966593051826182714236779247585218399763107299804687500000000000
3.0676269531250000000000000000000000000000000000000000000000000000 1.5650523112246197410257764204288832843303680419921875000000000000 -0.3967599277270262847494564084627199918031692504882812500000000000
3.0684814453125000000000000000000000000000000000000000000000000000 1.5647132399441703309861395609914325177669525146484375000000000000 -0.3968606381961644613554085481155198067426681518554687500000000000
3.0693359375000000000000000000000000000000000000000000000000000000 1.5643740825697982632647153877769596874713897705078125000000000000 -0.3969614367233135210355499111756216734647750854492187500000000000
3.0701904296875000000000000000000000000000000000000000000000000000 1.5640348390262079902868208591826260089874267578125000000000000000 -0.3970623234419117242310903748148120939731597900390625000000000000
3.0710449218750000000000000000000000000000000000000000000000000000 1.5636955092379831722126937165739946067333221435546875000000000000 -0.3971632984855312242800096100836526602506637573242187500000000000
3.0718994140625000000000000000000000000000000000000000000000000000 1.5633560931295871210267023343476466834545135498046875000000000000 -0.3972643619878788445731743195210583508014678955078125000000000000
3.0727539062500000000000000000000000000000000000000000000000000000 1.5630165906253721264107525712461210787296295166015625000000000000 -0.3973655140828210585723923031764570623636245727539062500000000000
3.0736083984375000000000000000000000000000000000000000000000000000 1.5626770016495792336996828453266061842441558837890625000000000000 -0.3974667549043853220780420087976381182670593261718750000000000000
3.0744628906250000000000000000000000000000000000000000000000000000 1.5623373261263382438812641339609399437904357910156250000000000000 -0.3975680845867594070952577567368280142545700073242187500000000000
3.0753173828125000000000000000000000000000000000000000000000000000 1.5619975639796670474623851987416855990886688232421875000000000000 -0.3976695032642910687670223524037282913923263549804687500000000000
3.0761718750000000000000000000000000000000000000000000000000000000 1.5616577151334634088186703593237325549125671386718750000000000000 -0.3977710110714707258949829338234849274158477783203125000000000000
3.0770263671875000000000000000000000000000000000000000000000000000 1.5613177795115029677930351681425236165523529052734375000000000000 -0.3978726081429245775566982956661377102136611938476562500000000000
3.0778808593750000000000000000000000000000000000000000000000000000 1.5609777570374485655690932617289945483207702636718750000000000000 -0.3979742946134409153913225054566282778978347778320312500000000000
3.0787353515625000000000000000000000000000000000000000000000000000 1.5606376476348515769387859108974225819110870361328125000000000000 -0.3980760706179722330233516913722269237041473388671875000000000000
3.0795898437500000000000000000000000000000000000000000000000000000 1.5602974512271508000793573955888859927654266357421875000000000000 -0.3981779362916350040180191172112245112657546997070312500000000000
3.0804443359375000000000000000000000000000000000000000000000000000 1.5599571677376733447317747049964964389801025390625000000000000000 -0.3982798917697135676618813704408239573240280151367187500000000000
3.0812988281250000000000000000000000000000000000000000000000000000 1.5596167970896255283719256112817674875259399414062500000000000000 -0.3983819371876363701900913838471751660108566284179687500000000000
3.0821533203125000000000000000000000000000000000000000000000000000 1.5592763392060910998537792693241499364376068115234375000000000000 -0.3984840726809746325187688853475265204906463623046875000000000000
3.0830078125000000000000000000000000000000000000000000000000000000 1.5589357940100390109705585928168147802352905273437500000000000000 -0.3985862983854613350587214881670661270618438720703125000000000000
3.0838623046875000000000000000000000000000000000000000000000000000 1.5585951614243256369007895045797340571880340576171875000000000000 -0.3986886144369981010981973668094724416732788085937500000000000000
3.0847167968750000000000000000000000000000000000000000000000000000 1.5582544413716943321190910864970646798610687255859375000000000000 -0.3987910209716554188474901820882223546504974365234375000000000000
3.0855712890625000000000000000000000000000000000000000000000000000 1.5579136337747754303961755795171484351158142089843750000000000000 -0.3988935181256718642828218435170128941535949707031250000000000000
3.0864257812500000000000000000000000000000000000000000000000000000 1.5575727385560804716391203328385017812252044677734375000000000000 -0.3989961060354433319830036452913191169500350952148437500000000000
3.0872802734375000000000000000000000000000000000000000000000000000 1.5572317556379957625978249780018813908100128173828125000000000000 -0.3990987848375072699624865890655200928449630737304687500000000000
3.0881347656250000000000000000000000000000000000000000000000000000 1.5568906849427914806938133551739156246185302734375000000000000000 -0.3992015546685661053771809747559018433094024658203125000000000000
3.0889892578125000000000000000000000000000000000000000000000000000 1.5565495263926241165108876884914934635162353515625000000000000000 -0.3993044156654932397287893763859756290912628173828125000000000000
3.0898437500000000000000000000000000000000000000000000000000000000 1.5562082799095362517505236610304564237594604492187500000000000000 -0.3994073679653351582885534298839047551155090332031250000000000000
3.0906982421875000000000000000000000000000000000000000000000000000 1.5558669454154570033210802648682147264480590820312500000000000000 -0.3995104117053105419188341329572722315788269042968750000000000000
3.0915527343750000000000000000000000000000000000000000000000000000 1.5555255228321980265349111505202017724514007568359375000000000000 -0.3996135470228068253817355071078054606914520263671875000000000000
3.0924072265625000000000000000000000000000000000000000000000000000 1.5551840120814426349227233004057779908180236816406250000000000000 -0.3997167740553482229159953931230120360851287841796875000000000000
3.0932617187500000000000000000000000000000000000000000000000000000 1.5548424130847577906422429805388674139976501464843750000000000000 -0.3998200929406319215075882311793975532054901123046875000000000000
3.0941162109375000000000000000000000000000000000000000000000000000 1.5545007257635952147012403656844981014728546142578125000000000000 -0.3999235038165274147559102857485413551330566406250000000000000000
3.0949707031250000000000000000000000000000000000000000000000000000 1.5541589500392916090021344643901102244853973388671875000000000000 -0.4000270068210798335428535210667178034782409667968750000000000000
3.0958251953125000000000000000000000000000000000000000000000000000 1.5538170858330697665650177441420964896678924560546875000000000000 -0.4001306020925137207910893266671337187290191650390625000000000000
3.0966796875000000000000000000000000000000000000000000000000000000 1.5534751330660345747247674808022566139698028564453125000000000000 -0.4002342897692237055906616660649888217449188232421875000000000000
3.0975341796875000000000000000000000000000000000000000000000000000 1.5531330916591636892576389072928577661514282226562500000000000000 -0.4003380699897536310061241238145157694816589355468750000000000000
3.0983886718750000000000000000000000000000000000000000000000000000 1.5527909615333148618532277396298013627529144287109375000000000000 -0.4004419428928152058233536081388592720031738281250000000000000000
3.0992431640625000000000000000000000000000000000000000000000000000 1.5524487426092292707835440523922443389892578125000000000000000000 -0.4005459086172964422445375021197833120822906494140625000000000000
3.1000976562500000000000000000000000000000000000000000000000000000 1.5521064348075335193044566040043719112873077392578125000000000000 -0.4006499673022676510925066395429894328117370605468750000000000000
3.1009521484375000000000000000000000000000000000000000000000000000 1.5517640380487376372542485114536248147487640380859375000000000000 -0.4007541190869787772754762045224197208881378173828125000000000000
3.1018066406250000000000000000000000000000000000000000000000000000 1.5514215522532355251428271003533154726028442382812500000000000000 -0.4008583641108582895640211063437163829803466796875000000000000000
3.1026611328125000000000000000000000000000000000000000000000000000 1.5510789773412936298768727283459156751632690429687500000000000000 -0.4009627025134920863536081014899536967277526855468750000000000000
3.1035156250000000000000000000000000000000000000000000000000000000 1.5507363132330551636073323606979101896286010742187500000000000000 -0.4010671344346297129135336945182643830776214599609375000000000000
3.1043701171875000000000000000000000000000000000000000000000000000 1.5503935598485460989337525461451150476932525634765625000000000000 -0.4011716600142034572229476907523348927497863769531250000000000000
3.1052246093750000000000000000000000000000000000000000000000000000 1.5500507171076767232165138921118341386318206787109375000000000000 -0.4012762793923299042830876715015619993209838867187500000000000000
3.1060791015625000000000000000000000000000000000000000000000000000 1.5497077849302398622199916644603945314884185791015625000000000000 -0.4013809927093088258942543689045123755931854248046875000000000000
3.1069335937500000000000000000000000000000000000000000000000000000 1.5493647632359119903355804126476868987083435058593750000000000000 -0.4014858001056265113248855413985438644886016845703125000000000000
3.1077880859375000000000000000000000000000000000000000000000000000 1.5490216519442430165298674182849936187267303466796875000000000000 -0.4015907017219311203604092952446080744266510009765625000000000000
3.1086425781250000000000000000000000000000000000000000000000000000 1.5486784509746569504784474702319130301475524902343750000000000000 -0.4016956976990382344183672103099524974822998046875000000000000000
3.1094970703125000000000000000000000000000000000000000000000000000 1.5483351602464592300378853906295262277126312255859375000000000000 -0.4018007881779459555815492421970702707767486572265625000000000000
3.1103515625000000000000000000000000000000000000000000000000000000 1.5479917796788380535133455850882455706596374511718750000000000000 -0.4019059732998409018023266980890184640884399414062500000000000000
3.1112060546875000000000000000000000000000000000000000000000000000 1.5476483091908637135247772675938904285430908203125000000000000000 -0.4020112532060977628134423866868019104003906250000000000000000000
3.1120605468750000000000000000000000000000000000000000000000000000 1.5473047487014892631407292356016114354133605957031250000000000000 -0.4021166280382806323956401683972217142581939697265625000000000000
3.1129150390625000000000000000000000000000000000000000000000000000 1.5469610981295431884063873440027236938476562500000000000000000000 -0.4022220979381272432107152781100012362003326416015625000000000000
3.1137695312500000000000000000000000000000000000000000000000000000 1.5466173573937245233622661544359289109706878662109375000000000000 -0.4023276630475403070619222489767707884311676025390625000000000000
3.1146240234375000000000000000000000000000000000000000000000000000 1.5462735264126126200068256366648711264133453369140625000000000000 -0.4024333235086083870868378653540275990962982177734375000000000000
3.1154785156250000000000000000000000000000000000000000000000000000 1.5459296051046682585194957937346771359443664550781250000000000000 -0.4025390794636127811401138387736864387989044189453125000000000000
3.1163330078125000000000000000000000000000000000000000000000000000 1.5455855933882338693052815870032645761966705322265625000000000000 -0.4026449310550259674812423327239230275154113769531250000000000000
3.1171875000000000000000000000000000000000000000000000000000000000 1.5452414911815324227717383109848015010356903076171875000000000000 -0.4027508784255109386407411875552497804164886474609375000000000000
3.1180419921875000000000000000000000000000000000000000000000000000 1.5448972984026656529721321930992417037487030029296875000000000000 -0.4028569217179207573309440704178996384143829345703125000000000000
3.1188964843750000000000000000000000000000000000000000000000000000 1.5445530149696027333305892170756123960018157958984375000000000000 -0.4029630610752696906473602211917750537395477294921875000000000000
3.1197509765625000000000000000000000000000000000000000000000000000 1.5442086408001911568277364494861103594303131103515625000000000000 -0.4030692966407609656442900813999585807323455810546875000000000000
3.1206054687500000000000000000000000000000000000000000000000000000 1.5438641758121585123575414399965666234493255615234375000000000000 -0.4031756285577923204499484199914149940013885498046875000000000000
3.1214599609375000000000000000000000000000000000000000000000000000 1.5435196199231131508611269964603707194328308105468750000000000000 -0.4032820569699575585786988085601478815078735351562500000000000000
3.1223144531250000000000000000000000000000000000000000000000000000 1.5431749730505435191929564098245464265346527099609375000000000000 -0.4033885820210469930202634714078158140182495117187500000000000000
3.1231689453125000000000000000000000000000000000000000000000000000 1.5428302351118166058085989789105951786041259765625000000000000000 -0.4034952038550443376152543351054191589355468750000000000000000000
3.1240234375000000000000000000000000000000000000000000000000000000 1.5424854060241677267129034589743241667747497558593750000000000000 -0.4036019226161049466838903754251077771186828613281250000000000000
3.1248779296875000000000000000000000000000000000000000000000000000 1.5421404857047060765751211874885484576225280761718750000000000000 -0.4037087384485680274792684940621256828308105468750000000000000000
3.1257324218750000000000000000000000000000000000000000000000000000 1.5417954740704211680224489100510254502296447753906250000000000000 -0.4038156514969741817111525961081497371196746826171875000000000000
3.1265869140625000000000000000000000000000000000000000000000000000 1.5414503710381808332385844551026821136474609375000000000000000000 -0.4039226619060611866984800144564360380172729492187500000000000000
3.1274414062500000000000000000000000000000000000000000000000000000 1.5411051765247325562313562841154634952545166015625000000000000000 -0.4040297698207679921722501603653654456138610839843750000000000000
3.1282958984375000000000000000000000000000000000000000000000000000 1.5407598904467032507881185665610246360301971435546875000000000000 -0.4041369753862353864093392985523678362369537353515625000000000000
3.1291503906250000000000000000000000000000000000000000000000000000 1.5404145127205881582455049283453263342380523681640625000000000000 -0.4042442787477809051921440186561085283756256103515625000000000000
3.1300048828125000000000000000000000000000000000000000000000000000 1.5400690432627532899800826271530240774154663085937500000000000000 -0.4043516800509077135927782364888116717338562011718750000000000000
3.1308593750000000000000000000000000000000000000000000000000000000 1.5397234819894429769249200035119429230690002441406250000000000000 -0.4044591794413194829616031711339019238948822021484375000000000000
3.1317138671875000000000000000000000000000000000000000000000000000 1.5393778288167796475249815557617694139480590820312500000000000000 -0.4045667770649248318193258455721661448478698730468750000000000000
3.1325683593750000000000000000000000000000000000000000000000000000 1.5390320836607640497817328650853596627712249755859375000000000000 -0.4046744730678342172325301362434402108192443847656250000000000000
3.1334228515625000000000000000000000000000000000000000000000000000 1.5386862464372750292085356704774312674999237060546875000000000000 -0.4047822675963650418395900487666949629783630371093750000000000000
3.1342773437500000000000000000000000000000000000000000000000000000 1.5383403170620626454478951927740126848220825195312500000000000000 -0.4048901607970247784606954155606217682361602783203125000000000000
3.1351318359375000000000000000000000000000000000000000000000000000 1.5379942954507446195577813341515138745307922363281250000000000000 -0.4049981528165043087597041449043899774551391601562500000000000000
3.1359863281250000000000000000000000000000000000000000000000000000 1.5376481815188141055728010542225092649459838867187500000000000000 -0.4051062438016952427233263733796775341033935546875000000000000000
3.1368408203125000000000000000000000000000000000000000000000000000 1.5373019751816412448164328452548943459987640380859375000000000000 -0.4052144338996974681776919169351458549499511718750000000000000000
3.1376953125000000000000000000000000000000000000000000000000000000 1.5369556763544742761240513573284260928630828857421875000000000000 -0.4053227232578207051005847461055964231491088867187500000000000000
3.1385498046875000000000000000000000000000000000000000000000000000 1.5366092849524377594860879980842582881450653076171875000000000000 -0.4054311120235809529077641855110414326190948486328125000000000000
3.1394042968750000000000000000000000000000000000000000000000000000 1.5362628008905305776465866074431687593460083007812500000000000000 -0.4055396003446993802299402887001633644104003906250000000000000000
3.1402587890625000000000000000000000000000000000000000000000000000 1.5359162240836152779621670561027713119983673095703125000000000000 -0.4056481883690767897832074595498852431774139404296875000000000000
3.1411132812500000000000000000000000000000000000000000000000000000 1.5355695544464285084984567220089957118034362792968750000000000000 -0.4057568762448198196324256059597246348857879638671875000000000000
3.1419677734375000000000000000000000000000000000000000000000000000 1.5352227918935825723423249655752442777156829833984375000000000000 -0.4058656641202451620387137154466472566127777099609375000000000000
3.1428222656250000000000000000000000000000000000000000000000000000 1.5348759363395660937356979047763161361217498779296875000000000000 -0.4059745521438806736824744803016074001789093017578125000000000000
3.1436767578125000000000000000000000000000000000000000000000000000 1.5345289876987435739863485650857910513877868652343750000000000000 -0.4060835404644698165554927982157096266746520996093750000000000000
3.1445312500000000000000000000000000000000000000000000000000000000 1.5341819458853542812448722543194890022277832031250000000000000000 -0.4061926292309636643551584711531177163124084472656250000000000000
3.1453857421875000000000000000000000000000000000000000000000000000 1.5338348108135020364528600111952982842922210693359375000000000000 -0.4063018185925046932283066780655644834041595458984375000000000000
3.1462402343750000000000000000000000000000000000000000000000000000 1.5334875823971598762796020309906452894210815429687500000000000000 -0.4064111086984363296892297512385994195938110351562500000000000000
3.1470947265625000000000000000000000000000000000000000000000000000 1.5331402605501760483264206413878127932548522949218750000000000000 -0.4065204996983156071621579030761495232582092285156250000000000000
3.1479492187500000000000000000000000000000000000000000000000000000 1.5327928451862735670374604524113237857818603515625000000000000000 -0.4066299917419164966503331015701405704021453857421875000000000000
3.1488037109375000000000000000000000000000000000000000000000000000 1.5324453362190499916550834313966333866119384765625000000000000000 -0.4067395849792279083345647450187243521213531494140625000000000000
3.1496582031250000000000000000000000000000000000000000000000000000 1.5320977335619778703090787530527450144290924072265625000000000000 -0.4068492795604572442869084625272080302238464355468750000000000000
3.1505126953125000000000000000000000000000000000000000000000000000 1.5317500371283965243662805733038112521171569824218750000000000000 -0.4069590756360126349022721115034073591232299804687500000000000000
3.1513671875000000000000000000000000000000000000000000000000000000 1.5314022468315096059399138539447449147701263427734375000000000000 -0.4070689733564989420955271270941011607646942138671875000000000000
3.1522216796875000000000000000000000000000000000000000000000000000 1.5310543625843946458076061389874666929244995117187500000000000000 -0.4071789728727388535389764001592993736267089843750000000000000000
3.1530761718750000000000000000000000000000000000000000000000000000 1.5307063843000021652329678545356728136539459228515625000000000000 -0.4072890743357739928853789024287834763526916503906250000000000000
3.1539306640625000000000000000000000000000000000000000000000000000 1.5303583118911572302778267840039916336536407470703125000000000000 -0.4073992778968675843032087868778035044670104980468750000000000000
3.1547851562500000000000000000000000000000000000000000000000000000 1.5300101452705578974899935928988270461559295654296875000000000000 -0.4075095837075024540752110624453052878379821777343750000000000000
3.1556396484375000000000000000000000000000000000000000000000000000 1.5296618843507721052787928783800452947616577148437500000000000000 -0.4076199919193765897063030934077687561511993408203125000000000000
3.1564941406250000000000000000000000000000000000000000000000000000 1.5293135290442287921308661680086515843868255615234375000000000000 -0.4077305026843831559091313465614803135395050048828125000000000000
3.1573486328125000000000000000000000000000000000000000000000000000 1.5289650792632278886173935461556538939476013183593750000000000000 -0.4078411161546335872429835944785736501216888427734375000000000000
3.1582031250000000000000000000000000000000000000000000000000000000 1.5286165349199418717063281292212195694446563720703125000000000000 -0.4079518324824644714965415914775803685188293457031250000000000000
3.1590576171875000000000000000000000000000000000000000000000000000 1.5282678959264155427177911406033672392368316650390625000000000000 -0.4080626518204339969742022731225006282329559326171875000000000000
3.1599121093750000000000000000000000000000000000000000000000000000 1.5279191621945660273240719106979668140411376953125000000000000000 -0.4081735743213263933881762568489648401737213134765625000000000000
3.1607666015625000000000000000000000000000000000000000000000000000 1.5275703336361821094158131018048152327537536621093750000000000000 -0.4082846001381503775462533667450770735740661621093750000000000000
3.1616210937500000000000000000000000000000000000000000000000000000 1.5272214101629129068271595315309241414070129394531250000000000000 -0.4083957294241158386682855052640661597251892089843750000000000000
3.1624755859375000000000000000000000000000000000000000000000000000 1.5268723916862740885846960736671462655067443847656250000000000000 -0.4085069623326480492409018552280031144618988037109375000000000000
3.1633300781250000000000000000000000000000000000000000000000000000 1.5265232781176525378441510838456451892852783203125000000000000000 -0.4086182990173992113369649814558215439319610595703125000000000000
3.1641845703125000000000000000000000000000000000000000000000000000 1.5261740693683072400688160996651276946067810058593750000000000000 -0.4087297396322508991062250061077065765857696533203125000000000000
3.1650390625000000000000000000000000000000000000000000000000000000 1.5258247653493672846281015154090709984302520751953125000000000000 -0.4088412843313122824184802084346301853656768798828125000000000000
3.1658935546875000000000000000000000000000000000000000000000000000 1.5254753659718336411543759822961874306201934814453125000000000000 -0.4089529332689230134434410501853562891483306884765625000000000000
3.1667480468750000000000000000000000000000000000000000000000000000 1.5251258711465700557141644821967929601669311523437500000000000000 -0.4090646865996370173945706483209505677223205566406250000000000000
3.1676025390625000000000000000000000000000000000000000000000000000 1.5247762807843019405851237024762667715549468994140625000000000000 -0.4091765444782184957261961244512349367141723632812500000000000000
3.1684570312500000000000000000000000000000000000000000000000000000 1.5244265947956239237726094870595261454582214355468750000000000000 -0.4092885070596619101479518576525151729583740234375000000000000000
3.1693115234375000000000000000000000000000000000000000000000000000 1.5240768130910014033219113116501830518245697021484375000000000000 -0.4094005744991946471600385848432779312133789062500000000000000000
3.1701660156250000000000000000000000000000000000000000000000000000 1.5237269355807692150506227335426956415176391601562500000000000000 -0.4095127469522752416963840005337260663509368896484375000000000000
3.1710205078125000000000000000000000000000000000000000000000000000 1.5233769621751325207270610917476005852222442626953125000000000000 -0.4096250245745980400613461824832484126091003417968750000000000000
3.1718750000000000000000000000000000000000000000000000000000000000 1.5230268927841628112673788564279675483703613281250000000000000000 -0.4097374075220847622347264405107125639915466308593750000000000000
3.1727294921875000000000000000000000000000000000000000000000000000 1.5226767273177888029067617026157677173614501953125000000000000000 -0.4098498959508649619465359137393534183502197265625000000000000000
3.1735839843750000000000000000000000000000000000000000000000000000 1.5223264656858066512512550616520456969738006591796875000000000000 -0.4099624900173008956727471741032786667346954345703125000000000000
3.1744384765625000000000000000000000000000000000000000000000000000 1.5219761077978810615007887463434599339962005615234375000000000000 -0.4100751898779901871705533267231658101081848144531250000000000000
3.1752929687500000000000000000000000000000000000000000000000000000 1.5216256535635455104937818759935908019542694091796875000000000000 -0.4101879956897669377013926350628025829792022705078125000000000000
3.1761474609375000000000000000000000000000000000000000000000000000 1.5212751028922022467071428764029406011104583740234375000000000000 -0.4103009076097032803431829961482435464859008789062500000000000000
3.1770019531250000000000000000000000000000000000000000000000000000 1.5209244556931211800332448547123931348323822021484375000000000000 -0.4104139257951080477226923903799615800380706787109375000000000000
3.1778564453125000000000000000000000000000000000000000000000000000 1.5205737118754298897727039729943498969078063964843750000000000000 -0.4105270504035078982241202538716606795787811279296875000000000000
3.1787109375000000000000000000000000000000000000000000000000000000 1.5202228713481185096156877989415079355239868164062500000000000000 -0.4106402815926564198178994047339074313640594482421875000000000000
3.1795654296875000000000000000000000000000000000000000000000000000 1.5198719340200443905786187315243296325206756591796875000000000000 -0.4107536195205465645585718448273837566375732421875000000000000000
3.1804199218750000000000000000000000000000000000000000000000000000 1.5195208997999318789595690759597346186637878417968750000000000000 -0.4108670643454115367632084598881192505359649658203125000000000000
3.1812744140625000000000000000000000000000000000000000000000000000 1.5191697685963738706504955189302563667297363281250000000000000000 -0.4109806162257279016358779699658043682575225830078125000000000000
3.1821289062500000000000000000000000000000000000000000000000000000 1.5188185403178295906911898782709613442420959472656250000000000000 -0.4110942753202140309554124542046338319778442382812500000000000000
3.1829833984375000000000000000000000000000000000000000000000000000 1.5184672148726194862433658272493630647659301757812500000000000000 -0.4112080417878185567559512492152862250804901123046875000000000000
3.1838378906250000000000000000000000000000000000000000000000000000 1.5181157921689207856985603939392603933811187744140625000000000000 -0.4113219157877134879441882731043733656406402587890625000000000000
3.1846923828125000000000000000000000000000000000000000000000000000 1.5177642721147761584177260374417528510093688964843750000000000000 -0.4114358974793121959123709530103951692581176757812500000000000000
3.1855468750000000000000000000000000000000000000000000000000000000 1.5174126546180946029096503480104729533195495605468750000000000000 -0.4115499870222729672519790256046690046787261962890625000000000000
3.1864013671875000000000000000000000000000000000000000000000000000 1.5170609395866507806971412719576619565486907958984375000000000000 -0.4116641845765001139767491622478701174259185791015625000000000000
3.1872558593750000000000000000000000000000000000000000000000000000 1.5167091269280865706292615868733264505863189697265625000000000000 -0.4117784903021466380579340693657286465167999267578125000000000000
3.1881103515625000000000000000000000000000000000000000000000000000 1.5163572165499061839000205509364604949951171875000000000000000000 -0.4118929043596055716847104122280143201351165771484375000000000000
3.1889648437500000000000000000000000000000000000000000000000000000 1.5160052083594686145318064518505707383155822753906250000000000000 -0.4120074269094951002756488378508947789669036865234375000000000000
3.1898193359375000000000000000000000000000000000000000000000000000 1.5156531022639947448027442078455351293087005615234375000000000000 -0.4121220581126756599132932024076581001281738281250000000000000000
3.1906738281250000000000000000000000000000000000000000000000000000 1.5153008981705702318265593930846080183982849121093750000000000000 -0.4122367981302561545930984721053391695022583007812500000000000000
3.1915283203125000000000000000000000000000000000000000000000000000 1.5149485959861452855079733126331120729446411132812500000000000000 -0.4123516471235937341788257981534115970134735107421875000000000000
3.1923828125000000000000000000000000000000000000000000000000000000 1.5145961956175351126319128525210544466972351074218750000000000000 -0.4124666052542986793838508674525655806064605712890625000000000000
3.1932373046875000000000000000000000000000000000000000000000000000 1.5142436969714194727743006296805106103420257568359375000000000000 -0.4125816726842310711020900271250866353511810302734375000000000000
3.1940917968750000000000000000000000000000000000000000000000000000 1.5138910999543333524286481406306847929954528808593750000000000000 -0.4126968495754859134194703074172139167785644531250000000000000000
3.1949462890625000000000000000000000000000000000000000000000000000 1.5135384044726685193182902366970665752887725830078125000000000000 -0.4128121360903957981491885220748372375965118408203125000000000000
3.1958007812500000000000000000000000000000000000000000000000000000 1.5131856104326797396453230248880572617053985595703125000000000000 -0.4129275323915435613741919951280578970909118652343750000000000000
3.1966552734375000000000000000000000000000000000000000000000000000 1.5128327177404852221798137179575860500335693359375000000000000000 -0.4130430386417676125176967616425827145576477050781250000000000000
3.1975097656250000000000000000000000000000000000000000000000000000 1.5124797263020666182598006344051100313663482666015625000000000000 -0.4131586550041599359417432424379512667655944824218750000000000000
3.1983642578125000000000000000000000000000000000000000000000000000 1.5121266360232690217912931984756141901016235351562500000000000000 -0.4132743816420703097946898196823894977569580078125000000000000000
3.1992187500000000000000000000000000000000000000000000000000000000 1.5117734468097967504007783645647577941417694091796875000000000000 -0.4133902187190954258255715103587135672569274902343750000000000000
3.2000732421875000000000000000000000000000000000000000000000000000 1.5114201585672057959186531661543995141983032226562500000000000000 -0.4135061663990675651092487896676175296306610107421875000000000000
3.2009277343750000000000000000000000000000000000000000000000000000 1.5110667712009127061634217170649208128452301025390625000000000000 -0.4136222248460719175255917434697039425373077392578125000000000000
3.2017822265625000000000000000000000000000000000000000000000000000 1.5107132846161959172093247616430744528770446777343750000000000000 -0.4137383942244510226515785689116455614566802978515625000000000000
3.2026367187500000000000000000000000000000000000000000000000000000 1.5103596987181957533863396747619844973087310791015625000000000000 -0.4138546746988069902073448247392661869525909423828125000000000000
3.2034912109375000000000000000000000000000000000000000000000000000 1.5100060134119148713693903118837624788284301757812500000000000000 -0.4139710664340017221007883563288487493991851806640625000000000000
3.2043457031250000000000000000000000000000000000000000000000000000 1.5096522286022164838215076088090427219867706298828125000000000000 -0.4140875695951553581153348204679787158966064453125000000000000000
3.2052001953125000000000000000000000000000000000000000000000000000 1.5092983441938163657880522805498912930488586425781250000000000000 -0.4142041843476329532336421834770590066909790039062500000000000000
3.2060546875000000000000000000000000000000000000000000000000000000 1.5089443600912841869643443715176545083522796630859375000000000000 -0.4143209108570444776376007212093099951744079589843750000000000000
3.2069091796875000000000000000000000000000000000000000000000000000 1.5085902761990515053014405566500499844551086425781250000000000000 -0.4144377492892654668565910469624213874340057373046875000000000000
3.2077636718750000000000000000000000000000000000000000000000000000 1.5082360924214093245154799660667777061462402343750000000000000000 -0.4145546998104316926969659107271581888198852539062500000000000000
3.2086181640625000000000000000000000000000000000000000000000000000 1.5078818086625100924891285103512927889823913574218750000000000000 -0.4146717625869449364017782500013709068298339843750000000000000000
3.2094726562500000000000000000000000000000000000000000000000000000 1.5075274248263659249147394803003408014774322509765625000000000000 -0.4147889377854703241155220894142985343933105468750000000000000000
3.2103271484375000000000000000000000000000000000000000000000000000 1.5071729408168448305360698213917203247547149658203125000000000000 -0.4149062255729303316797995648812502622604370117187500000000000000
3.2111816406250000000000000000000000000000000000000000000000000000 1.5068183565376640498101323828450404107570648193359375000000000000 -0.4150236261164921280908401968190446496009826660156250000000000000
3.2120361328125000000000000000000000000000000000000000000000000000 1.5064636718923991587359978439053520560264587402343750000000000000 -0.4151411395835875595139441429637372493743896484375000000000000000
3.2128906250000000000000000000000000000000000000000000000000000000 1.5061088867844847349886094889370724558830261230468750000000000000 -0.4152587661419131492834821983706206083297729492187500000000000000
3.2137451171875000000000000000000000000000000000000000000000000000 1.5057540011172143579187832074239850044250488281250000000000000000 -0.4153765059594365371964386213221587240695953369140625000000000000
3.2145996093750000000000000000000000000000000000000000000000000000 1.5053990147937410526424173440318554639816284179687500000000000000 -0.4154943592043922606649175577331334352493286132812500000000000000
3.2154541015625000000000000000000000000000000000000000000000000000 1.5050439277170750695944434482953511178493499755859375000000000000 -0.4156123260452848633406119915889576077461242675781250000000000000
3.2163085937500000000000000000000000000000000000000000000000000000 1.5046887397900750027446292733657173812389373779296875000000000000 -0.4157304066508660245204964667209424078464508056640625000000000000
3.2171630859375000000000000000000000000000000000000000000000000000 1.5043334509154533407127019017934799194335937500000000000000000000 -0.4158486011901527668044309393735602498054504394531250000000000000
3.2180175781250000000000000000000000000000000000000000000000000000 1.5039780609957795753928166959667578339576721191406250000000000000 -0.4159669098324292324520001784549094736576080322265625000000000000
3.2188720703125000000000000000000000000000000000000000000000000000 1.5036225699334808680873720732051879167556762695312500000000000000 -0.4160853327472535667652664415072649717330932617187500000000000000
3.2197265625000000000000000000000000000000000000000000000000000000 1.5032669776308422715516144307912327349185943603515625000000000000 -0.4162038701044572519549546996131539344787597656250000000000000000
3.2205810546875000000000000000000000000000000000000000000000000000 1.5029112839900056197706135208136402070522308349609375000000000000 -0.4163225220741455512296624874579720199108123779296875000000000000
3.2214355468750000000000000000000000000000000000000000000000000000 1.5025554889129655311563737996038980782032012939453125000000000000 -0.4164412888266895151900826022028923034667968750000000000000000000
3.2222900390625000000000000000000000000000000000000000000000000000 1.5021995923015627472096866767969913780689239501953125000000000000 -0.4165601705327139914203371517942287027835845947265625000000000000
3.2231445312500000000000000000000000000000000000000000000000000000 1.5018435940574939024827472167089581489562988281250000000000000000 -0.4166791673631189407700503579690121114253997802734375000000000000
3.2239990234375000000000000000000000000000000000000000000000000000 1.5014874940823115245791541383368894457817077636718750000000000000 -0.4167982794890814357557928815367631614208221435546875000000000000
3.2248535156250000000000000000000000000000000000000000000000000000 1.5011312922774247002877245904528535902500152587890625000000000000 -0.4169175070820549944272670472855679690837860107421875000000000000
3.2257080078125000000000000000000000000000000000000000000000000000 1.5007749885440977433148646014160476624965667724609375000000000000 -0.4170368503137718008133560942951589822769165039062500000000000000
3.2265625000000000000000000000000000000000000000000000000000000000 1.5004185827834504163291740042041055858135223388671875000000000000 -0.4171563093562420387883094008429907262325286865234375000000000000
3.2274169921875000000000000000000000000000000000000000000000000000 1.5000620748964466066865952598163858056068420410156250000000000000 -0.4172758843817339080572992315865121781826019287109375000000000000
3.2282714843750000000000000000000000000000000000000000000000000000 1.4997054647839018759469809083384461700916290283203125000000000000 -0.4173955755627896113679753398173488676548004150390625000000000000
3.2291259765625000000000000000000000000000000000000000000000000000 1.4993487523464856803201428192551247775554656982421875000000000000 -0.4175153830722297954025634680874645709991455078125000000000000000
3.2299804687500000000000000000000000000000000000000000000000000000 1.4989919374847224808888768166070803999900817871093750000000000000 -0.4176353070831577696253589238040149211883544921875000000000000000
3.2308349609375000000000000000000000000000000000000000000000000000 1.4986350200989906333859380538342520594596862792968750000000000000 -0.4177553477689595062827265792293474078178405761718750000000000000
3.2316894531250000000000000000000000000000000000000000000000000000 1.4982780000895237204616705639637075364589691162109375000000000000 -0.4178755053033060828937550468253903090953826904296875000000000000
3.2325439453125000000000000000000000000000000000000000000000000000 1.4979208773564030021674398085451684892177581787109375000000000000 -0.4179957798601401375293562523438595235347747802734375000000000000
3.2333984375000000000000000000000000000000000000000000000000000000 1.4975636517995545293757686522440053522586822509765625000000000000 -0.4181161716136720940539817092940211296081542968750000000000000000
3.2342529296875000000000000000000000000000000000000000000000000000 1.4972063233187564712522998888744041323661804199218750000000000000 -0.4182366807383961493371771211968734860420227050781250000000000000
3.2351074218750000000000000000000000000000000000000000000000000000 1.4968488918136402254788208665559068322181701660156250000000000000 -0.4183573074090918275658168568043038249015808105468750000000000000
3.2359619140625000000000000000000000000000000000000000000000000000 1.4964913571836899741640536376507952809333801269531250000000000000 -0.4184780518008266447793630504747852683067321777343750000000000000
3.2368164062500000000000000000000000000000000000000000000000000000 1.4961337193282426838436549587640911340713500976562500000000000000 -0.4185989140889549986468409770168364048004150390625000000000000000
3.2376708984375000000000000000000000000000000000000000000000000000 1.4957759781464867732125867405557073652744293212890625000000000000 -0.4187198944491195007344686018768697977066040039062500000000000000
3.2385253906250000000000000000000000000000000000000000000000000000 1.4954181335374532313409190464881248772144317626953125000000000000 -0.4188409930572314365804231783840805292129516601562500000000000000
3.2393798828125000000000000000000000000000000000000000000000000000 1.4950601854000202806105335184838622808456420898437500000000000000 -0.4189622100894854206387662998167797923088073730468750000000000000
3.2402343750000000000000000000000000000000000000000000000000000000 1.4947021336329178176072218775516375899314880371093750000000000000 -0.4190835457223653914837768752477131783962249755859375000000000000
3.2410888671875000000000000000000000000000000000000000000000000000 1.4943439781347265249422662236611358821392059326171875000000000000 -0.4192050001326461661221856047632172703742980957031250000000000000
3.2419433593750000000000000000000000000000000000000000000000000000 1.4939857188038787594308587358682416379451751708984375000000000000 -0.4193265734973949943054094546823762357234954833984375000000000000
3.2427978515625000000000000000000000000000000000000000000000000000 1.4936273555386576639136819721898064017295837402343750000000000000 -0.4194482659939731128417861327761784195899963378906250000000000000
3.2436523437500000000000000000000000000000000000000000000000000000 1.4932688882371929484094152940087951719760894775390625000000000000 -0.4195700778000270858569820120465010404586791992187500000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 1.4929103167974546728657969651976600289344787597656250000000000000 -0.4196920090934794789205852794111706316471099853515625000000000000
3.2453613281250000000000000000000000000000000000000000000000000000 1.4925516411172625730330310034332796931266784667968750000000000000 -0.4198140600525464005698950131773017346858978271484375000000000000
3.2462158203125000000000000000000000000000000000000000000000000000 1.4921928610942851722853674800717271864414215087890625000000000000 -0.4199362308557375023099211830412968993186950683593750000000000000
3.2470703125000000000000000000000000000000000000000000000000000000 1.4918339766260411138887320703361183404922485351562500000000000000 -0.4200585216818617517731127009028568863868713378906250000000000000
3.2479248046875000000000000000000000000000000000000000000000000000 1.4914749876098989389561211282853037118911743164062500000000000000 -0.4201809327100252122733081705518998205661773681640625000000000000
3.2487792968750000000000000000000000000000000000000000000000000000 1.4911158939430750880461573615320958197116851806640625000000000000 -0.4203034641196303766719211125746369361877441406250000000000000000
3.2496337890625000000000000000000000000000000000000000000000000000 1.4907566955226263516465223801787942647933959960937500000000000000 -0.4204261160903630667462493875063955783843994140625000000000000000
3.2504882812500000000000000000000000000000000000000000000000000000 1.4903973922454527567538207222241908311843872070312500000000000000 -0.4205488888021988724830180217395536601543426513671875000000000000
3.2513427734375000000000000000000000000000000000000000000000000000 1.4900379840083024518548882042523473501205444335937500000000000000 -0.4206717824354122559071811338071711361408233642578125000000000000
3.2521972656250000000000000000000000000000000000000000000000000000 1.4896784707077712628375820713699795305728912353515625000000000000 -0.4207947971705801037956007348839193582534790039062500000000000000
3.2530517578125000000000000000000000000000000000000000000000000000 1.4893188522403031370799908472690731287002563476562500000000000000 -0.4209179331885801733648122535669244825839996337890625000000000000
3.2539062500000000000000000000000000000000000000000000000000000000 1.4889591285021903654950392592581920325756072998046875000000000000 -0.4210411906705950890739131864393129944801330566406250000000000000
3.2547607421875000000000000000000000000000000000000000000000000000 1.4885992993895682534599700375110842287540435791015625000000000000 -0.4211645697981047931079956470057368278503417968750000000000000000
3.2556152343750000000000000000000000000000000000000000000000000000 1.4882393647984100137904306393465958535671234130859375000000000000 -0.4212880707528741108802705639391206204891204833984375000000000000
3.2564697265625000000000000000000000000000000000000000000000000000 1.4878793246245334280786210001679137349128723144531250000000000000 -0.4214116937169711807342764586792327463626861572265625000000000000
3.2573242187500000000000000000000000000000000000000000000000000000 1.4875191787636030671393427837756462395191192626953125000000000000 -0.4215354388727678980330892954953014850616455078125000000000000000
3.2581787109375000000000000000000000000000000000000000000000000000 1.4871589271111296248761846072738990187644958496093750000000000000 -0.4216593064029450221852357572061009705066680908203125000000000000
3.2590332031250000000000000000000000000000000000000000000000000000 1.4867985695624699182815220410702750086784362792968750000000000000 -0.4217832964904899561986439948668703436851501464843750000000000000
3.2598876953125000000000000000000000000000000000000000000000000000 1.4864381060128266653919126838445663452148437500000000000000000000 -0.4219074093186991891712978031137026846408843994140625000000000000
3.2607421875000000000000000000000000000000000000000000000000000000 1.4860775363572396035038991612964309751987457275390625000000000000 -0.4220316450711623090796820179093629121780395507812500000000000000
3.2615966796875000000000000000000000000000000000000000000000000000 1.4857168604905881537092682265210896730422973632812500000000000000 -0.4221560039317684420723253424512222409248352050781250000000000000
3.2624511718750000000000000000000000000000000000000000000000000000 1.4853560783075958617871492606354877352714538574218750000000000000 -0.4222804860847166885662318236427381634712219238281250000000000000
3.2633056640625000000000000000000000000000000000000000000000000000 1.4849951897028306202486191978096030652523040771484375000000000000 -0.4224050917145163452914857771247625350952148437500000000000000000
3.2641601562500000000000000000000000000000000000000000000000000000 1.4846341945707051124259123753290623426437377929687500000000000000 -0.4225298210059884596034862624946981668472290039062500000000000000
3.2650146484375000000000000000000000000000000000000000000000000000 1.4842730928054761463386057585012167692184448242187500000000000000 -0.4226546741442693821966258838074281811714172363281250000000000000
3.2658691406250000000000000000000000000000000000000000000000000000 1.4839118843012428783367795404046773910522460937500000000000000000 -0.4227796513148052159891676637926138937473297119140625000000000000
3.2667236328125000000000000000000000000000000000000000000000000000 1.4835505689519374872276102905743755400180816650390625000000000000 -0.4229047527033376052685298418509773910045623779296875000000000000
3.2675781250000000000000000000000000000000000000000000000000000000 1.4831891466513336119703581061912700533866882324218750000000000000 -0.4230299784959199449474454013397917151451110839843750000000000000
3.2684326171875000000000000000000000000000000000000000000000000000 1.4828276172930472398547863122075796127319335937500000000000000000 -0.4231553288789198230546162449172697961330413818359375000000000000
3.2692871093750000000000000000000000000000000000000000000000000000 1.4824659807705369285457663863780908286571502685546875000000000000 -0.4232808040390230175376018451061099767684936523437500000000000000
3.2701416015625000000000000000000000000000000000000000000000000000 1.4821042369771046942616976593853905797004699707031250000000000000 -0.4234064041632334962628192442934960126876831054687500000000000000
3.2709960937500000000000000000000000000000000000000000000000000000 1.4817423858058942354176679145894013345241546630859375000000000000 -0.4235321294388725288371233546058647334575653076171875000000000000
3.2718505859375000000000000000000000000000000000000000000000000000 1.4813804271498858255995401123072952032089233398437500000000000000 -0.4236579800535726914034739820635877549648284912109375000000000000
3.2727050781250000000000000000000000000000000000000000000000000000 1.4810183609018932049394834393751807510852813720703125000000000000 -0.4237839561952700950797634504851885139942169189453125000000000000
3.2735595703125000000000000000000000000000000000000000000000000000 1.4806561869545711296325407602125778794288635253906250000000000000 -0.4239100580522219274826056789606809616088867187500000000000000000
3.2744140625000000000000000000000000000000000000000000000000000000 1.4802939052004153719366286168224178254604339599609375000000000000 -0.4240362858130066747719411068828776478767395019531250000000000000
3.2752685546875000000000000000000000000000000000000000000000000000 1.4799315155317620540387224536971189081668853759765625000000000000 -0.4241626396665241216510366939473897218704223632812500000000000000
3.2761230468750000000000000000000000000000000000000000000000000000 1.4795690178407887582778812429751269519329071044921875000000000000 -0.4242891198019997922585844207787886261940002441406250000000000000
3.2769775390625000000000000000000000000000000000000000000000000000 1.4792064120195123066991982341278344392776489257812500000000000000 -0.4244157264089805092766027883044444024562835693359375000000000000
3.2778320312500000000000000000000000000000000000000000000000000000 1.4788436979597805454034187278011813759803771972656250000000000000 -0.4245424596773228476109807161265052855014801025390625000000000000
3.2786865234375000000000000000000000000000000000000000000000000000 1.4784808755532767854390385764418169856071472167968750000000000000 -0.4246693197972011279972548436489887535572052001953125000000000000
3.2795410156250000000000000000000000000000000000000000000000000000 1.4781179446915240216497977598919533193111419677734375000000000000 -0.4247963069591165208294114563614130020141601562500000000000000000
3.2803955078125000000000000000000000000000000000000000000000000000 1.4777549052658836004070508352015167474746704101562500000000000000 -0.4249234213538963800260717107448726892471313476562500000000000000
3.2812500000000000000000000000000000000000000000000000000000000000 1.4773917571675563298327915617846883833408355712890625000000000000 -0.4250506631726964634765408845851197838783264160156250000000000000
3.2821044921875000000000000000000000000000000000000000000000000000 1.4770285002875820357104430513572879135608673095703125000000000000 -0.4251780326070033755314625523169524967670440673828125000000000000
3.2829589843750000000000000000000000000000000000000000000000000000 1.4766651345168351205927592673106119036674499511718750000000000000 -0.4253055298486265733970412838971242308616638183593750000000000000
3.2838134765625000000000000000000000000000000000000000000000000000 1.4763016597460192347313068239600397646427154541015625000000000000 -0.4254331550896901514846604186459444463253021240234375000000000000
3.2846679687500000000000000000000000000000000000000000000000000000 1.4759380758656743815038225875468924641609191894531250000000000000 -0.4255609085226479404440169673762284219264984130859375000000000000
3.2855224609375000000000000000000000000000000000000000000000000000 1.4755743827661771394588186012697406113147735595703125000000000000 -0.4256887903402839512523314624559134244918823242187500000000000000
3.2863769531250000000000000000000000000000000000000000000000000000 1.4752105803377422166278165605035610496997833251953125000000000000 -0.4258168007357172601956563084968365728855133056640625000000000000
3.2872314453125000000000000000000000000000000000000000000000000000 1.4748466684704206741685084125492721796035766601562500000000000000 -0.4259449399023991222890117569477297365665435791015625000000000000
3.2880859375000000000000000000000000000000000000000000000000000000 1.4744826470541008145431760567589662969112396240234375000000000000 -0.4260732080341185223915090318769216537475585937500000000000000000
3.2889404296875000000000000000000000000000000000000000000000000000 1.4741185159784997438237041933462023735046386718750000000000000000 -0.4262016053249839675487464774050749838352203369140625000000000000
3.2897949218750000000000000000000000000000000000000000000000000000 1.4737542751331649260038147986051626503467559814453125000000000000 -0.4263301319694337010446361091453582048416137695312500000000000000
3.2906494140625000000000000000000000000000000000000000000000000000 1.4733899244074788459357705505681224167346954345703125000000000000 -0.4264587881622403653381070398609153926372528076171875000000000000
3.2915039062500000000000000000000000000000000000000000000000000000 1.4730254636906587872857699039741419255733489990234375000000000000 -0.4265875740985132225091547297779470682144165039062500000000000000
3.2923583984375000000000000000000000000000000000000000000000000000 1.4726608928717577207123667903942987322807312011718750000000000000 -0.4267164899737017069725197870866395533084869384765625000000000000
3.2932128906250000000000000000000000000000000000000000000000000000 1.4722962118396640818218656932003796100616455078125000000000000000 -0.4268455359835956475222928929724730551242828369140625000000000000
3.2940673828125000000000000000000000000000000000000000000000000000 1.4719314204830991066330625471891835331916809082031250000000000000 -0.4269747123243243791534951014909893274307250976562500000000000000
3.2949218750000000000000000000000000000000000000000000000000000000 1.4715665186906097261498871375806629657745361328125000000000000000 -0.4271040191923411999397330873762257397174835205078125000000000000
3.2957763671875000000000000000000000000000000000000000000000000000 1.4712015063505736733873163757380098104476928710937500000000000000 -0.4272334567844386921109389732009731233119964599609375000000000000
3.2966308593750000000000000000000000000000000000000000000000000000 1.4708363833512014817728186244494281709194183349609375000000000000 -0.4273630252977480559195555542828515172004699707031250000000000000
3.2974853515625000000000000000000000000000000000000000000000000000 1.4704711495805375953693783230846747756004333496093750000000000000 -0.4274927249297482134693382249679416418075561523437500000000000000
3.2983398437500000000000000000000000000000000000000000000000000000 1.4701058049264592586524713624385185539722442626953125000000000000 -0.4276225558782607016894417029106989502906799316406250000000000000
3.2991943359375000000000000000000000000000000000000000000000000000 1.4697403492766776267330897098872810602188110351562500000000000000 -0.4277525183414547793603333047940395772457122802734375000000000000
3.3000488281250000000000000000000000000000000000000000000000000000 1.4693747825187319921980133585748262703418731689453125000000000000 -0.4278826125178398775972254952648654580116271972656250000000000000
3.3009033203125000000000000000000000000000000000000000000000000000 1.4690091045399855662623167518177069723606109619140625000000000000 -0.4280128386062571621550887357443571090698242187500000000000000000
3.3017578125000000000000000000000000000000000000000000000000000000 1.4686433152276323621521214590757153928279876708984375000000000000 -0.4281431968058957426848110117134638130664825439453125000000000000
3.3026123046875000000000000000000000000000000000000000000000000000 1.4682774144686974171492011009831912815570831298828125000000000000 -0.4282736873162915625101732075563631951808929443359375000000000000
3.3034667968750000000000000000000000000000000000000000000000000000 1.4679114021500372366801911994116380810737609863281250000000000000 -0.4284043103373300631631082069361582398414611816406250000000000000
3.3043212890625000000000000000000000000000000000000000000000000000 1.4675452781583395722719842524384148418903350830078125000000000000 -0.4285350660692504032311944683897309005260467529296875000000000000
3.3051757812500000000000000000000000000000000000000000000000000000 1.4671790423801231995071248093154281377792358398437500000000000000 -0.4286659547126419056439772248268127441406250000000000000000000000
3.3060302734375000000000000000000000000000000000000000000000000000 1.4668126947017303685072420194046571850776672363281250000000000000 -0.4287969764684347317995616322150453925132751464843750000000000000
3.3068847656250000000000000000000000000000000000000000000000000000 1.4664462350093276921114693323033861815929412841796875000000000000 -0.4289281315379043224567112702061422169208526611328125000000000000
3.3077392578125000000000000000000000000000000000000000000000000000 1.4660796631889108088131479235016740858554840087890625000000000000 -0.4290594201226782811176008181064389646053314208984375000000000000
3.3085937500000000000000000000000000000000000000000000000000000000 1.4657129791263043827598266943823546171188354492187500000000000000 -0.4291908424247377062954456050647422671318054199218750000000000000
3.3094482421875000000000000000000000000000000000000000000000000000 1.4653461827071629919316819723462685942649841308593750000000000000 -0.4293223986464216324066001106984913349151611328125000000000000000
3.3103027343750000000000000000000000000000000000000000000000000000 1.4649792738169697958738879606244154274463653564453125000000000000 -0.4294540889904252534137185648432932794094085693359375000000000000
3.3111572265625000000000000000000000000000000000000000000000000000 1.4646122523410360916074068882153369486331939697265625000000000000 -0.4295859136598014771379894227720797061920166015625000000000000000
3.3120117187500000000000000000000000000000000000000000000000000000 1.4642451181644928759340018586954101920127868652343750000000000000 -0.4297178728579467144044201631913892924785614013671875000000000000
3.3128662109375000000000000000000000000000000000000000000000000000 1.4638778711722955083729402758763171732425689697265625000000000000 -0.4298499667886117592274786147754639387130737304687500000000000000
3.3137207031250000000000000000000000000000000000000000000000000000 1.4635105112492270418300677192746661603450775146484375000000000000 -0.4299821956559071178816111569176428020000457763671875000000000000
3.3145751953125000000000000000000000000000000000000000000000000000 1.4631430382798968903301783939241431653499603271484375000000000000 -0.4301145596643032309458476447616703808307647705078125000000000000
3.3154296875000000000000000000000000000000000000000000000000000000 1.4627754521487423833292496055946685373783111572265625000000000000 -0.4302470590186329157944555845460854470729827880859375000000000000
3.3162841796875000000000000000000000000000000000000000000000000000 1.4624077527400278775360220606671646237373352050781250000000000000 -0.4303796939240949193106189341051504015922546386718750000000000000
3.3171386718750000000000000000000000000000000000000000000000000000 1.4620399399378412041983210656326264142990112304687500000000000000 -0.4305124645862457022360558767104521393775939941406250000000000000
3.3179931640625000000000000000000000000000000000000000000000000000 1.4616720136260881179879334013094194233417510986328125000000000000 -0.4306453712109936660112907702568918466567993164062500000000000000
3.3188476562500000000000000000000000000000000000000000000000000000 1.4613039736884978481157304486259818077087402343750000000000000000 -0.4307784140046080345598511485150083899497985839843750000000000000
3.3197021484375000000000000000000000000000000000000000000000000000 1.4609358200086255408223223639652132987976074218750000000000000000 -0.4309115931737261817602302471641451120376586914062500000000000000
3.3205566406250000000000000000000000000000000000000000000000000000 1.4605675524698507050658236039453186094760894775390625000000000000 -0.4310449089253518550890476035419851541519165039062500000000000000
3.3214111328125000000000000000000000000000000000000000000000000000 1.4601991709553785447894824756076559424400329589843750000000000000 -0.4311783614668573960670983069576323032379150390625000000000000000
3.3222656250000000000000000000000000000000000000000000000000000000 1.4598306753482390707432614362915046513080596923828125000000000000 -0.4313119510059868488838219491299241781234741210937500000000000000
3.3231201171875000000000000000000000000000000000000000000000000000 1.4594620655312806611902942677261307835578918457031250000000000000 -0.4314456777508435258994268224341794848442077636718750000000000000
3.3239746093750000000000000000000000000000000000000000000000000000 1.4590933413871696178176762259681709110736846923828125000000000000 -0.4315795419098928942247539453092031180858612060546875000000000000
3.3248291015625000000000000000000000000000000000000000000000000000 1.4587245027983941625393526919651776552200317382812500000000000000 -0.4317135436919694591040297382278367877006530761718750000000000000
3.3256835937500000000000000000000000000000000000000000000000000000 1.4583555496472659918083536467747762799263000488281250000000000000 -0.4318476833062805386731497492291964590549468994140625000000000000
3.3265380859375000000000000000000000000000000000000000000000000000 1.4579864818159198325275838215020485222339630126953125000000000000 -0.4319819609624080403165180541691370308399200439453125000000000000
3.3273925781250000000000000000000000000000000000000000000000000000 1.4576172991863127759160079222056083381175994873046875000000000000 -0.4321163768703077945332324816263280808925628662109375000000000000
3.3282470703125000000000000000000000000000000000000000000000000000 1.4572480016402247215978604799602180719375610351562500000000000000 -0.4322509312403122194723437132779508829116821289062500000000000000
3.3291015625000000000000000000000000000000000000000000000000000000 1.4568785890592499399076586996670812368392944335937500000000000000 -0.4323856242831189966580041073029860854148864746093750000000000000
3.3299560546875000000000000000000000000000000000000000000000000000 1.4565090613247997364254615604295395314693450927734375000000000000 -0.4325204562097948457477514239144511520862579345703125000000000000
3.3308105468750000000000000000000000000000000000000000000000000000 1.4561394183181062267351535410853102803230285644531250000000000000 -0.4326554272317850724505206017056480050086975097656250000000000000
3.3316650390625000000000000000000000000000000000000000000000000000 1.4557696599202218923352347701438702642917633056640625000000000000 -0.4327905375609113480805945073370821774005889892578125000000000000
3.3325195312500000000000000000000000000000000000000000000000000000 1.4553997860120206908618456509429961442947387695312500000000000000 -0.4329257874093785929403566115070134401321411132812500000000000000
3.3333740234375000000000000000000000000000000000000000000000000000 1.4550297964741969458657422364922240376472473144531250000000000000 -0.4330611769897727558742417386383749544620513916015625000000000000
3.3342285156250000000000000000000000000000000000000000000000000000 1.4546596911872637925000617542536929249763488769531250000000000000 -0.4331967065150597040457114417222328484058380126953125000000000000
3.3350830078125000000000000000000000000000000000000000000000000000 1.4542894700315458500483600801089778542518615722656250000000000000 -0.4333323761985750088854274508776143193244934082031250000000000000
3.3359375000000000000000000000000000000000000000000000000000000000 1.4539191328871843289505250140791758894920349121093750000000000000 -0.4334681862540348262768929998856037855148315429687500000000000000
3.3367919921875000000000000000000000000000000000000000000000000000 1.4535486796341388071596156805753707885742187500000000000000000000 -0.4336041368955381170025020765024237334728240966796875000000000000
3.3376464843750000000000000000000000000000000000000000000000000000 1.4531781101521878962756773034925572574138641357421875000000000000 -0.4337402283375708655910329980542883276939392089843750000000000000
3.3385009765625000000000000000000000000000000000000000000000000000 1.4528074243209281313227165810531005263328552246093750000000000000 -0.4338764607950040819162040861556306481361389160156250000000000000
3.3393554687500000000000000000000000000000000000000000000000000000 1.4524366220197750809717263109632767736911773681640625000000000000 -0.4340128344830993523117967924918048083782196044921875000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 1.4520657031279589066485868897871114313602447509765625000000000000 -0.4341493496175012900550882477546110749244689941406250000000000000
3.3410644531250000000000000000000000000000000000000000000000000000 1.4516946675245194775527579622576013207435607910156250000000000000 -0.4342860064142322062963330608909018337726593017578125000000000000
3.3419189453125000000000000000000000000000000000000000000000000000 1.4513235150883114776831916969968006014823913574218750000000000000 -0.4344228050897027681997997206053696572780609130859375000000000000
3.3427734375000000000000000000000000000000000000000000000000000000 1.4509522456980068483289869618602097034454345703125000000000000000 -0.4345597458607137753006099956110119819641113281250000000000000000
3.3436279296875000000000000000000000000000000000000000000000000000 1.4505808592320930117125499236863106489181518554687500000000000000 -0.4346968289444586019953931099735200405120849609375000000000000000
3.3444824218750000000000000000000000000000000000000000000000000000 1.4502093555688739812126186734531074762344360351562500000000000000 -0.4348340545585240857207054432365112006664276123046875000000000000
3.3453369140625000000000000000000000000000000000000000000000000000 1.4498377345864696952304484511842019855976104736328125000000000000 -0.4349714229208923033098699306719936430454254150390625000000000000
3.3461914062500000000000000000000000000000000000000000000000000000 1.4494659961628111322085032952600158751010894775390625000000000000 -0.4351089342499330214764086122158914804458618164062500000000000000
3.3470458984375000000000000000000000000000000000000000000000000000 1.4490941401756374240505920170107856392860412597656250000000000000 -0.4352465887644041409032524825306609272956848144531250000000000000
3.3479003906250000000000000000000000000000000000000000000000000000 1.4487221665025011851923864014679566025733947753906250000000000000 -0.4353843866834563591794449166627600789070129394531250000000000000
3.3487548828125000000000000000000000000000000000000000000000000000 1.4483500750207691787352359824581071734428405761718750000000000000 -0.4355223282266391660044746458879671990871429443359375000000000000
3.3496093750000000000000000000000000000000000000000000000000000000 1.4479778656076223164461680426029488444328308105468750000000000000 -0.4356604136139015093220905328053049743175506591796875000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 1.4476055381400549926240728382254019379615783691406250000000000000 -0.4357986430655915732756966463057324290275573730468750000000000000
3.3513183593750000000000000000000000000000000000000000000000000000 1.4472330924948755281889134494122117757797241210937500000000000000 -0.4359370168024609970558458371669985353946685791015625000000000000
3.3521728515625000000000000000000000000000000000000000000000000000 1.4468605285486990652543681790120899677276611328125000000000000000 -0.4360755350456519963131540862377732992172241210937500000000000000
3.3530273437500000000000000000000000000000000000000000000000000000 1.4464878461779473450832256276044063270092010498046875000000000000 -0.4362141980167038024518433303455822169780731201171875000000000000
3.3538818359375000000000000000000000000000000000000000000000000000 1.4461150452588547032917176693445071578025817871093750000000000000 -0.4363530059375573255664448879542760550975799560546875000000000000
3.3547363281250000000000000000000000000000000000000000000000000000 1.4457421256674665155372849767445586621761322021484375000000000000 -0.4364919590305584851108733346336521208286285400390625000000000000
3.3555908203125000000000000000000000000000000000000000000000000000 1.4453690872796398636523917957674711942672729492187500000000000000 -0.4366310575184579878538215780281461775302886962890625000000000000
3.3564453125000000000000000000000000000000000000000000000000000000 1.4449959299710435356445259458268992602825164794921875000000000000 -0.4367703016244155467262544334516860544681549072265625000000000000
3.3572998046875000000000000000000000000000000000000000000000000000 1.4446226536171564713839643445680849254131317138671875000000000000 -0.4369096915719967721969396734493784606456756591796875000000000000
3.3581542968750000000000000000000000000000000000000000000000000000 1.4442492580932613233102301819599233567714691162109375000000000000 -0.4370492275851669550235101269208826124668121337890625000000000000
3.3590087890625000000000000000000000000000000000000000000000000000 1.4438757432744471209673520206706598401069641113281250000000000000 -0.4371889098882961732783769548404961824417114257812500000000000000
3.3598632812500000000000000000000000000000000000000000000000000000 1.4435021090356119355391228964435867965221405029296875000000000000 -0.4373287387061619568839887506328523159027099609375000000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 1.4431283552514631018937052431283518671989440917968750000000000000 -0.4374687142639557269063743660808540880680084228515625000000000000
3.3615722656250000000000000000000000000000000000000000000000000000 1.4427544817965169965390259676496498286724090576171875000000000000 -0.4376088367872785767076493357308208942413330078125000000000000000
3.3624267578125000000000000000000000000000000000000000000000000000 1.4423804885450994817119863000698387622833251953125000000000000000 -0.4377491065021497096410030280821956694126129150390625000000000000
3.3632812500000000000000000000000000000000000000000000000000000000 1.4420063753713434628878076182445511221885681152343750000000000000 -0.4378895236349997777125508946483023464679718017578125000000000000
3.3641357421875000000000000000000000000000000000000000000000000000 1.4416321421491826715310935469460673630237579345703125000000000000 -0.4380300884126651084216064191423356533050537109375000000000000000
3.3649902343750000000000000000000000000000000000000000000000000000 1.4412577887523552178095087583642452955245971679687500000000000000 -0.4381708010623939220096190183539874851703643798828125000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 1.4408833150544064771736429975135251879692077636718750000000000000 -0.4383116618118521046199020929634571075439453125000000000000000000
3.3666992187500000000000000000000000000000000000000000000000000000 1.4405087209286884242231963071390055119991302490234375000000000000 -0.4384526708891227642084231774788349866867065429687500000000000000
3.3675537109375000000000000000000000000000000000000000000000000000 1.4401340062483596327069790277164429426193237304687500000000000000 -0.4385938285227108934805073658935725688934326171875000000000000000
3.3684082031250000000000000000000000000000000000000000000000000000 1.4397591708863859416567265725461766123771667480468750000000000000 -0.4387351349415422596678126865299418568611145019531250000000000000
3.3692626953125000000000000000000000000000000000000000000000000000 1.4393842147155366806288157022208906710147857666015625000000000000 -0.4388765903749618502160956268198788166046142578125000000000000000
3.3701171875000000000000000000000000000000000000000000000000000000 1.4390091376083786744999315487802959978580474853515625000000000000 -0.4390181950527256571348289071465842425823211669921875000000000000
3.3709716796875000000000000000000000000000000000000000000000000000 1.4386339394372829048052153666503727436065673828125000000000000000 -0.4391599492050133335396822076290845870971679687500000000000000000
3.3718261718750000000000000000000000000000000000000000000000000000 1.4382586200744240656490546825807541608810424804687500000000000000 -0.4393018530624259732064729178091511130332946777343750000000000000
3.3726806640625000000000000000000000000000000000000000000000000000 1.4378831793917816739281079208012670278549194335937500000000000000 -0.4394439068559923278201040375279262661933898925781250000000000000
3.3735351562500000000000000000000000000000000000000000000000000000 1.4375076172611387370636748528340831398963928222656250000000000000 -0.4395861108171663644839100015815347433090209960937500000000000000
3.3743896484375000000000000000000000000000000000000000000000000000 1.4371319335540833073139310727128759026527404785156250000000000000 -0.4397284651778334829685945805977098643779754638671875000000000000
3.3752441406250000000000000000000000000000000000000000000000000000 1.4367561281420029306588048712001182138919830322265625000000000000 -0.4398709701703014118834289547521620988845825195312500000000000000
3.3760986328125000000000000000000000000000000000000000000000000000 1.4363802008960817602201132103800773620605468750000000000000000000 -0.4400136260273006527654615638311952352523803710937500000000000000
3.3769531250000000000000000000000000000000000000000000000000000000 1.4360041516873045530644503742223605513572692871093750000000000000 -0.4401564329819880327931969077326357364654541015625000000000000000
3.3778076171875000000000000000000000000000000000000000000000000000 1.4356279803864584465600273688323795795440673828125000000000000000 -0.4402993912679546983923728475929237902164459228515625000000000000
3.3786621093750000000000000000000000000000000000000000000000000000 1.4352516868641318481536472972948104143142700195312500000000000000 -0.4404425011192216743438621051609516143798828125000000000000000000
3.3795166015625000000000000000000000000000000000000000000000000000 1.4348752709907153235491250597988255321979522705078125000000000000 -0.4405857627702474133002397138625383377075195312500000000000000000
3.3803710937500000000000000000000000000000000000000000000000000000 1.4344987326364002644396578034502454102039337158203125000000000000 -0.4407291764559235769382894432055763900279998779296875000000000000
3.3812255859375000000000000000000000000000000000000000000000000000 1.4341220716711755578387510468019172549247741699218750000000000000 -0.4408727424115757020928185738739557564258575439453125000000000000
3.3820800781250000000000000000000000000000000000000000000000000000 1.4337452879648238113219349543214775621891021728515625000000000000 -0.4410164608729560953293002967257052659988403320312500000000000000
3.3829345703125000000000000000000000000000000000000000000000000000 1.4333683813869264600526776121114380657672882080078125000000000000 -0.4411603320762549351741199643583968281745910644531250000000000000
3.3837890625000000000000000000000000000000000000000000000000000000 1.4329913518068644329161998030031099915504455566406250000000000000 -0.4413043562581002721145750911091454327106475830078125000000000000
3.3846435546875000000000000000000000000000000000000000000000000000 1.4326141990938177084302651564939878880977630615234375000000000000 -0.4414485336555611372233443034929223358631134033203125000000000000
3.3854980468750000000000000000000000000000000000000000000000000000 1.4322369231167648706559702986851334571838378906250000000000000000 -0.4415928645061473201138824151712469756603240966796875000000000000
3.3863525390625000000000000000000000000000000000000000000000000000 1.4318595237444842194207694774377159774303436279296875000000000000 -0.4417373490478149200555435527348890900611877441406250000000000000
3.3872070312500000000000000000000000000000000000000000000000000000 1.4314820008455466648911169613711535930633544921875000000000000000 -0.4418819875189541335203102789819240570068359375000000000000000000
3.3880615234375000000000000000000000000000000000000000000000000000 1.4311043542883152834832571898004971444606781005859375000000000000 -0.4420267801583939171194970185752026736736297607421875000000000000
3.3889160156250000000000000000000000000000000000000000000000000000 1.4307265839409502028445331234252080321311950683593750000000000000 -0.4421717272054082048526879589189775288105010986328125000000000000
3.3897705078125000000000000000000000000000000000000000000000000000 1.4303486896714074916303616191726177930831909179687500000000000000 -0.4423168288997163521969469002215191721916198730468750000000000000
3.3906250000000000000000000000000000000000000000000000000000000000 1.4299706713474400476826531303231604397296905517578125000000000000 -0.4424620854814853565528665058081969618797302246093750000000000000
3.3914794921875000000000000000000000000000000000000000000000000000 1.4295925288365971539406018564477562904357910156250000000000000000 -0.4426074971913331879136421775911003351211547851562500000000000000
3.3923339843750000000000000000000000000000000000000000000000000000 1.4292142620062240343514758933451958000659942626953125000000000000 -0.4427530642703270125082326558185741305351257324218750000000000000
3.3931884765625000000000000000000000000000000000000000000000000000 1.4288358707234558586662842571968212723731994628906250000000000000 -0.4428987869599789739538664434803649783134460449218750000000000000
3.3940429687500000000000000000000000000000000000000000000000000000 1.4284573548552179644843818095978349447250366210937500000000000000 -0.4430446655022461932560418063076213002204895019531250000000000000
3.3948974609375000000000000000000000000000000000000000000000000000 1.4280787142682300761009628331521525979042053222656250000000000000 -0.4431907001395405387711434741504490375518798828125000000000000000
3.3957519531250000000000000000000000000000000000000000000000000000 1.4276999488290051942840364063158631324768066406250000000000000000 -0.4433368911147250734927638404769822955131530761718750000000000000
3.3966064453125000000000000000000000000000000000000000000000000000 1.4273210584038502624082411784911528229713439941406250000000000000 -0.4434832386711187179884063880308531224727630615234375000000000000
3.3974609375000000000000000000000000000000000000000000000000000000 1.4269420428588659444102404449949972331523895263671875000000000000 -0.4436297430524989149347447892068885266780853271484375000000000000
3.3983154296875000000000000000000000000000000000000000000000000000 1.4265629020599464027441172220278531312942504882812500000000000000 -0.4437764045031002968499933558632619678974151611328125000000000000
3.3991699218750000000000000000000000000000000000000000000000000000 1.4261836358727719709094117206404916942119598388671875000000000000 -0.4439232232676093570233888385700993239879608154296875000000000000
3.4000244140625000000000000000000000000000000000000000000000000000 1.4258042441628113738971705970470793545246124267578125000000000000 -0.4440701995911664479166347518912516534328460693359375000000000000
3.4008789062500000000000000000000000000000000000000000000000000000 1.4254247267953250588590208280947990715503692626953125000000000000 -0.4442173337193728865912589753861539065837860107421875000000000000
3.4017333984375000000000000000000000000000000000000000000000000000 1.4250450836353636407949352360446937382221221923828125000000000000 -0.4443646258982905106194039035472087562084197998046875000000000000
3.4025878906250000000000000000000000000000000000000000000000000000 1.4246653145477694568654669637908227741718292236328125000000000000 -0.4445120763744456748867150963633321225643157958984375000000000000
3.4034423828125000000000000000000000000000000000000000000000000000 1.4242854193971754561687248497037217020988464355468750000000000000 -0.4446596853948279193247117291321046650409698486328125000000000000
3.4042968750000000000000000000000000000000000000000000000000000000 1.4239053980480049776957685025990940630435943603515625000000000000 -0.4448074532068948538920949431485496461391448974609375000000000000
3.4051513671875000000000000000000000000000000000000000000000000000 1.4235252503644653110370654758298769593238830566406250000000000000 -0.4449553800585610563445015941397286951541900634765625000000000000
3.4060058593750000000000000000000000000000000000000000000000000000 1.4231449762105492506947257425053976476192474365234375000000000000 -0.4451034661982051776618618532666005194187164306640625000000000000
3.4068603515625000000000000000000000000000000000000000000000000000 1.4227645754500382047069706459296867251396179199218750000000000000 -0.4452517118746739388512878576875664293766021728515625000000000000
3.4077148437500000000000000000000000000000000000000000000000000000 1.4223840479465017505589230495388619601726531982421875000000000000 -0.4454001173372827970808884856523945927619934082031250000000000000
3.4085693359375000000000000000000000000000000000000000000000000000 1.4220033935632976351826073369011282920837402343750000000000000000 -0.4455486828358183881704235318466089665889739990234375000000000000
3.4094238281250000000000000000000000000000000000000000000000000000 1.4216226121635719970015543367480859160423278808593750000000000000 -0.4456974086205403029481431076419539749622344970703125000000000000
3.4102783203125000000000000000000000000000000000000000000000000000 1.4212417036102582557077766978181898593902587890625000000000000000 -0.4458462949421821974738122662529349327087402343750000000000000000
3.4111328125000000000000000000000000000000000000000000000000000000 1.4208606677660704509236211379175074398517608642578125000000000000 -0.4459953420519437994329337016097269952297210693359375000000000000
3.4119873046875000000000000000000000000000000000000000000000000000 1.4204795044935061287816324693267233669757843017578125000000000000 -0.4461445502014973474302905742661096155643463134765625000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 1.4200982136548485623706028491142205893993377685546875000000000000 -0.4462939196429906996144154618377797305583953857421875000000000000
3.4136962890625000000000000000000000000000000000000000000000000000 1.4197167951121658635571520790108479559421539306640625000000000000 -0.4464434506290473336775903590023517608642578125000000000000000000
3.4145507812500000000000000000000000000000000000000000000000000000 1.4193352487273123152533571555977687239646911621093750000000000000 -0.4465931434127727861493895034072920680046081542968750000000000000
3.4154052734375000000000000000000000000000000000000000000000000000 1.4189535743619272611937276451499201357364654541015625000000000000 -0.4467429982477510996830005751689895987510681152343750000000000000
3.4162597656250000000000000000000000000000000000000000000000000000 1.4185717718774337736675761334481649100780487060546875000000000000 -0.4468930153880490419027182724676094949245452880859375000000000000
3.4171142578125000000000000000000000000000000000000000000000000000 1.4181898411350339905823148001218214631080627441406250000000000000 -0.4470431950882083338427719354513101279735565185546875000000000000
3.4179687500000000000000000000000000000000000000000000000000000000 1.4178077819957097815972701937425881624221801757812500000000000000 -0.4471935376032498687948191218310967087745666503906250000000000000
3.4188232421875000000000000000000000000000000000000000000000000000 1.4174255943202263008373620323254726827144622802734375000000000000 -0.4473440431886803736460933578200638294219970703125000000000000000
3.4196777343750000000000000000000000000000000000000000000000000000 1.4170432779691306546254736531409434974193572998046875000000000000 -0.4474947121004886341211204126011580228805541992187500000000000000
3.4205322265625000000000000000000000000000000000000000000000000000 1.4166608328027530117054766378714703023433685302734375000000000000 -0.4476455445951548206551251496421173214912414550781250000000000000
3.4213867187500000000000000000000000000000000000000000000000000000 1.4162782586812054930192061874549835920333862304687500000000000000 -0.4477965409296440491004887007875367999076843261718750000000000000
3.4222412109375000000000000000000000000000000000000000000000000000 1.4158955554643823937510660471161827445030212402343750000000000000 -0.4479477013614157066001553175738081336021423339843750000000000000
3.4230957031250000000000000000000000000000000000000000000000000000 1.4155127230119519676776462802081368863582611083984375000000000000 -0.4480990261484079084652876190375536680221557617187500000000000000
3.4239501953125000000000000000000000000000000000000000000000000000 1.4151297611833613121490316189010627567768096923828125000000000000 -0.4482505155490505988069571685628034174442291259765625000000000000
3.4248046875000000000000000000000000000000000000000000000000000000 1.4147466698378368121780113142449408769607543945312500000000000000 -0.4484021698222653284915395488496869802474975585937500000000000000
3.4256591796875000000000000000000000000000000000000000000000000000 1.4143634488343843624846840612008236348628997802734375000000000000 -0.4485539892274656992299242119770497083663940429687500000000000000
3.4265136718750000000000000000000000000000000000000000000000000000 1.4139800980317895895410629236721433699131011962890625000000000000 -0.4487059740245615824250080549973063170909881591796875000000000000
3.4273681640625000000000000000000000000000000000000000000000000000 1.4135966172886174074818654844420962035655975341796875000000000000 -0.4488581244739604514393249701242893934249877929687500000000000000
3.4282226562500000000000000000000000000000000000000000000000000000 1.4132130064632117960599089201423339545726776123046875000000000000 -0.4490104408365696020410950950463302433490753173828125000000000000
3.4290771484375000000000000000000000000000000000000000000000000000 1.4128292654136880290849376251571811735630035400390625000000000000 -0.4491629233737846060847687112982384860515594482421875000000000000
3.4299316406250000000000000000000000000000000000000000000000000000 1.4124453939979366712265118621871806681156158447265625000000000000 -0.4493155723475006357858774208580143749713897705078125000000000000
3.4307861328125000000000000000000000000000000000000000000000000000 1.4120613920736255764154520875308662652969360351562500000000000000 -0.4494683880201140180332686213660053908824920654296875000000000000
3.4316406250000000000000000000000000000000000000000000000000000000 1.4116772594981981114869995508342981338500976562500000000000000000 -0.4496213706545195698538464057492092251777648925781250000000000000
3.4324951171875000000000000000000000000000000000000000000000000000 1.4112929961288751545822606203728355467319488525390625000000000000 -0.4497745205141197022413734885049052536487579345703125000000000000
3.4333496093750000000000000000000000000000000000000000000000000000 1.4109086018226535408359723078319802880287170410156250000000000000 -0.4499278378628208674427924051997251808643341064453125000000000000
3.4342041015625000000000000000000000000000000000000000000000000000 1.4105240764363060623765022683073766529560089111328125000000000000 -0.4500813229650373337165092380018904805183410644531250000000000000
3.4350585937500000000000000000000000000000000000000000000000000000 1.4101394198263736967646764242090284824371337890625000000000000000 -0.4502349760856811933251719892723485827445983886718750000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 1.4097546318491707140196922409813851118087768554687500000000000000 -0.4503887974901743529443365332554094493389129638671875000000000000
3.4367675781250000000000000000000000000000000000000000000000000000 1.4093697123607844545745138020720332860946655273437500000000000000 -0.4505427874444454250379976656404323875904083251953125000000000000
3.4376220703125000000000000000000000000000000000000000000000000000 1.4089846612170753292758718089316971600055694580078125000000000000 -0.4506969462149321703492432789062149822711944580078125000000000000
3.4384765625000000000000000000000000000000000000000000000000000000 1.4085994782736781516518931312020868062973022460937500000000000000 -0.4508512740685872710599824131350032985210418701171875000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 1.4082141633860003615552614064654335379600524902343750000000000000 -0.4510057712728772205679206308559514582157135009765625000000000000
3.4401855468750000000000000000000000000000000000000000000000000000 1.4078287164092224692524268903071060776710510253906250000000000000 -0.4511604380957836557541895672329701483249664306640625000000000000
3.4410400390625000000000000000000000000000000000000000000000000000 1.4074431371982907279516439302824437618255615234375000000000000000 -0.4513152748057962515559893290628679096698760986328125000000000000
3.4418945312500000000000000000000000000000000000000000000000000000 1.4070574256079209085612546914489939808845520019531250000000000000 -0.4514702816719224909292051961529068648815155029296875000000000000
3.4427490234375000000000000000000000000000000000000000000000000000 1.4066715814925987437788990064291283488273620605468750000000000000 -0.4516254589636843341793337458511814475059509277343750000000000000
3.4436035156250000000000000000000000000000000000000000000000000000 1.4062856047065808162699340755352750420570373535156250000000000000 -0.4517808069511244362104207539232447743415832519531250000000000000
3.4444580078125000000000000000000000000000000000000000000000000000 1.4058994951038936704890147666446864604949951171875000000000000000 -0.4519363259048059244804562695208005607128143310546875000000000000
3.4453125000000000000000000000000000000000000000000000000000000000 1.4055132525383342567693034652620553970336914062500000000000000000 -0.4520920160958155076258435656200163066387176513671875000000000000
3.4461669921875000000000000000000000000000000000000000000000000000 1.4051268768634692651886552994255907833576202392578125000000000000 -0.4522478777957641415952139141154475510120391845703125000000000000
3.4470214843750000000000000000000000000000000000000000000000000000 1.4047403679326286862760753137990832328796386718750000000000000000 -0.4524039112767812564896985350060276687145233154296875000000000000
3.4478759765625000000000000000000000000000000000000000000000000000 1.4043537255989080314577677199849858880043029785156250000000000000 -0.4525601168115198635888418721151538193225860595703125000000000000
3.4487304687500000000000000000000000000000000000000000000000000000 1.4039669497151703314585802218061871826648712158203125000000000000 -0.4527164946731594419304656184976920485496520996093750000000000000
3.4495849609375000000000000000000000000000000000000000000000000000 1.4035800401340456922127941652433946728706359863281250000000000000 -0.4528730451354066044444834915339015424251556396484375000000000000
3.4504394531250000000000000000000000000000000000000000000000000000 1.4031929967079312948641245384351350367069244384765625000000000000 -0.4530297684724982065773701833677478134632110595703125000000000000
3.4512939453125000000000000000000000000000000000000000000000000000 1.4028058192889913957657199716777540743350982666015625000000000000 -0.4531866649592033446936056861886754631996154785156250000000000000
3.4521484375000000000000000000000000000000000000000000000000000000 1.4024185077291573264801627374254167079925537109375000000000000000 -0.4533437348708255765217245425446890294551849365234375000000000000
3.4530029296875000000000000000000000000000000000000000000000000000 1.4020310618801201663075062242569401860237121582031250000000000000 -0.4535009784831935952809089940274134278297424316406250000000000000
3.4538574218750000000000000000000000000000000000000000000000000000 1.4016434815933338509097438873141072690486907958984375000000000000 -0.4536583960726714437328155327122658491134643554687500000000000000
3.4547119140625000000000000000000000000000000000000000000000000000 1.4012557667200162825338338734582066535949707031250000000000000000 -0.4538159879161567378247355009079910814762115478515625000000000000
3.4555664062500000000000000000000000000000000000000000000000000000 1.4008679171111493300116990212700329720973968505859375000000000000 -0.4539737542910851075816935917828232049942016601562500000000000000
3.4564208984375000000000000000000000000000000000000000000000000000 1.4004799326174781626264120859559625387191772460937500000000000000 -0.4541316954754279766603985990514047443866729736328125000000000000
3.4572753906250000000000000000000000000000000000000000000000000000 1.4000918130895128044244302145671099424362182617187500000000000000 -0.4542898117477027764010699684149585664272308349609375000000000000
3.4581298828125000000000000000000000000000000000000000000000000000 1.3997035583775256917249407706549391150474548339843750000000000000 -0.4544481033869649522216604964341968297958374023437500000000000000
3.4589843750000000000000000000000000000000000000000000000000000000 1.3993151683315483424507874588016420602798461914062500000000000000 -0.4546065706728106281531154309050180017948150634765625000000000000
3.4598388671875000000000000000000000000000000000000000000000000000 1.3989266428013695797716309243696741759777069091796875000000000000 -0.4547652138853752745717429206706583499908447265625000000000000000
3.4606933593750000000000000000000000000000000000000000000000000000 1.3985379816365404170852571041905321180820465087890625000000000000 -0.4549240333053408136265716166235506534576416015625000000000000000
3.4615478515625000000000000000000000000000000000000000000000000000 1.3981491846863711714377132011577486991882324218750000000000000000 -0.4550830292139327326594866462983191013336181640625000000000000000
3.4624023437500000000000000000000000000000000000000000000000000000 1.3977602517999334619247520095086656510829925537109375000000000000 -0.4552422018929260794095625897170975804328918457031250000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 1.3973711828260593215134122146992012858390808105468750000000000000 -0.4554015516246445738346437792642973363399505615234375000000000000
3.4641113281250000000000000000000000000000000000000000000000000000 1.3969819776133409749974134683725424110889434814453125000000000000 -0.4555610786919654930926526503753848373889923095703125000000000000
3.4649658203125000000000000000000000000000000000000000000000000000 1.3965926360101263981050578877329826354980468750000000000000000000 -0.4557207833783143424710715407854877412319183349609375000000000000
3.4658203125000000000000000000000000000000000000000000000000000000 1.3962031578645175411423906552954576909542083740234375000000000000 -0.4558806659676637451639180653728544712066650390625000000000000000
3.4666748046875000000000000000000000000000000000000000000000000000 1.3958135430243747698852985195117071270942687988281250000000000000 -0.4560407267445438783681765926303341984748840332031250000000000000
3.4675292968750000000000000000000000000000000000000000000000000000 1.3954237913373150892226703945198096334934234619140625000000000000 -0.4562009659940371442132800439139828085899353027343750000000000000
3.4683837890625000000000000000000000000000000000000000000000000000 1.3950339026507128092902121352381072938442230224609375000000000000 -0.4563613840017846090546527193509973585605621337890625000000000000
3.4692382812500000000000000000000000000000000000000000000000000000 1.3946438768116995454704465373652055859565734863281250000000000000 -0.4565219810539860034737102978397160768508911132812500000000000000
3.4700927734375000000000000000000000000000000000000000000000000000 1.3942537136671635522588985622860491275787353515625000000000000000 -0.4566827574374023868131189374253153800964355468750000000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 1.3938634130637466146396263866336084902286529541015625000000000000 -0.4568437134393541487753509500180371105670928955078125000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 1.3934729748478407174161475268192589282989501953125000000000000000 -0.4570048493477198991996601762366481125354766845703125000000000000
3.4726562500000000000000000000000000000000000000000000000000000000 1.3930823988655922640589324146276339888572692871093750000000000000 -0.4571661654509424632664149612537585198879241943359375000000000000
3.4735107421875000000000000000000000000000000000000000000000000000 1.3926916849629016326161945471540093421936035156250000000000000000 -0.4573276620380275492294686046079732477664947509765625000000000000
3.4743652343750000000000000000000000000000000000000000000000000000 1.3923008329854222875354707866790704429149627685546875000000000000 -0.4574893393985481893082578608300536870956420898437500000000000000
3.4752197265625000000000000000000000000000000000000000000000000000 1.3919098427785623339758558358880691230297088623046875000000000000 -0.4576511978226467380892472647246904671192169189453125000000000000
3.4760742187500000000000000000000000000000000000000000000000000000 1.3915187141874829634957677626516669988632202148437500000000000000 -0.4578132376010368709273734566522762179374694824218750000000000000
3.4769287109375000000000000000000000000000000000000000000000000000 1.3911274470570953454284790495876222848892211914062500000000000000 -0.4579754590249991430539466819027438759803771972656250000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 1.3907360412320586284806722687790170311927795410156250000000000000 -0.4581378623863847643349345162278041243553161621093750000000000000
3.4786376953125000000000000000000000000000000000000000000000000000 1.3903444965567817170892794820247218012809753417968750000000000000 -0.4583004479776171535831963410601019859313964843750000000000000000
3.4794921875000000000000000000000000000000000000000000000000000000 1.3899528128754243816445068659959360957145690917968750000000000000 -0.4584632160916926046922981186071410775184631347656250000000000000
3.4803466796875000000000000000000000000000000000000000000000000000 1.3895609900318959262222051620483398437500000000000000000000000000 -0.4586261670221849495732158175087533891201019287109375000000000000
3.4812011718750000000000000000000000000000000000000000000000000000 1.3891690278698567428961041514412499964237213134765625000000000000 -0.4587893010632457801989403378684073686599731445312500000000000000
3.4820556640625000000000000000000000000000000000000000000000000000 1.3887769262327167574255781801184639334678649902343750000000000000 -0.4589526185096082233627612367854453623294830322265625000000000000
3.4829101562500000000000000000000000000000000000000000000000000000 1.3883846849636336528988067584577947854995727539062500000000000000 -0.4591161196565831659199830028228461742401123046875000000000000000
3.4837646484375000000000000000000000000000000000000000000000000000 1.3879923039055088729298859107075259089469909667968750000000000000 -0.4592798048000616972785792313516139984130859375000000000000000000
3.4846191406250000000000000000000000000000000000000000000000000000 1.3875997829009902861940872753621079027652740478515625000000000000 -0.4594436742365157755330073996447026729583740234375000000000000000
3.4854736328125000000000000000000000000000000000000000000000000000 1.3872071217924726305170679552247747778892517089843750000000000000 -0.4596077282630028904009122925344854593276977539062500000000000000
3.4863281250000000000000000000000000000000000000000000000000000000 1.3868143204220975128748705174075439572334289550781250000000000000 -0.4597719671771647309554964522249065339565277099609375000000000000
3.4871826171875000000000000000000000000000000000000000000000000000 1.3864213786317529653047131432686001062393188476562500000000000000 -0.4599363912772322926514334540115669369697570800781250000000000000
3.4880371093750000000000000000000000000000000000000000000000000000 1.3860282962630734449049896284122951328754425048828125000000000000 -0.4601010008620258773248679062817245721817016601562500000000000000
3.4888916015625000000000000000000000000000000000000000000000000000 1.3856350731574385015676398325012996792793273925781250000000000000 -0.4602657962309568695502548507647588849067687988281250000000000000
3.4897460937500000000000000000000000000000000000000000000000000000 1.3852417091559681150414462535991333425045013427734375000000000000 -0.4604307776840255161943105122190900146961212158203125000000000000
3.4906005859375000000000000000000000000000000000000000000000000000 1.3848482040995244712888734284206293523311614990234375000000000000 -0.4605959455218233689066664737765677273273468017578125000000000000
3.4914550781250000000000000000000000000000000000000000000000000000 1.3844545578287130727090925574884749948978424072265625000000000000 -0.4607613000455370588781534024747088551521301269531250000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 1.3840607701838827381379815051332116127014160156250000000000000000 -0.4609268415569471866177764241001568734645843505859375000000000000
3.4931640625000000000000000000000000000000000000000000000000000000 1.3836668410051247146697050993680022656917572021484375000000000000 -0.4610925703584329848894185488461516797542572021484375000000000000
3.4940185546875000000000000000000000000000000000000000000000000000 1.3832727701322735658351348320138640701770782470703125000000000000 -0.4612584867529749832470997716882266104221343994140625000000000000
3.4948730468750000000000000000000000000000000000000000000000000000 1.3828785574049058393342193085118196904659271240234375000000000000 -0.4614245910441547859903721473529003560543060302734375000000000000
3.4957275390625000000000000000000000000000000000000000000000000000 1.3824842026623342938762561971088871359825134277343750000000000000 -0.4615908835361506312722212896915152668952941894531250000000000000
3.4965820312500000000000000000000000000000000000000000000000000000 1.3820897057436112298489661043277010321617126464843750000000000000 -0.4617573645337458287940535228699445724487304687500000000000000000
3.4974365234375000000000000000000000000000000000000000000000000000 1.3816950664875282672738876499352045357227325439453125000000000000 -0.4619240343423260952704367809928953647613525390625000000000000000
3.4982910156250000000000000000000000000000000000000000000000000000 1.3813002847326167898955873170052655041217803955078125000000000000 -0.4620908932678842173658040337613783776760101318359375000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 1.3809053603171472790478446768247522413730621337890625000000000000 -0.4622579416170204957836631365353241562843322753906250000000000000
3.5000000000000000000000000000000000000000000000000000000000000000 1.3805102930791290916090474638622254133224487304687500000000000000 -0.4624251796969458538910657807718962430953979492187500000000000000


==> fitz-hugh-nagumo_demo1_ieks.txt <==
t ieks iekslb ieksub dieks diekslb dieksub
0.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 -1.0000000000000000000000000000000000000000000000000000000000000000 0.6666666666666665186369300499791279435157775878906250000000000000 0.6666666666666665186369300499791279435157775878906250000000000000 0.6666666666666665186369300499791279435157775878906250000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 -0.9994300091511967298885110722039826214313507080078125000000000000 -0.9994311448486574711580487928586080670356750488281250000000000000 -0.9994288734537359886189733515493571758270263671875000000000000000 0.6674377377758112794836620196292642503976821899414062500000000000 0.6647814578149745523560909532534424215555191040039062500000000000 0.6700940177366480066112330860050860792398452758789062500000000000
0.0017089843750000000000000000000000000000000000000000000000000000 -0.9988593591492395118436320444743614643812179565429687500000000000 -0.9988638941454147657239559521258343011140823364257812500000000000 -0.9988548241530642579633081368228886276483535766601562500000000000 0.6682094605607942217062600320787169039249420166015625000000000000 0.6629098175314005469971334605361334979534149169921875000000000000 0.6735091035901878964153866036213003098964691162109375000000000000
0.0025634765625000000000000000000000000000000000000000000000000000 -0.9982880494401952242711217877513263374567031860351562500000000000 -0.9982982356595745399019392607442568987607955932617187500000000000 -0.9982778632208159086403043147583957761526107788085937500000000000 0.6689818282093998869086703962238971143960952758789062500000000000 0.6610517191062534880785506175016053020954132080078125000000000000 0.6769119373125462857387901749461889266967773437500000000000000000
0.0034179687500000000000000000000000000000000000000000000000000000 -0.9977160794759023509925555117661133408546447753906250000000000000 -0.9977341571846275458668173996557015925645828247070312500000000000 -0.9976980017671771561182936238765250891447067260742187500000000000 0.6697548340243874021027181697718333452939987182617187500000000000 0.6592071357692730337873854296049103140830993652343750000000000000 0.6803025322795017704180509099387563765048980712890625000000000000
0.0042724609375000000000000000000000000000000000000000000000000000 -0.9971434487138731705968552887497935444116592407226562500000000000 -0.9971716465382781668935763264016713947057723999023437500000000000 -0.9971152508894681743001342510979156941175460815429687500000000000 0.6705284714237957910398790772887878119945526123046875000000000000 0.6573760406924573640452535983058623969554901123046875000000000000 0.6836809021551342180345045562717132270336151123046875000000000000
0.0051269531250000000000000000000000000000000000000000000000000000 -0.9965701566171948355687959519855212420225143432617187500000000000 -0.9966106915624667328401642407698091119527816772460937500000000000 -0.9965296216719229382974276632012333720922470092773437500000000000 0.6713027339408090821137875536805950105190277099609375000000000000 0.6555584069924444978738620193325914442539215087890625000000000000 0.6870470608891736663537130880285985767841339111328125000000000000
0.0059814453125000000000000000000000000000000000000000000000000000 -0.9959962026544310065290233069390524178743362426757812500000000000 -0.9960512801233909474518668503151275217533111572265625000000000000 -0.9959411251854710656061797635629773139953613281250000000000000000 0.6720776152237886158502533362479880452156066894531250000000000000 0.6537542077330553702552151662530377507209777832031250000000000000 0.6904010227145218614452915062429383397102355957031250000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 -0.9954215862995238195409797299362253397703170776367187500000000000 -0.9954934001115260944203555482090450823307037353515625000000000000 -0.9953497724875215446616039116634055972099304199218750000000000000 0.6728531090362900313195382295816671103239059448242187500000000000 0.6519634159278155927097486710408702492713928222656250000000000000 0.6937428021447644699293277881224639713764190673828125000000000000
0.0076904296875000000000000000000000000000000000000000000000000000 -0.9948463070316950762617125292308628559112548828125000000000000000 -0.9949370394416424678851740281970705837011337280273437500000000000 -0.9947555746217476846382510302646551281213760375976562500000000000 0.6736292092570479450586162784020416438579559326171875000000000000 0.6501860045424400214031379618973005563020706176757812500000000000 0.6970724139716558687140945949067827314138412475585937500000000000
0.0085449218750000000000000000000000000000000000000000000000000000 -0.9942703643353479892041946186509449034929275512695312500000000000 -0.9943821860528214706675953493686392903327941894531250000000000000 -0.9941585426178745077407938879332505166530609130859375000000000000 0.6744059098799738416474269797618035227060317993164062500000000000 0.6484219464973237645466497269808314740657806396484375000000000000 0.7003898732626239187482042325427755713462829589843750000000000000
0.0093994140625000000000000000000000000000000000000000000000000000 -0.9936937576999685939327378036978188902139663696289062500000000000 -0.9938288279084700471699420631921384483575820922851562500000000000 -0.9935586874914671406955335442034993320703506469726562500000000000 0.6751832050141561847311777455615811049938201904296875000000000000 0.6466712146700314134406539778865408152341842651367187500000000000 0.7036951953582809560217015132366213947534561157226562500000000000
0.0102539062500000000000000000000000000000000000000000000000000000 -0.9931164866200274943253134551923722028732299804687500000000000000 -0.9932769529963335619626718653307761996984481811523437500000000000 -0.9929560202437214266879550450539682060480117797851562500000000000 0.6759610888838636366671153155039064586162567138671875000000000000 0.6449337818977818326260376124992035329341888427734375000000000000 0.7069883958699454407081930185086093842983245849609375000000000000
0.0111083984375000000000000000000000000000000000000000000000000000 -0.9925385505948814968135707204055506736040115356445312500000000000 -0.9927265493285069020146238472079858183860778808593750000000000000 -0.9923505518612560916125175936031155288219451904296875000000000000 0.6767395558285446144353159070305991917848587036132812500000000000 0.6432096209799255115413529892975930124521255493164062500000000000 0.7102694906771637173292788247636053711175918579101562500000000000
0.0119628906250000000000000000000000000000000000000000000000000000 -0.9919599491286749115559473466419149190187454223632812500000000000 -0.9921776049414434694995179597754031419754028320312500000000000000 -0.9917422933159063536123767335084266960620880126953125000000000000 0.6775186003028280667948024529323447495698928833007812500000000000 0.6414987046804161430202384508447721600532531738281250000000000000 0.7135384959252399905693664550199173390865325927734375000000000000
0.0128173828125000000000000000000000000000000000000000000000000000 -0.9913806817302415197445952799171209335327148437500000000000000000 -0.9916301078959629533571273896086495369672775268554687500000000000 -0.9911312555645200861320631702255923300981521606445312500000000000 0.6782982168765236963281495263800024986267089843750000000000000000 0.6398010057302769837406231090426445007324218750000000000000000000 0.7167954280227704089156759437173604965209960937500000000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 -0.9908007479130058747784914885414764285087585449218750000000000000 -0.9910840462772574355199139972683042287826538085937500000000000000 -0.9905174495487543140370689798146486282348632812500000000000000000 0.6790784002346212933076685658306814730167388916015625000000000000 0.6381164968300601092465740293846465647220611572265625000000000000 0.7200403036391824773687631022767163813114166259765625000000000000
0.0145263671875000000000000000000000000000000000000000000000000000 -0.9902201471948849365034561742504592984914779663085937500000000000 -0.9905394081948951656713120428321417421102523803710937500000000000 -0.9899008861948747073356003056687768548727035522460937500000000000 0.6798591451772904026285004874807782471179962158203125000000000000 0.6364451506523008950111375270353164523839950561523437500000000000 0.7232731397022799102458634479262400418519973754882812500000000000
0.0153808593750000000000000000000000000000000000000000000000000000 -0.9896388790981897054521709833352360874414443969726562500000000000 -0.9899961817828234478255922113021370023488998413085937500000000000 -0.9892815764135559630787497553683351725339889526367187500000000000 0.6806404466198804348309181477816309779882431030273437500000000000 0.6347869398439671684286622621584683656692504882812500000000000000 0.7264939533957937012331740334047935903072357177734375000000000000
0.0162353515625000000000000000000000000000000000000000000000000000 -0.9890569431495267460618947552575264126062393188476562500000000000 -0.9894543551993694174839788502140436321496963500976562500000000000 -0.9886595310996840746398106603010091930627822875976562500000000000 0.6814222995929202220111164933769032359123229980468750000000000000 0.6331418370289016994689745843061245977878570556640625000000000000 0.7297027621569387445532584024476818740367889404296875000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 -0.9884743388796997098921792712644673883914947509765625000000000000 -0.9889139166272390424339278069965075701475143432617187500000000000 -0.9880347611321603773504307355324272066354751586914062500000000000 0.6822046992421183508881199486495461314916610717773437500000000000 0.6315098148102608055509676887595560401678085327148437500000000000 0.7328995836739758962252722085395362228155136108398437500000000000
0.0179443359375000000000000000000000000000000000000000000000000000 -0.9878910658236110808871899280347861349582672119140625000000000000 -0.9883748542735149023030771786579862236976623535156250000000000000 -0.9874072773737072594713026774115860462188720703125000000000000000 0.6829876408283633848483873407531064003705978393554687500000000000 0.6298908457729466281449504094780422747135162353515625000000000000 0.7360844358837801415518242720281705260276794433593750000000000000
0.0187988281250000000000000000000000000000000000000000000000000000 -0.9873071235201636985934214862936642020940780639648437500000000000 -0.9878371563696518586894512736762408167123794555664062500000000000 -0.9867770906706755384973916989110875874757766723632812500000000000 0.6837711197277236419012069745804183185100555419921875000000000000 0.6282849024860334141706630362023133784532546997070312500000000000 0.7392573369694138696317509129585232585668563842773437500000000000
0.0196533203125000000000000000000000000000000000000000000000000000 -0.9867225115121621703551113569119479507207870483398437500000000000 -0.9873008111714713930240350236999802291393280029296875000000000000 -0.9861442118528529476861876901239156723022460937500000000000000000 0.6845551314314471946786966327636037021875381469726562500000000000 0.6266919575051882462801700057752896100282669067382812500000000000 0.7424183053577061430772232597519177943468093872070312500000000000
0.0205078125000000000000000000000000000000000000000000000000000000 -0.9861372293462147275988627370679751038551330566406250000000000000 -0.9867658069591539460319040699687320739030838012695312500000000000 -0.9855086517332755091658214041672181338071823120117187500000000000 0.6853396715459618704358035756740719079971313476562500000000000000 0.6251119833750867771371417802583891898393630981445312500000000000 0.7455673597168369637344653710897546261548995971679687500000000000
0.0213623046875000000000000000000000000000000000000000000000000000 -0.9855512765726345270067554338311310857534408569335937500000000000 -0.9862321320372297028811203745135571807622909545898437500000000000 -0.9848704211080393511323904931487049907445907592773437500000000000 0.6861247357928753620726070039381738752126693725585937500000000000 0.6235449526318225244025938991399016231298446655273437500000000000 0.7487045189539281997426201087364461272954940795898437500000000000
0.0222167968750000000000000000000000000000000000000000000000000000 -0.9849646527453415068009690003236755728721618652343750000000000000 -0.9856997747345686011755105937481857836246490478515625000000000000 -0.9842295307561144124264274068991653621196746826171875000000000000 0.6869103200089754501789229834685102105140686035156250000000000000 0.6219908378053113917616201433702372014522552490234375000000000000 0.7518298022126395085962258235667832195758819580078125000000000000
0.0230712890625000000000000000000000000000000000000000000000000000 -0.9843773574217637989391960218199528753757476806640625000000000000 -0.9851687234043666752114631890435703098773956298828125000000000000 -0.9835859914391609226669288545963354408740997314453125000000000000 0.6876964201462294479227921328856609761714935302734375000000000000 0.6204496114216890845227680983953177928924560546875000000000000000 0.7549432288707698113228161673760041594505310058593750000000000000
0.0239257812500000000000000000000000000000000000000000000000000000 -0.9837893901627392523323578643612563610076904296875000000000000000 -0.9846389664241332884131452374276705086231231689453125000000000000 -0.9829398139013452162515704912948422133922576904296875000000000000 0.6884830322717846451396894735808018594980239868164062500000000000 0.6189212460057043063699211415951140224933624267578125000000000000 0.7580448185378649839094578055664896965026855468750000000000000000
0.0247802734375000000000000000000000000000000000000000000000000000 -0.9832007505324171781069253484020009636878967285156250000000000000 -0.9841104921956744799871330542373470962047576904296875000000000000 -0.9822910088691598762267176425666548311710357666015625000000000000 0.6892701525679680862879195046843960881233215332031250000000000000 0.6174057140831054057983351412985939532518386840820312500000000000 0.7611345910528307667775038680701982229948043823242187500000000000
0.0256347656250000000000000000000000000000000000000000000000000000 -0.9826114380981597618003320349089335650205612182617187500000000000 -0.9835832891450763115770428157702554017305374145507812500000000000 -0.9816395870512432120236212540476117283105850219726562500000000000 0.6900577773322865704486162030661944299936294555664062500000000000 0.6159029881830211383686446424690075218677520751953125000000000000 0.7642125664815520025285877636633813381195068359375000000000000000
0.0264892578125000000000000000000000000000000000000000000000000000 -0.9820214524304438086232948990073055028915405273437500000000000000 -0.9830573457226854383605996190453879535198211669921875000000000000 -0.9809855591382021788859901789692230522632598876953125000000000000 0.6908459029774269843926504108821973204612731933593750000000000000 0.6144130408403368770464680892473552376031875610351562500000000000 0.7672787651145170917388327325170394033193588256835937500000000000
0.0273437500000000000000000000000000000000000000000000000000000000 -0.9814307931027622666775300785957369953393936157226562500000000000 -0.9825326504030894581021016165323089808225631713867187500000000000 -0.9803289358024350752529585406591650098562240600585937500000000000 0.6916345260312558584914199855120386928319931030273437500000000000 0.6129358445980630509808406714000739157199859619140625000000000000 0.7703332074644486660019992996240034699440002441406250000000000000
0.0281982421875000000000000000000000000000000000000000000000000000 -0.9808394596915257501734686229610815644264221191406250000000000000 -0.9820091916850935964689028878638055175542831420898437500000000000 -0.9796697276979579038780343580583576112985610961914062500000000000 0.6924236431368196997837571871059481054544448852539062500000000000 0.6114713720096998095243634452344849705696105957031250000000000000 0.7733759142639395900431509289774112403392791748046875000000000000
0.0290527343750000000000000000000000000000000000000000000000000000 -0.9802474517759641736702747039089445024728775024414062500000000000 -0.9814869580916980584817110866424627602100372314453125000000000000 -0.9790079454602302888588383211754262447357177734375000000000000000 0.6932132510523447699313237535534426569938659667968750000000000000 0.6100195956415943587813899284810759127140045166015625000000000000 0.7764069064630951810812575786258094012737274169921875000000000000
0.0299072265625000000000000000000000000000000000000000000000000000 -0.9796547689380281642712589018628932535648345947265625000000000000 -0.9809659381700720492958112117776181548833847045898437500000000000 -0.9783435997059842792467065919481683522462844848632812500000000000 0.6940033466512371962409133629989810287952423095703125000000000000 0.6085804880752928580633920319087337702512741088867187500000000000 0.7794262052271815344184346940892282873392105102539062500000000000
0.0307617187500000000000000000000000000000000000000000000000000000 -0.9790614107622910289308038045419380068778991699218750000000000000 -0.9804461204915269068038696786970831453800201416015625000000000000 -0.9776767010330551510577379303867928683757781982421875000000000000 0.6947939269220828606421491713263094425201416015625000000000000000 0.6071540219098870982961102527042385190725326538085937500000000000 0.7824338319342786229881880899483803659677505493164062500000000000
0.0316162109375000000000000000000000000000000000000000000000000000 -0.9784673768358499446051723680284339934587478637695312500000000000 -0.9799274936514882350380162279179785400629043579101562500000000000 -0.9770072600202116541723285081388894468545913696289062500000000000 0.6955849889686476217320887371897697448730468750000000000000000000 0.6057401697643540749993462668498978018760681152343750000000000000 0.7854298081729411684648312075296416878700256347656250000000000000
0.0324707031250000000000000000000000000000000000000000000000000000 -0.9778726667482277035148285904142539948225021362304687500000000000 -0.9794100462694647069028519581479486078023910522460937500000000000 -0.9763352872269907001268052226805593818426132202148437500000000000 0.6963765300098769817083166344673372805118560791015625000000000000 0.6043389042798900101516323957184795290231704711914062500000000000 0.7884141557398639532650008732161950320005416870117187500000000000
0.0333251953125000000000000000000000000000000000000000000000000000 -0.9772772800912743473844557229313068091869354248046875000000000000 -0.9788937669890176440645745969959534704685211181640625000000000000 -0.9756607931935310507043368488666601479053497314453125000000000000 0.6971685473798964194358518398075830191373825073242187500000000000 0.6029501981222391560066853344324044883251190185546875000000000000 0.7913868966375536828650183451827615499496459960937500000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 -0.9766812164590685796383695560507476329803466796875000000000000000 -0.9783786444777267110595175836351700127124786376953125000000000000 -0.9749837884404104482172215284663252532482147216796875000000000000 0.6979610385280110573802403450827114284038543701171875000000000000 0.6015740239840157155271072042523883283138275146484375000000000000 0.7943480530720063992333734859130345284938812255859375000000000000
0.0350341796875000000000000000000000000000000000000000000000000000 -0.9760844754478193996405366306134965270757675170898437500000000000 -0.9778646674271558314472940764972008764743804931640625000000000000 -0.9743042834684829678337791847297921776771545410156250000000000000 0.6987540010187059946744625449355226010084152221679687500000000000 0.6002103545870198786360560916364192962646484375000000000000000000 0.7972976474503921107128689982346259057521820068359375000000000000
0.0358886718750000000000000000000000000000000000000000000000000000 -0.9754870566557679589791973739920649677515029907226562500000000000 -0.9773518245528165504509843231062404811382293701171875000000000000 -0.9736222887587193675074104248778894543647766113281250000000000000 0.6995474325316461960966307742637582123279571533203125000000000000 0.5988591626845475301976762239064555615186691284179687500000000000 0.8002357023787448619955853246210608631372451782226562500000000000
0.0367431640625000000000000000000000000000000000000000000000000000 -0.9748889596830886405953719986428041011095046997070312500000000000 -0.9768401045941301763519959422410465776920318603515625000000000000 -0.9729378147720471048387480550445616245269775390625000000000000000 0.7003413308616763810476868457044474780559539794921875000000000000 0.5975204210636941848378000941011123359203338623046875000000000000 0.8031622406596585772575735973077826201915740966796875000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 -0.9742901841317911371120885632990393787622451782226562500000000000 -0.9763294963143883675726897308777552098035812377929687500000000000 -0.9722508719491939066514873957203235477209091186523437500000000000 0.7011356939188211345737045121495611965656280517578125000000000000 0.5961941025476525934934102224360685795545578002929687500000000000 0.8060772852899896756539988018630538135766983032226562500000000000
0.0384521484375000000000000000000000000000000000000000000000000000 -0.9736907296056215299628888715233188122510910034179687500000000000 -0.9758199885007119434021660708822309970855712890625000000000000000 -0.9715614707105311165236116721644066274166107177734375000000000000 0.7019305197282849073658894667460117489099502563476562500000000000 0.5948801799980042437354654794035013765096664428710937500000000000 0.8089808594585655709963134540885221213102340698242187500000000000
0.0393066406250000000000000000000000000000000000000000000000000000 -0.9730905957099644787433589954162016510963439941406250000000000000 -0.9753115699640088065436316355771850794553756713867187500000000000 -0.9708696214559201509430863552552182227373123168945312500000000000 0.7027258064304519047382768803799990564584732055664062500000000000 0.5935786263170039767089747329009696841239929199218750000000000000 0.8118729865438998327675790278590284287929534912109375000000000000
0.0401611328125000000000000000000000000000000000000000000000000000 -0.9724897820517441893173327116528525948524475097656250000000000000 -0.9748042295389292011265069959335960447788238525390625000000000000 -0.9701753345645591775081584273721091449260711669921875000000000000 0.7035215522808860866277314016770105808973312377929687500000000000 0.5922894144498584978464350569993257522583007812500000000000000000 0.8147536901119136754090277463546954095363616943359375000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 -0.9718882882393262701015146376448683440685272216796875000000000000 -0.9742979560838208596962317642464768141508102416992187500000000000 -0.9694786203948316805067975110432598739862442016601562500000000000 0.7043177556503315006608545445487834513187408447265625000000000000 0.5910125173869996695330542024748865514993667602539062500000000000 0.8176229939136633317886548866226803511381149291992187500000000000
0.0418701171875000000000000000000000000000000000000000000000000000 -0.9712861138824194773278009051864501088857650756835937500000000000 -0.9737927384806813746465081749192904680967330932617187500000000000 -0.9687794892841575800090936354536097496747970581054687500000000000 0.7051144150247118380647748381306882947683334350585937500000000000 0.5897479081663492550546834536362439393997192382812500000000000000 0.8204809218830744210748662226251326501369476318359375000000000000
0.0427246093750000000000000000000000000000000000000000000000000000 -0.9706832585919770162163899840379599481821060180664062500000000000 -0.9732885656351096814731249651231337338685989379882812500000000000 -0.9680779515488443509596550029527861624956130981445312500000000000 0.7059115290051306557117527518130373209714889526367187500000000000 0.5884955598755789996090470594936050474643707275390625000000000000 0.8233274981346823118144584441324695944786071777343750000000000000
0.0435791015625000000000000000000000000000000000000000000000000000 -0.9700797219800982862381033555720932781696319580078125000000000000 -0.9727854264762562097601517052680719643831253051757812500000000000 -0.9673740174839403627160550058761145919561386108398437500000000000 0.7067090963078713761191806952410843223333358764648437500000000000 0.5872554456543626066888919012853875756263732910156250000000000000 0.8261627469613801455494694891967810690402984619140625000000000000
0.0444335937500000000000000000000000000000000000000000000000000000 -0.9694755036599302933097987988730892539024353027343750000000000000 -0.9722833099567708137200838791613932698965072631835937500000000000 -0.9666676973630897728995137185847852379083633422851562500000000000 0.7075071157643972874495830183150246739387512207031250000000000000 0.5860275386966233845953411218943074345588684082031250000000000000 0.8289866928321711903038249147357419133186340332031250000000000000
0.0452880859375000000000000000000000000000000000000000000000000000 -0.9688706032455693950566910643829032778739929199218750000000000000 -0.9717822050527499255778707265562843531370162963867187500000000000 -0.9659590014383888645355114022095222026109695434570312500000000000 0.7083055863213514324883135486743412911891937255859375000000000000 0.5848118122527722340109335164015647023916244506835937500000000000 0.8317993603899306309656935809471178799867630004882812500000000000
0.0461425781250000000000000000000000000000000000000000000000000000 -0.9682650203519628240300676225160714238882064819335937500000000000 -0.9712821007636819325981036854500416666269302368164062500000000000 -0.9652479399402437154620315595821011811494827270507812500000000000 0.7091045070405566086435555916978046298027038574218750000000000000 0.5836082396319410836582619594992138445377349853515625000000000000 0.8346007744491721336288492238963954150676727294921875000000000000
0.0469970703125000000000000000000000000000000000000000000000000000 -0.9676587545948103219473068747902289032936096191406250000000000000 -0.9707829861123911108222728216787800192832946777343750000000000000 -0.9645345230772295330723409279016777873039245605468750000000000000 0.7099038770990157010132293180504348129034042358398437500000000000 0.5824167942042094425758591569319833070039749145507812500000000000 0.8373909599938219594505994791688863188028335571289062500000000000
0.0478515625000000000000000000000000000000000000000000000000000000 -0.9670518055904656629095939024409744888544082641601562500000000000 -0.9702848501449798934714863207773305475711822509765625000000000000 -0.9638187610359514323477014841046184301376342773437500000000000000 0.7107036957889111272734794511052314192056655883789062500000000000 0.5812374494028229587883060958120040595531463623046875000000000000 0.8401699421749992957586528063984587788581848144531250000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 -0.9664441729558381766196362150367349386215209960937500000000000000 -0.9697876819307698070815604296512901782989501953125000000000000000 -0.9631006639809065461577120004221796989440917968750000000000000000 0.7115039625176053927901875795214436948299407958984375000000000000 0.5800701787264056497051001315412577241659164428710937500000000000 0.8429377463088051358752750275016296654939651489257812500000000000
0.0495605468750000000000000000000000000000000000000000000000000000 -0.9658358563082943826216819616092834621667861938476562500000000000 -0.9692914705622410753704798480612225830554962158203125000000000000 -0.9623802420543476898728840751573443412780761718750000000000000000 0.7123046768076407575520647696976084262132644653320312500000000000 0.5789149557411665814043999489513225853443145751953125000000000000 0.8456943978741149336997295904438942670822143554687500000000000000
0.0504150390625000000000000000000000000000000000000000000000000000 -0.9652268552655595135192356792686041444540023803710937500000000000 -0.9687962051549705577713211823720484972000122070312500000000000000 -0.9616575053761484692671501761651597917079925537109375000000000000 0.7131058382967391251483491032558958977460861206054687500000000000 0.5777717540830947795527094967837911099195480346679687500000000000 0.8484399225103834707439887097280006855726242065429687500000000000
0.0512695312500000000000000000000000000000000000000000000000000000 -0.9646171694456193712596814293647184967994689941406250000000000000 -0.9683018748475685777421517741458956152200698852539062500000000000 -0.9609324640436701647772110845835413783788681030273437500000000000 0.7139074467378024868580155271047260612249374389648437500000000000 0.5766405474601554725921914723585359752178192138671875000000000000 0.8511743460154495011238395818509161472320556640625000000000000000
0.0521240234375000000000000000000000000000000000000000000000000000 -0.9640067984666214062627886960399337112903594970703125000000000000 -0.9678084688016136416521817409375216811895370483398437500000000000 -0.9602051281316291708733956511423457413911819458007812500000000000 0.7147095019989125885828684658918064087629318237304687500000000000 0.5755213096544701256718212789564859122037887573242187500000000000 0.8538976943433550514939156528271269053220748901367187500000000000
0.0529785156250000000000000000000000000000000000000000000000000000 -0.9633957419467769067722429099376313388347625732421875000000000000 -0.9673159762015862694894963169645052403211593627929687500000000000 -0.9594755076919675440549895029107574373483657836914062500000000000 0.7155120040633309308475418220041319727897644042968750000000000000 0.5744140145244946982217015829519368708133697509765625000000000000 0.8566099936021671634733820610563270747661590576171875000000000000
0.0538330078125000000000000000000000000000000000000000000000000000 -0.9627839995042619669618488842388615012168884277343750000000000000 -0.9668243862548016043234611061052419245243072509765625000000000000 -0.9587436127537223296002366623724810779094696044921875000000000000 0.7163149530294989908441039005992934107780456542968750000000000000 0.5733186360071896858769946447864640504121780395507812500000000000 0.8593112700518082958112131564121227711439132690429687500000000000
0.0546875000000000000000000000000000000000000000000000000000000000 -0.9621715707571194542424564133398234844207763671875000000000000000 -0.9663336881913393572318682345212437212467193603515625000000000000 -0.9580094533228995512530445921584032475948333740234375000000000000 0.7171183491110378893651500220585148781538009643554687500000000000 0.5722351481201808365284477986278943717479705810546875000000000000 0.8620015501018949422018522454891353845596313476562500000000000000
0.0555419921875000000000000000000000000000000000000000000000000000 -0.9615584553231605324796760214667301625013351440429687500000000000 -0.9658438712639741963172923533420544117689132690429687500000000000 -0.9572730393823468686420596895914059132337570190429687500000000000 0.7179221926367487238707099095336161553859710693359375000000000000 0.5711635249639154254808204314031172543764114379882812500000000000 0.8646808603095820222605993876641150563955307006835937500000000000
0.0563964843750000000000000000000000000000000000000000000000000000 -0.9609446528198661852115947112906724214553833007812500000000000000 -0.9653549247481032491435826159431599080562591552734375000000000000 -0.9565343808916291212796068066381849348545074462890625000000000000 0.7187264840506123464436427639157045632600784301757812500000000000 0.5701037407238082055371819478750694543123245239257812500000000000 0.8673492273774164873501035799563396722078323364257812500000000000
0.0572509765625000000000000000000000000000000000000000000000000000 -0.9603301628642887388664917125424835830926895141601562500000000000 -0.9648668379416723839270275675517041236162185668945312500000000000 -0.9557934877869050938059558575332630425691604614257812500000000000 0.7195312239117895858342421888664830476045608520507812500000000000 0.5690557696723814729011792223900556564331054687500000000000000000 0.8700066781511976987673051553429104387760162353515625000000000000
0.0581054687500000000000000000000000000000000000000000000000000000 -0.9597149850729536080251591556589119136333465576171875000000000000 -0.9643796001651020466383101847895886749029159545898437500000000000 -0.9550503699808051694120081265282351523637771606445312500000000000 0.7203364128946209143933288032712880522012710571289062500000000000 0.5680195861713965843620144369197078049182891845703125000000000000 0.8726532396178452444246431696228682994842529296875000000000000000
0.0589599609375000000000000000000000000000000000000000000000000000 -0.9590991190617607076163153578818310052156448364257812500000000000 -0.9638932007612105445915062773565296083688735961914062500000000000 -0.9543050373623108706411244384071324020624160766601562500000000000 0.7211420517886267811391576287860516458749771118164062500000000000 0.5669951646739790351858800931950099766254425048828125000000000000 0.8752889389032745270924351643770933151245117187500000000000000000
0.0598144531250000000000000000000000000000000000000000000000000000 -0.9584825644458861981789254969044122844934463500976562500000000000 -0.9634076290951363308323607270722277462482452392578125000000000000 -0.9535574997966360655254902667365968227386474609375000000000000000 0.7219481414985072786905107022903393954038619995117187500000000000 0.5659824797267333229555674734001513570547103881835937500000000000 0.8779138032702812344254539311805274337530136108398437500000000000
0.0606689453125000000000000000000000000000000000000000000000000000 -0.9578653208396837870353124344546813517808914184570312500000000000 -0.9629228745542596223927489518246147781610488891601562500000000000 -0.9528077671251079516778759170847479254007339477539062500000000000 0.7227546830441425873559069259499665349721908569335937500000000000 0.5649815059718519272280445875367149710655212402343750000000000000 0.8805278601164332474837692643632180988788604736328125000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 -0.9572473878565866955980823149729985743761062622070312500000000000 -0.9624389265481213540098792691424023360013961791992187500000000000 -0.9520558491650520371862853608035948127508163452148437500000000000 0.7235616775605925310443922171543817967176437377929687500000000000 0.5639922181492161845639543571451213210821151733398437500000000000 0.8831311369719688775248300771636422723531723022460937500000000000
0.0623779296875000000000000000000000000000000000000000000000000000 -0.9566287651090088495209329266799613833427429199218750000000000000 -0.9619557745083416877562854097050148993730545043945312500000000000 -0.9513017557096760112855804436549078673124313354492187500000000000 0.7243691262980967993101444335479754954576492309570312500000000000 0.5630145910984872825721936351328622549772262573242187500000000000 0.8857236614977063160480952319630887359380722045898437500000000000
0.0632324218750000000000000000000000000000000000000000000000000000 -0.9560094522082468460055793002538848668336868286132812500000000000 -0.9614734078885370793798870181490201503038406372070312500000000000 -0.9505454965279566126312715823587495833635330200195312500000000000 0.7251770306220750583747758355457335710525512695312500000000000000 0.5620485997611922579508814123983029276132583618164062500000000000 0.8883054614829578587986702586931642144918441772460937500000000000
0.0640869140625000000000000000000000000000000000000000000000000000 -0.9553894487643811439525620698987040668725967407226562500000000000 -0.9609918161642353462426058285927865654230117797851562500000000000 -0.9497870813645269416625183112046215683221817016601562500000000000 0.7259853920131266180604256987862754613161087036132812500000000000 0.5610942191827965608297290600603446364402770996093750000000000000 0.8908765648434566752911223375122062861919403076171875000000000000
0.0649414062500000000000000000000000000000000000000000000000000000 -0.9547687543861779202458706095058005303144454956054687500000000000 -0.9605109888327904021920744526141788810491561889648437500000000000 -0.9490265199395654382996667663974221795797348022460937500000000000 0.7267942120670306538343652391631621867418289184570312500000000000 0.5601514245147740655994539338280446827411651611328125000000000000 0.8934369996192872420692765444982796907424926757812500000000000000
0.0657958984375000000000000000000000000000000000000000000000000000 -0.9541473686809905929706587812688667327165603637695312500000000000 -0.9600309154132948830095983794308267533779144287109375000000000000 -0.9482638219486863029317191831069067120552062988281250000000000000 0.7276034924947462068089976128248963505029678344726562500000000000 0.5592201910166658684886442642891779541969299316406250000000000000 0.8959867939728265451293509613606147468090057373046875000000000000
0.0666503906250000000000000000000000000000000000000000000000000000 -0.9535252912546612336086582217831164598464965820312500000000000000 -0.9595515854464911065235810383455827832221984863281250000000000000 -0.9474989970628313606937354052206501364707946777343750000000000000 0.7284132351224121837418579161749221384525299072265625000000000000 0.5583004940581293151780073458212427794933319091796875000000000000 0.8985259761866950523057084865286014974117279052734375000000000000
0.0675048828125000000000000000000000000000000000000000000000000000 -0.9529025217114224233228014782071113586425781250000000000000000000 -0.9590729884946822547675537862232886254787445068359375000000000000 -0.9467320549281625918780491701909340918064117431640625000000000000 0.7292234418913472460133107233559712767601013183593750000000000000 0.5573923091209809221879822871414944529533386230468750000000000000 0.9010545746617135698386391595704481005668640136718750000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 -0.9522790596537986651526352943619713187217712402343750000000000000 -0.9585951141416405585360394070448819547891616821289062500000000000 -0.9459630051659567717692311816790606826543807983398437500000000000 0.7300341148580499206488525487657170742750167846679687500000000000 0.5564956118012287511476188228698447346687316894531250000000000000 0.9035726179148710901500862746615894138813018798828125000000000000
0.0692138671875000000000000000000000000000000000000000000000000000 -0.9516549046825080182543388218618929386138916015625000000000000000 -0.9581179519925148158066008363675791770219802856445312500000000000 -0.9451918573725012207020768073562067002058029174804687500000000000 0.7308452561941987113414143095724284648895263671875000000000000000 0.5556103778110965674130738989333622157573699951171875000000000000 0.9060801345773008552697547202114947140216827392578125000000000000
0.0700683593750000000000000000000000000000000000000000000000000000 -0.9510300563963635100961369062133599072694778442382812500000000000 -0.9576414916737370219834701856598258018493652343750000000000000000 -0.9444186211189899982088036267668940126895904541015625000000000000 0.7316568681866517653844539381680078804492950439453125000000000000 0.5547365829810387838350038691714871674776077270507812500000000000 0.9085771533922647469339040071645285934209823608398437500000000000
0.0709228515625000000000000000000000000000000000000000000000000000 -0.9504045143921749927429232229769695550203323364257812500000000000 -0.9571657228329268907174309788388200104236602783203125000000000000 -0.9436433059514230947684154671151190996170043945312500000000000000 0.7324689532374470957165613071992993354797363281250000000000000000 0.5538742032617486321655064784863498061895370483398437500000000000 0.9110637032131455592676161359122488647699356079101562500000000000
0.0717773437500000000000000000000000000000000000000000000000000000 -0.9497782782646505550516735638666432350873947143554687500000000000 -0.9566906351387957085918856137141119688749313354492187500000000000 -0.9428659213905054015114615140191745012998580932617187500000000000 0.7332815138638025809214582295680884271860122680664062500000000000 0.5530232147261520125880451814737170934677124023437500000000000000 0.9135398130014531492548712776624597609043121337890625000000000000
0.0726318359375000000000000000000000000000000000000000000000000000 -0.9491513476062980458891615853644907474517822265625000000000000000 -0.9562162182810485244743858856963925063610076904296875000000000000 -0.9420864769315475673039372850325889885425567626953125000000000000 0.7340945526981159652279984584311023354530334472656250000000000000 0.5521835935713979015559971230686642229557037353515625000000000000 0.9160055118248340288999997937935404479503631591796875000000000000
0.0734863281250000000000000000000000000000000000000000000000000000 -0.9485237220073269304165819448826368898153305053710937500000000000 -0.9557424619702857837566511989280115813016891479492187500000000000 -0.9413049820443680770765126908372621983289718627929687500000000000 0.7349080724879646364655627621687017381191253662109375000000000000 0.5513553161208355479772080798284150660037994384765625000000000000 0.9184608288550937249539174445089884102344512939453125000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 -0.9478954010555494802403586618311237543821334838867187500000000000 -0.9552693559379020760147227520064916461706161499023437500000000000 -0.9405214461731968844659945716557558625936508178710937500000000000 0.7357220760961061811755712369631510227918624877929687500000000000 0.5505383588259846749934922627289779484272003173828125000000000000 0.9209057933662276873576502111973240971565246582031250000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 -0.9472663843362826296967682537797372788190841674804687500000000000 -0.9547968899359857708475374238332733511924743652343750000000000000 -0.9397358787365794885459990837262012064456939697265625000000000000 0.7365365665004776074553660691890399903059005737304687500000000000 0.5497326982684929141953489306615665555000305175781250000000000000 0.9233404347324623007153832077165134251117706298828125000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 -0.9466366714322494990696554850728716701269149780273437500000000000 -0.9543250537372154340687302465084940195083618164062500000000000000 -0.9389482891272835640705807236372493207454681396484375000000000000 0.7373515467941960110920263105072081089019775390625000000000000000 0.5489383111620880217884632656932808458805084228515625000000000000 0.9257647824263040003955893553211353719234466552734375000000000000
0.0769042968750000000000000000000000000000000000000000000000000000 -0.9460062619234809178081491154443938285112380981445312500000000000 -0.9538538371347566879876467282883822917938232421875000000000000000 -0.9381586867122051476286515026004053652286529541015625000000000000 0.7381670201855583535177629528334364295005798339843750000000000000 0.5481551743545168831062142089649569243192672729492187500000000000 0.9281788660165998239293116967019159346818923950195312500000000000
0.0777587890625000000000000000000000000000000000000000000000000000 -0.9453751553872170587666801111481618136167526245117187500000000000 -0.9533832299421562961327936136513017117977142333984375000000000000 -0.9373670808322778214005666086450219154357910156250000000000000000 0.7389829899980411287430115407914854586124420166015625000000000000 0.5473832648294747471595655952114611864089965820312500000000000000 0.9305827151666075103264574863715097308158874511718750000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 -0.9447433513978090724449998560885433107614517211914062500000000000 -0.9529132219932360259306847183324862271547317504882812500000000000 -0.9365734808023821189593149938446003943681716918945312500000000000 0.7397994596703010294902469468070194125175476074218750000000000000 0.5466225597085282439380193864053580909967422485351562500000000000 0.9329763596320738150424745072086807340383529663085937500000000000
0.0794677734375000000000000000000000000000000000000000000000000000 -0.9441108495266204991835934379196260124444961547851562500000000000 -0.9524438031419850680947547516552731394767761230468750000000000000 -0.9357778959112559302724321241839788854122161865234375000000000000 0.7406164327561743920824710585293360054492950439453125000000000000 0.5458730362530218593875019905681256204843521118164062500000000000 0.9353598292593269247774401264905463904142379760742187500000000000
0.0803222656250000000000000000000000000000000000000000000000000000 -0.9434776493419289034036978591757360845804214477539062500000000000 -0.9519749632624509017020386636431794613599777221679687500000000000 -0.9349803354214069051053570547082927078008651733398437500000000000 0.7414339129246774184878177038626745343208312988281250000000000000 0.5451346718659811907414791676274035125970840454101562500000000000 0.9377331539833736462341562400979455560445785522460937500000000000
0.0811767578125000000000000000000000000000000000000000000000000000 -0.9428437504088276188696227109176106750965118408203125000000000000 -0.9515066922486296041583386795537080615758895874023437500000000000 -0.9341808085690256335809067422815132886171340942382812500000000000 0.7422519039600060652972501884505618363618850708007812500000000000 0.5444074440939996595290040204417891800403594970703125000000000000 0.9400963638260124710654963564593344926834106445312500000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 -0.9422091522891270498618609963159542530775070190429687500000000000 -0.9510389800143541627619470091303810477256774902343750000000000000 -0.9333793245638999369617749835015274584293365478515625000000000000 0.7430704097615361547468637581914663314819335937500000000000000000 0.5436913306291206726683640226838178932666778564453125000000000000 0.9424494888939516368253634936991147696971893310546875000000000000
0.0828857421875000000000000000000000000000000000000000000000000000 -0.9415738545412566384840147293289192020893096923828125000000000000 -0.9505718164931821201335537807608488947153091430664062500000000000 -0.9325758925893311568344756778969895094633102416992187500000000000 0.7438894343438234857401880617544520646333694458007812500000000000 0.5429863093107036853268709819531068205833435058593750000000000000 0.9447925593769432861535051415557973086833953857421875000000000000
0.0837402343750000000000000000000000000000000000000000000000000000 -0.9409378567201659437913008332543540745973587036132812500000000000 -0.9501051916382821094231303504784591495990753173828125000000000000 -0.9317705218020497781594713160302489995956420898437500000000000000 0.7447089818366035007812797630322165787220001220703125000000000000 0.5422923581272833803978983269189484417438507080078125000000000000 0.9471256055459236211646611991454847157001495361328125000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 -0.9403011583772267201197792019229382276535034179687500000000000000 -0.9496390954223189462268805982603225857019424438476562500000000000 -0.9309632213321344940126778055855538696050643920898437500000000000 0.7455290564847916190416299286880530416965484619140625000000000000 0.5416094552184158583685302801313810050487518310546875000000000000 0.9494486577511673797147295772447250783443450927734375000000000000
0.0854492187500000000000000000000000000000000000000000000000000000 -0.9396637590601341072371610607660841196775436401367187500000000000 -0.9491735178373370551696552865905687212944030761718750000000000000 -0.9301540002829311593046668349415995180606842041015625000000000000 0.7463496626484829032932566406088881194591522216796875000000000000 0.5409375788765169446037361922208219766616821289062500000000000000 0.9517617464204488619827770889969542622566223144531250000000000000
0.0863037109375000000000000000000000000000000000000000000000000000 -0.9390256583128083756051296404621098190546035766601562500000000000 -0.9487084488946442295542738065705634653568267822265625000000000000 -0.9293428677309725216559854743536561727523803710937500000000000000 0.7471708048029525039979148459678981453180313110351562500000000000 0.5402767075486838432851754987495951354503631591796875000000000000 0.9540649020572211647106541931862011551856994628906250000000000000
0.0871582031250000000000000000000000000000000000000000000000000000 -0.9383868556752965606193583880667574703693389892578125000000000000 -0.9482438786246927264755868236534297466278076171875000000000000000 -0.9285298327259003947631299524800851941108703613281250000000000000 0.7479924875386552152178865071618929505348205566406250000000000000 0.5396268198385126835248115639842581003904342651367187500000000000 0.9563581552387977469109614503395278006792068481445312500000000000
0.0880126953125000000000000000000000000000000000000000000000000000 -0.9377473506836739858272267156280577182769775390625000000000000000 -0.9477797970769596958007241482846438884735107421875000000000000000 -0.9277149042903882758537292829714715480804443359375000000000000000 0.7488147155612256966605855268426239490509033203125000000000000000 0.5389878945078993011108536848041694611310958862304687500000000000 0.9586415366145520922103173688810784369707107543945312500000000000
0.0888671875000000000000000000000000000000000000000000000000000000 -0.9371071428699457861455357488011941313743591308593750000000000000 -0.9473161943198272760824352189956698566675186157226562500000000000 -0.9268980914200642962086362786067184060811996459960937500000000000 0.7496374936914784736785577479167841374874114990234375000000000000 0.5383599104788311384695020933577325195074081420898437500000000000 0.9609150769041258088876134024758357554674148559570312500000000000
0.0897216796875000000000000000000000000000000000000000000000000000 -0.9364662317619485421005265379790216684341430664062500000000000000 -0.9468530604404599149148680226062424480915069580078125000000000000 -0.9260794030834371692861850533518008887767791748046875000000000000 0.7504608268654079372694809535460080951452255249023437500000000000 0.5377428468351673762626319330593105405569076538085937500000000000 0.9631788068956484982763299740327056497335433959960937500000000000
0.0905761718750000000000000000000000000000000000000000000000000000 -0.9358246168832519140678982694225851446390151977539062500000000000 -0.9463903855446822444008603270049206912517547607421875000000000000 -0.9252588482218215837349362118402495980262756347656250000000000000 0.7512847201341882330538624046312179416418075561523437500000000000 0.5371366828244072966214162079268135130405426025390625000000000000 0.9654327574439691694863086013356223702430725097656250000000000000
0.0914306640625000000000000000000000000000000000000000000000000000 -0.9351822977530601654905240138759836554527282714843750000000000000 -0.9459281597568550692400890511635225266218185424804687500000000000 -0.9244364357492652617409589765884447842836380004882812500000000000 0.7521091786641733722973413023282773792743682861328125000000000000 0.5365413978594434363245113672746811062097549438476562500000000000 0.9676769594689033082701712373818736523389816284179687500000000000
0.0922851562500000000000000000000000000000000000000000000000000000 -0.9345392738861136860961664751812350004911422729492187500000000000 -0.9454663732197496894826826974167488515377044677734375000000000000 -0.9236121745524776827096502529457211494445800781250000000000000000 0.7529342077368972319106887880479916930198669433593750000000000000 0.5359569715203114093071690149372443556785583496093750000000000000 0.9699114439534830545142085611587390303611755371093750000000000000
0.0931396484375000000000000000000000000000000000000000000000000000 -0.9338955447925906261374962014087941497564315795898437500000000000 -0.9450050160944225563497411712887696921825408935546875000000000000 -0.9227860734907586959252512315288186073303222656250000000000000000 0.7537598127490734434275054809404537081718444824218750000000000000 0.5353833835559174136875526528456248342990875244140625000000000000 0.9721362419422294731674583090352825820446014404296875000000000000
0.0939941406250000000000000000000000000000000000000000000000000000 -0.9332511099780084196098073334724176675081253051757812500000000000 -0.9445440785600873745408989634597674012184143066406250000000000000 -0.9219581413959294646787157034850679337978363037109375000000000000 0.7545859992125955040265239404106978327035903930664062500000000000 0.5348206138857616309678633115254342555999755859375000000000000000 0.9743513845394293770851845692959614098072052001953125000000000000
0.0948486328125000000000000000000000000000000000000000000000000000 -0.9326059689431255295133382787753362208604812622070312500000000000 -0.9440835508139870935195858692168258130550384521484375000000000000 -0.9211283870722639655070906883338466286659240722656250000000000000 0.7554127727545367765316086661187000572681427001953125000000000000 0.5342686426016440837116761031211353838443756103515625000000000000 0.9765569029074294693515412291162647306919097900390625000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 -0.9319601211838429710709874598251190036535263061523437500000000000 -0.9436234230712650106198680077795870602130889892578125000000000000 -0.9202968192964209315221069118706509470939636230468750000000000000 0.7562401391171503783894536354637239128351211547851562500000000000 0.5337274499693615004147773106524255126714706420898437500000000000 0.9787528282649392563641299602750223129987716674804687500000000000
0.0965576171875000000000000000000000000000000000000000000000000000 -0.9313135661911056129014241378172300755977630615234375000000000000 -0.9431636855648332096180297412502113729715347290039062500000000000 -0.9194634468173780161848185343842487782239913940429687500000000000 0.7570681041578694037141872286156285554170608520507812500000000000 0.5331970164303894144097739626886323094367980957031250000000000000 0.9809391918853493930186004945426248013973236083984375000000000000
0.0974121093750000000000000000000000000000000000000000000000000000 -0.9306663034508041443260140113125089555978775024414062500000000000 -0.9427043285452421095271802187198773026466369628906250000000000000 -0.9186282783563661791248478039051406085491180419921875000000000000 0.7578966738493065902204648409679066389799118041992187500000000000 0.5326773226035529384958522314263973385095596313476562500000000000 0.9831160250950602419450774505094159394502639770507812500000000000
0.0982666015625000000000000000000000000000000000000000000000000000 -0.9300183324436765985865349648520350456237792968750000000000000000 -0.9422453422805476819235082075465470552444458007812500000000000000 -0.9177913226068055152495617221575230360031127929687500000000000000 0.7587258542792546522903762706846464425325393676757812500000000000 0.5321683492866818854238886160601396113634109497070312500000000000 0.9852833592718274191568639253091532737016677856445312500000000000
0.0991210937500000000000000000000000000000000000000000000000000000 -0.9293696526452095429959854300250299274921417236328125000000000000 -0.9417867170561774470272098369605373591184616088867187500000000000 -0.9169525882342416389647610230895224958658218383789062500000000000 0.7595556516506861699511432561848778277635574340820312500000000000 0.5316700774582590049988084501819685101509094238281250000000000000 0.9874412258431133349034780621877871453762054443359375000000000000
0.0999755859375000000000000000000000000000000000000000000000000000 -0.9287202635255401572678124466619919985532760620117187500000000000 -0.9413284431747963587611138791544362902641296386718750000000000000 -0.9161120838762839557745110141695477068424224853515625000000000000 0.7603860722817533668305145511112641543149948120117187500000000000 0.5311824882790482371675011563638690859079360961914062500000000000 0.9895896562844584964935279458586592227220535278320312500000000000
0.1008300781250000000000000000000000000000000000000000000000000000 -0.9280701645493575346890224864182528108358383178710937500000000000 -0.9408705109561713575416774801851715892553329467773437500000000000 -0.9152698181425437118363674926513340324163436889648437500000000000 0.7612171226057884432236733118770644068717956542968750000000000000 0.5307055630937109746980695490492507815361022949218750000000000000 0.9917286821178659117492770747048780322074890136718750000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 -0.9274193551758043163601996639044955372810363769531250000000000000 -0.9404129107370342577354449531412683427333831787109375000000000000 -0.9144257996145743749849543746677227318286895751953125000000000000 0.7620488091713034650709346351504791527986526489257812500000000000 0.5302392834324154424763264614739455282688140869140625000000000000 0.9938583349101914876655428088270127773284912109375000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 -0.9267678348583783254355239478172734379768371582031250000000000000 -0.9399556328709447461378090338257607072591781616210937500000000000 -0.9135800368458119047332388618087861686944961547851562500000000000 0.7628811386419901419131406328233424574136734008789062500000000000 0.5297836310124243164310087195190135389566421508789062500000000000 0.9959786462715559673952725461276713758707046508789062500000000000
0.1033935546875000000000000000000000000000000000000000000000000000 -0.9261156030448339793181844470382202416658401489257812500000000000 -0.9394986677281512710280253486416768282651901245117187500000000000 -0.9127325383615166876083435454347636550664901733398437500000000000 0.7637141177967201599585678195580840110778808593750000000000000000 0.5293385877396720173848621016077231615781784057617187500000000000 0.9980896478537683025322735375084448605775833129882812500000000000
0.1042480468750000000000000000000000000000000000000000000000000000 -0.9254626591770841459450025467958766967058181762695312500000000000 -0.9390420056954523753134367325401399284601211547851562500000000000 -0.9118833126587159165765683610516134649515151977539062500000000000 0.7645477535295450710606246502720750868320465087890625000000000000 0.5289041357103291263186406467866618186235427856445312500000000000 1.0001913713487609047803061912418343126773834228515625000000000000
0.1051025390625000000000000000000000000000000000000000000000000000 -0.9248090026911015559818451947649009525775909423828125000000000000 -0.9385856371760550320715310590458102524280548095703125000000000000 -0.9110323682061480798921593304839916527271270751953125000000000000 0.7653820528496961816955490576219744980335235595703125000000000000 0.5284802572123508124235513605526648461818695068359375000000000000 1.0022838484870415509675467546912841498851776123046875000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 -0.9241546330168203260413406496809329837560653686523437500000000000 -0.9381295525894342013373261579545214772224426269531250000000000000 -0.9101797134442064507453551414073444902896881103515625000000000000 0.7662170228815846639847109145193826407194137573242187500000000000 0.5280669347270139368788477440830320119857788085937500000000000000 1.0043671110361553910905740849557332694530487060546875000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 -0.9234995495780375929228966924711130559444427490234375000000000000 -0.9376737423711900554224030202021822333335876464843750000000000000 -0.9093253567848851304233903647400438785552978515625000000000000000 0.7670526708648014446723095716151874512434005737304687500000000000 0.5276641509304348387487948457419406622648239135742187500000000000 1.0064411907991681616181267600040882825851440429687500000000000000
0.1076660156250000000000000000000000000000000000000000000000000000 -0.9228437517923151478527188373846001923084259033203125000000000000 -0.9372181969729046491224266901554074138402938842773437500000000000 -0.9084693066117256465830109846137929707765579223632812500000000000 0.7678890041541174271699787823308724910020828247070312500000000000 0.5272718886950789052292520864284597337245941162109375000000000000 1.0085061196131559491107054782332852482795715332031250000000000000
0.1085205078125000000000000000000000000000000000000000000000000000 -0.9221872390708809597015260806074365973472595214843750000000000000 -0.9367629068619977017462474577769171446561813354492187500000000000 -0.9076115712797642176568047034379560500383377075195312500000000000 0.7687260302194832695121817778272088617086410522460937500000000000 0.5268901310912513791251399197790306061506271362304687500000000000 1.0105619293477152709215260983910411596298217773437500000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 -0.9215300108185309202468715739087201654911041259765625000000000000 -0.9363078625215814909665823506657034158706665039062500000000000000 -0.9067521591154803495271607971517369151115417480468750000000000000 0.7695637566460293843562112670042552053928375244140625000000000000 0.5265188613885741775177962153975386172533035278320312500000000000 1.0126086519034847022169287811266258358955383300781250000000000000
0.1102294921875000000000000000000000000000000000000000000000000000 -0.9208720664335300343239509857085067778825759887695312500000000000 -0.9358530544503150805368818510032724589109420776367187500000000000 -0.9058910784167449881110201204137410968542098999023437500000000000 0.7704021911340661610267943615326657891273498535156250000000000000 0.5261580630574501649121543778164777904748916625976562500000000000 1.0146463192106822681637368077645078301429748535156250000000000000
0.1110839843750000000000000000000000000000000000000000000000000000 -0.9202134053075143871325280997552908957004547119140625000000000000 -0.9353984731622564385844498247024603188037872314453125000000000000 -0.9050283374527723356806063748081214725971221923828125000000000000 0.7712413414990837434714876508223824203014373779296875000000000000 0.5258077197705072203248732876090798527002334594726562500000000000 1.0166749632276603776404044765513390302658081054687500000000000000
0.1119384765625000000000000000000000000000000000000000000000000000 -0.9195540268253924454100456387095618993043899536132812500000000000 -0.9349441091867156661265880757127888500690460205078125000000000000 -0.9041639444640692246935032017063349485397338867187500000000000000 0.7720812156717520302606772020226344466209411621093750000000000000 0.5254678154040344217889924038900062441825866699218750000000000000 1.0186946159394696387323620001552626490592956542968750000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 -0.9188939303652470247385508628212846815586090087890625000000000000 -0.9344899530681061161629941125283949077129364013671875000000000000 -0.9032979076623879333141076131141744554042816162109375000000000000 0.7729218216979208966321834850532468408346176147460937500000000000 0.5251383340393968035542116012948099523782730102539062500000000000 1.0207053093564448786878529062960296869277954101562500000000000000
0.1136474609375000000000000000000000000000000000000000000000000000 -0.9182331152982363686732014684821479022502899169921875000000000000 -0.9340359953657940694782269019924569875001907348632812500000000000 -0.9024302352306786678681760349718388170003890991210937500000000000 0.7737631677386199724466564475733321160078048706054687500000000000 0.5248192599644361244770607299869880080223083496093750000000000000 1.0227070755128038204162521651596762239933013916015625000000000000
0.1145019531250000000000000000000000000000000000000000000000000000 -0.9175715809884961160491911869030445814132690429687500000000000000 -0.9335822266539492986225923232268542051315307617187500000000000000 -0.9015609353230429334757900505792349576950073242187500000000000000 0.7746052620700587532098779774969443678855895996093750000000000000 0.5245105776748579806678662862395867705345153808593750000000000000 1.0246999464652595257518896687543019652366638183593750000000000000
0.1153564453125000000000000000000000000000000000000000000000000000 -0.9169093267930406021548606076976284384727478027343750000000000000 -0.9331286375213930783800719837017823010683059692382812500000000000 -0.9006900160646881259296492316934745758771896362304687500000000000 0.7754481130836266000727619029930792748928070068359375000000000000 0.5242122718756017096808363930904306471347808837890625000000000000 1.0266839542916514904646874128957279026508331298828125000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 -0.9162463520616647150163203150441404432058334350585937500000000000 -0.9326752185714464182808569603366777300834655761718750000000000000 -0.8998174855518830117517836697516031563282012939453125000000000000 0.7762917292858925177867490674543660134077072143554687500000000000 0.5239243274821945295371961037744767963886260986328125000000000000 1.0286591310895905060363020311342552304267883300781250000000000000
0.1170654296875000000000000000000000000000000000000000000000000000 -0.9155826561368453075928641737846191972494125366210937500000000000 -0.9322219604217772959131593779602553695440292358398437500000000000 -0.8989433518519133192725689696089830249547958374023437500000000000 0.7771361192986055987930171795596834272146224975585937500000000000 0.5236467296220893574698607153550256043672561645507812500000000000 1.0306255089751217290938711812486872076988220214843750000000000000
0.1179199218750000000000000000000000000000000000000000000000000000 -0.9149182383536427209946850780397653579711914062500000000000000000 -0.9317688537042466689896969000983517616987228393554687500000000000 -0.8980676230030387729996732559811789542436599731445312500000000000 0.7779812918586946901555734257271979004144668579101562500000000000 0.5233794636359850871443200048815924674272537231445312500000000000 1.0325831200814041821445243840571492910385131835937500000000000000
0.1187744140625000000000000000000000000000000000000000000000000000 -0.9142530980396025297451956248551141470670700073242187500000000000 -0.9313158890647540433249673696991521865129470825195312500000000000 -0.8971903070144510161654238800110761076211929321289062500000000000 0.7788272558182682825389520075987093150615692138671875000000000000 0.5231225150791338762701343512162566184997558593750000000000000000 1.0345319965574026888077696639811620116233825683593750000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 -0.9135872345146570649987438628158997744321823120117187500000000000 -0.9308630571630822636564062122488394379615783691406250000000000000 -0.8963114118662318663410815133829601109027862548828125000000000000 0.7796740201446149542974239921022672206163406372070312500000000000 0.5228758697226301155325245417770929634571075439453125000000000000 1.0364721705665997930623234424274414777755737304687500000000000000
0.1204833984375000000000000000000000000000000000000000000000000000 -0.9129206470910269377583290406619198620319366455078125000000000000 -0.9304103486727415273094266012776643037796020507812500000000000000 -0.8954309455093123482072314800461754202842712402343750000000000000 0.7805215939202030384080899239052087068557739257812500000000000000 0.5226395135546809678217528016830328851938247680664062500000000000 1.0384036742857252200167295086430385708808898925781250000000000000
0.1213378906250000000000000000000000000000000000000000000000000000 -0.9122533350731225620933173559023998677730560302734375000000000000 -0.9299577542808121766171325361938215792179107666015625000000000000 -0.8945489158654329475695021756109781563282012939453125000000000000 0.7813699863426806224708798254141584038734436035156250000000000000 0.5224134327818630296746960084419697523117065429687500000000000000 1.0403265399034982152670636423863470554351806640625000000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 -0.9115852977574460114240650909778196364641189575195312500000000000 -0.9295052646877873803177294576016720384359359741210937500000000000 -0.8936653308271046425304007243539672344923019409179687500000000000 0.7822192067248756597308556592906825244426727294921875000000000000 0.5221976138303576764343461036332882940769195556640625000000000000 1.0422407996193936430273652149480767548084259033203125000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 -0.9109165344324922086727269743278156965970993041992187500000000000 -0.9290528706074148157512126999790780246257781982421875000000000000 -0.8927801982575696015942412486765533685684204101562500000000000000 0.7830692644947959690782113284512888640165328979492187500000000000 0.5219920433471761933574839531502220779657363891601562500000000000 1.0441464856424156337766362412367016077041625976562500000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 -0.9102470443786507825478793165530078113079071044921875000000000000 -0.9286005627665375738999387067451607435941696166992187500000000000 -0.8918935259907639911958199263608548790216445922851562500000000000 0.7839201691956292350482726760674268007278442382812500000000000000 0.5217967082013599267042991414200514554977416992187500000000000000 1.0460436301898985433922462107148021459579467773437500000000000000
0.1247558593750000000000000000000000000000000000000000000000000000 -0.9095768268681075907622357590298634022474288940429687500000000000 -0.9281483319049342872730790077184792608022689819335937500000000000 -0.8910053218312808942513925103412475436925888061523437500000000000 0.7847719304857428967991950230498332530260086059570312500000000000 0.5216115954851663349955970261362381279468536376953125000000000000 1.0479322654863194586027930199634283781051635742187500000000000000
0.1256103515625000000000000000000000000000000000000000000000000000 -0.9089058811647463542726654850412160158157348632812500000000000000 -0.9276961687751587026795618839969392865896224975585937500000000000 -0.8901155935543340058657690860854927450418472290039062500000000000 0.7856245581386841481119631680485326796770095825195312500000000000 0.5214366925152402743037782784085720777511596679687500000000000000 1.0498124237621280219201480576884932816028594970703125000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 -0.9082342065240499584533040433598216623067855834960937500000000000 -0.9272440641423786988895017202594317495822906494140625000000000000 -0.8892243489057212180171063664602115750312805175781250000000000000 0.7864780620431802704572987749997992068529129028320312500000000000 0.5212719868337623019272086821729317307472229003906250000000000000 1.0516841372525982389873888678266666829586029052734375000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 -0.9075618021930024204024789469258394092321395874023437500000000000 -0.9267920087842138610056963443639688193798065185546875000000000000 -0.8883315956017909797992615494877099990844726562500000000000000000 0.7873324522031381889064505230635404586791992187500000000000000000 0.5211174662095809928530343313468620181083679199218750000000000000 1.0535474381966953849598667147802188992500305175781250000000000000
0.1281738281250000000000000000000000000000000000000000000000000000 -0.9068886674099903011381229589460417628288269042968750000000000000 -0.9263399934905736099466366795240901410579681396484375000000000000 -0.8874373413294069923296092383679933845996856689453125000000000000 0.7881877387376446941757990316546056419610977172851562500000000000 0.5209731186393238289156215614639222621917724609375000000000000000 1.0554023588359655594359765018452890217304229736328125000000000000
0.1290283203125000000000000000000000000000000000000000000000000000 -0.9062148014047041177931873789930250495672225952148437500000000000 -0.9258880090634933335280720712034963071346282958984375000000000000 -0.8865415937459149020583026867825537919998168945312500000000000000 0.7890439318809664426268568604427855461835861206054687500000000000 0.5208389323485043131967131557757966220378875732421875000000000000 1.0572489314134285720570005651097744703292846679687500000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 -0.9055402033980401999002651791670359671115875244140625000000000000 -0.9254360463169712947006928516202606260776519775390625000000000000 -0.8856443604791091050998375067138113081455230712890625000000000000 0.7899010419825498452439660468371585011482238769531250000000000000 0.5207148957925860077722290952806361019611358642578125000000000000 1.0590871881725136827157029983936809003353118896484375000000000000
0.1307373046875000000000000000000000000000000000000000000000000000 -0.9048648726020021015870042901951819658279418945312500000000000000 -0.9249840960768033193417636539379600435495376586914062500000000000 -0.8847456491272008838322449264524038881063461303710937500000000000 0.7907590795070211786566005685017444193363189697265625000000000000 0.5206009976580465714590673087514005601406097412109375000000000000 1.0609171613559957858541338282520882785320281982421875000000000000
0.1315917968750000000000000000000000000000000000000000000000000000 -0.9041888082196023468384282750776037573814392089843750000000000000 -0.9245321491804183722251764265820384025573730468750000000000000000 -0.8838454672587863214516801235731691122055053710937500000000000000 0.7916180550341866961616688058711588382720947265625000000000000000 0.5204972268634197041237143821490462869405746459960937500000000000 1.0627388832049535771773207670776173472404479980468750000000000000
0.1324462890625000000000000000000000000000000000000000000000000000 -0.9035120094447636196477446901553776115179061889648437500000000000 -0.9240801964767124676569665098213590681552886962890625000000000000 -0.8829438224128147716385228704893961548805236816406250000000000000 0.7924779792590321836343036920879967510700225830078125000000000000 0.5204035725603148865303637649049051105976104736328125000000000000 1.0645523859577494807382436192710883915424346923828125000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 -0.9028344754622208423455731463036499917507171630859375000000000000 -0.9236282288258820249993163997714873403310775756835937500000000000 -0.8820407220985596596918298928358126431703567504882812500000000000 0.7933388629917235146393750255811028182506561279296875000000000000 0.5203200241344148047062390105566009879112243652343750000000000000 1.0663577018490322245725110406056046485900878906250000000000000000
0.1341552734375000000000000000000000000000000000000000000000000000 -0.9021562054474223657507536699995398521423339843750000000000000000 -0.9231762370992577793060718249762430787086486816406250000000000000 -0.8811361737955869521954355150228366255760192871093750000000000000 0.7942007171576063173645820825186092406511306762695312500000000000 0.5202465712064645586565347912255674600601196289062500000000000000 1.0681548631087480760726293738116510212421417236328125000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 -0.9014771985664318254549698394839651882648468017578125000000000000 -0.9227242121791365825345110351918265223503112792968750000000000000 -0.8802301849537270683754286437761038541793823242187500000000000000 0.7950635527972059746204536168079357594251632690429687500000000000 0.5201832036332290076785511701018549501895904541015625000000000000 1.0699439019611829415623560635140165686607360839843750000000000000
0.1358642578125000000000000000000000000000000000000000000000000000 -0.9007974539758295540181620708608534187078475952148437500000000000 -0.9222721449586135378240214777179062366485595703125000000000000000 -0.8793227629930455702123026640038006007671356201171875000000000000 0.7959273810662278458849527851270977407693862915039062500000000000 0.5201299115084345725534831217373721301555633544921875000000000000 1.0717248506240211192164224485168233513832092285156250000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 -0.9001169708226143262308482917433138936758041381835937500000000000 -0.9218200263414136896855666236660908907651901245117187500000000000 -0.8784139153038149627761299598205368965864181518554687500000000000 0.7967922132355570452588722218933980911970138549804687500000000000 0.5200866851636982701734268630389124155044555664062500000000000000 1.0734977413074158203443175807478837668895721435546875000000000000
0.1375732421875000000000000000000000000000000000000000000000000000 -0.8994357482441046602872347648371942341327667236328125000000000000 -0.9213678472417224929458257065562065690755844116210937500000000000 -0.8775036492464868276286438231181818991899490356445312500000000000 0.7976580606912585524881365017790812999010086059570312500000000000 0.5200535151694257729459991423937026411294937133789062500000000000 1.0752626062130912210079713986488059163093566894531250000000000000
0.1384277343750000000000000000000000000000000000000000000000000000 -0.8987537853678405630475367615872528403997421264648437500000000000 -0.9209155985840158376021236108499579131603240966796875000000000000 -0.8765919721516652884929499123245477676391601562500000000000000000 0.7985249349345769909191972146800253540277481079101562500000000000 0.5200303923356948132550314767286181449890136718750000000000000000 1.0770194775334591685833629526314325630664825439453125000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 -0.8980710813114851642779967733076773583889007568359375000000000000 -0.9204632713028908508334779980941675603389739990234375000000000000 -0.8756788913200794777225155485211871564388275146484375000000000000 0.7993928475819371826105452782940119504928588867187500000000000000 0.5200173077131191590183334483299404382705688476562500000000000000 1.0787683874507552062027571082580834627151489257812500000000000000
0.1401367187500000000000000000000000000000000000000000000000000000 -0.8973876351827263508909027223126031458377838134765625000000000000 -0.9200108563428944785655971827509347349405288696289062500000000000 -0.8747644140225582232162082618742715567350387573242187500000000000 0.8002618103649434821988961630268022418022155761718750000000000000 0.5200142525936914950079881236888468265533447265625000000000000000 1.0805093681361954693898042023647576570510864257812500000000000000
0.1409912109375000000000000000000000000000000000000000000000000000 -0.8967034460791780681176987854996696114540100097656250000000000000 -0.9195583446583521780581804705434478819370269775390625000000000000 -0.8738485475000039581772171004558913409709930419921875000000000000 0.8011318351303801099660972795390989631414413452148437500000000000 0.5200212185115986596173343059490434825420379638671875000000000000 1.0822424517491615603148602531291544437408447265625000000000000000
0.1418457031250000000000000000000000000000000000000000000000000000 -0.8960185130882820647713060679961927235126495361328125000000000000 -0.9191057272131967215145209593174513429403305053710937500000000000 -0.8729312989633674080280911766749341040849685668945312500000000000 0.8020029338402112628614304412622004747390747070312500000000000000 0.5200381972440273337099370110081508755683898925781250000000000000 1.0839676704363951920129238715162500739097595214843750000000000000
0.1427001953125000000000000000000000000000000000000000000000000000 -0.8953328352872096385084432768053375184535980224609375000000000000 -0.9186529949807958894680837147461716085672378540039062500000000000 -0.8720126755936233875488028388645034283399581909179687500000000000 0.8028751185715808924570069393666926771402359008789062500000000000 0.5200651808119418628706398521899245679378509521484375000000000000 1.0856850563312199220433740265434607863426208496093750000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 -0.8946464117427629370027375443896744400262832641601562500000000000 -0.9182001389437800531467814835195895284414291381835937500000000000 -0.8710926845417458208586936052597593516111373901367187500000000000 0.8037484015168127049477675427624490112066268920898437500000000000 0.5201021614808387649731002966291271150112152099609375000000000000 1.0873946415527866449224347888957709074020385742187500000000000000
0.1444091796875000000000000000000000000000000000000000000000000000 -0.8939592415112765921847426398016978055238723754882812500000000000 -0.9177471500938683135473183938302099704742431640625000000000000000 -0.8701713329286848708221668857731856405735015869140625000000000000 0.8046227949834103831960874231299385428428649902343750000000000000 0.5201491317614861387141900195274502038955688476562500000000000000 1.0890964582053346276779848267324268817901611328125000000000000000
0.1452636718750000000000000000000000000000000000000000000000000000 -0.8932713236385194655042596423299983143806457519531250000000000000 -0.9172940194316968609555829061719123274087905883789062500000000000 -0.8692486278453420700529363784880843013525009155273437500000000000 0.8054983113940572536648687673732638359069824218750000000000000000 0.5202060844106379811080387298716232180595397949218750000000000000 1.0907905383774765262216988048749044537544250488281250000000000000
0.1461181640625000000000000000000000000000000000000000000000000000 -0.8925826571595961711480526901141274720430374145507812500000000000 -0.9168407379666433376641521135752554982900619506835937500000000000 -0.8683245763525490046319532666529994457960128784179687500000000000 0.8063749632866167305067506276827771216630935668945312500000000000 0.5202730124317256343857707179267890751361846923828125000000000000 1.0924769141415078266277305374387651681900024414062500000000000000
0.1469726562500000000000000000000000000000000000000000000000000000 -0.8918932410988483772129598037281539291143417358398437500000000000 -0.9163872967166536431804502171871718019247055053710937500000000000 -0.8673991854810431112454693902691360563039779663085937500000000000 0.8072527633141319824972015339881181716918945312500000000000000000 0.5203499090755283607023784497869201004505157470703125000000000000 1.0941556175527356042920246181893162429332733154296875000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 -0.8912030744697568840351209473737981170415878295898437500000000000 -0.9159336867080669630780676016001962125301361083984375000000000000 -0.8664724622314468049921742931474000215530395507812500000000000000 0.8081317242448258220122170314425602555274963378906250000000000000 0.5204367678408209352269864211848471313714981079101562500000000000 1.0958266806488308198197501042159274220466613769531250000000000000
0.1486816406250000000000000000000000000000000000000000000000000000 -0.8905121562748427033184839274326805025339126586914062500000000000 -0.9154798989754406868257774476660415530204772949218750000000000000 -0.8655444135742447198111904071993194520473480224609375000000000000 0.8090118589621009270729246054543182253837585449218750000000000000 0.5205335824750005890848569833906367421150207519531250000000000000 1.0974901354492012650609922275179997086524963378906250000000000000
0.1495361328125000000000000000000000000000000000000000000000000000 -0.8898204855055690254417299911438021808862686157226562500000000000 -0.9150259245613757697057621953717898577451705932617187500000000000 -0.8646150464497622811776977869158145040273666381835937500000000000 0.8098931804645399523678861442022025585174560546875000000000000000 0.5206403469746940793072553788078948855400085449218750000000000000 1.0991460139543858254285169095965102314949035644531250000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 -0.8891280611422426316536871127027552574872970581054687500000000000 -0.9145717545163400963303956814343109726905822753906250000000000000 -0.8636843677681451669769785439711995422840118408203125000000000000 0.8107757018659054182307954761199653148651123046875000000000000000 0.5207570555863341166258351222495548427104949951171875000000000000 1.1007943481454767198357558299903757870197296142578125000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 -0.8884348821539154172910457418765872716903686523437500000000000000 -0.9141173798984931764266548270825296640396118164062500000000000000 -0.8627523844093376581554366566706448793411254882812500000000000000 0.8116594363951394885958734448649920523166656494140625000000000000 0.5208837028067142549403456541767809540033340454101562500000000000 1.1024351699835648332737036980688571929931640625000000000000000000
0.1520996093750000000000000000000000000000000000000000000000000000 -0.8877409474982861370406794776499737054109573364257812500000000000 -0.9136627917735095083529017756518442183732986450195312500000000000 -0.8618191032230627657284571796481031924486160278320312500000000000 0.8125443973963644150870777593809179961681365966796875000000000000 0.5210202833835326785560937423724681138992309570312500000000000000 1.1040685114091961516180617763893678784370422363281250000000000000
0.1529541015625000000000000000000000000000000000000000000000000000 -0.8870462561216017061127558918087743222713470458984375000000000000 -0.9132079812144019426156660301785450428724288940429687500000000000 -0.8608845310288014696098457534390036016702651977539062500000000000 0.8134305983288820929288931438350118696689605712890625000000000000 0.5211667923158959103702159154636319726705551147460937500000000000 1.1056944043418681644652679096907377243041992187500000000000000000
0.1538085937500000000000000000000000000000000000000000000000000000 -0.8863508069585591675476621276175137609243392944335937500000000000 -0.9127529393013454894756364410568494349718093872070312500000000000 -0.8599486746157728456196878141781780868768692016601562500000000000 0.8143180527671740609463313376181758940219879150390625000000000000 0.5213232248548078651140258443774655461311340332031250000000000000 1.1073128806795402567786368308588862419128417968750000000000000000
0.1546630859375000000000000000000000000000000000000000000000000000 -0.8856545989322069933891157234029378741979598999023437500000000000 -0.9122976571214992391745113309298176318407058715820312500000000000 -0.8590115407429147476037201158760581165552139282226562500000000000 0.8152067744009021676987458704388700425624847412109375000000000000 0.5214895765036365871125667581509333103895187377929687500000000000 1.1089239722981676372626225202111527323722839355468750000000000000
0.1555175781250000000000000000000000000000000000000000000000000000 -0.8849576309538467189241828236845321953296661376953125000000000000 -0.9118421257688296144294781697681173682212829589843750000000000000 -0.8580731361388638234188874776009470224380493164062500000000000000 0.8160967770349076833014123621978797018527984619140625000000000000 0.5216658430185527883793383807642385363578796386718750000000000000 1.1105277110512625782234863436315208673477172851562500000000000000
0.1563720703125000000000000000000000000000000000000000000000000000 -0.8842599019229344659009939277893863618373870849609375000000000000 -0.9113863363439319575931563122139777988195419311523437500000000000 -0.8571334675019369742088315433647949248552322387695312500000000000 0.8169880745892119655593432980822399258613586425781250000000000000 0.5218520204089442948713895020773634314537048339843750000000000000 1.1121241287694796362472970940871164202690124511718750000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 -0.8835614107269826877910645634983666241168975830078125000000000000 -0.9109302799538536721257742101443000137805938720703125000000000000 -0.8561925415001117034563549168524332344532012939453125000000000000 0.8178806810990161269003806410182733088731765747070312500000000000 0.5220481049378129512206214712932705879211425781250000000000000000 1.1137132572602193025801398107432760298252105712890625000000000000
0.1580810546875000000000000000000000000000000000000000000000000000 -0.8828621562414616930070110356609802693128585815429687500000000000 -0.9104739477119153656659022999519947916269302368164062500000000000 -0.8552503647710080203481197713699657469987869262695312500000000000 0.8187746107147009233528933691559359431266784667968750000000000000 0.5222540931221355542390938353491947054862976074218750000000000000 1.1152951283072662924666929029626771807670593261718750000000000000
0.1589355468750000000000000000000000000000000000000000000000000000 -0.8821621373297010570979637122945860028266906738281250000000000000 -0.9100173307375327702573031274368986487388610839843750000000000000 -0.8543069439218693439386242971522733569145202636718750000000000000 0.8196698777018273096572897884470876306295394897460937500000000000 0.5224699817332132401048738756799139082431793212890625000000000000 1.1168697736704413792097057012142613530158996582031250000000000000
0.1597900390625000000000000000000000000000000000000000000000000000 -0.8814613528427914790341901607462204992771148681640625000000000000 -0.9095604201560387735980839352123439311981201171875000000000000000 -0.8533622855295441844702963862800970673561096191406250000000000000 0.8205664964411357731322027575515676289796829223632812500000000000 0.5226957677969852333887956774560734629631042480468750000000000000 1.1184372250852863128756098376470617949962615966796875000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 -0.8807598016194861934025084337918087840080261230468750000000000000 -0.9091032070985037849553123123769182711839675903320312500000000000 -0.8524163961404686018497045552066992968320846557617187500000000000 0.8214644814285467777636995378998108208179473876953125000000000000 0.5229314485943206136653316207230091094970703125000000000000000000 1.1199975142627729418620674550766125321388244628906250000000000000
0.1614990234375000000000000000000000000000000000000000000000000000 -0.8800574824861024936240028182510286569595336914062500000000000000 -0.9086456827015582105033786319836508482694625854492187500000000000 -0.8514692822706467767446270045184064656496047973632812500000000000 0.8223638472751606531829793311771936714649200439453125000000000000 0.5231770216612894319752058436279185116291046142578125000000000000 1.1215506728890318743907528187264688313007354736328125000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 -0.8793543942564234772163445086334832012653350830078125000000000000 -0.9081878381072121531047969256178475916385650634765625000000000000 -0.8505209504056348013278920916491188108921051025390625000000000000 0.8232646087072573726217683542927261441946029663085937500000000000 0.5234324847894034071771329763578251004219055175781250000000000000 1.1230967326251113380664037322276271879673004150390625000000000000
0.1632080078125000000000000000000000000000000000000000000000000000 -0.8786505357315994579892048932379111647605895996093750000000000000 -0.9077296644626775545816599333193153142929077148437500000000000000 -0.8495714070005213613967498531565070152282714843750000000000000000 0.8241667805662967749569247644103597849607467651367187500000000000 0.5236978360258309761476880339614581316709518432617187500000000000 1.1246357251067626847884639573749154806137084960937500000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 -0.8779459057000496002842737652827054262161254882812500000000000000 -0.9072711529201885616302547532541211694478988647460937500000000000 -0.8486206584799106389382927773112896829843521118164062500000000000 0.8250703778089188977773460464959498494863510131835937500000000000 0.5239730736735916938329182812594808638095855712890625000000000000 1.1261676819442461017217738117324188351631164550781250000000000000
0.1649169921875000000000000000000000000000000000000000000000000000 -0.8772405029373636642375799965520855039358139038085937500000000000 -0.9068122946368221137802834164176601916551589965820312500000000000 -0.8476687112379052146948765766865108162164688110351562500000000000 0.8259754155069429781832468506763689219951629638671875000000000000 0.5242581962917161053638892553863115608692169189453125000000000000 1.1276926347221698510026044459664262831211090087890625000000000000
0.1657714843750000000000000000000000000000000000000000000000000000 -0.8765343262062034179749048234953079372644424438476562500000000000 -0.9063530807743191974878982364316470921039581298828125000000000000 -0.8467155716380876384619114105589687824249267578125000000000000000 0.8268819088473685630091836173960473388433456420898437500000000000 0.5245532026953871884700220107333734631538391113281250000000000000 1.1292106149993499375483452240587212145328521728515625000000000000
0.1666259765625000000000000000000000000000000000000000000000000000 -0.8758273742562041608294975958415307104587554931640625000000000000 -0.9058935024989048789834100716689135879278182983398437500000000000 -0.8457612460135034426755851200141478329896926879882812500000000000 0.8277898731323749537125422648387029767036437988281250000000000000 0.5248580919560494884024137718370184302330017089843750000000000000 1.1307216543087004190226707578403875231742858886718750000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 -0.8751196458238764686043964502459857612848281860351562500000000000 -0.9054335509811093363197187500190921127796173095703125000000000000 -0.8448057406666436008890741504728794097900390625000000000000000000 0.8286993237793212063735381889273412525653839111328125000000000000 0.5251728634014991570211350335739552974700927734375000000000000000 1.1322257841571432557259413442807272076606750488281250000000000000
0.1683349609375000000000000000000000000000000000000000000000000000 -0.8744111396325076057678415963891893625259399414062500000000000000 -0.9049732173955881142646262560447212308645248413085937500000000000 -0.8438490618694270972710569367336574941873550415039062500000000000 0.8296102763207462427175187258399091660976409912109375000000000000 0.5254975166159370214558066436438821256160736083984375000000000000 1.1337230360255554639792308080359362065792083740234375000000000000
0.1691894531250000000000000000000000000000000000000000000000000000 -0.8737018543920632707155959906231146305799484252929687500000000000 -0.9045124929209430453269646932312753051519393920898437500000000000 -0.8428912158631834961042272880149539560079574584960937500000000000 0.8305227464043687390926606894936412572860717773437500000000000000 0.5258320514400000034171966944995801895856857299804687500000000000 1.1352134413687373637458222219720482826232910156250000000000000000
0.1700439453125000000000000000000000000000000000000000000000000000 -0.8729917887990891189886610845860559493303298950195312500000000000 -0.9040513687395422826043045461119618266820907592773437500000000000 -0.8419322088586359553730176230601500719785690307617187500000000000 0.8314367497930873485145752965763676911592483520507812500000000000 0.5261764679707705560929298371775075793266296386718750000000000000 1.1366970316154041409362207559752278029918670654296875000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 -0.8722809415366121754686901113018393516540527343750000000000000000 -0.9035898360373415538759900300647132098674774169921875000000000000 -0.8409720470358827970613901925389654934406280517578125000000000000 0.8323523023649803675994007789995521306991577148437500000000000000 0.5265307665617466881258224020712077617645263671875000000000000000 1.1381738381682140470729791559278964996337890625000000000000000000
0.1717529296875000000000000000000000000000000000000000000000000000 -0.8715693112740428016849136838573031127452850341796875000000000000 -0.9031278860037041944508473534369841217994689941406250000000000000 -0.8400107365443814089189800142776221036911010742187500000000000000 0.8332694201133061806530122339609079062938690185546875000000000000 0.5268949478227917815331693418556824326515197753906250000000000000 1.1396438924038205797728551260661333799362182617187500000000000000
0.1726074218750000000000000000000000000000000000000000000000000000 -0.8708568966670757749426456939545460045337677001953125000000000000 -0.9026655098312219571710102172801271080970764160156250000000000000 -0.8390482835029295927142811706289649009704589843750000000000000000 0.8341881191465029266041142363974358886480331420898437500000000000 0.5272690126200588744964647958113346248865127563476562500000000000 1.1411072256729468676894612144678831100463867187500000000000000000
0.1734619140625000000000000000000000000000000000000000000000000000 -0.8701436963575922556302089105884078890085220336914062500000000000 -0.9022026987155361554826527026307303458452224731445312500000000000 -0.8380846939996483557777651185460854321718215942382812500000000000 0.8351084156881882769596359139541164040565490722656250000000000000 0.5276529620758778627021001739194616675376892089843750000000000000 1.1425638693004986912171716539887711405754089355468750000000000000
0.1743164062500000000000000000000000000000000000000000000000000000 -0.8694297089735613104366507286613341420888900756835937500000000000 -0.9017394438551576962836975326354149729013442993164062500000000000 -0.8371199740919649245896039246872533112764358520507812500000000000 0.8360303260771602129608481845934875309467315673828125000000000000 0.5280467975686224946230140631087124347686767578125000000000000000 1.1440138545856979312986823060782626271247863769531250000000000000
0.1751708984375000000000000000000000000000000000000000000000000000 -0.8687149331289413245471564550825860351324081420898437500000000000 -0.9012757364512892221952711224730592221021652221679687500000000000 -0.8361541298065934268990417876921128481626510620117187500000000000 0.8369538667673961374049440564704127609729766845703125000000000000 0.5284505207325426168196713661018293350934982299804687500000000000 1.1454572128022495469679142843233421444892883300781250000000000000
0.1760253906250000000000000000000000000000000000000000000000000000 -0.8679993674235817469053699824144132435321807861328125000000000000 -0.9008115677076447003202019914169795811176300048828125000000000000 -0.8351871671395187934905379734118469059467315673828125000000000000 0.8378790543280534297565509405103512108325958251953125000000000000 0.5288641334575805430517903005238622426986694335937500000000000000 1.1468939751985263164613115804968401789665222167968750000000000000
0.1768798828125000000000000000000000000000000000000000000000000000 -0.8672830104431243913865046124556101858615875244140625000000000000 -0.9003469288302713424698708877258468419313430786132812500000000000 -0.8342190920559774403031383371853735297918319702148437500000000000 0.8388059054434694461477306504093576222658157348632812500000000000 0.5292876378891286925920667272293940186500549316406250000000000000 1.1483241729978101997033945735893212258815765380859375000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 -0.8665658607589055151265711174346506595611572265625000000000000000 -0.8998818110273716364133633760502561926841735839843750000000000000 -0.8332499104904393938397788588190451264381408691406250000000000000 0.8397344369131610752887695525714661926031112670898437500000000000 0.5297210364277975536140274925855919718742370605468750000000000000 1.1497478373985245969635116125573404133319854736328125000000000000
0.1785888671875000000000000000000000000000000000000000000000000000 -0.8658479169278570086731861010775901377201080322265625000000000000 -0.8994162055091234897474805620731785893440246582031250000000000000 -0.8322796283465905275988916400820016860961914062500000000000000000 0.8406646656518252935796908786869607865810394287109375000000000000 0.5301643317291253598710909500368870794773101806640625000000000000 1.1511649995745252272882908073370344936847686767578125000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 -0.8651291774924079192032877472229301929473876953125000000000000000 -0.8989501034875025942127990674634929746389389038085937500000000000 -0.8313082514973132441937764269823674112558364868164062500000000000 0.8415966086893389430656498007010668516159057617187500000000000000 0.5306175267032645637144128158979583531618118286132812500000000000 1.1525756906754134334391892480198293924331665039062500000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 -0.8644096409803864178300614184990990906953811645507812500000000000 -0.8984834961761043459205211547669023275375366210937500000000000000 -0.8303357857846684897396016822312958538532257080078125000000000000 0.8425302831707585093923285057826433330774307250976562500000000000 0.5310806245146446613603075093124061822891235351562500000000000000 1.1539799418268723574243495022528804838657379150390625000000000000
0.1811523437500000000000000000000000000000000000000000000000000000 -0.8636893059049211007760504799080081284046173095703125000000000000 -0.8980163747899664317131396273907739669084548950195312500000000000 -0.8293622370198757698389613324252422899007797241210937500000000000 0.8434657063563202328282386588398367166519165039062500000000000000 0.5315536285815969375079248493420891463756561279296875000000000000 1.1553777841310435281485524683375842869281768798828125000000000000
0.1820068359375000000000000000000000000000000000000000000000000000 -0.8629681707643424015685695849242620170116424560546875000000000000 -0.8975487305453897501905657918541692197322845458984375000000000000 -0.8283876109832950529465733779943548142910003662109375000000000000 0.8444028956214404413316287900670431554317474365234375000000000000 0.5320365425759555622065022362221498042345046997070312500000000000 1.1567692486669254314790578064275905489921569824218750000000000000
0.1828613281250000000000000000000000000000000000000000000000000000 -0.8622462340420846693689327366882935166358947753906250000000000000 -0.8970805546597625523830288329918403178453445434570312500000000000 -0.8274119134244067863548366403847467154264450073242187500000000000 0.8453418684567154395281818324292544275522232055664062500000000000 0.5325293704226206070728721897467039525508880615234375000000000000 1.1581543664908102719834914751118049025535583496093750000000000000
0.1837158203125000000000000000000000000000000000000000000000000000 -0.8615234942065873591232616490742657333612442016601562500000000000 -0.8966118383513824730002284013608004897832870483398437500000000000 -0.8264351500617922452462948967877309769392013549804687500000000000 0.8462826424679209535995028090837877243757247924804687500000000000 0.5330321162991003003384093972272239625453948974609375000000000000 1.1595331686367416068605962209403514862060546875000000000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 -0.8607999497111965547802014953049365431070327758789062500000000000 -0.8961425728392797829258142883190885186195373535156250000000000000 -0.8254573265831133266345887022907845675945281982421875000000000000 0.8472252353760125753723286834429018199443817138671875000000000000 0.5335447846350075407073632050014566630125045776367187500000000000 1.1609056861170174990149916993686929345130920410156250000000000000
0.1854248046875000000000000000000000000000000000000000000000000000 -0.8600755989940670476201489691447932273149490356445312500000000000 -0.8956727493430415298902858012297656387090682983398437500000000000 -0.8244784486450925653500121370598208159208297729492187500000000000 0.8481696650171258733408308216894511133432388305664062500000000000 0.5340673801115392027583084200159646570682525634765625000000000000 1.1622719499227125439233532233629375696182250976562500000000000000
0.1862792968750000000000000000000000000000000000000000000000000000 -0.8593504404780633043614557209366466850042343139648437500000000000 -0.8952023590826343468762615884770639240741729736328125000000000000 -0.8234985218734922618466498533962294459342956542968750000000000000 0.8491159493425763926666149927768856287002563476562500000000000000 0.5345999076609111444469135676627047359943389892578125000000000000 1.1636319910242416408863164178910665214061737060546875000000000000
0.1871337890625000000000000000000000000000000000000000000000000000 -0.8586244725706613234450514937634579837322235107421875000000000000 -0.8947313932782288148359839397016912698745727539062500000000000000 -0.8225175518630938320541190478252246975898742675781250000000000000 0.8500641064188593221118139808822888880968093872070312500000000000 0.5351423724657740077503831344074569642543792724609375000000000000 1.1649858403719446364732448273571208119392395019531250000000000000
0.1879882812500000000000000000000000000000000000000000000000000000 -0.8578976936638503802967647970945108681917190551757812500000000000 -0.8942598431500247135872427861613687127828598022460937500000000000 -0.8215355441776760470062868080276530236005783081054687500000000000 0.8510141544276497160836925104376859962940216064453125000000000000 0.5356947799585870528815689795010257512331008911132812500000000000 1.1663335288967124903081185038900002837181091308593750000000000000
0.1888427734375000000000000000000000000000000000000000000000000000 -0.8571701021340344395227361928846221417188644409179687500000000000 -0.8937876999180754955531824634817894548177719116210937500000000000 -0.8205525043499933834922899222874548286199569702148437500000000000 0.8519661116658021615677398585830815136432647705078125000000000000 0.5362571358209615723922070174012333154678344726562500000000000000 1.1676750875106427507432726997649297118186950683593750000000000000
0.1896972656250000000000000000000000000000000000000000000000000000 -0.8564416963419335671048315816733520478010177612304687500000000000 -0.8933149548021132035913183244701940566301345825195312500000000000 -0.8195684378817539306183448388765100389719009399414062500000000000 0.8529199965453517773283920178073458373546600341796875000000000000 0.5368294459829721088084397706552408635616302490234375000000000000 1.1690105471077314458483442649594508111476898193359375000000000000
0.1905517578125000000000000000000000000000000000000000000000000000 -0.8557124746324857866852653387468308210372924804687500000000000000 -0.8928415990213743880232755145698320120573043823242187500000000000 -0.8185833502435971853472551629238296300172805786132812500000000000 0.8538758275935127706190996832447126507759094238281250000000000000 0.5374117166224361419324395683361217379570007324218750000000000000 1.1703399385645893993057597981533035635948181152343750000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 -0.8549824353347486027843160627526231110095977783203125000000000000 -0.8923676237944270228652499099553097039461135864257812500000000000 -0.8175972468750701827033822155499365180730819702148437500000000000 0.8548336234526797694499578028626274317502975463867187500000000000 0.5380039541641574718511265018605627119541168212890625000000000000 1.1716632927412020670487891038646921515464782714843750000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 -0.8542515767618003019734373992832843214273452758789062500000000000 -0.8918930203389952016124198053148575127124786376953125000000000000 -0.8166101331846054023344549932517111301422119140625000000000000000 0.8557934028804270454315883398521691560745239257812500000000000000 0.5386061652791389597894067264860495924949645996093750000000000000 1.1729806404817151310737699532182887196540832519531250000000000000
0.1931152343750000000000000000000000000000000000000000000000000000 -0.8535198972106420312044861020694952458143234252929687500000000000 -0.8914177798717889400492708773526828736066818237304687500000000000 -0.8156220145494951223597013267863076180219650268554687500000000000 0.8567551847495085137751402726280502974987030029296875000000000000 0.5392183568837521923100553067342843860387802124023437500000000000 1.1742920126152647242179227760061621665954589843750000000000000000
0.1939697265625000000000000000000000000000000000000000000000000000 -0.8527873949620989879605303940479643642902374267578125000000000000 -0.8909418936083286499894029475399293005466461181640625000000000000 -0.8146328963158693259316578405559994280338287353515625000000000000 0.8577189880478579553368945198599249124526977539062500000000000000 0.5398405361388896039898099843412637710571289062500000000000000000 1.1755974399568263066839790553785860538482666015625000000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 -0.8520540682807221655181706410076003521680831909179687500000000000 -0.8904653527627762743534844958048779517412185668945312500000000000 -0.8136427837986680566828567862103227525949478149414062500000000000 0.8586848318785893496851713280193507671356201171875000000000000000 0.5404727104490700817507331521483138203620910644531250000000000000 1.1768969533081086176196095038903877139091491699218750000000000000
0.1956787109375000000000000000000000000000000000000000000000000000 -0.8513199154146897651429526376887224614620208740234375000000000000 -0.8899881485477613152212938985030632466077804565429687500000000000 -0.8126516822816182150646113768743816763162612915039062500000000000 0.8596527354599959869219105712545569986104965209960937500000000000 0.5411148874615052672965020974515937268733978271484375000000000000 1.1781905834584867065473190450575202703475952148437500000000000000
0.1965332031250000000000000000000000000000000000000000000000000000 -0.8505849345957090523739907439448870718479156494140625000000000000 -0.8895102721742115248204640920448582619428634643554687500000000000 -0.8116595970172065799275173958449158817529678344726562500000000000 0.8606227181255513558610914515156764537096023559570312500000000000 0.5417670750651470967795830802060663700103759765625000000000000000 1.1794783611859556149425998228252865374088287353515625000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 -0.8498491240389176581970787083264440298080444335937500000000000000 -0.8890317148511815981137829112412873655557632446289062500000000000 -0.8106665332266537182803745054116006940603256225585937500000000000 0.8615947993239085889172201859764754772186279296875000000000000000 0.5424292813896787190941495282459072768688201904296875000000000000 1.1807603172581384587402908437070436775684356689453125000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 -0.8491124819427853243070103417267091572284698486328125000000000000 -0.8885524677856850850332648406038060784339904785156250000000000000 -0.8096724960998855635807558428496122360229492187500000000000000000 0.8625689986189007951722373945813160389661788940429687500000000000 0.5431015148044930906934268932673148810863494873046875000000000000 1.1820364824333084996510478958953171968460083007812500000000000000
0.1990966796875000000000000000000000000000000000000000000000000000 -0.8483750064890153153029928034811746329069137573242187500000000000 -0.8880725221825230830674513526901137083768844604492187500000000000 -0.8086774907955075475385342542722355574369430541992187500000000000 0.8635453356895408383309131750138476490974426269531250000000000000 0.5437837839176096199622634230763651430606842041015625000000000000 1.1833068874614720566995629269513301551342010498046875000000000000
0.1999511718750000000000000000000000000000000000000000000000000000 -0.8476366958424464970178746625606436282396316528320312500000000000 -0.8875918692441174817631122095917817205190658569335937500000000000 -0.8076815224407755122726371155295055359601974487304687500000000000 0.8645238303300214477431495652126614004373550415039062500000000000 0.5444760975745821518501088576158508658409118652343750000000000000 1.1845715630854607436361902728094719350337982177734375000000000000
0.2008056640625000000000000000000000000000000000000000000000000000 -0.8468975481509541936020468710921704769134521484375000000000000000 -0.8871105001703427639370147517183795571327209472656250000000000000 -0.8066845961315656232670789904659613966941833496093750000000000000 0.8655045024497152184039805433712899684906005859375000000000000000 0.5451784648573427816131697909440845251083374023437500000000000000 1.1858305400420876551947912957984954118728637695312500000000000000
0.2016601562500000000000000000000000000000000000000000000000000000 -0.8461575615453521548303683630365412682294845581054687500000000000 -0.8866284061583583619992054991598706692457199096679687500000000000 -0.8056867169323459476615312269132118672132492065429687500000000000 0.8664873720731742778866646403912454843521118164062500000000000000 0.5458908950830263506759365554898977279663085937500000000000000000 1.1870838490633222050973927252925932407379150390625000000000000000
0.2025146484375000000000000000000000000000000000000000000000000000 -0.8454167341392943013644867278344463557004928588867187500000000000 -0.8861455784024421244993163782055489718914031982421875000000000000 -0.8046878898761464782296570774633437395095825195312500000000000000 0.8674724593401310634988021774915978312492370605468750000000000000 0.5466133978027525319731694253277964890003204345703125000000000000 1.1883315208775095950244349296553991734981536865234375000000000000
0.2033691406250000000000000000000000000000000000000000000000000000 -0.8446750640291758038813441089587286114692687988281250000000000000 -0.8856620080938255590297103481134399771690368652343750000000000000 -0.8036881199645260487329778698040172457695007324218750000000000000 0.8684597845054974341039155660837423056364059448242187500000000000 0.5473459828003679472629983138176612555980682373046875000000000000 1.1895735862106269209448328183498233556747436523437500000000000000
0.2042236328125000000000000000000000000000000000000000000000000000 -0.8439325492940352724247077276231721043586730957031250000000000000 -0.8851776864205282979725097902701236307621002197265625000000000000 -0.8026874121675422468769056649762205779552459716796875000000000000 0.8694493679393654472775665453809779137372970581054687500000000000 0.5480886600911553108161911040951963514089584350585937500000000000 1.1908100757875756947612444491824135184288024902343750000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 -0.8431891879954557245113733188190963119268417358398437500000000000 -0.8846926045671923422020199723192490637302398681640625000000000000 -0.8016857714237191068207266653189435601234436035156250000000000000 0.8704412301270064711289364822732750326395034790039062500000000000 0.5488414399204948335153630978311412036418914794921875000000000000 1.1920410203335181087425098667154088616371154785156250000000000000
0.2059326171875000000000000000000000000000000000000000000000000000 -0.8424449781774666634603931925084907561540603637695312500000000000 -0.8842067537149211897684608629788272082805633544921875000000000000 -0.8006832026400121371523255220381543040275573730468750000000000000 0.8714353916688722945238509964838158339262008666992187500000000000 0.5496043327624947627541018846386577934026718139648437500000000000 1.1932664505752499373159025708446279168128967285156250000000000000
0.2067871093750000000000000000000000000000000000000000000000000000 -0.8416999178664453795661870572075713425874710083007812500000000000 -0.8837201250411149677788102962949778884649276733398437500000000000 -0.7996797106917757913535638181201647967100143432617187500000000000 0.8724318732805944609509651854750700294971466064453125000000000000 0.5503773493185805110172736931417603045701980590820312500000000000 1.1944863972426085219069591403240337967872619628906250000000000000
0.2076416015625000000000000000000000000000000000000000000000000000 -0.8409540050710186953608626936329528689384460449218750000000000000 -0.8832327097193093390359308614279143512248992919921875000000000000 -0.7986753004227280516857945258379913866519927978515625000000000000 0.8734306957929838244325537743861787021160125732421875000000000000 0.5511605005160391534957398107508197426795959472656250000000000000 1.1957008910699284953693677380215376615524291992187500000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 -0.8402072377819642667873267782852053642272949218750000000000000000 -0.8827444989190145196999992549535818397998809814453125000000000000 -0.7976699766449140138746543016168288886547088623046875000000000000 0.8744318801520314377029308161581866443157196044921875000000000000 0.5519537975065305079880317862262018024921417236328125000000000000 1.1969099627975323674178298460901714861392974853515625000000000000
0.2093505859375000000000000000000000000000000000000000000000000000 -0.8394596139721125505062104821263346821069717407226562500000000000 -0.8822554838055544079722380956809502094984054565429687500000000000 -0.7966637441386706930401828685717191547155380249023437500000000000 0.8754354474189085522084496915340423583984375000000000000000000000 0.5527572516645572475724179639655631035566329956054687500000000000 1.1981136431732597458221789565868675708770751953125000000000000000
0.2102050781250000000000000000000000000000000000000000000000000000 -0.8387111315962482160912827566789928823709487915039062500000000000 -0.8817656555399080442469994522980414330959320068359375000000000000 -0.7956566076525883879355660610599443316459655761718750000000000000 0.8764414187699653968621760213864035904407501220703125000000000000 0.5535708745858816115514855482615530490875244140625000000000000000 1.1993119629540491821728664945112541317939758300781250000000000000
0.2110595703125000000000000000000000000000000000000000000000000000 -0.8379617885910113361802586950943805277347564697265625000000000000 -0.8812750052785498500185212833457626402378082275390625000000000000 -0.7946485719034728223419961068429984152317047119140625000000000000 0.8774498154967327323561221419367939233779907226562500000000000000 0.5543946780859214662484646396478638052940368652343750000000000000 1.2005049529075439984637796442257240414619445800781250000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 -0.8372115828747997978709349808923434466123580932617187500000000000 -0.8807835241732935305236651402083225548267364501953125000000000000 -0.7936396415763060652182048215763643383979797363281250000000000000 0.8784606590059207409382224795990623533725738525390625000000000000 0.5552286741980902995408087008399888873100280761718750000000000000 1.2016926438137511823356362583581358194351196289062500000000000000
0.2127685546875000000000000000000000000000000000000000000000000000 -0.8364605123476701598050908614823129028081893920898437500000000000 -0.8802912033711340900055120073375292122364044189453125000000000000 -0.7926298213242062296046697156270965933799743652343750000000000000 0.8794739708194195815238458635576535016298294067382812500000000000 0.5560728751720891427368087533977814018726348876953125000000000000 1.2028750664667500203108829737175256013870239257812500000000000000
0.2136230468750000000000000000000000000000000000000000000000000000 -0.8357085748912393974308088218094781041145324707031250000000000000 -0.8797980340140930666237295554310549050569534301757812500000000000 -0.7916191157683857282378880881879013031721115112304687500000000000 0.8804897725742996117404004507989156991243362426757812500000000000 0.5569272934721731793672461208188906311988830566406250000000000000 1.2040522516764260441135547807789407670497894287109375000000000000
0.2144775390625000000000000000000000000000000000000000000000000000 -0.8349557683685868703094001830322667956352233886718750000000000000 -0.8793040072390633232757295445480849593877792358398437500000000000 -0.7906075294981104173430708215164486318826675415039062500000000000 0.8815080860228104997489140259858686476945877075195312500000000000 0.5577919417753666175840976393374148756265640258789062500000000000 1.2052242302702542708914279501186683773994445800781250000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 -0.8342020906241552902216085385589394718408584594726562500000000000 -0.8788091141776546155739424648345448076725006103515625000000000000 -0.7895950670706559648692746122833341360092163085937500000000000000 0.8825289330323816683332438515208195894956588745117187500000000000 0.5586668329696284907015524368034675717353820800781250000000000000 1.2063910330951348459649352662381716072559356689453125000000000000
0.2161865234375000000000000000000000000000000000000000000000000000 -0.8334475394836527994968378152407240122556686401367187500000000000 -0.8783133459560429345813759027805645018815994262695312500000000000 -0.7885817330112626644122997277008835226297378540039062500000000000 0.8835523355856229610338914426392875611782073974609375000000000000 0.5595519801519770464182101932237856090068817138671875000000000000 1.2075526910192688756495726920547895133495330810546875000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 -0.8326921127539542721862630969553720206022262573242187500000000000 -0.8778166936948169629673088820709381252527236938476562500000000000 -0.7875675318130915814052173118398059159517288208007812500000000000 0.8845783157803238649918853298004250973463058471679687500000000000 0.5604473966265799411701209464808925986289978027343750000000000000 1.2087092349340677888136497131199575960636138916015625000000000000
0.2178955078125000000000000000000000000000000000000000000000000000 -0.8319358082230030593251512982533313333988189697265625000000000000 -0.8773191485088273067205477673269342631101608276367187500000000000 -0.7865524679371788119297548291797284036874771118164062500000000000 0.8856068958294531778818736711400561034679412841796875000000000000 0.5613530959027838163066803645051550120115280151367187500000000000 1.2098606957561224284347645152593031525611877441406250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 -0.8311786236597124011282744504569564014673233032226562500000000000 -0.8768207015070389465094535808020737022161483764648437500000000000 -0.7855365458123858557470953201118391007184982299804687500000000000 0.8866380980611601181351488776272162795066833496093750000000000000 0.5622690916931052385052680619992315769195556640625000000000000000 1.2110071044292149977650296932552009820938110351562500000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 -0.8304205568138671722522303753066807985305786132812500000000000000 -0.8763213437923804693951979061239399015903472900390625000000000000 -0.7845197698353538751092628444894216954708099365234375000000000000 0.8876719449187734367612279129389207810163497924804687500000000000 0.5631953979111724573058950227277819067239761352539062500000000000 1.2121484919263743051942583406344056129455566406250000000000000000
0.2204589843750000000000000000000000000000000000000000000000000000 -0.8296616054160252939908559710602276027202606201171875000000000000 -0.8758210664615980745040246802091132849454879760742187500000000000 -0.7835021443704525134776872619113419204950332641601562500000000000 0.8887084589608016393924572184914723038673400878906250000000000000 0.5641320286696316355090630167978815734386444091796875000000000000 1.2132848892519716432758514201850630342960357666015625000000000000
0.2213134765625000000000000000000000000000000000000000000000000000 -0.8289017671774195905598503486544359475374221801757812500000000000 -0.8753198606051092456326045976311434060335159301757812500000000000 -0.7824836737497299354870960996777284890413284301757812500000000000 0.8897476628609335413955250260187312960624694824218750000000000000 0.5650789982779882425489859087974764406681060791015625000000000000 1.2144163274438788402420641432399861514568328857421875000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 -0.8281410397898589792475831927731633186340332031250000000000000000 -0.8748177173068582002102289152389857918024063110351562500000000000 -0.7814643622728597582849374703073408454656600952148437500000000000 0.8907895794080374907153441199625376611948013305664062500000000000 0.5660363212404091459717392353923059999942779541015625000000000000 1.2155428375756658354589490045327693223953247070312500000000000000
0.2230224609375000000000000000000000000000000000000000000000000000 -0.8273794209256304377220203605247661471366882324218750000000000000 -0.8743146276441705611048860191658604890108108520507812500000000000 -0.7804442142070903143391547018836718052625656127929687500000000000 0.8918342315061613678750518374727107584476470947265625000000000000 0.5670040122534801829701223141455557197332382202148437500000000000 1.2166644507588424417576788982842117547988891601562500000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 -0.8266169082374003052038347050256561487913131713867187500000000000 -0.8738105826876128023883438800112344324588775634765625000000000000 -0.7794232337871878080193255300400778651237487792968750000000000000 0.8928816421745333631321273060166276991367340087890625000000000000 0.5679820862039064444104496942600235342979431152343750000000000000 1.2177811981451602818538049177732318639755249023437500000000000000
0.2247314453125000000000000000000000000000000000000000000000000000 -0.8258534993581159167064242865308187901973724365234375000000000000 -0.8733055735008490305659734076471067965030670166015625000000000000 -0.7784014252153828028468751654145307838916778564453125000000000000 0.8939318345475615323891815933166071772575378417968750000000000000 0.5689705581661681499383576010586693882942199707031250000000000000 1.2188931109289549148400055855745449662208557128906250000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 -0.8250891919009073482982330460799857974052429199218750000000000000 -0.8727995911405023177209727691661100834608078002929687500000000000 -0.7773787926613123788754933229938615113496780395507812500000000000 0.8949848318748332420824453947716392576694488525390625000000000000 0.5699694434001243426024529981077648699283599853515625000000000000 1.2200002203495421415624377914355136454105377197265625000000000000
0.2264404296875000000000000000000000000000000000000000000000000000 -0.8243239834589887182758616290811914950609207153320312500000000000 -0.8722926266560155905693818567669950425624847412109375000000000000 -0.7763553402619618459823414013953879475593566894531250000000000000 0.8960406575211159463378862710669636726379394531250000000000000000 0.5709787573485636258396880293730646371841430664062500000000000000 1.2211025576936682668360845127608627080917358398437500000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 -0.8235578716055600434486905214725993573665618896484375000000000000 -0.8717846710895139628050287683436181396245956420898437500000000000 -0.7753310721216061240923522746015805751085281372070312500000000000 0.8970993349663572979935111106897238641977310180664062500000000000 0.5719985156347060506476509544881992042064666748046875000000000000 1.2222001542980085453393712668912485241889953613281250000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 -0.8227908538937087623565957983373664319515228271484375000000000000 -0.8712757154756689548236181508400477468967437744140625000000000000 -0.7743059923117485698895734458346851170063018798828125000000000000 0.8981608878056842604209464298037346452474594116210937500000000000 0.5730287340596547096538415644317865371704101562500000000000000000 1.2232930415517138111880512951756827533245086669921875000000000000
0.2290039062500000000000000000000000000000000000000000000000000000 -0.8220229278563110364430599474871996790170669555664062500000000000 -0.8707657508415628244691220061213243752717971801757812500000000000 -0.7732801048710592484169978888530749827623367309570312500000000000 0.8992253397494037736592531473434064537286758422851562500000000000 0.5740694285997862689185922135948203504085540771484375000000000000 1.2243812508990212783999140810919925570487976074218750000000000000
0.2298583984375000000000000000000000000000000000000000000000000000 -0.8212540910059337173620974681398365646600723266601562500000000000 -0.8702547682065564504938492973451502621173858642578125000000000000 -0.7722534138053109842303456389345228672027587890625000000000000000 0.9002927146230028654372290475293993949890136718750000000000000000 0.5751206154040970908170038455864414572715759277343750000000000000 1.2254648138419086400574542494723573327064514160156250000000000000
0.2307128906250000000000000000000000000000000000000000000000000000 -0.8204843408347357591736681570182554423809051513671875000000000000 -0.8697427585821565498847007802396547049283981323242187500000000000 -0.7712259230873149684626355337968561798334121704101562500000000000 0.9013630363671482070841989298060070723295211791992187500000000000 0.5761823107914849639854537599603645503520965576171875000000000000 1.2265437619428114501829440996516495943069458007812500000000000000
0.2315673828125000000000000000000000000000000000000000000000000000 -0.8197136748143697415613928569655399769544601440429687500000000000 -0.8692297129718855597246829347568564116954803466796875000000000000 -0.7701976366568539233981027791742235422134399414062500000000000000 0.9024363290376860025077121463255025446414947509765625000000000000 0.5772545312479826495888346471474505960941314697265625000000000000 1.2276181268273893554265896455035544931888580322265625000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 -0.8189420903958832820279667430440895259380340576171875000000000000 -0.8687156223711522962105391343357041478157043457031250000000000000 -0.7691685584206142678453943517524749040603637695312500000000000000 0.9035126168056427653496598395577166229486465454101562500000000000 0.5783372934239391360833337785152252763509750366210937500000000000 1.2286879401873465056382883631158620119094848632812500000000000000
0.2332763671875000000000000000000000000000000000000000000000000000 -0.8181695850096213362689923087600618600845336914062500000000000000 -0.8682004777671241679826152903842739760875701904296875000000000000 -0.7681386922521185045553693271358497440814971923828125000000000000 0.9045919239572244308078552421648055315017700195312500000000000000 0.5794306141311302837948460364714264869689941406250000000000000000 1.2297532337833185778208644478581845760345458984375000000000000000
0.2341308593750000000000000000000000000000000000000000000000000000 -0.8173961560651268332122754145530052483081817626953125000000000000 -0.8676842701386020539899845971376635134220123291015625000000000000 -0.7671080419916516124345662319683469831943511962890625000000000000 0.9056742748938175768813607646734453737735748291015625000000000000 0.5805345103398321660037595393077936023473739624023437500000000000 1.2308140394478028767366595275234431028366088867187500000000000000
0.2349853515625000000000000000000000000000000000000000000000000000 -0.8166218009510428643693558115046471357345581054687500000000000000 -0.8671669904558945152217575014219619333744049072265625000000000000 -0.7660766114461912135169541215873323380947113037109375000000000000 0.9067596941319877590359510577400214970111846923828125000000000000 0.5816489991758047040093515533953905105590820312500000000000000000 1.2318703890881708140625505620846524834632873535156250000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 -0.8158465170350140960309204274381045252084732055664062500000000000 -0.8666486296806957811966753979504574090242385864257812500000000000 -0.7650444043893324108651654569257516413927078247070312500000000000 0.9078482063034801763379277872445527464151382446289062500000000000 0.5827740979172525426221795896708499640226364135742187500000000000 1.2329223146897079210759784473339095711708068847656250000000000000
0.2366943359375000000000000000000000000000000000000000000000000000 -0.8150703016635882924845191155327484011650085449218750000000000000 -0.8661291787659634033857969370728824287652969360351562500000000000 -0.7640114245612131815832412939926143735647201538085937500000000000 0.9089398361552208926994467219628859311342239379882812500000000000 0.5839098239917027699519280758977402001619338989257812500000000000 1.2339698483187389044246629055123776197433471679687500000000000000
0.2375488281250000000000000000000000000000000000000000000000000000 -0.8142931521621180612768853279703762382268905639648437500000000000 -0.8656086286557990172596532829629722982645034790039062500000000000 -0.7629776756684371052941173729777801781892776489257812500000000000 0.9100346085493149494993758708005771040916442871093750000000000000 0.5850561949728256827540917583974078297615051269531250000000000000 1.2350130221258042162446599832037463784217834472656250000000000000
0.2384033203125000000000000000000000000000000000000000000000000000 -0.8135150658346622654093494020344223827123641967773437500000000000 -0.8650869702853305476253353845095261931419372558593750000000000000 -0.7619431613839939831933634195593185722827911376953125000000000000 0.9111325484630476978509250329807400703430175781250000000000000000 0.5862132285771970430232613580301403999328613281250000000000000000 1.2360518683488983526785887079313397407531738281250000000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 -0.8127360399638877686001592337561305612325668334960937500000000000 -0.8645641945805949690750935587857384234666824340820312500000000000 -0.7609078853471805681252249087265226989984512329101562500000000000 0.9122336809888837994009236354031600058078765869140625000000000000 0.5873809426609932771157218667212873697280883789062500000000000000 1.2370864193167743216861254040850326418876647949218750000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 -0.8119560718109706254352886389824561774730682373046875000000000000 -0.8640402924584235089255912498629186302423477172851562500000000000 -0.7598718511635177419449860281019937247037887573242187500000000000 0.9133380313344684475751478203164879232645034790039062500000000000 0.5885593552166309416762146611290518194437026977539062500000000000 1.2381167074523058424517785169882699847221374511718750000000000000
0.2409667968750000000000000000000000000000000000000000000000000000 -0.8111751586154982707199678770848549902439117431640625000000000000 -0.8635152548263290706032080379372928291559219360351562500000000000 -0.7588350624046674708367277162324171513319015502929687500000000000 0.9144456248226253691768761200364679098129272460937500000000000000 0.5897484843693256983954142924631014466285705566406250000000000000 1.2391427652759250399583379476098343729972839355468750000000000000
0.2418212890625000000000000000000000000000000000000000000000000000 -0.8103932975953704875848870869958773255348205566406250000000000000 -0.8629890725823941011185524985194206237792968750000000000000000000 -0.7577975226083468740512216754723340272903442382812500000000000000 0.9155564868913603771005682574468664824962615966796875000000000000 0.5909483483736083231363522827450651675462722778320312500000000000 1.2401646254091125420870866946643218398094177246093750000000000000
0.2426757812500000000000000000000000000000000000000000000000000000 -0.8096104859467015968377268109179567545652389526367187500000000000 -0.8624617366151620112546538621245417743921279907226562500000000000 -0.7567592352782411824207997597113717347383499145507812500000000000 0.9166706430938564853505567953106947243213653564453125000000000000 0.5921589656097430154346739072934724390506744384765625000000000000 1.2411823205779699552664396833279170095920562744140625000000000000
0.2435302734375000000000000000000000000000000000000000000000000000 -0.8088267208437213140470589678443502634763717651367187500000000000 -0.8619332378035271524652216612594202160835266113281250000000000000 -0.7557202038839154756288962744292803108692169189453125000000000000 0.9177881190984786830000530244433321058750152587890625000000000000 0.5933803545801210610477482987334951758384704589843750000000000000 1.2421958836168363049523577501531690359115600585937500000000000000
0.2443847656250000000000000000000000000000000000000000000000000000 -0.8080419994386770499161798397835809737443923950195312500000000000 -0.8614035670166316771556580533797387033700942993164062500000000000 -0.7546804318607224226767016261874232441186904907226562500000000000 0.9189089406887711586335854008211754262447357177734375000000000000 0.5946125339055297054358106834115460515022277832031250000000000000 1.2432053474720126118313601182308048009872436523437500000000000000
0.2452392578125000000000000000000000000000000000000000000000000000 -0.8072563188617349894116159703116863965988159179687500000000000000 -0.8608727151137600674957184310187585651874542236328125000000000000 -0.7536399226097099113275135096046142280101776123046875000000000000 0.9200331337634577444362093956442549824714660644531250000000000000 0.5958555223214023754962909151799976825714111328125000000000000000 1.2442107452055131133761278761085122823715209960937500000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 -0.8064696762208819480477473007340449839830398559570312500000000000 -0.8603406729442353295667089696507900953292846679687500000000000000 -0.7525986794975285665287856318172998726367950439453125000000000000 0.9211607243364416941489025703049264848232269287109375000000000000 0.5971093386739720898503946955315768718719482421875000000000000000 1.2452121099989112984474104450782760977745056152343750000000000000
0.2469482421875000000000000000000000000000000000000000000000000000 -0.8056820686018268951045229187002405524253845214843750000000000000 -0.8598074313473207386238073013373650610446929931640625000000000000 -0.7515567058563330515852385360631160438060760498046875000000000000 0.9222917385368063492023793514817953109741210937500000000000000000 0.5983740019163502621424299832142423838376998901367187500000000000 1.2462094751572623252400262572336941957473754882812500000000000000
0.2478027343750000000000000000000000000000000000000000000000000000 -0.8048934930679024768451768068189267069101333618164062500000000000 -0.8592729811521209182245684132794849574565887451171875000000000000 -0.7505140049836840354657852003583684563636779785156250000000000000 0.9234262026088144725832762560457922518253326416015625000000000000 0.5996495311045469955857356580963823944330215454101562500000000000 1.2472028741130820606031193165108561515808105468750000000000000000
0.2486572265625000000000000000000000000000000000000000000000000000 -0.8041039466599664287116411287570372223854064941406250000000000000 -0.8587373131774840295804551715264096856117248535156250000000000000 -0.7494705801424488278428270859876647591590881347656250000000000000 0.9245641429119105803025036038889084011316299438476562500000000000 0.6009359453933922345925111585529521107673645019531250000000000000 1.2481923404304289260124960492248646914958953857421875000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 -0.8033134263963034316091693654016125947237014770507812500000000000 -0.8582004182319081797558624202792998403310775756835937500000000000 -0.7484264345606986834624763105239253491163253784179687500000000000 0.9257055859207161674362396297510713338851928710937500000000000000 0.6022332640324192798431113260448910295963287353515625000000000000 1.2491779078090130550293679334572516381740570068359375000000000000
0.2503662109375000000000000000000000000000000000000000000000000000 -0.8025219292725267461463545259903185069561004638671875000000000000 -0.8576622871134480519117460062261670827865600585937500000000000000 -0.7473815714316054403809630457544699311256408691406250000000000000 0.9268505582250357033302634590654633939266204833984375000000000000 0.6035415063616215158859290568216238170862197875976562500000000000 1.2501596100884500017969003238249570131301879882812500000000000000
0.2512207031250000000000000000000000000000000000000000000000000000 -0.8017294522614795138082399716950021684169769287109375000000000000 -0.8571229106096268646197700036282185465097427368164062500000000000 -0.7463359939133321629967099397617857903242111206054687500000000000 0.9279990865298509694625295196601655334234237670898437500000000000 0.6048606918071670612846446601906791329383850097656250000000000000 1.2511374812525348776404143791296519339084625244140625000000000000
0.2520751953125000000000000000000000000000000000000000000000000000 -0.8009359923131365022186400892678648233413696289062500000000000000 -0.8565822794973436682397505137487314641475677490234375000000000000 -0.7452897051289293361975296647869981825351715087890625000000000000 0.9291511976553243901122414172277785837650299072265625000000000000 0.6061908398770317063508628052659332752227783203125000000000000000 1.2521115554336170738736200291896238923072814941406250000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 -0.8001415463545056283578560396563261747360229492187500000000000000 -0.8560403845427900781928087781125213950872421264648437500000000000 -0.7442427081662211785229033012001309543848037719726562500000000000 0.9303069185367986992929445477784611284732818603515625000000000000 0.6075319701565216057304041896713897585868835449218750000000000000 1.2530818669170757928554849058855324983596801757812500000000000000
0.2537841796875000000000000000000000000000000000000000000000000000 -0.7993461112895294817803915066178888082504272460937500000000000000 -0.8554972165013657869891972040932159870862960815429687500000000000 -0.7431950060776931765715858091425616294145584106445312500000000000 0.9314662762247950533733842348738107830286026000976562500000000000 0.6088841023037434574405324383405968546867370605468750000000000000 1.2540484501458466493062360314070247113704681396484375000000000000
0.2546386718750000000000000000000000000000000000000000000000000000 -0.7985496839989871808995758328819647431373596191406250000000000000 -0.8549527661175949644345450906257610768079757690429687500000000000 -0.7421466018803793973646065751381684094667434692382812500000000000 0.9326292978850159176573697550338692963123321533203125000000000000 0.6102472560449728744558228754613082855939865112304687500000000000 1.2550113397250588498366141720907762646675109863281250000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 -0.7977522613403955631383723812177777290344238281250000000000000000 -0.8544070241250469877059003920294344425201416015625000000000000000 -0.7410974985557441385708443704061210155487060546875000000000000000 0.9337960107983427349154226249083876609802246093750000000000000000 0.6116214511699356037865982216317206621170043945312500000000000000 1.2559705704267498660442470281850546598434448242187500000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 -0.7969538401479109301916992080805357545614242553710937500000000000 -0.8538599812462590588069133445969782769680023193359375000000000000 -0.7400476990495628015764850715640932321548461914062500000000000000 0.9349664423608383678754307766212150454521179199218750000000000000 0.6130067075270259069341705071565229445695877075195312500000000000 1.2569261771946509398389935086015611886978149414062500000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 -0.7961544172322309043110521997732575982809066772460937500000000000 -0.8533116281926608204244644184655044227838516235351562500000000000 -0.7389972062718009881976399810810107737779617309570312500000000000 0.9361406200837434354866672947537153959274291992187500000000000000 0.6144030450183883829140540910884737968444824218750000000000000000 1.2578781951490984880592804984189569950103759765625000000000000000
0.2580566406250000000000000000000000000000000000000000000000000000 -0.7953539893804955074330109709990210831165313720703125000000000000 -0.8527619556644994158745021195500157773494720458984375000000000000 -0.7379460230964915989915198224480263888835906982421875000000000000 0.9373185715934790884773519792361184954643249511718750000000000000 0.6158104835949540500905641238205134868621826171875000000000000000 1.2588266595920041268641398346517235040664672851562500000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 -0.7945525533561891284861644635384436696767807006835937500000000000 -0.8522109543507719875421457800257485359907150268554687500000000000 -0.7368941523616062694301831470511388033628463745117187500000000000 0.9385003246316470093546513453475199639797210693359375000000000000 0.6172290432513607427722490683663636445999145507812500000000000000 1.2597716060119332759370536223286762833595275878906250000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 -0.7937501058990420466088266948645468801259994506835937500000000000 -0.8516586149291522911397578354808501899242401123046875000000000000 -0.7358415968689318020778955542482435703277587890625000000000000000 0.9396859070550276360478392234654165804386138916015625000000000000 0.6186587440207866883667975343996658921241760253906250000000000000 1.2607130700892685837288809125311672687530517578125000000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 -0.7929466437249316212998451192106585949659347534179687500000000000 -0.8511049280659278570837500410561915487051010131835937500000000000 -0.7347883593839353855159401973651256412267684936523437500000000000 0.9408753468355817162205312342848628759384155273437500000000000000 0.6200996059696638473823782078397925943136215209960937500000000000 1.2616510877014994740363817982142791152000427246093750000000000000
0.2614746093750000000000000000000000000000000000000000000000000000 -0.7921421635257844817701311512792017310857772827148437500000000000 -0.8505498844159360416483650624286383390426635742187500000000000000 -0.7337344426356329218918972401297651231288909912109375000000000000 0.9420686720604501962483823263028170913457870483398437500000000000 0.6215516491923394060137297856272198259830474853515625000000000000 1.2625856949285609864830348669784143567085266113281250000000000000
0.2623291015625000000000000000000000000000000000000000000000000000 -0.7913366619694774950488636022782884538173675537109375000000000000 -0.8499934746224998560748531417630147188901901245117187500000000000 -0.7326798493164551340228740627935621887445449829101562500000000000 0.9432659109319534440629695382085628807544708251953125000000000000 0.6230148938055966034710309031652286648750305175781250000000000000 1.2635169280583102846549081732518970966339111328125000000000000000
0.2631835937500000000000000000000000000000000000000000000000000000 -0.7905301356997400663573216661461628973484039306640625000000000000 -0.8494356893173720113310309898224659264087677001953125000000000000 -0.7316245820821081213836123424698598682880401611328125000000000000 0.9444670917675916932410018489463254809379577636718750000000000000 0.6244893599430807462624670733930543065071105957031250000000000000 1.2644448235921026402195366244995966553688049316406250000000000000
0.2640380859375000000000000000000000000000000000000000000000000000 -0.7897225813360549961927858930721413344144821166992187500000000000 -0.8488765191206760762909766526718158274888992309570312500000000000 -0.7305686435514339160945951334724668413400650024414062500000000000 0.9456722430000450430043201777152717113494873046875000000000000000 0.6259750677496436210844876768533140420913696289062500000000000000 1.2653694182504464649241526785772293806076049804687500000000000000
0.2648925781250000000000000000000000000000000000000000000000000000 -0.7889139954735604476354637881740927696228027343750000000000000000 -0.8483159546408537421413598167418967932462692260742187500000000000 -0.7295120363062671531295677596062887459993362426757812500000000000 0.9468813931771741243537121590634342283010482788085937500000000000 0.6274720373755464652987257068161852657794952392578125000000000000 1.2662907489788017834086986113106831908226013183593750000000000000
0.2657470703125000000000000000000000000000000000000000000000000000 -0.7881043746829515805885080226289574056863784790039062500000000000 -0.8477539864746129749661918140191119164228439331054687500000000000 -0.7284547628912901862108242312388028949499130249023437500000000000 0.9480945709620178796228628925746306777000427246093750000000000000 0.6289802889705682353849169885506853461265563964843750000000000000 1.2672088529534675238608087965985760092735290527343750000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 -0.7872937155103816309065223322249948978424072265625000000000000000 -0.8471906052068784997999273400637321174144744873046875000000000000 -0.7273968258138847620131173243862576782703399658203125000000000000 0.9493118051327957829244041931815445423126220703125000000000000000 0.6304998426780304976446700493397656828165054321289062500000000000 1.2681237675875611792264407995389774441719055175781250000000000000
0.2674560546875000000000000000000000000000000000000000000000000000 -0.7864820144773644328139994286175351589918136596679687500000000000 -0.8466258014107456153496400474978145211935043334960937500000000000 -0.7263382275439832502783588097372557967901229858398437500000000000 0.9505331245829078401499145911657251417636871337890625000000000000 0.6320307186286580058975914653274230659008026123046875000000000000 1.2690355305371576744022377170040272176265716552734375000000000000
0.2683105468750000000000000000000000000000000000000000000000000000 -0.7856692680806749429223145853029564023017883300781250000000000000 -0.8460595656474374504085744774783961474895477294921875000000000000 -0.7252789705139124354360546931275166571140289306640625000000000000 0.9517585583209329236353823944227769970893859863281250000000000000 0.6335729369343610084541751348297111690044403076171875000000000000 1.2699441797075048388165896540158428251743316650390625000000000000
0.2691650390625000000000000000000000000000000000000000000000000000 -0.7848554727922514295812561613274738192558288574218750000000000000 -0.8454918884662627753812103037489578127861022949218750000000000000 -0.7242190571182400837813020189059898257255554199218750000000000000 0.9529881354706306595403475512284785509109497070312500000000000000 0.6351265176818909896638842838001437485218048095703125000000000000 1.2708497532593703294168108186568133533000946044921875000000000000
0.2700195312500000000000000000000000000000000000000000000000000000 -0.7840406250590969960967413499020040035247802734375000000000000000 -0.8449227604045773665220053771918173879384994506835937500000000000 -0.7231584897136166256714773226121906191110610961914062500000000000 0.9542218852709394294464573249570094048976898193359375000000000000 0.6366914809263716223952656036999542266130447387695312500000000000 1.2717522896155073475199515087297186255455017089843750000000000000
0.2708740234375000000000000000000000000000000000000000000000000000 -0.7832247213031812149708343895326834172010421752929687500000000000 -0.8443521719877494779993298834597226232290267944335937500000000000 -0.7220972706186129519423388956056442111730575561523437500000000000 0.9554598370759785908035155443940311670303344726562500000000000000 0.6382678466847004905559970211470499634742736816406250000000000000 1.2726518274672566910510340676410123705863952636718750000000000000
0.2717285156250000000000000000000000000000000000000000000000000000 -0.7824077579213410960079500000574626028537750244140625000000000000 -0.8437801137291260911155177382170222699642181396484375000000000000 -0.7210354021135561009003822618979029357433319091796875000000000000 0.9567020203550459234165259658766444772481918334960937500000000000 0.6398556349288271327679922251263633370399475097656250000000000000 1.2735484057812647140650597066269256174564361572265625000000000000
0.2725830078125000000000000000000000000000000000000000000000000000 -0.7815897312851840528225011439644731581211090087890625000000000000 -0.8432065761300042705528312581009231507778167724609375000000000000 -0.7199728864403638350921710298280231654644012451171875000000000000 0.9579484646926210711370686112786643207073211669921875000000000000 0.6414548655789298337026593799237161874771118164062500000000000000 1.2744420638063123085714778426336124539375305175781250000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 -0.7807706377409875386774729122407734394073486328125000000000000000 -0.8426315496796006332402839689166285097599029541015625000000000000 -0.7189097258023744441146618555649183690547943115234375000000000000 0.9591991997883616560827135799627285450696945190429687500000000000 0.6430655584964253268509537520003505051136016845703125000000000000 1.2753328410802979853144734079251065850257873535156250000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 -0.7799504736096022350366752107220236212015151977539062500000000000 -0.8420550248550310312722899652726482599973678588867187500000000000 -0.7178459223641734388010604561713989824056625366210937500000000000 0.9604542554571060541945826116716489195823669433593750000000000000 0.6446877334768480460880368809739593416452407836914062500000000000 1.2762207774373641733234308048849925398826599121093750000000000000
0.2751464843750000000000000000000000000000000000000000000000000000 -0.7791292351863531306932486586447339504957199096679687500000000000 -0.8414769921212874592697517073247581720352172851562500000000000000 -0.7167814782514188021167456099647097289562225341796875000000000000 0.9617136616288715078582072237622924149036407470703125000000000000 0.6463214102426063645268072832550387829542160034179687500000000000 1.2771059130151365401673047017538920044898986816406250000000000000
0.2760009765625000000000000000000000000000000000000000000000000000 -0.7783069187409408229427754122298210859298706054687500000000000000 -0.8408974419312169601425921428017318248748779296875000000000000000 -0.7157163955506646857429586816579103469848632812500000000000000000 0.9629774483488562353272754990030080080032348632812500000000000000 0.6479666084356090482998524748836643993854522705078125000000000000 1.2779882882621034223546985231223516166210174560546875000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 -0.7774835205173432628455998383287806063890457153320312500000000000 -0.8403163647255097457033912178303580731153488159179687500000000000 -0.7146506763091767799878084588272031396627426147460937500000000000 0.9642456457774382094783049979014322161674499511718750000000000000 0.6496233476097166281704176071798428893089294433593750000000000000 1.2788679439451597907861923886230215430259704589843750000000000000
0.2777099609375000000000000000000000000000000000000000000000000000 -0.7766590367337176115114516505855135619640350341796875000000000000 -0.8397337509326857629687879125413019210100173950195312500000000000 -0.7135843225347494600541153886297252029180526733398437500000000000 0.9655182841901736034984082834853325039148330688476562500000000000 0.6512916472230594333581166210933588445186614990234375000000000000 1.2797449211572877736386999458773061633110046386718750000000000000
0.2785644531250000000000000000000000000000000000000000000000000000 -0.7758334635823015412725567330198828130960464477539062500000000000 -0.8391495909690830368177216769254300743341445922851562500000000000 -0.7125173361955200457273917891143355518579483032226562500000000000 0.9667953939778012317773914219287689775228500366210937500000000000 0.6529715266302280607391139710671268403530120849609375000000000000 1.2806192613253744028156688727904111146926879882812500000000000000
0.2794189453125000000000000000000000000000000000000000000000000000 -0.7750067972293146478790504261269234120845794677734375000000000000 -0.8385638752388536731885437802702654153108596801757812500000000000 -0.7114497192197756225695570719835814088582992553710937500000000000 0.9680770056462369987926308567693922668695449829101562500000000000 0.6546630050742621165227319579571485519409179687500000000000000000 1.2814910062182118810625297555816359817981719970703125000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 -0.7741790338148605288282055880699772387742996215820312500000000000 -0.8379765941339589740977089604712091386318206787109375000000000000 -0.7103814734957620835587022156687453389167785644531250000000000000 0.9693631498165785620457768345659133046865463256835937500000000000 0.6563661016785318214061817343463189899921417236328125000000000000 1.2823601979546253026853719347855076193809509277343750000000000000
0.2811279296875000000000000000000000000000000000000000000000000000 -0.7733501694528279735152409557485952973365783691406250000000000000 -0.8373877380341706588851025117037352174520492553710937500000000000 -0.7093126008714852881453793997934553772211074829101562500000000000 0.9706538572251027785497967670380603522062301635742187500000000000 0.6580808354384306557705031082150526344776153564453125000000000000 1.2832268790117749013290904258610680699348449707031250000000000000
0.2819824218750000000000000000000000000000000000000000000000000000 -0.7725202002307923754287344308977480977773666381835937500000000000 -0.8367972973070716413701575220329686999320983886718750000000000000 -0.7082431031545131094873113397625274956226348876953125000000000000 0.9719491587232660378958826186135411262512207031250000000000000000 0.6598072252129116854746371245710179209709167480468750000000000000 1.2840910922336203903171281126560643315315246582031250000000000000
0.2828369140625000000000000000000000000000000000000000000000000000 -0.7716891222099182545690609913435764610767364501953125000000000000 -0.8362052623080640234576321745407767593860626220703125000000000000 -0.7071729821117724856804898081463761627674102783203125000000000000 0.9732490852777033740750312063028104603290557861328125000000000000 0.6615452897158495826346324975020252168178558349609375000000000000 1.2849528808395571655154299151035957038402557373046875000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 -0.7708569314248595594207813519460614770650863647460937500000000000 -0.8356116233803776438548993610311299562454223632812500000000000000 -0.7061022394693414749866633428609929978847503662109375000000000000 0.9745536679702333504593525503878481686115264892578125000000000000 0.6632950475072525442499227210646495223045349121093750000000000000 1.2858122884332141566687823797110468149185180664062500000000000000
0.2845458984375000000000000000000000000000000000000000000000000000 -0.7700236238836620783487774133391212671995162963867187500000000000 -0.8350163708550840668820569590025115758180618286132812500000000000 -0.7050308769122400898154978676757309585809707641601562500000000000 0.9758629379978511764193171984516084194183349609375000000000000000 0.6650565169842618251649923877266701310873031616210937500000000000 1.2866693590114404166513395466608926653861999511718750000000000000
0.2854003906250000000000000000000000000000000000000000000000000000 -0.7691891955676648517936655480298213660717010498046875000000000000 -0.8344194950511104602597356461046729236841201782226562500000000000 -0.7039588960842192433275954499549698084592819213867187500000000000 0.9771769266727325931043424134259112179279327392578125000000000000 0.6668297163719971720752255350816994905471801757812500000000000000 1.2875241369734680141334592917701229453086853027343750000000000000
0.2862548828125000000000000000000000000000000000000000000000000000 -0.7683536424314015844672098864975851029157638549804687500000000000 -0.8338209862752606893465667781129013746976852416992187500000000000 -0.7028862985875424795878529948822688311338424682617187500000000000 0.9784956654222336513981872485601343214511871337890625000000000000 0.6686146637142176274437588290311396121978759765625000000000000000 1.2883766671302496753526156680891290307044982910156250000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 -0.7675169604025023906146429908403661102056503295898437500000000000 -0.8332208348222376326219773545744828879833221435546875000000000000 -0.7018130859827671486073086271062493324279785156250000000000000000 0.9798191857888897127182303847803268581628799438476562500000000000 0.6704113768637807169170628185383975505828857421875000000000000000 1.2892269947139987085193979510222561657428741455078125000000000000
0.2879638671875000000000000000000000000000000000000000000000000000 -0.7666791453815954282546840659051667898893356323242187500000000000 -0.8326190309746692719272687099874019622802734375000000000000000000 -0.7007392597885215845820994218229316174983978271484375000000000000 0.9811475194304160041269824432674795389175415039062500000000000000 0.6722198734729187830083674271008931100368499755859375000000000000 1.2900751653879132252455974594340659677982330322265625000000000000
0.2888183593750000000000000000000000000000000000000000000000000000 -0.7658401932422084223972547079029027372598648071289062500000000000 -0.8320155650031392235987937056052032858133316040039062500000000000 -0.6996648214812776211957157102006021887063980102539062500000000000 0.9824806981197076183320859854575246572494506835937500000000000000 0.6740401709833091503654145526525098830461502075195312500000000000 1.2909212252561061973210598807781934738159179687500000000000000000
0.2896728515625000000000000000000000000000000000000000000000000000 -0.7650000998306696331496823404449969530105590820312500000000000000 -0.8314104271662176026680413087888155132532119750976562500000000000 -0.6985897724951216636313233721011783927679061889648437500000000000 0.9838187537448407349316426007135305553674697875976562500000000000 0.6758722866159410092024018013034947216510772705078125000000000000 1.2917652208737404606608834001235663890838623046875000000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 -0.7641588609660106001797430508304387331008911132812500000000000000 -0.8308036077105012129351280236733146011829376220703125000000000000 -0.6975141142215199874243580779875628650188446044921875000000000000 0.9851617183090695117897439558873884379863739013671875000000000000 0.6777162373607956702414867322659119963645935058593750000000000000 1.2926071992573433533380011795088648796081542968750000000000000000
0.2913818359375000000000000000000000000000000000000000000000000000 -0.7633164724398671108218650260823778808116912841796875000000000000 -0.8301950968706528488638696217094548046588897705078125000000000000 -0.6964378480090813727798604304553009569644927978515625000000000000 0.9865096239308277503710087330546230077743530273437500000000000000 0.6795720399662890098824163942481391131877899169921875000000000000 1.2934472078953664908596010718611069023609161376953125000000000000
0.2922363281250000000000000000000000000000000000000000000000000000 -0.7624729300163805012502393765316810458898544311523437500000000000 -0.8295848848694424848559947349713183939456939697265625000000000000 -0.6953609751633185176444840180920436978340148925781250000000000000 0.9878625028437317823204466549213975667953491210937500000000000000 0.6814397109284915377003244429943151772022247314453125000000000000 1.2942852947589720269405688668484799563884735107421875000000000000
0.2930908203125000000000000000000000000000000000000000000000000000 -0.7616282294320998458303506595257204025983810424804687500000000000 -0.8289729619177994557333022385137155652046203613281250000000000000 -0.6942834969464002359273990805377252399921417236328125000000000000 0.9892203873965750293706378215574659407138824462890625000000000000 0.6833192664801597260293419822119176387786865234375000000000000000 1.2951215083129903327119336609030142426490783691406250000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 -0.7607823663958827031805753904336597770452499389648437500000000000 -0.8283593182148599742831152070721145719289779663085937500000000000 -0.6932054145769054320780355737952049821615219116210937500000000000 0.9905833100533318891223188984440639615058898925781250000000000000 0.6852107225794963341058974037878215312957763671875000000000000000 1.2959558975271674441387403931003063917160034179687500000000000000
0.2947998046875000000000000000000000000000000000000000000000000000 -0.7599353365887975275683174913865514099597930908203125000000000000 -0.8277439439480249738778638857183977961540222167968750000000000000 -0.6921267292295700812587710970547050237655639648437500000000000000 0.9919513033931568468659634163486771285533905029296875000000000000 0.6871140948987097818445590746705420315265655517578125000000000000 1.2967885118876039118873677580268122255802154541015625000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 -0.7590871356640250811054215773765463382005691528320312500000000000 -0.8271268292930180621169711230322718620300292968750000000000000000 -0.6910474420350321000938720317208208143711090087890625000000000000 0.9933244001103838094479669962311163544654846191406250000000000000 0.6890293988123177282290043876855634152889251708984375000000000000 1.2976194014084498906669296047766692936420440673828125000000000000
0.2965087890625000000000000000000000000000000000000000000000000000 -0.7582377592467596238989813173247966915369033813476562500000000000 -0.8265079644139481374054412299301475286483764648437500000000000000 -0.6899675540795711103925214047194458544254302978515625000000000000 0.9947026330145254391368325741495937108993530273437500000000000000 0.6909566493851944102289053262211382389068603515625000000000000000 1.2984486166438564680447598220780491828918457031250000000000000000
0.2973632812500000000000000000000000000000000000000000000000000000 -0.7573872029341108813582650327589362859725952148437500000000000000 -0.8258873394633771125583621142141055315732955932617187500000000000 -0.6888870664048446501581679513037670403718948364257812500000000000 0.9960860350302768173591516642773058265447616577148437500000000000 0.6928958613604001559593825732008554041385650634765625000000000000 1.2992762087001534787589207553537562489509582519531250000000000000
0.2982177734375000000000000000000000000000000000000000000000000000 -0.7565354622950054563901289839122910052537918090820312500000000000 -0.8252649445823893037399443528556730598211288452148437500000000000 -0.6878059800076216090403136149689089506864547729492187500000000000 0.9974746391975104486959935456980019807815551757812500000000000000 0.6948470491467071408209221772267483174800872802734375000000000000 1.3001022292483137565710649141692556440830230712890625000000000000
0.2990722656250000000000000000000000000000000000000000000000000000 -0.7556825328700883526167331183387432247400283813476562500000000000 -0.8246407699006664815399858525779563933610916137695312500000000000 -0.6867242958395102236934803840995300561189651489257812500000000000 0.9988684786712798135965840629069134593009948730468750000000000000 0.6968102268058826709307140845339745283126831054687500000000000000 1.3009267305366769562624540412798523902893066406250000000000000000
0.2999267578125000000000000000000000000000000000000000000000000000 -0.7548284101716244975932568195275962352752685546875000000000000000 -0.8240148055365669188532251610013190656900405883789062500000000000 -0.6856420148066820763332884780538734048604965209960937500000000000 1.0002675867218187022444908507168292999267578125000000000000000000 0.6987854080397206679720056854421272873878479003906250000000000000 1.3017497654039167365169760159915313124656677246093750000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 -0.7539730896834008211371269680967088788747787475585937500000000000 -0.8233870415972078804500711157743353396654129028320312500000000000 -0.6845591377695937618241828204190824180841445922851562500000000000 1.0016719967345388830892716214293614029884338378906250000000000000 0.7007726061767483027864500400028191506862640380859375000000000000 1.3025713872923294633920932028559036552906036376953125000000000000
0.3016357421875000000000000000000000000000000000000000000000000000 -0.7531165668606272234342213778290897607803344726562500000000000000 -0.8227574681785512211718014441430568695068359375000000000000000000 -0.6834756655427032256966413115151226520538330078125000000000000000 1.0030817422100324343148258776636794209480285644531250000000000000 0.7027718341586843830981479186448268592357635498046875000000000000 1.3033916502613804855315038366825319826602935791015625000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 -0.7522588371298384313234919318347238004207611083984375000000000000 -0.8221260753654953123970017259125597774982452392578125000000000000 -0.6823915988941815502499821377568878233432769775390625000000000000 1.0044968567640739642854441626695916056632995605468750000000000000 0.7047831045265924299059179247706197202205657958984375000000000000 1.3042106090015554986649704005685634911060333251953125000000000000
0.3033447265625000000000000000000000000000000000000000000000000000 -0.7513998958887955215146803311654366552829742431640625000000000000 -0.8214928532319712983778003945189993828535079956054687500000000000 -0.6813069385456197446515602678118739277124404907226562500000000000 1.0059173741276150604306849345448426902294158935546875000000000000 0.7068064294067236685847888111311476677656173706054687500000000000 1.3050283188485063412542785954428836703300476074218750000000000000
0.3041992187500000000000000000000000000000000000000000000000000000 -0.7505397385063875548283363059454131871461868286132812500000000000 -0.8208577918410394635984062006173189729452133178710937500000000000 -0.6802216851717356460582664112735074013471603393554687500000000000 1.0073433281467865096914238165481947362422943115234375000000000000 0.7088418204960627022614971792791038751602172851562500000000000000 1.3058448357975103171213504538172855973243713378906250000000000000
0.3050537109375000000000000000000000000000000000000000000000000000 -0.7496783603225333214581382890173699706792831420898437500000000000 -0.8202208812449960362300771521404385566711425781250000000000000000 -0.6791358394000706066861994258943013846874237060546875000000000000 1.0087747527829020732781373226316645741462707519531250000000000000 0.7108892890475522197135660462663508951663970947265625000000000000 1.3066602165182519268427085989969782531261444091796875000000000000
0.3059082031250000000000000000000000000000000000000000000000000000 -0.7488157566480821980547943894634954631328582763671875000000000000 -0.8195821114854785482961574416549410670995712280273437500000000000 -0.6780494018106858478134313372720498591661453247070312500000000000 1.0102116821124527135111748066265136003494262695312500000000000000 0.7129488458550123919366114932927303016185760498046875000000000000 1.3074745183698930350857381199602968990802764892578125000000000000
0.3067626953125000000000000000000000000000000000000000000000000000 -0.7479519227647170032113876914081629365682601928710937500000000000 -0.8189414725935789673982867498125415295362472534179687500000000000 -0.6769623729358550390244886330037843436002731323242187500000000000 1.0116541503271112567574618879007175564765930175781250000000000000 0.7150205012376753543890117725823074579238891601562500000000000000 1.3082877994165471591259120032191276550292968750000000000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 -0.7470868539248540773911599899292923510074615478515625000000000000 -0.8182989545899606032008932743337936699390411376953125000000000000 -0.6758747532597475515814267055247910320758819580078125000000000000 1.0131021917337288407168216508580371737480163574218750000000000000 0.7171042650244392469005560997175052762031555175781250000000000000 1.3091001184430184345330872019985690712928771972656250000000000000
0.3084716796875000000000000000000000000000000000000000000000000000 -0.7462205453515459163682521648297552019357681274414062500000000000 -0.8176545474849792327631803345866501331329345703125000000000000000 -0.6747865432181125999733239950728602707386016845703125000000000000 1.0145558407543360246449992700945585966110229492187500000000000000 0.7192001465377499958009366309852339327335357666015625000000000000 1.3099115349709220534890619092038832604885101318359375000000000000
0.3093261718750000000000000000000000000000000000000000000000000000 -0.7453529922383825834231174667365849018096923828125000000000000000 -0.8170082412788089998301188643381465226411819458007812500000000000 -0.6736977431979561670161160691350232809782028198242187500000000000 1.0160151319261450097997112607117742300033569335937500000000000000 0.7213081545770997360378373741696123033761978149414062500000000000 1.3107221092751903945838876097695901989936828613281250000000000000
0.3101806640625000000000000000000000000000000000000000000000000000 -0.7444841897493932325602372657158412039279937744140625000000000000 -0.8163600259615696463910694546939339488744735717773437500000000000 -0.6726083535372168187294050767377484589815139770507812500000000000 1.0174800999015460867269666778156533837318420410156250000000000000 0.7234282974021859491386976515059359371662139892578125000000000000 1.3115319024009062243152357041253708302974700927734375000000000000
0.3110351562500000000000000000000000000000000000000000000000000000 -0.7436141330189471876366269498248584568500518798828125000000000000 -0.8157098915134662897585826613067183643579483032226562500000000000 -0.6715183745244280855146712383429985493421554565429687500000000000 1.0189507794481116320639557670801877975463867187500000000000000000 0.7255605827156865750282577209873124957084655761718750000000000000 1.3123409761805366890996538131730630993843078613281250000000000000
0.3118896484375000000000000000000000000000000000000000000000000000 -0.7427428171516562427356689113366883248090744018554687500000000000 -0.8150578279049256469335205110837705433368682861328125000000000000 -0.6704278063983868385378173115896061062812805175781250000000000000 1.0204272054485912235577416140586137771606445312500000000000000000 0.7277050176456514307687939435709267854690551757812500000000000000 1.3131493932515310163466892845463007688522338867187500000000000000
0.3127441406250000000000000000000000000000000000000000000000000000 -0.7418702372222761853848282953549642115831375122070312500000000000 -0.8144038250967396974644429974432568997144699096679687500000000000 -0.6693366493478126733052135932666715234518051147460937500000000000 1.0219094129009151927789389446843415498733520507812500000000000000 0.7298616087274596431200279766926541924476623535156250000000000000 1.3139572170743707424378499126760289072990417480468750000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 -0.7409963882756076536395539733348414301872253417968750000000000000 -0.8137478730402177840019817267602775245904922485351562500000000000 -0.6682449035109975232771262199094053357839584350585937500000000000 1.0233974369181948471663190503022633492946624755859375000000000000 0.7320303618854412386340868579281959682703018188476562500000000000 1.3147645119509485667208537051919847726821899414062500000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 -0.7401212653263982144125066042761318385601043701171875000000000000 -0.8130899616773344940057199892180506139993667602539062500000000000 -0.6671525689754619348192932193342130631208419799804687500000000000 1.0248913127287204716253654623869806528091430664062500000000000000 0.7342112824140102356196280197764281183481216430664062500000000000 1.3155713430434308186534053675131872296333312988281250000000000000
0.3153076171875000000000000000000000000000000000000000000000000000 -0.7392448633592442197581817708851303905248641967773437500000000000 -0.8124300809408939727518372819758951663970947265625000000000000000 -0.6660596457775944667645262597943656146526336669921875000000000000 1.0263910756759599962606444023549556732177734375000000000000000000 0.7364043749583941700365130600403062999248504638671875000000000000 1.3163777763935258224847757446696050465106964111328125000000000000
0.3161621093750000000000000000000000000000000000000000000000000000 -0.7383671773284921080460208031581714749336242675781250000000000000 -0.8117682207546907946493774943519383668899536132812500000000000000 -0.6649661339022934214426641119644045829772949218750000000000000000 1.0278967612185649915801377574098296463489532470703125000000000000 0.7386096434949356304144885143614374101161956787109375000000000000 1.3171838789421943527457870004582218825817108154296875000000000000
0.3170166015625000000000000000000000000000000000000000000000000000 -0.7374882021581397051335216019651852548122406005859375000000000000 -0.8111043710336779399838746940076816827058792114257812500000000000 -0.6638720332826014702831685099226888269186019897460937500000000000 1.0294084049303657835139347298536449670791625976562500000000000000 0.7408270913109360478188136767130345106124877929687500000000000000 1.3179897185497955192090557829942554235458374023437500000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 -0.7366079327417383026954667002428323030471801757812500000000000000 -0.8104385216841407668653118889778852462768554687500000000000000000 -0.6627773437993358385256215115077793598175048828125000000000000000 1.0309260425003707872804170619929209351539611816406250000000000000 0.7430567209840206466253675898769870400428771972656250000000000000 1.3187953640167209279354665341088548302650451660156250000000000000
0.3187255859375000000000000000000000000000000000000000000000000000 -0.7357263639422937373524291615467518568038940429687500000000000000 -0.8097706626038750910012709027796518057584762573242187500000000000 -0.6616820652807123837035874203138519078493118286132812500000000000 1.0324497097327693939661230615456588566303253173828125000000000000 0.7452985343610489810117769593489356338977813720703125000000000000 1.3196008851044898069204691637423820793628692626953125000000000000
0.3195800781250000000000000000000000000000000000000000000000000000 -0.7348434905921681359330932536977343261241912841796875000000000000 -0.8091007836823695953398782876320183277130126953125000000000000000 -0.6605861975019666765263082197634503245353698730468750000000000000 1.0339794425469315264365377515787258744239807128906250000000000000 0.7475525325365086626305810568737797439098358154296875000000000000 1.3204063525573543902424944462836720049381256103515625000000000000
0.3204345703125000000000000000000000000000000000000000000000000000 -0.7339593074929826599372972850687801837921142578125000000000000000 -0.8084288748009964553631334638339467346668243408203125000000000000 -0.6594897401849688645114611063036136329174041748046875000000000000 1.0355152769774047527562288451008498668670654296875000000000000000 0.7498187158304425725674491332028992474079132080078125000000000000 1.3212118381243669329450085569988004863262176513671875000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 -0.7330738094155164752407927153399214148521423339843750000000000000 -0.8077549258332032966478664093301631510257720947265625000000000000 -0.6583926929978296538337190213496796786785125732421875000000000000 1.0370572491739209475269944960018619894981384277343750000000000000 0.7520970837658584873253175828722305595874786376953125000000000000 1.3220174145819834077286714091314934194087982177734375000000000000
0.3221435546875000000000000000000000000000000000000000000000000000 -0.7321869910996110508705214670044369995594024658203125000000000000 -0.8070789266447138121662874254980124533176422119140625000000000000 -0.6572950555545082895747555085108615458011627197265625000000000000 1.0386053954013867439698515227064490318298339843750000000000000000 0.7543876350455892554336401190084870904684066772460937500000000000 1.3228231557571841214837604638887569308280944824218750000000000000
0.3229980468750000000000000000000000000000000000000000000000000000 -0.7312988472540700168877947362489067018032073974609375000000000000 -0.8064008670937315992333083158882800489664077758789062500000000000 -0.6561968274144084345422811566095333546400070190429687500000000000 1.0401597520398899732185782340820878744125366210937500000000000000 0.7566903675286225094964720483403652906417846679687500000000000000 1.3236291365511574369406844198238104581832885742187500000000000000
0.3238525390625000000000000000000000000000000000000000000000000000 -0.7304093725565614647621259791776537895202636718750000000000000000 -0.8057207370311462168999128152790945023298263549804687500000000000 -0.6550980080819767126243391430762130767107009887695312500000000000 1.0417203555847007745427390545955859124660491943359375000000000000 0.7590052782058973601664320085546933114528656005859375000000000000 1.3244354329635041889190461006364785134792327880859375000000000000
0.3247070312500000000000000000000000000000000000000000000000000000 -0.7295185616535189154774343478493392467498779296875000000000000000 -0.8050385263007558966918963960779365152120590209960937500000000000 -0.6539985970062819342629722996207419782876968383789062500000000000 1.0432872426462667103663761736243031919002532958984375000000000000 0.7613323631755135600940320728113874793052673339843750000000000000 1.3252421221170198606387202744372189044952392578125000000000000000
0.3255615234375000000000000000000000000000000000000000000000000000 -0.7286264091600438419504826015327125787734985351562500000000000000 -0.8043542247394801503190819857991300523281097412109375000000000000 -0.6528985935806075335818832172662951052188873291015625000000000000 1.0448604499502152087586637208005413413047790527343750000000000000 0.7636716176173399261983831820543855428695678710937500000000000000 1.3260492822830904913189442595466971397399902343750000000000000000
0.3264160156250000000000000000000000000000000000000000000000000000 -0.7277329096598068591816854677745141088962554931640625000000000000 -0.8036678221775915842428616997494827955961227416992187500000000000 -0.6517979971420221341205092357995454221963882446289062500000000000 1.0464400143373544516123274661367759108543395996093750000000000000 0.7660230357670976264472528782789595425128936767578125000000000000 1.3268569929076112767774020539945922791957855224609375000000000000
0.3272705078125000000000000000000000000000000000000000000000000000 -0.7268380577049486923613130784360691905021667480468750000000000000 -0.8029793084389436064185474606347270309925079345703125000000000000 -0.6506968069709537783040786962374113500118255615234375000000000000 1.0480259727636720423760152698378078639507293701171875000000000000 0.7683866108897372537711589757236652076244354248046875000000000000 1.3276653346376068309808715639519505202770233154296875000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 -0.7259418478159826992879288809490390121936798095703125000000000000 -0.8022886733412106785578998824348673224449157714843750000000000000 -0.6495950222907547200179578794632107019424438476562500000000000000 1.0496183623003356721881118573946878314018249511718750000000000000 0.7707623352522777748774274186871480196714401245117187500000000000 1.3284743893483934584764938335865736007690429687500000000000000000
0.3289794921875000000000000000000000000000000000000000000000000000 -0.7250442744816956164299881493207067251205444335937500000000000000 -0.8015959066961296786146817794360686093568801879882812500000000000 -0.6484926422672615542452945192053448408842086791992187500000000000 1.0512172201336928978321338945534080266952514648437500000000000000 0.7731502000959284970349472132511436939239501953125000000000000000 1.3292842401714572986293205758556723594665527343750000000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 -0.7241453321590498592996709703584201633930206298828125000000000000 -0.8009009983097475915414520386548247188329696655273437500000000000 -0.6473896660083521270578899020620156079530715942382812500000000000 1.0528225835652718078705447624088265001773834228515625000000000000 0.7755501956076025216191283107036724686622619628906250000000000000 1.3300949715229410941219612141139805316925048828125000000000000000
0.3306884765625000000000000000000000000000000000000000000000000000 -0.7232450152730847126036906047374941408634185791015625000000000000 -0.8002039379826793030758835811866447329521179199218750000000000000 -0.6462860925634901221314976282883435487747192382812500000000000000 1.0544344900117765817526560567785054445266723632812500000000000000 0.7779623108907354200880490679992362856864929199218750000000000000 1.3309066691328177434172630455577746033668518066406250000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 -0.7223433182168176314164043105847667902708053588867187500000000000 -0.7995047155103653935270813235547393560409545898437500000000000000 -0.6451819209232698693057272976147942245006561279296875000000000000 1.0560529770050965936434295144863426685333251953125000000000000000 0.7803865339354403296567852521548047661781311035156250000000000000 1.3317194200747528576300737768178805708885192871093750000000000000
0.3323974609375000000000000000000000000000000000000000000000000000 -0.7214402353511464305313438671873882412910461425781250000000000000 -0.7988033206833382582345848277327604591846466064453125000000000000 -0.6440771500189546028281029066420160233974456787109375000000000000 1.0576780821922984188176997122354805469512939453125000000000000000 0.7828228515878887794343654604745097458362579345703125000000000000 1.3325333127967080582010339639964513480663299560546875000000000000
0.3332519531250000000000000000000000000000000000000000000000000000 -0.7205357610047510297235362486389931291341781616210937500000000000 -0.7980997432874965547000556398415938019752502441406250000000000000 -0.6429717787220055047470168574363924562931060791015625000000000000 1.0593098433356271659278036167961545288562774658203125000000000000 0.7852712495190519170762399880914017558097839355468750000000000000 1.3333484371522024147793672455009073019027709960937500000000000000
0.3341064453125000000000000000000000000000000000000000000000000000 -0.7196298894739933116326824347197543829679489135742187500000000000 -0.7973939731043802048304769414244219660758972167968750000000000000 -0.6418658058436064184348879280150867998600006103515625000000000000 1.0609482983125104738064692355692386627197265625000000000000000000 0.7877317121926394882791555573930963873863220214843750000000000000 1.3341648844323814593337829137453809380531311035156250000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 -0.7187226150228217536053421099495608359575271606445312500000000000 -0.7966859999114596080360684027255047112703323364257812500000000000 -0.6407592301341838991746158171736169606447219848632812500000000000 1.0625934851155551807977417411166243255138397216796875000000000000 0.7902042228323059580574749816150870174169540405273437500000000000 1.3349827473988042925157060381025075912475585937500000000000000000
0.3358154296875000000000000000000000000000000000000000000000000000 -0.7178139318826696202435755367332603782415390014648437500000000000 -0.7959758134824203024138000728271435946226119995117187500000000000 -0.6396520502829189380733510006393771618604660034179687500000000000 1.0642454418525462145339588460046797990798950195312500000000000000 0.7926887633880701500288523675408214330673217773437500000000000000 1.3358021203170222790390653244685381650924682617187500000000000000
0.3366699218750000000000000000000000000000000000000000000000000000 -0.7169038342523592621802208668668754398822784423828125000000000000 -0.7952634035874637241647633345564827322959899902343750000000000000 -0.6385442649172548001956783991772681474685668945312500000000000000 1.0659042067464503666940345283364877104759216308593750000000000000 0.7951853145019431856610481190728023648262023925781250000000000000 1.3366230989909575477270209376001730561256408691406250000000000000
0.3375244140625000000000000000000000000000000000000000000000000000 -0.7159923162980019739620729524176567792892456054687500000000000000 -0.7945487599936104095021960347366984933614730834960937500000000000 -0.6374358726023935384219498700986150652170181274414062500000000000 1.0675698181354125182451753062196075916290283203125000000000000000 0.7976938554727283081646760365401860326528549194335937500000000000 1.3374457807980966173033721133833751082420349121093750000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 -0.7150793721529004054460187944641802459955215454101562500000000000 -0.7938318724650071933623962650017347186803817749023437500000000000 -0.6363268718407936175296413239266257733106613159179687500000000000 1.0692423144727563055766950128600001335144042968750000000000000000 0.8002143642200147954923750148736871778964996337890625000000000000 1.3382702647254978156610150108463130891323089599609375000000000000
0.3392333984375000000000000000000000000000000000000000000000000000 -0.7141649959174497519498459041642490774393081665039062500000000000 -0.7931127307632442891005553065042477101087570190429687500000000000 -0.6352172610716552147991365018242504447698593139648437500000000000 1.0709217343269896716151379223447293043136596679687500000000000000 0.8027468172473044560888411069754511117935180664062500000000000000 1.3390966514066748871414347377140074968338012695312500000000000000
0.3400878906250000000000000000000000000000000000000000000000000000 -0.7132491816590394995145629764010664075613021850585937500000000000 -0.7923913246476772531678989253123290836811065673828125000000000000 -0.6341070386704017458612270274898037314414978027343750000000000000 1.0726081163817968722185014485148712992668151855468750000000000000 0.8052911896042730388600716651126276701688766479492187500000000000 1.3399250431593205945546287694014608860015869140625000000000000000
0.3409423828125000000000000000000000000000000000000000000000000000 -0.7123319234119562803897451885859481990337371826171875000000000000 -0.7916676438757553890823714937141630798578262329101562500000000000 -0.6329962029481571716971188834577333182096481323242187500000000000 1.0743014994360438052467543457169085741043090820312500000000000000 0.8078474548481182626602503660251386463642120361328125000000000000 1.3407555440239693478332583254086785018444061279296875000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 -0.7114132151772817325152686862566042691469192504882812500000000000 -0.7909416782033578119381900251028127968311309814453125000000000000 -0.6318847521512056530923473474103957414627075195312500000000000000 1.0760019224037749019373677583644166588783264160156250000000000000 0.8104155850040591912986087663739454001188278198242187500000000000 1.3415882598034905015538242878392338752746582031250000000000000000
0.3426513671875000000000000000000000000000000000000000000000000000 -0.7104930509227986856757297573494724929332733154296875000000000000 -0.7902134173851358411866385722532868385314941406250000000000000000 -0.6307726844604615301648209424456581473350524902343750000000000000 1.0777094243142135709945250710006803274154663085937500000000000000 0.8129955505248274150176257535349577665328979492187500000000000000 1.3424232981035997269714243884664028882980346679687500000000000000
0.3435058593750000000000000000000000000000000000000000000000000000 -0.7095714245828897981382965554075781255960464477539062500000000000 -0.7894828511748601673758685137727297842502593994140625000000000000 -0.6296599979909194289007245970424264669418334960937500000000000000 1.0794240443117655292581957837683148682117462158203125000000000000 0.8155873202492800455587484975694678723812103271484375000000000000 1.3432607683742510129576430699671618640422821044921875000000000000
0.3443603515625000000000000000000000000000000000000000000000000000 -0.7086483300584395239596346982580143958330154418945312500000000000 -0.7887499693257778998756180044438224285840988159179687500000000000 -0.6285466907911011480436513920722063630819320678710937500000000000 1.0811458216560161371688764120335690677165985107421875000000000000 0.8181908613600438195945230290817562490701675415039062500000000000 1.3441007819519885657655322575010359287261962890625000000000000000
0.3452148437500000000000000000000000000000000000000000000000000000 -0.7077237612167368574489501042990013957023620605468750000000000000 -0.7880147615909740554940299261943437159061431884765625000000000000 -0.6274327608424996594038702824036590754985809326171875000000000000 1.0828747957217275121877264609793201088905334472656250000000000000 0.8208061393400849503620975156081840395927429199218750000000000000 1.3449434521033700740133554063504561781883239746093750000000000000
0.3460693359375000000000000000000000000000000000000000000000000000 -0.7067977118913758571849825784738641232252120971679687500000000000 -0.7872772177237412627448520652251318097114562988281250000000000000 -0.6263182060590104516251130917225964367389678955078125000000000000 1.0846110059988443019562964764190837740898132324218750000000000000 0.8234331179283878032748589248512871563434600830078125000000000000 1.3457888940693008006377340279868803918361663818359375000000000000
0.3469238281250000000000000000000000000000000000000000000000000000 -0.7058701758821569471891166358545888215303421020507812500000000000 -0.7865373274779541290513407147955149412155151367187500000000000000 -0.6252030242863597653268925569136627018451690673828125000000000000 1.0863544920924912418058738694526255130767822265625000000000000000 0.8260717590745700888987812504637986421585083007812500000000000000 1.3466372251104123947129664884414523839950561523437500000000000000
0.3477783203125000000000000000000000000000000000000000000000000000 -0.7049411469549901054776341879914980381727218627929687500000000000 -0.7857950806084569306264597798872273415327072143554687500000000000 -0.6240872133015232803288085960957687348127365112304687500000000000 1.0881052937229707122668287411215715110301971435546875000000000000 0.8287220228924307985352015748503617942333221435546875000000000000 1.3474885645535106259984559073927812278270721435546875000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 -0.7040106188417949439894982788246124982833862304687500000000000000 -0.7850504668714503031523577192274387925863265991210937500000000000 -0.6229707708121395848266388384217862039804458618164062500000000000 1.0898634507257667358715025329729542136192321777343750000000000000 0.8313838676124465365546711836941540241241455078125000000000000000 1.3483430338390869351883338822517544031143188476562500000000000000
0.3494873046875000000000000000000000000000000000000000000000000000 -0.7030785852404023428263712958141695708036422729492187500000000000 -0.7843034760248874803778562636580318212509155273437500000000000000 -0.6218536944559172052748863279703073203563690185546875000000000000 1.0916290030515425346635538517148233950138092041015625000000000000 0.8340572495332085889430118186282925307750701904296875000000000000 1.3492007565698764803840958848013542592525482177734375000000000000
0.3503417968750000000000000000000000000000000000000000000000000000 -0.7021450398144570836933553437120281159877777099609375000000000000 -0.7835540978288845215260494114772882312536239624023437500000000000 -0.6207359818000296458606612759467680007219314575195312500000000000 1.0934019907661427506440077195293270051479339599609375000000000000 0.8367421229717652009227890630427282303571701049804687500000000000 1.3500618585605201893429239135002717375755310058593750000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 -0.7012099761933184849382882930513005703687667846679687500000000000 -0.7828023220461280962112482484371867030858993530273437500000000000 -0.6196176303405088736653283376654144376516342163085937500000000000 1.0951824540505892269237619984778575599193572998046875000000000000 0.8394384402128269861975695675937458872795104980468750000000000000 1.3509264678883514676499544293619692325592041015625000000000000000
0.3520507812500000000000000000000000000000000000000000000000000000 -0.7002733879719622578363669163081794977188110351562500000000000000 -0.7820481384422963699876163445878773927688598632812500000000000000 -0.6184986375016281456851174880284816026687622070312500000000000000 1.0969704332010838943034514159080572426319122314453125000000000000 0.8421461514568278072800922018359415233135223388671875000000000000 1.3517947149453399813268106299801729619503021240234375000000000000
0.3529052734375000000000000000000000000000000000000000000000000000 -0.6993352687108819187855601740011479705572128295898437500000000000 -0.7812915367864838867006938016857020556926727294921875000000000000 -0.6173790006352799508704265463165938854217529296875000000000000000 1.0987659686290114358087066648295149207115173339843750000000000000 0.8448652047669057418843863160873297601938247680664062500000000000 1.3526667324911172407553294760873541235923767089843750000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 -0.6983956119359912007027446634310763329267501831054687500000000000 -0.7805325068516421049835685153084341436624526977539062500000000000 -0.6162587170203402964219208115537185221910476684570312500000000000 1.1005691008609328473966115780058316886425018310546875000000000000 0.8475955460146390452180753527500201016664505004882812500000000000 1.3535426557072267605974502657772973179817199707031250000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 -0.6974544111385243549960932796238921582698822021484375000000000000 -0.7797710384150133844372021485469304025173187255859375000000000000 -0.6151377838620353255549844107008539140224456787109375000000000000 1.1023798705385914331600361037999391555786132812500000000000000000 0.8503371188246507950125874231162015348672866821289062500000000000 1.3544226222525321823297872469993308186531066894531250000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 -0.6965116597749390070504205141332931816577911376953125000000000000 -0.7790071212585869542266436837962828576564788818359375000000000000 -0.6140161982912910598741973444703035056591033935546875000000000000 1.1041983184189076983017230304540134966373443603515625000000000000 0.8530898645180331474335844177403487265110015869140625000000000000 1.3553067723197822491698616431676782667636871337890625000000000000
0.3563232421875000000000000000000000000000000000000000000000000000 -0.6955673512668166802441760410147253423929214477539062500000000000 -0.7782407451695506628297493989521171897649765014648437500000000000 -0.6128939573640826976586026830773334950208663940429687500000000000 1.1060244853739842341155963367782533168792724609375000000000000000 0.8558537220545155976836326772172469645738601684570312500000000000 1.3561952486934529815698624588549137115478515625000000000000000000
0.3571777343750000000000000000000000000000000000000000000000000000 -0.6946214790007645412117653904715552926063537597656250000000000000 -0.7774718999407650432686978092533536255359649658203125000000000000 -0.6117710580607640391548329716897569596767425537109375000000000000 1.1078584123911039416299217919004149734973907470703125000000000000 0.8586286279734849369305038635502569377422332763671875000000000000 1.3570881968087229463293397202505730092525482177734375000000000000
0.3580322265625000000000000000000000000000000000000000000000000000 -0.6936740363283171451058706225012429058551788330078125000000000000 -0.7767005753712261650889558950439095497131347656250000000000000000 -0.6106474972854081251227853499585762619972229003906250000000000000 1.1097001405727282552504675550153478980064392089843750000000000000 0.8614145163337171284823057249013800173997879028320312500000000000 1.3579857648117392709963269226136617362499237060546875000000000000
0.3588867187500000000000000000000000000000000000000000000000000000 -0.6927250165658396241497030132450163364410400390625000000000000000 -0.7759267612665547986239289457444101572036743164062500000000000000 -0.6095232718651244496754770807456225156784057617187500000000000000 1.1115497111364978088943189504789188504219055175781250000000000000 0.8642113186519357892478865323937498033046722412109375000000000000 1.3588881036210598285407513685640878975391387939453125000000000000
0.3597412109375000000000000000000000000000000000000000000000000000 -0.6917744129944262132525523156800772994756698608398437500000000000 -0.7751504474394812493898143657133914530277252197265625000000000000 -0.6083983785493711771152902656467631459236145019531250000000000000 1.1134071654152344343913227930897846817970275878906250000000000000 0.8670189638400712661692182336992118507623672485351562500000000000 1.3597953669903974915911248899647034704685211181640625000000000000
0.3605957031250000000000000000000000000000000000000000000000000000 -0.6908222188598034385620394459692761301994323730468750000000000000 -0.7743716237103396293761647939390968531370162963867187500000000000 -0.6072728140092672477479140979994554072618484497070312500000000000 1.1152725448569400512610627629328519105911254882812500000000000000 0.8698373781413125671591046739195007830858230590820312500000000000 1.3607077115725674243407183894305489957332611083984375000000000000
0.3614501953125000000000000000000000000000000000000000000000000000 -0.6898684273722320847710420821385923773050308227539062500000000000 -0.7735902799075800029271476887515746057033538818359375000000000000 -0.6061465748368841666149364755256101489067077636718750000000000000 1.1171458910247933360437855299096554517745971679687500000000000000 0.8726664850649308302621420807554386556148529052734375000000000000 1.3616252969846558418254289790638722479343414306640625000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 -0.6889130317064080522015956375980749726295471191406250000000000000 -0.7728064058682795334220827498938888311386108398437500000000000000 -0.6050196575445365709811085253022611141204833984375000000000000000 1.1190272455971563836385485046776011586189270019531250000000000000 0.8755062053197880667099184393009636551141738891601562500000000000 1.3625482858745248115894810325698927044868469238281250000000000000
0.3631591796875000000000000000000000000000000000000000000000000000 -0.6879560250013644351341213223349768668413162231445312500000000000 -0.7720199914386626227624788043613079935312271118164062500000000000 -0.6038920585640662475057638403086457401514053344726562500000000000 1.1209166503675711545895410381490364670753479003906250000000000000 0.8783564567466547456930925363849382847547531127929687500000000000 1.3634768439884874524636870773974806070327758789062500000000000000
0.3640136718750000000000000000000000000000000000000000000000000000 -0.6869974003603730450251418915286194533109664916992187500000000000 -0.7712310264746322641116194063215516507625579833984375000000000000 -0.6027637742461138259386643767356872558593750000000000000000000000 1.1228141472447559223724056209903210401535034179687500000000000000 0.8812171542492857057027322298381477594375610351562500000000000000 1.3644111402402261390420790121424943208694458007812500000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 -0.6860371508508452675911826190713327378034591674804687500000000000 -0.7704395008423093882399257381621282547712326049804687500000000000 -0.6016348008593811469424394999805372208356857299804687500000000000 1.1247197782526145992676447349367663264274597167968750000000000000 0.8840882097242510617718380672158673405647277832031250000000000000 1.3653513467809781367634514026576653122901916503906250000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 -0.6850752695042339190933944337302818894386291503906250000000000000 -0.7696454044185756515616958495229482650756835937500000000000000000 -0.6005051345898921866250930179376155138015747070312500000000000000 1.1266335855302251900411647511646151542663574218750000000000000000 0.8869695319895515295272048206243198364973068237304687500000000000 1.3662976390708987395328222191892564296722412109375000000000000000
0.3665771484375000000000000000000000000000000000000000000000000000 -0.6841117493159365459121090680127963423728942871093750000000000000 -0.7688487270916353200078674490214325487613677978515625000000000000 -0.5993747715402377718163506870041601359844207763671875000000000000 1.1285556113318457871486089061363600194454193115234375000000000000 0.8898610267119717587291916061076335608959197998046875000000000000 1.3672501959517198155680262061650864779949188232421875000000000000
0.3674316406250000000000000000000000000000000000000000000000000000 -0.6831465832451942832292957064055372029542922973632812500000000000 -0.7680494587615782631218053211341612040996551513671875000000000000 -0.5982437077288103033367860916769132018089294433593750000000000000 1.1304858980269176793598262520390562713146209716796875000000000000 0.8927625963333818415179621297284029424190521240234375000000000000 1.3682091997204535172016903743497096002101898193359375000000000000
0.3682861328125000000000000000000000000000000000000000000000000000 -0.6821797642149947105139062841772101819515228271484375000000000000 -0.7672475893409487213148167938925325870513916015625000000000000000 -0.5971119390890406997129957744618877768516540527343750000000000000 1.1324244881000626872236125564086250960826873779296875000000000000 0.8956741399957545146648385525622870773077011108398437500000000000 1.3691748362043707487600840977393090724945068359375000000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 -0.6812112851119744849626158611499704420566558837890625000000000000 -0.7664431087553331689576907592709176242351531982421875000000000000 -0.5959794614686158009675409630290232598781585693359375000000000000 1.1343714241510771678633773262845352292060852050781250000000000000 0.8985955534650615916802962601650506258010864257812500000000000000 1.3701472948370927440464583924040198326110839843750000000000000000
0.3699951171875000000000000000000000000000000000000000000000000000 -0.6802411387863183112045817324542440474033355712890625000000000000 -0.7656360069439468452046071433869656175374984741210937500000000000 -0.5948462706286897772045563215215224772691726684570312500000000000 1.1363267488949420069843654346186667680740356445312500000000000000 0.9015267290541242317658543470315635204315185546875000000000000000 1.3711267687357597822028765222057700157165527343750000000000000000
0.3708496093750000000000000000000000000000000000000000000000000000 -0.6792693180516627959875108899723272770643234252929687500000000000 -0.7648262738602339405602492661273572593927383422851562500000000000 -0.5937123622430916514147725138172972947359085083007812500000000000 1.1382905051618146252678798191482201218605041503906250000000000000 0.9044675555443403291988602177298162132501602172851562500000000000 1.3721134547792888103145969580509699881076812744140625000000000000
0.3717041015625000000000000000000000000000000000000000000000000000 -0.6782958156849978603730733084375970065593719482421875000000000000 -0.7640138994724824383908412528398912400007247924804687500000000000 -0.5925777318975132823553053640353027731180191040039062500000000000 1.1402627358970365278878489334601908922195434570312500000000000000 0.9074179181064473409534798520326148718595504760742187500000000000 1.3731075536876256037999155523721128702163696289062500000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 -0.6773206244265670417092906063771806657314300537109375000000000000 -0.7631988737644322950970376950863283127546310424804687500000000000 -0.5914423750887017883215435176680330187082290649414062500000000000 1.1422434841611246447712346707703545689582824707031250000000000000 0.9103776982202606005145639755937736481428146362304687500000000000 1.3741092701019885780056029034312814474105834960937500000000000000
0.3734130859375000000000000000000000000000000000000000000000000000 -0.6763437369797701270712764198833610862493515014648437500000000000 -0.7623811867359105987063117026991676539182662963867187500000000000 -0.5903062872236296554362411370675545185804367065429687500000000000 1.1442327931297793242038096650503575801849365234375000000000000000 0.9133467735935194564689254548284225165843963623046875000000000000 1.3751188126660391919386938752722926437854766845703125000000000000
0.3742675781250000000000000000000000000000000000000000000000000000 -0.6753651460110645654566496887127868831157684326171875000000000000 -0.7615608284034632857739666178531479090452194213867187500000000000 -0.5891694636186658451393327595724258571863174438476562500000000000 1.1462307060938774494474046150571666657924652099609375000000000000 0.9163250180798925281777655982295982539653778076171875000000000000 1.3761363941078623707170436318847350776195526123046875000000000000
0.3751220703125000000000000000000000000000000000000000000000000000 -0.6743848441498658807802257797447964549064636230468750000000000000 -0.7607377888010048438971466566727031022310256958007812500000000000 -0.5880318994987269176633049028168898075819015502929687500000000000 1.1482372664594779898550314101157709956169128417968750000000000000 0.9193123015962039179527209853404201567173004150390625000000000000 1.3771622313227520617573418348911218345165252685546875000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 -0.6734028239884514155377814859093632549047470092773437500000000000 -0.7599120579804723440986435889499261975288391113281250000000000000 -0.5868935899964304869769193828688003122806549072265625000000000000 1.1502525177478197804248338798061013221740722656250000000000000000 0.9223084900389401097342556568037252873182296752929687500000000000 1.3781965454566993400931096402928233146667480468750000000000000000
0.3768310546875000000000000000000000000000000000000000000000000000 -0.6724190780818607438007461496454197913408279418945312500000000000 -0.7590836260124856904596413187391590327024459838867187500000000000 -0.5857545301512357971418509805516805499792098999023437500000000000 1.1522765035953179690864089934621006250381469726562500000000000000 0.9253134452001772203288965101819485425949096679687500000000000000 1.3792395619904587178439214767422527074813842773437500000000000000
0.3776855468750000000000000000000000000000000000000000000000000000 -0.6714335989477958621662878613278735429048538208007812500000000000 -0.7582524829870259663877618550031911581754684448242187500000000000 -0.5846147149085657579448138676525559276342391967773437500000000000 1.1543092677535722323511890863301232457160949707031250000000000000 0.9283270246829763427953707832784857600927352905273437500000000000 1.3802915108241682329293098518974147737026214599609375000000000000
0.3785400390625000000000000000000000000000000000000000000000000000 -0.6704463790665259326218006208364386111497879028320312500000000000 -0.7574186190141205532455614957143552601337432861328125000000000000 -0.5834741391189313119980397459585219621658325195312500000000000000 1.1563508540893632225987630590680055320262908935546875000000000000 0.9313490818163684403785396170860622078180313110351562500000000000 1.3813526263623581158412889635656028985977172851562500000000000000
0.3793945312500000000000000000000000000000000000000000000000000000 -0.6694574108807861412273609857948031276464462280273437500000000000 -0.7565820242245344662279649128322489559650421142578125000000000000 -0.5823327975370378162267570587573572993278503417968750000000000000 1.1584013065846461287833335518371313810348510742187500000000000000 0.9343794655701018747606667602667585015296936035156250000000000000 1.3824231475991903828060003434075042605400085449218750000000000000
0.3802490234375000000000000000000000000000000000000000000000000000 -0.6684666867956798874672585952794179320335388183593750000000000000 -0.7557426887704729034922479513625148683786392211914062500000000000 -0.5811906848208868714422692391963209956884384155273437500000000000 1.1604606693365564495934449951164424419403076171875000000000000000 0.9374180204691777706926814062171615660190582275390625000000000000 1.3835033182039351284942085840157233178615570068359375000000000000
0.3811035156250000000000000000000000000000000000000000000000000000 -0.6674741991785810846238291560439392924308776855468750000000000000 -0.7549006028262972289866183928097598254680633544921875000000000000 -0.5800477955308649402610399192781187593936920166015625000000000000 1.1625289865574115477642180849215947091579437255859375000000000000 0.9404645865084095834873778585460968315601348876953125000000000000 1.3845933866064135120410583112970925867557525634765625000000000000
0.3819580078125000000000000000000000000000000000000000000000000000 -0.6664799403590359050397751161654014140367507934570312500000000000 -0.7540557565892453961708952192566357553005218505859375000000000000 -0.5789041241288264139086550130741670727729797363281250000000000000 1.1646063025747104280327448577736504375934600830078125000000000000 0.9435189990670813653395043729688040912151336669921875000000000000 1.3856936060823394907259853425784967839717864990234375000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 -0.6654839026286629710682518634712323546409606933593750000000000000 -0.7532081402801676928149277046031784266233444213867187500000000000 -0.5777596649771582493215760223392862826585769653320312500000000000 1.1666926618311284080675704899476841092109680175781250000000000000 0.9465810888240094866930007810879033058881759643554687500000000000 1.3868042348382472184198377362918108701705932617187500000000000000
0.3836669921875000000000000000000000000000000000000000000000000000 -0.6644860782410562105582130243419669568538665771484375000000000000 -0.7523577441442665936222056188853457570075988769531250000000000000 -0.5766144123378458274942204297985881567001342773437500000000000000 1.1687881088845220034500016481615602970123291015625000000000000000 0.9496506816729964883805337194644380360841751098632812500000000000 1.3879255360960476295417720393743366003036499023437500000000000000
0.3845214843750000000000000000000000000000000000000000000000000000 -0.6634864594116861580275212872948031872510910034179687500000000000 -0.7515045584518524890427215723320841789245605468750000000000000000 -0.5754683603715198270123210022575221955776214599609375000000000000 1.1708926884079287056295015645446255803108215332031250000000000000 0.9527275986389966977441190465469844639301300048828125000000000000 1.3890577781768607135148840825422666966915130615234375000000000000
0.3853759765625000000000000000000000000000000000000000000000000000 -0.6624850383178012558360592265671584755182266235351562500000000000 -0.7506485734991094060930549858312588185071945190429687500000000000 -0.5743215031364931055790634673030581325292587280273437500000000000 1.1730064451895632071654063111054711043834686279296875000000000000 0.9558116557952431868727671826491132378578186035156250000000000000 1.3902012345838832274580454395618289709091186523437500000000000000
0.3862304687500000000000000000000000000000000000000000000000000000 -0.6614818070983292663811425882158800959587097167968750000000000000 -0.7497897796088628386002028491930104792118072509765625000000000000 -0.5731738345877956941620823272387497127056121826171875000000000000 1.1751294241328236189758627006085589528083801269531250000000000000 0.9589026641814122342566406587138772010803222656250000000000000000 1.3913561840842350036950847425032407045364379882812500000000000000
0.3870849609375000000000000000000000000000000000000000000000000000 -0.6604767578537789063375385012477636337280273437500000000000000000 -0.7489281671313716692850448453100398182868957519531250000000000000 -0.5720253485761861433900321571854874491691589355468750000000000000 1.1772616702562861412673100858228281140327453613281250000000000000 0.9620004297232177536969288667023647576570510864257812500000000000 1.3925229107893546398599937674589455127716064453125000000000000000
0.3879394531250000000000000000000000000000000000000000000000000000 -0.6594698826461431462320206264848820865154266357421875000000000000 -0.7480637264451138745968705734412651509046554565429687500000000000 -0.5708760388471724178671706795284990221261978149414062500000000000 1.1794032286937043974006655844277702271938323974609375000000000000 0.9651047531536677270835866693232674151659011840820312500000000000 1.3937017042337409566954420370166189968585968017578125000000000000
0.3887939453125000000000000000000000000000000000000000000000000000 -0.6584611734987968478804987171315588057041168212890625000000000000 -0.7471964479575995410343125513463746756315231323242187500000000000 -0.5697258990399941547266848829167429357767105102539062500000000000 1.1815541446940143188726324297022074460983276367187500000000000000 0.9682154299361427352010878166765905916690826416015625000000000000 1.3948928594518859025441770427278243005275726318359375000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 -0.6574506223964025064532279429840855300426483154296875000000000000 -0.7463263221061845476000939925143029540777206420898437500000000000 -0.5685749226866204653063618934538681060075759887695312500000000000 1.1837144636213339232710950454929843544960021972656250000000000000 0.9713322501898317140600624952639918774366378784179687500000000000 1.3960966770528362435044300582376308739185333251953125000000000000
0.3905029296875000000000000000000000000000000000000000000000000000 -0.6564382212848105524471975513733923435211181640625000000000000000 -0.7454533393588930190176711221283767372369766235351562500000000000 -0.5674231032107280858767239806184079498052597045898437500000000000 1.1858842309549570970261811453383415937423706054687500000000000000 0.9744549986175587985570700766402296721935272216796875000000000000 1.3973134632923553954952922140364535152912139892578125000000000000
0.3913574218750000000000000000000000000000000000000000000000000000 -0.6554239620709599867254269156546797603368759155273437500000000000 -0.7445774902152593188731088957865722477436065673828125000000000000 -0.5662704339266606545777449355227872729301452636718750000000000000 1.1880634922893578142577553080627694725990295410156250000000000000 0.9775834544366512890434250948601402342319488525390625000000000000 1.3985435301420643394720855212653987109661102294921875000000000000
0.3922119140625000000000000000000000000000000000000000000000000000 -0.6544078366227793486231689712440129369497299194335937500000000000 -0.7436987652071742616044502938166260719299316406250000000000000000 -0.5651169080383844356418876486713998019695281982421875000000000000 1.1902522933341930233552830031840130686759948730468750000000000000 0.9807173913128889308765678833879064768552780151367187500000000000 1.3997871953554970048116956604644656181335449218750000000000000000
0.3930664062500000000000000000000000000000000000000000000000000000 -0.6533898367690902375670702895149588584899902343750000000000000000 -0.7428171548997415385429121670313179492950439453125000000000000000 -0.5639625186384389365912284119985997676849365234375000000000000000 1.1924506799142950974612631398485973477363586425781250000000000000 0.9838565772982268420321361190872266888618469238281250000000000000 1.4010447825303633528903901606099680066108703613281250000000000000
0.3939208984375000000000000000000000000000000000000000000000000000 -0.6523699542995089473151892889291048049926757812500000000000000000 -0.7419326498921521295670800100197084248065948486328125000000000000 -0.5628072587068657650632985678385011851787567138671875000000000000 1.1946586979696800501216102929902262985706329345703125000000000000 0.9870007747724486302232094203645829111337661743164062500000000000 1.4023166211669115810423136281315237283706665039062500000000000000
0.3947753906250000000000000000000000000000000000000000000000000000 -0.6513481809643454356617553457908798009157180786132812500000000000 -0.7410452408185588257794051969540305435657501220703125000000000000 -0.5616511211101320455441054946277290582656860351562500000000000000 1.1968763935555442046165808278601616621017456054687500000000000000 0.9901497403893554372089624848740641027688980102539062500000000000 1.4036030467217330830465016333619132637977600097656250000000000000
0.3956298828125000000000000000000000000000000000000000000000000000 -0.6503245084745086224131682683946564793586730957031250000000000000 -0.7401549183489726235762873329804278910160064697265625000000000000 -0.5604940986000446212500492038088850677013397216796875000000000000 1.1991038128422575326226251490879803895950317382812500000000000000 0.9933032250278488461958659172523766756057739257812500000000000000 1.4049044006566662190493843809235841035842895507812500000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 -0.6492989285014042488697327826230321079492568969726562500000000000 -0.7392616731901653359670945064863190054893493652343750000000000000 -0.5593361838126431617723710587597452104091644287109375000000000000 1.2013410021153756446210536523722112178802490234375000000000000000 0.9964609737484145801644785933603998273611068725585937500000000000 1.4062210304823365980553262488683685660362243652343750000000000000
0.3973388671875000000000000000000000000000000000000000000000000000 -0.6482714326768389545563309184217359870672225952148437500000000000 -0.7383654960865789762536337548226583749055862426757812500000000000 -0.5581773692670989328590280820208135992288589477539062500000000000 1.2035880077756360151397529989480972290039062500000000000000000000 0.9996227257554735068367790518095716834068298339843750000000000000 1.4075532897957985234427269460866227746009826660156250000000000000
0.3981933593750000000000000000000000000000000000000000000000000000 -0.6472420125929208012394155957736074924468994140625000000000000000 -0.7374663778212537934564352326560765504837036132812500000000000000 -0.5570176473645878090223959588911384344100952148437500000000000000 1.2058448763389479907459644891787320375442504882812500000000000000 1.0027882143662119052152092990581877529621124267578125000000000000 1.4089015383116840762767196792992763221263885498046875000000000000
0.3990478515625000000000000000000000000000000000000000000000000000 -0.6462106598019624614792633110482711344957351684570312500000000000 -0.7365643092167643013468136814481113106012344360351562500000000000 -0.5558570103871606216117129406484309583902359008789062500000000000 1.2081116544364052245441598643083125352859497070312500000000000000 1.0059571669863054399485235990141518414020538330078125000000000000 1.4102661418865050091397961296024732291698455810546875000000000000
0.3999023437500000000000000000000000000000000000000000000000000000 -0.6451773658163797442455233976943418383598327636718750000000000000 -0.7356592811361699624228549510007724165916442871093750000000000000 -0.5546954504965895260681918443879112601280212402343750000000000000 1.2103883888142854541314363814308308064937591552734375000000000000 1.0091293050932275132680615570279769599437713623046875000000000000 1.4116474725353433949948112058336846530437469482421875000000000000
0.4007568359375000000000000000000000000000000000000000000000000000 -0.6441421221085961157371002627769485116004943847656250000000000000 -0.7347512844839684253983591588621493428945541381835937500000000000 -0.5535329597332238060758413666917476803064346313476562500000000000 1.2126751263340396214118754869559779763221740722656250000000000000 1.0123043442276342673835642926860600709915161132812500000000000000 1.4130459084404449754401866812258958816528320312500000000000000000
0.4016113281250000000000000000000000000000000000000000000000000000 -0.6431049201109428903322395854047499597072601318359375000000000000 -0.7338403102070663042155729272053577005863189697265625000000000000 -0.5523695300148194764489062436041422188282012939453125000000000000 1.2149719139723000882469250427675433456897735595703125000000000000 1.0154819939935693096089153186767362058162689208984375000000000000 1.4144618339510308668849347668583504855632781982421875000000000000
0.4024658203125000000000000000000000000000000000000000000000000000 -0.6420657512155597546055219027039129287004470825195312500000000000 -0.7329263492957663883586860720242839306592941284179687500000000000 -0.5512051531353531208523577333835419267416000366210937500000000000 1.2172787988208813025892141013173386454582214355468750000000000000 1.0186619580679443508586246025515720248222351074218750000000000000 1.4158956395738182543198036000831052660942077636718750000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 -0.6410246067742989550808374588086735457181930541992187500000000000 -0.7320093927847524106766741169849410653114318847656250000000000000 -0.5500398207638454994850008006324060261249542236328125000000000000 1.2195958280867746914566396299051120877265930175781250000000000000 1.0218439342200977826280450244667008519172668457031250000000000000 1.4173477219534516002852342353435233235359191894531250000000000000
0.4041748046875000000000000000000000000000000000000000000000000000 -0.6399814780986250450922625532257370650768280029296875000000000000 -0.7310894317541052345177376992069184780120849609375000000000000000 -0.5488735244431448556667874072445556521415710449218750000000000000 1.2219230490921511034230206860229372978210449218750000000000000000 1.0250276143420595786892590695060789585113525390625000000000000000 1.4188184838422426281567823025397956371307373046875000000000000000
0.4050292968750000000000000000000000000000000000000000000000000000 -0.6389363564595171851578925270587205886840820312500000000000000000 -0.7301664573303109362356622114020865410566329956054687500000000000 -0.5477062555887234340801228427153546363115310668945312500000000000 1.2242605092743668038224313932005316019058227539062500000000000000 1.0282126844901584572511410442530177533626556396484375000000000000 1.4203083340585751503937217421480454504489898681640625000000000000
0.4058837890625000000000000000000000000000000000000000000000000000 -0.6378892330873702221083476615604013204574584960937500000000000000 -0.7292404606872869843314788340649101883172988891601562500000000000 -0.5465380054874534598852164890558924525976181030273437500000000000 1.2266082561859517063851399143459275364875793457031250000000000000 1.0313988249387837647930155071662738919258117675781250000000000000 1.4218176874331196479772643215255811810493469238281250000000000000
0.4067382812500000000000000000000000000000000000000000000000000000 -0.6368400991718972115052110893884673714637756347656250000000000000 -0.7283114330474297348771983706683386117219924926757812500000000000 -0.5453687652963646881332238081085961312055587768554687500000000000 1.2289663374946189211556202280917204916477203369140625000000000000 1.0345857102468627441993476168136112391948699951171875000000000000 1.4233469647423750981118928393698297441005706787109375000000000000
0.4075927734375000000000000000000000000000000000000000000000000000 -0.6357889458620284983680903678759932518005371093750000000000000000 -0.7273793656826629261402672455005813390016555786132812500000000000 -0.5441985260413940705959134902514051645994186401367187500000000000 1.2313348009832596474666388530749827623367309570312500000000000000 1.0377730093378843001516997901489958167076110839843750000000000000 1.4248965926286349947815779160009697079658508300781250000000000000
0.4084472656250000000000000000000000000000000000000000000000000000 -0.6347357642658174592398268032411579042673110961914062500000000000 -0.7264442499154972754382697530672885477542877197265625000000000000 -0.5430272786161376430413838534150272607803344726562500000000000000 1.2337136945499449502960942481877282261848449707031250000000000000 1.0409603855942137773382683008094318211078643798828125000000000000 1.4264670035056761232539201955660246312618255615234375000000000000
0.4093017578125000000000000000000000000000000000000000000000000000 -0.6336805454503380286013225486385636031627655029296875000000000000 -0.7255060771201067293389996848418377339839935302734375000000000000 -0.5418550137805693278636454124352894723415374755859375000000000000 1.2361030662079279807130660628899931907653808593750000000000000000 1.0441474969663460115043562836945056915283203125000000000000000000 1.4280586354495099499217758420854806900024414062500000000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 -0.6326232804415888866245154531497973948717117309570312500000000000 -0.7245648387234213672059013333637267351150512695312500000000000000 -0.5406817221597564060431295729358680546283721923828125000000000000 1.2385029640856406452087412617402151226997375488281250000000000000 1.0473339960978813589775882064714096486568450927734375000000000000 1.4296719320733999314398943170090205967426300048828125000000000000
0.4110107421875000000000000000000000000000000000000000000000000000 -0.6315639602243939831893726477574091404676437377929687500000000000 -0.7236205262062179732751587835082318633794784545898437500000000000 -0.5395073942425699931035865120065864175558090209960937500000000000 1.2409134364266938277410190494265407323837280273437500000000000000 1.0505195304668841771444931509904563426971435546875000000000000000 1.4313073423865034783375449478626251220703125000000000000000000000
0.4118652343750000000000000000000000000000000000000000000000000000 -0.6305025757423041721239087564754299819469451904296875000000000000 -0.7226731311042349226170244946843013167381286621093750000000000000 -0.5383320203803734216307930182665586471557617187500000000000000000 1.2433345315898756133776714705163612961769104003906250000000000000 1.0537037425444264471252608927898108959197998046875000000000000000 1.4329653206353247796300820482429116964340209960937500000000000000
0.4127197265625000000000000000000000000000000000000000000000000000 -0.6294391178974977352211794823233503848314285278320312500000000000 -0.7217226450092926182122710088151507079601287841796875000000000000 -0.5371555907857028522300879558315500617027282714843750000000000000 1.2457662980491606141697502607712522149085998535156250000000000000 1.0568862699708962971101300354348495602607727050781250000000000000 1.4346463261274249312293704861076548695564270019531250000000000000
0.4135742187500000000000000000000000000000000000000000000000000000 -0.6283735775506852361260712314106058329343795776367187500000000000 -0.7207690595704250302588889098842628300189971923828125000000000000 -0.5359780955309454419932535529369488358497619628906250000000000000 1.2482087843936984228321307455189526081085205078125000000000000000 1.0600667457508401447796586580807343125343322753906250000000000000 1.4363508230365567008846028329571709036827087402343750000000000000
0.4144287109375000000000000000000000000000000000000000000000000000 -0.6273059455210071577724306735035497695207595825195312500000000000 -0.7198123664950318856270428113930393010377883911132812500000000000 -0.5347995245469824299178185356140602380037307739257812500000000000 1.2506620393278171654571906401542946696281433105468750000000000000 1.0632447984669188834061515080975368618965148925781250000000000000 1.4380792801887154475082297722110524773597717285156250000000000000
0.4152832031250000000000000000000000000000000000000000000000000000 -0.6262362125859392003590642161725554615259170532226562500000000000 -0.7188525575500350761615209194133058190345764160156250000000000000 -0.5336198676218433245566075129318051040172576904296875000000000000 1.2531261116710328273882169014541432261466979980468750000000000000 1.0664200525136147135185638035181909799575805664062500000000000000 1.4398321708284509412578699993900954723358154296875000000000000000
0.4161376953125000000000000000000000000000000000000000000000000000 -0.6251643694811899187868675653589889407157897949218750000000000000 -0.7178896245630455030806160721112973988056182861328125000000000000 -0.5324391143993343344931190586066804826259613037109375000000000000 1.2556010503580301573833821748849004507064819335937500000000000000 1.0695921283511549138012242110562510788440704345703125000000000000 1.4416099723649054009655401387135498225688934326171875000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 -0.6240904069006052434787079619127325713634490966796875000000000000 -0.7169235594235440212074195187597069889307022094726562500000000000 -0.5312572543776664657499964050657581537961959838867187500000000000 1.2580869044386808752733486471697688102722167968750000000000000000 1.0727606427803522137764957733452320098876953125000000000000000000 1.4434131660970095367702015209943056106567382812500000000000000000
0.4178466796875000000000000000000000000000000000000000000000000000 -0.6230143154960696705302325426600873470306396484375000000000000000 -0.7159543540840810349479284013796132057905197143554687500000000000 -0.5300742769080583061125366839405614882707595825195312500000000000 1.2605837230780403412921941708191297948360443115234375000000000000 1.0759252092385871435453736921772360801696777343750000000000000000 1.4452422369174935390390146494610235095024108886718750000000000000
0.4187011718750000000000000000000000000000000000000000000000000000 -0.6219360858774073408383742389560211449861526489257812500000000000 -0.7149820005614748730238261487102136015892028808593750000000000000 -0.5288901711933398086529223292018286883831024169921875000000000000 1.2630915555563304586428330367198213934898376464843750000000000000 1.0790854381175243315027501012082211673259735107421875000000000000 1.4470976729951365857829159722314216196537017822265625000000000000
0.4195556640625000000000000000000000000000000000000000000000000000 -0.6208557086122825641183453626581467688083648681640625000000000000 -0.7140064909380312574427307481528259813785552978515625000000000000 -0.5277049262865338707939599771634675562381744384765625000000000000 1.2656104512689636543143478775164112448692321777343750000000000000 1.0822409371026524560477355407783761620521545410156250000000000000 1.4489799654352748525809602142544463276863098144531250000000000000
0.4204101562500000000000000000000000000000000000000000000000000000 -0.6197731742261020082551681298355106264352798461914062500000000000 -0.7130278173627753179886212819837965071201324462890625000000000000 -0.5265185310894286985217149776872247457504272460937500000000000000 1.2681404597265300004949040157953277230262756347656250000000000000 1.0853913115351914164818936114897951483726501464843750000000000000 1.4508896079178685845079144201008602976799011230468750000000000000
0.4212646484375000000000000000000000000000000000000000000000000000 -0.6186884732019191091012544347904622554779052734375000000000000000 -0.7120459720526892688496900518657639622688293457031250000000000000 -0.5253309743511489493528188177151605486869812011718750000000000000 1.2706816305547978807055642391787841916084289550781250000000000000 1.0885361647960594133621725632110610604286193847656250000000000000 1.4528270963135363480489559151465073227882385253906250000000000000
0.4221191406250000000000000000000000000000000000000000000000000000 -0.6176015959803323740473501857195515185594558715820312500000000000 -0.7110609472939675157476813183166086673736572265625000000000000000 -0.5241422446666972323470190531224943697452545166015625000000000000 1.2732340134947173204693626757944002747535705566406250000000000000 1.0916750987124062000077628908911719918251037597656250000000000000 1.4547929282770284409309624606976285576820373535156250000000000000
0.4229736328125000000000000000000000000000000000000000000000000000 -0.6165125329593853509280165781092364341020584106445312500000000000 -0.7100727354432806448514270414307247847318649291992187500000000000 -0.5229523304754900570046061147877480834722518920898437500000000000 1.2757976584024155464192062936490401625633239746093750000000000000 1.0948077139863627849081240128725767135620117187500000000000000000 1.4567876028184683079302885744255036115646362304687500000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 -0.6154212744944738133767714316491037607192993164062500000000000000 -0.7090813289290486265414870103995781391859054565429687500000000000 -0.5217612200598990002120558528986293822526931762695312500000000000 1.2783726152492027594576029514428228139877319335937500000000000000 1.0979336106457571187178245963877998292446136474609375000000000000 1.4588116198526484001973813064978457987308502197265625000000000000
0.4246826171875000000000000000000000000000000000000000000000000000 -0.6143278108982429541740089007362257689237594604492187500000000000 -0.7080867202527293402525288001925218850374221801757812500000000000 -0.5205689015437565680954890012799296528100967407226562500000000000 1.2809589341215663615969333477551117539405822753906250000000000000 1.1010523885167695645748153765453025698661804199218750000000000000 1.4608654797263631586190513189649209380149841308593750000000000000
0.4255371093750000000000000000000000000000000000000000000000000000 -0.6132321324404907958438570858561433851718902587890625000000000000 -0.7070889019901245298171943431952968239784240722656250000000000000 -0.5193753628908570618705198285169899463653564453125000000000000000 1.2835566652211771732083889219211414456367492675781250000000000000 1.1041636477178020658840296164271421730518341064453125000000000000 1.4629496827245522805327482274151407182216644287109375000000000000
0.4263916015625000000000000000000000000000000000000000000000000000 -0.6121342293480691587603814696194604039192199707031250000000000000 -0.7060878667926819840516827753162942826747894287109375000000000000 -0.5181805919034563334690801639226265251636505126953125000000000000 1.2861658588648827716838241030927747488021850585937500000000000000 1.1072669891740902770038701419252902269363403320312500000000000000 1.4650647285556752663637780642602592706680297851562500000000000000
0.4272460937500000000000000000000000000000000000000000000000000000 -0.6110340918047839631199735777045134454965591430664062500000000000 -0.7050836073888204769133380978018976747989654541015625000000000000 -0.5169845762207474493266090576071292161941528320312500000000000000 1.2887865654847106000602252606768161058425903320312500000000000000 1.1103620151523359016465519744087941944599151611328125000000000000 1.4672111158170852984738985469448380172252655029296875000000000000
0.4281005859375000000000000000000000000000000000000000000000000000 -0.6099317099512995277166282903635874390602111816406250000000000000 -0.7040761165852692515798594286025036126375198364257812500000000000 -0.5157873033173298038533971521246712654829025268554687500000000000 1.2914188356278679670197107043350115418434143066406250000000000000 1.1134483298144872698287599632749333977699279785156250000000000000 1.4693893414412486642106614453950896859169006347656250000000000000
0.4289550781250000000000000000000000000000000000000000000000000000 -0.6088270738850387608920300408499315381050109863281250000000000000 -0.7030653872684027305695053655654191970825195312500000000000000000 -0.5145887605016747912145547161344438791275024414062500000000000000 1.2940627199567431571125553091405890882015228271484375000000000000 1.1165255397895361699767136087757535278797149658203125000000000000 1.4715999001239501442483970095054246485233306884765625000000000000
0.4298095703125000000000000000000000000000000000000000000000000000 -0.6077201736600850168201759515795856714248657226562500000000000000 -0.7020514124056078664182223292300477623939514160156250000000000000 -0.5133889349145621672221295739291235804557800292968750000000000000 1.2967182692489047646233757404843345284461975097656250000000000000 1.1195932547622455821567655220860615372657775878906250000000000000 1.4738432837355639470899859588826075196266174316406250000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 -0.6066109992870810652121349448862019926309585571289062500000000000 -0.7010341850466401680819217290263622999191284179687500000000000000 -0.5121878135275219623423481607460416853427886962890625000000000000 1.2993855343970992510804762787302024662494659423828125000000000000 1.1226510880773941103427659982116892933845520019531250000000000000 1.4761199807168043918181865592487156391143798828125000000000000000
0.4315185546875000000000000000000000000000000000000000000000000000 -0.6054995407331353884927693798090331256389617919921875000000000000 -0.7000136983250104805165392463095486164093017578125000000000000000 -0.5109853831412602964689995133085176348686218261718750000000000000 1.3020645664092520554788734443718567490577697753906250000000000000 1.1256986573579692567648180556716397404670715332031250000000000000 1.4784304754605348541929288330720737576484680175781250000000000000
0.4323730468750000000000000000000000000000000000000000000000000000 -0.6043857879217212625277966253634076565504074096679687500000000000 -0.6989899454593743177710507552546914666891098022460937500000000000 -0.5097816303840682072845424954721238464117050170898437500000000000 1.3047554164084704808601600234396755695343017578125000000000000000 1.1287355851358511493742753373226150870323181152343750000000000000 1.4807752476810898123460447095567360520362854003906250000000000000
0.4332275390625000000000000000000000000000000000000000000000000000 -0.6032697307325780577968998841242864727973937988281250000000000000 -0.6979629197549294117308704699098598212003707885742187500000000000 -0.5085765417102267038629292983387131243944168090820312500000000000 1.3074581356330476911153937180642969906330108642578125000000000000 1.1317614994928075766722486150683835148811340332031250000000000000 1.4831547717732878055585388210602104663848876953125000000000000000
0.4340820312500000000000000000000000000000000000000000000000000000 -0.6021513590016117634107217782002408057451248168945312500000000000 -0.6969326146048244741137978053302504122257232666015625000000000000 -0.5073701033983990527076457510702311992645263671875000000000000000 1.3101727754364433931044686687528155744075775146484375000000000000 1.1347760347100772637674026555032469332218170166015625000000000000 1.4855695161628095224415346820023842155933380126953125000000000000
0.4349365234375000000000000000000000000000000000000000000000000000 -0.6010306625208005071314687484118621796369552612304687500000000000 -0.6958990234915848338559385410917457193136215209960937500000000000 -0.5061623015500161804069989557319786399602890014648437500000000000 1.3128993872873042647597685572691261768341064453125000000000000000 1.1377788319244479531278102513169869780540466308593750000000000000 1.4880199426501605763917268632212653756141662597656250000000000000
0.4357910156250000000000000000000000000000000000000000000000000000 -0.5999076310380913046316209147335030138492584228515625000000000000 -0.6948621399885409610774900102114770561456680297851562500000000000 -0.5049531220876416481857518192555289715528488159179687500000000000 1.3156380227694621787293272063834592700004577636718750000000000000 1.1407695397882871013450767350150272250175476074218750000000000000 1.4905065057506372561135776777518913149833679199218750000000000000
0.4366455078125000000000000000000000000000000000000000000000000000 -0.5987822542573068007598635631438810378313064575195312500000000000 -0.6938219577612763089291547657921910285949707031250000000000000000 -0.5037425507533372925905723604955710470676422119140625000000000000 1.3183887335819166608530395023990422487258911132812500000000000000 1.1437478151314512953007351825363002717494964599609375000000000000 1.4930296520323820264053438222617842257022857666015625000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 -0.5976545218380414636882846934895496815443038940429687500000000000 -0.6927784705690678279665917216334491968154907226562500000000000000 -0.5025305731070150994099776653456501662731170654296875000000000000 1.3211515715388570946231538982829079031944274902343750000000000000 1.1467133236222941672366459897602908313274383544921875000000000000 1.4955898194554200220096618068055249750614166259765625000000000000
0.4383544921875000000000000000000000000000000000000000000000000000 -0.5965244233992419431444886868121102452278137207031250000000000000 -0.6917316722679812679430710886663291603326797485351562500000000000 -0.5013171745305026183459062849578913301229476928710937500000000000 1.3239265713644827737738296491443179547786712646484375000000000000 1.1496657715770246532827059127157554030418395996093750000000000000 1.4981873711519408942649533855728805065155029296875000000000000000
0.4392089843750000000000000000000000000000000000000000000000000000 -0.5953919485595496885466104686202015727758407592773437500000000000 -0.6906815568299525809337069404136855155229568481445312500000000000 -0.5001023402891467961595139968267176300287246704101562500000000000 1.3267136990329919665754232482868246734142303466796875000000000000 1.1526050013273692051996022200910374522209167480468750000000000000 1.5008223967386147279512442764826118946075439453125000000000000000
0.4400634765625000000000000000000000000000000000000000000000000000 -0.5942570869777077380291530062095262110233306884765625000000000000 -0.6896281183609489495722755236783996224403381347656250000000000000 -0.4988860555944665819971817199984798207879066467285156250000000000 1.3295129033061747758637238803203217685222625732421875000000000000 1.1555309003863902805875341073260642588138580322265625000000000000 1.5034949062259592711399136533145792782306671142578125000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 -0.5931198283562495454646068537840619683265686035156250000000000000 -0.6885713511024010857752841729961801320314407348632812500000000000 -0.4976683056100980051539295345719438046216964721679687500000000000 1.3323241329274508881752581146429292857646942138671875000000000000 1.1584433707490857656807747844140976667404174804687500000000000000 1.5062048951058160106697414448717609047889709472656250000000000000
0.4417724609375000000000000000000000000000000000000000000000000000 -0.5919801624415149676750047547102440148591995239257812500000000000 -0.6875112494309814081816512043587863445281982421875000000000000000 -0.4964490754520484716572070738038746640086174011230468750000000000 1.3351473366218689076134751303470693528652191162109375000000000000 1.1613423289735569365888068205094896256923675537109375000000000000 1.5089523442701808786381434401846490800380706787109375000000000000
0.4426269531250000000000000000000000000000000000000000000000000000 -0.5908380790236655855096614686772227287292480468750000000000000000 -0.6864478078583773346110774582484737038612365722656250000000000000 -0.4952283501889538364082454791059717535972595214843750000000000000 1.3379824630961070219825614913133904337882995605468750000000000000 1.1642277062308707957782871744711883366107940673828125000000000000 1.5117372199613432481868358081555925309658050537109375000000000000
0.4434814453125000000000000000000000000000000000000000000000000000 -0.5896935679367005800344259114353917539119720458984375000000000000 -0.6853810210310612438533439672028180211782455444335937500000000000 -0.4940061148423399162155078556679654866456985473632812500000000000 1.3408294610384723366536263711168430745601654052734375000000000000 1.1670994483232388638782595080556347966194152832031250000000000000 1.5145594737537058094289932341780513525009155273437500000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 -0.5885466190584723866763283695036079734563827514648437500000000000 -0.6843108837300568847439308228786103427410125732421875000000000000 -0.4927823543868878886087259161286056041717529296875000000000000000 1.3436882791189015406985163281206041574478149414062500000000000000 1.1699575156703014844339350020163692533969879150390625000000000000 1.5174190425675015969630976542248390614986419677734375000000000000
0.4451904296875000000000000000000000000000000000000000000000000000 -0.5873972223107024603905301773920655250549316406250000000000000000 -0.6832373908707011223029326174582820385694503784179687500000000000 -0.4915570537507037429669765060680219903588294982910156250000000000 1.3465588659889606848452103804447688162326812744140625000000000000 1.1728018832634876655873767958837561309337615966796875000000000000 1.5203158487144337041030439650057815015316009521484375000000000000
0.4460449218750000000000000000000000000000000000000000000000000000 -0.5862453676589971518495758573408238589763641357421875000000000000 -0.6821605375024023532049000095867086201906204223632812500000000000 -0.4903301978155919504942517050949390977621078491210937500000000000 1.3494411702818445153440052308724261820316314697265625000000000000 1.1756325405885905688307957461802288889884948730468750000000000000 1.5232497999750984618572147155646234750747680664062500000000000000
0.4468994140625000000000000000000000000000000000000000000000000000 -0.5850910451128628064765280214487574994564056396484375000000000000 -0.6810803188083940362673729396192356944084167480468750000000000000 -0.4891017714173315766856831032782793045043945312500000000000000000 1.3523351406123778062351448170375078916549682617187500000000000000 1.1784494915168706175023771720589138567447662353515625000000000000 1.5262207897078849949679124620161019265651702880859375000000000000
0.4477539062500000000000000000000000000000000000000000000000000000 -0.5839342447257221957457318239903543144464492797851562500000000000 -0.6799967301054853363595498194626998156309127807617187500000000000 -0.4878717593459589996207625972601817920804023742675781250000000000 1.3552407255770140270811907612369395792484283447265625000000000000 1.1812527541651720586202145568677224218845367431640625000000000000 1.5292286969888559955421669656061567366123199462890625000000000000
0.4486083984375000000000000000000000000000000000000000000000000000 -0.5827749565949296162159498635446652770042419433593750000000000000 -0.6789097668438071053742532967589795589447021484375000000000000000 -0.4866401463460521825687976615881780162453651428222656250000000000 1.3581578737538360091008371455245651304721832275390625000000000000 1.1840423607256984617208672716515138745307922363281250000000000000 1.5322733867819735564808070193976163864135742187500000000000000000
0.4494628906250000000000000000000000000000000000000000000000000000 -0.5816131708617869877642192477651406079530715942382812500000000000 -0.6778194246065536443524024434736929833889007568359375000000000000 -0.4854069171170203866871872833144152536988258361816406250000000000 1.3610865337025561672135154367424547672271728515625000000000000000 1.1868183572662602820457777852425351738929748535156250000000000000 1.5353547101388520523812530882423743605613708496093750000000000000
0.4503173828125000000000000000000000000000000000000000000000000000 -0.5804488777115593967081963455711957067251205444335937500000000000 -0.6767256991097213569830159940465819090604782104492187500000000000 -0.4841720563133974364333766970958095043897628784179687500000000000 1.3640266539645158339055797114269807934761047363281250000000000000 1.1895808035019503900997506207204423844814300537109375000000000000 1.5384725044270812777114088021335192024707794189453125000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 -0.5792820673734906389285015393397770822048187255859375000000000000 -0.6756285862018419630103949202748481184244155883789062500000000000 -0.4829355485451392593354569271468790248036384582519531250000000000 1.3669781830626859253641214309027418494224548339843750000000000000 1.1923297725393546819816492643440142273902893066406250000000000000 1.5416265935860171687465935974614694714546203613281250000000000000
0.4520263671875000000000000000000000000000000000000000000000000000 -0.5781127301208194291248787521908525377511978149414062500000000000 -0.6745280818637131581283483683364465832710266113281250000000000000 -0.4816973783779257556325603673030855134129524230957031250000000000 1.3699410695016662753431546661886386573314666748046875000000000000 1.1950653505945278975985957004013471305370330810546875000000000000 1.5448167884088046530877136319759301841259002685546875000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 -0.5769408562707942778047254250850528478622436523437500000000000000 -0.6734241822081229456031792324210982769727706909179687500000000000 -0.4804575303334655544951203864911803975701332092285156250000000000 1.3729152617676863012974308730917982757091522216796875000000000000 1.1977876366860991108609368893667124211788177490234375000000000000 1.5480428868492734917339248568168841302394866943359375000000000000
0.4537353515625000000000000000000000000000000000000000000000000000 -0.5757664361846901446284618941717781126499176025390625000000000000 -0.6723168834795727466513426406891085207462310791015625000000000000 -0.4792159888898075426055811476544477045536041259765625000000000000 1.3759007083286045602932290421449579298496246337890625000000000000 1.2004967423049655028677307200268842279911041259765625000000000000 1.5513046743522436177187273642630316317081451416015625000000000000
0.4545898437500000000000000000000000000000000000000000000000000000 -0.5745894602678232043757589053711853921413421630859375000000000000 -0.6712061820539928502782345276500564068555831909179687500000000000 -0.4779727384816535584732832830923143774271011352539062500000000000 1.3788973576339089710529606236377730965614318847656250000000000000 1.2031927910621427191273369317059405148029327392578125000000000000 1.5546019242056752229785843155696056783199310302734375000000000000
0.4554443359375000000000000000000000000000000000000000000000000000 -0.5734099189695672782463020666909869760274887084960937500000000000 -0.6700920744384561977824432688066735863685607910156250000000000000 -0.4767277635006783587101608645753003656864166259765625000000000000 1.3819051581147165919105646025855094194412231445312500000000000000 1.2058759183164109440866695877048186957836151123046875000000000000 1.5579343979130222397344596174662001430988311767578125000000000000
0.4562988281250000000000000000000000000000000000000000000000000000 -0.5722278027833691549375316753867082297801971435546875000000000000 -0.6689745572708868381894831145473290234804153442382812500000000000 -0.4754810482958514716855802362260874360799789428710937500000000000 1.3849240581837738428561124237603507936000823974609375000000000000 1.2085462707834737638989963670610450208187103271484375000000000000 1.5613018455840739218132284804596565663814544677734375000000000000
0.4571533203125000000000000000000000000000000000000000000000000000 -0.5710431022467643558115923951845616102218627929687500000000000000 -0.6678536273197632766596143483184278011322021484375000000000000000 -0.4742325771737654349635704420506954193115234375000000000000000000 1.3879540062354562834912030666600912809371948242187500000000000000 1.2112040061283957381732534486218355596065521240234375000000000000 1.5647040063425168288091526846983470022678375244140625000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 -0.5698558079413930110845853960199747234582901000976562500000000000 -0.6667292814838188252934969568741507828235626220703125000000000000 -0.4729823343989672523868250664236256852746009826660156250000000000 1.3909949506457690571181728955707512795925140380859375000000000000 1.2138492925431241253875214169966056942939758300781250000000000000 1.5681406087484139888488243741448968648910522460937500000000000000
0.4588623046875000000000000000000000000000000000000000000000000000 -0.5686659104930151809043081811978481709957122802734375000000000000 -0.6656015167917354036219990121026057749986648559570312500000000000 -0.4717303041942949026754661190352635458111763000488281250000000000 1.3940468397723462246062808844726532697677612304687500000000000000 1.2164823083109306267601823492441326379776000976562500000000000000 1.5716113712337618224523794197011739015579223632812500000000000000
0.4597167968750000000000000000000000000000000000000000000000000000 -0.5674734005715268425618091896467376500368118286132812500000000000 -0.6644703304018350076276533400232437998056411743164062500000000000 -0.4704764707412186219848138080124044790863990783691406250000000000 1.3971096219544514305255233921343460679054260253906250000000000000 1.2191032413596150085766112169949337840080261230468750000000000000 1.5751160025492878524744355672737583518028259277343750000000000000
0.4605712890625000000000000000000000000000000000000000000000000000 -0.5662782688909754336137325481104198843240737915039062500000000000 -0.6633357196017641843610590512980706989765167236328125000000000000 -0.4692208181801866273552548136649420484900474548339843750000000000 1.4001832455129772370128193870186805725097656250000000000000000000 1.2217122888053171259059581643668934702873229980468750000000000000 1.5786542022206373481196806096704676747322082519531250000000000000
0.4614257812500000000000000000000000000000000000000000000000000000 -0.5650805062095759501161751359177287667989730834960937500000000000 -0.6621976818081757309997215088515076786279678344726562500000000000 -0.4679633306109761692326287629839498549699783325195312500000000000 1.4032676587504457899058252223767340183258056640625000000000000000 1.2243096564887643307173448192770592868328094482421875000000000000 1.5822256610121272490943056254764087498188018798828125000000000000
0.4622802734375000000000000000000000000000000000000000000000000000 -0.5638801033297260456578214871115051209926605224609375000000000000 -0.6610562145664037325687445445510093122720718383789062500000000000 -0.4667039920930484142580496609298279508948326110839843750000000000 1.4063628099510083746537247861851938068866729736328125000000000000 1.2268955585057566004536511172773316502571105957031250000000000000 1.5858300613962601488537984550930559635162353515625000000000000000
0.4631347656250000000000000000000000000000000000000000000000000000 -0.5626770510980220185714983927027788013219833374023437500000000000 -0.6599113155501347138809364878397900611162185668945312500000000000 -0.4654427866459093232620602975657675415277481079101562500000000000 1.4094686473804456383618344261776655912399291992187500000000000000 1.2294702167336575282519106622203253209590911865234375000000000000 1.5894670780272337484717581901350058615207672119140625000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 -0.5614713404052745771011245778936427086591720581054687500000000000 -0.6587629825610737954733053811651188880205154418945312500000000000 -0.4641796982494753587289437746221665292978286743164062500000000000 1.4125851192861673677469980248133651912212371826171875000000000000 1.2320338603556035828034964652033522725105285644531250000000000000 1.5931363782167311526904995844233781099319458007812500000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 -0.5602629621865244935463579167844727635383605957031250000000000000 -0.6576112135286050763838261445926036685705184936523437500000000000 -0.4629147108444439662200409202341688796877861022949218750000000000 1.4157121738972124891375869992771185934543609619140625000000000000 1.2345867253840947519449855462880805134773254394531250000000000000 1.5968376224103302263301884522661566734313964843750000000000000000
0.4656982421875000000000000000000000000000000000000000000000000000 -0.5590519074210582584072426470811478793621063232421875000000000000 -0.6564560065094470209245969272160436958074569702148437500000000000 -0.4616478083326694958898883669462520629167556762695312500000000000 1.4188497594242495125627101515419781208038330078125000000000000000 1.2371290541855572975293853232869878411293029785156250000000000000 1.6005704646629417275960349797969684004783630371093750000000000000
0.4665527343750000000000000000000000000000000000000000000000000000 -0.5578381671324236235065541222866158932447433471679687500000000000 -0.6552973596873026274067797203315421938896179199218750000000000000 -0.4603789745775445640951772929838625714182853698730468750000000000 1.4219978240595760876630038183066062629222869873046875000000000000 1.2396610950073969625861991517012938857078552246093750000000000000 1.6043345531117552127398084849119186401367187500000000000000000000
0.4674072265625000000000000000000000000000000000000000000000000000 -0.5566217323884458112459583389863837510347366333007812500000000000 -0.6541352713725044898396276948915328830480575561523437500000000000 -0.4591081934043871326522889830812346190214157104492187500000000000 1.4251563159771192257352367960265837609767913818359375000000000000 1.2421831015089870309253683444694615900516510009765625000000000000 1.6081295304452514205451052475837059319019317626953125000000000000
0.4682617187500000000000000000000000000000000000000000000000000000 -0.5554025943012423915945419139461591839790344238281250000000000000 -0.6529697400016530872690623255039099603891372680664062500000000000 -0.4578354486008316959200215023884084075689315795898437500000000000 1.4283251833324350776877054158831015229225158691406250000000000000 1.2446953322979377176693560613784939050674438476562500000000000000 1.6119550343669324377060547703877091407775878906250000000000000000
0.4691162109375000000000000000000000000000000000000000000000000000 -0.5541807440272400464564839239756111055612564086914062500000000000 -0.6518007641372510763133618638676125556230545043945312500000000000 -0.4565607239172290165996059840836096554994583129882812500000000000 1.4315043742627093781294433938455767929553985595703125000000000000 1.2471980504729196503888033475959673523902893066406250000000000000 1.6158106980524991058700834400951862335205078125000000000000000000
0.4699707031250000000000000000000000000000000000000000000000000000 -0.5529561727671891135926784954790491610765457153320312500000000000 -0.6506283424673304782714922112063504755496978759765625000000000000 -0.4552840030670477489138647797517478466033935546875000000000000000 1.4346938368867565571918021305464208126068115234375000000000000000 1.2496915231742067309284038856276310980319976806640625000000000000 1.6196961505993063834552003754652105271816253662109375000000000000
0.4708251953125000000000000000000000000000000000000000000000000000 -0.5517288717661801289438017192878760397434234619140625000000000000 -0.6494524738050747592055245149822439998388290405273437500000000000 -0.4540052697272854986820789235935080796480178833007812500000000000 1.4378935193050206287068704114062711596488952636718750000000000000 1.2521760211430210674166119133587926626205444335937500000000000000 1.6236110174670201899971289094537496566772460937500000000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 -0.5504988323136591477080514778208453208208084106445312500000000000 -0.6482731570884348037964173272484913468360900878906250000000000000 -0.4527245075388835471308368596510263159871101379394531250000000000 1.4411033695995751902074744066339917480945587158203125000000000000 1.2546518182906558624978288207785226404666900634765625000000000000 1.6275549209084945179171199924894608557224273681640625000000000000
0.4725341796875000000000000000000000000000000000000000000000000000 -0.5492660457434437315527020473382435739040374755859375000000000000 -0.6470903913797384499062559370941016823053359985351562500000000000 -0.4514417001071490131991481575823854655027389526367187500000000000 1.4443233358341225347487579711014404892921447753906250000000000000 1.2571191912782646582513734756503254175186157226562500000000000000 1.6315274803899804112461424665525555610656738281250000000000000000
0.4733886718750000000000000000000000000000000000000000000000000000 -0.5480305034337381586695414625864941626787185668945312500000000000 -0.6459041758652942499807636522746179252862930297851562500000000000 -0.4501568310021820673583192728983704000711441040039062500000000000 1.4475533660539947611312072695000097155570983886718750000000000000 1.2595784191081018654756462638033553957939147949218750000000000000 1.6355283129998876567867682751966640353202819824218750000000000000
0.4742431640625000000000000000000000000000000000000000000000000000 -0.5467921968071497440533335065993014723062515258789062500000000000 -0.6447145098549886821359677924192510545253753662109375000000000000 -0.4488698837593108614818504520371789112687110900878906250000000000 1.4507934082861526636776261511840857565402984619140625000000000000 1.2620297827269104651293218921637162566184997558593750000000000000 1.6395570338453948622259304102044552564620971679687500000000000000
0.4750976562500000000000000000000000000000000000000000000000000000 -0.5455511173307039385349526128266006708145141601562500000000000000 -0.6435213927818764778621130062674637883901596069335937500000000000 -0.4475808418795313992077922193857375532388687133789062500000000000 1.4540434105391868424561607753275893628597259521484375000000000000 1.2644735646420548480506340638385154306888580322265625000000000000 1.6436132564363188368616874868166632950305938720703125000000000000
0.4759521484375000000000000000000000000000000000000000000000000000 -0.5443072565158603159929384673887398093938827514648437500000000000 -0.6423248242017655096347539256385061889886856079101562500000000000 -0.4462896888299550668399717778811464086174964904785156250000000000 1.4573033208033170371464848358300514519214630126953125000000000000 1.2669100485509088294122648221673443913459777832031250000000000000 1.6476965930557252448807048494927585124969482421875000000000000000
0.4768066406250000000000000000000000000000000000000000000000000000 -0.5430606059185284495427481488150078803300857543945312500000000000 -0.6411248037927940179869779058208223432302474975585937500000000000 -0.4449964080442628810985183918091934174299240112304687500000000000 1.4605730870503919049951946362853050231933593750000000000000000000 1.2693395189839198344827764231013134121894836425781250000000000000 1.6518066551168639755076128494692966341972351074218750000000000000
0.4776611328125000000000000000000000000000000000000000000000000000 -0.5418111571390831215921934926882386207580566406250000000000000000 -0.6399213313550006221319677024439442902803421020507812500000000000 -0.4437009829231656210524192829325329512357711791992187500000000000 1.4638526572338899089942287901067174971103668212890625000000000000 1.2717622609616885398509111837483942508697509765625000000000000000 1.6559430535060912781375463964650407433509826660156250000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 -0.5405589018223806441199030814459547400474548339843750000000000000 -0.6387144068098892235596508726303000003099441528320312500000000000 -0.4424033968348721201913065215194365009665489196777343750000000000 1.4671419792889184297024485204019583761692047119140625000000000000 1.2741785596663188773192132430267520248889923095703125000000000000 1.6601053989115179820856837977771647274494171142578125000000000000
0.4793701171875000000000000000000000000000000000000000000000000000 -0.5393038316577738466861546839936636388301849365234375000000000000 -0.6375040301999841396707324747694656252861022949218750000000000000 -0.4411036331155636092127281244756886735558509826660156250000000000 1.4704410011322142093348475100356154143810272216796875000000000000 1.2765887001272206990876156851300038397312164306640625000000000000 1.6642933021372077195820793349412269890308380126953125000000000000
0.4802246093750000000000000000000000000000000000000000000000000000 -0.5380459383791285077336397080216556787490844726562500000000000000 -0.6362902016883806854963268051506020128726959228515625000000000000 -0.4398016750698762744598013796348823234438896179199218750000000000 1.4737496706621433517625519016291946172714233398437500000000000000 1.2789929669214734619941964410827495157718658447265625000000000000 1.6685063744028132415309073621756397187709808349609375000000000000
0.4810791015625000000000000000000000000000000000000000000000000000 -0.5367852137648383425982956396182999014854431152343750000000000000 -0.6350729215582864295441822832799516618251800537109375000000000000 -0.4384975059713902556524089959566481411457061767578125000000000000 1.4770679357587011004682153725298121571540832519531250000000000000 1.2813916438887935633772485743975266814231872558593750000000000000 1.6727442276286086375591821706620976328849792480468750000000000000
0.4819335937500000000000000000000000000000000000000000000000000000 -0.5355216496378414348100704955868422985076904296875000000000000000 -0.6338521902125555662621536612277850508689880371093750000000000000 -0.4371911090631272478468360986880725249648094177246093750000000000 1.4803957442835120605906240598415024578571319580078125000000000000 1.2837850138610842343211970728589221835136413574218750000000000000 1.6770064747059398868600510468240827322006225585937500000000000000
0.4827880859375000000000000000000000000000000000000000000000000000 -0.5342552378656353351260577255743555724620819091796875000000000000 -0.6326280081732164051189215570047963410615921020507812500000000000 -0.4358824675580543206443451254017418250441551208496093750000000000 1.4837330440798299768800916353939101099967956542968750000000000000 1.2861733584064909408084531605709344148635864257812500000000000000 1.6812927297531690129517301102168858051300048828125000000000000000
0.4836425781250000000000000000000000000000000000000000000000000000 -0.5329859703602929377197483518102671951055526733398437500000000000 -0.6314003760809892007443977490765973925590515136718750000000000000 -0.4345715646395967302062501858017640188336372375488281250000000000 1.4870797829725379557430642307735979557037353515625000000000000000 1.2885569575878281778358314113575033843517303466796875000000000000 1.6856026083572477336502970501896925270557403564453125000000000000
0.4844970703125000000000000000000000000000000000000000000000000000 -0.5317138390784782453479806463292334228754043579101562500000000000 -0.6301692946947980988880999575485475361347198486328125000000000000 -0.4332583834621583918078613351099193096160888671875000000000000000 1.4904359087681484652421204373240470886230468750000000000000000000 1.2909360897352024633022438138141296803951263427734375000000000000 1.6899357278010944671819970608339644968509674072265625000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 -0.5304388360214621345178898081940133124589920043945312500000000000 -0.6289347648912742005933296240982599556446075439453125000000000000 -0.4319429071516500684424499922897666692733764648437500000000000000 1.4938013692548031130513663811143487691879272460937500000000000000 1.2933110312326059343490669562015682458877563476562500000000000000 1.6942917072770002917536658060271292924880981445312500000000000000
0.4862060546875000000000000000000000000000000000000000000000000000 -0.5291609532351378986092527156870346516370773315429687500000000000 -0.6276967876642495225425477656244765967130661010742187500000000000 -0.4306251188060262191648064344917656853795051574707031250000000000 1.4971761122022730905456455730018205940723419189453125000000000000 1.2956820563182196437423954193945974111557006835937500000000000000 1.6986701680863265373488957266090437769889831542968750000000000000
0.4870605468750000000000000000000000000000000000000000000000000000 -0.5278801828100369020191351410176139324903488159179687500000000000 -0.6264553641242440740199981519253924489021301269531250000000000000 -0.4293050014958296745071208988520083948969841003417968750000000000 1.5005600853619582846221192085067741572856903076171875000000000000 1.2980494368981303487942113861208781599998474121093750000000000000 1.7030707338257862204500270308926701545715332031250000000000000000
0.4879150390625000000000000000000000000000000000000000000000000000 -0.5265965168813445673734463525761384516954421997070312500000000000 -0.6252104954979434969786211695463862270116806030273437500000000000 -0.4279825382647456377682715356058906763792037963867187500000000000 1.5039532364668881658786858679377473890781402587890625000000000000 1.3004134423731359415654651456861756742000579833984375000000000000 1.7074930305606403901919065901893191039562225341796875000000000000
0.4887695312500000000000000000000000000000000000000000000000000000 -0.5253099476289156966046789420943241566419601440429687500000000000 -0.6239621831276680463673756094067357480525970458984375000000000000 -0.4266577121301633468419822747819125652313232421875000000000000000 1.5073555132317217886139815163915045559406280517578125000000000000 1.3027743394782849151170012191869318485260009765625000000000000000 1.7119366869851586621109618135960772633552551269531250000000000000
0.4896240234375000000000000000000000000000000000000000000000000000 -0.5240204672772905691857658894150517880916595458984375000000000000 -0.6227104284708334658304806907835882157087326049804687500000000000 -0.4253305060837476725410510880465153604745864868164062500000000000 1.5107668633527469026489598036278039216995239257812500000000000000 1.3051323921347783851842905278317630290985107421875000000000000000 1.7164013345707154201136290794238448143005371093750000000000000000
0.4904785156250000000000000000000000000000000000000000000000000000 -0.5227280680957101521855179271369706839323043823242187500000000000 -0.6214552330994017603771339963714126497507095336914062500000000000 -0.4240009030920184884827506266447016969323158264160156250000000000 1.5141872345078808415053117641946300864219665527343750000000000000 1.3074878613138398719684118987061083316802978515625000000000000000 1.7208866077019218110422116296831518411636352539062500000000000000
0.4913330078125000000000000000000000000000000000000000000000000000 -0.5214327423981323095247830678999889642000198364257812500000000000 -0.6201965986993241974900570312456693500280380249023437500000000000 -0.4226688860969404215595091045543085783720016479492187500000000000 1.5176165743566703003608608923968859016895294189453125000000000000 1.3098410049121458342824553255923092365264892578125000000000000000 1.7253921438011947664392664592014625668525695800781250000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 -0.5201344825432472340764888940611854195594787597656250000000000000 -0.6189345270699737611153068428393453359603881835937500000000000000 -0.4213344380165207625488221765408525243401527404785156250000000000 1.5210548305402908919603532922337763011455535888671875000000000000 1.3121920776383979578838534507667645812034606933593750000000000000 1.7299175834421838260368531337007880210876464843750000000000000000
0.4930419921875000000000000000000000000000000000000000000000000000 -0.5188332809344929907879873098863754421472549438476562500000000000 -0.6176690201235691679571004897297825664281845092773437500000000000 -0.4199975417454168136188741300429683178663253784179687500000000000 1.5245019506815478127492724524927325546741485595703125000000000000 1.3145413309106088739497408823808655142784118652343750000000000000 1.7344625704524867515488040226045995950698852539062500000000000000
0.4938964843750000000000000000000000000000000000000000000000000000 -0.5175291300200716149149116063199471682310104370117187500000000000 -0.6164000798845887807431154215009883046150207519531250000000000000 -0.4186581801555543935755565598810790106654167175292968750000000000 1.5279578823848756208292343217181041836738586425781250000000000000 1.3168890127636678766265276863123290240764617919921875000000000000 1.7390267520060833650319409571238793432712554931640625000000000000
0.4947509765625000000000000000000000000000000000000000000000000000 -0.5162220222929645441212187506607733666896820068359375000000000000 -0.6151277084891753066386854698066599667072296142578125000000000000 -0.4173163360967537816037520315148867666721343994140625000000000000 1.5314225732363380139133823831798508763313293457031250000000000000 1.3192353677667489897373798157786950469017028808593750000000000000 1.7436097787059270380893849505810067057609558105468750000000000000
0.4956054687500000000000000000000000000000000000000000000000000000 -0.5149119502909481616015341387537773698568344116210937500000000000 -0.6138519081845295044530530503834597766399383544921875000000000000 -0.4159719923973668187500152271240949630737304687500000000000000000 1.5348959708036278293263876548735424876213073730468750000000000000 1.3215806369501226225082746168482117354869842529296875000000000000 1.7482113046571330361445006928988732397556304931640625000000000000
0.4964599609375000000000000000000000000000000000000000000000000000 -0.5135989065966098943150086597597692161798477172851562500000000000 -0.6125726813282953431283317513589281588792800903320312500000000000 -0.4146251318649244455016855681606102734804153442382812500000000000 1.5383780226360670440044486895203590393066406250000000000000000000 1.3239250577409356068869783484842628240585327148437500000000000000 1.7528309875311984811219190305564552545547485351562500000000000000
0.4973144531250000000000000000000000000000000000000000000000000000 -0.5122828838373637561076634483470115810632705688476562500000000000 -0.6112900303879342800428275950253009796142578125000000000000000000 -0.4132757372867931766613480704108951613306999206542968750000000000 1.5418686762646072185845014246297068893909454345703125000000000000 1.3262688639075239649400828056968748569488525390625000000000000000 1.7574684886216904722289200435625389218330383300781250000000000000
0.4981689453125000000000000000000000000000000000000000000000000000 -0.5109638746854657798124321743671316653490066528320312500000000000 -0.6100039579400888811733238981105387210845947265625000000000000000 -0.4119237914308426229403892193658975884318351745605468750000000000 1.5453678792018292753596142574679106473922729492187500000000000000 1.3286122855118311925082252855645492672920227050781250000000000000 1.7621234728918273582110032293712720274925231933593750000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 -0.5096418718580302265053205701406113803386688232421875000000000000 -0.6087144666699368933393543557031080126762390136718750000000000000 -0.4105692770461235596712867845781147480010986328125000000000000000 1.5488755789419430541897781949955970048904418945312500000000000000 1.3309555488695044012104062858270481228828430175781250000000000000 1.7667956090143817071691501041641458868980407714843750000000000000
0.4998779296875000000000000000000000000000000000000000000000000000 -0.5083168681170446845385413325857371091842651367187500000000000000 -0.6074215593705332150165077109704725444316864013671875000000000000 -0.4092121768635561540605749542010016739368438720703125000000000000 1.5523917229607882006803265539929270744323730468750000000000000000 1.3332988765172590905905281033483333885669708251953125000000000000 1.7714845694043173107701250046375207602977752685546875000000000000
0.5007324218750000000000000000000000000000000000000000000000000000 -0.5069888562693863898189761130197439342737197875976562500000000000 -0.6061252389421433184324428111722227185964584350585937500000000000 -0.4078524735966294612055094148672651499509811401367187500000000000 1.5559162587158328339143054108717478811740875244140625000000000000 1.3356424871871022119762528745923191308975219726562500000000000000 1.7761900302445634558523579471511766314506530761718750000000000000
0.5015869140625000000000000000000000000000000000000000000000000000 -0.5056578291668373248413104192877653986215591430664062500000000000 -0.6048255083915632379643056992790661752223968505859375000000000000 -0.4064901499421114672294663705542916432023048400878906250000000000 1.5594491336461751007647080768947489559650421142578125000000000000 1.3379865957870160642073642520699650049209594726562500000000000000 1.7809116715053341373220519017195329070091247558593750000000000000
0.5024414062500000000000000000000000000000000000000000000000000000 -0.5043237797061004279441931430483236908912658691406250000000000000 -0.6035223708314304547073447793081868439912796020507812500000000000 -0.4051251885807703456698902755306335166096687316894531250000000000 1.5629902951725420656714504730189219117164611816406250000000000000 1.3403314133877202163347419627825729548931121826171875000000000000 1.7856491769573639150081589832552708685398101806640625000000000000
0.5032958984375000000000000000000000000000000000000000000000000000 -0.5029867008288149143879763869335874915122985839843750000000000000 -0.6022158294795229016571624924836214631795883178710937500000000000 -0.4037575721781069271187902813835535198450088500976562500000000000 1.5665396906972899326859760549268685281276702880859375000000000000 1.3426771472151306507925028199679218232631683349609375000000000000 1.7904022341794492145794492898858152329921722412109375000000000000
0.5041503906250000000000000000000000000000000000000000000000000000 -0.5016465855215721525439676042879000306129455566406250000000000000 -0.6009058876580458674609985791903454810380935668945312500000000000 -0.4023872833850984376269366293854545801877975463867187500000000000 1.5700972676044044895604656630894169211387634277343750000000000000 1.3450240006481599674970084379310719668865203857421875000000000000 1.7951705345606490116239228882477618753910064697265625000000000000
0.5050048828125000000000000000000000000000000000000000000000000000 -0.5003034268159314290613792763906531035900115966796875000000000000 -0.5995925487929090191840941770351491868495941162109375000000000000 -0.4010143048389538389386643757461570203304290771484375000000000000 1.5736629732595006636586276727030053734779357910156250000000000000 1.3473721732214998247911807993659749627113342285156250000000000000 1.7999537732975015025260745460400357842445373535156250000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 -0.4989572177884354364785224333900259807705879211425781250000000000 -0.5982758164129901023997604170290287584066390991210937500000000000 -0.3996386191638808260684356810088502243161201477050781250000000000 1.5772367550098225219556979936896823346614837646484375000000000000 1.3497218606330538825943676783936098217964172363281250000000000000 1.8047516493865911613170283089857548475265502929687500000000000000
0.5067138671875000000000000000000000000000000000000000000000000000 -0.4976079515606260939009075627836864441633224487304687500000000000 -0.5969556941493878721161081557511352002620697021484375000000000000 -0.3982602089718643156857069698162376880645751953125000000000000000 1.5808185601842437151276499207597225904464721679687500000000000000 1.3520732547556910674302343977615237236022949218750000000000000000 1.8095638656127963628250654437579214572906494140625000000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 -0.4962556212990603121681942866416648030281066894531250000000000000 -0.5956321857346631443164142183377407491207122802734375000000000000 -0.3968790568634574800199743549455888569355010986328125000000000000 1.5844083360932670334619842833490110933780670166015625000000000000 1.3544265436530091850642065764986909925937652587890625000000000000 1.8143901285335248818597619901993311941623687744140625000000000000
0.5084228515625000000000000000000000000000000000000000000000000000 -0.4949002202153255369765361137979198247194290161132812500000000000 -0.5943052950020669689124019896553363651037216186523437500000000000 -0.3954951454285840495295190066826762631535530090332031250000000000 1.5880060300290244068577294456190429627895355224609375000000000000 1.3567819115988069000877658254466950893402099609375000000000000000 1.8192301484592419136276930657913908362388610839843750000000000000
0.5092773437500000000000000000000000000000000000000000000000000000 -0.4935417415660555140455301170732127502560615539550781250000000000 -0.5929750258847577004672757539083249866962432861328125000000000000 -0.3941084572473533831349357114959275349974632263183593750000000000 1.5916115892652771268700462314882315695285797119140625000000000000 1.3591395390999796433106894255615770816802978515625000000000000000 1.8240836394305746104294030374148860573768615722656250000000000000
0.5101318359375000000000000000000000000000000000000000000000000000 -0.4921801786529461653074690730136353522539138793945312500000000000 -0.5916413824150046352201570698525756597518920898437500000000000000 -0.3927189748908876398836298449168680235743522644042968750000000000 1.5952249610574156246656229996006004512310028076171875000000000000 1.3614996029225654439187565003521740436553955078125000000000000000 1.8289503191922658054124894988490268588066101074218750000000000000
0.5109863281250000000000000000000000000000000000000000000000000000 -0.4908155248227709099850812890508677810430526733398437500000000000 -0.5903043687233802128133675068966113030910491943359375000000000000 -0.3913266809221615516456438399472972378134727478027343750000000000 1.5988460926424599151118854933883994817733764648437500000000000000 1.3638622761206777855846894453861750662326812744140625000000000000 1.8338299091642420446390815413906238973140716552734375000000000000
0.5118408203125000000000000000000000000000000000000000000000000000 -0.4894477734673965962919339744985336437821388244628906250000000000 -0.5889639890379387843211134168086573481559753417968750000000000000 -0.3899315578968544082627545321884099394083023071289062500000000000 1.6024749312390591526877869910094887018203735351562500000000000000 1.3662277280680787949762589050806127488613128662109375000000000000 1.8387221344100395103993150769383646547794342041015625000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 -0.4880769180237993221105341490329010412096977233886718750000000000 -0.5876202476833833898695047537330538034439086914062500000000000000 -0.3885335883642151988404123130749212577939033508300781250000000000 1.6061114240474916314838083053473383188247680664062500000000000000 1.3685961244921596158263810139033012092113494873046875000000000000 1.8436267236028236471412355967913754284381866455078125000000000000
0.5135498046875000000000000000000000000000000000000000000000000000 -0.4867029519740798115812197011109674349427223205566406250000000000 -0.5862731490802192135802783923281822353601455688476562500000000000 -0.3871327548679404095821610098937526345252990722656250000000000000 1.6097555182496650072465627090423367917537689208984375000000000000 1.3709676275100965980868750193621963262557983398437500000000000000 1.8485434089892334164062503987224772572517395019531250000000000000
0.5144042968750000000000000000000000000000000000000000000000000000 -0.4853258688454794578248652214824687689542770385742187500000000000 -0.5849226977438940489051333315728697925806045532226562500000000000 -0.3857290399470648667445971113920677453279495239257812500000000000 1.6134071610091160753341910094604827463626861572265625000000000000 1.3733423956669827958876339835114777088165283203125000000000000000 1.8534719263512493547807480354094877839088439941406250000000000000
0.5152587890625000000000000000000000000000000000000000000000000000 -0.4839456622103956440206218303501373156905174255371093750000000000 -0.5835688982839263294621900968195404857397079467773437500000000000 -0.3843224261368649585790535638807341456413269042968750000000000000 1.6170662994710112148055713987560011446475982666015625000000000000 1.3757205839757231657927150081377476453781127929687500000000000000 1.8584120149662992638184277893742546439170837402343750000000000000
0.5161132812500000000000000000000000000000000000000000000000000000 -0.4825623256863977861286230108817107975482940673828125000000000000 -0.5822117554030190600400374023593030869960784912109375000000000000 -0.3829128959697765677283598506619455292820930480957031250000000000 1.6207328807621457222865046787774190306663513183593750000000000000 1.3781023439585124990003350831102579832077026367187500000000000000 1.8633634175657789455726742744445800781250000000000000000000000000
0.5169677734375000000000000000000000000000000000000000000000000000 -0.4811758529362428760123293614014983177185058593750000000000000000 -0.5808512738961613131039030122337862849235534667968750000000000000 -0.3815004319763244389207557105692103505134582519531250000000000000 1.6244068519909444781035290361614897847175598144531250000000000000 1.3804878236897135668215241821599192917346954345703125000000000000 1.8683258802921753893855338901630602777004241943359375000000000000
0.5178222656250000000000000000000000000000000000000000000000000000 -0.4797862376678911910943270413554273545742034912109375000000000000 -0.5794874586497159585363192491058725863695144653320312500000000000 -0.3800850166860664236523348336049821227788925170898437500000000000 1.6280881602474615021947101922705769538879394531250000000000000000 1.3828771678399718325636058580130338668823242187500000000000000000 1.8732991526549511718258145265281200408935546875000000000000000000
0.5186767578125000000000000000000000000000000000000000000000000000 -0.4783934736345220040121262172760907560586929321289062500000000000 -0.5781203146404937376345856137049850076436996459960937500000000000 -0.3786666326285502703896668208471965044736862182617187500000000000 1.6317767526033801761542463282239623367786407470703125000000000000 1.3852705177214030829446755888056941330432891845703125000000000000 1.8782829874853572693638170676422305405139923095703125000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 -0.4769975546345491812516570462321396917104721069335937500000000000 -0.5767498469348137923873309773625805974006652832031250000000000000 -0.3772452623342845701159831151016987860202789306640625000000000000 1.6354725761120127991432582348352298140525817871093750000000000000 1.3876680113337129807149494808982126414775848388671875000000000000 1.8832771408903126175715669887722469866275787353515625000000000000
0.5203857421875000000000000000000000000000000000000000000000000000 -0.4755984745116370593365218155668117105960845947265625000000000000 -0.5753760606875508720747802726691588759422302246093750000000000000 -0.3758208883357232465982633584644645452499389648437500000000000000 1.6391755778083014760682090127374976873397827148437500000000000000 1.3900697834111062078932263830211013555526733398437500000000000000 1.8882813722054967442431916424538940191268920898437500000000000000
0.5212402343750000000000000000000000000000000000000000000000000000 -0.4741962271547159879503396950894966721534729003906250000000000000 -0.5739989611411683290143059821275528520345687866210937500000000000 -0.3743934931682635913752221767936134710907936096191406250000000000 1.6428857047088172294024843722581863403320312500000000000000000000 1.3924759654698548594353724183747544884681701660156250000000000000 1.8932954439477795993695963261416181921958923339843750000000000000
0.5220947265625000000000000000000000000000000000000000000000000000 -0.4727908064979981506148476455564377829432487487792968750000000000 -0.5726185536247376806073816624120809137821197509765625000000000000 -0.3729630593712586761334648599586216732859611511230468750000000000 1.6466029038117602212309975584503263235092163085937500000000000000 1.3948866858564092918726373682147823274135589599609375000000000000 1.8983191217671111505893577486858703196048736572265625000000000000
0.5229492187500000000000000000000000000000000000000000000000000000 -0.4713822065209931633233964021201245486736297607421875000000000000 -0.5712348435529435164426104165613651275634765625000000000000000000 -0.3715295694890427546930311564210569486021995544433593750000000000 1.6503271220969601973393992011551745235919952392578125000000000000 1.3973020697959348535022172654862515628337860107421875000000000000 1.9033521743979855411765811368240974843502044677734375000000000000
0.5238037109375000000000000000000000000000000000000000000000000000 -0.4699704212485237841967489202943397685885429382324218750000000000 -0.5698478364250755268116677143552806228399276733398437500000000000 -0.3700930060719720415818301262333989143371582031250000000000000000 1.6540583065258762651694723899709060788154602050781250000000000000 1.3997222394411701351657484337920323014259338378906250000000000000 1.9083943736105823951731963461497798562049865722656250000000000000
0.5246582031250000000000000000000000000000000000000000000000000000 -0.4685554447507417341611812844348605722188949584960937500000000000 -0.5684575378240049881028994605003390461206436157226562500000000000 -0.3686533516774785357306143396272091194987297058105468750000000000 1.6577964040415966717745277492213062942028045654296875000000000000 1.4021473139215119285694299833266995847225189208984375000000000000 1.9134454941616814149796255151159130036830902099609375000000000000
0.5255126953125000000000000000000000000000000000000000000000000000 -0.4671372711431432400708274599310243502259254455566406250000000000 -0.5670639534151483696078344109992031008005142211914062500000000000 -0.3672105888711381105338205088628455996513366699218750000000000000 1.6615413615688388038194034379557706415653228759765625000000000000 1.4045774093922323011440767004387453198432922363281250000000000000 1.9185053137454453064947301754727959632873535156250000000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 -0.4657158945865848553857802016864297911524772644042968750000000000 -0.5656670889454161743614690749382134526968002319335937500000000000 -0.3657647002277535364100913284346461296081542968750000000000000000 1.6652931260139491875804651499493047595024108886718750000000000000 1.4070126390837482954765391696128062903881072998046875000000000000 1.9235736129441500796843911302858032286167144775390625000000000000
0.5272216796875000000000000000000000000000000000000000000000000000 -0.4642913092872990032944358063105028122663497924804687500000000000 -0.5642669502421473470832324892398901283740997314453125000000000000 -0.3643156683324506595056391233811154961585998535156250000000000000 1.6690516442649041550794208887964487075805664062500000000000000000 1.4094531133508654274777427417575381696224212646484375000000000000 1.9286501751789428826810990358353592455387115478515625000000000000
0.5280761718750000000000000000000000000000000000000000000000000000 -0.4628635094969097418804437893413705751299858093261718750000000000 -0.5628635432120296933078407164430245757102966308593750000000000000 -0.3628634757817897349418956309818895533680915832519531250000000000 1.6728168631913087338602963427547365427017211914062500000000000000 1.4118989397219201542554856132483109831809997558593750000000000000 1.9337347866606973134651070722611621022224426269531250000000000000
0.5289306640625000000000000000000000000000000000000000000000000000 -0.4614324895124485292896565624687355011701583862304687500000000000 -0.5614568738400059766391336779634002596139907836914062500000000000 -0.3614081051848910819401794469740707427263259887695312500000000000 1.6765887296443975351678545848699286580085754394531250000000000000 1.4143502229477624698716908824280835688114166259765625000000000000 1.9388272363410326004640182873117737472057342529296875000000000000
0.5297851562500000000000000000000000000000000000000000000000000000 -0.4599982436763699888970791107567492872476577758789062500000000000 -0.5600469481881649169707770852255634963512420654296875000000000000 -0.3599495391645750053122299050301080569624900817871093750000000000 1.6803671904570345319029911479447036981582641601562500000000000000 1.4168070650505126817364498492679558694362640380859375000000000000 1.9439273158635563820695324466214515268802642822265625000000000000
0.5306396484375000000000000000000000000000000000000000000000000000 -0.4585607663765672858957600510620977729558944702148437500000000000 -0.5586337723946189770529713314317632466554641723632812500000000000 -0.3584877603585155392273975394346052780747413635253906250000000000 1.6841521924437126145335241744760423898696899414062500000000000000 1.4192695653720406312459090258926153182983398437500000000000000000 1.9490348195153845978211393230594694614410400390625000000000000000
0.5314941406250000000000000000000000000000000000000000000000000000 -0.4571200520463882255306486968038370832800865173339843750000000000 -0.5572173526723666059368156311393249779939651489257812500000000000 -0.3570227514204098451244817624683491885662078857421875000000000000 1.6879436824005542572280091917491517961025238037109375000000000000 1.4217378206221145120480287005193531513214111328125000000000000000 1.9541495441789940024079896829789504408836364746093750000000000000
0.5323486328125000000000000000000000000000000000000000000000000000 -0.4556760951646506851986373476393055170774459838867187500000000000 -0.5557976953081404936085618828656151890754699707031250000000000000 -0.3555544950211608767887128124129958450794219970703125000000000000 1.6917416071053112958111341868061572313308715820312500000000000000 1.4242119249261766533720674487994983792304992675781250000000000000 1.9592712892844459382502009248128160834312438964843750000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 -0.4542288902556583796155109666869975626468658447265625000000000000 -0.5543748066612412817022459421423263847827911376953125000000000000 -0.3540829738500754220176247599738417193293571472167968750000000000 1.6955459133173644836745097563834860920906066894531250000000000000 1.4266919698727016374562026612693443894386291503906250000000000000 1.9643998567620273298928168514976277947425842285156250000000000000
0.5340576171875000000000000000000000000000000000000000000000000000 -0.4527784318892165149605943952337838709354400634765625000000000000 -0.5529486931623569523353012300503905862569808959960937500000000000 -0.3526081706160760775858875604171771556138992309570312500000000000 1.6993565477777241579104838820057921111583709716796875000000000000 1.4291780445601001137134744567447341978549957275390625000000000000 1.9695350509953482021074933072668500244617462158203125000000000000
0.5349121093750000000000000000000000000000000000000000000000000000 -0.4513247146806476650660044924734393134713172912597656250000000000 -0.5515193613123671179110374396259430795907974243164062500000000000 -0.3511300680489282122209715453209355473518371582031250000000000000 1.7031734572090295731783271548920311033725738525390625000000000000 1.4316702356431370013467585522448644042015075683593750000000000000 1.9746766787749221450098957575391978025436401367187500000000000000
0.5357666015625000000000000000000000000000000000000000000000000000 -0.4498677332908072035166924251825548708438873291015625000000000000 -0.5500868176811338772225212778721470385789871215820312500000000000 -0.3496486489004805298108635724929627031087875366210937500000000000 1.7069965883155495678380475510493852198123931884765625000000000000 1.4341686273788296634990047095925547182559967041015625000000000000 1.9798245492522694721770903925062157213687896728515625000000000000
0.5366210937500000000000000000000000000000000000000000000000000000 -0.4484074824260991798396958074590656906366348266601562500000000000 -0.5486510689062771284341124555794522166252136230468750000000000000 -0.3481638959459212312452791593386791646480560302734375000000000000 1.7108258877831821198611805812106467783451080322265625000000000000 1.4366733016718009618983842301531694829463958740234375000000000000 1.9849784738945632778239769322681240737438201904296875000000000000
0.5374755859375000000000000000000000000000000000000000000000000000 -0.4469439568384920291599371466872980818152427673339843750000000000 -0.5472121216919363373420992502360604703426361083984375000000000000 -0.3466757919850476654666238118807086721062660217285156250000000000 1.7146613022794545688753942158655263483524322509765625000000000000 1.4391843381190647654932490695500746369361877441406250000000000000 1.9901382664398443722575393621809780597686767578125000000000000000
0.5383300781250000000000000000000000000000000000000000000000000000 -0.4454771513255341708337198269873624667525291442871093750000000000 -0.5457699828075175396691065543564036488533020019531250000000000000 -0.3451843198435508019983330996183212846517562866210937500000000000 1.7185027784535233941198839602293446660041809082031250000000000000 1.4417018140542205983933854440692812204360961914062500000000000000 1.9953037428528261898463824763894081115722656250000000000000000000
0.5391845703125000000000000000000000000000000000000000000000000000 -0.4440070607303697736156777864380273967981338500976562500000000000 -0.5443246590864254663699739467119798064231872558593750000000000000 -0.3436894623743140808613816261640749871730804443359375000000000000 1.7223502629361746585345827043056488037109375000000000000000000000 1.4442258045910387753707482261233963072299957275390625000000000000 2.0004747212813103196538122574565932154655456542968750000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 -0.4425336799417544653145739630417665466666221618652343750000000000 -0.5428761574247826793282456492306664586067199707031250000000000000 -0.3421912024587262513009022768528666347265243530273437500000000000 1.7262037023398233426263459477922879159450531005859375000000000000 1.4467563826664218140649609267711639404296875000000000000000000000 2.0056510220132248711877309688134118914604187011718750000000000000
0.5408935546875000000000000000000000000000000000000000000000000000 -0.4410570038940708759156450469163246452808380126953125000000000000 -0.5414244847801331639303157317044679075479507446289062500000000000 -0.3406895230080085879009743621281813830137252807617187500000000000 1.7300630432585135665135567251127213239669799804687500000000000000 1.4492936190827274689496562132262624800205230712890625000000000000 2.0108324674342998861220621620304882526397705078125000000000000000
0.5417480468750000000000000000000000000000000000000000000000000000 -0.4395770275673445692810048512910725548863410949707031250000000000 -0.5399696481701323769186728895874693989753723144531250000000000000 -0.3391844069645567616433368129946757107973098754882812500000000000 1.7339282322679192560599403805099427700042724609375000000000000000 1.4518375825494425068740156348212622106075286865234375000000000000 2.0160188819863957832012602011673152446746826171875000000000000000
0.5426025390625000000000000000000000000000000000000000000000000000 -0.4380937459872596417831402959564002230763435363769531250000000000 -0.5385116546712234164573374073370359838008880615234375000000000000 -0.3376758373032958671089431845757644623517990112304687500000000000 1.7377992159253432546961448679212480783462524414062500000000000000 1.4543883397241958999046573808300308883190155029296875000000000000 2.0212100921264903874430274299811571836471557617187500000000000000
0.5434570312500000000000000000000000000000000000000000000000000000 -0.4366071542251743209384073907131096348166465759277343750000000000 -0.5370505114172983152087681446573697030544281005859375000000000000 -0.3361637970330502711568954055110225453972816467285156250000000000 1.7416759407697177675089506010408513247966766357421875000000000000 1.4569459552531067725311686444911174476146697998046875000000000000 2.0264059262863289845313374826218932867050170898437500000000000000
0.5443115234375000000000000000000000000000000000000000000000000000 -0.4351172473981367860851321438531158491969108581542968750000000000 -0.5355862255983466768682887959585059434175491333007812500000000000 -0.3346482691979268953019754917477257549762725830078125000000000000 1.7455583533216043612412704533198848366737365722656250000000000000 1.4595104918104571112280609668232500553131103515625000000000000000 2.0316062148327516112544799398165196180343627929687500000000000000
0.5451660156250000000000000000000000000000000000000000000000000000 -0.4336240206689008225282577768666669726371765136718750000000000000 -0.5341188044590889916207743226550519466400146484375000000000000000 -0.3331292368787126534357412310782819986343383789062500000000000000 1.7494464000831935202029399079037830233573913574218750000000000000 1.4620820101376899025069633353268727660179138183593750000000000000 2.0368107900286971378989164804806932806968688964843750000000000000
0.5460205078125000000000000000000000000000000000000000000000000000 -0.4321274692459415311951431704073911532759666442871093750000000000 -0.5326482552975977391440665087429806590080261230468750000000000000 -0.3316066831942853232462198320718016475439071655273437500000000000 1.7533400275383055344491367577575147151947021484375000000000000000 1.4646605690817253719870905115385539829730987548828125000000000000 2.0420194859948859189557879290077835321426391601562500000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 -0.4306275883834709827802100789995165541768074035644531250000000000 -0.5311745854639040587130693893413990736007690429687500000000000000 -0.3300805913030379623585019999154610559344291687011718750000000000 1.7572391821523896116019614055403508245944976806640625000000000000 1.4672462256325942142609619622817263007164001464843750000000000000 2.0472321386721850089429608487989753484725952148437500000000000000
0.5477294921875000000000000000000000000000000000000000000000000000 -0.4291243733814539829118928082607453688979148864746093750000000000 -0.5296978023585906525383393272932153195142745971679687500000000000 -0.3285509444043173132854462892282754182815551757812500000000000000 1.7611438103725243209396467136684805154800415039062500000000000000 1.4698390349603922544474698952399194240570068359375000000000000000 2.0524485857846563874318235320970416069030761718750000000000000000
0.5485839843750000000000000000000000000000000000000000000000000000 -0.4276178195856237262972854296094737946987152099609375000000000000 -0.5282179134313726986960091380751691758632659912109375000000000000 -0.3270177257398748094097129524016054347157478332519531250000000000 1.7650538586274173713519530792837031185626983642578125000000000000 1.4724390504515487698711240227567031979560852050781250000000000000 2.0576686668032859728327821358107030391693115234375000000000000000
0.5494384765625000000000000000000000000000000000000000000000000000 -0.4261079223874976174002426887454930692911148071289062500000000000 -0.5267349261796641091137871626415289938449859619140625000000000000 -0.3254809185953311811978494461072841659188270568847656250000000000 1.7689692733274058333847733592847362160682678222656250000000000000 1.4750463237444200181869291554903611540794372558593750000000000000 2.0628922229103916485826175630791112780570983886718750000000000000
0.5502929687500000000000000000000000000000000000000000000000000000 -0.4245946772243927025414222953259013593196868896484375000000000000 -0.5252488481471316861259879260614980012178421020507812500000000000 -0.3239405063016537189568566645903047174215316772460937500000000000 1.7728900008644563612847377953585237264633178710937500000000000000 1.4776609047642013106127478749840520322322845458984375000000000000 2.0681190969647116340013326407643035054206848144531250000000000000
0.5511474609375000000000000000000000000000000000000000000000000000 -0.4230780795794416015986882939614588394761085510253906250000000000 -0.5237596869222362894191746818250976502895355224609375000000000000 -0.3223964722366469137782019060978200286626815795898437500000000000 1.7768159876121643048207943138550035655498504638671875000000000000 1.4802828417571682884101846866542473435401916503906250000000000000 2.0733491334671603212314039410557597875595092773437500000000000000
0.5520019531250000000000000000000000000000000000000000000000000000 -0.4215581249816081066406070476659806445240974426269531250000000000 -0.5222674501367612354130187668488360941410064697265625000000000000 -0.3208487998264549778681953284831251949071884155273437500000000000 1.7807471799257545974626282259123399853706359863281250000000000000 1.4829121813242489569262261284166015684604644775390625000000000000 2.0785821785272604600436352484393864870071411132812500000000000000
0.5528564453125000000000000000000000000000000000000000000000000000 -0.4200348090057028915822456838213838636875152587890625000000000000 -0.5207721454643281511209806922124698758125305175781250000000000000 -0.3192974725470776875546619066881248727440834045410156250000000000 1.7846835241420815343360573024256154894828796386718750000000000000 1.4855489684539300299093156354501843452453613281250000000000000000 2.0838180798302330387627989694010466337203979492187500000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 -0.4185081272723991663298193088849075138568878173828125000000000000 -0.5192737806189006155577203571738209575414657592773437500000000000 -0.3177424739258977171019182605959940701723098754882812500000000000 1.7886249665796287722230317740468308329582214355468750000000000000 1.4881932465545071320178749374463222920894622802734375000000000000 2.0890566866047501903835836856160312891006469726562500000000000000
0.5545654296875000000000000000000000000000000000000000000000000000 -0.4169780754482486084810943793854676187038421630859375000000000000 -0.5177723633532766989162610116181895136833190917968750000000000000 -0.3161837875432205735570789784105727449059486389160156250000000000 1.7925714535385088854724244811222888529300689697265625000000000000 1.4908450574856806358781113885925151407718658447265625000000000000 2.0942978495913369130221326486207544803619384765625000000000000000
0.5554199218750000000000000000000000000000000000000000000000000000 -0.4154446492456966844031285290839150547981262207031250000000000000 -0.5162679014575672908904380165040493011474609375000000000000000000 -0.3146213970338260779158190416637808084487915039062500000000000000 1.7965229313004635880446357987239025533199310302734375000000000000 1.4935044415895075697875427067629061639308929443359375000000000000 2.0995414210114198283463338157162070274353027343750000000000000000
0.5562744140625000000000000000000000000000000000000000000000000000 -0.4139078444230985809326739399693906307220458984375000000000000000 -0.5147604027576658802800579906033817678689956665039062500000000000 -0.3130552860885312815852898893353994935750961303710937500000000000 1.8004793461288646216900133367744274437427520751953125000000000000 1.4961714377207160353577819478232413530349731445312500000000000000 2.1047872545370132080222447257256135344505310058593750000000000000
0.5571289062500000000000000000000000000000000000000000000000000000 -0.4123676567847349150319757882243720814585685729980468750000000000 -0.5132498751137045678305526053009089082479476928710937500000000000 -0.3114854384557653177445502024056622758507728576660156250000000000 1.8044406442687122016366174648283049464225769042968750000000000000 1.4988460832763870200778910657390952110290527343750000000000000000 2.1100352052610373831953438639175146818161010742187500000000000000
0.5579833984375000000000000000000000000000000000000000000000000000 -0.4108240821808273879334194589318940415978431701660156250000000000 -0.5117363264185001980877132155001163482666015625000000000000000000 -0.3099118379431546332902769336214987561106681823730468750000000000 1.8084067719466363488578508622595109045505523681640625000000000000 1.5015284142250164833853887103032320737838745117187500000000000000 2.1152851296682562143303130142157897353172302246093750000000000000
0.5588378906250000000000000000000000000000000000000000000000000000 -0.4092771165075544947953289920405950397253036499023437500000000000 -0.5102197645959892779998767764482181519269943237304687500000000000 -0.3083344684191197115907812076329719275236129760742187500000000000 1.8123776753708962239386437431676313281059265136718750000000000000 1.5042184651349601587355664378264918923377990722656250000000000000 2.1205368856068322891417210485087707638740539550781250000000000000
0.5596923828125000000000000000000000000000000000000000000000000000 -0.4077267557070670678243118345562834292650222778320312500000000000 -0.5087001975996523484013778215739876031875610351562500000000000000 -0.3067533138144817872472458475385792553424835205078125000000000000 1.8163533007313799050308489313465543091297149658203125000000000000 1.5069162692022755045684334618272259831428527832031250000000000000 2.1257903322604843054932644008658826351165771484375000000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 -0.4061729957675042079756622115382924675941467285156250000000000000 -0.5071776334109281414441738888854160904884338378906250000000000000 -0.3051683581240802745071505341911688446998596191406250000000000000 1.8203335941996052760316615604097023606300354003906250000000000000 1.5096218582779670214222278445959091186523437500000000000000000000 2.1310453301212435306410952762234956026077270507812500000000000000
0.5614013671875000000000000000000000000000000000000000000000000000 -0.4046158327230089390980083408067002892494201660156250000000000000 -0.5056520800376178570445517834741622209548950195312500000000000000 -0.3035795854084000211514648981392383575439453125000000000000000000 1.8243185019287191384051993736648000776767730712890625000000000000 1.5123352628946404863086172554176300764083862304687500000000000000 2.1363017409627977905017814919119700789451599121093750000000000000
0.5622558593750000000000000000000000000000000000000000000000000000 -0.4030552626537436955445059538760688155889511108398437500000000000 -0.5041235455122795583449146761267911642789840698242187500000000000 -0.3019869797952078882552484628831734880805015563964843750000000000 1.8283079700534978773163174992077983915805816650390625000000000000 1.5150565122925829797395635978318750858306884765625000000000000000 2.1415594278144127748930714005837216973304748535156250000000000000
0.5631103515625000000000000000000000000000000000000000000000000000 -0.4014912816859063093843928982096258550882339477539062500000000000 -0.5025920378906130192575574255897663533687591552734375000000000000 -0.3003905254811995995112283708294853568077087402343750000000000000 1.8323019446903467954967936748289503157138824462890625000000000000 1.5177856344452709258519007562426850199699401855468750000000000000 2.1468182549354226651416865934152156114578247070312500000000000000
0.5639648437500000000000000000000000000000000000000000000000000000 -0.3999238859917454980141826581530040130019187927246093750000000000 -0.5010575652498362453357572121603880077600479125976562500000000000 -0.2987902067336548062037593354034470394253730773925781250000000000 1.8363003719373005573345380980754271149635314941406250000000000000 1.5205226560843188021721061886637471616268157958984375000000000000 2.1520780877902820904523650824557989835739135742187500000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 -0.3983530717895766293246140321571147069334983825683593750000000000 -0.4995201356870526687714573199627920985221862792968750000000000000 -0.2971860078921005898777707443514373153448104858398437500000000000 1.8403031978740231888735934262513183057308197021484375000000000000 1.5232676027238789551176978420699015259742736816406250000000000000 2.1573387930241674226294890104327350854873657226562500000000000000
0.5656738281250000000000000000000000000000000000000000000000000000 -0.3967788353437974868676008100010221824049949645996093750000000000 -0.4979797573176102387648711555812042206525802612304687500000000000 -0.2955779133699847349703304644208401441574096679687500000000000000 1.8443103685618082998587397014489397406578063964843750000000000000 1.5260204986844989605287992162629961967468261718750000000000000000 2.1626002384391176391886801866348832845687866210937500000000000000
0.5665283203125000000000000000000000000000000000000000000000000000 -0.3952011729649039240008789874991634860634803771972656250000000000 -0.4964364382734525182883089655661024153232574462890625000000000000 -0.2939659076563553297134490094322245568037033081054687500000000000 1.8483218300435781955570746504236012697219848632812500000000000000 1.5287813671164487416831434529740363359451293945312500000000000000 2.1678622929707076494310058478731662034988403320312500000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 -0.3936200810095054625215027499507414177060127258300781250000000000 -0.4948901867014618427553784840711159631609916687011718750000000000 -0.2923499753175490822876270158303668722510337829589843750000000000 1.8523375283438845428918284596875309944152832031250000000000000000 1.5315502300225265486233183764852583408355712890625000000000000000 2.1731248266652425371603385428898036479949951171875000000000000000
0.5682373046875000000000000000000000000000000000000000000000000000 -0.3920355558803410578327941493625985458493232727050781250000000000 -0.4933410107617957063297353670350275933742523193359375000000000000 -0.2907301009988864093358529316901694983243942260742187500000000000 1.8563574094689085924869687005411833524703979492187500000000000000 1.5343271082803524585358445619931444525718688964843750000000000000 2.1783877106574647264380928390892222523689270019531250000000000000
0.5690917968750000000000000000000000000000000000000000000000000000 -0.3904475940262948641112927816720912232995033264160156250000000000 -0.4917889186262163758733834129088791087269783020019531250000000000 -0.2891062694263733523492021504353033378720283508300781250000000000 1.8603814194064607345779904790106229484081268310546875000000000000 1.5371120216641602773677277582464739680290222167968750000000000000 2.1836508171487611917882531997747719287872314453125000000000000000
0.5699462890625000000000000000000000000000000000000000000000000000 -0.3888561919424118884514030014543095603585243225097656250000000000 -0.4902339184764132329341634886077372357249259948730468750000000000 -0.2874784654084105439686425143008818849921226501464843750000000000 1.8644095041259807210565213608788326382637023925781250000000000000 1.5399049888660958362862629655865021049976348876953125000000000000 2.1889140193858658278713846812024712562561035156250000000000000000
0.5708007812500000000000000000000000000000000000000000000000000000 -0.3872613461699136450100411366292973980307579040527343750000000000 -0.4886760185023201197296316422580275684595108032226562500000000000 -0.2858466738375071702904506310005672276020050048828125000000000000 1.8684416095785372213811115216230973601341247558593750000000000000 1.5427060275170327852123364209546707570552825927734375000000000000 2.1941771916400414355052816972602158784866333007812500000000000000
0.5716552734375000000000000000000000000000000000000000000000000000 -0.3856630532962138646624339344270993024110794067382812500000000000 -0.4871152269004262458373943900369340553879737854003906250000000000 -0.2842108796920014834874734788172645494341850280761718750000000000 1.8724776816968287107556534465402364730834960937500000000000000000 1.5455151542069154313452372662140987813472747802734375000000000000 2.1994402091867417681214647018350660800933837890625000000000000000
0.5725097656250000000000000000000000000000000000000000000000000000 -0.3840613099549343156802194698684616014361381530761718750000000000 -0.4855515518720824874598918086121557280421257019042968750000000000 -0.2825710680377861439005471311247674748301506042480468750000000000 1.8765176663951823599063573055900633335113525390625000000000000000 1.5483323845046357281063365007867105305194854736328125000000000000 2.2047029482857292137509830354247242212295532226562500000000000000
0.5733642578125000000000000000000000000000000000000000000000000000 -0.3824561128259202913426406666985712945461273193359375000000000000 -0.4839850016218025241521161206037504598498344421386718750000000000 -0.2809272240300380585331652127933921292424201965332031250000000000 1.8805615095695551453047755785519257187843322753906250000000000000 1.5511577329774566269549040953279472887516021728515625000000000000 2.2099652861616538856992519868072122335433959960937500000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 -0.3808474586352565416369486683834111317992210388183593750000000000 -0.4824155843555598122129879357089521363377571105957031250000000000 -0.2792793329149532710609094010578701272606849670410156250000000000 1.8846091570975329609893833548994734883308410644531250000000000000 1.5539912132099895636372366425348445773124694824218750000000000000 2.2152271009850763583415300672641023993492126464843750000000000000
0.5750732421875000000000000000000000000000000000000000000000000000 -0.3792353441552827608695963590434985235333442687988281250000000000 -0.4808433082790808943407512288104044273495674133300781250000000000 -0.2776273800314846273984414892765926197171211242675781250000000000 1.8886605548383310626547881838632747530937194824218750000000000000 1.5568328378227338504302679211832582950592041015625000000000000000 2.2204882718539282748793084465432912111282348632812500000000000000
0.5759277343750000000000000000000000000000000000000000000000000000 -0.3776197662046092973220368094189325347542762756347656250000000000 -0.4792681815961349900412358238099841400980949401855468750000000000 -0.2759713508130836046028377950278809294104576110839843750000000000 1.8927156486327938456071251493995077908039093017578125000000000000 1.5596826184901899647883283250848762691020965576171875000000000000 2.2257486787753975043813170486828312277793884277343750000000000000
0.5767822265625000000000000000000000000000000000000000000000000000 -0.3760007216481330294399754166079219430685043334960937500000000000 -0.4776902125068210325231632396025815978646278381347656250000000000 -0.2743112307894450263567875936132622882723808288574218750000000000 1.8967743843033952888532667202525772154331207275390625000000000000 1.5625405659585560602664600082789547741413116455078125000000000000 2.2310082026482342953954685071948915719985961914062500000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 -0.3743782073970529089557146562583511695265769958496093750000000000 -0.4761094092058520410581934356741840019822120666503906250000000000 -0.2726470055882537768532358768425183370709419250488281250000000000 1.9008367076542387330562178249238058924674987792968750000000000000 1.5654066900630099201663369967718608677387237548828125000000000000 2.2362667252454673239014937280444428324699401855468750000000000000
0.5784912109375000000000000000000000000000000000000000000000000000 -0.3727522204088857260551037597906542941927909851074218750000000000 -0.4745257798808375504506784636760130524635314941406250000000000000 -0.2709786609369339016595290559052955359220504760742187500000000000 1.9049025644710562144013010765775106847286224365234375000000000000 1.5682809997445927852055547191412188112735748291015625000000000000 2.2415241291975194215524425089824944734573364257812500000000000000
0.5793457031250000000000000000000000000000000000000000000000000000 -0.3711227576874817635221859291050350293517112731933593750000000000 -0.4729393327105650968178451876156032085418701171875000000000000000 -0.2693061826643984302265266705944668501615524291992187500000000000 1.9089719005212095748191813981975428760051727294921875000000000000 1.5711635030667012724592268568812869489192962646484375000000000000 2.2467802979757180992237408645451068878173828125000000000000000000
0.5802001953125000000000000000000000000000000000000000000000000000 -0.3694898162830405619061480138043407350778579711914062500000000000 -0.4713500758632803711023484538600314408540725708007812500000000000 -0.2676295567028007527099475737486500293016433715820312500000000000 1.9130446615536895738074463224620558321475982666015625000000000000 1.5740542072311924925998027902096509933471679687500000000000000000 2.2520351158761866550150898547144606709480285644531250000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 -0.3678533932921265736659677259012823924422264099121093750000000000 -0.4697580174949667064510094860452227294445037841796875000000000000 -0.2659487690892864408809259657573420554399490356445312500000000000 1.9171207932991165545644207668374292552471160888671875000000000000 1.5769531185941156881114011412137188017368316650390625000000000000 2.2572884680041176430620453174924477934837341308593750000000000000
0.5819091796875000000000000000000000000000000000000000000000000000 -0.3662134858576848173150608545256545767188072204589843750000000000 -0.4681631657476254537719739801104879006743431091308593750000000000 -0.2642638059677441808581477289408212527632713317871093750000000000 1.9212002414697397778553522584843449294567108154296875000000000000 1.5798602426810748333707579149631783366203308105468750000000000000 2.2625402402584047223399466020055115222930908203125000000000000000
0.5827636718750000000000000000000000000000000000000000000000000000 -0.3645700911690566980993821744050364941358566284179687500000000000 -0.4665655287475564128030214305908884853124618530273437500000000000 -0.2625746535905569833957429182191845029592514038085937500000000000 1.9252829517594380881462257093517109751701354980468750000000000000 1.5827755842022315224681960899033583700656890869140625000000000000 2.2677903193166448758688602538313716650009155273437500000000000000
0.5836181640625000000000000000000000000000000000000000000000000000 -0.3629232064619955511197701980563579127192497253417968750000000000 -0.4649651146036397619809577008709311485290527343750000000000000000 -0.2608812983203513402585826952417846769094467163085937500000000000 1.9293688698437194695145535661140456795692443847656250000000000000 1.5856991470669565824636038087191991508007049560546875000000000000 2.2730385926204821345208983984775841236114501953125000000000000000
0.5844726562500000000000000000000000000000000000000000000000000000 -0.3612728290186823509877456217509461566805839538574218750000000000 -0.4633619314056198201789982249465538188815116882324218750000000000 -0.2591837266317448817964930185553384944796562194824218750000000000 1.9334579413797212676939807352027855813503265380859375000000000000 1.5886309343981377395493836957029998302459716796875000000000000000 2.2782849483613047958385777747025713324546813964843750000000000000
0.5853271484375000000000000000000000000000000000000000000000000000 -0.3596189561677416435259146965108811855316162109375000000000000000 -0.4617559872223908623567467657267116010189056396484375000000000000 -0.2574819251130924246950826272950507700443267822265625000000000000 1.9375501120062099680296796577749773859977722167968750000000000000 1.5915709485461484451462865763460285961627960205078125000000000000 2.2835292754662717129576776642352342605590820312500000000000000000
0.5861816406250000000000000000000000000000000000000000000000000000 -0.3579615852842569778680115177849074825644493103027343750000000000 -0.4601472901002862103680968175467569380998611450195312500000000000 -0.2557758804682277453679262180230580270290374755859375000000000000 1.9416453273435814175229552347445860505104064941406250000000000000 1.5945191911024911846084251010324805974960327148437500000000000000 2.2887714635846716504374853684566915035247802734375000000000000000
0.5870361328125000000000000000000000000000000000000000000000000000 -0.3563007137897866161146964714134810492396354675292968750000000000 -0.4585358480613700438155433403153438121080398559570312500000000000 -0.2540655795182031884138496025116182863712310791015625000000000000 1.9457435329938606027866399017511866986751556396484375000000000000 1.5974756629131170448943066730862483382225036621093750000000000000 2.2940114030746041606789731304161250591278076171875000000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 -0.3546363391523794650339596046251244843006134033203125000000000000 -0.4569216691017340403746516130922827869653701782226562500000000000 -0.2523510092030248896932675961579661816358566284179687500000000000 1.9498446745407020941343034792225807905197143554687500000000000000 1.6004403640914297568542679073289036750793457031250000000000000000 2.2992489849899744314143390511162579059600830078125000000000000000
0.5887451171875000000000000000000000000000000000000000000000000000 -0.3529684588865905636723141469701658934354782104492187500000000000 -0.4553047611897982349660196632612496614456176757812500000000000000 -0.2506321565833828923786086306790821254253387451171875000000000000 1.9539486975493893794464383972808718681335449218750000000000000000 1.6034132940309848702753470206516794860363006591796875000000000000 2.3044841010677941106621346989413723349571228027343750000000000000
0.5895996093750000000000000000000000000000000000000000000000000000 -0.3512970705534968485217461875436129048466682434082031250000000000 -0.4536851322646171524866076651960611343383789062500000000000000000 -0.2489090088423765168013090942622511647641658782958984375000000000 1.9580555475668353082596695458050817251205444335937500000000000000 1.6063944514178849498620138547266833484172821044921875000000000000 2.3097166437157854446127203118521720170974731445312500000000000000
0.5904541015625000000000000000000000000000000000000000000000000000 -0.3496221717607128631755131209501996636390686035156250000000000000 -0.4520627902341914361450392334518255665898323059082031250000000000 -0.2471815532872342902059870084485737606883049011230468750000000000 1.9621651701215820917667542744311504065990447998046875000000000000 1.6093838342428845589182628827984444797039031982421875000000000000 2.3149465060002798466598505910951644182205200195312500000000000000
0.5913085937500000000000000000000000000000000000000000000000000000 -0.3479437601624063569616396307537797838449478149414062500000000000 -0.4504377429737859706015967731218552216887474060058593750000000000 -0.2454497773510267433216824883857043460011482238769531250000000000 1.9662775107238013028165823925519362092018127441406250000000000000 1.6123814398132036984634396503679454326629638671875000000000000000 2.3201735816343989071697251347359269857406616210937500000000000000
0.5921630859375000000000000000000000000000000000000000000000000000 -0.3462618334593141056210185979580273851752281188964843750000000000 -0.4488099983242552215578768937120912596583366394042968750000000000 -0.2437136685943729896841603022039635106921195983886718750000000000 1.9703925148652938759141761693172156810760498046875000000000000000 1.6153872647640650228595404769293963909149169921875000000000000000 2.3253977649665227289688118617050349712371826171875000000000000000
0.5930175781250000000000000000000000000000000000000000000000000000 -0.3445763893987575099409070844558300450444221496582031250000000000 -0.4471795640903757917961058865330414846539497375488281250000000000 -0.2419732147071392280857082823786186054348945617675781250000000000 1.9745101280194894410868755585397593677043914794921875000000000000 1.6184013050699506131024918431648984551429748535156250000000000000 2.3306189509690282690712592739146202802658081054687500000000000000
0.5938720703125000000000000000000000000000000000000000000000000000 -0.3428874257746584719441784727678168565034866333007812500000000000 -0.4455464480391872483799886595079442486166954040527343750000000000 -0.2402284035101296955083682860276894643902778625488281250000000000 1.9786302956414474341073628238518722355365753173828125000000000000 1.6214235560555974036134330162894912064075469970703125000000000000 2.3358370352272976866458975564455613493919372558593750000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 -0.3411949404275548825005159869760973379015922546386718750000000000 -0.4439106578983416651063009794597746804356575012207031250000000000 -0.2384792229567680998947309944924199953675270080566406250000000000 1.9827529631678562083152428385801613330841064453125000000000000000 1.6244540124067237130134344624821096658706665039062500000000000000 2.3410519139289887036170512146782130002975463867187500000000000000
0.5955810546875000000000000000000000000000000000000000000000000000 -0.3394989312446164420045136012049624696373939514160156250000000000 -0.4422722013544623798075861031975364312529563903808593750000000000 -0.2367256611347705042014410992123885080218315124511718750000000000 1.9868780760170337007508578608394600450992584228515625000000000000 1.6274926681805048644946509739384055137634277343750000000000000000 2.3462634838535625370070647477405145764350891113281250000000000000
0.5964355468750000000000000000000000000000000000000000000000000000 -0.3377993961596602590091720230702776461839675903320312500000000000 -0.4406310860515129657066779600427253171801567077636718750000000000 -0.2349677062678075523116660860978299751877784729003906250000000000 1.9910055795889272101106826085015200078487396240234375000000000000 1.6305395168157934548958110099192708730697631835937500000000000000 2.3514716423620609653255542070837691426277160644531250000000000000
0.5972900390625000000000000000000000000000000000000000000000000000 -0.3360963331531666709039996021601837128400802612304687500000000000 -0.4389873195891766943788070420850999653339385986328125000000000000 -0.2332053467171566751847677778641809709370136260986328125000000000 1.9951354192651127306135094841010868549346923828125000000000000000 1.6335945511430980392475476037361659109592437744140625000000000000 2.3566762873871271999348664394346997141838073730468750000000000000
0.5981445312500000000000000000000000000000000000000000000000000000 -0.3343897402522948980596595447423169389367103576660156250000000000 -0.4373409095212467123658939271990675479173660278320312500000000000 -0.2314385709833430837534251622855663299560546875000000000000000000 1.9992675404087960622234731999924406409263610839843750000000000000 1.6366577633943206748767806857358664274215698242187500000000000000 2.3618773174232714495701657142490148544311523437500000000000000000
0.5989990234375000000000000000000000000000000000000000000000000000 -0.3326796155308986979726171284710289910435676574707031250000000000 -0.4356918633540289853556259913602843880653381347656250000000000000 -0.2296673677077684105896082655817735940217971801757812500000000000 2.0034018883648125886054458533180877566337585449218750000000000000 1.6397291452122619848097428985056467354297637939453125000000000000 2.3670746315173634144457537331618368625640869140625000000000000000
0.5998535156250000000000000000000000000000000000000000000000000000 -0.3309659571095420194097869170946069061756134033203125000000000000 -0.4340401885447564001019316037854878231883049011230468750000000000 -0.2278917256743276387176422304037259891629219055175781250000000000 2.0075384084596259448574073758209124207496643066406250000000000000 1.6428086876598941845628587543615140020847320556640625000000000000 2.3722681292593579271965609223116189241409301757812500000000000000
0.6007080078125000000000000000000000000000000000000000000000000000 -0.3292487631555148230866336689359741285443305969238281250000000000 -0.4323858925000168551555645990447374060750007629394531250000000000 -0.2261116338110127910177027388272108510136604309082031250000000000 2.0116770460013295718226800090633332729339599609375000000000000000 1.6458963812294149509085627869353629648685455322265625000000000000 2.3774577107732439706921923061599954962730407714843750000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 -0.3275280318828487358118195515999104827642440795898437500000000000 -0.4307289825741946742709842510521411895751953125000000000000000000 -0.2243270811915027973526548521476797759532928466796875000000000000 2.0158177462796462720007184543646872043609619140625000000000000000 1.6489922158510794680807975964853540062904357910156250000000000000 2.3826432767082130759206393122440204024314880371093750000000000000
0.6024169921875000000000000000000000000000000000000000000000000000 -0.3258037615523327046318513566802721470594406127929687500000000000 -0.4290694660679255645341356739663751795887947082519531250000000000 -0.2225380570367398447295670393941691145300865173339843750000000000 2.0199604545659277654579000227386131882667541503906250000000000000 1.6520961809018199772935986402444541454315185546875000000000000000 2.3878247282300355536222014052327722311019897460937500000000000000
0.6032714843750000000000000000000000000000000000000000000000000000 -0.3240759504715288175091814082406926900148391723632812500000000000 -0.4274073502265672841460286690562497824430465698242187500000000000 -0.2207445507164903231167585317962220869958400726318359375000000000 2.0241051161131560220951541850809007883071899414062500000000000000 1.6552082652136574925094691934646107256412506103515625000000000000 2.3930019670126547737254441017284989356994628906250000000000000000
0.6041259765625000000000000000000000000000000000000000000000000000 -0.3223445969947877354222498524904949590563774108886718750000000000 -0.4257426422386856312840563987265340983867645263671875000000000000 -0.2189465517508898673160189218833693303167819976806640625000000000 2.0282516761559410412019133218564093112945556640625000000000000000 1.6583284570819059045021504061878658831119537353515625000000000000 2.3981748952299759558570713124936446547508239746093750000000000000
0.6049804687500000000000000000000000000000000000000000000000000000 -0.3206096995232647905993417225545272231101989746093750000000000000 -0.4240753492345555875076001939305569976568222045898437500000000000 -0.2171440498119739936910832511784974485635757446289062500000000000 2.0324000799105230719021619734121486544609069824218750000000000000 1.6614567442731811297562671825289726257324218750000000000000000000 2.4033434155478650140480567642953246831893920898437500000000000000
0.6058349609375000000000000000000000000000000000000000000000000000 -0.3188712565049353075963267656334210187196731567382812500000000000 -0.4224054782846797806428185140248388051986694335937500000000000000 -0.2153370347251908623054106328709167428314685821533203125000000000 2.0365502725747708367975974397268146276473999023437500000000000000 1.6645931140332104192225415317807346582412719726562500000000000000 2.4085074311163312543726533476728945970535278320312500000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 -0.3171292664346105349970628139999462291598320007324218750000000000 -0.4207330363983241561243175965500995516777038574218750000000000000 -0.2135254964708969138698080314497929066419601440429687500000000000 2.0407021993281828642352593305986374616622924804687500000000000000 1.6677375530944553716494738182518631219863891601562500000000000000 2.4136668455619103568210448429454118013381958007812500000000000000
0.6075439453125000000000000000000000000000000000000000000000000000 -0.3153837278539531330245893059327499940991401672363281250000000000 -0.4190580305220709123048550281964708119630813598632812500000000000 -0.2117094251858353259887479680401156656444072723388671875000000000 2.0448558053318866001291098655201494693756103515625000000000000000 1.6708900476835446546886032592738047242164611816406250000000000000 2.4188215629802285455696164717664942145347595214843750000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 -0.3136346393514931607526818879705388098955154418945312500000000000 -0.4173804675383905316010668684612028300762176513671875000000000000 -0.2098888111645957899042969074798747897148132324218750000000000000 2.0490110357286392961384535738034173846244812011718750000000000000 1.6740505835285277580481988479732535779476165771484375000000000000 2.4239714879287506121841033746022731065750122070312500000000000000
0.6092529296875000000000000000000000000000000000000000000000000000 -0.3118819995626434526947434733301633968949317932128906250000000000 -0.4157003542642315196964375445531914010643959045410156250000000000 -0.2080636448610553856930494021071353927254676818847656250000000000 2.0531678356428271214895175944548100233078002929687500000000000000 1.6772191458659464480263068253407254815101623535156250000000000000 2.4291165254197077949527283635688945651054382324218750000000000000
0.6101074218750000000000000000000000000000000000000000000000000000 -0.3101258071697155505042076129029737785458564758300781250000000000 -0.4140176974496311279594351617561187595129013061523437500000000000 -0.2062339168897999730489800640498287975788116455078125000000000000 2.0573261501804651629754516761749982833862304687500000000000000000 1.6803957194477339154303763280040584504604339599609375000000000000 2.4342565809131961884759220993146300315856933593750000000000000000
0.6109619140625000000000000000000000000000000000000000000000000000 -0.3083660609019354126303369412198662757873535156250000000000000000 -0.4123325037763450051642166727106086909770965576171875000000000000 -0.2043996180275258478520328253580373711884021759033203125000000000 2.0614859244291983131347478774841874837875366210937500000000000000 1.6835802885479449475525370871764607727527618408203125000000000000 2.4393915603104519007615635928232222795486450195312500000000000000
0.6118164062500000000000000000000000000000000000000000000000000000 -0.3066027595354589019294166973850224167108535766601562500000000000 -0.4106447798564977214041959996393416076898574829101562500000000000 -0.2025607392144201102102130107596167363226413726806640625000000000 2.0656471034583003820728208665968850255012512207031250000000000000 1.6867728369693169021559242537477985024452209472656250000000000000 2.4445213699472838619897174794459715485572814941406250000000000000
0.6126708984375000000000000000000000000000000000000000000000000000 -0.3048359018933875508317044022987829521298408508300781250000000000 -0.4089545322312547193099874220933998003602027893066406250000000000 -0.2007172715555203823534213825041661038994789123535156250000000000 2.0698096323186749856404276215471327304840087890625000000000000000 1.6899733480496677007209882503957487642765045166015625000000000000 2.4496459165876824926044719177298247814178466796875000000000000000
0.6135253906250000000000000000000000000000000000000000000000000000 -0.3030654868457845485529844609118299558758735656738281250000000000 -0.4072617673695158591051779239933239296078681945800781250000000000 -0.1988692063220532380007909978303359821438789367675781250000000000 2.0739734560428546572552477300632745027542114257812500000000000000 1.6931818046681348377546783012803643941879272460937500000000000000 2.4547651074175744767558171588461846113204956054687500000000000000
0.6143798828125000000000000000000000000000000000000000000000000000 -0.3012915133096900066611567581276176497340202331542968750000000000 -0.4055664916666310015891383500274969264864921569824218750000000000 -0.1970165349527490117331751662277383729815483093261718750000000000 2.0781385196450008479018833895679563283920288085937500000000000000 1.6963981892512576266085488896351307630538940429687500000000000000 2.4598788500387440691952178895007818937301635742187500000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 -0.2995139802491370017989424923143815249204635620117187500000000000 -0.4038687114431381841583856839861255139112472534179687500000000000 -0.1951592490551358194394993006426375359296798706054687500000000000 2.0823047681209048143102791073033586144447326660156250000000000000 1.6996224837789082329209122690372169017791748046875000000000000000 2.4649870524629013956996459455695003271102905273437500000000000000
0.6160888671875000000000000000000000000000000000000000000000000000 -0.2977328866751670077839264649810502305626869201660156250000000000 -0.4021684329435255556006723054451867938041687011718750000000000000 -0.1932973404068084599671806245169136673212051391601562500000000000 2.0864721464479871748665118502685800194740295410156250000000000000 1.7028546697900706075046173282316885888576507568359375000000000000 2.4700896231059039642730112973367795348167419433593750000000000000
0.6169433593750000000000000000000000000000000000000000000000000000 -0.2959482316458456607755067580001195892691612243652343750000000000 -0.4004656623350165700614411434798967093229293823242187500000000000 -0.1914308009566747514895723725203424692153930664062500000000000000 2.0906405995852974655235811951570212841033935546875000000000000000 1.7060947283884762004646518107620067894458770751953125000000000000 2.4751864707821185085379056545207276940345764160156250000000000000
0.6177978515625000000000000000000000000000000000000000000000000000 -0.2941600142662786354641468733461806550621986389160156250000000000 -0.3987604057063799389837299713690299540758132934570312500000000000 -0.1895596228261773597001393909522448666393756866455078125000000000 2.0948100724735141398014093283563852310180664062500000000000000000 1.7093426402480935699657038639998063445091247558593750000000000000 2.4802775046989347096371147927129641175270080566406250000000000000
0.6186523437500000000000000000000000000000000000000000000000000000 -0.2923682336886271326825692540296586230397224426269531250000000000 -0.3970526690667638969323149922274751588702201843261718750000000000 -0.1876837983104903684328235158318420872092247009277343750000000000 2.0989805100349459010544705961365252733230590820312500000000000000 1.7125983856184798792554602187010459601879119873046875000000000000 2.4853626344514117008088760485406965017318725585937500000000000000
0.6195068359375000000000000000000000000000000000000000000000000000 -0.2905728891121237555950074238353408873081207275390625000000000000 -0.3953424583445559470362695719813928008079528808593750000000000000 -0.1858033198796915919093208913182024843990802764892578125000000000 2.1031518571735299261149521043989807367324829101562500000000000000 1.7158619443299947260328508491511456668376922607421875000000000000 2.4904417700170649041524484346155077219009399414062500000000000000
0.6203613281250000000000000000000000000000000000000000000000000000 -0.2887739797830879973083995082561159506440162658691406250000000000 -0.3936297793862676419607282696233596652746200561523437500000000000 -0.1839181801799083249004951312599587254226207733154296875000000000 2.1073240587748331975603832688648253679275512695312500000000000000 1.7191332957988794127857090643374249339103698730468750000000000000 2.4955148217507869823350574733922258019447326660156250000000000000
0.6212158203125000000000000000000000000000000000000000000000000000 -0.2869715049949421170616403742315014824271202087402343750000000000 -0.3919146379554466208539054150605807080864906311035156250000000000 -0.1820283720344376132693753334024222567677497863769531250000000000 2.1114970597060516155352161149494349956512451171875000000000000000 1.7224124190322058769453406057436950504779815673828125000000000000 2.5005817003798971320804866991238668560981750488281250000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 -0.2851654640882267388590776135970372706651687622070312500000000000 -0.3901970397316142369348312968213576823472976684570312500000000000 -0.1801338884448392685388995460016303695738315582275390625000000000 2.1156708048160104418400351278251037001609802246093750000000000000 1.7256992926326939485903722015791572630405426025390625000000000000 2.5056423169993271571343029791023582220077514648437500000000000000
0.6229248046875000000000000000000000000000000000000000000000000000 -0.2833558564506167831709149140806403011083602905273437500000000000 -0.3884769903092305520786453598702792078256607055664062500000000000 -0.1782347225920030142631844682910013943910598754882812500000000000 2.1198452389351638558423474023584276437759399414062500000000000000 1.7289938948034073717963110539130866527557373046875000000000000000 2.5106965830669203398883837508037686347961425781250000000000000000
0.6237792968750000000000000000000000000000000000000000000000000000 -0.2815426815169366214774981926893815398216247558593750000000000000 -0.3867544951966864208436902572429971769452095031738281250000000000 -0.1763308678371868221113061281357659026980400085449218750000000000 2.1240203068755962867442121932981535792350769042968750000000000000 1.7322962033523237046495069080265238881111145019531250000000000000 2.5157444103988688688389174785697832703590393066406250000000000000
0.6246337890625000000000000000000000000000000000000000000000000000 -0.2797259387691762855254751229949761182069778442382812500000000000 -0.3850295598153237186522801493993028998374938964843750000000000000 -0.1744223177230288523986700965906493365764617919921875000000000000 2.1281959534310206372254015150247141718864440917968750000000000000 1.7356061956967818726838004295132122933864593505859375000000000000 2.5207857111652596238116075255675241351127624511718750000000000000
0.6254882812500000000000000000000000000000000000000000000000000000 -0.2779056277365070104501398873253492638468742370605468750000000000 -0.3833021894984839361697481763258110731840133666992187500000000000 -0.1725090659745300847305315983248874545097351074218750000000000000 2.1323721233767791716218198416754603385925292968750000000000000000 1.7389238488678133709441908649750985205173492431640625000000000000 2.5258203978857451943440537434071302413940429687500000000000000000
0.6263427734375000000000000000000000000000000000000000000000000000 -0.2760817479952969444312316227296832948923110961914062500000000000 -0.3815723894905844182368070960365002974867820739746093750000000000 -0.1705911065000094706256561494228662922978401184082031250000000000 2.1365487614698430718362942570820450782775878906250000000000000000 1.7422491395143588910343623865628615021705627441406250000000000000 2.5308483834253272526382261276012286543846130371093750000000000000
0.6271972656250000000000000000000000000000000000000000000000000000 -0.2742542991691266918152791731699835509061813354492187500000000000 -0.3798401649462244122901211085263639688491821289062500000000000000 -0.1686684333920289713404372378136031329631805419921875000000000000 2.1407258124488137696062040049582719802856445312500000000000000000 1.7455820439073703731480691203614696860313415527343750000000000000 2.5358695809902571660643388895550742745399475097656250000000000000
0.6280517578125000000000000000000000000000000000000000000000000000 -0.2724232809288053558383069230330875143408775329589843750000000000 -0.3781055209293198160480642400216311216354370117187500000000000000 -0.1667410409282908956285496060445439070463180541992187500000000000 2.1449032210339216142358509387122467160224914550781250000000000000 1.7489225379437967067275394583703018724918365478515625000000000000 2.5408839041240462996995574940228834748268127441406250000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 -0.2705886929923858041924233930330956354737281799316406250000000000 -0.3763684624122677346846899126830976456403732299804687500000000000 -0.1648089235725038737001568733830936253070831298828125000000000000 2.1490809319270258725964595214463770389556884765625000000000000000 1.7522705971504688449158493313007056713104248046875000000000000000 2.5458912667035829002770697115920484066009521484375000000000000000
0.6297607421875000000000000000000000000000000000000000000000000000 -0.2687505351251806562373758424655534327030181884765625000000000000 -0.3746289942751409585142141622782219201326370239257812500000000000 -0.1628720759752203262049619070239714346826076507568359375000000000 2.1532588898116147291261768259573727846145629882812500000000000000 1.7556261966878703439931541652185842394828796386718750000000000000 2.5508915829353591142591994866961613297462463378906250000000000000
0.6306152343750000000000000000000000000000000000000000000000000000 -0.2669088071397780481674999464303255081176757812500000000000000000 -0.3728871213049123056748612725641578435897827148437500000000000000 -0.1609304929746437629045630046675796620547771453857421875000000000 2.1574370393528070621869119349867105484008789062500000000000000000 1.7589893113538104252313587494427338242530822753906250000000000000 2.5558847673518036991424651205306872725486755371093750000000000000
0.6314697265625000000000000000000000000000000000000000000000000000 -0.2650635088960569540894596229918533936142921447753906250000000000 -0.3711428481947096624793402952491305768489837646484375000000000000 -0.1589841695974042456995789507345762103796005249023437500000000000 2.1616153251973493354398669907823204994201660156250000000000000000 1.7623599155869855703571147387265227735042572021484375000000000000 2.5608707348077128784780143178068101406097412109375000000000000000
0.6323242187500000000000000000000000000000000000000000000000000000 -0.2632146403012033397672553292068187147378921508789062500000000000 -0.3693961795431016659208012242743279784917831420898437500000000000 -0.1570331010593049858581338185103959403932094573974609375000000000 2.1657936919736187064700061455368995666503906250000000000000000000 1.7657379834704503007714038176345638930797576904296875000000000000 2.5658494004767873342132133984705433249473571777343750000000000000
0.6331787109375000000000000000000000000000000000000000000000000000 -0.2613622013097254281888126570265740156173706054687500000000000000 -0.3676471198534144169123294432210968807339668273925781250000000000 -0.1550772827660364394652958708320511505007743835449218750000000000 2.1699720842916203622507964610122144222259521484375000000000000000 1.7691234887349776006004731243592686951160430908203125000000000000 2.5708206798482633459457247226964682340621948242187500000000000000
0.6340332031250000000000000000000000000000000000000000000000000000 -0.2595061919234696867775369355513248592615127563476562500000000000 -0.3658956735330789467042222895543090999126434326171875000000000000 -0.1531167103138604268508515815483406186103820800781250000000000000 2.1741504467429901836794670089147984981536865234375000000000000000 1.7725164047623345187076893125777132809162139892578125000000000000 2.5757844887236460706958496302831918001174926757812500000000000000
0.6348876953125000000000000000000000000000000000000000000000000000 -0.2576466121916364815369604457373498007655143737792968750000000000 -0.3641418448930111573247359046945348381996154785156250000000000000 -0.1511513794902618057491849867801647633314132690429687500000000000 2.1783287239009920810417497705202549695968627929687500000000000000 1.7759167045884525215626581484684720635414123535156250000000000000 2.5807407432135316405208413925720378756523132324218750000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 -0.2557834622107956756842384038463933393359184265136718750000000000 -0.3623856381470222931540092758950777351856231689453125000000000000 -0.1491812862745690304588919161687954328954219818115234375000000000 2.1825068603205197703687190369237214326858520507812500000000000000 1.7793243609065096944021888702991418540477752685546875000000000000 2.5856893597345300683798541285796090960502624511718750000000000000
0.6365966796875000000000000000000000000000000000000000000000000000 -0.2539167421249025613505523324420209974050521850585937500000000000 -0.3606270574112616089657024076586822047829627990722656250000000000 -0.1472064268385435137354022572253597900271415710449218750000000000 2.1866848005380958852583717089146375656127929687500000000000000000 1.7827393460699183513895604846766218543052673339843750000000000000 2.5906302550062734191271829331526532769203186035156250000000000000
0.6374511718750000000000000000000000000000000000000000000000000000 -0.2520464521253131806588498875498771667480468750000000000000000000 -0.3588661067036907903471387726312968879938125610351562500000000000 -0.1452267975469355987261366180973709560930728912353515625000000000 2.1908624890718728650540469971019774675369262695312500000000000000 1.7861616320952300451807559511507861316204071044921875000000000000 2.5955633460485159069719429680844768881797790527343750000000000000
0.6383056640625000000000000000000000000000000000000000000000000000 -0.2501725924508003129353994609118672087788581848144531250000000000 -0.3571027899435909036540692795824725180864334106445312500000000000 -0.1432423949580097499723052578701754100620746612548828125000000000 2.1950398704216320666660067217890173196792602539062500000000000000 1.7895911906649391021062456275103613734245300292968750000000000000 2.6004885501783250312257678160676732659339904785156250000000000000
0.6391601562500000000000000000000000000000000000000000000000000000 -0.2482951633875694064101935509825125336647033691406250000000000000 -0.3553371109511013758996966771519510075449943542480468750000000000 -0.1412532158240374369206904248130740597844123840332031250000000000 2.1992168890687837645714353129733353853225708007812500000000000000 1.7930279931302113283209109795279800891876220703125000000000000000 2.6054057850073562008219596464186906814575195312500000000000000000
0.6400146484375000000000000000000000000000000000000000000000000000 -0.2464141652692732886720250462531112134456634521484375000000000000 -0.3535690734467906715110530058154836297035217285156250000000000000 -0.1392592570917558780774214710618252865970134735107421875000000000 2.2033934894763689271712792105972766876220703125000000000000000000 1.7964720105135261185580475284950807690620422363281250000000000000 2.6103149684392117357845108926994726061820983886718750000000000000
0.6408691406250000000000000000000000000000000000000000000000000000 -0.2445295984770288477694322182287578471004962921142578125000000000 -0.3517986810512607753764768858673050999641418457031250000000000000 -0.1372605159027969201623875505902105942368507385253906250000000000 2.2075696160890561081657779141096398234367370605468750000000000000 1.7999232135112233077478549603256396949291229248046875000000000000 2.6152160186668886865390959428623318672180175781250000000000000000
0.6417236328125000000000000000000000000000000000000000000000000000 -0.2426414634394326585997703205066500231623649597167968750000000000 -0.3500259372847829841823852348170476034283638000488281250000000000 -0.1352569895940823330171554061962524428963661193847656250000000000 2.2117452133331441110897230828413739800453186035156250000000000000 1.8033815724959842974328694253927096724510192871093750000000000000 2.6201088541703039247465767402900382876396179199218750000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 -0.2407497606325762484758001846785191446542739868164062500000000000 -0.3482508455669668934184812769672134891152381896972656250000000000 -0.1332486756981856035331190923898248001933097839355468750000000000 2.2159202256165606570448289858177304267883300781250000000000000000 1.8068470575192212557169568754034116864204406738281250000000000000 2.6249933937139000583727010962320491671562194824218750000000000000
0.6434326171875000000000000000000000000000000000000000000000000000 -0.2388544905800616680036085881511098705232143402099609375000000000 -0.3464734092164611922726180637255311012268066406250000000000000000 -0.1312355719436621714901747282056021504104137420654296875000000000 2.2200945973288628287889423518208786845207214355468750000000000000 1.8103196383133899338702121895039454102516174316406250000000000000 2.6298695563443357237076725141378119587898254394531250000000000000
0.6442871093750000000000000000000000000000000000000000000000000000 -0.2369556538530181999391288627521134912967681884765625000000000000 -0.3446936314506888754394253737700637429952621459960937500000000000 -0.1292176762553475244388323517341632395982742309570312500000000000 2.2242682728412370707360423693899065256118774414062500000000000000 1.8137992842942276539019985648337751626968383789062500000000000000 2.6347372613882464875700861739460378885269165039062500000000000000
0.6451416015625000000000000000000000000000000000000000000000000000 -0.2350532510701167088207341748784529045224189758300781250000000000 -0.3429115153856128195286601112456992268562316894531250000000000000 -0.1271949867546205703572326228822930715978145599365234375000000000 2.2284411965064991889562406868208199739456176757812500000000000000 1.8172859645629066971395104701514355838298797607421875000000000000 2.6395964284500914587283659784588962793350219726562500000000000000
0.6459960937500000000000000000000000000000000000000000000000000000 -0.2331472828975864608480605966178700327873229980468750000000000000 -0.3411270640355358874096225463290465995669364929199218750000000000 -0.1251675017596370342864986469066934660077095031738281250000000000 2.2326133126590939070865715621039271354675292968750000000000000000 1.8207796479081228557816984903183765709400177001953125000000000000 2.6444469774100647363468397088581696152687072753906250000000000000
0.6468505859375000000000000000000000000000000000000000000000000000 -0.2312377500492301396484151609911350533366203308105468750000000000 -0.3393402803129323963560182164655998349189758300781250000000000000 -0.1231352197855279106963877211455837823450565338134765625000000000 2.2367845656150953104202017129864543676376342773437500000000000000 1.8242803028080982752356931086978875100612640380859375000000000000 2.6492888284220921235601053922437131404876708984375000000000000000
0.6477050781250000000000000000000000000000000000000000000000000000 -0.2293246532864396391993011548038339242339134216308593750000000000 -0.3375511670283127818592561197874601930379867553710937500000000000 -0.1210981395445665104171339976346644107252359390258789062500000000 2.2409548996722064018172204669099301099777221679687500000000000000 1.8277878974325203476070100805372931063175201416015625000000000000 2.6541219019118926780720357783138751983642578125000000000000000000
0.6485595703125000000000000000000000000000000000000000000000000000 -0.2274079934182121620622751834162045270204544067382812500000000000 -0.3357597268901209019986708881333470344543457031250000000000000000 -0.1190562599463034221258794786990620195865631103515625000000000000 2.2451242591097604339722693111980333924293518066406250000000000000 1.8313023996444059982025009958306327462196350097656250000000000000 2.6589461185751148697420376265654340386390686035156250000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 -0.2254877713011654016828089197588269598782062530517578125000000000 -0.3339659625046632607237029333191458135843276977539062500000000000 -0.1170095800976675148863392905695945955812931060791015625000000000 2.2492925881887195771469123428687453269958496093750000000000000000 1.8348237770018929193582835068809799849987030029296875000000000000 2.6637613993755460128909362538252025842666625976562500000000000000
0.6502685546875000000000000000000000000000000000000000000000000000 -0.2235639878395536128685705534735461696982383728027343750000000000 -0.3321698763760710382264562667842255905270576477050781250000000000 -0.1149580993030361875106848401628667488694190979003906250000000000 2.2534598311516744750804264185717329382896423339843750000000000000 1.8383519967599615263509349460946395993232727050781250000000000000 2.6685676655433874238099178910488262772560119628906250000000000000
0.6511230468750000000000000000000000000000000000000000000000000000 -0.2216366439852828218448621555580757558345794677734375000000000000 -0.3303714709062935961370044424256775528192520141601562500000000000 -0.1129018170642720336749320608760172035545110702514648437500000000 2.2576259322228464654358504049014300107955932617187500000000000000 1.8418870258720929644624675347586162388324737548828125000000000000 2.6733648385736001884538382000755518674850463867187500000000000000
0.6519775390625000000000000000000000000000000000000000000000000000 -0.2197057407379275628667159026008448563516139984130859375000000000 -0.3285707483951257890097963354492094367742538452148437500000000000 -0.1108407330807293644792110853813937865197658538818359375000000000 2.2617908356080849152647260780213400721549987792968750000000000000 1.8454288309918505106566044560167938470840454101562500000000000000 2.6781528402243193198728477000258862972259521484375000000000000000
0.6528320312500000000000000000000000000000000000000000000000000000 -0.2177712791447451723403361256714561022818088531494140625000000000 -0.3267677110402646412090632566105341538786888122558593750000000000 -0.1087748472492256895938211869179212953895330429077148437500000000 2.2659544854948685532747276738518849015235900878906250000000000000 1.8489773784744050200146148199564777314662933349609375000000000000 2.6829315925153323085794454527786001563072204589843750000000000000
0.6536865234375000000000000000000000000000000000000000000000000000 -0.2158332603006928029909516908446676097810268402099609375000000000 -0.3249623609374008292860480651143006980419158935546875000000000000 -0.1067041596639847489402797009461210109293460845947265625000000000 2.2701168260523063580080815881956368684768676757812500000000000000 1.8525326343779877635853381434571929275989532470703125000000000000 2.6877010177266247303862201079027727246284484863281250000000000000
0.6545410156250000000000000000000000000000000000000000000000000000 -0.2138916853484418845177117418643319979310035705566406250000000000 -0.3231547000803386415768159167782869189977645874023437500000000000 -0.1046286706165451552141831825792905874550342559814453125000000000 2.2742778014311362255739368265494704246520996093750000000000000000 1.8560945644652804276120150461792945861816406250000000000000000000 2.6924610383969920235358586069196462631225585937500000000000000000
0.6553955078125000000000000000000000000000000000000000000000000000 -0.2119465554783950544948112337806378491222858428955078125000000000 -0.3213447303611498551134673107299022376537322998046875000000000000 -0.1025483805956402261205795412024599500000476837158203125000000000 2.2784373557637245255591551540419459342956542968750000000000000000 1.8596631342047360568869862618157640099525451660156250000000000000 2.6972115773227129942313240462681278586387634277343750000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 -0.2099978719287008133154159850164433009922504425048828125000000000 -0.3195324535703579216239234028762439265847206115722656250000000000 -0.1004632902870436911291207593421859201043844223022460937500000000 2.2825954331640669892067307955585420131683349609375000000000000000 1.8632383087718507042040982923936098814010620117187500000000000000 2.7019525575562832742093632987234741449356079101562500000000000000
0.6571044921875000000000000000000000000000000000000000000000000000 -0.2080456359852699832480027453129878267645835876464843750000000000 -0.3177178713971531287540983612416312098503112792968750000000000000 -0.0983734005733868238641193215698876883834600448608398437500000000 2.2867519777277895975942101358668878674507141113281250000000000000 1.8668200530503593626008296268992125988006591796875000000000000000 2.7066839024052198325875906448345631361007690429687500000000000000
0.6579589843750000000000000000000000000000000000000000000000000000 -0.2060898489817908907362209447455825284123420715332031250000000000 -0.3159009854296380148674927568208659067749977111816406250000000000 -0.0962787125339437666049491326702991500496864318847656250000000000 2.2909069335321468052768523193662986159324645996093750000000000000 1.8704083316333746100923463018261827528476715087890625000000000000 2.7114055354309192225059632619377225637435913085937500000000000000
0.6588134765625000000000000000000000000000000000000000000000000000 -0.2041305122997454091215985272356192581355571746826171875000000000 -0.3140817971551045362232912339095491915941238403320312500000000000 -0.0941792274443863097754814361906028352677822113037109375000000000 2.2950602446360228725552588002756237983703613281250000000000000000 1.8740031088244681889420917286770418286323547363281250000000000000 2.7161173804475775561684258718742057681083679199218750000000000000
0.6596679687500000000000000000000000000000000000000000000000000000 -0.2021676273684242797212817777108284644782543182373046875000000000 -0.3122603079603400999531004345044493675231933593750000000000000000 -0.0920749467765084733672509287316643167287111282348632812500000000 2.2992118550799309772969536425080150365829467773437500000000000000 1.8776043486386897463091827376047149300575256347656250000000000000 2.7208193615211722082847245474113151431083679199218750000000000000
0.6605224609375000000000000000000000000000000000000000000000000000 -0.2002011956649432655730436181329423561692237854003906250000000000 -0.3104365191319649608381325833761366084218025207519531250000000000 -0.0899658721979215703079546528897481039166450500488281250000000000 2.3033617088860136590255933697335422039031982421875000000000000000 1.8812120148035256228524758626008406281471252441406250000000000000 2.7255114029685016951987108768662437796592712402343750000000000000
0.6613769531250000000000000000000000000000000000000000000000000000 -0.1982312187142584725130234346579527482390403747558593750000000000 -0.3086104318567978177512145521177444607019424438476562500000000000 -0.0878520055717191411526201250126177910715341567993164062500000000 2.3075097500580428189209669653791934251785278320312500000000000000 1.8848260707598023522280072938883677124977111816406250000000000000 2.7301934293562832856139266368700191378593444824218750000000000000
0.6622314453125000000000000000000000000000000000000000000000000000 -0.1962576980891823641428572955192066729068756103515625000000000000 -0.3067820472222521632765790400299010798335075378417968750000000000 -0.0857333489561125650091355510085122659802436828613281250000000000 2.3116559225814192757297860225662589073181152343750000000000000000 1.8884464796625288762754735216731205582618713378906250000000000000 2.7348653655003096751840985234593972563743591308593750000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 -0.1942806354103990273962665469298372045159339904785156250000000000 -0.3049513662167602223718176901456899940967559814453125000000000000 -0.0836099046040378185429275958995276596397161483764648437500000000 2.3158001704231736539441044442355632781982421875000000000000000000 1.8920732043816874679009742976631969213485717773437500000000000000 2.7395271364646598399872345908079296350479125976562500000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 -0.1923000323464803262840661091104266233742237091064453125000000000 -0.3031183897302270890961040095135103911161422729492187500000000000 -0.0814816749627335634720282087073428556323051452636718750000000000 2.3199424375319650515336888929596170783042907714843750000000000000 1.8957062075029624814703765878221020102500915527343750000000000000 2.7441786675609676215970011980971321463584899902343750000000000000
0.6647949218750000000000000000000000000000000000000000000000000000 -0.1903158906139013339942067659649183042347431182861328125000000000 -0.3012831185545121193136708370730048045516014099121093750000000000 -0.0793486626732905486747426948568318039178848266601562500000000000 2.3240826678380828163028581911930814385414123535156250000000000000 1.8993454513284135920514472672948613762855529785156250000000000000 2.7488198843477520405542691150913015007972717285156250000000000000
0.6656494140625000000000000000000000000000000000000000000000000000 -0.1883282119770562368366029204480582848191261291503906250000000000 -0.2994455533839387451067182155384216457605361938476562500000000000 -0.0772108705701737008109120097287814132869243621826171875000000000 2.3282208052534452136228537710849195718765258789062500000000000000 1.9029908978771006289321121585089713335037231445312500000000000000 2.7534507126297897983135953836608678102493286132812500000000000000
0.6665039062500000000000000000000000000000000000000000000000000000 -0.1863369982482735998097211904678260907530784606933593750000000000 -0.2976056948158319892527856609376613050699234008789062500000000000 -0.0750683016807151826110811043690773658454418182373046875000000000 2.3323567936715998705210495245410129427909851074218750000000000000 1.9066425088856455705155212854151614010334014892578125000000000000 2.7580710784575543925711826886981725692749023437500000000000000000
0.6673583984375000000000000000000000000000000000000000000000000000 -0.1843422512878326313678911674287519417703151702880859375000000000 -0.2957635433510829581216228234552545472979545593261718750000000000 -0.0729209592245823046141595114022493362426757812500000000000000000 2.3364905769677228875025321030989289283752441406250000000000000000 1.9103002458087425807775616704020649194717407226562500000000000000 2.7626809081267031942275025357957929372787475585937500000000000000
0.6682128906250000000000000000000000000000000000000000000000000000 -0.1823439730039786155213477059078286401927471160888671875000000000 -0.2939190993947405350361634646105812862515449523925781250000000000 -0.0707688466132167098843197550195327494293451309204101562500000000 2.3406220989986201708177304681157693266868591308593750000000000000 1.9139640698196194179558915493544191122055053710937500000000000000 2.7672801281776209236795693868771195411682128906250000000000000000
0.6690673828125000000000000000000000000000000000000000000000000000 -0.1803421653529383161806975977015099488198757171630859375000000000 -0.2920723632566288863188219693256542086601257324218750000000000000 -0.0686119674492477599203610338918224442750215530395507812500000000 2.3447513036027278765516257408307865262031555175781250000000000000 1.9176339418104446643553728790720924735069274902343750000000000000 2.7718686653950110887478786025894805788993835449218750000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 -0.1783368303389365472355621022870764136314392089843750000000000000 -0.2902233351519922788241956368437968194484710693359375000000000000 -0.0664503255258808156469285677303560078144073486328125000000000000 2.3488781346001097460884921019896864891052246093750000000000000000 1.9213098223926721175303100608289241790771484375000000000000000000 2.7764464468075473746466741431504487991333007812500000000000000000
0.6707763671875000000000000000000000000000000000000000000000000000 -0.1763279700142105776983214582287473604083061218261718750000000000 -0.2883720152021634341998890249669784680008888244628906250000000000 -0.0642839248262577211967538914905162528157234191894531250000000000 2.3530025357924597706471558922203257679939270019531250000000000000 1.9249916718973469897946415585465729236602783203125000000000000000 2.7810133996875725514996702258940786123275756835937500000000000000
0.6716308593750000000000000000000000000000000000000000000000000000 -0.1743155864790269515829379542992683127522468566894531250000000000 -0.2865184034352593611671977669175248593091964721679687500000000000 -0.0621127695227945419986781416810117661952972412109375000000000000 2.3571244509631013031025759119074791669845581054687500000000000000 1.9286794503753545981794559338595718145370483398437500000000000000 2.7855694515508480080256958899553865194320678710937500000000000000
0.6724853515625000000000000000000000000000000000000000000000000000 -0.1722996818816966702048176784956012852489948272705078125000000000 -0.2846624997869005579964607477450044825673103332519531250000000000 -0.0599368639764927685353868014317413326352834701538085937500000000 2.3612438238769861698074237210676074028015136718750000000000000000 1.9323731175976144314176963234785944223403930664062500000000000000 2.7901145301563579081971511186566203832626342773437500000000000000
0.6733398437500000000000000000000000000000000000000000000000000000 -0.1702802584185913181702431984376744367182254791259765625000000000 -0.2828043041009549174447101904661394655704498291015625000000000000 -0.0577562127362277050179883985947526525706052780151367187500000000 2.3653605982806960028597131895367056131362915039062500000000000000 1.9360726330552298080078799102921038866043090820312500000000000000 2.7946485635061621977115464687813073396682739257812500000000000000
0.6741943359375000000000000000000000000000000000000000000000000000 -0.1682573183341577738314498446925426833331584930419921875000000000 -0.2809438161303047243322339454607572406530380249023437500000000000 -0.0555708205380108372084535517387848813086748123168945312500000000 2.3694747179024422401028004969703033566474914550781250000000000000 1.9397779559595822451711910616722889244556427001953125000000000000 2.7991714798453024570790148572996258735656738281250000000000000000
0.6750488281250000000000000000000000000000000000000000000000000000 -0.1662308639209350014098731662670616060495376586914062500000000000 -0.2790810355376384110925869208585936576128005981445312500000000000 -0.0533806923042315917271594116755295544862747192382812500000000000 2.3735861264520647928577545826556161046028137207031250000000000000 1.9434890452423778661739106610184535384178161621093750000000000000 2.8036832076617517195415985042927786707878112792968750000000000000
0.6759033203125000000000000000000000000000000000000000000000000000 -0.1642008975195691777848594483657507225871086120605468750000000000 -0.2772159618962642957384900910255964845418930053710937500000000000 -0.0511858331428740737090166135203617159277200698852539062500000000 2.3776947676210333781909866956993937492370605468750000000000000000 1.9472058595556425153461077570682391524314880371093750000000000000 2.8081836756864242410358656343305483460426330566406250000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 -0.1621674215188297352163715459028026089072227478027343750000000000 -0.2753485946909468573551293957279995083808898925781250000000000000 -0.0489862483467126269554015038920624647289514541625976562500000000 2.3818005850824466307358306949026882648468017578125000000000000000 1.9509283572716684673764575563836842775344848632812500000000000000 2.8126728128932247940952038334216922521591186523437500000000000000
0.6776123046875000000000000000000000000000000000000000000000000000 -0.1601304383556246824227287106623407453298568725585937500000000000 -0.2734789333187649384981909861380700021982192993164062500000000000 -0.0467819433924844402250542430010682437568902969360351562500000000 2.3859035224910325467817528988234698772430419921875000000000000000 1.9546564964829153954184448593878187239170074462890625000000000000 2.8171505484991499201896658632904291152954101562500000000000000000
0.6784667968750000000000000000000000000000000000000000000000000000 -0.1580899505150165362810099622947745956480503082275390625000000000 -0.2716069770899915969408766613923944532871246337890625000000000000 -0.0445729239400414617433554553826979827135801315307617187500000000 2.3900035234831475960959323856513947248458862304687500000000000000 1.9583902350018513871532377379480749368667602539062500000000000000 2.8216168119644438050386270333547145128250122070312500000000000000
0.6793212890625000000000000000000000000000000000000000000000000000 -0.1560459605302378371938232248794520273804664611816406250000000000 -0.2697327252289947185914797955774702131748199462890625000000000000 -0.0423591958314809557961666541814338415861129760742187500000000000 2.3941005316767793864585200935835018754005432128906250000000000000 1.9621295303607615423402421583887189626693725585937500000000000000 2.8260715329927972305767980287782847881317138671875000000000000000
0.6801757812500000000000000000000000000000000000000000000000000000 -0.1539984709827070252785574666631873697042465209960937500000000000 -0.2678561768751579474923119050799869000911712646484375000000000000 -0.0401407650902561169425908360608445946127176284790039062500000000 2.3981944906715431109489600203232839703559875488281250000000000000 1.9658743398114919553876234203926287591457366943359375000000000000 2.8305146415315940444656916952226310968399047851562500000000000000
0.6810302734375000000000000000000000000000000000000000000000000000 -0.1519474845020442055343323772831354290246963500976562500000000000 -0.2659773310838222104557360125909326598048210144042968750000000000 -0.0379176379202662006129287419753381982445716857910156250000000000 2.4022853440486837683920384733937680721282958984375000000000000000 1.9696246203251586148752494409563951194286346435546875000000000000 2.8349460677722086998642225807998329401016235351562500000000000000
0.6818847656250000000000000000000000000000000000000000000000000000 -0.1498930037660864966753138105559628456830978393554687500000000000 -0.2640961868272458934470137137395795434713363647460937500000000000 -0.0356898207049271276591895230012596584856510162353515625000000000 2.4063730353710757192686742200748994946479797363281250000000000000 1.9733803285917963510343042798922397196292877197265625000000000000 2.8393657421503553095476490852888673543930053710937500000000000000
0.6827392578125000000000000000000000000000000000000000000000000000 -0.1478350315009041848757220805055112577974796295166015625000000000 -0.2622127429955842803366294901934452354907989501953125000000000000 -0.0334573200062240616592390551886637695133686065673828125000000000 2.4104575081832226857159184874035418033599853515625000000000000000 1.9771414210199720340455087352893315255641937255859375000000000000 2.8437735953464731153417233144864439964294433593750000000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 -0.1457735704808159060696937103784875944256782531738281250000000000 -0.2603269983978874213548238003568258136510848999023437500000000000 -0.0312201425637444185401392360290628857910633087158203125000000000 2.4145387060112577515269549621734768152236938476562500000000000000 1.9809078537363409289184801309602335095405578613281250000000000000 2.8481695582861745741354297933867201209068298339843750000000000000
0.6844482421875000000000000000000000000000000000000000000000000000 -0.1437086235284047441851384974143002182245254516601562500000000000 -0.2584389517631157651145201725739752873778343200683593750000000000 -0.0289782952936937232557568222546251490712165832519531250000000000 2.4186165723629433621510997909354045987129211425781250000000000000 1.9846795825851597516731317227822728455066680908203125000000000000 2.8525535621407271946736727841198444366455078125000000000000000000
0.6853027343750000000000000000000000000000000000000000000000000000 -0.1416401935145340795774160369546734727919101715087890625000000000 -0.2565486017411738317584024571260670199990272521972656250000000000 -0.0267317852878943412742174245977366808801889419555664062500000000 2.4226910507276704365153818798717111349105834960937500000000000000 1.9884565631277517638864082982763648033142089843750000000000000000 2.8569255383275891091443554614670574665069580078125000000000000000
0.6861572265625000000000000000000000000000000000000000000000000000 -0.1395682833583626325513193933147704228758811950683593750000000000 -0.2546559469039592071837319053884129971265792846679687500000000000 -0.0244806198127660440411190734266710933297872543334960937500000000 2.4267620845764592552029625949217006564140319824218750000000000000 1.9922387506419223512921234942041337490081787109375000000000000000 2.8612854185109961591138016956392675638198852539062500000000000000
0.6870117187500000000000000000000000000000000000000000000000000000 -0.1374928960273607003728102426975965499877929687500000000000000000 -0.2527609857464295228801631765236379578709602355957031250000000000 -0.0222248063082918778654573088715551421046257019042968750000000000 2.4308296173619607927207653119694441556930541992187500000000000000 1.9960261001213328579950712082791142165660858154296875000000000000 2.8656331346025885054018544906284660100936889648437500000000000000
0.6878662109375000000000000000000000000000000000000000000000000000 -0.1354140345373256171246367784988251514732837677001953125000000000 -0.2508637166876843127560903212724952027201652526855468750000000000 -0.0199643523869669076153954279106983449310064315795898437500000000 2.4348935925184536088750064664054661989212036132812500000000000000 1.9998185662748206858907451533013954758644104003906250000000000000 2.8699686187620865318592677795095369219779968261718750000000000000
0.6887207031250000000000000000000000000000000000000000000000000000 -0.1333317019523976854067370823031524196267127990722656250000000000 -0.2489641380720621910427325929049402475357055664062500000000000000 -0.0176992658327331797707415717013645917177200317382812500000000000 2.4389539534618469573956645035650581121444702148437500000000000000 2.0036161035256769835655177303124219179153442382812500000000000000 2.8742918033980169312258112768176943063735961914062500000000000000
0.6895751953125000000000000000000000000000000000000000000000000000 -0.1312459013850756917030082604469498619437217712402343750000000000 -0.2470622481702531569869307759290677495300769805908203125000000000 -0.0154295545998982264190857449648319743573665618896484375000000000 2.4430106435896776773120109282899647951126098632812500000000000000 2.0074186660108743751607107697054743766784667968750000000000000000 2.8786026211684809794633110868744552135467529296875000000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 -0.1291566359962325327703780430965707637369632720947265625000000000 -0.2451580451804244720204195573387551121413707733154296875000000000 -0.0131552268120405935203365288543864153325557708740234375000000000 2.4470636062811137456662891054293140769004821777343750000000000000 2.0112262075802527228063354414189234375953674316406250000000000000 2.8829010049819747685262427694397047162055969238281250000000000000
0.6912841796875000000000000000000000000000000000000000000000000000 -0.1270639089951310363169056927290512248873710632324218750000000000 -0.2432515272293612473841761811854667030274868011474609375000000000 -0.0108762907609008252496352042726357467472553253173828125000000000 2.4511127848969511688892453094013035297393798828125000000000000000 2.0150386817956489338143910572398453950881958007812500000000000000 2.8871868879982534039640995615627616643905639648437500000000000000
0.6921386718750000000000000000000000000000000000000000000000000000 -0.1249677236394395873908536032104166224598884582519531250000000000 -0.2413426923736191054281619017274351790547370910644531250000000000 -0.0085927549052600832313331125078548211604356765747070312500000000 2.4551581227796153150677582743810489773750305175781250000000000000 2.0188560419299910186907709430670365691184997558593750000000000000 2.8914602036292396114447456056950613856315612792968750000000000000
0.6929931640625000000000000000000000000000000000000000000000000000 -0.1228680832352479490587882082763826474547386169433593750000000000 -0.2394315386006899137871783977971062995493412017822265625000000000 -0.0063046278698059843303980187556589953601360321044921875000000000 2.4591995632531613580340490443632006645202636718750000000000000000 2.0226782409663366379959370533470064401626586914062500000000000000 2.8957208855399860780721610353793948888778686523437500000000000000
0.6938476562500000000000000000000000000000000000000000000000000000 -0.1207649911370829859391662353118590544909238815307617187500000000 -0.2375180638301802593659317608398851007223129272460937500000000000 -0.0040119184439857263901885175982897635549306869506835937500000000 2.4632370496232729450980514229740947484970092773437500000000000000 2.0265052315968659080169800290605053305625915527343750000000000000 2.8999688676496799821791228168876841664314270019531250000000000000
0.6947021484375000000000000000000000000000000000000000000000000000 -0.1186584507479240824245891872124047949910163879394531250000000000 -0.2356022659150000531091961875063134357333183288574218750000000000 -0.0017146355808480978621943791040393989533185958862304687500000000 2.4672705251772644174934612237848341464996337890625000000000000000 2.0303369662218342384107927500735968351364135742187500000000000000 2.9042040841326945965761296974960714578628540039062500000000000000
0.6955566406250000000000000000000000000000000000000000000000000000 -0.1165484655192191854045091758962371386587619781494140625000000000 -0.2336841426425640688702145553179434500634670257568359375000000000 0.0005872116041256980611962035254691727459430694580078125000000000 2.4712999331840781458424771699355915188789367675781250000000000000 2.0341733969484674382499633793486282229423522949218750000000000000 2.9084264694196888534349909605225548148155212402343750000000000000
0.6964111328125000000000000000000000000000000000000000000000000000 -0.1144350389509001808541199807223165407776832580566406250000000000 -0.2317636917360021142631154589253128506243228912353515625000000000 0.0028936138342017525548754974806797690689563751220703125000000000 2.4753252168942858624234304443234577775001525878906250000000000000 2.0380144755898155217721523513318970799446105957031250000000000000 2.9126359581987562030747085373150184750556945800781250000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 -0.1123181745913988116569726116722449660301208496093750000000000000 -0.2298409108553807755903619636228540912270545959472656250000000000 0.0052045616725831383986289324639074038714170455932617187500000000 2.4793463195400886611707846896024420857429504394531250000000000000 2.0418601536635616611192745040170848369598388671875000000000000000 2.9168324854166156612222948751877993345260620117187500000000000000
0.6981201171875000000000000000000000000000000000000000000000000000 -0.1101978760376623872607737553153128828853368759155273437500000000 -0.2279157975989341000655485913739539682865142822265625000000000000 0.0075200455236093255440010807433282025158405303955078125000000000 2.4833631843353174417643458582460880279541015625000000000000000000 2.0457103823907769601930795033695176243782043457031250000000000000 2.9210159862798579233356122131226584315299987792968750000000000000
0.6989746093750000000000000000000000000000000000000000000000000000 -0.1080741469351691186329134097832138650119304656982421875000000000 -0.2259883495043027989979123049124609678983688354492187500000000000 0.0098400556339645617320854853460332378745079040527343750000000000 2.4873757544754315773616326623596251010894775390625000000000000000 2.0495651126946325959465866617392748594284057617187500000000000000 2.9251863962562305587766786629799753427505493164062500000000000000
0.6998291015625000000000000000000000000000000000000000000000000000 -0.1059469909779444385389268745711888186633586883544921875000000000 -0.2240585640497833042061870401084888726472854614257812500000000000 0.0121645820938944271283332909661112353205680847167968750000000000 2.4913839731375206909547159739304333925247192382812500000000000000 2.0534242951990639980408559495117515325546264648437500000000000000 2.9293436510759773838685759983491152524948120117187500000000000000
0.7006835937500000000000000000000000000000000000000000000000000000 -0.1038164119085762393535077308115432970225811004638671875000000000 -0.2221264386555837355707865299336845055222511291503906250000000000 0.0144936148384312429859832604961411561816930770874023437500000000 2.4953877834803028790133794245775789022445678710937500000000000000 2.0572878802273830700642065494321286678314208984375000000000000000 2.9334876867332226879625522997230291366577148437500000000000000000
0.7015380859375000000000000000000000000000000000000000000000000000 -0.1016824135182306798608209419398917816579341888427734375000000000 -0.2201919706850873903469789638620568439364433288574218750000000000 0.0168271436486260306253370799822732806205749511718750000000000000 2.4993871286441260437527489557396620512008666992187500000000000000 2.0611558178008499986333390552317723631858825683593750000000000000 2.9376184394874020888721588562475517392158508300781250000000000000
0.7023925781250000000000000000000000000000000000000000000000000000 -0.0995449996466679087880891074746614322066307067871093750000000000 -0.2182551574461239485280827921087620779871940612792968750000000000 0.0191651581527881448296923849738959688693284988403320312500000000 2.5033819517509665608656632684869691729545593261718750000000000000 2.0650280576371855545403377618640661239624023437500000000000000000 2.9417358458647475671909887751098722219467163085937500000000000000
0.7032470703125000000000000000000000000000000000000000000000000000 -0.0974041741822577605836031011676823254674673080444335937500000000 -0.2163159961922471175022053557768231257796287536621093750000000000 0.0215076478277315963349991534414584748446941375732421875000000000 2.5073721959044310558795132237719371914863586425781250000000000000 2.0689045491490491990305145009187981486320495605468750000000000000 2.9458398426598129127285119466250762343406677246093750000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 -0.0952599410619953124168546310102101415395736694335937500000000000 -0.2143744841240174392460460239817621186375617980957031250000000000 0.0238546020000268144123367619613418355584144592285156250000000000 2.5113578041897541837101925921160727739334106445312500000000000000 2.0727852414424523530556143668945878744125366210937500000000000000 2.9499303669370560143647708173375576734542846679687500000000000000
0.7049560546875000000000000000000000000000000000000000000000000000 -0.0931123042715168713900908414871082641184329986572265625000000000 -0.2124306183902920641681788538335240446031093597412109375000000000 0.0262060098472583213879971708593075163662433624267578125000000000 2.5153387196738012931973571539856493473052978515625000000000000000 2.0766700833151379157470728387124836444854736328125000000000000000 2.9540073560324646706476414692588150501251220703125000000000000000
0.7058105468750000000000000000000000000000000000000000000000000000 -0.0909612678451156286829615282840677537024021148681640625000000000 -0.2104843960895189103332825197867350652813911437988281250000000000 0.0285618603992876668451472710330563131719827651977539062500000000 2.5193148854050666507475852995412424206733703613281250000000000000 2.0805590232549011631135726929642260074615478515625000000000000000 2.9580707475552321383815979061182588338851928710937500000000000000
0.7066650390625000000000000000000000000000000000000000000000000000 -0.0888068358657569945080467732623219490051269531250000000000000000 -0.2085358142710352635784687436171225272119045257568359375000000000 0.0309221425395212745623751970924786292016506195068359375000000000 2.5232862444136729962451681785751134157180786132812500000000000000 2.0844520094378617969255174102727323770523071289062500000000000000 2.9621204793894841955648189468774944543838500976562500000000000000
0.7075195312500000000000000000000000000000000000000000000000000000 -0.0866490124650944465445334685682610142976045608520507812500000000 -0.2065848699363711515886166125710587948560714721679687500000000000 0.0332868450061822723773374832489935215562582015991210937500000000 2.5272527397113728753197392506990581750869750976562500000000000000 2.0883489897266906965000998752657324075698852539062500000000000000 2.9661564896960550541393786261323839426040649414062500000000000000
0.7083740234375000000000000000000000000000000000000000000000000000 -0.0844878018234856559276479970321815926581621170043945312500000000 -0.2046315600405562151742344667582074180245399475097656250000000000 0.0356559563935848894411506648793874774128198623657226562500000000 2.5312143142915486393462742853444069623947143554687500000000000000 2.0922499116687829356919792189728468656539916992187500000000000000 2.9701787169143143430005693517159670591354370117187500000000000000
0.7092285156250000000000000000000000000000000000000000000000000000 -0.0823232081700076556707301733695203438401222229003906250000000000 -0.2026758814934300212406981245294446125626564025878906250000000000 0.0380294651534147098992377777904039248824119567871093750000000000 2.5351709111292111131774618115741759538650512695312500000000000000 2.0961547224943810618924544542096555233001708984375000000000000000 2.9741870997640411644624691689386963844299316406250000000000000000
0.7100830078125000000000000000000000000000000000000000000000000000 -0.0801552357824728833879390776928630657494068145751953125000000000 -0.2007178311609552623373531332617858424782752990722656250000000000 0.0404073595960094955614749778760597109794616699218750000000000000 2.5391224731810000392329129681456834077835083007812500000000000000 2.1000633691146473047695053537609055638313293457031250000000000000 2.9781815772473527736963205825304612517356872558593750000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 -0.0779838889874445023719928826722025405615568161010742187500000000 -0.1987574058665329546080613454250851646065711975097656250000000000 0.0427896278916439359862877722662233281880617141723632812500000000 2.5430689433851854097667910536983981728553771972656250000000000000 2.1039757981196851588379104214254766702651977539062500000000000000 2.9821620886506856606956716859713196754455566406250000000000000000
0.7117919921875000000000000000000000000000000000000000000000000000 -0.0758091721602526247281161886348854750394821166992187500000000000 -0.1967946023923206055883383669424802064895629882812500000000000000 0.0451762580718153700098937974871660117059946060180664062500000000 2.5470102646616661346001819765660911798477172851562500000000000000 2.1078919557765098957702321058604866266250610351562500000000000000 2.9861285735468223734301318472716957330703735351562500000000000000
0.7126464843750000000000000000000000000000000000000000000000000000 -0.0736310897250092577515090397355379536747932434082031250000000000 -0.1948294174805507705805496243556262925267219543457031250000000000 0.0475672380305322550775315448845503851771354675292968750000000000 2.5509463799119704852103041048394516110420227050781250000000000000 2.1118117880269666741810397070366889238357543945312500000000000000 2.9900809717969742962395685026422142982482910156250000000000000000
0.7135009765625000000000000000000000000000000000000000000000000000 -0.0714496461546249017615650700463447719812393188476562500000000000 -0.1928618478348521625420630698499735444784164428710937500000000000 0.0499625555256023728967207375717407558113336563110351562500000000 2.5548772320192556506412984163034707307815551757812500000000000000 2.1157352404855940264383207249920815229415893554687500000000000000 2.9940192235529172748442761076148599386215209960937500000000000000
0.7143554687500000000000000000000000000000000000000000000000000000 -0.0692648459708236075016429822426289319992065429687500000000000000 -0.1908918901215704844176457299909088760614395141601562500000000000 0.0523621981799232694143597655056510120630264282226562500000000000 2.5588027638483086256826481985626742243766784667968750000000000000 2.1196622584374380515725988516351208090782165527343750000000000000 2.9979432692591791997926975454902276396751403808593750000000000000
0.7152099609375000000000000000000000000000000000000000000000000000 -0.0670766937441589217172577264136634767055511474609375000000000000 -0.1889195409710902606725824171007843688130378723144531250000000000 0.0547661534827724311158547720879141706973314285278320312500000000 2.5627229182455448786015494988532736897468566894531250000000000000 2.1235927868358106529456108546582981944084167480468750000000000000 3.0018530496552791042574881430482491850852966308593750000000000000
0.7160644531250000000000000000000000000000000000000000000000000000 -0.0648851940940295413007277147698914632201194763183593750000000000 -0.1869447969791564467811895156046375632286071777343750000000000000 0.0571744087910973641797340860648546367883682250976562500000000000 2.5666376380390101274997505242936313152313232421875000000000000000 2.1275267702999967056598507042508572340011596679687500000000000000 3.0057485057780235493396503443364053964614868164062500000000000000
0.7169189453125000000000000000000000000000000000000000000000000000 -0.0626903516886948564135195738344918936491012573242187500000000000 -0.1849676547081957056484213808289496228098869323730468750000000000 0.0595869513308059789435944253455090802162885665893554687500000000 2.5705468660383790080459220916964113712310791015625000000000000000 2.1314641531129030482816233416087925434112548828125000000000000000 3.0096295789638549678102208417840301990509033203125000000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 -0.0604921712452910764756808248421293683350086212158203125000000000 -0.1829881106886369623865107314486522227525711059570312500000000000 0.0620037681980548233129368895788502413779497146606445312500000000 2.5744505450349550734756576275685802102088928222656250000000000000 2.1354048792186546279481262899935245513916015625000000000000000000 3.0134962108512555190031889651436358690261840820312500000000000000
0.7186279296875000000000000000000000000000000000000000000000000000 -0.0582906575298463291989747858679038472473621368408203125000000000 -0.1810061614202310154020381105510750785470008850097656250000000000 0.0644248463605383431263007310008106287568807601928710937500000000 2.5783486178016712386806830181740224361419677734375000000000000000 2.1393488922201395752153985085897147655487060546875000000000000000 3.0173483433832029021459675277583301067352294921875000000000000000
0.7194824218750000000000000000000000000000000000000000000000000000 -0.0560858153572968282096766756694705691188573837280273437500000000 -0.1790218033733685931707668714807368814945220947265625000000000000 0.0668501726587749506292013279562524985522031784057617187500000000 2.5822410270930897802088566095335409045219421386718750000000000000 2.1432961353764885537032114370958879590034484863281250000000000000 3.0211859188096910067145017819711938500404357910156250000000000000
0.7203369140625000000000000000000000000000000000000000000000000000 -0.0538776495915024161709183658786059822887182235717773437500000000 -0.1770350329903965236333363009180175140500068664550781250000000000 0.0692797338073916912914995691608055494725704193115234375000000000 2.5861277156454027803533790574874728918075561523437500000000000000 2.1472465516005088126405553339282050728797912597656250000000000000 3.0250088796902967480662027810467407107353210449218750000000000000
0.7211914062500000000000000000000000000000000000000000000000000000 -0.0516661651452621356606087488216871861368417739868164062500000000 -0.1750458466869318496783591854182304814457893371582031250000000000 0.0717135163964075644793538799603993538767099380493164062500000000 2.5900086261764307948851637775078415870666503906250000000000000000 2.1512000834560511819404382549691945314407348632812500000000000000 3.0288171688968104078298893000464886426925659179687500000000000000
0.7220458984375000000000000000000000000000000000000000000000000000 -0.0494513669803303274052908022895280737429857254028320312500000000 -0.1730542408531737519350457432665280066430568695068359375000000000 0.0741515068925130971244641386874718591570854187011718750000000000 2.5938837013856237412312566448235884308815002441406250000000000000 2.1551566731553282174616015254287049174308776855468750000000000000 3.0326107296159192650009117642184719443321228027343750000000000000
0.7229003906250000000000000000000000000000000000000000000000000000 -0.0472332601074318958467301854398101568222045898437500000000000000 -0.1710602118552120853856024496053578332066535949707031250000000000 0.0765936916403482936921420787257375195622444152832031250000000000 2.5977528839540617866532556945458054542541503906250000000000000000 2.1591162625561661769779675523750483989715576171875000000000000000 3.0363895053519573963285438367165625095367431640625000000000000000
0.7237548828125000000000000000000000000000000000000000000000000000 -0.0450118495862780604310771082054998259991407394409179687500000000 -0.1690637560363331959312205299283959902822971343994140625000000000 0.0790400568637770750690663135173963382840156555175781250000000000 2.6016161165444531278012618713546544313430786132812500000000000000 2.1630787931592054817997450300026684999465942382812500000000000000 3.0401534399297007738027787127066403627395629882812500000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 -0.0427871405255822317981184710333764087408781051635742187500000000 -0.1670648697183225173112930406205123290419578552246093750000000000 0.0814905886671580537150560985537595115602016448974609375000000000 2.6054733418011357670707184297498315572738647460937500000000000000 2.1670442061050354531914763356326147913932800292968750000000000000 3.0439024774972360809499605238670483231544494628906250000000000000
0.7254638671875000000000000000000000000000000000000000000000000000 -0.0405591380830757214370763108490791637450456619262695312500000000 -0.1650635492027629491751383739028824493288993835449218750000000000 0.0839452730366114924231979443902673665434122085571289062500000000 2.6093245023500770685132010839879512786865234375000000000000000000 2.1710124421712708731035945675102993845939636230468750000000000000 3.0476365625288832639228076004656031727790832519531250000000000000
0.7263183593750000000000000000000000000000000000000000000000000000 -0.0383278474655233264423159766920434776693582534790039062500000000 -0.1630597907723297379511961935349972918629646301269531250000000000 0.0864040958412830989443520479653670918196439743041992187500000000 2.6131695407988733137472081580199301242828369140625000000000000000 2.1749834417695712573959099245257675647735595703125000000000000000 3.0513556398281753700985063915140926837921142578125000000000000000
0.7271728515625000000000000000000000000000000000000000000000000000 -0.0360932739287389836579933444227208383381366729736328125000000000 -0.1610535906920806670239443292302894406020641326904296875000000000 0.0888670428346026997079576403848477639257907867431640625000000000 2.6170083997367505901365802856162190437316894531250000000000000000 2.1789571449425908511443594761658459901809692382812500000000000000 3.0550596545309103291288010950665920972824096679687500000000000000
0.7280273437500000000000000000000000000000000000000000000000000000 -0.0338554227776015209672166861309960950165987014770507812500000000 -0.1590449452107419725521708642190787941217422485351562500000000000 0.0913340996555389444955252997715433593839406967163085937500000000 2.6208410217345639026120807102415710687637329101562500000000000000 2.1829334913608726687073158245766535401344299316406250000000000000 3.0587485521082551365168455959064885973930358886718750000000000000
0.7288818359375000000000000000000000000000000000000000000000000000 -0.0316142993660703808256329239156912080943584442138671875000000000 -0.1570338505619895685949671815251349471509456634521484375000000000 0.0938052518298488069437013336937525309622287750244140625000000000 2.6246673493447971736713952850550413131713867187500000000000000000 2.1869124203196763644996281072963029146194458007812500000000000000 3.0624222783699179828431624628137797117233276367187500000000000000
0.7297363281250000000000000000000000000000000000000000000000000000 -0.0293699090972014825728919618086365517228841781616210937500000000 -0.1550203029657246101002954219438834115862846374511718750000000000 0.0962804847713216310767236905121535528451204299926757812500000000 2.6284873251015650197359718731604516506195068359375000000000000000 2.1908938707357452635449135414091870188713073730468750000000000000 3.0660807794673847759270302049117162823677062988281250000000000000
0.7305908203125000000000000000000000000000000000000000000000000000 -0.0271222574231624741214474738626449834555387496948242187500000000 -0.1530042986293440598899451288161799311637878417968750000000000000 0.0987597837830191255248379889053467195481061935424804687500000000 2.6323008915206096425265513971680775284767150878906250000000000000 2.1948777811440001173082237073685973882675170898437500000000000000 3.0697240018972191677448790869675576686859130859375000000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 -0.0248713498452488163126261611068912316113710403442382812500000000 -0.1509858337490062596408790795976528897881507873535156250000000000 0.1012431340585086131378389495694136712700128555297851562500000000 2.6361079910993030495092170895077288150787353515625000000000000000 2.1988640896941804570019485254306346178054809570312500000000000000 3.0733518925044256420164856535848230123519897460937500000000000000
0.7322998046875000000000000000000000000000000000000000000000000000 -0.0226171919138993676723359271818480920046567916870117187500000000 -0.1489649045108895619726752101996680721640586853027343750000000000 0.1037305206830908405057911636504286434501409530639648437500000000 2.6399085663166470538953944924287497997283935546875000000000000000 2.2028527341474060108339472208172082901000976562500000000000000000 3.0769643984858880969568417640402913093566894531250000000000000000
0.7331542968750000000000000000000000000000000000000000000000000000 -0.0203597892287123438670448649645550176501274108886718750000000000 -0.1469415070924464106205675761884776875376701354980468750000000000 0.1062219286350217228864778462593676522374153137207031250000000000 2.6437025596332714982850120577495545148849487304687500000000000000 2.2068436518726781692123495304258540272712707519531250000000000000 3.0805614673938648273576745850732550024986267089843750000000000000
0.7340087890625000000000000000000000000000000000000000000000000000 -0.0180991474384603057146136961819138377904891967773437500000000000 -0.1449156376636489274023489315368351526558399200439453125000000000 0.1087173427867283159731215391730074770748615264892578125000000000 2.6474899134914373632909700972959399223327636718750000000000000000 2.2108367798433161688365089503349736332893371582031250000000000000 3.0841430471395585577454312442569062113761901855468750000000000000
0.7348632812500000000000000000000000000000000000000000000000000000 -0.0158352722411064933405455690262897405773401260375976562500000000 -0.1428872923882306134046871193277183920145034790039062500000000000 0.1112167479060176406013837890895956661552190780639648437500000000 2.6512705703150332148254619824001565575599670410156250000000000000 2.2148320546333093439272943214746192097663879394531250000000000000 3.0877090859967570857236296433256939053535461425781250000000000000
0.7357177734375000000000000000000000000000000000000000000000000000 -0.0135681693838203693003308103470772039145231246948242187500000000 -0.1408564674249199177857860831863945350050926208496093750000000000 0.1137201286572791653073366546777833718806505203247070312500000000 2.6550444725095783127244430943392217159271240234375000000000000000 2.2188294124136200835550880583468824625015258789062500000000000000 3.0912595326055365418937981303315609693527221679687500000000000000
0.7365722656250000000000000000000000000000000000000000000000000000 -0.0112978446629932588463063325434632133692502975463867187500000000 -0.1388231589286673672845040528045501559972763061523437500000000000 0.1162274696026808634696791955320804845541715621948242187500000000 2.6588115624622199462123717239592224359512329101562500000000000000 2.2228287889483993033934439154108986258506774902343750000000000000 3.0947943359760405890312995325075462460517883300781250000000000000
0.7374267578125000000000000000000000000000000000000000000000000000 -0.0090243039242540595834540795294742565602064132690429687500000000 -0.1367873630518652849907823565445141866803169250488281250000000000 0.1187387552033571519460863896711089182645082473754882812500000000 2.6625717825417352102590484719257801771163940429687500000000000000 2.2268301195911344159128475439501926302909851074218750000000000000 3.0983134454923360046052493999013677239418029785156250000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 -0.0067475530624848956140482414411962963640689849853515625000000000 -0.1347490759455606257333215580729302018880844116210937500000000000 0.1212539698205908345052250751905376091599464416503906250000000000 2.6663250750985305614904063986614346504211425781250000000000000000 2.2308333392807284667469502892345190048217773437500000000000000000 3.1018168109163326562338625080883502960205078125000000000000000000
0.7391357421875000000000000000000000000000000000000000000000000000 -0.0044675980218369104601805474885622970759868621826171875000000000 -0.1327082937606609003289293013949645683169364929199218750000000000 0.1237730977169870794085682064178399741649627685546875000000000000 2.6700713824646413740993011742830276489257812500000000000000000000 2.2348383825374948941089314757846295833587646484375000000000000000 3.1053043823917878540896708727814257144927978515625000000000000000
0.7399902343750000000000000000000000000000000000000000000000000000 -0.0021844447957458101861050181469181552529335021972656250000000000 -0.1306650126491315511145785421831533312797546386718750000000000000 0.1262961230576399307423685058893170207738876342773437500000000000 2.6738106469537328280239307787269353866577148437500000000000000000 2.2388451834590910038969013839960098266601562500000000000000000000 3.1087761104483746521509601734578609466552734375000000000000000000
0.7408447265625000000000000000000000000000000000000000000000000000 0.0001019005730519273456025075574871152639389038085937500000000000 -0.1286192287651866383857424125380930490791797637939453125000000000 0.1288230299112904930769474276530672796070575714111328125000000000 2.6775428108610990207694158016238361597061157226562500000000000000 2.2428536757163626269573342142393812537193298339843750000000000000 3.1122319460058354145814973890082910656929016113281250000000000000
0.7416992187500000000000000000000000000000000000000000000000000000 0.0023914319925042171188778183932299725711345672607421875000000000 -0.1265709382664704507615027750944136641919612884521484375000000000 0.1313538022514788849992584118808736093342304229736328125000000000 2.6812678164636634114970092923613265156745910644531250000000000000 2.2468637925491159457180856406921520829200744628906250000000000000 3.1156718403782108772759329440305009484291076660156250000000000000
0.7425537109375000000000000000000000000000000000000000000000000000 0.0046841433212271854635844192671356722712516784667968750000000000 -0.1245201373152326762561159512188169173896312713623046875000000000 0.1338884239576870471832847897530882619321346282958984375000000000 2.6849856060199783769348869100213050842285156250000000000000000000 2.2508754667618111611204767541494220495223999023437500000000000000 3.1190957452781455927492970658931881189346313476562500000000000000
0.7434082031250000000000000000000000000000000000000000000000000000 0.0069800283684890024327174273821583483368158340454101562500000000 -0.1224668220794945389107155619967670645564794540405273437500000000 0.1364268788164725298983626089466270059347152709960937500000000000 2.6886961217702260995565666235052049160003662109375000000000000000 2.2548886307191784439396542438771575689315795898437500000000000000 3.1225036128212737551734790031332522630691528320312500000000000000
0.7442626953125000000000000000000000000000000000000000000000000000 0.0092790808941953517585687905011582188308238983154296875000000000 -0.1204109887342065254856038336583878844976425170898437500000000000 0.1389691505225972290027414146607043221592903137207031250000000000 2.6923993059362181234916988614713773131370544433593750000000000000 2.2589032163417428478169313166290521621704101562500000000000000000 3.1258953955306933991664664063137024641036987304687500000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.0115812946088724028070870986084628384560346603393554687500000000 -0.1183526334623983405913705269085767213255167007446289062500000000 0.1415152226801431600833325319399591535329818725585937500000000000 2.6960951007213944663476468122098594903945922851562500000000000000 2.2629191551012817207322314061457291245460510253906250000000000000 3.1292710463415072119630622182739898562431335449218750000000000000
0.7459716796875000000000000000000000000000000000000000000000000000 0.0138866631736521833895281474724470172077417373657226562500000000 -0.1162917524563198828913002103035978507250547409057617187500000000 0.1440650788036242357925686974340351298451423645019531250000000000 2.6997834483108253955663258238928392529487609863281250000000000000 2.2669363780161835286719451687531545758247375488281250000000000000 3.1326305186054672624607064790325239300727844238281250000000000000
0.7468261718750000000000000000000000000000000000000000000000000000 0.0161951802002563982618710269889561459422111511230468750000000000 -0.1142283419185741999424266168716712854802608489990234375000000000 0.1466187023190869964661686708495835773646831512451171875000000000 2.7034642908712092079781541542615741491317749023437500000000000000 2.2709548156467302959526932681910693645477294921875000000000000000 3.1359737660956881200036150403320789337158203125000000000000000000
0.7476806640625000000000000000000000000000000000000000000000000000 0.0185068392509808582468977533608267549425363540649414062500000000 -0.1121623980632410338964533025318814907222986221313476562500000000 0.1491760765652027642680366170679917559027671813964843750000000000 2.7071375705508753384265219210647046566009521484375000000000000000 2.2749743980902983331304767489200457930564880371093750000000000000 3.1393007430114523437225670932093635201454162597656250000000000000
0.7485351562500000000000000000000000000000000000000000000000000000 0.0208216338386794375114874355858773924410343170166015625000000000 -0.1100939171169929287064093159642652608454227447509765625000000000 0.1517371847943518037293841871360200457274913787841796875000000000 2.7108032294797803629649024514947086572647094726562500000000000000 2.2789950549764563803023520449642091989517211914062500000000000000 3.1426114039831043456274528580252081155776977539062500000000000000
0.7493896484375000000000000000000000000000000000000000000000000000 0.0231395574267490439224204124002426397055387496948242187500000000 -0.1080228953202002767364220403578656259924173355102539062500000000 0.1543020101736983784590506729728076606988906860351562500000000000 2.7144612097695115515705310826888307929039001464843750000000000000 2.2830167154619895875100610282970592379570007324218750000000000000 3.1459057040770335156310011370806023478507995605468750000000000000
0.7502441406250000000000000000000000000000000000000000000000000000 0.0254606034291132293789772234049451071768999099731445312500000000 -0.1059493289280298983223715936219377908855676651000976562500000000 0.1568705357862563709581138482462847605347633361816406250000000000 2.7181114535132850917875657614786177873611450195312500000000000000 2.2870393082258240191606546432012692093849182128906250000000000000 3.1491835988007461644144768797559663653373718261718750000000000000
0.7510986328125000000000000000000000000000000000000000000000000000 0.0277847652102069797575012444212916307151317596435546875000000000 -0.1038732142115328382914185567642562091350555419921875000000000000 0.1594427446319467978064210456068394705653190612792968750000000000 2.7217539027859469769055067445151507854461669921875000000000000000 2.2910627614638641169619859283557161688804626464843750000000000000 3.1524450441080298368490275606745854020118713378906250000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.0301120360849607693332075086800614371895790100097656250000000000 -0.1017945474587240439756641308122198097407817840576171875000000000 0.1620186196286455826420791481723426841199398040771484375000000000 2.7253884996439707855131473479559645056724548339843750000000000000 2.2950870028837302427859867748338729143142700195312500000000000000 3.1556899964042113282403079210780560970306396484375000000000000000
0.7528076171875000000000000000000000000000000000000000000000000000 0.0324424093187849760244745311865699477493762969970703125000000000 -0.0997133249756521067297398985829204320907592773437500000000000000 0.1645981436132220587786889609560603275895118713378906250000000000 2.7290151861254612342122527479659765958786010742187500000000000000 2.2991119596994149532065421226434409618377685546875000000000000000 3.1589184125515075152179633732885122299194335937500000000000000000
0.7536621093750000000000000000000000000000000000000000000000000000 0.0347758781275542411259849018279055599123239517211914062500000000 -0.0976295430874608155535909759237256366759538650512695312500000000 0.1671812993425693116833485873939935117959976196289062500000000000 2.7326339042501515130823008803417906165122985839843750000000000000 2.3031375586258264753780622413614764809608459472656250000000000000 3.1621302498744765507865395193221047520637512207031250000000000000
0.7545166015625000000000000000000000000000000000000000000000000000 0.0371124356775913433192926049741799943149089813232421875000000000 -0.0955431981394408158525521912451949901878833770751953125000000000 0.1697680694946235024911374011935549788177013397216796875000000000 2.7362445960194032856804824405116960406303405761718750000000000000 2.3071637258732415887152455979958176612854003906250000000000000000 3.1653254661655649826457192830275744199752807617187500000000000000
0.7553710937500000000000000000000000000000000000000000000000000000 0.0394520750856520718841125017206650227308273315429687500000000000 -0.0934542864980719700795930293679703027009963989257812500000000000 0.1723584366693761138478180328093003481626510620117187500000000000 2.7398472034162097976661698339739814400672912597656250000000000000 2.3111903871416670241956126119475811719894409179687500000000000000 3.1685040196907525711367270560003817081451416015625000000000000000
0.7562255859375000000000000000000000000000000000000000000000000000 0.0417947894189092949979169588914373889565467834472656250000000000 -0.0913628045520563092374288771679857745766639709472656250000000000 0.1749523833898748992332627949508605524897575378417968750000000000 2.7434416684051909918196088256081566214561462402343750000000000000 2.3152174676150822918430094432551413774490356445312500000000000000 3.1716658691952996917962082079611718654632568359375000000000000000
0.7570800781250000000000000000000000000000000000000000000000000000 0.0441405716949372223245617874454183038324117660522460937500000000 -0.0892687487133426577079475805476249661296606063842773437500000000 0.1775498921032170884792833476240048184990882873535156250000000000 2.7470279329325979489340170403011143207550048828125000000000000000 2.3192448919555959108151910186279565095901489257812500000000000000 3.1748109739095999870528430619742721319198608398437500000000000000
0.7579345703125000000000000000000000000000000000000000000000000000 0.0464894148816957231140634121402399614453315734863281250000000000 -0.0871721154181404056515702905016951262950897216796875000000000000 0.1801509451815318518796971147821750491857528686523437500000000000 2.7506059389263097791911150125088170170783996582031250000000000000 2.3232725842974866203860528912628069519996643066406250000000000000 3.1779392935551329379961771337548270821571350097656250000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.0488413118975145194022857708660012576729059219360351562500000000 -0.0850729011279247743226861189214105252176523208618164062500000000 0.1827555249229538270050454684678697958588600158691406250000000000 2.7541756282958349544287557364441454410552978515625000000000000000 2.3273004682411451149448566866340115666389465332031250000000000000 3.1810507883505247939126547862542793154716491699218750000000000000
0.7596435546875000000000000000000000000000000000000000000000000000 0.0511962556110778926887761031139234546571969985961914062500000000 -0.0829711023304323530558335164641903247684240341186523437500000000 0.1853636135525881245555979148775804787874221801757812500000000000 2.7577369429323121963193443662021309137344360351562500000000000000 2.3313284668469020921577339322539046406745910644531250000000000000 3.1841454190177223004809548001503571867942810058593750000000000000
0.7604980468750000000000000000000000000000000000000000000000000000 0.0535542388414084538639237109691748628392815589904785156250000000 -0.0808667155406473381340504147374304011464118957519531250000000000 0.1879751932234642319841100288613233715295791625976562500000000000 2.7612898247085091441022086655721068382263183593750000000000000000 2.3353565026287519401648751227185130119323730468750000000000000000 3.1872231467882663480395422084257006645202636718750000000000000000
0.7613525390625000000000000000000000000000000000000000000000000000 0.0559152543578519331535225944662670372053980827331542968750000000 -0.0787597373017779045500930124035221524536609649658203125000000000 0.1905902460174817847349260091505129821598529815673828125000000000 2.7648342154788219104943891579750925302505493164062500000000000000 2.3393844975479591852263183682225644588470458984375000000000000000 3.1902839334096846357624599477276206016540527343750000000000000000
0.7622070312500000000000000000000000000000000000000000000000000000 0.0582792948800609847403997321180213475599884986877441406250000000 -0.0766501641862241678282430257240775972604751586914062500000000000 0.1932087539463461234312546821456635370850563049316406250000000000 2.7683700570792773021366883767768740653991699218750000000000000000 2.3434123730065561375113247777335345745086669921875000000000000000 3.1933277411519984667620519758202135562896728515625000000000000000
0.7630615234375000000000000000000000000000000000000000000000000000 0.0606463530779800252812350436215638183057308197021484375000000000 -0.0745379927965356958718956548182177357375621795654296875000000000 0.1958306989524957464343657420613453723490238189697265625000000000 2.7718972913275301550584117649123072624206542968750000000000000000 2.3474400498407228532471435755724087357521057128906250000000000000 3.1963545328143374568696799542522057890892028808593750000000000000
0.7639160156250000000000000000000000000000000000000000000000000000 0.0630164215718290454670835742945200763642787933349609375000000000 -0.0724232197663596255488016595336375758051872253417968750000000000 0.1984560629100177164829688081226777285337448120117187500000000000 2.7754158600228642228557873750105500221252441406250000000000000000 2.3514674483140485250487472512759268283843994140625000000000000000 3.1993642717316799206628274987451732158660888671875000000000000000
0.7647705078125000000000000000000000000000000000000000000000000000 0.0653894929320882611900600522858439944684505462646484375000000000 -0.0703058417613797725920221637352369725704193115234375000000000000 0.2010848276255562949721422683069249615073204040527343750000000000 2.7789257049461939530488052696455270051956176757812500000000000000 2.3554944881106822940353140438674017786979675292968750000000000000 3.2023569217817056120622964954236522316932678222656250000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.0677655596794820569428452472493518143892288208007812500000000000 -0.0681858554802463046051741457631578668951988220214843750000000000 0.2037169748392104184908646402618614956736564636230468750000000000 2.7824267678600627107243781210854649543762207031250000000000000000 2.3595210883283441738456076564034447073936462402343750000000000000 3.2053324473917812476031485857674852013587951660156250000000000000
0.7664794921875000000000000000000000000000000000000000000000000000 0.0701446142849636994354156627196061890572309494018554687500000000 -0.0660632576554954081826664946675009559839963912963867187500000000 0.2063524862254227931757100122922565788030624389648437500000000000 2.7859189905086423344471313612302765250205993652343750000000000000 2.3635471674712333900458816060563549399375915527343750000000000000 3.2082908135460512788483811164041981101036071777343750000000000000
0.7673339843750000000000000000000000000000000000000000000000000000 0.0725266491696995863058816667034989222884178161621093750000000000 -0.0639380450544601852680415277063730172812938690185546875000000000 0.2089913433938593578798048611133708618581295013427734375000000000 2.7894023146177344685270327317994087934494018554687500000000000000 2.3675726434427972755258906545350328087806701660156250000000000000 3.2112319857926716615281748090637847781181335449218750000000000000
0.7681884765625000000000000000000000000000000000000000000000000000 0.0749116567050534809535378144573769532144069671630859375000000000 -0.0618102144801717656719119986519217491149902343750000000000000000 0.2116335278902787275789876275666756555438041687011718750000000000 2.7928766818947701189301824342692270874977111816406250000000000000 2.3715974335383802618082427215995267033576965332031250000000000000 3.2141559302511599760521221469389274716377258300781250000000000000
0.7690429687500000000000000000000000000000000000000000000000000000 0.0772996292125702755271277055726386606693267822265625000000000000 -0.0596797627722522316950914955668849870562553405761718750000000000 0.2142790211973927827493469067121623083949089050292968750000000000 2.7963420340288096532788131298730149865150451660156250000000000000 2.3756214544377383113271662296028807759284973144531250000000000000 3.2170626136198809952304600301431491971015930175781250000000000000
0.7698974609375000000000000000000000000000000000000000000000000000 0.0796905589639610306695871599913516547530889511108398437500000000 -0.0575466868077961074545711994687735568732023239135742187500000000 0.2169278047357181549159577116370201110839843750000000000000000000 2.7997983126905419126728702394757419824600219726562500000000000000 2.3796446221974241197472110798116773366928100585937500000000000000 3.2199520031836597055985293991398066282272338867187500000000000000
0.7707519531250000000000000000000000000000000000000000000000000000 0.0820844381810869050397627688653301447629928588867187500000000000 -0.0554109835022443819596560388163197785615921020507812500000000000 0.2195798598644181920391815765469800680875778198242187500000000000 2.8032454595322859880468513438245281577110290527343750000000000000 2.3836668522430404237866241601295769214630126953125000000000000000 3.2228240668215315523070785275194793939590454101562500000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 0.0844812590359441395460038393139257095754146575927734375000000000 -0.0532726498102480128249425206377054564654827117919921875000000000 0.2222351678821362919169501992655568756163120269775390625000000000 2.8066834161879898879021766333607956767082214355468750000000000000 2.3876880593613467596014743321575224399566650390625000000000000000 3.2256787730146330162028789345640689134597778320312500000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.0868810136506468072559172810542804654687643051147460937500000000 -0.0511316827265239776112437652955122757703065872192382812500000000 0.2248937100278176060008661352185299620032310485839843750000000000 2.8101121242732305383071889082202687859535217285156250000000000000 2.3917081576922440966370686510344967246055603027343750000000000000 3.2285160908542169799773091654060408473014831542968750000000000000
0.7733154296875000000000000000000000000000000000000000000000000000 0.0892836940974133241866184107493609189987182617187500000000000000 -0.0489880792866997927248462474381085485219955444335937500000000000 0.2275554674815264410980830689368303865194320678710937500000000000 2.8135315253852146710755732783582061529159545898437500000000000000 2.3957270607206018198098718130495399236679077148437500000000000000 3.2313359900498275223412747436668723821640014648437500000000000000
0.7741699218750000000000000000000000000000000000000000000000000000 0.0916892923985482000137636759973247535526752471923828125000000000 -0.0468418365681514681231334407129907049238681793212890625000000000 0.2302204213652478681506607927076402120292186737060546875000000000 2.8169415611027783796771473134867846965789794921875000000000000000 2.3997446812679541494617296848446130752563476562500000000000000000 3.2341384409376026098925649421289563179016113281250000000000000000
0.7750244140625000000000000000000000000000000000000000000000000000 0.0940978005264286321285283065662952139973640441894531250000000000 -0.0446929516908303181565997874713502824306488037109375000000000000 0.2328885527436875824136564006039407104253768920898437500000000000 2.8203421729863862310594413429498672485351562500000000000000000000 2.4037609314840424623582748608896508812904357910156250000000000000 3.2369234144887299997606078250100836157798767089843750000000000000
0.7758789062500000000000000000000000000000000000000000000000000000 0.0965092104034874498363905104270088486373424530029296875000000000 -0.0425414218180812098157872469528228975832462310791015625000000000 0.2355598426250561094885682678068405948579311370849609375000000000 2.8237333025781325979153280059108510613441467285156250000000000000 2.4077757228382141718725506507325917482376098632812500000000000000 3.2396908823180510239581053610891103744506835937500000000000000000
0.7767333984375000000000000000000000000000000000000000000000000000 0.0989235139021979043016941091082117054611444473266601562500000000 -0.0403872441574534973840471252515271771699190139770507812500000000 0.2382342719618493198652231512824073433876037597656250000000000000 2.8271148914017412145938124012900516390800476074218750000000000000 2.4117889661106723941941254452103748917579650878906250000000000000 3.2424408166928100349934993573697283864021301269531250000000000000
0.7775878906250000000000000000000000000000000000000000000000000000 0.1013407028450578895029110526593285612761974334716796875000000000 -0.0382304159615006189376629208709346130490303039550781250000000000 0.2409118216516163979434850261895917356014251708984375000000000000 2.8304868809625651771000320877647027373313903808593750000000000000 2.4158005713835626337981921096798032522201538085937500000000000000 3.2451731905415677204018720658496022224426269531250000000000000000
0.7784423828125000000000000000000000000000000000000000000000000000 0.1037607690045741631879039346131321508437395095825195312500000000 -0.0360709345285724208851618755033996421843767166137695312500000000 0.2435924725377207611387575525441206991672515869140625000000000000 2.8338492127475864990060472337063401937484741210937500000000000000 2.4198104480319191367243547574616968631744384765625000000000000000 3.2478879774632538612877397099509835243225097656250000000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.1061837041032467759960056241652637254446744918823242187500000000 -0.0339087972035985313334904844850825611501932144165039062500000000 0.2462762054100920972032895406300667673349380493164062500000000000 2.8372018282254161114508406171808019280433654785156250000000000000 2.4238185047144371608851542987395077943801879882812500000000000000 3.2505851517363950620165269356220960617065429687500000000000000000
0.7801513671875000000000000000000000000000000000000000000000000000 0.1086094998135532507799183576935320161283016204833984375000000000 -0.0317440013788627128921149278539814986288547515869140625000000000 0.2489630010059692144519516432410455308854579925537109375000000000 2.8405446688462956394971570261986926198005676269531250000000000000 2.4278246493640995851137631689198315143585205078125000000000000000 3.2532646883284916938805508834775537252426147460937500000000000000
0.7810058593750000000000000000000000000000000000000000000000000000 0.1110381477579330533611567943808040581643581390380859375000000000 -0.0295765444947679034815024579074815846979618072509765625000000000 0.2516528400106340379593916622980032116174697875976562500000000000 2.8438776760420938494178244582144543528556823730468750000000000000 2.4318287891786267707061597320716828107833862304687500000000000000 3.2559265629055609281294891843572258949279785156250000000000000000
0.7818603515625000000000000000000000000000000000000000000000000000 0.1134696395087717579741592999198473989963531494140625000000000000 -0.0274064240405944570255769576760940253734588623046875000000000000 0.2543457030581379729738955575157888233661651611328125000000000000 2.8472007912263110895878526207525283098220825195312500000000000000 2.4358308306107696594722256122622638940811157226562500000000000000 3.2585707518418525197034796292427927255630493164062500000000000000
0.7827148437500000000000000000000000000000000000000000000000000000 0.1159039665883852959771260771049128379672765731811523437500000000 -0.0252336375552480868256211010702827479690313339233398437500000000 0.2570415707320186649020854474656516686081886291503906250000000000 2.8505139557940752936815442808438092470169067382812500000000000000 2.4398306793584292329057916504098102450370788574218750000000000000 3.2611972322297213544572969112778082489967346191406250000000000000
0.7835693359375000000000000000000000000000000000000000000000000000 0.1183411204690044543630378370835387613624334335327148437500000000 -0.0230581826280003704399135244784702081233263015747070312500000000 0.2597404235660092930437770064600044861435890197753906250000000000 2.8538171111221442011185445153387263417243957519531250000000000000 2.4438282403546072174549408373422920703887939453125000000000000000 3.2638059818896811847821481933351606130599975585937500000000000000
0.7844238281250000000000000000000000000000000000000000000000000000 0.1207810925727589579370402361746528185904026031494140625000000000 -0.0208800568992208168683788471753359772264957427978515625000000000 0.2624422420447387604980349351535551249980926513671875000000000000 2.8571101985689049129746308608446270227432250976562500000000000000 2.4478234177571831509112598723731935024261474609375000000000000000 3.2663969793806266750380018493160605430603027343750000000000000000
0.7852783203125000000000000000000000000000000000000000000000000000 0.1232238742716619539496747393059195019304752349853515625000000000 -0.0186992580610995662304674169718055054545402526855468750000000000 0.2651470066044234741298168955836445093154907226562500000000000000 2.8603931594743738919817133137257769703865051269531250000000000000 2.4518161149385075958662127959541976451873779296875000000000000000 3.2689702040102401880972138314973562955856323242187500000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.1256694568875941775409899037185823544859886169433593750000000000 -0.0165157838583640803609142722052638418972492218017578125000000000 0.2678546976335524076873184640135150402784347534179687500000000000 2.8636659351601965184386244800407439470291137695312500000000000000 2.4558062344748243788217223482206463813781738281250000000000000000 3.2715256358455686580555266118608415126800537109375000000000000000
0.7869873046875000000000000000000000000000000000000000000000000000 0.1281178316922883808626210111469845287501811981201171875000000000 -0.0143296320889850226087958162679569795727729797363281250000000000 0.2705652954735617843340378385619260370731353759765625000000000000 2.8669284669296479783895392756676301360130310058593750000000000000 2.4597936781355076441002438514260575175285339355468750000000000000 3.2740632557237883126788346999092027544975280761718750000000000000
0.7878417968750000000000000000000000000000000000000000000000000000 0.1305689899073136928109306609258055686950683593750000000000000000 -0.0121408006048757954875583209286560304462909698486328125000000000 0.2732787804195031533538440271513536572456359863281250000000000000 2.8701806960676323754455552261788398027420043945312500000000000000 2.4637783468721110580190725158900022506713867187500000000000000000 3.2765830452631536928720379364676773548126220703125000000000000000
0.7886962890625000000000000000000000000000000000000000000000000000 0.1330229227040595763043029364780522882938385009765625000000000000 -0.0099492873125840153303300894549465738236904144287109375000000000 0.2759951327207031956945115780399646610021591186523437500000000000 2.8734225638406831748739023169036954641342163085937500000000000000 2.4677601408072296074180940195219591259956359863281250000000000000 3.2790849868741367423297106142854318022727966308593750000000000000
0.7895507812500000000000000000000000000000000000000000000000000000 0.1354796212037205072054035781548009254038333892822265625000000000 -0.0077550901739745214946708529168972745537757873535156250000000000 0.2787143325814155359054780092264991253614425659179687500000000000 2.8766540114969627595087331428658217191696166992187500000000000000 2.4717389592231722161841389606706798076629638671875000000000000000 3.2815690637707533028333273250609636306762695312500000000000000000
0.7904052734375000000000000000000000000000000000000000000000000000 0.1379390764772801258875034591255825944244861602783203125000000000 -0.0055582072069045584949975591371185146272182464599609375000000000 0.2814363601614647825144288617593701928853988647460937500000000000 2.8798749802662633179295426089083775877952575683593750000000000000 2.4757147005504380743445835832972079515457153320312500000000000000 3.2840352599820885615145016345195472240447998046875000000000000000
0.7912597656250000000000000000000000000000000000000000000000000000 0.1404012795454953332896508300109417177736759185791015625000000000 -0.0033586364858914363740183262052596546709537506103515625000000000 0.2841611955768821307088956018560566008090972900390625000000000000 2.8830854113600059562827482295688241720199584960937500000000000000 2.4796872623559966797301967744715511798858642578125000000000000000 3.2864835603640152328352996846660971641540527343750000000000000000
0.7921142578125000000000000000000000000000000000000000000000000000 0.1428662213788811641279608011245727539062500000000000000000000000 -0.0011563761427728080910526387015124782919883728027343750000000000 0.2868888189005351363469742409506579861044883728027343750000000000 2.8862852459712415864601098292041569948196411132812500000000000000 2.4836565413313707040288136340677738189697265625000000000000000000 3.2889139506111124688914060243405401706695556640625000000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.1453338928976942723281240432697813957929611206054687500000000000 0.0010485756326412964956062978671980090439319610595703125000000000 0.2896192101627472759162174043012782931327819824218750000000000000 2.8894744252746491497418901417404413223266601562500000000000000000 2.4876224332805136896240583155304193496704101562500000000000000000 3.2913264172687846098597219679504632949829101562500000000000000000
0.7938232421875000000000000000000000000000000000000000000000000000 0.1478042849719182205703305044153239578008651733398437500000000000 0.0032562205919235975848380348907085135579109191894531250000000000 0.2923523493519128435558229739399394020438194274902343750000000000 2.8926528904265387254213237611111253499984741210937500000000000000 2.4915848331074759158809683867730200290679931640625000000000000000 3.2937209477456015349616791354492306709289550781250000000000000000
0.7946777343750000000000000000000000000000000000000000000000000000 0.1502773884212467159215975698316469788551330566406250000000000000 0.0054665604273914925048671875629224814474582672119140625000000000 0.2950882164151019670939035677292849868535995483398437500000000000 2.8958205825648475340017284906934946775436401367187500000000000000 2.4955436348038757543577048636507242918014526367187500000000000000 3.2960975303258193136457521177362650632858276367187500000000000000
0.7955322265625000000000000000000000000000000000000000000000000000 0.1527531940150688993806937787667266093194484710693359375000000000 0.0076795967714781421253888993305736221373081207275390625000000000 0.2978267912586596288804230425739660859107971191406250000000000000 2.8989774428091443780886038439348340034484863281250000000000000000 2.4994987314361503116799667623126879334449768066406250000000000000 3.2984561541821384444972409255569800734519958496093750000000000000
0.7963867187500000000000000000000000000000000000000000000000000000 0.1552316924724527757994962939847027882933616638183593750000000000 0.0098953311961082757175489632572862319648265838623046875000000000 0.3005680537487972481258680090832058340311050415039062500000000000 2.9021234122606247574083226936636492609977722167968750000000000000 2.5034500151325871364349495706846937537193298339843750000000000000 3.3007968093886623783816958166426047682762145996093750000000000000
0.7972412109375000000000000000000000000000000000000000000000000000 0.1577128744621302536277340777814970351755619049072265625000000000 0.0121137652120833216873307947025750763714313507080078125000000000 0.3033119837121771578125617452315054833889007568359375000000000000 2.9052584320021157537894396227784454822540283203125000000000000000 2.5073973770701494245827234408352524042129516601562500000000000000 3.3031194869340820829961558047216385602951049804687500000000000000
0.7980957031250000000000000000000000000000000000000000000000000000 0.1601967306024811299458576741017168387770652770996093750000000000 0.0143349002684718951350362203811528161168098449707031250000000000 0.3060585609364903647566791278222808614373207092285156250000000000 2.9083824430980720343598022736841812729835510253906250000000000000 2.5113407074610756275490075495326891541481018066406250000000000000 3.3054241787350684411705969978356733918190002441406250000000000000
0.7989501953125000000000000000000000000000000000000000000000000000 0.1626832514615169367200309125109924934804439544677734375000000000 0.0165587377520091116878120374167338013648986816406250000000000000 0.3088077651710247617522497876052511855959892272949218750000000000 2.9114953865945794042602301487931981682777404785156250000000000000 2.5152798955392547952669701771810650825500488281250000000000000000 3.3077108776499040132534901204053312540054321289062500000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.1651724275568662858582058561296435073018074035644531250000000000 0.0187852789865012581582703887761454097926616668701171875000000000 0.3115595761272312858025657078542280942201614379882812500000000000 2.9145972035193512539308358100242912769317626953125000000000000000 2.5192148295463789864356840553227812051773071289062500000000000000 3.3099795774923235214259875647258013486862182617187500000000000000
0.8006591796875000000000000000000000000000000000000000000000000000 0.1676642493557583268870558868002262897789478302001953125000000000 0.0210145252322376796527692022209521383047103881835937500000000000 0.3143139734792789741213425713795004412531852722167968750000000000 2.9176878348817312236462839791784062981605529785156250000000000000 2.5231453967178620878542005812050774693489074707031250000000000000 3.3122302730456003594383673771517351269721984863281250000000000000
0.8015136718750000000000000000000000000000000000000000000000000000 0.1701587072750072315852065685248817317187786102294921875000000000 0.0232464776854096333291721521163708530366420745849609375000000000 0.3170709368646048575968166005623061209917068481445312500000000000 2.9207672216726905389805324375629425048828125000000000000000000000 2.5270714832685312600801808002870529890060424804687500000000000000 3.3144629600768498178808840748388320207595825195312500000000000000
0.8023681640625000000000000000000000000000000000000000000000000000 0.1726557916809969561722226671918178908526897430419921875000000000 0.0254811374775358867594832190661691129207611083984375000000000000 0.3198304458844580255849621153174666687846183776855468750000000000 2.9238353048648315635205108264926820993423461914062500000000000000 2.5309929743780883448778240563115105032920837402343750000000000000 3.3166776353515747821631975966738536953926086425781250000000000000
0.8032226562500000000000000000000000000000000000000000000000000000 0.1751554928896646157188143888561171479523181915283203125000000000 0.0277185056748944225191166879085358232259750366210937500000000000 0.3225924801044348089185120898036984726786613464355468750000000000 2.9268920254123864665984910971019417047500610351562500000000000000 2.5349097541763194740838116558734327554702758789062500000000000000 3.3188742966484534591131705383304506540298461914062500000000000000
0.8040771484375000000000000000000000000000000000000000000000000000 0.1776578011664856071583074026420945301651954650878906250000000000 0.0299585832779606653364368185066268779337406158447265625000000000 0.3253570190550105767357536024064756929874420166015625000000000000 2.9299373242512145587568284099688753485679626464843750000000000000 2.5388217057280808575114861014299094676971435546875000000000000000 3.3210529427743482600021707185078412294387817382812500000000000000
0.8049316406250000000000000000000000000000000000000000000000000000 0.1801627067264574277860589290867210365831851959228515625000000000 0.0322013712208522318025671893337857909500598907470703125000000000 0.3281240422320625960139750532107427716255187988281250000000000000 2.9329711422988058444616399356164038181304931640625000000000000000 2.5427287110180301077377862384309992194175720214843750000000000000 3.3232135735795815811854936328018084168434143066406250000000000000
0.8057861328125000000000000000000000000000000000000000000000000000 0.1826701997340846594930496848974144086241722106933593750000000000 0.0344468703707804246860746388847474008798599243164062500000000000 0.3308935290973888943000247309100814163684844970703125000000000000 2.9359934204542783575675457541365176439285278320312500000000000000 2.5466306509351261944118505198275670409202575683593750000000000000 3.3253561899734305207232409884454682469367980957031250000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.1851802703033621211314851962015382014214992523193359375000000000 0.0366950815275066677401127890334464609622955322265625000000000000 0.3336654590792175745228576033696299418807029724121093750000000000 2.9390040995983808258529279555659741163253784179687500000000000000 2.5505274052568678300190185836981981992721557617187500000000000000 3.3274807939398938216868373274337500333786010742187500000000000000
0.8074951171875000000000000000000000000000000000000000000000000000 0.1876929084977603801043244402535492554306983947753906250000000000 0.0389460054228064345149817881974740885198116302490234375000000000 0.3364398115727142979380914766807109117507934570312500000000000000 2.9420031205934908946630912396358326077461242675781250000000000000 2.5544188526332880506686251464998349547386169433593750000000000000 3.3295873885536937386575573327718302607536315917968750000000000000
0.8083496093750000000000000000000000000000000000000000000000000000 0.1902081043302092377977885462314588949084281921386718750000000000 0.0411996427199383674633281771093606948852539062500000000000000000 0.3392165659404801081322489153535570949316024780273437500000000000 2.9449904242836155709994727658340707421302795410156250000000000000 2.5583048705707032155487468116916716098785400390625000000000000000 3.3316759779965279264501987199764698743820190429687500000000000000
0.8092041015625000000000000000000000000000000000000000000000000000 0.1927258477630827138149527399946236982941627502441406250000000000 0.0434559940131197530721607336090528406202793121337890625000000000 0.3419957015130457023133203620091080665588378906250000000000000000 2.9479659514943898912520126032177358865737915039062500000000000000 2.5621853354151906678737304901005700230598449707031250000000000000 3.3337465675735891146302947163349017500877380371093750000000000000
0.8100585937500000000000000000000000000000000000000000000000000000 0.1952461287081823371192257354778121225535869598388671875000000000 0.0457150598270070207540527462697355076670646667480468750000000000 0.3447771975893576534843987246858887374401092529296875000000000000 2.9509296430330795857344128307886421680450439453125000000000000000 2.5660601223358403544239081384148448705673217773437500000000000000 3.3357991637303188170449175231624394655227661132812500000000000000
0.8109130859375000000000000000000000000000000000000000000000000000 0.1977689370267223800681222201092168688774108886718750000000000000 0.0479768406161833194101262733965995721518993377685546875000000000 0.3475610334372614129705425511929206550121307373046875000000000000 2.9538814396885788582380882871802896261215209960937500000000000000 2.5699291053077106816715513559756800532341003417968750000000000000 3.3378337740694470348046252183848991990089416503906250000000000000
0.8117675781250000000000000000000000000000000000000000000000000000 0.2002942625293140932463131775875808671116828918457031250000000000 0.0502413367646508957076179058276466093957424163818359375000000000 0.3503471882939772630294328337186016142368316650390625000000000000 2.9568212822314121623890059709083288908004760742187500000000000000 2.5737921570945472282687660481315106153488159179687500000000000000 3.3398504073682770965092458936851471662521362304687500000000000000
0.8126220703125000000000000000000000000000000000000000000000000000 0.2028220949759491631425589730497449636459350585937500000000000000 0.0525085485853287736723871148569742217659950256347656250000000000 0.3531356413665695526127308312425157055258750915527343750000000000 2.9597491114137319812016357900574803352355957031250000000000000000 2.5776491492312501030426119541516527533531188964843750000000000000 3.3418490735962138593606596259633079171180725097656250000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.2053524240759852237392379947777953930199146270751953125000000000 0.0547784763195574841976309699020930565893650054931640625000000000 0.3559263718324129355252694040245842188596725463867187500000000000 2.9626648679693201593465801124693825840950012207031250000000000000 2.5814999520060433191304127831244841217994689941406250000000000000 3.3438297839325969995627474418142810463905334472656250000000000000
0.8143310546875000000000000000000000000000000000000000000000000000 0.2078852394881292586781285081087844446301460266113281250000000000 0.0570511201366070141993702691252110525965690612792968750000000000 0.3587193588396515031568867470923578366637229919433593750000000000 2.9655684926135892354182033159304410219192504882812500000000000000 2.5853444344424181267072526679839938879013061523437500000000000000 3.3457925507847603441291539638768881559371948242187500000000000000
0.8151855468750000000000000000000000000000000000000000000000000000 0.2104205308204219193601858250985969789326190948486328125000000000 0.0593264801331916113991127303961548022925853729248046875000000000 0.3615145815076522550768345354299526661634445190429687500000000000 2.9684599260435797773993726877961307764053344726562500000000000000 2.5891824642807805822997124778339639306068420410156250000000000000 3.3477373878063789724990328977582976222038269042968750000000000000
0.8160400390625000000000000000000000000000000000000000000000000000 0.2129582876302225369347098649086547084152698516845703125000000000 0.0616045563329898349103075361199444159865379333496093750000000000 0.3643120189274552389591121936973650008440017700195312500000000000 2.9713391089379617149290879751788452267646789550781250000000000000 2.5930139079598553131233984458958730101585388183593750000000000000 3.3496643099160681167347775044618174433708190917968750000000000000
0.8168945312500000000000000000000000000000000000000000000000000000 0.2154984994241927742653075483758584596216678619384765625000000000 0.0638853486861690189613227630616165697574615478515625000000000000 0.3671116501622165295692923336901003494858741760253906250000000000 2.9742059819570343393024813849478960037231445312500000000000000000 2.5968386305978041761477470572572201490402221679687500000000000000 3.3515733333162645024572157126385718584060668945312500000000000000
0.8177490234375000000000000000000000000000000000000000000000000000 0.2180411556582810272963968145631952211260795593261718750000000000 0.0661688570689156763116045567585388198494911193847656250000000000 0.3699134542476463782811890723678516224026679992675781250000000000 2.9770604857427258593816077336668968200683593750000000000000000000 2.6006564959730922304004252509912475943565368652343750000000000000 3.3534644755123594883627902163425460457801818847656250000000000000
0.8186035156250000000000000000000000000000000000000000000000000000 0.2205862457377070762198911779705667868256568908691406250000000000 0.0684550812829702870487835753010585904121398925781250000000000000 0.3727174101924438653909987806400749832391738891601562500000000000 2.9799025609185956220414936979068443179130554199218750000000000000 2.6044673665050730448911053827032446861267089843750000000000000000 3.3553377553321181991918820131104439496994018554687500000000000000
0.8194580078125000000000000000000000000000000000000000000000000000 0.2231337590169460982636451262806076556444168090820312500000000000 0.0707440210551671389005434775754110887646675109863281250000000000 0.3755234969787250576267467749858042225241661071777343750000000000 2.9827321480898305594564590137451887130737304687500000000000000000 2.6082711032343177670611567009473219513893127441406250000000000000 3.3571931929453433518517613265430554747581481933593750000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.2256836847997127915022019806201569736003875732421875000000000000 0.0730356760369790802833733778243185952305793762207031250000000000 0.3783316935624465027210305834159953519701957702636718750000000000 2.9855491878432465213677460269536823034286499023437500000000000000 2.6120675658026653032095509843202307820320129394531250000000000000 3.3590308098838277395259410695871338248252868652343750000000000000
0.8211669921875000000000000000000000000000000000000000000000000000 0.2282360123389461092902052996578277088701725006103515625000000000 0.0753300458040673526216579602987621910870075225830078125000000000 0.3811419788738248382031770233879797160625457763671875000000000000 2.9883536207472891632619393931236118078231811523437500000000000000 2.6158566124330171476231043925508856773376464843750000000000000000 3.3608506290615611789007743936963379383087158203125000000000000000
0.8220214843750000000000000000000000000000000000000000000000000000 0.2307907308367934673398735867522191256284713745117187500000000000 0.0776271298558355304919587069889530539512634277343750000000000000 0.3839543318177514041877884665154851973056793212890625000000000000 2.9911453873520339463709660776657983660697937011718750000000000000 2.6196380999088626495563403295818716287612915039062500000000000000 3.3626526747952052431855918257497251033782958984375000000000000000
0.8228759765625000000000000000000000000000000000000000000000000000 0.2333478294445946732427188408109941519796848297119140625000000000 0.0799269276149893181937500230560544878244400024414062500000000000 0.3867687312742000282916876585659338161349296569824218750000000000 2.9939244281891856935828855057479813694953918457031250000000000000 2.6234118835535289449012452678289264440536499023437500000000000000 3.3644369728248424422645257436670362949371337890625000000000000000
0.8237304687500000000000000000000000000000000000000000000000000000 0.2359072972628666331473823447595350444316864013671875000000000000 0.0822294384270989275886876157528604380786418914794921875000000000 0.3895851560986343109505014581372961401939392089843750000000000000 2.9966906837720772571742600121069699525833129882812500000000000000 2.6271778172091861947023971879389137029647827148437500000000000000 3.3662035503349683196461228362750262022018432617187500000000000000
0.8245849609375000000000000000000000000000000000000000000000000000 0.2384691233412872257702019851421937346458435058593750000000000000 0.0845346615601676176776635429632733575999736785888671875000000000 0.3924035851224068061071648116922006011009216308593750000000000000 2.9994440945956712951669942412991076707839965820312500000000000000 2.6309357532155761560943574295379221439361572265625000000000000000 3.3679524359757664342396310530602931976318359375000000000000000000
0.8254394531250000000000000000000000000000000000000000000000000000 0.2410332966786803698955310437668231315910816192626953125000000000 0.0868425962042041477140230654185870662331581115722656250000000000 0.3952239971531565920770390221150591969490051269531250000000000000 3.0021846011365607154175449977628886699676513671875000000000000000 2.6346855423885067182254715589806437492370605468750000000000000000 3.3696836598846147126096184365451335906982421875000000000000000000
0.8262939453125000000000000000000000000000000000000000000000000000 0.2435998062229996485861249766458058729767799377441406250000000000 0.0891532414707993936531238432507961988449096679687500000000000000 0.3980463709751999035191261100408155471086502075195312500000000000 3.0049121438529664551708719955058768391609191894531250000000000000 2.6384270339980488984110706951469182968139648437500000000000000000 3.3713972537078840119306732958648353815078735351562500000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.2461686408713127105496454305466613732278347015380859375000000000 0.0914665963927074332495692488009808585047721862792968750000000000 0.4008706853499179878497216122923418879508972167968750000000000000 3.0076266631847392574172772583551704883575439453125000000000000000 2.6421600757465326658746107568731531500816345214843750000000000000 3.3730932506229458489599437598371878266334533691406250000000000000
0.8280029296875000000000000000000000000000000000000000000000000000 0.2487397894697859213053448002028744667768478393554687500000000000 0.0937826599234308777575108706514583900570869445800781250000000000 0.4036969190161409648531787297542905434966087341308593750000000000 3.0103280995533587827139854198321700096130371093750000000000000000 2.6458845137462581043052978202467784285545349121093750000000000000 3.3747716853604594611226730194175615906715393066406250000000000000
0.8288574218750000000000000000000000000000000000000000000000000000 0.2513132408136681261723310853994917124509811401367187500000000000 0.0961014309368089791885125805492862127721309661865234375000000000 0.4065250506905272454005739746207837015390396118164062500000000000 3.0130163933619344973635634232778102159500122070312500000000000000 2.6496001924969792007402702438412234187126159667968750000000000000 3.3764325942268897939868566027143970131874084472656250000000000000
0.8297119140625000000000000000000000000000000000000000000000000000 0.2538889836472751349027987544104689732193946838378906250000000000 0.0984229082266128707523478169605368748307228088378906250000000000 0.4093550590679373990532496918604010716080665588378906250000000000 3.0156914849952052293247106717899441719055175781250000000000000000 2.6533069548631531553439799608895555138587951660156250000000000000 3.3780760151272573033054413826903328299522399902343750000000000000
0.8305664062500000000000000000000000000000000000000000000000000000 0.2564670066639748169379231512721162289381027221679687500000000000 0.1007470905061419730319727250389405526220798492431640625000000000 0.4121869228218076885994491931342054158449172973632812500000000000 3.0183533148195387241230491781607270240783691406250000000000000000 2.6570046420509441098545266868313774466514587402343750000000000000 3.3797019875881333383915716694900766015052795410156250000000000000
0.8314208984375000000000000000000000000000000000000000000000000000 0.2590472985061700317288568840012885630130767822265625000000000000 0.1030739764078255626955638035724405199289321899414062500000000000 0.4150206206045145007621499644301366060972213745117187500000000000 3.0210018231829316448511235648766160011291503906250000000000000000 2.6606930935850163777445231971796602010726928710937500000000000000 3.3813105527808469119577239325735718011856079101562500000000000000
0.8322753906250000000000000000000000000000000000000000000000000000 0.2616298477652838627705023100133985280990600585937500000000000000 0.1054035644828275886109025805126293562352657318115234375000000000 0.4178561310477401091745264238852541893720626831054687500000000000 3.0236369504150104603468207642436027526855468750000000000000000000 2.6643721472851007447957272233907133340835571289062500000000000000 3.3829017535449201758979143050964921712875366210937500000000000000
0.8331298828125000000000000000000000000000000000000000000000000000 0.2642146429817434638565032400947529822587966918945312500000000000 0.1077358532006557068072538640990387648344039916992187500000000000 0.4206934327628312209057526160904671996831893920898437500000000000 3.0262586368270305570149503182619810104370117187500000000000000000 2.6680416392423573768155620200559496879577636718750000000000000000 3.3844756344117037372143386164680123329162597656250000000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.2668016726449652376018661925627384334802627563476562500000000000 0.1100708409487747285737668789806775748729705810546875000000000000 0.4235325043411557466299655061447992920875549316406250000000000000 3.0288668227118771270056640787515789270401000976562500000000000000 2.6717014037955268968005384522257372736930847167968750000000000000 3.3860322416282273572107897052774205803871154785156250000000000000
0.8348388671875000000000000000000000000000000000000000000000000000 0.2693909251933376269860787033394444733858108520507812500000000000 0.1124085260322219004258670338458614423871040344238281250000000000 0.4263733243544533535462903728330275043845176696777343750000000000 3.0314614483440642800360365072265267372131347656250000000000000000 2.6753512735068918360070711059961467981338500976562500000000000000 3.3875716231812367240650019084569066762924194335937500000000000000
0.8356933593750000000000000000000000000000000000000000000000000000 0.2719823890142066824537891989166382700204849243164062500000000000 0.1147489066732273743642878116588690318167209625244140625000000000 0.4292158713551860182988662018033210188150405883789062500000000000 3.0340424539797359315684843750204890966415405273437500000000000000 2.6789910791380733279254400258651003241539001464843750000000000000 3.3890938288213985352115287241758778691291809082031250000000000000
0.8365478515625000000000000000000000000000000000000000000000000000 0.2745760524438602412367060878750635311007499694824218750000000000 0.1170919810108389247371718511203653179109096527099609375000000000 0.4320601238768815299806647090008482336997985839843750000000000000 3.0366097798566635823647175129735842347145080566406250000000000000 2.6826206496256306266445790242869406938552856445312500000000000000 3.3905989100876965380848560016602277755737304687500000000000000000
0.8374023437500000000000000000000000000000000000000000000000000000 0.2771719037675111629859259210206801071763038635253906250000000000 0.1194377471005468038800501062723924405872821807861328125000000000 0.4349060604344755498473773513978812843561172485351562500000000000 3.0391633661942494271102077618706971406936645507812500000000000000 2.6862398120565229575618104718159884214401245117187500000000000000 3.3920869203319758966586050519254058599472045898437500000000000000
0.8382568359375000000000000000000000000000000000000000000000000000 0.2797699312192832299395206518966006115078926086425781250000000000 0.1217862029139165080948714603437110781669616699218750000000000000 0.4377536595246499517841698434494901448488235473632812500000000000 3.0417031531935254662357692723162472248077392578125000000000000000 2.6898483916434088314417749643325805664062500000000000000000000000 3.3935579147436421010297635802999138832092285156250000000000000000
0.8391113281250000000000000000000000000000000000000000000000000000 0.2823701229821939939768071781145408749580383300781250000000000000 0.1241373463382209052507931801301310770213603973388671875000000000 0.4406028996261670549472455604700371623039245605468750000000000000 3.0442290810371517295607191044837236404418945312500000000000000000 2.6934462116998383329757871251786127686500549316406250000000000000 3.3950119503744651261456510837888345122337341308593750000000000000
0.8399658203125000000000000000000000000000000000000000000000000000 0.2849724671881401771855735205463133752346038818359375000000000000 0.1264911751760785518783336556225549429655075073242187500000000000 0.4434537592002018024928133854700718075037002563476562500000000000 3.0467410898894176085605067783035337924957275390625000000000000000 2.6970330936153024126156196871306747198104858398437500000000000000 3.3964490861635328045053938694763928651809692382812500000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.2875769519178811295390119084913749247789382934570312500000000000 0.1288476871450937866203645398854860104620456695556640625000000000 0.4463062166906685002132348927261773496866226196289062500000000000 3.0492391198962431886343438236508518457412719726562500000000000000 2.7006088568302093477768721641041338443756103515625000000000000000 3.3978693829622770294918154831975698471069335937500000000000000000
0.8416748046875000000000000000000000000000000000000000000000000000 0.2901835652010235633291301837743958458304405212402343750000000000 0.1312068798775005984413866144677740521728992462158203125000000000 0.4491602505245465559724493687099311500787734985351562500000000000 3.0517231111851756963915249798446893692016601562500000000000000000 2.7041733188107581753456543083302676677703857421875000000000000000 3.3992729035595932174373956513591110706329345703125000000000000000
0.8425292968750000000000000000000000000000000000000000000000000000 0.2927922950160061210667095110693480819463729858398437500000000000 0.1335687509198099642837576084275497123599052429199218750000000000 0.4520158391122022778496614137111464515328407287597656250000000000 3.0541930038653939405435266962740570306777954101562500000000000000 2.7077262950237654948182353109586983919143676757812500000000000000 3.4006597127070223862688180815894156694412231445312500000000000000
0.8433837890625000000000000000000000000000000000000000000000000000 0.2954031292900830552028423880983609706163406372070312500000000000 0.1359332977324596014589985770726343616843223571777343750000000000 0.4548729608477065089466861991240875795483589172363281250000000000 3.0566487380277038710119086317718029022216796875000000000000000000 2.7112675989114429775383996457094326615333557128906250000000000000 3.4020298771439647644854176178341731429100036621093750000000000000
0.8442382812500000000000000000000000000000000000000000000000000000 0.2980160558993090735846465122449444606900215148925781250000000000 0.1383005176894672449972034655729657970368862152099609375000000000 0.4577315941091508744165139432880096137523651123046875000000000000 3.0590902537445412434635727549903094768524169921875000000000000000 2.7147970418661491187606316088931635022163391113281250000000000000 3.4033834656229333681665139010874554514884948730468750000000000000
0.8450927734375000000000000000000000000000000000000000000000000000 0.3006310626685229081545003282371908426284790039062500000000000000 0.1406704080780855625754099946789210662245750427246093750000000000 0.4605917172589602537335906617954606190323829650878906250000000000 3.0615174910699725074891830445267260074615478515625000000000000000 2.7183144332051769609392977145034819841384887695312500000000000000 3.4047205489347680540390683745499700307846069335937500000000000000
0.8459472656250000000000000000000000000000000000000000000000000000 0.3032481373713328265395716698549222201108932495117187500000000000 0.1430429660984645912069623818752006627619266510009765625000000000 0.4634533086442010896277565734635572880506515502929687500000000000 3.0639303900396916979786965384846553206443786621093750000000000000 2.7218195801455222770925956865539774298667907714843750000000000000 3.4060411999338611188647973904153332114219665527343750000000000000
0.8468017578125000000000000000000000000000000000000000000000000000 0.3058672677300995901283897637767950072884559631347656250000000000 0.1454181888633105379504684151470428332686424255371093750000000000 0.4663163465968886423063111124065471813082695007324218750000000000 3.0663288906710235437458322849124670028686523437500000000000000000 2.7253122877787436806329424143768846988677978515625000000000000000 3.4073454935633034068587221554480493068695068359375000000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.3084884414159216881046177149983122944831848144531250000000000000 0.1477960733975523799355045184711343608796596527099609375000000000 0.4691808094342909685181552958965767174959182739257812500000000000 3.0687129329629203589036023913649842143058776855468750000000000000 2.7287923590458893485788394173141568899154663085937500000000000000 3.4086335068799513692283653654158115386962890625000000000000000000
0.8485107421875000000000000000000000000000000000000000000000000000 0.3111116460486192947243466733198147267103195190429687500000000000 0.1501766166380103517674626800726400688290596008300781250000000000 0.4720466754592282376812306665669893845915794372558593750000000000 3.0710824568959642633103612752165645360946655273437500000000000000 2.7322595947125427606749781261896714568138122558593750000000000000 3.4099053190793857659457444242434576153755187988281250000000000000
0.8493652343750000000000000000000000000000000000000000000000000000 0.3137368691967185041491461561236064881086349487304687500000000000 0.1525598154330654598886951589520322158932685852050781250000000000 0.4749139229603715484095971532951807603240013122558593750000000000 3.0734374024323676266590155137237161397933959960937500000000000000 2.7357137933440185406652744859457015991210937500000000000000000000 3.4111610115207167126527565415017306804656982421875000000000000000
0.8502197265625000000000000000000000000000000000000000000000000000 0.3163640983774358428348705274402163922786712646484375000000000000 0.1549456665423339651876943889874382875859737396240234375000000000 0.4777825302125376927264710502640809863805770874023437500000000000 3.0757777095159717362093942938372492790222167968750000000000000000 2.7391547512807208342167086811969056725502014160156250000000000000 3.4124006677512226382020799064775928854942321777343750000000000000
0.8510742187500000000000000000000000000000000000000000000000000000 0.3189933210566624488535580894676968455314636230468750000000000000 0.1573341666363430868535999707091832533478736877441406250000000000 0.4806524754769818108535162082262104377150535583496093750000000000 3.0781033180722463526990395621396601200103759765625000000000000000 2.7425822626137317250538671942194923758506774902343750000000000000 3.4136243735307609803442119300598278641700744628906250000000000000
0.8519287109375000000000000000000000000000000000000000000000000000 0.3216245246489485287710863303800579160451889038085937500000000000 0.1597253122962110916116529324426664970815181732177734375000000000 0.4835237370016859381749441126885358244180679321289062500000000000 3.0804141680082910426108355750329792499542236328125000000000000000 2.7459961191606465646941614977549761533737182617187500000000000000 3.4148322168559355205275096523109823465347290039062500000000000000
0.8527832031250000000000000000000000000000000000000000000000000000 0.3242576965174871483910123970417771488428115844726562500000000000 0.1621191000133273552030743758223252370953559875488281250000000000 0.4863962930216469415789504182612290605902671813964843750000000000 3.0827101992128351781730088987387716770172119140625000000000000000 2.7493961104417024010615477891406044363975524902343750000000000000 3.4160242879839679552844700083369389176368713378906250000000000000
0.8536376953125000000000000000000000000000000000000000000000000000 0.3268928239740994667883455804258119314908981323242187500000000000 0.1645155261890388909140625628424459137022495269775390625000000000 0.4892701217591600704182042136380914598703384399414062500000000000 3.0849913515562370491807087091729044914245605468750000000000000000 2.7527820236562350331155357707757502794265747070312500000000000000 3.4172006794562390652458816475700587034225463867187500000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.3295298942792179719418754757498390972614288330078125000000000000 0.1669145871343354625704336058333865366876125335693359375000000000 0.4921452014241004535577417300373781472444534301757812500000000000 3.0872575648904838629960067919455468654632568359375000000000000000 2.7561536436595326371445935365045443177223205566406250000000000000 3.4183614861214350888474200473865494132041931152343750000000000000
0.8553466796875000000000000000000000000000000000000000000000000000 0.3321688946418718257902469304099213331937789916992187500000000000 0.1693162790695407204921707489120308309793472290039062500000000000 0.4950215102142029310883231119078118354082107543945312500000000000 3.0895087790491926327263172424864023923873901367187500000000000000 2.7595107529400833001886894635390490293502807617187500000000000000 3.4195068051583019652639450214337557554244995117187500000000000000
0.8562011718750000000000000000000000000000000000000000000000000000 0.3348098122196699888419857416010927408933639526367187500000000000 0.1717205981240030321366418775141937658190727233886718750000000000 0.4978990263153369455473296056879917159676551818847656250000000000 3.0917449338476084008675570657942444086074829101562500000000000000 2.7628531315973332560531616763910278677940368652343750000000000000 3.4206367360978835456819524551974609494209289550781250000000000000
0.8570556640625000000000000000000000000000000000000000000000000000 0.3374526341187866762538760667666792869567871093750000000000000000 0.1741275403357906703671886816664482466876506805419921875000000000 0.5007777279017826543849878362379968166351318359375000000000000000 3.0939659690826064597501954267499968409538269042968750000000000000 2.7661805573199464980405082314973697066307067871093750000000000000 3.4217513808452664214598826220026239752769470214843750000000000000
0.8579101562500000000000000000000000000000000000000000000000000000 0.3400973473939450375524984337971545755863189697265625000000000000 0.1765371016513895552346724571179947815835475921630859375000000000 0.5036575931365004921147487948474008589982986450195312500000000000 3.0961718245326919074500438000541180372238159179687500000000000000 2.7694928053646608034910059359390288591384887695312500000000000000 3.4228508437007230114090816641692072153091430664062500000000000000
0.8587646484375000000000000000000000000000000000000000000000000000 0.3427439390484011694226751387759577482938766479492187500000000000 0.1789492779254029108937373848675633780658245086669921875000000000 0.5065386001713994001960372770554386079311370849609375000000000000 3.0983624399579987596098362701013684272766113281250000000000000000 2.7727896485357685918415882042609155178070068359375000000000000000 3.4239352313802289273780843359418213367462158203125000000000000000
0.8596191406250000000000000000000000000000000000000000000000000000 0.3453923960339295717858476564288139343261718750000000000000000000 0.1813640649202527266314888265696936286985874176025390625000000000 0.5094207271476064446957821019168477505445480346679687500000000000 3.1005377551002886171715999807929620146751403808593750000000000000 2.7760708571653056608852239151019603013992309570312500000000000000 3.4250046530352715734579760464839637279510498046875000000000000000
0.8604736328125000000000000000000000000000000000000000000000000000 0.3480427052508059393431949501973576843738555908203125000000000000 0.1837814583058852146990602705045603215694427490234375000000000000 0.5123039521957266639873296298901550471782684326171875000000000000 3.1026977096829551072687536361627280712127685546875000000000000000 2.7793361990940055328280777757754549384117126464843750000000000000 3.4260592202719046817094294965500012040138244628906250000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.3506948535477927841874645764619344845414161682128906250000000000 0.1862014536594772118327512089308584108948707580566406250000000000 0.5151882534361083010310267127351835370063781738281250000000000000 3.1048422434110194423340089997509494423866271972656250000000000000 2.7825854396530664836006963014369830489158630371093750000000000000 3.4270990471689724010673216980649158358573913574218750000000000000
0.8621826171875000000000000000000000000000000000000000000000000000 0.3533488277221231155245106947404565289616584777832031250000000000 0.1886240464651465775780536660022335126996040344238281250000000000 0.5180736089790995979598164922208525240421295166015625000000000000 3.1069712959711326405454201449174433946609497070312500000000000000 2.7858183416468298432278061227407306432723999023437500000000000000 3.4281242502954354378630341670941561460494995117187500000000000000
0.8630371093750000000000000000000000000000000000000000000000000000 0.3560046145194845079728906966920476406812667846679687500000000000 0.1910492321136628979250104976017610169947147369384765625000000000 0.5209599969253061457763465114112477749586105346679687500000000000 3.1090848070315746376479637547163292765617370605468750000000000000 2.7890346653364135320884997781831771135330200195312500000000000000 3.4291349487267357432074277312494814395904541015625000000000000000
0.8638916015625000000000000000000000000000000000000000000000000000 0.3586622006340040025307303039880935102701187133789062500000000000 0.1934770059021627408579746543182409368455410003662109375000000000 0.5238473953658452364479103380290325731039047241210937500000000000 3.1111827162422542869535391218960285186767578125000000000000000000 2.7922341684243887627303593035321682691574096679687500000000000000 3.4301312640601198111767189402598887681961059570312500000000000000
0.8647460937500000000000000000000000000000000000000000000000000000 0.3613215727082318418084128097689244896173477172851562500000000000 0.1959073630338651339499733694538008421659469604492187500000000000 0.5267357823825985496668522500840481370687484741210937500000000000 3.1132649632347106916085976990871131420135498046875000000000000000 2.7954166060406051563802520831814035773277282714843750000000000000 3.4311133204288162268369433149928227066993713378906250000000000000
0.8656005859375000000000000000000000000000000000000000000000000000 0.3639827173331261489508392514835577458143234252929687500000000000 0.1983402986177921767385612383804982528090476989746093750000000000 0.5296251360484600656519660333287902176380157470703125000000000000 3.1153314876221118723265135486144572496414184570312500000000000000 2.7985817307291718236683664144948124885559082031250000000000000000 3.4320812445150519209846606827341020107269287109375000000000000000
0.8664550781250000000000000000000000000000000000000000000000000000 0.3666456210480369959370250398933421820402145385742187500000000000 0.2007758076684887371676779821427771821618080139160156250000000000 0.5325154344275853102175233289017342031002044677734375000000000000 3.1173822289992565437444227427477017045021057128906250000000000000 2.8017292924367613871083904086844995617866516113281250000000000000 3.4330351655617517003804550768109038472175598144531250000000000000
0.8673095703125000000000000000000000000000000000000000000000000000 0.3693102703406917486361749070056248456239700317382812500000000000 0.2032138851057474493444487961824052035808563232421875000000000000 0.5354066555756360479279010178288444876670837402343750000000000000 3.1194171269425687853527051629498600959777832031250000000000000000 2.8048590385022840187900783348595723509788513183593750000000000000 3.4339752153828535519153319910401478409767150878906250000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.3719766516471770811946839785377960652112960815429687500000000000 0.2056545257543331284288967708562267944216728210449218750000000000 0.5382987775400209784493199549615383148193359375000000000000000000 3.1214361210101051469223421008791774511337280273437500000000000000 2.8079707136480189788585448695812374353408813476562500000000000000 3.4349015283721913149861393321771174669265747070312500000000000000
0.8690185546875000000000000000000000000000000000000000000000000000 0.3746447513519250982483299594605341553688049316406250000000000000 0.2080977243437122370384173564161756075918674468994140625000000000 0.5411917783601379872138181781338062137365341186523437500000000000 3.1234391507415510957912374578882008790969848632812500000000000000 2.8110640599723089039230217167641967535018920898437500000000000000 3.4358142415107932876594531990122050046920776367187500000000000000
0.8698730468750000000000000000000000000000000000000000000000000000 0.3773145557876980693556845380953745916485786437988281250000000000 0.2105434755077839059644873032084433361887931823730468750000000000 0.5440856360676122882580330042401328682899475097656250000000000000 3.1254261556582205727750078949611634016036987304687500000000000000 2.8141388169439283117867489636410027742385864257812500000000000000 3.4367134943725128337632668262813240289688110351562500000000000000
0.8707275390625000000000000000000000000000000000000000000000000000 0.3799860512355707209408706148678902536630630493164062500000000000 0.2129917737846108161114955237280810251832008361816406250000000000 0.5469803286865306812813969372655265033245086669921875000000000000 3.1273970752630573244346123829018324613571166992187500000000000000 2.8171947213982013735744658333715051412582397460937500000000000000 3.4375994291279132752947589324321597814559936523437500000000000000
0.8715820312500000000000000000000000000000000000000000000000000000 0.3826592239249160254388471003039740025997161865234375000000000000 0.2154426136161562421733606242923997342586517333984375000000000000 0.5498758342336758087043335763155482709407806396484375000000000000 3.1293518490406340148979325022082775831222534179687500000000000000 2.8202315075349986273067770525813102722167968750000000000000000000 3.4384721905462694024890879518352448940277099609375000000000000000
0.8724365234375000000000000000000000000000000000000000000000000000 0.3853340600333891030615518502600025385618209838867187500000000000 0.2178959893480206244653629710228415206074714660644531250000000000 0.5527721307187576371688919607549905776977539062500000000000000000 3.1312904164571531140381921431981027126312255859375000000000000000 2.8232489069187005625849451462272554636001586914062500000000000000 3.4393319259956056654914391401689499616622924804687500000000000000
0.8732910156250000000000000000000000000000000000000000000000000000 0.3880105456869118452090106075047515332698822021484375000000000000 0.2203518952291828869594070283710607327520847320556640625000000000 0.5556691961446408312141898022673558443784713745117187500000000000 3.1332127169604460092955378058832138776779174804687500000000000000 2.8262466484802555299893356277607381343841552734375000000000000000 3.4401787854406364886017399840056896209716796875000000000000000000
0.8741455078125000000000000000000000000000000000000000000000000000 0.3906886669596566497020262431760784238576889038085937500000000000 0.2228103254117403397849273005704162642359733581542968750000000000 0.5585670085075729041079739545239135622978210449218750000000000000 3.1351186899799734497662484500324353575706481933593750000000000000 2.8292244585214429974939776002429425716400146484375000000000000000 3.4410129214385039020385192998219281435012817382812500000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.3933684098740312107267413921363186091184616088867187500000000000 0.2252712739506547157120053270773496478796005249023437500000000000 0.5614655457974077057414774571952875703573226928710937500000000000 3.1370082749268246580243157950462773442268371582031250000000000000 2.8321820607214611698054795851930975914001464843750000000000000000 3.4418344891321881462431520048994570970535278320312500000000000000
0.8758544921875000000000000000000000000000000000000000000000000000 0.3960497604029201701436591065430548042058944702148437500000000000 0.2277347348036636298651558263372862711548805236816406250000000000 0.5643647860021767659333136180066503584384918212890625000000000000 3.1388814217616056723159090324770659208297729492187500000000000000 2.8351192093758075252196704241214320063591003417968750000000000000 3.4426436341474038194121476408326998353004455566406250000000000000
0.8767089843750000000000000000000000000000000000000000000000000000 0.3987327044945072063164559494907734915614128112792968750000000000 0.2302007018330034515685156293329782783985137939453125000000000000 0.5672647071560109610643962696485687047243118286132812500000000000 3.1407381227165007686608078074641525745391845703125000000000000000 2.8380357900263359915982164238812401890754699707031250000000000000 3.4434404554066655457233991910470649600028991699218750000000000000
0.8775634765625000000000000000000000000000000000000000000000000000 0.4014172280971238793156885549251455813646316528320312500000000000 0.2326691688077892894437326276602107100188732147216796875000000000 0.5701652873864584414320688665611669421195983886718750000000000000 3.1425783806238305473357286246027797460556030273437500000000000000 2.8409317214046341248945282131899148225784301757812500000000000000 3.4442250398430269697769290360156446695327758789062500000000000000
0.8784179687500000000000000000000000000000000000000000000000000000 0.4041033171615377450613948440150124952197074890136718750000000000 0.2351401294050981527483656918775523081421852111816406250000000000 0.5730665049179772818632727648946456611156463623046875000000000000 3.1444021983527683516967954346910119056701660156250000000000000000 2.8438069224353212938183332880726084113121032714843750000000000000 3.4449974742702154095752575813094154000282287597656250000000000000
0.8792724609375000000000000000000000000000000000000000000000000000 0.4067909576409837191235396858246531337499618530273437500000000000 0.2376135772109009280939062591642141342163085937500000000000000000 0.5759683380710665101531731124850921332836151123046875000000000000 3.1462095788093393800011199346045032143592834472656250000000000000 2.8466613122365775900846074364380910992622375488281250000000000000 3.4457578453821011699176324327709153294563293457031250000000000000
0.8801269531250000000000000000000000000000000000000000000000000000 0.4094801354911957180782167142751859501004219055175781250000000000 0.2400895057209881389148620201012818142771720886230468750000000000 0.5788707652614033527527226397069171071052551269531250000000000000 3.1480005249364215735852212674217298626899719238281250000000000000 2.8494948101209960356072770082391798496246337890625000000000000000 3.4465062397518471115631655266042798757553100585937500000000000000
0.8809814453125000000000000000000000000000000000000000000000000000 0.4121708366704381343303964513324899598956108093261718750000000000 0.2425679083418896264667807827208889648318290710449218750000000000 0.5817737649989866977051633512019179761409759521484375000000000000 3.1497750397137447286866063222987577319145202636718750000000000000 2.8523073355967643038866299320943653583526611328125000000000000000 3.4472427438307251534865827125031501054763793945312500000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4148630471395370333809182739059906452894210815429687500000000000 0.2450487783917875417305509699872345663607120513916015625000000000 0.5846773158872865527868611934536602348089218139648437500000000000 3.1515331261578909405329795845318585634231567382812500000000000000 2.8550988083691799523933241289341822266578674316406250000000000000 3.4479674439466019286726350401295349001884460449218750000000000000
0.8826904296875000000000000000000000000000000000000000000000000000 0.4175567528619120727384483870991971343755722045898437500000000000 0.2475321091014234531346716039479360915720462799072265625000000000 0.5875813966224007200978007858793716877698898315429687500000000000 3.1532747873222950474314529856201261281967163085937500000000000000 2.8578691483425076036439804738620296120643615722656250000000000000 3.4486804263020824912189254973782226443290710449218750000000000000
0.8835449218750000000000000000000000000000000000000000000000000000 0.4202519398036076436753205598506610840559005737304687500000000000 0.2500178936149989872284038483485346660017967224121093750000000000 0.5904859859922162446110860400949604809284210205078125000000000000 3.1550000262972432985009163530776277184486389160156250000000000000 2.8606182756221789631467800063546746969223022460937500000000000000 3.4493817769723076338550526998005807399749755859375000000000000000
0.8843994140625000000000000000000000000000000000000000000000000000 0.4229485939333247346283428669266868382692337036132812500000000000 0.2525061249910699467946528784523252397775650024414062500000000000 0.5933910628755795224620328554010484367609024047851562500000000000 3.1567088462098746859396669606212526559829711914062500000000000000 2.8633461105173485528041510406183078885078430175781250000000000000 3.4500715819024008190751828806241974234580993652343750000000000000
0.8852539062500000000000000000000000000000000000000000000000000000 0.4256467012224519619323359620466362684965133666992187500000000000 0.2549967962034340729360337718389928340911865234375000000000000000 0.5962966062414698509286381522542797029018402099609375000000000000 3.1584012502241809450254095281707122921943664550781250000000000000 2.8660525735438042715941264759749174118041992187500000000000000000 3.4507499269045576184566925803665071725845336914062500000000000000
0.8861083984375000000000000000000000000000000000000000000000000000 0.4283462476450973777097885886178119108080863952636718750000000000 0.2574899001420121180672140326350927352905273437500000000000000000 0.5992025951481826373523631446005310863256454467773437500000000000 3.1600772415410052218476266716606914997100830078125000000000000000 2.8687375854272394448685190582182258367538452148437500000000000000 3.4514168976547709988267342851031571626663208007812500000000000000
0.8869628906250000000000000000000000000000000000000000000000000000 0.4310472191781198891824544716655509546399116516113281250000000000 0.2599854296137229514584987555281259119510650634765625000000000000 0.6021090087425168269064101878029759973287582397460937500000000000 3.1617368233980434055752084532286971807479858398437500000000000000 2.8714010671068992408550002437550574541091918945312500000000000000 3.4520725796891875702954166627023369073867797851562500000000000000
0.8878173828125000000000000000000000000000000000000000000000000000 0.4337496018011606779829492097633192315697669982910156250000000000 0.2624833773433514760853313418920151889324188232421875000000000000 0.6050158262589698798805670776346232742071151733398437500000000000 3.1633799990698432402780326810898259282112121582031250000000000000 2.8740429397395934607573053654050454497337341308593750000000000000 3.4527170584000930197987599967746064066886901855468750000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4364533814966748415109520919941132888197898864746093750000000000 0.2649837359744109388515198588720522820949554443359375000000000000 0.6079230270189387441703843251161742955446243286132812500000000000 3.1650067718678052131053846096619963645935058593750000000000000000 2.8766631247040956864680083526764065027236938476562500000000000000 3.4533504190315147397427608666475862264633178710937500000000000000
0.8895263671875000000000000000000000000000000000000000000000000000 0.4391585442499627012225005273649003356695175170898437500000000000 0.2674864980699975802735934848897159099578857421875000000000000000 0.6108305904299278221714075698400847613811492919921875000000000000 3.1666171451401821101967470895033329725265502929687500000000000000 2.8792615436059234568233478057663887739181518554687500000000000000 3.4539727466744407635701463732402771711349487304687500000000000000
0.8903808593750000000000000000000000000000000000000000000000000000 0.4418650760492014994973430930258473381400108337402343750000000000 0.2699916561136392889608259793021716177463531494140625000000000000 0.6137384959847637100338602067495230585336685180664062500000000000 3.1682111222720785725925907172495499253273010253906250000000000000 2.8818381182825079100950915744761005043983459472656250000000000000 3.4545841262616492350900898600229993462562561035156250000000000000
0.8912353515625000000000000000000000000000000000000000000000000000 0.4445729628854765969059315011691069230437278747558593750000000000 0.2724992025101380388463212511851452291011810302734375000000000000 0.6166467232608151549655417511530686169862747192382812500000000000 3.1697887066854519844127935357391834259033203125000000000000000000 2.8843927708087635508604762435425072908401489257812500000000000000 3.4551846425621404179651108279358595609664916992187500000000000000
0.8920898437500000000000000000000000000000000000000000000000000000 0.4472821907528132245879248785058734938502311706542968750000000000 0.2750091295864049989461364020826295018196105957031250000000000000 0.6195552519192214502297133549291174858808517456054687500000000000 3.1713499018391115846782213338883593678474426269531250000000000000 2.8869254235030510358228639233857393264770507812500000000000000000 3.4557743801751721335335787443909794092178344726562500000000000000
0.8929443359375000000000000000000000000000000000000000000000000000 0.4499927456482079590749378894543042406439781188964843750000000000 0.2775214295922899809809791804582346230745315551757812500000000000 0.6224640617041259371688965984503738582134246826171875000000000000 3.1728947112287189113999374967534095048904418945312500000000000000 2.8894359989335498539730906486511230468750000000000000000000000000 3.4563534235238879688267843448556959629058837890625000000000000000
0.8937988281250000000000000000000000000000000000000000000000000000 0.4527046135716599195575327030383050441741943359375000000000000000 0.2800360947014027268586744412459665909409523010253906250000000000 0.6253731324419171677675421960884705185890197753906250000000000000 3.1744231383867882456684128555934876203536987304687500000000000000 2.8919244199250409010915063845459371805191040039062500000000000000 3.4569218568485355902453193266410380601882934570312500000000000000
0.8946533203125000000000000000000000000000000000000000000000000000 0.4554177805262026867971769661380676552653312683105468750000000000 0.2825531170119299217979857985483249649405479431152343750000000000 0.6282824440404755073075193649856373667716979980468750000000000000 3.1759351868826852793858961376827210187911987304687500000000000000 2.8943906095660962840554475405951961874961853027343750000000000000 3.4574797641992742747163447347702458500862121582031250000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4581322325179356114155382329045096412301063537597656250000000000 0.2850724885474433811793915083399042487144470214843750000000000000 0.6311919764884278416516849574691150337457656860351562500000000000 3.1774308603226288916232533665606752038002014160156250000000000000 2.8968344912166967830557950946968048810958862304687500000000000000 3.4580272294285610001907116384245455265045166015625000000000000000
0.8963623046875000000000000000000000000000000000000000000000000000 0.4608479555560550666726271629158873111009597778320312500000000000 0.2875942012577027973030396879039471969008445739746093750000000000 0.6341017098544072805310634066700004041194915771484375000000000000 3.1789101623496893722631284617818892002105712890625000000000000000 2.8992559885162618726894834253471344709396362304687500000000000000 3.4585643361831168718367734982166439294815063476562500000000000000
0.8972167968750000000000000000000000000000000000000000000000000000 0.4635649356528862563564530319126788526773452758789062500000000000 0.2901182470194519358308582468453096225857734680175781250000000000 0.6370116242863206323931990482378751039505004882812500000000000000 3.1803730966437897542675727891037240624427795410156250000000000000 2.9016550253921136182100326550425961613655090332031250000000000000 3.4590911678954658903251129231648519635200500488281250000000000000
0.8980712890625000000000000000000000000000000000000000000000000000 0.4662831588239146340946206237276783213019371032714843750000000000 0.2926446176372078378236096796172205358743667602539062500000000000 0.6399217000106214303656315678381361067295074462890625000000000000 3.1818196669217058136780451604863628745079040527343750000000000000 2.9040315260683615683490188530413433909416198730468750000000000000 3.4596078077750500590070714679313823580741882324218750000000000000
0.8989257812500000000000000000000000000000000000000000000000000000 0.4690026110878172671547758909582626074552536010742187500000000000 0.2951733048440438045290079571714159101247787475585937500000000000 0.6428319173315907297805438247451093047857284545898437500000000000 3.1832498769370642932585724338423460721969604492187500000000000000 2.9063854150752259641876662499271333217620849609375000000000000000 3.4601143387989026223294786177575588226318359375000000000000000000
0.8997802734375000000000000000000000000000000000000000000000000000 0.4717232784664945333119590031856205314397811889648437500000000000 0.2977043003023654432759315113798948004841804504394531250000000000 0.6457422566306236788591377262491732835769653320312500000000000000 3.1846637304803455670310086134122684597969055175781250000000000000 2.9087166172587926027404137130361050367355346679687500000000000000 3.4606108437018985313216035137884318828582763671875000000000000000
0.9006347656250000000000000000000000000000000000000000000000000000 0.4744451469851013181155963138735387474298477172851562500000000000 0.3002375956046804406085470873222220689058303833007812500000000000 0.6486526983655221956226455404248554259538650512695312500000000000 3.1860612313788814198289855994516983628273010253906250000000000000 2.9110250577912055724993933836231008172035217285156250000000000000 3.4610974049665572671585778152802959084510803222656250000000000000
0.9014892578125000000000000000000000000000000000000000000000000000 0.4771682026720788227791558711032848805189132690429687500000000000 0.3027731822743620626603444634383777156472206115722656250000000000 0.6515632230697956384091185100260190665721893310546875000000000000 3.1874423834968563795655427384190261363983154296875000000000000000 2.9133106621812996372966608760179951786994934082031250000000000000 3.4615741048124131218344246008200570940971374511718750000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4798924315591858169582906157302204519510269165039062500000000000 0.3053110517664053835673598769062664359807968139648437500000000000 0.6544738113519662503492213545541744679212570190429687500000000000 3.1888071907353068290547071228502318263053894042968750000000000000 2.9155733562856713803057573386467993259429931640625000000000000000 3.4620410251849422778036569070536643266677856445312500000000000000
0.9031982421875000000000000000000000000000000000000000000000000000 0.4826178196815303911293426608608569949865341186523437500000000000 0.3078511954681781848108812482678331434726715087890625000000000000 0.6573844438948825974478040734538808465003967285156250000000000000 3.1901556570321214501007034414215013384819030761718750000000000000 2.9178130663201979899668003781698644161224365234375000000000000000 3.4624982477440449102346065046731382608413696289062500000000000000
0.9040527343750000000000000000000000000000000000000000000000000000 0.4853443530776010428340327962359879165887832641601562500000000000 0.3103936047001636389097711798967793583869934082031250000000000000 0.6602951014550384467582944125751964747905731201171875000000000000 3.1914877863620416675871638290118426084518432617187500000000000000 2.9200297188719921415156477451091632246971130371093750000000000000 3.4629458538520911936586799129145219922065734863281250000000000000
0.9049072265625000000000000000000000000000000000000000000000000000 0.4880720177892985400802672302233986556529998779296875000000000000 0.3129382707166986632429939163557719439268112182617187500000000000 0.6632057648618984169175405440910253673791885375976562500000000000 3.1928035827366607612987081665778532624244689941406250000000000000 2.9222232409118045204365898825926706194877624511718750000000000000 3.4633839245615170021608264505630359053611755371093750000000000000
0.9057617187500000000000000000000000000000000000000000000000000000 0.4908007998619672296314320192323066294193267822265625000000000000 0.3154851847067038361771551535639446228742599487304687500000000000 0.6661164150172306230857088849006686359643936157226562500000000000 3.1941030502044238659209440811537206172943115234375000000000000000 2.9243935598068691028572629875270649790763854980468750000000000000 3.4638125406019786289846251747803762555122375488281250000000000000
0.9066162109375000000000000000000000000000000000000000000000000000 0.4935306853444265673402924221591092646121978759765625000000000000 0.3180343377944088167907921160804107785224914550781250000000000000 0.6690270328944443178897927282378077507019042968750000000000000000 3.1953861928506297473973063461016863584518432617187500000000000000 2.9265406033341920810642022843239828944206237792968750000000000000 3.4642317823670674137304104078793898224830627441406250000000000000
0.9074707031250000000000000000000000000000000000000000000000000000 0.4962616602890025929717410235753050073981285095214843750000000000 0.3205857210400691603702227894245879724621772766113281250000000000 0.6719375995379359700621080264681950211524963378906250000000000000 3.1966530147974281383937977807363495230674743652343750000000000000 2.9286642996942782168900976103032007813453674316406250000000000000 3.4646417299005780598974979511694982647895812988281250000000000000
0.9083251953125000000000000000000000000000000000000000000000000000 0.4989937107515595160478483194310683757066726684570312500000000000 0.3231393254406791371025065018329769372940063476562500000000000000 0.6748480960624398949931901370291598141193389892578125000000000000 3.1979035202038215146558286505751311779022216796875000000000000000 2.9307645775253012843108990637119859457015991210937500000000000000 3.4650424628823417450007582374382764101028442382812500000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.5017268227915310241371571464696899056434631347656250000000000000 0.3256951419306766126737784361466765403747558593750000000000000000 0.6777585036523854356005358567927032709121704101562500000000000000 3.1991377132656642068297969672130420804023742675781250000000000000 2.9328413659177119399146249634213745594024658203125000000000000000 3.4654340606136164737449689710047096014022827148437500000000000000
0.9100341796875000000000000000000000000000000000000000000000000000 0.5044609824719520352331869617046322673559188842773437500000000000 0.3282531613826416561074950095644453540444374084472656250000000000 0.6806688035612624698700301451026462018489837646484375000000000000 3.2003555982156637327307180385105311870574951171875000000000000000 2.9348945944292794685281933197984471917152404785156250000000000000 3.4658166020020479969332427572226151823997497558593750000000000000
0.9108886718750000000000000000000000000000000000000000000000000000 0.5071961758594897284879721155448351055383682250976562500000000000 0.3308133746079900405767659776756772771477699279785156250000000000 0.6835789771109894719103294846718199551105499267578125000000000000 3.2015571793233790209853850683430209755897521972656250000000000000 2.9369241931005616308425487659405916929244995117187500000000000000 3.4661901655461964111282213707454502582550048828125000000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 0.5099323890244756851686247500765603035688400268554687500000000000 0.3333757723576593612335727812023833394050598144531250000000000000 0.6864890056912920091036767189507372677326202392578125000000000000 3.2027424608952217432999987067887559533119201660156250000000000000 2.9389300924708110507310721004614606499671936035156250000000000000 3.4665548293196324358689253131160512566566467285156250000000000000
0.9125976562500000000000000000000000000000000000000000000000000000 0.5126696080409367528574193784152157604694366455078125000000000000 0.3359403453227890468113514543802011758089065551757812500000000000 0.6893988707590844589034873024502303451299667358398437500000000000 3.2039114472744554262817473500035703182220458984375000000000000000 2.9409122235942923850871011381968855857849121093750000000000000000 3.4669106709546184674763935618102550506591796875000000000000000000
0.9134521484375000000000000000000000000000000000000000000000000000 0.5154078189866269088525996266980655491352081298828125000000000000 0.3385070841353949866459061013301834464073181152343750000000000000 0.6923085538378588310592931520659476518630981445312500000000000000 3.2050641428411963396172268403461202979087829589843750000000000000 2.9428705180570275956597470212727785110473632812500000000000000000 3.4672577676253650835747066594194620847702026367187500000000000000
0.9143066406250000000000000000000000000000000000000000000000000000 0.5181470079430587905022775885299779474735260009765625000000000000 0.3410759793690372188024184652022086083889007568359375000000000000 0.6952180365170803622021367118577472865581512451171875000000000000 3.2062005520124126078940207662526518106460571289062500000000000000 2.9448049079939448979814642370911315083503723144531250000000000000 3.4675961960308803178065772954141721129417419433593750000000000000
0.9151611328125000000000000000000000000000000000000000000000000000 0.5208871609955347814491233293665573000907897949218750000000000000 0.3436470215394815674869732902152463793754577636718750000000000000 0.6981273004515879954112733685178682208061218261718750000000000000 3.2073206792419250987791201623622328042984008789062500000000000000 2.9467153261064362723686826939228922128677368164062500000000000000 3.4679260323774139251895576308015733957290649414062500000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.5236282642331789860534740910225082188844680786132812500000000000 0.3462202011053554517872044016257859766483306884765625000000000000 0.7010363273610025203197437804192304611206054687500000000000000000 3.2084245290204060907512939593289047479629516601562500000000000000 2.9486017056803079938731571019161492586135864257812500000000000000 3.4682473523605041876294308167416602373123168945312500000000000000
0.9168701171875000000000000000000000000000000000000000000000000000 0.5263703037489683156380237960547674447298049926757812500000000000 0.3487955084687975326751541160774650052189826965332031250000000000 0.7039450990291391541120447072898969054222106933593750000000000000 3.2095121058753810494579283840721473097801208496093750000000000000 2.9504639806041264016300829098327085375785827636718750000000000000 3.4685602311466356972857738583115860819816589355468750000000000000
0.9177246093750000000000000000000000000000000000000000000000000000 0.5291132656397643518886297897552140057086944580078125000000000000 0.3513729339761013648057996761053800582885742187500000000000000000 0.7068535973034273389714599034050479531288146972656250000000000000 3.2105834143712272954473974095890298485755920410156250000000000000 2.9523020853879340386072271940065547823905944824218750000000000000 3.4688647433545205522875676251715049147605895996093750000000000000
0.9185791015625000000000000000000000000000000000000000000000000000 0.5318571360063444330990023445338010787963867187500000000000000000 0.3539524679183527755554905525059439241886138916015625000000000000 0.7097618040943360906425141365616582334041595458984375000000000000 3.2116384591091744482582726050168275833129882812500000000000000000 2.9541159551823428230932222504634410142898559570312500000000000000 3.4691609630360060734233229595702141523361206054687500000000000000
0.9194335937500000000000000000000000000000000000000000000000000000 0.5346019009534336285938138644269201904535293579101562500000000000 0.3565341005320619705010187772131757810711860656738281250000000000 0.7126697013748053421977601828984916210174560546875000000000000000 3.2126772447273044264193231356330215930938720703125000000000000000 2.9559055257979824915537392371334135532379150390625000000000000000 3.4694489636566263612849070341326296329498291015625000000000000000
0.9202880859375000000000000000000000000000000000000000000000000000 0.5373475465897357139510859269648790359497070312500000000000000000 0.3591178219997886444936341376887867227196693420410156250000000000 0.7155772711796828389196889474987983703613281250000000000000000000 3.2136997759005514474495157628552988171577453613281250000000000000 2.9576707337252985396958138153422623872756958007812500000000000000 3.4697288180758043552032177103683352470397949218750000000000000000
0.9211425781250000000000000000000000000000000000000000000000000000 0.5400940590279649233806935626489575952291488647460937500000000000 0.3617036224507621522405997893656603991985321044921875000000000000 0.7184844956051676945207873359322547912597656250000000000000000000 3.2147060573407020278580148442415520548820495605468750000000000000 2.9594115161546841186179790383903309702873229980468750000000000000 3.4700005985267199370980506500927731394767761230468750000000000000
0.9219970703125000000000000000000000000000000000000000000000000000 0.5428414243848775910805670719128102064132690429687500000000000000 0.3642914919614955726601124297303613275289535522460937500000000000 0.7213913568082596095010217140952590852975845336914062500000000000 3.2156960937963945390549724834272637963294982910156250000000000000 2.9611278109969330074591198354028165340423583984375000000000000000 3.4702643765958560706508251314517110586166381835937500000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.5455896287813033485036839920212514698505401611328125000000000000 0.3668814205563938335430407278181519359350204467773437500000000000 0.7242978370062128634643272562243510037660598754882812500000000000 3.2166698900531200955299482302507385611534118652343750000000000000 2.9628195569040047807618520891992375254631042480468750000000000000 3.4705202232022354102980443713022395968437194824218750000000000000
0.9237060546875000000000000000000000000000000000000000000000000000 0.5483386583421767657142709140316583216190338134765625000000000000 0.3694733982083556744768770840892102569341659545898437500000000000 0.7272039184759978569516647439741063863039016723632812500000000000 3.2176274509332221107626992306904867291450500488281250000000000000 2.9644866932900795220007239549886435270309448242187500000000000000 3.4707682085763646995246745063923299312591552734375000000000000000
0.9245605468750000000000000000000000000000000000000000000000000000 0.5510884991965688817217028372397180646657943725585937500000000000 0.3720674148393710023441371959052048623561859130859375000000000000 0.7301095835537667610992684785742312669754028320312500000000000000 3.2185687812958958531339703768026083707809448242187500000000000000 2.9661291603528900928665734681999310851097106933593750000000000000 3.4710084022389016134013672854052856564521789550781250000000000000
0.9254150390625000000000000000000000000000000000000000000000000000 0.5538391374777182907251926735625602304935455322265625000000000000 0.3746634603211110858822507907461840659379959106445312500000000000 0.7330148146343254955681345563789363950490951538085937500000000000 3.2194938860371888900147041567834094166755676269531250000000000000 2.9677468990953213001660060399444773793220520019531250000000000000 3.4712408729790564798634022736223414540290832519531250000000000000
0.9262695312500000000000000000000000000000000000000000000000000000 0.5565905593230635606261103021097369492053985595703125000000000000 0.3772615244755146424182612463482655584812164306640625000000000000 0.7359195941706124788339593578712083399295806884765625000000000000 3.2204027700900015318552505050320178270339965820312500000000000000 2.9693398513472462063589318859158083796501159667968750000000000000 3.4714656888327568573515691241482272744178771972656250000000000000
0.9271240234375000000000000000000000000000000000000000000000000000 0.5593427508742735421165548359567765146493911743164062500000000000 0.3798615970753668191761676098394673317670822143554687500000000000 0.7388239046731802650569420620740856975317001342773437500000000000 3.2212954384240859440069471020251512527465820312500000000000000000 2.9709079597875915901283860875992104411125183105468750000000000000 3.4716829170605802978855081164510920643806457519531250000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 0.5620956982772797871916736767161637544631958007812500000000000000 0.3824636678448732896029582661867607384920120239257812500000000000 0.7417277287096862847803890872455667704343795776367187500000000000 3.2221718960460465908113292243797332048416137695312500000000000000 2.9724511679666103525221387826604768633842468261718750000000000000 3.4718926241254828291005196660989895462989807128906250000000000000
0.9288330078125000000000000000000000000000000000000000000000000000 0.5648493876823075243720495564048178493976593017578125000000000000 0.3850677264602293536910337934386916458606719970703125000000000000 0.7446310489043856950530653193709440529346466064453125000000000000 3.2230321479993406796893395949155092239379882812500000000000000000 2.9739694203283395523840226815082132816314697265625000000000000000 3.4720948756703418069946565083228051662445068359375000000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.5676038052439075221045072794368024915456771850585937500000000000 0.3876737625501824879847845295444130897521972656250000000000000000 0.7475338479376325562242300293291918933391571044921875000000000000 3.2238761993642768288736988324671983718872070312500000000000000000 2.9754626622332254193281642073998227715492248535156250000000000000 3.4722897364953282384192334575345739722251892089843750000000000000
0.9305419921875000000000000000000000000000000000000000000000000000 0.5703589371209871750068032270064577460289001464843750000000000000 0.3902817656965896775389524009369779378175735473632812500000000000 0.7504361085453846724746540530759375542402267456054687500000000000 3.2247040552580163996765350020723417401313781738281250000000000000 2.9769308399808935838848356070229783654212951660156250000000000000 3.4724772705351392154682343971217051148414611816406250000000000000
0.9313964843750000000000000000000000000000000000000000000000000000 0.5731147694768423672684320990811102092266082763671875000000000000 0.3928917254349701959625917879748158156871795654296875000000000000 0.7533378135187145385742724101874046027660369873046875000000000000 3.2255157208345734964893836149713024497032165527343750000000000000 2.9783739008330414321790158282965421676635742187500000000000000000 3.4726575408361055607997514016460627317428588867187500000000000000
0.9322509765625000000000000000000000000000000000000000000000000000 0.5758712884791886699176188812998589128255844116210937500000000000 0.3955036312550515020802777144126594066619873046875000000000000000 0.7562389457033258377549600481870584189891815185546875000000000000 3.2263112012848136345155580784194171428680419921875000000000000000 2.9797917930364272720566987118218094110488891601562500000000000000 3.4728306095331999969744174450170248746871948242187500000000000000
0.9331054687500000000000000000000000000000000000000000000000000000 0.5786284803001929821775206619349773973226547241210937500000000000 0.3981174726013114728573327738558873534202575683593750000000000000 0.7591394879990744914977085500140674412250518798828125000000000000 3.2270905018364550720377792458748444914817810058593750000000000000 2.9811844658459381030013446434168145060539245605468750000000000000 3.4729965378269720410742138483328744769096374511718750000000000000
0.9339599609375000000000000000000000000000000000000000000000000000 0.5813863311165049507778235238220077008008956909179687500000000000 0.4007332388735134198753939926973544061183929443359375000000000000 0.7620394233594964816802530549466609954833984375000000000000000000 3.2278536277540679222397557168733328580856323242187500000000000000 2.9825518695477075681310452637262642383575439453125000000000000000 3.4731553859604282763484661700204014778137207031250000000000000000
0.9348144531250000000000000000000000000000000000000000000000000000 0.5841448271092886113109443613211624324321746826171875000000000000 0.4033509194272376641166033550689462572336196899414062500000000000 0.7649387347913395585052853675733786076307296752929687500000000000 3.2286005843390750413846035371534526348114013671875000000000000000 2.9838939554822583311022299312753602862358093261718750000000000000 3.4733072131958917516669771430315449833869934082031250000000000000
0.9356689453125000000000000000000000000000000000000000000000000000 0.5869039544642536965213253097317647188901901245117187500000000000 0.4059705035744072265657678144634701311588287353515625000000000000 0.7678374053541001664768828050000593066215515136718750000000000000 3.2293313769297515847256363485939800739288330078125000000000000000 2.9852106760676444530133721855236217379570007324218750000000000000 3.4734520777918587164379005116643384099006652832031250000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.5896636993716872776616355622536502778530120849609375000000000000 0.4085919805838073015635814044799190014600753784179687500000000000 0.7707354181595672537596897200273815542459487915039062500000000000 3.2300460109012245624171555391512811183929443359375000000000000000 2.9865019848225653475992658059112727642059326171875000000000000000 3.4735900369798837772350452723912894725799560546875000000000000000
0.9373779296875000000000000000000000000000000000000000000000000000 0.5924240480264849617597633368859533220529556274414062500000000000 0.4112153396816009554015636240364983677864074707031250000000000000 0.7736327563713689681179630497354082763195037841796875000000000000 3.2307444916654737276928699429845437407493591308593750000000000000 2.9877678363894286661661681137047708034515380859375000000000000000 3.4737211469415187892195717722643166780471801757812500000000000000
0.9382324218750000000000000000000000000000000000000000000000000000 0.5951849866281828660419250809354707598686218261718750000000000000 0.4138405700518394958464796218322589993476867675781250000000000000 0.7765294032045262362373705400386825203895568847656250000000000000 3.2314268246713302445982662902679294347763061523437500000000000000 2.9890081865573248087741831113817170262336730957031250000000000000 3.4738454627853356804223494691541418433189392089843750000000000000
0.9390869140625000000000000000000000000000000000000000000000000000 0.5979465013809885931550525128841400146484375000000000000000000000 0.4164676608369665133935200174164492636919021606445312500000000000 0.7794253419250106729165850083518307656049728393554687500000000000 3.2320930154044789084366584575036540627479553222656250000000000000 2.9902229922848966303661200072383508086204528808593750000000000000 3.4739630385240611865071969077689573168754577636718750000000000000
0.9399414062500000000000000000000000000000000000000000000000000000 0.6007085784938130945675993643817491829395294189453125000000000000 0.4190966011383190914507679281086893752217292785644531250000000000 0.7823205558493071531955820319126360118389129638671875000000000000 3.2327430693874554812339283671462908387184143066406250000000000000 2.9914122117230652619923603197094053030014038085937500000000000000 3.4740739270518457004754964145831763744354248046875000000000000000
0.9407958984375000000000000000000000000000000000000000000000000000 0.6034712041803022009034407346916850656270980834960937500000000000 0.4217273800166218555851571636594599112868309020996093750000000000 0.7852150283439824907105730744660831987857818603515625000000000000 3.2333769921796484680953653878532350063323974609375000000000000000 2.9925758042375871781359819578938186168670654296875000000000000000 3.4741781801217097580547488178126513957977294921875000000000000000
0.9416503906250000000000000000000000000000000000000000000000000000 0.6062343646588675971642601325584109872579574584960937500000000000 0.4243599864924773035212979266361799091100692749023437500000000000 0.7881087428252578908072223384806420654058456420898437500000000000 3.2339947893772986731164564844220876693725585937500000000000000000 2.9937137304314145325179197243414819240570068359375000000000000000 3.4742758483231828137149932445026934146881103515625000000000000000
0.9425048828125000000000000000000000000000000000000000000000000000 0.6089980461527187971526586807158309966325759887695312500000000000 0.4269944095468509726032380058313719928264617919921875000000000000 0.7910016827585866217020793556002900004386901855468750000000000000 3.2345964666134991993828862177906557917594909667968750000000000000 2.9948259521668236793345840851543471217155456542968750000000000000 3.4743669810601747194311883504269644618034362792968750000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.6117622348898945627837520078173838555812835693359375000000000000 0.4296306381215512226745545376616064459085464477539062500000000000 0.7938938316582379028929494779731612652540206909179687500000000000 3.2351820295581954489705367450369521975517272949218750000000000000 2.9959124325872834582185078033944591879844665527343750000000000000 3.4744516265291074397225656866794452071189880371093750000000000000
0.9442138671875000000000000000000000000000000000000000000000000000 0.6145269171032943233967671403661370277404785156250000000000000000 0.4322686611197054662447669670655159279704093933105468750000000000 0.7967851730868831250376160824089311063289642333984375000000000000 3.2357514839181851229454878193791955709457397460937500000000000000 2.9969731361390357093910097319167107343673706054687500000000000000 3.4745298316973345364999659068416804075241088867187500000000000000
0.9450683593750000000000000000000000000000000000000000000000000000 0.6172920790307095950666393946448806673288345336914062500000000000 0.4349084674062297928287534887203946709632873535156250000000000000 0.7996756906551893973045253005693666636943817138671875000000000000 3.2363048354371182213640167901758104562759399414062500000000000000 2.9980080285923507155132483603665605187416076660156250000000000000 3.4746016422818857272147852199850603938102722167968750000000000000
0.9459228515625000000000000000000000000000000000000000000000000000 0.6200577069148555109379117311618756502866744995117187500000000000 0.4375500458082952626170936127891764044761657714843750000000000000 0.8025653680214157592587298495345748960971832275390625000000000000 3.2368420898954965991833887528628110885620117187500000000000000000 2.9990170770624331453291233628988265991210937500000000000000000000 3.4746671027285600530376541428267955780029296875000000000000000000
0.9467773437500000000000000000000000000000000000000000000000000000 0.6228237870034025736032390341279096901416778564453125000000000000 0.4401933851157892041427999174629803746938705444335937500000000000 0.8054541888910159430636781507928390055894851684570312500000000000 3.2373632531106744103510663990164175629615783691406250000000000000 3.0000002500299411956063977413577958941459655761718750000000000000 3.4747262561914076250957350566750392317771911621093750000000000000
0.9476318359375000000000000000000000000000000000000000000000000000 0.6255903055490075193034726908081211149692535400390625000000000000 0.4428384740817710163440779069787822663784027099609375000000000000 0.8083421370162440222628674746374599635601043701171875000000000000 3.2378683309368589959831297164782881736755371093750000000000000000 3.0009575173610940623802889604121446609497070312500000000000000000 3.4747791445126239295859704725444316864013671875000000000000000000
0.9484863281250000000000000000000000000000000000000000000000000000 0.6283572488093455143953747210616711527109146118164062500000000000 0.4454853014229244179134070691361557692289352416992187500000000000 0.8112291961957666108773423729871865361928939819335937500000000000 3.2383573292651086639182267390424385666847229003906250000000000000 3.0018888503273291057382721191970631480216979980468750000000000000 3.4748258082028882220981813588878139853477478027343750000000000000
0.9493408203125000000000000000000000000000000000000000000000000000 0.6311246030471412415963072817248757928609848022460937500000000000 0.4481338558200045341095574258361011743545532226562500000000000000 0.8141153502742779490830571376136504113674163818359375000000000000 3.2388302540233349091636227967683225870132446289062500000000000000 3.0027942216244860595963928062701597809791564941406250000000000000 3.4748662864221837587308527872664853930473327636718750000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.6338923545302006523627369460882619023323059082031250000000000000 0.4507841259182808202332637392828473821282386779785156250000000000 0.8170005831421205400033613841515034437179565429687500000000000000 3.2392871111763010816275709657929837703704833984375000000000000000 3.0036736053914814270626720826840028166770935058593750000000000000 3.4749006169611207361924698489019647240638732910156250000000000000
0.9510498046875000000000000000000000000000000000000000000000000000 0.6366604895314419421126217457640450447797775268554687500000000000 0.4534361003279739898985667423403356224298477172851562500000000000 0.8198848787349098943266767491877544671297073364257812500000000000 3.2397279067256232742977317684562876820564270019531250000000000000 3.0045269772284428633213337889173999428749084472656250000000000000 3.4749288362228036852741297479951754212379455566406250000000000000
0.9519042968750000000000000000000000000000000000000000000000000000 0.6394289943289275246485203751944936811923980712890625000000000000 0.4560897676246907783692563498334493488073348999023437500000000000 0.8227682210331642709277844005555380135774612426757812500000000000 3.2401526467097689909735436231130734086036682128906250000000000000 3.0053543142142760125068434717832133173942565917968750000000000000 3.4749509792052619694402437744429334998130798339843750000000000000
0.9527587890625000000000000000000000000000000000000000000000000000 0.6421978552058956735137940086133312433958053588867187500000000000 0.4587451163498525996686794314882718026638031005859375000000000000 0.8256505940619387473589085857383906841278076171875000000000000000 3.2405613372040589226230622443836182355880737304687500000000000000 3.0061555949236362650367482274305075407028198242187500000000000000 3.4749670794844815802093762613367289304733276367187500000000000000
0.9536132812500000000000000000000000000000000000000000000000000000 0.6449670584507911641480859543662518262863159179687500000000000000 0.4614021350111201513755077030509710311889648437500000000000000000 0.8285319818904621769206642056815326213836669921875000000000000000 3.2409539843206651710261212429031729698181152343750000000000000000 3.0069307994432645791960112546803429722785949707031250000000000000 3.4749771691980657628562312311260029673576354980468750000000000000
0.9544677734375000000000000000000000000000000000000000000000000000 0.6477365903572978034219431719975546002388000488281250000000000000 0.4640608120828139671054657355853123590350151062011718750000000000 0.8314123686317815842272693771519698202610015869140625000000000000 3.2413305942086125810419616755098104476928710937500000000000000000 3.0076799093876758206533850170671939849853515625000000000000000000 3.4749812790295493414305383339524269104003906250000000000000000000
0.9553222656250000000000000000000000000000000000000000000000000000 0.6505064372243692938369008516019675880670547485351562500000000000 0.4667211360063304170786580016283551231026649475097656250000000000 0.8342917384424082261062949328334070742130279541015625000000000000 3.2416911730537782965200221951818093657493591308593750000000000000 3.0084029079141569873456774075748398900032043457031250000000000000 3.4749794381933996056943669827887788414955139160156250000000000000
0.9561767578125000000000000000000000000000000000000000000000000000 0.6532765853562607638593817682703956961631774902343750000000000000 0.4693830951905530457501924956886796280741691589355468750000000000 0.8371700755219684264574198095942847430706024169921875000000000000 3.2420357270788917602999390510376542806625366210937500000000000000 3.0090997797370513389125790126854553818702697753906250000000000000 3.4749716744207321816872990893898531794548034667968750000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.6560470210625604092768980990513227880001068115234375000000000000 0.4720466780122603567271255542436847463250160217285156250000000000 0.8400473641128605173378218751167878508567810058593750000000000000 3.2423642625435347142115460883360356092453002929687500000000000000 3.0097705111413097789352377731120213866233825683593750000000000000 3.4749580139457596494878544035600498318672180175781250000000000000
0.9578857421875000000000000000000000000000000000000000000000000000 0.6588177306582209125096483148809056729078292846679687500000000000 0.4747118728165286016817958625324536114931106567382812500000000000 0.8429235884999132233375007672293577343225479125976562500000000000 3.2426767857441407549856648984132334589958190917968750000000000000 3.0104150899952726305741634860169142484664916992187500000000000000 3.4749384814930088793971663108095526695251464843750000000000000000
0.9587402343750000000000000000000000000000000000000000000000000000 0.6615887004635910839667189975443761795759201049804687500000000000 0.4773786679171313496183870483946520835161209106445312500000000000 0.8457987330100508183150509466941002756357192993164062500000000000 3.2429733030139962224325245188083499670028686523437500000000000000 3.0110335057626609334135991957737132906913757324218750000000000000 3.4749131002653315114514498418429866433143615722656250000000000000
0.9595947265625000000000000000000000000000000000000000000000000000 0.6643599168044471703353792690904811024665832519531250000000000000 0.4800470515969336160466696128423791378736495971679687500000000000 0.8486727820119607246240889253385830670595169067382812500000000000 3.2432538207232393112633417331380769610404968261718750000000000000 3.0116257495137594979439654707675799727439880371093750000000000000 3.4748818919327191245827179955085739493370056152343750000000000000
0.9604492187500000000000000000000000000000000000000000000000000000 0.6671313660120242738926776837615761905908584594726562500000000000 0.4827170121082832721093325289984932169318199157714843750000000000 0.8515457199157652201648716072668321430683135986328125000000000000 3.2435183452788605151795309211593121290206909179687500000000000000 3.0121918139357557464563797111622989177703857421875000000000000000 3.4748448766219652839026821311563253402709960937500000000000000000
0.9613037109375000000000000000000000000000000000000000000000000000 0.6699030344230481048839465074706822633743286132812500000000000000 0.4853885376733970691276454090257175266742706298828125000000000000 0.8544175311726991406402476059156470000743865966796875000000000000 3.2437668831247030709619139088317751884460449218750000000000000000 3.0127316933422263467434731865068897604942321777343750000000000000 3.4748020729071797951803546311566606163978576660156250000000000000
0.9621582031250000000000000000000000000000000000000000000000000000 0.6726749083797662898120961472159251570701599121093750000000000000 0.4880616164847433324780467955861240625381469726562500000000000000 0.8572882002747892471461454988457262516021728515625000000000000000 3.2439994407414620702923002681927755475044250488281250000000000000 3.0132453836817401082726064487360417842864990234375000000000000000 3.4747534978011840323119940876495093107223510742187500000000000000
0.9630126953125000000000000000000000000000000000000000000000000000 0.6754469742299797907492120430106297135353088378906250000000000000 0.4907362367054206586658438027370721101760864257812500000000000000 0.8601577117545389228325802832841873168945312500000000000000000000 3.2442160246466849038426971674198284745216369628906250000000000000 3.0137328825455629299767679185606539249420166015625000000000000000 3.4746991667478068777086264162790030241012573242187500000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.6782192183270747687373614098760299384593963623046875000000000000 0.4934123864695327821294768000370822846889495849609375000000000000 0.8630260501846167553452460197149775922298431396484375000000000000 3.2444166413947712612753093708306550979614257812500000000000000000 3.0141941891744488124516010429942980408668518066406250000000000000 3.4746390936150937100990176986670121550559997558593750000000000000
0.9647216796875000000000000000000000000000000000000000000000000000 0.6809916270300535590109802797087468206882476806640625000000000000 0.4960900538825582239965683584159705787897109985351562500000000000 0.8658932001775488940253922010015230625867843627929687500000000000 3.2446012975769731312425392388831824064254760742187500000000000000 3.0146293044644929537412281206343322992324829101562500000000000000 3.4745732906894533087438503571320325136184692382812500000000000000
0.9655761718750000000000000000000000000000000000000000000000000000 0.6837641867035665343976802432734984904527664184570312500000000000 0.4987692270217179424385278707632096484303474426269531250000000000 0.8687591463854151818679838470416143536567687988281250000000000000 3.2447699998213948013869867281755432486534118652343750000000000000 3.0150382309720367146610442432574927806854248046875000000000000000 3.4745017686707528881129292130935937166213989257812500000000000000
0.9664306640625000000000000000000000000000000000000000000000000000 0.6865368837179434136075428796175401657819747924804687500000000000 0.5014498939363374319100330467335879802703857421875000000000000000 0.8716238734995493953050527125014923512935638427734375000000000000 3.2449227547929928583414493914460763335227966308593750000000000000 3.0154209729176106868919760017888620495796203613281250000000000000 3.4744245366683750297909227811032906174659729003906250000000000000
0.9672851562500000000000000000000000000000000000000000000000000000 0.6893097044492249025893215730320662260055541992187500000000000000 0.5041320426482064354090084634663071483373641967773437500000000000 0.8744873662502433697696346825978253036737442016601562500000000000 3.2450595691935761877289223775733262300491333007812500000000000000 3.0157775361888994325454405043274164199829101562500000000000000000 3.4743416021982529429124042508192360401153564453125000000000000000
0.9681396484375000000000000000000000000000000000000000000000000000 0.6920826352791940028197359424666501581668853759765625000000000000 0.5068156611519333276660859155526850372552871704101562500000000000 0.8773496094064546779733859693806152790784835815429687500000000000 3.2451804497618055300733885815134271979331970214843750000000000000 3.0161079283427221220392766554141417145729064941406250000000000000 3.4742529711808889381075005076127126812934875488281250000000000000
0.9689941406250000000000000000000000000000000000000000000000000000 0.6948556625954077636819761210063006728887557983398437500000000000 0.5095007374152975554437716709799133241176605224609375000000000000 0.8802105877755179719201805710326880216598510742187500000000000000 3.2452854032731943689782383444253355264663696289062500000000000000 3.0164121586060139712515137944137677550315856933593750000000000000 3.4741586479403747667049628944369032979011535644531250000000000000
0.9698486328125000000000000000000000000000000000000000000000000000 0.6976287727912284797326947227702476084232330322265625000000000000 0.5121872593795955275197684386512264609336853027343750000000000000 0.8830702862028614319456210068892687559127807617187500000000000000 3.2453744365401084870370596036082133650779724121093750000000000000 3.0166902378758040370598791923839598894119262695312500000000000000 3.4740586352044129370142400148324668407440185546875000000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.7004019522658551100136037348420359194278717041015625000000000000 0.5148752149599862271145411796169355511665344238281250000000000000 0.8859286895717239929126662900671362876892089843750000000000000000 3.2454475564117655217444280424388125538825988769531250000000000000 3.0169421787181831540181065065553411841392517089843750000000000000 3.4739529341053478894707495783222839236259460449218750000000000000
0.9715576171875000000000000000000000000000000000000000000000000000 0.7031751874243552524745837217778898775577545166015625000000000000 0.5175645920458308291145499424601439386606216430664062500000000000 0.8887857828028796758346175010956358164548873901367187500000000000 3.2455047697742354095851169404340907931327819824218750000000000000 3.0171679953662557949201072915457189083099365234375000000000000000 3.4738415441822150242501265893224626779556274414062500000000000000
0.9724121093750000000000000000000000000000000000000000000000000000 0.7059484646776962302183733299898449331521987915039062500000000000 0.5202553785010288756041063606971874833106994628906250000000000000 0.8916415508543635848326402992825023829936981201171875000000000000 3.2455460835504408301233070233138278126716613769531250000000000000 3.0173677037170745229843760171206668019294738769531250000000000000 3.4737244633838071372622380295069888234138488769531250000000000000
0.9732666015625000000000000000000000000000000000000000000000000000 0.7087217704427767328567711047071497887372970581054687500000000000 0.5229475621643520089065759748336859047412872314453125000000000000 0.8944959787212014568069662345806136727333068847656250000000000000 3.2455715047001563178241667628753930330276489257812500000000000000 3.0175413213275530388557399419369176030158996582031250000000000000 3.4736016880727595967925935838138684630393981933593750000000000000
0.9741210937500000000000000000000000000000000000000000000000000000 0.7114950911424582358222323819063603878021240234375000000000000000 0.5256411308497725975996672787005081772804260253906250000000000000 0.8973490514351438740447974851122125983238220214843750000000000000 3.2455810402200087061430622270563617348670959472656250000000000000 3.0176888674093600428705030935816466808319091796875000000000000000 3.4734732130306573694156213605310767889022827148437500000000000000
0.9749755859375000000000000000000000000000000000000000000000000000 0.7142684132055965307017686427570879459381103515625000000000000000 0.5283360723467903641292764405079651623964309692382812500000000000 0.9002007540644026972742608450062107294797897338867187500000000000 3.2455746971434771275255570799345150589942932128906250000000000000 3.0178103628227965771202434552833437919616699218750000000000000000 3.4733390314641576779308707045856863260269165039062500000000000000
0.9758300781250000000000000000000000000000000000000000000000000000 0.7170417230670731445485444055520929396152496337890625000000000000 0.5310323744207536833528138231486082077026367187500000000000000000 0.9030510717133926057442749879555776715278625488281250000000000000 3.2455524825408934574966224317904561758041381835937500000000000000 3.0179058300696612882063618599204346537590026855468750000000000000 3.4731991350121256267868830036604776978492736816406250000000000000
0.9766845703125000000000000000000000000000000000000000000000000000 0.7198150071678270922603815051843412220478057861328125000000000000 0.5337300248131793267702960292808711528778076171875000000000000000 0.9058999895224748577504669810878112912178039550781250000000000000 3.2455144035194409823930072889197617769241333007812500000000000000 3.0179752932851009461501234909519553184509277343750000000000000000 3.4730535137537810186358910868875682353973388671875000000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.7225882519548858518021461350144818425178527832031250000000000000 0.5364290112420672107518271332082804292440414428710937500000000000 0.9087474926677044928524651368206832557916641235351562500000000000 3.2454604672231557316308681038208305835723876953125000000000000000 3.0180187782284679798294746433384716510772705078125000000000000000 3.4729021562178434834322615643031895160675048828125000000000000000
0.9783935546875000000000000000000000000000000000000000000000000000 0.7253614438813975606734629764105193316936492919921875000000000000 0.5391293214022128132967281999299302697181701660156250000000000000 0.9115935663605823080501977528911083936691284179687500000000000000 3.2453906808329260336165589251322671771049499511718750000000000000 3.0180363122731792557829066936392337083816528320312500000000000000 3.4727450493926728114502111566253006458282470703125000000000000000
0.9792480468750000000000000000000000000000000000000000000000000000 0.7281345694066617690864973155839834362268447875976562500000000000 0.5418309429655153719451732285961043089628219604492187500000000000 0.9144381958478081662278214025718625634908676147460937500000000000 3.2453050515664925157466313976328819990158081054687500000000000000 3.0180279243955938639487612817902117967605590820312500000000000000 3.4725821787373911675445015134755522012710571289062500000000000000
0.9801025390625000000000000000000000000000000000000000000000000000 0.7309076149961614143890642480982933193445205688476562500000000000 0.5445338635812825289761462954629678279161453247070312500000000000 0.9172813664110402998019822007336188107728958129882812500000000000 3.2452035866784476603186249121790751814842224121093750000000000000 3.0179936451629201243918032560031861066818237304687500000000000000 3.4724135281939751962454465683549642562866210937500000000000000000
0.9809570312500000000000000000000000000000000000000000000000000000 0.7336805671215941293539231082831975072622299194335937500000000000 0.5472380708765333112708617591124493628740310668945312500000000000 0.9201230633666549474369844574539456516504287719726562500000000000 3.2450862934602366927094863058300688862800598144531250000000000000 3.0179335067201664699609864328522235155105590820312500000000000000 3.4722390802003069154579861788079142570495605468750000000000000000
0.9818115234375000000000000000000000000000000000000000000000000000 0.7364534122609038835349792861961759626865386962890625000000000000 0.5499435524562955590610613398894201964139938354492187500000000000 0.9229632720655122080088972325029317289590835571289062500000000000 3.2449531792401566931971501617226749658584594726562500000000000000 3.0178475427761477511978682741755619645118713378906250000000000000 3.4720588157041656351964320492697879672050476074218750000000000000
0.9826660156250000000000000000000000000000000000000000000000000000 0.7392261368983122915565786570368800312280654907226562500000000000 0.5526502959039018003650767241197172552347183227539062500000000000 0.9258019778927227827480805899540428072214126586914062500000000000 3.2448042513833574851389585091965273022651672363281250000000000000 3.0177357885885691679561659839237108826637268066406250000000000000 3.4718727141781458023217510344693437218666076660156250000000000000
0.9835205078125000000000000000000000000000000000000000000000000000 0.7419987275243500324251044730772264301776885986328125000000000000 0.5553582887812806845317936677020043134689331054687500000000000000 0.9286391662674193803184152784524485468864440917968750000000000000 3.2446395172918407467932411236688494682312011718750000000000000000 3.0175982809481975976950707263313233852386474609375000000000000000 3.4716807536354838958914115210063755512237548828125000000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.7447711706358888239520865681697614490985870361328125000000000000 0.5580675186292459732939619243552442640066146850585937500000000000 0.9314748226425316746102112119842786341905593872070312500000000000 3.2444589844044604554085253766970708966255187988281250000000000000 3.0174350581621474098881208192324265837669372558593750000000000000 3.4714829106467735009289299341617152094841003417968750000000000000
0.9852294921875000000000000000000000000000000000000000000000000000 0.7475434527361721759319834745838306844234466552734375000000000000 0.5607779729677820901301288358808960765600204467773437500000000000 0.9343089325045622617338381132867652922868728637695312500000000000 3.2442626601969233313127460860414430499076843261718750000000000000 3.0172461600362971978483983548358082771301269531250000000000000000 3.4712791603575494647770938172470778226852416992187500000000000000
0.9860839843750000000000000000000000000000000000000000000000000000 0.7503155603348474755875940900295972824096679687500000000000000000 0.5634896392963261169128941219241824001073837280273437500000000000 0.9371414813733688342622940581350121647119522094726562500000000000 3.2440505521817875056456159654771909117698669433593750000000000000 3.0170316278568614087873811513418331742286682128906250000000000000 3.4710694765067136025038507796125486493110656738281250000000000000
0.9869384765625000000000000000000000000000000000000000000000000000 0.7530874799479976289262594946194440126419067382812500000000000000 0.5662025050940477921557203444535844027996063232421875000000000000 0.9399724548019474656967986447853036224842071533203125000000000000 3.2438226679084642967154650250449776649475097656250000000000000000 3.0167915043711364120326834381558001041412353515625000000000000000 3.4708538314457921813982466119341552257537841796875000000000000000
0.9877929687500000000000000000000000000000000000000000000000000000 0.7558591980981713698284352176415268331766128540039062500000000000 0.5689165578201242912115276340045966207981109619140625000000000000 0.9428018383762184484453428012784570455551147460937500000000000000 3.2435790149632168777316110208630561828613281250000000000000000000 3.0165258337674520916493747790809720754623413085937500000000000000 3.4706321961589816638138472626451402902603149414062500000000000000
0.9886474609375000000000000000000000000000000000000000000000000000 0.7586307013144162336715226047090254724025726318359375000000000000 0.5716317849140145623820785658608656376600265502929687500000000000 0.9456296177148179049609666435571853071451187133789062500000000000 3.2433196009691607208935693051898851990699768066406250000000000000 3.0162346616543449506764318357454612851142883300781250000000000000 3.4704045402839764911107067746343091130256652832031250000000000000
0.9895019531250000000000000000000000000000000000000000000000000000 0.7614019761323093105076509345963131636381149291992187500000000000 0.5743481737957286670237522230308968573808670043945312500000000000 0.9484557784688899539915496461617294698953628540039062500000000000 3.2430444335862631533018429763615131378173828125000000000000000000 3.0159180350389904745611602265853434801101684570312500000000000000 3.4701708321335358320425257261376827955245971679687500000000000000
0.9903564453125000000000000000000000000000000000000000000000000000 0.7641730090939886643752743111690506339073181152343750000000000000 0.5770657118660942330734542338177561759948730468750000000000000000 0.9512803063218830956770943885203450918197631835937500000000000000 3.2427535205113446892255524289794266223907470703125000000000000000 3.0155760023049111850923509337007999420166015625000000000000000000 3.4699310387177781933587539242580533027648925781250000000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.7669437867481849746553734803455881774425506591796875000000000000 0.5797843865070209101730824841069988906383514404296875000000000000 0.9541031869893490391376644765841774642467498779296875000000000000 3.2424468694780772537455959536600857973098754882812500000000000000 3.0152086131890003528610577632207423448562622070312500000000000000 3.4696851257671541546301341440994292497634887695312500000000000000
0.9920654296875000000000000000000000000000000000000000000000000000 0.7697142956502531774276576470583677291870117187500000000000000000 0.5825041850817612720803140291536692529916763305664062500000000000 0.9569244062187450827750012649630662053823471069335937500000000000 3.2421244882569850709330694371601566672325134277343750000000000000 3.0148159187578751350145012111170217394828796386718750000000000000 3.4694330577560950068516376632032915949821472167968750000000000000
0.9929199218750000000000000000000000000000000000000000000000000000 0.7724845223622037737598589046683628112077713012695312500000000000 0.5852250949351684994326205924153327941894531250000000000000000000 0.9597439497892390480870972169213928282260894775390625000000000000 3.2417863846554451079384762124391272664070129394531250000000000000 3.0143979713836093203838117915438488125801086425781250000000000000 3.4691747979272808954931406333344057202339172363281250000000000000
0.9937744140625000000000000000000000000000000000000000000000000000 0.7752544534527341379970266643795184791088104248046875000000000000 0.5879471033939510649091175764624495059251785278320312500000000000 0.9625618035115172110849357522965874522924423217773437500000000000 3.2414325665176866309025172085966914892196655273437500000000000000 3.0139548247188581164834886294556781649589538574218750000000000000 3.4689103083165151453215457877377048134803771972656250000000000000
0.9946289062500000000000000000000000000000000000000000000000000000 0.7780240754972603811623343972314614802598953247070312500000000000 0.5906701977669256420355736736382823437452316284179687500000000000 0.9653779532275951202890951208246406167745590209960937500000000000 3.2410630417247903167776712507475167512893676757812500000000000000 3.0134865336714149464114598231390118598937988281250000000000000000 3.4686395497781656871438826783560216426849365234375000000000000000
0.9954833984375000000000000000000000000000000000000000000000000000 0.7807933750779487702686765260295942425727844238281250000000000000 0.5933943653452656841196244386082980781793594360351562500000000000 0.9681923848106318564177286134508904069662094116210937500000000000 3.2406778181946904737742443103343248367309570312500000000000000000 3.0129931543782331182512734812917187809944152832031250000000000000 3.4683624820111478292972151393769308924674987792968750000000000000
0.9963378906250000000000000000000000000000000000000000000000000000 0.7835623387837469255856603922438807785511016845703125000000000000 0.5961195934027480047845415356277953833341598510742187500000000000 0.9710050841647458463867792488599661737680435180664062500000000000 3.2402769038821723768251104047521948814392089843750000000000000000 3.0124747441789421209534793888451531529426574707031250000000000000 3.4680790635854026326967414206592366099357604980468750000000000000
0.9971923828125000000000000000000000000000000000000000000000000000 0.7863309532104156840404129980015568435192108154296875000000000000 0.5988458691959963609008354978868737816810607910156250000000000000 0.9738160372248350071799904981162399053573608398437500000000000000 3.2398603067788744880317608476616442203521728515625000000000000000 3.0119313615888900770301006559748202562332153320312500000000000000 3.4677892519688588990334210393484681844711303710937500000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.7890992049605604075068754355015698820352554321289062500000000000 0.6015731799647214828041796863544732332229614257812500000000000000 0.9766252299563993322095711846486665308475494384765625000000000000 3.2394280349132871243966746988007798790931701660156250000000000000 3.0113630662717487673774030554341152310371398925781250000000000000 3.4674930035548254814159463421674445271492004394531250000000000000
0.9989013671875000000000000000000000000000000000000000000000000000 0.7918670806436625131397022414603270590305328369140625000000000000 0.6043015129319598832680071609502192586660385131835937500000000000 0.9794326483553651430113973219704348593950271606445312500000000000 3.2389800963507524578233187639852985739707946777343750000000000000 3.0107699190117136467392811027821153402328491210937500000000000000 3.4671902736897912689073564251884818077087402343750000000000000000
0.9997558593750000000000000000000000000000000000000000000000000000 0.7946345668761106706412533640104811638593673706054687500000000000 0.6070308553043085586509164386370684951543807983398437500000000000 0.9822382784479127826315902893838938325643539428710937500000000000 3.2385164991934658473837771452963352203369140625000000000000000000 3.0101519816853290478775306837633252143859863281250000000000000000 3.4668810167016026468900236068293452262878417968750000000000000000
1.0006103515625000000000000000000000000000000000000000000000000000 0.7974016502812328877070058297249488532543182373046875000000000000 0.6097611942721572475534230761695653200149536132812500000000000000 0.9850421062903085278605885832803323864936828613281250000000000000 3.2380372515804745070511216908926144242286682128906250000000000000 3.0095093172329772102102651842869818210601806640625000000000000000 3.4665651859279718038919781974982470273971557617187500000000000000
1.0014648437500000000000000000000000000000000000000000000000000000 0.8001683174893274852479407854843884706497192382812500000000000000 0.6124925170099184690286620025290176272392272949218750000000000000 0.9878441179687365014672195684397593140602111816406250000000000000 3.2375423616876775056994119950104504823684692382812500000000000000 3.0088419896300617750739547773264348506927490234375000000000000000 3.4662427337452932363248692126944661140441894531250000000000000000
1.0023193359375000000000000000000000000000000000000000000000000000 0.8029345551376947387467453154386021196842193603515625000000000000 0.6152248106762540080794110508577432483434677124023437500000000000 0.9906442995991354694140795800194609910249710083007812500000000000 3.2370318377278266552821150980889797210693359375000000000000000000 3.0081500638579177220321980712469667196273803710937500000000000000 3.4659136115977355885320321249309927225112915039062500000000000000
1.0031738281250000000000000000000000000000000000000000000000000000 0.8057003498706686306363167204835917800664901733398437500000000000 0.6179580624142998468428800151741597801446914672851562500000000000 0.9934426373270374144297534257930237799882888793945312500000000000 3.2365056879505260667428956367075443267822265625000000000000000000 3.0074336058744894906169520254479721188545227050781250000000000000 3.4655777700265626428688392479671165347099304199218750000000000000
1.0040283203125000000000000000000000000000000000000000000000000000 0.8084656883396478255221495601290371268987655639648437500000000000 0.6206922593518873210172159815556369721889495849609375000000000000 0.9962391173274083300270831387024372816085815429687500000000000000 3.2359639206422317059264059935230761766433715820312500000000000000 3.0066926825847932747137747355736792087554931640625000000000000000 3.4652351586996701371390372514724731445312500000000000000000000000
1.0048828125000000000000000000000000000000000000000000000000000000 0.8112305572031276446054448570066597312688827514648437500000000000 0.6234273886017622778865643340395763516426086425781250000000000000 0.9990337258044930113243253799737431108951568603515625000000000000 3.2354065441262522817567059973953291773796081542968750000000000000 3.0059273618112194448315221961820498108863830566406250000000000000 3.4648857264412851186818897986086085438728332519531250000000000000
1.0057373046875000000000000000000000000000000000000000000000000000 0.8139949431267312629501020637690089643001556396484375000000000000 0.6261634372618016808331731226644478738307952880859375000000000000 1.0018264489916608450670310048735700547695159912109375000000000000 3.2348335667627483580588432232616469264030456542968750000000000000 3.0051377122636875327543748426251113414764404296875000000000000000 3.4645294212618091833633116038981825113296508789062500000000000000
1.0065917968750000000000000000000000000000000000000000000000000000 0.8167588327832412398166184175352100282907485961914062500000000000 0.6289003924152267721581210935255512595176696777343750000000000000 1.0046172731512557074751157415448687970638275146484375000000000000 3.2342449969487327976480628421995788812637329101562500000000000000 3.0043238035096986315863887284649536013603210449218750000000000000 3.4641661903877669637097369559342041611671447753906250000000000000
1.0074462890625000000000000000000000000000000000000000000000000000 0.8195222128526313820628956818836741149425506591796875000000000000 0.6316382411308159028351383312838152050971984863281250000000000000 1.0074061845744468612906530324835330247879028320312500000000000000 3.2336408431180712064190174714894965291023254394531250000000000000 3.0034857059443105242735327919945120811462402343750000000000000000 3.4637959802918318885645021509844809770584106445312500000000000000
1.0083007812500000000000000000000000000000000000000000000000000000 0.8222850700220974973220222636882681399583816528320312500000000000 0.6343769704631110339931865382823161780834197998046875000000000000 1.0101931695810839606508579890942201018333435058593750000000000000 3.2330211137414810451673474744893610477447509765625000000000000000 3.0026234907600688472939509665593504905700683593750000000000000000 3.4634187367228932430407439824193716049194335937500000000000000000
1.0091552734375000000000000000000000000000000000000000000000000000 0.8250473909860894794476848801423329859972000122070312500000000000 0.6371165674526256816889713263662997633218765258789062500000000000 1.0129782145195531661840959714027121663093566894531250000000000000 3.2323858173265320736788908106973394751548767089843750000000000000 3.0017372299169262639395583391888067126274108886718750000000000000 3.4630344047361378834182232822058722376823425292968750000000000000
1.0100097656250000000000000000000000000000000000000000000000000000 0.8278091624463427278257654506887774914503097534179687500000000000 0.6398570191260483097650535455613862723112106323242187500000000000 1.0157613057666372569087798183318227529525756835937500000000000000 3.2317349624176463507296830357518047094345092773437500000000000000 3.0008269961121811775228707119822502136230468750000000000000000000 3.4626429287231115239364953595213592052459716796875000000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 0.8305703711119092336190306014032103121280670166015625000000000000 0.6425983124964425030611891997978091239929199218750000000000000000 1.0185424297273759641768720030086115002632141113281250000000000000 3.2310685575960982340859573014313355088233947753906250000000000000 2.9998928627504564126127206691307947039604187011718750000000000000 3.4622442524417400555591939337318763136863708496093750000000000000
1.0117187500000000000000000000000000000000000000000000000000000000 0.8333310036991896652125433320179581642150878906250000000000000000 0.6453404345634469185810644376033451408147811889648437500000000000 1.0213215728349323008217197639169171452522277832031250000000000000 3.2303866114800143805041443556547164916992187500000000000000000000 2.9989349039137636054874747060239315032958984375000000000000000000 3.4618383190462651555208140052855014801025390625000000000000000000
1.0125732421875000000000000000000000000000000000000000000000000000 0.8360910469319643434360500577895436435937881469726562500000000000 0.6480833723134710178115369672013912349939346313476562500000000000 1.0240987215504577800828656108933500945568084716796875000000000000 3.2296891327243737457308725424809381365776062011718750000000000000 2.9979531943316604092331090214429423213005065917968750000000000000 3.4614250711170870822286360635189339518547058105468750000000000000
1.0134277343750000000000000000000000000000000000000000000000000000 0.8388504875414253270093922765227034687995910644531250000000000000 0.6508271127198893557519454589055385440587997436523437500000000000 1.0268738623629614092891415566555224359035491943359375000000000000 3.2289761300210071404137579520465806126594543457031250000000000000 2.9969478093515458105855486792279407382011413574218750000000000000 3.4610044506904684702419672248652204871177673339843750000000000000
1.0142822265625000000000000000000000000000000000000000000000000000 0.8416093122662069436756837603752501308917999267578125000000000000 0.6535716427432323172297401470132172107696533203125000000000000000 1.0296469817891815701216273737372830510139465332031250000000000000 3.2282476120985985623690339707536622881889343261718750000000000000 2.9959188249091122102640838420484215021133422851562500000000000000 3.4605763992880849144739840994589030742645263671875000000000000000
1.0151367187500000000000000000000000000000000000000000000000000000 0.8443675078524182087136296104290522634983062744140625000000000000 0.6563169493313760760599961940897628664970397949218750000000000000 1.0324180663734603413672630267683416604995727539062500000000000000 3.2275035877226829761355020309565588831901550292968750000000000000 2.9948663174989813562376639310969039797782897949218750000000000000 3.4601408579463845960333401308162137866020202636718750000000000000
1.0159912109375000000000000000000000000000000000000000000000000000 0.8471250610536740222045182235888205468654632568359375000000000000 0.6590630194197288904689457922358997166156768798828125000000000000 1.0351871026876191539400906549417413771152496337890625000000000000 3.2267440656956489775097907113377004861831665039062500000000000000 2.9937903641455432257600932643981650471687316894531250000000000000 3.4596977672457547292594881582772359251976013183593750000000000000
1.0168457031250000000000000000000000000000000000000000000000000000 0.8498819586311263662992132594808936119079589843750000000000000000 0.6618098399314147339822511639795266091823577880859375000000000000 1.0379540773308379986161753549822606146335601806640625000000000000 3.2259690548567365731003064865944907069206237792968750000000000000 2.9926910423740360478461752791190519928932189941406250000000000000 3.4592470673394370983544376940699294209480285644531250000000000000
1.0177001953125000000000000000000000000000000000000000000000000000 0.8526381873534960575966579199302941560745239257812500000000000000 0.6645573977774571483578824881988111883401870727539062500000000000 1.0407189769295350778577358141774311661720275878906250000000000000 3.2251785640820380685056534275645390152931213378906250000000000000 2.9915684301818750157053727889433503150939941406250000000000000000 3.4587886979822011213059340661857277154922485351562500000000000000
1.0185546875000000000000000000000000000000000000000000000000000000 0.8553937339971044995223792284377850592136383056640625000000000000 0.6673056798569572123369653127156198024749755859375000000000000000 1.0434817881372517867077931441599503159523010253906250000000000000 3.2243726022844980683146332012256607413291931152343750000000000000 2.9904226060102589990208343806443735957145690917968750000000000000 3.4583225985587371376084320218069478869438171386718750000000000000
1.0194091796875000000000000000000000000000000000000000000000000000 0.8581485853459046575508750720473472028970718383789062500000000000 0.6700546730572720655061402794672176241874694824218750000000000000 1.0462424976345372495956098646274767816066741943359375000000000000 3.2235511784139139201954549207584932446479797363281250000000000000 2.9892536487160805691587484034243971109390258789062500000000000000 3.4578487081117472712321614380925893783569335937500000000000000000
1.0202636718750000000000000000000000000000000000000000000000000000 0.8609027281915131446510258683701977133750915527343750000000000000 0.6728043642541903235354538992396555840969085693359375000000000000 1.0490010921288359657665978375007398426532745361328125000000000000 3.2227143014569348267173154454212635755538940429687500000000000000 2.9880616375441495513598511024611070752143859863281250000000000000 3.4573669653697201020747797883814200758934020996093750000000000000
1.0211181640625000000000000000000000000000000000000000000000000000 0.8636561493332406413969692948739975690841674804687500000000000000 0.6755547403121029415018483632593415677547454833984375000000000000 1.0517575583543783412920902264886535704135894775390625000000000000 3.2218619804370618453503993805497884750366210937500000000000000000 2.9868466520997589697117291507311165332794189453125000000000000000 3.4568773087743647209890696103684604167938232421875000000000000000
1.0219726562500000000000000000000000000000000000000000000000000000 0.8664088355781240924358144184225238859653472900390625000000000000 0.6783057880841758535694907550350762903690338134765625000000000000 1.0545118830720723313021380818099714815616607666015625000000000000 3.2209942244146496648227184778079390525817871093750000000000000000 2.9856087723216035989537431305507197976112365722656250000000000000 3.4563796765076957306916938250651583075523376464843750000000000000
1.0228271484375000000000000000000000000000000000000000000000000000 0.8691607737409592360222632123623043298721313476562500000000000000 0.6810574944125187268895160741521976888179779052734375000000000000 1.0572640530693997451550103505724109709262847900390625000000000000 3.2201110424869039405848525348119437694549560546875000000000000000 2.9843480784550777684671629685908555984497070312500000000000000000 3.4558740065187301127025421010330319404602050781250000000000000000
1.0236816406250000000000000000000000000000000000000000000000000000 0.8719119506443289147057384980143979191780090332031250000000000000 0.6838098461283488305184619093779474496841430664062500000000000000 1.0600140551603089988930150866508483886718750000000000000000000000 3.2192124437878826270775789453182369470596313476562500000000000000 2.9830646510259568593426138249924406409263610839843750000000000000 3.4553602365498083948125440656440332531929016113281250000000000000
1.0245361328125000000000000000000000000000000000000000000000000000 0.8746623531186393796232891872932668775320053100585937500000000000 0.6865628300521582350057769872364588081836700439453125000000000000 1.0627618761851205242408013873500749468803405761718750000000000000 3.2182984374884968659102923993486911058425903320312500000000000000 2.9817585708144900280558431404642760753631591796875000000000000000 3.4548383041625037037647416582331061363220214843750000000000000000
1.0253906250000000000000000000000000000000000000000000000000000000 0.8774119680021477130082985240733250975608825683593750000000000000 0.6893164329938732404201573444879613816738128662109375000000000000 1.0655075030104221855964397036586888134479522705078125000000000000 3.2173690327965092095041654829401522874832153320312500000000000000 2.9804299188299094858223270421149209141731262207031250000000000000 3.4543081467631089331860039237653836607933044433593750000000000000
1.0262451171875000000000000000000000000000000000000000000000000000 0.8801607821409951348812228388851508498191833496093750000000000000 0.6920706417530151366435120507958345115184783935546875000000000000 1.0682509225289751331189336269744671881198883056640625000000000000 3.2164242389565345092705683782696723937988281250000000000000000000 2.9790787762853745412883199605857953429222106933593750000000000000 3.4537697016276944772528167959535494446754455566406250000000000000
1.0270996093750000000000000000000000000000000000000000000000000000 0.8829087823892367570266515031107701361179351806640625000000000000 0.6948254431188567448174353557988069951534271240234375000000000000 1.0709921216596167692358676504227332770824432373046875000000000000 3.2154640652500408037894885637797415256500244140625000000000000000 2.9777052245733615087885937100509181618690490722656250000000000000 3.4532229059267200987903834175085648894309997558593750000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 0.8856559556088764439962801588990259915590286254882812500000000000 0.6975808238705802910573083863710053265094757080078125000000000000 1.0737310873471725969352519314270466566085815429687500000000000000 3.2144885209953475424526914139278233051300048828125000000000000000 2.9763093452415096962226925825234502553939819335937500000000000000 3.4526676967491853886826902453321963548660278320312500000000000000
1.0288085937500000000000000000000000000000000000000000000000000000 0.8884022886698944576622238855634350329637527465820312500000000000 0.7003367707774273975829260052705649286508560180664062500000000000 1.0764678065623614067192193033406510949134826660156250000000000000 3.2134976155476264736421398993115872144699096679687500000000000000 2.9748912199689363511367901082849130034446716308593750000000000000 3.4521040111263165961474896903382614254951477050781250000000000000
1.0296630859375000000000000000000000000000000000000000000000000000 0.8911477684502817631084781169192865490913391113281250000000000000 0.7030932705988531816743147828674409538507461547851562500000000000 1.0792022663017104555649439134867861866950988769531250000000000000 3.2124913582989020888192044367315247654914855957031250000000000000 2.9734509305430321113306035840651020407676696777343750000000000000 3.4515317860547720663078052893979474902153015136718750000000000000
1.0305175781250000000000000000000000000000000000000000000000000000 0.8938923818360697826079785954789258539676666259765625000000000000 0.7058503100846733602224958303850144147872924804687500000000000000 1.0819344535874662049934613605728372931480407714843750000000000000 3.2114697586780502902570333390031009912490844726562500000000000000 2.9719885588367334072756875684717670083045959472656250000000000000 3.4509509585193671732383791095344349741935729980468750000000000000
1.0313720703125000000000000000000000000000000000000000000000000000 0.8966361157213638133356425896636210381984710693359375000000000000 0.7086078759752134637039944209391251206398010253906250000000000000 1.0846643554675141629672907583881169557571411132812500000000000000 3.2104328261508001673973922152072191238403320312500000000000000000 2.9705041867863002380545367486774921417236328125000000000000000000 3.4503614655153000967402476817369461059570312500000000000000000000
1.0322265625000000000000000000000000000000000000000000000000000000 0.8993789570083722262339165354205761104822158813476562500000000000 0.7113659550014517218841092471848241984844207763671875000000000000 1.0873919590152927305837238236563280224800109863281250000000000000 3.2093805702197331086722442705649882555007934570312500000000000000 2.9689978963695864422334125265479087829589843750000000000000000000 3.4497632440698797751110760145820677280426025390625000000000000000
1.0330810546875000000000000000000000000000000000000000000000000000 0.9021208926074387735027926282782573252916336059570312500000000000 0.7141245338851629487209038416040129959583282470703125000000000000 1.0901172513297145982846814149525016546249389648437500000000000000 3.2083130004242814692361207562498748302459716796875000000000000000 2.9674697695848197831480774766532704234123229980468750000000000000 3.4491562312637431553241640358464792370796203613281250000000000000
1.0339355468750000000000000000000000000000000000000000000000000000 0.9048619094370747850675229528860654681921005249023437500000000000 0.7168835993390599847785438214486930519342422485351562500000000000 1.0928402195350894743341996218077838420867919921875000000000000000 3.2072301263407316795905899198260158300399780273437500000000000000 2.9659198884298985099405854271026328206062316894531250000000000000 3.4485403642515648492405944125493988394737243652343750000000000000
1.0347900390625000000000000000000000000000000000000000000000000000 0.9076019944239905878902163749444298446178436279296875000000000000 0.7196431380669321420384676457615569233894348144531250000000000000 1.0955608507810490337419651041273027658462524414062500000000000000 3.2061319575822211369597880548099055886268615722656250000000000000 2.9643483348821950684737203118856996297836303710937500000000000000 3.4479155802822472054458557977341115474700927734375000000000000000
1.0356445312500000000000000000000000000000000000000000000000000000 0.9103411345031258150584108079783618450164794921875000000000000000 0.7224031367637822054206253596930764615535736083984375000000000000 1.0982791322424694246961962562636472284793853759765625000000000000 3.2050185037987395375580490508582442998886108398437500000000000000 2.9627551908788873902267368976026773452758789062500000000000000000 3.4472818167185916848893612041138112545013427734375000000000000000
1.0364990234375000000000000000000000000000000000000000000000000000 0.9130793166176823794089045804867055267095565795898437500000000000 0.7251635821159615469255754760524723678827285766601562500000000000 1.1009950511194031008699312224052846431732177734375000000000000000 3.2038897746771297647683240938931703567504882812500000000000000000 2.9611405382978133182803048839559778571128845214843750000000000000 3.4466390110564462112563433038303628563880920410156250000000000000
1.0373535156250000000000000000000000000000000000000000000000000000 0.9158165277191548936386311652313452214002609252929687500000000000 0.7279244608013033523974399940925650298595428466796875000000000000 1.1037085946370064348798223363701254129409790039062500000000000000 3.2027457799410861127853422658517956733703613281250000000000000000 2.9595044589388428413201381772523745894432067871093750000000000000 3.4459871009433293842505463544512167572975158691406250000000000000
1.0382080078125000000000000000000000000000000000000000000000000000 0.9185527547673625337054659212299156934022903442382812500000000000 0.7306857594892531837516003179189283400774002075195312500000000000 1.1064197500454717726370290620252490043640136718750000000000000000 3.2015865293511556188832400948740541934967041015625000000000000000 2.9578470345057867874061230395454913377761840820312500000000000000 3.4453260241965244503603571502026170492172241210937500000000000000
1.0390625000000000000000000000000000000000000000000000000000000000 0.9212879847304807912067303732328582555055618286132812500000000000 0.7334474648409985420016710122581571340560913085937500000000000000 1.1091285046199630404117897342075593769550323486328125000000000000 3.2004120327047371752371418551774695515632629394531250000000000000 2.9561683465888242139385511109139770269393920898437500000000000000 3.4446557188206501365357325994409620761871337890625000000000000000
1.0399169921875000000000000000000000000000000000000000000000000000 0.9240222045850723375792767910752445459365844726562500000000000000 0.7362095635095959877958193828817456960678100585937500000000000000 1.1118348456605486873627341992687433958053588867187500000000000000 3.1992222998360824171015792671823874115943908691406250000000000000 2.9544684766474613724085429566912353038787841796875000000000000000 3.4439761230247034617946155776735395193099975585937500000000000000
1.0407714843750000000000000000000000000000000000000000000000000000 0.9267554013161192205672023192164488136768341064453125000000000000 0.7389720421400963745739431942638475447893142700195312500000000000 1.1145387604921421775827639066847041249275207519531250000000000000 3.1980173406162948346320717973867431282997131347656250000000000000 2.9527475059940164747729340888326987624168395996093750000000000000 3.4432871752385731944912095059407874941825866699218750000000000000
1.0416259765625000000000000000000000000000000000000000000000000000 0.9294875619170537284219335560919716954231262207031250000000000000 0.7417348873696680833234040619572624564170837402343750000000000000 1.1172402364644393735204630502266809344291687011718750000000000000 3.1967971649533302169743365084286779165267944335937500000000000000 2.9510055157776262646507348108571022748947143554687500000000000000 3.4425888141290341692979382060002535581588745117187500000000000000
1.0424804687500000000000000000000000000000000000000000000000000000 0.9322186733897904753476382211374584585428237915039062500000000000 0.7444980858277190360894337572972290217876434326171875000000000000 1.1199392609518619146058426849776878952980041503906250000000000000 3.1955617827919970963534979091491550207138061523437500000000000000 2.9492425869687823869469411874888464808464050292968750000000000000 3.4418809786152118057600546308094635605812072753906250000000000000
1.0433349609375000000000000000000000000000000000000000000000000000 0.9349487227447572657013097341405227780342102050781250000000000000 0.7472616241360154898387690991512499749660491943359375000000000000 1.1226358213534990415638503691297955811023712158203125000000000000 3.1943112041139558598956682544667273759841918945312500000000000000 2.9474588003443820127813523868098855018615722656250000000000000000 3.4411636078835297070099841221235692501068115234375000000000000000
1.0441894531250000000000000000000000000000000000000000000000000000 0.9376776970009270684158764197491109371185302734375000000000000000 0.7500254889088009413455893081845715641975402832031250000000000000 1.1253299050930531954861635313136503100395202636718750000000000000 3.1930454389377187496279475453775376081466674804687500000000000000 2.9456542364732984928821224457351490855216979980468750000000000000 3.4404366414021390063737726450199261307716369628906250000000000000
1.0450439453125000000000000000000000000000000000000000000000000000 0.9404055831858494363117983994015958160161972045898437500000000000 0.7527896667529107022076573230151552706956863403320312500000000000 1.1280214996187882814382419383036904036998748779296875000000000000 3.1917644973186511947460530791431665420532226562500000000000000000 2.9438289757024680426411578082479536533355712890625000000000000000 3.4397000189348343468509483500383794307708740234375000000000000000
1.0458984375000000000000000000000000000000000000000000000000000000 0.9431323683356811482525472456472925841808319091796875000000000000 0.7555541442678869179516709664312656968832015991210937500000000000 1.1307105924034752675311210623476654291152954101562500000000000000 3.1904683893489718116143194492906332015991210937500000000000000000 2.9419830981434862415824227355187758803367614746093750000000000000 3.4389536805544573816462161630624905228614807128906250000000000000
1.0467529296875000000000000000000000000000000000000000000000000000 0.9458580394952202929914619744522497057914733886718750000000000000 0.7583189080460907005587500862020533531904220581054687500000000000 1.1333971709443499964464763252181001007556915283203125000000000000 3.1891571251577484069628098950488492846488952636718750000000000000 2.9401166836597072418157949869055300951004028320312500000000000000 3.4381975666557895721098248031921684741973876953125000000000000000
1.0476074218750000000000000000000000000000000000000000000000000000 0.9485825837179338027027597490814514458179473876953125000000000000 0.7610839446728114854323621329967863857746124267578125000000000000 1.1360812227630561199731573651661165058612823486328125000000000000 3.1878307149109015306009951018495485186576843261718750000000000000 2.9382298118538492381901505723362788558006286621093750000000000000 3.4374316179679538230118396313628181815147399902343750000000000000
1.0484619140625000000000000000000000000000000000000000000000000000 0.9513059880659917588729967974359169602394104003906250000000000000 0.7638492407263771655223649759136606007814407348632812500000000000 1.1387627354056064632459310814738273620605468750000000000000000000 3.1864891688112066958638024516403675079345703125000000000000000000 2.9363225620560919892909623740706592798233032226562500000000000000 3.4366557755663214024366425292100757360458374023437500000000000000
1.0493164062500000000000000000000000000000000000000000000000000000 0.9540282396102990336572702290141023695468902587890625000000000000 0.7666147827782603396684635299607180058956146240234375000000000000 1.1414416964423377276460769280674867331981658935546875000000000000 3.1851324970982908268979372223839163780212402343750000000000000000 2.9343950133126610602118944370886310935020446777343750000000000000 3.4358699808839205935839800076792016625404357910156250000000000000
1.0501708984375000000000000000000000000000000000000000000000000000 0.9567493254305249328339755265915300697088241577148437500000000000 0.7693805573931831176537343708332628011703491210937500000000000000 1.1441180934678667480142166823497973382472991943359375000000000000 3.1837607100486313704834628879325464367866516113281250000000000000 2.9324472443749067807061692292336374521255493164062500000000000000 3.4350741757223559602607565466314554214477539062500000000000000000
1.0510253906250000000000000000000000000000000000000000000000000000 0.9594692326151366135178477634326554834842681884765625000000000000 0.7721465511292204819682183369877748191356658935546875000000000000 1.1467919141010527450674771898775361478328704833984375000000000000 3.1823738179755602928366897685918956995010375976562500000000000000 2.9304793336888508292759070172905921936035156250000000000000000000 3.4342683022622697563974725198931992053985595703125000000000000000
1.0518798828125000000000000000000000000000000000000000000000000000 0.9621879482614277279139969323296099901199340820312500000000000000 0.7749127505379006519703466437931638211011886596679687500000000000 1.1494631459849546928353447583504021167755126953125000000000000000 3.1809718312292583064504469803068786859512329101562500000000000000 2.9284913593852111013404737605014815926551818847656250000000000000 3.4334523030733055115604202001122757792472839355468750000000000000
1.0527343750000000000000000000000000000000000000000000000000000000 0.9649054594755540614769984131271485239267349243164062500000000000 0.7776791421643065582713916228385642170906066894531250000000000000 1.1521317767868015646826052034157328307628631591796875000000000000 3.1795547601967641959674892859766259789466857910156250000000000000 2.9264833992698822129341351683251559734344482421875000000000000000 3.4326261211236461790008434036280959844589233398437500000000000000
1.0535888671875000000000000000000000000000000000000000000000000000 0.9676217533725621766649283017613925039768218994140625000000000000 0.7804457125471732092947263481619302183389663696289062500000000000 1.1547977941979512550574327178765088319778442382812500000000000000 3.1781226153019637159502508438890799880027770996093750000000000000 2.9244555308148836303416828741319477558135986328125000000000000000 3.4317896997890438015588188136462122201919555664062500000000000000
1.0544433593750000000000000000000000000000000000000000000000000000 0.9703368170764203881617504521273076534271240234375000000000000000 0.7832124482189830594336399371968582272529602050781250000000000000 1.1574611859338577168898609670577570796012878417968750000000000000 3.1766754070055975844866225088480859994888305664062500000000000000 2.9224078311497474480518121708882972598075866699218750000000000000 3.4309429828614477209214328468078747391700744628906250000000000000
1.0552978515625000000000000000000000000000000000000000000000000000 0.9730506377200527357018700058688409626483917236328125000000000000 0.7859793357060624874321774768759496510028839111328125000000000000 1.1601219397340429839715625348617322742938995361328125000000000000 3.1752131458052557100302237813593819737434387207031250000000000000 2.9203403770533578054369172605220228433609008789062500000000000000 3.4300859145571536146235303021967411041259765625000000000000000000
1.0561523437500000000000000000000000000000000000000000000000000000 0.9757632024453676278241687214176636189222335815429687500000000000 0.7887463615286713913832272737636230885982513427734375000000000000 1.1627800433620638642651101690717041492462158203125000000000000000 3.1737358422353851850061801087576895952224731445312500000000000000 2.9182532449462135204498736129608005285263061523437500000000000000 3.4292184395245568495624866045545786619186401367187500000000000000
1.0570068359375000000000000000000000000000000000000000000000000000 0.9784744984032921477634658913302700966596603393554687500000000000 0.7915135122010977797302189173933584243059158325195312500000000000 1.1654354846054866268190153277828358113765716552734375000000000000 3.1722435068672822922053455840796232223510742187500000000000000000 2.9161465108831237103004241362214088439941406250000000000000000000 3.4283405028514408741102670319378376007080078125000000000000000000
1.0578613281250000000000000000000000000000000000000000000000000000 0.9811845127538018074275782964832615107297897338867187500000000000 0.7942807742317439245738341924152337014675140380859375000000000000 1.1680882512758596902813224005512893199920654296875000000000000000 3.1707361503090956134087718965020030736923217773437500000000000000 2.9140202505463261850593426061095669865608215332031250000000000000 3.4274520500718650417582011868944391608238220214843750000000000000
1.0587158203125000000000000000000000000000000000000000000000000000 0.9838932326659534099988491107069421559572219848632812500000000000 0.7970481341232185101830509665887802839279174804687500000000000000 1.1707383312086883098146472548251040279865264892578125000000000000 3.1692137832058260293877083313418552279472351074218750000000000000 2.9118745392390001924809439515229314565658569335937500000000000000 3.4265530271726518662944727111607789993286132812500000000000000000
1.0595703125000000000000000000000000000000000000000000000000000000 0.9866006453179134716435783047927543520927429199218750000000000000 0.7998155783724162359860088145069312304258346557617187500000000000 1.1733857122634105962788453325629234313964843750000000000000000000 3.1676764162393267199036017700564116239547729492187500000000000000 2.9097094518791970507720634486759081482887268066406250000000000000 3.4256433805994563890351400914369150996208190917968750000000000000
1.0604248046875000000000000000000000000000000000000000000000000000 0.9893067378969926384257860263460315763950347900390625000000000000 0.8025830934706068564565839551505632698535919189453125000000000000 1.1760303823233784203949880975414998829364776611328125000000000000 3.1661240601283044959757262404309585690498352050781250000000000000 2.9075250629941522539922971191117540001869201660156250000000000000 3.4247230572624567379591553617501631379127502441406250000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 0.9920114975996776607303218042943626642227172851562500000000000000 0.8053506659035178927297238260507583618164062500000000000000000000 1.1786723292958374287309197825379669666290283203125000000000000000 3.1645567256283166912567139661405235528945922851562500000000000000 2.9053214467149834909776018321281298995018005371093750000000000000 3.4237920045416498915358261001529172062873840332031250000000000000
1.0621337890625000000000000000000000000000000000000000000000000000 0.9947149116316604811061097279889509081840515136718750000000000000 0.8081182821514130143469856193405576050281524658203125000000000000 1.1813115411119079478652338366373442113399505615234375000000000000 3.1629744235317738265678144671255722641944885253906250000000000000 2.9030986767717736896088354114908725023269653320312500000000000000 3.4228501702917739635267935227602720260620117187500000000000000000
1.0629882812500000000000000000000000000000000000000000000000000000 0.9974169672078707638007699642912484705448150634765625000000000000 0.8108859286891727524704265306354500353336334228515625000000000000 1.1839480057265687751311133979470469057559967041015625000000000000 3.1613771646679382776312650094041600823402404785156250000000000000 2.9008568264890057797344979917397722601890563964843750000000000000 3.4218975028468707755280320270685479044914245605468750000000000000
1.0638427734375000000000000000000000000000000000000000000000000000 1.0001176515525076471391230370500124990940093994140625000000000000 0.8136535919863718824274201324442401528358459472656250000000000000 1.1865817111186434118508259416557848453521728515625000000000000000 3.1597649599029242750702906050719320774078369140625000000000000000 2.8985959687813633856023898260900750756263732910156250000000000000 3.4209339510244851645381913840537890791893005371093750000000000000
1.0646972656250000000000000000000000000000000000000000000000000000 1.0028169518990710518124842565157450735569000244140625000000000000 0.8164212585073568062554727475799154490232467651367187500000000000 1.1892126452907854083917982279672287404537200927734375000000000000 3.1581378201397001248551532626152038574218750000000000000000000000 2.8963161761498854573915195942390710115432739257812500000000000000 3.4199594641295147923187869309913367033004760742187500000000000000
1.0655517578125000000000000000000000000000000000000000000000000000 1.0055148554903927671233532237238250672817230224609375000000000000 0.8191889147113177171988240843347739428281784057617187500000000000 1.1918407962694677060255799005972221493721008300781250000000000000 3.1564957563180850996786830364726483821868896484375000000000000000 2.8940175206784481964916722063207998871803283691406250000000000000 3.4189739919577220028656938666244968771934509277343750000000000000
1.0664062500000000000000000000000000000000000000000000000000000000 1.0082113495786682033639181099715642631053924560546875000000000000 0.8219565470523630956733995844842866063117980957031250000000000000 1.1944661521049733110544366354588419198989868164062500000000000000 3.1548387794147503271346977271605283021926879882812500000000000000 2.8917000740305924821882399555761367082595825195312500000000000000 3.4179774847989081720811554987449198961257934570312500000000000000
1.0672607421875000000000000000000000000000000000000000000000000000 1.0109064214254894764621894864831119775772094726562500000000000000 0.8247241419795909855849913583369925618171691894531250000000000000 1.1970887008713879673393876146292313933372497558593750000000000000 3.1531669004432201219856324314605444669723510742187500000000000000 2.8893639074466674898644669156055897474288940429687500000000000000 3.4169698934397727541067979473154991865158081054687500000000000000
1.0681152343750000000000000000000000000000000000000000000000000000 1.0136000583018736076468258033855818212032318115234375000000000000 0.8274916859371572730452726318617351353168487548828125000000000000 1.1997084306665899422483789749094285070896148681640625000000000000 3.1514801304538706538949099922319874167442321777343750000000000000 2.8870090917412847275613785313908010721206665039062500000000000000 3.4159511691664565802284414530731737613677978515625000000000000000
1.0689697265625000000000000000000000000000000000000000000000000000 1.0162922474882962742270819944678805768489837646484375000000000000 0.8302591653643437430432072687835898250341415405273437500000000000 1.2023253296122486943886542576365172863006591796875000000000000000 3.1497784805339295033377311483491212129592895507812500000000000000 2.8846356973010869317874949047109112143516540527343750000000000000 3.4149212637667720748879673919873312115669250488281250000000000000
1.0698242187500000000000000000000000000000000000000000000000000000 1.0189829762747235619713137566577643156051635742187500000000000000 0.8330265666956265802056691427424084395170211791992187500000000000 1.2049393858538204327146559080574661493301391601562500000000000000 3.1480619618074778820471237850142642855644226074218750000000000000 2.8822437940828073976717860205098986625671386718750000000000000000 3.4138801295321483664224615495186299085617065429687500000000000000
1.0706787109375000000000000000000000000000000000000000000000000000 1.0216722319606428293070621293736621737480163574218750000000000000 0.8357938763607397625321482337312772870063781738281250000000000000 1.2075505875605458960819760250160470604896545410156250000000000000 3.1463305854354488566571035335073247551918029785156250000000000000 2.8798334516116148584785605635261163115501403808593750000000000000 3.4128277192592828548356465034885331988334655761718750000000000000
1.0715332031250000000000000000000000000000000000000000000000000000 1.0243600018550929053873232987825758755207061767578125000000000000 0.8385610807847372338841296368627808988094329833984375000000000000 1.2101589229254485768905169607023708522319793701171875000000000000 3.1445843626156273487026737711858004331588745117187500000000000000 2.8774047389797474671979671256849542260169982910156250000000000000 3.4117639862515072302073804166866466403007507324218750000000000000
1.0723876953125000000000000000000000000000000000000000000000000000 1.0270462732766978408704972025589086115360260009765625000000000000 0.8413281663880567418090095088700763881206512451171875000000000000 1.2127643801653389399319848962477408349514007568359375000000000000 3.1428233045826523550658748717978596687316894531250000000000000000 2.8749577248454101230379365006228908896446228027343750000000000000 3.4106888843198945870938132429728284478187561035156250000000000000
1.0732421875000000000000000000000000000000000000000000000000000000 1.0297310335536968839420524091110564768314361572265625000000000000 0.8440951195865782352711903513409197330474853515625000000000000000 1.2153669475208155326129144668811932206153869628906250000000000000 3.1410474226080116189052660047309473156929016113281250000000000000 2.8724924774319391396204537159064784646034240722656250000000000000 3.4096023677840840981900782935554161667823791503906250000000000000
1.0740966796875000000000000000000000000000000000000000000000000000 1.0324142700239757886038205469958484172821044921875000000000000000 0.8468619267916828174946886065299622714519500732421875000000000000 1.2179666132562687597129524874617345631122589111328125000000000000 3.1392567280000478469048630358884111046791076660156250000000000000 2.8700090645272151590461362502537667751312255859375000000000000000 3.4085043914728805347635898215230554342269897460937500000000000000
1.0749511718750000000000000000000000000000000000000000000000000000 1.0350959700351007874985498347086831927299499511718750000000000000 0.8496285744103113657388348656240850687026977539062500000000000000 1.2205633656598902092582648037932813167572021484375000000000000000 3.1374512321039560447388794273138046264648437500000000000000000000 2.8675075534833340817897351371357217431068420410156250000000000000 3.4073949107245780076880237174918875098228454589843750000000000000
1.0758056640625000000000000000000000000000000000000000000000000000 1.0377761209443456813517059345031157135963439941406250000000000000 0.8523950488450160456466164760058745741844177246093750000000000000 1.2231571930436753170567953930003568530082702636718750000000000000 3.1356309463017817407148868369404226541519165039062500000000000000 2.8649880112165053702710793004371225833892822265625000000000000000 3.4062738813870581111586943734437227249145507812500000000000000000
1.0766601562500000000000000000000000000000000000000000000000000000 1.0404547101187291424650993576506152749061584472656250000000000000 0.8551613364940193751095875995815731585025787353515625000000000000 1.2257480837434389098206111157196573913097381591796875000000000000 3.1337958820124227621306545188417658209800720214843750000000000000 2.8624505042071834992611911729909479618072509765625000000000000000 3.4051412598176620250001178646925836801528930664062500000000000000
1.0775146484375000000000000000000000000000000000000000000000000000 1.0431317249350395837126370679470710456371307373046875000000000000 0.8579274237512622969248354820592794567346572875976562500000000000 1.2283360261188167594781361913192085921764373779296875000000000000 3.1319460506916323438986182736698538064956665039062500000000000000 2.8598950985004267799638455471722409129142761230468750000000000000 3.4039970028828379078333910001674667000770568847656250000000000000
1.0783691406250000000000000000000000000000000000000000000000000000 1.0458071527798717959001351118786260485649108886718750000000000000 0.8606932970064562482548353727906942367553710937500000000000000000 1.2309210085532873435454348509665578603744506835937500000000000000 3.1300814638320133553861523978412151336669921875000000000000000000 2.8573218597064680146502269053598865866661071777343750000000000000 3.4028410679575586961220778903225436806678771972656250000000000000
1.0792236328125000000000000000000000000000000000000000000000000000 1.0484809810496578119654031979735009372234344482421875000000000000 0.8634589426451357851988177571911364793777465820312500000000000000 1.2335030194541798387319886387558653950691223144531250000000000000 3.1282021329630214090400386339752003550529479980468750000000000000 2.8547308530014916527761670295149087905883789062500000000000000000 3.4016734129245511653039102384354919195175170898437500000000000000
1.0800781250000000000000000000000000000000000000000000000000000000 1.0511531971506946625538603257155045866966247558593750000000000000 0.8662243470486992169554696374689228832721710205078125000000000000 1.2360820472526901081522510139620862901210784912109375000000000000 3.1263080696509630840296267706435173749923706054687500000000000000 2.8521221431286103431546052888734266161918640136718750000000000000 3.4004939961733158249046482524136081337928771972656250000000000000
1.0809326171875000000000000000000000000000000000000000000000000000 1.0538237884991794590661129404907114803791046142578125000000000000 0.8689894965944610083496968400140758603811264038085937500000000000 1.2386580804038980208048315034830011427402496337890625000000000000 3.1243992854989999230497232929337769746780395507812500000000000000 2.8494957943990355531127534050028771162033081054687500000000000000 3.3993027765989642929866931808646768331527709960937500000000000000
1.0817871093750000000000000000000000000000000000000000000000000000 1.0564927425212409239918542880332097411155700683593750000000000000 0.8717543776556951895528868590190540999174118041992187500000000000 1.2412311073867867694531241795630194246768951416015625000000000000 3.1224757921471431032500731816980987787246704101562500000000000000 2.8468518706934338169389775430317968130111694335937500000000000000 3.3980997136008523895611688203644007444381713867187500000000000000
1.0826416015625000000000000000000000000000000000000000000000000000 1.0591600466529682567085046684951521456241607666015625000000000000 0.8745189766016759902456101372081320732831954956054687500000000000 1.2438011167042606341937016622978262603282928466796875000000000000 3.1205376012722596534842978144297376275062561035156250000000000000 2.8441904354634601759244105778634548187255859375000000000000000000 3.3968847670810591310441850509960204362869262695312500000000000000
1.0834960937500000000000000000000000000000000000000000000000000000 1.0618256883404455503949748162995092570781707763671875000000000000 0.8772832797977228036501173846772871911525726318359375000000000000 1.2463680968831682971398322479217313230037689208984375000000000000 3.1185847245880640166149078140733763575553894042968750000000000000 2.8415115517334661454640354349976405501365661621093750000000000000 3.3956578974426618877657801931491121649742126464843750000000000000
1.0843505859375000000000000000000000000000000000000000000000000000 1.0644896550397804357857012291788123548030853271484375000000000000 0.8800472736052376010462694466696120798587799072265625000000000000 1.2489320364743232705251330116880126297473907470703125000000000000 3.1166171738451269312975000502774491906166076660156250000000000000 2.8388152821023640015596356533933430910110473632812500000000000000 3.3944190655878898610353644471615552902221679687500000000000000000
1.0852050781250000000000000000000000000000000000000000000000000000 1.0671519342171380539951996979652903974056243896484375000000000000 0.8828109443817463430903558219142723828554153442382812500000000000 1.2514929240525296538777411115006543695926666259765625000000000000 3.1146349608308692147318197385175153613090515136718750000000000000 2.8361016887456576007764397218124940991401672363281250000000000000 3.3931682329160808286871997552225366234779357910156250000000000000
1.0860595703125000000000000000000000000000000000000000000000000000 1.0698125133487716986735449609113857150077819824218750000000000000 0.8855742784809346179741851301514543592929840087890625000000000000 1.2540507482166087793729047916713170707225799560546875000000000000 3.1126380973695630949293899902841076254844665527343750000000000000 2.8333708334176215259958553360775113105773925781250000000000000000 3.3919053613215046638629246444907039403915405273437500000000000000
1.0869140625000000000000000000000000000000000000000000000000000000 1.0724713799210527920280355829163454473018646240234375000000000000 0.8883372622526815032273361794068478047847747802734375000000000000 1.2566054975894240808287349864258430898189544677734375000000000000 3.1106265953223366516056103137088939547538757324218750000000000000 2.8306227774536218966261458263034000992774963378906250000000000000 3.3906304131910514065850748011143878102302551269531250000000000000
1.0877685546875000000000000000000000000000000000000000000000000000 1.0751285214305061899153770355042070150375366210937500000000000000 0.8910998820430984235230198464705608785152435302734375000000000000 1.2591571608179139563077342245378531515598297119140625000000000000 3.1086004665871684871092384128132835030555725097656250000000000000 2.8278575817725815078063078544801101088523864746093750000000000000 3.3893433514017554664121689711464568972587585449218750000000000000
1.0886230468750000000000000000000000000000000000000000000000000000 1.0777839253838370492388776256120763719081878662109375000000000000 0.8938621241945576834098119434202089905738830566406250000000000000 1.2617057265731164150679433078039437532424926757812500000000000000 3.1065597230988881705116000375710427761077880859375000000000000000 2.8250753068795737554808056302135810256004333496093750000000000000 3.3880441393182025855423944449285045266151428222656250000000000000
1.0894775390625000000000000000000000000000000000000000000000000000 1.0804375792979654669068168004741892218589782714843750000000000000 0.8966239750457256629800895098014734685420989990234375000000000000 1.2642511835502052708335440911469049751758575439453125000000000000 3.1045043768291780139634283841587603092193603515625000000000000000 2.8222760128685453473451616446254774928092956542968750000000000000 3.3867327407898106805816951236920431256294250488281250000000000000
1.0903320312500000000000000000000000000000000000000000000000000000 1.0830894707000564558541100268485024571418762207031250000000000000 0.8993854209315909065125538290885742753744125366210937500000000000 1.2667935204685218941733637620927765965461730957031250000000000000 3.1024344397865748490517034952063113451004028320312500000000000000 2.8194597594251558092537379707209765911102294921875000000000000000 3.3854091201479938888496690196916460990905761718750000000000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.0857395871275523635546278455876745283603668212890625000000000000 0.9021464481834949866723150080360937863588333129882812500000000000 1.2693327260716098514592431456549093127250671386718750000000000000 3.1003499240164646977291340590454638004302978515625000000000000000 2.8166266058297408925170657312264665961265563964843750000000000000 3.3840732422031885029412023868644610047340393066406250000000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.0883879161282041803104903010535053908824920654296875000000000000 0.9049070431291575955512485052167903631925582885742187500000000000 1.2718687891272506540474296343745663762092590332031250000000000000 3.0982508416010867691170460602734237909317016601562500000000000000 2.8137766109603736808253415802028030157089233398437500000000000000 3.3827250722417998574087505403440445661544799804687500000000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.0910344452601024034521515204687602818012237548828125000000000000 0.9076671920927015246860491970437578856945037841796875000000000000 1.2744016984275032822182538438937626779079437255859375000000000000 3.0961372046595330154161729296902194619178771972656250000000000000 2.8109098332960442689909541513770818710327148437500000000000000000 3.3813645760230217618413917080033570528030395507812500000000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.0936791620917092338061138434568420052528381347656250000000000000 0.9104268813946774230316805187612771987915039062500000000000000000 1.2769314427887410445805471681524068117141723632812500000000000000 3.0940090253477490200850752444239333271980285644531250000000000000 2.8080263309199198218379933678079396486282348632812500000000000000 3.3799917197755782183321571210399270057678222656250000000000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.0963220542018896619396173264249227941036224365234375000000000000 0.9131860973520857793772620425443165004253387451171875000000000000 1.2794580110516935445019726103055290877819061279296875000000000000 3.0918663158585304451264619274297729134559631347656250000000000000 2.8051261615227218726431601680815219879150390625000000000000000000 3.3786064701943390176097636867780238389968872070312500000000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.0989631091799423323607243219157680869102478027343750000000000000 0.9159448262783971284051176553475670516490936279296875000000000000 1.2819813920814875363163309884839691221714019775390625000000000000 3.0897090884215265838008690479910001158714294433593750000000000000 2.8022093824061728994934128422755748033523559570312500000000000000 3.3772087944368802681083252537064254283905029296875000000000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.1016023146256332942982680833665654063224792480468750000000000000 0.9187030544835734779951508244266733527183532714843750000000000000 1.2845015747676931106013853423064574599266052246093750000000000000 3.0875373553032368079129810212180018424987792968750000000000000000 2.7992760504865361603776818810729309916496276855468750000000000000 3.3757986601199374554482801613630726933479309082031250000000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.1042396581492244234112831691163592040538787841796875000000000000 0.9214607682740829641687696494045667350292205810546875000000000000 1.2870185480243658826537966888281516730785369873046875000000000000 3.0853511288070150087037291086744517087936401367187500000000000000 2.7963262222982354643363578361459076404571533203125000000000000000 3.3743760353157945530711003812029957771301269531250000000000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.1068751273715071725689540471648797392845153808593750000000000000 0.9242179539529196130587251900578849017620086669921875000000000000 1.2895323007900947320791829042718745768070220947265625000000000000 3.0831504212730669323150323180016130208969116210937500000000000000 2.7933599539975491055088241409976035356521606445312500000000000000 3.3729408885485847591212404950056225061416625976562500000000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.1095087099238343242291193746495991945266723632812500000000000000 0.9269745978196176627861291308363433927297592163085937500000000000 1.2920428220280508746498071559472009539604187011718750000000000000 3.0809352450784501797897974029183387756347656250000000000000000000 2.7903773013663695223840477410703897476196289062500000000000000000 3.3714931887905308371955470647662878036499023437500000000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.1121403934481490782815171769470907747745513916015625000000000000 0.9297306861702623326237926448811776936054229736328125000000000000 1.2945501007260358239392417090130038559436798095703125000000000000 3.0787056126370750952503385633463039994239807128906250000000000000 2.7873783198160388963060540845617651939392089843750000000000000000 3.3700329054581112941946230421308428049087524414062500000000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.1147701655970185807831285274005495011806488037109375000000000000 0.9324862052975053661185711462167091667652130126953125000000000000 1.2970541258965317954476859085843898355960845947265625000000000000 3.0764615363997038777199577452847734093666076660156250000000000000 2.7843630643912380406845841207541525363922119140625000000000000000 3.3685600084081697147553313698153942823410034179687500000000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.1173980140336647881582621266716159880161285400390625000000000000 0.9352411414905740238978637535183224827051162719726562500000000000 1.2995548865767556634409629623405635356903076171875000000000000000 3.0742030288539501370337347907479852437973022460937500000000000000 2.7813315897739401272303894074866548180580139160156250000000000000 3.3670744679339601468370801740093156695365905761718750000000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.1200239264319948873094290320295840501785278320312500000000000000 0.9379954810352789662530881287239026278257369995117187500000000000 1.3020523718287109193880723978509195148944854736328125000000000000 3.0719301025242815583737865381408482789993286132812500000000000000 2.7782839502874132620036107255145907402038574218750000000000000000 3.3655762547611498547439623507671058177947998046875000000000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.1226478904766354904865011121728457510471343994140625000000000000 0.9407492102140248002584144160209689289331436157226562500000000000 1.3045465707392462917368902708403766155242919921875000000000000000 3.0696427699720167936447978718206286430358886718750000000000000000 2.7752201999002781285241781006334349513053894042968750000000000000 3.3640653400437554587654176430078223347663879394531250000000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.1252698938629621672191660763928666710853576660156250000000000000 0.9435023153058148537297711300197988748550415039062500000000000000 1.3070374724201094807085610227659344673156738281250000000000000000 3.0673410437953272378308611223474144935607910156250000000000000000 2.7721403922306095957139859820017591118812561035156250000000000000 3.3625416953600448799477362626930698752403259277343750000000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.1278899242971303085170120539260096848011016845703125000000000000 0.9462547825862546169162214937387034296989440917968750000000000000 1.3095250660080060001178026141133159399032592773437500000000000000 3.0650249366292365849062662164214998483657836914062500000000000000 2.7690445805500862874737322272267192602157592773437500000000000000 3.3610052927083868823388002056162804365158081054687500000000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.1305079694961084335602663486497476696968078613281250000000000000 0.9490065983275571825927841018710751086473464965820312500000000000 1.3120093406646597955500510579440742731094360351562500000000000000 3.0626944611456208278355006768833845853805541992187500000000000000 2.7659328177881739030397056922083720564842224121093750000000000000 3.3594561045030677526312956615583971142768859863281250000000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.1331240171877081657214603183092549443244934082031250000000000000 0.9517577487985438011719452333636581897735595703125000000000000000 1.3144902855768725302709754032548516988754272460937500000000000000 3.0603496300532073703948299225885421037673950195312500000000000000 2.7628051565363458408342012262437492609024047851562500000000000000 3.3578941035700688999554586189333349466323852539062500000000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.1357380551106175392561681292136199772357940673828125000000000000 0.9545082202646447688820785515417810529470443725585937500000000000 1.3169678899565901986079552443698048591613769531250000000000000000 3.0579904560975772476183465187205001711845397949218750000000000000 2.7596616490523464548800802731420844793319702148437500000000000000 3.3563192631428080403566127642989158630371093750000000000000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.1383500710144307532800667104311287403106689453125000000000000000 0.9572579989878974293660007788275834172964096069335937500000000000 1.3194421430409639661718301795190200209617614746093750000000000000 3.0556169520611633494411307765403762459754943847656250000000000000 2.7565023472644738511405648750951513648033142089843750000000000000 3.3547315568578528477416966779856011271476745605468750000000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.1409600526596788139244154081097804009914398193359375000000000000 0.9600070712269437311903175213956274092197418212890625000000000000 1.3219130340924138966585132948239333927631378173828125000000000000 3.0532291307632499766100409033242613077163696289062500000000000000 2.7533273027758955464605605811811983585357666015625000000000000000 3.3531309587506044067595212254673242568969726562500000000000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.1435679878178648394282390654552727937698364257812500000000000000 0.9627554232370270081986518562189303338527679443359375000000000000 1.3243805523987026706578262746916152536869049072265625000000000000 3.0508270050599746170405524026136845350265502929687500000000000000 2.7501365668689881083253112592501565814018249511718750000000000000 3.3515174432509611257557935459772124886512756347656250000000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.1461738642714924818477584267384372651576995849609375000000000000 0.9655030412699860953296138177393004298210144042968750000000000000 1.3268446872729988683659030357375741004943847656250000000000000000 3.0484105878443270576383383740903809666633605957031250000000000000 2.7469301905096945581874479103134945034980773925781250000000000000 3.3498909851789595570892288378672674298286437988281250000000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.1487776698140967912564747166470624506473541259765625000000000000 0.9682499115742470019441157091932836920022964477539062500000000000 1.3293054280539466915911361866164952516555786132812500000000000000 3.0459798920461484961208498134510591626167297363281250000000000000 2.7437082243519155255739860876929014921188354492187500000000000000 3.3482515597403814666677135392092168331146240234375000000000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.1513793922502781885697231700760312378406524658203125000000000000 0.9709960203948164725318292767042294144630432128906250000000000000 1.3317627641057399046076170634478330612182617187500000000000000000 3.0435349306321333173741550126578658819198608398437500000000000000 2.7404707187418964053904346656054258346557617187500000000000000000 3.3465991425223702293578753597103059291839599609375000000000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.1539790193957319974771280612912960350513458251953125000000000000 0.9737413539732693301687049824977293610572814941406250000000000000 1.3342166848181946647855511400848627090454101562500000000000000000 3.0410757166058277611853100097505375742912292480468750000000000000 2.7372177237226411605774956115055829286575317382812500000000000000 3.3449337094890143617931244079954922199249267578125000000000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.1565765390772819731779463836573995649814605712890625000000000000 0.9764858985477400388219848537119105458259582519531250000000000000 1.3366671796068239075339079136028885841369628906250000000000000000 3.0386022630076299222423585888464003801345825195312500000000000000 2.7339492890383394474440592603059485554695129394531250000000000000 3.3432552369769203970406579173868522047996520996093750000000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.1591719391329089461351031786762177944183349609375000000000000000 0.9792296403529072712501601927215233445167541503906250000000000000 1.3391142379129106210200461646309122443199157714843750000000000000 3.0361145829147910824019618303282186388969421386718750000000000000 2.7306654641387972937138783890986815094947814941406250000000000000 3.3415637016907848710900452715577557682991027832031250000000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.1617652074117852389889549158397130668163299560546875000000000000 0.9819725656199798091705588376498781144618988037109375000000000000 1.3415578492035906688073509940295480191707611083984375000000000000 3.0336126894414139343325587105937302112579345703125000000000000000 2.7273662981838775465348589932546019554138183593750000000000000000 3.3398590806989503221302584279328584671020507812500000000000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.1643563317743044205343494468252174556255340576171875000000000000 0.9847146605766821103600250353338196873664855957031250000000000000 1.3439980029719267307086738583166152238845825195312500000000000000 3.0310965957384534696927858021808788180351257324218750000000000000 2.7240518400479483140941283636493608355522155761718750000000000000 3.3381413514289586252914432407123968005180358886718750000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.1669453000921121699207105848472565412521362304687500000000000000 0.9874559114472346577073835760529618710279464721679687500000000000 1.3464346887369897931563400561572052538394927978515625000000000000 3.0285663149937183113991068239556625485420227050781250000000000000 2.7207221383243287426978440635139122605323791503906250000000000000 3.3364104916631078801003695843974128365516662597656250000000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.1695321002481406935658014845103025436401367187500000000000000000 0.9901963044523365287119531785720027983188629150390625000000000000 1.3488678960439448584196497904486022889614105224609375000000000000 3.0260218604318680490905535407364368438720703125000000000000000000 2.7173772413297427874567802064120769500732421875000000000000000000 3.3346664795339933107243268750607967376708984375000000000000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.1721167201366369248205501207849010825157165527343750000000000000 0.9929358258091443012460786121664568781852722167968750000000000000 1.3512976144641295483950216294033452868461608886718750000000000000 3.0234632453144145713963553134817630052566528320312500000000000000 2.7140171971087703184366546338424086570739746093750000000000000000 3.3329092935200588243560559931211173534393310546875000000000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.1746991476631960527043929687351919710636138916015625000000000000 0.9956744617312498490946381934918463230133056640625000000000000000 1.3537238335951422563141477439785376191139221191406250000000000000 3.0208904829397216218467292492277920246124267578125000000000000000 2.7106420534382946740947772923391312360763549804687500000000000000 3.3311389124411485695986812061164528131484985351562500000000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.1772793707447917199715448077768087387084960937500000000000000000 0.9984121984286569162492241957806982100009918212890625000000000000 1.3561465430609265236938654197729192674160003662109375000000000000 3.0183035866430065752297196013387292623519897460937500000000000000 2.7072518578319435533785508596338331699371337890625000000000000000 3.3293553154540695970808883430436253547668457031250000000000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.1798573773098086636679227012791670858860015869140625000000000000 1.0011490221077563589346937078516930341720581054687500000000000000 1.3585657325118609684011516947066411375999450683593750000000000000 3.0157025697963382171451485191937536001205444335937500000000000000 2.7038466575445334605376501713180914521217346191406250000000000000 3.3275584820481429737526468670694157481193542480468750000000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.1824331552980740234204404259799048304557800292968750000000000000 1.0038849189712999443457874804153107106685638427734375000000000000 1.3609813916248481024950933715444989502429962158203125000000000000 3.0130874458086376321830357483122497797012329101562500000000000000 2.7004264995765021595275356958154588937759399414062500000000000000 3.3257483920407731048385358008090406656265258789062500000000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.1850066926608870954140684261801652610301971435546875000000000000 1.0066198752183703746254650468472391366958618164062500000000000000 1.3633935101034038162026718055130913853645324707031250000000000000 3.0104582281256777598343887802911922335624694824218750000000000000 2.6969914306783255852906222571618854999542236328125000000000000000 3.3239250255730299343781553034204989671707153320312500000000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.1875779773610537493055971935973502695560455322265625000000000000 1.0093538770443535312892890942748636007308959960937500000000000000 1.3658020776777539673219052929198369383811950683593750000000000000 3.0078149302300856149372521031182259321212768554687500000000000000 2.6935414973549387518403364083496853709220886230468750000000000000 3.3220883631052324780341677978867664933204650878906250000000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.1901469973729159601560922965290956199169158935546875000000000000 1.0120869106409073889807359591941349208354949951171875000000000000 1.3682070841049245313314486338640563189983367919921875000000000000 3.0051575656413378467846087005455046892166137695312500000000000000 2.6900767458701362322415207017911598086357116699218750000000000000 3.3202383854125394613276966992998495697975158691406250000000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.1927137406823826726309789592050947248935699462890625000000000000 1.0148189621959271544682223975542001426219940185546875000000000000 1.3706085191688381907937355208559893071651458740234375000000000000 3.0024861479157660681948982528410851955413818359375000000000000000 2.6865972222509579836469129077158868312835693359375000000000000000 3.3183750735805741527428835979662835597991943359375000000000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.1952781952869637738245955915772356092929840087890625000000000000 1.0175500178935135142666013052803464233875274658203125000000000000 1.3730063726804140333825898778741247951984405517578125000000000000 2.9998006906465519705307087861001491546630859375000000000000000000 2.6831029722920716196199464320670813322067260742187500000000000000 3.3164984090010323214414711401332169771194458007812500000000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.1978403491958000692818586685461923480033874511718750000000000000 1.0202800639139353311435343130142427980899810791015625000000000000 1.3754006344776648074201830240781418979167938232421875000000000000 2.9971012074637295441448259225580841302871704101562500000000000000 2.6795940415601302575510089809540659189224243164062500000000000000 3.3146083733673288307386428641621023416519165039062500000000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.2004001904296941471983473093132488429546356201171875000000000000 1.0230090864335927847150742309167981147766113281250000000000000000 1.3777912944257955096816203877096995711326599121093750000000000000 2.9943877120341868547370722808409482240676879882812500000000000000 2.6760704753981183756650352734141051769256591796875000000000000000 3.3127049486702553338091092882677912712097167968750000000000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.2029577070211432410218321820138953626155853271484375000000000000 1.0257370716249778475059883930953219532966613769531250000000000000 1.3801783424173086345376759709324687719345092773437500000000000000 2.9916602180616633788190483755897730588912963867187500000000000000 2.6725323189296816828175451519200578331947326660156250000000000000 3.3107881171936450748205515992594882845878601074218750000000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.2055128870143692054739403829444199800491333007812500000000000000 1.0284640056566338728316623019054532051086425781250000000000000000 1.3825617683721045381162184639833867549896240234375000000000000000 2.9889187392867500037141326174605637788772583007812500000000000000 2.6689796170634352279193990398198366165161132812500000000000000000 3.3088578615100647795088661951012909412384033203125000000000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.2080657184653516011962892662268131971359252929687500000000000000 1.0311898746931140724569786470965482294559478759765625000000000000 1.3849415622375891299355998853570781648159027099609375000000000000 2.9861632894868908039143207133747637271881103515625000000000000000 2.6654124144972590748636775970226153731346130371093750000000000000 3.3069141644765225329649638297269120812416076660156250000000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.2106161894418583369059660981292836368083953857421875000000000000 1.0339146648949375517645421496126800775527954101562500000000000000 1.3873177139887791220473900466458871960639953613281250000000000000 2.9833938824763817088125961163314059376716613769531250000000000000 2.6618307557225624471186620212392881512641906738281250000000000000 3.3049570092302009705065302114235237240791320800781250000000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.2131642880234769776848224864806979894638061523437500000000000000 1.0366383624185433465214600801118649542331695556640625000000000000 1.3896902136284106088481848928495310246944427490234375000000000000 2.9806105321063709467921398754697293043136596679687500000000000000 2.6582346850285429873395059985341504216194152832031250000000000000 3.3029863791841989062447737524053081870079040527343750000000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.2157100023016467194025835851789452135562896728515625000000000000 1.0393609534162433494230981523287482559680938720703125000000000000 1.3920590511870500893820690180291421711444854736328125000000000000 2.9778132522648599334047503361944109201431274414062500000000000000 2.6546242465064100457539097988046705722808837890625000000000000000 3.3010022580233098210555908735841512680053710937500000000000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.2182533203796901410953523736679926514625549316406250000000000000 1.0420824240361752366368364164372906088829040527343750000000000000 1.3944242167232050455538683308986946940422058105468750000000000000 2.9750020568767014950140037399251013994216918945312500000000000000 2.6509994840535946458714988693827763199806213378906250000000000000 3.2990046296998083441565086104674264788627624511718750000000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.2207942303728434030318794611957855522632598876953125000000000000 1.0448027604222511754983315768186002969741821289062500000000000000 1.3967857003234356305654273455729708075523376464843750000000000000 2.9721769599035994247060443740338087081909179687500000000000000000 2.6473604413779345811974508251296356320381164550781250000000000000 3.2969934784292642682146379229379817843437194824218750000000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.2233327204082886652258821413852274417877197265625000000000000000 1.0475219487141049778955448346096090972423553466796875000000000000 1.3991434921024723525562194481608457863330841064453125000000000000 2.9693379753441133672708929225336760282516479492187500000000000000 2.6437071620018350870395806850865483283996582031250000000000000000 3.2949687886863916475022051599808037281036376953125000000000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.2258687786251867279929683718364685773849487304687500000000000000 1.0502399750470419181880288306274451315402984619140625000000000000 1.4014975822033315377979079130454920232295989990234375000000000000 2.9664851172336517137750888650771230459213256835937500000000000000 2.6400396892664024228736252553062513470649719238281250000000000000 3.2929305452009010046765524748479947447776794433593750000000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.2284023931747058977492770281969569623470306396484375000000000000 1.0529568255519792252528077369788661599159240722656250000000000000 1.4038479607974325702457463194150477647781372070312500000000000000 2.9636183996444751542753692774567753076553344726562500000000000000 2.6363580663355627997646024596178904175758361816406250000000000000 3.2908787329533875087861360952956601977348327636718750000000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.2309335522200546275684018837637268006801605224609375000000000000 1.0556724863553923476899853994837030768394470214843750000000000000 1.4061946180847169074468183680437505245208740234375000000000000000 2.9607378366856993423539279319811612367630004882812500000000000000 2.6326623362001400074916546145686879754066467285156250000000000000 3.2888133371712586772162012493936344981193542480468750000000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.2334622439365150459167352892109192907810211181640625000000000000 1.0583869435792565560916500544408336281776428222656250000000000000 1.4085375442937735357418205239810049533843994140625000000000000000 2.9578434425032913424047364969737827777862548828125000000000000000 2.6289525416819219394426454528002068400382995605468750000000000000 3.2867343433246607453668275411473587155342102050781250000000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.2359884565114707122290838015032932162284851074218750000000000000 1.0611001833409841044186805447679944336414337158203125000000000000 1.4108767296819573200394870582385919988155364990234375000000000000 2.9549352312800696296335445367731153964996337890625000000000000000 2.6252287254376955871748577919788658618927001953125000000000000000 3.2846417371224436720922312815673649311065673828125000000000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.2385121781444412558670364887802861630916595458984375000000000000 1.0638121917533660543142559617990627884864807128906250000000000000 1.4132121645355164574198170157615095376968383789062500000000000000 2.9520132172357049782362992118578404188156127929687500000000000000 2.6214909299632545014446804998442530632019042968750000000000000000 3.2825355045081554550279179238714277744293212890625000000000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.2410333970471127962298396596452221274375915527343750000000000000 1.0665229549245063278561929109855554997920989990234375000000000000 1.4155438391697192646034864083048887550830841064453125000000000000 2.9490774146267204613991452788468450307846069335937500000000000000 2.6177391975973782756170749053126201033592224121093750000000000000 3.2804156316560626471812156523810699582099914550781250000000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.2435521014433676967314568173605948686599731445312500000000000000 1.0692324589577557603092827775981277227401733398437500000000000000 1.4178717439289796331536308571230620145797729492187500000000000000 2.9461278377464914512984250904992222785949707031250000000000000000 2.6139735705257898246145487064495682716369628906250000000000000000 3.2782821049671930779823014745488762855529785156250000000000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.2460682795693192037589369647321291267871856689453125000000000000 1.0719406899516481512790733177098445594310760498046875000000000000 1.4201958691869902562388006117544136941432952880859375000000000000 2.9431645009252456191006785957142710685729980468750000000000000000 2.6101940907850766926401320233708247542381286621093750000000000000 3.2761349110654145455612251680577173829078674316406250000000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.2485819196733416447386844083666801452636718750000000000000000000 1.0746476339998296545275024982402101159095764160156250000000000000 1.4225162053468536349498663184931501746177673339843750000000000000 2.9401874185300647113194827397819608449935913085937500000000000000 2.6064008002665906005290707980748265981674194335937500000000000000 3.2739740367935388221098946814890950918197631835937500000000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.2510930100160995159797039377735927700996398925781250000000000000 1.0773532771909863914316929367487318813800811767578125000000000000 1.4248327428412126405277149387984536588191986083984375000000000000 2.9371966049648801089233529637567698955535888671875000000000000000 2.6025937407203194595695094903931021690368652343750000000000000000 3.2717994692094407582771964371204376220703125000000000000000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.2536015388705834538995986804366111755371093750000000000000000000 1.0800576056087767273794497668859548866748809814453125000000000000 1.4271454721323901804197475939872674643993377685546875000000000000 2.9341920746704754918710023048333823680877685546875000000000000000 2.5987729537587278549892744194949045777320861816406250000000000000 3.2696111955822231287527301901718601584434509277343750000000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.2561074945221375465109758806647732853889465332031250000000000000 1.0827606053317533341129319524043239653110504150390625000000000000 1.4294543837125217589090198089252226054668426513671875000000000000 2.9311738421244886154681807965971529483795166015625000000000000000 2.5949384808605651109303380508208647370338439941406250000000000000 3.2674092033884121200060235423734411597251892089843750000000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.2586108652684941944244201295077800750732421875000000000000000000 1.0854622624332903590982368768891319632530212402343750000000000000 1.4317594681036980297506033821264281868934631347656250000000000000 2.9281419218414095340108360687736421823501586914062500000000000000 2.5910903633746551477656794304493814706802368164062500000000000000 3.2651934803081639202559927070979028940200805664062500000000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.2611116394198031986917385438573546707630157470703125000000000000 1.0881625629815028233338125573936849832534790039062500000000000000 1.4340607158581035740496645303210243582725524902343750000000000000 2.9250963283725779362498542468529194593429565429687500000000000000 2.5872286425236463713872581138275563716888427734375000000000000000 3.2629640142215095011124503798782825469970703125000000000000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.2636098052986639572736748959869146347045898437500000000000000000 1.0908614930391689057387338834814727306365966796875000000000000000 1.4363581175581590088086159084923565387725830078125000000000000000 2.9220370763061875862831584527157247066497802734375000000000000000 2.5833533594077371375874463410582393407821655273437500000000000000 3.2607207932046380349788705643732100725173950195312500000000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.2661053512401574394630188180599361658096313476562500000000000000 1.0935590386636497850503246809239499270915985107421875000000000000 1.4386516638166650938757129551959224045276641845703125000000000000 2.9189641802672854353772891045082360506057739257812500000000000000 2.5794645550083719065526111080544069409370422363281250000000000000 3.2584638055261989642019671009620651602745056152343750000000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.2685982655918781603077150066383183002471923828125000000000000000 1.0962551859068048187850763497408479452133178710937500000000000000 1.4409413452769515018303536635357886552810668945312500000000000000 2.9158776549177689574321448162663727998733520507812500000000000000 2.5755622701919103079148953838739544153213500976562500000000000000 3.2561930396436276069493942486587911844253540039062500000000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.2710885367139637125433182518463581800460815429687500000000000000 1.0989499208149076103779862023657187819480895996093750000000000000 1.4432271526130198147086503013269975781440734863281250000000000000 2.9127775149563897016946611984167248010635375976562500000000000000 2.5716465457132580141319522226694971323013305664062500000000000000 3.2539084841995213892573701741639524698257446289062500000000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.2735761529791274071499174169730395078659057617187500000000000000 1.1016432294285567472513776010600849986076354980468750000000000000 1.4455090765296980670484572328859940171241760253906250000000000000 2.9096637751187488518667123571503907442092895507812500000000000000 2.5677174222194780739414454728830605745315551757812500000000000000 3.2516101280180196297919792414177209138870239257812500000000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.2760611027726900257306397179490886628627777099609375000000000000 1.1043350977825920899988432211102917790412902832031250000000000000 1.4477871077627879614624362147878855466842651367187500000000000000 2.9065364501773034433540487952996045351028442382812500000000000000 2.5637749402533680509463920316193252801895141601562500000000000000 3.2492979601012388357617055589798837900161743164062500000000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.2785433744926113508455500777927227318286895751953125000000000000 1.1070255119059997372943371374276466667652130126953125000000000000 1.4500612370792229643967630181577987968921661376953125000000000000 2.9033955549413592578389398113358765840530395507812500000000000000 2.5598191402570042995989751943852752447128295898437500000000000000 3.2469719696257142160789044282864779233932495117187500000000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.2810229565495208081671307809301652014255523681640625000000000000 1.1097144578218207655595506366807967424392700195312500000000000000 1.4523314552772208507747109251795336604118347167968750000000000000 2.9002411042570765964399015501840040087699890136718750000000000000 2.5558500625752622603670261014485731720924377441406250000000000000 3.2446321459388909325127769989194348454475402832031250000000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.2834998373667503290818103778292424976825714111328125000000000000 1.1124019215470581922744486291776411235332489013671875000000000000 1.4545977531864424658891721264808438718318939208984375000000000000 2.8970731130074662829088083526585251092910766601562500000000000000 2.5518677474593070009234452300006523728370666503906250000000000000 3.2422784785556255648941714753163978457450866699218750000000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.2859740053803641046670236391946673393249511718750000000000000000 1.1150878890925790543064977100584656000137329101562500000000000000 1.4568601216681491550275495683308690786361694335937500000000000000 2.8938915961123936604337814060272648930549621582031250000000000000 2.5478722350700473420204161811852827668190002441406250000000000000 3.2399109571547399788471466308692470192909240722656250000000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.2884454490391910042035306105390191078186035156250000000000000000 1.1177723464630164862398942204890772700309753417968750000000000000 1.4591185516153655221671670005889609456062316894531250000000000000 2.8906965685285741507470902433851733803749084472656250000000000000 2.5438635654815682229923368140589445829391479492187500000000000000 3.2375295715755800785018436727114021778106689453125000000000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.2909141568048565495985258166911080479621887207031250000000000000 1.1204552796566693562141381335095502436161041259765625000000000000 1.4613730339530437429829134998726658523082733154296875000000000000 2.8874880452495768068388315441552549600601196289062500000000000000 2.5398417786845284283003820746671408414840698242187500000000000000 3.2351343118146251853772810136433690786361694335937500000000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.2933801171518137795857228411477990448474884033203125000000000000 1.1231366746654007915395823147264309227466583251953125000000000000 1.4636235596382267676318633675691671669483184814453125000000000000 2.8842660413058220925108798837754875421524047851562500000000000000 2.5358069145895303364568462711758911609649658203125000000000000000 3.2327251680221138485649134963750839233398437500000000000000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.2958433185673750021038586055510677397251129150390625000000000000 1.1258165174745315972870685072848573327064514160156250000000000000 1.4658701196602184069206487038172781467437744140625000000000000000 2.8810305717645832146445172838866710662841796875000000000000000000 2.5317590130304639117753140453714877367019653320312500000000000000 3.2303021304987025175137205224018543958663940429687500000000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.2983037495517426584967779490398243069648742675781250000000000000 1.1284947940627372275912421173416078090667724609375000000000000000 1.4681127050407480894023137807380408048629760742187500000000000000 2.8777816517299861232004332123324275016784667968750000000000000000 2.5276981137678129485379940888378769159317016601562500000000000000 3.2278651896921592978628723358269780874252319335937500000000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.3007613986180421861149625328835099935531616210937500000000000000 1.1311714904019367633480896984110586345195770263671875000000000000 1.4703513068341476088818353673559613525867462158203125000000000000 2.8745192963430081789510950329713523387908935546875000000000000000 2.5236242564919439956838687066920101642608642578125000000000000000 3.2254143361940723622183213592506945133209228515625000000000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.3032162542923508841141710945521481335163116455078125000000000000 1.1338465924571818899124764357111416757106781005859375000000000000 1.4725859161275198783158657533931545913219451904296875000000000000 2.8712435207814799298375874059274792671203613281250000000000000000 2.5195374808263490962190189748071134090423583984375000000000000000 3.2229495607366107634561558370478451251983642578125000000000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.3056683051137327744584126776317134499549865722656250000000000000 1.1365200861865476511525230307597666978836059570312500000000000000 1.4748165240409178977643023245036602020263671875000000000000000000 2.8679543402600820023451433371519669890403747558593750000000000000 2.5154378263308827534672218462219461798667907714843750000000000000 3.2204708541892812512230648280819877982139587402343750000000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.3081175396342679118077967359567992389202117919921875000000000000 1.1391919575410134335413658845936879515647888183593750000000000000 1.4770431217275223900742275873199105262756347656250000000000000000 2.8646517700303499864844525291118770837783813476562500000000000000 2.5113253325049491593290440505370497703552246093750000000000000000 3.2179782075557508136398610076867043972015380859375000000000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.3105639464190848020308521881815977394580841064453125000000000000 1.1418621924643506115870650319266133010387420654296875000000000000 1.4792657003738189924746393444365821778774261474609375000000000000 2.8613358253806708830779825802892446517944335937500000000000000000 2.5072000387906707707941222906811162829399108886718750000000000000 3.2154716119706709953618428698973730206489562988281250000000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.3130075140463908223154021470691077411174774169921875000000000000 1.1445307768929990910322658237419091165065765380859375000000000000 1.4814842511997825535985384703963063657283782958984375000000000000 2.8580065216362831037599789851810783147811889648437500000000000000 2.5030619845760280206548031856073066592216491699218750000000000000 3.2129510586965381868651547847548499703407287597656250000000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.3154482311075039735470681989681906998157501220703125000000000000 1.1471976967559489590797738856053911149501800537109375000000000000 1.4836987654590589880143625123309902846813201904296875000000000000 2.8546638741592778032440946844872087240219116210937500000000000000 2.4989112091979670537966740084812045097351074218750000000000000000 3.2104165391205885526915153604932129383087158203125000000000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.3178860862068866310892190085723996162414550781250000000000000000 1.1498629379746168055476118752267211675643920898437500000000000000 1.4859092344391564566308261419180780649185180664062500000000000000 2.8513078983485993234125999151729047298431396484375000000000000000 2.4947477519454874794746501720510423183441162109375000000000000000 3.2078680447517111673505496582947671413421630859375000000000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.3203210679621735224031908728647977113723754882812500000000000000 1.1525264864627189353996072895824909210205078125000000000000000000 1.4881156494616281094067744561471045017242431640625000000000000000 2.8479386096400429728703329601557925343513488769531250000000000000 2.4905716520626901555601762083824723958969116210937500000000000000 3.2053055672173957901804897119291126728057861328125000000000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.3227531650042056998728412509080953896045684814453125000000000000 1.1551883281261441371867704219766892492771148681640625000000000000 1.4903180018822672625589120798395015299320220947265625000000000000 2.8445560235062563592123296984937041997909545898437500000000000000 2.4863829487518049887739834957756102085113525390625000000000000000 3.2027290982607077296506759012117981910705566406250000000000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.3251823659770605168262136430712416768074035644531250000000000000 1.1578484488628242310426230687880888581275939941406250000000000000 1.4925162830912968026098042173543944954872131347656250000000000000 2.8411601554567407212914531555725261569023132324218750000000000000 2.4821816811761956422799357824260368943214416503906250000000000000 3.2001386297372858003029705287190154194831848144531250000000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.3276086595380840460478566456004045903682708740234375000000000000 1.1605068345625999537418238105601631104946136474609375000000000000 1.4947104845135681383538894806406460702419281005859375000000000000 2.8377510210378482646831344027305021882057189941406250000000000000 2.4779678884633260516068276047008112072944641113281250000000000000 3.1975341536123704777594412007601931691169738769531250000000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.3300320343579230542019331551273353397846221923828125000000000000 1.1631634711070881760264228432788513600826263427734375000000000000 1.4969005976087579323774434669758193194866180419921875000000000000 2.8343286358327834939530021074460819363594055175781250000000000000 2.4737416097077042920204803522210568189620971679687500000000000000 3.1949156619578626958855238626711070537567138671875000000000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.3324524791205551998984901729272678494453430175781250000000000000 1.1658183443695431247277838338050059974193572998046875000000000000 1.4990866138715672750691965120495297014713287353515625000000000000 2.8308930154616041008353022334631532430648803710937500000000000000 2.4695028839738042414353458298137411475181579589843750000000000000 3.1922831469494039602352586371125653386116027832031250000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.3348699825233210081165680094272829592227935791015625000000000000 1.1684714402147182710223205504007637500762939453125000000000000000 1.5012685248319237452108154684538021683692932128906250000000000000 2.8274441755812187437868487904779613018035888671875000000000000000 2.4652517502989583775274695653934031724929809570312500000000000000 3.1896366008634791100462280155625194311141967773437500000000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.3372845332769558446273094887146726250648498535156250000000000000 1.1711227444987231116613202175358310341835021972656250000000000000 1.5034463220551885775932987598935142159461975097656250000000000000 2.8239821318853897125222829345148056745529174804687500000000000000 2.4609882476962159358890858129598200321197509765625000000000000000 3.1869760160745634891554800560697913169860839843750000000000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.3396961201056201140602297527948394417762756347656250000000000000 1.1737722430688797281561619456624612212181091308593750000000000000 1.5056199971423604999642975599272176623344421386718750000000000000 2.8205069001047307075680237176129594445228576660156250000000000000 2.4567124151571890777745466039050370454788208007812500000000000000 3.1843013850522723373615008313208818435668945312500000000000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.3421047317469330106831648663501255214214324951171875000000000000 1.1764199217635764593836711355834268033504486083984375000000000000 1.5077895417302895619826585971168242394924163818359375000000000000 2.8170184960067081725298976380145177245140075683593750000000000000 2.4524242916548630866202529432484880089759826660156250000000000000 3.1816127003585532584395423327805474400520324707031250000000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.3445103569520020503347268459037877619266510009765625000000000000 1.1790657664121180214777950823190622031688690185546875000000000000 1.5099549474918860791916586094885133206844329833984375000000000000 2.8135169353956399618255090899765491485595703125000000000000000000 2.4481239161463834719256738026160746812820434570312500000000000000 3.1789099546448964517253443773370236158370971679687500000000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.3469129844854546007582030142657458782196044921875000000000000000 1.1817097628345736293198342536925338208675384521484375000000000000 1.5121162061363355721965717748389579355716705322265625000000000000 2.8100022341126975611302896140841767191886901855468750000000000000 2.4438113275758190923170332098379731178283691406250000000000000000 3.1761931406495760299435460183303803205490112304687500000000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.3493126031254709662476898301974870264530181884765625000000000000 1.1843518968416231196272292436333373188972473144531250000000000000 1.5142733094093188128681504167616367340087890625000000000000000000 2.8064744080359034228422387968748807907104492187500000000000000000 2.4394865648769012977936654351651668548583984375000000000000000000 3.1734622511949055478908121585845947265625000000000000000000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.3517092016638139195805479175760410726070404052734375000000000000 1.1869921542344006315516935501364059746265411376953125000000000000 1.5164262490932272076094022850156761705875396728515625000000000000 2.8029334730801336306171833712141960859298706054687500000000000000 2.4351496669757328739081003732280805706977844238281250000000000000 3.1707172791845343873262663692003116011619567871093750000000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.3541027689058608984851161949336528778076171875000000000000000000 1.1896305208043340684298527776263654232025146484375000000000000000 1.5185750170073877285403796122409403324127197265625000000000000000 2.7993794451971147907443082658573985099792480468750000000000000000 2.4308006727934792223777549224905669689178466796875000000000000000 3.1679582176007503591108616092242300510406494140625000000000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.3564932936706375343760555551853030920028686523437500000000000000 1.1922669823329847815784887643530964851379394531250000000000000000 1.5207196050082902871736223460175096988677978515625000000000000000 2.7958123403754271407706255558878183364868164062500000000000000000 2.4264396212490280113627250102581456303596496582031250000000000000 3.1651850595018262701785261015174910426139831542968750000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.3588807647908456299745694195735268294811248779296875000000000000 1.1949015245918810368408458089106716215610504150390625000000000000 1.5228600049898102231082930302363820374011993408203125000000000000 2.7922321746405023290549252124037593603134155273437500000000000000 2.4220665512616350589780722657451406121253967285156250000000000000 3.1623977980193695991317781590623781085014343261718750000000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.3612651711128960219099326423020102083683013916015625000000000000 1.1975341333423508149991221216623671352863311767578125000000000000 1.5249962088834412288207431629416532814502716064453125000000000000 2.7886389640546251911246145027689635753631591796875000000000000000 2.4176815017535377982937916385708376765251159667968750000000000000 3.1595964263557125839554373669670894742012023925781250000000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.3636465014969416653656253402004949748516082763671875000000000000 1.2001647943353541680977514261030592024326324462890625000000000000 1.5271282086585291626334992542979307472705841064453125000000000000 2.7850327247169319733188785903621464967727661132812500000000000000 2.4132845116525452056066569639369845390319824218750000000000000000 3.1567809377813187410311002167873084545135498046875000000000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.3660247448169076101009977719513699412345886230468750000000000000 1.2027934933113084703393269592197611927986145019531250000000000000 1.5292559963225067498626685846829786896705627441406250000000000000 2.7814134727634121091455199348274618387222290039062500000000000000 2.4088756198946090769652528251754119992256164550781250000000000000 3.1539513256322151413257870444795116782188415527343750000000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.3683998899605220866959598424728028476238250732421875000000000000 1.2054202159999123367128959216643124818801879882812500000000000000 1.5313795639211318366790237632812932133674621582031250000000000000 2.7777812243669064429241188918240368366241455078125000000000000000 2.4044548654263762088589828636031597852706909179687500000000000000 3.1511075833074366769892549200449138879776000976562500000000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.3707719258293493691525100075523369014263153076171875000000000000 1.2080449481199697636668588529573753476142883300781250000000000000 1.5334989035387289746381611621472984552383422851562500000000000000 2.7741359957371072297860337130259722471237182617187500000000000000 2.4000222872077041635918703832430765032768249511718750000000000000 3.1482497042665102959801970428088679909706115722656250000000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.3731408413388197509164001530734822154045104980468750000000000000 1.2106676753792044998192523053148761391639709472656250000000000000 1.5356140072984350020135480008320882916450500488281250000000000000 2.7704778031205616883880793466232717037200927734375000000000000000 2.3955779242141703733182112046051770448684692382812500000000000000 3.1453776820269530034579474886413663625717163085937500000000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.3755066254182621854340595746180042624473571777343750000000000000 1.2132883834740819661845989685389213263988494873046875000000000000 1.5377248673624424046835201806970871984958648681640625000000000000 2.7668066628006675600204289366956800222396850585937500000000000000 2.3911218154395497137443271640222519636154174804687500000000000000 3.1424915101617854062965307093691080808639526367187500000000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.3778692670109360385310992569429799914360046386718750000000000000 1.2159070580896171875906475179363042116165161132812500000000000000 1.5398314759322548894715509959496557712554931640625000000000000000 2.7631225910976739967850335233379155397415161132812500000000000000 2.3866539998982725379050862102303653955459594726562500000000000000 3.1395911822970754556649808364454656839370727539062500000000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.3802287550740612864785816782386973500251770019531250000000000000 1.2185236848991869429426060378318652510643005371093750000000000000 1.5419338252489356300145573186455294489860534667968750000000000000 2.7594256043686842261308811430353671312332153320312500000000000000 2.3821745166278658345504481985699385404586791992187500000000000000 3.1366766921095026177113140875007957220077514648437500000000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.3825850785788509345053398646996356546878814697265625000000000000 1.2211382495643365864168572443304583430290222167968750000000000000 1.5440319075933652825938224850688129663467407226562500000000000000 2.7557157190076528863187377282883971929550170898437500000000000000 2.3776834046913655207333704311167821288108825683593750000000000000 3.1337480333239402519041050254600122570991516113281250000000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.3849382265105407707750373447197489440441131591796875000000000000 1.2237507377345830938963899825466796755790710449218750000000000000 1.5461257152864984476536847068928182125091552734375000000000000000 2.7519929514453864705103569576749578118324279785156250000000000000 2.3731807031797131912753684446215629577636718750000000000000000000 3.1308051997110597497453454707283526659011840820312500000000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.3872881878684244494337463038391433656215667724609375000000000000 1.2263611350472192196292553489911369979381561279296875000000000000 1.5482152406896296792382372586871497333049774169921875000000000000 2.7482573181495446590361098060384392738342285156250000000000000000 2.3686664512141351046636827959446236491203308105468750000000000000 3.1278481850849542134085368161322548985481262207031250000000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.3896349516658821343639829137828201055526733398437500000000000000 1.2289694271271074388351962625165469944477081298828125000000000000 1.5503004762046568298927695650490932166576385498046875000000000000 2.7445088356246394312165648443624377250671386718750000000000000000 2.3641406879484958558634843939216807484626770019531250000000000000 3.1248769833007830065696452948031947016716003417968750000000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.3919785069304122515632116119377315044403076171875000000000000000 1.2315755995864763328029312106082215905189514160156250000000000000 1.5523814142743481703234920132672414183616638183593750000000000000 2.7407475204120332890056488395202904939651489257812500000000000000 2.3596034525716302887587971781613305211067199707031250000000000000 3.1218915882524362892525005008792504668235778808593750000000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.3943188427036639076561641559237614274024963378906250000000000000 1.2341796380247125330953394950483925640583038330078125000000000000 1.5544580473826152822169888167991302907466888427734375000000000000 2.7369733890899432537935354048386216163635253906250000000000000000 2.3550547843096651945415942464023828506469726562500000000000000000 3.1188919938702213130454765632748603820800781250000000000000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.3966559480414679761395291279768571257591247558593750000000000000 1.2367815280281495571301775271422229707241058349609375000000000000 1.5565303680547863951488807288114912807941436767578125000000000000 2.7331864582734386459605957497842609882354736328125000000000000000 2.3504947224283143647483029781142249703407287597656250000000000000 3.1158781941185629271728885214542970061302185058593750000000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.3989898120138681836266414393321610987186431884765625000000000000 1.2393812551698504265118572220671921968460083007812500000000000000 1.5585983688578859407414256565971300005912780761718750000000000000 2.7293867446144384203421395795885473489761352539062500000000000000 2.3459233062351558807279161555925384163856506347656250000000000000 3.1128501829937209599563630035845562815666198730468750000000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.4013204237051528622259866097010672092437744140625000000000000000 1.2419788050093913955862490183790214359760284423828125000000000000 1.5606620424009143288657242010231129825115203857421875000000000000 2.7255742648017156071205135958734899759292602539062500000000000000 2.3413405750818960804338075831765308976173400878906250000000000000 3.1098079545215351338072196085704490542411804199218750000000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.4036477722138875900981247468735091388225555419921875000000000000 1.2445741630926410170587814718601293861865997314453125000000000000 1.5627213813351341631374680218868888914585113525390625000000000000 2.7217490355608955354682620964013040065765380859375000000000000000 2.3367465683666051035061173024587333202362060546875000000000000000 3.1067515027551859674304068903438746929168701171875000000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.4059718466529433911205160256940871477127075195312500000000000000 1.2471673149515314360513684732723049819469451904296875000000000000 1.5647763783543553461896635781158693134784698486328125000000000000 2.7179110736544549453697072749491780996322631835937500000000000000 2.3321413255359488836404580069938674569129943847656250000000000000 3.1036808217729610070989565429044887423515319824218750000000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.4082926361495324840689136181026697158813476562500000000000000000 1.2497582461038347911852497418294660747051239013671875000000000000 1.5668270261952301769525774943758733570575714111328125000000000000 2.7140603958817246521562083216849714517593383789062500000000000000 2.3275248860873891665335122524993494153022766113281250000000000000 3.1005959056760601377789043908705934882164001464843750000000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.4106101298452371484160039472044445574283599853515625000000000000 1.2523469420529294016120047672302462160587310791015625000000000000 1.5688733176375448952200031271786428987979888916015625000000000000 2.7101970190788859937924826226662844419479370117187500000000000000 2.3228972895713750901336425158660858869552612304687500000000000000 3.0974967485863968974513227294664829969406127929687500000000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.4129243168960416987545158917782828211784362792968750000000000000 1.2549333882875619572416781011270359158515930175781250000000000000 1.5709152455045214402673536824295297265052795410156250000000000000 2.7063209601189730513226550101535394787788391113281250000000000000 2.3182585755935174454123171017272397875785827636718750000000000000 3.0943833446444286572329929185798391699790954589843750000000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.4152351864723640151311201407224871218204498291015625000000000000 1.2575175702816119294169538989081047475337982177734375000000000000 1.5729528026631161008452863825368694961071014404296875000000000000 2.7024322359118722047810479125473648309707641601562500000000000000 2.3136087838167433972103026462718844413757324218750000000000000000 3.0912556880070010123517931788228452205657958984375000000000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.4175427277590868513357236224692314863204956054687500000000000000 1.2600994734938464336693186851334758102893829345703125000000000000 1.5749859820243272690021285598049871623516082763671875000000000000 2.6985308634043230213706010545138269662857055664062500000000000000 2.3089479539634329974262527684913948178291320800781250000000000000 3.0881137728452130453149493405362591147422790527343750000000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.4198469299555898093245787094929255545139312744140625000000000000 1.2626790833676759806536438190960325300693511962890625000000000000 1.5770147765435036379955135998898185789585113525390625000000000000 2.6946168595799155909276123566087335348129272460937500000000000000 2.3042761258175499250455686706118285655975341796875000000000000000 3.0849575933422812568096560426056385040283203125000000000000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.4221477822757808695541825727559626102447509765625000000000000000 1.2652563853309024555215955842868424952030181884765625000000000000 1.5790391792206592835867695612250827252864837646484375000000000000 2.6906902414590927463677871855907142162322998046875000000000000000 2.2995933392267442485490391845814883708953857421875000000000000000 3.0817871436914412441865351865999400615692138671875000000000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.4244452739481272551813617610605433583259582519531250000000000000 1.2678313647954664311612305027665570378303527832031250000000000000 1.5810591831007880792014930193545296788215637207031250000000000000 2.6867510260991513959538679046090692281723022460937500000000000000 2.2948996341044471947157035174313932657241821289062500000000000000 3.0786024180938555971920322917867451906204223632812500000000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.4267393942156871844417764805257320404052734375000000000000000000 1.2704040071571895964552822988480329513549804687500000000000000000 1.5830747812741847724282706622034311294555664062500000000000000000 2.6827992305942385264927452226402238011360168457031250000000000000 2.2901950504319525947494184947572648525238037109375000000000000000 3.0754034107565244582360719505231827497482299804687500000000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.4290301323361418450730297990958206355571746826171875000000000000 1.2729742977955120775135355870588682591915130615234375000000000000 1.5850859668767716126325240111327730119228363037109375000000000000 2.6788348720753543119599271449260413646697998046875000000000000000 2.2854796282604747936773037508828565478324890136718750000000000000 3.0721901158902338302425505389692261815071105957031250000000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.4313174775818262585147522258921526372432708740234375000000000000 1.2755422220732284266375700099160894751548767089843750000000000000 1.5870927330904240903919344418682157993316650390625000000000000000 2.6748579677103503371426995727233588695526123046875000000000000000 2.2807534077132016747668785683345049619674682617187500000000000000 3.0689625277074989995185205771122127771377563476562500000000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.4336014192397605881978961406275629997253417968750000000000000000 1.2781077653362169499473566247615963220596313476562500000000000000 1.5890950731433042264484356564935296773910522460937500000000000000 2.6708685347039318180861755536170676350593566894531250000000000000 2.2760164289873321408208539651241153478622436523437500000000000000 3.0657206404205314953514971421100199222564697265625000000000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.4358819466116825580570548481773585081100463867187500000000000000 1.2806709129131670366064099653158336877822875976562500000000000000 1.5910929803101980795076997310388833284378051757812500000000000000 2.6668665902976562698256657313322648406028747558593750000000000000 2.2712687323560927232790618290891870856285095214843750000000000000 3.0624644482392198163722696335753425955772399902343750000000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.4381590490140787608197570079937577247619628906250000000000000000 1.2832316501153016030656317525426857173442840576171875000000000000 1.5930864479128559185738822634448297321796417236328125000000000000 2.6628521517699317300298389454837888479232788085937500000000000000 2.2665103581707515267851249518571421504020690917968750000000000000 3.0591939453691119332745529391104355454444885253906250000000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.4404327157782148560727364383637905120849609375000000000000000000 1.2857899622360937641474265547003597021102905273437500000000000000 1.5950754693203359479980463220272213220596313476562500000000000000 2.6588252364360203117144010320771485567092895507812500000000000000 2.2617413468626090811142148595536127686500549316406250000000000000 3.0559091260094315423145872046006843447685241699218750000000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.4427029362501682108188560960115864872932434082031250000000000000 1.2883458345509828379960026722983457148075103759765625000000000000 1.5970600379493535836417095197248272597789764404296875000000000000 2.6547858616480355387068357231328263878822326660156250000000000000 2.2569617389449878608331800933228805661201477050781250000000000000 3.0526099843510832165804913529427722096443176269531250000000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.4449696997908598739002172806067392230033874511718750000000000000 1.2908992523170832456003154220525175333023071289062500000000000000 1.5990401472646365022001191391609609127044677734375000000000000000 2.6507340447949423456464046466862782835960388183593750000000000000 2.2521715750151978241433425864670425653457641601562500000000000000 3.0492965145746868671494667069055140018463134765625000000000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.4472329957760841079306146639282815158367156982421875000000000000 1.2934502007728891914695168452453799545764923095703125000000000000 1.6010157907792790243917124826111830770969390869140625000000000000 2.6466698033025592984301965771010145545005798339843750000000000000 2.2473708957564970667419856908963993191719055175781250000000000000 3.0459687108486215301184074633056297898292541503906250000000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.4494928135965425841646947446861304342746734619140625000000000000 1.2959986651379782340853807909297756850719451904296875000000000000 1.6029869620551069342440086984424851834774017333984375000000000000 2.6425931546335572619454978848807513713836669921875000000000000000 2.2425597419400413734535959520144388079643249511718750000000000000 3.0426265673270731504373998177470639348030090332031250000000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.4517491426578736923858059526537545025348663330078125000000000000 1.2985446306127046423029014476924203336238861083984375000000000000 1.6049536547030427424687104576150886714458465576171875000000000000 2.6385041162874580678021629864815622568130493164062500000000000000 2.2377381544268182267387601314112544059753417968750000000000000000 3.0392700781480979088655658415518701076507568359375000000000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.4540019723806849594183177032391540706157684326171875000000000000 1.3010880823778929737954968004487454891204833984375000000000000000 1.6069158623834769450411386060295626521110534667968750000000000000 2.6344027058006380670462931448128074407577514648437500000000000000 2.2329061741695741538649144786177203059196472167968750000000000000 3.0358992374317019802276718110078945755958557128906250000000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.4562512922005841353723099018679931759834289550781250000000000000 1.3036290055945252142066692613298073410987854003906250000000000000 1.6088735788066430565379505424061790108680725097656250000000000000 2.6302889407463236892681379686109721660614013671875000000000000000 2.2280638422147238664194901502924039959907531738281250000000000000 3.0325140392779235121167857869295403361320495605468750000000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.4584970915682102798882624483667314052581787109375000000000000000 1.3061673854034245856325924250995740294456481933593750000000000000 1.6108267977329959741439324716338887810707092285156250000000000000 2.6261628387345945512265643628779798746109008789062500000000000000 2.2232111997042656170719965302851051092147827148437500000000000000 3.0291144777649234853811321954708546400070190429687500000000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.4607393599492684010954235418466851115226745605468750000000000000 1.3087032069249340260341796238208189606666564941406250000000000000 1.6127755129736027761566674598725512623786926269531250000000000000 2.6220244174123821245814269786933436989784240722656250000000000000 2.2183482878776650260022051952546462416648864746093750000000000000 3.0257005469470992231606487621320411562919616699218750000000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.4629780868245554348305859093670733273029327392578125000000000000 1.3112364552585851207311407051747664809226989746093750000000000000 1.6147197183905257489300311135593801736831665039062500000000000000 2.6178736944634710681611977634020149707794189453125000000000000000 2.2134751480737451245772717811632901430130004882812500000000000000 3.0222722408531970117451237456407397985458374023437500000000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.4652132616899955497302698859130032360553741455078125000000000000 1.3137671154827719188773471614695154130458831787109375000000000000 1.6166594078972191805831926103564910590648651123046875000000000000 2.6137106876084970075169167103013023734092712402343750000000000000 2.2085918217325644086201918980805203318595886230468750000000000000 3.0188295534844296064136415225220844149589538574218750000000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.4674448740566718996092276938725262880325317382812500000000000000 1.3162951726544127595275313069578260183334350585937500000000000000 1.6185945754589310396909240807872265577316284179687500000000000000 2.6095354146049487553682411089539527893066406250000000000000000000 2.2036983503972757958422334922943264245986938476562500000000000000 3.0153724788126217148942487256135791540145874023437500000000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.4696729134508565994821083222632296383380889892578125000000000000 1.3188206118086083229457017296226695179939270019531250000000000000 1.6205252150931048760185149149037897586822509765625000000000000000 2.6053478932471669793358159950003027915954589843750000000000000000 2.1987947757159971295948253100505098700523376464843750000000000000 3.0119010107783368290768066799500957131385803222656250000000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.4718973694140418118081470311153680086135864257812500000000000000 1.3213434179582939087538306921487674117088317871093750000000000000 1.6224513208697897148624633700819686055183410644531250000000000000 2.6011481413663450901196938502835109829902648925781250000000000000 2.1938811394436505963767558569088578224182128906250000000000000000 3.0084151432890395838626318436581641435623168945312500000000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.4741182315029723870480893310741521418094635009765625000000000000 1.3238635760938903818129119827062822878360748291015625000000000000 1.6243728869120543922832666794420219957828521728515625000000000000 2.5969361768305274651424952025990933179855346679687500000000000000 2.1889574834438092487687299581011757254600524902343750000000000000 3.0049148702172456815162604470970109105110168457031250000000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.4763354892896778380873001879081130027770996093750000000000000000 1.3263810711829469024536365395761094987392425537109375000000000000 1.6262899073964087737209638362401165068149566650390625000000000000 2.5927120175446134453522972762584686279296875000000000000000000000 2.1840238496905355347621480177622288465499877929687500000000000000 3.0014001853986913559424465347547084093093872070312500000000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.4785491323615018721682190516730770468711853027343750000000000000 1.3288958881697763292351055497420020401477813720703125000000000000 1.6282023765532274151013325536041520535945892333984375000000000000 2.5884756814503515620629059412749484181404113769531250000000000000 2.1790802802702016194302814255934208631515502929687500000000000000 2.9978710826305015046955304569564759731292724609375000000000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.4807591503211356975810986114083789288997650146484375000000000000 1.3314080119750906217035435474826954305171966552734375000000000000 1.6301102886671807734586536753340624272823333740234375000000000000 2.5842271865263448660243739141151309013366699218750000000000000000 2.1741268173833177002052252646535634994506835937500000000000000000 2.9943275556693720318435225635766983032226562500000000000000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.4829655327866486658194844494573771953582763671875000000000000000 1.3339174274956264731883948115864768624305725097656250000000000000 1.6320136380776708584505740873282775282859802246093750000000000000 2.5799665507880478187985318072605878114700317382812500000000000000 2.1691635033463394499619880662066861987113952636718750000000000000 2.9907695982297561876350755483144894242286682128906250000000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.4851682693915198019141143959132023155689239501953125000000000000 1.3364241196037667247509261869709007441997528076171875000000000000 1.6339124191792728790773026048555038869380950927734375000000000000 2.5756937922877654045805684290826320648193359375000000000000000000 2.1641903805934834537083588656969368457794189453125000000000000000 2.9871972039820473554527779924683272838592529296875000000000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.4873673497846700009006326581584289669990539550781250000000000000 1.3389280731471573382407314056763425469398498535156250000000000000 1.6358066264221826635605339106405153870582580566406250000000000000 2.5714089291146580151803391345310956239700317382812500000000000000 2.1592074916785248817063802562188357114791870117187500000000000000 2.9836103665507911486542980128433555364608764648437500000000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.4895627636304922258858596251229755580425262451171875000000000000 1.3414292729483179300586925819516181945800781250000000000000000000 1.6376962543126665217130266682943329215049743652343750000000000000 2.5671119793947374532194771745707839727401733398437500000000000000 2.1542148792765947185046115919249132275581359863281250000000000000 2.9800090795128801879343427572166547179222106933593750000000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.4917545006088839265601109218550845980644226074218750000000000000 1.3439277038042436451803496311185881495475769042968750000000000000 1.6395812974135242079398722125915810465812683105468750000000000000 2.5628029612908660439529739960562437772750854492187500000000000000 2.1492125861859769919703921914333477616310119628906250000000000000 2.9763933363957550959355558006791397929191589355468750000000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.4939425504152787915757016889983788132667541503906250000000000000 1.3464233504860072532238746134680695831775665283203125000000000000 1.6414617503445503299275287645286880433559417724609375000000000000 2.5584818930027592998044383421074599027633666992187500000000000000 2.1442006553298864623968711384804919362068176269531250000000000000 2.9727631306756321372120055457344278693199157714843750000000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.4961269027606773907024262371123768389225006103515625000000000000 1.3489161977383490320647752014338038861751556396484375000000000000 1.6433376077830057493400772727909497916698455810546875000000000000 2.5541487927669872526337258022977039217948913574218750000000000000 2.1391791297582654074460606352658942341804504394531250000000000000 2.9691184557757090978213909693295136094093322753906250000000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.4983075473716787051614574011182412505149841308593750000000000000 1.3514062302792653191829685965785756707191467285156250000000000000 1.6452088644640920911399462056579068303108215332031250000000000000 2.5498036788569691246664206119021400809288024902343750000000000000 2.1341480526495506531148294016020372509956359863281250000000000000 2.9654593050643875962180118222022429108619689941406250000000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.5004844739905127681822705199010670185089111328125000000000000000 1.3538934327995897355378929205471649765968322753906250000000000000 1.6470755151814358008266481192549690604209899902343750000000000000 2.5454465695829759930290947522735223174095153808593750000000000000 2.1291074673124517069311423256294801831245422363281250000000000000 2.9617856718535002791270471789175644516944885253906250000000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.5026576723750704189797033905051648616790771484375000000000000000 1.3563777899625648615256068296730518341064453125000000000000000000 1.6489375547875759764337999513372778892517089843750000000000000000 2.5410774832921334542845670512178912758827209472656250000000000000 2.1240574171877262266150410141563042998313903808593750000000000000 2.9580975493965406819540930882794782519340515136718750000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.5048271322989370535339048728928901255130767822265625000000000000 1.3588592864034145790697039046790450811386108398437500000000000000 1.6507949781944595279981058411067351698875427246093750000000000000 2.5366964383684194039858539326814934611320495605468750000000000000 2.1189979458499501596691061422461643815040588378906250000000000000 2.9543949308868886483026017231168225407600402832031250000000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.5069928435514210462997652939520776271820068359375000000000000000 1.3613379067288997603668576630298048257827758789062500000000000000 1.6526477803739423322326729248743504285812377929687500000000000000 2.5323034532326622603193300165003165602684020996093750000000000000 2.1139290970092776689170932513661682605743408203125000000000000000 2.9506778094560468517215667816344648599624633789062500000000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.5091547959375881671206798273487947881221771240234375000000000000 1.3638136355168799518366995471296831965446472167968750000000000000 1.6544959563582963824046601075679063796997070312500000000000000000 2.5278985463425440727291970688384026288986206054687500000000000000 2.1088509145132130484512344992253929376602172851562500000000000000 2.9469461781718750970071596384514123201370239257812500000000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.5113129792782915572502133727539330720901489257812500000000000000 1.3662864573158588488155373852350749075412750244140625000000000000 1.6563395012407242656848893602727912366390228271484375000000000000 2.5234817361925987455606446019373834133148193359375000000000000000 2.1037634423483684287248252076096832752227783203125000000000000000 2.9432000300368290623964639962650835514068603515625000000000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.5134673834102034817306048353202641010284423828125000000000000000 1.3687563566445262175363950518658384680747985839843750000000000000 1.6581784101758807459248146187746897339820861816406250000000000000 2.5190530413142124821490597241790965199470520019531250000000000000 2.0986667246422290311613778612809255719184875488281250000000000000 2.9394393579861959331367415870772674679756164550781250000000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.5156179981858461935928517050342634320259094238281250000000000000 1.3712233179912933778155093023087829351425170898437500000000000000 1.6600126783803990093701941077597439289093017578125000000000000000 2.5146124802756233407308172900229692459106445312500000000000000000 2.0935608056649095409795791056239977478981018066406250000000000000 2.9356641548863371404820554744219407439231872558593750000000000000
1.2432861328125000000000000000000000000000000000000000000000000000 1.5177648134736256846366586614749394357204437255859375000000000000 1.3736873258138240228021231814636848866939544677734375000000000000 1.6618423011334273464711941414861939847469329833984375000000000000 2.5101600716819221226216996001312509179115295410156250000000000000 2.0884457298309162531779747951077297329902648925781250000000000000 2.9318744135329279920654244051547721028327941894531250000000000000
1.2441406250000000000000000000000000000000000000000000000000000000 1.5199078191578609953182876779465004801750183105468750000000000000 1.3761483645385537144534282560925930738449096679687500000000000000 1.6636672737771682761831470998004078865051269531250000000000000000 2.5056958341750519281276865513063967227935791015625000000000000000 2.0833215417009043335383466910570859909057617187500000000000000000 2.9280701266491995227170264115557074546813964843750000000000000000
1.2449951171875000000000000000000000000000000000000000000000000000 1.5220470051388157450844573759241029620170593261718750000000000000 1.3786064185602038278943837212864309549331665039062500000000000000 1.6654875917174276622745310305617749691009521484375000000000000000 2.5012197864338081565449556364910677075386047363281250000000000000 2.0781882859834417409672369103645905852317810058593750000000000000 2.9242512868841745721226743626175448298454284667968750000000000000
1.2458496093750000000000000000000000000000000000000000000000000000 1.5241823613327303288400571545935235917568206787109375000000000000 1.3810614722412897226178074561175890266895294189453125000000000000 1.6673032504241709350623068530694581568241119384765625000000000000 2.4967319471738380620706720947055146098136901855468750000000000000 2.0730460075367607153395965724484995007514953613281250000000000000 2.9204178868109154088017476169625297188758850097656250000000000000
1.2467041015625000000000000000000000000000000000000000000000000000 1.5263138776718532252374416202655993402004241943359375000000000000 1.3835135099116200319002700780401937663555145263671875000000000000 1.6691142454320864185746131624910049140453338623046875000000000000 2.4922323351476411978921987611101940274238586425781250000000000000 2.0678947513705305816245072492165490984916687011718750000000000000 2.9165699189247518141598902730038389563560485839843750000000000000
1.2475585937500000000000000000000000000000000000000000000000000000 1.5284415441044731931441447159158997237682342529296875000000000000 1.3859625158677919554151003467268310487270355224609375000000000000 1.6709205723411544308731890851049683988094329833984375000000000000 2.4877209691445703043655157671310007572174072265625000000000000000 2.0627345626476047968367311113979667425155639648437500000000000000 2.9127073756415358118943004228640347719192504882812500000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 1.5305653505949492476645446004113182425498962402343750000000000000 1.3884084743726734512136999910580925643444061279296875000000000000 1.6727222268172250441153892097645439207553863525390625000000000000 2.4831978679908282003907515900209546089172363281250000000000000000 2.0575654866858004155005801294464617967605590820312500000000000000 2.9088302492958559852809230505954474210739135742187500000000000000
1.2492675781250000000000000000000000000000000000000000000000000000 1.5326852871237437447859974781749770045280456542968750000000000000 1.3908513696548814309039698855485767126083374023437500000000000000 1.6745192045926060586680250708013772964477539062500000000000000000 2.4786630505494717802150717034237459301948547363281250000000000000 2.0523875689596495774935647204983979463577270507812500000000000000 2.9049385321392939829365786863490939140319824218750000000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 1.5348013436874521353558975533815100789070129394531250000000000000 1.3932911859082526273567737007397226989269256591796875000000000000 1.6763115014666516433550214060232974588871002197265625000000000000 2.4741165357204111252542588772485032677650451660156250000000000000 2.0472008551021745326181644486496224999427795410156250000000000000 2.9010322163386477178903533058473840355873107910156250000000000000
1.2509765625000000000000000000000000000000000000000000000000000000 1.5369135102988367158616256347158923745155334472656250000000000000 1.3957279072913071349404390275594778358936309814453125000000000000 1.6780991133063662967828122418723069131374359130859375000000000000 2.4695583424404059513790343771688640117645263671875000000000000000 2.0420053909066577801922903745435178279876708984375000000000000000 2.8971112939741541225657783797942101955413818359375000000000000000
1.2518310546875000000000000000000000000000000000000000000000000000 1.5390217769868557162737943144747987389564514160156250000000000000 1.3981615179266979609451482247095555067062377929687500000000000000 1.6798820360470134716024404042400419712066650390625000000000000000 2.4649884896830696057179466151865199208259582519531250000000000000 2.0368012223284202022455247060861438512802124023437500000000000000 2.8931757570377190091903685242868959903717041015625000000000000000
1.2526855468750000000000000000000000000000000000000000000000000000 1.5411261337966970508261965733254328370094299316406250000000000000 1.4005920019006619092749588162405416369438171386718750000000000000 1.6816602656927321923774343304103240370750427246093750000000000000 2.4604069964588690666573711496312171220779418945312500000000000000 2.0315883954865920912880028481595218181610107421875000000000000000 2.8892255974311460420267394511029124259948730468750000000000000000
1.2535400390625000000000000000000000000000000000000000000000000000 1.5432265707898071838144460343755781650543212890625000000000000000 1.4030193432624549210174791369354352355003356933593750000000000000 1.6834337983171594466114129318157210946083068847656250000000000000 2.4558138818151213911278318846598267555236816406250000000000000000 2.0263669566658970566663811041507869958877563476562500000000000000 2.8852608069643457255892826651688665151596069335937500000000000000
1.2543945312500000000000000000000000000000000000000000000000000000 1.5453230780439248803759255679324269294738769531250000000000000000 1.4054435260237834182106553271296434104442596435546875000000000000 1.6852026300640663425411958087352104485034942626953125000000000000 2.4512091648359954909608404705068096518516540527343750000000000000 2.0211369523184394836334831779822707176208496093750000000000000000 2.8812813773535514982881977630313485860824584960937500000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 1.5474156456531122927344767958857119083404541015625000000000000000 1.4078645341582243233347071509342640638351440429687500000000000000 1.6869667571480002621342464408371597528457641601562500000000000000 2.4465928646425156856025751039851456880569458007812500000000000000 2.0158984290654964333100451767677441239356994628906250000000000000 2.8772873002195349378951050312025472521781921386718750000000000000
1.2561035156250000000000000000000000000000000000000000000000000000 1.5495042637277858244004846710595302283763885498046875000000000000 1.4102823516006397497335456137079745531082153320312500000000000000 1.6887261758549318990674237284110859036445617675781250000000000000 2.4419650003925559289541524776723235845565795898437500000000000000 2.0106514336993117630925098637817427515983581542968750000000000000 2.8732785670858000948157950915629044175148010253906250000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 1.5515889223947481045939866817207075655460357666015625000000000000 1.4126969622465785914045000026817433536052703857421875000000000000 1.6904808825429176177834733607596717774868011474609375000000000000 2.4373255912808433620853065804112702608108520507812500000000000000 2.0053960131849044579155361134326085448265075683593750000000000000 2.8692551693767822662550770473899319767951965332031250000000000000
1.2578125000000000000000000000000000000000000000000000000000000000 1.5536696117972186304001525058993138372898101806640625000000000000 1.4151083499516745600743661270826123654842376708984375000000000000 1.6922308736427627007259388847160153090953826904296875000000000000 2.4326746565389574250559689971851184964179992675781250000000000000 2.0001322146618685238195212150458246469497680664062500000000000000 2.8652170984160463262924167793244123458862304687500000000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 1.5557463220948657411923932158970274031162261962890625000000000000 1.4175164985310313436883689064416103065013885498046875000000000000 1.6939761456587001386964175253524444997310638427734375000000000000 2.4280122154353285246486393589293584227561950683593750000000000000 1.9948600854461941978001959796529263257980346679687500000000000000 2.8611643454244628514970827382057905197143554687500000000000000000
1.2595214843750000000000000000000000000000000000000000000000000000 1.5578190434638394812338901829207316040992736816406250000000000000 1.4199213917586017696947919830563478171825408935546875000000000000 1.6957166951690771927729883827851153910160064697265625000000000000 2.4233382872752411429928542929701507091522216796875000000000000000 1.9895796730320922662826887972187250852584838867187500000000000000 2.8570969015183900197030197887215763330459594726562500000000000000
1.2603759765625000000000000000000000000000000000000000000000000000 1.5598877660968006875208402561838738620281219482421875000000000000 1.4223230133665540897425216826377436518669128417968750000000000000 1.6974525188270472852991588297300040721893310546875000000000000000 2.4186528914008307289407184725860133767127990722656250000000000000 1.9842910250938146088373059683362953364849090576171875000000000000 2.8530147577078470710887359018670395016670227050781250000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 1.5619524802029540744285895925713703036308288574218750000000000000 1.4247213470446322691742579991114325821399688720703125000000000000 1.6991836133612758796829211860313080251216888427734375000000000000 2.4139560471910859185129538673209026455879211425781250000000000000 1.9789941894875051620061867652111686766147613525390625000000000000 2.8489179048946664529751160443993285298347473144531250000000000000
1.2620849609375000000000000000000000000000000000000000000000000000 1.5640131760080793199563231610227376222610473632812500000000000000 1.4271163764395076167801335031981579959392547607421875000000000000 1.7009099755766510231325128188473172485828399658203125000000000000 2.4092477740618476467204800428589805960655212402343750000000000000 1.9736892142530364502306383656105026602745056152343750000000000000 2.8448063338706588432103217201074585318565368652343750000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 1.5660698437545621519717542469152249395847320556640625000000000000 1.4295080851541153155181973488652147352695465087890625000000000000 1.7026316023550089884253111449652351438999176025390625000000000000 2.4045280914658078152967846108367666602134704589843750000000000000 1.9683761476158705416850125402561388909816741943359375000000000000 2.8406800353157448668639517563860863447189331054687500000000000000
1.2637939453125000000000000000000000000000000000000000000000000000 1.5681224737014267667234435066347941756248474121093750000000000000 1.4318964567469900650564795796526595950126647949218750000000000000 1.7043484906558634683904074336169287562370300292968750000000000000 2.3997970188925115131439724791562184691429138183593750000000000000 1.9630550379889202261551872652489691972732543945312500000000000000 2.8365389997961028001327576930634677410125732421875000000000000000
1.2646484375000000000000000000000000000000000000000000000000000000 1.5701710561243666930408835469279438257217407226562500000000000000 1.4342814747315817403006121821817941963672637939453125000000000000 1.7060606375171516457811549116740934550762176513671875000000000000 2.3950545758683570163327658519847318530082702636718750000000000000 1.9577259339744266242178127868101000785827636718750000000000000000 2.8323832177622874084477189171593636274337768554687500000000000000
1.2655029296875000000000000000000000000000000000000000000000000000 1.5722155813157763226683982793474569916725158691406250000000000000 1.4366631225755717160552649147575721144676208496093750000000000000 1.7077680400559809292815316439373418688774108886718750000000000000 2.3903007819565935676564549794420599937438964843750000000000000000 1.9523888843658414593562611116794869303703308105468750000000000000 2.8282126795473456759566488472046330571174621582031250000000000000
1.2663574218750000000000000000000000000000000000000000000000000000 1.5742560395847819965098324246355332434177398681640625000000000000 1.4390413837001698738049526582472026348114013671875000000000000000 1.7094706954693941192147121910238638520240783691406250000000000000 2.3855356567573222648093178577255457639694213867187500000000000000 1.9470439381497246511543153246748261153697967529296875000000000000 2.8240273753649196564197154657449573278427124023437500000000000000
1.2672119140625000000000000000000000000000000000000000000000000000 1.5762924212572739790516607172321528196334838867187500000000000000 1.4414162414794065014689294912386685609817504882812500000000000000 1.7111686010351414566343919432256370782852172851562500000000000000 2.3807592199074973926542497792979702353477478027343750000000000000 1.9416911445076536768539199329097755253314971923828125000000000000 2.8198272953073413304991845507174730300903320312500000000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 1.5783247166759388768753069598460569977760314941406250000000000000 1.4437876792394128688812315886025317013263702392578125000000000000 1.7128617541124648848693823310895822942256927490234375000000000000 2.3759714910809268673119731829501688480377197265625000000000000000 1.9363305528181415926525232862331904470920562744140625000000000000 2.8156124293437123640160280046984553337097167968750000000000000000
1.2689208984375000000000000000000000000000000000000000000000000000 1.5803529162002887265003892025561071932315826416015625000000000000 1.4461556802576926994419181937701068818569183349609375000000000000 1.7145501521428847535588602113421075046062469482421875000000000000 2.3711724899882673511797293031122535467147827148437500000000000000 1.9309622126585677115429007244529202580451965332031250000000000000 2.8113827673179669908165578817715868353843688964843750000000000000
1.2697753906250000000000000000000000000000000000000000000000000000 1.5823770102066949672092732726014219224452972412109375000000000000 1.4485202277623787647797826139139942824840545654296875000000000000 1.7162337926510111696387639312888495624065399169921875000000000000 2.3663622363770313583586357708554714918136596679687500000000000000 1.9255861738071193833832239761250093579292297363281250000000000000 2.8071382989469433333340475655859336256980895996093750000000000000
1.2706298828125000000000000000000000000000000000000000000000000000 1.5843969890884190832025524287018924951553344726562500000000000000 1.4508813049314843723891499394085258245468139648437500000000000000 1.7179126732453537940159549179952591657638549804687500000000000000 2.3615407500315814814939585630781948566436767578125000000000000000 1.9202024862447581998736723107867874205112457275390625000000000000 2.8028790138184049851588497404009103775024414062500000000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 1.5864128432556428016653171653160825371742248535156250000000000000 1.4532388948921393101443300110986456274986267089843750000000000000 1.7195867916191462931863043195335194468498229980468750000000000000 2.3567080507731317240427415526937693357467651367187500000000000000 1.9148112001571819806855501155951060354709625244140625000000000000 2.7986049013890816894445379148237407207489013671875000000000000000
1.2723388671875000000000000000000000000000000000000000000000000000 1.5884245631355011774132890423061326146125793457031250000000000000 1.4555929807198162428960586112225428223609924316406250000000000000 1.7212561455511861119305194733897224068641662597656250000000000000 2.3518641584597514970766951591940596699714660644531250000000000000 1.9094123659368213985487727768486365675926208496093750000000000000 2.7943159509826815956046175415394827723503112792968750000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 1.5904321391721134570929052642895840108394622802734375000000000000 1.4579435454375477831945318030193448066711425781250000000000000000 1.7229207329066791309912787255598232150077819824218750000000000000 2.3470090929863598461224682978354394435882568359375000000000000000 1.9040060341848363822947476364788599312305450439453125000000000000 2.7900121517878830879055840341607108712196350097656250000000000000
1.2740478515625000000000000000000000000000000000000000000000000000 1.5924355618266154976936377352103590965270996093750000000000000000 1.4602905720151300172915398434270173311233520507812500000000000000 1.7245805516381009780957356269937008619308471679687500000000000000 2.3421428742847298920537468802649527788162231445312500000000000000 1.8985922557131287291554144758265465497970581054687500000000000000 2.7856934928563310549520792847033590078353881835937500000000000000
1.2749023437500000000000000000000000000000000000000000000000000000 1.5944348215771895205250530125340446829795837402343750000000000000 1.4626340433683158170907745443400926887989044189453125000000000000 1.7262355997860632239593314807279966771602630615234375000000000000 2.3372655223234852783775750140193849802017211914062500000000000000 1.8931710815463840269501361035509034991264343261718750000000000000 2.7813599631005865298050139244878664612770080566406250000000000000
1.2757568359375000000000000000000000000000000000000000000000000000 1.5964299089190960856399215117562562227249145507812500000000000000 1.4649739423579930530650017317384481430053710937500000000000000000 1.7278858754801991182148412917740643024444580078125000000000000000 2.3323770571081032798588239529635757207870483398437500000000000000 1.8877425629241200155661317694466561079025268554687500000000000000 2.7770115512920865441515161364804953336715698242187500000000000000
1.2766113281250000000000000000000000000000000000000000000000000000 1.5984208143647078426141661111614666879177093505859375000000000000 1.4673102517893612528609992295969277620315551757812500000000000000 1.7295313769400544323673329927260056138038635253906250000000000000 2.3274774986809134702525625471025705337524414062500000000000000000 1.8823067513027480490706011551083065569400787353515625000000000000 2.7726482460590791134791288641281425952911376953125000000000000000
1.2774658203125000000000000000000000000000000000000000000000000000 1.6004075284435370640778728557052090764045715332031250000000000000 1.4696429544110789500166447396622970700263977050781250000000000000 1.7311721024759951781391009717481210827827453613281250000000000000 2.3225668671210968341256375424563884735107421875000000000000000000 1.8768636983576658661121427940088324248790740966796875000000000000 2.7682700358845275800945273658726364374160766601562500000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 1.6023900417022705067182641869294457137584686279296875000000000000 1.4719720329144172499269416221068240702152252197265625000000000000 1.7328080504901237635095867517520673573017120361328125000000000000 2.3176451825446857668566735810600221157073974609375000000000000000 1.8714134559853583539279497927054762840270996093750000000000000000 2.7638769091040131797853973694145679473876953125000000000000000000
1.2791748046875000000000000000000000000000000000000000000000000000 1.6043683447048009416135982974083162844181060791015625000000000000 1.4742974699323894149927127728005871176719665527343750000000000000 1.7344392194772124682344838220160454511642456054687500000000000000 2.3127124651045676273497520014643669128417968750000000000000000000 1.8659560763055191845438685049884952604770660400390625000000000000 2.7594688539036162922002404229715466499328613281250000000000000000
1.2800292968750000000000000000000000000000000000000000000000000000 1.6063424280322542436749699845677241683006286621093750000000000000 1.4766192480388720120743073493940755724906921386718750000000000000 1.7360656080256364752756326197413727641105651855468750000000000000 2.3077687349904794089638926379848271608352661132812500000000000000 1.8604916116631931011227152339415624737739562988281250000000000000 2.7550458583177657168050700420280918478965759277343750000000000000
1.2808837890625000000000000000000000000000000000000000000000000000 1.6083122822830260290061232808511704206466674804687500000000000000 1.4789373497477134034028267706162296235561370849609375000000000000 1.7376872148183386546094197910861112177371978759765625000000000000 2.3028140124290126244943621713900938630104064941406250000000000000 1.8550201146309486244234676632913760840892791748046875000000000000 2.7506079102270764025206517544575035572052001953125000000000000000
1.2817382812500000000000000000000000000000000000000000000000000000 1.6102778980728111868359064828837290406227111816406250000000000000 1.4812517575118313573057093890383839607238769531250000000000000000 1.7393040386337910163661035767290741205215454101562500000000000000 2.2978483176836088652805756282759830355644226074218750000000000000 1.8495416380110514253942710638511925935745239257812500000000000000 2.7461549973561663051668801927007734775543212890625000000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 1.6122392660346345216737518057925626635551452636718750000000000000 1.4835624537222915630962916111457161605358123779296875000000000000 1.7409160783469774802512120004394091665744781494140625000000000000 2.2928716710545642420981948816915974020957946777343750000000000000 1.8440562348376747792144669801928102970123291015625000000000000000 2.7416871072714537049819227831903845071792602539062500000000000000
1.2834472656250000000000000000000000000000000000000000000000000000 1.6141963768188833938665993628092110157012939453125000000000000000 1.4858694207073823712050852918764576315879821777343750000000000000 1.7425233329303844165281134337419643998146057128906250000000000000 2.2878840928790253883562400005757808685302734375000000000000000000 1.8385639583791304474402750201988965272903442382812500000000000000 2.7372042273789203292722049809526652097702026367187500000000000000
1.2843017578125000000000000000000000000000000000000000000000000000 1.6161492210933385837989817446214146912097930908203125000000000000 1.4881726407316677729397724760929122567176818847656250000000000000 1.7441258014550093946581910131499171257019042968750000000000000000 2.2828856035309912364539286500075832009315490722656250000000000000 1.8330648621401151032728193968068808317184448242187500000000000000 2.7327063449218673696350379032082855701446533203125000000000000000
1.2851562500000000000000000000000000000000000000000000000000000000 1.6180977895432064883607381489127874374389648437500000000000000000 1.4904720959950330527732376140193082392215728759765625000000000000 1.7457234830913799239482386838062666356563568115234375000000000000 2.2778762234213125736914662411436438560485839843750000000000000000 1.8275589998639902855614991494803689420223236083984375000000000000 2.7281934469786350838660382578382268548011779785156250000000000000
1.2860107421875000000000000000000000000000000000000000000000000000 1.6200420728711497631024940346833318471908569335937500000000000000 1.4927677686317148975092550244880840182304382324218750000000000000 1.7473163771105846286957330448785796761512756347656250000000000000 2.2728559729976955949837247317191213369369506835937500000000000000 1.8220464255350816706879868434043601155281066894531250000000000000 2.7236655204603095192794626200338825583457946777343750000000000000
1.2868652343750000000000000000000000000000000000000000000000000000 1.6219820617973197407479801768204197287559509277343750000000000000 1.4950596407093152961920168309006839990615844726562500000000000000 1.7489044828853241853039435227401554584503173828125000000000000000 2.2678248727446947974328850250458344817161560058593750000000000000 1.8165271933810018811783493219991214573383331298828125000000000000 2.7191225521083879357320256531238555908203125000000000000000000000
1.2877197265625000000000000000000000000000000000000000000000000000 1.6239177470593868513049073953879997134208679199218750000000000000 1.4973476942278087786775131462491117417812347412109375000000000000 1.7504877998909649239323016445268876850605010986328125000000000000 2.2627829431837200857557945710141211748123168945312500000000000000 1.8110013578750061569166973640676587820053100585937500000000000000 2.7145645284924340145948917779605835676193237304687500000000000000
1.2885742187500000000000000000000000000000000000000000000000000000 1.6258491194125728185326806851662695407867431640625000000000000000 1.4996319111185276717890246800379827618598937988281250000000000000 1.7520663277066179652763366902945563197135925292968750000000000000 2.2577302048730309991242393152788281440734863281250000000000000000 1.8054689737383666781056490435730665922164916992187500000000000000 2.7099914360076953201428295869845896959304809570312500000000000000
1.2894287109375000000000000000000000000000000000000000000000000000 1.6277761696296817461870887200348079204559326171875000000000000000 1.5019122732431406941344675942673347890377044677734375000000000000 1.7536400660162227982397098458022810518741607666015625000000000000 2.2526666784077407079678323498228564858436584472656250000000000000 1.7999300959427704249549151427345350384712219238281250000000000000 2.7054032608727109909807495569111779332160949707031250000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 1.6296988885011327585772278325748629868030548095703125000000000000 1.5041887623926091244186409312533214688301086425781250000000000000 1.7552090146096563927358147338964045047760009765625000000000000000 2.2475923844198151257955942128319293260574340820312500000000000000 1.7943847797127689958074370224494487047195434570312500000000000000 2.7007999891268612557837514032144099473953247070312500000000000000
1.2911376953125000000000000000000000000000000000000000000000000000 1.6316172668349897545425619682646356523036956787109375000000000000 1.5064613602861367525065361405722796916961669921875000000000000000 1.7567731733838427565785877959569916129112243652343750000000000000 2.2425073435780720210175331885693594813346862792968750000000000000 1.7888330805282302016223638929659500718116760253906250000000000000 2.6961816066279138404127024841727688908576965332031250000000000000
1.2919921875000000000000000000000000000000000000000000000000000000 1.6335312954569931598314269649563357234001159667968750000000000000 1.5087300485701018448736476784688420593738555908203125000000000000 1.7583325423438844747892062514438293874263763427734375000000000000 2.2374115765881805728554354573134332895278930664062500000000000000 1.7832750541268294064423116651596501469612121582031250000000000000 2.6915480990495317392685592494672164320945739746093750000000000000
1.2928466796875000000000000000000000000000000000000000000000000000 1.6354409652105936778809791576350107789039611816406250000000000000 1.5109948088169748992015684052603319287300109863281250000000000000 1.7598871216042124565603899100096896290779113769531250000000000000 2.2323051041926635917889143456704914569854736328125000000000000000 1.7777107565065786154434590571327134966850280761718750000000000000 2.6868994518787485681343696342082694172859191894531250000000000000
1.2937011718750000000000000000000000000000000000000000000000000000 1.6373462669569811556158356324885971844196319580078125000000000000 1.5132556225242190794944008302991278469562530517578125000000000000 1.7614369113897432317372704346780665218830108642578125000000000000 2.2271879471708944109309413761366158723831176757812500000000000000 1.7721402439283777674461362039437517523765563964843750000000000000 2.6822356504134110544157465483294799923896789550781250000000000000
1.2945556640625000000000000000000000000000000000000000000000000000 1.6392471915751163358265785063849762082099914550781250000000000000 1.5155124711131811032771565805887803435325622558593750000000000000 1.7629819120370515683760004321811720728874206542968750000000000000 2.2220601263391004387415250675985589623451232910156250000000000000 1.7665635729185984459377323219086974859237670898437500000000000000 2.6775566797596024315453178132884204387664794921875000000000000000
1.2954101562500000000000000000000000000000000000000000000000000000 1.6411437299617639418158887565368786454200744628906250000000000000 1.5177653359279636990919470918015576899051666259765625000000000000 1.7645221239955641845398304212721996009349822998046875000000000000 2.2169216625503609385816616850206628441810607910156250000000000000 1.7609808002717066699460701784119009971618652343750000000000000000 2.6728625248290152072172531916294246912002563476562500000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 1.6430358730315228754648160247597843408584594726562500000000000000 1.5200141982342838531394590972922742366790771484375000000000000000 1.7660575478287618977901729522272944450378417968750000000000000000 2.2117725766946056964457056892570108175277709960937500000000000000 1.7553919830529178813804946912568993866443634033203125000000000000 2.6681531703362937335555216122884303331375122070312500000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 1.6449236117168577475666779719176702201366424560546875000000000000 1.5222590392183135143966410396387800574302673339843750000000000000 1.7675881842154019807367149041965603828430175781250000000000000000 2.2066128896986194618534682376775890588760375976562500000000000000 1.7497971786008839067960707325255498290061950683593750000000000000 2.6634286007963550169108657428296282887458801269531250000000000000
1.2979736328125000000000000000000000000000000000000000000000000000 1.6468069369681317404285891825566068291664123535156250000000000000 1.5244998399855103077271678557735867798328399658203125000000000000 1.7691140339507531731300105093396268784999847412109375000000000000 2.2014426225260370628689088334795087575912475585937500000000000000 1.7441964445304165565175935626029968261718750000000000000000000000 2.6586888005216575692202241043560206890106201171875000000000000000
1.2988281250000000000000000000000000000000000000000000000000000000 1.6486858397536354736701014189748093485832214355468750000000000000 1.5267365815594269307098329591099172830581665039062500000000000000 1.7706350979478440166303698788397014141082763671875000000000000000 2.1962617961773469588138141261879354715347290039062500000000000000 1.7385898387352543004169547202764078974723815917968750000000000000 2.6539337536194396172106735320994630455970764160156250000000000000
1.2996826171875000000000000000000000000000000000000000000000000000 1.6505603110596216431815719261066988110542297363281250000000000000 1.5289692448805076718798545698518864810466766357421875000000000000 1.7721513772387356144832892823615111410617828369140625000000000000 2.1910704316898881316433289612177759408950805664062500000000000000 1.7329774193908540347308644413715228438377380371093750000000000000 2.6491634439889222285557934810640290379524230957031250000000000000
1.3005371093750000000000000000000000000000000000000000000000000000 1.6524303418903341089674086106242612004280090332031250000000000000 1.5311978108048713842492816183948889374732971191406250000000000000 1.7736628729757968336855356028536334633827209472656250000000000000 2.1858685501378545268380548804998397827148437500000000000000000000 1.7273592449572405804758545855293050408363342285156250000000000000 2.6443778553184684732002551754703745245933532714843750000000000000
1.3013916015625000000000000000000000000000000000000000000000000000 1.6542959232680403136583890955080278217792510986328125000000000000 1.5334222601030760291251908711274154484272003173828125000000000000 1.7751695864330045981915873198886401951313018798828125000000000000 2.1806561726322906125119516218546777963638305664062500000000000000 1.7217353741818712808964164651115424931049346923828125000000000000 2.6395769710827097220828818535665050148963928222656250000000000000
1.3022460937500000000000000000000000000000000000000000000000000000 1.6561570462330625908009551494615152478218078613281250000000000000 1.5356425734588661224933048288221471011638641357421875000000000000 1.7766715190072590591086054701008833944797515869140625000000000000 2.1754333203210935998583863693056628108024597167968750000000000000 1.7161058661025676563838260335614904761314392089843750000000000000 2.6347607745396195433329467050498351454734802246093750000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 1.6580137018438101392803218914195895195007324218750000000000000000 1.5378587314679050823684747228980995714664459228515625000000000000 1.7781686722197151961921690599410794675350189208984375000000000000 2.1702000143890116667932943528285250067710876464843750000000000000 1.7104707800504668213648074015509337186813354492187500000000000000 2.6299292487275565122217813041061162948608398437500000000000000000
1.3039550781250000000000000000000000000000000000000000000000000000 1.6598658811768094434313525198376737534999847412109375000000000000 1.5400707146364955857364975599921308457851409912109375000000000000 1.7796610477171233011262074796832166612148284912109375000000000000 2.1649562760576470665796477987896651029586791992187500000000000000 1.7048301756530306327874768612673506140708923339843750000000000000 2.6250823764622635003718187363119795918464660644531250000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 1.6617135753267373576846921423566527664661407470703125000000000000 1.5422785033802783871692554384935647249221801757812500000000000000 1.7811486472731963282001288462197408080101013183593750000000000000 2.1597021265854539073814066796330735087394714355468750000000000000 1.6991841128370928082347290910547599196434020996093750000000000000 2.6202201403338150065280842682113870978355407714843750000000000000
1.3056640625000000000000000000000000000000000000000000000000000000 1.6635567754064508605438277299981564283370971679687500000000000000 1.5444820780229155943175101128872483968734741210937500000000000000 1.7826314727899861267701453471090644598007202148437500000000000000 2.1544375872677377081743088638177141547203063964843750000000000000 1.6935326518319515631816329914727248251438140869140625000000000000 2.6153425227035240752115896611940115690231323242187500000000000000
1.3065185546875000000000000000000000000000000000000000000000000000 1.6653954725470190290081973216729238629341125488281250000000000000 1.5466814187947641734410808567190542817115783691406250000000000000 1.7841095262992738845753137866267934441566467285156250000000000000 2.1491626794366585073703390662558376789093017578125000000000000000 1.6878758531725133185119602785562165081501007080078125000000000000 2.6104495057008034741841129289241507649421691894531250000000000000
1.3073730468750000000000000000000000000000000000000000000000000000 1.6672296578977559011747189288143999874591827392578125000000000000 1.5488765058315181466497278961469419300556182861328125000000000000 1.7855828099639936556997099614818580448627471923828125000000000000 2.1438774244612250896580007974989712238311767578125000000000000000 1.6822137777024721572161070071160793304443359375000000000000000000 2.6055410712199780220998945878818631172180175781250000000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 1.6690593226262506743040603396366350352764129638671875000000000000 1.5510673191728547859469244940555654466152191162109375000000000000 1.7870513260796465626611961852177046239376068115234375000000000000 2.1385818437473003150728345644893124699592590332031250000000000000 1.6765464865775545622028630532440729439258575439453125000000000000 2.6006172009170458458982011507032439112663269042968750000000000000
1.3090820312500000000000000000000000000000000000000000000000000000 1.6708844579183979028869089233921840786933898925781250000000000000 1.5532538387610479446721001295372843742370605468750000000000000000 1.7885150770757478611017177172470837831497192382812500000000000000 2.1332759587375997867297883203718811273574829101562500000000000000 1.6708740412687994592033646767958998680114746093750000000000000000 2.5956778762064001142562119639478623867034912109375000000000000000
1.3099365234375000000000000000000000000000000000000000000000000000 1.6727050549784332478253645604127086699008941650390625000000000000 1.5554360444395720630694768260582350194454193115234375000000000000 1.7899740655172944325812522947671823203563690185546875000000000000 2.1279597909116905185555879143066704273223876953125000000000000000 1.6651965035658977676291669922647997736930847167968750000000000000 2.5907230782574832694820088363485410809516906738281250000000000000
1.3107910156250000000000000000000000000000000000000000000000000000 1.6745211050289598997409257208346389234066009521484375000000000000 1.5576139159516864118870671518379822373390197753906250000000000000 1.7914282941062333875947842898312956094741821289062500000000000000 2.1226333617859931557347863417817279696464538574218750000000000000 1.6595139355805836878232639719499275088310241699218750000000000000 2.5857527879914026236463087116135284304618835449218750000000000000
1.3116455078125000000000000000000000000000000000000000000000000000 1.6763325993109841061112774696084670722484588623046875000000000000 1.5597874329390062353439816433819942176342010498046875000000000000 1.7928777656829619768785732958349399268627166748046875000000000000 2.1172966929137784219960849441122263669967651367187500000000000000 1.6538263997500772806148461313568986952304840087890625000000000000 2.5807669860774797854219286818988621234893798828125000000000000000
1.3125000000000000000000000000000000000000000000000000000000000000 1.6781395290839433709351169454748742282390594482421875000000000000 1.5619565749400545762171077512903138995170593261718750000000000000 1.7943224832278321656531261396594345569610595703125000000000000000 2.1119498058851728927720614592544734477996826171875000000000000000 1.6481339588405807816684500721748918294906616210937500000000000000 2.5757656529297650038756728463340550661087036132812500000000000000
1.3133544921875000000000000000000000000000000000000000000000000000 1.6799418856286127965660170957562513649463653564453125000000000000 1.5641213213961870920343244506511837244033813476562500000000000000 1.7957624498610385010977097408613190054893493652343750000000000000 2.1065927357700178212951414025155827403068542480468750000000000000 1.6424366896789814873613977397326380014419555664062500000000000000 2.5707487818610541552288850652985274791717529296875000000000000000
1.3142089843750000000000000000000000000000000000000000000000000000 1.6817396602787009207702340063406154513359069824218750000000000000 1.5662816517315236719554150113253854215145111083984375000000000000 1.7971976688258781695850530013558454811573028564453125000000000000 2.1012255713655094702119185967603698372840881347656250000000000000 1.6367347239595231300768318760674446821212768554687500000000000000 2.5657164187714958103470053174532949924468994140625000000000000000
1.3150634765625000000000000000000000000000000000000000000000000000 1.6835328444523336433036320158862508833408355712890625000000000000 1.5684375454335082178403126818011514842510223388671875000000000000 1.7986281434711590687669513499713502824306488037109375000000000000 2.0958484147258995555773708474589511752128601074218750000000000000 1.6310282063952861175692987671936862170696258544921875000000000000 2.5606686230565127715408380026929080486297607421875000000000000000
1.3159179687500000000000000000000000000000000000000000000000000000 1.6853214296547522899061277712462469935417175292968750000000000000 1.5705889820599456818683847814099863171577453613281250000000000000 1.8000538772495588979438707610825076699256896972656250000000000000 2.0904613676993890614141946571180596947669982910156250000000000000 1.6253172808975573371270684219780378043651580810546875000000000000 2.5556054545012205636567159672267735004425048828125000000000000000
1.3167724609375000000000000000000000000000000000000000000000000000 1.6871054074781397513760339279542677104473114013671875000000000000 1.5727359412386736625677485790220089256763458251953125000000000000 1.8014748737176058401843192768865264952182769775390625000000000000 2.0850645319281273515343855251558125019073486328125000000000000000 1.6196020905786623345079533464740961790084838867187500000000000000 2.5505269732775923685608177038375288248062133789062500000000000000
1.3176269531250000000000000000000000000000000000000000000000000000 1.6888847696014430699307240502093918621540069580078125000000000000 1.5748784026672342228891920967726036906242370605468750000000000000 1.8028911365356519169722560036461800336837768554687500000000000000 2.0796580088482126136284477979643270373344421386718750000000000000 1.6138827777548245823169281720765866339206695556640625000000000000 2.5454332399416004228953624988207593560218811035156250000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 1.6906595077901973578349270610488019883632659912109375000000000000 1.5770163461125479287261441641021519899368286132812500000000000000 1.8043026694678467869437099579954519867897033691406250000000000000 2.0742418996896909710869749687844887375831604003906250000000000000 1.6081594839490520598701550625264644622802734375000000000000000000 2.5403243154303298823037948750425130128860473632812500000000000000
1.3193359375000000000000000000000000000000000000000000000000000000 1.6924296138963501601182315425830893218517303466796875000000000000 1.5791497514105901078806937221088446676731109619140625000000000000 1.8057094763821102123557693630573339760303497314453125000000000000 2.0688163054765569270898595277685672044754028320312500000000000000 1.6024323498940493681885754995164461433887481689453125000000000000 2.5352002610590647080357484810519963502883911132812500000000000000
1.3201904296875000000000000000000000000000000000000000000000000000 1.6941950798580851511587752611376345157623291015625000000000000000 1.5812785984660693294756583782145753502845764160156250000000000000 1.8071115612501009728418921440606936812400817871093750000000000000 2.0633813270267538086955028120428323745727539062500000000000000000 1.5967015155351509392289699462708085775375366210937500000000000000 2.5300611385183566781620356778148561716079711914062500000000000000
1.3210449218750000000000000000000000000000000000000000000000000000 1.6959558976996462753561445424566045403480529785156250000000000000 1.5834028672521067715450726609560661017894744873046875000000000000 1.8085089281471857791672164239571429789066314697265625000000000000 2.0579370649521724345731854555197060108184814453125000000000000000 1.5909671200332762275309050892246887087821960449218750000000000000 2.5249070098710686416154658218147233128547668457031250000000000000
1.3218994140625000000000000000000000000000000000000000000000000000 1.6977120595311612216704588718130253255367279052734375000000000000 1.5855225378099191413383550752769224345684051513671875000000000000 1.8099015812524033020025626683491282165050506591796875000000000000 2.0524836196586528913599067891482263803482055664062500000000000000 1.5852293017679035536104947823332622647285461425781250000000000000 2.5197379375494022291093187959631904959678649902343750000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 1.6994635575484657863398751942440867424011230468750000000000000000 1.5876375902485029278921047080075368285179138183593750000000000000 1.8112895248484286447876456804806366562843322753906250000000000000 2.0470210913459840895711749908514320850372314453125000000000000000 1.5794881983400625991009746940108016133308410644531250000000000000 2.5145539843519055800413752876920625567436218261718750000000000000
1.3236083984375000000000000000000000000000000000000000000000000000 1.7012103840329275694642774396925233304500579833984375000000000000 1.5897480047443202089141323085641488432884216308593750000000000000 1.8126727633215349300144225708208978176116943359375000000000000000 2.0415495800079019872441676852758973836898803710937500000000000000 1.5737439465753400025249675309169106185436248779296875000000000000 2.5093552134404641940079727646661922335624694824218750000000000000
1.3244628906250000000000000000000000000000000000000000000000000000 1.7029525313512701156781758982106111943721771240234375000000000000 1.5918537615409893426487997203366830945014953613281250000000000000 1.8140513011615508887075520760845392942428588867187500000000000000 2.0360691854320922544729910441674292087554931640625000000000000000 1.5679966825269022745459324141847901046276092529296875000000000000 2.5041416883372824564446545991813763976097106933593750000000000000
1.3253173828125000000000000000000000000000000000000000000000000000 1.7046899919553968327790016701328568160533905029296875000000000000 1.5939548409489749936085445369826629757881164550781250000000000000 1.8154251429618186719494588032830506563186645507812500000000000000 2.0305800072001884970518403861206024885177612304687500000000000000 1.5622465414785309256728851323714479804039001464843750000000000000 2.4989134729218460684307956398697569966316223144531250000000000000
1.3261718750000000000000000000000000000000000000000000000000000000 1.7064227583822146883107961912173777818679809570312500000000000000 1.5960512233452832653313180344412103295326232910156250000000000000 1.8167942934191461112902743479935452342033386230468750000000000000 2.0250821446877722564750001765787601470947265625000000000000000000 1.5564936579476662537047104706289246678352355957031250000000000000 2.4936706314278782592452898825285956263542175292968750000000000000
1.3270263671875000000000000000000000000000000000000000000000000000 1.7081508232534583502371106078498996794223785400390625000000000000 1.5981428891731570551826280279783532023429870605468750000000000000 1.8181587573337596452915931877214461565017700195312500000000000000 2.0195756970643738981152637279592454433441162109375000000000000000 1.5507381656884660081630045169731602072715759277343750000000000000 2.4884132284402817880675229389453306794166564941406250000000000000
1.3278808593750000000000000000000000000000000000000000000000000000 1.7098741792755141055693002272164449095726013183593750000000000000 1.6002298189417776264065196301089599728584289550781250000000000000 1.8195185396092505847320808243239298462867736816406250000000000000 2.0140607632934721671347233495907858014106750488281250000000000000 1.5449801976948676074385957690537907183170318603515625000000000000 2.4831413288920769488754558551590889692306518554687500000000000000
1.3287353515625000000000000000000000000000000000000000000000000000 1.7115928192392433349056091174134053289890289306640625000000000000 1.6023119932259637376859018331742845475673675537109375000000000000 1.8208736452525229321253164016525261104106903076171875000000000000 2.0085374421324946325739801977761089801788330078125000000000000000 1.5392198862036621243021272675832733511924743652343750000000000000 2.4778549980613271408458331279689446091651916503906250000000000000
1.3295898437500000000000000000000000000000000000000000000000000000 1.7133067360198070971932793327141553163528442382812500000000000000 1.6043893926658803206208858682657591998577117919921875000000000000 1.8222240793737338737656727971625514328479766845703125000000000000 2.0030058321328167991737245756667107343673706054687500000000000000 1.5334573626975700477714781300164759159088134765625000000000000000 2.4725543015680635505759710213169455528259277343750000000000000000
1.3304443359375000000000000000000000000000000000000000000000000000 1.7150159225764900483568453637417405843734741210937500000000000000 1.6064619979667451588056792388670146465301513671875000000000000000 1.8235698471862349379080114886164665222167968750000000000000000000 1.9974660316397625514639457833254709839820861816406250000000000000 1.5276927579083252606295673103886656463146209716796875000000000000 2.4672393053711996202537193312309682369232177734375000000000000000
1.3312988281250000000000000000000000000000000000000000000000000000 1.7167203719525236937926138125476427376270294189453125000000000000 1.6085297898985406739313930302159860730171203613281250000000000000 1.8249109540065067136538345948792994022369384765625000000000000000 1.9919181387926043758085370427579618990421295166015625000000000000 1.5219262018197610153436016844352707266807556152343750000000000000 2.4619100757654477362734724010806530714035034179687500000000000000
1.3321533203125000000000000000000000000000000000000000000000000000 1.7184200772749109731307726178783923387527465820312500000000000000 1.6105927492957290425579230941366404294967651367187500000000000000 1.8262474052540929037036221416201442480087280273437500000000000000 1.9863622515245631383606905728811398148536682128906250000000000000 1.5161578236708981304303733850247226655483245849609375000000000000 2.4565666793782283683356126857688650488853454589843750000000000000
1.3330078125000000000000000000000000000000000000000000000000000000 1.7201150317542501788636855053482577204704284667968750000000000000 1.6126508570569717537779297344968654215335845947265625000000000000 1.8275792064515286039494412761996500194072723388671875000000000000 1.9807984675628085291521074395859614014625549316406250000000000000 1.5103877519590354072676063879043795168399810791015625000000000000 2.4512091831665814289920035662362352013587951660156250000000000000
1.3338623046875000000000000000000000000000000000000000000000000000 1.7218052286845582088403716625180095434188842773437500000000000000 1.6147040941448502771038420178228989243507385253906250000000000000 1.8289063632242661405769013072131201624870300292968750000000000000 1.9752268844284577298253680055495351552963256835937500000000000000 1.5046161144428402689499080224777571856975555419921875000000000000 2.4458376544140749686562230635900050401687622070312500000000000000
1.3347167968750000000000000000000000000000000000000000000000000000 1.7234906614430949289840100391302257776260375976562500000000000000 1.6167524415855925035145901347277685999870300292968750000000000000 1.8302288813005973544534299435326829552650451660156250000000000000 1.9696475994365774120353762555168941617012023925781250000000000000 1.4988430381454378448324860073626041412353515625000000000000000000 2.4404521607277169792382665036711841821670532226562500000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 1.7251713234901877580540485723759047687053680419921875000000000000 1.6187958804688045155728559620911255478858947753906250000000000000 1.8315467665115710005352411826606839895248413085937500000000000000 1.9640607096961815170033105459879152476787567138671875000000000000 1.4930686493574991668964457858237437903881072998046875000000000000 2.4350527700348636450655703811207786202430725097656250000000000000
1.3364257812500000000000000000000000000000000000000000000000000000 1.7268472083690542540068690868793055415153503417968750000000000000 1.6208343919472021354977187002077698707580566406250000000000000000 1.8328600247909063725160194735508412122726440429687500000000000000 1.9584663121102334759626728555303998291492462158203125000000000000 1.4872930736403271456680386108928360044956207275390625000000000000 2.4296395505801395842127021751366555690765380859375000000000000000
1.3372802734375000000000000000000000000000000000000000000000000000 1.7285183097056271428471063700271770358085632324218750000000000000 1.6228679572363511329768925861571915447711944580078125000000000000 1.8341686621749031527173201538971625268459320068359375000000000000 1.9528645033756446558470543095609173178672790527343750000000000000 1.4815164358289374391119963547680526971817016601562500000000000000 2.4242125709223518725821122643537819385528564453125000000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 1.7301846212083780152113376971101388335227966308593750000000000000 1.6248965576144098754696187825175002217292785644531250000000000000 1.8354726848023461549530566117027774453163146972656250000000000000 1.9472553799832748033793450304074212908744812011718750000000000000 1.4757388600351357688111875177128240466117858886718750000000000000 2.4187718999314138379475025431020185351371765136718750000000000000
1.3389892578125000000000000000000000000000000000000000000000000000 1.7318461366681410229517723564640618860721588134765625000000000000 1.6269201744218764194016557667055167257785797119140625000000000000 1.8367720989144056265018889462226070463657379150390625000000000000 1.9416390382179318230271292122779414057731628417968750000000000000 1.4699604696505903511649648862658068537712097167968750000000000000 2.4133176067852732948892935382900759577751159667968750000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 1.7335028499579365757199411746114492416381835937500000000000000000 1.6289387890613409304307879210682585835456848144531250000000000000 1.8380669108545322210090944281546398997306823730468750000000000000 1.9360155741583731092703146714484319090843200683593750000000000000 1.4641813873498978892939703655429184436798095703125000000000000000 2.4078497609668483292466589773539453744888305664062500000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 1.7351547550327959257288057415280491113662719726562500000000000000 1.6309523829972438768720621737884357571601867675781250000000000000 1.8393571270683479745855493092676624655723571777343750000000000000 1.9303850836773031041104786709183827042579650878906250000000000000 1.4584017350936424595175822105375118553638458251953125000000000000 2.4023684322609639707479800563305616378784179687500000000000000000
1.3415527343750000000000000000000000000000000000000000000000000000 1.7368018459295844202472380857216194272041320800781250000000000000 1.6329609377556375537920985152595676481723785400390625000000000000 1.8406427541035312867023776561836712062358856201171875000000000000 1.9247476624413748513831023956299759447574615478515625000000000000 1.4526216341314461821809800312621518969535827636718750000000000000 2.3968736907513035205852247599977999925613403320312500000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 1.7384441167668263084067348245298489928245544433593750000000000000 1.6349644349239556007091778155881911516189575195312500000000000000 1.8419237986096970161042918334715068340301513671875000000000000000 1.9191034059111911069805955776246264576911926269531250000000000000 1.4468412050050136752332718970137648284435272216796875000000000000 2.3913656068173683166833143332041800022125244140625000000000000000
1.3432617187500000000000000000000000000000000000000000000000000000 1.7400815617445275496066869891365058720111846923828125000000000000 1.6369628561507854058731936675030738115310668945312500000000000000 1.8432002673382696933401803107699379324913024902343750000000000000 1.9134524093413016743170373956672847270965576171875000000000000000 1.4410605675511642953523505639168433845043182373046875000000000000 2.3858442511314388312371193023864179849624633789062500000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 1.7417141751440010644103040249319747090339660644531250000000000000 1.6389561831456491702851963054854422807693481445312500000000000000 1.8444721671423529585354117443785071372985839843750000000000000000 1.9077947677802054027296208005282096564769744873046875000000000000 1.4352798409048577177316019515274092555046081542968750000000000000 2.3803096946555530877276396495290100574493408203125000000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 1.7433419513276893209052786914980970323085784912109375000000000000 1.6409443976787883023860104003688320517539978027343750000000000000 1.8457395049765903394245469826273620128631591796875000000000000000 1.9021305760703495213448377398890443146228790283203125000000000000 1.4294991435022070813687378176837228238582611083984375000000000000 2.3747620086384921833655425871256738901138305664062500000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 1.7449648847389891415105012129060924053192138671875000000000000000 1.6429274815809558063506301550660282373428344726562500000000000000 1.8470022878970224766703722707461565732955932617187500000000000000 1.8964599288481294170338742333115078508853912353515625000000000000 1.4237185930834825864366166570107452571392059326171875000000000000 2.3692012646127764696757367346435785293579101562500000000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 1.7465829699020751775151438778266310691833496093750000000000000000 1.6449054167432157758099720012978650629520416259765625000000000000 1.8482605230609345792203157543553970754146575927734375000000000000 1.8907829205438893005464251473313197493553161621093750000000000000 1.4179383066961022130669789476087316870689392089843750000000000000 2.3636275343916763880258713470539078116416931152343750000000000000
1.3475341796875000000000000000000000000000000000000000000000000000 1.7481962014217240497515604147338308393955230712890625000000000000 1.6468781851167484386877504221047274768352508544921875000000000000 1.8495142177266996608153704073629342019557952880859375000000000000 1.8850996453819213183322744953329674899578094482421875000000000000 1.4121584006976100056363065959885716438293457031250000000000000000 2.3580408900662326310282423946773633360862731933593750000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 1.7498045739831387113127902921405620872974395751953125000000000000 1.6488457687126627515539212254225276410579681396484375000000000000 1.8507633792536146710716593588585965335369110107421875000000000000 1.8794101973804666627643200627062469720840454101562500000000000000 1.4063789907586445870890656806295737624168395996093750000000000000 2.3524414040022887384395744447829201817512512207031250000000000000
1.3492431640625000000000000000000000000000000000000000000000000000 1.7514080823517712559578285436145961284637451171875000000000000000 1.6508081496018160994054824186605401337146759033203125000000000000 1.8520080151017264125101746685686521232128143310546875000000000000 1.8737146703517140178263389316271059215068817138671875000000000000 1.4006001918658905758263699681265279650688171386718750000000000000 2.3468291488375374598263078951276838779449462890625000000000000000
1.3500976562500000000000000000000000000000000000000000000000000000 1.7530067213731479469629448431078344583511352539062500000000000000 1.6527653099146424331422622344689443707466125488281250000000000000 1.8532481328316534607836274517467245459556579589843750000000000000 1.8680131579018015575144318063394166529178619384765625000000000000 1.3948221183250193444536080278339795768260955810546875000000000000 2.3412041974785835485306506598135456442832946777343750000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 1.7546004859726929137053730300976894795894622802734375000000000000 1.6547172318409879565592746075708419084548950195312500000000000000 1.8544837401043978708514714526245370507240295410156250000000000000 1.8623057534308149474355786878732033073902130126953125000000000000 1.3890448837636135692719108192250132560729980468750000000000000000 2.3355666230980163255992465565213933587074279785156250000000000000
1.3518066406250000000000000000000000000000000000000000000000000000 1.7561893711555516262023957096971571445465087890625000000000000000 1.6566638976299543628556421026587486267089843750000000000000000000 1.8557148446811488895491493167355656623840332031250000000000000000 1.8565925501327891211644782742951065301895141601562500000000000000 1.3832686011340786791379287024028599262237548828125000000000000000 2.3299164991314995631910278461873531341552734375000000000000000000
1.3526611328125000000000000000000000000000000000000000000000000000 1.7577733720064150357842436278588138520717620849609375000000000000 1.6586052895897513970169256936060264706611633300781250000000000000 1.8569414544230786745515615621116012334823608398437500000000000000 1.8508736409957060597974987103953026235103607177734375000000000000 1.3774933827165374289336341462330892682075500488281250000000000000 2.3242538992748746906613632745575159788131713867187500000000000000
1.3535156250000000000000000000000000000000000000000000000000000000 1.7593524836893437157669950465788133442401885986328125000000000000 1.6605413900875578558924416938680224120616912841796875000000000000 1.8581635772911295756415483992896042764186859130859375000000000000 1.8451491188014979005771465381258167326450347900390625000000000000 1.3717193401217120385382486347225494682788848876953125000000000000 2.3185788974812835405714395164977759122848510742187500000000000000
1.3543701171875000000000000000000000000000000000000000000000000000 1.7609267014475913359916603440069593489170074462890625000000000000 1.6624721815493923582351953882607631385326385498046875000000000000 1.8593812213457903137481252997531555593013763427734375000000000000 1.8394190761260442723568075962248258292675018310546875000000000000 1.3659465842937870139195410956745035946369171142578125000000000000 2.3128915679583017528386790218064561486244201660156250000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 1.7624960206034292475862912397133186459541320800781250000000000000 1.6643976464599923303921968908980488777160644531250000000000000000 1.8605943947468661647803855885285884141921997070312500000000000000 1.8336836053391729617345617953105829656124114990234375000000000000 1.3601752255132573132812012772774323821067810058593750000000000000 2.3071919851650886101879223133437335491180419921875000000000000000
1.3560791015625000000000000000000000000000000000000000000000000000 1.7640604365579699575050653947982937097549438476562500000000000000 1.6663177673627043162696281797252595424652099609375000000000000000 1.8618031057532355987405026098713278770446777343750000000000000000 1.8279427986046608012316028180066496133804321289062500000000000000 1.3544053733997600819094486723770387470722198486328125000000000000 2.3014802238095612985091520386049523949623107910156250000000000000
1.3569335937500000000000000000000000000000000000000000000000000000 1.7656199447909910471565808620653115212917327880859375000000000000 1.6682325268593836131714169823681004345417022705078125000000000000 1.8630073627225984811417447417625226080417633056640625000000000000 1.8221967478802325590692134937853552401065826416015625000000000000 1.3486371369148895116296671403688378632068634033203125000000000000 2.2957563588455758285533647722331807017326354980468750000000000000
1.3577880859375000000000000000000000000000000000000000000000000000 1.7671745408607595351213603862561285495758056640625000000000000000 1.6701419076103045657788470634841360151767730712890625000000000000 1.8642071741112145044638737090281210839748382568359375000000000000 1.8164455449175618273471854990930296480655670166015625000000000000 1.3428706243649926044270159763982519507408142089843750000000000000 2.2900204654701310502673550217878073453903198242187500000000000000
1.3586425781250000000000000000000000000000000000000000000000000000 1.7687242204038551296463310791295953094959259033203125000000000000 1.6720458923340812962265999885858036577701568603515625000000000000 1.8654025484736289630660621696733869612216949462890625000000000000 1.8106892812622707999992144323186948895454406738281250000000000000 1.3371059434039518354353504037135280668735504150390625000000000000 2.2842726191205895425184735358925536274909973144531250000000000000
1.3594970703125000000000000000000000000000000000000000000000000000 1.7702689791349945913623287196969613432884216308593750000000000000 1.6739444638076004245874628395540639758110046386718750000000000000 1.8665934944623887581371945998398587107658386230468750000000000000 1.8049280482539293846144801136688329279422760009765625000000000000 1.3313432010359427248857855374808423221111297607421875000000000000 2.2785128954719162663877796148881316184997558593750000000000000000
1.3603515625000000000000000000000000000000000000000000000000000000 1.7718088128468556519123922043945640325546264648437500000000000000 1.6758376048659657797657018818426877260208129882812500000000000000 1.8677800208277455240590825269464403390884399414062500000000000000 1.7991619370260558685714613602613098919391632080078125000000000000 1.3255825036181803078250140970339998602867126464843750000000000000 2.2727413704339314293179086234886199235916137695312500000000000000
1.3612060546875000000000000000000000000000000000000000000000000000 1.7733437174099009325800579972565174102783203125000000000000000000 1.6777252984024537685314726331853307783603668212890625000000000000 1.8689621364173480966286433613277040421962738037109375000000000000 1.7933910385061173631271458361879922449588775634765625000000000000 1.3198239568636427332393168398994021117687225341796875000000000000 2.2669581201485922150595797575078904628753662109375000000000000000
1.3620605468750000000000000000000000000000000000000000000000000000 1.7748736887722020849622595051187090575695037841796875000000000000 1.6796075273684820672315254341810941696166992187500000000000000000 1.8701398501759221026929935760563239455223083496093750000000000000 1.7876154434155300254616349775460548698902130126953125000000000000 1.3140676658437784318778085435042157769203186035156250000000000000 2.2611632209872816190454614115878939628601074218750000000000000000
1.3629150390625000000000000000000000000000000000000000000000000000 1.7763987229592628214192018276662565767765045166015625000000000000 1.6814842747735916361762065207585692405700683593750000000000000000 1.8713131711449340066621971345739439129829406738281250000000000000 1.7818352422696568382320947421249002218246459960937500000000000000 1.3083137349911928559720308840041980147361755371093750000000000000 2.2553567495481208204921586002456024289131164550781250000000000000
1.3637695312500000000000000000000000000000000000000000000000000000 1.7779188160738441659702857577940449118614196777343750000000000000 1.6833555236854411685243348983931355178356170654296875000000000000 1.8724821084622471634162366171949543058872222900390625000000000000 1.7760505253778107181972245598444715142250061035156250000000000000 1.3025622681023170112979414625442586839199066162109375000000000000 2.2495387826533046471411125821759924292564392089843750000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 1.7794339642957872626993776066228747367858886718750000000000000000 1.6852212572298153059335845682653598487377166748046875000000000000 1.8736466713617592194651706449803896248340606689453125000000000000 1.7702613828432522957712080824421718716621398925781250000000000000 1.2968133683400548950004349535447545349597930908203125000000000000 2.2437093973464499185865861363708972930908203125000000000000000000
1.3654785156250000000000000000000000000000000000000000000000000000 1.7809441638818379605169184287660755217075347900390625000000000000 1.6870814585906483973332115056109614670276641845703125000000000000 1.8748068691730275237006253519211895763874053955078125000000000000 1.7644679045631910252467378086294047534465789794921875000000000000 1.2910671382364153902955195007962174713611602783203125000000000000 2.2378686708899664381533511914312839508056640625000000000000000000
1.3663330078125000000000000000000000000000000000000000000000000000 1.7824494111654702876990086224395781755447387695312500000000000000 1.6889361110100600260608416647301055490970611572265625000000000000 1.8759627113208805493371755801490508019924163818359375000000000000 1.7586701802287840745719904589350335299968719482421875000000000000 1.2853236796951175158199021097971126437187194824218750000000000000 2.2320166807624506333240788080729544162750244140625000000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 1.7839497025567108146049122296972200274467468261718750000000000000 1.6907851977884096328352825366891920566558837890625000000000000000 1.8771142073250119963745419227052479982376098632812500000000000000 1.7528682993251372135290466758306138217449188232421875000000000000 1.2795830939941836845719080884009599685668945312500000000000000000 2.2261535046560907424861852632602676749229431152343750000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 1.7854450345419623502607464615721255540847778320312500000000000000 1.6926287022843631291380006587132811546325683593750000000000000000 1.8782613667995615713834922644309699535369873046875000000000000000 1.7470623511313052578231008737930096685886383056640625000000000000 1.2738454817885056513659947086125612258911132812500000000000000000 2.2202792204741048642802070389734581112861633300781250000000000000
1.3688964843750000000000000000000000000000000000000000000000000000 1.7869354036838283050769859983120113611221313476562500000000000000 1.6944666079149781623414128262083977460861206054687500000000000000 1.8794041994526784478125591704156249761581420898437500000000000000 1.7412524247202907368148316891165450215339660644531250000000000000 1.2681109431123953612541299662552773952484130859375000000000000000 2.2143939063281861123755334119778126478195190429687500000000000000
1.3697509765625000000000000000000000000000000000000000000000000000 1.7884208066209359433429426644579507410526275634765625000000000000 1.6962988981558035916918925067875534296035766601562500000000000000 1.8805427150860682949939928221283480525016784667968750000000000000 1.7354386089590454478326364551321603357791900634765625000000000000 1.2623795773821124832636542123509570956230163574218750000000000000 2.2084976405359784124016186979133635759353637695312500000000000000
1.3706054687500000000000000000000000000000000000000000000000000000 1.7899012400677603018550598790170624852180480957031250000000000000 1.6981255565409980601287998069892637431621551513671875000000000000 1.8816769235945225435813199510448612272739410400390625000000000000 1.7296209925084682357265819518943317234516143798828125000000000000 1.2566514833983712939868837565882131457328796386718750000000000000 2.2025905016185651774662801472004503011703491210937500000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 1.7913767008144485526344169556978158652782440185546875000000000000 1.6999465666634654414934857413754798471927642822265625000000000000 1.8828068349654316637753481700201518833637237548828125000000000000 1.7237996638234081014928733566193841397762298583984375000000000000 1.2509267593488277992008761430042795836925506591796875000000000000 2.1966725682979881817402656452031806111335754394531250000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 1.7928471857266443656442334031453356146812438964843750000000000000 1.7017619121750089394851102042593993246555328369140625000000000000 1.8839324592782797918033566020312719047069549560546875000000000000 1.7179747111526608716047803682158701121807098388671875000000000000 1.2452055028105468714727521728491410613059997558593750000000000000 2.1907439194947748717368085635825991630554199218750000000000000000
1.3731689453125000000000000000000000000000000000000000000000000000 1.7943126917453104951505338249262422323226928710937500000000000000 1.7035715767865025060956440938753075897693634033203125000000000000 1.8850538067041184842054235559771768748760223388671875000000000000 1.7121462225389711964140815325663425028324127197265625000000000000 1.2394878107524447408138712489744648337364196777343750000000000000 2.1848046343254976520142918161582201719284057617187500000000000000
1.3740234375000000000000000000000000000000000000000000000000000000 1.7957732158865540306180719198891893029212951660156250000000000000 1.7053755442680826881485245394287630915641784667968750000000000000 1.8861708875050253730876193003496155142784118652343750000000000000 1.7063142858190327721956691675586625933647155761718750000000000000 1.2337737795377137217656127177178859710693359375000000000000000000 2.1788547921003518226257256173994392156600952148437500000000000000
1.3748779296875000000000000000000000000000000000000000000000000000 1.7972287552414496492048101572436280548572540283203125000000000000 1.7071737984493613460301730810897424817085266113281250000000000000 1.8872837120335379523794472333975136280059814453125000000000000000 1.7004789886234881191029444380546920001506805419921875000000000000 1.2280635049262254021584794827504083514213562011718750000000000000 2.1728944723207508360474093933589756488800048828125000000000000000
1.3757324218750000000000000000000000000000000000000000000000000000 1.7986793069758639784794240767951123416423797607421875000000000000 1.7089663232196556919006980024278163909912109375000000000000000000 1.8883922907320722650581501511624082922935485839843750000000000000 1.6946404183769263607217681055772118270397186279296875000000000000 1.2223570820769098510538697155425325036048889160156250000000000000 2.1669237546769428703896664956118911504745483398437500000000000000
1.3765869140625000000000000000000000000000000000000000000000000000 1.8001248683302786268711770389927551150321960449218750000000000000 1.7107531025282423087219285662285983562469482421875000000000000000 1.8894966341323149450204255117569118738174438476562500000000000000 1.6887986622978861106503245537169277667999267578125000000000000000 1.2166546055501166190282447132631205022335052490234375000000000000 2.1609427190456553802277994691394269466400146484375000000000000000
1.3774414062500000000000000000000000000000000000000000000000000000 1.8015654366196149904766343752271495759487152099609375000000000000 1.7125341203846311532998925031279213726520538330078125000000000000 1.8905967528545988276533762473263777792453765869140625000000000000 1.6829538073988548063653070130385458469390869140625000000000000000 1.2109561693099515355953599282656796276569366455078125000000000000 2.1549514454877578550906491727801039814949035644531250000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 1.8030010092330581716879578380030579864978790283203125000000000000 1.7143093608588624299216007784707471728324890136718750000000000000 1.8916926576072539134543148975353688001632690429687500000000000000 1.6771059404862675989988929359242320060729980468750000000000000000 1.2052618667265946328370773699134588241577148437500000000000000000 2.1489500142459405651607085019350051879882812500000000000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 1.8044315836338802316873852760181762278079986572265625000000000000 1.7160788080818261125415347123635001480579376220703125000000000000 1.8927843591859343508332358396728523075580596923828125000000000000 1.6712551481605084635617686217301525175571441650390625000000000000 1.1995717905785912016369820776162669062614440917968750000000000000 2.1429385057424257254865551658440381288528442382812500000000000000
1.3800048828125000000000000000000000000000000000000000000000000000 1.8058571573592649972539447844610549509525299072265625000000000000 1.7178424462456052257408600780763663351535797119140625000000000000 1.8938718684729247687670294908457435667514801025390625000000000000 1.6654015168159095328093144416925497353076934814453125000000000000 1.1938860330551284150146784668322652578353881835937500000000000000 2.1369170005766906506039504165528342127799987792968750000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 1.8072777280201310912133294550585560500621795654296875000000000000 1.7196002596038422183255534037016332149505615234375000000000000000 1.8949551964364199641011055064154788851737976074218750000000000000 1.6595451326407513192862097639590501785278320312500000000000000000 1.1882046857582841958844710461562499403953552246093750000000000000 2.1308855795232184426879484817618504166603088378906250000000000000
1.3817138671875000000000000000000000000000000000000000000000000000 1.8086932933009569612892164514050818979740142822265625000000000000 1.7213522324721322043217242026003077626228332519531250000000000000 1.8960343541297817182567087002098560333251953125000000000000000000 1.6536860816172631594156428036512807011604309082031250000000000000 1.1825278397052569889780215817154385149478912353515625000000000000 2.1248443235292695518978689506184309720993041992187500000000000000
1.3825683593750000000000000000000000000000000000000000000000000000 1.8101038509596034664639319089474156498908996582031250000000000000 1.7230983492284384084314297069795429706573486328125000000000000000 1.8971093526907685244964341109152883291244506835937500000000000000 1.6478244495216223253208909227396361529827117919921875000000000000 1.1768555853305708858158595830900594592094421386718750000000000000 2.1187933137126737648259222623892128467559814453125000000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 1.8115093988271389058297700103139504790306091308593750000000000000 1.7248385943135366993317347805714234709739685058593750000000000000 1.8981802033407411123278052400564774870872497558593750000000000000 1.6419603219239551350483452551998198032379150390625000000000000000 1.1711880124882625420212889366666786372661590576171875000000000000 2.1127326313596479501200064987642690539360046386718750000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 1.8129099348076622710834726603934541344642639160156250000000000000 1.7265729522314861021925480599747970700263977050781250000000000000 1.8992469173838384399743972608121111989021301269531250000000000000 1.6360937841883356202998811568249948322772979736328125000000000000 1.1655252104540430035939380104537121951580047607421875000000000000 2.1066623579226280149612193781649693846702575683593750000000000000
1.3851318359375000000000000000000000000000000000000000000000000000 1.8143054568781278312883387116016820073127746582031250000000000000 1.7283014075501257345024441747227683663368225097656250000000000000 1.9003095062061299280742332484805956482887268066406250000000000000 1.6302249214727866366558828303823247551918029785156250000000000000 1.1598672679274395491688665060792118310928344726562500000000000000 2.1005825750181337241428991546854376792907714843750000000000000000
1.3859863281250000000000000000000000000000000000000000000000000000 1.8156959630881681633240987139288336038589477539062500000000000000 1.7300239449016008297377311464515514671802520751953125000000000000 1.9013679812747354969104662814061157405376434326171875000000000000 1.6243538187292794194860334755503572523593902587890625000000000000 1.1542142730339111089676862320629879832267761230468750000000000000 2.0944933644246477300043807190377265214920043945312500000000000000
1.3868408203125000000000000000000000000000000000000000000000000000 1.8170814515599191807382339902687817811965942382812500000000000000 1.7317405489829180709193678922019898891448974609375000000000000000 1.9024223541369202905571000883355736732482910156250000000000000000 1.6184805607037331398601054388564079999923706054687500000000000000 1.1485663133269472524489174247719347476959228515625000000000000000 2.0883948080805190272712934529408812522888183593750000000000000000
1.3876953125000000000000000000000000000000000000000000000000000000 1.8184619204878433862404563114978373050689697265625000000000000000 1.7334512045565293458793121317285113036632537841796875000000000000 1.9034726364191574266016004912671633064746856689453125000000000000 1.6126052319360160147709848388331010937690734863281250000000000000 1.1429234757901416408287786907749250531196594238281250000000000000 2.0822869880818903887131909868912771344184875488281250000000000000
1.3885498046875000000000000000000000000000000000000000000000000000 1.8198373681385533462417924965848214924335479736328125000000000000 1.7351558964509459226377430240972898900508880615234375000000000000 1.9045188398261607698458419690723530948162078857421875000000000000 1.6067279167599444189562518658931367099285125732421875000000000000 1.1372858468392426090076696709729731082916259765625000000000000000 2.0761699866806462289048340608133003115653991699218750000000000000
1.3894042968750000000000000000000000000000000000000000000000000000 1.8212077928506367197059034879202954471111297607421875000000000000 1.7368546095613854873818127089180052280426025390625000000000000000 1.9055609761398879520299942669225856661796569824218750000000000000 1.6008486993032833289873906323919072747230529785156250000000000000 1.1316535123241830973483956768177449703216552734375000000000000000 2.0700438862823835606263855879660695791244506835937500000000000000
1.3902587890625000000000000000000000000000000000000000000000000000 1.8225731930344795106435640263953246176242828369140625000000000000 1.7385473288504487143768528767395764589309692382812500000000000000 1.9065990572185103069102751760510727763175964355468750000000000000 1.5949676634877461012251842475961893796920776367187500000000000000 1.1260265575310872687708751982427202165126800537109375000000000000 2.0639087694444051557240982219809666275978088378906250000000000000
1.3911132812500000000000000000000000000000000000000000000000000000 1.8239335671720899867409571015741676092147827148437500000000000000 1.7402340393488298087021348692360334098339080810546875000000000000 1.9076330949953501647797793339123018085956573486328125000000000000 1.5890848930289940277305049676215276122093200683593750000000000000 1.1204050671842549213863549084635451436042785644531250000000000000 2.0577647188737331340746550267795100808143615722656250000000000000
1.3919677734375000000000000000000000000000000000000000000000000000 1.8252889138169230420771782519295811653137207031250000000000000000 1.7419147261560596895435537589946761727333068847656250000000000000 1.9086631014777863946108027448644861578941345214843750000000000000 1.5832004714366376685319437456200830638408660888671875000000000000 1.1147891254481248068941567908041179180145263671875000000000000000 2.0516118174251505301697307004360482096672058105468750000000000000
1.3928222656250000000000000000000000000000000000000000000000000000 1.8266392315937036716633201649528928101062774658203125000000000000 1.7435893744412838124446807341882959008216857910156250000000000000 1.9096890887461235308819595957174897193908691406250000000000000000 1.5773144820142352973135757565614767372608184814453125000000000000 1.1091788159292113036258342617657035589218139648437500000000000000 2.0454501480992592910013172513572499155998229980468750000000000000
1.3936767578125000000000000000000000000000000000000000000000000000 1.8279845191982513341599769773893058300018310546875000000000000000 1.7452579694440737423377640880062244832515716552734375000000000000 1.9107110689524289259821898667723871767520904541015625000000000000 1.5714270078592937895933800973580218851566314697265625000000000000 1.1035742216780255464669835419044829905033111572265625000000000000 2.0392797940405618106751717277802526950836181640625000000000000000
1.3945312500000000000000000000000000000000000000000000000000000000 1.8293247753973029823271190252853557467460632324218750000000000000 1.7469204964752753639345428382512181997299194335937500000000000000 1.9117290543193306007196952123194932937622070312500000000000000000 1.5655381318632686227232397868647240102291107177734375000000000000 1.0979754251909659146235753723885864019393920898437500000000000000 2.0331008385355713308229042013408616185188293457031250000000000000
1.3953857421875000000000000000000000000000000000000000000000000000 1.8306599990283383139200168443494476377964019775390625000000000000 1.7485769409178937294768729771021753549575805664062500000000000000 1.9127430571387828983631607115967199206352233886718750000000000000 1.5596479367115629877105220657540485262870788574218750000000000000 1.0923825084121918660429173542070202529430389404296875000000000000 2.0269133650109343314227317023323848843574523925781250000000000000
1.3962402343750000000000000000000000000000000000000000000000000000 1.8319901889994028021391159199993126094341278076171875000000000000 1.7502272882280138777133515759487636387348175048828125000000000000 1.9137530897707917265648802640498615801334381103515625000000000000 1.5537565048835300096641276468290016055107116699218750000000000000 1.0867955527354746791957040841225534677505493164062500000000000000 2.0207174570315853401325512095354497432708740234375000000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 1.8333153442889316142583311375346966087818145751953125000000000000 1.7518715239357594004587781455484218895435333251953125000000000000 1.9147591646421038280578841295209713280200958251953125000000000000 1.5478639186524694171254168395535089075565338134765625000000000000 1.0812146390060219935946861369302496314048767089843750000000000000 2.0145131982989168406561475421767681837081909179687500000000000000
1.3979492187500000000000000000000000000000000000000000000000000000 1.8346354639455739743425510823726654052734375000000000000000000000 1.7535096336462916433163172769127413630485534667968750000000000000 1.9157612942448563053687848878325894474983215332031250000000000000 1.5419702600856306506926785004907287657260894775390625000000000000 1.0756398475222832544773154950235038995742797851562500000000000000 2.0083006726489780469080415059579536318778991699218750000000000000
1.3988037109375000000000000000000000000000000000000000000000000000 1.8359505470880170818759324902202934026718139648437500000000000000 1.7551416030408468760271034625475294888019561767578125000000000000 1.9167594911351872877247615178930573165416717529296875000000000000 1.5360756110442110866642906330525875091552734375000000000000000000 1.0700712580377325089386886247666552662849426269531250000000000000 2.0020799640506896643898926413385197520256042480468750000000000000
1.3996582031250000000000000000000000000000000000000000000000000000 1.8372605929048095863009848471847362816333770751953125000000000000 1.7567674178778132088041274982970207929611206054687500000000000000 1.9177537679318059637978421960724517703056335449218750000000000000 1.5301800531833567031725351625937037169933319091796875000000000000 1.0645089497626252228457133242045529186725616455078125000000000000 1.9958511566040881834993570009828545153141021728515625000000000000
1.4005126953125000000000000000000000000000000000000000000000000000 1.8385656006541859497360746900085359811782836914062500000000000000 1.7583870639938505853194783412618562579154968261718750000000000000 1.9187441373145213141526710387552157044410705566406250000000000000 1.5242836679521611920051782362861558794975280761718750000000000000 1.0589530013657360019152520180796273052692413330078125000000000000 1.9896143345385863820951044544926844537258148193359375000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 1.8398655696638899215145102061796933412551879882812500000000000000 1.7600005273050491894082369981333613395690917968750000000000000000 1.9197306120227306536207834142260253429412841796875000000000000000 1.5183865365936675129177046983386389911174774169921875000000000000 1.0534034909760727760641429995303042232990264892578125000000000000 1.9833695822112622497712663971469737589359283447265625000000000000
1.4022216796875000000000000000000000000000000000000000000000000000 1.8411604993309989009020455341669730842113494873046875000000000000 1.7616077938081349252286145201651379466056823730468750000000000000 1.9207132048538628765754765481688082218170166015625000000000000000 1.5124887401448670054548983898712322115898132324218750000000000000 1.0478604961845661147634700682829134166240692138671875000000000000 1.9771169841051678961463267114595510065555572509765625000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 1.8424503891217478557251752135925926268100738525390625000000000000 1.7632088495817139772725568036548793315887451171875000000000000000 1.9216919286617817341777936235303059220314025878906250000000000000 1.5065903594366989448616322988527826964855194091796875000000000000 1.0423240940457385583783889160258695483207702636718750000000000000 1.9708566248276593313448756816796958446502685546875000000000000000
1.4039306640625000000000000000000000000000000000000000000000000000 1.8437352385713532409994286354049108922481536865234375000000000000 1.7648036807875644438325934970634989440441131591796875000000000000 1.9226667963551420381662637737463228404521942138671875000000000000 1.5006914750940516523058931852574460208415985107421875000000000000 1.0367943610793510789136462335591204464435577392578125000000000000 1.9645885891087522256981401369557715952396392822265625000000000000
1.4047851562500000000000000000000000000000000000000000000000000000 1.8450150472838364734684546419885009527206420898437500000000000000 1.7663922736719706030328325141454115509986877441406250000000000000 1.9236378208957023439040767698315903544425964355468750000000000000 1.4947921675357609405665471058455295860767364501953125000000000000 1.0312713732720246717633472144370898604393005371093750000000000000 1.9583129617994972093697469972539693117141723632812500000000000000
1.4056396484375000000000000000000000000000000000000000000000000000 1.8462898149318487384107356774620711803436279296875000000000000000 1.7679746145671049184500134288100525736808776855468750000000000000 1.9246050152965925583714579261140897870063781738281250000000000000 1.4888925169746118903901788144139572978019714355468750000000000000 1.0257552060788395209556256304495036602020263671875000000000000000 1.9520298278703842598247319983784109354019165039062500000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 1.8475595412564935760002526876633055508136749267578125000000000000 1.7695506898924533434325212510884739458560943603515625000000000000 1.9255683926205338085679841242381371557712554931640625000000000000 1.4829926034173375182234622116084210574626922607421875000000000000 1.0202459344249139583382657292531803250312805175781250000000000000 1.9457392724097610781086586939636617898941040039062500000000000000
1.4073486328125000000000000000000000000000000000000000000000000000 1.8488242260671521322024091205094009637832641601562500000000000000 1.7711204861562914736339280352694913744926452636718750000000000000 1.9265279659780127907708902057493105530738830566406250000000000000 1.4770925066646194423469751200173050165176391601562500000000000000 1.0147436327069581096793626784346997737884521484375000000000000000 1.9394413806222807750145875615999102592468261718750000000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 1.8500838692413064112685106010758318006992340087890625000000000000 1.7726839899572053305121244193287566304206848144531250000000000000 1.9274837485254074920248967828229069709777832031250000000000000000 1.4711923063110878828751992841716855764389038085937500000000000000 1.0092483747948051142628855814109556376934051513671875000000000000 1.9331362378273706514875129869324155151844024658203125000000000000
1.4090576171875000000000000000000000000000000000000000000000000000 1.8513384707243636384532692318316549062728881835937500000000000000 1.7742411879856623269091642214334569871425628662109375000000000000 1.9284357534630649499973742422298528254032135009765625000000000000 1.4652920817453209956227055954514071345329284667968750000000000000 1.0037602340329203620683529152302071452140808105468750000000000000 1.9268239294577216291770582756726071238517761230468750000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 1.8525880305294797345538881927495822310447692871093750000000000000 1.7757920670256306383549826932721771299839019775390625000000000000 1.9293839940333288307527936922269873321056365966796875000000000000 1.4593919121498457602825737922103144228458404541015625000000000000 0.9982792832418856399101514398353174328804016113281250000000000000 1.9205045410578058806549961445853114128112792968750000000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 1.8538325487373834565829611165099777281284332275390625000000000000 1.7773366139562483123626179803977720439434051513671875000000000000 1.9303284835185186008033042526221834123134613037109375000000000000 1.4534918765011373142925776846823282539844512939453125000000000000 0.9928055947198626274285970794153399765491485595703125000000000000 1.9141781582824120011565582899493165314197540283203125000000000000
1.4116210937500000000000000000000000000000000000000000000000000000 1.8550720254962000943521616136422380805015563964843750000000000000 1.7788748157535421157149357895832508802413940429687500000000000000 1.9312692352388580729893874377012252807617187500000000000000000000 1.4475920535696191748797900800127536058425903320312500000000000000 0.9873392402440330783974786754697561264038085937500000000000000000 1.9078448668952052713621014845557510852813720703125000000000000000
1.4124755859375000000000000000000000000000000000000000000000000000 1.8563064610212762772789574228227138519287109375000000000000000000 1.7804066594922005606349557638168334960937500000000000000000000000 1.9322062625503519939229590818285942077636718750000000000000000000 1.4416925219196641272390024823835119605064392089843750000000000000 0.9818802910720150212142698364914394915103912353515625000000000000 1.9015047527673132332637351282755844295024871826171875000000000000
1.4133300781250000000000000000000000000000000000000000000000000000 1.8575358555950023387026703858282417058944702148437500000000000000 1.7819321323473937823678170389030128717422485351562500000000000000 1.9331395788426108950375237327534705400466918945312500000000000000 1.4357933599095920040866758427000604569911956787109375000000000000 0.9764288179432554226622187343309633433818817138671875000000000000 1.8951579018759285855111329510691575706005096435546875000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 1.8587602095666377888250053729279898107051849365234375000000000000 1.7834512215966498160923947580158710479736328125000000000000000000 1.9340691975366257615576159878401085734367370605468750000000000000 1.4298946456916721281515947339357808232307434082031250000000000000 0.9709848910804016464126675600709859281778335571289062500000000000 1.8888044003029427209128243703162297606468200683593750000000000000
1.4150390625000000000000000000000000000000000000000000000000000000 1.8599795233521341231153201078996062278747558593750000000000000000 1.7849639146217815000028394933906383812427520751953125000000000000 1.9349951320824867462278007224085740745067596435546875000000000000 1.4239964572121217578626328759128227829933166503906250000000000000 0.9655485801906487086654351514880545437335968017578125000000000000 1.8824443342335948070598306003375910222530364990234375000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 1.8611937974339598511619442433584481477737426757812500000000000000 1.7864701989108673352291134506231173872947692871093750000000000000 1.9359173959570523670947750360937789082527160644531250000000000000 1.4180988722111060873487531353021040558815002441406250000000000000 0.9601199544670621088826578670705202966928482055664062500000000000 1.8760777899551501768371508660493418574333190917968750000000000000
1.4167480468750000000000000000000000000000000000000000000000000000 1.8624030323609233050774491857737302780151367187500000000000000000 1.7879700620602854144181037554517388343811035156250000000000000000 1.9368360026615611957367946160957217216491699218750000000000000000 1.4122019682227400227958469258737750351428985595703125000000000000 0.9546990825898797883297675070934928953647613525390625000000000000 1.8697048538556002572619263446540571749210357666015625000000000000
1.4176025390625000000000000000000000000000000000000000000000000000 1.8636072287479974463053622457664459943771362304687500000000000000 1.7894634917768030835105719233979471027851104736328125000000000000 1.9377509657191918091001525681349448859691619873046875000000000000 1.4063058225750857399560800331528298556804656982421875000000000000 0.9492860327277887755315077811246737837791442871093750000000000000 1.8633256124223827043806522851809859275817871093750000000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 1.8648063872761433401592512382194399833679199218750000000000000000 1.7909504758797203383124951869831420481204986572265625000000000000 1.9386622986725663420060072894557379186153411865234375000000000000 1.4004105123901546825493369397008791565895080566406250000000000000 0.9438808725391789611336434973054565489292144775390625000000000000 1.8569401522411304039650303820963017642498016357421875000000000000
1.4193115234375000000000000000000000000000000000000000000000000000 1.8660005086921338524064140074187889695167541503906250000000000000 1.7924310023030673999500095305847935378551483154296875000000000000 1.9395700150812003048628184842527844011783599853515625000000000000 1.3945161145839055638617764998343773186206817626953125000000000000 0.9384836691733748903487821735325269401073455810546875000000000000 1.8505485599944362373747708261362276971340179443359375000000000000
1.4201660156250000000000000000000000000000000000000000000000000000 1.8671895938083780119853827272891066968441009521484375000000000000 1.7939050590978593557878184583387337625026702880859375000000000000 1.9404741285188966681829469962394796311855316162109375000000000000 1.3886227058662468092364861149690113961696624755859375000000000000 0.9330944892718406880049997198511846363544464111328125000000000000 1.8441509224606529304679725100868381559848785400390625000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 1.8683736435027451516788232765975408256053924560546875000000000000 1.7953726344344069776326477949623949825763702392578125000000000000 1.9413746525710833257249987582326866686344146728515625000000000000 1.3827303627410350017612472584005445241928100585937500000000000000 0.9277133989693666649145598057657480239868164062500000000000000000 1.8377473265127033386079347110353410243988037109375000000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 1.8695526587183881606080149140325374901294708251953125000000000000 1.7968337166046801645080677189980633556842803955078125000000000000 1.9422716008320961567079621090670116245746612548828125000000000000 1.3768391615060746602239305502735078334808349609375000000000000000 0.9223404638952259482209683483233675360679626464843750000000000000 1.8313378591169233722268927522236481308937072753906250000000000000
1.4227294921875000000000000000000000000000000000000000000000000000 1.8707266404635678469503545784391462802886962890625000000000000000 1.7982882940247320036064593296032398939132690429687500000000000000 1.9431649869024036902942498272750526666641235351562500000000000000 1.3709491782531186832017056076438166201114654541015625000000000000 0.9169757491743133481776339976931922137737274169921875000000000000 1.8249226073319240182257772175944410264492034912109375000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 1.8718955898114770786122562640230171382427215576171875000000000000 1.7997363552371765660353730709175579249858856201171875000000000000 1.9440548243857775911891394571284763514995574951171875000000000000 1.3650604888678681270164361194474622607231140136718750000000000000 0.9116193194282558032170982187381014227867126464843750000000000000 1.8185016583074804508157740201568230986595153808593750000000000000
1.4244384765625000000000000000000000000000000000000000000000000000 1.8730595079000642577682356204604730010032653808593750000000000000 1.8011778889137237680273528894758783280849456787109375000000000000 1.9449411268864047475091183514450676739215850830078125000000000000 1.3591731690299733159577044716570526361465454101562500000000000000 0.9062712387765011756712851820338983088731765747070312500000000000 1.8120750992834455672664262237958610057830810546875000000000000000
1.4252929687500000000000000000000000000000000000000000000000000000 1.8742183959318572394892044030711986124515533447265625000000000000 1.8026128838577704094348064245423302054405212402343750000000000000 1.9458239080059440695436023816000670194625854492187500000000000000 1.3532872942130329541043920471565797924995422363281250000000000000 0.9009315708373839548528394516324624419212341308593750000000000000 1.8056430175886819533559446426806971430778503417968750000000000000
1.4261474609375000000000000000000000000000000000000000000000000000 1.8753722551737874724153698480222374200820922851562500000000000000 1.8040413290070493879113655566470697522163391113281250000000000000 1.9467031813405255569193741393974050879478454589843750000000000000 1.3474029396845934591908644506474956870079040527343750000000000000 0.8956003787291642037615702065522782504558563232421875000000000000 1.7992055006400227146201586947427131235599517822265625000000000000
1.4270019531250000000000000000000000000000000000000000000000000000 1.8765210869570141394291340475319884717464447021484375000000000000 1.8054632134363339801552683638874441385269165039062500000000000000 1.9475789604776942987029997311765328049659729003906250000000000000 1.3415201805061507389638109088991768658161163330078125000000000000 0.8902777250710440792857980341068468987941741943359375000000000000 1.7927626359412573986418237836915068328380584716796875000000000000
1.4278564453125000000000000000000000000000000000000000000000000000 1.8776648926767476321941785499802790582180023193359375000000000000 1.8068785263601998547500215863692574203014373779296875000000000000 1.9484512589932954096383355135913006961345672607421875000000000000 1.3356390915331468605131703952793031930923461914062500000000000000 0.8849636719841615928316969075240194797515869140625000000000000000 1.7863145110821321281946438830345869064331054687500000000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 1.8788036737920739138729686601436696946620941162109375000000000000 1.8082872571358417079778746483498252928256988525390625000000000000 1.9493200904483061197680626719375140964984893798828125000000000000 1.3297597474149749352534399804426357150077819824218750000000000000 0.8796582810925555051539959094952791929244995117187500000000000000 1.7798612137373943653528840513899922370910644531250000000000000000
1.4295654296875000000000000000000000000000000000000000000000000000 1.8799374318257777716212331142742186784744262695312500000000000000 1.8096893952659474091859692634898237884044647216796875000000000000 1.9501854683856081340564969650586135685443878173828125000000000000 1.3238822225949757882546009568613953888416290283203125000000000000 0.8743616135241121245513795656734146177768707275390625000000000000 1.7734028316658394519578223480493761599063873291015625000000000000
1.4304199218750000000000000000000000000000000000000000000000000000 1.8810661683641680674838880804600194096565246582031250000000000000 1.8110849304016285454821399980573914945125579833984375000000000000 1.9510474063267075894856361628626473248004913330078125000000000000 1.3180065913104370700636991387000307440757751464843750000000000000 0.8690737299114805747279888237244449555873870849609375000000000000 1.7669394527093935653994094536756165325641632080078125000000000000
1.4312744140625000000000000000000000000000000000000000000000000000 1.8821898850569001027110971335787326097488403320312500000000000000 1.8124738523454040350912919166148640215396881103515625000000000000 1.9519059177683961703309023505426011979579925537109375000000000000 1.3121329275925970314631285873474553227424621582031250000000000000 0.8637946903929687447742935546557419002056121826171875000000000000 1.7604711647922253181519636200391687452793121337890625000000000000
1.4321289062500000000000000000000000000000000000000000000000000000 1.8833085836168002025203804805641993880271911621093750000000000000 1.8138561510542412502644538108143024146556854248046875000000000000 1.9527610161793591547763071503140963613986968994140625000000000000 1.3062613052666411928015577359474264085292816162109375000000000000 0.8585245546134112615277445001993328332901000976562500000000000000 1.7539980559198711240753709716955199837684631347656250000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 1.8844222658196900788141192606417462229728698730468750000000000000 1.8152318166426499868038035856443457305431365966796875000000000000 1.9536127149967301708244349356391467154026031494140625000000000000 1.3003917979517032321723490895237773656845092773437500000000000000 0.8532633817250157015621425671270117163658142089843750000000000000 1.7475202141783907627825556119205430150032043457031250000000000000
1.4338378906250000000000000000000000000000000000000000000000000000 1.8855309335042103047186401454382576048374176025390625000000000000 1.8166008393858321667835298285353928804397583007812500000000000000 1.9544610276225884426537504623411223292350769042968750000000000000 1.2945244790608654295027690750430338084697723388671875000000000000 0.8480112303881806035121826425893232226371765136718750000000000000 1.7410377277335502554933555074967443943023681640625000000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 1.8866345885716442332125097891548648476600646972656250000000000000 1.8179632097228817233514064355404116213321685791015625000000000000 1.9553059674204067430736131427693180739879608154296875000000000000 1.2886594218011602208662225166335701942443847656250000000000000000 0.8427681587722881673130359558854252099990844726562500000000000000 1.7345506848300322744194090773817151784896850585937500000000000000
1.4355468750000000000000000000000000000000000000000000000000000000 1.8877332329857419157548292787396349012851715087890625000000000000 1.8193189182600406628154132704366929829120635986328125000000000000 1.9561475477114431686942452870425768196582794189453125000000000000 1.2827966991735655355455492099281400442123413085937500000000000000 0.8375342245564748600017423996177967637777328491210937500000000000 1.7280591737906561000670535577228292822837829589843750000000000000
1.4364013671875000000000000000000000000000000000000000000000000000 1.8888268687725446870473433591541834175586700439453125000000000000 1.8206679557740044206326501807780005037784576416015625000000000000 1.9569857817710849534620365375303663313388824462890625000000000000 1.2769363839730096810143322727526538074016571044921875000000000000 0.8323094849303724895861478216829709708690643310546875000000000000 1.7215632830156468724425167238223366439342498779296875000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 1.8899154980202079734397102583898231387138366699218750000000000000 1.8220103132152782876573837711475789546966552734375000000000000000 1.9578206828251376592220367456320673227310180664062500000000000000 1.2710785487883691224908488948130980134010314941406250000000000000 0.8270939965948294059217005269601941108703613281250000000000000000 1.7150631009819088390599972626660019159317016601562500000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 1.8909991228788256556470059877028688788414001464843750000000000000 1.8233459817115837964252023084554821252822875976562500000000000000 1.9586522640460675148688096669502556324005126953125000000000000000 1.2652232660024678168042555626016110181808471679687500000000000000 0.8218878157625979508082991742412559688091278076171875000000000000 1.7085587162423376828002119509619660675525665283203125000000000000
1.4389648437500000000000000000000000000000000000000000000000000000 1.8920777455602544314672286418499425053596496582031250000000000000 1.8246749525713144013394639841862954199314117431640625000000000000 1.9594805385491944615949932995135895907878875732421875000000000000 1.2593706077920792107960323846782557666301727294921875000000000000 0.8166909981589997036266481700295116752386093139648437500000000000 1.7020502174251586069431141368113458156585693359375000000000000000
1.4398193359375000000000000000000000000000000000000000000000000000 1.8931513683379377344095928492606617510318756103515625000000000000 1.8259972172870382323139892832841724157333374023437500000000000000 1.9603055193888372365051964152371510863304138183593750000000000000 1.2535206461279240208739338413579389452934265136718750000000000000 0.8115035990225694106925402593333274126052856445312500000000000000 1.6955376932332786310553274233825504779815673828125000000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 1.8942199935467289861890094471164047718048095703125000000000000000 1.8273127675390454793813432843307964503765106201171875000000000000 1.9611272195544124929966756099020130932331085205078125000000000000 1.2476734527746731195918528101174160838127136230468750000000000000 0.8063256731056627213405363363563083112239837646484375000000000000 1.6890212324436835178431692838785238564014434814453125000000000000
1.4415283203125000000000000000000000000000000000000000000000000000 1.8952836235827159594435897815856151282787322998046875000000000000 1.8286215951989432948465719164232723414897918701171875000000000000 1.9619456519664886240406076467479579150676727294921875000000000000 1.2418290992909444270253516151569783687591552734375000000000000000 0.8011572746750459383946463276515714824199676513671875000000000000 1.6825009239068429156560569026623852550983428955078125000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 1.8963422609030451404521500080591067671775817871093750000000000000 1.8299236923332919957374542718753218650817871093750000000000000000 1.9627608294727982851668457442428916692733764648437500000000000000 1.2359876570293044650838965026196092367172241210937500000000000000 0.7959984575124562367065550461120437830686569213867187500000000000 1.6759768565461525824389354966115206480026245117187500000000000000
1.4432373046875000000000000000000000000000000000000000000000000000 1.8973959080257443154948759911349043250083923339843750000000000000 1.8312190512072825665512709747417829930782318115234375000000000000 1.9635727648442060644384810075280256569385528564453125000000000000 1.2301491971362690236446724156849086284637451171875000000000000000 0.7908492749151319056721831657341681420803070068359375000000000000 1.6694491193574061416171616656356491148471832275390625000000000000
1.4440917968750000000000000000000000000000000000000000000000000000 1.8984445675295482658384571550413966178894042968750000000000000000 1.8325076642884570166103230803855694830417633056640625000000000000 1.9643814707706395150665912296972237527370452880859375000000000000 1.2243137905523002739727189691620878875255584716796875000000000000 0.7857097796963182778640089054533746093511581420898437500000000000 1.6629178014082821590591265703551471233367919921875000000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 1.8994882420537211320521464585908688604831695556640625000000000000 1.8337895242504631543312143548973836004734039306640625000000000000 1.9651869598569791097730785622843541204929351806640625000000000000 1.2184815080118114316576338751474395394325256347656250000000000000 0.7805800241857481225338233343791216611862182617187500000000000000 1.6563829918378747407814444159157574176788330078125000000000000000
1.4458007812500000000000000000000000000000000000000000000000000000 1.9005269342978812208144745454774238169193267822265625000000000000 1.8350646239768482192999954349943436682224273681640625000000000000 1.9659892446189142223289536559605039656162261962890625000000000000 1.2126524200431627598106842924607917666435241699218750000000000000 0.7754600602300874001571173721458762884140014648437500000000000000 1.6498447798562381194642512127757072448730468750000000000000000000
1.4466552734375000000000000000000000000000000000000000000000000000 1.9015606470218249235415441944496706128120422363281250000000000000 1.8363329565648869312610713677713647484779357910156250000000000000 1.9667883374787629158220170211279764771461486816406250000000000000 1.2068265969686624572432265267707407474517822265625000000000000000 0.7703499391933654738551240370725281536579132080078125000000000000 1.6433032547439594406313290164689533412456512451171875000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 1.9025893830453504129707198444521054625511169433593750000000000000 1.8375945153294399592169838797417469322681427001953125000000000000 1.9675842507612608667244558091624639928340911865234375000000000000 1.2010041089045682127789405058138072490692138671875000000000000000 0.7652497119573605788289683005132246762514114379882812500000000000 1.6367585058517759577512151736300438642501831054687500000000000000
1.4483642578125000000000000000000000000000000000000000000000000000 1.9036131452480817838335269698291085660457611083984375000000000000 1.8388492938068439208620930003235116600990295410156250000000000000 1.9683769966893196468049609393347054719924926757812500000000000000 1.1951850257610854288969903791439719498157501220703125000000000000 0.7601594289219744116081756146741099655628204345703125000000000000 1.6302106226001964461858051436138339340686798095703125000000000000
1.4492187500000000000000000000000000000000000000000000000000000000 1.9046319365692923053501317554037086665630340576171875000000000000 1.8400972857588271391904299889574758708477020263671875000000000000 1.9691665873797574715098335218499414622783660888671875000000000000 1.1893694172423676658212343681952916085720062255859375000000000000 0.7550791400055638646904299093876034021377563476562500000000000000 1.6236596944791714669520388270029798150062561035156250000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 1.9056457600077292280360552467755042016506195068359375000000000000 1.8413384851764542649021905162953771650791168212890625000000000000 1.9699530348390041911699199772556312382221221923828125000000000000 1.1835573528465181958324592415010556578636169433593750000000000000 0.7500088946452532212560981861315667629241943359375000000000000000 1.6171058110477831704088202968705445528030395507812500000000000000
1.4509277343750000000000000000000000000000000000000000000000000000 1.9066546186214372582412579504307359457015991210937500000000000000 1.8425728862840891064678316979552619159221649169921875000000000000 1.9707363509587854100146842029062099754810333251953125000000000000 1.1777489018655875607777261393493972718715667724609375000000000000 0.7449487417972107117236646445235237479209899902343750000000000000 1.6105490619339644098317876341752707958221435546875000000000000000
1.4517822265625000000000000000000000000000000000000000000000000000 1.9076585155275824767784342839149758219718933105468750000000000000 1.8438004835433809969202911815955303609371185302734375000000000000 1.9715165475117839566365773862344212830066680908203125000000000000 1.1719441333855749043380001239711418747901916503906250000000000000 0.7398987299369009784655304429179523140192031860351562500000000000 1.6039895368342489412327722675399854779243469238281250000000000000
1.4526367187500000000000000000000000000000000000000000000000000000 1.9086574539022767016405168760684318840503692626953125000000000000 1.8450212716572664817249460611492395401000976562500000000000000000 1.9722936361472869215560876909876242280006408691406250000000000000 1.1661431162864279720281501795398071408271789550781250000000000000 0.7348589070593061212122165670734830200672149658203125000000000000 1.5974273255135498228440837920061312615871429443359375000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 1.9096514369804007404951562421047128736972808837890625000000000000 1.8462352455739865497719165432499721646308898925781250000000000000 1.9730676283868149312183959409594535827636718750000000000000000000 1.1603459192420433332415541372029110789299011230468750000000000000 0.7298293206791115483866860813577659428119659423828125000000000000 1.5908625178049751180964221930480562150478363037109375000000000000
1.4543457031250000000000000000000000000000000000000000000000000000 1.9106404680554291974914349339087493717670440673828125000000000000 1.8474424004911143004648010901291854679584503173828125000000000000 1.9738385356197440945180687776883132755756378173828125000000000000 1.1545526107202652710270740499254316091537475585937500000000000000 0.7248100178308714003350132770719937980175018310546875000000000000 1.5842952036096591417191348227788694202899932861328125000000000000
1.4552001953125000000000000000000000000000000000000000000000000000 1.9116245504792532816651373650529421865940093994140625000000000000 1.8486427318595914925936085637658834457397460937500000000000000000 1.9746063690989150707366661663400009274482727050781250000000000000 1.1487632589828862261782660425524227321147918701171875000000000000 0.7198010450691330053274441524990834295749664306640625000000000000 1.5777254728966394470290879326057620346546173095703125000000000000
1.4560546875000000000000000000000000000000000000000000000000000000 1.9126036876620053917008590360637754201889038085937500000000000000 1.8498362353877697561443937956937588751316070556640625000000000000 1.9753711399362410272573242764337919652462005615234375000000000000 1.1429779320856476854118000119342468678951263427734375000000000000 0.7148024484685406854111988650402054190635681152343750000000000000 1.5711534157027546854124011588282883167266845703125000000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 1.9135778830718834786495108346571214497089385986328125000000000000 1.8510229070454560229563867324031889438629150390625000000000000000 1.9761328590983109343426349369110539555549621582031250000000000000 1.1371966978782397372782497768639586865901947021484375000000000000 0.7098142736238954864091965646366588771343231201171875000000000000 1.5645791221325839881473029890912584960460662841796875000000000000
1.4577636718750000000000000000000000000000000000000000000000000000 1.9145471402349738543335888607543893158435821533203125000000000000 1.8522027430679524062639984549605287611484527587890625000000000000 1.9768915374019953024031792665482498705387115478515625000000000000 1.1314196240043015162513029281399212777614593505859375000000000000 0.7048365656501986986626206999062560498714447021484375000000000000 1.5580026823584043338399851563735865056514739990234375000000000000
1.4586181640625000000000000000000000000000000000000000000000000000 1.9155114627350762201984935018117539584636688232421875000000000000 1.8533757399600951920604074985021725296974182128906250000000000000 1.9776471855100572483365795051213353872299194335937500000000000000 1.1256467779014185381925017281901091337203979492187500000000000000 0.6998693691826460838711909673293121159076690673828125000000000000 1.5514241866201909925138124890509061515331268310546875000000000000
1.4594726562500000000000000000000000000000000000000000000000000000 1.9164708542135271418516140329302288591861724853515625000000000000 1.8545418945002820620970851450692862272262573242187500000000000000 1.9783998139267722216061429207911714911460876464843750000000000000 1.1198782268011253648865022114478051662445068359375000000000000000 0.6949127283766071139226028208213392645120620727539062500000000000 1.5448437252256437268727040645899251103401184082031250000000000000
1.4603271484375000000000000000000000000000000000000000000000000000 1.9174253183690239676906230670283548533916473388671875000000000000 1.8557012037444897689653089400962926447391510009765625000000000000 1.9791494329935581664159371939604170620441436767578125000000000000 1.1141140377289064922194938844768330454826354980468750000000000000 0.6899666869075545827527662368083838373422622680664062500000000000 1.5382613885502585127085239946609362959861755371093750000000000000
1.4611816406250000000000000000000000000000000000000000000000000000 1.9183748589574483034425611549522727727890014648437500000000000000 1.8568536650302733814754674313007853925228118896484375000000000000 1.9798960528846232254096548786037601530551910400390625000000000000 1.1083542775041936856439406255958601832389831542968750000000000000 0.6850312879709770097491627893759869039058685302734375000000000000 1.5316772670374103615387184618157334625720977783203125000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 1.9193194797916908189705509357736445963382720947265625000000000000 1.8579992759807479885125758301001042127609252929687500000000000000 1.9806396836026336494285260414471849799156188964843750000000000000 1.1025990127403668683570003850036300718784332275390625000000000000 0.6801065742822436366310512312338687479496002197265625000000000000 1.5250914511984901000829495387733913958072662353515625000000000000
1.4628906250000000000000000000000000000000000000000000000000000000 1.9202591847414745007682768118684180080890655517578125000000000000 1.8591380345085453118514351444900967180728912353515625000000000000 1.9813803349744036896851184792467392981052398681640625000000000000 1.0968483098447550094789448849041946232318878173828125000000000000 0.6751925880764437781778042335645295679569244384765625000000000000 1.5185040316130662407800855362438596785068511962890625000000000000
1.4637451171875000000000000000000000000000000000000000000000000000 1.9211939777331792367220941741834394633769989013671875000000000000 1.8602699388197432295299904581042937934398651123046875000000000000 1.9821180166466152439141978902625851333141326904296875000000000000 1.0911022350186341256517152942251414060592651367187500000000000000 0.6702893711081873151513832453929353505373001098632812500000000000 1.5119150989290810471743498055730015039443969726562500000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 1.9221238627496648465609041522839106619358062744140625000000000000 1.8613949874177624366211603046394884586334228515625000000000000000 1.9828527380815672565006479999283328652381896972656250000000000000 1.0853608542572312778418108791811391711235046386718750000000000000 0.6653969646513764324424755614018067717552185058593750000000000000 1.5053247438630861232411461969604715704917907714843750000000000000
1.4654541015625000000000000000000000000000000000000000000000000000 1.9230488438300961107074726896826177835464477539062500000000000000 1.8625131791072293552247174375224858522415161132812500000000000000 1.9835845085529628661902279418427497148513793945312500000000000000 1.0796242333497196863589806525851599872112274169921875000000000000 0.6605154094989310609165045207191724330186843872070312500000000000 1.4987330572005084228237592469668015837669372558593750000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 1.9239689250697658007283052938873879611492156982421875000000000000 1.8636245129977961898504190685343928635120391845703125000000000000 1.9843133371417354116061915192403830587863922119140625000000000000 1.0738924378792225056145070993807166814804077148437500000000000000 0.6556447459624905604869127273559570312500000000000000000000000000 1.4921401297959544507421014714054763317108154296875000000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 1.9248841106199188200065464116050861775875091552734375000000000000 1.8647289885079185722815964254550635814666748046875000000000000000 1.9850392327319190677314963977551087737083435058593750000000000000 1.0681655332228097154967372262035496532917022705078125000000000000 0.6507850138720705501782504143193364143371582031250000000000000000 1.4855460525735488808152240380877628922462463378906250000000000000
1.4680175781250000000000000000000000000000000000000000000000000000 1.9257944046875763444148788039456121623516082763671875000000000000 1.8658266053685839125364509527571499347686767578125000000000000000 1.9857622040065687762933066551340743899345397949218750000000000000 1.0624435845515007859063416617573238909244537353515625000000000000 0.6459362525756867645654324405768420547246932983398437500000000000 1.4789509165273146962249484204221516847610473632812500000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 1.9266998115353595188992130715632811188697814941406250000000000000 1.8669173636269857929903537296922877430915832519531250000000000000 1.9864822594437332448080724134342744946479797363281250000000000000 1.0567266568302633444886851066257804632186889648437500000000000000 0.6410985009389396083179235574789345264434814453125000000000000000 1.4723548127215870806594466557726263999938964843750000000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 1.9276003354813135981515870298608206212520599365234375000000000000 1.8680012636501430733915185555815696716308593750000000000000000000 1.9871994073124841229116555041400715708732604980468750000000000000 1.0510148148180133986784312583040446043014526367187500000000000000 0.6362717973445595198711544071557000279426574707031250000000000000 1.4657578322914672774857081094523891806602478027343750000000000000
1.4705810546875000000000000000000000000000000000000000000000000000 1.9284959808987318652384601591620594263076782226562500000000000000 1.8690783061284539368074320009327493607997894287109375000000000000 1.9879136556690097936694883173913694918155670166015625000000000000 1.0453081230676160018333575862925499677658081054687500000000000000 0.6314561796919222480539701791713014245033264160156250000000000000 1.4591600664433097556127449934137985110282897949218750000000000000
1.4714355468750000000000000000000000000000000000000000000000000000 1.9293867522159795502290080548846162855625152587890625000000000000 1.8701484920791868749034847496659494936466217041015625000000000000 1.9886250123527722255545313601032830774784088134765625000000000000 1.0396066459258828107437011567526496946811676025390625000000000000 0.6266516853965109490331997221801429986953735351562500000000000000 1.4525616064552546724542025913251563906669616699218750000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 1.9302726539163175267788119526812806725502014160156250000000000000 1.8712118228498975103235579808824695646762847900390625000000000000 1.9893334849827375432340659244800917804241180419921875000000000000 1.0339104475335756383458374330075457692146301269531250000000000000 0.6218583513893543024408927522017620503902435302734375000000000000 1.4459625436777969742507821138133294880390167236328125000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 1.9311536905377264528027581036440096795558929443359375000000000000 1.8722683001217728104847992653958499431610107421875000000000000000 1.9900390809536800951207169418921694159507751464843750000000000000 1.0282195918254044553208359502605162560939788818359375000000000000 0.6170762141164106706625602782878559082746505737304687500000000000 1.4393629695343981289568091597175225615501403808593750000000000000
1.4739990234375000000000000000000000000000000000000000000000000000 1.9320298666727306891033322244766168296337127685546875000000000000 1.8733179259128940330469959008041769266128540039062500000000000000 1.9907418074325673451596685481490567326545715332031250000000000000 1.0225341425300276121390652406262233853340148925781250000000000000 0.6123053095379208388138181362592149525880813598632812500000000000 1.4327629755221344964866148075088858604431152343750000000000000000
1.4748535156250000000000000000000000000000000000000000000000000000 1.9329011869682222179989139476674608886241912841796875000000000000 1.8743607025814150723874718096340075135231018066406250000000000000 1.9914416713550293636103560857009142637252807617187500000000000000 1.0168541631700516170155879080994054675102233886718750000000000000 0.6075456731277149025061135034775361418724060058593750000000000000 1.4261626532123883315250623127212747931480407714843750000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 1.9337676561252843399074663466308265924453735351562500000000000000 1.8753966328286528764124341250862926244735717773437500000000000000 1.9921386794219158034024985681753605604171752929687500000000000000 1.0111797170620311359101606285548768937587738037109375000000000000 0.6027973398724759679367934950278140604496002197265625000000000000 1.4195620942515863038835277620819397270679473876953125000000000000
1.4765625000000000000000000000000000000000000000000000000000000000 1.9346292788990162581086451609735377132892608642578125000000000000 1.8764257197020837164558315635076723992824554443359375000000000000 1.9928328380959487997614587584394030272960662841796875000000000000 1.0055108673164692145718390747788362205028533935546875000000000000 0.5980603442709677697308734423131681978702545166015625000000000000 1.4129613903619706594128047072445042431354522705078125000000000000
1.4774169921875000000000000000000000000000000000000000000000000000 1.9354860600983561091936735465424135327339172363281250000000000000 1.8774479665982419795966507081175222992897033691406250000000000000 1.9935241535984702387906963849673047661781311035156250000000000000 0.9998476768378179446727926915627904236316680908203125000000000000 0.5933347203332112185236724144488107413053512573242187500000000000 1.4063606333424245597996105061611160635948181152343750000000000000
1.4782714843750000000000000000000000000000000000000000000000000000 1.9363380045859055478274513006908819079399108886718750000000000000 1.8784633772655163763687369282706640660762786865234375000000000000 1.9942126319062947192861656731110997498035430908203125000000000000 0.9941902083244782417636997706722468137741088867187500000000000000 0.5886205015796237560721237969119101762771606445312500000000000000 1.3997599150693327274552757444325834512710571289062500000000000000
1.4791259765625000000000000000000000000000000000000000000000000000 1.9371851172777538874214542374829761683940887451171875000000000000 1.8794719558068413434170906839426606893539428710937500000000000000 1.9948982787486664314258177910232916474342346191406250000000000000 0.9885385242687980689169080505962483584880828857421875000000000000 0.5839177210401058637501137127401307225227355957031250000000000000 1.3931593274974902740837023884523659944534301757812500000000000000
1.4799804687500000000000000000000000000000000000000000000000000000 1.9380274031433011305836089377407915890216827392578125000000000000 1.8804737066822740931826274390914477407932281494140625000000000000 1.9955810996043281679845904363901354372501373291015625000000000000 0.9828926869570744351278790418291464447975158691406250000000000000 0.5792264112530880471041427881573326885700225830078125000000000000 1.3865589626610608231516152955009602010250091552734375000000000000
1.4808349609375000000000000000000000000000000000000000000000000000 1.9388648672050823318357970492797903716564178466796875000000000000 1.8814686347114595310614504342083819210529327392578125000000000000 1.9962610996987051326101436643511988222599029541015625000000000000 0.9772527584695529512259781768079847097396850585937500000000000000 0.5745466042645337445549102994846180081367492675781250000000000000 1.3799589126745721578970460541313514113426208496093750000000000000
1.4816894531250000000000000000000000000000000000000000000000000000 1.9396975145385917382867546621127985417842864990234375000000000000 1.8824567450759754905220688669942319393157958984375000000000000000 1.9969382840012079860514404572313651442527770996093750000000000000 0.9716188006804278298744748099124990403652191162109375000000000000 0.5698783316268869469922719872556626796722412109375000000000000000 1.3733592697339687127566776325693354010581970214843750000000000000
1.4825439453125000000000000000000000000000000000000000000000000000 1.9405253502721067082603667586226947605609893798828125000000000000 1.8834380433215529571100432804087176918983459472656250000000000000 1.9976126572226604594106902368366718292236328125000000000000000000 0.9659908752578407753475175923085771501064300537109375000000000000 0.5652216243979789611628916645713616162538528442382812500000000000 1.3667601261177027005544459825614467263221740722656250000000000000
1.4833984375000000000000000000000000000000000000000000000000000000 1.9413483795865116299239616637350991368293762207031250000000000000 1.8844125353601715033846630831249058246612548828125000000000000000 1.9982842238128517564632602443452924489974975585937500000000000000 0.9603690436638823157977640221361070871353149414062500000000000000 0.5605765131398849909771797683788463473320007324218750000000000000 1.3601615741878796406183482758933678269386291503906250000000000000
1.4842529296875000000000000000000000000000000000000000000000000000 1.9421666077151211737827907199971377849578857421875000000000000000 1.8853802274720190546020148758543655276298522949218750000000000000 1.9989529879582232929635665641399100422859191894531250000000000000 0.9547533671545922473455902945715934038162231445312500000000000000 0.5559430279177279832225622158148325979709625244140625000000000000 1.3535637063914565114686183733283542096614837646484375000000000000
1.4851074218750000000000000000000000000000000000000000000000000000 1.9429800399435057656205572129692882299423217773437500000000000000 1.8863411263073226464825893344823271036148071289062500000000000000 1.9996189535796888847585250914562493562698364257812500000000000000 0.9491439067799580797668568266090005636215209960937500000000000000 0.5513211982984405068464184296317398548126220703125000000000000000 1.3469666152614756526872952235862612724304199218750000000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 1.9437886816093132846816615710849873721599578857421875000000000000 1.8872952388880341878518720477586612105369567871093750000000000000 2.0002821243305923815114510944113135337829589843750000000000000000 0.9435407233839154805821181071223691105842590332031250000000000000 0.5467110533494610180582640168722718954086303710937500000000000000 1.3403703934183699431059721973724663257598876953125000000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 1.9445925381020949807009401411050930619239807128906250000000000000 1.8882425726093783335812759105465374886989593505859375000000000000 2.0009425035948118498652092966949567198753356933593750000000000000 0.9379438776043493852796473220223560929298400878906250000000000000 0.5421126216373962636296823802695143967866897583007812500000000000 1.3337751335713026179519147262908518314361572265625000000000000000
1.4876708984375000000000000000000000000000000000000000000000000000 1.9453916148631287263981448631966486573219299316406250000000000000 1.8891831352412520317329835961572825908660888671875000000000000000 2.0016000944850054210633061302360147237777709960937500000000000000 0.9323534298730919989139920289744623005390167236328125000000000000 0.5375259312266169597904763577389530837535858154296875000000000000 1.3271809285195670380375077002099715173244476318359375000000000000
1.4885253906250000000000000000000000000000000000000000000000000000 1.9461859173852427140616327960742637515068054199218750000000000000 1.8901169349294768551317247329279780387878417968750000000000000000 2.0022548998410085729915408592205494642257690429687500000000000000 0.9267694404159252385966283327434211969375610351562500000000000000 0.5329510096778032890441068047948647290468215942382812500000000000 1.3205878711540472991714523232076317071914672851562500000000000000
1.4893798828125000000000000000000000000000000000000000000000000000 1.9469754512126393741766605671728029847145080566406250000000000000 1.8910439801968963458023154089460149407386779785156250000000000000 2.0029069222283824025510057253995910286903381347656250000000000000 0.9211919692525780689607017848175019025802612304687500000000000000 0.5283878840464412141031402825319673866033554077148437500000000000 1.3139960544587148127959608245873823761940002441406250000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 1.9477602219407199601874935979139991104602813720703125000000000000 1.8919642799443212588528240303276106715202331542968750000000000000 2.0035561639371186615221631655003875494003295898437500000000000000 0.9156210761967285005624717086902819573879241943359375000000000000 0.5238365808812514012871019986050669103860855102539062500000000000 1.3074055715122057108601438812911510467529296875000000000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 1.9485402352159078009918857787852175533771514892578125000000000000 1.8928778434513151562867960819858126342296600341796875000000000000 2.0042026269805002236523705505533143877983093261718750000000000000 0.9100568208560033678367062748293392360210418701171875000000000000 0.5192971262225758444230905297445133328437805175781250000000000000 1.3008165154894308912503220199141651391983032226562500000000000000
1.4919433593750000000000000000000000000000000000000000000000000000 1.9493154967354717754801640694495290517807006835937500000000000000 1.8937846803768176862092786905122920870780944824218750000000000000 2.0048463130941258647510494483867660164833068847656250000000000000 0.9044992626319776629628677255823276937007904052734375000000000000 0.5147695456006929903836066841904539614915847778320312500000000000 1.2942289796632624465644312294898554682731628417968750000000000000
1.4927978515625000000000000000000000000000000000000000000000000000 1.9500860122473522295649672742001712322235107421875000000000000000 1.8946848007596097662741385647677816450595855712890625000000000000 2.0054872237350949149004009086638689041137695312500000000000000000 0.8989484607201743138205074501456692814826965332031250000000000000 0.5102538640340834596997865446610376238822937011718750000000000000 1.2876430574062651679412283556303009390830993652343750000000000000
1.4936523437500000000000000000000000000000000000000000000000000000 1.9508517875499826743634912418201565742492675781250000000000000000 1.8955782150186064605179581121774390339851379394531250000000000000 2.0061253600813588882090243714628741145133972167968750000000000000 0.8934044741100652942122906097210943698883056640625000000000000000 0.5057501060276333726406505775230471044778823852539062500000000000 1.2810588421924973268062331044347956776618957519531250000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 1.9516128284921143709595980908488854765892028808593750000000000000 1.8964649339529877636323362821713089942932128906250000000000000000 2.0067607230312409782868598995264619588851928710937500000000000000 0.8878673615850709577301813624217174947261810302734375000000000000 0.5012582955707709508885727700544521212577819824218750000000000000 1.2744764275993709645717899547889828681945800781250000000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 1.9523691409726415812997402099426835775375366210937500000000000000 1.8973449687421586329350020605488680303096771240234375000000000000 2.0073933132031243076198734343051910400390625000000000000000000000 0.8823371817225591495770231631468050181865692138671875000000000000 0.4967784561355512162883485416386974975466728210449218750000000000 1.2678959073095670273545465533970855176448822021484375000000000000
1.4962158203125000000000000000000000000000000000000000000000000000 1.9531207309404232663752054577344097197055816650390625000000000000 1.8982183309455349373706667392980307340621948242187500000000000000 2.0080231309353115953797441761707887053489685058593750000000000000 0.8768139928938478711017978639574721455574035644531250000000000000 0.4923106106746680810104521697212476283311843872070312500000000000 1.2613173751130277722154460207093507051467895507812500000000000000
1.4970703125000000000000000000000000000000000000000000000000000000 1.9538676043941092252964608633192256093025207519531250000000000000 1.8990850325021617628351577877765521407127380371093750000000000000 2.0086501762860566877577639388618990778923034667968750000000000000 0.8712978532642017270859469135757535696029663085937500000000000000 0.4878547816194085395835600138525478541851043701171875000000000000 1.2547409249089949145883338132989592850208282470703125000000000000
1.4979248046875000000000000000000000000000000000000000000000000000 1.9546097673819620155200027511455118656158447265625000000000000000 1.8999450857301531936371929987217299640178680419921875000000000000 2.0092744490337710594474174286006018519401550292968750000000000000 0.8657888207928348123232353827916085720062255859375000000000000000 0.4834109908775359176758001922280527651309967041015625000000000000 1.2481666507081337069706705733551643788814544677734375000000000000
1.4987792968750000000000000000000000000000000000000000000000000000 1.9553472260016828698780955164693295955657958984375000000000000000 1.9007985033259611196143623601528815925121307373046875000000000000 2.0098959486774043980972237477544695138931274414062500000000000000 0.8602869532329093793521224142750725150108337402343750000000000000 0.4789792598311101712305060118524124845862388610839843750000000000 1.2415946466347085319625875854399055242538452148437500000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 1.9560799864002338388502266752766445279121398925781250000000000000 1.9016452983634652973421452770708128809928894042968750000000000000 2.0105146744370023803583080734824761748313903808593750000000000000 0.8547923081315358384557612225762568414211273193359375000000000000 0.4745596093342368537726372323959367349743843078613281250000000000 1.2350250069288348786500364440144039690494537353515625000000000000
1.5004882812500000000000000000000000000000000000000000000000000000 1.9568080547736625973698210145812481641769409179687500000000000000 1.9024854842928884401942468684865161776542663574218750000000000000 2.0111306252544367545453951606759801506996154785156250000000000000 0.8493049428297736458404187942505814135074615478515625000000000000 0.4701520597107483045995479642442660406231880187988281250000000000 1.2284578259487990425924408555147238075733184814453125000000000000
1.5013427734375000000000000000000000000000000000000000000000000000 1.9575314373669268075417448926600627601146697998046875000000000000 1.9033190749395347829420188645599409937858581542968750000000000000 2.0117437997943188321414709207601845264434814453125000000000000000 0.8438249144626301934124512627022340893745422363281250000000000000 0.4657566307518123394082465438259532675147056579589843750000000000 1.2218931981734479919055047503206878900527954101562500000000000000
1.5021972656250000000000000000000000000000000000000000000000000000 1.9582501404737167050029711390379816293716430664062500000000000000 1.9041460845023518988483601788175292313098907470703125000000000000 2.0123541964450817332021870242897421121597290039062500000000000000 0.8383522799590612528675137582467868924140930175781250000000000000 0.4613733417134731618070020431332523003220558166503906250000000000 1.2153312182046493994391767046181485056877136230468750000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 1.9589641704362805718631079798797145485877990722656250000000000000 1.9049665275523146590330725302919745445251464843750000000000000000 2.0129618133202464846931434294674545526504516601562500000000000000 0.8328870960419709756905604081111960113048553466796875000000000000 0.4570022113141135600145048556441906839609146118164062500000000000 1.2087719807698285023889184230938553810119628906250000000000000000
1.5039062500000000000000000000000000000000000000000000000000000000 1.9596735336452473230650639379746280610561370849609375000000000000 1.9057804190306346647787449910538271069526672363281250000000000000 2.0135666482598599813513828848954290151596069335937500000000000000 0.8274294192282123372450541864964179694652557373046875000000000000 0.4526432577318409977706892277637962251901626586914062500000000000 1.2022155807245837877417216077446937561035156250000000000000000000
1.5047607421875000000000000000000000000000000000000000000000000000 1.9603782365394517572809718330972827970981597900390625000000000000 1.9065877742467927102865132837905548512935638427734375000000000000 2.0141686988321105822308254573727026581764221191406250000000000000 0.8219793058285860265499422894208692014217376708984375000000000000 0.4482964986018028730185847052780445665121078491210937500000000000 1.1956621130553690690589974110480397939682006835937500000000000000
1.5056152343750000000000000000000000000000000000000000000000000000 1.9610782856057569212282487569609656929969787597656250000000000000 1.9073886088763958301939283046522177755832672119140625000000000000 2.0147679623351177902179642842384055256843566894531250000000000000 0.8165368119478426667257053850335069000720977783203125000000000000 0.4439619510134198976381014745129505172371864318847656250000000000 1.1891116728822654913244605268118903040885925292968750000000000000
1.5064697265625000000000000000000000000000000000000000000000000000 1.9617736873788798046547299236408434808254241943359375000000000000 1.9081829389588624845686126718646846711635589599609375000000000000 2.0153644357988973467854521004483103752136230468750000000000000000 0.8111019934846794843252837381442077457904815673828125000000000000 0.4396396315075403182781599298323271796107292175292968750000000000 1.1825643554618185948612563151982612907886505126953125000000000000
1.5073242187500000000000000000000000000000000000000000000000000000 1.9624644484412137046547286445274949073791503906250000000000000000 1.9089707808949318845748166495468467473983764648437500000000000000 2.0159581159874955247346406395081430673599243164062500000000000000 0.8056749061317431959139412356307730078697204589843750000000000000 0.4353295560735132574414762984815752133727073669433593750000000000 1.1760202561899730788752549415221437811851501464843750000000000000
1.5081787109375000000000000000000000000000000000000000000000000000 1.9631505754226528104311455535935238003730773925781250000000000000 1.9097521514440052303740458228276111185550689697265625000000000000 2.0165489994013001684436403593281283974647521972656250000000000000 0.8002556053756280096678210611571557819843292236328125000000000000 0.4310317401461793984651649225270375609397888183593750000000000000 1.1694794706050766208704771997872740030288696289062500000000000000
1.5090332031250000000000000000000000000000000000000000000000000000 1.9638320750004165660129729076288640499114990234375000000000000000 1.9105270677213168628583161989809013903141021728515625000000000000 2.0171370822795164912122345413081347942352294921875000000000000000 0.7948441464968776237753900204552337527275085449218750000000000000 0.4267461986027731857262779158190824091434478759765625000000000000 1.1629420943909820618245021250913850963115692138671875000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 1.9645089538988727007051693362882360816001892089843750000000000000 1.9112955471949357733052465846412815153598785400390625000000000000 2.0177223606028098501496970129664987325668334960937500000000000000 0.7894405845699836721252040661056526005268096923828125000000000000 0.4224729457597519166611732543969992548227310180664062500000000000 1.1564082233802155386115373403299599885940551757812500000000000000
1.5107421875000000000000000000000000000000000000000000000000000000 1.9651812188893624799845838424516841769218444824218750000000000000 1.9120576076826052425161606151959858834743499755859375000000000000 2.0183048300961194954084021446760743856430053710937500000000000000 0.7840449744633870565735378477256745100021362304687500000000000000 0.4182119953695202507759631771477870643138885498046875000000000000 1.1498779535572538623711125183035619556903839111328125000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 1.9658488767900224036822010020841844379901885986328125000000000000 1.9128132673484159465004950106958858668804168701171875000000000000 2.0188844862316286388193020684411749243736267089843750000000000000 0.7786573708394750603645206865621730685234069824218750000000000000 0.4139633606170747825991895751940319314599037170410156250000000000 1.1433513810618753936410030291881412267684936523437500000000000000
1.5124511718750000000000000000000000000000000000000000000000000000 1.9665119344656107891466945147840306162834167480468750000000000000 1.9135625446993231868475504597881808876991271972656250000000000000 2.0194613242318983914458385697798803448677062988281250000000000000 0.7732778281545855669776301510864868760108947753906250000000000000 0.4097270541165557999896407181950053200125694274902343750000000000 1.1368286021926152784544683527201414108276367187500000000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 1.9671703988273299135158822537050582468509674072265625000000000000 1.9143054585815024726258570808568038046360015869140625000000000000 2.0200353390731575764505123515846207737922668457031250000000000000 0.7679064006590028412801984813995659351348876953125000000000000000 0.4055030879077045624647723798261722549796104431152343750000000000 1.1303097134103010645844733517151325941085815429687500000000000000
1.5141601562500000000000000000000000000000000000000000000000000000 1.9678242768326503764342305657919496297836303710937500000000000000 1.9150420281765527796835613116854801774024963378906250000000000000 2.0206065254887479731848998198984190821647644042968750000000000000 0.7625431423969604161072766146389767527580261230468750000000000000 0.4012914734522266546612456750153796747326850891113281250000000000 1.1237948113416942330644587855204008519649505615234375000000000000
1.5150146484375000000000000000000000000000000000000000000000000000 1.9684735754851354627703585720155388116836547851562500000000000000 1.9157722729975499298404884029878303408622741699218750000000000000 2.0211748779727209957002287410432472825050354003906250000000000000 0.7571881072066424245292637351667508482933044433593750000000000000 0.3970922216300589169257762023335089907050132751464843750000000000 1.1172839927832258766216000367421656847000122070312500000000000000
1.5158691406250000000000000000000000000000000000000000000000000000 1.9691183018342639510223079923889599740505218505859375000000000000 1.9164962128849487577042509656166657805442810058593750000000000000 2.0217403907835791443403650191612541675567626953125000000000000000 0.7518413487201773826029693736927583813667297363281250000000000000 0.3929053427355351790772886033664690330624580383300781250000000000 1.1107773547048196416398013752768747508525848388671875000000000000
1.5167236328125000000000000000000000000000000000000000000000000000 1.9697584629752560303472819214221090078353881835937500000000000000 1.9172138680023458334744645981118083000183105468750000000000000000 2.0223030579481662272200992447324097156524658203125000000000000000 0.7465029203636457388881808583391830325126647949218750000000000000 0.3887308464734525181860647080611670389771461486816406250000000000 1.1042749942538390151014482398750260472297668457031250000000000000
1.5175781250000000000000000000000000000000000000000000000000000000 1.9703940660488947766992851029499433934688568115234375000000000000 1.9179252588320963024415277686784975230693817138671875000000000000 2.0228628732656934730016473622526973485946655273437500000000000000 0.7411728753570732131095155637012794613838195800781250000000000000 0.3845687419550340435669966154819121584296226501464843750000000000 1.0977770087591123271408832806628197431564331054687500000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 1.9710251182413525139480725556495599448680877685546875000000000000 1.9186304061708008283915205538505688309669494628906250000000000000 2.0234198303119041995046245574485510587692260742187500000000000000 0.7358512667144374574945686617866158485412597656250000000000000000 0.3804190376937919837452284355094889178872108459472656250000000000 1.0912834957350829867550601193215698003768920898437500000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 1.9716516267840129561506046229624189436435699462890625000000000000 1.9193293311246539811776301576173864305019378662109375000000000000 2.0239739224433717090789741632761433720588684082031250000000000000 0.7305381472436613954357653710758313536643981933593750000000000000 0.3762817416012690929782991133834002539515495300292968750000000000 1.0847945528860536423820803975104354321956634521484375000000000000
1.5201416015625000000000000000000000000000000000000000000000000000 1.9722735989532951261793414232670329511165618896484375000000000000 1.9200220551046691674912381131434813141822814941406250000000000000 2.0245251428019210848674447333905845880508422851562500000000000000 0.7252335695466176623824594571487978100776672363281250000000000000 0.3721568609826917395366763230413198471069335937500000000000000000 1.0783102781105435852282425912562757730484008789062500000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 1.9728910420704792727519816253334283828735351562500000000000000000 1.9207085998217789946096445419243536889553070068359375000000000000 2.0250734843191793288497137837111949920654296875000000000000000000 0.7199375860191286058409332326846197247505187988281250000000000000 0.3680444025324880463756471726810559630393981933593750000000000000 1.0718307695057691653062192926881834864616394042968750000000000000
1.5218505859375000000000000000000000000000000000000000000000000000 1.9735039635015281245244977981201373040676116943359375000000000000 1.9213889872818143977895033458480611443519592285156250000000000000 2.0256189397212418512594922503922134637832641601562500000000000000 0.7146502488509636208391384570859372615814208984375000000000000000 0.3639443723297186572551709105027839541435241699218750000000000000 1.0653561253722085844231060036690905690193176269531250000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 1.9741123706569130291654801112599670886993408203125000000000000000 1.9220632397803729674023998086340725421905517578125000000000000000 2.0261615015334530909285604138858616352081298828125000000000000000 0.7093716100258391499266963364789262413978576660156250000000000000 0.3598567758333601762643638721783645451068878173828125000000000000 1.0588864442183181235890288007794879376888275146484375000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 1.9747162709914363176721963100135326385498046875000000000000000000 1.9227313798975758096787558315554633736610412597656250000000000000 2.0267011620852968256656367884716019034385681152343750000000000000 0.7041017213214231240669960243394598364830017089843750000000000000 0.3557816178775065063533133979944977909326553344726562500000000000 1.0524218247653398528029811132000759243965148925781250000000000000
1.5244140625000000000000000000000000000000000000000000000000000000 1.9753156720040565552665157156297937035560607910156250000000000000 1.9233934304927196023982105543836951255798339843750000000000000000 2.0272379135153935081348208768758922815322875976562500000000000000 0.6988406343093291894774665706790983676910400390625000000000000000 0.3517189026664115369946728151262504979968070983886718750000000000 1.0459623659522467864491090949741192162036895751953125000000000000
1.5252685546875000000000000000000000000000000000000000000000000000 1.9759105812377113498001790503622032701969146728515625000000000000 1.9240494146988307289092290375265292823314666748046875000000000000 2.0277717477765917486465241381665691733360290527343750000000000000 0.6935884003551211485216754226712509989738464355468750000000000000 0.3476686337694406825349346945586148649454116821289062500000000000 1.0395081669408017255307186132995411753654479980468750000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 1.9765010062791417144723027377040125429630279541015625000000000000 1.9246993559171226007009636305156163871288299560546875000000000000 2.0283026566411606061990369198611006140708923339843750000000000000 0.6883450706183098510848594742128625512123107910156250000000000000 0.3436308141158797568870397753926226869225502014160156250000000000 1.0330593271207400007938304042909294366836547851562500000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 1.9770869547587164305468832026235759258270263671875000000000000000 1.9253432778113663825791945782839320600032806396484375000000000000 2.0288306317060667005591767519945278763771057128906250000000000000 0.6831106960523554150199743162374943494796752929687500000000000000 0.3396054459896123423057190393592463806271553039550781250000000000 1.0266159461150985432453808243735693395137786865234375000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 1.9776684343502548557580666965804994106292724609375000000000000000 1.9259812043021746763571400151704438030719757080078125000000000000 2.0293556643983352572035983030218631029129028320312500000000000000 0.6778853274046667820584843866527080535888671875000000000000000000 0.3355925310236830827470555504987714812159538269042968750000000000 1.0201781237856504258587619915488176047801971435546875000000000000
1.5286865234375000000000000000000000000000000000000000000000000000 1.9782454527708526192952831479487940669059753417968750000000000000 1.9266131595612101534698012983426451683044433593750000000000000000 2.0298777459804950851207649975549429655075073242187500000000000000 0.6726690152166008296319432702148333191871643066406250000000000000 0.3315920701947170923240548745525302365422248840332031250000000000 1.0137459602384846224509828971349634230136871337890625000000000000
1.5295410156250000000000000000000000000000000000000000000000000000 1.9788180177807035420300962869077920913696289062500000000000000000 1.9272391680053166940211895052925683557987213134765625000000000000 2.0303968675560901679943981434917077422142028808593750000000000000 0.6674618098234623708719936985289677977561950683593750000000000000 0.3276040638171917596110915837925858795642852783203125000000000000 1.0073195558297329821328958132653497159481048583984375000000000000
1.5303955078125000000000000000000000000000000000000000000000000000 1.9793861371829253315013374958653002977371215820312500000000000000 1.9278592542905865769853335223160684108734130859375000000000000000 2.0309130200752640860173414694145321846008300781250000000000000000 0.6622637613545054868779971002368256449699401855468750000000000000 0.3236285115375974186235907836817204952239990234375000000000000000 1.0008990111714135551324034167919307947158813476562500000000000000
1.5312500000000000000000000000000000000000000000000000000000000000 1.9799498188233823903203756344737485051155090332031250000000000000 1.9284734433063603908919958485057577490806579589843750000000000000 2.0314261943404043897487554204417392611503601074218750000000000000 0.6570749197329317503601942007662728428840637207031250000000000000 0.3196654123284323190112843349197646602988243103027343750000000000 0.9944844271374311261979528353549540042877197265625000000000000000
1.5321044921875000000000000000000000000000000000000000000000000000 1.9805090705905095127548065647715702652931213378906250000000000000 1.9290817601691738758518113172613084316253662109375000000000000000 2.0319363810118451496578018122818320989608764648437500000000000000 0.6518953346758924460857542726444080471992492675781250000000000000 0.3157147644820688658917617885890649631619453430175781250000000000 0.9880759048697160817908979879575781524181365966796875000000000000
1.5329589843750000000000000000000000000000000000000000000000000000 1.9810639004151373576689820765750482678413391113281250000000000000 1.9296842302166521410100585853797383606433868408203125000000000000 2.0324435706136227963725104928016662597656250000000000000000000000 0.6467250556944850181650963349966332316398620605468750000000000000 0.3117765656044577671224260484450496733188629150390625000000000000 0.9816735457845122692077666215482167899608612060546875000000000000
1.5338134765625000000000000000000000000000000000000000000000000000 1.9816143162703143687508600123692303895950317382812500000000000000 1.9302808790013548101427431902266107499599456787109375000000000000 2.0329477535392737053143719094805419445037841796875000000000000000 0.6415641320937579550331975042354315519332885742187500000000000000 0.3078508126086988982983427831641165539622306823730468750000000000 0.9752774515788169562569009940489195287227630615234375000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 1.9821603261711329135863479677936993539333343505859375000000000000 1.9308717322845845298928679767413996160030364990234375000000000000 2.0334489200576810752352230338146910071372985839843750000000000000 0.6364126129727072367359141935594379901885986328125000000000000000 0.3039375017084434693614980460552033036947250366210937500000000000 0.9688877242369710041103303410636726766824722290039062500000000000
1.5355224609375000000000000000000000000000000000000000000000000000 1.9827019381745507597969435664708726108074188232421875000000000000 1.9314568160301555099778170188074000179767608642578125000000000000 2.0339470603189457875714651891030371189117431640625000000000000000 0.6312705472242772231084018130786716938018798828125000000000000000 0.3000366284111533610179378683824324980378150939941406250000000000 0.9625044660374011407100169890327379107475280761718750000000000000
1.5363769531250000000000000000000000000000000000000000000000000000 1.9832391603792174361586830855230800807476043701171875000000000000 1.9320361563981358621333583869272843003273010253906250000000000000 2.0344421643602990101840077841188758611679077148437500000000000000 0.6261379835353597655966950696893036365509033203125000000000000000 0.2961481875111923733889796039875363931059837341308593750000000000 0.9561277795595271022932593041332438588142395019531250000000000000
1.5372314453125000000000000000000000000000000000000000000000000000 1.9837720009252963748735965054947882890701293945312500000000000000 1.9326097797385619614374263619538396596908569335937500000000000000 2.0349342221120307883097666490357369184494018554687500000000000000 0.6210149703867959836145473673241212964057922363281250000000000000 0.2922721730827630981508491458953358232975006103515625000000000000 0.9497577676908288690782455887529067695140838623046875000000000000
1.5380859375000000000000000000000000000000000000000000000000000000 1.9843004679942892742872118105879053473472595214843750000000000000 1.9331777125851352661101145713473670184612274169921875000000000000 2.0354232234034430604197041247971355915069580078125000000000000000 0.6159015560533749322758012567646801471710205078125000000000000000 0.2884085784726702628155692309519508853554725646972656250000000000 0.9433945336340796572471845138352364301681518554687500000000000000
1.5389404296875000000000000000000000000000000000000000000000000000 1.9848245698088609056952691389597021043300628662109375000000000000 1.9337399816489042603251391483354382216930389404296875000000000000 2.0359091579688177731100040546152740716934204101562500000000000000 0.6107977886038349346620179858291521668434143066406250000000000000 0.2845573962929229816509746342489961534738540649414062500000000000 0.9370381809147468876730613374093081802129745483398437500000000000
1.5397949218750000000000000000000000000000000000000000000000000000 1.9853443146326616997043856827076524496078491210937500000000000000 1.9342966138119357388802654895698651671409606933593750000000000000 2.0363920154533876605285058758454397320747375488281250000000000000 0.6057037159008618054656380991218611598014831542968750000000000000 0.2807186184131666428775986332766478881239891052246093750000000000 0.9306888133885569125425263337092474102973937988281250000000000000
1.5406494140625000000000000000000000000000000000000000000000000000 1.9858597107701529971279796882299706339836120605468750000000000000 1.9348476361209852036893153126584365963935852050781250000000000000 2.0368717854193207905666440638015046715736389160156250000000000000 0.6006193856010915155252405384089797735214233398437500000000000000 0.2768922359529332744010332589823519811034202575683593750000000000 0.9243465352492497011382965865777805447578430175781250000000000000
1.5415039062500000000000000000000000000000000000000000000000000000 1.9863707665664291912577255061478354036808013916015625000000000000 1.9353930757811637075604949131957255303859710693359375000000000000 2.0373484573516948969995610241312533617019653320312500000000000000 0.5955448451551061950226539920549839735031127929687500000000000000 0.2730782392737149955053155281348153948783874511718750000000000000 0.9180114510364973945399924559751525521278381347656250000000000000
1.5423583984375000000000000000000000000000000000000000000000000000 1.9868774904070445330717120668850839138031005859375000000000000000 1.9359329601496155781603647483279928565025329589843750000000000000 2.0378220206644734879830593854421749711036682128906250000000000000 0.5904801418074372421074258454609662294387817382812500000000000000 0.2692766179708646623325307700724806636571884155273437500000000000 0.9116836656440098218823209208494517952203750610351562500000000000
1.5432128906250000000000000000000000000000000000000000000000000000 1.9873798907178341632828733054338954389095306396484375000000000000 1.9364673167292019151375370711321011185646057128906250000000000000 2.0382924647064664114282095397356897592544555664062500000000000000 0.5854253225965639906291926308767870068550109863281250000000000000 0.2654873608653005589985696133226156234741210937500000000000000000 0.9053632843278274222598156484309583902359008789062500000000000000
1.5440673828125000000000000000000000000000000000000000000000000000 1.9878779759647389191457023116527125239372253417968750000000000000 1.9369961731622020728593724925303831696510314941406250000000000000 2.0387597787672757654320321307750418782234191894531250000000000000 0.5803804343549159305837292777141556143760681152343750000000000000 0.2617104559950368392051700539013836532831192016601562500000000000 0.8990504127147950219622885015269275754690170288085937500000000000
1.5449218750000000000000000000000000000000000000000000000000000000 1.9883717546536305853521753306267783045768737792968750000000000000 1.9375195572240351271631197960232384502887725830078125000000000000 2.0392239520832258214966259401990100741386413574218750000000000000 0.5753455237088700435776900121709331870079040527343750000000000000 0.2579458906065097423265797260683029890060424804687500000000000000 0.8927451568112303448288002982735633850097656250000000000000000000
1.5457763671875000000000000000000000000000000000000000000000000000 1.9888612353301335922139969625277444720268249511718750000000000000 1.9380374968170042127013630306464619934558868408203125000000000000 2.0396849738432631937712358194403350353240966796875000000000000000 0.5703206370787508028286083572311326861381530761718750000000000000 0.2541936511457209002529111785406712442636489868164062500000000000 0.8864476230117807054043055359215941280126571655273437500000000000
1.5466308593750000000000000000000000000000000000000000000000000000 1.9893464265794511547369438630994409322738647460937500000000000000 1.9385500199640715024429482582490891218185424804687500000000000000 2.0401428331948308070309394679497927427291870117187500000000000000 0.5653058206788315054325266828527674078941345214843750000000000000 0.2504537232491752529739414967480115592479705810546875000000000000 0.8801579181084877578911118689575232565402984619140625000000000000
1.5474853515625000000000000000000000000000000000000000000000000000 1.9898273370261876369369247186114080250263214111328125000000000000 1.9390571548026642734185998051543720066547393798828125000000000000 2.0405975192497107784106447070371359586715698242187500000000000000 0.5603011205173356046316257561556994915008544921875000000000000000 0.2467260917346147941486833587987348437309265136718750000000000000 0.8738761493000564151145681535126641392707824707031250000000000000
1.5483398437500000000000000000000000000000000000000000000000000000 1.9903039753341735806912993211881257593631744384765625000000000000 1.9395589295785209404954230194562114775180816650390625000000000000 2.0410490210898259988425706978887319564819335937500000000000000000 0.5553065823964318248329163907328620553016662597656250000000000000 0.2430107405915649665395505962806055322289466857910156250000000000 0.8676024242012987386374334164429455995559692382812500000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 1.9907763502062887361887533188564702868461608886718750000000000000 1.9400553726395743936450344335753470659255981445312500000000000000 2.0414973277730030787324722041375935077667236328125000000000000000 0.5503222519122394906787576474016532301902770996093750000000000000 0.2393076529716484102117135535081615671515464782714843750000000000 0.8613368508528305156346505100373178720474243164062500000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 1.9912444703842857585129877406870946288108825683593750000000000000 1.9405465124298830748017508085467852652072906494140625000000000000 2.0419424283386886642688295978587120771408081054687500000000000000 0.5453481744548267506900174339534714818000793457031250000000000000 0.2356168111787084185060336949391057714819908142089843750000000000 0.8550795377309450273628499417100101709365844726562500000000000000
1.5509033203125000000000000000000000000000000000000000000000000000 1.9917083446486159026278528472175821661949157714843750000000000000 1.9410323774836115706676764602889306843280792236328125000000000000 2.0423843118136200125434243091149255633354187011718750000000000000 0.5403843952082079127308134047780185937881469726562500000000000000 0.2319381966587072407826042308442993089556694030761718750000000000 0.8488305937577085291678713474539108574390411376953125000000000000
1.5517578125000000000000000000000000000000000000000000000000000000 1.9921679818182504995149884052807465195655822753906250000000000000 1.9415129964190607214646888678544200956821441650390625000000000000 2.0428229672174404996098928677383810281753540039062500000000000000 0.5354309591503487730790311616146937012672424316406250000000000000 0.2282717899894077806521863749367184937000274658203125000000000000 0.8425901283112897655058759482926689088344573974609375000000000000
1.5526123046875000000000000000000000000000000000000000000000000000 1.9926233907505075393373772385530173778533935546875000000000000000 1.9419883979327561274175195649149827659130096435546875000000000000 2.0432583835682591733018398372223600745201110839843750000000000000 0.5304879110531595109989666525507345795631408691406250000000000000 0.2246175708698326944912082581140566617250442504882812500000000000 0.8363582512364863275067250469874124974012374877929687500000000000
1.5534667968750000000000000000000000000000000000000000000000000000 1.9930745803408729255323805773514322936534881591796875000000000000 1.9424586107935934986556958392611704766750335693359375000000000000 2.0436905498881525744536702404730021953582763671875000000000000000 0.5255552954825035705255231732735410332679748535156250000000000000 0.2209755181095050535766688426519976928830146789550781250000000000 0.8301350728555021429855287351529113948345184326171875000000000000
1.5543212890625000000000000000000000000000000000000000000000000000 1.9935215595228268359306866841507144272327423095703125000000000000 1.9429236638370490641847254664753563702106475830078125000000000000 2.0441194552086043856320429767947643995285034179687500000000000000 0.5206331567981887786800143658183515071868896484375000000000000000 0.2173456096174526397390991405700333416461944580078125000000000000 0.8239207039789249176209295910666696727275848388671875000000000000
1.5551757812500000000000000000000000000000000000000000000000000000 1.9939643372676658650277659035054966807365417480468750000000000000 1.9433835859594528194804752274649217724800109863281250000000000000 2.0445450885758789105750565795460715889930725097656250000000000000 0.5157215391539726745406824193196371197700500488281250000000000000 0.2137278223909842567174166561017045751214027404785156250000000000 0.8177152559169611478750994137953966856002807617187500000000000000
1.5560302734375000000000000000000000000000000000000000000000000000 1.9944029225843273867013749622856266796588897705078125000000000000 1.9438384061123294976880515605444088578224182128906250000000000000 2.0449674390563252757146983640268445014953613281250000000000000000 0.5108204864975625092426980700111016631126403808593750000000000000 0.2101221325042256227177972505160141736268997192382812500000000000 0.8115188404908993957675988895061891525983810424804687500000000000
1.5568847656250000000000000000000000000000000000000000000000000000 1.9948373245192143610182711199740879237651824951171875000000000000 1.9442881532968148139417507991311140358448028564453125000000000000 2.0453864957416141301393963658483698964118957519531250000000000000 0.5059300425706121373536916507873684167861938476562500000000000000 0.2065285150964358829028810760064516216516494750976562500000000000 0.8053315700447883918045022255682852119207382202148437500000000000
1.5577392578125000000000000000000000000000000000000000000000000000 1.9952675521560181426394819936831481754779815673828125000000000000 1.9447328565581383230664869188331067562103271484375000000000000000 2.0458022477538979622124770685331895947456359863281250000000000000 0.5010502509087251254982220416422933340072631835937500000000000000 0.2029469443600579459108246282994514331221580505371093750000000000 0.7991535574573922495744682237273082137107849121093750000000000000
1.5585937500000000000000000000000000000000000000000000000000000000 1.9956936146155432876270197084522806107997894287109375000000000000 1.9451725449801888778722513961838558316230773925781250000000000000 2.0462146842508976973817880207207053899765014648437500000000000000 0.4961811548414525319117274193558841943740844726562500000000000000 0.1993773935285415577212120297190267592668533325195312500000000000 0.7929849161543635061022428089927416294813156127929687500000000000
1.5594482421875000000000000000000000000000000000000000000000000000 1.9961155210555305838937556472956202924251556396484375000000000000 1.9456072476801526960343835526145994663238525390625000000000000000 2.0466237944309084717531277419766411185264587402343750000000000000 0.4913227974922946827973646577447652816772460937500000000000000000 0.1958198348639044739094572378235170617699623107910156250000000000 0.7868257601206849471964233089238405227661132812500000000000000000
1.5603027343750000000000000000000000000000000000000000000000000000 1.9965332806704820800547395265311934053897857666015625000000000000 1.9460369938032351377898976352298632264137268066406250000000000000 2.0470295675377290223195814178325235843658447265625000000000000000 0.4864752217786989518799600773490965366363525390625000000000000000 0.1922742396440734746754230855003697797656059265136718750000000000 0.7806762039133243735733458379399962723255157470703125000000000000
1.5611572265625000000000000000000000000000000000000000000000000000 1.9969469026914841158770741458283737301826477050781250000000000000 1.9464618125174630858253976839478127658367156982421875000000000000 2.0474319928655049238841456826776266098022460937500000000000000000 0.4816384704120628690304783958708867430686950683593750000000000000 0.1887405781499292278802215605537639930844306945800781250000000000 0.7745363626741965656918864624458365142345428466796875000000000000
1.5620117187500000000000000000000000000000000000000000000000000000 1.9973563963860310188636049133492633700370788574218750000000000000 1.9468817330085712580256540604750625789165496826171875000000000000 2.0478310597634910017461606912547722458839416503906250000000000000 0.4768125858977310116415537777356803417205810546875000000000000000 0.1852188196521363239277491175016621127724647521972656250000000000 0.7684063521433257548665096692275255918502807617187500000000000000
1.5628662109375000000000000000000000000000000000000000000000000000 1.9977617710578505771934487711405381560325622558593750000000000000 1.9472967844749751176181007394916377961635589599609375000000000000 2.0482267576407262588134017278207466006278991699218750000000000000 0.4719976105349976691627489344682544469833374023437500000000000000 0.1817089323976840975483071360940812155604362487792968750000000000 0.7622862886723111852660395015846006572246551513671875000000000000
1.5637207031250000000000000000000000000000000000000000000000000000 1.9981630360467259599488443200243636965751647949218750000000000000 1.9477069961228294925348336619208566844463348388671875000000000000 2.0486190759706226494074599031591787934303283691406250000000000000 0.4671935864171041785652960243169218301773071289062500000000000000 0.1782108835961947468362609470204915851354598999023437500000000000 0.7561762892380136102943311016133520752191543579101562500000000000
1.5645751953125000000000000000000000000000000000000000000000000000 1.9985602007283216341448905950528569519519805908203125000000000000 1.9481123971611780110180234260042198002338409423828125000000000000 2.0490080042954654793163626891328021883964538574218750000000000000 0.4624005554312411447881459025666117668151855468750000000000000000 0.1747246394059303042922692839056253433227539062500000000000000000 0.7500764714565519852840225212275981903076171875000000000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 1.9989532745140052849563971903990022838115692138671875000000000000 1.9485130167971891346212487405864521861076354980468750000000000000 2.0493935322308214352915456402115523815155029296875000000000000000 0.4576185592585466643811287212884053587913513183593750000000000000 0.1712501649195975472750319568149279803037643432617187500000000000 0.7439869535974957814872254857618827372789382934570312500000000000
1.5662841796875000000000000000000000000000000000000000000000000000 1.9993422668506737327476230348111130297183990478515625000000000000 1.9489088842314870042571328667690977454185485839843750000000000000 2.0497756494698604612381132028531283140182495117187500000000000000 0.4528476393741076577725834795273840427398681640625000000000000000 0.1677874241498115703841165213816566392779350280761718750000000000 0.7379078545984036896498992064152844250202178955078125000000000000
1.5671386718750000000000000000000000000000000000000000000000000000 1.9997271872205755194329412915976718068122863769531250000000000000 1.9493000286535706599977402220247313380241394042968750000000000000 2.0501543457875803788681423611706122756004333496093750000000000000 0.4480878370469607574477777234278619289398193359375000000000000000 0.1643363800143444741763687488855794072151184082031250000000000000 0.7318392940795770407191866979701444506645202636718750000000000000
1.5679931640625000000000000000000000000000000000000000000000000000 2.0001080451411348271051338088000193238258361816406250000000000000 1.9496864792373274077874611975857987999916076660156250000000000000 2.0505296110449422464228064200142398476600646972656250000000000000 0.4433391933400896434136484458576887845993041992187500000000000000 0.1608969943210916686560096877656178548932075500488281250000000000 0.7257813923590876736824384352075867354869842529296875000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 2.0004848501647765068867101945215836167335510253906250000000000000 1.9500682651366403330683851891080848872661590576171875000000000000 2.0509014351929129027496401249663904309272766113281250000000000000 0.4386017491104277077340611867839470505714416503906250000000000000 0.1574692277527591222074931920360540971159934997558593750000000000 0.7197342704680962377494779502740129828453063964843750000000000000
1.5697021484375000000000000000000000000000000000000000000000000000 2.0008576118787484432459677918814122676849365234375000000000000000 1.9504454154810892951843470655148848891258239746093750000000000000 2.0512698082764075913075885182479396462440490722656250000000000000 0.4338755450088553899945509328972548246383666992187500000000000000 0.1540530398512791054876913676707772538065910339355468750000000000 0.7136980501664316189902592668659053742885589599609375000000000000
1.5705566406250000000000000000000000000000000000000000000000000000 2.0012263399049472489821255294373258948326110839843750000000000000 1.9508179593717462907420667761471122503280639648437500000000000000 2.0516347204381482072221842827275395393371582031250000000000000000 0.4291606214802001773023221176117658615112304687500000000000000000 0.1506483890019730265130704083276214078068733215332031250000000000 0.7076728539584273836027250581537373363971710205078125000000000000
1.5714111328125000000000000000000000000000000000000000000000000000 2.0015910438997406295413838961394503712654113769531250000000000000 1.9511859258770654079739870212506502866744995117187500000000000000 2.0519961619224158511087807710282504558563232421875000000000000000 0.4244570187632419333567668218165636062622070312500000000000000000 0.1472552324174133953071930136502487584948539733886718750000000000 0.7016588051090704158951893987250514328479766845703125000000000000
1.5722656250000000000000000000000000000000000000000000000000000000 2.0019517335537924118682440166594460606575012207031250000000000000 1.9515493440288695925488582361140288412570953369140625000000000000 2.0523541230787154532322347222361713647842407226562500000000000000 0.4197647768907057930221071728738024830818176269531250000000000000 0.1438735261210460358860530050151282921433448791503906250000000000 0.6956560276603656056693125719903036952018737792968750000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 2.0023084185918862409891971765318885445594787597656250000000000000 1.9519082428184306721163920883554965257644653320312500000000000000 2.0527085943653418098620022647082805633544921875000000000000000000 0.4150839356892670473087036953074857592582702636718750000000000000 0.1405032249305138702943906992004485800862312316894531250000000000 0.6896646464480202798341679226723499596118927001953125000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 2.0026611087727479443287847971078008413314819335937500000000000000 1.9522626511926444159428228886099532246589660644531250000000000000 2.0530595663528514727147467056056484580039978027343750000000000000 0.4104145347795475906593765103025361895561218261718750000000000000 0.1371442824407261285024617336603114381432533264160156250000000000 0.6836847871183691083274425182025879621505737304687500000000000000
1.5748291015625000000000000000000000000000000000000000000000000000 2.0030098138888727810069667611969634890556335449218750000000000000 1.9526125980503048484848704902105964720249176025390625000000000000 2.0534070297274409355736679572146385908126831054687500000000000000 0.4057566135761185854846644360804930329322814941406250000000000000 0.1337966510066586067750904476270079612731933593750000000000000000 0.6777165761455785641942384245339781045913696289062500000000000000
1.5756835937500000000000000000000000000000000000000000000000000000 2.0033545437663455857091321377083659172058105468750000000000000000 1.9529581122384664926272535012685693800449371337890625000000000000 2.0537509752942244567464058491168543696403503417968750000000000000 0.4011102112875017944304545380873605608940124511718750000000000000 0.1304602817258713742809561608737567439675331115722656250000000000 0.6717601408491322700911041465587913990020751953125000000000000000
1.5765380859375000000000000000000000000000000000000000000000000000 2.0036953082646680179834675072925165295600891113281250000000000000 1.9532992225489103077507024863734841346740722656250000000000000000 2.0540913939804257282162325282115489244461059570312500000000000000 0.3964753669161629190398343780543655157089233398437500000000000000 0.1271351244207900021976342941343318670988082885742187500000000000 0.6658156094115358358820344619743991643190383911132812500000000000
1.5773925781250000000000000000000000000000000000000000000000000000 2.0040321172765800383785972371697425842285156250000000000000000000 1.9536359577146944488390545302536338567733764648437500000000000000 2.0544282768384656279181399440858513116836547851562500000000000000 0.3918521192585204815372890152502804994583129882812500000000000000 0.1238211276207009103877965117135317996144294738769531250000000000 0.6598831108963401081979327500448562204837799072265625000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 2.0043649807278853813841124065220355987548828125000000000000000000 1.9539683464068067220154034657753072679042816162109375000000000000 2.0547616150489642627974262723000720143318176269531250000000000000 0.3872405069049387194013434054795652627944946289062500000000000000 0.1205182385435001335416416168300202116370201110839843750000000000 0.6539627752663772497498939628712832927703857421875000000000000000
1.5791015625000000000000000000000000000000000000000000000000000000 2.0046939085772752520142603316344320774078369140625000000000000000 1.9542964172309065240540348895592615008354187011718750000000000000 2.0550913999236439799744857737096026539802551269531250000000000000 0.3826405682397302498998215014580637216567993164062500000000000000 0.1172264030772012799452852505055489018559455871582031250000000000 0.6480547334022592753655089836684055626392364501953125000000000000
1.5799560546875000000000000000000000000000000000000000000000000000 2.0050189108161502460347946907859295606613159179687500000000000000 1.9546201987241587083588001405587419867515563964843750000000000000 2.0554176229081417837107892410131171345710754394531250000000000000 0.3780523414411591787143152032513171434402465820312500000000000000 0.1139455657611563310638302937150001525878906250000000000000000000 0.6421591171211620263648001127876341342926025390625000000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 2.0053399974684475992603438498917967081069946289062500000000000000 1.9549397193521633742108178921625949442386627197265625000000000000 2.0557402755847320463544747326523065567016601562500000000000000000 0.3734758644814331063344070571474730968475341796875000000000000000 0.1106756697670963629498430691455723717808723449707031250000000000 0.6362760591957699052301222764072008430957794189453125000000000000
1.5816650390625000000000000000000000000000000000000000000000000000 2.0056571785904626636920511373318731784820556640625000000000000000 1.9552550075059729195459112816024571657180786132812500000000000000 2.0560593496749524078381909930612891912460327148437500000000000000 0.3689111751267124539310771069722250103950500488281250000000000000 0.1074166568798711196563999692443758249282836914062500000000000000 0.6304056933735537882057542447000741958618164062500000000000000000
1.5825195312500000000000000000000000000000000000000000000000000000 2.0059704642706743804581037693424150347709655761718750000000000000 1.9555660914992025745107184775406494736671447753906250000000000000 2.0563748370421461864054890611441805958747863769531250000000000000 0.3643583109371038020185551431495696306228637695312500000000000000 0.1041684674780152253248388660722412168979644775390625000000000000 0.6245481543961923787122714202268980443477630615234375000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 2.0062798646295676441297928249696269631385803222656250000000000000 1.9558729995652262001470944596803747117519378662109375000000000000 2.0566867296939093101570961152901872992515563964843750000000000000 0.3598173092666629990787896531401202082633972167968750000000000000 0.1009310405140604882667787478567333891987800598144531250000000000 0.6187035780192655654019517896813340485095977783203125000000000000
1.5842285156250000000000000000000000000000000000000000000000000000 2.0065853898194587756620421714615076780319213867187500000000000000 1.9561757598544662339890010116505436599254608154296875000000000000 2.0569950197844510952904784062411636114120483398437500000000000000 0.3552882072633942733830281213158741593360900878906250000000000000 0.0977043134946476432567408210161374881863594055175781250000000000 0.6128721010321409590204666528734378516674041748046875000000000000
1.5850830078125000000000000000000000000000000000000000000000000000 2.0068870500243183307986782892839983105659484863281250000000000000 1.9564744004317662362524288255372084677219390869140625000000000000 2.0572996996168702033003228279994800686836242675781250000000000000 0.3507710418692484566349776287097483873367309570312500000000000000 0.0944882224604540188472867612290428951382637023925781250000000000 0.6070538612780429499338197274482809007167816162109375000000000000
1.5859375000000000000000000000000000000000000000000000000000000000 2.0071848554595947966561197972623631358146667480468750000000000000 1.9567689492738518097780797688756138086318969726562500000000000000 2.0576007616453377835341598256491124629974365234375000000000000000 0.3462658498201278689521132037043571472167968750000000000000000000 0.0912827019659084859526387845107819885015487670898437500000000000 0.6012489976743472519515876228979323059320449829101562500000000000
1.5867919921875000000000000000000000000000000000000000000000000000 2.0074788163720405087531162280356511473655700683593750000000000000 1.9570594342668770071469452886958606541156768798828125000000000000 2.0578981984772042324038920924067497253417968750000000000000000000 0.3417726676458818779735793214058503508567810058593750000000000000 0.0880876850587482551624418647406855598092079162597656250000000000 0.5954576502330155562958680093288421630859375000000000000000000000
1.5876464843750000000000000000000000000000000000000000000000000000 2.0077689430395331271483883028849959373474121093750000000000000000 1.9573458832040542265673366273404099047183990478515625000000000000 2.0581920028750122497740449034608900547027587890625000000000000000 0.3372915316703068988601899036439135670661926269531250000000000000 0.0849031032594100287802518778335070237517356872558593750000000000 0.5896799600812037134289766981964930891990661621093750000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 2.0080552457709019975595765572506934404373168945312500000000000000 1.9576283237833673744887619250221177935600280761718750000000000000 2.0584821677584366206303911894792690873146057128906250000000000000 0.3328224780111508351865268195979297161102294921875000000000000000 0.0817288865402641118151905175182037055492401123046875000000000000 0.5839160694820375585578631216776557266712188720703125000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 2.0083377349057487393224619154352694749832153320312500000000000000 1.9579067836053627438275270833401009440422058105468750000000000000 2.0587686862061347348173967475304380059242248535156250000000000000 0.3283655425801055294243724347325041890144348144531250000000000000 0.0785649633047501294580428066183230839669704437255859375000000000 0.5781661218554609016351264472177717834711074829101562500000000000
1.5902099609375000000000000000000000000000000000000000000000000000 2.0086164208142753828667537163710221648216247558593750000000000000 1.9581812901710289320789115663501434028148651123046875000000000000 2.0590515514575216116099909413605928421020507812500000000000000000 0.3239207610828147565484869119245558977127075195312500000000000000 0.0754112603663631975159375997463939711451530456542968750000000000 0.5724302617992662600698849928448908030986785888671875000000000000
1.5910644531250000000000000000000000000000000000000000000000000000 2.0088913138971049576753102883230894804000854492187500000000000000 1.9584518708797449271230561862466856837272644042968750000000000000 2.0593307569144649882275643903994932770729064941406250000000000000 0.3194881690188715595013491110876202583312988281250000000000000000 0.0722677029275690663290276916086440905928611755371093750000000000 0.5667086351101739971625192993087694048881530761718750000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 2.0091624245851065211354580242186784744262695312500000000000000000 1.9587185530273123479361174759105779230594635009765625000000000000 2.0596062961429004722901936474954709410667419433593750000000000000 0.3150678016818133642118482384830713272094726562500000000000000000 0.0691342145586460732342715118647902272641658782958984375000000000 0.5610013888049806274338493494724389165639877319335937500000000000
1.5927734375000000000000000000000000000000000000000000000000000000 2.0094297633392192992118907568510621786117553710937500000000000000 1.9589813638040616261548620968824252486228942871093750000000000000 2.0598781628743769722689194168196991086006164550781250000000000000 0.3106596941591290850226414477219805121421813964843750000000000000 0.0660107171764850730877327578127733431756496429443359375000000000 0.5553086711417730692019745220022741705179214477539062500000000000
1.5936279296875000000000000000000000000000000000000000000000000000 2.0096933406502763830303592840209603309631347656250000000000000000 1.9592403302930343489407505330746062099933624267578125000000000000 2.0601463510075186391645729599986225366592407226562500000000000000 0.3062638813322564601548947393894195556640625000000000000000000000 0.0628971310233566449632292005844647064805030822753906250000000000 0.5496306316411563308577115094522014260292053222656250000000000000
1.5944824218750000000000000000000000000000000000000000000000000000 2.0099531670388293136397805938031524419784545898437500000000000000 1.9594954794682351018053623192827217280864715576171875000000000000 2.0604108546094233034295939432922750711441040039062500000000000000 0.3018803978765780549053943104809150099754333496093750000000000000 0.0597933746456903725263742899187491275370121002197265625000000000 0.5439674211074657650399899466719944030046463012695312500000000000
1.5953369140625000000000000000000000000000000000000000000000000000 2.0102092530549704463282978395000100135803222656250000000000000000 1.9597468381929588066014957803417928516864776611328125000000000000 2.0606716679169823080997048236895352602005004882812500000000000000 0.2975092782614301434307435556547716259956359863281250000000000000 0.0566993648728685017967876547118066810071468353271484375000000000 0.5383191916499917573091238409688230603933334350585937500000000000
1.5961914062500000000000000000000000000000000000000000000000000000 2.0104616092781588676530191150959581136703491210937500000000000000 1.9599944332181857831187699048314243555068969726562500000000000000 2.0609287853381319521872683253604918718338012695312500000000000000 0.2931505567500920506063266657292842864990234375000000000000000000 0.0536150167961278178996309407011722214519977569580078125000000000 0.5326860967040563110685980063863098621368408203125000000000000000
1.5970458984375000000000000000000000000000000000000000000000000000 2.0107102463170427597560774302110075950622558593750000000000000000 1.9602382911810452004175431284238584339618682861328125000000000000 2.0611822014530405411392166570294648408889770507812500000000000000 0.2888042673997954778997154789976775646209716796875000000000000000 0.0505402437475017674017863100743852555751800537109375000000000000 0.5270682910520891883976446479209698736667633056640625000000000000
1.5979003906250000000000000000000000000000000000000000000000000000 2.0109551748092839851267399353673681616783142089843750000000000000 1.9604784386033478060795687270001508295536041259765625000000000000 2.0614319110152203862185160687658935785293579101562500000000000000 0.2844704440617187302109414304140955209732055664062500000000000000 0.0474749572789307239251144210356869734823703765869140625000000000 0.5214659308445067642523440554214175790548324584960937500000000000
1.5987548828125000000000000000000000000000000000000000000000000000 2.0111964054213822272743072971934452652931213378906250000000000000 1.9607149018901826043048686187830753624439239501953125000000000000 2.0616779089525820722883509006351232528686523437500000000000000000 0.2801491203809880481401251017814502120018005371093750000000000000 0.0444190671415505278218915918841958045959472656250000000000000000 0.5158791736204255684583586116787046194076538085937500000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 2.0114339488484982432225933735026046633720397949218750000000000000 1.9609477073285763726318009503302164375782012939453125000000000000 2.0619201903684198917687808716436848044395446777343750000000000000 0.2758403297966798284335254720645025372505187988281250000000000000 0.0413724812651572459998305930639617145061492919921875000000000000 0.5103081783282024108672203510650433599948883056640625000000000000
1.6004638671875000000000000000000000000000000000000000000000000000 2.0116678158142784482720344385597854852676391601562500000000000000 1.9611768810862184597709756417316384613513946533203125000000000000 2.0621587505423382147284883103566244244575500488281250000000000000 0.2715441055418175153590709669515490531921386718750000000000000000 0.0383351057379485993248380282238940708339214324951171875000000000 0.5047531053456864036377282900502905249595642089843750000000000000
1.6013183593750000000000000000000000000000000000000000000000000000 2.0118980170706781684941688581602647900581359863281250000000000000 1.9614024492102426489026356648537330329418182373046875000000000000 2.0623935849311134660410971264354884624481201171875000000000000000 0.2672604806433733770631988591048866510391235351562500000000000000 0.0353068447865694523546409300251980312168598175048828125000000000 0.4992141165001773295273324038134887814521789550781250000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 2.0121245633977871136721660150215029716491699218750000000000000000 1.9616244376260725257310468805371783673763275146484375000000000000 2.0626246891695019236578900745371356606483459472656250000000000000 0.2629894879222680614816454180981963872909545898437500000000000000 0.0322876007564944222938407847323105670511722564697265625000000000 0.4936913750880417284250256670929957181215286254882812500000000000
1.6030273437500000000000000000000000000000000000000000000000000000 2.0123474656036512975276764336740598082542419433593750000000000000 1.9618428721363208033778846584027633070945739746093750000000000000 2.0628520590709817916774682089453563094139099121093750000000000000 0.2587311599933710404286557604791596531867980957031250000000000000 0.0292772740928204100452347802274744026362895965576171875000000000 0.4881850458939216430565011251019313931465148925781250000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 2.0125667345240971783937311556655913591384887695312500000000000000 1.9620577784197457127390862297033891081809997558593750000000000000 2.0630756906284486440483760816277936100959777832031250000000000000 0.2544855292655001655077739997068420052528381347656250000000000000 0.0262757633215024155592942634029895998537540435791015625000000000 0.4826952952094979432118293516396079212427139282226562500000000000
1.6047363281250000000000000000000000000000000000000000000000000000 2.0127823810225575762444805150153115391731262207031250000000000000 1.9622691820302657905727983234100975096225738525390625000000000000 2.0632955800148491398715577815892174839973449707031250000000000000 0.2502526279414198917550038459012284874916076660156250000000000000 0.0232829650311153213415593654644908383488655090332031250000000000 0.4772222908517244621684483263379661366343498229980468750000000000
1.6055908203125000000000000000000000000000000000000000000000000000 2.0129944159898931488328344130422919988632202148437500000000000000 1.9624771083960195205975196586223319172859191894531250000000000000 2.0635117235837667770681491674622520804405212402343750000000000000 0.2460324880178466067093268065946176648139953613281250000000000000 0.0202987738551952401344635745772393420338630676269531250000000000 0.4717662021804979732841900386119959875941276550292968750000000000
1.6064453125000000000000000000000000000000000000000000000000000000 2.0132028503442187528094109438825398683547973632812500000000000000 1.9626815828184875911688322958070784807205200195312500000000000000 2.0637241178699499144499895919580012559890747070312500000000000000 0.2418251412854415249853445857297629117965698242187500000000000000 0.0173230824552090545420668377119000069797039031982421875000000000 0.4663272001156739676730467181187123060226440429687500000000000000
1.6072998046875000000000000000000000000000000000000000000000000000 2.0134076950307249198601766693172976374626159667968750000000000000 1.9628826304716517903159456182038411498069763183593750000000000000 2.0639327595897980494044077204307541251182556152343750000000000000 0.2376306193288164614330071344738826155662536621093750000000000000 0.0143557815042515968251279900869121775031089782714843750000000000 0.4609054571533813260408862788608530536293983459472656250000000000
1.6081542968750000000000000000000000000000000000000000000000000000 2.0136089610215033296469755441648885607719421386718750000000000000 1.9630802764012154071338045469019562005996704101562500000000000000 2.0641376456417912521601465414278209209442138671875000000000000000 0.2334489535265311666023535508429631590843200683593750000000000000 0.0113967596714993901763079975353321060538291931152343750000000000 0.4555011473815629430283991041505942121148109436035156250000000000
1.6090087890625000000000000000000000000000000000000000000000000000 2.0138066593153709504804282914847135543823242187500000000000000000 1.9632745455238618248472448613028973340988159179687500000000000000 2.0643387731068800761136117216665297746658325195312500000000000000 0.2292801750510937708327219297643750905990600585937500000000000000 0.0084459036075592019976454594143433496356010437011718750000000000 0.4501144464946283396677984001144068315625190734863281250000000000
1.6098632812500000000000000000000000000000000000000000000000000000 2.0140008009376924036359923775307834148406982421875000000000000000 1.9634654626265604093759975512512028217315673828125000000000000000 2.0645361392488243978959872038103640079498291015625000000000000000 0.2251243148689603401635395130142569541931152343750000000000000000 0.0055030979307268967914978929911740124225616455078125000000000000 0.4447455318071937835355811330373398959636688232421875000000000000
1.6107177734375000000000000000000000000000000000000000000000000000 2.0141913969402054362944909371435642242431640625000000000000000000 1.9636530523659181390883077256148681044578552246093750000000000000 2.0647297415144927335006741486722603440284729003906250000000000000 0.2209814037405366526911620894679799675941467285156250000000000000 0.0025682252142944783646072437477414496243000030517578125000000000 0.4393945822667788547732925508171319961547851562500000000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 2.0143784584008437299473825987661257386207580566406250000000000000 1.9638373392675720907618597266264259815216064453125000000000000000 2.0649195775341153691329054709058254957199096679687500000000000000 0.2168514722201759781228247447870671749114990234375000000000000000 -0.0003588340250341159887170761066954582929611206054687500000000000 0.4340617784653860722343665656808298081159591674804687500000000000
1.6124267578125000000000000000000000000000000000000000000000000000 2.0145619964235628174265002598986029624938964843750000000000000000 1.9640183477256254462872675503604114055633544921875000000000000000 2.0651056451215001885657329694367945194244384765625000000000000000 0.2127345506561790777766418614191934466361999511718750000000000000 -0.0032782013375372287544706750850309617817401885986328125000000000 0.4287473026498953565521787822945043444633483886718750000000000000
1.6132812500000000000000000000000000000000000000000000000000000000 2.0147420221381606708632716618012636899948120117187500000000000000 1.9641961020021159178838843217818066477775573730468750000000000000 2.0652879422742054238426590018207207322120666503906250000000000000 0.2086306691907950927600268187234178185462951660156250000000000000 -0.0061900003495319599888802031273371540009975433349609375000000000 0.4234513387311221732645094562030863016843795776367187500000000000
1.6141357421875000000000000000000000000000000000000000000000000000 2.0149185467001053950752975651994347572326660156250000000000000000 1.9643706262265325790394854266196489334106445312500000000000000000 2.0654664671736782111111097037792205810546875000000000000000000000 0.2045398577602242085049510933458805084228515625000000000000000000 -0.0090943567710516093338668497381149791181087493896484375000000000 0.4181740722915000540993446520587895065546035766601562500000000000
1.6149902343750000000000000000000000000000000000000000000000000000 2.0150915812903558155255723249865695834159851074218750000000000000 1.9645419443953591187579377219663001596927642822265625000000000000 2.0656412181853522902486020029755309224128723144531250000000000000 0.2004621460946127697866359085310250520706176757812500000000000000 -0.0119913984019948127723864672589115798473358154296875000000000000 0.4129156905912203523456582843209616839885711669921875000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 2.0152611371151873953522226656787097454071044921875000000000000000 1.9647100803716606165494340530131012201309204101562500000000000000 2.0658121938587141741550112783443182706832885742187500000000000000 0.1963975637180572775264408846851438283920288085937500000000000000 -0.0148812551366320489076855437815538607537746429443359375000000000 0.4076763825727466317161429287807550281286239624023437500000000000
1.6166992187500000000000000000000000000000000000000000000000000000 2.0154272254060163760414070566184818744659423828125000000000000000 1.9648750578846982950409483237308450043201446533203125000000000000 2.0659793929273342349972608644748106598854064941406250000000000000 0.1923461399486008360781852388754487037658691406250000000000000000 -0.0177640589664077030995770201116101816296577453613281250000000000 0.4024563388636093752559474978625075891613960266113281250000000000
1.6175537109375000000000000000000000000000000000000000000000000000 2.0155898574192212535649559868033975362777709960937500000000000000 1.9650369005295795776788736475282348692417144775390625000000000000 2.0661428143088631514956432511098682880401611328125000000000000000 0.1883079038982353736741970351431518793106079101562500000000000000 -0.0206399439808447326960560985753545537590980529785156250000000000 0.3972557517773154800444501688616583123803138732910156250000000000
1.6184082031250000000000000000000000000000000000000000000000000000 2.0157490444359704717669501405907794833183288574218750000000000000 1.9651956317669407869885844775126315653324127197265625000000000000 2.0663024571050003785899207287002354860305786132812500000000000000 0.1842828844729020865145230345660820603370666503906250000000000000 -0.0235090463664786308850551677096518687903881072998046875000000000 0.3920748153122828316696768524707295000553131103515625000000000000
1.6192626953125000000000000000000000000000000000000000000000000000 2.0159047977620430103229409724008291959762573242187500000000000000 1.9653512749226542677405404901946894824504852294921875000000000000 2.0664583206014315308607365295756608247756958007812500000000000000 0.1802711103724892183208794449456036090850830078125000000000000000 -0.0263715044036700319018962090922286733984947204589843750000000000 0.3869137251486484685436550989834358915686607360839843750000000000
1.6201171875000000000000000000000000000000000000000000000000000000 2.0160571287276543017696894821710884571075439453125000000000000000 1.9655038531875701490747587740770541131496429443359375000000000000 2.0666104042677382324200152652338147163391113281250000000000000000 0.1762726100908351689611208712449297308921813964843750000000000000 -0.0292274584611579846260553949832683429121971130371093750000000000 0.3817726786428283225482971374731278046965599060058593750000000000
1.6209716796875000000000000000000000000000000000000000000000000000 2.0162060486872794839996458904352039098739624023437500000000000000 1.9656533896172814213088031465304084122180938720703125000000000000 2.0667587077572773246458837093086913228034973144531250000000000000 0.1722874119157253858247713651508092880249023437500000000000000000 -0.0320770509882149224001324228083831258118152618408203125000000000 0.3766518748196656662940995374810881912708282470703125000000000000
1.6218261718750000000000000000000000000000000000000000000000000000 2.0163515690194766527554293134016916155815124511718750000000000000 1.9657999071319161021875743244891054928302764892578125000000000000 2.0669032309070374253678892273455858230590820312500000000000000000 0.1683155439288941401798638253239914774894714355468750000000000000 -0.0349204265042983574840462779320660047233104705810546875000000000 0.3715515143620866655993495442089624702930450439453125000000000000
1.6226806640625000000000000000000000000000000000000000000000000000 2.0164937011267127786595665384083986282348632812500000000000000000 1.9659434285159549382626664737472310662269592285156250000000000000 2.0670439737374706190564666030695661902427673339843750000000000000 0.1643570340060245271729399973992258310317993164062500000000000000 -0.0377577315859700668454479455249384045600891113281250000000000000 0.3664717995980191211913279403233900666236877441406250000000000000
1.6235351562500000000000000000000000000000000000000000000000000000 2.0166324564351851833521322987508028745651245117187500000000000000 1.9660839764180710886876113363541662693023681640625000000000000000 2.0671809364522992780166532611474394798278808593750000000000000000 0.1604119098167475776506307738600298762321472167968750000000000000 -0.0405891148510174326613508810623898170888423919677734375000000000 0.3614129344845126157181880444113630801439285278320312500000000000
1.6243896484375000000000000000000000000000000000000000000000000000 2.0167678463946465683420683490112423896789550781250000000000000000 1.9662215733509940118750591864227317273616790771484375000000000000 2.0673141194382993468536824366310611367225646972656250000000000000 0.1564801988246422581596561940386891365051269531250000000000000000 -0.0434147269395736279395947576631442643702030181884765625000000000 0.3563751245888581165033315301116090267896652221679687500000000000
1.6252441406250000000000000000000000000000000000000000000000000000 2.0168998824782300438585025403881445527076721191406250000000000000 1.9663562416913924479899833386298269033432006835937500000000000000 2.0674435232650676397270217421464622020721435546875000000000000000 0.1525619282872368032144549943041056394577026367187500000000000000 -0.0462347204920686427609410884542739950120449066162109375000000000 0.3513585770665422769454266926913987845182418823242187500000000000
1.6260986328125000000000000000000000000000000000000000000000000000 2.0170285761822714931668087956495583057403564453125000000000000000 1.9664880036797813822602165600983425974845886230468750000000000000 2.0675691486847616040734010312007740139961242675781250000000000000 0.1486571252560073830295550578739494085311889648437500000000000000 -0.0490492501238819489373099713702686131000518798828125000000000000 0.3463635006358967149964200871181674301624298095703125000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 2.0171539390261332691522966342745348811149597167968750000000000000 1.9666168814204378900711844835313968360424041748046875000000000000 2.0676909966318284261888038599863648414611816406250000000000000000 0.1447658165763794357872029650025069713592529296875000000000000000 -0.0518584723965185567795543875035946257412433624267578125000000000 0.3413901055492774005983847018796950578689575195312500000000000000
1.6278076171875000000000000000000000000000000000000000000000000000 2.0172759825520305554391597979702055454254150390625000000000000000 1.9667428968813518430636122502619400620460510253906250000000000000 2.0678090682227092678147073456784710288047790527343750000000000000 0.1408880288877258912805245927302166819572448730468750000000000000 -0.0546625457851175333701121417107060551643371582031250000000000000 0.3364386035605693159311613271711394190788269042968750000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 2.0173947183248523984389066754374653100967407226562500000000000000 1.9668660718941757270528114531771279871463775634765625000000000000 2.0679233647555292918696068227291107177734375000000000000000000000 0.1370237886233689472703645151341333985328674316406250000000000000 -0.0574616306421484313027292500919429585337638854980468750000000000 0.3315092078888863258434582803602097555994987487792968750000000000
1.6295166015625000000000000000000000000000000000000000000000000000 2.0175101579319867362016793777002021670341491699218750000000000000 1.9669864281541997730329285332118161022663116455078125000000000000 2.0680338877097739214150351472198963165283203125000000000000000000 0.1331731220105769608608170528896152973175048828125000000000000000 -0.0602558891571138566245480205907369963824748992919921875000000000 0.3266021331782678061017577419988811016082763671875000000000000000
1.6303710937500000000000000000000000000000000000000000000000000000 2.0176223129831454272675728134345263242721557617187500000000000000 1.9671039872203399667682788276579231023788452148437500000000000000 2.0681406387459508877668667992111295461654663085937500000000000000 0.1293360550705706657481641741469502449035644531250000000000000000 -0.0630454853120702984892176345965708605945110321044921875000000000 0.3217175954532116577411215985193848609924316406250000000000000000
1.6312255859375000000000000000000000000000000000000000000000000000 2.0177311951101866149826946639223024249076843261718750000000000000 1.9672187705151398251501859704148955643177032470703125000000000000 2.0682436197052331827705984323984012007713317871093750000000000000 0.1255126136185147345258883433416485786437988281250000000000000000 -0.0658305848328175902128833740789559669792652130126953125000000000 0.3168558120698470315090844451333396136760711669921875000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 2.0178368159669393122612746083177626132965087890625000000000000000 1.9673307993247830527394626187742687761783599853515625000000000000 2.0683428326090953497384816728299483656883239746093750000000000000 0.1217028232635262163796596723841503262519836425781250000000000000 -0.0686113551355691519972879177657887339591979980468750000000000000 0.3120170016626215847566072625340893864631652832031250000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 2.0179391872290270981693538487888872623443603515625000000000000000 1.9674400947991188548513719069887883961200714111328125000000000000 2.0684382796589355635319407156202942132949829101562500000000000000 0.1179067094086692080168177199084311723709106445312500000000000000 -0.0713879652688982901942438275000313296914100646972656250000000000 0.3072013840862367062278792673168936744332313537597656250000000000
1.6337890625000000000000000000000000000000000000000000000000000000 2.0180383205936927026868943357840180397033691406250000000000000000 1.9675466779516985749154400764382444322109222412109375000000000000 2.0685299632356866084137436700984835624694824218750000000000000000 0.1141242972509526332203222409589216113090515136718750000000000000 -0.0741605858508622983737978984208893962204456329345703125000000000 0.3024091803527675370588667647098191082477569580078125000000000000
1.6346435546875000000000000000000000000000000000000000000000000000 2.0181342277796217032914682931732386350631713867187500000000000000 1.9676505696598209915748611820163205265998840332031250000000000000 2.0686178858994224150080754043301567435264587402343750000000000000 0.1103556117813404569005797384306788444519042968750000000000000000 -0.0769293890010345482455278443012502975761890411376953125000000000 0.2976406125637154342911117055336944758892059326171875000000000000
1.6354980468750000000000000000000000000000000000000000000000000000 2.0182269205267653333635280432645231485366821289062500000000000000 1.9677517906645860534808889497071504592895507812500000000000000000 2.0687020503889446132461671368218958377838134765625000000000000000 0.1066006777847396946867775113787502050399780273437500000000000000 -0.0796945482673773186732546491839457303285598754882812500000000000 0.2928959038368567080468096719414461404085159301757812500000000000
1.6363525390625000000000000000000000000000000000000000000000000000 2.0183164105961659551269349321955814957618713378906250000000000000 1.9678503615709579399606354854768142104148864746093750000000000000 2.0687824596213739702932343789143487811088562011718750000000000000 0.1028595198400097388002905063331127166748046875000000000000000000 -0.0824562385477078385598304066661512479186058044433593750000000000 0.2881752782277273161604114193323766812682151794433593750000000000
1.6372070312500000000000000000000000000000000000000000000000000000 2.0184027097697794239650193048873916268348693847656250000000000000 1.9679463028478334507553881849162280559539794921875000000000000000 2.0688591166917253971746504248585551977157592773437500000000000000 0.0991321623199548085381138662341982126235961914062500000000000000 -0.0852146360056372231817078954918542876839637756347656250000000000 0.2834789606455468402579356279602507129311561584472656250000000000
1.6380615234375000000000000000000000000000000000000000000000000000 2.0184858298503014495395291305612772703170776367187500000000000000 1.9680396348281177232308891689172014594078063964843750000000000000 2.0689320248724851758481690922053530812263488769531250000000000000 0.0954186293913292793433811311842873692512512207031250000000000000 -0.0879699179808317022200014889676822349429130554199218750000000000 0.2788071767634902609067637513362569734454154968261718750000000000
1.6389160156250000000000000000000000000000000000000000000000000000 2.0185657826609881837498505774419754743576049804687500000000000000 1.9681303777088057227473427701625041663646697998046875000000000000 2.0690011876131708667969633097527548670768737792968750000000000000 0.0917189450148367946269445383222773671150207519531250000000000000 -0.0907222628934755415119894905728870071470737457275390625000000000 0.2741601529231491030103029515885282307863235473632812500000000000
1.6397705078125000000000000000000000000000000000000000000000000000 2.0186425800454843582087960385251790285110473632812500000000000000 1.9682185515510648432524476447724737226963043212890625000000000000 2.0690666085399040952097493573091924190521240234375000000000000000 0.0880331329451289334997454716358333826065063476562500000000000000 -0.0934718501427043713114528600272024050354957580566406250000000000 0.2695381160329622383109438032988691702485084533691406250000000000
1.6406250000000000000000000000000000000000000000000000000000000000 2.0187162338676429840234050061553716659545898437500000000000000000 1.9683041762803270557924406602978706359863281250000000000000000000 2.0691282914549589122543693520128726959228515625000000000000000000 0.0843612167308029903267652116483077406883239746093750000000000000 -0.0962188599990087545243966360430931672453880310058593750000000000 0.2649412934606147351779270593397086486220359802246093750000000000
1.6414794921875000000000000000000000000000000000000000000000000000 2.0187867560113508247354729974176734685897827148437500000000000000 1.9683872716863766161310422830865718424320220947265625000000000000 2.0691862403363248112952987867174670100212097167968750000000000000 0.0807032197144090801543825364205986261367797851562500000000000000 -0.0989634734904057677962185834985575638711452484130859375000000000 0.2603699129192239558605592719686683267354965209960937500000000000
1.6423339843750000000000000000000000000000000000000000000000000000 2.0188541583803543133512903295923024415969848632812500000000000000 1.9684678574234470982418088169652037322521209716796875000000000000 2.0692404593372613064161669171880930662155151367187500000000000000 0.0770591650324403687477570201735943555831909179687500000000000000 -0.1017058722822991034817619038221891969442367553710937500000000000 0.2558242023471798409772759441693779081106185913085937500000000000
1.6431884765625000000000000000000000000000000000000000000000000000 2.0189184528980805843900725449202582240104675292968750000000000000 1.9685459530103148750868058414198458194732666015625000000000000000 2.0692909527858462936933392484206706285476684570312500000000000000 0.0734290756153441748210752848535776138305664062500000000000000000 -0.1044462385509550561568659077238407917320728302001953125000000000 0.2513043897816433780434408618020825088024139404296875000000000000
1.6440429687500000000000000000000000000000000000000000000000000000 2.0189796515074629468244893359951674938201904296875000000000000000 1.9686215778303954859751456751837395131587982177734375000000000000 2.0693377251845301856292280717752873897552490234375000000000000000 0.0698129741875135323425638489425182342529296875000000000000000000 -0.1071847548505492075943124063996947370469570159912109375000000000 0.2468107032255762722794401042847312055528163909912109375000000000
1.6448974609375000000000000000000000000000000000000000000000000000 2.0190377661707641365751442208420485258102416992187500000000000000 1.9686947511318375614308706644806079566478729248046875000000000000 2.0693807812096909337640227022347971796989440917968750000000000000 0.0662108832672889668913285277085378766059875488281250000000000000 -0.1099216039736167493945373507813201285898685455322265625000000000 0.2423433705081946831771944061983958818018436431884765625000000000
1.6457519531250000000000000000000000000000000000000000000000000000 2.0190928088694017894511034683091565966606140136718750000000000000 1.9687654920276198566853054217062890529632568359375000000000000000 2.0694201257111837222169015149120241403579711914062500000000000000 0.0626228251669611601926135335816070437431335449218750000000000000 -0.1126569688050137185708621245794347487390041351318359375000000000 0.2379026191389360389560891917426488362252712249755859375000000000
1.6466064453125000000000000000000000000000000000000000000000000000 2.0191447916037703613767462229589000344276428222656250000000000000 1.9688338194956445104111253385781310498714447021484375000000000000 2.0694557637118959902977621823083609342575073242187500000000000000 0.0590488219927682855825423757778480648994445800781250000000000000 -0.1153910321693216167737716659758007153868675231933593750000000000 0.2334886761548581879388564175314968451857566833496093750000000000
1.6474609375000000000000000000000000000000000000000000000000000000 2.0191937263930648249754540302092209458351135253906250000000000000 1.9688997523788254184751167485956102609634399414062500000000000000 2.0694877004073042314757913118228316307067871093750000000000000000 0.0554888956448964520973277103621512651443481445312500000000000000 -0.1181239766716301597959670743875904008746147155761718750000000000 0.2291017679614230639906224951118929311633110046386718750000000000
1.6483154296875000000000000000000000000000000000000000000000000000 2.0192396252751074747777693119132891297340393066406250000000000000 1.9689633093851801604046158900018781423568725585937500000000000000 2.0695159411650347891509227338247001171112060546875000000000000000 0.0519430678174814808301107404986396431922912597656250000000000000 -0.1208559845318709080608243766619125381112098693847656250000000000 0.2247421201668338697210458576591918244957923889160156250000000000
1.6491699218750000000000000000000000000000000000000000000000000000 2.0192825003061689592698257911251857876777648925781250000000000000 1.9690245090879130440697508674929849803447723388671875000000000000 2.0695404915244250965145056397886946797370910644531250000000000000 0.0484113599986080167525415163254365324974060058593750000000000000 -0.1235872374126289197082684268025332130491733551025390625000000000 0.2204099574098449532133514594534062780439853668212890625000000000
1.6500244140625000000000000000000000000000000000000000000000000000 2.0193223635607937538338774174917489290237426757812500000000000000 1.9690833699254968180980540637392550706863403320312500000000000000 2.0695613571960906895697007712442427873611450195312500000000000000 0.0448937934703095287147789349546656012535095214843750000000000000 -0.1263179162406118938299925957835512235760688781738281250000000000 0.2161055031812309512595504656928824260830879211425781250000000000
1.6508789062500000000000000000000000000000000000000000000000000000 2.0193592271316234132427780423313379287719726562500000000000000000 1.9691399102017497213523711252491921186447143554687500000000000000 2.0695785440614971051331849594134837388992309570312500000000000000 0.0413903893085620921965528395958244800567626953125000000000000000 -0.1290482010218310660043528059759410098195075988769531250000000000 0.2118289796389552503974584851675899699330329895019531250000000000
1.6517333984375000000000000000000000000000000000000000000000000000 2.0193931031292211564220906439004465937614440917968750000000000000 1.9691941480859040947137827970436774194240570068359375000000000000 2.0695920581725379960857935657259076833724975585937500000000000000 0.0379011683832972678942496713716536760330200195312500000000000000 -0.1317782706506882006713965438393643125891685485839843750000000000 0.2075806074172827364598958865826716646552085876464843750000000000
1.6525878906250000000000000000000000000000000000000000000000000000 2.0194240036818946748553571524098515510559082031250000000000000000 1.9692461016126747708199218322988599538803100585937500000000000000 2.0696019057511145788907924725208431482315063476562500000000000000 0.0344261513583909994906662177527323365211486816406250000000000000 -0.1345083027130926367487262496069888584315776824951171875000000000 0.2033606054298746357300586851124535314738750457763671875000000000
1.6534423828125000000000000000000000000000000000000000000000000000 2.0194519409355207173462076752912253141403198242187500000000000000 1.9692957886823159174838338003610260784626007080078125000000000000 2.0696080931887252951639766251901164650917053222656250000000000000 0.0309653586916711631715770636219531297683715820312500000000000000 -0.1372384732838534404653074716406990773975849151611328125000000000 0.1991691906671957668084615988846053369343280792236328125000000000
1.6542968750000000000000000000000000000000000000000000000000000000 2.0194769270533696747804697224637493491172790527343750000000000000 1.9693432270606725520423196940100751817226409912109375000000000000 2.0696106270460670195632246759487316012382507324218750000000000000 0.0275188106349117944660065404605120420455932617187500000000000000 -0.1399689567185811167604470028891228139400482177734375000000000000 0.1950065779884047056924600838101468980312347412109375000000000000
1.6551513671875000000000000000000000000000000000000000000000000000 2.0194989742159288326206478814128786325454711914062500000000000000 1.9693884343792262825445504859089851379394531250000000000000000000 2.0696095140526313826967452769167721271514892578125000000000000000 0.0240865272338326441570188762852922081947326660156250000000000000 -0.1426999254403696626436470751286833547055721282958984375000000000 0.1908729799080349509576848276992677710950374603271484375000000000
1.6560058593750000000000000000000000000000000000000000000000000000 2.0195180946207256234004034922691062092781066894531250000000000000 1.9694314281351323892010896088322624564170837402343750000000000000 2.0696047611063188575997173757059499621391296386718750000000000000 0.0206685283281062837090757966507226228713989257812500000000000000 -0.1454315497215772634564956433678162284195423126220703125000000000 0.1867686063777898308746472366692614741623401641845703125000000000
1.6568603515625000000000000000000000000000000000000000000000000000 2.0195343004821526555758737231371924281120300292968750000000000000 1.9694722256912449154242494842037558555603027343750000000000000000 2.0695963752730603957274979620706290006637573242187500000000000000 0.0172648335513532202867281739600002765655517578125000000000000000 -0.1481639974610583776470917882761568762362003326416015625000000000 0.1826936645637648182205481361961574293673038482666015625000000000
1.6577148437500000000000000000000000000000000000000000000000000000 2.0195476040312922982877807953627780079841613769531250000000000000 1.9695108442761402045562135754153132438659667968750000000000000000 2.0695843637864443920193480153102427721023559570312500000000000000 0.0138754623311410085761963273398578166961669921875000000000000000 -0.1508974339572200229486753642049734480679035186767578125000000000 0.1786483586195020401010680188846890814602375030517578125000000000
1.6585693359375000000000000000000000000000000000000000000000000000 2.0195580175157386015882821084233000874519348144531250000000000000 1.9695473009841211187165299634216353297233581542968750000000000000 2.0695687340473560844600342534249648451805114746093750000000000000 0.0105004338889855830529995728284120559692382812500000000000000000 -0.1536320216773226221551595926939626224339008331298828125000000000 0.1746328894552937882611587383507867343723773956298828125000000000
1.6594238281250000000000000000000000000000000000000000000000000000 2.0195655531994218812030794651946052908897399902343750000000000000 1.9695816127752172608467162717715837061405181884765625000000000000 2.0695494936236262795148377335863187909126281738281250000000000000 0.0071397672403508138927463733125478029251098632812500000000000000 -0.1563679200235330302160008386636036448180675506591796875000000000 0.1706474545042346580014935852886992506682872772216796875000000000
1.6602783203125000000000000000000000000000000000000000000000000000 2.0195702233624333032935282972175627946853637695312500000000000000 1.9696137964751783133721119156689383089542388916015625000000000000 2.0695266502496885152595496037974953651428222656250000000000000000 0.0037934811946498392387638887157663702964782714843750000000000000 -0.1591052850961311160293831790113472379744052886962890625000000000 0.1666922474854307945069109564428799785673618316650390625000000000
1.6611328125000000000000000000000000000000000000000000000000000000 2.0195720403008485810403271898394450545310974121093750000000000000 1.9696438687754440621802132227458059787750244140625000000000000000 2.0695002118262530999004411569330841302871704101562500000000000000 0.0004615943552446211128881259355694055557250976562500000000000000 -0.1618442694545022819685442527770646847784519195556640625000000000 0.1627674581649915241943205046482034958899021148681640625000000000
1.6619873046875000000000000000000000000000000000000000000000000000 2.0195710163265525594056271074805408716201782226562500000000000000 1.9696718462331161969558479540864937007427215576171875000000000000 2.0694701864199886998108013358432799577713012695312500000000000000 -0.0028558748805544986737459112191572785377502441406250000000000000 -0.1645850218764141614791185475041856989264488220214843750000000000 0.1588732721153051641316267250658711418509483337402343750000000000
1.6628417968750000000000000000000000000000000000000000000000000000 2.0195671637670606912706716684624552726745605468750000000000000000 1.9696977452709136802155853729345835745334625244140625000000000000 2.0694365822632079243703628890216350555419921875000000000000000000 -0.0061589083214896866991239221533760428428649902343750000000000000 -0.1673276871162047707564113352418644353747367858886718750000000000 0.1550098704732253973581634909351123496890068054199218750000000000
1.6636962890625000000000000000000000000000000000000000000000000000 2.0195604949653462867331654706504195928573608398437500000000000000 1.9697215821771079102830981355509720742702484130859375000000000000 2.0693994077535844411386278807185590267181396484375000000000000000 -0.0094474879823542856627227592980489134788513183593750000000000000 -0.1700724056624722535513427601472358219325542449951171875000000000 0.1511774296977636822258972415511379949748516082763671875000000000
1.6645507812500000000000000000000000000000000000000000000000000000 2.0195510222796624333341242163442075252532958984375000000000000000 1.9697433731054609928889931325102224946022033691406250000000000000 2.0693586714538638737792553001781925559043884277343750000000000000 -0.0127215960839932584747202781727537512779235839843750000000000000 -0.1728193134960012422585151625753496773540973663330078125000000000 0.1473761213280147253090746062298421747982501983642578125000000000
1.6654052734375000000000000000000000000000000000000000000000000000 2.0195387580833656926415642374195158481597900390625000000000000000 1.9697631340751335926597676007077097892761230468750000000000000000 2.0693143820915977926233608741313219070434570312500000000000000000 -0.0159812150533023000775756372604519128799438476562500000000000000 -0.1755685418485605775451574572798563167452812194824218750000000000 0.1436061117419559773900061827589524909853935241699218750000000000
1.6662597656250000000000000000000000000000000000000000000000000000 2.0195237147647415731910314207198098301887512207031250000000000000 1.9697808809705914523391356851789169013500213623046875000000000000 2.0692665485588914719983222312293946743011474609375000000000000000 -0.0192263275232296138028686982579529285430908203125000000000000000 -0.1783202169632754630068660617325804196298122406005859375000000000 0.1398675619168162354011286652166745625436305999755859375000000000
1.6671142578125000000000000000000000000000000000000000000000000000 2.0195059047268268948016611830098554491996765136718750000000000000 1.9697966295414928161733314482262358069419860839843750000000000000 2.0692151799121609734299909177934750914573669433593750000000000000 -0.0224569163327750231928803259506821632385253906250000000000000000 -0.1810744598573243158146084397230879403650760650634765625000000000 0.1361606271917742694288477878217236138880252838134765625000000000
1.6679687500000000000000000000000000000000000000000000000000000000 2.0194853403872343733382876962423324584960937500000000000000000000 1.9698103954025654171999804020742885768413543701171875000000000000 2.0691602853719031074319900653790682554244995117187500000000000000 -0.0256729645269881956437529879622161388397216796875000000000000000 -0.1838313860877747452082786594473873265087604522705078125000000000 0.1324854570337983539207726835229550488293170928955078125000000000
1.6688232421875000000000000000000000000000000000000000000000000000 2.0194620341779772054735531128244474530220031738281250000000000000 1.9698221940334572632735898878308944404125213623046875000000000000 2.0691018743224969256289114127866923809051513671875000000000000000 -0.0288744553569748596544286556309089064598083496093750000000000000 -0.1865911055211785796181800378690240904688835144042968750000000000 0.1288421948072288603093227266072062775492668151855468750000000000
1.6696777343750000000000000000000000000000000000000000000000000000 2.0194359985452914330039675405714660882949829101562500000000000000 1.9698320407785918639831379550741985440254211425781250000000000000 2.0690399563119910020247971260687336325645446777343750000000000000 -0.0320613722798852585071927023818716406822204589843750000000000000 -0.1893537221078751553449137645657174289226531982421875000000000000 0.1252309775481046383305283598019741475582122802734375000000000000
1.6705322265625000000000000000000000000000000000000000000000000000 2.0194072459494618598796478181611746549606323242187500000000000000 1.9698399508469845997638003609608858823776245117187500000000000000 2.0689745410519391199954952753614634275436401367187500000000000000 -0.0352336989589301374792285059811547398567199707031250000000000000 -0.1921193336616645597203500983596313744783401489257812500000000000 0.1216519357438042847618930863973218947649002075195312500000000000
1.6713867187500000000000000000000000000000000000000000000000000000 2.0193757888646435283419577899621799588203430175781250000000000000 1.9698459393120650862130105451797135174274444580078125000000000000 2.0689056384172217484263001097133383154869079589843750000000000000 -0.0383914192633643125418529962189495563507080078125000000000000000 -0.1948880316456951533599095682802726514637470245361328125000000000 0.1181051931189665282762035758423735387623310089111328125000000000
1.6722412109375000000000000000000000000000000000000000000000000000 2.0193416397786885241316667816136032342910766601562500000000000000 1.9698500211114677860280153254279866814613342285156250000000000000 2.0688332584459092622353182377992197871208190917968750000000000000 -0.0415345172684964403231333562871441245079040527343750000000000000 -0.1976599009653825511634295253315940499305725097656250000000000000 0.1145908664283896705171628127573058009147644042968750000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 2.0193048111929674526265898748533800244331359863281250000000000000 1.9698522110468090762225301659782417118549346923828125000000000000 2.0687574113391256069860446586972102522850036621093750000000000000 -0.0446629772556885740186771727167069911956787109375000000000000000 -0.2004350197690391299776280220612534321844577789306640625000000000 0.1111090652576619819402736766278394497931003570556640625000000000
1.6739501953125000000000000000000000000000000000000000000000000000 2.0192653156221953558713266829727217555046081542968750000000000000 1.9698525237834538792469629697734490036964416503906250000000000000 2.0686781074609368324956903961719945073127746582031250000000000000 -0.0477767837123530547671634849393740296363830566406250000000000000 -0.2032134592570647990683596617600414901971817016601562500000000000 0.1076598918323586895340326918812934309244155883789062500000000000
1.6748046875000000000000000000000000000000000000000000000000000000 2.0192231655942527446256917755817994475364685058593750000000000000 1.9698509738502598676035404423600994050502777099609375000000000000 2.0685953573382453996032381837721914052963256835937500000000000000 -0.0508759213319511793827132350997999310493469238281250000000000000 -0.2059952835004913995753383915143785998225212097167968750000000000 0.1042434408365890408099119213147787377238273620605468750000000000
1.6756591796875000000000000000000000000000000000000000000000000000 2.0191783736500137358405027043772861361503601074218750000000000000 1.9698475756392994640009419526904821395874023437500000000000000000 2.0685091716607280076800634560640901327133178710937500000000000000 -0.0539603750139998616930370189948007464408874511718750000000000000 -0.2087805492694711773093985129889915697276592254638671875000000000 0.1008597992414714539233244749993900768458843231201171875000000000
1.6765136718750000000000000000000000000000000000000000000000000000 2.0191309523431657524383808777201920747756958007812500000000000000 1.9698423434055714054125019174534827470779418945312500000000000000 2.0684195612807600994642598379869014024734497070312500000000000000 -0.0570301298640689680041759856976568698883056640625000000000000000 -0.2115693058726013098258533773332601413130760192871093750000000000 0.0975090461444633738175014059379464015364646911621093750000000000
1.6773681640625000000000000000000000000000000000000000000000000000 2.0190809142400363285219100362155586481094360351562500000000000000 1.9698352912666927672091787826502695679664611816406250000000000000 2.0683265372133798898346412897808477282524108886718750000000000000 -0.0600851711937737675839343864936381578445434570312500000000000000 -0.2143615950075147824627208592573879286646842956542968750000000000 0.0941912526199672472948520862701116129755973815917968750000000000
1.6782226562500000000000000000000000000000000000000000000000000000 2.0190282719194159177789060777286067605018615722656250000000000000 1.9698264332025645639845379264443181455135345458984375000000000000 2.0682301106362670495286693039815872907638549804687500000000000000 -0.0631254845207864789813356765080243349075317382812500000000000000 -0.2171574506236424728644607284877565689384937286376953125000000000 0.0909064815820695149017893754717078991234302520751953125000000000
1.6790771484375000000000000000000000000000000000000000000000000000 2.0189730379723820341553164325887337327003479003906250000000000000 1.9698157830550293567739572608843445777893066406250000000000000000 2.0681302928897347115366756042931228876113891601562500000000000000 -0.0661510555688256118855861132033169269561767578125000000000000000 -0.2199568987975804301715498922931146807968616485595703125000000000 0.0876547876599292064003776658864808268845081329345703125000000000
1.6799316406250000000000000000000000000000000000000000000000000000 2.0189152250021229484389095887308940291404724121093750000000000000 1.9698033545274986622075630293693393468856811523437500000000000000 2.0680270954767472346702561480924487113952636718750000000000000000 -0.0691618702676666252671111578820273280143737792968750000000000000 -0.2227599576215902044129535397587460465729236602783203125000000000 0.0844362170862569538787312239946913905441761016845703125000000000
1.6807861328125000000000000000000000000000000000000000000000000000 2.0188548456237613848429646168369799852371215820312500000000000000 1.9697891611845685932991045774542726576328277587890625000000000000 2.0679205300629543984314295812509953975677490234375000000000000000 -0.0721579147531339337717781745595857501029968261718750000000000000 -0.2255666371059307784285863363038515672087669372558593750000000000 0.0812508075996629108850299871846800670027732849121093750000000000
1.6816406250000000000000000000000000000000000000000000000000000000 2.0187919124641799939468000957276672124862670898437500000000000000 1.9697732164516095210160528949927538633346557617187500000000000000 2.0678106084767504668775472964625805616378784179687500000000000000 -0.0751391753671040163453653804026544094085693359375000000000000000 -0.2283769390951570776859824718485469929873943328857421875000000000 0.0780985883609490449952517110432381741702556610107421875000000000
1.6824951171875000000000000000000000000000000000000000000000000000 2.0187264381618437170118340873159468173980712890625000000000000000 1.9697555336143406368165642561507411301136016845703125000000000000 2.0676973427093465751624989934498444199562072753906250000000000000 -0.0781056386575067485011913959169760346412658691406250000000000000 -0.2311908571990828331621514735161326825618743896484375000000000000 0.0749795798840693361597686816821806132793426513671875000000000000
1.6833496093750000000000000000000000000000000000000000000000000000 2.0186584353666225943868539616232737898826599121093750000000000000 1.9697361258183787580122725557885132730007171630859375000000000000 2.0675807449148666528060402924893423914909362792968750000000000000 -0.0810572913783187409819674940081313252449035644531250000000000000 -0.2340083767385654489601165550993755459785461425781250000000000000 0.0718937939819279669961815670831128954887390136718750000000000000
1.6842041015625000000000000000000000000000000000000000000000000000 2.0185879167396199029838044225471094250679016113281250000000000000 1.9697150060687673711612433180562220513820648193359375000000000000 2.0674608274104726568509704520693048834800720214843750000000000000 -0.0839941204895731097224143013590946793556213378906250000000000000 -0.2368294747063817984322753318338072858750820159912109375000000000 0.0688412337272355789874467291156179271638393402099609375000000000
1.6850585937500000000000000000000000000000000000000000000000000000 2.0185148949529914119693785323761403560638427734375000000000000000 1.9696921872294865796249041522969491779804229736328125000000000000 2.0673376026764964663584578374866396188735961914062500000000000000 -0.0869161131573510381542746472405269742012023925781250000000000000 -0.2396541197435342052113327326878788881003856658935546875000000000 0.0658218934288321289027834382068249396979808807373046875000000000
1.6859130859375000000000000000000000000000000000000000000000000000 2.0184393826897721879731761873699724674224853515625000000000000000 1.9696676820229364057723842051927931606769561767578125000000000000 2.0672110833566077481293632445158436894416809082031250000000000000 -0.0898232567537906589905105647630989551544189453125000000000000000 -0.2424822721308748096902263569063507020473480224609375000000000000 0.0628357586232934917092052273801527917385101318359375000000000000
1.6867675781250000000000000000000000000000000000000000000000000000 2.0183613926436994034929739427752792835235595703125000000000000000 1.9696415030294041059732990106567740440368652343750000000000000000 2.0670812822579947010126488748937845230102539062500000000000000000 -0.0927155388570750638166373391868546605110168457031250000000000000 -0.2453138837964123353252432480076095089316368103027343750000000000 0.0598828060822622076919685696339001879096031188964843750000000000
1.6876220703125000000000000000000000000000000000000000000000000000 2.0182809375190369216568342380924150347709655761718750000000000000 1.9696136626865066165947837362182326614856719970703125000000000000 2.0669482123515670046742798149352893233299255371093750000000000000 -0.0955929472514420730533402092987671494483947753906250000000000000 -0.2481488983380546742285588379672844894230365753173828125000000000 0.0569630038351705281218784193697501905262470245361328125000000000
1.6884765625000000000000000000000000000000000000000000000000000000 2.0181980300303989928067949222167953848838806152343750000000000000 1.9695841732886063546459354256512597203254699707031250000000000000 2.0668118867721916309676544187823310494422912597656250000000000000 -0.0984554699271820155104251170996576547622680664062500000000000000 -0.2509872510618457730480201917089289054274559020996093750000000000 0.0540763112074817420271699575096135959029197692871093750000000000
1.6893310546875000000000000000000000000000000000000000000000000000 2.0181126829025726188149292283924296498298645019531250000000000000 1.9695530469862070344078119887853972613811492919921875000000000000 2.0666723188189379811774415429681539535522460937500000000000000000 -0.1013030950806319552270906569901853799819946289062500000000000000 -0.2538288690355221532968243991490453481674194335937500000000000000 0.0512226788742582705982187007975880987942218780517578125000000000
1.6901855468750000000000000000000000000000000000000000000000000000 2.0180249088703443582915042497916147112846374511718750000000000000 1.9695202957853266134691239130916073918342590332031250000000000000 2.0665295219553621031138845864916220307350158691406250000000000000 -0.1041358111141876818805940274614840745925903320312500000000000000 -0.2566736711571762641348470879165688529610633850097656250000000000 0.0484020489288009003736590329936007037758827209472656250000000000
1.6910400390625000000000000000000000000000000000000000000000000000 2.0179347206783226909010409144684672355651855468750000000000000000 1.9694859315468506988366925725131295621395111083984375000000000000 2.0663835098097949050099941814551129937171936035156250000000000000 -0.1069536066362934967344244796549901366233825683593750000000000000 -0.2595215682387490563343135363538749516010284423828125000000000000 0.0456143549661620906210401926728081889450550079345703125000000000
1.6918945312500000000000000000000000000000000000000000000000000000 2.0178421310807612698567936604376882314682006835937500000000000000 1.9694499659858533124889845566940493881702423095703125000000000000 2.0662342961756694492692076892126351594924926757812500000000000000 -0.1097564704614426567275131674250587821006774902343750000000000000 -0.2623724631040489363442702597239986062049865722656250000000000000 0.0428595221811635951336683092449675314128398895263671875000000000
1.6927490234375000000000000000000000000000000000000000000000000000 2.0177471528413843948612793610664084553718566894531250000000000000 1.9694124106708976729152027473901398479938507080078125000000000000 2.0660818950118713388519608997739851474761962890625000000000000000 -0.1125443916101849239908005984034389257431030273437500000000000000 -0.2652262507008580350031934358412399888038635253906250000000000000 0.0401374674804881592660166234054486267268657684326171875000000000
1.6936035156250000000000000000000000000000000000000000000000000000 2.0176497987332098205115471500903367996215820312500000000000000000 1.9693732770233127737924405664671212434768676757812500000000000000 2.0659263204431068672306537337135523557662963867187500000000000000 -0.1153173593091163517954100825591012835502624511718750000000000000 -0.2680828182267130932459053838101681321859359741210937500000000000 0.0374480996084803896550852186919655650854110717773437500000000000
1.6944580078125000000000000000000000000000000000000000000000000000 2.0175500815383728969720777968177571892738342285156250000000000000 1.9693325763164466479793190956115722656250000000000000000000000000 2.0657675867602991459648364980239421129226684570312500000000000000 -0.1180753629908868340692151832627132534980773925781250000000000000 -0.2709420452677903101701417654112447053194046020507812500000000000 0.0347913192860166142761357832569046877324581146240234375000000000
1.6953125000000000000000000000000000000000000000000000000000000000 2.0174480140479507106476830813335254788398742675781250000000000000 1.9692903196748927641124282672535628080368041992187500000000000000 2.0656057084210086571829378954134881496429443359375000000000000000 -0.1208183922942001053968397172866389155387878417968750000000000000 -0.2738038039503732923307666169421281665563583374023437500000000000 0.0321670193619730537815115667399368248879909515380859375000000000
1.6961669921875000000000000000000000000000000000000000000000000000 2.0173436090617871130348248698282986879348754882812500000000000000 1.9692465180736880014933376514818519353866577148437500000000000000 2.0654407000498862245763120881747454404830932617187500000000000000 -0.1235464370638088560383494041161611676216125488281250000000000000 -0.2766679591043161301477937286108499392867088317871093750000000000 0.0295750849766984180710949203785276040434837341308593750000000000
1.6970214843750000000000000000000000000000000000000000000000000000 2.0172368793883137527700455393642187118530273437500000000000000000 1.9692011823374910850503738402039743959903717041015625000000000000 2.0652725764391366425343221635557711124420166015625000000000000000 -0.1262594873505196169105602166382595896720886230468750000000000000 -0.2795343684377522563977436220739036798477172851562500000000000000 0.0270153937367129948210475731684709899127483367919921875000000000
1.6978759765625000000000000000000000000000000000000000000000000000 2.0171278378443764367489166033919900655746459960937500000000000000 1.9691543231397323765463625022675842046737670898437500000000000000 2.0651013525490204969514707045163959264755249023437500000000000000 -0.1289575334111852100704709300771355628967285156250000000000000000 -0.2824028827225241178311421208491083234548568725585937500000000000 0.0244878159001536699346246450659236870706081390380859375000000000
1.6987304687500000000000000000000000000000000000000000000000000000 2.0170164972550588267097282368922606110572814941406250000000000000 1.9691059510017332456754957092925906181335449218750000000000000000 2.0649270435083844077439607644919306039810180664062500000000000000 -0.1316405657087154068562995234970003366470336914062500000000000000 -0.2852733459894339351770042867428855970501899719238281250000000000 0.0219922145720031214644052397488849237561225891113281250000000000
1.6995849609375000000000000000000000000000000000000000000000000000 2.0169028704535052476387591013917699456214904785156250000000000000 1.9690560762918105641716692844056524336338043212890625000000000000 2.0647496646152001531504538434091955423355102539062500000000000000 -0.1343085749120711547277551289880648255348205566406250000000000000 -0.2881455957326677363994349434506148099899291992187500000000000000 0.0195284459085254546995003011033986695110797882080078125000000000
1.7004394531250000000000000000000000000000000000000000000000000000 2.0167869702807461607108052703551948070526123046875000000000000000 1.9690047092243394555310942450887523591518402099609375000000000000 2.0645692313371530879351212206529453396797180175781250000000000000 -0.1369615518962641331768281816039234399795532226562500000000000000 -0.2910194631226189487804845157370436936616897583007812500000000000 0.0170963593300907101824037681581103242933750152587890625000000000
1.7012939453125000000000000000000000000000000000000000000000000000 2.0166688095855196394268205040134489536285400390625000000000000000 1.9689518598587976150326994684292003512382507324218750000000000000 2.0643857593122416638209415395976975560188293457031250000000000000 -0.1395994877423563096385805692989379167556762695312500000000000000 -0.2938947732262546796988544883788563311100006103515625000000000000 0.0146957977415420326661177341520669870078563690185546875000000000
1.7021484375000000000000000000000000000000000000000000000000000000 2.0165484012240990630004944250686094164848327636718750000000000000 1.9688975380987880914318566283327527344226837158203125000000000000 2.0641992643494102566137371468357741832733154296875000000000000000 -0.1422223737374626040264047333039343357086181640625000000000000000 -0.2967713452343207491956889043649425730109214782714843750000000000 0.0123265977593955411428794377570739015936851501464843750000000000
1.7030029296875000000000000000000000000000000000000000000000000000 2.0164257580601123720498435432091355323791503906250000000000000000 1.9688417536910183258669349015690386295318603515625000000000000000 2.0640097624292064182327521848492324352264404296875000000000000000 -0.1448302013747473360183448676252737641334533691406250000000000000 -0.2996489926945097859167788101331098005175590515136718750000000000 0.0099885899450151138800890748825622722506523132324218750000000000
1.7038574218750000000000000000000000000000000000000000000000000000 2.0163008929643706501622091309400275349617004394531250000000000000 1.9687845162242747498737571731908246874809265136718750000000000000 2.0638172697044665504506610886892303824424743652343750000000000000 -0.1474229623534286659491954196710139513015747070312500000000000000 -0.3025275237497349056781104081892408430576324462890625000000000000 0.0076815990428775737797195688472129404544830322265625000000000000
1.7047119140625000000000000000000000000000000000000000000000000000 2.0161738188146891559426876483485102653503417968750000000000000000 1.9687258351283380974905412585940212011337280273437500000000000000 2.0636218025010402143948340381029993295669555664062500000000000000 -0.1500006485787777066320813901256769895553588867187500000000000000 -0.3054067413808094766380918372306041419506072998046875000000000000 0.0054054442232540911295046726081636734306812286376953125000000000
1.7055664062500000000000000000000000000000000000000000000000000000 2.0160445484957119077762399683706462383270263671875000000000000000 1.9686657196729044905225691763916984200477600097656250000000000000 2.0634233773185193250299107603495940566062927246093750000000000000 -0.1525632521621127501987302821362391114234924316406250000000000000 -0.3082864436526582263553564189351163804531097412109375000000000000 0.0031599393284327537134714702915516681969165802001953125000000000
1.7064208984375000000000000000000000000000000000000000000000000000 2.0159130948987353804113809019327163696289062500000000000000000000 1.9686041789664538992354891888680867850780487060546875000000000000 2.0632220108310166395426676899660378694534301757812500000000000000 -0.1551107654208072617052494024392217397689819335937500000000000000 -0.3111664239632774275889914861181750893592834472656250000000000000 0.0009448931216629041784926812397316098213195800781250000000000000
1.7072753906250000000000000000000000000000000000000000000000000000 2.0157794709215330897222884232178330421447753906250000000000000000 1.9685412219551015056140386150218546390533447265625000000000000000 2.0630177198879646738305382314138114452362060546875000000000000000 -0.1576431808782881027752864611102268099784851074218750000000000000 -0.3140464712946689496142482767027104273438453674316406250000000000 -0.0012398904619072559363246455177431926131248474121093750000000000
1.7081298828125000000000000000000000000000000000000000000000000000 2.0156436894681797333817030448699370026588439941406250000000000000 1.9684768574214130953947687885374762117862701416015625000000000000 2.0628105215149461493240323761710897088050842285156250000000000000 -0.1601604912640253175482030201237648725509643554687500000000000000 -0.3169263704650046031829901949095074087381362915039062500000000000 -0.0033946120630460041578402297091088257730007171630859375000000000
1.7089843750000000000000000000000000000000000000000000000000000000 2.0155057634488731110877779428847134113311767578125000000000000000 1.9684110939832024644857710882206447422504425048828125000000000000 2.0626004329145435356451798725174739956855773925781250000000000000 -0.1626626895135503403366783459205180406570434570312500000000000000 -0.3198059023812643286710510892589809373021125793457031250000000000 -0.0055194766458363520023056025820551440119743347167968750000000000
1.7098388671875000000000000000000000000000000000000000000000000000 2.0153657057797618179506571323145180940628051757812500000000000000 1.9683439400922890794021213878295384347438812255859375000000000000 2.0623874714672347785437978018308058381080627441406250000000000000 -0.1651497687684422288612040574662387371063232421875000000000000000 -0.3226848442916170345284854192868806421756744384765625000000000000 -0.0076146932452673954383470800166833214461803436279296875000000000
1.7106933593750000000000000000000000000000000000000000000000000000 2.0152235293827640560948566417209804058074951171875000000000000000 1.9682754040332266498580793268047273159027099609375000000000000000 2.0621716547323014623316339566372334957122802734375000000000000000 -0.1676217223763272201608742761891335248947143554687500000000000000 -0.3255629700369249146518768611713312566280364990234375000000000000 -0.0096804747157295534254473068358493037521839141845703125000000000
1.7115478515625000000000000000000000000000000000000000000000000000 2.0150792471853971044026820891303941607475280761718750000000000000 1.9682054939220128275678689533378928899765014648437500000000000000 2.0619530004487813812374952249228954315185546875000000000000000000 -0.1700785438908902769128417276078835129737854003906250000000000000 -0.3284400503007124383358927843801211565732955932617187500000000000 -0.0117170374810681154897906708356458693742752075195312500000000000
1.7124023437500000000000000000000000000000000000000000000000000000 2.0149328721205970182950295566115528345108032226562500000000000000 1.9681342177047593811067827118677087128162384033203125000000000000 2.0617315265364348775278813263867050409317016601562500000000000000 -0.1725202270718617647560222394531592726707458496093750000000000000 -0.3313158528568534988423266440804582089185714721679687500000000000 -0.0137246012868700306697178348258603364229202270507812500000000000
1.7132568359375000000000000000000000000000000000000000000000000000 2.0147844171265436585827046656049787998199462890625000000000000000 1.9680615831563377238211387521005235612392425537109375000000000000 2.0615072510967498153888755041407421231269836425781250000000000000 -0.1749467658850325513242296437965705990791320800781250000000000000 -0.3341901428145513386347431605827296152710914611816406250000000000 -0.0157033889555137640137161270104115828871726989746093750000000000
1.7141113281250000000000000000000000000000000000000000000000000000 2.0146338951464866084961613523773849010467529296875000000000000000 1.9679875978789898027798699331469833850860595703125000000000000000 2.0612801924139834142124527716077864170074462890625000000000000000 -0.1773581545022353544993620744207873940467834472656250000000000000 -0.3370626828600833402305170238832943141460418701171875000000000000 -0.0176536261443873410126315093293669633567333221435546875000000000
1.7149658203125000000000000000000000000000000000000000000000000000 2.0144813191285657616447224427247419953346252441406250000000000000 1.9679122693009114541951021237764507532119750976562500000000000000 2.0610503689562200690943427616730332374572753906250000000000000000 -0.1797543873013562887308580684475600719451904296875000000000000000 -0.3399332334945666667103125746507430449128150939941406250000000000 -0.0195755411081459107514035622443770989775657653808593750000000000
1.7158203125000000000000000000000000000000000000000000000000000000 2.0143267020256385713139479776145890355110168457031250000000000000 1.9678356046748128882484252244466915726661682128906250000000000000 2.0608177993764642543794707307824864983558654785156250000000000000 -0.1821354588663401941062147670891135931015014648437500000000000000 -0.3428015532675502408110901342297438532114028930664062500000000000 -0.0214693644651301751569150155773968435823917388916015625000000000
1.7166748046875000000000000000000000000000000000000000000000000000 2.0141700567951015266032754880143329501152038574218750000000000000 1.9677576110764338768177594829467125236988067626953125000000000000 2.0605825025137693984333964181132614612579345703125000000000000000 -0.1845013639871746491394333133939653635025024414062500000000000000 -0.3456673990058362067046004995063412934541702270507812500000000000 -0.0233353289685131193298417429105029441416263580322265625000000000
1.7175292968750000000000000000000000000000000000000000000000000000 2.0140113963987151812773390702204778790473937988281250000000000000 1.9676782954030445083049016830045729875564575195312500000000000000 2.0603444973943858542497764574363827705383300781250000000000000000 -0.1868520976599024052688946540001779794692993164062500000000000000 -0.3485305260371432400923197292286204174160957336425781250000000000 -0.0251736692826615704454695787717355415225028991699218750000000000
1.7183837890625000000000000000000000000000000000000000000000000000 2.0138507338024282944388687610626220703125000000000000000000000000 1.9675976643719057523895799022284336388111114501953125000000000000 2.0601038032329510585327625449281185865402221679687500000000000000 -0.1891876550866204986789398390101268887519836425781250000000000000 -0.3513906884083399795315472147194668650627136230468750000000000000 -0.0269846217649010455819080789297004230320453643798828125000000000
1.7192382812500000000000000000000000000000000000000000000000000000 2.0136880819762006389339603629196062684059143066406250000000000000 1.9675157245187009369402630909462459385395050048828125000000000000 2.0598604394337001188830527098616585135459899902343750000000000000 -0.1915080316754744771401419711764901876449584960937500000000000000 -0.3542476390978826494837505833856994286179542541503906250000000000 -0.0287684242530663047965333589672809466719627380371093750000000000
1.7200927734375000000000000000000000000000000000000000000000000000 2.0135234538938280302033945190487429499626159667968750000000000000 1.9674324821959479070443421733216382563114166259765625000000000000 2.0596144255917083754070517898071557283401489257812500000000000000 -0.1938132230406615086337751563405618071556091308593750000000000000 -0.3571011302221038796744778665015473961830139160156250000000000000 -0.0305253158592191375930724461795762181282043457031250000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 2.0133568625327664669555360887898132205009460449218750000000000000 1.9673479435713596696899685412063263356685638427734375000000000000 2.0593657814941730421764987113419920206069946289062500000000000000 -0.1961032250024321577086539036827161908149719238281250000000000000 -0.3599509132352386453490566964319441467523574829101562500000000000 -0.0322555367696256423126754953045747242867946624755859375000000000
1.7218017578125000000000000000000000000000000000000000000000000000 2.0131883208739544954823941225185990333557128906250000000000000000 1.9672621146261974889313250969280488789081573486328125000000000000 2.0591145271217112799888582230778411030769348144531250000000000000 -0.1983780335870855004998247750336304306983947753906250000000000000 -0.3627967391229240390337906774220755323767662048339843750000000000 -0.0339593280512469619658588726451853290200233459472656250000000000
1.7226562500000000000000000000000000000000000000000000000000000000 2.0130178419016386826001507870387285947799682617187500000000000000 1.9671750011535813484897516900673508644104003906250000000000000000 2.0588606826496960167105498840101063251495361328125000000000000000 -0.2006376450269735656206648855004459619522094726562500000000000000 -0.3656383585889074749886162862821947783231735229492187500000000000 -0.0356369314650396840082891003476106561720371246337890625000000000
1.7235107421875000000000000000000000000000000000000000000000000000 2.0128454386031968681436410406604409217834472656250000000000000000 1.9670866087567759894483288007904775440692901611328125000000000000 2.0586042684496179688835582055617123842239379882812500000000000000 -0.2028820557605022223413016035920009016990661621093750000000000000 -0.3684755222350084569171713155810721218585968017578125000000000000 -0.0372885892859959877654318916029296815395355224609375000000000000
1.7243652343750000000000000000000000000000000000000000000000000000 2.0126711239689623056392520084045827388763427734375000000000000000 1.9669969428474356476499451673589646816253662109375000000000000000 2.0583453050904889636285588494502007961273193359375000000000000000 -0.2051112624321271837857239006552845239639282226562500000000000000 -0.3713079807340545768212791699625086039304733276367187500000000000 -0.0389145441301997629945930157191469334065914154052734375000000000
1.7252197265625000000000000000000000000000000000000000000000000000 2.0124949109920473588886125071439892053604125976562500000000000000 1.9669060086438394652219585623242892324924468994140625000000000000 2.0580838133402554745998713769949972629547119140625000000000000000 -0.2073252618923526746641528006875887513160705566406250000000000000 -0.3741354849958397621456640536052873358130455017089843750000000000 -0.0405150387888655871826415477698901668190956115722656250000000000
1.7260742187500000000000000000000000000000000000000000000000000000 2.0123168126681671985522825707448646426200866699218750000000000000 1.9668138111690831593136863375548273324966430664062500000000000000 2.0578198141672512377908788039349019527435302734375000000000000000 -0.2095240511977412012356580817140638828277587890625000000000000000 -0.3769577863258768424259415041888132691383361816406250000000000000 -0.0420903160696055600453746592393144965171813964843750000000000000
1.7269287109375000000000000000000000000000000000000000000000000000 2.0121368419954652750902823754586279392242431640625000000000000000 1.9667203552492436013920951154432259500026702880859375000000000000 2.0575533287416871708330745605053380131721496582031250000000000000 -0.2117076276109024490779120242223143577575683593750000000000000000 -0.3797746365771993981574894405639497563242912292480468750000000000 -0.0436406186446054999983346078806789591908454895019531250000000000
1.7277832031250000000000000000000000000000000000000000000000000000 2.0119550119743347948997325147502124309539794921875000000000000000 1.9666256455115151968726650011376477777957916259765625000000000000 2.0572843784371541708821951033314689993858337402343750000000000000 -0.2138759886004955035332386614754796028137207031250000000000000000 -0.3825857882949643684611373828374780714511871337890625000000000000 -0.0451661889060266663609155557423946447670459747314453125000000000
1.7286376953125000000000000000000000000000000000000000000000000000 2.0117713356072441932553829246899113059043884277343750000000000000 1.9665296863823220618883169663604348897933959960937500000000000000 2.0570129848321663246224488830193877220153808593750000000000000000 -0.2160291318412346228683418303262442350387573242187500000000000000 -0.3853909948539753216323333617765456438064575195312500000000000000 -0.0466672688284939241043502988759428262710571289062500000000000000
1.7294921875000000000000000000000000000000000000000000000000000000 2.0115858258985617190717221092199906706809997558593750000000000000 1.9664324820853984476798359537497162818908691406250000000000000000 2.0567391697117249904636082646902650594711303710937500000000000000 -0.2181670552138896823635150212794542312622070312500000000000000000 -0.3881900105891943342228955771133769303560256958007812500000000000 -0.0481440998385850582597100810744450427591800689697265625000000000
1.7303466796875000000000000000000000000000000000000000000000000000 2.0113984958543773551298272650456055998802185058593750000000000000 1.9663340366398411873660734272561967372894287109375000000000000000 2.0564629550689135228935811028350144624710083007812500000000000000 -0.2202897568052737398147655767388641834259033203125000000000000000 -0.3909825909193179738210233153949957340955734252929687500000000000 -0.0495969226912295058085078380827326327562332153320312500000000000
1.7312011718750000000000000000000000000000000000000000000000000000 2.0112093584823282910178932070266455411911010742187500000000000000 1.9662343538581310564694604181568138301372528076171875000000000000 2.0561843631065257476109309209277853369712829589843750000000000000 -0.2223972349082523614072215423220768570899963378906250000000000000 -0.3937684924634253236241931972472229972481727600097656250000000000 -0.0510259773530793991902498873969307169318199157714843750000000000
1.7320556640625000000000000000000000000000000000000000000000000000 2.0110184267914230638041317433817312121391296386718750000000000000 1.9661334373441441414342989446595311164855957031250000000000000000 2.0559034162387019861739645421039313077926635742187500000000000000 -0.2244894880217511712316991179250180721282958984375000000000000000 -0.3965474731508892292097812060092110186815261840820312500000000000 -0.0524315028926131132536170298408251255750656127929687500000000000
1.7329101562500000000000000000000000000000000000000000000000000000 2.0108257137918634782636218005791306495666503906250000000000000000 1.9660312904911152465103896247455850243568420410156250000000000000 2.0556201370926117100168539764126762747764587402343750000000000000 -0.2265665148507394199839382054051384329795837402343750000000000000 -0.3993192923246126624370333502156427130103111267089843750000000000 -0.0538137373768661775308430605946341529488563537597656250000000000
1.7337646484375000000000000000000000000000000000000000000000000000 2.0106312324948714120864678989164531230926513671875000000000000000 1.9659279164795862016035243868827819824218750000000000000000000000 2.0553345485101566225694114109501242637634277343750000000000000000 -0.2286283143062379785703797097085043787956237792968750000000000000 -0.4020837108377785518165126177336787804961204528808593750000000000 -0.0551729177746974053242468016833299770951271057128906250000000000
1.7346191406250000000000000000000000000000000000000000000000000000 2.0104349959125098479262305772863328456878662109375000000000000000 1.9658233182753346302007457779836840927600860595703125000000000000 2.0550466735496848436071104515576735138893127441406250000000000000 -0.2306748855053246671786837396211922168731689453125000000000000000 -0.4048404911441764730817283179931109771132469177246093750000000000 -0.0565092798664728612756391612492734566330909729003906250000000000
1.7354736328125000000000000000000000000000000000000000000000000000 2.0102370170575087904296651686308905482292175292968750000000000000 1.9657174986272645256235591659788042306900024414062500000000000000 2.0547565354877530552357711712829768657684326171875000000000000000 -0.2327062277711231530474833562038838863372802734375000000000000000 -0.4075893973823648264165342425258131697773933410644531250000000000 -0.0578230581598814796784324698819546028971672058105468750000000000
1.7363281250000000000000000000000000000000000000000000000000000000 2.0100373089430885187312014750204980373382568359375000000000000000 1.9656104600652923863890464417636394500732421875000000000000000000 2.0544641578208846510733565082773566246032714843750000000000000000 -0.2347223406328118322505815740441903471946716308593750000000000000 -0.4103301954537399431899302726378664374351501464843750000000000000 -0.0591144858118837490668084910794277675449848175048828125000000000
1.7371826171875000000000000000000000000000000000000000000000000000 2.0098358845827837271258431428577750921249389648437500000000000000 1.9655022048981909410514390401658602058887481689453125000000000000 2.0541695642673767352448521705809980630874633789062500000000000000 -0.2367232238256207210724824108183383941650390625000000000000000000 -0.4130626530946845953451429522829130291938781738281250000000000000 -0.0603837945565568745553974849826772697269916534423828125000000000
1.7380371093750000000000000000000000000000000000000000000000000000 2.0096327569902676657420670380815863609313964843750000000000000000 1.9653927352114219928580496343784034252166748046875000000000000000 2.0538727787691133386260844417847692966461181640625000000000000000 -0.2387088772908305678299711871659383177757263183593750000000000000 -0.4157865399431420194709119186882162466645240783691406250000000000 -0.0616312146385191161890304556436603888869285583496093750000000000
1.7388916015625000000000000000000000000000000000000000000000000000 2.0094279391791749489470930711831897497177124023437500000000000000 1.9652820528649543874166738532949239015579223632812500000000000000 2.0535738254933955104775122890714555978775024414062500000000000000 -0.2406793011757732969613243767526000738143920898437500000000000000 -0.4185016275995204759752255085913930088281631469726562500000000000 -0.0628569747520261179474232449138071388006210327148437500000000000
1.7397460937500000000000000000000000000000000000000000000000000000 2.0092214441629270282874131225980818271636962890625000000000000000 1.9651701594910495618506729442742653191089630126953125000000000000 2.0532727288348047167687582259532064199447631835937500000000000000 -0.2426344958338337853831490065203979611396789550781250000000000000 -0.4212076896823130356395381568290758877992630004882812500000000000 -0.0640613019853545628823354718406335450708866119384765625000000000
1.7406005859375000000000000000000000000000000000000000000000000000 2.0090132849545536686264313175342977046966552734375000000000000000 1.9650570564920335492331560089951381087303161621093750000000000000 2.0529695134170737880197066260734573006629943847656250000000000000 -0.2445744618244480861335432564374059438705444335937500000000000000 -0.4239045018786288254730720836960244923830032348632812500000000000 -0.0652444217702673190384388135498738847672939300537109375000000000
1.7414550781250000000000000000000000000000000000000000000000000000 2.0088034745665215297094619018025696277618408203125000000000000000 1.9649427450380583248801258378080092370510101318359375000000000000 2.0526642040949849565834028908284381031990051269531250000000000000 -0.2464991999131016520152570592472329735755920410156250000000000000 -0.4265918419896609914410134933859808370471000671386718750000000000 -0.0664065578365423125895006251084851101040840148925781250000000000
1.7423095703125000000000000000000000000000000000000000000000000000 2.0085920260105529777661104162689298391342163085937500000000000000 1.9648272260648407261385273159248754382133483886718750000000000000 2.0523568259562652293936935166129842400550842285156250000000000000 -0.2484087110713328883093709009699523448944091796875000000000000000 -0.4292694899715133738382633055152837187051773071289062500000000000 -0.0675479321711524305360541120535344816744327545166015625000000000
1.7431640625000000000000000000000000000000000000000000000000000000 2.0083789522974524466292223223717883229255676269531250000000000000 1.9647105002713869392749757025740109384059906005859375000000000000 2.0520474043235177319388640171382576227188110351562500000000000000 -0.2503029964767331527752958209021016955375671386718750000000000000 -0.4319372279713716844540272177255246788263320922851562500000000000 -0.0686687649820946488521400397075922228395938873291015625000000000
1.7440185546875000000000000000000000000000000000000000000000000000 2.0081642664369301343185725272633135318756103515625000000000000000 1.9645925681177074384464731338084675371646881103515625000000000000 2.0517359647561526081460669956868514418601989746093750000000000000 -0.2521820575129480879184029618045315146446228027343750000000000000 -0.4345948403593302700187450682278722524642944335937500000000000000 -0.0697692746665659335736364710101042874157428741455078125000000000
1.7448730468750000000000000000000000000000000000000000000000000000 2.0079479814374252555353450588881969451904296875000000000000000000 1.9644734298225190460840394734987057745456695556640625000000000000 2.0514225330523316870312555693089962005615234375000000000000000000 -0.2540458957696674069381970184622332453727722167968750000000000000 -0.4372421137560789095033442208659835159778594970703125000000000000 -0.0708496777832558766174742004295694641768932342529296875000000000
1.7457275390625000000000000000000000000000000000000000000000000000 2.0077301103059328468702915415633469820022583007812500000000000000 1.9643530853609352249122821376658976078033447265625000000000000000 2.0511071352509304688283009454607963562011718750000000000000000000 -0.2558945130426373282261920394375920295715332031250000000000000000 -0.4398788370564860050748734465742018073797225952148437500000000000 -0.0719101890287886791330862479298957623541355133056640625000000000
1.7465820312500000000000000000000000000000000000000000000000000000 2.0075106660478234665845320705557242035865783691406250000000000000 1.9642315344621557038351511437213048338890075683593750000000000000 2.0507897976334912293339129973901435732841491699218750000000000000 -0.2577279113336570226522326265694573521614074707031250000000000000 -0.4425048014495552850533499622542876750230789184570312500000000000 -0.0729510212177587602511152908846270292997360229492187500000000000
1.7474365234375000000000000000000000000000000000000000000000000000 2.0072896616666691116392939875368028879165649414062500000000000000 1.9641087766071461118144725332967936992645263671875000000000000000 2.0504705467261921114641154417768120765686035156250000000000000000 -0.2595460928505715081371363339712843298912048339843750000000000000 -0.4451198004345973679996006922010565176606178283691406250000000000 -0.0739723852665456482746719757415121421217918395996093750000000000
1.7482910156250000000000000000000000000000000000000000000000000000 2.0070671101640691347256506560370326042175292968750000000000000000 1.9639848110263098401873094189795665442943572998046875000000000000 2.0501494093018286513085968181258067488670349121093750000000000000 -0.2613490600072791991692611190956085920333862304687500000000000000 -0.4477236298340387943284213179140351712703704833984375000000000000 -0.0749744901805195762545253046482685022056102752685546875000000000
1.7491455078125000000000000000000000000000000000000000000000000000 2.0068430245394690558669026358984410762786865234375000000000000000 1.9638596366971674544998904821113683283329010009765625000000000000 2.0498264123817704351893098646542057394981384277343750000000000000 -0.2631368154237354595181841432349756360054016113281250000000000000 -0.4503160878029602298688871542253764346241950988769531250000000000 -0.0759575430445106891674811322445748373866081237792968750000000000
1.7500000000000000000000000000000000000000000000000000000000000000 2.0066174177899913644296248094178736209869384765625000000000000000 1.9637332523420263363789217692101374268531799316406250000000000000 2.0495015832379563924803278496256098151206970214843750000000000000 -0.2649093619259406118260358198313042521476745605468750000000000000 -0.4528969748355810009954325323633383959531784057617187500000000000 -0.0769217490163002504122147229281836189329624176025390625000000000
1.7508544921875000000000000000000000000000000000000000000000000000 2.0063903029081986417736516159493476152420043945312500000000000000 1.9636056564295225612681861093733459711074829101562500000000000000 2.0491749493868747222791171225253492593765258789062500000000000000 -0.2666667121534060380660946520947618409991264343261718750000000000 -0.4554660874141327475683738157385960221290588378906250000000000000 -0.0778673368926793563193911040798411704599857330322265625000000000
1.7517089843750000000000000000000000000000000000000000000000000000 2.0061616928593770659006167988991364836692810058593750000000000000 1.9634768472151149509841161489021033048629760742187500000000000000 2.0488465385036391808171174488961696624755859375000000000000000000 -0.2684089172810610324226843204087344929575920104980468750000000000 -0.4580232001767431393446372567268554121255874633789062500000000000 -0.0787946343853788977451557684617000631988048553466796875000000000
1.7525634765625000000000000000000000000000000000000000000000000000 2.0059316005589509224193989211926236748695373535156250000000000000 1.9633468227830739305517226966912858188152313232421875000000000000 2.0485163783348276922424702206626534461975097656250000000000000000 -0.2701360380211219602841765663470141589641571044921875000000000000 -0.4605680871059588676885709901398513466119766235351562500000000000 -0.0797039889362850251242065269252634607255458831787109375000000000
1.7534179687500000000000000000000000000000000000000000000000000000 2.0057000388705055193838688865071162581443786621093750000000000000 1.9632155810507154747313052212120965123176574707031250000000000000 2.0481844966902955640364325518021360039710998535156250000000000000 -0.2718481349905268462663343598251231014728546142578125000000000000 -0.4631005281274487850318166692886734381318092346191406250000000000 -0.0805957418536049075008520503615727648138999938964843750000000000
1.7542724609375000000000000000000000000000000000000000000000000000 2.0054670206058715642427614511689171195030212402343750000000000000 1.9630831197688536349232890643179416656494140625000000000000000000 2.0478509214428894935622338380198925733566284179687500000000000000 -0.2735452687109343750115897364594275131821632385253906250000000000 -0.4656203090392241339401380173512734472751617431640625000000000000 -0.0814702283826445883274658399386680684983730316162109375000000000
1.7551269531250000000000000000000000000000000000000000000000000000 2.0052325585252042117190285352990031242370605468750000000000000000 1.9629494365222792673364438087446615099906921386718750000000000000 2.0475156805281291561016132618533447384834289550781250000000000000 -0.2752274996087241132336487225984456017613410949707031250000000000 -0.4681272214371792195208854536758735775947570800781250000000000000 -0.0823277777802689791908363758921041153371334075927734375000000000
1.7559814453125000000000000000000000000000000000000000000000000000 2.0049966653370661084920811845222488045692443847656250000000000000 1.9628145287302722898914453253382816910743713378906250000000000000 2.0471788019438599270927170437062159180641174316406250000000000000 -0.2768948880149970093178524166432907804846763610839843750000000000 -0.4706210626373771299668646861391607671976089477539062500000000000 -0.0831687133926168886688401471474207937717437744140625000000000000
1.7568359375000000000000000000000000000000000000000000000000000000 2.0047593536985086615231921314261853694915771484375000000000000000 1.9626783936471483560382012001355178654193878173828125000000000000 2.0468403137498691890527879877481609582901000976562500000000000000 -0.2785474941655745051427572889224393293261528015136718750000000000 -0.4731016355954762997448881378659280017018318176269531250000000000 -0.0839933527356727105406264399789506569504737854003906250000000000
1.7576904296875000000000000000000000000000000000000000000000000000 2.0045206362151515300240589567692950367927551269531250000000000000 1.9625410283628366148178656658274121582508087158203125000000000000 2.0465002440674666672748571727424860000610351562500000000000000000 -0.2801853782009995352808573443326167762279510498046875000000000000 -0.4755687488236784443706994807143928483128547668457031250000000000 -0.0848020075783206261910152079508407041430473327636718750000000000
1.7585449218750000000000000000000000000000000000000000000000000000 2.0042805254412665583174657513154670596122741699218750000000000000 1.9624024298035025459796543145785108208656311035156250000000000000 2.0461586210790305706552771880524232983589172363281250000000000000 -0.2818086001665354722867107284400844946503639221191406250000000000 -0.4780222163055410367071829114138381555676460266113281250000000000 -0.0855949840275299078662385454663308337330818176269531250000000000
1.7593994140625000000000000000000000000000000000000000000000000000 2.0040390338798577118950561271049082279205322265625000000000000000 1.9622625947322036576991877154796384274959564208984375000000000000 2.0458154730275115440463196136988699436187744140625000000000000000 -0.2834172200121674589645692776684882119297981262207031250000000000 -0.4804618574089903337842599739815341308712959289550781250000000000 -0.0863725826153445841448785813554422929883003234863281250000000000
1.7602539062500000000000000000000000000000000000000000000000000000 2.0037961739827427898319456289755180478096008300781250000000000000 1.9621215197495898152624249632935971021652221679687500000000000000 2.0454708282158957644014662946574389934539794921875000000000000000 -0.2850112975926011871230514316266635432839393615722656250000000000 -0.4828874967978314947103513077308889478445053100585937500000000000 -0.0871350983873708517801759398935246281325817108154296875000000000
1.7611083984375000000000000000000000000000000000000000000000000000 2.0035519581506351372013341460842639207839965820312500000000000000 1.9619792012946464243583477582433260977268218994140625000000000000 2.0451247150066240720889254589565098285675048828125000000000000000 -0.2865908926672635081978057769447332248091697692871093750000000000 -0.4852989643420472232193674244626890867948532104492187500000000000 -0.0878828209924798209318197450556908734142780303955078125000000000
1.7619628906250000000000000000000000000000000000000000000000000000 2.0033063987332249133999084733659401535987854003906250000000000000 1.9618356356454835776048639672808349132537841796875000000000000000 2.0447771618209662491949529794510453939437866210937500000000000000 -0.2881560649003022112069061222427990287542343139648437500000000000 -0.4876960950271441164183272576337913051247596740722656250000000000 -0.0886160347734603059954849868518067523837089538574218750000000000
1.7628173828125000000000000000000000000000000000000000000000000000 2.0030595080292599163840350229293107986450195312500000000000000000 1.9616908189201727186201651420560665428638458251953125000000000000 2.0444281971383473361925098288338631391525268554687500000000000000 -0.2897068738605863558177588856779038906097412109375000000000000000 -0.4900787288627943549812471246696077287197113037109375000000000000 -0.0893350188583783566542706466862000524997711181640625000000000000
1.7636718750000000000000000000000000000000000000000000000000000000 2.0028112982866277391735820856411010026931762695312500000000000000 1.9615447470776325999963773938361555337905883789062500000000000000 2.0440778494956228783507867774460464715957641601562500000000000000 -0.2912433790217057727467420136235887184739112854003906250000000000 -0.4924467107909940022381078961188904941082000732421875000000000000 -0.0900400472524175154998005154993734322488307952880859375000000000
1.7645263671875000000000000000000000000000000000000000000000000000 2.0025617817024370381773223925847560167312622070312500000000000000 1.9613974159185698642460238261264748871326446533203125000000000000 2.0437261474863044341532258840743452310562133789062500000000000000 -0.2927656397619713968261123682168545201420783996582031250000000000 -0.4947998905939511860019308642222313210368156433105468750000000000 -0.0907313889299916076502938722114777192473411560058593750000000000
1.7653808593750000000000000000000000000000000000000000000000000000 2.0023109704230996896967553766444325447082519531250000000000000000 1.9612488210864722493198541997116990387439727783203125000000000000 2.0433731197597269080290516285458579659461975097656250000000000000 -0.2942737153644151004705520335846813395619392395019531250000000000 -0.4971381228018915132693678060604725033044815063476562500000000000 -0.0914093079269387154273118767378036864101886749267578125000000000
1.7662353515625000000000000000000000000000000000000000000000000000 2.0020588765444098378054604836506769061088562011718750000000000000 1.9610989580686575273205107805551961064338684082031250000000000000 2.0430187950201621482904101867461577057838439941406250000000000000 -0.2957676650167899712329244721331633627414703369140625000000000000 -0.4994612666009593526794674289703834801912307739257812500000000000 -0.0920740634326206175419571309248567558825016021728515625000000000
1.7670898437500000000000000000000000000000000000000000000000000000 2.0018055121116278272097588342148810625076293945312500000000000000 1.9609478221973846157055731964646838605403900146484375000000000000 2.0426632020258712607585493969963863492012023925781250000000000000 -0.2972475478115700342485183682583738118410110473632812500000000000 -0.5017691857413729694670223580033052712678909301757812500000000000 -0.0927259098817670990300143785134423524141311645507812500000000000
1.7679443359375000000000000000000000000000000000000000000000000000 2.0015508891195605833956960850628092885017395019531250000000000000 1.9607954086510246405339330522110685706138610839843750000000000000 2.0423063695880965262574591179145500063896179199218750000000000000 -0.2987134227459502522350476283463649451732635498046875000000000000 -0.5040617484459819497288890488562174141407012939453125000000000000 -0.0933650970459185824967818234654259867966175079345703125000000000
1.7687988281250000000000000000000000000000000000000000000000000000 2.0012950195126428809544449904933571815490722656250000000000000000 1.9606417124552961706029918786953203380107879638671875000000000000 2.0419483265699893692612931772600859403610229492187500000000000000 -0.3001653487218465810038026120309950783848762512207031250000000000 -0.5063388273193596411658745637396350502967834472656250000000000000 -0.0939918701243335485973062759512686170637607574462890625000000000
1.7696533203125000000000000000000000000000000000000000000000000000 2.0010379151850195000861276639625430107116699218750000000000000000 1.9604867284845670649673365915077738463878631591796875000000000000 2.0415891018854721572495236614486202597618103027343750000000000000 -0.3016033845458963580377087509987177327275276184082031250000000000 -0.5086002992575522352325378960813395678997039794921875000000000000 -0.0946064698342405363540308371739229187369346618652343750000000000
1.7705078125000000000000000000000000000000000000000000000000000000 2.0007795879806251626575885893544182181358337402343750000000000000 1.9603304514632244881511269340990111231803894042968750000000000000 2.0412287244980258371640502446098253130912780761718750000000000000 -0.3030275889294575808463605426368303596973419189453125000000000000 -0.5108460453585904614826063152577262371778488159179687500000000000 -0.0952091325003246724545391543870209716260433197021484375000000000
1.7713623046875000000000000000000000000000000000000000000000000000 2.0005200496932675768846365826902911067008972167968750000000000000 1.9601728759671193103031328064389526844024658203125000000000000000 2.0408672234194158434661403589416295289993286132812500000000000000 -0.3044380204886093510552314000960905104875564575195312500000000000 -0.5130759508338673668959017959423363208770751953125000000000000000 -0.0958000901433512797034097729920176789164543151855468750000000000
1.7722167968750000000000000000000000000000000000000000000000000000 2.0002593120667082615682375035248696804046630859375000000000000000 1.9600139964250808954915328286006115376949310302734375000000000000 2.0405046277083354056003372534178197383880615234375000000000000000 -0.3058347377441518744056736522907158359885215759277343750000000000 -0.5152899049204648918021121062338352203369140625000000000000000000 -0.0963795705678388847648108139765099622309207916259765625000000000
1.7730712890625000000000000000000000000000000000000000000000000000 1.9999973867947431482861020413110964000225067138671875000000000000 1.9598538071205113819672760655521415174007415771484375000000000000 2.0401409664689746925603230920387431979179382324218750000000000000 -0.3072177991216062387103136188670760020613670349121093750000000000 -0.5174878007945100666375992659595794975757598876953125000000000000 -0.0969477974487024107830279717745725065469741821289062500000000000
1.7739257812500000000000000000000000000000000000000000000000000000 1.9997342855212858481195326021406799554824829101562500000000000000 1.9596923021930587882621921380632556974887847900390625000000000000 2.0397762688495131300214779912494122982025146484375000000000000000 -0.3085872629512147469199589977506548166275024414062500000000000000 -0.5196695354856317727865189226577058434486389160156250000000000000 -0.0975049904167977765645503041014308109879493713378906250000000000
1.7747802734375000000000000000000000000000000000000000000000000000 1.9994700198404471436219864699523895978927612304687500000000000000 1.9595294756403704994340841949451714754104614257812500000000000000 2.0394105640405237878098887449596077203750610351562500000000000000 -0.3099431874679405285455402463412610813975334167480468750000000000 -0.5218350097925739117243892906117253005504608154296875000000000000 -0.0980513651433071176111155864418833516538143157958984375000000000
1.7756347656250000000000000000000000000000000000000000000000000000 1.9992046012966171453228980681160464882850646972656250000000000000 1.9593653213199329066185327974380925297737121582031250000000000000 2.0390438812733013840272633387940004467964172363281250000000000000 -0.3112856308114680392584716628334717825055122375488281250000000000 -0.5239841282000253785966492614534217864274978637695312500000000000 -0.0985871334229107276758696798424352891743183135986328125000000000
1.7764892578125000000000000000000000000000000000000000000000000000 1.9989380413845467820976864459225907921791076660156250000000000000 1.9591998329509991982888550410280004143714904785156250000000000000 2.0386762498180943659065178508171811699867248535156250000000000000 -0.3126146510262023947568366111227078363299369812011718750000000000 -0.5261167987967050319042527917190454900264739990234375000000000000 -0.0991125032556998131205716617841972038149833679199218750000000000
1.7773437500000000000000000000000000000000000000000000000000000000 1.9986703515494297356269726151367649435997009277343750000000000000 1.9590330041166048591350090646301396191120147705078125000000000000 2.0383076989822543900743312406120821833610534667968750000000000000 -0.3139303060612699258768998333835043013095855712890625000000000000 -0.5282329331947490658194510615430772304534912109375000000000000000 -0.0996276789277907581787729895950178615748882293701171875000000000
1.7781982421875000000000000000000000000000000000000000000000000000 1.9984015431869832646327722613932564854621887207031250000000000000 1.9588648282656784260780113982036709785461425781250000000000000000 2.0379382581082881031875331245828419923782348632812500000000000000 -0.3152326537705180120596537562960293143987655639648437500000000000 -0.5303324464504287627519829584343824535608291625976562500000000000 -0.1001328610906072613673245541576761752367019653320312500000000000
1.7790527343750000000000000000000000000000000000000000000000000000 1.9981316276435292511592933806241489946842193603515625000000000000 1.9586952987152437266615834232652559876441955566406250000000000000 2.0375679565718147756570033379830420017242431640625000000000000000 -0.3165217519125149148173647972726030275225639343261718750000000000 -0.5324152569862271588974067526578437536954879760742187500000000000 -0.1006282468388026429817472262584487907588481903076171875000000000
1.7799072265625000000000000000000000000000000000000000000000000000 1.9978606162160759129875486905802972614765167236328125000000000000 1.9585244086527251461404830479295924305915832519531250000000000000 2.0371968237794266798346143332310020923614501953125000000000000000 -0.3177976581505501108004807520046597346663475036621093750000000000 -0.5344812865143003799417442678532097488641738891601562500000000000 -0.1011140297867998416592172361561097204685211181640625000000000000
1.7807617187500000000000000000000000000000000000000000000000000000 1.9975885201523997380945729673840105533599853515625000000000000000 1.9583521511383499280611886206315830349922180175781250000000000000 2.0368248891664495481279573141364380717277526855468750000000000000 -0.3190604300526340142418746381736127659678459167480468750000000000 -0.5365304599613358593757084236131049692630767822265625000000000000 -0.1015904001439321413524652371052070520818233489990234375000000000
1.7816162109375000000000000000000000000000000000000000000000000000 1.9973153506511263088896157569251954555511474609375000000000000000 1.9581785191076557239853173086885362863540649414062500000000000000 2.0364521821945968937939142051618546247482299804687500000000000000 -0.3203101250914979214456934641930274665355682373046875000000000000 -0.5385627053948254250315130775561556220054626464843750000000000000 -0.1020575447881704178598738508298993110656738281250000000000000000
1.7824707031250000000000000000000000000000000000000000000000000000 1.9970411188618126807625685614766553044319152832031250000000000000 1.9580035053741038364449877917650155723094940185546875000000000000 2.0360787323495213030355444061569869518280029296875000000000000000 -0.3215468006445943993654168480134103447198867797851562500000000000 -0.5405779539507608033588326179597061127424240112304687500000000000 -0.1025156473384280231275766936960280872881412506103515625000000000
1.7833251953125000000000000000000000000000000000000000000000000000 1.9967658358850266520079230758710764348506927490234375000000000000 1.9578271026317992653531518953968770802021026611328125000000000000 2.0357045691382538166180893313139677047729492187500000000000000000 -0.3227705139940968415146471670595929026603698730468750000000000000 -0.5425761397627557602874048825469799339771270751953125000000000000 -0.1029648882254379504974650672011193819344043731689453125000000000
1.7841796875000000000000000000000000000000000000000000000000000000 1.9964895127724304746408279243041761219501495361328125000000000000 1.9576493034583257735192773907328955829143524169921875000000000000 2.0353297220865349537177735328441485762596130371093750000000000000 -0.3239813223268999120563194082933478057384490966796875000000000000 -0.5445571998925990975237709790235385298728942871093750000000000000 -0.1034054447612006988332922219342435710132122039794921875000000000
1.7850341796875000000000000000000000000000000000000000000000000000 1.9962121605268610124994665966369211673736572265625000000000000000 1.9574701003176917524228883848991245031356811523437500000000000000 2.0349542207360302725760448083747178316116333007812500000000000000 -0.3251792827346191017134913181507727131247520446777343750000000000 -0.5465210742622359507691953695029951632022857666015625000000000000 -0.1038374912070022249022116511696367524564266204833984375000000000
1.7858886718750000000000000000000000000000000000000000000000000000 1.9959337901024116757042747849482111632823944091796875000000000000 1.9572894855633928834492962778313085436820983886718750000000000000 2.0345780946414304679592532920651137828826904296875000000000000000 -0.3263644522135907277693434025422902777791023254394531250000000000 -0.5484677055871739481673898808367084711790084838867187500000000000 -0.1042611988400074796157213086189585737884044647216796875000000000
1.7867431640625000000000000000000000000000000000000000000000000000 1.9956544124045139110279478700249455869197845458984375000000000000 1.9571074514415962575242247112328186631202697753906250000000000000 2.0342013733674315645316710288170725107192993164062500000000000000 -0.3275368876648726557121449332043994218111038208007812500000000000 -0.5503970393113103432014554527995642274618148803710937500000000000 -0.1046767360184349404672587979803211055696010589599609375000000000
1.7875976562500000000000000000000000000000000000000000000000000000 1.9953740382900178040870287077268585562705993652343750000000000000 1.9569239900944408461214152339380234479904174804687500000000000000 2.0338240864855947620526421815156936645507812500000000000000000000 -0.3286966458942433555456830163166159763932228088378906250000000000 -0.5523090235431665773191411972220521420240402221679687500000000000 -0.1050842682453201060166492197822663001716136932373046875000000000
1.7884521484375000000000000000000000000000000000000000000000000000 1.9950926785672742358457298905705101788043975830078125000000000000 1.9567390935634654258734599352465011179447174072265625000000000000 2.0334462635710828237733949208632111549377441406250000000000000000 -0.3298437836122024569007749050797428935766220092773437500000000000 -0.5542036089935244991266927172546274960041046142578125000000000000 -0.1054839582308804146748570929048582911491394042968750000000000000
1.7893066406250000000000000000000000000000000000000000000000000000 1.9948103439962161509413363091880455613136291503906250000000000000 1.9565527537931621804290216459776274859905242919921875000000000000 2.0330679341992698994090460473671555519104003906250000000000000000 -0.3309783574339706935241167684580432251095771789550781250000000000 -0.5560807489144496962296670972136780619621276855468750000000000000 -0.1058759659534917185741420553313218988478183746337890625000000000
1.7901611328125000000000000000000000000000000000000000000000000000 1.9945270452884400480542126388172619044780731201171875000000000000 1.9563649626346564236456515573081560432910919189453125000000000000 2.0326891279422238945073786453576758503913879394531250000000000000 -0.3321004238794897367448299974057590588927268981933593750000000000 -0.5579403990396876178436968984897248446941375732421875000000000000 -0.1062604487192918001348118650639662519097328186035156250000000000
1.7910156250000000000000000000000000000000000000000000000000000000 1.9942427931072876923224157508229836821556091308593750000000000000 1.9561757118495173290995126080815680325031280517578125000000000000 2.0323098743650578335007139685330912470817565917968750000000000000 -0.3332100393734220844521587423514574766159057617187500000000000000 -0.5597825175264177222089756469358690083026885986328125000000000000 -0.1066375612204265022064930690248729661107063293457031250000000000
1.7918701171875000000000000000000000000000000000000000000000000000 1.9939575980679262734440726489992812275886535644531250000000000000 1.9559849931137007761350332657457329332828521728515625000000000000 2.0319302030221515487085071072215214371681213378906250000000000000 -0.3343072602451515606958309945184737443923950195312500000000000000 -0.5616070648983492175077003594196867197751998901367187500000000000 -0.1070074555919538761283860139883472584187984466552734375000000000
1.7927246093750000000000000000000000000000000000000000000000000000 1.9936714707374307842258076561847701668739318847656250000000000000 1.9557927980216263108559360262006521224975585937500000000000000000 2.0315501434532352575956792861688882112503051757812500000000000000 -0.3353921427287830381303024296357762068510055541992187500000000000 -0.5634140039901391894261450943304225802421569824218750000000000000 -0.1073702814674269423456109961989568546414375305175781250000000000
1.7935791015625000000000000000000000000000000000000000000000000000 1.9933844216348659550419597508152946829795837402343750000000000000 1.9555991180903902204590849578380584716796875000000000000000000000 2.0311697251793416896248345437925308942794799804687500000000000000 -0.3364647429631421049478490203910041600465774536132812500000000000 -0.5652032998931137974807370483176782727241516113281250000000000000 -0.1077261860331704124149609924643300473690032958984375000000000000
1.7944335937500000000000000000000000000000000000000000000000000000 1.9930964612313664119369605032261461019515991210937500000000000000 1.9554039447641149429557572148041799664497375488281250000000000000 2.0307889776986178809181637916481122374534606933593750000000000000 -0.3375251169917756755012305802665650844573974609375000000000000000 -0.5669749199022766639188830595230683684349060058593750000000000000 -0.1080753140812747148391537166389753110706806182861328125000000000
1.7952880859375000000000000000000000000000000000000000000000000000 1.9928075999502192772183661872986704111099243164062500000000000000 1.9552072694184383649940173199865967035293579101562500000000000000 2.0304079304820001894427150546107441186904907226562500000000000000 -0.3385733207629515462144809134770184755325317382812500000000000000 -0.5687288334645781429088629010948352515697479248046875000000000000 -0.1084178080613249495200989258592016994953155517578125000000000000
1.7961425781250000000000000000000000000000000000000000000000000000 1.9925178481669445496038406417937949299812316894531250000000000000 1.9550090833651430077821942177251912653446197509765625000000000000 2.0300266129687463134700919908937066793441772460937500000000000000 -0.3396094101296586176275127400003839284181594848632812500000000000 -0.5704650121284294828072347627312410622835159301757812500000000000 -0.1087538081308877524477907172695267945528030395507812500000000000
1.7969970703125000000000000000000000000000000000000000000000000000 1.9922272162093770386803726069047115743160247802734375000000000000 1.9548093778569262113364857214037328958511352539062500000000000000 2.0296450545618278660242594924056902527809143066406250000000000000 -0.3406334408496066723515127705468330532312393188476562500000000000 -0.5721834294944370125080013167462311685085296630859375000000000000 -0.1090834522047763877061754556052619591355323791503906250000000000
1.7978515625000000000000000000000000000000000000000000000000000000 1.9919357143577478552742832107469439506530761718750000000000000000 1.9546081440923142036325543813291005790233612060546875000000000000 2.0292632846231812848714071151334792375564575195312500000000000000 -0.3416454685852265971135466315899975597858428955078125000000000000 -0.5738840611673352576360684906831011176109313964843750000000000000 -0.1094068760031179088354491568679804913699626922607421875000000000
1.7987060546875000000000000000000000000000000000000000000000000000 1.9916433528447656797766285308171063661575317382812500000000000000 1.9544053732207178342150655225850641727447509765625000000000000000 2.0288813324688135253381915390491485595703125000000000000000000000 -0.3426455489036703827565588653669692575931549072265625000000000000 -0.5755668847090986695036463061114773154258728027343750000000000000 -0.1097242130982420404983201933646341785788536071777343750000000000
1.7995605468750000000000000000000000000000000000000000000000000000 1.9913501418556986966024169305455870926380157470703125000000000000 1.9542010563476337470234511783928610384464263916015625000000000000 2.0284992273637638682259876077296212315559387207031250000000000000 -0.3436337372768111242393729298783000558614730834960937500000000000 -0.5772318795932046553431860047567170113325119018554687500000000000 -0.1100355949604176208911354706287966109812259674072265625000000000
1.8004150390625000000000000000000000000000000000000000000000000000 1.9910560915284545302483820705674588680267333984375000000000000000 1.9539951845399878838094309685402549803256988525390625000000000000 2.0281169985169213987319380976259708404541015625000000000000000000 -0.3446100890812425765474813488253857940435409545898437500000000000 -0.5788790271600297021592496093944646418094635009765625000000000000 -0.1103411510024554786912887038852204568684101104736328125000000000
1.8012695312500000000000000000000000000000000000000000000000000000 1.9907612119536632899752248704317025840282440185546875000000000000 1.9537877488316268692614130486617796123027801513671875000000000000 2.0277346750756999327336416172329336404800415039062500000000000000 -0.3455746595982798208268604867043904960155487060546875000000000000 -0.5805083105733539472481652410351671278476715087890625000000000000 -0.1106410086232056388944045011157868430018424987792968750000000000
1.8021240234375000000000000000000000000000000000000000000000000000 1.9904655131747581719992012949660420417785644531250000000000000000 1.9535787402289512826314421545248478651046752929687500000000000000 2.0273522861205650613669604354072362184524536132812500000000000000 -0.3465275040139588202947606987436302006244659423828125000000000000 -0.5821197147779517688803707642364315688610076904296875000000000000 -0.1109352932499658994647262488797423429787158966064453125000000000
1.8029785156250000000000000000000000000000000000000000000000000000 1.9901690051880569498621298407670110464096069335937500000000000000 1.9533681497166945906229784668539650738239288330078125000000000000 2.0269698606594195311458861397113651037216186523437500000000000000 -0.3474686774190365312620087934192270040512084960937500000000000000 -0.5837132264582421958820646068488713353872299194335937500000000000 -0.1112241283798308666419529799895826727151870727539062500000000000
1.8038330078125000000000000000000000000000000000000000000000000000 1.9898716979428441309352137977839447557926177978515625000000000000 1.9531559682638466313164826715365052223205566406250000000000000000 2.0265874276218416305539449240313842892646789550781250000000000000 -0.3483982348089910141553104949707631021738052368164062500000000000 -0.5852888339979827048153993018786422908306121826171875000000000000 -0.1115076356199993790063729193207109346985816955566406250000000000
1.8046875000000000000000000000000000000000000000000000000000000000 1.9895736013414508924768142605898901820182800292968750000000000000 1.9529421868297192066421530398656614124774932861328125000000000000 2.0262050158531828003560804063454270362854003906250000000000000000 -0.3493162310840216555618553684325888752937316894531250000000000000 -0.5868465274409774279362750348809640854597091674804687500000000000 -0.1117859347270658831874357019842136651277542114257812500000000000
1.8055419921875000000000000000000000000000000000000000000000000000 1.9892747252393374601808773149969056248664855957031250000000000000 1.9527267963701537833998145288205705583095550537109375000000000000 2.0258226541085209149173351761419326066970825195312500000000000000 -0.3502227210490483910731995820242445915937423706054687500000000000 -0.5883862984527803430268022566451691091060638427734375000000000000 -0.1120591436453164946307481386611470952630043029785156250000000000
1.8063964843750000000000000000000000000000000000000000000000000000 1.9889750794451745985469415245461277663707733154296875000000000000 1.9525097878438728571381943766027688980102539062500000000000000000 2.0254403710464763399556886724894866347312927246093750000000000000 -0.3511177594137123714190806822443846613168716430664062500000000000 -0.5899081402833697973520088453369680792093276977539062500000000000 -0.1123273785440549454861525191518012434244155883789062500000000000
1.8072509765625000000000000000000000000000000000000000000000000000 1.9886746737209248792055404919665306806564331054687500000000000000 1.9522911522189680955108315174584276974201202392578125000000000000 2.0250581952228818849448543915059417486190795898437500000000000000 -0.3520014007923758514451151313551235944032669067382812500000000000 -0.5914120477307733825256264026393182575702667236328125000000000000 -0.1125907538539783758757550913287559524178504943847656250000000000
1.8081054687500000000000000000000000000000000000000000000000000000 1.9883735177819243933328152706963010132312774658203125000000000000 1.9520708804795272595100641410681419074535369873046875000000000000 2.0246761550843213051109614752931520342826843261718750000000000000 -0.3528736997041217460235884573194198310375213623046875000000000000 -0.5928980171056189574230188554793130606412887573242187500000000000 -0.1128493823026245346241580591595266014337539672851562500000000000
1.8089599609375000000000000000000000000000000000000000000000000000 1.9880716212969629097528923011850565671920776367187500000000000000 1.9518489636323961278208116709720343351364135742187500000000000000 2.0242942789615296916849729313980787992477416992187500000000000000 -0.3537347105727546292541774164419621229171752929687500000000000000 -0.5943660461965936114836495107738301157951354980468750000000000000 -0.1131033749489156470247053221100941300392150878906250000000000000
1.8098144531250000000000000000000000000000000000000000000000000000 1.9877689938883666975755204475717619061470031738281250000000000000 1.9516253927140743140711265368736349046230316162109375000000000000 2.0239125950626593031245192833011969923973083496093750000000000000 -0.3545844877267996242409253682126291096210479736328125000000000000 -0.5958161342367823687382610842178110033273696899414062500000000000 -0.1133528412168168797435896522074472159147262573242187500000000000
1.8106689453125000000000000000000000000000000000000000000000000000 1.9874656451320791283876587840495631098747253417968750000000000000 1.9514001587977403140428123151650652289390563964843750000000000000 2.0235311314664179427325052529340609908103942871093750000000000000 -0.3554230853995028471814521253691054880619049072265625000000000000 -0.5972482818708746421521027514245361089706420898437500000000000000 -0.1135978889281309966996502680558478459715843200683593750000000000
1.8115234375000000000000000000000000000000000000000000000000000000 1.9871615845577428327572988564497791230678558349609375000000000000 1.9511732530004062269313180877361446619033813476562500000000000000 2.0231499161150794385832796251634135842323303222656250000000000000 -0.3562505577288317404338613414438441395759582519531250000000000000 -0.5986624911232107937308910550200380384922027587890625000000000000 -0.1138386243344527426479828591254772618412971496582031250000000000
1.8123779296875000000000000000000000000000000000000000000000000000 1.9868568216487809685588672437006607651710510253906250000000000000 1.9509446664901919366030824676272459328174591064453125000000000000 2.0227689768073697784700470947427675127983093261718750000000000000 -0.3570669587574744063829257356701418757438659667968750000000000000 -0.6000587653666484833081540273269638419151306152343750000000000000 -0.1140751521483003849688486752711469307541847229003906250000000000
1.8132324218750000000000000000000000000000000000000000000000000000 1.9865513658424773790756034941296093165874481201171875000000000000 1.9507143904937223055640060920268297195434570312500000000000000000 2.0223883411912324525872008962323889136314392089843750000000000000 -0.3578723424328404956185067931073717772960662841796875000000000000 -0.6014371092922333739139162389619741588830947875976562500000000000 -0.1143075755734476450786729628816829062998294830322265625000000000
1.8140869140625000000000000000000000000000000000000000000000000000 1.9862452265300596376818020871724002063274383544921875000000000000 1.9504824163036396100778802065178751945495605468750000000000000000 2.0220080367564796652857239678269252181053161621093750000000000000 -0.3586667626070602077348326020000968128442764282226562500000000000 -0.6027975288796475483721337695897091180086135864257812500000000000 -0.1145359963344728393419558187815709970891475677490234375000000000
1.8149414062500000000000000000000000000000000000000000000000000000 1.9859384130567794279897952947067096829414367675781250000000000000 1.9502487352862258873642531398218125104904174804687500000000000000 2.0216280908273329686153374495916068553924560546875000000000000000 -0.3594502730369848464420101663563400506973266601562500000000000000 -0.6041400313684237577405156116583384573459625244140625000000000000 -0.1147605147055458796323534897965146228671073913574218750000000000
1.8157958984375000000000000000000000000000000000000000000000000000 1.9856309347219947003537754426361061632633209228515625000000000000 1.9500133388891338626081051188521087169647216796875000000000000000 2.0212485305548555380994457664201036095619201660156250000000000000 -0.3602229273841870416106303309788927435874938964843750000000000000 -0.6054646252298999664631651285162661224603652954101562500000000000 -0.1149812295384741445136711490704328753054141998291015625000000000
1.8166503906250000000000000000000000000000000000000000000000000000 1.9853228007792507181505925473175011575222015380859375000000000000 1.9497762186492162417295048726373352110385894775390625000000000000 2.0208693829092849725270752969663590192794799804687500000000000000 -0.3609847792149601941602554688870441168546676635742187500000000000 -0.6067713201398972078237648020149208605289459228515625000000000000 -0.1151982382900231249855949045013403519988059997558593750000000000
1.8175048828125000000000000000000000000000000000000000000000000000 1.9850140204363611040605519519886001944541931152343750000000000000 1.9495373662004524817348283249884843826293945312500000000000000000 2.0204906746722697263862755789887160062789916992187500000000000000 -0.3617358820003186981040244063478894531726837158203125000000000000 -0.6080601269521057616884718299843370914459228515625000000000000000 -0.1154116370485316622751525983403553254902362823486328125000000000
1.8183593750000000000000000000000000000000000000000000000000000000 1.9847046028554897745266316633205860853195190429687500000000000000 1.9492967732819634907315275995642878115177154541015625000000000000 2.0201124324290158362771308020455762743949890136718750000000000000 -0.3624762891159978295263499603606760501861572265625000000000000000 -0.6093310576721548965650754325906746089458465576171875000000000000 -0.1156215205598407069764732568728504702448844909667968750000000000
1.8192138671875000000000000000000000000000000000000000000000000000 1.9843945571532322080798849128768779337406158447265625000000000000 1.9490544317461111489819813868962228298187255859375000000000000000 2.0197346825603532671777884388575330376625061035156250000000000000 -0.3632060538424543016944312512350734323263168334960937500000000000 -0.6105841254323588485064533415425103157758712768554687500000000000 -0.1158279822525497548824091609276365488767623901367187500000000000
1.8200683593750000000000000000000000000000000000000000000000000000 1.9840838924006969357094476436031982302665710449218750000000000000 1.9488103335666719928553902718704193830490112304687500000000000000 2.0193574512347218785635050153359770774841308593750000000000000000 -0.3639252293648657099467413900129031389951705932617187500000000000 -0.6118193444671078395913355052471160888671875000000000000000000000 -0.1160311142626236080577228904076036997139453887939453125000000000
1.8209228515625000000000000000000000000000000000000000000000000000 1.9837726176235872532771509213489480316638946533203125000000000000 1.9485644708470830632762726963846944272518157958984375000000000000 2.0189807644000916653226340713445097208023071289062500000000000000 -0.3646338687731306427153299409837927669286727905273437500000000000 -0.6130367300889002502017888218688312917947769165039062500000000000 -0.1162310074573610074732954444698407314717769622802734375000000000
1.8217773437500000000000000000000000000000000000000000000000000000 1.9834607418022816016645037962007336318492889404296875000000000000 1.9483168358287454857702414301456883549690246582031250000000000000 2.0186046477758177175587661622557789087295532226562500000000000000 -0.3653320250618685705035204591695219278335571289062500000000000000 -0.6142362986649924083693008469708729535341262817382812500000000000 -0.1164277514587447048821644557392573915421962738037109375000000000
1.8226318359375000000000000000000000000000000000000000000000000000 1.9831482738719157232765155640663579106330871582031250000000000000 1.9480674208993857821070605496061034500598907470703125000000000000 2.0182291268444454424013656534953042864799499511718750000000000000 -0.3660197511304201789528178778709843754768371582031250000000000000 -0.6154180675946526735131669738620985299348831176757812500000000000 -0.1166214346661877121480443975087837316095829010009765625000000000
1.8234863281250000000000000000000000000000000000000000000000000000 1.9828352227224641524117032531648874282836914062500000000000000000 1.9478162186014615908646874231635592877864837646484375000000000000 2.0178542268434664919141141581349074840545654296875000000000000000 -0.3666970997828472578206060461525339633226394653320312500000000000 -0.6165820552870011628243673840188421308994293212890625000000000000 -0.1168121442786932973056934770283987745642662048339843750000000000
1.8243408203125000000000000000000000000000000000000000000000000000 1.9825215971988217056320991105167195200920104980468750000000000000 1.9475632216406042473977322515565901994705200195312500000000000000 2.0174799727570391638664659694768488407135009765625000000000000000 -0.3673641237279320348463329537480603903532028198242187500000000000 -0.6177282811394224637524530407972633838653564453125000000000000000 -0.1169999663164416614513640979566844180226325988769531250000000000
1.8251953125000000000000000000000000000000000000000000000000000000 1.9822074061008843059994433133397251367568969726562500000000000000 1.9473084228940895634707430872367694973945617675781250000000000000 2.0171063893076790485281435394426807761192321777343750000000000000 -0.3680208755791785080191402812488377094268798828125000000000000000 -0.6188567655165371217407255244324915111064910888671875000000000000 -0.1171849856418198387864038068073568865656852722167968750000000000
1.8260498046875000000000000000000000000000000000000000000000000000 1.9818926581836311395790062306332401931285858154296875000000000000 1.9470518154193292570397488816524855792522430419921875000000000000 2.0167335009479328000736586545826867222785949707031250000000000000 -0.3686674078548111133102338499156758189201354980468750000000000000 -0.6199675297297140286190142433042638003826141357421875000000000000 -0.1173672859799082535126046877849148586392402648925781250000000000
1.8269042968750000000000000000000000000000000000000000000000000000 1.9815773621572052576311762095429003238677978515625000000000000000 1.9467933924623703756395798336598090827465057373046875000000000000 2.0163613318520399175781676603946834802627563476562500000000000000 -0.3693037729777757238736057843198068439960479736328125000000000000 -0.6210605960171118322676875322940759360790252685546875000000000000 -0.1175469499384395599683728050877107307314872741699218750000000000
1.8277587890625000000000000000000000000000000000000000000000000000 1.9812615266869955110706769119133241474628448486328125000000000000 1.9465331474663958299942123630899004638195037841796875000000000000 2.0159899059075949701025365357054397463798522949218750000000000000 -0.3699300232757392059568246622802689671516418457031250000000000000 -0.6221359875242352677204848987457808107137680053710937500000000000 -0.1177240590272431441931644258147571235895156860351562500000000000
1.8286132812500000000000000000000000000000000000000000000000000000 1.9809451603937182628811797258094884455204010009765625000000000000 1.9462710740802147135752875328762456774711608886718750000000000000 2.0156192467072218121870719187427312135696411132812500000000000000 -0.3705462109810891968564305898325983434915542602539062500000000000 -0.6231937282849899784054059637128375470638275146484375000000000000 -0.1178986936771884153074552159523591399192810058593750000000000000
1.8294677734375000000000000000000000000000000000000000000000000000 1.9806282718534977682622866268502548336982727050781250000000000000 1.9460071661667306397447418930823914706707000732421875000000000000 2.0152493775402646747352264355868101119995117187500000000000000000 -0.3711523882309349930963549013540614396333694458007812500000000000 -0.6242338432032297212970206601312384009361267089843750000000000000 -0.1180709332586403204068403738347114995121955871582031250000000000
1.8303222656250000000000000000000000000000000000000000000000000000 1.9803108695979489972671672148862853646278381347656250000000000000 1.9457414178113814351434029958909377455711364746093750000000000000 2.0148803213845165593909314338816329836845397949218750000000000000 -0.3717486070671055520264758342818822711706161499023437500000000000 -0.6252563580347714200513564719585701823234558105468750000000000000 -0.1182408560994396284904439653473673388361930847167968750000000000
1.8311767578125000000000000000000000000000000000000000000000000000 1.9799929621142575708603317252709530293941497802734375000000000000 1.9454738233305339800693900542682968080043792724609375000000000000 2.0145121008979809396066684712423011660575866699218750000000000000 -0.3723349194361523784024825545202475041151046752929687500000000000 -0.6262612993698837282607883025775663554668426513671875000000000000 -0.1184085395024210285441768064629286527633666992187500000000000000
1.8320312500000000000000000000000000000000000000000000000000000000 1.9796745578452621394660582154756411910057067871093750000000000000 1.9452043772798282006419867684599012136459350585937500000000000000 2.0141447384106960782901296624913811683654785156250000000000000000 -0.3729113771893466378060111310333013534545898437500000000000000000 -0.6272486946162112442237912546261213719844818115234375000000000000 -0.1185740597624819758770797761826543137431144714355468750000000000
1.8328857421875000000000000000000000000000000000000000000000000000 1.9793556651895358733384000515798106789588928222656250000000000000 1.9449330744624564459854809683747589588165283203125000000000000000 2.0137782559166153006913191347848623991012573242187500000000000000 -0.3734780320826829314029282613773830235004425048828125000000000000 -0.6282185719821555824893266617436893284320831298828125000000000000 -0.1187374921832102248053786297532496973872184753417968750000000000
1.8337402343750000000000000000000000000000000000000000000000000000 1.9790362925014672867973786196671426296234130859375000000000000000 1.9446599099373653718458854200434871017932891845703125000000000000 2.0134126750655694237934767443221062421798706054687500000000000000 -0.3740349357768736338059056834026705473661422729492187500000000000 -0.6291709604606571248908153393131215125322341918945312500000000000 -0.1188989110930901427209960274922195822000503540039062500000000000
1.8345947265625000000000000000000000000000000000000000000000000000 1.9787164480913419506435957373469136655330657958984375000000000000 1.9443848790273723370347624950227327644824981689453125000000000000 2.0130480171553113422078240546397864818572998046875000000000000000 -0.3745821398373538890780309884576126933097839355468750000000000000 -0.6301058898134208607899608978186734020709991455078125000000000000 -0.1190583898612868618549498478387249633669853210449218750000000000
1.8354492187500000000000000000000000000000000000000000000000000000 1.9783961402254237604836362152127549052238464355468750000000000000 1.9441079773271827679792522758361883461475372314453125000000000000 2.0126843031236649750326250796206295490264892578125000000000000000 -0.3751196957342811666435977713263127952814102172851562500000000000 -0.6310233905555333588921484988532029092311859130859375000000000000 -0.1192160009130289743950470437994226813316345214843750000000000000
1.8363037109375000000000000000000000000000000000000000000000000000 1.9780753771260366491446802683640271425247192382812500000000000000 1.9438292007112953907466135206050239503383636474609375000000000000 2.0123215535407776854981420910917222499847412109375000000000000000 -0.3756476548425299322175874294771347194910049438476562500000000000 -0.6319234939404589912470555645995773375034332275390625000000000000 -0.1193718157446008176769680630968650802969932556152343750000000000
1.8371582031250000000000000000000000000000000000000000000000000000 1.9777541669716458549999060778645798563957214355468750000000000000 1.9435485453417868928482903356780298054218292236328125000000000000 2.0119597886015050391961267450824379920959472656250000000000000000 -0.3761660684416997524337489267054479569196701049804687500000000000 -0.6328062319454577089317126592504791915416717529296875000000000000 -0.1195259049379417959357851941604167222976684570312500000000000000
1.8380126953125000000000000000000000000000000000000000000000000000 1.9774325178969389682492874271702021360397338867187500000000000000 1.9432660076759593614781351789133623242378234863281250000000000000 2.0115990281179185750204396754270419478416442871093750000000000000 -0.3766749877161094106625682798039633780717849731445312500000000000 -0.6336716372573372169085814675781875848770141601562500000000000000 -0.1196783381748816599277063232875661924481391906738281250000000000
1.8388671875000000000000000000000000000000000000000000000000000000 1.9771104379929083094680208887439221143722534179687500000000000000 1.9429815844738458352480847679544240236282348632812500000000000000 2.0112392915119707836879570095334202051162719726562500000000000000 -0.3771744637547987943904104213288519531488418579101562500000000000 -0.6345197432585905072954801653395406901836395263671875000000000000 -0.1198291842510071369964919085759902372956275939941406250000000000
1.8397216796875000000000000000000000000000000000000000000000000000 1.9767879353069310877089037603582255542278289794921875000000000000 1.9426952728055517649607963903690688312053680419921875000000000000 2.0108805978083106325016160553786903619766235351562500000000000000 -0.3776645475515291172641241246310528367757797241210937500000000000 -0.6353505840138846672005001892102882266044616699218750000000000000 -0.1199785110891735118165968287939904257655143737792968750000000000
1.8405761718750000000000000000000000000000000000000000000000000000 1.9764650178428517790507612517103552818298339843750000000000000000 1.9424070700584326054638495406834408640861511230468750000000000000 2.0105229656272709526376729627372696995735168457031250000000000000 -0.3781452900047829190910420038562733680009841918945312500000000000 -0.6361641942568909691146927798399701714515686035156250000000000000 -0.1201263857526749245785424591304035857319831848144531250000000000
1.8414306640625000000000000000000000000000000000000000000000000000 1.9761416935610633949238490458810701966285705566406250000000000000 1.9421169739440860002588351562735624611377716064453125000000000000 2.0101664131780410116334678605198860168457031250000000000000000000 -0.3786167419177627335713509637571405619382858276367187500000000000 -0.6369606093774506927474021722446195781230926513671875000000000000 -0.1202728744580747188841485240118345245718955993652343750000000000
1.8422851562500000000000000000000000000000000000000000000000000000 1.9758179703785880843014410856994800269603729248046875000000000000 1.9418249825051518975271847011754289269447326660156250000000000000 2.0098109582520242710756974702235311269760131835937500000000000000 -0.3790789539983929756772340624593198299407958984375000000000000000 -0.6377398654090756791035232708964031189680099487304687500000000000 -0.1204180425877102722509448540222365409135818481445312500000000000
1.8431396484375000000000000000000000000000000000000000000000000000 1.9754938561691599563374666104209609329700469970703125000000000000 1.9415310941219092732978879212168976664543151855468750000000000000 2.0094566182164106393770452996250241994857788085937500000000000000 -0.3795319768593190534744508113362826406955718994140625000000000000 -0.6385019990167601910968642187071964144706726074218750000000000000 -0.1205619547018778603408861727075418457388877868652343750000000000
1.8439941406250000000000000000000000000000000000000000000000000000 1.9751693587633050164242831669980660080909729003906250000000000000 1.9412353075186559170361988435615785419940948486328125000000000000 2.0091034100079543378569724154658615589141845703125000000000000000 -0.3799758610179069240331273249466903507709503173828125000000000000 -0.6392470474851044137665212474530562758445739746093750000000000000 -0.1207046745507094898108846336981514468789100646972656250000000000
1.8448486328125000000000000000000000000000000000000000000000000000 1.9748444859484235447411037966958247125148773193359375000000000000 1.9409376217698615096907133192871697247028350830078125000000000000 2.0087513501269858018360991991357877850532531738281250000000000000 -0.3804106568962439816061760211596265435218811035156250000000000000 -0.6399750487067452642264697715290822088718414306640625000000000000 -0.1208462650857426434747310395323438569903373718261718750000000000
1.8457031250000000000000000000000000000000000000000000000000000000 1.9745192454688715866240045215818099677562713623046875000000000000 1.9406380363060857785484358828398399055004119873046875000000000000 2.0084004546316576167441780853550881147384643554687500000000000000 -0.3808364148211385025177833085763268172740936279296875000000000000 -0.6406860411710777469806998851709067821502685546875000000000000000 -0.1209867884711993135660179632395738735795021057128906250000000000
1.8465576171875000000000000000000000000000000000000000000000000000 1.9741936450260415547575121308909729123115539550781250000000000000 1.9403365509196455196416764010791666805744171142578125000000000000 2.0080507391324373678287429356714710593223571777343750000000000000 -0.3812531850241196451634095865301787853240966796875000000000000000 -0.6413800639532651892693593254080042243003845214843750000000000000 -0.1211263060949740455463086163945263251662254333496093750000000000
1.8474121093750000000000000000000000000000000000000000000000000000 1.9738676922784443856784264426096342504024505615234375000000000000 1.9400331657700271570377026364440098404884338378906250000000000000 2.0077022187868616143191502487752586603164672851562500000000000000 -0.3816610176414378940989990951493382453918457031250000000000000000 -0.6420571567035304738624290621373802423477172851562500000000000000 -0.1212648785793452588244178969034692272543907165527343750000000000
1.8482666015625000000000000000000000000000000000000000000000000000 1.9735413948417905860566179399029351770877838134765625000000000000 1.9397278813890297399780138221103698015213012695312500000000000000 2.0073549082945514321352220576955005526542663574218750000000000000 -0.3820599627140645049294676027784589678049087524414062500000000000 -0.6427173596367175001375926512992009520530700683593750000000000000 -0.1214025657914115097213425542577169835567474365234375000000000000
1.8491210937500000000000000000000000000000000000000000000000000000 1.9732147602890719451096401826362125575542449951171875000000000000 1.9394206986856326047075071983272209763526916503906250000000000000 2.0070088218925112855117731669452041387557983398437500000000000000 -0.3824500701876919483979122560413088649511337280273437500000000000 -0.6433607135221224293530895010917447507381439208984375000000000000 -0.1215394268532615229538862422487000003457069396972656250000000000
1.8499755859375000000000000000000000000000000000000000000000000000 1.9728877961506421367943175937398336827754974365234375000000000000 1.9391116189505761546740814083022996783256530761718750000000000000 2.0066639733507081189145537791773676872253417968750000000000000000 -0.3828313899127334662964017297781538218259811401367187500000000000 -0.6439872596735805032608368492219597101211547851562500000000000000 -0.1216755201518864848431178415921749547123908996582031250000000000
1.8508300781250000000000000000000000000000000000000000000000000000 1.9725605099142995424443824958871118724346160888671875000000000000 1.9388006438606506520727634779177606105804443359375000000000000000 2.0063203759679484328160015138564631342887878417968750000000000000 -0.3832039716443235155551860771083738654851913452148437500000000000 -0.6445970399398085470821229137072805315256118774414062500000000000 -0.1218109033488384840282492405094671994447708129882812500000000000
1.8516845703125000000000000000000000000000000000000000000000000000 1.9722329090253676309174579728278331458568572998046875000000000000 1.9384877754826816964595082026789896190166473388671875000000000000 2.0059780425680533433308028179453685879707336425781250000000000000 -0.3835678650423177682426967294304631650447845458984375000000000000 -0.6451900966949941640393717534607276320457458496093750000000000000 -0.1219456333896413724460217054001986980438232421875000000000000000
1.8525390625000000000000000000000000000000000000000000000000000000 1.9719050008867762269204604308470152318477630615234375000000000000 1.9381730162772055070519172659260220825672149658203125000000000000 2.0056369854963467247443986707367002964019775390625000000000000000 -0.3839231196712924454317317213281057775020599365234375000000000000 -0.6457664728296221845482705248286947607994079589843750000000000000 -0.1220797665129627618263441490853438153862953186035156250000000000
1.8533935546875000000000000000000000000000000000000000000000000000 1.9715767928591438895580267853802070021629333496093750000000000000 1.9378563691018306780478042128379456698894500732421875000000000000 2.0052972166164568790236444328911602497100830078125000000000000000 -0.3842697850005452053778753906954079866409301757812500000000000000 -0.6463262117415380370033517465344630181789398193359375000000000000 -0.1222133582595523182412478035985259339213371276855468750000000000
1.8542480468750000000000000000000000000000000000000000000000000000 1.9712482922608580704348923973157070577144622802734375000000000000 1.9375378372142741945083344035083428025245666503906250000000000000 2.0049587473074419463614503911230713129043579101562500000000000000 -0.3846079104040944773856836036429740488529205322265625000000000000 -0.6468693573272412677965803595725446939468383789062500000000000000 -0.1223464634809476869747868477134034037590026855468750000000000000
1.8551025390625000000000000000000000000000000000000000000000000000 1.9709195063681579362935281096724793314933776855468750000000000000 1.9372174242750725969841596452170051634311676025390625000000000000 2.0046215884612430535582916490966454148292541503906250000000000000 -0.3849375451606796838532886795292142778635025024414062500000000000 -0.6473959539733973311825820928788743913173675537109375000000000000 -0.1224791363479619810128440349217271432280540466308593750000000000
1.8559570312500000000000000000000000000000000000000000000000000000 1.9705904424152147491611231089336797595024108886718750000000000000 1.9368951343499563044758815522072836756706237792968750000000000000 2.0042857504804731938463646656600758433341979980468750000000000000 -0.3852587384537615733393067785073071718215942382812500000000000000 -0.6479060465485732001056362605595495551824569702148437500000000000 -0.1226114303589499465729772964550647884607315063476562500000000000
1.8568115234375000000000000000000000000000000000000000000000000000 1.9702611075942135787641973365680314600467681884765625000000000000 1.9365709719118882059518682581256143748760223388671875000000000000 2.0039512432765391736211313400417566299438476562500000000000000000 -0.3855715393715217764736280514625832438468933105468750000000000000 -0.6483996803951812548660882384865544736385345458984375000000000000 -0.1227433983478623535923190956964390352368354797363281250000000000
1.8576660156250000000000000000000000000000000000000000000000000000 1.9699315090554347928986089755198918282985687255859375000000000000 1.9362449418427589709068570300587452948093414306640625000000000000 2.0036180762681103928457559959497302770614624023437500000000000000 -0.3858759969068628059574166400125250220298767089843750000000000000 -0.6488769013216300063362496075569652020931243896484375000000000000 -0.1228750924920955500674324412102578207850456237792968750000000000
1.8585205078125000000000000000000000000000000000000000000000000000 1.9696016539073353257549570116680115461349487304687500000000000000 1.9359170494347388569167378591373562812805175781250000000000000000 2.0032862583799317945931761641986668109893798828125000000000000000 -0.3861721599574082786077156015380751341581344604492187500000000000 -0.6493377555946813206588785760686732828617095947265625000000000000 -0.1230065643201352920677038582653040066361427307128906250000000000
1.8593750000000000000000000000000000000000000000000000000000000000 1.9692715492166301682885887203156016767024993896484375000000000000 1.9355873003912793528513702767668291926383972167968750000000000000 2.0029557980419809837258071638643741607666015625000000000000000000 -0.3864600773255030263797493716992903500795364379882812500000000000 -0.6497822899320011558188525668811053037643432617187500000000000000 -0.1231378647190048414294949452596483752131462097167968750000000000
1.8602294921875000000000000000000000000000000000000000000000000000 1.9689412020083740806342120777117088437080383300781250000000000000 1.9352557008277684325037171220174059271812438964843750000000000000 2.0026267031889797287647070334060117602348327636718750000000000000 -0.3867397977182126522777139143727254122495651245117187500000000000 -0.6502105514949065856455945322522893548011779785156250000000000000 -0.1232690439415186633986820652353344485163688659667968750000000000
1.8610839843750000000000000000000000000000000000000000000000000000 1.9686106192660424163420884724473580718040466308593750000000000000 1.9349222572718309809403081089840270578861236572265625000000000000 2.0022989812602536296992639108793810009956359863281250000000000000 -0.3870113697473239744439865717140492051839828491210937500000000000 -0.6506225878812977869714018197555560618638992309570312500000000000 -0.1234001516133501619165713236725423485040664672851562500000000000
1.8619384765625000000000000000000000000000000000000000000000000000 1.9682798079316130568372500420082360506057739257812500000000000000 1.9345869766632819430896006451803259551525115966796875000000000000 2.0019726391999443926295043638674542307853698730468750000000000000 -0.3872748419293444710476137515797745436429977416992187500000000000 -0.6510184471187764332356096019793767482042312622070312500000000000 -0.1235312367399125088596179011801723390817642211914062500000000000
1.8627929687500000000000000000000000000000000000000000000000000000 1.9679487749056472356556923841708339750766754150390625000000000000 1.9342498663537242009624605998396873474121093750000000000000000000 2.0016476834575702703489241685019806027412414550781250000000000000 -0.3875302626855031684627306276524905115365982055664062500000000000 -0.6513981776579456095532805193215608596801757812500000000000000000 -0.1236623477130606718610295047255931422114372253417968750000000000
1.8636474609375000000000000000000000000000000000000000000000000000 1.9676175270473716949481968185864388942718505859375000000000000000 1.9339109341057993951551452482817694544792175292968750000000000000 2.0013241199889439947412483888911083340644836425781250000000000000 -0.3877776803417496420678389767999760806560516357421875000000000000 -0.6517618283658801470181742843124084174633026123046875000000000000 -0.1237935323176190816063524380297167226672172546386718750000000000
1.8645019531250000000000000000000000000000000000000000000000000000 1.9672860711747597317611280232085846364498138427734375000000000000 1.9335701880920872497426898917183279991149902343750000000000000000 2.0010019542574322137795661546988412737846374511718750000000000000 -0.3880171431287549044242268792004324495792388916015625000000000000 -0.6521094485197757029126819361408706754446029663085937500000000000 -0.1239248377377341059357718222599942237138748168945312500000000000
1.8653564453125000000000000000000000000000000000000000000000000000 1.9669544140646124663618365957518108189105987548828125000000000000 1.9332276368936598398562409784062765538692474365234375000000000000 2.0006811912355648708228272880660369992256164550781250000000000000 -0.3882486991819105170975490182172507047653198242187500000000000000 -0.6524410878007581571225159677851479500532150268554687500000000000 -0.1240563105630628770725820686493534594774246215820312500000000000
1.8662109375000000000000000000000000000000000000000000000000000000 1.9666225624526403326086665401817299425601959228515625000000000000 1.9328832894982903578551258760853670537471771240234375000000000000 2.0003618354069905294068121293094009160995483398437500000000000000 -0.3884723965413294788362463805242441594600677490234375000000000000 -0.6527567962878658702763345900166314095258712768554687500000000000 -0.1241879967947930873961581710318569093942642211914062500000000000
1.8670654296875000000000000000000000000000000000000000000000000000 1.9662905230335447903655676782364025712013244628906250000000000000 1.9325371552983223732979922715458087623119354248046875000000000000 2.0000438907687674294777480099583044648170471191406250000000000000 -0.3886882831518458925046388685586862266063690185546875000000000000 -0.6530566244521851526627642670064233243465423583984375000000000000 -0.1243199418515065768353622388531221076846122741699218750000000000
1.8679199218750000000000000000000000000000000000000000000000000000 1.9659583024610993717828932858537882566452026367187500000000000000 1.9321892440882026953374861477641388773918151855468750000000000000 1.9997273608339960482283004239434376358985900878906250000000000000 -0.3888964068630142989491105254273861646652221679687500000000000000 -0.6533406231511466044636904371145647019147872924804687500000000000 -0.1244521905748819934345306137402076274156570434570312500000000000
1.8687744140625000000000000000000000000000000000000000000000000000 1.9656259073482316157566174297244288027286529541015625000000000000 1.9318395660616827225197766892961226403713226318359375000000000000 1.9994122486347805089934581701527349650859832763671875000000000000 -0.3890968154291114533549489351571537554264068603515625000000000000 -0.6536088436229765541440883680479601025581359863281250000000000000 -0.1245847872352463525658095022663474082946777343750000000000000000
1.8696289062500000000000000000000000000000000000000000000000000000 1.9652933442671034480753178286249749362468719482421875000000000000 1.9314881318086927208810266165528446435928344726562500000000000000 1.9990985567255141752696090406971052289009094238281250000000000000 -0.3892895565091334386664811972877942025661468505859375000000000000 -0.6538613374812930478796602073998656123876571655273437500000000000 -0.1247177755369738294533021871757227927446365356445312500000000000
1.8704833984375000000000000000000000000000000000000000000000000000 1.9649606197491940040578128900961019098758697509765625000000000000 1.9311349523118974680357951001496985554695129394531250000000000000 1.9987862871864905400798306800425052642822265625000000000000000000 -0.3894746776667985521669379522791132330894470214843750000000000000 -0.6540981567098578253194318676833063364028930664062500000000000000 -0.1248511986237392235032928056170931085944175720214843750000000000
1.8713378906250000000000000000000000000000000000000000000000000000 1.9646277402853795646109347217134200036525726318359375000000000000 1.9307800389429365939264471307978965342044830322265625000000000000 1.9984754416278225352954223126289434731006622314453125000000000000 -0.3896522263705457511662189062917605042457580566406250000000000000 -0.6543193536574665181149157433537766337394714355468750000000000000 -0.1249850990836249842175220692297443747520446777343750000000000000
1.8721923828125000000000000000000000000000000000000000000000000000 1.9642947123260159347779563177027739584445953369140625000000000000 1.9304234034583602763746057462412863969802856445312500000000000000 1.9981660211936715931813068891642615199089050292968750000000000000 -0.3898222499935348750454977562185376882553100585937500000000000000 -0.6545249810329809569964254478691145777702331542968750000000000000 -0.1251195189540887930945700645679607987403869628906250000000000000
1.8730468750000000000000000000000000000000000000000000000000000000 1.9639615422810201561532039704616181552410125732421875000000000000 1.9300650579952649543713505408959463238716125488281250000000000000 1.9978580265667753579350574000272899866104125976562500000000000000 -0.3899847958136473113910369647783227264881134033203125000000000000 -0.6547150919005042535303573458804748952388763427734375000000000000 -0.1252544997267903692517165836761705577373504638671875000000000000
1.8739013671875000000000000000000000000000000000000000000000000000 1.9636282365199508870290401318925432860851287841796875000000000000 1.9297050150666381629349643844761885702610015869140625000000000000 1.9975514579732636111231158793088980019092559814453125000000000000 -0.3901399110134848857711631353595294058322906494140625000000000000 -0.6548897396746853338811433786759153008460998535156250000000000000 -0.1253900823522844376611828920431435108184814453125000000000000000
1.8747558593750000000000000000000000000000000000000000000000000000 1.9632948013720905588996856749872677028179168701171875000000000000 1.9293432875564224815434499760158360004425048828125000000000000000 1.9972463151877586362559213739586994051933288574218750000000000000 -0.3902876426803711940038965622079558670520782470703125000000000000 -0.6550489781161646929419362095359247177839279174804687500000000000 -0.1255263072445776950658569148799870163202285766601562500000000000
1.8756103515625000000000000000000000000000000000000000000000000000 1.9629612431265259786528076801914721727371215820312500000000000000 1.9289798887143052574799639842240139842033386230468750000000000000 1.9969425975387466998256513761589303612709045410156250000000000000 -0.3904280378063498258001118301763199269771575927734375000000000000 -0.6551928613271407186857686610892415046691894531250000000000000000 -0.1256632142855588774033037680055713281035423278808593750000000000
1.8764648437500000000000000000000000000000000000000000000000000000 1.9626275680322311512071564720827154815196990966796875000000000000 1.9286148321502456504106248758034780621528625488281250000000000000 1.9966403039142166520036880683619529008865356445312500000000000000 -0.3905611432881861411203772149747237563133239746093750000000000000 -0.6553214437470735731494642095640301704406738281250000000000000000 -0.1258008428292986535801389891275903210043907165527343750000000000
1.8773193359375000000000000000000000000000000000000000000000000000 1.9622937822981474376149435556726530194282531738281250000000000000 1.9282481318287481020234963580151088535785675048828125000000000000 1.9963394327675467732063907533301971852779388427734375000000000000 -0.3906870059273663819965349830454215407371520996093750000000000000 -0.6554347801485114199948611712898127734661102294921875000000000000 -0.1259392317062212884870575635432032868266105651855468750000000000
1.8781738281250000000000000000000000000000000000000000000000000000 1.9619598920932654895210589529597200453281402587890625000000000000 1.9278798020628924447805729869287461042404174804687500000000000000 1.9960399821236385342615449189906939864158630371093750000000000000 -0.3908056724300978945763063165941275656223297119140625000000000000 -0.6555329256330379994466284188092686235904693603515625000000000000 -0.1260784192271577341948329831211594864726066589355468750000000000
1.8790283203125000000000000000000000000000000000000000000000000000 1.9616259035467067395330786894191987812519073486328125000000000000 1.9275098575081304197453846427379176020622253417968750000000000000 1.9957419495852830593207727361004799604415893554687500000000000000 -0.3909171894073086850340814635274000465869903564453125000000000000 -0.6556159356273452143426538896164856851100921630859375000000000000 -0.1262184431872721002143578061804873868823051452636718750000000000
1.8798828125000000000000000000000000000000000000000000000000000000 1.9612918227478042254574575053993612527847290039062500000000000000 1.9271383131558610379840956738917157053947448730468750000000000000 1.9954453323397474129308193369070068001747131347656250000000000000 -0.3910216033746480857047345125465653836727142333984375000000000000 -0.6556838658794225116466236613632645457983016967773437500000000000 -0.1263593408698736597628453637298662215471267700195312500000000000
1.8807373046875000000000000000000000000000000000000000000000000000 1.9609576557461845247587461926741525530815124511718750000000000000 1.9267651843267945555027154114213772118091583251953125000000000000 1.9951501271655744940147769739269278943538665771484375000000000000 -0.3911189607524867550836233931477181613445281982421875000000000000 -0.6557367724548646137350260687526315450668334960937500000000000000 -0.1265011490501088964322207175428047776222229003906250000000000000
1.8815917968750000000000000000000000000000000000000000000000000000 1.9606234085518496890188089309958741068840026855468750000000000000 1.9263904866641188284859254054026678204536437988281250000000000000 1.9948563304395805495516924565890803933143615722656250000000000000 -0.3912093078659155676035652504651807248592376708984375000000000000 -0.6557747117332939357225995991029776632785797119140625000000000000 -0.1266439039985371994845309018273837864398956298828125000000000000
1.8824462890625000000000000000000000000000000000000000000000000000 1.9602890871352571799945962993660941720008850097656250000000000000 1.9260142361264738219972514343680813908576965332031250000000000000 1.9945639381440405379919411643641069531440734863281250000000000000 -0.3912926909447467238578610704280436038970947265625000000000000000 -0.6557977404048949132686630036914721131324768066406250000000000000 -0.1267876414845985344470591371646150946617126464843750000000000000
1.8833007812500000000000000000000000000000000000000000000000000000 1.9599546974274029143003872377448715269565582275390625000000000000 1.9256364489807540341104186154552735388278961181640625000000000000 1.9942729458740517944903558600344695150852203369140625000000000000 -0.3913691561235135285556907547288574278354644775390625000000000000 -0.6558059154670667911801729133003391325473785400390625000000000000 -0.1269323967799602659312085961573757231235504150390625000000000000
1.8841552734375000000000000000000000000000000000000000000000000000 1.9596202453199014215101669833529740571975708007812500000000000000 1.9252571417947426102301733408239670097827911376953125000000000000 1.9939833488450602327901606258819811046123504638671875000000000000 -0.3914387494414706125667180458549410104751586914062500000000000000 -0.6557992942211756659531829427578486502170562744140625000000000000 -0.1270782046617655036691019176942063495516777038574218750000000000
1.8850097656250000000000000000000000000000000000000000000000000000 1.9592857366650677786168444072245620191097259521484375000000000000 1.9248763314295953552601758929085917770862579345703125000000000000 1.9936951419005402019735129215405322611331939697265625000000000000 -0.3915015168425934888318806770257651805877685546875000000000000000 -0.6557779342694225466203761243377812206745147705078125000000000000 -0.1272250994157643755322339984559221193194389343261718750000000000
1.8858642578125000000000000000000000000000000000000000000000000000 1.9589511772759993224468644257285632193088531494140625000000000000 1.9244940350321837474467656647902913391590118408203125000000000000 1.9934083195198148974469631866668350994586944580078125000000000000 -0.3915575041755783303187854471616446971893310546875000000000000000 -0.6557418935118146663398874807171523571014404296875000000000000000 -0.1273731148393419387865321823483100160956382751464843750000000000
1.8867187500000000000000000000000000000000000000000000000000000000 1.9586165729266564738964007119648158550262451171875000000000000000 1.9241102700273067238612156870658509433269500732421875000000000000 1.9931228758260062239315857368637807667255401611328125000000000000 -0.3916067571938430802447328460402786731719970703125000000000000000 -0.6556912301432451517513300132122822105884552001953125000000000000 -0.1275222842444410642492869101261021569371223449707031250000000000
1.8875732421875000000000000000000000000000000000000000000000000000 1.9582819293519446723905730323167517781257629394531250000000000000 1.9237250541097885569996606136555783450603485107421875000000000000 1.9928388045941007877814854509779252111911773681640625000000000000 -0.3916493215555254536752727290149778127670288085937500000000000000 -0.6556260026506679494673335284460335969924926757812500000000000000 -0.1276726404603829023720606983260950073599815368652343750000000000
1.8884277343750000000000000000000000000000000000000000000000000000 1.9579472522477949780750350328162312507629394531250000000000000000 1.9233384052364699279280557675519958138465881347656250000000000000 1.9925560992591200282220142980804666876792907714843750000000000000 -0.3916852428234856020594634173903614282608032226562500000000000000 -0.6555462698103891039380641814204864203929901123046875000000000000 -0.1278242158365821556920138846180634573101997375488281250000000000
1.8892822265625000000000000000000000000000000000000000000000000000 1.9576125472712466724090063507901504635810852050781250000000000000 1.9229503416181070729606972236069850623607635498046875000000000000 1.9922747529243862718573154779733158648014068603515625000000000000 -0.3917145664653036707392175230779685080051422119140625000000000000 -0.6554520906854427453325229180336464196443557739257812500000000000 -0.1279770422451645961459121281222905963659286499023437500000000000
1.8901367187500000000000000000000000000000000000000000000000000000 1.9572778200405280824014653262565843760967254638671875000000000000 1.9225608817111878856564999296097084879875183105468750000000000000 1.9919947583698682791464307229034602642059326171875000000000000000 -0.3917373378532817973507462738780304789543151855468750000000000000 -0.6553435246230829847036147839389741420745849609375000000000000000 -0.1281311510834806655090289950749138370156288146972656250000000000
1.8909912109375000000000000000000000000000000000000000000000000000 1.9569430761351374048473417133209295570850372314453125000000000000 1.9221700442096796290769589177216403186321258544921875000000000000 1.9917161080605951806177245089202187955379486083984375000000000000 -0.3917536022644416693339053381350822746753692626953125000000000000 -0.6552206312523586317908552700828295201063156127929687500000000000 -0.1282865732765247068769554061873350292444229125976562500000000000
1.8918457031250000000000000000000000000000000000000000000000000000 1.9566083210959250848759438667912036180496215820312500000000000000 1.9217778480367180282684103076462633907794952392578125000000000000 1.9914387941551321414834774259361438453197479248046875000000000000 -0.3917634048805276325566637751762755215167999267578125000000000000 -0.6550834704817982689917243988020345568656921386718750000000000000 -0.1284433392792569406104519202926894649863243103027343750000000000
1.8927001953125000000000000000000000000000000000000000000000000000 1.9562735604251746401871514535741880536079406738281250000000000000 1.9213843123362486231542334280675277113914489746093750000000000000 1.9911628085141006572200694790808483958244323730468750000000000000 -0.3917667907880042488244498599669896066188812255859375000000000000 -0.6549321024971826998850588097411673516035079956054687500000000000 -0.1286014790788257977638409101928118616342544555664062500000000000
1.8935546875000000000000000000000000000000000000000000000000000000 1.9559387995866843734660278641968034207820892333984375000000000000 1.9209894564646330383794747831416316330432891845703125000000000000 1.9908881427087357085525809452519752085208892822265625000000000000 -0.3917638049780569620139658582047559320926666259765625000000000000 -0.6547665877594193162281044351402670145034790039062500000000000000 -0.1287610221966945522886760500114178285002708435058593750000000000
1.8944091796875000000000000000000000000000000000000000000000000000 1.9556040440058488627528276992961764335632324218750000000000000000 1.9205932999822299400705105654196813702583312988281250000000000000 1.9906147880294677854351448331726714968681335449218750000000000000 -0.3917544923465923201177929513505659997463226318359375000000000000 -0.6545869870025048387063293375831563025712966918945312500000000000 -0.1289219976906798015292565651179756969213485717773437500000000000
1.8952636718750000000000000000000000000000000000000000000000000000 1.9552692990697395636345845559844747185707092285156250000000000000 1.9201958626449606715169693416100926697254180908203125000000000000 1.9903427354945184557521997703588567674160003662109375000000000000 -0.3917388976942381972889961616601794958114624023437500000000000000 -0.6543933612315868675324281866778619587421417236328125000000000000 -0.1290844341568895270455641366424970328807830810546875000000000000
1.8961181640625000000000000000000000000000000000000000000000000000 1.9549345701271878539273529895581305027008056640625000000000000000 1.9197971643958728904522104130592197179794311523437500000000000000 1.9900719758585028174024955660570412874221801757812500000000000000 -0.3917170657263431277073095770902000367641448974609375000000000000 -0.6541857717211146949765065983228851109743118286132812500000000000 -0.1292483597315715604381125558575149625539779663085937500000000000
1.8969726562500000000000000000000000000000000000000000000000000000 1.9545998624888643036001667496748268604278564453125000000000000000 1.9193972253567066488244563515763729810714721679687500000000000000 1.9898024996210219583758771477732807397842407226562500000000000000 -0.3916890410529771937575560514233075082302093505859375000000000000 -0.6539642800130864852548029375611804425716400146484375000000000000 -0.1294138020928678467491579340276075527071952819824218750000000000
1.8978271484375000000000000000000000000000000000000000000000000000 1.9542651814273619415018856670940294861793518066406250000000000000 1.9189960658194813447607884882017970085144042968750000000000000000 1.9895342970352425382429828459862619638442993164062500000000000000 -0.3916548681889306937620176540804095566272735595703125000000000000 -0.6537289479153787219445348455337807536125183105468750000000000000 -0.1295807884624827210906516938848653808236122131347656250000000000
1.8986816406250000000000000000000000000000000000000000000000000000 1.9539305321772773016419932901044376194477081298828125000000000000 1.9185937062381033246794004298863001167774200439453125000000000000 1.9892673581164512786045861503225751221179962158203125000000000000 -0.3916145915537159183372750703711062669754028320312500000000000000 -0.6534798375001771297831965057412162423133850097656250000000000000 -0.1297493456072546513802024037431692704558372497558593750000000000
1.8995361328125000000000000000000000000000000000000000000000000000 1.9535959199352903592483698957948945462703704833984375000000000000 1.9181901672200099007170592813054099678993225097656250000000000000 1.9890016726505708177796805102843791246414184570312500000000000000 -0.3915682554715653740373682012432254850864410400390625000000000000 -0.6532170111024901970608880219515413045883178710937500000000000000 -0.1299194998406405510138483805349096655845642089843750000000000000
1.9003906250000000000000000000000000000000000000000000000000000000 1.9532613498602482415833492268575355410575866699218750000000000000 1.9177854695178573329883420228725299239158630371093750000000000000 1.9887372302026391501783564308425411581993103027343750000000000000 -0.3915159041714328935768207884393632411956787109375000000000000000 -0.6529405313187559567467133092577569186687469482421875000000000000 -0.1300912770241098859180794988787965849041938781738281250000000000
1.9012451171875000000000000000000000000000000000000000000000000000 1.9529268270732447199122816527960821986198425292968750000000000000 1.9173796340212598821040046459529548883438110351562500000000000000 1.9884740201252295577205586596392095088958740234375000000000000000 -0.3914575817869934137860354894655756652355194091796875000000000000 -0.6526504610055363642118209099862724542617797851562500000000000000 -0.1302647025684505188714013002027058973908424377441406250000000000
1.9020996093750000000000000000000000000000000000000000000000000000 1.9525923566577028100965662815724499523639678955078125000000000000 1.9169726817485888137326810465310700237751007080078125000000000000 1.9882120315668168064604515166138298809528350830078125000000000000 -0.3913933323566431976558988026226870715618133544921875000000000000 -0.6523468632783006038167172846442554146051406860351562500000000000 -0.1304398014349857914950803206011187285184860229492187500000000000
1.9029541015625000000000000000000000000000000000000000000000000000 1.9522579436594555968298436710028909146785736083984375000000000000 1.9165646338388397929008988285204395651817321777343750000000000000 1.9879512534800714007587885134853422641754150390625000000000000000 -0.3913231998234991682039662919123657047748565673828125000000000000 -0.6520298015102958810729205652023665606975555419921875000000000000 -0.1306165981367023998238607873645378276705741882324218750000000000
1.9038085937500000000000000000000000000000000000000000000000000000 1.9519235930868277240080033152480609714984893798828125000000000000 1.9161555115435737750573252924368716776371002197265625000000000000 1.9876916746300816729586813380592502653598785400390625000000000000 -0.3912472280353986864298576620058156549930572509765625000000000000 -0.6516993393315075877580966334789991378784179687500000000000000000 -0.1307951167392898406127699217904591932892799377441406250000000000
1.9046630859375000000000000000000000000000000000000000000000000000 1.9515893099107173291884009813657030463218688964843750000000000000 1.9157453362189440504437243362190201878547668457031250000000000000 1.9874332836024906079330776265123859047889709472656250000000000000 -0.3911654607449013276720961584942415356636047363281250000000000000 -0.6513555406277075077170479744381736963987350463867187500000000000 -0.1309753808620951476271443425503093749284744262695312500000000000
1.9055175781250000000000000000000000000000000000000000000000000000 1.9512550990646764237368415706441737711429595947265625000000000000 1.9153341293178072213265750178834423422813415527343750000000000000 1.9871760688115456261471081234049052000045776367187500000000000000 -0.3910779416092864391174543925444595515727996826171875000000000000 -0.6509984695395860665456666538375429809093475341796875000000000000 -0.1311574136789867561780908999935491010546684265136718750000000000
1.9063720703125000000000000000000000000000000000000000000000000000 1.9509209654449932713760063052177429199218750000000000000000000000 1.9149219123819334331670916071743704378604888916015625000000000000 1.9869200185080531095849210032611154019832611083984375000000000000 -0.3909847141905553602470035912119783461093902587890625000000000000 -0.6506281904619788392096779716666787862777709960937500000000000000 -0.1313412379191318812843292107572779059410095214843750000000000000
1.9072265625000000000000000000000000000000000000000000000000000000 1.9505869139107736565108552895253524184226989746093750000000000000 1.9145087070343169699526697513647377490997314453125000000000000000 1.9866651207872303430690408276859670877456665039062500000000000000 -0.3908858219554305346576938973157666623592376708984375000000000000 -0.6502447680431742149664842145284637808799743652343750000000000000 -0.1315268758676867988377523488452425226569175720214843750000000000
1.9080810546875000000000000000000000000000000000000000000000000000 1.9502529492840217084648202217067591845989227294921875000000000000 1.9140945349715918766264621808659285306930541992187500000000000000 1.9864113635964515403031782625475898385047912597656250000000000000 -0.3907813082753543998393297442817129194736480712890625000000000000 -0.6498482671843069935491143951367121189832687377929687500000000000 -0.1317143493664018061295450934267137199640274047851562500000000000
1.9089355468750000000000000000000000000000000000000000000000000000 1.9499190763497220579836266551865264773368835449218750000000000000 1.9136794179565626006223055810551159083843231201171875000000000000 1.9861587347428815153449477293179370462894439697265625000000000000 -0.3906712164264911635314092563930898904800415039062500000000000000 -0.6494387530388487927979213054641149938106536865234375000000000000 -0.1319036798141335342648972073220647871494293212890625000000000000
1.9097900390625000000000000000000000000000000000000000000000000000 1.9495852998559204394268817850388586521148681640625000000000000000 1.9132633778108487643265789301949553191661834716796875000000000000 1.9859072219009921145271846398827619850635528564453125000000000000 -0.3905555895897259155447045486653223633766174316406250000000000000 -0.6490162910121761719040023308480158448219299316406250000000000000 -0.1320948881672756591854067664826288819313049316406250000000000000
1.9106445312500000000000000000000000000000000000000000000000000000 1.9492516245138058472718967095715925097465515136718750000000000000 1.9128464364076531722957952297292649745941162109375000000000000000 1.9856568126199585222479981894139200448989868164062500000000000000 -0.3904344708506652938950765019399113953113555908203125000000000000 -0.6485809467612317913420838522142730653285980224609375000000000000 -0.1322879949400987964480691516655497252941131591796875000000000000
1.9114990234375000000000000000000000000000000000000000000000000000 1.9489180549977918044390889917849563062191009521484375000000000000 1.9124286156646552736759758772677741944789886474609375000000000000 1.9854074943309283352022021063021384179592132568359375000000000000 -0.3903079031996361525358452126965858042240142822265625000000000000 -0.6481327861942706158870919352921191602945327758789062500000000000 -0.1324830202050016891845984901010524481534957885742187500000000000
1.9123535156250000000000000000000000000000000000000000000000000000 1.9485845959455971865281753707677125930786132812500000000000000000 1.9120099375370320782252520075417123734951019287109375000000000000 1.9851592543541622948310987339937128126621246337890625000000000000 -0.3901759295316864495362096931785345077514648437500000000000000000 -0.6476718754706931591158536321017891168594360351562500000000000000 -0.1326799835926796844454145229974528774619102478027343750000000000
1.9132080078125000000000000000000000000000000000000000000000000000 1.9482512519583290444558087983750738203525543212890625000000000000 1.9115904240106149636346799525199458003044128417968750000000000000 1.9849120799060431252769376442302018404006958007812500000000000000 -0.3900385926465863573042724965489469468593597412109375000000000000 -0.6471982810009755393565455960924737155437469482421875000000000000 -0.1328789042921971197408481657475931569933891296386718750000000000
1.9140625000000000000000000000000000000000000000000000000000000000 1.9479180276005618743795366754056885838508605957031250000000000000 1.9111700970951785993889870951534248888492584228515625000000000000 1.9846659581059451493700862556579522788524627685546875000000000000 -0.3898959352488251539625707664526998996734619140625000000000000000 -0.6467120694466714780901384074240922927856445312500000000000000000 -0.1330798010509787743238518942234804853796958923339843750000000000
1.9149169921875000000000000000000000000000000000000000000000000000 1.9475849274004208844246477383421733975410461425781250000000000000 1.9107489788178713130406549680628813803195953369140625000000000000 1.9844208759829704558086405086214654147624969482421875000000000000 -0.3897479999476141099279402624233625829219818115234375000000000000 -0.6462133077205227671413467760430648922920227050781250000000000000 -0.1332826921747054527145337488036602735519409179687500000000000000
1.9157714843750000000000000000000000000000000000000000000000000000 1.9472519558496628189203647707472555339336395263671875000000000000 1.9103270912167849004958952718880027532577514648437500000000000000 1.9841768204825407373448342696065083146095275878906250000000000000 -0.3895948292568862658669104348518885672092437744140625000000000000 -0.6457020629866477845482108932628761976957321166992187500000000000 -0.1334875955271247471856099764409009367227554321289062500000000000
1.9166259765625000000000000000000000000000000000000000000000000000 1.9469191174037567826360373146599158644676208496093750000000000000 1.9099044563346680991600123888929374516010284423828125000000000000 1.9839337784728454661120622404268942773342132568359375000000000000 -0.3894364655952939902050502496422268450260162353515625000000000000 -0.6451784026608179400952280957426410168409347534179687500000000000 -0.1336945285297700403148724035418126732110977172851562500000000000
1.9174804687500000000000000000000000000000000000000000000000000000 1.9465864164819668413741737822419963777065277099609375000000000000 1.9094810962127850562097819420159794390201568603515625000000000000 1.9836917367511486265385656224680133163928985595703125000000000000 -0.3892729512862123097960420636809431016445159912109375000000000000 -0.6446423944108341519410032560699619352817535400390625000000000000 -0.1339035081615905231622321025497512891888618469238281250000000000
1.9183349609375000000000000000000000000000000000000000000000000000 1.9462538574674324021174243171117268502712249755859375000000000000 1.9090570328849194581266601744573563337326049804687500000000000000 1.9834506820499453461081884597660973668098449707031250000000000000 -0.3891043285577360233418175994302146136760711669921875000000000000 -0.6440941061569891434857026979443617165088653564453125000000000000 -0.1341145509584829031979325009160675108432769775390625000000000000
1.9191894531250000000000000000000000000000000000000000000000000000 1.9459214447072499254431932058651000261306762695312500000000000000 1.9086322883715263198922684750868938863277435302734375000000000000 1.9832106010429735309941179366433061659336090087890625000000000000 -0.3889306395426821438832121202722191810607910156250000000000000000 -0.6435336060726211115934347617439925670623779296875000000000000000 -0.1343276730127432316841407100582728162407875061035156250000000000
1.9200439453125000000000000000000000000000000000000000000000000000 1.9455891825125546379382512895972467958927154541015625000000000000 1.9082068846740338763368072250159457325935363769531250000000000000 1.9829714803510753995396953541785478591918945312500000000000000000 -0.3887519262785879003985201052273623645305633544921875000000000000 -0.6429609625847618747940259709139354526996612548828125000000000000 -0.1345428899724138704918630082829622551798820495605468750000000000
1.9208984375000000000000000000000000000000000000000000000000000000 1.9452570751586015784795336003298871219158172607421875000000000000 1.9077808437692924670159300148952752351760864257812500000000000000 1.9827333065479106899431371857644990086555480957031250000000000000 -0.3885682307077116259819149490795098245143890380859375000000000000 -0.6423762443748779471519583239569328725337982177734375000000000000 -0.1347602170405453603230228054599137976765632629394531250000000000
1.9217529296875000000000000000000000000000000000000000000000000000 1.9449251268848475326933566975640133023262023925781250000000000000 1.9073541876041741893743619584711268544197082519531250000000000000 1.9824960661655208760123514366568997502326965332031250000000000000 -0.3883795946770325357988440373446792364120483398437500000000000000 -0.6417795203797069802931218873709440231323242187500000000000000000 -0.1349796689743580913045661873184144496917724609375000000000000000
1.9226074218750000000000000000000000000000000000000000000000000000 1.9445933418950314131024015296134166419506072998046875000000000000 1.9069269380903228761070522523368708789348602294921875000000000000 1.9822597456997399500977508068899624049663543701171875000000000000 -0.3881860599382516152644484463962726294994354248046875000000000000 -0.6411708597921894625670802270178683102130889892578125000000000000 -0.1352012600843137679618166657746769487857818603515625000000000000
1.9234619140625000000000000000000000000000000000000000000000000000 1.9442617243572568597187455452512949705123901367187500000000000000 1.9064991170990521762718117315671406686305999755859375000000000000 1.9820243316154615431656793589354492723941802978515625000000000000 -0.3879876681477898436867235432146117091178894042968750000000000000 -0.6405503320624943430772191277355886995792388916015625000000000000 -0.1354250042330853442962279586936347186565399169921875000000000000
1.9243164062500000000000000000000000000000000000000000000000000000 1.9439302784040728422354504800750873982906341552734375000000000000 1.9060707464563950708225092967040836811065673828125000000000000000 1.9817898103517506136483916634460911154747009277343750000000000000 -0.3877844608667901926679633106687106192111968994140625000000000000 -0.6399180068991482395190928400552365928888320922851562500000000000 -0.1356509148344321458168337812821846455335617065429687500000000000
1.9251708984375000000000000000000000000000000000000000000000000000 1.9435990081325555944857796930591575801372528076171875000000000000 1.9056418479383008257599385615321807563304901123046875000000000000 1.9815561683268103632116208245861344039440155029296875000000000000 -0.3875764795611162938371307973284274339675903320312500000000000000 -0.6392739542702563504406043648486956954002380371093750000000000000 -0.1358790048519762372336572298081591725349426269531250000000000000
1.9260253906250000000000000000000000000000000000000000000000000000 1.9432679176043898827686007280135527253150939941406250000000000000 1.9052124432659820474356138220173306763172149658203125000000000000 1.9813233919427977181015876340097747743129730224609375000000000000 -0.3873637656013522168052531924331560730934143066406250000000000000 -0.6386182444048249529089389397995546460151672363281250000000000000 -0.1361092867978795362127186763245845213532447814941406250000000000
1.9268798828125000000000000000000000000000000000000000000000000000 1.9429370108459498300845780249801464378833770751953125000000000000 1.9047825541014056227595574455335736274719238281250000000000000000 1.9810914675904940374095986044267192482948303222656250000000000000 -0.3871463602628042455222612261422909796237945556640625000000000000 -0.6379509477941894823871393782610539346933364868164062500000000000 -0.1363417727314190086573830740235280245542526245117187500000000000
1.9277343750000000000000000000000000000000000000000000000000000000 1.9426062918483810726399951818166300654411315917968750000000000000 1.9043522020429350938286461314419284462928771972656250000000000000 1.9808603816538270514513442321913316845893859863281250000000000000 -0.3869243047254984357863349941908381879329681396484375000000000000 -0.6372721351935415334821755095617845654487609863281250000000000000 -0.1365764742574553936016457100777188315987586975097656250000000000
1.9285888671875000000000000000000000000000000000000000000000000000 1.9422757645676824722613673657178878784179687500000000000000000000 1.9039214086211140308790845665498636662960052490234375000000000000 1.9806301205142509136436501648859120905399322509765625000000000000 -0.3866976400741826136453482831711880862712860107421875000000000000 -0.6365818776235561138321372709469869732856750488281250000000000000 -0.1368134025248091689697105266532162204384803771972656250000000000
1.9294433593750000000000000000000000000000000000000000000000000000 1.9419454329247862744978192495182156562805175781250000000000000000 1.9034901952945950664997099011088721454143524169921875000000000000 1.9804006705549774824959285979275591671466827392578125000000000000 -0.3864664072983254872184488704078830778598785400390625000000000000 -0.6358802463721324738088469530339352786540985107421875000000000000 -0.1370525682245185283836264034107443876564502716064453125000000000
1.9302978515625000000000000000000000000000000000000000000000000000 1.9416153008056407092141171233379282057285308837890625000000000000 1.9030585834462105943032383947866037487983703613281250000000000000 1.9801720181650708241249958518892526626586914062500000000000000000 -0.3862306472921173128298732990515418350696563720703125000000000000 -0.6351673129962378538948541972786188125610351562500000000000000000 -0.1372939815879967995204680164533783681690692901611328125000000000
1.9311523437500000000000000000000000000000000000000000000000000000 1.9412853720612905927822566809481941163539886474609375000000000000 1.9026265943791844659216394575196318328380584716796875000000000000 1.9799441497433967196428739043767563998699188232421875000000000000 -0.3859904008544676745628976277657784521579742431640625000000000000 -0.6344431493238503749765300199214834719896316528320312500000000000 -0.1375376523850850019048408512389869429171085357666015625000000000
1.9320068359375000000000000000000000000000000000000000000000000000 1.9409556505079592625406803563237190246582031250000000000000000000 1.9021942493134817997457730598398484289646148681640625000000000000 1.9797170517024367253355876528075896203517913818359375000000000000 -0.3857457086890097031073310063220560550689697265625000000000000000 -0.6337078274560360435785355548432562500238418579101562500000000000 -0.1377835899219833626361264578008558601140975952148437500000000000
1.9328613281250000000000000000000000000000000000000000000000000000 1.9406261399271300671642848101328127086162567138671875000000000000 1.9017615693822973454985003627371042966842651367187500000000000000 1.9794907104719627888300692575285211205482482910156250000000000000 -0.3854966114040951907782073249109089374542236328125000000000000000 -0.6329614197691076915575081329734530299901962280273437500000000000 -0.1380318030390826622433309012194513343274593353271484375000000000
1.9337158203125000000000000000000000000000000000000000000000000000 1.9402968440656271909006136411335319280624389648437500000000000000 1.9013285756286766314815395162440836429595947265625000000000000000 1.9792651125025777503196877660229802131652832031250000000000000000 -0.3852431495127981442294640146428719162940979003906250000000000000 -0.6322039989169195850493565558281261473894119262695312500000000000 -0.1382823001086767311651470890865311957895755767822265625000000000
1.9345703125000000000000000000000000000000000000000000000000000000 1.9399677666356978100736796477576717734336853027343750000000000000 1.9008952890022710047190912518999539315700531005859375000000000000 1.9790402442691246154282680436153896152973175048828125000000000000 -0.3849853634329134521863124973606318235397338867187500000000000000 -0.6314356378332702801614573218103032559156417846679687500000000000 -0.1385350890325566519667432885398739017546176910400390625000000000
1.9354248046875000000000000000000000000000000000000000000000000000 1.9396389113150924732309476894442923367023468017578125000000000000 1.9004617303562230112845554685918614268302917480468750000000000000 1.9788160922739619351773399102967232465744018554687500000000000000 -0.3847232934869571074898431106703355908393859863281250000000000000 -0.6306564097344238284392758941976353526115417480468750000000000000 -0.1387901772394904142959859427719493396580219268798828125000000000
1.9362792968750000000000000000000000000000000000000000000000000000 1.9393102817471477017363667982863262295722961425781250000000000000 1.9000279204441810065873141866177320480346679687500000000000000000 1.9785926430501143968854194099549204111099243164062500000000000000 -0.3844569799021657630078152578789740800857543945312500000000000000 -0.6298663881217458904160366728319786489009857177734375000000000000 -0.1390475716825856911107450741837965324521064758300781250000000000
1.9371337890625000000000000000000000000000000000000000000000000000 1.9389818815408670360511678154580295085906982421875000000000000000 1.8995938799174385547274823693442158401012420654296875000000000000 1.9783698831642955173748532615718431770801544189453125000000000000 -0.3841864628104973977684721830883063375949859619140625000000000000 -0.6290656467844722987692307469842489808797836303710937500000000000 -0.1393072788365225245232892348212772049009799957275390625000000000
1.9379882812500000000000000000000000000000000000000000000000000000 1.9386537142710014158808462525485083460807800292968750000000000000 1.8991596293221966185171822871780022978782653808593750000000000000 1.9781477992198062132445102179190143942832946777343750000000000000 -0.3839117822486313169605409711948595941066741943359375000000000000 -0.6282542598025909752479378767020534723997116088867187500000000000 -0.1395693046946716864287196813165792264044284820556640625000000000
1.9388427734375000000000000000000000000000000000000000000000000000 1.9383257834781324469020091783022508025169372558593750000000000000 1.8987251890969503165251808241009712219238281250000000000000000000 1.9779263778593145772788375325035303831100463867187500000000000000 -0.3836329781579665976209980726707726716995239257812500000000000000 -0.6274323015498524114264000672847032546997070312500000000000000000 -0.1398336547660808115711716936857555992901325225830078125000000000
1.9396972656250000000000000000000000000000000000000000000000000000 1.9379980926687521147755433048587292432785034179687500000000000000 1.8982905795699906992268779504229314625263214111328125000000000000 1.9777056057675135303242086592945270240306854248046875000000000000 -0.3833500903846251972595382540021091699600219726562500000000000000 -0.6265998466969192604025806758727412670850753784179687500000000000 -0.1401003340723311618720714477603905834257602691650390625000000000
1.9405517578125000000000000000000000000000000000000000000000000000 1.9376706453153451636950421743676997721195220947265625000000000000 1.8978558209570233206164857620024122297763824462890625000000000000 1.9774854696736670067735985867329873144626617431640625000000000000 -0.3830631586794486231895007222192361950874328613281250000000000000 -0.6257569702146308365797722217394039034843444824218750000000000000 -0.1403693471442664653103804539568955078721046447753906250000000000
1.9414062500000000000000000000000000000000000000000000000000000000 1.9373434448564705867568136454792693257331848144531250000000000000 1.8974209333589022730137685357476584613323211669921875000000000000 1.9772659563540389004998587552108801901340484619140625000000000000 -0.3827722226979999309293134501785971224308013916015625000000000000 -0.6249037473774159412442941174958832561969757080078125000000000000 -0.1406406980185838651031815516034839674830436706542968750000000000
1.9422607421875000000000000000000000000000000000000000000000000000 1.9370164946968422281514676797087304294109344482421875000000000000 1.8969859367594728016825911254272796213626861572265625000000000000 1.9770470526342116546203442339901812374591827392578125000000000000 -0.3824773220005632801132833265000954270362854003906250000000000000 -0.6240402537668330307241149057517759501934051513671875000000000000 -0.1409143902342935572580273628773284144699573516845703125000000000
1.9431152343750000000000000000000000000000000000000000000000000000 1.9366897982074109396677386030205525457859039306640625000000000000 1.8965508510235222772166707727592438459396362304687500000000000000 1.9768287453912996021188064332818612456321716308593750000000000000 -0.3821784960521439344915961555670946836471557617187500000000000000 -0.6231665652752552686521880787040572613477706909179687500000000000 -0.1411904268290326003310042324301321059465408325195312500000000000
1.9439697265625000000000000000000000000000000000000000000000000000 1.9363633587254456269732827422558329999446868896484375000000000000 1.8961156958948388595587175586842931807041168212890625000000000000 1.9766110215560523943878479258273728191852569580078125000000000000 -0.3818757842224675957965018824324943125247955322265625000000000000 -0.6222827581096914695280020168866030871868133544921875000000000000 -0.1414688103352436943094261323494720272719860076904296875000000000
1.9448242187500000000000000000000000000000000000000000000000000000 1.9360371795546147399846859116223640739917755126953125000000000000 1.8956804909943700820917911187279969453811645507812500000000000000 1.9763938681148593978775807045167312026023864746093750000000000000 -0.3815692257859812919207342929439619183540344238281250000000000000 -0.6213889087957618073687626747414469718933105468750000000000000000 -0.1417495427762008319838571424043038859963417053222656250000000000
1.9456787109375000000000000000000000000000000000000000000000000000 1.9357112639650679852820758242160081863403320312500000000000000000 1.8952452558184835762489228727645240724086761474609375000000000000 1.9761772721116523943152287756674923002719879150390625000000000000 -0.3812588599218533769175110137439332902431488037109375000000000000 -0.6204850941818123022386544107575900852680206298828125000000000000 -0.1420326256618944515963676167302764952182769775390625000000000000
1.9465332031250000000000000000000000000000000000000000000000000000 1.9353856151935171503453148034168407320976257324218750000000000000 1.8948100097373248296150904934620484709739685058593750000000000000 1.9759612206497094710755391133716329932212829589843750000000000000 -0.3809447257139730869113236622069962322711944580078125000000000000 -0.6195713914431890678713443776359781622886657714843750000000000000 -0.1423180599847570504401517155201872810721397399902343750000000000
1.9473876953125000000000000000000000000000000000000000000000000000 1.9350602364433182600578220444731414318084716796875000000000000000 1.8943747719932704232093101381906308233737945556640625000000000000 1.9757457008933660969063339507556520402431488037109375000000000000 -0.3806268621509509841871476965025067329406738281250000000000000000 -0.6186478780866622173562063835561275482177734375000000000000000000 -0.1426058462152397510180890094488859176635742187500000000000000000
1.9482421875000000000000000000000000000000000000000000000000000000 1.9347351308845519568535564758349210023880004882812500000000000000 1.8939395616994707527425134685472585260868072509765625000000000000 1.9755307000696331609645994831225834786891937255859375000000000000 -0.3803053081261180690120227154693566262722015380859375000000000000 -0.6177146319550052000479922753584105521440505981445312500000000000 -0.1428959842972309379760531555803027004003524780273437500000000000
1.9490966796875000000000000000000000000000000000000000000000000000 1.9344103016541061013100488708005286753177642822265625000000000000 1.8935043978384868967879128831555135548114776611328125000000000000 1.9753162054697253058321848584455437958240509033203125000000000000 -0.3799801024375264457688672337098978459835052490234375000000000000 -0.6167717312317436695323635831300634890794754028320312500000000000 -0.1431884736433092220053708842897322028875350952148437500000000000
1.9499511718750000000000000000000000000000000000000000000000000000 1.9340857518557565963845945589127950370311737060546875000000000000 1.8930692992610103075890037871431559324264526367187500000000000000 1.9751022044505028851801853306824341416358947753906250000000000000 -0.3796512837879488788672688315273262560367584228515625000000000000 -0.6158192544460664441530184376460965722799301147460937500000000000 -0.1434833131298313135815192254085559397935867309570312500000000000
1.9508056640625000000000000000000000000000000000000000000000000000 1.9337614845602484336950510623864829540252685546875000000000000000 1.8926342846846679890404629986733198165893554687500000000000000000 1.9748886844358288783496391260996460914611816406250000000000000000 -0.3793188907848805691003235551761463284492492675781250000000000000 -0.6148572804779079969961230744956992566585540771484375000000000000 -0.1437805010918531689600996514855069108307361602783203125000000000
1.9516601562500000000000000000000000000000000000000000000000000000 1.9334375028053780720682652827235870063304901123046875000000000000 1.8921993726929116075297088173101656138896942138671875000000000000 1.9746756329178445366068217481370083987712860107421875000000000000 -0.3789829619405362670647718914551660418510437011718750000000000000 -0.6138858885631917061687090608756989240646362304687500000000000000 -0.1440800353178808002052591064057196490466594696044921875000000000
1.9525146484375000000000000000000000000000000000000000000000000000 1.9331138095960738176870563620468601584434509277343750000000000000 1.8917645817339814318103208279353566467761993408203125000000000000 1.9744630374581662035637918961583636701107025146484375000000000000 -0.3786435356718527156516529430518858134746551513671875000000000000 -0.6129051582992697255747316376073285937309265136718750000000000000 -0.1443819130444357334841498641253565438091754913330078125000000000
1.9533691406250000000000000000000000000000000000000000000000000000 1.9327904079044777585494330196524970233440399169921875000000000000 1.8913299301199510971116524160606786608695983886718750000000000000 1.9742508856890044199872136232443153858184814453125000000000000000 -0.3783006503004866516448601032607257366180419921875000000000000000 -0.6119151696505271686987725843209773302078247070312500000000000000 -0.1446861309504461901020988534583011642098426818847656250000000000
1.9542236328125000000000000000000000000000000000000000000000000000 1.9324673006700274768832059635315090417861938476562500000000000000 1.8908954360258443117004389932844787836074829101562500000000000000 1.9740391653142106420659729337785392999649047851562500000000000000 -0.3779543440528174702564001563587225973606109619140625000000000000 -0.6109160029541899072924593383504543453454971313476562500000000000 -0.1449926851514450332203409743669908493757247924804687500000000000
1.9550781250000000000000000000000000000000000000000000000000000000 1.9321444907995368733821806017658673226833343505859375000000000000 1.8904611174888228397605871577979996800422668457031250000000000000 1.9738278641102509070037740457337349653244018554687500000000000000 -0.3776046550599441165019243271672166883945465087890625000000000000 -0.6099077389262940185332695364195387810468673706054687500000000000 -0.1453015711935942422261547335438081063330173492431640625000000000
1.9559326171875000000000000000000000000000000000000000000000000000 1.9318219811672778796207694540498778223991394042968750000000000000 1.8900269924074457605911447899416089057922363281250000000000000000 1.9736169699271099986503941181581467390060424804687500000000000000 -0.3772516213576868615575676813023164868354797363281250000000000000 -0.6088904586678791641674024504027329385280609130859375000000000000 -0.1456127840474946144588841434597270563244819641113281250000000000
1.9567871093750000000000000000000000000000000000000000000000000000 1.9314997746150617263793947131489403545856475830078125000000000000 1.8895930785409924546058846317464485764503479003906250000000000000 1.9734064706891309981529047945514321327209472656250000000000000000 -0.3768952808865870807153442001435905694961547851562500000000000000 -0.6078642436713639352063864862429909408092498779296875000000000000 -0.1459263181018102539798775296731037087738513946533203125000000000
1.9576416015625000000000000000000000000000000000000000000000000000 1.9311778739523204340144957313896156847476959228515625000000000000 1.8891593935088530908927850759937427937984466552734375000000000000 1.9731963543957877771362063867854885756969451904296875000000000000 -0.3765356714919076974723566308966837823390960693359375000000000000 -0.6068291758271332492213900877686683088541030883789062500000000000 -0.1462421671566821457233231740246992558240890502929687500000000000
1.9584960937500000000000000000000000000000000000000000000000000000 1.9308562819561885248731414321810007095336914062500000000000000000 1.8887259547899795109060505637899041175842285156250000000000000000 1.9729866091223975388402323005720973014831542968750000000000000000 -0.3761728309236322953523767864680849015712738037109375000000000000 -0.6057853374303245885812430060468614101409912109375000000000000000 -0.1465603244169400298790861825182219035923480987548828125000000000
1.9593505859375000000000000000000000000000000000000000000000000000 1.9305350013715836254846180963795632123947143554687500000000000000 1.8882927797223965082906715906574390828609466552734375000000000000 1.9727772230207707426785646021016873419284820556640625000000000000 -0.3758067968364651179058455454651266336441040039062500000000000000 -0.6047328111878376155630121502326801419258117675781250000000000000 -0.1468807824850925924931033250686596147716045379638671875000000000
1.9602050781250000000000000000000000000000000000000000000000000000 1.9302140349112892891980663989670574665069580078125000000000000000 1.8878598855027706182596602957346476614475250244140625000000000000 1.9725681843198079601364725021994672715663909912109375000000000000 -0.3754376067898315127990827022586017847061157226562500000000000000 -0.6036716802255601699300768814282491803169250488281250000000000000 -0.1472035333541029111792397543467814102768898010253906250000000000
1.9610595703125000000000000000000000000000000000000000000000000000 1.9298933852560347101956494952901266515254974365234375000000000000 1.8874272891860333078994926836458034813404083251953125000000000000 1.9723594813260361124918063069344498217105865478515625000000000000 -0.3750652982478781538588918920140713453292846679687500000000000000 -0.6026020280958207520072278384759556502103805541992187500000000000 -0.1475285683999355557105559455521870404481887817382812500000000000
1.9619140625000000000000000000000000000000000000000000000000000000 1.9295730550545773240855851327069103717803955078125000000000000000 1.8869950076850596776267821041983552277088165283203125000000000000 1.9721511024240949705443881612154655158519744873046875000000000000 -0.3746899085794730410725605906918644905090332031250000000000000000 -0.6015239387850624952491784824815113097429275512695312500000000000 -0.1478558783738835868959426989022176712751388549804687500000000000
1.9627685546875000000000000000000000000000000000000000000000000000 1.9292530469237840762275482120458036661148071289062500000000000000 1.8865630577703964565472460890305228531360626220703125000000000000 1.9719430360771716959078503350610844790935516357421875000000000000 -0.3743114750582048344540453399531543254852294921875000000000000000 -0.6004374967217638303651483511202968657016754150390625000000000000 -0.1481854533946458385429423287860117852687835693359375000000000000
1.9636230468750000000000000000000000000000000000000000000000000000 1.9289333634487120239242585739702917635440826416015625000000000000 1.8861314560700395137615714702405966818332672119140625000000000000 1.9717352708273845340869456776999868452548980712890625000000000000 -0.3739300348623828540439717471599578857421875000000000000000000000 -0.5993427867845900758325683455041144043207168579101562500000000000 -0.1485172829401756322553751488158013671636581420898437500000000000
1.9644775390625000000000000000000000000000000000000000000000000000 1.9286140071826909370145131106255576014518737792968750000000000000 1.8857002190692591092613383807474747300148010253906250000000000000 1.9715277952961227647676878405036404728889465332031250000000000000 -0.3735456250750379680880541855003684759140014648437500000000000000 -0.5982398943108100386467640419141389429569244384765625000000000000 -0.1488513558392659252849199447155115194618701934814453125000000000
1.9653320312500000000000000000000000000000000000000000000000000000 1.9282949806474036780201686269720084965229034423828125000000000000 1.8852693631104693317013243358815088868141174316406250000000000000 1.9713205981843380243390129180625081062316894531250000000000000000 -0.3731582826839221489478859439259395003318786621093750000000000000 -0.5971289051049427643036437984846998006105422973632812500000000000 -0.1491876602629015335921280893671792000532150268554687500000000000
1.9661865234375000000000000000000000000000000000000000000000000000 1.9279762863329685806945690274005755782127380371093750000000000000 1.8848389043931421671373982462682761251926422119140625000000000000 1.9711136682727949942517398085328750312328338623046875000000000000 -0.3727680445815075849225195270264521241188049316406250000000000000 -0.5960099054476841740068948638509027659893035888671875000000000000 -0.1495261837153309958381441902020014822483062744140625000000000000
1.9670410156250000000000000000000000000000000000000000000000000000 1.9276579266980200522141331020975485444068908691406250000000000000 1.8844088589737610917040910862851887941360473632812500000000000000 1.9709069944222790127241751179099082946777343750000000000000000000 -0.3723749475649882345607011302490718662738800048828125000000000000 -0.5948829821050927169068245348171330988407135009765625000000000000 -0.1498669130248838077257289569388376548886299133300781250000000000
1.9678955078125000000000000000000000000000000000000000000000000000 1.9273399041697902855929669385659508407115936279296875000000000000 1.8839792427658157425440776933101005852222442626953125000000000000 1.9707005655737648286418561838218010962009429931640625000000000000 -0.3719790283362791605270558648044243454933166503906250000000000000 -0.5937482223380484702701664900814648717641830444335937500000000000 -0.1502098343345098785395208551562973298132419586181640625000000000
1.9687500000000000000000000000000000000000000000000000000000000000 1.9270222211441907500528714081156067550182342529296875000000000000 1.8835500715398336701866810471983626484870910644531250000000000000 1.9704943707485478299190617690328508615493774414062500000000000000 -0.3715803235020163075574828326352871954441070556640625000000000000 -0.5926057139119969008334010140970349311828613281250000000000000000 -0.1505549330920356587704134199157124385237693786621093750000000000
1.9696044921875000000000000000000000000000000000000000000000000000 1.9267048799858934593487447273219004273414611816406250000000000000 1.8831213609234478401077694798004813492298126220703125000000000000 1.9702883990483390785897199748433195054531097412109375000000000000 -0.3711788695735560583699452763539738953113555908203125000000000000 -0.5914555451069665181762502470519393682479858398437500000000000000 -0.1509021940401456540747915369138354435563087463378906250000000000
1.9704589843750000000000000000000000000000000000000000000000000000 1.9263878830284122400939850194845348596572875976562500000000000000 1.8826931264014998834710468145203776657581329345703125000000000000 1.9700826396553245967169232244486920535564422607421875000000000000 -0.3707747029669765659321001294301822781562805175781250000000000000 -0.5902978047279090478838270428241230547428131103515625000000000000 -0.1512516012060441117359488316651550121605396270751953125000000000
1.9713134765625000000000000000000000000000000000000000000000000000 1.9260712325741853323535224262741394340991973876953125000000000000 1.8822653833161748782032418603193946182727813720703125000000000000 1.9698770818321957865038029922288842499256134033203125000000000000 -0.3703678600030764211936684660031460225582122802734375000000000000 -0.5891325821153110542383046777104027569293975830078125000000000000 -0.1516031378908418159046078699248027987778186798095703125000000000
1.9721679687500000000000000000000000000000000000000000000000000000 1.9257549308946546595677773439092561602592468261718750000000000000 1.8818381468671663281355677099782042205333709716796875000000000000 1.9696717149221429909999869778403080999851226806640625000000000000 -0.3699583769073757633094601260381750762462615966796875000000000000 -0.5879599671561372975503445559297688305377960205078125000000000000 -0.1519567866586142568241513117754948325455188751220703125000000000
1.9730224609375000000000000000000000000000000000000000000000000000 1.9254389802303490952795073098968714475631713867187500000000000000 1.8814114321118735606575000929296948015689849853515625000000000000 1.9694665283488246299015145268640480935573577880859375000000000000 -0.3695462898101153914609540152014233171939849853515625000000000000 -0.5867800502950822894021598585823085159063339233398437500000000000 -0.1523125293251484935197481718205381184816360473632812500000000000
1.9738769531250000000000000000000000000000000000000000000000000000 1.9251233827909648432807898643659427762031555175781250000000000000 1.8809852539656248815447270317235961556434631347656250000000000000 1.9692615116163048050168526970082893967628479003906250000000000000 -0.3691316347462572089455079549225047230720520019531250000000000000 -0.5855929225461488085713313012092839926481246948242187500000000000 -0.1526703469463655815641089930068119429051876068115234375000000000
1.9747314453125000000000000000000000000000000000000000000000000000 1.9248081407554475941168448116513900458812713623046875000000000000 1.8805596272019284853627141274046152830123901367187500000000000000 1.9690566543089667028709754958981648087501525878906250000000000000 -0.3687144476554844452209636074258014559745788574218750000000000000 -0.5843986755045682546239049770520068705081939697265625000000000000 -0.1530302198064005803068710065417690202593803405761718750000000000
1.9755859375000000000000000000000000000000000000000000000000000000 1.9244932562720733493222269316902384161949157714843750000000000000 1.8801345664527477907768115983344614505767822265625000000000000000 1.9688519460913989078676422650460153818130493164062500000000000000 -0.3682947643822012118164366256678476929664611816406250000000000000 -0.5831974013590481842328472339431755244731903076171875000000000000 -0.1533921274053541838888747861346928402781486511230468750000000000
1.9764404296875000000000000000000000000000000000000000000000000000 1.9241787314585301338354383915429934859275817871093750000000000000 1.8797100862088018669027178475516848266124725341796875000000000000 1.9686473767082584007681589355343021452426910400390625000000000000 -0.3678726206755322802877117283060215413570404052734375000000000000 -0.5819891929043867762061381654348224401473999023437500000000000000 -0.1537560484466778398804365224350476637482643127441406250000000000
1.9772949218750000000000000000000000000000000000000000000000000000 1.9238645684019992643243313068524003028869628906250000000000000000 1.8792862008198869538944109081057831645011901855468750000000000000 1.9684429359841115747542517055990174412727355957031250000000000000 -0.3674480521893237483510574747924692928791046142578125000000000000 -0.5807741435544394592582762015808839350938796997070312500000000000 -0.1541219608242080374438387480040546506643295288085937500000000000
1.9781494140625000000000000000000000000000000000000000000000000000 1.9235507691592368395561152283335104584693908691406250000000000000 1.8788629244952208541263871666160412132740020751953125000000000000 1.9682386138232528249858432900509797036647796630859375000000000000 -0.3670210944821425957940164153114892542362213134765625000000000000 -0.5795523473554603510748961525678168982267379760742187500000000000 -0.1544898416088248682687122936840751208364963531494140625000000000
1.9790039062500000000000000000000000000000000000000000000000000000 1.9232373357566552307673646282637491822242736816406250000000000000 1.8784402713038061971673187144915573298931121826171875000000000000 1.9680344002095042643674105420359410345554351806640625000000000000 -0.3665917830172775726538247909047640860080718994140625000000000000 -0.5783238989998145118676120546297170221805572509765625000000000000 -0.1548596670347406611956131428087246604263782501220703125000000000
1.9798583984375000000000000000000000000000000000000000000000000000 1.9229242701904045720340263869729824364185333251953125000000000000 1.8780182551748132446789441019063815474510192871093750000000000000 1.9678302852059958993891086720395833253860473632812500000000000000 -0.3661601531627372008159682081895880401134490966796875000000000000 -0.5770888938400822176788551587378606200218200683593750000000000000 -0.1552314124853922394642324888991424813866615295410156250000000000
1.9807128906250000000000000000000000000000000000000000000000000000 1.9226115744264533624630075792083516716957092285156250000000000000 1.8775968898979789045711186190601438283920288085937500000000000000 1.9676262589549278203548965393565595149993896484375000000000000000 -0.3657262401912519944602308896719478070735931396484375000000000000 -0.5758474279035672438453730137553066015243530273437500000000000000 -0.1556050524789367173195131499596755020320415496826171875000000000
1.9815673828125000000000000000000000000000000000000000000000000000 1.9222992504006715108744174358434975147247314453125000000000000000 1.8771761891240263953051226053503341972827911376953125000000000000 1.9674223116773166264437122663366608321666717529296875000000000000 -0.3652900792802726837038562734960578382015228271484375000000000000 -0.5745995979071936154980448918649926781654357910156250000000000000 -0.1559805606533517796652432707560365088284015655517578125000000000
1.9824218750000000000000000000000000000000000000000000000000000000 1.9219873000189098277701305050868541002273559570312500000000000000 1.8767561663650933478919569097342900931835174560546875000000000000 1.9672184336727263076483041004394181072711944580078125000000000000 -0.3648517055119715468691765636322088539600372314453125000000000000 -0.5733455012728483346506891393801197409629821777343750000000000000 -0.1563579097510947590876639878842979669570922851562500000000000000
1.9832763671875000000000000000000000000000000000000000000000000000 1.9216757251570828479714236891595646739006042480468750000000000000 1.8763368349951823343957357792533002793788909912109375000000000000 1.9670146153189833615471115990658290684223175048828125000000000000 -0.3644111538732419663944028798141516745090484619140625000000000000 -0.5720852361431258970014823717065155506134033203125000000000000000 -0.1567370716033580080317477722928742878139019012451171875000000000
1.9841308593750000000000000000000000000000000000000000000000000000 1.9213645276612498768997738807229325175285339355468750000000000000 1.8759182082506196120874619737151078879833221435546875000000000000 1.9668108470718801417120857877307571470737457275390625000000000000 -0.3639684592556988729228351076017133891582489013671875000000000000 -0.5708189013975284442636848325491882860660552978515625000000000000 -0.1571180171138692460708341513964114710688591003417968750000000000
1.9849853515625000000000000000000000000000000000000000000000000000 1.9210537093476960368576555993058718740940093994140625000000000000 1.8755002992305276343643072323175147175788879394531250000000000000 1.9666071194648644393510039662942290306091308593750000000000000000 -0.3635236564556763028122077230364084243774414062500000000000000000 -0.5695465966690931303162415133556351065635681152343750000000000000 -0.1575007162422594197970227014593547210097312927246093750000000000
1.9858398437500000000000000000000000000000000000000000000000000000 1.9207432720030144235323632528888992965221405029296875000000000000 1.8750831208973095520775586919626221060752868652343750000000000000 1.9664034231087192949871678138151764869689941406250000000000000000 -0.3630767801742313949375784432049840688705444335937500000000000000 -0.5682684223615148688679710176074877381324768066406250000000000000 -0.1578851379869479210071858688024803996086120605468750000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 1.9204332173841864861429939992376603186130523681640625000000000000 1.8746666860771439289123918570112437009811401367187500000000000000 1.9661997486912290433735961414640769362449645996093750000000000000 -0.3626278650171412820668592758011072874069213867187500000000000000 -0.5669844796667016240121483861003071069717407226562500000000000000 -0.1582712503675809123659945498729939572513103485107421875000000000
1.9875488281250000000000000000000000000000000000000000000000000000 1.9201235472186641839442700074869208037853240966796875000000000000 1.8742510074604894487748651954461820423603057861328125000000000000 1.9659960869768389191136748195276595652103424072265625000000000000 -0.3621769454949044231284460693132132291793823242187500000000000000 -0.5656948705828290790975643176352605223655700683593750000000000000 -0.1586590204069797116481765897333389148116111755371093750000000000
1.9884033203125000000000000000000000000000000000000000000000000000 1.9198142632044516986411508696619421243667602539062500000000000000 1.8738360976025993931415314364130608737468719482421875000000000000 1.9657924288063040041407703029108233749866485595703125000000000000 -0.3617240560227397150327988128992728888988494873046875000000000000 -0.5643996979328960161836903353105299174785614013671875000000000000 -0.1590484141125834416374829061169293709099292755126953125000000000
1.9892578125000000000000000000000000000000000000000000000000000000 1.9195053670101855924912115369806997478008270263671875000000000000 1.8734219689240412254349621434812434017658233642578125000000000000 1.9655887650963299595474609304801560938358306884765625000000000000 -0.3612692309205882690292810366372577846050262451171875000000000000 -0.5630990653837674164705617840809281915426254272460937500000000000 -0.1594393964574091493435759048225008882582187652587890625000000000
1.9901123046875000000000000000000000000000000000000000000000000000 1.9191968602752178529868842815631069242954254150390625000000000000 1.8730086337112286098971480896580033004283905029296875000000000000 1.9653850868392070960766204734682105481624603271484375000000000000 -0.3608125044131111902601105612120591104030609130859375000000000000 -0.5617930774657424741747036023298278450965881347656250000000000000 -0.1598319313604798785899419044653768651187419891357421875000000000
1.9909667968750000000000000000000000000000000000000000000000000000 1.9188887446096956068686267826706171035766601562500000000000000000 1.8725961041169543186413193325279280543327331542968750000000000000 1.9651813851024368950959342328133061528205871582031250000000000000 -0.3603539106296909100279890481033362448215484619140625000000000000 -0.5604818395926434160259077543742023408412933349609375000000000000 -0.1602259816667384595412215730902971699833869934082031250000000000
1.9918212890625000000000000000000000000000000000000000000000000000 1.9185810215946439427625591633841395378112792968750000000000000000 1.8721843921609335748001967658638022840023040771484375000000000000 1.9649776510283543107249215609044767916202545166015625000000000000 -0.3598934836044314078407069246168248355388641357421875000000000000 -0.5591654580824593212540207787242252379655838012695312500000000000 -0.1606215091264034666718174548805109225213527679443359375000000000
1.9926757812500000000000000000000000000000000000000000000000000000 1.9182736927820469574612616270314902067184448242187500000000000000 1.8717735097303507263433175467071123421192169189453125000000000000 1.9647738758337431885792057073558680713176727294921875000000000000 -0.3594312572761564350543039836338721215724945068359375000000000000 -0.5578440401785162983117061230586841702461242675781250000000000000 -0.1610184743737965717969018442090600728988647460937500000000000000
1.9935302734375000000000000000000000000000000000000000000000000000 1.9179667596949283581153622435522265732288360595703125000000000000 1.8713634685804096946526442479807883501052856445312500000000000000 1.9645700508094470215780802391236647963523864746093750000000000000 -0.3589672654884117353191186339245177805423736572265625000000000000 -0.5565176940712284192613878985866904258728027343750000000000000000 -0.1614168369055950236212737536334316246211528778076171875000000000
1.9943847656250000000000000000000000000000000000000000000000000000 1.9176602238274342848711739861755631864070892333984375000000000000 1.8709542803348899742132971368846483528614044189453125000000000000 1.9643661673199785955290508354664780199527740478515625000000000000 -0.3585015419894641564013682000222615897655487060546875000000000000 -0.5551865289204251929788824782008305191993713378906250000000000000 -0.1618165550585031198238539218436926603317260742187500000000000000
1.9952392578125000000000000000000000000000000000000000000000000000 1.9173540866449132469284677426912821829319000244140625000000000000 1.8705459564867050747949406286352314054965972900390625000000000000 1.9641622168031214190619948567473329603672027587890625000000000000 -0.3580341204323009840493341471301391720771789550781250000000000000 -0.5538506548782502481031997376703657209873199462890625000000000000 -0.1622175859863516922398929409609991125762462615966796875000000000
1.9960937500000000000000000000000000000000000000000000000000000000 1.9170483495839985010888995020650327205657958984375000000000000000 1.8701385083984634061238239155500195920467376708984375000000000000 1.9639581907695335960539750885800458490848541259765625000000000000 -0.3575650343746308301717817812459543347358703613281250000000000000 -0.5525101831126703055829807453847024589776992797851562500000000000 -0.1626198856365913270050072014782926999032497406005859375000000000
1.9969482421875000000000000000000000000000000000000000000000000000 1.9167430140526893200814129158970899879932403564453125000000000000 1.8697319473030322711792905465699732303619384765625000000000000000 1.9637540808023463689835352852242067456245422363281250000000000000 -0.3570943172788838548825651741935871541500091552734375000000000000 -0.5511652258315979935332507011480629444122314453125000000000000000 -0.1630234087261696884763040316101978532969951629638671875000000000
1.9978027343750000000000000000000000000000000000000000000000000000 1.9164380814304322608876418598811142146587371826171875000000000000 1.8693262843041034138025224820012226700782775878906250000000000000 1.9635498785567611079727612377610057592391967773437500000000000000 -0.3566220025122097680991828383412212133407592773437500000000000000 -0.5498158963076213989751295230234973132610321044921875000000000000 -0.1634281087167981927343873849167721346020698547363281250000000000
1.9986572265625000000000000000000000000000000000000000000000000000 1.9161335530682026551119179202942177653312683105468750000000000000 1.8689215303767576781268644481315277516841888427734375000000000000 1.9633455757596476320969713924569077789783477783203125000000000000 -0.3561481233464804940780368269770406186580657958984375000000000000 -0.5484623089033799914204792003147304058074951171875000000000000000 -0.1638339377895810522467456848971778526902198791503906250000000000
1.9995117187500000000000000000000000000000000000000000000000000000 1.9158294302885858773066729554557241499423980712890625000000000000 1.8685176963680332207218270923476666212081909179687500000000000000 1.9631411642091385338915188185637816786766052246093750000000000000 -0.3556727129582895052806179592153057456016540527343750000000000000 -0.5471045790975991307547587894077878445386886596679687500000000000 -0.1642408468189798520509015133939101360738277435302734375000000000
2.0003662109375000000000000000000000000000000000000000000000000000 1.9155257143858586132978416571859270334243774414062500000000000000 1.8681147929974915022910408879397436976432800292968750000000000000 1.9629366357742257243046424264321103692054748535156250000000000000 -0.3551958044289502680612713447771966457366943359375000000000000000 -0.5457428235117418591215709966490976512432098388671875000000000000 -0.1646487853461586214898204616474686190485954284667968750000000000
2.0012207031250000000000000000000000000000000000000000000000000000 1.9152224066260712387332887374213896691799163818359375000000000000 1.8677128308577857218608642142498865723609924316406250000000000000 1.9627319823943567556057132605928927659988403320312500000000000000 -0.3547174307444973528902210091473534703254699707031250000000000000 -0.5443771599373685710077097610337659716606140136718750000000000000 -0.1650577015516261347727322572609409689903259277343750000000000000
2.0020751953125000000000000000000000000000000000000000000000000000 1.9149195082471279771851868645171634852886199951171875000000000000 1.8673118204152239218984732360695488750934600830078125000000000000 1.9625271960790320324719004929647780954837799072265625000000000000 -0.3542376247956857682197551184799522161483764648437500000000000000 -0.5430077073641580431839770426449831575155258178710937500000000000 -0.1654675422272134932555331943149212747812271118164062500000000000
2.0029296875000000000000000000000000000000000000000000000000000000 1.9146170204588690566538389248307794332504272460937500000000000000 1.8669117720103360902328404336003586649894714355468750000000000000 1.9623222689074020230748374160612002015113830566406250000000000000 -0.3537564193779934029748801549430936574935913085937500000000000000 -0.5416345860086315688874947227304801344871520996093750000000000000 -0.1658782527473552925734168184135342016816139221191406250000000000
2.0037841796875000000000000000000000000000000000000000000000000000 1.9143149444431517558484756591496989130973815917968750000000000000 1.8665126958584365990390097067574970424175262451171875000000000000 1.9621171930278669126579416115419007837772369384765625000000000000 -0.3532738471916179179288519662804901599884033203125000000000000000 -0.5402579173435513304468713613459840416908264160156250000000000000 -0.1662897770396844776552569555860827676951885223388671875000000000
2.0046386718750000000000000000000000000000000000000000000000000000 1.9140132813539321166018680742126889526844024658203125000000000000 1.8661146020501859776885567043791525065898895263671875000000000000 1.9619119606576782555151794440462253987789154052734375000000000000 -0.3527899408414780779708053159993141889572143554687500000000000000 -0.5388778241280529623935535710188560187816619873046875000000000000 -0.1667020575549031657924814453508588485419750213623046875000000000
2.0054931640625000000000000000000000000000000000000000000000000000 1.9137120323173464342403349291998893022537231445312500000000000000 1.8657175005521493549309752779663540422916412353515625000000000000 1.9617065640825435135496945804334245622158050537109375000000000000 -0.3523047328372133080165440333075821399688720703125000000000000000 -0.5374944304384934312679433787707239389419555664062500000000000000 -0.1671150352359331570095690722155268304049968719482421875000000000
2.0063476562500000000000000000000000000000000000000000000000000000 1.9134111984317920818199354471289552748203277587890625000000000000 1.8653214012073529026736196101410314440727233886718750000000000000 1.9615009956562312609662512841168791055679321289062500000000000000 -0.3518182555931845811869607132393866777420043945312500000000000000 -0.5361078617000170076778431393904611468315124511718750000000000000 -0.1675286494863522102072295183461392298340797424316406250000000000
2.0072021484375000000000000000000000000000000000000000000000000000 1.9131107807680098886748965014703571796417236328125000000000000000 1.8649263137358389474940167929162271320819854736328125000000000000 1.9612952478001808298557762100244872272014617919921875000000000000 -0.3513305414284739747188268665922805666923522949218750000000000000 -0.5347182447188697507201027292467188090085983276367187500000000000 -0.1679428381380782264731266195667558349668979644775390625000000000
2.0080566406250000000000000000000000000000000000000000000000000000 1.9128107803691642985199905524495989084243774414062500000000000000 1.8645322477352141987694267299957573413848876953125000000000000000 1.9610893130031143982705543749034404754638671875000000000000000000 -0.3508416225668846699647929199272766709327697753906250000000000000 -0.5333257077154395231488592798996251076459884643554687500000000000 -0.1683575374183298445363021755838417448103427886962890625000000000
2.0089111328125000000000000000000000000000000000000000000000000000 1.9125111982509257479989628336625173687934875488281250000000000000 1.8641392126811966445387724888860248029232025146484375000000000000 1.9608831838206548514591531784390099346637725830078125000000000000 -0.3503515311369405083041783655062317848205566406250000000000000000 -0.5319303803580684997243110956333111971616744995117187500000000000 -0.1687726819158125446396212510080658830702304840087890625000000000
2.0097656250000000000000000000000000000000000000000000000000000000 1.9122120354015521570545388385653495788574218750000000000000000000 1.8637472179281611150969411028199829161167144775390625000000000000 1.9606768528749431990121365743107162415981292724609375000000000000 -0.3498602991718864352321816113544628024101257324218750000000000000 -0.5305323937975980896908367867581546306610107421875000000000000000 -0.1691882045461748085291020515796844847500324249267578125000000000
2.0106201171875000000000000000000000000000000000000000000000000000 1.9119132927819695311200121068395674228668212890625000000000000000 1.8633562727096739664034430461470037698745727539062500000000000000 1.9604703128542650958365811675321310758590698242187500000000000000 -0.3493679586096889444490898313233628869056701660156250000000000000 -0.5291318807026922366176791001635137945413589477539062500000000000 -0.1696040365166856522805005624832119792699813842773437500000000000
2.0114746093750000000000000000000000000000000000000000000000000000 1.9116149713258543396676714110071770846843719482421875000000000000 1.8629663861390326484723800604115240275859832763671875000000000000 1.9602635565126760308629627616028301417827606201171875000000000000 -0.3488745412930338574142297147773206233978271484375000000000000000 -0.5277289752959006818855414167046546936035156250000000000000000000 -0.1700201072901670051873423972210730426013469696044921875000000000
2.0123291015625000000000000000000000000000000000000000000000000000 1.9113170719397136743111786927329376339912414550781250000000000000 1.8625775672097897306400682282401248812675476074218750000000000000 1.9600565766696376179822891572257503867149353027343750000000000000 -0.3483800789693307642380659672198817133903503417968750000000000000 -0.5263238133905214777286118987831287086009979248046875000000000000 -0.1704363445481401062586712669144617393612861633300781250000000000
2.0131835937500000000000000000000000000000000000000000000000000000 1.9110195955029678493986011744709685444831848144531250000000000000 1.8621898247962831440815989481052383780479431152343750000000000000 1.9598493662096525547156034008366987109184265136718750000000000000 -0.3478846032907076946116831095423549413681030273437500000000000000 -0.5249165324281727107447181879251729696989059448242187500000000000 -0.1708526741532426784786480311595369130373001098632812500000000000
2.0140380859375000000000000000000000000000000000000000000000000000 1.9107225428680318923824188459548167884349822998046875000000000000 1.8618031676541537677849191823042929172515869140625000000000000000 1.9596419180819100169799185096053406596183776855468750000000000000 -0.3473881458140155586988839786499738693237304687500000000000000000 -0.5235072715171904533804081438574939966201782226562500000000000000 -0.1712690201108407195285110447002807632088661193847656250000000000
2.0148925781250000000000000000000000000000000000000000000000000000 1.9104259148603957019219024004996754229068756103515625000000000000 1.8614176044208603499896526045631617307662963867187500000000000000 1.9594342252999310538541521964361891150474548339843750000000000000 -0.3468907380008254826009306270861998200416564941406250000000000000 -0.5220961714717415880215867218794301152229309082031250000000000000 -0.1716853045299094049358501479218830354511737823486328125000000000
2.0157470703125000000000000000000000000000000000000000000000000000 1.9101297122787064264315404216176830232143402099609375000000000000 1.8610331436161891005554025468882173299789428710937500000000000000 1.9592262809412237523076782963471487164497375488281250000000000000 -0.3463924112174292524457541730953380465507507324218750000000000000 -0.5206833748517039062164712959202006459236145019531250000000000000 -0.1721014475831545709194614346415619365870952606201171875000000000
2.0166015625000000000000000000000000000000000000000000000000000000 1.9098339358948497324064419444766826927661895751953125000000000000 1.8606497936427575101703268956043757498264312744140625000000000000 1.9590180781469419546425569933489896357059478759765625000000000000 -0.3458931967348393143879548006225377321243286132812500000000000000 -0.5192690260032954974178664997452870011329650878906250000000000000 -0.1725173674663830758468918702419614419341087341308593750000000000
2.0174560546875000000000000000000000000000000000000000000000000000 1.9095385864540310727477390173589810729026794433593750000000000000 1.8602675627865119523107750865165144205093383789062500000000000000 1.9588096101215501931847029482014477252960205078125000000000000000 -0.3453931257287909950548510096268728375434875488281250000000000000 -0.5178532711004503186202896358736325055360794067382812500000000000 -0.1729329803571316437338367677511996589601039886474609375000000000
2.0183105468750000000000000000000000000000000000000000000000000000 1.9092436646748573991771991131827235221862792968750000000000000000 1.8598864592172206222642216744134202599525451660156250000000000000 1.9586008701324941760901765519520267844200134277343750000000000000 -0.3448922292797385047435909655177965760231018066406250000000000000 -0.5164362581868973123278010461945086717605590820312500000000000000 -0.1733482003725796416482296535832574591040611267089843750000000000
2.0191650390625000000000000000000000000000000000000000000000000000 1.9089491712494182085180227659293450415134429931640625000000000000 1.8595064909889582605018176764133386313915252685546875000000000000 1.9583918515098781565342278554453514516353607177734375000000000000 -0.3443905383728589342240411497186869382858276367187500000000000000 -0.5150181372189728268295993984793312847614288330078125000000000000 -0.1737629395267450971296341322158696129918098449707031250000000000
2.0200195312500000000000000000000000000000000000000000000000000000 1.9086551068433670330648510571336373686790466308593750000000000000 1.8591276660405851028912138644955120980739593505859375000000000000 1.9581825476461489632384882497717626392841339111328125000000000000 -0.3438880838980500342927371093537658452987670898437500000000000000 -0.5135990601091172669256934568693395704030990600585937500000000000 -0.1741771076869828016597807618381921201944351196289062500000000000
2.0208740234375000000000000000000000000000000000000000000000000000 1.9083614720960029309537731023738160729408264160156250000000000000 1.8587499921962222781957052575307898223400115966796875000000000000 1.9579729519957835837118409472168423235416412353515625000000000000 -0.3433848966499288835052539070602506399154663085937500000000000000 -0.5121791807700346588205775333335623145103454589843750000000000000 -0.1745906125298230804343546651580254547297954559326171875000000000
2.0217285156250000000000000000000000000000000000000000000000000000 1.9080682676203524206215433878242038190364837646484375000000000000 1.8583734771657167694769441368407569825649261474609375000000000000 1.9577630580749880717661426388076506555080413818359375000000000000 -0.3428810073278363290683046216145157814025878906250000000000000000 -0.5107586551595213464338485209736973047256469726562500000000000000 -0.1750033594961512561916094909975072368979454040527343750000000000
2.0225830078125000000000000000000000000000000000000000000000000000 1.9077754940032496389079597065574489533901214599609375000000000000 1.8579981285450999362041102358489297330379486083984375000000000000 1.9575528594613993416118091772659681737422943115234375000000000000 -0.3423764465358316577692221471806988120079040527343750000000000000 -0.5093376413258952073448426745017059147357940673828125000000000000 -0.1754152517457680526824503886018646880984306335449218750000000000
2.0234375000000000000000000000000000000000000000000000000000000000 1.9074831518054189416488952701911330223083496093750000000000000000 1.8576239538170433718278218293562531471252441406250000000000000000 1.9573423497937945114699687110260128974914550781250000000000000000 -0.3418712447826957046004281437490135431289672851562500000000000000 -0.5079162994540055153791513475880492478609085083007812500000000000 -0.1758261901113859215772805555388913489878177642822265625000000000
2.0242919921875000000000000000000000000000000000000000000000000000 1.9071912415615559499570963453152216970920562744140625000000000000 1.8572509603513041032130104213138110935688018798828125000000000000 1.9571315227718077967011822693166323006153106689453125000000000000 -0.3413654324819321850270625873235985636711120605468750000000000000 -0.5064947919118327757104225383955053985118865966796875000000000000 -0.1762360730520316498548538675095187500119209289550781250000000000
2.0251464843750000000000000000000000000000000000000000000000000000 1.9068997637804083744583749648882076144218444824218750000000000000 1.8568791554051609082875984313432127237319946289062500000000000000 1.9569203721556558406291514984332025051116943359375000000000000000 -0.3408590399517641422733049694215878844261169433593750000000000000 -0.5050732832975354247295740606205072253942489624023437500000000000 -0.1766447966059928320614602625937550328671932220458984375000000000
2.0260009765625000000000000000000000000000000000000000000000000000 1.9066087189448583938400361148524098098278045654296875000000000000 1.8565085461238504116465719562256708741188049316406250000000000000 1.9567088917658663760335002734791487455368041992187500000000000000 -0.3403520974151357236792136973235756158828735351562500000000000000 -0.5036519404870070104607293615117669105529785156250000000000000000 -0.1770522543432644924088492643932113423943519592285156250000000000
2.0268554687500000000000000000000000000000000000000000000000000000 1.9063181075120037011316753705614246428012847900390625000000000000 1.8561391395409896354351531044812873005867004394531250000000000000 1.9564970754830177668281976366415619850158691406250000000000000000 -0.3398446349997126247899359441362321376800537109375000000000000000 -0.5022309326818261698832657202729023993015289306640625000000000000 -0.1774583373175990796966061679995618760585784912109375000000000000
2.0277099609375000000000000000000000000000000000000000000000000000 1.9060279299132385499859765332075767219066619873046875000000000000 1.8557709425789923329830344300717115402221679687500000000000000000 1.9562849172474847669889186363434419035911560058593750000000000000 -0.3393366827378812011772879486670717597007751464843750000000000000 -0.5008104314575460014324903568194713443517684936523437500000000000 -0.1778629340182164286776611561435856856405735015869140625000000000
2.0285644531250000000000000000000000000000000000000000000000000000 1.9057381865543356891379289663746021687984466552734375000000000000 1.8554039620494817697249345656018704175949096679687500000000000000 1.9560724110591896085509233671473339200019836425781250000000000000 -0.3388282705667493566181747155496850609779357910156250000000000000 -0.4993906108122870834975515208498109132051467895507812500000000000 -0.1782659303212116297387979102495592087507247924804687500000000000
2.0294189453125000000000000000000000000000000000000000000000000000 1.9054488778155271866410203074337914586067199707031250000000000000 1.8550382046536899594002534286119043827056884765625000000000000000 1.9558595509773644138817871862556785345077514648437500000000000000 -0.3383194283281456549161703151185065507888793945312500000000000000 -0.4979716472155264472831959210452623665332794189453125000000000000 -0.1786672094407648347935690935628372244536876678466796875000000000
2.0302734375000000000000000000000000000000000000000000000000000000 1.9051600040515865863710587291279807686805725097656250000000000000 1.8546736769828553459404929526499472558498382568359375000000000000 1.9556463311203178268016245056060142815113067626953125000000000000 -0.3378101857686188758123080333461984992027282714843750000000000000 -0.4965537196570461997424672517809085547924041748046875000000000000 -0.1790666518801915796377244305404019542038440704345703125000000000
2.0311279296875000000000000000000000000000000000000000000000000000 1.9048715655919097322623656509676948189735412597656250000000000000 1.8543103855186076067695921665290370583534240722656250000000000000 1.9554327456652118577551391354063525795936584472656250000000000000 -0.3373005725394406795203394722193479537963867187500000000000000000 -0.4951370096959100131073228112654760479927062988281250000000000000 -0.1794641353829713181777805175443063490092754364013671875000000000
2.0319824218750000000000000000000000000000000000000000000000000000 1.9045835627405967027669930757838301360607147216796875000000000000 1.8539483366333497915690031732083298265933990478515625000000000000 1.9552187888478436139649829783593304455280303955078125000000000000 -0.3367906181966024981022655993001535534858703613281250000000000000 -0.4937217015094049199497305835393490269780158996582031250000000000 -0.1798595348838000762548006150609580799937248229980468750000000000
2.0328369140625000000000000000000000000000000000000000000000000000 1.9042959957765326350909163011237978935241699218750000000000000000 1.8535875365906278045002864018897525966167449951171875000000000000 1.9550044549624374656815462003578431904315948486328125000000000000 -0.3362803522008168677359662979142740368843078613281250000000000000 -0.4923079819418373359596330374188255518674850463867187500000000000 -0.1802527224597964272678751740386360324919223785400390625000000000
2.0336914062500000000000000000000000000000000000000000000000000000 1.9040088649534692155640414057415910065174102783203125000000000000 1.8532279915454954455356073594884946942329406738281250000000000000 1.9547897383614429855924754519946873188018798828125000000000000000 -0.3357698039175165405367806670255959033966064453125000000000000000 -0.4908960405530789494754628776718163862824440002441406250000000000 -0.1806435672819541315980984563793754205107688903808593750000000000
2.0345458984375000000000000000000000000000000000000000000000000000 1.9037221705001068361440275111817754805088043212890625000000000000 1.8528697075448701259148265307885594666004180908203125000000000000 1.9545746334553435463732284915749914944171905517578125000000000000 -0.3352590026168575931819759716745465993881225585937500000000000000 -0.4894860696667147625937843713472830131649971008300781250000000000 -0.1810319355670004237701675720018101856112480163574218750000000000
2.0354003906250000000000000000000000000000000000000000000000000000 1.9034359126201751966078745681443251669406890869140625000000000000 1.8525126905278810340860218275338411331176757812500000000000000000 1.9543591347124693591297273087548092007637023925781250000000000000 -0.3347479774737154301078589924145489931106567382812500000000000000 -0.4880782644176863138696376154257450252771377563476562500000000000 -0.1814176905297445741016559850322664715349674224853515625000000000
2.0362548828125000000000000000000000000000000000000000000000000000 1.9031500914925147949219308429746888577938079833984375000000000000 1.8521569463262099741740485114860348403453826904296875000000000000 1.9541432366588196156698131744633428752422332763671875000000000000 -0.3342367575676861157774055754998698830604553222656250000000000000 -0.4866728227992791477873879557591862976551055908203125000000000000 -0.1818006923360930837674231952405534684658050537109375000000000000
2.0371093750000000000000000000000000000000000000000000000000000000 1.9028647072711590837457151792477816343307495117187500000000000000 1.8518024806644224344864824161049909889698028564453125000000000000 1.9539269338778957330049479423905722796916961669921875000000000000 -0.3337253718830885951263098831987008452415466308593750000000000000 -0.4852699457093304635790786960569676011800765991210937500000000000 -0.1821807980568467544291166859693475998938083648681640625000000000
2.0379638671875000000000000000000000000000000000000000000000000000 1.9025797600854148505788998591015115380287170410156250000000000000 1.8514492991602913285476006421959027647972106933593750000000000000 1.9537102210105383726101990760071203112602233886718750000000000000 -0.3332138493089602526708858931669965386390686035156250000000000000 -0.4838698369953847722158002397918608039617538452148437500000000000 -0.1825578616225357053703959309132187627255916595458984375000000000
2.0388183593750000000000000000000000000000000000000000000000000000 1.9022952500399443742651328648207709193229675292968750000000000000 1.8510974073251151850172391277737915515899658203125000000000000000 1.9534930927547735635130266018677502870559692382812500000000000000 -0.3327022186390622415785855991998687386512756347656250000000000000 -0.4824727034988163243411918301717378199100494384765625000000000000 -0.1829317337793081588159793682279996573925018310546875000000000000
2.0396728515625000000000000000000000000000000000000000000000000000 1.9020111772148466933174404402961954474449157714843750000000000000 1.8507468105640225708441448659868910908699035644531250000000000000 1.9532755438656708157907360146054998040199279785156250000000000000 -0.3321905085718750427759005106054246425628662109375000000000000000 -0.4810787550974756632271578382642474025487899780273437500000000000 -0.1833022620462744223246431829466018825769424438476562500000000000
2.0405273437500000000000000000000000000000000000000000000000000000 1.9017275416657384301544198024203069508075714111328125000000000000 1.8503975141762729617056493225391022861003875732421875000000000000 1.9530575691552038986031902823015116155147552490234375000000000000 -0.3316787477106002413052010524552315473556518554687500000000000000 -0.4796882047468959964220402980572544038295745849609375000000000000 -0.1836692906743044861883618068532086908817291259765625000000000000
2.0413818359375000000000000000000000000000000000000000000000000000 1.9014443434238363916932712527341209352016448974609375000000000000 1.8500495233555500629307744020479731261730194091796875000000000000 1.9528391634921227204557681034202687442302703857421875000000000000 -0.3311669645631609704139464156469330191612243652343750000000000000 -0.4783012685196808000398505100747570395469665527343750000000000000 -0.1840326606066411407880423212191089987754821777343750000000000000
2.0422363281250000000000000000000000000000000000000000000000000000 1.9011615824960377274521761137293651700019836425781250000000000000 1.8497028431902409195686232123989611864089965820312500000000000000 1.9526203218018345353357290150597691535949707031250000000000000000 -0.3306551875422010233762648567790165543556213378906250000000000000 -0.4769181656428762572375035233562812209129333496093750000000000000 -0.1843922094415257895150261902017518877983093261718750000000000000
2.0430908203125000000000000000000000000000000000000000000000000000 1.9008792588650025301433288404950872063636779785156250000000000000 1.8493574786637134721445363538805395364761352539062500000000000000 1.9524010390662915881421213271096348762512207031250000000000000000 -0.3301434449650848534929536981508135795593261718750000000000000000 -0.4755391185331385717205421315156854689121246337890625000000000000 -0.1847477713970311075097896491570281796157360076904296875000000000
2.0439453125000000000000000000000000000000000000000000000000000000 1.9005973724892337717307100319885648787021636962890625000000000000 1.8490134346545814558737674815347418189048767089843750000000000000 1.9521813103238860875876525824423879384994506835937500000000000000 -0.3296317650538993504483187280129641294479370117187500000000000000 -0.4741643528293514320282042717735748738050460815429687500000000000 -0.1850991772784472966240087998812668956816196441650390625000000000
2.0447998046875000000000000000000000000000000000000000000000000000 1.9003159233031601260677234677132219076156616210937500000000000000 1.8486707159369633046708258916623890399932861328125000000000000000 1.9519611306693569474646210437640547752380371093750000000000000000 -0.3291201759354516198641249502543359994888305664062500000000000000 -0.4727940974224470460640645796956960111856460571289062500000000000 -0.1854462544484562214197609364418894983828067779541015625000000000
2.0456542968750000000000000000000000000000000000000000000000000000 1.9000349112172170151779937441460788249969482421875000000000000000 1.8483293271807303970177827068255282938480377197265625000000000000 1.9517404952537036333382047814666293561458587646484375000000000000 -0.3286087056412685392103867343394085764884948730468750000000000000 -0.4714285844821604065657538740197196602821350097656250000000000000 -0.1857888268003766440994439790301839821040630340576171875000000000
2.0465087890625000000000000000000000000000000000000000000000000000 1.8997543361179274334915589861338958144187927246093750000000000000 1.8479892729517493066282440850045531988143920898437500000000000000 1.9515193992841055603548738872632384300231933593750000000000000000 -0.3280973821075998664298367657465860247611999511718750000000000000 -0.4700680494803470832465563944424502551555633544921875000000000000 -0.1861267147348526496131171370507217943668365478515625000000000000
2.0473632812500000000000000000000000000000000000000000000000000000 1.8994741978679838823040881834458559751510620117187500000000000000 1.8476505577121140611041028023464605212211608886718750000000000000 1.9512978380238537035040735645452514290809631347656250000000000000 -0.3275862331754160194918767956551164388656616210937500000000000000 -0.4687127312105862086966112656227778643369674682617187500000000000 -0.1864597351402458025315667100585415028035640716552734375000000000
2.0482177734375000000000000000000000000000000000000000000000000000 1.8991944963063298601468886772636324167251586914062500000000000000 1.8473131858203704069865125347860157489776611328125000000000000000 1.9510758067922893133072648197412490844726562500000000000000000000 -0.3270752865904071882141579408198595046997070312500000000000000000 -0.4673628718036633156174275427474640309810638427734375000000000000 -0.1867877013771510608108883388922549784183502197265625000000000000
2.0490722656250000000000000000000000000000000000000000000000000000 1.8989152312482406870230988715775310993194580078125000000000000000 1.8469771615317289725766158881015144288539886474609375000000000000 1.9508533009647524014695818550535477697849273681640625000000000000 -0.3265645700029868869762594840722158551216125488281250000000000000 -0.4660187167386194984075586944527458399534225463867187500000000000 -0.1871104232673543033005358893205993808805942535400390625000000000
2.0499267578125000000000000000000000000000000000000000000000000000 1.8986364024854061050007203448330983519554138183593750000000000000 1.8466424889982773205332478028140030801296234130859375000000000000 1.9506303159725348894681928868521936237812042236328125000000000000 -0.3260541109682870697383805236313492059707641601562500000000000000 -0.4646805148489618342289020347379846498370170593261718750000000000 -0.1874277070876123052478590125247137621045112609863281250000000000
2.0507812500000000000000000000000000000000000000000000000000000000 1.8983580097860102142703908612020313739776611328125000000000000000 1.8463091722691742369022449565818533301353454589843750000000000000 1.9504068473028461916385367658222094178199768066406250000000000000 -0.3255439369461630150226483237929642200469970703125000000000000000 -0.4633485183236287219266102965775644406676292419433593750000000000 -0.1877393555686973081186863510083639994263648986816406250000000000
2.0516357421875000000000000000000000000000000000000000000000000000 1.8980800528948138516938115571974776685237884521484375000000000000 1.8459772152908395792536566659691743552684783935546875000000000000 1.9501828904987881241339664484257809817790985107421875000000000000 -0.3250340753011884409318099642405286431312561035156250000000000000 -0.4620229827022787061352460113994311541318893432617187500000000000 -0.1880451679000982034839495327105396427214145660400390625000000000
2.0524902343750000000000000000000000000000000000000000000000000000 1.8978025315332354150399396530701778829097747802734375000000000000 1.8456466219071383516592277374002151191234588623046875000000000000 1.9499584411593324784206515687401406466960906982421875000000000000 -0.3245245533026608342197505407966673374176025390625000000000000000 -0.4607041668645367460399597803188953548669815063476562500000000000 -0.1883449397407849501551169169033528305590152740478515625000000000
2.0533447265625000000000000000000000000000000000000000000000000000 1.8975254453994330194888107143924571573734283447265625000000000000 1.8453173958595514569935858162352815270423889160156250000000000000 1.9497334949393145819840356125496327877044677734375000000000000000 -0.3240153981245974534886045148596167564392089843750000000000000000 -0.4593923330126382653659788957156706601381301879882812500000000000 -0.1886384632365566416112301340035628527402877807617187500000000000
2.0541992187500000000000000000000000000000000000000000000000000000 1.8972487941683855439123362884856760501861572265625000000000000000 1.8449895407873388997188612847821786999702453613281250000000000000 1.9495080475494321881058112921891734004020690917968750000000000000 -0.3235066368457357732779655634658411145210266113281250000000000000 -0.4580877466470864023406761589285451918840408325195312500000000000 -0.1889255270443851719708305836320505477488040924072265625000000000
2.0550537109375000000000000000000000000000000000000000000000000000 1.8969725774919736771551015408476814627647399902343750000000000000 1.8446630602276967714203692594310268759727478027343750000000000000 1.9492820947562505828898338222643360495567321777343750000000000000 -0.3229982964495348163325161294778808951377868652343750000000000000 -0.4567906765348225262002301860775332897901535034179687500000000000 -0.1892059163642471064648020728782285004854202270507812500000000000
2.0559082031250000000000000000000000000000000000000000000000000000 1.8966967949990620745381875167367979884147644042968750000000000000 1.8443379576159020238890207110671326518058776855468750000000000000 1.9490556323822221251873543224064633250236511230468750000000000000 -0.3224904038241760417804471217095851898193359375000000000000000000 -0.4555013946694134729931136007508030161261558532714843750000000000 -0.1894794129789386105677806426683673635125160217285156250000000000
2.0567626953125000000000000000000000000000000000000000000000000000 1.8964214462955797380061540025053545832633972167968750000000000000 1.8440142362854510249547956846072338521480560302734375000000000000 1.9488286563057084510575123204034753143787384033203125000000000000 -0.3219829857625597924197791144251823425292968750000000000000000000 -0.4542201762227262573645703014335595071315765380859375000000000000 -0.1897457953023933552305635430457186885178089141845703125000000000
2.0576171875000000000000000000000000000000000000000000000000000000 1.8961465309646023946754667122149839997291564941406250000000000000 1.8436918994681876782237850420642644166946411132812500000000000000 1.9486011624610171111271483823657035827636718750000000000000000000 -0.3214760689623092915212509979028254747390747070312500000000000000 -0.4529472994876148073117860803904477506875991821289062500000000000 -0.1900048384370038034862915310441167093813419342041015625000000000
2.0584716796875000000000000000000000000000000000000000000000000000 1.8958720485664337651598998490953817963600158691406250000000000000 1.8433709502944251035216893797041848301887512207031250000000000000 1.9483731468384424267981103184865787625312805175781250000000000000 -0.3209696800257675342038510279962792992591857910156250000000000000 -0.4516830458110862589471423689246876165270805358886718750000000000 -0.1902563142404488094605596870678709819912910461425781250000000000
2.0593261718750000000000000000000000000000000000000000000000000000 1.8955979986386868318959386670030653476715087890625000000000000000 1.8430513917930546607948372184182517230510711669921875000000000000 1.9481446054843190029970401155878789722919464111328125000000000000 -0.3204638454599995078808660764480009675025939941406250000000000000 -0.4504276995173910336234257556498050689697265625000000000000000000 -0.1904999914026080098938820128751103766262531280517578125000000000
2.0601806640625000000000000000000000000000000000000000000000000000 1.8953243806963648854235771068488247692584991455078125000000000000 1.8427332268916505331191046934691257774829864501953125000000000000 1.9479155345010792377280495202285237610340118408203125000000000000 -0.3199585916767899718138323805760592222213745117187500000000000000 -0.4491815478205175571346785545756574720144271850585937500000000000 -0.1907356355330624142485618222053744830191135406494140625000000000
2.0610351562500000000000000000000000000000000000000000000000000000 1.8950511942319430147563252830877900123596191406250000000000000000 1.8424164584165600988541200422332622110843658447265625000000000000 1.9476859300473259306585305239423178136348724365234375000000000000 -0.3194539449926452334693749435245990753173828125000000000000000000 -0.4479448807256004028154450224974425509572029113769531250000000000 -0.1909630092596900641233048645517555996775627136230468750000000000
2.0618896484375000000000000000000000000000000000000000000000000000 1.8947784387154502638850317453034222126007080078125000000000000000 1.8421010890929916392622089915676042437553405761718750000000000000 1.9474557883379088885078544990392401814460754394531250000000000000 -0.3189499316287935926084173843264579772949218750000000000000000000 -0.4467179909186552722033525242295581847429275512695312500000000000 -0.1911818723389319130134822444233577698469161987304687500000000000
2.0627441406250000000000000000000000000000000000000000000000000000 1.8945061135945504560140761896036565303802490234375000000000000000 1.8417871215450885014064397182664833962917327880859375000000000000 1.9472251056440124106217126609408296644687652587890625000000000000 -0.3184465777111826767509228375274688005447387695312500000000000000 -0.4455011736441304437406074612226802855730056762695312500000000000 -0.1913919817782349375168138294611708261072635650634765625000000000
2.0635986328125000000000000000000000000000000000000000000000000000 1.8942342182946236839313769451109692454338073730468750000000000000 1.8414745582959939351752609582035802304744720458984375000000000000 1.9469938782932534326874929320183582603931427001953125000000000000 -0.3179439092704825498003629036247730255126953125000000000000000000 -0.4442947265698294900815312757913488894701004028320312500000000000 -0.1915930919711355817636189158292836509644985198974609375000000000
2.0644531250000000000000000000000000000000000000000000000000000000 1.8939627522188478003783984604524448513984680175781250000000000000 1.8411634017679123775934613149729557335376739501953125000000000000 1.9467621026697832231633356059319339692592620849609375000000000000 -0.3174419522420839356868782488163560628890991210937500000000000000 -0.4430989496386130710448014724534004926681518554687500000000000000 -0.1917849548455548280845306408082251437008380889892578125000000000
2.0653076171875000000000000000000000000000000000000000000000000000 1.8936917147482792422863440151559188961982727050781250000000000000 1.8408536542821534176539444160880520939826965332031250000000000000 1.9465297752144050669187436142237856984138488769531250000000000000 -0.3169407324660982183672786050010472536087036132812500000000000000 -0.4419141449064933890866768706473521888256072998046875000000000000 -0.1919673200257030198923047237258288078010082244873046875000000000
2.0661621093750000000000000000000000000000000000000000000000000000 1.8934211052419356313691878312965855002403259277343750000000000000 1.8405453180591742068372695939615368843078613281250000000000000000 1.9462968924246970559011060686316341161727905273437500000000000000 -0.3164402756873583300034624699037522077560424804687500000000000000 -0.4407406163665784082361653872794704511761665344238281250000000000 -0.1921399350081382517707595525280339643359184265136718750000000000
2.0670166015625000000000000000000000000000000000000000000000000000 1.8931509230368768204044727099244482815265655517578125000000000000 1.8402383952186089910441069150692783296108245849609375000000000000 1.9460634508551446497648385047796182334423065185546875000000000000 -0.3159406075554174186947875568876042962074279785156250000000000000 -0.4395786697585792879294785961974412202835083007812500000000000000 -0.1923025453522555494600965175777673721313476562500000000000000000
2.0678710937500000000000000000000000000000000000000000000000000000 1.8928811674482850513356879673665389418601989746093750000000000000 1.8399328877792884284758656576741486787796020507812500000000000000 1.9458294471172816741955102770589292049407958984375000000000000000 -0.3154417536245497366564904950791969895362854003906250000000000000 -0.4384286123633800991150621939596021547913551330566406250000000000 -0.1924548948857193741979187961987918242812156677246093750000000000
2.0687255859375000000000000000000000000000000000000000000000000000 1.8926118377695479999545113969361409544944763183593750000000000000 1.8396287976592529123109898137045092880725860595703125000000000000 1.9455948778798430875980329801677726209163665771484375000000000000 -0.3149437393537524165765262296190485358238220214843750000000000000 -0.4372907527824186346698809302324661985039710998535156250000000000 -0.1925967259250861984831715290056308731436729431152343750000000000
2.0695800781250000000000000000000000000000000000000000000000000000 1.8923429332723391560477921302663162350654602050781250000000000000 1.8393261266757541250171925639733672142028808593750000000000000000 1.9453597398689241870783916965592652559280395507812500000000000000 -0.3144465901067405866342596709728240966796875000000000000000000000 -0.4361654007014781342377318651415407657623291015625000000000000000 -0.1927277795120030390307874768041074275970458984375000000000000000
2.0704345703125000000000000000000000000000000000000000000000000000 1.8920744532066999799013728988938964903354644775390625000000000000 1.8390248765452488211025183773017488420009613037109375000000000000 1.9451240298681511387002274204860441386699676513671875000000000000 -0.3139503311519531436601937457453459501266479492187500000000000000 -0.4350528666388698284528402382420608773827552795410156250000000000 -0.1928477956650364588675472532486310228705406188964843750000000000
2.0712890625000000000000000000000000000000000000000000000000000000 1.8918063968011207265362827456556260585784912109375000000000000000 1.8387250488833819517253687081392854452133178710937500000000000000 1.9448877447188595013471967831719666719436645507812500000000000000 -0.3134549876625487563330807461170479655265808105468750000000000000 -0.4339534616775767017493592447863193228840827941894531250000000000 -0.1929565136475208109168022474477766081690788269042968750000000000
2.0721435546875000000000000000000000000000000000000000000000000000 1.8915387632626221581233494362095370888710021972656250000000000000 1.8384266452049615736541454680263996124267578125000000000000000000 1.9446508813202827425925534043926745653152465820312500000000000000 -0.3129605847164063092691321799065917730331420898437500000000000000 -0.4328674971814716609941342539968900382518768310546875000000000000 -0.1930536722513409575441301058162935078144073486328125000000000000
2.0729980468750000000000000000000000000000000000000000000000000000 1.8912715517768370343532069455250166356563568115234375000000000000 1.8381296669239231000858580955537036061286926269531250000000000000 1.9444134366297509686205557954963296651840209960937500000000000000 -0.3124671472961275675572778709465637803077697753906250000000000000 -0.4317952844955225133460885444947052747011184692382812500000000000 -0.1931390100967326217684671973984222859144210815429687500000000000
2.0738525390625000000000000000000000000000000000000000000000000000 1.8910047615080911587170930943102575838565826416015625000000000000 1.8378341153532844476359287000377662479877471923828125000000000000 1.9441754076628978697982574885827489197254180908203125000000000000 -0.3119747002890345122239068587077781558036804199218750000000000000 -0.4307371346299583292349666407972108572721481323242187500000000000 -0.1932122659481106952128470766183454543352127075195312500000000000
2.0747070312500000000000000000000000000000000000000000000000000000 1.8907383915994850909214619605336338281631469726562500000000000000 1.8375399917050936338114297541324049234390258789062500000000000000 1.9439367914938765480314941669348627328872680664062500000000000000 -0.3114832684871697843220772483618929982185363769531250000000000000 -0.4296933579287651738809472590219229459762573242187500000000000000 -0.1932731790455743670076316220729495398700237274169921875000000000
2.0755615234375000000000000000000000000000000000000000000000000000 1.8904724411729758593025962909450754523277282714843750000000000000 1.8372472970903626077188164344988763332366943359375000000000000000 1.9436975852555891108863761473912745714187622070312500000000000000 -0.3109928765872966849315162107814103364944458007812500000000000000 -0.4286642637225315244364765021600760519504547119140625000000000000 -0.1933214894520618454265559194027446210384368896484375000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 1.8902069093294571189289854373782873153686523437500000000000000000 1.8369560325189944194335112115368247032165527343750000000000000000 1.9434577861399198184244596632197499275207519531250000000000000000 -0.3105035491909005074262495327275246381759643554687500000000000000 -0.4276501599661989283518437332531902939081192016601562500000000000 -0.1933569384156020865006553322018589824438095092773437500000000000
2.0772705078125000000000000000000000000000000000000000000000000000 1.8899417951488421962835673184599727392196655273437500000000000000 1.8366661988997015075852914378629066050052642822265625000000000000 1.9432173913979828849818431990570388734340667724609375000000000000 -0.3100153108041876492961819167248904705047607421875000000000000000 -0.4266513528620531348067856924899388104677200317382812500000000000 -0.1933792687463221637855781409598421305418014526367187500000000000
2.0781250000000000000000000000000000000000000000000000000000000000 1.8896770976901446914553162059746682643890380859375000000000000000 1.8363777970399122185796159101300872862339019775390625000000000000 1.9429763983403771643310165018192492425441741943359375000000000000 -0.3095281858380833917010477307485416531562805175781250000000000000 -0.4256681464686319360524180410720873624086380004882812500000000000 -0.1933882252075348195941018047960824333131313323974609375000000000
2.0789794921875000000000000000000000000000000000000000000000000000 1.8894128159915597464646452863235026597976684570312500000000000000 1.8360908276456660015441002542502246797084808349609375000000000000 1.9427348043374534913851903183967806398868560791015625000000000000 -0.3090421986082376726301390590379014611244201660156250000000000000 -0.4247008422962322837790338780905585736036300659179687500000000000 -0.1933835549202430337256686243563308380544185638427734375000000000
2.0798339843750000000000000000000000000000000000000000000000000000 1.8891489490705457576780190720455721020698547363281250000000000000 1.8358052913215032742044741098652593791484832763671875000000000000 1.9424926068195882411515640342258848249912261962890625000000000000 -0.3085573733350188696533678012201562523841857910156250000000000000 -0.4237497388897937256047043774742633104324340820312500000000000000 -0.1933650077802440137020312249660491943359375000000000000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 1.8888854959239056441333559632766991853713989257812500000000000000 1.8355211885703410779058231128146871924400329589843750000000000000 1.9422498032774702103608888137387111783027648925781250000000000000 -0.3080737341435169085457346227485686540603637695312500000000000000 -0.4228151314002346339293580967932939529418945312500000000000000000 -0.1933323368867991831621111487038433551788330078125000000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 1.8886224555278685599546406592708081007003784179687500000000000000 1.8352385197933418492510782016324810683727264404296875000000000000 1.9420063912623952706582031169091351330280303955078125000000000000 -0.3075913050635428191981191048398613929748535156250000000000000000 -0.4218973111452519741959577004308812320232391357421875000000000000 -0.1932852989818336364447048936199280433356761932373046875000000000
2.0823974609375000000000000000000000000000000000000000000000000000 1.8883598268381707185881168697960674762725830078125000000000000000 1.8349572852897695351970241972594521939754486083984375000000000000 1.9417623683865719019792095423326827585697174072265625000000000000 -0.3071101100296291797064895945368334650993347167968750000000000000 -0.4209965651607888714735850044235121458768844604492187500000000000 -0.1932236548984694879393941846501547843217849731445312500000000000
2.0832519531250000000000000000000000000000000000000000000000000000 1.8880976087901377713507145017501898109912872314453125000000000000 1.8346774852568377145445310816285200417041778564453125000000000000 1.9415177323234378281568979218718595802783966064453125000000000000 -0.3066301728810283400150638044578954577445983886718750000000000000 -0.4201131757445948911033895001310156658291816711425781250000000000 -0.1931471700174617889267381087847752496600151062011718750000000000
2.0841064453125000000000000000000000000000000000000000000000000000 1.8878358002987649655324275954626500606536865234375000000000000000 1.8343991197895439526632799243088811635971069335937500000000000000 1.9412724808079859784015752666164189577102661132812500000000000000 -0.3061515173617146423623580631101503968238830566406250000000000000 -0.4192474199933132195106111339555354788899421691894531250000000000 -0.1930556147301160652141049922647653147578239440917968750000000000
2.0849609375000000000000000000000000000000000000000000000000000000 1.8875744002587997449893464363412931561470031738281250000000000000 1.8341221888804994932797853834927082061767578125000000000000000000 1.9410266116370999966989074891898781061172485351562500000000000000 -0.3056741671203839771919774648267775774002075195312500000000000000 -0.4183995693346685973423859650210943073034286499023437500000000000 -0.1929487649060993292859933490035473369061946868896484375000000000
2.0858154296875000000000000000000000000000000000000000000000000000 1.8873134075448223523352453412371687591075897216796875000000000000 1.8338466924197447394107030049781315028667449951171875000000000000 1.9407801226698999652597876774962060153484344482421875000000000000 -0.3051981457104520067957764695165678858757019042968750000000000000 -0.4175698890565191501167419119155965745449066162109375000000000000 -0.1928264023643848357192354114886256866157054901123046875000000000
2.0866699218750000000000000000000000000000000000000000000000000000 1.8870528210113270972669852199032902717590332031250000000000000000 1.8335726301945518557090508693363517522811889648437500000000000000 1.9405330118281023388249195704702287912368774414062500000000000000 -0.3047234765900559416706983029143884778022766113281250000000000000 -0.4167586378345800035560841934056952595710754394531250000000000000 -0.1926883153455318797853124124230816960334777832031250000000000000
2.0875244140625000000000000000000000000000000000000000000000000000 1.8867926394928051792021506116725504398345947265625000000000000000 1.8333000018892249283197770637343637645244598388671875000000000000 1.9402852770963854300845241596107371151447296142578125000000000000 -0.3042501831220536523403552564559504389762878417968750000000000000 -0.4159660672607627396324403434846317395567893981933593750000000000 -0.1925342989833445650482701694272691383957862854003906250000000000
2.0883789062500000000000000000000000000000000000000000000000000000 1.8865328618038241792476128466660156846046447753906250000000000000 1.8330288070848792525424642008147202432155609130859375000000000000 1.9400369165227691059527614925173111259937286376953125000000000000 -0.3037782885740250016226582374656572937965393066406250000000000000 -0.4151924213741426950008417406934313476085662841796875000000000000 -0.1923641557739072804888991186089697293937206268310546875000000000
2.0892333984375000000000000000000000000000000000000000000000000000 1.8862734867391111048817720075021497905254364013671875000000000000 1.8327590452592197323156142374500632286071777343750000000000000000 1.9397879282190024774479297775542363524436950683593750000000000000 -0.3033078161182705123621872189687564969062805175781250000000000000 -0.4144379361965921382271460515767103061079978942871093750000000000 -0.1921776960399488864972283863608026877045631408691406250000000000
2.0900878906250000000000000000000000000000000000000000000000000000 1.8860145130736329921461447156616486608982086181640625000000000000 1.8324907157863015161325392909930087625980377197265625000000000000 1.9395383103609644681597501403302885591983795166015625000000000000 -0.3028387888318104792517715395661070942878723144531250000000000000 -0.4137028392753650529733988605585182085633277893066406250000000000 -0.1919747383882559055301442185736959800124168395996093750000000000
2.0909423828125000000000000000000000000000000000000000000000000000 1.8857559395626781739707666929461993277072906494140625000000000000 1.8322238179362810850392406791797839105129241943359375000000000000 1.9392880611890752629022927067126147449016571044921875000000000000 -0.3023712296963876333677490038098767399787902832031250000000000000 -0.4129873492347481134245867906429339200258255004882812500000000000 -0.1917551101580271810664868326057330705225467681884765625000000000
2.0917968750000000000000000000000000000000000000000000000000000000 1.8854977649419379925888051729998551309108734130859375000000000000 1.8319583508751602352049303590320050716400146484375000000000000000 1.9390371790087157499726799869677051901817321777343750000000000000 -0.3019051615984658099023363320156931877136230468750000000000000000 -0.4122916753390629684972168433887418359518051147460937500000000000 -0.1915186478578686513074558206426445394754409790039062500000000000
2.0926513671875000000000000000000000000000000000000000000000000000 1.8852399879275885119511713128304108977317810058593750000000000000 1.8316943136645140732809977635042741894721984863281250000000000000 1.9387856621906629506213448621565476059913635253906250000000000000 -0.3014406073292286158959996100747957825660705566406250000000000000 -0.4116160170692222397548221124452538788318634033203125000000000000 -0.1912651975892349920371771077043376863002777099609375000000000000
2.0935058593750000000000000000000000000000000000000000000000000000 1.8849826072163713419627129042055457830429077148437500000000000000 1.8314317052612112401988042620359919965267181396484375000000000000 1.9385335091715314437266215463750995695590972900390625000000000000 -0.3009775895845820947727133898297324776649475097656250000000000000 -0.4109605637151733659173657997598638758063316345214843750000000000 -0.1909946154539908236280609798996010795235633850097656250000000000
2.0943603515625000000000000000000000000000000000000000000000000000 1.8847256214856753508968267851741984486579895019531250000000000000 1.8311705245171203682019722691620700061321258544921875000000000000 1.9382807184542303335916813011863268911838531494140625000000000000 -0.3005161309651520618047015886986628174781799316406250000000000000 -0.4103254939863970607305532212194520980119705200195312500000000000 -0.1907067679439070906344255718067870475351810455322265625000000000
2.0952148437500000000000000000000000000000000000000000000000000000 1.8844690293936181557654663265566341578960418701171875000000000000 1.8309107701788072120052675018087029457092285156250000000000000000 1.9380272886084290995256651513045653700828552246093750000000000000 -0.3000562539762872127369064401136711239814758300781250000000000000 -0.4097109756426385862582151276001241058111190795898437500000000000 -0.1904015323099358392155977526272181421518325805664062500000000000
2.0960693359375000000000000000000000000000000000000000000000000000 1.8842128295791276126891489184345118701457977294921875000000000000 1.8306524408872204556786300599924288690090179443359375000000000000 1.9377732182710347696996677768765948712825775146484375000000000000 -0.2995979810280546828948899928946048021316528320312500000000000000 -0.4091171651469769909859053313994081690907478332519531250000000000 -0.1900787969091323748038746543898014351725578308105468750000000000
2.0969238281250000000000000000000000000000000000000000000000000000 1.8839570206620226411331486815470270812511444091796875000000000000 1.8303955351773615323196509052650071680545806884765625000000000000 1.9375185061466837499466464578290469944477081298828125000000000000 -0.2991413344352444880769326118752360343933105468750000000000000000 -0.4085442073433079857025518322188872843980789184570312500000000000 -0.1897384615271809904513133915315847843885421752929687500000000000
2.0977783203125000000000000000000000000000000000000000000000000000 1.8837016012430951583667138038435950875282287597656250000000000000 1.8301400514779508910123695386573672294616699218750000000000000000 1.9372631510082394257210580690298229455947875976562500000000000000 -0.2986863364173677481971935776527971029281616210937500000000000000 -0.4079922351600687724371141484880354255437850952148437500000000000 -0.1893804376746666962016973911886452697217464447021484375000000000
2.0986328125000000000000000000000000000000000000000000000000000000 1.8834465699041917918776789520052261650562286376953125000000000000 1.8298859881110749459054432008997537195682525634765625000000000000 1.9370071516973086378499147031106986105442047119140625000000000000 -0.2982330090986557991072913864627480506896972656250000000000000000 -0.4074613693419922300087421263015130534768104553222656250000000000 -0.1890046488553193682058406466239830479025840759277343750000000000
2.0994873046875000000000000000000000000000000000000000000000000000 1.8831919252082944815640530578093603253364562988281250000000000000 1.8296333432918250316845387715147808194160461425781250000000000000 1.9367505071247639314435673441039398312568664550781250000000000000 -0.2977813745080597485070939001161605119705200195312500000000000000 -0.4069517182116053621854234734200872480869293212890625000000000000 -0.1886110308045141348287643268122337758541107177734375000000000000
2.1003417968750000000000000000000000000000000000000000000000000000 1.8829376656996021921486317296512424945831298828125000000000000000 1.8293821151279217041007996158441528677940368652343750000000000000 1.9364932162712826801964638434583321213722229003906250000000000000 -0.2973314545792553609260266966884955763816833496093750000000000000 -0.4064633774618235384501474527496611699461936950683593750000000000 -0.1881995316966871834019059406273299828171730041503906250000000000
2.1011962890625000000000000000000000000000000000000000000000000000 1.8826837899036130696828195141279138624668121337890625000000000000 1.8291323016193328232503745311987586319446563720703125000000000000 1.9362352781878933161152644970570690929889678955078125000000000000 -0.2968832711506363963849253195803612470626831054687500000000000000 -0.4059964299809847854128008748375577852129936218261718750000000000 -0.1877701123202880073570497643231647089123725891113281250000000000
2.1020507812500000000000000000000000000000000000000000000000000000 1.8824302963272043776044029073091223835945129394531250000000000000 1.8288839006578694323934541898779571056365966796875000000000000000 1.9359766919965393228153516247402876615524291992187500000000000000 -0.2964368459653177190205042279558256268501281738281250000000000000 -0.4055509457113206095435486986389150843024253845214843750000000000 -0.1873227462193148284974597572727361693978309631347656250000000000
2.1029052734375000000000000000000000000000000000000000000000000000 1.8821771834587155414197923164465464651584625244140625000000000000 1.8286369100267811926840977321262471377849578857421875000000000000 1.9357174568906498901554869007668457925319671630859375000000000000 -0.2959922006711361852637764968676492571830749511718750000000000000 -0.4051269815419035191794705497159156948328018188476562500000000000 -0.1868574198003688235925068283904693089425563812255859375000000000
2.1037597656250000000000000000000000000000000000000000000000000000 1.8819244497680280847617950712447054684162139892578125000000000000 1.8283913274003285032165422308025881648063659667968750000000000000 1.9354575721357276663070479116868227720260620117187500000000000000 -0.2955493568206501997508439671946689486503601074218750000000000000 -0.4047245812365073414085259173589292913675308227539062500000000000 -0.1863741324047930303375864014014950953423976898193359375000000000
2.1046142578125000000000000000000000000000000000000000000000000000 1.8816720937066482299826475355075672268867492675781250000000000000 1.8281471503433484038225742551730945706367492675781250000000000000 1.9351970370699480561427208158420398831367492675781250000000000000 -0.2951083358711388271444775455165654420852661132812500000000000000 -0.4043437753968914250002342214429518207907676696777343750000000000 -0.1858728963453862292887208695901790633797645568847656250000000000
2.1054687500000000000000000000000000000000000000000000000000000000 1.8814201137077881664794176685973070561885833740234375000000000000 1.8279043763108087095048404080444015562534332275390625000000000000 1.9349358511047676234539949291502125561237335205078125000000000000 -0.2946691591846013480449073540512472391128540039062500000000000000 -0.4039845814617538111157557523256400600075721740722656250000000000 -0.1853537369074488849740589557768544182181358337402343750000000000
2.1063232421875000000000000000000000000000000000000000000000000000 1.8811685081864462087963829617365263402462005615234375000000000000 1.8276630026473414947218998349853791296482086181640625000000000000 1.9346740137255509228708660884876735508441925048828125000000000000 -0.2942318480277581471682424307800829410552978515625000000000000000 -0.4036470037411801214943807281088083982467651367187500000000000000 -0.1848166923143361728421041334513574838638305664062500000000000000
2.1071777343750000000000000000000000000000000000000000000000000000 1.8809172755394898413072723997174762189388275146484375000000000000 1.8274230265867745792718324082670733332633972167968750000000000000 1.9344115244922051033427123911678791046142578125000000000000000000 -0.2937964235720516015248904295731335878372192382812500000000000000 -0.4033310334864796398157693602115614339709281921386718750000000000 -0.1842618136576235632340114989347057417035102844238281250000000000
2.1080322265625000000000000000000000000000000000000000000000000000 1.8806664141457360983622493222355842590332031250000000000000000000 1.8271844452516399215369347075466066598892211914062500000000000000 1.9341483830398322751875639369245618581771850585937500000000000000 -0.2933629068936443040627182199386879801750183105468750000000000000 -0.4030366489946073937922221830376656726002693176269531250000000000 -0.1836891647926812143332142568397102877497673034667968750000000000
2.1088867187500000000000000000000000000000000000000000000000000000 1.8804159223660332767025238354108296334743499755859375000000000000 1.8269472556526740181226386994239874184131622314453125000000000000 1.9338845890793925352824089713976718485355377197265625000000000000 -0.2929313189734208400238912872737273573875427246093750000000000000 -0.4027638157467987589654967450769618153572082519531250000000000000 -0.1830988222000429210822858294704928994178771972656250000000000000
2.1097412109375000000000000000000000000000000000000000000000000000 1.8801657985433426478749652233091183006763458251953125000000000000 1.8267114546883058689985546152456663548946380615234375000000000000 1.9336201423983794267513758313725702464580535888671875000000000000 -0.2925016806969842342311949323629960417747497558593750000000000000 -0.4025124865801488760475024264451349154114723205566406250000000000 -0.1824908748138195924148874382808571681380271911621093750000000000
2.1105957031250000000000000000000000000000000000000000000000000000 1.8799160410028195045128995843697339296340942382812500000000000000 1.8264770391441307317847986269043758511543273925781250000000000000 1.9333550428615082772410005418350920081138610839843750000000000000 -0.2920740128546617242477623221930116415023803710937500000000000000 -0.4022826018911926371224296872242121025919914245605468750000000000 -0.1818654238181308113730949571618111804127693176269531250000000000
2.1114501953125000000000000000000000000000000000000000000000000000 1.8796666480518946507061173178954049944877624511718750000000000000 1.8262440056923634479346674197586253285408020019531250000000000000 1.9330892904114258534775672160321846604347229003906250000000000000 -0.2916483361415003194849759893259033560752868652343750000000000000 -0.4020740898699975973684672680974472314119338989257812500000000000 -0.1812225824130030416014847105543594807386398315429687500000000000
2.1123046875000000000000000000000000000000000000000000000000000000 1.8794176179803556703262756855110637843608856201171875000000000000 1.8260123508912893264266585902078077197074890136718750000000000000 1.9328228850694220142258927808143198490142822265625000000000000000 -0.2912246711572672452916776819620281457901000976562500000000000000 -0.4018868667633167524044779383984860032796859741210937500000000000 -0.1805624755512177381788774255255702883005142211914062500000000000
2.1131591796875000000000000000000000000000000000000000000000000000 1.8791689490604286394415112226852215826511383056640625000000000000 1.8257820711846934891298133152304217219352722167968750000000000000 1.9325558269361637897532091301400214433670043945312500000000000000 -0.2908030384064521634002176142530515789985656738281250000000000000 -0.4017208371651546650049624531675362959504127502441406250000000000 -0.1798852396477496617954727753385668620467185974121093750000000000
2.1140136718750000000000000000000000000000000000000000000000000000 1.8789206395468598387310521502513438463211059570312500000000000000 1.8255531629012786698496029202942736446857452392578125000000000000 1.9322881161924410076125013802084140479564666748046875000000000000 -0.2903834582982649514804052159888669848442077636718750000000000000 -0.4015758943328255892168954233056865632534027099609375000000000000 -0.1791910222637043414994906243009609170258045196533203125000000000
2.1148681640625000000000000000000000000000000000000000000000000000 1.8786726876769956895429913856787607073783874511718750000000000000 1.8253256222540643616270017446368001401424407958984375000000000000 1.9320197530999270174589810267207212746143341064453125000000000000 -0.2899659511466357031395091325975954532623291015625000000000000000 -0.4014519205266731116665823719813488423824310302734375000000000000 -0.1784799817665983223680115088427555747330188751220703125000000000
2.1157226562500000000000000000000000000000000000000000000000000000 1.8784250916708664647103432798758149147033691406250000000000000000 1.8250994453397841876807206062949262559413909912109375000000000000 1.9317507380019487417399659534567035734653472900390625000000000000 -0.2895505371702178365467261755838990211486816406250000000000000000 -0.4013487873713740827774643094016937538981437683105468750000000000 -0.1777522869690615903159880417661042883992195129394531250000000000
2.1165771484375000000000000000000000000000000000000000000000000000 1.8781778497312655584750018533668480813503265380859375000000000000 1.8248746281382535183723803129396401345729827880859375000000000000 1.9314810713242775985776233937940560281276702880859375000000000000 -0.2891372364923832094518729718402028083801269531250000000000000000 -0.4012663562366348135590499168756650760769844055175781250000000000 -0.1770081167481316053446960268047405406832695007324218750000000000
2.1174316406250000000000000000000000000000000000000000000000000000 1.8779309600438320870807729079388082027435302734375000000000000000 1.8246511665117299827443275717087090015411376953125000000000000000 1.9312107535759341914172182441689074039459228515625000000000000000 -0.2887260691412265600774844642728567123413085937500000000000000000 -0.4012044786353139436130277317715808749198913574218750000000000000 -0.1762476596471391765419411967741325497627258300781250000000000000
2.1182861328125000000000000000000000000000000000000000000000000000 1.8776844207771326011879864381626248359680175781250000000000000000 1.8244290562042624337379947974113747477531433105468750000000000000 1.9309397853500027686379780789138749241828918457031250000000000000 -0.2883170550495632866727646614890545606613159179687500000000000000 -0.4011629966365007904371964286838192492723464965820312500000000000 -0.1754711134626257829083328942942898720502853393554687500000000000
2.1191406250000000000000000000000000000000000000000000000000000000 1.8774382300827405778420597926015034317970275878906250000000000000 1.8242082928410128239704590669134631752967834472656250000000000000 1.9306681673244683317136605182895436882972717285156250000000000000 -0.2879102140549298916027964878594502806663513183593750000000000000 -0.4011417432915505565382829900045180693268775939941406250000000000 -0.1746786848183092266673099857143824920058250427246093750000000000
2.1199951171875000000000000000000000000000000000000000000000000000 1.8771923860953205753787642606766894459724426269531250000000000000 1.8239888719275825224030995741486549377441406250000000000000000000 1.9303959002630586283544289472047239542007446289062500000000000000 -0.2875055658995826490809122333303093910217285156250000000000000000 -0.4011405430707283281677177910751197487115859985351562500000000000 -0.1738705887284369699941066755854990333318710327148437500000000000
2.1208496093750000000000000000000000000000000000000000000000000000 1.8769468869327075033481833088444545865058898925781250000000000000 1.8237707888493031038734670801204629242420196533203125000000000000 1.9301229850161119028228995375684462487697601318359375000000000000 -0.2871031302305002697039526537992060184478759765625000000000000000 -0.4011592123083311256515059994853800162672996520996093750000000000 -0.1730470481526694137563993081130320206284523010253906250000000000
2.1217041015625000000000000000000000000000000000000000000000000000 1.8767017306959892231077446922427043318748474121093750000000000000 1.8235540388705249181811041125911287963390350341796875000000000000 1.9298494225214535280343852718942798674106597900390625000000000000 -0.2867029265993816800062177208019420504570007324218750000000000000 -0.4011975596540738875361853388312738388776779174804687500000000000 -0.1722082935446894724762501027726102620363235473632812500000000000
2.1225585937500000000000000000000000000000000000000000000000000000 1.8764569154695864838799934659618884325027465820312500000000000000 1.8233386171338827885790578875457867980003356933593750000000000000 1.9295752138052901791809290443779900670051574707031250000000000000 -0.2863049744626469106378863216377794742584228515625000000000000000 -0.4012553865286868637340944587776903063058853149414062500000000000 -0.1713545623966069575416781844978686422109603881835937500000000000
2.1234130859375000000000000000000000000000000000000000000000000000 1.8762124393213366335686487218481488525867462158203125000000000000 1.8231245186595539387042208545608446002006530761718750000000000000 1.9293003599831193284330765891354531049728393554687500000000000000 -0.2859092931814379845434359594946727156639099121093750000000000000 -0.4013324875816809966799780795554397627711296081542968750000000000 -0.1704860987811949724068938394339056685566902160644531250000000000
2.1242675781250000000000000000000000000000000000000000000000000000 1.8759683003025737768609815248055383563041687011718750000000000000 1.8229117383444950473148082892294041812419891357421875000000000000 1.9290248622606525064071547603816725313663482666015625000000000000 -0.2855159020216171406048033531988039612770080566406250000000000000 -0.4014286511492968778647139060922199860215187072753906250000000000 -0.1696031528939374033448928003053879365324974060058593750000000000
2.1251220703125000000000000000000000000000000000000000000000000000 1.8757244964482093774194026991608552634716033935546875000000000000 1.8227002709616582087903680076124146580696105957031250000000000000 1.9287487219347605460484373907092958688735961914062500000000000000 -0.2851248201537668336413844372145831584930419921875000000000000000 -0.4015436597108467120520458593091461807489395141601562500000000000 -0.1687059805966869552307230151200201362371444702148437500000000000
2.1259765625000000000000000000000000000000000000000000000000000000 1.8754810257768146364298900152789428830146789550781250000000000000 1.8224901111591997882044324796879664063453674316406250000000000000 1.9284719403944294846553475508699193596839904785156250000000000000 -0.2847360666531915107668737618951126933097839355468750000000000000 -0.4016772903416445661406442013685591518878936767578125000000000000 -0.1677948429647384553931033224216662347316741943359375000000000000
2.1268310546875000000000000000000000000000000000000000000000000000 1.8752378862907024270612055261153727769851684570312500000000000000 1.8222812534596728450964064904837869107723236083984375000000000000 1.9281945191217320090260045617469586431980133056640625000000000000 -0.2843496604999176113892644934821873903274536132812500000000000000 -0.4018293151609211855124215162504697218537330627441406250000000000 -0.1668700058389140372661074707139050588011741638183593750000000000
2.1276855468750000000000000000000000000000000000000000000000000000 1.8749950759760070084780636534560471773147583007812500000000000000 1.8220736922591960205153327478910796344280242919921875000000000000 1.9279164596928179964407945590210147202014923095703125000000000000 -0.2839656205786904585863794636679813265800476074218750000000000000 -0.4019995017731502473523619300976861268281936645507812500000000000 -0.1659317393842306420648213816093630157411098480224609375000000000
2.1285400390625000000000000000000000000000000000000000000000000000 1.8747525928027677366571879247203469276428222656250000000000000000 1.8218674218266113218334112389129586517810821533203125000000000000 1.9276377637789241514809646105277352035045623779296875000000000000 -0.2835839656789773677303401200333610177040100097656250000000000000 -0.4021876137014863128449349005677504464983940124511718750000000000 -0.1649803176564684226157453394989715889096260070800781250000000000
2.1293945312500000000000000000000000000000000000000000000000000000 1.8745104347250083343112692091381177306175231933593750000000000000 1.8216624363026221455896802581264637410640716552734375000000000000 1.9273584331473945230328581601497717201709747314453125000000000000 -0.2832047144949680905767763761105015873908996582031250000000000000 -0.4023934108119039398943073138070758432149887084960937500000000000 -0.1640160181780322412592454384139273315668106079101562500000000000
2.1302490234375000000000000000000000000000000000000000000000000000 1.8742685996808190473927879793336614966392517089843750000000000000 1.8214587296989177556127970092347823083400726318359375000000000000 1.9270784696627203391727789494325406849384307861328125000000000000 -0.2828278856255712625511478108819574117660522460937500000000000000 -0.4026166497270048938439401808864204213023185729980468750000000000 -0.1630391215241376312583554408774944022297859191894531250000000000
2.1311035156250000000000000000000000000000000000000000000000000000 1.8740270855924388015978365729097276926040649414062500000000000000 1.8212562958972784432631897288956679403781890869140625000000000000 1.9267978752875991599324834169237874448299407958984375000000000000 -0.2824534975744170672840027691563591361045837402343750000000000000 -0.4028570842284664998977916638978058472275733947753906250000000000 -0.1620499109203676346702138744149124249815940856933593750000000000
2.1319580078125000000000000000000000000000000000000000000000000000 1.8737858903663355825131020537810400128364562988281250000000000000 1.8210551286486638122852355081704445183277130126953125000000000000 1.9265166520840073527409685993916355073451995849609375000000000000 -0.2820815687498581247893980616936460137367248535156250000000000000 -0.4031144656471149501086870259314309805631637573242187500000000000 -0.1610486718526012717145334818269475363194942474365234375000000000
2.1328125000000000000000000000000000000000000000000000000000000000 1.8735450118932890362088983238209038972854614257812500000000000000 1.8208552215722875189385376870632171630859375000000000000000000000 1.9262348022142905534792589605785906314849853515625000000000000000 -0.2817121174649654946620103146415203809738159179687500000000000000 -0.4033885432399929027447171847597928717732429504394531250000000000 -0.1600356916899380865793034445232478901743888854980468750000000000
2.1336669921875000000000000000000000000000000000000000000000000000 1.8733044480484706273415440591634251177310943603515625000000000000 1.8206565681546678092672664206475019454956054687500000000000000000 1.9259523279422734454158216976793482899665832519531250000000000000 -0.2813451619375340051476541702868416905403137207031250000000000000 -0.4036790645537112198759643888479331508278846740722656250000000000 -0.1590112593213567904193439517257502302527427673339843750000000000
2.1345214843750000000000000000000000000000000000000000000000000000 1.8730641966915246854341603466309607028961181640625000000000000000 1.8204591617486609589349200177821330726146697998046875000000000000 1.9256692316343884119334006754797883331775665283203125000000000000 -0.2809807202900769240727640863042324781417846679687500000000000000 -0.4039857757735533794196669532539090141654014587402343750000000000 -0.1579756648066004687258612193545559421181678771972656250000000000
2.1353759765625000000000000000000000000000000000000000000000000000 1.8728242556666523377373323455685749650001525878906250000000000000 1.8202629955724898280777779291383922100067138671875000000000000000 1.9253855157608148473968867619987577199935913085937500000000000000 -0.2806188105498299556472829863196238875389099121093750000000000000 -0.4043084220578734844231405531900236383080482482910156250000000000 -0.1569291990417864268714254194492241367697715759277343750000000000
2.1362304687500000000000000000000000000000000000000000000000000000 1.8725846228026903350638576739584095776081085205078125000000000000 1.8200680627087360008431460300926119089126586914062500000000000000 1.9251011828966446692845693178242072463035583496093750000000000000 -0.2802594506487512404646622599102556705474853515625000000000000000 -0.4046467478575472287438685725646791979670524597167968750000000000 -0.1558721534399552521854559472558321431279182434082031250000000000
2.1370849609375000000000000000000000000000000000000000000000000000 1.8723452959131936523817785200662910938262939453125000000000000000 1.8198743561033281501693181780865415930747985839843750000000000000 1.9248162357230591545942388620460405945777893066406250000000000000 -0.2799026584235173586989731120411306619644165039062500000000000000 -0.4050004972201138864207337064726743847131729125976562500000000000 -0.1548048196269208309772125176095869392156600952148437500000000000
2.1379394531250000000000000000000000000000000000000000000000000000 1.8721062727965165350951792788691818714141845703125000000000000000 1.8196818685645057556143910915125161409378051757812500000000000000 1.9245306770285273145759674662258476018905639648437500000000000000 -0.2795484516155273269077952136285603046417236328125000000000000000 -0.4053694140786859301250899534352356567978858947753906250000000000 -0.1537274891523687236905004738218849524855613708496093750000000000
2.1387939453125000000000000000000000000000000000000000000000000000 1.8718675512358942114587989635765552520751953125000000000000000000 1.8194905927617675001073394014383666217327117919921875000000000000 1.9242445097100209228102585257147438824176788330078125000000000000 -0.2791968478709008216753773012896999716758728027343750000000000000 -0.4057532425253594365877063410152914002537727355957031250000000000 -0.1526404532164422067630482615641085430979728698730468750000000000
2.1396484375000000000000000000000000000000000000000000000000000000 1.8716291289995237168142239170265384018421173095703125000000000000 1.8193005212247943536141292497632093727588653564453125000000000000 1.9239577367742530800143185842898674309253692626953125000000000000 -0.2788478647404786237018470274051651358604431152343750000000000000 -0.4061517270693669745540432813868392258882522583007812500000000000 -0.1515440024115902450940751577945775352418422698974609375000000000
2.1405029296875000000000000000000000000000000000000000000000000000 1.8713910038406464941829199233325198292732238769531250000000000000 1.8191116463423728788484368124045431613922119140625000000000000000 1.9236703613389201095174030342604964971542358398437500000000000000 -0.2785015196798221737140011100564152002334594726562500000000000000 -0.4065646128798847680485550881712697446346282958984375000000000000 -0.1504384264797595793794471319415606558322906494140625000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 1.8711531734976281082794002941227518022060394287109375000000000000 1.8189239603612716855707276408793404698371887207031250000000000000 1.9233823866339845309880729473661631345748901367187500000000000000 -0.2781578300492144606437250331509858369827270507812500000000000000 -0.4069916460138490732489913170866202563047409057617187500000000000 -0.1493240140845798202828831335864379070699214935302734375000000000
2.1422119140625000000000000000000000000000000000000000000000000000 1.8709156356940419563272826053434982895851135253906250000000000000 1.8187374553851316516528413558262400329113006591796875000000000000 1.9230938160029522610017238548607565462589263916015625000000000000 -0.2778168131136591334495733462972566485404968261718750000000000000 -0.4074325736288844090893235261319205164909362792968750000000000000 -0.1482010525984338855653987820915062911808490753173828125000000000
2.1430664062500000000000000000000000000000000000000000000000000000 1.8706783881387476498048272333107888698577880859375000000000000000 1.8185521233733064061510731335147283971309661865234375000000000000 1.9228046529041888934585813331068493425846099853515625000000000000 -0.2774784860428813892951893649296835064888000488281250000000000000 -0.4078871441816790399670367150974925607442855834960937500000000000 -0.1470698279040837663789176303907879628241062164306640625000000000
2.1439208984375000000000000000000000000000000000000000000000000000 1.8704414285259756134394137916387990117073059082031250000000000000 1.8183679561397099178066127933561801910400390625000000000000000000 1.9225149009122413090722147899214178323745727539062500000000000000 -0.2771428659113275294600953202461823821067810058593750000000000000 -0.4083551076121987311040584245347417891025543212890625000000000000 -0.1459306242104563555717078315865364857017993927001953125000000000
2.1447753906250000000000000000000000000000000000000000000000000000 1.8702047545354059110422895173542201519012451171875000000000000000 1.8181849453516296666322205055621452629566192626953125000000000000 1.9222245637191821554523585291462950408458709716796875000000000000 -0.2768099696981636270720628090202808380126953125000000000000000000 -0.4088362155138902664930355967953801155090332031250000000000000000 -0.1447837238824369598955144056162680499255657196044921875000000000
2.1456298828125000000000000000000000000000000000000000000000000000 1.8699683638322515122354161576367914676666259765625000000000000000 1.8180030825285229401089281964232213795185089111328125000000000000 1.9219336451359800843619041188503615558147430419921875000000000000 -0.2764798142872777475531620439141988754272460937500000000000000000 -0.4093302212906578252393785533058689907193183898925781250000000000 -0.1436294072838976698669455345225287601351737976074218750000000000
2.1464843750000000000000000000000000000000000000000000000000000000 1.8697322540673384505538479061215184628963470458984375000000000000 1.8178223590408066900891981276799924671649932861328125000000000000 1.9216421490938702110184976845630444586277008056640625000000000000 -0.2761524164672790604413421533536165952682495117187500000000000000 -0.4098368803006374738728823103883769363164901733398437500000000000 -0.1424679526339206192542263806899427436292171478271484375000000000
2.1473388671875000000000000000000000000000000000000000000000000000 1.8694964228771879799495536644826643168926239013671875000000000000 1.8176427661086085318942195954150520265102386474609375000000000000 1.9213500796457674280048877335502766072750091552734375000000000000 -0.2758277929314978393904311815276741981506347656250000000000000000 -0.4103559499874880889258577099099056795239448547363281250000000000 -0.1412996358755075898550046531454427167773246765136718750000000000
2.1481933593750000000000000000000000000000000000000000000000000000 1.8692608678840980651614245289238169789314270019531250000000000000 1.8174642948005177434112056289450265467166900634765625000000000000 1.9210574409676783869116434289026074111461639404296875000000000000 -0.2755059602779841299025065382011234760284423828125000000000000000 -0.4108871899996094922968836726795416325330734252929687500000000000 -0.1401247305563587952637050193516188301146030426025390625000000000
2.1490478515625000000000000000000000000000000000000000000000000000 1.8690255866962233177730468014487996697425842285156250000000000000 1.8172869360323025134107410849537700414657592773437500000000000000 1.9207642373601441221353525179438292980194091796875000000000000000 -0.2751869350095104138631540990900248289108276367187500000000000000 -0.4114303622976921426257490566058550029993057250976562500000000000 -0.1389435077213287128561347572031081654131412506103515625000000000
2.1499023437500000000000000000000000000000000000000000000000000000 1.8687905769076587070287587266648188233375549316406250000000000000 1.8171106805656189742137485154671594500541687011718750000000000000 1.9204704732496984398437689378624781966209411621093750000000000000 -0.2748707335335698331846288056112825870513916015625000000000000000 -0.4119852312512525260856932618480641394853591918945312500000000000 -0.1377562358158871402835643493745010346174240112304687500000000000
2.1507568359375000000000000000000000000000000000000000000000000000 1.8685558360985199399806333531159907579421997070312500000000000000 1.8169355190067018046562452582293190062046051025390625000000000000 1.9201761531903380753050214480026625096797943115234375000000000000 -0.2745573721623757457166448148200288414955139160156250000000000000 -0.4125515637244767663815991909359581768512725830078125000000000000 -0.1365631806002747528072660543330130167305469512939453125000000000
2.1516113281250000000000000000000000000000000000000000000000000000 1.8683213618350236195908564695855602622032165527343750000000000000 1.8167614418050188618281026720069348812103271484375000000000000000 1.9198812818650283773536102671641856431961059570312500000000000000 -0.2742468671128643897816345997853204607963562011718750000000000000 -0.4131291291520546860027707225526683032512664794921875000000000000 -0.1353646050736740935604984770179726183414459228515625000000000000
2.1524658203125000000000000000000000000000000000000000000000000000 1.8680871516695707335031784168677404522895812988281250000000000000 1.8165884392519318080161383477388881146907806396484375000000000000 1.9195858640872096589902184859965927898883819580078125000000000000 -0.2739392345066913314610701490892097353935241699218750000000000000 -0.4137176996053605337877456804562825709581375122070312500000000000 -0.1341607694080221568899702333510504104197025299072265625000000000
2.1533203125000000000000000000000000000000000000000000000000000000 1.8678532031408265901006870990386232733726501464843750000000000000 1.8164165014793207664212104646139778196811676025390625000000000000 1.9192899048023324137801637334632687270641326904296875000000000000 -0.2736344903702341291307220672024413943290710449218750000000000000 -0.4143170498495725162513281247811391949653625488281250000000000000 -0.1329519308908957697656916252526571042835712432861328125000000000
2.1541748046875000000000000000000000000000000000000000000000000000 1.8676195137738034190988400951027870178222656250000000000000000000 1.8162456184581983187342757446458563208580017089843750000000000000 1.9189934090894085194634044455597177147865295410156250000000000000 -0.2733326506345901130146103241713717579841613769531250000000000000 -0.4149269573921969822549726814031600952148437500000000000000000000 -0.1317383438769832437742479669395834207534790039062500000000000000
2.1550292968750000000000000000000000000000000000000000000000000000 1.8673860810799407516924475203268229961395263671875000000000000000 1.8160757799973008541627450540545396506786346435546875000000000000 1.9186963821625806492221499865991063416004180908203125000000000000 -0.2730337311355781615418436558684334158897399902343750000000000000 -0.4155472025234916433333864915766753256320953369140625000000000000 -0.1305202597476646797503008201601915061473846435546875000000000000
2.1558837890625000000000000000000000000000000000000000000000000000 1.8671529025571871329702844377607107162475585937500000000000000000 1.8159069757416619328438400771119631826877593994140625000000000000 1.9183988293727123330967287984094582498073577880859375000000000000 -0.2727377476137400336142491141799837350845336914062500000000000000 -0.4161775683492624500203760362637694925069808959960937500000000000 -0.1292979268782175894525465764672844670712947845458984375000000000
2.1567382812500000000000000000000000000000000000000000000000000000 1.8669199756900825004635180448531173169612884521484375000000000000 1.8157391951711718824924446380464360117912292480468750000000000000 1.9181007562089931184345914516597986221313476562500000000000000000 -0.2724447157143354836250637163175269961357116699218750000000000000 -0.4168178408164471826502506246470147743821144104003906250000000000 -0.1280715906122237845998768079880392178893089294433593750000000000
2.1575927734375000000000000000000000000000000000000000000000000000 1.8666872979498374540696659096283838152885437011718750000000000000 1.8155724275991096394733403940335847437381744384765625000000000000 1.9178021683005652686659914252231828868389129638671875000000000000 -0.2721546509873475905294526455691084265708923339843750000000000000 -0.4174678087320786712410836116760037839412689208984375000000000000 -0.1268414932426165098178216794622130692005157470703125000000000000
2.1584472656250000000000000000000000000000000000000000000000000000 1.8664548667944167448240477824583649635314941406250000000000000000 1.8154066621706697048921341774985194206237792968750000000000000000 1.9175030714181637847559613874182105064392089843750000000000000000 -0.2718675688874796492200403008610010147094726562500000000000000000 -0.4181272637759029242587871522118803113698959350585937500000000000 -0.1256078739990563464257178338812082074582576751708984375000000000
2.1593017578125000000000000000000000000000000000000000000000000000 1.8662226796686196550467684573959559202194213867187500000000000000 1.8152418878614604569321500093792565166950225830078125000000000000 1.9172034714757788531613869054126553237438201904296875000000000000 -0.2715834847741556146161201468203216791152954101562500000000000000 -0.4187960005072206004506085719185648486018180847167968750000000000 -0.1243709690410906287816317217220785096287727355957031250000000000
2.1601562500000000000000000000000000000000000000000000000000000000 1.8659907340041621548465400337590835988521575927734375000000000000 1.8150780934759924711840994859812781214714050292968750000000000000 1.9169033745323318385089805815368890762329101562500000000000000000 -0.2713024139115209898420744139002636075019836425781250000000000000 -0.4194738163662370955542257888737367466092109680175781250000000000 -0.1231310114568048841299230389267904683947563171386718750000000000
2.1610107421875000000000000000000000000000000000000000000000000000 1.8657590272197572822676647774642333388328552246093750000000000000 1.8149152676461390854001365369185805320739746093750000000000000000 1.9166027867933754791351930180098861455917358398437500000000000000 -0.2710243714684410498705346981296315789222717285156250000000000000 -0.4201605116704065778776566730812191963195800781250000000000000000 -0.1218882312664755218634127231780439615249633789062500000000000000
2.1618652343750000000000000000000000000000000000000000000000000000 1.8655275567211970777492524575791321694850921630859375000000000000 1.8147533988295960760694924829294905066490173339843750000000000000 1.9163017146127980794290124322287738323211669921875000000000000000 -0.2707493725185057265036903118016198277473449707031250000000000000 -0.4208558896061186382908658742962870746850967407226562500000000000 -0.1206428554308928147165147493069525808095932006835937500000000000
2.1627197265625000000000000000000000000000000000000000000000000000 1.8652963199014345185844376828754320740699768066406250000000000000 1.8145924753083078062587674139649607241153717041015625000000000000 1.9160001644945612309101079517859034240245819091796875000000000000 -0.2704774320400225029459306824719533324241638183593750000000000000 -0.4215597562160579570011975647503277286887168884277343750000000000 -0.1193951078639870488906638001935789361596107482910156250000000000
2.1635742187500000000000000000000000000000000000000000000000000000 1.8650653141406638990673627631622366607189178466796875000000000000 1.8144324851868900427831476918072439730167388916015625000000000000 1.9156981430944377553515778345172293484210968017578125000000000000 -0.2702085649160195224283143033972010016441345214843750000000000000 -0.4222719203826491574105261861404869705438613891601562500000000000 -0.1181452094493898874461024206539150327444076538085937500000000000
2.1644287109375000000000000000000000000000000000000000000000000000 1.8648345368064029869969999708700925111770629882812500000000000000 1.8142734163910281264264767742133699357509613037109375000000000000 1.9153956572217778475675231675268150866031646728515625000000000000 -0.2699427859342486968330376839730888605117797851562500000000000000 -0.4229921938078378129688417175202630460262298583984375000000000000 -0.1168933780606596084528092660548281855881214141845703125000000000
2.1652832031250000000000000000000000000000000000000000000000000000 1.8646039852535749581363688776036724448204040527343750000000000000 1.8141152566658658162879191877436824142932891845703125000000000000 1.9150927138412840999848185674636624753475189208984375000000000000 -0.2696801097871794894444974488578736782073974609375000000000000000 -0.4237203909895823628062316856812685728073120117187500000000000000 -0.1156398285847766160827632120344787836074829101562500000000000000
2.1661376953125000000000000000000000000000000000000000000000000000 1.8643736568245874440918896652874536812305450439453125000000000000 1.8139579935743697092220827471464872360229492187500000000000000000 1.9147893200748051789616965834284201264381408691406250000000000000 -0.2694205510720060203766479389742016792297363281250000000000000000 -0.4244563291953529771127762160176644101738929748535156250000000000 -0.1143847729486590636405196619307389482855796813964843750000000000
2.1669921875000000000000000000000000000000000000000000000000000000 1.8641435488494171313078595630940981209278106689453125000000000000 1.8138016144956967679036097251810133457183837890625000000000000000 1.9144854832031374947121094010071828961372375488281250000000000000 -0.2691641242906412934132731606950983405113220214843750000000000000 -0.4251998284328075139448799291130853816866874694824218750000000000 -0.1131284201484750728816663922771112993359565734863281250000000000
2.1678466796875000000000000000000000000000000000000000000000000000 1.8639136586456888089458061585901305079460144042968750000000000000 1.8136461066235232131305110669927671551704406738281250000000000000 1.9141812106678544047611012501874938607215881347656250000000000000 -0.2689108438497207487216655863448977470397949218750000000000000000 -0.4259507114181381171036377963901031762361526489257812500000000000 -0.1118709762813033525841177606707788072526454925537109375000000000
2.1687011718750000000000000000000000000000000000000000000000000000 1.8636839835187579694775195093825459480285644531250000000000000000 1.8134914569643831860901173058664426207542419433593750000000000000 1.9138765100731327528649217128986492753028869628906250000000000000 -0.2686607240605987101389473536983132362365722656250000000000000000 -0.4267088035420156799659707758110016584396362304687500000000000000 -0.1106126445791817403119239315856248140335083007812500000000000000
2.1695556640625000000000000000000000000000000000000000000000000000 1.8634545207617918549658497795462608337402343750000000000000000000 1.8133376523359778786925744498148560523986816406250000000000000000 1.9135713891876058312391251092776656150817871093750000000000000000 -0.2684137791393519378857490664813667535781860351562500000000000000 -0.4274739328337159860460303661966463550925254821777343750000000000 -0.1093536254449878897254677667660871520638465881347656250000000000
2.1704101562500000000000000000000000000000000000000000000000000000 1.8632252676558511694793196511454880237579345703125000000000000000 1.8131846793654808891460561426356434822082519531250000000000000000 1.9132658559462214498125831596553325653076171875000000000000000000 -0.2681700232067787403877900942461565136909484863281250000000000000 -0.4282459299233887795033126622001873329281806945800781250000000000 -0.1080941164901687012722675262921256944537162780761718750000000000
2.1712646484375000000000000000000000000000000000000000000000000000 1.8629962214699706812837121105985715985298156738281250000000000000 1.8130325244878269241866064476198516786098480224609375000000000000 1.9129599184521144383808177735772915184497833251953125000000000000 -0.2679294702883976420082490221830084919929504394531250000000000000 -0.4290246280027597558515140008239541202783584594726562500000000000 -0.1068343125740355559205596591709763742983341217041015625000000000
2.1721191406250000000000000000000000000000000000000000000000000000 1.8627673794612409352566828601993620395660400390625000000000000000 1.8128811739439931738360201052273623645305633544921875000000000000 1.9126535849784886966773456151713617146015167236328125000000000000 -0.2676921343144482712261833512457087635993957519531250000000000000 -0.4298098627845238217659584734064992517232894897460937500000000000 -0.1055744058443726929308326134560047648847103118896484375000000000
2.1729736328125000000000000000000000000000000000000000000000000000 1.8625387388748904093915825797012075781822204589843750000000000000 1.8127306137792689177956617641029879450798034667968750000000000000 1.9123468639705119009875033952994272112846374511718750000000000000 -0.2674580291198909165473196480888873338699340820312500000000000000 -0.4306014724604811938490911416010931134223937988281250000000000000 -0.1043145857793006114899725389477680437266826629638671875000000000
2.1738281250000000000000000000000000000000000000000000000000000000 1.8623102969443667831228594877757132053375244140625000000000000000 1.8125808298415173602791128359967842698097229003906250000000000000 1.9120397640472162059666061395546421408653259277343750000000000000 -0.2672271684444078587716830952558666467666625976562500000000000000 -0.4313992976587414096556472031807061284780502319335937500000000000 -0.1030550392300743078877189873310271650552749633789062500000000000
2.1746826171875000000000000000000000000000000000000000000000000000 1.8620820508914173174730422033462673425674438476562500000000000000 1.8124318077794232539901031486806459724903106689453125000000000000 1.9117322940034113809559812580118887126445770263671875000000000000 -0.2669995659324015946367580909281969070434570312500000000000000000 -0.4322031813999732685616095295699778944253921508789062500000000000 -0.1017959504648298929563310366575024090707302093505859375000000000
2.1755371093750000000000000000000000000000000000000000000000000000 1.8618539979261714556457718572346493601799011230468750000000000000 1.8122835330407425225018869241466745734214782714843750000000000000 1.9114244628116003887896567903226241469383239746093750000000000000 -0.2667752351329952809066980989882722496986389160156250000000000000 -0.4330129690529807007237650395836681127548217773437500000000000000 -0.1005375012130098610896311583928763866424560546875000000000000000
2.1763916015625000000000000000000000000000000000000000000000000000 1.8616261352472207590835751034319400787353515625000000000000000000 1.8121359908705330088452001291443593800067901611328125000000000000 1.9111162796239085093219500777195207774639129638671875000000000000 -0.2665541895000340666399551992071792483329772949218750000000000000 -0.4338285082897402888946203347586560994386672973632812500000000000 -0.0992798707103278721408656792846159078180789947509765625000000000
2.1772460937500000000000000000000000000000000000000000000000000000 1.8613984600417023962393159308703616261482238769531250000000000000 1.8119891663093907752113409515004605054855346679687500000000000000 1.9108077537740140172672909102402627468109130859375000000000000000 -0.2663364423920842050108603871194645762443542480468750000000000000 -0.4346496490399287537798045377712696790695190429687500000000000000 -0.0980232357442396562419162364676594734191894531250000000000000000
2.1781005859375000000000000000000000000000000000000000000000000000 1.8611709694853793006785735997254960238933563232421875000000000000 1.8118430441916755224696089499047957360744476318359375000000000000 1.9104988947790830788875382495461963117122650146484375000000000000 -0.2661220070724330533096235740231350064277648925781250000000000000 -0.4354762434450885066894443298224359750747680664062500000000000000 -0.0967677706997775999298028182238340377807617187500000000000000000
2.1789550781250000000000000000000000000000000000000000000000000000 1.8609436607427212173604402778437361121177673339843750000000000000 1.8116976091437346774171146535081788897514343261718750000000000000 1.9101897123417077573037659021792933344841003417968750000000000000 -0.2659108967090868524962843366665765643119812011718750000000000000 -0.4363081458126343292747151281218975782394409179687500000000000000 -0.0955136476055394034734291608401690609753131866455078125000000000
2.1798095703125000000000000000000000000000000000000000000000000000 1.8607165309669868591413433023262768983840942382812500000000000000 1.8115528455821259257163546863012015819549560546875000000000000000 1.9098802163518477925663319183513522148132324218750000000000000000 -0.2657031243747751680928104178747162222862243652343750000000000000 -0.4371452125696586588077252599759958684444427490234375000000000000 -0.0942610361798917051334711914023500867187976837158203125000000000
2.1806640625000000000000000000000000000000000000000000000000000000 1.8604895773003056191896575910504907369613647460937500000000000000 1.8114087377118344157622686907416209578514099121093750000000000000 1.9095704168887768226170464913593605160713195800781250000000000000 -0.2654987030469491138262583262985572218894958496093750000000000000 -0.4379873022167330987031164113432168960571289062500000000000000000 -0.0930101038771651289494002412538975477218627929687500000000000000
2.1815185546875000000000000000000000000000000000000000000000000000 1.8602627968737572849988737289095297455787658691406250000000000000 1.8112652695244984002442834025714546442031860351562500000000000000 1.9092603242230161697534640552476048469543457031250000000000000000 -0.2652976456077782430043043859768658876419067382812500000000000000 -0.4388342752816889458244986599311232566833496093750000000000000000 -0.0917610159338675679396857276515220291912555694580078125000000000
2.1823730468750000000000000000000000000000000000000000000000000000 1.8600361868074559712482596296467818319797515869140625000000000000 1.8111224247966304368162582250079140067100524902343750000000000000 1.9089499488182815056802610342856496572494506835937500000000000000 -0.2650999648441549894073432369623333215713500976562500000000000000 -0.4396859942735865667273742474208120256662368774414062500000000000 -0.0905139354147234398428878421327681280672550201416015625000000000
2.1832275390625000000000000000000000000000000000000000000000000000 1.8598097442106289456376089219702407717704772949218750000000000000 1.8109801870878439178369490036857314407825469970703125000000000000 1.9086393013334139734382688402547501027584075927734375000000000000 -0.2649056734476928909316484350711107254028320312500000000000000000 -0.4405423236367986827843878927524201571941375732421875000000000000 -0.0892690232585870713233333617608877830207347869873046875000000000
2.1840820312500000000000000000000000000000000000000000000000000000 1.8595834661817005617479026113869622349739074707031250000000000000 1.8108385397390880378054589527891948819160461425781250000000000000 1.9083283926243130856903462699847295880317687988281250000000000000 -0.2647147840147252573217429016949608922004699707031250000000000000 -0.4414031297053078728431785293651046231389045715332031250000000000 -0.0880264383241426418003072740248171612620353698730468750000000000
2.1849365234375000000000000000000000000000000000000000000000000000 1.8593573498083713069206623913487419486045837402343750000000000000 1.8106974658708794301276157057145610451698303222656250000000000000 1.9080172337458631837137090769829228520393371582031250000000000000 -0.2645273090463073906164481741143390536308288574218750000000000000 -0.4422682806574150804479472753882873803377151489257812500000000000 -0.0867863374351997285405246884693042375147342681884765625000000000
2.1857910156250000000000000000000000000000000000000000000000000000 1.8591313921677006248955876799300312995910644531250000000000000000 1.8105569483815548981198162437067367136478424072265625000000000000 1.9077058359538463516713591161533258855342864990234375000000000000 -0.2643432609482148087920450052479282021522521972656250000000000000 -0.4431376464706489048950288633932359516620635986328125000000000000 -0.0855488754257807404446367627315339632332324981689453125000000000
2.1866455078125000000000000000000000000000000000000000000000000000 1.8589055903261888502697729563806205987930297851562500000000000000 1.8104169699455321396186491256230510771274566650390625000000000000 1.9073942107068455609208967871381901204586029052734375000000000000 -0.2641626520309454662083226139657199382781982421875000000000000000 -0.4440110988771959199539196561090648174285888671875000000000000000 -0.0843142051846950402183011874512885697185993194580078125000000000
2.1875000000000000000000000000000000000000000000000000000000000000 1.8586799413398564784216659973026253283023834228515625000000000000 1.8102775130115709156797265677596442401409149169921875000000000000 1.9070823696681420411636054268456064164638519287109375000000000000 -0.2639854945097162564060511158459121361374855041503906250000000000 -0.4448885113196531237989006513089407235383987426757812500000000000 -0.0830824776997793890132015803828835487365722656250000000000000000
2.1883544921875000000000000000000000000000000000000000000000000000 1.8584544422552768949685741972643882036209106445312500000000000000 1.8101385598077832650432128502870909869670867919921875000000000000 1.9067703247027705248939355442416854202747344970703125000000000000 -0.2638117960647858861733539015403948724269866943359375000000000000 -0.4457697364157540143025926226982846856117248535156250000000000000 -0.0818538557138177857996907960114185698330402374267578125000000000
2.1892089843750000000000000000000000000000000000000000000000000000 1.8582290901200770871781742243911139667034149169921875000000000000 1.8100000924140922098359851588611491024494171142578125000000000000 1.9064580878260619645203632899210788309574127197265625000000000000 -0.2636415465615773445762215487775392830371856689453125000000000000 -0.4466545400578668112423486036277608945965766906738281250000000000 -0.0806285530652878779100944939273176714777946472167968750000000000
2.1900634765625000000000000000000000000000000000000000000000000000 1.8580038819933859528532593685667961835861206054687500000000000000 1.8098620928358393200596765382215380668640136718750000000000000000 1.9061456711509325856468421989120543003082275390625000000000000000 -0.2634747314382815952527039371489081531763076782226562500000000000 -0.4475426716224817358380505538661964237689971923828125000000000000 -0.0794067912540814824229329360605333931744098663330078125000000000
2.1909179687500000000000000000000000000000000000000000000000000000 1.8577788149467664435832148228655569255352020263671875000000000000 1.8097245430108528374546494887908920645713806152343750000000000000 1.9058330868826800497117801569402217864990234375000000000000000000 -0.2633113361553309772489228635095059871673583984375000000000000000 -0.4484338867130015504613993471139110624790191650390625000000000000 -0.0781887855976604317920219955340144224464893341064453125000000000
2.1917724609375000000000000000000000000000000000000000000000000000 1.8575538860641958027741793557652272284030914306640625000000000000 1.8095874248098642311788353254087269306182861328125000000000000000 1.9055203473185273743695233861217275261878967285156250000000000000 -0.2631513461953997601305843545560492202639579772949218750000000000 -0.4493279470029535316299984515353571623563766479492187500000000000 -0.0769747453878459886311702575767412781715393066406250000000000000
2.1926269531250000000000000000000000000000000000000000000000000000 1.8573290924420466918576266834861598908901214599609375000000000000 1.8094507200369585042665221408242359757423400878906250000000000000 1.9052074648471348794487312261480838060379028320312500000000000000 -0.2629947470634043105164323606004472821950912475585937500000000000 -0.4502246200816290011559317463252227753400802612304687500000000000 -0.0757648740451796198769329748756717890501022338867187500000000000
2.1934814453125000000000000000000000000000000000000000000000000000 1.8571044311890680944543419172987341880798339843750000000000000000 1.8093144104300602492685356992296874523162841796875000000000000000 1.9048944519480759396401481353677809238433837890625000000000000000 -0.2628415242865029810559462930541485548019409179687500000000000000 -0.4511236793022991298229840140265878289937973022460937500000000000 -0.0745593692707068322889085720817092806100845336914062500000000000
2.1943359375000000000000000000000000000000000000000000000000000000 1.8568798994263664425830029358621686697006225585937500000000000000 1.8091784776614570073860477350535802543163299560546875000000000000 1.9045813211912758777799581366707570850849151611328125000000000000 -0.2626916634140961104293410244281403720378875732421875000000000000 -0.4520249036331307479485985822975635528564453125000000000000000000 -0.0733584231950614729100834665587171912193298339843750000000000000
2.1951904296875000000000000000000000000000000000000000000000000000 1.8566554942873867428687617575633339583873748779296875000000000000 1.8090429033383585988303821068257093429565429687500000000000000000 1.9042680852364148869071414083009585738182067871093750000000000000 -0.2625451500178259123252644258172949776053428649902343750000000000 -0.4529280775109057466387696422316366806626319885253906250000000000 -0.0721622225247460780117592094029532745480537414550781250000000000
2.1960449218750000000000000000000000000000000000000000000000000000 1.8564312129178934807072209878242574632167816162109375000000000000 1.8089076690034964212117074566776864230632781982421875000000000000 1.9039547568322905402027345189708285033702850341796875000000000000 -0.2624019696915765864630998294160235673189163208007812500000000000 -0.4538329906976286132191944489022716879844665527343750000000000000 -0.0709709486855245874625808255586889572441577911376953125000000000
2.1968994140625000000000000000000000000000000000000000000000000000 1.8562070524759513023838053413783200085163116455078125000000000000 1.8087727561357618277781966753536835312843322753906250000000000000 1.9036413488161407769894140074029564857482910156250000000000000000 -0.2622621080514742630818147972604492679238319396972656250000000000 -0.4547394381400899354694900011963909491896629333496093750000000000 -0.0697847779628585906941395933245075866580009460449218750000000000
2.1977539062500000000000000000000000000000000000000000000000000000 1.8559830101319063633269479396403767168521881103515625000000000000 1.8086381461508866941301221231697127223014831542968750000000000000 1.9033278741129260325237737561110407114028930664062500000000000000 -0.2621255507358871694734148150018882006406784057617187500000000000 -0.4556472198324366118526995705906301736831665039062500000000000000 -0.0686038816393377270941300594131462275981903076171875000000000000
2.1986083984375000000000000000000000000000000000000000000000000000 1.8557590830683670102274618329829536378383636474609375000000000000 1.8085038204021668395427013820153661072254180908203125000000000000 1.9030143457345671809122222839505411684513092041015625000000000000 -0.2619922834054253524271871356177143752574920654296875000000000000 -0.4565561406817872924790435718023218214511871337890625000000000000 -0.0674284261290634401309063150620204396545886993408203125000000000
2.1994628906250000000000000000000000000000000000000000000000000000 1.8555352684801853513363312231376767158508300781250000000000000000 1.8083697601812285249422984634293243288993835449218750000000000000 1.9027007767791421777303639828460291028022766113281250000000000000 -0.2618622917429408447631544731848407536745071411132812500000000000 -0.4574660103769180863331200725951930508017539978027343750000000000 -0.0662585731089636031931888737744884565472602844238281250000000000
2.2003173828125000000000000000000000000000000000000000000000000000 1.8553115635744377165394780604401603341102600097656250000000000000 1.8082359467188413582050543482182547450065612792968750000000000000 1.9023871804300340748739017726620659232139587402343750000000000000 -0.2617355614535276653320750028797192499041557312011718750000000000 -0.4583766432600321349966066009073983877897262573242187500000000000 -0.0650944796470231956675434048520401120185852050781250000000000000
2.2011718750000000000000000000000000000000000000000000000000000000 1.8550879655704057835663434161688201129436492919921875000000000000 1.8081023611857771626887370075564831495285034179687500000000000000 1.9020735699550344044439498247811570763587951660156250000000000000 -0.2616120782645217635042911297205137088894844055175781250000000000 -0.4592878582016154398459661933884490281343460083007812500000000000 -0.0639362983274280871626160660525783896446228027343750000000000000
2.2020263671875000000000000000000000000000000000000000000000000000 1.8548644716995577041984688548836857080459594726562500000000000000 1.8079689846937168073992552308482117950916290283203125000000000000 1.9017599587053986009976824789191596210002899169921875000000000000 -0.2614918279255010746808807198249269276857376098632812500000000000 -0.4601994784783753900114788848441094160079956054687500000000000000 -0.0627841773726267871058581704346579499542713165283203125000000000
2.2028808593750000000000000000000000000000000000000000000000000000 1.8546410792055290084334728817339055240154266357421875000000000000 1.8078357982962076633270953607279807329177856445312500000000000000 1.9014463601148503535398504027398303151130676269531250000000000000 -0.2613747962082854647825058691523736342787742614746093750000000000 -0.4611113316542455042856829550146358087658882141113281250000000000 -0.0616382607623254252793287832901114597916603088378906250000000000
2.2037353515625000000000000000000000000000000000000000000000000000 1.8544177853441032866044224647339433431625366210937500000000000000 1.8077027829896699095968415349489077925682067871093750000000000000 1.9011327876985366636120033945189788937568664550781250000000000000 -0.2612609689069367857605641347618075087666511535644531250000000000 -0.4620232494644381793236220801190938800573348999023437500000000000 -0.0604986883494353644419305737756076268851757049560546875000000000
2.2045898437500000000000000000000000000000000000000000000000000000 1.8541945873831939817222291821963153779506683349609375000000000000 1.8075699197144576846341124110040254890918731689453125000000000000 1.9008192550519302788103459533886052668094635009765625000000000000 -0.2611503318377588200860373035538941621780395507812500000000000000 -0.4629350677025158011801408974861260503530502319335937500000000000 -0.0593655959730018389919337096216622740030288696289062500000000000
2.2054443359375000000000000000000000000000000000000000000000000000 1.8539714826028244054612059699138626456260681152343750000000000000 1.8074371893559715296362355729797855019569396972656250000000000000 1.9005057758496772812861763668479397892951965332031250000000000000 -0.2610428708392973362606426235288381576538085937500000000000000000 -0.4638466261104482457611197787628043442964553833007812500000000000 -0.0582391155681464545157410839237854816019535064697265625000000000
2.2062988281250000000000000000000000000000000000000000000000000000 1.8537484682951095305014632685924880206584930419921875000000000000 1.8073045727458276754617827464244328439235687255859375000000000000 1.9001923638443913855411437907605431973934173583984375000000000000 -0.2609385717723400888168328037863830104470252990722656250000000000 -0.4647577682716196312284751002152916043996810913085937500000000000 -0.0571193752730605186496148917285609059035778045654296875000000000
2.2071533203125000000000000000000000000000000000000000000000000000 1.8535255417642366726482805461273528635501861572265625000000000000 1.8071720506630826186267313460120931267738342285156250000000000000 1.8998790328653907266698297462426126003265380859375000000000000000 -0.2608374205199167628066447832679841667413711547851562500000000000 -0.4656683415067417453059306353679858148097991943359375000000000000 -0.0560064995330918080629345467968960292637348175048828125000000000
2.2080078125000000000000000000000000000000000000000000000000000000 1.8533027003264463949960827449103817343711853027343750000000000000 1.8070396038355169832101410065661184489727020263671875000000000000 1.8995657968173758067820244832546450197696685791015625000000000000 -0.2607394029872989182905484994989819824695587158203125000000000000 -0.4665781967726274626073745821486227214336395263671875000000000000 -0.0549006092019703462181468012204277329146862030029296875000000000
2.2088623046875000000000000000000000000000000000000000000000000000 1.8530799413100136341370216541690751910209655761718750000000000000 1.8069072129409773364017155472538433969020843505859375000000000000 1.8992526696790499318723277610843069851398468017578125000000000000 -0.2606445051020002123820518136199098080396652221679687500000000000 -0.4674871885637790769330024431837955489754676818847656250000000000 -0.0538018216402213478311011840560240671038627624511718750000000000
2.2097167968750000000000000000000000000000000000000000000000000000 1.8528572620552286043249523572740145027637481689453125000000000000 1.8067748586087806206279537946102209389209747314453125000000000000 1.8989396655016765880219509199378080666065216064453125000000000000 -0.2605527128137762327142468166130129247903823852539062500000000000 -0.4683951748167356488039558826130814850330352783203125000000000000 -0.0527102508108167888689621349840308539569377899169921875000000000
2.2105712890625000000000000000000000000000000000000000000000000000 1.8526346599143777016394096790463663637638092041015625000000000000 1.8066425214211794259000498641398735344409942626953125000000000000 1.8986267984075759773787694939528591930866241455078125000000000000 -0.2604640120946244419286585980444215238094329833984375000000000000 -0.4693020168171298522885592774400720372796058654785156250000000000 -0.0516260073721190315687579186487710103392601013183593750000000000
2.2114257812500000000000000000000000000000000000000000000000000000 1.8524121322517248522387944831280037760734558105468750000000000000 1.8065101819148920991864315510611049830913543701171875000000000000 1.8983140825885576052911574151949025690555572509765625000000000000 -0.2603783889387842886975477085798047482967376708984375000000000000 -0.4702075791093974777012931554054375737905502319335937500000000000 -0.0505491987681710996938022617541719228029251098632812500000000000
2.2122802734375000000000000000000000000000000000000000000000000000 1.8521896764434921944797451942577026784420013427734375000000000000 1.8063778205826972467207269801292568445205688476562500000000000000 1.8980015323042871422387634083861485123634338378906250000000000000 -0.2602958293627372077239101599843706935644149780273437500000000000 -0.4711117294090835239117609489767346531152725219726562500000000000 -0.0494799293163909192916349866209202446043491363525390625000000000
2.2131347656250000000000000000000000000000000000000000000000000000 1.8519672898778414271703240956412628293037414550781250000000000000 1.8062454178750964040034432400716468691825866699218750000000000000 1.8976891618805864503372049512108787894248962402343750000000000000 -0.2602163194052066752526286563806934282183647155761718750000000000 -0.4720143385176871486663685573148541152477264404296875000000000000 -0.0484183002927262018388887554465327411890029907226562500000000000
2.2139892578125000000000000000000000000000000000000000000000000000 1.8517449699548540476001790011650882661342620849609375000000000000 1.8061129542020422089620979022583924233913421630859375000000000000 1.8973769857076658862382601000717841088771820068359375000000000000 -0.2601398451271579870258676692174049094319343566894531250000000000 -0.4729152802399885224815534456865862011909484863281250000000000000 -0.0473644100143274238146062771193101070821285247802734375000000000
2.2148437500000000000000000000000000000000000000000000000000000000 1.8515227140865135879721492528915405273437500000000000000000000000 1.8059804099347396277863708746735937893390655517578125000000000000 1.8970650182382875481579276311094872653484344482421875000000000000 -0.2600663926117984248165271310426760464906692504882812500000000000 -0.4738144313037960797529990486509632319211959838867187500000000000 -0.0463183539198007421244795978054753504693508148193359375000000000
2.2156982421875000000000000000000000000000000000000000000000000000 1.8513005196966851872986126181785948574542999267578125000000000000 1.8058477654075142382339436153415590524673461914062500000000000000 1.8967532739858561363632816210156306624412536621093750000000000000 -0.2599959479645773119393936667620437219738960266113281250000000000 -0.4747116712820584893961495254188776016235351562500000000000000000 -0.0452802246470961344826378081052098423242568969726562500000000000
2.2165527343750000000000000000000000000000000000000000000000000000 1.8510783842210973837438814371125772595405578613281250000000000000 1.8057150009197562301466177814290858805179595947265625000000000000 1.8964417675224385373411450927960686385631561279296875000000000000 -0.2599284973131858467176868998649297282099723815917968750000000000 -0.4756068825172793390620995523931924253702163696289062500000000000 -0.0442501121090923266176986317077535204589366912841796875000000000
2.2174072265625000000000000000000000000000000000000000000000000000 1.8508563051073230187881790698156692087650299072265625000000000000 1.8055820967379352381954049633350223302841186523437500000000000000 1.8961305134767107993809531762963160872459411621093750000000000000 -0.2598640268075572135053619149402948096394538879394531250000000000 -0.4764999500481780225769057324214372783899307250976562500000000000 -0.0432281035669364044338180974591523408889770507812500000000000000
2.2182617187500000000000000000000000000000000000000000000000000000 1.8506342798147605854808261938160285353660583496093750000000000000 1.8054490330976933343265500298002734780311584472656250000000000000 1.8958195265318278366351023578317835927009582519531250000000000000 -0.2598025226198665826871092576766386628150939941406250000000000000 -0.4773907615385364344717800122452899813652038574218750000000000000 -0.0422142837011967309024385031079873442649841308593750000000000000
2.2191162109375000000000000000000000000000000000000000000000000000 1.8504123058146142444257975512300617992877960205078125000000000000 1.8053157902060108508379698832868598401546478271484375000000000000 1.8955088214232176380136252191732637584209442138671875000000000000 -0.2597439709445310551672037036041729152202606201171875000000000000 -0.4782792072081736844957333687489153817296028137207031250000000000 -0.0412087346808884258386740384594304487109184265136718750000000000
2.2199707031250000000000000000000000000000000000000000000000000000 1.8501903805898758381687230212264694273471832275390625000000000000 1.8051823482434521395134652266278862953186035156250000000000000000 1.8951984129362995368239808158250525593757629394531250000000000000 -0.2596883579982096623695042580948211252689361572265625000000000000 -0.4791651797659919331806577247334644198417663574218750000000000000 -0.0402115362304273915583507914561778306961059570312500000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 1.8499685016353055733162591423024423420429229736328125000000000000 1.8050486873664901565916807157918810844421386718750000000000000000 1.8948883159041209900408375688130035996437072753906250000000000000 -0.2596356700198034772597566188778728246688842773437500000000000000 -0.4800485743450351172612045047571882605552673339843750000000000000 -0.0392227656945718372583087329985573887825012207031250000000000000
2.2216796875000000000000000000000000000000000000000000000000000000 1.8497466664574124806108557095285505056381225585937500000000000000 1.8049147877099089853913937986362725496292114257812500000000000000 1.8945785452049159758303176204208284616470336914062500000000000000 -0.2595858932704554478121394822665024548768997192382812500000000000 -0.4809292884395055533985896545345894992351531982421875000000000000 -0.0382424981014053144701136943695018999278545379638671875000000000
2.2225341796875000000000000000000000000000000000000000000000000000 1.8495248725744359852285469969501718878746032714843750000000000000 1.8047806293892898477082553654327057301998138427734375000000000000 1.8942691157595821227488386284676380455493927001953125000000000000 -0.2595390140335505635427182369312504306435585021972656250000000000 -0.4818072218436818543452204721688758581876754760742187500000000000 -0.0372708062234193004957916173225385136902332305908203125000000000
2.2233886718750000000000000000000000000000000000000000000000000000 1.8493031175163268109429282048949971795082092285156250000000000000 1.8046461925035788276261428109137341380119323730468750000000000000 1.8939600425290747942597135988762602210044860839843750000000000000 -0.2594950186147156889759912701265420764684677124023437500000000000 -0.4826822765926849778672647062194300815463066101074218750000000000 -0.0363077606367464000847178340336540713906288146972656250000000000
2.2242431640625000000000000000000000000000000000000000000000000000 1.8490813988247278842891319072805345058441162109375000000000000000 1.8045114571377380840999649080913513898849487304687500000000000000 1.8936513405117176844782989064697176218032836914062500000000000000 -0.2594538933418196746671924302063416689634323120117187500000000000 -0.4835543569050374523854429753555450588464736938476562500000000000 -0.0353534297786018969489418850571382790803909301757812500000000000
2.2250976562500000000000000000000000000000000000000000000000000000 1.8488597140529552387278044989216141402721405029296875000000000000 1.8043764033654794420868938686908222734928131103515625000000000000 1.8933430247404310353687151291524060070514678955078125000000000000 -0.2594156245649733572022910266241524368524551391601562500000000000 -0.4844233691269647645860629836533917114138603210449218750000000000 -0.0344078800029819498185190695949131622910499572753906250000000000
2.2259521484375000000000000000000000000000000000000000000000000000 1.8486380607659793628982924929005093872547149658203125000000000000 1.8042410112520874676533821912016719579696655273437500000000000000 1.8930351102798712581432027945993468165397644042968750000000000000 -0.2593801986565295036868405986751895397901535034179687500000000000 -0.4852892216783860623863233740848954766988754272460937500000000000 -0.0334711756346729172317822076365700922906398773193359375000000000
2.2268066406250000000000000000000000000000000000000000000000000000 1.8484164365404058827380140428431332111358642578125000000000000000 1.8041052608573251436752116205752827227115631103515625000000000000 1.8927276122234866218008164651109836995601654052734375000000000000 -0.2593476020110828672571301467542070895433425903320312500000000000 -0.4861518250005449903738963257637806236743927001953125000000000000 -0.0325433790216207163847883521157200448215007781982421875000000000
2.2276611328125000000000000000000000000000000000000000000000000000 1.8481948389644569097356452402891591191291809082031250000000000000 1.8039691322384281413349071954144164919853210449218750000000000000 1.8924205456904856781363832851639017462730407714843750000000000000 -0.2593178210454701315690329010976711288094520568847656250000000000 -0.4870110915052316413742516942875226959586143493652343750000000000 -0.0316245505857086217638141079078195616602897644042968750000000000
2.2285156250000000000000000000000000000000000000000000000000000000 1.8479732656379510569166768618742935359477996826171875000000000000 1.8038326054531865771934917574981227517127990722656250000000000000 1.8921139258227155366398619662504643201828002929687500000000000000 -0.2592908421987699663091575530415866523981094360351562500000000000 -0.4878669355255454975761608693574089556932449340820312500000000000 -0.0307147488719944072865786210968508385121822357177734375000000000
2.2293701171875000000000000000000000000000000000000000000000000000 1.8477517141722856752750203668256290256977081298828125000000000000 1.8036956605631164762826301739551126956939697265625000000000000000 1.8918077677814548742674105596961453557014465332031250000000000000 -0.2592666519323029716836970237636705860495567321777343750000000000 -0.4887192732681552853613027309620520099997520446777343750000000000 -0.0298140305964506580060913165652891620993614196777343750000000000
2.2302246093750000000000000000000000000000000000000000000000000000 1.8475301821904170918031695691752247512340545654296875000000000000 1.8035582776367184987265090967412106692790985107421875000000000000 1.8915020867441156848798300416092388331890106201171875000000000000 -0.2592452367296317339295796955411788076162338256835937500000000000 -0.4895680227670079487367615911352913826704025268554687500000000000 -0.0289224506922554913668221843181527219712734222412109375000000000
2.2310791015625000000000000000000000000000000000000000000000000000 1.8473086673268419577453869351302273571491241455078125000000000000 1.8034204367528283707855507600470446050167083740234375000000000000 1.8911968979008555447052231102134101092815399169921875000000000000 -0.2592265830965607698033181804930791258811950683593750000000000000 -0.4904131038384431651167005838942714035511016845703125000000000000 -0.0280400623546784022455113927208003588020801544189453125000000000
2.2319335937500000000000000000000000000000000000000000000000000000 1.8470871672275781527616800303803756833076477050781250000000000000 1.8032821180040556896528869401663541793823242187500000000000000000 1.8908922164511006158704731205943971872329711914062500000000000000 -0.2592106775611366376033117830957053229212760925292968750000000000 -0.4912544380376692165768304221273865550756454467773437500000000000 -0.0271669170846040308742175284351105801761150360107421875000000000
2.2327880859375000000000000000000000000000000000000000000000000000 1.8468656795501454670471730423741973936557769775390625000000000000 1.8031433015003142106280620282632298767566680908203125000000000000 1.8905880575999767234662840564851649105548858642578125000000000000 -0.2591975066736477151252415751514490693807601928710937500000000000 -0.4920919486165589162851574656087905168533325195312500000000000000 -0.0263030647307364862097500690651941113173961639404296875000000000
2.2336425781250000000000000000000000000000000000000000000000000000 1.8466442019635471716298980027204379439353942871093750000000000000 1.8030039673724425064449405908817425370216369628906250000000000000 1.8902844365546518368148554145591333508491516113281250000000000000 -0.2591870570066244217066753208200680091977119445800781250000000000 -0.4929255604827235126563778067065868526697158813476562500000000000 -0.0254485535305253030013972193046356551349163055419921875000000000
2.2344970703125000000000000000000000000000000000000000000000000000 1.8464227321482504784455613844329491257667541503906250000000000000 1.8028640957759161089768440433545038104057312011718750000000000000 1.8899813685205848479142787255113944411277770996093750000000000000 -0.2591793151548391072047650141030317172408103942871093750000000000 -0.4937552001598256024017530307901324704289436340332031250000000000 -0.0246034301498526120077769974159309640526771545410156250000000000
2.2353515625000000000000000000000000000000000000000000000000000000 1.8462012677961676665461254742695018649101257324218750000000000000 1.8027236668946491349174721108283847570419311523437500000000000000 1.8896788686976861981747788377106189727783203125000000000000000000 -0.2591742677353061630185493413591757416725158691406250000000000000 -0.4945807957490905293340688331227283924818038940429687500000000000 -0.0237677397215217689474542339667095802724361419677734375000000000
2.2362060546875000000000000000000000000000000000000000000000000000 1.8459798066106376523975995951332151889801025390625000000000000000 1.8025826609448882820174731023143976926803588867187500000000000000 1.8893769522763870227777260879520326852798461914062500000000000000 -0.2591719013872818555554999875312205404043197631835937500000000000 -0.4954022768919811858800983372930204495787620544433593750000000000 -0.0229415258825825252309016377694206312298774719238281250000000000
2.2370605468750000000000000000000000000000000000000000000000000000 1.8457583463064060058655968532548286020755767822265625000000000000 1.8024410581791965313414038973860442638397216796875000000000000000 1.8890756344336154803897898091236129403114318847656250000000000000 -0.2591722027722643817426728674035985022783279418945312500000000000 -0.4962195747339964713162885345809627324342727661132812500000000000 -0.0221248308105322921690572002262342721223831176757812500000000000
2.2379150390625000000000000000000000000000000000000000000000000000 1.8455368846096065205131253605941310524940490722656250000000000000 1.8022988388905265555450796455261297523975372314453125000000000000 1.8887749303286864854811710756621323525905609130859375000000000000 -0.2591751585739939800490105881181079894304275512695312500000000000 -0.4970326218895606551484434021404013037681579589843750000000000000 -0.0213176952584273327051533897247281856834888458251953125000000000
2.2387695312500000000000000000000000000000000000000000000000000000 1.8453154192577423398091696071787737309932708740234375000000000000 1.8021559834163856095301525783725082874298095703125000000000000000 1.8884748550990990700881866359850391745567321777343750000000000000 -0.2591807554984528749741912179160863161087036132812500000000000000 -0.4978413524079670082755910698324441909790039062500000000000000000 -0.0205201585889387139172157503708149306476116180419921875000000000
2.2396240234375000000000000000000000000000000000000000000000000000 1.8450939479996668612926669084117747843265533447265625000000000000 1.8020124721430892389406608344870619475841522216796875000000000000 1.8881754238562444836446729823364876210689544677734375000000000000 -0.2591889802738651105151745923649286851286888122558593750000000000 -0.4986457017403436164926233686855994164943695068359375000000000000 -0.0197322588073866045377258160442579537630081176757812500000000000
2.2404785156250000000000000000000000000000000000000000000000000000 1.8448724685955639746026690772850997745990753173828125000000000000 1.8018682855101002537878684961469843983650207519531250000000000000 1.8878766516810276954174696584232151508331298828125000000000000000 -0.2591998196506968277219584706472232937812805175781250000000000000 -0.4994456067076082916855739313177764415740966796875000000000000000 -0.0189540325937853360027673943477566353976726531982421875000000000
2.2413330078125000000000000000000000000000000000000000000000000000 1.8446509788169302979099484218750149011611938476562500000000000000 1.8017234040144611828537790643167681992053985595703125000000000000 1.8875785536193994129661177794332616031169891357421875000000000000 -0.2592132604016560426529736105294432491064071655273437500000000000 -0.5002410054693809948744842586165759712457656860351562500000000000 -0.0181855153339310904314629624423105269670486450195312500000000000
2.2421875000000000000000000000000000000000000000000000000000000000 1.8444294764465551939025544925243593752384185791015625000000000000 1.8015778082153084405092613451415672898292541503906250000000000000 1.8872811446778019472958476399071514606475830078125000000000000000 -0.2592292893216927573973862308776006102561950683593750000000000000 -0.5010318374938242946825539547717198729515075683593750000000000000 -0.0174267411495612756233697382413083687424659729003906250000000000
2.2430419921875000000000000000000000000000000000000000000000000000 1.8442079592785023400836053042439743876457214355468750000000000000 1.8014314787384739791065157987759448587894439697265625000000000000 1.8869844398185307010606948097120039165019989013671875000000000000 -0.2592478932279989045639467803994193673133850097656250000000000000 -0.5018180435283804419199782387295272201299667358398437500000000000 -0.0166777429276173672079153220693115144968032836914062500000000000
2.2438964843750000000000000000000000000000000000000000000000000000 1.8439864251180904108906588589888997375965118408203125000000000000 1.8012843962811713183214124001096934080123901367187500000000000000 1.8866884539550095034599053178681060671806335449218750000000000000 -0.2592690589600084583032924001599894836544990539550781250000000000 -0.5025995655713795251529063534690067172050476074218750000000000000 -0.0159385523486374192092540624798857606947422027587890625000000000
2.2447509765625000000000000000000000000000000000000000000000000000 1.8437648717818744259488994430284947156906127929687500000000000000 1.8011365416167630648658359859837219119071960449218750000000000000 1.8863932019469857870319629000732675194740295410156250000000000000 -0.2592927733793972677744932298082858324050903320312500000000000000 -0.5033763468444862887452018185285851359367370605468750000000000000 -0.0152091999143082190482090254590730182826519012451171875000000000
2.2456054687500000000000000000000000000000000000000000000000000000 1.8435432970976262101459042241913266479969024658203125000000000000 1.8009878955996110327930637140525504946708679199218750000000000000 1.8860986985956413874987447343301028013229370117187500000000000000 -0.2593190233700831126562036388349952176213264465332031250000000000 -0.5041483317659650742470489603874739259481430053710937500000000000 -0.0144897149742011788209339329114300198853015899658203125000000000
2.2464599609375000000000000000000000000000000000000000000000000000 1.8433216989043159639294344742665998637676239013671875000000000000 1.8008384391700043014594712076359428465366363525390625000000000000 1.8858049586386276263993977408972568809986114501953125000000000000 -0.2593477958382259251912671516038244590163230895996093750000000000 -0.5049154659247303555957842036150395870208740234375000000000000000 -0.0137801257517214670311744839636958204209804534912109375000000000
2.2473144531250000000000000000000000000000000000000000000000000000 1.8431000750520927233822021662490442395210266113281250000000000000 1.8006881533591641009195427614031359553337097167968750000000000000 1.8855119967450213458448615710949525237083435058593750000000000000 -0.2593790777122273460975065972888842225074768066406250000000000000 -0.5056776960551636612706261075800284743309020996093750000000000000 -0.0130804593692909754132358557399129495024681091308593750000000000
2.2481689453125000000000000000000000000000000000000000000000000000 1.8428784234022654864304513466777279973030090332031250000000000000 1.8005370192943266349772102330462075769901275634765625000000000000 1.8852198275102043378836924603092484176158905029296875000000000000 -0.2594128559427311686569339599373051896691322326660156250000000000 -0.5064349700126679065803614321339409798383712768554687500000000000 -0.0123907418727944307335064877406693994998931884765625000000000000
2.2490234375000000000000000000000000000000000000000000000000000000 1.8426567418272845610971444330061785876750946044921875000000000000 1.8003850182038954041985334697528742253780364990234375000000000000 1.8849284654506737179957553962594829499721527099609375000000000000 -0.2594491175026230056488429909222759306430816650390625000000000000 -0.5071872367499372646904021166847087442874908447265625000000000000 -0.0117109982553087466072838651598431169986724853515625000000000000
2.2498779296875000000000000000000000000000000000000000000000000000 1.8424350282107220255767288108472712337970733642578125000000000000 1.8002321314226654713763764448231086134910583496093750000000000000 1.8846379249987785797770811768714338541030883789062500000000000000 -0.2594878493870305113944141339743509888648986816406250000000000000 -0.5079344462939227033970723823586013168096542358398437500000000000 -0.0110412524801382916361802699611871503293514251708984375000000000
2.2507324218750000000000000000000000000000000000000000000000000000 1.8422132804472535205775329814059659838676452636718750000000000000 1.8000783403971158946887953788973391056060791015625000000000000000 1.8843482204973911464662705839145928621292114257812500000000000000 -0.2595290386133233262455632939236238598823547363281250000000000000 -0.5086765497234652100289054033055435866117477416992187500000000000 -0.0103815275031814702177968001706176437437534332275390625000000000
2.2515869140625000000000000000000000000000000000000000000000000000 1.8419914964426384873519282336928881704807281494140625000000000000 1.7999236266907663317482501952326856553554534912109375000000000000 1.8840593661945106429556062721530906856060028076171875000000000000 -0.2595726722211129100514881429262459278106689453125000000000000000 -0.5094134991475817164641171075345482677221298217773437500000000000 -0.0097318452946441313944347939468570984899997711181640625000000000
2.2524414062500000000000000000000000000000000000000000000000000000 1.8417696741137012939049100168631412088871002197265625000000000000 1.7997679719895940397833555834949947893619537353515625000000000000 1.8837713762378085480264644502312876284122467041015625000000000000 -0.2596187372722528752255755080113885924220085144042968750000000000 -0.5101452476843791883354128913197200745344161987304687500000000000 -0.0090922268601265621157381247030571103096008300781250000000000000
2.2532958984375000000000000000000000000000000000000000000000000000 1.8415478113883125832472842375864274799823760986328125000000000000 1.7996113581075121601315913721919059753417968750000000000000000000 1.8834842646691130063629771029809489846229553222656250000000000000 -0.2596672208508385981673427522764541208744049072265625000000000000 -0.5108717494405764503184741442964877933263778686523437500000000000 -0.0084626922611007460162113602564204484224319458007812500000000000
2.2541503906250000000000000000000000000000000000000000000000000000 1.8413259062053697334704338572919368743896484375000000000000000000 1.7994537669919017375264047586824744939804077148437500000000000000 1.8831980454188377294144629559013992547988891601562500000000000000 -0.2597181100632074968181939311762107536196708679199218750000000000 -0.5115929594916188705155946081504225730895996093750000000000000000 -0.0078432606347960676096420229441719129681587219238281250000000000
2.2550048828125000000000000000000000000000000000000000000000000000 1.8411039565147782059995051895384676754474639892578125000000000000 1.7992951807291941435096305212937295436859130859375000000000000000 1.8829127323003622684893798577832058072090148925781250000000000000 -0.2597713920379390861725710237806197255849838256835937500000000000 -0.5123088338623628112955543656426016241312026977539062500000000000 -0.0072339502135153610495876819186378270387649536132812500000000000
2.2558593750000000000000000000000000000000000000000000000000000000 1.8408819602774328938465941973845474421977996826171875000000000000 1.7991355815505047921476489136693999171257019042968750000000000000 1.8826283390043609955455394810996949672698974609375000000000000000 -0.2598270539258545896998953139700461179018020629882812500000000000 -0.5130193295083136373335719326860271394252777099609375000000000000 -0.0066347783433955975773699265118921175599098205566406250000000000
2.2567138671875000000000000000000000000000000000000000000000000000 1.8406599154651981375963032405707053840160369873046875000000000000 1.7989749518373070458210349897854030132293701171875000000000000000 1.8823448790930892293715714913560077548027038574218750000000000000 -0.2598850829000173834337772404978750273585319519042968750000000000 -0.5137244042974000723944527635467238724231719970703125000000000000 -0.0060457615026346389619504861911991611123085021972656250000000000
2.2575683593750000000000000000000000000000000000000000000000000000 1.8404378200608897397927421479835174977779388427734375000000000000 1.7988132741271476433553289098199456930160522460937500000000000000 1.8820623659946318362301553861470893025398254394531250000000000000 -0.2599454661557326629051090094435494393110275268554687500000000000 -0.5144240169922686956027746418840251863002777099609375000000000000 -0.0054669153191965746962921457452466711401939392089843750000000000
2.2584228515625000000000000000000000000000000000000000000000000000 1.8402156720582552029696898898691870272159576416015625000000000000 1.7986505311193983214224090261268429458141326904296875000000000000 1.8817808129971120845169707536115311086177825927734375000000000000 -0.2600081909105477206978207505017053335905075073242187500000000000 -0.5151181272330802585202036425471305847167968750000000000000000000 -0.0048982545880152383865890897141071036458015441894531250000000000
2.2592773437500000000000000000000000000000000000000000000000000000 1.8399934694619555219929907252662815153598785400390625000000000000 1.7984867056810367458297150733415037393569946289062500000000000000 1.8815002332428742981562663771910592913627624511718750000000000000 -0.2600732444042517244042755919508635997772216796875000000000000000 -0.5158066955207929460414106870302930474281311035156250000000000000 -0.0043397932877105027671404968714341521263122558593750000000000000
2.2601318359375000000000000000000000000000000000000000000000000000 1.8397712102875449780015060241566970944404602050781250000000000000 1.7983217808524545322512722123065032064914703369140625000000000000 1.8812206397226354237517398360068909823894500732421875000000000000 -0.2601406138988758276475721231690840795636177062988281250000000000 -0.5164896832009209237668301284429617226123809814453125000000000000 -0.0037915445968307870394653491530334576964378356933593750000000000
2.2609863281250000000000000000000000000000000000000000000000000000 1.8395488925614533748387202649610117077827453613281250000000000000 1.7981557398532881375530223522218875586986541748046875000000000000 1.8809420452696186121244181777001358568668365478515625000000000000 -0.2602102866786930590592419321183115243911743164062500000000000000 -0.5171670524477456343248604753171093761920928955078125000000000000 -0.0032535209096404282824721576616866514086723327636718750000000000
2.2618408203125000000000000000000000000000000000000000000000000000 1.8393265143209662770829027067520655691623687744140625000000000000 1.7979885660882637399282657497678883373737335205078125000000000000 1.8806644625536688142375396637362428009510040283203125000000000000 -0.2602822500502185998350057616335107013583183288574218750000000000 -0.5178387662489747356175939785316586494445800781250000000000000000 -0.0027257338514625195635687759931897744536399841308593750000000000
2.2626953125000000000000000000000000000000000000000000000000000000 1.8391040736142063583002936866250820457935333251953125000000000000 1.7978202431530558857986079601687379181385040283203125000000000000 1.8803879040753568308019794130814261734485626220703125000000000000 -0.2603564913422093951567148906178772449493408203125000000000000000 -0.5185047883908284749310269035049714148044586181640625000000000000 -0.0022081942935902598712516464729560539126396179199218750000000000
2.2635498046875000000000000000000000000000000000000000000000000000 1.8388815685001140831644761419738642871379852294921875000000000000 1.7976507548401507996516102139139547944068908691406250000000000000 1.8801123821600773666773420700337737798690795898437500000000000000 -0.2604329979056644317481072903319727629423141479492187500000000000 -0.5191650834435428407687140861526131629943847656250000000000000000 -0.0017009123677860227275004945113323628902435302734375000000000000
2.2644042968750000000000000000000000000000000000000000000000000000 1.8386589970484290557095619078609161078929901123046875000000000000 1.7974800851447119143244890437927097082138061523437500000000000000 1.8798379089521461970946347719291225075721740722656250000000000000 -0.2605117571138246268525051618780707940459251403808593750000000000 -0.5198196167472763917771771957632154226303100585937500000000000000 -0.0012038974803728064166818967350991442799568176269531250000000000
2.2652587890625000000000000000000000000000000000000000000000000000 1.8384363573396709234941681643249467015266418457031250000000000000 1.7973082182704380738158533858950249850749969482421875000000000000 1.8795644964089037731724829427548684179782867431640625000000000000 -0.2605927563621728837439661674579838290810585021972656250000000000 -0.5204683543984083282651909030391834676265716552734375000000000000 -0.0007171583259373837115902006189571693539619445800781250000000000
2.2661132812500000000000000000000000000000000000000000000000000000 1.8382136474651200597207889586570672690868377685546875000000000000 1.7971351386354141865808742295484989881515502929687500000000000000 1.8792921562948259328607036877656355500221252441406250000000000000 -0.2606759830684341472384346616308903321623802185058593750000000000 -0.5211112632362159269305834641272667795419692993164062500000000000 -0.0002407029006523675462858591345138847827911376953125000000000000
2.2669677734375000000000000000000000000000000000000000000000000000 1.8379908655267986894443765777396038174629211425781250000000000000 1.7969608308779423389012208644999191164970397949218750000000000000 1.8790209001756550399875322909792885184288024902343750000000000000 -0.2607614246725751261379855350241996347904205322265625000000000000 -0.5217483108299202365643054690735880285501480102539062500000000000 0.0002254614847699842883343990251887589693069458007812500000000000
2.2678222656250000000000000000000000000000000000000000000000000000 1.8377680096374524598701327704475261270999908447265625000000000000 1.7967852798623542565081834254669956862926483154296875000000000000 1.8787507394125506632320821154280565679073333740234375000000000000 -0.2608490686368046262977316018805140629410743713378906250000000000 -0.5223794654660867120554712528246454894542694091796875000000000000 0.0006813281924775149711592803214443847537040710449218750000000000
2.2686767578125000000000000000000000000000000000000000000000000000 1.8375450779205304563390654948307201266288757324218750000000000000 1.7966084706847906815596616070251911878585815429687500000000000000 1.8784816851562702311184693826362490653991699218750000000000000000 -0.2609389024455733840923699062841478735208511352539062500000000000 -0.5230046961363739033146202928037382662296295166015625000000000000 0.0011268912452271351298804802354425191879272460937500000000000000
2.2695312500000000000000000000000000000000000000000000000000000000 1.8373220685101669946703850655467249453067779541015625000000000000 1.7964303886789503295062786492053419351577758789062500000000000000 1.8782137483413836598344914818881079554557800292968750000000000000 -0.2610309136055741219273329534189542755484580993652343750000000000 -0.5236239725256153221266686159651726484298706054687500000000000000 0.0015621453144670227608514778694370761513710021972656250000000000
2.2703857421875000000000000000000000000000000000000000000000000000 1.8370989795511623032808756761369295418262481689453125000000000000 1.7962510194217953252149300169548951089382171630859375000000000000 1.8779469396805292813468213353189639747142791748046875000000000000 -0.2611250896457414372164862470526713877916336059570312500000000000 -0.5242372650002282696846123144496232271194458007812500000000000000 0.0019870857087453952516398203442804515361785888671875000000000000
2.2712402343750000000000000000000000000000000000000000000000000000 1.8368758091989636493934767713653855025768280029296875000000000000 1.7960703487392108979037175231496803462505340576171875000000000000 1.8776812696587164008832360195810906589031219482421875000000000000 -0.2612214181172519689155819833104033023118972778320312500000000000 -0.5248445445969377454176196806656662374734878540039062500000000000 0.0024017083624338075864557140448596328496932983398437500000000000
2.2720947265625000000000000000000000000000000000000000000000000000 1.8366525556196460211566545694950036704540252685546875000000000000 1.7958883627116097869702571188099682331085205078125000000000000000 1.8774167485276822553430520201800391077995300292968750000000000000 -0.2613198865935242864999565881589660421013832092285156250000000000 -0.5254457830118060002178026479668915271759033203125000000000000000 0.0028060098247574827290407029067864641547203063964843750000000000
2.2729492187500000000000000000000000000000000000000000000000000000 1.8364292169898932538529834346263669431209564208984375000000000000 1.7957050476794778059996815500198863446712493896484375000000000000 1.8771533863003087017062853192328475415706634521484375000000000000 -0.2614204826702188899645307174068875610828399658203125000000000000 -0.5260409525895602955714025483757723122835159301757812500000000000 0.0031999872491225156423411135619971901178359985351562500000000000
2.2738037109375000000000000000000000000000000000000000000000000000 1.8362057914969791561077272490365430712699890136718750000000000000 1.7955203902488527933911655054544098675251007080078125000000000000 1.8768911927451055188242889926186762750148773193359375000000000000 -0.2615231939652382653349604879622347652912139892578125000000000000 -0.5266300263132066561411193106323480606079101562500000000000000000 0.0035836383827301809823495659657055512070655822753906250000000000
2.2746582031250000000000000000000000000000000000000000000000000000 1.8359822773387484140528158604865893721580505371093750000000000000 1.7953343772967300662202205785433761775493621826171875000000000000 1.8766301773807667618854111424298025667667388916015625000000000000 -0.2616280081187269401787887090904405340552330017089843750000000000 -0.5272129777939262851305102230980992317199707031250000000000000000 0.0039569615564723492617815736593911424279212951660156250000000000
2.2755126953125000000000000000000000000000000000000000000000000000 1.8357586727235977175354264545603655278682708740234375000000000000 1.7951469959763877159986122933332808315753936767578125000000000000 1.8763703494708077190722406157874502241611480712890625000000000000 -0.2617349127930712615608399573829956352710723876953125000000000000 -0.5277897812612424299771873847930692136287689208984375000000000000 0.0043199556750998513443562387692509219050407409667968750000000000
2.2763671875000000000000000000000000000000000000000000000000000000 1.8355349758704566642819600019720382988452911376953125000000000000 1.7949582337226255290829612931702286005020141601562500000000000000 1.8761117180182877994809587107738479971885681152343750000000000000 -0.2618438956728996180878255017887568101286888122558593750000000000 -0.5283604115534492606798266933765262365341186523437500000000000000 0.0046726202076499689930244585411855950951576232910156250000000000
2.2772216796875000000000000000000000000000000000000000000000000000 1.8353111850087686640620177058735862374305725097656250000000000000 1.7947680782569124247061154164839535951614379882812500000000000000 1.8758542917606249034179199952632188796997070312500000000000000000 -0.2619549444650822733748896098404657095670700073242187500000000000 -0.5289248441082994300899144946015439927577972412109375000000000000 0.0050149551781348833401352749206125736236572265625000000000000000
2.2780761718750000000000000000000000000000000000000000000000000000 1.8350872983784720648969823741936124861240386962890625000000000000 1.7945765175924324186240710332640446722507476806640625000000000000 1.8755980791645117111698937151231802999973297119140625000000000000 -0.2620680468987315880902144726860569790005683898925781250000000000 -0.5294830549539391029156831791624426841735839843750000000000000000 0.0053469611564759267352542337903287261724472045898437500000000000
2.2789306640625000000000000000000000000000000000000000000000000000 1.8348633142299810572239948669448494911193847656250000000000000000 1.7943835400390262257985796168213710188865661621093750000000000000 1.8753430884209358886494101170683279633522033691406250000000000000 -0.2621831907252017979104152800573501735925674438476562500000000000 -0.5300350207000827928993658133549615740776062011718750000000000000 0.0056686392496791970785352532402612268924713134765625000000000000
2.2797851562500000000000000000000000000000000000000000000000000000 1.8346392308241665780599305435316637158393859863281250000000000000 1.7941891342080196203312425495823845267295837402343750000000000000 1.8750893274403135357886185374809429049491882324218750000000000000 -0.2623003637180890135205402202700497582554817199707031250000000000 -0.5305807185294253436325107031734660267829895019531250000000000000 0.0059799910932473721025814938911935314536094665527343750000000000
2.2806396484375000000000000000000000000000000000000000000000000000 1.8344150464323376592545855601201765239238739013671875000000000000 1.7939932890169330015339710371335968375205993652343750000000000000 1.8748368038477423169752000831067562103271484375000000000000000000 -0.2624195536732315536809778677707072347402572631835937500000000000 -0.5311201261892803948683194903424009680747985839843750000000000000 0.0062810188428173430175149860588135197758674621582031250000000000
2.2814941406250000000000000000000000000000000000000000000000000000 1.8341907593362218875654434668831527233123779296875000000000000000 1.7937959936940663929760830797022208571434020996093750000000000000 1.8745855249783773821548038540640845894813537597656250000000000000 -0.2625407484087094456270961018162779510021209716796875000000000000 -0.5316532219834398942381881170149426907300949096679687500000000000 0.0065717251660210029839959133823867887258529663085937500000000000
2.2823486328125000000000000000000000000000000000000000000000000000 1.8339663678279469749554664304014295339584350585937500000000000000 1.7935972377829525470360749750398099422454833984375000000000000000 1.8743354978729414028748578857630491256713867187500000000000000000 -0.2626639357648448136473007252789102494716644287109375000000000000 -0.5321799847642489922350250708404928445816040039062500000000000000 0.0068521132345593649404236202826723456382751464843750000000000000
2.2832031250000000000000000000000000000000000000000000000000000000 1.8337418702100214407124667559401132166385650634765625000000000000 1.7933970111466728258875491519575007259845733642578125000000000000 1.8740867292733700555373843599227257072925567626953125000000000000 -0.2627891036042015460161280770989833399653434753417968750000000000 -0.5327003939248908803705262471339665353298187255859375000000000000 0.0071221867164878438494213241938268765807151794433593750000000000
2.2840576171875000000000000000000000000000000000000000000000000000 1.8335172647953157376576882597873918712139129638671875000000000000 1.7931953039720298637149653586675412952899932861328125000000000000 1.8738392256186016116004111609072424471378326416015625000000000000 -0.2629162398115857390834548823477234691381454467773437500000000000 -0.5332144293918732458337217394728213548660278320312500000000000000 0.0073819497687018231779632060352014377713203430175781250000000000
2.2849121093750000000000000000000000000000000000000000000000000000 1.8332925499070429342651777915307320654392242431640625000000000000 1.7929921067735692385980428298353217542171478271484375000000000000 1.8735929930405166299323127532261423766613006591796875000000000000 -0.2630453322940453086964396334224147722125053405761718750000000000 -0.5337220716177115686917886705487035214900970458984375000000000000 0.0076314070296210068100606349617009982466697692871093750000000000
2.2857666015625000000000000000000000000000000000000000000000000000 1.8330677238787398408703666063956916332244873046875000000000000000 1.7927874103974490438417888071853667497634887695312500000000000000 1.8733480373600306378989444056060165166854858398437500000000000000 -0.2631763689808703787775812088511884212493896484375000000000000000 -0.5342233015738084844770128256641328334808349609375000000000000000 0.0078705636120677269218504079617559909820556640625000000000000000
2.2866210937500000000000000000000000000000000000000000000000000000 1.8328427850542483579232566626160405576229095458984375000000000000 1.7925812060251467006111170121585018932819366455078125000000000000 1.8731043640833500152353963130735792219638824462890625000000000000 -0.2633093378235925596797528669412713497877120971679687500000000000 -0.5347181007435176658404429872462060302495956420898437500000000000 0.0080994250963325464809372533636633306741714477539062500000000000
2.2874755859375000000000000000000000000000000000000000000000000000 1.8326177317876961581077921437099575996398925781250000000000000000 1.7923734851770003473347969702444970607757568359375000000000000000 1.8728619783983919688807873171754181385040283203125000000000000000 -0.2634442267959857808534707146463915705680847167968750000000000000 -0.5352064511153852288671828318911138921976089477539062500000000000 0.0083179975234136671602414025983307510614395141601562500000000000
2.2883300781250000000000000000000000000000000000000000000000000000 1.8323925624434775905058359057875350117683410644531250000000000000 1.7921642397155794768082159862387925386428833007812500000000000000 1.8726208851713757042034558253362774848937988281250000000000000000 -0.2635810238940657912465326262463349848985671997070312500000000000 -0.5356883351765755474360730659100227057933807373046875000000000000 0.0085262873884439094318565821595257148146629333496093750000000000
2.2891845703125000000000000000000000000000000000000000000000000000 1.8321672753962348068057508498895913362503051757812500000000000000 1.7919534618488783817014109445153735578060150146484375000000000000 1.8723810889435912319100907552638091146945953369140625000000000000 -0.2637197171360904368597743996360804885625839233398437500000000000 -0.5361637359064641561445796469342894852161407470703125000000000000 0.0087243016342832824250308476621285080909729003906250000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 1.8319418690308391095555862193577922880649566650390625000000000000 1.7917411441333319643831600842531770467758178710937500000000000000 1.8721425939283462547280123544624075293540954589843750000000000000 -0.2638602945625594942136160625523189082741737365722656250000000000 -0.5366326367703990740665176417678594589233398437500000000000000000 0.0089120476452801411504367479210486635565757751464843750000000000
2.2908935546875000000000000000000000000000000000000000000000000000 1.8317163417423714122378441970795392990112304687500000000000000000 1.7915272794766421426970737229567021131515502929687500000000000000 1.8719054040081006817786146712023764848709106445312500000000000000 -0.2640027442362143927923057162843178957700729370117187500000000000 -0.5370950217136269966289319199859164655208587646484375000000000000 0.0090895332411982110443204874172806739807128906250000000000000000
2.2917480468750000000000000000000000000000000000000000000000000000 1.8314906919361031434334563527954742312431335449218750000000000000 1.7913118611404168500911282535525970160961151123046875000000000000 1.8716695227317894367757844520383514463901519775390625000000000000 -0.2641470542420389366888855420256732031702995300292968750000000000 -0.5375508751553733644001908942300360649824142456054687500000000000 0.0092567666712954910224198101786896586418151855468750000000000000
2.2926025390625000000000000000000000000000000000000000000000000000 1.8312649180274775950749699404696002602577209472656250000000000000 1.7910948827426156348963104392169043421745300292968750000000000000 1.8714349533123395552536294417222961783409118652343750000000000000 -0.2642932126872586939825282570382114499807357788085937500000000000 -0.5380001819830820819490213580138515681028366088867187500000000000 0.0094137566085646939839648439374286681413650512695312500000000000
2.2934570312500000000000000000000000000000000000000000000000000000 1.8310390184420912706997341956594027578830718994140625000000000000 1.7908763382597989721745079805259592831134796142578125000000000000 1.8712016986243835692249604107928462326526641845703125000000000000 -0.2644412077013411077608395771676441654562950134277343750000000000 -0.5384429275468034514773307819268666207790374755859375000000000000 0.0095605121441212359556516275915782898664474487304687500000000000
2.2943115234375000000000000000000000000000000000000000000000000000 1.8308129916156739014354570826981216669082641601562500000000000000 1.7906562220291735165744739788351580500602722167968750000000000000 1.8709697612021742862964401865610852837562561035156250000000000000 -0.2645910274359957736756143731327028945088386535644531250000000000 -0.5388790976537281007807678179233334958553314208984375000000000000 0.0096970427817365534295390716579277068376541137695312500000000000
2.2951660156250000000000000000000000000000000000000000000000000000 1.8305868359940702383426014421274885535240173339843750000000000000 1.7904345287504368489095440963865257799625396728515625000000000000 1.8707391432377036277756587878684513270854949951171875000000000000 -0.2647426600651741623870805142360040917992591857910156250000000000 -0.5393086785628655732693914615083485841751098632812500000000000000 0.0098233584325173040063816642941674217581748962402343750000000000
2.2960205078125000000000000000000000000000000000000000000000000000 1.8303605500332207345337565129739232361316680908203125000000000000 1.7902112534874143889851438871119171380996704101562500000000000000 1.8705098465790270800823691388359293341636657714843750000000000000 -0.2648960937850697305862013308797031641006469726562500000000000000 -0.5397316569798602525764863457879982888698577880859375000000000000 0.0099394694097207358929324527707649394869804382324218750000000000
2.2968750000000000000000000000000000000000000000000000000000000000 1.8301341321991431154714291551499627530574798583984375000000000000 1.7899863916694866983192468978813849389553070068359375000000000000 1.8702818727287995326236114124185405671596527099609375000000000000 -0.2650513168141177544612219207920134067535400390625000000000000000 -0.5401480200519448438001290924148634076118469238281250000000000000 0.0100453864237092793665340195730095729231834411621093750000000000
2.2977294921875000000000000000000000000000000000000000000000000000 1.8299075809679119508643907465739175677299499511718750000000000000 1.7897599390928047302651293648523278534412384033203125000000000000 1.8700552228430191714636521282955072820186614990234375000000000000 -0.2652083173929956627645765365741681307554244995117187500000000000 -0.5405577553630234177717284183017909526824951171875000000000000000 0.0101411205770321477537265764112817123532295227050781250000000000
2.2985839843750000000000000000000000000000000000000000000000000000 1.8296808948256411131438881056965328752994537353515625000000000000 1.7895318919212934716256313549820333719253540039062500000000000000 1.8698298977299887546621448564110323786735534667968750000000000000 -0.2653670837846227037459811981534585356712341308593750000000000000 -0.5409608509288874600429153360892087221145629882812500000000000000 0.0102266833596420525509529397822916507720947265625000000000000000
2.2994384765625000000000000000000000000000000000000000000000000000 1.8294540722684640154938051637145690619945526123046875000000000000 1.7893022466874390907776160020148381590843200683593750000000000000 1.8696058978494889402099943254142999649047851562500000000000000000 -0.2655276042741601671970386178145417943596839904785156250000000000 -0.5413572951925539333828396593162324279546737670898437500000000000 0.0103020866442335989887624236871488392353057861328125000000000000
2.3002929687500000000000000000000000000000000000000000000000000000 1.8292271118025151821484541869722306728363037109375000000000000000 1.7890710002928595923066268369439058005809783935546875000000000000 1.8693832233121707719902815370005555450916290283203125000000000000 -0.2656898671690112734289357376837870106101036071777343750000000000 -0.5417470770197294616110639253747649490833282470703125000000000000 0.0103673426817069147531924500071909278631210327148437500000000000
2.3011474609375000000000000000000000000000000000000000000000000000 1.8290000119439102643781325241434387862682342529296875000000000000 1.7888381500086594222409530630102381110191345214843750000000000000 1.8691618738791611065153119852766394615173339843750000000000000000 -0.2658538607988212287835949609871022403240203857421875000000000000 -0.5421301856943900876473207972594536840915679931640625000000000000 0.0104224640967476300801308752852492034435272216796875000000000000
2.3020019531250000000000000000000000000000000000000000000000000000 1.8287727712187280548761236786958761513233184814453125000000000000 1.7886036934755642491268190497066825628280639648437500000000000000 1.8689418489618918606254283076850697398185729980468750000000000000 -0.2660195735154771701225229207921074703335762023925781250000000000 -0.5425066109144834891608866200840566307306289672851562500000000000 0.0104674638835291489158407784998416900634765625000000000000000000
2.3028564453125000000000000000000000000000000000000000000000000000 1.8285453881629911698780688311671838164329528808593750000000000000 1.7883676287038403618367965464130975306034088134765625000000000000 1.8687231476221419779193411159212701022624969482421875000000000000 -0.2661869936931081093156592487503075972199440002441406250000000000 -0.5428763427877414393663002556422725319862365722656250000000000000 0.0105023554015252762461329893994843587279319763183593750000000000
2.3037109375000000000000000000000000000000000000000000000000000000 1.8283178613226465092367334364098496735095977783203125000000000000 1.7881299540729922448178967897547408938407897949218750000000000000 1.8685057685723007736555700830649584531784057617187500000000000000 -0.2663561097280851552859815001284005120396614074707031250000000000 -0.5432393718276060656791059955139644443988800048828125000000000000 0.0105271523714357551071429952571634203195571899414062500000000000
2.3045654296875000000000000000000000000000000000000000000000000000 1.8280901892535470487644033710239455103874206542968750000000000000 1.7878906683312465464297247308422811329364776611328125000000000000 1.8682897101758475510990820112056098878383636474609375000000000000 -0.2665269100390213474760514600347960367798805236816406250000000000 -0.5435956889492625787596580266836099326610565185546875000000000000 0.0105418688712198282964038753561908379197120666503906250000000000
2.3054199218750000000000000000000000000000000000000000000000000000 1.8278623705214320782630466055707074701786041259765625000000000000 1.7876497705948148908561279313289560377597808837890625000000000000 1.8680749704480492656699652798124589025974273681640625000000000000 -0.2666993830667716558480151434196159243583679199218750000000000000 -0.5439452854657813585248504750779829919338226318359375000000000000 0.0105465193322379913176689569809241220355033874511718750000000000
2.3062744140625000000000000000000000000000000000000000000000000000 1.8276344037019089938667093520052731037139892578125000000000000000 1.7874072603469448594637469795998185873031616210937500000000000000 1.8678615470568731282696717244107276201248168945312500000000000000 -0.2668735172744329808836027950746938586235046386718750000000000000 -0.5442881530843639570349523637560196220874786376953125000000000000 0.0105411185354979952677467736066319048404693603515625000000000000
2.3071289062500000000000000000000000000000000000000000000000000000 1.8274062873804337581162826609215699136257171630859375000000000000 1.7871631374367529243585295262164436280727386474609375000000000000 1.8676494373241145918740357956266961991786956787109375000000000000 -0.2670493011473442090952801208914024755358695983886718750000000000 -0.5446242839026892434972637602186296135187149047851562500000000000 0.0105256816080008253067035184358246624469757080078125000000000000
2.3079833984375000000000000000000000000000000000000000000000000000 1.8271780201522918041234788688598200678825378417968750000000000000 1.7869174020778464395675655396189540624618530273437500000000000000 1.8674386382267371686793921981006860733032226562500000000000000000 -0.2672267231930862130262482878606533631682395935058593750000000000 -0.5449536704053595803642906503228005021810531616210937500000000000 0.0105002240191871543117940746014937758445739746093750000000000000
2.3088378906250000000000000000000000000000000000000000000000000000 1.8269496006225796058686228207079693675041198730468750000000000000 1.7866700548467349118908487071166746318340301513671875000000000000 1.8672291463984242998463969342992641031742095947265625000000000000 -0.2674057719414817957392926928150700405240058898925781250000000000 -0.5452763054604463643926237637060694396495819091796875000000000000 0.0104647615774827729140383780759293586015701293945312500000000000
2.3096923828125000000000000000000000000000000000000000000000000000 1.8267210274061851382754184669465757906436920166015625000000000000 1.7864210966810323277798033814178779721260070800781250000000000000 1.8670209581313379487710335524752736091613769531250000000000000000 -0.2675864359445958018390854249446419999003410339355468750000000000 -0.5455921823161284933689785248134285211563110351562500000000000000 0.0104193104269368896908076749241445213556289672851562500000000000
2.3105468750000000000000000000000000000000000000000000000000000000 1.8264922991277690034195302359876222908496856689453125000000000000 1.7861705288774532007778361730743199586868286132812500000000000000 1.8668140693780848060612242989009246230125427246093750000000000000 -0.2677687037767348399164291095075896009802818298339843750000000000 -0.5459012945974273112170749300275929272174835205078125000000000000 0.0103638870439575758730654797545867040753364562988281250000000000
2.3114013671875000000000000000000000000000000000000000000000000000 1.8262634144217453346925594814820215106010437011718750000000000000 1.7859183530896067804150106894667260348796844482421875000000000000 1.8666084757538838889701082734973169863224029541015625000000000000 -0.2679525640344476711263155266351532191038131713867187500000000000 -0.5462036363030284835673455745563842356204986572265625000000000000 0.0102985082341331968258657525439048185944557189941406250000000000
2.3122558593750000000000000000000000000000000000000000000000000000 1.8260343719322633670998357047210447490215301513671875000000000000 1.7856645713255923091367094457382336258888244628906250000000000000 1.8664041725389344250629619637038558721542358398437500000000000000 -0.2681380053365249316321694550424581393599510192871093750000000000 -0.5464992018021992414844589802669361233711242675781250000000000000 0.0102231911291493227089688389241928234696388244628906250000000000
2.3131103515625000000000000000000000000000000000000000000000000000 1.8258051703131874532459733018185943365097045898437500000000000000 1.7854091859453959934000977227697148919105529785156250000000000000 1.8662011546809789130918488808674737811088562011718750000000000000 -0.2683250163239991881169999032863415777683258056640625000000000000 -0.5467879858317883368101774976821616291999816894531250000000000000 0.0101379531837900160873289223673054948449134826660156250000000000
2.3139648437500000000000000000000000000000000000000000000000000000 1.8255758082280788556772677111439406871795654296875000000000000000 1.7851521996580981266333765233866870403289794921875000000000000000 1.8659994167980595847211588989011943340301513671875000000000000000 -0.2685135856601451043168538035388337448239326477050781250000000000 -0.5470699834933159255712098456569947302341461181640625000000000000 0.0100428121730257169375022385793272405862808227539062500000000000
2.3148193359375000000000000000000000000000000000000000000000000000 1.8253462843501764290010669355979189276695251464843750000000000000 1.7848936155188919183700591020169667899608612060546875000000000000 1.8657989531814609396320747691788710653781890869140625000000000000 -0.2687037020304791079539086240401957184076309204101562500000000000 -0.5473451902501456078908859126386232674121856689453125000000000000 0.0099377861891873919830686645582318305969238281250000000000000000
2.3156738281250000000000000000000000000000000000000000000000000000 1.8251165973623779681389578399830497801303863525390625000000000000 1.7846334369259169161381350932060740888118743896484375000000000000 1.8655997577988390201397805867600254714488983154296875000000000000 -0.2688953541427597238033797566458815708756446838378906250000000000 -0.5476136019247399566722833696985617280006408691406250000000000000 0.0098228936392205645766750876646256074309349060058593750000000000
2.3165283203125000000000000000000000000000000000000000000000000000 1.8248867459572204463569278232171200215816497802734375000000000000 1.7843716676169150137098995401174761354923248291015625000000000000 1.8654018242975258790039561063167639076709747314453125000000000000 -0.2690885307269874071600668230530573055148124694824218750000000000 -0.5478752146959999791420159453991800546646118164062500000000000000 0.0096981532420251093107310680352384224534034729003906250000000000
2.3173828125000000000000000000000000000000000000000000000000000000 1.8246567288368615855631560407346114516258239746093750000000000000 1.7841083116657112661584960733307525515556335449218750000000000000 1.8652051460080119049678160081384703516960144042968750000000000000 -0.2692832205354045438383536748006008565425872802734375000000000000 -0.5481300250966797404927888237580191344022750854492187500000000000 0.0095635840258706528160814741568174213171005249023437500000000000
2.3182373046875000000000000000000000000000000000000000000000000000 1.8244265447130607604719898517942056059837341308593750000000000000 1.7838433734785255069255072157829999923706054687500000000000000000 1.8650097159475960140184724878054112195968627929687500000000000000 -0.2694794123424955056833596245269291102886199951171875000000000000 -0.5483780300108831440297763037960976362228393554687500000000000000 0.0094192053258920771519058234844123944640159606933593750000000000
2.3190917968750000000000000000000000000000000000000000000000000000 1.8241961923071601248125261918175965547561645507812500000000000000 1.7835768577901212061931346397614106535911560058593750000000000000 1.8648155268241990434319177438737824559211730957031250000000000000 -0.2696770949449865950597882147121708840131759643554687500000000000 -0.5486192266716364285272788947622757405042648315429687500000000000 0.0092650367816632384077024653379339724779129028320312500000000000
2.3199462890625000000000000000000000000000000000000000000000000000 1.8239656703500650714033781696343794465065002441406250000000000000 1.7833087696597924587393890760722570121288299560546875000000000000 1.8646225710403376840673672631965018808841705322265625000000000000 -0.2698762571618459893407759864203399047255516052246093750000000000 -0.5488536126585379371078943222528323531150817871093750000000000000 0.0091010983348460139374935806699795648455619812011718750000000000
2.3208007812500000000000000000000000000000000000000000000000000000 1.8237349775822260244950712149147875607013702392578125000000000000 1.7830391144672019798633755272021517157554626464843750000000000000 1.8644308406972500691267669026274234056472778320312500000000000000 -0.2700768878342841294859510981041239574551582336425781250000000000 -0.5490811858954796065290793194435536861419677734375000000000000000 0.0089274102269113475571771232353057712316513061523437500000000000
2.3216552734375000000000000000000000000000000000000000000000000000 1.8235041127536186778002047503832727670669555664062500000000000000 1.7827678979080683330238343842211179435253143310546875000000000000 1.8642403275991690225765751165454275906085968017578125000000000000 -0.2702789758257530539076185505109606310725212097167968750000000000 -0.5493019446484460610591327167639974504709243774414062500000000000 0.0087439929969399532438956157420761883258819580078125000000000000
2.3225097656250000000000000000000000000000000000000000000000000000 1.8232730746237255647912434142199344933032989501953125000000000000 1.7824951259897137134657896240241825580596923828125000000000000000 1.8640510232577374161166972044156864285469055175781250000000000000 -0.2704825100219470646045749617769615724682807922363281250000000000 -0.5495158875233816520022855911520309746265411376953125000000000000 0.0085508674794875227931356675981078296899795532226562500000000000
2.3233642578125000000000000000000000000000000000000000000000000000 1.8230418619615167408198885823367163538932800292968750000000000000 1.7822208050264760625935878124437294900417327880859375000000000000 1.8638629188965574190461893522297032177448272705078125000000000000 -0.2706874793308020610282937923329882323741912841796875000000000000 -0.5497230134641332144340708509844262152910232543945312500000000000 0.0083480548025290923774832663184497505426406860351562500000000000
2.3242187500000000000000000000000000000000000000000000000000000000 1.8228104735454304652364498906536027789115905761718750000000000000 1.7819449416349906201162411889526993036270141601562500000000000000 1.8636760054558703103566585923545062541961669921875000000000000000 -0.2708938726824963172390425825142301619052886962890625000000000000 -0.5499233217504576609613309301494155079126358032226562500000000000 0.0081355763854650264832457651209551841020584106445312500000000000
2.3250732421875000000000000000000000000000000000000000000000000000 1.8225789081633549937322413825313560664653778076171875000000000000 1.7816675427293509059722964593674987554550170898437500000000000000 1.8634902735973590814921863056952133774757385253906250000000000000 -0.2711016790294498157720681774662807583808898925781250000000000000 -0.5501168119961039604248753676074557006359100341796875000000000000 0.0079134539372043288807390126748941838741302490234375000000000000
2.3259277343750000000000000000000000000000000000000000000000000000 1.8223471646126090384143481060164049267768859863281250000000000000 1.7813886155161504643018588467384688556194305419921875000000000000 1.8633057137090676125268373652943409979343414306640625000000000000 -0.2713108873463244696822016521764453500509262084960937500000000000 -0.5503034841469602866936838836409151554107666015625000000000000000 0.0076817094543113473292805792880244553089141845703125000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 1.8221152416999228940142074861796572804450988769531250000000000000 1.7811081674894169157852275020559318363666534423828125000000000000 1.8631223159104288722431874703033827245235443115234375000000000000 -0.2715214866300242890773120052472222596406936645507812500000000000 -0.5504833384792695571974263657466508448123931884765625000000000000 0.0074403652192209790428023552522063255310058593750000000000000000
2.3276367187500000000000000000000000000000000000000000000000000000 1.8218831382414193420515857724240049719810485839843750000000000000 1.7808262064254392065265619748970493674278259277343750000000000000 1.8629400700573994775766095699509605765342712402343750000000000000 -0.2717334658996952145848524651228217408061027526855468750000000000 -0.5506563755979108076843431263114325702190399169921875000000000000 0.0071894437985204340257894273236161097884178161621093750000000000
2.3284912109375000000000000000000000000000000000000000000000000000 1.8216508530625949990877643358544446527957916259765625000000000000 1.7805427403775015982034801709232851862907409667968750000000000000 1.8627589657476883999720485007856041193008422851562500000000000000 -0.2719468141967250618407092588313389569520950317382812500000000000 -0.5508225964347477354721149822580628097057342529296875000000000000 0.0069289680412976673018476958532119169831275939941406250000000000
2.3293457031250000000000000000000000000000000000000000000000000000 1.8214183849983005547557013414916582405567169189453125000000000000 1.7802577776705224010811434709466993808746337890625000000000000000 1.8625789923260787084302592120366171002388000488281250000000000000 -0.2721615205847437435338065370160620659589767456054687500000000000 -0.5509820022470388600766000308794900774955749511718750000000000000 0.0066589610775513730089869568473659455776214599609375000000000000
2.3302001953125000000000000000000000000000000000000000000000000000 1.8211857328927225641024278957047499716281890869140625000000000000 1.7799713268956125489239639136940240859985351562500000000000000000 1.8624001388898325792808918777154758572578430175781250000000000000 -0.2723775741496229918503502176463371142745018005371093750000000000 -0.5511345946159166286903996478940825909376144409179687500000000000 0.0063794463166706449896992126014083623886108398437500000000000000
2.3310546875000000000000000000000000000000000000000000000000000000 1.8209528955993639076638146434561349451541900634765625000000000000 1.7796833969045537937603285172372125089168548583984375000000000000 1.8622223942941740215673007696750573813915252685546875000000000000 -0.2725949639994765805184329110488761216402053833007812500000000000 -0.5512803754449266957493591689853928983211517333984375000000000000 0.0060904474459735902236445781454676762223243713378906250000000000
2.3319091796875000000000000000000000000000000000000000000000000000 1.8207198719810251397177580656716600060462951660156250000000000000 1.7793939968042082888644017657497897744178771972656250000000000000 1.8620457471578419905711143655935302376747131347656250000000000000 -0.2728136792646602137857314573921030387282371520996093750000000000 -0.5514193469586314844121943679056130349636077880859375000000000000 0.0057919884293110013295802218635799363255500793457031250000000000
2.3327636718750000000000000000000000000000000000000000000000000000 1.8204866609097853924481569265481084585189819335937500000000000000 1.7791031359508617804010555119020864367485046386718750000000000000 1.8618701858687090044952583411941304802894592285156250000000000000 -0.2730337090977714153972044641704997047781944274902343750000000000 -0.5515515117012752543956821682513691484928131103515625000000000000 0.0054840935057324236012732399103697389364242553710937500000000000
2.3336181640625000000000000000000000000000000000000000000000000000 1.8202532612669830580642837958293966948986053466796875000000000000 1.7788108239445088454289134460850618779659271240234375000000000000 1.8616956985894572706996541455737315118312835693359375000000000000 -0.2732550426736499726843021562672220170497894287109375000000000000 -0.5516768725355091218531811136926990002393722534179687500000000000 0.0051667871882091764845768011582549661397933959960937500000000000
2.3344726562500000000000000000000000000000000000000000000000000000 1.8200196719431975811431811962393112480640411376953125000000000000 1.7785170706230890580457071337150409817695617675781250000000000000 1.8615222732633061042406552587635815143585205078125000000000000000 -0.2734776691893774369646052946336567401885986328125000000000000000 -0.5517954326411835808130490477196872234344482421875000000000000000 0.0048400942624287623949896897102007642388343811035156250000000000
2.3353271484375000000000000000000000000000000000000000000000000000 1.8197858918382292525706134256324730813503265380859375000000000000 1.7782218860566743057205485456506721675395965576171875000000000000 1.8613498976197841994206783056142739951610565185546875000000000000 -0.2737015778642772900752788700629025697708129882812500000000000000 -0.5519071955141955365675698885752353817224502563476562500000000000 0.0045040397856409564170121484494302421808242797851562500000000000
2.3361816406250000000000000000000000000000000000000000000000000000 1.8195519198610812239280676294583827257156372070312500000000000000 1.7779252805416199123555998085066676139831542968750000000000000000 1.8611785591805425355005354504100978374481201171875000000000000000 -0.2739267579399151664176770282210782170295715332031250000000000000 -0.5520121649653956241721175501879770308732986450195312500000000000 0.0041586490855652913367634937458205968141555786132812500000000000
2.3370361328125000000000000000000000000000000000000000000000000000 1.8193177549299399675675203980063088238239288330078125000000000000 1.7776272645946826767016091253026388585567474365234375000000000000 1.8610082452651972584334316707099787890911102294921875000000000000 -0.2741531986800984088681332195847062394022941589355468750000000000 -0.5521103451195621403257973724976181983947753906250000000000000000 0.0038039477593653225895309333282057195901870727539062500000000000
2.3378906250000000000000000000000000000000000000000000000000000000 1.8190833959721566248646240637754090130329132080078125000000000000 1.7773278489471115992870409172610379755496978759765625000000000000 1.8608389429972016504422072102897800505161285400390625000000000000 -0.2743808893708764573560188182455021888017654418945312500000000000 -0.5522017404144268226673375465907156467437744140625000000000000000 0.0034399616726738524441486788418842479586601257324218750000000000
2.3387451171875000000000000000000000000000000000000000000000000000 1.8188488419242279103826831487822346389293670654296875000000000000 1.7770270445387190694219725628499872982501983642578125000000000000 1.8606706393097367513433937347144819796085357666015625000000000000 -0.2746098193205405713079869656212395057082176208496093750000000000 -0.5522863555997634676941743236966431140899658203125000000000000000 0.0030667169586822695670491611963370814919471740722656250000000000
2.3395996093750000000000000000000000000000000000000000000000000000 1.8186140917317765719474209618056192994117736816406250000000000000 1.7767248625119365090796463846345432102680206298828125000000000000 1.8605033209516166348151955389766953885555267333984375000000000000 -0.2748399778596243847594848830340197309851646423339843750000000000 -0.5523641957365368337917743701837025582790374755859375000000000000 0.0026842400172880087616533728578360751271247863769531250000000000
2.3404541015625000000000000000000000000000000000000000000000000000 1.8183791443495331829893757458194158971309661865234375000000000000 1.7764213142058629113506640351261012256145477294921875000000000000 1.8603369744932034546280874565127305686473846435546875000000000000 -0.2750713543409030181763341715850401669740676879882812500000000000 -0.5524352661961073884810957679292187094688415527343750000000000000 0.0022925575143012966172761935013113543391227722167968750000000000
2.3413085937500000000000000000000000000000000000000000000000000000 1.8181439987413170467078771253000013530254364013671875000000000000 1.7761164111503084939158725319430232048034667968750000000000000000 1.8601715863323255994998817186569795012474060058593750000000000000 -0.2753039381393937445885455872485181316733360290527343750000000000 -0.5524995726594952305532615355332382023334503173828125000000000000 0.0018916963807076858650191297783749178051948547363281250000000000
2.3421630859375000000000000000000000000000000000000000000000000000 1.8179086538800164341012077784398570656776428222656250000000000000 1.7758101650598419052329290934721939265727996826171875000000000000 1.8600071427001909629694864634075202047824859619140625000000000000 -0.2755377186523558785680165783560369163751602172851562500000000000 -0.5525571211167038532252604454697575420141220092773437500000000000 0.0014816838119920960892272887576837092638015747070312500000000000
2.3430175781250000000000000000000000000000000000000000000000000000 1.8176731087475701542643946595489978790283203125000000000000000000 1.7755025878278447581948285005637444555759429931640625000000000000 1.8598436296672955503339608185342513024806976318359375000000000000 -0.2757726852992903321393214355339296162128448486328125000000000000 -0.5526079178661016388929283493780530989170074462890625000000000000 0.0010625472675209191031342470523668453097343444824218750000000000
2.3438720703125000000000000000000000000000000000000000000000000000 1.8174373623349484585531854463624767959117889404296875000000000000 1.7751936915205799305539358101668767631053924560546875000000000000 1.8596810331493169865524350825580768287181854248046875000000000000 -0.2760088275219404474469797605706844478845596313476562500000000000 -0.5526519695138589760574632236966863274574279785156250000000000000 0.0006343144699780256523524712974904105067253112792968750000000000
2.3447265625000000000000000000000000000000000000000000000000000000 1.8172014136421343888372348374105058610439300537109375000000000000 1.7748834883712776289144130714703351259231567382812500000000000000 1.8595193389129911487600566033506765961647033691406250000000000000 -0.2762461347842912751104904600651934742927551269531250000000000000 -0.5526892829734485479420413867046590894460678100585937500000000000 0.0001970134048659977210604665742721408605575561523437500000000000
2.3455810546875000000000000000000000000000000000000000000000000000 1.8169652616781040155302662242320366203784942626953125000000000000 1.7745719907742443233189533202676102519035339355468750000000000000 1.8593585325819637077415791281964629888534545898437500000000000000 -0.2764845965725698517800879017158877104520797729492187500000000000 -0.5527198654651985787467083355295471847057342529296875000000000000 -0.0002493276799410693023162366444012150168418884277343750000000000
2.3464355468750000000000000000000000000000000000000000000000000000 1.8167289054608077858432579887448810040950775146484375000000000000 1.7742592112789994374111302022356539964675903320312500000000000000 1.8591985996426161342753857752541080117225646972656250000000000000 -0.2767242023952452001367419143207371234893798828125000000000000000 -0.5527437245159056988796919540618546307086944580078125000000000000 -0.0007046802745846458826406433217925950884819030761718750000000000
2.3472900390625000000000000000000000000000000000000000000000000000 1.8164923440171523161268396506784483790397644042968750000000000000 1.7739451625844464555115109760663472115993499755859375000000000000 1.8590395254498581767421683252905495464801788330078125000000000000 -0.2769649417830282733810065565194236114621162414550781250000000000 -0.5527608679585074291651380917755886912345886230468750000000000000 -0.0011690156075491175968750212632585316896438598632812500000000000
2.3481445312500000000000000000000000000000000000000000000000000000 1.8162555763829797417230338396620936691761016845703125000000000000 1.7736298575330771143399033462628722190856933593750000000000000000 1.8588812952328823691061643330613151192665100097656250000000000000 -0.2772068042888720107441713480511680245399475097656250000000000000 -0.5527713039318107313135897129541262984275817871093750000000000000 -0.0016423046459332901747529831482097506523132324218750000000000000
2.3489990234375000000000000000000000000000000000000000000000000000 1.8160186016030501754414672177517786622047424316406250000000000000 1.7733133091052206697924020772916264832019805908203125000000000000 1.8587238941008796810905323582119308412075042724609375000000000000 -0.2774497794879713374882612697547301650047302246093750000000000000 -0.5527750408802811765696105794631876051425933837890625000000000000 -0.0021245180956614984069119600462727248668670654296875000000000000
2.3498535156250000000000000000000000000000000000000000000000000000 1.8157814187310217235449272266123443841934204101562500000000000000 1.7729955304133355742379762887139804661273956298828125000000000000 1.8585673070487078728518781645107083022594451904296875000000000000 -0.2776938569777631093948855323105817660689353942871093750000000000 -0.5527720875538879585775475788977928459644317626953125000000000000 -0.0026156264016382047010722544655436649918556213378906250000000000
2.3507080078125000000000000000000000000000000000000000000000000000 1.8155440268294322780917582349502481520175933837890625000000000000 1.7726765346963517799849796574562788009643554687500000000000000000 1.8584115189625127761985368124442175030708312988281250000000000000 -0.2779390263779260572540863449830794706940650939941406250000000000 -0.5527624530080081921568080360884778201580047607421875000000000000 -0.0031155997478439223513646538776811212301254272460937500000000000
2.3515625000000000000000000000000000000000000000000000000000000000 1.8153064249696799770106281357584521174430847167968750000000000000 1.7723563353140654452744229274685494601726531982421875000000000000 1.8582565146252945087468333440483547747135162353515625000000000000 -0.2781852773303808978866413781361188739538192749023437500000000000 -0.5527461466033933845665160333737730979919433593750000000000000000 -0.0036244080573684667179179541562916710972785949707031250000000000
2.3524169921875000000000000000000000000000000000000000000000000000 1.8150686122320043303091097186552360653877258300781250000000000000 1.7720349457415889293798727521789260208606719970703125000000000000 1.8581022787224197312383466851315461099147796630859375000000000000 -0.2784325994992905006775174570066155865788459777832031250000000000 -0.5527231780061885313415359632926993072032928466796875000000000000 -0.0041420209923924145023477194627048447728157043457031250000000000
2.3532714843750000000000000000000000000000000000000000000000000000 1.8148305877054673462822620422230102121829986572265625000000000000 1.7717123795638620720183098455891013145446777343750000000000000000 1.8579487958470726205462142388569191098213195800781250000000000000 -0.2786809825710595545089631741575431078672409057617187500000000000 -0.5526935571880162711977391154505312442779541015625000000000000000 -0.0046684079541027823090360016067279502749443054199218750000000000
2.3541259765625000000000000000000000000000000000000000000000000000 1.8145923504879346577212118063471280038356781005859375000000000000 1.7713886504702260893395759921986609697341918945312500000000000000 1.8577960505056432261028476204955950379371643066406250000000000000 -0.2789304162543346787828113519935868680477142333984375000000000000 -0.5526572944261196607129704716498963534832000732421875000000000000 -0.0052035380825496968526522323372773826122283935546875000000000000
2.3549804687500000000000000000000000000000000000000000000000000000 1.8143538996860555378987100993981584906578063964843750000000000000 1.7710637722490605305836197658209130167961120605468750000000000000 1.8576440271230505452138004329754039645195007324218750000000000000 -0.2791808902800043123981765802454901859164237976074218750000000000 -0.5526144003035622365160861590993590652942657470703125000000000000 -0.0057473802564463882802670013916213065385818481445312500000000000
2.3558349609375000000000000000000000000000000000000000000000000000 1.8141152344152451370007383957272395491600036621093750000000000000 1.7707377587824930653681576586677692830562591552734375000000000000 1.8574927100479972086333191327867098152637481689453125000000000000 -0.2794323944011991578406650660326704382896423339843750000000000000 -0.5525648857094911381437896125135011970996856689453125000000000000 -0.0062999030929071775375405195518396794795989990234375000000000000
2.3566894531250000000000000000000000000000000000000000000000000000 1.8138763537996649422012751529109664261341094970703125000000000000 1.7704106240411774386700471950462087988853454589843750000000000000 1.8573420835581524457325031107757240533828735351562500000000000000 -0.2796849183932917926043160150584299117326736450195312500000000000 -0.5525087618394617372530319698853418231010437011718750000000000000 -0.0068610749471217924444488289736909791827201843261718750000000000
2.3575439453125000000000000000000000000000000000000000000000000000 1.8136372569722036818262722590588964521884918212890625000000000000 1.7700823820791466989277296306681819260120391845703125000000000000 1.8571921318652606647248148874496109783649444580078125000000000000 -0.2799384520538966691916016316099558025598526000976562500000000000 -0.5524460401958206645645077514927834272384643554687500000000000000 -0.0074308639119726183075442804693011566996574401855468750000000000
2.3583984375000000000000000000000000000000000000000000000000000000 1.8133979430744584515622364051523618400096893310546875000000000000 1.7697530470287403669971126873861066997051239013671875000000000000 1.8570428391201765361273601229186169803142547607421875000000000000 -0.2801929852028700596022758873004931956529617309570312500000000000 -0.5523767325881556722322329733287915587425231933593750000000000000 -0.0080092378175844469723188012721948325634002685546875000000000000
2.3592529296875000000000000000000000000000000000000000000000000000 1.8131584112567158406648104573832824826240539550781250000000000000 1.7694226330956126513882509243558160960674285888671875000000000000 1.8568941894178190299413699904107488691806793212890625000000000000 -0.2804485076823105549337356023897882550954818725585937500000000000 -0.5523008511338016734981692934525199234485626220703125000000000000 -0.0085961642308194918804531425848836079239845275878906250000000000
2.3601074218750000000000000000000000000000000000000000000000000000 1.8129186606779328361227499044616706669330596923828125000000000000 1.7690911545538174909353301700321026146411895751953125000000000000 1.8567461668020481813101696388912387192249298095703125000000000000 -0.2807050093565583992472056706901639699935913085937500000000000000 -0.5522184082584162823081896931398659944534301757812500000000000000 -0.0091916104547005161862216482404619455337524414062500000000000000
2.3609619140625000000000000000000000000000000000000000000000000000 1.8126786905057175047772943798918277025222778320312500000000000000 1.7687586257409773082827086909674108028411865234375000000000000000 1.8565987552704577012718800688162446022033691406250000000000000000 -0.2809624801121959336569489096291363239288330078125000000000000000 -0.5521294166966157490605837665498256683349609375000000000000000000 -0.0097955435277761737644652839662740007042884826660156250000000000
2.3618164062500000000000000000000000000000000000000000000000000000 1.8124384999163103415753539593424648046493530273437500000000000000 1.7684250610535348080532003223197534680366516113281250000000000000 1.8564519387790858750975075963651761412620544433593750000000000000 -0.2812209098580474853079635977337602525949478149414062500000000000 -0.5520338894926741790669666443136520683765411376953125000000000000 -0.0104079302234207360378093198960414156317710876464843750000000000
2.3626708984375000000000000000000000000000000000000000000000000000 1.8121980880945651737334856079542078077793121337890625000000000000 1.7680904749420882637878094101324677467346191406250000000000000000 1.8563057012470420836791618057759478688240051269531250000000000000 -0.2814802885251792008425297808571485802531242370605468750000000000 -0.5519318400012920289299245268921367824077606201171875000000000000 -0.0110287370490663727551350348221603780984878540039062500000000000
2.3635253906250000000000000000000000000000000000000000000000000000 1.8119574542339302869464745526784099638462066650390625000000000000 1.7677548819068149565936209910432808101177215576171875000000000000 1.8561600265610456172993281143135391175746917724609375000000000000 -0.2817406060668993794671166597254341468214988708496093750000000000 -0.5518232818884274415438540017930790781974792480468750000000000000 -0.0116579302453712618792280863999621942639350891113281250000000000
2.3643798828125000000000000000000000000000000000000000000000000000 1.8117165975364291075067058045533485710620880126953125000000000000 1.7674182964929796568753772589843720197677612304687500000000000000 1.8560148985798785581380343501223251223564147949218750000000000000 -0.2820018524587581398854752023908076807856559753417968750000000000 -0.5517082291321964149233281204942613840103149414062500000000000000 -0.0122954757853198093364710530295269563794136047363281250000000000
2.3652343750000000000000000000000000000000000000000000000000000000 1.8114755172126413285127455310430377721786499023437500000000000000 1.7670807332865321459536289694369770586490631103515625000000000000 1.8558703011387505110718620926490984857082366943359375000000000000 -0.2822640176985474202986381442315177991986274719238281250000000000 -0.5515866960238384741899153596023097634315490722656250000000000000 -0.0129413393732563108962096976028988137841224670410156250000000000
2.3660888671875000000000000000000000000000000000000000000000000000 1.8112342124816844801671322784386575222015380859375000000000000000 1.7667422069097953318816962564596906304359436035156250000000000000 1.8557262180535736284525683004176244139671325683593750000000000000 -0.2825270918063015335164323005301412194967269897460937500000000000 -0.5514586971687513994311302667483687400817871093750000000000000000 -0.0135954864438516676017343343119136989116668701171875000000000000
2.3669433593750000000000000000000000000000000000000000000000000000 1.8109926825711935016727238689782097935676574707031250000000000000 1.7664027320172386303909206617390736937522888183593750000000000000 1.8555826331251483729545270762173458933830261230468750000000000000 -0.2827910648242965008236637913796585053205490112304687500000000000 -0.5513242474875971188552625790180172771215438842773437500000000000 -0.0142578821609958827920650037412997335195541381835937500000000000
2.3677978515625000000000000000000000000000000000000000000000000000 1.8107509267173031997089083233731798827648162841796875000000000000 1.7660623232913474911498497021966613829135894775390625000000000000 1.8554395301432589082679669445496983826160430908203125000000000000 -0.2830559268170501630024205041991081088781356811523437500000000000 -0.5511833622174766578183380261179991066455841064453125000000000000 -0.0149284914166236126753517510223900899291038513183593750000000000
2.3686523437500000000000000000000000000000000000000000000000000000 1.8105089441646287085063704580534249544143676757812500000000000000 1.7657209954385784111963175746495835483074188232421875000000000000 1.8552968928906790058164233414572663605213165283203125000000000000 -0.2833216678713225133989794812805484980344772338867187500000000000 -0.5510360569131782515484019313589669764041900634765625000000000000 -0.0156072788294667752495570312021300196647644042968750000000000000
2.3695068359375000000000000000000000000000000000000000000000000000 1.8102667341662461719664634074433706700801849365234375000000000000 1.7653787631854078732374091487145051360130310058593750000000000000 1.8551547051470844706955176661722362041473388671875000000000000000 -0.2835882780961154203680507634999230504035949707031250000000000000 -0.5508823474484954019203541975002735853195190429687500000000000000 -0.0162942087437354388157473294995725154876708984375000000000000000
2.3703613281250000000000000000000000000000000000000000000000000000 1.8100242959836740919143949213321320712566375732421875000000000000 1.7650356412744714340590235224226489663124084472656250000000000000 1.8550129506928767497697663202416151762008666992187500000000000000 -0.2838557476226727938062310840905411168932914733886718750000000000 -0.5507222500176213175748785033647436648607254028320312500000000000 -0.0169892452277242700375836648163385689258575439453125000000000000
2.3712158203125000000000000000000000000000000000000000000000000000 1.8097816288868544543078087372123263776302337646484375000000000000 1.7646916444607945173572716157650575041770935058593750000000000000 1.8548716133129143912583458586595952510833740234375000000000000000 -0.2841240666044804741297014061274239793419837951660156250000000000 -0.5505557811366177389800213859416544437408447265625000000000000000 -0.0176923520723432092793814263131935149431228637695312500000000000
2.3720703125000000000000000000000000000000000000000000000000000000 1.8095387321541331893115511775249615311622619628906250000000000000 1.7643467875081140228132881020428612828254699707031250000000000000 1.8547306768001523558098142530070617794990539550781250000000000000 -0.2843932252172662877853781537851318717002868652343750000000000000 -0.5503829576449574823016064328840002417564392089843750000000000000 -0.0184034927895751487803011059440905228257179260253906250000000000
2.3729248046875000000000000000000000000000000000000000000000000000 1.8092956050722419636400672970921732485294342041015625000000000000 1.7640010851852907514114576770225539803504943847656250000000000000 1.8545901249591931758686769171617925167083740234375000000000000000 -0.2846632136589998807174595185642829164862632751464843750000000000 -0.5502037967071513602235199869028292596340179443359375000000000000 -0.0191226306108484567225502814835635945200920104980468750000000000
2.3737792968750000000000000000000000000000000000000000000000000000 1.8090522469362779744983527052681893110275268554687500000000000000 1.7636545522628128690456605909275822341442108154296875000000000000 1.8544499416097430799510448196087963879108428955078125000000000000 -0.2849340221498930514343328468385152518749237060546875000000000000 -0.5500183158144400508149374218191951513290405273437500000000000000 -0.0198497284853461075648795031156623736023902893066406250000000000
2.3746337890625000000000000000000000000000000000000000000000000000 1.8088086570496864080581644884659908711910247802734375000000000000 1.7633072035093910745473522183601744472980499267578125000000000000 1.8543101105899817415689767585718072950839996337890625000000000000 -0.2852056409323993069193647897918708622455596923828125000000000000 -0.5498265327865858864697656827047467231750488281250000000000000000 -0.0205847490782126718578126656211679801344871520996093750000000000
2.3754882812500000000000000000000000000000000000000000000000000000 1.8085648347242400113543681072769686579704284667968750000000000000 1.7629590536886405871541683154646307229995727539062500000000000000 1.8541706157598394355545678990893065929412841796875000000000000000 -0.2854780602712144732535648472548928111791610717773437500000000000 -0.5496284657737291468038165476173162460327148437500000000000000000 -0.0213276547686997997033131468924693763256072998046875000000000000
2.3763427734375000000000000000000000000000000000000000000000000000 1.8083207792800213287165433939662761986255645751953125000000000000 1.7626101175558563927125987902400083839893341064453125000000000000 1.8540314410041862647204879976925440132617950439453125000000000000 -0.2857512704532759739706193613528739660978317260742187500000000000 -0.5494241332583366110853262398450169712305068969726562500000000000 -0.0220784076482153368559124828607309609651565551757812500000000000
2.3771972656250000000000000000000000000000000000000000000000000000 1.8080764900454029397991462246864102780818939208984375000000000000 1.7622604098548746431873723850003443658351898193359375000000000000 1.8538925702359312364109200643724761903285980224609375000000000000 -0.2860252617877634406795550603419542312622070312500000000000000000 -0.5492135540572316010354825266404077410697937011718750000000000000 -0.0228369695182952248124763627856737002730369567871093750000000000
2.3780517578125000000000000000000000000000000000000000000000000000 1.8078319663570285857900898918160237371921539306640625000000000000 1.7619099453150233181020212214207276701927185058593750000000000000 1.8537539873990338534781585622113198041915893554687500000000000000 -0.2863000246060982134643779772886773571372032165527343750000000000 -0.5489967473237118422701996678370051085948944091796875000000000000 -0.0236033018884845846585562867403496056795120239257812500000000000
2.3789062500000000000000000000000000000000000000000000000000000000 1.8075872075597945176639314013300463557243347167968750000000000000 1.7615587386481599274645759578561410307884216308593750000000000000 1.8536156764714291078632868448039516806602478027343750000000000000 -0.2865755492619440070178882251639151945710182189941406250000000000 -0.5487737325497556994946535269264131784439086914062500000000000000 -0.0243773659741323700522741546592442318797111511230468750000000000
2.3797607421875000000000000000000000000000000000000000000000000000 1.8073422130068299562566380700445733964443206787109375000000000000 1.7612068045457962561783915589330717921257019042968750000000000000 1.8534776214678636563348845811560750007629394531250000000000000000 -0.2868518261312061334855627592332893982529640197753906250000000000 -0.5485445295683148980714349818299524486064910888671875000000000000 -0.0251591226940973688996905366366263478994369506835937500000000000
2.3806152343750000000000000000000000000000000000000000000000000000 1.8070969820594779964295639729243703186511993408203125000000000000 1.7608541576763074854028445770381949841976165771484375000000000000 1.8533398064426485074562833688105456531047821044921875000000000000 -0.2871288456120318910436139958619605749845504760742187500000000000 -0.5483091585557061664601974371180403977632522583007812500000000000 -0.0259485326683576156270305546058807522058486938476562500000000000
2.3814697265625000000000000000000000000000000000000000000000000000 1.8068515140872776214564510155469179153442382812500000000000000000 1.7605008126822285774437659711111336946487426757812500000000000000 1.8532022154923266654691360599827021360397338867187500000000000000 -0.2874065981248105638989898125146282836794853210449218750000000000 -0.5480676400340871445848733856109902262687683105468750000000000000 -0.0267455562155340387242574706760933622717857360839843750000000000
2.3823242187500000000000000000000000000000000000000000000000000000 1.8066058084679434969643807562533766031265258789062500000000000000 1.7601467841776310407908567867707461118698120117187500000000000000 1.8530648327582559531379047257360070943832397460937500000000000000 -0.2876850741121736443339784727868391200900077819824218750000000000 -0.5478199948740343216968540218658745288848876953125000000000000000 -0.0275501533503129669711029237078037112951278686523437500000000000
2.3831787109375000000000000000000000000000000000000000000000000000 1.8063598645873477632761705535813234746456146240234375000000000000 1.7597920867455851823279999734950251877307891845703125000000000000 1.8529276424291103442243411336676217615604400634765625000000000000 -0.2879642640389942775946963138267165049910545349121093750000000000 -0.5475662442972176746636137067980598658323287963867187500000000000 -0.0283622837807708805257789208553731441497802734375000000000000000
2.3840332031250000000000000000000000000000000000000000000000000000 1.8061136818395004954851401635096408426761627197265625000000000000 1.7594367349357016294675304379779845476150512695312500000000000000 1.8527906287432993615027498890412971377372741699218750000000000000 -0.2882441583923876504691463651397498324513435363769531250000000000 -0.5473064098791730058835014460782986134290695190429687500000000000 -0.0291819069056022950547912842012010514736175537109375000000000000
2.3848876953125000000000000000000000000000000000000000000000000000 1.8058672596265312737529029618599452078342437744140625000000000000 1.7590807432617554528775372091331519186496734619140625000000000000 1.8526537759913070946282687145867384970188140869140625000000000000 -0.2885247476817109357760671173309674486517906188964843750000000000 -0.5470405135521771988749151205411180853843688964843750000000000000 -0.0300089818112447281883703453786438331007957458496093750000000000
2.3857421875000000000000000000000000000000000000000000000000000000 1.8056205973586698654287374665727838873863220214843750000000000000 1.7587241261993871166424696639296598732471466064453125000000000000 1.8525170685179526142150052692159079015254974365234375000000000000 -0.2888060224385633478760837533627636730670928955078125000000000000 -0.5467685776082265025621609311201609671115875244140625000000000000 -0.0308434672689001376788553443475393578410148620605468750000000000
2.3865966796875000000000000000000000000000000000000000000000000000 1.8053736944542266851243539349525235593318939208984375000000000000 1.7583668981838820322138872143113985657691955566406250000000000000 1.8523804907245713380348206555936485528945922851562500000000000000 -0.2890879732167858651159519922657636925578117370605468750000000000 -0.5464906247021242835515408842184115201234817504882812500000000000 -0.0316853217314474466803631003131158649921417236328125000000000000
2.3874511718750000000000000000000000000000000000000000000000000000 1.8051265503395748091008954361313953995704650878906250000000000000 1.7580090736080284941067475301679223775863647460937500000000000000 1.8522440270711211240950433420948684215545654296875000000000000000 -0.2893705905924616184066167079436127096414566040039062500000000000 -0.5462066778546723622156378041836433112621307373046875000000000000 -0.0325345033302509301087468429614091292023658752441406250000000000
2.3883056640625000000000000000000000000000000000000000000000000000 1.8048791644491304353437044483143836259841918945312500000000000000 1.7576506668200480021369003225117921829223632812500000000000000000 1.8521076620782128685505085741169750690460205078125000000000000000 -0.2896538651639153916228508478525327518582344055175781250000000000 -0.5459167604559778119721613620640709996223449707031250000000000000 -0.0333909698718530267846915648988215252757072448730468750000000000
2.3891601562500000000000000000000000000000000000000000000000000000 1.8046315362253337877262993060867302119731903076171875000000000000 1.7572916921216015229134654873632825911045074462890625000000000000 1.8519713803290660525391331248101778328418731689453125000000000000 -0.2899377875517144542705239018687279894948005676269531250000000000 -0.5456208962688744446012378830346278846263885498046875000000000000 -0.0342546788345545194509611519606551155447959899902343750000000000
2.3900146484375000000000000000000000000000000000000000000000000000 1.8043836651186300201743506477214395999908447265625000000000000000 1.7569321637658674717386020347476005554199218750000000000000000000 1.8518351664713925686100992606952786445617675781250000000000000000 -0.2902223483986676177970309709053253754973411560058593750000000000 -0.5453191094324538745752306567737832665443420410156250000000000000 -0.0351255873648813055076800537790404632687568664550781250000000000
2.3908691406250000000000000000000000000000000000000000000000000000 1.8041355505874510090080775626120157539844512939453125000000000000 1.7565720959556920810484825778985396027565002441406250000000000000 1.8516990052192099369676725473254919052124023437500000000000000000 -0.2905075383698257907028050794906448572874069213867187500000000000 -0.5450114244657238149471822907798923552036285400390625000000000000 -0.0360036522739278219695790994592243805527687072753906250000000000
2.3917236328125000000000000000000000000000000000000000000000000000 1.8038871920981953689278043384547345340251922607421875000000000000 1.7562115028418074924587699570110999047756195068359375000000000000 1.8515628813545832453968387198983691632747650146484375000000000000 -0.2907933481524817564967122507368912920355796813964843750000000000 -0.5446978662713850560805894929217174649238586425781250000000000000 -0.0368888300335785124239862398098921403288841247558593750000000000
2.3925781250000000000000000000000000000000000000000000000000000000 1.8036385891252098012671467586187645792961120605468750000000000000 1.7558503985211202369498550979187712073326110839843750000000000000 1.8514267797292993655844384193187579512596130371093750000000000000 -0.2910797684561703957406564313714625313878059387207031250000000000 -0.5443784601397307909564915462397038936614990234375000000000000000 -0.0377810767726099450136700852453941479325294494628906250000000000
2.3934326171875000000000000000000000000000000000000000000000000000 1.8033897411507702202015934744849801063537597656250000000000000000 1.7554887970350663284335723801632411777973175048828125000000000000 1.8512906852664741119696145688067190349102020263671875000000000000 -0.2913667900126684084938233354478143155574798583984375000000000000 -0.5440532317526797223550261151103768497705459594726562500000000000 -0.0386803482726570946326205557852517813444137573242187500000000000
2.3942871093750000000000000000000000000000000000000000000000000000 1.8031406476650628789570873777847737073898315429687500000000000000 1.7551267123680305282107383391121402382850646972656250000000000000 1.8511545829620952297034364164574071764945983886718750000000000000 -0.2916544035759945918684366006345953792333602905273437500000000000 -0.5437222071879346252387676940998062491416931152343750000000000000 -0.0395865999640545029869542759115574881434440612792968750000000000
2.3951416015625000000000000000000000000000000000000000000000000000 1.8028913081661648298847921978449448943138122558593750000000000000 1.7547641584458320007655629524379037320613861083984375000000000000 1.8510184578864976590040214432519860565662384033203125000000000000 -0.2919425999224094514516991694108583033084869384765625000000000000 -0.5433854129232761343004654008836951106786727905273437500000000000 -0.0404997869215427686029329379380214959383010864257812500000000000
2.3959960937500000000000000000000000000000000000000000000000000000 1.8026417221600252727142787989578209817409515380859375000000000000 1.7544011491342699216033906850498169660568237304687500000000000000 1.8508822951857806238251669128658249974250793457031250000000000000 -0.2922313698504157564173056016443297266960144042968750000000000000 -0.5430428758409986400579327892046421766281127929687500000000000000 -0.0414198638598328727766784140840172767639160156250000000000000000
2.3968505859375000000000000000000000000000000000000000000000000000 1.8023918891604466807621065527200698852539062500000000000000000000 1.7540376982377337000684747181367129087448120117187500000000000000 1.8507460800831596614557383873034268617630004882812500000000000000 -0.2925207041807582064585346870444482192397117614746093750000000000 -0.5426946232324838526039911812404170632362365722656250000000000000 -0.0423467851290326158242294241063063964247703552246093750000000000
2.3977050781250000000000000000000000000000000000000000000000000000 1.8021418086890659271404047103715129196643829345703125000000000000 1.7536738194978693794467972111306153237819671630859375000000000000 1.8506097978802624748340122096124105155467987060546875000000000000 -0.2928105937564232097436445201310561969876289367675781250000000000 -0.5423406828029130322121886820241343230009078979492187500000000000 -0.0432805047099334150306759738668915815651416778564453125000000000
2.3985595703125000000000000000000000000000000000000000000000000000 1.8018914802753340786978242249460890889167785644531250000000000000 1.7533095265923064332014291721861809492111206054687500000000000000 1.8504734339583617241942192777059972286224365234375000000000000000 -0.2931010294426391049604774252657080069184303283691406250000000000 -0.5419810826761445321508858796732965856790542602539062500000000000 -0.0442209762091337055256445864870329387485980987548828125000000000
2.3994140625000000000000000000000000000000000000000000000000000000 1.8016409034564990765403535988298244774341583251953125000000000000 1.7529448331334422928051708368002437055110931396484375000000000000 1.8503369737795558602755363608594052493572235107421875000000000000 -0.2933920021268766609168210379721131175756454467773437500000000000 -0.5416158513997216816804325389966834336519241333007812500000000000 -0.0451681528540316401532095369475428014993667602539062500000000000
2.4002685546875000000000000000000000000000000000000000000000000000 1.8013900777775855299722707059117965400218963623046875000000000000 1.7525797526672790560553494287887588143348693847656250000000000000 1.8502004028878920038891919830348342657089233398437500000000000000 -0.2936835027188482993842910673265578225255012512207031250000000000 -0.5412450179500544189536981320998165756464004516601562500000000000 -0.0461219874876421520593083869243855588138103485107421875000000000
2.4011230468750000000000000000000000000000000000000000000000000000 1.8011390027913762867939340139855630695819854736328125000000000000 1.7522142986723179269858974294038489460945129394531250000000000000 1.8500637069104346466019705985672771930694580078125000000000000000 -0.2939755221505083171429362209892133250832557678222656250000000000 -0.5408686117377469182443405770754907280206680297851562500000000000 -0.0470824325632697437971074805318494327366352081298828125000000000
2.4019775390625000000000000000000000000000000000000000000000000000 1.8008876780583933374657590320566669106483459472656250000000000000 1.7518484845585040599047488285577856004238128662109375000000000000 1.8499268715582826150267692355555482208728790283203125000000000000 -0.2942680513760530525146918989776168018579483032226562500000000000 -0.5404866626131025197921076141938101500272750854492187500000000000 -0.0480494401390035852372761837614234536886215209960937500000000000
2.4028320312500000000000000000000000000000000000000000000000000000 1.8006361031468784972275898326188325881958007812500000000000000000 1.7514823236662229177795779833104461431503295898437500000000000000 1.8497898826275340766756016819272190332412719726562500000000000000 -0.2945610813719207743410777311510173603892326354980468750000000000 -0.5400992008717837578046783164609223604202270507812500000000000000 -0.0490229618720577353663259145832853391766548156738281250000000000
2.4036865234375000000000000000000000000000000000000000000000000000 1.8003842776327749763964902740553952753543853759765625000000000000 1.7511158292653463686150416833697818219661712646484375000000000000 1.8496527260002035841779388647410087287425994873046875000000000000 -0.2948546031367919595389537334995111450552940368652343750000000000 -0.5397062572606613484182958018209319561719894409179687500000000000 -0.0500029490129225706596116651780903339385986328125000000000000000
2.4045410156250000000000000000000000000000000000000000000000000000 1.8001322010997078404415105978841893374919891357421875000000000000 1.7507490145543282977769194985739886760711669921875000000000000000 1.8495153876450873831061016971943899989128112792968750000000000000 -0.2951486076915887379890079955657711252570152282714843750000000000 -0.5393078629838164994581006794760469347238540649414062500000000000 -0.0509893523993609765199153116554953157901763916015625000000000000
2.4053955078125000000000000000000000000000000000000000000000000000 1.7998798731389653582368737261276692152023315429687500000000000000 1.7503818926593450733264489826979115605354309082031250000000000000 1.8493778536185856431472984695574268698692321777343750000000000000 -0.2954430860794751145803616054763551801443099975585937500000000000 -0.5389040497087521641716989506676327437162399291992187500000000000 -0.0519821224501980649890242602850776165723800659179687500000000000
2.4062500000000000000000000000000000000000000000000000000000000000 1.7996272933494794621367418585577979683876037597656250000000000000 1.7500144766334835289001148339593783020973205566406250000000000000 1.8492401100654753953733688831562176346778869628906250000000000000 -0.2957380293658574132997785000043222680687904357910156250000000000 -0.5384948495727701622826089078444056212902069091796875000000000000 -0.0529812091589446365613724765353254042565822601318359375000000000
2.4071044921875000000000000000000000000000000000000000000000000000 1.7993744613378073182730076950974762439727783203125000000000000000 1.7496467794559722452873984366306103765964508056640625000000000000 1.8491021432196423912586169535643421113491058349609375000000000000 -0.2960334286383837776313043832487892359495162963867187500000000000 -0.5380802951895526931025415251497179269790649414062500000000000000 -0.0539865620872148899156428569767740555107593536376953125000000000
2.4079589843750000000000000000000000000000000000000000000000000000 1.7991213767181124527638758081593550741672515869140625000000000000 1.7492788140314570188849074838799424469470977783203125000000000000 1.8489639394047678866428441324387677013874053955078125000000000000 -0.2963292750069441705562667266349308192729949951171875000000000000 -0.5376604196559314763348425003641750663518905639648437500000000000 -0.0549981303579568925332665685346000827848911285400390625000000000
2.4088134765625000000000000000000000000000000000000000000000000000 1.7988680391121449897440243148594163358211517333984375000000000000 1.7489105931893151879563674810924567282199859619140625000000000000 1.8488254850349747915316811486263759434223175048828125000000000000 -0.2966255596036706521090309252031147480010986328125000000000000000 -0.5372352565588661699180761388561222702264785766601562500000000000 -0.0560158626484751342999857115501072257757186889648437500000000000
2.4096679687500000000000000000000000000000000000000000000000000000 1.7986144481492232216623960994184017181396484375000000000000000000 1.7485421296830141457689933304209262132644653320312500000000000000 1.8486867666154322975557988684158772230148315429687500000000000000 -0.2969222735829371573323953725775936618447303771972656250000000000 -0.5368048399826284011737698165234178304672241210937500000000000000 -0.0570397071832458579798696973739424720406532287597656250000000000
2.4105224609375000000000000000000000000000000000000000000000000000 1.7983606034662145134461752604693174362182617187500000000000000000 1.7481734361895056029112538453773595392704010009765625000000000000 1.8485477707429234239810966755612753331661224365234375000000000000 -0.2972194081213597183221963859978131949901580810546875000000000000 -0.5363692045161965182842322974465787410736083984375000000000000000 -0.0580696117265228906045848589201341383159160614013671875000000000
2.4113769531250000000000000000000000000000000000000000000000000000 1.7981065047075162066647635583649389445781707763671875000000000000 1.7478045253086598176395227710600011050701141357421875000000000000 1.8484084841063725956900043456698767840862274169921875000000000000 -0.2975169544177962421827032812871038913726806640625000000000000000 -0.5359283852608686116170133573177736252546310424804687500000000000 -0.0591055235747239005039688208853476680815219879150390625000000000
2.4122314453125000000000000000000000000000000000000000000000000000 1.7978521515250365236937568624853156507015228271484375000000000000 1.7474354095627344651830981092643924057483673095703125000000000000 1.8482688934873385822044156157062388956546783447265625000000000000 -0.2978149036933465110266183728526812046766281127929687500000000000 -0.5354824178381091259737445398059207946062088012695312500000000000 -0.0601473895485838683239165902705281041562557220458984375000000000
2.4130859375000000000000000000000000000000000000000000000000000000 1.7975975435781759159681314486078917980194091796875000000000000000 1.7470661013958816987212685489794239401817321777343750000000000000 1.8481289857604701332149943482363596558570861816406250000000000000 -0.2981132471913524040196818987169535830616950988769531250000000000 -0.5350313383976157410870655439794063568115234375000000000000000000 -0.0611951559850890114411470221966737881302833557128906250000000000
2.4139404296875000000000000000000000000000000000000000000000000000 1.7973426805338075240570105961523950099945068359375000000000000000 1.7466966131736856304712546261725947260856628417968750000000000000 1.8479887478939294176427665661321952939033508300781250000000000000 -0.2984119761773977308472183267440414056181907653808593750000000000 -0.5345751836256242839340302452910691499710083007812500000000000000 -0.0622487687291711777604064081970136612653732299804687500000000000
2.4147949218750000000000000000000000000000000000000000000000000000 1.7970875620662587479614558105822652578353881835937500000000000000 1.7463269571827366721805674387724138796329498291015625000000000000 1.8478481669497808237423441823921166360378265380859375000000000000 -0.2987110819393081762029851233819499611854553222656250000000000000 -0.5341139907534704356351085152709856629371643066406250000000000000 -0.0633081731251458612597105002350872382521629333496093750000000000
2.4156494140625000000000000000000000000000000000000000000000000000 1.7968321878572919292338383456808514893054962158203125000000000000 1.7459571456302342973287977656582370400428771972656250000000000000 1.8477072300843495611388789257034659385681152343750000000000000000 -0.2990105557871514108114752161782234907150268554687500000000000000 -0.5336477975663836970099396239675115793943405151367187500000000000 -0.0643733140079190968574351927600218914449214935302734375000000000
2.4165039062500000000000000000000000000000000000000000000000000000 1.7965765575960852551418156508589163422584533691406250000000000000 1.7455871906436224438863291652523912489414215087890625000000000000 1.8475659245485480663973021364654414355754852294921875000000000000 -0.2993103890532370914279169937799451872706413269042968750000000000 -0.5331766424125530257072114181937649846076965332031250000000000000 -0.0654441356939212126597738006239524111151695251464843750000000000
2.4173583984375000000000000000000000000000000000000000000000000000 1.7963206709792143289661225935560651123523712158203125000000000000 1.7452171042702553371839258034015074372291564941406250000000000000 1.8474242376881733207483193837106227874755859375000000000000000000 -0.2996105730921169163494255371915642172098159790039062500000000000 -0.5327005642124512663215796237636823207139968872070312500000000000 -0.0665205819717825386216958349905326031148433685302734375000000000
2.4182128906250000000000000000000000000000000000000000000000000000 1.7960645277106319639415232813917100429534912109375000000000000000 1.7448468984770884038226768097956664860248565673828125000000000000 1.8472821569441755240603697529877535998821258544921875000000000000 -0.2999110992805843478592464634857606142759323120117187500000000000 -0.5322196024684338055976695613935589790344238281250000000000000000 -0.0676025960927348346096721343201352283358573913574218750000000000
2.4190673828125000000000000000000000000000000000000000000000000000 1.7958081275016504196884170596604235470294952392578125000000000000 1.7444765851503998277394202887080609798431396484375000000000000000 1.8471396698529010116374138306127861142158508300781250000000000000 -0.3002119590176749452936633133504074066877365112304687500000000000 -0.5317337972746062346729445380333345383405685424804687500000000000 -0.0686901207607436281588064730385667644441127777099609375000000000
2.4199218750000000000000000000000000000000000000000000000000000000 1.7955514700709216402430001835455186665058135986328125000000000000 1.7441061760955374193571287833037786185741424560546875000000000000 1.8469967640463058611288715837872587144374847412109375000000000000 -0.3005131437246662540196950885729165747761726379394531250000000000 -0.5312431893270005422991175692004617303609848022460937500000000000 -0.0697830981223319379846969923164579086005687713623046875000000000
2.4207763671875000000000000000000000000000000000000000000000000000 1.7952945551444188243550570405204780399799346923828125000000000000 1.7437356830366910198648611185490153729915618896484375000000000000 1.8468534272521466288452529624919407069683074951171875000000000000 -0.3008146448450778054350962520402390509843826293945312500000000000 -0.5307478199340227575930839520879089832305908203125000000000000000 -0.0708814697561327977659573207347420975565910339355468750000000000
2.4216308593750000000000000000000000000000000000000000000000000000 1.7950373824554171076073316726251505315303802490234375000000000000 1.7433651176166891083596510725328698754310607910156250000000000000 1.8467096472941451068550122727174311876296997070312500000000000000 -0.3011164538446709504349030339653836563229560852050781250000000000 -0.5302477310272224464426926715532317757606506347656250000000000000 -0.0719851766621194266715377807486220262944698333740234375000000000
2.4224853515625000000000000000000000000000000000000000000000000000 1.7947799517444742445348992987419478595256805419921875000000000000 1.7429944913968173914042836258886381983757019042968750000000000000 1.8465654120921310976655149715952575206756591796875000000000000000 -0.3014185622114489149225846631452441215515136718750000000000000000 -0.5297429651723620791514690608892124146223068237304687500000000000 -0.0730941592505357784492758810301893390715122222900390625000000000
2.4233398437500000000000000000000000000000000000000000000000000000 1.7945222627594124009675624620285816490650177001953125000000000000 1.7426238158566635938484523649094626307487487792968750000000000000 1.8464207096621612080866725591477006673812866210937500000000000000 -0.3017209614556571883881019857653882354497909545898437500000000000 -0.5292335655808104721842255457886494696140289306640625000000000000 -0.0742083573305039323475540413710405118763446807861328125000000000
2.4241943359375000000000000000000000000000000000000000000000000000 1.7942643152552981700154077771003358066082000732421875000000000000 1.7422531023939789029952862620120868086814880371093750000000000000 1.8462755281166174370355292921885848045349121093750000000000000000 -0.3020236431097830243075463840796146541833877563476562500000000000 -0.5287195761212706290876894854591228067874908447265625000000000000 -0.0753277100982954472829788983290200121700763702392578125000000000
2.4250488281250000000000000000000000000000000000000000000000000000 1.7940061089944241423665971524314954876899719238281250000000000000 1.7418823623245636156298132846131920814514160156250000000000000000 1.8461298556642846691033810202497988939285278320312500000000000000 -0.3023265987285556066765934701834339648485183715820312500000000000 -0.5282010413318347641364880473702214658260345458984375000000000000 -0.0764521561252763937055476617388194426894187927246093750000000000
2.4259033203125000000000000000000000000000000000000000000000000000 1.7937476437462902545405540877254679799079895019531250000000000000 1.7415116068821718808834475566982291638851165771484375000000000000 1.8459836806104086281976606187527067959308624267578125000000000000 -0.3026298198889462165439567797875497490167617797851562500000000000 -0.5276780064324010366405559580016415566205978393554687500000000000 -0.0775816333454914242029332172023714520037174224853515625000000000
2.4267578125000000000000000000000000000000000000000000000000000000 1.7934889192875838048735204210970550775527954101562500000000000000 1.7411408472184337625776606728322803974151611328125000000000000000 1.8458369913567338471693801693618297576904296875000000000000000000 -0.3029332981901678989444803846708964556455612182617187500000000000 -0.5271505173374378960815533901040907949209213256835937500000000000 -0.0787160790428978740518317636087886057794094085693359375000000000
2.4276123046875000000000000000000000000000000000000000000000000000 1.7932299354021612458609524765051901340484619140625000000000000000 1.7407700944027963974036765648634172976016998291015625000000000000 1.8456897764015260943182283881469629704952239990234375000000000000 -0.3032370252536759624994999740010825917124748229980468750000000000 -0.5266186206691154669812249267124570906162261962890625000000000000 -0.0798554298382364302621994056607945822179317474365234375000000000
2.4284667968750000000000000000000000000000000000000000000000000000 1.7929706918810290883214975110604427754878997802734375000000000000 1.7403993594224824725813505210680887103080749511718750000000000000 1.8455420243395757040616445010527968406677246093750000000000000000 -0.3035409927231674243053305417561205103993415832519531250000000000 -0.5260823637708205158247665167436935007572174072265625000000000000 -0.0809996216755142772747433355107204988598823547363281250000000000
2.4293212890625000000000000000000000000000000000000000000000000000 1.7927111885223245835163652373012155294418334960937500000000000000 1.7400286531824651348188126576133072376251220703125000000000000000 1.8453937238621840322139178169891238212585449218750000000000000000 -0.3038451922645812874890225430135615170001983642578125000000000000 -0.5255417947210597739982063103525433689355850219726562500000000000 -0.0821485898081028287354143913034931756556034088134765625000000000
2.4301757812500000000000000000000000000000000000000000000000000000 1.7924514251312968493579091955325566232204437255859375000000000000 1.7396579865054566660376167419599369168281555175781250000000000000 1.8452448637571370326782016491051763296127319335937500000000000000 -0.3041496155660985967195131252083228901028633117675781250000000000 -0.5249969623477499514052624363102950155735015869140625000000000000 -0.0833022687844472142781881984774372540414333343505859375000000000
2.4310302734375000000000000000000000000000000000000000000000000000 1.7921914015202877745736032011336646974086761474609375000000000000 1.7392873701319149226662830187706276774406433105468750000000000000 1.8450954329086606264809233834967017173767089843750000000000000000 -0.3044542543381422716741724343592068180441856384277343750000000000 -0.5244479162429376284393356399959884583950042724609375000000000000 -0.0844605924333469704201604599802521988749504089355468750000000000
2.4318847656250000000000000000000000000000000000000000000000000000 1.7919311175087133669592276419280096888542175292968750000000000000 1.7389168147200619873871119125396944582462310791015625000000000000 1.8449454202973647465313433713163249194622039794921875000000000000 -0.3047591003133773290834085401002084836363792419433593750000000000 -0.5238947067779181621105522026482503861188888549804687500000000000 -0.0856234938488364960562648775521665811538696289062500000000000000
2.4327392578125000000000000000000000000000000000000000000000000000 1.7916705729230442134536360754282213747501373291015625000000000000 1.7385463308459161435592932321014814078807830810546875000000000000 1.8447948150001722833479789187549613416194915771484375000000000000 -0.3050641452467105496637600481335539370775222778320312500000000000 -0.5233373851188092285013908622204326093196868896484375000000000000 -0.0867909053746118430705536184177617542445659637451171875000000000
2.4335937500000000000000000000000000000000000000000000000000000000 1.7914097675967870504365464512375183403491973876953125000000000000 1.7381759290033373943629158020485192537307739257812500000000000000 1.8446436061902367065101771004265174269676208496093750000000000000 -0.3053693809152907556736522565188352018594741821289062500000000000 -0.5227760032425511349529756444098893553018569946289062500000000000 -0.0879627585880304041499044842566945590078830718994140625000000000
2.4344482421875000000000000000000000000000000000000000000000000000 1.7911487013704654458479126333259046077728271484375000000000000000 1.7378056196040843062178282707463949918746948242187500000000000000 1.8444917831368465854779969959054142236709594726562500000000000000 -0.3056747991185087554022459244151832535862922668457031250000000000 -0.5222106139533713164979644716368056833744049072265625000000000000 -0.0891389842836462220621029928224743343889713287353515625000000000
2.4353027343750000000000000000000000000000000000000000000000000000 1.7908873740916004813072959223063662648200988769531250000000000000 1.7374354129778830646557707950705662369728088378906250000000000000 1.8443393352053178979588210495421662926673889160156250000000000000 -0.3059803916779973431694372720812680199742317199707031250000000000 -0.5216412708997143488076631001604255288839340209960937500000000000 -0.0903195124562803097756358283731970004737377166748046875000000000
2.4361572265625000000000000000000000000000000000000000000000000000 1.7906257856146927665008661278989166021347045898437500000000000000 1.7370653193725058560659135764581151306629180908203125000000000000 1.8441862518568796769358186793397180736064910888671875000000000000 -0.3062861504376312993258579808752983808517456054687500000000000000 -0.5210680285916647891397701641835737973451614379882812500000000000 -0.0915042722835977817563701819381094537675380706787109375000000000
2.4370117187500000000000000000000000000000000000000000000000000000 1.7903639358012020110777484660502523183822631835937500000000000000 1.7366953489538592414476170233683660626411437988281250000000000000 1.8440325226485447807078799087321385741233825683593750000000000000 -0.3065920672635271682082702682237140834331512451171875000000000000 -0.5204909424188493005658529000356793403625488281250000000000000000 -0.0926931921082050913618388676695758476853370666503906250000000000
2.4378662109375000000000000000000000000000000000000000000000000000 1.7901018245195292610816295564291067421436309814453125000000000000 1.7363255118060849646610677154967561364173889160156250000000000000 1.8438781372329735575021913973614573478698730468750000000000000000 -0.3068981340440435912064742751681478694081306457519531250000000000 -0.5199100686688558070613908057566732168197631835937500000000000000 -0.0938861994192314308627089758374495431780815124511718750000000000
2.4387207031250000000000000000000000000000000000000000000000000000 1.7898394516449969149363141696085222065448760986328125000000000000 1.7359558179316649795254079435835592448711395263671875000000000000 1.8437230853583288503472203956334851682186126708984375000000000000 -0.3072043426897813067633080663654254749417304992675781250000000000 -0.5193254645461709007037143237539567053318023681640625000000000000 -0.0950832208333916573117505777190672233700752258300781250000000000
2.4395751953125000000000000000000000000000000000000000000000000000 1.7895768170598307378327262995298951864242553710937500000000000000 1.7355862772515402436823706011637113988399505615234375000000000000 1.8435673568681212319830819978960789740085601806640625000000000000 -0.3075106851335827062854377800249494612216949462890625000000000000 -0.5187371881916602589512876875232905149459838867187500000000000000 -0.0962841820755050981084366412687813863158226013183593750000000000
2.4404296875000000000000000000000000000000000000000000000000000000 1.7893139206531400997590708357165567576885223388671875000000000000 1.7352168996052304006383337764418683946132659912109375000000000000 1.8434109417010497988798078949912451207637786865234375000000000000 -0.3078171533305325002771724030026234686374664306640625000000000000 -0.5181452987025861878223054191039409488439559936523437500000000000 -0.0974890079584788127320393869013059884309768676757812500000000000
2.4412841796875000000000000000000000000000000000000000000000000000 1.7890507623208988796648100105812773108482360839843750000000000000 1.7348476947509674506164856211398728191852569580078125000000000000 1.8432538298908303087131344000226818025112152099609375000000000000 -0.3081237392579568301620440706756198778748512268066406250000000000 -0.5175498561531974850424830947304144501686096191406250000000000000 -0.0986976223627161197704538153629982843995094299316406250000000000
2.4421386718750000000000000000000000000000000000000000000000000000 1.7887873419659274798476644718903116881847381591796875000000000000 1.7344786723658334182118778699077665805816650390625000000000000000 1.8430960115660215414834510738728567957878112792968750000000000000 -0.3084304349154243785058326920989202335476875305175781250000000000 -0.5169509216158947317865113291190937161445617675781250000000000000 -0.0999099482149540529807296707076602615416049957275390625000000000
2.4429931640625000000000000000000000000000000000000000000000000000 1.7885236594978723978499601798830553889274597167968750000000000000 1.7341098420459011286709483101731166243553161621093750000000000000 1.8429374769498436670289720495929941534996032714843750000000000000 -0.3087372323247454808381462498800829052925109863281250000000000000 -0.5163485571829978804103689071780536323785781860351562500000000000 -0.1011259074664931090214992082110256887972354888916015625000000000
2.4438476562500000000000000000000000000000000000000000000000000000 1.7882597148331882408456294797360897064208984375000000000000000000 1.7337412133063858643566845785244368016719818115234375000000000000 1.8427782163599906173345743809477426111698150634765625000000000000 -0.3090441235299724587193281877262052148580551147460937500000000000 -0.5157428259891045918550389615120366215705871582031250000000000000 -0.1023454210708403533391930295692873187363147735595703125000000000
2.4447021484375000000000000000000000000000000000000000000000000000 1.7879955078951184077595826238393783569335937500000000000000000000 1.7333727955817996857490470574703067541122436523437500000000000000 1.8426182202084371297701181902084499597549438476562500000000000000 -0.3093511005973996197404574104439234361052513122558593750000000000 -0.5151337922340900599138535653764847666025161743164062500000000000 -0.1035684089607092073226368711402756161987781524658203125000000000
2.4455566406250000000000000000000000000000000000000000000000000000 1.7877310386136759934316842191037721931934356689453125000000000000 1.7330045982261104153820951978559605777263641357421875000000000000 1.8424574790012415714812732403515838086605072021484375000000000000 -0.3096581556155633130344995151972398161888122558593750000000000000 -0.5145215212067406618245968275004997849464416503906250000000000000 -0.1047947900243859364888265872650663368403911590576171875000000000
2.4464111328125000000000000000000000000000000000000000000000000000 1.7874663069256249148253345992998220026493072509765625000000000000 1.7326366305129046185840024918434210121631622314453125000000000000 1.8422959833383452110666667067562229931354522705078125000000000000 -0.3099652806952416517205506352183874696493148803710937500000000000 -0.5139060793090415302231122041121125221252441406250000000000000000 -0.1060244820814417732179890663246624171733856201171875000000000000
2.4472656250000000000000000000000000000000000000000000000000000000 1.7872013127744608151914462723652832210063934326171875000000000000 1.7322689016355565794214044217369519174098968505859375000000000000 1.8421337239133650509614881229936145246028900146484375000000000000 -0.3102724679694548459707448273547925055027008056640625000000000000 -0.5132875340811395847850917562027461826801300048828125000000000000 -0.1072574018577701349119735141357523389160633087158203125000000000
2.4481201171875000000000000000000000000000000000000000000000000000 1.7869360561103921902770252927439287304878234863281250000000000000 1.7319014207073981648221661089337430894374847412109375000000000000 1.8419706915133862157318844765541143715381622314453125000000000000 -0.3105797095934650919879516095534199848771095275878906250000000000 -0.5126659542269844660467015273752622306346893310546875000000000000 -0.1084934649599456901736260761026642285287380218505859375000000000
2.4489746093750000000000000000000000000000000000000000000000000000 1.7866705368903215145337526337243616580963134765625000000000000000 1.7315341967618935736794583135633729398250579833984375000000000000 1.8418068770187494553880469538853503763675689697265625000000000000 -0.3108869977447765164946247296029468998312950134277343750000000000 -0.5120414096406966653063363992259837687015533447265625000000000000 -0.1097325858488563954384886756088235415518283843994140625000000000
2.4498291015625000000000000000000000000000000000000000000000000000 1.7864047550778254791481458596535958349704742431640625000000000000 1.7311672387528156402680679093464277684688568115234375000000000000 1.8416422714028353180282238099607639014720916748046875000000000000 -0.3111943246231351212216509338759351521730422973632812500000000000 -0.5114139714336268793815065691887866705656051635742187500000000000 -0.1109746778126433353062196829341701231896877288818359375000000000
2.4506835937500000000000000000000000000000000000000000000000000000 1.7861387106431370064285601984011009335517883300781250000000000000 1.7308005555544259124189920839853584766387939453125000000000000000 1.8414768657318481004381283128168433904647827148437500000000000000 -0.3115016824505288939306524298444855958223342895507812500000000000 -0.5107837119621810861858079988451208919286727905273437500000000000 -0.1122196529388766739199212452149367891252040863037109375000000000
2.4515380859375000000000000000000000000000000000000000000000000000 1.7858724035631254878353502135723829269409179687500000000000000000 1.7304341559616540635602177644614130258560180664062500000000000000 1.8413106511645969121104826626833528280258178710937500000000000000 -0.3118090634711879194362893485958920791745185852050781250000000000 -0.5101507048563785895467503905820194631814956665039062500000000000 -0.1134674220859972215702526909808511845767498016357421875000000000
2.4523925781250000000000000000000000000000000000000000000000000000 1.7856058338212783542786610269104130566120147705078125000000000000 1.7300680486902830779172290931455790996551513671875000000000000000 1.8411436189522736306400929606752470135688781738281250000000000000 -0.3121164599515839910282011260278522968292236328125000000000000000 -0.5095150250491990995271862630033865571022033691406250000000000000 -0.1147178948539689380403672203101450577378273010253906250000000000
2.4532470703125000000000000000000000000000000000000000000000000000 1.7853390014076813141485899905092082917690277099609375000000000000 1.7297022423771299948214164032833650708198547363281250000000000000 1.8409757604382326334757635777350515127182006835937500000000000000 -0.3124238641804311100713675841689109802246093750000000000000000000 -0.5088767488067020838826692852308042347431182861328125000000000000 -0.1159709795541601085044902674781042151153087615966796875000000000
2.4541015625000000000000000000000000000000000000000000000000000000 1.7850719063190001456575828342465683817863464355468750000000000000 1.7293367455802339804904477205127477645874023437500000000000000000 1.8408070670577663108247179479803889989852905273437500000000000000 -0.3127312684686851529392015436314977705478668212890625000000000000 -0.5082359537589610232188874761050101369619369506835937500000000000 -0.1172265831784093104150912267868989147245883941650390625000000000
2.4549560546875000000000000000000000000000000000000000000000000000 1.7848045485584616010044101130915805697441101074218750000000000000 1.7289715667790401809611466887872666120529174804687500000000000000 1.8406375303378830210476735373958945274353027343750000000000000000 -0.3130386651495438710135488236119272187352180480957031250000000000 -0.5075927189318133470052885058976244181394577026367187500000000000 -0.1184846113672743950218091413262300193309783935546875000000000000
2.4558105468750000000000000000000000000000000000000000000000000000 1.7845369281358336444043288793182000517845153808593750000000000000 1.7286067143745851293346049715182743966579437255859375000000000000 1.8404671418970821594740527871181257069110870361328125000000000000 -0.3133460465784471127292931669217068701982498168945312500000000000 -0.5069471247794563595334693673066794872283935546875000000000000000 -0.1197449683774378936806925821656477637588977813720703125000000000
2.4566650390625000000000000000000000000000000000000000000000000000 1.7842690450674070223868739049066789448261260986328125000000000000 1.7282421966896841514227389779989607632160186767578125000000000000 1.8402958934451298933510088318143971264362335205078125000000000000 -0.3136534051330765460186000836984021589159965515136718750000000000 -0.5062992532178913762663796660490334033966064453125000000000000000 -0.1210075570482617435263961169766844250261783599853515625000000000
2.4575195312500000000000000000000000000000000000000000000000000000 1.7840008993759761679598341288510710000991821289062500000000000000 1.7278780219691147745919579392648302018642425537109375000000000000 1.8401237767828375613277103184373117983341217041015625000000000000 -0.3139607332133557693332193139212904497981071472167968750000000000 -0.5056491876592345002805473086482379585504531860351562500000000000 -0.1222722787674770106303157035654294304549694061279296875000000000
2.4583740234375000000000000000000000000000000000000000000000000000 1.7837324910908205488624389545293524861335754394531250000000000000 1.7275141983798043554543255595490336418151855468750000000000000000 1.8399507838018367422705523495096713304519653320312500000000000000 -0.3142680232414505892002409837004961445927619934082031250000000000 -0.5049970130469219053992446788470260798931121826171875000000000000 -0.1235390334359792730012372885539662092924118041992187500000000000
2.4592285156250000000000000000000000000000000000000000000000000000 1.7834638202476851276401248469483107328414916992187500000000000000 1.7271507340110121564435985419549979269504547119140625000000000000 1.8397769064843580988366511519416235387325286865234375000000000000 -0.3145752676617685761328857552143745124340057373046875000000000000 -0.5043428158918168424662553661619313061237335205078125000000000000 -0.1248077194317203653106673755246447399258613586425781250000000000
2.4600830078125000000000000000000000000000000000000000000000000000 1.7831948868887617098977216301136650145053863525390625000000000000 1.7267876368745143089711291395360603928565979003906250000000000000 1.8396021369030091108243141206912696361541748046875000000000000000 -0.3148824589409593421862609829986467957496643066406250000000000000 -0.5036866843092228096523399472062010318040847778320312500000000000 -0.1260782335726958747201820187910925596952438354492187500000000000
2.4609375000000000000000000000000000000000000000000000000000000000 1.7829256910626696264188240093062631785869598388671875000000000000 1.7264249149047838916004593556863255798816680908203125000000000000 1.8394264672205553612371886629262007772922515869140625000000000000 -0.3151895895679142634016045576572651043534278869628906250000000000 -0.5030287080568385249534912873059511184692382812500000000000000000 -0.1273504710789899463385665967507520690560340881347656250000000000
2.4617919921875000000000000000000000000000000000000000000000000000 1.7826562328244368593743729434208944439888000488281250000000000000 1.7260625759591721184449397696880623698234558105468750000000000000 1.8392498896897016003038061171537265181541442871093750000000000000 -0.3154966520537669794066459871828556060791015625000000000000000000 -0.5023689785736478174982266864390112459659576416015625000000000000 -0.1286243255338861413150652879266999661922454833984375000000000000
2.4626464843750000000000000000000000000000000000000000000000000000 1.7823865122354809464866320922737941145896911621093750000000000000 1.7257006278180870850746941869147121906280517578125000000000000000 1.8390723966528748078985699976328760385513305664062500000000000000 -0.3158036389318929493263965468941023573279380798339843750000000000 -0.5017075890197821852467541248188354074954986572265625000000000000 -0.1298996888440036856504633533404557965695858001708984375000000000
2.4635009765625000000000000000000000000000000000000000000000000000 1.7821165293635903292823741139727644622325897216796875000000000000 1.7253390781851698498883251886582002043724060058593750000000000000 1.8388939805420108086764230392873287200927734375000000000000000000 -0.3161105427579095072943005106935743242502212524414062500000000000 -0.5010446343173305949747486920387018471956253051757812500000000000 -0.1311764511984883918582767137195332907140254974365234375000000000
2.4643554687500000000000000000000000000000000000000000000000000000 1.7818462842829050352122521871933713555335998535156250000000000000 1.7249779346874689611723852067370899021625518798828125000000000000 1.8387146338783411092521191676496528089046478271484375000000000000 -0.3164173561096760289856888448412064462900161743164062500000000000 -0.5003802111921435979979833064135164022445678710937500000000000000 -0.1324545010272084599733943832688964903354644775390625000000000000
2.4652099609375000000000000000000000000000000000000000000000000000 1.7815757770738978038593813835177570581436157226562500000000000000 1.7246172048756118755363786476664245128631591796875000000000000000 1.8385343492721837321823841193690896034240722656250000000000000000 -0.3167240715872937650843255141808185726404190063476562500000000000 -0.4997144182166348702622826749575324356555938720703125000000000000 -0.1337337249579526876619439690330182202160358428955078125000000000
2.4660644531250000000000000000000000000000000000000000000000000000 1.7813050078233549911033151147421449422836303710937500000000000000 1.7242568962239757102139492417336441576480865478515625000000000000 1.8383531194227342719926809877506457269191741943359375000000000000 -0.3170306818131061743493148696870775893330574035644531250000000000 -0.4990473558535488685095060645835474133491516113281250000000000000 -0.1350140077726634801891236747906077653169631958007812500000000000
2.4669189453125000000000000000000000000000000000000000000000000000 1.7810339766243576953286265052156522870063781738281250000000000000 1.7238970161308513340259196411352604627609252929687500000000000000 1.8381709371178640566313333692960441112518310546875000000000000000 -0.3173371794316984240147405671450542286038398742675781250000000000 -0.4983791265007767590233811461075674742460250854492187500000000000 -0.1362952323626201167616756038114544935524463653564453125000000000
2.4677734375000000000000000000000000000000000000000000000000000000 1.7807626835762626615888848391477949917316436767578125000000000000 1.7235375719186085685663556432700715959072113037109375000000000000 1.8379877952339167546114140350255183875560760498046875000000000000 -0.3176435571098976673454217234393581748008728027343750000000000000 -0.4977098345371439580553385439998237416148185729980468750000000000 -0.1375772796826513766355049028788926079869270324707031250000000000
2.4686279296875000000000000000000000000000000000000000000000000000 1.7804911287846829637260270828846842050552368164062500000000000000 1.7231785708338549500950875881244428455829620361328125000000000000 1.8378036867355109773569665776449255645275115966796875000000000000 -0.3179498075367730991480641478119650855660438537597656250000000000 -0.4970395863692478322093393217073753476142883300781250000000000000 -0.1388600287042983938423645895454683341085910797119140625000000000
2.4694824218750000000000000000000000000000000000000000000000000000 1.7802193123614695746681491073104552924633026123046875000000000000 1.7228200200475951575640465307515114545822143554687500000000000000 1.8376186046753439917722516838693991303443908691406250000000000000 -0.3182559234236359002601091106043895706534385681152343750000000000 -0.4963684904792676766405179478169884532690048217773437500000000000 -0.1401433563680041238797002733917906880378723144531250000000000000
2.4703369140625000000000000000000000000000000000000000000000000000 1.7799472344246920485488772101234644651412963867187500000000000000 1.7224619266553804486363787873415276408195495605468750000000000000 1.8374325421940036484613756329054012894630432128906250000000000000 -0.3185618975040390155051284182263771072030067443847656250000000000 -0.4956966574738344011308299741358496248722076416015625000000000000 -0.1414271375342436576350024779458181001245975494384765625000000000
2.4711914062500000000000000000000000000000000000000000000000000000 1.7796748950986194248713445631437934935092926025390625000000000000 1.7221042976774620925084491318557411432266235351562500000000000000 1.8372454925197767572342399944318458437919616699218750000000000000 -0.3188677225337776532931854944763472303748130798339843750000000000 -0.4950242001338693853540462441742420196533203125000000000000000000 -0.1427112449336859489879003604073659516870975494384765625000000000
2.4720458984375000000000000000000000000000000000000000000000000000 1.7794022945137015767613775096833705902099609375000000000000000000 1.7217471400589348107246223662514239549636840820312500000000000000 1.8370574489684683427981326531153172254562377929687500000000000000 -0.3191733912908885639758693741896422579884529113769531250000000000 -0.4943512334654724948990178745589219033718109130859375000000000000 -0.1439955491163046608082964894492761231958866119384765625000000000
2.4729003906250000000000000000000000000000000000000000000000000000 1.7791294328065496710422621617908589541912078857421875000000000000 1.7213904606698791077690202655503526329994201660156250000000000000 1.8368684049432202343155040580313652753829956054687500000000000000 -0.3194788965756509835358656346215866506099700927734375000000000000 -0.4936778747517592269566932827729033306241035461425781250000000000 -0.1452799183995427401150379864702699705958366394042968750000000000
2.4737548828125000000000000000000000000000000000000000000000000000 1.7788563101199181826217454727157019078731536865234375000000000000 1.7210342663055000489435997224063612520694732666015625000000000000 1.8366783539343363162998912230250425636768341064453125000000000000 -0.3197842312105856343862342328066006302833557128906250000000000000 -0.4930042436057161525653214084741193801164627075195312500000000000 -0.1465642188154551162071470571390818804502487182617187500000000000
2.4746093750000000000000000000000000000000000000000000000000000000 1.7785829266026842443437772089964710175991058349609375000000000000 1.7206785636862587107742683656397275626659393310546875000000000000 1.8364872895191097779132860523532144725322723388671875000000000000 -0.3200893880404553915042242806521244347095489501953125000000000000 -0.4923304620240056550528606749139726161956787109375000000000000000 -0.1478483140569051279555878863902762532234191894531250000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 1.7783092824098301054647208729875274002552032470703125000000000000 1.7203233594580029652831854036776348948478698730468750000000000000 1.8362952053616572456462563422974199056625366210937500000000000000 -0.3203943599322652269201228136807912960648536682128906250000000000 -0.4916566544417217965445843219640664756298065185546875000000000000 -0.1491320654228086295400856897686026059091091156005859375000000000
2.4763183593750000000000000000000000000000000000000000000000000000 1.7780353777024235917281203001039102673530578613281250000000000000 1.7199686601920898265660753168049268424510955810546875000000000000 1.8361020952127573568901652834028936922550201416015625000000000000 -0.3206991397752618211391961722256382927298545837402343750000000000 -0.4909829477880722770066768134711310267448425292968750000000000000 -0.1504153317624513652717155309801455587148666381835937500000000000
2.4771728515625000000000000000000000000000000000000000000000000000 1.7777612126475990095286761061288416385650634765625000000000000000 1.7196144723855066871465169242583215236663818359375000000000000000 1.8359079529096913319108352879993617534637451171875000000000000000 -0.3210037204809340627420510827505495399236679077148437500000000000 -0.4903094715429399119699382936232723295688629150390625000000000000 -0.1516979694189281857585882562489132396876811981201171875000000000
2.4780273437500000000000000000000000000000000000000000000000000000 1.7774867874185382721208270595525391399860382080078125000000000000 1.7192608024609867811705044005066156387329101562500000000000000000 1.8357127723760897630711497185984626412391662597656250000000000000 -0.3213080949830125487842735765298129990696907043457031250000000000 -0.4896363577943290135152665243367664515972137451171875000000000000 -0.1529798321716960840532806287228595465421676635742187500000000000
2.4788818359375000000000000000000000000000000000000000000000000000 1.7772121021944518037827265288797207176685333251953125000000000000 1.7189076567671177642182556155603379011154174804687500000000000000 1.8355165476217858433471974421991035342216491699218750000000000000 -0.3216122562374700288856388397107366472482681274414062500000000000 -0.4889637412965999185843202212709002196788787841796875000000000000 -0.1542607711783401391869574581505730748176574707031250000000000000
2.4797363281250000000000000000000000000000000000000000000000000000 1.7769371571605596660248238549684174358844757080078125000000000000 1.7185550415784465183577367497491650283336639404296875000000000000 1.8353192727426728136919109601876698434352874755859375000000000000 -0.3219161972225209611409013632510323077440261840820312500000000000 -0.4882917595294963275520672141283284872770309448242187500000000000 -0.1555406349155456224853111280026496388018131256103515625000000000
2.4805908203125000000000000000000000000000000000000000000000000000 1.7766619525080726837984457233687862753868103027343750000000000000 1.7182029630955801824399031829671002924442291259765625000000000000 1.8351209419205651851569882637704722583293914794921875000000000000 -0.3222199109386220672313072554970858618617057800292968750000000000 -0.4876205527578851839365370324230752885341644287109375000000000000 -0.1568192691193589227705018629421829245984554290771484375000000000
2.4814453125000000000000000000000000000000000000000000000000000000 1.7763864884341726835259578365366905927658081054687500000000000000 1.7178514274452800769665827829157933592796325683593750000000000000 1.8349215494230652900853328901575878262519836425781250000000000000 -0.3225233904084718328242331608635140582919120788574218750000000000 -0.4869502640921612446334165724692866206169128417968750000000000000 -0.1580965167247824210150497492577414959669113159179687500000000000
2.4822998046875000000000000000000000000000000000000000000000000000 1.7761107651419945074877659862977452576160430908203125000000000000 1.7175004406805502998878409925964660942554473876953125000000000000 1.8347210896034387150876909799990244209766387939453125000000000000 -0.3228266286770108406400936473801266402006149291992187500000000000 -0.4862810395492336290601542714284732937812805175781250000000000000 -0.1593722178047880244644574077028664760291576385498046875000000000
2.4831542968750000000000000000000000000000000000000000000000000000 1.7758347828406062518524777260608971118927001953125000000000000000 1.7171500087807234358194818923948332667350769042968750000000000000 1.8345195569004890678854735597269609570503234863281250000000000000 -0.3231296188114216039188875129184452816843986511230468750000000000 -0.4856130281140548787810473641002317890524864196777343750000000000 -0.1606462095087883290567276617366587743163108825683593750000000000
2.4840087890625000000000000000000000000000000000000000000000000000 1.7755585417449908369746935932198539376258850097656250000000000000 1.7168001376515356071195128606632351875305175781250000000000000000 1.8343169458384460668298743257764726877212524414062500000000000000 -0.3234323539011285109090465539338765665888786315917968750000000000 -0.4849463818015511962222774400288471952080726623535156250000000000 -0.1619183260007058255958156678389059379696846008300781250000000000
2.4848632812500000000000000000000000000000000000000000000000000000 1.7752820420760264674697737063979730010032653808593750000000000000 1.7164508331252017470092141593340784311294555664062500000000000000 1.8341132510268511879303332534618675708770751953125000000000000000 -0.3237348270577978248674355654657119885087013244628906250000000000 -0.4842812557189275501912106847157701849937438964843750000000000000 -0.1631883983966681272992360618445673026144504547119140625000000000
2.4857177734375000000000000000000000000000000000000000000000000000 1.7750052840604682025116289878496900200843811035156250000000000000 1.7161021009604817688654065932496450841426849365234375000000000000 1.8339084671604546361578513824497349560260772705078125000000000000 -0.3240370314153379616151084974262630566954612731933593750000000000 -0.4836178081281735097185503491346025839447975158691406250000000000 -0.1644562547025024135116666457179235294461250305175781250000000000
2.4865722656250000000000000000000000000000000000000000000000000000 1.7747282679309284159074877607054077088832855224609375000000000000 1.7157539468427405182637812686152756214141845703125000000000000000 1.8337025890191163135511942527955397963523864746093750000000000000 -0.3243389601298993230038547608273802325129508972167968750000000000 -0.4829562005087292275717913980770390480756759643554687500000000000 -0.1657217197510694461914937392066349275410175323486328125000000000
2.4874267578125000000000000000000000000000000000000000000000000000 1.7744509939258577002618721962790004909038543701171875000000000000 1.7154063763840021739071062256698496639728546142578125000000000000 1.8334956114677132266166381668881513178348541259765625000000000000 -0.3246406063798739638492918402334908023476600646972656250000000000 -0.4822965976201336602002811559941619634628295898437500000000000000 -0.1669846151396142397427269088439061306416988372802734375000000000
2.4882812500000000000000000000000000000000000000000000000000000000 1.7741734622895264372743895364692434668540954589843750000000000000 1.7150593951230019840181739709805697202682495117187500000000000000 1.8332875294560508905306051019579172134399414062500000000000000000 -0.3249419633658962580646800688555231317877769470214843750000000000 -0.4816391675645083081391817358962725847959518432617187500000000000 -0.1682447591672841802346027861858601681888103485107421875000000000
2.4891357421875000000000000000000000000000000000000000000000000000 1.7738956732720054798591036160360090434551239013671875000000000000 1.7147130085252262343686879830784164369106292724609375000000000000 1.8330783380187847253495192489936016499996185302734375000000000000 -0.3252430243108423990605615472304634749889373779296875000000000000 -0.4809840818487848279616514446388464421033859252929687500000000000 -0.1695019667728999424038960341931669972836971282958984375000000000
2.4899902343750000000000000000000000000000000000000000000000000000 1.7736176271291472783531162349390797317028045654296875000000000000 1.7143672219829515501743344429996795952320098876953125000000000000 1.8328680322753430065318980268784798681735992431640625000000000000 -0.3255437824598303997447601432213559746742248535156250000000000000 -0.4803315154464747882556707736512180417776107788085937500000000000 -0.1707560494731860389894251284204074181616306304931640625000000000
2.4908447265625000000000000000000000000000000000000000000000000000 1.7733393241225667846805436056456528604030609130859375000000000000 1.7140220408152730957596077132620848715305328369140625000000000000 1.8326566074298604736014794980292208492755889892578125000000000000 -0.3258442310802204811004401108220918104052543640136718750000000000 -0.4796816468587560278180603745568078011274337768554687500000000000 -0.1720068153016849343828198470873758196830749511718750000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 1.7730607645196221344718878754065372049808502197265625000000000000 1.7136774702681289994643520913086831569671630859375000000000000000 1.8324440587711152694794236595043912529945373535156250000000000000 -0.3261443634616145170745937775791389867663383483886718750000000000 -0.4790346581748065601935593349480768665671348571777343750000000000 -0.1732540687484224739556282202102011069655418395996093750000000000
2.4925537109375000000000000000000000000000000000000000000000000000 1.7727819485933964394064332736888900399208068847656250000000000000 1.7133335155143201156136001372942700982093811035156250000000000000 1.8322303816724727631992664100835099816322326660156250000000000000 -0.3264441729158567562230075509432936087250709533691406250000000000 -0.4783907351310203726058034590096212923526763916015625000000000000 -0.1744976107006931120846360272480524145066738128662109375000000000
2.4934082031250000000000000000000000000000000000000000000000000000 1.7725028766226778031978028593584895133972167968750000000000000000 1.7129901816535189063017696753377094864845275878906250000000000000 1.8320155715918367000938360433792695403099060058593750000000000000 -0.3267436527770330445541446806601015850901603698730468750000000000 -0.4777500671689971500910587565158493816852569580078125000000000000 -0.1757372383850689112616549891754402779042720794677734375000000000
2.4942626953125000000000000000000000000000000000000000000000000000 1.7722235488919411139363546681124716997146606445312500000000000000 1.7126474737122741043293672191794030368328094482421875000000000000 1.8317996240716081235433421170455403625965118408203125000000000000 -0.3270427964014714361518088026059558615088462829589843750000000000 -0.4771128474920222073407671814493369311094284057617187500000000000 -0.1769727453109206372072748081336612813174724578857421875000000000
2.4951171875000000000000000000000000000000000000000000000000000000 1.7719439656913285041639483097242191433906555175781250000000000000 1.7123053966440104911583830471499823033809661865234375000000000000 1.8315825347386465171695135722984559834003448486328125000000000000 -0.3273415971677416380636316262098262086510658264160156250000000000 -0.4764792731197287078970248330733738839626312255859375000000000000 -0.1782039212157545682302384193462785333395004272460937500000000000
2.4959716796875000000000000000000000000000000000000000000000000000 1.7716641273166306991271312654134817421436309814453125000000000000 1.7119639553290189049050695757614448666572570800781250000000000000 1.8313642993042424933491929550655186176300048828125000000000000000 -0.3276400484766557874571901720628375187516212463378906250000000000 -0.4758495449407253996554345576441846787929534912109375000000000000 -0.1794305520125861475033701708525768481194972991943359375000000000
2.4968261718750000000000000000000000000000000000000000000000000000 1.7713840340692676988965104101225733757019042968750000000000000000 1.7116231545744406972175966075155884027481079101562500000000000000 1.8311449135640947005754242127295583486557006835937500000000000000 -0.3279381437512675634415870717930374667048454284667968750000000000 -0.4752238677628392027330050950695294886827468872070312500000000000 -0.1806524197396958963945934328876319341361522674560546875000000000
2.4976806640625000000000000000000000000000000000000000000000000000 1.7711036862562701266199383098864927887916564941406250000000000000 1.7112829991142461949493736028671264648437500000000000000000000000 1.8309243733982940582905030169058591127395629882812500000000000000 -0.3282358764368724091120554930967045947909355163574218750000000000 -0.4746024503606723898840868969273287802934646606445312500000000000 -0.1818693025130724005844484736371668986976146697998046875000000000
2.4985351562500000000000000000000000000000000000000000000000000000 1.7708230841902601326864896691404283046722412109375000000000000000 1.7109434936092053902711995760910212993621826171875000000000000000 1.8307026747713148751017797621898353099822998046875000000000000000 -0.3285332400010083087060763773479266092181205749511718750000000000 -0.4739855055200790645564268288580933585762977600097656250000000000 -0.1830809744819375528557259258377598598599433898925781250000000000
2.4993896484375000000000000000000000000000000000000000000000000000 1.7705422281894320768458328529959544539451599121093750000000000000 1.7106046426468508592222406150540336966514587402343750000000000000 1.8304798137320132944694250909378752112388610839843750000000000000 -0.3288302279334550104472612019890220835804939270019531250000000000 -0.4733732500792963149294223512697499245405197143554687500000000000 -0.1842872057876137059651000527082942426204681396484375000000000000
2.5002441406250000000000000000000000000000000000000000000000000000 1.7702611185775340985060211096424609422683715820312500000000000000 1.7102664507414344630120695001096464693546295166015625000000000000 1.8302557864136337339999727191752754151821136474609375000000000000 -0.3291268337462340265453519805305404588580131530761718750000000000 -0.4727659049661623869020843358157435432076454162597656250000000000 -0.1854877625263056661886196252453373745083808898925781250000000000
2.5010986328125000000000000000000000000000000000000000000000000000 1.7699797556838481327190493175294250249862670898437500000000000000 1.7099289223338782761629772721789777278900146484375000000000000000 1.8300305890338179892751213628798723220825195312500000000000000000 -0.3294230509736091883077335751295322552323341369628906250000000000 -0.4721636952311805690563062398723559454083442687988281250000000000 -0.1866824067160378075591609103867085650563240051269531250000000000
2.5019531250000000000000000000000000000000000000000000000000000000 1.7696981398431721466124599828617647290229797363281250000000000000 1.7095920617917157446896680994541384279727935791015625000000000000 1.8298042178946285485352518662693910300731658935546875000000000000 -0.3297188731720859800056189214956248179078102111816406250000000000 -0.4715668500758777303971669425664003938436508178710937500000000000 -0.1878708962682942018584952847959357313811779022216796875000000000
2.5028076171875000000000000000000000000000000000000000000000000000 1.7694162713958001553748999867821112275123596191406250000000000000 1.7092558734090286254314605685067363083362579345703125000000000000 1.8295766693825716853183394050574861466884613037109375000000000000 -0.3300142939204118719409564164379844442009925842285156250000000000 -0.4709756028760174184633058303006691858172416687011718750000000000 -0.1890529849648063254186070025752997025847434997558593750000000000
2.5036621093750000000000000000000000000000000000000000000000000000 1.7691341506875037925539118077722378075122833251953125000000000000 1.7089203614063721570204279487370513379573822021484375000000000000 1.8293479399686354280873956668074242770671844482421875000000000000 -0.3303093068195764314687323803809704259037971496582031250000000000 -0.4703901911991792972322912191884825006127357482910156250000000000 -0.1902284224399735657051735415734583511948585510253906250000000000
2.5045166015625000000000000000000000000000000000000000000000000000 1.7688517780695129921753050439292564988136291503906250000000000000 1.7085855299306986765373039816040545701980590820312500000000000000 1.8291180262083273078133061062544584274291992187500000000000000000 -0.3306039054928109899300636698171729221940040588378906250000000000 -0.4698108568161543097119192680111154913902282714843750000000000000 -0.1913969541694676979037836872521438635885715484619140625000000000
2.5053710937500000000000000000000000000000000000000000000000000000 1.7685691538984973369963427103357389569282531738281250000000000000 1.7082513830552683575803030180395580828189849853515625000000000000 1.8288869247417263164123824026319198310375213623046875000000000000 -0.3308980835855888646968026023387210443615913391113281250000000000 -0.4692378457057029272903037053765729069709777832031250000000000000 -0.1925583214654748021033014993008691817522048950195312500000000000
2.5062255859375000000000000000000000000000000000000000000000000000 1.7682862785365462965359029112732969224452972412109375000000000000 1.7079179247795557294864465802675113081932067871093750000000000000 1.8286546322935368635853592422790825366973876953125000000000000000 -0.3311918347656256922384443441842449828982353210449218750000000000 -0.4686714080519733816032612594426609575748443603515625000000000000 -0.1937122614792780306292030445547425188124179840087890625000000000
2.5070800781250000000000000000000000000000000000000000000000000000 1.7680031523511510194168749876553192734718322753906250000000000000 1.7075851590291484249917175475275143980979919433593750000000000000 1.8284211456731536138420324277831241488456726074218750000000000000 -0.3314851527228786509660096726292977109551429748535156250000000000 -0.4681117982340797234463991571828955784440040588378906250000000000 -0.1948585072116775784856201880756998434662818908691406250000000000
2.5079345703125000000000000000000000000000000000000000000000000000 1.7677197757151850154855310393031686544418334960937500000000000000 1.7072530896556363799732025654520839452743530273437500000000000000 1.8281864617747336509978595131542533636093139648437500000000000000 -0.3317780311695469053212548260489711537957191467285156250000000000 -0.4675592748072331383824007389193866401910781860351562500000000000 -0.1959967875318606445045332975496421568095684051513671875000000000
2.5087890625000000000000000000000000000000000000000000000000000000 1.7674361490068850599755023722536861896514892578125000000000000000 1.7069217204364950379869014795986004173755645751953125000000000000 1.8279505775772750819641032649087719619274139404296875000000000000 -0.3320704638400718278212764289492042735219001770019531250000000000 -0.4670141004747090374138451807084493339061737060546875000000000000 -0.1971268272054345904731320615610457025468349456787109375000000000
2.5096435546875000000000000000000000000000000000000000000000000000 1.7671522726098325417609657961293123662471771240234375000000000000 1.7065910550749616714227840930107049643993377685546875000000000000 1.8277134901447034120991474992479197680950164794921875000000000000 -0.3323624444911367770139065669354749843478202819824218750000000000 -0.4664765420500694981242872927396092563867568969726562500000000000 -0.1982483469322040559035258411313407123088836669921875000000000000
2.5104980468750000000000000000000000000000000000000000000000000000 1.7668681469129341454760151464142836630344390869140625000000000000 1.7062610971999001563403908221516758203506469726562500000000000000 1.8274751966259681346116394706768915057182312011718750000000000000 -0.3326539669016665423662004741345299407839775085449218750000000000 -0.4659468704089159696302147040114505216479301452636718750000000000 -0.1993610633944171151021862442576093599200248718261718750000000000
2.5113525390625000000000000000000000000000000000000000000000000000 1.7665837723104027556786377317621372640132904052734375000000000000 1.7059318503656628607245693274307996034622192382812500000000000000 1.8272356942551426506327061360934749245643615722656250000000000000 -0.3329450248728284544874611583509249612689018249511718750000000000 -0.4654253604295072177521319645165931433439254760742187500000000000 -0.2004646893161496634672147365563432686030864715576171875000000000
2.5122070312500000000000000000000000000000000000000000000000000000 1.7662991492017388051039006313658319413661956787109375000000000000 1.7056033180519396541541254919138737022876739501953125000000000000 1.8269949803515379560536757708177901804447174072265625000000000000 -0.3332356122280314969508197009417926892638206481933593750000000000 -0.4649122909215198662380430505436379462480545043945312500000000000 -0.2015589335345431276635963513399474322795867919921875000000000000
2.5130615234375000000000000000000000000000000000000000000000000000 1.7660142779917107347387172922026365995407104492187500000000000000 1.7052755036636033647567955995327793061733245849609375000000000000 1.8267530523198181047206389848724938929080963134765625000000000000 -0.3335257228129267503824451068794587627053260803222656250000000000 -0.4644079445422269469823106646799715235829353332519531250000000000 -0.2026435010836265537825795490789460018277168273925781250000000000
2.5139160156250000000000000000000000000000000000000000000000000000 1.7657291590903367861642436764668673276901245117187500000000000000 1.7049484105305434678001574866357259452342987060546875000000000000 1.8265099076501301045283298662980087101459503173828125000000000000 -0.3338153504954072814392418422357877716422080993652343750000000000 -0.4639126076993712599616515035449992865324020385742187500000000000 -0.2037180932914433029168321809265762567520141601562500000000000000
2.5147705078125000000000000000000000000000000000000000000000000000 1.7654437929128650175414350087521597743034362792968750000000000000 1.7046220419074946672566284178174100816249847412109375000000000000 1.8262655439182353678262415996869094669818878173828125000000000000 -0.3341044891656079207642449091508751735091209411621093750000000000 -0.4634265704400390428752132265799446031451225280761718750000000000 -0.2047824078911767986532765917218057438731193542480468750000000000
2.5156250000000000000000000000000000000000000000000000000000000000 1.7651581798797553179980468485155142843723297119140625000000000000 1.7042964009738554853612413353403098881244659423828125000000000000 1.8260199587856551506348523616907186806201934814453125000000000000 -0.3343931327359057070758296958956634625792503356933593750000000000 -0.4629501263247228215469419865257805213332176208496093750000000000 -0.2058361391470885926047174052655464038252830505371093750000000000
2.5164794921875000000000000000000000000000000000000000000000000000 1.7648723204166596456587967622908763587474822998046875000000000000 1.7039714908334979703852241073036566376686096191406250000000000000 1.8257731499998213209323694172780960798263549804687500000000000000 -0.3346812751409195541008045893249800428748130798339843750000000000 -0.4624835722859451658806051455030683428049087524414062500000000000 -0.2068789779958939423210040331468917429447174072265625000000000000
2.5173339843750000000000000000000000000000000000000000000000000000 1.7645862149544031538539456960279494524002075195312500000000000000 1.7036473145145722973836655000923201441764831542968750000000000000 1.8255251153942340103242258919635787606239318847656250000000000000 -0.3349689103375101395521085123618831858038902282714843750000000000 -0.4620272084706901205564122392388526350259780883789062500000000000 -0.2079106122043301585478047854849137365818023681640625000000000000
2.5181884765625000000000000000000000000000000000000000000000000000 1.7642998639289657614170891974936239421367645263671875000000000000 1.7033238749692991564899102741037495434284210205078125000000000000 1.8252758528886323663442681208834983408451080322265625000000000000 -0.3352560323047801271734158490289701148867607116699218750000000000 -0.4615813380658992381988525721681071445345878601074218750000000000 -0.2089307265436610161479791258898330852389335632324218750000000000
2.5190429687500000000000000000000000000000000000000000000000000000 1.7640132677814623907153190884855575859546661376953125000000000000 1.7030011750737554798718065285356715321540832519531250000000000000 1.8250253604891693015588316484354436397552490234375000000000000000 -0.3355426350440746108283462945109931752085685729980468750000000000 -0.4611462671064847085311555474618216976523399353027343750000000000 -0.2099390029816645131255370415601646527647972106933593750000000000
2.5198974609375000000000000000000000000000000000000000000000000000 1.7637264269581240938578048371709883213043212890625000000000000000 1.7026792176276517309929658949840813875198364257812500000000000000 1.8247736362885964567226437793578952550888061523437500000000000000 -0.3358287125789801152997426925139734521508216857910156250000000000 -0.4607223042651205635600319965305970981717109680175781250000000000 -0.2109351208928396670394533884973498061299324035644531250000000000
2.5207519531250000000000000000000000000000000000000000000000000000 1.7634393419102794009489798554568551480770111083984375000000000000 1.7023580053541005341344316548202186822891235351562500000000000000 1.8245206784664582677635280560934916138648986816406250000000000000 -0.3361142589553250403788808853278169408440589904785156250000000000 -0.4603097606232730010233922257611993700265884399414062500000000000 -0.2119187572873770797343695448944345116615295410156250000000000000
2.5216064453125000000000000000000000000000000000000000000000000000 1.7631520130943350022079130212659947574138641357421875000000000000 1.7020375408993766441767547803465276956558227539062500000000000000 1.8242664852892933602390712621854618191719055175781250000000000000 -0.3363992682411805490438894139515468850731849670410156250000000000 -0.4599089494228976171541489748051390051841735839843750000000000000 -0.2128895870594635086892054687268682755529880523681640625000000000
2.5224609375000000000000000000000000000000000000000000000000000000 1.7628644409717570962214949759072624146938323974609375000000000000 1.7017178268326678125532680496689863502979278564453125000000000000 1.8240110551108463798897219021455384790897369384765625000000000000 -0.3366837345268589021252125803584931418299674987792968750000000000 -0.4595201857983489124315212848159717395901679992675781250000000000 -0.2138472832553688918189038759010145440697669982910156250000000000
2.5233154296875000000000000000000000000000000000000000000000000000 1.7625766260090522941084145713830366730690002441406250000000000000 1.7013988656458165493745582352858036756515502929687500000000000000 1.8237543863722880388422709074802696704864501953125000000000000000 -0.3369676519249146795509375351684866473078727722167968750000000000 -0.4591437864880644204035320399270858615636825561523437500000000000 -0.2147915173617649386983430304098874330520629882812500000000000000
2.5241699218750000000000000000000000000000000000000000000000000000 1.7622885686777480795939254676341079175472259521484375000000000000 1.7010806597530543360363708416116423904895782470703125000000000000 1.8234964776024418231514800936565734446048736572265625000000000000 -0.3372510145701444472798868901008972898125648498535156250000000000 -0.4587800695257071570409834748716093599796295166015625000000000000 -0.2157219596145817097632146897012717090547084808349609375000000000
2.5250244140625000000000000000000000000000000000000000000000000000 1.7620002694543743793076373549411073327064514160156250000000000000 1.7007632114907258458202932160929776728153228759765625000000000000 1.8232373274180229127949814937892369925975799560546875000000000000 -0.3375338166195866462793162554589798673987388610839843750000000000 -0.4584293539104704051645455820107599720358848571777343750000000000 -0.2166382793287028873940869289071997627615928649902343750000000000
2.5258789062500000000000000000000000000000000000000000000000000000 1.7617117288204444669474924012320116162300109863281250000000000000 1.7004465231170031724872160339145921170711517333984375000000000000 1.8229769345238857614077687685494311153888702392578125000000000000 -0.3378160522525215925249142401298740878701210021972656250000000000 -0.4580919592564615117069592997722793370485305786132812500000000000 -0.2175401452485816733428691804874688386917114257812500000000000000
2.5267333984375000000000000000000000000000000000000000000000000000 1.7614229472624356453991367743583396077156066894531250000000000000 1.7001305968115951738894864320172928273677825927734375000000000000 1.8227152977132761169087871166993863880634307861328125000000000000 -0.3380977156704716990454073766159126535058021545410156250000000000 -0.4577682054210960305162814165669260546565055847167968750000000000 -0.2184272259198473675745333366648992523550987243652343750000000000
2.5275878906250000000000000000000000000000000000000000000000000000 1.7611339252717705949891069394652731716632843017578125000000000000 1.6998154346754403842822966907988302409648895263671875000000000000 1.8224524158681008056959171881317161023616790771484375000000000000 -0.3383788010972014759225601210346212610602378845214843750000000000 -0.4574584121125232494264878368994686752557754516601562500000000000 -0.2192991900818797024186324051697738468647003173828125000000000000
2.5284423828125000000000000000000000000000000000000000000000000000 1.7608446633447982776488061062991619110107421875000000000000000000 1.6995010387303997045904679907835088670253753662109375000000000000 1.8221882879591968507071442218148149549961090087890625000000000000 -0.3386593027787170862019650030561024323105812072753906250000000000 -0.4571628984764144476571345876436680555343627929687500000000000000 -0.2201557070810197525023710340974503196775913238525390625000000000
2.5292968750000000000000000000000000000000000000000000000000000000 1.7605551619827748410784806765150278806686401367187500000000000000 1.6991874109189302188838155416306108236312866210937500000000000000 1.8219229130466194632731458113994449377059936523437500000000000000 -0.3389392149832669010045549384813057258725166320800781250000000000 -0.4568819826623656266129103187267901375889778137207031250000000000 -0.2209964473041681753961995582358213141560554504394531250000000000
2.5301513671875000000000000000000000000000000000000000000000000000 1.7602654216918447449558016160153783857822418212890625000000000000 1.6988745531037581226740940110175870358943939208984375000000000000 1.8216562902799313672375092210131697356700897216796875000000000000 -0.3392185320013410554373933791794115677475929260253906250000000000 -0.4566159813704392389510644534311722964048385620117187500000000000 -0.2218210826322428996792979205565643496811389923095703125000000000
2.5310058593750000000000000000000000000000000000000000000000000000 1.7599754429830218871444458272890187799930572509765625000000000000 1.6985624670675363301342031263629905879497528076171875000000000000 1.8213884188985074441546885282150469720363616943359375000000000000 -0.3394972481456715596159767756034852936863899230957031250000000000 -0.4563652093785491858923819563642609864473342895507812500000000000 -0.2226292869127939333395715948427096009254455566406250000000000000
2.5318603515625000000000000000000000000000000000000000000000000000 1.7596852263721698417242578216246329247951507568359375000000000000 1.6982511545124956420238504506414756178855895996093750000000000000 1.8211192982318440414246651926077902317047119140625000000000000000 -0.3397753577512328537757468893687473610043525695800781250000000000 -0.4561299790514559138188133147195912897586822509765625000000000000 -0.2234207364510097937326804640179034322500228881835937500000000000
2.5327148437500000000000000000000000000000000000000000000000000000 1.7593947723799836513336458665435202419757843017578125000000000000 1.6979406170600845893403629816020838916301727294921875000000000000 1.8208489276998827133269287514849565923213958740234375000000000000 -0.3400528551752408090713686306116869673132896423339843750000000000 -0.4559105998324244346520117687759920954704284667968750000000000000 -0.2241951105180572112463011080762953497469425201416015625000000000
2.5335693359375000000000000000000000000000000000000000000000000000 1.7591040815319707313335584331071004271507263183593750000000000000 1.6976308562506006172299066747655160725116729736328125000000000000 1.8205773068133408454372101914486847817897796630859375000000000000 -0.3403297347971536157551497581152943894267082214355468750000000000 -0.4557073777187172214375721068790880963206291198730468750000000000 -0.2249520918755900100727274093515006825327873229980468750000000000
2.5344238281250000000000000000000000000000000000000000000000000000 1.7588131543584313298822507931618019938468933105468750000000000000 1.6973218735428108328022744899499230086803436279296875000000000000 1.8203044351740518269622270963736809790134429931640625000000000000 -0.3406059910186711170432261042151367291808128356933593750000000000 -0.4555206147222284895903499091218691319227218627929687500000000000 -0.2256913673151137167405266836794908158481121063232421875000000000
2.5352783203125000000000000000000000000000000000000000000000000000 1.7585219913944405423222860918031074106693267822265625000000000000 1.6970136703135629829830577364191412925720214843750000000000000000 1.8200303124753181016615144471870735287666320800781250000000000000 -0.3408816182637354752493763498932821676135063171386718750000000000 -0.4553506083169106544161763849842827767133712768554687500000000000 -0.2264126282105602683270006991733680479228496551513671875000000000
2.5361328125000000000000000000000000000000000000000000000000000000 1.7582305931798278830768822444952093064785003662109375000000000000 1.6967062478573882167154351918725296854972839355468750000000000000 1.8197549385022675494383292971178889274597167968750000000000000000 -0.3411566109785305056512072496843757107853889465332031250000000000 -0.4551976508746675698091621597995981574058532714843750000000000000 -0.2271155710823934414932523395691532641649246215820312500000000000
2.5369873046875000000000000000000000000000000000000000000000000000 1.7579389602591599661707277846289798617362976074218750000000000000 1.6963996073860894142626420943997800350189208984375000000000000000 1.8194783131322305180788134748581796884536743164062500000000000000 -0.3414309636314821205793634817382553592324256896972656250000000000 -0.4550620290916232990596768104296643286943435668945312500000000000 -0.2277998981713409420990501530468463897705078125000000000000000000
2.5378417968750000000000000000000000000000000000000000000000000000 1.7576470931817196330371189105790108442306518554687500000000000000 1.6960937500283244094845258587156422436237335205078125000000000000 1.8192004363351148565897119624423794448375701904296875000000000000 -0.3417046707132582183952251853042980656027793884277343750000000000 -0.4549440234069145883033513655391288921236991882324218750000000000 -0.2284653180196018484870990050694672390818595886230468750000000000
2.5386962890625000000000000000000000000000000000000000000000000000 1.7573549925014884109941704082302749156951904296875000000000000000 1.6957886768291743351255718152970075607299804687500000000000000000 1.8189213081738024868627690011635422706604003906250000000000000000 -0.3419777267367684614463030357001116499304771423339843750000000000 -0.4548439074162520245891982995090074837207794189453125000000000000 -0.2291115460572849260589833875201293267309665679931640625000000000
2.5395507812500000000000000000000000000000000000000000000000000000 1.7570626587771269733195822482230141758918762207031250000000000000 1.6954843887497070831216205988312140107154846191406250000000000000 1.8186409288045468635175438976148143410682678222656250000000000000 -0.3422501262371647201554480943741509690880775451660156250000000000 -0.4547619472826717190727663364668842405080795288085937500000000000 -0.2297383051916577212381298522814176976680755615234375000000000000
2.5404052734375000000000000000000000000000000000000000000000000000 1.7567700925719560434146160332602448761463165283203125000000000000 1.6951808866665241115612161593162454664707183837890625000000000000 1.8183592984773879752680159072042442858219146728515625000000000000 -0.3425218637718406289316419588431017473340034484863281250000000000 -0.4546984011470943665145227896573487669229507446289062500000000000 -0.2303453263965868635931855123999412171542644500732421875000000000
2.5412597656250000000000000000000000000000000000000000000000000000 1.7564772944539375210126763704465702176094055175781250000000000000 1.6948781713713028107548552725347690284252166748046875000000000000 1.8180764175365722312704974683583714067935943603515625000000000000 -0.3427929339204319192369041502388427034020423889160156250000000000 -0.4546535185413477231364254294021520763635635375976562500000000000 -0.2309323492995161430929584867044468410313129425048828125000000000
2.5421142578125000000000000000000000000000000000000000000000000000 1.7561842649956556083878922436269931495189666748046875000000000000 1.6945762435703228820926824482739903032779693603515625000000000000 1.8177922864209883346831020389799959957599639892578125000000000000 -0.3430633312848164195862921133084455505013465881347656250000000000 -0.4546275398066186856915749103791313245892524719238281250000000000 -0.2314991227630141534810093162377597764134407043457031250000000000
2.5429687500000000000000000000000000000000000000000000000000000000 1.7558910047742974924744885356631129980087280273437500000000000000 1.6942751038839864996532469376688823103904724121093750000000000000 1.8175069056646084852957301336573436856269836425781250000000000000 -0.3433330504891135004363889038359047845005989074707031250000000000 -0.4546206955201040900149678236630279570817947387695312500000000000 -0.2320454054581228831022343683798681013286113739013671875000000000
2.5438232421875000000000000000000000000000000000000000000000000000 1.7555975143716346931199723258032463490962982177734375000000000000 1.6939747528463251491359642386669293045997619628906250000000000000 1.8172202758969442371039804129395633935928344726562500000000000000 -0.3436020861796847403191179637360619381070137023925781250000000000 -0.4546332059329986075013607660366687923669815063476562500000000000 -0.2325709664263709008924507770643685944378376007080078125000000000
2.5446777343750000000000000000000000000000000000000000000000000000 1.7553037943740037452045044119586236774921417236328125000000000000 1.6936751909044944763849116498022340238094329833984375000000000000 1.8169323978435130140240971741150133311748504638671875000000000000 -0.3438704330251338148194406585389515385031700134277343750000000000 -0.4546652804228010213982713594305096194148063659667968750000000000 -0.2330755856274666082406099576473934575915336608886718750000000000
2.5455322265625000000000000000000000000000000000000000000000000000 1.7550098453722871028048757580108940601348876953125000000000000000 1.6933764184182626966190809980616904795169830322265625000000000000 1.8166432723263115089906705179600976407527923583984375000000000000 -0.3441380857163060524861464273271849378943443298339843750000000000 -0.4547171169630933595939836777688469737768173217773437500000000000 -0.2335590544695187453783091768855229020118713378906250000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 1.7547156679618947094922987162135541439056396484375000000000000000 1.6930784356594830164510767644969746470451354980468750000000000000 1.8163529002643064025335206679301336407661437988281250000000000000 -0.3444050389662888789210626327985664829611778259277343750000000000 -0.4547889016137805495709756087308051064610481262207031250000000000 -0.2340211763187972082711496568663278594613075256347656250000000000
2.5472412109375000000000000000000000000000000000000000000000000000 1.7544212627427444584071736244368366897106170654296875000000000000 1.6927812428115582843446418337407521903514862060546875000000000000 1.8160612826739306324697054151329211890697479248046875000000000000 -0.3446712875104117057567520987504394724965095520019531250000000000 -0.4548808080348949456350737818866036832332611083984375000000000000 -0.2344617669859284658784304156142752617597579956054687500000000000
2.5480957031250000000000000000000000000000000000000000000000000000 1.7541266303192435405122751035378314554691314697265625000000000000 1.6924848399688925404404926666757091879844665527343750000000000000 1.8157684206695945405840575403999537229537963867187500000000000000 -0.3449368261062460416788155725953401997685432434082031250000000000 -0.4549929970268882239992080940282903611660003662109375000000000000 -0.2348806551856038593584230511623900383710861206054687500000000000
2.5489501953125000000000000000000000000000000000000000000000000000 1.7538317713002689046675186546053737401962280273437500000000000000 1.6921892271363314641519082215381786227226257324218750000000000000 1.8154743154642063451831290876725688576698303222656250000000000000 -0.3452016495336052703812868003296898677945137023925781250000000000 -0.4551256161003225941819039235269883647561073303222656250000000000 -0.2352776829668879465806696771323913708329200744628906250000000000
2.5498046875000000000000000000000000000000000000000000000000000000 1.7535366862991492720169617314240895211696624755859375000000000000 1.6918944042285914974854676984250545501708984375000000000000000000 1.8151789683697070465484557644231244921684265136718750000000000000 -0.3454657525945443174997251389868324622511863708496093750000000000 -0.4552787990777309445888931804802268743515014648437500000000000000 -0.2356527061113576904105570974934380501508712768554687500000000000
2.5506591796875000000000000000000000000000000000000000000000000000 1.7532413759336444858405457125627435743808746337890625000000000000 1.6916003710696800865775912825483828783035278320312500000000000000 1.8148823807976088851035001425771042704582214355468750000000000000 -0.3457291301133606498119377192779211327433586120605468750000000000 -0.4554526657300388414739700237987563014030456542968750000000000000 -0.2360055944966824303943297991281724534928798675537109375000000000
2.5515136718750000000000000000000000000000000000000000000000000000 1.7529458408259281920749117489322088658809661865234375000000000000 1.6913071273922988257965016600792296230792999267578125000000000000 1.8145845542595575583533218377851881086826324462890625000000000000 -0.3459917769365933870595597454666858538985252380371093750000000000 -0.4556473214502058111108340199280064553022384643554687500000000000 -0.2363362324229809907638610866342787630856037139892578125000000000
2.5523681640625000000000000000000000000000000000000000000000000000 1.7526500816025678552989575109677389264106750488281250000000000000 1.6910146728372406066398525581462308764457702636718750000000000000 1.8142854903678951039580624637892469763755798339843750000000000000 -0.3462536879330238570595668079477036371827125549316406250000000000 -0.4558628569660130858132163211848819628357887268066406250000000000 -0.2366445189000346283059172947105253115296363830566406250000000000
2.5532226562500000000000000000000000000000000000000000000000000000 1.7523540988945061069870234859990887343883514404296875000000000000 1.6907230069527685589747534322668798267841339111328125000000000000 1.8139851908362436549992935397312976419925689697265625000000000000 -0.3465148579936747075258551831211661919951438903808593750000000000 -0.4560993480940922495392442215234041213989257812500000000000000000 -0.2369303678932571655124661447189282625913619995117187500000000000
2.5540771484375000000000000000000000000000000000000000000000000000 1.7520578933370416496728694255580194294452667236328125000000000000 1.6904321291939894411626710279961116611957550048828125000000000000 1.8136836574800938581830678231199271976947784423828125000000000000 -0.3467752820318116824260812336433446034789085388183593750000000000 -0.4563568555366839807341250434546964243054389953613281250000000000 -0.2371937085269393841180374238319927826523780822753906250000000000
2.5549316406250000000000000000000000000000000000000000000000000000 1.7517614655698103831582557177171111106872558593750000000000000000 1.6901420389222125972850108155398629605770111083984375000000000000 1.8133808922174081690315006198943592607975006103515625000000000000 -0.3470349549829414015356121581135084852576255798339843750000000000 -0.4566354247226802609560536438948474824428558349609375000000000000 -0.2374344852432025143595950567032559774816036224365234375000000000
2.5557861328125000000000000000000000000000000000000000000000000000 1.7514648162367663086769198343972675502300262451171875000000000000 1.6898527354042933712463536721770651638507843017578125000000000000 1.8130768970692392461074859966174699366092681884765625000000000000 -0.3472938718048128037274580037774285301566123962402343750000000000 -0.4569350856937134386370757965778466314077377319335937500000000000 -0.2376526579159121965734158266059239394962787628173828125000000000
2.5566406250000000000000000000000000000000000000000000000000000000 1.7511679459861619889693429286126047372817993164062500000000000000 1.6895642178119707477179645138676278293132781982421875000000000000 1.8127716741603532302207213433575816452503204345703125000000000000 -0.3475520274774169249276667414960684254765510559082031250000000000 -0.4572558530364017048697178324800916016101837158203125000000000000 -0.2378482019184321449856156505120452493429183959960937500000000000
2.5574951171875000000000000000000000000000000000000000000000000000 1.7508708554705305626697509069344960153102874755859375000000000000 1.6892764852211872295129069243557751178741455078125000000000000000 1.8124652257198738958265948895132169127464294433593750000000000000 -0.3478094170029867870930218032299308106303215026855468750000000000 -0.4575977258607292208480998851882759481668472290039062500000000000 -0.2380211081452443255823681056426721625030040740966796875000000000
2.5583496093750000000000000000000000000000000000000000000000000000 1.7505735453466659823362761017051525413990020751953125000000000000 1.6889895366113985009093312328332103788852691650390625000000000000 1.8121575540819334637632209705770947039127349853515625000000000000 -0.3480660354059971761664371570077491924166679382324218750000000000 -0.4579606878250468415814111722283996641635894775390625000000000000 -0.2381713829869475385070387574160122312605381011962890625000000000
2.5592041015625000000000000000000000000000000000000000000000000000 1.7502760162756043627041435684077441692352294921875000000000000000 1.6887033708648722107881212650681845843791961669921875000000000000 1.8118486616863365146201658717473037540912628173828125000000000000 -0.3483218777331648641215622319577960297465324401855468750000000000 -0.4583447072070693240064542806067038327455520629882812500000000000 -0.2382990482592604319922457989378017373383045196533203125000000000
2.5600585937500000000000000000000000000000000000000000000000000000 1.7499782689226046628050426079425960779190063476562500000000000000 1.6884179867659685481129372419673018157482147216796875000000000000 1.8115385510792407774971479739178903400897979736328125000000000000 -0.3485769390534486089627819183078827336430549621582031250000000000 -0.4587497370205003699439316733332816511392593383789062500000000000 -0.2384041410863968757372077789113973267376422882080078125000000000
2.5609130859375000000000000000000000000000000000000000000000000000 1.7496803039571300342203130639973096549510955810546875000000000000 1.6881333830004141560721109271980822086334228515625000000000000000 1.8112272249138459123685152007965371012687683105468750000000000000 -0.3488312144580494877921239549323217943310737609863281250000000000 -0.4591757151762460575916691141173942014575004577636718750000000000 -0.2384867137398529179925787957472493872046470642089843750000000000
2.5617675781250000000000000000000000000000000000000000000000000000 1.7493821220528287252449217703542672097682952880859375000000000000 1.6878495581545598369643812475260347127914428710937500000000000000 1.8109146859510976135254622931824997067451477050781250000000000000 -0.3490846990604096755639318416797323152422904968261718750000000000 -0.4596225646870792935771987686166539788246154785156250000000000000 -0.2385468334337400575506649147428106516599655151367187500000000000
2.5626220703125000000000000000000000000000000000000000000000000000 1.7490837238875149850514389981981366872787475585937500000000000000 1.6875665107146280430328033617115579545497894287109375000000000000 1.8106009370604019270700746346847154200077056884765625000000000000 -0.3493373879962142214417042396235046908259391784667968750000000000 -0.4600901939140915053449987226485973224043846130371093750000000000 -0.2385845820783369375384097565984120592474937438964843750000000000
2.5634765625000000000000000000000000000000000000000000000000000000 1.7487851101431499678540149034233763813972473144531250000000000000 1.6872842390659441580424982021213509142398834228515625000000000000 1.8102859812203557776655316047254018485546112060546875000000000000 -0.3495892764233894944858604958426440134644508361816406250000000000 -0.4605784968533128131973342078708810731768608093261718750000000000 -0.2386000559934661757743867838144069537520408630371093750000000000
2.5643310546875000000000000000000000000000000000000000000000000000 1.7484862815058226370723559739417396485805511474609375000000000000 1.6870027414921531239144769642734900116920471191406250000000000000 1.8099698215194921502302349836099892854690551757812500000000000000 -0.3498403595221044048990677310939645394682884216308593750000000000 -0.4610873534602360490630701406189473345875740051269531250000000000 -0.2385933655839727607350653215689817443490028381347656250000000000
2.5651855468750000000000000000000000000000000000000000000000000000 1.7481872386657315576741211771150119602680206298828125000000000000 1.6867220161744316264673670957563444972038269042968750000000000000 1.8096524611570314888808752584736794233322143554687500000000000000 -0.3500906324947690717586112896242411807179450988769531250000000000 -0.4616166300102367281432691470399731770157814025878906250000000000 -0.2385646349793014153739534322085091844201087951660156250000000000
2.5660400390625000000000000000000000000000000000000000000000000000 1.7478879823171646901158737819059751927852630615234375000000000000 1.6864420611906774105648310069227591156959533691406250000000000000 1.8093339034436519696669165568891912698745727539062500000000000000 -0.3503400905660362663063267518737120553851127624511718750000000000 -0.4621661794920902122107975174003513529896736145019531250000000000 -0.2385140016399823204018559863470727577805519104003906250000000000
2.5668945312500000000000000000000000000000000000000000000000000000 1.7475885131584811826854775063111446797847747802734375000000000000 1.6861628745146883812111582301440648734569549560546875000000000000 1.8090141518022739841597967824782244861125946044921875000000000000 -0.3505887289828004127478777718351921066641807556152343750000000000 -0.4627358420322397192236962837341707199811935424804687500000000000 -0.2384416159333611062720592599362134933471679687500000000000000000
2.5677490234375000000000000000000000000000000000000000000000000000 1.7472888318920924977106778896995820105075836181640625000000000000 1.6858844540153301583274014774360693991184234619140625000000000000 1.8086932097688548370939543019630946218967437744140625000000000000 -0.3508365430141979213196634646010352298617362976074218750000000000 -0.4633254453467904321328774130961392074823379516601562500000000000 -0.2383476406816053827508739004770177416503429412841796875000000000
2.5686035156250000000000000000000000000000000000000000000000000000 1.7469889392244428716338688900577835738658905029296875000000000000 1.6856067974556883104497728709247894585132598876953125000000000000 1.8083710809931974328179649091907776892185211181640625000000000000 -0.3510835279516071882888184063631342723965644836425781250000000000 -0.4639348052185543469505546454456634819507598876953125000000000000 -0.2382322506846600296270821672806050628423690795898437500000000000
2.5694580078125000000000000000000000000000000000000000000000000000 1.7466888358659902191760693312971852719783782958984375000000000000 1.6853299024922061555287200462771579623222351074218750000000000000 1.8080477692397742828234186163172125816345214843750000000000000000 -0.3513296791086485959532126344129210337996482849121093750000000000 -0.4645637259959884968196774934767745435237884521484375000000000000 -0.2380956322213086673311721597201540134847164154052734375000000000
2.5703125000000000000000000000000000000000000000000000000000000000 1.7463885225311877036347141256555914878845214843750000000000000000 1.6850537666738101272301264543784782290458679199218750000000000000 1.8077232783885652800393017969327047467231750488281250000000000000 -0.3515749918211840685522417970787500962615013122558593750000000000 -0.4652120011111371966627814344974467530846595764160156250000000000 -0.2379379825312309404417021596600534394383430480957031250000000000
2.5711669921875000000000000000000000000000000000000000000000000000 1.7460879999384644190030257959733717143535614013671875000000000000 1.6847783874410211524264013860374689102172851562500000000000000000 1.8073976124359076855796502059092745184898376464843750000000000000 -0.3518194614473182935121542413980932906270027160644531250000000000 -0.4658794136134352115163892449345439672470092773437500000000000000 -0.2377595092812013477523436222327291034162044525146484375000000000
2.5720214843750000000000000000000000000000000000000000000000000000 1.7457872688102065161785958480322733521461486816406250000000000000 1.6845037621250515957882498696562834084033966064453125000000000000 1.8070707754953614365689418264082632958889007568359375000000000000 -0.3520630833673973891784214629296911880373954772949218750000000000 -0.4665657367165520486018692736251978203654289245605468750000000000 -0.2375604300182427297549736522341845557093620300292968750000000000
2.5728759765625000000000000000000000000000000000000000000000000000 1.7454863298727378850827562928316183388233184814453125000000000000 1.6842298879468895478339618421159684658050537109375000000000000000 1.8067427717985862223315507435472682118415832519531250000000000000 -0.3523058529840093489049479558161692693829536437988281250000000000 -0.4672707343550512315566436427616281434893608093261718750000000000 -0.2373409716129674662532522688707103952765464782714843750000000000
2.5737304687500000000000000000000000000000000000000000000000000000 1.7451851838563015029137659439584240317344665527343750000000000000 1.6839567620163651273657023921259678900241851806640625000000000000 1.8064136056962378784618294957908801734447479248046875000000000000 -0.3525477657219843741209786003310000523924827575683593750000000000 -0.4679941617481200299977217582636512815952301025390625000000000000 -0.2371013696958487182442354423983488231897354125976562500000000000
2.5745849609375000000000000000000000000000000000000000000000000000 1.7448838314950403383107868648949079215526580810546875000000000000 1.6836843813312090123446296274778433144092559814453125000000000000 1.8060832816588716642769441023119725286960601806640625000000000000 -0.3527888170283948743310986628785030916333198547363281250000000000 -0.4687357659675224219597566843731328845024108886718750000000000000 -0.2368418680892673544580162570127868093550205230712890625000000000
2.5754394531250000000000000000000000000000000000000000000000000000 1.7445822735269782555178608163259923458099365234375000000000000000 1.6834127427760894324393348142621107399463653564453125000000000000 1.8057518042778670785963868183898739516735076904296875000000000000 -0.3530290023725545789368140958686126396059989929199218750000000000 -0.4694952865070755043674921580532100051641464233398437500000000000 -0.2365627182380336535061360336840152740478515625000000000000000000
2.5762939453125000000000000000000000000000000000000000000000000000 1.7442805106940011405924906284781172871589660644531250000000000000 1.6831418431216400577454805898014456033706665039062500000000000000 1.8054191782663622234395006671547889709472656250000000000000000000 -0.3532683172460195364372737003577640280127525329589843750000000000 -0.4702724558509036034692485372943338006734848022460937500000000000 -0.2362641786411354694052988634211942553520202636718750000000000000
2.5771484375000000000000000000000000000000000000000000000000000000 1.7439785437418373614804067983641289174556732177734375000000000000 1.6828716790234730105169091984862461686134338378906250000000000000 1.8050854084602017124439043982420116662979125976562500000000000000 -0.3535067571625877813623617385019315406680107116699218750000000000 -0.4710670000383343491989762696903198957443237304687500000000000000 -0.2359465142868412135257472073135431855916976928710937500000000000
2.5780029296875000000000000000000000000000000000000000000000000000 1.7436763734200397824025685622473247349262237548828125000000000000 1.6826022470211734471945419500116258859634399414062500000000000000 1.8047504998189061176105951744830235838890075683593750000000000000 -0.3537443176582992232503954710409743711352348327636718750000000000 -0.4718786392228032089413147787126945331692695617675781250000000000 -0.2356099960937952375594761633692542091012001037597656250000000000
2.5788574218750000000000000000000000000000000000000000000000000000 1.7433740004819657798407206428237259387969970703125000000000000000 1.6823335435372870350079210766125470399856567382812500000000000000 1.8044144574266445246735202090349048376083374023437500000000000000 -0.3539809942914355356258226947829825803637504577636718750000000000 -0.4727070882229611470393138006329536437988281250000000000000000000 -0.2352549003599099242123315889330115169286727905273437500000000000
2.5797119140625000000000000000000000000000000000000000000000000000 1.7430714256847590348797893966548144817352294921875000000000000000 1.6820655648762861122946787872933782637119293212890625000000000000 1.8040772864932319574649000060162506997585296630859375000000000000 -0.3542167826425208221330365176982013508677482604980468750000000000 -0.4735520570637437587357965185219654813408851623535156250000000000 -0.2348815082212978855302765168744372203946113586425781250000000000
2.5805664062500000000000000000000000000000000000000000000000000000 1.7427686497893297712380444863811135292053222656250000000000000000 1.6817983072235227481883157452102750539779663085937500000000000000 1.8037389923551367942877732275519520044326782226562500000000000000 -0.3544516783143207283579556587937986478209495544433593750000000000 -0.4744132515058576693434133630944415926933288574218750000000000000 -0.2344901051227838151280735701220692135393619537353515625000000000
2.5814208984375000000000000000000000000000000000000000000000000000 1.7424656735603363255648901031236164271831512451171875000000000000 1.6815317666441698118973135933629237115383148193359375000000000000 1.8033995804765028392324666128843091428279876708984375000000000000 -0.3546856769318431079618392232077894732356071472167968750000000000 -0.4752903735619927738653700544091407209634780883789062500000000000 -0.2340809803016934420583083920064382255077362060546875000000000000
2.5822753906250000000000000000000000000000000000000000000000000000 1.7421624977661658295602364887599833309650421142578125000000000000 1.6812659390821445004604584028129465878009796142578125000000000000 1.8030590564501871586600145747070200741291046142578125000000000000 -0.3549187741423376896143793146620737388730049133300781250000000000 -0.4761831219983164720233048683439847081899642944335937500000000000 -0.2336544262863589072054537609801627695560455322265625000000000000
2.5831298828125000000000000000000000000000000000000000000000000000 1.7418591231789153361830813082633540034294128417968750000000000000 1.6810008203590207642719178693369030952453613281250000000000000000 1.8027174259988099080942447471898049116134643554687500000000000000 -0.3551509656152960769937010354624362662434577941894531250000000000 -0.4770911928200864404736591950495494529604911804199218750000000000 -0.2332107384105057135137428758753230795264244079589843750000000000
2.5839843750000000000000000000000000000000000000000000000000000000 1.7415555505743727238154860970098525285720825195312500000000000000 1.6807364061729219706364801822928711771965026855468750000000000000 1.8023746949758234769944920117268338799476623535156250000000000000 -0.3553822470424519708309674115298548713326454162597656250000000000 -0.4780142797402562315767227119067683815956115722656250000000000000 -0.2327502143446477378407877267818548716604709625244140625000000000
2.5848388671875000000000000000000000000000000000000000000000000000 1.7412517807319976004265527080860920250415802001953125000000000000 1.6804726920974029091837564919842407107353210449218750000000000000 1.8020308693665922916693489241879433393478393554687500000000000000 -0.3556126141377809468657744673691922798752784729003906250000000000 -0.4789520746302675102690216135670198127627372741699218750000000000 -0.2322731536452943834625273211713647469878196716308593750000000000
2.5856933593750000000000000000000000000000000000000000000000000000 1.7409478144349028738702145346906036138534545898437500000000000000 1.6802096735803149218924090746440924704074859619140625000000000000 1.8016859552894908258480199947371147572994232177734375000000000000 -0.3558420626375005668684536885848501697182655334472656250000000000 -0.4799042679522146914727898092678515240550041198730468750000000000 -0.2317798573227864422641175679018488153815269470214843750000000000
2.5865478515625000000000000000000000000000000000000000000000000000 1.7406436524698349899153981823474168777465820312500000000000000000 1.6799473459426614851963677210733294486999511718750000000000000000 1.8013399589970084946344286436215043067932128906250000000000000000 -0.3560705883000702676177695593651151284575462341308593750000000000 -0.4808705491718832103487102358485572040081024169921875000000000000 -0.2312706274282573248868288828816730529069900512695312500000000000
2.5874023437500000000000000000000000000000000000000000000000000000 1.7403392956271555025438146913074888288974761962890625000000000000 1.6796857043774298112737142218975350260734558105468750000000000000 1.8009928868768811938139151607174426317214965820312500000000000000 -0.3562981869061918049901294125447748228907585144042968750000000000 -0.4818506071521814204672296000353526324033737182617187500000000000 -0.2307457666602021895130292250541970133781433105468750000000000000
2.5882568359375000000000000000000000000000000000000000000000000000 1.7400347447008215340247261337935924530029296875000000000000000000 1.6794247439484160100420240269158966839313507080078125000000000000 1.8006447454532270580074282406712882220745086669921875000000000000 -0.3565248542588082547588612669642316177487373352050781250000000000 -0.4828441305267971994652498324285261332988739013671875000000000000 -0.2302055779908192822968970858710235916078090667724609375000000000
2.5891113281250000000000000000000000000000000000000000000000000000 1.7397300004883671231681319113704375922679901123046875000000000000 1.6791644595890309332730794267263263463973999023437500000000000000 1.8002955413877033130631843960145488381385803222656250000000000000 -0.3567505861831053448618433776573510840535163879394531250000000000 -0.4838508080537772260143469793547410517930984497070312500000000000 -0.2296503643124334914649153915888746269047260284423828125000000000
2.5899658203125000000000000000000000000000000000000000000000000000 1.7394250637908843515333501272834837436676025390625000000000000000 1.6789048461010938062543118576286360621452331542968750000000000000 1.7999452814806748968123883969383314251899719238281250000000000000 -0.3569753785265101231338746856636134907603263854980468750000000000 -0.4848703289491569923264080443914281204342842102050781250000000000 -0.2290804281038632539413413269357988610863685607910156250000000000
2.5908203125000000000000000000000000000000000000000000000000000000 1.7391199354130040255483891087351366877555847167968750000000000000 1.6786458981536120926847388545866124331951141357421875000000000000 1.7995939726723959584120393628836609423160552978515625000000000000 -0.3571992271586921785520019057003082707524299621582031250000000000 -0.4859023832005562315572433362831361591815948486328125000000000000 -0.2284960711168280977911848594885668717324733734130859375000000000
2.5916748046875000000000000000000000000000000000000000000000000000 1.7388146161628765806739238541922532021999359130859375000000000000 1.6783876102815449282701365518732927739620208740234375000000000000 1.7992416220442082330777111565112136304378509521484375000000000000 -0.3574221279715624199901924384903395548462867736816406250000000000 -0.4869466618611398289750979984091827645897865295410156250000000000 -0.2278975940819850110052868785714963451027870178222656250000000000
2.5925292968750000000000000000000000000000000000000000000000000000 1.7385091068521534296564823307562619447708129882812500000000000000 1.6781299768845494568836329563055187463760375976562500000000000000 1.7988882368197574024293317052070051431655883789062500000000000000 -0.3576440768792745195092663834657287225127220153808593750000000000 -0.4880028573239362787994366499333409592509269714355468750000000000 -0.2272852964346127602190961169981164857745170593261718750000000000
2.5933837890625000000000000000000000000000000000000000000000000000 1.7382034082959680887370268465019762516021728515625000000000000000 1.6778729922257207274327583945705555379390716552734375000000000000 1.7985338243662154500412952984333969652652740478515625000000000000 -0.3578650698182233580446620635484578087925910949707031250000000000 -0.4890706635771892019093343151325825601816177368164062500000000000 -0.2266594760592574864244141963354195468127727508544921875000000000
2.5942382812500000000000000000000000000000000000000000000000000000 1.7378975213129166377257206477224826812744140625000000000000000000 1.6776166504303102744444231575471349060535430908203125000000000000 1.7981783921955230010070181378978304564952850341796875000000000000 -0.3580851027470463576740655753383180126547813415527343750000000000 -0.4901497764408380142242549482034519314765930175781250000000000000 -0.2260204290532547011238762024731840938329696655273437500000000000
2.5950927734375000000000000000000000000000000000000000000000000000 1.7375914467250388462105092912679538130760192871093750000000000000 1.6773609454844355948210932183428667485713958740234375000000000000 1.7978219479656420975999253641930408775806427001953125000000000000 -0.3583041716466221493497812389250611886382102966308593750000000000 -0.4912398937848817537243917286104988306760787963867187500000000000 -0.2253684495083625449751707492396235466003417968750000000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 1.7372851853577992997657020168844610452651977539062500000000000000 1.6771058712337689744487079224199987947940826416015625000000000000 1.7974644994818296250826961113489232957363128662109375000000000000 -0.3585222725200722382332685356232104822993278503417968750000000000 -0.4923407157299116709836539484967943280935287475585937500000000000 -0.2247038293102328332384587383785401470959186553955078125000000000
2.5968017578125000000000000000000000000000000000000000000000000000 1.7369787380400685261605531195527873933315277099609375000000000000 1.6768514213822218739124991770950146019458770751953125000000000000 1.7971060546979151784086070620105601847171783447265625000000000000 -0.3587394013927593383606051702372496947646141052246093750000000000 -0.4934519448306353139876989644108107313513755798339843750000000000 -0.2240268579548833627335113760636886581778526306152343750000000000
2.5976562500000000000000000000000000000000000000000000000000000000 1.7366721056041038995232383967959322035312652587890625000000000000 1.6765975894906057774846885877195745706558227539062500000000000000 1.7967466217176020215617882058722898364067077636718750000000000000 -0.3589555543122887049101166212494717910885810852050781250000000000 -0.4945732862428401377385966952715534716844558715820312500000000000 -0.2233378223817372443260609315984765999019145965576171875000000000
2.5985107421875000000000000000000000000000000000000000000000000000 1.7363652888855305445048315959866158664226531982421875000000000000 1.6763443689752868248632466929848305881023406982421875000000000000 1.7963862087957742641464164989884011447429656982421875000000000000 -0.3591707273485072460239564406947465613484382629394531250000000000 -0.4957044478744508930745382713212165981531143188476562500000000000 -0.2226370068225635712177989944393630139529705047607421875000000000
2.5993652343750000000000000000000000000000000000000000000000000000 1.7360582887233222404432808616547845304012298583984375000000000000 1.6760917531068268981897517733159475028514862060546875000000000000 1.7960248243398175826968099499936215579509735107421875000000000000 -0.3593849165935037448527111791918287053704261779785156250000000000 -0.4968451405214148186573197563120629638433456420898437500000000000 -0.2219246926655926988036782177005079574882984161376953125000000000
2.6002197265625000000000000000000000000000000000000000000000000000 1.7357511059597827696165950328577309846878051757812500000000000000 1.6758397350086062793650398816680535674095153808593750000000000000 1.7956624769109592598681501840474084019660949707031250000000000000 -0.3595981181616089705777028484590118750929832458496093750000000000 -0.4979950779890068290889360014261910691857337951660156250000000000 -0.2212011583342111120664696954918326810002326965332031250000000000
2.6010742187500000000000000000000000000000000000000000000000000000 1.7354437414405263773176102404249832034111022949218750000000000000 1.6755883076554358712684233978507108986377716064453125000000000000 1.7952991752256168833667970829992555081844329833984375000000000000 -0.3598103281893960114778963088610908016562461853027343750000000000 -0.4991539771992562490865452673460822552442550659179687500000000000 -0.2204666791795358016248229660050128586590290069580078125000000000
2.6019287109375000000000000000000000000000000000000000000000000000 1.7351361960144591201071762043284252285957336425781250000000000000 1.6753374638721603151481076565687544643878936767578125000000000000 1.7949349281567579250662447520880959928035736083984375000000000000 -0.3600215428356794977737820317997829988598823547363281250000000000 -0.5003215582853151044417927550966851413249969482421875000000000000 -0.2197215273860439466169225397607078775763511657714843750000000000
2.6027832031250000000000000000000000000000000000000000000000000000 1.7348284705337602140673425310524180531501770019531250000000000000 1.6750871963322417901309790977393276989459991455078125000000000000 1.7945697447352786380037059643655084073543548583984375000000000000 -0.3602317582815160457165859497763449326157569885253906250000000000 -0.5014975446731758657037403281719889491796493530273437500000000000 -0.2189659718898561979738559557517874054610729217529296875000000000
2.6036376953125000000000000000000000000000000000000000000000000000 1.7345205658538620507869154607760719954967498779296875000000000000 1.6748374975563431465985786417149938642978668212890625000000000000 1.7942036341513809549752522798371501266956329345703125000000000000 -0.3604409707302044796328743814228801056742668151855468750000000000 -0.5026816631517025957265332181123085319995880126953125000000000000 -0.2182002783087063635392155447334516793489456176757812500000000000
2.6044921875000000000000000000000000000000000000000000000000000000 1.7342124828334322117484589398372918367385864257812500000000000000 1.6745883599108823958090397354681044816970825195312500000000000000 1.7938366057559820276878781442064791917800903320312500000000000000 -0.3606491764072854988576466439553769305348396301269531250000000000 -0.5038736439315050219533986819442361593246459960937500000000000000 -0.2174247088830660035174702215954312123358249664306640625000000000
2.6053466796875000000000000000000000000000000000000000000000000000 1.7339042223343539284030612179776653647422790527343750000000000000 1.6743397756065954151694086249335668981075286865234375000000000000 1.7934686690621124416367138110217638313770294189453125000000000000 -0.3608563715605416777343350531737087294459342956542968750000000000 -0.5050732206933409296212289518734905868768692016601562500000000000 -0.2166395224277423980918655388450133614242076873779296875000000000
2.6062011718750000000000000000000000000000000000000000000000000000 1.7335957852217069863343112956499680876731872558593750000000000000 1.6740917366970671231740652729058638215065002441406250000000000000 1.7930998337463468494945573183940723538398742675781250000000000000 -0.3610625524599977986817123110085958614945411682128906250000000000 -0.5062801306266753176288375470903702080249786376953125000000000000 -0.2158449742933202797345870749268215149641036987304687500000000000
2.6070556640625000000000000000000000000000000000000000000000000000 1.7332871723637492955560901464195922017097473144531250000000000000 1.6738442350772719802165511282510124146938323974609375000000000000 1.7927301096502266108956291645881719887256622314453125000000000000 -0.3612677153979199640154718053963733837008476257324218750000000000 -0.5074941144591103014960253858589567244052886962890625000000000000 -0.2150413163367296265349182249337900429964065551757812500000000000
2.6079101562500000000000000000000000000000000000000000000000000000 1.7329783846318969064981274641468189656734466552734375000000000000 1.6735972624820880660934108163928613066673278808593750000000000000 1.7923595067817057469028441119007766246795654296875000000000000000 -0.3614718566888171502604620854981476441025733947753906250000000000 -0.5087149164771774811910631797218229621648788452148437500000000000 -0.2142287969004568470854366069033858366310596466064453125000000000
2.6087646484375000000000000000000000000000000000000000000000000000 1.7326694229007060243930027354508638381958007812500000000000000000 1.6733508104848091591065895045176148414611816406250000000000000000 1.7919880353166028896794159663841128349304199218750000000000000000 -0.3616749726694395428161499239649856463074684143066406250000000000 -0.5099422845392231895544910003081895411014556884765625000000000000 -0.2134076607996558405666576163639547303318977355957031250000000000
2.6096191406250000000000000000000000000000000000000000000000000000 1.7323602880478534693509118369547650218009948730468750000000000000 1.6731048704956474892924234154634177684783935546875000000000000000 1.7916157056000594494094002584461122751235961914062500000000000000 -0.3618770596987794241350400170631473883986473083496093750000000000 -0.5111759700808045092657039276673458516597747802734375000000000000 -0.2125781493167543390043761064589489251375198364257812500000000000
2.6104736328125000000000000000000000000000000000000000000000000000 1.7320509809541178025682484076241962611675262451171875000000000000 1.6728594337602262775988037901697680354118347167968750000000000000 1.7912425281480093275376930250786244869232177734375000000000000000 -0.3620781141580715067895823722210479900240898132324218750000000000 -0.5124157281132971641923745664826128631830215454101562500000000000 -0.2117405002028458216312145623305696062743663787841796875000000000
2.6113281250000000000000000000000000000000000000000000000000000000 1.7317415025033602304915802960749715566635131835937500000000000000 1.6726144913580629491889339988119900226593017578125000000000000000 1.7908685136486575117942265933379530906677246093750000000000000000 -0.3622781324507919342714501453883713111281394958496093750000000000 -0.5136613172161258455972188130544964224100112915039062500000000000 -0.2108949476854580507012570933511597104370594024658203125000000000
2.6121826171875000000000000000000000000000000000000000000000000000 1.7314318535825055089816260078805498778820037841796875000000000000 1.6723700342010412445148404003703035414218902587890625000000000000 1.7904936729639697734484116153907962143421173095703125000000000000 -0.3624771110026589471253544161299942061305046081542968750000000000 -0.5149124995232073898066005313012283295392990112304687500000000000 -0.2100417224821105044441083009587600827217102050781250000000000000
2.6130371093750000000000000000000000000000000000000000000000000000 1.7311220350815237356556508530047722160816192626953125000000000000 1.6721260530318877712829817028250545263290405273437500000000000000 1.7901180171311597000283200031844899058341979980468750000000000000 -0.3626750462616329939713466501416405662894248962402343750000000000 -0.5161690407040024908269515435677021741867065429687500000000000000 -0.2091810518192635248713173723444924689829349517822265625000000000
2.6138916015625000000000000000000000000000000000000000000000000000 1.7308120478934099217838138429215177893638610839843750000000000000 1.6718825384226287944500199955655261874198913574218750000000000000 1.7897415573641910491176076902775093913078308105468750000000000000 -0.3628719346979159543487014616403030231595039367675781250000000000 -0.5174307099397509324134603048150893300771713256835937500000000000 -0.2083131594560809485283670028366032056510448455810546875000000000
2.6147460937500000000000000000000000000000000000000000000000000000 1.7305018929141660066761687630787491798400878906250000000000000000 1.6716394807730439175941228313604369759559631347656250000000000000 1.7893643050552880957582146947970613837242126464843750000000000000 -0.3630677728039522489389412385207833722233772277832031250000000000 -0.5186972798951867691386041769874282181262969970703125000000000000 -0.2074382657127177009837026844252250157296657562255859375000000000
2.6156005859375000000000000000000000000000000000000000000000000000 1.7301915710427815398020356951747089624404907226562500000000000000 1.6713968703091246492675736590172164142131805419921875000000000000 1.7889862717764384303364977313322015106678009033203125000000000000 -0.3632625570944279513874164422304602339863777160644531250000000000 -0.5199685266862233978812923851364757865667343139648437500000000000 -0.2065565875026325326491161149533581919968128204345703125000000000
2.6164550781250000000000000000000000000000000000000000000000000000 1.7298810831812150290431873145280405879020690917968750000000000000 1.6711546970815145396471734784427098929882049560546875000000000000 1.7886074692809155184392011506133712828159332275390625000000000000 -0.3634562841062708993256080702849430963397026062011718750000000000 -0.5212442298440302934636747522745281457901000976562500000000000000 -0.2056683383685114774319657726664445362985134124755859375000000000
2.6173095703125000000000000000000000000000000000000000000000000000 1.7295704302343744007686154873226769268512725830078125000000000000 1.6709129509639513155860868209856562316417694091796875000000000000 1.7882279095047974859511441536596976220607757568359375000000000000 -0.3636489503986514715272448938776506111025810241699218750000000000 -0.5225241722757711926306001259945333003997802734375000000000000000 -0.2047737285215317781794652773896814323961734771728515625000000000
2.6181640625000000000000000000000000000000000000000000000000000000 1.7292596131100981260431126429466530680656433105468750000000000000 1.6706716216517110140671320550609380006790161132812500000000000000 1.7878476045684852380190932308323681354522705078125000000000000000 -0.3638405525529815887075812952389242127537727355957031250000000000 -0.5238081402224091798203176040260586887598037719726562500000000000 -0.2038729648835539975948449864517897367477416992187500000000000000
2.6190185546875000000000000000000000000000000000000000000000000000 1.7289486327191370129696679214248433709144592285156250000000000000 1.6704306986600376827567515647388063371181488037109375000000000000 1.7874665667782363431825842781108804047107696533203125000000000000 -0.3640310871729151576126071176986442878842353820800781250000000000 -0.5250959232139195131949804817850235849618911743164062500000000000 -0.2029662511319108297858093692411785013973712921142578125000000000
2.6198730468750000000000000000000000000000000000000000000000000000 1.7286374899751335565412091455073095858097076416015625000000000000 1.6701901713225846268784380299621261656284332275390625000000000000 1.7870848086276824862039802610524930059909820556640625000000000000 -0.3642205508843480710190476656862301751971244812011718750000000000 -0.5263873140221235757962858770042657852172851562500000000000000000 -0.2020537877465726217529606856260215863585472106933593750000000000
2.6207275390625000000000000000000000000000000000000000000000000000 1.7283261857946046191614186682272702455520629882812500000000000000 1.6699500287898485506588031057617627084255218505859375000000000000 1.7867023427993606876640342306927777826786041259765625000000000000 -0.3644089403354184297789686297619482502341270446777343750000000000 -0.5276821086115726089360578043852001428604125976562500000000000000 -0.2011357720592642228663038395097828470170497894287109375000000000
2.6215820312500000000000000000000000000000000000000000000000000000 1.7280147210969212245856851950520649552345275878906250000000000000 1.6697102600276034767290411764406599104404449462890625000000000000 1.7863191821662389724423292136634700000286102294921875000000000000 -0.3645962521965058766859613115229876711964607238769531250000000000 -0.5289801060885627181917811867606360465288162231445312500000000000 -0.2002123983044490074245658206564257852733135223388671875000000000
2.6224365234375000000000000000000000000000000000000000000000000000 1.7277030968042903502634999313158914446830749511718750000000000000 1.6694708538153404386861211605719290673732757568359375000000000000 1.7859353397932402618408787020598538219928741455078125000000000000 -0.3647824831602322626089573986973846331238746643066406250000000000 -0.5302811086487081437823576379742007702589035034179687500000000000 -0.1992838576717563814355571594205684959888458251953125000000000000
2.6232910156250000000000000000000000000000000000000000000000000000 1.7273913138417356094578281044960021972656250000000000000000000000 1.6692317987447036209402995154960080981254577636718750000000000000 1.7855508289387675979753566934959962964057922363281250000000000000 -0.3649676299414613134253215775970602408051490783691406250000000000 -0.5315849215231666091696638432040344923734664916992187500000000000 -0.1983503383597560176809793119900859892368316650390625000000000000
2.6241455078125000000000000000000000000000000000000000000000000000 1.7270793731370779333644804864889010787010192871093750000000000000 1.6689930832179391551051139686023816466331481933593750000000000000 1.7851656630562167116238470043754205107688903808593750000000000000 -0.3651516892772988520654564581491285935044288635253906250000000000 -0.5328913529238079593852717152913101017475128173828125000000000000 -0.1974120256307896892344899697491200640797615051269531250000000000
2.6250000000000000000000000000000000000000000000000000000000000000 1.7267672756209169193652996909804642200469970703125000000000000000 1.6687546954463405857183033731416799128055572509765625000000000000 1.7847798557954932530122960088192485272884368896484375000000000000 -0.3653346579270922434012902613176265731453895568847656250000000000 -0.5342002139874640898042912340315524488687515258789062500000000000 -0.1964691018667203692427136729747871868312358856201171875000000000
2.6258544921875000000000000000000000000000000000000000000000000000 1.7264550222263410628187330075888894498348236083984375000000000000 1.6685166234537867069320782320573925971984863281250000000000000000 1.7843934209988954187053877831203863024711608886718750000000000000 -0.3655165339411159397542405713465996086597442626953125000000000000 -0.5355112960143934008883093156327959150075912475585937500000000000 -0.1955217718678385063757474426893168129026889801025390625000000000
2.6267089843750000000000000000000000000000000000000000000000000000 1.7261426138859297108041346291429363191127777099609375000000000000 1.6682788551313869618297758279368281364440917968750000000000000000 1.7840063726404724597784934303490445017814636230468750000000000000 -0.3656973204572642188736608659382909536361694335937500000000000000 -0.5368243042920011198759766557486727833747863769531250000000000000 -0.1945703366225273178713450761279091238975524902343750000000000000
2.6275634765625000000000000000000000000000000000000000000000000000 1.7258300515287685605869683058699592947959899902343750000000000000 1.6680413782931959865152293787105008959770202636718750000000000000 1.7836187247643411346587072330294176936149597167968750000000000000 -0.3658770218786181471770646567165385931730270385742187500000000000 -0.5381389295784546611400855908868834376335144042968750000000000000 -0.1936151141787816054584681069172802381217479705810546875000000000
2.6284179687500000000000000000000000000000000000000000000000000000 1.7255173360801834281375022328575141727924346923828125000000000000 1.6678041806816956693637621356174349784851074218750000000000000000 1.7832304914786711869112423300975933670997619628906250000000000000 -0.3660556426024214049519400759891141206026077270507812500000000000 -0.5394548711072698621293852738745044916868209838867187500000000000 -0.1926564140975729200189192624748102389276027679443359375000000000
2.6292724609375000000000000000000000000000000000000000000000000000 1.7252044684617453551567223257734440267086029052734375000000000000 1.6675672499682432370349260963848792016506195068359375000000000000 1.7828416869552474732785185551620088517665863037109375000000000000 -0.3662331870200802308445986454898957163095474243164062500000000000 -0.5407718363806992556419572792947292327880859375000000000000000000 -0.1916945376594611782916643960561486892402172088623046875000000000
2.6301269531250000000000000000000000000000000000000000000000000000 1.7248914495912754940576405715546570718288421630859375000000000000 1.6673305737535411008565233714762143790721893310546875000000000000 1.7824523254290098872587577716330997645854949951171875000000000000 -0.3664096595171634218601752763788681477308273315429687500000000000 -0.5420895409640310580456912248337175697088241577148437500000000000 -0.1907297780702957579190837122951052151620388031005859375000000000
2.6309814453125000000000000000000000000000000000000000000000000000 1.7245782803828497709019984540645964443683624267578125000000000000 1.6670941395681266872230708031565882265567779541015625000000000000 1.7820624211975728545809261049726046621799468994140625000000000000 -0.3665850644734022778514770379842957481741905212402343750000000000 -0.5434077082812946990486580034485086798667907714843750000000000000 -0.1897624206655098844098716881489963270723819732666015625000000000
2.6318359375000000000000000000000000000000000000000000000000000000 1.7242649617468046585599950049072504043579101562500000000000000000 1.6668579348728849165439669377519749104976654052734375000000000000 1.7816719886207244005760230720625258982181549072265625000000000000 -0.3667594062626907125412856203183764591813087463378906250000000000 -0.5447260694128099878241755504859611392021179199218750000000000000 -0.1887927431125714372583956901507917791604995727539062500000000000
2.6326904296875000000000000000000000000000000000000000000000000000 1.7239514945897411735131754539906978607177734375000000000000000000 1.6666219470595831086967564260703511536121368408203125000000000000 1.7812810421198992383295944819110445678234100341796875000000000000 -0.3669326892530851425000548715615877881646156311035156250000000000 -0.5460443628949662731031367002287879586219787597656250000000000000 -0.1878210156112040118969730428943876177072525024414062500000000000
2.6335449218750000000000000000000000000000000000000000000000000000 1.7236378798145306490141592803411185741424560546875000000000000000 1.6663861634514278708962820019223727285861968994140625000000000000 1.7808895961776334271320365587598644196987152099609375000000000000 -0.3671049178068045426570620293205138295888900756835937500000000000 -0.5473623345225658853863137665030080825090408325195312500000000000 -0.1868475010910431721722346765091060660779476165771484375000000000
2.6343994140625000000000000000000000000000000000000000000000000000 1.7233241183203189539341337876976467669010162353515625000000000000 1.6661505713036475206934028392424806952476501464843750000000000000 1.7804976653369903871748647361528128385543823242187500000000000000 -0.3672760962802304463004077206278452649712562561035156250000000000 -0.5486797371540245160659310386108700186014175415039062500000000000 -0.1858724554064363765348844026448205113410949707031250000000000000
2.6352539062500000000000000000000000000000000000000000000000000000 1.7230102110025327100117920053889974951744079589843750000000000000 1.6659151578040978236572300374973565340042114257812500000000000000 1.7801052642009675963663539732806384563446044921875000000000000000 -0.3674462290239068895658647306845523416996002197265625000000000000 -0.5499963305196782226147433902951888740062713623046875000000000000 -0.1848961275281356120281373023317428305745124816894531250000000000
2.6361083984375000000000000000000000000000000000000000000000000000 1.7226961587528830666116164138657040894031524658203125000000000000 1.6656799100738930441423235606634989380836486816406250000000000000 1.7797124074318730890809092670679092407226562500000000000000000000 -0.3676153203825404669480292341177118942141532897949218750000000000 -0.5513118810334106667525588818534743040800094604492187500000000000 -0.1839187597316702948990752020108629949390888214111328125000000000
2.6369628906250000000000000000000000000000000000000000000000000000 1.7223819624593710297943971454515121877193450927734375000000000000 1.6654448151680614209624309296486899256706237792968750000000000000 1.7793191097506806386263633612543344497680664062500000000000000000 -0.3677833746950003313003207949805073440074920654296875000000000000 -0.5526261616077792204748675430892035365104675292968750000000000000 -0.1829405877822214976369252781296381726861000061035156250000000000
2.6378173828125000000000000000000000000000000000000000000000000000 1.7220676230062930134323551101260818541049957275390625000000000000 1.6652098600762310631751006440026685595512390136718750000000000000 1.7789253859363549636896095762494951486587524414062500000000000000 -0.3679503962943181383238311354944016784429550170898437500000000000 -0.5539389514727873775612465578888077288866043090820312500000000000 -0.1819618411158488990864157130999956279993057250976562500000000000
2.6386718750000000000000000000000000000000000000000000000000000000 1.7217531412742450580566355711198411881923675537109375000000000000 1.6649750317233376062375782566959969699382781982421875000000000000 1.7785312508251525098756928855436854064464569091796875000000000000 -0.3681163895076881020784753673069644719362258911132812500000000000 -0.5552500359984248179401333800342399626970291137695312500000000000 -0.1809827430169513584612417389507754705846309661865234375000000000
2.6395263671875000000000000000000000000000000000000000000000000000 1.7214385181401281599278263456653803586959838867187500000000000000 1.6647403169703640646304165784385986626148223876953125000000000000 1.7781367193098922552252361128921620547771453857421875000000000000 -0.3682813586564670504941432227496989071369171142578125000000000000 -0.5565592065210686056886402184318285435438156127929687500000000000 -0.1800035107918655230552218426964827813208103179931640625000000000
2.6403808593750000000000000000000000000000000000000000000000000000 1.7211237544771533780618710807175375521183013916015625000000000000 1.6645057026151075518782818107865750789642333984375000000000000000 1.7777418063391992042454603506485000252723693847656250000000000000 -0.3684453080561742033260941298067336902022361755371093750000000000 -0.5578662601738169080078932893229648470878601074218750000000000000 -0.1790243559385314431331437390326755121350288391113281250000000000
2.6412353515625000000000000000000000000000000000000000000000000000 1.7208088511548464971667726786108687520027160644531250000000000000 1.6642711753929746443247950082877650856971740722656250000000000000 1.7773465269167183500087503489339724183082580566406250000000000000 -0.3686082420164914497107133684039581567049026489257812500000000000 -0.5591709997208095250798010056314524263143539428710937500000000000 -0.1780454843121733743416257311764638870954513549804687500000000000
2.6420898437500000000000000000000000000000000000000000000000000000 1.7204938090390533567131114978110417723655700683593750000000000000 1.6640367219778082752412728950730524957180023193359375000000000000 1.7769508961002984381849501005490310490131378173828125000000000000 -0.3687701648412631816320583766355412080883979797363281250000000000 -0.5604732333955630974031691948766820132732391357421875000000000000 -0.1770670962869632381053719427654868923127651214599609375000000000
2.6429443359375000000000000000000000000000000000000000000000000000 1.7201786289919447359153537036036141216754913330078125000000000000 1.6638023289827443829125286356429569423198699951171875000000000000 1.7765549290011450889181787715642713010311126708984375000000000000 -0.3689310808284962939218587507639313116669654846191406250000000000 -0.5617727747433428620027484612364787608385086059570312500000000000 -0.1760893869136496980853934246624703519046306610107421875000000000
2.6437988281250000000000000000000000000000000000000000000000000000 1.7198633118720212387131596187828108668327331542968750000000000000 1.6635679829611003111011768851312808692455291748046875000000000000 1.7761586407829421663251423524343408644199371337890625000000000000 -0.3690909942703602952818187077355105429887771606445312500000000000 -0.5630694424675692921766767540248110890388488769531250000000000000 -0.1751125460731513538981118927040370181202888488769531250000000000
2.6446533203125000000000000000000000000000000000000000000000000000 1.7195478585341181787526920743403024971485137939453125000000000000 1.6633336704072949618904431190458126366138458251953125000000000000 1.7757620466609413956149410296347923576831817626953125000000000000 -0.3692499094531871972613146226649405434727668762207031250000000000 -0.5643630602802489626412807410815730690956115722656250000000000000 -0.1741367586261254318813485042483080178499221801757812500000000000
2.6455078125000000000000000000000000000000000000000000000000000000 1.7192322698294111305017395352479070425033569335937500000000000000 1.6630993777578031433961314178304746747016906738281250000000000000 1.7753651619010191176073476526653394103050231933593750000000000000 -0.3694078306574715142573950288351625204086303710937500000000000000 -0.5656534567564097670810951967723667621612548828125000000000000000 -0.1731622045585332059225436296401312574744224548339843750000000000
2.6463623046875000000000000000000000000000000000000000000000000000 1.7189165466054201480972096760524436831474304199218750000000000000 1.6628650913921414478124916058732196688652038574218750000000000000 1.7749680018186988483819277462316676974296569824218750000000000000 -0.3695647621578703745370830802130512893199920654296875000000000000 -0.5669404651925041838111951619794126600027084350585937500000000000 -0.1721890591232365375073953828177764080464839935302734375000000000
2.6472167968750000000000000000000000000000000000000000000000000000 1.7186006897060148723710426565958186984062194824218750000000000000 1.6626307976338905447732940956484526395797729492187500000000000000 1.7745705817781391999687912175431847572326660156250000000000000000 -0.3697207082232033537039228576759342104196548461914062500000000000 -0.5682239234687421758351888456672895699739456176757812500000000000 -0.1712174929776645315726568696845788508653640747070312500000000000
2.6480712890625000000000000000000000000000000000000000000000000000 1.7182846999714205260545440978603437542915344238281250000000000000 1.6623964827517521136712730367435142397880554199218750000000000000 1.7741729171910889384378151589771732687950134277343750000000000000 -0.3698756731164526967425842940428992733359336853027343750000000000 -0.5695036739153039873073680610104929655790328979492187500000000000 -0.1702476723176014061778005270753055810928344726562500000000000000
2.6489257812500000000000000000000000000000000000000000000000000000 1.7179685782382216885366688075009733438491821289062500000000000000 1.6621621329606410810697525448631495237350463867187500000000000000 1.7737750235158022960035850701387971639633178710937500000000000000 -0.3700296610947630959742582490434870123863220214843750000000000000 -0.5707795631823767701362726256775204092264175415039062500000000000 -0.1692797590071494218122438724094536155462265014648437500000000000
2.6497802734375000000000000000000000000000000000000000000000000000 1.7176523253393674028899340555653907358646392822265625000000000000 1.6619277344228142734294806359685026109218597412109375000000000000 1.7733769162559205323503874751622788608074188232421875000000000000 -0.3701826764094418020789589718333445489406585693359375000000000000 -0.5720514421139548666417340427869930863380432128906250000000000000 -0.1683139107049286820050326696218689903616905212402343750000000000
2.6506347656250000000000000000000000000000000000000000000000000000 1.7173359421041773931193574753706343472003936767578125000000000000 1.6616932732490381496859299659263342618942260742187500000000000000 1.7729786109593166365527849848149344325065612792968750000000000000 -0.3703347233059586240955241009942255914211273193359375000000000000 -0.5733191656253375789731308032060042023658752441406250000000000000 -0.1673502809865796969734930144113604910671710968017578125000000000
2.6514892578125000000000000000000000000000000000000000000000000000 1.7170194293583453948315309389727190136909484863281250000000000000 1.6614587354997927270972013502614572644233703613281250000000000000 1.7725801232168980625658605276839807629585266113281250000000000000 -0.3704858060239459294216146645339904353022575378417968750000000000 -0.5745825925842540371490940742660313844680786132812500000000000000 -0.1663890194636377661829840235441224649548530578613281250000000000
2.6523437500000000000000000000000000000000000000000000000000000000 1.7167027879239449283943486079806461930274963378906250000000000000 1.6612241071865141428531842393567785620689392089843750000000000000 1.7721814686613757139355129766045138239860534667968750000000000000 -0.3706359287971985883025638486287789419293403625488281250000000000 -0.5758415856955435563335754522995557636022567749023437500000000000 -0.1654302718988535925159766293290886096656322479248046875000000000
2.6531982421875000000000000000000000000000000000000000000000000000 1.7163860186194348500521300593391060829162597656250000000000000000 1.6609893742728796262042578746331855654716491699218750000000000000 1.7717826629659900739000022440450266003608703613281250000000000000 -0.3707850958536740293425282288808375597000122070312500000000000000 -0.5770960113893138787588554805552121251821517944335937500000000000 -0.1644741803180341799262009772064629942178726196289062500000000000
2.6540527343750000000000000000000000000000000000000000000000000000 1.7160691222596631266839040108607150614261627197265625000000000000 1.6607545226761288859052001498639583587646484375000000000000000000 1.7713837218431973674626078718574717640876770019531250000000000000 -0.3709333114154922395044877703185193240642547607421875000000000000 -0.5783457397125011389960036467527970671653747558593750000000000000 -0.1635208831184832845018206626264145597815513610839843750000000000
2.6549072265625000000000000000000000000000000000000000000000000000 1.7157520996558728310077412970713339745998382568359375000000000000 1.6605195382684296845354765537194907665252685546875000000000000000 1.7709846610433159774800060404231771826744079589843750000000000000 -0.3710805796989357085990945961384568363428115844726562500000000000 -0.5795906442237512834481094614602625370025634765625000000000000000 -0.1625705151741200782389284995588241145014762878417968750000000000
2.6557617187500000000000000000000000000000000000000000000000000000 1.7154349516157063604282484448049217462539672851562500000000000000 1.6602844068782818265361811427283100783824920654296875000000000000 1.7705854963531308943203157468815334141254425048828125000000000000 -0.3712269049144494847958242189633892849087715148925781250000000000 -0.5808306018915424528969992934435140341520309448242187500000000000 -0.1616232079373565444502247601121780462563037872314453125000000000
2.6566162109375000000000000000000000000000000000000000000000000000 1.7151176789432114322409006490488536655902862548828125000000000000 1.6600491142919679976586166958441026508808135986328125000000000000 1.7701862435944548668231846022536046802997589111328125000000000000 -0.3713722912666411746229755408421624451875686645507812500000000000 -0.5820654929954673928449437880772165954113006591796875000000000000 -0.1606790895378149286454316779781947843730449676513671875000000000
2.6574707031250000000000000000000000000000000000000000000000000000 1.7148002824388450804349304235074669122695922851562500000000000000 1.6598136462550427960849219743977300822734832763671875000000000000 1.7697869186226473647849388726172037422657012939453125000000000000 -0.3715167429542809429676708532497286796569824218750000000000000000 -0.5832952010305949563928606949048116803169250488281250000000000000 -0.1597382848779669850536322428524727001786231994628906250000000000
2.6583251953125000000000000000000000000000000000000000000000000000 1.7144827628994787627192408763221465051174163818359375000000000000 1.6595779884738681708711283135926350951194763183593750000000000000 1.7693875373250893545673534390516579151153564453125000000000000000 -0.3716602641703014020535533745714928954839706420898437500000000000 -0.5845196126148266557720489799976348876953125000000000000000000000 -0.1588009157257761483350577691453509032726287841796875000000000000
2.6591796875000000000000000000000000000000000000000000000000000000 1.7141651211184039116375288358540274202823638916015625000000000000 1.6593421266171932693112012202618643641471862792968750000000000000 1.7689881156196145539638564514461904764175415039062500000000000000 -0.3718028591017978334853921751346206292510032653808593750000000000 -0.5857386173991707689623353871866129338741302490234375000000000000 -0.1578671008044249257640245787115418352186679840087890625000000000
2.6600341796875000000000000000000000000000000000000000000000000000 1.7138473578853368195495932013727724552154541015625000000000000000 1.6591060463177784711774620518554002046585083007812500000000000000 1.7685886694528951679217243508901447057723999023437500000000000000 -0.3719445319300279662044772521767299622297286987304687500000000000 -0.5869521079808486252460397736285813152790069580078125000000000000 -0.1569369558792073626740659619827056303620338439941406250000000000
2.6608886718750000000000000000000000000000000000000000000000000000 1.7135294739864228574788285186514258384704589843750000000000000000 1.6588697331740651641496242518769577145576477050781250000000000000 1.7681892147987805508080327854258939623832702636718750000000000000 -0.3720852868304121430220732236193725839257240295410156250000000000 -0.5881599798191570194205723964842036366462707519531250000000000000 -0.1560105938416672111124228194967145100235939025878906250000000000
2.6617431640625000000000000000000000000000000000000000000000000000 1.7132114702042426923611628808430396020412445068359375000000000000 1.6586331727518919265662589168641716241836547851562500000000000000 1.7677897676565934581560668448219075798988342285156250000000000000 -0.3722251279725331540859656342945527285337448120117187500000000000 -0.5893621311540044871435384266078472137451171875000000000000000000 -0.1550881247910617932728172263523447327315807342529296875000000000
2.6625976562500000000000000000000000000000000000000000000000000000 1.7128933473178160618033416540129110217094421386718750000000000000 1.6583963505862573395432946199434809386730194091796875000000000000 1.7673903440493747840633886880823411047458648681640625000000000000 -0.3723640595201364034139146497182082384824752807617187500000000000 -0.5905584629270439478432308533228933811187744140625000000000000000 -0.1541696561132288867401740617424366064369678497314453125000000000
2.6634521484375000000000000000000000000000000000000000000000000000 1.7125751061026073251980506029212847352027893066406250000000000000 1.6581592521831305386825761161162517964839935302734375000000000000 1.7669909600220841117135250897263176739215850830078125000000000000 -0.3725020856311298533825038248323835432529449462890625000000000000 -0.5917488787053255538950224945438094437122344970703125000000000000 -0.1532552925569342083811363863787846639752388000488281250000000000
2.6643066406250000000000000000000000000000000000000000000000000000 1.7122567473305310148390390168060548603534698486328125000000000000 1.6579218630213101715042967043700627982616424560546875000000000000 1.7665916316397518581737813292420469224452972412109375000000000000 -0.3726392104575839692159888727474026381969451904296875000000000000 -0.5929332846073923635188407388341147452592849731445312500000000000 -0.1523451363077756026687126222896040417253971099853515625000000000
2.6651611328125000000000000000000000000000000000000000000000000000 1.7119382717699556106794034349150024354457855224609375000000000000 1.6576841685543293181126500712707638740539550781250000000000000000 1.7661923749855819032461567985592409968376159667968750000000000000 -0.3727754381457317189862976647418690845370292663574218750000000000 -0.5941115892317457847227046840998809784650802612304687500000000000 -0.1514392870597176254943150297549436800181865692138671875000000000
2.6660156250000000000000000000000000000000000000000000000000000000 1.7116196801857093134913156973198056221008300781250000000000000000 1.6574461542124128143882444419432431459426879882812500000000000000 1.7657932061590058125943869526963680982589721679687500000000000000 -0.3729107728359686846353326927783200517296791076660156250000000000 -0.5952837035876067384165821749775204807519912719726562500000000000 -0.1505378420843306586096588262080331332981586456298828125000000000
2.6668701171875000000000000000000000000000000000000000000000000000 1.7113009733390851518919362206361256539821624755859375000000000000 1.6572078054044820927259706877521239221096038818359375000000000000 1.7653941412736882110579017535201273858547210693359375000000000000 -0.3730452186628529509526686069875722751021385192871093750000000000 -0.5964495410279008202891759538033511489629745483398437500000000000 -0.1496408962978050816161612601717934012413024902343750000000000000
2.6677246093750000000000000000000000000000000000000000000000000000 1.7109821519878456452801174236810766160488128662109375000000000000 1.6569691075202099828089785660267807543277740478515625000000000000 1.7649951964554813077512562813353724777698516845703125000000000000 -0.3731787797551051610867034469265490770339965820312500000000000000 -0.5976090171844002929546491031942423433065414428710937500000000000 -0.1487485423258100014631821750299423001706600189208984375000000000
2.6685791015625000000000000000000000000000000000000000000000000000 1.7106632168862274667731071531306952238082885742187500000000000000 1.6567300459321250283295512417680583894252777099609375000000000000 1.7645963878403299052166630644933320581912994384765625000000000000 -0.3733114602356085165446586415782803669571876525878906250000000000 -0.5987620499049501887611768324859440326690673828125000000000000000 -0.1478608705662668443281404506706167012453079223632812500000000000
2.6694335937500000000000000000000000000000000000000000000000000000 1.7103441687849472163662767343339510262012481689453125000000000000 1.6564906059977690944151618168689310550689697265625000000000000000 1.7641977315721253383173916517989709973335266113281250000000000000 -0.3734432642214087216814277780940756201744079589843750000000000000 -0.5999085591927156846381308241689112037420272827148437500000000000 -0.1469779692501017309691491163903265260159969329833984375000000000
2.6702880859375000000000000000000000000000000000000000000000000000 1.7100250084312058618252194719389081001281738281250000000000000000 1.6562507730619031587337985911290161311626434326171875000000000000 1.7637992438005085649166403527488000690937042236328125000000000000 -0.3735741958237140392107278330513508990406990051269531250000000000 -0.6010484671473848017342334060231223702430725097656250000000000000 -0.1460999245000433321983734913374064490199089050292968750000000000
2.6711425781250000000000000000000000000000000000000000000000000000 1.7097057365686936236670590005815029144287109375000000000000000000 1.6560105324587657271706575556891039013862609863281250000000000000 1.7634009406786215201634604454739019274711608886718750000000000000 -0.3737042591478952902050991724536288529634475708007812500000000000 -0.6021816979082617038443459023255854845046997070312500000000000000 -0.1452268203875288210547012113238452002406120300292968750000000000
2.6719970703125000000000000000000000000000000000000000000000000000 1.7093863539375957483201773356995545327663421630859375000000000000 1.6557698695143827638531774937291629612445831298828125000000000000 1.7630028383608087327871771776699461042881011962890625000000000000 -0.3738334582934857985847543204727116972208023071289062500000000000 -0.6033081775991918638268884933495428413152694702148437500000000000 -0.1443587389877797333426201475958805531263351440429687500000000000
2.6728515625000000000000000000000000000000000000000000000000000000 1.7090668612745965049271035240963101387023925781250000000000000000 1.6555287695489291355244176884298212826251983642578125000000000000 1.7626049530002638743297893597627989947795867919921875000000000000 -0.3739617973541814466287291907065082341432571411132812500000000000 -0.6044278342752562593886977992951869964599609375000000000000000000 -0.1434957604331066061131849664889159612357616424560546875000000000
2.6737060546875000000000000000000000000000000000000000000000000000 1.7087472593128849585042416947544552385807037353515625000000000000 1.6552872178791426804878028633538633584976196289062500000000000000 1.7622073007466272365206805261550471186637878417968750000000000000 -0.3740892804178406749748830861790338531136512756347656250000000000 -0.6055405978711791981083933933405205607414245605468750000000000000 -0.1426379629645022073525240102753741666674613952636718750000000000
2.6745605468750000000000000000000000000000000000000000000000000000 1.7084275487821591887893646344309672713279724121093750000000000000 1.6550451998207893478110008800285868346691131591796875000000000000 1.7618098977435290297677283888333477079868316650390625000000000000 -0.3742159115664844271087474680825835093855857849121093750000000000 -0.6066464001513908188556456480000633746385574340820312500000000000 -0.1417854229815780353618492881651036441326141357421875000000000000
2.6754150390625000000000000000000000000000000000000000000000000000 1.7081077304086320634013418384711258113384246826171875000000000000 1.6548027006911814051903775180107913911342620849609375000000000000 1.7614127601260827216123061589314602315425872802734375000000000000 -0.3743416948762962603858284182933857664465904235839843750000000000 -0.6077451746616919781018850699183531105518341064453125000000000000 -0.1409382150909004871586205354105914011597633361816406250000000000
2.6762695312500000000000000000000000000000000000000000000000000000 1.7077878049150359007768429364659823477268218994140625000000000000 1.6545597058117480493422135623404756188392639160156250000000000000 1.7610159040183237522114723105914890766143798828125000000000000000 -0.3744666344176221794981529455981217324733734130859375000000000000 -0.6088368566824662320158267903025262057781219482421875000000000000 -0.1400964121527781269804791008937172591686248779296875000000000000
2.6771240234375000000000000000000000000000000000000000000000000000 1.7074677730206271331070411179098300635814666748046875000000000000 1.6543162005106579748314743483206257224082946777343750000000000000 1.7606193455305962913826078874990344047546386718750000000000000000 -0.3745907342549708030077226794674061238765716552734375000000000000 -0.6099213831833880661292823788244277238845825195312500000000000000 -0.1392600853265535676417385957392980344593524932861328125000000000
2.6779785156250000000000000000000000000000000000000000000000000000 1.7071476354411918574527362579829059541225433349609375000000000000 1.6540721701254943454273416136857122182846069335937500000000000000 1.7602231007568893694781309022800996899604797363281250000000000000 -0.3747139984470133078353626387979602441191673278808593750000000000 -0.6109986927795781896932680865575093775987625122070312500000000000 -0.1384293041144484537330328066673246212303638458251953125000000000
2.6788330078125000000000000000000000000000000000000000000000000000 1.7068273928890504986810583432088606059551239013671875000000000000 1.6538276000059817238962978080962784588336944580078125000000000000 1.7598271857721192734658188783214427530765533447265625000000000000 -0.3748364310465833182384187693969579413533210754394531250000000000 -0.6120687256891566008221161609981209039688110351562500000000000000 -0.1376041364040100356547213777957949787378311157226562500000000000
2.6796875000000000000000000000000000000000000000000000000000000000 1.7065070460730626944467758221435360610485076904296875000000000000 1.6535824755167649602327628599596209824085235595703125000000000000 1.7594316166293604286607887843274511396884918212890625000000000000 -0.3749580361006770723442116377555066719651222229003906250000000000 -0.6131314236921467930585549765964969992637634277343750000000000000 -0.1367846485092073793854439145434298552572727203369140625000000000
2.6805419921875000000000000000000000000000000000000000000000000000 1.7061865956986328463074187311576679348945617675781250000000000000 1.6533367820402413705949129507644101977348327636718750000000000000 1.7590364093570243220199245115509256720542907714843750000000000000 -0.3750788176504533666388851997908204793930053710937500000000000000 -0.6141867300906853621711434243479743599891662597656250000000000000 -0.1359709052102213711066269752336665987968444824218750000000000000
2.6813964843750000000000000000000000000000000000000000000000000000 1.7058660424677145606153771950630471110343933105468750000000000000 1.6530905049794426542320024964283220469951629638671875000000000000 1.7586415799559864669987518936977721750736236572265625000000000000 -0.3751987797312334449451043383305659517645835876464843750000000000 -0.6152345896704941585753090294019784778356552124023437500000000000 -0.1351629697919727590704752628880669362843036651611328125000000000
2.6822509765625000000000000000000000000000000000000000000000000000 1.7055453870788153114546048527699895203113555908203125000000000000 1.6528436297609674365816090357839129865169525146484375000000000000 1.7582471443966631863276006697560660541057586669921875000000000000 -0.3753179263725012204666597881441703066229820251464843750000000000 -0.6162749486635715756577269530680496245622634887695312500000000000 -0.1343609040814308930311682388492044992744922637939453125000000000
2.6831054687500000000000000000000000000000000000000000000000000000 1.7052246302270026578895567581639625132083892822265625000000000000 1.6525961418379682132950847517349757254123687744140625000000000000 1.7578531186160371024840287645929493010044097900390625000000000000 -0.3754362615979029982327119796536862850189208984375000000000000000 -0.6173077547120616737075238233956042677164077758789062500000000000 -0.1335647684837443505134757515406818129122257232666015625000000000
2.6839599609375000000000000000000000000000000000000000000000000000 1.7049037726039080187234731056378223001956939697265625000000000000 1.6523480266931853677192520990502089262008666992187500000000000000 1.7574595185146306697276941122254356741905212402343750000000000000 -0.3755537894252477526535471952229272574186325073242187500000000000 -0.6183329568332623926707469763641711324453353881835937500000000000 -0.1327746220172331126363474140816833823919296264648437500000000000
2.6848144531250000000000000000000000000000000000000000000000000000 1.7045828148977320015688974308432079851627349853515625000000000000 1.6520992698420313704588124892325140535831451416015625000000000000 1.7570663599534326326789823724539019167423248291015625000000000000 -0.3756705138665069609871238753839861601591110229492187500000000000 -0.6193505053857342179668421522364951670169830322265625000000000000 -0.1319905223472796484962543672736501321196556091308593750000000000
2.6856689453125000000000000000000000000000000000000000000000000000 1.7042617577932499539627997364732436835765838623046875000000000000 1.6518498568357262712424926576204597949981689453125000000000000000 1.7566736587507736366831068153260275721549987792968750000000000000 -0.3757864389278146588502238500950625166296958923339843750000000000 -0.6203603520364711076950925416895188391208648681640625000000000000 -0.1312125258191581822497795428716926835477352142333984375000000000
2.6865234375000000000000000000000000000000000000000000000000000000 1.7039406019718161822140700678573921322822570800781250000000000000 1.6515997732644807083346449871896766126155853271484375000000000000 1.7562814306791516560934951485251076519489288330078125000000000000 -0.3759015686094673847073011074826354160904884338378906250000000000 -0.6213624497290991532949533393548335880041122436523437500000000000 -0.1304406874898355883640732599815237335860729217529296875000000000
2.6873779296875000000000000000000000000000000000000000000000000000 1.7036193481113692804740367137128487229347229003906250000000000000 1.6513490047607257693584870139602571725845336914062500000000000000 1.7558896914620127915895864134654402732849121093750000000000000000 -0.3760159069059242353816330250992905348539352416992187500000000000 -0.6223567526530676685680987247906159609556198120117187500000000000 -0.1296750611587808021951673254079651087522506713867187500000000000
2.6882324218750000000000000000000000000000000000000000000000000000 1.7032979968864372377623794818646274507045745849609375000000000000 1.6510975370023917019324244392919354140758514404296875000000000000 1.7554984567704827735923345244373194873332977294921875000000000000 -0.3761294578058068105441691386658931151032447814941406250000000000 -0.6233432162137997334383499037357978522777557373046875000000000000 -0.1289156993978139431611396048538153991103172302246093750000000000
2.6890869140625000000000000000000000000000000000000000000000000000 1.7029765489681423229484380499343387782573699951171875000000000000 1.6508453557162330316288034737226553261280059814453125000000000000 1.7551077422200516142680726261460222303867340087890625000000000000 -0.3762422252918993237358336045872420072555541992187500000000000000 -0.6243217970037686637141405299189500510692596435546875000000000000 -0.1281626535800299560019510636266204528510570526123046875000000000
2.6899414062500000000000000000000000000000000000000000000000000000 1.7026550050242057476879153909976594150066375732421875000000000000 1.6505924466811969786306235619122162461280822753906250000000000000 1.7547175633672145167452072200831025838851928710937500000000000000 -0.3763542133411484913452227374364156275987625122070312500000000000 -0.6252924527744710969656694032892119139432907104492187500000000000 -0.1274159739078258857247760715836193412542343139648437500000000000
2.6907958984375000000000000000000000000000000000000000000000000000 1.7023333657189532175380008993670344352722167968750000000000000000 1.6503387957318380596660745140979997813701629638671875000000000000 1.7543279357060683754099272846360690891742706298828125000000000000 -0.3764654259246635881197562412125989794731140136718750000000000000 -0.6262551424092646090713287776452489197254180908203125000000000000 -0.1266757094400625949237593204088625498116016387939453125000000000
2.6916503906250000000000000000000000000000000000000000000000000000 1.7020116317133198169386787412804551422595977783203125000000000000 1.6500843887617764327302438687183894217014312744140625000000000000 1.7539388746648632011471136138425208628177642822265625000000000000 -0.3765758670077163916545259780832566320896148681640625000000000000 -0.6272098258970424389247000362956896424293518066406250000000000000 -0.1259419081183903998955031511286506429314613342285156250000000000
2.6925048828125000000000000000000000000000000000000000000000000000 1.7016898036648544501048263555276207625865936279296875000000000000 1.6498292117271955437018959855777211487293243408203125000000000000 1.7535503956025133565077567254775203764438629150390625000000000000 -0.3766855405497412379034471996419597417116165161132812500000000000 -0.6281564643067156783473592440714128315448760986328125000000000000 -0.1252146167927668529706863864703336730599403381347656250000000000
2.6933593750000000000000000000000000000000000000000000000000000000 1.7013678822277251700967326542013324797153472900390625000000000000 1.6495732506503837377920262952102348208427429199218750000000000000 1.7531625138050666024014390131924301385879516601562500000000000000 -0.3767944505043350766904097781662130728363990783691406250000000000 -0.6290950197624780582117409721831791102886199951171875000000000000 -0.1244938812461920951690785841492470353841781616210937500000000000
2.6942138671875000000000000000000000000000000000000000000000000000 1.7010458680527245078906162234488874673843383789062500000000000000 1.6493164916233138406198577285977080464363098144531250000000000000 1.7527752444821351751613747183000668883323669433593750000000000000 -0.3769026008192573051758245128439739346504211425781250000000000000 -0.6300254554198243539531176793389022350311279296875000000000000000 -0.1237797462186903119096825776068726554512977600097656250000000000
2.6950683593750000000000000000000000000000000000000000000000000000 1.7007237617872741353153287491295486688613891601562500000000000000 1.6490589208112613750500941023346967995166778564453125000000000000 1.7523886027632868955805633959244005382061004638671875000000000000 -0.3770099954364298788789255922893062233924865722656250000000000000 -0.6309477354422980965864553581923246383666992187500000000000000000 -0.1230722554305617166825470576441148295998573303222656250000000000
2.6959228515625000000000000000000000000000000000000000000000000000 1.7004015640754295279890584424720145761966705322265625000000000000 1.6488005244564583051669615088030695915222167968750000000000000000 1.7520026036944007508111553761409595608711242675781250000000000000 -0.3771166382919373116777705945423804223537445068359375000000000000 -0.6318618249789476060129800316644832491874694824218750000000000000 -0.1223714516049269618314099261624505743384361267089843750000000000
2.6967773437500000000000000000000000000000000000000000000000000000 1.7000792755578859605236630159197375178337097167968750000000000000 1.6485412888817840837418771116062998771667480468750000000000000000 1.7516172622339878373054489202331751585006713867187500000000000000 -0.3772225333160266758092404870694736018776893615722656250000000000 -0.6327676901424613697955123825522605329751968383789062500000000000 -0.1216773764895919818229685915866866707801818847656250000000000000
2.6976318359375000000000000000000000000000000000000000000000000000 1.6997568968719822812829534086631610989570617675781250000000000000 1.6482812004944873418565975953242741525173187255859375000000000000 1.7512325932494772207093092220020480453968048095703125000000000000 -0.3773276844331075463578883955051423981785774230957031250000000000 -0.6336652979879622282766149510280229151248931884765625000000000000 -0.1209900708782528644391618399822618812322616577148437500000000000
2.6984863281250000000000000000000000000000000000000000000000000000 1.6994344286517064634978169124224223196506500244140625000000000000 1.6480202457899415513509211450582370162010192871093750000000000000 1.7508486115134713756447126797866076231002807617187500000000000000 -0.3774320955617521122782420661678770557045936584472656250000000000 -0.6345546164924414922481332723691593855619430541992187500000000000 -0.1203095746310627323083508599665947258472442626953125000000000000
2.6993408203125000000000000000000000000000000000000000000000000000 1.6991118715277007122921304471674375236034393310546875000000000000 1.6477584113554302192028444551397114992141723632812500000000000000 1.7504653316999712053814164391951635479927062988281250000000000000 -0.3775357706146950098613501722866203635931015014648437500000000000 -0.6354356145348079021317744263797067105770111083984375000000000000 -0.1196359266945821731020771494513610377907752990722656250000000000
2.7001953125000000000000000000000000000000000000000000000000000000 1.6987892261272665717086738368379883468151092529296875000000000000 1.6474956838739585052167058165650814771652221679687500000000000000 1.7500827683805746382006418571108952164649963378906250000000000000 -0.3776387134988334337570847765164216980338096618652343750000000000 -0.6363082618765318887454895957489497959613800048828125000000000000 -0.1189691651211350342798311885417206212878227233886718750000000000
2.7010498046875000000000000000000000000000000000000000000000000000 1.6984664930743691435566233849385753273963928222656250000000000000 1.6472320501280930393761536834063008427619934082031250000000000000 1.7497009360206452477370930864708498120307922363281250000000000000 -0.3777409281152271924852925621962640434503555297851562500000000000 -0.6371725291428670390203592432953882962465286254882812500000000000 -0.1183093270875873459502258810971397906541824340820312500000000000
2.7019042968750000000000000000000000000000000000000000000000000000 1.6981436729896430826158848503837361931800842285156250000000000000 1.6469674970038241657022126673837192356586456298828125000000000000 1.7493198489754619995295570333837531507015228271484375000000000000 -0.3778424183590985974134923708334099501371383666992187500000000000 -0.6380283878046291157204450428253039717674255371093750000000000000 -0.1176564489135680235953884675836889073252677917480468750000000000
2.7027587890625000000000000000000000000000000000000000000000000000 1.6978207664903970375291919481242075562477111816406250000000000000 1.6467020114944510567056568106636404991149902343750000000000000000 1.7489395214863430183527270855847746133804321289062500000000000000 -0.3779431881198324627568752021034015342593193054199218750000000000 -0.6388758101605127581734677733038552105426788330078125000000000000 -0.1170105660791521118291313996451208367943763732910156250000000000
2.7036132812500000000000000000000000000000000000000000000000000000 1.6974977741906183137388097748043946921825408935546875000000000000 1.6464355807044852575415916362544521689414978027343750000000000000 1.7485599676767513699360279133543372154235839843750000000000000000 -0.3780432412809762166006066763657145202159881591796875000000000000 -0.6397147693199312090683861242723651230335235595703125000000000000 -0.1163717132420212241328272284590639173984527587890625000000000000
2.7044677734375000000000000000000000000000000000000000000000000000 1.6971746967009786466462628595763817429542541503906250000000000000 1.6461681918535733260000597510952502489089965820312500000000000000 1.7481812015483839672924659680575132369995117187500000000000000000 -0.3781425817202397898775245721481041982769966125488281250000000000 -0.6405452391863588612608282346627674996852874755859375000000000000 -0.1157399242541206629830696783756138756871223449707031250000000000
2.7053222656250000000000000000000000000000000000000000000000000000 1.6968515346288386425044336647260934114456176757812500000000000000 1.6458998322804327951729419510229490697383880615234375000000000000 1.7478032369772444898359253784292377531528472900390625000000000000 -0.3782412133094956163681388261466054245829582214355468750000000000 -0.6413671944411635239546853881620336323976516723632812500000000000 -0.1151152321778277087815922641311772167682647705078125000000000000
2.7061767578125000000000000000000000000000000000000000000000000000 1.6965282885782526633988709363620728254318237304687500000000000000 1.6456304894468016808417587526491843163967132568359375000000000000 1.7474260877097036459559831200749613344669342041015625000000000000 -0.3783391399147787437229339957411866635084152221679687500000000000 -0.6421806105279090903792393874027766287326812744140625000000000000 -0.1144976693016483970666286040795966982841491699218750000000000000
2.7070312500000000000000000000000000000000000000000000000000000000 1.6962049591499748224521226802607998251914978027343750000000000000 1.6453601509413986470065083267400041222572326660156250000000000000 1.7470497673585509978977370337815955281257629394531250000000000000 -0.3784363653962866669289155652222689241170883178710937500000000000 -0.6429854636371161724639478052267804741859436035156250000000000000 -0.1138872671554571613938833252177573740482330322265625000000000000
2.7078857421875000000000000000000000000000000000000000000000000000 1.6958815469414625365374149623676203191280364990234375000000000000 1.6450888044838882784404177073156461119651794433593750000000000000 1.7466742893990367946344122174195945262908935546875000000000000000 -0.3785328936083795503542148708220338448882102966308593750000000000 -0.6437817306914643822324251232203096151351928710937500000000000000 -0.1132840565252946629648533871659310534596443176269531250000000000
2.7087402343750000000000000000000000000000000000000000000000000000 1.6955580525468820773937750345794484019279479980468750000000000000 1.6448164379288527925382368266582489013671875000000000000000000000 1.7462996671649113622493132425006479024887084960937500000000000000 -0.3786287283995800057034841756831156089901924133300781250000000000 -0.6445693893314226041724168680957518517971038818359375000000000000 -0.1126880674677373517234002520126523450016975402832031250000000000
2.7095947265625000000000000000000000000000000000000000000000000000 1.6952344765571143447857593855587765574455261230468750000000000000 1.6445430392697679700120261259144172072410583496093750000000000000 1.7459259138444607195594926452031359076499938964843750000000000000 -0.3787238736125732030401991323742549866437911987304687500000000000 -0.6453484179012933807939589314628392457962036132812500000000000000 -0.1120993293238530807975905645434977486729621887207031250000000000
2.7104492187500000000000000000000000000000000000000000000000000000 1.6949108195597588633063423912972211837768554687500000000000000000 1.6442685966429733124272161148837767541408538818359375000000000000 1.7455530424765444141854686677106656134128570556640625000000000000 -0.3788183330842069262978100141481263563036918640136718750000000000 -0.6461187954356585327886364211735781282186508178710937500000000000 -0.1115178707327553198069836071226745843887329101562500000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 1.6945870821391391114474345158669166266918182373046875000000000000 1.6439930983316435320062964819953776895999908447265625000000000000 1.7451810659466346908885725497384555637836456298828125000000000000 -0.3789121106454913512351367899100296199321746826171875000000000000 -0.6468805016462120249798317672684788703918457031250000000000000000 -0.1109437196447706774904418125515803694725036621093750000000000000
2.7121582031250000000000000000000000000000000000000000000000000000 1.6942632648763071845365857370779849588871002197265625000000000000 1.6437165327697498273806786528439261019229888916015625000000000000 1.7448099969828645416924928213120438158512115478515625000000000000 -0.3790052101215993229921252805070253089070320129394531250000000000 -0.6476335169089695309452281435369513928890228271484375000000000000 -0.1103769033342290595278711862192722037434577941894531250000000000
2.7130126953125000000000000000000000000000000000000000000000000000 1.6939393683490493458521086722612380981445312500000000000000000000 1.6434388885460156082274352229433134198188781738281250000000000000 1.7444398481520830834767821215791627764701843261718750000000000000 -0.3790976353318661895563934649544535204768180847167968750000000000 -0.6483778222518425948805997904855757951736450195312500000000000000 -0.1098174484118897287210359081655042245984077453613281250000000000
2.7138671875000000000000000000000000000000000000000000000000000000 1.6936153931318911336489918539882637560367584228515625000000000000 1.6431601544078560106498798631946556270122528076171875000000000000 1.7440706318559262566481038447818718850612640380859375000000000000 -0.3791893900897898572743827116937609389424324035644531250000000000 -0.6491133993425635129170814252574928104877471923828125000000000000 -0.1092653808370162571428352293878560885787010192871093750000000000
2.7147216796875000000000000000000000000000000000000000000000000000 1.6932913397961011359171834556036628782749176025390625000000000000 1.6428803192653043119264566485071554780006408691406250000000000000 1.7437023603268979599079102627001702785491943359375000000000000000 -0.3792804782030307353402065473346738144755363464355468750000000000 -0.6498402304769517190408123497036285698413848876953125000000000000 -0.1087207259291098071507519762235460802912712097167968750000000000
2.7155761718750000000000000000000000000000000000000000000000000000 1.6929672089096976517197390421642921864986419677734375000000000000 1.6425993721949188053343959836638532578945159912109375000000000000 1.7433350456244764981050821006647311151027679443359375000000000000 -0.3793709034734117913068018879130249843001365661621093750000000000 -0.6505582985675133489422705679317004978656768798828125000000000000 -0.1081835083793101781601819766365224495530128479003906250000000000
2.7164306640625000000000000000000000000000000000000000000000000000 1.6926430010374524659511052959715016186237335205078125000000000000 1.6423173024436685807359026512131094932556152343750000000000000000 1.7429686996312363511663079407298937439918518066406250000000000000 -0.3794606696969185510859290388907538726925849914550781250000000000 -0.6512675871323592158290693987510167062282562255859375000000000000 -0.1076537522614779418539399102883180603384971618652343750000000000
2.7172851562500000000000000000000000000000000000000000000000000000 1.6923187167408959563630332922912202775478363037109375000000000000 1.6420340994327924377671479305718094110488891601562500000000000000 1.7426033340489994749589186540106311440467834472656250000000000000 -0.3795497806636990434370204638980794697999954223632812500000000000 -0.6519680802844317613065072691824752837419509887695312500000000000 -0.1071314810429663255675336586136836558580398559570312500000000000
2.7181396484375000000000000000000000000000000000000000000000000000 1.6919943565783228667243065501679666340351104736328125000000000000 1.6417497527616333741207199636846780776977539062500000000000000000 1.7422389603950123593278931366512551903724670410156250000000000000 -0.3796382401580639109894832472491543740034103393554687500000000000 -0.6526597627210369845229820384702179580926895141601562500000000000 -0.1066167175950908374559844560280907899141311645507812500000000000
2.7189941406250000000000000000000000000000000000000000000000000000 1.6916699211047965256682346080197021365165710449218750000000000000 1.6414642522114371026020762656116858124732971191406250000000000000 1.7418755899981559487343929504277184605598449707031250000000000000 -0.3797260519584862437092454001685837283730506896972656250000000000 -0.6533426197136629198780610749963670969009399414062500000000000000 -0.1061094842033096230515809565986273810267448425292968750000000000
2.7198486328125000000000000000000000000000000000000000000000000000 1.6913454108721539537185662993579171597957611083984375000000000000 1.6411775877491192598967018057010136544704437255859375000000000000 1.7415132339951886475404307930148206651210784912109375000000000000 -0.3798132198376017454322095545649062842130661010742187500000000000 -0.6540166370980865506723489488649647682905197143554687500000000000 -0.1056098025771169401920701602648478001356124877929687500000000000
2.7207031250000000000000000000000000000000000000000000000000000000 1.6910208264290111923600079535390250384807586669921875000000000000 1.6408897495309924252637756580952554941177368164062500000000000000 1.7411519033270299594562402489827945828437805175781250000000000000 -0.3798997475622086783531017317727673798799514770507812500000000000 -0.6546818012647486195731971747591160237789154052734375000000000000 -0.1051176938596686816218550575285917147994041442871093750000000000
2.7215576171875000000000000000000000000000000000000000000000000000 1.6906961683207681890195317464531399309635162353515625000000000000 1.6406007279064540593793708467273972928524017333984375000000000000 1.7407916087350823186596926461788825690746307373046875000000000000 -0.3799856388932677520031688800372648984193801879882812500000000000 -0.6553380991493993334984224929939955472946166992187500000000000000 -0.1046331786371362260190664983383612707257270812988281250000000000
2.7224121093750000000000000000000000000000000000000000000000000000 1.6903714370896130159138692761189304292201995849609375000000000000 1.6403105134216258154111756084603257477283477783203125000000000000 1.7404323607576002164165629437775351107120513916015625000000000000 -0.3800708975859022897836325682874303311109542846679687500000000000 -0.6559855182239975324165470738080330193042755126953125000000000000 -0.1041562769478071026618692940246546640992164611816406250000000000
2.7232666015625000000000000000000000000000000000000000000000000000 1.6900466332745285313876593136228621006011962890625000000000000000 1.6400190968229504395736739752464927732944488525390625000000000000 1.7400741697261066232016446519992314279079437255859375000000000000 -0.3801555273893981179433865236205747351050376892089843750000000000 -0.6566240464878614346844187821261584758758544921875000000000000000 -0.1036870082909347456912030338571639731526374816894531250000000000
2.7241210937500000000000000000000000000000000000000000000000000000 1.6897217574112954885379167535575106739997863769531250000000000000 1.6397264690607307180414409231161698698997497558593750000000000000 1.7397170457618602590343925839988514780998229980468750000000000000 -0.3802395320472036766012990938179427757859230041503906250000000000 -0.6572536724590648526955760644341353327035903930664062500000000000 -0.1032253916353425005070221232017502188682556152343750000000000000
2.7249755859375000000000000000000000000000000000000000000000000000 1.6893968100324985304183655898668803274631500244140625000000000000 1.6394326212926200181385638643405400216579437255859375000000000000 1.7393609987723770426981673153932206332683563232421875000000000000 -0.3803229152969299087239107848290586844086647033691406250000000000 -0.6578743851660616703824757678376045078039169311523437500000000000 -0.1027714454277981470653458018205128610134124755859375000000000000
2.7258300781250000000000000000000000000000000000000000000000000000 1.6890717916675315191099571165977977216243743896484375000000000000 1.6391375448870499909048703557346016168594360351562500000000000000 1.7390060384480130473150438774609938263893127441406250000000000000 -0.3804056808703502046142830295138992369174957275390625000000000000 -0.6584861741395434675538922419946175068616867065429687500000000000 -0.1023251876011569416746738170331809669733047485351562500000000000
2.7266845703125000000000000000000000000000000000000000000000000000 1.6887467028426017545683635034947656095027923583984375000000000000 1.6388412314265996538864555986947380006313323974609375000000000000 1.7386521742586038552502714082947932183742523193359375000000000000 -0.3804878324934006239566031126742018386721611022949218750000000000 -0.6590890294045188557703340848092921078205108642578125000000000000 -0.1018866355822824476540233717969385907053947448730468750000000000
2.7275390625000000000000000000000000000000000000000000000000000000 1.6884215440807348596052861466887407004833221435546875000000000000 1.6385436727112976385001275048125535249710083007812500000000000000 1.7382994154501720807104447885649278759956359863281250000000000000 -0.3805693738861797292827304772799834609031677246093750000000000000 -0.6596829414726038676164421303838025778532028198242187500000000000 -0.1014558062997555909490188241761643439531326293945312500000000000
2.7283935546875000000000000000000000000000000000000000000000000000 1.6880963159017809971373935695737600326538085937500000000000000000 1.6382448607618596003732136523467488586902618408203125000000000000 1.7379477710417023939015734868007712066173553466796875000000000000 -0.3806503087629486414833479557273676618933677673339843750000000000 -0.6602679013345250647049056169635150581598281860351562500000000000 -0.1010327161913722182617902944912202656269073486328125000000000000
2.7292480468750000000000000000000000000000000000000000000000000000 1.6877710188224182008553952982765622437000274658203125000000000000 1.6379447878228503565622986570815555751323699951171875000000000000 1.7375972498219860451484919394715689122676849365234375000000000000 -0.3807306408321309287856593073229305446147918701171875000000000000 -0.6608439004528204874233665577776264399290084838867187500000000000 -0.1006173812114413701479520568682346493005752563476562500000000000
2.7301025390625000000000000000000000000000000000000000000000000000 1.6874456533561588145175846875645220279693603515625000000000000000 1.6376434463657758566768052332918159663677215576171875000000000000 1.7372478603465417723583641418372280895709991455078125000000000000 -0.3808103737963127732868429120571818202733993530273437500000000000 -0.6614109307547411109595714151510037481784820556640625000000000000 -0.1002098168378844911252656402211869135499000549316406250000000000
2.7309570312500000000000000000000000000000000000000000000000000000 1.6871202200133530446635177213465794920921325683593750000000000000 1.6373408290920938856771726932493038475513458251953125000000000000 1.7368996109346122036498627494438551366329193115234375000000000000 -0.3808895113522429709540517706045648083090782165527343750000000000 -0.6619689846253455911551100143697112798690795898437500000000000000 -0.0998100380791404062641447580972453579306602478027343750000000000
2.7318115234375000000000000000000000000000000000000000000000000000 1.6867947193011956219521607636124826967716217041015625000000000000 1.6370369289361474951505215358338318765163421630859375000000000000 1.7365525096662437487537999913911335170269012451171875000000000000 -0.3809680571908328206021110418078023940324783325195312500000000000 -0.6625180549007707586639526198268868029117584228515625000000000000 -0.0994180594808948270291182325308909639716148376464843750000000000
2.7326660156250000000000000000000000000000000000000000000000000000 1.6864691517237295759201742839650250971317291259765625000000000000 1.6367317390680120592350021979655139148235321044921875000000000000 1.7362065643794470926053463699645362794399261474609375000000000000 -0.3810460149971560128712155801622429862618446350097656250000000000 -0.6630581348616889636460314250143710523843765258789062500000000000 -0.0990338951326230620963997353101149201393127441406250000000000000
2.7335205078125000000000000000000000000000000000000000000000000000 1.6861435177818513420078261333401314914226531982421875000000000000 1.6364252528962566213266427439521066844463348388671875000000000000 1.7358617826674460626890095227281562983989715576171875000000000000 -0.3811233884504489077826860921049956232309341430664062500000000000 -0.6635892182269456096577187054208479821681976318359375000000000000 -0.0986575586739522614188047100469702854752540588378906250000000000
2.7343750000000000000000000000000000000000000000000000000000000000 1.6858178179733160906295097447582520544528961181640625000000000000 1.6361174640706166449888314673444256186485290527343750000000000000 1.7355181718760155362701880221720784902572631835937500000000000000 -0.3812001812241104792278179047571029514074325561523437500000000000 -0.6641112991473556714794312938465736806392669677734375000000000000 -0.0982890633008653424873557469254592433571815490722656250000000000
2.7352294921875000000000000000000000000000000000000000000000000000 1.6854920527927430562442623340757563710212707519531250000000000000 1.6358083664845730620385211295797489583492279052734375000000000000 1.7351757391009130504500035385717637836933135986328125000000000000 -0.3812763969857020374121248096344061195850372314453125000000000000 -0.6646243721996716313782371798879466950893402099609375000000000000 -0.0979284217717324434460124393808655440807342529296875000000000000
2.7360839843750000000000000000000000000000000000000000000000000000 1.6851662227316190900694437004858627915382385253906250000000000000 1.6354979542778360634969203601940535008907318115234375000000000000 1.7348344911854021166419670407776720821857452392578125000000000000 -0.3813520393969476174333976814523339271545410156250000000000000000 -0.6651284323807127307759401446674019098281860351562500000000000000 -0.0975756464131824485797039869794389232993125915527343750000000000
2.7369384765625000000000000000000000000000000000000000000000000000 1.6848403282783057655080938275204971432685852050781250000000000000 1.6351862218387329672708574435091577470302581787109375000000000000 1.7344944347178785637453302115318365395069122314453125000000000000 -0.3814271121137338127482507843524217605590820312500000000000000000 -0.6656234751016523176758710178546607494354248046875000000000000000 -0.0972307491258153078206305508501827716827392578125000000000000000
2.7377929687500000000000000000000000000000000000000000000000000000 1.6845143699180424867734018334886059165000915527343750000000000000 1.6348731638064917248698293406050652265548706054687500000000000000 1.7341555760295932486769743263721466064453125000000000000000000000 -0.3815016187861095531275168468710035085678100585937500000000000000 -0.6661094961824457483245964795059990137815475463867187500000000000 -0.0968937413897733579304372142360080033540725708007812500000000000
2.7386474609375000000000000000000000000000000000000000000000000000 1.6841883481329520400038290972588583827018737792968750000000000000 1.6345587750734258403184639973915182054042816162109375000000000000 1.7338179211924782396891941971261985599994659423828125000000000000 -0.3815755630582865487454569120018277317285537719726562500000000000 -0.6665864918464228239258773101028054952621459960937500000000000000 -0.0965646342701502180538852826430229470133781433105468750000000000
2.7395019531250000000000000000000000000000000000000000000000000000 1.6838622634020465884674422341049648821353912353515625000000000000 1.6342430507870115974355940124951303005218505859375000000000000000 1.7334814760170815794992904557147994637489318847656250000000000000 -0.3816489485686388460905504871334414929151535034179687500000000000 -0.6670544587150104565154151714523322880268096923828125000000000000 -0.0962434384222671801545345715567236766219139099121093750000000000
2.7403564453125000000000000000000000000000000000000000000000000000 1.6835361162012310032309869711752980947494506835937500000000000000 1.6339259863518564852569170398055575788021087646484375000000000000 1.7331462460506055212050569025450386106967926025390625000000000000 -0.3817217789497032165435541628539795055985450744628906250000000000 -0.6675133938026056590331336337840184569358825683593750000000000000 -0.0959301640968008295651259231817675754427909851074218750000000000
2.7412109375000000000000000000000000000000000000000000000000000000 1.6832099070033090804088260483695194125175476074218750000000000000 1.6336075774315608200026872509624809026718139648437500000000000000 1.7328122365750573408149648457765579223632812500000000000000000000 -0.3817940578281788233105942254042020067572593688964843750000000000 -0.6679632945115742126418467705661896616220474243164062500000000000 -0.0956248211447834339793416802422143518924713134765625000000000000
2.7420654296875000000000000000000000000000000000000000000000000000 1.6828836362779882040996426439960487186908721923828125000000000000 1.6332878199504650140738704067189246416091918945312500000000000000 1.7324794526055113941254148812731727957725524902343750000000000000 -0.3818657888249274434677715817088028416037559509277343750000000000 -0.6684041586273926638384068610321264714002609252929687500000000000 -0.0953274190224622230971363023854792118072509765625000000000000000
2.7429199218750000000000000000000000000000000000000000000000000000 1.6825573044918842313677487254608422517776489257812500000000000000 1.6329667100952836022997871623374521732330322265625000000000000000 1.7321478988884848604357102885842323303222656250000000000000000000 -0.3819369755549733569388592968607554212212562561035156250000000000 -0.6688359843139106697407214596751146018505096435546875000000000000 -0.0950379667960360441369971340463962405920028686523437500000000000
2.7437744140625000000000000000000000000000000000000000000000000000 1.6822309121085259331351835498935543000698089599609375000000000000 1.6326442443166229168127756565809249877929687500000000000000000000 1.7318175799004289494575914432061836123466491699218750000000000000 -0.3820076216275034575176050566369667649269104003906250000000000000 -0.6692587701087462370708180969813838601112365722656250000000000000 -0.0947564731462607334755432475503766909241676330566406250000000000
2.7446289062500000000000000000000000000000000000000000000000000000 1.6819044595883614334752564900554716587066650390625000000000000000 1.6323204193303824105498733842978253960609436035156250000000000000 1.7314884998463404564006395958131179213523864746093750000000000000 -0.3820777306458671418454287049826234579086303710937500000000000000 -0.6696725149187976455777970841154456138610839843750000000000000000 -0.0944829463729366936242115571076283231377601623535156250000000000
2.7454833984375000000000000000000000000000000000000000000000000000 1.6815779473887617623262258348404429852962493896484375000000000000 1.6319952321190367428016543271951377391815185546875000000000000000 1.7311606626584867818507973424857482314109802246093750000000000000 -0.3821473062075763094114222440111916512250900268554687500000000000 -0.6700772180158778290604004723718389868736267089843750000000000000 -0.0942173943992747342512927843927172943949699401855468750000000000
2.7463378906250000000000000000000000000000000000000000000000000000 1.6812513759640261845618169900262728333473205566406250000000000000 1.6316686799327957402283573173917829990386962890625000000000000000 1.7308340719952566288952766626607626676559448242187500000000000000 -0.3822163519043054180635010652622440829873085021972656250000000000 -0.6704728790324658849186789666418917477130889892578125000000000000 -0.0939598247761448956971719326247693970799446105957031250000000000
2.7471923828125000000000000000000000000000000000000000000000000000 1.6809247457653881951955554541200399398803710937500000000000000000 1.6313407602906444537893548840656876564025878906250000000000000000 1.7305087312401319366017560241743922233581542968750000000000000000 -0.3822848713218914840084039497014600783586502075195312500000000000 -0.6708594979575694949858188920188695192337036132812500000000000000 -0.0937102446862134730309890073840506374835968017578125000000000000
2.7480468750000000000000000000000000000000000000000000000000000000 1.6805980572410190720944456188590265810489654541015625000000000000 1.6310114709812595368276788576622493565082550048828125000000000000 1.7301846435007786073612123800558038055896759033203125000000000000 -0.3823528680403340818116930677206255495548248291015625000000000000 -0.6712370751326990347962464511510916054248809814453125000000000000 -0.0934686609479690733159884530323324725031852722167968750000000000
2.7489013671875000000000000000000000000000000000000000000000000000 1.6802713108360336491386988200247287750244140625000000000000000000 1.6306808100637999459081584063824266195297241210937500000000000000 1.7298618116082673523692392336670309305191040039062500000000000000 -0.3824203456337953443977539791376329958438873291015625000000000000 -0.6716056112479507067547501719673164188861846923828125000000000000 -0.0932350800196400375519090175657765939831733703613281250000000000
2.7497558593750000000000000000000000000000000000000000000000000000 1.6799445069924952012030416881316341459751129150390625000000000000 1.6303487758685757391674542304826900362968444824218750000000000000 1.7295402381164146632386291457805782556533813476562500000000000000 -0.3824873076705999075386444019386544823646545410156250000000000000 -0.6719651073381931460914984199916943907737731933593750000000000000 -0.0930095080030067244969416151434415951371192932128906250000000000
2.7506103515625000000000000000000000000000000000000000000000000000 1.6796176461494205511826294241473078727722167968750000000000000000 1.6300153669975885328824460884789004921913146972656250000000000000 1.7292199253012525694828127598157152533531188964843750000000000000 -0.3825537577132348543429429810203146189451217651367187500000000000 -0.6723155647793563893799273500917479395866394042968750000000000000 -0.0927919506471133193059586119488812983036041259765625000000000000
2.7514648437500000000000000000000000000000000000000000000000000000 1.6792907287427845108851443001185543835163116455078125000000000000 1.6296805823249465028368376806611195206642150878906250000000000000 1.7289008751606225189334509195759892463684082031250000000000000000 -0.3826196993183499928115054444788256660103797912597656250000000000 -0.6726569852848245378851288478472270071506500244140625000000000000 -0.0925824133518754477378820411104243248701095581054687500000000000
2.7523193359375000000000000000000000000000000000000000000000000000 1.6789637552055254321459187849541194736957550048828125000000000000 1.6293444209971523761737444147001951932907104492187500000000000000 1.7285830894138984881180931552080437541007995605468750000000000000 -0.3826851360367575782817084473208524286746978759765625000000000000 -0.6729893709019223457801217591622844338417053222656250000000000000 -0.0923809011715928107832951354794204235076904296875000000000000000
2.7531738281250000000000000000000000000000000000000000000000000000 1.6786367259675503138538488201447762548923492431640625000000000000 1.6290068824332655239572886785026639699935913085937500000000000000 1.7282665695018351037504089617868885397911071777343750000000000000 -0.3827500714134324244497520339791662991046905517578125000000000000 -0.6733127240084988418544753585592843592166900634765625000000000000 -0.0921874188183660070450287093990482389926910400390625000000000000
2.7540283203125000000000000000000000000000000000000000000000000000 1.6783096414557392428434923203894868493080139160156250000000000000 1.6286679663249343796849188947817310690879821777343750000000000000 1.7279513165865441060020657459972426295280456542968750000000000000 -0.3828145089875119033706596383126452565193176269531250000000000000 -0.6736270473096044320016062556533142924308776855468750000000000000 -0.0920019706654193192285617897141491994261741638183593750000000000
2.7548828125000000000000000000000000000000000000000000000000000000 1.6779825020939505009209824493154883384704589843750000000000000000 1.6283276726363034025979459329391829669475555419921875000000000000 1.7276373315515975992440189656917937099933624267578125000000000000 -0.3828784522922958899471268523484468460083007812500000000000000000 -0.6739323438342593730610019520099740475416183471679687500000000000 -0.0918245607503324068332517526869196444749832153320312500000000000
2.7557373046875000000000000000000000000000000000000000000000000000 1.6776553083030258939345458202296867966651916503906250000000000000 1.6279860016037921432996427029138430953025817871093750000000000000 1.7273246150022596445694489375455304980278015136718750000000000000 -0.3829419048552467619295214262820081785321235656738281250000000000 -0.6742286169323100653016922478855121880769729614257812500000000000 -0.0916551927781834585573506046785041689872741699218750000000000000
2.7565917968750000000000000000000000000000000000000000000000000000 1.6773280605007956367558108468074351549148559570312500000000000000 1.6276429537357479659931414062157273292541503906250000000000000000 1.7270131672658433075184802873991429805755615234375000000000000000 -0.3830048701979895109381857309926999732851982116699218750000000000 -0.6745158702713758280822275992250069975852966308593750000000000000 -0.0914938701246031382829926315025659278035163879394531250000000000
2.7574462890625000000000000000000000000000000000000000000000000000 1.6770007591020825721273013186873868107795715332031250000000000000 1.6272985298119713171161038189893588423728942871093750000000000000 1.7267029883921938271384988183854147791862487792968750000000000000 -0.3830673518363116869522855267859995365142822265625000000000000000 -0.6747941078338760556576403359940741211175918579101562500000000000 -0.0913405958387473182469307175779249519109725952148437500000000000
2.7583007812500000000000000000000000000000000000000000000000000000 1.6766734045187088320005841524107381701469421386718750000000000000 1.6269527308831162049074237074819393455982208251953125000000000000 1.7263940781543014590937445973395369946956634521484375000000000000 -0.3831293532801632872875075008778367191553115844726562500000000000 -0.6750633339141440814046291052363812923431396484375000000000000000 -0.0911953726461824931703858965192921459674835205078125000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 1.6763459971594991682053432668908499181270599365234375000000000000 1.6266055582699650017275416757911443710327148437500000000000000000 1.7260864360490333346831448579905554652214050292968750000000000000 -0.3831908780336570341518154236837290227413177490234375000000000000 -0.6753235531156234205951705007464624941349029541015625000000000000 -0.0910582029516906477084603466209955513477325439453125000000000000
2.7600097656250000000000000000000000000000000000000000000000000000 1.6760185374302865035645027091959491372108459472656250000000000000 1.6262570135625780132215822959551587700843811035156250000000000000 1.7257800612979949939074231224367395043373107910156250000000000000 -0.3832519295950679305562402987561654299497604370117187500000000000 -0.6755747703481407295811322910594753921031951904296875000000000000 -0.0909290888419951870424995377106824889779090881347656250000000000
2.7608642578125000000000000000000000000000000000000000000000000000 1.6756910257339174830093497803318314254283905029296875000000000000 1.6259070986193226993066218710737302899360656738281250000000000000 1.7254749528485122667120776895899325609207153320312500000000000000 -0.3833125114568337599152414441050495952367782592773437500000000000 -0.6758169908252590341035670462588313966989517211914062500000000000 -0.0908080320884084857269158419512677937746047973632812500000000000
2.7617187500000000000000000000000000000000000000000000000000000000 1.6753634624702566924270286108367145061492919921875000000000000000 1.6255558155657767738233587806462310254573822021484375000000000000 1.7251711093747366110306984410271979868412017822265625000000000000 -0.3833726271055546974686478733929106965661048889160156250000000000 -0.6760502200617076740130073631007689982652664184570312500000000000 -0.0906950341494017209242883836850523948669433593750000000000000000
2.7625732421875000000000000000000000000000000000000000000000000000 1.6750358480361917656864534365013241767883300781250000000000000000 1.6252031667935131764579637092538177967071533203125000000000000000 1.7248685292788703549149431637488305568695068359375000000000000000 -0.3834322800219935323262632209662115201354026794433593750000000000 -0.6762744638708881872446454508462920784950256347656250000000000000 -0.0905900961730989329190322223439579829573631286621093750000000000
2.7634277343750000000000000000000000000000000000000000000000000000 1.6747081828256389357534317241515964269638061523437500000000000000 1.6248491549587655846664802083978429436683654785156250000000000000 1.7245672106925122868403832399053499102592468261718750000000000000 -0.3834914736810755564455632793396944180130958557128906250000000000 -0.6764897283624504709109714895021170377731323242187500000000000000 -0.0904932189997005864690038379194447770714759826660156250000000000
2.7642822265625000000000000000000000000000000000000000000000000000 1.6743804672295474755827626722748391330242156982421875000000000000 1.6244937829809749096909854415571317076683044433593750000000000000 1.7242671514781200414745399029925465583801269531250000000000000000 -0.3835502115518886201428472304542083293199539184570312500000000000 -0.6766960199399443265377840361907146871089935302734375000000000000 -0.0904044031638329692590616559755289927124977111816406250000000000
2.7651367187500000000000000000000000000000000000000000000000000000 1.6740527016359048051441504867398180067539215087890625000000000000 1.6241370540412201073365849879337474703788757324218750000000000000 1.7239683492305895029517159855458885431289672851562500000000000000 -0.3836084970976830765820864144188817590475082397460937500000000000 -0.6768933452985417265068690539919771254062652587890625000000000000 -0.0903236488968244266573037748457863926887512207031250000000000000
2.7659912109375000000000000000000000000000000000000000000000000000 1.6737248864297415984481176565168425440788269042968750000000000000 1.6237789715805350798660811051377095282077789306640625000000000000 1.7236708012789481170301542078959755599498748779296875000000000000 -0.3836663337758718927972267920267768204212188720703125000000000000 -0.6770817114228271371700884628808125853538513183593750000000000000 -0.0902509561289167039355163524305680766701698303222656250000000000
2.7668457031250000000000000000000000000000000000000000000000000000 1.6733970219931366685273133043665438890457153320312500000000000000 1.6234195392981118910569193758419714868068695068359375000000000000 1.7233745046881614459977072328911162912845611572265625000000000000 -0.3837237250380305386698864822392351925373077392578125000000000000 -0.6772611255846578970363225380424410104751586914062500000000000000 -0.0901863244914031803034504264360293745994567871093750000000000000
2.7677001953125000000000000000000000000000000000000000000000000000 1.6730691087052218524178215375286526978015899658203125000000000000 1.6230587611493960675801417892216704785823822021484375000000000000 1.7230794562610476372555012858356349170207977294921875000000000000 -0.3837806743298970424405069934437051415443420410156250000000000000 -0.6774315953410903201614701174548827111721038818359375000000000000 -0.0901297533187037092083926381747005507349967956542968750000000000
2.7685546875000000000000000000000000000000000000000000000000000000 1.6727411469421868961404697984107770025730133056640625000000000000 1.6226966413440704339876674566767178475856781005859375000000000000 1.7227856525403033582932721401448361575603485107421875000000000000 -0.3838371850913719907083532234537415206432342529296875000000000000 -0.6775931285323708586076918436447158455848693847656250000000000000 -0.0900812416503730672978633720049401745200157165527343750000000000
2.7694091796875000000000000000000000000000000000000000000000000000 1.6724131370772854499051618404337204992771148681640625000000000000 1.6223331843439363630920979630900546908378601074218750000000000000 1.7224930898106345367182257177773863077163696289062500000000000000 -0.3838932607565184174092109969933517277240753173828125000000000000 -0.6777457332799963207747850901796482503414154052734375000000000000 -0.0900407882330404585324856725492281839251518249511718750000000000
2.7702636718750000000000000000000000000000000000000000000000000000 1.6720850794808386208245565285324119031429290771484375000000000000 1.6219683948606886669807636280893348157405853271484375000000000000 1.7222017641009885746683494289754889905452728271484375000000000000 -0.3839489047535619703488407594704767689108848571777343750000000000 -0.6778894179848324874626541713951155543327331542968750000000000000 -0.0900083915222914532350273475458379834890365600585937500000000000
2.7711181640625000000000000000000000000000000000000000000000000000 1.6717569745202407460737958899699151515960693359375000000000000000 1.6216022778535907900021584282512776553630828857421875000000000000 1.7219116711868907021454333516885526478290557861328125000000000000 -0.3840041205048909112029775769769912585616111755371093750000000000 -0.6780241913252991192706531364819966256618499755859375000000000000 -0.0899840496844826476241507862141588702797889709472656250000000000
2.7719726562500000000000000000000000000000000000000000000000000000 1.6714288225599644999164183900575153529644012451171875000000000000 1.6212348385270523021262079055304639041423797607421875000000000000 1.7216228065928766977066288745845668017864227294921875000000000000 -0.3840589114270558934727262112573953345417976379394531250000000000 -0.6781500622556162483078878722153604030609130859375000000000000000 -0.0899677605984954831264133190416032448410987854003906250000000000
2.7728271484375000000000000000000000000000000000000000000000000000 1.6711006239615653345964574327808804810047149658203125000000000000 1.6208660823281080265445552868186496198177337646484375000000000000 1.7213351655950226426483595787431113421916961669921875000000000000 -0.3841132809307701845291660447401227429509162902832031250000000000 -0.6782670400041098668353356515581253916025161743164062500000000000 -0.0899595218574305022229964379221200942993164062500000000000000000
2.7736816406250000000000000000000000000000000000000000000000000000 1.6707723790836868094089595615514554083347320556640625000000000000 1.6204960149438065730720381907303817570209503173828125000000000000 1.7210487432235670457458809323725290596485137939453125000000000000 -0.3841672324209096101021998492797138169407844543457031250000000000 -0.6783751340715793443081338409683667123317718505859375000000000000 -0.0899593307702398758962658575910609215497970581054687500000000000
2.7745361328125000000000000000000000000000000000000000000000000000 1.6704440882820659197705026599578559398651123046875000000000000000 1.6201246422985073891709362214896827936172485351562500000000000000 1.7207635342656244503700690984260290861129760742187500000000000000 -0.3842207692965124987694025548989884555339813232421875000000000000 -0.6784743542297211327252171031432226300239562988281250000000000000 -0.0899671843633038093024367753969272598624229431152343750000000000
2.7753906250000000000000000000000000000000000000000000000000000000 1.6701157519095373160666895273607224225997924804687500000000000000 1.6197519705510907694900879505439661443233489990234375000000000000 1.7204795332679838626432911041774787008762359619140625000000000000 -0.3842738949507797929783237123047001659870147705078125000000000000 -0.6785647105196177530928025589673779904842376708984375000000000000 -0.0899830793819418328638448656420223414897918701171875000000000000
2.7762451171875000000000000000000000000000000000000000000000000000 1.6697873703160384106780611546128056943416595458984375000000000000 1.6193780060920821561865068360930308699607849121093750000000000000 1.7201967345399946651696154731325805187225341796875000000000000000 -0.3843266127710748825130337991140550002455711364746093750000000000 -0.6786462132502733002326067435205914080142974853515625000000000000 -0.0900070122918764647934608547075185924768447875976562500000000000
2.7770996093750000000000000000000000000000000000000000000000000000 1.6694589438486153731844296999042853713035583496093750000000000000 1.6190027555406971693230389064410701394081115722656250000000000000 1.7199151321565335770458204933675006031990051269531250000000000000 -0.3843789261389237710275779136281926184892654418945312500000000000 -0.6787188729972162271053548465715721249580383300781250000000000000 -0.0900389792806313704609522119426401332020759582519531250000000000
2.7779541015625000000000000000000000000000000000000000000000000000 1.6691304728514269051231622142950072884559631347656250000000000000 1.6186262257418078114312720572343096137046813964843750000000000000 1.7196347199610459988150523713557049632072448730468750000000000000 -0.3844308384300149095125220810587052255868911743164062500000000000 -0.6787827006011524222373054726631380617618560791015625000000000000 -0.0900789762588773967877386894542723894119262695312500000000000000
2.7788085937500000000000000000000000000000000000000000000000000000 1.6688019576657495690596988424658775329589843750000000000000000000 1.6182484237628305123735117376782000064849853515625000000000000000 1.7193554915686686257458859472535550594329833984375000000000000000 -0.3844823530141994183395581785589456558227539062500000000000000000 -0.6788377071666764628332657594000920653343200683593750000000000000 -0.0901269988617223738458505977177992463111877441406250000000000000
2.7796630859375000000000000000000000000000000000000000000000000000 1.6684733986299833397026759485015645623207092285156250000000000000 1.6178693568905466726448594272369518876075744628906250000000000000 1.7190774403694200067604924697661772370338439941406250000000000000 -0.3845334732554909207280502414505463093519210815429687500000000000 -0.6788839040610343822379491030005738139152526855468750000000000000 -0.0901830424499474592181513799005188047885894775390625000000000000
2.7805175781250000000000000000000000000000000000000000000000000000 1.6681447960796560447960246165166608989238739013671875000000000000 1.6174890326278517083125052522518672049045562744140625000000000000 1.7188005595314603812795439807814545929431915283203125000000000000 -0.3845842025120654872338832319655921310186386108398437500000000000 -0.6789213029129483878421069675823673605918884277343750000000000000 -0.0902471021111825311145082650909898802638053894042968750000000000
2.7813720703125000000000000000000000000000000000000000000000000000 1.6678161503474280280556740763131529092788696289062500000000000000 1.6171074586904372605289381681359373033046722412109375000000000000 1.7185248420044187955824099844903685152530670166015625000000000000 -0.3846345441362618577940679642779286950826644897460937500000000000 -0.6789499156114828792851767502725124359130859375000000000000000000 -0.0903191726610407807918079470255179330706596374511718750000000000
2.7822265625000000000000000000000000000000000000000000000000000000 1.6674874617630981443738846792257390916347503662109375000000000000 1.6167246430034147852694559333031065762042999267578125000000000000 1.7182502805227815034783134251483716070652008056640625000000000000 -0.3846845014745812196821361794718541204929351806640625000000000000 -0.6789697543049781902624317808658815920352935791015625000000000000 -0.0903992486441843046129918093356536701321601867675781250000000000
2.7830810546875000000000000000000000000000000000000000000000000000 1.6671587306536082007113463987479917705059051513671875000000000000 1.6163405936978767485356911492999643087387084960937500000000000000 1.7179768676093396528870016481960192322731018066406250000000000000 -0.3847340778676873740415942393156001344323158264160156250000000000 -0.6789808314000238542718079770565964281558990478515625000000000000 -0.0904873243353508383002292703167768195271492004394531250000000000
2.7839355468750000000000000000000000000000000000000000000000000000 1.6668299573430471749446724061272107064723968505859375000000000000 1.6159553191074029765417208182043395936489105224609375000000000000 1.7177045955786913733476239940500818192958831787109375000000000000 -0.3847832766504065693524694324878510087728500366210937500000000000 -0.6789831595604948200062267460452858358621597290039062500000000000 -0.0905833937403183186987121189304161816835403442382812500000000000
2.7847900390625000000000000000000000000000000000000000000000000000 1.6665011421526578772045468213036656379699707031250000000000000000 1.6155688277645159356410431428230367600917816162109375000000000000 1.7174334565407998187680504997842945158481597900390625000000000000 -0.3848321011517277234759148996090516448020935058593750000000000000 -0.6789767517066350732690693803306203335523605346679687500000000000 -0.0906874505968203736827604188874829560518264770507812500000000000
2.7856445312500000000000000000000000000000000000000000000000000000 1.6661722854008407246340084384428337216377258300781250000000000000 1.6151811283970851640390264947200194001197814941406250000000000000 1.7171634424045962852289903821656480431556701660156250000000000000 -0.3848805546948022016096047082100994884967803955078125000000000000 -0.6789616210141908858588521979982033371925354003906250000000000000 -0.0907994883754135173603572184219956398010253906250000000000000000
2.7864990234375000000000000000000000000000000000000000000000000000 1.6658433874031588484143640016554854810237884521484375000000000000 1.6147922299246864064059536758577451109886169433593750000000000000 1.7168945448816312904227743274532258510589599609375000000000000000 -0.3849286405969439273100363152479985728859901428222656250000000000 -0.6789377809135987984490157032269053161144256591796875000000000000 -0.0909195002802890006599056960112648084759712219238281250000000000
2.7873535156250000000000000000000000000000000000000000000000000000 1.6655144484723429787464965556864626705646514892578125000000000000 1.6144021414549181159259205742273479700088500976562500000000000000 1.7166267554897678415670725371455773711204528808593750000000000000 -0.3849763621696293269813793358480324968695640563964843750000000000 -0.6789052450892228973700071037455927580595016479492187500000000000 -0.0910474792500357565927515679504722356796264648437500000000000000
2.7882080078125000000000000000000000000000000000000000000000000000 1.6651854689182972180105934967286884784698486328125000000000000000 1.6140108722796793205844778640312142670154571533203125000000000000 1.7163600655569151154367091294261626899242401123046875000000000000 -0.3850237227184974964089292370772454887628555297851562500000000000 -0.6788640274786463812972669984446838498115539550781250000000000000 -0.0911834179583486115205914757098071277141571044921875000000000000
2.7890625000000000000000000000000000000000000000000000000000000000 1.6648564490481034816582450730493292212486267089843750000000000000 1.6136184318714119623194847008562646806240081787109375000000000000 1.7160944662247950009970054452423937618732452392578125000000000000 -0.3850707255433499787145024129131343215703964233398437500000000000 -0.6788141422720059825479665960301645100116729736328125000000000000 -0.0913273088146939748810382297961041331291198730468750000000000000
2.7899169921875000000000000000000000000000000000000000000000000000 1.6645273891660261611491478106472641229629516601562500000000000000 1.6132248298793085972135941119631752371788024902343750000000000000 1.7158299484527437250847015093313530087471008300781250000000000000 -0.3851173739381508198675874155014753341674804687500000000000000000 -0.6787556039113855632649574545212090015411376953125000000000000000 -0.0914791439649160209590661452239146456122398376464843750000000000
2.7907714843750000000000000000000000000000000000000000000000000000 1.6641982895735181191554374890984036028385162353515625000000000000 1.6128300761254925621557276826933957636356353759765625000000000000 1.7155665030215436761551472955034114420413970947265625000000000000 -0.3851636711910267352187986489298054948449134826660156250000000000 -0.6786884270902526772317742143059149384498596191406250000000000000 -0.0916389152918007376946718522958690300583839416503906250000000000
2.7916259765625000000000000000000000000000000000000000000000000000 1.6638691505692244643199728670879267156124114990234375000000000000 1.6124341806011717181945641641505062580108642578125000000000000000 1.7153041205372772104453815700253471732139587402343750000000000000 -0.3852096205842668874552714441961143165826797485351562500000000000 -0.6786126267529509759057759765710216015577316284179687500000000000 -0.0918066144155827990047669118212070316076278686523437500000000000
2.7924804687500000000000000000000000000000000000000000000000000000 1.6635399724489878803268538831616751849651336669921875000000000000 1.6120371534627673248962764773750677704811096191406250000000000000 1.7150427914352084357574312889482825994491577148437500000000000000 -0.3852552253943229976229645217244978994131088256835937500000000000 -0.6785282180942375784837850005715154111385345458984375000000000000 -0.0919822326944083612509928116196533665060997009277343750000000000
2.7933349609375000000000000000000000000000000000000000000000000000 1.6632107555058546211057546315714716911315917968750000000000000000 1.6116390050280269274907141152652911841869354248046875000000000000 1.7147825059836823147207951478776521980762481689453125000000000000 -0.3853004888918092896155087601073319092392921447753906250000000000 -0.6784352165588728444944877082889433950185775756835937500000000000 -0.0921657612247457347365298119257204234600067138671875000000000000
2.7941894531250000000000000000000000000000000000000000000000000000 1.6628815000300782855902070878073573112487792968750000000000000000 1.6112397457721161497801176665234379470348358154296875000000000000 1.7145232542880404214002965090912766754627227783203125000000000000 -0.3853454143415026567076608898787526413798332214355468750000000000 -0.6783336378412612166499684462905861437320709228515625000000000000 -0.0923571908417440412542021022090921178460121154785156250000000000
2.7950439453125000000000000000000000000000000000000000000000000000 1.6625522063091251467881193093489855527877807617187500000000000000 1.6108393863236991627729821630055084824562072753906250000000000000 1.7142650262945511308032564556924626231193542480468750000000000000 -0.3853900050023423839995473372255219146609306335449218750000000000 -0.6782234978851381379527651915850583463907241821289062500000000000 -0.0925565121195466300463294828659854829311370849609375000000000000
2.7958984375000000000000000000000000000000000000000000000000000000 1.6622228746276794808522936364170163869857788085937500000000000000 1.6104379374610087172214889505994506180286407470703125000000000000 1.7140078117943502444830983222345821559429168701171875000000000000 -0.3854342641274303704612691490183351561427116394042968750000000000 -0.6781048128833101484858048024761956185102462768554687500000000000 -0.0927637153715505924367334955604746937751770019531250000000000000
2.7967529296875000000000000000000000000000000000000000000000000000 1.6618935052676484520617350426618941128253936767578125000000000000 1.6100354101079070723301356338197365403175354003906250000000000000 1.7137516004273898317933344515040516853332519531250000000000000000 -0.3854781949640310734217507615539943799376487731933593750000000000 -0.6779775992774423887254897636012174189090728759765625000000000000 -0.0929787906506197026068605282489443197846412658691406250000000000
2.7976074218750000000000000000000000000000000000000000000000000000 1.6615640985081661096245397857273928821086883544921875000000000000 1.6096318153299418174384527446818538010120391845703125000000000000 1.7134963816863904018106268267729319632053375244140625000000000000 -0.3855218007535714530575887692975811660289764404296875000000000000 -0.6778418737578995045822694009984843432903289794921875000000000000 -0.0932017277492434015329081375966779887676239013671875000000000000
2.7984619140625000000000000000000000000000000000000000000000000000 1.6612346546256002710606480832211673259735107421875000000000000000 1.6092271643304028039267450367333367466926574707031250000000000000 1.7132421449207977381945511297089979052543640136718750000000000000 -0.3855650847316410834153543873981107026338577270507812500000000000 -0.6776976532636305172729862533742561936378479003906250000000000000 -0.0934325161996515940465712901641381904482841491699218750000000000
2.7993164062500000000000000000000000000000000000000000000000000000 1.6609051738935560749155229132156819105148315429687500000000000000 1.6088214684463759684973638286464847624301910400390625000000000000 1.7129888793407361813336819977848790585994720458984375000000000000 -0.3856080501279919303669885266572237014770507812500000000000000000 -0.6775449549821103145674783263530116528272628784179687500000000000 -0.0936711452738735461664987269614357501268386840820312500000000000
2.8001708984375000000000000000000000000000000000000000000000000000 1.6605756565828808657414583649369888007640838623046875000000000000 1.6084147391448013753034729234059341251850128173828125000000000000 1.7127365740209603561794438064680434763431549072265625000000000000 -0.3856507001665386291655579498183215036988258361816406250000000000 -0.6773837963493305469597771661938168108463287353515625000000000000 -0.0939176039837466558601875021849991753697395324707031250000000000
2.8010253906250000000000000000000000000000000000000000000000000000 1.6602461029616704113465175396413542330265045166015625000000000000 1.6080069880185410280404312288737855851650238037109375000000000000 1.7124852179047997946526038504089228808879852294921875000000000000 -0.3856930380653583179118015777930850163102149963378906250000000000 -0.6772141950498344886710810897056944668292999267578125000000000000 -0.0941718810808821471525220658804755657911300659179687500000000000
2.8018798828125000000000000000000000000000000000000000000000000000 1.6599165132952728995974212011788040399551391601562500000000000000 1.6075982267824502347508541788556613028049468994140625000000000000 1.7122347998080955644439882235019467771053314208984375000000000000 -0.3857350670366906930652817209193017333745956420898437500000000000 -0.6770361690168118506960581726161763072013854980468750000000000000 -0.0944339650565694799233540379646001383662223815917968750000000000
2.8027343750000000000000000000000000000000000000000000000000000000 1.6595868878462938234008561266819015145301818847656250000000000000 1.6071884672694629614397854311391711235046386718750000000000000000 1.7119853084231246853619268222246319055557250976562500000000000000 -0.3857767902869379539332328477030387148261070251464843750000000000 -0.6768497364322403342384859570302069187164306640625000000000000000 -0.0947038441416355181168285071180434897541999816894531250000000000
2.8035888671875000000000000000000000000000000000000000000000000000 1.6592572268746019759078080824110656976699829101562500000000000000 1.6067777214266913965445837675360962748527526855468750000000000000 1.7117367323225125552710323972860351204872131347656250000000000000 -0.3858182110166649136928640473342966288328170776367187500000000000 -0.6766549157270753678261598906829021871089935302734375000000000000 -0.0949815063062545150707194352435180917382240295410156250000000000
2.8044433593750000000000000000000000000000000000000000000000000000 1.6589275306373332252718455492868088185787200927734375000000000000 1.6063660013115392821703153458656743168830871582031250000000000000 1.7114890599631271683733757527079433202743530273437500000000000000 -0.3858593324205988883690565671713557094335556030273437500000000000 -0.6764517255814991303353167495515663176774978637695312500000000000 -0.0952669392596986464027963847911451011896133422851562500000000000
2.8052978515625000000000000000000000000000000000000000000000000000 1.6585977993888962878088477737037464976310729980468750000000000000 1.6059533190878358954734039798495359718799591064453125000000000000 1.7112422796899566801442915675579570233821868896484375000000000000 -0.3859001576876296968343638127407757565379142761230468750000000000 -0.6762401849252150931590676918858662247657775878906250000000000000 -0.0955601304500443005096599335956852883100509643554687500000000000
2.8061523437500000000000000000000000000000000000000000000000000000 1.6582680333809773909337081931880675256252288818359375000000000000 1.6055396870219884597474901966052129864692687988281250000000000000 1.7109963797399663221199261897709220647811889648437500000000000000 -0.3859406900008097163201625789952231571078300476074218750000000000 -0.6760203129377984065939699576119892299175262451171875000000000000 -0.0958610670638210815575064316362841054797172546386718750000000000
2.8070068359375000000000000000000000000000000000000000000000000000 1.6579382328625456022308526371489278972148895263671875000000000000 1.6051251174791589804158320475835353136062622070312500000000000000 1.7107513482459322240458732267143204808235168457031250000000000000 -0.3859809325373538824166530503134708851575851440429687500000000000 -0.6757921290490991328425707251881249248981475830078125000000000000 -0.0961697360256085764795841441809898242354393005371093750000000000
2.8078613281250000000000000000000000000000000000000000000000000000 1.6576083980798572703463378275046125054359436035156250000000000000 1.6047096229194643957072230477933771908283233642578125000000000000 1.7105071732402501449854526072158478200435638427734375000000000000 -0.3860208884686396890728588005003985017538070678710937500000000000 -0.6755556529396982146096206633956171572208404541015625000000000000 -0.0964861239975812190472481688630068674683570861816406250000000000
2.8087158203125000000000000000000000000000000000000000000000000000 1.6572785292764613540583695794339291751384735107421875000000000000 1.6042932158942044829075257439399138092994689941406250000000000000 1.7102638426587182252092134149279445409774780273437500000000000000 -0.3860605609602071330854755615291651338338851928710937500000000000 -0.6753109045414151800912350154248997569084167480468750000000000000 -0.0968102173789991415908673388912575319409370422363281250000000000
2.8095703125000000000000000000000000000000000000000000000000000000 1.6569486266932047513478210021276026964187622070312500000000000000 1.6038759090421175201868209114763885736465454101562500000000000000 1.7100213443442919825088210927788168191909790039062500000000000000 -0.3860999531717587696100224547990364953875541687011718750000000000 -0.6750579040378756889850819788989610970020294189453125000000000000 -0.0971420023056419057461141619569389149546623229980468750000000000
2.8104248046875000000000000000000000000000000000000000000000000000 1.6566186905682367402903309994144365191459655761718750000000000000 1.6034577150856670346712462560390122234821319580078125000000000000 1.7097796660508064459094157427898608148097991943359375000000000000 -0.3861390682571597676719932223932119086384773254394531250000000000 -0.6747966718651314810273333932855166494846343994140625000000000000 -0.0974814646491880543166530515009071677923202514648437500000000000
2.8112792968750000000000000000000000000000000000000000000000000000 1.6562887211370136419930076954187825322151184082031250000000000000 1.6030386468273591926703147692023776471614837646484375000000000000 1.7095387954466680913157006216351874172687530517578125000000000000 -0.3861779093644376881222513020475162193179130554199218750000000000 -0.6745272287123311727441432594787329435348510742187500000000000000 -0.0978285900165442035003593446162994951009750366210937500000000000
2.8121337890625000000000000000000000000000000000000000000000000000 1.6559587186323050378433663354371674358844757080078125000000000000 1.6026187171460963831748358643380925059318542480468750000000000000 1.7092987201185136925118968065362423658370971679687500000000000000 -0.3862164796357827611927859834395349025726318359375000000000000000 -0.6742495955224566683838816061324905604124069213867187500000000000 -0.0981833637491088540016903607465792447328567504882812500000000000
2.8129882812500000000000000000000000000000000000000000000000000000 1.6556286832841977663122179365018382668495178222656250000000000000 1.6021979389935643300901801922009326517581939697265625000000000000 1.7090594275748312025342556808027438819408416748046875000000000000 -0.3862547822075477199632587144151329994201660156250000000000000000 -0.6739637934931115292869208133197389543056488037109375000000000000 -0.0985457709219838551284453842527000233530998229980468750000000000
2.8138427734375000000000000000000000000000000000000000000000000000 1.6552986153201008079349776380695402622222900390625000000000000000 1.6017763253906560638739620117121376097202301025390625000000000000 1.7088209052495455519959932644269429147243499755859375000000000000 -0.3862928202102478003610031009884551167488098144531250000000000000 -0.6736698440773638552059310313779860734939575195312500000000000000 -0.0989157963431318010272264018567511811852455139160156250000000000
2.8146972656250000000000000000000000000000000000000000000000000000 1.6549685149647510584713927528355270624160766601562500000000000000 1.6013538894239354171133982163155451416969299316406250000000000000 1.7085831405055666998293872893555089831352233886718750000000000000 -0.3863305967685608521833273698575794696807861328125000000000000000 -0.6733677689846542246954186339280568063259124755859375000000000000 -0.0992934245524675351823873370449291542172431945800781250000000000
2.8155517578125000000000000000000000000000000000000000000000000000 1.6546383824402179918422461923910304903984069824218750000000000000 1.6009306442421393779085292408126406371593475341796875000000000000 1.7083461206382966057759631439694203436374664306640625000000000000 -0.3863681150013271725640606746310368180274963378906250000000000000 -0.6730575901817603678978230163920670747756958007812500000000000000 -0.0996786398208940327414495641278335824608802795410156250000000000
2.8164062500000000000000000000000000000000000000000000000000000000 1.6543082179659078789768500428181141614913940429687500000000000000 1.6005066030527201892397215488017536699771881103515625000000000000 1.7081098328790955687139785368344746530055999755859375000000000000 -0.3864053780215496725070067896012915298342704772949218750000000000 -0.6727393298938211252391283778706565499305725097656250000000000000 -0.1000714261492782752860364325897535309195518493652343750000000000
2.8172607421875000000000000000000000000000000000000000000000000000 1.6539780217585704491511933156289160251617431640625000000000000000 1.6000817791184320793007600514101795852184295654296875000000000000 1.7078742643987088190016265798476524651050567626953125000000000000 -0.3864423889363938213747928784869145601987838745117187500000000000 -0.6724130106054224675915520492708310484886169433593750000000000000 -0.1004717672673651196468824764451710507273674011230468750000000000
2.8181152343750000000000000000000000000000000000000000000000000000 1.6536477940323019986124108982039615511894226074218750000000000000 1.5996561857539590700838516568182967603206634521484375000000000000 1.7076394023106449271409701395896263420581817626953125000000000000 -0.3864791508471875358665670319169294089078903198242187500000000000 -0.6720786550617449117694945925904903560876846313476562500000000000 -0.1008796466326301599636394712433684617280960083007812500000000000
2.8189697265625000000000000000000000000000000000000000000000000000 1.6533175349985516078277214546687901020050048828125000000000000000 1.5992298363225869728410089010139927268028259277343750000000000000 1.7074052336745162428144340083235874772071838378906250000000000000 -0.3865156668494214020626031924621202051639556884765625000000000000 -0.6717362862697733305594738340005278587341308593750000000000000000 -0.1012950474290694735657325509237125515937805175781250000000000000
2.8198242187500000000000000000000000000000000000000000000000000000 1.6529872448661258044211308515514247119426727294921875000000000000 1.5988027442329224570016776851844042539596557617187500000000000000 1.7071717454993291518405840179184451699256896972656250000000000000 -0.3865519400327484533796962296037236228585243225097656250000000000 -0.6713859274995748194214684190228581428527832031250000000000000000 -0.1017179525659220873379240401845891028642654418945312500000000000
2.8206787109375000000000000000000000000000000000000000000000000000 1.6526569238411936701993454335024580359458923339843750000000000000 1.5983749229356560839221401693066582083702087402343750000000000000 1.7069389247467312564765506976982578635215759277343750000000000000 -0.3865879734809842815934644022490829229354858398437500000000000000 -0.6710276022856358490997763510677032172679901123046875000000000000 -0.1021483446763327140871524534304626286029815673828125000000000000
2.8215332031250000000000000000000000000000000000000000000000000000 1.6523265721272910599992655988899059593677520751953125000000000000 1.5979463859203724140911617723759263753890991210937500000000000000 1.7067067583342097059073694254038855433464050292968750000000000000 -0.3866237702721069813271981274738209322094917297363281250000000000 -0.6706613344282691402398199898016173392534255981445312500000000000 -0.1025862061159448224145762651460245251655578613281250000000000000
2.8223876953125000000000000000000000000000000000000000000000000000 1.6519961899253270409815286257071420550346374511718750000000000000 1.5975171467124098523271413796464912593364715576171875000000000000 1.7064752331382442296359158717677928507328033447265625000000000000 -0.3866593334782573165853136742953211069107055664062500000000000000 -0.6702871479950895938770827342523261904716491699218750000000000000 -0.1030315189614250948046958455961430445313453674316406250000000000
2.8232421875000000000000000000000000000000000000000000000000000000 1.6516657774335876673887923971051350235939025878906250000000000000 1.5970872188697660121192711812909692525863647460937500000000000000 1.7062443359974093226583136129193007946014404296875000000000000000 -0.3866946661657384987087482386414194479584693908691406250000000000 -0.6699050673225522833931222521641757339239120483398437500000000000 -0.1034842650089247140243742251186631619930267333984375000000000000
2.8240966796875000000000000000000000000000000000000000000000000000 1.6513353348477413096162536021438427269458770751953125000000000000 1.5966566159800525959155947930412366986274719238281250000000000000 1.7060140537154300233169124112464487552642822265625000000000000000 -0.3867297713950162418861111746082315221428871154785156250000000000 -0.6695151170175676069717951577331405133008956909179687500000000000 -0.1039444257724648768004271914833225309848785400390625000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 1.6510048623608435391929560864809900522232055664062500000000000000 1.5962253516575015677148030590615235269069671630859375000000000000 1.7057843730641855106711091139004565775394439697265625000000000000 -0.3867646522207189296871376882336335256695747375488281250000000000 -0.6691173219591829424146567362186033278703689575195312500000000000 -0.1044119824822549169596186402486637234687805175781250000000000000
2.8258056640625000000000000000000000000000000000000000000000000000 1.6506743601633424578523090531234629452228546142578125000000000000 1.5957934395400186211588788864901289343833923339843750000000000000 1.7055552807866662945457392197567969560623168945312500000000000000 -0.3867993116916373375069326812081271782517433166503906250000000000 -0.6687117073003375766759859288868028670549392700195312500000000000 -0.1048869160829370983378794335294514894485473632812500000000000000
2.8266601562500000000000000000000000000000000000000000000000000000 1.6503438284430838045580003381473943591117858886718750000000000000 1.5953608932862892721971093124011531472206115722656250000000000000 1.7053267635998783369188913638936355710029602050781250000000000000 -0.3868337528507249101217269071639748290181159973144531250000000000 -0.6682982984696952399872316163964569568634033203125000000000000000 -0.1053692072317545802562221979314927011728286743164062500000000000
2.8275146484375000000000000000000000000000000000000000000000000000 1.6500132673853149523068850612617097795009613037109375000000000000 1.5949277265729331354293663025600835680961608886718750000000000000 1.7050988081976967691844038199633359909057617187500000000000000000 -0.3868679787350975951554232779017183929681777954101562500000000000 -0.6678771211735466950543127495620865374803543090820312500000000000 -0.1058588362966484952565338062413502484560012817382812500000000000
2.8283691406250000000000000000000000000000000000000000000000000000 1.6496826771726911253779235266847535967826843261718750000000000000 1.5944939530917117131991744827246293425559997558593750000000000000 1.7048714012536705375566725706448778510093688964843750000000000000 -0.3869019923760338430795968633901793509721755981445312500000000000 -0.6674482013977895977774323910125531256198883056640625000000000000 -0.1063557833542780328706101045099785551428794860839843750000000000
2.8292236328125000000000000000000000000000000000000000000000000000 1.6493520579852798402242797237704508006572723388671875000000000000 1.5940595865467850344998623768333345651626586914062500000000000000 1.7046445294237746459486970707075670361518859863281250000000000000 -0.3869357967989746627246461230242857709527015686035156250000000000 -0.6670115654099934010545780438405927270650863647460937500000000000 -0.1068600281879559243947142022079788148403167724609375000000000000
2.8300781250000000000000000000000000000000000000000000000000000000 1.6490214100005653463654198276344686746597290039062500000000000000 1.5936246406520211404966858026455156505107879638671875000000000000 1.7044181793491095522341538526234216988086700439453125000000000000 -0.3869693950235236212797929056250723078846931457519531250000000000 -0.6665672397615369781931349280057474970817565917968750000000000000 -0.1073715502855102088552996519865700975060462951660156250000000000
2.8309326171875000000000000000000000000000000000000000000000000000 1.6486907333934546215914451749995350837707519531250000000000000000 1.5931891291283564182634790995507501065731048583984375000000000000 1.7041923376585528249194112504483200609683990478515625000000000000 -0.3870027900634468442930824494396802037954330444335937500000000000 -0.6661152512898320665613027813378721475601196289062500000000000000 -0.1078903288370616775360133487993152812123298645019531250000000000
2.8317871093750000000000000000000000000000000000000000000000000000 1.6483600283362820348997956898529082536697387695312500000000000000 1.5927530657012085590906735887983813881874084472656250000000000000 1.7039669909713555107089177909074351191520690917968750000000000000 -0.3870359849266729046490809196257032454013824462890625000000000000 -0.6656556271206264252526807467802427709102630615234375000000000000 -0.1084163427327194395566323237289907410740852355957031250000000000
2.8326416015625000000000000000000000000000000000000000000000000000 1.6480292949988135653427434590412303805351257324218750000000000000 1.5923164640979383666063995406148023903369903564453125000000000000 1.7037421258996887640790873774676583707332611083984375000000000000 -0.3870689826152931001246315645403228700160980224609375000000000000 -0.6651883946703983641057789100159425288438796997070312500000000000 -0.1089495705601878361434842190647032111883163452148437500000000000
2.8334960937500000000000000000000000000000000000000000000000000000 1.6476985335482532413209355581784620881080627441406250000000000000 1.5918793380453666319596095490851439535617828369140625000000000000 1.7035177290511398506822615672717802226543426513671875000000000000 -0.3871017861255610648107960969355190172791481018066406250000000000 -0.6647135816488338733165619487408548593521118164062500000000000000 -0.1094899906022883118161814763880101963877677917480468750000000000
2.8343505859375000000000000000000000000000000000000000000000000000 1.6473677441492466932970728521468117833137512207031250000000000000 1.5914417012673391926824706388288177549839019775390625000000000000 1.7032937870311541939116750654648058116436004638671875000000000000 -0.3871343984478931021797620815050322562456130981445312500000000000 -0.6642312160613951244059194323199335485696792602539062500000000000 -0.1100375808343910799536047306901309639215469360351562500000000000
2.8352050781250000000000000000000000000000000000000000000000000000 1.6470369269638869269556380459107458591461181640625000000000000000 1.5910035674823461704363580793142318725585937500000000000000000000 1.7030702864454276834749180125072598457336425781250000000000000000 -0.3871668225668680185513892411108827218413352966308593750000000000 -0.6637413262119796764082479967328254133462905883789062500000000000 -0.1105923189217563606945304854889400303363800048828125000000000000
2.8360595703125000000000000000000000000000000000000000000000000000 1.6467060821517192081842040352057665586471557617187500000000000000 1.5905649504011902806155376310925930738449096679687500000000000000 1.7028472139022481357528704393189400434494018554687500000000000000 -0.3871990614612271786043606880411971360445022583007812500000000000 -0.6632439407056720526156823325436562299728393554687500000000000000 -0.1111541822167823601041902747965650632977485656738281250000000000
2.8369140625000000000000000000000000000000000000000000000000000000 1.6463752098697459480547422572271898388862609863281250000000000000 1.5901258637247068783437953243264928460121154785156250000000000000 1.7026245560147850177656891901278868317604064941406250000000000000 -0.3872311181038744498650316927523817867040634155273437500000000000 -0.6627390884515914626362587114272173494100570678710937500000000000 -0.1117231477561574370938046740775462239980697631835937500000000000
2.8377685546875000000000000000000000000000000000000000000000000000 1.6460443102724315878049310413189232349395751953125000000000000000 1.5896863211415346306409901444567367434501647949218750000000000000 1.7024022994033285449688719381811097264289855957031250000000000000 -0.3872629954618762582185809151269495487213134765625000000000000000 -0.6622267986658416649703440270968712866306304931640625000000000000 -0.1122991922579107959556665718992007896304130554199218750000000000
2.8386230468750000000000000000000000000000000000000000000000000000 1.6457133835117081499532787347561679780483245849609375000000000000 1.5892463363259377029379493251326493918895721435546875000000000000 1.7021804306974785969686081443796865642070770263671875000000000000 -0.3872946964964616434201616357313469052314758300781250000000000000 -0.6617071008745545324103431994444690644741058349609375000000000000 -0.1128822921183686989188288407603977248072624206542968750000000000
2.8394775390625000000000000000000000000000000000000000000000000000 1.6453824297369794571466172783402726054191589355468750000000000000 1.5888059229356759072260274479049257934093475341796875000000000000 1.7019589365382830070672071087756194174289703369140625000000000000 -0.3873262241630220370502968307846458628773689270019531250000000000 -0.6611800249170375343155114933324512094259262084960937500000000000 -0.1134724234090065397850821682368405163288116455078125000000000000
2.8403320312500000000000000000000000000000000000000000000000000000 1.6450514490951262391860154821188189089298248291015625000000000000 1.5883650946099256984211933740880340337753295898437500000000000000 1.7017378035803267799508375901496037840843200683593750000000000000 -0.3873575814111115400706353284476790577173233032226562500000000000 -0.6606456009490333514122539781965315341949462890625000000000000000 -0.1140695618731897842401679099566536024212837219238281250000000000
2.8411865234375000000000000000000000000000000000000000000000000000 1.6447204417305119061865070761996321380138397216796875000000000000 1.5879238649672522409872499338234774768352508544921875000000000000 1.7015170184937715713857642185757867991924285888671875000000000000 -0.3873887711844467562904981150495586916804313659667968750000000000 -0.6601038594460747477299378260795492678880691528320312500000000000 -0.1146736829228187648510584040195681154727935791015625000000000000
2.8420410156250000000000000000000000000000000000000000000000000000 1.6443894077849867674245842863456346094608306884765625000000000000 1.5874822476036272167476681715925224125385284423828125000000000000 1.7012965679663463181015004010987468063831329345703125000000000000 -0.3874197964209068478780295663455035537481307983398437500000000000 -0.6595548312069625662701355395256541669368743896484375000000000000 -0.1152847616348511294859235931653529405593872070312500000000000000
2.8428955078125000000000000000000000000000000000000000000000000000 1.6440583473978929163195061846636235713958740234375000000000000000 1.5870402560904970368227395738358609378337860107421875000000000000 1.7010764387052887958162727954913862049579620361328125000000000000 -0.3874506600525334798490462162590119987726211547851562500000000000 -0.6589985473573469754171583190327510237693786621093750000000000000 -0.1159027727477199842809341134852729737758636474609375000000000000
2.8437500000000000000000000000000000000000000000000000000000000000 1.6437272607060700035930267404182814061641693115234375000000000000 1.5865979039729003474690216535236686468124389648437500000000000000 1.7008566174392396597170318273128941655158996582031250000000000000 -0.3874813650055308755781879881396889686584472656250000000000000000 -0.6584350393534312839705080477870069444179534912109375000000000000 -0.1165276906576304671858679284923709928989410400390625000000000000
2.8446044921875000000000000000000000000000000000000000000000000000 1.6433961478438594561168883956270292401313781738281250000000000000 1.5861552047676297227951636159559711813926696777343750000000000000 1.7006370909200891894386131752980872988700866699218750000000000000 -0.3875119142002658167989181947632459923624992370605468750000000000 -0.6578643389857943279963592431158758699893951416015625000000000000 -0.1171594894147372500903259151527890935540199279785156250000000000
2.8454589843750000000000000000000000000000000000000000000000000000 1.6430650089431100280279451908427290618419647216796875000000000000 1.5857121719614437616030500066699460148811340332031250000000000000 1.7004178459247762944528403750155121088027954101562500000000000000 -0.3875423105512676436035235383315011858940124511718750000000000000 -0.6572864783833278767843921741587109863758087158203125000000000000 -0.1177981427192074104226549025042913854122161865234375000000000000
2.8463134765625000000000000000000000000000000000000000000000000000 1.6427338441331820195756563407485373318195343017578125000000000000 1.5852688190093229270161145905149169266223907470703125000000000000 1.7001988692570411121351980909821577370166778564453125000000000000 -0.3875725569672281434208116479567252099514007568359375000000000000 -0.6567014900173111513481671863701194524765014648437500000000000000 -0.1184436239171451910046073408011579886078834533691406250000000000
2.8471679687500000000000000000000000000000000000000000000000000000 1.6424026535409534943710241350345313549041748046875000000000000000 1.5848251593327744579653426626464352011680603027343750000000000000 1.6999801477491325307767056074226275086402893066406250000000000000 -0.3876026563510017730607160046929493546485900878906250000000000000 -0.6561094067055999179416403421782888472080230712890625000000000000 -0.1190959059964036836909428984654368832707405090332031250000000000
2.8480224609375000000000000000000000000000000000000000000000000000 1.6420714372908240541448776639299467206001281738281250000000000000 1.5843812063181790250609992654062807559967041015625000000000000000 1.6997616682634690832287560624536126852035522460937500000000000000 -0.3876326115996054366696910165046574547886848449707031250000000000 -0.6555102616169601326134852570248767733573913574218750000000000000 -0.1197549615822507962370480072422651574015617370605468750000000000
2.8488769531250000000000000000000000000000000000000000000000000000 1.6417401955047201678183910189545713365077972412109375000000000000 1.5839369733151844599206015118397772312164306640625000000000000000 1.6995434176942558757161805260693654417991638183593750000000000000 -0.3876624256042185967530144807824399322271347045898437500000000000 -0.6549040882755313708329936162044759839773178100585937500000000000 -0.1204207629329058226730353453604038804769515991210937500000000000
2.8497314453125000000000000000000000000000000000000000000000000000 1.6414089283021007226182064187014475464820861816406250000000000000 1.5834924736351445595516906905686482787132263183593750000000000000 1.6993253829690568856847221468342468142509460449218750000000000000 -0.3876921012501832741747875843429937958717346191406250000000000000 -0.6542909205654264814810971984115894883871078491210937500000000000 -0.1210932819349400668684779702743981033563613891601562500000000000
2.8505859375000000000000000000000000000000000000000000000000000000 1.6410776357999614649685327094630338251590728759765625000000000000 1.5830477205495971926296761012054048478603363037109375000000000000 1.6991075510503257373073893177206628024578094482421875000000000000 -0.3877216414170040481579349034291226416826248168945312500000000000 -0.6536707927354816760612266079988330602645874023437500000000000000 -0.1217724900985264757657944301172392442822456359863281250000000000
2.8514404296875000000000000000000000000000000000000000000000000000 1.6407463181128398854724537159199826419353485107421875000000000000 1.5826027272887901453657377714989706873893737792968750000000000000 1.6988899089368896255791696603409945964813232421875000000000000000 -0.3877510489783480007730531724519096314907073974609375000000000000 -0.6530437394041435084091062890365719795227050781250000000000000000 -0.1224583585525524376258488246094202622771263122558593750000000000
2.8522949218750000000000000000000000000000000000000000000000000000 1.6404149753528207700270513669238425791263580322265625000000000000 1.5821575070402464913144058300531469285488128662109375000000000000 1.6986724436653950487396969037945382297039031982421875000000000000 -0.3877803268020448279607137465063715353608131408691406250000000000 -0.6524097955645159485627004869456868618726730346679687500000000000 -0.1231508580395737073587270060670562088489532470703125000000000000
2.8531494140625000000000000000000000000000000000000000000000000000 1.6400836076295408627601091211545281112194061279296875000000000000 1.5817120729473719276114707099623046815395355224609375000000000000 1.6984551423117097979087475323467515408992767333984375000000000000 -0.3878094777500866174868576763401506468653678894042968750000000000 -0.6517689965895575587850885312946047633886337280273437500000000000 -0.1238499589106156761886268213856965303421020507812500000000000000
2.8540039062500000000000000000000000000000000000000000000000000000 1.6397522150501935289668153927777893841266632080078125000000000000 1.5812664381081023012853847831138409674167633056640625000000000000 1.6982379919922847566482460024417378008365631103515625000000000000 -0.3878385046786281820097030959004769101738929748535156250000000000 -0.6511213782374383196582812161068432033061981201171875000000000000 -0.1245556311198179888499737444362835958600044250488281250000000000
2.8548583984375000000000000000000000000000000000000000000000000000 1.6394207977195343062248866772279143333435058593750000000000000000 1.5808206155735928799543899003765545785427093505859375000000000000 1.6980209798654757324953834540792740881443023681640625000000000000 -0.3878674104379867815239890660450328141450881958007812500000000000 -0.6504669766570564393148856652260292321443557739257812500000000000 -0.1252678442189171237330924668640363961458206176757812500000000000
2.8557128906250000000000000000000000000000000000000000000000000000 1.6390893557398857893758759018965065479278564453125000000000000000 1.5803746183469458141956920371740125119686126708984375000000000000 1.6978040931328257645560597666190005838871002197265625000000000000 -0.3878961978726422898944292683154344558715820312500000000000000000 -0.6498058283937342416436422354308888316154479980468750000000000000 -0.1259865673515503381452163011999800801277160644531250000000000000
2.8565673828125000000000000000000000000000000000000000000000000000 1.6387578892111420714172709267586469650268554687500000000000000000 1.5799284593819766797651027445681393146514892578125000000000000000 1.6975873190403074630694391089491546154022216796875000000000000000 -0.3879248698212369728111070799059234559535980224609375000000000000 -0.6491379703950717061644581917789764702320098876953125000000000000 -0.1267117692474021839466047367750434204936027526855468750000000000
2.8574218750000000000000000000000000000000000000000000000000000000 1.6384263982307745166622225951869040727615356445312500000000000000 1.5794821515820187673995178556651808321475982666015625000000000000 1.6973706448795302659249273347086273133754730224609375000000000000 -0.3879534291165757098340804986946750432252883911132812500000000000 -0.6484634400169926315982138476101681590080261230468750000000000000 -0.1274434182161587880699471497791819274425506591796875000000000000
2.8582763671875000000000000000000000000000000000000000000000000000 1.6380948828938362016316432345774956047534942626953125000000000000 1.5790357077987660083806531474692746996879577636718750000000000000 1.6971540579889063948826333216857165098190307617187500000000000000 -0.3879818785856259388822309119859710335731506347656250000000000000 -0.6477822750299569998233550904842559248208999633789062500000000000 -0.1281814821412948779411067334876861423254013061523437500000000000
2.8591308593750000000000000000000000000000000000000000000000000000 1.6377633432929668000355150070390664041042327880859375000000000000 1.5785891408311492067895187574322335422039031982421875000000000000 1.6969375457547843932815112566458992660045623779296875000000000000 -0.3880102210495176562332630965101998299360275268554687500000000000 -0.6470945136253800633596711122663691639900207519531250000000000000 -0.1289259284736553046180063120118575170636177062988281250000000000
2.8599853515625000000000000000000000000000000000000000000000000000 1.6374317795183985779772228852380067110061645507812500000000000000 1.5781424634242535720574096558266319334506988525390625000000000000 1.6967210956125435838970361146493814885616302490234375000000000000 -0.3880384593235434165237052184238564223051071166992187500000000000 -0.6464001944222337314727155899163335561752319335937500000000000000 -0.1296767242248530460635436156735522672533988952636718750000000000
2.8608398437500000000000000000000000000000000000000000000000000000 1.6371001916579601687118383779306896030902862548828125000000000000 1.5776956882682651173155363721889443695545196533203125000000000000 1.6965046950476552201081403836724348366260528564453125000000000000 -0.3880665962171582217266063707938883453607559204101562500000000000 -0.6456993564738393587276732432655990123748779296875000000000000000 -0.1304338359604770847255394983221776783466339111328125000000000000
2.8616943359375000000000000000000000000000000000000000000000000000 1.6367685797970816796720328056835569441318511962890625000000000000 1.5772488279974556935059126772102899849414825439453125000000000000 1.6962883315967076658381529341568239033222198486328125000000000000 -0.3880946345339797431961414986290037631988525390625000000000000000 -0.6449920392748866859733425371814519166946411132812500000000000000 -0.1311972297930727449077892288187285885214805603027343750000000000
2.8625488281250000000000000000000000000000000000000000000000000000 1.6364369440188009097170152017497457563877105712890625000000000000 1.5768018951892013301829820193233899772167205810546875000000000000 1.6960719928484004892510483841761015355587005615234375000000000000 -0.3881225770717880441118552425905363634228706359863281250000000000 -0.6442782827686430735525391355622559785842895507812500000000000000 -0.1319668713749329591600201183609897270798683166503906250000000000
2.8634033203125000000000000000000000000000000000000000000000000000 1.6361052844037669018462111125700175762176513671875000000000000000 1.5763549023630314405153285406413488090038299560546875000000000000 1.6958556664445023631770936844986863434314727783203125000000000000 -0.3881504266225258570344180952815804630517959594726562500000000000 -0.6435581273543888869426154997199773788452148437500000000000000000 -0.1327427258906627716150694595853565260767936706542968750000000000
2.8642578125000000000000000000000000000000000000000000000000000000 1.6357736010302454943143857235554605722427368164062500000000000000 1.5759078619797115550227317726239562034606933593750000000000000000 1.6956393400807794336060396744869649410247802734375000000000000000 -0.3881781859722983618610214762156829237937927246093750000000000000 -0.6428316138950739278001833554299082607030868530273437500000000000 -0.1335247580495227959218595970014575868844985961914062500000000000
2.8651123046875000000000000000000000000000000000000000000000000000 1.6354418939741244276575571348075754940509796142578125000000000000 1.5754607864403582517809354612836614251136779785156250000000000000 1.6954230015078906035341788083314895629882812500000000000000000000 -0.3882058579013734078699826568481512367725372314453125000000000000 -0.6420987837252043473057483424781821668148040771484375000000000000 -0.1343129320775424129230657399602932855486869812011718750000000000
2.8659667968750000000000000000000000000000000000000000000000000000 1.6351101633089184517189096368383616209030151367187500000000000000 1.5750136880855838406034763465868309140205383300781250000000000000 1.6952066385322530628343429270898923277854919433593750000000000000 -0.3882334451841812916761398355447454378008842468261718750000000000 -0.6413596786589692566593612355063669383525848388671875000000000000 -0.1351072117093932711817672043252969160676002502441406250000000000
2.8668212890625000000000000000000000000000000000000000000000000000 1.6347784091057737665408922111964784562587738037109375000000000000 1.5745665791946703571113630459876731038093566894531250000000000000 1.6949902390168771759704213764052838087081909179687500000000000000 -0.3882609505893148127420033688395051285624504089355468750000000000 -0.6406143409985970427200641097442712634801864624023437500000000000 -0.1359075601800325827639426279347389936447143554687500000000000000
2.8676757812500000000000000000000000000000000000000000000000000000 1.6344466314334731293911318061873316764831542968750000000000000000 1.5741194719847753091812592174392193555831909179687500000000000000 1.6947737908821709496010043949354439973831176757812500000000000000 -0.3882883768795293844000582339504035189747810363769531250000000000 -0.6398628135429825780633450449386145919561386108398437500000000000 -0.1367139402160761907367714229621924459934234619140625000000000000
2.8685302734375000000000000000000000000000000000000000000000000000 1.6341148303584416279221613876870833337306976318359375000000000000 1.5736723786101634026124429510673508048057556152343750000000000000 1.6945572821067198532318798243068158626556396484375000000000000000 -0.3883157268117429783416127975215204060077667236328125000000000000 -0.6391051395965556825018438757979311048984527587890625000000000000 -0.1375263140269302741813817192451097071170806884765625000000000000
2.8693847656250000000000000000000000000000000000000000000000000000 1.6337830059447506769743085897061973810195922851562500000000000000 1.5732253111614682428154310400714166462421417236328125000000000000 1.6943407007280331111331861393409781157970428466796875000000000000 -0.3883430031370360135944963531073881313204765319824218750000000000 -0.6383413629784238096931403561029583215713500976562500000000000000 -0.1383446432956482174958523501118179410696029663085937500000000000
2.8702392578125000000000000000000000000000000000000000000000000000 1.6334511582541233476462139151408337056636810302734375000000000000 1.5727782816649791275409597801626659929752349853515625000000000000 1.6941240348432675677514680501190014183521270751953125000000000000 -0.3883702086006515785676640462042996659874916076660156250000000000 -0.6375715280317875155446927237790077924728393554687500000000000000 -0.1391688891695156415906353686295915395021438598632812500000000000
2.8710937500000000000000000000000000000000000000000000000000000000 1.6331192873459399184099538615555502474308013916015625000000000000 1.5723313020819571494968158731353469192981719970703125000000000000 1.6939072726099226873230918499757535755634307861328125000000000000 -0.3883973459419952090065919492190005257725715637207031250000000000 -0.6367956796336318170403956173686310648918151855468750000000000000 -0.1399990122503585732172126654404564760625362396240234375000000000
2.8719482421875000000000000000000000000000000000000000000000000000 1.6327873932772418719139295717468485236167907714843750000000000000 1.5718843843079737254697647585999220609664916992187500000000000000 1.6936904022465100183580943848937749862670898437500000000000000000 -0.3884244178946349990155795239843428134918212890625000000000000000 -0.6360138632047207529751631227554753422737121582031250000000000000 -0.1408349725845492450559959252132102847099304199218750000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 1.6324554761027372240533850344945676624774932861328125000000000000 1.5714375401722768810230945746297948062419891357421875000000000000 1.6934734120331975670836754943593405187129974365234375000000000000 -0.3884514271863015455465983905014581978321075439453125000000000000 -0.6352261247198750515607912348059471696615219116210937500000000000 -0.1416767296527280672879811618258827365934848785400390625000000000
2.8736572265625000000000000000000000000000000000000000000000000000 1.6321235358748062971301351353758946061134338378906250000000000000 1.5709907814371815160114920217893086373805999755859375000000000000 1.6932562903124310782487782489624805748462677001953125000000000000 -0.3884783765388881149327460207132389768958091735839843750000000000 -0.6344325107185748713334305648459121584892272949218750000000000000 -0.1425242423592013862876370922094793058931827545166015625000000000
2.8745117187500000000000000000000000000000000000000000000000000000 1.6317915726435057166554543073289096355438232421875000000000000000 1.5705441197974823186456205803551711142063140869140625000000000000 1.6930390254895291146652880343026481568813323974609375000000000000 -0.3885052686684504208436408134730299934744834899902343750000000000 -0.6336330683158661880582940284512005746364593505859375000000000000 -0.1433774690210346813845632141237729229032993316650390625000000000
2.8753662109375000000000000000000000000000000000000000000000000000 1.6314595864565735183759898063726723194122314453125000000000000000 1.5700975668798902162848207808565348386764526367187500000000000000 1.6928216060332568204671588318888098001480102539062500000000000000 -0.3885321062852067353077245570602826774120330810546875000000000000 -0.6328278452136025800101037930289749056100845336914062500000000000 -0.1442363673568108628497697054626769386231899261474609375000000000
2.8762207031250000000000000000000000000000000000000000000000000000 1.6311275773594349214334897624212317168712615966796875000000000000 1.5696511342424925850025374529650434851646423339843750000000000000 1.6926040204763772578644420718774199485778808593750000000000000000 -0.3885588920935378332011111979227280244231224060058593750000000000 -0.6320168897120217454954627100960351526737213134765625000000000000 -0.1451008944750539486623353013783344067633152008056640625000000000
2.8770751953125000000000000000000000000000000000000000000000000000 1.6307955453952063251676918298471719026565551757812500000000000000 1.5692048333742325549877705270773731172084808349609375000000000000 1.6923862574161800953476131326169706881046295166015625000000000000 -0.3885856287919870477587380719342036172747611999511718750000000000 -0.6312002507216707414272605092264711856842041015625000000000000000 -0.1459710068623033818457912502708495594561100006103515625000000000
2.8779296875000000000000000000000000000000000000000000000000000000 1.6304634906047008602314463132643140852451324462890625000000000000 1.5687586756944127408530675893416628241539001464843750000000000000 1.6921683055149889796098250371869653463363647460937500000000000000 -0.3886123190732603260855171356524806469678878784179687500000000000 -0.6303779777756890467799166799522936344146728515625000000000000000 -0.1468466603708315776355419757237541489303112030029296875000000000
2.8787841796875000000000000000000000000000000000000000000000000000 1.6301314130264332735720245182164944708347320556640625000000000000 1.5683126725522162914217005891259759664535522460937500000000000000 1.6919501535006502557223484473070129752159118652343750000000000000 -0.3886389656242260626228812725457828491926193237304687500000000000 -0.6295501210424615523564284558233339339494705200195312500000000000 -0.1477278102059905728893340892682317644357681274414062500000000000
2.8796386718750000000000000000000000000000000000000000000000000000 1.6297993126966250354570320268976502120494842529296875000000000000 1.5678668352262508101091498247114941477775573730468750000000000000 1.6917317901669992608049142290838062763214111328125000000000000000 -0.3886655711259152656822379867662675678730010986328125000000000000 -0.6287167313386552436327292525675147771835327148437500000000000000 -0.1486144109131753154873223365939338691532611846923828125000000000
2.8804931640625000000000000000000000000000000000000000000000000000 1.6294671896492087803665071987779811024665832519531250000000000000 1.5674211749241082625161425312398932874202728271484375000000000000 1.6915132043743092982168718663160689175128936767578125000000000000 -0.3886921382535215019338181718921987339854240417480468750000000000 -0.6278778601426370231664009224914480000734329223632812500000000000 -0.1495064163644059807012354212929494678974151611328125000000000000
2.8813476562500000000000000000000000000000000000000000000000000000 1.6291350439158340801526492214179597795009613037109375000000000000 1.5669757027819466443929741217289119958877563476562500000000000000 1.6912943850497215159123243211070075631141662597656250000000000000 -0.3887186696764007853843736484122928231954574584960937500000000000 -0.6270335596083099760633672303811181336641311645507812500000000000 -0.1504037797444916224609556820723810233175754547119140625000000000
2.8822021484375000000000000000000000000000000000000000000000000000 1.6288028755258721069765215361258015036582946777343750000000000000 1.5665304298640887470384086554986424744129180908203125000000000000 1.6910753211876554669146344167529605329036712646484375000000000000 -0.3887451680580716883994796262413728982210159301757812500000000000 -0.6261838825793619722759331125416792929172515869140625000000000000 -0.1513064535367814045230261399410665035247802734375000000000000000
2.8830566406250000000000000000000000000000000000000000000000000000 1.6284706845064202962447552636149339377880096435546875000000000000 1.5660853671626360217317142087267711758613586425781250000000000000 1.6908560018502045707577963185030966997146606445312500000000000000 -0.3887716360562153972146859359781956300139427185058593750000000000 -0.6253288826039387071631381331826560199260711669921875000000000000 -0.1522143895084921150218093544026487506926059722900390625000000000
2.8839111328125000000000000000000000000000000000000000000000000000 1.6281384708823076756800674047553911805152893066406250000000000000 1.5656405255971035384021661229780875146389007568359375000000000000 1.6906364161675118129579686865326948463916778564453125000000000000 -0.3887980763226756009132145663897972553968429565429687500000000000 -0.6244686139497748200710702803917229175567626953125000000000000000 -0.1531275386955763539997832367589580826461315155029296875000000000
2.8847656250000000000000000000000000000000000000000000000000000000 1.6278062346760999723471741162938997149467468261718750000000000000 1.5651959160140676008410309805185534060001373291015625000000000000 1.6904165533381323438533172520692460238933563232421875000000000000 -0.3888244915034584359148084331536665558815002441406250000000000000 -0.6236031316197555574021293978148605674505233764648437500000000000 -0.1540458513871613144274874684924725443124771118164062500000000000
2.8856201171875000000000000000000000000000000000000000000000000000 1.6274739759081042755894941365113481879234313964843750000000000000 1.5647515491868309034373396571027114987373352050781250000000000000 1.6901964026293776477416486159199848771095275878906250000000000000 -0.3888508842387328190426387664047069847583770751953125000000000000 -0.6227324913679828100043778249528259038925170898437500000000000000 -0.1549692771094828280808997078565880656242370605468750000000000000
2.8864746093750000000000000000000000000000000000000000000000000000 1.6271416945963739220104571359115652740001678466796875000000000000 1.5643074358151023428575854268274269998073577880859375000000000000 1.6899759533776455011633288449957035481929779052734375000000000000 -0.3888772571628300034340952606726204976439476013183593750000000000 -0.6218567497162993396031538395618554204702377319335937500000000000 -0.1558977646093606395094610661544720642268657684326171875000000000
2.8873291015625000000000000000000000000000000000000000000000000000 1.6268093907567142686332317680353298783302307128906250000000000000 1.5638635865246923728477668191771954298019409179687500000000000000 1.6897551949887361644186967168934643268585205078125000000000000000 -0.3889036129042438005853909999132156372070312500000000000000000000 -0.6209759639713365864110983238788321614265441894531250000000000000 -0.1568312618371509870041080603186856023967266082763671875000000000
2.8881835937500000000000000000000000000000000000000000000000000000 1.6264770644026866897036143200239166617393493652343750000000000000 1.5634200118672210155779112028540112078189849853515625000000000000 1.6895341169381523638293174371938221156597137451171875000000000000 -0.3889299540856306913738649200240615755319595336914062500000000000 -0.6200901922420507528244115746929310262203216552734375000000000000 -0.1577697159292105744121670340973651036620140075683593750000000000
2.8890380859375000000000000000000000000000000000000000000000000000 1.6261447155456141278051518384017981588840484619140625000000000000 1.5629767223198398617967086465796455740928649902343750000000000000 1.6893127087713883938135950302239507436752319335937500000000000000 -0.3889562833238095485022256525553530082106590270996093750000000000 -0.6191994934578236575717369305493775755167007446289062500000000000 -0.1587130731897954671882899901902419514954090118408203125000000000
2.8898925781250000000000000000000000000000000000000000000000000000 1.6258123441945862008850554047967307269573211669921875000000000000 1.5625337282849689479746757569955661892890930175781250000000000000 1.6890909601042034537954350525978952646255493164062500000000000000 -0.3889826032297618585431564497412182390689849853515625000000000000 -0.6183039273870888363759945605124812573194503784179687500000000000 -0.1596612790724348529547427233410417102277278900146484375000000000
2.8907470703125000000000000000000000000000000000000000000000000000 1.6254799503564638651909035615972243249416351318359375000000000000 1.5620910400900429593207263678777962923049926757812500000000000000 1.6888688606228847710610807553166523575782775878906250000000000000 -0.3890089164086316664281639532418921589851379394531250000000000000 -0.6174035546565357357451375719392672181129455566406250000000000000 -0.1606142781607275416000391032866900786757469177246093750000000000
2.8916015625000000000000000000000000000000000000000000000000000000 1.6251475340358840782073457376100122928619384765625000000000000000 1.5616486679872716436534574313554912805557250976562500000000000000 1.6886464000844965127612340438645333051681518554687500000000000000 -0.3890352254597254644252757316280622035264968872070312500000000000 -0.6164984367708949974939969251863658428192138671875000000000000000 -0.1615720141485558758454033068119315430521965026855468750000000000
2.8924560546875000000000000000000000000000000000000000000000000000 1.6248150952352655718158302988740615546703338623046875000000000000 1.5612066221534117715918910107575356960296630859375000000000000000 1.6884235683171193720397695869905874133110046386718750000000000000 -0.3890615329765124696947964366700034588575363159179687500000000000 -0.6155886361333163803166712568781804293394088745117187500000000000 -0.1625344298197085313173460008329129777848720550537109375000000000
2.8933105468750000000000000000000000000000000000000000000000000000 1.6244826339548137372759128993493504822254180908203125000000000000 1.5607649126895501989764625250245444476604461669921875000000000000 1.6882003552200772755753632736741565167903900146484375000000000000 -0.3890878415466241802000979532749624922871589660644531250000000000 -0.6146742160663807297282801300752907991409301757812500000000000000 -0.1635014670268676584274913921035476960241794586181640625000000000
2.8941650390625000000000000000000000000000000000000000000000000000 1.6241501501925246220281451314804144203662872314453125000000000000 1.5603235496208962551634158444358035922050476074218750000000000000 1.6879767507641529888928744185250252485275268554687500000000000000 -0.3891141537518548743079804808076005429029464721679687500000000000 -0.6137552408337496601120619743596762418746948242187500000000000000 -0.1644730666699601162594746028844383545219898223876953125000000000
2.8950195312500000000000000000000000000000000000000000000000000000 1.6238176439441913689876173521042801439762115478515625000000000000 1.5598825428965850115048397128703072667121887207031250000000000000 1.6877527449917977264703949913382530212402343750000000000000000000 -0.3891404721681612777217651455430313944816589355468750000000000000 -0.6128317756624571677193102914316114038228988647460937500000000000 -0.1654491686738653877242199996544513851404190063476562500000000000
2.8958740234375000000000000000000000000000000000000000000000000000 1.6234851152034079913022424079827032983303070068359375000000000000 1.5594419023894920961481602716958150267601013183593750000000000000 1.6875283280173238864563245442695915699005126953125000000000000000 -0.3891667993656626745035964631824754178524017333984375000000000000 -0.6119038867659055691561320600158069282770156860351562500000000000 -0.1664297119654197520954852507202303968369960784912109375000000000
2.8967285156250000000000000000000000000000000000000000000000000000 1.6231525639615751455124836866161786019802093505859375000000000000 1.5590016378960538379061517844093032181262969970703125000000000000 1.6873034900270964531188155888230539858341217041015625000000000000 -0.3891931379086409070744423388532595708966255187988281250000000000 -0.6109716413675443380526530745555646717548370361328125000000000000 -0.1674146344497375038518072187798679806292057037353515625000000000
2.8975830078125000000000000000000000000000000000000000000000000000 1.6228199902079045724434536168701015412807464599609375000000000000 1.5585617591361005107586379381245933473110198974609375000000000000 1.6870782212797086341282692956156097352504730224609375000000000000 -0.3892194903555402096806403733353363350033760070800781250000000000 -0.6100351077252705866982296356582082808017730712890625000000000000 -0.1684038729858097771518998797546373680233955383300781250000000000
2.8984375000000000000000000000000000000000000000000000000000000000 1.6224873939294246483200367947574704885482788085937500000000000000 1.5581222757526949074247113458113744854927062988281250000000000000 1.6868525121061543892153622437035664916038513183593750000000000000 -0.3892458592589675969719564818660728633403778076171875000000000000 -0.6090943551565901614708309352863579988479614257812500000000000000 -0.1693973633613450879842332597036147490143775939941406250000000000
2.8992919921875000000000000000000000000000000000000000000000000000 1.6221547751109848256589884840650483965873718261718750000000000000 1.5576831973119800167637549748178571462631225585937500000000000000 1.6866263529099896345542219933122396469116210937500000000000000000 -0.3892722471656924754235262753354618325829505920410156250000000000 -0.6081494540645213664475932091590948402881622314453125000000000000 -0.1703950402668636399106105727696558460593223571777343750000000000
2.9001464843750000000000000000000000000000000000000000000000000000 1.6218221337352609623394528171047568321228027343750000000000000000 1.5572445333030346947822408765205182135105133056640625000000000000 1.6863997341674872298966647576889954507350921630859375000000000000 -0.3892986566166467543581575228017754852771759033203125000000000000 -0.6072004759643029325744123525510076433420181274414062500000000000 -0.1713968372689906038974783086814568378031253814697265625000000000
2.9010009765625000000000000000000000000000000000000000000000000000 1.6214894697827599845396662203711457550525665283203125000000000000 1.5568062931377357749340717418817803263664245605468750000000000000 1.6861726464277841941452606988605111837387084960937500000000000000 -0.3893250901469250679909350765228737145662307739257812500000000000 -0.6062474935109213314277099016180727630853652954101562500000000000 -0.1724026867829288323097358670565881766378879547119140625000000000
2.9018554687500000000000000000000000000000000000000000000000000000 1.6211567832318254378520805403240956366062164306640625000000000000 1.5563684861506279499820948331034742295742034912109375000000000000 1.6859450803130229257220662475447170436382293701171875000000000000 -0.3893515502857843868511622531514149159193038940429687500000000000 -0.6052905805274508832525270918267779052257537841796875000000000000 -0.1734125200441179459609486457338789477944374084472656250000000000
2.9027099609375000000000000000000000000000000000000000000000000000 1.6208240740586419281754615440149791538715362548828125000000000000 1.5559311215987983167963193409377709031105041503906250000000000000 1.6857170265184855395546037470921874046325683593750000000000000000 -0.3893780395566444063604194525396451354026794433593750000000000000 -0.6043298120342808221749919539433903992176055908203125000000000000 -0.1744262670790080183014225667648133821785449981689453125000000000
2.9035644531250000000000000000000000000000000000000000000000000000 1.6204913422372402287408021948067471385002136230468750000000000000 1.5554942086617593588471208931878209114074707031250000000000000000 1.6854884758127210986344834964256733655929565429687500000000000000 -0.3894045604770871582545055389346089214086532592773437500000000000 -0.6033652642792237674740363218006677925586700439453125000000000000 -0.1754438566749504935238235248107230290770530700683593750000000000
2.9044189453125000000000000000000000000000000000000000000000000000 1.6201585877395026091818408531253226101398468017578125000000000000 1.5550577564413350373229150136467069387435913085937500000000000000 1.6852594190376701810407666926039382815361022949218750000000000000 -0.3894311155588573991614964597829384729266166687011718750000000000 -0.6023970147685308029750217428954783827066421508789062500000000000 -0.1764652163491840231035467922993120737373828887939453125000000000
2.9052734375000000000000000000000000000000000000000000000000000000 1.6198258105351672764271597770857624709606170654296875000000000000 1.5546217739615544317643980321008712053298950195312500000000000000 1.6850298471087801210899215220706537365913391113281250000000000000 -0.3894577073078623330459890894417185336351394653320312500000000000 -0.6014251422988584616646789982041809707880020141601562500000000000 -0.1774902723168661766717235650503425858914852142333984375000000000
2.9061279296875000000000000000000000000000000000000000000000000000 1.6194930105918339258153082482749596238136291503906250000000000000 1.5541862701685491554570717198657803237438201904296875000000000000 1.6847997510151186961735447766841389238834381103515625000000000000 -0.3894843382241717222314036916941404342651367187500000000000000000 -0.6004497269902011602482616581255570054054260253906250000000000000 -0.1785189494581423397256969565205508843064308166503906250000000000
2.9069824218750000000000000000000000000000000000000000000000000000 1.6191601878749684040315059974091127514839172363281250000000000000 1.5537512539304558778496812010416761040687561035156250000000000000 1.6845691218194809302133307937765493988990783691406250000000000000 -0.3895110108020179429111351510073291137814521789550781250000000000 -0.5994708503198156179792022157926112413406372070312500000000000000 -0.1795511712842203233542193174798740074038505554199218750000000000
2.9078369140625000000000000000000000000000000000000000000000000000 1.6188273423479075940889515550225041806697845458984375000000000000 1.5533167340373219555971218142076395452022552490234375000000000000 1.6843379506584932325807812958373688161373138427734375000000000000 -0.3895377275297957631039480475010350346565246582031250000000000000 -0.5984885951571822237937681165931280702352523803710937500000000000 -0.1805868599024093024141279784089419990777969360351562500000000000
2.9086914062500000000000000000000000000000000000000000000000000000 1.6184944739718647443993404522188939154148101806640625000000000000 1.5528827192010170588076789499609731137752532958984375000000000000 1.6841062287427124299910019544768147170543670654296875000000000000 -0.3895644908900626202097328132367692887783050537109375000000000000 -0.5975030458000044619737423090555239468812942504882812500000000000 -0.1816259359801208062012989330469281412661075592041015625000000000
2.9095458984375000000000000000000000000000000000000000000000000000 1.6181615827059341317095686463289894163608551025390625000000000000 1.5524492180551470177363171387696638703346252441406250000000000000 1.6838739473567212456828201538883149623870849609375000000000000000 -0.3895913033595385099872032697021495550870895385742187500000000000 -0.5965142880113115664286738137889187783002853393554687500000000000 -0.1826683187077654257901571099864668212831020355224609375000000000
2.9104003906250000000000000000000000000000000000000000000000000000 1.6178286685070959460830408715992234647274017333984375000000000000 1.5520162391549710001470430142944678664207458496093750000000000000 1.6836410978592208920190387289039790630340576171875000000000000000 -0.3896181674091058200204429340374190360307693481445312500000000000 -0.5955224090576604067948096599138807505369186401367187500000000000 -0.1837139257605512332460762081609573215246200561523437500000000000
2.9112548828125000000000000000000000000000000000000000000000000000 1.6174957313302220640593986900057643651962280273437500000000000000 1.5515837909773229075227618523058481514453887939453125000000000000 1.6834076716831212205960355277056805789470672607421875000000000000 -0.3896450855038096072746611753245815634727478027343750000000000000 -0.5945274977484950040818034722178708761930465698242187500000000000 -0.1847626732591241827119432628023787401616573333740234375000000000
2.9121093750000000000000000000000000000000000000000000000000000000 1.6171627711280802675020140668493695557117462158203125000000000000 1.5511518819205341035427636597887612879276275634765625000000000000 1.6831736603356264314612644739099778234958648681640625000000000000 -0.3896720601028574315627395208139205351471900939941406250000000000 -0.5935296444766665624470647344423923641443252563476562500000000000 -0.1858144757290483284339899228143622167408466339111328125000000000
2.9129638671875000000000000000000000000000000000000000000000000000 1.6168297878513391285792977214441634714603424072265625000000000000 1.5507205203043585850508634393918327987194061279296875000000000000 1.6829390553983196721077320034964941442012786865234375000000000000 -0.3896990936596194110563828871818259358406066894531250000000000000 -0.5925289412601828509252754884073510766029357910156250000000000000 -0.1868692460590560266986415172141278162598609924316406250000000000
2.9138183593750000000000000000000000000000000000000000000000000000 1.6164967814485740049690321029629558324813842773437500000000000000 1.5502897143699025939156399545026943087577819824218750000000000000 1.6827038485272454160224242514232173562049865722656250000000000000 -0.3897261886216282222861195805307943373918533325195312500000000000 -0.5915254817851781643511799302359577268362045288085937500000000000 -0.1879268954580782802210592308256309479475021362304687500000000000
2.9146728515625000000000000000000000000000000000000000000000000000 1.6161637518662708146166551159694790840148925781250000000000000000 1.5498594722795522304892301690415479242801666259765625000000000000 1.6824680314529893987440800628974102437496185302734375000000000000 -0.3897533474305789891189988338737748563289642333984375000000000000 -0.5905193614501668131211431500560138374567031860351562500000000000 -0.1889873334109911928724301333204493857920169830322265625000000000
2.9155273437500000000000000000000000000000000000000000000000000000 1.6158306990488315868503832462010905146598815917968750000000000000 1.5494298021169066181812468130374327301979064941406250000000000000 1.6822315959807565555195196793647482991218566894531250000000000000 -0.3897805725223294492920445009076502174139022827148437500000000000 -0.5895106774115976833172680926509201526641845703125000000000000000 -0.1900504676330611597556696779065532609820365905761718750000000000
2.9163818359375000000000000000000000000000000000000000000000000000 1.6154976229385797914517297613201662898063659667968750000000000000 1.5490007118867101798542762480792589485645294189453125000000000000 1.6819945339904494030491832745610736310482025146484375000000000000 -0.3898078663268998989011038247554097324609756469726562500000000000 -0.5884995286307437289963218063348904252052307128906250000000000000 -0.1911162040230560410503102275470155291259288787841796875000000000
2.9172363281250000000000000000000000000000000000000000000000000000 1.6151645234757647795476032115402631461620330810546875000000000000 1.5485722095147851362639812577981501817703247070312500000000000000 1.6817568374367444228312251652823761105537414550781250000000000000 -0.3898352312684731368896962067083222791552543640136718750000000000 -0.5874860159219663646723574856878258287906646728515625000000000000 -0.1921844466149798535958836964709917083382606506347656250000000000
2.9180908203125000000000000000000000000000000000000000000000000000 1.6148314005985666685916157803148962557315826416015625000000000000 1.5481443028479677792574875638820230960845947265625000000000000000 1.6815184983491655579257439967477694153785705566406250000000000000 -0.3898626697653945205601644374837633222341537475585937500000000000 -0.5864702420023751860966854110301937907934188842773437500000000000 -0.1932550975284138827792190795662463642656803131103515625000000000
2.9189453125000000000000000000000000000000000000000000000000000000 1.6144982542431018934792064101202413439750671386718750000000000000 1.5477169996540425245257210917770862579345703125000000000000000000 1.6812795088321612624326917284633964300155639648437500000000000000 -0.3898901842301719655736746972252149134874343872070312500000000000 -0.5854523115429314250590664414630737155675888061523437500000000000 -0.1943280569174125060882829529873561114072799682617187500000000000
2.9197998046875000000000000000000000000000000000000000000000000000 1.6141650843434278694843442281126044690608978271484375000000000000 1.5472903076216786288910043367650359869003295898437500000000000000 1.6810398610651771100776841194601729512214660644531250000000000000 -0.3899177770694758904390653242444386705756187438964843750000000000 -0.5844323312210162324475959394476376473903656005859375000000000000 -0.1954032229179356039416859402990667149424552917480468750000000000
2.9206542968750000000000000000000000000000000000000000000000000000 1.6138318908315480992854418218485079705715179443359375000000000000 1.5468642343603642430593936296645551919937133789062500000000000000 1.6807995473027319555114900140324607491493225097656250000000000000 -0.3899454506841392720239980462793027982115745544433593750000000000 -0.5834104097744872152730977177270688116550445556640625000000000000 -0.1964804915937912732637471435737097635865211486816406250000000000
2.9215087890625000000000000000000000000000000000000000000000000000 1.6134986736374168359020586649421602487564086914062500000000000000 1.5464387874003426848190656528458930552005767822265625000000000000 1.6805585598744909869850516770384274423122406005859375000000000000 -0.3899732074691576455549579804937820881605148315429687500000000000 -0.5823866580572975015783754315634723752737045288085937500000000000 -0.1975597568810177895315405294240918010473251342773437500000000000
2.9223632812500000000000000000000000000000000000000000000000000000 1.6131654326889446338100242428481578826904296875000000000000000000 1.5460139741925478240602842561202123761177062988281250000000000000 1.6803168911853414435597642295761033892631530761718750000000000000 -0.3900010498136891046172536334779579192399978637695312500000000000 -0.5813611890966303707983797721681185066699981689453125000000000000 -0.1986409105307478661917031104167108424007892608642578125000000000
2.9232177734375000000000000000000000000000000000000000000000000000 1.6128321679120030118781414785189554095268249511718750000000000000 1.5455898021085385796169475725037045776844024658203125000000000000 1.6800745337154674441393353845342062413692474365234375000000000000 -0.3900289801010542456438656699901912361383438110351562500000000000 -0.5803341181516710189924879159661941230297088623046875000000000000 -0.1997238420504374445396678083852748386561870574951171875000000000
2.9240722656250000000000000000000000000000000000000000000000000000 1.6124988792304288942602852330310270190238952636718750000000000000 1.5451662784404307515728760336060076951980590820312500000000000000 1.6798314800204270369476944324560463428497314453125000000000000000 -0.3900570007087361679154469129571225494146347045898437500000000000 -0.5793055627739756019423111865762621164321899414062500000000000000 -0.2008084386434967893997338705958100035786628723144531250000000000
2.9249267578125000000000000000000000000000000000000000000000000000 1.6121655665660308276443402064614929258823394775390625000000000000 1.5447434104008328503709890355821698904037475585937500000000000000 1.6795877227312288049176913773408159613609313964843750000000000000 -0.3900851140083805290714735747314989566802978515625000000000000000 -0.5782756428694985073590828505984973162412643432617187500000000000 -0.2018945851472625785394399144934141077101230621337890625000000000
2.9257812500000000000000000000000000000000000000000000000000000000 1.6118322298385932000996945134829729795455932617187500000000000000 1.5443212051227750425397289291140623390674591064453125000000000000 1.6793432545544113576596600978518836200237274169921875000000000000 -0.3901133223657956561325477196078281849622726440429687500000000000 -0.5772444807622909568323166240588761866092681884765625000000000000 -0.2029821639693003276772031995278666727244853973388671875000000000
2.9266357421875000000000000000000000000000000000000000000000000000 1.6114988689658809040139431090210564434528350830078125000000000000 1.5438996696596398727763244096422567963600158691406250000000000000 1.6790980682721219352515618083998560905456542968750000000000000000 -0.3901416281409522679446411075332434847950935363769531250000000000 -0.5762122012599038001212647941429167985916137695312500000000000000 -0.2040710550220006802568661896657431498169898986816406250000000000
2.9274902343750000000000000000000000000000000000000000000000000000 1.6111654838636451092526158390683121979236602783203125000000000000 1.5434788109850916537624243574100546538829803466796875000000000000 1.6788521567421985647428073207265697419643402099609375000000000000 -0.3901700336879836972237001191388117149472236633300781250000000000 -0.5751789317205291407475442611030302941799163818359375000000000000 -0.2051611356554382536998559771745931357145309448242187500000000000
2.9283447265625000000000000000000000000000000000000000000000000000 1.6108320744456279260958808663417585194110870361328125000000000000 1.5430586359930014150876331768813543021678924560546875000000000000 1.6786055128982544371041285558021627366542816162109375000000000000 -0.3901985413551857795333432932238793000578880310058593750000000000 -0.5741448021218558128708764343173243105411529541015625000000000000 -0.2062522805885157461958101521304342895746231079101562500000000000
2.9291992187500000000000000000000000000000000000000000000000000000 1.6104986406235670681752480959403328597545623779296875000000000000 1.5426391514973718521730461361585184931755065917968750000000000000 1.6783581297497622841774500557221472263336181640625000000000000000 -0.3902271534850169087960125580138992518186569213867187500000000000 -0.5731099451317265280891888323822058737277984619140625000000000000 -0.2073443618383073172584118992745061405003070831298828125000000000
2.9300537109375000000000000000000000000000000000000000000000000000 1.6101651823072014035886923011275939643383026123046875000000000000 1.5422203642322604988379453061497770249843597412109375000000000000 1.6781100003821423083394392961054109036922454833984375000000000000 -0.3902558724140980928041244624182581901550292968750000000000000000 -0.5720744961805575012903091192129068076610565185546875000000000000 -0.2084372486476387120735154212525230832397937774658203125000000000
2.9309082031250000000000000000000000000000000000000000000000000000 1.6098316994042758398819614740204997360706329345703125000000000000 1.5418022808516997912420265492983162403106689453125000000000000000 1.6778611179568518885218963987426832318305969238281250000000000000 -0.3902847004732126756643140197411412373185157775878906250000000000 -0.5710385935355245523581402267154771834611892700195312500000000000 -0.2095308074109007989704878127668052911758422851562500000000000000
2.9317626953125000000000000000000000000000000000000000000000000000 1.6094981918205453208514654761529527604579925537109375000000000000 1.5413849079296120248017132325912825763225555419921875000000000000 1.6776114757114786169012177197146229445934295654296875000000000000 -0.3903136399873067818866445577441481873393058776855468750000000000 -0.5700023783766050566867988891317509114742279052734375000000000000 -0.2106249015980084515753389950987184420228004455566406250000000000
2.9326171875000000000000000000000000000000000000000000000000000000 1.6091646594597817099270287144463509321212768554687500000000000000 1.5409682519597283079093585911323316395282745361328125000000000000 1.6773610669598351119446988377603702247142791748046875000000000000 -0.3903426932754889833177003310993313789367675781250000000000000000 -0.5689659948743844841700934011896606534719467163085937500000000000 -0.2117193916765934824653072610090021044015884399414062500000000000
2.9334716796875000000000000000000000000000000000000000000000000000 1.6088311022237768987963590916479006409645080566406250000000000000 1.5405523193554953031991772149922326207160949707031250000000000000 1.6771098850920584943935409683035686612129211425781250000000000000 -0.3903718626510303546517377526470227167010307312011718750000000000 -0.5679295902696750442117945567588321864604949951171875000000000000 -0.2128141350323856928472565641641267575323581695556640625000000000
2.9343261718750000000000000000000000000000000000000000000000000000 1.6084975200123488026093809821759350597858428955078125000000000000 1.5401371164499879640175095119047909975051879882812500000000000000 1.6768579235747096412012524524470791220664978027343750000000000000 -0.3904011504213644734306853933958336710929870605468750000000000000 -0.5668933149549453265336751428549177944660186767578125000000000000 -0.2139089858877836480832712595656630583107471466064453125000000000
2.9351806640625000000000000000000000000000000000000000000000000000 1.6081639127233464670041485078400000929832458496093750000000000000 1.5397226494958129450196793186478316783905029296875000000000000000 1.6766051759508799889886176970321685075759887695312500000000000000 -0.3904305588880876420887489075539633631706237792968750000000000000 -0.5658573225575319609603752724069636315107345581054687500000000000 -0.2150037952186433232171225427009630948305130004882812500000000000
2.9360351562500000000000000000000000000000000000000000000000000000 1.6078302802526545089989440384670160710811614990234375000000000000 1.5393089246650117907222465873928740620613098144531250000000000000 1.6763516358402972272756414895411580801010131835937500000000000000 -0.3904600903469584993743524137244094163179397583007812500000000000 -0.5648217700246083161630394897656515240669250488281250000000000000 -0.2160984106693087380968165689409943297505378723144531250000000000
2.9368896484375000000000000000000000000000000000000000000000000000 1.6074966224941982240181914676213636994361877441406250000000000000 1.5388959480489570186279024710529483854770660400390625000000000000 1.6760972969394394294084804641897790133953094482421875000000000000 -0.3904897470878984089281971137097571045160293579101562500000000000 -0.5637868177099271127516999513318296521902084350585937500000000000 -0.2171926764658697051046942760876845568418502807617187500000000000
2.9377441406250000000000000000000000000000000000000000000000000000 1.6071629393399486929183694883249700069427490234375000000000000000 1.5384837256582504227964136589434929192066192626953125000000000000 1.6758421530216469630403253177064470946788787841796875000000000000 -0.3905195313949910707052026737073902040719985961914062500000000000 -0.5627526294622553493240957322996109724044799804687500000000000000 -0.2182864333277268198418852307440829463303089141845703125000000000
2.9385986328125000000000000000000000000000000000000000000000000000 1.6068292306799281110585297938087023794651031494140625000000000000 1.5380722634226109413191352359717711806297302246093750000000000000 1.6755861979372452807979243516456335783004760742187500000000000000 -0.3905494455464829650637170743721071630716323852539062500000000000 -0.5617193727154786708766209812893066555261611938476562500000000000 -0.2193795183774872314952375518259941600263118743896484375000000000
2.9394531250000000000000000000000000000000000000000000000000000000 1.6064954964022137851031857280759140849113464355468750000000000000 1.5376615671907627458381284668575972318649291992187500000000000000 1.6753294256136648243682429892942309379577636718750000000000000000 -0.3905794918147829086763067607535049319267272949218750000000000000 -0.5606872185803647434809704463987145572900772094726562500000000000 -0.2204717650492010461160674594793817959725856781005859375000000000
2.9403076171875000000000000000000000000000000000000000000000000000 1.6061617363929445723158551118103787302970886230468750000000000000 1.5372516427303184460839702296652831137180328369140625000000000000 1.6750718300555706985477399939554743468761444091796875000000000000 -0.3906096724664623875966640298429410904645919799804687500000000000 -0.5596563419378391968095343145250808447599411010742187500000000000 -0.2215630029950856061393693607897148467600345611572265625000000000
2.9411621093750000000000000000000000000000000000000000000000000000 1.6058279505363244332727390428772196173667907714843750000000000000 1.5368424957276560771646245484589599072933197021484375000000000000 1.6748134053449927893808535372954793274402618408203125000000000000 -0.3906399897622553907261533368000527843832969665527343750000000000 -0.5586269215337705817958635634568054229021072387695312500000000000 -0.2226530579907402274120187257722136564552783966064453125000000000
2.9420166015625000000000000000000000000000000000000000000000000000 1.6054941387146282050224499471369199454784393310546875000000000000 1.5364341317877932002744501005508936941623687744140625000000000000 1.6745541456414632097704497937229461967945098876953125000000000000 -0.3906704459570583543026600636949297040700912475585937500000000000 -0.5575991400751825199932909526978619396686553955078125000000000000 -0.2237417518389341608564535590630839578807353973388671875000000000
2.9428710937500000000000000000000000000000000000000000000000000000 1.6051603008082062640227150041027925908565521240234375000000000000 1.5360265564342572286449239982175640761852264404296875000000000000 1.6742940451821552994005060099880211055278778076171875000000000000 -0.3907010432999303839451954445394221693277359008789062500000000000 -0.5565731843277490487054137702216394245624542236328125000000000000 -0.2248289022721117746961283501150319352746009826660156250000000000
2.9437255859375000000000000000000000000000000000000000000000000000 1.6048264366954900772554992727236822247505187988281250000000000000 1.5356197751089499803356375196017324924468994140625000000000000000 1.6740330982820301741753610258456319570541381835937500000000000000 -0.3907317840340931436315941027714870870113372802734375000000000000 -0.5555492452144932258306653238832950592041015625000000000000000000 -0.2259143228536930336769472660307656042277812957763671875000000000
2.9445800781250000000000000000000000000000000000000000000000000000 1.6044925462529966431191041920101270079612731933593750000000000000 1.5352137931720055696871440886752679944038391113281250000000000000 1.6737712993339877165510642953449860215187072753906250000000000000 -0.3907626703969307446762115887395339086651802062988281250000000000 -0.5545275179155446654277739071403630077838897705078125000000000000 -0.2269978228783168239246492703387048095464706420898437500000000000
2.9454345703125000000000000000000000000000000000000000000000000000 1.6041586293553333764094759317231364548206329345703125000000000000 1.5348086159016469665061777050141245126724243164062500000000000000 1.6735086428090197863127741584321483969688415527343750000000000000 -0.3907937046199898567522268422180786728858947753906250000000000000 -0.5535082019688344345809127844404429197311401367187500000000000000 -0.2280792072711453344346921312535414472222328186035156250000000000
2.9462890625000000000000000000000000000000000000000000000000000000 1.6038246858752036594353285181568935513496398925781250000000000000 1.5344042484940345616450940724462270736694335937500000000000000000 1.6732451232563727572255629638675600290298461914062500000000000000 -0.3908248889289797078916421924077440053224563598632812500000000000 -0.5524915013715558931295390721061266958713531494140625000000000000 -0.2291582764864034948981696970804478041827678680419921875000000000
2.9471435546875000000000000000000000000000000000000000000000000000 1.6034907156834112829102423347649164497852325439453125000000000000 1.5340006960631100696446083020418882369995117187500000000000000000 1.6729807353037124961758763674879446625709533691406250000000000000 -0.3908562255437720844852833579352591186761856079101562500000000000 -0.5514776246821629923644536575011443346738815307617187500000000000 -0.2302348264053811488505374427404603920876979827880859375000000000
2.9479980468750000000000000000000000000000000000000000000000000000 1.6031567186488657750231823229114525020122528076171875000000000000 1.5335979636404371007074587396346032619476318359375000000000000000 1.6727154736572944493389059061883017420768737792968750000000000000 -0.3908877166784012757716482155956327915191650390625000000000000000 -0.5504667851227956765214344159176107496023178100585937500000000000 -0.2313086482340068750218620152736548334360122680664062500000000000
2.9488525390625000000000000000000000000000000000000000000000000000 1.6028226946385875084644112575915642082691192626953125000000000000 1.5331960561750326288432688670582138001918792724609375000000000000 1.6724493331021423880855536481249146163463592529296875000000000000 -0.3909193645410642403703604941256344318389892578125000000000000000 -0.5494592006817974327859133154561277478933334350585937500000000000 -0.2323795284003310757103832884240546263754367828369140625000000000
2.9497070312500000000000000000000000000000000000000000000000000000 1.6024886435177121413175882480572909116744995117187500000000000000 1.5327949785331944632105205528205260634422302246093750000000000000 1.6721823085022298194246559432940557599067687988281250000000000000 -0.3909511713341202732152623866568319499492645263671875000000000000 -0.5484550942161696696075523504987359046936035156250000000000000000 -0.2334472484520708490673968071860144846141338348388671875000000000
2.9505615234375000000000000000000000000000000000000000000000000000 1.6021545651494957240856820135377347469329833984375000000000000000 1.5323947354983249447002435772446915507316589355468750000000000000 1.6719143948006665034711204498307779431343078613281250000000000000 -0.3909831392540913386213219382625538855791091918945312500000000000 -0.5474546935536007685740855777112301439046859741210937500000000000 -0.2345115849545819086685582988138776272535324096679687500000000000
2.9514160156250000000000000000000000000000000000000000000000000000 1.6018204593953204728506989340530708432197570800781250000000000000 1.5319953317707457607355081563582643866539001464843750000000000000 1.6716455870198951849658897117478772997856140136718750000000000000 -0.3910152704916619592623305834422353655099868774414062500000000000 -0.5464582315938305567826205333403777331113815307617187500000000000 -0.2355723093894933617420406335440929979085922241210937500000000000
2.9522705078125000000000000000000000000000000000000000000000000000 1.6014863261146989881211766260094009339809417724609375000000000000 1.5315967719675076530450041900621727108955383300781250000000000000 1.6713758802618903231973490619566291570663452148437500000000000000 -0.3910475672316790496374494523479370400309562683105468750000000000 -0.5454659464089555154231447886559180915355682373046875000000000000 -0.2366291880544026116073297316688694991171360015869140625000000000
2.9531250000000000000000000000000000000000000000000000000000000000 1.6011521651652789177688873678562231361865997314453125000000000000 1.5311990606221939081876826094230636954307556152343750000000000000 1.6711052697083639273500921262893825769424438476562500000000000000 -0.3910800316531522491381167583313072100281715393066406250000000000 -0.5444780813423802934281070520228240638971328735351562500000000000 -0.2376819819639242048481264646397903561592102050781250000000000000
2.9539794921875000000000000000000000000000000000000000000000000000 1.6008179764028491742777760009630583226680755615234375000000000000 1.5308022021847198512745080734021030366420745849609375000000000000 1.6708337506209784972810439285240136086940765380859375000000000000 -0.3911126659292536444922916416544467210769653320312500000000000000 -0.5434948851059313579270337868365459144115447998046875000000000000 -0.2387304467525759865687007277301745489239692687988281250000000000
2.9548339843750000000000000000000000000000000000000000000000000000 1.6004837596813439315468485801829956471920013427734375000000000000 1.5304062010211216815491752640809863805770874023437500000000000000 1.6705613183415661815445218962850049138069152832031250000000000000 -0.3911454722273179918090590945212170481681823730468750000000000000 -0.5425166118747370980202049395302310585975646972656250000000000000 -0.2397743325798988300867620182543760165572166442871093750000000000
2.9556884765625000000000000000000000000000000000000000000000000000 1.6001495148528477319160856495727784931659698486328125000000000000 1.5300110614133428654781710065435618162155151367187500000000000000 1.6702879682923525983540002926019951701164245605468750000000000000 -0.3911784527088423280005713422724511474370956420898437500000000000 -0.5415435213794072000226265117817092686891555786132812500000000000 -0.2408133840382774282229405571342795155942440032958984375000000000
2.9565429687500000000000000000000000000000000000000000000000000000 1.5998152417676008152369604431441985070705413818359375000000000000 1.5296167875590098716997999872546643018722534179687500000000000000 1.6700136959761917587741208990337327122688293457031250000000000000 -0.3912116095294864148712576934485696256160736083984375000000000000 -0.5405758789949861586876522778766229748725891113281250000000000000 -0.2418473400639866988104387246494297869503498077392578125000000000
2.9573974609375000000000000000000000000000000000000000000000000000 1.5994809402740040038537472355528734624385833740234375000000000000 1.5292233835712067957501858472824096679687500000000000000000000000 1.6697384969768012119573086238233372569084167480468750000000000000 -0.3912449448390725725843708460160996764898300170898437500000000000 -0.5396139558261197066713066305965185165405273437500000000000000000 -0.2428759338520254107418594458067673258483409881591796875000000000
2.9582519531250000000000000000000000000000000000000000000000000000 1.5991466102186231434956198427244089543819427490234375000000000000 1.5288308534782359959791619985480792820453643798828125000000000000 1.6694623669590102910120776869007386267185211181640625000000000000 -0.3912784607815855686396844248520210385322570800781250000000000000 -0.5386580287878230954845548694720491766929626464843750000000000000 -0.2438988927753479862836627489741658791899681091308593750000000000
2.9591064453125000000000000000000000000000000000000000000000000000 1.5988122514461950984809845976997166872024536132812500000000000000 1.5284392012233789515107673651073127985000610351562500000000000000 1.6691853016690112454512018302921205759048461914062500000000000000 -0.3913121594951728399180979067750740796327590942382812500000000000 -0.5377083806812683608455927242175675928592681884765625000000000000 -0.2449159383090772634794518580747535452246665954589843750000000000
2.9599609375000000000000000000000000000000000000000000000000000000 1.5984778637996321926095788512611761689186096191406250000000000000 1.5280484306646453518396810977719724178314208984375000000000000000 1.6689072969346190333794766047503799200057983398437500000000000000 -0.3913460431121441596147292329987976700067520141601562500000000000 -0.5367653002638150816494544415036216378211975097656250000000000000 -0.2459267859604732653355796401228872127830982208251953125000000000
2.9608154296875000000000000000000000000000000000000000000000000000 1.5981434471200266500545694725587964057922363281250000000000000000 1.5276585455745144148664849126362241804599761962890625000000000000 1.6686283486655388852426540324813686311244964599609375000000000000 -0.3913801137589720813281246591941453516483306884765625000000000000 -0.5358290823126176105617446410178672522306442260742187500000000000 -0.2469311452053265243389290617415099404752254486083984375000000000
2.9616699218750000000000000000000000000000000000000000000000000000 1.5978090012466565905668858249555341899394989013671875000000000000 1.5272695496396746506206909543834626674652099609375000000000000000 1.6683484528536385305130806955276057124137878417968750000000000000 -0.3914143735562914949710489054268691688776016235351562500000000000 -0.5349000276809715570536241102672647684812545776367187500000000000 -0.2479287194316114328884737005864735692739486694335937500000000000
2.9625244140625000000000000000000000000000000000000000000000000000 1.5974745260169904703673182666534557938575744628906250000000000000 1.5268814464607489700398446075269021093845367431640625000000000000 1.6680676055732319706947919257800094783306121826171875000000000000 -0.3914488246189000153485437749623088166117668151855468750000000000 -0.5339784433466373547716443681565579026937484741210937500000000000 -0.2489192058911626759254431817680597305297851562500000000000000000
2.9633789062500000000000000000000000000000000000000000000000000000 1.5971400212666919671278265013825148344039916992187500000000000000 1.5264942395520177953471829823683947324752807617187500000000000000 1.6677858029813661389084700203966349363327026367187500000000000000 -0.3914834690557576490910207667184295132756233215332031250000000000 -0.5330646424511189529482635407475754618644714355468750000000000000 -0.2499022956603963174782023770603700540959835052490234375000000000
2.9642333984375000000000000000000000000000000000000000000000000000 1.5968054868296253090420577791519463062286376953125000000000000000 1.5261079323411312902436520744231529533863067626953125000000000000 1.6675030413181193278404634838807396590709686279296875000000000000 -0.3915183089699870166988660002971300855278968811035156250000000000 -0.5321589443291496746013535812380723655223846435546875000000000000 -0.2508776736108243032852271880983607843518257141113281250000000000
2.9650878906250000000000000000000000000000000000000000000000000000 1.5964709225378603818512601719703525304794311523437500000000000000 1.5257225281688158169401958730304613709449768066406250000000000000 1.6672193169069049467623244709102436900138854980468750000000000000 -0.3915533464588732415201377534685889258980751037597656250000000000 -0.5312616745272181750792128696048166602849960327148437500000000000 -0.2518450183905283079610626373323611915111541748046875000000000000
2.9659423828125000000000000000000000000000000000000000000000000000 1.5961363282216771697363810744718648493289947509765625000000000000 1.5253380302885712893612435436807572841644287109375000000000000000 1.6669346261547830501115186052629724144935607910156250000000000000 -0.3915885836138640607728689246869180351495742797851562500000000000 -0.5303731648101961404506710096029564738273620605468750000000000000 -0.2528040024175319810950668397708795964717864990234375000000000000
2.9667968750000000000000000000000000000000000000000000000000000000 1.5958017037095708623439804796362295746803283691406250000000000000 1.5249544418663607547870242342469282448291778564453125000000000000 1.6666489655527809699009367250255309045314788818359375000000000000 -0.3916240225205697145227645705745089799165725708007812500000000000 -0.5294937531549798181984556322277057915925979614257812500000000000 -0.2537542918861596108470735089213121682405471801757812500000000000
2.9676513671875000000000000000000000000000000000000000000000000000 1.5954670488282574059013541045715101063251495361328125000000000000 1.5245717659802930921131292052450589835643768310546875000000000000 1.6663623316762217196895790038979612290859222412109375000000000000 -0.3916596652587629456832019059220328927040100097656250000000000000 -0.5286237837299381236988438104162923991680145263671875000000000000 -0.2546955467875877676675600014277733862400054931640625000000000000
2.9685058593750000000000000000000000000000000000000000000000000000 1.5951323634026779441086318911402486264705657958984375000000000000 1.5241900056202954960582474086550064384937286376953125000000000000 1.6660747211850603921590163736254908144474029541015625000000000000 -0.3916955139023790555263815349462674930691719055175781250000000000 -0.5277636068590872975292427327076438814401626586914062500000000000 -0.2556274209456708135235203371848911046981811523437500000000000000
2.9693603515625000000000000000000000000000000000000000000000000000 1.5947976472560034810754814316169358789920806884765625000000000000 1.5238091636877799661675680908956564962863922119140625000000000000 1.6657861308242269959833947723382152616977691650390625000000000000 -0.3917315705195159591944786825479241088032722473144531250000000000 -0.5269135789696953731109374530205968767404556274414062500000000000 -0.2565495620693365452780199120752513408660888671875000000000000000
2.9702148437500000000000000000000000000000000000000000000000000000 1.5944629002096410985700458695646375417709350585937500000000000000 1.5234292429952991376751469942973926663398742675781250000000000000 1.6654965574239830594649447448318824172019958496093750000000000000 -0.3917678371724339636550382692803395912051200866699218750000000000 -0.5260740625220660104943704027391504496335983276367187500000000000 -0.2574616118228019168157061358215287327766418457031250000000000000
2.9710693359375000000000000000000000000000000000000000000000000000 1.5941281220832379528218325503985397517681121826171875000000000000 1.5230502462661954510281248076353222131729125976562500000000000000 1.6652059979002804546155402931617572903633117675781250000000000000 -0.3918043159175560452567310676386114209890365600585937500000000000 -0.5252454259202714581533655291423201560974121093750000000000000000 -0.2583632059148406323600966061349026858806610107421875000000000000
2.9719238281250000000000000000000000000000000000000000000000000000 1.5937933126946859374584164470434188842773437500000000000000000000 1.5226721761342403294037239902536384761333465576171875000000000000 1.6649144492551315455131089038331992924213409423828125000000000000 -0.3918410088054676831959000082861166447401046752929687500000000000 -0.5244280434024205517218319982930552214384078979492187500000000000 -0.2592539742085148146699680182791780680418014526367187500000000000
2.9727783203125000000000000000000000000000000000000000000000000000 1.5934584718601281227989829858415760099887847900390625000000000000 1.5222950351432673610219126203446649014949798583984375000000000000 1.6646219085769888845760533513384871184825897216796875000000000000 -0.3918779178809169705388626425701659172773361206054687500000000000 -0.5236222949091831058154866695986129343509674072265625000000000000 -0.2601335408526508352622386155417189002037048339843750000000000000
2.9736328125000000000000000000000000000000000000000000000000000000 1.5931235993939623085680068470537662506103515625000000000000000000 1.5219188257467914926479579662554897367954254150390625000000000000 1.6643283730411331244880557278520427644252777099609375000000000000 -0.3919150451828143921773062174906954169273376464843750000000000000 -0.5228285659292553066990194565732963383197784423828125000000000000 -0.2610015244363734221444417471502674743533134460449218750000000000
2.9744873046875000000000000000000000000000000000000000000000000000 1.5927886951088465750103750906419008970260620117187500000000000000 1.5215435503076246703813012572936713695526123046875000000000000000 1.6640338399100684796394489239901304244995117187500000000000000000 -0.3919523927442331023840438319894019514322280883789062500000000000 -0.5220472473202999452723815920762717723846435546875000000000000000 -0.2618575381681663150068573031603591516613960266113281250000000000
2.9753417968750000000000000000000000000000000000000000000000000000 1.5924537588157043899173004319891333580017089843750000000000000000 1.5211692110974790459465566527796909213066101074218750000000000000 1.6637383065339297338880442111985757946968078613281250000000000000 -0.3919899625924087582795607431762618944048881530761718750000000000 -0.5212787351041052730238334333989769220352172851562500000000000000 -0.2627011900807122435352880529535468667745590209960937500000000000
2.9761962890625000000000000000000000000000000000000000000000000000 1.5921187903237294936076295925886370241641998291015625000000000000 1.5207958102965637436909673851914703845977783203125000000000000000 1.6634417703508952435242917999858036637306213378906250000000000000 -0.3920277567487394643208631350717041641473770141601562500000000000 -0.5205234302346440911080094338103663176298141479492187500000000000 -0.2635320832628348375337168363330420106649398803710937500000000000
2.9770507812500000000000000000000000000000000000000000000000000000 1.5917837894403905618645467257010750472545623779296875000000000000 1.5204233499931689710393811765243299305438995361328125000000000000 1.6631442288876121526897122748778201639652252197265625000000000000 -0.3920657772287859943460830436379183083772659301757812500000000000 -0.5197817383377129063504185069177765399217605590820312500000000000 -0.2643498161198590823417475803580600768327713012695312500000000000
2.9779052734375000000000000000000000000000000000000000000000000000 1.5914487559714367570506965421373024582862854003906250000000000000 1.5200518321832434676110779037117026746273040771484375000000000000 1.6628456797596300464903151805629022419452667236328125000000000000 -0.3921040260422716250410246630053734406828880310058593750000000000 -0.5190540694208857219749120304186362773180007934570312500000000000 -0.2651539826636575281071372955921106040477752685546875000000000000
2.9787597656250000000000000000000000000000000000000000000000000000 1.5911136897209026130894926609471440315246582031250000000000000000 1.5196812587699619623293756376369856297969818115234375000000000000 1.6625461206718432638496096842573024332523345947265625000000000000 -0.3921425051930821914503155767306452617049217224121093750000000000 -0.5183408375526665778920687444042414426803588867187500000000000000 -0.2659441728334978605197136403148761019110679626464843750000000000
2.9796142578125000000000000000000000000000000000000000000000000000 1.5907785904911124763572161100455559790134429931640625000000000000 1.5193116315632821944348052056739106774330139160156250000000000000 1.6622455494189427582796270144172012805938720703125000000000000000 -0.3921812166792660314662555265385890379548072814941406250000000000 -0.5176424605097558195865303787286393344402313232421875000000000000 -0.2667199728487761878348294430907117202877998352050781250000000000
2.9804687500000000000000000000000000000000000000000000000000000000 1.5904434580826856127089286019327118992805480957031250000000000000 1.5189429522794926086248779029119759798049926757812500000000000000 1.6619439638858786167929793009534478187561035156250000000000000000 -0.3922201624930340413399676435801666229963302612304687500000000000 -0.5169593593913308637866066419519484043121337890625000000000000000 -0.2674809655947372188933286452083848416805267333984375000000000000
2.9813232421875000000000000000000000000000000000000000000000000000 1.5901082922945424247274104345706291496753692626953125000000000000 1.5185752225407520565880759022547863423824310302734375000000000000 1.6616413620483327928667449668864719569683074951171875000000000000 -0.3922593446207596201702472171746194362640380859375000000000000000 -0.5162919581996540108193016749282833188772201538085937500000000000 -0.2682267310418652295211927594209555536508560180664062500000000000
2.9821777343750000000000000000000000000000000000000000000000000000 1.5897730929239075603476294418214820325374603271484375000000000000 1.5182084438746155097277323875459842383861541748046875000000000000 1.6613377419731996109675264960969798266887664794921875000000000000 -0.3922987650429788919481666198407765477895736694335937500000000000 -0.5156406833861425509368814346089493483304977416992187500000000000 -0.2689568466998151774483005738147767260670661926269531250000000000
2.9830322265625000000000000000000000000000000000000000000000000000 1.5894378597663161301056788943242281675338745117187500000000000000 1.5178426177135548869046033360064029693603515625000000000000000000 1.6610331018190773733067544526420533657073974609375000000000000000 -0.3923384257343902614678654572344385087490081787109375000000000000 -0.5150059633623527144408171807299368083477020263671875000000000000 -0.2696708881064278084949137337389402091503143310546875000000000000
2.9838867187500000000000000000000000000000000000000000000000000000 1.5891025926156185921200858501833863556385040283203125000000000000 1.5174777453944650051909093235735781490802764892578125000000000000 1.6607274398367721790492623767931945621967315673828125000000000000 -0.3923783286638548029046091869531664997339248657226562500000000000 -0.5143882279756442077456313199945725500583648681640625000000000000 -0.2703684293520653980635870539117604494094848632812500000000000000
2.9847412109375000000000000000000000000000000000000000000000000000 1.5887672912639851929839096555951982736587524414062500000000000000 1.5171138281581619811078098791767843067646026611328125000000000000 1.6604207543698084048600094320136122405529022216796875000000000000 -0.3924184757943961487924866560206282883882522583007812500000000000 -0.5137879079491776135313330087228678166866302490234375000000000000 -0.2710490436396146840536403033183887600898742675781250000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 1.5884319555019112968352601455990225076675415039062500000000000000 1.5167508671488711957664463625405915081501007080078125000000000000 1.6601130438549513979040739286574535071849822998046875000000000000 -0.3924588690832004900244101008865982294082641601562500000000000000 -0.5132054342864864615592068730620667338371276855468750000000000000 -0.2717123038799145184896133287111297249794006347656250000000000000
2.9864501953125000000000000000000000000000000000000000000000000000 1.5880965851182224923832109197974205017089843750000000000000000000 1.5163888634137048239125533655169419944286346435546875000000000000 1.6598043068227401608538684740778990089893341064453125000000000000 -0.3924995104816164648298126849113032221794128417968750000000000000 -0.5126412376408414628414789149246644228696823120117187500000000000 -0.2723577833223914668181464548979420214891433715820312500000000000
2.9873046875000000000000000000000000000000000000000000000000000000 1.5877611799000796999337126180762425065040588378906250000000000000 1.5160278179021278166516140117892064154148101806640625000000000000 1.6594945418980315832158112243632785975933074951171875000000000000 -0.3925404019351553253081021921389037743210792541503906250000000000 -0.5120957476501037941574168144143186509609222412109375000000000000 -0.2729850562202069119699388011213159188628196716308593750000000000
2.9881591796875000000000000000000000000000000000000000000000000000 1.5874257396329831681924815711681731045246124267578125000000000000 1.5156677314654125598991640799795277416706085205078125000000000000 1.6591837478005537764857990623568184673786163330078125000000000000 -0.3925815453834908264063585647818399593234062194824218750000000000 -0.5115693922379173086412151860713493078947067260742187500000000000 -0.2735936985290643441715019434923306107521057128906250000000000000
2.9890136718750000000000000000000000000000000000000000000000000000 1.5870902641007791356031475515919737517833709716796875000000000000 1.5153086048560859833145286756916902959346771240234375000000000000 1.6588719233454722878917664274922572076320648193359375000000000000 -0.3926229427604592814304851344786584377288818359375000000000000000 -0.5110625968825174281207068816001992672681808471679687500000000000 -0.2741832886384011347402633873571176081895828247070312500000000000
2.9898681640625000000000000000000000000000000000000000000000000000 1.5867547530856633830609325741534121334552764892578125000000000000 1.5149504387273626804244486265815794467926025390625000000000000000 1.6585590674439640856974165217252448201179504394531250000000000000 -0.3926645959940595620452086222940124571323394775390625000000000000 -0.5105757838546755023045875532261561602354049682617187500000000000 -0.2747534081334435662746784601040417328476905822753906250000000000
2.9907226562500000000000000000000000000000000000000000000000000000 1.5864192063681863409385641716653481125831604003906250000000000000 1.5145932336325682587840901760500855743885040283203125000000000000 1.6582451791038044230930381672806106507778167724609375000000000000 -0.3927065070064530427629279074608348309993743896484375000000000000 -0.5101093714267928014294284366769716143608093261718750000000000000 -0.2753036425861132285852761469868710264563560485839843750000000000
2.9915771484375000000000000000000000000000000000000000000000000000 1.5860836237272593063352132958243601024150848388671875000000000000 1.5142369900245513658632035003392957150936126708984375000000000000 1.6579302574299672468072230913094244897365570068359375000000000000 -0.3927486777139637119660164898959919810295104980468750000000000000 -0.5096637730552459055743952376360539346933364868164062500000000000 -0.2758335823726815183576377421559300273656845092773437500000000000
2.9924316406250000000000000000000000000000000000000000000000000000 1.5857480049401579957901731177116744220256805419921875000000000000 1.5138817082550855008804546741885133087635040283203125000000000000 1.6576143016252304906998915612348355352878570556640625000000000000 -0.3927911100270780053733687964268028736114501953125000000000000000 -0.5092393965388601895227793647791258990764617919921875000000000000 -0.2763428235152957657128069968166528269648551940917968750000000000
2.9932861328125000000000000000000000000000000000000000000000000000 1.5854123497825283184425870786071754992008209228515625000000000000 1.5135273885742572819168572095804847776889801025390625000000000000 1.6572973109907993549683169476338662207126617431640625000000000000 -0.3928338058504450280850051058223471045494079589843750000000000000 -0.5088366431562841851743428378540556877851486206054687500000000000 -0.2768309685446058709956673737906385213136672973632812500000000000
2.9941406250000000000000000000000000000000000000000000000000000000 1.5850766580283910389681523156468756496906280517578125000000000000 1.5131740311298449430665868931100703775882720947265625000000000000 1.6569792849269371348697177381836809217929840087890625000000000000 -0.3928767670828762215151641612465027719736099243164062500000000000 -0.5084559067858630543312870031513739377260208129882812500000000000 -0.2772976273798893886990413193416316062211990356445312500000000000
2.9949951171875000000000000000000000000000000000000000000000000000 1.5847409294501473286942427876056171953678131103515625000000000000 1.5128216359666863954913651468814350664615631103515625000000000000 1.6566602229336082618971204283297993242740631103515625000000000000 -0.3929199956173457519703617890627356246113777160644531250000000000 -0.5080975730115948607590325991623103618621826171875000000000000000 -0.2777424182230966986928422102209879085421562194824218750000000000
2.9958496093750000000000000000000000000000000000000000000000000000 1.5844051638185825403581930004293099045753479003906250000000000000 1.5124702030260321894417074872762896120548248291015625000000000000 1.6563401246111328912746785135823301970958709716796875000000000000 -0.3929634933409902886047859738027909770607948303222656250000000000 -0.5077620182193088860245211435540113598108291625976562500000000000 -0.2781649684626716911850508040515705943107604980468750000000000000
2.9967041015625000000000000000000000000000000000000000000000000000 1.5840693609028728694454457581741735339164733886718750000000000000 1.5121197321448887063155552823445759713649749755859375000000000000 1.6560189896608570325753362340037710964679718017578125000000000000 -0.3930072621351090589314480894245207309722900390625000000000000000 -0.5074496086875408540350917974137701094150543212890625000000000000 -0.2785649155826772638278043814352713525295257568359375000000000000
2.9975585937500000000000000000000000000000000000000000000000000000 1.5837335204705889069032309635076671838760375976562500000000000000 1.5117702230553529130219203580054454505443572998046875000000000000 1.6556968178858249007845415690098889172077178955078125000000000000 -0.3930513038751636822887292055384023115038871765136718750000000000 -0.5071606996776765186041302513331174850463867187500000000000000000 -0.2789419080726507904621769284858601167798042297363281250000000000
2.9984130859375000000000000000000000000000000000000000000000000000 1.5833976422877011902556887434911914169788360595703125000000000000 1.5114216753839277984639011265244334936141967773437500000000000000 1.6553736091914745820474763604579493403434753417968750000000000000 -0.3930956204307785029072874749545007944107055664062500000000000000 -0.5068956345284588715927043267583940178155899047851562500000000000 -0.2792956063330981342218706231506075710058212280273437500000000000
2.9992675781250000000000000000000000000000000000000000000000000000 1.5830617261185850885851778002688661217689514160156250000000000000 1.5110740886508304825497361889574676752090454101562500000000000000 1.6550493635863396946206194115802645683288574218750000000000000000 -0.3931402136657403678654532086511608213186264038085937500000000000 -0.5066547437600155134873602946754544973373413085937500000000000000 -0.2796256835714652777546973538846941664814949035644531250000000000
3.0001220703125000000000000000000000000000000000000000000000000000 1.5827257717260263536473985368502326309680938720703125000000000000 1.5107274622692903331966363111860118806362152099609375000000000000 1.6547240811827623740981607625144533812999725341796875000000000000 -0.3931850854379985160669264132593525573611259460449218750000000000 -0.5064383441928097528972330110264010727405548095703125000000000000 -0.2799318266831872237254685842344770208001136779785156250000000000
3.0009765625000000000000000000000000000000000000000000000000000000 1.5823897788712251166742817076737992465496063232421875000000000000 1.5103817955448288756770125473849475383758544921875000000000000000 1.6543977621976213576715508679626509547233581542968750000000000000 -0.3932302375996650223299866411252878606319427490234375000000000000 -0.5062467380870013800020501548715401440858840942382812500000000000 -0.2802137371123286646579231273790355771780014038085937500000000000
3.0018310546875000000000000000000000000000000000000000000000000000 1.5820537473138016615337164694210514426231384277343750000000000000 1.5100370876745297099574827370815910398960113525390625000000000000 1.6540704069530736131099502017605118453502655029296875000000000000 -0.3932756719970141867648294464743230491876602172851562500000000000 -0.5060802123078014247425926441792398691177368164062500000000000000 -0.2804711316862269487870662487694062292575836181640625000000000000
3.0026855468750000000000000000000000000000000000000000000000000000 1.5817176768118010876662538066739216446876525878906250000000000000 1.5096933377462984360306563758058473467826843261718750000000000000 1.6537420158773037393018512375419959425926208496093750000000000000 -0.3933213904704830898850786979892291128635406494140625000000000000 -0.5059390375225304437023510217841248959302902221679687500000000000 -0.2807037434184357360678063741943333297967910766601562500000000000
3.0035400390625000000000000000000000000000000000000000000000000000 1.5813815671216984171110198076348751783370971679687500000000000000 1.5093505447381074802137845836114138364791870117187500000000000000 1.6534125895052893540082550316583365201950073242187500000000000000 -0.3933673948546711485185767287475755438208580017089843750000000000 -0.5058234674347918957693082120385952293872833251953125000000000000 -0.2809113222745504012678452454565558582544326782226562500000000000
3.0043945312500000000000000000000000000000000000000000000000000000 1.5810454179984030353978141647530719637870788574218750000000000000 1.5090087075172293751279539719689637422561645507812500000000000000 1.6530821284795766956676743575371801853179931640625000000000000000 -0.3934136869783404488742917237686924636363983154296875000000000000 -0.5057337380613340371837693965062499046325683593750000000000000000 -0.2810936358953468605648140510311350226402282714843750000000000000
3.0052490234375000000000000000000000000000000000000000000000000000 1.5807092291952649087960480756009928882122039794921875000000000000 1.5086678248394544965549357584677636623382568359375000000000000000 1.6527506335510753210371603927342221140861511230468750000000000000 -0.3934602686644156355200152574980165809392929077148437500000000000 -0.5056700670567844113634237146470695734024047851562500000000000000 -0.2812504702720468596766068003489635884761810302734375000000000000
3.0061035156250000000000000000000000000000000000000000000000000000 1.5803730004640785811176328934379853308200836181640625000000000000 1.5083278953483014728220723554841242730617523193359375000000000000 1.6524181055798556894131934313918463885784149169921875000000000000 -0.3935071417299839113823622938070911914110183715820312500000000000 -0.5056326530912750305546410345414187759160995483398437500000000000 -0.2813816303686927922100835530727636069059371948242187500000000000
3.0069580078125000000000000000000000000000000000000000000000000000 1.5800367315550878366536835528677329421043395996093750000000000000 1.5079889175742060558604862308129668235778808593750000000000000000 1.6520845455359696174468808749224990606307983398437500000000000000 -0.3935543079862948712133174922200851142406463623046875000000000000 -0.5056216752857246587993245157122146338224411010742187500000000000 -0.2814869406868650836273104687279555946588516235351562500000000000
3.0078125000000000000000000000000000000000000000000000000000000000 1.5797004222169919174234564707148820161819458007812500000000000000 1.5076508899337071056834247428923845291137695312500000000000000000 1.6517499545002767291634881985373795032501220703125000000000000000 -0.3936017692387608901682938267185818403959274291992187500000000000 -0.5056372927090392321858303148474078625440597534179687500000000000 -0.2815662457684824926396061073319287970662117004394531250000000000
3.0086669921875000000000000000000000000000000000000000000000000000 1.5793640721969499640664480466512031853199005126953125000000000000 1.5073138107286114806271370980539359152317047119140625000000000000 1.6514143336652884475057589952484704554080963134765625000000000000 -0.3936495272869565686946202731633093208074569702148437500000000000 -0.5056796439410407018044679716695100069046020507812500000000000000 -0.2816194106328724355847725746571086347103118896484375000000000000
3.0095214843750000000000000000000000000000000000000000000000000000 1.5790276812405850126452833137591369450092315673828125000000000000 1.5069776781451489355845296813640743494033813476562500000000000000 1.6510776843360210897060369461541995406150817871093750000000000000 -0.3936975839246192876430541218724101781845092773437500000000000000 -0.5057488467046848956698568144929595291614532470703125000000000000 -0.2816463211445536796162514292518608272075653076171875000000000000
3.0103759765625000000000000000000000000000000000000000000000000000 1.5786912490919906559838636894710361957550048828125000000000000000 1.5066424902531116991610815603053197264671325683593750000000000000 1.6507400079308696128066458186367526650428771972656250000000000000 -0.3937459409396489862231760525901336222887039184570312500000000000 -0.5058449975702089540519068577850703150033950805664062500000000000 -0.2816468843090890183944452473951969295740127563476562500000000000
3.0112304687500000000000000000000000000000000000000000000000000000 1.5783547754937350404702556261327117681503295898437500000000000000 1.5063082450049851690465629872051067650318145751953125000000000000 1.6504013059824849118939482650603167712688446044921875000000000000 -0.3937946001141079954699364407133543863892555236816406250000000000 -0.5059681717335714479233388374268542975187301635742187500000000000 -0.2816210284946445430165340439998544752597808837890625000000000000
3.0120849609375000000000000000000000000000000000000000000000000000 1.5780182601868659730826038867235183715820312500000000000000000000 1.5059749402350595115507303489721380174160003662109375000000000000 1.6500615801386724346144774244748987257480621337890625000000000000 -0.3938435632242212047771090510650537908077239990234375000000000000 -0.5061184228707705790029081072134431451559066772460937500000000000 -0.2815687035776717750401587636588374152779579162597656250000000000
3.0129394531250000000000000000000000000000000000000000000000000000 1.5776817029109160284150448205764405429363250732421875000000000000 1.5056425736585290486857502401107922196388244628906250000000000000 1.6497208321633030081443394010420888662338256835937500000000000000 -0.3938928320403761729195935004099737852811813354492187500000000000 -0.5062957830690876237511588442430365830659866333007812500000000000 -0.2814898810116647220880281565769109874963760375976562500000000000
3.0137939453125000000000000000000000000000000000000000000000000000 1.5773451034039074336590147140668705105781555175781250000000000000 1.5053111428705800989291674341075122356414794921875000000000000000 1.6493790639372347683888619940262287855148315429687500000000000000 -0.3939424083271229060088103324233088642358779907226562500000000000 -0.5065002628354935421128857342409901320934295654296875000000000000 -0.2813845538187522699047349306056275963783264160156250000000000000
3.0146484375000000000000000000000000000000000000000000000000000000 1.5770084614023569535845581413013860583305358886718750000000000000 1.5049806453454639409983428777195513248443603515625000000000000000 1.6490362774592499661707734048832207918167114257812500000000000000 -0.3939922938431740240261547114641871303319931030273437500000000000 -0.5067318511819967064013781055109575390815734863281250000000000000 -0.2812527365043512861397800861595897004008293151855468750000000000
3.0155029296875000000000000000000000000000000000000000000000000000 1.5766717766412816637000560149317607283592224121093750000000000000 1.5046510784355531242795223079156130552291870117187500000000000000 1.6486924748470102031205897219479084014892578125000000000000000000 -0.3940424903414044832672402662865351885557174682617187500000000000 -0.5069905157868317413516479064128361642360687255859375000000000000 -0.2810944648959772251828326261602342128753662109375000000000000000
3.0163574218750000000000000000000000000000000000000000000000000000 1.5763350488542027250105093116872012615203857421875000000000000000 1.5043224393703913399633620429085567593574523925781250000000000000 1.6483476583380141100576565804658457636833190917968750000000000000 -0.3940929995688520759422601713595213368535041809082031250000000000 -0.5072762032300673906703991633548866957426071166992187500000000000 -0.2809097959076367612141211793641559779644012451171875000000000000
3.0172119140625000000000000000000000000000000000000000000000000000 1.5759982777731509351326621981570497155189514160156250000000000000 1.5039947252557179790954933196189813315868377685546875000000000000 1.6480018302905838911698310766951180994510650634765625000000000000 -0.3941438232667169305756260655471123754978179931640625000000000000 -0.5075888393012063515286058645870070904493331909179687500000000000 -0.2806988072322275096226462665072176605463027954101562500000000000
3.0180664062500000000000000000000000000000000000000000000000000000 1.5756614631286720573655202315421774983406066894531250000000000000 1.5036679330724886938241979805752635002136230468750000000000000000 1.6476549931848554209068424825090914964675903320312500000000000000 -0.3941949631703617340505729771393816918134689331054687500000000000 -0.5079283293760977757713703795161563903093338012695312500000000000 -0.2804615969646256923297755747626069933176040649414062500000000000
3.0189208984375000000000000000000000000000000000000000000000000000 1.5753246046498314836270537853124551475048065185546875000000000000 1.5033420596758748644106162828393280506134033203125000000000000000 1.6473071496237881028434912877855822443962097167968750000000000000 -0.3942464210093118426314617863681633025407791137695312500000000000 -0.5082945588597975739020284891012124717235565185546875000000000000 -0.2801982831588261668720463148929411545395851135253906250000000000
3.0197753906250000000000000000000000000000000000000000000000000000 1.5749877020642188973909014748642221093177795410156250000000000000 1.5030171017942548505885724807740189135074615478515625000000000000 1.6469583023341829441932304689544253051280975341796875000000000000 -0.3942981985072551154303255316335707902908325195312500000000000000 -0.5086873936916096461402503337012603878974914550781250000000000000 -0.2799090033229005292092494983080541715025901794433593750000000000
3.0206298828125000000000000000000000000000000000000000000000000000 1.5746507550979538248014932833029888570308685302734375000000000000 1.5026930560281863691329817811492830514907836914062500000000000000 1.6466084541677212804700047854566946625709533691406250000000000000 -0.3943502973820418033845669469883432611823081970214843750000000000 -0.5091066809080022625977335337665863335132598876953125000000000000 -0.2795939138560812886602491289522731676697731018066406250000000000
3.0214843750000000000000000000000000000000000000000000000000000000 1.5743137634756907416999638371635228395462036132812500000000000000 1.5023699188493639944397273211507126688957214355468750000000000000 1.6462576081020174889602003531763330101966857910156250000000000000 -0.3944027193456848823238658496848074719309806823730468750000000000 -0.5095522492588642204935922563890926539897918701171875000000000000 -0.2792531894325054886429882117226952686905860900878906250000000000
3.0223388671875000000000000000000000000000000000000000000000000000 1.5739767269206230704270410569733940064907073974609375000000000000 1.5020476865995671111875253700418397784233093261718750000000000000 1.6459057672416790296665567439049482345581054687500000000000000000 -0.3944554661043597754144229838857427239418029785156250000000000000 -0.5100239098721313091289175645215436816215515136718750000000000000 -0.2788870223365882416999284032499417662620544433593750000000000000
3.0231933593750000000000000000000000000000000000000000000000000000 1.5736396451544891750273791330982930958271026611328125000000000000 1.5017263554895881050299522030400112271308898925781250000000000000 1.6455529348193902450248060631565749645233154296875000000000000000 -0.3945085393584044641812624831800349056720733642578125000000000000 -0.5105214569617460007577847136417403817176818847656250000000000000 -0.2784956217550629276047402527183294296264648437500000000000000000
3.0240478515625000000000000000000000000000000000000000000000000000 1.5733025178975770241862619513995014131069183349609375000000000000 1.5014059215981496731018296486581675708293914794921875000000000000 1.6451991141970043752706942541408352553844451904296875000000000000 -0.3945619408023194329970806393248494714498519897460937500000000000 -0.5110446685734747473972561238042544573545455932617187500000000000 -0.2780792130311641185969051548454444855451583862304687500000000000
3.0249023437500000000000000000000000000000000000000000000000000000 1.5729653448687290762109114439226686954498291015625000000000000000 1.5010863808708070354924757339176721870899200439453125000000000000 1.6448443088666511169293471539276652038097381591796875000000000000 -0.3946156721247678356156995960191125050187110900878906250000000000 -0.5115933073634381100802670516713988035917282104492187500000000000 -0.2776380368860975056399809091089991852641105651855468750000000000
3.0257568359375000000000000000000000000000000000000000000000000000 1.5726281257853469419671910145552828907966613769531250000000000000 1.5007677291188317170167465519625693559646606445312500000000000000 1.6444885224518621669176354771479964256286621093750000000000000000 -0.3946697350085751621051599613565485924482345581054687500000000000 -0.5121671214035543595599619948188774287700653076171875000000000000 -0.2771723486135959091392066966363927349448204040527343750000000000
3.0266113281250000000000000000000000000000000000000000000000000000 1.5722908603633973800839385148719884455204010009765625000000000000 1.5004499620180855590234614282962866127490997314453125000000000000 1.6441317587087092011444156014476902782917022705078125000000000000 -0.3947241311307296274257794266304699704051017761230468750000000000 -0.5127658450088196095961734499724116176366806030273437500000000000 -0.2766824172526396452553854032885283231735229492187500000000000000
3.0274658203125000000000000000000000000000000000000000000000000000 1.5719535483174165158004598197294399142265319824218750000000000000 1.5001330751078816305721375101711601018905639648437500000000000000 1.6437740215269514010287821292877197265625000000000000000000000000 -0.3947788621623819493855478413024684414267539978027343750000000000 -0.5133891995808339547835430494160391390323638916015625000000000000 -0.2761685247439299439875526331888977438211441040039062500000000000
3.0283203125000000000000000000000000000000000000000000000000000000 1.5716161893605147259478371779550798237323760986328125000000000000 1.4998170637898193824355530523462221026420593261718750000000000000 1.6434153149312100694601213035639375448226928710937500000000000000 -0.3948339297688453486401272130024153739213943481445312500000000000 -0.5140368944624624791828182424069382250308990478515625000000000000 -0.2756309650752282736085874148557195439934730529785156250000000000
3.0291748046875000000000000000000000000000000000000000000000000000 1.5712787832043821900640523381298407912254333496093750000000000000 1.4995019233266206892807304029702208936214447021484375000000000000 1.6430556430821436908473742732894606888294219970703125000000000000 -0.3948893356095956042040029387862887233495712280273437500000000000 -0.5147086277986048230559390503913164138793945312500000000000000000 -0.2750700434205863853520668271812610328197479248046875000000000000
3.0300292968750000000000000000000000000000000000000000000000000000 1.5709413295592933312860850492143072187900543212890625000000000000 1.4991876488409405787649575358955189585685729980468750000000000000 1.6426950102776460838072125625330954790115356445312500000000000000 -0.3949450813382709979393325738783460110425949096679687500000000000 -0.5154040873981857728836075693834573030471801757812500000000000000 -0.2744860752783561674839063471154076978564262390136718750000000000
3.0308837890625000000000000000000000000000000000000000000000000000 1.5706038281341121454204312613001093268394470214843750000000000000 1.4988742353141639718216993060195818543434143066406250000000000000 1.6423334209540603190191632165806367993354797363281250000000000000 -0.3950011686026724255782482941867783665657043457031250000000000000 -0.5161229515929350863956415196298621594905853271484375000000000000 -0.2738793856124097647608550687436945736408233642578125000000000000
3.0317382812500000000000000000000000000000000000000000000000000000 1.5702662786362970859244114762987010180950164794921875000000000000 1.4985616775851933191177067783428356051445007324218750000000000000 1.6419708796874008527311161742545664310455322265625000000000000000 -0.3950575990447632301894032025302294641733169555664062500000000000 -0.5168648900885848274100453636492602527141571044921875000000000000 -0.2732503080009416884799122726690256968140602111816406250000000000
3.0325927734375000000000000000000000000000000000000000000000000000 1.5699286807719061709320840236614458262920379638671875000000000000 1.4982499703492182518971276294905692338943481445312500000000000000 1.6416073911945940899670404178323224186897277832031250000000000000 -0.3951143743006694242225762536691036075353622436523437500000000000 -0.5176295648046289610277881365618668496608734130859375000000000000 -0.2725991837967098874173643707763403654098510742187500000000000000
3.0334472656250000000000000000000000000000000000000000000000000000 1.5695910342456014241463435610057786107063293457031250000000000000 1.4979391081564699117478767220745794475078582763671875000000000000 1.6412429603347329365448103999369777739048004150390625000000000000 -0.3951714960006794674640673292742576450109481811523437500000000000 -0.5184166306989571593177856811962556093931198120117187500000000000 -0.2719263613024017200991977460944326594471931457519531250000000000
3.0343017578125000000000000000000000000000000000000000000000000000 1.5692533387606548700432540499605238437652587890625000000000000000 1.4976290854109637340485505774267949163913726806640625000000000000 1.6408775921103460060379575224942527711391448974609375000000000000 -0.3952289657692443780589997004426550120115280151367187500000000000 -0.5192257365741083097177011040912475436925888061523437500000000000 -0.2712321949643804464002982967940624803304672241210937500000000000
3.0351562500000000000000000000000000000000000000000000000000000000 1.5689155940189527527195423317607492208480834960937500000000000000 1.4973198963692218033116887454525567591190338134765625000000000000 1.6405112916686837021273959180689416825771331787109375000000000000 -0.3952867852249777325113200276973657310009002685546875000000000000 -0.5200565258622495967699705943232402205467224121093750000000000000 -0.2705170445877058682526694610714912414550781250000000000000000000
3.0360107421875000000000000000000000000000000000000000000000000000 1.5685777997210004208739064779365435242652893066406250000000000000 1.4970115351389874369658627983881160616874694824218750000000000000 1.6401440643030134047819501574849709868431091308593750000000000000 -0.3953449559806556656837983609875664114952087402343750000000000000 -0.5209086373863396346450826968066394329071044921875000000000000000 -0.2697812745749716412113627939106663689017295837402343750000000000
3.0368652343750000000000000000000000000000000000000000000000000000 1.5682399555659278789221389160957187414169311523437500000000000000 1.4967039956779248921492353474604897201061248779296875000000000000 1.6397759154539308656950424847309477627277374267578125000000000000 -0.3954034796432167597757256771728862076997756958007812500000000000 -0.5217817060951142060787333321059122681617736816406250000000000000 -0.2690252531913193134727180222398601472377777099609375000000000000
3.0377197265625000000000000000000000000000000000000000000000000000 1.5679020612514946719784347806125879287719726562500000000000000000 1.4963972717922993105332807317608967423439025878906250000000000000 1.6394068507106900334235888294642791152000427246093750000000000000 -0.3954623578137622663675188050547149032354354858398437500000000000 -0.5226753637701944121829455980332568287849426269531250000000000000 -0.2682493518573301205520920120761729776859283447265625000000000000
3.0385742187500000000000000000000000000000000000000000000000000000 1.5675641164740945487920953382854349911212921142578125000000000000 1.4960913571356493356745431810850277543067932128906250000000000000 1.6390368758125397619096474954858422279357910156250000000000000000 -0.3955215920875558288649642690870678052306175231933593750000000000 -0.5235892397036514545050067681586369872093200683593750000000000000 -0.2674539444714602032249217700154986232519149780273437500000000000
3.0394287109375000000000000000000000000000000000000000000000000000 1.5672261209287601246842314139939844608306884765625000000000000000 1.4957862452074395243073468009242787957191467285156250000000000000 1.6386659966500807250611160270636901259422302246093750000000000000 -0.3955811840540238155661256769235478714108467102050781250000000000 -0.5245229613448032512934560145367868244647979736328125000000000000 -0.2666394067632444353499465705681359395384788513183593750000000000
3.0402832031250000000000000000000000000000000000000000000000000000 1.5668880743091693208413062166073359549045562744140625000000000000 1.4954819293517036538077036311733536422252655029296875000000000000 1.6382942192666349878749088020413182675838470458984375000000000000 -0.3956411352967549865944363318703835830092430114746093750000000000 -0.5254761549153857957961122338019777089357376098632812500000000000 -0.2658061156781241773927604299387894570827484130859375000000000000
3.0411376953125000000000000000000000000000000000000000000000000000 1.5665499763076486949842092144535854458808898925781250000000000000 1.4951784027556733747132966527715325355529785156250000000000000000 1.6379215498596240152551217761356383562088012695312500000000000000 -0.3957014473935007159433041579177370294928550720214843750000000000 -0.5264484459923594039665317723120097070932388305664062500000000000 -0.2649544487946420279200765435234643518924713134765625000000000000
3.0419921875000000000000000000000000000000000000000000000000000000 1.5662118266151789924833792611025273799896240234375000000000000000 1.4948756584483904319426983420271426439285278320312500000000000000 1.6375479947819675530240601801779121160507202148437500000000000000 -0.3957621219161749914761116997397039085626602172851562500000000000 -0.5274394600580603054140738095156848430633544921875000000000000000 -0.2640847837742896220269983587058959528803825378417968750000000000
3.0428466796875000000000000000000000000000000000000000000000000000 1.5658736249214009195185326461796648800373077392578125000000000000 1.4945736892993066735613183482200838625431060791015625000000000000 1.6371735605434951654757469441392458975315093994140625000000000000 -0.3958231604308541928816111976630054414272308349609375000000000000 -0.5284488230174090306334733213589061051607131958007812500000000000 -0.2631974978442993551297490739671047776937484741210937500000000000
3.0437011718750000000000000000000000000000000000000000000000000000 1.5655353709146191398815517459297552704811096191406250000000000000 1.4942724880168771761645984952338039875030517578125000000000000000 1.6367982538123611035985049966257065534591674804687500000000000000 -0.3958845644977773137185295126982964575290679931640625000000000000 -0.5294761616824547045823123880836647003889083862304687500000000000 -0.2622929673130999228547466373129282146692276000976562500000000000
3.0445556640625000000000000000000000000000000000000000000000000000 1.5651970642818073820023982989368960261344909667968750000000000000 1.4939720471471260587748020043363794684410095214843750000000000000 1.6364220814164887052299945935374125838279724121093750000000000000 -0.3959463356713458503932656640245113521814346313476562500000000000 -0.5305211042243317409727865197055507451295852661132812500000000000 -0.2613715671183599598137448083434719592332839965820312500000000000
3.0454101562500000000000000000000000000000000000000000000000000000 1.5648587047086139900642365319072268903255462646484375000000000000 1.4936723590722158494514815174625255167484283447265625000000000000 1.6360450503450121306769915463519282639026641845703125000000000000 -0.3960084755001238576710420602466911077499389648437500000000000000 -0.5315832805932365623391433473443612456321716308593750000000000000 -0.2604336704070111530029407731490209698677062988281250000000000000
3.0462646484375000000000000000000000000000000000000000000000000000 1.5645202918793663648955316602950915694236755371093750000000000000 1.4933734160089930931292201421456411480903625488281250000000000000 1.6356671677497396366618431784445419907569885253906250000000000000 -0.3960709855268380041870557306538103148341178894042968750000000000 -0.5326623229069069598295982359559275209903717041015625000000000000 -0.2594796481467690485445132253516931086778640747070312500000000000
3.0471191406250000000000000000000000000000000000000000000000000000 1.5641818254770762930405680890544317662715911865234375000000000000 1.4930752100075257438049902702914550900459289550781250000000000000 1.6352884409466268422761459078174084424972534179687500000000000000 -0.3961338672883774059130246314452961087226867675781250000000000000 -0.5337578658084738414402181660989299416542053222656250000000000000 -0.2585098687682809148746798655338352546095848083496093750000000000
3.0479736328125000000000000000000000000000000000000000000000000000 1.5638433051834446096961528382962569594383239746093750000000000000 1.4927777329496243474693528696661815047264099121093750000000000000 1.6349088774172648719229528069263324141502380371093750000000000000 -0.3961971223157937371794901082466822117567062377929687500000000000 -0.5348695467945003834131512121530249714851379394531250000000000000 -0.2575246978370870909458290043403394520282745361328125000000000000
3.0488281250000000000000000000000000000000000000000000000000000000 1.5635047306788667498267386690713465213775634765625000000000000000 1.4924809765473636691268666254472918808460235595703125000000000000 1.6345284848103698305266107126954011619091033935546875000000000000 -0.3962607521343013416981193586252629756927490234375000000000000000 -0.5359970065140626793720457499148324131965637207031250000000000000 -0.2565244977545400595353441985935205593705177307128906250000000000
3.0496826171875000000000000000000000000000000000000000000000000000 1.5631661016424365229227078089024871587753295898437500000000000000 1.4921849323415732335718075773911550641059875488281250000000000000 1.6341472709432998122736080404138192534446716308593750000000000000 -0.3963247582632768439836468132853042334318161010742187500000000000 -0.5371398890401390957549665472470223903656005859375000000000000000 -0.2555096274864145922123270793235860764980316162109375000000000000
3.0505371093750000000000000000000000000000000000000000000000000000 1.5628274177519529963831246277550235390663146972656250000000000000 1.4918895917003343054574315829086117446422576904296875000000000000 1.6337652438035716873088176726014353334903717041015625000000000000 -0.3963891422162596489542352173884864896535873413085937500000000000 -0.5382978421141839664443295987439341843128204345703125000000000000 -0.2544804423183353314641408360330387949943542480468750000000000000
3.0513916015625000000000000000000000000000000000000000000000000000 1.5624886786839238261848095135064795613288879394531250000000000000 1.4915949458174588837522378526045940816402435302734375000000000000 1.6333824115503887686173811744083650410175323486328125000000000000 -0.3964539055009515533534170117491157725453376770019531250000000000 -0.5394705173652217800039920803101267665624618530273437500000000000 -0.2534372936366813267028419431881047785282135009765625000000000000
3.0522460937500000000000000000000000000000000000000000000000000000 1.5621498841135708079974619977292604744434356689453125000000000000 1.4913009857109538192077025087201036512851715087890625000000000000 1.6329987825161877967872214867384172976016998291015625000000000000 -0.3965190496192170788170017203810857608914375305175781250000000000 -0.5406575705045214563781996730540413409471511840820312500000000000 -0.2523805287339127012558037677081301808357238769531250000000000000
3.0531005859375000000000000000000000000000000000000000000000000000 1.5618110337148354282987838814733549952507019042968750000000000000 1.4910077022214878184058761689811944961547851562500000000000000000 1.6326143652081830381916915939655154943466186523437500000000000000 -0.3965845760670830832950173316930886358022689819335937500000000000 -0.5418586614970783976730217545991763472557067871093750000000000000 -0.2513104906370877689170129087870009243488311767578125000000000000
3.0539550781250000000000000000000000000000000000000000000000000000 1.5614721271603826391327629607985727488994598388671875000000000000 1.4907150860108306922313659015344455838203430175781250000000000000 1.6322291683099345860341600200626999139785766601562500000000000000 -0.3966504863347390941186176860355772078037261962890625000000000000 -0.5430734547112656684930698247626423835754394531250000000000000000 -0.2502275179582125197441655473085120320320129394531250000000000000
3.0548095703125000000000000000000000000000000000000000000000000000 1.5611331641216066312694010775885544717311859130859375000000000000 1.4904231275602994877260698558529838919639587402343750000000000000 1.6318432006829137748127322993241250514984130859375000000000000000 -0.3967167819065370859554775506694568321108818054199218750000000000 -0.5443016190476617222060440326458774507045745849609375000000000000 -0.2491319447654123941937598374352091923356056213378906250000000000
3.0556640625000000000000000000000000000000000000000000000000000000 1.5607941442686363853198372453334741294384002685546875000000000000 1.4901318171691888547769622164196334779262542724609375000000000000 1.6314564713680839158627122742473147809505462646484375000000000000 -0.3967834642609916473432463135395664721727371215820312500000000000 -0.5455428280484677650008507043821737170219421386718750000000000000 -0.2480241004735155574412175383258727379143238067626953125000000000
3.0565185546875000000000000000000000000000000000000000000000000000 1.5604550672703392244500264496309682726860046386718750000000000000 1.4898411449531934191981008552829734981060028076171875000000000000 1.6310689895874850297019520439789630472660064697265625000000000000 -0.3968505348707799251783967520168516784906387329101562500000000000 -0.5467967599885502627543587550462689250707626342773437500000000000 -0.2469043097530095876024347489874344319105148315429687500000000000
3.0573730468750000000000000000000000000000000000000000000000000000 1.5601159327943270316296775490627624094486236572265625000000000000 1.4895511008428257149205364839872345328330993652343750000000000000 1.6306807647458283483388186141382902860641479492187500000000000000 -0.3969179952027415136939225703827105462551116943359375000000000000 -0.5480630979494321985967530963534954935312271118164062500000000000 -0.2457728924560508010355164287830120883882045745849609375000000000
3.0582275390625000000000000000000000000000000000000000000000000000 1.5597767405069604684797468507895246148109436035156250000000000000 1.4892616745818170187476425780914723873138427734375000000000000000 1.6302918064321039182118511234875768423080444335937500000000000000 -0.3969858467178786209927920936024747788906097412109375000000000000 -0.5493415298772443833286160952411592006683349609375000000000000000 -0.2446301635585128309013924763348768465220928192138671875000000000
3.0590820312500000000000000000000000000000000000000000000000000000 1.5594374900733545263875612363335676491260528564453125000000000000 1.4889728557255259566716176777845248579978942871093750000000000000 1.6299021244211830961035047948826104402542114257812500000000000000 -0.3970540908713559025144945735519286245107650756835937500000000000 -0.5506317486259272309112589027790818363428115844726562500000000000 -0.2434764331167845741177302443247754126787185668945312500000000000
3.0599365234375000000000000000000000000000000000000000000000000000 1.5590981811573831894435215872363187372684478759765625000000000000 1.4886846336393320111568527863710187375545501708984375000000000000 1.6295117286754343677301903881016187369823455810546875000000000000 -0.3971227291125007941019475765642710030078887939453125000000000000 -0.5519334519865760624313111293304245918989181518554687500000000000 -0.2423120062384254980170084081692039035260677337646484375000000000
3.0607910156250000000000000000000000000000000000000000000000000000 1.5587588134216843194224111357470974326133728027343750000000000000 1.4883969974970239213973854930372908711433410644531250000000000000 1.6291206293463447174474367784569039940834045410156250000000000000 -0.3971917628848030679122871333674993366003036499023437500000000000 -0.5532463427040850145743888788274489343166351318359375000000000000 -0.2411371830655211212501853879075497388839721679687500000000000000
3.0616455078125000000000000000000000000000000000000000000000000000 1.5584193865276654289431235156371258199214935302734375000000000000 1.4881099362791880835743540956173092126846313476562500000000000000 1.6287288367761427743118929356569424271583557128906250000000000000 -0.3972611936259149434391702016000635921955108642578125000000000000 -0.5545701284820724330515417932474520057439804077148437500000000000 -0.2399522587697574260712229943237616680562496185302734375000000000
3.0625000000000000000000000000000000000000000000000000000000000000 1.5580799001355072341823415627004578709602355957031250000000000000 1.4878234387715865150170202468871138989925384521484375000000000000 1.6283363614994279533476628785138018429279327392578125000000000000 -0.3973310227676514205796820533578284084796905517578125000000000000 -0.5559045219770617496379827571217902004718780517578125000000000000 -0.2387575235582411470325325808516936376690864562988281250000000000
3.0633544921875000000000000000000000000000000000000000000000000000 1.5577403539042573576978156779659911990165710449218750000000000000 1.4875374935683445265510727040236815810203552246093750000000000000 1.6279432142401701888445586519083008170127868652343750000000000000 -0.3974012513266165225189752163714729249477386474609375000000000000 -0.5572492066138783339823703499860130250453948974609375000000000000 -0.2375532960393547110555800827569328248500823974609375000000000000
3.0642089843750000000000000000000000000000000000000000000000000000 1.5574007474927962224597877138876356184482574462890625000000000000 1.4872520891234264350799776366329751908779144287109375000000000000 1.6275494058621660098395977911422960460186004638671875000000000000 -0.3974718786783597024303560374391963705420494079589843750000000000 -0.5586037366749214694294778382754884660243988037109375000000000000 -0.2363400206817978799200830053450772538781166076660156250000000000
3.0650634765625000000000000000000000000000000000000000000000000000 1.5570610805608002813471557601587846875190734863281250000000000000 1.4869672138031171382266393266036175191402435302734375000000000000 1.6271549473184834244676721937139518558979034423828125000000000000 -0.3975429037894802619668155330145964398980140686035156250000000000 -0.5599676442847465462904210653505288064479827880859375000000000000 -0.2351181632942140053987856163075775839388370513916015625000000000
3.0659179687500000000000000000000000000000000000000000000000000000 1.5567213527688279484095801308285444974899291992187500000000000000 1.4866828558910065716247572709107771515846252441406250000000000000 1.6267598496466493251944029907463118433952331542968750000000000000 -0.3976143256275693760315448344044853001832962036132812500000000000 -0.5613404740304750450974324849084950983524322509765625000000000000 -0.2338881772246636514545059526426484808325767517089843750000000000
3.0667724609375000000000000000000000000000000000000000000000000000 1.5563815637783202650012981393956579267978668212890625000000000000 1.4863990035882106433007265877677127718925476074218750000000000000 1.6263641239684298867018696910236030817031860351562500000000000000 -0.3976861431612103703336913440580246970057487487792968750000000000 -0.5627217827368065083959436378790996968746185302734375000000000000 -0.2326505035856142322714390502369496971368789672851562500000000000
3.0676269531250000000000000000000000000000000000000000000000000000 1.5560417132515986793350748484954237937927246093750000000000000000 1.4861156450136028261965748242801055312156677246093750000000000000 1.6259677814895945324735748727107420563697814941406250000000000000 -0.3977583553599786103660562730510719120502471923828125000000000000 -0.5641111392299620330703646686743013560771942138671875000000000000 -0.2314055714899952154173234930567559786140918731689453125000000000
3.0684814453125000000000000000000000000000000000000000000000000000 1.5557018008518650464822030698996968567371368408203125000000000000 1.4858327682040595174584041160414926707744598388671875000000000000 1.6255708334996705755060020237579010426998138427734375000000000000 -0.3978309611944415569162458723440067842602729797363281250000000000 -0.5655081240925290408938508335268124938011169433593750000000000000 -0.2301537982963541006942165267901145853102207183837890625000000000
3.0693359375000000000000000000000000000000000000000000000000000000 1.5553618262431998520156639642664231359958648681640625000000000000 1.4855503611147178322227091484819538891315460205078125000000000000 1.6251732913716818718086187800508923828601837158203125000000000000 -0.3979039596361588770889738952973857522010803222656250000000000000 -0.5669123294109962296616345156508032232522964477539062500000000000 -0.2288955898613215522718888905728817917406558990478515625000000000
3.0701904296875000000000000000000000000000000000000000000000000000 1.5550217890905624340547319661709479987621307373046875000000000000 1.4852684116192478303020152452518232166767120361328125000000000000 1.6247751665618770378074486870900727808475494384765625000000000000 -0.3979773496576822222614566726406337693333625793457031250000000000 -0.5683233585176071800404429268382955342531204223632812500000000000 -0.2276313407977572367268948028140584938228130340576171875000000000
3.0710449218750000000000000000000000000000000000000000000000000000 1.5546816890597894289527403088868595659732818603515625000000000000 1.4849869075101371773683922583586536347866058349609375000000000000 1.6243764706094416805370883594150654971599578857421875000000000000 -0.3980511302325553946168668062455253675580024719238281250000000000 -0.5697408257280052179538643031264655292034149169921875000000000000 -0.2263614347371055712798693093645852059125900268554687500000000000
3.0718994140625000000000000000000000000000000000000000000000000000 1.5543415258175945492524760993546806275844573974609375000000000000 1.4847058364989917933485230605583637952804565429687500000000000000 1.6239772151361973051564291381509974598884582519531250000000000000 -0.3981253003353142916331819378683576360344886779785156250000000000 -0.5711643560759968041296019691799301654100418090820312500000000000 -0.2250862445946317791367619065567851066589355468750000000000000000
3.0727539062500000000000000000000000000000000000000000000000000000 1.5540012990315665852847359929000958800315856933593750000000000000 1.4844251862168491573612527645309455692768096923828125000000000000 1.6235774118462840132082192212692461907863616943359375000000000000 -0.3981998589414869060831847491499502211809158325195312500000000000 -0.5725935850466263854485760020907036960124969482421875000000000000 -0.2238061328363474544733691118381102569401264190673828125000000000
3.0736083984375000000000000000000000000000000000000000000000000000 1.5536610083701702933467458933591842651367187500000000000000000000 1.4841449442145107084911614947486668825149536132812500000000000000 1.6231770725258298782023302919697016477584838867187500000000000000 -0.3982748050275933260344629616156453266739845275878906250000000000 -0.5740281583086275229987904822337441146373748779296875000000000000 -0.2225214517465591013145598253686330281198024749755859375000000000
3.0744628906250000000000000000000000000000000000000000000000000000 1.5533206535027435091222969276714138686656951904296875000000000000 1.4838650979628862369708031110349111258983612060546875000000000000 1.6227762090426007812737907443079166114330291748046875000000000000 -0.3983501375711456793382581054174806922674179077148437500000000000 -0.5754677314472009808099528527236543595790863037109375000000000000 -0.2212325436950904333777145893691340461373329162597656250000000000
3.0753173828125000000000000000000000000000000000000000000000000000 1.5529802340994982579047700710361823439598083496093750000000000000 1.4835856348533569271097576347528956830501556396484375000000000000 1.6223748333456395886997825073194690048694610595703125000000000000 -0.3984258555506483001629192131076706573367118835449218750000000000 -0.5769119696979585487639496932388283312320709228515625000000000000 -0.2199397414033379960507375017186859622597694396972656250000000000
3.0761718750000000000000000000000000000000000000000000000000000000 1.5526397498315183121064819715684279799461364746093750000000000000 1.4833065421981554976582629024051129817962646484375000000000000000 1.6219729574648811265547010407317429780960083007812500000000000000 -0.3985019579455975069492978946072980761528015136718750000000000000 -0.5783605476827767821745851506420876830816268920898437500000000000 -0.2186433682084182039684350229435949586331844329833984375000000000
3.0770263671875000000000000000000000000000000000000000000000000000 1.5522992003707596353478948003612458705902099609375000000000000000 1.4830278072307627734716106715495698153972625732421875000000000000 1.6215705935107564972241789291729219257831573486328125000000000000 -0.3985784437364818244553532622376224026083946228027343750000000000 -0.5798131491482064747700064799573738127946853637695312500000000000 -0.2173437383247571463851244288889574818313121795654296875000000000
3.0778808593750000000000000000000000000000000000000000000000000000 1.5519585853900481620115670011728070676326751708984375000000000000 1.4827494171063224648321465792832896113395690917968750000000000000 1.6211677536737738591909874230623245239257812500000000000000000000 -0.3986553119047818172226982369465986266732215881347656250000000000 -0.5812694667070069654002395509451162070035934448242187500000000000 -0.2160411571025566968007325385769945569336414337158203125000000000
3.0787353515625000000000000000000000000000000000000000000000000000 1.5516179045630806854205729905515909194946289062500000000000000000 1.4824713589020759307857133535435423254966735839843750000000000000 1.6207644502240854400554326275596395134925842285156250000000000000 -0.3987325614329701450877507795667042955756187438964843750000000000 -0.5827292015832921112661324514192529022693634033203125000000000000 -0.2147359212826481789093691077141556888818740844726562500000000000
3.0795898437500000000000000000000000000000000000000000000000000000 1.5512771575644221933032440574606880545616149902343750000000000000 1.4821936196178135958234634017571806907653808593750000000000000000 1.6203606955110307907830247131641954183578491210937500000000000000 -0.3988101913045115076705826595571124926209449768066406250000000000 -0.5841920633617077029953179589938372373580932617187500000000000000 -0.2134283192473153678569985913782147690653800964355468750000000000
3.0804443359375000000000000000000000000000000000000000000000000000 1.5509363440695065339269831383717246353626251220703125000000000000 1.4819161861763490151133737526834011077880859375000000000000000000 1.6199565019626640527405925240600481629371643066406250000000000000 -0.3988882005038628109083731487771729007363319396972656250000000000 -0.5856577697409953708884700063208583742380142211914062500000000000 -0.2121186312667302786838519068624009378254413604736328125000000000
3.0812988281250000000000000000000000000000000000000000000000000000 1.5505954637546341956522155669517815113067626953125000000000000000 1.4816390454240095930771303756046108901500701904296875000000000000 1.6195518820852587982273007582989521324634552001953125000000000000 -0.3989665880164730005219553277129307389259338378906250000000000000 -0.5871260462922414102848733818973414599895477294921875000000000000 -0.2108071297407046462701885047863470390439033508300781250000000000
3.0821533203125000000000000000000000000000000000000000000000000000 1.5502545162969729730662038491573184728622436523437500000000000000 1.4813621841311526150519739530864171683788299560546875000000000000 1.6191468484627933310804337452282197773456573486328125000000000000 -0.3990453528287831730381185479927808046340942382812500000000000000 -0.5885966262220553302242365134588908404111862182617187500000000000 -0.2094940794355110436075761981555842794477939605712890625000000000
3.0830078125000000000000000000000000000000000000000000000000000000 1.5499135013745555244923934878897853195667266845703125000000000000 1.4810855889926977102533101060544140636920928955078125000000000000 1.6187414137564133387314768697251565754413604736328125000000000000 -0.3991244939282264092561547386139864102005958557128906250000000000 -0.5900692501408779655491798621369525790214538574218750000000000000 -0.2081797377155747974519783838331932201981544494628906250000000000
3.0838623046875000000000000000000000000000000000000000000000000000 1.5495724186662800381242277580895461142063140869140625000000000000 1.4808092466286857380453056975966319441795349121093750000000000000 1.6183355907038743382031498185824602842330932617187500000000000000 -0.3992040103032279962924633309739874675869941711425781250000000000 -0.5915436658365762490063843870302662253379821777343750000000000000 -0.2068643547698796880673910436598816886544227600097656250000000000
3.0847167968750000000000000000000000000000000000000000000000000000 1.5492312678519080115790984564227983355522155761718750000000000000 1.4805331435848569920921136144897900521755218505859375000000000000 1.6179293921189590310660832983558066189289093017578125000000000000 -0.3992839009432052610470975650969194248318672180175781250000000000 -0.5930196280534418828978004967211745679378509521484375000000000000 -0.2055481738329686391963946334726642817258834838867187500000000000
3.0855712890625000000000000000000000000000000000000000000000000000 1.5488900486120646959875557513441890478134155273437500000000000000 1.4802572663332544955494540772633627057075500488281250000000000000 1.6175228308908748964256574254250153899192810058593750000000000000 -0.3993641648385676257149157208914402872323989868164062500000000000 -0.5944968982766810627893505625252146273851394653320312500000000000 -0.2042314314004541886404808792576659470796585083007812500000000000
3.0864257812500000000000000000000000000000000000000000000000000000 1.5485487606282368755472589327837340533733367919921875000000000000 1.4799816012728497227612933784257620573043823242187500000000000000 1.6171159199836240283332244871417060494422912597656250000000000000 -0.3994448009807166077855811181507306173443794250488281250000000000 -0.5959752445224504313614488637540489435195922851562500000000000000 -0.2029143574389828397208646038052393123507499694824218750000000000
3.0872802734375000000000000000000000000000000000000000000000000000 1.5482074035827735336567911872407421469688415527343750000000000000 1.4797061347301938560860889992909505963325500488281250000000000000 1.6167086724353532112274933751905336976051330566406250000000000000 -0.3995258083620458755547133478103205561637878417968750000000000000 -0.5974544411334666849100472063582856208086013793945312500000000000 -0.2015971755906250939549551048912690021097660064697265625000000000
3.0881347656250000000000000000000000000000000000000000000000000000 1.5478659771588834104250054224394261837005615234375000000000000000 1.4794308529600930235403666301863268017768859863281250000000000000 1.6163011013576737973096442146925255656242370605468750000000000000 -0.3996071859759411371015858094324357807636260986328125000000000000 -0.5989342685801966048586564284050837159156799316406250000000000000 -0.2002801033716857248556664217176148667931556701660156250000000000
3.0889892578125000000000000000000000000000000000000000000000000000 1.5475244810406358908494439674541354179382324218750000000000000000 1.4791557421463095156610734193236567080020904541015625000000000000 1.6158932199349622660378145155846141278743743896484375000000000000 -0.3996889328167801958002769424638245254755020141601562500000000000 -0.6004145132676113050251842651050537824630737304687500000000000000 -0.1989633523659491143309452354515087790787220001220703125000000000
3.0898437500000000000000000000000000000000000000000000000000000000 1.5471829149129583402810794723336584866046905517578125000000000000 1.4788807884022887595421025253017432987689971923828125000000000000 1.6154850414236279210200564193655736744403839111328125000000000000 -0.3997710478799330058308214574935846030712127685546875000000000000 -0.6018949673474717210197582062392029911279678344726562500000000000 -0.1976471284123942628863090931190527044236660003662109375000000000
3.0906982421875000000000000000000000000000000000000000000000000000 1.5468412784616367705581296831951476633548736572265625000000000000 1.4786059777719140484464332985226064920425415039062500000000000000 1.6150765791513594926698260678676888346672058105468750000000000000 -0.3998535301617615611569078737375093623995780944824218750000000000 -0.6033754285360956037820301389729138463735580444335937500000000000 -0.1963316317874274907762099928731913678348064422607421875000000000
3.0915527343750000000000000000000000000000000000000000000000000000 1.5464995713733138416046131169423460960388183593750000000000000000 1.4783312962302868065478378412080928683280944824218750000000000000 1.6146678465163408766613883926765993237495422363281250000000000000 -0.3999363786596200065481809815537417307496070861816406250000000000 -0.6048556999375438447685837672906927764415740966796875000000000000 -0.1950170573816962238389294270746177062392234802246093750000000000
3.0924072265625000000000000000000000000000000000000000000000000000 1.5461577933354890834749539862968958914279937744140625000000000000 1.4780567296845377178726721467683091759681701660156250000000000000 1.6142588569864404490772358258254826068878173828125000000000000000 -0.4000195923718545265579393799271201714873313903808593750000000000 -0.6063355898721513037585850725008640438318252563476562500000000000 -0.1937035948715577771128693029822898097336292266845703125000000000
3.0932617187500000000000000000000000000000000000000000000000000000 1.5458159440365171199971427995478734374046325683593750000000000000 1.4777822639746622801482089926139451563358306884765625000000000000 1.6138496240983719598460766064818017184734344482421875000000000000 -0.4001031702978034565454379389848327264189720153808593750000000000 -0.6078149117103183174393166154914069920778274536132812500000000000 -0.1923914288852885678959836468493449501693248748779296875000000000
3.0941162109375000000000000000000000000000000000000000000000000000 1.5454740231656076687727363605517894029617309570312500000000000000 1.4775078848743907755647342128213495016098022460937500000000000000 1.6134401614568245619807385082822293043136596679687500000000000000 -0.4001871114377971716535853374807629734277725219726562500000000000 -0.6092934837114688528814099299779627472162246704101562500000000000 -0.1910807391641254626701851293546496890485286712646484375000000000
3.0949707031250000000000000000000000000000000000000000000000000000 1.5451320304128235427754134434508159756660461425781250000000000000 1.4772335780920824443995797992101870477199554443359375000000000000 1.6130304827335646411512470876914449036121368408203125000000000000 -0.4002714147931581423200952940533170476555824279785156250000000000 -0.6107711288680768291214917553588747978210449218750000000000000000 -0.1897717007182394832742744483766728080809116363525390625000000000
3.0958251953125000000000000000000000000000000000000000000000000000 1.5447899654690810944401846427354030311107635498046875000000000000 1.4769593292716556298671548574930056929588317871093750000000000000 1.6126206016665065590132144279778003692626953125000000000000000000 -0.4003560793662009897886377984832506626844406127929687500000000000 -0.6122476747546543585087874816963449120521545410156250000000000000 -0.1884644839777476765796393465279834344983100891113281250000000000
3.0966796875000000000000000000000000000000000000000000000000000000 1.5444478280261484393065529729938134551048278808593750000000000000 1.4766851239935441242323577171191573143005371093750000000000000000 1.6122105320587527543807482288684695959091186523437500000000000000 -0.4004411041602324305976878804358420893549919128417968750000000000 -0.6137229533815916626693365287792403250932693481445312500000000000 -0.1871592549388731985260392320924438536167144775390625000000000000
3.0975341796875000000000000000000000000000000000000000000000000000 1.5441056177766452339739089438808150589466094970703125000000000000 1.4764109477756892641053809711593203246593475341796875000000000000 1.6118002877776012038424369166023097932338714599609375000000000000 -0.4005264881795512210693743782030651345849037170410156250000000000 -0.6151968010537354203393078933004289865493774414062500000000000000 -0.1858561753053670773105920943635283038020133972167968750000000000
3.0983886718750000000000000000000000000000000000000000000000000000 1.5437633344140411217892960848985239863395690917968750000000000000 1.4761367860745608915351567702600732445716857910156250000000000000 1.6113898827535213520434353995369747281074523925781250000000000000 -0.4006122304294482683317824012192431837320327758789062500000000000 -0.6166690582335877524045031350397039204835891723632812500000000000 -0.1845554026253087565034860517698689363896846771240234375000000000
3.0992431640625000000000000000000000000000000000000000000000000000 1.5434209776326555108028060203650966286659240722656250000000000000 1.4758626242862140642841950466390699148178100585937500000000000000 1.6109793309790969573214169940911233425140380859375000000000000000 -0.4006983299162065748078020988032221794128417968750000000000000000 -0.6181395694090097148176710106781683862209320068359375000000000000 -0.1832570904234033792867819556704489514231681823730468750000000000
3.1000976562500000000000000000000000000000000000000000000000000000 1.5430785471276564635445538442581892013549804687500000000000000000 1.4755884477473768523481112424633465707302093505859375000000000000 1.6105686465079360747409964460530318319797515869140625000000000000 -0.4007847856471011827039774289005436003208160400390625000000000000 -0.6196081829653061756602028253837488591670989990234375000000000000 -0.1819613883288961897477520324173383414745330810546875000000000000
3.1009521484375000000000000000000000000000000000000000000000000000 1.5427360425950602529354682701523415744304656982421875000000000000 1.4753142417365749938795715934247709810733795166015625000000000000 1.6101578434535455119913649468799121677875518798828125000000000000 -0.4008715966303992850328086205990985035896301269531250000000000000 -0.6210747510615749478191105481528211385011672973632812500000000000 -0.1806684421992235944909310774164623580873012542724609375000000000
3.1018066406250000000000000000000000000000000000000000000000000000 1.5423934637317293638858473059372045099735260009765625000000000000 1.4750399914752878594015328417299315333366394042968750000000000000 1.6097469359881708683701617701444774866104125976562500000000000000 -0.4009587618753601701016009428713005036115646362304687500000000000 -0.6225391295111978307019739986571948975324630737304687500000000000 -0.1793783942395225372568035027143196202814579010009765625000000000
3.1026611328125000000000000000000000000000000000000000000000000000 1.5420508102353733814737779539427720010280609130859375000000000000 1.4747656821291437179155536796315573155879974365234375000000000000 1.6093359383416030450320022282539866864681243896484375000000000000 -0.4010462803922351660013134733162587508559226989746093750000000000 -0.6240011776663536569031975886900909245014190673828125000000000000 -0.1780913831181166473438537423135130666196346282958984375000000000
3.1035156250000000000000000000000000000000000000000000000000000000 1.5417080818045463264098771105636842548847198486328125000000000000 1.4744912988091463112994006223743781447410583496093750000000000000 1.6089248647999463415203535987529903650283813476562500000000000000 -0.4011341511922677516288615606754319742321968078613281250000000000 -0.6254607583064346609802441889769397675991058349609375000000000000 -0.1768075440781007867663277011160971596837043762207031250000000000
3.1043701171875000000000000000000000000000000000000000000000000000 1.5413652781386473211711063413531519472599029541015625000000000000 1.4742168265729427290011699369642883539199829101562500000000000000 1.6085137297043519133410427457420155405998229980468750000000000000 -0.4012223732876935011759655935748014599084854125976562500000000000 -0.6269177375302475985208161546324845403432846069335937500000000000 -0.1755270090451394038311150325171183794736862182617187500000000000
3.1052246093750000000000000000000000000000000000000000000000000000 1.5410223989379185915993275557411834597587585449218750000000000000 1.4739422504261239232903335505397990345954895019531250000000000000 1.6081025474497132599083215609425678849220275878906250000000000000 -0.4013109456917400841291510005248710513114929199218750000000000000 -0.6283719846518818208380707801552489399909973144531250000000000000 -0.1742499067315983751758068365234066732227802276611328125000000000
3.1060791015625000000000000000000000000000000000000000000000000000 1.5406794439034456889459079320658929646015167236328125000000000000 1.4736675553235671909391157896607182919979095458984375000000000000 1.6076913324833241869527000744710676372051239013671875000000000000 -0.4013998674186272652697482499206671491265296936035156250000000000 -0.6298233721001313956122658055392093956470489501953125000000000000 -0.1729763627371231904383819255599519237875938415527343750000000000
3.1069335937500000000000000000000000000000000000000000000000000000 1.5403364127371557135148805173230357468128204345703125000000000000 1.4733927261708119615946088742930442094802856445312500000000000000 1.6072800993034994654351521603530272841453552246093750000000000000 -0.4014891374835668491627416187839116901159286499023437500000000000 -0.6312717753213559213065764197381213307380676269531250000000000000 -0.1717064996457777770189068178297020494937896728515625000000000000
3.1077880859375000000000000000000000000000000000000000000000000000 1.5399933051418170926183393021347001194953918457031250000000000000 1.4731177478254791068934537179302424192428588867187500000000000000 1.6068688624581550783432248863391578197479248046875000000000000000 -0.4015787549027628466902228865365032106637954711914062500000000000 -0.6327170726856711224783680336258839815855026245117187500000000000 -0.1704404371198545709020777394471224397420883178710937500000000000
3.1086425781250000000000000000000000000000000000000000000000000000 1.5396501208210378042195998204988427460193634033203125000000000000 1.4728426050987255546687038076925091445446014404296875000000000000 1.6064576365433500537704958333051763474941253662109375000000000000 -0.4016687186934112530067864099692087620496749877929687500000000000 -0.6341591453963576485719499942206311970949172973632812500000000000 -0.1691782919904648296860472100888728164136409759521484375000000000
3.1094970703125000000000000000000000000000000000000000000000000000 1.5393068594792662651116188499145209789276123046875000000000000000 1.4725672827567419798100445404998026788234710693359375000000000000 1.6060464362017905504131931593292392790317535400390625000000000000 -0.4017590278737002140729828170151449739933013916015625000000000000 -0.6355978774023843813623102505516726523637771606445312500000000000 -0.1679201783450160190280797678497037850320339202880859375000000000
3.1103515625000000000000000000000000000000000000000000000000000000 1.5389635208217884443371303859748877584934234619140625000000000000 1.4722917655222869104392202643794007599353790283203125000000000000 1.6056352761212899782350405075703747570514678955078125000000000000 -0.4018496814628099711441677754919510334730148315429687500000000000 -0.6370331553139405578178866562666371464729309082031250000000000000 -0.1666662076116793844704488947172649204730987548828125000000000000
3.1112060546875000000000000000000000000000000000000000000000000000 1.5386201045547285293224604174611158668994903564453125000000000000 1.4720160380762659091402611011289991438388824462890625000000000000 1.6052241710331911495046597337932325899600982666015625000000000000 -0.4019406784809129162816532243596157059073448181152343750000000000 -0.6384648683208759001317389447649475187063217163085937500000000000 -0.1654164886409499324315675039542838931083679199218750000000000000
3.1120605468750000000000000000000000000000000000000000000000000000 1.5382766103850473715652924511232413351535797119140625000000000000 1.4717400850593493899509667244274169206619262695312500000000000000 1.6048131357107453531796181778190657496452331542968750000000000000 -0.4020320179491734258192536799469962716102600097656250000000000000 -0.6398929081139499430719297379255294799804687500000000000000000000 -0.1641711277843969085665776219684630632400512695312500000000000000
3.1129150390625000000000000000000000000000000000000000000000000000 1.5379330380205420425454576616175472736358642578125000000000000000 1.4714638910736317356509061937686055898666381835937500000000000000 1.6044021849674523494400091294664889574050903320312500000000000000 -0.4021236988897480268967399297252995893359184265136718750000000000 -0.6413171688087936361810648122627753764390945434570312500000000000 -0.1629302289707023898568394315589102916419506072998046875000000000
3.1137695312500000000000000000000000000000000000000000000000000000 1.5375893871698442794127004162874072790145874023437500000000000000 1.4711874406843339357919830945320427417755126953125000000000000000 1.6039913336553546230334177380427718162536621093750000000000000000 -0.4022157203257853419486878010502550750970840454101562500000000000 -0.6427375468724914053808561220648698508739471435546875000000000000 -0.1616938937790793340276707112934673205018043518066406250000000000
3.1146240234375000000000000000000000000000000000000000000000000000 1.5372456575424204849866782751632854342460632324218750000000000000 1.4709107184215481911593315089703537523746490478515625000000000000 1.6035805966632927788140250413562171161174774169921875000000000000 -0.4023080812814261442156293924199417233467102050781250000000000000 -0.6441539410526901932030341413337737321853637695312500000000000000 -0.1604622215101621229838002591350232250988483428955078125000000000
3.1154785156250000000000000000000000000000000000000000000000000000 1.5369018488485701734447275157435797154903411865234375000000000000 1.4706337087820253728409625182393938302993774414062500000000000000 1.6031699889151149740484925132477656006813049316406250000000000000 -0.4024007807818031912105993797013070434331893920898437500000000000 -0.6455662523091501014960158499889075756072998046875000000000000000 -0.1592353092544563086807585250426200218498706817626953125000000000
3.1163330078125000000000000000000000000000000000000000000000000000 1.5365579607994259703218631329946219921112060546875000000000000000 1.4703563962310066681737907856586389243602752685546875000000000000 1.6027595253678452724699354803306050598621368408203125000000000000 -0.4024938178530414467637399411614751443266868591308593750000000000 -0.6469743837476489289883829769678413867950439453125000000000000000 -0.1580132519584339367835212897261953912675380706787109375000000000
3.1171875000000000000000000000000000000000000000000000000000000000 1.5362139931069518361539394391002133488655090332031250000000000000 1.4700787652040965269861771957948803901672363281250000000000000000 1.6023492210098071453217016824055463075637817382812500000000000000 -0.4025871915222579144888470636942656710743904113769531250000000000 -0.6483782405561588912945580887026153504848480224609375000000000000 -0.1567961424883569654387116543148295022547245025634765625000000000
3.1180419921875000000000000000000000000000000000000000000000000000 1.5358699454839428444330451384303160011768341064453125000000000000 1.4698008001091831253859254502458497881889343261718750000000000000 1.6019390908587025634801648266147822141647338867187500000000000000 -0.4026809008175616932945217740780208259820938110351562500000000000 -0.6497777299432144770818808865442406386137008666992187500000000000 -0.1555840716919089095071626616118010133504867553710937500000000000
3.1188964843750000000000000000000000000000000000000000000000000000 1.5355258176440238493398737773532047867774963378906250000000000000 1.4695224853283994637109799441532231867313385009765625000000000000 1.6015291499596482349687676105531863868236541748046875000000000000 -0.4027749447680539773841701389756053686141967773437500000000000000 -0.6511727610783945019434781897871289402246475219726562500000000000 -0.1543771284577134805804377037929953075945377349853515625000000000
3.1197509765625000000000000000000000000000000000000000000000000000 1.5351816093016490416545138941728509962558746337890625000000000000 1.4692438052201315379363677493529394268989562988281250000000000000 1.6011194133831665453726600389927625656127929687500000000000000000 -0.4028693224038281117671544961922336369752883911132812500000000000 -0.6525632450348423096997407810704316943883895874023437500000000000 -0.1531753997728138860789925956851220689713954925537109375000000000
3.1206054687500000000000000000000000000000000000000000000000000000 1.5348373201721010605780293190036900341510772705078125000000000000 1.4689647441210711420467305288184434175491333007812500000000000000 1.6007098962231309791093281091889366507530212402343750000000000000 -0.4029640327559694812364909921598155051469802856445312500000000000 -0.6539490947337522896987138665281236171722412109375000000000000000 -0.1519789707781867282854193490493344143033027648925781250000000000
3.1214599609375000000000000000000000000000000000000000000000000000 1.5344929499714901055540394736453890800476074218750000000000000000 1.4686852863483128572852365323342382907867431640625000000000000000 1.6003006135946673538228424149565398693084716796875000000000000000 -0.4030590748565555658800008131947834044694900512695312500000000000 -0.6553302248907508786857079030596651136875152587890625000000000000 -0.1507879248223603085854449545877287164330482482910156250000000000
3.1223144531250000000000000000000000000000000000000000000000000000 1.5341484984167526040010898213949985802173614501953125000000000000 1.4684054162014954503234775984310545027256011962890625000000000000 1.5998915806320097576787020443589426577091217041015625000000000000 -0.4031544477386559410803101854980923235416412353515625000000000000 -0.6567065519641068771505842960323207080364227294921875000000000000 -0.1496023435132049494988848437060369178652763366699218750000000000
3.1231689453125000000000000000000000000000000000000000000000000000 1.5338039652256514333572567920782603323459625244140625000000000000 1.4681251179649921212444496632087975740432739257812500000000000000 1.5994828124863107454700639209477230906486511230468750000000000000 -0.4032501504363323330260016064130468294024467468261718750000000000 -0.6580779941047025793920965952565893530845642089843750000000000000 -0.1484223067679621421710578488273313269019126892089843750000000000
3.1240234375000000000000000000000000000000000000000000000000000000 1.5334593501167739226787034567678347229957580566406250000000000000 1.4678443759101422738666542500141076743602752685546875000000000000 1.5990743243234055714907526635215617716312408447265625000000000000 -0.4033461819846385076893113819096470251679420471191406250000000000 -0.6594444711077029896983958678902126848697662353515625000000000000 -0.1472478928615739701690756646712543442845344543457031250000000000
3.1248779296875000000000000000000000000000000000000000000000000000 1.5331146528095318526396795277833007276058197021484375000000000000 1.4675631742975316917920736159430816769599914550781250000000000000 1.5986661313215320134872854396235197782516479492187500000000000000 -0.4034425414196203263372808578424155712127685546875000000000000000 -0.6608059043658646158903025025210808962583541870117187500000000000 -0.1460791784733760367842592131637502461671829223632812500000000000
3.1257324218750000000000000000000000000000000000000000000000000000 1.5327698730241596791756819584406912326812744140625000000000000000 1.4672814973793162351967112044803798198699951171875000000000000000 1.5982582486690031231546527124010026454925537109375000000000000000 -0.4035392277783158010429076512082247063517570495605468750000000000 -0.6621622168244212236487555856001563370227813720703125000000000000 -0.1449162387322104339482109480741200968623161315917968750000000000
3.1265869140625000000000000000000000000000000000000000000000000000 1.5324250104817151996172697181464172899723052978515625000000000000 1.4669993294015946094788205300574190914630889892578125000000000000 1.5978506915618357897557189062354154884815216064453125000000000000 -0.4036362400987550391739944188884692266583442687988281250000000000 -0.6635133329374917066090233674913179129362106323242187500000000000 -0.1437591472600183717389654702856205403804779052734375000000000000
3.1274414062500000000000000000000000000000000000000000000000000000 1.5320800649040771101994096170528791844844818115234375000000000000 1.4667166546068226562482550434651784598827362060546875000000000000 1.5974434752013315641505641906405799090862274169921875000000000000 -0.4037335774199601878819976263912394642829895019531250000000000000 -0.6648591786259555602711657229519914835691452026367187500000000000 -0.1426079762139648154928295298304874449968338012695312500000000000
3.1282958984375000000000000000000000000000000000000000000000000000 1.5317350360139450060614763060584664344787597656250000000000000000 1.4664334572362760500396916540921665728092193603515625000000000000 1.5970366147916139620832609580247662961483001708984375000000000000 -0.4038312387819454896131787791091483086347579956054687500000000000 -0.6661996812367418918654493609210476279258728027343750000000000000 -0.1414627963271491428720594285550760105252265930175781250000000000
3.1291503906250000000000000000000000000000000000000000000000000000 1.5313899235348382710242276516510173678398132324218750000000000000 1.4661497215325585141698638835805468261241912841796875000000000000 1.5966301255371180278785914197214879095554351806640625000000000000 -0.4039292232257173376197556535771582275629043579101562500000000000 -0.6675347695034807848912805638974532485008239746093750000000000000 -0.1403236769479538348370795119990361854434013366699218750000000000
3.1300048828125000000000000000000000000000000000000000000000000000 1.5310447271910956335005948858452029526233673095703125000000000000 1.4658654317421540014265701756812632083892822265625000000000000000 1.5962240226400372655746195960091426968574523925781250000000000000 -0.4040275297932741649375998349569272249937057495117187500000000000 -0.6688643735084709440741335129132494330406188964843750000000000000 -0.1391906860780774413122173882584320381283760070800781250000000000
3.1308593750000000000000000000000000000000000000000000000000000000 1.5306994467078736121834481309633702039718627929687500000000000000 1.4655805721180250600355066126212477684020996093750000000000000000 1.5958183212977221643313896493054926395416259765625000000000000000 -0.4041261575276065554085391795524628832936286926269531250000000000 -0.6701884246459105520798971156182233244180679321289062500000000000 -0.1380638904093025587371812434867024421691894531250000000000000000
3.1317138671875000000000000000000000000000000000000000000000000000 1.5303540818111462940009914746042340993881225585937500000000000000 1.4652951269222573849049240379827097058296203613281250000000000000 1.5954130367000352030970589112257584929466247558593750000000000000 -0.4042251054726971326580553522944683209061622619628906250000000000 -0.6715068555863529242699883070599753409624099731445312500000000000 -0.1369433553590413410461223975289613008499145507812500000000000000
3.1325683593750000000000000000000000000000000000000000000000000000 1.5300086322277042238937383444863371551036834716796875000000000000 1.4650090804287456691668012354057282209396362304687500000000000000 1.5950081840266627786206754535669460892677307128906250000000000000 -0.4043243726735206711175862892559962347149848937988281250000000000 -0.6728196002423365573719138410524465143680572509765625000000000000 -0.1358291451047047293521075062017189338803291320800781250000000000
3.1334228515625000000000000000000000000000000000000000000000000000 1.5296630976851535166360918083228170871734619140625000000000000000 1.4647224169259285275757065392099320888519287109375000000000000000 1.5946037784443785056964770774357020854949951171875000000000000000 -0.4044239581760440405133749663946218788623809814453125000000000000 -0.6741265937351514914155359292635694146156311035156250000000000000 -0.1347213226169366451223652347835013642907142639160156250000000000
3.1342773437500000000000000000000000000000000000000000000000000000 1.5293174779119149686579248736961744725704193115234375000000000000 1.4644351207195629438473361005890183150768280029296875000000000000 1.5941998351042669934685136468033306300640106201171875000000000000 -0.4045238610272262058664693995524430647492408752441406250000000000 -0.6754277723626991303262911969795823097229003906250000000000000000 -0.1336199496917533369177988333831308409571647644042968750000000000
3.1351318359375000000000000000000000000000000000000000000000000000 1.5289717726372238359999755630269646644592285156250000000000000000 1.4641471761355466796317159605678170919418334960937500000000000000 1.5937963691389009923682351654861122369766235351562500000000000000 -0.4046240802750181719815714131982531398534774780273437500000000000 -0.6767230735684075515479207751923240721225738525390625000000000000 -0.1325250869816287369040708199463551864027976989746093750000000000
3.1359863281250000000000000000000000000000000000000000000000000000 1.5286259815911278359124025882920250296592712402343750000000000000 1.4638585675227806515152906285948120057582855224609375000000000000 1.5933933956594750203095145479892380535602569580078125000000000000 -0.4047246149683630389581878716853680089116096496582031250000000000 -0.6780124359111637799557570360775571316480636596679687500000000000 -0.1314367940255622979606187072931788861751556396484375000000000000
3.1368408203125000000000000000000000000000000000000000000000000000 1.5282801045044871468547853510244749486446380615234375000000000000 1.4635692792560748287655769672710448503494262695312500000000000000 1.5929909297528994649439937347779050469398498535156250000000000000 -0.4048254641571961132129331417672801762819290161132812500000000000 -0.6792957990362267217676617292454466223716735839843750000000000000 -0.1303551292781654491470533230312867090106010437011718750000000000
3.1376953125000000000000000000000000000000000000000000000000000000 1.5279341411089735203177042421884834766387939453125000000000000000 1.4632792957390983179521981583093293011188507080078125000000000000 1.5925889864788487226832103260676376521587371826171875000000000000 -0.4049266268924446854349241675663506612181663513183593750000000000 -0.6805731036470863415388521389104425907135009765625000000000000000 -0.1292801501378030293309961962222587317228317260742187500000000000
3.1385498046875000000000000000000000000000000000000000000000000000 1.5275880911370691705997160170227289199829101562500000000000000000 1.4629886014073676392399647738784551620483398437500000000000000000 1.5921875808667707019594672601670026779174804687500000000000000000 -0.4050281022260281971192341643472900614142417907714843750000000000 -0.6818442914782343322599444945808500051498413085937500000000000000 -0.1282119129738220619785238341137301176786422729492187500000000000
3.1394042968750000000000000000000000000000000000000000000000000000 1.5272419543220656645843291698838584125041961669921875000000000000 1.4626971807312787454691260791150853037834167480468750000000000000 1.5917867279128525836995322606526315212249755859375000000000000000 -0.4051298892108581850557413872593315318226814270019531250000000000 -0.6831093052688155253804325184319168329238891601562500000000000000 -0.1271504731529009002422014873445732519030570983886718750000000000
3.1402587890625000000000000000000000000000000000000000000000000000 1.5268957303980641437846088592777960002422332763671875000000000000 1.4624050182191774549522733650519512593746185302734375000000000000 1.5913864425769508326169443535036407411098480224609375000000000000 -0.4052319869008382813291291313362307846546173095703125000000000000 -0.6843680887371268450891648171818815171718597412109375000000000000 -0.1260958850645497175690934454905800521373748779296875000000000000
3.1411132812500000000000000000000000000000000000000000000000000000 1.5265494190999728818525227325153537094593048095703125000000000000 1.4621120984204702963893396372441202402114868164062500000000000000 1.5909867397794754673157058277865871787071228027343750000000000000 -0.4053343943508641578077345002384390681982040405273437500000000000 -0.6856205865559353851423907144635450094938278198242187500000000000 -0.1250482021457929304730782860133331269025802612304687500000000000
3.1419677734375000000000000000000000000000000000000000000000000000 1.5262030201635081727573606258374638855457305908203125000000000000 1.4618184059287735454546464097802527248859405517578125000000000000 1.5905876343982428000600748418946750462055206298828125000000000000 -0.4054371106168236926770021000265842303633689880371093750000000000 -0.6868667443285858542623145694960840046405792236328125000000000000 -0.1240074769050615866028408618149114772677421569824218750000000000
3.1428222656250000000000000000000000000000000000000000000000000000 1.5258565333251918882950803890707902610301971435546875000000000000 1.4615239253850991207883680544910021126270294189453125000000000000 1.5901891412652846558017927236505784094333648681640625000000000000 -0.4055401347555967483948791141301626339554786682128906250000000000 -0.6881065085658695235082404906279407441616058349609375000000000000 -0.1229737609453240287926689688902115449309349060058593750000000000
3.1436767578125000000000000000000000000000000000000000000000000000 1.5255099583223521442221226607216522097587585449218750000000000000 1.4612286414810793377938580306363292038440704345703125000000000000 1.5897912751636249506503872908069752156734466552734375000000000000 -0.4056434658250553382252689971210202202200889587402343750000000000 -0.6893398266636280302677164399938192218542098999023437500000000000 -0.1219471049864826461828215542482212185859680175781250000000000000
3.1445312500000000000000000000000000000000000000000000000000000000 1.5251632948931208577647566926316358149051666259765625000000000000 1.4609325389622245250365040192264132201671600341796875000000000000 1.5893940508240171904930093660368584096431732177734375000000000000 -0.4057471028840636262380314747133525088429450988769531250000000000 -0.6905666468810672808942285882949363440275192260742187500000000000 -0.1209275588870599715818343611317686736583709716796875000000000000
3.1453857421875000000000000000000000000000000000000000000000000000 1.5248165427764344137528951250715181231498718261718750000000000000 1.4606356026312175000470006125397048890590667724609375000000000000 1.5889974829216513274587896376033313572406768798828125000000000000 -0.4058510449924777607755288499902235344052314758300781250000000000 -0.6917869183197546956165524534299038350582122802734375000000000000 -0.1199151716652008814456564778083702549338340759277343750000000000
3.1462402343750000000000000000000000000000000000000000000000000000 1.5244697017120314441740447364281862974166870117187500000000000000 1.4603378173512409077261509082745760679244995117187500000000000000 1.5886015860728219806219385645817965269088745117187500000000000000 -0.4059552912111460409860796971770469099283218383789062500000000000 -0.6930005909032761479693363071419298648834228515625000000000000000 -0.1189099915190158784916718559543369337916374206542968750000000000
3.1470947265625000000000000000000000000000000000000000000000000000 1.5241227714404532722625162932672537863254547119140625000000000000 1.4600391680493365331727773082093335688114166259765625000000000000 1.5882063748315700113522552783251740038394927978515625000000000000 -0.4060598406019088613128076303837588056921958923339843750000000000 -0.6942076153575339469981031470524612814188003540039062500000000000 -0.1179120658462837756275121137150563299655914306640625000000000000
3.1479492187500000000000000000000000000000000000000000000000000000 1.5237757517030419140979802250512875616550445556640625000000000000 1.4597396397197957007563218212453648447990417480468750000000000000 1.5878118636862881274396386288572102785110473632812500000000000000 -0.4061646922275987670047925348626449704170227050781250000000000000 -0.6954079431916548870162841922137886285781860351562500000000000000 -0.1169214412635427025044521087693283334374427795410156250000000000
3.1488037109375000000000000000000000000000000000000000000000000000 1.5234286422419405226946764742024242877960205078125000000000000000 1.4594392174275812035233457208960317075252532958984375000000000000 1.5874180670562998418660072275088168680667877197265625000000000000 -0.4062698451520402875836168732348596677184104919433593750000000000 -0.6966015266794962634833154879743233323097229003906250000000000000 -0.1159381636245843671950694897532230243086814880371093750000000000
3.1496582031250000000000000000000000000000000000000000000000000000 1.5230814428000907234661553957266733050346374511718750000000000000 1.4591378863117743236443857313133776187896728515625000000000000000 1.5870249992884071232879250601399689912796020507812500000000000000 -0.4063752984400501588879706105217337608337402343750000000000000000 -0.6977883188417244308965337040717713534832000732421875000000000000 -0.1149622780383758868794075169716961681842803955078125000000000000
3.1505126953125000000000000000000000000000000000000000000000000000 1.5227341531212337244483023823704570531845092773437500000000000000 1.4588356315890520509270800175727345049381256103515625000000000000 1.5866326746534153979695247471681796014308929443359375000000000000 -0.4064810511574371010290462891134666278958320617675781250000000000 -0.6989682734284464737939401857147458940744400024414062500000000000 -0.1139938288864277282641523925121873617172241210937500000000000000
3.1513671875000000000000000000000000000000000000000000000000000000 1.5223867729499080958532886143075302243232727050781250000000000000 1.4585324385571887262358359294012188911437988281250000000000000000 1.5862411073426274654707412992138415575027465820312500000000000000 -0.4065871023710020404351439538004342466592788696289062500000000000 -0.7001413449023765611656244800542481243610382080078125000000000000 -0.1130328598396275197046634275466203689575195312500000000000000000
3.1522216796875000000000000000000000000000000000000000000000000000 1.5220393020314497700695710591389797627925872802734375000000000000 1.4582282925985809995950148731935769319534301757812500000000000000 1.5858503114643185405441272450843825936317443847656250000000000000 -0.4066934511485379433182174579997081309556961059570312500000000000 -0.7013074884225207750176878107595257461071014404296875000000000000 -0.1120794138745551671298983364977175369858741760253906250000000000
3.1530761718750000000000000000000000000000000000000000000000000000 1.5216917401119902653050530716427601873874664306640625000000000000 1.4579231791837963250202392373466864228248596191406250000000000000 1.5854603010401842055898669059388339519500732421875000000000000000 -0.4068000965588298711850256950128823518753051757812500000000000000 -0.7024666598283570984051493724109604954719543457031250000000000000 -0.1111335332893026994760532488726312294602394104003906250000000000
3.1539306640625000000000000000000000000000000000000000000000000000 1.5213440869384571296762942438363097608089447021484375000000000000 1.4576170838751414393641425704117864370346069335937500000000000000 1.5850710900017728199884459172608330845832824707031250000000000000 -0.4069070376716550363482838292839005589485168457031250000000000000 -0.7036188156245012370604285933950450271368026733398437500000000000 -0.1101952597188088356361390651727560907602310180664062500000000000
3.1547851562500000000000000000000000000000000000000000000000000000 1.5209963422585714987178562296321615576744079589843750000000000000 1.4573099923302508251765630120644345879554748535156250000000000000 1.5846826921868921722591494471998885273933410644531250000000000000 -0.4070142735577826353932096026255749166011810302734375000000000000 -0.7047639129658354040230960890767164528369903564453125000000000000 -0.1092646341497299222744743474322604015469551086425781250000000000
3.1556396484375000000000000000000000000000000000000000000000000000 1.5206485058208487615161175199318677186965942382812500000000000000 1.4570018903056907166870814762660302221775054931640625000000000000 1.5842951213360068063451535635977052152156829833984375000000000000 -0.4071218032889740712221282592508941888809204101562500000000000000 -0.7059019096430880768622273535584099590778350830078125000000000000 -0.1083416969348601210931803962012054398655891418457031250000000000
3.1564941406250000000000000000000000000000000000000000000000000000 1.5203005773745967843524340423755347728729248046875000000000000000 1.4566927636605819795789784620865248143672943115234375000000000000 1.5839083910886115891258896226645447313785552978515625000000000000 -0.4072296259379827865210188519995426759123802185058593750000000000 -0.7070327640688482961905947377090342342853546142578125000000000000 -0.1074264878071172213402917350322240963578224182128906250000000000
3.1573486328125000000000000000000000000000000000000000000000000000 1.5199525566699154666139293112792074680328369140625000000000000000 1.4563825983602316505027829407481476664543151855468750000000000000 1.5835225149795992827250756818102672696113586425781250000000000000 -0.4073377405785543747818167048535542562603950500488281250000000000 -0.7081564352640000725713775864278431981801986694335937500000000000 -0.1065190458931086769922558232792653143405914306640625000000000000
3.1582031250000000000000000000000000000000000000000000000000000000 1.5196044434576956305704698024783283472061157226562500000000000000 1.4560713804797815740244004700798541307449340820312500000000000000 1.5831375064356096871165391348768025636672973632812500000000000000 -0.4074461462854264692801109504216583445668220520019531250000000000 -0.7092728828445612476727433204359840601682662963867187500000000000 -0.1056194097262916908874785804073326289653778076171875000000000000
3.1590576171875000000000000000000000000000000000000000000000000000 1.5192562374896183552408501782338134944438934326171875000000000000 1.4557590962078625906883644347544759511947631835937500000000000000 1.5827533787713741197933359217131510376930236816406250000000000000 -0.4075548421343287985862957611971069127321243286132812500000000000 -0.7103820670089189270868246239842846989631652832031250000000000000 -0.1047276172597386700857668984099291265010833740234375000000000000
3.1599121093750000000000000000000000000000000000000000000000000000 1.5189079385181540882143735871068201959133148193359375000000000000 1.4554457318502580509544941378408111631870269775390625000000000000 1.5823701451860501254742530363728292286396026611328125000000000000 -0.4076638272019832420767215808155015110969543457031250000000000000 -0.7114839485254403905756248605030123144388198852539062500000000000 -0.1038437058785260935778183011279907077550888061523437500000000000
3.1607666015625000000000000000000000000000000000000000000000000000 1.5185595462965617574724319638335146009922027587890625000000000000 1.4551312738335735463834907932323403656482696533203125000000000000 1.5819878187595499685613731344346888363361358642578125000000000000 -0.4077731005661037189113926615391392260789871215820312500000000000 -0.7125784887204522632941916526760905981063842773437500000000000000 -0.1029677124117551190174424391443608328700065612792968750000000000
3.1616210937500000000000000000000000000000000000000000000000000000 1.5182110605788878832100863291998393833637237548828125000000000000 1.4548157087089088612685827683890238404273986816406250000000000000 1.5816064124488669051515898900106549263000488281250000000000000000 -0.4078826613053962990562695267726667225360870361328125000000000000 -0.7136656494665762906493000627961009740829467773437500000000000000 -0.1020996731442163074632389907492324709892272949218750000000000000
3.1624755859375000000000000000000000000000000000000000000000000000 1.5178624811199661337468569399788975715637207031250000000000000000 1.4544990231555330328916397775174118578433990478515625000000000000 1.5812259390843992346020741024403832852840423583984375000000000000 -0.4079925084995590922609665085474262014031410217285156250000000000 -0.7147453931714051744705784585676155984401702880859375000000000000 -0.1012396238277129545402033272694097831845283508300781250000000000
3.1633300781250000000000000000000000000000000000000000000000000000 1.5175138076754157712144888137117959558963775634765625000000000000 1.4541812039845549708871885741245932877063751220703125000000000000 1.5808464113662765715417890532989986240863800048828125000000000000 -0.4081026412292823035699029787792824208736419677734375000000000000 -0.7158176827665135855127687136700842529535293579101562500000000000 -0.1003875996920510216270372438884805887937545776367187500000000000
3.1641845703125000000000000000000000000000000000000000000000000000 1.5171650400016414295123468036763370037078857421875000000000000000 1.4538622381425954088740581937599927186965942382812500000000000000 1.5804678418606874501506354135926812887191772460937500000000000000 -0.4082130585762482888334545805264497175812721252441406250000000000 -0.7168824816967878099660538282478228211402893066406250000000000000 -0.0995436354557087121897041015472495928406715393066406250000000000
3.1650390625000000000000000000000000000000000000000000000000000000 1.5168161778558315599951811236678622663021087646484375000000000000 1.4535421127154501963474331205361522734165191650390625000000000000 1.5800902429962129236429291267995722591876983642578125000000000000 -0.4083237596231314991968019967316649854183197021484375000000000000 -0.7179397539100684788593298435444012284278869628906250000000000000 -0.0987077653361945750454253811767557635903358459472656250000000000
3.1658935546875000000000000000000000000000000000000000000000000000 1.5164672209959588755623371980618685483932495117187500000000000000 1.4532208149317473733219685527728870511054992675781250000000000000 1.5797136270601703778027058433508500456809997558593750000000000000 -0.4084347434535984255887797189643606543540954589843750000000000000 -0.7189894638470915033678920735837891697883605957031250000000000000 -0.0978800230601053478096673643449321389198303222656250000000000000
3.1667480468750000000000000000000000000000000000000000000000000000 1.5161181691807776861224965614383108913898468017578125000000000000 1.4528983321665926986554495670134201645851135253906250000000000000 1.5793380061949626735895435558632016181945800781250000000000000000 -0.4085460091523077097441785099363187327980995178222656250000000000 -0.7200315764317228861557396157877519726753234863281250000000000000 -0.0970604418728924778214661728270584717392921447753906250000000000
3.1676025390625000000000000000000000000000000000000000000000000000 1.5157690221698247867720965587068349123001098632812500000000000000 1.4525746519452045202314138805377297103404998779296875000000000000 1.5789633923944450533127792368759401142597198486328125000000000000 -0.4086575558049100331814429409860167652368545532226562500000000000 -0.7210660570614737530092952511040493845939636230468750000000000000 -0.0962490545483463688647418621258111670613288879394531250000000000
3.1684570312500000000000000000000000000000000000000000000000000000 1.5154197797234172373492810947936959564685821533203125000000000000 1.4522497619465313256625904614338651299476623535156250000000000000 1.5785897975003031490359717281535267829895019531250000000000000000 -0.4087693824980482282249738545942818745970726013183593750000000000 -0.7220928715982858347999240322678815573453903198242187500000000000 -0.0954458933978106216500236769206821918487548828125000000000000000
3.1693115234375000000000000000000000000000000000000000000000000000 1.5150704416026528065231104847043752670288085937500000000000000000 1.4519236500068546380504130866029299795627593994140625000000000000 1.5782172331984509749958078828058205544948577880859375000000000000 -0.4088814883193572224939771331264637410640716552734375000000000000 -0.7231119863595872887529480976809281855821609497070312500000000000 -0.0946509902791271562350061685719992965459823608398437500000000000
3.1701660156250000000000000000000000000000000000000000000000000000 1.5147210075694079733921171282418072223663330078125000000000000000 1.4515963041233688191056216965080238878726959228515625000000000000 1.5778457110154471276786125599755905568599700927734375000000000000 -0.4089938723574639833913124675746075809001922607421875000000000000 -0.7241233681095966545626652077771723270416259765625000000000000000 -0.0938643766053313122199597273720428347587585449218750000000000000
3.1710205078125000000000000000000000000000000000000000000000000000 1.5143714773863377054397005849750712513923645019531250000000000000 1.4512677124577408882544204971054568886756896972656250000000000000 1.5774752423149345226249806728446856141090393066406250000000000000 -0.4091065337019876291257958200731081888079643249511718750000000000 -0.7251269840508811626023089047521352767944335937500000000000000000 -0.0930860833530940401381315041362540796399116516113281250000000000
3.1718750000000000000000000000000000000000000000000000000000000000 1.5140218508168743483111029490828514099121093750000000000000000000 1.4509378633396439184366499830503016710281372070312500000000000000 1.5771058382941047781855559151154011487960815429687500000000000000 -0.4092194714435393732010481926408829167485237121582031250000000000 -0.7261228018161502983929267429630272090435028076171875000000000000 -0.0923161410709284480091696423187386244535446166992187500000000000
3.1727294921875000000000000000000000000000000000000000000000000000 1.5136721276252271817241989992908202111721038818359375000000000000 1.4506067452702635645067630321136675775051116943359375000000000000 1.5767375099801907989416349664679728448390960693359375000000000000 -0.4093326846737225244154956271813716739416122436523437500000000000 -0.7271107894602837351527568898745812475681304931640625000000000000 -0.0915545798871612581670831332303350791335105895996093750000000000
3.1735839843750000000000000000000000000000000000000000000000000000 1.5133223075763808651572617236524820327758789062500000000000000000 1.4502743469257741715239262703107669949531555175781250000000000000 1.5763702682269875587905971769941970705986022949218750000000000000 -0.4094461724851324868623692054825369268655776977539062500000000000 -0.7280909154525851967321159463608637452125549316406250000000000000 -0.0908014295176797214814712333463830873370170593261718750000000000
3.1744384765625000000000000000000000000000000000000000000000000000 1.5129723904360954378489623195491731166839599609375000000000000000 1.4499406571607829086190122325206175446510314941406250000000000000 1.5760041237114079670789124065777286887168884277343750000000000000 -0.4095599339713567044185538179590366780757904052734375000000000000 -0.7290631486692522589265763599541969597339630126953125000000000000 -0.0900567192734611499105312759638763964176177978515625000000000000
3.1752929687500000000000000000000000000000000000000000000000000000 1.5126223759709047644861357184709049761295318603515625000000000000 1.4496056650117370434571739679086022078990936279296875000000000000 1.5756390869300724855150974690332077443599700927734375000000000000 -0.4096739682269747717668906261678785085678100585937500000000000000 -0.7300274583860594246331743306654971092939376831054687500000000000 -0.0893204780678901189006069216702599078416824340820312500000000000
3.1761474609375000000000000000000000000000000000000000000000000000 1.5122722639481158690699658109224401414394378662109375000000000000 1.4492693597002948013852119402145035564899444580078125000000000000 1.5752751681959369367547196816303767263889312744140625000000000000 -0.4097882743475583788850258315505925565958023071289062500000000000 -0.7309838142712464792438709082489367574453353881835937500000000000 -0.0885927344238702785261807548522483557462692260742187500000000000
3.1770019531250000000000000000000000000000000000000000000000000000 1.5119220541358082687821706713293679058551788330078125000000000000 1.4489317306366560345054494973737746477127075195312500000000000000 1.5749123776349605030588918452849611639976501464843750000000000000 -0.4099028514296713110454106754332315176725387573242187500000000000 -0.7319321863786039106258840547525323927402496337890625000000000000 -0.0878735164807387114649372961139306426048278808593750000000000000
3.1778564453125000000000000000000000000000000000000000000000000000 1.5115717463028335298957927079754881560802459716796875000000000000 1.4485927674228491479624381099711172282695770263671875000000000000 1.5745507251828179118291473059798590838909149169921875000000000000 -0.4100176985708694488153014390263706445693969726562500000000000000 -0.7328725451407531732428424220415763556957244873046875000000000000 -0.0871628520009856688766092247533379122614860534667968750000000000
3.1787109375000000000000000000000000000000000000000000000000000000 1.5112213402188130473291494126897305250167846679687500000000000000 1.4482524598559711748180234280880540609359741210937500000000000000 1.5741902205816549198402753972914069890975952148437500000000000000 -0.4101328148697007125456082121672807261347770690917968750000000000 -0.7338048613626122484987490679486654698848724365234375000000000000 -0.0864607683767892321036185876437230035662651062011718750000000000
3.1795654296875000000000000000000000000000000000000000000000000000 1.5108708356541387107796481359400786459445953369140625000000000000 1.4479107979313838860946361819515004754066467285156250000000000000 1.5738308733768935354646600899286568164825439453125000000000000000 -0.4102481994257052289043485870934091508388519287109375000000000000 -0.7347291062150418383680516853928565979003906250000000000000000000 -0.0857672926363686194406454887939617037773132324218750000000000000
3.1804199218750000000000000000000000000000000000000000000000000000 1.5105202323799711283669466865831054747104644775390625000000000000 1.4475677718458539455781419746926985681056976318359375000000000000 1.5734726929140883111557513984735123813152313232421875000000000000 -0.4103638513394151643431939646688988432288169860839843750000000000 -0.7356452512286721923118193444679491221904754638671875000000000000 -0.0850824514501581918857198161276755854487419128417968750000000000
3.1812744140625000000000000000000000000000000000000000000000000000 1.5101695301682391825437434818013571202754974365234375000000000000 1.4472233720006448809414223433122970163822174072265625000000000000 1.5731156883358334841460646202904172241687774658203125000000000000 -0.4104797697123547806086207856424152851104736328125000000000000000 -0.7365532682878939141346563701517879962921142578125000000000000000 -0.0844062711368155915714339698752155527472496032714843750000000000
3.1821289062500000000000000000000000000000000000000000000000000000 1.5098187287916389198727529219468124210834503173828125000000000000 1.4468775890045488807800211361609399318695068359375000000000000000 1.5727598685787289589654847077326849102973937988281250000000000000 -0.4105959536470404347419105306471465155482292175292968750000000000 -0.7374531296250188550089887939975596964359283447265625000000000000 -0.0837387776690620144748322672967333346605300903320312500000000000
3.1829833984375000000000000000000000000000000000000000000000000000 1.5094678280236333289821004655095748603343963623046875000000000000 1.4465304136768650788980039578746072947978973388671875000000000000 1.5724052423704015790661969731445424258708953857421875000000000000 -0.4107124022469805235679984889429761096835136413574218750000000000 -0.7383448078146017667933165284921415150165557861328125000000000000 -0.0830799966793593358538316806516377255320549011230468750000000000
3.1838378906250000000000000000000000000000000000000000000000000000 1.5091168276384503421638783038360998034477233886718750000000000000 1.4461818370503130015691795051679946482181549072265625000000000000 1.5720518182265876827585771025042049586772918701171875000000000000 -0.4108291146166756502289274521899642422795295715332031250000000000 -0.7392282757679147220386539629544131457805633544921875000000000000 -0.0824299534654365229080497101676883175969123840332031250000000000
3.1846923828125000000000000000000000000000000000000000000000000000 1.5087657274110832794633552111918106675148010253906250000000000000 1.4458318503738860627549911441747099161148071289062500000000000000 1.5716996044482804961717192782089114189147949218750000000000000000 -0.4109460898616184576503940206748666241765022277832031250000000000 -0.7401035067275762990846033062553033232688903808593750000000000000 -0.0817886729956606717273359663522569462656974792480468750000000000
3.1855468750000000000000000000000000000000000000000000000000000000 1.5084145271172890723221371445106342434883117675781250000000000000 1.4454804451156382238963260533637367188930511474609375000000000000 1.5713486091189399207479482356575317680835723876953125000000000000 -0.4110633270882936840528998345689615234732627868652343750000000000 -0.7409704742623299811299375505768693983554840087890625000000000000 -0.0811561799142574424870133498188806697726249694824218750000000000
3.1864013671875000000000000000000000000000000000000000000000000000 1.5080632265335878194889573933323845267295837402343750000000000000 1.4451276129654035962346370070008561015129089355468750000000000000 1.5709988401017720427432777796639129519462585449218750000000000000 -0.4111808254041782184629028051858767867088317871093750000000000000 -0.7418291522619546718431138287996873259544372558593750000000000000 -0.0805324985464017095715405503142392262816429138183593750000000000
3.1872558593750000000000000000000000000000000000000000000000000000 1.5077118254372614547520470296149142086505889892578125000000000000 1.4447733458374452109040930736227892339229583740234375000000000000 1.5706503050370776986000009856070391833782196044921875000000000000 -0.4112985839177409341793634212081087753176689147949218750000000000 -0.7426795149323310862854441438685171306133270263671875000000000000 -0.0799176529031507820732826985477004200220108032226562500000000000
3.1881103515625000000000000000000000000000000000000000000000000000 1.5073603236063541910283447577967308461666107177734375000000000000 1.4444176358730340670177838546806015074253082275390625000000000000 1.5703030113396743150389056609128601849079132080078125000000000000 -0.4114166017384429108183496737183304503560066223144531250000000000 -0.7435215367906274908094133024860639125108718872070312500000000000 -0.0793116666862583308272860449505969882011413574218750000000000000
3.1889648437500000000000000000000000000000000000000000000000000000 1.5070087208196696337836328893899917602539062500000000000000000000 1.4440604754429495759637802621000446379184722900390625000000000000 1.5699569661963896916034855166799388825893402099609375000000000000 -0.4115348779767372677795833624259103089570999145507812500000000000 -0.7443551926606267743480316312343347817659378051757812500000000000 -0.0787145632928477612111350936174858361482620239257812500000000000
3.1898193359375000000000000000000000000000000000000000000000000000 1.5066570168567721133001668931683525443077087402343750000000000000 1.4437018571499089514276192858233116567134857177734375000000000000 1.5696121765636352751727145005133934319019317626953125000000000000 -0.4116534117440692197575913269247394055128097534179687500000000000 -0.7451804576681750891253841473371721804141998291015625000000000000 -0.0781263658199632948786472752544796094298362731933593750000000000
3.1906738281250000000000000000000000000000000000000000000000000000 1.5063052114979842421860212198225781321525573730468750000000000000 1.4433417738309128885987320245476439595222473144531250000000000000 1.5692686491650555957733104150975123047828674316406250000000000000 -0.4117722021528761322528566779510583728551864624023437500000000000 -0.7459973072367581670150116224249359220266342163085937500000000000 -0.0775470970689940974907017334771808236837387084960937500000000000
3.1915283203125000000000000000000000000000000000000000000000000000 1.5059533045243866933304843769292347133159637451171875000000000000 1.4429802185595141938989627306000329554080963134765625000000000000 1.5689263904892591927620060232584364712238311767578125000000000000 -0.4118912483165874105495163348678033798933029174804687500000000000 -0.7468057170831948754496920628298539668321609497070312500000000000 -0.0769767795499799456493406069057527929544448852539062500000000000
3.1923828125000000000000000000000000000000000000000000000000000000 1.5056012957178173117256392288254573941230773925781250000000000000 1.4426171846480015936720064928522333502769470214843750000000000000 1.5685854067876330297792719647986814379692077636718750000000000000 -0.4120105493496245552265122569224331527948379516601562500000000000 -0.7476056632134517876409063319442793726921081542968750000000000000 -0.0764154354857973783232694131584139540791511535644531250000000000
3.1932373046875000000000000000000000000000000000000000000000000000 1.5052491848608704483325482215150259435176849365234375000000000000 1.4422526656495027186366542082396335899829864501953125000000000000 1.5682457040722381780284422347904182970523834228515625000000000000 -0.4121301043674012176687426745047559961676597595214843750000000000 -0.7483971219185685530561613632016815245151519775390625000000000000 -0.0758630868162338267701727545500034466385841369628906250000000000
3.1940917968750000000000000000000000000000000000000000000000000000 1.5048969717368954057690189074492081999778747558593750000000000000 1.4418866553599953839182035153498873114585876464843750000000000000 1.5679072881137954276198342995485290884971618652343750000000000000 -0.4122499124863230890447596266312757506966590881347656250000000000 -0.7491800697706963996225226765091065317392349243164062500000000000 -0.0753197552019497784669965767534449696540832519531250000000000000
3.1949462890625000000000000000000000000000000000000000000000000000 1.5045446561299966603542088705580681562423706054687500000000000000 1.4415191478202371566652573164901696145534515380859375000000000000 1.5675701644397561640431604246259666979312896728515625000000000000 -0.4123699728237879558179201922030188143253326416015625000000000000 -0.7499544836192433283628133722231723368167877197265625000000000000 -0.0747854620283325832730270121828652918338775634765625000000000000
3.1958007812500000000000000000000000000000000000000000000000000000 1.5041922378250318637071814009686931967735290527343750000000000000 1.4411501373176007767540340864798054099082946777343750000000000000 1.5672343383324629506603287154575809836387634277343750000000000000 -0.4124902844981857552575377212633611634373664855957031250000000000 -0.7507203405871243351299426649347878992557525634765625000000000000 -0.0742602284092471198739815463341074064373970031738281250000000000
3.1966552734375000000000000000000000000000000000000000000000000000 1.5038397166076122868361153450678102672100067138671875000000000000 1.4407796183878214257845229440135881304740905761718750000000000000 1.5668998148274031478877077461220324039459228515625000000000000000 -0.4126108466288984644165793724823743104934692382812500000000000000 -0.7514776180671175476177836571878287941217422485351562500000000000 -0.0737440751906793812153750877769198268651962280273437500000000000
3.1975097656250000000000000000000000000000000000000000000000000000 1.5034870922641005996922558551887050271034240722656250000000000000 1.4404075858166494050749406596878543496131896972656250000000000000 1.5665665987115517943095710506895557045936584472656250000000000000 -0.4127316583363002111539685756724793463945388793945312500000000000 -0.7522262937183127329276999262219760566949844360351562500000000000 -0.0732370229542876893802372251229826360940933227539062500000000000
3.1983642578125000000000000000000000000000000000000000000000000000 1.5031343645816110932145193146425299346446990966796875000000000000 1.4400340346414104431005398510023951530456542968750000000000000000 1.5662346945218117433284987782826647162437438964843750000000000000 -0.4128527187417571631122825692727928981184959411621093750000000000 -0.7529663454626653873447139631025493144989013671875000000000000000 -0.0727390920208488833686999441852094605565071105957031250000000000
3.1992187500000000000000000000000000000000000000000000000000000000 1.5027815333480079029726539374678395688533782958984375000000000000 1.4396589601524703017076944888685829937458038330078125000000000000 1.5659041065435455042376133860670961439609527587890625000000000000 -0.4129740269676276387400548628647811710834503173828125000000000000 -0.7536977514816396439556456243735738098621368408203125000000000000 -0.0722503024536156890356153326138155534863471984863281250000000000
3.2000732421875000000000000000000000000000000000000000000000000000 1.5024285983519054532564496184932067990303039550781250000000000000 1.4392823578946032370140528655610978603363037109375000000000000000 1.5655748388092076694988463714253157377243041992187500000000000000 -0.4130955821372620517806240059144329279661178588867187500000000000 -0.7544204902129452161574363344698213040828704833984375000000000000 -0.0717706740615789429149629086168715730309486389160156250000000000
3.2009277343750000000000000000000000000000000000000000000000000000 1.5020755593826660145850837579928338527679443359375000000000000000 1.4389042236682616504594989237375557422637939453125000000000000000 1.5652468950970703787106685922481119632720947265625000000000000000 -0.4132173833750028557609823565144324675202369689941406250000000000 -0.7551345403473650463865851634182035923004150390625000000000000000 -0.0713002264026406096242283183528343215584754943847656250000000000
3.2017822265625000000000000000000000000000000000000000000000000000 1.5017224162304005918855409618117846548557281494140625000000000000 1.4385245535307502606769958219956606626510620117187500000000000000 1.5649202789300509230940861016279086470603942871093750000000000000 -0.4133394298061845995029273126419866457581520080566406250000000000 -0.7558398808256716616682524545467458665370941162109375000000000000 -0.0708389787866975928487534019950544461607933044433593750000000000
3.2026367187500000000000000000000000000000000000000000000000000000 1.5013691686859662599573539409902878105640411376953125000000000000 1.4381433437972965805329295108094811439514160156250000000000000000 1.5645949935746359393817783711710944771766662597656250000000000000 -0.4134617205571340381453637746744789183139801025390625000000000000 -0.7565364908356246864684635511366650462150573730468750000000000000 -0.0703869502786434453334152294701198115944862365722656250000000000
3.2034912109375000000000000000000000000000000000000000000000000000 1.5010158165409668296064182868576608598232269287109375000000000000 1.4377605910420250268089148448780179023742675781250000000000000000 1.5642710420399086324039217288373038172721862792968750000000000000 -0.4135842547551698555885479891003342345356941223144531250000000000 -0.7572243498090556190760480603785254061222076416015625000000000000 -0.0699441597012841476121991490799700841307640075683593750000000000
3.2043457031250000000000000000000000000000000000000000000000000000 1.5006623595877508492435481457505375146865844726562500000000000000 1.4373762920988273350531017058528959751129150390625000000000000000 1.5639484270766743634339945856481790542602539062500000000000000000 -0.4137070315286029975609949360659811645746231079101562500000000000 -0.7579034374190313227970250409271102398633956909179687500000000000 -0.0695106256381746723249648312048520892858505249023437500000000000
3.2052001953125000000000000000000000000000000000000000000000000000 1.5003087976194118269290811440441757440567016601562500000000000000 1.4369904440621339425376845611026510596275329589843750000000000000 1.5636271511766897113204777269857004284858703613281250000000000000 -0.4138300500067363940637221730867167934775352478027343750000000000 -0.7585737335771050027233286527916789054870605468750000000000000000 -0.0690863664363677854041156933817546814680099487304687500000000000
3.2060546875000000000000000000000000000000000000000000000000000000 1.4999551304297866760606439129333011806011199951171875000000000000 1.4366030442875812322967021827935241162776947021484375000000000000 1.5633072165719921198245856430730782449245452880859375000000000000 -0.4139533093198651259037035288201877847313880920410156250000000000 -0.7592352184306314644146596037899143993854522705078125000000000000 -0.0686714002090987873927474538504611700773239135742187500000000000
3.2069091796875000000000000000000000000000000000000000000000000000 1.4996013578134550492393373133381828665733337402343750000000000000 1.4362140903925759705117570774746127426624298095703125000000000000 1.5629886252343341279669175492017529904842376708984375000000000000 -0.4140768085992763691827178718085633590817451477050781250000000000 -0.7598878723601688589539548956963699311017990112304687500000000000 -0.0682657448383838794114808479207567870616912841796875000000000000
3.2077636718750000000000000000000000000000000000000000000000000000 1.4992474795657382280467118107480928301811218261718750000000000000 1.4358235802567591576917038764804601669311523437500000000000000000 1.5626713788747172984017197450157254934310913085937500000000000000 -0.4142005469772493952973491104785352945327758789062500000000000000 -0.7605316759769511492095261928625404834747314453125000000000000000 -0.0678694179775476413851720280945301055908203125000000000000000000
3.2086181640625000000000000000000000000000000000000000000000000000 1.4988934954826989010001625501899980008602142333984375000000000000 1.4354315120223644086649983364623039960861206054687500000000000000 1.5623554789430333933353267639176920056343078613281250000000000000 -0.4143245235870555154278349618834909051656723022460937500000000000 -0.7611666101204325185491939009807538241147994995117187500000000000 -0.0674824370536785123064760227862279862165451049804687500000000000
3.2094726562500000000000000000000000000000000000000000000000000000 1.4985394053611396092406948810094036161899566650390625000000000000 1.4350378840944757463660153007367625832557678222656250000000000000 1.5620409266278034721153744612820446491241455078125000000000000000 -0.4144487375629581915603694142191670835018157958984375000000000000 -0.7617926558559031668949046434136107563972473144531250000000000000 -0.0671048192700132162258341850247234106063842773437500000000000000
3.2103271484375000000000000000000000000000000000000000000000000000 1.4981852089986025244883194318390451371669769287109375000000000000 1.4346426951411790362556075706379488110542297363281250000000000000 1.5617277228560260127210312930401414632797241210937500000000000000 -0.4145731880402129809759514955658232793211936950683593750000000000 -0.7624097944721748287832951973541639745235443115234375000000000000 -0.0667365816082511886797590250353096053004264831542968750000000000
3.2111816406250000000000000000000000000000000000000000000000000000 1.4978309061933681167744225604110397398471832275390625000000000000 1.4342459440936141668032632878748700022697448730468750000000000000 1.5614158682931220667455818329472094774246215820312500000000000000 -0.4146978741550675362503852738882414996623992919921875000000000000 -0.7630180074793315725401043891906738281250000000000000000000000000 -0.0663777408308034444495149273279821500182151794433593750000000000
3.2120361328125000000000000000000000000000000000000000000000000000 1.4974764967444547103525565034942701458930969238281250000000000000 1.4338476301459202044696894517983309924602508544921875000000000000 1.5611053633429892162354235551902092993259429931640625000000000000 -0.4148227950447616052542798570357263088226318359375000000000000000 -0.7636172766065520978173708499525673687458038330078125000000000000 -0.0660283134829711682023400953767122700810432434082031250000000000
3.2128906250000000000000000000000000000000000000000000000000000000 1.4971219804516171514308098267065361142158508300781250000000000000 1.4334477527550824049740185728296637535095214843750000000000000000 1.5607962081481518978876010805834084749221801757812500000000000000 -0.4149479498475270311530493927421048283576965332031250000000000000 -0.7642075837999926513077753043035045266151428222656250000000000000 -0.0656883158950613554871722499228781089186668395996093750000000000
3.2137451171875000000000000000000000000000000000000000000000000000 1.4967673571153465861272024994832463562488555908203125000000000000 1.4330463116406737533736759360181167721748352050781250000000000000 1.5604884025900194188807290629483759403228759765625000000000000000 -0.4150733377025877524069130686257267370820045471191406250000000000 -0.7647889112207331141490840309415943920612335205078125000000000000 -0.0653577641844423351535908750520320609211921691894531250000000000
3.2145996093750000000000000000000000000000000000000000000000000000 1.4964126265368689061574514198582619428634643554687500000000000000 1.4326433067844961399828207504469901323318481445312500000000000000 1.5601819462892416723320820892695337533950805664062500000000000000 -0.4151989577501598027708951121894642710685729980468750000000000000 -0.7653612412427890365762550572981126606464385986328125000000000000 -0.0650366742575305689655351670808158814907073974609375000000000000
3.2154541015625000000000000000000000000000000000000000000000000000 1.4960577885181445267903654894325882196426391601562500000000000000 1.4322387384301213941739661095198243856430053710937500000000000000 1.5598768386061676594067648693453520536422729492187500000000000000 -0.4153248091314513112948247908207122236490249633789062500000000000 -0.7659245564511827364384544125641696155071258544921875000000000000 -0.0647250618117198306400439378194278106093406677246093750000000000
3.2163085937500000000000000000000000000000000000000000000000000000 1.4957028428618668325356111381552182137966156005859375000000000000 1.4318326070823306217505432869074866175651550292968750000000000000 1.5595730786414030433206789894029498100280761718750000000000000000 -0.4154508909886624468121851805335609242320060729980468750000000000 -0.7664788396400737946478898265922907739877700805664062500000000000 -0.0644229423372510989764805344748310744762420654296875000000000000
3.2171630859375000000000000000000000000000000000000000000000000000 1.4953477893714623991883172493544407188892364501953125000000000000 1.4314249135064551765594842436257749795913696289062500000000000000 1.5592706652364696218171502550831064581871032714843750000000000000 -0.4155772024649855844735668597422773018479347229003906250000000000 -0.7670240738109479483597397120320238173007965087890625000000000000 -0.0641303311190231650762427761947037652134895324707031250000000000
3.2180175781250000000000000000000000000000000000000000000000000000 1.4949926278510889954276308344560675323009490966796875000000000000 1.4310156587276183781654026461183093488216400146484375000000000000 1.5589695969745596126898590227938257157802581787109375000000000000 -0.4157037427046051392132142154878238216042518615722656250000000000 -0.7675602421708667133515291425283066928386688232421875000000000000 -0.0638472432383436205860505197051679715514183044433593750000000000
3.2188720703125000000000000000000000000000000000000000000000000000 1.4946373581056358048613219580147415399551391601562500000000000000 1.4306048440298806401216324957204051315784454345703125000000000000 1.5586698721813909696010114203090779483318328857421875000000000000 -0.4158305108526976212601766746956855058670043945312500000000000000 -0.7680873281307705191522927634650841355323791503906250000000000000 -0.0635736935746247788792118171841138973832130432128906250000000000
3.2197265625000000000000000000000000000000000000000000000000000000 1.4942819799407214276243394124321639537811279296875000000000000000 1.4301924709552866765704948193160817027091979980468750000000000000 1.5583714889261561786781840055482462048530578613281250000000000000 -0.4159575060554316361383087041758699342608451843261718750000000000 -0.7686053153038379104344812731142155826091766357421875000000000000 -0.0633096968070253063309849039796972647309303283691406250000000000
3.2205810546875000000000000000000000000000000000000000000000000000 1.4939264931626938803788107179570943117141723632812500000000000000 1.4297785413028190060202859967830590903759002685546875000000000000 1.5580744450225687547373354391311295330524444580078125000000000000 -0.4160847274599679401774210418807342648506164550781250000000000000 -0.7691141875039015918247287117992527782917022705078125000000000000 -0.0630552674160343440412646032200427725911140441894531250000000000
3.2214355468750000000000000000000000000000000000000000000000000000 1.4935708975786297081356224225601181387901306152343750000000000000 1.4293630571272570861651729501318186521530151367187500000000000000 1.5577787380300023301060718949884176254272460937500000000000000000 -0.4162121742144592739798270031315041705965995788574218750000000000 -0.7696139287439143217284254205878823995590209960937500000000000000 -0.0628104196850042262312285856751259416341781616210937500000000000
3.2222900390625000000000000000000000000000000000000000000000000000 1.4932151929963324299421856267144903540611267089843750000000000000 1.4289460207379425238372050444013439118862152099609375000000000000 1.5574843652547223360471662090276367962360382080078125000000000000 -0.4163398454680505844649474056495819240808486938476562500000000000 -0.7701045232344722046846641205775085836648941040039062500000000000 -0.0625751677016289642452306907216552644968032836914062500000000000
3.2231445312500000000000000000000000000000000000000000000000000000 1.4928593792243327609270409084274433553218841552734375000000000000 1.4285274346974552450717510510003194212913513183593750000000000000 1.5571913237512102767823307658545672893524169921875000000000000000 -0.4164677403708788583358568757830653339624404907226562500000000000 -0.7705859553823866114896645740373060107231140136718750000000000000 -0.0623495253593711606932004087866516783833503723144531250000000000
3.2239990234375000000000000000000000000000000000000000000000000000 1.4925034560718868359430189229897223412990570068359375000000000000 1.4281073018201984048403119231807067990303039550781250000000000000 1.5568996103235752670457259227987378835678100585937500000000000000 -0.4165958580740731775904350797645747661590576171875000000000000000 -0.7710582097893071695793310027511324733495712280273437500000000000 -0.0621335063588391856015391567780170589685440063476562500000000000
3.2248535156250000000000000000000000000000000000000000000000000000 1.4921474233489757654780305529129691421985626220703125000000000000 1.4276856251708953671197832591133192181587219238281250000000000000 1.5566092215270561638362778467126190662384033203125000000000000000 -0.4167241977297547750325179549690801650285720825195312500000000000 -0.7715212712503987102508062889683060348033905029296875000000000000 -0.0619271242091108398142296209698542952537536621093750000000000000
3.2257080078125000000000000000000000000000000000000000000000000000 1.4917912808663047474766472078044898808002471923828125000000000000 1.4272624080630014198334265529410913586616516113281250000000000000 1.5563201536696080751198678626678884029388427734375000000000000000 -0.4168527584910368677384440161404199898242950439453125000000000000 -0.7719751247530632909388259577099233865737915039062500000000000000 -0.0617303922290105000492133058287436142563819885253906250000000000
3.2265625000000000000000000000000000000000000000000000000000000000 1.4914350284353024012062860492733307182788848876953125000000000000 1.4268376540570297805743393837474286556243896484375000000000000000 1.5560324028135750218382327147992327809333801269531250000000000000 -0.4169815395120248791016592804226092994213104248046875000000000000 -0.7724197554757153971749517040734644979238510131835937500000000000 -0.0615433235483343610283668567717541009187698364257812500000000000
3.2274169921875000000000000000000000000000000000000000000000000000 1.4910786658681194349895804407424293458461761474609375000000000000 1.4264113669587943356020787177840247750282287597656250000000000000 1.5557459647774445343770821637008339166641235351562500000000000000 -0.4171105399478163278104148048441857099533081054687500000000000000 -0.7728551487866024416462096269242465496063232421875000000000000000 -0.0613659311090302694857712140219518914818763732910156250000000000
3.2282714843750000000000000000000000000000000000000000000000000000 1.4907221929776284241597750224173069000244140625000000000000000000 1.4259835508175728868707210494903847575187683105468750000000000000 1.5554608351376839614488289953442290425300598144531250000000000000 -0.4172397589545007723366154550603823736310005187988281250000000000 -0.7732812902426731138660898068337701261043548583984375000000000000 -0.0611982276663283752959898720291675999760627746582031250000000000
3.2291259765625000000000000000000000000000000000000000000000000000 1.4903656095774220347038863110356032848358154296875000000000000000 1.4255542099241893527761249060858972370624542236328125000000000000 1.5551770092306547166316477159853093326091766357421875000000000000 -0.4173691956891598664469711366109549999237060546875000000000000000 -0.7736981655884962449931663286406546831130981445312500000000000000 -0.0610402257898234323896247133234282955527305603027343750000000000
3.2299804687500000000000000000000000000000000000000000000000000000 1.4900089154818136893965174749610014259815216064453125000000000000 1.4251233488090222500943582417676225304603576660156250000000000000 1.5548944821546051286986767081543803215026855468750000000000000000 -0.4174988493098674147141480261780088767409324645996093750000000000 -0.7741057607552210839685358223505318164825439453125000000000000000 -0.0608919378645136899486089987476589158177375793457031250000000000
3.2308349609375000000000000000000000000000000000000000000000000000 1.4896521105058349032645992338075302541255950927734375000000000000 1.4246909722399330178177478956058621406555175781250000000000000000 1.5546132487717367887114505720091983675956726074218750000000000000 -0.4176287189756892614944661090703448280692100524902343750000000000 -0.7745040618595875336893641360802575945854187011718750000000000000 -0.0607533760917910448107193133182590827345848083496093750000000000
3.2316894531250000000000000000000000000000000000000000000000000000 1.4892951944652361717658095585647970438003540039062500000000000000 1.4242570852201266173864269148907624185085296630859375000000000000 1.5543333037103457261451922022388316690921783447265625000000000000 -0.4177588038466833464390504104812862351536750793457031250000000000 -0.7748930552029806850811155527480877935886383056640625000000000000 -0.0606245524903860077969852682144846767187118530273437500000000000
3.2325439453125000000000000000000000000000000000000000000000000000 1.4889381671764845282979194962535984814167022705078125000000000000 1.4238216929859373038880221429280936717987060546875000000000000000 1.5540546413670317527078168495791032910346984863281250000000000000 -0.4178891030838997600049822267465060576796531677246093750000000000 -0.7752727272705295380461620879941619932651519775390625000000000000 -0.0605054788972699819638023654988501220941543579101562500000000000
3.2333984375000000000000000000000000000000000000000000000000000000 1.4885810284567639882880030199885368347167968750000000000000000000 1.4233848010045488940988889225991442799568176269531250000000000000 1.5537772559089790824771171173779293894767761230468750000000000000 -0.4180196158493806879441478940861998125910758972167968750000000000 -0.7756430647302507974671925694565288722515106201171875000000000000 -0.0603961669685105784211032187158707529306411743164062500000000000
3.2342529296875000000000000000000000000000000000000000000000000000 1.4882237781239737728355976287275552749633789062500000000000000000 1.4229464149716459786532141151838004589080810546875000000000000000 1.5535011412763015670179811422713100910186767578125000000000000000 -0.4181503413061603557920875573472585529088973999023437500000000000 -0.7760040544322392985776559726218692958354949951171875000000000000 -0.0602966281800813574953679108148207888007164001464843750000000000
3.2351074218750000000000000000000000000000000000000000000000000000 1.4878664159967283087127043472719378769397735595703125000000000000 1.4225065408090036278565548855112865567207336425781250000000000000 1.5532262911844529895688538090325891971588134765625000000000000000 -0.4182812786182651398902976325189229100942611694335937500000000000 -0.7763556834078968460488567870925180613994598388671875000000000000 -0.0602068738286333782205872466875007376074790954589843750000000000
3.2359619140625000000000000000000000000000000000000000000000000000 1.4875089418943554520069483260158449411392211914062500000000000000 1.4220651846620122604747393779689446091651916503906250000000000000 1.5529526991266986435391572740627452731132507324218750000000000000 -0.4184124269507134563639283442171290516853332519531250000000000000 -0.7766979388692103469793437398038804531097412109375000000000000000 -0.0601269150322165102373617173725506290793418884277343750000000000
3.2368164062500000000000000000000000000000000000000000000000000000 1.4871513556368964881215788409463129937648773193359375000000000000 1.4216223528971461131931164345587603747844696044921875000000000000 1.5526803583766468630500412473338656127452850341796875000000000000 -0.4185437854695158721440861882001627236604690551757812500000000000 -0.7770308082080699119131850238773040473461151123046875000000000000 -0.0600567627309618323749873525230213999748229980468750000000000000
3.2376708984375000000000000000000000000000000000000000000000000000 1.4867936570451045774632348184240981936454772949218750000000000000 1.4211780520993715359878706294693984091281890869140625000000000000 1.5524092619908376189385990073787979781627655029296875000000000000 -0.4186753533416750494566827001108322292566299438476562500000000000 -0.7773542789956295884223891334841027855873107910156250000000000000 -0.0599964276877204549798250354797346517443656921386718750000000000
3.2385253906250000000000000000000000000000000000000000000000000000 1.4864358459404447554419448351836763322353363037109375000000000000 1.4207322890695035511043897713534533977508544921875000000000000000 1.5521394028113859597794998990138992667198181152343750000000000000 -0.4188071297351856903112832242186414077877998352050781250000000000 -0.7776683389817129476995205550338141620159149169921875000000000000 -0.0599459204886583774118946621456416323781013488769531250000000000
3.2393798828125000000000000000000000000000000000000000000000000000 1.4860779221450921561142877180827781558036804199218750000000000000 1.4202850708215073449736109978402964770793914794921875000000000000 1.5518707734686769672549644383252598345279693603515625000000000000 -0.4189391138190346475234093759354436770081520080566406250000000000 -0.7779729760942596383799241266387980431318283081054687500000000000 -0.0599052515438096566668946252320893108844757080078125000000000000
3.2402343750000000000000000000000000000000000000000000000000000000 1.4857198854819317901387876190710812807083129882812500000000000000 1.4198364045797511323598882881924510002136230468750000000000000000 1.5516033663841124479176869499497115612030029296875000000000000000 -0.4190713047632008692033878105576150119304656982421875000000000000 -0.7782681784388139067942802284960635006427764892578125000000000000 -0.0598744310875878316124953926191665232181549072265625000000000000
3.2410888671875000000000000000000000000000000000000000000000000000 1.4853617357745572125082844650023616850376129150390625000000000000 1.4193862977762103927403813941054977476596832275390625000000000000 1.5513371737729040322761875358992256224155426025390625000000000000 -0.4192037017386553987563502232660539448261260986328125000000000000 -0.7785539342980538624061637165141291916370391845703125000000000000 -0.0598534691792569906176879612758057191967964172363281250000000000
3.2419433593750000000000000000000000000000000000000000000000000000 1.4850034728472703005053290326031856238842010498046875000000000000 1.4189347580476290300310893144342117011547088623046875000000000000 1.5510721876469115709795687507721595466136932373046875000000000000 -0.4193363039173613193710821178683545440435409545898437500000000000 -0.7788302321313683718173592751554679125547409057617187500000000000 -0.0598423757033542669248049605812411755323410034179687500000000000
3.2427978515625000000000000000000000000000000000000000000000000000 1.4846450965250796993899484732537530362606048583984375000000000000 1.4184817932326352352134790635318495333194732666015625000000000000 1.5508083998175241635664178829756565392017364501953125000000000000 -0.4194691104722738650423252693144604563713073730468750000000000000 -0.7790970605744693688876623127725906670093536376953125000000000000 -0.0598411603700784167081394571141572669148445129394531250000000000
3.2436523437500000000000000000000000000000000000000000000000000000 1.4842866066337008223996463129878975450992584228515625000000000000 1.4180274113688189352444624091731384396553039550781250000000000000 1.5505458018985827095548302168026566505432128906250000000000000000 -0.4196021205773403650596264924388378858566284179687500000000000000 -0.7793544084390466863965230004396289587020874023437500000000000000 -0.0598498327156340437227299844380468130111694335937500000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 1.4839280029995540743925630522426217794418334960937500000000000000 1.4175716206897692739374861048418097198009490966796875000000000000 1.5502843853093388748476399996434338390827178955078125000000000000 -0.4197353334075001884961864107026485726237297058105468750000000000 -0.7796022647124682958263974796864204108715057373046875000000000000 -0.0598684021025321366771265729767037555575370788574218750000000000
3.2453613281250000000000000000000000000000000000000000000000000000 1.4835692854497646298028712408267892897129058837890625000000000000 1.4171144296220792302420932173845358192920684814453125000000000000 1.5500241412774500293636492642690427601337432861328125000000000000 -0.4198687481386849107423131499672308564186096191406250000000000000 -0.7798406185575207372195905008993577212095260620117187500000000000 -0.0598968777198490842650357990351039916276931762695312500000000000
3.2462158203125000000000000000000000000000000000000000000000000000 1.4832104538121613224177508527645841240882873535156250000000000000 1.4166558467823153755205112247494980692863464355468750000000000000 1.5497650608420072693149904807796701788902282714843750000000000000 -0.4200023639478180914608174134627915918827056884765625000000000000 -0.7800694593121888509301697922637686133384704589843750000000000000 -0.0599352685834472764803138034039875492453575134277343750000000000
3.2470703125000000000000000000000000000000000000000000000000000000 1.4828515079152759792435745112015865743160247802734375000000000000 1.4161958809739569886687604594044387340545654296875000000000000000 1.5495071348565949698183885629987344145774841308593750000000000000 -0.4201361800128154966316174068197142332792282104492187500000000000 -0.7802887764894774758062112596235238015651702880859375000000000000 -0.0599835835361535174570235540159046649932861328125000000000000000
3.2479248046875000000000000000000000000000000000000000000000000000 1.4824924475883423102828828632482327520847320556640625000000000000 1.4157345411843071936175419978098943829536437988281250000000000000 1.5492503539923774269482237286865711212158203125000000000000000000 -0.4202701955125848765071339130372507497668266296386718750000000000 -0.7804985597772785554937513552431482821702957153320312500000000000 -0.0600418312478911975205164708313532173633575439453125000000000000
3.2487792968750000000000000000000000000000000000000000000000000000 1.4821332726612954644451747299171984195709228515625000000000000000 1.4152718365813787837481640963233076035976409912109375000000000000 1.5489947087412121451421853635110892355442047119140625000000000000 -0.4204044096270261876568952175148297101259231567382812500000000000 -0.7806987990382774356135087145958095788955688476562500000000000000 -0.0601100202157749397002817204338498413562774658203125000000000000
3.2496337890625000000000000000000000000000000000000000000000000000 1.4817739829647704752346726309042423963546752929687500000000000000 1.4148077765107558434465317986905574798583984375000000000000000000 1.5487401894187851070228134631179273128509521484375000000000000000 -0.4205388215370313709229321830207481980323791503906250000000000000 -0.7808894843098994620333996863337233662605285644531250000000000000 -0.0601881587641633353236159109656000509858131408691406250000000000
3.2504882812500000000000000000000000000000000000000000000000000000 1.4814145783301027048395326346508227288722991943359375000000000000 1.4143423704924336092858538904692977666854858398437500000000000000 1.5484867861677718003932113788323476910591125488281250000000000000 -0.4206734304244845179532319434656528756022453308105468750000000000 -0.7810706058043004329505265559419058263301849365234375000000000000 -0.0602762550446686584670885622472269460558891296386718750000000000
3.2513427734375000000000000000000000000000000000000000000000000000 1.4810550585893251795965852579683996737003326416015625000000000000 1.4138756282176399015071410758537240326404571533203125000000000000 1.5482344889610104576860294400830753147602081298828125000000000000 -0.4208082354722618712017379039025399833917617797851562500000000000 -0.7812421539084014598941507756535429507493972778320312500000000000 -0.0603743170361222825093250321515370160341262817382812500000000000
3.2521972656250000000000000000000000000000000000000000000000000000 1.4806954235751694781697551661636680364608764648437500000000000000 1.4134075595456405682881495522451587021350860595703125000000000000 1.5479832876046983880513607800821773707866668701171875000000000000 -0.4209432358642316573948960467532742768526077270507812500000000000 -0.7814041191839617983561083747190423309803009033203125000000000000 -0.0604823525445015164336837187875062227249145507812500000000000000
3.2530517578125000000000000000000000000000000000000000000000000000 1.4803356731210637331486168477567844092845916748046875000000000000 1.4129381745005289428007699825684539973735809326171875000000000000 1.5477331717415985234964637129451148211956024169921875000000000000 -0.4210784307852543095762598568398971110582351684570312500000000000 -0.7815564923676955322306980633584316819906234741210937500000000000 -0.0606003692028130869218216503213625401258468627929687500000000000
3.2539062500000000000000000000000000000000000000000000000000000000 1.4799758070611324090037896894500590860843658447265625000000000000 1.4124674832680044200827751410542987287044525146484375000000000000 1.5474841308542603979248042378458194434642791748046875000000000000 -0.4212138194211822450618853963533183559775352478027343750000000000 -0.7816992643714359978446282184449955821037292480468750000000000000 -0.0607283744709285477902938055194681510329246520996093750000000000
3.2547607421875000000000000000000000000000000000000000000000000000 1.4796158252301947477747035009087994694709777832031250000000000000 1.4119954961921397096347163824248127639293670654296875000000000000 1.5472361542682497859146906193927861750125885009765625000000000000 -0.4213494009588600874849362298846244812011718750000000000000000000 -0.7818324262823354020568444866512436419725418090820312500000000000 -0.0608663756353847729130279731180053204298019409179687500000000000
3.2556152343750000000000000000000000000000000000000000000000000000 1.4792557274637652131588083648239262402057647705078125000000000000 1.4115222237721418707678822102025151252746582031250000000000000000 1.5469892311553885555497345194453373551368713378906250000000000000 -0.4214851745861245002622297306515974923968315124511718750000000000 -0.7819559693631137342606507445452734827995300292968750000000000000 -0.0610143798091352107526574855000944808125495910644531250000000000
3.2564697265625000000000000000000000000000000000000000000000000000 1.4788955135980510480209204615675844252109527587890625000000000000 1.4110476766591049102572696938295848667621612548828125000000000000 1.5467433505369971857845712293055839836597442626953125000000000000 -0.4216211394918042421053883117565419524908065795898437500000000000 -0.7820698850523495337938584270887076854705810546875000000000000000 -0.0611723939312590059280694276822032406926155090332031250000000000
3.2573242187500000000000000000000000000000000000000000000000000000 1.4785351834699529405270368442870676517486572265625000000000000000 1.4105718656527619359053460357245057821273803710937500000000000000 1.5464985012871439451487276528496295213699340820312500000000000000 -0.4217572948657201670208394261862849816679954528808593750000000000 -0.7821741649648144001361060873023234307765960693359375000000000000 -0.0613404247666259894167239963280735537409782409667968750000000000
3.2581787109375000000000000000000000000000000000000000000000000000 1.4781747369170628036982861885917373001575469970703125000000000000 1.4100948016982322030798968626186251640319824218750000000000000000 1.5462546721358934043166755145648494362831115722656250000000000000 -0.4218936398986852798209667980700032785534858703613281250000000000 -0.7822688008918547986070279876003041863441467285156250000000000000 -0.0615184789055158165460568397975293919444084167480468750000000000
3.2590332031250000000000000000000000000000000000000000000000000000 1.4778141737776639974555337175843305885791778564453125000000000000 1.4096164958827703816979237672057934105396270751953125000000000000 1.5460118516725576132131436679628677666187286376953125000000000000 -0.4220301737825046251018079601635690778493881225585937500000000000 -0.7823537848018120577364697965094819664955139160156250000000000000 -0.0617065627631971369559948925598291680216789245605468750000000000
3.2598876953125000000000000000000000000000000000000000000000000000 1.4774534938907295522625418016104958951473236083984375000000000000 1.4091369594325171554771713999798521399497985839843750000000000000 1.5457700283489419490479122032411396503448486328125000000000000000 -0.4221668957099753427542054851073771715164184570312500000000000000 -0.7824291088404994320981700184347573667764663696289062500000000000 -0.0619046825794512534102409517799969762563705444335937500000000000
3.2607421875000000000000000000000000000000000000000000000000000000 1.4770926970959226132151798083214089274406433105468750000000000000 1.4086562037092553723027776868548244237899780273437500000000000000 1.5455291904825898541275819297879934310913085937500000000000000000 -0.4223038048748867234749582166841719299554824829101562500000000000 -0.7824947653317124718341801781207323074340820312500000000000000000 -0.0621128444180609196045850239897845312952995300292968750000000000
3.2615966796875000000000000000000000000000000000000000000000000000 1.4767317832335939975507699273293837904930114746093750000000000000 1.4081742402071679709507634470355696976184844970703125000000000000 1.5452893262600200241507764076231978833675384521484375000000000000 -0.4224409004720200977445188073033932596445083618164062500000000000 -0.7825507467777949033305162629403639584779739379882812500000000000 -0.0623310541662452921585213516664225608110427856445312500000000000
3.2624511718750000000000000000000000000000000000000000000000000000 1.4763707521447826387372970202704891562461853027343750000000000000 1.4076910805496096745770273628295399248600006103515625000000000000 1.5450504237399556028975666777114383876323699951171875000000000000 -0.4225781816971488913381449492590036243200302124023437500000000000 -0.7825970458602480306353754713200032711029052734375000000000000000 -0.0625593175340498075520656584558309987187385559082031250000000000
3.2633056640625000000000000000000000000000000000000000000000000000 1.4760096036712140321611741455853916704654693603515625000000000000 1.4072067364858817928308098998968489468097686767578125000000000000 1.5448124708565462714915383912739343941211700439453125000000000000 -0.4227156477470386808370506059873150661587715148925781250000000000 -0.7826336554403869882889921427704393863677978515625000000000000000 -0.0627976400536904288962603004620177671313285827636718750000000000
3.2641601562500000000000000000000000000000000000000000000000000000 1.4756483376552997910380327084567397832870483398437500000000000000 1.4067212198880225670905019796919077634811401367187500000000000000 1.5445754554225770149855634372215718030929565429687500000000000000 -0.4228532978194470826061035495513351634144783020019531250000000000 -0.7826605685600509509924904705258086323738098144531250000000000000 -0.0630460270788432142197166285768616944551467895507812500000000000
3.2650146484375000000000000000000000000000000000000000000000000000 1.4752869539401365361896978356526233255863189697265625000000000000 1.4062345427476079517958851283765397965908050537109375000000000000 1.5443393651326651205835105429287068545818328857421875000000000000 -0.4229911311131238083049765918985940515995025634765625000000000000 -0.7826777784423532002833212573023047298192977905273437500000000000 -0.0633044837838944163266319264948833733797073364257812500000000000
3.2658691406250000000000000000000000000000000000000000000000000000 1.4749254523695050078657686754013411700725555419921875000000000000 1.4057467171725663845904819027055054903030395507812500000000000000 1.5441041875664436311410554480971768498420715332031250000000000000 -0.4231291468278107203992988161189714446663856506347656250000000000 -0.7826852784924893668971890292596071958541870117187500000000000000 -0.0635730151631320739014086029783356934785842895507812500000000000
3.2667236328125000000000000000000000000000000000000000000000000000 1.4745638327878693996098036222974769771099090576171875000000000000 1.4052577553840122082107200185419060289859771728515625000000000000 1.5438699101917265910088872260530479252338409423828125000000000000 -0.4232673441642417211383531139290425926446914672851562500000000000 -0.7826830622985900820509641562239266932010650634765625000000000000 -0.0638516260298933602257420716341584920883178710937500000000000000
3.2675781250000000000000000000000000000000000000000000000000000000 1.4742020950403766921255055422079749405384063720703125000000000000 1.4047676697130921930067870562197640538215637207031250000000000000 1.5436365203676611912442240281961858272552490234375000000000000000 -0.4234057223241428635773786481877323240041732788085937500000000000 -0.7826711236326308052113631674728821963071823120117187500000000000 -0.0641403210156549219433941289025824517011642456054687500000000000
3.2684326171875000000000000000000000000000000000000000000000000000 1.4738402389728550989644872970529831945896148681640625000000000000 1.4042764725978538198347678189747966825962066650390625000000000000 1.5434040053478563780942067751311697065830230712890625000000000000 -0.4235442805102322960664196216384880244731903076171875000000000000 -0.7826494564513877261191510115168057382106781005859375000000000000 -0.0644391045690768105025370005023432895541191101074218750000000000
3.2692871093750000000000000000000000000000000000000000000000000000 1.4734782644318140665262717448058538138866424560546875000000000000 1.4037841765801324367402003190363757312297821044921875000000000000 1.5431723522834956963123431705753318965435028076171875000000000000 -0.4236830179262202067391740456514526158571243286132812500000000000 -0.7826180548974509543214139739575330168008804321289062500000000000 -0.0647479809549894591569341173453722149133682250976562500000000000
3.2701416015625000000000000000000000000000000000000000000000000000 1.4731161712644427197460572642739862203598022460937500000000000000 1.4032907943024597319237045667250640690326690673828125000000000000 1.5429415482264257075684099618229083716869354248046875000000000000 -0.4238219337768088790241449714812915772199630737304687500000000000 -0.7825769133002911104313170653767883777618408203125000000000000000 -0.0650669542533265921058216463279677554965019226074218750000000000
3.2709960937500000000000000000000000000000000000000000000000000000 1.4727539593186098620947177550988271832466125488281250000000000000 1.4027963385049961875239432629314251244068145751953125000000000000 1.5427115801322235366654922472662292420864105224609375000000000000 -0.4239610272676928026669429527828469872474670410156250000000000000 -0.7825260261773768766246917039097752422094345092773437500000000000 -0.0653960283580087287091942016559187322854995727539062500000000000
3.2718505859375000000000000000000000000000000000000000000000000000 1.4723916284428619771773583124740980565547943115234375000000000000 1.4023008220224837394596306694438681006431579589843750000000000000 1.5424824348632402148950859555043280124664306640625000000000000000 -0.4241002976055584516856811205798294395208358764648437500000000000 -0.7824653882353536094029777814284898340702056884765625000000000000 -0.0657352069757632939683844597311690449714660644531250000000000000
3.2727050781250000000000000000000000000000000000000000000000000000 1.4720291784864234507779201521771028637886047363281250000000000000 1.4018042577812286353378112835343927145004272460937500000000000000 1.5422540991916182662180290208198130130767822265625000000000000000 -0.4242397439980843953932776457804720848798751831054687500000000000 -0.7823949943712763532843723623955156654119491577148437500000000000 -0.0660844936248924375021829291654285043478012084960937500000000000
3.2735595703125000000000000000000000000000000000000000000000000000 1.4716666092991950165469461353495717048645019531250000000000000000 1.4013066587961060527334211656125262379646301269531250000000000000 1.5420265598022839803604711050866171717643737792968750000000000000 -0.4243793656539413539086069704353576526045799255371093750000000000 -0.7823148396738988097354194906074553728103637695312500000000000000 -0.0664438916339839535929456815210869535803794860839843750000000000
3.2744140625000000000000000000000000000000000000000000000000000000 1.4713039207317533119123709184350445866584777832031250000000000000 1.4008080381675933612228845959180034697055816650390625000000000000 1.5417998032959132626018572409520857036113739013671875000000000000 -0.4245191617827921426453485764795914292335510253906250000000000000 -0.7822249194250274761941454926272854208946228027343750000000000000 -0.0668134041405568090965516603318974375724792480468750000000000000
3.2752685546875000000000000000000000000000000000000000000000000000 1.4709411126353497678564963280223309993743896484375000000000000000 1.4003084090788324722609559103148058056831359863281250000000000000 1.5415738161918670634520367457298561930656433105468750000000000000 -0.4246591315952916723119869857328012585639953613281250000000000000 -0.7821252291009279655753516635741107165813446044921875000000000000 -0.0671930340896553235374710766336647793650627136230468750000000000
3.2761230468750000000000000000000000000000000000000000000000000000 1.4705781848619101648267815107828937470912933349609375000000000000 1.3998077847927201666777818900300189852714538574218750000000000000 1.5413485849311001629757811315357685089111328125000000000000000000 -0.4247992743030869489118117598991375416517257690429687500000000000 -0.7820157643737987163135016999149229377508163452148437500000000000 -0.0675827842323751815101218198833521455526351928710937500000000000
3.2769775390625000000000000000000000000000000000000000000000000000 1.4702151372640330784236084582516923546791076660156250000000000000 1.3993061786490279541084191805566661059856414794921875000000000000 1.5411240958790382027387977359467186033725738525390625000000000000 -0.4249395891188170182317662693094462156295776367187500000000000000 -0.7818965211133066528503832159913145005702972412109375000000000000 -0.0679826571243273281019980913697509095072746276855468750000000000
3.2778320312500000000000000000000000000000000000000000000000000000 1.4698519696949898794002820068271830677986145019531250000000000000 1.3988036040615541288900658400962129235267639160156250000000000000 1.5409003353284256299104981735581532120704650878906250000000000000 -0.4250800752561130768647501554369227960705757141113281250000000000 -0.7817674953881846855452408817654941231012344360351562500000000000 -0.0683926551240414681842594291083514690399169921875000000000000000
3.2786865234375000000000000000000000000000000000000000000000000000 1.4694886820087229573061904375208541750907897949218750000000000000 1.3983000745153060240255626922589726746082305908203125000000000000 1.5406772895021398905868181827827356755733489990234375000000000000 -0.4252207319295984166984680996392853558063507080078125000000000000 -0.7816286834678958239663870699587278068065643310546875000000000000 -0.0688127803913009539193978980620158836245536804199218750000000000
3.2795410156250000000000000000000000000000000000000000000000000000 1.4691252740598459425314104009885340929031372070312500000000000000 1.3977956035637160159268432835233397781848907470703125000000000000 1.5404549445559758691359775184537284076213836669921875000000000000 -0.4253615583548883694042785919009475037455558776855468750000000000 -0.7814800818243672342333638880518265068531036376953125000000000000 -0.0692430348854095045751932957500685006380081176757812500000000000
3.2803955078125000000000000000000000000000000000000000000000000000 1.4687617457036417079052625922486186027526855468750000000000000000 1.3972902048258890594922831951407715678215026855468750000000000000 1.5402332865813943563182419893564656376838684082031250000000000000 -0.4255025537485904729706476246064994484186172485351562500000000000 -0.7813216871337840263578300437075085937976837158203125000000000000 -0.0696834203633968640723139742476632818579673767089843750000000000
3.2812500000000000000000000000000000000000000000000000000000000000 1.4683980967960625907409166757133789360523223876953125000000000000 1.3967838919838857503208373600500635802745819091796875000000000000 1.5400123016082394311609959913766942918300628662109375000000000000 -0.4256437173283042496585437675093999132513999938964843750000000000 -0.7811534962784658642220847468706779181957244873046875000000000000 -0.0701339383781426350950027881481219083070755004882812500000000000
3.2821044921875000000000000000000000000000000000000000000000000000 1.4680343271937288385231568099698051810264587402343750000000000000 1.3962766787800373613492865842999890446662902832031250000000000000 1.5397919756074203156970270356396213173866271972656250000000000000 -0.4257850483126214280460430927632842212915420532226562500000000000 -0.7809755063488024173778967451653443276882171630859375000000000000 -0.0705945902764403832030382091033970937132835388183593750000000000
3.2829589843750000000000000000000000000000000000000000000000000000 1.4676704367539281648191717977169901132583618164062500000000000000 1.3957685790142975168492966986377723515033721923828125000000000000 1.5395722944935588127890468967962078750133514404296875000000000000 -0.4259265459211257209837242498906562104821205139160156250000000000 -0.7807877146452723016167851710633840411901473999023437500000000000 -0.0710653771969791403506633287179283797740936279296875000000000000
3.2838134765625000000000000000000000000000000000000000000000000000 1.4673064253346144170109255355782806873321533203125000000000000000 1.3952596065416282833382410899503156542778015136718750000000000000 1.5393532441276005506836099812062457203865051269531250000000000000 -0.4260682093743930476392733908141963183879852294921875000000000000 -0.7805901186805308533678271487588062882423400878906250000000000000 -0.0715463000682552419107196328695863485336303710937500000000000000
3.2846679687500000000000000000000000000000000000000000000000000000 1.4669422927944073542505520890699699521064758300781250000000000000 1.3947497752694228978498358628712594509124755859375000000000000000 1.5391348103193918106512683152686804533004760742187500000000000000 -0.4262100378939913114528792448254534974694252014160156250000000000 -0.7803827161815756197071891619998496025800704956054687500000000000 -0.0720373596064070031985693276510573923587799072265625000000000000
3.2855224609375000000000000000000000000000000000000000000000000000 1.4665780389925910931481212173821404576301574707031250000000000000 1.3942390991549629131185383812407962977886199951171875000000000000 1.5389169788302192731777040535234846174716949462890625000000000000 -0.4263520307024806221818380436161532998085021972656250000000000000 -0.7801655050919933387376659084111452102661132812500000000000000000 -0.0725385563129679611371614100789884105324745178222656250000000000
3.2863769531250000000000000000000000000000000000000000000000000000 1.4662136637891141077716383733786642551422119140625000000000000000 1.3937275922029146446590175401070155203342437744140625000000000000 1.5386997353753135708842592066503129899501800537109375000000000000 -0.4264941870234130738559485962468897923827171325683593750000000000 -0.7799384835742855237583626148989424109458923339843750000000000000 -0.0730498904725405684423833463370101526379585266113281250000000000
3.2872314453125000000000000000000000000000000000000000000000000000 1.4658491670445874532902053033467382192611694335937500000000000000 1.3932152684628591465809677174547687172889709472656250000000000000 1.5384830656263157599994428892387077212333679199218750000000000000 -0.4266365060813329668221172141784336417913436889648437500000000000 -0.7797016500122768700720143897342495620250701904296875000000000000 -0.0735713621503890635722200386226177215576171875000000000000000000
3.2880859375000000000000000000000000000000000000000000000000000000 1.4654845486202847659740200469968840479850769042968750000000000000 1.3927021420268630436112289316952228546142578125000000000000000000 1.5382669552137064883368111622985452413558959960937500000000000000 -0.4267789871017766412109040174982510507106781005859375000000000000 -0.7794550030136099261213189492991659790277481079101562500000000000 -0.0741029711899433563004890856973361223936080932617187500000000000
3.2889404296875000000000000000000000000000000000000000000000000000 1.4651198083781407088821424622437916696071624755859375000000000000 1.3921882270270828918512506788829341530799865722656250000000000000 1.5380513897291985259130342456046491861343383789062500000000000000 -0.4269216293112724769365229349205037578940391540527343750000000000 -0.7791985414123249187312580943398643285036087036132812500000000000 -0.0746447172102200351417877755011431872844696044921875000000000000
3.2897949218750000000000000000000000000000000000000000000000000000 1.4647549461807507498178893001750111579895019531250000000000000000 1.3916735376334106177864669007249176502227783203125000000000000000 1.5378363547280908818493116996251046657562255859375000000000000000 -0.4270644319373410602302953975595301017165184020996093750000000000 -0.7789322642715295064164138238993473351001739501953125000000000000 -0.0751965996031525585330257399618858471512794494628906250000000000
3.2906494140625000000000000000000000000000000000000000000000000000 1.4643899618913698290612046548631042242050170898437500000000000000 1.3911580880511549285216688076616264879703521728515625000000000000 1.5376218357315847296007405020645819604396820068359375000000000000 -0.4272073942084950171071966451563639566302299499511718750000000000 -0.7786561708861601260878160246647894382476806640625000000000000000 -0.0757586175308299636377284969057654961943626403808593750000000000
3.2915039062500000000000000000000000000000000000000000000000000000 1.4640248553739119152794501133030280470848083496093750000000000000 1.3906418925187602475546100322389975190162658691406250000000000000 1.5374078182290635830042901943670585751533508300781250000000000000 -0.4273505153542391243881581885943887755274772644042968750000000000 -0.7783702607858407063190497865434736013412475585937500000000000000 -0.0763307699226375979684178219031309708952903747558593750000000000
3.2923583984375000000000000000000000000000000000000000000000000000 1.4636596264929482291705653551616705954074859619140625000000000000 1.3901249653055645083554736629594117403030395507812500000000000000 1.5371942876803319499856570473639294505119323730468750000000000000 -0.4274937946050701431666141161258565261960029602050781250000000000 -0.7780745337378328629895918311376590281724929809570312500000000000 -0.0769130554723074233436364011140540242195129394531250000000000000
3.2932128906250000000000000000000000000000000000000000000000000000 1.4632942751137081316414878529030829668045043945312500000000000000 1.3896073207095964718860159337054938077926635742187500000000000000 1.5369812295178197913969597721006721258163452148437500000000000000 -0.4276372311924770408531060184031957760453224182128906250000000000 -0.7777689897500887905579247671994380652904510498046875000000000000 -0.0775054726348653466594385008647805079817771911621093750000000000
3.2940673828125000000000000000000000000000000000000000000000000000 1.4629288011020764592728937714127823710441589355468750000000000000 1.3890889730554070169432634429540485143661499023437500000000000000 1.5367686291487459016025240998715162277221679687500000000000000000 -0.4277808243489408246418292947055306285619735717773437500000000000 -0.7774536290744056277191020853933878242969512939453125000000000000 -0.0781080196234759660534052727598464116454124450683593750000000000
3.2949218750000000000000000000000000000000000000000000000000000000 1.4625632043245939684084078180603682994842529296875000000000000000 1.3885699366919432851119609040324576199054718017578125000000000000 1.5365564719572446517048547320882789790630340576171875000000000000 -0.4279245733079346525329356154543347656726837158203125000000000000 -0.7771284522096822966474860550079029053449630737304687500000000000 -0.0787206944061870084183851759007666260004043579101562500000000000
3.2957763671875000000000000000000000000000000000000000000000000000 1.4621974846484555587977638424490578472614288330078125000000000000 1.3880502259904570205861773501965217292308807373046875000000000000 1.5363447433064540970093503347015939652919769287109375000000000000 -0.4280684773039236667990792284399503841996192932128906250000000000 -0.7767934599052894739656949241179972887039184570312500000000000000 -0.0793434947025578041213123015040764585137367248535156250000000000
3.2966308593750000000000000000000000000000000000000000000000000000 1.4618316419415102735968048364156857132911682128906250000000000000 1.3875298553424535441536136204376816749572753906250000000000000000 1.5361334285405670030399960523936897516250610351562500000000000000 -0.4282125355723652715411731151107233017683029174804687500000000000 -0.7764486531645478084584510725107975304126739501953125000000000000 -0.0799764179801826791127439264528220519423484802246093750000000000
3.2974853515625000000000000000000000000000000000000000000000000000 1.4614656760722595230106435337802395224571228027343750000000000000 1.3870088391576773645397224754560738801956176757812500000000000000 1.5359225129868416814815645921044051647186279296875000000000000000 -0.4283567473497087996214816030260408297181129455566406250000000000 -0.7760940332483148296205399674363434314727783203125000000000000000 -0.0806194614511027141112720073579112067818641662597656250000000000
3.2983398437500000000000000000000000000000000000000000000000000000 1.4610995869098570842936624103458598256111145019531250000000000000 1.3864871918621353152900610439246520400047302246093750000000000000 1.5357119819575788532972637767670676112174987792968750000000000000 -0.4285011118733957902193765221454668790102005004882812500000000000 -0.7757296016787011971871379500953480601310729980468750000000000000 -0.0812726220680903832516150941955856978893280029296875000000000000
3.2991943359375000000000000000000000000000000000000000000000000000 1.4607333743241079915264890587422996759414672851562500000000000000 1.3859649278961592155923199243261478841304779052734375000000000000 1.5355018207520567674606581931584514677524566650390625000000000000 -0.4286456283818598222978835110552608966827392578125000000000000000 -0.7753553602428964186543680625618435442447662353515625000000000000 -0.0819358965208231704302477282908512279391288757324218750000000000
3.3000488281250000000000000000000000000000000000000000000000000000 1.4603670381854674253929715632693842053413391113281250000000000000 1.3854420617125027259675107416114769876003265380859375000000000000 1.5352920146584321248184323849272914230823516845703125000000000000 -0.4287902961145266256259844794840319082140922546386718750000000000 -0.7749713109971241298268296304740943014621734619140625000000000000 -0.0826092812319290659139880972361424937844276428222656250000000000
3.3009033203125000000000000000000000000000000000000000000000000000 1.4600005783650398250017587997717782855033874511718750000000000000 1.3849186077744786160792500595562160015106201171875000000000000000 1.5350825489556010339242675399873405694961547851562500000000000000 -0.4289351143118139697563151457870844751596450805664062500000000000 -0.7745774562707259391913794388528913259506225585937500000000000000 -0.0832927723529020558324020839791046455502510070800781250000000000
3.3017578125000000000000000000000000000000000000000000000000000000 1.4596339947345788878863004356389865279197692871093750000000000000 1.3843945805541313376352263730950653553009033203125000000000000000 1.5348734089150264381373744981829077005386352539062500000000000000 -0.4290800822151317750474674994620727375149726867675781250000000000 -0.7741737986703755014517014387820381671190261840820312500000000000 -0.0839863657598880486432335601421073079109191894531250000000000000
3.3026123046875000000000000000000000000000000000000000000000000000 1.4592672871664855716034026045235805213451385498046875000000000000 1.3838699945304466787376895808847621083259582519531250000000000000 1.5346645798025244644691156281623989343643188476562500000000000000 -0.4292251990668820016416873386333463713526725769042968750000000000 -0.7737603410844289264503004233120009303092956542968750000000000000 -0.0846900570493351323442254852125188335776329040527343750000000000
3.3034667968750000000000000000000000000000000000000000000000000000 1.4589004555338078716886229813098907470703125000000000000000000000 1.3833448641875987217275678631267510354518890380859375000000000000 1.5344560468800170216496780994930304586887359619140625000000000000 -0.4293704641104587604871767325676046311855316162109375000000000000 -0.7733370866874127447232467602589167654514312744140625000000000000 -0.0854038415335047762511067048762924969196319580078125000000000000
3.3043212890625000000000000000000000000000000000000000000000000000 1.4585334997102399334778510819887742400169372558593750000000000000 1.3828192040132307738531380891799926757812500000000000000000000000 1.5342477954072490931025640747975558042526245117187500000000000000 -0.4295158765902482578269427904160693287849426269531250000000000000 -0.7729040389446644176985046215122565627098083496093750000000000000 -0.0861277142358321534665321905777091160416603088378906250000000000
3.3051757812500000000000000000000000000000000000000000000000000000 1.4581664195701213859734934885636903345584869384765625000000000000 1.3822930284967758218783728807466104626655578613281250000000000000 1.5340398106434669500686140963807702064514160156250000000000000000 -0.4296614357516287396876464299566578119993209838867187500000000000 -0.7724612016171090722593817190499976277351379394531250000000000000 -0.0868616698861484071159111408633179962635040283203125000000000000
3.3060302734375000000000000000000000000000000000000000000000000000 1.4577992149884357875322393738315440714359283447265625000000000000 1.3817663521278089611143968795659020543098449707031250000000000000 1.5338320778490626139500818680971860885620117187500000000000000000 -0.4298071408409705473907536088518099859356880187988281250000000000 -0.7720085787661964404904324510425794869661331176757812500000000000 -0.0876057029157446542910747666610404849052429199218750000000000000
3.3068847656250000000000000000000000000000000000000000000000000000 1.4574318858408106258650605013826861977577209472656250000000000000 1.3812391893944373499891753453994169831275939941406250000000000000 1.5336245822871839017409456573659554123878479003906250000000000000 -0.4299529911056362285748377871641423553228378295898437500000000000 -0.7715461747589992258511415457178372889757156372070312500000000000 -0.0883598074522732312985340286104474216699600219726562500000000000
3.3077392578125000000000000000000000000000000000000000000000000000 1.4570644320035157637249767503817565739154815673828125000000000000 1.3807115547817236933525464337435550987720489501953125000000000000 1.5334173092253078340974070670199580490589141845703125000000000000 -0.4300989857939803151509750023251399397850036621093750000000000000 -0.7710739942734685659075921648764051496982574462890625000000000000 -0.0891239773144921199055090710317017510533332824707031250000000000
3.3085937500000000000000000000000000000000000000000000000000000000 1.4566968533534632168624511905363760888576507568359375000000000000 1.3801834627701454749626464035827666521072387695312500000000000000 1.5332102439367809587622559774899855256080627441406250000000000000 -0.4302451241553494343250463316508103162050247192382812500000000000 -0.7705920423038554734063154683099128305912017822265625000000000000 -0.0898982060068434507549284262495348230004310607910156250000000000
3.3094482421875000000000000000000000000000000000000000000000000000 1.4563291497682055997131556068779900670051574707031250000000000000 1.3796549278340877187076785048702731728553771972656250000000000000 1.5330033717023234807186327088857069611549377441406250000000000000 -0.4303914054400824196200403548573376610875129699707031250000000000 -0.7701003241663160192587156416266225278377532958984375000000000000 -0.0906824867138487644702138368302257731556892395019531250000000000
3.3103027343750000000000000000000000000000000000000000000000000000 1.4559613211259363474425754247931763529777526855468750000000000000 1.3791259644403688344738156956736929714679718017578125000000000000 1.5327966778115038604113351539126597344875335693359375000000000000 -0.4305378288995100888314482290297746658325195312500000000000000000 -0.7695988455046832710237936225894372910261154174804687500000000000 -0.0914768122943369066391028354701120406389236450195312500000000000
3.3111572265625000000000000000000000000000000000000000000000000000 1.4555933673054874954999604597105644643306732177734375000000000000 1.3785965870468008809268667391734197735786437988281250000000000000 1.5325901475641741100730541802477091550827026367187500000000000000 -0.4306843937859554105607173823955236002802848815917968750000000000 -0.7690876122964330763309703797858674079179763793945312500000000000 -0.0922811752754777447904643850051797926425933837890625000000000000
3.3120117187500000000000000000000000000000000000000000000000000000 1.4552252881863299016629298421321436762809753417968750000000000000 1.3780668101007820247616564302006736397743225097656250000000000000 1.5323837662718777785642032540636137127876281738281250000000000000 -0.4308310993527334487041002830665092915296554565429687500000000000 -0.7685666308588339212803930422523990273475646972656250000000000000 -0.0930955678466329206166562926227925345301628112792968750000000000
3.3128662109375000000000000000000000000000000000000000000000000000 1.4548570836485719137698424674454145133495330810546875000000000000 1.3775366480379211964191199513152241706848144531250000000000000000 1.5321775192592226311205649835756048560142517089843750000000000000 -0.4309779448541513069415032077813521027565002441406250000000000000 -0.7680359078553016249912843704805709421634674072265625000000000000 -0.0939199818530009333805708138243062421679496765136718750000000000
3.3137207031250000000000000000000000000000000000000000000000000000 1.4544887535729591476751920708920806646347045898437500000000000000 1.3770061152806960524941359835793264210224151611328125000000000000 1.5319713918652222428562481582048349082469940185546875000000000000 -0.4311249295455082397587887044210219755768775939941406250000000000 -0.7674954503019473239788794671767391264438629150390625000000000000 -0.0947544087890691555386979416653048247098922729492187500000000000
3.3145751953125000000000000000000000000000000000000000000000000000 1.4541202978408722668035579772549681365489959716796875000000000000 1.3764752262371398039420000714017078280448913574218750000000000000 1.5317653694446047296651158831082284450531005859375000000000000000 -0.4312720526830956524477755920088384300470352172851562500000000000 -0.7669452655743407287758373058750294148921966552734375000000000000 -0.0955988397918505206085626468848204240202903747558593750000000000
3.3154296875000000000000000000000000000000000000000000000000000000 1.4537517163343276482834198759519495069980621337890625000000000000 1.3759439952995622391540564422030001878738403320312500000000000000 1.5315594373690930574127833097008988261222839355468750000000000000 -0.4314193135241969345727852669369895011186599731445312500000000000 -0.7663853614144902071103615526226349174976348876953125000000000000 -0.0964532656339036065240577499935170635581016540527343750000000000
3.3162841796875000000000000000000000000000000000000000000000000000 1.4533830089359753845457134957541711628437042236328125000000000000 1.3754124368432991687427602300886064767837524414062500000000000000 1.5313535810286516003486667614197358489036560058593750000000000000 -0.4315667113270876265040953967400128021836280822753906250000000000 -0.7658157459380516840496966324280947446823120117187500000000000000 -0.0973176767161235689584941610519308596849441528320312500000000000
3.3171386718750000000000000000000000000000000000000000000000000000 1.4530141755290997274130404548486694693565368652343750000000000000 1.3748805652254936227052439789986237883567810058593750000000000000 1.5311477858327058321208369306987151503562927246093750000000000000 -0.4317142453510353639067886888369685038924217224121093750000000000 -0.7652364276417589206147340519237332046031951904296875000000000000 -0.0981920630603118627099945570080308243632316589355468750000000000
3.3179931640625000000000000000000000000000000000000000000000000000 1.4526452159976164235644091604626737534999847412109375000000000000 1.3743483947839028047610554494895040988922119140625000000000000000 1.5309420372113300423677628714358434081077575683593750000000000000 -0.4318619148562998777407528905314393341541290283203125000000000000 -0.7646474154110980414600362564669921994209289550781250000000000000 -0.0990764143015017695326207558537134900689125061035156250000000000
3.3188476562500000000000000000000000000000000000000000000000000000 1.4522761302260740468028643590514548122882843017578125000000000000 1.3738159398357407958712883555563166737556457519531250000000000000 1.5307363206164072977344403625465929508209228515625000000000000000 -0.4320097191041329942606807890115305781364440917968750000000000000 -0.7640487185282325288682159225572831928730010986328125000000000000 -0.0999707196800334596531456554657779633998870849609375000000000000
3.3197021484375000000000000000000000000000000000000000000000000000 1.4519069180996508894310181858600117266178131103515625000000000000 1.3732832146765430181289957545232027769088745117187500000000000000 1.5305306215227587607330406171968206763267517089843750000000000000 -0.4321576573567786350160702113498700782656669616699218750000000000 -0.7634403466801813475939297859440557658672332763671875000000000000 -0.1008749680333759779493618680135114118456840515136718750000000000
3.3205566406250000000000000000000000000000000000000000000000000000 1.4515375795041560724740747900796122848987579345703125000000000000 1.3727502335790626730727126414421945810317993164062500000000000000 1.5303249254292494718754369387170299887657165527343750000000000000 -0.4323057288774728168512240245036082342267036437988281250000000000 -0.7628223099672610807431283319601789116859436035156250000000000000 -0.1017891477876844974481684857892105355858802795410156250000000000
3.3214111328125000000000000000000000000000000000000000000000000000 1.4511681143260273252337810845347121357917785644531250000000000000 1.3722170107921947135309892473742365837097167968750000000000000000 1.5301192178598599369365729216951876878738403320312500000000000000 -0.4324539329304436519052501353144180029630661010742187500000000000 -0.7621946189118027348285977495834231376647949218750000000000000000 -0.1027132469490845134707512897875858470797538757324218750000000000
3.3222656250000000000000000000000000000000000000000000000000000000 1.4507985224523309852884267456829547882080078125000000000000000000 1.3716835605399244624180710161454044282436370849609375000000000000 1.5299134843647375081587824752205051481723785400390625000000000000 -0.4326022687809113476120614905084948986768722534179687500000000000 -0.7615572844671515406744788379000965505838394165039062500000000000 -0.1036472530946711545496441431168932467699050903320312500000000000
3.3231201171875000000000000000000000000000000000000000000000000000 1.4504288037707604441806097383960150182247161865234375000000000000 1.3711498970203050973282188351731747388839721679687500000000000000 1.5297077105212157910330006416188552975654602050781250000000000000 -0.4327507356950882622115273079543840140104293823242187500000000000 -0.7609103180269591870654721788014285266399383544921875000000000000 -0.1045911533632173928687336683651665225625038146972656250000000000
3.3239746093750000000000000000000000000000000000000000000000000000 1.4500589581696361474172363159595988690853118896484375000000000000 1.3706160344044606702595956448931246995925903320312500000000000000 1.5295018819348116245748769870260730385780334472656250000000000000 -0.4328993329401787382160193828894989565014839172363281250000000000 -0.7602537314347820318616300028224941343069076538085937500000000000 -0.1055449344455754445704087629565037786960601806640625000000000000
3.3248291015625000000000000000000000000000000000000000000000000000 1.4496889855379040401572865448542870581150054931640625000000000000 1.3700819868356133302000898765982128679752349853515625000000000000 1.5292959842401947501144832131103612482547760009765625000000000000 -0.4330480597843793244550170129514299333095550537109375000000000000 -0.7595875369939888432924135486246086657047271728515625000000000000 -0.1065085825747698056176204772782512009143829345703125000000000000
3.3256835937500000000000000000000000000000000000000000000000000000 1.4493188857651351231226044546929188072681427001953125000000000000 1.3695477684281376351549397440976463258266448974609375000000000000 1.5290900031021326110902691652881912887096405029296875000000000000 -0.4331969154968786095416533044044626876711845397949218750000000000 -0.7589117474779963901099222312041092664003372192382812500000000000 -0.1074820835157608289733843776048161089420318603515625000000000000
3.3265380859375000000000000000000000000000000000000000000000000000 1.4489486587415241203302684880327433347702026367187500000000000000 1.3690133932666364025010352634126320481300354003906250000000000000 1.5288839242164118381595017126528546214103698730468750000000000000 -0.4333458993478572773838664033974055200815200805664062500000000000 -0.7582263761408437607869359453616198152303695678710937500000000000 -0.1084654225548707939807968614331912249326705932617187500000000000
3.3273925781250000000000000000000000000000000000000000000000000000 1.4485783043578892570479865753441117703914642333984375000000000000 1.3684788754050438708276260513230226933956146240234375000000000000 1.5286777333107346432683470993652008473873138427734375000000000000 -0.4334950106084881071843994959635892882943153381347656250000000000 -0.7575314367281080762950296048074960708618164062500000000000000000 -0.1094585844888681935849206183775095269083976745605468750000000000
3.3282470703125000000000000000000000000000000000000000000000000000 1.4482078225056709275264665848226286470890045166015625000000000000 1.3679442288657499560144970018882304430007934570312500000000000000 1.5284714161455918990384361677570268511772155761718750000000000000 -0.4336442485509360289519520392786944285035133361816406250000000000 -0.7568269434881851331908819702221080660820007324218750000000000000 -0.1104615536136868692018708770774537697434425354003906250000000000
3.3291015625000000000000000000000000000000000000000000000000000000 1.4478372130769312509102064723265357315540313720703125000000000000 1.3674094676387480440382660162867978215217590332031250000000000000 1.5282649585151144577821469283662736415863037109375000000000000000 -0.4337936124483580124788772991450969129800796508789062500000000000 -0.7561129111839468563971422554459422826766967773437500000000000000 -0.1114743137127691130494611115864245221018791198730468750000000000
3.3299560546875000000000000000000000000000000000000000000000000000 1.4474664759643527389698647311888635158538818359375000000000000000 1.3668746056808043221053594606928527355194091796875000000000000000 1.5280583462479011558343700016848742961883544921875000000000000000 -0.4339431015749031228523335812496952712535858154296875000000000000 -0.7553893551047832222167244253796525299549102783203125000000000000 -0.1124968480450230789990939683775650337338447570800781250000000000
3.3308105468750000000000000000000000000000000000000000000000000000 1.4470956110612380740576554671861231327056884765625000000000000000 1.3663396569146510906023195275338366627693176269531250000000000000 1.5278515652078250575129914068384096026420593261718750000000000000 -0.4340927152057125204542842311639105901122093200683593750000000000 -0.7546562910790377554093311118776910006999969482421875000000000000 -0.1135291393323872854992373504501301795244216918945312500000000000
3.3316650390625000000000000000000000000000000000000000000000000000 1.4467246182615085547951139233191497623920440673828125000000000000 1.3658046352281987267929252993781119585037231445312500000000000000 1.5276446012948183827973025472601875662803649902343750000000000000 -0.4342424526169195164726488656015135347843170166015625000000000000 -0.7539137354868816753850069289910607039928436279296875000000000000 -0.1145711697469574130714420334697933867573738098144531250000000000
3.3325195312500000000000000000000000000000000000000000000000000000 1.4463534974597036519838866297504864633083343505859375000000000000 1.3652695544737700750204112409846857190132141113281250000000000000 1.5274374404456372289473620185162872076034545898437500000000000000 -0.4343923130856495173901521411607973277568817138671875000000000000 -0.7531617052735870565527420694706961512565612792968750000000000000 -0.1156229208977120337387134441087255254387855529785156250000000000
3.3333740234375000000000000000000000000000000000000000000000000000 1.4459822485509801204273117036791518330574035644531250000000000000 1.3647344284673541547903141690767370164394378662109375000000000000 1.5272300686346060860643092382815666496753692626953125000000000000 -0.4345422958900199139620212918089237064123153686523437500000000000 -0.7524002179632749420790105432388372719287872314453125000000000000 -0.1166843738167648303338808091211831197142601013183593750000000000
3.3342285156250000000000000000000000000000000000000000000000000000 1.4456108714311115548412089992780238389968872070312500000000000000 1.3641992709878816292246028751833364367485046386718750000000000000 1.5270224718743414804578151233727112412452697753906250000000000000 -0.4346924003091403587717422851710580289363861083984375000000000000 -0.7516292916731164286403554797288961708545684814453125000000000000 -0.1177555089451643444142803218710469081997871398925781250000000000
3.3350830078125000000000000000000000000000000000000000000000000000 1.4452393659964861694078308573807589709758758544921875000000000000 1.3636640957765151505043377255788072943687438964843750000000000000 1.5268146362164571883113239891827106475830078125000000000000000000 -0.4348426256231124331641524349834071472287178039550781250000000000 -0.7508489451280071502736745969741605222225189208984375000000000000 -0.1188363061182176605434790417348267510533332824707031250000000000
3.3359375000000000000000000000000000000000000000000000000000000000 1.4448677321441079079988867306383326649665832519531250000000000000 1.3631289165359645743080818647285923361778259277343750000000000000 1.5266065477522512416896915965480729937553405761718750000000000000 -0.4349929711130299248011965573823545128107070922851562500000000000 -0.7500591976757545742415800305025186389684677124023437500000000000 -0.1199267445503052753608130842621903866529464721679687500000000000
3.3367919921875000000000000000000000000000000000000000000000000000 1.4444959697715940016848890081746503710746765136718750000000000000 1.3625937469298139426143734453944489359855651855468750000000000000 1.5263981926133740607554045709548518061637878417968750000000000000 -0.4351434360609787166396245083888061344623565673828125000000000000 -0.7492600693027726688200118587701581418514251708984375000000000000 -0.1210268028191847644592371580074541270732879638671875000000000000
3.3376464843750000000000000000000000000000000000000000000000000000 1.4441240787771749687351530155865475535392761230468750000000000000 1.3620586005818711150539002119330689311027526855468750000000000000 1.5261895569724788224164058192400261759757995605468750000000000000 -0.4352940197500367314198399526503635570406913757324218750000000000 -0.7484515806503169166319366922834888100624084472656250000000000000 -0.1221364588497565462077432130172383040189743041992187500000000000
3.3385009765625000000000000000000000000000000000000000000000000000 1.4437520590596932823501674647559411823749542236328125000000000000 1.3615234910755322772502040606923401355743408203125000000000000000 1.5259806270438542874501308688195422291755676269531250000000000000 -0.4354447214642740426882028259569779038429260253906250000000000000 -0.7476337530312775481178277914295904338359832763671875000000000000 -0.1232556898972705927697290917421923950314521789550781250000000000
3.3393554687500000000000000000000000000000000000000000000000000000 1.4433799105186029265723846037872135639190673828125000000000000000 1.3609884319531626584165451276930980384349822998046875000000000000 1.5257713890840431947282240798813290894031524658203125000000000000 -0.4355955404887527637747268727252958342432975769042968750000000000 -0.7468066084475452059976419150189030915498733520507812500000000000 -0.1243844725299603215518118304316885769367218017578125000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 1.4430076330539682860631955918506719172000885009765625000000000000 1.3604534367154956786549746539094485342502593994140625000000000000 1.5255618293924408934714165297918953001499176025390625000000000000 -0.4357464761095271588153821085143135860562324523925781250000000000 -0.7459701696079850119502907546120695769786834716796875000000000000 -0.1255227826110693056804734624165575951337814331054687500000000000
3.3410644531250000000000000000000000000000000000000000000000000000 1.4426352265664634799691157240886241197586059570312500000000000000 1.3599185188210456409763082774588838219642639160156250000000000000 1.5253519343118813189619231707183644175529479980468750000000000000 -0.4358975276136435872409435887675499543547630310058593750000000000 -0.7451244599470270291163842557580210268497467041015625000000000000 -0.1266705952802602008766541530349059030413627624511718750000000000
3.3419189453125000000000000000000000000000000000000000000000000000 1.4422626909573712516987598064588382840156555175781250000000000000 1.3593836916855368546208637781091965734958648681640625000000000000 1.5251416902292056487766558348084799945354461669921875000000000000 -0.4360486942891404482658401775552192702889442443847656250000000000 -0.7442695036439097577840584563091397285461425781250000000000000000 -0.1278278849343711942587731300591258332133293151855468750000000000
3.3427734375000000000000000000000000000000000000000000000000000000 1.4418900261285825248336323056719265878200531005859375000000000000 1.3588489686813463031000992486951872706413269042968750000000000000 1.5249310835758187465671653626486659049987792968750000000000000000 -0.4361999754250482919104570100898854434490203857421875000000000000 -0.7434053256425932065809547566459514200687408447265625000000000000 -0.1289946252075033217288080322759924456477165222167968750000000000
3.3436279296875000000000000000000000000000000000000000000000000000 1.4415172319825950708604977990034967660903930664062500000000000000 1.3583143631369625214944107938208617269992828369140625000000000000 1.5247201008282276202265848041861318051815032958984375000000000000 -0.4363513703113897634899842614686349406838417053222656250000000000 -0.7425319516723645207889603625517338514328002929687500000000000000 -0.1301707889504150061910081603855360299348831176757812500000000000
3.3444824218750000000000000000000000000000000000000000000000000000 1.4411443084225130650821711242315359413623809814453125000000000000 1.3577798883364566862042011052835732698440551757812500000000000000 1.5245087285085694439601411431794986128807067871093750000000000000 -0.4365028782391795481032659154152497649192810058593750000000000000 -0.7416494082691811318142072195769287645816802978515625000000000000 -0.1313563482091779088811733799957437440752983093261718750000000000
3.3453369140625000000000000000000000000000000000000000000000000000 1.4407712553520459763944927544798702001571655273437500000000000000 1.3572455575189668053326386143453419208526611328125000000000000000 1.5242969531851251474563468946143984794616699218750000000000000000 -0.4366544985004244816551022267958614975214004516601562500000000000 -0.7407577227977533151914713016594760119915008544921875000000000000 -0.1325512742030957036298843831900740042328834533691406250000000000
3.3461914062500000000000000000000000000000000000000000000000000000 1.4403980726755079011525140231242403388023376464843750000000000000 1.3567113838781963419677367710391990840435028076171875000000000000 1.5240847614728194603372912752092815935611724853515625000000000000 -0.4368062303881234953450984903611242771148681640625000000000000000 -0.7398569234744218903188084368593990802764892578125000000000000000 -0.1337555373018251003713885438628494739532470703125000000000000000
3.3470458984375000000000000000000000000000000000000000000000000000 1.4400247602978164529474724986357614398002624511718750000000000000 1.3561773805619237176500746500096283853054046630859375000000000000 1.5238721400337091882448703472618944942951202392578125000000000000 -0.4369580731962676156676650407462147995829582214355468750000000000 -0.7389470393908474932231911225244402885437011718750000000000000000 -0.1349691070016876826009877277101622894406318664550781250000000000
3.3479003906250000000000000000000000000000000000000000000000000000 1.4396513181244927626067919845809228718280792236328125000000000000 1.3556435606715253605614179832627996802330017089843750000000000000 1.5236590755774601646521659858990460634231567382812500000000000000 -0.4371100262198399089008660212130052968859672546386718750000000000 -0.7380281005385385117989471837063319981098175048828125000000000000 -0.1361919519011413615139360899775056168437004089355468750000000000
3.3487548828125000000000000000000000000000000000000000000000000000 1.4392777460616590357034283442771993577480316162109375000000000000 1.3551099372615071914083273441065102815628051757812500000000000000 1.5234455548618108799985293444478884339332580566406250000000000000 -0.4372620887548156476398730774235446006059646606445312500000000000 -0.7371001378342677545774108693876769393682479858398437500000000000 -0.1374240396753635407023352854594122618436813354492187500000000000
3.3496093750000000000000000000000000000000000000000000000000000000 1.4389040440160392186896842758869752287864685058593750000000000000 1.3545765233390518744727160083130002021789550781250000000000000000 1.5232315646930265629066525434609502553939819335937500000000000000 -0.4374142600981620887523604324087500572204589843750000000000000000 -0.7361631831464039432688650776981376111507415771484375000000000000 -0.1386653370499202342358557871193625032901763916015625000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 1.4385302118949572225403699121670797467231750488281250000000000000 1.3540433318635711756883210910018533468246459960937500000000000000 1.5230170919263432693924187333323061466217041015625000000000000000 -0.4375665395478386399119585803418885916471481323242187500000000000 -0.7352172693221866728308100391586776822805404663085937500000000000 -0.1399158097734906069931071215250995010137557983398437500000000000
3.3513183593750000000000000000000000000000000000000000000000000000 1.4381562496063369227528028204687871038913726806640625000000000000 1.3535103757462747520179391358396969735622406005859375000000000000 1.5228021234663990934876665050978772342205047607421875000000000000 -0.4377189264027968595982542865385767072439193725585937500000000000 -0.7342624302160002391914872532652225345373153686523437500000000000 -0.1411754225895934800050213198119308799505233764648437500000000000
3.3521728515625000000000000000000000000000000000000000000000000000 1.4377821570587001609453636774560436606407165527343750000000000000 1.3529776678497416053659208046155981719493865966796875000000000000 1.5225866462676587165248065502964891493320465087890625000000000000 -0.4378714199629802905633368936832994222640991210937500000000000000 -0.7332987007186704264682930443086661398410797119140625000000000000 -0.1424441392072900991472295118001056835055351257324218750000000000
3.3530273437500000000000000000000000000000000000000000000000000000 1.4374079341611674109913110441993921995162963867187500000000000000 1.3524452209875077457468250941019505262374877929687500000000000000 1.5223706473348270762357969942968338727951049804687500000000000000 -0.4380240195293246263652520156028913334012031555175781250000000000 -0.7323261167878410970999425444460939615964889526367187500000000000 -0.1437219222708081556305614867596887052059173583984375000000000000
3.3538818359375000000000000000000000000000000000000000000000000000 1.4370335808234551144835222658002749085426330566406250000000000000 1.3519130479236571851231474283849820494651794433593750000000000000 1.5221541137232530438438971032155677676200866699218750000000000000 -0.4381767244037576558568503060087095946073532104492187500000000000 -0.7313447154794556759327406325610354542732238769531250000000000000 -0.1450087333280596357809599794563837349414825439453125000000000000
3.3547363281250000000000000000000000000000000000000000000000000000 1.4366590969558763468683082464849576354026794433593750000000000000 1.3513811613724255877855284779798239469528198242187500000000000000 1.5219370325393271059510880149900913238525390625000000000000000000 -0.4383295338891992631857874584966339170932769775390625000000000000 -0.7303545349804079211963880879920907318592071533203125000000000000 -0.1463045327979906606863380602590041235089302062988281250000000000
3.3555908203125000000000000000000000000000000000000000000000000000 1.4362844824693392631331789743853732943534851074218750000000000000 1.3508495739978088057142713296343572437763214111328125000000000000 1.5217193909408697205520866191363893449306488037109375000000000000 -0.4384824472895614277945242065470665693283081054687500000000000000 -0.7293556146423958441715740264044143259525299072265625000000000000 -0.1476092799367270114174743866897188127040863037109375000000000000
3.3564453125000000000000000000000000000000000000000000000000000000 1.4359097372753466537176336714765056967735290527343750000000000000 1.3503182984131820720818950576358474791049957275390625000000000000 1.5215011761375112353533722853171639144420623779296875000000000000 -0.4386354639097482799314775547827593982219696044921875000000000000 -0.7283479950170335115444686380214989185333251953125000000000000000 -0.1489229328024630483184864715440198779106140136718750000000000000
3.3572998046875000000000000000000000000000000000000000000000000000 1.4355348612859943902009263183572329580783843994140625000000000000 1.3497873471809229695139720206498168408870697021484375000000000000 1.5212823753910658108878806160646490752696990966796875000000000000 -0.4387885830556559341175670851953327655792236328125000000000000000 -0.7273317178922792392015139739669393748044967651367187500000000000 -0.1502454482190326290336201964237261563539505004882812500000000000
3.3581542968750000000000000000000000000000000000000000000000000000 1.4351598544139712032574607292190194129943847656250000000000000000 1.3492567328120452785356064850930124521255493164062500000000000000 1.5210629760158971279793149733450263738632202148437500000000000000 -0.4389418040341727111908198821765836328268051147460937500000000000 -0.7263068263302131510883441478654276579618453979492187500000000000 -0.1515767817381322712932956164877396076917648315429687500000000000
3.3590087890625000000000000000000000000000000000000000000000000000 1.4347847165725577944783708517206832766532897949218750000000000000 1.3487264677658359346423821989446878433227539062500000000000000000 1.5208429653792796543143595044966787099838256835937500000000000000 -0.4390951261531789162617656074871774762868881225585937500000000000 -0.7252733647062481470157990770530886948108673095703125000000000000 -0.1529168876001096299965809066634392365813255310058593750000000000
3.3598632812500000000000000000000000000000000000000000000000000000 1.4344094476756259481931010668631643056869506835937500000000000000 1.3481965644495002010216921917162835597991943359375000000000000000 1.5206223309017516953645099420100450515747070312500000000000000000 -0.4392485487215470607580414252879563719034194946289062500000000000 -0.7242313787498224630923004951910115778446197509765625000000000000 -0.1542657186932716584237823553849011659622192382812500000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 1.4340340476376369771571717137703672051429748535156250000000000000 1.3476670352178112821661670750472694635391235351562500000000000000 1.5204010600574626721481763524934649467468261718750000000000000000 -0.4394020710491416958909383083664579316973686218261718750000000000 -0.7231809155866139038337792044330853968858718872070312500000000000 -0.1556232265116694879480974122998304665088653564453125000000000000
3.3615722656250000000000000000000000000000000000000000000000000000 1.4336585163736421666413889397517777979373931884765625000000000000 1.3471378923727665988252510942402295768260955810546875000000000000 1.5201791403745177344575267852633260190486907958984375000000000000 -0.4395556924468195236777035006525693461298942565917968750000000000 -0.7221220237823895438111776456935331225395202636718750000000000000 -0.1569893611112495590553805868694325909018516540527343750000000000
3.3624267578125000000000000000000000000000000000000000000000000000 1.4332828537992809980750053000519983470439910888671875000000000000 1.3466091481632480597596668303594924509525299072265625000000000000 1.5199565594353139363903437697445042431354522705078125000000000000 -0.4397094122264292304080868234450463205575942993164062500000000000 -0.7210547533884980042628853880160022526979446411132812500000000000 -0.1583640710643604565532882588740903884172439575195312500000000000
3.3632812500000000000000000000000000000000000000000000000000000000 1.4329070598307804829119049827568233013153076171875000000000000000 1.3460808147846861082541636278619989752769470214843750000000000000 1.5197333048768748575696463376516476273536682128906250000000000000 -0.4398632297008117086889456004428211599588394165039062500000000000 -0.7199791559891287606731680170923937112092971801757812500000000000 -0.1597473034124946567047231837932486087083816528320312500000000000
3.3641357421875000000000000000000000000000000000000000000000000000 1.4325311343849542744521841086680069565773010253906250000000000000 1.3455529043787315401914383983239531517028808593750000000000000000 1.5195093643911770087129298190120607614517211914062500000000000000 -0.4400171441837998909107909639715217053890228271484375000000000000 -0.7188952847503846665944138294435106217861175537109375000000000000 -0.1611390036172151152271680984995327889919281005859375000000000000
3.3649902343750000000000000000000000000000000000000000000000000000 1.4321550773792024457975458062719553709030151367187500000000000000 1.3450254290329273221260564241674728691577911376953125000000000000 1.5192847257254775694690351883764378726482391357421875000000000000 -0.4401711549902188602700903174991253763437271118164062500000000000 -0.7178031944712357503846078543574549257755279541015625000000000000 -0.1625391155092019701555727806407958269119262695312500000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 1.4317788887315094914498558864579536020755767822265625000000000000 1.3444984007803850722950755880447104573249816894531250000000000000 1.5190593766826339106046361848711967468261718750000000000000000000 -0.4403252614358857397469648731203051283955574035644531250000000000 -0.7167029416364705252107114574755541980266571044921875000000000000 -0.1639475812353009542832182887650560587644577026367187500000000000
3.3666992187500000000000000000000000000000000000000000000000000000 1.4314025683604445493557477675494737923145294189453125000000000000 1.3439718315994668706991888029733672738075256347656250000000000000 1.5188333051214222280123067321255803108215332031250000000000000000 -0.4404794628376097476163408828142564743757247924804687500000000000 -0.7155945844716888881720251447404734790325164794921875000000000000 -0.1653643412035306625718078521458664909005165100097656250000000000
3.3675537109375000000000000000000000000000000000000000000000000000 1.4310261161851596245497830750537104904651641845703125000000000000 1.3434457334134666250946565924095921218395233154296875000000000000 1.5186064989568526240049095576978288590908050537109375000000000000 -0.4406337585131922529591008697025245055556297302246093750000000000 -0.7144781830004525158273054330493323504924774169921875000000000000 -0.1667893340259319900908963063557166606187820434570312500000000000
3.3684082031250000000000000000000000000000000000000000000000000000 1.4306495321253900332436614917241968214511871337890625000000000000 1.3429201180902974321895726461661979556083679199218750000000000000 1.5183789461604826342977503372821956872940063476562500000000000000 -0.4407881477814266646397811655333498492836952209472656250000000000 -0.7133537991036766889862974494462832808494567871093750000000000000 -0.1682224964591765847821136503625893965363502502441406250000000000
3.3692626953125000000000000000000000000000000000000000000000000000 1.4302728161014517382909616571851074695587158203125000000000000000 1.3423949974421771624832899760804139077663421630859375000000000000 1.5181506347607263140986333382898010313510894775390625000000000000 -0.4409426299620984868177231419394956901669502258300781250000000000 -0.7122214965813500331393015585490502417087554931640625000000000000 -0.1696637633428468849849934940721141174435615539550781250000000000
3.3701171875000000000000000000000000000000000000000000000000000000 1.4298959680342424594101657930877991020679473876953125000000000000 1.3418703832253207064439948226208798587322235107421875000000000000 1.5179215528431642123763367635547183454036712646484375000000000000 -0.4410972043759853744582244416960747912526130676269531250000000000 -0.7110813412167034108790630853036418557167053222656250000000000000 -0.1711130675352673935485370293463347479701042175292968750000000000
3.3709716796875000000000000000000000000000000000000000000000000000 1.4295189878452394527386104527977295219898223876953125000000000000 1.3413462871396288900172066860250197350978851318359375000000000000 1.5176916885508500154600142195704393088817596435546875000000000000 -0.4412518703448570778213877474627224728465080261230468750000000000 -0.7099334008429041276144744188059121370315551757812500000000000000 -0.1725703398468100835394523073773598298430442810058593750000000000
3.3718261718750000000000000000000000000000000000000000000000000000 1.4291418754564990667432766713318414986133575439453125000000000000 1.3408227208283827192047965581878088414669036865234375000000000000 1.5174610300846154142817567844758741557598114013671875000000000000 -0.4414066271914753869509695505257695913314819335937500000000000000 -0.7087777454124318810002591817465145140886306762695312500000000000 -0.1740355089705188929016799193050246685743331909179687500000000000
3.3726806640625000000000000000000000000000000000000000000000000000 1.4287646307906558540423702652333304286003112792968750000000000000 1.3402996958779347380641411291435360908508300781250000000000000000 1.5172295657033769700205994013231247663497924804687500000000000000 -0.4415614742395942426966826133138965815305709838867187500000000000 -0.7076144470691800858475062341312877833843231201171875000000000000 -0.1755085014100083440347077612386783584952354431152343750000000000
3.3735351562500000000000000000000000000000000000000000000000000000 1.4283872537709219052715070574777200818061828613281250000000000000 1.3397772238174054937331902692676521837711334228515625000000000000 1.5169972837244383168098238456877879798412322998046875000000000000 -0.4417164108139595701807422756246523931622505187988281250000000000 -0.7064435802234900751983559530344791710376739501953125000000000000 -0.1769892414044290651631285982148256152868270874023437500000000000
3.3743896484375000000000000000000000000000000000000000000000000000 1.4280097443210859609052931773476302623748779296875000000000000000 1.3392553161183753385188310858211480081081390380859375000000000000 1.5167641725237965832917552688741125166416168212890625000000000000 -0.4418714362403095563536226109135895967483520507812500000000000000 -0.7052652216301606991066819318803027272224426269531250000000000000 -0.1784776508504583580894120586890494450926780700683593750000000000
3.3752441406250000000000000000000000000000000000000000000000000000 1.4276321023655125230789053603075444698333740234375000000000000000 1.3387339841945808949219554051524028182029724121093750000000000000 1.5165302205364441512358553154626861214637756347656250000000000000 -0.4420265498453744279494515012629562988877296447753906250000000000 -0.7040794504696235023288863885682076215744018554687500000000000000 -0.1799736492211254090811678452155319973826408386230468750000000000
3.3760986328125000000000000000000000000000000000000000000000000000 1.4272543278291407453650663228472694754600524902343750000000000000 1.3382132394016070797704287542728707194328308105468750000000000000 1.5162954162566744109597038914216682314872741699218750000000000000 -0.4421817509568764514860106373816961422562599182128906250000000000 -0.7028863484323955024279939607367850840091705322265625000000000000 -0.1814771534813573450328760827687801793217658996582031250000000000
3.3769531250000000000000000000000000000000000000000000000000000000 1.4268764206374839886848349124193191528320312500000000000000000000 1.3376930930365813487981085927458480000495910644531250000000000000 1.5160597482383866285715612320927903056144714355468750000000000000 -0.4423370389035299887758867498632753267884254455566406250000000000 -0.7016859998069524539943131458130665123462677001953125000000000000 -0.1829880780001074680463091226556571200489997863769531250000000000
3.3778076171875000000000000000000000000000000000000000000000000000 1.4264983807166284890399765572510659694671630859375000000000000000 1.3371735563378650546439985191682353615760803222656250000000000000 1.5158232050953919234359545953338965773582458496093750000000000000 -0.4424924130150416079487740717013366520404815673828125000000000000 -0.7004784915711763648715759700280614197254180908203125000000000000 -0.1845063344589067955148209421167848631739616394042968750000000000
3.3786621093750000000000000000000000000000000000000000000000000000 1.4261202079932335795575681913760490715503692626953125000000000000 1.3366546404847463591636369528714567422866821289062500000000000000 1.5155857755017207999514994298806414008140563964843750000000000000 -0.4426478726221098614068694132583914324641227722167968750000000000 -0.6992639134875298090321393829071894288063049316406250000000000000 -0.1860318317566899692927506748674204573035240173339843750000000000
3.3795166015625000000000000000000000000000000000000000000000000000 1.4257419023945290259547391542582772672176361083984375000000000000 1.3361363565971275946253626898396760225296020507812500000000000000 1.5153474481919304572841156186768785119056701660156250000000000000 -0.4428034170564254523583258560393005609512329101562500000000000000 -0.6980423582021400008557066030334681272506713867187500000000000000 -0.1875644759107108483497938777873059734702110290527343750000000000
3.3803710937500000000000000000000000000000000000000000000000000000 1.4253634638483161367616958159487694501876831054687500000000000000 1.3356187157352155114864444840350188314914703369140625000000000000 1.5151082119614167620369471478625200688838958740234375000000000000 -0.4429590456506711793061015214334474876523017883300781250000000000 -0.6968139213479184190802584453194867819547653198242187500000000000 -0.1891041699534239395319445975474081933498382568359375000000000000
3.3812255859375000000000000000000000000000000000000000000000000000 1.4249848922829655428756723267724737524986267089843750000000000000 1.3351017288992044207418530277209356427192687988281250000000000000 1.5148680556667266650094916258240118622779846191406250000000000000 -0.4431147577385218805368083394569111987948417663574218750000000000 -0.6955787016519372478740024234866723418235778808593750000000000000 -0.1906508138251065687107654866849770769476890563964843750000000000
3.3820800781250000000000000000000000000000000000000000000000000000 1.4246061876274171975609306173282675445079803466796875000000000000 1.3345854070289613346744772570673376321792602539062500000000000000 1.5146269682258730604473839775891974568367004394531250000000000000 -0.4432705526546445451430145112681202590465545654296875000000000000 -0.6943368010472414919576067404705099761486053466796875000000000000 -0.1922043042620476538395735133235575631260871887207031250000000000
3.3829345703125000000000000000000000000000000000000000000000000000 1.4242273498111786000919209982384927570819854736328125000000000000 1.3340697610037053344456126069417223334312438964843750000000000000 1.5143849386186518657382293895352631807327270507812500000000000000 -0.4434264297346983130232445091678528115153312683105468750000000000 -0.6930883247892483112195805006194859743118286132812500000000000000 -0.1937645346801483703380597489740466699004173278808593750000000000
3.3837890625000000000000000000000000000000000000000000000000000000 1.4238483787643247957532821601489558815956115722656250000000000000 1.3335548016416862715516344906063750386238098144531250000000000000 1.5141419558869633199549298296915367245674133300781250000000000000 -0.4435823883153343083485253828257555142045021057128906250000000000 -0.6918333815769966976816363057878334075212478637695312500000000000 -0.1953313950536718912598388442347641102969646453857421875000000000
3.3846435546875000000000000000000000000000000000000000000000000000 1.4234692744174972656168165485723875463008880615234375000000000000 1.3330405396998583622547585036954842507839202880859375000000000000 1.5138980091351361689788745934492908418178558349609375000000000000 -0.4437384277341958060958404530538246035575866699218750000000000000 -0.6905720836794044803497172324568964540958404541015625000000000000 -0.1969047717889871318419636736507527530193328857421875000000000000
3.3854980468750000000000000000000000000000000000000000000000000000 1.4230900367019032604076755887945182621479034423828125000000000000 1.3325269858735526717907760030357167124748229980468750000000000000 1.5136530875302538490245751745533198118209838867187500000000000000 -0.4438945473299181210258268492907518520951271057128906250000000000 -0.6893045470667787943952475870901253074407577514648437500000000000 -0.1984845475930574754119817271202919073402881622314453125000000000
3.3863525390625000000000000000000000000000000000000000000000000000 1.4227106655493142461921252106549218297004699707031250000000000000 1.3320141507961418270156173093710094690322875976562500000000000000 1.5134071803024866653686331119388341903686523437500000000000000000 -0.4440507464421287742162292033754056319594383239746093750000000000 -0.6880308915478102749219146971881855279207229614257812500000000000 -0.2000706013364472735105437095626257359981536865234375000000000000
3.3872070312500000000000000000000000000000000000000000000000000000 1.4223311608920659043775458485470153391361236572265625000000000000 1.3315020450387056172303346102125942707061767578125000000000000000 1.5131602767454261915247570868814364075660705566406250000000000000 -0.4442070244114473265284459557733498513698577880859375000000000000 -0.6867512409122552563545127668476197868585586547851562500000000000 -0.2016628079106394244579547603279934264719486236572265625000000000
3.3880615234375000000000000000000000000000000000000000000000000000 1.4219515226630565774001979661989025771617889404296875000000000000 1.3309906791096886014003075615619309246540069580078125000000000000 1.5129123662164245534000883708358742296695709228515625000000000000 -0.4443633805794854341186805868346709758043289184570312500000000000 -0.6854657230795956346369735001644585281610488891601562500000000000 -0.2032610380793752058448120578759699128568172454833984375000000000
3.3889160156250000000000000000000000000000000000000000000000000000 1.4215717507957472687252220566733740270137786865234375000000000000 1.3304800634545543847053750141640193760395050048828125000000000000 1.5126634381369401527450690991827286779880523681640625000000000000 -0.4445198142888467929267903855361510068178176879882812500000000000 -0.6841744702538947731085272607742808759212493896484375000000000000 -0.2048651583237987572339022790401941165328025817871093750000000000
3.3897705078125000000000000000000000000000000000000000000000000000 1.4211918452241598664897992421174421906471252441406250000000000000 1.3299702084554354541978682391345500946044921875000000000000000000 1.5124134819928842787817302451003342866897583007812500000000000000 -0.4446763248831273052097401432547485455870628356933593750000000000 -0.6828776190851340022192061951500363647937774658203125000000000000 -0.2064750306811206359558497069883742369711399078369140625000000000
3.3906250000000000000000000000000000000000000000000000000000000000 1.4208118058828771435031512737623415887355804443359375000000000000 1.3294611244307774633455210278043523430824279785156250000000000000 1.5121624873349768236607815197203308343887329101562500000000000000 -0.4448329117069149130081484599941177293658256530761718750000000000 -0.6815753108372879509602171310689300298690795898437500000000000000 -0.2080905125765418750560797889193054288625717163085937500000000000
3.3914794921875000000000000000000000000000000000000000000000000000 1.4204316327070409808897011316730640828609466552734375000000000000 1.3289528216349772993254418906872160732746124267578125000000000000 1.5119104437791046624539603726589120924472808837890625000000000000 -0.4449895741057896536574389756424352526664733886718750000000000000 -0.6802676915634520149467334704240784049034118652343750000000000000 -0.2097114566481272368569932496029650792479515075683593750000000000
3.3923339843750000000000000000000000000000000000000000000000000000 1.4200513256323525901336779497796669602394104003906250000000000000 1.3284453102580180416936173060094006359577178955078125000000000000 1.5116573410066871385737385935499332845211029052734375000000000000 -0.4451463114263236597878403699724003672599792480468750000000000000 -0.6789549122882780896048870999948121607303619384765625000000000000 -0.2113377105643692022152180243210750631988048553466796875000000000
3.3931884765625000000000000000000000000000000000000000000000000000 1.4196708845950705146776726905955001711845397949218750000000000000 1.3279386004250941510917982668615877628326416015625000000000000000 1.5114031687650468782635471143294125795364379882812500000000000000 -0.4453031230160812148355375938990619033575057983398437500000000000 -0.6776371291980568534185636053734924644231796264648437500000000000 -0.2129691168341056040080871980535448528826236724853515625000000000
3.3940429687500000000000000000000000000000000000000000000000000000 1.4192903095320108519672430702485144138336181640625000000000000000 1.3274327021962348815975474281003698706626892089843750000000000000 1.5111479168677868223369387123966589570045471191406250000000000000 -0.4454600082236185865092181757063372060656547546386718750000000000 -0.6763145038387434748727855549077503383159637451171875000000000000 -0.2146055126084937259012264121338375844061374664306640625000000000
3.3948974609375000000000000000000000000000000000000000000000000000 1.4189096003805456991386790832621045410633087158203125000000000000 1.3269276255659170349332498517469502985477447509765625000000000000 1.5108915751951743633441083147772587835788726806640625000000000000 -0.4456169663984842488346771460783202201128005981445312500000000000 -0.6749872033222372724736715099425055086612701416015625000000000000 -0.2162467294747311974401071665852214209735393524169921875000000000
3.3957519531250000000000000000000000000000000000000000000000000000 1.4185287570786027089297931524924933910369873046875000000000000000 1.3264233804626741619614449518849141895771026611328125000000000000 1.5106341336945312558981413531000725924968719482421875000000000000 -0.4457739968912187156213633443258004263043403625488281250000000000 -0.6736554005412858092682881760993041098117828369140625000000000000 -0.2178925932411515664632872812944697216153144836425781250000000000
3.3966064453125000000000000000000000000000000000000000000000000000 1.4181477795646637574122905789408832788467407226562500000000000000 1.3259199767486973264851712883682921528816223144531250000000000000 1.5103755823806301883394098695134744048118591308593750000000000000 -0.4459310990533545959735306496440898627042770385742187500000000000 -0.6723192743933275039580621523782610893249511718750000000000000000 -0.2195429237133817157445747625388321466743946075439453125000000000
3.3974609375000000000000000000000000000000000000000000000000000000 1.4177666677777647219471646167221479117870330810546875000000000000 1.3254174242194294297547685346216894686222076416015625000000000000 1.5101159113361000141395606988226063549518585205078125000000000000 -0.4460882722374165942902379811130231246352195739746093750000000000 -0.6709790100136207025016688021423760801553726196289062500000000000 -0.2211975344612124860788071600836701691150665283203125000000000000
3.3983154296875000000000000000000000000000000000000000000000000000 1.4173854216574941489170669228769838809967041015625000000000000000 1.3249157326031506531904824441880919039249420166015625000000000000 1.5098551107118376446436514015658758580684661865234375000000000000 -0.4462455157969215657765005289547843858599662780761718750000000000 -0.6696347990180402387494495997088961303234100341796875000000000000 -0.2228562325758029205591270738295861519873142242431640625000000000
3.3991699218750000000000000000000000000000000000000000000000000000 1.4170040411439928096370977073092944920063018798828125000000000000 1.3244149115605579059007368414313532412052154541015625000000000000 1.5095931707274277133734585731872357428073883056640625000000000000 -0.4464028290863784054209872920182533562183380126953125000000000000 -0.6682868397559024176146635909390170127153396606445312500000000000 -0.2245188184168543654717353774685761891305446624755859375000000000
3.4000244140625000000000000000000000000000000000000000000000000000 1.4166225261779521460425712575670331716537475585937500000000000000 1.3239149706843349463269987609237432479858398437500000000000000000 1.5093300816715693457581437542103230953216552734375000000000000000 -0.4465602114612881035071723090368323028087615966796875000000000000 -0.6669353375731831290451623317494522780179977416992187500000000000 -0.2261850853493931057247579019531258381903171539306640625000000000
3.4008789062500000000000000000000000000000000000000000000000000000 1.4162408767006144927336208638735115528106689453125000000000000000 1.3234159194987158425504958358942531049251556396484375000000000000 1.5090658339025131429167458918527700006961822509765625000000000000 -0.4467176622781438011244858898862730711698532104492187500000000000 -0.6655805050865021277317623571434523910284042358398437500000000000 -0.2278548194697854467616338070001802407205104827880859375000000000
3.4017333984375000000000000000000000000000000000000000000000000000 1.4158590926537710785737544938456267118453979492187500000000000000 1.3229177674590366642348726600175723433494567871093750000000000000 1.5088004178485054929126363276736810803413391113281250000000000000 -0.4468751808944306791460121530690230429172515869140625000000000000 -0.6642225624682895901429446894326247274875640869140625000000000000 -0.2295277993205717681490796167054213583469390869140625000000000000
3.4025878906250000000000000000000000000000000000000000000000000000 1.4154771739797620266898547924938611686229705810546875000000000000 1.3224205239512825116321437235455960035324096679687500000000000000 1.5085338240082415417475658614421263337135314941406250000000000000 -0.4470327666686260137396402569720521569252014160156250000000000000 -0.6628617377434831148264038347406312823295593261718750000000000000 -0.2312037955937688571417254479456460103392601013183593750000000000
3.4034423828125000000000000000000000000000000000000000000000000000 1.4150951206214752442491544570657424628734588623046875000000000000 1.3219241982916232203137951728422194719314575195312500000000000000 1.5082660429513272681845137412892654538154602050781250000000000000 -0.4471904189601992318792156311246799305081367492675781250000000000 -0.6614982670981710555224708514288067817687988281250000000000000000 -0.2328825708222274082359604108205530792474746704101562500000000000
3.4042968750000000000000000000000000000000000000000000000000000000 1.4147129325223455342808165369206108152866363525390625000000000000 1.3214287997259392959392698685405775904655456542968750000000000000 1.5079970653187517726223632053006440401077270507812500000000000000 -0.4473481371296118558333887449407484382390975952148437500000000000 -0.6601323952005577755386411809013225138187408447265625000000000000 -0.2345638790586659083725606933512608520686626434326171875000000000
3.4051513671875000000000000000000000000000000000000000000000000000 1.4143306096263534854529098083730787038803100585937500000000000000 1.3209343374293394113294652925105765461921691894531250000000000000 1.5077268818233675595763543242355808615684509277343750000000000000 -0.4475059205383174476544638764607952907681465148925781250000000000 -0.6587643755346246354775985309970565140247344970703125000000000000 -0.2362474655420102598313292219245340675115585327148437500000000000
3.4060058593750000000000000000000000000000000000000000000000000000 1.4139481518780252500278038496617227792739868164062500000000000000 1.3204408205056674674437999783549457788467407226562500000000000000 1.5074554832503830326118077209684997797012329101562500000000000000 -0.4476637685487616646895503436098806560039520263671875000000000000 -0.6573944707469070447558578962343744933605194091796875000000000000 -0.2379330663506162568676671753564733080565929412841796875000000000
3.4068603515625000000000000000000000000000000000000000000000000000 1.4135655592224309895499345657299272716045379638671875000000000000 1.3199482579870009946176878656842745840549468994140625000000000000 1.5071828604578609844821812657755799591541290283203125000000000000 -0.4478216805243823150917137354554142802953720092773437500000000000 -0.6560229530066717940073317549831699579954147338867187500000000000 -0.2396204080420928639316713315565721131861209869384765625000000000
3.4077148437500000000000000000000000000000000000000000000000000000 1.4131828316051846528011992631945759057998657226562500000000000000 1.3194566588331351209006925273570232093334197998046875000000000000 1.5069090043772341847017059990321286022663116455078125000000000000 -0.4479796558296093023088246809493284672498703002929687500000000000 -0.6546501043799412000723236815247219055891036987304687500000000000 -0.2413092072792774323009012960028485395014286041259765625000000000
3.4085693359375000000000000000000000000000000000000000000000000000 1.4127999689724428655779320251895114779472351074218750000000000000 1.3189660319310620995025828960933722555637359619140625000000000000 1.5066339060138236316532811542856507003307342529296875000000000000 -0.4481376938298645695724076176702510565519332885742187500000000000 -0.6532762172176447279525746125727891921997070312500000000000000000 -0.2429991704420844111922406227677129209041595458984375000000000000
3.4094238281250000000000000000000000000000000000000000000000000000 1.4124169712709040425124840112403035163879394531250000000000000000 1.3184763860944341828940196137409657239913940429687500000000000000 1.5063575564473739021309484087396413087844848632812500000000000000 -0.4482957938915622109199432543391594663262367248535156250000000000 -0.6519015945582241622346941767318639904260635375976562500000000000 -0.2446899932249002873607679475753684528172016143798828125000000000
3.4102783203125000000000000000000000000000000000000000000000000000 1.4120338384478072768501988321077078580856323242187500000000000000 1.3179877300630178371676493043196387588977813720703125000000000000 1.5060799468325967165327483598957769572734832763671875000000000000 -0.4484539553821083601725661083037266507744789123535156250000000000 -0.6505265505449904228640889414236880838871002197265625000000000000 -0.2463813602192263529921945064415922388434410095214843750000000000
3.4111328125000000000000000000000000000000000000000000000000000000 1.4116505704509323404494125497876666486263275146484375000000000000 1.3175000725021379643919772206572815775871276855468750000000000000 1.5058010683997267165068478789180517196655273437500000000000000000 -0.4486121776699013019573669680539751425385475158691406250000000000 -0.6491514108584504061383313455735333263874053955078125000000000000 -0.2480729444813521422652513592765899375081062316894531250000000000
3.4119873046875000000000000000000000000000000000000000000000000000 1.4112671672285974633354044271982274949550628662109375000000000000 1.3170134220021054716198705136775970458984375000000000000000000000 1.5055209124550894550509383407188579440116882324218750000000000000 -0.4487704601243314161962416619644500315189361572265625000000000000 -0.6477765131638772988509344941121526062488555908203125000000000000 -0.2497644070847855335415488298167474567890167236328125000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 1.4108836287296602218788166283047758042812347412109375000000000000 1.3165277870776401769603580760303884744644165039062500000000000000 1.5052394703816802667972751805791631340980529785156250000000000000 -0.4489288021157811225947398270363919436931610107421875000000000000 -0.6464022075742026363087688878295011818408966064453125000000000000 -0.2514553966573596643918619975011097267270088195800781250000000000
3.4136962890625000000000000000000000000000000000000000000000000000 1.4104999549035150963050000427756458520889282226562500000000000000 1.3160431761672735095913822078728117048740386962890625000000000000 1.5049567336397566830186178776784799993038177490234375000000000000 -0.4490872030156249916643673714133910834789276123046875000000000000 -0.6450288571284015226581232127500697970390319824218750000000000000 -0.2531455489028484606706115300767123699188232421875000000000000000
3.4145507812500000000000000000000000000000000000000000000000000000 1.4101161457000939147832241360447369515895843505859375000000000000 1.3155595976327443263897976066800765693187713623046875000000000000 1.5046726937674435031766506654093973338603973388671875000000000000 -0.4492456621962296892114352431235602125525474548339843750000000000 -0.6436568382853566916423915245104581117630004882812500000000000000 -0.2548344861071026867804789617366623133420944213867187500000000000
3.4154052734375000000000000000000000000000000000000000000000000000 1.4097322010698636329806276989984326064586639404296875000000000000 1.3150770597583791854390256048645824193954467773437500000000000000 1.5043873423813480805222297931322827935218811035156250000000000000 -0.4494041790309539763370594300795346498489379882812500000000000000 -0.6422865414331934141856095266120973974466323852539062500000000000 -0.2565218166287145384885093335469719022512435913085937500000000000
3.4162597656250000000000000000000000000000000000000000000000000000 1.4093481209638270001960336230695247650146484375000000000000000000 1.3145955707504612952618572307983413338661193847656250000000000000 1.5041006711771927051302100153407081961631774902343750000000000000 -0.4495627528941487094371609600784722715616226196289062500000000000 -0.6409183714139197185488683317089453339576721191406250000000000000 -0.2582071343743777003254535884479992091655731201171875000000000000
3.4171142578125000000000000000000000000000000000000000000000000000 1.4089639053335201168692947248928248882293701171875000000000000000 1.3141151387365823666186770424246788024902343750000000000000000000 1.5038126719304578671199124073609709739685058593750000000000000000 -0.4497213831611567846913146695442264899611473083496093750000000000 -0.6395527480631257866150463087251409888267517089843750000000000000 -0.2598900182591877827675830303633119910955429077148437500000000000
3.4179687500000000000000000000000000000000000000000000000000000000 1.4085795541310133227597134464303962886333465576171875000000000000 1.3136357717649862486553047347115352749824523925781250000000000000 1.5035233364970403968641221581492573022842407226562500000000000000 -0.4498800692083132490850516660430002957582473754882812500000000000 -0.6381901067643900304915405286010354757308959960937500000000000000 -0.2615700316522364121674115722271380946040153503417968750000000000
3.4188232421875000000000000000000000000000000000000000000000000000 1.4081950673089087544553876796271651983261108398437500000000000000 1.3131574778038930251256033443496562540531158447265625000000000000 1.5032326568139244837851720149046741425991058349609375000000000000 -0.4500388104129452448987080970255192369222640991210937500000000000 -0.6368308990178880302224229126295540481805801391601562500000000000 -0.2632467218080024595749932814214844256639480590820312500000000000
3.4196777343750000000000000000000000000000000000000000000000000000 1.4078104448203405674178156914422288537025451660156250000000000000 1.3126802647408122304284461279166862368583679199218750000000000000 1.5029406248998689044071852549677714705467224121093750000000000000 -0.4501976061533720097074251498270314186811447143554687500000000000 -0.6354755930224975646325447087292559444904327392578125000000000000 -0.2649196192842465102934568221826339140534400939941406250000000000
3.4205322265625000000000000000000000000000000000000000000000000000 1.4074256866189736037142665736610069870948791503906250000000000000 1.3122041403818405225223386878496967256069183349609375000000000000 1.5026472328561066849061944594723172485828399658203125000000000000 -0.4503564558089049318923002829251345247030258178710937500000000000 -0.6341246742706501127173623899579979479312896728515625000000000000 -0.2665882373471596955560869446344440802931785583496093750000000000
3.4213867187500000000000000000000000000000000000000000000000000000 1.4070407926590027258839654678013175725936889648437500000000000000 1.3117291124509442568069061962887644767761230468750000000000000000 1.5023524728670611949610247393138706684112548828125000000000000000 -0.4505153587598473841069335321662947535514831542968750000000000000 -0.6327786461547931784465959026420023292303085327148437500000000000 -0.2682520713649015897672711616905871778726577758789062500000000000
3.4222412109375000000000000000000000000000000000000000000000000000 1.4066557628951517067150689399568364024162292480468750000000000000 1.3112551885892254066590112415724433958530426025390625000000000000 1.5020563372010780067711266383412294089794158935546875000000000000 -0.4506743143874948342997299732815008610486984252929687500000000000 -0.6314380305842444141006808422389440238475799560546875000000000000 -0.2699105981907452544987791043240576982498168945312500000000000000
3.4230957031250000000000000000000000000000000000000000000000000000 1.4062705972826727851554551307344809174537658691406250000000000000 1.3107823763541754935602057230425998568534851074218750000000000000 1.5017588182111700767507045384263619780540466308593750000000000000 -0.4508333220741350122473534156597452238202095031738281250000000000 -0.6301033686109326348301351572445128113031387329101562500000000000 -0.2715632755373373896645716740749776363372802734375000000000000000
3.4239501953125000000000000000000000000000000000000000000000000000 1.4058852957773453340450942050665616989135742187500000000000000000 1.3103106832189086450313197929062880575656890869140625000000000000 1.5014599083357820230588686172268353402614593505859375000000000000 -0.4509923812030475209766677835432346910238265991210937500000000000 -0.6287752210622227222458491269208025187253952026367187500000000000 -0.2732095413438723197074864401656668633222579956054687500000000000
3.4248046875000000000000000000000000000000000000000000000000000000 1.4054998583354758601160483522107824683189392089843750000000000000 1.3098401165713839944260143965948373079299926757812500000000000000 1.5011596000995677258060823078267276287078857421875000000000000000 -0.4511514911585042253427957348321797326207160949707031250000000000 -0.6274541691787229868992881165468133985996246337890625000000000000 -0.2748488131382854637863033531175460666418075561523437500000000000
3.4256591796875000000000000000000000000000000000000000000000000000 1.4051142849138957835464225354371592402458190917968750000000000000 1.3093706837136069864868659351486712694168090820312500000000000000 1.5008578861141845806059791357256472110748291015625000000000000000 -0.4513106513257690299845137360534863546490669250488281250000000000 -0.6261408152546590333287213070434518158435821533203125000000000000 -0.2764804873968790821514573963213479146361351013183593750000000000
3.4265136718750000000000000000000000000000000000000000000000000000 1.4047285754699621040941792671219445765018463134765625000000000000 1.3089023918608146956898963253479450941085815429687500000000000000 1.5005547590791095124984622088959440588951110839843750000000000000 -0.4514698610910979903465545248764101415872573852539062500000000000 -0.6248357832779616316543069842737168073654174804687500000000000000 -0.2781039389042343490388020654791034758090972900390625000000000000
3.4273681640625000000000000000000000000000000000000000000000000000 1.4043427299615551806510893584345467388629913330078125000000000000 1.3084352481406464896451780077768489718437194824218750000000000000 1.5002502117824638716570007090922445058822631835937500000000000000 -0.4516291198417391461461534163390751928091049194335937500000000000 -0.6235397195669335479450978709792252629995346069335937500000000000 -0.2797185201165447443472089616989251226186752319335937500000000000
3.4282226562500000000000000000000000000000000000000000000000000000 1.4039567483470793973765466944314539432525634765625000000000000000 1.3079692595922949305276006271014921367168426513671875000000000000 1.4999442371018638642254927617614157497882843017578125000000000000 -0.4517884269659327434176532278797822073101997375488281250000000000 -0.6222532933997346749066537086036987602710723876953125000000000000 -0.2813235605321308119286527471558656543493270874023437500000000000
3.4290771484375000000000000000000000000000000000000000000000000000 1.4035706305854604991623091336805373430252075195312500000000000000 1.3075044331656371365824043095926754176616668701171875000000000000 1.4996368280052838617422139577683992683887481689453125000000000000 -0.4519477818529110124678993543057003989815711975097656250000000000 -0.6209771976326250442212995039881207048892974853515625000000000000 -0.2829183660731969252033479733654530718922615051269531250000000000
3.4299316406250000000000000000000000000000000000000000000000000000 1.4031843766361464798109182083862833678722381591796875000000000000 1.3070407757203530429990223638014867901802062988281250000000000000 1.4993279775519399166228140529710799455642700195312500000000000000 -0.4521071838928983899208446928241755813360214233398437500000000000 -0.6197121493022765825742226297734305262565612792968750000000000000 -0.2845022184835201972674667558749206364154815673828125000000000000
3.4307861328125000000000000000000000000000000000000000000000000000 1.4027979864591051395450449490454047918319702148437500000000000000 1.3065782940250185717445674526970833539962768554687500000000000000 1.4990176788931917073455224453937262296676635742187500000000000000 -0.4522666324771113521840959492692491039633750915527343750000000000 -0.6184588902069363403057877803803421556949615478515625000000000000 -0.2860743747472863640624041181581560522317886352539062500000000000
3.4316406250000000000000000000000000000000000000000000000000000000 1.4024114600148251952305145096033811569213867187500000000000000000 1.3061169947561863668994419640512205660343170166015625000000000000 1.4987059252734640235615870551555417478084564208984375000000000000 -0.4524261269977585264712161006173118948936462402343750000000000000 -0.6172181874606632590030130813829600811004638671875000000000000000 -0.2876340665348537939394191198516637086868286132812500000000000000
3.4324951171875000000000000000000000000000000000000000000000000000 1.4020247972643131717518372170161455869674682617187500000000000000 1.3056568844974403287295672271284274756908416748046875000000000000 1.4983927100311860147741072069038636982440948486328125000000000000 -0.4525856668480405797794219324714504182338714599609375000000000000 -0.6159908340141228011432872335717547684907913208007812500000000000 -0.2891804996819583584155566313711460679769515991210937500000000000
3.4333496093750000000000000000000000000000000000000000000000000000 1.4016379981690942901906282713753171265125274658203125000000000000 1.3051979697384374912161320025916211307048797607421875000000000000 1.4980780265997510891651245401590131223201751708984375000000000000 -0.4527452514221502188895840390614466741681098937988281250000000000 -0.6147776491349632443927930580684915184974670410156250000000000000 -0.2907128537093371933863750200544018298387527465820312500000000000
3.4342041015625000000000000000000000000000000000000000000000000000 1.4012510626912109135133732706890441477298736572265625000000000000 1.3047402568739232542327499686507508158683776855468750000000000000 1.4977618685084985727939965727273374795913696289062500000000000000 -0.4529048801152724124108317482750862836837768554687500000000000000 -0.6135794788398714061372629657853394746780395507812500000000000000 -0.2922302813906734186844005307648330926895141601562500000000000000
3.4350585937500000000000000000000000000000000000000000000000000000 1.4008639907932216583930085107567720115184783935546875000000000000 1.3042837522027321828232970801764167845249176025390625000000000000 1.4974442293837111339627199413371272385120391845703125000000000000 -0.4530645523235841132247969653690233826637268066406250000000000000 -0.6123971962698817605996737256646156311035156250000000000000000000 -0.2937319083772864658499202050734311342239379882812500000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 1.4004767824382007290751062100753188133239746093750000000000000000 1.3038284619267621611271579240565188229084014892578125000000000000 1.4971251029496392970230544960941188037395477294921875000000000000 -0.4532242674442543139967654042266076430678367614746093750000000000 -0.6112317019996817979432535139494575560092926025390625000000000000 -0.2952168328888268300502772945037577301263809204101562500000000000
3.4367675781250000000000000000000000000000000000000000000000000000 1.4000894375897372512440597347449511289596557617187500000000000000 1.3033743921499316709144977721734903752803802490234375000000000000 1.4968044830295428315736216973164118826389312744140625000000000000 -0.4533840248754442692202815123891923576593399047851562500000000000 -0.6100839242709572562972653031465597450733184814453125000000000000 -0.2966841254799312821432977216318249702453613281250000000000000000
3.4376220703125000000000000000000000000000000000000000000000000000 1.3997019562119337177108491232502274215221405029296875000000000000 1.3029215488771139774826224311254918575286865234375000000000000000 1.4964823635467534579390758153749629855155944824218750000000000000 -0.4535438240163072176613923147669993340969085693359375000000000000 -0.6089548191390870002237534208688884973526000976562500000000000000 -0.2981328288935274350990312086651101708412170410156250000000000000
3.4384765625000000000000000000000000000000000000000000000000000000 1.3993143382694062104576460114913061261177062988281250000000000000 1.3024699380130477788242160386289469897747039794921875000000000000 1.4961587385257646420910759843536652624607086181640625000000000000 -0.4537036642669884933809498761547729372978210449218750000000000000 -0.6078453705217878866307046337169595062732696533203125000000000000 -0.2995619580121891001311951185925863683223724365234375000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 1.3989265837272824022363693075021728873252868652343750000000000000 1.3020195653612269826027159069781191647052764892578125000000000000 1.4958336020933378218700227080262266099452972412109375000000000000 -0.4538635450286255812457625324896071106195449829101562500000000000 -0.6067565901376442694115098674956243485212326049804687500000000000 -0.3009704999196068930800151974835898727178573608398437500000000000
3.4401855468750000000000000000000000000000000000000000000000000000 1.3985386925512017786132901164819486439228057861328125000000000000 1.3015704366227687227564047134364955127239227294921875000000000000 1.4955069484796348344701755195274017751216888427734375000000000000 -0.4540234657033480614174436595931183546781539916992187500000000000 -0.6056895173217646810570613524760119616985321044921875000000000000 -0.3023574140849314417778259667102247476577758789062500000000000000
3.4410400390625000000000000000000000000000000000000000000000000000 1.3981506647073136395675874155131168663501739501953125000000000000 1.3011225573952542866607018368085846304893493652343750000000000000 1.4951787720193729924744729942176491022109985351562500000000000000 -0.4541834256942774983301092106557916849851608276367187500000000000 -0.6046452187053935611871224864444229751825332641601562500000000000 -0.3037216326831614354730959348671603947877883911132812500000000000
3.4418945312500000000000000000000000000000000000000000000000000000 1.3977625001622775435805579036241397261619567871093750000000000000 1.3006759331715505023652212912566028535366058349609375000000000000 1.4948490671530045847958945159916765987873077392578125000000000000 -0.4543434244055277182461338725261157378554344177246093750000000000 -0.6036247877457487920338508047279901802539825439453125000000000000 -0.3050620610653066444584169403242412954568862915039062500000000000
3.4427490234375000000000000000000000000000000000000000000000000000 1.3973741988832613092341716765076853334903717041015625000000000000 1.3002305693386038143444238812662661075592041015625000000000000000 1.4945178284279188041239194717491045594215393066406250000000000000 -0.4545034612422045317003949094214476644992828369140625000000000000 -0.6026293440920489352663480531191453337669372558593750000000000000 -0.3063775783923601281344417657237499952316284179687500000000000000
3.4436035156250000000000000000000000000000000000000000000000000000 1.3969857608379410152110722265206277370452880859375000000000000000 1.2997864711762114886539620783878490328788757324218750000000000000 1.4941850504996705417681823746534064412117004394531250000000000000 -0.4546635356104059000337258567014941945672035217285156250000000000 -0.6016600327736165709779925236944109201431274414062500000000000000 -0.3076670384471951735783079584507504478096961975097656250000000000
3.4444580078125000000000000000000000000000000000000000000000000000 1.3965971859944996680269468924961984157562255859375000000000000000 1.2993436438557652845560141940950416028499603271484375000000000000 1.4938507281332340514978795908973552286624908447265625000000000000 -0.4548236469172218243706140583526575937867164611816406250000000000 -0.6007180231958759719645968289114534854888916015625000000000000000 -0.3089292706385676212654800565360346809029579162597656250000000000
3.4453125000000000000000000000000000000000000000000000000000000000 1.3962084743216265358967120846500620245933532714843750000000000000 1.2989020924389738098625457496382296085357666015625000000000000000 1.4935148562042792619308784196618944406509399414062500000000000000 -0.4549837945707344566415031295036897063255310058593750000000000000 -0.5998045079303759852251687334501184523105621337890625000000000000 -0.3101630812110929280578375255572609603404998779296875000000000000
3.4461669921875000000000000000000000000000000000000000000000000000 1.3958196257885158164668837343924678862094879150390625000000000000 1.2984618218765551223015108917024917900562286376953125000000000000 1.4931774297004765106322565770824439823627471923828125000000000000 -0.4551439779800179885604904939100379124283790588378906250000000000 -0.5989207012855536360618202706973534077405929565429687500000000000 -0.3113672546744823410591607171227224171161651611328125000000000000
3.4470214843750000000000000000000000000000000000000000000000000000 1.3954306403648670809047871443908661603927612304687500000000000000 1.2980228370069035737088825044338591396808624267578125000000000000 1.4928384437228305881006917843478731811046600341796875000000000000 -0.4553041965551387626476298464694991707801818847656250000000000000 -0.5980678376455811351419811217056121677160263061523437500000000000 -0.3125405554646963901532785712333861738443374633789062500000000000
3.4478759765625000000000000000000000000000000000000000000000000000 1.3950415180208826093632978881942108273506164550781250000000000000 1.2975851425547308970465110178338363766670227050781250000000000000 1.4924978934870343216800847585545852780342102050781250000000000000 -0.4554644497071552722289311532222200185060501098632812500000000000 -0.5972471695660428459007107448996976017951965332031250000000000000 -0.3136817298482676430460003302869154140353202819824218750000000000
3.4487304687500000000000000000000000000000000000000000000000000000 1.3946522587272685012038664353895001113414764404296875000000000000 1.2971487431296786496659478871151804924011230468750000000000000000 1.4921557743248583527417849836638197302818298339843750000000000000 -0.4556247368481179393917557263193884864449501037597656250000000000 -0.5964599656165547880704025374143384397029876708984375000000000000 -0.3147895080796810352019576839666115120053291320800781250000000000
3.4495849609375000000000000000000000000000000000000000000000000000 1.3942628624552317884166541261947713792324066162109375000000000000 1.2967136432249024569074435930815525352954864501953125000000000000 1.4918120816855611199258646593079902231693267822265625000000000000 -0.4557850573910694480517236115701962262392044067382812500000000000 -0.5957075079623586066901452795718796551227569580078125000000000000 -0.3158626068197802894133019435685127973556518554687500000000000000
3.4504394531250000000000000000000000000000000000000000000000000000 1.3938733291764815458435577966156415641307830810546875000000000000 1.2962798472156291662571447886875830590724945068359375000000000000 1.4914668111373339254299708045437000691890716552734375000000000000 -0.4559454107500444663969574321527034044265747070312500000000000000 -0.5949910896793104697621856757905334234237670898437500000000000000 -0.3168997318207784630317291885148733854293823242187500000000000000
3.4512939453125000000000000000000000000000000000000000000000000000 1.3934836588632266707321605281322263181209564208984375000000000000 1.2958473593576831373042068662471137940883636474609375000000000000 1.4911199583687702041601141900173388421535491943359375000000000000 -0.4561057963400698134215360823873197659850120544433593750000000000 -0.5943120117994615814183134716586209833621978759765625000000000000 -0.3178995808806780454247586931160185486078262329101562500000000000
3.4521484375000000000000000000000000000000000000000000000000000000 1.3930938514881754386465217976365238428115844726562500000000000000 1.2954161837859838879438711956026963889598846435546875000000000000 1.4907715191903669893491723996703512966632843017578125000000000000 -0.4562662135771644034143434964789776131510734558105468750000000000 -0.5936715800875767001798521960154175758361816406250000000000000000 -0.3188608470667521621599860282003646716475486755371093750000000000
3.4530029296875000000000000000000000000000000000000000000000000000 1.3927039070245348373333627023384906351566314697265625000000000000 1.2949863245130148747819021082250401377677917480468750000000000000 1.4904214895360547998848232964519411325454711914062500000000000000 -0.4564266618783392459590686485171318054199218750000000000000000000 -0.5930711015525675922077653012820519506931304931640625000000000000 -0.3197822222041108997103719957522116601467132568359375000000000000
3.4538574218750000000000000000000000000000000000000000000000000000 1.3923138254460096785436462596408091485500335693359375000000000000 1.2945577854272585227590752765536308288574218750000000000000000000 1.4900698654647608343282172427279874682426452636718750000000000000 -0.4565871406615974459342055524757597595453262329101562500000000000 -0.5925118807019126299096001275756862014532089233398437500000000000 -0.3206624006212822619588109773758333176374435424804687500000000000
3.4547119140625000000000000000000000000000000000000000000000000000 1.3919236067268014878095527819823473691940307617187500000000000000 1.2941305702916021669324209142359904944896697998046875000000000000 1.4897166431620008086866846497287042438983917236328125000000000000 -0.4567476493459342035130532622133614495396614074707031250000000000 -0.5919952155515061376078733701433520764112472534179687500000000000 -0.3215000831403622694182331542833708226680755615234375000000000000
3.4555664062500000000000000000000000000000000000000000000000000000 1.3915332508416080603552700267755426466464996337890625000000000000 1.2937046827417135741455922470777295529842376708984375000000000000 1.4893618189415025465649478064733557403087615966796875000000000000 -0.4569081873513367586525646402151323854923248291015625000000000000 -0.5915223934079982814893128306721337139606475830078125000000000000 -0.3222939812946751803046652185003040358424186706542968750000000000
3.4564208984375000000000000000000000000000000000000000000000000000 1.3911427577656219067847587211872451007366180419921875000000000000 1.2932801262843804934732361289206892251968383789062500000000000000 1.4890053892468633200962813134538009762763977050781250000000000000 -0.4570687540987845576268000513664446771144866943359375000000000000 -0.5910946864457760074884618006763048470020294189453125000000000000 -0.3230428217517930522539870707987574860453605651855468750000000000
3.4572753906250000000000000000000000000000000000000000000000000000 1.3907521274745304751263574871700257062911987304687500000000000000 1.2928569042958195645098840032005682587623596191406250000000000000 1.4886473506532413857428309711394831538200378417968750000000000000 -0.4572293490102490864934736691793659701943397521972656250000000000 -0.5907133471056505991114704556821379810571670532226562500000000000 -0.3237453509148475738754768826765939593315124511718750000000000000
3.4581298828125000000000000000000000000000000000000000000000000000 1.3903613599445143744759434412117116153240203857421875000000000000 1.2924350200199521410127090348396450281143188476562500000000000000 1.4882876998690766079391778475837782025337219238281250000000000000 -0.4573899715086938710939534757926594465970993041992187500000000000 -0.5903796033474923987682814185973256826400756835937500000000000000 -0.3244003396698953434196255329879932105541229248046875000000000000
3.4589843750000000000000000000000000000000000000000000000000000000 1.3899704551522469309077223442727699875831604003906250000000000000 1.2920144765666445874074952371302060782909393310546875000000000000 1.4879264337378492744079494514153338968753814697265625000000000000 -0.4575506210180746435867149557452648878097534179687500000000000000 -0.5900946537939248948134718375513330101966857910156250000000000000 -0.3250065882422243923599580739391967654228210449218750000000000000
3.4598388671875000000000000000000000000000000000000000000000000000 1.3895794130748932992958089016610756516456604003906250000000000000 1.2915952769099163788268924690783023834228515625000000000000000000 1.4875635492398702197647253342438489198684692382812500000000000000 -0.4577112969633391204027361709449905902147293090820312500000000000 -0.5898596628069739944422167354787234216928482055664062500000000000 -0.3255629311197042463632556064112577587366104125976562500000000000
3.4606933593750000000000000000000000000000000000000000000000000000 1.3891882336901095751358070629066787660121917724609375000000000000 1.2911774238861075669859701520181261003017425537109375000000000000 1.4871990434941115832856439737952314317226409912109375000000000000 -0.4578719987704272798012539169576484709978103637695312500000000000 -0.5896757555437761588734701945213600993156433105468750000000000000 -0.3260682419970784007290376393939368426799774169921875000000000000
3.4615478515625000000000000000000000000000000000000000000000000000 1.3887969169760416843217853966052643954753875732421875000000000000 1.2907609201920153818576864068745635449886322021484375000000000000 1.4868329137600679867858843863359652459621429443359375000000000000 -0.4580327258662710288028563354600919410586357116699218750000000000 -0.5895440130411645496266714872035663574934005737304687500000000000 -0.3265214386913775079790411837166175246238708496093750000000000000
3.4624023437500000000000000000000000000000000000000000000000000000 1.3884054629113253831462770904181525111198425292968750000000000000 1.2903457683829930857655199361033737659454345703125000000000000000 1.4864651574396576805270342447329312562942504882812500000000000000 -0.4581934776787944252340878392715239897370338439941406250000000000 -0.5894654673819078594121378955605905503034591674804687500000000000 -0.3269214879756809910560377829824574291706085205078125000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 1.3880138714750842598988356257905252277851104736328125000000000000 1.2899319708710104137594498752150684595108032226562500000000000000 1.4860957720791581060382213763659819960594177246093750000000000000 -0.4583542536369136222162978810956701636314392089843750000000000000 -0.5894410969974472891408368013799190521240234375000000000000000000 -0.3272674102763798997806077295535942539572715759277343750000000000
3.4641113281250000000000000000000000000000000000000000000000000000 1.3876221426469299569106397029827348887920379638671875000000000000 1.2895195299226762664090983889764174818992614746093750000000000000 1.4857247553711836474121810169890522956848144531250000000000000000 -0.4585150531705368681656409535207785665988922119140625000000000000 -0.5894718221630264043398028661613352596759796142578125000000000000 -0.3275582841780473875026302721380488947033882141113281250000000000
3.4649658203125000000000000000000000000000000000000000000000000000 1.3872302764069606162422587658511474728584289550781250000000000000 1.2891084476572236550140360122895799577236175537109375000000000000 1.4853521051566975774704815194127149879932403564453125000000000000 -0.4586758757105645623042278202774468809366226196289062500000000000 -0.5895585007409721578497396876628044992685317993164062500000000000 -0.3277932506801569667587159528920892626047134399414062500000000000
3.4658203125000000000000000000000000000000000000000000000000000000 1.3868382727357602135498382267542183399200439453125000000000000000 1.2886987260444542346959906353731639683246612548828125000000000000 1.4849778194270661924036858181352727115154266357421875000000000000 -0.4588367206888891436378230537229683250188827514648437500000000000 -0.5897019242267703686977142751857172697782516479492187500000000000 -0.3279715171510079185779318322602193802595138549804687500000000000
3.4666748046875000000000000000000000000000000000000000000000000000 1.3864461316143976699066797664272598922252655029296875000000000000 1.2882903669026442017297995334956794977188110351562500000000000000 1.4846018963261511380835599993588402867317199707031250000000000000 -0.4589975875383952019781474973569856956601142883300781250000000000 -0.5899028141498169341971902213117573410272598266601562500000000000 -0.3280923609269734697591047734022140502929687500000000000000000000
3.4675292968750000000000000000000000000000000000000000000000000000 1.3860538530244261856694265588885173201560974121093750000000000000 1.2878833718964082244440305657917633652687072753906250000000000000 1.4842243341524441468948225519852712750434875488281250000000000000 -0.4591584756929593114094245720480103045701980590820312500000000000 -0.5901618188771882156373749239719472825527191162109375000000000000 -0.3281551325087303516703229888662463054060935974121093750000000000
3.4683837890625000000000000000000000000000000000000000000000000000 1.3856614369478821302550386462826281785964965820312500000000000000 1.2874777425345234060927168684429489076137542724609375000000000000 1.4838451313612408544173604241223074495792388916015625000000000000 -0.4593193845874502523329852010647300630807876586914062500000000000 -0.5904795108636399225687796388228889554738998413085937500000000000 -0.3281592583112605820971907633065711706876754760742187500000000000
3.4692382812500000000000000000000000000000000000000000000000000000 1.3852688833672848200961880138493143022060394287109375000000000000 1.2870734801677092828953163916594348847866058349609375000000000000 1.4834642865668603572970596360391937196254730224609375000000000000 -0.4594803136577288449338141163025284186005592346191406250000000000 -0.5908563843851796226758210650586988776922225952148437500000000000 -0.3281042429302780671918071675463579595088958740234375000000000000
3.4700927734375000000000000000000000000000000000000000000000000000 1.3848761922656347422844191896729171276092529296875000000000000000 1.2866705859863665217801553808385506272315979003906250000000000000 1.4830817985449029627886829985072836279869079589843750000000000000 -0.4596412623406480602028523207991383969783782958984375000000000000 -0.5912928537864081679487071596668101847171783447265625000000000000 -0.3279896708948879524569974819314666092395782470703125000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 1.3844833636264133325255443196510896086692810058593750000000000000 1.2862690610182716532960967015242204070091247558593750000000000000 1.4826976662345550117549919377779588103294372558593750000000000000 -0.4598022300740529089146946262189885601401329040527343750000000000 -0.5917892522640954000578972227231133729219436645507812500000000000 -0.3278152078840104177714920297148637473583221435546875000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 1.3840903974335818649166185423382557928562164306640625000000000000 1.2858689061262271735586182330735027790069580078125000000000000000 1.4823118887409365562746188516030088067054748535156250000000000000 -0.4599632162967804971387408841110300272703170776367187500000000000 -0.5923458312011958826204249817237723618745803833007812500000000000 -0.3275806013923651116570567864982876926660537719726562500000000000
3.4726562500000000000000000000000000000000000000000000000000000000 1.3836972936715807858121252138516865670680999755859375000000000000 1.2854701220056659050072767058736644685268402099609375000000000000 1.4819244653374956666169737218297086656093597412109375000000000000 -0.4601242204486600817503472171665634959936141967773437500000000000 -0.5929627600566211853561071620788425207138061523437500000000000000 -0.3272856808406989781445872722542844712734222412109375000000000000
3.4735107421875000000000000000000000000000000000000000000000000000 1.3833040523253286036009512827149592339992523193359375000000000000 1.2850727091822116143760013073915615677833557128906250000000000000 1.4815353954684455928259012580383569002151489257812500000000000000 -0.4602852419705129594085235567035852000117301940917968750000000000 -0.5936401268074846804267963307211175560951232910156250000000000000 -0.3269303571335411828790995514282258227467536926269531250000000000
3.4743652343750000000000000000000000000000000000000000000000000000 1.3829106733802216666617823648266494274139404296875000000000000000 1.2846766680091912249395136313978582620620727539062500000000000000 1.4811446787512521083840510982554405927658081054687500000000000000 -0.4604462803041525775782361051824409514665603637695312500000000000 -0.5943779389319102657296411962306592613458633422851562500000000000 -0.3265146216763948894268310141342226415872573852539062500000000000
3.4752197265625000000000000000000000000000000000000000000000000000 1.3825171568221321649616584181785583496093750000000000000000000000 1.2842819986650999553035035205539315938949584960937500000000000000 1.4807523149791643746198133158031851053237915039062500000000000000 -0.4606073348923844790192561049479991197586059570312500000000000000 -0.5951761249120498531439693579159211367368698120117187500000000000 -0.3260385448727191048945428519800771027803421020507812500000000000
3.4760742187500000000000000000000000000000000000000000000000000000 1.3821235026374087961897885179496370255947113037109375000000000000 1.2838887011510180524709312521736137568950653076171875000000000000 1.4803583041237995399086457837256602942943572998046875000000000000 -0.4607684051790061907638573757139965891838073730468750000000000000 -0.5960345362296157745163327490445226430892944335937500000000000000 -0.3255022741283966625225332336412975564599037170410156250000000000
3.4769287109375000000000000000000000000000000000000000000000000000 1.3817297108128743232668966811615973711013793945312500000000000000 1.2834967752879768987384068168466910719871520996093750000000000000 1.4799626463377717477953865454765036702156066894531250000000000000 -0.4609294906088075016725724708521738648414611816406250000000000000 -0.5969529498193142380557674187002703547477722167968750000000000000 -0.3249060313983007652893775230040773749351501464843750000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 1.3813357813358262404790366417728364467620849609375000000000000000 1.2831062207142824860284235910512506961822509765625000000000000000 1.4795653419573699949296496924944221973419189453125000000000000000 -0.4610905906275701848784365211031399667263031005859375000000000000 -0.5979310709396590262088011513696983456611633300781250000000000000 -0.3242501103154813990592231220944086089730262756347656250000000000
3.4786376953125000000000000000000000000000000000000000000000000000 1.3809417141940345530315426003653556108474731445312500000000000000 1.2827170368827764956876080759684555232524871826171875000000000000 1.4791663915052926103754771247622556984424591064453125000000000000 -0.4612517046820681088092896970920264720916748046875000000000000000 -0.5989685364160461933380474874866195023059844970703125000000000000 -0.3235348729480900242805319066974334418773651123046875000000000000
3.4794921875000000000000000000000000000000000000000000000000000000 1.3805475093757419990936341491760686039924621582031250000000000000 1.2823292230580556338992437304113991558551788330078125000000000000 1.4787657956934283642880245679407380521297454833984375000000000000 -0.4614128322200673482100796718441415578126907348632812500000000000 -0.6000649182073023446548631909536197781562805175781250000000000000 -0.3227607462328323517652961527346633374691009521484375000000000000
3.4803466796875000000000000000000000000000000000000000000000000000 1.3801531668696624954861817968776449561119079589843750000000000000 1.2819427783136334575431192206451669335365295410156250000000000000 1.4783635554256915334292443731101229786872863769531250000000000000 -0.4615739726903259065871054644958348944783210754394531250000000000 -0.6012197272445229945248001968138851225376129150390625000000000000 -0.3219282181361288186494107321777846664190292358398437500000000000
3.4812011718750000000000000000000000000000000000000000000000000000 1.3797586866649809156371020435472019016742706298828125000000000000 1.2815577015290515738854537630686536431312561035156250000000000000 1.4779596718009102573887503240257501602172851562500000000000000000 -0.4617351255425940492749248278414597734808921813964843750000000000 -0.6024324174898536554678685206454247236251831054687500000000000000 -0.3210378335953344985931323662953218445181846618652343750000000000
3.4820556640625000000000000000000000000000000000000000000000000000 1.3793640687513513132245179804158397018909454345703125000000000000 1.2811739913869335527607518088188953697681427001953125000000000000 1.4775541461157690736882841520127840340137481689453125000000000000 -0.4618962902276140258805980920442380011081695556640625000000000000 -0.6037023901627245336953819787595421075820922851562500000000000000 -0.3200901902925035735769654365867609158158302307128906250000000000
3.4829101562500000000000000000000000000000000000000000000000000000 1.3789693131188973662659691399312578141689300537109375000000000000 1.2807916463699879905391298962058499455451965332031250000000000000 1.4771469798678067419928083836566656827926635742187500000000000000 -0.4620574661971202923282930896675679832696914672851562500000000000 -0.6050289980820365842717478699341882020235061645507812500000000000 -0.3190859343122040003848383094009477645158767700195312500000000000
3.4837646484375000000000000000000000000000000000000000000000000000 1.3785744197582101566723622454446740448474884033203125000000000000 1.2804106647579527322733383698505349457263946533203125000000000000 1.4767381747584675810713861210388131439685821533203125000000000000 -0.4622186529038392333035289993858896195888519287109375000000000000 -0.6064115500746602993586975571815855801105499267578125000000000000 -0.3180257557330182227595116728480206802487373352050781250000000000
3.4846191406250000000000000000000000000000000000000000000000000000 1.3781793886603486143371810612734407186508178710937500000000000000 1.2800310446244833606499469169648364186286926269531250000000000000 1.4763277326962138680244152055820450186729431152343750000000000000 -0.4623798498014894953200837335316464304924011230468750000000000000 -0.6078493154033656198365065392863471060991287231445312500000000000 -0.3169103841996133708036609277769457548856735229492187500000000000
3.4854736328125000000000000000000000000000000000000000000000000000 1.3777842198168372966904371423879638314247131347656250000000000000 1.2796527838339810667633855700842104852199554443359375000000000000 1.4759156557996935266174887146917171776294708251953125000000000000 -0.4625410563447817646753890130639774724841117858886718750000000000 -0.6093415281705883979057603028195444494485855102539062500000000000 -0.3157405845189751314450177233084104955196380615234375000000000000
3.4863281250000000000000000000000000000000000000000000000000000000 1.3773889132196670548324846095056273043155670166015625000000000000 1.2792758800383692285862480275682173669338226318359375000000000000 1.4755019464009648810787211914430372416973114013671875000000000000 -0.4627022719894187674505303675687173381447792053222656250000000000 -0.6108873916582908680794616884668357670307159423828125000000000000 -0.3145171523205467223327502779284259304404258728027343750000000000
3.4871826171875000000000000000000000000000000000000000000000000000 1.3769934688612928130879708987777121365070343017578125000000000000 1.2789003306738009335674632893642410635948181152343750000000000000 1.4750866070487846926084785081911832094192504882812500000000000000 -0.4628634961920953805325495977740501984953880310058593750000000000 -0.6124860825685576326549153236555866897106170654296875000000000000 -0.3132409098156331839213351031503407284617424011230468750000000000
3.4880371093750000000000000000000000000000000000000000000000000000 1.3765978867346337910504416868207044899463653564453125000000000000 1.2785261329573152089267296105390414595603942871093750000000000000 1.4746696405119523731741537631023675203323364257812500000000000000 -0.4630247284104985761032935442926827818155288696289062500000000000 -0.6141367551338272612326818489236757159233093261718750000000000000 -0.3119127016871698909739052396616898477077484130859375000000000000
3.4888916015625000000000000000000000000000000000000000000000000000 1.3762021668330717272255014904658310115337371826171875000000000000 1.2781532838834230858537921449169516563415527343750000000000000000 1.4742510497827203685972108360147103667259216308593750000000000000 -0.4631859681033074216394140876218443736433982849121093750000000000 -0.6158385450703336427835665745078586041927337646484375000000000000 -0.3105333911362812560064128319936571642756462097167968750000000000
3.4897460937500000000000000000000000000000000000000000000000000000 1.3758063091504508790308136667590588331222534179687500000000000000 1.2777817802206397068687238061102107167243957519531250000000000000 1.4738308380802620511929035274079069495201110839843750000000000000 -0.4633472147301930799123681481432868167757987976074218750000000000 -0.6175905733529972740925018115376587957143783569335937500000000000 -0.3091038561073888857322344847489148378372192382812500000000000000
3.4906005859375000000000000000000000000000000000000000000000000000 1.3754103136810764684838659377419389784336090087890625000000000000 1.2774116185079482654884941439377143979072570800781250000000000000 1.4734090088542046714792377315461635589599609375000000000000000000 -0.4635084677518188089884176861232845112681388854980468750000000000 -0.6193919497940025831184129856410436332225799560546875000000000000 -0.3076249857096350348584223866055253893136978149414062500000000000
3.4914550781250000000000000000000000000000000000000000000000000000 1.3750141804197146822019703904516063630580902099609375000000000000 1.2770427950511993309135050367331132292747497558593750000000000000 1.4729855657882300334904357441700994968414306640625000000000000000 -0.4636697266298399622286297017126344144344329833984375000000000000 -0.6212417764120214958012411443633027374744415283203125000000000000 -0.3060976768476584286560182590619660913944244384765625000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 1.3746179093615906730008191516390070319175720214843750000000000000 1.2766753059194480002247473748866468667984008789062500000000000000 1.4725605128037333457768909283913671970367431640625000000000000000 -0.4638309908269039327777250036888290196657180786132812500000000000 -0.6231391505826874288587191585975233465433120727539062500000000000 -0.3045228310711204366967308487801346927881240844726562500000000000
3.4931640625000000000000000000000000000000000000000000000000000000 1.3742215005023885598944843877688981592655181884765625000000000000 1.2763091469412226608426408347440883517265319824218750000000000000 1.4721338540635544589463279407937079668045043945312500000000000000 -0.4639922598066503200975319032295374199748039245605468750000000000 -0.6250831679645403315959129031398333609104156494140625000000000000 -0.3029013516487603085991509033192414790391921997070312500000000000
3.4940185546875000000000000000000000000000000000000000000000000000 1.3738249538382503178723936798633076250553131103515625000000000000 1.2759443137007280277828158432384952902793884277343750000000000000 1.4717055939757726079619715164881199598312377929687500000000000000 -0.4641535330337108189446837513969512656331062316894531250000000000 -0.6270729251980613483397064555902034044265747070312500000000000000 -0.3012341408693602340385098159458721056580543518066406250000000000
3.4948730468750000000000000000000000000000000000000000000000000000 1.3734282693657753338101201734389178454875946044921875000000000000 1.2755808015339815675304180331295356154441833496093750000000000000 1.4712757371975691000898223137483000755310058593750000000000000000 -0.4643148099737091083483164766221307218074798583984375000000000000 -0.6291075223782222058943602860381361097097396850585937500000000000 -0.2995220975691960108022726672061253339052200317382812500000000000
3.4957275390625000000000000000000000000000000000000000000000000000 1.3730314470820186301125431782566010951995849609375000000000000000 1.2752186055248742047041332625667564570903778076171875000000000000 1.4708442886391630555209530939464457333087921142578125000000000000 -0.4644760900932609626323710472206585109233856201171875000000000000 -0.6311860653035357149320816461113281548023223876953125000000000000 -0.2977661148829862103326604483299888670444488525390625000000000000
3.4965820312500000000000000000000000000000000000000000000000000000 1.3726344869844908647138481683214195072650909423828125000000000000 1.2748577205011719648553025763249024748802185058593750000000000000 1.4704112534678097645723937603179365396499633789062500000000000000 -0.4646373728599744179490471651661209762096405029296875000000000000 -0.6333076675066835470317982981214299798011779785156250000000000000 -0.2959670782132652888662960322108119726181030273437500000000000000
3.4974365234375000000000000000000000000000000000000000000000000000 1.3722373890711572208545021567260846495628356933593750000000000000 1.2744981410304372371200543057057075202465057373046875000000000000 1.4699766371118772045889500077464617788791656494140625000000000000 -0.4647986577424494392118958785431459546089172363281250000000000000 -0.6354714520736911564924298545520287007093429565429687500000000000 -0.2941258634112077219313619025342632085084915161132812500000000000
3.4982910156250000000000000000000000000000000000000000000000000000 1.3718401533404365189028339955257251858711242675781250000000000000 1.2741398614158832014453537340159527957439422607421875000000000000 1.4695404452649898363603142570354975759983062744140625000000000000 -0.4649599442102781976515757378365378826856613159179687500000000000 -0.6376765532599433239369091097614727914333343505859375000000000000 -0.2922433351606130713662423659116029739379882812500000000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 1.3714427797912001061320097505813464522361755371093750000000000000 1.2737828756921549810954275017138570547103881835937500000000000000 1.4691026838902452311685919994488358497619628906250000000000000000 -0.4651212317340449042823991021577967330813407897949218750000000000 -0.6399221179125037517465557357354555279016494750976562500000000000 -0.2903203455555860568182424685801379382610321044921875000000000000
3.5000000000000000000000000000000000000000000000000000000000000000 1.3710452684227718567200327015598304569721221923828125000000000000 1.2734271776210364102155381260672584176063537597656250000000000000 1.4686633592245073032245272770524024963378906250000000000000000000 -0.4652825197853258654134833705029450356960296630859375000000000000 -0.6422073067091063069966594412107951939105987548828125000000000000 -0.2883577328615454238303072997950948774814605712890625000000000000


==> fitz-hugh-nagumo_demo2_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 1.0004269144296207283417743383324705064296722412109375000000000000 1.0004252839014944331808010247186757624149322509765625000000000000 1.0004285449577470235027476519462652504444122314453125000000000000 0.4992236093499822779939734118670457974076271057128906250000000000 0.4954107194081601162061190279928268864750862121582031250000000000 0.5030364992918044952929790269990917295217514038085937500000000000
0.0017089843750000000000000000000000000000000000000000000000000000 1.0008531651709309251430113363312557339668273925781250000000000000 1.0008466572282597173426665904116816818714141845703125000000000000 1.0008596731136021329433560822508297860622406005859375000000000000 0.4984465969921892947169794751971494406461715698242187500000000000 0.4908443376102878397126971776742720976471900939941406250000000000 0.5060488563740906942101105414621997624635696411132812500000000000
0.0025634765625000000000000000000000000000000000000000000000000000 1.0012787517103147738595225746394135057926177978515625000000000000 1.0012641406835134372244056066847406327724456787109375000000000000 1.0012933627371161104946395425940863788127899169921875000000000000 0.4976690041501487526964808694174280390143394470214843750000000000 0.4863008397864202470017858104256447404623031616210937500000000000 0.5090371685138772583911759284092113375663757324218750000000000000
0.0034179687500000000000000000000000000000000000000000000000000000 1.0017036735692836924016546618076972663402557373046875000000000000 1.0016777549547437597965426903101615607738494873046875000000000000 1.0017295921838236250067666333052329719066619873046875000000000000 0.4968908718164514182191737745597492903470993041992187500000000000 0.4817802103537492386386986709112534299492835998535156250000000000 0.5120015332791535422884976469504181295633316040039062500000000000
0.0042724609375000000000000000000000000000000000000000000000000000 1.0021279303042780473020911813364364206790924072265625000000000000 1.0020875207131421102957347102346830070018768310546875000000000000 1.0021683398954139843084476524381898343563079833984375000000000000 0.4961122407532793099349532894848380237817764282226562500000000000 0.4772824329735547710384935271576978266239166259765625000000000000 0.5149420485330038488314130518119782209396362304687500000000000000
0.0051269531250000000000000000000000000000000000000000000000000000 1.0025515215064706442404940389678813517093658447265625000000000000 1.0024934586130402891512858332134783267974853515625000000000000000 1.0026095843999009993297022447222843766212463378906250000000000000 0.4953331514922359457564482454472454264760017395019531250000000000 0.4728074905574404795949305935209849849343299865722656250000000000 0.5178588124270314674291171286313328891992568969726562500000000000
0.0059814453125000000000000000000000000000000000000000000000000000 1.0029744468015699965235398849472403526306152343750000000000000000 1.0028955892913531400267856952268630266189575195312500000000000000 1.0030533043117868530202940746676176786422729492187500000000000000 0.4945536443343164223485075581265846267342567443847656250000000000 0.4683553652737110217785243548860307782888412475585937500000000000 0.5207519233949218229184907613671384751796722412109375000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 1.0033967058496229274311417611897923052310943603515625000000000000 1.0032939333670245485308214483666233718395233154296875000000000000 1.0034994783322213063314620740129612386226654052734375000000000000 0.4937737593499489374693212084821425378322601318359375000000000000 0.4639260385538216402423472572991158813238143920898437500000000000 0.5236214801460762346962951596651691943407058715820312500000000000
0.0076904296875000000000000000000000000000000000000000000000000000 1.0038182983448173946072756734793074429035186767578125000000000000 1.0036885114404787699982080084737390279769897460937500000000000000 1.0039480852491560192163433384848758578300476074218750000000000000 0.4929935363789956226376887116202851757407188415527343750000000000 0.4595194910987894232334838306996971368789672851562500000000000000 0.5264675816592018220418935925408732146024703979492187500000000000
0.0085449218750000000000000000000000000000000000000000000000000000 1.0042392240152857585400170137290842831134796142578125000000000000 1.0040793440930764202079217284335754811763763427734375000000000000 1.0043991039374950968721122990245930850505828857421875000000000000 0.4922130150307387763675137648533564060926437377929687500000000000 0.4551357028855913533504917722893878817558288574218750000000000000 0.5292903271758861993845357574173249304294586181640625000000000000
0.0093994140625000000000000000000000000000000000000000000000000000 1.0046594826229078289969720572116784751415252685546875000000000000 1.0044664518865753510823424221598543226718902587890625000000000000 1.0048525133592403069116016922635026276111602783203125000000000000 0.4914322346838800870116870100900996476411819458007812500000000000 0.4507746531735786765793250197020824998617172241210937500000000000 0.5320898161941814974440490004781167954206466674804687500000000000
0.0102539062500000000000000000000000000000000000000000000000000000 1.0050790739631136894161045347573235630989074707031250000000000000 1.0048498553625961893231988142360933125019073486328125000000000000 1.0053082925636311895090102552785538136959075927734375000000000000 0.4906512344865445740538234531413763761520385742187500000000000000 0.4464363205108978216451021125976694747805595397949218750000000000 0.5348661484621912709513935624272562563419342041015625000000000000
0.0111083984375000000000000000000000000000000000000000000000000000 1.0054979978646867433411671299836598336696624755859375000000000000 1.0052295750420909836719829399953596293926239013671875000000000000 1.0057664206872825030103513199719600379467010498046875000000000000 0.4898700533562841408219412642210954800248146057128906250000000000 0.4421206827409142614548898109205765649676322937011718750000000000 0.5376194239716540757001439487794414162635803222656250000000000000
0.0119628906250000000000000000000000000000000000000000000000000000 1.0059162541895663167679231264628469944000244140625000000000000000 1.0056056314248185135085122965392656624317169189453125000000000000 1.0062268769543141200273339563864283263683319091796875000000000000 0.4890887299800774079550080841727321967482566833496093750000000000 0.4378277170086361524958817881270078942179679870605468750000000000 0.5403497429515186079029831489606294780969619750976562500000000000
0.0128173828125000000000000000000000000000000000000000000000000000 1.0063338428326511486687877550139091908931732177734375000000000000 1.0059780449888233722077757192892022430896759033203125000000000000 1.0066896406764789251297997907386161386966705322265625000000000000 0.4883073028143273264234380803827662020921707153320312500000000000 0.4335573997671383628116359432169701904058456420898437500000000000 0.5430572058615162900352402175485622137784957885742187500000000000
0.0136718750000000000000000000000000000000000000000000000000000000 1.0067507637216019933390498408698476850986480712890625000000000000 1.0063468361899190472996679091011174023151397705078125000000000000 1.0071546912532849393784317726385779678821563720703125000000000000 0.4875258100848602338395210153976222500205039978027343750000000000 0.4293097067839932723387619262211956083774566650390625000000000000 0.5457419133857271953402801045740488916635513305664062500000000000
0.0145263671875000000000000000000000000000000000000000000000000000 1.0071670168166451109215131509699858725070953369140625000000000000 1.0067120254611776619668717103195376694202423095703125000000000000 1.0076220081721125598761545916204340755939483642578125000000000000 0.4867442897869260209908759406971512362360954284667968750000000000 0.4250846131477052369795899267046479508280754089355468750000000000 0.5484039664261468605133131859474815428256988525390625000000000000
0.0153808593750000000000000000000000000000000000000000000000000000 1.0075826021103746477081131160957738757133483886718750000000000000 1.0070736332124212708549748640507459640502929687500000000000000000 1.0080915710083280245612513681408017873764038085937500000000000000 0.4859627796851992420634758218511706218123435974121093750000000000 0.4208820932741507703234162818262120708823204040527343750000000000 0.5510434660962476582923841306183021515607833862304687500000000000
0.0162353515625000000000000000000000000000000000000000000000000000 1.0079975196275559046199532531318254768848419189453125000000000000 1.0074316798297202613099443624378181993961334228515625000000000000 1.0085633594253915479299621438258327543735504150390625000000000000 0.4851813173137790591304963072616374120116233825683593750000000000 0.4167021209130227776817889662197558209300041198730468750000000000 0.5536605137145353960903548795613460242748260498046875000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 1.0084117694249281615981317372643388807773590087890625000000000000 1.0077861856748957514184894534992054104804992675781250000000000000 1.0090373531749605717777740210294723510742187500000000000000000000 0.4843999399761887425519546468422049656510353088378906250000000000 0.4125446691542780097705644948291592299938201904296875000000000000 0.5562552107980994753333447988552507013082504272460937500000000000
0.0179443359375000000000000000000000000000000000000000000000000000 1.0088253515910079460837778242421336472034454345703125000000000000 1.0081371710850257628067083714995533227920532226562500000000000000 1.0095135320969901293608472769847139716148376464843750000000000000 0.4836186847453757264858609232760500162839889526367187500000000000 0.4084097104345906226186002641043160110712051391601562500000000000 0.5588276590561608303531215824477840214967727661132812500000000000
0.0187988281250000000000000000000000000000000000000000000000000000 1.0092382662458918574088784225750714540481567382812500000000000000 1.0084846563719571665984631181345321238040924072265625000000000000 1.0099918761198265482192937270156107842922210693359375000000000000 0.4828375884637121639997303645941428840160369873046875000000000000 0.4042972165438127873926532629411667585372924804687500000000000000 0.5613779603836115406068074662471190094947814941406250000000000000
0.0196533203125000000000000000000000000000000000000000000000000000 1.0096505135410591691424997407011687755584716796875000000000000000 1.0088286618218211820874330442165955901145935058593750000000000000 1.0104723652602971561975664371857419610023498535156250000000000000 0.4820566877429949825817345754330744966864585876464843750000000000 0.4002071586314372986237231089035049080848693847656250000000000000 0.5639062168545526665397460419626440852880477905273437500000000000
0.0205078125000000000000000000000000000000000000000000000000000000 1.0100620936591753196154286342789418995380401611328125000000000000 1.0091692076945548706135014072060585021972656250000000000000000000 1.0109549796237957686173558613518252968788146972656250000000000000 0.4812760189644451624957355306833051145076751708984375000000000000 0.3961395072130683980837773106031818315386772155761718750000000000 0.5664125307158218713965425195056013762950897216796875000000000000
0.0213623046875000000000000000000000000000000000000000000000000000 1.0104730068138947363109991783858276903629302978515625000000000000 1.0095063142234250719297961040865629911422729492187500000000000000 1.0114396994043644006922022526850923895835876464843750000000000000 0.4804956182787079033147392692626453936100006103515625000000000000 0.3920942321768974281326336495112627744674682617187500000000000000 0.5688970043805183784968448890140280127525329589843750000000000000
0.0222167968750000000000000000000000000000000000000000000000000000 1.0108832532496638823005241647479124367237091064453125000000000000 1.0098400016145598900862978553050197660923004150390625000000000000 1.0119265048847678745147504741908051073551177978515625000000000000 0.4797155216058526794320471253740834072232246398925781250000000000 0.3880713027901849798695366189349442720413208007812500000000000000 0.5713597404215203789945576318132225424051284790039062500000000000
0.0230712890625000000000000000000000000000000000000000000000000000 1.0112928332415238585895167489070445299148559570312500000000000000 1.0101702900464810674918680888367816805839538574218750000000000000 1.0124153764365666496871654089773073792457580566406250000000000000 0.4789357646353734621058606535370927304029464721679687500000000000 0.3840706877057499801786377702228492125868797302246093750000000000 0.5738008415649969995442347681091632694005966186523437500000000000
0.0239257812500000000000000000000000000000000000000000000000000000 1.0117017470949138946423317975131794810295104980468750000000000000 1.0104971996696454628050787505344487726688385009765625000000000000 1.0129062945201823264795848444919101893901824951171875000000000000 0.4781563828261884419035254722984973341226577758789062500000000000 0.3800923549684639413115405659482348710298538208007812500000000000 0.5762204106839129424955103786487597972154617309570312500000000000
0.0247802734375000000000000000000000000000000000000000000000000000 1.0121099951454739507283875354914925992488861083984375000000000000 1.0108207506059865288250421144766733050346374511718750000000000000 1.0133992396849613726317329565063118934631347656250000000000000000 0.4773774114066401952349849580059526488184928894042968750000000000 0.3761362720217541477651934656023513525724411010742187500000000000 0.5786185507915262427047764504095539450645446777343750000000000000
0.0256347656250000000000000000000000000000000000000000000000000000 1.0125175777588479864022019683034159243106842041015625000000000000 1.0111409629484635619434129694127477705478668212890625000000000000 1.0138941925692324108609909671940840780735015869140625000000000000 0.4765988853744957953750827073235996067523956298828125000000000000 0.3722024057141112840518815119139617308974266052246093750000000000 0.5809953650348802511871326714754104614257812500000000000000000000
0.0264892578125000000000000000000000000000000000000000000000000000 1.0129244953304863408050096040824428200721740722656250000000000000 1.0114578567606145043100696057081222534179687500000000000000000000 1.0143911339003581772999496024567633867263793945312500000000000000 0.4758208394969467569524113059742376208305358886718750000000000000 0.3682907223056057222088099933898774906992912292480468750000000000 0.5833509566882877361848613873007707297801971435546875000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 1.0133307482854496672786126509890891611576080322265625000000000000 1.0117714520761131868908933029160834848880767822265625000000000000 1.0148900444947861476663319990620948374271392822265625000000000000 0.4750433083106089249270098662236705422401428222656250000000000000 0.3644011874744109147350457078573526814579963684082031250000000000 0.5856854291468068796078227933321613818407058715820312500000000000
0.0281982421875000000000000000000000000000000000000000000000000000 1.0137363370782110916223928143153898417949676513671875000000000000 1.0120817688983316795514610930695198476314544677734375000000000000 1.0153909052580905036933245355612598359584808349609375000000000000 0.4742663261215226411238177206541877239942550659179687500000000000 0.3605337663233341705115719832974718883633613586425781250000000000 0.5879988859197111672472146892687305808067321777343750000000000000
0.0290527343750000000000000000000000000000000000000000000000000000 1.0141412621924592585287427937146276235580444335937500000000000000 1.0123888271999057497652074744109995663166046142578125000000000000 1.0158936971850127672922781130182556807994842529296875000000000000 0.4734899270051525221880694971332559362053871154785156250000000000 0.3566884233863540920594914496177807450294494628906250000000000000 0.5902914306239509523166475446487311273813247680664062500000000000
0.0299072265625000000000000000000000000000000000000000000000000000 1.0145455241409020441523125555249862372875213623046875000000000000 1.0126926469223078708381535761873237788677215576171875000000000000 1.0163984013594962174664715348626486957073211669921875000000000000 0.4727141448063875706075975813291734084486961364746093750000000000 0.3528651226351673941827868929976830258965492248535156250000000000 0.5925631669776078025435595009184908121824264526367187500000000000
0.0307617187500000000000000000000000000000000000000000000000000000 1.0149491234650684923224162048427388072013854980468750000000000000 1.0129932479754213403566609486006200313568115234375000000000000000 1.0169049989547156442881714610848575830459594726562500000000000000 0.4719390131395411747128321167110698297619819641113281250000000000 0.3490638274857423839492298611730802804231643676757812500000000000 0.5948141987933399654764343722490593791007995605468750000000000000
0.0316162109375000000000000000000000000000000000000000000000000000 1.0153520607351127491568831828772090375423431396484375000000000000 1.0132906502371221701963577288552187383174896240234375000000000000 1.0174134712331033281174086368991993367671966552734375000000000000 0.4711645653883509976544985420332523062825202941894531250000000000 0.3452845008048812669443350387155078351497650146484375000000000000 0.5970446299718207283646620453509967774152755737304687500000000000
0.0324707031250000000000000000000000000000000000000000000000000000 1.0157543365496162213190700640552677214145660400390625000000000000 1.0135848735528620867540894323610700666904449462890625000000000000 1.0179237995463703558840506957494653761386871337890625000000000000 0.4703908347059791439370712851086864247918128967285156250000000000 0.3415271049167892813969160670239944010972976684570312500000000000 0.5992545644951690064772265031933784484863281250000000000000000000
0.0333251953125000000000000000000000000000000000000000000000000000 1.0161559515353912885871068283449858427047729492187500000000000000 1.0138759377352601909194618201581761240959167480468750000000000000 1.0184359653355223862547518365317955613136291503906250000000000000 0.4696178540150121039076225315511692315340042114257812500000000000 0.3377916016096547124902826908510178327560424804687500000000000000 0.6014441064203694953249623722513206303119659423828125000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 1.0165569063472834621109086583601310849189758300781250000000000000 1.0141638625636950621355936164036393165588378906250000000000000000 1.0189499501308718620862237003166228532791137695312500000000000000 0.4688456560074607537558222247753292322158813476562500000000000000 0.3340779521422345688108634931268170475959777832031250000000000000 0.6036133598726869387007809564238414168357849121093750000000000000
0.0350341796875000000000000000000000000000000000000000000000000000 1.0169572016679750969814222116838209331035614013671875000000000000 1.0144486677839048560656465269858017563819885253906250000000000000 1.0194657355520453378971978963818401098251342773437500000000000000 0.4680742731447603555139380659966263920068740844726562500000000000 0.3303861172504500842705965624190866947174072265625000000000000000 0.6057624290390706267572795695741660892963409423828125000000000000
0.0358886718750000000000000000000000000000000000000000000000000000 1.0173568382077882166214521930669434368610382080078125000000000000 1.0147303731075905108838242085766978561878204345703125000000000000 1.0199833033079859223590801775571890175342559814453125000000000000 0.4673037376577705015456842829735251143574714660644531250000000000 0.3267160571539904911908536178088979795575141906738281250000000000 0.6078914181615504563893637168803252279758453369140625000000000000
0.0367431640625000000000000000000000000000000000000000000000000000 1.0177558167044868930872780765639618039131164550781250000000000000 1.0150089982120222842354451131541281938552856445312500000000000000 1.0205026351969515019391110399737954139709472656250000000000000000 0.4665340815467752255685240925231482833623886108398437500000000000 0.3230677315629264523266783726285211741924285888671875000000000000 0.6100004315306239988103698124177753925323486328125000000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 1.0181541379230811816825053028878755867481231689453125000000000000 1.0152845627396538397135827835882082581520080566406250000000000000 1.0210237131065085236514278221875429153442382812500000000000000000 0.4657653365814829471425184692634502425789833068847656250000000000 0.3194410996843307648518361929745879024267196655273437500000000000 0.6120895734786351294332007455523125827312469482421875000000000000
0.0384521484375000000000000000000000000000000000000000000000000000 1.0185518026556290571704721514834091067314147949218750000000000000 1.0155570862977376656033356994157657027244567871093750000000000000 1.0215465190135204487376086035510525107383728027343750000000000000 0.4649975343010263606480236830975627526640892028808593750000000000 0.3158361202289081681726656825048848986625671386718750000000000000 0.6141589483731445531233816836902406066656112670898437500000000000
0.0393066406250000000000000000000000000000000000000000000000000000 1.0189488117210405704327058629132807254791259765625000000000000000 1.0158265884579478210980596486479043960571289062500000000000000000 1.0220710349841333197673520771786570549011230468750000000000000000 0.4642307060139626018191449929872760549187660217285156250000000000 0.3122527514176357543718154374801088124513626098632812500000000000 0.6162086606102894492664745484944432973861694335937500000000000000
0.0401611328125000000000000000000000000000000000000000000000000000 1.0193451659648795626367245859000831842422485351562500000000000000 1.0160930887560051250062542749219574034214019775390625000000000000 1.0225972431737540002671948968782089650630950927734375000000000000 0.4634648827982731922325854156952118501067161560058593750000000000 0.3086909509884110391908507153857499361038208007812500000000000000 0.6182388146081353452743201160046737641096115112304687500000000000
0.0410156250000000000000000000000000000000000000000000000000000000 1.0197408662591675998498885746812447905540466308593750000000000000 1.0163566066913090057965973755926825106143951416015625000000000000 1.0231251258270261939031797737698070704936981201171875000000000000 0.4627000955013639837964944945269962772727012634277343750000000000 0.3051506762027076380405787858762778341770172119140625000000000000 0.6202495148000203295524102031777147203683853149414062500000000000
0.0418701171875000000000000000000000000000000000000000000000000000 1.0201359135021865753856218361761420965194702148437500000000000000 1.0166171617265709059552136750426143407821655273437500000000000000 1.0236546652778022448160299973096698522567749023437500000000000000 0.4619363747400651587504682993312599137425422668457031250000000000 0.3016318838522430434423426959256175905466079711914062500000000000 0.6222408656278872740585939027369022369384765625000000000000000000
0.0427246093750000000000000000000000000000000000000000000000000000 1.0205303086182817562388436272158287465572357177734375000000000000 1.0168747732874563460825356742134317755699157714843750000000000000 1.0241858439491071663951515802182257175445556640625000000000000000 0.4611737509006313406878518890152918174862861633300781250000000000 0.2981345302656535634078238672373117879033088684082031250000000000 0.6242129715356090624567286795354448258876800537109375000000000000
0.0435791015625000000000000000000000000000000000000000000000000000 1.0209240525576643854321901017101481556892395019531250000000000000 1.0171294607622267669455595751060172915458679199218750000000000000 1.0247186443531020039188206283142790198326110839843750000000000000 0.4604122541387414835334368490293854847550392150878906250000000000 0.2946585713151788077368564700009301304817199707031250000000000000 0.6261659369623041593300172280578408390283584594726562500000000000
0.0444335937500000000000000000000000000000000000000000000000000000 1.0213171462962153945852605829713866114616394042968750000000000000 1.0173812435013906974035080565954558551311492919921875000000000000 1.0252530490910400917670131093473173677921295166015625000000000000 0.4596519143794989825657637538824928924441337585449218750000000000 0.2912039624233559997890097292838618159294128417968750000000000000 0.6280998663356419653425177784811239689588546752929687500000000000
0.0452880859375000000000000000000000000000000000000000000000000000 1.0217095908352877842162342858500778675079345703125000000000000000 1.0176301408173558105119127503712661564350128173828125000000000000 1.0257890408532197579205558213288895785808563232421875000000000000 0.4588927613174315633948197046265704557299613952636718750000000000 0.2877706585697218377717376824875827878713607788085937500000000000 0.6300148640651412890179017267655581235885620117187500000000000000
0.0461425781250000000000000000000000000000000000000000000000000000 1.0221013872015096701773018139647319912910461425781250000000000000 1.0178761719840871968756346177542582154273986816406250000000000000 1.0263266024189321434789690101752057671546936035156250000000000000 0.4581348244164912819620383288565790280699729919433593750000000000 0.2843586142975251807030190320801921188831329345703125000000000000 0.6319110345354573832210576256329659372568130493164062500000000000
0.0469970703125000000000000000000000000000000000000000000000000000 1.0224925364465877741793065069941803812980651855468750000000000000 1.0181193562367703009385877521708607673645019531250000000000000000 1.0268657166564052474200252618174999952316284179687500000000000000 0.4573781329100546910737534744839649647474288940429687500000000000 0.2809677837204475614463206056825583800673484802246093750000000000 0.6337884820996617651900351120275445282459259033203125000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 1.0228830396471093600041513127507641911506652832031250000000000000 1.0183597127714776320317469071596860885620117187500000000000000000 1.0274063665227410879765557183418422937393188476562500000000000000 0.4566227158009226183565942847053520381450653076171875000000000000 0.2775981205293349129981095302355242893099784851074218750000000000 0.6356473110725102682039278079173527657985687255859375000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 1.0232728979043463901632549095666036009788513183593750000000000000 1.0185972607448408044916732251294888556003570556640625000000000000 1.0279485350638519758348365940037183463573455810546875000000000000 0.4558686018613202772797876605181954801082611083984375000000000000 0.2742495779989346238458836069185053929686546325683593750000000000 0.6374876257237058752025404828600585460662841796875000000000000000
0.0495605468750000000000000000000000000000000000000000000000000000 1.0236621123440579061991684284294024109840393066406250000000000000 1.0188320192737259084481138415867462754249572753906250000000000000 1.0284922054143899039502230152720585465431213378906250000000000000 0.4551158196328972671551582607207819819450378417968750000000000000 0.2709221089946467486697656568139791488647460937500000000000000000 0.6393095302711477856405508646275848150253295898437500000000000000
0.0504150390625000000000000000000000000000000000000000000000000000 1.0240506841162926310317971001495607197284698486328125000000000000 1.0190640074349150978605393902398645877838134765625000000000000000 1.0290373607976701642030548100592568516731262207031250000000000000 0.4543643974267275731371285019122296944260597229003906250000000000 0.2676156659792776060236008106585359200835227966308593750000000000 0.6411131288741775957618074244237504899501800537109375000000000000
0.0512695312500000000000000000000000000000000000000000000000000000 1.0244386143951929035722514527151361107826232910156250000000000000 1.0192932442647917312683603086043149232864379882812500000000000000 1.0295839845255940758761425968259572982788085937500000000000000000 0.4536143633233095107115673272346612066030502319335937500000000000 0.2643302010198094742499108633637661114335060119628906250000000000 0.6428985256268096026843750223633833229541778564453125000000000000
0.0521240234375000000000000000000000000000000000000000000000000000 1.0248259043787968369798591083963401615619659423828125000000000000 1.0195197487590292872994268691400066018104553222656250000000000000 1.0301320599985643866602913476526737213134765625000000000000000000 0.4528657451725658922292439001466846093535423278808593750000000000 0.2610656657941760050434254480933304876089096069335937500000000000 0.6446658245509557794150623522000387310981750488281250000000000000
0.0529785156250000000000000000000000000000000000000000000000000000 1.0252125552888415871422012060065753757953643798828125000000000000 1.0197435398722869415166769613279029726982116699218750000000000000 1.0306815707053962327677254506852477788925170898437500000000000000 0.4521185705938437493500714481342583894729614257812500000000000000 0.2578220115980440763081560362479649484157562255859375000000000000 0.6464151295896434223919868600205518305301666259765625000000000000
0.0538330078125000000000000000000000000000000000000000000000000000 1.0255985683705661770659389731008559465408325195312500000000000000 1.0199646365179071416662281990284100174903869628906250000000000000 1.0312325002232252124656497471733018755912780761718750000000000000 0.4513728669759146105988634189998265355825424194335937500000000000 0.2545991893516066362224137265002354979515075683593750000000000000 0.6481465446002225849753131114994175732135772705078125000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 1.0259839448925149874014550732681527733802795410156250000000000000 1.0201830575676202883528276288416236639022827148437500000000000000 1.0317848322174096864500825176946818828582763671875000000000000000 0.4506286614769743903430310183466644957661628723144531250000000000 0.2513971496063865940229220541368704289197921752929687500000000000 0.6498601733475621866631399825564585626125335693359375000000000000
0.0555419921875000000000000000000000000000000000000000000000000000 1.0263686861463399146998654032358899712562561035156250000000000000 1.0203988218512511920721408387180417776107788085937500000000000000 1.0323385504414286373275899677537381649017333984375000000000000000 0.4498859810246432777702807470632251352071762084960937500000000000 0.2482158425520432087907352070033084601163864135742187500000000000 0.6515561194972433467498262871231418102979660034179687500000000000
0.0563964843750000000000000000000000000000000000000000000000000000 1.0267527934466040839822653651935979723930358886718750000000000000 1.0206119481564328577150035926024429500102996826171875000000000000 1.0328936387367753102495271377847529947757720947265625000000000000 0.4491448523159659034220680950966197997331619262695312500000000000 0.2450552180231930499143544466278399340808391571044921875000000000 0.6532344866087387291742061279364861547946929931640625000000000000
0.0572509765625000000000000000000000000000000000000000000000000000 1.0271362681305844510859515139600262045860290527343750000000000000 1.0208224552283224895177227153908461332321166992187500000000000000 1.0334500810328464126541803125292062759399414062500000000000000000 0.4484053018174112281712950789369642734527587890625000000000000000 0.2419152255062362588677871144682285375893115997314453125000000000 0.6548953781285862252303786590346135199069976806640625000000000000
0.0581054687500000000000000000000000000000000000000000000000000000 1.0275191115580748490998530542128719389438629150390625000000000000 1.0210303617693230471275001036701723933219909667968750000000000000 1.0340078613468266510722060047555714845657348632812500000000000000 0.4476673557648725432223102416173787787556648254394531250000000000 0.2387958141461881123035482232808135449886322021484375000000000000 0.6565388973835569741410722599539440125226974487304687500000000000
0.0589599609375000000000000000000000000000000000000000000000000000 1.0279013251111890347999633377185091376304626464843750000000000000 1.0212356864388094646045601621153764426708221435546875000000000000 1.0345669637835686049953665133216418325901031494140625000000000000 0.4469310401636676921555135777452960610389709472656250000000000000 0.2356969327535255176453432568450807593762874603271484375000000000 0.6581651475738098389101082830165978521108627319335937500000000000
0.0598144531250000000000000000000000000000000000000000000000000000 1.0282829101941632909955615104991011321544647216796875000000000000 1.0214384478528584221379560403875075280666351318359375000000000000 1.0351273725354681598531669806106947362422943115234375000000000000 0.4461963807885387378604491459554992616176605224609375000000000000 0.2326185298110350074818342136495630256831645965576171875000000000 0.6597742317660424404834884626325219869613647460937500000000000000
0.0606689453125000000000000000000000000000000000000000000000000000 1.0286638682331601390984587851562537252902984619140625000000000000 1.0216386645839843350103137709083966910839080810546875000000000000 1.0356890718823359431866037994041107594966888427734375000000000000 0.4454634031836521290692587626836029812693595886230468750000000000 0.2295605534806704484118711206974694505333900451660156250000000000 0.6613662528866337542154951734119094908237457275390625000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 1.0290442006760704973800102379755116999149322509765625000000000000 1.0218363551608777850532305819797329604625701904296875000000000000 1.0362520461912632097067898939712904393672943115234375000000000000 0.4447321326625987003566820021660532802343368530273437500000000000 0.2265229516104209916971257143814000301063060760498046875000000000 0.6629413137147763812606626743217930197715759277343750000000000000
0.0623779296875000000000000000000000000000000000000000000000000000 1.0294239089923173935403610812500119209289550781250000000000000000 1.0220315380681501693516111117787659168243408203125000000000000000 1.0368162799164846177291110507212579250335693359375000000000000000 0.4440025943083936721400561964401276782155036926269531250000000000 0.2235056717411806892492620590928709134459495544433593750000000000 0.6644995168756067105420015650452114641666412353515625000000000000
0.0632324218750000000000000000000000000000000000000000000000000000 1.0298029946726583450100633854162879288196563720703125000000000000 1.0222242317460810134832627227297052741050720214843750000000000000 1.0373817575992356765368640481028705835342407226562500000000000000 0.4432748129734767061904676666017621755599975585937500000000000000 0.2205086611136305441149829675850924104452133178710937500000000000 0.6660409648333228682659523656184319406747817993164062500000000000
0.0640869140625000000000000000000000000000000000000000000000000000 1.0301814592289884053855075762839987874031066894531250000000000000 1.0224144545903721681412434918456710875034332275390625000000000000 1.0379484638676046426297716607223264873027801513671875000000000000 0.4425488132797117390992980290320701897144317626953125000000000000 0.2175318666751205887166520369646605104207992553710937500000000000 0.6675657598843028894819440210994798690080642700195312500000000000
0.0649414062500000000000000000000000000000000000000000000000000000 1.0305593041941438769981687073595821857452392578125000000000000000 1.0226022249519044482468643764150328934192657470703125000000000000 1.0385163834363833057494730383041314780712127685546875000000000000 0.4418246196183870933005266579129965975880622863769531250000000000 0.2145752350865692270609486058674519881606101989746093750000000000 0.6690740041502050150512559412163682281970977783203125000000000000
0.0657958984375000000000000000000000000000000000000000000000000000 1.0309365311217040250824084068881347775459289550781250000000000000 1.0227875611364989349993948053452186286449432373046875000000000000 1.0390855011069091151654220084310509264469146728515625000000000000 0.4411022561502155325818819164851447567343711853027343750000000000 0.2116387127293588854559658329890226013958454132080078125000000000 0.6705657995710722074633736156101804226636886596679687500000000000
0.0666503906250000000000000000000000000000000000000000000000000000 1.0313131415857952344339310002396814525127410888671875000000000000 1.0229704814046844951747061713831499218940734863281250000000000000 1.0396558017669059736931558290962129831314086914062500000000000000 0.4403817468053340955513874632742954418063163757324218750000000000 0.2087222457122432928144917241297662258148193359375000000000000000 0.6720412478984248982882832024188246577978134155273437500000000000
0.0675048828125000000000000000000000000000000000000000000000000000 1.0316891371808933897114002320449799299240112304687500000000000000 1.0231510039714679649591744237113744020462036132812500000000000000 1.0402272703903188144636260403785854578018188476562500000000000000 0.4396631152833043176819671771227149292826652526855468750000000000 0.2058257798782556768912854749942198395729064941406250000000000000 0.6735004506883529584726488792512100189924240112304687500000000000
0.0683593750000000000000000000000000000000000000000000000000000000 1.0320645195216266998272658383939415216445922851562500000000000000 1.0233291470061083305864713111077435314655303955078125000000000000 1.0407998920371450690680603656801395118236541748046875000000000000 0.4389463850531120647779914634156739339232444763183593750000000000 0.2029492608116287288844148406496969982981681823730468750000000000 0.6749435092945954561827193174394778907299041748046875000000000000
0.0692138671875000000000000000000000000000000000000000000000000000 1.0324392902425794105170098191592842340469360351562500000000000000 1.0235049286318984584909230761695653200149536132812500000000000000 1.0413736518532603625430965621490031480789184570312500000000000000 0.4382315793531674774641260228236205875873565673828125000000000000 0.2000926338447141517029592705512186512351036071777343750000000000 0.6763705248616207477141415438381955027580261230468750000000000000
0.0700683593750000000000000000000000000000000000000000000000000000 1.0328134509980937405515533100697211921215057373046875000000000000 1.0236783669259470475054740745690651237964630126953125000000000000 1.0419485350702404335976325455703772604465484619140625000000000000 0.4375187211913052487410880075913155451416969299316406250000000000 0.1972558440649128941313250606981455348432064056396484375000000000 0.6777815983176975755952753388555720448493957519531250000000000000
0.0709228515625000000000000000000000000000000000000000000000000000 1.0331870034620738163511077800649218261241912841796875000000000000 1.0238494799189685746654276954359374940395355224609375000000000000 1.0425245270051790580367878646939061582088470458984375000000000000 0.4368078333447842909187386339908698573708534240722656250000000000 0.1944388363216045245707164212944917380809783935546875000000000000 0.6791768303679640572667608466872479766607284545898437500000000000
0.0717773437500000000000000000000000000000000000000000000000000000 1.0335599493277880522867917534313164651393890380859375000000000000 1.0240182855950756835028414570842869579792022705078125000000000000 1.0431016130605004210707420497783459722995758056640625000000000000 0.4360989383602879021495368760952260345220565795898437500000000000 0.1916415552330856253426816238061292096972465515136718750000000000 0.6805563214874901234452408971264958381652832031250000000000000000
0.0726318359375000000000000000000000000000000000000000000000000000 1.0339322903076724191606672320631332695484161376953125000000000000 1.0241848018915766793668353784596547484397888183593750000000000000 1.0436797787237681589544990856666117906570434570312500000000000000 0.4353920585539239329619931595516391098499298095703125000000000000 0.1888639451935058000131562039314303547143936157226562500000000000 0.6819201719143420659108301151718478649854660034179687500000000000
0.0734863281250000000000000000000000000000000000000000000000000000 1.0343040281331332685965662676608189940452575683593750000000000000 1.0243490466987776876806037762435153126716613769531250000000000000 1.0442590095674888495125287590781226754188537597656250000000000000 0.4346872160112243421714595115190604701638221740722656250000000000 0.1861059503798160597032307350673363544046878814697265625000000000 0.6832684816426326523952639035996980965137481689453125000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 1.0346751645543503794755224589607678353786468505859375000000000000 1.0245110378597881428675009374273940920829772949218750000000000000 1.0448392912489126160835439804941415786743164062500000000000000000 0.4339844325871456964804906419885810464620590209960937500000000000 0.1833675147587122133963077885709935799241065979003906250000000000 0.6846013504155792350758247266639955341815948486328125000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 1.0350457013400797823265975239337421953678131103515625000000000000 1.0246707931703316063476449926383793354034423828125000000000000000 1.0454206095098279583055500552291050553321838378906250000000000000 0.4332837299060687819007853249786421656608581542968750000000000000 0.1806485820935885278082366767193889245390892028808593750000000000 0.6859188777185489804821827419800683856010437011718750000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 1.0354156402774570278069177220459096133708953857421875000000000000 1.0248283303785612474712252151221036911010742187500000000000000000 1.0460029501763528081426102289697155356407165527343750000000000000 0.4325851293617988257977913235663436353206634521484375000000000000 0.1779490959514843373412418259249534457921981811523437500000000000 0.6872211627721133142543408212077338248491287231445312500000000000
0.0769042968750000000000000000000000000000000000000000000000000000 1.0357849831717997890478955014259554445743560791015625000000000000 1.0249836671848793212546979702892713248729705810546875000000000000 1.0465862991587202568410930325626395642757415771484375000000000000 0.4318886521175654968907053898874437436461448669433593750000000000 0.1752689997100471686053424491547048091888427734375000000000000000 0.6885083045250838251760683306201826781034469604492187500000000000
0.0777587890625000000000000000000000000000000000000000000000000000 1.0361537318464113521798708461574278771877288818359375000000000000 1.0251368212417601988306614657631143927574157714843750000000000000 1.0471706424510625055290802265517413616180419921875000000000000000 0.4311943191060226832078683401050511747598648071289062500000000000 0.1726082365644801552839737723843427374958992004394531250000000000 0.6897804016475652666429141390835866332054138183593750000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 1.0365218881423829966337279984145425260066986083984375000000000000 1.0252878101535791710574585522408597171306610107421875000000000000 1.0477559661311868222099974445882253348827362060546875000000000000 0.4305021510292487141313699794409330934286117553710937500000000000 0.1699667495345058565447970977402292191982269287109375000000000000 0.6910375525239915717179428611416369676589965820312500000000000000
0.0794677734375000000000000000000000000000000000000000000000000000 1.0368894539183972636209318807232193648815155029296875000000000000 1.0254366514764448048424583248561248183250427246093750000000000000 1.0483422563603497223994054365903139114379882812500000000000000000 0.4298121683587464159082003334333421662449836730957031250000000000 0.1673444814713240247350256595382234081625938415527343750000000000 0.6922798552461688625925262385862879455089569091796875000000000000
0.0803222656250000000000000000000000000000000000000000000000000000 1.0372564310505312246135645182221196591854095458984375000000000000 1.0255833627180357403574362251674756407737731933593750000000000000 1.0489294993830267088696928112767636775970458984375000000000000000 0.4291243913354427785833422603900544345378875732421875000000000000 0.1647413750645663754745839923998573794960975646972656250000000000 0.6935074076063192372032517596380785107612609863281250000000000000
0.0811767578125000000000000000000000000000000000000000000000000000 1.0376228214320588616459417607984505593776702880859375000000000000 1.0257279613374428173244723438983783125877380371093750000000000000 1.0495176815266749059674111776985228061676025390625000000000000000 0.4284388399696892890666788389353314414620399475097656250000000000 0.1621573728492615162899426195508567616343498229980468750000000000 0.6947203070901171173545662895776331424713134765625000000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 1.0379886269732543357946497053490020334720611572265625000000000000 1.0258704647450129776586891239276155829429626464843750000000000000 1.0501067892014956939306102867703884840011596679687500000000000000 0.4277555340412618756218421367520932108163833618164062500000000000 0.1595924172127884954619503332651220262050628662109375000000000000 0.6959186508697352557817339402390643954277038574218750000000000000
0.0828857421875000000000000000000000000000000000000000000000000000 1.0383538496011950336139761930098757147789001464843750000000000000 1.0260108903022007176275565143441781401634216308593750000000000000 1.0506968089001893496003958716755732893943786621093750000000000000 0.4270744930993606303104570542927831411361694335937500000000000000 0.1570464504018362905668482198962010443210601806640625000000000000 0.6971025357968849700540658886893652379512786865234375000000000000
0.0837402343750000000000000000000000000000000000000000000000000000 1.0387184912595646135713423063862137496471405029296875000000000000 1.0261492553214222045454562248778529465198516845703125000000000000 1.0512877271977070225972283878945745527744293212890625000000000000 0.4263957364626102530813511748419841751456260681152343750000000000 0.1545194145293622978165615222678752616047859191894531250000000000 0.6982720583958581528349895961582660675048828125000000000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 1.0390825539084556083935240167193114757537841796875000000000000000 1.0262855770659129461819247808307409286499023437500000000000000000 1.0518795307509982706051232526078820228576660156250000000000000000 0.4257192832190596076813449144538026303052902221679687500000000000 0.1520112515815394416129890942102065309882164001464843750000000000 0.6994273148565797182385495034395717084407806396484375000000000000
0.0854492187500000000000000000000000000000000000000000000000000000 1.0394460395241726935466886061476543545722961425781250000000000000 1.0264198727495918994634394039167091250419616699218750000000000000 1.0524722062987534876299378083785995841026306152343750000000000000 0.4250451522261821102333101407566573470830917358398437500000000000 0.1495219034247160516670760443957988172769546508789062500000000000 0.7005684010276481687995442371175158768892288208007812500000000000
0.0863037109375000000000000000000000000000000000000000000000000000 1.0398089500990357336718261649366468191146850585937500000000000000 1.0265521595369277996212531434139236807823181152343750000000000000 1.0530657406611436677223991864593699574470520019531250000000000000 0.4243733621108753961692627854063175618648529052734375000000000000 0.1470513118123578100160386838979320600628852844238281250000000000 0.7016954124093930378336381181725300848484039306640625000000000000
0.0871582031250000000000000000000000000000000000000000000000000000 1.0401712876411823849309712386457249522209167480468750000000000000 1.0266824545428108184097482080687768757343292236328125000000000000 1.0536601207395539514521942692226730287075042724609375000000000000 0.4237039312694617088084214628906920552253723144531250000000000000 0.1445994183919966924456446122349007055163383483886718750000000000 0.7028084441469266696600470822886563837528228759765625000000000000
0.0880126953125000000000000000000000000000000000000000000000000000 1.0405330541743713634872392503893934190273284912109375000000000000 1.0268107748324288852614927236572839319705963134765625000000000000 1.0542553335163138417129857771215029060840606689453125000000000000 0.4230368778676873442456951579515589401125907897949218750000000000 0.1421661647121683080818854705285048112273216247558593750000000000 0.7039075910232064359206560766324400901794433593750000000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 1.0408942517377854919402579980669543147087097167968750000000000000 1.0269371374211468950221615159534849226474761962890625000000000000 1.0548513660544240888583544801804237067699432373046875000000000000 0.4223722198407232064631955381628358736634254455566406250000000000 0.1397514922293487393822886133420979604125022888183593750000000000 0.7049929474520977290552536942414008080959320068359375000000000000
0.0897216796875000000000000000000000000000000000000000000000000000 1.0412548823858345237169942265609279274940490722656250000000000000 1.0270615592743921329343947945744730532169342041015625000000000000 1.0554482054972769144995936585473828017711639404296875000000000000 0.4217099748931644742633295663836179301142692565917968750000000000 0.1373553423148887731031209114007651805877685546875000000000000000 0.7060646074714401754235382213664706796407699584960937500000000000
0.0905761718750000000000000000000000000000000000000000000000000000 1.0416149481879579674625801999354735016822814941406250000000000000 1.0271840573075414759784962370758876204490661621093750000000000000 1.0560458390683744589466641627950593829154968261718750000000000000 0.4210501604990308233134044257894856855273246765136718750000000000 0.1349776562619360853467753713630372658371925354003906250000000000 0.7071226647361255057688822489581070840358734130859375000000000000
0.0914306640625000000000000000000000000000000000000000000000000000 1.0419744512284285775649550487287342548370361328125000000000000000 1.0273046483858159216850935990805737674236297607421875000000000000 1.0566442540710412334448164983768947422504425048828125000000000000 0.4203927939017661485898713635833701118826866149902343750000000000 0.1326183752923487668695656793715897947549819946289062500000000000 0.7081672125111835303101770477951504290103912353515625000000000000
0.0922851562500000000000000000000000000000000000000000000000000000 1.0423333936061545124118765670573338866233825683593750000000000000 1.0274233493241753389924042494385503232479095458984375000000000000 1.0572434378881336858313488846761174499988555908203125000000000000 0.4197378921142387864229306160268606618046760559082031250000000000 0.1302774405636166754618443519575521349906921386718750000000000000 0.7091983436648608973840168800961691886186599731445312500000000000
0.0931396484375000000000000000000000000000000000000000000000000000 1.0426917774344830469601674849400296807289123535156250000000000000 1.0275401768872221008876977066393010318279266357421875000000000000 1.0578433779817439930326372632407583296298980712890625000000000000 0.4190854719187414589853801771823782473802566528320312500000000000 0.1279547931757571976874032770865596830844879150390625000000000000 0.7102161506617257202833570772781968116760253906250000000000000000
0.0939941406250000000000000000000000000000000000000000000000000000 1.0430496048410033971265420404961332678794860839843750000000000000 1.0276551477891047170487581752240657806396484375000000000000000000 1.0584440618929020772043259057682007551193237304687500000000000000 0.4184355498669911632703133363975211977958679199218750000000000000 0.1256503741782100669333033238217467442154884338378906250000000000 0.7112207255557723151184745802311226725578308105468750000000000000
0.0948486328125000000000000000000000000000000000000000000000000000 1.0434068779673493221338276271126233041286468505859375000000000000 1.0277682786934287939573096082312986254692077636718750000000000000 1.0590454772412698503103456459939479827880859375000000000000000000 0.4177881422801295041580260658520273864269256591796875000000000000 0.1233641245767266303445808262040372937917709350585937500000000000 0.7122121599835323779714713055000174790620803833007812500000000000
0.0957031250000000000000000000000000000000000000000000000000000000 1.0437635989690026150356061407364904880523681640625000000000000000 1.0278795862131702154584900199552066624164581298828125000000000000 1.0596476117248350146127222615177743136882781982421875000000000000 0.4171432652487221948156559392373310402035713195800781250000000000 0.1210959853402452934822974839335074648261070251464843750000000000 0.7131905451571991516601656257989816367626190185546875000000000000
0.0965576171875000000000000000000000000000000000000000000000000000 1.0441197700150954830178307020105421543121337890625000000000000000 1.0279890869105923201232144492678344249725341796875000000000000000 1.0602504531195986459124469547532498836517333984375000000000000000 0.4165009346327595562975432130770059302449226379394531250000000000 0.1188458974077555296844366239383816719055175781250000000000000000 0.7141559718577635829106498022156301885843276977539062500000000000
0.0974121093750000000000000000000000000000000000000000000000000000 1.0444753932882142599680719285970553755760192871093750000000000000 1.0280967972971701840378955239430069923400878906250000000000000000 1.0608539892792583358982483332511037588119506835937500000000000000 0.4158611660616561844783234391798032447695732116699218750000000000 0.1166138016951560607559201798721915110945701599121093750000000000 0.7151085304281563637118779297452419996261596679687500000000000000
0.0982666015625000000000000000000000000000000000000000000000000000 1.0448304709842015647325297322822734713554382324218750000000000000 1.0282027338335144595049541749176569283008575439453125000000000000 1.0614582081348886699601052896468900144100189208984375000000000000 0.4152239749342508945417762333818245679140090942382812500000000000 0.1143996391020916103542504060897044837474822998046875000000000000 0.7160483107664101787293020606739446520805358886718750000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 1.0451850053119600136852795913000591099262237548828125000000000000 1.0283069129293038734829224267741665244102478027343750000000000000 1.0620630976946161538876367558259516954421997070312500000000000000 0.4145893764188071095588838943513110280036926269531250000000000000 0.1122033505187886026632781977241393178701400756835937500000000000 0.7169754023188256164544895909784827381372451782226562500000000000
0.0999755859375000000000000000000000000000000000000000000000000000 1.0455389984932548230744941974990069866180419921875000000000000000 1.0284093509432186142049658883479423820972442626953125000000000000 1.0626686460432910319440225066500715911388397216796875000000000000 0.4139573854530125274209240160416811704635620117187500000000000000 0.1100248768328697113183523015322862192988395690917968750000000000 0.7178898940731552880123444992932491004467010498046875000000000000
0.1008300781250000000000000000000000000000000000000000000000000000 1.0458924527625166334132700285408645868301391601562500000000000000 1.0285100641828786027787145940237678587436676025390625000000000000 1.0632748413421546640478254630579613149166107177734375000000000000 0.4133280167439792318617719502071850001811981201171875000000000000 0.1078641589361561403670464187598554417490959167480468750000000000 0.7187918745518022678453462503966875374317169189453125000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 1.0462453703666447779596637701615691184997558593750000000000000000 1.0286090689047875379458218958461657166481018066406250000000000000 1.0638816718285020179735056444769725203514099121093750000000000000 0.4127012847682437479690520376607310026884078979492187500000000000 0.1057211377314573597097080437379190698266029357910156250000000000 0.7196814318050301917395472628413699567317962646484375000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 1.0465977535648103291521238134009763598442077636718750000000000000 1.0287063813142787171983627558802254498004913330078125000000000000 1.0644891258153419411058848709217272698879241943359375000000000000 0.4120772037717668201395326832425780594348907470703125000000000000 0.1035957541393442982169403876469004899263381958007812500000000000 0.7205586534041893420621249788382556289434432983398437500000000000
0.1033935546875000000000000000000000000000000000000000000000000000 1.0469496046282589230003168268012814223766326904296875000000000000 1.0288020175654657428765403892612084746360778808593750000000000000 1.0650971916910521031240932643413543701171875000000000000000000000 0.4114557877699336896348825121094705536961555480957031250000000000 0.1014879491049029969218508995254524052143096923828125000000000000 0.7214236264349643823479141246934887021780014038085937500000000000
0.1042480468750000000000000000000000000000000000000000000000000000 1.0473009258401133614313494035741314291954040527343750000000000000 1.0288959937611978912030963329016231000423431396484375000000000000 1.0657058579190288316596024742466397583484649658203125000000000000 0.4108370505475539280482166759611573070287704467773437500000000000 0.0993976636044761607813313730730442330241203308105468750000000000 0.7222764374906316398039507475914433598518371582031250000000000000
0.1051025390625000000000000000000000000000000000000000000000000000 1.0476517194951773248590143339242786169052124023437500000000000000 1.0289883259530192560760042397305369377136230468750000000000000000 1.0663151130373353936420244281180202960968017578125000000000000000 0.4102210056588614373040968530403915792703628540039062500000000000 0.0973248386523819508653332377434708178043365478515625000000000000 0.7231171726653409237428604683373123407363891601562500000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 1.0480019878997377524854073271853849291801452636718750000000000000 1.0290790301411305573964227733085863292217254638671875000000000000 1.0669249456583449475743918810621835291385650634765625000000000000 0.4096076664275145606808337106485851109027862548828125000000000000 0.0952694153076200644925108917959732934832572937011718750000000000 0.7239459175474090013580052982433699071407318115234375000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 1.0483517333713681107809634340810589492321014404296875000000000000 1.0291681222743569446009814782883040606975555419921875000000000000 1.0675353444683792769609453898738138377666473388671875000000000000 0.4089970459465960272993356738879811018705368041992187500000000000 0.0932313346805495046787370938545791432261466979980468750000000000 0.7247627572126424944087830226635560393333435058593750000000000000
0.1076660156250000000000000000000000000000000000000000000000000000 1.0487009582387312178752836189232766628265380859375000000000000000 1.0292556182501182426847208262188360095024108886718750000000000000 1.0681462982273441930658464116277173161506652832031250000000000000 0.4083891570786130076342601569194812327623367309570312500000000000 0.0912105379395585225132947471138322725892066955566406250000000000 0.7255677762176675482663767979829572141170501708984375000000000000
0.1085205078125000000000000000000000000000000000000000000000000000 1.0490496648413822899925662568421103060245513916015625000000000000 1.0293415339144049713837603121646679937839508056640625000000000000 1.0687577957683596086013722015195526182651519775390625000000000000 0.4077840124554968359582574066735105589032173156738281250000000000 0.0892069663177021410227496289735427126288414001464843750000000000 0.7263610585932915864049164156313054263591766357421875000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 1.0493978555295722099316435560467652976512908935546875000000000000 1.0294258850617559186702010265435092151165008544921875000000000000 1.0693698259973885011930860855500213801860809326171875000000000000 0.4071816244786033989200291216548066586256027221679687500000000000 0.0872205611193179741746916988631710410118103027343750000000000000 0.7271426878378888236653665444464422762393951416015625000000000000
0.1102294921875000000000000000000000000000000000000000000000000000 1.0497455326640496853229933549300767481327056884765625000000000000 1.0295086874352401551391267275903373956680297851562500000000000000 1.0699823778928592155068599822698161005973815917968750000000000000 0.4065820053187128579885722956532845273613929748535156250000000000 0.0852512637266293893389956792816519737243652343750000000000000000 0.7279127469107963266381489120249170809984207153320312500000000000
0.1110839843750000000000000000000000000000000000000000000000000000 1.0500926986158651832425903194234706461429595947265625000000000000 1.0295899567264463758675674398546107113361358642578125000000000000 1.0705954405052839906176131989923305809497833251953125000000000000 0.4059851669160297604754816802596906200051307678222656250000000000 0.0832990156063135311903522506327135488390922546386718750000000000 0.7286713182257460452717623411444947123527526855468750000000000000
0.1119384765625000000000000000000000000000000000000000000000000000 1.0504393557661733105135226651327684521675109863281250000000000000 1.0296697085754704659166236524470150470733642578125000000000000000 1.0712090029568761551104216778185218572616577148437500000000000000 0.4053911209801831505572522473812568932771682739257812500000000000 0.0813637583160521926650687873916467651724815368652343750000000000 0.7294184836443140529382844761130400002002716064453125000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 1.0507855065060360821860285795992240309715270996093750000000000000 1.0297479585709112814839727434446103870868682861328125000000000000 1.0718230544411608828880844157538376748561859130859375000000000000 0.4047998789902262917195230329525656998157501220703125000000000000 0.0794454335110526543850539837876567617058753967285156250000000000 0.7301543244693999845651433133753016591072082519531250000000000000
0.1136474609375000000000000000000000000000000000000000000000000000 1.0511311532362255238837178694666363298892974853515625000000000000 1.0298247222498684294578197295777499675750732421875000000000000000 1.0724375842225826183096160093555226922035217285156250000000000000 0.4042114521946368888016820619668578729033470153808593750000000000 0.0775439829505452649094365824566921219229698181152343750000000000 0.7308789214387285682050787727348506450653076171875000000000000000
0.1145019531250000000000000000000000000000000000000000000000000000 1.0514762983670269402836083827423863112926483154296875000000000000 1.0299000150979444878629465165431611239910125732421875000000000000 1.0730525816361093927042702489416114985942840576171875000000000000 0.4036258516113170324857151172182057052850723266601562500000000000 0.0756593485042486024738650485232938081026077270507812500000000000 0.7315923547183854624975651859131176024675369262695312500000000000
0.1153564453125000000000000000000000000000000000000000000000000000 1.0518209443180421835961624310584738850593566894531250000000000000 1.0299738525492510010650448748492635786533355712890625000000000000 1.0736680360868333661272799872676841914653778076171875000000000000 0.4030430880275930882739032767858589068055152893066406250000000000 0.0737914721588149857822713784116785973310470581054687500000000000 0.7322947038963711907655351751600392162799835205078125000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 1.0521650935179915897776936617447063326835632324218750000000000000 1.0300462499864169174657035910058766603469848632812500000000000000 1.0742839370495662620896837324835360050201416015625000000000000000 0.4024631720002160295557303015812067314982414245605468750000000000 0.0719402960242372935262267219513887539505958557128906250000000000 0.7329860479761947100740826499531976878643035888671875000000000000
0.1170654296875000000000000000000000000000000000000000000000000000 1.0525087484045183572334281052462756633758544921875000000000000000 1.0301172227406039105801482946844771504402160644531250000000000000 1.0749002740684328038867079158080741763114929199218750000000000000 0.4018861138553609935186727852851618081331253051757812500000000000 0.0701057623402334684215020388364791870117187500000000000000000000 0.7336664653704885186158435317338444292545318603515625000000000000
0.1179199218750000000000000000000000000000000000000000000000000000 1.0528519114239904830299110471969470381736755371093750000000000000 1.0301867860915217001149812858784571290016174316406250000000000000 1.0755170367564592659448408085154369473457336425781250000000000000 0.4013119236886275587039563106372952461242675781250000000000000000 0.0682878134825934401952451935358112677931785583496093750000000000 0.7343360338946616217015161964809522032737731933593750000000000000
0.1187744140625000000000000000000000000000000000000000000000000000 1.0531945850313038093304385256487876176834106445312500000000000000 1.0302549552674498123394641879713162779808044433593750000000000000 1.0761342147951578063214128633262589573860168457031250000000000000 0.4007406113650395784731017556623555719852447509765625000000000000 0.0664863919694978489083325712272198870778083801269531250000000000 0.7349948307605813635490221713553182780742645263671875000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 1.0535367716896857359643036033958196640014648437500000000000000000 1.0303217454452617829474547761492431163787841796875000000000000000 1.0767517979341096889811524306423962116241455078125000000000000000 0.4001721865190454030525302187015768140554428100585937500000000000 0.0647014404678045162988553329341812059283256530761718750000000000 0.7356429325702862342950538732111454010009765625000000000000000000
0.1204833984375000000000000000000000000000000000000000000000000000 1.0538784738704973786838081650785170495510101318359375000000000000 1.0303871717504535787668373814085498452186584472656250000000000000 1.0773697759905411786007789487484842538833618164062500000000000000 0.3996066585545178795335630184126785025000572204589843750000000000 0.0629329017992992234553639718797057867050170898437500000000000000 0.7362804153097365356117620649456512182950973510742187500000000000
0.1213378906250000000000000000000000000000000000000000000000000000 1.0542196940530370596889042644761502742767333984375000000000000000 1.0304512492571757942272370200953446328639984130859375000000000000 1.0779881388488983251505715088569559156894683837890625000000000000 0.3990440366447540188055143062229035422205924987792968750000000000 0.0611807189469116829982908711826894432306289672851562500000000000 0.7369073543425963546127377412631176412105560302734375000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 1.0545604347243431320180206967052072286605834960937500000000000000 1.0305139929882682903183876987895928323268890380859375000000000000 1.0786068764604179737176536946208216249942779541015625000000000000 0.3984843297324751620891447601024992763996124267578125000000000000 0.0594448350608896558533444931526901200413703918457031250000000000 0.7375238244040607238360962583101354539394378662109375000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 1.0549006983789968039388895704178139567375183105468750000000000000 1.0305754179152997185298090698779560625553131103515625000000000000 1.0792259788426938893479700709576718509197235107421875000000000000 0.3979275465298272029812665095960255712270736694335937500000000000 0.0577251934649524733877967719308799132704734802246093750000000000 0.7381298995947018770635850160033442080020904541015625000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 1.0552404875189251853839778050314635038375854492187500000000000000 1.0306355389586103754595569625962525606155395507812500000000000000 1.0798454360792399953083986474666744470596313476562500000000000000 0.3973736955183802543878357482753926888108253479003906250000000000 0.0560217376623878826613633918896084651350975036621093750000000000 0.7387256533743726816254593359190039336681365966796875000000000000
0.1247558593750000000000000000000000000000000000000000000000000000 1.0555798046532043343859186279587447643280029296875000000000000000 1.0306943709873588321812576396041549742221832275390625000000000000 1.0804652383190498365905796163133345544338226318359375000000000000 0.3968227849491289260797088900289963930845260620117187500000000000 0.0543344113421239671701812312676338478922843933105468750000000000 0.7393111585561338294780853175325319170951843261718750000000000000
0.1256103515625000000000000000000000000000000000000000000000000000 1.0559186522978623035129430718370713293552398681640625000000000000 1.0307519288195707840571913038729690015316009521484375000000000000 1.0810853757761538229686948398011736571788787841796875000000000000 0.3962748228424922136703401065460639074444770812988281250000000000 0.0526631583847515516438875238236505538225173950195312500000000000 0.7398864873002328756967926892684772610664367675781250000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 1.0562570329756819642597065467271022498607635498046875000000000000 1.0308082272221930075772888812934979796409606933593750000000000000 1.0817058387291709209421242121607065200805664062500000000000000000 0.3957298169883134986157813273166539147496223449707031250000000000 0.0510079228685170193990927600680151954293251037597656250000000000 0.7404517111081099223213186633074656128883361816406250000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 1.0565949492160038314381154123111627995967864990234375000000000000 1.0308632809111497596887829786282964050769805908203125000000000000 1.0823266175208579031874478459940291941165924072265625000000000000 0.3951877749458603816812285458581754937767982482910156250000000000 0.0493686490752556772498849113617325201630592346191406250000000000 0.7410069008164650306014209490967914462089538574218750000000000000
0.1281738281250000000000000000000000000000000000000000000000000000 1.0569324035545295537019683251855894923210144042968750000000000000 1.0309171045514040621071671921527013182640075683593750000000000000 1.0829477025576550452967694582184776663780212402343750000000000000 0.3946487040438248494744755134888691827654838562011718750000000000 0.0477452814962991967107086566102225333452224731445312500000000000 0.7415521265913505022382423703675158321857452392578125000000000000
0.1290283203125000000000000000000000000000000000000000000000000000 1.0572693985331247379377828110591508448123931884765625000000000000 1.0309697127570205399393898915150202810764312744140625000000000000 1.0835690843092289359361757306032814085483551025390625000000000000 0.3941126113803234409793674331012880429625511169433593750000000000 0.0461377648383310412505409203731687739491462707519531250000000000 0.7420874579223157851970427145715802907943725585937500000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 1.0576059366996211075218070618575438857078552246093750000000000000 1.0310211200912320350653317291289567947387695312500000000000000000 1.0841907533080101799782823945861309766769409179687500000000000000 0.3935795038228970810223472653888165950775146484375000000000000000 0.0445460440292032022746582242689328268170356750488281250000000000 0.7426129636165910152811875377665273845195770263671875000000000000
0.1307373046875000000000000000000000000000000000000000000000000000 1.0579420206076208810230809831409715116024017333984375000000000000 1.0310713410665117706344062753487378358840942382812500000000000000 1.0848127001487299914117556909332051873207092285156250000000000000 0.3930493880085108582278508038143627345561981201171875000000000000 0.0429700642236859886580191414395812898874282836914062500000000000 0.7431287117933357277976824661891441792249679565429687500000000000
0.1315917968750000000000000000000000000000000000000000000000000000 1.0582776528162982643266332161147147417068481445312500000000000000 1.0311203901446452935175557286129333078861236572265625000000000000 1.0854349154879512351357107036164961755275726318359375000000000000 0.3925222703435543025740628308994928374886512756347656250000000000 0.0414097708092104888066842249827459454536437988281250000000000000 0.7436347698778981163414414368162397295236587524414062500000000000
0.1324462890625000000000000000000000000000000000000000000000000000 1.0586128358902038293365421850467100739479064941406250000000000000 1.0311682817368090780973943765275180339813232421875000000000000000 1.0860573900435985805756899935659021139144897460937500000000000000 0.3919981570038412743706146557087777182459831237792968750000000000 0.0398651094115199389200654422893421724438667297363281250000000000 0.7441312045961625543100126378703862428665161132812500000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 1.0589475723990664501883429693407379090785980224609375000000000000 1.0312150302036504623259816071367822587490081787109375000000000000 1.0866801145944824380507043315446935594081878662109375000000000000 0.3914770539346103528366427326545817777514457702636718750000000000 0.0383360259003042713743525382596999406814575195312500000000000000 0.7446180819689164342989329270494636148214340209960937500000000000
0.1341552734375000000000000000000000000000000000000000000000000000 1.0592818649175965717290637257974594831466674804687500000000000000 1.0312606498553715805854835707577876746654510498046875000000000000 1.0873030799798215628726438808371312916278839111328125000000000000 0.3909589668505238924112177301140036433935165405273437500000000000 0.0368224663947568919830644063040381297469139099121093750000000000 0.7450954673062908373282198226661421358585357666015625000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 1.0596157160252894779972621108754537999629974365234375000000000000 1.0313051549518155169948840921279042959213256835937500000000000000 1.0879262770987634389996401296230033040046691894531250000000000000 0.3904439012356692995098228493588976562023162841796875000000000000 0.0353243772691118063100645940721733495593070983886718750000000000 0.7455634252022267371984298733877949416637420654296875000000000000
0.1358642578125000000000000000000000000000000000000000000000000000 1.0599491283062281166138518528896383941173553466796875000000000000 1.0313485597025586759656334834289737045764923095703125000000000000 1.0885496969098975572620702223503030836582183837890625000000000000 0.3899318623435577557678755056258523836731910705566406250000000000 0.0338417051581016425920722667797235772013664245605468750000000000 0.7460220195290139244548299757298082113265991210937500000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 1.0602821043488857011283243991783820092678070068359375000000000000 1.0313908782670011543558530320296995341777801513671875000000000000 1.0891733304307702479007957663270644843578338623046875000000000000 0.3894228551971252727526007220149040222167968750000000000000000000 0.0323743969623753180542280460940673947334289550781250000000000000 0.7464713134318752274509733979357406497001647949218750000000000000
0.1375732421875000000000000000000000000000000000000000000000000000 1.0606146467459294235879951884271577000617980957031250000000000000 1.0314321247544662174533414145116694271564483642578125000000000000 1.0897971687373926297226489623426459729671478271484375000000000000 0.3889168845887319148069138918799581006169319152832031250000000000 0.0309223998538590283402527347789146006107330322265625000000000000 0.7469113693236048012735750489810016006231307983398437500000000000
0.1384277343750000000000000000000000000000000000000000000000000000 1.0609467580940223907504105227417312562465667724609375000000000000 1.0314723132242975545125318603822961449623107910156250000000000000 1.0904212029637472269882891851011663675308227539062500000000000000 0.3884139550801622986497818601492326706647872924804687500000000000 0.0294856612810590612561156831361586228013038635253906250000000000 0.7473422488792655915545992684201337397098541259765625000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 1.0612784409936277807418036900344304740428924560546875000000000000 1.0315114576859640838080167668522335588932037353515625000000000000 1.0910454243012914776755906132166273891925811767578125000000000000 0.3879140710026252047981643045204691588878631591796875000000000000 0.0280641289743108202081600666133454069495201110839843750000000000 0.7477640130309395338770173111697658896446228027343750000000000000
0.1401367187500000000000000000000000000000000000000000000000000000 1.0616096980488110013141067611286416649818420410156250000000000000 1.0315495720991638695096526134875603020191192626953125000000000000 1.0916698239984581331185609087697230279445648193359375000000000000 0.3874172364567540771673748167813755571842193603515625000000000000 0.0266577509509757226702220123115694150328636169433593750000000000 0.7481767219625323761533763899933546781539916992187500000000000000
0.1409912109375000000000000000000000000000000000000000000000000000 1.0619405318670429583249870120198465883731842041015625000000000000 1.0315866703739344778512077027698978781700134277343750000000000000 1.0922943933601514387987663212697952985763549804687500000000000000 0.3869234553126067455153247465204913169145584106445312500000000000 0.0252664755205645463753683088725665584206581115722656250000000000 0.7485804351046490001664324154262430965900421142578125000000000000
0.1418457031250000000000000000000000000000000000000000000000000000 1.0622709450590028801286734960740432143211364746093750000000000000 1.0316227663707642214774296007817611098289489746093750000000000000 1.0929191237472415387799173913663253188133239746093750000000000000 0.3864327312096649258421621198067441582679748535156250000000000000 0.0238902512898181429434885103546548634767532348632812500000000000 0.7489752111295117087408357292588334530591964721679687500000000000
0.1427001953125000000000000000000000000000000000000000000000000000 1.0626009402383813640113885412574745714664459228515625000000000000 1.0316578739007062903709766032989136874675750732421875000000000000 1.0935440065760564376518004792160354554653167724609375000000000000 0.3859450675568354416355987268616445362567901611328125000000000000 0.0225290271677149323004130110348341986536979675292968750000000000 0.7493611079459558954596332114306278526782989501953125000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 1.0629305200216836446713841723976656794548034667968750000000000000 1.0316920067254984338944723276654258370399475097656250000000000000 1.0941690333178688554482960171299055218696594238281250000000000000 0.3854604675324490026255830343870911747217178344726562500000000000 0.0211827523704314346630894760892260819673538208007812500000000000 0.7497381826944665705880765926849562674760818481445312500000000000
0.1444091796875000000000000000000000000000000000000000000000000000 1.0632596870280319745205588333192281424999237060546875000000000000 1.0317251785576810885203258294495753943920135498046875000000000000 1.0947941954983828605207918371888808906078338623046875000000000000 0.3849789340842604268289051105966791510581970214843750000000000000 0.0198513764262168157515020538994576781988143920898437500000000000 0.7501064917423040379063081672939006239175796508789062500000000000
0.1452636718750000000000000000000000000000000000000000000000000000 1.0635884438789691142090987341362051665782928466796875000000000000 1.0317574030607223889433043950702995061874389648437500000000000000 1.0954194846972158394748930732021108269691467285156250000000000000 0.3845004699294496397499187878565862774848937988281250000000000000 0.0185348491802274084605528514657635241746902465820312500000000000 0.7504660906786718710392847242474090307950973510742187500000000000
0.1461181640625000000000000000000000000000000000000000000000000000 1.0639167931982611570163044234504923224449157714843750000000000000 1.0317886938491445114607358846114948391914367675781250000000000000 1.0960448925473778025718729622894898056983947753906250000000000000 0.3840250775546205641575170375290326774120330810546875000000000000 0.0172331207992829638087073362839873880147933959960937500000000000 0.7508170343099581645063267387740779668092727661132812500000000000
0.1469726562500000000000000000000000000000000000000000000000000000 1.0642447376117003532414173605502583086490631103515625000000000000 1.0318190644886520157541553999180905520915985107421875000000000000 1.0966704107347486907286793211824260652065277099609375000000000000 0.3835527592158013421297368950035888701677322387695312500000000000 0.0159461417765688895364917243568925186991691589355468750000000000 0.7511593766550337392118308343924582004547119140625000000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 1.0645722797469081566390514126396737992763519287109375000000000000 1.0318485284962641834738406032556667923927307128906250000000000000 1.0972960309975521298042622220236808061599731445312500000000000000 0.3830835169384446126095156159863108769059181213378906250000000000 0.0146738629362453409932243175717303529381752014160156250000000000 0.7514931709406438287146556831430643796920776367187500000000000000
0.1486816406250000000000000000000000000000000000000000000000000000 1.0648994222331384928992292770999483764171600341796875000000000000 1.0318770993404495772693962862831540405750274658203125000000000000 1.0979217451258274085290622679167427122592926025390625000000000000 0.3826173525174278999827492953045293688774108886718750000000000000 0.0134162354380264470243844243668718263506889343261718750000000000 0.7518184695968292974299629349843598902225494384765625000000000000
0.1495361328125000000000000000000000000000000000000000000000000000 1.0652261677010801399489992036251351237297058105468750000000000000 1.0319047904412628202663881893386133015155792236328125000000000000 1.0985475449608974596316102179116569459438323974609375000000000000 0.3821542675170521152772096229455200955271720886230468750000000000 0.0121732107816643897457709044829243794083595275878906250000000000 0.7521353242524397852974971101502887904644012451171875000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 1.0655525187826604405216812665457837283611297607421875000000000000 1.0319316151704855943904703963198699057102203369140625000000000000 1.0991734223948352866528921367716975510120391845703125000000000000 0.3816942632710433880305345155647955834865570068359375000000000000 0.0109447408113644839566802602348616346716880798339843750000000000 0.7524437857307222365932375396369025111198425292968750000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 1.0658784781108474604138791619334369897842407226562500000000000000 1.0319575868517671946023028795025311410427093505859375000000000000 1.0997993693699277262254554443643428385257720947265625000000000000 0.3812373408825516785114473350404296070337295532226562500000000000 0.0097307777201434686453751510271104052662849426269531250000000000 0.7527439040449599438886707503115758299827575683593750000000000000
0.1520996093750000000000000000000000000000000000000000000000000000 1.0662040483194537010547264799242839217185974121093750000000000000 1.0319827187607717444706167952972464263439178466796875000000000000 1.1004253778781356576388361645513214170932769775390625000000000000 0.3807835012241514993647228948248084634542465209960937500000000000 0.0085312740541089171486532904964406043291091918945312500000000000 0.7530357283941940815807924991531763225793838500976562500000000000
0.1529541015625000000000000000000000000000000000000000000000000000 1.0665292320429387018521083518862724304199218750000000000000000000 1.0320070241253251897006748549756594002246856689453125000000000000 1.1010514399605522140035418487968854606151580810546875000000000000 0.3803327449378419711223386912024579942226409912109375000000000000 0.0073461827166553250734182256564963608980178833007812500000000000 0.7533193071590286171712591567484196275472640991210937500000000000
0.1538085937500000000000000000000000000000000000000000000000000000 1.0668540319162118645834880226175300776958465576171875000000000000 1.0320305161255634018857563205529004335403442382812500000000000000 1.1016775477068603272812197246821597218513488769531250000000000000 0.3798850724350464891365675157430814579129219055175781250000000000 0.0061754569726072405799754960753489285707473754882812500000000000 0.7535946878974857376931595354108139872550964355468750000000000000
0.1546630859375000000000000000000000000000000000000000000000000000 1.0671784505744359439205481976387090981006622314453125000000000000 1.0320532078940876097306045267032459378242492675781250000000000000 1.1023036932547842781104918685741722583770751953125000000000000000 0.3794404838966125570465237615280784666538238525390625000000000000 0.0050190504522689138866553548723459243774414062500000000000000000 0.7538619173409562002063921681838110089302062988281250000000000000
0.1555175781250000000000000000000000000000000000000000000000000000 1.0675024906528294277308077653287909924983978271484375000000000000 1.0320751125161178318734300773940049111843109130859375000000000000 1.1029298687895410235881854532635770738124847412109375000000000000 0.3789989792728121753562220419553341343998908996582031250000000000 0.0038769171554116077516027871752157807350158691406250000000000000 0.7541210413902127429608412967354524880647659301757812500000000000
0.1563720703125000000000000000000000000000000000000000000000000000 1.0678261547864700276022631442174315452575683593750000000000000000 1.0320962430296498624215928430203348398208618164062500000000000000 1.1035560665432901927829334454145282506942749023437500000000000000 0.3785605582833417859234259594813920557498931884765625000000000000 0.0027490114551772526496620230318512767553329467773437500000000000 0.7543721051115063191971898959309328347444534301757812500000000000
0.1572265625000000000000000000000000000000000000000000000000000000 1.0681494456100972811896099301520735025405883789062500000000000000 1.0321166124256162532901726081036031246185302734375000000000000000 1.1041822787945783090890472522005438804626464843750000000000000000 0.3781252204173224384931017993949353694915771484375000000000000000 0.0016352881019010001573121826368151232600212097167968750000000000 0.7546151527327438213177401848952285945415496826171875000000000000
0.1580810546875000000000000000000000000000000000000000000000000000 1.0684723657579158206942793185589835047721862792968750000000000000 1.0321362336480472965405397189897485077381134033203125000000000000 1.1048084978677843448480189181282185018062591552734375000000000000 0.3776929649332991245636037547228625044226646423339843750000000000 0.0005357022268727140712485379481222480535507202148437500000000000 0.7548502276397255350559589714976027607917785644531250000000000000
0.1589355468750000000000000000000000000000000000000000000000000000 1.0687949178633981972552646766416728496551513671875000000000000000 1.0321551195942353373879996070172637701034545898437500000000000000 1.1054347161325610571225297462660819292068481445312500000000000000 0.3772637908592413324981862388085573911666870117187500000000000000 -0.0005497906540067321046194592781830579042434692382812500000000000 0.7550773723724893971009919368952978402376174926757812500000000000
0.1597900390625000000000000000000000000000000000000000000000000000 1.0691171045590874832953431905480101704597473144531250000000000000 1.0321732831149008635662767119356431066989898681640625000000000000 1.1060609260032741030244096691603772342205047607421875000000000000 0.3768376969925431030361551165697164833545684814453125000000000000 -0.0016212346366338281633545648219296708703041076660156250000000000 0.7552966286217199787245135667035356163978576660156250000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 1.0694389284764012071349270627251826226711273193359375000000000000 1.0321907370143623694502821308560669422149658203125000000000000000 1.1066871199384400448195719945942983031272888183593750000000000000 0.3764146819000227517371115482092136517167091369628906250000000000 -0.0026786734251894595004728216736111789941787719726562500000000000 0.7555080372252349629746959180920384824275970458984375000000000000
0.1614990234375000000000000000000000000000000000000000000000000000 1.0697603922454330671598654589615762233734130859375000000000000000 1.0322074940507046658666467919829301536083221435546875000000000000 1.1073132904401614684530841259402222931385040283203125000000000000 0.3759947439179227579586495266994461417198181152343750000000000000 -0.0037221503287110380142621579580008983612060546875000000000000000 0.7557116381645565539315612113568931818008422851562500000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 1.0700814984947573105245055558043532073497772216796875000000000000 1.0322235669359551835100319294724613428115844726562500000000000000 1.1079394300535594375389791821362450718879699707031250000000000000 0.3755778811519104865013218841340858489274978637695312500000000000 -0.0047517082577606117865798296406865119934082031250000000000000000 0.7559074705615815847892235979088582098484039306640625000000000000
0.1632080078125000000000000000000000000000000000000000000000000000 1.0704022498512304473194944876013323664665222167968750000000000000 1.0322389683362549472889213575399480760097503662109375000000000000 1.1085655313662059473500676176627166569232940673828125000000000000 0.3751640914770770773856156665715388953685760498046875000000000000 -0.0057673897211515390281988402421120554208755493164062500000000000 0.7560955726753056937994301733851898461580276489257812500000000000
0.1640625000000000000000000000000000000000000000000000000000000000 1.0707226489397949631410256188246421515941619873046875000000000000 1.0322537108720375442771910456940531730651855468750000000000000000 1.1091915870075523820048601919552311301231384277343750000000000000 0.3747533725379383895415230654180049896240234375000000000000000000 -0.0067692368227852961481971760804299265146255493164062500000000000 0.7562759818986620752312433069164399057626724243164062500000000000
0.1649169921875000000000000000000000000000000000000000000000000000 1.0710426983832819214370601912378333508968353271484375000000000000 1.0322678071182074255318639188772067427635192871093750000000000000 1.1098175896483564173422564635984599590301513671875000000000000000 0.3743457217484346677416340298805152997374534606933593750000000000 -0.0077572912585583964073521201498806476593017578125000000000000000 0.7564487347554277318906201799109112471342086791992187500000000000
0.1657714843750000000000000000000000000000000000000000000000000000 1.0713624008022144540319686711882241070270538330078125000000000000 1.0322812696043213165353336080443114042282104492187500000000000000 1.1104435320001075915286037343321368098258972167968750000000000000 0.3739411362919305981122874982247594743967056274414062500000000000 -0.0087315943133628448613592354377033188939094543457031250000000000 0.7566138668972239855747830006293952465057373046875000000000000000
0.1666259765625000000000000000000000000000000000000000000000000000 1.0716817588146099193835425467113964259624481201171875000000000000 1.0322941108147689615037734256475232541561126708984375000000000000 1.1110694068144508772633116677752695977687835693359375000000000000 0.3735396131212147530220590851968154311180114746093750000000000000 -0.0096921868581680281629076034732861444354057312011718750000000000 0.7567714131005975897181770051247440278530120849609375000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 1.0720007750357838371968455248861573636531829833984375000000000000 1.0323063431889587526768536918098106980323791503906250000000000000 1.1116952068826089217168373579625040292739868164062500000000000000 0.3731411489585008123270881696953438222408294677734375000000000000 -0.0106391093471954745197649572219233959913253784179687500000000000 0.7569214072641970991739412966126110404729843139648437500000000000
0.1683349609375000000000000000000000000000000000000000000000000000 1.0723194520781520466812253289390355348587036132812500000000000000 1.0323179791215040257412738355924375355243682861328125000000000000 1.1123209250348000676211768222856335341930389404296875000000000000 0.3727457402954262311034483445837395265698432922363281250000000000 -0.0115724018151807106491446575091686099767684936523437500000000000 0.7570638824060331728560413466766476631164550781250000000000000000
0.1691894531250000000000000000000000000000000000000000000000000000 1.0726377925510339750303501205053180456161499023437500000000000000 1.0323290309624089111650846461998298764228820800781250000000000000 1.1129465541396590388956155948108062148094177246093750000000000000 0.3723533833930530168032646542997099459171295166015625000000000000 -0.0124921038747222157283545129757840186357498168945312500000000000 0.7571988706608282493348838215752039104700088500976562500000000000
0.1700439453125000000000000000000000000000000000000000000000000000 1.0729557990604559059022449218900874257087707519531250000000000000 1.0323395110172597366471336499671451747417449951171875000000000000 1.1135720871036520751573561938130296766757965087890625000000000000 0.3719640742818677292547135948552750051021575927734375000000000000 -0.0133982547137287966165786201599985361099243164062500000000000000 0.7573264032774642551260058098705485463142395019531250000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 1.0732734742089535817655132632353343069553375244140625000000000000 1.0323494315474164295665104873478412628173828125000000000000000000 1.1141975168704907339645160391228273510932922363281250000000000000 0.3715778087617813141285694200632860884070396423339843750000000000 -0.0142908930929537270060336595633998513221740722656250000000000000 0.7574465106165163552631724996899720281362533569335937500000000000
0.1717529296875000000000000000000000000000000000000000000000000000 1.0735908205953750282901637547183781862258911132812500000000000000 1.0323588047702023651197578146820887923240661621093750000000000000 1.1148228364205476914605696947546675801277160644531250000000000000 0.3711945824021284368043893664435017853975296020507812500000000000 -0.0151700573436119867665183846838772296905517578125000000000000000 0.7575592221478688603752971175708808004856109619140625000000000000
0.1726074218750000000000000000000000000000000000000000000000000000 1.0739078408146842669168563588755205273628234863281250000000000000 1.0323676428591019860192545820609666407108306884765625000000000000 1.1154480387702665478144581356900744140148162841796875000000000000 0.3708143905416690366827481284417444840073585510253906250000000000 -0.0160357853651010850981606381537858396768569946289062500000000000 0.7576645664484391584636568950372748076915740966796875000000000000
0.1734619140625000000000000000000000000000000000000000000000000000 1.0742245374577634731139141877065412700176239013671875000000000000 1.0323759579439537592548958855331875383853912353515625000000000000 1.1160731169715731869729324898798950016498565673828125000000000000 0.3704372282885870504287595394998788833618164062500000000000000000 -0.0168881146228158640631988873792579397559165954589843750000000000 0.7577625711999900204318691976368427276611328125000000000000000000
0.1743164062500000000000000000000000000000000000000000000000000000 1.0745409131112162448573599249357357621192932128906250000000000000 1.0323837621111486839708959450945258140563964843750000000000000000 1.1166980641112838057438239047769457101821899414062500000000000000 0.3700630905204904674832278033136390149593353271484375000000000000 -0.0177270821460489003129623597487807273864746093750000000000000000 0.7578532631870298352794179663760587573051452636718750000000000000
0.1751708984375000000000000000000000000000000000000000000000000000 1.0748569703571708711109522482729516923427581787109375000000000000 1.0323910674038276891195664575207047164440155029296875000000000000 1.1173228733105140531023380390251986682415008544921875000000000000 0.3696919718844121627299159627000335603952407836914062500000000000 -0.0185527245260002082716255245031788945198059082031250000000000000 0.7579366682948245337314574499032460153102874755859375000000000000
0.1760253906250000000000000000000000000000000000000000000000000000 1.0751727117730829341724074765807017683982849121093750000000000000 1.0323978858220830279179835997638292610645294189453125000000000000 1.1179475377240828404268313533975742757320404052734375000000000000 0.3693238667968092858728823557612486183643341064453125000000000000 -0.0193650779138492268316440458875149488449096679687500000000000000 0.7580128115074677985774087574100121855735778808593750000000000000
0.1768798828125000000000000000000000000000000000000000000000000000 1.0754881399315385781534359921352006494998931884765625000000000000 1.0324042293231574518586057820357382297515869140625000000000000000 1.1185720505399197044482662022346630692481994628906250000000000000 0.3689587694435628728584219970798585563898086547851562500000000000 -0.0201641780189746877560708071541739627718925476074218750000000000 0.7580817169061004889840660325717180967330932617187500000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 1.0758032574000568892813589627621695399284362792968750000000000000 1.0324101098216469374335702013922855257987976074218750000000000000 1.1191964049784668411291477241320535540580749511718750000000000000 0.3685966737799791781426961279066745191812515258789062500000000000 -0.0209500601072235004274091352272080257534980773925781250000000000 0.7581434076671818012016501597827300429344177246093750000000000000
0.1785888671875000000000000000000000000000000000000000000000000000 1.0761180667408938305129595391917973756790161132812500000000000000 1.0324155391897049671712238705367781221866607666015625000000000000 1.1198205942920826938546952078468166291713714599609375000000000000 0.3682375735307882869129514347150688990950584411621093750000000000 -0.0217227589993010949953600174922030419111251831054687500000000000 0.7581979060608776688212628869223408401012420654296875000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 1.0764325705108441777468897271319292485713958740234375000000000000 1.0324205292572465886280497215921059250831604003906250000000000000 1.1204446117644417668657297326717525720596313476562500000000000000 0.3678814621901446146878811305214185267686843872070312500000000000 -0.0224823090692448102068112802953692153096199035644531250000000000 0.7582452334495339840714223100803792476654052734375000000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 1.0767467712610454544375215846230275928974151611328125000000000000 1.0324250918121529174698025599354878067970275878906250000000000000 1.1210684507099379914052406093105673789978027343750000000000000000 0.3675283330216270183399274174007587134838104248046875000000000000 -0.0232287442430264556847419044061098247766494750976562500000000000 0.7582854102862804923645967392076272517442703247070312500000000000
0.1811523437500000000000000000000000000000000000000000000000000000 1.0770606715367800898519590191426686942577362060546875000000000000 1.0324292386004798594001385936280712485313415527343750000000000000 1.1216921044730803203037794446572661399841308593750000000000000000 0.3671781790582389626287351802602643147110939025878906250000000000 -0.0239620979972139935831876300653675571084022521972656250000000000 0.7583184561136919743518092218437232077121734619140625000000000000
0.1820068359375000000000000000000000000000000000000000000000000000 1.0773742738772789095946791348978877067565917968750000000000000000 1.0324329813266635014201710873749107122421264648437500000000000000 1.1223155664278943177691871824208647012710571289062500000000000000 0.3668309931024080206007909055188065394759178161621093750000000000 -0.0246824033577473511691380281263263896107673645019531250000000000 0.7583443895625634478818710704217664897441864013671875000000000000
0.1828613281250000000000000000000000000000000000000000000000000000 1.0776875808155239599983588050235994160175323486328125000000000000 1.0324363316537301660247294421424157917499542236328125000000000000 1.1229388299773177539719881679047830402851104736328125000000000000 0.3664867677259860956340276061382610350847244262695312500000000000 -0.0253896928988395220727625201107002794742584228515625000000000000 0.7583632283508117133408177323872223496437072753906250000000000000
0.1837158203125000000000000000000000000000000000000000000000000000 1.0780005948780515545593061688123270869255065917968750000000000000 1.0324393012035046890417788745253346860408782958984375000000000000 1.1235618885525984200768334630993194878101348876953125000000000000 0.3661454952702497545047322091704700142145156860351562500000000000 -0.0260839987419230756593435671675251796841621398925781250000000000 0.7583749892824225291576567542506381869316101074218750000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 1.0783133185847550983282872039126232266426086425781250000000000000 1.0324419015568211399624942714581266045570373535156250000000000000 1.1241847356126890566940801363671198487281799316406250000000000000 0.3658071678458996167648820119211450219154357910156250000000000000 -0.0267653525547614790092154635203769430518150329589843750000000000 0.7583796882465607680501307186204940080642700195312500000000000000
0.1854248046875000000000000000000000000000000000000000000000000000 1.0786257544486881343459572235587984323501586914062500000000000000 1.0324441442537335422713340449263341724872589111328125000000000000 1.1248073646436427264205804021912626922130584716796875000000000000 0.3654717773330612429205643820750992745161056518554687500000000000 -0.0274337855506098238222989493806380778551101684570312500000000000 0.7583773402167323096634277135308366268873214721679687500000000000
0.1862792968750000000000000000000000000000000000000000000000000000 1.0789379049758671680336874487693421542644500732421875000000000000 1.0324460407937261496869041366153396666049957275390625000000000000 1.1254297691580081863804707609233446419239044189453125000000000000 0.3651393153812836356308935137349180877208709716796875000000000000 -0.0280893284875205484496518693049438297748565673828125000000000000 0.7583679592500878197114388967747800052165985107421875000000000000
0.1871337890625000000000000000000000000000000000000000000000000000 1.0792497726650751577182063556392677128314971923828125000000000000 1.0324476026359283853395254482165910303592681884765625000000000000 1.1260519426942219300968872630619443953037261962890625000000000000 0.3648097734095409050425473651557695120573043823242187500000000000 -0.0287320116676972325819860998308286070823669433593750000000000000 0.7583515584867790426670808301423676311969757080078125000000000000
0.1879882812500000000000000000000000000000000000000000000000000000 1.0795613600076638949332163974759168922901153564453125000000000000 1.0324488411993242298336781459511257708072662353515625000000000000 1.1266738788160035600327546490007080137729644775390625000000000000 0.3644831426062316581671041149093070998787879943847656250000000000 -0.0293618649370079864979743433650583028793334960937500000000000000 0.7583281501494713028321825731836725026369094848632812500000000000
0.1888427734375000000000000000000000000000000000000000000000000000 1.0798726694873570508548255020286887884140014648437500000000000000 1.0324497678629669383809641658444888889789581298828125000000000000 1.1272955711117471633286868382128886878490447998046875000000000000 0.3641594139291786103029835430788807570934295654296875000000000000 -0.0299789176845610683130871620960533618927001953125000000000000000 0.7582977455429182889190542482538148760795593261718750000000000000
0.1896972656250000000000000000000000000000000000000000000000000000 1.0801837035800536668261884187813848257064819335937500000000000000 1.0324503939661944240668844940955750644207000732421875000000000000 1.1279170131939129095854923434671945869922637939453125000000000000 0.3638385781056280299239347186812665313482284545898437500000000000 -0.0305831988424171696827613686764379963278770446777343750000000000 0.7582603550536732850417820372967980802059173583984375000000000000
0.1905517578125000000000000000000000000000000000000000000000000000 1.0804944647536307567037283661193214356899261474609375000000000000 1.0324507308088397561363080967566929757595062255859375000000000000 1.1285381986984217572711486354819498956203460693359375000000000000 0.3635206256322519591250852499797474592924118041992187500000000000 -0.0311747368853629858165277255466207861900329589843750000000000000 0.7582159881498669040666982255061157047748565673828125000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 1.0808049554677459092033586784964427351951599121093750000000000000 1.0324507896514489857509033754467964172363281250000000000000000000 1.1291591212840428326558139815460890531539916992187500000000000000 0.3632055467751463817549506529758218675851821899414062500000000000 -0.0317535598308384958698979971813969314098358154296875000000000000 0.7581646533811312593797993031330406665802001953125000000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 1.0811151781736410004697290787589736282825469970703125000000000000 1.0324505817154934206314464972820132970809936523437500000000000000 1.1297797746317885803080116602359339594841003417968750000000000000 0.3628933315698306127927708075731061398983001708984375000000000000 -0.0323196952389225300450448230549227446317672729492187500000000000 0.7581063583785837556305864382011350244283676147460937500000000000
0.1931152343750000000000000000000000000000000000000000000000000000 1.0814251353139447964224473253125324845314025878906250000000000000 1.0324501181835847862799937502131797373294830322265625000000000000 1.1304001524443048065649009004118852317333221435546875000000000000 0.3625839698212501849283739829843398183584213256835937500000000000 -0.0328731702124547275900567910866811871528625488281250000000000000 0.7580411098549550974468047570553608238697052001953125000000000000
0.1939697265625000000000000000000000000000000000000000000000000000 1.0817348293224757771469057843205519020557403564453125000000000000 1.0324494101996917194696834485512226819992065429687500000000000000 1.1310202484452598348241281200898811221122741699218750000000000000 0.3622774511037735178931029622617643326520919799804687500000000000 -0.0334140113972371533002103660692228004336357116699218750000000000 0.7579689136047842445975675218505784869194030761718750000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 1.0820442626240456274189227769966237246990203857421875000000000000 1.0324484688693533751546738130855374038219451904296875000000000000 1.1316400563787378796831717409077100455760955810546875000000000000 0.3619737647611938058389569050632417201995849609375000000000000000 -0.0339422449823760796761007441091351211071014404296875000000000000 0.7578897745047636913540145542356185615062713623046875000000000000
0.1956787109375000000000000000000000000000000000000000000000000000 1.0823534376342613949617543767089955508708953857421875000000000000 1.0324473052598956979153399515780620276927947998046875000000000000 1.1322595700086270920081688018399290740489959716796875000000000000 0.3616728999067286842716839601052924990653991699218750000000000000 -0.0344578967006843317477660093572922050952911376953125000000000000 0.7578036965141417002911339295678772032260894775390625000000000000
0.1965332031250000000000000000000000000000000000000000000000000000 1.0826623567593292030153406813042238354682922363281250000000000000 1.0324459304006459170466314390068873763084411621093750000000000000 1.1328787831180124889840499236015602946281433105468750000000000000 0.3613748454230203965842349589365767315030097961425781250000000000 -0.0349609918292334009848332243564072996377944946289062500000000000 0.7577106826752741941533031422295607626438140869140625000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 1.0829710223958570747271323853055946528911590576171875000000000000 1.0324443552831481518694545229664072394371032714843750000000000000 1.1334976895085659975848102476447820663452148437500000000000000000 0.3610795899621352944564023346174508333206176757812500000000000000 -0.0354515551899750036568548239301890134811401367187500000000000000 0.7576107351142455925696594931650906801223754882812500000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 1.0832794369306577575429173521115444600582122802734375000000000000 1.0324425908613767965960050787543877959251403808593750000000000000 1.1341162829999387184898296254687011241912841796875000000000000000 0.3607871219455642819440299717825837433338165283203125000000000000 -0.0359296111504791015889281879935879260301589965820312500000000000 0.7575038550416076654769881315587554126977920532226562500000000000
0.1990966796875000000000000000000000000000000000000000000000000000 1.0835876027405515475976471861940808594226837158203125000000000000 1.0324406480519532358641754399286583065986633300781250000000000000 1.1347345574291498593311189324595034122467041015625000000000000000 0.3604974295642219828117447377735516056418418884277343750000000000 -0.0363951836247995430539958761073648929595947265625000000000000000 0.7573900427532435086774853516544681042432785034179687500000000000
0.1999511718750000000000000000000000000000000000000000000000000000 1.0838955221921697802400785803911276161670684814453125000000000000 1.0324385377343605618705169035820290446281433105468750000000000000 1.1353525066499789986096402572002261877059936523437500000000000000 0.3602105007784485168897958828893024474382400512695312500000000000 -0.0368482960744173637657183917326619848608970642089843750000000000 0.7572692976313144530564613887690939009189605712890625000000000000
0.2008056640625000000000000000000000000000000000000000000000000000 1.0842031976417569882897851130110211670398712158203125000000000000 1.0324362707511540726557086600223556160926818847656250000000000000 1.1359701245323599039238615659996867179870605468750000000000000000 0.3599263233180075571837619463622104376554489135742187500000000000 -0.0372889715092920015493405117013026028871536254882812500000000000 0.7571416181453071159168644044257234781980514526367187500000000000
0.2016601562500000000000000000000000000000000000000000000000000000 1.0845106314349748366510084451874718070030212402343750000000000000 1.0324338579081795419511990985483862459659576416015625000000000000 1.1365874049617701313508177918265573680400848388671875000000000000 0.3596448846820872180529704564833082258701324462890625000000000000 -0.0377172324890459598201175595022505149245262145996093750000000000 0.7570070018532204514372097037266939878463745117187500000000000000
0.2025146484375000000000000000000000000000000000000000000000000000 1.0848178259067045026142750430153682827949523925781250000000000000 1.0324313099747839395092796621611341834068298339843750000000000000 1.1372043418386250657192704238696023821830749511718750000000000000 0.3593661721393005548108590119227301329374313354492187500000000000 -0.0381331011242207473799226136179640889167785644531250000000000000 0.7568654454028218570016406374634243547916412353515625000000000000
0.2033691406250000000000000000000000000000000000000000000000000000 1.0851247833808497222918276747805066406726837158203125000000000000 1.0324286376840277057453931774944067001342773437500000000000000000 1.1378209290776717388382621720666065812110900878906250000000000000 0.3590901727276841759461945002840366214513778686523437500000000000 -0.0385365990776631028857934779807692393660545349121093750000000000 0.7567169445330315102893337098066695034503936767578125000000000000
0.2042236328125000000000000000000000000000000000000000000000000000 1.0854315061701398370530569081893190741539001464843750000000000000 1.0324258517328988027372815849957987666130065917968750000000000000 1.1384371606073808713688322313828393816947937011718750000000000000 0.3588168732546996864130051108077168464660644531250000000000000000 -0.0389277475660064764539924908604007214307785034179687500000000000 0.7565614940754058492800027124758344143629074096679687500000000000
0.2050781250000000000000000000000000000000000000000000000000000000 1.0857379965759326179153276825672946870326995849609375000000000000 1.0324229627825229904658499435754492878913879394531250000000000000 1.1390530303693422453648054215591400861740112304687500000000000000 0.3585462602972332435413704843085724860429763793945312500000000000 -0.0393065673612584265406155736854998394846916198730468750000000000 0.7563990879557249691345077735604718327522277832031250000000000000
0.2059326171875000000000000000000000000000000000000000000000000000 1.0860442568880177560686206561513245105743408203125000000000000000 1.0324199814583752132790550604113377630710601806640625000000000000 1.1396685323176602988581862518913112580776214599609375000000000000 0.3582783202015944468143970880191773176193237304687500000000000000 -0.0396730787925114736225395972724072635173797607421875000000000000 0.7562297191957003672513337733107618987560272216796875000000000000
0.2067871093750000000000000000000000000000000000000000000000000000 1.0863502893844190211325440031941980123519897460937500000000000000 1.0324169183504889879543497954728081822395324707031250000000000000 1.1402836604183490543107382109155878424644470214843750000000000000 0.3580130390835178921804526908090338110923767089843750000000000000 -0.0400273017477288384213807148626074194908142089843750000000000000 0.7560533799147646227822860964806750416755676269531250000000000000
0.2076416015625000000000000000000000000000000000000000000000000000 1.0866560963311979737255796862882561981678009033203125000000000000 1.0324137840136651256273125909501686692237854003906250000000000000 1.1408984086487308218238467816263437271118164062500000000000000000 0.3577504028281627834751077443797839805483818054199218750000000000 -0.0403692556756571341303185818105703219771385192871093750000000000 0.7558700613319826455693828393123112618923187255859375000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 1.0869616799822565678113051035325042903423309326171875000000000000 1.0324105889676804537202770006842911243438720703125000000000000000 1.1415127709968326819023332063807174563407897949218750000000000000 0.3574903970901122107761693769134581089019775390625000000000000000 -0.0406989595878536336570618914265651255846023559570312500000000000 0.7556797537680780552094006452534813433885574340820312500000000000
0.2093505859375000000000000000000000000000000000000000000000000000 1.0872670425791401971338245857623405754566192626953125000000000000 1.0324073436974969819601710696588270366191864013671875000000000000 1.1421267414607834123074781018658541142940521240234375000000000000 0.3572330072933734834705887806194368749856948852539062500000000000 -0.0410164320607927512796209157386329025030136108398437500000000000 0.7554824466475397182207984769775066524744033813476562500000000000
0.2102050781250000000000000000000000000000000000000000000000000000 1.0875721863508405196085959687479771673679351806640625000000000000 1.0324040586534644070582089625531807541847229003906250000000000000 1.1427403140482166321589829749427735805511474609375000000000000000 0.3569782186313793514997882994066458195447921752929687500000000000 -0.0413216912380921508329834068717900663614273071289062500000000000 0.7552781285008508538325600056850817054510116577148437500000000000
0.2110595703125000000000000000000000000000000000000000000000000000 1.0878771135135987258024670154554769396781921386718750000000000000 1.0324007442515272803262860179529525339603424072265625000000000000 1.1433534827756701712786480129580013453960418701171875000000000000 0.3567260160669857849136121785704744979739189147949218750000000000 -0.0416147548328573702036692338879220187664031982421875000000000000 0.7550667869668289400308935910288710147142410278320312500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 1.0881818262707083633245019882451742887496948242187500000000000000 1.0323974108734292887135097771533764898777008056640625000000000000 1.1439662416679874379354941993369720876216888427734375000000000000 0.3564763843324734171602585774962790310382843017578125000000000000 -0.0418956401301074921050826560531277209520339965820312500000000000 0.7548484087950543264255998110456857830286026000976562500000000000
0.2127685546875000000000000000000000000000000000000000000000000000 1.0884863268123183832614131461014039814472198486328125000000000000 1.0323940688669155374412866876809857785701751708984375000000000000 1.1445785847577212290815396045218221843242645263671875000000000000 0.3562293079295477671308844946906901895999908447265625000000000000 -0.0421643639893296562348723455215804278850555419921875000000000000 0.7546229798484251904966413349029608070850372314453125000000000000
0.2136230468750000000000000000000000000000000000000000000000000000 1.0887906173152359645683873168309219181537628173828125000000000000 1.0323907285459326121923595565021969377994537353515625000000000000 1.1451905060845393169444150771596468985080718994140625000000000000 0.3559847711293381289365811426250729709863662719726562500000000000 -0.0424209428471143401573328901577042415738105773925781250000000000 0.7543904851057905425193439441500231623649597167968750000000000000
0.2144775390625000000000000000000000000000000000000000000000000000 1.0890946999427295605045173942926339805126190185546875000000000000 1.0323874001908295294782647033571265637874603271484375000000000000 1.1458019996946295915307700852281413972377777099609375000000000000 0.3557427579723983490644911853451048955321311950683593750000000000 -0.0426653927199124316516076760308351367712020874023437500000000000 0.7541509086647091297805900467210449278354644775390625000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 1.0893985768443321671128387606586329638957977294921875000000000000 1.0323840940485577988283694139681756496429443359375000000000000000 1.1464130596401065353973081073490902781486511230468750000000000000 0.3555032522687069374001112009864300489425659179687500000000000000 -0.0428977292068963289572991470777196809649467468261718750000000000 0.7539042337443102592686727803084068000316619873046875000000000000
0.2161865234375000000000000000000000000000000000000000000000000000 1.0897022501556434814773410835186950862407684326171875000000000000 1.0323808203328641575069468672154471278190612792968750000000000000 1.1470236799784228054477352998219430446624755859375000000000000000 0.3552662375976661790488719816494267433881759643554687500000000000 -0.0431179674929187961573973097983980551362037658691406250000000000 0.7536504426882510987439900418394245207309722900390625000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 1.0900057219981338363368195132352411746978759765625000000000000000 1.0323775892244901886130037382827140390872955322265625000000000000 1.1476338547717774840606352881877683103084564208984375000000000000 0.3550316973081033555814656210714019834995269775390625000000000000 -0.0433261223515910010029017485067015513777732849121093750000000000 0.7533895169677977676769842219073325395584106445312500000000000000
0.2178955078125000000000000000000000000000000000000000000000000000 1.0903089944789465803864914050791412591934204101562500000000000000 1.0323744108713632794405157255823723971843719482421875000000000000 1.1482435780865298813324670845759101212024688720703125000000000000 0.3547996145182699123665770457591861486434936523437500000000000000 -0.0435222081484256118066866747540188953280448913574218750000000000 0.7531214371849654920509919975302182137966156005859375000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 1.0906120696907011247134278164594434201717376708984375000000000000 1.0323712953887898002847123279934749007225036621093750000000000000 1.1488528439926124491421433049254119396209716796875000000000000000 0.3545699721158417916377914025360951200127601623535156250000000000 -0.0437062388441308846687149980425601825118064880371093750000000000 0.7528461830758144124331465718569234013557434082031250000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 1.0909149497112964333211948542157188057899475097656250000000000000 1.0323682528596456187131025217240676283836364746093750000000000000 1.1494616465629472479292871867073699831962585449218750000000000000 0.3543427527579185998263255896745249629020690917968750000000000000 -0.0438782279979895717403337584983091801404953002929687500000000000 0.7525637335138267713929849378473591059446334838867187500000000000
0.2204589843750000000000000000000000000000000000000000000000000000 1.0912176366037131813868654717225581407546997070312500000000000000 1.0323652933345623949890068615786731243133544921875000000000000000 1.1500699798728639677847240818664431571960449218750000000000000000 0.3541179388710253839178676571464166045188903808593750000000000000 -0.0440381887713283126650765098020201548933982849121093750000000000 0.7522740665133791360119630553526803851127624511718750000000000000
0.2213134765625000000000000000000000000000000000000000000000000000 1.0915201324158172457856608161819167435169219970703125000000000000 1.0323624268321163199857437575701624155044555664062500000000000000 1.1506778379995181715855778747936710715293884277343750000000000000 0.3538955126511109661180398688884451985359191894531250000000000000 -0.0441861339311064860169153689639642834663391113281250000000000000 0.7519771592333284182529951067408546805381774902343750000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 1.0918224391801627515263817258528433740139007568359375000000000000 1.0323596633390093035842483004671521484851837158203125000000000000 1.1512852150213161994685151512385345995426177978515625000000000000 0.3536754560635485544750622466381173580884933471679687500000000000 -0.0443220758536024828089239235850982367992401123046875000000000000 0.7516729879806995917590484168613329529762268066406250000000000000
0.2230224609375000000000000000000000000000000000000000000000000000 1.0921245589137946740976303772185929119586944580078125000000000000 1.0323570128102552700966043630614876747131347656250000000000000000 1.1518921050173340780986563913756981492042541503906250000000000000 0.3534577508431356873686013386759441345930099487304687500000000000 -0.0444460265281938493586721961037255823612213134765625000000000000 0.7513615282144652240958748734556138515472412109375000000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 1.0924264936180518859032417822163552045822143554687500000000000000 1.0323544851693555735039353749016299843788146972656250000000000000 1.1524985020667481983025481895310804247856140136718750000000000000 0.3532423784940944555543751448567491024732589721679687500000000000 -0.0445579975612528378370313930645352229475975036621093750000000000 0.7510427545494418044569329140358604490756988525390625000000000000
0.2247314453125000000000000000000000000000000000000000000000000000 1.0927282452783704247423202104982919991016387939453125000000000000 1.0323520903084812960770477729965932667255401611328125000000000000 1.1531044002482595534075926479999907314777374267578125000000000000 0.3530293202900708360303383415157441049814224243164062500000000000 -0.0446580001801401005323555182258132845163345336914062500000000000 0.7507166407602817725930322012573014944791793823242187500000000000
0.2255859375000000000000000000000000000000000000000000000000000000 1.0930298158640865402446706866612657904624938964843750000000000000 1.0323498380886451109006429760484024882316589355468750000000000000 1.1537097936395279695886983972741290926933288574218750000000000000 0.3528185572741360243043118316563777625560760498046875000000000000 -0.0447460452372831496425931163685163483023643493652343750000000000 0.7503831597855552537623680109390988945960998535156250000000000000
0.2264404296875000000000000000000000000000000000000000000000000000 1.0933312073282390741724157123826444149017333984375000000000000000 1.0323477383398753648435786089976318180561065673828125000000000000 1.1543146763166027835012528157676570117473602294921875000000000000 0.3526100702587854351932605823094490915536880493164062500000000000 -0.0448221432143775522227713281608885154128074645996093750000000000 0.7500422837319484781204437240376137197017669677734375000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 1.0936324216073727289000316886813379824161529541015625000000000000 1.0323458008613870529046607771306298673152923583984375000000000000 1.1549190423533584048954026002320460975170135498046875000000000000 0.3524038398259377591337226931500481441617012023925781250000000000 -0.0448863042266806067104312205628957599401473999023437500000000000 0.7496939838785561249778766068629920482635498046875000000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 1.0939334606213413358943853381788358092308044433593750000000000000 1.0323440354217507941569920149049721658229827880859375000000000000 1.1555228858209318776317786614526994526386260986328125000000000000 0.3521998463269377377393709593889070674777030944824218750000000000 -0.0449385380273936707595794359804131090641021728515625000000000000 0.7493382306812691462383213547582272440195083618164062500000000000
0.2290039062500000000000000000000000000000000000000000000000000000 1.0942343262731104580609553522663190960884094238281250000000000000 1.0323424517590567006664059590548276901245117187500000000000000000 1.1561262007871642154555047454778105020523071289062500000000000000 0.3519980698825534437546025401388760656118392944335937500000000000 -0.0449788540121545121763801944325678050518035888671875000000000000 0.7489749937772613996855852747103199362754821777343750000000000000
0.2298583984375000000000000000000000000000000000000000000000000000 1.0945350204485604361792638883343897759914398193359375000000000000 1.0323410595810766920976675464771687984466552734375000000000000000 1.1567289813160441802608602301916107535362243652343750000000000000 0.3517984903829767251437488084775395691394805908203125000000000000 -0.0450072612236447344713496931944973766803741455078125000000000000 0.7486042419895981847588473101495765149593353271484375000000000000
0.2307128906250000000000000000000000000000000000000000000000000000 1.0948355450162896573829129920341074466705322265625000000000000000 1.0323398685654259221422535119927488267421722412109375000000000000 1.1573312214671533926235724720754660665988922119140625000000000000 0.3516010874878260361597881455963943153619766235351562500000000000 -0.0450237683562453860908192382339620962738990783691406250000000000 0.7482259433318974028992442981689237058162689208984375000000000000
0.2315673828125000000000000000000000000000000000000000000000000000 1.0951359018274171575058062444441020488739013671875000000000000000 1.0323388883597208742770590106374584138393402099609375000000000000 1.1579329152951134407345534782507456839084625244140625000000000000 0.3514058406261415523630375901120714843273162841796875000000000000 -0.0450283837608548287434473422763403505086898803710937500000000000 0.7478400650131379334695225225004833191633224487304687500000000000
0.2324218750000000000000000000000000000000000000000000000000000000 1.0954360927153854454729753342689946293830871582031250000000000000 1.0323381285817301300511417139205150306224822998046875000000000000 1.1585340568490407608948089546174742281436920166015625000000000000 0.3512127289963892784463439511455362662672996520996093750000000000 -0.0450211154497610621660896867979317903518676757812500000000000000 0.7474465734425396190587775890890043228864669799804687500000000000
0.2332763671875000000000000000000000000000000000000000000000000000 1.0957361194957644379144312551943585276603698730468750000000000000 1.0323375988195291341753545566461980342864990234375000000000000000 1.1591346401719997416535079537425190210342407226562500000000000000 0.3510217315664602155678153394546825438737869262695312500000000000 -0.0450019711016069190456789783638669177889823913574218750000000000 0.7470454342345274056924608885310590267181396484375000000000000000
0.2341308593750000000000000000000000000000000000000000000000000000 1.0960359839660531733329662529285997152328491210937500000000000000 1.0323373086316474100954110326711088418960571289062500000000000000 1.1597346593004589365705214731860905885696411132812500000000000000 0.3508328270736680298824694546055980026721954345703125000000000000 -0.0449709580664873764810351985943270847201347351074218750000000000 0.7466366122138234917571253390633501112461090087890625000000000000
0.2349853515625000000000000000000000000000000000000000000000000000 1.0963356879054835246734000975266098976135253906250000000000000000 1.0323372675472111126282470650039613246917724609375000000000000000 1.1603341082637559367185531300492584705352783203125000000000000000 0.3506459940247514395217365290591260418295860290527343750000000000 -0.0449280833711209748315695833298377692699432373046875000000000000 0.7462200714206238538750426414480898529291152954101562500000000000
0.2358398437500000000000000000000000000000000000000000000000000000 1.0966352330748232457580115806194953620433807373046875000000000000 1.0323374850660882451336419762810692191123962402343750000000000000 1.1609329810835582463823811849579215049743652343750000000000000000 0.3504612106958743256157617906865198165178298950195312500000000000 -0.0448733537241183810806433029938489198684692382812500000000000000 0.7457957751158670323121668843668885529041290283203125000000000000
0.2366943359375000000000000000000000000000000000000000000000000000 1.0969346212161785736327601625816896557807922363281250000000000000 1.0323379706590265492138769332086667418479919433593750000000000000 1.1615312717733305980516433919547125697135925292968750000000000000 0.3502784551326239004254148312611505389213562011718750000000000000 -0.0448067755213324980800848607032094150781631469726562500000000000 0.7453636857865802989309145232255104929208755493164062500000000000
0.2375488281250000000000000000000000000000000000000000000000000000 1.0972338540527972750027174697606824338436126708984375000000000000 1.0323387337677878416997145905042998492717742919921875000000000000 1.1621289743378067083057203490170650184154510498046875000000000000 0.3500977051500122616545240816776640713214874267578125000000000000 -0.0447283548513339179741876705520553514361381530761718750000000000 0.7449237651513584967943870651652105152606964111328125000000000000
0.2384033203125000000000000000000000000000000000000000000000000000 1.0975329332888716926674987917067483067512512207031250000000000000 1.0323397838052790209673048593685962259769439697265625000000000000 1.1627260827724643643676927240449003875255584716796875000000000000 0.3499189383324760038718181931471917778253555297851562500000000000 -0.0446380975009610936332649089308688417077064514160156250000000000 0.7444759741659130458657500639674253761768341064453125000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 1.0978318606093422360459044284652918577194213867187500000000000000 1.0323411301556821850766709758318029344081878662109375000000000000 1.1633225910630022870151378810987807810306549072265625000000000000 0.3497421320338757189105649558769073337316513061523437500000000000 -0.0445360089609714848712940238328883424401283264160156250000000000 0.7440202730287228671812727043288759887218475341796875000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 1.0981306376796990953437216376187279820442199707031250000000000000 1.0323427821745778665274428931297734379768371582031250000000000000 1.1639184931848203241600003821076825261116027832031250000000000000 0.3495672633774961624020249928435077890753746032714843750000000000 -0.0444220944317718635652170178218511864542961120605468750000000000 0.7435566211867641328581157722510397434234619140625000000000000000
0.2409667968750000000000000000000000000000000000000000000000000000 1.0984292661457866202567856817040592432022094726562500000000000000 1.0323447491890671567915660489234142005443572998046875000000000000 1.1645137831025060837220053144847042858600616455078125000000000000 0.3493943092560480856434423913015052676200866699218750000000000000 -0.0442963588292579202310150776611408218741416931152343750000000000 0.7430849773413541470290510915219783782958984375000000000000000000
0.2418212890625000000000000000000000000000000000000000000000000000 1.0987277476336050341387817752547562122344970703125000000000000000 1.0323470404978869474632574565475806593894958496093750000000000000 1.1651084547693231208143060939619317650794982910156250000000000000 0.3492232463316644608397609772509895265102386474609375000000000000 -0.0441588067907486836460861923114862293004989624023437500000000000 0.7426052994540776053256081468134652823209762573242187500000000000
0.2426757812500000000000000000000000000000000000000000000000000000 1.0990260837491145906597012071870267391204833984375000000000000000 1.0323496653715258375427765713538974523544311523437500000000000000 1.1657025021267033437766258430201560258865356445312500000000000000 0.3490540510359032566611858783289790153503417968750000000000000000 -0.0440094426809918837228963184315944090485572814941406250000000000 0.7421175447527983415341168438317254185676574707031250000000000000
0.2435302734375000000000000000000000000000000000000000000000000000 1.0993242760780375100182482128730043768882751464843750000000000000 1.0323526330523311589359991558012552559375762939453125000000000000 1.1662959191037438611004972699447534978389739990234375000000000000 0.3488866995697481043769982989033451303839683532714843750000000000 -0.0438482705982790599286147426028037443757057189941406250000000000 0.7416216697377753241937625716673210263252258300781250000000000000
0.2443847656250000000000000000000000000000000000000000000000000000 1.0996223261856616915110862464644014835357666015625000000000000000 1.0323559527546160019539911445463076233863830566406250000000000000 1.1668886996167073810681813483824953436851501464843750000000000000 0.3487211679036051892310865696344990283250808715820312500000000000 -0.0436752943806656968028789833624614402651786804199218750000000000 0.7411176301878761307762033538892865180969238281250000000000000000
0.2452392578125000000000000000000000000000000000000000000000000000 1.0999202356166435379236645530909299850463867187500000000000000000 1.0323596336647595794744347585947252810001373291015625000000000000 1.1674808375685274963728943475871346890926361083984375000000000000 0.3485574317773059149772052478510886430740356445312500000000000000 -0.0434905176122219461198881162999896332621574401855468750000000000 0.7406053811668338315854498432599939405918121337890625000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 1.1002180058948105578764398160274140536785125732421875000000000000 1.0323636849413047045231905940454453229904174804687500000000000000 1.1680723268483164112296890380093827843666076660156250000000000000 0.3483954667001055161001943361043231561779975891113281250000000000 -0.0432939436294472734800820035161450505256652832031250000000000000 0.7400848770296583056804706757247913628816604614257812500000000000
0.2469482421875000000000000000000000000000000000000000000000000000 1.1005156385229646343049125789548270404338836669921875000000000000 1.0323681157150512710529710602713748812675476074218750000000000000 1.1686631613308779975568540976382791996002197265625000000000000000 0.3482352479506853892843309949967078864574432373046875000000000000 -0.0430855755277440577444281188945751637220382690429687500000000000 0.7395560714291148363130901088879909366369247436523437500000000000
0.2478027343750000000000000000000000000000000000000000000000000000 1.1008131349826852929396636682213284075260162353515625000000000000 1.0323729350891439615622857672860845923423767089843750000000000000 1.1692533348762266243170415691565722227096557617187500000000000000 0.3480767505771502068334655177750391885638236999511718750000000000 -0.0428654161679698497700030657142633572220802307128906250000000000 0.7390189173222703189480853325221687555313110351562500000000000000
0.2486572265625000000000000000000000000000000000000000000000000000 1.1011104967341318605633659899467602372169494628906250000000000000 1.0323781521391584004021524378913454711437225341796875000000000000 1.1698428413291053207245795420021750032901763916015625000000000000 0.3479199493970270840037528614629991352558135986328125000000000000 -0.0426334681830788375656027255899971351027488708496093750000000000 0.7384733669771330610842596797738224267959594726562500000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 1.1014077252158471775800308023463003337383270263671875000000000000 1.0323837759131759828079566432279534637928009033203125000000000000 1.1704316745185183723521049614646472036838531494140625000000000000 0.3477648189972712966522294664173386991024017333984375000000000000 -0.0423897339848765541958641733799595385789871215820312500000000000 0.7379193719794191475003231062146369367837905883789062500000000000
0.2503662109375000000000000000000000000000000000000000000000000000 1.1017048218445604224058342879288829863071441650390625000000000000 1.0323898154318664754924839144223369657993316650390625000000000000 1.1710198282572543693191846614354290068149566650390625000000000000 0.3476113337342588427425482677790569141507148742675781250000000000 -0.0421342157708449183139975957601564005017280578613281250000000000 0.7373568832393626593102453625760972499847412109375000000000000000
0.2512207031250000000000000000000000000000000000000000000000000000 1.1020017880149897138153392006643116474151611328125000000000000000 1.0323962796885521875367430766345933079719543457031250000000000000 1.1716072963414272400939353246940299868583679199218750000000000000 0.3474594677337922710158579775452380999922752380371093750000000000 -0.0418669155310509855105749466019915416836738586425781250000000000 0.7367858509986355830534421329502947628498077392578125000000000000
0.2520751953125000000000000000000000000000000000000000000000000000 1.1022986250996456014661362132756039500236511230468750000000000000 1.0324031776492761380836782336700707674026489257812500000000000000 1.1721940725500150648485941928811371326446533203125000000000000000 0.3473091948910984605447538342559710144996643066406250000000000000 -0.0415878350551540654223003912193235009908676147460937500000000000 0.7362062248373509865118080597312655299901962280273437500000000000
0.2529296875000000000000000000000000000000000000000000000000000000 1.1025953344486336682450655644061043858528137207031250000000000000 1.0324105182528646729167576268082484602928161621093750000000000000 1.1727801506444026635733735020039603114128112792968750000000000000 0.3471604888708271774433455902908463031053543090820312500000000000 -0.0412969759395020452608093819435453042387962341308593750000000000 0.7356179536811564556586517937830649316310882568359375000000000000
0.2537841796875000000000000000000000000000000000000000000000000000 1.1028919173894577987482534808805212378501892089843750000000000000 1.0324183104109798669867359421914443373680114746093750000000000000 1.1733655243679357305097710195695981383323669433593750000000000000 0.3470133231070544610474826185964047908782958984375000000000000000 -0.0409943395942945487675501681223977357149124145507812500000000000 0.7350209858084034708625154053152073174715042114257812500000000000
0.2546386718750000000000000000000000000000000000000000000000000000 1.1031883752268227816273338248720392584800720214843750000000000000 1.0324265630081730371614412433700636029243469238281250000000000000 1.1739501874454725260932264063740149140357971191406250000000000000 0.3468676708032798483571923497947864234447479248046875000000000000 -0.0406799272508806541992498750914819538593292236328125000000000000 0.7344152688574403509136345746810548007488250732421875000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 1.1034847092424373560248795911320485174655914306640625000000000000 1.0324352849019322597712289280025288462638854980468750000000000000 1.1745341335829424522785302542615681886672973632812500000000000000 0.3467235049324268736370413535041734576225280761718750000000000000 -0.0403537399690747089486819731973810121417045593261718750000000000 0.7338007498339285117339159114635549485683441162109375000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 1.1037809206948177020990442542824894189834594726562500000000000000 1.0324444849227187859241894329898059368133544921875000000000000000 1.1751173564669166182738990755751729011535644531250000000000000000 0.3465807982368432904607402633700985461473464965820312500000000000 -0.0400157786446083130194040222704643383622169494628906250000000000 0.7331773751182948384297333177528344094753265380859375000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 1.1040770108190898213251784909516572952270507812500000000000000000 1.0324541718740081197580593652673996984958648681640625000000000000 1.1756998497641715228922976166359148919582366943359375000000000000 0.3464395232283027370456807148002553731203079223632812500000000000 -0.0396660440166410888096493181365076452493667602539062500000000000 0.7325450904732465629010107477370183914899826049804687500000000000
0.2580566406250000000000000000000000000000000000000000000000000000 1.1043729808267928049758666020352393388748168945312500000000000000 1.0324643545323159976589977304683998227119445800781250000000000000 1.1762816071212696122927354736020788550376892089843750000000000000 0.3462996521880021272288274758466286584734916687011718750000000000 -0.0393045366753933533843223813164513558149337768554687500000000000 0.7319038410513976078419773330097086727619171142578125000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 1.1046688319056816585117530848947353661060333251953125000000000000 1.0324750416472239233911523115239106118679046630859375000000000000 1.1768626221641393936323538582655601203441619873046875000000000000 0.3461611571665612618886598284007050096988677978515625000000000000 -0.0389312570698311377626055218570400029420852661132812500000000000 0.7312535714029536615399251786584500223398208618164062500000000000
0.2597656250000000000000000000000000000000000000000000000000000000 1.1049645652195305700615790556184947490692138671875000000000000000 1.0324862419414024827801767969503998756408691406250000000000000000 1.1774428884976586573429813142865896224975585937500000000000000000 0.3460240099840276029041774563665967434644699096679687500000000000 -0.0385462055154234817244685018522432073950767517089843750000000000 0.7305942254834787430439746458432637155055999755859375000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 1.1052601819079352907237989711575210094451904296875000000000000000 1.0324979641106213357204524072585627436637878417968750000000000000 1.1780223997052492457271455350564792752265930175781250000000000000 0.3458881822298708330620797823939938098192214965820312500000000000 -0.0381493822020478878798144251049961894750595092773437500000000000 0.7299257466617895540039739898929838091135025024414062500000000000
0.2614746093750000000000000000000000000000000000000000000000000000 1.1055556830861166250912219766178168356418609619140625000000000000 1.0325102168237583200038898212369531393051147460937500000000000000 1.1786011493484749301785541319986805319786071777343750000000000000 0.3457536452629846879247565993864554911851882934570312500000000000 -0.0377407872019130397056585479731438681483268737792968750000000000 0.7292480777278824710663229780038818717002868652343750000000000000
0.2623291015625000000000000000000000000000000000000000000000000000 1.1058510698447232556418384774588048458099365234375000000000000000 1.0325230087228003394983488760772161185741424560546875000000000000 1.1791791309666461717853280788403935730457305908203125000000000000 0.3456203702116900644547570209397235885262489318847656250000000000 -0.0373204204776178549707310594385489821434020996093750000000000000 0.7285611609009979838802451013179961591958999633789062500000000000
0.2631835937500000000000000000000000000000000000000000000000000000 1.1061463432496352332634614867856726050376892089843750000000000000 1.0325363484228469168613173678750172257423400878906250000000000000 1.1797563380764235496656056056963279843330383300781250000000000000 0.3454883279737283596766417304024798795580863952636718750000000000 -0.0368882818902264153493320009147282689809799194335937500000000000 0.7278649378376831347026154617196880280971527099609375000000000000
0.2640380859375000000000000000000000000000000000000000000000000000 1.1064415043417656914215285723912529647350311279296875000000000000 1.0325502445120915417930973490001633763313293457031250000000000000 1.1803327641714398410499597957823425531387329101562500000000000000 0.3453574892162679654816770380421075969934463500976562500000000000 -0.0364443712075580017462073101341957226395606994628906250000000000 0.7271593496400938771984101549605838954448699951171875000000000000
0.2648925781250000000000000000000000000000000000000000000000000000 1.1067365541368650028175579791422933340072631835937500000000000000 1.0325647055518141215202376770321279764175415039062500000000000000 1.1809084027219158841148782812524586915969848632812500000000000000 0.3452278243759000497803413054498378187417984008789062500000000000 -0.0359886881123634427837032490060664713382720947265625000000000000 0.7264443368641635423443858599057421088218688964843750000000000000
0.2657470703125000000000000000000000000000000000000000000000000000 1.1070314936253231596907653511152602732181549072265625000000000000 1.0325797400763541133983380859717726707458496093750000000000000000 1.1814832471742922059831926162587478756904602050781250000000000000 0.3450993036586419981937012835260247811675071716308593750000000000 -0.0355212322108358624639379286236362531781196594238281250000000000 0.7257198395281199143624917269335128366947174072265625000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 1.1073263237719725982088903037947602570056915283203125000000000000 1.0325953565930869881839271329226903617382049560546875000000000000 1.1820572909508582082338534746668301522731781005859375000000000000 0.3449718970399342499177919307840056717395782470703125000000000000 -0.0350420030409676619420622500911122187972068786621093750000000000 0.7249857971208362172887973429169505834579467773437500000000000000
0.2674560546875000000000000000000000000000000000000000000000000000 1.1076210455158925771712574714911170303821563720703125000000000000 1.0326115635823891469868840431445278227329254150390625000000000000 1.1826305274493960073556308998377062380313873291015625000000000000 0.3448455742646414634577922697644680738449096679687500000000000000 -0.0345510000811656836638974255038192495703697204589843750000000000 0.7242421486104486660906331962905824184417724609375000000000000000
0.2683105468750000000000000000000000000000000000000000000000000000 1.1079156597702097819535538292257115244865417480468750000000000000 1.0326283694975959548401078791357576847076416015625000000000000000 1.1832029500428236090669997793156653642654418945312500000000000000 0.3447203048470536268510500121919903904199600219726562500000000000 -0.0340482227588286834318864748638588935136795043945312500000000000 0.7234888324529359371339864992478396743535995483398437500000000000
0.2691650390625000000000000000000000000000000000000000000000000000 1.1082101674219033693447045152424834668636322021484375000000000000 1.0326457827649586640461620845599099993705749511718750000000000000 1.1837745520788480746432469459250569343566894531250000000000000000 0.3445960580708838927321835399197880178689956665039062500000000000 -0.0335336704591331913327678648784058168530464172363281250000000000 0.7227257866009009212859837134601548314094543457031250000000000000
0.2700195312500000000000000000000000000000000000000000000000000000 1.1085045693316066817146747780498117208480834960937500000000000000 1.0326638117835880148476235262933187186717987060546875000000000000 1.1843453268796253485817260298063047230243682861328125000000000000 0.3444728029892718534910045491415075957775115966796875000000000000 -0.0330073425337825687719828238186892122030258178710937500000000000 0.7219529485123262757539919221017044037580490112304687500000000000
0.2708740234375000000000000000000000000000000000000000000000000000 1.1087988663334114036729260988067835569381713867187500000000000000 1.0326824649254000565434807867859490215778350830078125000000000000 1.1849152677414227508023714108276180922985076904296875000000000000 0.3443505084247791003804195497650653123855590820312500000000000000 -0.0324692383099663972600978922855574637651443481445312500000000000 0.7211702551595245980209369918156880885362625122070312500000000000
0.2717285156250000000000000000000000000000000000000000000000000000 1.1090930592346688321470082883024588227272033691406250000000000000 1.0327017505350415405018793535418808460235595703125000000000000000 1.1854843679342961237921372230630367994308471679687500000000000000 0.3442291429693926096966549721400951966643333435058593750000000000 -0.0319193570992816755271803685900522395968437194824218750000000000 0.7203776430380668394093390816124156117439270019531250000000000000
0.2725830078125000000000000000000000000000000000000000000000000000 1.1093871488157951432640402344986796379089355468750000000000000000 1.0327216769298221965556194845703430473804473876953125000000000000 1.1860526207017680899724609844270162284374237060546875000000000000 0.3441086749845235770450813106435816735029220581054687500000000000 -0.0313576982068740073295032289024675264954566955566406250000000000 0.7195750481759211059085146189318038523197174072265625000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 1.1096811358300715522062773743527941405773162841796875000000000000 1.0327422523996339087659634969895705580711364746093750000000000000 1.1866200192605091956465912517160177230834960937500000000000000000 0.3439890726010086385855402113520540297031402587890625000000000000 -0.0307842609405153955215439509629504755139350891113281250000000000 0.7187624061425326171814731424092315137386322021484375000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 1.1099750210034500241818022914230823516845703125000000000000000000 1.0327634852068645621159248548792675137519836425781250000000000000 1.1871865568000354862476797279668971896171569824218750000000000000 0.3438703037191065958744218278297921642661094665527343750000000000 -0.0301990446199097428703339573985431343317031860351562500000000000 0.7179396520581229346191776130581274628639221191406250000000000000
0.2751464843750000000000000000000000000000000000000000000000000000 1.1102688050343545445031168128480203449726104736328125000000000000 1.0327853835863005649287060805363580584526062011718750000000000000 1.1877522264824085240775275451596826314926147460937500000000000000 0.3437523360085030788013682467862963676452636718750000000000000000 -0.0296020485860373216979724020347930490970611572265625000000000000 0.7171067206030434793007088956073857843875885009765625000000000000
0.2760009765625000000000000000000000000000000000000000000000000000 1.1105624885934846091117833566386252641677856445312500000000000000 1.0328079557450282610631120405741967260837554931640625000000000000 1.1883170214419409571604546727030538022518157958984375000000000000 0.3436351369083066042975360687705688178539276123046875000000000000 -0.0289932722105698537085061161633348092436790466308593750000000000 0.7162635460271831178147294849622994661331176757812500000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 1.1108560723236180489692515038768760859966278076171875000000000000 1.0328312098623244619233219054876826703548431396484375000000000000 1.1888809347849116360151811022660695016384124755859375000000000000 0.3435186736270506857593431959685403853654861450195312500000000000 -0.0283727149053892291341583131725201383233070373535156250000000000 0.7154100621594905451416934738517738878726959228515625000000000000
0.2777099609375000000000000000000000000000000000000000000000000000 1.1111495568394142985368944209767505526542663574218750000000000000 1.0328551540895407612197232083417475223541259765625000000000000000 1.1894439595892878358540656336117535829544067382812500000000000000 0.3434029131426935554927126759139355272054672241210937500000000000 -0.0277403761322249087228897224122192710638046264648437500000000000 0.7145462024176120197083150742400903254747390747070312500000000000
0.2785644531250000000000000000000000000000000000000000000000000000 1.1114429427272174422114403569139540195465087890625000000000000000 1.0328797965499820765700178526458330452442169189453125000000000000 1.1900060889044528078528628611820749938488006591796875000000000000 0.3432878222026159997781746824330184608697891235351562500000000000 -0.0270962554123240773051861651765648275613784790039062500000000000 0.7136718998175560768615355300426017493009567260742187500000000000
0.2794189453125000000000000000000000000000000000000000000000000000 1.1117362305448583725819844403304159641265869140625000000000000000 1.0329051453387707582010079931933432817459106445312500000000000000 1.1905673157509459869629608874674886465072631835937500000000000000 0.3431733673236250781179990099190035834908485412597656250000000000 -0.0264403523363191950146244835195830091834068298339843750000000000 0.7127870869835692957394712720997631549835205078125000000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 1.1120294208214587250438398768892511725425720214843750000000000000 1.0329312085227144724086656424333341419696807861328125000000000000 1.1911276331202029776790141113451682031154632568359375000000000000 0.3430595147919508480782724291202612221240997314453125000000000000 -0.0257726665740832805440163610910531133413314819335937500000000000 0.7118916961579849767005612193315755575895309448242187500000000000
0.2811279296875000000000000000000000000000000000000000000000000000 1.1123225140572337021893645214731805026531219482421875000000000000 1.0329579941401541010037590240244753658771514892578125000000000000 1.1916870339743133033749700189218856394290924072265625000000000000 0.3429462306632486967572503999690525233745574951171875000000000000 -0.0250931978847321879300125146983191370964050292968750000000000000 0.7109856592112295814445133146364241838455200195312500000000000000
0.2819824218750000000000000000000000000000000000000000000000000000 1.1126155107232942320649726752890273928642272949218750000000000000 1.0329855102008138612035281767020933330059051513671875000000000000 1.1922455112457746029264171738759614527225494384765625000000000000 0.3428334807625981195400299839093349874019622802734375000000000000 -0.0244019461267492854261718093766830861568450927734375000000000000 0.7100689076519455245062317771953530609607696533203125000000000000
0.2828369140625000000000000000000000000000000000000000000000000000 1.1129084112614509027849862832226790487766265869140625000000000000 1.0330137646856365485348305810475721955299377441406250000000000000 1.1928030578372652570351419853977859020233154296875000000000000000 0.3427212306845045519665404754050541669130325317382812500000000000 -0.0236989112681649793934468561928952112793922424316406250000000000 0.7091413726371740278153765757451765239238739013671875000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 1.1132012160840163428332516559748910367488861083984375000000000000 1.0330427655466161152020276858820579946041107177734375000000000000 1.1933596666214165704644756260677240788936614990234375000000000000 0.3426094457928942627056301262200577184557914733886718750000000000 -0.0229840933968673555298778410360682755708694458007812500000000000 0.7082029849826558809411380934761837124824523925781250000000000000
0.2845458984375000000000000000000000000000000000000000000000000000 1.1134939255736089336323857423849403858184814453125000000000000000 1.0330725207066164816893660827190615236759185791015625000000000000 1.1939153304406013855754054020508192479610443115234375000000000000 0.3424980912211196271144331149116624146699905395507812500000000000 -0.0222574927310025816318272973148850724101066589355468750000000000 0.7072536751732418913718447583960369229316711425781250000000000000
0.2854003906250000000000000000000000000000000000000000000000000000 1.1137865400829545237115780764725059270858764648437500000000000000 1.0331030380591892381403340550605207681655883789062500000000000000 1.1944700421067198092828220978844910860061645507812500000000000000 0.3423871318719587941714621592836920171976089477539062500000000000 -0.0215191096295038741814664717821869999170303344726562500000000000 0.7062933733734214625243907903495710343122482299804687500000000000
0.2862548828125000000000000000000000000000000000000000000000000000 1.1140790599346905853650468998239375650882720947265625000000000000 1.0331343254683744703470438253134489059448242187500000000000000000 1.1950237944010067003830499743344262242317199707031250000000000000 0.3422765324176124668298371034325100481510162353515625000000000000 -0.0207689446026639301656757652381202206015586853027343750000000000 0.7053220094378889193365012033609673380851745605468750000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 1.1143714854211683729090509586967527866363525390625000000000000000 1.0331663907685013636950088766752742230892181396484375000000000000 1.1955765800738353821230930407182313501834869384765625000000000000 0.3421662572997059004187292430287925526499748229980468750000000000 -0.0200069983229214654052441346721025183796882629394531250000000000 0.7043395129223333217538538519875146448612213134765625000000000000
0.2879638671875000000000000000000000000000000000000000000000000000 1.1146638168042570793403456264059059321880340576171875000000000000 1.0331992417639750403424159230780787765979766845703125000000000000 1.1961283918445391183382753297337330877780914306640625000000000000 0.3420562707292905124667470317945117130875587463378906250000000000 -0.0192332716356735100582397990365279838442802429199218750000000000 0.7033458130942544794805826313677243888378143310546875000000000000
0.2888183593750000000000000000000000000000000000000000000000000000 1.1149560543151455505039848503656685352325439453125000000000000000 1.0332328862290567350612491281935945153236389160156250000000000000 1.1966792224012343659467205725377425551414489746093750000000000000 0.3419465366868404965217109747754875570535659790039062500000000000 -0.0184477655702441345475506295770173892378807067871093750000000000 0.7023408389439251831021238103858195245265960693359375000000000000
0.2896728515625000000000000000000000000000000000000000000000000000 1.1152481981541453315287526493193581700325012207031250000000000000 1.0332673319076361995172419483424164354801177978515625000000000000 1.1972290644006544635402633502962999045848846435546875000000000000 0.3418370189222541544182831785292364656925201416015625000000000000 -0.0176504813509438807095364154520211741328239440917968750000000000 0.7013245191954522450572540037683211266994476318359375000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 1.1155402484904941573518044606316834688186645507812500000000000000 1.0333025865129905618289285484934225678443908691406250000000000000 1.1977779104679977528746803727699443697929382324218750000000000000 0.3417276809548551730344456700549926608800888061523437500000000000 -0.0168414204082849017218848075572168454527854919433593750000000000 0.7002967823179953033019273789250291883945465087890625000000000000
0.2913818359375000000000000000000000000000000000000000000000000000 1.1158322054621594432433084875810891389846801757812500000000000000 1.0333386577275402995468311928561888635158538818359375000000000000 1.1983257531967785869397857823059894144535064697265625000000000000 0.3416184860733916250907782341528218239545822143554687500000000000 -0.0160205843902694877733949851972283795475959777832031250000000000 0.6992575565370526824438002222450450062751770019531250000000000000
0.2922363281250000000000000000000000000000000000000000000000000000 1.1161240691756399989742476464016363024711608886718750000000000000 1.0333755532025961088038457091897726058959960937500000000000000000 1.1988725851486838891446495836134999990463256835937500000000000000 0.3415093973360339152378628568840213119983673095703125000000000000 -0.0151879751738693835605431559088174253702163696289062500000000000 0.6982067698459372140362688696768600493669509887695312500000000000
0.2930908203125000000000000000000000000000000000000000000000000000 1.1164158397057699634302707636379636824131011962890625000000000000 1.0334132805580904523878871259512379765510559082031250000000000000 1.1994183988534494744726544013246893882751464843750000000000000000 0.3414003775703797760598945387755520641803741455078125000000000000 -0.0143435948765652798719827387685654684901237487792968750000000000 0.6971443500173248875029230475774966180324554443359375000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 1.1167075170955209628687043732497841119766235351562500000000000000 1.0334518473823028905655974085675552487373352050781250000000000000 1.1999631868087390351718113379320129752159118652343750000000000000 0.3412913893734498271825827941938769072294235229492187500000000000 -0.0134874458680862008286283071356592699885368347167968750000000000 0.6960702246149859107049451267812401056289672851562500000000000000
0.2947998046875000000000000000000000000000000000000000000000000000 1.1169991013558058234877989889355376362800598144531250000000000000 1.0334912612315823032815842452691867947578430175781250000000000000 1.2005069414800293436940137326018884778022766113281250000000000000 0.3411823951116883524292688889545388519763946533203125000000000000 -0.0126195307822126179253530153800966218113899230957031250000000000 0.6949843210055892672727395620313473045825958251953125000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 1.1172905924652816178621606013621203601360321044921875000000000000 1.0335315296300491283432165801059454679489135742187500000000000000 1.2010496553005141073811046226182952523231506347656250000000000000 0.3410733569209658533338824781822040677070617675781250000000000000 -0.0117398525287955024509756185580044984817504882812500000000000000 0.6938865663707272091187405749224126338958740234375000000000000000
0.2965087890625000000000000000000000000000000000000000000000000000 1.1175819903701518231997624752693809568881988525390625000000000000 1.0335726600692980436946299960254691541194915771484375000000000000 1.2015913206710056027048949545132927596569061279296875000000000000 0.3409642367065761625610775809036567807197570800781250000000000000 -0.0108484143058604765030850103357806801795959472656250000000000000 0.6927768877190128016252401721430942416191101074218750000000000000
0.2973632812500000000000000000000000000000000000000000000000000000 1.1178732949839698118665864967624656856060028076171875000000000000 1.0336146600080791113640543699148111045360565185546875000000000000 1.2021319299598605123691186236101202666759490966796875000000000000 0.3408549961432358887947202674695290625095367431640625000000000000 -0.0099452196118839375493791976623469963669776916503906250000000000 0.6916552118983556596276685013435781002044677734375000000000000000
0.2982177734375000000000000000000000000000000000000000000000000000 1.1181645061874423419112645206041634082794189453125000000000000000 1.0336575368719824741248203281429596245288848876953125000000000000 1.2026714755029022096977087130653671920299530029296875000000000000 0.3407455966750889686522896226961165666580200195312500000000000000 -0.0090302722582485950297837007383350282907485961914062500000000000 0.6905214656084265323343629461305681616067886352539062500000000000
0.2990722656250000000000000000000000000000000000000000000000000000 1.1184556238282310491882753922254778444766998291015625000000000000 1.0337012980531059547217864746926352381706237792968750000000000000 1.2032099496033561436547643097583204507827758789062500000000000000 0.3406359995157021147704767827235627919435501098632812500000000000 -0.0081035763818047557016654991457471624016761779785156250000000000 0.6893755754132089297314678333350457251071929931640625000000000000
0.2999267578125000000000000000000000000000000000000000000000000000 1.1187466477207572701502158452058210968971252441406250000000000000 1.0337459509097126630905449928832240402698516845703125000000000000 1.2037473445318018772098866975284181535243988037109375000000000000 0.3405261656480657039836046351410914212465286254882812500000000000 -0.0071651364576304499287573435140075162053108215332031250000000000 0.6882174677537618023848153825383633375167846679687500000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 1.1190375776460033119263925982522778213024139404296875000000000000 1.0337915027658817201938745711231604218482971191406250000000000000 1.2042836525261249036589106253813952207565307617187500000000000000 0.3404160558245976631042140070348978042602539062500000000000000000 -0.0062149573119635870277477351919515058398246765136718750000000000 0.6870470689611589687473269805195741355419158935546875000000000000
0.3016357421875000000000000000000000000000000000000000000000000000 1.1193284133513170530704883276484906673431396484375000000000000000 1.0338379609111409962451944011263549327850341796875000000000000000 1.2048188657914931098957822541706264019012451171875000000000000000 0.3403056305671377512744868454319657757878303527832031250000000000 -0.0052530441352675039112796184781473129987716674804687500000000000 0.6858643052695430064602533093420788645744323730468750000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 1.1196191545502134356837586892652325332164764404296875000000000000 1.0338853326001027355118822015356272459030151367187500000000000000 1.2053529765003241358556351769948378205299377441406250000000000000 0.3401948501669489477450269987457431852817535400390625000000000000 -0.0042794024955497000917148398002609610557556152343750000000000000 0.6846691028294475955817688372917473316192626953125000000000000000
0.3033447265625000000000000000000000000000000000000000000000000000 1.1199098009221781779842785908840596675872802734375000000000000000 1.0339336250520774207473095884779468178749084472656250000000000000 1.2058859767922789352212475932901725172996520996093750000000000000 0.3400836746847206715216316297301091253757476806640625000000000000 -0.0032940383517757187981089828099356964230537414550781250000000000 0.6834613877212170063302210110123269259929656982421875000000000000
0.3041992187500000000000000000000000000000000000000000000000000000 1.1202003521124710427869786144583486020565032958984375000000000000 1.0339828454506836408199887955561280250549316406250000000000000000 1.2064178587742584447539684333605691790580749511718750000000000000 0.3399720639505675601199641278071794658899307250976562500000000000 -0.0022969580675771816835606387030566111207008361816406250000000000 0.6822410859687122464123376630595885217189788818359375000000000000
0.3050537109375000000000000000000000000000000000000000000000000000 1.1204908077319282178052617382491007447242736816406250000000000000 1.0340330009434393065959056912106461822986602783203125000000000000 1.2069486145204171290146177852875553071498870849609375000000000000 0.3398599775640245290730945271207019686698913574218750000000000000 -0.0012881684250748981490630740154301747679710388183593750000000000 0.6810081235531240118064033595146611332893371582031250000000000000
0.3059082031250000000000000000000000000000000000000000000000000000 1.1207811673567646959526200589607469737529754638671875000000000000 1.0340840986413539770438774212379939854145050048828125000000000000 1.2074782360721754148613626966834999620914459228515625000000000000 0.3397473748940559312714526640775147825479507446289062500000000000 -0.0002676766389628770781428102054633200168609619140625000000000000 0.6797624264270747396210481383604928851127624511718750000000000000
0.3067626953125000000000000000000000000000000000000000000000000000 1.1210714305283795422241155392839573323726654052734375000000000000 1.0341361456185023115494914236478507518768310546875000000000000000 1.2080067154382567728987396549200639128684997558593750000000000000 0.3396342150790464531340262510639149695634841918945312500000000000 0.0007645096292060449272298683354165405035018920898437500000000000 0.6785039205288868613408226337924133986234664916992187500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 1.1213615967531562755965524047496728599071502685546875000000000000 1.0341891489115846436419587917043827474117279052734375000000000000 1.2085340445947279075511460177949629724025726318359375000000000000 0.3395204570268082200357184774475172162055969238281250000000000000 0.0018083822565391205472451474633999168872833251953125000000000000 0.6772325317970773195241918074316345155239105224609375000000000000
0.3084716796875000000000000000000000000000000000000000000000000000 1.1216516655022668036423283410840667784214019775390625000000000000 1.0342431155194851122303134616231545805931091308593750000000000000 1.2090602154850484950543432205449789762496948242187500000000000000 0.3394060594145759113260396588884759694337844848632812500000000000 0.0028639326440131340767436540772905573248863220214843750000000000 0.6759481861851386330641844324418343603610992431640625000000000000
0.3093261718750000000000000000000000000000000000000000000000000000 1.1219416362114755791878906165948137640953063964843750000000000000 1.0342980524028102529143779975129291415214538574218750000000000000 1.2095852200201409054614032356766983866691589355468750000000000000 0.3392909806890083701524929438164690509438514709472656250000000000 0.0039311517015289121346199863182846456766128540039062500000000000 0.6746508096764878281703659013146534562110900878906250000000000000
0.3101806640625000000000000000000000000000000000000000000000000000 1.1222315082809410924369331041816622018814086914062500000000000000 1.0343539664834220381806062505347654223442077636718750000000000000 1.2101090500784601466932599578285589814186096191406250000000000000 0.3391751790661907128843211012281244620680809020996093750000000000 0.0050100298326542502813651935866801068186759948730468750000000000 0.6733403282997272309984282401273958384990692138671875000000000000
0.3110351562500000000000000000000000000000000000000000000000000000 1.1225212810750189174058277785661630332469940185546875000000000000 1.0344108646439531540295320155564695596694946289062500000000000000 1.2106316975060846807821235415758565068244934082031250000000000000 0.3390586125316288335085346261621452867984771728515625000000000000 0.0061005569191039943355292507476406171917915344238281250000000000 0.6720166681441537281926912328344769775867462158203125000000000000
0.3118896484375000000000000000000000000000000000000000000000000000 1.1228109539220654244928709886153228580951690673828125000000000000 1.0344687537273216104694029127131216228008270263671875000000000000 1.2111531541168092385163390645175240933895111083984375000000000000 0.3389412388402568976353279595059575513005256652832031250000000000 0.0072027223049949684607895505905617028474807739257812500000000000 0.6706797553755188268098663684213533997535705566406250000000000000
0.3127441406250000000000000000000000000000000000000000000000000000 1.1231005261142406048691100295400246977806091308593750000000000000 1.0345276405362169303003838649601675570011138916015625000000000000 1.2116734116922642794378361941198818385601043701171875000000000000 0.3388230155164323464944686747912783175706863403320312500000000000 0.0083165147807577888272589916596189141273498535156250000000000000 0.6693295162521069041616783579229377210140228271484375000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 1.1233899969073102287353549399995245039463043212890625000000000000 1.0345875318325934433261181766283698379993438720703125000000000000 1.2121924619820270141445917033706791698932647705078125000000000000 0.3387038998539350087568777780688833445310592651367187500000000000 0.0094419225667936035328864363691536709666252136230468750000000000 0.6679658771410763584697178885107859969139099121093750000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 1.1236793655204493358468198493937961757183074951171875000000000000 1.0346484343371364911234877581591717898845672607421875000000000000 1.2127102967037621805701519406284205615520477294921875000000000000 0.3385838489159709308040646646986715495586395263671875000000000000 0.0105789332967562432763486413023201748728752136230468750000000000 0.6665887645351855628206294568371959030628204345703125000000000000
0.3153076171875000000000000000000000000000000000000000000000000000 1.1239686311360461701269741752184927463531494140625000000000000000 1.0347103547287250790986945503391325473785400390625000000000000000 1.2132269075433672611552538000978529453277587890625000000000000000 0.3384628195351728208173369694122811779379844665527343750000000000 0.0117275340005953965238916225644061341881752014160156250000000000 0.6651981050697501895996310850023292005062103271484375000000000000
0.3161621093750000000000000000000000000000000000000000000000000000 1.1242577928995036717907396450755186378955841064453125000000000000 1.0347732996438818720008612217498011887073516845703125000000000000 1.2137422861551254715806180684012360870838165283203125000000000000 0.3383407683135933319285015841160202398896217346191406250000000000 0.0128877110871770117483947615255601704120635986328125000000000000 0.6637938255400096521086084067064803093671798706054687500000000000
0.3170166015625000000000000000000000000000000000000000000000000000 1.1245468499190431899137365689966827630996704101562500000000000000 1.0348372756762038715550033884937874972820281982421875000000000000 1.2142564241618825082724697494995780289173126220703125000000000000 0.3382176516227095586231143897748552262783050537109375000000000000 0.0140594503266371351202224104781635105609893798828125000000000000 0.6623758529187819821260063690715469419956207275390625000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 1.1248358012655073068231104116421192884445190429687500000000000000 1.0349022893757895413813230334199033677577972412109375000000000000 1.2147693131552250722648977898643352091312408447265625000000000000 0.3380934256034272555879738320072647184133529663085937500000000000 0.0152427368322322065452567585452925413846969604492187500000000000 0.6609441143746223046306909054692368954420089721679687500000000000
0.3187255859375000000000000000000000000000000000000000000000000000 1.1251246459721628845329632895300164818763732910156250000000000000 1.0349683472486466140338734476245008409023284912109375000000000000 1.2152809446956791550320531314355321228504180908203125000000000000 0.3379680461660737877949145513412076979875564575195312500000000000 0.0164375550419703087001721542037557810544967651367187500000000000 0.6594985372901772668896569484786596149206161499023437500000000000
0.3195800781250000000000000000000000000000000000000000000000000000 1.1254133830345034450459706931724213063716888427734375000000000000 1.0350354557560923485226567208883352577686309814453125000000000000 1.2157913103129145415692846654565073549747467041015625000000000000 0.3378414689903992407238320083706639707088470458984375000000000000 0.0176438886996818644625761862698709592223167419433593750000000000 0.6580390492811165614739365992136299610137939453125000000000000000
0.3204345703125000000000000000000000000000000000000000000000000000 1.1257020114100544372348622346180491149425506591796875000000000000 1.0351036213141415753824503553914837539196014404296875000000000000 1.2163004015059672990872741138446144759654998779296875000000000000 0.3377136495255830261896790034370496869087219238281250000000000000 0.0188617208357370613747150400740792974829673767089843750000000000 0.6565655782154289354934917355421930551528930664062500000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 1.1259905300181718423857546440558508038520812988281250000000000000 1.0351728502928720931919315262348391115665435791015625000000000000 1.2168082097434715915795777618768624961376190185546875000000000000 0.3375845429902208372219263310398673638701438903808593750000000000 0.0200910337473442224265340882993768900632858276367187500000000000 0.6550780522330974520173185737803578376770019531250000000000000000
0.3221435546875000000000000000000000000000000000000000000000000000 1.1262789377398503276594965427648276090621948242187500000000000000 1.0352431490157865123791225414606742560863494873046875000000000000 1.2173147264639141429398705440689809620380401611328125000000000000 0.3374541043723407462984198446065420284867286682128906250000000000 0.0213318089782653097508102746360236778855323791503906250000000000 0.6535763997664161273348781833192333579063415527343750000000000000
0.3229980468750000000000000000000000000000000000000000000000000000 1.1265672334175218516350014397175982594490051269531250000000000000 1.0353145237591587779490964749129489064216613769531250000000000000 1.2178199430758849253209064045222476124763488769531250000000000000 0.3373222884293947676503933053027139976620674133300781250000000000 0.0225840272981773781957315350155113264918327331542968750000000000 0.6520605495606122126162063068477436900138854980468750000000000000
0.3238525390625000000000000000000000000000000000000000000000000000 1.1268554158548613752799383291858248412609100341796875000000000000 1.0353869807513675915799922222504392266273498535156250000000000000 1.2183238509583551589798844361212104558944702148437500000000000000 0.3371890496882526400135304811556125059723854064941406250000000000 0.0238476686814440008710391794011229649186134338378906250000000000 0.6505304306950612236448705516522750258445739746093750000000000000
0.3247070312500000000000000000000000000000000000000000000000000000 1.1271434838165883540739287127507850527763366699218750000000000000 1.0354605261722147346858946548309177160263061523437500000000000000 1.2188264414609619734619627706706523895263671875000000000000000000 0.3370543424452140390812360237760003656148910522460937500000000000 0.0251227122853333595386970955587457865476608276367187500000000000 0.6489859726050947186237749519932549446821212768554687500000000000
0.3255615234375000000000000000000000000000000000000000000000000000 1.1274314360282704505777928716270253062248229980468750000000000000 1.0355351661522294026696044966229237616062164306640625000000000000 1.2193277059043114984859812466311268508434295654296875000000000000 0.3369181207660026933226049550285097211599349975585937500000000000 0.0264091364277312390385077378596179187297821044921875000000000000 0.6474271051042741476067021721974015235900878906250000000000000000
0.3264160156250000000000000000000000000000000000000000000000000000 1.1277192711761268029135862889233976602554321289062500000000000000 1.0356109067719594385437176242703571915626525878906250000000000000 1.2198276355802941672834549535764381289482116699218750000000000000 0.3367803384857648296701881918124854564666748046875000000000000000 0.0277069185641726223323644262563902884721755981445312500000000000 0.6458537584073570370080119573685806244611740112304687500000000000
0.3272705078125000000000000000000000000000000000000000000000000000 1.1280069879068301830216114467475563287734985351562500000000000000 1.0356877540612505761430384154664352536201477050781250000000000000 1.2203262217524097899001844780286774039268493652343750000000000000 0.3366409492090717270329491839220281690359115600585937500000000000 0.0290160352642932495292882322246441617608070373535156250000000000 0.6442658631538502600477613668772391974925994873046875000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 1.1282945848273100430958493234356865286827087402343750000000000000 1.0357657139985101402146483451360836625099182128906250000000000000 1.2208234556561099459770503017352893948554992675781250000000000000 0.3364999063099192166959028327255509793758392333984375000000000000 0.0303364621876635043307146588631439954042434692382812500000000000 0.6426633504321749290610910065879579633474349975585937500000000000
0.3289794921875000000000000000000000000000000000000000000000000000 1.1285820605045560061086007408448494970798492431640625000000000000 1.0358447925099545372518150543328374624252319335937500000000000000 1.2213193284991574749653864273568615317344665527343750000000000000 0.3363571629317273492532081036188174039125442504882812500000000000 0.0316681740588180549167418575962074100971221923828125000000000000 0.6410461518046366435896743496414273977279663085937500000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 1.1288694134654211342905227866140194237232208251953125000000000000 1.0359249954688434236516059172572568058967590332031250000000000000 1.2218138314619988449294396559707820415496826171875000000000000000 0.3362126719873387847847823195479577407240867614746093750000000000 0.0330111446416432863237844230752671137452125549316406250000000000 0.6394141993330342277346289847628213465213775634765625000000000000
0.3306884765625000000000000000000000000000000000000000000000000000 1.1291566421964236432984307612059637904167175292968750000000000000 1.0360063286947029936868602817412465810775756835937500000000000000 1.2223069556981442929100012406706809997558593750000000000000000000 0.3360663861590261758394149183004628866910934448242187500000000000 0.0343653467129672041124877068796195089817047119140625000000000000 0.6377674256050851475663421297213062644004821777343750000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 1.1294437451435506147845444502308964729309082031250000000000000000 1.0360887979525292834637184569146484136581420898437500000000000000 1.2227986923345719461053704435471445322036743164062500000000000000 0.3359182578984798439591941132675856351852416992187500000000000000 0.0357307520353604135543434949795482680201530456542968750000000000 0.6361057637615992188528935002977959811687469482421875000000000000
0.3323974609375000000000000000000000000000000000000000000000000000 1.1297307207120608207873146966448985040187835693359375000000000000 1.0361724089519801506042995242751203477382659912109375000000000000 1.2232890324721414909703298690146766602993011474609375000000000000 0.3357682394268173831086699010484153404831886291503906250000000000 0.0371073313289760897681901496980572119355201721191406250000000000 0.6344291475246586209379984211409464478492736816406250000000000000
0.3332519531250000000000000000000000000000000000000000000000000000 1.1300175672662893244790893731988035142421722412109375000000000000 1.0362571673465521548962442466290667653083801269531250000000000000 1.2237779671860264940619344997685402631759643554687500000000000000 0.3356162827345826604741318988089915364980697631835937500000000000 0.0384950542426624187086758865916635841131210327148437500000000000 0.6327375112265029022395879110263194888830184936523437500000000000
0.3341064453125000000000000000000000000000000000000000000000000000 1.1303042831294465297986562291043810546398162841796875000000000000 1.0363430787327378990170245742774568498134613037109375000000000000 1.2242654875261551605802878839313052594661712646484375000000000000 0.3354623395817412645492083811404881998896598815917968750000000000 0.0398938893239524916545235555531689897179603576660156250000000000 0.6310307898395299819327419754699803888797760009765625000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 1.1305908665834263349125876629841513931751251220703125000000000000 1.0364301486491738213402413748553954064846038818359375000000000000 1.2247515845176788484849339511129073798656463623046875000000000000 0.3353063614976816708690421364735811948776245117187500000000000000 0.0413038039881674645670273093855939805507659912109375000000000000 0.6293089190071958771710569635615684092044830322265625000000000000
0.3358154296875000000000000000000000000000000000000000000000000000 1.1308773158686034054909441692871041595935821533203125000000000000 1.0365183825757706692627380107296630740165710449218750000000000000 1.2252362491614361417191503278445452451705932617187500000000000000 0.3351482997812214037480771366972476243972778320312500000000000000 0.0427247644864338638193146380217513069510459899902343750000000000 0.6275718350760088881656884041149169206619262695312500000000000000
0.3366699218750000000000000000000000000000000000000000000000000000 1.1311636291836419943024338863324373960494995117187500000000000000 1.0366077859328250987402952887350693345069885253906250000000000000 1.2257194724344588898645724839298054575920104980468750000000000000 0.3349881055005984320516176921955775469541549682617187500000000000 0.0441567358724932468305723887169733643531799316406250000000000000 0.6258194751287036172726629956741817295551300048828125000000000000
0.3375244140625000000000000000000000000000000000000000000000000000 1.1314498046852941026685357428505085408687591552734375000000000000 1.0366983640801197275038703082827851176261901855468750000000000000 1.2262012452904684778332011774182319641113281250000000000000000000 0.3348257294934757766213806462474167346954345703125000000000000000 0.0455996819684490461987991238856920972466468811035156250000000000 0.6240517770185025625551133998669683933258056640625000000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 1.1317358404882049693895851305569522082805633544921875000000000000 1.0367901223160065349304659321205690503120422363281250000000000000 1.2266815586604034038487043289933353662490844726562500000000000000 0.3346611223669470058794672695512417703866958618164062500000000000 0.0470535653292487587862069631228223443031311035156250000000000000 0.6222686794046452529727275759796611964702606201171875000000000000
0.3392333984375000000000000000000000000000000000000000000000000000 1.1320217346647152290017857012571766972541809082031250000000000000 1.0368830658764696117657422291813418269157409667968750000000000000 1.2271604034529608462378291733330115675926208496093750000000000000 0.3344942344975196935052963453927077353000640869140625000000000000 0.0485183472056500142421953114535426720976829528808593750000000000 0.6204701217893893172572461480740457773208618164062500000000000000
0.3400878906250000000000000000000000000000000000000000000000000000 1.1323074852446641802572457891074009239673614501953125000000000000 1.0369771999341819146422949415864422917366027832031250000000000000 1.2276377705551464458721966366283595561981201171875000000000000000 0.3343250160311326268924858595710247755050659179687500000000000000 0.0499939875061179428428204118972644209861755371093750000000000000 0.6186560445561473109421513072447851300239562988281250000000000000
0.3409423828125000000000000000000000000000000000000000000000000000 1.1325930902151946089162493080948479473590850830078125000000000000 1.0370725295975331547992936975788325071334838867187500000000000000 1.2281136508328560630332049186108633875846862792968750000000000000 0.3341534168831457041193289114744402468204498291015625000000000000 0.0514804447568728562600881559774279594421386718750000000000000000 0.6168263890094185519785696669714525341987609863281250000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 1.1328785475205500610229591984534636139869689941406250000000000000 1.0371690599096430318581951723899692296981811523437500000000000000 1.2285880351314570901877232245169579982757568359375000000000000000 0.3339793867383448189301020647690165787935256958007812500000000000 0.0529776760606744945292234660882968455553054809570312500000000000 0.6149810974160151433309806634497363120317459106445312500000000000
0.3426513671875000000000000000000000000000000000000000000000000000 1.1331638550618847727236015998641960322856903076171875000000000000 1.0372667958473724691970119238249026238918304443359375000000000000 1.2290609142763970762501912759034894406795501708984375000000000000 0.3338028750509423048242751974612474441528320312500000000000000000 0.0544856370537993295322110043343855068087577819824218750000000000 0.6131201130480852246051881593302823603153228759765625000000000000
0.3435058593750000000000000000000000000000000000000000000000000000 1.1334490106970624978544037730898708105087280273437500000000000000 1.0373657423202982119647685976815409958362579345703125000000000000 1.2295322790738267837440389484982006251811981201171875000000000000 0.3336238310445711063856322198262205347418785095214843750000000000 0.0560042818610893000652595219435170292854309082031250000000000000 0.6112433802280529127060049177089240401983261108398437500000000000
0.3443603515625000000000000000000000000000000000000000000000000000 1.1337340122404595543770255972049199044704437255859375000000000000 1.0374659041696794314901808320428244769573211669921875000000000000 1.2300021203112396772638703623670153319835662841796875000000000000 0.3334422037122887205740084937133360654115676879882812500000000000 0.0575335630495447669652264721662504598498344421386718750000000000 0.6093508443750326186716392840025946497917175292968750000000000000
0.3452148437500000000000000000000000000000000000000000000000000000 1.1340188574627700912600403171381913125514984130859375000000000000 1.0375672861674090086125943344086408615112304687500000000000000000 1.2304704287581311739074862998677417635917663574218750000000000000 0.3332579418165801943274573204689659178256988525390625000000000000 0.0590734315794639863739234897366259247064590454101562500000000000 0.6074424520536964022809911512013059109449386596679687500000000000
0.3460693359375000000000000000000000000000000000000000000000000000 1.1343035440908071365129217156209051609039306640625000000000000000 1.0376698930149439448200610058847814798355102539062500000000000000 1.2309371951666703282057824253570288419723510742187500000000000000 0.3330709938893533506032440527633298188447952270507812500000000000 0.0606238367537087485814595311239827424287796020507812500000000000 0.6055181510249979526250285744026768952608108520507812500000000000
0.3469238281250000000000000000000000000000000000000000000000000000 1.1345880698073054215768706853850744664669036865234375000000000000 1.0377737293422142350607373373350128531455993652343750000000000000 1.2314024102723966080930040334351360797882080078125000000000000000 0.3328813082319396210451145634579006582498550415039062500000000000 0.0621847261647449078836302760464604943990707397460937500000000000 0.6035778902991343342065988508693408221006393432617187500000000000
0.3477783203125000000000000000000000000000000000000000000000000000 1.1348724322507266482062959767063148319721221923828125000000000000 1.0378787997065226367254808792495168745517730712890625000000000000 1.2318660647949306596871110741631127893924713134765625000000000000 0.3326888329150954337620760270510800182819366455078125000000000000 0.0637560456391972896206254972639726474881172180175781250000000000 0.6016216201909936334146777880960144102573394775390625000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 1.1351566290150594262797767441952601075172424316406250000000000000 1.0379851085914229003037689835764467716217041015625000000000000000 1.2323281494386959522557845048140734434127807617187500000000000000 0.3324935157790013806611284508107928559184074401855468750000000000 0.0653377391798604656436566529009724035859107971191406250000000000 0.5996492923781422401674490174627862870693206787109375000000000000
0.3494873046875000000000000000000000000000000000000000000000000000 1.1354406576496245406815432943403720855712890625000000000000000000 1.0380926604055702444640019166399724781513214111328125000000000000 1.2327886548936788368990846720407716929912567138671875000000000000 0.3322953044332627170476257560949306935071945190429687500000000000 0.0669297489050681981836987688438966870307922363281250000000000000 0.5976608599614572359115527433459646999835968017578125000000000000
0.3503417968750000000000000000000000000000000000000000000000000000 1.1357245156588766654692790325498208403587341308593750000000000000 1.0382014594815700547769665718078613281250000000000000000000000000 1.2332475718361832761615914932917803525924682617187500000000000000 0.3320941462569064750454117529443465173244476318359375000000000000 0.0685320149850885962372615267668152227997779846191406250000000000 0.5956562775287244093647132103797048330307006835937500000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 1.1360082005022074103095519603812135756015777587890625000000000000 1.0383115100747974945960550030576996505260467529296875000000000000 1.2337048909296173260230489177047275006771087646484375000000000000 0.3318899883983897347583535974990809336304664611816406250000000000 0.0701444755755726290225027241831412538886070251464843750000000000 0.5936355012212068960053557020728476345539093017578125000000000000
0.3520507812500000000000000000000000000000000000000000000000000000 1.1362917095937496991808757229591719806194305419921875000000000000 1.0384228163621960217000150805688463151454925537109375000000000000 1.2341606028253033766617363653494976460933685302734375000000000000 0.3316827777755894102185152405581902712583541870117187500000000000 0.0717670667476190127231916449090931564569473266601562500000000000 0.5915984888035598077138388362072873860597610473632812500000000000
0.3529052734375000000000000000000000000000000000000000000000000000 1.1365750403021783743184869308606721460819244384765625000000000000 1.0385353824410634704378253445611335337162017822265625000000000000 1.2346146981632932781991485171602107584476470947265625000000000000 0.3314724610758069123228608532372163608670234680175781250000000000 0.0733997224143815296670823045133147388696670532226562500000000000 0.5895451997372322949786394019611179828643798828125000000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 1.1368581899505156851404308326891623437404632568359375000000000000 1.0386492123278190380375463064410723745822906494140625000000000000 1.2350671675732123322433153589372523128986358642578125000000000000 0.3312589847557719791026897837582509964704513549804687500000000000 0.0750423742539437221843456882197642698884010314941406250000000000 0.5874755952576002915321851105545647442340850830078125000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 1.1371411558159325583261534120538271963596343994140625000000000000 1.0387643099567405169381117957527749240398406982421875000000000000 1.2355180016751245997141950283548794686794281005859375000000000000 0.3310422950416331833167760123615153133869171142578125000000000000 0.0766949516281905108172622931306250393390655517578125000000000000 0.5853896384550758558162897315924055874347686767578125000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 1.1374239351295525324303525849245488643646240234375000000000000000 1.0388806791786928673815282309078611433506011962890625000000000000 1.2359671910804121974791769389412365853786468505859375000000000000 0.3308223379289687571258582465816289186477661132812500000000000000 0.0783573814975605520416479521372821182012557983398437500000000000 0.5832872943603769622100685410259757190942764282226562500000000000
0.3563232421875000000000000000000000000000000000000000000000000000 1.1377065250762536940953850717050954699516296386718750000000000000 1.0389983237598376941690503372228704392910003662109375000000000000 1.2364147263926696940217198061873205006122589111328125000000000000 0.3305990591827782099088040013157296925783157348632812500000000000 0.0800295883309919964254675051051890477538108825683593750000000000 0.5811685300345643678809892662684433162212371826171875000000000000
0.3571777343750000000000000000000000000000000000000000000000000000 1.1379889227944715024420929694315418601036071777343750000000000000 1.0391172473803060860575442347908392548561096191406250000000000000 1.2368605982086369188266417040722444653511047363281250000000000000 0.3303724043374844931975076178787276148796081542968750000000000000 0.0817114940112844967412542018792009912431240081787109375000000000 0.5790333146636844618981854182493407279253005981445312500000000000
0.3580322265625000000000000000000000000000000000000000000000000000 1.1382711253760031677728647991898469626903533935546875000000000000 1.0392374536328701228882209761650301516056060791015625000000000000 1.2373047971191362126575086222146637737751007080078125000000000000 0.3301423186969365541898469018633477389812469482421875000000000000 0.0834030177350228163479783916045562364161014556884765625000000000 0.5768816196588503197872910277510527521371841430664062500000000000
0.3588867187500000000000000000000000000000000000000000000000000000 1.1385531298658115861854867034708149731159210205078125000000000000 1.0393589460215912900764578807866200804710388183593750000000000000 1.2377473137100318822945155261550098657608032226562500000000000000 0.3299087473344094467719855856557842344045639038085937500000000000 0.0851040759070241792372257805254776030778884887695312500000000000 0.5747134187617947143067453907860908657312393188476562500000000000
0.3597412109375000000000000000000000000000000000000000000000000000 1.1388349332618248332948951428988948464393615722656250000000000000 1.0394817279604269266712890384951606392860412597656250000000000000 1.2381881385632227399185012473026290535926818847656250000000000000 0.3296716350926001126708797528408467769622802734375000000000000000 0.0868145820288969138900370126066263765096664428710937500000000000 0.5725286881563033114517224930750671774148941040039062500000000000
0.3605957031250000000000000000000000000000000000000000000000000000 1.1391165325147407649808428686810657382011413574218750000000000000 1.0396058027718531047156602653558366000652313232421875000000000000 1.2386272622576284252460254720062948763370513916015625000000000000 0.3294309265836282696326975383271928876638412475585937500000000000 0.0885344465809763669916776507307076826691627502441406250000000000 0.5703274065862802277848686571815051138401031494140625000000000000
0.3614501953125000000000000000000000000000000000000000000000000000 1.1393979245278313960909599700244143605232238769531250000000000000 1.0397311736854226715820459503447636961936950683593750000000000000 1.2390646753702401205998739897040650248527526855468750000000000000 0.3291865661890448491178062795370351523160934448242187500000000000 0.0902635768975732499797004493302665650844573974609375000000000000 0.5681095554805164482559121097438037395477294921875000000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 1.1396791061567435043855311960214748978614807128906250000000000000 1.0398578438363399456534352793823927640914916992187500000000000000 1.2395003684771470631176271126605570316314697265625000000000000000 0.3289384980598173968679986955976346507668495178222656250000000000 0.0920018770346422709582867582867038436233997344970703125000000000 0.5658751190849925505332862485374789685010910034179687500000000000
0.3631591796875000000000000000000000000000000000000000000000000000 1.1399600742093036753743717781617306172847747802734375000000000000 1.0399858162639896708157039029174484312534332275390625000000000000 1.2399343321546176799330396534060128033161163330078125000000000000 0.3286866661163395653133534324297215789556503295898437500000000000 0.0937492476297922261441186719821416772902011871337890625000000000 0.5636240846028869322381638085062149912118911743164062500000000000
0.3640136718750000000000000000000000000000000000000000000000000000 1.1402408254453206826184441524674184620380401611328125000000000000 1.0401150939104499837384310012566857039928436279296875000000000000 1.2403665569801913814984573036781512200832366943359375000000000000 0.3284310140484341111744015506701543927192687988281250000000000000 0.0955055857534046759305113027949118986725807189941406250000000000 0.5613564423434636019294430298032239079475402832031250000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 1.1405213565763872018976599065354093909263610839843750000000000000 1.0402456796189916143902109979535453021526336669921875000000000000 1.2407970335337827894051088151172734797000885009765625000000000000 0.3281714853153408495423093427234562113881111145019531250000000000 0.0972707847508619272147711853904183954000473022460937500000000000 0.5590721858798197718698475000564940273761749267578125000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 1.1408016642656835237801260518608614802360534667968750000000000000 1.0403775761325413373725723431562073528766632080078125000000000000 1.2412257523988257101876797605655156075954437255859375000000000000 0.3279080231457297545105689096089918166399002075195312500000000000 0.0990447340748022431178299029852496460080146789550781250000000000 0.5567713122166573214144591474905610084533691406250000000000000000
0.3665771484375000000000000000000000000000000000000000000000000000 1.1410817451277828205036257713800296187400817871093750000000000000 1.0405107860921278817301072194823063910007476806640625000000000000 1.2416527041634377592771443232777528464794158935546875000000000000 0.3276405705376964627717484290769789367914199829101562500000000000 0.1008273191064920359938383853659615851938724517822265625000000000 0.5544538219689009173052340884169097989797592163085937500000000000
0.3674316406250000000000000000000000000000000000000000000000000000 1.1413615957284501956081612661364488303661346435546875000000000000 1.0406453120353120755936515706707723438739776611328125000000000000 1.2420778794215883156226709616021253168582916259765625000000000000 0.3273690702587548351232271670596674084663391113281250000000000000 0.1026184209660893353888155843378626741468906402587890625000000000 0.5521197195514203626132143654103856533765792846679687500000000000
0.3682861328125000000000000000000000000000000000000000000000000000 1.1416412125844475067282246527611277997493743896484375000000000000 1.0407811563945861266233805508818477392196655273437500000000000000 1.2425012687743088868330687546404078602790832519531250000000000000 0.3270934648458450055841240100562572479248046875000000000000000000 0.1044179163102073037983075209922390058636665344238281250000000000 0.5497690133814827628810917303781025111675262451171875000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 1.1419205921633379663404639359214343130588531494140625000000000000 1.0409183214957420382518193946452811360359191894531250000000000000 1.2429228628309338944291084771975874900817871093750000000000000000 0.3268136966053357683748004092194605618715286254882812500000000000 0.1062256771162861102020258385891793295741081237792968750000000000 0.5474017160943853710364237485919147729873657226562500000000000000
0.3699951171875000000000000000000000000000000000000000000000000000 1.1421997308832854134408307800185866653919219970703125000000000000 1.0410568095562329204994966858066618442535400390625000000000000000 1.2433426522103379063821648742305114865303039550781250000000000000 0.3265297076130154740880584540718700736761093139648437500000000000 0.1080415704522432740475323953432962298393249511718750000000000000 0.5450178447737876741285845128004439175128936767578125000000000000
0.3708496093750000000000000000000000000000000000000000000000000000 1.1424786251128602465598760318243876099586486816406250000000000000 1.0411966226835018822782785719027742743492126464843750000000000000 1.2437606275422186108414734917460009455680847167968750000000000000 0.3262414397141005784064304862113203853368759155273437500000000000 0.1098654582307878324609617948226514272391796112060546875000000000 0.5426174211974132965963235619710758328437805175781250000000000000
0.3717041015625000000000000000000000000000000000000000000000000000 1.1427572711708422481535762926796451210975646972656250000000000000 1.0413377628732780610931740739033557474613189697265625000000000000 1.2441767794684064352139785114559344947338104248046875000000000000 0.3259488345232276484964017981837969273328781127929687500000000000 0.1116971969465336000926214410355896688997745513916015625000000000 0.5402004720999217246557577709609176963567733764648437500000000000
0.3725585937500000000000000000000000000000000000000000000000000000 1.1430356653260220767265309405047446489334106445312500000000000000 1.0414802320078693220750665204832330346107482910156250000000000000 1.2445910986441748313779953605262562632560729980468750000000000000 0.3256518334244608015026756220322567969560623168945312500000000000 0.1135366373949679152932645820328616537153720855712890625000000000 0.5377670294539537154676622776605654507875442504882812500000000000
0.3734130859375000000000000000000000000000000000000000000000000000 1.1433138037970056455350231772172264754772186279296875000000000000 1.0416240318544076615125959506258368492126464843750000000000000000 1.2450035757396036295574504038086161017417907714843750000000000000 0.3253503775712863754776549285452347248792648315429687500000000000 0.1153836243713415310452319317846558988094329833984375000000000000 0.5353171307712312199100779253058135509490966796875000000000000000
0.3742675781250000000000000000000000000000000000000000000000000000 1.1435916827520162808440318258362822234630584716796875000000000000 1.0417691640630786231724869139725342392921447753906250000000000000 1.2454142014409539385155767377000302076339721679687500000000000000 0.3250444078866182584519606280082371085882186889648437500000000000 0.1172379963481966769212050394344259984791278839111328125000000000 0.5328508194250398677382918322109617292881011962890625000000000000
0.3751220703125000000000000000000000000000000000000000000000000000 1.1438692983086966581396382025559432804584503173828125000000000000 1.0419156301653356155867413690430112183094024658203125000000000000 1.2458229664520577006925350360688753426074981689453125000000000000 0.3247338650627910050516788942331913858652114868164062500000000000 0.1190995851293561724748570895826560445129871368408203125000000000 0.5303681449962258653840763145126402378082275390625000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 1.1441466465339145130997167143505066633224487304687500000000000000 1.0420634315720596063670200237538665533065795898437500000000000000 1.2462298614957694198324134049471467733383178710937500000000000000 0.3244186895615654986357867528568021953105926513671875000000000000 0.1209682154784113283785274006731924600899219512939453125000000000 0.5278691636447196966486217206693254411220550537109375000000000000
0.3768310546875000000000000000000000000000000000000000000000000000 1.1444237234435645778063417310477234423160552978515625000000000000 1.0422125695717372462212324535357765853404998779296875000000000000 1.2466348773153919093914510085596702992916107177734375000000000000 0.3240988216141310607198988691379781812429428100585937500000000000 0.1228437047197656339925231350207468494772911071777343750000000000 0.5253539385084964319361233719973824918270111083984375000000000000
0.3776855468750000000000000000000000000000000000000000000000000000 1.1447005250023685185567501321202144026756286621093750000000000000 1.0423630453285619434922182335867546498775482177734375000000000000 1.2470380046761750936212820306536741554737091064453125000000000000 0.3237742012210930164783917462045792490243911743164062500000000000 0.1247258623093284168881211826374055817723274230957031250000000000 0.5228225401328576715798135410295799374580383300781250000000000000
0.3785400390625000000000000000000000000000000000000000000000000000 1.1449770471236835334138959296979010105133056640625000000000000000 1.0425148598805504818187728233169764280319213867187500000000000000 1.2474392343668165850090190360788255929946899414062500000000000000 0.3234447681524820206178105763683561235666275024414062500000000000 0.1266144893726057762961545449797995388507843017578125000000000000 0.5202750469323582649394666077569127082824707031250000000000000000
0.3793945312500000000000000000000000000000000000000000000000000000 1.1452532856693005136605734151089563965797424316406250000000000000 1.0426680141376065691360963683109730482101440429687500000000000000 1.2478385572009944581850504619069397449493408203125000000000000000 0.3231104619477597195142948294233065098524093627929687500000000000 0.1285093782069531842537912780244369059801101684570312500000000000 0.5177115456885662547747983808221761137247085571289062500000000000
0.3802490234375000000000000000000000000000000000000000000000000000 1.1455292364492486445470831313286907970905303955078125000000000000 1.0428225088795695096877125251921825110912322998046875000000000000 1.2482359640189277794064537374651990830898284912109375000000000000 0.3227712219158098694293812513933517038822174072265625000000000000 0.1304103117447847626220180927703040651977062225341796875000000000 0.5151321320868349484811687943874858319759368896484375000000000000
0.3811035156250000000000000000000000000000000000000000000000000000 1.1458048952215984517266633702092804014682769775390625000000000000 1.0429783447542280150344140565721318125724792480468750000000000000 1.2486314456889688884189126838464289903640747070312500000000000000 0.3224269871349402238891457272984553128480911254882812500000000000 0.1323170629744248039116882864618673920631408691406250000000000000 0.5125369112954556438666031681350432336330413818359375000000000000
0.3819580078125000000000000000000000000000000000000000000000000000 1.1460802576922666240477610699599608778953552246093750000000000000 1.0431355222753195821638882989645935595035552978515625000000000000 1.2490249931092136659316338409553281962871551513671875000000000000 0.3220776964528790919928269431693479418754577636718750000000000000 0.1342293943140782930267818073843955062329769134521484375000000000 0.5099259985916798632032964633253868669271469116210937500000000000
0.3828125000000000000000000000000000000000000000000000000000000000 1.1463553195148148411419697367819026112556457519531250000000000000 1.0432940418204834642779132991563528776168823242187500000000000000 1.2494165972091462180060261744074523448944091796875000000000000000 0.3217232884867840536635696935263695195317268371582031250000000000 0.1361470569352226100967584443424129858613014221191406250000000000 0.5072995200383454417192297114524990320205688476562500000000000000
0.3836669921875000000000000000000000000000000000000000000000000000 1.1466300762902568166623495926614850759506225585937500000000000000 1.0434539036291896607622220471967011690139770507812500000000000000 1.2498062489513239725624771381262689828872680664062500000000000000 0.3213637016232347987099160491197835654020309448242187500000000000 0.1380697900301617042639890087230014614760875701904296875000000000 0.5046576132163078654002674738876521587371826171875000000000000000
0.3845214843750000000000000000000000000000000000000000000000000000 1.1469045235668589022282048972556367516517639160156250000000000000 1.0436151078006616899074288085103034973144531250000000000000000000 1.2501939393330561145489809860009700059890747070312500000000000000 0.3209988740182354027830058385006850585341453552246093750000000000 0.1399973200184052024575009909312939271330833435058593750000000000 0.5020004280180656586196619173279032111167907714843750000000000000
0.3853759765625000000000000000000000000000000000000000000000000000 1.1471786568399440220389351452467963099479675292968750000000000000 1.0437776542917296396240089961793273687362670898437500000000000000 1.2505796593881584044538612943142652511596679687500000000000000000 0.3206287435972161037334160482714651152491569519042968750000000000 0.1419293596864064643803260423737810924649238586425781250000000000 0.4993281275080257430865060541691491380333900451660156250000000000
0.3862304687500000000000000000000000000000000000000000000000000000 1.1474524715516936090864419384161010384559631347656250000000000000 1.0439415429146929881198957446031272411346435546875000000000000000 1.2509634001886942300529881322290748357772827148437500000000000000 0.3202532480550283056075500098813790827989578247070312500000000000 0.1438656072534283125730070196368615143001079559326171875000000000 0.4966408888566282708865173844969831407070159912109375000000000000
0.3870849609375000000000000000000000000000000000000000000000000000 1.1477259630909519838581900330609641969203948974609375000000000000 1.0441067733351272472930304502369835972785949707031250000000000000 1.2513451528467767204233496158849447965621948242187500000000000000 0.3198723248559481868724674313853029161691665649414062500000000000 0.1458057453570411610144219594076275825500488281250000000000000000 0.4939389043548552127305129033629782497882843017578125000000000000
0.3879394531250000000000000000000000000000000000000000000000000000 1.1479991267930294007726388372248038649559020996093750000000000000 1.0442733450696792818490621357341296970844268798828125000000000000 1.2517249085163795196962155387154780328273773193359375000000000000 0.3194859112336806417076218167494516819715499877929687500000000000 0.1477494399497915333885345035014324821531772613525390625000000000 0.4912223825175697777822847456263843923807144165039062500000000000
0.3887939453125000000000000000000000000000000000000000000000000000 1.1482719579395013198563901823945343494415283203125000000000000000 1.0444412574838122242937288319808430969715118408203125000000000000 1.2521026583951904154190515328082256019115447998046875000000000000 0.3190939441913531182670737962325802072882652282714843750000000000 0.1496963390981140840096941246883943676948547363281250000000000000 0.4884915492845921525244534677767660468816757202148437500000000000
0.3896484375000000000000000000000000000000000000000000000000000000 1.1485444517580170042947429465129971504211425781250000000000000000 1.0446105097895348468028942079399712383747100830078125000000000000 1.2524783937264991617865916850860230624675750732421875000000000000 0.3186963605015109557427877007285133004188537597656250000000000000 0.1516460716739295444543955682092928327620029449462890625000000000 0.4857466493290923947867554488766472786664962768554687500000000000
0.3905029296875000000000000000000000000000000000000000000000000000 1.1488166034221003464210753008956089615821838378906250000000000000 1.0447811010430987366248700709547847509384155273437500000000000000 1.2528521058011019562172805308364331722259521484375000000000000000 0.3182930967061325389089176951529225334525108337402343750000000000 0.1535982459275902767270594040383002720773220062255859375000000000 0.4829879474846747733352003706386312842369079589843750000000000000
0.3913574218750000000000000000000000000000000000000000000000000000 1.1490884080509520259738565073348581790924072265625000000000000000 1.0449530301426588341229262368869967758655548095703125000000000000 1.2532237859592452178247867777827195823192596435546875000000000000 0.3178840891166174742465955205261707305908203125000000000000000000 0.1555524479303052043377419977332465350627899169921875000000000000 0.4802157303029297441554490433190949261188507080078125000000000000
0.3922119140625000000000000000000000000000000000000000000000000000 1.1493598607092503360860291650169529020786285400390625000000000000 1.0451262958259022184392961207777261734008789062500000000000000000 1.2535934255925984537327622092561796307563781738281250000000000000 0.3174692738137870895442915752937551587820053100585937500000000000 0.1575082398722161547421904970178729854524135589599609375000000000 0.4774303077553579965908170379407238215208053588867187500000000000
0.3930664062500000000000000000000000000000000000000000000000000000 1.1496309564069580044787244332837872207164764404296875000000000000 1.0453008966676498037173814736888743937015533447265625000000000000 1.2539610161462662052400673928787000477313995361328125000000000000 0.3170485866478940373269779229303821921348571777343750000000000000 0.1594651582013469903742475253238808363676071166992187500000000000 0.4746320150944410842797083205368835479021072387695312500000000000
0.3939208984375000000000000000000000000000000000000000000000000000 1.1499016900991254619412984538939781486988067626953125000000000000 1.0454768310774187334288853890029713511466979980468750000000000000 1.2543265491208321904537115187849849462509155273437500000000000000 0.3166219632386088056463790962880011647939682006835937500000000000 0.1614227115860570327399159396009054034948348999023437500000000000 0.4718212148911605785528422529750969260931015014648437500000000000
0.3947753906250000000000000000000000000000000000000000000000000000 1.1501720566856894478746653476264327764511108398437500000000000000 1.0456540972969625702404528055922128260135650634765625000000000000 1.2546900160744163255088778896606527268886566162109375000000000000 0.3161893389750237703950119794171769171953201293945312500000000000 0.1633803786832662974237706521307700313627719879150390625000000000 0.4689982992667812711218289223324973136186599731445312500000000000
0.3956298828125000000000000000000000000000000000000000000000000000 1.1504420510112816078418518372927792370319366455078125000000000000 1.0458326933977661887809063046006485819816589355468750000000000000 1.2550514086247970269027973699849098920822143554687500000000000000 0.3157506490156673506497497783129801973700523376464843750000000000 0.1653376056909539870698466756948619149625301361083984375000000000 0.4661636923403806864740772653021849691867828369140625000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 1.1507116678650251007098859190591610968112945556640625000000000000 1.0460126172785151332789155276259407401084899902343750000000000000 1.2554107184515350681408563104923814535140991210937500000000000000 0.3153058282884840246573787680972600355744361877441406250000000000 0.1672938036617996060417823400712222792208194732666015625000000000 0.4633178529151684710285508117522113025188446044921875000000000000
0.3973388671875000000000000000000000000000000000000000000000000000 1.1509809019803434182449564104899764060974121093750000000000000000 1.0461938666625274496624342646100558340549468994140625000000000000 1.2557679372981593868274785563698969781398773193359375000000000000 0.3148548114908383266374869435821892693638801574707031250000000000 0.1692483455528923930177853662826237268745899200439453125000000000 0.4604612774287842880127641365106683224439620971679687500000000000
0.3981933593750000000000000000000000000000000000000000000000000000 1.1512497480347601008787705723079852759838104248046875000000000000 1.0463764390951570959487071377225220203399658203125000000000000000 1.2561230569743631058088340068934485316276550292968750000000000000 0.3143975330895318887058920154231600463390350341796875000000000000 0.1712005629825263663956746995609137229621410369873046875000000000 0.4575945031965373832605337156564928591251373291015625000000000000
0.3990478515625000000000000000000000000000000000000000000000000000 1.1515182006497042266346397809684276580810546875000000000000000000 1.0465603319411522775794765038881450891494750976562500000000000000 1.2564760693582561756898030580487102270126342773437500000000000000 0.3139339273207820690814173758553806692361831665039062500000000000 0.1731497426623562208014561747404513880610466003417968750000000000 0.4547181119792079173613785769703099504113197326660156250000000000
0.3999023437500000000000000000000000000000000000000000000000000000 1.1517862543903090166708125252625904977321624755859375000000000000 1.0467455423819889137604377538082189857959747314453125000000000000 1.2568269663986291195811872967169620096683502197265625000000000000 0.3134639281902258933776295179995940998196601867675781250000000000 0.1750951224697964159204843781481031328439712524414062500000000000 0.4518327339106553708347746578510850667953491210937500000000000000
0.4007568359375000000000000000000000000000000000000000000000000000 1.1520539037652202107864241042989306151866912841796875000000000000 1.0469320674131645798610179554088972508907318115234375000000000000 1.2571757401172758417118302531889639794826507568359375000000000000 0.3129874694729355422140315567958168685436248779296875000000000000 0.1770358871218851992690446195410913787782192230224609375000000000 0.4489390518239858574034428784216288477182388305664062500000000000
0.4016113281250000000000000000000000000000000000000000000000000000 1.1523211432263948950094345491379499435424804687500000000000000000 1.0471199038414604753910452927812002599239349365234375000000000000 1.2575223826113293146278238054946996271610260009765625000000000000 0.3125044847134030856494746331009082496166229248046875000000000000 0.1789711634074999668797545382403768599033355712890625000000000000 0.4460378060193062044191947279614396393299102783203125000000000000
0.4024658203125000000000000000000000000000000000000000000000000000 1.1525879671689045480320601200219243764877319335937500000000000000 1.0473090482821580948780137987341731786727905273437500000000000000 1.2578668860556510011861064413096755743026733398437500000000000000 0.3120149072255428146505096265173051506280899047851562500000000000 0.1809000149303505722286899981554597616195678710937500000000000000 0.4431297995207350570723292548791505396366119384765625000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 1.1528543699307414183152786790742538869380950927734375000000000000 1.0474994971562305856593866337789222598075866699218750000000000000 1.2582092427052522509711707243695855140686035156250000000000000000 0.3115186700926976248737787500431295484304428100585937500000000000 0.1828214363104994355513355230868910439312458038330078125000000000 0.4402159038748958419517975926282815635204315185546875000000000000
0.4041748046875000000000000000000000000000000000000000000000000000 1.1531203457926189059890020871534943580627441406250000000000000000 1.0476912466874939156014079344458878040313720703125000000000000000 1.2585494448977438963765962398611009120941162109375000000000000000 0.3110157061676342982181608931568916887044906616210937500000000000 0.1847343467876453593223828875125036574900150299072265625000000000 0.4372970655476232648695145144301932305097579956054687500000000000
0.4050292968750000000000000000000000000000000000000000000000000000 1.1533858889777754974659274012083187699317932128906250000000000000 1.0478842928997182948336330809979699552059173583984375000000000000 1.2588874850558327000982217214186675846576690673828125000000000000 0.3105059480725376186427411084878258407115936279296875000000000000 0.1866375831637469007162621892348397523164749145507812500000000000 0.4343743129813283365692200277408119291067123413085937500000000000
0.4058837890625000000000000000000000000000000000000000000000000000 1.1536509936517764796093388213193975389003753662109375000000000000 1.0480786316137100655510039359796792268753051757812500000000000000 1.2592233556898428936676737066591158509254455566406250000000000000 0.3099893281990240834211647324991645291447639465332031250000000000 0.1885298920178672121839014153010793961584568023681640625000000000 0.4314487643801809824140036653261631727218627929687500000000000000
0.4067382812500000000000000000000000000000000000000000000000000000 1.1539156539223196507037982883048243820667266845703125000000000000 1.0482742584443378586200878999079577624797821044921875000000000000 1.2595570494003014427875086767016910016536712646484375000000000000 0.3094657787081311894894497527275234460830688476562500000000000000 0.1904099211209211994777490417618537321686744689941406250000000000 0.4285216362953411795011504636931931599974632263183593750000000000
0.4075927734375000000000000000000000000000000000000000000000000000 1.1541798638390325937308489301358349621295928955078125000000000000 1.0484711687975385441262687891139648854732513427734375000000000000 1.2598885588805266433354290711577050387859344482421875000000000000 0.3089352315303212637154217645729659125208854675292968750000000000 0.1922762099738595520381778669616323895752429962158203125000000000 0.4255942530867830031482412778132129460573196411132812500000000000
0.4084472656250000000000000000000000000000000000000000000000000000 1.1544436173932837164102238602936267852783203125000000000000000000 1.0486693578672867666057300084503367543220520019531250000000000000 1.2602178769192806662147177121369168162345886230468750000000000000 0.3083976183654830727220996777759864926338195800781250000000000000 0.1941271793892138664006097314995713531970977783203125000000000000 0.4226680573417522790435896240524016320705413818359375000000000000
0.4093017578125000000000000000000000000000000000000000000000000000 1.1547069085179784142525249990285374224185943603515625000000000000 1.0488688206325107454830458664218895137310028076171875000000000000 1.2605449964034460830220041316351853311061859130859375000000000000 0.3078528706829265493283287469239439815282821655273437500000000000 0.1959611200337926240067076832929160445928573608398437500000000000 0.4197446213320604746499498105549719184637069702148437500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 1.1549697310873665578867530712159350514411926269531250000000000000 1.0490695518539747688180341356201097369194030761718750000000000000 1.2608699103207583469554720068117603659629821777343750000000000000 0.3073009197213847909502248967328341677784919738769531250000000000 0.1977761798503060164389211195157258771359920501708984375000000000 0.4168256595924635377059530583210289478302001953125000000000000000
0.4110107421875000000000000000000000000000000000000000000000000000 1.1552320789168422088266652281163260340690612792968750000000000000 1.0492715460711321551201535839936695992946624755859375000000000000 1.2611926117625522625331768722389824688434600830078125000000000000 0.3067416964890201658278101604082621634006500244140625000000000000 0.1995703502794057004887662287728744558990001678466796875000000000 0.4139130426986346034112784764147363603115081787109375000000000000
0.4118652343750000000000000000000000000000000000000000000000000000 1.1554939457627482202184410198242403566837310791015625000000000000 1.0494747975989211496994357730727642774581909179687500000000000000 1.2615130939265752907374462665757164359092712402343750000000000000 0.3061751317634202607109727978240698575973510742187500000000000000 0.2013414512107440101917887886884273029863834381103515625000000000 0.4110088123160965389857324225886259227991104125976562500000000000
0.4127197265625000000000000000000000000000000000000000000000000000 1.1557553253221775069192744922474958002567291259765625000000000000 1.0496793005245335095310110773425549268722534179687500000000000000 1.2618313501198215043075379071524366736412048339843750000000000000 0.3056011560915891100975727567856665700674057006835937500000000000 0.2030871146066360044546428298417595215141773223876953125000000000 0.4081151975765422434960782993584871292114257812500000000000000000
0.4135742187500000000000000000000000000000000000000000000000000000 1.1560162112327803107802992599317803978919982910156250000000000000 1.0498850487041535561871796744526363909244537353515625000000000000 1.2621473737614070653734188454109244048595428466796875000000000000 0.3050196997899619066885179563541896641254425048828125000000000000 0.2048047667636088975395836087045609019696712493896484375000000000 0.4052346328163148880818766883749049156904220581054687500000000000
0.4144287109375000000000000000000000000000000000000000000000000000 1.1562765970725616959668968775076791644096374511718750000000000000 1.0500920357596186249793390743434429168701171875000000000000000000 1.2624611583855047669544546806719154119491577148437500000000000000 0.3044306929444003384510608611890347674489021301269531250000000000 0.2064916092119447321717728982548578642308712005615234375000000000 0.4023697766768559169747732084942981600761413574218750000000000000
0.4152832031250000000000000000000000000000000000000000000000000000 1.1565364763596892583308317625778727233409881591796875000000000000 1.0503002550750673016466407716507092118263244628906250000000000000 1.2627726976443112150150227535050362348556518554687500000000000000 0.3038340654101771010076049606141168624162673950195312500000000000 0.2081445983010609679375590985728194937109947204589843750000000000 0.3995235325192932340776508226554142311215400695800781250000000000
0.4161376953125000000000000000000000000000000000000000000000000000 1.1567958425522921750427940423833206295967102050781250000000000000 1.0505096997935585712014017190085723996162414550781250000000000000 1.2630819853110257788841863657580688595771789550781250000000000000 0.3032297468120056516127647228131536394357681274414062500000000000 0.2097604235871538824742543738466338254511356353759765625000000000 0.3966990700368574485068506874085869640111923217773437500000000000
0.4169921875000000000000000000000000000000000000000000000000000000 1.1570546890482658053400655262521468102931976318359375000000000000 1.0507203628136183581887053151149302721023559570312500000000000000 1.2633890152829132524914257373893633484840393066406250000000000000 0.3026176665440157287356726101279491558670997619628906250000000000 0.2113354852303510889033333342013065703213214874267578125000000000 0.3938998478576803963235875016835052520036697387695312500000000000
0.4178466796875000000000000000000000000000000000000000000000000000 1.1573130091850776235418152282363735139369964599609375000000000000 1.0509322367857518720768439379753544926643371582031250000000000000 1.2636937815844033750067865184973925352096557617187500000000000000 0.3019977537697544622830037042149342596530914306640625000000000000 0.2128658707318742959735402564547257497906684875488281250000000000 0.3911296368076346285924671519751427695155143737792968750000000000
0.4187011718750000000000000000000000000000000000000000000000000000 1.1575707962395660466370372887467965483665466308593750000000000000 1.0511453141089437401944906014250591397285461425781250000000000000 1.2639962783701883530795839760685339570045471191406250000000000000 0.3013699374222125748623568597395205870270729064941406250000000000 0.2143473314975030130646871384669793769717216491699218750000000000 0.3883925433469221366600265810120617970824241638183593750000000000
0.4195556640625000000000000000000000000000000000000000000000000000 1.1578280434277428145861676966887898743152618408203125000000000000 1.0513595869270573324172346474369987845420837402343750000000000000 1.2642964999284282967551007459405809640884399414062500000000000000 0.3007341462037895762904327057185582816600799560546875000000000000 0.2157752599135898674553857290447922423481941223144531250000000000 0.3856930324939892851254796823923243209719657897949218750000000000
0.4204101562500000000000000000000000000000000000000000000000000000 1.1580847439045978131133551869424991309642791748046875000000000000 1.0515750471252487407980424904963001608848571777343750000000000000 1.2645944406839468854286678833886981010437011718750000000000000000 0.3000903085863116936948813417984638363122940063476562500000000000 0.2171446678711607958245366489791194908320903778076171875000000000 0.3830359493014625638096504189888946712017059326171875000000000000
0.4212646484375000000000000000000000000000000000000000000000000000 1.1583408907639065610339912382187321782112121582031250000000000000 1.0517916863263174764853147280518896877765655517578125000000000000 1.2648900952014956455826677483855746686458587646484375000000000000 0.2994383528110343695161077448574360460042953491210937500000000000 0.2184501679666657758538406142179155722260475158691406250000000000 0.3804265376554029631783748754969565197825431823730468750000000000
0.4221191406250000000000000000000000000000000000000000000000000000 1.1585964770380263733073888943181373178958892822265625000000000000 1.0520094958870020995789218432037159800529479980468750000000000000 1.2651834581890506470358559454325586557388305664062500000000000000 0.2987782068886313258104792112135328352451324462890625000000000000 0.2196859589581954264048135883058421313762664794921875000000000000 0.3778704548190672252161448341212235391139984130859375000000000000
0.4229736328125000000000000000000000000000000000000000000000000000 1.1588514956976971870261650110478512942790985107421875000000000000 1.0522284668942318841544647511909715831279754638671875000000000000 1.2654745245011624898978652709047310054302215576171875000000000000 0.2981097985992073873262597771827131509780883789062500000000000000 0.2208458174390440786893918811983894556760787963867187500000000000 0.3753737797593706959631276731670368462800979614257812500000000000
0.4238281250000000000000000000000000000000000000000000000000000000 1.1591059396518559321265229300479404628276824951171875000000000000 1.0524485901613609417637462684069760143756866455078125000000000000 1.2657632891423509224892995916889049112796783447265625000000000000 0.2974330554922860470057344173255842179059982299804687500000000000 0.2219230980965318233977257023070706054568290710449218750000000000 0.3729430128880402706137431323440978303551673889160156250000000000
0.4246826171875000000000000000000000000000000000000000000000000000 1.1593598017474291417272524995496496558189392089843750000000000000 1.0526698562243410606242832727730274200439453125000000000000000000 1.2660497472705172228302217263262718915939331054687500000000000000 0.2967479048868197910593380584032274782657623291015625000000000000 0.2229107453149359319155564662651158869266510009765625000000000000 0.3705850644587036502031196505413390696048736572265625000000000000
0.4255371093750000000000000000000000000000000000000000000000000000 1.1596130747691411055910748473252169787883758544921875000000000000 1.0528922553378312620964152301894500851631164550781250000000000000 1.2663338942004509490857344644609838724136352539062500000000000000 0.2960542738711782195792920902022160589694976806640625000000000000 0.2238013192002057394347502849996089935302734375000000000000000000 0.3683072285421506997238338954048231244087219238281250000000000000
0.4263916015625000000000000000000000000000000000000000000000000000 1.1598657514393149181586295526358298957347869873046875000000000000 1.0531157774713091335172521212371066212654113769531250000000000000 1.2666157254073207028000069840345531702041625976562500000000000000 0.2953520893031634786396466552105266600847244262695312500000000000 0.2245870392758443911951360405510058626532554626464843750000000000 0.3661171393304825660841572698700474575161933898925781250000000000
0.4272460937500000000000000000000000000000000000000000000000000000 1.1601178244176724163594371930230408906936645507812500000000000000 1.0533404123050911227466031050425954163074493408203125000000000000 1.2668952365302537099722712810034863650798797607421875000000000000 0.2946412778099976592649511530908057466149330139160156250000000000 0.2252598490230246219834242538127000443637371063232421875000000000 0.3640227065969706687909024367399979382753372192382812500000000000
0.4281005859375000000000000000000000000000000000000000000000000000 1.1603692863011449976085032176342792809009552001953125000000000000 1.0535661492263317384754373051691800355911254882812500000000000000 1.2671724233759582567415691300993785262107849121093750000000000000 0.2939217657883284040565285977208986878395080566406250000000000000 0.2258115039982209470981189269878086633980274200439453125000000000 0.3620320275784358887705138840829022228717803955078125000000000000
0.4289550781250000000000000000000000000000000000000000000000000000 1.1606201296236702269482066185446456074714660644531250000000000000 1.0537929773249834486392728649661876261234283447265625000000000000 1.2674472819223570052571403721231035888195037841796875000000000000 0.2931934794042277969694509920373093336820602416992187500000000000 0.2262336853431785033130552164948312565684318542480468750000000000 0.3601532734652770906258467675797874107956886291503906250000000000
0.4298095703125000000000000000000000000000000000000000000000000000 1.1608703468559979921082003784249536693096160888671875000000000000 1.0540208853897017338141495201853103935718536376953125000000000000 1.2677198083222942504022512366645969450473785400390625000000000000 0.2924563445931918637121782467147568240761756896972656250000000000 0.2265181390187255006107847066232352517545223236083984375000000000 0.3583945501676581990579961711773648858070373535156250000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 1.1611199304054877767811149169574491679668426513671875000000000000 1.0542498619036857476771729125175625085830688476562500000000000000 1.2679899989072898058850569213973358273506164550781250000000000000 0.2917102870601416819695828053227160125970840454101562500000000000 0.2266568390135095256709973909892141819000244140625000000000000000 0.3567637351067738382681682196562178432941436767578125000000000000
0.4315185546875000000000000000000000000000000000000000000000000000 1.1613688726159194786191619641613215208053588867187500000000000000 1.0544798950405291915188854545704089105129241943359375000000000000 1.2682578501913097657194384737522341310977935791015625000000000000 0.2909552322794240475367644194193417206406593322753906250000000000 0.2266421701980531333564528040369623340666294097900390625000000000 0.3552682943607949894726516504306346178054809570312500000000000000
0.4323730468750000000000000000000000000000000000000000000000000000 1.1616171657672933470450971071841195225715637207031250000000000000 1.0547109726599548373826564784394577145576477050781250000000000000 1.2685233588746318567075377359287813305854797363281250000000000000 0.2901911054948079216053713480505393818020820617675781250000000000 0.2264671236164342571495211586807272396981716156005859375000000000 0.3539150873731815583056459217914380133152008056640625000000000000
0.4332275390625000000000000000000000000000000000000000000000000000 1.1618648020756328076430463625001721084117889404296875000000000000 1.0549430823035599313897137108142487704753875732421875000000000000 1.2687865218477056838963790141860954463481903076171875000000000000 0.2894178317194800453826530883816303685307502746582031250000000000 0.2261254942245656818222698802856029942631721496582031250000000000 0.3527101692143944089430362964776577427983283996582031250000000000
0.4340820312500000000000000000000000000000000000000000000000000000 1.1621117736927821795234194723889231681823730468750000000000000000 1.0551762111905065300021533403196372091770172119140625000000000000 1.2690473361950578290446856044582091271877288818359375000000000000 0.2886353357360670335296504163125064224004745483398437500000000000 0.2256120688788796069257358567483606748282909393310546875000000000 0.3516586025932544323779893602477386593818664550781250000000000000
0.4349365234375000000000000000000000000000000000000000000000000000 1.1623580727062210460331925787613727152347564697265625000000000000 1.0554103462131267932022637978661805391311645507812500000000000000 1.2693057991993152988641213596565648913383483886718750000000000000 0.2878435420966113378327122518385294824838638305664062500000000000 0.2249227912758212655219836051401216536760330200195312500000000000 0.3507642929174014101434408985369373112916946411132812500000000000
0.4357910156250000000000000000000000000000000000000000000000000000 1.1626036911388566430503033188870176672935485839843750000000000000 1.0556454739325342728761825128458440303802490234375000000000000000 1.2695619083451790132244241249281913042068481445312500000000000000 0.2870423751225728015157301342696882784366607666015625000000000000 0.2240548909741247318727630499779479578137397766113281250000000000 0.3500298592710208711586972185614285990595817565917968750000000000
0.4366455078125000000000000000000000000000000000000000000000000000 1.1628486209488342328910448486567474901676177978515625000000000000 1.0558815805741639248793717342778109014034271240234375000000000000 1.2698156613235045409027179630356840789318084716796875000000000000 0.2862317589048515298344455004553310573101043701171875000000000000 0.2230069657887531753281962210166966542601585388183593750000000000 0.3494565520209498843406947798939654603600502014160156250000000000
0.4375000000000000000000000000000000000000000000000000000000000000 1.1630928540293334894073495888733305037021636962890625000000000000 1.0561186520232732632962324714753776788711547851562500000000000000 1.2700670560353937155184667062712833285331726074218750000000000000 0.2854116173037605230788926746754441410303115844726562500000000000 0.2217790105694747992970405903179198503494262695312500000000000000 0.3490442240380462468607447590329684317111968994140625000000000000
0.4383544921875000000000000000000000000000000000000000000000000000 1.1633363822149391797466932985116727650165557861328125000000000000 1.0563566738314491555428276114980690181255340576171875000000000000 1.2703160905984292039505589855252765119075775146484375000000000000 0.2845819046655595485617595841176807880401611328125000000000000000 0.2203728404914708782769139361334964632987976074218750000000000000 0.3487909688396482188466052321018651127815246582031250000000000000
0.4392089843750000000000000000000000000000000000000000000000000000 1.1635791973536022680946189211681485176086425781250000000000000000 1.0565956313342270700417202533571980893611907958984375000000000000 1.2705627633729774661475175889790989458560943603515625000000000000 0.2837426979096584478412523822044022381305694580078125000000000000 0.2187933288261847963873663047706941142678260803222656250000000000 0.3486920669931320992951384596381103619933128356933593750000000000
0.4400634765625000000000000000000000000000000000000000000000000000 1.1638212913785184188242283198633231222629547119140625000000000000 1.0568355097714161594524284737417474389076232910156250000000000000 1.2708070729856206781960281659848988056182861328125000000000000000 0.2828941042699092967005469745345180854201316833496093750000000000 0.2170468476686932268737706408501253463327884674072265625000000000 0.3487413608711253942828989238478243350982666015625000000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 1.1640626563143350313822566022281534969806671142578125000000000000 1.0570762942984086585340719466330483555793762207031250000000000000 1.2710490183302614042304412578232586383819580078125000000000000000 0.2820362305624942167447954943781951442360877990722656250000000000 0.2151406041454884676689118805370526388287544250488281250000000000 0.3489318569794999658206791082193376496434211730957031250000000000
0.4417724609375000000000000000000000000000000000000000000000000000 1.1643032842767948586981674452545121312141418457031250000000000000 1.0573179699865267178182648422080092132091522216796875000000000000 1.2712885985670629995780700483010150492191314697265625000000000000 0.2811691831859250978453701463877223432064056396484375000000000000 0.2130824246011692180147178987681400030851364135742187500000000000 0.3492559417706809776760223940073046833276748657226562500000000000
0.4426269531250000000000000000000000000000000000000000000000000000 1.1645431674723791815040385699830949306488037109375000000000000000 1.0575605218233752324863417015876621007919311523437500000000000000 1.2715258131213831305217354383785277605056762695312500000000000000 0.2802930681210437091621656691131647676229476928710937500000000000 0.2108805445623697372159455198925570584833621978759765625000000000 0.3497055916797177088639614339626859873533248901367187500000000000
0.4434814453125000000000000000000000000000000000000000000000000000 1.1647822981979500944760275160660967230796813964843750000000000000 1.0578039347131948932911882366170175373554229736328125000000000000 1.2717606616827052956608667955151759088039398193359375000000000000 0.2794079909310217546547505662601906806230545043945312500000000000 0.2085434149348482923969072544423397630453109741210937500000000000 0.3502725669271952169125938780780415982007980346679687500000000000
0.4443359375000000000000000000000000000000000000000000000000000000 1.1650206688403943466880718915490433573722839355468750000000000000 1.0580481934772247853970839059911668300628662109375000000000000000 1.2719931442035639079790598771069198846817016601562500000000000000 0.2785140567613607065489134129165904596447944641113281250000000000 0.2060795315881769618204799598970566876232624053955078125000000000 0.3509485819345444790329224815650377422571182250976562500000000000
0.4451904296875000000000000000000000000000000000000000000000000000 1.1652582718762667379763797725900076329708099365234375000000000000 1.0582932828540636549519149411935359239578247070312500000000000000 1.2722232608984698210008446039864793419837951660156250000000000000 0.2776113703398920273812677805835846811532974243164062500000000000 0.2034972922416998231120999207632848992943763732910156250000000000 0.3517254484380842316504356404038844630122184753417968750000000000
0.4460449218750000000000000000000000000000000000000000000000000000 1.1654950998714321830362905529909767210483551025390625000000000000 1.0585391875000382810867449734359979629516601562500000000000000000 1.2724510122428260849858361325459554791450500488281250000000000000 0.2767000359767769479546473121445160359144210815429687500000000000 0.2008048817721189982510310301222489215433597564697265625000000000 0.3525951901814349254138392097956966608762741088867187500000000000
0.4468994140625000000000000000000000000000000000000000000000000000 1.1657311454807095518759751939796842634677886962890625000000000000 1.0587858919895727360938053607242181897163391113281250000000000000 1.2726763989718463676581450272351503372192382812500000000000000000 0.2757801575645066338715594156383303925395011901855468750000000000 0.1980101849190349927454235512414015829563140869140625000000000000 0.3535501302099782749976952800352592021226882934570312500000000000
0.4477539062500000000000000000000000000000000000000000000000000000 1.1659664014475144000471118488349020481109619140625000000000000000 1.0590333808155629746750037156743928790092468261718750000000000000 1.2728994220794658254192199819954112172126770019531250000000000000 0.2748518385779021300230340330017497763037681579589843750000000000 0.1951207239137113247373633839742979034781455993652343750000000000 0.3545829532420929353087046820292016491293907165527343750000000000
0.4486083984375000000000000000000000000000000000000000000000000000 1.1662008606035021429647713375743478536605834960937500000000000000 1.0592816383897540877256915337056852877140045166015625000000000000 1.2731200828172501982038511414430104196071624755859375000000000000 0.2739151820741142495663211775536183267831802368164062500000000000 0.1921436177329985117712141118317958898842334747314453125000000000 0.3556867464152300151170038589043542742729187011718750000000000000
0.4494628906250000000000000000000000000000000000000000000000000000 1.1664345158682121184057223217678256332874298095703125000000000000 1.0595306490431202206536909216083586215972900390625000000000000000 1.2733383826933040161577537219272926449775695800781250000000000000 0.2729702906926237959694958590262103825807571411132812500000000000 0.1890855593615549112840312773187179118394851684570312500000000000 0.3568550220236926806549604407337028533220291137695312500000000000
0.4503173828125000000000000000000000000000000000000000000000000000 1.1666673602487089844714773789746686816215515136718750000000000000 1.0597803970262469341889755014562979340553283691406250000000000000 1.2735543234711710347539792564930394291877746582031250000000000000 0.2720172666552413409668531585339223966002464294433593750000000000 0.1859528074911128148194450204755412414669990539550781250000000000 0.3580817258193698671142612965923035517334938049316406250000000000
0.4511718750000000000000000000000000000000000000000000000000000000 1.1668993868392267820865981775568798184394836425781250000000000000 1.0600308665097175619962399650830775499343872070312500000000000000 1.2737679071687360021769563900306820869445800781250000000000000000 0.2710562117661073910923619223467539995908737182617187500000000000 0.1827511893653711583240806248795706778764724731445312500000000000 0.3593612341668436238606432198139373213052749633789062500000000000
0.4520263671875000000000000000000000000000000000000000000000000000 1.1671305888208125534077908014296554028987884521484375000000000000 1.0602820415845031210011484290589578449726104736328125000000000000 1.2739791360571219858144331738003529608249664306640625000000000000 0.2700872274116923321685135306324809789657592773437500000000000000 0.1794861118865809512801234859580290503799915313720703125000000000 0.3606883429368037408124791909358464181423187255859375000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 1.1673609594609681838761616745614446699619293212890625000000000000 1.0605339062623519996719778646365739405155181884765625000000000000 1.2741880126595843680803454844863153994083404541015625000000000000 0.2691104145607963737951706661988282576203346252441406250000000000 0.1761625785561407586676807568437652662396430969238281250000000000 0.3620582505654519889226605755538912490010261535644531250000000000
0.4537353515625000000000000000000000000000000000000000000000000000 1.1675904921132944647155227357870899140834808349609375000000000000 1.0607864444761851974163846534793265163898468017578125000000000000 1.2743945397504037320146608180948533117771148681640625000000000000 0.2681258737645496603718697770091239362955093383789062500000000000 0.1727852102734832584474133909679949283599853515625000000000000000 0.3634665372556160622963261630502529442310333251953125000000000000
0.4545898437500000000000000000000000000000000000000000000000000000 1.1678191802171340452076719884644262492656707763671875000000000000 1.0610396400804937844242203937028534710407257080078125000000000000 1.2745987203537743059911235832259990274906158447265625000000000000 0.2671337051564121045643673824088182300329208374023437500000000000 0.1693582684333010957011822483764262869954109191894531250000000000 0.3649091418795231134275525164412101730704307556152343750000000000
0.4554443359375000000000000000000000000000000000000000000000000000 1.1680470172972137188338592750369571149349212646484375000000000000 1.0612934768517370276441624810104258358478546142578125000000000000 1.2748005577426904100235560690634883940219879150390625000000000000 0.2661340084521735538380937668989645317196846008300781250000000000 0.1658856791245819917168802248852443881332874298095703125000000000 0.3663823377797651437148829245415981858968734741210937500000000000
0.4562988281250000000000000000000000000000000000000000000000000000 1.1682739969632891519069062269409187138080596923828125000000000000 1.0615479384887471780984924407675862312316894531250000000000000000 1.2750000554378311257153200131142511963844299316406250000000000000 0.2651268829499537349470017488783923909068107604980468750000000000 0.1623710575406209222215636600594734773039817810058593750000000000 0.3678827083592865476724398376973113045096397399902343750000000000
0.4571533203125000000000000000000000000000000000000000000000000000 1.1685001129097860594896474140114150941371917724609375000000000000 1.0618030086131322597964299347950145602226257324218750000000000000 1.2751972172064398591828648932278156280517578125000000000000000000 0.2641124275302022539335666806437075138092041015625000000000000000 0.1588177319585428182158182153216330334544181823730468750000000000 0.3694071231018616896513151459657819941639900207519531250000000000
0.4580078125000000000000000000000000000000000000000000000000000000 1.1687253589154449340270502943894825875759124755859375000000000000 1.0620586707696861861194292941945604979991912841796875000000000000 1.2753920470612036819346712945844046771526336669921875000000000000 0.2630907406556985961287864483892917633056640625000000000000000000 0.1552287668450531565866867822478525340557098388671875000000000000 0.3709527144663440356708861145307309925556182861328125000000000000
0.4588623046875000000000000000000000000000000000000000000000000000 1.1689497288429635535322859141160733997821807861328125000000000000 1.0623149084267977659834514270187355577945709228515625000000000000 1.2755845492591293410811204012134112417697906494140625000000000000 0.2620619203715520706410302409494761377573013305664062500000000000 0.1516069847990072494425817239971365779638290405273437500000000000 0.3725168559440968918394787579018156975507736206054687500000000000
0.4597167968750000000000000000000000000000000000000000000000000000 1.1691732166386394897727996067260392010211944580078125000000000000 1.0625717049768652611163588517229072749614715576171875000000000000 1.2757747283004137184292403617291711270809173583984375000000000000 0.2610260643052018103560385497985407710075378417968750000000000000 0.1479549871582428177685386572193237952888011932373046875000000000 0.3740971414521607751879628267488442361354827880859375000000000000
0.4605712890625000000000000000000000000000000000000000000000000000 1.1693958163320141707686161680612713098526000976562500000000000000 1.0628290437367129417367550558992661535739898681640625000000000000 1.2759625889273153998004772802232764661312103271484375000000000000 0.2599832696664169384703768628241959959268569946289062500000000000 0.1442751731848714025208124667187803424894809722900390625000000000 0.3756913661479625021755168745585251599550247192382812500000000000
0.4614257812500000000000000000000000000000000000000000000000000000 1.1696175220355156110230154808959923684597015380859375000000000000 1.0630869079480103067680829553864896297454833984375000000000000000 1.2761481361230209152779480064054951071739196777343750000000000000 0.2589336332472963464468307392962742596864700317382812500000000000 0.1405697578060579877590186015368090011179447174072265625000000000 0.3772975086885347328902184926846530288457870483398437500000000000
0.4622802734375000000000000000000000000000000000000000000000000000 1.1698383279441011417532081395620480179786682128906250000000000000 1.0633452807776955229002169289742596447467803955078125000000000000 1.2763313751105067606061993501498363912105560302734375000000000000 0.2578772514222688605478595036402111873030662536621093750000000000 0.1368407879315099162642610508555662818253040313720703125000000000 0.3789137149130278325870335720537696033716201782226562500000000000
0.4631347656250000000000000000000000000000000000000000000000000000 1.1700582283349008072548258496681228280067443847656250000000000000 1.0636041453184004179632893283269368112087249755859375000000000000 1.2765123113514011965463623710093088448047637939453125000000000000 0.2568142201480931308132937829213915392756462097167968750000000000 0.1330901573988104713563984660140704363584518432617187500000000000 0.3805382828973757902701890998287126421928405761718750000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 1.1702772175668609833110167528502643108367919921875000000000000000 1.0638634845888812474612450387212447822093963623046875000000000000 1.2766909505448407191607884669792838394641876220703125000000000000 0.2557446349638577420826379693608032539486885070800781250000000000 0.1293196206169076323266864392280695028603076934814453125000000000 0.3821696493108078795941651151224505156278610229492187500000000000
0.4648437500000000000000000000000000000000000000000000000000000000 1.1704952900803866633339112013345584273338317871093750000000000000 1.0641232815344499051946058898465707898139953613281250000000000000 1.2768672986263234214732165128225460648536682128906250000000000000 0.2546685909909811029727677578193834051489830017089843750000000000 0.1255308049892908117683987256896216422319412231445312500000000000 0.3838063769926713941771367899491451680660247802734375000000000000
0.4656982421875000000000000000000000000000000000000000000000000000 1.1707124403969850767737170826876536011695861816406250000000000000 1.0643835190274126833998025176697410643100738525390625000000000000 1.2770413617665574701476316477055661380290985107421875000000000000 0.2535861829332115013890813770558452233672142028808593750000000000 0.1217252222038502362799761158385081216692924499511718750000000000 0.3854471436625727664981866382731823250651359558105468750000000000
0.4665527343750000000000000000000000000000000000000000000000000000 1.1709286631189081973047905194107443094253540039062500000000000000 1.0646441798675083667546914512058719992637634277343750000000000000 1.2772131463703080278548895876156166195869445800781250000000000000 0.2524975050766270490143483584688510745763778686523437500000000000 0.1179042784777741548207785626800614409148693084716796875000000000 0.3870907316754799154523425386287271976470947265625000000000000000
0.4674072265625000000000000000000000000000000000000000000000000000 1.1711439529287968053239410437527112662792205810546875000000000000 1.0649052467823538759006396503536961972713470458984375000000000000 1.2773826590752397347472424371517263352870941162109375000000000000 0.2514026512896358478421632298704935237765312194824218750000000000 0.1140692838443829182359934293344849720597267150878906250000000000 0.3887360187348887774483330304065020754933357238769531250000000000
0.4682617187500000000000000000000000000000000000000000000000000000 1.1713583045893227740918973722727969288825988769531250000000000000 1.0651667024278932416336829192005097866058349609375000000000000000 1.2775499067507523065501118253450840711593627929687500000000000000 0.2503017150229757126211893591971602290868759155273437500000000000 0.1102214605654619761221368889891891740262508392333984375000000000 0.3903819694804894213646662137762177735567092895507812500000000000
0.4691162109375000000000000000000000000000000000000000000000000000 1.1715717129428324660977978055598214268684387207031250000000000000 1.0654285293888487995417335696402005851268768310546875000000000000 1.2777148964968161326538620414794422686100006103515625000000000000 0.2491947893097144206553394951697555370628833770751953125000000000 0.1063619507481443626772943389369174838066101074218750000000000000 0.3920276278712844786333846514025935903191566467285156250000000000
0.4699707031250000000000000000000000000000000000000000000000000000 1.1717841729109896853344707778887823224067687988281250000000000000 1.0656907101791808223367752361809834837913513183593750000000000000 1.2778776356427985483321663195965811610221862792968750000000000000 0.2480819667652496840482001516647869721055030822753906250000000000 0.1024918232402129980584959412226453423500061035156250000000000000 0.3936721102902863700379043621069286018610000610351562500000000000
0.4708251953125000000000000000000000000000000000000000000000000000 1.1719956794944195177521351070026867091655731201171875000000000000 1.0659532272425489285438970910036005079746246337890625000000000000 1.2780381317462901069603731230017729103565216064453125000000000000 0.2469633395873089554140022983119706623256206512451171875000000000 0.0986120798722095737165460604956024326384067535400390625000000000 0.3953145993024083093558829204994253814220428466796875000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 1.1722062277723501733106559186126105487346649169921875000000000000 1.0662160629527783761716364097082987427711486816406250000000000000 1.2781963925919219704496754275169223546981811523437500000000000000 0.2458389995559495944110750542677124030888080596923828125000000000 0.0947236611091988311983413950656540691852569580078125000000000000 0.3969543380027003576238087134697707369923591613769531250000000000
0.4725341796875000000000000000000000000000000000000000000000000000 1.1724158129022568264332448961795307695865631103515625000000000000 1.0664791996143347940773082882515154778957366943359375000000000000 1.2783524261901788587891815041075460612773895263671875000000000000 0.2447090380335589232529969194729346781969070434570312500000000000 0.0908274511696213482370154679301776923239231109619140625000000000 0.3985906248974965260245539866446051746606826782226562500000000000
0.4733886718750000000000000000000000000000000000000000000000000000 1.1726244301195052344155556056648492813110351562500000000000000000 1.0667426194628013558229895352269522845745086669921875000000000000 1.2785062407762091130081216761027462780475616455078125000000000000 0.2435735459648539769084152339928550645709037780761718750000000000 0.0869242826634839260702136698455433361232280731201171875000000000 0.4002228092662239999910411825112532824277877807617187500000000000
0.4742431640625000000000000000000000000000000000000000000000000000 1.1728320747369935794779394200304523110389709472656250000000000000 1.0670063046653619487358355399919673800468444824218750000000000000 1.2786578448086252102200433000689372420310974121093750000000000000 0.2424326138768817529012267186772078275680541992187500000000000000 0.0830149407972533281974136798453400842845439910888671875000000000 0.4018502869565101498494641418801620602607727050781250000000000000
0.4750976562500000000000000000000000000000000000000000000000000000 1.1730387421447967533083556190831586718559265136718750000000000000 1.0672702373212930027079892170149832963943481445312500000000000000 1.2788072469683005039087220211513340473175048828125000000000000000 0.2412863318790191280438506282735033892095088958740234375000000000 0.0791001671882725632123367631720611825585365295410156250000000000 0.4034724965697656928753644933749455958604812622070312500000000000
0.4759521484375000000000000000000000000000000000000000000000000000 1.1732444278098084211592322390060871839523315429687500000000000000 1.0675343994624588717101687507238239049911499023437500000000000000 1.2789544561571579706082957272883504629135131835937500000000000000 0.2401347896629728584372287514270283281803131103515625000000000000 0.0751806633273275348727793243597261607646942138671875000000000000 0.4050889159986181820016781784943304955959320068359375000000000000
0.4768066406250000000000000000000000000000000000000000000000000000 1.1734491272753850843457712471717968583106994628906250000000000000 1.0677987730538147648218227914185263216495513916015625000000000000 1.2790994814969554038697197029250673949718475341796875000000000000 0.2389780765027794962040985637941048480570316314697265625000000000 0.0712570937241504276382642046883120201528072357177734375000000000 0.4066990592814085925255085385288111865520477294921875000000000000
0.4776611328125000000000000000000000000000000000000000000000000000 1.1736528361609885884320192417362704873085021972656250000000000000 1.0680633399939178929116678773425519466400146484375000000000000000 1.2792423323280592839523706061299890279769897460937500000000000000 0.2378162812548055837780225374444853514432907104492187500000000000 0.0673300887671519909805084580511902458965778350830078125000000000 0.4083024737424592043311122324666939675807952880859375000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 1.1738555501618295195953578513581305742263793945312500000000000000 1.0683280821154441664333489825366996228694915771484375000000000000 1.2793830182082148727573667201795615255832672119140625000000000000 0.2366494923577474041032076002011308446526527404785156250000000000 0.0634002473254995368989739290555007755756378173828125000000000000 0.4098987373899952713074412713467609137296676635742187500000000000
0.4793701171875000000000000000000000000000000000000000000000000000 1.1740572650485099348571793598239310085773468017578125000000000000 1.0685929811857131088714822908514179289340972900390625000000000000 1.2795215489113067608428764287964440882205963134765625000000000000 0.2354777978326311194123832137847784906625747680664062500000000000 0.0594681391187965036060347756574628874659538269042968750000000000 0.4114874565464657352187316519120940938591957092285156250000000000
0.4802246093750000000000000000000000000000000000000000000000000000 1.1742579766666674245811918808612972497940063476562500000000000000 1.0688580189072225401503146713366732001304626464843750000000000000 1.2796579344261123090120690903859212994575500488281250000000000000 0.2343012852828127989823769894428551197052001953125000000000000000 0.0555343068770341175000027078567654825747013092041015625000000000 0.4130682636885915082203268866578582674264907836914062500000000000
0.4810791015625000000000000000000000000000000000000000000000000000 1.1744576809366165104364654325763694941997528076171875000000000000 1.0691231769181868127560619541327469050884246826171875000000000000 1.2797921849550462081168689110199920833110809326171875000000000000 0.2331200418939785579119927660940447822213172912597656250000000000 0.0515992683111647643112718242264236323535442352294921875000000000 0.4146408154767923237571380923327524214982986450195312500000000000
0.4819335937500000000000000000000000000000000000000000000000000000 1.1746563738529933740295518873608671128749847412109375000000000000 1.0693884367930901468923821084899827837944030761718750000000000000 1.2799243109128966011667216662317514419555664062500000000000000000 0.2319341544341440575216495290078455582261085510253906250000000000 0.0476635179125630137342284342594211921095848083496093750000000000 0.4162047909557251013090706237562699243426322937011718750000000000
0.4827880859375000000000000000000000000000000000000000000000000000 1.1748540514843983650905556714860722422599792480468750000000000000 1.0696537800432441844833419963833875954151153564453125000000000000 1.2800543229255525456977693465887568891048431396484375000000000000 0.2307437092536550049537424911250127479434013366699218750000000000 0.0437275285977696270833803282584995031356811523437500000000000000 0.4177598899095403828241046539915259927511215209960937500000000000
0.4836425781250000000000000000000000000000000000000000000000000000 1.1750507099730389537484143147594295442104339599609375000000000000 1.0699191881173566454066303776926361024379730224609375000000000000 1.2801822318287212620901982518262229859828948974609375000000000000 0.2295487922851870699059162461708183400332927703857421875000000000 0.0397917532132420204149525488901417702436447143554687500000000000 0.4193058313571321193968799434514949098229408264160156250000000000
0.4844970703125000000000000000000000000000000000000000000000000000 1.1752463455343726828061790001811459660530090332031250000000000000 1.0701846424021097536893876167596317827701568603515625000000000000 1.2803080486666356119229703836026601493358612060546875000000000000 0.2283494890437455793197329967370023950934410095214843750000000000 0.0358566259133330511588155786739662289619445800781250000000000000 0.4208423521741581074806504148000385612249374389648437500000000000
0.4853515625000000000000000000000000000000000000000000000000000000 1.1754409544567510081947148137260228395462036132812500000000000000 1.0704501242227502100234914905740879476070404052734375000000000000 1.2804317846907518063659381368779577314853668212890625000000000000 0.2271458846266659059587311730865621939301490783691406250000000000 0.0319225634233824551166947003366658464074134826660156250000000000 0.4223692058299493568007676458364585414528846740722656250000000000
0.4862060546875000000000000000000000000000000000000000000000000000 1.1756345331010615851141665189061313867568969726562500000000000000 1.0707156148436864917528055229922756552696228027343750000000000000 1.2805534513584366784755275148199871182441711425781250000000000000 0.2259380637136130520747911987200495786964893341064453125000000000 0.0279899661986033054805744768600561656057834625244140625000000000 0.4238861612286227709134323049511294811964035034179687500000000000
0.4870605468750000000000000000000000000000000000000000000000000000 1.1758270779003721084876588065526448190212249755859375000000000000 1.0709810954691019180273769961786456406116485595703125000000000000 1.2806730603316422989479406169266439974308013916015625000000000000 0.2247261105665822322752234185827546752989292144775390625000000000 0.0240592194883734733501512437214842066168785095214843750000000000 0.4253930016447909912002955934440251439809799194335937500000000000
0.4879150390625000000000000000000000000000000000000000000000000000 1.1760185853595728211473669944098219275474548339843750000000000000 1.0712465472435741542511777879553847014904022216796875000000000000 1.2807906234755714880435562008642591536045074462890625000000000000 0.2235101090298984571891338646310032345354557037353515625000000000 0.0201306943145838912467837644726387225091457366943359375000000000 0.4268895237452130508870595804182812571525573730468750000000000000
0.4887695312500000000000000000000000000000000000000000000000000000 1.1762090520550196881544025018229149281978607177734375000000000000 1.0715119512527104816967948863748461008071899414062500000000000000 1.2809061528573288946120101172709837555885314941406250000000000000 0.2222901425302162281560924839141080155968666076660156250000000000 0.0162047483718328055868340697998064570128917694091796875000000000 0.4283755366885996229697752823994960635900497436523437500000000000
0.4896240234375000000000000000000000000000000000000000000000000000 1.1763984746341780152079081744886934757232666015625000000000000000 1.0717772885237948354841819309513084590435028076171875000000000000 1.2810196607445611949316344180260784924030303955078125000000000000 0.2210662940765202311155235292972065508365631103515625000000000000 0.0122817268564920922813143988605588674545288085937500000000000000 0.4298508612965483699497326597338542342185974121093750000000000000
0.4904785156250000000000000000000000000000000000000000000000000000 1.1765868498152647347865240590181201696395874023437500000000000000 1.0720425400264459447896570054581388831138610839843750000000000000 1.2811311596040835247833911125781014561653137207031250000000000000 0.2198386462601251700732518656877800822257995605468750000000000000 0.0083619632309785418833314452058402821421623229980468750000000000 0.4313153292892717982631722861697198823094367980957031250000000000
0.4913330078125000000000000000000000000000000000000000000000000000 1.1767741743868920245574827276868745684623718261718750000000000000 1.0723076866732901279988254827912896871566772460937500000000000000 1.2812406621004939211161399725824594497680664062500000000000000000 0.2186072812546753785234443512308644130825996398925781250000000000 0.0044457799289490673722013980295741930603981018066406250000000000 0.4327687825804016896746873044321546331048011779785156250000000000
0.4921875000000000000000000000000000000000000000000000000000000000 1.1769604452077111478303095282171852886676788330078125000000000000 1.0725727093206494089372426969930529594421386718750000000000000000 1.2813481810947728867233763594413176178932189941406250000000000000 0.2173722808161451247599416092270985245704650878906250000000000000 0.0005334890065865072195094853668706491589546203613281250000000000 0.4342110726257037423003737330873263999819755554199218750000000000
0.4930419921875000000000000000000000000000000000000000000000000000 1.1771456592060536294752637331839650869369506835937500000000000000 1.0728375887692400691975080917472951114177703857421875000000000000 1.2814537296428671897530193746206350624561309814453125000000000000 0.2161337262828384730983799499881570227444171905517578125000000000 -0.0033746072553527406423512502442463301122188568115234375000000000 0.4356420598210296590835355345916468650102615356445312500000000000
0.4938964843750000000000000000000000000000000000000000000000000000 1.1773298133795762066000634149531833827495574951171875000000000000 1.0731023057648905183469878465984947979450225830078125000000000000 1.2815573209942618948531389833078719675540924072265625000000000000 0.2148916985753894781652206802391447126865386962890625000000000000 -0.0072782157945032732726531321532092988491058349609375000000000000 0.4370616129452822296030944926314987242221832275390625000000000000
0.4947509765625000000000000000000000000000000000000000000000000000 1.1775129047949031146913512202445417642593383789062500000000000000 1.0733668409992707104549936047988012433052062988281250000000000000 1.2816589685905355189277088356902822852134704589843750000000000000 0.2136462781967620738754476406029425561428070068359375000000000000 -0.0111770522510399872295749901240924373269081115722656250000000000 0.4384696086445641349804702713299775496125221252441406250000000000
0.4956054687500000000000000000000000000000000000000000000000000000 1.1776949305872690398899749197880737483501434326171875000000000000 1.0736311751106397682775650537223555147647857666015625000000000000 1.2817586860638983115023847858537919819355010986328125000000000000 0.2123975452322498236323866649399860762059688568115234375000000000 -0.0150708404895409930901450934470631182193756103515625000000000000 0.4398659309540406403549184233270352706313133239746093750000000000
0.4964599609375000000000000000000000000000000000000000000000000000 1.1778758879601629594446876581059768795967102050781250000000000000 1.0738952886846095946538071075337938964366912841796875000000000000 1.2818564872357163242355682086781598627567291259765625000000000000 0.2111455793494764754392178929265355691313743591308593750000000000 -0.0189593121554209043111427490657661110162734985351562500000000000 0.4412504708543738551895785349188372492790222167968750000000000000
0.4973144531250000000000000000000000000000000000000000000000000000 1.1780557741849702058090088030439801514148712158203125000000000000 1.0741591622549240270245718420483171939849853515625000000000000000 1.2819523861150163845934457640396431088447570800781250000000000000 0.2098904597983954900541903043631464242935180664062500000000000000 -0.0228422062630718181175382142100716009736061096191406250000000000 0.4426231258598627982259188229363644495606422424316406250000000000
0.4981689453125000000000000000000000000000000000000000000000000000 1.1782345866006163070949241955531761050224304199218750000000000000 1.0744227763042579759655836824094876646995544433593750000000000000 1.2820463968969746382242647086968645453453063964843750000000000000 0.2086322654112901797684997973192366771399974822998046875000000000 -0.0267192688131223377023815146458218805491924285888671875000000000 0.4439837996357026694838054936553817242383956909179687500000000000
0.4990234375000000000000000000000000000000000000000000000000000000 1.1784123226132101613927716243779286742210388183593750000000000000 1.0746861112650314407090945678646676242351531982421875000000000000 1.2821385339613888820764486808911897242069244384765625000000000000 0.2073710746027738471841672662776545621454715728759765625000000000 -0.0305902524364487227170883443250204436480998992919921875000000000 0.4453324016419963893298472612514160573482513427734375000000000000
0.4998779296875000000000000000000000000000000000000000000000000000 1.1785889796956865449573115256498567759990692138671875000000000000 1.0749491475202450629922168445773422718048095703125000000000000000 1.2822288118711280269224062067223712801933288574218750000000000000 0.2061069653697895076582824458455434069037437438964843750000000000 -0.0344549160627911355003760718318517319858074188232421875000000000 0.4466688468023701785725165791518520563840866088867187500000000000
0.5007324218750000000000000000000000000000000000000000000000000000 1.1787645553874497306168223076383583247661590576171875000000000000 1.0752118654043321122060206107562407851219177246093750000000000000 1.2823172453705673490276240045204758644104003906250000000000000000 0.2048400152916101668587600670434767380356788635253906250000000000 -0.0383130246120190476322164840894402004778385162353515625000000000 0.4479930551952393535941610025474801659584045410156250000000000000
0.5015869140625000000000000000000000000000000000000000000000000000 1.1789390472940166620929858254385180771350860595703125000000000000 1.0754742452040333411389383400091901421546936035156250000000000000 1.2824038493839999830470333108678460121154785156250000000000000000 0.2035703015298386542308861635319772176444530487060546875000000000 -0.0421643487062583199875831496683531440794467926025390625000000000 0.4493049517659356562049310923612210899591445922851562500000000000
0.5024414062500000000000000000000000000000000000000000000000000000 1.1791124530866594621869580805650912225246429443359375000000000000 1.0757362671592882730209339570137672126293182373046875000000000000 1.2824886390140306513529822041164152324199676513671875000000000000 0.2022979008284077340196205341271706856787204742431640625000000000 -0.0460086644012551448934544850999373011291027069091796875000000000 0.4506044660580705851771199377253651618957519531250000000000000000
0.5032958984375000000000000000000000000000000000000000000000000000 1.1792847705020488291438596206717193126678466796875000000000000000 1.0759979114641498032511890414752997457981109619140625000000000000 1.2825716295399478550365301998681388795375823974609375000000000000 0.2010228895135797722026893552538240328431129455566406250000000000 -0.0498457529354866535342694078281056135892868041992187500000000000 0.4518915319626461979396481183357536792755126953125000000000000000
0.5041503906250000000000000000000000000000000000000000000000000000 1.1794559973418976550618708643014542758464813232421875000000000000 1.0762591582677207835416766101843677461147308349609375000000000000 1.2826528364160745265820651184185408055782318115234375000000000000 0.1997453434939474858911268029260099865496158599853515625000000000 -0.0536754004956623009814364877456682734191417694091796875000000000 0.4531660874835572450081144779687747359275817871093750000000000000
0.5050048828125000000000000000000000000000000000000000000000000000 1.1796261314726033120336978754494339227676391601562500000000000000 1.0765199876751101459859683018294163048267364501953125000000000000 1.2827322752700964780814274490694515407085418701171875000000000000 0.1984653382604330551508553526218747720122337341308593750000000000 -0.0574973979973701365686622466455446556210517883300781250000000000 0.4544280745182362468703729518892941996455192565917968750000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.1797951708248914926002726133447140455245971679687500000000000000 1.0767803797484136740791882402845658361911773681640625000000000000 1.2828099619013693111213569864048622548580169677734375000000000000 0.1971829488862885393363200137173407711088657379150390625000000000 -0.0613115408797331451484780018290621228516101837158203125000000000 0.4556774386523102515766936448926571756601333618164062500000000000
0.5067138671875000000000000000000000000000000000000000000000000000 1.1799631133934582738476137819816358387470245361328125000000000000 1.0770403145077165341092495509656146168708801269531250000000000000 1.2828859122792000135859780129976570606231689453125000000000000000 0.1958982500270962379129713326619821600615978240966796875000000000 -0.0651176289130304952745831315041868947446346282958984375000000000 0.4569141289672229433449501811992377042770385742187500000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 1.1801299572366146239943418549955822527408599853515625000000000000 1.0772997719321220078114720308803953230381011962890625000000000000 1.2829601425411072401772116791107691824436187744140625000000000000 0.1946113159207679688122993866272736340761184692382812500000000000 -0.0689154660183308176435446057439548894762992858886718750000000000 0.4581380978598667552681433789985021576285362243652343750000000000
0.5084228515625000000000000000000000000000000000000000000000000000 1.1802957004759284664885399251943454146385192871093750000000000000 1.0775587319608013192606676966533996164798736572265625000000000000 1.2830326689910556137164121537352912127971649169921875000000000000 0.1933222203875454292543167866824660450220108032226562500000000000 -0.0727048600982581061380471965094329789280891418457031250000000000 0.4593493008733489646466807698743650689721107482910156250000000000
0.5092773437500000000000000000000000000000000000000000000000000000 1.1804603412958680763722441042773425579071044921875000000000000000 1.0778171744940709952942370364326052367687225341796875000000000000 1.2831035080976651574502511721220798790454864501953125000000000000 0.1920310368300004455477392184548079967498779296875000000000000000 -0.0764856228780854130455679751321440562605857849121093750000000000 0.4605476965380863041410464120417600497603416442871093750000000000
0.5101318359375000000000000000000000000000000000000000000000000000 1.1806238779434450325567240724922157824039459228515625000000000000 1.0780750793944948728864119402715004980564117431640625000000000000 1.2831726764923951922270362047129310667514801025390625000000000000 0.1907378382330345290007755920669296756386756896972656250000000000 -0.0802575697564185674970360651059309020638465881347656250000000000 0.4617332462224876254985872492397902533411979675292968750000000000
0.5109863281250000000000000000000000000000000000000000000000000000 1.1807863087278580582761833284166641533374786376953125000000000000 1.0783324264880129739196945592993870377540588378906250000000000000 1.2832401909677031426326720975339412689208984375000000000000000000 0.1894426971638790146990061202814104035496711730957031250000000000 -0.0840205196647866303649720975954551249742507934570312500000000000 0.4629059139925446597629843381582759320735931396484375000000000000
0.5118408203125000000000000000000000000000000000000000000000000000 1.1809476320201348631400151134585030376911163330078125000000000000 1.0785891955650961371304674685234203934669494628906250000000000000 1.2833060684751735891495627583935856819152832031250000000000000000 0.1881456857720952280388360122742597013711929321289062500000000000 -0.0877742949355139190359409440134186297655105590820312500000000000 0.4640656664797043751136129685619380325078964233398437500000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.1811078462527764276757125117001123726367950439453125000000000000 1.0788453663819297378978490087320096790790557861328125000000000000 1.2833703261236231174535760146682150661945343017578125000000000000 0.1868468757895742349273149329746956937015056610107421875000000000 -0.0915187211772968411960249568437575362622737884521484375000000000 0.4652124727564452832950792071642354130744934082031250000000000000
0.5135498046875000000000000000000000000000000000000000000000000000 1.1812669499193995115149391494924202561378479003906250000000000000 1.0791009186616242754297445571864955127239227294921875000000000000 1.2834329811771747476001337417983449995517730712890625000000000000 0.1855463385305371470934687749831937253475189208984375000000000000 -0.0952536271579524362884683341690106317400932312011718750000000000 0.4663463042190267304754058841353980824351310729980468750000000000
0.5144042968750000000000000000000000000000000000000000000000000000 1.1814249415743798277134146701428107917308807373046875000000000000 1.0793558320954554918813528274768032133579254150390625000000000000 1.2834940510533041635454765128088183701038360595703125000000000000 0.1842441448915348445325435022823512554168701171875000000000000000 -0.0989788446938510979578040860360488295555114746093750000000000000 0.4674671344769207870228910906007513403892517089843750000000000000
0.5152587890625000000000000000000000000000000000000000000000000000 1.1815818198324952170708002086030319333076477050781250000000000000 1.0796100863441326911384976483532227575778961181640625000000000000 1.2835535533208577430031027688528411090373992919921875000000000000 0.1829403653514480587727319971236283890902996063232421875000000000 -0.1026942085455777309288549759003217332065105438232421875000000000 0.4685749392484738207187433545186650007963180541992187500000000000
0.5161132812500000000000000000000000000000000000000000000000000000 1.1817375833685686004059789411257952451705932617187500000000000000 1.0798636610390990320240689470665529370307922363281250000000000000 1.2836115056980381687878889351850375533103942871093750000000000000 0.1816350699714874283863252912851748988032341003417968750000000000 -0.1063995563194043980637104596098652109503746032714843750000000000 0.4696696962623792548363610421802150085568428039550781250000000000
0.5169677734375000000000000000000000000000000000000000000000000000 1.1818922309171113749215464849839918315410614013671875000000000000 1.0801165357838613534369187618722207844257354736328125000000000000 1.2836679260503613964061742080957628786563873291015625000000000000 0.1803283283951934712341369504429167136549949645996093750000000000 -0.1100947283741882665175637612264836207032203674316406250000000000 0.4707513851645752089858376621123170480132102966308593750000000000
0.5178222656250000000000000000000000000000000000000000000000000000 1.1820457612719663664790914481272920966148376464843750000000000000 1.0803686901553504196016319838236086070537567138671875000000000000 1.2837228323885823133565509124309755861759185791015625000000000000 0.1790202098484365289543518429127288982272148132324218750000000000 -0.1137795677333365840233625476685119792819023132324218750000000000 0.4718199874302096419320662334939697757363319396972656250000000000
0.5186767578125000000000000000000000000000000000000000000000000000 1.1821981732859507818744759788387455046176910400390625000000000000 1.0806201037053144720090358532615937292575836181640625000000000000 1.2837762428665870917399161044158972799777984619140625000000000000 0.1777107831394168224736773709082626737654209136962890625000000000 -0.1174539200015090878448376088272198103368282318115234375000000000 0.4728754862803427050366167350148316472768783569335937500000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.1823494658704996052023261654539965093135833740234375000000000000 1.0808707559617451998690285108750686049461364746093750000000000000 1.2838281757792540105356238200329244136810302734375000000000000000 0.1764001166586644520073434705409454181790351867675781250000000000 -0.1211176332857496484862735997012350708246231079101562500000000000 0.4739178666030785525009605407831259071826934814453125000000000000
0.5203857421875000000000000000000000000000000000000000000000000000 1.1824996379953085501313125860178843140602111816406250000000000000 1.0811206264303359070311216783011332154273986816406250000000000000 1.2838786495602811932315034937346354126930236816406250000000000000 0.1750882783790393693035269961910671554505825042724609375000000000 -0.1247705581207653457997963641901151277124881744384765625000000000 0.4749471148788441121624259722011629492044448852539062500000000000
0.5212402343750000000000000000000000000000000000000000000000000000 1.1826486886879767901348259329097345471382141113281250000000000000 1.0813696945959729855957220934215001761913299560546875000000000000 1.2839276827799805946739297723979689180850982666015625000000000000 0.1737753358557315719323810299101751297712326049804687500000000000 -0.1284125473980853859856665621919091790914535522460937500000000000 0.4759632191095485298504286220122594386339187622070312500000000000
0.5220947265625000000000000000000000000000000000000000000000000000 1.1827966170336507989446772626251913607120513916015625000000000000 1.0816179399242649150636452759499661624431610107421875000000000000 1.2839752941430366828257092493004165589809417724609375000000000000 0.1724613562262605481745225688428035937249660491943359375000000000 -0.1320434562988620219581292758448398672044277191162109375000000000 0.4769661687513830905515987979015335440635681152343750000000000000
0.5229492187500000000000000000000000000000000000000000000000000000 1.1829434221746670807817736204015091061592102050781250000000000000 1.0818653418631016815965040223090909421443939208984375000000000000 1.2840215024862324799670432184939272701740264892578125000000000000 0.1711464062104761096883009940938791260123252868652343750000000000 -0.1356631422300799139080140776059124618768692016601562500000000000 0.4779559546510321332846160657936707139015197753906250000000000000
0.5238037109375000000000000000000000000000000000000000000000000000 1.1830891033101951226313985898741520941257476806640625000000000000 1.0821118798442534991721686310484074056148529052734375000000000000 1.2840663267761367460906285486998967826366424560546875000000000000 0.1698305521105575310869539862324018031358718872070312500000000000 -0.1392714647639675673573833591945003718137741088867187500000000000 0.4789325689850826295312913316593039780855178833007812500000000000
0.5246582031250000000000000000000000000000000000000000000000000000 1.1832336596958805685630977677647024393081665039062500000000000000 1.0823575332850030594755708079901523888111114501953125000000000000 1.2841097861067580776506247275392524898052215576171875000000000000 0.1685138598110144103614516097877640277147293090820312500000000000 -0.1428682855804112583619769338838523253798484802246093750000000000 0.4798960052024400790848801534593803808093070983886718750000000000
0.5255126953125000000000000000000000000000000000000000000000000000 1.1833770906434890601843790136626921594142913818359375000000000000 1.0826022815898164175507645268226042389869689941406250000000000000 1.2841518996971617028179935005027800798416137695312500000000000000 0.1671963947786857251909253818666911683976650238037109375000000000 -0.1464534684121916174870392524098861031234264373779296875000000000 0.4808462579695630401133144005143549293279647827148437500000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.1835193955205478566483634494943544268608093261718750000000000000 1.0828461041520498486789847447653301060199737548828125000000000000 1.2841926868890458646177421542233787477016448974609375000000000000 0.1658782220627405823432098941339063458144664764404296875000000000 -0.1500268789928732859895177398357191123068332672119140625000000000 0.4817833231183544784315131437324453145265579223632812500000000000
0.5272216796875000000000000000000000000000000000000000000000000000 1.1836605737499903412413004843983799219131469726562500000000000000 1.0830889803556948969287532236194238066673278808593750000000000000 1.2842321671442857855538477451773360371589660644531250000000000000 0.1645594062946780233858135034097358584403991699218750000000000000 -0.1535883850071874667797544589120661839842796325683593750000000000 0.4827071975965435135513814657315379008650779724121093750000000000
0.5280761718750000000000000000000000000000000000000000000000000000 1.1838006248097980854794286642572842538356781005859375000000000000 1.0833308895771616153780314562027342617511749267578125000000000000 1.2842703600424345555808258723118342459201812744140625000000000000 0.1632400116883266638634353284942335449159145355224609375000000000 -0.1571378560437607652122693480123416520655155181884765625000000000 0.4836178794204141206947156206297222524881362915039062500000000000
0.5289306640625000000000000000000000000000000000000000000000000000 1.1839395482326446895626759214792400598526000976562500000000000000 1.0835718111871019964098650234518572688102722167968750000000000000 1.2843072852781873827154868195066228508949279785156250000000000000 0.1619201020398453594317800252611050382256507873535156250000000000 -0.1606751635500522912280985110555775463581085205078125000000000000 0.4845153676297430100916585615777876228094100952148437500000000000
0.5297851562500000000000000000000000000000000000000000000000000000 1.1840773436055389566945450496859848499298095703125000000000000000 1.0838117245522709275462602818151935935020446777343750000000000000 1.2843429626588069858428298175567761063575744628906250000000000000 0.1605997407277225119681673959348700009286403656005859375000000000 -0.1642001807893729570242413728919927962124347686767578125000000000 0.4853996622448180087161517803906463086605072021484375000000000000
0.5306396484375000000000000000000000000000000000000000000000000000 1.1842140105694671792235794782754965126514434814453125000000000000 1.0840506090374282255339721814380027353763580322265625000000000000 1.2843774121015061329131867751129902899265289306640625000000000000 0.1592789907127767079497715485558728687465190887451171875000000000 -0.1677127827998668718745278738424531184136867523193359375000000000 0.4862707642254202600184953553252853453159332275390625000000000000
0.5314941406250000000000000000000000000000000000000000000000000000 1.1843495488190367570524585971725173294544219970703125000000000000 1.0842884440072808605037835150142200291156768798828125000000000000 1.2844106536307926536011336793308146297931671142578125000000000000 0.1579579145381561633421085844020126387476921081542968750000000000 -0.1712128463553379553729882900370284914970397949218750000000000000 0.4871286754316502820572054588410537689924240112304687500000000000
0.5323486328125000000000000000000000000000000000000000000000000000 1.1844839581021195940024881565477699041366577148437500000000000000 1.0845252088284662583816952974302694201469421386718750000000000000 1.2844427073757729296232810156652703881263732910156250000000000000 0.1566365743293389733992171386489644646644592285156250000000000000 -0.1747002499278238474289537407457828521728515625000000000000000000 0.4879733985865017942273880180437117815017700195312500000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.1846172382194946059996709664119407534599304199218750000000000000 1.0847608828715771256412381262634880840778350830078125000000000000 1.2844735935674120863581038065603934228420257568359375000000000000 0.1553150317941331959303852272569201886653900146484375000000000000 -0.1781748736518182774091201281407848000526428222656250000000000000 0.4888049372400846692698905826546251773834228515625000000000000000
0.5340576171875000000000000000000000000000000000000000000000000000 1.1847493890244908953945923713035881519317626953125000000000000000 1.0849954455132269082184848230099305510520935058593750000000000000 1.2845033325357548825706999195972457528114318847656250000000000000 0.1539933482226768790557258625995018519461154937744140625000000000 -0.1816365992900454695568868146438035182654857635498046875000000000 0.4896232957353991999127629242138937115669250488281250000000000000
0.5349121093750000000000000000000000000000000000000000000000000000 1.1848804104226318134607254251022823154926300048828125000000000000 1.0852288761381603254818628556677140295505523681640625000000000000 1.2845319447071033014395879945368506014347076416015625000000000000 0.1526715844874376448725428190300590358674526214599609375000000000 -0.1850853102007059269862310202370281331241130828857421875000000000 0.4904284791755811889757410426682326942682266235351562500000000000
0.5357666015625000000000000000000000000000000000000000000000000000 1.1850103023712768024466868155286647379398345947265625000000000000 1.0854611541414034281416434168932028114795684814453125000000000000 1.2845594506011501767517302141641266644001007080078125000000000000 0.1513498010432131890556917142021120525896549224853515625000000000 -0.1885208913061126867471983814539271406829357147216796875000000000 0.4912204933925390371030061942292377352714538574218750000000000000
0.5366210937500000000000000000000000000000000000000000000000000000 1.1851390648792650139853321888949722051620483398437500000000000000 1.0856922589304580650804155084188096225261688232421875000000000000 1.2845858708280719628902488693711347877979278564453125000000000000 0.1500280579271310310573994684091303497552871704101562500000000000 -0.1919432290626421622192765426007099449634552001953125000000000000 0.4919993449169042243340754794189706444740295410156250000000000000
0.5374755859375000000000000000000000000000000000000000000000000000 1.1852666980065582613690366997616365551948547363281250000000000000 1.0859221699275400929707302566384896636009216308593750000000000000 1.2846112260855764297673431428847834467887878417968750000000000000 0.1487064147586484863516886889556189998984336853027343750000000000 -0.1953522114319272695581730658886954188346862792968750000000000000 0.4927650409492242422615504437999334186315536499023437500000000000
0.5383300781250000000000000000000000000000000000000000000000000000 1.1853932018638844159141854106565006077289581298828125000000000000 1.0861508665718617727691253094235435128211975097656250000000000000 1.2846355371559070590592455118894577026367187500000000000000000000 0.1473849307395528884789825951884267851710319519042968750000000000 -0.1987477278532299718172282609884859994053840637207031250000000000 0.4935175893323357487751934513653395697474479675292968750000000000
0.5391845703125000000000000000000000000000000000000000000000000000 1.1855185766123808033256636917940340936183929443359375000000000000 1.0863783283219574649081096140434965491294860839843750000000000000 1.2846588249028041417432177695445716381072998046875000000000000000 0.1460636646539613670015000934654381126165390014648437500000000000 -0.2021296692169315956100206221890402957797050476074218750000000000 0.4942569985248543296130208091199165210127830505371093750000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.1856428224632362677937180706067010760307312011718750000000000000 1.0866045346580530672753184262546710669994354248046875000000000000 1.2846811102684194683121177149587310850620269775390625000000000000 0.1447426748683208197476801615266595035791397094726562500000000000 -0.2054979278390770547346733110316563397645950317382812500000000000 0.4949832775757186942300336340849753469228744506835937500000000000
0.5408935546875000000000000000000000000000000000000000000000000000 1.1857659396773350124476564815267920494079589843750000000000000000 1.0868294650844816384704927259008400142192840576171875000000000000 1.2847024142701883864248202371527440845966339111328125000000000000 0.1434220193314082458790892360411817207932472229003906250000000000 -0.2088523974369267954820372779067838564515113830566406250000000000 0.4956964360997432872402157499891472980380058288574218750000000000
0.5417480468750000000000000000000000000000000000000000000000000000 1.1858879285648997736757337406743317842483520507812500000000000000 1.0870530991321436520280485638068057596683502197265625000000000000 1.2847227579976558953234189175418578088283538818359375000000000000 0.1421017555743303018012113625445635989308357238769531250000000000 -0.2121929731054562062730894922424340620636940002441406250000000000 0.4963964842541168098755122173315612599253654479980468750000000000
0.5426025390625000000000000000000000000000000000000000000000000000 1.1860087894851343293112222454510629177093505859375000000000000000 1.0872754163610114375160264899022877216339111328125000000000000000 1.2847421626092572211064180009998381137847900390625000000000000000 0.1407819407105235787192043517279671505093574523925781250000000000 -0.2155195512947632452416257820004830136895179748535156250000000000 0.4970834327158104026800344854564173147082328796386718750000000000
0.5434570312500000000000000000000000000000000000000000000000000000 1.1861285228458673390861122243222780525684356689453125000000000000 1.0874963963626800289574703128891997039318084716796875000000000000 1.2847606493290546492147541357553564012050628662109375000000000000 0.1394626314357544361044460856646765023469924926757812500000000000 -0.2188320297883295517671342622634256258606910705566406250000000000 0.4977572926598384239760264335927786305546760559082031250000000000
0.5443115234375000000000000000000000000000000000000000000000000000 1.1862471291031952969063922864734195172786712646484375000000000000 1.0877160187629630883066056412644684314727783203125000000000000000 1.2847782394434275055061789316823706030845642089843750000000000000 0.1381438840281194180281687522438005544245243072509765625000000000 -0.2221303076820997091100906573046813718974590301513671875000000000 0.4984180757383385174108525461633689701557159423828125000000000000
0.5451660156250000000000000000000000000000000000000000000000000000 1.1863646087611250390381201214040629565715789794921875000000000000 1.0879342632245343480690280557610094547271728515625000000000000000 1.2847949542977157300072121870471164584159851074218750000000000000 0.1368257543480446702943709169630892574787139892578125000000000000 -0.2254142853643345545400222817988833412528038024902343750000000000 0.4990657940604238951287641157250618562102317810058593750000000000
0.5460205078125000000000000000000000000000000000000000000000000000 1.1864809623712173625165178236784413456916809082031250000000000000 1.0881511094496143510212959881755523383617401123046875000000000000 1.2848108152928203740117396591813303530216217041015625000000000000 0.1355082978382863012623005261048092506825923919677734375000000000 -0.2286838644962021216411329760376247577369213104248046875000000000 0.4997004601727746964101584126183297485113143920898437500000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.1865961905322299774212524425820447504520416259765625000000000000 1.0883665371827040413421627818024717271327972412109375000000000000 1.2848258438817559135003421033616177737712860107421875000000000000 0.1341915695239302430685768285911763086915016174316406250000000000 -0.2319389479930685227238029710861155763268470764160156250000000000 0.5003220870409290643721078595262952148914337158203125000000000000
0.5477294921875000000000000000000000000000000000000000000000000000 1.1867102938897606811963214568095281720161437988281250000000000000 1.0885805262133629867093986831605434417724609375000000000000000000 1.2848400615661583756832442304585129022598266601562500000000000000 0.1328756240123923348939172228710958734154701232910156250000000000 -0.2351794400064584067422401858493685722351074218750000000000000000 0.5009306880312430765300746315915603190660476684570312500000000000
0.5485839843750000000000000000000000000000000000000000000000000000 1.1868232731358907550145431741839274764060974121093750000000000000 1.0887930563790346738528569403570145368576049804687500000000000000 1.2848534898927468361762294080108404159545898437500000000000000000 0.1315605154934182396964104100334225222468376159667968750000000000 -0.2384052459066495210926461822964483872056007385253906250000000000 0.5015262768934860559966182336211204528808593750000000000000000000
0.5494384765625000000000000000000000000000000000000000000000000000 1.1869351290088272499190225062193349003791809082031250000000000000 1.0890041075679157689393150576506741344928741455078125000000000000 1.2848661504497387308987299547879956662654876708984375000000000000 0.1302462977390836107449700875804410316050052642822265625000000000 -0.2416162722658739270276129218473215587437152862548828125000000000 0.5021088677440411762731287126371171325445175170898437500000000000
0.5502929687500000000000000000000000000000000000000000000000000000 1.1870458622925466052322462928714230656623840332031250000000000000 1.0892136597218717852797453815583139657974243164062500000000000000 1.2848780648632214251847472041845321655273437500000000000000000000 0.1289330241037937585524275618809042498469352722167968750000000000 -0.2448124268420957538872073655511485412716865539550781250000000000 0.5026784750496833265032137205707840621471405029296875000000000000
0.5511474609375000000000000000000000000000000000000000000000000000 1.1871554738164382669651786272879689931869506835937500000000000000 1.0894216928393996024482248685671947896480560302734375000000000000 1.2848892547934769314821323860087431967258453369140625000000000000 0.1276207475242840394535903669748222455382347106933593750000000000 -0.2479936185633427880858903336047660559415817260742187500000000000 0.5032351136119108669930710675544105470180511474609375000000000000
0.5520019531250000000000000000000000000000000000000000000000000000 1.1872639644549467519141217053402215242385864257812500000000000000 1.0896281869786326179649904588586650788784027099609375000000000000 1.2848997419312608858632529518217779695987701416015625000000000000 0.1263095205196196335606373395421542227268218994140625000000000000 -0.2511597575125567027853890067490283399820327758789062500000000000 0.5037787985517959699066636858333367854356765747070312500000000000
0.5528564453125000000000000000000000000000000000000000000000000000 1.1873713351272152660698111503734253346920013427734375000000000000 1.0898331222603920842573188565438613295555114746093750000000000000 1.2849095479940384478823034442029893398284912109375000000000000000 0.1249993951911956557854210814184625633060932159423828125000000000 -0.2543107549129535183141115339822135865688323974609375000000000000 0.5043095452953447743738024655613116919994354248046875000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.1874775867967293230265113379573449492454528808593750000000000000 1.0900364788712852970320454915054142475128173828125000000000000000 1.2849186947221733490209771844092756509780883789062500000000000000 0.1236904232227368782837118033057777211070060729980468750000000000 -0.2574465231138549636824564004200510680675506591796875000000000000 0.5048273695593287202498800070316065102815628051757812500000000000
0.5545654296875000000000000000000000000000000000000000000000000000 1.1875827204709585860342713203863240778446197509765625000000000000 1.0902382370668439737215749119059182703495025634765625000000000000 1.2849272038750731983469677288667298853397369384765625000000000000 0.1223826558802981467888315592063008807599544525146484375000000000 -0.2605669755769842721448981137655209749937057495117187500000000000 0.5053322873375806212337124634359497576951980590820312500000000000
0.5554199218750000000000000000000000000000000000000000000000000000 1.1876867372010013745864398515550419688224792480468750000000000000 1.0904383771747110376537648335215635597705841064453125000000000000 1.2849350972272917115191148695885203778743743896484375000000000000 0.1210761440122642279559883604633796494454145431518554687500000000 -0.2636720268631944086301643892511492595076560974121093750000000000 0.5058243148877228367865654945489950478076934814453125000000000000
0.5562744140625000000000000000000000000000000000000000000000000000 1.1877896380812267285165262364898808300495147705078125000000000000 1.0906368795978682584291163948364555835723876953125000000000000000 1.2849423965645851986039360781433060765266418457031250000000000000 0.1197709380493494624175809804000891745090484619140625000000000000 -0.2667615926196170161865950376522960141301155090332031250000000000 0.5063034687183158855106057671946473419666290283203125000000000000
0.5571289062500000000000000000000000000000000000000000000000000000 1.1878914242489180264072956560994498431682586669921875000000000000 1.0908337248179080791743444933672435581684112548828125000000000000 1.2849491236799279736402468188316561281681060791015625000000000000 0.1184670880045984031614381137842428870499134063720703125000000000 -0.2698355895672099880044925157562829554080963134765625000000000000 0.5067697655764068498385199745825957506895065307617187500000000000
0.5579833984375000000000000000000000000000000000000000000000000000 1.1879920968839159378660497168311849236488342285156250000000000000 1.0910288933983487424939085030928254127502441406250000000000000000 1.2849553003694831332381909305695444345474243164062500000000000000 0.1171646434733852604193060642501222901046276092529296875000000000 -0.2728939354886890100715390872210264205932617187500000000000000000 0.5072232224354594753989999844634439796209335327148437500000000000
0.5588378906250000000000000000000000000000000000000000000000000000 1.1880916572082613757999070003279484808444976806640625000000000000 1.0912223659879902726288491976447403430938720703125000000000000000 1.2849609484285324789709648030111566185951232910156250000000000000 0.1158636536334141514670292849586985539644956588745117187500000000 -0.2759365492168242006698619661619886755943298339843750000000000000 0.5076638564836525313594961517082992941141128540039062500000000000
0.5596923828125000000000000000000000000000000000000000000000000000 1.1881901064858388927802934631472453474998474121093750000000000000 1.0914141233243137563135860546026378870010375976562500000000000000 1.2849660896473640292470008716918528079986572265625000000000000000 0.1145641672447191145023381864120892714709043502807617187500000000 -0.2789633506230915216406174295116215944290161132812500000000000000 0.5080916851125297784008694179647136479616165161132812500000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.1882874460220200774074328364804387092590332031250000000000000000 1.0916041462369201475723912153625860810279846191406250000000000000 1.2849707458071200072424744575982913374900817871093750000000000000 0.1132662326496640253781222895668179262429475784301757812500000000 -0.2819742606066577006451723264035535976290702819824218750000000000 0.5085067259059857791569925211661029607057571411132812500000000000
0.5614013671875000000000000000000000000000000000000000000000000000 1.1883836771633053963626025506528094410896301269531250000000000000 1.0917924156510092625893548756721429526805877685546875000000000000 1.2849749386756015301358502256334759294986724853515625000000000000 0.1119698977729426392357936492771841585636138916015625000000000000 -0.2849692010836867295253682641487102955579757690429687500000000000 0.5089089966295720079969555627030786126852035522460937500000000000
0.5622558593750000000000000000000000000000000000000000000000000000 1.1884788012969687009956487599993124604225158691406250000000000000 1.0919789125908994087410519568948075175285339355468750000000000000 1.2849786900030379932502455631038174033164978027343750000000000000 0.1106752101215785211163478152229799889028072357177734375000000000 -0.2879480949769586128894616194884292781352996826171875000000000000 0.5092985152201157106333084811922162771224975585937500000000000000
0.5631103515625000000000000000000000000000000000000000000000000000 1.1885728198506999575556619674898684024810791015625000000000000000 1.0921636181835849832566509576281532645225524902343750000000000000 1.2849820215178149318546729773515835404396057128906250000000000000 0.1093822167849252263716053334974276367574930191040039062500000000 -0.2909108662057843242010335416125599294900894165039062500000000000 0.5096752997756347491886685929785016924142837524414062500000000000
0.5639648437500000000000000000000000000000000000000000000000000000 1.1886657342922475333324427992920391261577606201171875000000000000 1.0923465136623309312824403605191037058830261230468750000000000000 1.2849849549221641353824452380649745464324951171875000000000000000 0.1080909644346660647418190137614146806299686431884765625000000000 -0.2938574396762062557186823141819331794977188110351562500000000000 0.5100393685455384407134715729625895619392395019531250000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 1.1887575461290624811994121046154759824275970458984375000000000000 1.0925275803703060617522169195581227540969848632812500000000000000 1.2849875118878189006466072896728292107582092285156250000000000000 0.1068014993248142668891276230169751215726137161254882812500000000 -0.2967877412714701179652365681249648332595825195312500000000000000 0.5103907399210986239879161985300015658140182495117187500000000000
0.5656738281250000000000000000000000000000000000000000000000000000 1.1888482569079408257550767302745953202247619628906250000000000000 1.0927067997642492258592028520070016384124755859375000000000000000 1.2849897140516324256509506085421890020370483398437500000000000000 0.1055138672917130260309193090506596490740776062011718750000000000 -0.2997016978427617939217952880426310002803802490234375000000000000 0.5107294324261878459836339061439502984285354614257812500000000000
0.5665283203125000000000000000000000000000000000000000000000000000 1.1889378682146669596875199204077944159507751464843750000000000000 1.0928841534181736872000101357116363942623138427734375000000000000 1.2849915830111602321750297051039524376392364501953125000000000000 0.1042281137540352481396510597733140457421541213989257812500000000 -0.3025992372001986008278606732346815988421440124511718750000000000 0.5110554647082691248627384084102232009172439575195312500000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.1890263816736570401388917161966674029827117919921875000000000000 1.0930596230271025781632943107979372143745422363281250000000000000 1.2849931403202115021144891215953975915908813476562500000000000000 0.1029442837127837323540902048080170061439275741577148437500000000 -0.3054802881040593054429166386398719623684883117675781250000000000 0.5113688555296267423955214326269924640655517578125000000000000000
0.5682373046875000000000000000000000000000000000000000000000000000 1.1891137989476014968914796554599888622760772705078125000000000000 1.0932331904108376630091470360639505088329315185546875000000000000 1.2849944074843653307738122748560272157192230224609375000000000000 0.1016624217512911987348900311189936473965644836425781250000000000 -0.3083447802562522821467894118541153147816658020019531250000000000 0.5116696237588347351277207053499296307563781738281250000000000000
0.5690917968750000000000000000000000000000000000000000000000000000 1.1892001217371082066875942473416216671466827392578125000000000000 1.0934048375177596312823879998177289962768554687500000000000000000 1.2849954059564567820928004948655143380165100097656250000000000000 0.1003825720352202882645897830116155091673135757446289062500000000 -0.3111926442920076585352262554806657135486602783203125000000000000 0.5119577883624482073088302058749832212924957275390625000000000000
0.5699462890625000000000000000000000000000000000000000000000000000 1.1892853517803463336832692220923490822315216064453125000000000000 1.0935745464286581452029167849104851484298706054687500000000000000 1.2849961571320345221636216592742130160331726074218750000000000000 0.0991047783125633685585853527300059795379638671875000000000000000 -0.3140238117717825128138997570204082876443862915039062500000000000 0.5122333683969092499310704624804202467203140258789062500000000000
0.5708007812500000000000000000000000000000000000000000000000000000 1.1893694908526883935451223806012421846389770507812500000000000000 1.0937422993605905308101000628084875643253326416015625000000000000 1.2849966823447862562801446983939968049526214599609375000000000000 0.0978290839136428669320366680040024220943450927734375000000000000 -0.3168382151733819540595504804514348506927490234375000000000000000 0.5124963830006676879236238164594396948814392089843750000000000000
0.5716552734375000000000000000000000000000000000000000000000000000 1.1894525407663540939040558441774919629096984863281250000000000000 1.0939080786707675585489596414845436811447143554687500000000000000 1.2849970028619406292591520468704402446746826171875000000000000000 0.0965555317511109512107481123166508041322231292724609375000000000 -0.3196357878842744915104390202031936496496200561523437500000000000 0.5127468513864963384207840135786682367324829101562500000000000000
0.5725097656250000000000000000000000000000000000000000000000000000 1.1895345033700535086751415292383171617984771728515625000000000000 1.0940718668604656471643465920351445674896240234375000000000000000 1.2849971398796413701859364664414897561073303222656250000000000000 0.0952841643199495991201075639764894731342792510986328125000000000 -0.3224164641941048570217276392213534563779830932617187500000000000 0.5129847928340039997507915359165053814649581909179687500000000000
0.5733642578125000000000000000000000000000000000000000000000000000 1.1896153805486293641990869218716397881507873535156250000000000000 1.0942336465789619381894226535223424434661865234375000000000000000 1.2849971145182967902087511902209371328353881835937500000000000000 0.0940150236974707231851766664476599544286727905273437500000000000 -0.3251801792873941776562674021988641470670700073242187500000000000 0.5132102266823356240266207350941840559244155883789062500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.1896951742227011017405402526492252945899963378906250000000000000 1.0943934006274942394298932413221336901187896728515625000000000000 1.2849969478179079640511872639763168990612030029296875000000000000 0.0927481515433162401196298674221907276660203933715820312500000000 -0.3279268692364189496935011902678525075316429138183593750000000000 0.5134231723230514576883365407411474734544754028320312500000000000
0.5750732421875000000000000000000000000000000000000000000000000000 1.1897738863483076077187661212519742548465728759765625000000000000 1.0945511119632398422396590831340290606021881103515625000000000000 1.2849966607333753731978731593699194490909576416015625000000000000 0.0914835890994577377588470312730350997298955917358398437500000000 -0.3306564709942651503205013341357698664069175720214843750000000000 0.5136236491931805980826197810529265552759170532226562500000000000
0.5759277343750000000000000000000000000000000000000000000000000000 1.1898515189165497218937161960639059543609619140625000000000000000 1.0947067637033145448555160328396596014499664306640625000000000000 1.2849962741297848989319163592881523072719573974609375000000000000 0.0902213771901968220046086344154900871217250823974609375000000000 -0.3333689223880499374885744146013166755437850952148437500000000000 0.5138116767684436370089429146901238709688186645507812500000000000
0.5767822265625000000000000000000000000000000000000000000000000000 1.1899280739532342998643343889852985739707946777343750000000000000 1.0948603391287896613448538118973374366760253906250000000000000000 1.2849958087776789383838149660732597112655639648437500000000000000 0.0889615562221648809027030324614315759390592575073242187500000000 -0.3360641621123062749987298047926742583513259887695312500000000000 0.5139872745566360645597114853444509208202362060546875000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 1.1900035535185167212546275550266727805137634277343750000000000000 1.0950118216887245736756995029281824827194213867187500000000000000 1.2849952853483088688335556071251630783081054687500000000000000000 0.0877041661843231817874411149205116089433431625366210937500000000 -0.3387421297225264860131233035644982010126113891601562500000000000 0.5141504620911728773435811490344349294900894165039062500000000000
0.5784912109375000000000000000000000000000000000000000000000000000 1.1900779597065445081227608170593157410621643066406250000000000000 1.0951611950042132725968713202746585011482238769531250000000000000 1.2849947244088757436486503138439729809761047363281250000000000000 0.0864492466479629545483831520868989173322916030883789062500000000 -0.3414027656288539658291369960352312773466110229492187500000000000 0.5143012589247798471703276845801156014204025268554687500000000000
0.5793457031250000000000000000000000000000000000000000000000000000 1.1901512946450998331471282654092647135257720947265625000000000000 1.0953084428724415566591687820618972182273864746093750000000000000 1.2849941464177581096350877487566322088241577148437500000000000000 0.0851968367667051279523704465646005701273679733276367187500000000 -0.3440460110899227208491879537177737802267074584960937500000000000 0.5144396846233330045095044624758884310722351074218750000000000000
0.5802001953125000000000000000000000000000000000000000000000000000 1.1902235604952426939462384325452148914337158203125000000000000000 1.0954535492707568877790436090435832738876342773437500000000000000 1.2849935717197285001134332560468465089797973632812500000000000000 0.0839469752765005933214936817421403247863054275512695312500000000 -0.3466718082068430684117288365087006241083145141601562500000000000 0.5145657587598442272991405843640677630901336669921875000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.1902947594509543094432046927977353334426879882812500000000000000 1.0955964983607435758727888241992332041263580322265625000000000000 1.2849930205411650430136205613962374627590179443359375000000000000 0.0826997004956301351441538827202748507261276245117187500000000000 -0.3492800999173179543610956443444592878222465515136718750000000000 0.5146795009085782801605546410428360104560852050781250000000000000
0.5819091796875000000000000000000000000000000000000000000000000000 1.1903648937387805162302356620784848928451538085937500000000000000 1.0957372744923064011857150035211816430091857910156250000000000000 1.2849925129852546312747563206357881426811218261718750000000000000 0.0814550503247044171972746084975369740277528762817382812500000000 -0.3518708299899012681422050263790879398584365844726562500000000000 0.5147809306393100747811786277452483773231506347656250000000000000
0.5827636718750000000000000000000000000000000000000000000000000000 1.1904339656174740547101009724428877234458923339843750000000000000 1.0958758622077551247997462269267998635768890380859375000000000000 1.2849920690271929846204557179589755833148956298828125000000000000 0.0802130622466639409129385285268654115498065948486328125000000000 -0.3544439430183761174930623383261263370513916015625000000000000000 0.5148700675117040548300906266376841813325881958007812500000000000
0.5836181640625000000000000000000000000000000000000000000000000000 1.1905019773776381875052265968406572937965393066406250000000000000 1.0960122462458925518546948296716436743736267089843750000000000000 1.2849917085093838231557583640096709132194519042968750000000000000 0.0789737733267790731339630383445182815194129943847656250000000000 -0.3569993844162651641660488621710101142525672912597656250000000000 0.5149469310698233659451261701178736984729766845703125000000000000
0.5844726562500000000000000000000000000000000000000000000000000000 1.1905689313413698737775803238037042319774627685546875000000000000 1.0961464115461025947695361537626013159751892089843750000000000000 1.2849914511366371527856244938448071479797363281250000000000000000 0.0777372202126500461139002595700731035321950912475585937500000000 -0.3595371004114581436894582111563067883253097534179687500000000000 0.5150115408367582636728343459253665059804916381835937500000000000
0.5853271484375000000000000000000000000000000000000000000000000000 1.1906348298619024994593473820714280009269714355468750000000000000 1.0962783432524325633039552485570311546325683593750000000000000000 1.2849913164713724356147395155858248472213745117187500000000000000 0.0765034391342069852726126555353403091430664062500000000000000000 -0.3620570380409597888160533329937607049942016601562500000000000000 0.5150639163093737593612786440644413232803344726562500000000000000
0.5861816406250000000000000000000000000000000000000000000000000000 1.1906996753232494956620257653412409126758575439453125000000000000 1.0964080267176730121292393960175104439258575439453125000000000000 1.2849913239288259791948121346649713814258575439453125000000000000 0.0752724659037098398073339922120794653892517089843750000000000000 -0.3645591451457509957201352790434611961245536804199218750000000000 0.5151040769531707308459544947254471480846405029296875000000000000
0.5870361328125000000000000000000000000000000000000000000000000000 1.1907634701398466248178920068312436342239379882812500000000000000 1.0965354475074280404811588596203364431858062744140625000000000000 1.2849914927722652091546251540421508252620697021484375000000000000 0.0740443359157485353483352241710235830396413803100585937500000000 -0.3670433703657613455639818766940152272582054138183593750000000000 0.5151320421972583885050767094071488827466964721679687500000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.1908262167561960431783063540933653712272644042968750000000000000 1.0966605914041764879840457069803960621356964111328125000000000000 1.2849918421082155983725670012063346803188323974609375000000000000 0.0728190841472427102809561461072007659822702407836914062500000000 -0.3695096631349475968519868729345034807920455932617187500000000000 0.5151478314294329896583235495199915021657943725585937500000000000
0.5887451171875000000000000000000000000000000000000000000000000000 1.1908879176465090310443883936386555433273315429687500000000000000 1.0967834444113213621108116058167070150375366210937500000000000000 1.2849923908816966999779651814606040716171264648437500000000000000 0.0715967451574420349347249725724395830184221267700195312500000000 -0.3719579736764799249293389493686845526099205017089843750000000000 0.5151514639913640225543645101424772292375564575195312500000000000
0.5895996093750000000000000000000000000000000000000000000000000000 1.1909485753143485009530877505312673747539520263671875000000000000 1.0969039927572210579853617673506960272789001464843750000000000000 1.2849931578714759439208137337118387222290039062500000000000000000 0.0703773530879259201498143738717772066593170166015625000000000000 -0.3743882529980268603075899136456428095698356628417968750000000000 0.5151429591738787561183698926470242440700531005859375000000000000
0.5904541015625000000000000000000000000000000000000000000000000000 1.1910081922922730601754892632015980780124664306640625000000000000 1.0970222228992079216425281629199162125587463378906250000000000000 1.2849941616853381987084503634832799434661865234375000000000000000 0.0691609416626037531994342089092242531478404998779296875000000000 -0.3768004528871413683077662426512688398361206054687500000000000000 0.5151223362123488191954834292118903249502182006835937500000000000
0.5913085937500000000000000000000000000000000000000000000000000000 1.1910667711414799629920935331028886139392852783203125000000000000 1.0971381215275819442922511370852589607238769531250000000000000000 1.2849954207553779816919359291205182671546936035156250000000000000 0.0679475441877146618674387923419999424368143081665039062500000000 -0.3791945259067427409505057767091784626245498657226562500000000000 0.5150896142821720369298077457642648369073867797851562500000000000
0.5921630859375000000000000000000000000000000000000000000000000000 1.1911243144514471747896777742425911128520965576171875000000000000 1.0972516755695842505247128428891301155090332031250000000000000000 1.2849969533333100990546427055960521101951599121093750000000000000 0.0667371935518278058818708586841239593923091888427734375000000000 -0.3815704253906921916694727769936434924602508544921875000000000000 0.5150448124943477479220632631040643900632858276367187500000000000
0.5930175781250000000000000000000000000000000000000000000000000000 1.1911808248395776566042059130268171429634094238281250000000000000 1.0973628721933454954751141485758125782012939453125000000000000000 1.2849987774858098177332976774778217077255249023437500000000000000 0.0655299222258420854814175982028245925903320312500000000000000000 -0.3839281054394602654689094833884155377745628356933593750000000000 0.5149879498911444919428959110518917441368103027343750000000000000
0.5938720703125000000000000000000000000000000000000000000000000000 1.1912363049508420953515042128856293857097625732421875000000000000 1.0974716988118056182344162152730859816074371337890625000000000000 1.2850009110898785724685922104981727898120880126953125000000000000 0.0643257622629863357044399663209333084523677825927734375000000000 -0.3862675209158800138098399656882975250482559204101562500000000000 0.5149190454418527407298711295879911631345748901367187500000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.1912907574574218561025418239296413958072662353515625000000000000 1.0975781430866013987923679451341740787029266357421875000000000000 1.2850033718282423134127157027251087129116058349609375000000000000 0.0631247452988192708778214523590577300637960433959960937500000000 -0.3885886274409933727191912566922837868332862854003906250000000000 0.5148381180386318867192585457814857363700866699218750000000000000
0.5955810546875000000000000000000000000000000000000000000000000000 1.1913441850583521564033162576379254460334777832031250000000000000 1.0976821929319242610034734752844087779521942138671875000000000000 1.2850061771847800518031590399914421141147613525390625000000000000 0.0619269025512294291058168482777546159923076629638671875000000000 -0.3908913813899742573099160836136434227228164672851562500000000000 0.5147451864924331710327010114269796758890151977539062500000000000
0.5964355468750000000000000000000000000000000000000000000000000000 1.1913965904791654626393437865772284567356109619140625000000000000 1.0977838365183387736578879412263631820678710937500000000000000000 1.2850093444399921516207996319280937314033508300781250000000000000 0.0607322648204352000256278643064433708786964416503906250000000000 -0.3931757398881401965873294557241024449467658996582031250000000000 0.5146402695290106521497364155948162078857421875000000000000000000
0.5972900390625000000000000000000000000000000000000000000000000000 1.1914479764715339982217301439959555864334106445312500000000000000 1.0978830622765636260140809099539183080196380615234375000000000000 1.2850128906665043704293793780379928648471832275390625000000000000 0.0595408624889849358297055914590600878000259399414062500000000000 -0.3954416608070420169340764005028177052736282348632812500000000000 0.5145233857850118885934875834209378808736801147460937500000000000
0.5981445312500000000000000000000000000000000000000000000000000000 1.1914983458129133619962658485746942460536956787109375000000000000 1.0979798589012115250795886822743341326713562011718750000000000000 1.2850168327246151989129430148750543594360351562500000000000000000 0.0583527255217567430989333843172062188386917114257812500000000000 -0.3976891027606319073406382358371047303080558776855468750000000000 0.5143945538041454490496562357293441891670227050781250000000000000
0.5989990234375000000000000000000000000000000000000000000000000000 1.1915477013061854805187067540828138589859008789062500000000000000 1.0980742153544842398815717388060875236988067626953125000000000000 1.2850211872578867211558417693595401942729949951171875000000000000 0.0571678834659586909694439782469999045133590698242187500000000000 -0.3999180251015072018461182778992224484682083129882812500000000000 0.5142537920334245837850062343932222574949264526367187500000000000
0.5998535156250000000000000000000000000000000000000000000000000000 1.1915960457793015603300545990350656211376190185546875000000000000 1.0981661208698201281919182292767800390720367431640625000000000000 1.2850259706887829924681909687933512032032012939453125000000000000 0.0559863654511286723547414112545084208250045776367187500000000000 -0.4021283879172319886130537724966416135430335998535156250000000000 0.5141011188194892778113853637478314340114593505859375000000000000
0.6007080078125000000000000000000000000000000000000000000000000000 1.1916433820849257063656523314421065151691436767578125000000000000 1.0982555649554937016176836550584994256496429443359375000000000000 1.2850311992143577111136210078257136046886444091796875000000000000 0.0548082001891344594568522552435752004384994506835937500000000000 -0.4043201520267292181642915238626301288604736328125000000000000000 0.5139365524049981370779960343497805297374725341796875000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.1916897131000769860520449583418667316436767578125000000000000000 1.0983425373981605677187189940013922750949859619140625000000000000 1.2850368888019934043853709226823411881923675537109375000000000000 0.0536334159741737592774768472736468538641929626464843750000000000 -0.4064932789767457532725813962315442040562629699707031250000000000 0.5137601109250933273386863220366649329662322998046875000000000000
0.6024169921875000000000000000000000000000000000000000000000000000 1.1917350417257737138498896456439979374408721923828125000000000000 1.0984270282663486373309069676906801760196685791015625000000000000 1.2850430551851987903688723235973156988620758056640625000000000000 0.0524620406827740470845355957862921059131622314453125000000000000 -0.4086477310383881400568384378857444971799850463867187500000000000 0.5135718124039362342259096294583287090063095092773437500000000000
0.6032714843750000000000000000000000000000000000000000000000000000 1.1917793708866759594400264177238568663597106933593750000000000000 1.0985090279138909341583030254696495831012725830078125000000000000 1.2850497138594609847217498099780641496181488037109375000000000000 0.0512941017737927607011982900075963698327541351318359375000000000 -0.4107834712037231605918918830866459757089614868164062500000000000 0.5133716747513086264831372318440116941928863525390625000000000000
0.6041259765625000000000000000000000000000000000000000000000000000 1.1918227035307284999987587070791050791740417480468750000000000000 1.0985885269832975641435268698842264711856842041015625000000000000 1.2850568800781594358539905442739836871623992919921875000000000000 0.0501296262884170784612791749168536625802516937255859375000000000 -0.4129004631824499949033224766026251018047332763671875000000000000 0.5131597157592840963147295951785054057836532592773437500000000000
0.6049804687500000000000000000000000000000000000000000000000000000 1.1918650426288042165623437540489248931407928466796875000000000000 1.0986655164090641800811454231734387576580047607421875000000000000 1.2850645688485442530435420849244110286235809326171875000000000000 0.0489686408501641412538418762778746895492076873779296875000000000 -0.4149986713986366648754255948006175458431243896484375000000000000 0.5129359530989650028942605786141939461231231689453125000000000000
0.6058349609375000000000000000000000000000000000000000000000000000 1.1919063911743474903914830065332353115081787109375000000000000000 1.0987399874209151651172078345553018152713775634765625000000000000 1.2850727949277798156657581785111688077449798583984375000000000000 0.0478111716648809692564725537522463127970695495605468750000000000 -0.4170780609875199274050316944340011104941368103027343750000000000 0.5127004043172818104068255706806667149066925048828125000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 1.1919467521830162670681829695240594446659088134765625000000000000 1.0988119315469768721982291026506572961807250976562500000000000000 1.2850815728190556619381368363974615931510925292968750000000000000 0.0466572445207444341797042852704180404543876647949218750000000000 -0.4191385977923694494684525579941691830754280090332031250000000000 0.5124530868338583733390123597928322851657867431640625000000000000
0.6075439453125000000000000000000000000000000000000000000000000000 1.1919861286923265630832702299812808632850646972656250000000000000 1.0988813406168809194696223130449652671813964843750000000000000000 1.2850909167677722066969181469175964593887329101562500000000000000 0.0455068847882612870225926826606155373156070709228515625000000000 -0.4211802483614115466536986787104979157447814941406250000000000000 0.5121940179379340651877328127739019691944122314453125000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.1920245237612943078886473813327029347419738769531250000000000000 1.0989482067647924345976662152679637074470520019531250000000000000 1.2851008407577961811796285473974421620368957519531250000000000000 0.0443601174202681303171402760199271142482757568359375000000000000 -0.4232029799448167040054613607935607433319091796875000000000000000 0.5119232147853529646397419128334149718284606933593750000000000000
0.6092529296875000000000000000000000000000000000000000000000000000 1.1920619404700791843509932732558809220790863037109375000000000000 1.0990125224323621377919835140346549451351165771484375000000000000 1.2851113585077962309100030324771068990230560302734375000000000000 0.0432169669519314458838721293432172387838363647460937500000000000 -0.4252067604917452170454339466232340782880783081054687500000000000 0.5116406943956081088131782053096685558557510375976562500000000000
0.6101074218750000000000000000000000000000000000000000000000000000 1.1920983819196278030716484863660298287868499755859375000000000000 1.0990742803715995989932707743719220161437988281250000000000000000 1.2851224834676560071500261983601376414299011230468750000000000000 0.0420774575007475670762602248942130245268344879150390625000000000 -0.4271915586474509529679721708816941827535629272460937500000000000 0.5113464736489460316093413894122932106256484985351562500000000000
0.6109619140625000000000000000000000000000000000000000000000000000 1.1921338512313159885280811067786999046802520751953125000000000000 1.0991334736476645606018109901924617588520050048828125000000000000 1.2851342288149674164543512233649380505084991455078125000000000000 0.0409416127665427898030259257211582735180854797363281250000000000 -0.4291573437504452859236891981709050014615058898925781250000000000 0.5110405692835309210408922808710485696792602539062500000000000000
0.6118164062500000000000000000000000000000000000000000000000000000 1.1921683515465926195275869758916087448596954345703125000000000000 1.0991900956415743273453244910342618823051452636718750000000000000 1.2851466074516109117098494607489556074142456054687500000000000000 0.0398094560314731782391106662544189020991325378417968750000000000 -0.4311040858297123246067883428622735664248466491699218750000000000 0.5107229978926586255738584441132843494415283203125000000000000000
0.6126708984375000000000000000000000000000000000000000000000000000 1.1922018860266230255717800901038572192192077636718750000000000000 1.0992441400528256689739237117464654147624969482421875000000000000 1.2851596320004203821696364684612490236759185791015625000000000000 0.0386810101600245648256759523064829409122467041015625000000000000 -0.4330317556019817604173738345707533881068229675292968750000000000 0.5103937759220309455798769704415462911128997802734375000000000000
0.6135253906250000000000000000000000000000000000000000000000000000 1.1922344578519310509534534503472968935966491699218750000000000000 1.0992956009019265728454683994641527533531188964843750000000000000 1.2851733148019355290614385012304410338401794433593750000000000000 0.0375562975990129110925863642478361725807189941406250000000000000 -0.4349403244690618342005450358556117862462997436523437500000000000 0.5100529196670876563857177643512841314077377319335937500000000000
0.6143798828125000000000000000000000000000000000000000000000000000 1.1922660702220428952102793118683621287345886230468750000000000000 1.0993444725328382904905311079346574842929840087890625000000000000 1.2851876679112474999300275158020667731761932373046875000000000000 0.0364353403775838635691997069443459622561931610107421875000000000 -0.4368297645152170449733830537297762930393218994140625000000000000 0.5097004452703848276229336988762952387332916259765625000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.1922967263551300654000897338846698403358459472656250000000000000 1.0993907496153227931756646285066381096839904785156250000000000000 1.2852027030949373376245148392627015709877014160156250000000000000 0.0353181601072130313401231660463963635265827178955078125000000000 -0.4387000485046064213179306534584611654281616210937500000000000000 0.5093363687190325395093282168090809136629104614257812500000000000
0.6160888671875000000000000000000000000000000000000000000000000000 1.1923264294876523283761571292416192591190338134765625000000000000 1.0994344271471967466879959829384461045265197753906250000000000000 1.2852184318281079100643182755447924137115478515625000000000000000 0.0342047779817058195117596142154070548713207244873046875000000000 -0.4405511498787667568066694911976810544729232788085937500000000000 0.5089607058421783403190374883706681430339813232421875000000000000
0.6169433593750000000000000000000000000000000000000000000000000000 1.1923551828740013291962895891629159450531005859375000000000000000 1.0994755004564866762706287772743962705135345458984375000000000000 1.2852348652915159821219504010514356195926666259765625000000000000 0.0330952147771975957457613048973144032061100006103515625000000000 -0.4423830427541523002687995358428452163934707641601562500000000000 0.5085734723085475472714733768953010439872741699218750000000000000
0.6177978515625000000000000000000000000000000000000000000000000000 1.1923829897861428772642966578132472932338714599609375000000000000 1.0995139652034842114858292916323989629745483398437500000000000000 1.2852520143688015430427640239940956234931945800781250000000000000 0.0319894908521534682144249472912633791565895080566406250000000000 -0.4441957019197255163156512480782112106680870056152343750000000000 0.5081746836240323972333499114029109477996826171875000000000000000
0.6186523437500000000000000000000000000000000000000000000000000000 1.1924098535132605647390846570488065481185913085937500000000000000 1.0995498173827011889613913808716461062431335449218750000000000000 1.2852698896438199405167779332259669899940490722656250000000000000 0.0308876261473685631564478626387426629662513732910156250000000000 -0.4459891028345924213205364594614366069436073303222656250000000000 0.5077643551293296031445834159967489540576934814453125000000000000
0.6195068359375000000000000000000000000000000000000000000000000000 1.1924357773613989408545421611052006483078002929687500000000000000 1.0995830533247212823511063106707297265529632568359375000000000000 1.2852885013980765993579780115396715700626373291015625000000000000 0.0297896401859677473211718279344495385885238647460937500000000000 -0.4477632216256897113026980150607414543628692626953125000000000000 0.5073425019976252059450416709296405315399169921875000000000000000
0.6203613281250000000000000000000000000000000000000000000000000000 1.1924607646531064641948205462540499866008758544921875000000000000 1.0996136696979452729294735036091879010200500488281250000000000000 1.2853078596082676554601675888989120721817016601562500000000000000 0.0286955520734058222576123853286844678223133087158203125000000000 -0.4495180350855254580721975798951461911201477050781250000000000000 0.5069091392323371580985735818103421479463577270507812500000000000
0.6212158203125000000000000000000000000000000000000000000000000000 1.1924848187270784549696145404595881700515747070312500000000000000 1.0996416635102308489990718953777104616165161132812500000000000000 1.2853279739439260609401571855414658784866333007812500000000000000 0.0276053804974675243144588421273510903120040893554687500000000000 -0.4512535206699591627810264071740675717592239379882812500000000000 0.5064642816648942114099440914287697523832321166992187500000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.1925079429378004913786526230978779494762420654296875000000000000 1.0996670321104229373077032505534589290618896484375000000000000000 1.2853488537651780454496019956422969698905944824218750000000000000 0.0265191437282673025954693457606481388211250305175781250000000000 -0.4529696564960316029768705448077525943517684936523437500000000000 0.5060079439525662081678092363290488719940185546875000000000000000
0.6229248046875000000000000000000000000000000000000000000000000000 1.1925301406551913618869775746134109795093536376953125000000000000 1.0996897731897756766983320630970411002635955810546875000000000000 1.2853705081206070470756230861297808587551116943359375000000000000 0.0254368596182495410040758088143775239586830139160156250000000000 -0.4546664213398460274717649554077070206403732299804687500000000000 0.5055401405763451094799165730364620685577392578125000000000000000
0.6237792968750000000000000000000000000000000000000000000000000000 1.1925514152642460175002270261757075786590576171875000000000000000 1.0997098847832598167428841406945139169692993164062500000000000000 1.2853929457452322182575699116569012403488159179687500000000000000 0.0243585456021885582433839090299443341791629791259765625000000000 -0.4563437946344909290630198483995627611875534057617187500000000000 0.5050608858388679900386364352016244083642959594726562500000000000
0.6246337890625000000000000000000000000000000000000000000000000000 1.1925717701646791901737287844298407435417175292968750000000000000 1.0997273652707610924750269987271167337894439697265625000000000000 1.2854161750585972878724305701325647532939910888671875000000000000 0.0232842186971886078161730893043568357825279235839843750000000000 -0.4580017564680068931082246308506000787019729614257812500000000000 0.5045701938623841087405708094593137502670288085937500000000000000
0.6254882812500000000000000000000000000000000000000000000000000000 1.1925912087705676789539666060591116547584533691406250000000000000 1.0997422133781618036607596877729520201683044433593750000000000000 1.2854402041629735542471735243452712893486022949218750000000000000 0.0222138955026834894468379388854373246431350708007812500000000000 -0.4596402875814034061363599903415888547897338867187500000000000000 0.5040680785867703850300358681124635040760040283203125000000000000
0.6263427734375000000000000000000000000000000000000000000000000000 1.1926097345099941904322804475668817758560180664062500000000000000 1.0997544281783082631420711550163105130195617675781250000000000000 1.2854650408416801177224897401174530386924743652343750000000000000 0.0211475922004372152152029684657463803887367248535156250000000000 -0.4612593693667189076457191276858793571591377258300781250000000000 0.5035545537675933935872762958751991391181945800781250000000000000
0.6271972656250000000000000000000000000000000000000000000000000000 1.1926273508246902910201470149331726133823394775390625000000000000 1.0997640090918610056291981891263276338577270507812500000000000000 1.2854906925575195764110958407400175929069519042968750000000000000 0.0200853245545436209784639913777937181293964385986328125000000000 -0.4628589838651200327745982576743699610233306884765625000000000000 0.5030296329742072192203750091721303761005401611328125000000000000
0.6280517578125000000000000000000000000000000000000000000000000000 1.1926440611696789151352504632086493074893951416015625000000000000 1.0997709558880293112537174238241277635097503662109375000000000000 1.2855171664513285190167835025931708514690399169921875000000000000 0.0190271079114260888154319673049030825495719909667968750000000000 -0.4644391137650500378519780042552156373858451843261718750000000000 0.5024933295879021599716907076071947813034057617187500000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.1926598690129186497443924963590689003467559814453125000000000000 1.0997752686851862691241876746062189340591430664062500000000000000 1.2855444693406510303645973181119188666343688964843750000000000000 0.0179729571998382409159233930040500126779079437255859375000000000 -0.4659997424004214128245848769438453018665313720703125000000000000 0.5019456568000978391452804316941183060407638549804687500000000000
0.6297607421875000000000000000000000000000000000000000000000000000 1.1926747778349455764157482917653396725654602050781250000000000000 1.0997769479513648249735524586867541074752807617187500000000000000 1.2855726077185263278579441248439252376556396484375000000000000000 0.0169228869308634677359748366143321618437767028808593750000000000 -0.4675408537488453530883703024301212280988693237304687500000000000 0.5013866276105722885603199756587855517864227294921875000000000000
0.6306152343750000000000000000000000000000000000000000000000000000 1.1926887911285171117725667500053532421588897705078125000000000000 1.0997759945046345908536977731273509562015533447265625000000000000 1.2856015877523996326914357268833555281162261962890625000000000000 0.0158769111979149002422673220280557870864868164062500000000000000 -0.4690624324299075831312677564710611477494239807128906250000000000 0.5008162548257373281046511692693457007408142089843750000000000000
0.6314697265625000000000000000000000000000000000000000000000000000 1.1927019123982551818130559695418924093246459960937500000000000000 1.0997724095133594168771651311544701457023620605468750000000000000 1.2856314152831509467489468079293146729469299316406250000000000000 0.0148350436767358262457605633244384080171585083007812500000000000 -0.4705644637034865351843393455055775120854377746582031250000000000 0.5002345510569581321647092408966273069381713867187500000000000000
0.6323242187500000000000000000000000000000000000000000000000000000 1.1927141451602885080518490212853066623210906982421875000000000000 1.0997661944963317282031312061008065938949584960937500000000000000 1.2856620958242452879005668364698067307472229003906250000000000000 0.0137972976253990797790294209335115738213062286376953125000000000 -0.4720469334681143269705216880538500845432281494140625000000000000 0.4996415287189124310174292986630462110042572021484375000000000000
0.6331787109375000000000000000000000000000000000000000000000000000 1.1927254929418968920629140484379604458808898925781250000000000000 1.0997573513227894004273821337847039103507995605468750000000000000 1.2856936345610043836984459630912169814109802246093750000000000000 0.0127636858843076517189274454722180962562561035156250000000000000 -0.4735098282593735996570671886729542165994644165039062500000000000 0.4990372000279889030949220796173904091119766235351562500000000000
0.6340332031250000000000000000000000000000000000000000000000000000 1.1927359592811535016210200410569086670875549316406250000000000000 1.0997458822123080679489248723257333040237426757812500000000000000 1.2857260363499989352931152097880840301513671875000000000000000000 0.0117342208761941346750745651661418378353118896484375000000000000 -0.4749531352483428170430101999954786151647567749023437500000000000 0.4984215770007310863931593303277622908353805541992187500000000000
0.6348876953125000000000000000000000000000000000000000000000000000 1.1927455477265678229770173857104964554309844970703125000000000000 1.0997317897345739723391488951165229082107543945312500000000000000 1.2857593057185616736148858763044700026512145996093750000000000000 0.0107089146061211393234913202832103706896305084228515625000000000 -0.4763768422400757041046404083317611366510391235351562500000000000 0.4977946714523180382627742801560088992118835449218750000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.1927542618367295013115381152601912617683410644531250000000000000 1.0997150768090360184459086667629890143871307373046875000000000000 1.2857934468644229841771675637573935091495513916015625000000000000 0.0096877786614810723619939381023868918418884277343750000000000000 -0.4777809376721286471756400260346708819270133972167968750000000000 0.4971564949950907918996279022394446656107902526855468750000000000
0.6365966796875000000000000000000000000000000000000000000000000000 1.1927621051799510709656715334858745336532592773437500000000000000 1.0996957467044341516526628765859641134738922119140625000000000000 1.2858284636554679902786801903857849538326263427734375000000000000 0.0086708242119963307992236423160647973418235778808593750000000000 -0.4791654106131222889963794386858353391289710998535156250000000000 0.4965070590371149505948267233179649338126182556152343750000000000
0.6374511718750000000000000000000000000000000000000000000000000000 1.1927690813339109077162447647424414753913879394531250000000000000 1.0996738030382089412739787803729996085166931152343750000000000000 1.2858643596296128741585107491118833422660827636718750000000000000 0.0076580620097191354211929592565866187214851379394531250000000000 -0.4805302507613468110392318521917331963777542114257812500000000000 0.4958463747807850818816177707049064338207244873046875000000000000
0.6383056640625000000000000000000000000000000000000000000000000000 1.1927751938852968471849180787103250622749328613281250000000000000 1.0996492497757899275967474750359542667865753173828125000000000000 1.2859011379948037667730886823846958577632904052734375000000000000 0.0066495023890314197689832553805899806320667266845703125000000000 -0.4818754484434043527940616513660643249750137329101562500000000000 0.4951744532214672478431793933850713074207305908203125000000000000
0.6391601562500000000000000000000000000000000000000000000000000000 1.1927804464294484709796506649581715464591979980468750000000000000 1.0996220912297611782548756309552118182182312011718750000000000000 1.2859388016291357637044256989611312747001647949218750000000000000 0.0056451552666452187168033560737967491149902343750000000000000000 -0.4832009946128915101049017266632290557026863098144531250000000000 0.4944913051461819475385084388108225539326667785644531250000000000
0.6400146484375000000000000000000000000000000000000000000000000000 1.1927848425700007251037959576933644711971282958984375000000000000 1.0995923320589109373202063579810783267021179199218750000000000000 1.2859773530810905128873855574056506156921386718750000000000000000 0.0046450301416023631606577737329644151031970977783203125000000000 -0.4845068808491249656711374882434029132127761840820312500000000000 0.4937969411323297475036042669671587646007537841796875000000000000
0.6408691406250000000000000000000000000000000000000000000000000000 1.1927883859185273163205920354812406003475189208984375000000000000 1.0995599772671591498607313042157329618930816650390625000000000000 1.2860167945698954827804527667467482388019561767578125000000000000 0.0036491360952745910406491702815401367843151092529296875000000000 -0.4857930993559047561092256728443317115306854248046875000000000000 0.4930913715464539937016752446652390062808990478515625000000000000
0.6417236328125000000000000000000000000000000000000000000000000000 1.1927910800941829982946273958077654242515563964843750000000000000 1.0995250322023675249027974132332019507884979248046875000000000000 1.2860571279859984716864573783823288977146148681640625000000000000 0.0026574817913633252963734321383526548743247985839843750000000000 -0.4870596429603111232609080616384744644165039062500000000000000000 0.4923746065430377738536549259151797741651535034179687500000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.1927929287233471900009362798300571739673614501953125000000000000 1.0994875025550310265742837145808152854442596435546875000000000000 1.2860983548916633534275888450792990624904632568359375000000000000 0.0016700754758998404003733639910933561623096466064453125000000000 -0.4883065051115541566062461242836434394121170043945312500000000000 0.4916466560633538929181440835236571729183197021484375000000000000
0.6434326171875000000000000000000000000000000000000000000000000000 1.1927939354392678161786989221582189202308654785156250000000000000 1.0994473943568545681870318730943836271762847900390625000000000000 1.2861404765216810641703659712220542132854461669921875000000000000 0.0006869249772457619584997701167594641447067260742187500000000000 -0.4895336798798440858249136908852960914373397827148437500000000000 0.4909075298343356097419132311188150197267532348632812500000000000
0.6442871093750000000000000000000000000000000000000000000000000000 1.1927941038817024832496827002614736557006835937500000000000000000 1.0994047139792104683664319964009337127208709716796875000000000000 1.2861834937841944981329334041220135986804962158203125000000000000 -0.0002919622939078769796594770014053210616111755371093750000000000 -0.4907411619553160297968474878871347755193710327148437500000000000 0.4901572373675002758375285338843241333961486816406250000000000000
0.6451416015625000000000000000000000000000000000000000000000000000 1.1927934376965634299949670094065368175506591796875000000000000000 1.0993594681314855510123607018613256514072418212890625000000000000 1.2862274072616413089775733169517479836940765380859375000000000000 -0.0012665793445401363204183553534676320850849151611328125000000000 -0.4919289466469872751375191910483408719301223754882812500000000000 0.4893957879579069469855312490835785865783691406250000000000000000
0.6459960937500000000000000000000000000000000000000000000000000000 1.1927919405355598136964090372202917933464050292968750000000000000 1.0993116638593110057087187669822014868259429931640625000000000000 1.2862722172118086216840993074583820998668670654296875000000000000 -0.0022369195993001689259926934028044342994689941406250000000000000 -0.4930970298817485830689122394687728956341743469238281250000000000 0.4886231906831482452169268526631640270352363586425781250000000000
0.6468505859375000000000000000000000000000000000000000000000000000 1.1927896160558408844565292383776977658271789550781250000000000000 1.0992613085426825580981358143617399036884307861328125000000000000 1.2863179235689992108149226623936556279659271240234375000000000000 -0.0032029769005068320364415512813138775527477264404296875000000000 -0.4942454082034071216611437193932943046092987060546875000000000000 0.4878394544023934020771093855728395283222198486328125000000000000
0.6477050781250000000000000000000000000000000000000000000000000000 1.1927864679196391595183968092896975576877593994140625000000000000 1.0992084098939691738650026309187524020671844482421875000000000000 1.2863645259453091451717909876606427133083343505859375000000000000 -0.0041647455081497974926918459459557197988033294677734375000000000 -0.4953740787717536564471743076865095645189285278320312500000000000 0.4870445877554541169729418470524251461029052734375000000000000000
0.6485595703125000000000000000000000000000000000000000000000000000 1.1927824997939133755409102377598173916339874267578125000000000000 1.0991529759558116285944606715929694473743438720703125000000000000 1.2864120236320151224873598039266653358936309814453125000000000000 -0.0051222200998886358025430354246054776012897491455078125000000000 -0.4964830393616770365383672469761222600936889648437500000000000000 0.4862385991618998204444324073847383260726928710937500000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.1927777153499918849632877027033828198909759521484375000000000000 1.0990950150989156064440521731739863753318786621093750000000000000 1.2864604156010681634825232322327792644500732421875000000000000000 -0.0060753957710528438962427344449679367244243621826171875000000000 -0.4975722883623132641872643944225274026393890380859375000000000000 0.4854214968202075208836276942747645080089569091796875000000000000
0.6502685546875000000000000000000000000000000000000000000000000000 1.1927721182632156082803476238041184842586517333984375000000000000 1.0990345360197364410481668528518639504909515380859375000000000000 1.2865097005066947755125283947563730180263519287109375000000000000 -0.0070242680346420116599404082080582156777381896972656250000000000 -0.4986418247762371969145078764995560050010681152343750000000000000 0.4845932887069531735946270600834395736455917358398437500000000000
0.6511230468750000000000000000000000000000000000000000000000000000 1.1927657122125807642731842861394397914409637451171875000000000000 1.0989715477380612718150132423033937811851501464843750000000000000 1.2865598766871002567313553299754858016967773437500000000000000000 -0.0079688328213263215360484537086449563503265380859375000000000000 -0.4996916482186865571257783358305459842085838317871093750000000000 0.4837539825760339140536814284132560715079307556152343750000000000
0.6519775390625000000000000000000000000000000000000000000000000000 1.1927585008803827104628680899622850120067596435546875000000000000 1.0989060595944881715269048072514124214649200439453125000000000000 1.2866109421662772493988313726731576025485992431640625000000000000 -0.0089090864794456048336712683521909639239311218261718750000000000 -0.5007217589168337923410945222713053226470947265625000000000000000 0.4829035859579425271626007543090963736176490783691406250000000000
0.6528320312500000000000000000000000000000000000000000000000000000 1.1927504879518588953857261003577150404453277587890625000000000000 1.0988380812478055759129347279667854309082031250000000000000000000 1.2866628946559122148585174727486446499824523925781250000000000000 -0.0098450257750100911291468719355179928243160247802734375000000000 -0.5017321577090836370871329563669860363006591796875000000000000000 0.4820421061590635103399904437537770718336105346679687500000000000
0.6536865234375000000000000000000000000000000000000000000000000000 1.1927416771148311447348078218055889010429382324218750000000000000 1.0987676226722711270156196405878290534019470214843750000000000000 1.2867157315573911624539960030233487486839294433593750000000000000 -0.0107766478917000474435639034709311090409755706787109375000000000 -0.5027228460444239654947296003228984773159027099609375000000000000 0.4811695502610238150964505621232092380523681640625000000000000000
0.6545410156250000000000000000000000000000000000000000000000000000 1.1927320720593495018135854479623958468437194824218750000000000000 1.0986946941547963696450551651651039719581604003906250000000000000 1.2867694499639026339821157307596877217292785644531250000000000000 -0.0117039504308657227316103899283916689455509185791015625000000000 -0.5036938259818041219162410015997011214494705200195312500000000000 0.4802859251200726209418689904850907623767852783203125000000000000
0.6553955078125000000000000000000000000000000000000000000000000000 1.1927216764773356239004442613804712891578674316406250000000000000 1.0986193062920366347867684453376568853855133056640625000000000000 1.2868240466626346130141200774232856929302215576171875000000000000 -0.0126269314115277364596323650403064675629138946533203125000000000 -0.5046451001895528865048845545970834791660308837890625000000000000 0.4793912373664973580744685932586435228586196899414062500000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.1927104940622250683901484080706723034381866455078125000000000000 1.0985414699873874422308972498285584151744842529296875000000000000 1.2868795181370626945493995663127861917018890380859375000000000000 -0.0135455892703768010498777130123926326632499694824218750000000000 -0.5055766719448469004305479757022112607955932617187500000000000000 0.4784854934040932428196413184195989742875099182128906250000000000
0.6571044921875000000000000000000000000000000000000000000000000000 1.1926985285086109112029362222529016435146331787109375000000000000 1.0984611964478916412701892113545909523963928222656250000000000000 1.2869358605693301811356832331512123346328735351562500000000000000 -0.0144599228617735831026180903791100718080997467041015625000000000 -0.5064885451332018506676035940472502261400222778320312500000000000 0.4775686994096546289512161820312030613422393798828125000000000000
0.6579589843750000000000000000000000000000000000000000000000000000 1.1926857835118864770151958509813994169235229492187500000000000000 1.0983784971810599540020803033257834613323211669921875000000000000 1.2869930698427130000283113986370153725147247314453125000000000000 -0.0153699314577491197297831604373641312122344970703125000000000000 -0.5073807242480121715288987616077065467834472656250000000000000000 0.4766408613325139320693324407329782843589782714843750000000000000
0.6588134765625000000000000000000000000000000000000000000000000000 1.1926722627678889576685605788952670991420745849609375000000000000 1.0982933839916049212348525543347932398319244384765625000000000000 1.2870511415441729941022686034557409584522247314453125000000000000 -0.0162756147480043189545995119260624051094055175781250000000000000 -0.5082532143901319354739598566084168851375579833984375000000000000 0.4757019848941233530759120640141190961003303527832031250000000000
0.6596679687500000000000000000000000000000000000000000000000000000 1.1926579699725421424005844528437592089176177978515625000000000000 1.0982058689780922478007596509996801614761352539062500000000000000 1.2871100709669920370004092546878382563591003417968750000000000000 -0.0171769728399105425786785872332984581589698791503906250000000000 -0.5091060212674877183403054914379026740789413452148437500000000000 0.4747520755876666331829483169713057577610015869140625000000000000
0.6605224609375000000000000000000000000000000000000000000000000000 1.1926429088214995921646277565741911530494689941406250000000000000 1.0981159645295111015883549043792299926280975341796875000000000000 1.2871698531134880827409006087691523134708404541015625000000000000 -0.0180740062585089678037775229313410818576812744140625000000000000 -0.5099391511947362065626521143713034689426422119140625000000000000 0.4737911386777183264662482997664483264088630676269531250000000000
0.6613769531250000000000000000000000000000000000000000000000000000 1.1926270830097880359943474104511551558971405029296875000000000000 1.0980236833217693614983545558061450719833374023437500000000000000 1.2872304826978067104903402650961652398109436035156250000000000000 -0.0189667159465111423433114623549045063555240631103515625000000000 -0.5107526110929607732202839542878791689872741699218750000000000000 0.4728191791999384330225097983202431350946426391601562500000000000
0.6622314453125000000000000000000000000000000000000000000000000000 1.1926104962314498791897676710505038499832153320312500000000000000 1.0979290383141075970740985212614759802818298339843750000000000000 1.2872919541487921613054368208395317196846008300781250000000000000 -0.0198551032642984848219924742807052098214626312255859375000000000 -0.5115464084894081331356119335396215319633483886718750000000000000 0.4718362019608111079804757537203840911388397216796875000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.1925931521791868217263754559098742902278900146484375000000000000 1.0978320427454468788397434764192439615726470947265625000000000000 1.2873542616129267646130074354005046188831329345703125000000000000 -0.0207391699899226455983125561033375561237335205078125000000000000 -0.5123205515172610802210328984074294567108154296875000000000000000 0.4708422115374157890244077862007543444633483886718750000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 1.1925750545440025884857959681539796292781829833984375000000000000 1.0977327101306606493835715809836983680725097656250000000000000000 1.2874173989573445275880203553242608904838562011718750000000000000 -0.0216189183191057843202997901244089007377624511718750000000000000 -0.5130750489154589644158477312885224819183349609375000000000000000 0.4698372122772473402640969197818776592612266540527343750000000000
0.6647949218750000000000000000000000000000000000000000000000000000 1.1925562070148467697094929462764412164688110351562500000000000000 1.0976310542567828676396857190411537885665893554687500000000000000 1.2874813597729106717793001735117286443710327148437500000000000000 -0.0224943508652396539915230277983937412500381469726562500000000000 -0.5138099100285538067822699304088018834590911865234375000000000000 0.4688212082980745543103751060698414221405982971191406250000000000
0.6656494140625000000000000000000000000000000000000000000000000000 1.1925366132782566630510245886398479342460632324218750000000000000 1.0975270891791477634313878297689370810985565185546875000000000000 1.2875461373773655626706613475107587873935699462890625000000000000 -0.0233654706593863226160578960843849927186965942382812500000000000 -0.5145251448066068267195305452332831919193267822265625000000000000 0.4677942034878341814874147530645132064819335937500000000000000000
0.6665039062500000000000000000000000000000000000000000000000000000 1.1925162770180013360743487282888963818550109863281250000000000000 1.0974208292174705281496471798163838684558868408203125000000000000 1.2876117248185321439990502767614088952541351318359375000000000000 -0.0242322811502780066650331036726129241287708282470703125000000000 -0.5152207638051300442327828932320699095726013183593750000000000000 0.4667562015045739753915654546290170401334762573242187500000000000
0.6673583984375000000000000000000000000000000000000000000000000000 1.1924952019147250226183132326696068048477172851562500000000000000 1.0973122889518651668083748518256470561027526855468750000000000000 1.2876781148775848784282516135135665535926818847656250000000000000 -0.0250947862043169878099035940977046266198158264160156250000000000 -0.5158967781850654077402396069373935461044311523437500000000000000 0.4657072057764313766092811874841572716832160949707031250000000000
0.6682128906250000000000000000000000000000000000000000000000000000 1.1924733916455887428043070030980743467807769775390625000000000000 1.0972014832188068389484669751254841685295104980468750000000000000 1.2877453000723706466601470310706645250320434570312500000000000000 -0.0259529901055758349670554707699920982122421264648437500000000000 -0.5165531997128103292027390125440433621406555175781250000000000000 0.4646472195016586037574768397462321445345878601074218750000000000
0.6690673828125000000000000000000000000000000000000000000000000000 1.1924508498839154757575897747301496565341949462890625000000000000 1.0970884271070406867920610238797962665557861328125000000000000000 1.2878132726607902647231185255805030465126037597656250000000000000 -0.0268068975557971544976254563152906484901905059814453125000000000 -0.5171900407602796345685192136443220078945159912109375000000000000 0.4635762456486853810844195322715677320957183837890625000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.1924275802988311134811283409362658858299255371093750000000000000 1.0969731359534358183793756325030699372291564941406250000000000000 1.2878820246442264085828810493694618344306945800781250000000000000 -0.0276565136743936457186521238327259197831153869628906250000000000 -0.5178073143050118121166747187089640647172927856445312500000000000 0.4624942869562245206793704710435122251510620117187500000000000000
0.6707763671875000000000000000000000000000000000000000000000000000 1.1924035865549089674431115781771950423717498779296875000000000000 1.0968556253387944376953555547515861690044403076171875000000000000 1.2879515477710234971908676016028039157390594482421875000000000000 -0.0285018439984481841698027437814744189381599426269531250000000000 -0.5184050339303205579000177749549038708209991455078125000000000000 0.4614013459334241895604122873919550329446792602539062500000000000
0.6716308593750000000000000000000000000000000000000000000000000000 1.1923788723118129428968359206919558346271514892578125000000000000 1.0967359110836116808940232658642344176769256591796875000000000000 1.2880218335400142048996485755196772515773773193359375000000000000 -0.0293428944827137661022220527229364961385726928710937500000000000 -0.5189832138254921733988567211781628429889678955078125000000000000 0.4602974248600645856832613844744628295302391052246093750000000000
0.6724853515625000000000000000000000000000000000000000000000000000 1.1923534412239396029775662100291810929775238037109375000000000000 1.0966140092437930420032898837234824895858764648437500000000000000 1.2880928732040861639518425363348796963691711425781250000000000000 -0.0301796714996137027675615627231309190392494201660156250000000000 -0.5195418687860147155532786200637929141521453857421875000000000000 0.4591825257867872545070042633597040548920631408691406250000000000
0.6733398437500000000000000000000000000000000000000000000000000000 1.1923272969400622312008408698602579534053802490234375000000000000 1.0964899361063304983332500341930426657199859619140625000000000000 1.2881646577737939640684317055274732410907745361328125000000000000 -0.0310121818392408155062867081142030656337738037109375000000000000 -0.5200810142138643232812000860576517879962921142578125000000000000 0.4580566505353826922686266698292456567287445068359375000000000000
0.6741943359375000000000000000000000000000000000000000000000000000 1.1923004431029735616931475306046195328235626220703125000000000000 1.0963637081849413323908493111957795917987823486328125000000000000 1.2882371780210057909954457500134594738483428955078125000000000000 -0.0318404327093587125041551644244464114308357238769531250000000000 -0.5206006661178284034008356684353202581405639648437500000000000000 0.4569198006991110339036765708442544564604759216308593750000000000
0.6750488281250000000000000000000000000000000000000000000000000000 1.1922728833491287314672035790863446891307830810546875000000000000 1.0962353422156705384793440316570922732353210449218750000000000000 1.2883104244825869244550631265155971050262451171875000000000000000 -0.0326644317354010116360996107687242329120635986328125000000000000 -0.5211008411138802198792063791188411414623260498046875000000000000 0.4557719776430781966070071575813926756381988525390625000000000000
0.6759033203125000000000000000000000000000000000000000000000000000 1.1922446213082884547418416332220658659934997558593750000000000000 1.0961048551524599226070222357520833611488342285156250000000000000 1.2883843874641169868766610306920483708381652832031250000000000000 -0.0334841869604713404662277298484696075320243835449218750000000000 -0.5215815564255878999944116003462113440036773681640625000000000000 0.4546131825046452745731073719070991501212120056152343750000000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.1922156606031626413511048667714931070804595947265625000000000000 1.0959722641626896688649139832705259323120117187500000000000000000 1.2884590570436356138372957502724602818489074707031250000000000000 -0.0342997068453433084922465923227719031274318695068359375000000000 -0.5220428298845807280059716504183597862720489501953125000000000000 0.4534434161938941665326296970306430011987686157226562500000000000
0.6776123046875000000000000000000000000000000000000000000000000000 1.1921860048490529049303177089313976466655731201171875000000000000 1.0958375866226885975152072205673903226852416992187500000000000000 1.2885344230754172123454281972954049706459045410156250000000000000 -0.0351110002684609512346725068709929473698139190673828125000000000 -0.5224846799310567391216864052694290876388549804687500000000000000 0.4522626793941348921634926227852702140808105468750000000000000000
0.6784667968750000000000000000000000000000000000000000000000000000 1.1921556576534957372359713190235197544097900390625000000000000000 1.0957008401132217745299612943199463188648223876953125000000000000 1.2886104751937696999419813437270931899547576904296875000000000000 -0.0359180765259382583920455545012373477220535278320312500000000000 -0.5229071256143422719020463773631490767002105712890625000000000000 0.4510709725624656996068040371028473600745201110839843750000000000
0.6793212890625000000000000000000000000000000000000000000000000000 1.1921246226159059045102139862137846648693084716796875000000000000 1.0955620424149550284909082620288245379924774169921875000000000000 1.2886872028168567805295197103987447917461395263671875000000000000 -0.0367209453315594236411101292105740867555141448974609375000000000 -0.5233101865934841612215677741914987564086914062500000000000000000 0.4498682959303652584281962845125235617160797119140625000000000000
0.6801757812500000000000000000000000000000000000000000000000000000 1.1920929033272189556669218291062861680984497070312500000000000000 1.0954212115038992614302060246700420975685119628906250000000000000 1.2887645951505386499036376335425302386283874511718750000000000000 -0.0375196168167789001479661692428635433316230773925781250000000000 -0.5236938831379089887008149162284098565578460693359375000000000000 0.4486546495043512439160338090005097910761833190917968750000000000
0.6810302734375000000000000000000000000000000000000000000000000000 1.1920605033695352847900039705564267933368682861328125000000000000 1.0952783655468392165488467071554623544216156005859375000000000000 1.2888426411922313530311612339573912322521209716796875000000000000 -0.0383141015307208177009812288815737701952457427978515625000000000 -0.5240582361281237444572411732224281877279281616210937500000000000 0.4474300330666820535441274842014536261558532714843750000000000000
0.6818847656250000000000000000000000000000000000000000000000000000 1.1920274263157624172748683122335933148860931396484375000000000000 1.0951335228967433721436464111320674419403076171875000000000000000 1.2889213297347814624060902133351191878318786621093750000000000000 -0.0391044104401797876224833316882723011076450347900390625000000000 -0.5244032670564627851561567695171106606721878051757812500000000000 0.4461944461761031544000388748827390372753143310546875000000000000
0.6827392578125000000000000000000000000000000000000000000000000000 1.1919936757292584061929119343403726816177368164062500000000000000 1.0949867020881658419284576666541397571563720703125000000000000000 1.2890006493703509704573662020266056060791015625000000000000000000 -0.0398905549296205974574291985845775343477725982666015625000000000 -0.5247289980278884158337859844323247671127319335937500000000000000 0.4449478881686472764300788185209967195987701416015625000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.1919592551634750066114065703004598617553710937500000000000000000 1.0948379218326347306344814569456502795219421386718750000000000000 1.2890805884943152825883316836552694439888000488281250000000000000 -0.0406725468011779334176480915630236268043518066406250000000000000 -0.5250354517608371018866364465793594717979431152343750000000000000 0.4436903581584812905624914947111392393708229064941406250000000000
0.6844482421875000000000000000000000000000000000000000000000000000 1.1919241681616004058241742313839495182037353515625000000000000000 1.0946872010140338282724314922234043478965759277343750000000000000 1.2891611353091669833759169705444946885108947753906250000000000000 -0.0414503982746567967154760481207631528377532958984375000000000000 -0.5253226515881290747955745246144942939281463623046875000000000000 0.4424218550388155368757736596307950094342231750488281250000000000
0.6853027343750000000000000000000000000000000000000000000000000000 1.1918884182562030638052874564891681075096130371093750000000000000 1.0945345586839807516810196830192580819129943847656250000000000000 1.2892422778284253759295552299590781331062316894531250000000000000 -0.0422241219875323647858778031149995513260364532470703125000000000 -0.5255906214579183499679970736906398087739944458007812500000000000 0.4411423774828536759073926987184677273035049438476562500000000000
0.6861572265625000000000000000000000000000000000000000000000000000 1.1918520089688742213951400117366574704647064208984375000000000000 1.0943800140571975365588741624378599226474761962890625000000000000 1.2893240038805509062314058610354550182819366455078125000000000000 -0.0429937309949497137306906324738520197570323944091796875000000000 -0.5258393859347005871995861525647342205047607421875000000000000000 0.4398519239448012152493561188748572021722793579101562500000000000
0.6870117187500000000000000000000000000000000000000000000000000000 1.1918149438098708525757274401257745921611785888671875000000000000 1.0942235865068845601655311838840134441852569580078125000000000000 1.2894063011128571449859236963675357401371002197265625000000000000 -0.0437592387697241236299561251144041307270526885986328125000000000 -0.5260689702003764622872949985321611166000366210937500000000000000 0.4385504926609281595162315170455258339643478393554687500000000000
0.6878662109375000000000000000000000000000000000000000000000000000 1.1917772262777597269689522363478317856788635253906250000000000000 1.0940652955600940199332171687274239957332611083984375000000000000 1.2894891569954254340046873039682395756244659423828125000000000000 -0.0445206592023411618086470298294443637132644653320312500000000000 -0.5262794000553692175259357100003398954868316650390625000000000000 0.4372380816506868383974904190836241468787193298339843750000000000
0.6887207031250000000000000000000000000000000000000000000000000000 1.1917388598590590298442748462548479437828063964843750000000000000 1.0939051608931045223016553791239857673645019531250000000000000000 1.2895725588250135373868943133857101202011108398437500000000000000 -0.0452780066009566828366672552874661050736904144287109375000000000 -0.5264707019197900628171282733092084527015686035156250000000000000 0.4359146887178766416326425314764492213726043701171875000000000000
0.6895751953125000000000000000000000000000000000000000000000000000 1.1916998480278826466616237667039968073368072509765625000000000000 1.0937432023268052194708843671833164989948272705078125000000000000 1.2896564937289600738523631662246771156787872314453125000000000000 -0.0460312956913957738169784761339542455971240997314453125000000000 -0.5266429028346776286539920874929521232843399047851562500000000000 0.4345803114518860255088839039672166109085083007812500000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.1916601942455831153466760952142067253589630126953125000000000000 1.0935794398220841650015699997311457991600036621093750000000000000 1.2897409486690820656917821906972676515579223632812500000000000000 -0.0467805416171547250314688426442444324493408203125000000000000000 -0.5267960304632743895325575067545287311077117919921875000000000000 0.4332349472289649394696198214660398662090301513671875000000000000
0.6912841796875000000000000000000000000000000000000000000000000000 1.1916199019603943565215331545914523303508758544921875000000000000 1.0934138934752277716455637346371077001094818115234375000000000000 1.2898259104455609413975025745457969605922698974609375000000000000 -0.0475257599393995311398697367621934972703456878662109375000000000 -0.5269301130923794707072715937101747840642929077148437500000000000 0.4318785932135804639386833514436148107051849365234375000000000000
0.6921386718750000000000000000000000000000000000000000000000000000 1.1915789746070748478246059676166623830795288085937500000000000000 1.0932465835133295950498677484574727714061737060546875000000000000 1.2899113657008201005993441867758519947528839111328125000000000000 -0.0482669666369662242466631596471415832638740539550781250000000000 -0.5270451796337537464509637175069656223058700561523437500000000000 0.4305112463598212979576373982126824557781219482421875000000000000
0.6929931640625000000000000000000000000000000000000000000000000000 1.1915374156065510202751056567649357020854949951171875000000000000 1.0930775302897139944491300411755219101905822753906250000000000000 1.2899973009233880461010812723543494939804077148437500000000000000 -0.0490041781063608461455061160449986346065998077392578125000000000 -0.5271412596255734550609872712811920791864395141601562500000000000 0.4291329034128518182811262704490218311548233032226562500000000000
0.6938476562500000000000000000000000000000000000000000000000000000 1.1914952283655599885037190688308328390121459960937500000000000000 1.0929067542793746703466695180395618081092834472656250000000000000 1.2900837024517453066607686196221038699150085449218750000000000000 -0.0497374111617598368972892330930335447192192077636718750000000000 -0.5272183832339749631756831149687059223651885986328125000000000000 0.4277435609104553448922558800404658541083335876464843750000000000
0.6947021484375000000000000000000000000000000000000000000000000000 1.1914524162762929471170991746475920081138610839843750000000000000 1.0927342760744278571394261234672740101814270019531250000000000000 1.2901705564781580370947722258279100060462951660156250000000000000 -0.0504666830350098682966830665463930927217006683349609375000000000 -0.5272765812546326147369768477801699191331863403320312500000000000 0.4263432151846128226324594834295567125082015991210937500000000000
0.6955566406250000000000000000000000000000000000000000000000000000 1.1914089827160383450177505437750369310379028320312500000000000000 1.0925601163795877202034034780808724462985992431640625000000000000 1.2902578490524889698320976094692014157772064208984375000000000000 -0.0511920113756274830496550976022263057529926300048828125000000000 -0.5273158851144217340589648301829583942890167236328125000000000000 0.4249318623631668234708058662363328039646148681640625000000000000
0.6964111328125000000000000000000000000000000000000000000000000000 1.1913649310468243935901000440935604274272918701171875000000000000 1.0923842960076564079230365678085945546627044677734375000000000000 1.2903455660859923792571635203785263001918792724609375000000000000 -0.0519134142507995111071039673333871178328990936279296875000000000 -0.5273363268731322550664231130213011056184768676757812500000000000 0.4235094983715331773410639470966998487710952758789062500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.1913202646150631291988020166172645986080169677734375000000000000 1.0922068358750411931623602868057787418365478515625000000000000000 1.2904336933550850652352437464287504553794860839843750000000000000 -0.0526309101453830419092838610595208592712879180908203125000000000 -0.5273379392252589559220155024377163499593734741210937500000000000 0.4220761189344928165922965490608476102352142333984375000000000000
0.6981201171875000000000000000000000000000000000000000000000000000 1.1912749867511922552409941999940201640129089355468750000000000000 1.0920277569972900444383867579745128750801086425781250000000000000 1.2905222165050944660436016420135274529457092285156250000000000000 -0.0533445179619045639629604238507454283535480499267578125000000000 -0.5273207555018583070349791341868694871664047241210937500000000000 0.4206317195780492346202095177432056516408920288085937500000000000
0.6989746093750000000000000000000000000000000000000000000000000000 1.1912291007693194266892078303499147295951843261718750000000000000 1.0918470804846549526700982823967933654785156250000000000000000000 1.2906111210539839007083173783030360937118530273437500000000000000 -0.0540542570205614636424940044889808632433414459228515625000000000 -0.5272848096724696009829358445131219923496246337890625000000000000 0.4191762956313467292090990667929872870445251464843750000000000000
0.6998291015625000000000000000000000000000000000000000000000000000 1.1911826099668652023666481909458525478839874267578125000000000000 1.0916648275376807930570066673681139945983886718750000000000000000 1.2907003923960496116762897145235911011695861816406250000000000000 -0.0547601470592211925225711866005440242588520050048828125000000000 -0.5272301363471140200900322270172182470560073852539062500000000000 0.4177098422286715795337386225583031773567199707031250000000000000
0.7006835937500000000000000000000000000000000000000000000000000000 1.1911355176242051090440554617089219391345977783203125000000000000 1.0914810194428181677750444578123278915882110595703125000000000000 1.2907900158055920503130664656055159866809844970703125000000000000 -0.0554622082334208788001461698513594456017017364501953125000000000 -0.5271567707783572087620882484770845621824264526367187500000000000 0.4162323543115155066729471400321926921606063842773437500000000000
0.7015380859375000000000000000000000000000000000000000000000000000 1.1910878270043137039380098940455354750156402587890625000000000000 1.0912956775680695553631949223927222192287445068359375000000000000 1.2908799764405578525128248656983487308025360107421875000000000000 -0.0561604611163681877172848544432781636714935302734375000000000000 -0.5270647488634581101507592393318191170692443847656250000000000000 0.4147438266307217347161895304452627897262573242187500000000000000
0.7023925781250000000000000000000000000000000000000000000000000000 1.1910395413524079710754222105606459081172943115234375000000000000 1.0911088233586625495519228934426791965961456298828125000000000000 1.2909702593461533925989215276786126196384429931640625000000000000 -0.0568549266989408497163793754225480370223522186279296875000000000 -0.5269541071465863035783172563242260366678237915039062500000000000 0.4132442537487046596567097367369569838047027587890625000000000000
0.7032470703125000000000000000000000000000000000000000000000000000 1.1909906638955893853903944545891135931015014648437500000000000000 1.0909204783327544063809000363107770681381225585937500000000000000 1.2910608494584243643998888728674501180648803710937500000000000000 -0.0575456263896866326845724870509002357721328735351562500000000000 -0.5268248828211123946374527804437093436717987060546875000000000000 0.4117336300417390737571565750840818509459495544433593750000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.1909411978424875311333153149462305009365081787109375000000000000 1.0907306640771681216506294731516391038894653320312500000000000000 1.2911517316078069406160011567408218979835510253906250000000000000 -0.0582325820148234252204844096922897733747959136962890625000000000 -0.5266771137319853357539045646262820810079574584960937500000000000 0.4102119497023385408240869764995295554399490356445312500000000000
0.7049560546875000000000000000000000000000000000000000000000000000 1.1908911463829034982353505256469361484050750732421875000000000000 1.0905394022431635914216485616634599864482879638671875000000000000 1.2912428905226434050490524896304123103618621826171875000000000000 -0.0589158158182394586788177548442035913467407226562500000000000000 -0.5265108383781911260967945054289884865283966064453125000000000000 0.4086792067417122087391589957405813038349151611328125000000000000
0.7058105468750000000000000000000000000000000000000000000000000000 1.1908405126874523904945135654998011887073516845703125000000000000 1.0903467145422405248922359533025883138179779052734375000000000000 1.2913343108326642560967911776970140635967254638671875000000000000 -0.0595953504614922247029085156100336462259292602539062500000000000 -0.5263260959152874507438468754116911441087722778320312500000000000 0.4071353949923030013380298441916238516569137573242187500000000000
0.7066650390625000000000000000000000000000000000000000000000000000 1.1907892999072069439847609828575514256954193115234375000000000000 1.0901526227419786607697460567578673362731933593750000000000000000 1.2914259770724352271997759089572355151176452636718750000000000000 -0.0602712090238108899598046264145523309707641601562500000000000000 -0.5261229261580272487108800305577460676431655883789062500000000000 0.4055805081104054687912707777286414057016372680664062500000000000
0.7075195312500000000000000000000000000000000000000000000000000000 1.1907375111733404793312729452736675739288330078125000000000000000 1.0899571486619119564664970312151126563549041748046875000000000000 1.2915178736847690021960488593322224915027618408203125000000000000 -0.0609434150020935760938556313703884370625019073486328125000000000 -0.5259013695830704326894533551239874213933944702148437500000000000 0.4040145395788832249905908611253835260868072509765625000000000000
0.7083740234375000000000000000000000000000000000000000000000000000 1.1906851495967698539857337891589850187301635742187500000000000000 1.0897603141694407469231009599752724170684814453125000000000000000 1.2916099850240989610483666183426976203918457031250000000000000000 -0.0616119923109090250612496220128377899527549743652343750000000000 -0.5256614673317776542660340055590495467185974121093750000000000000 0.4024374827099595486323835302755469456315040588378906250000000000
0.7092285156250000000000000000000000000000000000000000000000000000 1.1906322182677986365462174944696016609668731689453125000000000000 1.0895621411757812069254214293323457241058349609375000000000000000 1.2917022953598160661670135596068575978279113769531250000000000000 -0.0622769652824958774850472309481119737029075622558593750000000000 -0.5254032612131107615738301319652236998081207275390625000000000000 0.4008493306481190621148869013268267735838890075683593750000000000
0.7100830078125000000000000000000000000000000000000000000000000000 1.1905787202557602810770731593947857618331909179687500000000000000 1.0893626516319523389597634377423673868179321289062500000000000000 1.2917947888795682231943828810472041368484497070312500000000000000 -0.0629383586667626171440304005955113098025321960449218750000000000 -0.5251267937066059765527370473137125372886657714843750000000000000 0.3992500763730807977758274773805169388651847839355468750000000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.1905246586086610793842055500135757029056549072265625000000000000 1.0891618675248044834091842858470045030117034912109375000000000000 1.2918874496925176753592268141801469027996063232421875000000000000 -0.0635961976312883203732440051680896431207656860351562500000000000 -0.5248321079654620913146345628774724900722503662109375000000000000 0.3976397127028854505681465525412932038307189941406250000000000000
0.7117919921875000000000000000000000000000000000000000000000000000 1.1904700363528235573795655000139959156513214111328125000000000000 1.0889598108730837999758023215690627694129943847656250000000000000 1.2919802618325633147833286784589290618896484375000000000000000000 -0.0642505077613223785082396943835192359983921051025390625000000000 -0.5245192478197131524808582980767823755741119384765625000000000000 0.3960182322970683399532276780519168823957443237304687500000000000
0.7126464843750000000000000000000000000000000000000000000000000000 1.1904148564925292053118255353183485567569732666015625000000000000 1.0887565037235393816672512912191450595855712890625000000000000000 1.2920732092615190289563997794175520539283752441406250000000000000 -0.0649013150597843313516221996906097047030925750732421875000000000 -0.5241882577795098363537817931501194834709167480468750000000000000 0.3943856276599411181393861625110730528831481933593750000000000000
0.7135009765625000000000000000000000000000000000000000000000000000 1.1903591220096620961754751988337375223636627197265625000000000000 1.0885519681470705588566261212690733373165130615234375000000000000 1.2921662758722536334943242763984017074108123779296875000000000000 -0.0655486459472628679723271716284216381609439849853515625000000000 -0.5238391830385005221160099608823657035827636718750000000000000000 0.3927418911439747306602043863676954060792922973632812500000000000
0.7143554687500000000000000000000000000000000000000000000000000000 1.1903028358633513938968917500460520386695861816406250000000000000 1.0883462262349150595497349058859981596469879150390625000000000000 1.2922594454917877282440485942061059176921844482421875000000000000 -0.0661925272620174920401581175610772334039211273193359375000000000 -0.5234720694773203897298685660643968731164932250976562500000000000 0.3910870149532854611607035622000694274902343750000000000000000000
0.7152099609375000000000000000000000000000000000000000000000000000 1.1902460009896147496988305647391825914382934570312500000000000000 1.0881393000948780258596571002271957695484161376953125000000000000 1.2923527018843514735380040292511694133281707763671875000000000000 -0.0668329862599780222254253203573171049356460571289062500000000000 -0.5230869636671964251206645712954923510551452636718750000000000000 0.3894209911472404361809651618386851623654365539550781250000000000
0.7160644531250000000000000000000000000000000000000000000000000000 1.1901886203010012543757056846516206860542297363281250000000000000 1.0879312118476052173576817949651740491390228271484375000000000000 1.2924460287543972913937295743380673229694366455078125000000000000 -0.0674700506147440093318579101833165623247623443603515625000000000 -0.5226839128736447959155952958099078387022018432617187500000000000 0.3877438116441567217407282441854476928710937500000000000000000000
0.7169189453125000000000000000000000000000000000000000000000000000 1.1901306966862350567026851422269828617572784423828125000000000000 1.0877219836228964044977374214795418083667755126953125000000000000 1.2925394097495737089076328629744239151477813720703125000000000000 -0.0681037484175856244750235646279179491102695465087890625000000000 -0.5222629650603084483506677315745037049055099487304687500000000000 0.3860554682251371438894693710608407855033874511718750000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.1900722330098578716217616602079942822456359863281250000000000000 1.0875116375560613946049670630600303411483764648437500000000000000 1.2926328284636543486385562573559582233428955078125000000000000000 -0.0687341081774429374373625023508793674409389495849609375000000000 -0.5218241688929000643426547867420595139265060424804687500000000000 0.3843559525380142449790810132981278002262115478515625000000000000
0.7186279296875000000000000000000000000000000000000000000000000000 1.1900132321118723766062430513557046651840209960937500000000000000 1.0873001957843202447406838473398238420486450195312500000000000000 1.2927262684394245084718022553715854883193969726562500000000000000 -0.0693611588209255280901288642780855298042297363281250000000000000 -0.5213675737432630352685691832448355853557586669921875000000000000 0.3826452561014119790883114546886645257472991943359375000000000000
0.7194824218750000000000000000000000000000000000000000000000000000 1.1899536968073851639360327681060880422592163085937500000000000000 1.0870876804432454409976571696461178362369537353515625000000000000 1.2928197131715248868744083665660582482814788818359375000000000000 -0.0699849296923147345950155795435421168804168701171875000000000000 -0.5208932296935715466901228865026496350765228271484375000000000000 0.3809233703089420219889404961577383801341056823730468750000000000
0.7203369140625000000000000000000000000000000000000000000000000000 1.1898936298862496929729104522266425192356109619140625000000000000 1.0868741136632467103595445223618298768997192382812500000000000000 1.2929131461092526755862763820914551615715026855468750000000000000 -0.0706054505535596288456900992969167418777942657470703125000000000 -0.5204011875406474585403771015990059822797775268554687500000000000 0.3791902864335281453378456717473454773426055908203125000000000000
0.7211914062500000000000000000000000000000000000000000000000000000 1.1898330341127101306142321845982223749160766601562500000000000000 1.0866595175661009076151231056428514420986175537109375000000000000 1.2930065506593193536133412635535933077335357666015625000000000000 -0.0712227515842815961377709754742681980133056640625000000000000000 -0.5198914988004157411438654889934696257114410400390625000000000000 0.3774459956318525488683235380449332296848297119140625000000000000
0.7220458984375000000000000000000000000000000000000000000000000000 1.1897719122250434153897913347464054822921752929687500000000000000 1.0864439142615234246136424189899116754531860351562500000000000000 1.2930999101885634061659402505028992891311645507812500000000000000 -0.0718368633817716151224175291645224206149578094482421875000000000 -0.5193642157125021308061718627868685871362686157226562500000000000 0.3756904889489589560724880357156507670879364013671875000000000000
0.7229003906250000000000000000000000000000000000000000000000000000 1.1897102669352033199601237356546334922313690185546875000000000000 1.0862273258437842304857667841133661568164825439453125000000000000 1.2931932080266224094344806871959008276462554931640625000000000000 -0.0724478169609891753388808410818455740809440612792968750000000000 -0.5188193912449585720736422445042990148067474365234375000000000000 0.3739237573229802213958805623406078666448593139648437500000000000
0.7237548828125000000000000000000000000000000000000000000000000000 1.1896481009284629593025783833581954240798950195312500000000000000 1.0860097743883654342056388486525975167751312255859375000000000000 1.2932864274685604843995179180637933313846588134765625000000000000 -0.0730556437545660519727874770978814922273159027099609375000000000 -0.5182570790991447573503592138877138495445251464843750000000000000 0.3721457915900125978936330284341238439083099365234375000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.1895854168630579650312029116321355104446411132812500000000000000 1.0857912819486645883415576463448815047740936279296875000000000000 1.2933795517774513417208481769193895161151885986328125000000000000 -0.0736603756128029196759143815143033862113952636718750000000000000 -0.5176773337147635434263293063850142061710357666015625000000000000 0.3703565824891577595856517746142344549298286437988281250000000000
0.7254638671875000000000000000000000000000000000000000000000000000 1.1895222173698296597166290666791610419750213623046875000000000000 1.0855718705527399592369874881114810705184936523437500000000000000 1.2934725641869193601962706452468410134315490722656250000000000000 -0.0742620448036715452566625117469811812043190002441406250000000000 -0.5170802102750318152146746797370724380016326904296875000000000000 0.3685561206676887247013496562431100755929946899414062500000000000
0.7263183593750000000000000000000000000000000000000000000000000000 1.1894585050518686752951680318801663815975189208984375000000000000 1.0853515622000990958895272342488169670104980468750000000000000000 1.2935654479036382547008088295115157961845397949218750000000000000 -0.0748606840128121786559489692081115208566188812255859375000000000 -0.5164657647120377559346593443478923290967941284179687500000000000 0.3667443966864134541339126371894963085651397705078125000000000000
0.7271728515625000000000000000000000000000000000000000000000000000 1.1893942824841570171656712773256003856658935546875000000000000000 1.0851303788585295873048153225681744515895843505859375000000000000 1.2936581861097844470265272320830263197422027587890625000000000000 -0.0754563263435372444387638779517146758735179901123046875000000000 -0.5158340537122416691317994263954460620880126953125000000000000000 0.3649214010251671247431204392341896891593933105468750000000000000
0.7280273437500000000000000000000000000000000000000000000000000000 1.1893295522132121266878357346286065876483917236328125000000000000 1.0849083424609744508160247278283350169658660888671875000000000000 1.2937507619654498025596467414288781583309173583984375000000000000 -0.0760490053168276780581891216570511460304260253906250000000000000 -0.5151851347221518828689568181289359927177429199218750000000000000 0.3630871240884965822637298060726607218384742736816406250000000000
0.7288818359375000000000000000000000000000000000000000000000000000 1.1892643167567289452790646464563906192779541015625000000000000000 1.0846854749024474884322444268036633729934692382812500000000000000 1.2938431586110104021258848661091178655624389648437500000000000000 -0.0766387548713364508135015285006375052034854888916015625000000000 -0.5145190659541920563668782051536254584789276123046875000000000000 0.3612415562115190992287239168945234268903732299804687500000000000
0.7297363281250000000000000000000000000000000000000000000000000000 1.1891985786032241989573776663746684789657592773437500000000000000 1.0844617980369948284646852698642760515213012695312500000000000000 1.2939353591694535694500700628850609064102172851562500000000000000 -0.0772256093633833240463815172915928997099399566650390625000000000 -0.5138359063927164793739166270825080573558807373046875000000000000 0.3593846876659497757700023612414952367544174194335937500000000000
0.7305908203125000000000000000000000000000000000000000000000000000 1.1891323402116791285720864834729582071304321289062500000000000000 1.0842373336746951029141428080038167536258697509765625000000000000 1.2940273467486631542300301589420996606349945068359375000000000000 -0.0778096035669617880348170047000166960060596466064453125000000000 -0.5131357158002471940960731444647535681724548339843750000000000000 0.3575165086663235625152879038068931549787521362304687500000000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.1890656040111817759452605969272553920745849609375000000000000000 1.0840121035787024794672106509096920490264892578125000000000000000 1.2941191044436610724233105429448187351226806640625000000000000000 -0.0783907726737327892330142731225350871682167053222656250000000000 -0.5124185547238901961009105434641242027282714843750000000000000000 0.3556370093764246176348819972190540283918380737304687500000000000
0.7322998046875000000000000000000000000000000000000000000000000000 1.1889983724005712684146374158444814383983612060546875000000000000 1.0837861294623323260566394310444593429565429687500000000000000000 1.2942106153388102107726354006445035338401794433593750000000000000 -0.0789691522930294487192526275975978933274745941162109375000000000 -0.5116844845019449250500542802910786122083663940429687500000000000 0.3537461799158860831227002563537098467350006103515625000000000000
0.7331542968750000000000000000000000000000000000000000000000000000 1.1889306477480803270196929588564671576023101806640625000000000000 1.0835594329861866214059773483313620090484619140625000000000000000 1.2943018625099740326334085693815723061561584472656250000000000000 -0.0795447784518545919496546048321761190891265869140625000000000000 -0.5109335672707335795905692066298797726631164550781250000000000000 0.3518440103670244512024112282233545556664466857910156250000000000
0.7340087890625000000000000000000000000000000000000000000000000000 1.1888624323909779967323174787452444434165954589843750000000000000 1.0833320357553215540491464707884006202220916748046875000000000000 1.2943928290266344394154884867020882666110992431640625000000000000 -0.0801176875948797218018881949319620616734027862548828125000000000 -0.5101658659716375998627313492761459201574325561523437500000000000 0.3499304907818781007478037281543947756290435791015625000000000000
0.7348632812500000000000000000000000000000000000000000000000000000 1.1887937286352137089551206372561864554882049560546875000000000000 1.0831039593164535350666710655787028372287750244140625000000000000 1.2944834979539738828435702089336700737476348876953125000000000000 -0.0806879165844473500435185542301042005419731140136718750000000000 -0.5093814443583515316760212954250164330005645751953125000000000000 0.3480056111894567760778329557069810107350349426269531250000000000
0.7357177734375000000000000000000000000000000000000000000000000000 1.1887245387550595676628972796606831252574920654296875000000000000 1.0828752251552073992968416860094293951988220214843750000000000000 1.2945738523549117360289528733119368553161621093750000000000000000 -0.0812555027005706087539493864824180491268634796142578125000000000 -0.5085803670043848034865163754147943109273910522460937500000000000 0.3460693616032436414897688337077852338552474975585937500000000000
0.7365722656250000000000000000000000000000000000000000000000000000 1.1886548649927537457671178344753570854663848876953125000000000000 1.0826458546934039084419509890722110867500305175781250000000000000 1.2946638752921035830922846798785030841827392578125000000000000000 -0.0818204836409324731683057052578078582882881164550781250000000000 -0.5077626993107834385554610889812465757131576538085937500000000000 0.3441217320289184922188496784656308591365814208984375000000000000
0.7374267578125000000000000000000000000000000000000000000000000000 1.1885847095581438814804187131812795996665954589843750000000000000 1.0824158692863843356235520332120358943939208984375000000000000000 1.2947535498299034273372853931505233049392700195312500000000000000 -0.0823828975208859837220387589695747010409832000732421875000000000 -0.5069285075140969043516747660760302096605300903320312500000000000 0.3421627124723248813964460168790537863969802856445312500000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.1885140746283298085472779348492622375488281250000000000000000000 1.0821852902203763502342326319194398820400238037109375000000000000 1.2948428590362832668603232377790845930576324462890625000000000000 -0.0829427828734536354282624870393192395567893981933593750000000000 -0.5060778586946155233050603783340193331241607666015625000000000000 0.3401922929477082524485354042553808540105819702148437500000000000
0.7391357421875000000000000000000000000000000000000000000000000000 1.1884429623473062864746907507651485502719879150390625000000000000 1.0819541387098952078815727873006835579872131347656250000000000000 1.2949317859847173650678087142296135425567626953125000000000000000 -0.0835001786493287379009586857137037441134452819824218750000000000 -0.5052108207848600152090057235909625887870788574218750000000000000 0.3382104634862025394070883521635551005601882934570312500000000000
0.7399902343750000000000000000000000000000000000000000000000000000 1.1883713748256072850750797442742623388767242431640625000000000000 1.0817224358951875728962477296590805053710937500000000000000000000 1.2950203137560269972539117588894441723823547363281250000000000000 -0.0840551242168755541328550862090196460485458374023437500000000000 -0.5043274625783495945796630621771328151226043701171875000000000000 0.3362172141445984308028016585012665018439292907714843750000000000
0.7408447265625000000000000000000000000000000000000000000000000000 1.1882993141399476044739458302501589059829711914062500000000000000 1.0814902028397055389064007613342255353927612304687500000000000000 1.2951084254401896700414908991660922765731811523437500000000000000 -0.0846076593621268024936199481089715845882892608642578125000000000 -0.5034278537386518426188786179409362375736236572265625000000000000 0.3342125350143981821204874904651660472154617309570312500000000000
0.7416992187500000000000000000000000000000000000000000000000000000 1.1882267823328673816973832799703814089298248291015625000000000000 1.0812574605276237260653715566149912774562835693359375000000000000 1.2951961041381110373293950033257715404033660888671875000000000000 -0.0851578242887862657539699284825474023818969726562500000000000000 -0.5025120648087252339664132705365773290395736694335937500000000000 0.3321964162311527024584734135714825242757797241210937500000000000
0.7425537109375000000000000000000000000000000000000000000000000000 1.1881537814123743768135454956791363656520843505859375000000000000 1.0810242298613887967917435162235051393508911132812500000000000000 1.2952833329633599568353474751347675919532775878906250000000000000 -0.0857056596182277086182210723563912324607372283935546875000000000 -0.5015801672205832950623971555614843964576721191406250000000000000 0.3301688479841278223148037795908749103546142578125000000000000000
0.7434082031250000000000000000000000000000000000000000000000000000 1.1880803133515867031633206352125853300094604492187500000000000000 1.0807905316593049427353889768710359930992126464843750000000000000 1.2953700950438684635912522935541346669197082519531250000000000000 -0.0862512063894957103915572815822088159620761871337890625000000000 -0.5006322333052535267228222437552176415920257568359375000000000000 0.3281298205262620504285564493329729884862899780273437500000000000
0.7442626953125000000000000000000000000000000000000000000000000000 1.1880063800883773339478466368746012449264526367187500000000000000 1.0805563866531564531925369010423310101032257080078125000000000000 1.2954563735235982147031563727068714797496795654296875000000000000 -0.0867945060593031947338005238634650595486164093017578125000000000 -0.4996683363030838265217425941955298185348510742187500000000000000 0.3260793241844774925652927777264267206192016601562500000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.1879319835250159442807671439368277788162231445312500000000000000 1.0803218154858613697655300711630843579769134521484375000000000000 1.2955421515641705187960042167105711996555328369140625000000000000 -0.0873356005020347880840603238539188168942928314208984375000000000 -0.4986885503743807568355350667843595147132873535156250000000000000 0.3240173493703112361785656503343489021062850952148437500000000000
0.7459716796875000000000000000000000000000000000000000000000000000 1.1878571255278125295973268293892033398151397705078125000000000000 1.0800868387091620004269998389645479619503021240234375000000000000 1.2956274123464630587676538198138587176799774169921875000000000000 -0.0878745320097452375929236723095527850091457366943359375000000000 -0.4976929506104179612435700619244016706943511962890625000000000000 0.3219438865909275415688739485631231218576431274414062500000000000
0.7468261718750000000000000000000000000000000000000000000000000000 1.1877818079267601358850470205652527511119842529296875000000000000 1.0798514767813456316503106791060417890548706054687500000000000000 1.2957121390721746401197833620244637131690979003906250000000000000 -0.0884113432921587727442158666235627606511116027832031250000000000 -0.4966816130447954114046638096624519675970077514648437500000000000 0.3198589264604778659162320764153264462947845458984375000000000000
0.7476806640625000000000000000000000000000000000000000000000000000 1.1877060325151787001374259489239193499088287353515625000000000000 1.0796157500650016558552124479319900274276733398437500000000000000 1.2957963149653557444196394499158486723899841308593750000000000000 -0.0889460774766691886217273577130981720983982086181640625000000000 -0.4956546146652005546684449655003845691680908203125000000000000000 0.3177624597118622329361414813320152461528778076171875000000000000
0.7485351562500000000000000000000000000000000000000000000000000000 1.1876298010493573364954045246122404932975769042968750000000000000 1.0793796788248062323845033461111597716808319091796875000000000000 1.2958799232739084406063057031133212149143218994140625000000000000 -0.0894787781083422051331410784769104793667793273925781250000000000 -0.4946120334255620920593798928166506811976432800292968750000000000 0.3156544772088776817930977358628297224640846252441406250000000000
0.7493896484375000000000000000000000000000000000000000000000000000 1.1875531152481979546564616612158715724945068359375000000000000000 1.0791432832253411433498513360973447561264038085937500000000000000 1.2959629472710547659630719863343983888626098632812500000000000000 -0.0900094891499115812294462557474616914987564086914062500000000000 -0.4935539482586189241608565225760685279965400695800781250000000000 0.3135349699587957617019640110811451449990272521972656250000000000
0.7502441406250000000000000000000000000000000000000000000000000000 1.1874759767928579901052899003843776881694793701171875000000000000 1.0789065833289421814100705887540243566036224365234375000000000000 1.2960453702567737988005092120147310197353363037109375000000000000 -0.0905382549817830006855245983388158492743968963623046875000000000 -0.4924804390889285787835660812561400234699249267578125000000000000 0.3114039291253625219013656533206813037395477294921875000000000000
0.7510986328125000000000000000000000000000000000000000000000000000 1.1873983873263940225228907365817576646804809570312500000000000000 1.0786695990935797340171120595186948776245117187500000000000000000 1.2961271755592083110286694136448204517364501953125000000000000000 -0.0910651204020309912312569622372393496334552764892578125000000000 -0.4913915868463226699347501380543690174818038940429687500000000000 0.3092613460422606319610849823220632970333099365234375000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.1873203484534045060172502417117357254028320312500000000000000000 1.0784323503707642366578056680737063288688659667968750000000000000 1.2962083465360447753766948153497651219367980957031250000000000000 -0.0915901306264012005087238321721088141202926635742187500000000000 -0.4902874734798315925488054745073895901441574096679687500000000000 0.3071072122270291915313578101631719619035720825195312500000000000
0.7528076171875000000000000000000000000000000000000000000000000000 1.1872418617396724993540146897430531680583953857421875000000000000 1.0781948569034844886971313826506957411766052246093750000000000000 1.2962888665758605100108979968354105949401855468750000000000000000 -0.0921133312883095634049368527485057711601257324218750000000000000 -0.4891681819720984925048412605974590405821800231933593750000000000 0.3049415193954793656949675551004474982619285583496093750000000000
0.7536621093750000000000000000000000000000000000000000000000000000 1.1871629287118097284547957315226085484027862548828125000000000000 1.0779571383241726145740813080919906497001647949218750000000000000 1.2963687190994468423355101549532264471054077148437500000000000000 -0.0926347684388393877163991874112980440258979797363281250000000000 -0.4880337963543078250161499909154372289776802062988281250000000000 0.3027642594766290495833516160928411409258842468261718750000000000
0.7545166015625000000000000000000000000000000000000000000000000000 1.1870835508568993166278460194007493555545806884765625000000000000 1.0777192141526952262609029276063665747642517089843750000000000000 1.2964478875611034069947891111951321363449096679687500000000000000 -0.0931544885467481542651313475289498455822467803955078125000000000 -0.4868844017216477082499181960884016007184982299804687500000000000 0.3005754246281514552308067322883289307355880737304687500000000000
0.7553710937500000000000000000000000000000000000000000000000000000 1.1870037296221382927541299068252556025981903076171875000000000000 1.0774811037943738956101924486574716866016387939453125000000000000 1.2965263554499026898980673649930395185947418212890625000000000000 -0.0936725384984612163830064446301548741757869720458984375000000000 -0.4857200842493097914243094237463083118200302124023437500000000000 0.2983750072523874141694477657438255846500396728515625000000000000
0.7562255859375000000000000000000000000000000000000000000000000000 1.1869234664144812096964187730918638408184051513671875000000000000 1.0772428265380287193409003521082922816276550292968750000000000000 1.2966041062909337000519371940754354000091552734375000000000000000 -0.0941889655980743256691312126349657773971557617187500000000000000 -0.4845409312090893649838108103722333908081054687500000000000000000 0.2961630000129407136455483851023018360137939453125000000000000000
0.7570800781250000000000000000000000000000000000000000000000000000 1.1868427626002835406637814230634830892086029052734375000000000000 1.0770044015540498616445574953104369342327117919921875000000000000 1.2966811236465172196830053508165292441844940185546875000000000000 -0.0947038175673530491227580796476104296743869781494140625000000000 -0.4833470309865741665333871424081735312938690185546875000000000000 0.2939393958518681237990222143707796931266784667968750000000000000
0.7579345703125000000000000000000000000000000000000000000000000000 1.1867616195049439653530498617328703403472900390625000000000000000 1.0767658478924915232965986433555372059345245361328125000000000000 1.2967573911173964074095010801102034747600555419921875000000000000 -0.0952171425457341014109147181443404406309127807617187500000000000 -0.4821384730989671796308471130032557994127273559570312500000000000 0.2917041880074989768090176767145749181509017944335937500000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.1866800384125484324471244690357707440853118896484375000000000000 1.0765271844811918899864622289896942675113677978515625000000000000 1.2968328923439049749077867090818472206592559814453125000000000000 -0.0957289890903233187113841040627448819577693939208984375000000000 -0.4809153482135684054554758404265157878398895263671875000000000000 0.2894573700329218235438588635588530451059341430664062500000000000
0.7596435546875000000000000000000000000000000000000000000000000000 1.1865980205655122237118348493822850286960601806640625000000000000 1.0762884301239146189743678405648097395896911621093750000000000000 1.2969076110071098284493018581997603178024291992187500000000000000 -0.0962394061758979069143293827437446452677249908447265625000000000 -0.4796777481669399767483241703303065150976181030273437500000000000 0.2871989358151441074085141735849902033805847167968750000000000000
0.7604980468750000000000000000000000000000000000000000000000000000 1.1865155671642240164942450064700096845626831054687500000000000000 1.0760496034985145286100305384024977684020996093750000000000000000 1.2969815308299335043784594745375216007232666015625000000000000000 -0.0967484431949034995312786122667603194713592529296875000000000000 -0.4784257659847882537818009041075129061937332153320312500000000000 0.2849288795949812547192436795739922672510147094726562500000000000
0.7613525390625000000000000000000000000000000000000000000000000000 1.1864326793666886139533289679093286395072937011718750000000000000 1.0758107231551252702672627492574974894523620605468750000000000000 1.2970546355782519576393951865611597895622253417968750000000000000 -0.0972561499574573218307449451458523981273174285888671875000000000 -0.4771594959025980964284485708049032837152481079101562500000000000 0.2826471959876835082781099117710255086421966552734375000000000000
0.7622070312500000000000000000000000000000000000000000000000000000 1.1863493582881696752906464098487049341201782226562500000000000000 1.0755718075143652079361800133483484387397766113281250000000000000 1.2971269090619741426451128063490614295005798339843750000000000000 -0.0977625766913447769024259059733594767749309539794921875000000000 -0.4758790333870536182203636599297169595956802368164062500000000000 0.2803538800043640089043606167251709848642349243164062500000000000
0.7630615234375000000000000000000000000000000000000000000000000000 1.1862656050008335562040429067565128207206726074218750000000000000 1.0753328748655694990787878850824199616909027099609375000000000000 1.2971983351360976133292979284306056797504425048828125000000000000 -0.0982677740420242751273605108508490957319736480712890625000000000 -0.4745844751582664056144267306081019341945648193359375000000000000 0.2780489270742177998485544776485767215490341186523437500000000000
0.7639160156250000000000000000000000000000000000000000000000000000 1.1861814205333918170737206310150213539600372314453125000000000000 1.0750939433650359422500741857220418751239776611328125000000000000 1.2972688977017476918973670763080008327960968017578125000000000000 -0.0987717930726218495962598353798966854810714721679687500000000000 -0.4732759192128633829454997794528026133775711059570312500000000000 0.2757323330676196837529801086930092424154281616210937500000000000
0.7647705078125000000000000000000000000000000000000000000000000000 1.1860968058707443972821238276083022356033325195312500000000000000 1.0748550310342952496256430094945244491100311279296875000000000000 1.2973385807071935449386046457220800220966339111328125000000000000 -0.0992746852639349308677907401943230070173740386962890625000000000 -0.4719534648479918326202664502488914877176284790039062500000000000 0.2734040943201220263958362011180724948644638061523437500000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.1860117619536230115784292138414457440376281738281250000000000000 1.0746161557583964185624836318311281502246856689453125000000000000 1.2974073681488496045943747958517633378505706787109375000000000000 -0.0997765025144315420568830177217023447155952453613281250000000000 -0.4706172126862337434793914781039347872138023376464843750000000000 0.2710642076573706593656254426605300977826118469238281250000000000
0.7664794921875000000000000000000000000000000000000000000000000000 1.1859262896782343243984314540284685790538787841796875000000000000 1.0743773352842120871741826704237610101699829101562500000000000000 1.2974752440722565616226802376331761479377746582031250000000000000 -0.1002772971402478563440752168389735743403434753417968750000000000 -0.4692672647015088682742600667552324011921882629394531250000000000 0.2687126704210131555861096330772852525115013122558593750000000000
0.7673339843750000000000000000000000000000000000000000000000000000 1.1858403898959020139614040090236812829971313476562500000000000000 1.0741385872187594330284809984732419252395629882812500000000000000 1.2975421925730445948943270195741206407546997070312500000000000000 -0.1007771218751922215339789090648991987109184265136718750000000000 -0.4679037242460401535559810781705891713500022888183593750000000000 0.2663494804956557104880232600407907739281654357910156250000000000
0.7681884765625000000000000000000000000000000000000000000000000000 1.1857540634127117229468240111600607633590698242187500000000000000 1.0738999290275392795024345105048269033432006835937500000000000000 1.2976081977978841663912135118152946233749389648437500000000000000 -0.1012760298707416350971755036880495026707649230957031250000000000 -0.4665266960783382432786936533375410363078117370605468750000000000 0.2639746363368549730843426459614420309662818908691406250000000000
0.7690429687500000000000000000000000000000000000000000000000000000 1.1856673109891524564574183386866934597492218017578125000000000000 1.0736613780328903011707097903126850724220275878906250000000000000 1.2976732439454146117441268870607018470764160156250000000000000000 -0.1017740746960443531943241168846725486218929290771484375000000000 -0.4651362863923642620989085116889327764511108398437500000000000000 0.2615881370002756112214115091774147003889083862304687500000000000
0.7698974609375000000000000000000000000000000000000000000000000000 1.1855801333397604224728638655506074428558349609375000000000000000 1.0734229514123576620931999059394001960754394531250000000000000000 1.2977373152671631828525278251618146896362304687500000000000000000 -0.1022713103379180588081709402104024775326251983642578125000000000 -0.4637326028478645500996435657725669443607330322265625000000000000 0.2591899821720283769721504540939349681138992309570312500000000000
0.7707519531250000000000000000000000000000000000000000000000000000 1.1854925311327624282142778611159883439540863037109375000000000000 1.0731846661970783074480095820035785436630249023437500000000000000 1.2978003960684465489805461402283981442451477050781250000000000000 -0.1027677912008514160557837158194161020219326019287109375000000000 -0.4623157546019409647186648726346902549266815185546875000000000000 0.2567801722002380770959462097380310297012329101562500000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 1.1854045049897181662856837647268548607826232910156250000000000000 1.0729465392701775794392915486241690814495086669921875000000000000 1.2978624707092587531320759808295406401157379150390625000000000000 -0.1032635721070024326095904143585357815027236938476562500000000000 -0.4608858523419185893033045431366190314292907714843750000000000000 0.2543587081279137240841237144195474684238433837890625000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.1853160554851640551277114354888908565044403076171875000000000000 1.0727085873651820424612424176302738487720489501953125000000000000 1.2979235236051460677941804533475078642368316650390625000000000000 -0.1037587082961995144092526288659428246319293975830078125000000000 -0.4594430083196061609385196788934990763664245605468750000000000000 0.2519255917272070766088631899037864059209823608398437500000000000
0.7733154296875000000000000000000000000000000000000000000000000000 1.1852271831462561912928777019260451197624206542968750000000000000 1.0724708270644420782247152601485140621662139892578125000000000000 1.2979835392280703043610401437035761773586273193359375000000000000 -0.1042532554259401889051872558411560021340847015380859375000000000 -0.4579873363869791935698572160617914050817489624023437500000000000 0.2494808255350988435150583200083929114043712615966796875000000000
0.7741699218750000000000000000000000000000000000000000000000000000 1.1851378884524126355870521365432068705558776855468750000000000000 1.0722332747975664712924981358810327947139739990234375000000000000 1.2980425021072587998816061372053809463977813720703125000000000000 -0.1047472695713936585715231331050745211541652679443359375000000000 -0.4565189520333565731391445297049358487129211425781250000000000000 0.2470244128905692282405226478658732958137989044189453125000000000
0.7750244140625000000000000000000000000000000000000000000000000000 1.1850481718349581417015770057332701981067657470703125000000000000 1.0719959468398718716031225994811393320560455322265625000000000000 1.2981003968300444118000314119854010641574859619140625000000000000 -0.1052408072253987469935054832603782415390014648437500000000000000 -0.4550379724241960799346884414262603968381881713867187500000000000 0.2445563579733985859476774749055039137601852416992187500000000000
0.7758789062500000000000000000000000000000000000000000000000000000 1.1849580336767657762209182692458853125572204589843750000000000000 1.0717588593108398065112396579934284090995788574218750000000000000 1.2981572080426917459305968804983422160148620605468750000000000000 -0.1057339252984634270227104479999979957938194274902343750000000000 -0.4535445164415212726538584320223890244960784912109375000000000000 0.2420766658445944186084375360223930329084396362304687500000000000
0.7767333984375000000000000000000000000000000000000000000000000000 1.1848674743119005370317609049379825592041015625000000000000000000 1.0715220281725832407460075046401470899581909179687500000000000000 1.2982129204512178333175143052358180284500122070312500000000000000 -0.1062266811187675408234554197406396269798278808593750000000000000 -0.4520387047261175128554100410838145762681961059570312500000000000 0.2395853424885824312084992016025353223085403442382812500000000000
0.7775878906250000000000000000000000000000000000000000000000000000 1.1847764940252625276428943834616802632808685302734375000000000000 1.0712854692283246826889353542355820536613464355468750000000000000 1.2982675188222003725968534126877784729003906250000000000000000000 -0.1067191324321601908486911725049139931797981262207031250000000000 -0.4505206597215829500413519781432114541530609130859375000000000000 0.2370823948572625683439696331333834677934646606445312500000000000
0.7784423828125000000000000000000000000000000000000000000000000000 1.1846850930522305755943079930148087441921234130859375000000000000 1.0710491981208822842575045797275379300117492675781250000000000000 1.2983209879835788669311114063020795583724975585937500000000000000 -0.1072113374021609055741777183357044123113155364990234375000000000 -0.4489905057202784322001321015704888850450515747070312500000000000 0.2345678309159565932962010492701665498316287994384765625000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.1845932715783040745094467638409696519374847412109375000000000000 1.0708132303311632682607523747719824314117431640625000000000000000 1.2983733128254448807581411529099568724632263183593750000000000000 -0.1077033546099576966081912132722209207713603973388671875000000000 -0.4474483689113497586475887146661989390850067138671875000000000000 0.2320416596914343931867819037506706081330776214599609375000000000
0.7801513671875000000000000000000000000000000000000000000000000000 1.1845010297387470465935166430426761507987976074218750000000000000 1.0705775811766651273160277924034744501113891601562500000000000000 1.2984244783008289658710054936818778514862060546875000000000000000 -0.1081952430544115828503493048629024997353553771972656250000000000 -0.4458943774308983809540052334341453388333320617675781250000000000 0.2295038913220752152533066237083403393626213073730468750000000000
0.7810058593750000000000000000000000000000000000000000000000000000 1.1844083676182310949087650442379526793956756591796875000000000000 1.0703422658099857045499447849579155445098876953125000000000000000 1.2984744694264764852675853035179898142814636230468750000000000000 -0.1086870621520506507984293875779258087277412414550781250000000000 -0.4443286614143751589445230365527095273137092590332031250000000000 0.2269545371102738573476642613968579098582267761230468750000000000
0.7818603515625000000000000000000000000000000000000000000000000000 1.1843152852504781336051564721856266260147094726562500000000000000 1.0701072992173357167899894193396903574466705322265625000000000000 1.2985232712836205504203235250315628945827484130859375000000000000 -0.1091788717370757721969454223653883673250675201416015625000000000 -0.4427513530514169959317882785398978739976882934570312500000000000 0.2243936095772654237823218181802076287567615509033203125000000000
0.7827148437500000000000000000000000000000000000000000000000000000 1.1842217826179042283740727725671604275703430175781250000000000000 1.0698726962170619358971634937915951013565063476562500000000000000 1.2985708690187465208509820513427257537841796875000000000000000000 -0.1096707320613556913002639703336171805858612060546875000000000000 -0.4411625866431289066937893039721529930830001831054687500000000000 0.2218211225204175240932613633049186319112777709960937500000000000
0.7835693359375000000000000000000000000000000000000000000000000000 1.1841278596512618825897789065493270754814147949218750000000000000 1.0696384714581703700986281546647660434246063232421875000000000000 1.2986172478443533950809296584338881075382232666015625000000000000 -0.1101627037944318820983369278110330924391746520996093750000000000 -0.4395624986620751961652331374352797865867614746093750000000000000 0.2192370910732114319685592818132136017084121704101562500000000000
0.7844238281250000000000000000000000000000000000000000000000000000 1.1840335162292836557185182755347341299057006835937500000000000000 1.0694046394188569948369149642530828714370727539062500000000000000 1.2986623930397103166001215868163853883743286132812500000000000000 -0.1106548480235137188465444069151999428868293762207031250000000000 -0.4379512278149988446784846018999814987182617187500000000000000000 0.2166415317679714069853957880695816129446029663085937500000000000
0.7852783203125000000000000000000000000000000000000000000000000000 1.1839387521783251155937932708184234797954559326171875000000000000 1.0691712144050427024666305442224256694316864013671875000000000000 1.2987062899516075287209559974144212901592254638671875000000000000 -0.1111472262534819177570710735380998812615871429443359375000000000 -0.4363289151085665285023651449591852724552154541015625000000000000 0.2140344626016027207437986135118990205228328704833984375000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.1838435672720077906916458232444711029529571533203125000000000000 1.0689382105489091401295809191651642322540283203125000000000000000 1.2987489239951064412537107273237779736518859863281250000000000000 -0.1116399004068862332861300501463119871914386749267578125000000000 -0.4346957039181211790435099828755483031272888183593750000000000000 0.2114159031043487402268254982118378393352031707763671875000000000
0.7869873046875000000000000000000000000000000000000000000000000000 1.1837479612308625664951478029252029955387115478515625000000000000 1.0687056418074400987450189859373494982719421386718750000000000000 1.2987902806542850342452766199130564928054809570312500000000000000 -0.1121329328239465406014119253086391836404800415039062500000000000 -0.4330517400598328792149516175413737073540687561035156250000000000 0.2087858744119397980121277669240953400731086730957031250000000000
0.7878417968750000000000000000000000000000000000000000000000000000 1.1836519337219728598142864939291030168533325195312500000000000000 1.0684735219609629019998919829959049820899963378906250000000000000 1.2988303454829828176286810048623010516166687011718750000000000000 -0.1126263862625554168506170071850647218525409698486328125000000000 -0.4313971718662156229484594405221287161111831665039062500000000000 0.2061443993411048170028010417809127829968929290771484375000000000
0.7886962890625000000000000000000000000000000000000000000000000000 1.1835554843586171269720352938747964799404144287109375000000000000 1.0682418646116917937405332850175909698009490966796875000000000000 1.2988691041055424602035373027320019900798797607421875000000000000 -0.1131203238982727288242102758886176161468029022216796875000000000 -0.4297321502653805858074065326945856213569641113281250000000000000 0.2034915024688351559145615965462638996541500091552734375000000000
0.7895507812500000000000000000000000000000000000000000000000000000 1.1834586126999124822134490386815741658210754394531250000000000000 1.0680106831822733237657985227997414767742156982421875000000000000 1.2989065422175516406610995545634068548679351806640625000000000000 -0.1136148093243286028020122557791182771325111389160156250000000000 -0.4280568288641151686313435220654355362057685852050781250000000000 0.2008272102154579630273190105071989819407463073730468750000000000
0.7904052734375000000000000000000000000000000000000000000000000000 1.1833613182504574279363396271946839988231658935546875000000000000 1.0677799909143310674863869280670769512653350830078125000000000000 1.2989426455865837883862923263222910463809967041015625000000000000 -0.1141099065516258670438531908075674436986446380615234375000000000 -0.4263713640351001199491065563051961362361907958984375000000000000 0.1981515509318484136169757903189747594296932220458984375000000000
0.7912597656250000000000000000000000000000000000000000000000000000 1.1832636004599756951449762709671631455421447753906250000000000000 1.0675498008670123439856070035602897405624389648437500000000000000 1.2989774000529390463043455383740365505218505859375000000000000000 -0.1146056800087341953631181468153954483568668365478515625000000000 -0.4246759150084262746105423502740450203418731689453125000000000000 0.1954645549909579116398816722721676342189311981201171875000000000
0.7921142578125000000000000000000000000000000000000000000000000000 1.1831654587229591957253660439164377748966217041015625000000000000 1.0673201259155309372772535425610840320587158203125000000000000000 1.2990107915303874541734785452717915177345275878906250000000000000 -0.1151021945418938263738795058088726364076137542724609375000000000 -0.4229706439677154428125049889786168932914733886718750000000000000 0.1927662548839277623091703617319581098854541778564453125000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.1830668923783096424529048817930743098258972167968750000000000000 1.0670909787497102616526944984798319637775421142578125000000000000 1.2990428060069090232531152651063166558742523193359375000000000000 -0.1155995154150181447594292194480658508837223052978515625000000000 -0.4212557161511030212608375222771428525447845458984375000000000000 0.1900566853210667594975546990099246613681316375732421875000000000
0.7938232421875000000000000000000000000000000000000000000000000000 1.1829679007089830555798926070565357804298400878906250000000000000 1.0668623718725245286265135291614569723606109619140625000000000000 1.2990734295454415825332716849516145884990692138671875000000000000 -0.1160977083096888240465460739869740791618824005126953125000000000 -0.4195312999573507228845414829265791922807693481445312500000000000 0.1873358833379731025470249505815445445477962493896484375000000000
0.7946777343750000000000000000000000000000000000000000000000000000 1.1828684829416336032892331786570139229297637939453125000000000000 1.0666343175986410241051771663478575646877288818359375000000000000 1.2991026482846261824732891909661702811717987060546875000000000000 -0.1165968393251567702950666216565878130495548248291015625000000000 -0.4177975670573813582464595128840301185846328735351562500000000000 0.1846038884070678454119018851997680030763149261474609375000000000
0.7955322265625000000000000000000000000000000000000000000000000000 1.1827686382462545555682709164102561771869659423828125000000000000 1.0664068280529532817269000588566996157169342041015625000000000000 1.2991304484395558294096417739638127386569976806640625000000000000 -0.1170969749783432600764854214503429830074310302734375000000000000 -0.4160546925116646588271862583496840670704841613769531250000000000 0.1818607425549781386742154154489981010556221008300781250000000000
0.7963867187500000000000000000000000000000000000000000000000000000 1.1826683657358232348855153759359382092952728271484375000000000000 1.0661799151691151443799299158854410052299499511718750000000000000 1.2991568163025313253911008359864354133605957031250000000000000000 -0.1175981822038405233410429673313046805560588836669921875000000000 -0.4143028548936450450312918292183894664049148559570312500000000000 0.1791064904859639705936302789268665947020053863525390625000000000
0.7972412109375000000000000000000000000000000000000000000000000000 1.1825676644659433023321071232203394174575805664062500000000000000 1.0659535906880692746057093245326541364192962646484375000000000000 1.2991817382438173300585049219080246984958648681640625000000000000 -0.1181005283539123540403892320682643912732601165771484375000000000 -0.4125422364197272040442499019263777881860733032226562500000000000 0.1763411797119025237190470534187625162303447723388671875000000000
0.7980957031250000000000000000000000000000000000000000000000000000 1.1824665334344877098970982842729426920413970947265625000000000000 1.0657278661565723343329636918497271835803985595703125000000000000 1.2992052007124030854612328766961582005023956298828125000000000000 -0.1186040811984882537011287695349892601370811462402343750000000000 -0.4107730230861038056566769682831363752484321594238281250000000000 0.1735648606891272982544194292131578549742698669433593750000000000
0.7989501953125000000000000000000000000000000000000000000000000000 1.1823649715812423188765478698769584298133850097656250000000000000 1.0655027529257155016750857612350955605506896972656250000000000000 1.2992271902367691360780099785188212990760803222656250000000000000 -0.1191089089251730348539837223142967559397220611572265625000000000 -0.4089954048129411656731235780171118676662445068359375000000000000 0.1707775869625951237207317490174318663775920867919921875000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.1822629777875490741934072502772323787212371826171875000000000000 1.0652782621494378823001625278266146779060363769531250000000000000 1.2992476934256602660866519727278500795364379882812500000000000000 -0.1196150801392369400488746578048449009656906127929687500000000000 -0.4072095755962933938398862210306106135249137878417968750000000000 0.1679794153178195137421369054209208115935325622558593750000000000
0.8006591796875000000000000000000000000000000000000000000000000000 1.1821605508759478464497760796803049743175506591796875000000000000 1.0650544047830337035520642530173063278198242187500000000000000000 1.2992666969688619893474879063433036208152770996093750000000000000 -0.1201226638636238575053027943795314058661460876464843750000000000 -0.4054157336683246182218454123358242213726043701171875000000000000 0.1651704059410769032112398235767614096403121948242187500000000000
0.8015136718750000000000000000000000000000000000000000000000000000 1.1820576896098216046482320962240919470787048339843750000000000000 1.0648311915816566219916694535640999674797058105468750000000000000 1.2992841876379865873047947388840839266777038574218750000000000000 -0.1206317295389461863308611100364942103624343872070312500000000000 -0.4036140816662513453039196065219584852457046508789062500000000000 0.1623506225883589726421973864489700645208358764648437500000000000
0.8023681640625000000000000000000000000000000000000000000000000000 1.1819543926930378141548771964153274893760681152343750000000000000 1.0646086330988127066632387140998616814613342285156250000000000000 1.2993001522872629216465156787307932972908020019531250000000000000 -0.1211423470234885280127912210446083918213844299316406250000000000 -0.4018048268106477194372416761325439438223838806152343750000000000 0.1595201327636706634116592340433271601796150207519531250000000000
0.8032226562500000000000000000000000000000000000000000000000000000 1.1818506587695920551084327598800882697105407714843750000000000000 1.0643867396848485373794801489566452801227569580078125000000000000 1.2993145778543355728373853708035312592983245849609375000000000000 -0.1216545865931992209674206151248654350638389587402343750000000000 -0.3999881810936323778271628270886139944195747375488281250000000000 0.1566790079072339358923215968388831242918968200683593750000000000
0.8040771484375000000000000000000000000000000000000000000000000000 1.1817464864232514187847300490830093622207641601562500000000000000 1.0641655214854308653116277127992361783981323242187500000000000000 1.2993274513610719722578323853667825460433959960937500000000000000 -0.1221685189417069661299564131695660762488842010498046875000000000 -0.3981643614776837480917492939624935388565063476562500000000000000 0.1538273235942698435874120832522748969495296478271484375000000000
0.8049316406250000000000000000000000000000000000000000000000000000 1.1816418741771976819165956840151920914649963378906250000000000000 1.0639449884400178358845323600689880549907684326171875000000000000 1.2993387599143775279486590079613961279392242431640625000000000000 -0.1226842151803002878285298038463224656879901885986328125000000000 -0.3963335901055701215867088649247307330369949340820312500000000000 0.1509651597449695181740736416031722910702228546142578125000000000
0.8057861328125000000000000000000000000000000000000000000000000000 1.1815368204936693707907124917255714535713195800781250000000000000 1.0637251502803184433076921777683310210704803466796875000000000000 1.2993484907070202982737328056828118860721588134765625000000000000 -0.1232017468379455193971949711340130306780338287353515625000000000 -0.3944960945224095238970107857312541455030441284179687500000000000 0.1480926008465184573470452278343145735561847686767578125000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.1814313237736064898797394562279805541038513183593750000000000000 1.0635060165287490985264184928382746875286102294921875000000000000 1.2993566310184638812330604196176864206790924072265625000000000000 -0.1237211858612766723908293897693511098623275756835937500000000000 -0.3926521079102793243542635082121705636382102966308593750000000000 0.1452097361877259795726047286734683439135551452636718750000000000
0.8074951171875000000000000000000000000000000000000000000000000000 1.1813253823562921418499627179699018597602844238281250000000000000 1.0632875964968742099614473772817291319370269775390625000000000000 1.2993631682157100737384780586580745875835418701171875000000000000 -0.1242426046145946316734409720083931460976600646972656250000000000 -0.3908018693365603590805790190643165260553359985351562500000000000 0.1423166601073710957336970750475302338600158691406250000000000000
0.8083496093750000000000000000000000000000000000000000000000000000 1.1812189945189963680149958236142992973327636718750000000000000000 1.0630698992838385485981689271284267306327819824218750000000000000 1.2993680897541541874318227201001718640327453613281250000000000000 -0.1247660758798745106457062092886189930140972137451171875000000000 -0.3889456240166748735020973981590941548347473144531250000000000000 0.1394134722569258244551093639529426582157611846923828125000000000
0.8092041015625000000000000000000000000000000000000000000000000000 1.1811121584766195447002701257588341832160949707031250000000000000 1.0628529337747889549348201398970559239387512207031250000000000000 1.2993713831784501344657201116206124424934387207031250000000000000 -0.1252916728567612103528716716027702204883098602294921875000000000 -0.3870836235922945345322432331158779561519622802734375000000000000 0.1365002778787721415820755055392510257661342620849609375000000000
0.8100585937500000000000000000000000000000000000000000000000000000 1.1810048723813344473398956324672326445579528808593750000000000000 1.0626367086392838334774069153354503214359283447265625000000000000 1.2993730361233850612023843495990149676799774169921875000000000000 -0.1258194691625665884160412133496720343828201293945312500000000000 -0.3852161264259446604718561957270139828324317932128906250000000000 0.1335771881008114836397737690276699140667915344238281250000000000
0.8109130859375000000000000000000000000000000000000000000000000000 1.1808971343222303129749661820824258029460906982421875000000000000 1.0624212323296930993166142798145301640033721923828125000000000000 1.2993730363147675266333180843503214418888092041015625000000000000 -0.1263495388322764256816554961915244348347187042236328125000000000 -0.3833433979133062941002663137624040246009826660156250000000000000 0.1306443202487534149813797057504416443407535552978515625000000000
0.8117675781250000000000000000000000000000000000000000000000000000 1.1807889423249555704842350678518414497375488281250000000000000000 1.0622065130795819154485570834367536008358001708984375000000000000 1.2993713715703292255199130522669292986392974853515625000000000000 -0.1268819563185434873275880818255245685577392578125000000000000000 -0.3814657108141213948115932907967362552881240844726562500000000000 0.1277017981770344201564171271456871181726455688476562500000000000
0.8126220703125000000000000000000000000000000000000000000000000000 1.1806802943513607928593955875840038061141967773437500000000000000 1.0619925589020859924005435459548607468605041503906250000000000000 1.2993680298006355933182476292131468653678894042968750000000000000 -0.1274167964916937956232345641183201223611831665039062500000000000 -0.3795833456032398633972491097665624693036079406738281250000000000 0.1247497526198522721507799815299222245812416076660156250000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.1805711882991427597033862184616737067699432373046875000000000000 1.0617793775882726770021236006869003176689147949218750000000000000 1.2993629990100128424046488362364470958709716796875000000000000000 -0.1279541346397216616814773715304909273982048034667968750000000000 -0.3776965908429391616252246421936433762311935424804687500000000000 0.1217883215634958105066942835037480108439922332763671875000000000
0.8143310546875000000000000000000000000000000000000000000000000000 1.1804616220014858551934366914792917668819427490234375000000000000 1.0615669767054838334985333858639933168888092041015625000000000000 1.2993562672974878768883399970945902168750762939453125000000000000 -0.1284940464682910732374665485622244887053966522216796875000000000 -0.3758057435782147237546269025187939405441284179687500000000000000 0.1188176506416325495241181897654314525425434112548828125000000000
0.8151855468750000000000000000000000000000000000000000000000000000 1.1803515932267063526239780912874266505241394042968750000000000000 1.0613553635956718412813870600075460970401763916015625000000000000 1.2993478228577408639665691225673072040081024169921875000000000000 -0.1290366081007379983613958529531373642385005950927734375000000000 -0.3739111097563913022057136004150379449129104614257812500000000000 0.1158378935549153332384975101376767270267009735107421875000000000
0.8160400390625000000000000000000000000000000000000000000000000000 1.1802410996778960328157381809432990849018096923828125000000000000 1.0611445453737164967833450646139681339263916015625000000000000000 1.2993376539820755688481312972726300358772277832031250000000000000 -0.1295818960780667772336727239235187880694866180419921875000000000 -0.3720130046729264172711282299133017659187316894531250000000000000 0.1128492125167928628037827820662641897797584533691406250000000000
0.8168945312500000000000000000000000000000000000000000000000000000 1.1801301389925633600341825513169169425964355468750000000000000000 1.0609345289257263722504376346478238701820373535156250000000000000 1.2993257490594003478179274679860100150108337402343750000000000000 -0.1301299873589510103233379822995630092918872833251953125000000000 -0.3701117534450002466428486513905227184295654296875000000000000000 0.1098517787270981982405970711624831892549991607666015625000000000
0.8177490234375000000000000000000000000000000000000000000000000000 1.1800187087422786547108444210607558488845825195312500000000000000 1.0607253209073301825071666826261207461357116699218750000000000000 1.2993120965772271269145221594953909516334533691406250000000000000 -0.1306809593197394425700963438430335372686386108398437500000000000 -0.3682076915151157314731733549706405028700828552246093750000000000 0.1068457728756368463329806672845734283328056335449218750000000000
0.8186035156250000000000000000000000000000000000000000000000000000 1.1799068064323159354955805611098185181617736816406250000000000000 1.0605169277419441709042757793213240802288055419921875000000000000 1.2992966851226877000868853428983129560947418212890625000000000000 -0.1312348897544442227758310082208481617271900177001953125000000000 -0.3663011651864806483835934614035068079829216003417968750000000000 0.1038313856775922028319314449618104845285415649414062500000000000
0.8194580078125000000000000000000000000000000000000000000000000000 1.1797944295012963156210616944008506834506988525390625000000000000 1.0603093556190308355269280582433566451072692871093750000000000000 1.2992795033835617957151953305583447217941284179687500000000000000 -0.1317918568747510899008545948163373395800590515136718750000000000 -0.3643925321926989036036559355125064030289649963378906250000000000 0.1008088184431967238019467458798317238688468933105468750000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.1796815753208316213118678206228651106357574462890625000000000000 1.0601026104923370052546260922099463641643524169921875000000000000 1.2992605401493262373691095490357838571071624755859375000000000000 -0.1323519393100167362842256579824606887996196746826171875000000000 -0.3624821623039079510064652822620701044797897338867187500000000000 0.0977782836838744506824383506682352162897586822509765625000000000
0.8211669921875000000000000000000000000000000000000000000000000000 1.1795682411951664558813490657485090196132659912109375000000000000 1.0598966980781141522527377674123272299766540527343750000000000000 1.2992397843122187595099603640846908092498779296875000000000000000 -0.1329152161072660320861871241504559293389320373535156250000000000 -0.3605704379721177410544896702049300074577331542968750000000000000 0.0947400057575856768821154219040181487798690795898437500000000000
0.8220214843750000000000000000000000000000000000000000000000000000 1.1794544243608222622299308568472042679786682128906250000000000000 1.0596916238533240495200971054146066308021545410156250000000000000 1.2992172248683204749397646082798019051551818847656250000000000000 -0.1334817667311933020446446107598603703081607818603515625000000000 -0.3586577550183971396791093866340816020965576171875000000000000000 0.0916942215560105633453957807432743720710277557373046875000000000
0.8228759765625000000000000000000000000000000000000000000000000000 1.1793401219862402751203944717417471110820770263671875000000000000 1.0594873930538248885113716823980212211608886718750000000000000000 1.2991928509186556617294172610854730010032653808593750000000000000 -0.1340516710641703745920949586434289813041687011718750000000000000 -0.3567445233649228497618821620562812313437461853027343750000000000 0.0886411812365821005776922447694232687354087829589843750000000000
0.8237304687500000000000000000000000000000000000000000000000000000 1.1792253311714238073193428135709837079048156738281250000000000000 1.0592840106725376347895917206187732517719268798828125000000000000 1.2991666516703099798490939065231941640377044677734375000000000000 -0.1346250094062267643746366729828878305852413177490234375000000000 -0.3548311678149538295201637083664536476135253906250000000000000000 0.0855811490025002730153147467717644758522510528564453125000000000
0.8245849609375000000000000000000000000000000000000000000000000000 1.1791100489475827561847154356655664741992950439453125000000000000 1.0590814814575963964671245776116847991943359375000000000000000000 1.2991386164375691159023062937194481492042541503906250000000000000 -0.1352018624750722097793698139867046847939491271972656250000000000 -0.3529181288842753172474431266891770064830780029296875000000000000 0.0825144039341309254442791143446811474859714508056640625000000000
0.8254394531250000000000000000000000000000000000000000000000000000 1.1789942722767752236734395410167053341865539550781250000000000000 1.0588798099104761440969468822004273533821105957031250000000000000 1.2991087346430743032499321998329833149909973144531250000000000000 -0.1357823114060811853232024759563500992953777313232421875000000000 -0.3510058636874930915183767865528352558612823486328125000000000000 0.0794412408753307208719718346401350572705268859863281250000000000
0.8262939453125000000000000000000000000000000000000000000000000000 1.1788779980515518008843400821206159889698028564453125000000000000 1.0586790002841064417538063935353420674800872802734375000000000000 1.2990769958189971600148737707058899104595184326171875000000000000 -0.1363664377523020332372283291988424025475978851318359375000000000 -0.3490948468832320572552418980194488540291786193847656250000000000 0.0763619713786279907807852396217640489339828491210937500000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.1787612230945978541996055355411954224109649658203125000000000000 1.0584790565809569784505583811551332473754882812500000000000000000 1.2990433896082387299486526899272575974464416503906250000000000000 -0.1369543234844495804836128627357538789510726928710937500000000000 -0.3471855716822217496897451383119914680719375610351562500000000000 0.0732769247133225887225194128404837101697921752929687500000000000
0.8280029296875000000000000000000000000000000000000000000000000000 1.1786439441583769216492783016292378306388854980468750000000000000 1.0582799825511102209674163532326929271221160888671875000000000000 1.2990079057656436223311402500257827341556549072265625000000000000 -0.1375460509909118833604679821291938424110412597656250000000000000 -0.3452785509227271898424760365742258727550506591796875000000000000 0.0701864489409034231215400723158381879329681396484375000000000000
0.8288574218750000000000000000000000000000000000000000000000000000 1.1785261579247743313203500292729586362838745117187500000000000000 1.0580817816903085315516364062204957008361816406250000000000000000 1.2989705341592401310890636523254215717315673828125000000000000000 -0.1381417030777433163635237178823444992303848266601562500000000000 -0.3433743182178581321295496309176087379455566406250000000000000000 0.0670909120623714716469265795240062288939952850341796875000000000
0.8297119140625000000000000000000000000000000000000000000000000000 1.1784078610047397095428323154919780790805816650390625000000000000 1.0578844572379821897811780218034982681274414062500000000000000000 1.2989312647714972293044866091804578900337219238281250000000000000 -0.1387413629686748417491060081374598667025566101074218750000000000 -0.3414734291799151333357542625890346243977546691894531250000000000 0.0639907032425654498375422463141148909926414489746093750000000000
0.8305664062500000000000000000000000000000000000000000000000000000 1.1782890499379294890758274050313048064708709716796875000000000000 1.0576880121752540997448477355646900832653045654296875000000000000 1.2988900877006048784068070744979195296764373779296875000000000000 -0.1393451143051019358587439000984886661171913146972656250000000000 -0.3395764627266355528689700804534368216991424560546875000000000000 0.0608862341164316811514822802564594894647598266601562500000000000
0.8314208984375000000000000000000000000000000000000000000000000000 1.1781697211923516377396481402684003114700317382812500000000000000 1.0574924492229262895648389530833810567855834960937500000000000000 1.2988469931617769859144573274534195661544799804687500000000000000 -0.1399530411460921386357370010955492034554481506347656250000000000 -0.3376840224753533403756478037394117563962936401367187500000000000 0.0577779401831690353485981859193998388946056365966796875000000000
0.8322753906250000000000000000000000000000000000000000000000000000 1.1780498711640077225126788107445463538169860839843750000000000000 1.0572977708394379892098413620260544121265411376953125000000000000 1.2988019714885774558155162594630382955074310302734375000000000000 -0.1405652279683813898891742155683459714055061340332031250000000000 -0.3357967382303036485424740931193809956312179565429687500000000000 0.0546662822935408410085500463537755422294139862060546875000000000
0.8331298828125000000000000000000000000000000000000000000000000000 1.1779294961765358618066557028214447200298309326171875000000000000 1.0571039792188050565613366416073404252529144287109375000000000000 1.2987550131342666670519747640355490148067474365234375000000000000 -0.1411817596663766105624659985551261343061923980712890625000000000 -0.3339152675697532601795103346375981345772743225097656250000000000 0.0515517482370000390545783375273458659648895263671875000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.1778085924808536777419476493378169834613800048828125000000000000 1.0569110762885363108409819687949493527412414550781250000000000000 1.2987061086731710446429133298806846141815185546875000000000000000 -0.1418027215521588391133889217599062249064445495605468750000000000 -0.3320402975388536681577988929348066449165344238281250000000000000 0.0484348544345360176865966650439077056944370269775390625000000000
0.8348388671875000000000000000000000000000000000000000000000000000 1.1776871562548028027350710544851608574390411376953125000000000000 1.0567190637075229986407975957263261079788208007812500000000000000 1.2986552488020826068293445132439956068992614746093750000000000000 -0.1424281993554731562401372002568677999079227447509765625000000000 -0.3301725464550476774050480344158131629228591918945312500000000000 0.0453161477441013649247736339020775631070137023925781250000000000
0.8356933593750000000000000000000000000000000000000000000000000000 1.1775651836027904995063408932765014469623565673828125000000000000 1.0565279428639100522957505745580419898033142089843750000000000000 1.2986024243416709467169312119949609041213989257812500000000000000 -0.1430582792237390654666029377040104009211063385009765625000000000 -0.3283127658329249576318886738590663298964500427246093750000000000 0.0421962073854468266986827984510455280542373657226562500000000000
0.8365478515625000000000000000000000000000000000000000000000000000 1.1774426705554330574443611112656071782112121582031250000000000000 1.0563377148729347076994145027128979563713073730468750000000000000 1.2985476262379314071893077198183164000511169433593750000000000000 -0.1436930477220436375151990660015144385397434234619140625000000000 -0.3264617424353455366059506559395231306552886962890625000000000000 0.0390756469912582338199769083075807429850101470947265625000000000
0.8374023437500000000000000000000000000000000000000000000000000000 1.1773196130692000771489347243914380669593811035156250000000000000 1.0561483805747502451310992910293862223625183105468750000000000000 1.2984908455636499091667701577534899115562438964843750000000000000 -0.1443325918331467838662263147853082045912742614746093750000000000 -0.3246203004580412998514304945274489000439643859863281250000000000 0.0359551167917477321189778649568324908614158630371093750000000000
0.8382568359375000000000000000000000000000000000000000000000000000 1.1771960070260552022602951183216646313667297363281250000000000000 1.0559599405322148690800077019957825541496276855468750000000000000 1.2984320735198955354405825346475467085838317871093750000000000000 -0.1449769989574734296855496040734578855335712432861328125000000000 -0.3227893038548910187301999030751176178455352783203125000000000000 0.0328353059399441871146763105571153573691844940185546875000000000
0.8391113281250000000000000000000000000000000000000000000000000000 1.1770718482331026244480653986101970076560974121093750000000000000 1.0557723950286643788132323606987483799457550048828125000000000000 1.2983713014375408700828984365216456353664398193359375000000000000 -0.1456263569131252266775078396676690317690372467041015625000000000 -0.3209696588108832404628856238559819757938385009765625000000000000 0.0297169449846327871078699445206439122557640075683593750000000000
0.8399658203125000000000000000000000000000000000000000000000000000 1.1769471324222258168390453647589311003684997558593750000000000000 1.0555857440656497558961746108252555131912231445312500000000000000 1.2983085207788018777819161186926066875457763671875000000000000000 -0.1462807539358683128760674208024283871054649353027343750000000000 -0.3191623163695385123617143108276650309562683105468750000000000000 0.0266008084978018866095794692228082567453384399414062500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.1768218552497349271845905605005100369453430175781250000000000000 1.0553999873606567660999644431285560131072998046875000000000000000 1.2982437231388130882692166778724640607833862304687500000000000000 -0.1469402786791415560507800819323165342211723327636718750000000000 -0.3173682752215009617025032184756128117442131042480468750000000000 0.0234877178632178496009430546109797433018684387207031250000000000
0.8416748046875000000000000000000000000000000000000000000000000000 1.1766960122960066215114238730166107416152954101562500000000000000 1.0552151243447949191534007695736363530158996582031250000000000000 1.2981769002472183238694469764595851302146911621093750000000000000 -0.1476050202140552214391533425441593863070011138916015625000000000 -0.3155885846599600919049066760635469108819961547851562500000000000 0.0203785442318496212710243753463146276772022247314453125000000000
0.8425292968750000000000000000000000000000000000000000000000000000 1.1765695990651297009321751829702407121658325195312500000000000000 1.0550311541604620035883499440387822687625885009765625000000000000 1.2981080439697973982760004219016991555690765380859375000000000000 -0.1482750680293874745441229379139258526265621185302734375000000000 -0.3138243477081968935138434062537271529436111450195312500000000000 0.0172742116494219721811731460547889582812786102294921875000000000
0.8433837890625000000000000000000000000000000000000000000000000000 1.1764426109845464996084274389431811869144439697265625000000000000 1.0548480756589766471620350785087794065475463867187500000000000000 1.2980371463101163520548197993775829672813415527343750000000000000 -0.1489505120315877950698535414630896411836147308349609375000000000 -0.3120767244229156189838647605938604101538658142089843750000000000 0.0141757003597400288441576776676811277866363525390625000000000000
0.8442382812500000000000000000000000000000000000000000000000000000 1.1763150434046969472490218322491273283958435058593750000000000000 1.0546658873981886728188328561373054981231689453125000000000000000 1.2979641994112052216792108083609491586685180664062500000000000000 -0.1496314425447756168985335989418672397732734680175781250000000000 -0.3103469353760103244255219578917603939771652221679687500000000000 0.0110840502864590906284547600080259144306182861328125000000000000
0.8450927734375000000000000000000000000000000000000000000000000000 1.1761868915986599670731038713711313903331756591796875000000000000 1.0544845876400597006750103901140391826629638671875000000000000000 1.2978891955572602334711973526282235980033874511718750000000000000 -0.1503179503107390513338970094991964288055896759033203125000000000 -0.3086362653149589130308072526531759649515151977539062500000000000 0.0080003646934808103630132336547831073403358459472656250000000000
0.8459472656250000000000000000000000000000000000000000000000000000 1.1760581507617997587544778070878237485885620117187500000000000000 1.0543041743482157723832415285869501531124114990234375000000000000 1.2978121271753837451257140855886973440647125244140625000000000000 -0.1510101264889412431280391047039302065968513488769531250000000000 -0.3069460669997361446093009362812153995037078857421875000000000000 0.0049258140218536861087983425022684969007968902587890625000000000
0.8468017578125000000000000000000000000000000000000000000000000000 1.1759288160114058641170231567230075597763061523437500000000000000 1.0541246451854699994754582803579978644847869873046875000000000000 1.2977329868373417287585880330880172550678253173828125000000000000 -0.1517080626565070200495455310374381951987743377685546875000000000 -0.3052777652109804895630418286600615829229354858398437500000000000 0.0018616398979664494639507665851851925253868103027343750000000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.1757988823863374516776048039901070296764373779296875000000000000 1.0539459975113185663531112368218600749969482421875000000000000000 1.2976517672613563370020983711583539843559265136718750000000000000 -0.1524118508082392131619542396947508677840232849121093750000000000 -0.3036328609200673600554409858887083828449249267578125000000000000 -0.0011908406964110940240431091297068633139133453369140625000000000
0.8485107421875000000000000000000000000000000000000000000000000000 1.1756683448466667130105633987113833427429199218750000000000000000 1.0537682283794080895233946648659184575080871582031250000000000000 1.2975684613139253364977321325568482279777526855468750000000000000 -0.1531215833566065831483626880071824416518211364746093750000000000 -0.3020129356068572690219298237934708595275878906250000000000000000 -0.0042302311063558695192199365919805131852626800537109375000000000
0.8493652343750000000000000000000000000000000000000000000000000000 1.1755371982733222591122057565371505916118621826171875000000000000 1.0535913345349705583231525451992638409137725830078125000000000000 1.2974830620116739599012589678750373423099517822265625000000000000 -0.1538373531317487608038874213889357633888721466064453125000000000 -0.3004196557052859484215900920389685779809951782226562500000000000 -0.0072550505582115454306091351099894382059574127197265625000000000
0.8502197265625000000000000000000000000000000000000000000000000000 1.1754054374677300742746410833206027746200561523437500000000000000 1.0534153124122300759779591317055746912956237792968750000000000000 1.2973955625232300725713230349356308579444885253906250000000000000 -0.1545592533814752200793662950673024170100688934326171875000000000 -0.2988547771494289850835457400535233318805694580078125000000000000 -0.0102637296135214273196112344521679915487766265869140625000000000
0.8510742187500000000000000000000000000000000000000000000000000000 1.1752730571514595769855304752127267420291900634765625000000000000 1.0532401581317833993978183571016415953636169433593750000000000000 1.2973059561711357545732425933238118886947631835937500000000000000 -0.1552873777712687197727348120679380372166633605957031250000000000 -0.2973201499848000528558600308315362781286239624023437500000000000 -0.0132546055577373866896095933043397963047027587890625000000000000
0.8519287109375000000000000000000000000000000000000000000000000000 1.1751400519658641297127132929745130240917205810546875000000000000 1.0530658674979433975238407583674415946006774902343750000000000000 1.2972142364337848619015858275815844535827636718750000000000000000 -0.1560218203842787254576052191623602993786334991455078125000000000 -0.2958177229990944789861373465100768953561782836914062500000000000 -0.0162259177694629719290730918146437034010887145996093750000000000
0.8527832031250000000000000000000000000000000000000000000000000000 1.1750064164717270998039566620718687772750854492187500000000000000 1.0528924359960600831698229740140959620475769042968750000000000000 1.2971203969473941164380903501296415925025939941406250000000000000 -0.1567626757213219923503544350751326419413089752197265625000000000 -0.2943495483155013081599804536381270736455917358398437500000000000 -0.0191758031271426765407284165121382102370262145996093750000000000
0.8536376953125000000000000000000000000000000000000000000000000000 1.1748721451489012590485572218312881886959075927734375000000000000 1.0527198587898001225227062604972161352634429931640625000000000000 1.2970244315080023955744081831653602421283721923828125000000000000 -0.1575100387008915581166235142518416978418827056884765625000000000 -0.2929177858780697141227733482082840055227279663085937500000000000 -0.0221022915237134298660492959243129007518291473388671875000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.1747372323959550666216955505660735070705413818359375000000000000 1.0525481307184081369854311560629867017269134521484375000000000000 1.2969263340735019962579599450691603124141693115234375000000000000 -0.1582640046591519689123117586859734728932380676269531250000000000 -0.2915247077431827316118528869992587715387344360351562500000000000 -0.0250033015751212062127706303726881742477416992187500000000000000
0.8553466796875000000000000000000000000000000000000000000000000000 1.1746016725298134009136674649198539555072784423828125000000000000 1.0523772462939269267678810138022527098655700683593750000000000000 1.2968260987656998750594539160374552011489868164062500000000000000 -0.1590246693499318131337361137411789968609809875488281250000000000 -0.2901727020740521578723303264268906787037849426269531250000000000 -0.0278766366258114683951419010554673150181770324707031250000000000
0.8562011718750000000000000000000000000000000000000000000000000000 1.1744654597854029542958187448675744235515594482421875000000000000 1.0522071996983926034374690061667934060096740722656250000000000000 1.2967237198724133051541684835683554410934448242187500000000000000 -0.1597921289447302717334764565748628228902816772460937500000000000 -0.2888642767159891322492626386519987136125564575195312500000000000 -0.0307199811734714389732658901266404427587985992431640625000000000
0.8570556640625000000000000000000000000000000000000000000000000000 1.1743285883152938531281961331842467188835144042968750000000000000 1.0520379847809933071545174243510700762271881103515625000000000000 1.2966191918495943991018748420174233615398406982421875000000000000 -0.1605664800327217811570790217956528067588806152343750000000000000 -0.2876020622086832845276660464151063933968544006347656250000000000 -0.0335308978567602777864919971761992201209068298339843750000000000
0.8579101562500000000000000000000000000000000000000000000000000000 1.1741910521893430541240377351641654968261718750000000000000000000 1.0518695950552003903766262737917713820934295654296875000000000000 1.2965125093234857178714491965365596115589141845703125000000000000 -0.1613478196207416281993118900572881102561950683593750000000000000 -0.2863888140699200612893093875754857435822486877441406250000000000 -0.0363068251715631951093143925390904769301414489746093750000000000
0.8587646484375000000000000000000000000000000000000000000000000000 1.1740528453943368525358437182148918509483337402343750000000000000 1.0517020236958609658017849142197519540786743164062500000000000000 1.2964036670928127392699025222100317478179931640625000000000000000 -0.1621362451333059617741838565052603371441364288330078125000000000 -0.2852274141605175561409168949467130005359649658203125000000000000 -0.0390450761060943674074508180638076737523078918457031250000000000
0.8596191406250000000000000000000000000000000000000000000000000000 1.1739139618336356107874962617643177509307861328125000000000000000 1.0515352635362686939402010466437786817550659179687500000000000000 1.2962926601310025276347914768848568201065063476562500000000000000 -0.1629318544125969991931413005659123882651329040527343750000000000 -0.2841208709174559698951156860857736319303512573242187500000000000 -0.0417428379077380007355912994171376340091228485107421875000000000
0.8604736328125000000000000000000000000000000000000000000000000000 1.1737743953268151564373056316981092095375061035156250000000000000 1.0513693070651941585680333446362055838108062744140625000000000000 1.2961794835884361543065779187600128352642059326171875000000000000 -0.1637347457184636367877317297825356945395469665527343750000000000 -0.2830723182178936925268430968571919947862625122070312500000000000 -0.0443971732190335810486203627078793942928314208984375000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.1736341396093112887655252052354626357555389404296875000000000000 1.0512041464238830457134099560789763927459716796875000000000000000 1.2960641327947395318176404543919488787651062011718750000000000000 -0.1645450177284281112477515307546127587556838989257812500000000000 -0.2820850126165758142704476085782516747713088989257812500000000000 -0.0470050228402803804694798373020603321492671966552734375000000000
0.8621826171875000000000000000000000000000000000000000000000000000 1.1734931883320611767373975453665480017662048339843750000000000000 1.0510397734030270111560412260587327182292938232421875000000000000 1.2959466032610953423187538646743632853031158447265625000000000000 -0.1653627695376858885989435066221631132066249847412109375000000000 -0.2811623286810871480412288292427547276020050048828125000000000000 -0.0495632103942846569122337996304850094020366668701171875000000000
0.8630371093750000000000000000000000000000000000000000000000000000 1.1733515350611478655906694257282651960849761962890625000000000000 1.0508761794396928035411065138760022819042205810546875000000000000 1.2958268906826029276402323375805281102657318115234375000000000000 -0.1661881006590949227952336286762147210538387298583984375000000000 -0.2803077521387407622377452298678690567612648010253906250000000000 -0.0520684491794490694749342196701036300510168075561523437500000000
0.8638916015625000000000000000000000000000000000000000000000000000 1.1732091732774432291108723802608437836170196533203125000000000000 1.0507133556142322916571174573618918657302856445312500000000000000 1.2957049909406541665646273031597957015037536621093750000000000000 -0.1670211110231899220845974696203484199941158294677734375000000000 -0.2795248705460400828748390722466865554451942443847656250000000000 -0.0545173515003397751721436748084670398384332656860351562500000000
0.8647460937500000000000000000000000000000000000000000000000000000 1.1730660963762518100850229529896751046180725097656250000000000000 1.0505512926471480827927962309331633150577545166015625000000000000 1.2955809001053555373772496750461868941783905029296875000000000000 -0.1678619009781706639117260237981099635362625122070312500000000000 -0.2788173612005566681659729511011391878128051757812500000000000000 -0.0569064407557846596574790964950807392597198486328125000000000000
0.8656005859375000000000000000000000000000000000000000000000000000 1.1729222976669508859970392222749069333076477050781250000000000000 1.0503899808959227257787460985127836465835571289062500000000000000 1.2954546144379790462153323460370302200317382812500000000000000000 -0.1687105712899142906380234308016952127218246459960937500000000000 -0.2781889760384724241681908551981905475258827209472656250000000000 -0.0592321665413561571078560064051998779177665710449218750000000000
0.8664550781250000000000000000000000000000000000000000000000000000 1.1727777703726367519720952259376645088195800781250000000000000000 1.0502294103518328149959870643215253949165344238281250000000000000 1.2953261303934406889482033875538036227226257324218750000000000000 -0.1695672231419566577947932728420710191130638122558593750000000000 -0.2776435233025954518737421494734007865190505981445312500000000000 -0.0614909229813178637158443962107412517070770263671875000000000000
0.8673095703125000000000000000000000000000000000000000000000000000 1.1726325076297658966950621106661856174468994140625000000000000000 1.0500695706367095816347045911243185400962829589843750000000000000 1.2951954446228222117554196302080526947975158691406250000000000000 -0.1704319581355153156998483154893619939684867858886718750000000000 -0.2771848458272425652637593884719535708427429199218750000000000000 -0.0636790704437880661359372425067704170942306518554687500000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.1724865024878008412656527070794254541397094726562500000000000000 1.0499104509996830536522338661598041653633117675781250000000000000 1.2950625539759186288790715479990467429161071777343750000000000000 -0.1713048782894731059123216709849657490849494934082031250000000000 -0.2768167958707031250931152044358896091580390930175781250000000000 -0.0657929607082431006093159453484986443072557449340820312500000000
0.8690185546875000000000000000000000000000000000000000000000000000 1.1723397479088495387600232788827270269393920898437500000000000000 1.0497520403138806965870344356517307460308074951171875000000000000 1.2949274555038183809330121221137233078479766845703125000000000000 -0.1721860860403799375895061984920175746083259582519531250000000000 -0.2765432065345254653010442780214361846446990966796875000000000000 -0.0678289655462344098779681189625989645719528198242187500000000000
0.8698730468750000000000000000000000000000000000000000000000000000 1.1721922367673114351305230229627341032028198242187500000000000000 1.0495943270730996310646787605946883559226989746093750000000000000 1.2947901464615232391963672853307798504829406738281250000000000000 -0.1730756842424625852050468211018596775829792022705078125000000000 -0.2763678599403484037466682821104768663644790649414062500000000000 -0.0697835085445767666634253600932424888014793395996093750000000000
0.8707275390625000000000000000000000000000000000000000000000000000 1.1720439618495184230795302937622182071208953857421875000000000000 1.0494372993884435452116576925618574023246765136718750000000000000 1.2946506243105933009474028949625790119171142578125000000000000000 -0.1739737761676104499386497082014102488756179809570312500000000000 -0.2762944524854511474387663838570006191730499267578125000000000000 -0.0716530998497697663163208403602766338735818862915039062500000000
0.8715820312500000000000000000000000000000000000000000000000000000 1.1718949158533782384239430029992945492267608642578125000000000000 1.0492809449849265224230521198478527367115020751953125000000000000 1.2945088867218299544248338861507363617420196533203125000000000000 -0.1748804655053895484861925524455728009343147277832031250000000000 -0.2763265576665825395963338451110757887363433837890625000000000000 -0.0734343733441965712538390675945265684276819229125976562500000000
0.8724365234375000000000000000000000000000000000000000000000000000 1.1717450913880207430395330447936430573463439941406250000000000000 1.0491252511980493355991939097293652594089508056640625000000000000 1.2943649315779921504798721798579208552837371826171875000000000000 -0.1757958563630316328740832432231400161981582641601562500000000000 -0.2764675871322880285063661176536697894334793090820312500000000000 -0.0751241255937752094862247531636967323720455169677734375000000000
0.8732910156250000000000000000000000000000000000000000000000000000 1.1715944809734364362441283446969464421272277832031250000000000000 1.0489702049703335529073910947772674262523651123046875000000000000 1.2942187569765393195808655946166254580020904541015625000000000000 -0.1767200532654447930891450369017547927796840667724609375000000000 -0.2767207507954891898549476536572910845279693603515625000000000000 -0.0767193557354004102011302279606752563267946243286132812500000000
0.8741455078125000000000000000000000000000000000000000000000000000 1.1714430770401220716081525097251869738101959228515625000000000000 1.0488157928478287761464571303804405033588409423828125000000000000 1.2940703612324153670698478890699334442615509033203125000000000000 -0.1776531611551962486217348669015336781740188598632812500000000000 -0.2770890169887245679802845188532955944538116455078125000000000000 -0.0782173053216679153853974071353150065988302230834960937500000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.1712908719287244974083250781404785811901092529296875000000000000 1.0486620009765901251341801980743184685707092285156250000000000000 1.2939197428808588696824699582066386938095092773437500000000000000 -0.1785952853925342476149040749078267253935337066650390625000000000 -0.2775750737664296474704883621598128229379653930664062500000000000 -0.0796154970186388338815319798413838725537061691284179687500000000
0.8758544921875000000000000000000000000000000000000000000000000000 1.1711378578965727648153460904723033308982849121093750000000000000 1.0485088151128674205381230422062799334526062011718750000000000000 1.2937669006802781090925691387383267283439636230468750000000000000 -0.1795464994902115918318230569639126770198345184326171875000000000 -0.2781810091638144966097456745046656578779220581054687500000000000 -0.0809119898166087148094760550520732067525386810302734375000000000
0.8767089843750000000000000000000000000000000000000000000000000000 1.1709840271931526434201487063546665012836456298828125000000000000 1.0483562207713901237582376779755577445030212402343750000000000000 1.2936118336149151630820597347337752580642700195312500000000000000 -0.1805067482867960537706863988205441273748874664306640625000000000 -0.2789074235591080808127628642978379502892494201660156250000000000 -0.0821060730144840406063977411577070597559213638305664062500000000
0.8775634765625000000000000000000000000000000000000000000000000000 1.1708293721356186622983841516543179750442504882812500000000000000 1.0482042033760556876131886383518576622009277343750000000000000000 1.2934545408951816369835796649567782878875732421875000000000000000 -0.1814759446874970594265619183715898543596267700195312500000000000 -0.2797542513848191303438284194271545857191085815429687500000000000 -0.0831976379901750023870832251304818782955408096313476562500000000
0.8784179687500000000000000000000000000000000000000000000000000000 1.1706738851154085967465334761072881519794464111328125000000000000 1.0480527482744161904548718666774220764636993408203125000000000000 1.2932950219564010030381950855371542274951934814453125000000000000 -0.1824540019215192820922766259172931313514709472656250000000000000 -0.2807210378763095315335363011399749666452407836914062500000000000 -0.0841869659667290187732291428801545407623052597045898437500000000
0.8792724609375000000000000000000000000000000000000000000000000000 1.1705175585979665786595660392777062952518463134765625000000000000 1.0479018407384816935490334799396805465221405029296875000000000000 1.2931332764574514637700985986157320439815521240234375000000000000 -0.1834408335420626701139923397931852377951145172119140625000000000 -0.2818069410329413493343508889665827155113220214843750000000000000 -0.0850747260511840047714215984342445153743028640747070312500000000
0.8801269531250000000000000000000000000000000000000000000000000000 1.1703603851224666509978078465792350471019744873046875000000000000 1.0477514659655216000544442067621275782585144042968750000000000000 1.2929693042794117019411714863963425159454345703125000000000000000 -0.1844363534263224468912056863700854592025279998779296875000000000 -0.2830107400935783501516596061264863237738609313964843750000000000 -0.0858619667590665575085395744281413499265909194946289062500000000
0.8809814453125000000000000000000000000000000000000000000000000000 1.1702023573015356561199951102025806903839111328125000000000000000 1.0476016090788609069761605496751144528388977050781250000000000000 1.2928031055242104052638296707300469279289245605468750000000000000 -0.1854404757754891386323237156830145977437496185302734375000000000 -0.2843308502314870755967035620415117591619491577148437500000000000 -0.0865501013194911877901560615100606810301542282104492187500000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.1700434678209763461609327350743114948272705078125000000000000000 1.0474522551286751248511563971987925469875335693359375000000000000 1.2926346805132775674707090729498304426670074462890625000000000000 -0.1864531151147485465990882858022814616560935974121093750000000000 -0.2857653429379996556924936612631427124142646789550781250000000000 -0.0871408872914974513834707181558769661933183670043945312500000000
0.8826904296875000000000000000000000000000000000000000000000000000 1.1698837094394907154537577298469841480255126953125000000000000000 1.0473033890927823108540906105190515518188476562500000000000000000 1.2924640297861991200534248491749167442321777343750000000000000000 -0.1874741862932817748621516784623963758349418640136718750000000000 -0.2873119713639378236536003896617330610752105712890625000000000000 -0.0876364012226257538262785828919732011854648590087890625000000000
0.8835449218750000000000000000000000000000000000000000000000000000 1.1697230749884026668183878427953459322452545166015625000000000000 1.0471549958774308830555810345686040818691253662109375000000000000 1.2922911540993744505811946510220877826213836669921875000000000000 -0.1885036044842651747899253678042441606521606445312500000000000000 -0.2889681997348626518729020062892232090234756469726562500000000000 -0.0880390092336677115847365371337218675762414932250976562500000000
0.8843994140625000000000000000000000000000000000000000000000000000 1.1695615573713820101175997479003854095935821533203125000000000000 1.0470070603180867685466637340141460299491882324218750000000000000 1.2921160544246772516885357617866247892379760742187500000000000000 -0.1895412851848704283153068672618246637284755706787109375000000000 -0.2907312358580304012534156754554715007543563842773437500000000000 -0.0883513345117104414994102512537210714071989059448242187500000000
0.8852539062500000000000000000000000000000000000000000000000000000 1.1693991495641671285454776807455345988273620605468750000000000000 1.0468595671802172208941783537738956511020660400390625000000000000 1.2919387319481170361967770077171735465526580810546875000000000000 -0.1905871442162644646689528826755122281610965728759765625000000000 -0.2925980656976970295524154153099516406655311584472656250000000000 -0.0885762227348318997854903500410728156566619873046875000000000000
0.8861083984375000000000000000000000000000000000000000000000000000 1.1692358446142878669604669994441792368888854980468750000000000000 1.0467125011600715289716845290968194603919982910156250000000000000 1.2917591880685042049492494697915390133857727050781250000000000000 -0.1916410977236095158904305435498827137053012847900390625000000000 -0.2945654890084011823248033579147886484861373901367187500000000000 -0.0887167064388178355782699213705200236290693283081054687500000000
0.8869628906250000000000000000000000000000000000000000000000000000 1.1690716356407890863522425206610932946205139160156250000000000000 1.0465658468854608376119585955166257917881011962890625000000000000 1.2915774243961173350925264458055607974529266357421875000000000000 -0.1927030621760630890726417874247999861836433410644531250000000000 -0.2966301550762957539575381815666332840919494628906250000000000000 -0.0887759692758304103099575854685099329799413681030273437500000000
0.8878173828125000000000000000000000000000000000000000000000000000 1.1689065158339537742193670055712573230266571044921875000000000000 1.0464195889165353037242311984300613403320312500000000000000000000 1.2913934427513722447145028127124533057212829589843750000000000000 -0.1937729543667779663618233598754159174859523773193359375000000000 -0.2987885977168528439662509299523662775754928588867187500000000000 -0.0887573110167030748796079819840088021010160446166992187500000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.1687404784550259329023447207873687148094177246093750000000000000 1.0462737117465592540099805773934349417686462402343750000000000000 1.2912072451634926117947088641813024878501892089843750000000000000 -0.1948506914129022327131224301410838961601257324218750000000000000 -0.3010372688021972775729295790370088070631027221679687500000000000 -0.0886641140236071739755274734307022299617528915405273437500000000
0.8895263671875000000000000000000000000000000000000000000000000000 1.1685735168359336899612799243186600506305694580078125000000000000 1.0461281998026847883664913751999847590923309326171875000000000000 1.2910188338691825915560684734373353421688079833984375000000000000 -0.1959361907555792758905965911253588274121284484863281250000000000 -0.3033725697315353131422455135179916396737098693847656250000000000 -0.0884998117796232386389476687327260151505470275878906250000000000
0.8903808593750000000000000000000000000000000000000000000000000000 1.1684056243790128526427452015923336148262023925781250000000000000 1.0459830374467238289781789717380888760089874267578125000000000000 1.2908282113113018763073114314465783536434173583984375000000000000 -0.1970293701599477309560626281381701119244098663330078125000000000 -0.3057908804031072569351579204521840438246726989746093750000000000 -0.0882678599167881910991795280096994247287511825561523437500000000
0.8912353515625000000000000000000000000000000000000000000000000000 1.1682367945567300182574399514123797416687011718750000000000000000 1.0458382089759188371402842676616273820400238037109375000000000000 1.2906353801375411993745956351631321012973785400390625000000000000 -0.1981301477151415357802477501536486670374870300292968750000000000 -0.3082885853868747583206300078018102794885635375976562500000000000 -0.0879717100434082993620776846910302992910146713256835937500000000
0.8920898437500000000000000000000000000000000000000000000000000000 1.1680670209114054625132439468870870769023895263671875000000000000 1.0456936986237124198595438429038040339946746826171875000000000000 1.2904403431990985051669440508703701198101043701171875000000000000 -0.1992384418342899032872139741812134161591529846191406250000000000 -0.3108620971268482580107672674785135313868522644042968750000000000 -0.0876147865417315346858728730694565456360578536987304687500000000
0.8929443359375000000000000000000000000000000000000000000000000000 1.1678962970549364719374807464191690087318420410156250000000000000 1.0455494905605151600980207149405032396316528320312500000000000000 1.2902431035493577837769407778978347778320312500000000000000000000 -0.2003541712545173214543581252655712887644767761230468750000000000 -0.3135078761158447413492922350997105240821838378906250000000000000 -0.0872004663931899154372118232458888087421655654907226562500000000
0.8937988281250000000000000000000000000000000000000000000000000000 1.1677246166685200101653663296019658446311950683593750000000000000 1.0454055688944725588385153969284147024154663085937500000000000000 1.2900436644425674614922172622755169868469238281250000000000000000 -0.2014772550369436088235630677445442415773868560791015625000000000 -0.3162224480808499826878232852322980761528015136718750000000000000 -0.0867320619930372349593028502567904070019721984863281250000000000
0.8946533203125000000000000000000000000000000000000000000000000000 1.1675519735023764944514823582721874117851257324218750000000000000 1.0452619176722333094176065060310065746307373046875000000000000000 1.2898420293325196794853582105133682489395141601562500000000000000 -0.2026076125666838034788952427334152162075042724609375000000000000 -0.3190024182931315288591633816395187750458717346191406250000000000 -0.0862128068402360642208392960128549020737409591674804687500000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.1673783613754729060474346624687314033508300781250000000000000000 1.0451185208797146852788273463374935090541839599609375000000000000 1.2896382018712311268160419785999692976474761962890625000000000000 -0.2037451635528482740689071306405821815133094787597656250000000000 -0.3218444831742899858717521510698134079575538635253906250000000000 -0.0856458439314065761438499180258077103644609451293945312500000000
0.8963623046875000000000000000000000000000000000000000000000000000 1.1672037741752454564903018763288855552673339843750000000000000000 1.0449753624428677056812375667504966259002685546875000000000000000 1.2894321859076232072993661859072744846343994140625000000000000000 -0.2048898280285426920510616355386446230113506317138671875000000000 -0.3247454394090419915741563272604253143072128295898437500000000000 -0.0850342166480433786501791360024071764200925827026367187500000000
0.8972167968750000000000000000000000000000000000000000000000000000 1.1670282058573231420695037741097621619701385498046875000000000000 1.0448324262284449659432539192494004964828491210937500000000000000 1.2892239854862013181957536289701238274574279785156250000000000000 -0.2060415263508679484250052382776630111038684844970703125000000000 -0.3277021907998234340197996061760932207107543945312500000000000000 -0.0843808619019124628302108703792328014969825744628906250000000000
0.8980712890625000000000000000000000000000000000000000000000000000 1.1668516504452504101152499060845002532005310058593750000000000000 1.0446896960447646929281972916214726865291595458984375000000000000 1.2890136048457361273023025205475278198719024658203125000000000000 -0.2072001792009202369992948433718993328511714935302734375000000000 -0.3307117531097352736146888219082029536366462707519531250000000000 -0.0836886052921052003839008648355957120656967163085937500000000000
0.8989257812500000000000000000000000000000000000000000000000000000 1.1666741020302113795992227096576243638992309570312500000000000000 1.0445471556424783532435185406939126551151275634765625000000000000 1.2888010484179444059549268786213360726833343505859375000000000000 -0.2083657075837910821469733946287306025624275207519531250000000000 -0.3337712571414404028047329120454378426074981689453125000000000000 -0.0829601580261417337336382615831098519265651702880859375000000000
0.8997802734375000000000000000000000000000000000000000000000000000 1.1664955547707516192446064451360143721103668212890625000000000000 1.0444047887153367071277898503467440605163574218750000000000000000 1.2885863208261665313614230399252846837043762207031250000000000000 -0.2095380328285672555388430282619083300232887268066406250000000000 -0.3368779502927637947706784871115814894437789916992187500000000000 -0.0821981153643707440625831850411486811935901641845703125000000000
0.9006347656250000000000000000000000000000000000000000000000000000 1.1663160028925023681267703068442642688751220703125000000000000000 1.0442625789009583048283502648700959980487823486328125000000000000 1.2883694268840464314251903488184325397014617919921875000000000000 -0.2107170765883308038990406885204720310866832733154296875000000000 -0.3400291968171220147176825321366777643561363220214843750000000000 -0.0814049563595395930803988449042662978172302246093750000000000000
0.9014892578125000000000000000000000000000000000000000000000000000 1.1661354406879032019617170590208843350410461425781250000000000000 1.0441205097815975388897413722588680684566497802734375000000000000 1.2881503715942088650336927457829006016254425048828125000000000000 -0.2119027608401590767606137433176627382636070251464843750000000000 -0.3432224770003955427455366589128971099853515625000000000000000000 -0.0805830446799225830201152120935148559510707855224609375000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.1659538625159249214391365967458114027976989746093750000000000000 1.0439785648849138066651676126639358699321746826171875000000000000 1.2879291601469360362131055808276869356632232666015625000000000000 -0.2130950078851247264655199842309230007231235504150390625000000000 -0.3464553854470058258385734006878919899463653564453125000000000000 -0.0797346303232436548480421834028675220906734466552734375000000000
0.9031982421875000000000000000000000000000000000000000000000000000 1.1657712628017935507784841320244595408439636230468750000000000000 1.0438367276847442255416353873442858457565307617187500000000000000 1.2877057979188428760153328767046332359313964843750000000000000000 -0.2142937403482956526534763952440698631107807159423828125000000000 -0.3497256286480316944675905688200145959854125976562500000000000000 -0.0788618520485596108393622216681251302361488342285156250000000000
0.9040527343750000000000000000000000000000000000000000000000000000 1.1655876360367125599282189796213060617446899414062500000000000000 1.0436949816018750158974626174313016235828399658203125000000000000 1.2874802904715501039589753418113104999065399169921875000000000000 -0.2154988811787350577731103840051218867301940917968750000000000000 -0.3530310219841407137764122126100119203329086303710937500000000000 -0.0779667403733294295253841710291453637182712554931640625000000000
0.9049072265625000000000000000000000000000000000000000000000000000 1.1654029767775861969880679680500179529190063476562500000000000000 1.0435533100048171029072818782879039645195007324218750000000000000 1.2872526435503552910688540578121319413185119628906250000000000000 -0.2167103536495014193263841661973856389522552490234375000000000000 -0.3563694862966207410615027129097143188118934631347656250000000000 -0.0770512210023820975912656194850569590926170349121093750000000000
0.9057617187500000000000000000000000000000000000000000000000000000 1.1652172796467437088097085506888106465339660644531250000000000000 1.0434116962105834947038829341181553900241851806640625000000000000 1.2870228630829039229155341672594659030437469482421875000000000000 -0.2179280813576484898685947655394556932151317596435546875000000000 -0.3597390441413801376313585933530703186988830566406250000000000000 -0.0761171185739168421058309377258410677313804626464843750000000000
0.9066162109375000000000000000000000000000000000000000000000000000 1.1650305393316608970621928165201097726821899414062500000000000000 1.0432701234854679928076848227647133171558380126953125000000000000 1.2867909551778538013167008102755062282085418701171875000000000000 -0.2191519882242253247639496294141281396150588989257812500000000000 -0.3631378158237262843144321777799632400274276733398437500000000000 -0.0751661606247243374578914654193795286118984222412109375000000000
0.9074707031250000000000000000000000000000000000000000000000000000 1.1648427505846843388326306012459099292755126953125000000000000000 1.0431285750458272332252818159759044647216796875000000000000000000 1.2865569261235414444399793865159153938293457031250000000000000000 -0.2203819984942762821855666288684005849063396453857421875000000000 -0.3665640152962340581055400434706825762987136840820312500000000000 -0.0741999816923185062655932142661185935139656066894531250000000000
0.9083251953125000000000000000000000000000000000000000000000000000 1.1646539082227540529146381231839768588542938232421875000000000000 1.0429870340588653920832484800484962761402130126953125000000000000 1.2863207823866427137460277663194574415683746337890625000000000000 -0.2216180367368409676043228273556451313197612762451171875000000000 -0.3700159459881266488245898926834343001246452331542968750000000000 -0.0732201274855552863840557620278559625148773193359375000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.1644640071271268322306013942579738795757293701171875000000000000 1.0428454836434231101094383120653219521045684814453125000000000000 1.2860825306108305543517644764506258070468902587890625000000000000 -0.2228600278449542893000057119934353977441787719726562500000000000 -0.3734919966223120280091052336501888930797576904296875000000000000 -0.0722280590675965783464818059655954129993915557861328125000000000
0.9100341796875000000000000000000000000000000000000000000000000000 1.1642730422430993542093347059562802314758300781250000000000000000 1.0427039068707679714265168513520620763301849365234375000000000000 1.2858421776154307369921525605604983866214752197265625000000000000 -0.2241078970356464583613131935635465197265148162841796875000000000 -0.3769906370654888538851423618325497955083847045898437500000000000 -0.0712251570058040905930596409234567545354366302490234375000000000
0.9108886718750000000000000000000000000000000000000000000000000000 1.1640810085797315132083440403221175074577331542968750000000000000 1.0425622867653903114160129916854202747344970703125000000000000000 1.2855997303940727150006750889588147401809692382812500000000000000 -0.2253615698499429331747023752541281282901763916015625000000000000 -0.3805104142474522443961859607952646911144256591796875000000000000 -0.0702127254524336219532187897129915654659271240234375000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 1.1638879012095690868022757058497518301010131835937500000000000000 1.0424206063058019111622343189083039760589599609375000000000000000 1.2853551961133362624423170927911996841430664062500000000000000000 -0.2266209721528644749355407839175313711166381835937500000000000000 -0.3840499481777844836827284780156332999467849731445312500000000000 -0.0691919961279444661883530898194294422864913940429687500000000000
0.9125976562500000000000000000000000000000000000000000000000000000 1.1636937152683670682051797484746202826499938964843750000000000000 1.0422788484253391327882809491711668670177459716796875000000000000 1.2851085821113950036220785477780736982822418212890625000000000000 -0.2278860301334271198925307544413954019546508789062500000000000000 -0.3876079280813665706162396418221760541200637817382812500000000000 -0.0681641321854876414132462514317012391984462738037109375000000000
0.9134521484375000000000000000000000000000000000000000000000000000 1.1634984459548134427819832126260735094547271728515625000000000000 1.0421369960129716059071824929560534656047821044921875000000000000 1.2848598958966552796567839322960935533046722412109375000000000000 -0.2291566703046422071032850453775608912110328674316406250000000000 -0.3911831086684792735397309115796815603971481323242187500000000000 -0.0671302319408051129112635635465267114341259002685546875000000000
0.9143066406250000000000000000000000000000000000000000000000000000 1.1633020885302516322923338520922698080539703369140625000000000000 1.0419950319141138006528990445076487958431243896484375000000000000 1.2846091451463894639317686596768908202648162841796875000000000000 -0.2304328195035163229231756076842430047690868377685546875000000000 -0.3947743065505342485721484990790486335754394531250000000000000000 -0.0660913324564984250297783319183508865535259246826171875000000000
0.9151611328125000000000000000000000000000000000000000000000000000 1.1631046383184038273128635410103015601634979248046875000000000000 1.0418529389314428179602600721409544348716735839843750000000000000 1.2843563377053648366654670098796486854553222656250000000000000000 -0.2317144048910513842720604316127719357609748840332031250000000000 -0.3983803968085768421047987430938519537448883056640625000000000000 -0.0650484129735258986837465045027784071862697601318359375000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.1629060907050940976148467598250135779380798339843750000000000000 1.0417106998257215089154215093003585934638977050781250000000000000 1.2841014815844666863142720103496685624122619628906250000000000000 -0.2330013539522445831231323154497658833861351013183593750000000000 -0.4020003097185155249704280322475824505090713500976562500000000000 -0.0640023981859736690314122142808628268539905548095703125000000000
0.9168701171875000000000000000000000000000000000000000000000000000 1.1627064411379715025418590812478214502334594726562500000000000000 1.0415682973166262570430262712761759757995605468750000000000000000 1.2838445849593167480406918912194669246673583984375000000000000000 -0.2342935944960883587473432498882175423204898834228515625000000000 -0.4056330276344546348354924703016877174377441406250000000000000000 -0.0629541613577220549036184138458338566124439239501953125000000000
0.9177246093750000000000000000000000000000000000000000000000000000 1.1625056851262336454766455062781460583209991455078125000000000000 1.0414257140835820880653272979543544352054595947265625000000000000 1.2835856561688852028879637146019376814365386962890625000000000000 -0.2355910546555704532245556492853211238980293273925781250000000000 -0.4092775820294577426849969015165697783231735229492187500000000000 -0.0619045272816831915196900126829859800636768341064453125000000000
0.9185791015625000000000000000000000000000000000000000000000000000 1.1623038182403491180849641750683076679706573486328125000000000000 1.0412829327666024425980140222236514091491699218750000000000000000 1.2833247037140957935719143279129639267921447753906250000000000000 -0.2368936628876739391991179672913858667016029357910156250000000000 -0.4129330506914459242295833973912522196769714355468750000000000000 -0.0608542750839019819242281528204330243170261383056640625000000000
0.9194335937500000000000000000000000000000000000000000000000000000 1.1621008361117810547824547029449604451656341552734375000000000000 1.0411399359671364983626062894472852349281311035156250000000000000 1.2830617362564256112023031164426356554031372070312500000000000000 -0.2382013479733771088575622343341819941997528076171875000000000000 -0.4165985550706948759014380812004674226045608520507812500000000000 -0.0598041408760593418136863874678965657949447631835937500000000000
0.9202880859375000000000000000000000000000000000000000000000000000 1.1618967344327104651569015913992188870906829833984375000000000000 1.0409967062489224876031812527799047529697418212890625000000000000 1.2827967626164984427106219300185330212116241455078125000000000000 -0.2395140390176535571953309045056812465190887451171875000000000000 -0.4202732577744499042893266960163600742816925048828125000000000000 -0.0587548202608571823457594973660889081656932830810546875000000000
0.9211425781250000000000000000000000000000000000000000000000000000 1.1616915089557593443458927140454761683940887451171875000000000000 1.0408532261388492301534824946429580450057983398437500000000000000 1.2825297917726694585383029334479942917823791503906250000000000000 -0.2408316654494722097723524711909703910350799560546875000000000000 -0.4239563602034959743924957820127019658684730529785156250000000000 -0.0577069706954484451522091603692388162016868591308593750000000000
0.9219970703125000000000000000000000000000000000000000000000000000 1.1614851554937133393252679525176063179969787597656250000000000000 1.0407094781278229955745473489514552056789398193359375000000000000 1.2822608328596036830759885560837574303150177001953125000000000000 -0.2421541570217971839351633889236836694180965423583984375000000000 -0.4276471003250369995463131544966017827391624450683593750000000000 -0.0566612137185573683240136233507655560970306396484375000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.1612776699192453033759875324903987348079681396484375000000000000 1.0405654446716436911657410746556706726551055908203125000000000000 1.2819898951668469155862339903251267969608306884765625000000000000 -0.2434814438115879831059373827883973717689514160156250000000000000 -0.4313447505759381850332090380106819793581962585449218750000000000 -0.0556181370472377811786657275661127641797065734863281250000000000
0.9237060546875000000000000000000000000000000000000000000000000000 1.1610690481646384064617905096383765339851379394531250000000000000 1.0404211081918883774477535553160123527050018310546875000000000000 1.2817169881373884354758274639607407152652740478515625000000000000 -0.2448134562197993024934561390182352624833583831787109375000000000 -0.4350486158902047706398263926530489698052406311035156250000000000 -0.0545782965493938343470858853834215551614761352539062500000000000
0.9245605468750000000000000000000000000000000000000000000000000000 1.1608592862215092456068532555946148931980133056640625000000000000 1.0402764510768025552067683747736737132072448730468750000000000000 1.2814421213662159360069381364155560731887817382812500000000000000 -0.2461501249713812233821386143972631543874740600585937500000000000 -0.4387580318445188365394926677254261448979377746582031250000000000 -0.0535422180982436102247845610691001638770103454589843750000000000
0.9254150390625000000000000000000000000000000000000000000000000000 1.1606483801405307332288430188782513141632080078125000000000000000 1.0401314556822014445458535192301496863365173339843750000000000000 1.2811653045988600219118325185263529419898986816406250000000000000 -0.2474913811152789910874361112291808240115642547607421875000000000 -0.4424723629156720461352847451053094118833541870117187500000000000 -0.0525103993148859360395874773530522361397743225097656250000000000
0.9262695312500000000000000000000000000000000000000000000000000000 1.1604363260311558736503911859472282230854034423828125000000000000 1.0399861043323781473191047552973031997680664062500000000000000000 1.2808865477299335999816776165971532464027404785156250000000000000 -0.2488371560244332370004372023686300963163375854492187500000000000 -0.4461910008438303987254869298340054228901863098144531250000000000 -0.0514833112050360752753874749032547697424888610839843750000000000
0.9271240234375000000000000000000000000000000000000000000000000000 1.1602231200613399852983320670318789780139923095703125000000000000 1.0398403793210215795284057094249874353408813476562500000000000000 1.2806058608016583910682584246387705206871032714843750000000000000 -0.2501873813957798398099896530766272917389869689941406250000000000 -0.4499133630957067309097396901051979511976242065429687500000000000 -0.0504613996958529487102396160480566322803497314453125000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 1.1600087584572651433489909322815947234630584716796875000000000000 1.0396942629121459500396440489566884934902191162109375000000000000 1.2803232540023843366583378156065009534358978271484375000000000000 -0.2515419892502499532582760366494767367839813232421875000000000000 -0.4536388914218989487636690682847984135150909423828125000000000000 -0.0494450870786009855084586206430685706436634063720703125000000000
0.9288330078125000000000000000000000000000000000000000000000000000 1.1597932375030621798828178725671023130416870117187500000000000000 1.0395477373410255683694458639365620911121368408203125000000000000 1.2800387376650987913961898811976425349712371826171875000000000000 -0.2529009119327700338963893500476842746138572692871093750000000000 -0.4573670505028628596733142330776900053024291992187500000000000000 -0.0484347733626772081194644670176785439252853393554687500000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.1595765535405340163066512104705907404422760009765625000000000000 1.0394007848151440853712301759514957666397094726562500000000000000 1.2797523222659239472420722449896857142448425292968750000000000000 -0.2542640821122618133287573982670437544584274291992187500000000000 -0.4610973266782134594166109309298917651176452636718750000000000000 -0.0474308375463101394853282499752822332084178924560546875000000000
0.9305419921875000000000000000000000000000000000000000000000000000 1.1593587029688794398651907613384537398815155029296875000000000000 1.0392533875151512834378308980376459658145904541015625000000000000 1.2794640184226075962925506246392615139484405517578125000000000000 -0.2556314327816422982131427943386370316147804260253906250000000000 -0.4648292267542915023881278102635405957698822021484375000000000000 -0.0464336388089930940381577784137334674596786499023437500000000000
0.9313964843750000000000000000000000000000000000000000000000000000 1.1591396822444155478848415441461838781833648681640625000000000000 1.0391055275958320791573896713089197874069213867187500000000000000 1.2791738368929990166122934169834479689598083496093750000000000000 -0.2570028972578237702606429593288339674472808837890625000000000000 -0.4685622768851743225049233387835556641221046447753906250000000000 -0.0454435176304732180163625798741122707724571228027343750000000000
0.9322509765625000000000000000000000000000000000000000000000000000 1.1589194878803015242851870425511151552200317382812500000000000000 1.0389571871870852959318654029630124568939208984375000000000000000 1.2788817885735177526385086821392178535461425781250000000000000000 -0.2583784091817138417468413535971194505691528320312500000000000000 -0.4722960215225641134040301949426066130399703979492187500000000000 -0.0444607968408635978452281278805457986891269683837890625000000000
0.9331054687500000000000000000000000000000000000000000000000000000 1.1586981164462610838228329157573170959949493408203125000000000000 1.0388083483949139829149999059154652059078216552734375000000000000 1.2785878844976081847306659255991689860820770263671875000000000000 -0.2597579025182153444895050142804393544793128967285156250000000000 -0.4760300224302258520481245795963332056999206542968750000000000000 -0.0434857826062048091753098333356319926679134368896484375000000000
0.9339599609375000000000000000000000000000000000000000000000000000 1.1584755645683058045136704095057211816310882568359375000000000000 1.0386589933024286125373691902495920658111572265625000000000000000 1.2782921358341829964899716287618502974510192871093750000000000000 -0.2611413115562264963820382490666816011071205139160156250000000000 -0.4797638577588965724807223978132242336869239807128906250000000000 -0.0425187653535564202833541003201389685273170471191406250000000000
0.9348144531250000000000000000000000000000000000000000000000000000 1.1582518289284591261889545421581715345382690429687500000000000000 1.0385091039708598259494465310126543045043945312500000000000000000 1.2779945538860584264284625533036887645721435546875000000000000000 -0.2625285709086406793488777111633680760860443115234375000000000000 -0.4834971211778170130379805868869880214333534240722656250000000000 -0.0415600206394643456597748354397481307387351989746093750000000000
0.9356689453125000000000000000000000000000000000000000000000000000 1.1580269062644785726945428905310109257698059082031250000000000000 1.0383586624405856113639856630470603704452514648437500000000000000 1.2776951500883715340251001180149614810943603515625000000000000000 -0.2639196155123466058789460930711356922984123229980468750000000000 -0.4872294210592708063600753121136222034692764282226562500000000000 -0.0406098099654223776422412583997356705367565155029296875000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.1578007933695790843131590008852072060108184814453125000000000000 1.0382076507321695846286502273869700729846954345703125000000000000 1.2773939360069885839976677743834443390369415283203125000000000000 -0.2653143806282283190256521265837363898754119873046875000000000000 -0.4909603797127323199234183448425028473138809204101562500000000000 -0.0396683815437243458834615239538834430277347564697265625000000000
0.9373779296875000000000000000000000000000000000000000000000000000 1.1575734870921561281420508748851716518402099609375000000000000000 1.0380560508474110381627042443142272531986236572265625000000000000 1.2770909233369012181213975054561160504817962646484375000000000000 -0.2667128018411650813845881202723830938339233398437500000000000000 -0.4946896326654345865669881732173962518572807312011718750000000000 -0.0387359710168955762021880673273699358105659484863281250000000000
0.9382324218750000000000000000000000000000000000000000000000000000 1.1573449843355092525598593056201934814453125000000000000000000000 1.0379038447704118652836768887937068939208984375000000000000000000 1.2767861239006066398360417224466800689697265625000000000000000000 -0.2681148150600314861158324220014037564396858215332031250000000000 -0.4984168279863711581434415620606159791350364685058593750000000000 -0.0378128021336918140882232819421915337443351745605468750000000000
0.9390869140625000000000000000000000000000000000000000000000000000 1.1571152820575647535150665135006420314311981201171875000000000000 1.0377510144686525883628291921922937035560607910156250000000000000 1.2764795496464769186673038348089903593063354492187500000000000000 -0.2695203565176974014327981876704143360257148742675781250000000000 -0.5021416256509309006261787544644903391599655151367187500000000000 -0.0368990873844639022394176208763383328914642333984375000000000000
0.9399414062500000000000000000000000000000000000000000000000000000 1.1568843772705987849036546322167851030826568603515625000000000000 1.0375975418940837080583605711581185460090637207031250000000000000 1.2761712126471138617489486932754516601562500000000000000000000000 -0.2709293627710279706022333812143187969923019409179687500000000000 -0.5058636969435517105608823840157128870487213134765625000000000000 -0.0359950285985042583991599940418382175266742706298828125000000000
0.9407958984375000000000000000000000000000000000000000000000000000 1.1566522670409613571251838948228396475315093994140625000000000000 1.0374434089842330397601699587539769709110260009765625000000000000 1.2758611250976896744901978308917023241519927978515625000000000000 -0.2723417707008836119442207746033091098070144653320312500000000000 -0.5095827238959413918450991332065314054489135742187500000000000000 -0.0351008175058258042877668003711733035743236541748046875000000000
0.9416503906250000000000000000000000000000000000000000000000000000 1.1564189484887981151928215695079416036605834960937500000000000000 1.0372885976633228199972336369683034718036651611328125000000000000 1.2755492993142734103884095020475797355175018310546875000000000000 -0.2737575175121200188321779478428652510046958923339843750000000000 -0.5132983987585802987396732532943133264780044555664062500000000000 -0.0342166362656597666802582580203306861221790313720703125000000000
0.9425048828125000000000000000000000000000000000000000000000000000 1.1561844187877747813786299957428127527236938476562500000000000000 1.0371330898434059086810066219186410307884216308593750000000000000 1.2752357477321436540762533695669844746589660644531250000000000000 -0.2751765407335882152040085202315822243690490722656250000000000000 -0.5170104235033647910313447937369346618652343750000000000000000000 -0.0333426579638116393766722467262297868728637695312500000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.1559486751647995994574102951446548104286193847656250000000000000 1.0369768674255146478913047758396714925765991210937500000000000000 1.2749204829040845510235158144496381282806396484375000000000000000 -0.2765987782181344445397996878455160185694694519042968750000000000 -0.5207185093553985399950079226982779800891876220703125000000000000 -0.0324790470808704045957426842505810782313346862792968750000000000
0.9442138671875000000000000000000000000000000000000000000000000000 1.1557117148997468891735707074985839426517486572265625000000000000 1.0368199123008243756061119711375795304775238037109375000000000000 1.2746035174986694027410294438595883548259735107421875000000000000 -0.2780241681426003363952759173116646707057952880859375000000000000 -0.5244223763520645675839659816119819879531860351562500000000000000 -0.0316259599331360496954346217535203322768211364746093750000000000
0.9450683593750000000000000000000000000000000000000000000000000000 1.1554735353251794904849703016225248575210571289062500000000000000 1.0366622063518331486875467817299067974090576171875000000000000000 1.2742848642985258322823938215151429176330566406250000000000000000 -0.2794526490078226843571940207766601815819740295410156250000000000 -0.5281217529276396316362252036924473941326141357421875000000000000 -0.0307835450880056815670116066030459478497505187988281250000000000
0.9459228515625000000000000000000000000000000000000000000000000000 1.1552341338260727621189971614512614905834197998046875000000000000 1.0365037314535574530793837766395881772041320800781250000000000000 1.2739645361985880711586105462629348039627075195312500000000000000 -0.2808841596386336680879480809380766004323959350585937500000000000 -0.5318163755218252575218684796709567308425903320312500000000000000 -0.0299519437554420231428764509473694488406181335449218750000000000
0.9467773437500000000000000000000000000000000000000000000000000000 1.1549935078395370258164120969013310968875885009765625000000000000 1.0363444694747432350823146407492458820343017578125000000000000000 1.2736425462043308165505095530534163117408752441406250000000000000 -0.2823186391838606867921157572709489613771438598632812500000000000 -0.5355059882106811830482229197514243423938751220703125000000000000 -0.0291312901570402460471598260483006015419960021972656250000000000
0.9476318359375000000000000000000000000000000000000000000000000000 1.1547516548545411207982169798924587666988372802734375000000000000 1.0361844022790931418853688228409737348556518554687500000000000000 1.2733189074299890997110651369439437985420227050781250000000000000 -0.2837560271163264147276095172856003046035766601562500000000000000 -0.5391903423585457932887265997123904526233673095703125000000000000 -0.0283217118741070916776436661166371777653694152832031250000000000
0.9484863281250000000000000000000000000000000000000000000000000000 1.1545085724116357361879181553376838564872741699218750000000000000 1.0360235117265115256657281861407682299613952636718750000000000000 1.2729936330967599467101081245345994830131530761718750000000000000 -0.2851962632328488567168278677854686975479125976562500000000000000 -0.5428691962896234901592151800286956131458282470703125000000000000 -0.0275233301760741677632893242844147607684135437011718750000000000
0.9493408203125000000000000000000000000000000000000000000000000000 1.1542642581026756332107652269769459962844848632812500000000000000 1.0358617796743636585432568608666770160198211669921875000000000000 1.2726667365309876078782735930872149765491485595703125000000000000 -0.2866392876542412926355041236092802137136459350585937500000000000 -0.5465423149780077594073190994095057249069213867187500000000000000 -0.0267362603304748813748403790668817237019538879394531250000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.1540187095705443098836440185550600290298461914062500000000000000 1.0356991879787549315494743495946750044822692871093750000000000000 1.2723382311623336882178136875154450535774230957031250000000000000 -0.2880850408253122774127064076310489326715469360351562500000000000 -0.5502094697549873014708055052324198186397552490234375000000000000 -0.0259606118956371978434560787718510255217552185058593750000000000
0.9510498046875000000000000000000000000000000000000000000000000000 1.1537719245088757791251055095926858484745025634765625000000000000 1.0355357184958251526296635347534902393817901611328125000000000000 1.2720081305219264056205474844318814575672149658203125000000000000 -0.2895334635148655855196864195022499188780784606933593750000000000 -0.5538704380325674136997804453130811452865600585937500000000000000 -0.0251964889971637573395923936914186924695968627929687500000000000
0.9519042968750000000000000000000000000000000000000000000000000000 1.1535239006617783452668390964390709996223449707031250000000000000 1.0353713530830610523025825386866927146911621093750000000000000000 1.2716764482404956382310956541914492845535278320312500000000000000 -0.2909844968157004885256355919409543275833129882812500000000000000 -0.5575250030421983193917867538402788341045379638671875000000000000 -0.0244439905892027131706356612994568422436714172363281250000000000
0.9527587890625000000000000000000000000000000000000000000000000000 1.1532746358235574923867261531995609402656555175781250000000000000 1.0352060736006269969777804362820461392402648925781250000000000000 1.2713431980464879877956718701170757412910461425781250000000000000 -0.2924380821446113110084752406692132353782653808593750000000000000 -0.5611729535877800767451617502956651151180267333984375000000000000 -0.0237032107014425452717887310427613556385040283203125000000000000
0.9536132812500000000000000000000000000000000000000000000000000000 1.1530241278384392167311034427257254719734191894531250000000000000 1.0350398619127127997074921950115822255611419677734375000000000000 1.2710083937641656337547146904398687183856964111328125000000000000 -0.2938941612423877081106127207021927461028099060058593750000000000 -0.5648140838120686568757378154259640723466873168945312500000000000 -0.0229742386727067593454876259784214198589324951171875000000000000
0.9544677734375000000000000000000000000000000000000000000000000000 1.1527723746002931370924216025741770863533020019531250000000000000 1.0348726998889006267745571676641702651977539062500000000000000000 1.2706720493116856474102860374841839075088500976562500000000000000 -0.2953526761738147210500926576060010120272636413574218750000000000 -0.5684481929756659557284592665382660925388336181640625000000000000 -0.0222571593719634863717260486737359315156936645507812500000000000
0.9553222656250000000000000000000000000000000000000000000000000000 1.1525193740523558272315085559966973960399627685546875000000000000 1.0347045694055503339825463626766577363014221191406250000000000000 1.2703341786991613204804707493167370557785034179687500000000000000 -0.2968135693276725550759920224663801491260528564453125000000000000 -0.5720750852478340142681645374977961182594299316406250000000000000 -0.0215520534075111513949707386927912011742591857910156250000000000
0.9561767578125000000000000000000000000000000000000000000000000000 1.1522651241869532601214132228051312267780303955078125000000000000 1.0345354523472019003804689418757334351539611816406250000000000000 1.2699947960267046198623575037345290184020996093750000000000000000 -0.2982767834167368015130250569200143218040466308593750000000000000 -0.5756945695084203507008169253822416067123413085937500000000000000 -0.0208589973250533078363844197156140580773353576660156250000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.1520096230452252505926935555180534720420837402343750000000000000 1.0343653306079998444033662963192909955978393554687500000000000000 1.2696539154824506567820208147168159484863281250000000000000000000 -0.2997422614777783267392408106388757005333900451660156250000000000 -0.5793064591602280488658038848370779305696487426757812500000000000 -0.0201780637953286046126777364406734704971313476562500000000000000
0.9578857421875000000000000000000000000000000000000000000000000000 1.1517528687168472334434454751317389309406280517578125000000000000 1.0341941860931327390460410242667421698570251464843750000000000000 1.2693115513405617278408499259967356920242309570312500000000000000 -0.3012099468715631611637206788145704194903373718261718750000000000 -0.5829105719512089889278172449849080294370651245117187500000000000 -0.0195093217919173333996241126442328095436096191406250000000000000
0.9587402343750000000000000000000000000000000000000000000000000000 1.1514948593397540399507761321729049086570739746093750000000000000 1.0340220007202955976310931873740628361701965332031250000000000000 1.2689677179592124822704590769717469811439514160156250000000000000 -0.3026797832828527212711833271896466612815856933593750000000000000 -0.5865067298058981304365033793146722018718719482421875000000000000 -0.0188528367598073121058632750646211206912994384765625000000000000
0.9595947265625000000000000000000000000000000000000000000000000000 1.1512355930998634523376722427201457321643829345703125000000000000 1.0338487564211695790561407193308696150779724121093750000000000000 1.2686224297785573256192037661094218492507934570312500000000000000 -0.3041517147204037541108334607997676357626914978027343750000000000 -0.5900947586655458376725391644868068397045135498046875000000000000 -0.0182086707752616150379765258549014106392860412597656250000000000
0.9604492187500000000000000000000000000000000000000000000000000000 1.1509750682307982039276339492062106728553771972656250000000000000 1.0336744351429221211446929373778402805328369140625000000000000000 1.2682757013186742867105749610345810651779174804687500000000000000 -0.3056256855169681152517568989424034953117370605468750000000000000 -0.5936744883364355462873618307639844715595245361328125000000000000 -0.0175768826975006842161519671208225190639495849609375000000000000
0.9613037109375000000000000000000000000000000000000000000000000000 1.1507132830136104217899628565646708011627197265625000000000000000 1.0334990188497261698330476065166294574737548828125000000000000000 1.2679275471774946737468781066127121448516845703125000000000000000 -0.3071016403292931573609791939816204831004142761230468750000000000 -0.5972457523459142603172722374438308179378509521484375000000000000 -0.0169575283126719988935349192615831270813941955566406250000000000
0.9621582031250000000000000000000000000000000000000000000000000000 1.1504502357765040709836057430948130786418914794921875000000000000 1.0333224895243005025946558816940523684024810791015625000000000000 1.2675779820287076393725556044955737888813018798828125000000000000 -0.3085795241381213971365582438011188060045242309570312500000000000 -0.6008083878056874604922654725669417530298233032226562500000000000 -0.0163506604705553337808510150352958589792251586914062500000000000
0.9630126953125000000000000000000000000000000000000000000000000000 1.1501859248945580649348130464204587042331695556640625000000000000 1.0331448291694695917897206527413800358772277832031250000000000000 1.2672270206196465380799054400995373725891113281250000000000000000 -0.3100592822481906818410379855777136981487274169921875000000000000 -0.6043622352819597587370026303688064217567443847656250000000000000 -0.0157563292144216049450733407866209745407104492187500000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.1499203487894491537701924244174733757972717285156250000000000000 1.0329660198097418977170036669122055172920227050781250000000000000 1.2668746777691564098233811819227412343025207519531250000000000000 -0.3115408602882340782791459332656813785433769226074218750000000000 -0.6079071386720313885376754114986397325992584228515625000000000000 -0.0151745819044367680206164550327230244874954223632812500000000000
0.9647216796875000000000000000000000000000000000000000000000000000 1.1496535059291763669619967913604341447353363037109375000000000000 1.0327860434929134747505941049894317984580993652343750000000000000 1.2665209683654392591733994777314364910125732421875000000000000000 -0.3130242042109799838200956401124130934476852416992187500000000000 -0.6114429450869841575766372443467844277620315551757812500000000000 -0.0146054633349758100635540358780417591333389282226562500000000000
0.9655761718750000000000000000000000000000000000000000000000000000 1.1493853948277827914381532536935992538928985595703125000000000000 1.0326048822916855662867874343646690249443054199218750000000000000 1.2661659073638800165895190730225294828414916992187500000000000000 -0.3145092602931520708864354674005880951881408691406250000000000000 -0.6149695047401099179396055660618003457784652709960937500000000000 -0.0140490158461942238332653687393758445978164672851562500000000000
0.9664306640625000000000000000000000000000000000000000000000000000 1.1491160140450793480937363710836507380008697509765625000000000000 1.0324225183053079568651355657493695616722106933593750000000000000 1.2658095097848507393223371764179319143295288085937500000000000000 -0.3159959751354692869540485844481736421585083007812500000000000000 -0.6184866708407628088650653808144852519035339355468750000000000000 -0.0135052794301757650430317880818620324134826660156250000000000000
0.9672851562500000000000000000000000000000000000000000000000000000 1.1488453621863679021686266423785127699375152587890625000000000000 1.0322389336612405319471008624532260000705718994140625000000000000 1.2654517907114952723901524223037995398044586181640625000000000000 -0.3174842956626459100633041998662520200014114379882812500000000000 -0.6219942994933301827487071022915188223123550415039062500000000000 -0.0129742918319616373779012974409852176904678344726562500000000000
0.9681396484375000000000000000000000000000000000000000000000000000 1.1485734379021639295359591415035538375377655029296875000000000000 1.0320541105168352657983632525429129600524902343750000000000000000 1.2650927652874925932735550304641947150230407714843750000000000000 -0.3189741691233914377967550990433664992451667785644531250000000000 -0.6254922496010397736654340405948460102081298828125000000000000000 -0.0124560886457430464169249262340599671006202697753906250000000000
0.9689941406250000000000000000000000000000000000000000000000000000 1.1483002398879202932135967785143293440341949462890625000000000000 1.0318680310610415240546444692881777882575988769531250000000000000 1.2647324487147990623725490877404808998107910156250000000000000000 -0.3204655430904106983014401066611753776669502258300781250000000000 -0.6289803827743345454592827081796713173389434814453125000000000000 -0.0119507034064868511435975051426794379949569702148437500000000000
0.9698486328125000000000000000000000000000000000000000000000000000 1.1480257668837499096525789354927837848663330078125000000000000000 1.0316806775161289078113213690812699496746063232421875000000000000 1.2643708562513709114938365019042976200580596923828125000000000000 -0.3219583654604037947777328554366249591112136840820312500000000000 -0.6324585632435688609120916225947439670562744140625000000000000000 -0.0114581676772387286433740882785059511661529541015625000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.1477500176741493032039898025686852633953094482421875000000000000 1.0314920321394338564857662277063354849815368652343750000000000000 1.2640080032088647499222133774310350418090820312500000000000000000 -0.3234525844540661054793417861219495534896850585937500000000000000 -0.6359266577757880511967414349783211946487426757812500000000000000 -0.0109785111323441597619421372655779123306274414062500000000000000
0.9715576171875000000000000000000000000000000000000000000000000000 1.1474729910877219385412217889097519218921661376953125000000000000 1.0313020772251257906049204393639229238033294677734375000000000000 1.2636439049503180864775231384555809199810028076171875000000000000 -0.3249481486160882837133101475046714767813682556152343750000000000 -0.6393845355953695630546462780330330133438110351562500000000000000 -0.0105117616368069488608227857184829190373420715332031250000000000
0.9724121093750000000000000000000000000000000000000000000000000000 1.1471946859969004428592143085552379488945007324218750000000000000 1.0311107951059939047411262436071410775184631347656250000000000000 1.2632785768878069809773023735033348202705383300781250000000000000 -0.3264450068151563133511672276654280722141265869140625000000000000 -0.6428320683083232900401071674423292279243469238281250000000000000 -0.0100579453219893921733785191463539376854896545410156250000000000
0.9732666015625000000000000000000000000000000000000000000000000000 1.1469151013176708264751368915312923491001129150390625000000000000 1.0309181681552563869530558804399333894252777099609375000000000000 1.2629120344800852659972179026226513087749481201171875000000000000 -0.3279431082439513978066258914623176679015159606933593750000000000 -0.6462691298300484721295333656598813831806182861328125000000000000 -0.0096170866578543234837184172647539526224136352539062500000000000
0.9741210937500000000000000000000000000000000000000000000000000000 1.1466342360092947050276279696845449507236480712890625000000000000 1.0307241787883880679288495230139233171939849853515625000000000000 1.2625442932302013421264064163551665842533111572265625000000000000 -0.3294424024191500155467338117887265980243682861328125000000000000 -0.6496955963163715264130360083072446286678314208984375000000000000 -0.0091892085219285601915828465280355885624885559082031250000000000
0.9749755859375000000000000000000000000000000000000000000000000000 1.1463520890740330759882681377348490059375762939453125000000000000 1.0305288094649727170803998888004571199417114257812500000000000000 1.2621753686830934348961363866692408919334411621093750000000000000 -0.3309428391814240866253271633468102663755416870117187500000000000 -0.6531113460976853968276145678828470408916473388671875000000000000 -0.0087743322651627764230397588107734918594360351562500000000000000
0.9758300781250000000000000000000000000000000000000000000000000000 1.1460686595568692069946337142027914524078369140625000000000000000 1.0303320426905715478937963780481368303298950195312500000000000000 1.2618052764231668660954710503574460744857788085937500000000000000 -0.3324443686954405841049720038427039980888366699218750000000000000 -0.6565162596160334373962541576474905014038085937500000000000000000 -0.0083724777748476753025386187800904735922813415527343750000000000
0.9766845703125000000000000000000000000000000000000000000000000000 1.1457839465452319682725601523998193442821502685546875000000000000 1.0301338610186177024985454409033991396427154541015625000000000000 1.2614340320718462340465748638962395489215850830078125000000000000 -0.3339469414498619226350228927913121879100799560546875000000000000 -0.6599102193649795111696221283636987209320068359375000000000000000 -0.0079836635347443896115748884767526760697364807128906250000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.1454979491687187209691956013557501137256622314453125000000000000 1.0299342470523260573145307716913521289825439453125000000000000000 1.2610616512851113846238604310201480984687805175781250000000000000 -0.3354505082573457919181691977428272366523742675781250000000000000 -0.6632931098321237506354464130708947777748107910156250000000000000 -0.0076079066825677776897407511569326743483543395996093750000000000
0.9783935546875000000000000000000000000000000000000000000000000000 1.1452106665988182054860544667462818324565887451171875000000000000 1.0297331834466281197393300317344255745410919189453125000000000000 1.2606881497510082912327789017581380903720855712890625000000000000 -0.3369550202545451011992838630249025300145149230957031250000000000 -0.6666648174441294205649910509237088263034820556640625000000000000 -0.0072452230649607263224254438682692125439643859863281250000000000
0.9792480468750000000000000000000000000000000000000000000000000000 1.1449220980486349841243054470396600663661956787109375000000000000 1.0295306529101255765823452748009003698825836181640625000000000000 1.2603135431871443916662656192784197628498077392578125000000000000 -0.3384604289021080347765746410004794597625732421875000000000000000 -0.6700252305141262132437418586050625890493392944335937500000000000 -0.0068956272900898563094074233958963304758071899414062500000000000
0.9801025390625000000000000000000000000000000000000000000000000000 1.1446322427726112191948004692676477134227752685546875000000000000 1.0293266382070636044687717003398574888706207275390625000000000000 1.2599378473381588339208292381954379379749298095703125000000000000 -0.3399666859846781630238865545834414660930633544921875000000000000 -0.6733742391913777325385126459877938032150268554687500000000000000 -0.0065591327779785935092604631790891289710998535156250000000000000
0.9809570312500000000000000000000000000000000000000000000000000000 1.1443411000662502274849430250469595193862915039062500000000000000 1.0291211221593257185702441347530111670494079589843750000000000000 1.2595610779731747363996419153409078717231750488281250000000000000 -0.3414737436108942203460969722073059529066085815429687500000000000 -0.6767117354130942619150346217793412506580352783203125000000000000 -0.0062357518086941787771593226352706551551818847656250000000000000
0.9818115234375000000000000000000000000000000000000000000000000000 1.1440486692658395906363466565380804240703582763671875000000000000 1.0289140876484474951269021403277292847633361816406250000000000000 1.2591832508832316861457911727484315633773803710937500000000000000 -0.3429815542133903272237205328565323725342750549316406250000000000 -0.6800376128582820145496157238085288554430007934570312500000000000 -0.0059254955684986398978253419045358896255493164062500000000000000
0.9826660156250000000000000000000000000000000000000000000000000000 1.1437549497481747096117032924667000770568847656250000000000000000 1.0287055176176513882069230021443217992782592773437500000000000000 1.2588043818786980310164835827890783548355102539062500000000000000 -0.3444900705487958791906066835508681833744049072265625000000000000 -0.6833517669035346076000791981641668826341629028320312500000000000 -0.0056283741940571507811341689375694841146469116210937500000000000
0.9835205078125000000000000000000000000000000000000000000000000000 1.1434599409302816930278368090512230992317199707031250000000000000 1.0284953950739008643466831927071325480937957763671875000000000000 1.2584244867866625217089904253953136503696441650390625000000000000 -0.3459992456977354358116372168296948075294494628906250000000000000 -0.6866540945806626217162715875019785016775131225585937500000000000 -0.0053443968148082499070028461574111133813858032226562500000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.1431636422691400234441516658989712595939636230468750000000000000 1.0282837030899725228039187641115859150886535644531250000000000000 1.2580435814483075240843845676863566040992736816406250000000000000 -0.3475090330648290537496336582989897578954696655273437500000000000 -0.6899444945360757586172439914662390947341918945312500000000000000 -0.0050735715935822933708720938739133998751640319824218750000000000
0.9852294921875000000000000000000000000000000000000000000000000000 1.1428660532614063338741061670589260756969451904296875000000000000 1.0280704248065497541375634682481177151203155517578125000000000000 1.2576616817162629136106488658697344362735748291015625000000000000 -0.3490193863786918426761474165687104687094688415527343750000000000 -0.6932228669918325536514203122351318597793579101562500000000000000 -0.0048159057655510761897232896444620564579963684082031250000000000
0.9860839843750000000000000000000000000000000000000000000000000000 1.1425671734431377402074758720118552446365356445312500000000000000 1.0278555434343348284897956546046771109104156494140625000000000000 1.2572788034519406519251560894190333783626556396484375000000000000 -0.3505302596919343538495184020575834438204765319824218750000000000 -0.6964891137082738215013932858710177242755889892578125000000000000 -0.0045714056755948861976435182441491633653640747070312500000000000
0.9869384765625000000000000000000000000000000000000000000000000000 1.1422670023895140634095923815038986504077911376953125000000000000 1.0276390422561774151688496203860267996788024902343750000000000000 1.2568949625228507116503351426217705011367797851562500000000000000 -0.3520416073811623025591188707039691507816314697265625000000000000 -0.6997431379481655611130008765030652284622192382812500000000000000 -0.0043400768141590995163880961627000942826271057128906250000000000
0.9877929687500000000000000000000000000000000000000000000000000000 1.1419655397145620501220264486619271337985992431640625000000000000 1.0274209046292250846477145387325435876846313476562500000000000000 1.2565101747998990155963383585913106799125671386718750000000000000 -0.3535533841469768456811095802549971267580986022949218750000000000 -0.7029848444422812647758291859645396471023559570312500000000000000 -0.0041219238516724265863899745454546064138412475585937500000000000
0.9886474609375000000000000000000000000000000000000000000000000000 1.1416627850708775948618267648271284997463226318359375000000000000 1.0272011139870884655067584390053525567054748535156250000000000000 1.2561244561546667242168950906489044427871704101562500000000000000 -0.3550655450139743041226836339774308726191520690917968750000000000 -0.7062141393563494684570969184278510510921478271484375000000000000 -0.0039169506715991952994215807848377153277397155761718750000000000
0.9895019531250000000000000000000000000000000000000000000000000000 1.1413587381493495165329932206077501177787780761718750000000000000 1.0269796538420261633461905148578807711601257324218750000000000000 1.2557378224566728697197959263576194643974304199218750000000000000 -0.3565780453307463293555201744311489164829254150390625000000000000 -0.7094309302593087007693384293816052377223968505859375000000000000 -0.0037251604021840134528531507385196164250373840332031250000000000
0.9903564453125000000000000000000000000000000000000000000000000000 1.1410533986788824467595304668066091835498809814453125000000000000 1.0267565077871474432669174348120577633380889892578125000000000000 1.2553502895706174502521434988011606037616729736328125000000000000 -0.3580908407698797923934819209534907713532447814941406250000000000 -0.7126351260928032171904078495572321116924285888671875000000000000 -0.0035465554469563120854047610919224098324775695800781250000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.1407467664261199402631064003799110651016235351562500000000000000 1.0265316594986293452507197798695415258407592773437500000000000000 1.2549618733536105352754930208902806043624877929687500000000000000 -0.3596038873279569503260688634327379986643791198730468750000000000 -0.7158266371418664508752272013225592672824859619140625000000000000 -0.0033811375140473942657592942850897088646888732910156250000000000
0.9920654296875000000000000000000000000000000000000000000000000000 1.1404388411951675852407106503960676491260528564453125000000000000 1.0263050927379528953764520338154397904872894287109375000000000000 1.2545725896523822751049692669766955077648162841796875000000000000 -0.3611171413255552797849645685346331447362899780273437500000000000 -0.7190053750067327831274610616674181073904037475585937500000000000 -0.0032289076443777764424680754018481820821762084960937500000000000
0.9929199218750000000000000000000000000000000000000000000000000000 1.1401296228273165578315229140571318566799163818359375000000000000 1.0260767913541548601585873257135972380638122558593750000000000000 1.2541824543004782555044585024006664752960205078125000000000000000 -0.3626305594072475324551874109602067619562149047851562500000000000 -0.7221712525757293388295465774717740714550018310546875000000000000 -0.0030898662387657260808282444486394524574279785156250000000000000
0.9937744140625000000000000000000000000000000000000000000000000000 1.1398191112007662884053615925949998199939727783203125000000000000 1.0258467392860941558296872244682163000106811523437500000000000000 1.2537914831154384209810359607217833399772644042968750000000000000 -0.3641440985416018460973930359614314511418342590332031250000000000 -0.7253241839991970696388534634024836122989654541015625000000000000 -0.0029640130840066780670838397782063111662864685058593750000000000
0.9946289062500000000000000000000000000000000000000000000000000000 1.1395073062303480160295521272928453981876373291015625000000000000 1.0256149205647351330128458357648923993110656738281250000000000000 1.2533996918959608990462584188207983970642089843750000000000000000 -0.3656577160211814114809669717942597344517707824707031250000000000 -0.7284640846643930522930077131604775786399841308593750000000000000 -0.0028513473779697706689262304280418902635574340820312500000000000
0.9954833984375000000000000000000000000000000000000000000000000000 1.1391942078672476768019805604126304388046264648437500000000000000 1.0253813193154430738474047757335938513278961181640625000000000000 1.2530070964190522797565563450916670262813568115234375000000000000 -0.3671713694625450274955369422968942672014236450195312500000000000 -0.7315908711713343670623999059898778796195983886718750000000000000 -0.0027518677537557434398252098617376759648323059082031250000000000
0.9963378906250000000000000000000000000000000000000000000000000000 1.1388798160987290142287520211539231240749359130859375000000000000 1.0251459197602972306384572220849804580211639404296875000000000000 1.2526137124371607978190468202228657901287078857421875000000000000 -0.3686850168062465460394605543115176260471343994140625000000000000 -0.7347044613095348175590970640769228339195251464843750000000000000 -0.0026655723029582745198240445461124181747436523437500000000000000
0.9971923828125000000000000000000000000000000000000000000000000000 1.1385641309478566896018492116127163171768188476562500000000000000 1.0249087062204143006027834417182020843029022216796875000000000000 1.2522195556752990786009149815072305500507354736328125000000000000 -0.3701986163168351495755814539734274148941040039062500000000000000 -0.7378047740356009631668143811111804097890853881835937500000000000 -0.0025924585980693359843485268356744199991226196289062500000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.1382471524732196144213958177715539932250976562500000000000000000 1.0246696631182876657817359955515712499618530273437500000000000000 1.2518246418281515630610556399915367364883422851562500000000000000 -0.3717121265828553511312293267110362648963928222656250000000000000 -0.7408917294516460527731283036700915545225143432617187500000000000 -0.0025325237140646494893303497519809752702713012695312500000000000
0.9989013671875000000000000000000000000000000000000000000000000000 1.1379288807686542828179199204896576702594757080078125000000000000 1.0244287749801375131397662698873318731784820556640625000000000000 1.2514289865571710524960735710919834673404693603515625000000000000 -0.3732255065168468832759174347302177920937538146972656250000000000 -0.7439652487844865547117478854488581418991088867187500000000000000 -0.0024857642492071563289357527537504211068153381347656250000000000
0.9997558593750000000000000000000000000000000000000000000000000000 1.1376093159629674378408026313991285860538482666015625000000000000 1.0241860264382731671162218844983726739883422851562500000000000000 1.2510326054876617085653833782998844981193542480468750000000000000 -0.3747387153553448091436450795299606397747993469238281250000000000 -0.7470252543655895305363401348586194217205047607421875000000000000 -0.0024521763451001432621012554591288790106773376464843750000000000
1.0006103515625000000000000000000000000000000000000000000000000000 1.1372884582196591818359365788637660443782806396484375000000000000 1.0239414022334667464519952773116528987884521484375000000000000000 1.2506355142058516172198778804158791899681091308593750000000000000 -0.3762517126588794114105951393867144361138343811035156250000000000 -0.7500716696117328829984671756392344832420349121093750000000000000 -0.0024317557060258843115718718763673678040504455566406250000000000
1.0014648437500000000000000000000000000000000000000000000000000000 1.1369663077366469750018040940631181001663208007812500000000000000 1.0236948872173392555140480908448807895183563232421875000000000000 1.2502377282559546944895600972813554108142852783203125000000000000 -0.3777644583119763588285877631278708577156066894531250000000000000 -0.7531044190063558296799328672932460904121398925781250000000000000 -0.0024244976175969434883938902203226462006568908691406250000000000
1.0023193359375000000000000000000000000000000000000000000000000000 1.1366428647459880796333209218573756515979766845703125000000000000 1.0234464663547528928688734595198184251785278320312500000000000000 1.2498392631372232663977683841949328780174255371093750000000000000 -0.3792769125231565396916266763582825660705566406250000000000000000 -0.7561234280815611885628868549247272312641143798828125000000000000 -0.0024303969647518353092152665340108796954154968261718750000000000
1.0031738281250000000000000000000000000000000000000000000000000000 1.1363181295136026704994947067461907863616943359375000000000000000 1.0231961247262164604876488738227635622024536132812500000000000000 1.2494401343009888805113405396696180105209350585937500000000000000 -0.3807890358249362283693528752337442710995674133300781250000000000 -0.7591286234007516009469895834627095609903335571289062500000000000 -0.0024494482491208557917161670047789812088012695312500000000000000
1.0040283203125000000000000000000000000000000000000000000000000000 1.1359921023389971672656884038588032126426696777343750000000000000 1.0229438475302965461111170952790416777133941650390625000000000000 1.2490403571476977884202597124385647475719451904296875000000000000 -0.3823007890738267522401372389140306040644645690917968750000000000 -0.7621199325418628323092207210720516741275787353515625000000000000 -0.0024816456057906721710537567560095340013504028320312500000000000
1.0048828125000000000000000000000000000000000000000000000000000000 1.1356647835549875669158836899441666901111602783203125000000000000 1.0226896200860389196662936228676699101924896240234375000000000000 1.2486399470239362141654737570206634700298309326171875000000000000 -0.3838121334503349912914416108833393082022666931152343750000000000 -0.7650972840811773867386591518879868090152740478515625000000000000 -0.0025269828194926513553753011365188285708427429199218750000000000
1.0057373046875000000000000000000000000000000000000000000000000000 1.1353361735274223320857345242984592914581298828125000000000000000 1.0224334278353943705752726600621826946735382080078125000000000000 1.2482389192194502935961963885347358882427215576171875000000000000 -0.3853230304589628785194577176298480480909347534179687500000000000 -0.7680606075776897911921992090356070548295974731445312500000000000 -0.0025854533402359658467162262240890413522720336914062500000000000
1.0065917968750000000000000000000000000000000000000000000000000000 1.1350062726549052793956207096925936639308929443359375000000000000 1.0221752563456534268482300831237807869911193847656250000000000000 1.2478372889641571319430113362614065408706665039062500000000000000 -0.3868334419282078440183170187083305791020393371582031250000000000 -0.7710098335580040096459697451791726052761077880859375000000000000 -0.0026570502984116228795130609796615317463874816894531250000000000
1.0074462890625000000000000000000000000000000000000000000000000000 1.1346750813685191339175162283936515450477600097656250000000000000 1.0219150913118848489347101349267177283763885498046875000000000000 1.2474350714251534189003223218605853617191314697265625000000000000 -0.3883433300105624819131833191931946203112602233886718750000000000 -0.7739448935017361197452601118129678070545196533203125000000000000 -0.0027417665193888995922577578312484547495841979980468750000000000
1.0083007812500000000000000000000000000000000000000000000000000000 1.1343426001315488615972526531550101935863494873046875000000000000 1.0216529185593801187792450946290045976638793945312500000000000000 1.2470322817037176044152602116810157895088195800781250000000000000 -0.3898526571825146058714040009363088756799697875976562500000000000 -0.7768657198274075970090279952273704111576080322265625000000000000 -0.0028395945376216147337800066452473402023315429687500000000000000
1.0091552734375000000000000000000000000000000000000000000000000000 1.1340088294392045575875727081438526511192321777343750000000000000 1.0213887240460997052338143475935794413089752197265625000000000000 1.2466289348323094099413310686941258609294891357421875000000000000 -0.3913613862445474711471149475983111187815666198730468750000000000 -0.7797722458788070021284966060193255543708801269531250000000000000 -0.0029505266102878846545820579194696620106697082519531250000000000
1.0100097656250000000000000000000000000000000000000000000000000000 1.1336737698183445566257887548999860882759094238281250000000000000 1.0211224938651251026300315061234869062900543212890625000000000000 1.2462250457715640106215460036764852702617645263671875000000000000 -0.3928694803211394970254843883594730868935585021972656250000000000 -0.7826644059117996432561881192668806761503219604492187500000000000 -0.0030745547304793507947806574520654976367950439453125000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 1.1333374218271985434114412782946601510047912597656250000000000000 1.0208542142471102032175167551031336188316345214843750000000000000 1.2458206294072868836053658014861866831779479980468750000000000000 -0.3943769028607644333561665916931815445423126220703125000000000000 -0.7855421350815696701630486131762154400348663330078125000000000000 -0.0032116706399592520604358014679746702313423156738281250000000000
1.0117187500000000000000000000000000000000000000000000000000000000 1.1329997860550906629839573724893853068351745605468750000000000000 1.0205838715627360002713430731091648340225219726562500000000000000 1.2454157005474453256965716718696057796478271484375000000000000000 -0.3958836176358913050421506341081112623214721679687500000000000000 -0.7884053694302759485168508035712875425815582275390625000000000000 -0.0033618658415067170786016959027620032429695129394531250000000000
1.0125732421875000000000000000000000000000000000000000000000000000 1.1326608631221628531449141519260592758655548095703125000000000000 1.0203114523251635148426430532708764076232910156250000000000000000 1.2450102739191621914471852505812421441078186035156250000000000000 -0.3973895887429845230620628626638790592551231384277343750000000000 -0.7912540458751072813825544471910689026117324829101562500000000000 -0.0035251316108617647415712781366892158985137939453125000000000000
1.0134277343750000000000000000000000000000000000000000000000000000 1.1323206536790979548356972372857853770256042480468750000000000000 1.0200369431924887209106600494123995304107666015625000000000000000 1.2446043641657071887607344251591712236404418945312500000000000000 -0.3988947806025036069144107386819086968898773193359375000000000000 -0.7940881021967194364208353363210335373878479003906250000000000000 -0.0037014590082878329191373723006108775734901428222656250000000000
1.0142822265625000000000000000000000000000000000000000000000000000 1.1319791584068428225151592414476908743381500244140625000000000000 1.0197603309701923635088860464747995138168334960937500000000000000 1.2441979858434932815214324364205822348594665527343750000000000000 -0.4003991579589034621733389940345659852027893066406250000000000000 -0.7969074770280406561084873828804120421409606933593750000000000000 -0.0038908388897662682381906051887199282646179199218750000000000000
1.0151367187500000000000000000000000000000000000000000000000000000 1.1316363780163309904480684053851291537284851074218750000000000000 1.0194816026135904429850143060320988297462463378906250000000000000 1.2437911534190715379111225047381594777107238769531250000000000000 -0.4019026858806342139551759373716777190566062927246093750000000000 -0.7997121098434318842151924400241114199161529541015625000000000000 -0.0040932619178365436951594347192440181970596313476562500000000000
1.0159912109375000000000000000000000000000000000000000000000000000 1.1312923132482073373950015593436546623706817626953125000000000000 1.0192007452302800363241885861498303711414337158203125000000000000 1.2433838812661346384658145325374789535999298095703125000000000000 -0.4034053297601413179407359166361857205629348754882812500000000000 -0.8025019409481843890574737088172696530818939208984375000000000000 -0.0043087185720983023351493557129288092255592346191406250000000000
1.0168457031250000000000000000000000000000000000000000000000000000 1.1309469648725494206331632085493765771389007568359375000000000000 1.0189177460825780130448947602417320013046264648437500000000000000 1.2429761836625208282214316568570211529731750488281250000000000000 -0.4049070553138655603753193190641468390822410583496093750000000000 -0.8052769114683477891247775914962403476238250732421875000000000000 -0.0045371991593832761147098153742263093590736389160156250000000000
1.0177001953125000000000000000000000000000000000000000000000000000 1.1306003336885916965570686443243175745010375976562500000000000000 1.0186325925899581967826179607072845101356506347656250000000000000 1.2425680747872251963315193279413506388664245605468750000000000000 -0.4064078285822429470464101086690789088606834411621093750000000000 -0.8080369633408728269330367766087874770164489746093750000000000000 -0.0047786938236130116486322094715433195233345031738281250000000000
1.0185546875000000000000000000000000000000000000000000000000000000 1.1302524205244481869669925799826160073280334472656250000000000000 1.0183452723314785348662780961603857576847076416015625000000000000 1.2421595687174178390677070638048462569713592529296875000000000000 -0.4079076159297048143059782887576147913932800292968750000000000000 -0.8107820393040561235409313667332753539085388183593750000000000000 -0.0050331925553535605821764420397812500596046447753906250000000000
1.0194091796875000000000000000000000000000000000000000000000000000 1.1299032262368362555804424118832685053348541259765625000000000000 1.0180557730482022726903323928127065300941467285156250000000000000 1.2417506794254702384705524309538304805755615234375000000000000000 -0.4094063840446777180481774394138483330607414245605468750000000000 -0.8135120828882778099000461224932223558425903320312500000000000000 -0.0053006852010776817074599875923013314604759216308593750000000000
1.0202636718750000000000000000000000000000000000000000000000000000 1.1295527517107988302313970052637159824371337890625000000000000000 1.0177640826456093581242612344794906675815582275390625000000000000 1.2413414207759883023385327760479412972927093505859375000000000000 -0.4109040999395836002427984112728154286742210388183593750000000000 -0.8162270384070217099647948089113924652338027954101562500000000000 -0.0055811614721454905208020136342383921146392822265625000000000000
1.0211181640625000000000000000000000000000000000000000000000000000 1.1292009978594277352925701052299700677394866943359375000000000000 1.0174701891959976318702274511451832950115203857421875000000000000 1.2409318065228578387149127593147568404674530029296875000000000000 -0.4124007309508394558683619379735318943858146667480468750000000000 -0.8189268509481646418635136797092854976654052734375000000000000000 -0.0058746109535143253843614274956053122878074645996093750000000000
1.0219726562500000000000000000000000000000000000000000000000000000 1.1288479656235881343206983729032799601554870605468750000000000000 1.0171740809408753580811435313080437481403350830078125000000000000 1.2405218503063009105602532144985161721706390380859375000000000000 -0.4138962447388579435347821799950907006859779357910156250000000000 -0.8216114663655293970379034362849779427051544189453125000000000000 -0.0061810231121864345205096924473764374852180480957031250000000000
1.0228271484375000000000000000000000000000000000000000000000000000 1.1284936559716394199881506210658699274063110351562500000000000000 1.0168757462933371016333694569766521453857421875000000000000000000 1.2401115656499417383429317851550877094268798828125000000000000000 -0.4153906092880466638384007183049106970429420471191406250000000000 -0.8242808312706888518306413971004076302051544189453125000000000000 -0.0065003873054044758461600395094137638807296752929687500000000000
1.0236816406250000000000000000000000000000000000000000000000000000 1.1281380698991609889958454004954546689987182617187500000000000000 1.0165751738404318338382381625706329941749572753906250000000000000 1.2397009659578901441534526384202763438224792480468750000000000000 -0.4168837929068086034511964044213527813553810119628906250000000000 -0.8269348930250112195139422510692384093999862670898437500000000000 -0.0068326927886059873884505577734671533107757568359375000000000000
1.0245361328125000000000000000000000000000000000000000000000000000 1.1277812084286733540494651606422848999500274658203125000000000000 1.0162723523455112761837426660349592566490173339843750000000000000 1.2392900645118354319151876552496105432510375976562500000000000000 -0.4183757642275421351207853604137198999524116516113281250000000000 -0.8295735997319428900453885944443754851818084716796875000000000000 -0.0071779287231414357073333576408913359045982360839843750000000000
1.0253906250000000000000000000000000000000000000000000000000000000 1.1274230726093619203709295106818899512290954589843750000000000000 1.0159672707505664757121621732949279248714447021484375000000000000 1.2388788744681573650296968480688519775867462158203125000000000000 -0.4198664922066407956258160538709489628672599792480468750000000000 -0.8321969002295159789639455993892624974250793457031250000000000000 -0.0075360841837655567765352770948084071278572082519531250000000000
1.0262451171875000000000000000000000000000000000000000000000000000 1.1270636635168005401652635555365122854709625244140625000000000000 1.0156599181785452845616646300186403095722198486328125000000000000 1.2384674088550557957688624810543842613697052001953125000000000000 -0.4213559461244935633317254541907459497451782226562500000000000000 -0.8348047440830743681772219133563339710235595703125000000000000000 -0.0079071481659127029750777637673309072852134704589843750000000000
1.0270996093750000000000000000000000000000000000000000000000000000 1.1267029822526739568644416067400015890598297119140625000000000000 1.0153502839356536302517497460939921438694000244140625000000000000 1.2380556805696942834771334673860110342502593994140625000000000000 -0.4228440955854844141015291825169697403907775878906250000000000000 -0.8373970815782099119672921005985699594020843505859375000000000000 -0.0082911095927589162357662644353695213794708251953125000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 1.1263410299445015816388604434905573725700378417968750000000000000 1.0150383575136363578650389172253198921680450439453125000000000000 1.2376437023753668054126819697557948529720306396484375000000000000 -0.4243309105179928764073338243179023265838623046875000000000000000 -0.8399738637139035901668648875784128904342651367187500000000000000 -0.0086879573220821071366515297995647415518760681152343750000000000
1.0288085937500000000000000000000000000000000000000000000000000000 1.1259778077453599376411830235156230628490447998046875000000000000 1.0147241285920383102592268187436275184154510498046875000000000000 1.2372314868986815650231392282876186072826385498046875000000000000 -0.4258163611743934762188246168079786002635955810546875000000000000 -0.8425350421958636149000199111469555646181106567382812500000000000 -0.0090976801529233375376293224690016359090805053710937500000000000
1.0296630859375000000000000000000000000000000000000000000000000000 1.1256133168336066585624166691559366881847381591796875000000000000 1.0144075870404445360861700464738532900810241699218750000000000000 1.2368190466267687810386632918380200862884521484375000000000000000 -0.4273004181310567917151388428464997559785842895507812500000000000 -0.8450805694300529413709455184289254248142242431640625000000000000 -0.0095202668320606420593321672640740871429443359375000000000000000
1.0305175781250000000000000000000000000000000000000000000000000000 1.1252475584126029328757567782304249703884124755859375000000000000 1.0140887229206967390382487792521715164184570312500000000000000000 1.2364063939045091267132647772086784243583679199218750000000000000 -0.4287830522883475103945727369136875495314598083496093750000000000 -0.8476103985163980780725978547707200050354003906250000000000000000 -0.0099557060602969982276988503144821152091026306152343750000000000
1.0313720703125000000000000000000000000000000000000000000000000000 1.1248805337104368362588502350263297557830810546875000000000000000 1.0137675264890864124112113131559453904628753662109375000000000000 1.2359935409317872601064891568967141211032867431640625000000000000 -0.4302642348706265384983282729081111028790473937988281250000000000 -0.8501244832426813058390280275489203631877899169921875000000000000 -0.0104039864985717156464772870094748213887214660644531250000000000
1.0322265625000000000000000000000000000000000000000000000000000000 1.1245122439796473301498735963832587003707885742187500000000000000 1.0134439881985242148942916173837147653102874755859375000000000000 1.2355804997607704454054555753828026354312896728515625000000000000 -0.4317439374262495022094299201853573322296142578125000000000000000 -0.8526227780785988752398907308815978467464447021484375000000000000 -0.0108650967739001846901203407469438388943672180175781250000000000
1.0330810546875000000000000000000000000000000000000000000000000000 1.1241426904969458178129571024328470230102539062500000000000000000 1.0131180987006795923832669359399005770683288574218750000000000000 1.2351672822932120432426472689257934689521789550781250000000000000 -0.4332221318275677468534468061989173293113708496093750000000000000 -0.8551052381699898452538377568998839706182479858398437500000000000 -0.0113390254851456484530558554979506880044937133789062500000000000
1.0339355468750000000000000000000000000000000000000000000000000000 1.1237718745629405869834727127454243600368499755859375000000000000 1.0127898488480973071546031860634684562683105468750000000000000000 1.2347539002777838668123422394273802638053894042968750000000000000 -0.4346987902709275597423754788906080648303031921386718750000000000 -0.8575718193332240169013402919517830014228820800781250000000000000 -0.0118257612086311025834106658294331282377243041992187500000000000
1.0347900390625000000000000000000000000000000000000000000000000000 1.1233997975018592541118778171949088573455810546875000000000000000 1.0124592296962824367057010022108443081378936767578125000000000000 1.2343403653074360715180546321789734065532684326171875000000000000 -0.4361738852766706697750009880110155791044235229492187500000000000 -0.8600224780497457421901685847842600196599960327148437500000000000 -0.0123252925035955973598333912377711385488510131835937500000000000
1.0356445312500000000000000000000000000000000000000000000000000000 1.1230264606612725408751884970115497708320617675781250000000000000 1.0121262325057560627072916759061627089977264404296875000000000000 1.2339266888167890190430853181169368326663970947265625000000000000 -0.4376473896891340809034431913460139185190200805664062500000000000 -0.8624571714607678352138009358895942568778991699218750000000000000 -0.0128376079175002710819342155446065589785575866699218750000000000
1.0364990234375000000000000000000000000000000000000000000000000000 1.1226518654118162743316133855842053890228271484375000000000000000 1.0117908487440809839341682163649238646030426025390625000000000000 1.2335128820795515647290585548034869134426116943359375000000000000 -0.4391192766766501831554592172324191778898239135742187500000000000 -0.8648758573621120326890832075150683522224426269531250000000000000 -0.0133626959911883336218352269497700035572052001953125000000000000
1.0373535156250000000000000000000000000000000000000000000000000000 1.1222760131469160516104466296383179724216461181640625000000000000 1.0114530700878541225051776564214378595352172851562500000000000000 1.2330989562059779807157156028551980853080749511718750000000000000 -0.4405895197315464195675360770110273733735084533691406250000000000 -0.8672784941991951157547191542107611894607543945312500000000000000 -0.0139005452638977788915042310691205784678459167480468750000000000
1.0382080078125000000000000000000000000000000000000000000000000000 1.1218989052825094621113066750694997608661651611328125000000000000 1.0111128884246667336554992289165966212749481201171875000000000000 1.2326849221403521905671141212224029004573822021484375000000000000 -0.4420580926701456747629492838314035907387733459472656250000000000 -0.8696650410621431515068024964421056210994720458984375000000000000 -0.0144511442781482535302473024785285815596580505371093750000000000
1.0390625000000000000000000000000000000000000000000000000000000000 1.1215205432567694199263996779336594045162200927734375000000000000 1.0107702958550282001937148379511199891567230224609375000000000000 1.2322707906585106396590845179161988198757171630859375000000000000 -0.4435249696327659418848554651049198582768440246582031250000000000 -0.8720354576810505076167601146153174340724945068359375000000000000 -0.0150144815844814316641020468523493036627769470214843750000000000
1.0399169921875000000000000000000000000000000000000000000000000000 1.1211409285298270521735730653745122253894805908203125000000000000 1.0104252846942558541343260003486648201942443847656250000000000000 1.2318565723653982502128201304003596305847167968750000000000000000 -0.4449901250837209887301071375986794009804725646972656250000000000 -0.8743897044213571057014178222743794322013854980468750000000000000 -0.0155905457460848162476452216651523485779762268066406250000000000
1.0407714843750000000000000000000000000000000000000000000000000000 1.1207600625834954755077887966763228178024291992187500000000000000 1.0100778474743279389258532319217920303344726562500000000000000000 1.2314422776926630120897243614308536052703857421875000000000000000 -0.4464535338113191365039256197633221745491027832031250000000000000 -0.8767277422793559038538546701602172106504440307617187500000000000 -0.0161793253432823691539965693664271384477615356445312500000000000
1.0416259765625000000000000000000000000000000000000000000000000000 1.1203779469209922403649670741287991404533386230468750000000000000 1.0097279769456966036500489281024783849716186523437500000000000000 1.2310279168962878770798852201551198959350585937500000000000000000 -0.4479151709278647031098330444365274161100387573242187500000000000 -0.8790495328778231698407807925832457840442657470703125000000000000 -0.0167808089779062918900365275476360693573951721191406250000000000
1.0424804687500000000000000000000000000000000000000000000000000000 1.1199945830666631074734596040798351168632507324218750000000000000 1.0093756660790649259951123895007185637950897216796875000000000000 1.2306135000542612889518068186589516699314117431640625000000000000 -0.4493750118696563378151154211082030087709426879882812500000000000 -0.8813550384617634403383590324665419757366180419921875000000000000 -0.0173949852775492352918718097498640418052673339843750000000000000
1.0433349609375000000000000000000000000000000000000000000000000000 1.1196099725657047141424982328317128121852874755859375000000000000 1.0090209080671197483525247662328183650970458984375000000000000000 1.2301990370642896799324716994306072592735290527343750000000000000 -0.4508330323969891306745694237179122865200042724609375000000000000 -0.8836442218942717197194269829196855425834655761718750000000000000 -0.0180218428997064861185606332583120092749595642089843750000000000
1.0441894531250000000000000000000000000000000000000000000000000000 1.1192241169838876846398534325999207794666290283203125000000000000 1.0086636963262272104202565969899296760559082031250000000000000000 1.2297845376415481588594502682099118828773498535156250000000000000 -0.4522892085941531692405703779513714835047721862792968750000000000 -0.8859170466525063680762741569196805357933044433593750000000000000 -0.0186613705358000259160178302408894523978233337402343750000000000
1.0450439453125000000000000000000000000000000000000000000000000000 1.1188370179072804067033075625658966600894927978515625000000000000 1.0083040244980827626619657166884280741214752197265625000000000000 1.2293700113164780507446494084433652460575103759765625000000000000 -0.4537435168694330389627111799200065433979034423828125000000000000 -0.8881734768237646848731969839718658477067947387695312500000000000 -0.0193135569151013930522253758681472390890121459960937500000000000
1.0458984375000000000000000000000000000000000000000000000000000000 1.1184486769419719198737084298045374453067779541015625000000000000 1.0079418864513198794696791082969866693019866943359375000000000000 1.2289554674326239602777377513120882213115692138671875000000000000 -0.4551959339551094330111880026379367336630821228027343750000000000 -0.8904134771016740668159172855666838586330413818359375000000000000 -0.0199783908085447436953074884513625875115394592285156250000000000
1.0467529296875000000000000000000000000000000000000000000000000000 1.1180590957137943597388130001490935683250427246093750000000000000 1.0075772762830714768256257229950278997421264648437500000000000000 1.2285409151445172426520002773031592369079589843750000000000000000 -0.4566464369074579310314732083497801795601844787597656250000000000 -0.8926370127824752032097421761136502027511596679687500000000000000 -0.0206558610324407143643554718437371775507926940917968750000000000
1.0476074218750000000000000000000000000000000000000000000000000000 1.1176682758680471785339705093065276741981506347656250000000000000 1.0072101883204889194445286193513311445713043212890625000000000000 1.2281263634156054376234123992617242038249969482421875000000000000 -0.4580950031067494432335251985932700335979461669921875000000000000 -0.8948440497614095212597362660744693130254745483398437500000000000 -0.0213459564520893652073141311120707541704177856445312500000000000
1.0484619140625000000000000000000000000000000000000000000000000000 1.1172762190692195893859661737224087119102478027343750000000000000 1.0068406171222112899243938954896293580532073974609375000000000000 1.2277118210162278888475384519551880657672882080078125000000000000 -0.4595416102572504324363933392305625602602958679199218750000000000 -0.8970345545292041089524559538403991609811782836914062500000000000 -0.0220486659852967559203307246207259595394134521484375000000000000
1.0493164062500000000000000000000000000000000000000000000000000000 1.1168829270007136766906796765397302806377410888671875000000000000 1.0064685574797900269317096899612806737422943115234375000000000000 1.2272972965216373264496496631181798875331878662109375000000000000 -0.4609862363872224144678568791277939453721046447753906250000000000 -0.8992084941686467880472832803206983953714370727539062500000000000 -0.0227639786057980408884304779348894953727722167968750000000000000
1.0501708984375000000000000000000000000000000000000000000000000000 1.1164884013645681726245584286516532301902770996093750000000000000 1.0060940044190618269936976503231562674045562744140625000000000000 1.2268827983100745182554192069801501929759979248046875000000000000 -0.4624288598489221246978786439285613596439361572265625000000000000 -0.9013658363512562221586676969309337437152862548828125000000000000 -0.0234918833465880272370895909261889755725860595703125000000000000
1.0510253906250000000000000000000000000000000000000000000000000000 1.1160926438811809013884612795663997530937194824218750000000000000 1.0057169532014749169235301451408304274082183837890625000000000000 1.2264683345608868858533924139919690787792205810546875000000000000 -0.4638694593186013515051513422804418951272964477539062500000000000 -0.9035065493340361797436344204470515251159667968750000000000000000 -0.0242323693031664677555170328560052439570426940917968750000000000
1.0518798828125000000000000000000000000000000000000000000000000000 1.1156956562890323336745268534286879003047943115234375000000000000 1.0053373993253620355403654684778302907943725585937500000000000000 1.2260539132527026318086882383795455098152160644531250000000000000 -0.4653080137965082130335758847650140523910522460937500000000000000 -0.9056306019563261644478302514471579343080520629882812500000000000 -0.0249854256366902616193215180828701704740524291992187500000000000
1.0527343750000000000000000000000000000000000000000000000000000000 1.1152974403444086970438320349785499274730682373046875000000000000 1.0049553385271650096655093875597231090068817138671875000000000000 1.2256395421616523844221546823973767459392547607421875000000000000 -0.4667445026068848812350609023269498720765113830566406250000000000 -0.9077379636367238768812626403814647346735000610351562500000000000 -0.0257510415770458855888591642724350094795227050781250000000000000
1.0535888671875000000000000000000000000000000000000000000000000000 1.1148979978211250863040504555101506412029266357421875000000000000 1.0045707667826038189673454326111823320388793945312500000000000000 1.2252252288596463536407554784091189503669738769531250000000000000 -0.4681789053979694692486646090401336550712585449218750000000000000 -0.9098286043701002689942924916977062821388244628906250000000000000 -0.0265292064258386139918854951247340068221092224121093750000000000
1.0544433593750000000000000000000000000000000000000000000000000000 1.1144973305102485738871109788306057453155517578125000000000000000 1.0041836803077948125917373545235022902488708496093750000000000000 1.2248109807127023351824846031377092003822326660156250000000000000 -0.4696112021419950321998726394667755812406539916992187500000000000 -0.9119024947246909817977211787365376949310302734375000000000000000 -0.0273199095592990826020241001970134675502777099609375000000000000
1.0552978515625000000000000000000000000000000000000000000000000000 1.1140954402198215422714611122501082718372344970703125000000000000 1.0037940755603147469088298748829402029514312744140625000000000000 1.2243968048793283376340923496172763407230377197265625000000000000 -0.4710413731351904553790177487826440483331680297851562500000000000 -0.9139596058392662758507185571943409740924835205078125000000000000 -0.0281231404311146904184681716287741437554359436035156250000000000
1.0561523437500000000000000000000000000000000000000000000000000000 1.1136923287745841282259107174468226730823516845703125000000000000 1.0034019492402079798409886279841884970664978027343750000000000000 1.2239827083089602766108328069094568490982055664062500000000000000 -0.4724693989977792329959527251048712059855461120605468750000000000 -0.9159999094203756797583082516212016344070434570312500000000000000 -0.0289388885751827307224459673307137563824653625488281250000000000
1.0570068359375000000000000000000000000000000000000000000000000000 1.1132879980156984434103151215822435915470123291015625000000000000 1.0030072982909410406193728704238310456275939941406250000000000000 1.2235686977404558462012573727406561374664306640625000000000000000 -0.4738952606739806894253774771641474217176437377929687500000000000 -0.9180233777396729077935333407367579638957977294921875000000000000 -0.0297671436082884710572216135915368795394897460937500000000000000
1.0578613281250000000000000000000000000000000000000000000000000000 1.1128824498004710186194188281660899519920349121093750000000000000 1.0026101199002994679432276825536973774433135986328125000000000000 1.2231547797006425692956099737784825265407562255859375000000000000 -0.4753189394320093130730242592107970267534255981445312500000000000 -0.9200299836313041712543281391845084726810455322265625000000000000 -0.0306078952327145104028716104949126020073890686035156250000000000
1.0587158203125000000000000000000000000000000000000000000000000000 1.1124756860020756921159090779838152229785919189453125000000000000 1.0022104115012264724526858117314986884593963623046875000000000000 1.2227409605029249117791323442361317574977874755859375000000000000 -0.4767404168640743122864478209521621465682983398437500000000000000 -0.9220197004893795345026319409953430294990539550781250000000000000 -0.0314611332387691455814149321668082848191261291503906250000000000
1.0595703125000000000000000000000000000000000000000000000000000000 1.1120677085092780522757038852432742714881896972656250000000000000 1.0018081707726074203179678079322911798954010009765625000000000000 1.2223272462459486842334399625542573630809783935546875000000000000 -0.4781596748863811141561086515139322727918624877929687500000000000 -0.9239925022655037789576226714416407048702239990234375000000000000 -0.0323268475072583938434434003283968195319175720214843750000000000
1.0604248046875000000000000000000000000000000000000000000000000000 1.1116585192261572156979809733456932008266448974609375000000000000 1.0014033956399919222945982255623675882816314697265625000000000000 1.2219136428123225091013637211290188133716583251953125000000000000 -0.4795766957391299767365921979944687336683273315429687500000000000 -0.9259483634663772111395019237534143030643463134765625000000000000 -0.0332050280118827423336824722355231642723083496093750000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 1.1112481200718296037166510359384119510650634765625000000000000000 1.0009960842762604116273905674461275339126586914062500000000000000 1.2215001558673987958059115044306963682174682617187500000000000000 -0.4809914619865161555800625592382857576012611389160156250000000000 -0.9278872591514698564552077186817768961191177368164062500000000000 -0.0340956648215624547049173997947946190834045410156250000000000000
1.0621337890625000000000000000000000000000000000000000000000000000 1.1108365129801716086888063728110864758491516113281250000000000000 1.0005862351022283274204482950153760612010955810546875000000000000 1.2210867908581148899571644506067968904972076416015625000000000000 -0.4824039565167304033366235671564936637878417968750000000000000000 -0.9298091649307514972022659094363916665315628051757812500000000000 -0.0349987481027093094709812248765956610441207885742187500000000000
1.0629882812500000000000000000000000000000000000000000000000000000 1.1104236998995438145954040010110475122928619384765625000000000000 1.0001738467871938986775148805463686585426330566406250000000000000 1.2206735530118937305132931214757263660430908203125000000000000000 -0.4838141625419590807766212492424529045820236206054687500000000000 -0.9317140569624877688426067834370769560337066650390625000000000000 -0.0359142681214304482217869463056558743119239807128906250000000000
1.0638427734375000000000000000000000000000000000000000000000000000 1.1100096827925127751512945906142704188823699951171875000000000000 0.9997589182494213133622906752862036228179931640625000000000000000 1.2202604473356042369402985059423372149467468261718750000000000000 -0.4852220635983833796345265909621957689523696899414062500000000000 -0.9336019119511025365909517859108746051788330078125000000000000000 -0.0368422152456642781892526272713439539074897766113281250000000000
1.0646972656250000000000000000000000000000000000000000000000000000 1.1095944636355750123613006508094258606433868408203125000000000000 0.9993414486565665999506791195017285645008087158203125000000000000 1.2198474786145834247719221821171231567859649658203125000000000000 -0.4866276435461802662985064671374857425689697265625000000000000000 -0.9354727071450980036004807516292203217744827270507812500000000000 -0.0377825799472625289965321826457511633634567260742187500000000000
1.0655517578125000000000000000000000000000000000000000000000000000 1.1091780444188801268978750158566981554031372070312500000000000000 0.9989214374260405593375367061526048928499221801757812500000000000 1.2194346514117195834359108630451373755931854248046875000000000000 -0.4880308865695212050539453230157960206270217895507812500000000000 -0.9373264203350312184781500945973675698041915893554687500000000000 -0.0387353528040111916297405514342244714498519897460937500000000000
1.0664062500000000000000000000000000000000000000000000000000000000 1.1087604271459536864341544060152955353260040283203125000000000000 0.9984988842253093022094390107668004930019378662109375000000000000 1.2190219700665980706588698012637905776500701904296875000000000000 -0.4894317771765737679068308807472931221127510070800781250000000000 -0.9391630298515558639138589569483883678913116455078125000000000000 -0.0397005245015916163886515732883708551526069641113281250000000000
1.0672607421875000000000000000000000000000000000000000000000000000 1.1083416138334203360216179135022684931755065917968750000000000000 0.9980737889721339461956972627376671880483627319335937500000000000 1.2186094386947066148252361017512157559394836425781250000000000000 -0.4908303001995003578272758204548154026269912719726562500000000000 -0.9409825145635155596579579651006497442722320556640625000000000000 -0.0406780858354851004854424445511540398001670837402343750000000000
1.0681152343750000000000000000000000000000000000000000000000000000 1.1079216065107275746015602635452523827552795410156250000000000000 0.9976461518347480295076934453391004353761672973632812500000000000 1.2181970611867072307177295442670583724975585937500000000000000000 -0.4922264407944588748833325553277973085641860961914062500000000000 -0.9427848538760955632298532691493164747953414916992187500000000000 -0.0416680277128221865368118415062781423330307006835937500000000000
1.0689697265625000000000000000000000000000000000000000000000000000 1.1075004072198679772043306002160534262657165527343750000000000000 0.9972159732319706426650895991770084947347640991210937500000000000 1.2177848412077654227658740637707524001598358154296875000000000000 -0.4936201844416022721517833815596532076597213745117187500000000000 -0.9445700277290285384879098273813724517822265625000000000000000000 -0.0426703411541760613268081669957609847187995910644531250000000000
1.0698242187500000000000000000000000000000000000000000000000000000 1.1070780180151029714608057474833913147449493408203125000000000000 0.9967832538332587200002876670623663812875747680664062500000000000 1.2173727821969471118990213653887622058391571044921875000000000000 -0.4950115169450791663408040221838746219873428344726562500000000000 -0.9463380165948577227297278113837819546461105346679687500000000000 -0.0436850172953006099518802329839672893285751342773437500000000000
1.0706787109375000000000000000000000000000000000000000000000000000 1.1066544409626857259354437701404094696044921875000000000000000000 0.9963479945586952712943684673518873751163482666015625000000000000 1.2169608873666761805765190729289315640926361083984375000000000000 -0.4964004244330326165446365394018357619643211364746093750000000000 -0.9480888014772472782709655803046189248561859130859375000000000000 -0.0447120473888180103294587297568796202540397644042968750000000000
1.0715332031250000000000000000000000000000000000000000000000000000 1.1062296781405842605039424597634933888912200927734375000000000000 0.9959101965789136645668122582719661295413970947265625000000000000 1.2165491597022548564410726612550206482410430908203125000000000000 -0.4977868933576021781561848911223933100700378417968750000000000000 -0.9498223639093463788185545126907527446746826171875000000000000000 -0.0457514228058579774938152695540338754653930664062500000000000000
1.0723876953125000000000000000000000000000000000000000000000000000 1.1058037316382050008201076707337051630020141601562500000000000000 0.9954698613149612906880747686955146491527557373046875000000000000 1.2161376019614487109521405727718956768512725830078125000000000000 -0.4991709104949217934432681431644596159458160400390625000000000000 -0.9515386859522095841512623337621334940195083618164062500000000000 -0.0468031350376340027352739525667857378721237182617187500000000000
1.0732421875000000000000000000000000000000000000000000000000000000 1.1053766035561154446043019561329856514930725097656250000000000000 0.9950269904380962815437783319794107228517532348632812500000000000 1.2157262166741347186871280428022146224975585937500000000000000000 -0.5005524629451210127939475569291971623897552490234375000000000000 -0.9532377501932611796320315988850779831409454345703125000000000000 -0.0478671756969807904447122837154893204569816589355468750000000000
1.0740966796875000000000000000000000000000000000000000000000000000 1.1049482960057674940657079787342809140682220458984375000000000000 0.9945815858695234989994560237391851842403411865234375000000000000 1.2153150061420114891319599337293766438961029052734375000000000000 -0.5019315381323247171607704331108834594488143920898437500000000000 -0.9549195397448069222434696712298318743705749511718750000000000000 -0.0489435365198424565669199637341080233454704284667968750000000000
1.0749511718750000000000000000000000000000000000000000000000000000 1.1045188111092207883245919219916686415672302246093750000000000000 0.9941336497800665750190773906069807708263397216796875000000000000 1.2149039724383750016301064533763565123081207275390625000000000000 -0.5033081238046530625496188804390840232372283935546875000000000000 -0.9565840382426049615105512202717363834381103515625000000000000000 -0.0500322093667011635886865406064316630363464355468750000000000000
1.0758056640625000000000000000000000000000000000000000000000000000 1.1040881509988653697007521259365603327751159667968750000000000000 0.9936831845897755588481459199101664125919342041015625000000000000 1.2144931174079551805533583319629542529582977294921875000000000000 -0.5046822080342212579751048906473442912101745605468750000000000000 -0.9582312298444736198277382754895370453596115112304687500000000000 -0.0511331862239688961224715058051515370607376098632812500000000000
1.0766601562500000000000000000000000000000000000000000000000000000 1.1036563178171454602249923482304438948631286621093750000000000000 0.9932301929674725027297199630993418395519256591796875000000000000 1.2140824426668184177202647333615459501743316650390625000000000000 -0.5060537792171397875051752635044977068901062011718750000000000000 -0.9598610992289481336214862494671251624822616577148437500000000000 -0.0522464592053314413888642775418702512979507446289062500000000000
1.0775146484375000000000000000000000000000000000000000000000000000 1.1032233137162821279275704000610858201980590820312500000000000000 0.9927746778302343200195423378318082541227340698242187500000000000 1.2136719496023298248132959997747093439102172851562500000000000000 -0.5074228260735149653726239193929359316825866699218750000000000000 -0.9614736315939905741956295059935655444860458374023437500000000000 -0.0533720205530393565496183327923063188791275024414062500000000000
1.0783691406250000000000000000000000000000000000000000000000000000 1.1027891408579966192604615571326576173305511474609375000000000000 0.9923166423428110283211367459443863481283187866210937500000000000 1.2132616393731820991774839058052748441696166992187500000000000000 -0.5087893376474477147297648116364143788814544677734375000000000000 -0.9630688126557351846912524706567637622356414794921875000000000000 -0.0545098626391602447682771526160649955272674560546875000000000000
1.0792236328125000000000000000000000000000000000000000000000000000 1.1023538014132336915196219706558622419834136962890625000000000000 0.9918560899169830413768522703321650624275207519531250000000000000 1.2128515129094843416623916709795594215393066406250000000000000000 -0.5101533033070343448045491641096305102109909057617187500000000000 -0.9646466286472856754841131987632252275943756103515625000000000000 -0.0556599779667830696361363607138628140091896057128906250000000000
1.0800781250000000000000000000000000000000000000000000000000000000 1.1019172975618840570888323782128281891345977783203125000000000000 0.9913930242108546231349919253261759877204895019531250000000000000 1.2124415709129134910426728310994803905487060546875000000000000000 -0.5115147127443668839674728587851859629154205322265625000000000000 -0.9662070663175528206778608364402316510677337646484375000000000000 -0.0568223591711810027682361123879672959446907043457031250000000000
1.0809326171875000000000000000000000000000000000000000000000000000 1.1014796314925081599511713648098520934581756591796875000000000000 0.9909274491280865015951917484926525503396987915039062500000000000 1.2120318138569297072848485186113975942134857177734375000000000000 -0.5128735559755326356423665856709703803062438964843750000000000000 -0.9677501129301384619196824132814072072505950927734375000000000000 -0.0579969990209268648762019893183605745434761047363281250000000000
1.0817871093750000000000000000000000000000000000000000000000000000 1.1010408054020597301558836988988332450389862060546875000000000000 0.9904593688170667542536307337286416441202163696289062500000000000 1.2116222419870528170804391265846788883209228515625000000000000000 -0.5142298233406137342171859927475452423095703125000000000000000000 -0.9692757562622589251333238280494697391986846923828125000000000000 -0.0591838904189684877898969261877937242388725280761718750000000000
1.0826416015625000000000000000000000000000000000000000000000000000 1.1006008214956077839730141931795515120029449462890625000000000000 0.9899887876700178557243248178565409034490585327148437500000000000 1.2112128553211976011994011059869080781936645507812500000000000000 -0.5155835055036878111778264610620681196451187133789062500000000000 -0.9707839846037151776414475534693337976932525634765625000000000000 -0.0603830264036603892030541373969754204154014587402343750000000000
1.0834960937500000000000000000000000000000000000000000000000000000 1.1001596819860608444940908157150261104106903076171875000000000000 0.9895157103220464378523502091411501169204711914062500000000000000 1.2108036536500752511358314222889021039009094238281250000000000000 -0.5169345934528278840858206422126386314630508422851562500000000000 -0.9722747867558982903801734209991991519927978515625000000000000000 -0.0615944001497575333026190946839051321148872375488281250000000000
1.0843505859375000000000000000000000000000000000000000000000000000 1.0997173890938893858759684007964096963405609130859375000000000000 0.9890401416501289899585458442743401974439620971679687500000000000 1.2103946365376496707710884948028251528739929199218750000000000000 -0.5182830785001022455560359958326444029808044433593750000000000000 -0.9737481520308439719713078375207260251045227050781250000000000000 -0.0628180049693605191407641541445627808570861816406250000000000000
1.0852050781250000000000000000000000000000000000000000000000000000 1.0992739450468491657630920599331147968769073486328125000000000000 0.9885620867720399385092377997352741658687591552734375000000000000 1.2099858033216583930169463201309554278850555419921875000000000000 -0.5196289522815742412120698645594529807567596435546875000000000000 -0.9752040702503201874407068316941149532794952392578125000000000000 -0.0640538343128283504945841286826180294156074523925781250000000000
1.0860595703125000000000000000000000000000000000000000000000000000 1.0988293520797043356651556678116321563720703125000000000000000000 0.9880815510452185534973068570252507925033569335937500000000000000 1.2095771531141901178330044785980135202407836914062500000000000000 -0.5209722067573024917308543990657199174165725708007812500000000000 -0.9766425317449615173259758194035384804010391235351562500000000000 -0.0653018817696434661357329787279013544321060180664062500000000000
1.0869140625000000000000000000000000000000000000000000000000000000 1.0983836124339512174685751233482733368873596191406250000000000000 0.9875985400655787893597903348563704639673233032226562500000000000 1.2091686848023237565996623743558302521705627441406250000000000000 -0.5223128342113410038649590205750428140163421630859375000000000000 -0.9780635273534390439209573742118664085865020751953125000000000000 -0.0665621410692429082978094356803921982645988464355468750000000000
1.0877685546875000000000000000000000000000000000000000000000000000 1.0979367283575400815465172854601405560970306396484375000000000000 0.9871130596662576195399196876678615808486938476562500000000000000 1.2087603970488225435531148832524195313453674316406250000000000000 -0.5236508272517397255541027334402315318584442138671875000000000000 -0.9794670484216696504375931908725760877132415771484375000000000000 -0.0678346060818098006706122760078869760036468505859375000000000000
1.0886230468750000000000000000000000000000000000000000000000000000 1.0974887021046000334933978592744097113609313964843750000000000000 0.9866251159163095252324637840501964092254638671875000000000000000 1.2083522882928905417543319344986230134963989257812500000000000000 -0.5249861788105426585460122623771894723176956176757812500000000000 -0.9808530868020668425089070296962745487689971923828125000000000000 -0.0691192708190185300942687263159314170479774475097656250000000000
1.0894775390625000000000000000000000000000000000000000000000000000 1.0970395359351607922349103318993002176284790039062500000000000000 0.9861347151193402549296251891064457595348358154296875000000000000 1.2079443567509813295401954746921546757221221923828125000000000000 -0.5263188821437898567978663777466863393783569335937500000000000000 -0.9822216348528296503417323037865571677684783935546875000000000000 -0.0704161294347500632540004517068155109882354736328125000000000000
1.0903320312500000000000000000000000000000000000000000000000000000 1.0965892321148762444948943084455095231533050537109375000000000000 0.9856418638120860720164273516274988651275634765625000000000000000 1.2075366004176664169733612652635201811790466308593750000000000000 -0.5276489308315164272755737329134717583656311035156250000000000000 -0.9835726854372632832479439457529224455356597900390625000000000000 -0.0717251762257695713032035200740210711956024169921875000000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.0961377929147479992622038480476476252079010009765625000000000000 0.9851465687629371581479631458932999521493911743164062500000000000 1.2071290170665587293541420876863412559032440185546875000000000000 -0.5289763187777530850652851768245454877614974975585937500000000000 -0.9849062319231518536355451942654326558113098144531250000000000000 -0.0730464056323542609838739281258312985301017761230468750000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.0956852206108478320345511747291311621665954589843750000000000000 0.9846488369704055054754121556470636278390884399414062500000000000 1.2067216042512902696159926563268527388572692871093750000000000000 -0.5303010402105253762172765163995791226625442504882812500000000000 -0.9862222681821499747911730082705616950988769531250000000000000000 -0.0743798122389007776433800245285965502262115478515625000000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.0952315174840414613299799384549260139465332031250000000000000000 0.9841486756615389630553636379772797226905822753906250000000000000 1.2063143593065439596045962389325723052024841308593750000000000000 -0.5316230896818545659243682166561484336853027343750000000000000000 -0.9875207885892263171001559385331347584724426269531250000000000000 -0.0757253907744828147485804947791621088981628417968750000000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.0947766858197114370199187760590575635433197021484375000000000000 0.9836460922902819925539574796857777982950210571289062500000000000 1.2059072793491409925081825349479913711547851562500000000000000000 -0.5329424620677571944327155506471171975135803222656250000000000000 -0.9888017880221386946004713536240160465240478515625000000000000000 -0.0770831361133757497761109789280453696846961975097656250000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.0943207279074800286622348721721209585666656494140625000000000000 0.9831410945357832442681456086575053632259368896484375000000000000 1.2055003612791768130563241356867365539073944091796875000000000000 -0.5342591525682442998856913618510589003562927246093750000000000000 -0.9900652618609422361828364955727010965347290039062500000000000000 -0.0784530432755464190996974593872437253594398498535156250000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.0938636460409327799681022952427156269550323486328125000000000000 0.9826336903006527290216354231233708560466766357421875000000000000 1.2050936017812128309145691673620603978633880615234375000000000000 -0.5355731567073229726361205393914133310317993164062500000000000000 -0.9913112059875379689088958912179805338382720947265625000000000000 -0.0798351074271079208521939563070191070437431335449218750000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.0934054425173413971350555584649555385112762451171875000000000000 0.9821238877091666985563733760500326752662658691406250000000000000 1.2046869973255160957137377408798784017562866210937500000000000000 -0.5368844703329956891124652429425623267889022827148437500000000000 -0.9925396167852598150460607939749024808406829833984375000000000000 -0.0812293238807316186900209231680491939187049865722656250000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.0929461196373875253584628808312118053436279296875000000000000000 0.9816116951054243422447598277358338236808776855468750000000000000 1.2042805441693507084721659339265897870063781738281250000000000000 -0.5381930896172597567073125901515595614910125732421875000000000000 -0.9937504911384880124103347043273970484733581542968750000000000000 -0.0826356880960315565154417072335490956902503967285156250000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.0924856797048847489861600479343906044960021972656250000000000000 0.9810971210514537466096385287528391927480697631835937500000000000 1.2038742383583156403403791046002879738807678222656250000000000000 -0.5394990110561077578665845067007467150688171386718750000000000000 -0.9949438264323107183884076221147552132606506347656250000000000000 -0.0840541956799048528559126225445652380585670471191406250000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.0920241250265025900745285980519838631153106689453125000000000000 0.9805801743252713364995543088298290967941284179687500000000000000 1.2034680757277338436495028872741386294364929199218750000000000000 -0.5408022314695281052010500388860236853361129760742187500000000000 -0.9961196205522062641080083267297595739364624023437500000000000000 -0.0854848423868499462940917510422877967357635498046875000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.0915614579114896187661543081048876047134399414062500000000000000 0.9800608639188939097408592715510167181491851806640625000000000000 1.2030620519040853277914493446587584912776947021484375000000000000 -0.5421027480015039312633007284603081643581390380859375000000000000 -0.9972778718837771450012041896115988492965698242187500000000000000 -0.0869276241192307730365484985668445006012916564941406250000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.0910976806713961195782758295536041259765625000000000000000000000 0.9795391990363041534450871949957218021154403686523437500000000000 1.2026561623064879746891620015958324074745178222656250000000000000 -0.5434005581200136436592629252118058502674102783203125000000000000 -0.9984185793124971119993915635859593749046325683593750000000000000 -0.0883825369275301198079830555798253044486045837402343750000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.0906327956197978679142579494509845972061157226562500000000000000 0.9790151890913725285514601637260057032108306884765625000000000000 1.2022504021482232072770557351759634912014007568359375000000000000 -0.5446956596170313691374076370266266167163848876953125000000000000 -0.9995417422235215454406898061279207468032836914062500000000000000 -0.0898495770105411928341254679253324866294860839843750000000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.0901668050720183522628303762758150696754455566406250000000000000 0.9784888437057334131807806443248409777879714965820312500000000000 1.2018447664383034023671825707424432039260864257812500000000000000 -0.5459880506085262874549357547948602586984634399414062500000000000 -1.0006473605015053784939027536893263459205627441406250000000000000 -0.0913287407155470853936662933847401291131973266601562500000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.0896997113448534388879807011107914149761199951171875000000000000 0.9779601727066208338712272052362095564603805541992187500000000000 1.2014392499830861549270366595010273158550262451171875000000000000 -0.5472777295344628534223829774418845772743225097656250000000000000 -1.0017354345304734231092425034148618578910827636718750000000000000 -0.0928200245384523392466746827267343178391456604003906250000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.0892315167562929278943784083821810781955718994140625000000000000 0.9774291861246596768708627678279299288988113403320312500000000000 1.2010338473879260678955915864207781851291656494140625000000000000 -0.5485646951588007969036198119283653795719146728515625000000000000 -1.0028059651937135665633604730828665196895599365234375000000000000 -0.0943234251238879717327279195160372182726860046386718750000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.0887622236252445517834530619438737630844116210937500000000000000 0.9768958941916187077580957520694937556982040405273437500000000000 1.2006285530588702847865079093025997281074523925781250000000000000 -0.5498489465694947897489441857032943516969680786132812500000000000 -1.0038589538737132667023388421512208878993988037109375000000000000 -0.0958389392652762572843982979975407943129539489746093750000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.0882918342712570858310527910361997783184051513671875000000000000 0.9763603073381224017879276289022527635097503662109375000000000000 1.2002233612043917698741779531701467931270599365234375000000000000 -0.5511304831784955560181060718605294823646545410156250000000000000 -1.0048944024521255791171370219672098755836486816406250000000000000 -0.0973665639048654218967726592381950467824935913085937500000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.0878203510142432364204978512134402990341186523437500000000000000 0.9758224361913250266553632172872312366962432861328125000000000000 1.1998182658371614461856324851396493613719940185546875000000000000 -0.5524093047217484286903754764352925121784210205078125000000000000 -1.0059123133097691571435916557675227522850036621093750000000000000 -0.0989062961337277557483105283608892932534217834472656250000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.0873477761742029734648440353339537978172302246093750000000000000 0.9752822915725475327874960385088343173265457153320312500000000000 1.1994132607758585251644944946747273206710815429687500000000000000 -0.5536854112591946819321719885920174419879913330078125000000000000 -1.0069126893266653333114390989067032933235168457031250000000000000 -0.1004581331917240860640561095351586118340492248535156250000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.0868741120709466407845411595189943909645080566406250000000000000 0.9747398844948774732088736527657601982355117797851562500000000000 1.1990083396470159193825111287878826260566711425781250000000000000 -0.5549588031747703098517376929521560668945312500000000000000000000 -1.0078955338821022902351387529051862657070159912109375000000000000 -0.1020220724674383294683366329991258680820465087890625000000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.0863993610238178444404866240802221000194549560546875000000000000 0.9741952261607348395600070034561213105916976928710937500000000000 1.1986034958869007382986637821886688470840454101562500000000000000 -0.5562294811764064705883470196567941457033157348632812500000000000 -1.0088608508547456388271257310407236218452453613281250000000000000 -0.1035981114980671913272658457572106271982192993164062500000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.0859235253514167851562888245098292827606201171875000000000000000 0.9736483279594035922244188441254664212465286254882812500000000000 1.1981987227434300891104612674098461866378784179687500000000000000 -0.5574974462960301524461215194605756551027297973632812500000000000 -1.0098086446227694246147166268201544880867004394531250000000000000 -0.1051862479692909912998288746166508644819259643554687500000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.0854466073713240348297404125332832336425781250000000000000000000 0.9730992014645307719433731108438223600387573242187500000000000000 1.1977940132781172977161077142227441072463989257812500000000000000 -0.5587626998895633967379126261221244931221008300781250000000000000 -1.0107389200640293225319510383997112512588500976562500000000000000 -0.1067864797150973599215717513288836926221847534179687500000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.0849686093998229807766620069742202758789062500000000000000000000 0.9725478584315938590521000151056796312332153320312500000000000000 1.1973893603680521025012239988427609205245971679687500000000000000 -0.5600252436369236308522090439510066062211990356445312500000000000 -1.0116516825562718029374309480772353708744049072265625000000000000 -0.1083988047175754032558359085669508203864097595214843750000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.0844895337516224920193508296506479382514953613281250000000000000 0.9719943107953363803375168572529219090938568115234375000000000000 1.1969847567079086037011848020483739674091339111328125000000000000 -0.5612850795420234462085318227764219045639038085937500000000000000 -1.0125469379773690548063314054161310195922851562500000000000000000 -0.1100232211066777265884297776210587471723556518554687500000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.0840093827395813619318687415216118097305297851562500000000000000 0.9714385706671777587217775362660177052021026611328125000000000000 1.1965801948119849651419599467772059142589569091796875000000000000 -0.5625422099327701541682245078845880925655364990234375000000000000 -1.0134246927055932108174829409108497202396392822265625000000000000 -0.1116597271599471530301173061161534860730171203613281250000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.0835281586744305304392810285207815468311309814453125000000000000 0.9708806503325914105673177800781559199094772338867187500000000000 1.1961756670162697613335467394790612161159515380859375000000000000 -0.5637966374610674513689900777535513043403625488281250000000000000 -1.0142849536199265436664518347242847084999084472656250000000000000 -0.1133083213022082480492258582671638578176498413085937500000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.0830458638644964164399198125465773046016693115234375000000000000 0.9703205622484580850084512348985299468040466308593750000000000000 1.1957711654805347478713883901946246623992919921875000000000000000 -0.5650483651028137543903540063183754682540893554687500000000000000 -1.0151277281004036368017295899335294961929321289062500000000000000 -0.1149690021052239274901296539610484614968299865722656250000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.0825625006154242502276474624522961676120758056640625000000000000 0.9697583190403936681533991759351920336484909057617187500000000000 1.1953666821904547212795932864537462592124938964843750000000000000 -0.5662973961579027548651765755494125187397003173828125000000000000 -1.0159530240284846414056119101587682962417602539062500000000000000 -0.1166417682873209793470437034557107836008071899414062500000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.0820780712299007397803052299423143267631530761718750000000000000 0.9691939335000505639783341393922455608844757080078125000000000000 1.1949622089597509155822763204923830926418304443359375000000000000 -0.5675437342502234194796528754523023962974548339843750000000000000 -1.0167608497874729422960626834537833929061889648437500000000000000 -0.1183266187129738966632430674508213996887207031250000000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.0815925780073782913603963606874458491802215576171875000000000000 0.9686274185823985360954679890710394829511642456054687500000000000 1.1945577374323579356030222697881981730461120605468750000000000000 -0.5687873833276598789510103415523190051317214965820312500000000000 -1.0175512142629572487351197196403518319129943847656250000000000000 -0.1200235523923625091669009634642861783504486083984375000000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.0811060232437967876251150300959125161170959472656250000000000000 0.9680587874029809025699933044961653649806976318359375000000000000 1.1941532590846126726802367556956596672534942626953125000000000000 -0.5700283476620918721167186049569863826036453247070312500000000000 -1.0183241268432920989539525180589407682418823242187500000000000000 -0.1217325684808915897683334605972049757838249206542968750000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.0806184092313078082270294544287025928497314453125000000000000000 0.9674880532351510797894889037706889212131500244140625000000000000 1.1937487652274645366645700050867162644863128662109375000000000000 -0.5712666318493940798006747172621544450521469116210937500000000000 -1.0190795974201181106622016159235499799251556396484375000000000000 -0.1234536662786700489391478186007589101791381835937500000000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.0801297382579970740579256016644649207592010498046875000000000000 0.9669152295072889202742771885823458433151245117187500000000000000 1.1933442470087052278415740147465839982032775878906250000000000000 -0.5725022408094371240139253131928853690624237060546875000000000000 -1.0198176363889082107760941653396002948284149169921875000000000000 -0.1251868452299659817406052297883434221148490905761718750000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.0796400126076082237602804525522515177726745605468750000000000000 0.9663403297999986207855727116111665964126586914062500000000000000 1.1929396954152178267349881934933364391326904296875000000000000000 -0.5737351797860859026201296728686429560184478759765625000000000000 -1.0205382546495573858891248164582066237926483154296875000000000000 -0.1269321049226143638399832980212522670626640319824218750000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.0791492345592652579711057114764116704463958740234375000000000000 0.9657633678432883117537244288541842252016067504882812500000000000 1.1925351012752423152107894566142931580543518066406250000000000000 -0.5749654543472016987593065096007194370031356811523437500000000000 -1.0212414636070099582809689309215173125267028808593750000000000000 -0.1286894450873934947487953195377485826611518859863281250000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.0786574063871963158334210675093345344066619873046875000000000000 0.9651843575137345476733230498211923986673355102539062500000000000 1.1921304552606581950158215477131307125091552734375000000000000000 -0.5761930703846399604017847195791546255350112915039062500000000000 -1.0219272751719077341192587482510134577751159667968750000000000000 -0.1304588655973720756620082283916417509317398071289062500000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.0781645303604565633293077553389593958854675292968750000000000000 0.9646033128316304772198463979293592274188995361328125000000000000 1.1917257478892826494387691127485595643520355224609375000000000000 -0.5774180341142520767050427821232005953788757324218750000000000000 -1.0225957017612938848571957350941374897956848144531250000000000000 -0.1322403664672101575305873666366096585988998413085937500000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.0776706087426508595683571911649778485298156738281250000000000000 0.9640202479581195804669846438628155738115310668945312500000000000 1.1913209695271820276474272759514860808849334716796875000000000000 -0.5786403520758847118798939845873974263668060302734375000000000000 -1.0232467562993385890024455875391140580177307128906250000000000000 -0.1340339478524308347573423816356807947158813476562500000000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.0771756437916579773883540838141925632953643798828125000000000000 0.9634351771923183038737192873668391257524490356445312500000000000 1.1909161103909977619252913427772000432014465332031250000000000000 -0.5798600311333795831458814973302651196718215942382812500000000000 -1.0238804522181133016545118152862414717674255371093750000000000000 -0.1358396100486457536149487168586347252130508422851562500000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.0766796377593532696437250706367194652557373046875000000000000000 0.9628481149684245954389893995539750903844833374023437500000000000 1.1905111605502820548707632042351178824901580810546875000000000000 -0.5810770784745739048204882237769197672605514526367187500000000000 -1.0244968034583878946364166040439158678054809570312500000000000000 -0.1376573534907599150045598435099236667156219482421875000000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.0761825928913311134493824283708818256855010986328125000000000000 0.9622590758528158927376239262230228632688522338867187500000000000 1.1901061099298464451834433930343948304653167724609375000000000000 -0.5822915016113004993414392629347275942564010620117187500000000000 -1.0250958244704846400452424859395250678062438964843750000000000000 -0.1394871787521162476153335774142760783433914184570312500000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.0756845114266293528260121092898771166801452636718750000000000000 0.9616680745411392283727991525665856897830963134765625000000000000 1.1897009483121194772792250660131685435771942138671875000000000000 -0.5835033083793870201105846717837266623973846435546875000000000000 -1.0256775302151472928358089120592921972274780273437500000000000000 -0.1413290865436267473853604315081611275672912597656250000000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.0751853955974510768101026769727468490600585937500000000000000000 0.9610751258553895670644351412192918360233306884765625000000000000 1.1892956653395125865557702127262018620967864990234375000000000000 -0.5847125069386558404715970027609728276729583740234375000000000000 -1.0262419361644647963771603826899081468582153320312500000000000000 -0.1431830777128468845660336228320375084877014160156250000000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.0746852476288886180100234923884272575378417968750000000000000000 0.9604802447409829246893764320702757686376571655273437500000000000 1.1888902505167942003083680901909247040748596191406250000000000000 -0.5859191057729258300668107040110044181346893310546875000000000000 -1.0267890583028311812796573576633818447589874267578125000000000000 -0.1450491532430205343651152816164540126919746398925781250000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.0741840697386468850282881248858757317066192626953125000000000000 0.9598834462638221598496102160424925386905670166015625000000000000 1.1884846932134716102069660337292589247226715087890625000000000000 -0.5871231136900106895026851816510315984487533569335937500000000000 -1.0273189131279365504667566710850223898887634277343750000000000000 -0.1469273142520847175163112297013867646455764770507812500000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.0736818641367658067053980630589649081230163574218750000000000000 0.9592847456073564371692441454797517508268356323242187500000000000 1.1880789826661750652192495181225240230560302734375000000000000000 -0.5883245398217183952382924871926661580801010131835937500000000000 -1.0278315176518117990411838036379776895046234130859375000000000000 -0.1488175619916249359242499394895276054739952087402343750000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.0731786330253438865867110507679171860218048095703125000000000000 0.9586841580696365827662930314545519649982452392578125000000000000 1.1876731079810511904071290700812824070453643798828125000000000000 -0.5895233936238539751428788804332725703716278076171875000000000000 -1.0283268894018968708792272082064300775527954101562500000000000000 -0.1507198978458111904288330151757691055536270141601562500000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.0726743785982613133000995730981230735778808593750000000000000000 0.9580816990603667759884842780593317002058029174804687500000000000 1.1872670581361559616340173306525684893131256103515625000000000000 -0.5907196848762160668044884914706926792860031127929687500000000000 -1.0288050464221609736625850928248837590217590332031250000000000000 -0.1526343233302711599463918901165015995502471923828125000000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.0721691030409032929782142673502676188945770263671875000000000000 0.9574773840979534655915017538063693791627883911132812500000000000 1.1868608219838532313872292434098199009895324707031250000000000000 -0.5919134236825998041098273461102508008480072021484375000000000000 -1.0292660072742569887793706584488973021507263183593750000000000000 -0.1545608400909426194402840337716042995452880859375000000000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.0716628085298827155469325589365325868129730224609375000000000000 0.9568712288065518434265754876832943409681320190429687500000000000 1.1864543882532134766449871676741167902946472167968750000000000000 -0.5931046204707952629320288906455971300601959228515625000000000000 -1.0297097910387278396626697940519079566001892089843750000000000000 -0.1564994499028627972236904497549403458833694458007812500000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.0711554972327637091922269974020309746265411376953125000000000000 0.9562632489131129842618861403025221079587936401367187500000000000 1.1860477455524145451448703170171938836574554443359375000000000000 -0.5942932859925875721529564543743617832660675048828125000000000000 -1.0301364173162439463737882761051878333091735839843750000000000000 -0.1584501546689310869098221701278816908597946166992187500000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.0706471713077847507378237423836253583431243896484375000000000000 0.9556534602444292092471300748002249747514724731445312500000000000 1.1856408823711404032508198724826797842979431152343750000000000000 -0.5954794313237574687747155621764250099658966064453125000000000000 -1.0305459062288857552402987494133412837982177734375000000000000000 -0.1604129564186291267979811436816817149519920349121093750000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.0701378329035813319336511995061300694942474365234375000000000000 0.9550418787241814477795287530170753598213195800781250000000000000 1.1852337870829812160877736459951847791671752929687500000000000000 -0.5966630678640805207635366969043388962745666503906250000000000000 -1.0309382784214795591992697154637426137924194335937500000000000000 -0.1623878573066814823278036783449351787567138671875000000000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.0696274841589099580119182064663618803024291992187500000000000000 0.9544285203699887087935849194764159619808197021484375000000000000 1.1848264479478312072302514934563077986240386962890625000000000000 -0.5978442073373279042058925369929056614637374877929687500000000000 -1.0313135550629568548686165740946307778358459472656250000000000000 -0.1643748596116988425208660373755265027284622192382812500000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.0691161272023703698863528188667260110378265380859375000000000000 0.9538134012904586622738634105189703404903411865234375000000000000 1.1844188531142820774988422272144816815853118896484375000000000000 -0.5990228617912660702415905689122155308723449707031250000000000000 -1.0316717578477865302488680754322558641433715820312500000000000000 -0.1663739657347457212566155249078292399644851684570312500000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.0686037641521295427082804962992668151855468750000000000000000000 0.9531965376822438829051975517359096556901931762695312500000000000 1.1840109906220153135336659033782780170440673828125000000000000000 -0.6001990435976565230191681621363386511802673339843750000000000000 -1.0320129089974245939487218493013642728328704833984375000000000000 -0.1683851781978885076007657062291400507092475891113281250000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.0680903971156445741996776632731780409812927246093750000000000000 0.9525779458271002031466423431993462145328521728515625000000000000 1.1836028484041889452527129833470098674297332763671875000000000000 -0.6013727654522565968520098067529033869504928588867187500000000000 -1.0323370312618347366395710196229629218578338623046875000000000000 -0.1704084996426784570644485938828438520431518554687500000000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.0675760281893853509416203451110050082206726074218750000000000000 0.9519576420889515055989704706007614731788635253906250000000000000 1.1831944142898191962842702196212485432624816894531250000000000000 -0.6025440403748184570176249508222099393606185913085937500000000000 -1.0326441479210388685316956980386748909950256347656250000000000000 -0.1724439328285981565258566661213990300893783569335937500000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.0670606594585581028411525039700791239738464355468750000000000000 0.9513356429109595113757791295938659459352493286132812500000000000 1.1827856760061568053288283408619463443756103515625000000000000000 -0.6037128817090892107799504628928843885660171508789062500000000000 -1.0329342827867216136894512601429596543312072753906250000000000000 -0.1744914806314566968481472031271550804376602172851562500000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.0665442929968287355535494498326443135738372802734375000000000000 0.9507119648126006739019544511393178254365921020507812500000000000 1.1823766211810569082274469110416248440742492675781250000000000000 -0.6048793031228123506792826447053812444210052490234375000000000000 -1.0332074602038885391408484792918898165225982666015625000000000000 -0.1765511460417362177288680413766996935009956359863281250000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.0660269308660457188153714014333672821521759033203125000000000000 0.9500866243867501781394935278513003140687942504882812500000000000 1.1819672373453411484689468124997802078723907470703125000000000000 -0.6060433186077255340862279808789025992155075073242187500000000000 -1.0334637050525654622390447912039235234260559082031250000000000000 -0.1786229321628855504222599392960546538233757019042968750000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.0655085751159629747775170471868477761745452880859375000000000000 0.9494596382967736003521963539242278784513473510742187500000000000 1.1815575119351522381805352779338136315345764160156250000000000000 -0.6072049424795622485362400766462087631225585937500000000000000000 -1.0337030427495532691750668163876980543136596679687500000000000000 -0.1807068422095711168751108743890654295682907104492187500000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.0649892277839636545166968062403611838817596435546875000000000000 0.9488310232736278937437646163743920624256134033203125000000000000 1.1811474322942994152896289961063303053379058837890625000000000000 -0.6083641893780511455958048827596940100193023681640625000000000000 -1.0339254992502433516676774161169305443763732910156250000000000000 -0.1828028795058589950350835806602844968438148498535156250000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.0644688908947823602346716143074445426464080810546875000000000000 0.9482007961129700346347703998617362231016159057617187500000000000 1.1807369856765947968568752912688069045543670654296875000000000000 -0.6095210742669163739293480830383487045764923095703125000000000000 -1.0341311010504674605670061282580718398094177246093750000000000000 -0.1849110474833652317805388065607985481619834899902343750000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.0639475664602295879035409598145633935928344726562500000000000000 0.9475689736722784362044080808118451386690139770507812500000000000 1.1803261592481808506249763013329356908798217773437500000000000000 -0.6106756124338768021431178567581810057163238525390625000000000000 -1.0343198751884110642151881620520725846290588378906250000000000000 -0.1870313496793425955821987827221164479851722717285156250000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.0634252564789139494649816697346977889537811279296875000000000000 0.9469355728679821337934185976337175816297531127929687500000000000 1.1799149400898458761588472043513320386409759521484375000000000000 -0.6118278194906474620751168913557194173336029052734375000000000000 -1.0344918492465988713036040280712768435478210449218750000000000000 -0.1891637897346960528466297546401619911193847656250000000000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.0629019629359655052525113205774687230587005615234375000000000000 0.9463006106726021826602845976594835519790649414062500000000000000 1.1795033151993288278447380434954538941383361816406250000000000000 -0.6129777113729376614159605196618940681219100952148437500000000000 -1.0346470513538938984510195950861088931560516357421875000000000000 -0.1913083713919814243809014442376792430877685546875000000000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.0623776878027588743691467243479564785957336425781250000000000000 0.9456641041119049351237890732591040432453155517578125000000000000 1.1790912714936128136145043754368089139461517333984375000000000000 -0.6141253043404530931326235076994635164737701416015625000000000000 -1.0347855101876133332439167133998125791549682617187500000000000000 -0.1934650984932929085324815332569414749741554260253906250000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.0618524330366365671096673395368270576000213623046875000000000000 0.9450260702620666419804251745517831295728683471679687500000000000 1.1786787958112066032612119670375250279903411865234375000000000000 -0.6152706149768937260446932668855879455804824829101562500000000000 -1.0349072549756466177228730884962715208530426025390625000000000000 -0.1956339749781408343665134452749043703079223632812500000000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.0613262005806318732936688320478424429893493652343750000000000000 0.9443865262468522647765212241210974752902984619140625000000000000 1.1782658749144114818108164399745874106884002685546875000000000000 -0.6164136601899552481143018667353317141532897949218750000000000000 -1.0350123154986752282979978190269321203231811523437500000000000000 -0.1978150048812352124194546831859042868018150329589843750000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.0607989923631924167324314112192951142787933349609375000000000000 0.9437454892348061674667292209051083773374557495117187500000000000 1.1778524954915787770204360640491358935832977294921875000000000000 -0.6175544572113287333792186473147012293338775634765625000000000000 -1.0351007220924264284889204645878635346889495849609375000000000000 -0.2000081923302310382695168300415389239788055419921875000000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.0602708102979025994727635406889021396636962890625000000000000000 0.9431029764364569079049260835745371878147125244140625000000000000 1.1774386441593482910406009978032670915126800537109375000000000000 -0.6186930235967001978636403691780287772417068481445312500000000000 -1.0351725056500125088376762505504302680492401123046875000000000000 -0.2022135415433878313784532565478002652525901794433593750000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.0597416562832078223976850495091639459133148193359375000000000000 0.9424590051015364622344350209459662437438964843750000000000000000 1.1770243074648791825609350780723616480827331542968750000000000000 -0.6198293772257518208235183010401669889688491821289062500000000000 -1.0352276976243253159282176056876778602600097656250000000000000000 -0.2044310568271783812299702276504831388592720031738281250000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.0592115322021367074256659179809503257274627685546875000000000000 0.9418135925162139931998694919457193464040756225585937500000000000 1.1766094718880593106291598815005272626876831054687500000000000000 -0.6209635363021598353228114319790620356798171997070312500000000000 -1.0352663300304931759399096335982903838157653808593750000000000000 -0.2066607425738264391945619991020066663622856140136718750000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.0586804399220244299328896886436268687248229980468750000000000000 0.9411667560003434962467849800304975360631942749023437500000000000 1.1761941238437052525966919347411021590232849121093750000000000000 -0.6220955193535960825457209466549102216958999633789062500000000000 -1.0352884354484124251882803946500644087791442871093750000000000000 -0.2089026032587796843920102674019290134310722351074218750000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.0581483812942360511755168772651813924312591552734375000000000000 0.9405185129047287651005149200500454753637313842773437500000000000 1.1757782496837434482728212969959713518619537353515625000000000000 -0.6232253452317287889528074629197362810373306274414062500000000000 -1.0352940470253575444559146490064449608325958251953125000000000000 -0.2111566434381000889608515080908546224236488342285156250000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.0576153581538898507119483838323503732681274414062500000000000000 0.9398688806084027902443267521448433399200439453125000000000000000 1.1753618356993769111795700155198574066162109375000000000000000000 -0.6243530331122200127680343939573504030704498291015625000000000000 -1.0352831984786368124673572310712188482284545898437500000000000000 -0.2134228677458032130687115568434819579124450683593750000000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.0570813723195797706466692034155130386352539062500000000000000000 0.9392178765159229225645276528666727244853973388671875000000000000 1.1749448681232366187288107539643533527851104736328125000000000000 -0.6254786024947276423802122735651209950447082519531250000000000000 -1.0352559240983665311830463906517252326011657714843750000000000000 -0.2157012808910888645996806189941707998514175415039062500000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.0565464255930994141863266122527420520782470703125000000000000000 0.9385655180546841336308716563507914543151855468750000000000000000 1.1745273331315146947417815681546926498413085937500000000000000000 -0.6266020732029052853206962936383206397294998168945312500000000000 -1.0352122587502687878213691874407231807708740234375000000000000000 -0.2179918876555417828200233998359180986881256103515625000000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.0560105197591647119281788036460056900978088378906250000000000000 0.9379118226722475970547066026483662426471710205078125000000000000 1.1741092168460818268016510046436451375484466552734375000000000000 -0.6277234653844014911072690665605477988719940185546875000000000000 -1.0351522378785902311904010275611653923988342285156250000000000000 -0.2202946928902126400018346430442761629819869995117187500000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.0554736565851368101931484488886781036853790283203125000000000000 0.9372568078336853680809781508287414908409118652343750000000000000 1.1736905053365882523053187469486147165298461914062500000000000000 -0.6288427995108593071549307751411106437444686889648437500000000000 -1.0350758975090887936687522596912458539009094238281250000000000000 -0.2226097015126298206411092905909754335880279541015625000000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.0549358378207462916265058083808980882167816162109375000000000000 0.9366004910189457133284918199933599680662155151367187500000000000 1.1732711846225467589022173342527821660041809082031250000000000000 -0.6299600963779187212665533479594159871339797973632812500000000000 -1.0349832742520908013261760061141103506088256835937500000000000000 -0.2249369185037466967180819210625486448407173156738281250000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.0543970651978149533078976674005389213562011718750000000000000000 0.9359428897202317632064705321681685745716094970703125000000000000 1.1728512406753981434093248026329092681407928466796875000000000000 -0.6310753771052137750530164339579641819000244140625000000000000000 -1.0348744053056482261609971828875131905078887939453125000000000000 -0.2272763489047792684338844537705881521105766296386718750000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.0538573404299798053074255221872590482234954833984375000000000000 0.9352840214394008144793701831076759845018386840820312500000000000 1.1724306594205586851131783987511880695819854736328125000000000000 -0.6321886631363744513123492652084678411483764648437500000000000000 -1.0347493284587900852500297332881018519401550292968750000000000000 -0.2296279978139587618635175658710068091750144958496093750000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.0533166652124161810633040659013204276561737060546875000000000000 0.9346239036853810633331818280566949397325515747070312500000000000 1.1720094267394514098157287662615999579429626464843750000000000000 -0.6332999762390246756282863316300790756940841674804687500000000000 -1.0346080820948426737260206209612078964710235595703125000000000000 -0.2319918703832066775305520422989502549171447753906250000000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.0527750412215606257149147495510987937450408935546875000000000000 0.9339625539716052138317081698914989829063415527343750000000000000 1.1715875284715160375981213292106986045837402343750000000000000000 -0.6344093385047854249947363314277026802301406860351562500000000000 -1.0344507051948639286820252891629934310913085937500000000000000000 -0.2343679718147069768185986049502389505505561828613281250000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.0522324701148340064804642679519020020961761474609375000000000000 0.9332999898134632932311660624691285192966461181640625000000000000 1.1711649504162047197297624734346754848957061767578125000000000000 -0.6355167723492719522582206082006450742483139038085937500000000000 -1.0342772373411717179436664082459174096584320068359375000000000000 -0.2367563073573721865727748081553727388381958007812500000000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.0516889535303650671238528957474045455455780029296875000000000000 0.9326362287257747851754174917005002498626708984375000000000000000 1.1707416783349553490722882997943088412284851074218750000000000000 -0.6366223005120953404301076261617708951234817504882812500000000000 -1.0340877187209565057912641350412741303443908691406250000000000000 -0.2391568823032341195577998860244406387209892272949218750000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.0511444930867126501539132732432335615158081054687500000000000000 0.9319712882202759729466379212681204080581665039062500000000000000 1.1703176979531493273611886252183467149734497070312500000000000000 -0.6377259460568613924635883449809625744819641113281250000000000000 -1.0338821901300350170060937671223655343055725097656250000000000000 -0.2415697019836876568987804603239055722951889038085937500000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.0505990903825903615143033675849437713623046875000000000000000000 0.9313051858031312635333165417250711470842361450195312500000000000 1.1698929949620493484729877309291623532772064208984375000000000000 -0.6388277323711717414767008449416607618331909179687500000000000000 -1.0336606929766489759714431784232147037982940673828125000000000000 -0.2439947717656945624931097427179338410496711730957031250000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.0500527469965883486935354085289873182773590087890625000000000000 0.9306379389724582784637618715350981801748275756835937500000000000 1.1694675550207183079010064830072224140167236328125000000000000000 -0.6399276831666231846185155518469400703907012939453125000000000000 -1.0334232692854499191525974310934543609619140625000000000000000000 -0.2464320970477963945732824413425987586379051208496093750000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.0495054644868972992810540745267644524574279785156250000000000000 0.9299695652158745939885875486652366816997528076171875000000000000 1.1690413637579200045735206003882922232151031494140625000000000000 -0.6410258224788072389799253869568929076194763183593750000000000000 -1.0331699617015366321481906197732314467430114746093750000000000000 -0.2488816832560777347893576916249003261327743530273437500000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.0489572443910311072556851286208257079124450683593750000000000000 0.9293000820080619117646847371361218392848968505859375000000000000 1.1686144067740003027466855201055295765399932861328125000000000000 -0.6421221746673110297720654671138618141412734985351562500000000000 -1.0329008134946380259577836113749071955680847167968750000000000000 -0.2513435358399840890974985541106434538960456848144531250000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.0484080882255499833632939044036902487277984619140625000000000000 0.9286295068083507686651500989682972431182861328125000000000000000 1.1681866696427491980614377098390832543373107910156250000000000000 -0.6432167644157174013486155672580935060977935791015625000000000000 -1.0326158685634294620570017286809161305427551269531250000000000000 -0.2538176602680052851290781745774438604712486267089843750000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.0478579974857837875390487170079723000526428222656250000000000000 0.9279578570583218999345831434766296297311782836914062500000000000 1.1677581379132455641212118280236609280109405517578125000000000000 -0.6443096167316033628935656452085822820663452148437500000000000000 -1.0323151714399334544225439458386972546577453613281250000000000000 -0.2563040620232732158534361133206402882933616638183593750000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.0473069736455553613296842740965075790882110595703125000000000000 0.9272851501794293627156662296329159289598464965820312500000000000 1.1673287971116812489213998560444451868534088134765625000000000000 -0.6454007569465424198895675544918049126863479614257812500000000000 -1.0319987672941137724080817861249670386314392089843750000000000000 -0.2588027465989710673710533228586427867412567138671875000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.0467550181569034162265552367898635566234588623046875000000000000 0.9266114035706404239434164082922507077455520629882812500000000000 1.1668986327431665195319965278031304478645324707031250000000000000 -0.6464902107161039079841202692477963864803314208984375000000000000 -1.0316667019385572512391036070766858756542205810546875000000000000 -0.2613137194936505092179857001610798761248588562011718750000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.0462021324498056440432947056251578032970428466796875000000000000 0.9259366346060953212315780547214671969413757324218750000000000000 1.1664676302935159668550113565288484096527099609375000000000000000 -0.6475780040198498843651009337918367236852645874023437500000000000 -1.0313190218333070369283177569741383194923400878906250000000000000 -0.2638369862063928428241865731251891702413558959960937500000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.0456483179319022713826825565774925053119659423828125000000000000 0.9252608606327856755058292037574574351310729980468750000000000000 1.1660357752310188672595359093975275754928588867187500000000000000 -0.6486641631613401237643756758188828825950622558593750000000000000 -1.0309557740908537049051574285840615630149841308593750000000000000 -0.2663725522318266536458963855693582445383071899414062500000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.0450935759882185038804891519248485565185546875000000000000000000 0.9245840989682518884507089751423336565494537353515625000000000000 1.1656030530081851193102693287073634564876556396484375000000000000 -0.6497487147681295649448429685435257852077484130859375000000000000 -1.0305770064812866948500413855072110891342163085937500000000000000 -0.2689204230549723240173420890641864389181137084960937500000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.0445379079808885247615535263321362435817718505859375000000000000 0.9239063668982994137479636265197768807411193847656250000000000000 1.1651694490634776357751434261444956064224243164062500000000000000 -0.6508316857917665343435942304495256394147872924804687500000000000 -1.0301827674375716448196271812776103615760803222656250000000000000 -0.2714806041459614793787125108792679384350776672363281250000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.0439813152488779390836270977160893380641937255859375000000000000 0.9232276816747339021063112340925727039575576782226562500000000000 1.1647349488230220870832454238552600145339965820312500000000000000 -0.6519131035077958546963827757281251251697540283203125000000000000 -1.0297731060610186837322999053867533802986145019531250000000000000 -0.2740531009545729701493144148116698488593101501464843750000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.0434237991077073282042420032666996121406555175781250000000000000 0.9225480605131142208819028383004479110240936279296875000000000000 1.1642995377023004355265811682329513132572174072265625000000000000 -0.6529929955157579568592041141528170555830001831054687500000000000 -1.0293480721269172573073547027888707816600799560546875000000000000 -0.2766379189045986564110535255167633295059204101562500000000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.0428653608491751381137646603747271001338958740234375000000000000 0.9218675205905246805571096047060564160346984863281250000000000000 1.1638632011078255956704197160433977842330932617187500000000000000 -0.6540713897391877695852713259228039532899856567382812500000000000 -1.0289077160903554730708719944232143461704254150390625000000000000 -0.2792350633880201216108218886802205815911293029785156250000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.0423060017410807898130542525905184447765350341796875000000000000 0.9211860790433646917207965998386498540639877319335937500000000000 1.1634259244387967768830094428267329931259155273437500000000000000 -0.6551483144256170509933667744917329400777816772460937500000000000 -1.0284520890921964308972746948711574077606201171875000000000000000 -0.2818445397590377266006100853701354935765266418457031250000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.0417457230269484558249359906767494976520538330078125000000000000 0.9205037529651599603752742950746323913335800170898437500000000000 1.1629876930887370622969001487945206463336944580078125000000000000 -0.6562237981465703917649534560041502118110656738281250000000000000 -1.0279812429652765981558104613213799893856048583984375000000000000 -0.2844663533278641853740964506869204342365264892578125000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.0411845259257490603488349734107032418251037597656250000000000000 0.9198205594043862287634283347870223224163055419921875000000000000 1.1625484924471118919342416120343841612339019775390625000000000000 -0.6572978697975696560362734999216627329587936401367187500000000000 -1.0274952302407929227712202191469259560108184814453125000000000000 -0.2871005093543464448124780119542265310883522033691406250000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.0406224116316247219060642237309366464614868164062500000000000000 0.9191365153623162198570639702666085213422775268554687500000000000 1.1621083079009331129327620146796107292175292968750000000000000000 -0.6583705585981315389076939936785493046045303344726562500000000000 -1.0269941041549102145324923185398802161216735839843750000000000000 -0.2897470130413529743051981313328724354505538940429687500000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.0400593813136109755390634745708666741847991943359375000000000000 0.9184516377908820139452927833190187811851501464843750000000000000 1.1616671248363399371328341658227145671844482421875000000000000000 -0.6594418940917667892875897450721822679042816162109375000000000000 -1.0264779186555628154309260935406200587749481201171875000000000000 -0.2924058695279707631442533966037444770336151123046875000000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.0394954361153605493228724299115128815174102783203125000000000000 0.9177659435905551887913134123664349317550659179687500000000000000 1.1612249286401659098544314474565908312797546386718750000000000000 -0.6605119061459830964722073076700326055288314819335937500000000000 -1.0259467284095025174650572807877324521541595458984375000000000000 -0.2950770838824636754793573345523327589035034179687500000000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.0389305771548658086089744756463915109634399414062500000000000000 0.9170794496082438351791665809287223964929580688476562500000000000 1.1607817047014878930610848328797146677970886230468750000000000000 -0.6615806249522828696996157304965890944004058837890625000000000000 -1.0254005888095789611469399460474960505962371826171875000000000000 -0.2977606610949867782522915149456821382045745849609375000000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.0383648055241823104921650156029500067234039306640625000000000000 0.9163921726352090013634210663440171629190444946289062500000000000 1.1603374384131557306432114273775368928909301757812500000000000000 -0.6626480810261633491720090205490123480558395385742187500000000000 -1.0248395559822731648580429464345797896385192871093750000000000000 -0.3004566060700534224636726321477908641099929809570312500000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.0377981222891523582774198075640015304088592529296875000000000000 0.9157041294049966806412044206808786839246749877929687500000000000 1.1598921151733079248913327319314703345298767089843750000000000000 -0.6637143052071180493456381555006373673677444458007812500000000000 -1.0242636867954704182892555763828568160533905029296875000000000000 -0.3031649236187656248908695033605908975005149841308593750000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.0372305284891272236791337491013109683990478515625000000000000000 0.9150153365913858971580907564202789217233657836914062500000000000 1.1594457203868686612224792042979970574378967285156250000000000000 -0.6647793286586350935962741459661629050970077514648437500000000000 -1.0236730388665251645363696297863498330116271972656250000000000000 -0.3058856184507449116338761996303219348192214965820312500000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.0366620251366907012879892135970294475555419921875000000000000000 0.9143258108063544442600800721265841275453567504882812500000000000 1.1589982394670270693382008175831288099288940429687500000000000000 -0.6658431828681976583084178855642676353454589843750000000000000000 -1.0230676705705978868365946254925802350044250488281250000000000000 -0.3086186951657973742690899143781280145049095153808593750000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.0360926132173831071270342363277450203895568847656250000000000000 0.9136355685980629415254838932014536112546920776367187500000000000 1.1585496578367031617062821169383823871612548828125000000000000000 -0.6669058996472843059422075384645722806453704833984375000000000000 -1.0224476410492768785331918479641899466514587402343750000000000000 -0.3113641582452918443735256914806086570024490356445312500000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.0355222936894230567617114502354525029659271240234375000000000000 0.9129446264488504381162670142657589167356491088867187500000000000 1.1580999609299955643848534236894920468330383300781250000000000000 -0.6679675111313693181003259269346017390489578247070312500000000000 -1.0218130102195359665273599603096954524517059326171875000000000000 -0.3141220120432026141621406623016810044646263122558593750000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.0349510674834314638559362720116041600704193115234375000000000000 0.9122530007732502221884374193905387073755264282226562500000000000 1.1576491341936128165457375871483236551284790039062500000000000000 -0.6690280497799216963272783686988987028598785400390625000000000000 -1.0211638387829808927165231580147519707679748535156250000000000000 -0.3168922607768626109603360418986994773149490356445312500000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.0343789355021542064605455379933118820190429687500000000000000000 0.9115607079160188419564292416907846927642822265625000000000000000 1.1571971630882895709646618342958390712738037109375000000000000000 -0.6700875483764064943770222271268721669912338256835937500000000000 -1.0205001882354574060940421986742876470088958740234375000000000000 -0.3196749085173555826600022555794566869735717773437500000000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.0338058986201859035247707652160897850990295410156250000000000000 0.9108677641501815580582501752360258251428604125976562500000000000 1.1567440330901901379689888926804997026920318603515625000000000000 -0.6711460400282841520791521361388731747865676879882812500000000000 -1.0198221208770150703060153318801894783973693847656250000000000000 -0.3224699591795531783411377091397298499941825866699218750000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.0332319576836923591400818622787483036518096923828125000000000000 0.9101741856750932280206711766368243843317031860351562500000000000 1.1562897296922913792371900854050181806087493896484375000000000000 -0.6722035581670082748928507498931139707565307617187500000000000000 -1.0191296998222163505687376527930609881877899169921875000000000000 -0.3252774165118001437058126157353399321436882019042968750000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.0326571135101341170070554653648287057876586914062500000000000000 0.9094799886145128464676190560567192733287811279296875000000000000 1.1558342384057553875464918746729381382465362548828125000000000000 -0.6732601365480304078658946309587918221950531005859375000000000000 -1.0184229890108551508376422134460881352424621582031250000000000000 -0.3280972840852056093829958172136684879660606384277343750000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.0320813668879895708130334242014214396476745605468750000000000000 0.9087851890146931843617039703531190752983093261718750000000000000 1.1553775447612859572643628780497238039970397949218750000000000000 -0.6743158092507965939432779123308137059211730957031250000000000000 -1.0177020532190956814133642183151096105575561523437500000000000000 -0.3309295652824974509620403750886907801032066345214843750000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.0315047185764778525651763629866763949394226074218750000000000000 0.9080898028424853052342768933158367872238159179687500000000000000 1.1549196343104703998960758326575160026550292968750000000000000000 -0.6753706106787470409003049098828341811895370483398437500000000000 -1.0169669580709970180265599992708303034305572509765625000000000000 -0.3337742632864971192852010517526650801301002502441406250000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.0309271693052826091019369414425455033779144287109375000000000000 0.9073938459834565151140850502997636795043945312500000000000000000 1.1544604926271087030897888325853273272514343261718750000000000000 -0.6764245755593181197440344476490281522274017333984375000000000000 -1.0162177700505279354104004596592858433723449707031250000000000000 -0.3366313810681083595888196668965974822640419006347656250000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.0303487197742744463369035656796768307685852050781250000000000000 0.9066973342400218571768277797673363238573074340820312500000000000 1.1540001053085269244746768890763632953166961669921875000000000000 -0.6774777389439421426686749327927827835083007812500000000000000000 -1.0154545565140478124988021590979769825935363769531250000000000000 -0.3395009213738364728385477064875885844230651855468750000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.0297693706532344837256687242188490927219390869140625000000000000 0.9060002833295892621379152842564508318901062011718750000000000000 1.1535384579768797053134221641812473535537719726562500000000000000 -0.6785301362080451426095351052936166524887084960937500000000000000 -1.0146773857032480581352729132049717009067535400390625000000000000 -0.3423828867128422270837972973822616040706634521484375000000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.0291891225815774646434874739497900009155273437500000000000000000 0.9053027088827174662100105706485919654369354248046875000000000000 1.1530755362804374630769643772509880363941192626953125000000000000 -0.6795818030510496488005856008385308086872100830078125000000000000 -1.0138863267586653016394393489463254809379577636718750000000000000 -0.3452772793434340514728830839885631576180458068847656250000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.0286079761680746447183310010586865246295928955078125000000000000 0.9046046264412873627591693548311013728380203247070312500000000000 1.1526113258948618156551901847706176340579986572265625000000000000 -0.6806327754963730214399220130871981382369995117187500000000000000 -1.0130814497336952939576804055832326412200927734375000000000000000 -0.3481841012590508599444660831068176776170730590820312500000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.0280259319905771242531500320183113217353820800781250000000000000 0.9039060514566843451689237554091960191726684570312500000000000000 1.1521458125244699033373763086274266242980957031250000000000000000 -0.6816830898914287839573944438598118722438812255859375000000000000 -1.0122628256092347509564888241584412753582000732421875000000000000 -0.3511033541736227614471488323033554479479789733886718750000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.0274429905957391806481382445781491696834564208984375000000000000 0.9032069992879946385144762643903959542512893676757812500000000000 1.1516789819034838338041026872815564274787902832031250000000000000 -0.6827327829076237364347434777300804853439331054687500000000000000 -1.0114305263088749775590713397832587361335754394531250000000000000 -0.3540350395063724397992643844190752133727073669433593750000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.0268591524987409346891809036605991423130035400390625000000000000 0.9025074852002114011995104192465078085660934448242187500000000000 1.1512108197972703571565489255590364336967468261718750000000000000 -0.6837818915403625075200011451670434325933456420898437500000000000 -1.0105846247147871608262903464492410421371459960937500000000000000 -0.3569791583659377987025607126270188018679618835449218750000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.0262744181830121270593281224137172102928161621093750000000000000 0.9018075243624543713139019018854014575481414794921875000000000000 1.1507413120035698828047543429420329630374908447265625000000000000 -0.6848304531090423363792751842993311583995819091796875000000000000 -1.0097251946842404901616419010679237544536590576171875000000000000 -0.3599357115338441825969084675307385623455047607421875000000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.0256887880999547846272434981074184179306030273437500000000000000 0.9011071318461982837533241763594560325145721435546875000000000000 1.1502704443537112855011628198553808033466339111328125000000000000 -0.6858785052570581797226623166352510452270507812500000000000000000 -1.0088523110668645710319424324552528560161590576171875000000000000 -0.3629046994472517329022309695574222132563591003417968750000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.0251022626686665528694675231236033141613006591796875000000000000 0.9004063226235139438813348533585667610168457031250000000000000000 1.1497982027138191618576001928886398673057556152343750000000000000 -0.6869260859517976047783349713427014648914337158203125000000000000 -1.0079660497226212712007509253453463315963745117187500000000000000 -0.3658861221809738828447677860822295770049095153808593750000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.0245148422756638062480760709149762988090515136718750000000000000 0.8997051115653188491094738310493994504213333129882812500000000000 1.1493245729860086523643758482648991048336029052734375000000000000 -0.6879732334846465624522693360631819814443588256835937500000000000 -1.0070664875406245553079997989698313176631927490234375000000000000 -0.3688799794286685140853876418987056240439414978027343750000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.0239265272746047585883388819638639688491821289062500000000000000 0.8990035134396372473730707497452385723590850830078125000000000000 1.1488495411095722698036070141824893653392791748046875000000000000 -0.6890199864709841692800296186760533601045608520507812500000000000 -1.0061537024587479116632948716869577765464782714843750000000000000 -0.3718862704832204268967643656651489436626434326171875000000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.0233373179860127955009829747723415493965148925781250000000000000 0.8983015429098711868149962356255855411291122436523437500000000000 1.1483730930621542931646672514034435153007507324218750000000000000 -0.6900663838501853719620271476742345839738845825195312500000000000 -1.0052277734841359446704700530972331762313842773437500000000000000 -0.3749049942162346882312817797355819493532180786132812500000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.0227472146969993627152462067897431552410125732421875000000000000 0.8975992145330803362313076831924263387918472290039062500000000000 1.1478952148609185002214871929027140140533447265625000000000000000 -0.6911124648856208363412179096485488116741180419921875000000000000 -1.0042887807146341216935070406179875135421752929687500000000000000 -0.3779361490566074399666263161634560674428939819335937500000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.0221562176609872985011406854027882218360900878906250000000000000 0.8968965427582699101449748013692442327737808227539062500000000000 1.1474158925637047978796090319519862532615661621093750000000000000 -0.6921582691646563922915902367094531655311584472656250000000000000 -1.0033368053612325976331476340419612824916839599609375000000000000 -0.3809797329680801869500328393769450485706329345703125000000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.0215643270974337220025063288630917668342590332031250000000000000 0.8961935419246882528199193984619341790676116943359375000000000000 1.1469351122701791911850932592642493546009063720703125000000000000 -0.6932038365986527006512574189400766044855117797851562500000000000 -1.0023719297715396603365434202714823186397552490234375000000000000 -0.3840357434257656854548201863508438691496849060058593750000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.0209715431915533656592742772772908210754394531250000000000000000 0.8954902262601323048585300057311542332172393798828125000000000000 1.1464528601229744264600185488234274089336395263671875000000000000 -0.6942492074229653642447601669118739664554595947265625000000000000 -1.0013942374543356450544706603977829217910766601562500000000000000 -0.3871041773915950834350496734259650111198425292968750000000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.0203778660940423517189401536597870290279388427734375000000000000 0.8947866098792622846502808897639624774456024169921875000000000000 1.1459691223088224187875994175556115806102752685546875000000000000 -0.6952944221969464821953010869037825614213943481445312500000000000 -1.0004038131053478721810279239434748888015747070312500000000000000 -0.3901850312885452032318767123797442764043807983398437500000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.0197832959207999703465929997037164866924285888671875000000000000 0.8940827067819199225340298653463833034038543701171875000000000000 1.1454838850596800181591561340610496699810028076171875000000000000 -0.6963395218039425405009978931047953665256500244140625000000000000 -0.9994007426342235156369042670121416449546813964843750000000000000 -0.3932783009736615653650915191974490880966186523437500000000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.0191878327526531222702033119276165962219238281250000000000000000 0.8933785308514590184358894475735723972320556640625000000000000000 1.1449971346538472261045171762816607952117919921875000000000000000 -0.6973845474512949671463957201922312378883361816406250000000000000 -0.9983851131928506150714497380249667912721633911132812500000000000 -0.3963839817097393192213417023594956845045089721679687500000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.0185914766350787630244667525403201580047607421875000000000000000 0.8926740958530784419977521793043706566095352172851562500000000000 1.1445088574170791950734837882919237017631530761718750000000000000 -0.6984295406703413533477942110039293766021728515625000000000000000 -0.9973570132050479930541087014717049896717071533203125000000000000 -0.3995020681356347691526309517939807847142219543457031250000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.0179942275779270133284626353997737169265747070312500000000000000 0.8919694154321644585792228099307976663112640380859375000000000000 1.1440190397236895680777024608687497675418853759765625000000000000 -0.6994745433164146763971302789286710321903228759765625000000000000 -0.9963165323977449805425976592232473194599151611328125000000000000 -0.4026325542350844277628141298919217661023139953613281250000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.0173960855551447135525222620344720780849456787109375000000000000 0.8912645031126367189955317371641285717487335205078125000000000000 1.1435276679976527081095127869048155844211578369140625000000000000 -0.7005195975688426335281633328122552484273910522460937500000000000 -0.9952637618337587532835186721058562397956848144531250000000000000 -0.4057754333039264582616567622608272358775138854980468750000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.0167970505044980900066775575396604835987091064453125000000000000 0.8905593722953016877497134373697917908430099487304687500000000000 1.1430347287136943812413392151938751339912414550781250000000000000 -0.7015647459309483080502900520514231175184249877929687500000000000 -0.9941987939462020307246348238550126552581787109375000000000000000 -0.4089306979156945298647940489900065585970878601074218750000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.0161971223272967534967392566613852977752685546875000000000000000 0.8898540362562112893130006341380067169666290283203125000000000000 1.1425402083983822176804778791847638785839080810546875000000000000 -0.7026100312300505024154517741408199071884155273437500000000000000 -0.9931217225746961085874886521196458488702774047851562500000000000 -0.4120983398854048962434148961619939655065536499023437500000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.0155963008881159215235356896300800144672393798828125000000000000 0.8891485081450241079181751047144643962383270263671875000000000000 1.1420440936312077351288962745456956326961517333984375000000000000 -0.7036554966174622949282024819694925099611282348632812500000000000 -0.9920326430034709375149759580381214618682861328125000000000000000 -0.4152783502314536523414290059008635580539703369140625000000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.0149945860145197507051761931506916880607604980468750000000000000 0.8884428009833748030033007125894073396921157836914062500000000000 1.1415463710456645873847492111963219940662384033203125000000000000 -0.7047011855684922609910358914930839091539382934570312500000000000 -0.9909316520014825879769659877638332545757293701171875000000000000 -0.4184707191355019895162570264801615849137306213378906250000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.0143919774967851132885243714554235339164733886718750000000000000 0.8877369276632447459007835277589038014411926269531250000000000000 1.1410470273303254806762652151519432663917541503906250000000000000 -0.7057471418824459163943174644373357295989990234375000000000000000 -0.9898188478646698928997693656128831207752227783203125000000000000 -0.4216754359002218843777143320039613172411918640136718750000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.0137884750876238193484368821373209357261657714843750000000000000 0.8870309009453363202624132100027054548263549804687500000000000000 1.1405460492299113184344605542719364166259765625000000000000000000 -0.7067934096826220535803031452815048396587371826171875000000000000 -0.9886943304604894899867417734640184789896011352539062500000000000 -0.4248924889047546171738645170989912003278732299804687500000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.0131840785019066153438416222343221306800842285156250000000000000 0.8863247334574532176887373680074233561754226684570312500000000000 1.1400434235463601240212483389768749475479125976562500000000000000 -0.7078400334163151841337935366027522832155227661132812500000000000 -0.9875582012748949090052974497666582465171813964843750000000000000 -0.4281218655577354037511383921810192987322807312011718750000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.0125787874163858504061863641254603862762451171875000000000000000 0.8856184376928809554030408435210119932889938354492187500000000000 1.1395391371398908564316343472455628216266632080078125000000000000 -0.7088870578548169820720659117796458303928375244140625000000000000 -0.9864105634619344531444085077964700758457183837890625000000000000 -0.4313635522476995109997233157628215849399566650390625000000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.0119726014694185867170972414896823465824127197265625000000000000 0.8849120260087703915274914834299124777317047119140625000000000000 1.1390331769300667819067029995494522154331207275390625000000000000 -0.7099345280934113988635658643033821135759353637695312500000000000 -0.9852515218960824494587313893134705722332000732421875000000000000 -0.4346175342907404037795515705511206761002540588378906250000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.0113655202606897098860372352646663784980773925781250000000000000 0.8842055106245261253405942625249736011028289794921875000000000000 1.1385255298968532944314802080043591558933258056640625000000000000 -0.7109824895513798814761230460135266184806823730468750000000000000 -0.9840811832275946358095097821205854415893554687500000000000000000 -0.4378837958751651271427363099064677953720092773437500000000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.0107575433509359275063843597308732569217681884765625000000000000 0.8834989036201930101555035435012541711330413818359375000000000000 1.1380161830816788448572651759604923427104949951171875000000000000 -0.7120309879719979306855748291127383708953857421875000000000000000 -0.9828996559409711730737058132945094257593154907226562500000000000 -0.4411623200030246882974438449309673160314559936523437500000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.0101486702616677693100655233138240873813629150390625000000000000 0.8827922169348462189120141374587547034025192260742187500000000000 1.1375051235884892086858144466532394289970397949218750000000000000 -0.7130800694225367664103032439015805721282958984375000000000000000 -0.9817070504168683431345243661780841648578643798828125000000000000 -0.4444530884282051341749308903672499582171440124511718750000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.0095389004748933636790297896368429064750671386718750000000000000 0.8820854623649818648800646769814193248748779296875000000000000000 1.1369923385848048624779949022922664880752563476562500000000000000 -0.7141297802942625505551177411689423024654388427734375000000000000 -0.9805034789976261322408390697091817855834960937500000000000000000 -0.4477560815908989133582451813708757981657981872558593750000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.0089282334328413259783019384485669434070587158203125000000000000 0.8813786515629091766754754644352942705154418945312500000000000000 1.1364778153027734752811284124618396162986755371093750000000000000 -0.7151801673024386074573044425051193684339523315429687500000000000 -0.9792890560566298585598588033462874591350555419921875000000000000 -0.4510712785482474118659013129217782989144325256347656250000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.0083166685376840909782458766130730509757995605468750000000000000 0.8806717960351400087404272198909893631935119628906250000000000000 1.1359615410402281732160645333351567387580871582031250000000000000 -0.7162312774863215381060399522539228200912475585937500000000000000 -0.9780638980719547070918906683800742030143737792968750000000000000 -0.4543986569006884246313404673855984583497047424316406250000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.0077042051512608011876181990373879671096801757812500000000000000 0.8799649071407824596491309421253390610218048095703125000000000000 1.1354435031617391427261054559494368731975555419921875000000000000 -0.7172831582091624413877184451848734170198440551757812500000000000 -0.9768281237043487941207331459736451506614685058593750000000000000 -0.4577381927139760331435525131382746621966361999511718750000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.0070908425948008613204365246929228305816650390625000000000000000 0.8792579960899314928113312817004043608903884887695312500000000000 1.1349236890996703408518442302010953426361083984375000000000000000 -0.7183358571582107998665378545410931110382080078125000000000000000 -0.9755818538801597217258176897303201258182525634765625000000000000 -0.4610898604362618224961067880940390750765800476074218750000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.0064765801486468266290330575429834425449371337890625000000000000 0.8785510739420587800196926764328964054584503173828125000000000000 1.1344020863552348732383734386530704796314239501953125000000000000 -0.7193894223447082625355619711626786738634109497070312500000000000 -0.9743252118792619098641694108664523810148239135742187500000000000 -0.4644536328101546152069545314589049667119979858398437500000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.0058614170519777353263179975328966975212097167968750000000000000 0.8778441516044015457964633242227137088775634765625000000000000000 1.1338786824995539248561726708430796861648559570312500000000000000 -0.7204439021038925305973066315345931798219680786132812500000000000 -0.9730583234286733773643618405913002789020538330078125000000000000 -0.4678294807791116283191001912200590595602989196777343750000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.0052453525025319969188331015175208449363708496093750000000000000 0.8771372398303501904948120682092849165201187133789062500000000000 1.1333534651747139143651565973414108157157897949218750000000000000 -0.7214993450950000219989988181623630225658416748046875000000000000 -0.9717813168020082992271113653259817510843276977539062500000000000 -0.4712173733879917447708862709987442940473556518554687500000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.0046283856563305025844101692200638353824615478515625000000000000 0.8764303492178334709095111065835226327180862426757812500000000000 1.1328264220948274232370067693409509956836700439453125000000000000 -0.7225558003012573227152870458667166531085968017578125000000000000 -0.9704943229254174852371761517133563756942749023437500000000000000 -0.4746172776770971601933979400200769305229187011718750000000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.0040105156274001796390393792535178363323211669921875000000000000 0.8757234902077012383969645270553883165121078491210937500000000000 1.1322975410470990098588117689359933137893676757812500000000000000 -0.7236133170298890693317162003950215876102447509765625000000000000 -0.9691974754904477684647190471878275275230407714843750000000000000 -0.4780291585693303701987133536022156476974487304687500000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.0033917414874966578253179250168614089488983154296875000000000000 0.8750166730821046234822802034614142030477523803710937500000000000 1.1317668098928888031906581090879626572132110595703125000000000000 -0.7246719449121149514425610504986252635717391967773437500000000000 -0.9678909110742899279955508973216637969017028808593750000000000000 -0.4814529787499399748895712036755867302417755126953125000000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.0027720622658278237793183507164940237998962402343750000000000000 0.8743099079628741110425949045747984200716018676757812500000000000 1.1312342165687816475383442593738436698913574218750000000000000000 -0.7257317339031483793831966977450065314769744873046875000000000000 -0.9665747692681184721763543166161980479955673217773437500000000000 -0.4848886985381782865900390788738150149583816528320312500000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.0021514769487767093636421122937463223934173583984375000000000000 0.8736032048098908431299491894606035202741622924804687500000000000 1.1306997490876624645750325726112350821495056152343750000000000000 -0.7267927342822007030775921521126292645931243896484375000000000000 -0.9652491928141017085707176192954648286104202270507812500000000000 -0.4883362757502996975844666849297937005758285522460937500000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.0015299844796250461342879134463146328926086425781250000000000000 0.8728965734194586989502795404405333101749420166015625000000000000 1.1301633955397913933182962864520959556102752685546875000000000000 -0.7278549966524767711462118313647806644439697265625000000000000000 -0.9639143277517461250170072162291035056114196777343750000000000000 -0.4917956655532074727865676777582848444581031799316406250000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.0009075837582754875398904914618469774723052978515625000000000000 0.8721900234226676040805159573210403323173522949218750000000000000 1.1296251440938833709992650256026536226272583007812500000000000000 -0.7289185719411768182851574238156899809837341308593750000000000000 -0.9625703235744567098919333147932775318622589111328125000000000000 -0.4952668203078969266783815328381024301052093505859375000000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.0002842736409758295224037283333018422126770019531250000000000000 0.8714835642837557294626549264648929238319396972656250000000000000 1.1290849829981959295821525302017107605934143066406250000000000000 -0.7299835113994964652661678883305285125970840454101562500000000000 -0.9612173333969848965097071413765661418437957763671875000000000000 -0.4987496894020080340226286352844908833503723144531250000000000000
1.2432861328125000000000000000000000000000000000000000000000000000 0.9996600529400415657832468241394963115453720092773437500000000000 0.8707772052984624755467280010634567588567733764648437500000000000 1.1285429005816207670420681097311899065971374511718750000000000000 -0.7310498666026276071150391544506419450044631958007812500000000000 -0.9598555141348620312058415038336534053087234497070312500000000000 -0.5022442190703931830242368050676304847002029418945312500000000000
1.2441406250000000000000000000000000000000000000000000000000000000 0.9990349204235791091832652455195784568786621093750000000000000000 0.8700709555923826776790974690811708569526672363281250000000000000 1.1279988852547755406874330219579860568046569824218750000000000000 -0.7321176894497556375540625595021992921829223632812500000000000000 -0.9584850266966324916495523211779072880744934082031250000000000000 -0.5057503522028787834585727978264912962913513183593750000000000000
1.2449951171875000000000000000000000000000000000000000000000000000 0.9984088748152091241649941366631537675857543945312500000000000000 0.8693648241193077108590614443528465926647186279296875000000000000 1.1274529255111105374709268289734609425067901611328125000000000000 -0.7331870321640632237603085741284303367137908935546875000000000000 -0.9571060361901144730722990061622112989425659179687500000000000000 -0.5092680281380119744483181420946493744850158691406250000000000000
1.2458496093750000000000000000000000000000000000000000000000000000 0.9977819147937893040634094177221413701772689819335937500000000000 0.8686588196595645960940146323991939425468444824218750000000000000 1.1269050099280140120328042030450887978076934814453125000000000000 -0.7342579472927258654735283016634639352560043334960937500000000000 -0.9557187121438589505473260032886173576116561889648437500000000000 -0.5127971824415927803997306000383105129003524780273437500000000000
1.2467041015625000000000000000000000000000000000000000000000000000 0.9971540389931380365950985833478625863790512084960937500000000000 0.8679529508183480013272514952404890209436416625976562500000000000 1.1263551271679281828852481339708901941776275634765625000000000000 -0.7353304877069168909997642913367599248886108398437500000000000000 -0.9543232287451185458238001046993304044008255004882812500000000000 -0.5163377466687152361757284779741894453763961791992187500000000000
1.2475585937500000000000000000000000000000000000000000000000000000 0.9965252460017572921913142636185511946678161621093750000000000000 0.8672472260240462471614364403649233281612396240234375000000000000 1.1258032659794683372211920868721790611743927001953125000000000000 -0.7364047066018045706314865128661040216684341430664062500000000000 -0.9529197650957152987416520772967487573623657226562500000000000000 -0.5198896481078938425213209484354592859745025634765625000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 0.9958955343625555123310277849668636918067932128906250000000000000 0.8665416535265558772849203705845866352319717407226562500000000000 1.1252494151985552583994376618647947907447814941406250000000000000 -0.7374806574965513394914751188480295240879058837890625000000000000 -0.9515085054875818126873809887911193072795867919921875000000000000 -0.5234528095055208662955692489049397408962249755859375000000000000
1.2492675781250000000000000000000000000000000000000000000000000000 0.9952649025725710529854950436856597661972045898437500000000000000 0.8658362413955938974297055210627149790525436401367187500000000000 1.1246935637495480975189821037929505109786987304687500000000000000 -0.7385583942343140195774253697891253978013992309570312500000000000 -0.9500896396994626957877017048303969204425811767578125000000000000 -0.5270271487691653433671490347478538751602172851562500000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 0.9946333490826954060182174544024746865034103393554687500000000000 0.8651309975189986900545591197442263364791870117187500000000000000 1.1241357006463921219818757890607230365276336669921875000000000000 -0.7396379709822473724756264346069656312465667724609375000000000000 -0.9486633633170770130149662691110279411077499389648437500000000000 -0.5306125786474177319362866001029033213853836059570312500000000000
1.2509765625000000000000000000000000000000000000000000000000000000 0.9940008722973961985402979735226836055517196655273437500000000000 0.8644259296010242676899792968470137566328048706054687500000000000 1.1235758149937682404129191127140074968338012695312500000000000000 -0.7407194422314983262012333398160990327596664428710937500000000000 -0.9472298780784528249299114577297586947679519653320312500000000000 -0.5342090063845438274725552219024393707513809204101562500000000000
1.2518310546875000000000000000000000000000000000000000000000000000 0.9933674705744405253327045102196279913187026977539062500000000000 0.8637210451606242012090319803974125534296035766601562500000000000 1.1230138959882567384340745775261893868446350097656250000000000000 -0.7418028627972134136925319580768700689077377319335937500000000000 -0.9457893922472160319614431500667706131935119628906250000000000000 -0.5378163333472107954236207660869695246219635009765625000000000000
1.2526855468750000000000000000000000000000000000000000000000000000 0.9927331422246177261570210248464718461036682128906250000000000000 0.8630163515297284426708301907638087868690490722656250000000000000 1.1224499329195070096432118589291349053382873535156250000000000000 -0.7428882878185300020490444694587495177984237670898437500000000000 -0.9443421210161387913117891912406776100397109985351562500000000000 -0.5414344546209212127862997476768214255571365356445312500000000000
1.2535400390625000000000000000000000000000000000000000000000000000 0.9920978855114628292000134024419821798801422119140625000000000000 0.8623118558515079357107424584683030843734741210937500000000000000 1.1218839151714177226892843464156612753868103027343750000000000000 -0.7439757727585827318250721873482689261436462402343750000000000000 -0.9428882869439850766823951744299847632646560668945312500000000000 -0.5450632585731803869677492002665530890226364135742187500000000000
1.2543945312500000000000000000000000000000000000000000000000000000 0.9914616986509796614512879386893473565578460693359375000000000000 0.8616075650786322315255461035121697932481765747070312500000000000 1.1213158322233272023993322363821789622306823730468750000000000000 -0.7450653734045018516951586207142099738121032714843750000000000000 -0.9414281204288799109747287729987874627113342285156250000000000000 -0.5487026263801237924155884684296324849128723144531250000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 0.9908245798113639590809498258749954402446746826171875000000000000 0.8609034859715145593384022504324093461036682128906250000000000000 1.1207456736512133588234974013175815343856811523437500000000000000 -0.7461571458674117751641574614041019231081008911132812500000000000 -0.9399618602216468499221946331090293824672698974609375000000000000 -0.5523524315131767004061202896991744637489318847656250000000000000
1.2561035156250000000000000000000000000000000000000000000000000000 0.9901865271127261447503542513004504144191741943359375000000000000 0.8601996250965489032580535422312095761299133300781250000000000000 1.1201734291289033862426549603696912527084350585937500000000000000 -0.7472511465824320797679547467851080000400543212890625000000000000 -0.9384897539831875690197193762287497520446777343750000000000000000 -0.5560125391816765905161901173414662480354309082031250000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 0.9895475386268151041235796583350747823715209960937500000000000000 0.8594959888243330903279115773329976946115493774414062500000000000 1.1195990884292970068969452768214978277683258056640625000000000000 -0.7483474323086811708094501227606087923049926757812500000000000000 -0.9370120588901672542547771627141628414392471313476562500000000000 -0.5596828057271950873641230828070547431707382202148437500000000000
1.2578125000000000000000000000000000000000000000000000000000000000 0.9889076123767414072673886948905419558286666870117187500000000000 0.8587925833278839959916695079300552606582641601562500000000000000 1.1190226414255988185431078818510286509990692138671875000000000000 -0.7494460601292697310427115553466137498617172241210937500000000000 -0.9355290422940409911234382889233529567718505859375000000000000000 -0.5633630779644984709619848217698745429515838623046875000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 0.9882667463366999749396768493170384317636489868164062500000000000 0.8580894145808385387041994363244157284498214721679687500000000000 1.1184440780925615221974567248253151774406433105468750000000000000 -0.7505470874513020529406048808596096932888031005859375000000000000 -0.9340409824387063686401688755722716450691223144531250000000000000 -0.5670531924638977372410408861469477415084838867187500000000000000
1.2595214843750000000000000000000000000000000000000000000000000000 0.9876249384316930779448284738464280962944030761718750000000000000 0.8573864883556431282229937096417415887117385864257812500000000000 1.1178633885077431386889657005667686462402343750000000000000000000 -0.7516505720058801465199849189957603812217712402343750000000000000 -0.9325481692430193092491208517458289861679077148437500000000000000 -0.5707529747687409837908489862456917762756347656250000000000000000
1.2603759765625000000000000000000000000000000000000000000000000000 0.9869821865372538916005851206136867403984069824218750000000000000 0.8566838102217314565578476504015270620584487915039062500000000000 1.1172805628527764376656250533415004611015319824218750000000000000 -0.7527565718481002976503191348456311970949172973632812500000000000 -0.9310509051547646297564142514602281153202056884765625000000000000 -0.5744622385414359655442240182310342788696289062500000000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 0.9863384884791697171380064901313744485378265380859375000000000000 0.8559813855436892993111541727557778358459472656250000000000000000 1.1166955914146501349648588075069710612297058105468750000000000000 -0.7538651453570555105443418142385780811309814453125000000000000000 -0.9295495060838369072442333163053262978792190551757812500000000000 -0.5781807846302741138444503121718298643827438354492187500000000000
1.2620849609375000000000000000000000000000000000000000000000000000 0.9856938420332047590122215297014918178319931030273437500000000000 0.8552792194794076596764398345840163528919219970703125000000000000 1.1161084645870018583480032248189672827720642089843750000000000000 -0.7549763512358345085573319011018611490726470947265625000000000000 -0.9280443024229745319075846055056899785995483398437500000000000000 -0.5819084000486944852070791966980323195457458496093750000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 0.9850482449248236793692967694369144737720489501953125000000000000 0.8545773169782195921584388997871428728103637695312500000000000000 1.1155191728714277665801546390866860747337341308593750000000000000 -0.7560902485115174043173169593501370400190353393554687500000000000 -0.9265356401655966411823328598984517157077789306640625000000000000 -0.5856448568574381674523010588018223643302917480468750000000000000
1.2637939453125000000000000000000000000000000000000000000000000000 0.9844016948289140422900800331262871623039245605468750000000000000 0.8538756827790261461075260740472003817558288574218750000000000000 1.1149277068788019384726339922053739428520202636718750000000000000 -0.7572068965351820279963135362777393311262130737304687500000000000 -0.9250238821314243908844332509033847600221633911132812500000000000 -0.5893899109389396651081938216520939022302627563476562500000000000
1.2646484375000000000000000000000000000000000000000000000000000000 0.9837541893695105343908835493493825197219848632812500000000000000 0.8531743214084067661318044883955735713243484497070312500000000000 1.1143340573306144136722650728188455104827880859375000000000000000 -0.7583263549819034832211173124960623681545257568359375000000000000 -0.9235094093116936742049460917769465595483779907226562500000000000 -0.5931433006521132922372885332151781767606735229492187500000000000
1.2655029296875000000000000000000000000000000000000000000000000000 0.9831057261195177421342350498889572918415069580078125000000000000 0.8524732371787162588105957183870486915111541748046875000000000000 1.1137382150603192254578743813908658921718597412109375000000000000 -0.7594486838507492620919947512447834014892578125000000000000000000 -0.9219926223476334614659322141960728913545608520507812500000000000 -0.5969047453538650627180572882934939116239547729492187500000000000
1.2663574218750000000000000000000000000000000000000000000000000000 0.9824563026004318189166042429860681295394897460937500000000000000 0.8517724341861647729956530383788049221038818359375000000000000000 1.1131401710146988648375554475933313369750976562500000000000000000 -0.7605739434647845742532012991432566195726394653320312500000000000 -0.9204739431569517460474116887780837714672088623046875000000000000 -0.6006739437726174024589909095084294676780700683593750000000000000
1.2672119140625000000000000000000000000000000000000000000000000000 0.9818059162820667040705302497372031211853027343750000000000000000 0.8510719163088875660605481243692338466644287109375000000000000000 1.1125399162552458420805123751051723957061767578125000000000000000 -0.7617021944710662406663459478295408189296722412109375000000000000 -0.9189538167257327305748049184330739080905914306640625000000000000 -0.6044505722163997507578869772260077297687530517578125000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 0.9811545645822739025732062145834788680076599121093750000000000000 0.8503716872049926767118677162216044962406158447265625000000000000 1.1119374419595551284345447129453532397747039794921875000000000000 -0.7628334978406490218816315973526798188686370849609375000000000000 -0.9174327130844709410339987698534969240427017211914062500000000000 -0.6082342825968271027292644248518627136945724487304687500000000000
1.2689208984375000000000000000000000000000000000000000000000000000 0.9805022448666679268924895040981937199831008911132812500000000000 0.8496717503105994939716083536040969192981719970703125000000000000 1.1113327394227363598133706545922905206680297851562500000000000000 -0.7639679148685829535025959557970054447650909423828125000000000000 -0.9159111294903147237889129428367596119642257690429687500000000000 -0.6120247002468511832162789687572512775659561157226562500000000000
1.2697753906250000000000000000000000000000000000000000000000000000 0.9798489544483485191861404928204137831926345825195312500000000000 0.8489721088378564539667081589868757873773574829101562500000000000 1.1107258000588404733832703641382977366447448730468750000000000000 -0.7651055071739136792530189268290996551513671875000000000000000000 -0.9143895928393498406805406375497113913297653198242187500000000000 -0.6158214215084775178254972161084879189729690551757812500000000000
1.2706298828125000000000000000000000000000000000000000000000000000 0.9791946905876240947463884367607533931732177734375000000000000000 0.8482727657729458581314929688232950866222381591796875000000000000 1.1101166154023023313612839046982116997241973876953125000000000000 -0.7662463366996814517762004470569081604480743408203125000000000000 -0.9128686623369961505858327655005268752574920654296875000000000000 -0.6196240110623667529665681286132894456386566162109375000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 0.9785394504917350744221948843915015459060668945312500000000000000 0.8475737238740689294402841369446832686662673950195312500000000000 1.1095051771094011083818031693226657807826995849609375000000000000 -0.7673904657129209105903555609984323382377624511718750000000000000 -0.9113489324570970273597936284204479306936264038085937500000000000 -0.6234319989687447938209174935764167457818984985351562500000000000
1.2723388671875000000000000000000000000000000000000000000000000000 0.9778832313145762178407949249958619475364685058593750000000000000 0.8468749856694157696068714358261786401271820068359375000000000000 1.1088914769597366660747184141655452549457550048828125000000000000 -0.7685379568046628584454538213321939110755920410156250000000000000 -0.9098310362254222738442877016495913267135620117187500000000000000 -0.6272448773839034430466199410147964954376220703125000000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 0.9772260301564209550306827622989658266305923461914062500000000000 0.8461765534551179968048018054105341434478759765625000000000000000 1.1082755068577239132565637191873975098133087158203125000000000000 -0.7696888728899335951894045138033106923103332519531250000000000000 -0.9083156488667823991178806863899808377027511596679687500000000000 -0.6310620969130847912609283412166405469179153442382812500000000000
1.2740478515625000000000000000000000000000000000000000000000000000 0.9765678440636429424870357252075336873531341552734375000000000000 0.8454784292931829536854593243333511054515838623046875000000000000 1.1076572588341029312886121260817162692546844482421875000000000000 -0.7708432772077544736788468071608804166316986083984375000000000000 -0.9068034918612846162488949630642309784889221191406250000000000000 -0.6348830625542243311087986512575298547744750976562500000000000000
1.2749023437500000000000000000000000000000000000000000000000000000 0.9759086700284415050177244665974285453557968139648437500000000000 0.8447806150094120392068930414097849279642105102539062500000000000 1.1070367250474710818508583543007262051105499267578125000000000000 -0.7720012333211421218237546781892888247966766357421875000000000000 -0.9052953374601671043819806072860956192016601562500000000000000000 -0.6387071291821171392655287490924820303916931152343750000000000000
1.2757568359375000000000000000000000000000000000000000000000000000 0.9752485049885620815857123488967772573232650756835937500000000000 0.8440831121912943935114981286460533738136291503906250000000000000 1.1064138977858297696599265691475011408329010009765625000000000000 -0.7731628051171085536097393742238637059926986694335937500000000000 -0.9037920137190351699274515340221114456653594970703125000000000000 -0.6425335965151819372920272144256159663200378417968750000000000000
1.2766113281250000000000000000000000000000000000000000000000000000 0.9745873458270213340881582553265616297721862792968750000000000000 0.8433859221858928112425246581551618874073028564453125000000000000 1.1057887694681498569337918524979613721370697021484375000000000000 -0.7743280568066599478527223254786804318428039550781250000000000000 -0.9022944101133800742786661430727690458297729492187500000000000000 -0.6463617034999398214267785078845918178558349609375000000000000000
1.2774658203125000000000000000000000000000000000000000000000000000 0.9739251893718300356894701508281286805868148803710937500000000000 0.8426890460977030095079953753156587481498718261718750000000000000 1.1051613326459570618709449263405986130237579345703125000000000000 -0.7754970529248003119349164080631453543901443481445312500000000000 -0.9008034838097791485722609650110825896263122558593750000000000000 -0.6501906220398214752975718511152081191539764404296875000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 0.9732620323957152930205438678967766463756561279296875000000000000 0.8419924847864923567186679065343923866748809814453125000000000000 1.1045315800049382293224198292591609060764312744140625000000000000 -0.7766698583305252645558880431053694337606430053710937500000000000 -0.8993202666753723484305282909190282225608825683593750000000000000 -0.6540194499856781806812477952917106449604034423828125000000000000
1.2791748046875000000000000000000000000000000000000000000000000000 0.9725978716158445447348412926658056676387786865234375000000000000 0.8412962388651269440842384028655942529439926147460937500000000000 1.1038995043665622564077466449816711246967315673828125000000000000 -0.7778465382068302513829394229105673730373382568359375000000000000 -0.8978458731188343477924718172289431095123291015625000000000000000 -0.6578472032948261549734070285921916365623474121093750000000000000
1.2800292968750000000000000000000000000000000000000000000000000000 0.9719327036935482277968390008027199655771255493164062500000000000 0.8406003086973706794893246296851430088281631469726562500000000000 1.1032650986897256650820509094046428799629211425781250000000000000 -0.7790271580607021073561213597713503986597061157226562500000000000 -0.8963815088667572705816155576030723750591278076171875000000000000 -0.6616728072546469441306271619396284222602844238281250000000000000
1.2808837890625000000000000000000000000000000000000000000000000000 0.9712665252340435539935015185619704425334930419921875000000000000 0.8399046943956719468715732546115759760141372680664062500000000000 1.1026283560724152721377322450280189514160156250000000000000000000 -0.7802117837231261621155908869695849716663360595703125000000000000 -0.8949284807923921780670184489281382411718368530273437500000000000 -0.6654950866538601461641633250110317021608352661132812500000000000
1.2817382812500000000000000000000000000000000000000000000000000000 0.9705993327861570652004274961655028164386749267578125000000000000 0.8392093958189242863809909067640546709299087524414062500000000000 1.1019892697533899550421665480826050043106079101562500000000000000 -0.7814004813490791345742536577745340764522552490234375000000000000 -0.8934882079256691866930850665085017681121826171875000000000000000 -0.6693127547724890824554222490405663847923278808593750000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 0.9699311228420478547818106562772300094366073608398437500000000000 0.8385144125702086448370664584217593073844909667968750000000000000 1.1013478331138870647265548541327007114887237548828125000000000000 -0.7825933174175364603897264714760240167379379272460937500000000000 -0.8920622337880068641879915958270430564880371093750000000000000000 -0.6731244010470660565914613471250049769878387451171875000000000000
1.2834472656250000000000000000000000000000000000000000000000000000 0.9692618918369309000127032049931585788726806640625000000000000000 0.8378197439945137547923081910994369536638259887695312500000000000 1.1007040396793481562554006814025342464447021484375000000000000000 -0.7837903587314678510722387727582827210426330566406250000000000000 -0.8906522402082059919337098108371719717979431152343750000000000000 -0.6769284772547297102107677346793934702873229980468750000000000000
1.2843017578125000000000000000000000000000000000000000000000000000 0.9685916361488002834789767803158611059188842773437500000000000000 0.8371253891764400822950165093061514198780059814453125000000000000 1.1000578831211604846629370513255707919597625732421875000000000000 -0.7849916724178360727393055640277452766895294189453125000000000000 -0.8892600627886543263045382445852737873792648315429687500000000000 -0.6807232820470178191740728834702167659997940063476562500000000000
1.2851562500000000000000000000000000000000000000000000000000000000 0.9679203520981515262988637005037162452936172485351562500000000000 0.8364313469378754639649287128122523427009582519531250000000000000 1.0994093572584275886327986881951801478862762451171875000000000000 -0.7861973259276047176768997815088368952274322509765625000000000000 -0.8878877082027810674347279018547851592302322387695312500000000000 -0.6845069436524283679190716611628886312246322631835937500000000000
1.2860107421875000000000000000000000000000000000000000000000000000 0.9672480359477064748574548502801917493343353271484375000000000000 0.8357376158356540907234943915682379156351089477539062500000000000 1.0987584560597589700137177715077996253967285156250000000000000000 -0.7874073870357263249530888060689903795719146728515625000000000000 -0.8865373735115420483765547032817266881465911865234375000000000000 -0.6882774005599106015296229088562540709972381591796875000000000000
1.2868652343750000000000000000000000000000000000000000000000000000 0.9665746839021344127829138415108900517225265502929687500000000000 0.8350441941591926209298435423988848924636840820312500000000000000 1.0981051736450762046359841406228952109813690185546875000000000000 -0.7886219238411512622022314644709695130586624145507812500000000000 -0.8852114676895459499661455993191339075565338134765625000000000000 -0.6920323799927565744383173296228051185607910156250000000000000000
1.2877197265625000000000000000000000000000000000000000000000000000 0.9659002921077770587032773619284853339195251464843750000000000000 0.8343510799281051992792868077231105417013168334960937500000000000 1.0974495042874488071049654536182060837745666503906250000000000000 -0.7898410047668287248257001920137554407119750976562500000000000000 -0.8839126355434901993746166226628702133893966674804687500000000000 -0.6957693739901672502767837613646406680345535278320312500000000000
1.2885742187500000000000000000000000000000000000000000000000000000 0.9652248566523701223118791858723852783441543579101562500000000000 0.8336582708897908311485025478759780526161193847656250000000000000 1.0967914424149494134752558238687925040721893310546875000000000000 -0.7910646985596969660292643311549909412860870361328125000000000000 -0.8826437841862634359202388623089063912630081176757812500000000000 -0.6994856129331304961382898000010754913091659545898437500000000000
1.2894287109375000000000000000000000000000000000000000000000000000 0.9645483735647676359903357479197438806295394897460937500000000000 0.8329657645170085444874530367087572813034057617187500000000000000 1.0961309826125267274932184591307304799556732177734375000000000000 -0.7922930742906922896295895952789578586816787719726562500000000000 -0.8814081121890062764379081272636540234088897705078125000000000000 -0.7031780363923783028212710632942616939544677734375000000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 0.9638708388146639549631800036877393722534179687500000000000000000 0.8322735580054190229759569774614647030830383300781250000000000000 1.0954681196239088869504030299140140414237976074218750000000000000 -0.7935262013547473847197011309617664664983749389648437500000000000 -0.8802091414655190959592800936661660671234130859375000000000000000 -0.7068432612439756734801221682573668658733367919921875000000000000
1.2911376953125000000000000000000000000000000000000000000000000000 0.9631922483123185330100568535272032022476196289062500000000000000 0.8315816482711122503701517416629940271377563476562500000000000000 1.0948028483535248156499619653914123773574829101562500000000000000 -0.7947641494707887721560268801113124936819076538085937500000000000 -0.8790507518373603668138116518093738704919815063476562500000000000 -0.7104775471042171774982421084132511168718338012695312500000000000
1.2919921875000000000000000000000000000000000000000000000000000000 0.9625125979082772564865422282309737056493759155273437500000000000 0.8308900319481046237157784162263851612806320190429687500000000000 1.0941351638684500002796085027512162923812866210937500000000000000 -0.7960069886817394690936566803429741412401199340820312500000000000 -0.8779372180683413517954249982722103595733642578125000000000000000 -0.7140767592951375863918883624137379229068756103515625000000000000
1.2928466796875000000000000000000000000000000000000000000000000000 0.9618318833930968869694311251805629581212997436523437500000000000 0.8301987053858200793499122482899110764265060424804687500000000000 1.0934650614003738056112524645868688821792602539062500000000000000 -0.7972547893545177677410151773074176162481307983398437500000000000 -0.8768732489294658316580921564309392124414443969726562500000000000 -0.7176363297795697038239381981838960200548171997070312500000000000
1.2937011718750000000000000000000000000000000000000000000000000000 0.9611501004970676165228837817267049103975296020507812500000000000 0.8295076646465411318587257483159191906452178955078125000000000000 1.0927925363475941011870418151374906301498413085937500000000000000 -0.7985076221800330165123682490957435220479965209960937500000000000 -0.8758640275374195427460222163063008338212966918945312500000000000 -0.7211512168226464902787142818851862102746963500976562500000000000
1.2945556640625000000000000000000000000000000000000000000000000000 0.9604672448899365111429915486951358616352081298828125000000000000 0.8288169055028419274222528656537178903818130493164062500000000000 1.0921175842770309838414277692208997905254364013671875000000000000 -0.7997655581731968332803717203205451369285583496093750000000000000 -0.8749152517817690988266576823662035167217254638671875000000000000 -0.7246158645646245677340857582748867571353912353515625000000000000
1.2954101562500000000000000000000000000000000000000000000000000000 0.9597833121806307321577378388610668480396270751953125000000000000 0.8281264234349927644274202975793741643428802490234375000000000000 1.0914402009262686998880553801427595317363739013671875000000000000 -0.8010286686729130023465472731913905590772628784179687500000000000 -0.8740331730920307684584713570075109601020812988281250000000000000 -0.7280241642537952362346231893752701580524444580078125000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 0.9590982979169802025154467628453858196735382080078125000000000000 0.8274362136283449631335429330647457391023635864257812500000000000 1.0907603822056155529196530551416799426078796386718750000000000000 -0.8022970253420771413743750599678605794906616210937500000000000000 -0.8732246310833498004200237119221128523349761962890625000000000000 -0.7313694196008044823287264080136083066463470458984375000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 0.9584121975854408281847440775891300290822982788085937500000000000 0.8267462709706888679406233677582349628210067749023437500000000000 1.0900781242001926774065623249043710529804229736328125000000000000 -0.8035707001675858052180956292431801557540893554687500000000000000 -0.8724970807464196287384083916549570858478546142578125000000000000 -0.7346443195887519816977828668314032256603240966796875000000000000
1.2979736328125000000000000000000000000000000000000000000000000000 0.9577250066108182746660304474062286317348480224609375000000000000 0.8260565900495911995093933910538908094167709350585937500000000000 1.0893934231720452388003650412429124116897583007812500000000000000 -0.8048497654603284923169326248171273618936538696289062500000000000 -0.8718586078358165902812970671220682561397552490234375000000000000 -0.7378409230848403943525681825121864676475524902343750000000000000
1.2988281250000000000000000000000000000000000000000000000000000000 0.9570367203559901891907202298170886933803558349609375000000000000 0.8253671651497017647258758188399951905012130737304687500000000000 1.0887062755622785026332621782785281538963317871093750000000000000 -0.8061342938551879777620001732429955154657363891601562500000000000 -0.8713179270131049536374234776303637772798538208007812500000000000 -0.7409506606972710018865768688556272536516189575195312500000000000
1.2996826171875000000000000000000000000000000000000000000000000000 0.9563473341216303102996221241482999175786972045898437500000000000 0.8246779902500429582090646363212727010250091552734375000000000000 1.0880166779932176623901796119753271341323852539062500000000000000 -0.8074243583110445321437964594224467873573303222656250000000000000 -0.8708843562358986600813182121783029288053512573242187500000000000 -0.7439643603861904042062747066665906459093093872070312500000000000
1.3005371093750000000000000000000000000000000000000000000000000000 0.9556568431459315782205976574914529919624328613281250000000000000 0.8239890590212701759753599617397412657737731933593750000000000000 1.0873246272705929804658353532431647181510925292968750000000000000 -0.8087200321107749223514815639646258205175399780273437500000000000 -0.8705677600448569197766346405842341482639312744140625000000000000 -0.7468723041766929249263284873450174927711486816406250000000000000
1.3013916015625000000000000000000000000000000000000000000000000000 0.9549652426043276909339851954428013414144515991210937500000000000 0.8233003648229106907763252820586785674095153808593750000000000000 1.0866301203857446910916451088269241154193878173828125000000000000 -0.8100213888612471935246617249504197388887405395507812500000000000 -0.8703784540789389900794503773795440793037414550781250000000000000 -0.7496643236435553969698730725212953984737396240234375000000000000
1.3022460937500000000000000000000000000000000000000000000000000000 0.9542725276092181019294002908281981945037841796875000000000000000 0.8226119007005754379946438348270021378993988037109375000000000000 1.0859331545178607658641567468293942511081695556640625000000000000 -0.8113285024933283295922592515125870704650878906250000000000000000 -0.8703270637251505625897607387742027640342712402343750000000000000 -0.7523299412615060965947577642509713768959045410156250000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 0.9535786932096906864941843195992987602949142456054687500000000000 0.8219236593831483750349775618815328925848007202148437500000000000 1.0852337270362331089756935398327186703681945800781250000000000000 -0.8126414472618792572689017106313258409500122070312500000000000000 -0.8704243317094281229273633471166249364614486694335937500000000000 -0.7548585628143303916104400741460267454385757446289062500000000000
1.3039550781250000000000000000000000000000000000000000000000000000 0.9528837343912441859572481916984543204307556152343750000000000000 0.8212356332799495284291424468392506241798400878906250000000000000 1.0845318355025388434853539365576580166816711425781250000000000000 -0.8139602977457551791218293146812357008457183837890625000000000000 -0.8706808730382129546399028185987845063209533691406250000000000000 -0.7572397224532974036037558107636868953704833984375000000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 0.9521876460755117621559406870801467448472976684570312500000000000 0.8205478144778760585253962744900491088628768920898437500000000000 1.0838274776731473547641826371545903384685516357421875000000000000 -0.8152851288478099034406909595418255776166915893554687500000000000 -0.8711068811723975402472319728985894471406936645507812500000000000 -0.7594633765232222666341499461850617080926895141601562500000000000
1.3056640625000000000000000000000000000000000000000000000000000000 0.9514904231199855511036389543733093887567520141601562500000000000 0.8198601947385160126913206113385967910289764404296875000000000000 1.0831206515014550895159572974080219864845275878906250000000000000 -0.8166160157948890718770940111426170915365219116210937500000000000 -0.8717117964163123566834201483288779854774475097656250000000000000 -0.7615202351734657870707678739563561975955963134765625000000000000
1.3065185546875000000000000000000000000000000000000000000000000000 0.9507920603177368867875429714331403374671936035156250000000000000 0.8191727654952359882756240949674975126981735229492187500000000000 1.0824113551402376742771593853831291198730468750000000000000000000 -0.8179530341378349334036101936362683773040771484375000000000000000 -0.8725039554067619551602774663479067385196685791015625000000000000 -0.7634021128689079116469429209246300160884857177734375000000000000
1.3073730468750000000000000000000000000000000000000000000000000000 0.9500925523971417430146857441286556422710418701171875000000000000 0.8184855178502508099569467958644963800907135009765625000000000000 1.0816995869440326760724246923928149044513702392578125000000000000 -0.8192962597514852340907509642420336604118347167968750000000000000 -0.8734902478427355454471125995041802525520324707031250000000000000 -0.7651022716602349227343893289798870682716369628906250000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 0.9493918940216032886780794797232374548912048339843750000000000000 0.8177984425716630090263947749917861074209213256835937500000000000 1.0809853454715436793520666469703428447246551513671875000000000000 -0.8206457688346717738170355005422607064247131347656250000000000000 -0.8746758113345365348578752673347480595111846923828125000000000000 -0.7666157263348070127761957337497733533382415771484375000000000000
1.3090820312500000000000000000000000000000000000000000000000000000 0.9486900797892751091566765353491064161062240600585937500000000000 0.8171115300904820966110264635062776505947113037109375000000000000 1.0802686294880681217023266071919351816177368164062500000000000000 -0.8220016379102248471610892011085525155067443847656250000000000000 -0.8760637956715432439480650828045327216386795043945312500000000000 -0.7679394801489064503741133194125723093748092651367187500000000000
1.3099365234375000000000000000000000000000000000000000000000000000 0.9479871042327836505592131288722157478332519531250000000000000000 0.8164247704976108632735076753306202590465545654296875000000000000 1.0795494379679564378449185824138112366199493408203125000000000000 -0.8233639438249636954836319091555196791887283325195312500000000000 -0.8776552228559525437034949391090776771306991577148437500000000000 -0.7690726647939748472637688792019616812467575073242187500000000000
1.3107910156250000000000000000000000000000000000000000000000000000 0.9472829618189526623694973750389181077480316162109375000000000000 0.8157381535408212425153351432527415454387664794921875000000000000 1.0788277700970840822236596068250946700572967529296875000000000000 -0.8247327637497116059606128146697301417589187622070312500000000000 -0.8794489591866124778007929307932499796152114868164062500000000000 -0.7700165683128107341204326985462103039026260375976562500000000000
1.3116455078125000000000000000000000000000000000000000000000000000 0.9465776469485247535118332962156273424625396728515625000000000000 0.8150516686216937589648523498908616602420806884765625000000000000 1.0781036252753557480588142425403930246829986572265625000000000000 -0.8261081751792768157471869017172139137983322143554687500000000000 -0.8814418022429336696532686801219824701547622680664062500000000000 -0.7707745481156199618411051233124453574419021606445312500000000000
1.3125000000000000000000000000000000000000000000000000000000000000 0.9458711539558860570409137835667934268712997436523437500000000000 0.8143653047925425436659452316234819591045379638671875000000000000 1.0773770031192295704158823355101048946380615234375000000000000000 -0.8274902559324733841705779013864230364561080932617187500000000000 -0.8836286716263451745945189941267017275094985961914062500000000000 -0.7713518402386015937466368086461443454027175903320312500000000000
1.3133544921875000000000000000000000000000000000000000000000000000 0.9451634771155931202812894298403989523649215698242187500000000000 0.8136790507652799098181617409863974899053573608398437500000000000 1.0766479034659062197221146561787463724613189697265625000000000000 -0.8288790523005943322587540933454874902963638305664062500000000000 -0.8860024187165294051737873815000057220458984375000000000000000000 -0.7717556858846592593437208051909692585468292236328125000000000000
1.3142089843750000000000000000000000000000000000000000000000000000 0.9444546107169314863583053920592647045850753784179687500000000000 0.8129928950405334031614756895578466355800628662109375000000000000 1.0759163263933295695551350945606827735900878906250000000000000000 -0.8302744835296699266180553422600496560335159301757812500000000000 -0.8885528330040129985079033758665900677442550659179687500000000000 -0.7719961340553268547282073086535092443227767944335937500000000000
1.3150634765625000000000000000000000000000000000000000000000000000 0.9437445491384239826260227346210740506649017333984375000000000000 0.8123068260389669781318389141233637928962707519531250000000000000 1.0751822722378809871202065551187843084335327148437500000000000000 -0.8316764374393625924852813113830052316188812255859375000000000000 -0.8912685140692850893628929043188691139221191406250000000000000000 -0.7720843608094400956076697184471413493156433105468750000000000000
1.3159179687500000000000000000000000000000000000000000000000000000 0.9430332868542650182064335240283980965614318847656250000000000000 0.8116208321140867543164176822756417095661163330078125000000000000 1.0744457415944432820964493657811544835567474365234375000000000000 -0.8330848022836713218097770550230052322149276733398437500000000000 -0.8941377189641568357103551534237340092658996582031250000000000000 -0.7720318856031858079091989566222764551639556884765625000000000000
1.3167724609375000000000000000000000000000000000000000000000000000 0.9423208184339493254100261765415780246257781982421875000000000000 0.8109349015531379656351873563835397362709045410156250000000000000 1.0737067353147606851848649966996163129806518554687500000000000000 -0.8344994667509322283649453311227262020111083984375000000000000000 -0.8971486821502298036890010735078249126672744750976562500000000000 -0.7718502513516346530408895887376274913549423217773437500000000000
1.3176269531250000000000000000000000000000000000000000000000000000 0.9416071385419010342232581933785695582628250122070312500000000000 0.8102490225779975796527310194505844265222549438476562500000000000 1.0729652545058043777714829047909006476402282714843750000000000000 -0.8359203199638181036590367511962540447711944580078125000000000000 -0.9002898742538822940417730933404527604579925537109375000000000000 -0.7715507656737539132763004090520553290843963623046875000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 0.9408922419371029688406338209460955113172531127929687500000000000 0.8095631833460623649756371378316543996334075927734375000000000000 1.0722213005281435727056305040605366230010986328125000000000000000 -0.8373472514793386389797547053603921085596084594726562500000000000 -0.9035501979863278521065694803837686777114868164062500000000000000 -0.7711443049723494258529399303370155394077301025390625000000000000
1.3193359375000000000000000000000000000000000000000000000000000000 0.9401761234727243898845472358516417443752288818359375000000000000 0.8088773719511327398024036483548115938901901245117187500000000000 1.0714748749943159289443883608328178524971008300781250000000000000 -0.8387801512888403143719528998190071433782577514648437500000000000 -0.9069191254827523307469050450890790671110153198242187500000000000 -0.7706411770949282979970007545489352196455001831054687500000000000
1.3201904296875000000000000000000000000000000000000000000000000000 0.9394587780957509570711749802285339683294296264648437500000000000 0.8081915764242942890049903326143976300954818725585937500000000000 1.0707259797672077361596620903583243489265441894531250000000000000 -0.8402189098180065096599378193786833435297012329101562500000000000 -0.9103867848285650543616043250949587672948837280273437500000000000 -0.7700510348074479649582713136624079197645187377929687500000000000
1.3210449218750000000000000000000000000000000000000000000000000000 0.9387402008466131375641339218418579548597335815429687500000000000 0.8075057847347935080506431404501199722290039062500000000000000000 1.0699746169584327670776247032335959374904632568359375000000000000 -0.8416634179268573934251662649330683052539825439453125000000000000 -0.9139440050496929757173347752541303634643554687500000000000000000 -0.7693828308040218111329977546120062470436096191406250000000000000
1.3218994140625000000000000000000000000000000000000000000000000000 0.9380203868588148363727441392256878316402435302734375000000000000 0.8068199847909109934107618755660951137542724609375000000000000000 1.0692207889267186793347264028852805495262145996093750000000000000 -0.8431135669097500340285478159785270690917968750000000000000000000 -0.9175823289090028200831739013665355741977691650390625000000000000 -0.7686448049104972479739217305905185639858245849609375000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 0.9372993313585626928841065819142386317253112792968750000000000000 0.8061341644408309692337866181333083659410476684570312500000000000 1.0684644982762943055121240831795148551464080810546875000000000000 -0.8445692484953783996104448306141421198844909667968750000000000000 -0.9212940020244821948125490962411276996135711669921875000000000000 -0.7678444949662746044083405649871565401554107666015625000000000000
1.3236083984375000000000000000000000000000000000000000000000000000 0.9365770296643949333059708806104026734828948974609375000000000000 0.8054483114735070392598004218598362058401107788085937500000000000 1.0677057478552827163298388768453150987625122070312500000000000000 -0.8460303548467731360460675205104053020477294921875000000000000000 -0.9250719455542241176360107601794879883527755737304687500000000000 -0.7669887641393221544561242808413226157426834106445312500000000000
1.3244628906250000000000000000000000000000000000000000000000000000 0.9358534771868096679980908447760157287120819091796875000000000000 0.8047624136195241639768482855288311839103698730468750000000000000 1.0669445407540951720193334040232002735137939453125000000000000000 -0.8474967785613019000123813384561799466609954833984375000000000000 -0.9289097182936488783511208566778805106878280639648437500000000000 -0.7660838388289549216736418202344793826341629028320312500000000000
1.3253173828125000000000000000000000000000000000000000000000000000 0.9351286694278944100489070478943176567554473876953125000000000000 0.8040764585519583063089044117077719420194625854492187500000000000 1.0661808803038304027666072215652093291282653808593750000000000000 -0.8489684126706691369435020533273927867412567138671875000000000000 -0.9328014726958328006745091443008277565240859985351562500000000000 -0.7651353526455054732124949623539578169584274291992187500000000000
1.3261718750000000000000000000000000000000000000000000000000000000 0.9344026019809548166961121751228347420692443847656250000000000000 0.8033904338872328576570680525037460029125213623046875000000000000 1.0654147700746767757351562977419234812259674072265625000000000000 -0.8504451506409160810306957500870339572429656982421875000000000000 -0.9367419081572025962856287151225842535495758056640625000000000000 -0.7641483931246295657757627850514836609363555908203125000000000000
1.3270263671875000000000000000000000000000000000000000000000000000 0.9336752705301429866580065208836458623409271240234375000000000000 0.8027043271859705120263583921769168227910995483398437500000000000 1.0646462138743155723119571121060289442539215087890625000000000000 -0.8519268863724208662446812923008110374212265014648437500000000000 -0.9407262239456153363192925098701380193233489990234375000000000000 -0.7631275487992263961700700747314840555191040039062500000000000000
1.3278808593750000000000000000000000000000000000000000000000000000 0.9329466708500869787101805741258431226015090942382812500000000000 0.8020181259538443629963921921444125473499298095703125000000000000 1.0638752157463295944239689561072736978530883789062500000000000000 -0.8534135141998985263356303221371490508317947387695312500000000000 -0.9447500733850706655658768795547075569629669189453125000000000000 -0.7620769550147263871053837647195905447006225585937500000000000000
1.3287353515625000000000000000000000000000000000000000000000000000 0.9322167988055195531060803659784141927957534790039062500000000000 0.8013318176424255590006850979989394545555114746093750000000000000 1.0631017799686135472114756339578889310359954833984375000000000000 -0.8549049288924007727885623353358823806047439575195312500000000000 -0.9488095203299327096146953408606350421905517578125000000000000000 -0.7610003374548688359624293298111297190189361572265625000000000000
1.3295898437500000000000000000000000000000000000000000000000000000 0.9314856503509066909529678923718165606260299682617187500000000000 0.8006453896500277389591815335734281688928604125976562500000000000 1.0623259110517855319244517886545509099960327148437500000000000000 -0.8564010256533163278902520687552168965339660644531250000000000000 -0.9529009985324170539655597167438827455043792724609375000000000000 -0.7599010527742156018149444207665510475635528564453125000000000000
1.3304443359375000000000000000000000000000000000000000000000000000 0.9307532215300767797216963117534760385751724243164062500000000000 0.7999588293225496915539451947552151978015899658203125000000000000 1.0615476137376038678894474287517368793487548828125000000000000000 -0.8579017001203705916623221128247678279876708984375000000000000000 -0.9570212741999771788314887999149505048990249633789062500000000000 -0.7587821260407640044931554257345851510763168334960937500000000000
1.3312988281250000000000000000000000000000000000000000000000000000 0.9300195084758496877341826802876312285661697387695312500000000000 0.7992721239543164601926150680810678750276565551757812500000000000 1.0607668929973828042534478299785405397415161132812500000000000000 -0.8594068483656259749281502990925218909978866577148437500000000000 -0.9611674118265193245136401856143493205308914184570312500000000000 -0.7576462849047326253426604125706944614648818969726562500000000000
1.3321533203125000000000000000000000000000000000000000000000000000 0.9292845074096647284278560618986375629901885986328125000000000000 0.7985852607889162291243678737373556941747665405273437500000000000 1.0599837540304131167090417875442653894424438476562500000000000000 -0.8609163668954816772682647751935292035341262817382812500000000000 -0.9653367432396608993627751260646618902683258056640625000000000000 -0.7564959905513024551737544243223965167999267578125000000000000000
1.3330078125000000000000000000000000000000000000000000000000000000 0.9285482146412106230215499635960441082715988159179687500000000000 0.7978982270200383197789051337167620658874511718750000000000000000 1.0591982022623829262641947934753261506557464599609375000000000000 -0.8624301526506737980426464673655573278665542602539062500000000000 -0.9695268397165875962073755545134190469980239868164062500000000000 -0.7553334655847599998779173802176956087350845336914062500000000000
1.3338623046875000000000000000000000000000000000000000000000000000 0.9278106265680536868245553705492056906223297119140625000000000000 0.7972110097923068572356442018644884228706359863281250000000000000 1.0584102433438005164134665392339229583740234375000000000000000000 -0.8639481030062751143461241554177831858396530151367187500000000000 -0.9737354869686745129087057648575864732265472412109375000000000000 -0.7541607190438757157835425459779798984527587890625000000000000000
1.3347167968750000000000000000000000000000000000000000000000000000 0.9270717396752669037240934812871273607015609741210937500000000000 0.7965235962021144366929092939244583249092102050781250000000000000 1.0576198831484193707552776686497963964939117431640625000000000000 -0.8654701157716954140752818602777551859617233276367187500000000000 -0.9779606627686907582841513431048952043056488037109375000000000000 -0.7529795687747000698664123774506151676177978515625000000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 0.9263315505350586676058810553513467311859130859375000000000000000 0.7958359732984541246025855798507109284400939941406250000000000000 1.0568271277716632106091765308519825339317321777343750000000000000 -0.8669960891906811628615514564444310963153839111328125000000000000 -0.9822005169857460638027646382397506386041641235351562500000000000 -0.7517916613956162619203382746491115540266036987304687500000000000
1.3364257812500000000000000000000000000000000000000000000000000000 0.9255900558064016347969982234644703567028045654296875000000000000 0.7951481280837495724256314133526757359504699707031250000000000000 1.0560319835290536971683650335762649774551391601562500000000000000 -0.8685259219413158371381200595351401716470718383789062500000000000 -0.9864533537960976650182942648825701326131820678710937500000000000 -0.7505984900865340092579458541877102106809616088867187500000000000
1.3372802734375000000000000000000000000000000000000000000000000000 0.9248472522346620205979661477613262832164764404296875000000000000 0.7944600475146859075437077990500256419181823730468750000000000000 1.0552344569546381336522244964726269245147705078125000000000000000 -0.8700595131360197020953251012542750686407089233398437500000000000 -0.9907176158481600936056565842591226100921630859375000000000000000 -0.7494014104238793105849936182494275271892547607421875000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 0.9241031366512278966141025193792302161455154418945312500000000000 0.7937717185030384037247586093144491314888000488281250000000000000 1.0544345547994173895034464294440113008022308349609375000000000000 -0.8715967623215499227029567919089458882808685302734375000000000000 -0.9949918701744976390344277206168044358491897583007812500000000000 -0.7482016544686022063714858632010873407125473022460937500000000000
1.3389892578125000000000000000000000000000000000000000000000000000 0.9233577059731381542206918311421759426593780517578125000000000000 0.7930831279165004854547760260174982249736785888671875000000000000 1.0536322840297758229866076362668536603450775146484375000000000000 -0.8731375694790003416656531953776720911264419555664062500000000000 -0.9992747956601455427971814060583710670471191406250000000000000000 -0.7470003432978551405341249846969731152057647705078125000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 0.9226109572027116900727605752763338387012481689453125000000000000 0.7923942625795129535148930699506308883428573608398437500000000000 1.0528276518259105376529305431176908314228057861328125000000000000 -0.8746818350238017014675051541416905820369720458984375000000000000 -1.0035651718938796150837333698291331529617309570312500000000000000 -0.7457984981537237878512769384542480111122131347656250000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 0.9218628874271761475256425910629332065582275390625000000000000000 0.7917051092740918782908465800574049353599548339843750000000000000 1.0520206655802604167604386020684614777565002441406250000000000000 -0.8762294598057217553943587518006097525358200073242187500000000000 -1.0078618692461374095614701218437403440475463867187500000000000000 -0.7445970503653061012272473817574791610240936279296875000000000000
1.3415527343750000000000000000000000000000000000000000000000000000 0.9211134938182963249886370249441824853420257568359375000000000000 0.7910156547406568261493475802126340568065643310546875000000000000 1.0512113328959358238279264696757309138774871826171875000000000000 -0.8777803451088649344669079255254473537206649780273437500000000000 -1.0121638400336141483393248563515953719615936279296875000000000000 -0.7433968501841157205944909946992993354797363281250000000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 0.9203627736320039165462958408170379698276519775390625000000000000 0.7903258856788599739928713461267761886119842529296875000000000000 1.0503996615851478590997203355072997510433197021484375000000000000 -0.8793343926516725694852993910899385809898376464843750000000000000 -1.0164701106458000623433690634556114673614501953125000000000000000 -0.7421986746575449656049272562086116522550582885742187500000000000
1.3432617187500000000000000000000000000000000000000000000000000000 0.9196107242080254762228719300765078514814376831054687500000000000 0.7896357887484146687029351596720516681671142578125000000000000000 1.0495856596676362837428087004809640347957611083984375000000000000 -0.8808915045869227800068301803548820316791534423828125000000000000 -1.0207797745227134011969383209361694753170013427734375000000000000 -0.7410032346511321588167220397735945880413055419921875000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 0.9188573429695118255366992343624588102102279663085937500000000000 0.7889453505699264290740302385529503226280212402343750000000000000 1.0487693353690972219993682301719672977924346923828125000000000000 -0.8824515835017306963905525662994477897882461547851562500000000000 -1.0250919858857845401445274546858854591846466064453125000000000000 -0.7398111811176768526365776779130101203918457031250000000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 0.9181026274226666838984556306968443095684051513671875000000000000 0.7882545577257235036583438159141223877668380737304687500000000000 1.0479506971196097531162649829639121890068054199218750000000000000 -0.8840145324175480157080642129585612565279006958007812500000000000 -1.0294059541352624798093984281877055764198303222656250000000000000 -0.7386231106998335516067299977294169366359710693359375000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 0.9173465751563757430986356666835490614175796508789062500000000000 0.7875633967606899821234378578083124011754989624023437500000000000 1.0471297535520616150961359380744397640228271484375000000000000000 -0.8855802547901635568550204880011733621358871459960937500000000000 -1.0337209388377108787437919090734794735908508300781250000000000000 -0.7374395707426162349662490669288672506809234619140625000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 0.9165891838418352977058134456456173211336135864257812500000000000 0.7868718541830990176322302431799471378326416015625000000000000000 1.0463065135005715777793966481112875044345855712890625000000000000 -0.8871486545097028164619246126676443964242935180664062500000000000 -1.0380362452362204006561796632013283669948577880859375000000000000 -0.7362610637831852322676695621339604258537292480468750000000000000
1.3475341796875000000000000000000000000000000000000000000000000000 0.9158304512321810975095104367937892675399780273437500000000000000 0.7861799164654491578474448942870367318391799926757812500000000000 1.0454809859989129261492735167848877608776092529296875000000000000 -0.8887196359006281909387325868010520935058593750000000000000000000 -1.0423512202239826329730476572876796126365661621093750000000000000 -0.7350880515772737489044175163144245743751525878906250000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 0.9150703751621177550745755979733075946569442749023437500000000000 0.7854875700453025633152037698891945183277130126953125000000000000 1.0446531802789329468339474260574206709861755371093750000000000000 -0.8902931037217388654525507263315375894308090209960937500000000000 -1.0466652487289460626840309487306512892246246337890625000000000000 -0.7339209587145316682210705039324238896369934082031250000000000000
1.3492431640625000000000000000000000000000000000000000000000000000 0.9143089535475467100056334857072215527296066284179687500000000000 0.7847948013261242250493410210765432566404342651367187500000000000 1.0438231057689693059842284128535538911819458007812500000000000000 -0.8918689631661710359722405883076135069131851196289062500000000000 -1.0509777504635069433902572200167924165725708007812500000000000000 -0.7327601758688351285542239565984345972537994384765625000000000000
1.3500976562500000000000000000000000000000000000000000000000000000 0.9135461843851957475237668404588475823402404785156250000000000000 0.7841015966781250678963033351465128362178802490234375000000000000 1.0429907720922664271512303457711823284626007080078125000000000000 -0.8934471198613975762015115833492018282413482666015625000000000000 -1.0552881769986623972101824620040133595466613769531250000000000000 -0.7316060627241327551928407046943902969360351562500000000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 0.9127820657522477398870819342846516519784927368164062500000000000 0.7834079424391076074130069173406809568405151367187500000000000000 1.0421561890653878723611569512286223471164703369140625000000000000 -0.8950274798692281486012234381632879376411437988281250000000000000 -1.0595960091268668001873720641015097498893737792968750000000000000 -0.7304589506115893859927723497094120830297470092773437500000000000
1.3518066406250000000000000000000000000000000000000000000000000000 0.9120165958059693878112739184871315956115722656250000000000000000 0.7827138249153147153691634230199269950389862060546875000000000000 1.0413193666966240602533844139543361961841583251953125000000000000 -0.8966099496858095374562935830908827483654022216796875000000000000 -1.0639007544820553441411448147846385836601257324218750000000000000 -0.7293191448895636197491398888814728707075119018554687500000000000
1.3526611328125000000000000000000000000000000000000000000000000000 0.9112497727833399618901921712676994502544403076171875000000000000 0.7820192303822802726287477526057045906782150268554687500000000000 1.0404803151843995401293341274140402674674987792968750000000000000 -0.8981944362416250937641848395287524908781051635742187500000000000 -1.0682019453889968207960237123188562691211700439453125000000000000 -0.7281869270942534777546484292543027549982070922851562500000000000
1.3535156250000000000000000000000000000000000000000000000000000000 0.9104815950006805991279179579578340053558349609375000000000000000 0.7813241450856862613250086724292486906051635742187500000000000000 1.0396390449156749369308272434864193201065063476562500000000000000 -0.8997808469014951793241152699920348823070526123046875000000000000 -1.0724991369173957345140024699503555893898010253906250000000000000 -0.7270625568855945131119256075180601328611373901367187500000000000
1.3543701171875000000000000000000000000000000000000000000000000000 0.9097120608532828223147248536406550556421279907226562500000000000 0.7806285552422210782808065232529770582914352416992187500000000000 1.0387955664643446773709456465439870953559875488281250000000000000 -0.9013690894645768336701507905672769993543624877929687500000000000 -1.0767919051190111279225902762846089899539947509765625000000000000 -0.7259462738101425394177113048499450087547302246093750000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 0.9089411688150372814476440908038057386875152587890625000000000000 0.7799324470404430664771666670276317745447158813476562500000000000 1.0379498905896316074404239770956337451934814453125000000000000000 -0.9029590721643641071381125584593974053859710693359375000000000000 -1.0810798454285563963139793486334383487701416015625000000000000000 -0.7248382989001717069399433057697024196386337280273437500000000000
1.3560791015625000000000000000000000000000000000000000000000000000 0.9081689174380631612848446820862591266632080078125000000000000000 0.7792358066416487094585363593068905174732208251953125000000000000 1.0371020282344776131111530048656277358531951904296875000000000000 -0.9045507036686879498432745094760321080684661865234375000000000000 -1.0853625712113539325542888036579824984073638916015625000000000000 -0.7237388361260219671322602152940817177295684814453125000000000000
1.3569335937500000000000000000000000000000000000000000000000000000 0.9073953053523365896992913803842384368181228637695312500000000000 0.7785386201807454886747450473194476217031478881835937500000000000 1.0362519905239278017461401759646832942962646484375000000000000000 -0.9061438930797158786134559704805724322795867919921875000000000000 -1.0896397124426344671377364647923968732357025146484375000000000000 -0.7226480737167972900891754761687479913234710693359375000000000000
1.3577880859375000000000000000000000000000000000000000000000000000 0.9066203312653193790993100265040993690490722656250000000000000000 0.7778408737671280714920385435107164084911346435546875000000000000 1.0353997887635106867065815094974823296070098876953125000000000000 -0.9077385499339525321005339719704352319240570068359375000000000000 -1.0939109145050827098799572922871448099613189697265625000000000000 -0.7215661853628223543211106516537256538867950439453125000000000000
1.3586425781250000000000000000000000000000000000000000000000000000 0.9058439939615884339829676719091366976499557495117187500000000000 0.7771425534855629368991003502742387354373931884765625000000000000 1.0345454344376139310668349935440346598625183105468750000000000000 -0.9093345842022391156689309354987926781177520751953125000000000000 -1.0981758370927097168134878302225843071937561035156250000000000000 -0.7204933313117685145243740407750010490417480468750000000000000000
1.3594970703125000000000000000000000000000000000000000000000000000 0.9050662923024641592917305388255044817924499511718750000000000000 0.7764436453970751106368197724805213510990142822265625000000000000 1.0336889392078532079466413051704876124858856201171875000000000000 -0.9109319062897539565071269862528424710035324096679687500000000000 -1.1024341532104608987197025271598249673843383789062500000000000000 -0.7194296593690471253168539078615140169858932495117187500000000000
1.3603515625000000000000000000000000000000000000000000000000000000 0.9042872252256394238756342929264064878225326538085937500000000000 0.7757441355398431159784422561642713844776153564453125000000000000 1.0328303149114357317728263296885415911674499511718750000000000000 -0.9125304270360120595384501029911916702985763549804687500000000000 -1.1066855482601174465173698990838602185249328613281250000000000000 -0.7183753058119067835818327694141771644353866577148437500000000000
1.3612060546875000000000000000000000000000000000000000000000000000 0.9035067917448086349807567785319406539201736450195312500000000000 0.7750440099300992535802379279630258679389953613281250000000000000 1.0319695735595180163812756291008554399013519287109375000000000000 -0.9141300577148654404879835055908188223838806152343750000000000000 -1.1109297192040787916056387985008768737316131591796875000000000000 -0.7173303962256522003926306751964148133993148803710937500000000000
1.3620605468750000000000000000000000000000000000000000000000000000 0.9027249909492962576251784412306733429431915283203125000000000000 0.7743432545630353214249907978228293359279632568359375000000000000 1.0311067273355571938253660846385173499584197998046875000000000000 -0.9157307100345027928156582675001118332147598266601562500000000000 -1.1151663737995123337753966552554629743099212646484375000000000000 -0.7162950462694932518559198797447606921195983886718750000000000000
1.3629150390625000000000000000000000000000000000000000000000000000 0.9019418220036858890864550630794838070869445800781250000000000000 0.7736418554137167724604751128936186432838439941406250000000000000 1.0302417885936550057124350132653489708900451660156250000000000000 -0.9173322961374495987385557782545220106840133666992187500000000000 -1.1193952298961589164605356927495449781417846679687500000000000000 -0.7152693623787401699942734012438450008630752563476562500000000000
1.3637695312500000000000000000000000000000000000000000000000000000 0.9011572841474491113444855727721005678176879882812500000000000000 0.7729397984380027564199622247542720288038253784179687500000000000 1.0293747698568953552467064582742750644683837890625000000000000000 -0.9189347286005684622978151310235261917114257812500000000000000000 -1.1236160147917868545874853225541301071643829345703125000000000000 -0.7142534424093500700081449394929222762584686279296875000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 0.9003713766945744545466823183232918381690979003906250000000000000 0.7722370695734731560477825951238628476858139038085937500000000000 1.0285056838156756420232795790070667862892150878906250000000000000 -0.9205379204350585542471208100323565304279327392578125000000000000 -1.1278284646399117097104181084432639181613922119140625000000000000 -0.7132473762302053987838235116214491426944732666015625000000000000
1.3654785156250000000000000000000000000000000000000000000000000000 0.8995840990331958053616290271747857332229614257812500000000000000 0.7715336547403639499975724902469664812088012695312500000000000000 1.0276345433260276607256855641026049852371215820312500000000000000 -0.9221417850864560561419125406246166676282882690429687500000000000 -1.1320323239049630004160462704021483659744262695312500000000000000 -0.7122512462679490008454763483314309269189834594726562500000000000
1.3663330078125000000000000000000000000000000000000000000000000000 0.8987954506252219255557633914577309042215347290039062500000000000 0.7708295398425097921801807387964800000190734863281250000000000000 1.0267613614079340589313460441189818084239959716796875000000000000 -0.9237462364346338272724779017153196036815643310546875000000000000 -1.1362273448605597625515883919433690607547760009765625000000000000 -0.7112651280087078919933674114872701466083526611328125000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 0.8980054310059647493247325655829627066850662231445312500000000000 0.7701247107682951398288651034818030893802642822265625000000000000 1.0258861512436343588206000276841223239898681640625000000000000000 -0.9253511887938018487531621758535038679838180541992187500000000000 -1.1404132871270051818868296322762034833431243896484375000000000000 -0.7102890904605985156194947194308042526245117187500000000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 0.8972140397837685688031683639565017074346542358398437500000000000 0.7694191533916139302817782663623802363872528076171875000000000000 1.0250089261759232073245584615506231784820556640625000000000000000 -0.9269565569125065573885535741283092647790908813476562500000000000 -1.1445899172444948810323239740682765841484069824218750000000000000 -0.7093231965805181227224807116726879030466079711914062500000000000
1.3688964843750000000000000000000000000000000000000000000000000000 0.8964212766396388865075550711480900645256042480468750000000000000 0.7687128535728366962587188027100637555122375488281250000000000000 1.0241296997064410767563913395861163735389709472656250000000000000 -0.9285622559736316228296004737785551697015762329101562500000000000 -1.1487570082788864933576178373186849057674407958984375000000000000 -0.7083675036683767523015831102384254336357116699218750000000000000
1.3697509765625000000000000000000000000000000000000000000000000000 0.8956271413268711567567947895440738648176193237304687500000000000 0.7680057971597885613235234814055729657411575317382812500000000000 1.0232484854939536411677636351669207215309143066406250000000000000 -0.9301682015943973924620991056144703179597854614257812500000000000 -1.1529143394571781389146281071589328348636627197265625000000000000 -0.7074220637316165349872676415543537586927413940429687500000000000
1.3706054687500000000000000000000000000000000000000000000000000000 0.8948316336706795270927727870002854615449905395507812500000000000 0.7672979699887351179299344039463903754949569702148437500000000000 1.0223652973526240472779136325698345899581909179687500000000000000 -0.9317743098263610024289960165333468466997146606445312500000000000 -1.1570616958301342958037594144116155803203582763671875000000000000 -0.7064869238225877090542326186550781130790710449218750000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 0.8940347535678261348124351570731960237026214599609375000000000000 0.7665893578853784084969902323791757225990295410156250000000000000 1.0214801492502738611278800817672163248062133789062500000000000000 -0.9333804971554164886526905320351943373680114746093750000000000000 -1.1611988679597302631663069405476562678813934326171875000000000000 -0.7055621263511027141390741235227324068546295166015625000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 0.8932365009862496263437492416414897888898849487304687500000000000 0.7658799466658630095139415061566978693008422851562500000000000000 1.0205930553066362431735569771262817084789276123046875000000000000 -0.9349866805017947868350347562227398157119750976562500000000000000 -1.1653256516293191147326524514937773346900939941406250000000000000 -0.7046477093742703479151145984360482543706893920898437500000000000
1.3731689453125000000000000000000000000000000000000000000000000000 0.8924368759646938986662689785589464008808135986328125000000000000 0.7651697221377913304962703477940522134304046630859375000000000000 1.0197040297915964668362676093238405883312225341796875000000000000 -0.9365927772200636214350311092857737094163894653320312500000000000 -1.1694418475746171104390214168233796954154968261718750000000000000 -0.7037437068655101324310408017481677234172821044921875000000000000
1.3740234375000000000000000000000000000000000000000000000000000000 0.8916358786123372848209100993699394166469573974609375000000000000 0.7644586701012504592611662701528985053300857543945312500000000000 1.0188130871234242214029563911026343703269958496093750000000000000 -0.9381987050991275056688323275011498481035232543945312500000000000 -1.1735472612337798370418795457226224243640899658203125000000000000 -0.7028501489644752853180875717953313142061233520507812500000000000
1.3748779296875000000000000000000000000000000000000000000000000000 0.8908335091084214063528179394779726862907409667968750000000000000 0.7637467763498495543217359227128326892852783203125000000000000000 1.0179202418669932583838999562431126832962036132812500000000000000 -0.9398043823622278525320439257484395056962966918945312500000000000 -1.1776417025150096584695802448550239205360412597656250000000000000 -0.7019670622094460465945076066418550908565521240234375000000000000
1.3757324218750000000000000000000000000000000000000000000000000000 0.8900297677018796926873278607672546058893203735351562500000000000 0.7630340266717675623553418517985846847295761108398437500000000000 1.0170255087319919340416163322515785694122314453125000000000000000 -0.9414097276669429747997241975099314004182815551757812500000000000 -1.1817249855802691715922492221579886972904205322265625000000000000 -0.7010944697536168890295016353775281459093093872070312500000000000
1.3765869140625000000000000000000000000000000000000000000000000000 0.8892246547109666776620429118338506668806076049804687500000000000 0.7623204068508128150583047499821987003087997436523437500000000000 1.0161289025711206512880835362011566758155822753906250000000000000 -0.9430146601051878629817792898393236100673675537109375000000000000 -1.1857969286438041489617489787633530795574188232421875000000000000 -0.7002323915665714659795071383996400982141494750976562500000000000
1.3774414062500000000000000000000000000000000000000000000000000000 0.8884181705228865189027942506072577089071273803710937500000000000 0.7616059026674940612977593445975799113512039184570312500000000000 1.0152304383782788654855266941012814640998840332031250000000000000 -0.9446190992032145183898705909086856991052627563476562500000000000 -1.1898573537843091241228421495179645717144012451171875000000000000 -0.6993808446221199126568990322994068264961242675781250000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 0.8876103155934219612888114170345943421125411987304687500000000000 0.7608904999001036006944787004613317549228668212890625000000000000 1.0143301312867403218831441336078569293022155761718750000000000000 -0.9462229649216117310928098049771506339311599731445312500000000000 -1.1939060867696511536450998391956090927124023437500000000000000000 -0.6985398430735723085405197707586921751499176025390625000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 0.8868010904465634114401950682804454118013381958007812500000000000 0.7601741843258121855697595492529217153787612915039062500000000000 1.0134279965673145262883281247923150658607482910156250000000000000 -0.9478261776553051909388614149065688252449035644531250000000000000 -1.1979429568931845295765015180222690105438232421875000000000000000 -0.6977093984174258523012213117908686399459838867187500000000000000
1.3800048828125000000000000000000000000000000000000000000000000000 0.8859904956741375681161798638640902936458587646484375000000000000 0.7594569417217769125016957332263700664043426513671875000000000000 1.0125240496264982237306639945018105208873748779296875000000000000 -0.9494286582335573765334402196458540856838226318359375000000000000 -1.2019677968207571616687800997169688344001770019531250000000000000 -0.6968895196463575913981003395747393369674682617187500000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 0.8851785319354360526133973507967311888933181762695312500000000000 0.7587387578662605491786052880343049764633178710937500000000000000 1.0116183060046115560481894135591574013233184814453125000000000000 -0.9510303279199675552391113342309836298227310180664062500000000000 -1.2059804424475961681650915124919265508651733398437500000000000000 -0.6960802133923389423131311559700407087802886962890625000000000000
1.3817138671875000000000000000000000000000000000000000000000000000 0.8843651999568449273425585488439537584781646728515625000000000000 0.7580196185397661823301973527122754603624343872070312500000000000 1.0107107813739235613326172824599780142307281494140625000000000000 -0.9526311084124718941978926523006521165370941162109375000000000000 -1.2099807327643272714112754329107701778411865234375000000000000000 -0.6952814840606165169845098716905340552330017089843750000000000000
1.3825683593750000000000000000000000000000000000000000000000000000 0.8835505005314731041821119106316473335027694702148437500000000000 0.7572995095261826348220779436815064400434494018554687500000000000 1.0098014915367636845644483400974422693252563476562500000000000000 -0.9542309218433434603312548460962716490030288696289062500000000000 -1.2139685097314432127291183860506862401962280273437500000000000000 -0.6944933339552437079333913061418570578098297119140625000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 0.8827344345187810858988086692988872528076171875000000000000000000 0.7565784166139444266718783183023333549499511718750000000000000000 1.0088904524236177451257390202954411506652832031250000000000000000 -0.9558296907791921093178189039463177323341369628906250000000000000 -1.2179436181615999057470389743684791028499603271484375000000000000 -0.6937157633967843128885988335241563618183135986328125000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 0.8819170028442102626797804987290874123573303222656250000000000000 0.7558563255972062799870059279783163219690322875976562500000000000 1.0079776800912143563948575319955125451087951660156250000000000000 -0.9574273382209644855933561302663292735815048217773437500000000000 -1.2219059056091632342599950789008289575576782226562500000000000000 -0.6929487708327657369267171816318295896053314208984375000000000000
1.3851318359375000000000000000000000000000000000000000000000000000 0.8810982064988115425308023986872285604476928710937500000000000000 0.7551332222770305024894810230762232095003128051757812500000000000 1.0070631907205926935944262368138879537582397460937500000000000000 -0.9590237876039442443953930705902166664600372314453125000000000000 -1.2258552222664829134401998089742846786975860595703125000000000000 -0.6921923529414055753505863322061486542224884033203125000000000000
1.3859863281250000000000000000000000000000000000000000000000000000 0.8802780465388739816745555799570865929126739501953125000000000000 0.7544090924625886929177909223653841763734817504882812500000000000 1.0061470006151591594090177750331349670886993408203125000000000000 -0.9606189627977516076740016615076456218957901000976562500000000000 -1.2297914208664102453383293322985991835594177246093750000000000000 -0.6914465047290929700096739907166920602321624755859375000000000000
1.3868408203125000000000000000000000000000000000000000000000000000 0.8794565240855541921050075870880391448736190795898437500000000000 0.7536839219723794336402988847112283110618591308593750000000000000 1.0052291261987289505697162894648499786853790283203125000000000000 -0.9622127881063440302256140057579614222049713134765625000000000000 -1.2337143565906156794653725228272378444671630859375000000000000000 -0.6907112196220724920081579512043390423059463500976562500000000000
1.3876953125000000000000000000000000000000000000000000000000000000 0.8786336403245047499410702585009858012199401855468750000000000000 0.7529576966354585287888312450377270579338073730468750000000000000 1.0043095840135509710933092719642445445060729980468750000000000000 -0.9638051882680153115146026721049565821886062622070312500000000000 -1.2376238869832962841144308185903355479240417480468750000000000000 -0.6899864895527344499370769881352316588163375854492187500000000000
1.3885498046875000000000000000000000000000000000000000000000000000 0.8778093965055030478694675366568844765424728393554687500000000000 0.7522304022926861177822388526692520827054977416992187500000000000 1.0033883907183198669343937581288628280162811279296875000000000000 -0.9653960884553965948740028579777572304010391235351562500000000000 -1.2415198718699012037092188620590604841709136962890625000000000000 -0.6892723050408919860387868538964539766311645507812500000000000000
1.3894042968750000000000000000000000000000000000000000000000000000 0.8769837939420804806545106657722499221563339233398437500000000000 0.7515020247979882217492786367074586451053619384765625000000000000 1.0024655630861727395597426948370411992073059082031250000000000000 -0.9669854142754557013716976143768988549709320068359375000000000000 -1.2454021732805242717034843735746107995510101318359375000000000000 -0.6885686552703871310399108551791869103908538818359375000000000000
1.3902587890625000000000000000000000000000000000000000000000000000 0.8761568340111512975809660019876901060342788696289062500000000000 0.7507725500196341661407473111466970294713973999023437500000000000 1.0015411180026685400434871553443372249603271484375000000000000000 -0.9685730917694971298104178458743263036012649536132812500000000000 -1.2492706553776462552463044630712829530239105224609375000000000000 -0.6878755281613480043745312286773696541786193847656250000000000000
1.3911132812500000000000000000000000000000000000000000000000000000 0.8753285181526408997854105109581723809242248535156250000000000000 0.7500419638415289913524475196027196943759918212890625000000000000 1.0006150724637528082183735023136250674724578857421875000000000000 -0.9701590474131622787723472356447018682956695556640625000000000000 -1.2531251843879340768239671888295561075210571289062500000000000000 -0.6871929104383905917430297449755016714334487915039062500000000000
1.3919677734375000000000000000000000000000000000000000000000000000 0.8744988478691154698552168156311381608247756958007812500000000000 0.7493102521645227387381282824208028614521026611328125000000000000 0.9996874435737082009723053488414734601974487304687500000000000000 -0.9717432081164295576414247079810593277215957641601562500000000000 -1.2569656285378214555237263994058594107627868652343750000000000000 -0.6865207876950377707814254790719132870435714721679687500000000000
1.3928222656250000000000000000000000000000000000000000000000000000 0.8736678247254103801822111563524231314659118652343750000000000000 0.7485774009077356128116775835223961621522903442382812500000000000 0.9987582485430851475527447291824501007795333862304687500000000000 -0.9733255012236140535364370407478418201208114624023437500000000000 -1.2607918579926227220511236737365834414958953857421875000000000000 -0.6858591444546053850217504077591001987457275390625000000000000000
1.3936767578125000000000000000000000000000000000000000000000000000 0.8728354503482589343832387385191395878791809082031250000000000000 0.7478433960098983535047523218963760882616043090820312500000000000 0.9978275046866195152617251551419030874967575073242187500000000000 -0.9749058545133677533556237904122099280357360839843750000000000000 -1.2646037447989448843088666762923821806907653808593750000000000000 -0.6852079642277905113800784420163836330175399780273437500000000000
1.3945312500000000000000000000000000000000000000000000000000000000 0.8720017264259217748545438553264830261468887329101562500000000000 0.7471082234307113711935244282358326017856597900390625000000000000 0.9968952294211321785155632824171334505081176757812500000000000000 -0.9764841961986795437766772920440416783094406127929687500000000000 -1.2684011628301843366273260471643880009651184082031250000000000000 -0.6845672295671747509260285369236953556537628173828125000000000000
1.3953857421875000000000000000000000000000000000000000000000000000 0.8711666547078151801031253853579983115196228027343750000000000000 0.7463718691522184256470495711255352944135665893554687500000000000 0.9959614402634119345592011995904613286256790161132812500000000000 -0.9780604549268751002344401968002784997224807739257812500000000000 -1.2721839877349077063684035238111391663551330566406250000000000000 -0.6839369221188424941004768697894178330898284912109375000000000000
1.3962402343750000000000000000000000000000000000000000000000000000 0.8703302370041402502565119903010781854391098022460937500000000000 0.7456343191801988457001471033436246216297149658203125000000000000 0.9950261548280816548128768772585317492485046386718750000000000000 -0.9796345597796168869209054719249252229928970336914062500000000000 -1.2759520968879343172375229187309741973876953125000000000000000000 -0.6833170226712994566042880251188762485980987548828125000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 0.8694924751855117595056299251154996454715728759765625000000000000 0.7448955595455757361378346104174852371215820312500000000000000000 0.9940893908254477828734252398135140538215637207031250000000000000 -0.9812064402729043788298213257803581655025482177734375000000000000 -1.2797053693439472965565073536708950996398925781250000000000000000 -0.6827075112018614611031352978898212313652038574218750000000000000
1.3979492187500000000000000000000000000000000000000000000000000000 0.8686533711825867865030659231706522405147552490234375000000000000 0.7441555763058418371258539991686120629310607910156250000000000000 0.9931511660593317358802778471726924180984497070312500000000000000 -0.9827760263570737286897838203003630042076110839843750000000000000 -1.2834436857934741205156115029240027070045471191406250000000000000 -0.6821083669206734478862586001923773437738418579101562500000000000
1.3988037109375000000000000000000000000000000000000000000000000000 0.8678129269856937888505399314453825354576110839843750000000000000 0.7434143555465033692541965137934312224388122558593750000000000000 0.9922114984248842084468833490973338484764099121093750000000000000 -0.9843432484167979890088417960214428603649139404296875000000000000 -1.2871669285210902700100632500834763050079345703125000000000000000 -0.6815195683125055969853178794437553733587265014648437500000000000
1.3996582031250000000000000000000000000000000000000000000000000000 0.8669711446444614555417729206965304911136627197265625000000000000 0.7426718833825404209036946667765732854604721069335937500000000000 0.9912704059063824901798511746164876967668533325195312500000000000 -0.9859080372710870010521944095671642571687698364257812500000000000 -1.2908749813657105498521104891551658511161804199218750000000000000 -0.6809410931764634522522783299791626632213592529296875000000000000
1.4005126953125000000000000000000000000000000000000000000000000000 0.8661280262674475594053546956274658441543579101562500000000000000 0.7419281459598859873594278724340256303548812866210937500000000000 0.9903279065750091314512815188209060579538345336914062500000000000 -0.9874703241732876168867960586794652044773101806640625000000000000 -1.2945677296828350666402229762752540409564971923828125000000000000 -0.6803729186637401671333691410836763679981231689453125000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 0.8652835740217674764807043175096623599529266357421875000000000000 0.7411831294569218853141023828356992453336715698242187500000000000 0.9893840185866130676473062521836254745721817016601562500000000000 -0.9890300408110833663144489946716930717229843139648437500000000000 -1.2982450603086390650275916414102539420127868652343750000000000000 -0.6798150213135276676013063479331322014331817626953125000000000000
1.4022216796875000000000000000000000000000000000000000000000000000 0.8644377901327237045947526894451584666967391967773437500000000000 0.7404368200859939852520597014517989009618759155273437500000000000 0.9884387601794534239374456774385180324316024780273437500000000000 -0.9905871193064947899387107099755667150020599365234375000000000000 -1.3019068615257882726155003183521330356597900390625000000000000000 -0.6792673770872013072619211015990003943443298339843750000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 0.8635906768834343827379029789881315082311630249023437500000000000 0.7396892040949443192232592991786077618598937988281250000000000000 0.9874921496719244462525466587976552546024322509765625000000000000 -0.9921414922158791060979865505942143499851226806640625000000000000 -1.3055530230308842742914521295460872352123260498046875000000000000 -0.6787299614008739379045209716423414647579193115234375000000000000
1.4039306640625000000000000000000000000000000000000000000000000000 0.8627422366144619214622935032821260392665863037109375000000000000 0.7389402677686613962748651829315349459648132324218750000000000000 0.9865442054602624466497218236327171325683593750000000000000000000 -0.9936930925299304329101346411334816366434097290039062500000000000 -1.3091834359034384416275997864431701600551605224609375000000000000 -0.6782027491564224241926694958237931132316589355468750000000000000
1.4047851562500000000000000000000000000000000000000000000000000000 0.8618924717234422994138753892912063747644424438476562500000000000 0.7381899974306500578080658669932745397090911865234375000000000000 0.9855949460162345410196849115891382098197937011718750000000000000 -0.9952418536736797882724658848019316792488098144531250000000000000 -1.3127979925762889301665836683241650462150573730468750000000000000 -0.6776857147710707574006505637953523546457290649414062500000000000
1.4056396484375000000000000000000000000000000000000000000000000000 0.8610413846647135827083729964215308427810668945312500000000000000 0.7374383794446179862802637217100709676742553710937500000000000000 0.9846443898848091791364822711329907178878784179687500000000000000 -0.9967877095064948678171390383795369416475296020507812500000000000 -1.3163965868073748133326716924784705042839050292968750000000000000 -0.6771788322056149223016063842806033790111541748046875000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 0.8601889779489447773741517266898881644010543823242187500000000000 0.7366854002160815317878927999117877334356307983398437500000000000 0.9836925556818080229604106534679885953664779663085937500000000000 -0.9983305943220804890003705622802954167127609252929687500000000000 -1.3199791136527920798471313901245594024658203125000000000000000000 -0.6766820749913690091759121969516854733228683471679687500000000000
1.4073486328125000000000000000000000000000000000000000000000000000 0.8593352541427651258842956849548500031232833862304687500000000000 0.7359310461939909675521676035714335739612579345703125000000000000 0.9827394620915392842164237663382664322853088378906250000000000000 -0.9998704428484780359909223079739604145288467407226562500000000000 -1.3235454694410546672145301272394135594367980957031250000000000000 -0.6761954162559014047673144887085072696208953857421875000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 0.8584802158683926265325681015383452177047729492187500000000000000 0.7351753038723719546609913777501787990331649780273437500000000000 0.9817851278644132984041448253265116363763809204101562500000000000 -1.0014071902480659037593113680486567318439483642578125000000000000 -1.3270955517484988028797943115932866930961608886718750000000000000 -0.6757188287476330046388284245040267705917358398437500000000000000
1.4090576171875000000000000000000000000000000000000000000000000000 0.8576238658032627748539766798785421997308731079101562500000000000 0.7344181597919871018476101198757532984018325805664062500000000000 0.9808295718145384478603432398813311010599136352539062500000000000 -1.0029407721175591650109026886639185249805450439453125000000000000 -1.3306292593757611530946860511903651058673858642578125000000000000 -0.6752522848593571769271193261374719440937042236328125000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 0.8567662066796578601568512567610014230012893676757812500000000000 0.7336596005420166211052901417133398354053497314453125000000000000 0.9798728128172990992084123718086630105972290039062500000000000000 -1.0044711244880100142751189196133054792881011962890625000000000000 -1.3341464923252734919856266060378402471542358398437500000000000000 -0.6747957566507465365646112331887707114219665527343750000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 0.8559072412843353738765017624245956540107727050781250000000000000 0.7328996127617555256250625461689196527004241943359375000000000000 0.9789148698069152221279409786802716553211212158203125000000000000 -1.0059981838248073238162305642617866396903991699218750000000000000 -1.3376471517797206001176846257294528186321258544921875000000000000 -0.6743492158698940475147765027941204607486724853515625000000000000
1.4116210937500000000000000000000000000000000000000000000000000000 0.8550469724581570840626909557613544166088104248046875000000000000 0.7321381831423315889040281945199239999055862426757812500000000000 0.9779557617739825792213537170027848333120346069335937500000000000 -1.0075218870276767546556584420613944530487060546875000000000000000 -1.3411311400814054373142880649538710713386535644531250000000000000 -0.6739126339739479609747263566532637923955917358398437500000000000
1.4124755859375000000000000000000000000000000000000000000000000000 0.8541854030957177768001997719693463295698165893554687500000000000 0.7313752984284400682213345135096460580825805664062500000000000000 0.9769955077629954853790650304290466010570526123046875000000000000 -1.0090421714306809786165786135825328528881072998046875000000000000 -1.3445983607124749603656255203532055020332336425781250000000000000 -0.6734859821488871078898341693275142461061477661132812500000000000
1.4133300781250000000000000000000000000000000000000000000000000000 0.8533225361449746637632074452994856983423233032226562500000000000 0.7306109454200986341732004802906885743141174316406250000000000000 0.9760341268698506933532144103082828223705291748046875000000000000 -1.0105589748022192342347125304513610899448394775390625000000000000 -1.3480487182759601783033076571882702410221099853515625000000000000 -0.6730692313284782901661174037144519388675689697265625000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 0.8524583746068752354574371565831825137138366699218750000000000000 0.7298451109744189535533109847165178507566452026367187500000000000 0.9750716382393315173615633284498471766710281372070312500000000000 -1.0120722353450279928921418104437179863452911376953125000000000000 -1.3514821184775880347217480448307469487190246582031250000000000000 -0.6726623522124679510625355760566890239715576171875000000000000000
1.4150390625000000000000000000000000000000000000000000000000000000 0.8515929215349871128637460060417652130126953125000000000000000000 0.7290777820073979231807470569037832319736480712890625000000000000 0.9741080610625763025467449551797471940517425537109375000000000000 -1.0135818916961802926834934623911976814270019531250000000000000000 -1.3548984681083227066267227201024070382118225097656250000000000000 -0.6722653152840378787402642046799883246421813964843750000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 0.8507261800351264557917829733924008905887603759765625000000000000 0.7283089454957267783186125598149374127388000488281250000000000000 0.9731434145745261332649533869698643684387207031250000000000000000 -1.0150878829270859604605448112124577164649963378906250000000000000 -1.3582976750276030131203697237651795148849487304687500000000000000 -0.6718780908265690188230223611753899604082107543945312500000000000
1.4167480468750000000000000000000000000000000000000000000000000000 0.8498581532649865932782518029853235930204391479492187500000000000 0.7275385884786184087502647344081196933984756469726562500000000000 0.9721777180513547778062388715625274926424026489257812500000000000 -1.0165901485434918338768284229445271193981170654296875000000000000 -1.3616796481472328572692731540882959961891174316406250000000000000 -0.6715006489397506994620812292851042002439498901367187500000000000
1.4176025390625000000000000000000000000000000000000000000000000000 0.8489888444337672090966862015193328261375427246093750000000000000 0.7267666980596525494462412098073400557041168212890625000000000000 0.9712109908078818687471311932313255965709686279296875000000000000 -1.0180886284854815393430271797114983201026916503906250000000000000 -1.3650442974159022746505343093303963541984558105468750000000000000 -0.6711329595550608040355200500926002860069274902343750000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 0.8481182568018034162449225732416380196809768676757812500000000000 0.7259932614086394009333957910712342709302902221679687500000000000 0.9702432521949674315564493554120417684316635131835937500000000000 -1.0195832631274757140715792047558352351188659667968750000000000000 -1.3683915338042935694318202877184376120567321777343750000000000000 -0.6707749924506578587113381217932328581809997558593750000000000000
1.4193115234375000000000000000000000000000000000000000000000000000 0.8472463936801940542764555175381246954202651977539062500000000000 0.7252182657635007911878233244351577013731002807617187500000000000 0.9692745215968873173650877106410916894674301147460937500000000000 -1.0210739932782315619874680123757570981979370117187500000000000000 -1.3717212692907565507738354426692239940166473388671875000000000000 -0.6704267172657065732011005820822902023792266845703125000000000000
1.4201660156250000000000000000000000000000000000000000000000000000 0.8463732584304308748102130266488529741764068603515625000000000000 0.7244416984321688790515736400266177952289581298828125000000000000 0.9683048184286928705688524132710881531238555908203125000000000000 -1.0225607601808432978174323579878546297550201416015625000000000000 -1.3750334168475142337939587378059513866901397705078125000000000000 -0.6700881035141723618409059781697578728199005126953125000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 0.8454988544640277270403316833835560828447341918945312500000000000 0.7236635467945027322400619596010074019432067871093750000000000000 0.9673341621335527218406014071661047637462615966796875000000000000 -1.0240435055127419250453613130957819521427154541015625000000000000 -1.3783278904273836840133071746095083653926849365234375000000000000 -0.6697591205981001660774154515820555388927459716796875000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 0.8446231852421487440452096961962524801492691040039062500000000000 0.7228837983042214476725462191097903996706008911132812500000000000 0.9663625721800760404178731732827145606279373168945312500000000000 -1.0255221713856952359122942652902565896511077880859375000000000000 -1.3816046049509722593029437121003866195678710937500000000000000000 -0.6694397378204181014993423559644725173711776733398437500000000000
1.4227294921875000000000000000000000000000000000000000000000000000 0.8437462542752374172749796343850903213024139404296875000000000000 0.7221024404908547023040910062263719737529754638671875000000000000 0.9653900680596201322458682625438086688518524169921875000000000000 -1.0269967003458080334610258432803675532341003417968750000000000000 -1.3848634762943441423033164028311148285865783691406250000000000000 -0.6691299243972719246187352837296202778816223144531250000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 0.8428680651226460041058885508391540497541427612304687500000000000 0.7213194609617110675259255003766156733036041259765625000000000000 0.9644166692835809406858516013016924262046813964843750000000000000 -1.0284670353735219094915009918622672557830810546875000000000000000 -1.3881044212771185275556717897416092455387115478515625000000000000 -0.6688296494699252914273301939829252660274505615234375000000000000
1.4244384765625000000000000000000000000000000000000000000000000000 0.8419886213922637141493510171130765229463577270507812500000000000 0.7205348474038610895320289273513481020927429199218750000000000000 0.9634423953806663387666731068748049437999725341796875000000000000 -1.0299331198836150225162100468878634274005889892578125000000000000 -1.3913273576509903595166406375938095152378082275390625000000000000 -0.6685388821162396855157794561819173395633697509765625000000000000
1.4252929687500000000000000000000000000000000000000000000000000000 0.8411079267401455616948169335955753922462463378906250000000000000 0.7197485875861373560979927788139320909976959228515625000000000000 0.9624672658941537672916410883772186934947967529296875000000000000 -1.0313948977252027638940035103587433695793151855468750000000000000 -1.3945322040886480863264296203851699829101562500000000000000000000 -0.6682575913617573304392749378166627138853073120117187500000000000
1.4261474609375000000000000000000000000000000000000000000000000000 0.8402259848701418842864541147719137370586395263671875000000000000 0.7189606693611521048836721092811785638332366943359375000000000000 0.9614913003791316636892361202626489102840423583984375000000000000 -1.0328523131817373137408822003635577857494354248046875000000000000 -1.3977188801730722200744594374555163085460662841796875000000000000 -0.6679857461904024074073049632715992629528045654296875000000000000
1.4270019531250000000000000000000000000000000000000000000000000000 0.8393427995335267510768062493298202753067016601562500000000000000 0.7181710806673280433898298724670894443988800048828125000000000000 0.9605145183997254587637826261925511062145233154296875000000000000 -1.0343053109710074188853923260467126965522766113281250000000000000 -1.4008873063871951636372159555321559309959411621093750000000000000 -0.6677233155548197851558711590769235044717788696289062500000000000
1.4278564453125000000000000000000000000000000000000000000000000000 0.8384583745286267042473582478123717010021209716796875000000000000 0.7173798095309459332824530974903609603643417358398437500000000000 0.9595369395263074752122633981343824416399002075195312500000000000 -1.0357538362451390590024402627022936940193176269531250000000000000 -1.4040374041039100916350434999912977218627929687500000000000000000 -0.6674702683863680263698370254132896661758422851562500000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 0.8375727137004499445183114403334911912679672241210937500000000000 0.7165868440682076068171113547577988356351852416992187500000000000 0.9585585833326922822195115259091835469007492065429687500000000000 -1.0371978345905945584348728516488336026668548583984375000000000000 -1.4071690955764086794488321174867451190948486328125000000000000000 -0.6672265736047803263986111232952680438756942749023437500000000000
1.4295654296875000000000000000000000000000000000000000000000000000 0.8366858209403149615468464617151767015457153320312500000000000000 0.7157921724873123059396107237262185662984848022460937500000000000 0.9575794693933176171540821997041348367929458618164062500000000000 -1.0386372520281734743718971003545448184013366699218750000000000000 -1.4102823039288348017095131581299938261508941650390625000000000000 -0.6669922001275121470342810425790958106517791748046875000000000000
1.4304199218750000000000000000000000000000000000000000000000000000 0.8357977001854794973922935241716913878917694091796875000000000000 0.7149957830905484534866900503402575850486755371093750000000000000 0.9565996172804105412978969980031251907348632812500000000000000000 -1.0400720350130121527598703323747031390666961669921875000000000000 -1.4133769531472408775840676753432489931583404541015625000000000000 -0.6667671168787834279356729894061572849750518798828125000000000000
1.4312744140625000000000000000000000000000000000000000000000000000 0.8349083554187693989590002274780999869108200073242187500000000000 0.7141976642763984139961053188017103821039199829101562500000000000 0.9556190465611403839218951361544895917177200317382812500000000000 -1.0415021304345839503469051123829558491706848144531250000000000000 -1.4164529680708335401817521415068767964839935302734375000000000000 -0.6665512927983343605120580832590349018573760986328125000000000000
1.4321289062500000000000000000000000000000000000000000000000000000 0.8340177906682074704391993691388051956892013549804687500000000000 0.7133978045416579094606390754051972180604934692382812500000000000 0.9546377767947570314177596628724131733179092407226562500000000000 -1.0429274856166985685490544710773974657058715820312500000000000000 -1.4195102743834948633150361274601891636848449707031250000000000000 -0.6663446968499022737830728146946057677268981933593750000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 0.8331260100066424367781792170717380940914154052734375000000000000 0.7125961924835670924238684165175072848796844482421875000000000000 0.9536558275297177811324900176259689033031463623046875000000000000 -1.0443480483175031636733365303371101617813110351562500000000000000 -1.4225487986055675992957958442275412380695343017578125000000000000 -0.6661472980294387280508772164466790854930877685546875000000000000
1.4338378906250000000000000000000000000000000000000000000000000000 0.8322330175513774630502439322299323976039886474609375000000000000 0.7117928168019550527745309409510809928178787231445312500000000000 0.9526732183007998733259569235087838023900985717773437500000000000 -1.0457637667294810146501049530343152582645416259765625000000000000 -1.4255684680858957680271714707487262785434722900390625000000000000 -0.6659590653730662612730384353199042379856109619140625000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 0.8313388174637995620130936913483310490846633911132812500000000000 0.7109876663013958708603468039655126631259918212890625000000000000 0.9516899686262032531658405787311494350433349609375000000000000000 -1.0471745894794528553006784932222217321395874023437500000000000000 -1.4285692109941070526701878407038748264312744140625000000000000000 -0.6657799679647986579311691457405686378479003906250000000000000000
1.4355468750000000000000000000000000000000000000000000000000000000 0.8304434139490080024614826470497064292430877685546875000000000000 0.7101807298933766610105067229596897959709167480468750000000000000 0.9507060980046393439124585711397230625152587890625000000000000000 -1.0485804656285759861589212960097938776016235351562500000000000000 -1.4315509563131265657887070119613781571388244628906250000000000000 -0.6656099749440255175514380425738636404275894165039062500000000000
1.4364013671875000000000000000000000000000000000000000000000000000 0.8295468112554433837146916630445048213005065917968750000000000000 0.7093719965984763842214988471823744475841522216796875000000000000 0.9497216259124103832078844789066351950168609619140625000000000000 -1.0499813446723447185604527476243674755096435546875000000000000000 -1.4345136338319157687237748177722096443176269531250000000000000000 -0.6654490555127736683971306774765253067016601562500000000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 0.8286490136745162660147911992680747061967849731445312500000000000 0.7085614555485549859170646413986105471849441528320312500000000000 0.9487365718004775461125177571375388652086257934570312500000000000 -1.0513771765405901525980425503803417086601257324218750000000000000 -1.4374571741384247758333003730513155460357666015625000000000000000 -0.6652971789427555293627847277093678712844848632812500000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 0.8277500255402364670587189721118193119764328002929687500000000000 0.7077490959889528587822837835119571536779403686523437500000000000 0.9477509550915200753351541607116814702749252319335937500000000000 -1.0527679115974801771216107226791791617870330810546875000000000000 -1.4403815086127491618128715344937518239021301269531250000000000000 -0.6651543145822111924303499108646064996719360351562500000000000000
1.4389648437500000000000000000000000000000000000000000000000000000 0.8268498512288414703519379145291168242692947387695312500000000000 0.7069349072806995204487634509860072284936904907226562500000000000 0.9467647951769834202551123780722264200448989868164062500000000000 -1.0541535006415194697382275990094058215618133544921875000000000000 -1.4432865694204848328041634886176325380802154541015625000000000000 -0.6650204318625541066722917094011791050434112548828125000000000000
1.4398193359375000000000000000000000000000000000000000000000000000 0.8259484951584256107182113737508188933134078979492187500000000000 0.7061188789027306178525122959399595856666564941406250000000000000 0.9457781114141206035839104515616782009601593017578125000000000000 -1.0555338949055497188567187549779191613197326660156250000000000000 -1.4461722895062738558635828667320311069488525390625000000000000000 -0.6648955003048255818498546432238072156906127929687500000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 0.8250459617885687046978659964224789291620254516601562500000000000 0.7053010004541133692868015714338980615139007568359375000000000000 0.9447909231230240401089304214110597968101501464843750000000000000 -1.0569090460567494016430600822786800563335418701171875000000000000 -1.4490386025875297004716912852018140256404876708984375000000000000 -0.6647794895259691028144288793555460870265960693359375000000000000
1.4415283203125000000000000000000000000000000000000000000000000000 0.8241422556199651250352644638041965663433074951171875000000000000 0.7044812616562795559715937088185455650091171264648437500000000000 0.9438032495836506940989352187898475676774978637695312500000000000 -1.0582789061966335619757728636614046990871429443359375000000000000 -1.4518854431483390055035442856024019420146942138671875000000000000 -0.6646723692449281184480014417204074561595916748046875000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 0.8232373811940525420993708394235000014305114746093750000000000000 0.7036596523552653970057235710555687546730041503906250000000000000 0.9428151100328396871930181077914312481880187988281250000000000000 -1.0596434278610544765797385480254888534545898437500000000000000000 -1.4547127464335334323664028488565236330032348632812500000000000000 -0.6645741092885756318153767097101081162691116333007812500000000000
1.4432373046875000000000000000000000000000000000000000000000000000 0.8223313430926405542820134542125742882490158081054687500000000000 0.7028361625239564203226905192423146218061447143554687500000000000 0.9418265236613246882413363891828339546918869018554687500000000000 -1.0610025640202009888923839753260836005210876464843750000000000000 -1.4575204484429189477623367565684020519256591796875000000000000000 -0.6644846795974829190001287315681111067533493041992187500000000000
1.4440917968750000000000000000000000000000000000000000000000000000 0.8214241459375403175968699542863760143518447875976562500000000000 0.7020107822643397721407154676853679120540618896484375000000000000 0.9408375096107408630530244408873841166496276855468750000000000000 -1.0623562680785991751974961516680195927619934082031250000000000000 -1.4603084859256694194584724755259230732917785644531250000000000000 -0.6644040502315289309365198278101161122322082519531250000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 0.8205157943901923989216129484702832996845245361328125000000000000 0.7011835018097587468588471892871893942356109619140625000000000000 0.9398480869706260509843787076533772051334381103515625000000000000 -1.0637044938751114564468025491805747151374816894531250000000000000 -1.4630767963748598781137388868955895304679870605468750000000000000 -0.6643321913753631458021686739812139421701431274414062500000000000
1.4458007812500000000000000000000000000000000000000000000000000000 0.8196062931512962945745925935625564306974411010742187500000000000 0.7003543115271733121574015967780724167823791503906250000000000000 0.9388582747754192769917835903470404446125030517578125000000000000 -1.0650471956829374864383908061427064239978790283203125000000000000 -1.4658253180221545441952457622392103075981140136718750000000000000 -0.6642690733437205397038383125618565827608108520507812500000000000
1.4466552734375000000000000000000000000000000000000000000000000000 0.8186956469604391717354019419872201979160308837890625000000000000 0.6995232019194227435221478117455262690782546997070312500000000000 0.9378680920014555999486560722289141267538070678710937500000000000 -1.0663843282096137077274988769204355776309967041015625000000000000 -1.4685539898326287477914320334093645215034484863281250000000000000 -0.6642146665865986676635657204315066337585449218750000000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 0.8177838605957247208877447519626002758741378784179687500000000000 0.6986901636274909233037533340393565595149993896484375000000000000 0.9368775575639585184717361698858439922332763671875000000000000000 -1.0677158465970131295819101069355383515357971191406250000000000000 -1.4712627514997276279018478817306458950042724609375000000000000000 -0.6641689416942987422842747946560848504304885864257812500000000000
1.4483642578125000000000000000000000000000000000000000000000000000 0.8168709388734017862176983726385515183210372924804687500000000000 0.6978551874327727500002538363332860171794891357421875000000000000 0.9358866903140308224351429089438170194625854492187500000000000000 -1.0690417064213457720711630827281624078750610351562500000000000000 -1.4739515434403540616870031954022124409675598144531250000000000000 -0.6641318694023373714330205075384583324193954467773437500000000000
1.4492187500000000000000000000000000000000000000000000000000000000 0.8159568866474935511234889418119564652442932128906250000000000000 0.6970182642593421018517574339057318866252899169921875000000000000 0.9348955090356450003952204497181810438632965087890625000000000000 -1.0703618636931586660665516319568268954753875732421875000000000000 -1.4766203067900849354998626949964091181755065917968750000000000000 -0.6641034205962323966332405689172446727752685546875000000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 0.8150417088094263906583591960952617228031158447265625000000000000 0.6961793851762190232790317168110050261020660400390625000000000000 0.9339040324426337580376866753795184195041656494140625000000000000 -1.0716762748573354091519149733358062803745269775390625000000000000 -1.4792689833985035452457168503315187990665435791015625000000000000 -0.6640835663161672730581130963400937616825103759765625000000000000
1.4509277343750000000000000000000000000000000000000000000000000000 0.8141254102876583909065288935380522161722183227539062500000000000 0.6953385413996364672328809319878928363323211669921875000000000000 0.9329122791756803145801768550882115960121154785156250000000000000 -1.0729848967930966097128475666977465152740478515625000000000000000 -1.4818975158246530110517369394074194133281707763671875000000000000 -0.6640722777615402083739581939880736172199249267578125000000000000
1.4517822265625000000000000000000000000000000000000000000000000000 0.8132079960473086455152724738582037389278411865234375000000000000 0.6944957242953047060751714525395072996616363525390625000000000000 0.9319202677993125849553734951769001781940460205078125000000000000 -1.0742876868139998869366991129936650395393371582031250000000000000 -1.4845058473326033787742517233709804713726043701171875000000000000 -0.6640695262953963950991465026163496077060699462890625000000000000
1.4526367187500000000000000000000000000000000000000000000000000000 0.8122894710897857750708794810634572058916091918945312500000000000 0.6936509253806735220138079967000521719455718994140625000000000000 0.9309280167988980281279509654268622398376464843750000000000000000 -1.0755846026679392046787597791990265250205993652343750000000000000 -1.4870939218871244147379684363841079175472259521484375000000000000 -0.6640752834487539946195511220139451324939727783203125000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 0.8113698404524167795415223736199550330638885498046875000000000000 0.6928041363271901786902162712067365646362304687500000000000000000 0.9299355445776433803928284760331735014915466308593750000000000000 -1.0768756025371457596406798984389752149581909179687500000000000000 -1.4896616841494689786884464410832151770591735839843750000000000000 -0.6640895209248224295706108932790812104940414428710937500000000000
1.4543457031250000000000000000000000000000000000000000000000000000 0.8104491092080765568539391097147017717361450195312500000000000000 0.6919553489625540620977517392020672559738159179687500000000000000 0.9289428694535990516101264802273362874984741210937500000000000000 -1.0781606450381875372812601199257187545299530029296875000000000000 -1.4922090794732554286383674480020999908447265625000000000000000000 -0.6641122106031196459241527918493375182151794433593750000000000000
1.4552001953125000000000000000000000000000000000000000000000000000 0.8095272824648157561355787947832141071557998657226562500000000000 0.6911045552729641050504483246186282485723495483398437500000000000 0.9279500096566674072207092649477999657392501831054687500000000000 -1.0794396892219693118164514089585281908512115478515625000000000000 -1.4947360539004512780536515492713078856468200683593750000000000000 -0.6641433245434872345569488061300944536924362182617187500000000000
1.4560546875000000000000000000000000000000000000000000000000000000 0.8086043653654902962912842667719814926385879516601562500000000000 0.6902517474053614376927612283907365053892135620117187500000000000 0.9269569833256191548898073051532264798879623413085937500000000000 -1.0807126945737328682639599719550460577011108398437500000000000000 -1.4972425541574527763089008658425882458686828613281250000000000000 -0.6641828349900129602190190780675038695335388183593750000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 0.8076803630873901074238574437913484871387481689453125000000000000 0.6893969176696632672474152059294283390045166015625000000000000000 0.9259638085051169476002996816532686352729797363281250000000000000 -1.0819796210130563363094324813573621213436126708984375000000000000 -1.4997285276512568596984920077375136315822601318359375000000000000 -0.6642307143748558129203729549772106111049652099609375000000000000
1.4577636718750000000000000000000000000000000000000000000000000000 0.8067552808418680942992295967997051775455474853515625000000000000 0.6885400585409900964251050936582032591104507446289062500000000000 0.9249705031427460921733540999412070959806442260742187500000000000 -1.0832404288938555225740856258198618888854980468750000000000000000 -1.5021939224657243627802927221637219190597534179687500000000000000 -0.6642869353219865713455760669603478163480758666992187500000000000
1.4586181640625000000000000000000000000000000000000000000000000000 0.8058291238739684336778168471937533468008041381835937500000000000 0.6876811626618812844924377714050933718681335449218750000000000000 0.9239770850860555828631959229824133217334747314453125000000000000 -1.0844950790043823563024716349900700151920318603515625000000000000 -1.5046386873579309373383239289978519082069396972656250000000000000 -0.6643514706508336642443168784666340798139572143554687500000000000
1.4594726562500000000000000000000000000000000000000000000000000000 0.8049018974620564259581101396179292351007461547851562500000000000 0.6868202228445026147340968236676417291164398193359375000000000000 0.9229835720796102371821234555682167410850524902343750000000000000 -1.0857435325672257775408979796338826417922973632812500000000000000 -1.5070627717546032364737129682907834649085998535156250000000000000 -0.6644242933798484296303854534926358610391616821289062500000000000
1.4603271484375000000000000000000000000000000000000000000000000000 0.8039736069174463484188208894920535385608673095703125000000000000 0.6859572320728404282164092364837415516376495361328125000000000000 0.9219899817620522686212325425003655254840850830078125000000000000 -1.0869857512393117371374273716355673968791961669921875000000000000 -1.5094661257486359229318395591690205037593841552734375000000000000 -0.6645053767299875513430151841021142899990081787109375000000000000
1.4611816406250000000000000000000000000000000000000000000000000000 0.8030442575840308627732611057581380009651184082031250000000000000 0.6850921835048852104321781553153414279222488403320312500000000000 0.9209963316631765151143440562009345740079879760742187500000000000 -1.0882216971119029746972728389664553105831146240234375000000000000 -1.5118487000956930543793532706331461668014526367187500000000000000 -0.6645946941281128950151924072997644543647766113281250000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 0.8021138548379100896568161260802298784255981445312500000000000000 0.6842250704748005230015905908658169209957122802734375000000000000 0.9200026392010196563120416612946428358554840087890625000000000000 -1.0894513327105990185827977256849408149719238281250000000000000000 -1.5142104462108836315792359528131783008575439453125000000000000000 -0.6646922192103144055863594985567033290863037109375000000000000000
1.4628906250000000000000000000000000000000000000000000000000000000 0.8011824040870197949359976519190240651369094848632812500000000000 0.6833558864950772804292000728310085833072662353515625000000000000 0.9190089216789623094427952310070395469665527343750000000000000000 -1.0906746209953361859135156919364817440509796142578125000000000000 -1.5165513161655121976423288288060575723648071289062500000000000000 -0.6647979258251601741847025550669059157371520996093750000000000000
1.4637451171875000000000000000000000000000000000000000000000000000 0.8002499107707606862405214087630156427621841430664062500000000000 0.6824846252586732608946817890682723373174667358398437500000000000 0.9180151962828481115863610284577589482069015502929687500000000000 -1.0918915253603878046106956389849074184894561767578125000000000000 -1.5188712626839087072028178226901218295097351074218750000000000000 -0.6649117880368669020185734552796930074691772460937500000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 0.7993163803596272654061749562970362603664398193359375000000000000 0.6816112806411360747205208099330775439739227294921875000000000000 0.9170214800781184560918291026609949767589569091796875000000000000 -1.0931020096343639913527567841811105608940124511718750000000000000 -1.5211702391403254530644062469946220517158508300781250000000000000 -0.6650337801284026406634097838832531124353408813476562500000000000
1.4654541015625000000000000000000000000000000000000000000000000000 0.7983818183548366809176854985707905143499374389648437500000000000 0.6807358467027074810928866099857259541749954223632812500000000000 0.9160277900069658807424843871558550745248794555664062500000000000 -1.0943060380802114295306637359317392110824584960937500000000000000 -1.5234481995559028266740142498747445642948150634765625000000000000 -0.6651638766045200323873132219887338578701019287109375000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 0.7974462302879573583069827691360842436552047729492187500000000000 0.6798583176904099412141135871934238821268081665039062500000000000 0.9150341428855047753998519510787446051836013793945312500000000000 -1.0955035753952140353817412687931209802627563476562500000000000000 -1.5257050985957092414935232227435335516929626464843750000000000000 -0.6653020521947188292699593148427084088325500488281250000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 0.7965096217205386297521840788249392062425613403320312500000000000 0.6789786880401130764184358667989727109670639038085937500000000000 0.9140405554009641830859322908509057015180587768554687500000000000 -1.0966945867109925139004644734086468815803527832031250000000000000 -1.5279408915658414525040598164196126163005828857421875000000000000 -0.6654482818561435752968691303976811468601226806640625000000000000
1.4680175781250000000000000000000000000000000000000000000000000000 0.7955719982437382542528325757302809506654739379882812500000000000 0.6780969523785781438718345270899590104818344116210937500000000000 0.9130470441088983646338306243706028908491134643554687500000000000 -1.0978790375935043588384587565087713301181793212890625000000000000 -1.5301555344105908229579426915734075009822845458984375000000000000 -0.6656025407764178947189748214441351592540740966796875000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 0.7946333654779522692734872180153615772724151611328125000000000000 0.6772131055254823062128366473189089447259902954101562500000000000 0.9120536254304222323341377887118142098188400268554687500000000000 -1.0990568940430438527044998409110121428966522216796875000000000000 -1.5323489837096746501998723033466376364231109619140625000000000000 -0.6657648043764130552091273784753866493701934814453125000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 0.7936937290724440652311955091136042028665542602539062500000000000 0.6763271424954186983313775272108614444732666015625000000000000000 0.9110603156494694321310134910163469612598419189453125000000000000 -1.1002281224942420667645137655199505388736724853515625000000000000 -1.5345211966755265553530307442997582256793975830078125000000000000 -0.6659350483129575781759967867401428520679473876953125000000000000
1.4705810546875000000000000000000000000000000000000000000000000000 0.7927530947049723497599416077719070017337799072265625000000000000 0.6754390584998719582188186905113980174064636230468750000000000000 0.9100671309100727413010645250324159860610961914062500000000000000 -1.1013926898160670830861818103585392236709594726562500000000000000 -1.5366721311506492675391655211569741368293762207031250000000000000 -0.6661132484814850096555005620757583528757095336914062500000000000
1.4714355468750000000000000000000000000000000000000000000000000000 0.7918114680814205552650264507974497973918914794921875000000000000 0.6745488489491695549560290601220913231372833251953125000000000000 0.9090740872136715555740238414728082716464996337890625000000000000 -1.1025505633118237724943355715367943048477172851562500000000000000 -1.5388017456050209208484602640965022146701812744140625000000000000 -0.6662993810186266241402108789770863950252532958984375000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 0.7908688549354255803436331007105764001607894897460937500000000000 0.6736565094544055831704554293537512421607971191406250000000000000 0.9080812004164455775168107720674015581607818603515625000000000000 -1.1037017107191535725263520362204872071743011474609375000000000000 -1.5409099991335655222002287700888700783252716064453125000000000000 -0.6664934223047416228524753023521043360233306884765625000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 0.7899252610280070863169044059759471565485000610351562500000000000 0.6727620358293382452075093169696629047393798828125000000000000000 0.9070884862266759274262994949822314083576202392578125000000000000 -1.1048461002100351535659683577250689268112182617187500000000000000 -1.5429968514536749335519516534986905753612518310546875000000000000 -0.6666953489663953735799850619514472782611846923828125000000000000
1.4739990234375000000000000000000000000000000000000000000000000000 0.7889806921471952394497861860145349055528640747070312500000000000 0.6718654240922570242133815554552711546421051025390625000000000000 0.9060959602021334546861908165737986564636230468750000000000000000 -1.1059837003907839747540720054530538618564605712890625000000000000 -1.5450622629027859211703344044508412480354309082031250000000000000 -0.6669051378787821393601120689709205180406570434570312500000000000
1.4748535156250000000000000000000000000000000000000000000000000000 0.7880351541076607846392221290443558245897293090820312500000000000 0.6709666704678221016422412503743544220924377441406250000000000000 0.9051036377474994676362030077143572270870208740234375000000000000 -1.1071144803020522839887007648940198123455047607421875000000000000 -1.5471061944360100515183376046479679644107818603515625000000000000 -0.6671227661680945164590639251400716602802276611328125000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 0.7870886527503435647901142147020436823368072509765625000000000000 0.6700657713888719113626279977324884384870529174804687500000000000 0.9041115341118152182176004316715989261865615844726562500000000000 -1.1082384094188288958804378125932998955249786376953125000000000000 -1.5491286076238173219365990007645450532436370849609375000000000000 -0.6673482112138404698242766244220547378063201904296875000000000000
1.4765625000000000000000000000000000000000000000000000000000000000 0.7861411939420807071243757491174619644880294799804687500000000000 0.6691627234981984972961299718008376657962799072265625000000000000 0.9031196643859629169526215264340862631797790527343750000000000000 -1.1093554576504398578862264912459068000316619873046875000000000000 -1.5511294646497715277178031101357191801071166992187500000000000000 -0.6675814506511080770323474098404403775930404663085937500000000000
1.4774169921875000000000000000000000000000000000000000000000000000 0.7851927835752364748245213377231266349554061889648437500000000000 0.6682575236502913407221626584941986948251724243164062500000000000 0.9021280435001816089268800169520545750856399536132812500000000000 -1.1104655953405480062201604596339166164398193359375000000000000000 -1.5531087283083118144588752329582348465919494628906250000000000000 -0.6678224623727843090037481488252524286508560180664062500000000000
1.4782714843750000000000000000000000000000000000000000000000000000 0.7842434275673305643650223828444723039865493774414062500000000000 0.6673501689130456604459595837397500872611999511718750000000000000 0.9011366862216154682840851819491945207118988037109375000000000000 -1.1115687932671529658534836926264688372611999511718750000000000000 -1.5550663620025872990737525469739921391010284423828125000000000000 -0.6680712245317186326332148382789455354213714599609375000000000000
1.4791259765625000000000000000000000000000000000000000000000000000 0.7832931318606668469328724313527345657348632812500000000000000000 0.6664406565694361850304971994773950427770614624023437500000000000 0.9001456071518975088352476632280740886926651000976562500000000000 -1.1126650226425911505145904811797663569450378417968750000000000000 -1.5570023297423385422177943837596103549003601074218750000000000000 -0.6683277155428437588113865785999223589897155761718750000000000000
1.4799804687500000000000000000000000000000000000000000000000000000 0.7823419024219627759819672974117565900087356567382812500000000000 0.6655289841191557309585391521977726370096206665039062500000000000 0.8991548207247698210053954426257405430078506469726562500000000000 -1.1137542551135355406444205073057673871517181396484375000000000000 -1.5589165961418229855439676612149924039840698242187500000000000000 -0.6685919140852480957448733533965423703193664550781250000000000000
1.4808349609375000000000000000000000000000000000000000000000000000 0.7813897452419775735421580975526012480258941650390625000000000000 0.6646151492802148119665162084857001900672912597656250000000000000 0.8981643412037403351177999866195023059844970703125000000000000000 -1.1148364627609965715748785441974177956581115722656250000000000000 -1.5608091264177936796642143235658295452594757080078125000000000000 -0.6688637991041994634855427648290060460567474365234375000000000000
1.4816894531250000000000000000000000000000000000000000000000000000 0.7804366663351420818628412234829738736152648925781250000000000000 0.6636991499905051661301058629760518670082092285156250000000000000 0.8971741826797789975955765839898958802223205566406250000000000000 -1.1159116181003212453504147561034187674522399902343750000000000000 -1.5626798863875146494706314115319401025772094726562500000000000000 -0.6691433498131279522525005631905514746904373168945312500000000000
1.4825439453125000000000000000000000000000000000000000000000000000 0.7794826717391861725658941395522560924291610717773437500000000000 0.6627809844093218716309934279706794768571853637695312500000000000 0.8961843590690504735007948511338327080011367797851562500000000000 -1.1169796940811933527726296233595348894596099853515625000000000000 -1.5645288424668271076711789646651595830917358398437500000000000000 -0.6694305456955597088963827445695642381906509399414062500000000000
1.4833984375000000000000000000000000000000000000000000000000000000 0.7785277675147690423784752056235447525978088378906250000000000000 0.6618606509188471598292835551546886563301086425781250000000000000 0.8951948841106909249276668560924008488655090332031250000000000000 -1.1180406640876334734002739423885941505432128906250000000000000000 -1.5663559616682536379528301040409132838249206542968750000000000000 -0.6697253665070134198700202432519290596246719360351562500000000000
1.4842529296875000000000000000000000000000000000000000000000000000 0.7775719597451072884197742496326100081205368041992187500000000000 0.6609381481255920398609760013641789555549621582031250000000000000 0.8942057713646225369785724979010410606861114501953125000000000000 -1.1190945019379991975938537507317960262298583984375000000000000000 -1.5681612115991536704484587971819564700126647949218750000000000000 -0.6700277922768446137169462417659815400838851928710937500000000000
1.4851074218750000000000000000000000000000000000000000000000000000 0.7766152545356034275769729902094695717096328735351562500000000000 0.6600134748617954016935982508584856986999511718750000000000000000 0.8932170342094114534603477295604534447193145751953125000000000000 -1.1201411818849846824264204769860953092575073242187500000000000000 -1.5699445604599127079836762277409434318542480468750000000000000000 -0.6703378033100566568691647262312471866607666015625000000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 0.7756576580134764142826497845817357301712036132812500000000000000 0.6590866301867823739968343943473882973194122314453125000000000000 0.8922286858401704545684651748160831630229949951171875000000000000 -1.1211806786156213178173857158981263637542724609375000000000000000 -1.5717059770421752951108373963506892323493957519531250000000000000 -0.6706553801890673405239340354455634951591491699218750000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 0.7746991763273883835339006509457249194383621215820312500000000000 0.6581576133882742762892803511931560933589935302734375000000000000 0.8912407392665024907785209506982937455177307128906250000000000000 -1.1222129672512770603987064532702788710594177246093750000000000000 -1.5734454307271197315287736273603513836860656738281250000000000000 -0.6709805037754342782463368166645523160696029663085937500000000000
1.4876708984375000000000000000000000000000000000000000000000000000 0.7737398156470749466251390913384966552257537841796875000000000000 0.6572264239836579369224978108832146972417831420898437500000000000 0.8902532073104919563277803717937786132097244262695312500000000000 -1.1232380233476568776040949160233139991760253906250000000000000000 -1.5751628914837727535314115812070667743682861328125000000000000000 -0.6713131552115411126990807133552152663469314575195312500000000000
1.4885253906250000000000000000000000000000000000000000000000000000 0.7727795821629734884794515892281197011470794677734375000000000000 0.6562930617212068273857994427089579403400421142578125000000000000 0.8892661026047401495731037357472814619541168212890625000000000000 -1.1242558228948025256244136471650563180446624755859375000000000000 -1.5768583298673628512176492222351953387260437011718750000000000000 -0.6716533159222422000311780720949172973632812500000000000000000000
1.4893798828125000000000000000000000000000000000000000000000000000 0.7718184820858522421360703447135165333747863769531250000000000000 0.6553575265812555672439998488698620349168777465820312500000000000 0.8882794375904489170281408405571710318326950073242187500000000000 -1.1252663423170925494076755057903937995433807373046875000000000000 -1.5785317170177142198639330672449432313442230224609375000000000000 -0.6720009676164708789514179443358443677425384521484375000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 0.7708565216464389191486361596616916358470916748046875000000000000 0.6544198187773276886858297984872478991746902465820312500000000000 0.8872932245155501496114425208361353725194931030273437500000000000 -1.1262695584732422826590436670812778174877166748046875000000000000 -1.5801830246576720195861298634554259479045867919921875000000000000 -0.6723560922888125457319574707071296870708465576171875000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 0.7698937070950496730503687103919219225645065307617187500000000000 0.6534799387572138851254521796363405883312225341796875000000000000 0.8863074754328854609752852411475032567977905273437500000000000000 -1.1272654486563040698854365473380312323570251464843750000000000000 -1.5818122250915749305022472981363534927368164062500000000000000000 -0.6727186722210332092686257965397089719772338867187500000000000000
1.4919433593750000000000000000000000000000000000000000000000000000 0.7689300447012181738415392828756012022495269775390625000000000000 0.6525378872040017430578018320375122129917144775390625000000000000 0.8853222021984346046252767337136901915073394775390625000000000000 -1.1282539905936670443509228789480403065681457519531250000000000000 -1.5834192912037572398276097374036908149719238281250000000000000000 -0.6730886899835768488742360204923897981643676757812500000000000000
1.4927978515625000000000000000000000000000000000000000000000000000 0.7679655407533242383877336578734684735536575317382812500000000000 0.6515936650370555138778172477032057940959930419921875000000000000 0.8843374164695929628976500680437311530113220214843750000000000000 -1.1292351624470571280767217103857547044754028320312500000000000000 -1.5850041964570906749543155456194654107093811035156250000000000000 -0.6734661284370236922214303376676980406045913696289062500000000000
1.4936523437500000000000000000000000000000000000000000000000000000 0.7670002015582225718404174585884902626276016235351562500000000000 0.6506472734129437052175148892274592071771621704101562500000000000 0.8833531297035014384633200279495213180780410766601562500000000000 -1.1302089428125370318412024062126874923706054687500000000000000000 -1.5865669148915602093552479345817118883132934570312500000000000000 -0.6738509707335138543271568778436630964279174804687500000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 0.7660340334408721751913162734126672148704528808593750000000000000 0.6496987137263174894030726136406883597373962402343750000000000000 0.8823693531554268609795599331846460700035095214843750000000000000 -1.1311753107205064772244895721087232232093811035156250000000000000 -1.5881074211228785042493427681620232760906219482421875000000000000 -0.6742432003181344501996363760554231703281402587890625000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 0.7650670427439643095368637659703381359577178955078125000000000000 0.6487479876107340448498916885000653564929962158203125000000000000 0.8813860978771945742238358434406109154224395751953125000000000000 -1.1321342456357017525192532048095017671585083007812500000000000000 -1.5896256903411309924223360212636180222034454345703125000000000000 -0.6746428009302725126161703883553855121135711669921875000000000000
1.4962158203125000000000000000000000000000000000000000000000000000 0.7640992358275523477217916479276027530431747436523437500000000000 0.6477950969394297153769457509042695164680480957031250000000000000 0.8804033747156749800666375449509359896183013916015625000000000000 -1.1330857274571963788645234672003425657749176025390625000000000000 -1.5911216983094582655411386440391652286052703857421875000000000000 -0.6750497566049344921879082903615199029445648193359375000000000000
1.4970703125000000000000000000000000000000000000000000000000000000 0.7631306190686801826927876390982419252395629882812500000000000000 0.6468400438260371032583861961029469966888427734375000000000000000 0.8794211943113232621271890820935368537902832031250000000000000000 -1.1340297365184006661564808382536284625530242919921875000000000000 -1.5925954213627711020251354057108983397483825683593750000000000000 -0.6754640516740302302878262707963585853576660156250000000000000000
1.4979248046875000000000000000000000000000000000000000000000000000 0.7621611988610107468744558900652918964624404907226562500000000000 0.6458828306252495377037803336861543357372283935546875000000000000 0.8784395670967719560451314464444294571876525878906250000000000000 -1.1349662535870614910038511879974976181983947753906250000000000000 -1.5940468364064990236528274181182496249675750732421875000000000000 -0.6758856707676239583548749578767456114292144775390625000000000000
1.4987792968750000000000000000000000000000000000000000000000000000 0.7611909816144555307459995674435049295425415039062500000000000000 0.6449234599334301432094207484624348580837249755859375000000000000 0.8774585032954809182825783864245750010013580322265625000000000000 -1.1358952598652627408171156275784596800804138183593750000000000000 -1.5954759209153746013498675893060863018035888671875000000000000000 -0.6763145988151508802843636658508330583572387695312500000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 0.7602199737548031022171812765009235590696334838867187500000000000 0.6439619345891659518699157160881441086530685424804687500000000000 0.8764780129204402525644468369137030094861984252929687500000000000 -1.1368167369894250917639055842300876975059509277343750000000000000 -1.5968826529322466267757363311829976737499237060546875000000000000 -0.6767508210466035567520748372771777212619781494140625000000000000
1.5004882812500000000000000000000000000000000000000000000000000000 0.7592481817233475149819810212648008018732070922851562500000000000 0.6429982576737643951148015730723273009061813354492187500000000000 0.8754981057729306348491604694572743028402328491210937500000000000 -1.1377306670303062308136077263043262064456939697265625000000000000 -1.5982670110669274787795757220010273158550262451171875000000000000 -0.6771943229936849828476397306076250970363616943359375000000000000
1.5013427734375000000000000000000000000000000000000000000000000000 0.7582756119765182711844886398466769605875015258789062500000000000 0.6420324325116966157622755417833104729652404785156250000000000000 0.8745187914413399266067017379100434482097625732421875000000000000 -1.1386370324930004116481541132088750600814819335937500000000000000 -1.5996289744950733524575525734690017998218536376953125000000000000 -0.6776450904909274708387556529487483203411102294921875000000000000
1.5021972656250000000000000000000000000000000000000000000000000000 0.7573022709855083967056543770013377070426940917968750000000000000 0.6410644626709804949626914094551466405391693115234375000000000000 0.8735400793000362984486173445475287735462188720703125000000000000 -1.1395358163169388987512320454698055982589721679687500000000000000 -1.6009685229570946862764913021237589418888092041015625000000000000 -0.6781031096767831112259727888158522546291351318359375000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 0.7563281652359031825838542317796964198350906372070312500000000000 0.6400943519635082790131264118826948106288909912109375000000000000 0.8725619785082980861545820516766980290412902832031250000000000000 -1.1404270018758897453636791397002525627613067626953125000000000000 -1.6022856367570961211299618298653513193130493164062500000000000000 -0.6785683669946832585750939870194997638463973999023437500000000000
1.5039062500000000000000000000000000000000000000000000000000000000 0.7553533012273097035915725427912548184394836425781250000000000000 0.6391221044453163635523651464609429240226745605468750000000000000 0.8715844980093030436307799391215667128562927246093750000000000000 -1.1413105729779580155280882536317221820354461669921875000000000000 -1.6035802967618546510664145898772403597831726074218750000000000000 -0.6790408491940613799897619173862040042877197265625000000000000000
1.5047607421875000000000000000000000000000000000000000000000000000 0.7543776854729851155667574857943691313266754150390625000000000000 0.6381477244167960138909734268963802605867385864257812500000000000 0.8706076465291742172425415446923580020666122436523437500000000000 -1.1421865138655853399995976360514760017395019531250000000000000000 -1.6048524843998173139425489353016018867492675781250000000000000000 -0.6795205433313534770789487993170041590929031372070312500000000000
1.5056152343750000000000000000000000000000000000000000000000000000 0.7534013244994657299002938088960945606231689453125000000000000000 0.6371712164228470198779064048721920698881149291992187500000000000 0.8696314325760844399226812129199970513582229614257812500000000000 -1.1430548092155503603351007768651470541954040527343750000000000000 -1.6061021816601399603285926787066273391246795654296875000000000000 -0.6800074367709607603416088750236667692661285400390625000000000000
1.5064697265625000000000000000000000000000000000000000000000000000 0.7524242248461959770011731052363757044076919555664062500000000000 0.6361925852529713987237869332602713257074356079101562500000000000 0.8686558644394205552785592772124800831079483032226562500000000000 -1.1439154441389687288932464070967398583889007568359375000000000000 -1.6073293710917504473201233849977143108844757080078125000000000000 -0.6805015171861870104663694291957654058933258056640625000000000000
1.5073242187500000000000000000000000000000000000000000000000000000 0.7514463930651571477170591606409288942813873291015625000000000000 0.6352118359413087000930886460992041975259780883789062500000000000 0.8676809501890055953410296751826535910367965698242187500000000000 -1.1447684041812924427006237237947061657905578613281250000000000000 -1.6085340358024402540593200683360919356346130371093750000000000000 -0.6810027725601446313419273792533203959465026855468750000000000000
1.5081787109375000000000000000000000000000000000000000000000000000 0.7504678357204959127102483762428164482116699218750000000000000000 0.6342289737666119142645015926973428577184677124023437500000000000 0.8667066976743799111559951597882900387048721313476562500000000000 -1.1456136753223109536747870151884853839874267578125000000000000000 -1.6097161594579878496347191685345023870468139648437500000000000000 -0.6815111911866341687371573243581224232912063598632812500000000000
1.5090332031250000000000000000000000000000000000000000000000000000 0.7494885593881539520566548162605613470077514648437500000000000000 0.6332440042521647605155976634705439209938049316406250000000000000 0.8657331145241431435977119690505787730216979980468750000000000000 -1.1464512439761500584012310355319641530513763427734375000000000000 -1.6108757262813138133594748069299384951591491699218750000000000000 -0.6820267616709863034429872641339898109436035156250000000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 0.7485085706554963635994681681040674448013305664062500000000000000 0.6322569331656382463080490197171457111835479736328125000000000000 0.8647602081453544808908873164909891784191131591796875000000000000 -1.1472810969912727863118107052287086844444274902343750000000000000 -1.6120127210516592697331361705437302589416503906250000000000000000 -0.6825494729308863028904852399136871099472045898437500000000000000
1.5107421875000000000000000000000000000000000000000000000000000000 0.7475278761209402933474166275118477642536163330078125000000000000 0.6312677665188877185187266150023788213729858398437500000000000000 0.8637879857229928681761066400213167071342468261718750000000000000 -1.1481032216504785115063214107067324221134185791015625000000000000 -1.6131271291037982962279784260317683219909667968750000000000000000 -0.6830793141971587267846643953816965222358703613281250000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 0.7465464823935843430291470212978310883045196533203125000000000000 0.6302765105676916279620058958244044333696365356445312500000000000 0.8628164542194770580962881467712577432394027709960937500000000000 -1.1489176056709040629755236295750364661216735839843750000000000000 -1.6142189363272743118926655370160005986690521240234375000000000000 -0.6836162750145338140583817221340723335742950439453125000000000000
1.5124511718750000000000000000000000000000000000000000000000000000 0.7455643960928369784468827674572821706533432006835937500000000000 0.6292831718114283434672984185453969985246658325195312500000000000 0.8618456203742456134264671163691673427820205688476562500000000000 -1.1497242372040226143781183054670691490173339843750000000000000000 -1.6152881291656668860667878107051365077495574951171875000000000000 -0.6841603452423783426894488002290017902851104736328125000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 0.7445816238480456039638966103666462004184722900390625000000000000 0.6282877569926949012923955706355627626180648803710937500000000000 0.8608754907033963066353976500977296382188796997070312500000000000 -1.1505231048356445722191665481659583747386932373046875000000000000 -1.6163346946158894112954840238671749830245971679687500000000000000 -0.6847115150553998441651515349803958088159561157226562500000000000
1.5141601562500000000000000000000000000000000000000000000000000000 0.7435981722981255259696808934677392244338989257812500000000000000 0.6272902730968650253373652958543971180915832519531250000000000000 0.8599060714993860266019964910810813307762145996093750000000000000 -1.1513141975859169097162748585105873644351959228515625000000000000 -1.6173586202275054279908772514318116009235382080078125000000000000 -0.6852697749443283914416724655893631279468536376953125000000000000
1.5150146484375000000000000000000000000000000000000000000000000000 0.7426140480911884722559079818893224000930786132812500000000000000 0.6262907273515879724712362985883373767137527465820312500000000000 0.8589373688307889720405796651903074234724044799804687500000000000 -1.1520975049093236108888049784582108259201049804687500000000000000 -1.6183598941020849171223972007283009588718414306640625000000000000 -0.6858351157165623046552127561881206929683685302734375000000000000
1.5158691406250000000000000000000000000000000000000000000000000000 0.7416292578841718885485079226782545447349548339843750000000000000 0.6252891272262275368376549522508867084980010986328125000000000000 0.8579693885421162402593608931056223809719085693359375000000000000 -1.1528730166946854485132689660531468689441680908203125000000000000 -1.6193385048925774682970768481027334928512573242187500000000000000 -0.6864075284967934287294610840035602450370788574218750000000000000
1.5167236328125000000000000000000000000000000000000000000000000000 0.7406438083424672358390239423897583037614822387695312500000000000 0.6242854804312412131395149117452092468738555908203125000000000000 0.8570021362536932585385329730343073606491088867187500000000000000 -1.1536407232651599841233291954267770051956176757812500000000000000 -1.6202944418027191986197976802941411733627319335937500000000000000 -0.6869870047276007696268607105594128370285034179687500000000000000
1.5175781250000000000000000000000000000000000000000000000000000000 0.7396577061395497310058999573811888694763183593750000000000000000 0.6232797949175012952593988302396610379219055175781250000000000000 0.8560356173615981667524010845227167010307312011718750000000000000 -1.1544006153782415680097983567975461483001708984375000000000000000 -1.6212276945864632082816569891292601823806762695312500000000000000 -0.6875735361700199277379397244658321142196655273437500000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 0.7386709579566059780120212963083758950233459472656250000000000000 0.6222720788755550236359681548492517322301864624023437500000000000 0.8550698370376569323880744377675000578165054321289062500000000000 -1.1551526842257615612652443815022706985473632812500000000000000000 -1.6221382535474369035455310950055718421936035156250000000000000000 -0.6881671149040862189849576679989695549011230468750000000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 0.7376835704821641526152120604820083826780319213867187500000000000 0.6212623407348284443330044268805067986249923706054687500000000000 0.8541048002294998608974196940835099667310714721679687500000000000 -1.1558969214338878916947805919335223734378814697265625000000000000 -1.6230261095384284075748837494757026433944702148437500000000000000 -0.6887677333293473758146774343913421034812927246093750000000000000
1.5201416015625000000000000000000000000000000000000000000000000000 0.7366955504117218556103807713952846825122833251953125000000000000 0.6202505891627686507305838858883362263441085815429687500000000000 0.8531405116606750604901776569022331386804580688476562500000000000 -1.1566333190631259419944854016648605465888977050781250000000000000 -1.6238912539608991725259556915261782705783843994140625000000000000 -0.6893753841653527114630151118035428225994110107421875000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 0.7357069044473755203839004934707190841436386108398437500000000000 0.6192368330639305140650208159058820456266403198242187500000000000 0.8521769758308205267027801710355561226606369018554687500000000000 -1.1573618696083172174837727652629837393760681152343750000000000000 -1.6247336787645201283680762571748346090316772460937500000000000000 -0.6899900604521143065994692733511328697204589843750000000000000000
1.5218505859375000000000000000000000000000000000000000000000000000 0.7347176392974490433118717191973701119422912597656250000000000000 0.6182210815790043501039008333464153110980987548828125000000000000 0.8512141970158937365198426050483249127864837646484375000000000000 -1.1580825659986404563284168034442700445652008056640625000000000000 -1.6255533764467338109227512177312746644020080566406250000000000000 -0.6906117555505471017340823891572654247283935546875000000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 0.7337277616761228582475951043306849896907806396484375000000000000 0.6172033440837858542238336667651310563087463378906250000000000000 0.8502521792684598622713565418962389230728149414062500000000000000 -1.1587954015976111854513419530121609568595886230468750000000000000 -1.6263503400523491304596745976596139371395111083984375000000000000 -0.6912404631428732404430093083647079765796661376953125000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 0.7327372783030623448752294279984198510646820068359375000000000000 0.6161836301880891930693451286060735583305358886718750000000000000 0.8492909264180354966811137273907661437988281250000000000000000000 -1.1595003702030819425772278918884694576263427734375000000000000000 -1.6271245631731545699949492700397968292236328125000000000000000000 -0.6918761772330094261818089762527961283922195434570312500000000000
1.5244140625000000000000000000000000000000000000000000000000000000 0.7317461959030473472864741779631003737449645996093750000000000000 0.6151619497346042519936304415750782936811447143554687500000000000 0.8483304420714904425793179143511224538087844848632812500000000000 -1.1601974660472416100986947640194557607173919677734375000000000000 -1.6278760399475578068972936307545751333236694335937500000000000000 -0.6925188921469253022777934347686823457479476928710937500000000000
1.5252685546875000000000000000000000000000000000000000000000000000 0.7307545212056005823342275107279419898986816406250000000000000000 0.6141383127976967060135393694508820772171020507812500000000000000 0.8473707296135044586549156520050019025802612304687500000000000000 -1.1608866837966163032547228795010596513748168945312500000000000000 -1.6286047650602599734526165775605477392673492431640625000000000000 -0.6931686025329726330568291814415715634822845458984375000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 0.7297622609446163810531515991897322237491607666015625000000000000 0.6131127296821528016579350151005201041698455810546875000000000000 0.8464117922070799604483681832789443433284759521484375000000000000 -1.1615680185520691480860477895475924015045166015625000000000000000 -1.6293107337419405755696288906619884073734283447265625000000000000 -0.6938253033621977206024666884331963956356048583984375000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 0.7287694218579900962140527553856372833251953125000000000000000000 0.6120852109218692937986361357616260647773742675781250000000000000 0.8454536327941108986294693750096485018730163574218750000000000000 -1.1622414658487998373459504364291206002235412597656250000000000000 -1.6299939417689821574697361938888207077980041503906250000000000000 -0.6944889899286175172221646789694204926490783691406250000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 0.7277760106872463996552369280834682285785675048828125000000000000 0.6110557672784893146200602132012136280536651611328125000000000000 0.8444962540960034846904136429657228291034698486328125000000000000 -1.1629070216563446305002571534714661538600921630859375000000000000 -1.6306543854632109535884865181287750601768493652343750000000000000 -0.6951596578494781963897253262985032051801681518554687500000000000
1.5286865234375000000000000000000000000000000000000000000000000000 0.7267820341771685788145873630128335207700729370117187500000000000 0.6100244097399827314376352660474367439746856689453125000000000000 0.8435396586143544261915394599782302975654602050781250000000000000 -1.1635646823785772419057593651814386248588562011718750000000000000 -1.6312920616916670724094728939235210418701171875000000000000000000 -0.6958373030654875224243482989550102502107620239257812500000000000
1.5295410156250000000000000000000000000000000000000000000000000000 0.7257874990754270561055250254867132753133773803710937500000000000 0.6089911495191756563016838299517985433340072631835937500000000000 0.8425838486316784559093662210216280072927474975585937500000000000 -1.1642144448537079526317938871216028928756713867187500000000000000 -1.6319069678663959965803087470703758299350738525390625000000000000 -0.6965219218410199086832790271728299558162689208984375000000000000
1.5303955078125000000000000000000000000000000000000000000000000000 0.7247924121322086854490862606326118111610412597656250000000000000 0.6079559980522254436507978425652254372835159301757812500000000000 0.8416288262121919272473746786999981850385665893554687500000000000 -1.1648563063542836104602429259102791547775268554687500000000000000 -1.6324991019442725015409223487949930131435394287109375000000000000 -0.6972135107642947193795635030255652964115142822265625000000000000
1.5312500000000000000000000000000000000000000000000000000000000000 0.7237967800998449385829758284671697765588760375976562500000000000 0.6069189669970447287283832338289357721805572509765625000000000000 0.8406745932026451484375684231054037809371948242187500000000000000 -1.1654902645871885180639537793467752635478973388671875000000000000 -1.6330684624268423377202452684286981821060180664062500000000000000 -0.6979120667475345873853598277491983026266098022460937500000000000
1.5321044921875000000000000000000000000000000000000000000000000000 0.7228006097324415346605519516742788255214691162109375000000000000 0.6058800682316741736954668340331409126520156860351562500000000000 0.8397211512332088956256370693154167383909225463867187500000000000 -1.1661163176936431007391092862235382199287414550781250000000000000 -1.6336150483601890037732573546236380934715270996093750000000000000 -0.6986175870270971977049612178234383463859558105468750000000000000
1.5329589843750000000000000000000000000000000000000000000000000000 0.7218039077855067375821818131953477859497070312500000000000000000 0.6048393138526048096181852997688110917806625366210937500000000000 0.8387685017184086655461783266218844801187515258789062500000000000 -1.1667344642492052386728573765140026807785034179687500000000000000 -1.6341388593348309399289064458571374416351318359375000000000000000 -0.6993300691635794263945058446552138775587081909179687500000000000
1.5338134765625000000000000000000000000000000000000000000000000000 0.7208066810155804304827142914291471242904663085937500000000000000 0.6037967161730506404637708328664302825927734375000000000000000000 0.8378166458581102205016577499918639659881591796875000000000000000 -1.1673447032637693787648913712473586201667785644531250000000000000 -1.6346398954856375951294467085972428321838378906250000000000000000 -0.7000495110419011624003360338974744081497192382812500000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 0.7198089361798629681743477704003453254699707031250000000000000000 0.6027522877211731744395706300565507262945175170898437500000000000 0.8368655846385527619091249107441399246454238891601562500000000000 -1.1679470341815667566720549075398594141006469726562500000000000000 -1.6351181574917732497453926043817773461341857910156250000000000000 -0.7007759108713602635987172106979414820671081542968750000000000000
1.5355224609375000000000000000000000000000000000000000000000000000 0.7188106800358441406118004124436993151903152465820312500000000000 0.6017060412382567724520754381956066936254501342773437500000000000 0.8359153188334315087715253866917919367551803588867187500000000000 -1.1685414568811658408975517886574380099773406982421875000000000000 -1.6355736465766659293308293854352086782455444335937500000000000000 -0.7015092671856657524642741918796673417091369628906250000000000000
1.5363769531250000000000000000000000000000000000000000000000000000 0.7178119193409316922682705808256287127733230590820312500000000000 0.6006579896768373671989138529170304536819458007812500000000000000 0.8349658490050260173376273087342269718647003173828125000000000000 -1.1691279716754714446125262838904745876789093017578125000000000000 -1.6360063645079994110176357935415580868721008300781250000000000000 -0.7022495788429433671851143117237370461225509643554687500000000000
1.5372314453125000000000000000000000000000000000000000000000000000 0.7168126608520808407121194250066764652729034423828125000000000000 0.5996081461987862182283492984424810856580734252929687500000000000 0.8340171755053754631958895515708718448877334594726562500000000000 -1.1697065793117256138344828286790288984775543212890625000000000000 -1.6364163135977254359687549367663450539112091064453125000000000000 -0.7029968450257257917002107205917127430438995361328125000000000000
1.5380859375000000000000000000000000000000000000000000000000000000 0.7158129113254223518936214532004669308662414550781250000000000000 0.5985565241733455943418107381148729473352432250976562500000000000 0.8330692984774991094454321682860609143972396850585937500000000000 -1.1702772809715069612934712495189160108566284179687500000000000000 -1.6368034967021118930574630212504416704177856445312500000000000000 -0.7037510652409021405517819403030443936586380004882812500000000000
1.5389404296875000000000000000000000000000000000000000000000000000 0.7148126775158918366770421926048584282398223876953125000000000000 0.5975031371751222675214876289828680455684661865234375000000000000 0.8321222178566614058325967562268488109111785888671875000000000000 -1.1708400782707306664320867639617063105106353759765625000000000000 -1.6371679172218014386430695594754070043563842773437500000000000000 -0.7045122393196598942211039684480056166648864746093750000000000000
1.5397949218750000000000000000000000000000000000000000000000000000 0.7138119661768587143058084620861336588859558105468750000000000000 0.5964479989820369310038472576707135885953903198242187500000000000 0.8311759333716804976077696665015537291765213012695312500000000000 -1.1713949732596495856284946057712659239768981933593750000000000000 -1.6375095791019069757510351337259635329246520996093750000000000000 -0.7052803674173923065282565403322223573923110961914062500000000000
1.5406494140625000000000000000000000000000000000000000000000000000 0.7128107840597547317784687948005739599466323852539062500000000000 0.5953911235732306517220990826899651437997817993164062500000000000 0.8302304445462788118348385069111827760934829711914062500000000000 -1.1719419684228526978841955497046001255512237548828125000000000000 -1.6378284868321213441078043615561909973621368408203125000000000000 -0.7060554500135840516605867378530092537403106689453125000000000000
1.5415039062500000000000000000000000000000000000000000000000000000 0.7118091379137031493584686359099578112363815307617187500000000000 0.5943325251269293563183282458339817821979522705078125000000000000 0.8292857507004769423986090259859338402748107910156250000000000000 -1.1724810666792662150470505366683937609195709228515625000000000000 -1.6381246454468574302865135905449278652667999267578125000000000000 -0.7068374879116749998075874827918596565723419189453125000000000000
1.5423583984375000000000000000000000000000000000000000000000000000 0.7108070344851472599501107652031350880861282348632812500000000000 0.5932722180182687932159524279995821416378021240234375000000000000 0.8283418509520257266842691024066880345344543457031250000000000000 -1.1730122713821531377220708236563950777053833007812500000000000000 -1.6383980605254122586700304964324459433555603027343750000000000000 -0.7076264822388941277964136133959982544183731079101562500000000000
1.5432128906250000000000000000000000000000000000000000000000000000 0.7098044805174796856306329573271796107292175292968750000000000000 0.5922102168170790825740823493106290698051452636718750000000000000 0.8273987442178802886871835653437301516532897949218750000000000000 -1.1735355863191130332268130587181076407432556152343750000000000000 -1.6386487381921490680269926087930798530578613281250000000000000000 -0.7084224344460769984266335086431354284286499023437500000000000000
1.5440673828125000000000000000000000000000000000000000000000000000 0.7088014827506707860038659418933093547821044921875000000000000000 0.5911465362856306304806253137940075248479843139648437500000000000 0.8264564292157109415271065699926111847162246704101562500000000000 -1.1740510157120827017251940560527145862579345703125000000000000000 -1.6388766851167120286447698163101449608802795410156250000000000000 -0.7092253463074533748056182957952842116355895996093750000000000000
1.5449218750000000000000000000000000000000000000000000000000000000 0.7077980479208978437100086011923849582672119140625000000000000000 0.5900811913763424065848539612488821148872375488281250000000000000 0.8255149044654532808351632411358878016471862792968750000000000000 -1.1745585642173355100936760209151543676853179931640625000000000000 -1.6390819085142611655214750498998910188674926757812500000000000000 -0.7100352199204098546658769919304177165031433105468750000000000000
1.5457763671875000000000000000000000000000000000000000000000000000 0.7067941827601740278907982428791001439094543457031250000000000000 0.5890141972294543615262796265596989542245864868164062500000000000 0.8245741682908936942553168591985013335943222045898437500000000000 -1.1750582369254818360104763996787369251251220703125000000000000000 -1.6392644161457274876170231436844915151596069335937500000000000000 -0.7108520577052361844039296556729823350906372070312500000000000000
1.5466308593750000000000000000000000000000000000000000000000000000 0.7057898939959766915208660975622478872537612915039062500000000000 0.5879455691706627629145032187807373702526092529296875000000000000 0.8236342188212906201272289763437584042549133300781250000000000000 -1.1755500393614690679555678798351436853408813476562500000000000000 -1.6394242163181012017503235256299376487731933593750000000000000000 -0.7116758624048370451831146965560037642717361450195312500000000000
1.5474853515625000000000000000000000000000000000000000000000000000 0.7047851883508766679398149790358729660511016845703125000000000000 0.5868753227087223356406298080401029437780380249023437500000000000 0.8226950539930310002390001500316429883241653442382812500000000000 -1.1760339774845807170322586898691952228546142578125000000000000000 -1.6395613178847354696188176603754982352256774902343750000000000000 -0.7125066370844260754680021818785462528467178344726562500000000000
1.5483398437500000000000000000000000000000000000000000000000000000 0.7037800725421673453396920194791164249181747436523437500000000000 0.5858034735330152065202469202631618827581405639648437500000000000 0.8217566715513194841591371186950709670782089233398437500000000000 -1.1765100576884381933240319995093159377574920654296875000000000000 -1.6396757302456792526612616711645387113094329833984375000000000000 -0.7133443851311971339868023278540931642055511474609375000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 0.7027745532814930751186466295621357858180999755859375000000000000 0.5847300375110858761118493021058384329080581665039062500000000000 0.8208190690519002741254439570184331387281417846679687500000000000 -1.1769782868009988074931015944457612931728363037109375000000000000 -1.6397674633480345818270507152192294597625732421875000000000000000 -0.7141891102539630331591524736722931265830993652343750000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 0.7017686372744779133014958460989873856306076049804687500000000000 0.5836550306861456594020864940830506384372711181640625000000000000 0.8198822438628101672009051981149241328239440917968750000000000000 -1.1774386720845573250926463515497744083404541015625000000000000000 -1.6398365276863309247801225865259766578674316406250000000000000000 -0.7150408164827838364274725790892262011766433715820312500000000000
1.5509033203125000000000000000000000000000000000000000000000000000 0.7007623312203551391164069173100870102643966674804687500000000000 0.5825784692745481496700676871114410459995269775390625000000000000 0.8189461931661621285627461475087329745292663574218750000000000000 -1.1778912212357446342991806886857375502586364746093750000000000000 -1.6398829343029319716151803731918334960937500000000000000000000000 -0.7158995081685574080054834666952956467866897583007812500000000000
1.5517578125000000000000000000000000000000000000000000000000000000 0.6997556418115957743708577254437841475009918212890625000000000000 0.5815003696632338181515819997002836316823959350585937500000000000 0.8180109139599577305901334511872846633195877075195312500000000000 -1.1783359423855295222693939649616368114948272705078125000000000000 -1.6399066947884670675250617932761088013648986816406250000000000000 -0.7167651899825920880360285991628188639879226684570312500000000000
1.5526123046875000000000000000000000000000000000000000000000000000 0.6987485757335371028275972093979362398386001586914062500000000000 0.5804207484071464140384932761662639677524566650390625000000000000 0.8170764030599277916167011426296085119247436523437500000000000000 -1.1787728440992168987833110804785974323749542236328125000000000000 -1.6399078212822777445012434327509254217147827148437500000000000000 -0.7176378669161559420430762656906154006719589233398437500000000000
1.5534667968750000000000000000000000000000000000000000000000000000 0.6977411396640121887813279499823693186044692993164062500000000000 0.5793396222266247175269882063730619847774505615234375000000000000 0.8161426571013996600356676935916766524314880371093750000000000000 -1.1792019353764484623781072514248080551624298095703125000000000000 -1.6398863264728968935912689630640670657157897949218750000000000000 -0.7185175442800000311649455397855490446090698242187500000000000000
1.5543212890625000000000000000000000000000000000000000000000000000 0.6967333402729782854123641300247982144355773925781250000000000000 0.5782570080047654270671841914008837193250656127929687500000000000 0.8152096725411911437575440686487127095460891723632812500000000000 -1.1796232256512033664819227851694449782371520996093750000000000000 -1.6398422235985452566353615111438557505607604980468750000000000000 -0.7194042277038613653061815966793801635503768920898437500000000000
1.5551757812500000000000000000000000000000000000000000000000000000 0.6957251842221456872294993445393629372119903564453125000000000000 0.5771729227847630649961274684756062924861907958984375000000000000 0.8142774456595283094628712206031195819377899169921875000000000000 -1.1800367247917968871462335300748236477375030517578125000000000000 -1.6397755264476625569614043342880904674530029296875000000000000000 -0.7202979231359311063087602633459027856588363647460937500000000000
1.5560302734375000000000000000000000000000000000000000000000000000 0.6947166781646069155797817984421271830797195434570312500000000000 0.5760873837672261243980642575479578226804733276367187500000000000 0.8133459725619877067614993393362965434789657592773437500000000000 -1.1804424431008813112242705756216309964656829833984375000000000000 -1.6396862493594506204885874467436224222183227539062500000000000000 -0.7211986368423121129822561670152936130762100219726562500000000000
1.5568847656250000000000000000000000000000000000000000000000000000 0.6937078287444652380244747291726525872945785522460937500000000000 0.5750004083074695682142873920383863151073455810546875000000000000 0.8124152491814609078346620663069188594818115234375000000000000000 -1.1808403913154463804602301024715416133403778076171875000000000000 -1.6395744072244513578340274762012995779514312744140625000000000000 -0.7221063754064414030864327287417836487293243408203125000000000000
1.5577392578125000000000000000000000000000000000000000000000000000 0.6926986425964637428265291418938431888818740844726562500000000000 0.5739120139127867892270273841859307140111923217773437500000000000 0.8114852712801406964260308996017556637525558471679687500000000000 -1.1812305806068179592216438322793692350387573242187500000000000000 -1.6394400154851380690956830221693962812423706054687500000000000000 -0.7230211457284977383253021798736881464719772338867187500000000000
1.5585937500000000000000000000000000000000000000000000000000000000 0.6916891263456141913934516196604818105697631835937500000000000000 0.5728222182397008088727829999697860330343246459960937500000000000 0.8105560344515275739141202393511775881052017211914062500000000000 -1.1816130225806591447224036528496071696281433105468750000000000000 -1.6392830901365429419058727944502606987953186035156250000000000000 -0.7239429550247753475389345112489536404609680175781250000000000000
1.5594482421875000000000000000000000000000000000000000000000000000 0.6906792866068257596978696710721123963594436645507812500000000000 0.5717310390911957140858135062444489449262619018554687500000000000 0.8096275341224558053099258358997758477926254272460937500000000000 -1.1819877292769696008889468430425040423870086669921875000000000000 -1.6391036477268992044287188036832958459854125976562500000000000000 -0.7248718108270398863268724198860581964254379272460937500000000000
1.5603027343750000000000000000000000000000000000000000000000000000 0.6896691299845338907203995404415763914585113525390625000000000000 0.5706384944139301085286319903389085084199905395507812500000000000 0.8086997655551376729121670905442442744970321655273437500000000000 -1.1823547131700857804048609978053718805313110351562500000000000000 -1.6389017053583145866468839813023805618286132812500000000000000000 -0.7258077209818568631405355517927091568708419799804687500000000000
1.5611572265625000000000000000000000000000000000000000000000000000 0.6886586630723293689371189429948572069406509399414062500000000000 0.5695446022954336884325243772764224559068679809570312500000000000 0.8077727238492250494417135087132919579744338989257812500000000000 -1.1827139871686815908446988032665103673934936523437500000000000000 -1.6386772806874676522426170777180232107639312744140625000000000000 -0.7267506936498955294467805288149975240230560302734375000000000000
1.5620117187500000000000000000000000000000000000000000000000000000 0.6876478924525870617401324125239625573158264160156250000000000000 0.5684493809612867210034892195835709571838378906250000000000000000 0.8068464039438874024767756054643541574478149414062500000000000000 -1.1830655646157677285401632616412825882434844970703125000000000000 -1.6384303919263256688054752885363996028900146484375000000000000000 -0.7277007373052098992971536972618196159601211547851562500000000000
1.5628662109375000000000000000000000000000000000000000000000000000 0.6866368246960946608581366490398067981004714965820312500000000000 0.5673528487722852009511598225799389183521270751953125000000000000 0.8059208006199041207651134754996746778488159179687500000000000000 -1.1834094592886912344908978411694988608360290527343750000000000000 -1.6381610578428853486343541590031236410140991210937500000000000000 -0.7286578607344971203474415233358740806579589843750000000000000000
1.5637207031250000000000000000000000000000000000000000000000000000 0.6856254663616817568438932539720553904771804809570312500000000000 0.5662550242215913520738013176014646887779235839843750000000000000 0.8049959085017721616139851903426460921764373779296875000000000000 -1.1837456853991357164090914011467248201370239257812500000000000000 -1.6378692977619495607655153435189276933670043945312500000000000000 -0.7296220730363217610303649962588679045438766479492187500000000000
1.5645751953125000000000000000000000000000000000000000000000000000 0.6846138239958485804947940778220072388648986816406250000000000000 0.5651559259318713612785245459235738962888717651367187500000000000 0.8040717220598257997110636097204405814409255981445312500000000000 -1.1840742575931222368978978920495137572288513183593750000000000000 -1.6375551315659162554538852418772876262664794921875000000000000000 -0.7305933836203282183419105422217398881912231445312500000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 0.6836019041323946332511241052998229861259460449218750000000000000 0.5640555726524210111705315284780226647853851318359375000000000000 0.8031482356123682553317166821216233074665069580078125000000000000 -1.1843951909510086473176215804414823651313781738281250000000000000 -1.6372185796955998071666726900730282068252563476562500000000000000 -0.7315718022064174874685704708099365234375000000000000000000000000
1.5662841796875000000000000000000000000000000000000000000000000000 0.6825897132920483167950465031026396900415420532226562500000000000 0.5629539832562804324567196090356446802616119384765625000000000000 0.8022254433278162011333733971696346998214721679687500000000000000 -1.1847085009874893657411121239420026540756225585937500000000000000 -1.6368596631510734518144545290851965546607971191406250000000000000 -0.7325573388239051686454672562831547111272811889648437500000000000
1.5671386718750000000000000000000000000000000000000000000000000000 0.6815772579820948973150507299578748643398284912109375000000000000 0.5618511767373381982082491958863101899623870849609375000000000000 0.8013033392268515964218522640294395387172698974609375000000000000 -1.1850142036515958210429744212888181209564208984375000000000000000 -1.6364784034925408118255063527612946927547454833984375000000000000 -0.7335500038106508302604424898163415491580963134765625000000000000
1.5679931640625000000000000000000000000000000000000000000000000000 0.6805645446960056910157277343387249857187271118164062500000000000 0.5607471722074268694058218898135237395763397216796875000000000000 0.8003819171845845126256335788639262318611145019531250000000000000 -1.1853123153266964528995686123380437493324279785156250000000000000 -1.6360748228412276272791814335505478084087371826171875000000000000 -0.7345498078121652785199557911255396902561187744140625000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 0.6795515799130672496275451521796640008687973022460937500000000000 0.5596419888934111019906936235202010720968246459960937500000000000 0.7994611709327233972643966808391269296407699584960937500000000000 -1.1856028528304960456551953029702417552471160888671875000000000000 -1.6356489438802981339904363267123699188232421875000000000000000000 -0.7355567617806939573199542792281135916709899902343750000000000000
1.5697021484375000000000000000000000000000000000000000000000000000 0.6785383700980098797828077294980175793170928955078125000000000000 0.5585356461342667611091883372864685952663421630859375000000000000 0.7985410940617529984564271217095665633678436279296875000000000000 -1.1858858334150366165005152652156539261341094970703125000000000000 -1.6352007898558098553110085049411281943321228027343750000000000000 -0.7365708769742633776900220254901796579360961914062500000000000000
1.5705566406250000000000000000000000000000000000000000000000000000 0.6775249217006363844362226700468454509973526000976562500000000000 0.5574281633781559275320205415482632815837860107421875000000000000 0.7976216800231168413404247985454276204109191894531250000000000000 -1.1861612747666974154725494372542016208171844482421875000000000000 -1.6347303845776750552687417439301498234272003173828125000000000000 -0.7375921649557197756763571305782534182071685791015625000000000000
1.5714111328125000000000000000000000000000000000000000000000000000 0.6765112411554514704192797580617479979991912841796875000000000000 0.5563195601794952427354701285366900265216827392578125000000000000 0.7967029221314076981030893875868059694766998291015625000000000000 -1.1864291950061940372762592232902534306049346923828125000000000000 -1.6342377524206594952005389131954871118068695068359375000000000000 -0.7386206375917285793519795333850197494029998779296875000000000000
1.5722656250000000000000000000000000000000000000000000000000000000 0.6754973348812899347493043933354783803224563598632812500000000000 0.5552098561960207012688783834164496511220932006835937500000000000 0.7957848135665591682297304032545071095228195190429687500000000000 -1.1866896126885786433291514185839332640171051025390625000000000000 -1.6337229183254020625781777198426425457000732421875000000000000000 -0.7396563070517552240801251173252239823341369628906250000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 0.6744832092809459611615352514490950852632522583007812500000000000 0.5540990711858485573415578073763754218816757202148437500000000000 0.7948673473760433649815126955218147486448287963867187500000000000 -1.1869425468032404058504880595137365162372589111328125000000000000 -1.6331859077994659301680258067790418863296508789062500000000000000 -0.7406991858070148815329503122484311461448669433593750000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 0.6734688707408020835742945564561523497104644775390625000000000000 0.5529872250045343440305600779538508504629135131835937500000000000 0.7939505164770698231180290349584538489580154418945312500000000000 -1.1871880167739057299058913486078381538391113281250000000000000000 -1.6326267469184103653390138788381591439247131347656250000000000000 -0.7417492866294009834504663558618631213903427124023437500000000000
1.5748291015625000000000000000000000000000000000000000000000000000 0.6724543256304575944426460409886203706264495849609375000000000000 0.5518743376021290059085799839522223919630050659179687500000000000 0.7930343136587861829767120980250183492898941040039062500000000000 -1.1874260424586378093181338044814765453338623046875000000000000000 -1.6320454623268907390354343078797683119773864746093750000000000000 -0.7428066225903848796008333010831847786903381347656250000000000000
1.5756835937500000000000000000000000000000000000000000000000000000 0.6714395803023577302681701439723838120698928833007812500000000000 0.5507604290202356978056741354521363973617553710937500000000000000 0.7921187315844797627306661524926312267780303955078125000000000000 -1.1876566441498361825779284117743372917175292968750000000000000000 -1.6314420812397825155670716412714682519435882568359375000000000000 -0.7438712070598898495887851822772063314914703369140625000000000000
1.5765380859375000000000000000000000000000000000000000000000000000 0.6704246410914225240418318207957781851291656494140625000000000000 0.5496455193890653623256525861506815999746322631835937500000000000 0.7912037627937796857580110554408747702836990356445312500000000000 -1.1878798425742382871561630963697098195552825927734375000000000000 -1.6308166314433365506886275397846475243568420410156250000000000000 -0.7449430537051400236236986529547721147537231445312500000000000000
1.5773925781250000000000000000000000000000000000000000000000000000 0.6694095143146755466645458909624721854925155639648437500000000000 0.5485296289244940837193098559509962797164916992187500000000000000 0.7902893997048570096097819259739480912685394287109375000000000000 -1.1880956588929165729240366999874822795391082763671875000000000000 -1.6301691412963545957381938933394849300384521484375000000000000000 -0.7460221764894785501098795066354796290397644042968750000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 0.6683942062708727593900448482600040733814239501953125000000000000 0.5474127779251209968691682661301456391811370849609375000000000000 0.7893756346166245219109214303898625075817108154296875000000000000 -1.1883041147012822769113427057163789868354797363281250000000000000 -1.6294996397314007730017237918218597769737243652343750000000000000 -0.7471085896711638918432640821265522390604019165039062500000000000
1.5791015625000000000000000000000000000000000000000000000000000000 0.6673787232401315883123515959596261382102966308593750000000000000 0.5462949867693303040994123875861987471580505371093750000000000000 0.7884624597109328725252908043330535292625427246093750000000000000 -1.1885052320290823146820002875756472349166870117187500000000000000 -1.6288081562560232651293290473404340445995330810546875000000000000 -0.7482023078021413642346715278108604252338409423828125000000000000
1.5799560546875000000000000000000000000000000000000000000000000000 0.6663630714835597768086472569848410785198211669921875000000000000 0.5451762759123546242534530392731539905071258544921875000000000000 0.7875498670547649293638414746965281665325164794921875000000000000 -1.1886990333404010566908937107655219733715057373046875000000000000 -1.6280947209540275188999203237472102046012878417968750000000000000 -0.7493033457267745944818670977838337421417236328125000000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 0.6653472572428834608260217464703600853681564331054687500000000000 0.5440566658833423385743799371994100511074066162109375000000000000 0.7866378486024245830776635557413101196289062500000000000000000000 -1.1888855415336592180608477065106853842735290527343750000000000000 -1.6273593644867547780563654669094830751419067382812500000000000000 -0.7504117185805637690876324086275417357683181762695312500000000000
1.5816650390625000000000000000000000000000000000000000000000000000 0.6643312867400774646142735946341417729854583740234375000000000000 0.5429361772824325971242842570063658058643341064453125000000000000 0.7857263961977223321042629322619177401065826416015625000000000000 -1.1890647799416143026718373221228830516338348388671875000000000000 -1.6266021180944008062141392656485550105571746826171875000000000000 -0.7515274417888277991295353785972110927104949951171875000000000000
1.5825195312500000000000000000000000000000000000000000000000000000 0.6633151661769930429457531317893881350755691528320312500000000000 0.5418148307778304362258836590626742690801620483398437500000000000 0.7848155015761556496656226045161020010709762573242187500000000000 -1.1892367723313614913394076211261563003063201904296875000000000000 -1.6258230135973545937844164654961787164211273193359375000000000000 -0.7526505310653683888943987767561338841915130615234375000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 0.6622989017349870666251376860600430518388748168945312500000000000 0.5406926471028935532459058777021709829568862915039062500000000000 0.7839051563670805800043694944179151207208633422851562500000000000 -1.1894015429043320875024392080376856029033660888671875000000000000 -1.6250220833975701495432986121159046888351440429687500000000000000 -0.7537810024110940254615798039594665169715881347656250000000000000
1.5842285156250000000000000000000000000000000000000000000000000000 0.6612824995745509859546018560649827122688293457031250000000000000 0.5395696470532205246684043231653049588203430175781250000000000000 0.7829953520958814472407993889646604657173156738281250000000000000 -1.1895591162962944054015679284930229187011718750000000000000000000 -1.6241993604799673800442860738257877528667449951171875000000000000 -0.7549188721126214307588497831602580845355987548828125000000000000
1.5850830078125000000000000000000000000000000000000000000000000000 0.6602659658349395721543828585708979517221450805664062500000000000 0.5384458514837509035544371727155521512031555175781250000000000000 0.7820860801861282407543285444262437522411346435546875000000000000 -1.1897095175773533259899750191834755241870880126953125000000000000 -1.6233548784138540632682179420953616499900817871093750000000000000 -0.7560641567408526997340345587872434407472610473632812500000000000
1.5859375000000000000000000000000000000000000000000000000000000000 0.6592493066337996587833458761451765894889831542968750000000000000 0.5373212813058696468715424998663365840911865234375000000000000000 0.7811773319617296706951492524240165948867797851562500000000000000 -1.1898527722519509630672018829500302672386169433593750000000000000 -1.6224886713543900107481476879911497235298156738281250000000000000 -0.7572168731495119153862560779089108109474182128906250000000000000
1.5867919921875000000000000000000000000000000000000000000000000000 0.6582325280667995492933641799027100205421447753906250000000000000 0.5361959574845232001649719677516259253025054931640625000000000000 0.7802690986490758984217563920537941157817840576171875000000000000 -1.1899889062588659971453353136894293129444122314453125000000000000 -1.6216007740440594453446010447805747389793395996093750000000000000 -0.7583770384736726599683720451139379292726516723632812500000000000
1.5876464843750000000000000000000000000000000000000000000000000000 0.6572156362072570923160697020648512989282608032226562500000000000 0.5350699010353414664109550358261913061141967773437500000000000000 0.7793613713791727182211843683035112917423248291015625000000000000 -1.1901179459712150077166370465420186519622802734375000000000000000 -1.6206912218141962256368060479871928691864013671875000000000000000 -0.7595446701282337897964680450968444347381591796875000000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 0.6561986371057692002395356212218757718801498413085937500000000000 0.5339431330217726534570488183817360550165176391601562500000000000 0.7784541411897657470220224240620154887437820434570312500000000000 -1.1902399181964498087182846575160510838031768798828125000000000000 -1.6197600505865206166333791770739480853080749511718750000000000000 -0.7607197858063790008031901379581540822982788085937500000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 0.6551815367898403685842367849545553326606750488281250000000000000 0.5328156745522263371128701692214235663414001464843750000000000000 0.7775473990274544000556034006876870989799499511718750000000000000 -1.1903548501763596689784208138007670640945434570312500000000000000 -1.6188072968747131419320339773548766970634460449218750000000000000 -0.7619024034780063070471101127623114734888076782226562500000000000
1.5902099609375000000000000000000000000000000000000000000000000000 0.6541643412635116394682199825183488428592681884765625000000000000 0.5316875467772276264710740178998094052076339721679687500000000000 0.7766411357497956524653659471368882805109024047851562500000000000 -1.1904627695870713122161532737663947045803070068359375000000000000 -1.6178329977860199662131890363525599241256713867187500000000000000 -0.7630925413881227692414199736958835273981094360351562500000000000
1.5910644531250000000000000000000000000000000000000000000000000000 0.6531470565069893430276692924962844699621200561523437500000000000 0.5305587708865829865700902701064478605985641479492187500000000000 0.7757353421273956994852483148861210793256759643554687500000000000 -1.1905637045390473627293204117449931800365447998046875000000000000 -1.6168371910228802601494635382550768554210662841796875000000000000 -0.7642902180552144653091772852349095046520233154296875000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 0.6521296884762743939489837430301122367382049560546875000000000000 0.5294293681065582735101315847714431583881378173828125000000000000 0.7748300088459905143878359012887813150882720947265625000000000000 -1.1906576835770878997067256932496093213558197021484375000000000000 -1.6158199148846006387714169250102713704109191894531250000000000000 -0.7654954522695751606420344614889472723007202148437500000000000000
1.5927734375000000000000000000000000000000000000000000000000000000 0.6511122431027904777778303468949161469936370849609375000000000000 0.5282993596970672056656326276424806565046310424804687500000000000 0.7739251265085137498900280661473516374826431274414062500000000000 -1.1907447356803295690497179748490452766418457031250000000000000000 -1.6147812082690398138851151088601909577846527099609375000000000000 -0.7667082630916193242143208408378995954990386962890625000000000000
1.5936279296875000000000000000000000000000000000000000000000000000 0.6500947262930133474512217617302667349576950073242187500000000000 0.5271687669488744898416143769281916320323944091796875000000000000 0.7730206856371522050608291465323418378829956054687500000000000000 -1.1908248902622458054167964291991665959358215332031250000000000000 -1.6137211106743467592394836174207739531993865966796875000000000000 -0.7679286698501448515941092409775592386722564697265625000000000000
1.5944824218750000000000000000000000000000000000000000000000000000 0.6490771439280996757403841002087574452161788940429687500000000000 0.5260376111808108268164119181165006011724472045898437500000000000 0.7721166766753885246643562823010142892599105834960937500000000000 -1.1908981771706479424466351701994426548480987548828125000000000000 -1.6126396622007015402289198391372337937355041503906250000000000000 -0.7691566921405943446643505012616515159606933593750000000000000000
1.5953369140625000000000000000000000000000000000000000000000000000 0.6480595018635159076936247402045410126447677612304687500000000000 0.5249059137370020167168149782810360193252563476562500000000000000 0.7712130899900297986704345021280460059642791748046875000000000000 -1.1909646266876827702674290776485577225685119628906250000000000000 -1.6115369035521214247097532279440201818943023681640625000000000000 -0.7703923498232441158251049273530952632427215576171875000000000000
1.5961914062500000000000000000000000000000000000000000000000000000 0.6470418059286668910345952099305577576160430908203125000000000000 0.5237736959841111650248990372347179800271987915039062500000000000 0.7703099158732226170442913826263975352048873901367187500000000000 -1.1910242695298340898091282724635675549507141113281250000000000000 -1.6104128760382800944483960847719572484493255615234375000000000000 -0.7716356630213880851698604601551778614521026611328125000000000000
1.5970458984375000000000000000000000000000000000000000000000000000 0.6460240619265250616720663856540340930223464965820312500000000000 0.5226409793085959876179913408122956752777099609375000000000000000 0.7694071445444541357261414304957725107669830322265625000000000000 -1.1910771368479229348480430417112074792385101318359375000000000000 -1.6092676215763614955278626439394429326057434082031250000000000000 -0.7728866521194842631459209769673179835081100463867187500000000000
1.5979003906250000000000000000000000000000000000000000000000000000 0.6450062756332590740981913768337108194828033447265625000000000000 0.5215077851139801046187471911252941936254501342773437500000000000 0.7685047661525380435776355625421274453401565551757812500000000000 -1.1911232602271071279176339885452762246131896972656250000000000000 -1.6081011826929507702033106397720985114574432373046875000000000000 -0.7741453377612634856319573373184539377689361572265625000000000000
1.5987548828125000000000000000000000000000000000000000000000000000 0.6439884527978626538313733362883795052766799926757812500000000000 0.5203741348181388781668488263676408678293228149414062500000000000 0.7676027707775864294958978462091181427240371704101562500000000000 -1.1911626716868815023531169572379440069198608398437500000000000000 -1.6069136025259587174929265529499389231204986572265625000000000000 -0.7754117408478042872133073615259490907192230224609375000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 0.6429705991417838939483431204280350357294082641601562500000000000 0.5192400498506022366029810655163601040840148925781250000000000000 0.7667011484329655512937051753397099673748016357421875000000000000 -1.1911954036810776802468581081484444439411163330078125000000000000 -1.6057049248265786722811299114255234599113464355468750000000000000 -0.7766858825355767992348887673870194703340530395507812500000000000
1.6004638671875000000000000000000000000000000000000000000000000000 0.6419527203585534413932123243284877389669418334960937500000000000 0.5181055516498696000837753672385588288307189941406250000000000000 0.7657998890672372827026492814184166491031646728515625000000000000 -1.1912214890978638504037689926917664706707000732421875000000000000 -1.6044751939612733604434424705686978995800018310546875000000000000 -0.7779677842344543403640955148148350417613983154296875000000000000
1.6013183593750000000000000000000000000000000000000000000000000000 0.6409348221134139045318534044781699776649475097656250000000000000 0.5169706616607449012334996041317936033010482788085937500000000000 0.7648989825660829078302072048245463520288467407226562500000000000 -1.1912409612597452124305164034012705087661743164062500000000000000 -1.6032244549138137124089098506374284625053405761718750000000000000 -0.7792574676056767124521229561651125550270080566406250000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 0.6399169100429480394609527138527482748031616210937500000000000000 0.5158354013316828190482965510454960167407989501953125000000000000 0.7639984187542132598736088766600005328655242919921875000000000000 -1.1912538539235635326463125238660722970962524414062500000000000000 -1.6019527532873385489153861271915957331657409667968750000000000000 -0.7805549545597885163772389205405488610267639160156250000000000000
1.6030273437500000000000000000000000000000000000000000000000000000 0.6388989897547086016516004747245460748672485351562500000000000000 0.5146997921121558849932853263453580439090728759765625000000000000 0.7630981873972613183099156231037341058254241943359375000000000000 -1.1912602012804982543059395538875833153724670410156250000000000000 -1.6006601353064529025260753769543953239917755126953125000000000000 -0.7818602672545436060858037308207713067531585693359375000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 0.6378810668268465322583438137371558696031570434570312500000000000 0.5135638554500342456421435599622782319784164428710937500000000000 0.7621982782036588188745440675120335072278976440429687500000000000 -1.1912600379560656094213300093542784452438354492187500000000000000 -1.5993466478193667512641695793718099594116210937500000000000000000 -0.7831734280927644675784904393367469310760498046875000000000000000
1.6047363281250000000000000000000000000000000000000000000000000000 0.6368631468077399215843570345896296203136444091796875000000000000 0.5124276127889842991081081891024950891733169555664062500000000000 0.7612986808264955440606058800767641514539718627929687500000000000 -1.1912533990101172864939371720538474619388580322265625000000000000 -1.5980123383000750525440025739953853189945220947265625000000000000 -0.7844944597201595204438717701123096048831939697265625000000000000
1.6055908203125000000000000000000000000000000000000000000000000000 0.6358452352156228615243094282050151377916336059570312500000000000 0.5112910855658828745973210061492864042520523071289062500000000000 0.7603993848653628484512978502607438713312149047851562500000000000 -1.1912403199368428730053892650175839662551879882812500000000000000 -1.5966572548505584272504620457766577601432800292968750000000000000 -0.7858233850231274297826189467741642147302627563476562500000000000
1.6064453125000000000000000000000000000000000000000000000000000000 0.6348273375382146310741404704458545893430709838867187500000000000 0.5101542952082496196197780591319315135478973388671875000000000000 0.7595003798681796425285028817597776651382446289062500000000000000 -1.1912208366647691892836746774264611303806304931640625000000000000 -1.5952814462030531217351381201297044754028320312500000000000000000 -0.7871602271264853678545136972388718277215957641601562500000000000
1.6072998046875000000000000000000000000000000000000000000000000000 0.6338094592323477716178103946731425821781158447265625000000000000 0.5090172631316940421442041042610071599483489990234375000000000000 0.7586016553330015010914166850852780044078826904296875000000000000 -1.1911949855567582901016976393293589353561401367187500000000000000 -1.5938849617223287413736443340894766151905059814453125000000000000 -0.7885050093911878388297509445692412555217742919921875000000000000
1.6081542968750000000000000000000000000000000000000000000000000000 0.6327916057235981606154950895870570093393325805664062500000000000 0.5078800107373839800573023239849135279655456542968750000000000000 0.7577032007098123411736878551892004907131195068359375000000000000 -1.1911628034100105733017471720813773572444915771484375000000000000 -1.5924678514080308211475767166120931506156921386718750000000000000 -0.7898577554119903254559176275506615638732910156250000000000000000
1.6090087890625000000000000000000000000000000000000000000000000000 0.6317737824059127538234292842389550060033798217773437500000000000 0.5067425594095262830762749217683449387550354003906250000000000000 0.7568050054022992245705836467095650732517242431640625000000000000 -1.1911243274560630034386576880933716893196105957031250000000000000 -1.5910301658970555926941869984148070216178894042968750000000000000 -0.7912184890150703031608259152562823146581649780273437500000000000
1.6098632812500000000000000000000000000000000000000000000000000000 0.6307559946412387708036817457468714565038681030273437500000000000 0.5056049305128685888988115948450285941362380981445312500000000000 0.7559070587696089527085518966487143188714981079101562500000000000 -1.1910795953607888897352040658006444573402404785156250000000000000 -1.5895719564659558376007453261991031467914581298828125000000000000 -0.7925872342556219418696628054021857678890228271484375000000000000
1.6107177734375000000000000000000000000000000000000000000000000000 0.6297382477591531024785354020423255860805511474609375000000000000 0.5044671453902171975869350717402994632720947265625000000000000000 0.7550093501280890073701357323443517088890075683593750000000000000 -1.1910286452244001065281508999760262668132781982421875000000000000 -1.5880932750334115777235410860157571732997894287109375000000000000 -0.7939640154153886353327607139362953603267669677734375000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 0.6287205470564903864172379144292790442705154418945312500000000000 0.5033292253599728205415431148139759898185729980468750000000000000 0.7541118687530079522929327140445820987224578857421875000000000000 -1.1909715155814426523761540011037141084671020507812500000000000000 -1.5865941741627234140565860798233188688755035400390625000000000000 -0.7953488570001618906957219223841093480587005615234375000000000000
1.6124267578125000000000000000000000000000000000000000000000000000 0.6277028977969723033680793378152884542942047119140625000000000000 0.5021911917136833158892272876983042806386947631835937500000000000 0.7532146038802612908469313879322726279497146606445312500000000000 -1.1909082454008008689072539709741249680519104003906250000000000000 -1.5850747070643658176436474604997783899307250976562500000000000000 -0.7967417837372360311931629439641255885362625122070312500000000000
1.6132812500000000000000000000000000000000000000000000000000000000 0.6266853052108364297012599308800417929887771606445312500000000000 0.5010530657136150756159054253657814115285873413085937500000000000 0.7523175447080577837866144363943021744489669799804687500000000000 -1.1908388740856961085512466524960473179817199707031250000000000000 -1.5835349275985866057681050733663141727447509765625000000000000000 -0.7981428205728056113343882316257804632186889648437500000000000000
1.6141357421875000000000000000000000000000000000000000000000000000 0.6256677744944650898517579662438947707414627075195312500000000000 0.4999148685903405109343111689668148756027221679687500000000000000 0.7514206803985896687692047635209746658802032470703125000000000000 -1.1907634414736854022720535795087926089763641357421875000000000000 -1.5819748902780308430493505511549301445484161376953125000000000000 -0.7995519926693399614947566078626550734043121337890625000000000000
1.6149902343750000000000000000000000000000000000000000000000000000 0.6246503108100137646729876905737910419702529907226562500000000000 0.4987766215403444114429021283285692334175109863281250000000000000 0.7505240000796831179030732528190128505229949951171875000000000000 -1.1906819878366634579691663020639680325984954833984375000000000000 -1.5803946502704389054372313694329932332038879394531250000000000000 -0.8009693254028880105011012346949428319931030273437500000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 0.6236329192850408320580868348770309239625930786132812500000000000 0.4976383457236482898977669719897676259279251098632812500000000000 0.7496274928464333742184066977642942219972610473632812500000000000 -1.1905945538808633266114611615194007754325866699218750000000000000 -1.5787942634013902853951094584772363305091857910156250000000000000 -0.8023948443603364788501153270772192627191543579101562500000000000
1.6166992187500000000000000000000000000000000000000000000000000000 0.6226156050121358642712721120915375649929046630859375000000000000 0.4965000622614502701068772694270592182874679565429687500000000000 0.7487311477628214584356669547560159116983413696289062500000000000 -1.1905011807468526274789155650069005787372589111328125000000000000 -1.5771737861570671590527581429341807961463928222656250000000000000 -0.8038285753366382069273754495952744036912918090820312500000000000
1.6175537109375000000000000000000000000000000000000000000000000000 0.6215983730485482583461021022230852395296096801757812500000000000 0.4953617922337843482161190422630170360207557678222656250000000000 0.7478349538633122239872363934409804642200469970703125000000000000 -1.1904019100095368788316818609018810093402862548828125000000000000 -1.5755332756871200938775245958822779357433319091796875000000000000 -0.8052705443319536637858391259214840829372406005859375000000000000
1.6184082031250000000000000000000000000000000000000000000000000000 0.6205812284158167546621598376077599823474884033203125000000000000 0.4942235566771965293852986178535502403974533081054687500000000000 0.7469389001544369799390210573619697242975234985351562500000000000 -1.1902967836781570554194331634789705276489257812500000000000000000 -1.5738727898075342004347021429566666483879089355468750000000000000 -0.8067207775487799104041641840012744069099426269531250000000000000
1.6192626953125000000000000000000000000000000000000000000000000000 0.6195641760993976232541058379865717142820358276367187500000000000 0.4930853765824384504767863290908280760049819946289062500000000000 0.7460429756163567960314253468823153525590896606445312500000000000 -1.1901858441962935852842520034755580127239227294921875000000000000 -1.5721923870035885428819710796233266592025756835937500000000000000 -0.8081793013889986276865329273277893662452697753906250000000000000
1.6201171875000000000000000000000000000000000000000000000000000000 0.6185472210482940713660582332522608339786529541015625000000000000 0.4919472728921776560895295915543101727962493896484375000000000000 0.7451471692044104866425868749502114951610565185546875000000000000 -1.1900691344418610206901121273403987288475036621093750000000000000 -1.5704921264328501884222077933372929692268371582031250000000000000 -0.8096461424508718529580164613435044884681701660156250000000000000
1.6209716796875000000000000000000000000000000000000000000000000000 0.6175303681746849848721581111021805554628372192382812500000000000 0.4908092664987264708287284520338289439678192138671875000000000000 0.7442514698506434989155877701705321669578552246093750000000000000 -1.1899466977271124790149769978597760200500488281250000000000000000 -1.5687720679282319835579073696862906217575073242187500000000000000 -0.8111213275259930854943490885489154607057571411132812500000000000
1.6218261718750000000000000000000000000000000000000000000000000000 0.6165136223535536696971348646911792457103729248046875000000000000 0.4896713782417868587870657393068540841341018676757812500000000000 0.7433558664653204806072039900755044072866439819335937500000000000 -1.1898185777986380884385653189383447170257568359375000000000000000 -1.5670322720011085060320965567370876669883728027343750000000000000 -0.8126048835961675598227316186239477246999740600585937500000000000
1.6226806640625000000000000000000000000000000000000000000000000000 0.6154969884223163711922666152531746774911880493164062500000000000 0.4885336289062123804605164423264795914292335510253906250000000000 0.7424603479384204174351680194376967847347259521484375000000000000 -1.1896848188373627674963017852860502898693084716796875000000000000 -1.5652727998444824208945647114887833595275878906250000000000000000 -0.8140968378302431140980388590833172202110290527343750000000000000
1.6235351562500000000000000000000000000000000000000000000000000000 0.6144804711804520147566677223949227482080459594726562500000000000 0.4873960392197873581210387783357873558998107910156250000000000000 0.7415649031411166713922966664540581405162811279296875000000000000 -1.1895454654585515541498352831695228815078735351562500000000000000 -1.5634937133362285521798185072839260101318359375000000000000000000 -0.8155972175808746671421545215707737952470779418945312500000000000
1.6243896484375000000000000000000000000000000000000000000000000000 0.6134640753891302811240393566549755632877349853515625000000000000 0.4862586298510231386238444883929332718253135681152343750000000000 0.7406695209272373681130829936591908335685729980468750000000000000 -1.1894005627118025003596812894102185964584350585937500000000000000 -1.5616950750423925775578481989214196801185607910156250000000000000 -0.8171060503812124231615143798990175127983093261718750000000000000
1.6252441406250000000000000000000000000000000000000000000000000000 0.6124478057708406808501422347035259008407592773437500000000000000 0.4851214214069698438258626538299722597002983093261718750000000000 0.7397741901347114623632705843192525207996368408203125000000000000 -1.1892501560810535554679745473549701273441314697265625000000000000 -1.5598769482205572245447910972870886325836181640625000000000000000 -0.8186233639415498863911579974228516221046447753906250000000000000
1.6260986328125000000000000000000000000000000000000000000000000000 0.6114316670090217398225718170579057186841964721679687500000000000 0.4839844344310457180391438214428490027785301208496093750000000000 0.7388788995869977060948485814151354134082794189453125000000000000 -1.1890942914845785693955804163124412298202514648437500000000000000 -1.5580393968232730816936282280948944389820098876953125000000000000 -0.8201491861458840570975326045299880206584930419921875000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 0.6104156637476896296590211932198144495487213134765625000000000000 0.4828476894008821851400625746464356780052185058593750000000000000 0.7379836380944970741779798117931932210922241210937500000000000000 -1.1889330152749872926420948715531267225742340087890625000000000000 -1.5561824855015524704526796995196491479873657226562500000000000000 -0.8216835450484222258538125061022583395242691040039062500000000000
1.6278076171875000000000000000000000000000000000000000000000000000 0.6093998005910665760609390417812392115592956542968750000000000000 0.4817112067261847263566210131102707237005233764648437500000000000 0.7370883944559484257652570704522076994180679321289062500000000000 -1.1887663742392275967318937546224333345890045166015625000000000000 -1.5543062796084579080257981331669725477695465087890625000000000000 -0.8232264688699972854379893760778941214084625244140625000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 0.6083840821032107104571196032338775694370269775390625000000000000 0.4805750067466104669122728410002309828996658325195312500000000000 0.7361931574598109540019663654675241559743881225585937500000000000 -1.1885944155985828096788736729649826884269714355468750000000000000 -1.5524108452027460813837933528702706098556518554687500000000000000 -0.8247779859944195379739539930596947669982910156250000000000000000
1.6295166015625000000000000000000000000000000000000000000000000000 0.6073685128076439232458483274967875331640243530273437500000000000 0.4794391097296604176136725072865374386310577392578125000000000000 0.7352979158856274288780241477070376276969909667968750000000000000 -1.1884171870086759348339455755194649100303649902343750000000000000 -1.5504962490525968643595433604787103831768035888671875000000000000 -0.8263381249647550053083477905602194368839263916015625000000000000
1.6303710937500000000000000000000000000000000000000000000000000000 0.6063530971869813823715844591788481920957565307617187500000000000 0.4783035358685876481388277170481160283088684082031250000000000000 0.7344026585053751166043412013095803558826446533203125000000000000 -1.1882347365594634336360968518420122563838958740234375000000000000 -1.5485625586393894081993494182825088500976562500000000000000000000 -0.8279069144795375700951467479171697050333023071289062500000000000
1.6312255859375000000000000000000000000000000000000000000000000000 0.6053378396825602747455263852316420525312423706054687500000000000 0.4771683052803225022486799389298539608716964721679687500000000000 0.7335073740847980472423728315334301441907882690429687500000000000 -1.1880471127752405546829095328575931489467620849609375000000000000 -1.5466098421616292224456401527277193963527679443359375000000000000 -0.8294843833888518869201789129874669015407562255859375000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 0.6043227446940685476661769826023373752832412719726562500000000000 0.4760334380034085266508725453604711219668388366699218750000000000 0.7326120513847285131703301885863766074180603027343750000000000000 -1.1878543646146384471506962654530070722103118896484375000000000000 -1.5446381685388932414326745856669731438159942626953125000000000000 -0.8310705606903836528687179452390410006046295166015625000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 0.6033078165791736502399089658865705132484436035156250000000000000 0.4748989539959579952999035867833299562335014343261718750000000000 0.7317166791623892496687631137319840490818023681640625000000000000 -1.1876565414706259371513397127273492515087127685546875000000000000 -1.5426476074158992357610031831427477300167083740234375000000000000 -0.8326654755253526385416762423119507730007171630859375000000000000
1.6337890625000000000000000000000000000000000000000000000000000000 0.6022930596531517188907400850439444184303283691406250000000000000 0.4737648731336194796170957488357089459896087646484375000000000000 0.7308212461726839581643844212521798908710479736328125000000000000 -1.1874536931705081954646630038041621446609497070312500000000000000 -1.5406382291666513850714181899093091487884521484375000000000000000 -0.8342691571743650058579078176990151405334472656250000000000000000
1.6346435546875000000000000000000000000000000000000000000000000000 0.6012784781885160967362935480196028947830200195312500000000000000 0.4726312152075594630318278177583124488592147827148437500000000000 0.7299257411694727304407592782808933407068252563476562500000000000 -1.1872458699759271816276395838940516114234924316406250000000000000 -1.5386101048986842165788857528241351246833801269531250000000000000 -0.8358816350531701466763934149639680981636047363281250000000000000
1.6354980468750000000000000000000000000000000000000000000000000000 0.6002640764146467411421781434910371899604797363281250000000000000 0.4714979999224606088681355231528868898749351501464843750000000000 0.7290301529068328179050695325713604688644409179687500000000000000 -1.1870331225828627541574178394512273371219635009765625000000000000 -1.5365633064574133470614469842985272407531738281250000000000000000 -0.8375029387083120502310862320882733911275863647460937500000000000
1.6363525390625000000000000000000000000000000000000000000000000000 0.5992498585174182990087388134270440787076950073242187500000000000 0.4703652468945296316604753883439116179943084716796875000000000000 0.7281344701403069663570022385101765394210815429687500000000000000 -1.1868155021216297839714570727664977312088012695312500000000000000 -1.5344979064305788174493727638036943972110748291015625000000000000 -0.8391330978126807504935413817293010652065277099609375000000000000
1.6372070312500000000000000000000000000000000000000000000000000000 0.5982358286388296253477392383501864969730377197265625000000000000 0.4692329756495238202163022833701688796281814575195312500000000000 0.7272386816281354304791761933302041143178939819335937500000000000 -1.1865930601568810409673915273742750287055969238281250000000000000 -1.5324139781527912340663988288724794983863830566406250000000000000 -0.8407721421609708478683842258760705590248107910156250000000000000
1.6380615234375000000000000000000000000000000000000000000000000000 0.5972219908766323026583222599583677947521209716796875000000000000 0.4681012056207858318401804353925399482250213623046875000000000000 0.7263427761324787734764640845241956412792205810546875000000000000 -1.1863658486876065278892156129586510360240936279296875000000000000 -1.5303115957102100264108912597293965518474578857421875000000000000 -0.8424201016650030293675399661879055202007293701171875000000000000
1.6389160156250000000000000000000000000000000000000000000000000000 0.5962083492839598264367850788403302431106567382812500000000000000 0.4669699561472960835928347478329669684171676635742187500000000000 0.7254467424206235692807354098476935178041458129882812500000000000 -1.1861339201471328141934691302594728767871856689453125000000000000 -1.5281908339453034173516243754420429468154907226562500000000000000 -0.8440770063489622110353138850769028067588806152343750000000000000
1.6397705078125000000000000000000000000000000000000000000000000000 0.5951949078689560135302372145815752446651458740234375000000000000 0.4658392464717339143120966582500841468572616577148437500000000000 0.7245505692661781127483777709130663424730300903320312500000000000 -1.1858973274031223699154224959784187376499176025390625000000000000 -1.5260517684617667111268701773951761424541473388671875000000000000 -0.8457428863444780287039748145616613328456878662109375000000000000
1.6406250000000000000000000000000000000000000000000000000000000000 0.5941816705944040766240732409642077982425689697265625000000000000 0.4647090957385541232227410546329338103532791137695312500000000000 0.7236542454502540300254054272954817861318588256835937500000000000 -1.1856561237575755640705210680607706308364868164062500000000000000 -1.5238944756295322857653218306950293481349945068359375000000000000 -0.8474177718856188423757203054265119135379791259765625000000000000
1.6414794921875000000000000000000000000000000000000000000000000000 0.5931686413773558097517479836824350059032440185546875000000000000 0.4635795229920748328211743682913947850465774536132812500000000000 0.7227577597626367866823215990734752267599105834960937500000000000 -1.1854103629468295544313605205388739705085754394531250000000000000 -1.5217190325899347946858597424579784274101257324218750000000000000 -0.8491016933037243141768612986197695136070251464843750000000000000
1.6423339843750000000000000000000000000000000000000000000000000000 0.5921558240887599966484344804484862834215164184570312500000000000 0.4624505471745762319457639932807069271802902221679687500000000000 0.7218611010029437613511049676162656396627426147460937500000000000 -1.1851600991415573993492671434069052338600158691406250000000000000 -1.5195255172610000471422608825378119945526123046875000000000000000 -0.8507946810221147515562734042759984731674194335937500000000000000
1.6431884765625000000000000000000000000000000000000000000000000000 0.5911432225530913742161942536768037825822830200195312500000000000 0.4613221871244115313004385825479403138160705566406250000000000000 0.7209642579817712171319499248056672513484954833984375000000000000 -1.1849053869467702782003470929339528083801269531250000000000000000 -1.5173140083428797719733438498224131762981414794921875000000000000 -0.8524967655506607844273503360454924404621124267578125000000000000
1.6440429687500000000000000000000000000000000000000000000000000000 0.5901308405479797070114500456838868558406829833984375000000000000 0.4601944615741301314315592208004090934991836547851562500000000000 0.7200672195218292825913408705673646181821823120117187500000000000 -1.1846462814018152709394371413509361445903778076171875000000000000 -1.5150845853234427007549811605713330209255218505859375000000000000 -0.8542079774801878411238931221305392682552337646484375000000000000
1.6448974609375000000000000000000000000000000000000000000000000000 0.5891186818038384176432487038255203515291213989257812500000000000 0.4590673891486102276004999112046789377927780151367187500000000000 0.7191699744590666076859974964463617652654647827148437500000000000 -1.1843828379803771344569440771010704338550567626953125000000000000 -1.5128373284840108681237325072288513183593750000000000000000000000 -0.8559283474767434007901556469732895493507385253906250000000000000
1.6457519531250000000000000000000000000000000000000000000000000000 0.5881067500034933281938265281496569514274597167968750000000000000 0.4579409883632027389310792386822868138551712036132812500000000000 0.7182725116437839174565738176170270889997482299804687500000000000 -1.1841151125904758600881905294954776763916015625000000000000000000 -1.5105723189052728816506032671895809471607208251953125000000000000 -0.8576579062756788385257777918013744056224822998046875000000000000
1.6466064453125000000000000000000000000000000000000000000000000000 0.5870950487818121787952918566588778048753738403320312500000000000 0.4568152776218861177426333597395569086074829101562500000000000000 0.7173748199417382398479503535781987011432647705078125000000000000 -1.1838431615744704483716986942454241216182708740234375000000000000 -1.5082896384733628369900770849199034273624420166015625000000000000 -0.8593966846755780597533203035709448158740997314453125000000000000
1.6474609375000000000000000000000000000000000000000000000000000000 0.5860835817253324808717707128380425274372100830078125000000000000 0.4556902752154294855557736809714697301387786865234375000000000000 0.7164768882352354761877677447046153247356414794921875000000000000 -1.1835670417090555783801164579926989972591400146484375000000000000 -1.5059893698861146482670392288127914071083068847656250000000000000 -0.8611447135319966195154961496882606297731399536132812500000000000
1.6483154296875000000000000000000000000000000000000000000000000000 0.5850723523718913687829967784637119621038436889648437500000000000 0.4545659993195678705291129517718218266963958740234375000000000000 0.7155787054242148670368806051556020975112915039062500000000000000 -1.1832868102052622738540321734035387635231018066406250000000000000 -1.5036715966595199933664162017521448433399200439453125000000000000 -0.8629020237510045543416481450549326837062835693359375000000000000
1.6491699218750000000000000000000000000000000000000000000000000000 0.5840613642102537861333644286787603050470352172851562500000000000 0.4534424679931838841895341829513199627399444580078125000000000000 0.7146802604273236880771946744062006473541259765625000000000000000 -1.1830025247084601236480239094817079603672027587890625000000000000 -1.5013364031343798821183099789777770638465881347656250000000000000 -0.8646686462825403651777378399856388568878173828125000000000000000
1.6500244140625000000000000000000000000000000000000000000000000000 0.5830506206797418933263088547391816973686218261718750000000000000 0.4523196991765017216380329045932739973068237304687500000000000000 0.7137815421829820650145848048850893974304199218750000000000000000 -1.1827142432983526187939560259110294282436370849609375000000000000 -1.4989838744831573968951943243155255913734436035156250000000000000 -0.8664446121135478406927177275065332651138305664062500000000000000
1.6508789062500000000000000000000000000000000000000000000000000000 0.5820401251698633648956615616043563932180404663085937500000000000 0.4511977106892859357145653120824135839939117431640625000000000000 0.7128825396504407940767578111262992024421691894531250000000000000 -1.1824220244889840358837318490259349346160888671875000000000000000 -1.4966140967170704634270350652514025568962097167968750000000000000 -0.8682299522608976083404286328004673123359680175781250000000000000
1.6517333984375000000000000000000000000000000000000000000000000000 0.5810298810199404639931231031368952244520187377929687500000000000 0.4500765202290533117945869889808818697929382324218750000000000000 0.7119832418108276161916592172929085791110992431640625000000000000 -1.1821259272287334418649606959661468863487243652343750000000000000 -1.4942271566933995607939777983119711279869079589843750000000000000 -0.8700246977640673229359435936203226447105407714843750000000000000
1.6525878906250000000000000000000000000000000000000000000000000000 0.5800198915187390058534333547868300229310989379882812500000000000 0.4489561453692873516096994990220991894602775573730468750000000000 0.7110836376681906045860159792937338352203369140625000000000000000 -1.1818260109003153601747726497706025838851928710937500000000000000 -1.4918231421230467859118107298854738473892211914062500000000000000 -0.8718288796775838234154321071400772780179977416992187500000000000
1.6534423828125000000000000000000000000000000000000000000000000000 0.5790101599040974322818442487914580851793289184570312500000000000 0.4478366035576651915661727798578795045614242553710937500000000000 0.7101837162505296729975157177250366657972335815429687500000000000 -1.1815223353207835454981022849096916615962982177734375000000000000 -1.4894021415783746942196330564911477267742156982421875000000000000 -0.8736425290631923967765715133282355964183807373046875000000000000
1.6542968750000000000000000000000000000000000000000000000000000000 0.5780006893625551089854752717656083405017852783203125000000000000 0.4467179121142886843998098811425734311342239379882812500000000000 0.7092834666108215335711406623886432498693466186523437500000000000 -1.1812149607415260987863803165964782238006591796875000000000000000 -1.4869642445012802856041389532038010656833648681640625000000000000 -0.8754656769817719119686216799891553819179534912109375000000000000
1.6551513671875000000000000000000000000000000000000000000000000000 0.5769914830289817331276935874484479427337646484375000000000000000 0.4456000882299240295481013163225725293159484863281250000000000000 0.7083828778280394367072858585743233561515808105468750000000000000 -1.1809039478482705742834468765067867934703826904296875000000000000 -1.4845095412115965061161659832578152418136596679687500000000000000 -0.8772983544849446424507277697557583451271057128906250000000000000
1.6560058593750000000000000000000000000000000000000000000000000000 0.5759825439862055196371670717780943959951400756835937500000000000 0.4444831489642471211709562339819967746734619140625000000000000000 0.7074819390081639181033779095741920173168182373046875000000000000 -1.1805893577610806488564776373095810413360595703125000000000000000 -1.4820381229157801872275967980385757982730865478515625000000000000 -0.8791405926063811104853584765805862843990325927734375000000000000
1.6568603515625000000000000000000000000000000000000000000000000000 0.5749738752646429418291518231853842735290527343750000000000000000 0.4433671112440958350653374964167596772313117980957031250000000000 0.7065806392851901041041173812118358910083770751953125000000000000 -1.1802712520343552338175641125417314469814300537109375000000000000 -1.4795500817159221718100070575019344687461853027343750000000000000 -0.8809924223527882958251211675815284252166748046875000000000000000
1.6577148437500000000000000000000000000000000000000000000000000000 0.5739654798419270287368476601841393858194351196289062500000000000 0.4422519918617282552730785027961246669292449951171875000000000000 0.7056789678221258022006168175721541047096252441406250000000000000 -1.1799496926568318055927875320776365697383880615234375000000000000 -1.4770455106191142657934278759057633578777313232421875000000000000 -0.8828538746945493453921471882495097815990447998046875000000000000
1.6585693359375000000000000000000000000000000000000000000000000000 0.5729573606425361065319634690240491181612014770507812500000000000 0.4411378074730858411811595942708663642406463623046875000000000000 0.7047769138119863718827673437772318720817565917968750000000000000 -1.1796247420515841852761695918161422014236450195312500000000000000 -1.4745245035471845618246788944816216826438903808593750000000000000 -0.8847249805559838087276602891506627202033996582031250000000000000
1.6594238281250000000000000000000000000000000000000000000000000000 0.5719495205374234281237022514687851071357727050781250000000000000 0.4400245745960621457371075848641339689493179321289062500000000000 0.7038744664787847105102969180734362453222274780273437500000000000 -1.1792964630760225386296724536805413663387298583984375000000000000 -1.4719871553467906988288405045750550925731658935546875000000000000 -0.8866057708052543784305044027860276401042938232421875000000000000
1.6602783203125000000000000000000000000000000000000000000000000000 0.5709419623436452484455116973549593240022659301757812500000000000 0.4389123096087765851791573368245735764503479003906250000000000000 0.7029716150785139117118660578853450715541839599609375000000000000 -1.1789649190218949303954332208377309143543243408203125000000000000 -1.4694335617999618737172795590595342218875885009765625000000000000 -0.8884962762438279870735868826159276068210601806640625000000000000
1.6611328125000000000000000000000000000000000000000000000000000000 0.5699346888239896768979519947606604546308517456054687500000000000 0.4378010287478512063685798239021096378564834594726562500000000000 0.7020683489001281474273241656192112714052200317382812500000000000 -1.1786301736152853258943196124164387583732604980468750000000000000 -1.4668638196350576308191193675156682729721069335937500000000000000 -0.8903965275955130209695198573172092437744140625000000000000000000
1.6619873046875000000000000000000000000000000000000000000000000000 0.5689277026866058628584710277209524065256118774414062500000000000 0.4366907481066947260828214893990661948919296264648437500000000000 0.7011646572665169996341205660428386181592941284179687500000000000 -1.1782922910166151453381644387263804674148559570312500000000000000 -1.4642780265381909465816079318756237626075744628906250000000000000 -0.8923065554950393440947209455771371722221374511718750000000000000
1.6628417968750000000000000000000000000000000000000000000000000000 0.5679210065846335142580869614903349429368972778320312500000000000 0.4355814836337877915539706918934825807809829711914062500000000000 0.7002605295354792369622032310871873050928115844726562500000000000 -1.1779513358206414874729262010077945888042449951171875000000000000 -1.4616762811651484721409133271663449704647064208984375000000000000 -0.8942263904761345028049390748492442071437835693359375000000000000
1.6636962890625000000000000000000000000000000000000000000000000000 0.5669146031158300846897191149764694273471832275390625000000000000 0.4344732511309713496316931014007423073053359985351562500000000000 0.6993559551006888197477451285521965473890304565429687500000000000 -1.1776073730564617925153925170889124274253845214843750000000000000 -1.4590586831538638890037873352412134408950805664062500000000000000 -0.8961560629590596960269976989366114139556884765625000000000000000
1.6645507812500000000000000000000000000000000000000000000000000000 0.5659084948222010691409877836122177541255950927734375000000000000 0.4333660662517399009274754462239798158407211303710937500000000000 0.6984509233926622373545001210004556924104690551757812500000000000 -1.1772604681875047383243781951023265719413757324218750000000000000 -1.4564253331374112931939635018352419137954711914062500000000000000 -0.8980956032375981834547928883694112300872802734375000000000000000
1.6654052734375000000000000000000000000000000000000000000000000000 0.5649026841896286343924771244928706437349319458007812500000000000 0.4322599444995367523603135850862599909305572509765625000000000000 0.6975454238797205164246406638994812965393066406250000000000000000 -1.1769106871115413426309714850503951311111450195312500000000000000 -1.4537763327576340710578506332240067422389984130859375000000000000 -0.9000450414654486142040923368767835199832916259765625000000000000
1.6662597656250000000000000000000000000000000000000000000000000000 0.5638971736474999163490906539664138108491897583007812500000000000 0.4311549012260510460592399795132223516702651977539062500000000000 0.6966394460689487866389413284196052700281143188476562500000000000 -1.1765580961606758592097321525216102600097656250000000000000000000 -1.4511117846794026053913739815470762550830841064453125000000000000 -0.9020044076419491130280903234961442649364471435546875000000000000
1.6671142578125000000000000000000000000000000000000000000000000000 0.5628919655683360945275239828333724290132522583007812500000000000 0.4300509516295173417788078040757682174444198608398437500000000000 0.6957329795071548472762401615909766405820846557617187500000000000 -1.1762027621013488865031604291289113461971282958984375000000000000 -1.4484317926055669811802317781257443130016326904296875000000000000 -0.9039737315971307918260890801320783793926239013671875000000000000
1.6679687500000000000000000000000000000000000000000000000000000000 0.5618870622674216885883424765779636800289154052734375000000000000 0.4289481107530159764706922942423261702060699462890625000000000000 0.6948260137818274007059926589136011898517608642578125000000000000 -1.1758447521343415864691905881045386195182800292968750000000000000 -1.4457364612926282276816891680937260389328002929687500000000000000 -0.9059530429760549452566920081153512001037597656250000000000000000
1.6688232421875000000000000000000000000000000000000000000000000000 0.5608824660024330777119416779896710067987442016601562500000000000 0.4278463934827763104351561196381226181983947753906250000000000000 0.6939185385220898449887272363412193953990936279296875000000000000 -1.1754841338947694673322530434234067797660827636718750000000000000 -1.4430258965672360105259031115565448999404907226562500000000000000 -0.9079423712223028131163005127746146172285079956054687500000000000
1.6696777343750000000000000000000000000000000000000000000000000000 0.5598781789730672420191126548161264508962631225585937500000000000 0.4267458145464790852940950571792200207710266113281250000000000000 0.6930105433996553987441302524530328810214996337890625000000000000 -1.1751209754520854922077433002414181828498840332031250000000000000 -1.4403002053435058904540255753090605139732360839843750000000000000 -0.9099417455606650939614610251737758517265319824218750000000000000
1.6705322265625000000000000000000000000000000000000000000000000000 0.5588742033206708370585147349629551172256469726562500000000000000 0.4256463885115596701425033643317874521017074584960937500000000000 0.6921020181297820039745261055941227823495864868164062500000000000 -1.1747553453100787468343924047076143324375152587890625000000000000 -1.4375594956412320879479693758185021579265594482421875000000000000 -0.9119511949789254057208154335967265069484710693359375000000000000
1.6713867187500000000000000000000000000000000000000000000000000000 0.5578705411278690462495433166623115539550781250000000000000000000 0.4245481297835133616125347089109709486365318298339843750000000000 0.6911929524722246753754006931558251380920410156250000000000000000 -1.1743873124068757718418964941520243883132934570312500000000000000 -1.4348038766050912329319544369354844093322753906250000000000000000 -0.9139707482086601997295360888529103249311447143554687500000000000
1.6722412109375000000000000000000000000000000000000000000000000000 0.5568671944181942112805927536101080477237701416015625000000000000 0.4234510526041974087796404546679696068167686462402343750000000000 0.6902833362321909582703938212944194674491882324218750000000000000 -1.1740169461149414509293364972108975052833557128906250000000000000 -1.4320334585249472336698772778618149459362030029296875000000000000 -0.9160004337049356681887957165599800646305084228515625000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 0.5558641651557150176188315526815131306648254394531250000000000000 0.4223551710501349809590010409010574221611022949218750000000000000 0.6893731592612950542786620644619688391685485839843750000000000000 -1.1736443162410727936162402329500764608383178710937500000000000000 -1.4292483528571549022956332919420674443244934082031250000000000000 -0.9180402796249906849368471739580854773521423339843750000000000000
1.6739501953125000000000000000000000000000000000000000000000000000 0.5548614552446655689976751091307960450649261474609375000000000000 0.4212604990308165819890007242065621539950370788574218750000000000 0.6884624114585145004951982627972029149532318115234375000000000000 -1.1732694930264100374728286624304018914699554443359375000000000000 -1.4264486722472546897932943466003052890300750732421875000000000000 -0.9200903138055653851523629782604984939098358154296875000000000000
1.6748046875000000000000000000000000000000000000000000000000000000 0.5538590665290731296366288916033226996660232543945312500000000000 0.4201670502870006318474338513624388724565505981445312500000000000 0.6875510827711456274258239318442065268754959106445312500000000000 -1.1728925471464264340681893372675403952598571777343750000000000000 -1.4236345305538291583502541470807045698165893554687500000000000000 -0.9221505637390235987638220649387221783399581909179687500000000000
1.6756591796875000000000000000000000000000000000000000000000000000 0.5528570007923887530409956525545567274093627929687500000000000000 0.4190748383890148254238283698214218020439147949218750000000000000 0.6866391631957626806581629352876916527748107910156250000000000000 -1.1725135497109282489702763996319845318794250488281250000000000000 -1.4208060428738371605561496835434809327125549316406250000000000000 -0.9242210565480194484067055782361421734094619750976562500000000000
1.6765136718750000000000000000000000000000000000000000000000000000 0.5518552597571139139986939881055150181055068969726562500000000000 0.4179838767350491646190846495301229879260063171386718750000000000 0.6857266427791786078671520954230800271034240722656250000000000000 -1.1721325722640680844222060841275379061698913574218750000000000000 -1.4179633255695434090881690281094051897525787353515625000000000000 -0.9263018189585927597562431401456706225872039794921875000000000000
1.6773681640625000000000000000000000000000000000000000000000000000 0.5508538450844314704468729360087309032678604125976562500000000000 0.4168941785494545415602374305308330804109573364257812500000000000 0.6848135116194083993335084414866287261247634887695312500000000000 -1.1717496867843284480414922654745168983936309814453125000000000000 -1.4151064962969843730178354235249571502208709716796875000000000000 -0.9283928772716725230651491074240766465663909912109375000000000000
1.6782226562500000000000000000000000000000000000000000000000000000 0.5498527583738334056917551606602501124143600463867187500000000000 0.4158057568810323845198695380531717091798782348632812500000000000 0.6838997598666344268636407832673285156488418579101562500000000000 -1.1713649656845304125596385347307659685611724853515625000000000000 -1.4122356740363088967171734111616387963294982910156250000000000000 -0.9304942573327518173798011957842390984296798706054687500000000000
1.6790771484375000000000000000000000000000000000000000000000000000 0.5488520011627500139184121508151292800903320312500000000000000000 0.4147186246013252475250965289887972176074981689453125000000000000 0.6829853777241747803117277726414613425731658935546875000000000000 -1.1709784818118313953760889489785768091678619384765625000000000000 -1.4093509791240608208795492828357964754104614257812500000000000000 -0.9326059844996020808949310776370111852884292602539062500000000000
1.6799316406250000000000000000000000000000000000000000000000000000 0.5478515749261789746782369547872804105281829833984375000000000000 0.4136327944029015712956720562942791730165481567382812500000000000 0.6820703554494563780608018532802816480398178100585937500000000000 -1.1705903084477276010488822066690772771835327148437500000000000000 -1.4064525332875605911908678535837680101394653320312500000000000000 -0.9347280836078946109068965597543865442276000976562500000000000000
1.6807861328125000000000000000000000000000000000000000000000000000 0.5468514810763130951087873654614668339490890502929687500000000000 0.4125482787976355592007848827051930129528045654296875000000000000 0.6811546833549906310167898482177406549453735351562500000000000000 -1.1702005193080515788039974722778424620628356933593750000000000000 -1.4035404596815725941638675067224539816379547119140625000000000000 -0.9368605789345305634441274378332309424877166748046875000000000000
1.6816406250000000000000000000000000000000000000000000000000000000 0.5458517209621710497557955932279583066701889038085937500000000000 0.4114650901149883854834854446380631998181343078613281250000000000 0.6802383518093537695392569730756804347038269042968750000000000000 -1.1698091885429695580000952759291976690292358398437500000000000000 -1.4006148829274891465246355437557213008403778076171875000000000000 -0.9390034941584499694755550081026740372180938720703125000000000000
1.6824951171875000000000000000000000000000000000000000000000000000 0.5448522958692244566591966759006027132272720336914062500000000000 0.4103832405002780792102612394955940544605255126953125000000000000 0.6793213512381708341081321123056113719940185546875000000000000000 -1.1694163907369889976450849644606932997703552246093750000000000000 -1.3976759291552349750986650178674608469009399414062500000000000000 -0.9411568523187430201915049110539257526397705078125000000000000000
1.6833496093750000000000000000000000000000000000000000000000000000 0.5438532070190275069521135264949407428503036499023437500000000000 0.4093027419129483535087388190731871873140335083007812500000000000 0.6784036721251066603954882339166942983865737915039062500000000000 -1.1690222009089521471025818755151703953742980957031250000000000000 -1.3947237260481226694963652334990911185741424560546875000000000000 -0.9433206757697815136864960550155956298112869262695312500000000000
1.6842041015625000000000000000000000000000000000000000000000000000 0.5428544555688465944598419810063205659389495849609375000000000000 0.4082236061248331049355897448549512773752212524414062500000000000 0.6774853050128600839840942171576898545026779174804687500000000000 -1.1686266945120362681365122625720687210559844970703125000000000000 -1.3917584028909375515326019012718461453914642333984375000000000000 -0.9454949861331349847404226238722912967205047607421875000000000000
1.6850585937500000000000000000000000000000000000000000000000000000 0.5418560426112870587189718207810074090957641601562500000000000000 0.4071458447184104212368538355804048478603363037109375000000000000 0.6765662405041636962010898059816099703311920166015625000000000000 -1.1682299474337598521600511958240531384944915771484375000000000000 -1.3887800906215703733437294431496411561965942382812500000000000000 -0.9476798042459493309763729484984651207923889160156250000000000000
1.6859130859375000000000000000000000000000000000000000000000000000 0.5408579691739245909332112205447629094123840332031250000000000000 0.4060694690850577548424382712255464866757392883300781250000000000 0.6756464692627914825351354011218063533306121826171875000000000000 -1.1678320359959726282284009357681497931480407714843750000000000000 -1.3857889218865264702174044941784814000129699707031250000000000000 -0.9498751501054187862393973773578181862831115722656250000000000000
1.6867675781250000000000000000000000000000000000000000000000000000 0.5398602362189326431263225458678789436817169189453125000000000000 0.4049944904232946618627408952306723222136497497558593750000000000 0.6747259820145705688787529652472585439682006835937500000000000000 -1.1674330369548673314028519598650746047496795654296875000000000000 -1.3827850311006797401347512277425266802310943603515625000000000000 -0.9520810428090549226709526919876225292682647705078125000000000000
1.6876220703125000000000000000000000000000000000000000000000000000 0.5388628446427108364957803132710978388786315917968750000000000000 0.4039209197370212112154774786176858469843864440917968750000000000 0.6738047695484004062649319166666828095912933349609375000000000000 -1.1670330275009681564313268609112128615379333496093750000000000000 -1.3797685545116200600546108034905046224594116210937500000000000000 -0.9542975004903162528080429183319211006164550781250000000000000000
1.6884765625000000000000000000000000000000000000000000000000000000 0.5378657952755152571455710130976513028144836425781250000000000000 0.4028487678337505095704784707777434960007667541503906250000000000 0.6728828227172800602318147866753861308097839355468750000000000000 -1.1666320852591396395325773482909426093101501464843750000000000000 -1.3767396302691639053961125682690180838108062744140625000000000000 -0.9565245402491153736690421283128671348094940185546875000000000000
1.6893310546875000000000000000000000000000000000000000000000000000 0.5368690888810864203506412195565644651651382446289062500000000000 0.4017780453228322334879862864909227937459945678710937500000000000 0.6719601324393406072132961526222061365842819213867187500000000000 -1.1662302882885808852364561971626244485378265380859375000000000000 -1.3736983985004360686588142925756983458995819091796875000000000000 -0.9587621780767257018140981017495505511760711669921875000000000000
1.6901855468750000000000000000000000000000000000000000000000000000 0.5358727261562782340220678634068462997674942016601562500000000000 0.4007087626136690006184437606862047687172889709472656250000000000 0.6710366896988875229368431973853148519992828369140625000000000000 -1.1658277150828295631868058990221470594406127929687500000000000000 -1.3706450013912236940427646914031356573104858398437500000000000000 -0.9610104287744353213085446441255044192075729370117187500000000000
1.6910400390625000000000000000000000000000000000000000000000000000 0.5348767077306867401276235796103719621896743774414062500000000000 0.3996409299139247472965053020743653178215026855468750000000000000 0.6701124855474487329587418571463786065578460693359375000000000000 -1.1654244445697601317846192614524625241756439208984375000000000000 -1.3675795832739652269083308055996894836425781250000000000000000000 -0.9632693058655550366609077173052355647087097167968750000000000000
1.6918945312500000000000000000000000000000000000000000000000000000 0.5338810341662794112238543675630353391170501708984375000000000000 0.3985745572277252235515732081694295629858970642089843750000000000 0.6691875111048335433849842956988140940666198730468750000000000000 -1.1650205561115820618312000078731216490268707275390625000000000000 -1.3645022907234776177176627243170514702796936035156250000000000000 -0.9655388214996863949224348289135377854108810424804687500000000000
1.6927490234375000000000000000000000000000000000000000000000000000 0.5328857059570235588097375512006692588329315185546875000000000000 0.3975096543538487736668685101903975009918212890625000000000000000 0.6682617575601983439526065922109410166740417480468750000000000000 -1.1646161295048436112864465030725114047527313232421875000000000000 -1.3614132726608882961727431393228471279144287109375000000000000000 -0.9678189863487988153778474043065216392278671264648437500000000000
1.6936035156250000000000000000000000000000000000000000000000000000 0.5318907235285156298587594392301980406045913696289062500000000000 0.3964462308839091786438757480937056243419647216796875000000000000 0.6673352161731220810736431303666904568672180175781250000000000000 -1.1642112449804307150458271280513145029544830322265625000000000000 -1.3583126804667908782420226998510770499706268310546875000000000000 -0.9701098094940705518496315562515519559383392333984375000000000000
1.6944580078125000000000000000000000000000000000000000000000000000 0.5308960872376098372171782102668657898902893066406250000000000000 0.3953842962005285066595661191968247294425964355468750000000000000 0.6664078782746911677747903013369068503379821777343750000000000000 -1.1638059832035623220036768543650396168231964111328125000000000000 -1.3552006681046946390267748938640579581260681152343750000000000000 -0.9724112983024301160028812773816753178834915161132812500000000000
1.6953125000000000000000000000000000000000000000000000000000000000 0.5299017973720469010245892604871187359094619750976562500000000000 0.3943238594754999715163990003929939121007919311523437500000000000 0.6654797352685938305327795205812435597181320190429687500000000000 -1.1634004252737968343467400700319558382034301757812500000000000000 -1.3520773922557476343087046188884414732456207275390625000000000000 -0.9747234582918460343847755211754702031612396240234375000000000000
1.6961669921875000000000000000000000000000000000000000000000000000 0.5289078541500829011567930137971416115760803222656250000000000000 0.3932649296679410211297067689883988350629806518554687500000000000 0.6645507786322247811838792586058843880891799926757812500000000000 -1.1629946527250301091527262542513199150562286376953125000000000000 -1.3489430124662642462851636082632467150688171386718750000000000000 -0.9770462929837959720202889002393931150436401367187500000000000000
1.6970214843750000000000000000000000000000000000000000000000000000 0.5279142577201185737578725820640102028846740722656250000000000000 0.3922075155224362674744043033570051193237304687500000000000000000 0.6636209999178008800413408607710152864456176757812500000000000000 -1.1625887475254925718104459519963711500167846679687500000000000000 -1.3457976913091789228360539709683507680892944335937500000000000000 -0.9793798037418063318071403955400455743074417114257812500000000000
1.6978759765625000000000000000000000000000000000000000000000000000 0.5269210081603273865269443376746494323015213012695312500000000000 0.3911516255671693143014522320299874991178512573242187500000000000 0.6626903907534854587524364433193113654851913452148437500000000000 -1.1621827920777563214471683750161901116371154785156250000000000000 -1.3426415945613889846299571217969059944152832031250000000000000000 -0.9817239895941235472420771657198201864957809448242187500000000000
1.6987304687500000000000000000000000000000000000000000000000000000 0.5259281054782856124063528113765642046928405761718750000000000000 0.3900972681120447038694010188919492065906524658203125000000000000 0.6617589428445265209433046038611792027950286865234375000000000000 -1.1617768692187229184753505251137539744377136230468750000000000000 -1.3394748913986254112984397579566575586795806884765625000000000000 -0.9840788470388204256522612922708503901958465576171875000000000000
1.6995849609375000000000000000000000000000000000000000000000000000 0.5249355496105999607792114147741813212633132934570312500000000000 0.3890444512467952087320099963108077645301818847656250000000000000 0.6608266479744047128264128332375548779964447021484375000000000000 -1.1613710622196358190905129958991892635822296142578125000000000000 -1.3362977546101295622804627782898023724555969238281250000000000000 -0.9864443698291420759005632135085761547088623046875000000000000000
1.7004394531250000000000000000000000000000000000000000000000000000 0.5239433404225368740014801005600020289421081542968750000000000000 0.3879931828390813519646940221718978136777877807617187500000000000 0.6598934980059923960382661789481062442064285278320312500000000000 -1.1609654547860748241561168470070697367191314697265625000000000000 -1.3331103608354872847030492266640067100524902343750000000000000000 -0.9888205487366623636091844673501327633857727050781250000000000000
1.7012939453125000000000000000000000000000000000000000000000000000 0.5229514777076520459786479477770626544952392578125000000000000000 0.3869434705325783263596406413853401318192481994628906250000000000 0.6589594848827258211088064854266121983528137207031250000000000000 -1.1605601310579560792035636040964163839817047119140625000000000000 -1.3299128908263813109158490988193079829216003417968750000000000000 -0.9912073712895308474912781093735247850418090820312500000000000000
1.7021484375000000000000000000000000000000000000000000000000000000 0.5219599611874176092740640342526603490114212036132812500000000000 0.3858953217450448724967770885996287688612937927246093750000000000 0.6580246006297902905401997486478649079799652099609375000000000000 -1.1601551756095314082983804837567731738090515136718750000000000000 -1.3267055297364787058711499412311241030693054199218750000000000000 -0.9936048214825841107256110262824222445487976074218750000000000000
1.7030029296875000000000000000000000000000000000000000000000000000 0.5209687905108534300424594221112783998250961303710937500000000000 0.3848487436663905469913515844382345676422119140625000000000000000 0.6570888373553163130935672597843222320079803466796875000000000000 -1.1597506734493916447092942689778283238410949707031250000000000000 -1.3234884674430948958701037554419599473476409912109375000000000000 -0.9960128794556883935484847825136967003345489501953125000000000000
1.7038574218750000000000000000000000000000000000000000000000000000 0.5199779652541540730936731051770038902759552001953125000000000000 0.3838037432567182327680654907453572377562522888183593750000000000 0.6561521872515898579081294883508235216140747070312500000000000000 -1.1593467100204630781945525086484849452972412109375000000000000000 -1.3202618989047580910778378893155604600906372070312500000000000000 -0.9984315211361680653112671279814094305038452148437500000000000000
1.7047119140625000000000000000000000000000000000000000000000000000 0.5189874849203174322909148941107559949159622192382812500000000000 0.3827603272443587112405793959624134004116058349609375000000000000 0.6552146425962761533412503922590985894203186035156250000000000000 -1.1589433712000070109127136674942448735237121582031250000000000000 -1.3170260245595790671302438568091019988059997558593750000000000000 -1.0008607178404349546951834781793877482414245605468750000000000000
1.7055664062500000000000000000000000000000000000000000000000000000 0.5179973489387755813950775518605951219797134399414062500000000000 0.3817185021238955755507049616426229476928710937500000000000000000 0.6542761957536555872394501420785672962665557861328125000000000000 -1.1585407432996277510284244272042997181415557861328125000000000000 -1.3137810507700113937801233987556770443916320800781250000000000000 -1.0033004358292441082767254556529223918914794921875000000000000000
1.7064208984375000000000000000000000000000000000000000000000000000 0.5170075566650218501507652035797946155071258544921875000000000000 0.3806782741541683279251628846395760774612426757812500000000000000 0.6533368391758753723763675225200131535530090332031250000000000000 -1.1581389130652586239023094094591215252876281738281250000000000000 -1.3105271903203710159857564576668664813041687011718750000000000000 -1.0057506358101462318188623612513765692710876464843750000000000000
1.7072753906250000000000000000000000000000000000000000000000000000 0.5160181073802403428629759218893013894557952880859375000000000000 0.3796396493562659291143290829495526850223541259765625000000000000 0.6523965654042147566116227608290500938892364501953125000000000000 -1.1577379676771744065888469776837155222892761230468750000000000000 -1.3072646629748438940055166312959045171737670898437500000000000000 -1.0082112723795049191721773240715265274047851562500000000000000000
1.7081298828125000000000000000000000000000000000000000000000000000 0.5150290002909346798176670745306182652711868286132812500000000000 0.3786026335115041385748213542683515697717666625976562500000000000 0.6514553670703652210605127947928849607706069946289062500000000000 -1.1573379947499873310334805864840745925903320312500000000000000000 -1.3039936961044600316483865753980353474617004394531250000000000000 -1.0106822933955146304185745975701138377189636230468750000000000000
1.7089843750000000000000000000000000000000000000000000000000000000 0.5140402345285569607469255970499943941831588745117187500000000000 0.3775672321593908087322688515996560454368591308593750000000000000 0.6505132368977231127615823425003327429294586181640625000000000000 -1.1569390823326428652251252060523256659507751464843750000000000000 -1.3007145253935743500761645918828435242176055908203125000000000000 -1.0131636392717113803740858202218078076839447021484375000000000000
1.7098388671875000000000000000000000000000000000000000000000000000 0.5130518091491370613610456530295778065919876098632812500000000000 0.3765334505955710842073358435300178825855255126953125000000000000 0.6495701677027030385147554625291377305984497070312500000000000000 -1.1565413189084265965789199981372803449630737304687500000000000000 -1.2974273956376745076113365939818322658538818359375000000000000000 -1.0156552421791786855465034022927284240722656250000000000000000000
1.7106933593750000000000000000000000000000000000000000000000000000 0.5120637231329099314791619690367951989173889160156250000000000000 0.3755012938697616098338016854540910571813583374023437500000000000 0.6486261523960582531245222526194993406534194946289062500000000000 -1.1561447933949624555793889157939702272415161132812500000000000000 -1.2941325616467374004514567786827683448791503906250000000000000000 -1.0181570251431875107073210529051721096038818359375000000000000000
1.7115478515625000000000000000000000000000000000000000000000000000 0.5110759753839463348512595075590070337057113647460937500000000000 0.3744707667836656428406172381073702126741409301757812500000000000 0.6476811839842270268619017770106438547372817993164062500000000000 -1.1557495951442049442192683272878639400005340576171875000000000000 -1.2908302892705845188459079508902505040168762207031250000000000000 -1.0206689010178253695926287036854773759841918945312500000000000000
1.7124023437500000000000000000000000000000000000000000000000000000 0.5100885647297808134226215770468115806579589843750000000000000000 0.3734418738888765076922027219552546739578247070312500000000000000 0.6467352555706851191530404321383684873580932617187500000000000000 -1.1553558139424489059621237174724228680133819580078125000000000000 -1.2875208565663285309454977323184721171855926513671875000000000000 -1.0231907713185692809787497026263736188411712646484375000000000000
1.7132568359375000000000000000000000000000000000000000000000000000 0.5091014899210404287543951795669272541999816894531250000000000000 0.3724146194847590130017067622247850522398948669433593750000000000 0.6457883603573217889959323656512424349784851074218750000000000000 -1.1549635400103288596085349126951768994331359863281250000000000000 -1.2842045551309371198556164017645642161369323730468750000000000000 -1.0257225248897205993614534236257895827293395996093750000000000000
1.7141113281250000000000000000000000000000000000000000000000000000 0.5081147496310746136671809836116153746843338012695312500000000000 0.3713890076163198217251704136288026347756385803222656250000000000 0.6448404916458294611203427848522551357746124267578125000000000000 -1.1545728640028116718241335547645576298236846923828125000000000000 -1.2808816916268708219206473586382344365119934082031250000000000000 -1.0282640363787525217276197508908808231353759765625000000000000000
1.7149658203125000000000000000000000000000000000000000000000000000 0.5071283424555818042378518839541357010602951049804687500000000000 0.3703650420720532299156957378727383911609649658203125000000000000 0.6438916428391103785600080300355330109596252441406250000000000000 -1.1541838770092036625669607019517570734024047851562500000000000000 -1.2775525895343486926236664658063091337680816650390625000000000000 -1.0308151644840586325102549380972050130367279052734375000000000000
1.7158203125000000000000000000000000000000000000000000000000000000 0.5061422669122414008668897622555959969758987426757812500000000000 0.3693427263817818384517011054413160309195518493652343750000000000 0.6429418074427009077709271878120489418506622314453125000000000000 -1.1537966705531459421507634033332578837871551513671875000000000000 -1.2742175911698956358719669879064895212650299072265625000000000000 -1.0333757499363962484295598187600262463092803955078125000000000000
1.7166748046875000000000000000000000000000000000000000000000000000 0.5051565214403392900521794217638671398162841796875000000000000000 0.3683220638144665270985456118069123476743698120117187500000000000 0.6419909790662120530058132317208219319581985473632812500000000000 -1.1534113365926206284939325996674597263336181640625000000000000000 -1.2708770600198528999413838391774334013462066650390625000000000000 -1.0359456131653883570464813601574860513210296630859375000000000000
1.7175292968750000000000000000000000000000000000000000000000000000 0.5041711044004000275009502729517407715320587158203125000000000000 0.3673030573760083239420737299951724708080291748046875000000000000 0.6410391514247917310598268159083090722560882568359375000000000000 -1.1530279675199415212460962720797397196292877197265625000000000000 -1.2675313834467507589920387545134872198104858398437500000000000000 -1.0385245515931322835001537896459922194480895996093750000000000000
1.7183837890625000000000000000000000000000000000000000000000000000 0.5031860140738130260373850433097686618566513061523437500000000000 0.3662857098070276262724576099572004750370979309082031250000000000 0.6400863183405984813134637079201638698577880859375000000000000000 -1.1526466561617600969924524179077707231044769287109375000000000000 -1.2641809758398168117565774082322604954242706298828125000000000000 -1.0411123364837033822283274275832809507846832275390625000000000000
1.7192382812500000000000000000000000000000000000000000000000000000 0.5022012486624634064469319127965718507766723632812500000000000000 0.3652700235806265460780650755623355507850646972656250000000000000 0.6391324737443002668157987500308081507682800292968750000000000000 -1.1522674957790688399228429261711426079273223876953125000000000000 -1.2608262822961546767430718318792060017585754394531250000000000000 -1.0437087092619830031026140204630792140960693359375000000000000000
1.7200927734375000000000000000000000000000000000000000000000000000 0.5012168062883591845846353862725663930177688598632812500000000000 0.3642560009001330478817237690236652269959449768066406250000000000 0.6381776116765853767986982347792945802211761474609375000000000000 -1.1518905800671921380029516512877307832241058349609375000000000000 -1.2574677829386193828042905806796625256538391113281250000000000000 -1.0463133771957648932016127218957990407943725585937500000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 0.5002326849932607899518188787624239921569824218750000000000000000 0.3632436436968232151834001797396922484040260314941406250000000000 0.6372217262896984202313888090429827570915222167968750000000000000 -1.1515160031557942765800817142007872462272644042968750000000000000 -1.2541059980016675545755333587294444441795349121093750000000000000 -1.0489260083099209985846300696721300482749938964843750000000000000
1.7218017578125000000000000000000000000000000000000000000000000000 0.4992488827383107508062209944910136982798576354980468750000000000 0.3622329536276308048492467150936136022210121154785156250000000000 0.6362648118489906412520440426305867731571197509765625000000000000 -1.1511438596088772179371062520658597350120544433593750000000000000 -1.2507414938467458220827666082186624407768249511718750000000000000 -1.0515462253710086137914458959130570292472839355468750000000000000
1.7226562500000000000000000000000000000000000000000000000000000000 0.4982653974036608812703263993171276524662971496582031250000000000 0.3612239320728306557484188488160725682973861694335937500000000000 0.6353068627344911067922339498181827366352081298828125000000000000 -1.1507742444247746060881354424054734408855438232421875000000000000 -1.2473748901094743324335922807222232222557067871093750000000000000 -1.0541735987400748797426786040887236595153808593750000000000000000
1.7235107421875000000000000000000000000000000000000000000000000000 0.4972822267881031876868291874416172504425048828125000000000000000 0.3602165801337090522693529237585607916116714477539062500000000000 0.6343478734424973231043054511246737092733383178710937500000000000 -1.1504072530361639792317873798310756683349609375000000000000000000 -1.2440068682310232439647279534256085753440856933593750000000000000 -1.0568076378413047144988468062365427613258361816406250000000000000
1.7243652343750000000000000000000000000000000000000000000000000000 0.4962993686086962230596952849737135693430900573730468750000000000 0.3592108986302068318607894070737529546022415161132812500000000000 0.6333878385871856142586011628736741840839385986328125000000000000 -1.1500429813100541132087073492584750056266784667968750000000000000 -1.2406381816912765980731592208030633628368377685546875000000000000 -1.0594477809288316283442554777138866484165191650390625000000000000
1.7252197265625000000000000000000000000000000000000000000000000000 0.4953168205003966040322893604752607643604278564453125000000000000 0.3582068880985515013648523563460912555456161499023437500000000000 0.6324267529022417066997263646044302731752395629882812500000000000 -1.1496815255477916828397155768470838665962219238281250000000000000 -1.2372696683465922440348094824003055691719055175781250000000000000 -1.0620933827489911216446216712938621640205383300781250000000000000
1.7260742187500000000000000000000000000000000000000000000000000000 0.4943345800156865310626130849414039403200149536132812500000000000 0.3572045487888615422633620255510322749614715576171875000000000000 0.6314646112425115198618641443317756056785583496093750000000000000 -1.1493229824850650366840909555321559309959411621093750000000000000 -1.2339022653840596710494992294115945696830749511718750000000000000 -1.0647436995860704023186826816527172923088073730468750000000000000
1.7269287109375000000000000000000000000000000000000000000000000000 0.4933526446242019192212069356173742562532424926757812500000000000 0.3562038806627341180899293249240145087242126464843750000000000000 0.6305014085856697203524845463107340037822723388671875000000000000 -1.1489674492918915404970903182402253150939941406250000000000000000 -1.2305370275486522402275113563518971204757690429687500000000000000 -1.0673978710351308407666692801285535097122192382812500000000000000
1.7277832031250000000000000000000000000000000000000000000000000000 0.4923710117123628604574037126440089195966720581054687500000000000 0.3552048833908107994261627027299255132675170898437500000000000000 0.6295371400339149214886447225580923259258270263671875000000000000 -1.1486150235726320101292685649241320788860321044921875000000000000 -1.2271751494897649159554475772893056273460388183593750000000000000 -1.0700548976554991043030895525589585304260253906250000000000000000
1.7286376953125000000000000000000000000000000000000000000000000000 0.4913896785830020319529864991636713966727256774902343750000000000 0.3542075563503257473740859495592303574085235595703125000000000000 0.6285718008156783165318870487681124359369277954101562500000000000 -1.1482658033659793872516274859663099050521850585937500000000000000 -1.2238179933242068209153785574017092585563659667968750000000000000 -1.0727136134077519535878764145309105515480041503906250000000000000
1.7294921875000000000000000000000000000000000000000000000000000000 0.4904086424549916611859146087226690724492073059082031250000000000 0.3532118986226254753191255986166652292013168334960937500000000000 0.6276053862873578470527036188286729156970977783203125000000000000 -1.1479198871449667329613930633058771491050720214843750000000000000 -1.2204671228499703872216741729062050580978393554687500000000000000 -1.0753726514399630787011119537055492401123046875000000000000000000
1.7303466796875000000000000000000000000000000000000000000000000000 0.4894279004628748208638455707841785624623298645019531250000000000 0.3522179089906767313067348368349485099315643310546875000000000000 0.6266378919350729104209563047334086149930953979492187500000000000 -1.1475773738169632309791268198750913143157958984375000000000000000 -1.2171243462938134971551562557579018175601959228515625000000000000 -1.0780304013401129648030973839922808110713958740234375000000000000
1.7312011718750000000000000000000000000000000000000000000000000000 0.4884474496564947254562127909593982622027397155761718750000000000 0.3512255859365497334678707375132944434881210327148437500000000000 0.6256693133764397174445548444055020809173583984375000000000000000 -1.1472383627236759640055652198498137295246124267578125000000000000 -1.2137917700847702384692183841252699494361877441406250000000000000 -1.0806849553625816895419120555743575096130371093750000000000000000
1.7320556640625000000000000000000000000000000000000000000000000000 0.4874672870006202529680194857064634561538696289062500000000000000 0.3502349276388722620900750825967406854033470153808593750000000000 0.6246996463623681883348126575583592057228088378906250000000000000 -1.1469029536411450287403113179607316851615905761718750000000000000 -1.2104718669676244324762137694051489233970642089843750000000000000 -1.0833340403146656250044088665163144469261169433593750000000000000
1.7329101562500000000000000000000000000000000000000000000000000000 0.4864874093745784056075365242577390745282173156738281250000000000 0.3492459319702767572835000464692711830139160156250000000000000000 0.6237288867788800539315730020462069660425186157226562500000000000 -1.1465712467797497531307726603699848055839538574218750000000000000 -1.2071675628905842447835539132938720285892486572265625000000000000 -1.0859749306689152614779914074460975825786590576171875000000000000
1.7337646484375000000000000000000000000000000000000000000000000000 0.4855078135718805532050623696704860776662826538085937500000000000 0.3482585964948108347982724808389320969581604003906250000000000000 0.6227570306489502716118522585020400583744049072265625000000000000 -1.1462433427842044775246677090763114392757415771484375000000000000 -1.2038823486244578653270309587242081761360168457031250000000000000 -1.0886043369439510897223044594284147024154663085937500000000000000
1.7346191406250000000000000000000000000000000000000000000000000000 0.4845284962998533395683864455349976196885108947753906250000000000 0.3472729184653394196580222796910675242543220520019531250000000000 0.6217840741343672039675993801211006939411163330078125000000000000 -1.1459193427335647719189637427916750311851501464843750000000000000 -1.2006204241425506573648362973472103476524353027343750000000000000 -1.0912182613245788864730911882361397147178649902343750000000000000
1.7354736328125000000000000000000000000000000000000000000000000000 0.4835494541792651479461540020565735176205635070800781250000000000 0.3462888948209105199893542703648563474416732788085937500000000000 0.6208100135376197759029537337482906877994537353515625000000000000 -1.1455993481412205525771241809707134962081909179687500000000000000 -1.1973868865908241509998788387747481465339660644531250000000000000 -1.0938118096916169541543695231666788458824157714843750000000000000
1.7363281250000000000000000000000000000000000000000000000000000000 0.4825706837439582841398078016936779022216796875000000000000000000 0.3453065221841147280912309724953956902027130126953125000000000000 0.6198348453038018401883846308919601142406463623046875000000000000 -1.1452834609548976363413430590298958122730255126953125000000000000 -1.1941879764058411783622659640968777239322662353515625000000000000 -1.0963789455039540943204201539629139006137847900390625000000000000
1.7371826171875000000000000000000000000000000000000000000000000000 0.4815921814404744427662308225990273058414459228515625000000000000 0.3443257968584074735218791829538531601428985595703125000000000000 0.6188585660225414120105824622442014515399932861328125000000000000 -1.1449717835566586288109647284727543592453002929687500000000000000 -1.1910314009738722784703668367001228034496307373046875000000000000 -1.0989121661394449791515626202453859150409698486328125000000000000
1.7380371093750000000000000000000000000000000000000000000000000000 0.4806139436276857246355120878433808684349060058593750000000000000 0.3433467148254187306655182965187123045325279235839843750000000000 0.6178811724299526630943546479102224111557006835937500000000000000 -1.1446644187629058109223478822968900203704833984375000000000000000 -1.1879267611625967671074022291577421128749847412109375000000000000 -1.1014020763632148547372935354360379278659820556640625000000000000
1.7388916015625000000000000000000000000000000000000000000000000000 0.4796359665764227120376972379744984209537506103515625000000000000 0.3423692717422380238367907168139936402440071105957031250000000000 0.6169026614106074557497549903928302228450775146484375000000000000 -1.1443614698243749216999276541173458099365234375000000000000000000 -1.1848861125623584289456857732147909700870513916015625000000000000 -1.1038368270863914144541695350199006497859954833984375000000000000
1.7397460937500000000000000000000000000000000000000000000000000000 0.4786582464691037652748661912482930347323417663574218750000000000 0.3413934629386746744117431262566242367029190063476562500000000000 0.6159230299995328561379892562399618327617645263671875000000000000 -1.1440630404261407093713387439493089914321899414062500000000000000 -1.1819246984716316184460538352141156792640686035156250000000000000 -1.1062013823806498002966236526845023036003112792968750000000000000
1.7406005859375000000000000000000000000000000000000000000000000000 0.4776807793993630979478837161877891048789024353027343750000000000 0.3404192834144975088328521906078094616532325744628906250000000000 0.6149422753842286315517640105099417269229888916015625000000000000 -1.1437692346876127125199218426132574677467346191406250000000000000 -1.1790618906186223213694574951659888029098510742187500000000000000 -1.1084765787566031036703861900605261325836181640625000000000000000
1.7414550781250000000000000000000000000000000000000000000000000000 0.4767035613716801845107795543299289420247077941894531250000000000 0.3394467278366499196629035850492073222994804382324218750000000000 0.6139603949067105048698067548684775829315185546875000000000000000 -1.1434801571625412552890566075802780687808990478515625000000000000 -1.1763223551206278827407913922797888517379760742187500000000000000 -1.1106379592044546278373218228807672858238220214843750000000000000
1.7423095703125000000000000000000000000000000000000000000000000000 0.4757265883010092233362797742302063852548599243164062500000000000 0.3384757905364484953381065679423045367002487182617187500000000000 0.6129773860655699513344529805181082338094711303710937500000000000 -1.1431959128390087876425695867510512471199035644531250000000000000 -1.1737374024239217717990868550259619951248168945312500000000000000 -1.1126544232540958034860523184761404991149902343750000000000000000
1.7431640625000000000000000000000000000000000000000000000000000000 0.4747498560124063238241376438963925465941429138183593750000000000 0.3375064655067481211858648748602718114852905273437500000000000000 0.6119932465180645264624104129325132817029953002929687500000000000 -1.1429166071394365467028819693950936198234558105468750000000000000 -1.1713463409315851837533273283042944967746734619140625000000000000 -1.1144868733472879096524366104858927428722381591796875000000000000
1.7440185546875000000000000000000000000000000000000000000000000000 0.4737733602406606348012019225279800593852996826171875000000000000 0.3365387463990955341230915109917987138032913208007812500000000000 0.6110079740822257354793123340641614049673080444335937500000000000 -1.1426423459205812260819357106811366975307464599609375000000000000 -1.1691973814982867807543698290828615427017211914062500000000000000 -1.1160873103428756714095015922794118523597717285156250000000000000
1.7448730468750000000000000000000000000000000000000000000000000000 0.4727970966299205324290255703090224415063858032226562500000000000 0.3355726265208539560447320582170505076646804809570312500000000000 0.6100215667389871088133190824009943753480911254882812500000000000 -1.1423732354735427474423659077729098498821258544921875000000000000 -1.1673472115463094933573984235408715903759002685546875000000000000 -1.1173992594007760015273333920049481093883514404296875000000000000
1.7457275390625000000000000000000000000000000000000000000000000000 0.4718210607333250261596901964367134496569633483886718750000000000 0.3346080988323065774636688729515299201011657714843750000000000000 0.6090340226343434748557115199218969792127609252929687500000000000 -1.1421093825237480512413412725436501204967498779296875000000000000 -1.1658579168636353795562854429590515792369842529296875000000000000 -1.1183608481838607229263971021282486617565155029296875000000000000
1.7465820312500000000000000000000000000000000000000000000000000000 0.4708452480126316674891029379068640992045402526855468750000000000 0.3336451559437371705563180057652061805129051208496093750000000000 0.6080453400815262199330391013063490390777587890625000000000000000 -1.1418508942309706366557975343312136828899383544921875000000000000 -1.1647899978312690194570677704177796840667724609375000000000000000 -1.1189117906306722538545272982446476817131042480468750000000000000
1.7474365234375000000000000000000000000000000000000000000000000000 0.4698696538378442921768396445258986204862594604492187500000000000 0.3326837901124882757031286928395275026559829711914062500000000000 0.6070555175632003086505505962122697383165359497070312500000000000 -1.1415978781893114657464138872455805540084838867187500000000000000 -1.1641916492009558581344208505470305681228637695312500000000000000 -1.1190041071776670733584069239441305398941040039062500000000000000
1.7482910156250000000000000000000000000000000000000000000000000000 0.4688942734868424278005250016576610505580902099609375000000000000 0.3317239932399987933919760507706087082624435424804687500000000000 0.6060645537336860622090739525447133928537368774414062500000000000 -1.1413504424272153947583774424856528639793395996093750000000000000 -1.1640873946679832773298812753637321293354034423828125000000000000 -1.1186134901864475121868736096075735986232757568359375000000000000
1.7491455078125000000000000000000000000000000000000000000000000000 0.4679191021450118115332372781267622485756874084472656250000000000 0.3307657568688166516146509366080863401293754577636718750000000000 0.6050724474212070269629748509032651782035827636718750000000000000 -1.1411086954074616262033714519930072128772735595703125000000000000 -1.1644714832511926516644962248392403125762939453125000000000000000 -1.1177459075637306007422466791467741131782531738281250000000000000
1.7500000000000000000000000000000000000000000000000000000000000000 0.4669441349048719103187465861992677673697471618652343750000000000 0.3298090721795933766280484178423648700118064880371093750000000000 0.6040791976301504995205959858139976859092712402343750000000000000 -1.1408727460271672615732541089528240263462066650390625000000000000 -1.1653099033116691707334666716633364558219909667968750000000000000 -1.1164355887426653524130415462423115968704223632812500000000000000
1.7508544921875000000000000000000000000000000000000000000000000000 0.4659693667729071231420334697759244590997695922851562500000000000 0.3288539299993008535594185559602919965982437133789062500000000000 0.6030848035465133927246483835915569216012954711914062500000000000 -1.1406426699028113791456462422502227127552032470703125000000000000 -1.1665487292387530793291716690873727202415466308593750000000000000 -1.1147366105668696789621208154130727052688598632812500000000000000
1.7517089843750000000000000000000000000000000000000000000000000000 0.4649947927484226473104911292466567829251289367675781250000000000 0.3279003209224938819588146543537732213735580444335937500000000000 0.6020892645743514126621676041395403444766998291015625000000000000 -1.1404184082171737735222905030241236090660095214843750000000000000 -1.1681231512151069029670225063455291092395782470703125000000000000 -1.1127136652192406440775584997027181088924407958984375000000000000
1.7525634765625000000000000000000000000000000000000000000000000000 0.4640204079024132788333645294187590479850769042968750000000000000 0.3269482354348335340077369437494780868291854858398437500000000000 0.6010925803699930236589921150880400091409683227539062500000000000 -1.1401998688499856982048186182510107755661010742187500000000000000 -1.1699705512391209705214123459882102906703948974609375000000000000 -1.1104291864608504258882248905138112604618072509765625000000000000
1.7534179687500000000000000000000000000000000000000000000000000000 0.4630462073844146542178634717856766656041145324707031250000000000 0.3259976639253365782167293218662962317466735839843750000000000000 0.6000947508434927302189976217050570994615554809570312500000000000 -1.1399869600908665301375322087551467120647430419921875000000000000 -1.1720365515691055779967655325890518724918365478515625000000000000 -1.1079373686126274822782988849212415516376495361328125000000000000
1.7542724609375000000000000000000000000000000000000000000000000000 0.4620721864221530306160445888963295146822929382324218750000000000 0.3250485966874365750811648467788472771644592285156250000000000000 0.5990957761568694861509243310138117522001266479492187500000000000 -1.1397795906393224374397732390207238495349884033203125000000000000 -1.1742763915373861660640386617160402238368988037109375000000000000 -1.1052827897412587088155078163254074752330780029296875000000000000
1.7551269531250000000000000000000000000000000000000000000000000000 0.4610983403211952880162982637557433918118476867675781250000000000 0.3241010239200396991776642607874237000942230224609375000000000000 0.5980956567223508768549322667240630835294723510742187500000000000 -1.1395776696047477116735535673797130584716796875000000000000000000 -1.1766543274791390061295714986044913530349731445312500000000000000 -1.1025010117303564172175356361549347639083862304687500000000000000
1.7559814453125000000000000000000000000000000000000000000000000000 0.4601246644645984873456256991630652919411659240722656250000000000 0.3231549357285740109446692258643452078104019165039062500000000000 0.5970943932006229637465821724617853760719299316406250000000000000 -1.1393811065064236576205303208553232252597808837890625000000000000 -1.1791422483175522106790822363109327852725982666015625000000000000 -1.0996199646952951045619784053997136652469635009765625000000000000
1.7568359375000000000000000000000000000000000000000000000000000000 0.4591511543125594840830672183074057102203369140625000000000000000 0.3222103221260324001917751957080326974391937255859375000000000000 0.5960919864990865679743592409067787230014801025390625000000000000 -1.1391898112735192594158206702559255063533782958984375000000000000 -1.1817181680635295837333842428051866590976715087890625000000000000 -1.0966614544835089350982570977066643536090850830078125000000000000
1.7576904296875000000000000000000000000000000000000000000000000000 0.4581778054020649304511891841684700921177864074707031250000000000 0.3212671730340107556500583996239583939313888549804687500000000000 0.5950884377701191052523199687129817903041839599609375000000000000 -1.1390036942450907364587919801124371588230133056640625000000000000 -1.1843648810508391466811417558346875011920928955078125000000000000 -1.0936425074393423262364422043901868164539337158203125000000000000
1.7585449218750000000000000000000000000000000000000000000000000000 0.4572046133465408890295123001124011352658271789550781250000000000 0.3203254782837388070504403003724291920661926269531250000000000000 0.5940837484093429710085842998523730784654617309570312500000000000 -1.1388226661700819875022716587409377098083496093750000000000000000 -1.1870688632832648856663126935018226504325866699218750000000000000 -1.0905764690568990893382306239800527691841125488281250000000000000
1.7593994140625000000000000000000000000000000000000000000000000000 0.4562315738355025573902423730032751336693763732910156250000000000 0.3193852276171061932430461638432461768388748168945312500000000000 0.5930779200538989215374385821633040904998779296875000000000000000 -1.1386466382073241465633373081800527870655059814453125000000000000 -1.1898194134327619853053192855441011488437652587890625000000000000 -1.0874738629818863078213553308160044252872467041015625000000000000
1.7602539062500000000000000000000000000000000000000000000000000000 0.4552586826342043258009084638615604490041732788085937500000000000 0.3184464106876825351122306528850458562374114990234375000000000000 0.5920709545807261164895862748380750417709350585937500000000000000 -1.1384755219255360270125265742535702884197235107421875000000000000 -1.1926079958768767141918942797929048538208007812500000000000000000 -1.0843430479741953398331588687142357230186462402343750000000000000
1.7611083984375000000000000000000000000000000000000000000000000000 0.4542859355832891132820350321708247065544128417968750000000000000 0.3175090170617310691980605952267069369554519653320312500000000000 0.5910628541048471573660094691149424761533737182617187500000000000 -1.1383092293033234554400223714765161275863647460937500000000000000 -1.1954277432251414481356732721906155347824096679687500000000000000 -1.0811907153815054627443714707624167203903198242187500000000000000
1.7619628906250000000000000000000000000000000000000000000000000000 0.4533133285984384253097800865361932665109634399414062500000000000 0.3165730362192179514480017132882494479417800903320312500000000000 0.5900536209776588991715584597841370850801467895507812500000000000 -1.1381476727291803818786775082116946578025817871093750000000000000 -1.1982730806728996153509569921880029141902923583984375000000000000 -1.0780222647854611484063980242353864014148712158203125000000000000
1.7628173828125000000000000000000000000000000000000000000000000000 0.4523408576700218564070610227645374834537506103515625000000000000 0.3156384575548146220747014467633562162518501281738281250000000000 0.5890432577852291462505718300235457718372344970703125000000000000 -1.1379907650014877695809900615131482481956481933593750000000000000 -1.2011394419230241314977547517628408968448638916015625000000000000 -1.0748420880799514076642253712634555995464324951171875000000000000
1.7636718750000000000000000000000000000000000000000000000000000000 0.4513685188627470368238903120072791352868080139160156250000000000 0.3147052703788957850328245058335596695542335510253906250000000000 0.5880317673465982331038048869231715798377990722656250000000000000 -1.1378384193285140391083132271887734532356262207031250000000000000 -1.2040230534684928098698719622916541993618011474609375000000000000 -1.0716537851885352683467544920858927071094512939453125000000000000
1.7645263671875000000000000000000000000000000000000000000000000000 0.4503963083153093016619550326140597462654113769531250000000000000 0.3137734639185315033138579110527643933892250061035156250000000000 0.5870191527120871555212033854331821203231811523437500000000000000 -1.1376905493284150683308553198003210127353668212890625000000000000 -1.2069207698504391679250602464890107512474060058593750000000000000 -1.0684603288063909687366503931116312742233276367187500000000000000
1.7653808593750000000000000000000000000000000000000000000000000000 0.4494242222400415820438013270177179947495460510253906250000000000 0.3128430273184742427261539887695107609033584594726562500000000000 0.5860054171616089213614486652659252285957336425781250000000000000 -1.1375470690292344144722846976947039365768432617187500000000000000 -1.2098299470126774313172290931106545031070709228515625000000000000 -1.0652641910457913976273403022787533700466156005859375000000000000
1.7662353515625000000000000000000000000000000000000000000000000000 0.4484522569225640187262627023301320150494575500488281250000000000 0.3119139496421409196713625533448066562414169311523437500000000000 0.5849905642029871177811628513154573738574981689453125000000000000 -1.1374078928689028700205199129413813352584838867187500000000000000 -1.2127483442511755029613595979753881692886352539062500000000000000 -1.0620674414866302370796802279073745012283325195312500000000000000
1.7670898437500000000000000000000000000000000000000000000000000000 0.4474804087214336867361907934537157416343688964843750000000000000 0.3109862198725891202499838072981219738721847534179687500000000000 0.5839745975702782532223977796093095093965530395507812500000000000 -1.1372729356952386847723346363636665046215057373046875000000000000 -1.2156740477474432537974280421622097492218017578125000000000000000 -1.0588718236430341157472412305651232600212097167968750000000000000
1.7679443359375000000000000000000000000000000000000000000000000000 0.4465086740677944310284885887085692957043647766113281250000000000 0.3100598269134896556309399784367997199296951293945312500000000000 0.5829575212220992064260371989803388714790344238281250000000000000 -1.1371421127659475658333576575387269258499145507812500000000000000 -1.2186054104977581680202547431690618395805358886718750000000000000 -1.0556788150341369636464605719083920121192932128906250000000000000
1.7687988281250000000000000000000000000000000000000000000000000000 0.4455370494650266466329924242018023505806922912597656250000000000 0.3091347595900936218171750624605920165777206420898437500000000000 0.5819393393399596714488097859430126845836639404296875000000000000 -1.1370153397486228996626778098288923501968383789062500000000000000 -1.2215410047817432115380142931826412677764892578125000000000000000 -1.0524896747155025877873413264751434326171875000000000000000000000
1.7696533203125000000000000000000000000000000000000000000000000000 0.4445655314883968367567490531655494123697280883789062500000000000 0.3082110066501947409633999086508993059396743774414062500000000000 0.5809200563265989325500981976801995187997817993164062500000000000 -1.1368925327207453079836341203190386295318603515625000000000000000 -1.2244795842876998737125404659309424459934234619140625000000000000 -1.0493054811537907422547277747071348130702972412109375000000000000
1.7705078125000000000000000000000000000000000000000000000000000000 0.4435941167847076704866537966154282912611961364746093750000000000 0.3072885567650877058909486549964640289545059204101562500000000000 0.5798996768043276350823589382343925535678863525390625000000000000 -1.1367736081696828698284207348478958010673522949218750000000000000 -1.2274200537267334620850078863441012799739837646484375000000000000 -1.0461271626126322775718335833516903221607208251953125000000000000
1.7713623046875000000000000000000000000000000000000000000000000000 0.4426228020719476519140300752042094245553016662597656250000000000 0.3063673985305218061547805064037675037980079650878906250000000000 0.5788782056133734421621284127468243241310119628906250000000000000 -1.1366584829926908994934819929767400026321411132812500000000000000 -1.2303614442945647322602553686010651290416717529296875000000000000 -1.0429555216908170667267086173524148762226104736328125000000000000
1.7722167968750000000000000000000000000000000000000000000000000000 0.4416515841389406782369064785598311573266983032226562500000000000 0.3054475204676505573075928623438812792301177978515625000000000000 0.5778556478102307991662200947757810354232788085937500000000000000 -1.1365470744969126126733272030833177268505096435546875000000000000 -1.2333028937304517658191116424859501421451568603515625000000000000 -1.0397912552633734595275427636806853115558624267578125000000000000
1.7730712890625000000000000000000000000000000000000000000000000000 0.4406804598449959864403524534282041713595390319824218750000000000 0.3045289110239772223387433314201189205050468444824218750000000000 0.5768320086660148060531128066941164433956146240234375000000000000 -1.1364393003993784603267158672679215669631958007812500000000000000 -1.2362436300138757161448666010983288288116455078125000000000000000 -1.0366349707848812045085651334375143051147460937500000000000000000
1.7739257812500000000000000000000000000000000000000000000000000000 0.4397094261195577669099066042690537869930267333984375000000000000 0.3036115585742963918214343266299692913889884948730468750000000000 0.5758072936648190864872276506503112614154815673828125000000000000 -1.1363350788270063507212626063846983015537261962890625000000000000 -1.2391829579581816744848765665665268898010253906250000000000000000 -1.0334871996958310269576486462028697133064270019531250000000000000
1.7747802734375000000000000000000000000000000000000000000000000000 0.4387384799618549435784586876252433285117149353027343750000000000 0.3026954514216321223685213226417545229196548461914062500000000000 0.5747815085020777647883960526087321341037750244140625000000000000 -1.1362343283166016494334371600416488945484161376953125000000000000 -1.2421202481253978966435624897712841629981994628906250000000000000 -1.0303484085078054022233118303120136260986328125000000000000000000
1.7756347656250000000000000000000000000000000000000000000000000000 0.4377676184405511761177365315234055742621421813964843750000000000 0.3017805777981724668634910813125316053628921508789062500000000000 0.5737546590829298853719819817342795431613922119140625000000000000 -1.1361369678148571793485643866006284952163696289062500000000000000 -1.2450549276118851871331116853980347514152526855468750000000000000 -1.0272190080178291715640170878032222390174865722656250000000000000
1.7764892578125000000000000000000000000000000000000000000000000000 0.4367968386933943070182806422963039949536323547363281250000000000 0.3008669258662006185112147704785456880927085876464843750000000000 0.5727267515205880510364977453718893229961395263671875000000000000 -1.1360429166783532206608242631773464381694793701171875000000000000 -1.2479864723504103807272258563898503780364990234375000000000000000 -1.0240993610062960605944226699648424983024597167968750000000000000
1.7773437500000000000000000000000000000000000000000000000000000000 0.4358261379268663082697798927256371825933456420898437500000000000 0.2999544837190228352419296697917161509394645690917968750000000000 0.5716977921347097257864788844017311930656433105468750000000000000 -1.1359520946735575108732518856413662433624267578125000000000000000 -1.2509144006480668043224113716860301792621612548828125000000000000 -1.0209897886990482174240923995967023074626922607421875000000000000
1.7781982421875000000000000000000000000000000000000000000000000000 0.4348555134158327839521973601222271099686622619628906250000000000 0.2990432393818932554907519261178094893693923950195312500000000000 0.5706677874497723124136427941266447305679321289062500000000000000 -1.1358644219768252447977374686161056160926818847656250000000000000 -1.2538382677366486372960707740276120603084564208984375000000000000 -1.0178905762170018522994041632045991718769073486328125000000000000
1.7790527343750000000000000000000000000000000000000000000000000000 0.4338849625031930834495597082423046231269836425781250000000000000 0.2981331808129366045534425211371853947639465332031250000000000000 0.5696367441934495623456768953474238514900207519531250000000000000 -1.1357798191743988525104214204475283622741699218750000000000000000 -1.2567576611566113609086414726334623992443084716796875000000000000 -1.0148019771921863441122013682615943253040313720703125000000000000
1.7799072265625000000000000000000000000000000000000000000000000000 0.4329144825995298040410830253676977008581161499023437500000000000 0.2972242959040676257842505947337485849857330322265625000000000000 0.5686046692949919822979154560016468167304992675781250000000000000 -1.1356982072624086654855091182980686426162719726562500000000000000 -1.2596721968306550110128227970562875270843505859375000000000000000 -1.0117242176941623199581954395398497581481933593750000000000000000
1.7807617187500000000000000000000000000000000000000000000000000000 0.4319440711827585155369035874173277989029884338378906250000000000 0.2963165724819082358365562868129927664995193481445312500000000000 0.5675715698836087952372508880216628313064575195312500000000000000 -1.1356195076468720284168512080213986337184906005859375000000000000 -1.2625815157104436359247756627155467867851257324218750000000000000 -1.0086574995833004209089267533272504806518554687500000000000000000
1.7816162109375000000000000000000000000000000000000000000000000000 0.4309737257977777069584135460900142788887023925781250000000000000 0.2954099983087027370132204850960988551378250122070312500000000000 0.5665374532868526769036066070839297026395797729492187500000000000 -1.1355436421436939653517583792563527822494506835937500000000000000 -1.2654852809017593795459788452717475593090057373046875000000000000 -1.0056020033856285511575379132409580051898956298828125000000000000
1.7824707031250000000000000000000000000000000000000000000000000000 0.4300034440561184556628404607181437313556671142578125000000000000 0.2945045610832311977489439414057414978742599487304687500000000000 0.5655023270290057135767369800305459648370742797851562500000000000 -1.1354705329786667356017915153643116354942321777343750000000000000 -1.2683831751907195251050097795086912810802459716796875000000000000 -1.0025578907666139460985732512199319899082183837890625000000000000
1.7833251953125000000000000000000000000000000000000000000000000000 0.4290332236355941519789780613791663199663162231445312500000000000 0.2936002484417205016242746751231607049703598022460937500000000000 0.5644661988294678023336814476351719349622726440429687500000000000 -1.1354001027874704998765764685231260955333709716796875000000000000 -1.2712748989075637329193568803020752966403961181640625000000000000 -0.9995253066673772668337960567441768944263458251953125000000000000
1.7841796875000000000000000000000000000000000000000000000000000000 0.4280630622799501128206145494914380833506584167480468750000000000 0.2926970479587540641119858264573849737644195556640625000000000000 0.5634290766011461615292432725254911929368972778320312500000000000 -1.1353322746156724321053843596018850803375244140625000000000000000 -1.2741601680756728942611744059831835329532623291015625000000000000 -0.9965043811556719699495943132205866277217864990234375000000000000
1.7850341796875000000000000000000000000000000000000000000000000000 0.4270929577985137504114732109883334487676620483398437500000000000 0.2917949471481810497230924283940112218260765075683593750000000000 0.5623909684488463955887027623248286545276641845703125000000000000 -1.1352669719187271635263414282235316932201385498046875000000000000 -1.2770387128024993650399210309842601418495178222656250000000000000 -0.9934952310349549620127618254628032445907592773437500000000000000
1.7858886718750000000000000000000000000000000000000000000000000000 0.4261229080658439638540357918827794492244720458984375000000000000 0.2908939334640232576845164658152498304843902587890625000000000000 0.5613518826676646700235551179503090679645538330078125000000000000 -1.1352041185619772267756388828274793922901153564453125000000000000 -1.2799102758764002718550045756273902952671051025390625000000000000 -0.9904979612475541816962731900275684893131256103515625000000000000
1.7867431640625000000000000000000000000000000000000000000000000000 0.4251529110213809192764244926365790888667106628417968750000000000 0.2899939943013815080163908532995264977216720581054687500000000000 0.5603118277413803305364581319736316800117492675781250000000000000 -1.1351436388206521677091132005443796515464782714843750000000000000 -1.2827746115393283687922121316660195589065551757812500000000000000 -0.9875126661019758556037118069070857018232345581054687500000000000
1.7875976562500000000000000000000000000000000000000000000000000000 0.4241829646690960520238888875610427930951118469238281250000000000 0.2890951169973422496539683379523921757936477661132812500000000000 0.5592708123408498543938094371696934103965759277343750000000000000 -1.1350854573798689894914559772587381303310394287109375000000000000 -1.2856314844102221250921047612791880965232849121093750000000000000 -0.9845394303495158538908071932382881641387939453125000000000000000
1.7884521484375000000000000000000000000000000000000000000000000000 0.4232130670771415692499317628971766680479049682617187500000000000 0.2881972888318824477238422332447953522205352783203125000000000000 0.5582288453224006907760212925495579838752746582031250000000000000 -1.1350294993346323746408188526402227580547332763671875000000000000 -1.2884806685379410762237739618285559117794036865234375000000000000 -0.9815783301313236730578637434518896043300628662109375000000000000
1.7893066406250000000000000000000000000000000000000000000000000000 0.4222432163775001190408886486693518236279487609863281250000000000 0.2873004970287749149093770029139705002307891845703125000000000000 0.5571859357262253231724002944247331470251083374023437500000000000 -1.1349756901898344629842085851123556494712829589843750000000000000 -1.2913219465659089291165173563058488070964813232421875000000000000 -0.9786294338137599968518998139188624918460845947265625000000000000
1.7901611328125000000000000000000000000000000000000000000000000000 0.4212734107656350701631708943750709295272827148437500000000000000 0.2864047287564944199722560824739048257470130920410156250000000000 0.5561420927747757758652369375340640544891357421875000000000000000 -1.1349239558602546296128821268212050199508666992187500000000000000 -1.2941551089933618357008526800200343132019042968750000000000000000 -0.9756928027271473125026091111067216843366622924804687500000000000
1.7910156250000000000000000000000000000000000000000000000000000000 0.4203036485001396260763328882603673264384269714355468750000000000 0.2855099711291226860510050755692645907402038574218750000000000000 0.5550973258711565661016607009514700621366500854492187500000000000 -1.1348742226705599289715564736980013549327850341796875000000000000 -1.2969799535203854201625972564215771853923797607421875000000000000 -0.9727684918207344377805156909744255244731903076171875000000000000
1.7918701171875000000000000000000000000000000000000000000000000000 0.4193339279023868826357102079782634973526000976562500000000000000 0.2846162112072547767382957317749969661235809326171875000000000000 0.5540516445975189885331246841815300285816192626953125000000000000 -1.1348264173553046507691988153965212404727935791015625000000000000 -1.2997962844658175196599358969251625239849090576171875000000000000 -0.9698565502447916708561592713522259145975112915039062500000000000
1.7927246093750000000000000000000000000000000000000000000000000000 0.4183642473561797192616040774737484753131866455078125000000000000 0.2837234359989065923812745495524723082780838012695312500000000000 0.5530050587134528461419336053950246423482894897460937500000000000 -1.1347804670589305420236314603243954479694366455078125000000000000 -1.3026039122486914312304406848852522671222686767578125000000000000 -0.9669570218691696528168222357635386288166046142578125000000000000
1.7935791015625000000000000000000000000000000000000000000000000000 0.4173946053074002460192559738061390817165374755859375000000000000 0.2828316324604226994487987667525885626673698425292968750000000000 0.5519575781543777370785619496018625795841217041015625000000000000 -1.1347362993357670291061367606744170188903808593750000000000000000 -1.3054026529252238386646922663203440606594085693359375000000000000 -0.9640699457463102195475812550284899771213531494140625000000000000
1.7944335937500000000000000000000000000000000000000000000000000000 0.4164250002636598058103345465497113764286041259765625000000000000 0.2819407874973858252332092888536863029003143310546875000000000000 0.5509092130299337863874598042457364499568939208984375000000000000 -1.1346938421500307736522472623619250953197479248046875000000000000 -1.3081923277744815781176157543086446821689605712890625000000000000 -0.9611953565255799691868787704152055084705352783203125000000000000
1.7952880859375000000000000000000000000000000000000000000000000000 0.4154554307939486434975151496473699808120727539062500000000000000 0.2810508879655279068643380924186203628778457641601562500000000000 0.5498599736223693801306922068761195987462997436523437500000000000 -1.1346530238758261166509555550874210894107818603515625000000000000 -1.3109727629268108639593037878512404859066009521484375000000000000 -0.9583332848248413693426073223236016929149627685546875000000000000
1.7961425781250000000000000000000000000000000000000000000000000000 0.4144858955282855750290593732643174007534980773925781250000000000 0.2801619206716429721915062600601231679320335388183593750000000000 0.5488098703849282333777637177263386547565460205078125000000000000 -1.1346137732971446343555044222739525139331817626953125000000000000 -1.3137437890299166198815328243654221296310424804687500000000000000 -0.9554837575643726488294760201824828982353210449218750000000000000
1.7969970703125000000000000000000000000000000000000000000000000000 0.4135163931573678230968482694152044132351875305175781250000000000 0.2792738723745020745781175719457678496837615966796875000000000000 0.5477589139402335716155789668846409767866134643554687500000000000 -1.1345760196078653603279917660984210669994354248046875000000000000 -1.3165052409481676765068414169945754110813140869140625000000000000 -0.9526467982675630441491421152022667229175567626953125000000000000
1.7978515625000000000000000000000000000000000000000000000000000000 0.4125469224322208527944155775912804529070854187011718750000000000 0.2783867297857706146757550413894932717084884643554687500000000000 0.5467071150786710909130761137930676341056823730468750000000000000 -1.1345396924117547854393706074915826320648193359375000000000000000 -1.3192569574912844654335231098229996860027313232421875000000000000 -0.9498224273322249944229156426445115357637405395507812500000000000
1.7987060546875000000000000000000000000000000000000000000000000000 0.4115774821638479297192247940984088927507400512695312500000000000 0.2775004795709282157112340883031720295548439025878906250000000000 0.5456544847567676992383667311514727771282196044921875000000000000 -1.1345047217224670799140540111693553626537322998046875000000000000 -1.3219987811690669943232023797463625669479370117187500000000000000 -0.9470106622758672765272081051080022007226943969726562500000000000
1.7995605468750000000000000000000000000000000000000000000000000000 0.4106080712228800666530048601998714730143547058105468750000000000 0.2766151083501914298423685067973565310239791870117187500000000000 0.5446010340955687034636412136023864150047302246093750000000000000 -1.1344710379635436492407052355702035129070281982421875000000000000 -1.3247305579692423282978097631712444126605987548828125000000000000 -0.9442115179578450812059031704848166555166244506835937500000000000
1.8004150390625000000000000000000000000000000000000000000000000000 0.4096386885392255816640272314543835818767547607421875000000000000 0.2757306026994397196716590769938193261623382568359375000000000000 0.5435467743790114436563953859149478375911712646484375000000000000 -1.1344385719684133562168426578864455223083496093750000000000000000 -1.3274521371558900550979842591914348304271697998046875000000000000 -0.9414250067809366573357010565814562141895294189453125000000000000
1.8012695312500000000000000000000000000000000000000000000000000000 0.4086693331017201002985927971167257055640220642089843750000000000 0.2748469491511452700294171336281578987836837768554687500000000000 0.5424917170522949305677684606052935123443603515625000000000000000 -1.1344072549803925209488397740642540156841278076171875000000000000 -1.3301633710862053039392094433424063026905059814453125000000000000 -0.9386511388745796269361676422704476863145828247070312500000000000
1.8021240234375000000000000000000000000000000000000000000000000000 0.4077000039577761691944601807335857301950454711914062500000000000 0.2739641341953052422475423099967883899807929992675781250000000000 0.5414358737202471516525292827282100915908813476562500000000000000 -1.1343770186526849208519251988036558032035827636718750000000000000 -1.3328641150436417728286642159218899905681610107421875000000000000 -0.9358899222617280688751861816854216158390045166015625000000000000
1.8029785156250000000000000000000000000000000000000000000000000000 0.4067307002130328141831228094815742224454879760742187500000000000 0.2730821442803794685261209451709873974323272705078125000000000000 0.5403792561456861598401246737921610474586486816406250000000000000 -1.1343477950483817906501826655585318803787231445312500000000000000 -1.3355542270857103659409403917379677295684814453125000000000000000 -0.9331413630110531043371224768634419888257980346679687500000000000
1.8038330078125000000000000000000000000000000000000000000000000000 0.4057614210310057645259007585991639643907546997070312500000000000 0.2722009658142314769690983666805550456047058105468750000000000000 0.5393218762477800520827031505177728831768035888671875000000000000 -1.1343195166404620444211559515679255127906799316406250000000000000 -1.3382335679049128795981005168869160115718841552734375000000000000 -0.9304054653760112092442113862489350140094757080078125000000000000
1.8046875000000000000000000000000000000000000000000000000000000000 0.4047921656327366779493104331777431070804595947265625000000000000 0.2713205851650744016012595238862559199333190917968750000000000000 0.5382637461003989542973613424692302942276000976562500000000000000 -1.1342921163117916094620341027621179819107055664062500000000000000 -1.3409020007014660347266499229590408504009246826171875000000000000 -0.9276822319221171841974182825651951134204864501953125000000000000
1.8055419921875000000000000000000000000000000000000000000000000000 0.4038229332964434203923076438513817265629768371582031250000000000 0.2704409886624216108330642782675568014383316040039062500000000000 0.5372048779304652299515510094352066516876220703125000000000000000 -1.1342655273551243144680711338878609240055084228515625000000000000 -1.3435593910666348005378267771448008716106414794921875000000000000 -0.9249716636436138283983154906309209764003753662109375000000000000
1.8063964843750000000000000000000000000000000000000000000000000000 0.4028537233571694575751109823613660410046577453613281250000000000 0.2695621625980423319290935069147963076829910278320312500000000000 0.5361452841162965832211284578079357743263244628906250000000000000 -1.1342396834731012233987712534144520759582519531250000000000000000 -1.3462056068756123039520389284007251262664794921875000000000000000 -0.9222737600705901428455035784281790256500244140625000000000000000
1.8072509765625000000000000000000000000000000000000000000000000000 0.4018845352064335241237813534098677337169647216796875000000000000 0.2686840932269225490358621755149215459823608398437500000000000000 0.5350849771859444992117005313048139214515686035156250000000000000 -1.1342145187782506354778888635337352752685546875000000000000000000 -1.3488405181890210648987249442143365740776062011718750000000000000 -0.9195885193674802060570527828531339764595031738281250000000000000
1.8081054687500000000000000000000000000000000000000000000000000000 0.4009153682918798478063138190918834879994392395019531250000000000 0.2678067667682321184585703122138511389493942260742187500000000000 0.5340239698155275771540573259699158370494842529296875000000000000 -1.1341899677929885292826384102227166295051574707031250000000000000 -1.3514639971621984493310719699366018176078796386718750000000000000 -0.9169159384237784982119023879931773990392684936523437500000000000
1.8089599609375000000000000000000000000000000000000000000000000000 0.3999462221169274300791585119441151618957519531250000000000000000 0.2669301694062969909637672571989241987466812133789062500000000000 0.5329622748275578691945497666893061250448226928710937500000000000 -1.1341659654496185627436943832435645163059234619140625000000000000 -1.3540759179615289298226343817077577114105224609375000000000000000 -0.9142560129377081956647543847793713212013244628906250000000000000
1.8098144531250000000000000000000000000000000000000000000000000000 0.3989770962404199927675563230877742171287536621093750000000000000 0.2660542872915784284870710507675539702177047729492187500000000000 0.5318999051892615570480415954079944640398025512695312500000000000 -1.1341424470903314070113765410496853291988372802734375000000000000 -1.3566761566871574640202879891148768365383148193359375000000000000 -0.9116087374935053500024650929844938218593597412109375000000000000
1.8106689453125000000000000000000000000000000000000000000000000000 0.3980079902762758692347233591135591268539428710937500000000000000 0.2651791065416579940006158722098916769027709960937500000000000000 0.5308368740108937444688308460172265768051147460937500000000000000 -1.1341193484672054125894646858796477317810058593750000000000000000 -1.3592645913015002356871718802722170948982238769531250000000000000 -0.9089741056329104784694550289714243263006210327148437500000000000
1.8115234375000000000000000000000000000000000000000000000000000000 0.3970389038931375624841280114196706563234329223632812500000000000 0.2643046132422299798747644672403112053871154785156250000000000000 0.5297731945440451450934915555990301072597503662109375000000000000 -1.1340966057422063872905937387258745729923248291015625000000000000 -1.3618411015630182969715633589657954871654510498046875000000000000 -0.9063521099213944776096241184859536588191986083984375000000000000
1.8123779296875000000000000000000000000000000000000000000000000000 0.3960698368140213587729192568076541647315025329589843750000000000 0.2634307934480998314441535512742120772600173950195312500000000000 0.5287088801799428861016849623410962522029876708984375000000000000 -1.1340741554871873741916488143033348023891448974609375000000000000 -1.3644055689647820450716153573011979460716247558593750000000000000 -0.9037427420095927033116822713054716587066650390625000000000000000
1.8132324218750000000000000000000000000000000000000000000000000000 0.3951007888159675518480185019143391400575637817382812500000000000 0.2625576331841918964471460640197619795799255371093750000000000000 0.5276439444477432072488909398089163005352020263671875000000000000 -1.1340519346838893177675799961434677243232727050781250000000000000 -1.3669578766774019840113396639935672283172607421875000000000000000 -0.9011459926903767625461227908090222626924514770507812500000000000
1.8140869140625000000000000000000000000000000000000000000000000000 0.3941317597296898345149429587763734161853790283203125000000000000 0.2616851184465622814911966997897252440452575683593750000000000000 0.5265784010128173875386892177630215883255004882812500000000000000 -1.1340298807239401757129826364689506590366363525390625000000000000 -1.3694979094959403020936861139489337801933288574218750000000000000 -0.8985618519519400493322791589889675378799438476562500000000000000
1.8149414062500000000000000000000000000000000000000000000000000000 0.3931627494392250232735364079417195171117782592773437500000000000 0.2608132352034217005254390642221551388502120971679687500000000000 0.5255122636750283460216337516612838953733444213867187500000000000 -1.1340079314088555850759121312876231968402862548828125000000000000 -1.3720255537904633147405775162042118608951568603515625000000000000 -0.8959903090272478554112467463710345327854156494140625000000000000
1.8157958984375000000000000000000000000000000000000000000000000000 0.3921937578815831160206073491281131282448768615722656250000000000 0.2599419693961653177183279694872908294200897216796875000000000000 0.5244455463670009143228867287689354270696640014648437500000000000 -1.1339860249500384181686740703298710286617279052734375000000000000 -1.3745406974599183591578821506118401885032653808593750000000000000 -0.8934313524401584771794659900479018688201904296875000000000000000
1.8166503906250000000000000000000000000000000000000000000000000000 0.3912247850463967391299036080454243347048759460449218750000000000 0.2590713069404114721194787307467777281999588012695312500000000000 0.5233782631523820061403284853440709412097930908203125000000000000 -1.1339640999687794487016390121425502002239227294921875000000000000 -1.3770432298890609157382414196035824716091156005859375000000000000 -0.8908849700484980926873390671971719712018966674804687500000000000
1.8175048828125000000000000000000000000000000000000000000000000000 0.3902558309755710386212967932806350290775299072265625000000000000 0.2582012337270488955276448450604220852255821228027343750000000000 0.5223104282240931262037975102430209517478942871093750000000000000 -1.1339420954962562415602178589324466884136199951171875000000000000 -1.3795330419081726081032002184656448662281036376953125000000000000 -0.8883511490843398750172354993992485105991363525390625000000000000
1.8183593750000000000000000000000000000000000000000000000000000000 0.3892868957629334047965130594093352556228637695312500000000000000 0.2573317356232937003213123716705013066530227661132812500000000000 0.5212420559025731092717137471481692045927047729492187500000000000 -1.1339199509735344850724914067541249096393585205078125000000000000 -1.3820100257553480371797149928170256316661834716796875000000000000 -0.8858298761917209329652678206912241876125335693359375000000000000
1.8192138671875000000000000000000000000000000000000000000000000000 0.3883179795538833078971663326228735968470573425292968750000000000 0.2564627984737546939619790009601274505257606506347656250000000000 0.5201731606340118663212024330277927219867706298828125000000000000 -1.1338976062515668807861857203533872961997985839843750000000000000 -1.3844740750411328455982129526091739535331726074218750000000000000 -0.8833211374620009159741584880976006388664245605468750000000000000
1.8200683593750000000000000000000000000000000000000000000000000000 0.3873490825450419672293378425820264965295791625976562500000000000 0.2555944081015090185715621373674366623163223266601562500000000000 0.5191037569885749158871135477966163307428359985351562500000000000 -1.1338750015911938096024869082611985504627227783203125000000000000 -1.3869250847153344885498427174752578139305114746093750000000000000 -0.8808249184670531306551310990471392869949340820312500000000000000
1.8209228515625000000000000000000000000000000000000000000000000000 0.3863802049839020757993068855284946039319038391113281250000000000 0.2547265503091867833163064460677560418844223022460937500000000000 0.5180338596586173682823073249892331659793853759765625000000000000 -1.1338520776631428876868312727310694754123687744140625000000000000 -1.3893629510358282974635812934138812124729156494140625000000000000 -0.8783412042904574779100812520482577383518218994140625000000000000
1.8217773437500000000000000000000000000000000000000000000000000000 0.3854113471684775804604328186542261391878128051757812500000000000 0.2538592108800671320878450387681368738412857055664062500000000000 0.5169634834568880288330205985403154045343399047851562500000000000 -1.1338287755480294105581151598016731441020965576171875000000000000 -1.3917875715392056257257991092046722769737243652343750000000000000 -0.8758699795568531953904312103986740112304687500000000000000000000
1.8226318359375000000000000000000000000000000000000000000000000000 0.3844425094469536285934907482442213222384452819824218750000000000 0.2529923755791835260353650483011733740568161010742187500000000000 0.5158926433147237311516164481872692704200744628906250000000000000 -1.1338050367363559089994851092342287302017211914062500000000000000 -1.3941988450131195254044769171741791069507598876953125000000000000 -0.8734112284595922925944933012942783534526824951171875000000000000
1.8234863281250000000000000000000000000000000000000000000000000000 0.3834736922173359596754949052410665899515151977539062500000000000 0.2521260301544403503726243798155337572097778320312500000000000000 0.5148213542802315689783654306665994226932525634765625000000000000 -1.1337808031285125931475477045751176774501800537109375000000000000 -1.3965966714702036099993165407795459032058715820312500000000000000 -0.8709649347868215762957788683706894516944885253906250000000000000
1.8243408203125000000000000000000000000000000000000000000000000000 0.3825048959271009074711855646455660462379455566406250000000000000 0.2512601603377399572813999384379712864756584167480468750000000000 0.5137496315164618021498199595953337848186492919921875000000000000 -1.1337560170347766863585547980619594454765319824218750000000000000 -1.3989809521234417566404317767592146992683410644531250000000000000 -0.8685310819461116160766778193647041916847229003906250000000000000
1.8251953125000000000000000000000000000000000000000000000000000000 0.3815361210728451801799110398860648274421691894531250000000000000 0.2503947518461216992236018086259718984365463256835937500000000000 0.5126774902995686611362202711461577564477920532226562500000000000 -1.1337306211753135354314281357801519334316253662109375000000000000 -1.4013515893628836206374899120419286191463470458984375000000000000 -0.8661096529877434502253663595183752477169036865234375000000000000
1.8260498046875000000000000000000000000000000000000000000000000000 0.3805673681999354740490559834142914041876792907714843750000000000 0.2495297903829115926388482193942763842642307281494140625000000000 0.5116049460169593832148393630632199347019195556640625000000000000 -1.1337045586801752783401298074750229716300964355468750000000000000 -1.4037084867336049320840629661688581109046936035156250000000000000 -0.8637006306267457356184991112968418747186660766601562500000000000
1.8269042968750000000000000000000000000000000000000000000000000000 0.3795986379021583090320746123325079679489135742187500000000000000 0.2486652616388842773620382331500877626240253448486328125000000000 0.5105320141654323684576866071438416838645935058593750000000000000 -1.1336777730893021765012917967396788299083709716796875000000000000 -1.4060515489148270873442925221752375364303588867187500000000000000 -0.8613039972637772656582910713041201233863830566406250000000000000
1.8277587890625000000000000000000000000000000000000000000000000000 0.3786299308213696979130702402471797540783882141113281250000000000 0.2478011512934365501159561517852125689387321472167968750000000000 0.5094587103493029012213355599669739603996276855468750000000000000 -1.1336502083525212825065864308271557092666625976562500000000000000 -1.4083806817001081057583178335335105657577514648437500000000000000 -0.8589197350049345702771574906364548951387405395507812500000000000
1.8286132812500000000000000000000000000000000000000000000000000000 0.3776612476471450374759797341539524495601654052734375000000000000 0.2469374450157736100575078808105899952352046966552734375000000000 0.5083850502785164371388759718684013932943344116210937500000000000 -1.1336218088295475503457510058069601655006408691406250000000000000 -1.4106957919785336752482862721080891788005828857421875000000000000 -0.8565478256805614254432157395058311522006988525390625000000000000
1.8294677734375000000000000000000000000000000000000000000000000000 0.3766925891164287776291530462913215160369873046875000000000000000 0.2460741284661073502437744764392846263945102691650390625000000000 0.5073110497667502327701072317722719162702560424804687500000000000 -1.1335925192899831692727730114711448550224304199218750000000000000 -1.4129967877168363443729504069779068231582641601562500000000000000 -0.8541882508631299941725956159643828868865966796875000000000000000
1.8303222656250000000000000000000000000000000000000000000000000000 0.3757239560131841460410839772521285340189933776855468750000000000 0.2452111872968676109518781913720886223018169403076171875000000000 0.5062367247295006533747141475032549351453781127929687500000000000 -1.1335622849133177858504950563656166195869445800781250000000000000 -1.4152835779423793560738431551726534962654113769531250000000000000 -0.8518409918842562156271469575585797429084777832031250000000000000
1.8311767578125000000000000000000000000000000000000000000000000000 0.3747553491680429837984434016107115894556045532226562500000000000 0.2443486071539263393415097880279063247144222259521484375000000000 0.5051620911821596004998013995646033436059951782226562500000000000 -1.1335310512889285039506148677901364862918853759765625000000000000 -1.4175560727269482796941701963078230619430541992187500000000000000 -0.8495060298509087282070595392724499106407165527343750000000000000
1.8320312500000000000000000000000000000000000000000000000000000000 0.3737867694579555255529612622922286391258239746093750000000000000 0.2434863736778350995493269692815374583005905151367187500000000000 0.5040871652380759515565955553029198199510574340820312500000000000 -1.1334987644160801067982902168296277523040771484375000000000000000 -1.4198141831712938198961637681350111961364746093750000000000000000 -0.8471833456608663937004166655242443084716796875000000000000000000
1.8328857421875000000000000000000000000000000000000000000000000000 0.3728182178058399021125524086528457701206207275390625000000000000 0.2426244725050755446371653079040697775781154632568359375000000000 0.5030119631066042318323638937727082520723342895507812500000000000 -1.1334653707039246128829290682915598154067993164062500000000000000 -1.4220578213903787290206537363701499998569488525390625000000000000 -0.8448729200174704967452044002129696309566497802734375000000000000
1.8337402343750000000000000000000000000000000000000000000000000000 0.3718496951802322536551059783960226923227310180664062500000000000 0.2417628892693244047062961499250377528369426727294921875000000000 0.5019365010911400748483401912380941212177276611328125000000000000 -1.1334308169715014980027945057372562587261199951171875000000000000 -1.4242869004992801951203773569432087242603302001953125000000000000 -0.8425747334437228008852116545313037931919097900390625000000000000
1.8345947265625000000000000000000000000000000000000000000000000000 0.3708812025949363433419136981683550402522087097167968750000000000 0.2409016096027316033989507104706717655062675476074218750000000000 0.5008607955871411387960279171238653361797332763671875000000000000 -1.1333950504477376952650047314818948507308959960937500000000000000 -1.4265013345997077376381412250339053571224212646484375000000000000 -0.8402887662957676528918682379298843443393707275390625000000000000
1.8354492187500000000000000000000000000000000000000000000000000000 0.3699127411086730043976444903819356113672256469726562500000000000 0.2400406191372125574989837559769512154161930084228515625000000000 0.4997848630801334790518808404158335179090499877929687500000000000 -1.1333580187714475950855330665945075452327728271484375000000000000 -1.4287010387670973088347636803518980741500854492187500000000000000 -0.8380149987757978813363024528371170163154602050781250000000000000
1.8363037109375000000000000000000000000000000000000000000000000000 0.3689443118247305308798900114197749644517898559570312500000000000 0.2391799035057555755656721885316073894500732421875000000000000000 0.4987087201437054861941078343079425394535064697265625000000000000 -1.1333196699913330451892079508979804813861846923828125000000000000 -1.4308859290382434092947505632764659821987152099609375000000000000 -0.8357534109444226810836653385194949805736541748046875000000000000
1.8371582031250000000000000000000000000000000000000000000000000000 0.3679759158906138472033831021690275520086288452148437500000000000 0.2383194483437426347549603633524384349584579467773437500000000000 0.4976323834374850596518058409856166690587997436523437500000000000 -1.1332799525659833506097129429690539836883544921875000000000000000 -1.4330559223994387973988295925664715468883514404296875000000000000 -0.8335039827325279038205962933716364204883575439453125000000000000
1.8380126953125000000000000000000000000000000000000000000000000000 0.3670075544976945103314847074216231703758239746093750000000000000 0.2374592392902857285186257740861037746071815490722656250000000000 0.4965558697051032921443436407571425661444664001464843750000000000 -1.1332388153638752736895867201383225619792938232421875000000000000 -1.4352109367750873758495799847878515720367431640625000000000000000 -0.8312666939526630605072909929731395095586776733398437500000000000
1.8388671875000000000000000000000000000000000000000000000000000000 0.3660392288808605454342171015014173462986946105957031250000000000 0.2365992619895779525140966370599926449358463287353515625000000000 0.4954791957721431661099131815717555582523345947265625000000000000 -1.1331962076633730340802230784902349114418029785156250000000000000 -1.4373508910167667185220352621399797499179840087890625000000000000 -0.8290415243099793496384108948404900729656219482421875000000000000
1.8397216796875000000000000000000000000000000000000000000000000000 0.3650709403181659484793897263443795964121818542480468750000000000 0.2357395020922591899470432963425992056727409362792968750000000000 0.4944023785440727070117361563461599871516227722167968750000000000 -1.1331520791527283087418709328630939126014709472656250000000000000 -1.4394757048927071529931254190159961581230163574218750000000000000 -0.8268284534127494644906164467101916670799255371093750000000000000
1.8405761718750000000000000000000000000000000000000000000000000000 0.3641026901304806884240861108992248773574829101562500000000000000 0.2348799452567981171924316186050418764352798461914062500000000000 0.4933254350041632596557406031934078782796859741210937500000000000 -1.1331063799300802319436343168490566313266754150390625000000000000 -1.4415852990776680808693299695733003318309783935546875000000000000 -0.8246274607824923830179386641248129308223724365234375000000000000
1.8414306640625000000000000000000000000000000000000000000000000000 0.3631344796811403763392434029810829088091850280761718750000000000 0.2340205771508885035370184368730406276881694793701171875000000000 0.4922483822113922213858927534602116793394088745117187500000000000 -1.1330590605034553952634723827941343188285827636718750000000000000 -1.4436795951431873330506050479016266763210296630859375000000000000 -0.8224385258637234574763397176866419613361358642578125000000000000
1.8422851562500000000000000000000000000000000000000000000000000000 0.3621663103755959345342319011251674965023994445800781250000000000 0.2331613834528620254893382934824330732226371765136718750000000000 0.4911712372983298435791255087679019197821617126464843750000000000 -1.1330100717907678475881994017981924116611480712890625000000000000 -1.4457585155481798011578575824387371540069580078125000000000000000 -0.8202616280333558940185412211576476693153381347656250000000000000
1.8431396484375000000000000000000000000000000000000000000000000000 0.3611981836610635432371907427295809611678123474121093750000000000 0.2323023498531162911451275476792943663895130157470703125000000000 0.4900940174690108230848295534087810665369033813476562500000000000 -1.1329593651198188730688798386836424469947814941406250000000000000 -1.4478219836298691358678070173482410609722137451171875000000000000 -0.8180967466097686102699526600190438330173492431640625000000000000
1.8439941406250000000000000000000000000000000000000000000000000000 0.3602301010261740876750025108776753768324851989746093750000000000 0.2314434620555591570756348573922878131270408630371093750000000000 0.4890167399967890182743701643630629405379295349121093750000000000 -1.1329068922282974352100382020580582320690155029296875000000000000 -1.4498699235950316399623716279165819287300109863281250000000000000 -0.8159438608615631194354023136838804930448532104492187500000000000
1.8448486328125000000000000000000000000000000000000000000000000000 0.3592620640006232157759313849965110421180725097656250000000000000 0.2305847057790688103828813382278895005583763122558593750000000000 0.4879394222221776211689814317651325836777687072753906250000000000 -1.1328526052637801768696590443141758441925048828125000000000000000 -1.4519022605115370350148396028089337050914764404296875000000000000 -0.8138029500160233187244784858194179832935333251953125000000000000
1.8457031250000000000000000000000000000000000000000000000000000000 0.3582940741548209517830514414526987820863723754882812500000000000 0.2297260667589704208335632529269787482917308807373046875000000000 0.4868620815506714549769640143495053052902221679687500000000000000 -1.1327964567837307541253721865359693765640258789062500000000000000 -1.4539189203001665617875914904288947582244873046875000000000000000 -0.8116739932672949464631528826430439949035644531250000000000000000
1.8465576171875000000000000000000000000000000000000000000000000000 0.3573261330995415319122798791795503348112106323242187500000000000 0.2288675307485288357156605343334376811981201171875000000000000000 0.4857847354505542281088992240256629884243011474609375000000000000 -1.1327383997555002803636625685612671077251434326171875000000000000 -1.4559198297267001986909917832235805690288543701171875000000000000 -0.8095569697843003620363333538989536464214324951171875000000000000
1.8474121093750000000000000000000000000000000000000000000000000000 0.3563582424855730734769565515307476744055747985839843750000000000 0.2280090835204575949735072981638950295746326446533203125000000000 0.4847074014506885797359814205265138298273086547851562500000000000 -1.1326783875563275483244751740130595862865447998046875000000000000 -1.4579049163942516820213768369285389780998229980468750000000000000 -0.8074518587184034146275735110975801944732666015625000000000000000
1.8482666015625000000000000000000000000000000000000000000000000000 0.3553904040033671329901210356183582916855812072753906250000000000 0.2271507108684448772439878894147113896906375885009765625000000000 0.4836300971382894164918297974509187042713165283203125000000000000 -1.1326163739733388080566101052681915462017059326171875000000000000 -1.4598741087358437784615716736880131065845489501953125000000000000 -0.8053586392108338376516485368483699858188629150390625000000000000
1.8491210937500000000000000000000000000000000000000000000000000000 0.3544226193826890414229069392604287713766098022460937500000000000 0.2262923986086957939267705341990222223103046417236328125000000000 0.4825528401566823166746189599507488310337066650390625000000000000 -1.1325523132035477669177225834573619067668914794921875000000000000 -1.4618273360072078226323810667963698506355285644531250000000000000 -0.8032772903998877112030641001183539628982543945312500000000000000
1.8499755859375000000000000000000000000000000000000000000000000000 0.3534548903922671847510628140298649668693542480468750000000000000 0.2254341325814915864000909095921088010072708129882812500000000000 0.4814756482030427831020347184676211327314376831054687500000000000 -1.1324861598538553675297180234338156878948211669921875000000000000 -1.4637645282797993040446726809022948145866394042968750000000000000 -0.8012077914279114310147633659653365612030029296875000000000000000
1.8508300781250000000000000000000000000000000000000000000000000000 0.3524872188394426730795316871081013232469558715820312500000000000 0.2245758986527650602482708563911728560924530029296875000000000000 0.4803985390261202859107925178250297904014587402343750000000000000 -1.1324178689410502318679618838359601795673370361328125000000000000 -1.4656856164340179571325961660477332770824432373046875000000000000 -0.7991501214480825066033276016241870820522308349609375000000000000
1.8516845703125000000000000000000000000000000000000000000000000000 0.3515196065698195093673916744592133909463882446289062500000000000 0.2237176827156939773466604037821525707840919494628906250000000000 0.4793215304239450413881229451362742111086845397949218750000000000 -1.1323473958918082171720698170247487723827362060546875000000000000 -1.4675905321526208080484821039135567843914031982421875000000000000 -0.7971042596309956262956575301359407603740692138671875000000000000
1.8525390625000000000000000000000000000000000000000000000000000000 0.3505520554669141475301330501679331064224243164062500000000000000 0.2228594706923101853579538556004990823566913604736328125000000000 0.4782446402415181374578878603642806410789489746093750000000000000 -1.1322746965426928600351175191462971270084381103515625000000000000 -1.4694792079143212948366681303014047443866729736328125000000000000 -0.7950701851710644252335669079911895096302032470703125000000000000
1.8533935546875000000000000000000000000000000000000000000000000000 0.3495845674518051060530865470354910939931869506835937500000000000 0.2220012485351262054855681071785511448979377746582031250000000000 0.4771678863684840066206049868924310430884361267089843750000000000 -1.1321997271401549323144308800692670047283172607421875000000000000 -1.4713515769875633587560059822862967848777770996093750000000000000 -0.7930478772927465058728557778522372245788574218750000000000000000
1.8542480468750000000000000000000000000000000000000000000000000000 0.3486171444827829146717590447224210947751998901367187500000000000 0.2211430022287789454171758052325458265841007232666015625000000000 0.4760912867367869116819178998412098735570907592773437500000000000 -1.1321224443405328852207958334474824368953704833984375000000000000 -1.4732075734244660658589509694138541817665100097656250000000000000 -0.7910373152565997045826406974811106920242309570312500000000000000
1.8551025390625000000000000000000000000000000000000000000000000000 0.3476497885549997279852618703444022685289382934570312500000000000 0.2202847177916900933691835007266490720212459564208984375000000000 0.4750148593183093348457646243332419544458389282226562500000000000 -1.1320428052100524052292485066573135554790496826171875000000000000 -1.4750471320549249920617285170010291039943695068359375000000000000 -0.7890384783651798183967684963135980069637298583984375000000000000
1.8559570312500000000000000000000000000000000000000000000000000000 0.3466825017001192166254952553572366014122962951660156250000000000 0.2194263812777434985434865666320547461509704589843750000000000000 0.4739386221224949347075039440824184566736221313476562500000000000 -1.1319607672248268581682850708602927625179290771484375000000000000 -1.4768701884808710378393925566342659294605255126953125000000000000 -0.7870513459687826784971775850863195955753326416015625000000000000
1.8568115234375000000000000000000000000000000000000000000000000000 0.3457152859859662918928790986683452501893043518066406250000000000 0.2185679787779799265745594993859413079917430877685546875000000000 0.4728625931939526294556230823218356817960739135742187500000000000 -1.1318762882708568451306518909404985606670379638671875000000000000 -1.4786766790706722396464556368300691246986389160156250000000000000 -0.7850758974710414506148481450509279966354370117187500000000000000
1.8576660156250000000000000000000000000000000000000000000000000000 0.3447481435161767748809324984904378652572631835937500000000000000 0.2177094964223081907661594414093997329473495483398437500000000000 0.4717867906100453589957055555714759975671768188476562500000000000 -1.1317893266440304245179504505358636379241943359375000000000000000 -1.4804665409536768017062513536075130105018615722656250000000000000 -0.7831121123343840473296495474642142653465270996093750000000000000
1.8585205078125000000000000000000000000000000000000000000000000000 0.3437810764298471766231557467108359560370445251464843750000000000 0.2168509203812334640293357779228244908154010772705078125000000000 0.4707112324784609169725513311277609318494796752929687500000000000 -1.1316998410501235561298472021007910370826721191406250000000000000 -1.4822397120148926852323256753152236342430114746093750000000000000 -0.7811599700853543160050662663707043975591659545898437500000000000
1.8593750000000000000000000000000000000000000000000000000000000000 0.3428140869011845337510635545186232775449752807617187500000000000 0.2159922368676027437661701924298540689051151275634765625000000000 0.4696359369347663514915325322363059967756271362304687500000000000 -1.1316077906047987688964440167183056473731994628906250000000000000 -1.4839961308897910985393764349282719194889068603515625000000000000 -0.7792194503198064392535115985083393752574920654296875000000000000
1.8602294921875000000000000000000000000000000000000000000000000000 0.3418471771391561331299158155161421746015548706054687500000000000 0.2151334321383665260096762494868016801774501800537109375000000000 0.4685609221399457124945797659165691584348678588867187500000000000 -1.1315131348336069372351175843505188822746276855468750000000000000 -1.4857357369592381068912345654098317027091979980468750000000000000 -0.7772905327079757675790006032912060618400573730468750000000000000
1.8610839843750000000000000000000000000000000000000000000000000000 0.3408803493871390699609946750570088624954223632812500000000000000 0.2142744924963575214871269736249814741313457489013671875000000000 0.4674862062779205906792867608601227402687072753906250000000000000 -1.1314158336719859487828898636507801711559295654296875000000000000 -1.4874584703445403732757768011651933193206787109375000000000000000 -0.7753731969994315242900029261363670229911804199218750000000000000
1.8619384765625000000000000000000000000000000000000000000000000000 0.3399136059225704165065451434202259406447410583496093750000000000 0.2134154042920863580956591931681032292544841766357421875000000000 0.4664118075530544471618554780434351414442062377929687500000000000 -1.1313158474652609264410330069949850440025329589843750000000000000 -1.4891642719026072505528190959012135863304138183593750000000000000 -0.7734674230279144913069444555731024593114852905273437500000000000
1.8627929687500000000000000000000000000000000000000000000000000000 0.3389469490565965026362960088590625673532485961914062500000000000 0.2125561539255528542557982518701464869081974029541015625000000000 0.4653377441876401787723693814768921583890914916992187500000000000 -1.1312131369686451165534890606068074703216552734375000000000000000 -1.4908530832212214534138183807954192161560058593750000000000000000 -0.7715731907160687796931597404181957244873046875000000000000000000
1.8636474609375000000000000000000000000000000000000000000000000000 0.3379803811337230290412492195173399522900581359863281250000000000 0.2116967278480747505220449511398328468203544616699218750000000000 0.4642640344193713075604534878948470577597618103027343750000000000 -1.1311076633472385566392404143698513507843017578125000000000000000 -1.4925248466144140913058890873799100518226623535156250000000000000 -0.7696904800800630219725917413597926497459411621093750000000000000
1.8645019531250000000000000000000000000000000000000000000000000000 0.3370139045314647363582594152831006795167922973632812500000000000 0.2108371125641320398269584757144912146031856536865234375000000000 0.4631906964987974051339847392227966338396072387695312500000000000 -1.1309993881760289635707295019528828561305999755859375000000000000 -1.4941795051179407316510605596704408526420593261718750000000000000 -0.7678192712341173065127009067509789019823074340820312500000000000
1.8653564453125000000000000000000000000000000000000000000000000000 0.3360475216599949632723109971266239881515502929687500000000000000 0.2099772946332273682035207684748456813395023345947265625000000000 0.4621177486867625860966768414073158055543899536132812500000000000 -1.1308882734398917335738588008098304271697998046875000000000000000 -1.4958170024848556067809113301336765289306640625000000000000000000 -0.7659595443949277493445038089703302830457687377929687500000000000
1.8662109375000000000000000000000000000000000000000000000000000000 0.3350812349617956487080050465010572224855422973632812500000000000 0.2091172606717629223194165888344286940991878509521484375000000000 0.4610452092518283473410178885387722402811050415039062500000000000 -1.1307742815335894981387809821171686053276062011718750000000000000 -1.4974372831811804118729014589916914701461791992187500000000000000 -0.7641112798859985844046605052426457405090332031250000000000000000
1.8670654296875000000000000000000000000000000000000000000000000000 0.3341150469113070009541388571960851550102233886718750000000000000 0.2082569973549324715555997045157710090279579162597656250000000000 0.4599730964676815303526780098763993009924888610839843750000000000 -1.1306573752617723460645038358052261173725128173828125000000000000 -1.4990402923816588121042059356113895773887634277343750000000000000 -0.7622744581418858800248017359990626573562622070312500000000000000
1.8679199218750000000000000000000000000000000000000000000000000000 0.3331489600145771667882854671915993094444274902343750000000000000 0.2073964914186293417852624543229467235505580902099609375000000000 0.4589014286105249640357328644313383847475051879882812500000000000 -1.1305375178389778234588902705581858754158020019531250000000000000 -1.5006259759656046526288264431059360504150390625000000000000000000 -0.7604490597123509942889540980104357004165649414062500000000000000
1.8687744140625000000000000000000000000000000000000000000000000000 0.3321829768089121226459781155426753684878349304199218750000000000 0.2065357296613694881859402130430680699646472930908203125000000000 0.4578302239564547848615916336711961776018142700195312500000000000 -1.1304146728896309337386583138140849769115447998046875000000000000 -1.5021942805128316589247106094262562692165374755859375000000000000 -0.7586350652664302085526060182019136846065521240234375000000000000
1.8696289062500000000000000000000000000000000000000000000000000000 0.3312170998625253992564410054910695180296897888183593750000000000 0.2056746989462298336182044522502110339701175689697265625000000000 0.4567595007788209926502531743608415126800537109375000000000000000 -1.1302888044480439155847761867335066199302673339843750000000000000 -1.5037451532996632952432491947547532618045806884765625000000000000 -0.7568324555964245359263031787122599780559539794921875000000000000
1.8704833984375000000000000000000000000000000000000000000000000000 0.3302513317741877507671688363188877701759338378906250000000000000 0.2048133862028012897038564688045880757272243499755859375000000000 0.4556892773455741840749055882042739540338516235351562500000000000 -1.1301598769584169090762770792935043573379516601562500000000000000 -1.5052785422950245575179906154517084360122680664062500000000000000 -0.7550412116218091496122610806196462363004684448242187500000000000
1.8713378906250000000000000000000000000000000000000000000000000000 0.3292856751728769348908087977179093286395072937011718750000000000 0.2039517784291562663145924716445733793079853057861328125000000000 0.4546195719165976312226007394201587885618209838867187500000000000 -1.1300278552748372895564443751936778426170349121093750000000000000 -1.5067943961566077071267955034272745251655578613281250000000000000 -0.7532613143930668719860932469600811600685119628906250000000000000
1.8721923828125000000000000000000000000000000000000000000000000000 0.3283201327174275485631937954167369753122329711914062500000000000 0.2030898626938310302936230300474562682211399078369140625000000000 0.4535504027410240945883401764149311929941177368164062500000000000 -1.1298927046612798896774165768874809145927429199218750000000000000 -1.5082926642271115014182214508764445781707763671875000000000000000 -0.7514927450954481669143092403828632086515426635742187500000000000
1.8730468750000000000000000000000000000000000000000000000000000000 0.3273547070961807525790732142922934144735336303710937500000000000 0.2022276261378212203201343299951986409723758697509765625000000000 0.4524817880545403125935877142183016985654830932617187500000000000 -1.1297543907916067773555823805509135127067565917968750000000000000 -1.5097732965305561414481871906900778412818908691406250000000000000 -0.7497354850526574132629775704117491841316223144531250000000000000
1.8739013671875000000000000000000000000000000000000000000000000000 0.3263894010266338852055412189656635746359825134277343750000000000 0.2013650559765914616061621700282557867467403411865234375000000000 0.4514137460766762810493446522741578519344329833984375000000000000 -1.1296128797495676998607905261451378464698791503906250000000000000 -1.5112362437686621685628551858826540410518646240234375000000000000 -0.7479895157304732311587258664076216518878936767578125000000000000
1.8747558593750000000000000000000000000000000000000000000000000000 0.3254242172550904643735236732027260586619377136230468750000000000 0.2005021395020984420476395371224498376250267028808593750000000000 0.4503462950080824866994078092830022796988487243652343750000000000 -1.1294681380288000838163497974164783954620361328125000000000000000 -1.5126814573173024136565345543203875422477722167968750000000000000 -0.7462548187402977539761650405125692486763000488281250000000000000
1.8756103515625000000000000000000000000000000000000000000000000000 0.3244591585563097457800552092521684244275093078613281250000000000 0.1996388640848265894067736780925770290195941925048828125000000000 0.4492794530277929299089123560406733304262161254882812500000000000 -1.1293201325328283690652142468024976551532745361328125000000000000 -1.5141088892230138984729137519025243818759918212890625000000000000 -0.7445313758426428396575147417024709284305572509765625000000000000
1.8764648437500000000000000000000000000000000000000000000000000000 0.3234942277331565030351612222148105502128601074218750000000000000 0.1987752171758364327924795134094893001019954681396484375000000000 0.4482132382904765455222673153912182897329330444335937500000000000 -1.1291688305750646748037979705259203910827636718750000000000000000 -1.5155184921995776825554003153229132294654846191406250000000000000 -0.7428191689505516670521956257289275527000427246093750000000000000
1.8773193359375000000000000000000000000000000000000000000000000000 0.3225294276162508633198910956707550212740898132324218750000000000 0.1979111863088252598608107746258610859513282775878906250000000000 0.4471476689236764667789714167156489565968513488769531250000000000 -1.1290141998788083554927652585320174694061279296875000000000000000 -1.5169102196246606606422346885665319859981536865234375000000000000 -0.7411181801329560503432958284975029528141021728515625000000000000
1.8781738281250000000000000000000000000000000000000000000000000000 0.3215647610636181430443514273065375164151191711425781250000000000 0.1970467591021995978906033997191116213798522949218750000000000000 0.4460827630250366881980994548939634114503860473632812500000000000 -1.1288562085772466669908453695825301110744476318359375000000000000 -1.5182840255365128712128353072330355644226074218750000000000000000 -0.7394283916179804627688554319320246577262878417968750000000000000
1.8790283203125000000000000000000000000000000000000000000000000000 0.3206002309603381839053781732218340039253234863281250000000000000 0.1961819232611582419778528674214612692594528198242187500000000000 0.4450185386595181258329034790222067385911941528320312500000000000 -1.1286948252134538783764128311304375529289245605468750000000000000 -1.5196398646307303081925965670961886644363403320312500000000000000 -0.7377497857961774485602290951646864414215087890625000000000000000
1.8798828125000000000000000000000000000000000000000000000000000000 0.3196358402181956326337797236192272976040840148925781250000000000 0.1953166665797876344612404864165000617504119873046875000000000000 0.4439550138566036308063189608219545334577560424804687500000000000 -1.1285300187403919380813022144138813018798828125000000000000000000 -1.5209776922570696910952392499893903732299804687500000000000000000 -0.7360823452237141850673651788383722305297851562500000000000000000
1.8807373046875000000000000000000000000000000000000000000000000000 0.3186715917753293880743115096265682950615882873535156250000000000 0.1944509769431662926653103795615606941282749176025390625000000000 0.4428922066074925112388882553204894065856933593750000000000000000 -1.1283617585209100298015982843935489654541015625000000000000000000 -1.5222974644163203006286266827373765408992767333984375000000000000 -0.7344260526254997589745698860497213900089263916015625000000000000
1.8815917968750000000000000000000000000000000000000000000000000000 0.3177074885958824923548604601819533854722976684570312500000000000 0.1935848423294798115179560227261390537023544311523437500000000000 0.4418301348622851731917648976377677172422409057617187500000000000 -1.1281900143277450165868458498152904212474822998046875000000000000 -1.5235991377572324356748367790714837610721588134765625000000000000 -0.7327808908982575974988549205590970814228057861328125000000000000
1.8824462890625000000000000000000000000000000000000000000000000000 0.3167435336696518555221757651452207937836647033691406250000000000 0.1927182508121450532634355568006867542862892150878906250000000000 0.4407688165271586577809159734897548332810401916503906250000000000 -1.1280147563435209967508399131475016474723815917968750000000000000 -1.5248826695734947200833175884326919913291931152343750000000000000 -0.7311468431135472734183622378623113036155700683593750000000000000
1.8833007812500000000000000000000000000000000000000000000000000000 0.3157797300117378691552971758937928825616836547851562500000000000 0.1918511905619434410041890259890351444482803344726562500000000000 0.4397082694615322973064053257985506206750869750976562500000000000 -1.1278359551607499700054404456750489771366119384765625000000000000 -1.5261480178007689190167184278834611177444458007812500000000000000 -0.7295238925207310209941624634666368365287780761718750000000000000
1.8841552734375000000000000000000000000000000000000000000000000000 0.3148160806621941310012857684341724961996078491210937500000000000 0.1909836498491620238038279921966022811830043792724609375000000000 0.4386485114752262104431679290428292006254196166992187500000000000 -1.1276535817818307272375477623427286744117736816406250000000000000 -1.5273951410137684980838912451872602105140686035156250000000000000 -0.7279120225498930674135067420138511806726455688476562500000000000
1.8850097656250000000000000000000000000000000000000000000000000000 0.3138525886856777247224670190917095169425010681152343750000000000 0.1901156170457435623522002288154908455908298492431640625000000000 0.4375895603256119148483094249968416988849639892578125000000000000 -1.1274676076190501827767320719431154429912567138671875000000000000 -1.5286239984233929156687281647464260458946228027343750000000000000 -0.7263112168147073388624335166241507977247238159179687500000000000
1.8858642578125000000000000000000000000000000000000000000000000000 0.3128892571710983339094980237859999760985374450683593750000000000 0.1892470806274420824788506934055476449429988861083984375000000000 0.4365314337147545575845697385375387966632843017578125000000000000 -1.1272780044945820421276039269287139177322387695312500000000000000 -1.5298345498739081005368234400521032512187957763671875000000000000 -0.7247214591152559837183844138053245842456817626953125000000000000
1.8867187500000000000000000000000000000000000000000000000000000000 0.3119260892312682997840056486893445253372192382812500000000000000 0.1883780291759863390055329546157736331224441528320312500000000000 0.4354741492865502605624783427629154175519943237304687500000000000 -1.1270847446404879121928388485684990882873535156250000000000000000 -1.5310267558401711163185154873644933104515075683593750000000000000 -0.7231427334408048190894646722881589084863662719726562500000000000
1.8875732421875000000000000000000000000000000000000000000000000000 0.3109630880025521237897123683069366961717605590820312500000000000 0.1875084513812485531580875885993009433150291442871093750000000000 0.4344177246238556944213371480145724490284919738769531250000000000 -1.1268878006987166351393625518539920449256896972656250000000000000 -1.5322005774249067844294813767191953957080841064453125000000000000 -0.7215750239725264858492437269887886941432952880859375000000000000
1.8884277343750000000000000000000000000000000000000000000000000000 0.3100002566445169138731330349401105195283889770507812500000000000 0.1866383360434193394716828606760827824473381042480468750000000000 0.4333621772456144882745832092041382566094398498535156250000000000 -1.1266871457211047324875607955618761479854583740234375000000000000 -1.5333559763560280497785015541012398898601531982421875000000000000 -0.7200183150861814151966200370225124061107635498046875000000000000
1.8892822265625000000000000000000000000000000000000000000000000000 0.3090375983395812764520371729304315522313117980957031250000000000 0.1857676720751858523428268199495505541563034057617187500000000000 0.4323075246039767005612475259113125503063201904296875000000000000 -1.1264827531693761830666744572226889431476593017578125000000000000 -1.5344929149839972026825307693798094987869262695312500000000000000 -0.7184725913547551634508181450655683875083923339843750000000000000
1.8901367187500000000000000000000000000000000000000000000000000000 0.3080751162926655961626920543494634330272674560546875000000000000 0.1848964485039152338963219790457515046000480651855468750000000000 0.4312537840814159584290621296531753614544868469238281250000000000 -1.1262745969151419789255896830582059919834136962890625000000000000 -1.5356113562792352844610377360368147492408752441406250000000000000 -0.7169378375510486733901416300795972347259521484375000000000000000
1.8909912109375000000000000000000000000000000000000000000000000000 0.3071128137308414274286860745633020997047424316406250000000000000 0.1840246544738407541430547098570968955755233764648437500000000000 0.4302009729878421007143174392695073038339614868164062500000000000 -1.1260626512399012355558625131379812955856323242187500000000000000 -1.5367112638295732374160706967813894152641296386718750000000000000 -0.7154140386502292336956543294945731759071350097656250000000000000
1.8918457031250000000000000000000000000000000000000000000000000000 0.3061506939029816631858693654066883027553558349609375000000000000 0.1831522792482506711841949709196342155337333679199218750000000000 0.4291491085577126551875437598937423899769783020019531250000000000 -1.1258468908350398596240893311914987862110137939453125000000000000 -1.5377926018377436889750242698937654495239257812500000000000000000 -0.7139011798323359192508519299735780805349349975585937500000000000
1.8927001953125000000000000000000000000000000000000000000000000000 0.3051887600794100929846308645210228860378265380859375000000000000 0.1822793122116791175724159757010056637227535247802734375000000000 0.4280982079471410406412701377121265977621078491210937500000000000 -1.1256272908018314371503265647334046661853790283203125000000000000 -1.5388553351189164786205765267368406057357788085937500000000000000 -0.7123992464847462846577741402143146842718124389648437500000000000
1.8935546875000000000000000000000000000000000000000000000000000000 0.3042270155515509610921753846923820674419403076171875000000000000 0.1814057428720975695402017890955903567373752593994140625000000000 0.4270482882310043803997245959180872887372970581054687500000000000 -1.1254038266514372335080906850635074079036712646484375000000000000 -1.5398994290982737087603027248405851423740386962890625000000000000 -0.7109082242046007582558786452864296734333038330078125000000000000
1.8944091796875000000000000000000000000000000000000000000000000000 0.3032654636315792462397666895412839949131011962890625000000000000 0.1805315608631074819623307803340139798820018768310546875000000000 0.4259993664000509827616269831196404993534088134765625000000000000 -1.1251764743049057493351483572041615843772888183593750000000000000 -1.5409248498086227652237312213401310145854949951171875000000000000 -0.7094280988011887334465654930681921541690826416015625000000000000
1.8952636718750000000000000000000000000000000000000000000000000000 0.3023041076520697201246434815402608364820480346679687500000000000 0.1796567559461314800284270631891558878123760223388671875000000000 0.4249514593580079324652842842624522745609283447265625000000000000 -1.1249452100931729425781213649315759539604187011718750000000000000 -1.5419315638880526364573597675189375877380371093750000000000000000 -0.7079588562982932486988829623442143201828002929687500000000000000
1.8961181640625000000000000000000000000000000000000000000000000000 0.3013429509656472826684137089614523574709892272949218750000000000 0.1787813180126044398932094736665021628141403198242187500000000000 0.4239045839186901254436179442564025521278381347656250000000000000 -1.1247100107570624505370915358071215450763702392578125000000000000 -1.5429195385776268700794844335177913308143615722656250000000000000 -0.7065004829364980309946986380964517593383789062500000000000000000
1.8969726562500000000000000000000000000000000000000000000000000000 0.3003819969446362425635754789254860952496528625488281250000000000 0.1779052370861616272357252910296665504574775695800781250000000000 0.4228587568031108578914256668213056400418281555175781250000000000 -1.1244708534472851457763908911147154867649078369140625000000000000 -1.5438887417191140549732608633348718285560607910156250000000000000 -0.7050529651754562365795209188945591449737548828125000000000000000
1.8978271484375000000000000000000000000000000000000000000000000000 0.2994212489807105970207601330912439152598381042480468750000000000 0.1770285033248243655723541678526089526712894439697265625000000000 0.4218139946365968562247417139587923884391784667968750000000000000 -1.1242277157244391361246016458608210086822509765625000000000000000 -1.5448391417527560509626027851481921970844268798828125000000000000 -0.7036162896961222212866005065734498202800750732421875000000000000
1.8986816406250000000000000000000000000000000000000000000000000000 0.2984607104845438119156142420251853764057159423828125000000000000 0.1761511070231824849230406471178866922855377197265625000000000000 0.4207703139459051389081878369324840605258941650390625000000000000 -1.1239805755590102087637660588370636105537414550781250000000000000 -1.5457707077150744101601276270230300724506378173828125000000000000 -0.7021904434029460073674044906510971486568450927734375000000000000
1.8995361328125000000000000000000000000000000000000000000000000000 0.2975003848854573806903545118984766304492950439453125000000000000 0.1752730386145704422062863159226253628730773925781250000000000000 0.4197277311563443191744227078743278980255126953125000000000000000 -1.1237294113313718302293864326202310621738433837890625000000000000 -1.5466834092367143238533344629104249179363250732421875000000000000 -0.7007754134260293366054384023300372064113616943359375000000000000
1.9003906250000000000000000000000000000000000000000000000000000000 0.2965402756310722143240354853332974016666412353515625000000000000 0.1743942886732406938321560119220521301031112670898437500000000000 0.4186862625889037348159149587445426732301712036132812500000000000 -1.1234742018317847023212152635096572339534759521484375000000000000 -1.5475772165403181013232369878096505999565124511718750000000000000 -0.6993711871232513033191935392096638679504394531250000000000000000
1.9012451171875000000000000000000000000000000000000000000000000000 0.2955803861869573667675581418734509497880935668945312500000000000 0.1735148479165282142666626441496191546320915222167968750000000000 0.4176459244573865192684536395972827449440956115722656250000000000 -1.1232149262603969841478601665585301816463470458984375000000000000 -1.5484521004384412812271420989418402314186096191406250000000000000 -0.6979777520823526870685782341752201318740844726562500000000000000
1.9020996093750000000000000000000000000000000000000000000000000000 0.2946207200362802036686105111584765836596488952636718750000000000 0.1726347072070096300144825818279059603810310363769531250000000000 0.4166067328655507773227384404890472069382667541503906250000000000 -1.1229515642272440700821789505425840616226196289062500000000000000 -1.5493080323315013835383524565258994698524475097656250000000000000 -0.6965950961229867566260054445592686533927917480468750000000000000
1.9029541015625000000000000000000000000000000000000000000000000000 0.2936612806794559049627935110038379207253456115722656250000000000 0.1717538575546528889503861137200146913528442382812500000000000000 0.4155687038042589209752009082876611500978469848632812500000000000 -1.1226840957522492558950943930540233850479125976562500000000000000 -1.5501449842057608563550274993758648633956909179687500000000000000 -0.6952232072987377664574637492478359490633010864257812500000000000
1.9038085937500000000000000000000000000000000000000000000000000000 0.2927020716337975225762590980593813583254814147949218750000000000 0.1708722901189588527781637594671337865293025970458984375000000000 0.4145318531486361646187788210227154195308685302734375000000000000 -1.1224125012652230726217794654075987637042999267578125000000000000 -1.5509629286313431073551782901631668210029602050781250000000000000 -0.6938620738991030378883806406520307064056396484375000000000000000
1.9046630859375000000000000000000000000000000000000000000000000000 0.2917430964331654275056848746316973119974136352539062500000000000 0.1699899962110923146152430263100541196763515472412109375000000000 0.4134961966552385126405511073244269937276840209960937500000000000 -1.1221367616058632865616573326406069099903106689453125000000000000 -1.5517618387602845064776602157508023083209991455078125000000000000 -0.6925116844514420666456544495304115116596221923828125000000000000
1.9055175781250000000000000000000000000000000000000000000000000000 0.2907843586276170344540048517956165596842765808105468750000000000 0.1691069672960023306806931486789835616946220397949218750000000000 0.4124617499592317382273165549122495576739311218261718750000000000 -1.1218568580237553433676112035755068063735961914062500000000000000 -1.5525416883246161425802256417227908968925476074218750000000000000 -0.6911720277228944331326943029125686734914779663085937500000000000
1.9063720703125000000000000000000000000000000000000000000000000000 0.2898258617830569705553500625683227553963661193847656250000000000 0.1682231949945303117743833354325033724308013916015625000000000000 0.4114285285715836293363167897041421383619308471679687500000000000 -1.1215727721783721460013794057886116206645965576171875000000000000 -1.5533024516344857701710679975803941488265991210937500000000000000 -0.6898430927222585218316908139968290925025939941406250000000000000
1.9072265625000000000000000000000000000000000000000000000000000000 0.2888676094808869665442330187943298369646072387695312500000000000 0.1673386710855067349701386092419852502644062042236328125000000000 0.4103965478762672258739030439755879342555999755859375000000000000 -1.1212844861390742767781603106413967907428741455078125000000000000 -1.5540441035763015165116485150065273046493530273437500000000000000 -0.6885248687018470370446721062762662768363952636718750000000000000
1.9080810546875000000000000000000000000000000000000000000000000000 0.2879096053176541936124976928113028407096862792968750000000000000 0.1664533875078307301187408029363723471760749816894531250000000000 0.4093658231274776571062545826862333342432975769042968750000000000 -1.1209919823851093312327975581865757703781127929687500000000000000 -1.5547666196109157787930143967969343066215515136718750000000000000 -0.6872173451593028836725807195762172341346740722656250000000000000
1.9089355468750000000000000000000000000000000000000000000000000000 0.2869518529047028754241921433276729658246040344238281250000000000 0.1655673363625386751429857667972100898623466491699218750000000000 0.4083363694468670757053985198581358417868614196777343750000000000 -1.1206952438056123622089899072307161986827850341796875000000000000 -1.5554699757718402075568064901744946837425231933593750000000000000 -0.6859205118393846278834757868025917559862136840820312500000000000
1.9097900390625000000000000000000000000000000000000000000000000000 0.2859943558678229025282746533775934949517250061035156250000000000 0.1646805099148547224530148014309816062450408935546875000000000000 0.4073082018207910826035345053242053836584091186523437500000000000 -1.1203942536996061019038961603655479848384857177734375000000000000 -1.5561541486634880016026727389544248580932617187500000000000000000 -0.6846343587357242022051195817766711115837097167968750000000000000
1.9106445312500000000000000000000000000000000000000000000000000000 0.2850371178469000010835543434950523078441619873046875000000000000 0.1637929005962248663053060226957313716411590576171875000000000000 0.4062813350975751358618026642943732440471649169921875000000000000 -1.1200889957760007398235302389366552233695983886718750000000000000 -1.5568191154594539504785188910318538546562194824218750000000000000 -0.6833588760925476401908440493571106344461441040039062500000000000
1.9114990234375000000000000000000000000000000000000000000000000000 0.2840801424955653464721194723097141832113265991210937500000000000 0.1629045010063334131267254178965231403708457946777343750000000000 0.4052557839847972798175135267229052260518074035644531250000000000 -1.1197794541535939227827611830434761941432952880859375000000000000 -1.5574648539008173475650664840941317379474639892578125000000000000 -0.6820940544063704980004558819928206503391265869140625000000000000
1.9123535156250000000000000000000000000000000000000000000000000000 0.2831234334808452324239169684005901217460632324218750000000000000 0.1620153039151004947804324274329701438546180725097656250000000000 0.4042315630465899700674015093682100996375083923339843750000000000 -1.1194656133610705328607082265079952776432037353515625000000000000 -1.5580913422944837609662727118120528757572174072265625000000000000 -0.6808398844276573047551437412039376795291900634765625000000000000
1.9132080078125000000000000000000000000000000000000000000000000000 0.2821669944828110176970881184388417750597000122070312500000000000 0.1611253022646598753730984299181727692484855651855468750000000000 0.4032086867009621600210778069595107808709144592285156250000000000 -1.1191474583370031314899506469373591244220733642578125000000000000 -1.5586985595115507852170821934123523533344268798828125000000000000 -0.6795963571624554777628191004623658955097198486328125000000000000
1.9140625000000000000000000000000000000000000000000000000000000000 0.2812108291942291282694554865884128957986831665039062500000000000 0.1602344891713159968915647368703503161668777465820312500000000000 0.4021871692171422596473462363064754754304885864257812500000000000 -1.1188249744298515153673179156612604856491088867187500000000000000 -1.5592864849857068776373125729151070117950439453125000000000000000 -0.6783634638739961530973232584074139595031738281250000000000000000
1.9149169921875000000000000000000000000000000000000000000000000000 0.2802549413202100048181364400079473853111267089843750000000000000 0.1593428579274784318009494654688751325011253356933593750000000000 0.4011670247129415778353234145470196381211280822753906250000000000 -1.1184981473979633825877044728258624672889709472656250000000000000 -1.5598550987116595045733902225038036704063415527343750000000000000 -0.6771411960842672606020187231479212641716003417968750000000000000
1.9157714843750000000000000000000000000000000000000000000000000000 0.2792993345778585490002399183140369132161140441894531250000000000 0.1584504020035742977157156019529793411493301391601562500000000000 0.4001482671521428002847642346750944852828979492187500000000000000 -1.1181669634095732224210451022372581064701080322265625000000000000 -1.5604043812435934857063557501533068716526031494140625000000000000 -0.6759295455755529591357344543212093412876129150390625000000000000
1.9166259765625000000000000000000000000000000000000000000000000000 0.2783440126959237370662947341770632192492485046386718750000000000 0.1575571150499362471641973115765722468495368957519531250000000000 0.3991309103419112269683921567775541916489601135253906250000000000 -1.1178314090428034255353395565180107951164245605468750000000000000 -1.5609343136936575380246949862339533865451812744140625000000000000 -0.6747285043919493130459841268020682036876678466796875000000000000
1.9174804687500000000000000000000000000000000000000000000000000000 0.2773889794144482334736778739170404151082038879394531250000000000 0.1566629908986654218239209512830711901187896728515625000000000000 0.3981149679302310451234347965510096400976181030273437500000000000 -1.1174914712856638399074427070445381104946136474609375000000000000 -1.5614448777304794635512052991543896496295928955078125000000000000 -0.6735380648408482162636801149346865713596343994140625000000000000
1.9183349609375000000000000000000000000000000000000000000000000000 0.2764342384844182820557989543885923922061920166015625000000000000 0.1557680235654688438717840881508891470730304718017578125000000000 0.3971004534033677479953894362552091479301452636718750000000000000 -1.1171471375360515487784596189158037304878234863281250000000000000 -1.5619360555777126453591563404188491404056549072265625000000000000 -0.6723582194943904521977628974127583205699920654296875000000000000
1.9191894531250000000000000000000000000000000000000000000000000000 0.2754797936674134861689822173502761870622634887695312500000000000 0.1548722072514693293143750452145468443632125854492187500000000000 0.3960873800833576430235893894860055297613143920898437500000000000 -1.1167983956017510926983504759846255183219909667968750000000000000 -1.5624078300126102991640664185979403555393218994140625000000000000 -0.6711889611908918862326345333713106811046600341796875000000000000
1.9200439453125000000000000000000000000000000000000000000000000000 0.2745256487352562002612899050291161984205245971679687500000000000 0.1539755363449872571646181995674851350486278533935546875000000000 0.3950757611255251156023859948618337512016296386718750000000000000 -1.1164452337004346915705355058889836072921752929687500000000000000 -1.5628601843646252600450452518998645246028900146484375000000000000 -0.6700302830362441230960257598781026899814605712890625000000000000
1.9208984375000000000000000000000000000000000000000000000000000000 0.2735718074696618096197653358103707432746887207031250000000000000 0.1530780054232940556868669546020100824534893035888671875000000000 0.3940656095160295357970881013898178935050964355468750000000000000 -1.1160876404596620226072900550207123160362243652343750000000000000 -1.5632931025140437419906902505317702889442443847656250000000000000 -0.6688821784052803032238898595096543431282043457031250000000000000
1.9217529296875000000000000000000000000000000000000000000000000000 0.2726182736618881774504075110598932951688766479492187500000000000 0.1521796092543345746417315922371926717460155487060546875000000000 0.3930569380694417525035078142536804080009460449218750000000000000 -1.1157256049168797762405347384628839790821075439453125000000000000 -1.5637065688906419680392900772858411073684692382812500000000000000 -0.6677446409431175844417793996399268507957458496093750000000000000
1.9226074218750000000000000000000000000000000000000000000000000000 0.2716650511123853140027506469778018072247505187988281250000000000 0.1512803427984190096644567802286474034190177917480468750000000000 0.3920497594263516183410445137269562110304832458496093750000000000 -1.1153591165194225443002551401150412857532501220703125000000000000 -1.5641005684723725543960881623206660151481628417968750000000000000 -0.6666176645664725342044221179094165563583374023437500000000000000
1.9234619140625000000000000000000000000000000000000000000000000000 0.2707121436304454897836535565147642046213150024414062500000000000 0.1503802012098826856867361811964656226336956024169921875000000000 0.3910440860510082661249953162041492760181427001953125000000000000 -1.1149881651245123759252919626305811107158660888671875000000000000 -1.5644750867840806485276061721378937363624572753906250000000000000 -0.6655012434649442143452802156389225274324417114257812500000000000
1.9243164062500000000000000000000000000000000000000000000000000000 0.2697595550338526826372742561943596228957176208496093750000000000 0.1494791798387123393787589975545415654778480529785156250000000000 0.3900399302289930258957895148341776803135871887207031250000000000 -1.1146127409992583334741311773541383445262908935546875000000000000 -1.5648301098962447142071141570340842008590698242187500000000000000 -0.6643953721022720637634506601898465305566787719726562500000000000
1.9251708984375000000000000000000000000000000000000000000000000000 0.2688072891485323578919519604824017733335494995117187500000000000 0.1485772742321385120334298335365019738674163818359375000000000000 0.3890373040649262037504740874283015727996826171875000000000000000 -1.1142328348206573807033237244468182325363159179687500000000000000 -1.5651656244237470705371606527478434145450592041015625000000000000 -0.6633000452175676908694867961457930505275726318359375000000000000
1.9260253906250000000000000000000000000000000000000000000000000000 0.2678553498082013595293915386719163507223129272460937500000000000 0.1476744801361933312477958679664880037307739257812500000000000000 0.3880362194802093878109872093773446977138519287109375000000000000 -1.1138484376755937166336707377922721207141876220703125000000000000 -1.5654816175246686338340396105195395648479461669921875000000000000 -0.6622152578265187994333018650650046765804290771484375000000000000
1.9268798828125000000000000000000000000000000000000000000000000000 0.2669037408540177458426967405102914199233055114746093750000000000 0.1467707934972313221777540093171410262584686279296875000000000000 0.3870366882108041695076394717034418135881423950195312500000000000 -1.1134595410608389975948284700280055403709411621093750000000000000 -1.5657780768991145237123419065028429031372070312500000000000000000 -0.6611410052225634714773150335531681776046752929687500000000000000
1.9277343750000000000000000000000000000000000000000000000000000000 0.2659524661342300699828911092481575906276702880859375000000000000 0.1458662104634137757219747300041490234434604644775390625000000000 0.3860387218050463919993831041210796684026718139648437500000000000 -1.1130661368830523372253082925453782081604003906250000000000000000 -1.5660549907880645381652584546827711164951324462890625000000000000 -0.6600772829780401362853581304079852998256683349609375000000000000
1.9285888671875000000000000000000000000000000000000000000000000000 0.2650015295038278262396147511026356369256973266601562500000000000 0.1449607273861553136118374141005915589630603790283203125000000000 0.3850423316215003666229677037335932254791259765625000000000000000 -1.1126682174587805285170816205209121108055114746093750000000000000 -1.5663123479722513842204989487072452902793884277343750000000000000 -0.6590240869453095617913618298189248889684677124023437500000000000
1.9294433593750000000000000000000000000000000000000000000000000000 0.2640509348241905640541915545327356085181236267089843750000000000 0.1440543408215309573172646651073591783642768859863281250000000000 0.3840475288268501707911184439581120386719703674316406250000000000 -1.1122657755144573776817651378223672509193420410156250000000000000 -1.5665501377710642216811720572877675294876098632812500000000000000 -0.6579814132578504226600557558413129299879074096679687500000000000
1.9302978515625000000000000000000000000000000000000000000000000000 0.2631006859627379457222673408978153020143508911132812500000000000 0.1431470475316437562796068050374742597341537475585937500000000000 0.3830543243938321351649278767581563442945480346679687500000000000 -1.1118588041864045923290404971339739859104156494140625000000000000 -1.5667683500414812947099107987014576792716979980468750000000000000 -0.6569492583313278899481701955664902925491333007812500000000000000
1.9311523437500000000000000000000000000000000000000000000000000000 0.2621507867925795820518430900847306475043296813964843750000000000 0.1422388444859517542262494771421188488602638244628906250000000000 0.3820627290992074098774367030273424461483955383300781250000000000 -1.1114472970208311153328395448625087738037109375000000000000000000 -1.5669669751770245458288854933925904333591461181640625000000000000 -0.6559276188646376848367935963324271142482757568359375000000000000
1.9320068359375000000000000000000000000000000000000000000000000000 0.2612012411921646459767032411036780104041099548339843750000000000 0.1413297288625529890548904177194344811141490936279296875000000000 0.3810727535217762751429404488590080291032791137695312500000000000 -1.1110312479738331248313443211372941732406616210937500000000000000 -1.5671460041067482027443702463642694056034088134765625000000000000 -0.6549164918409180469183183959103189408779144287109375000000000000
1.9328613281250000000000000000000000000000000000000000000000000000 0.2602520530449315971921464551996905356645584106445312500000000000 0.1404196980494282209761536250880453735589981079101562500000000000 0.3800844080404349734081392853113356977701187133789062500000000000 -1.1106106514113947003608018349041230976581573486328125000000000000 -1.5673054282942473491857526823878288269042968750000000000000000000 -0.6539158745285420515358509874204173684120178222656250000000000000
1.9337158203125000000000000000000000000000000000000000000000000000 0.2593032262389580178130188414797885343432426452636718750000000000 0.1395087496456402509359406849398510530591011047363281250000000000 0.3790977028322757846900969980197260156273841857910156250000000000 -1.1101855021093871567217092888313345611095428466796875000000000000 -1.5674452397366920308741100598126649856567382812500000000000000000 -0.6529257644820822825693085178500041365623474121093750000000000000
1.9345703125000000000000000000000000000000000000000000000000000000 0.2583547646666104480317471825401298701763153076171875000000000000 0.1385968814624890244058263988335966132581233978271484375000000000 0.3781126478707318439020923506177496165037155151367187500000000000 -1.1097557952535692660234190043411217629909515380859375000000000000 -1.5675654309638928918246847388218156993389129638671875000000000000 -0.6519461595432456402221532698604278266429901123046875000000000000
1.9354248046875000000000000000000000000000000000000000000000000000 0.2574066722241937776871623100305441766977310180664062500000000000 0.1376840915246213548073228594148531556129455566406250000000000000 0.3771292529237662005670017606462351977825164794921875000000000000 -1.1093215264395870356395334965782240033149719238281250000000000000 -1.5676659950373887930652472277870401740074157714843750000000000000 -0.6509770578417851671915173028537537902593612670898437500000000000
1.9362792968750000000000000000000000000000000000000000000000000000 0.2564589528116015260117421803442994132637977600097656250000000000 0.1367703780710956273924949755382840521633625030517578125000000000 0.3761475275521074523865650007792282849550247192382812500000000000 -1.1088826916729743743417202495038509368896484375000000000000000000 -1.5677469255495621869300748585374094545841217041015625000000000000 -0.6500184577963865617533656404702924191951751708984375000000000000
1.9371337890625000000000000000000000000000000000000000000000000000 0.2555116103319652332004352501826360821723937988281250000000000000 0.1358557395563988745568195781743270345032215118408203125000000000 0.3751674811075316195996265378198586404323577880859375000000000000 -1.1084392873691522041212920157704502344131469726562500000000000000 -1.5678082166227769178590278897900134325027465820312500000000000000 -0.6490703581155274903835561417508870363235473632812500000000000000
1.9379882812500000000000000000000000000000000000000000000000000000 0.2545646486913042405575424709240905940532684326171875000000000000 0.1349401746514171662738590384833514690399169921875000000000000000 0.3741891227311913148412259033648297190666198730468750000000000000 -1.1079913103534291263230215918156318366527557373046875000000000000 -1.5678498629085477755751298900577239692211151123046875000000000000 -0.6481327577983104770709132935735397040843963623046875000000000000
1.9388427734375000000000000000000000000000000000000000000000000000 0.2536180717981756926882042080251267179846763610839843750000000000 0.1340236822443576780727880759513936936855316162109375000000000000 0.3732124613519937073036203400988597422838211059570312500000000000 -1.1075387578610014216451418178621679544448852539062500000000000000 -1.5678718595867318086334307736251503229141235351562500000000000000 -0.6472056561352711456791553246148396283388137817382812500000000000
1.9396972656250000000000000000000000000000000000000000000000000000 0.2526718835633239290672236165846697986125946044921875000000000000 0.1331062614416216871582321346068056300282478332519531250000000000 0.3722375056850261709762150985625339671969413757324218750000000000 -1.1070816275369521619609258777927607297897338867187500000000000000 -1.5678742023647429526533869648119434714317321777343750000000000000 -0.6462890527091614822907672532892320305109024047851562500000000000
1.9405517578125000000000000000000000000000000000000000000000000000 0.2517260878993304862305535607447382062673568725585937500000000000 0.1321879115686285799391441742045572027564048767089843750000000000 0.3712642642300323925219629472849192097783088684082031250000000000 -1.1066199174362525425863168493378907442092895507812500000000000000 -1.5678568874767981888851409166818484663963317871093750000000000000 -0.6453829473957068962874927819939330220222473144531250000000000000
1.9414062500000000000000000000000000000000000000000000000000000000 0.2507806887202638779221786080597667023539543151855468750000000000 0.1312686321705890390987292448699008673429489135742187500000000000 0.3702927452699387167456279712496325373649597167968750000000000000 -1.1061536260237607720569030789192765951156616210937500000000000000 -1.5678199116831832427010340325068682432174682617187500000000000000 -0.6444873403643383014127721253316849470138549804687500000000000000
1.9422607421875000000000000000000000000000000000000000000000000000 0.2498356899413291531963920988346217200160026550292968750000000000 0.1303484230132277710278998483772738836705684661865234375000000000 0.3693229568694305076093087336630560457706451416015625000000000000 -1.1056827521742227382617329567437991499900817871093750000000000000 -1.5677632722695498124210189416771754622459411621093750000000000000 -0.6436022320788956641024469718104228377342224121093750000000000000
1.9431152343750000000000000000000000000000000000000000000000000000 0.2488910954785177043202537561228382401168346405029296875000000000 0.1294272840834546633992374609078979119658470153808593750000000000 0.3683549068735807452412700513377785682678222656250000000000000000 -1.1052072951722717863987099917721934616565704345703125000000000000 -1.5676869670462327821525150284287519752979278564453125000000000000 -0.6427276232983107906449049551156349480152130126953125000000000000
1.9439697265625000000000000000000000000000000000000000000000000000 0.2479469092482572967206522207561647519469261169433593750000000000 0.1285052155899842341035821391415083780884742736816406250000000000 0.3673886029065303593377223023708211258053779602050781250000000000 -1.1047272547124284969299878866877406835556030273437500000000000000 -1.5675909943475936358936451142653822898864746093750000000000000000 -0.6418635150772633579663306591100990772247314453125000000000000000
1.9448242187500000000000000000000000000000000000000000000000000000 0.2470031351670614050419771956512704491615295410156250000000000000 0.1275822179639017339702888875763164833188056945800781250000000000 0.3664240523702210761136655037262244150042533874511718750000000000 -1.1042426308991011296711803879588842391967773437500000000000000000 -1.5674753530313922933459025443880818784236907958984375000000000000 -0.6410099087668099659964582315296865999698638916015625000000000000
1.9456787109375000000000000000000000000000000000000000000000000000 0.2460597771511791875820307495814631693065166473388671875000000000 0.1266582918591768747162973340891767293214797973632812500000000000 0.3654612624431815004477641650737496092915534973144531250000000000 -1.1037534242465851797021514357766136527061462402343750000000000000 -1.5673400424781815942765206273179501295089721679687500000000000000 -0.6401668060149887651277822442352771759033203125000000000000000000
1.9465332031250000000000000000000000000000000000000000000000000000 0.2451168391162453219500605428038397803902626037597656250000000000 0.1257334381531238221008095479191979393362998962402343750000000000 0.3645002400793668217993115376884816214442253112792968750000000000 -1.1032596356790638214562250141170807182788848876953125000000000000 -1.5671850625907266518765936780255287885665893554687500000000000000 -0.6393342087674011020581588127242866903543472290039062500000000000
1.9473876953125000000000000000000000000000000000000000000000000000 0.2441743249769295909246125120262149721384048461914062500000000000 0.1248076579468066077405197233929357025772333145141601562500000000 0.3635409920070525879864931084739509969949722290039062500000000000 -1.1027612665306079087201851507415995001792907714843750000000000000 -1.5670104137934519616948136899736709892749786376953125000000000000 -0.6385121192677638557455566115095280110836029052734375000000000000
1.9482421875000000000000000000000000000000000000000000000000000000 0.2432322386465866626004128647764446213841438293457031250000000000 0.1238809525653904730635446185260661877691745758056640625000000000 0.3625835247277828798928567266557365655899047851562500000000000000 -1.1022583185451748644112512920401059091091156005859375000000000000 -1.5668160970319093827640699601033702492713928222656250000000000000 -0.6377005400584403460584326239768415689468383789062500000000000000
1.9490966796875000000000000000000000000000000000000000000000000000 0.2422905840369059815575525362874031998217105865478515625000000000 0.1229533235584382711014228561907657422125339508056640625000000000 0.3616278445153736642581066007551271468400955200195312500000000000 -1.1017507938766104569339177032816223800182342529296875000000000000 -1.5666021137722769829281332931714132428169250488281250000000000000 -0.6368994739809439309397021133918315172195434570312500000000000000
1.9499511718750000000000000000000000000000000000000000000000000000 0.2413493650575613269637642588349990546703338623046875000000000000 0.1220247727001512322297926971259585116058588027954101562500000000 0.3606739574149714355755236283584963530302047729492187500000000000 -1.1012386950886474679123239184264093637466430664062500000000000000 -1.5663684660008769800043637587805278599262237548828125000000000000 -0.6361089241764179558202840780722908675670623779296875000000000000
1.9508056640625000000000000000000000000000000000000000000000000000 0.2404085856158607592547582498809788376092910766601562500000000000 0.1210953019895544408024434801518509630113840103149414062500000000 0.3597218692421670915848608274245634675025939941406250000000000000 -1.1007220251549063583240695152198895812034606933593750000000000000 -1.5661151562237198842097996021038852632045745849609375000000000000 -0.6353288940860928324383394283358938992023468017578125000000000000
1.9516601562500000000000000000000000000000000000000000000000000000 0.2394682496163962059920748970398562960326671600341796875000000000 0.1201649136506259124557161044322128873318433761596679687500000000 0.3587715855821664856506458818330429494380950927734375000000000000 -1.1002007874588948244110042651300318539142608642578125000000000000 -1.5658421874660795047873307339614257216453552246093750000000000000 -0.6345593874517101440346777962986379861831665039062500000000000000
1.9525146484375000000000000000000000000000000000000000000000000000 0.2385283609606932975211179837060626596212387084960937500000000000 0.1192336101323699104614917132494156248867511749267578125000000000 0.3578231117890167123363198697916232049465179443359375000000000000 -1.0996749857940080197238330583786591887474060058593750000000000000 -1.5655495632720861642894760734634473919868469238281250000000000000 -0.6338004083159298751581900432938709855079650878906250000000000000
1.9533691406250000000000000000000000000000000000000000000000000000 0.2375889235468611471180366834232700057327747344970703125000000000 0.1183013941088332798834414916200330480933189392089843750000000000 0.3568764529848890143526318752265069633722305297851562500000000000 -1.0991446243635287771667208289727568626403808593750000000000000000 -1.5652372877043456700363321942859329283237457275390625000000000000 -0.6330519610227118842971094636595807969570159912109375000000000000
1.9542236328125000000000000000000000000000000000000000000000000000 0.2366499412692420756254563229958876036107540130615234375000000000 0.1173682684790654379147767372160160448402166366577148437500000000 0.3559316140594186994583481009613024070858955383300781250000000000 -1.0986097077806271649080827046418562531471252441406250000000000000 -1.5649053653435882615951868501724675297737121582031250000000000000 -0.6323140502176660682209785591112449765205383300781250000000000000
1.9550781250000000000000000000000000000000000000000000000000000000 0.2357114180180612805770579143427312374114990234375000000000000000 0.1164342363670211460968673122806649189442396163940429687500000000 0.3549885996691014011794607085903408005833625793457031250000000000 -1.0980702410683607084251889318693429231643676757812500000000000000 -1.5645538012883359879623412780347280204296112060546875000000000000 -0.6315866808483854288880365857039578258991241455078125000000000000
1.9559326171875000000000000000000000000000000000000000000000000000 0.2347733576790768106334894582687411457300186157226562500000000000 0.1154993011214065223857261344164726324379444122314453125000000000 0.3540474142367471266368283977499231696128845214843750000000000000 -1.0975262296596746125487698009237647056579589843750000000000000000 -1.5641826011545996166773875302169471979141235351562500000000000000 -0.6308698581647496084201520716305822134017944335937500000000000000
1.9567871093750000000000000000000000000000000000000000000000000000 0.2338357641332290959290673981740837916731834411621093750000000000 0.1145634663154674465213034295629768166691064834594726562500000000 0.3531080619509907592146191745996475219726562500000000000000000000 -1.0969776793974013173738057957962155342102050781250000000000000000 -1.5637917710755984135317930849851109087467193603515625000000000000 -0.6301635877192042212158185066073201596736907958984375000000000000
1.9576416015625000000000000000000000000000000000000000000000000000 0.2328986412562907837298098456813022494316101074218750000000000000 0.1136267357467212468780104472898528911173343658447265625000000000 0.3521705467658603483371848597016651183366775512695312500000000000 -1.0964245965342607203041325192316435277462005615234375000000000000 -1.5633813177015074558084961608983576297760009765625000000000000000 -0.6294678753670139847997688775649294257164001464843750000000000000
1.9584960937500000000000000000000000000000000000000000000000000000 0.2319619929185165463358941906335530802607536315917968750000000000 0.1126891134366307806180529382800159510225057601928710937500000000 0.3512348724004022981759476351726334542036056518554687500000000000 -1.0958669877328601760524406927288509905338287353515625000000000000 -1.5629512481992240413575245838728733360767364501953125000000000000 -0.6287827272664963107473568015848286449909210205078125000000000000
1.9593505859375000000000000000000000000000000000000000000000000000 0.2310258229842927502062366329482756555080413818359375000000000000 0.1117506036302210042920890487039287108927965164184570312500000000 0.3503010423383645099981720250070793554186820983886718750000000000 -1.0953048600656947186848810815718024969100952148437500000000000000 -1.5625015702521647398270943085663020610809326171875000000000000000 -0.6281081498792246975426678545773029327392578125000000000000000000
1.9602050781250000000000000000000000000000000000000000000000000000 0.2300901353117872083497985613576020114123821258544921875000000000 0.1108112107956387148988142143934965133666992187500000000000000000 0.3493690598279357018007829083217075094580650329589843750000000000 -1.0947382210151466175318546447670087218284606933593750000000000000 -1.5620322920600897553811137186130508780479431152343750000000000000 -0.6274441499702034796825955709209665656089782714843750000000000000
1.9610595703125000000000000000000000000000000000000000000000000000 0.2291549337525990992503466259222477674484252929687500000000000000 0.1098709396236549062919607422372791916131973266601562500000000000 0.3484389278815432922087325096072163432836532592773437500000000000 -1.0941670784734853771880125350435264408588409423828125000000000000 -1.5615434223389388357361440284876152873039245605468750000000000000 -0.6267907346080320296621835041150916367769241333007812500000000000
1.9619140625000000000000000000000000000000000000000000000000000000 0.2282202221514084972131541917406138963997364044189453125000000000 0.1089297950271095605234705772090819664299488067626953125000000000 0.3475106492757074061472621906432323157787322998046875000000000000 -1.0935914407428684036460708739468827843666076660156250000000000000 -1.5610349703207100358071102164103649556636810302734375000000000000 -0.6261479111650267714850315314834006130695343017578125000000000000
1.9627685546875000000000000000000000000000000000000000000000000000 0.2272860043456261802674589489470236003398895263671875000000000000 0.1079877821402998316901999942274414934217929840087890625000000000 0.3465842265509525566002935192955192178487777709960937500000000000 -1.0930113165353403381629959767451509833335876464843750000000000000 -1.5605069457533518040293074591318145394325256347656250000000000000 -0.6255156873173289833189869568741414695978164672851562500000000000
1.9636230468750000000000000000000000000000000000000000000000000000 0.2263522841650436046023742164834402501583099365234375000000000000 0.1070449063183115390174293679592665284872055053710937500000000000 0.3456596620117756701873190650076139718294143676757812500000000000 -1.0924267149728330572600043524289503693580627441406250000000000000 -1.5599593589006806038099739453173242509365081787109375000000000000 -0.6248940710449855107100347595405764877796173095703125000000000000
1.9644775390625000000000000000000000000000000000000000000000000000 0.2254190654314823238912879332929151132702827453613281250000000000 0.1061011731362932614119998220303386915475130081176757812500000000 0.3447369577266714002483638523699482902884483337402343750000000000 -1.0918376455871665609009824038366787135601043701171875000000000000 -1.5593922205423320637152073686593212187290191650390625000000000000 -0.6242830706320010580867574390140362083911895751953125000000000000
1.9653320312500000000000000000000000000000000000000000000000000000 0.2244863519584439082166227308334782719612121582031250000000000000 0.1051565883886746710640380797485704533755779266357421875000000000 0.3438161155282131176136317662894725799560546875000000000000000000 -1.0912441183200474181802519524353556334972381591796875000000000000 -1.5588055419737247841993621477740816771984100341796875000000000000 -0.6236826946663700521611417570966295897960662841796875000000000000
1.9661865234375000000000000000000000000000000000000000000000000000 0.2235541475507597519722935430763754993677139282226562500000000000 0.1042111580883283566967278943593555595725774765014648437500000000 0.3428971370131911333700713839789386838674545288085937500000000000 -1.0906461435230703216348047135397791862487792968750000000000000000 -1.5581993350060603376050494262017309665679931640625000000000000000 -0.6230929520400804166868624633934814482927322387695312500000000000
1.9670410156250000000000000000000000000000000000000000000000000000 0.2226224560042407984994383696175646036863327026367187500000000000 0.1032648884656756915756403714112821035087108612060546875000000000 0.3419800235428058776676607521949335932731628417968750000000000000 -1.0900437319577171990658825961872935295104980468750000000000000000 -1.5575736119663430301329754001926630735397338867187500000000000000 -0.6225138519490913679987897921819239854812622070312500000000000000
1.9678955078125000000000000000000000000000000000000000000000000000 0.2216912811053272092109978075313847512006759643554687500000000000 0.1023177859677371487334696098514541517943143844604492187500000000 0.3410647762429172558107381973968585953116416931152343750000000000 -1.0894368947953574355835826281690970063209533691406250000000000000 -1.5569283856974271973427903503761626780033111572265625000000000000 -0.6219454038932876738243749059620313346385955810546875000000000000
1.9687500000000000000000000000000000000000000000000000000000000000 0.2207606266307382270053238926266203634440898895263671875000000000 0.1013698572571275213771713197274948470294475555419921875000000000 0.3401513960043489603890520811546593904495239257812500000000000000 -1.0888256436172474295176471059676259756088256835937500000000000000 -1.5562636695580838175345661511528305709362030029296875000000000000 -0.6213876176764110415007280607824213802814483642578125000000000000
1.9696044921875000000000000000000000000000000000000000000000000000 0.2198304963471218176351840156712569296360015869140625000000000000 0.1004211092109959374552019539805769454687833786010742187500000000 0.3392398834832476839373782695474801585078239440917968750000000000 -1.0882099904145321467296980699757114052772521972656250000000000000 -1.5555794774231024302224568600649945437908172607421875000000000000 -0.6208405034059618632369392798864282667636871337890625000000000000
1.9704589843750000000000000000000000000000000000000000000000000000 0.2189008940107044498546429167618043720722198486328125000000000000 0.0994715489199118063634585951149347238242626190185546875000000000 0.3383302391014970655902516227797605097293853759765625000000000000 -1.0875899475882426781225831291521899402141571044921875000000000000 -1.5548758236834094859091237594839185476303100585937500000000000000 -0.6203040714930758703360424988204613327980041503906250000000000000
1.9713134765625000000000000000000000000000000000000000000000000000 0.2179718233669410143438227578371879644691944122314453125000000000 0.0985211836866966561565561733004869893193244934082031250000000000 0.3374224630471853725310893423738889396190643310546875000000000000 -1.0869655279492986821310296363662928342819213867187500000000000000 -1.5541527232462191143724794528679922223091125488281250000000000000 -0.6197783326523781388672773573489394038915634155273437500000000000
1.9721679687500000000000000000000000000000000000000000000000000000 0.2170432881501644373223314232745906338095664978027343750000000000 0.0975700210252023747425909050434711389243602752685546875000000000 0.3365165552751264721464963258767966181039810180664062500000000000 -1.0863367447185063863202003631158731877803802490234375000000000000 -1.5534101915351987699409619381185621023178100585937500000000000000 -0.6192632979018140026994387881131842732429504394531250000000000000
1.9730224609375000000000000000000000000000000000000000000000000000 0.2161152920832352664071152048563817515969276428222656250000000000 0.0966180686590362158838729556009639054536819458007812500000000000 0.3356125155074343169303574541117995977401733398437500000000000000 -1.0857036115265601416979279747465625405311584472656250000000000000 -1.5526482444906783975113739870721474289894104003906250000000000000 -0.6187589785624418858844819624209776520729064941406250000000000000
1.9738769531250000000000000000000000000000000000000000000000000000 0.2151878388771917838262481836864026263356208801269531250000000000 0.0956653345202339161490456831415940541774034500122070312500000000 0.3347103432341496653812384920456679537892341613769531250000000000 -1.0850661424140413124916904052952304482460021972656250000000000000 -1.5518668985698647055926358007127419114112854003906250000000000000 -0.6182653862582178083684425473620649427175521850585937500000000000
1.9747314453125000000000000000000000000000000000000000000000000000 0.2142609322308995367656336838990682736039161682128906250000000000 0.0947118267478804370940181911464605946093797683715820312500000000 0.3338100377139186503150369844661327078938484191894531250000000000 -1.0844243518314187202378207075526006519794464111328125000000000000 -1.5510661707470960735122389451134949922561645507812500000000000000 -0.6177825329157412559411000074760522693395614624023437500000000000
1.9755859375000000000000000000000000000000000000000000000000000000 0.2133345758307010897603106513997772708535194396972656250000000000 0.0937575536866794290169480063923401758074760437011718750000000000 0.3329115979747227505036732964072143658995628356933593750000000000 -1.0837782546390490878707169031258672475814819335937500000000000000 -1.5502460785141165544587238400708884000778198242187500000000000000 -0.6173104307639817323050124286965001374483108520507812500000000000
1.9764404296875000000000000000000000000000000000000000000000000000 0.2124087733500658881080624951209756545722484588623046875000000000 0.0928025238854721240544520810544781852513551712036132812500000000 0.3320150228146596660394607170019298791885375976562500000000000000 -1.0831278661071761515444222823134623467922210693359375000000000000 -1.5494066398803769679659581015584990382194519042968750000000000000 -0.6168490923339753351228864630684256553649902343750000000000000000
1.9772949218750000000000000000000000000000000000000000000000000000 0.2114835284492399269939966188758262433111667633056640625000000000 0.0918467460957061582194072002494067419320344924926757812500000000 0.3311203108027737096463738453167024999856948852539062500000000000 -1.0824732019159315488110451042302884161472320556640625000000000000 -1.5485478733733619716161911128438077867031097412109375000000000000 -0.6163985304585011260058990956167690455913543701171875000000000000
1.9781494140625000000000000000000000000000000000000000000000000000 0.2105588447748955038818508000986184924840927124023437500000000000 0.0908902292698546693250349903792084660381078720092773437500000000 0.3302274602799363245608788020035717636346817016601562500000000000 -1.0818142781553334863531290466198697686195373535156250000000000000 -1.5476697980389404474266257238923572003841400146484375000000000000 -0.6159587582717265252796323693473823368549346923828125000000000000
1.9790039062500000000000000000000000000000000000000000000000000000 0.2096347259597810264164507998430053703486919403076171875000000000 0.0899329825597875026632621597855177242308855056762695312500000000 0.3293364693597745640474272477149497717618942260742187500000000000 -1.0811511113252885163404926061048172414302825927734375000000000000 -1.5467724334417514153727779557812027633190155029296875000000000000 -0.6155297892088256173082072564284317195415496826171875000000000000
1.9798583984375000000000000000000000000000000000000000000000000000 0.2087111756223707648150167415224132128059864044189453125000000000 0.0889750153150934280921191543711756821721792221069335937500000000 0.3284473359296480876601265208591939881443977355957031250000000000 -1.0804837183355902041625995479989796876907348632812500000000000000 -1.5458557996656043798111568321473896503448486328125000000000000000 -0.6151116370055760285140422638505697250366210937500000000000000000
1.9807128906250000000000000000000000000000000000000000000000000000 0.2077881973665144377250157958769705146551132202148437500000000000 0.0880163370813557138783167488327308092266321182250976562500000000 0.3275600576516731754495026507356669753789901733398437500000000000 -1.0798121165059200166069786064326763153076171875000000000000000000 -1.5449199173139114282804484901134856045246124267578125000000000000 -0.6147043156979286049335087227518670260906219482421875000000000000
1.9815673828125000000000000000000000000000000000000000000000000000 0.2068657947810873531935271785187069326639175415039062500000000000 0.0870569575983814458730591923085739836096763610839843750000000000 0.3266746319637932605139951647288398817181587219238281250000000000 -1.0791363235658462116361988591961562633514404296875000000000000000 -1.5439648075101448654322666698135435581207275390625000000000000000 -0.6143078396215474468178285860631149262189865112304687500000000000
1.9824218750000000000000000000000000000000000000000000000000000000 0.2059439714396397169693386786093469709157943725585937500000000000 0.0860968867983844393654280224836838897317647933959960937500000000 0.3257910560808949806954615269205532968044281005859375000000000000 -1.0784563576548249486108943528961390256881713867187500000000000000 -1.5429904918983246009389631581143476068973541259765625000000000000 -0.6139222234113252962828255476779304444789886474609375000000000000
1.9832763671875000000000000000000000000000000000000000000000000000 0.2050227309000466902055848095187684521079063415527343750000000000 0.0851361348041238530370833359484095126390457153320312500000000000 0.3249093269959695273740862830891273915767669677734375000000000000 -1.0777722373221996221559493278618901968002319335937500000000000000 -1.5419969926435244111928568599978461861610412597656250000000000000 -0.6135474820008749441413442582415882498025894165039062500000000000
1.9841308593750000000000000000000000000000000000000000000000000000 0.2041020767041579475620238781630177982151508331298828125000000000 0.0841747119269985882850093616980302613228559494018554687500000000 0.3240294414813172929612505868135485798120498657226562500000000000 -1.0770839815272010842051031431765295565128326416015625000000000000 -1.5409843324324148383652755001094192266464233398437500000000000000 -0.6131836306219872190226283237279858440160751342773437500000000000
1.9849853515625000000000000000000000000000000000000000000000000000 0.2031820123774476516409492887760279700160026550292968750000000000 0.0832126286650986535242680020019179210066795349121093750000000000 0.3231513960897966497576305755501380190253257751464843750000000000 -1.0763916096389480880901601267396472394466400146484375000000000000 -1.5399525344738269616584602772491052746772766113281250000000000000 -0.6128306848040692145218599762301892042160034179687500000000000000
1.9858398437500000000000000000000000000000000000000000000000000000 0.2022625414286639555783153809898067265748977661132812500000000000 0.0822498957012137571487286891169787850230932235717773437500000000 0.3222751871561141401301142650481779128313064575195312500000000000 -1.0756951414364459562733600250794552266597747802734375000000000000 -1.5389016224993370407503334718057885766029357910156250000000000000 -0.6124886603735548717963865783531218767166137695312500000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 0.2013436673494790052352243492350680753588676452636718750000000000 0.0812865239008008083620993033946433570235967636108398437500000000 0.3214008107981571882305615872610360383987426757812500000000000000 -1.0749945971085883567042174036032520234584808349609375000000000000 -1.5378316207638962342940658345469273626804351806640625000000000000 -0.6121575734532804791143689726595766842365264892578125000000000000
1.9875488281250000000000000000000000000000000000000000000000000000 0.2004253936141384695446276964503340423107147216796875000000000000 0.0803225243099108532351948497307603247463703155517578125000000000 0.3205282629183661136096361587988212704658508300781250000000000000 -1.0742899972541559705518920964095741510391235351562500000000000000 -1.5367425540464707545140754518797621130943298339843750000000000000 -0.6118374404618411865897087409393861889839172363281250000000000000
1.9884033203125000000000000000000000000000000000000000000000000000 0.1995077236791114594360863065958255901932716369628906250000000000 0.0793579081530762092677733221535163465887308120727539062500000000 0.3196575392051467234821870988525915890932083129882812500000000000 -1.0735813628818169362943990563508123159408569335937500000000000000 -1.5356344476507113316898767152451910078525543212890625000000000000 -0.6115282781129225408989213974564336240291595458984375000000000000
1.9892578125000000000000000000000000000000000000000000000000000000 0.1985906609827401969603499765071319416165351867675781250000000000 0.0783926868311590058224780364071193616837263107299804687500000000 0.3187886351343213742204341087926877662539482116699218750000000000 -1.0728687154101270717632132800645194947719573974609375000000000000 -1.5345073274056628687134207211784087121486663818359375000000000000 -0.6112301034145912748130058389506302773952484130859375000000000000
1.9901123046875000000000000000000000000000000000000000000000000000 0.1976742089448897399250881790067069232463836669921875000000000000 0.0774268719191617549313377821817994117736816406250000000000000000 0.3179215459706177249188385758316144347190856933593750000000000000 -1.0721520766675292080094550328794866800308227539062500000000000000 -1.5333612196664849758320769979036413133144378662109375000000000000 -0.6109429336685734401868330678553320467472076416015625000000000000
1.9909667968750000000000000000000000000000000000000000000000000000 0.1967583709665979285752257510466733947396278381347656250000000000 0.0764604751640017010760885796116781421005725860595703125000000000 0.3170562667691941838299385381105821579694747924804687500000000000 -1.0714314688923540774823095489409752190113067626953125000000000000 -1.5321961513152149159111559129087254405021667480468750000000000000 -0.6106667864694932390534631849732249975204467773437500000000000000
1.9918212890625000000000000000000000000000000000000000000000000000 0.1958431504297248326729175005311844870448112487792968750000000000 0.0754935084822482560529266493176692165434360504150390625000000000 0.3161927923772014370484839673736132681369781494140625000000000000 -1.0707069147328196478952122561167925596237182617187500000000000000 -1.5310121497615469809971955328364856541156768798828125000000000000 -0.6104016797040923147932289793970994651317596435546875000000000000
1.9926757812500000000000000000000000000000000000000000000000000000 0.1949285506966028092001863569748820737004280090332031250000000000 0.0745259839578266414239493542481795884668827056884765625000000000 0.3153311174353790047319989753304980695247650146484375000000000000 -1.0699784372470311222258487759972922503948211669921875000000000000 -1.5298092429436456196611970881349407136440277099609375000000000000 -0.6101476315504166247905004638596437871456146240234375000000000000
1.9935302734375000000000000000000000000000000000000000000000000000 0.1940145751096861159723516720987390726804733276367187500000000000 0.0735579138396869336435912600791198201477527618408203125000000000 0.3144712363796853260566876997472718358039855957031250000000000000 -1.0692460599029816048499696989892981946468353271484375000000000000 -1.5285874593289903167203647171845659613609313964843750000000000000 -0.6099046604769727819572722182783763855695724487304687500000000000
1.9943847656250000000000000000000000000000000000000000000000000000 0.1931012269912005252514575204259017482399940490722656250000000000 0.0725893105394404408725606003827124368399381637573242187500000000 0.3136131434429605957525666326546343043446540832519531250000000000 -1.0685098065785516574521807342534884810447692871093750000000000000 -1.5273468279152413451527081633685156702995300292968750000000000000 -0.6096727852418620807739557676541153341531753540039062500000000000
1.9952392578125000000000000000000000000000000000000000000000000000 0.1921885096427934369600620811979752033948898315429687500000000000 0.0716201866289643551688470779481576755642890930175781250000000000 0.3127568326566225187512770844477927312254905700683593750000000000 -1.0677697015615088549367328596417792141437530517578125000000000000 -1.5260873782311410451484334771521389484405517578125000000000000000 -0.6094520248918766647250322421314194798469543457031250000000000000
1.9960937500000000000000000000000000000000000000000000000000000000 0.1912764263451832147389097826817305758595466613769531250000000000 0.0706505548379750270004961976155755110085010528564453125000000000 0.3119022978523914302328989833767991513013839721679687500000000000 -1.0670257695495084515613370967912487685680389404296875000000000000 -1.5248091403374379737556409963872283697128295898437500000000000000 -0.6092423987615789293670331971952691674232482910156250000000000000
1.9969482421875000000000000000000000000000000000000000000000000000 0.1903649803578092436495694528275635093450546264648437500000000000 0.0696804280515719021149578793483669869601726531982421875000000000 0.3110495326640465574286054106778465211391448974609375000000000000 -1.0662780356500933809371645111241377890110015869140625000000000000 -1.5235121448278450273505768564064055681228637695312500000000000000 -0.6090439264723417345237521658418700098991394042968750000000000000
1.9978027343750000000000000000000000000000000000000000000000000000 0.1894541749184816548101650823809904977679252624511718750000000000 0.0687098193077523428096142765753029379993677139282226562500000000 0.3101985305292109806885036960011348128318786621093750000000000000 -1.0655265253806933678504265117226168513298034667968750000000000000 -1.5221964228300237653712656538118608295917510986328125000000000000 -0.6088566279313629703295873696333728730678558349609375000000000000
1.9986572265625000000000000000000000000000000000000000000000000000 0.1885440132430308279865016629628371447324752807617187500000000000 0.0677387417948983328042089624432264827191829681396484375000000000 0.3093492846911632954132187478535342961549758911132812500000000000 -1.0647712646686264825746093265479430556297302246093750000000000000 -1.5208620060066022627864867899916134774684906005859375000000000000 -0.6086805233306507023627318631042726337909698486328125000000000000
1.9995117187500000000000000000000000000000000000000000000000000000 0.1876344985249575603170058002433506771922111511230468750000000000 0.0667672088492372028944998874067096039652824401855468750000000000 0.3085017882006779177395117130799917504191398620605468750000000000 -1.0640122798510973645136346021899953484535217285156250000000000000 -1.5195089265562184976943171932362020015716552734375000000000000000 -0.6085156331459762313329520111437886953353881835937500000000000000
2.0003662109375000000000000000000000000000000000000000000000000000 0.1867256339350823746148222426199936307966709136962890625000000000 0.0657952339522753504308383298848639242351055145263671875000000000 0.3076560339178894265543817709840368479490280151367187500000000000 -1.0632495976751987765140938790864311158657073974609375000000000000 -1.5181372172145963794775980204576626420021057128906250000000000000 -0.6083619781358011735505897377151995897293090820312500000000000000
2.0012207031250000000000000000000000000000000000000000000000000000 0.1858174226211956325816032631337293423712253570556640625000000000 0.0648228307282085192131404483006917871534824371337890625000000000 0.3068120145141827181944904623378533869981765747070312500000000000 -1.0624832452979107166868288913974538445472717285156250000000000000 -1.5167469112556517529810662381350994110107421875000000000000000000 -0.6082195793401695693702890821441542357206344604492187500000000000
2.0020751953125000000000000000000000000000000000000000000000000000 0.1849098677077071484209369600648642517626285552978515625000000000 0.0638500129413072381456828452428453601896762847900390625000000000 0.3059697224741070309406154592579696327447891235351562500000000000 -1.0617132502861001963623266419745050370693206787109375000000000000 -1.5153380424926274905317313823616132140159606933593750000000000000 -0.6080884580795729021929219015873968601226806640625000000000000000
2.0029296875000000000000000000000000000000000000000000000000000000 0.1840029722952958302073511731578037142753601074218750000000000000 0.0628767944932800970647690519399475306272506713867187500000000000 0.3051291500973115633499332943756598979234695434570312500000000000 -1.0609396406165227944029538775794208049774169921875000000000000000 -1.5139106452792636670068304738379083573818206787109375000000000000 -0.6079686359537819217990772813209332525730133056640625000000000000
2.0037841796875000000000000000000000000000000000000000000000000000 0.1830967394605595432999223248771158978343009948730468750000000000 0.0619031894206152205617499362233502324670553207397460937500000000 0.3042902895005038521603069057164248079061508178710937500000000000 -1.0601624446758202147123029135400429368019104003906250000000000000 -1.5124647545109897173176705109653994441032409667968750000000000000 -0.6078601348406506010846328535990323871374130249023437500000000000
2.0046386718750000000000000000000000000000000000000000000000000000 0.1821911722556649737558842616635956801474094390869140625000000000 0.0609292118919014802358447013830300420522689819335937500000000000 0.3034531326194284672759238219441613182425498962402343750000000000 -1.0593816912605225066812408840632997453212738037109375000000000000 -1.5110004056261630012159002944827079772949218750000000000000000000 -0.6077629768948819011242790111282374709844589233398437500000000000
2.0054931640625000000000000000000000000000000000000000000000000000 0.1812862737079972974552077857879339717328548431396484375000000000 0.0599548762051292927210965899575967341661453247070312500000000000 0.3026176712108653021893189816182712092995643615722656250000000000 -1.0585974095770469549648851170786656439304351806640625000000000000 -1.5095176346073235773559417793876491487026214599609375000000000000 -0.6076771845467703325738284547696821391582489013671875000000000000
2.0063476562500000000000000000000000000000000000000000000000000000 0.1803820468198097659584533403176465071737766265869140625000000000 0.0589801967849733072002393896582361776381731033325195312500000000 0.3017838968546462385944550987915135920047760009765625000000000000 -1.0578096292416978574379982092068530619144439697265625000000000000 -1.5080164779824907217431473327451385557651519775390625000000000000 -0.6076027805009049931328490856685675680637359619140625000000000000
2.0072021484375000000000000000000000000000000000000000000000000000 0.1794784945678737642094091597755323164165019989013671875000000000 0.0580051881800573709835333602313767187297344207763671875000000000 0.3009518009556901851908605749486014246940612792968750000000000000 -1.0570183802806676354180126509163528680801391601562500000000000000 -1.5064969728264872017575726204086095094680786132812500000000000000 -0.6075397877348479580561502189084421843290328979492187500000000000
2.0080566406250000000000000000000000000000000000000000000000000000 0.1785756199031282853706414925909484736621379852294921875000000000 0.0570298650602028972533830142310762312263250350952148437500000000 0.3001213747460536596101121631363639608025550842285156250000000000 -1.0562236931300361675312160514295101165771484375000000000000000000 -1.5049591567623012977605867490638047456741333007812500000000000000 -0.6074882294977710373018453537952154874801635742187500000000000000
2.0089111328125000000000000000000000000000000000000000000000000000 0.1776734257503298497482546736137010157108306884765625000000000000 0.0560542422136617174421857612287567462772130966186523437500000000 0.2992926092869979681765357781841885298490524291992187500000000000 -1.0554255986357699015343314385972917079925537109375000000000000000 -1.5034030679624719173403946115286089479923248291015625000000000000 -0.6074481293090678857282682656659744679927825927734375000000000000
2.0097656250000000000000000000000000000000000000000000000000000000 0.1767719150077021739164706559677142649888992309570312500000000000 0.0550783345443338068214700342650758102536201477050781250000000000 0.2984654954710705410114712776703527197241783142089843750000000000 -1.0546241280537234086267517341184429824352264404296875000000000000 -1.5018287451505261120843215394415892660617828369140625000000000000 -0.6074195109569207051691819287952966988086700439453125000000000000
2.0106201171875000000000000000000000000000000000000000000000000000 0.1758710905465861173979646991938352584838867187500000000000000000 0.0541021570689725339597941911051748320460319519042968750000000000 0.2976400240241997008361352072824956849217414855957031250000000000 -1.0538193130496389393613299034768715500831604003906250000000000000 -1.5002362276024254761352949572028592228889465332031250000000000000 -0.6074023984968524025873648497508838772773742675781250000000000000
2.0114746093750000000000000000000000000000000000000000000000000000 0.1749709552110891019882643604432814754545688629150390625000000000 0.0531257249143754634035374806444451678544282913208007812500000000 0.2968161855078027544507790480565745383501052856445312500000000000 -1.0530111856991455354659592558164149522781372070312500000000000000 -1.4986255551480665015873228185228072106838226318359375000000000000 -0.6073968162502245693445956931100226938724517822265625000000000000
2.0123291015625000000000000000000000000000000000000000000000000000 0.1740715118177351417028120295071857981383800506591796875000000000 0.0521490533145652912505596532355411909520626068115234375000000000 0.2959939703209050199106400214077439159154891967773437500000000000 -1.0521997784877601400665980690973810851573944091796875000000000000 -1.4969967681728082453673778218217194080352783203125000000000000000 -0.6074027888027120347658183163730427622795104980468750000000000000
2.0131835937500000000000000000000000000000000000000000000000000000 0.1731727631551145119015444606702658347785472869873046875000000000 0.0511721576079588041929824271392135415226221084594726562500000000 0.2951733687022702334878943020157748833298683166503906250000000000 -1.0513851243108873756426646650652401149272918701171875000000000000 -1.4953499076190333028080203803256154060363769531250000000000000000 -0.6074203410027414484773089498048648238182067871093750000000000000
2.0140380859375000000000000000000000000000000000000000000000000000 0.1722747119835335016801991514512337744235992431640625000000000000 0.0501950532345266237088665661758568603545427322387695312500000000 0.2943543707325403935293195445410674437880516052246093750000000000 -1.0505672564738184338040127840940840542316436767578125000000000000 -1.4936850149877483051596982477349229156970977783203125000000000000 -0.6074494979598885624483273204532451927661895751953125000000000000
2.0148925781250000000000000000000000000000000000000000000000000000 0.1713773610346641662616207213432062417268753051757812500000000000 0.0492177557329438186695114154645125381648540496826171875000000000 0.2935369663363844860981544115929864346981048583984375000000000000 -1.0497462086917328516477709854370914399623870849609375000000000000 -1.4920021323402183899275996736832894384860992431640625000000000000 -0.6074902850432473133679422971908934414386749267578125000000000000
2.0157470703125000000000000000000000000000000000000000000000000000 0.1704807130111940516314916749252006411552429199218750000000000000 0.0482402807377325243409771360347804147750139236450195312500000000 0.2927211452846555927997940216300776228308677673339843750000000000 -1.0489220150896971794907130970386788249015808105468750000000000000 -1.4903013022996376424345044142683036625385284423828125000000000000 -0.6075427278797567165469217798090539872646331787109375000000000000
2.0166015625000000000000000000000000000000000000000000000000000000 0.1695847705864759191740631649736315011978149414062500000000000000 0.0472626439763974698360371462513285223394632339477539062500000000 0.2919068971965543823898769915103912353515625000000000000000000000 -1.0480947102026654249584680655971169471740722656250000000000000000 -1.4885825680528390613233113981550559401512145996093750000000000000 -0.6076068523524917885936247330391779541969299316406250000000000000
2.0174560546875000000000000000000000000000000000000000000000000000 0.1686895364041776923524906806051149033010005950927734375000000000 0.0462848612665560515955220921568979974836111068725585937500000000 0.2910942115417993192316714612388750538229942321777343750000000000 -1.0472643289754790529855199565645307302474975585937500000000000000 -1.4868459733520369425718854472506791353225708007812500000000000000 -0.6076826845989210523768520033627282828092575073242187500000000000
2.0183105468750000000000000000000000000000000000000000000000000000 0.1677950130779320148111111166144837625324726104736328125000000000 0.0453069485130620092094844153507438022643327713012695312500000000 0.2902830776428020342905256256926804780960083007812500000000000000 -1.0464309067628672078598128791782073676586151123046875000000000000 -1.4850915625166123401612594534526579082012176513671875000000000000 -0.6077702510091220755583663049037568271160125732421875000000000000
2.0191650390625000000000000000000000000000000000000000000000000000 0.1669012031909860582779003834730247035622596740722656250000000000 0.0443289217051257983248646610263676848262548446655273437500000000 0.2894734846768463043531482981052249670028686523437500000000000000 -1.0455944793294462691335411363979801535606384277343750000000000000 -1.4833193804349358302374639606568962335586547851562500000000000000 -0.6078695782239565970073158496234100311994552612304687500000000000
2.0200195312500000000000000000000000000000000000000000000000000000 0.1660081092958512749557797860688879154622554779052734375000000000 0.0433507969134303422498177837951516266912221908569335937500000000 0.2886654216782721937839539805281674489378929138183593750000000000 -1.0447550828497200736677541499375365674495697021484375000000000000 -1.4815294725662244701425152015872299671173095703125000000000000000 -0.6079806931332156771929930982878431677818298339843750000000000000
2.0208740234375000000000000000000000000000000000000000000000000000 0.1651157339139532331806492493342375382781028747558593750000000000 0.0423725902872449794456244376306131016463041305541992187500000000 0.2878588775406614730378862532234052196145057678222656250000000000 -1.0439127539080803597215663103270344436168670654296875000000000000 -1.4797218849424516040613752920762635767459869384765625000000000000 -0.6081036228737091153817573285778053104877471923828125000000000000
2.0217285156250000000000000000000000000000000000000000000000000000 0.1642240795352812032792400032121804542839527130126953125000000000 0.0413943180515368713834334357670741155743598937988281250000000000 0.2870538410190255351750465706572867929935455322265625000000000000 -1.0430675294988052126399225016939453780651092529296875000000000000 -1.4778966641702779849509852283517830073833465576171875000000000000 -0.6082383948273324403288597750361077487468719482421875000000000000
2.0225830078125000000000000000000000000000000000000000000000000000 0.1633331486180381597606015020573977380990982055664062500000000000 0.0404159965040819663117943605357140768319368362426757812500000000 0.2862503007319943670871964513935381546616554260253906250000000000 -1.0422194470260617293888572021387517452239990234375000000000000000 -1.4760538574330430705572325678076595067977905273437500000000000000 -0.6083850366190802771981793739541899412870407104492187500000000000
2.0234375000000000000000000000000000000000000000000000000000000000 0.1624429435882902006405004158295923843979835510253906250000000000 0.0394376420125748111678021246007119771093130111694335937500000000 0.2854482451640055762354108992440160363912582397460937500000000000 -1.0413685443039029099310255332966335117816925048828125000000000000 -1.4741935124927747491341278873733244836330413818359375000000000000 -0.6085435761150310707279231792199425399303436279296875000000000000
2.0242919921875000000000000000000000000000000000000000000000000000 0.1615534668396165496329075494941207580268383026123046875000000000 0.0384592710117393349333880792073614429682493209838867187500000000 0.2846476626674937504546392119664233177900314331054687500000000000 -1.0405148595562703217609623607131652534008026123046875000000000000 -1.4723156776922745603286557525279931724071502685546875000000000000 -0.6087140414202660831932689688983373343944549560546875000000000000
2.0251464843750000000000000000000000000000000000000000000000000000 0.1606647207327592807857286061334889382123947143554687500000000000 0.0374809000004412001816334054637991357594728469848632812500000000 0.2838485414650773752676116146176354959607124328613281250000000000 -1.0396584314169923235482428935938514769077301025390625000000000000 -1.4704204019572149064742916380055248737335205078125000000000000000 -0.6088964608767697406221941491821780800819396972656250000000000000
2.0260009765625000000000000000000000000000000000000000000000000000 0.1597767075952731263832617969455895945429801940917968750000000000 0.0365025455388015701574389026973221916705369949340820312500000000 0.2830508696517446964868724990083137527108192443847656250000000000 -1.0387992989297851753605073099606670439243316650390625000000000000 -1.4685077347982962159278486069524660706520080566406250000000000000 -0.6090908630612742458154684754845220595598220825195312500000000000
2.0268554687500000000000000000000000000000000000000000000000000000 0.1588894297211750905596261418395442888140678405761718750000000000 0.0355242242453136375379685318875999655574560165405273437500000000 0.2822546351970365297034959439770318567752838134765625000000000000 -1.0379375015482523725296459815581329166889190673828125000000000000 -1.4665777263134411878553464703145436942577362060546875000000000000 -0.6092972767830635572039454928017221391201019287109375000000000000
2.0277099609375000000000000000000000000000000000000000000000000000 0.1580028893705940629121897700315457768738269805908203125000000000 0.0345459527939623034509253329815692268311977386474609375000000000 0.2814598259472258501290298227104358375072479248046875000000000000 -1.0370730791358850897410093239159323275089263916015625000000000000 -1.4646304271900398852324087783927097916603088378906250000000000000 -0.6095157310817301832273074069235008209943771362304687500000000000
2.0285644531250000000000000000000000000000000000000000000000000000 0.1571170887694209594709349175900570116937160491943359375000000000 0.0335677479113488663742259632272180169820785522460937500000000000 0.2806664296274930525676438719528960064053535461425781250000000000 -1.0362060719660610708103831711923703551292419433593750000000000000 -1.4626658887072419013009039190365001559257507324218750000000000000 -0.6097462552248802403198624233482405543327331542968750000000000000
2.0294189453125000000000000000000000000000000000000000000000000000 0.1562320301089583363118862280316534452140331268310546875000000000 0.0325896263738195413051101922974339686334133148193359375000000000 0.2798744338440971590742378793947864323854446411132812500000000000 -1.0353365207220461829962232513935305178165435791015625000000000000 -1.4606841627382898263221022716606967151165008544921875000000000000 -0.6099888787058025396703442311263643205165863037109375000000000000
2.0302734375000000000000000000000000000000000000000000000000000000 0.1553477155455699754149634372879518195986747741699218750000000000 0.0316116050045995439221613310110114980489015579223632812500000000 0.2790838260865404207855533513793488964438438415527343750000000000 -1.0344644664969944169996551863732747733592987060546875000000000000 -1.4586853017529086695702744691516272723674774169921875000000000000 -0.6102436312410801644290359035949222743511199951171875000000000000
2.0311279296875000000000000000000000000000000000000000000000000000 0.1544641472003308035887414462195010855793952941894531250000000000 0.0306337006709333642406889453013718593865633010864257812500000000 0.2782945937297282568145817549520870670676231384277343750000000000 -1.0335899507939461106076350915827788412570953369140625000000000000 -1.4566693588197354713997810904402285814285278320312500000000000000 -0.6105105427681567498154890927253291010856628417968750000000000000
2.0319824218750000000000000000000000000000000000000000000000000000 0.1535813271586765615950298524694517254829406738281250000000000000 0.0296559302812318265063495914546365384012460708618164062500000000 0.2775067240361213105614979212987236678600311279296875000000000000 -1.0327130155258297250497889763209968805313110351562500000000000000 -1.4546363876087999855712951102759689092636108398437500000000000000 -0.6107896434428594645282828423660248517990112304687500000000000000
2.0328369140625000000000000000000000000000000000000000000000000000 0.1526992574700536398069061760907061398029327392578125000000000000 0.0286783107822256022600981850700918585062026977539062500000000000 0.2767202041578816773537141671113204210996627807617187500000000000 -1.0318337030154602906861782685155048966407775878906250000000000000 -1.4525864423940686442904279829235747456550598144531250000000000000 -0.6110809636368519370819285541074350476264953613281250000000000000
2.0336914062500000000000000000000000000000000000000000000000000000 0.1518179401475688028444466226574149914085865020751953125000000000 0.0277008591561277300874266416030877735465764999389648437500000000 0.2759350211390098617236787958972854539752006530761718750000000000 -1.0309520559955414054087441400042735040187835693359375000000000000 -1.4505195780560307117212914818082936108112335205078125000000000000 -0.6113845339350520990961967982002533972263336181640625000000000000
2.0345458984375000000000000000000000000000000000000000000000000000 0.1509373771676388864548812307475600391626358032226562500000000000 0.0267235924178031436504454632085980847477912902832031250000000000 0.2751511619174746292593169982865219935774803161621093750000000000 -1.0300681176086636803290730313165113329887390136718750000000000000 -1.4484358500843381722944513967377133667469024658203125000000000000 -0.6117003851329891883636946658953092992305755615234375000000000000
2.0354003906250000000000000000000000000000000000000000000000000000 0.1500575704696404943927490194255369715392589569091796875000000000 0.0257465276119480807048844894779904279857873916625976562500000000 0.2743686133273329219584013571875402703881263732910156250000000000 -1.0291819314073054059122114267665892839431762695312500000000000000 -1.4463353145804931365603351878235116600990295410156250000000000000 -0.6120285482341176752640876657096669077873229980468750000000000000
2.0362548828125000000000000000000000000000000000000000000000000000 0.1491785219555600838781117545295273885130882263183593750000000000 0.0247696818102788041127126916762790642678737640380859375000000000 0.2735873621008413358879352017538622021675109863281250000000000000 -1.0282935413538316637982461543288081884384155273437500000000000000 -1.4442180282606094099406845998601056635379791259765625000000000000 -0.6123690544470539176558077087975107133388519287109375000000000000
2.0371093750000000000000000000000000000000000000000000000000000000 0.1483002334896433849209529398649465292692184448242187500000000000 0.0237930721087293711724086620051821228116750717163085937500000000 0.2728073948705573847917094099102541804313659667968750000000000000 -1.0274029918204952149807240857626311480998992919921875000000000000 -1.4420840484582211349362523833406157791614532470703125000000000000 -0.6127219351827692950251957881846465170383453369140625000000000000
2.0379638671875000000000000000000000000000000000000000000000000000 0.1474227068980453747570891209761612117290496826171875000000000000 0.0228167156246609770242628201231127604842185974121093750000000000 0.2720286981714297724899154218292096629738807678222656250000000000 -1.0265103275894364998066521366126835346221923828125000000000000000 -1.4399334331271411713260022224858403205871582031250000000000000000 -0.6130872220517318282873020507395267486572265625000000000000000000
2.0388183593750000000000000000000000000000000000000000000000000000 0.1465459439684797249281444919688510708510875701904296875000000000 0.0218406294940806516846620866090233903378248214721679687500000000 0.2712512584428787842938390895142219960689544677734375000000000000 -1.0256155938526836379764972662087529897689819335937500000000000000 -1.4377662408443998565132915246067568659782409667968750000000000000 -0.6134649468609675304620054703264031559228897094726562500000000000
2.0396728515625000000000000000000000000000000000000000000000000000 0.1456699464498687202063109680238994769752025604248046875000000000 0.0208648308688730577120651332734269089996814727783203125000000000 0.2704750620308643549449811871454585343599319458007812500000000000 -1.0247188362121519844549766276031732559204101562500000000000000000 -1.4355825308132206252764717646641656756401062011718750000000000000 -0.6138551416110833436334814905421808362007141113281250000000000000
2.0405273437500000000000000000000000000000000000000000000000000000 0.1447947160519932607858351047980249859392642974853515625000000000 0.0198893369140424602914407614662195555865764617919921875000000000 0.2697000951899440890358050637587439268827438354492187500000000000 -1.0238201006796436853818477175082080066204071044921875000000000000 -1.4333823628660857796290883925394155085086822509765625000000000000 -0.6142578384932015911346070424770005047321319580078125000000000000
2.0413818359375000000000000000000000000000000000000000000000000000 0.1439202544451423371185683208750560879707336425781250000000000000 0.0189141648049674371279138540558051317930221557617187500000000000 0.2689263440853172371092227876943070441484451293945312500000000000 -1.0229194336768490103395379264838993549346923828125000000000000000 -1.4311657974678393401291032205335795879364013671875000000000000000 -0.6146730698858587915722750949498731642961502075195312500000000000
2.0422363281250000000000000000000000000000000000000000000000000000 0.1430465632597627267941220452485140413045883178710937500000000000 0.0179393317246679673271358979036449454724788665771484375000000000 0.2681537947948574585055325769644696265459060668945312500000000000 -1.0220168820353461303085396139067597687244415283203125000000000000 -1.4289328957188791591192966734524816274642944335937500000000000000 -0.6151008683518129904754800918453838676214218139648437500000000000
2.0430908203125000000000000000000000000000000000000000000000000000 0.1421736440861088301979009429487632587552070617675781250000000000 0.0169648548610854543738923894125036895275115966796875000000000000 0.2673824333111322060219094964850228279829025268554687500000000000 -1.0211124929966002294889904078445397317409515380859375000000000000 -1.4266837193584009924052224960178136825561523437500000000000000000 -0.6155412666347994665727583196712657809257507324218750000000000000
2.0439453125000000000000000000000000000000000000000000000000000000 0.1413014984738928114804679125882103107869625091552734375000000000 0.0159907514043759468869154716230696067214012145996093750000000000 0.2666122455434096760740203535533510148525238037109375000000000000 -1.0202063142119628391668584299623034894466400146484375000000000000 -1.4244183307677147354297630954533815383911132812500000000000000000 -0.6159942976562109429039537644712254405021667480468750000000000000
2.0447998046875000000000000000000000000000000000000000000000000000 0.1404301279319335460371576118632219731807708740234375000000000000 0.0150170385442162102052066074975300580263137817382812500000000000 0.2658432173196508818691086162289138883352279663085937500000000000 -1.0192983937426747242938063209294341504573822021484375000000000000 -1.4221367929736523638695189220015890896320343017578125000000000000 -0.6164599945116970847180937198572792112827301025390625000000000000
2.0456542968750000000000000000000000000000000000000000000000000000 0.1395595339278071222999244582751998677849769592285156250000000000 0.0140437334671249802742210022188373841345310211181640625000000000 0.2650753343884892920812035299604758620262145996093750000000000000 -1.0183887800598625528181173649500124156475067138671875000000000000 -1.4198391696520200611075779306702315807342529296875000000000000000 -0.6169383904677049335063543367141392081975936889648437500000000000
2.0465087890625000000000000000000000000000000000000000000000000000 0.1386897178874962333061660046951146796345710754394531250000000000 0.0130708533537967630522302897588815540075302124023437500000000000 0.2643085824211957035601017196313478052616119384765625000000000000 -1.0174775220445422263537693652324378490447998046875000000000000000 -1.4175255251311384974144402804085984826087951660156250000000000000 -0.6174295189579458442707959875406231731176376342773437500000000000
2.0473632812500000000000000000000000000000000000000000000000000000 0.1378206811950399846011805493617430329322814941406250000000000000 0.0120984153764511492834543560093152336776256561279296875000000000 0.2635429470136287921633311270852573215961456298828125000000000000 -1.0165646689876157715559656935511156916618347167968750000000000000 -1.4151959243954792544428755718399770557880401611328125000000000000 -0.6179334135797522886690558152622543275356292724609375000000000000
2.0482177734375000000000000000000000000000000000000000000000000000 0.1369524251921838409185028240244719199836254119873046875000000000 0.0111264366961969507485719077521935105323791503906250000000000000 0.2627784136881707310884337402967503294348716735839843750000000000 -1.0156502705898733385225796155282296240329742431640625000000000000 -1.4128504330893509877142832920071668922901153564453125000000000000 -0.6184501080903956893308759390492923557758331298828125000000000000
2.0490722656250000000000000000000000000000000000000000000000000000 0.1360849511780288789708492913632653653621673583984375000000000000 0.0101549344604096869471021591380122117698192596435546875000000000 0.2620149678956480432390208079596050083637237548828125000000000000 -1.0147343769619912023927099653519690036773681640625000000000000000 -1.4104891175206761833038626718916930258274078369140625000000000000 -0.6189796364033062214815572588122449815273284912109375000000000000
2.0499267578125000000000000000000000000000000000000000000000000000 0.1352182604086820949529368363073444925248622894287109375000000000 0.0091839258001255585917022017383715137839317321777343750000000000 0.2612525950172386313141714708763174712657928466796875000000000000 -1.0138170386245337617481254710583016276359558105468750000000000000 -1.4081120446648822674973189350566826760768890380859375000000000000 -0.6195220325841852559989320070599205791950225830078125000000000000
2.0507812500000000000000000000000000000000000000000000000000000000 0.1343523540969058793770329884864622727036476135253906250000000000 0.0082134278274506311579017392432433553040027618408203125000000000 0.2604912803663611553517398533585947006940841674804687500000000000 -1.0128983065079548708808943047188222408294677734375000000000000000 -1.4057192821688508921340599044924601912498474121093750000000000000 -0.6200773308470588496277287049451842904090881347656250000000000000
2.0516357421875000000000000000000000000000000000000000000000000000 0.1334872334117678804865647634869674220681190490722656250000000000 0.0072434576329848399112165679980535060167312622070312500000000000 0.2597310091905509210619129589758813381195068359375000000000000000 -1.0119782319525931768566806567832827568054199218750000000000000000 -1.4033108983549502646326345711713656783103942871093750000000000000 -0.6206455655502360890807267423951998353004455566406250000000000000
2.0524902343750000000000000000000000000000000000000000000000000000 0.1326228994782905623583957321898196823894977569580078125000000000 0.0062740322832618433679385816503781825304031372070312500000000000 0.2589717666733192813488528827292611822485923767089843750000000000 -1.0110568667086756722284235365805216133594512939453125000000000000 -1.4008869622252047015820153319509699940681457519531250000000000000 -0.6212267711921466428748317412100732326507568359375000000000000000
2.0533447265625000000000000000000000000000000000000000000000000000 0.1317593533771012070943129401712212711572647094726562500000000000 0.0053051688182054190789926906290929764509201049804687500000000000 0.2582135379359969951096331897133495658636093139648437500000000000 -1.0101342629363172509471269222558476030826568603515625000000000000 -1.3984475434655083692092603087075985968112945556640625000000000000 -0.6218209824071261326849935358040966093540191650390625000000000000
2.0541992187500000000000000000000000000000000000000000000000000000 0.1308965961440815284344552082984591834247112274169921875000000000 0.0043368842486009862025042593813850544393062591552734375000000000 0.2574563080395620984219817728444468230009078979492187500000000000 -1.0092104732055182658712055854266509413719177246093750000000000000 -1.3959927124499824646619572376948781311511993408203125000000000000 -0.6224282339610540670804539331584237515926361083984375000000000000
2.0550537109375000000000000000000000000000000000000000000000000000 0.1300346287700176461932244365016231313347816467285156250000000000 0.0033691955535831430434967614928609691560268402099609375000000000 0.2567000619864521215873764958814717829227447509765625000000000000 -1.0082855504961703019262131419964134693145751953125000000000000000 -1.3935225402454205489988225963315926492214202880859375000000000000 -0.6230485607469200548536036876612342894077301025390625000000000000
2.0559082031250000000000000000000000000000000000000000000000000000 0.1291734522002493390502309011935722082853317260742187500000000000 0.0024021196781399412056856590425013564527034759521484375000000000 0.2559447847223587091392005277157295495271682739257812500000000000 -1.0073595481980490706774844511528499424457550048828125000000000000 -1.3910370986158222539330608924501575529575347900390625000000000000 -0.6236819977802758874219080098555423319339752197265625000000000000
2.0567626953125000000000000000000000000000000000000000000000000000 0.1283130673343203242975363309597014449536800384521484375000000000 0.0014356735306330636881000373250572010874748229980468750000000000 0.2551904611380075849069726245943456888198852539062500000000000000 -1.0064325201108186291776291909627616405487060546875000000000000000 -1.3885364600270773127732581997406668961048126220703125000000000000 -0.6243285801945599455820001821848563849925994873046875000000000000
2.0576171875000000000000000000000000000000000000000000000000000000 0.1274534750256276494084772821224760264158248901367187500000000000 0.0004698739803343510157418450035038404166698455810546875000000000 0.2544370760709209200456371036125347018241882324218750000000000000 -1.0055045204440318240557417084346525371074676513671875000000000000 -1.3860206976517326360465176549041643738746643066406250000000000000 -0.6249883432363310120649657619651407003402709960937500000000000000
2.0584716796875000000000000000000000000000000000000000000000000000 0.1265946760810718885181813675444573163986206054687500000000000000 -0.0004952621450205196840244070699554868042469024658203125000000000 0.2536846143071642689648115265299566090106964111328125000000000000 -1.0045756038171267388037222190177999436855316162109375000000000000 -1.3834898853738839541449578973697498440742492675781250000000000000 -0.6256613222603695234624865406658500432968139648437500000000000000
2.0593261718750000000000000000000000000000000000000000000000000000 0.1257366712607062841922100915326154790818691253662109375000000000 -0.0014597180616638949501862043689470738172531127929687500000000000 0.2529330605830764633346063874341780319809913635253906250000000000 -1.0036458252594302464899556071031838655471801757812500000000000000 -1.3809440977942095685193635290488600730895996093750000000000000000 -0.6263475527246509244605476851575076580047607421875000000000000000
2.0601806640625000000000000000000000000000000000000000000000000000 0.1248794612773870826849531567859230563044548034667968750000000000 -0.0024234770322090481986521126600564457476139068603515625000000000 0.2521823995869831858129828106029890477657318115234375000000000000 -1.0027152402101568995362868008669465780258178710937500000000000000 -1.3783834102351162353983227149001322686672210693359375000000000000 -0.6270470701851975636742508868337608873844146728515625000000000000
2.0610351562500000000000000000000000000000000000000000000000000000 0.1240230467964228422417249930731486529111862182617187500000000000 -0.0033865223680489275892568912240676581859588623046875000000000000 0.2514326159608946120727068773703649640083312988281250000000000000 -1.0017839045184078194949961471138522028923034667968750000000000000 -1.3758078987460136133336163766216486692428588867187500000000000000 -0.6277599102908019146340734550904016941785812377929687500000000000
2.0618896484375000000000000000000000000000000000000000000000000000 0.1231674284352243797791004453756613656878471374511718750000000000 -0.0043488374317363076571041347051504999399185180664062500000000000 0.2506836943021850672153050254564732313156127929687500000000000000 -1.0008518744431729174948486615903675556182861328125000000000000000 -1.3732176401087494710395731090102344751358032226562500000000000000 -0.6284861087775963639501242141705006361007690429687500000000000000
2.0627441406250000000000000000000000000000000000000000000000000000 0.1223126067629546065429479995145811699330806732177734375000000000 -0.0053104056393489529330764753467519767582416534423828125000000000 0.2499356191652581660189724743759143166244029998779296875000000000 -0.9999192066533275635720201535150408744812011718750000000000000000 -1.3706127118431634670514540630392730236053466796875000000000000000 -0.6292257014634917711148887065064627677202224731445312500000000000
2.0635986328125000000000000000000000000000000000000000000000000000 0.1214585823001782527441605452622752636671066284179687500000000000 -0.0062712104628377951520690203324193134903907775878906250000000000 0.2491883750631943006403901108569698408246040344238281250000000000 -0.9989859582276366944952883386577013880014419555664062500000000000 -1.3679931922128134580418645782629027962684631347656250000000000000 -0.6299787242424599309487120990524999797344207763671875000000000000
2.0644531250000000000000000000000000000000000000000000000000000000 0.1206053555185115089276592925671138800680637359619140625000000000 -0.0072312354323585403825802586652571335434913635253906250000000000 0.2484419464693815582378988437994848936796188354492187500000000000 -0.9980521866547511500300515763228759169578552246093750000000000000 -1.3653591602308352559447257590363733470439910888671875000000000000 -0.6307452130786670441153773936093784868717193603515625000000000000
2.0653076171875000000000000000000000000000000000000000000000000000 0.1197529268402717228525489190360531210899353027343750000000000000 -0.0081904641385878440562606783714727498590946197509765625000000000 0.2476963178191312897613585164435789920389652252197265625000000000 -0.9971179498332085611167485694750212132930755615234375000000000000 -1.3627106956659840175660747263464145362377166748046875000000000000 -0.6315252040004331046674224126036278903484344482421875000000000000
2.0661621093750000000000000000000000000000000000000000000000000000 0.1189012966381274571947557205930934287607669830322265625000000000 -0.0091488802350214171177356092812260612845420837402343750000000000 0.2469514735112763315072470504674129188060760498046875000000000000 -0.9961833060714362364507223901455290615558624267578125000000000000 -1.3600478790488323976859419417451135814189910888671875000000000000 -0.6323187330940400752155028385459445416927337646484375000000000000
2.0670166015625000000000000000000000000000000000000000000000000000 0.1180504652347479921381534495594678446650505065917968750000000000 -0.0101064674402578102974104012901079840958118438720703125000000000 0.2462073979097537945737173004090436734259128570556640625000000000 -0.9952483140877483869246589165413752198219299316406250000000000000 -1.3573707916781612148326985334279015660285949707031250000000000000 -0.6331258364973356700389217621705029159784317016601562500000000000
2.0678710937500000000000000000000000000000000000000000000000000000 0.1172004329024530777658696933940518647432327270507812500000000000 -0.0110632095402650176829695283231558278203010559082031250000000000 0.2454640753451711732147089151112595573067665100097656250000000000 -0.9943130330103455705170745204668492078781127929687500000000000000 -1.3546795156274964444520492179435677826404571533203125000000000000 -0.6339465503931946965820998229901306331157684326171875000000000000
2.0687255859375000000000000000000000000000000000000000000000000000 0.1163511998628628668628337550217111129313707351684570312500000000 -0.0120190903906310514459576666013163048774003982543945312500000000 0.2447214901163567990494129844591952860355377197265625000000000000 -0.9933775223773170237606677801522891968488693237304687500000000000 -1.3519741337518906831860476813744753599166870117187500000000000000 -0.6347809110027434753575903414457570761442184448242187500000000000
2.0695800781250000000000000000000000000000000000000000000000000000 0.1155027662865475285292049534291436430066823959350585937500000000 -0.0129740939187985987457452097260102164000272750854492187500000000 0.2439796264918936419263673087698407471179962158203125000000000000 -0.9924418421366382192516653049096930772066116333007812500000000000 -1.3492547296948491641899181558983400464057922363281250000000000000 -0.6356289545784272743134124539210461080074310302734375000000000000
2.0704345703125000000000000000000000000000000000000000000000000000 0.1146551322926768062826496930028952192515134811401367187500000000 -0.0139282041262851347118711942130175884813070297241210937500000000 0.2432384687116387333993827724043512716889381408691406250000000000 -0.9915060526461730860958709854457993060350418090820312500000000000 -1.3465213878955157866812442080117762088775634765625000000000000000 -0.6364907173968303855104977628798224031925201416015625000000000000
2.0712890625000000000000000000000000000000000000000000000000000000 0.1138082979486703533167357704769528936594724655151367187500000000 -0.0148814050908842449016944442519161384552717208862304687500000000 0.2424980009882249376573781773913651704788208007812500000000000000 -0.9905702146736721225295241310959681868553161621093750000000000000 -1.3437741935960383354853320270194672048091888427734375000000000000 -0.6373662357513059095737162351724691689014434814453125000000000000
2.0721435546875000000000000000000000000000000000000000000000000000 0.1129622632698470408030289036105386912822723388671875000000000000 -0.0158336809688557622610716180133749730885028839111328125000000000 0.2417582075085498438671294252344523556530475616455078125000000000 -0.9896343893967739502315339450433384627103805541992187500000000000 -1.3410132328491921605007064499659463763236999511718750000000000000 -0.6382555459443557399623614401207305490970611572265625000000000000
2.0729980468750000000000000000000000000000000000000000000000000000 0.1121170282190745021155819927116681355983018875122070312500000000 -0.0167850159970967943712238934494962450116872787475585937500000000 0.2410190724352457847246000710583757609128952026367187500000000000 -0.9886986384030046481896647492249030619859695434570312500000000000 -1.3382385925262050285766690649325028061866760253906250000000000000 -0.6391586842798043788249628960329573601484298706054687500000000000
2.0738525390625000000000000000000000000000000000000000000000000000 0.1112725927064195652338440822859411127865314483642578125000000000 -0.0177353944952989561745226865241420455276966094970703125000000000 0.2402805799081380866422108510960242711007595062255859375000000000 -0.9877630236897767534998138216906227171421051025390625000000000000 -1.3354503603248701892880490049719810485839843750000000000000000000 -0.6400756870546833177115786384092643857002258300781250000000000000
2.0747070312500000000000000000000000000000000000000000000000000000 0.1104289565887975610447568897143355570733547210693359375000000000 -0.0186848008680903510114745813552872277796268463134765625000000000 0.2395427140456854731009883607839583419263362884521484375000000000 -0.9868276076643920369235729594947770237922668457031250000000000000 -1.3326486247779092408904944022651761770248413085937500000000000000 -0.6410065905508747219343490542087238281965255737304687500000000000
2.0755615234375000000000000000000000000000000000000000000000000000 0.1095861196696218953228196824056794866919517517089843750000000000 -0.0196332196071638820367155631174682639539241790771484375000000000 0.2388054589464076726823549279288272373378276824951171875000000000 -0.9858924531440379501745496781950350850820541381835937500000000000 -1.3298334752615990073110197045025415718555450439453125000000000000 -0.6419514310264768930380796518875285983085632324218750000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 0.1087440816984542035772420831563067622482776641845703125000000000 -0.0205806352933886882450309485648176632821559906005859375000000000 0.2380687986902970953995151148774311877787113189697265625000000000 -0.9849576233557910676097435498377308249473571777343750000000000000 -1.3270050020046924021954737327178008854389190673828125000000000000 -0.6429102447068897330240133669576607644557952880859375000000000000
2.0772705078125000000000000000000000000000000000000000000000000000 0.1079028423706541450766138723338372074067592620849609375000000000 -0.0215270325989077859762943489840836264193058013916015625000000000 0.2373327173402160761295220936517580412328243255615234375000000000 -0.9840231819366132004489600149099715054035186767578125000000000000 -1.3241632960976399413510762315127067267894744873046875000000000000 -0.6438830677755864595468437983072362840175628662109375000000000000
2.0781250000000000000000000000000000000000000000000000000000000000 0.1070624013270287250287893243694270495325326919555664062500000000 -0.0224723962892232759225308313943969551473855972290039062500000000 0.2365971989432807398578972879477078095078468322753906250000000000 -0.9830891929333562817561187330284155905246734619140625000000000000 -1.3213084495021387709812188404612243175506591796875000000000000000 -0.6448699363645737925310186255956068634986877441406250000000000000
2.0789794921875000000000000000000000000000000000000000000000000000 0.1062227581534823106501619349728571251034736633300781250000000000 -0.0234167112252648412784594711411045864224433898925781250000000000 0.2358622275322294625787833410868188366293907165527343750000000000 -0.9821557208027573704356427697348408401012420654296875000000000000 -1.3184405550609996637945187103468924760818481445312500000000000000 -0.6458708865445150770767668291227892041206359863281250000000000000
2.0798339843750000000000000000000000000000000000000000000000000000 0.1053839123806665362126366858319670427590608596801757812500000000 -0.0243599623654449509713160182400315534323453903198242187500000000 0.2351277871267780095188015820895088836550712585449218750000000000 -0.9812228304114429811022546346066519618034362792968750000000000000 -1.3155597065083823871134427463402971625328063964843750000000000000 -0.6468859543145035750910665228730067610740661621093750000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 0.1045458634836297640013924592494731768965721130371093750000000000 -0.0253021347677027941269756183828576467931270599365234375000000000 0.2343938617349623221297605368818040005862712860107421875000000000 -0.9802905870359248652334827056620270013809204101562500000000000000 -1.3126659984803641378903193981386721134185791015625000000000000000 -0.6479151755914855925766460131853818893432617187500000000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 0.1037086108814669338507030715845758095383644104003906250000000000 -0.0262432135915310893459206909028580412268638610839843750000000000 0.2336604353544649570473268340720096603035926818847656250000000000 -0.9793590563626044520617597299860790371894836425781250000000000000 -1.3097595265259582841821384135982953011989593505859375000000000000 -0.6489585861992506199413810463738627731800079345703125000000000000
2.0823974609375000000000000000000000000000000000000000000000000000 0.1028721539369695792132120004680473357439041137695312500000000000 -0.0271831840999923191048992521245963871479034423828125000000000000 0.2329274919739314775313232530606910586357116699218750000000000000 -0.9784283044877692958607440232299268245697021484375000000000000000 -1.3068403871184606224176150135463103652000427246093750000000000000 -0.6500162218570780803261754954291973263025283813476562500000000000
2.0832519531250000000000000000000000000000000000000000000000000000 0.1020364919562748995396361806342611089348793029785156250000000000 -0.0281220316617218080157414306086138822138309478759765625000000000 0.2321950155742716070950137918771361000835895538330078125000000000 -0.9774983979175944082129490197985433042049407958984375000000000000 -1.3039086776672916823116565865348093211650848388671875000000000000 -0.6510881181678971341142414530622772872447967529296875000000000000
2.0841064453125000000000000000000000000000000000000000000000000000 0.1012016241885163175817652359000931028276681900024414062500000000 -0.0290597417529162432847655850309820380061864852905273437500000000 0.2314629901299488645705082490167114883661270141601562500000000000 -0.9765694035681421469874408103351015597581863403320312500000000000 -1.3009644965302693542241740942699834704399108886718750000000000000 -0.6521743106060148287284050638845656067132949829101562500000000000
2.0849609375000000000000000000000000000000000000000000000000000000 0.1003675498254727321834067765848885755985975265502929687500000000 -0.0299962999593118145869041768492024857550859451293945312500000000 0.2307313996102572928315055378334363922476768493652343750000000000 -0.9756413887653636596297701544244773685932159423828125000000000000 -1.2980079430263509188137049932265654206275939941406250000000000000 -0.6532748345043762894235328531067352741956710815429687500000000000
2.0858154296875000000000000000000000000000000000000000000000000000 0.0995342680012187286386904361279448494315147399902343750000000000 -0.0309316919781497390307123396269162185490131378173828125000000000 0.2300002279805871963080932118828059174120426177978515625000000000 -0.9747144212450953304482936800923198461532592773437500000000000000 -1.2950391174488886658622277536778710782527923583984375000000000000 -0.6543897250413019950343596065067686140537261962890625000000000000
2.0866699218750000000000000000000000000000000000000000000000000000 0.0987017777917734290271667418892320711165666580200195312500000000 -0.0318659036201292128476225684607925359159708023071289062500000000 0.2292694592036760847797438600537134334444999694824218750000000000 -0.9737885691530649978631117846816778182983398437500000000000000000 -1.2920581210794352955417707562446594238281250000000000000000000000 -0.6555190172266947001844528131186962127685546875000000000000000000
2.0875244140625000000000000000000000000000000000000000000000000000 0.0978700782147513270725625034174299798905849456787109375000000000 -0.0327989208113493302398921969142975285649299621582031250000000000 0.2285390772408519843850172037491574883460998535156250000000000000 -0.9728639010448815183096371583815198391675949096679687500000000000 -1.2890650562020593561385339853586629033088684082031250000000000000 -0.6566627458877037915030427939200308173894882202148437500000000000
2.0883789062500000000000000000000000000000000000000000000000000000 0.0970391682290115686893017254988080821931362152099609375000000000 -0.0337307295952390395754605378897394984960556030273437500000000000 0.2278090660532621769540639888873556628823280334472656250000000000 -0.9719404858860474227810755110112950205802917480468750000000000000 -1.2860600261183363635097975929966196417808532714843750000000000000 -0.6578209456537583710300509665103163570165634155273437500000000000
2.0892333984375000000000000000000000000000000000000000000000000000 0.0962090467343073574291167915362166240811347961425781250000000000 -0.0346613161344773990091283621950424276292324066162109375000000000 0.2270794096030921138673619452674756757915019989013671875000000000 -0.9710183930519489248212039456120692193508148193359375000000000000 -1.2830431351628961422761676658410578966140747070312500000000000000 -0.6589936509410017073662402253830805420875549316406250000000000000
2.0900878906250000000000000000000000000000000000000000000000000000 0.0953797125709363591283818095689639449119567871093750000000000000 -0.0355906667129008702499248784079100005328655242919921875000000000 0.2263500918547735885066884975458378903567790985107421875000000000 -0.9700976923278620267510063968074973672628402709960937500000000000 -1.2800144887196935883366677444428205490112304687500000000000000000 -0.6601808959360304651653450491721741855144500732421875000000000000
2.0909423828125000000000000000000000000000000000000000000000000000 0.0945511645193898436767554471771290991455316543579101562500000000 -0.0365187677374030211785438382321444805711507797241210937500000000 0.2256210967761826946542669247719459235668182373046875000000000000 -0.9691784539089481897988775926933158189058303833007812500000000000 -1.2769741932389351291021739598363637924194335937500000000000000000 -0.6613827145789612504955812255502678453922271728515625000000000000
2.0917968750000000000000000000000000000000000000000000000000000000 0.0937234013000032006868167400170932523906230926513671875000000000 -0.0374456057398203367991840195827535353600978851318359375000000000 0.2248924083398267381728174996169400401413440704345703125000000000 -0.9682607484002575537473944677913095802068710327148437500000000000 -1.2739223562548185331166905598365701735019683837890625000000000000 -0.6625991405456965743780983757460489869117736816406250000000000000
2.0926513671875000000000000000000000000000000000000000000000000000 0.0928964215726046788068615001066063996404409408569335937500000000 -0.0383711673788126456097202776618360076099634170532226562500000000 0.2241640105240220171012310856895055621862411499023437500000000000 -0.9673446468167267164872669127362314611673355102539062500000000000 -1.2708590864040050227856681885896250605583190917968750000000000000 -0.6638302072294484101888656368828378617763519287109375000000000000
2.0935058593750000000000000000000000000000000000000000000000000000 0.0920702239361661928240820884639106225222349166870117187500000000 -0.0392954394417289881724641986693313810974359512329101562500000000 0.2234358873140613876984161834116093814373016357421875000000000000 -0.9664302205831820646864116497454233467578887939453125000000000000 -1.2677844934449737923642942405422218143939971923828125000000000000 -0.6650759477213903370085290589486248791217803955078125000000000000
2.0943603515625000000000000000000000000000000000000000000000000000 0.0912448069284521046107272468361770734190940856933593750000000000 -0.0402184088464694333708848716923967003822326660156250000000000000 0.2227080227033736425923393653647508472204208374023437500000000000 -0.9655175415343342226748291068361140787601470947265625000000000000 -1.2646986882782729200158655658015049993991851806640625000000000000 -0.6663363947903955253337926478707231581211090087890625000000000000
2.0952148437500000000000000000000000000000000000000000000000000000 0.0904201690256700441050696781530859880149364471435546875000000000 -0.0411400626433336413789731977885821834206581115722656250000000000 0.2219804006946737295891125540947541594505310058593750000000000000 -0.9646066819147827153813068434828892350196838378906250000000000000 -1.2616017829677068640137349575525149703025817871093750000000000000 -0.6676115808618585667488787294132634997367858886718750000000000000
2.0960693359375000000000000000000000000000000000000000000000000000 0.0895963086421193988240219141516718082129955291748046875000000000 -0.0420603880168627097813072168719372712075710296630859375000000000 0.2212530053011015074293510451752808876335620880126953125000000000 -0.9636977143790158573111170881020370870828628540039062500000000000 -1.2584938907625602411144427605904638767242431640625000000000000000 -0.6689015379954714735077914156136102974414825439453125000000000000
2.0969238281250000000000000000000000000000000000000000000000000000 0.0887732241298423846442844364901247899979352951049804687500000000 -0.0429793722876729983317645178431121166795492172241210937500000000 0.2205258205473577537425455830089049413800239562988281250000000000 -0.9627907119914063116539182374253869056701660156250000000000000000 -1.2553751261208734302243783531594090163707733154296875000000000000 -0.6702062978619391930834581216913647949695587158203125000000000000
2.0977783203125000000000000000000000000000000000000000000000000000 0.0879509137782725908261127756304631475359201431274414062500000000 -0.0438970029142807388611302599201735574752092361450195312500000000 0.2197988304708259343911436189955566078424453735351562500000000000 -0.9618857482262179736665075324708595871925354003906250000000000000 -1.2522456047338965667847787699429318308830261230468750000000000000 -0.6715258917185392695259338324831333011388778686523437500000000000
2.0986328125000000000000000000000000000000000000000000000000000000 0.0871293758138856205830435897041752468794584274291992187500000000 -0.0448132674949199699687696352157217916101217269897460937500000000 0.2190720191226911972570690068096155300736427307128906250000000000 -0.9609828969675989762677659200562629848718643188476562500000000000 -1.2491054435517598975025066465605050325393676757812500000000000000 -0.6728603503834380550330251935520209372043609619140625000000000000
2.0994873046875000000000000000000000000000000000000000000000000000 0.0863086083998486908175351572936051525175571441650390625000000000 -0.0457281537693526307641889161459403112530708312988281250000000000 0.2183453705690500123992592307331506162881851196289062500000000000 -0.9600822325095863529753614784567616879940032958984375000000000000 -1.2459547608104408755735903469030745327472686767578125000000000000 -0.6742097042087318303771326100104488432407379150390625000000000000
2.1003417968750000000000000000000000000000000000000000000000000000 0.0854886096356697877673980201507220044732093811035156250000000000 -0.0466416496206726871598391426232410594820976257324218750000000000 0.2176188688920122626946351829246850684285163879394531250000000000 -0.9591838295561050387050272547639906406402587890625000000000000000 -1.2427936760601501209322350405273027718067169189453125000000000000 -0.6755739830520599564778194690006785094738006591796875000000000000
2.1011962890625000000000000000000000000000000000000000000000000000 0.0846693775568480577753405214025406166911125183105468750000000000 -0.0475537430771015567909643095845240168273448944091796875000000000 0.2168924981907976723416453523896052502095699310302734375000000000 -0.9582877632209669815921415647608228027820587158203125000000000000 -1.2396223101951948653010049383738078176975250244140625000000000000 -0.6769532162467390978832781911478377878665924072265625000000000000
2.1020507812500000000000000000000000000000000000000000000000000000 0.0838509101345230184465506795277178753167390823364257812500000000 -0.0484644223137792179434413242233858909457921981811523437500000000 0.2161662425828252409587548754643648862838745117187500000000000000 -0.9573941090278715870809378429839853197336196899414062500000000000 -1.2364407854854086998841466993326321244239807128906250000000000000 -0.6783474325703343632554265241196844726800918579101562500000000000
2.1029052734375000000000000000000000000000000000000000000000000000 0.0830332052751257265743589641715516336262226104736328125000000000 -0.0493736756545461730194546134953270666301250457763671875000000000 0.2154400862047976261681725418384303338825702667236328125000000000 -0.9565029429104044966791775550518650561571121215820312500000000000 -1.2332492256093574578557081622420810163021087646484375000000000000 -0.6797566602114515355026469478616490960121154785156250000000000000
2.1037597656250000000000000000000000000000000000000000000000000000 0.0822162608200262684521320011299394536763429641723632812500000000 -0.0502814915737251760807779987771937157958745956420898437500000000 0.2147140132137776991072541932226158678531646728515625000000000000 -0.9556143412120392532926871353993192315101623535156250000000000000 -1.2300477556892908115315776740317232906818389892578125000000000000 -0.6811809267347876950537965967669151723384857177734375000000000000
2.1046142578125000000000000000000000000000000000000000000000000000 0.0814000745451853857659330060414504259824752807617187500000000000 -0.0511878586978922189842933221370913088321685791015625000000000000 0.2139880077882629905161593342199921607971191406250000000000000000 -0.9547283806861378563368702998559456318616867065429687500000000000 -1.2268365023280995984578112256713211536407470703125000000000000000 -0.6826202590441761142159293740405701100826263427734375000000000000
2.1054687500000000000000000000000000000000000000000000000000000000 0.0805846441608030483738644988989108242094516754150390625000000000 -0.0520927658076454358493379004357848316431045532226562500000000000 0.2132620541292515325970668982336064800620079040527343750000000000 -0.9538451384959514278705228207400068640708923339843750000000000000 -1.2236155936483616990528844326036050915718078613281250000000000000 -0.6840746833435411566881612088764086365699768066406250000000000000
2.1063232421875000000000000000000000000000000000000000000000000000 0.0797699673109692197758846532451570965349674224853515625000000000 -0.0529962018393683453876263911297428421676158905029296875000000000 0.2125361364613067849393956976200570352375507354736328125000000000 -0.9529646922146142173914995510131120681762695312500000000000000000 -1.2203851593336021430502569273812696337699890136718750000000000000 -0.6855442250956262917327421746449545025825500488281250000000000000
2.1071777343750000000000000000000000000000000000000000000000000000 0.0789560415733128045934208216749539133161306381225585937500000000 -0.0538981558869887772411644277781306300312280654907226562500000000 0.2118102390336144003057938789424952119588851928710937500000000000 -0.9520871198251517064647941879229620099067687988281250000000000000 -1.2171453306720176890109996747924014925956726074218750000000000000 -0.6870289089782857239185887010535225272178649902343750000000000000
2.1080322265625000000000000000000000000000000000000000000000000000 0.0781428644586518728054613802669337019324302673339843750000000000 -0.0547986172037337737616979893573443405330181121826171875000000000 0.2110843461210375193726207498912117443978786468505859375000000000 -0.9512124997204739473843915220641065388917922973632812500000000000 -1.2138962406027742346736886247526854276657104492187500000000000000 -0.6885287588381737711173968818911816924810409545898437500000000000
2.1088867187500000000000000000000000000000000000000000000000000000 0.0773304334106430096840156807047605980187654495239257812500000000 -0.0556975752038815635769353207251697313040494918823242187500000000 0.2103584420251675690671788743202341720461845397949218750000000000 -0.9503409107033813363329954881919547915458679199218750000000000000 -1.2106380237650666842341706797014921903610229492187500000000000000 -0.6900437976416960994541227591980714350938796997070312500000000000
2.1097412109375000000000000000000000000000000000000000000000000000 0.0765187458054314012523278165645024273544549942016601562500000000 -0.0565950194645098575429997822539007756859064102172851562500000000 0.2096325110753726739254432231973623856902122497558593750000000000 -0.9494724319865580630661838767991866916418075561523437500000000000 -1.2073708165502103906163711144472472369670867919921875000000000000 -0.6915740474229057355159966391511261463165283203125000000000000000
2.1105957031250000000000000000000000000000000000000000000000000000 0.0757077989513005034094561551683000288903713226318359375000000000 -0.0574909397272404809609014364468748681247234344482421875000000000 0.2089065376298414877798137467834749259054660797119140625000000000 -0.9486071431925787722505560850549954921007156372070312500000000000 -1.2040947571569851071160428546136245131492614746093750000000000000 -0.6931195292281725484073717780120205134153366088867187500000000000
2.1114501953125000000000000000000000000000000000000000000000000000 0.0748975900883219747328212179127149283885955810546875000000000000 -0.0583853258999816049357178826539893634617328643798828125000000000 0.2081805060766255544013603184794192202389240264892578125000000000 -0.9477451243539050107500543163041584193706512451171875000000000000 -1.2008099856504390601230625179596245288848876953125000000000000000 -0.6946802630573709613770461146486923098564147949218750000000000000
2.1123046875000000000000000000000000000000000000000000000000000000 0.0740881163880051374359680949055473320186138153076171875000000000 -0.0592781680586697556911701667559100314974784851074218750000000000 0.2074544008346800305631063565670046955347061157226562500000000000 -0.9468864559128842284252414174261502921581268310546875000000000000 -1.1975166440244431331763053094618953764438629150390625000000000000 -0.6962562678013253236741775253904052078723907470703125000000000000
2.1131591796875000000000000000000000000000000000000000000000000000 0.0732793749529464383263288596026541199535131454467773437500000000 -0.0601694564490063560358024119523179251700639724731445312500000000 0.2067282063548992465662479389720829203724861145019531250000000000 -0.9460312187217539969807944544299971312284469604492187500000000000 -1.1942148762683415519347818189999088644981384277343750000000000000 -0.6978475611751664420268070898600853979587554931640625000000000000
2.1140136718750000000000000000000000000000000000000000000000000000 0.0724713628164799922304339929723937530070543289184570312500000000 -0.0610591814881958211413959247693128418177366256713867187500000000 0.2060019071211557917244761028996435925364494323730468750000000000 -0.9451794940426363478280791241559199988842010498046875000000000000 -1.1909048284379826210255259866244159638881683349609375000000000000 -0.6994541596472900746306322616874240338802337646484375000000000000
2.1148681640625000000000000000000000000000000000000000000000000000 0.0716640769423269874405235668746172450482845306396484375000000000 -0.0619473337666792689404360316984821110963821411132812500000000000 0.2052754876513332438214831654477166011929512023925781250000000000 -0.9443313635475429901333654925110749900341033935546875000000000000 -1.1875866487314958863663605370675213634967803955078125000000000000 -0.7010760783635900939003704479546286165714263916015625000000000000
2.1157226562500000000000000000000000000000000000000000000000000000 0.0708575142242451744278852743263996671885251998901367187500000000 -0.0628339040498719497707114101103798020631074905395507812500000000 0.2045489324983623125042697665776358917355537414550781250000000000 -0.9434869093183733124163836691877804696559906005859375000000000000 -1.1842604875702191780106886653811670839786529541015625000000000000 -0.7027133310665274468220786729943938553333282470703125000000000000
2.1165771484375000000000000000000000000000000000000000000000000000 0.0700516714856788957899169645315851084887981414794921875000000000 -0.0637188832798947224489438667660579085350036621093750000000000000 0.2038222262512525140287777958292281255125999450683593750000000000 -0.9426462138469138274388114950852468609809875488281250000000000000 -1.1809264976852273942853344124159775674343109130859375000000000000 -0.7043659300086002605922885777545161545276641845703125000000000000
2.1174316406250000000000000000000000000000000000000000000000000000 0.0692465454794089774193110997657640837132930755615234375000000000 -0.0646022625773096381696092294077971018850803375244140625000000000 0.2030953535361275930082314289393252693116664886474609375000000000 -0.9418093600348350635798055918712634593248367309570312500000000000 -1.1775848342098722554283085628412663936614990234375000000000000000 -0.7060338858597979827536050834169145673513412475585937500000000000
2.1182861328125000000000000000000000000000000000000000000000000000 0.0684421328872022310951805934564617928117513656616210937500000000 -0.0654840332428532484465577567789296153932809829711914062500000000 0.2023682990172577245147067515063099563121795654296875000000000000 -0.9409764311936991143525688130466733127832412719726562500000000000 -1.1742356547789229992417858738917857408523559570312500000000000000 -0.7077172076084751184410492896859068423509597778320312500000000000
2.1191406250000000000000000000000000000000000000000000000000000000 0.0676384303194610125853358795211534015834331512451171875000000000 -0.0663641867591723277897131083591375499963760375976562500000000000 0.2016410473980943529603848674014443531632423400878906250000000000 -0.9401475110449540872892271181626711040735244750976562500000000000 -1.1708791196348611318711618878296576440334320068359375000000000000 -0.7094159024550470427072923484956845641136169433593750000000000000
2.1199951171875000000000000000000000000000000000000000000000000000 0.0668354343148734320045889489847468212246894836425781250000000000 -0.0672427147925572787912074090854730457067489624023437500000000000 0.2009135834223041428003853070549666881561279296875000000000000000 -0.9393226837199367684760886731965001672506332397460937500000000000 -1.1675153917419249793852031871210783720016479492187500000000000000 -0.7111299756979486685892766217875760048627853393554687500000000000
2.1208496093750000000000000000000000000000000000000000000000000000 0.0660331413400627176280011099152034148573875427246093750000000000 -0.0681196091946812964934565570729319006204605102539062500000000000 0.2001858918748067317494587769033387303352355957031250000000000000 -0.9385020337598691808622675125661771744489669799804687500000000000 -1.1641446369086438927809012966463342308998107910156250000000000000 -0.7128594306110945799659361910016741603612899780273437500000000000
2.1217041015625000000000000000000000000000000000000000000000000000 0.0652315477892373291046723693398234900087118148803710937500000000 -0.0689948620043355081987712651425681542605161666870117187500000000 0.1994579575828101525303281960077583789825439453125000000000000000 -0.9376856461158634692409918898192699998617172241210937500000000000 -1.1607670239196083983301832631696015596389770507812500000000000000 -0.7146042683121185401518005164689384400844573974609375000000000000
2.1225585937500000000000000000000000000000000000000000000000000000 0.0644306499838405571933819260266318451613187789916992187500000000 -0.0698684654491716489177477455996267963200807571411132812500000000 0.1987297654168527771822994054673472419381141662597656250000000000 -0.9368736061489149058445491391466930508613586425781250000000000000 -1.1573827246773213950348235812271013855934143066406250000000000000 -0.7163644876205083056319722345506306737661361694335937500000000000
2.1234130859375000000000000000000000000000000000000000000000000000 0.0636304441722005814652263211428362410515546798706054687500000000 -0.0707404119474415310486747898721660021692514419555664062500000000 0.1980013002918427078569152399722952395677566528320312500000000000 -0.9360659996299107721284826766350306570529937744140625000000000000 -1.1539919143550558811028849959257058799266815185546875000000000000 -0.7181400849047656631540803573443554341793060302734375000000000000
2.1242675781250000000000000000000000000000000000000000000000000000 0.0628309265291793483942939246844616718590259552001953125000000000 -0.0716106941097446603183840352357947267591953277587890625000000000 0.1972725471681033571069718846047180704772472381591796875000000000 -0.9352629127396232533442343992646783590316772460937500000000000000 -1.1505947715617821369704643075237981975078582763671875000000000000 -0.7199310539174643697180044910055585205554962158203125000000000000
2.1251220703125000000000000000000000000000000000000000000000000000 0.0620320931558229551883165697745425859466195106506347656250000000 -0.0724793047407745749666219126083888113498687744140625000000000000 0.1965434910524204714654672443430172279477119445800781250000000000 -0.9344644320687153227211751982395071536302566528320312500000000000 -1.1471914785203214393050075159408152103424072265625000000000000000 -0.7217373856171092061373428805381990969181060791015625000000000000
2.1259765625000000000000000000000000000000000000000000000000000000 0.0612339400790114160577637392179894959554076194763183593750000000 -0.0733462368410699450116396747034741565585136413574218750000000000 0.1958141169990927910049549609539099037647247314453125000000000000 -0.9336706446177305274147784075466915965080261230468750000000000000 -1.1437822212599098037344447220675647258758544921875000000000000000 -0.7235590679755512510951120930258184671401977539062500000000000000
2.1268310546875000000000000000000000000000000000000000000000000000 0.0604364632511086574684355809949920512735843658447265625000000000 -0.0742114836087672535835935150316799990832805633544921875000000000 0.1950844101109845685204646770216641016304492950439453125000000000 -0.9328816377971067552721251558978110551834106445312500000000000000 -1.1403671898247300653395086555974557995796203613281250000000000000 -0.7253960857694834452047416561981663107872009277343750000000000000
2.1276855468750000000000000000000000000000000000000000000000000000 0.0596396585496114170488191064123384421691298484802246093750000000 -0.0750750384413613469636317176991724409162998199462890625000000000 0.1943543555405841949390577383383060805499553680419921875000000000 -0.9320974994271676861146147530234884470701217651367187500000000000 -1.1369465784998653568038662342587485909461975097656250000000000000 -0.7272484203544699044030608092725742608308792114257812500000000000
2.1285400390625000000000000000000000000000000000000000000000000000 0.0588435217767998355875569416184589499607682228088378906250000000 -0.0759368949374684132358481747360201552510261535644531250000000000 0.1936239384910680705331742501584812998771667480468750000000000000 -0.9313183177381221256041499145794659852981567382812500000000000000 -1.1335205860565136237738670388353057205677032470703125000000000000 -0.7291160494197307384567352528392802923917770385742187500000000000
2.1293945312500000000000000000000000000000000000000000000000000000 0.0580480486593869873801487813125277170911431312561035156250000000 -0.0767970468985901544289873754678410477936267852783203125000000000 0.1928931442173641153114971302784397266805171966552734375000000000 -0.9305441813700683351129328002571128308773040771484375000000000000 -1.1300894160183634351568571219104342162609100341796875000000000000 -0.7309989467217732350690084786037914454936981201171875000000000000
2.1302490234375000000000000000000000000000000000000000000000000000 0.0572532348481682995533503799379104748368263244628906250000000000 -0.0776554883308877563763417128939181566238403320312500000000000000 0.1921619580272243554830424727697391062974929809570312500000000000 -0.9297751793729891467421566630946472287178039550781250000000000000 -1.1266532769513535328087527886964380741119384765625000000000000000 -0.7328970817946246496532580749772023409605026245117187500000000000
2.1311035156250000000000000000000000000000000000000000000000000000 0.0564590759176717069123263570418203016743063926696777343750000000 -0.0785122134469599386452642875156016089022159576416015625000000000 0.1914303652823033663477048094136989675462245941162109375000000000 -0.9290114012067604010169930006668437272310256958007812500000000000 -1.1232123827793094594795775265083648264408111572265625000000000000 -0.7348104196342112315321060123096685856580734252929687500000000000
2.1319580078125000000000000000000000000000000000000000000000000000 0.0556655673658074390264260955518693663179874420166015625000000000 -0.0793672166676237522686676584271481260657310485839843750000000000 0.1906983513992386303215198495308868587017059326171875000000000000 -0.9282529367411397336340428410039748996496200561523437500000000000 -1.1197669531280585175636588246561586856842041015625000000000000000 -0.7367389203542210607267293198674451559782028198242187500000000000
2.1328125000000000000000000000000000000000000000000000000000000000 0.0548727046135171689367204805876099271699786186218261718750000000 -0.0802204926237049531501099863817216828465461730957031250000000000 0.1899659018507393049013387553713982924818992614746093750000000000 -0.9274998762557746800894165062345564365386962890625000000000000000 -1.1163172137012955520418699961737729609012603759765625000000000000 -0.7386825388102538081369630162953399121761322021484375000000000000
2.1336669921875000000000000000000000000000000000000000000000000000 0.0540804830044249035259085189863981213420629501342773437500000000 -0.0810720361578317477713184757703857030719518661499023437500000000 0.1892330021666815409453477059287251904606819152832031250000000000 -0.9267523104402030087456410001323092728853225708007812500000000000 -1.1128633966915173481027068191906437277793884277343750000000000000 -0.7406412241888886693885751810739748179912567138671875000000000000
2.1345214843750000000000000000000000000000000000000000000000000000 0.0532888978044849387361026060716540087014436721801757812500000000 -0.0819218423262383504956929414220212493091821670532226562500000000 0.1884996379352082418456859613797860220074653625488281250000000000 -0.9260103303938456154043024071143008768558502197265625000000000000 -1.1094057412299966891566782578593119978904724121093750000000000000 -0.7426149195576945416519265563692897558212280273437500000000000000
2.1353759765625000000000000000000000000000000000000000000000000000 0.0524979442016336173004731335822725668549537658691406250000000000 -0.0827699064005706086621927397573017515242099761962890625000000000 0.1877657948038378432631390069218468852341175079345703125000000000 -0.9252740276260125185103788680862635374069213867187500000000000000 -1.1059444938801792357452313808607868850231170654296875000000000000 -0.7446035613718459122978288178273942321538925170898437500000000000
2.1362304687500000000000000000000000000000000000000000000000000000 0.0517076173054377766225009338540985481813549995422363281250000000 -0.0836162238697026327649552968068746849894523620605468750000000000 0.1870314584805781721321693567006150260567665100097656250000000000 -0.9245434940558987513270494673633947968482971191406250000000000000 -1.1024799091794681427103341775364242494106292724609375000000000000 -0.7466070789323293599437647571903653442859649658203125000000000000
2.1370849609375000000000000000000000000000000000000000000000000000 0.0509179121467448758675544695506687276065349578857421875000000000 -0.0844607904415611010495723576241289265453815460205078125000000000 0.1862966147350508527846812967254663817584514617919921875000000000 -0.9238188220125913563407493711565621197223663330078125000000000000 -1.0990122502350656574776621710043400526046752929687500000000000000 -0.7486253937901169441815341087931301444768905639648437500000000000
2.1379394531250000000000000000000000000000000000000000000000000000 0.0501288236773332271378755820023798150941729545593261718750000000 -0.0853036020449539911236769285096670500934123992919921875000000000 0.1855612493996204592772159003288834355771541595458984375000000000 -0.9231001042350619467669048390234820544719696044921875000000000000 -1.0955417893800694084660563021316193044185638427734375000000000000 -0.7506584190900544850677533759153448045253753662109375000000000000
2.1387939453125000000000000000000000000000000000000000000000000000 0.0493403467695605751908161096253024879842996597290039062500000000 -0.0861446548314114962652254803288087714463472366333007812500000000 0.1848253483705326605246455073938705027103424072265625000000000000 -0.9223874338721699261967046368226874619722366333007812500000000000 -1.0920688088973100615675093649770133197307586669921875000000000000 -0.7527060588470297908258999086683616042137145996093750000000000000
2.1396484375000000000000000000000000000000000000000000000000000000 0.0485524762160153208756518949940073071047663688659667968750000000 -0.0869839451770323679458130072816857136785984039306640625000000000 0.1840888976090630235749046050841570831835269927978515625000000000 -0.9216809044826619334855877241352573037147521972656250000000000000 -1.0885936018190187635212851091637276113033294677734375000000000000 -0.7547682071463051034498903391067869961261749267578125000000000000
2.1405029296875000000000000000000000000000000000000000000000000000 0.0477652067291647261515485922700463561341166496276855468750000000 -0.0878214696843410969062659887640620581805706024169921875000000000 0.1833518831426705630871509811186115257441997528076171875000000000 -0.9209806100351719537755457167804706841707229614257812500000000000 -1.0851164728115836322075438147294335067272186279296875000000000000 -0.7568447472587602753435476188315078616142272949218750000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 0.0469785329410059779298158844085264718160033226013183593750000000 -0.0886572251841522829263197991167544387280941009521484375000000000 0.1826142910661642526637393757482641376554965972900390625000000000 -0.9202866449082249822311041498323902487754821777343750000000000000 -1.0816377391563956056330653154873289167881011962890625000000000000 -0.7589355506600542478068405216617975383996963500976562500000000000
2.1422119140625000000000000000000000000000000000000000000000000000 0.0461924494027155518871552430937299504876136779785156250000000000 -0.0894912087374454268129397860320750623941421508789062500000000000 0.1818761075428765305872502722195349633693695068359375000000000000 -0.9195991038902284753220328639145009219646453857421875000000000000 -1.0781577318386605934819044705363921821117401123046875000000000000 -0.7610404759417962461398587947769556194543838500976562500000000000
2.1430664062500000000000000000000000000000000000000000000000000000 0.0454069505842984444399235144373960793018341064453125000000000000 -0.0903234176372499364404689004004467278718948364257812500000000000 0.1811373188058468253203159292752388864755630493164062500000000000 -0.9189180821794799003399134562641847878694534301757812500000000000 -1.0746767967585308944933331076754257082939147949218750000000000000 -0.7631593676004289061864938048529438674449920654296875000000000000
2.1439208984375000000000000000000000000000000000000000000000000000 0.0446220308742387439249199587720795534551143646240234375000000000 -0.0911538494105394725419699852864141575992107391357421875000000000 0.1803979111590169603918099028305732645094394683837890625000000000 -0.9182436753841602961045964548247866332530975341796875000000000000 -1.0711952960804049794774073234293609857559204101562500000000000000 -0.7652920546879156127317855862202122807502746582031250000000000000
2.1447753906250000000000000000000000000000000000000000000000000000 0.0438376845791483907288643706579023273661732673645019531250000000 -0.0919825018201365640635458476026542484760284423828125000000000000 0.1796578709784333316434867811040021479129791259765625000000000000 -0.9175759795223461523505648074205964803695678710937500000000000000 -1.0677136097391359825792278570588678121566772460937500000000000000 -0.7674383493055563221219017577823251485824584960937500000000000000
2.1456298828125000000000000000000000000000000000000000000000000000 0.0430539059234178664303804850987944519147276878356933593750000000 -0.0928093728666267436810954905013204552233219146728515625000000000 0.1789171847134624904196442685133661143481731414794921875000000000 -0.9169150910219956429614285298157483339309692382812500000000000000 -1.0642321371241845184840713045559823513031005859375000000000000000 -0.7695980449198067674387857550755143165588378906250000000000000000
2.1464843750000000000000000000000000000000000000000000000000000000 0.0422706890488660225191352992624160833656787872314453125000000000 -0.0936344607902853398595510725499480031430721282958984375000000000 0.1781758388880173848978216710747801698744297027587890625000000000 -0.9162611067209521786836035062151495367288589477539062500000000000 -1.0607512989668681502308800190803594887256622314453125000000000000 -0.7717709144750362071363269933499395847320556640625000000000000000
2.1473388671875000000000000000000000000000000000000000000000000000 0.0414880280143885005195159010327188298106193542480468750000000000 -0.0944577640730170642324736718364874832332134246826171875000000000 0.1774338201017940652715054739019251428544521331787109375000000000 -0.9156141238669533999328109530324582010507583618164062500000000000 -1.0572715394588558801558519917307421565055847167968750000000000000 -0.7739567082750509197097699143341742455959320068359375000000000000
2.1481933593750000000000000000000000000000000000000000000000000000 0.0407059167956089068551861487321730237454175949096679687500000000 -0.0952792814403004700851695929486595559865236282348632812500000000 0.1766911150315182976733296982274623587727546691894531250000000000 -0.9149742401176189643408065421681385487318038940429687500000000000 -1.0537933286351748307652087532915174961090087890625000000000000000 -0.7761551516000630979164043310447596013545989990234375000000000000
2.1490478515625000000000000000000000000000000000000000000000000000 0.0399243492845281974790161427790735615417361259460449218750000000 -0.0960990118631514234071033797590644098818302154541015625000000000 0.1759477104322078322429234731316682882606983184814453125000000000 -0.9143415535404595395618798647774383425712585449218750000000000000 -1.0503171650604308240417594788596034049987792968750000000000000000 -0.7783659420204882550820002506952732801437377929687500000000000000
2.1499023437500000000000000000000000000000000000000000000000000000 0.0391433192891739167862397152930498123168945312500000000000000000 -0.0969169545600953863395687903903308324515819549560546875000000000 0.1752035931384432199120482209764304570853710174560546875000000000 -0.9137161626128701419347066803311463445425033569335937500000000000 -1.0468435788628935867450309160631150007247924804687500000000000000 -0.7805887463628468081466849071148317307233810424804687500000000000
2.1507568359375000000000000000000000000000000000000000000000000000 0.0383628205332504357283340823414619080722332000732421875000000000 -0.0977331089991508861203328706324100494384765625000000000000000000 0.1744587500656517575770010353153338655829429626464843750000000000 -0.9130981662221340222629351046634837985038757324218750000000000000 -1.0433731351691748479026955465087667107582092285156250000000000000 -0.7828231972750931966231746628182008862495422363281250000000000000
2.1516113281250000000000000000000000000000000000000000000000000000 0.0375828466557888013488408773810078855603933334350585937500000000 -0.0985474748998276667277806950551166664808988571166992187500000000 0.1737131682114052555476746420026756823062896728515625000000000000 -0.9124876636654251083058397853164933621883392333984375000000000000 -1.0399064380006841634696002074633724987506866455078125000000000000 -0.7850688893301660531420793631696142256259918212890625000000000000
2.1524658203125000000000000000000000000000000000000000000000000000 0.0368033912107962601911737010595970787107944488525390625000000000 -0.0993600522351365533779699035221710801124572753906250000000000000 0.1729668346567290737603173056413652375340461730957031250000000000 -0.9118847546498024536631987757573369890451431274414062500000000000 -1.0364441347038757523790764025761745870113372802734375000000000000 -0.7873253745957291549473211489384993910789489746093750000000000000
2.1533203125000000000000000000000000000000000000000000000000000000 0.0360244476669053445561097248628357192501425743103027343750000000 -0.1001708412336141662546395991739700548350811004638671875000000000 0.1722197365674248692446468567140982486307621002197265625000000000 -0.9112895392922097936860836853156797587871551513671875000000000000 -1.0329869209991706657802978952531702816486358642578125000000000000 -0.7895921575852488105695670128625351935625076293945312500000000000
2.1541748046875000000000000000000000000000000000000000000000000000 0.0352460094070254845166623169916420010849833488464355468750000000 -0.1009798423813557388672990100531023927032947540283203125000000000 0.1714718611954067217784114518508431501686573028564453125000000000 -0.9107021181194826509042172801855485886335372924804687500000000000 -1.0295355467480069577845824824180454015731811523437500000000000000 -0.7918686894909583440238520779530517756938934326171875000000000000
2.1550292968750000000000000000000000000000000000000000000000000000 0.0344680697279907757857309036353399278596043586730957031250000000 -0.1017870564240692665691767615498974919319152832031250000000000000 0.1707231958800508042628507610061205923557281494140625000000000000 -0.9101225920683411185763134199078194797039031982421875000000000000 -1.0260908225558520445730437131715007126331329345703125000000000000 -0.7941543615808301925795831266441382467746734619140625000000000000
2.1558837890625000000000000000000000000000000000000000000000000000 0.0336906218402106827358721830023569054901599884033203125000000000 -0.1025924843691380650145816844087676145136356353759765625000000000 0.1699737280495594304863260504134814254939556121826171875000000000 -0.9095510624853953007828977206372655928134918212890625000000000000 -1.0226536273504307494874865369638428092002868652343750000000000000 -0.7964484976203598520783089043106883764266967773437500000000000000
2.1567382812500000000000000000000000000000000000000000000000000000 0.0329136588673196520127284259160660440102219581604003906250000000 -0.1033961274876997460392402672368916682898998260498046875000000000 0.1692234452223390361869093112545670010149478912353515625000000000 -0.9089876311271405384673016669694334268569946289062500000000000000 -1.0192249171001632745969800453167408704757690429687500000000000000 -0.7987503451541178023376232886221259832382202148437500000000000000
2.1575927734375000000000000000000000000000000000000000000000000000 0.0321371738458271494209839147515594959259033203125000000000000000 -0.1041979873167372949716025232191896066069602966308593750000000000 0.1684723350083915938135703527223085984587669372558593750000000000 -0.9084324001599586306809896996128372848033905029296875000000000000 -1.0158057348684468301769356912700459361076354980468750000000000000 -0.8010590654514704311850437079556286334991455078125000000000000000
2.1584472656250000000000000000000000000000000000000000000000000000 0.0313611597247668433263712017833313439041376113891601562500000000 -0.1049980656611867041450025794802058953791856765747070312500000000 0.1677203851107204046755327908613253384828567504882812500000000000 -0.9078854721601217203641454034368507564067840576171875000000000000 -1.0123972224368058547838700178544968366622924804687500000000000000 -0.8033737218834375859444207890192046761512756347656250000000000000
2.1593017578125000000000000000000000000000000000000000000000000000 0.0305856093653464992943025180238691973499953746795654296875000000 -0.1057963645960612181218252203507290687412023544311523437500000000 0.1669675833267542097715363524912390857934951782226562500000000000 -0.9073469501137900738996222571586258709430694580078125000000000000 -1.0090006337737773556284537335159257054328918457031250000000000000 -0.8056932664538029031930932433169800788164138793945312500000000000
2.1601562500000000000000000000000000000000000000000000000000000000 0.0298105155405981245286817227224673843011260032653808593750000000 -0.1065928864685853905136525554553372785449028015136718750000000000 0.1662139175497816534488038087147288024425506591796875000000000000 -0.9068169374170083063546599078108556568622589111328125000000000000 -1.0056173506792374094942488227388821542263031005859375000000000000 -0.8080165241547792032150709928828291594982147216796875000000000000
2.1610107421875000000000000000000000000000000000000000000000000000 0.0290358709350278174077253368068340932950377464294433593750000000 -0.1073876339003476398925585044707986526191234588623046875000000000 0.1654593757704032885857969858989235945045948028564453125000000000 -0.9062955378757078239715383460861630737781524658203125000000000000 -1.0022489009973389872953930535004474222660064697265625000000000000 -0.8103421747540766606476836386718787252902984619140625000000000000
2.1618652343750000000000000000000000000000000000000000000000000000 0.0282616681442650723166121196072708698920905590057373046875000000 -0.1081806097894704304929192062445508781820535659790039062500000000 0.1647039460780005681872495415518642403185367584228515625000000000 -0.9057828557057125973273059571511112153530120849609375000000000000 -0.9988969798660346510743579528934787958860397338867187500000000000 -0.8126687315453905435802539614087436348199844360351562500000000000
2.1627197265625000000000000000000000000000000000000000000000000000 0.0274878996747118520271868646887014620006084442138671875000000000 -0.1089718173127925959775552655628416687250137329101562500000000000 0.1639476166622163000319289949402445927262306213378906250000000000 -0.9052789955327307236387923694564960896968841552734375000000000000 -0.9955634745593090473292363640211988240480422973632812500000000000 -0.8149945165061523999483483748917933553457260131835937500000000000
2.1635742187500000000000000000000000000000000000000000000000000000 0.0267145579431944217574379507595949689857661724090576171875000000 -0.1097612599280668038703723254911892581731081008911132812500000000 0.1631903758144556404463543231031508184969425201416015625000000000 -0.9047840623923544267626084547373466193675994873046875000000000000 -0.9922504935828390104646246072661597281694412231445312500000000000 -0.8173176312018698430605923022085335105657577514648437500000000000
2.1644287109375000000000000000000000000000000000000000000000000000 0.0259416352766110511196551158263901015743613243103027343750000000 -0.1105489413761785999490427911950973793864250183105468750000000000 0.1624322119294007160661408306623343378305435180664062500000000000 -0.9042981617300716035146024296409450471401214599609375000000000000 -0.9889604008034549309513749903999269008636474609375000000000000000 -0.8196359226566882760778298688819631934165954589843750000000000000
2.1652832031250000000000000000000000000000000000000000000000000000 0.0251691239115822210092865418573637725785374641418457031250000000 -0.1113348656833782757136219743188121356070041656494140625000000000 0.1616731135065427038544072502190829254686832427978515625000000000 -0.9038213994012507246367249535978771746158599853515625000000000000 -0.9856958555287111956033641035901382565498352050781250000000000000 -0.8219469432737902536700858036056160926818847656250000000000000000
2.1661376953125000000000000000000000000000000000000000000000000000 0.0243970159941017047944278317572752712294459342956542968750000000 -0.1121190371635251425974644234884181059896945953369140625000000000 0.1609130691517285660641078948174254037439823150634765625000000000 -0.9033538816711499386258310551056638360023498535156250000000000000 -0.9824598596042792841842583584366366267204284667968750000000000000 -0.8242479037380205930674037517746910452842712402343750000000000000
2.1669921875000000000000000000000000000000000000000000000000000000 0.0236253035791841869972529366350499913096427917480468750000000000 -0.1129014604203563143514088551455643028020858764648437500000000000 0.1601520675787246883459147284156642854213714599609375000000000000 -0.9028957152149137410646062562591396272182464599609375000000000000 -0.9792558127553543378951417253119871020317077636718750000000000000 -0.8265356176744731442340707872062921524047851562500000000000000000
2.1678466796875000000000000000000000000000000000000000000000000000 0.0228539786305171563340898899241437902674078941345214843750000000 -0.1136821403497692561934684363222913816571235656738281250000000000 0.1593900976108035827394360239850357174873352050781250000000000000 -0.9024470071175748620007084355165716260671615600585937500000000000 -0.9760875775536144161037555022630840539932250976562500000000000000 -0.8288064366815353078976613687700591981410980224609375000000000000
2.1687011718750000000000000000000000000000000000000000000000000000 0.0220830330201094368614000984507583780214190483093261718750000000 -0.1144610821421179203127849177690222859382629394531250000000000000 0.1586271481823368079133729224849957972764968872070312500000000000 -0.9020078648740562643482121529814321547746658325195312500000000000 -0.9729595555198845557853815080306958407163619995117187500000000000 -0.8310561742282279729110427979321684688329696655273437500000000000
2.1695556640625000000000000000000000000000000000000000000000000000 0.0213124585279406766891163726995728211477398872375488281250000000 -0.1152382912845291984549334074472426436841487884521484375000000000 0.1578632083404105379553783450319315306842327117919921875000000000 -0.9015783963891634833487387368222698569297790527343750000000000000 -0.9698767759365255480830114720447454601526260375976562500000000000 -0.8332800168418014186144660015997942537069320678710937500000000000
2.1704101562500000000000000000000000000000000000000000000000000000 0.0205422468416109546551773235023574670776724815368652343750000000 -0.1160137735632419953013538815866922959685325622558593750000000000 0.1570982672464639184894963364058639854192733764648437500000000000 -0.9011587099775930642664434344624169170856475830078125000000000000 -0.9668449988760127178366587941127363592386245727539062500000000000 -0.8354724210791734106962280748120974749326705932617187500000000000
2.1712646484375000000000000000000000000000000000000000000000000000 0.0197723895559936274635148834022402297705411911010742187500000000 -0.1167875350659472594161414349400729406625032424926757812500000000 0.1563323141779345282209590095590101554989814758300781250000000000 -0.9007489143639267892282873617659788578748703002929687500000000000 -0.9638708336504375751019324525259435176849365234375000000000000000 -0.8376269950774160033546422710060141980648040771484375000000000000
2.1721191406250000000000000000000000000000000000000000000000000000 0.0190028781728809187390183410570898558944463729858398437500000000 -0.1175595821841669136320618349600408691912889480590820312500000000 0.1555653385299287649878863248886773362755775451660156250000000000 -0.9003491186826355630046236910857260227203369140625000000000000000 -0.9609618731919122858187165547860786318778991699218750000000000000 -0.8397363641733588401905308273853734135627746582031250000000000000
2.1729736328125000000000000000000000000000000000000000000000000000 0.0182337041006341779580957052075973479077219963073730468750000000 -0.1183299216156371569397265375300776213407516479492187500000000000 0.1547973298169055267337057557597290724515914916992187500000000000 -0.8999594324780766374516360883717425167560577392578125000000000000 -0.9581268435457297449886482354486361145973205566406250000000000000 -0.8417920214104235299146239412948489189147949218750000000000000000
2.1738281250000000000000000000000000000000000000000000000000000000 0.0174648586538373416787717218312536715529859066009521484375000000 -0.1190985603667081282885931159398751333355903625488281250000000000 0.1540282776743828185850304635096108540892601013183593750000000000 -0.8995799657044989405818569139228202402591705322265625000000000000 -0.9553757653686719697461171563190873712301254272460937500000000000 -0.8437841660403259114175966715265531092882156372070312500000000000
2.1746826171875000000000000000000000000000000000000000000000000000 0.0166963330529428660709001519535377155989408493041992187500000000 -0.1198655057547721308752741720127232838422060012817382812500000000 0.1532581718606578768948622837342554703354835510253906250000000000 -0.8992108287260286436648470953514333814382553100585937500000000000 -0.9527201206325011106912370451027527451515197753906250000000000000 -0.8457015368195561766384571456001140177249908447265625000000000000
2.1755371093750000000000000000000000000000000000000000000000000000 0.0159281184239224542220636493539132061414420604705810546875000000 -0.1206307654107002386156821671647776383906602859497070312500000000 0.1524870022585451401209155619653756730258464813232421875000000000 -0.8988521323166911436430837056832388043403625488281250000000000000 -0.9501730121261428019252548438089434057474136352539062500000000000 -0.8475312525072394853609125675575342029333114624023437500000000000
2.1763916015625000000000000000000000000000000000000000000000000000 0.0151602057979183003910694793603397556580603122711181640625000000 -0.1213943472813022450562669973805896006524562835693359375000000000 0.1517147588771388388995120521940407343208789825439453125000000000 -0.8985039876603901909390970104141160845756530761718750000000000000 -0.9477492953599085945270985575916711241006851196289062500000000000 -0.8492586799608717873510954632365610450506210327148437500000000000
2.1772460937500000000000000000000000000000000000000000000000000000 0.0143925861108910122659887420581981132272630929946899414062500000 -0.1221562596317991439276440246430865954607725143432617187500000000 0.1509414318535811649901745568058686330914497375488281250000000000 -0.8981665063509212121317659693886525928974151611328125000000000000 -0.9454656519303755723981907976849470287561416625976562500000000000 -0.8508673607714668518653411410923581570386886596679687500000000000
2.1781005859375000000000000000000000000000000000000000000000000000 0.0136252502032696426459423832966422196477651596069335937500000000 -0.1229165110483244754968623624336032662540674209594726562500000000 0.1501670114548637746665349368413444608449935913085937500000000000 -0.8978398003919706438225034617062192410230636596679687500000000000 -0.9433405609623430887467065986129455268383026123046875000000000000 -0.8523390398215981988983003247994929552078247070312500000000000000
2.1789550781250000000000000000000000000000000000000000000000000000 0.0128581888196024791970462075596515205688774585723876953125000000 -0.1236751104404298778893789290123095270246267318725585937500000000 0.1493914880796348432223652480388409458100795745849609375000000000 -0.8975239821971000564460041459824424237012863159179687500000000000 -0.9413941131535952244746567885158583521842956542968750000000000000 -0.8536538512406048884173515034490264952182769775390625000000000000
2.1798095703125000000000000000000000000000000000000000000000000000 0.0120913926082057872346542382047118735499680042266845703125000000 -0.1244320670436225156896270505058055277913808822631835937500000000 0.1486148522600340970978294308224576525390148162841796875000000000 -0.8972191645897734657566502392000984400510787963867187500000000000 -0.9396476049786119943973972112871706485748291015625000000000000000 -0.8547907242009349371159032671130262315273284912109375000000000000
2.1806640625000000000000000000000000000000000000000000000000000000 0.0113248521208139073246368155878371908329427242279052734375000000 -0.1251873904219105992918770198230049572885036468505859375000000000 0.1478370946635384208800445549059077166020870208740234375000000000 -0.8969254608033361275687411762191914021968841552734375000000000000 -0.9381228564721961760142221464775502681732177734375000000000000000 -0.8557280651344760791232602059608325362205505371093750000000000000
2.1815185546875000000000000000000000000000000000000000000000000000 0.0105585578122298559544667284626484615728259086608886718750000000 -0.1259410904703722189346137838583672419190406799316406250000000000 0.1470582060948319447213350485981209203600883483886718750000000000 -0.8966429844810148708234009973239153623580932617187500000000000000 -0.9368412241413469621065246428770478814840316772460937500000000000 -0.8564447448206827795402773517707828432321548461914062500000000000
2.1823730468750000000000000000000000000000000000000000000000000000 0.0097925000399734854483746460118709364905953407287597656250000000 -0.1266931774177431635486357208719709888100624084472656250000000000 0.1462781774976901205675972050812561064958572387695312500000000000 -0.8963718496759347509339477255707606673240661621093750000000000000 -0.9358223377410365140249837168084923177957534790039062500000000000 -0.8569213616108329878429117343330290168523788452148437500000000000
2.1832275390625000000000000000000000000000000000000000000000000000 0.0090266690639325530137737629843286413233727216720581054687500000 -0.1274436618290180345258733041191590018570423126220703125000000000 0.1454969999568831162672921664125169627368450164794921875000000000 -0.8961121708510990657714501139707863330841064453125000000000000000 -0.9350826724243871401753835925774183124303817749023437500000000000 -0.8571416692778109913675166353641543537378311157226562500000000000
2.1840820312500000000000000000000000000000000000000000000000000000 0.0082610550460111079051905846881709294393658638000488281250000000 -0.1281925546080783795410695802274858579039573669433593750000000000 0.1447146647001005814736629417893709614872932434082031250000000000 -0.8958640628794074523000290355412289500236511230468750000000000000 -0.9346341550672305764635439118137583136558532714843750000000000000 -0.8570939706915843281365141592686995863914489746093750000000000000
2.1849365234375000000000000000000000000000000000000000000000000000 0.0074956480497808952723204356516362167894840240478515625000000000 -0.1289398670003284452789671377104241400957107543945312500000000000 0.1439311630998902358236080090136965736746788024902343750000000000 -0.8956276410436376789192536307382397353649139404296875000000000000 -0.9344830576028730906301689174142666161060333251953125000000000000 -0.8567722244844022672083383440622128546237945556640625000000000000
2.1857910156250000000000000000000000000000000000000000000000000000 0.0067304380401296756697426815208018524572253227233886718750000000 -0.1296856105953596016711060201487271115183830261230468750000000000 0.1431464866756189668883791910047875717282295227050781250000000000 -0.8954030210364568587166900215379428118467330932617187500000000000 -0.9346294126794417733705699902202468365430831909179687500000000000 -0.8561766293934719440628100528556387871503829956054687500000000000
2.1866455078125000000000000000000000000000000000000000000000000000 0.0059654148829119974656309821625654876697808504104614257812500000 -0.1304297973296199286696861463497043587267398834228515625000000000 0.1423606270954439201315011587212211452424526214599609375000000000 -0.8951903189604277777391416748287156224250793457031250000000000000 -0.9350670856182748957863282157632056623697280883789062500000000000 -0.8553135523025806596919551338942255824804306030273437500000000000
2.1875000000000000000000000000000000000000000000000000000000000000 0.0052005683445993516889060970243008341640233993530273437500000000 -0.1311724394891177203348320290388073772192001342773437500000000000 0.1415735761783163959570686074584955349564552307128906250000000000 -0.8949896513279870235990642868273425847291946411132812500000000000 -0.9357844823573390202753330413543153554201126098632812500000000000 -0.8541948202986350269227955323003698140382766723632812500000000000
2.1883544921875000000000000000000000000000000000000000000000000000 0.0044358881006385450507245593598781852051615715026855468750000000 -0.1319135497005812507342881190197658725082874298095703125000000000 0.1407853259018583547135250455539789982140064239501953125000000000 -0.8948010942839982329033432506548706442117691040039062500000000000 -0.9367650839512386973240154475206509232521057128906250000000000000 -0.8528371046167577684826710537890903651714324951171875000000000000
2.1892089843750000000000000000000000000000000000000000000000000000 0.0036713638309209817300882150448160246014595031738281250000000000 -0.1326531408065799444440102661246783100068569183349609375000000000 0.1399958684684219079041866962143103592097759246826171875000000000 -0.8946245612881295050655694467423018068075180053710937500000000000 -0.9379870756917475516090121345769148319959640502929687500000000000 -0.8512620468845114585221267589076887816190719604492187500000000000
2.1900634765625000000000000000000000000000000000000000000000000000 0.0029069853152274352514616850839956896379590034484863281250000000 -0.1333912257384618216260463441358297131955623626708984375000000000 0.1392051963689166782511819064893643371760845184326171875000000000 -0.8944599254732494841846346389502286911010742187500000000000000000 -0.9394269765290765850096477151964791119098663330078125000000000000 -0.8494928744174223833596215627039782702922821044921875000000000000
2.1909179687500000000000000000000000000000000000000000000000000000 0.0021427424415513263156185530533548444509506225585937500000000000 -0.1341278175036130226871478043904062360525131225585937500000000000 0.1384133023867156753183849104971159249544143676757812500000000000 -0.8943070604266086798261881085636559873819351196289062500000000000 -0.9410615484997021384927506915119010955095291137695312500000000000 -0.8475525723535152211596255256154108792543411254882812500000000000
2.1917724609375000000000000000000000000000000000000000000000000000 0.0013786252057107553636861041468364419415593147277832031250000000 -0.1348629291842110833332668562434264458715915679931640625000000000 0.1376201795956325801828512567226425744593143463134765625000000000 -0.8941658401898390229334268042293842881917953491210937500000000000 -0.9428686806701797040730639309913385659456253051757812500000000000 -0.8454629997094983417937896774674300104379653930664062500000000000
2.1926269531250000000000000000000000000000000000000000000000000000 0.0006146237109601396242375415113201597705483436584472656250000000 -0.1355965739359865640523139518336392939090728759765625000000000000 0.1368258213579068294230012270418228581547737121582031250000000000 -0.8940361392589541988940027295029722154140472412109375000000000000 -0.9448279379672751554508636218088213354349136352539062500000000000 -0.8432443405506332423371418371971230953931808471679687500000000000
2.1934814453125000000000000000000000000000000000000000000000000000 -0.0001492718323981220840401817895326530560851097106933593750000000 -0.1363287649869937556701415815041400492191314697265625000000000000 0.1360302213221974976242734101106179878115653991699218750000000000 -0.8939178325843494254954180178174283355474472045898437500000000000 -0.9469208346324020642015284465742297470569610595703125000000000000 -0.8409148305362967867893075890606269240379333496093750000000000000
2.1943359375000000000000000000000000000000000000000000000000000000 -0.0009130711074018318940126448524097213521599769592285156250000000 -0.1370595156363889621786711359163746237754821777343750000000000000 0.1352333734215853122684336540260119363665580749511718750000000000 -0.8938107955708016749696298575145192444324493408203125000000000000 -0.9491309061693187221209200288285501301288604736328125000000000000 -0.8384906849722846278183396862004883587360382080078125000000000000
2.1951904296875000000000000000000000000000000000000000000000000000 -0.0016767836908172933929606074343610089272260665893554687500000000 -0.1377888392532179429039729257056023925542831420898437500000000000 0.1344352718715833283624760952079668641090393066406250000000000000 -0.8937149040774694519484455668134614825248718261718750000000000000 -0.9514436485171640089930633621406741440296173095703125000000000000 -0.8359861596377748949038277714862488210201263427734375000000000000
2.1960449218750000000000000000000000000000000000000000000000000000 -0.0024404190535274941642462920299294637516140937805175781250000000 -0.1385167492752113482801235022634500637650489807128906250000000000 0.1336359111681563738294187260180478915572166442871093750000000000 -0.8936300344178930155081275188422296196222305297851562500000000000 -0.9538463794525262606782689545070752501487731933593750000000000000 -0.8334136893832597703379860831773839890956878662109375000000000000
2.1968994140625000000000000000000000000000000000000000000000000000 -0.0032039865609205173124784948868182254955172538757324218750000000 -0.1392432592075889541405331328860484063625335693359375000000000000 0.1328352860857479056377883352979552000761032104492187500000000000 -0.8935560633599941571247882166062481701374053955078125000000000000 -0.9563280619185857700514930002100300043821334838867187500000000000 -0.8307840648014025441980834330024663358926773071289062500000000000
2.1977539062500000000000000000000000000000000000000000000000000000 -0.0039674954732777448218605798047065036371350288391113281250000000 -0.1399683826218720006373530395649140700697898864746093750000000000 0.1320333916753165248714196877699578180909156799316406250000000000 -0.8934928681260763116966927555040456354618072509765625000000000000 -0.9588791156139270244196382009249646216630935668945312500000000000 -0.8281066206382255989737473100831266492605209350585937500000000000
2.1986083984375000000000000000000000000000000000000000000000000000 -0.0047309549461619568311299133256397908553481101989746093750000000 -0.1406921331547041076337478671121061779558658599853515625000000000 0.1312302232623801800937002326463698409497737884521484375000000000 -0.8934403263928246685665612858429085463285446166992187500000000000 -0.9614912329161802162502681312616914510726928710937500000000000000 -0.8253894198694691208828544404241256415843963623046875000000000000
2.1994628906250000000000000000000000000000000000000000000000000000 -0.0054943740308059998977974203171470435336232185363769531250000000 -0.1414145245066807388134577649907441809773445129394531250000000000 0.1304257764450687528956507321709068492054939270019531250000000000 -0.8933983162913058384546616252919193357229232788085937500000000000 -0.9641572079936576722403174244391266256570816040039062500000000000 -0.8226394245889540046690058261447120457887649536132812500000000000
2.2003173828125000000000000000000000000000000000000000000000000000 -0.0062577616745006017784369589662674115970730781555175781250000000 -0.1421355704411864651071084608702221885323524475097656250000000000 0.1296200470921852754280223507521441206336021423339843750000000000 -0.8933667164069681865257166464289184659719467163085937500000000000 -0.9668707832062202189860045109526254236698150634765625000000000000 -0.8198626496077161540654287819052115082740783691406250000000000000
2.2011718750000000000000000000000000000000000000000000000000000000 -0.0070211267209828731594711825891863554716110229492187500000000000 -0.1428552847832408878581134104024386033415794372558593750000000000 0.1288130313412751415391710452240658923983573913574218750000000000 -0.8933454057796417213666018142248503863811492919921875000000000000 -0.9696265139601635274502200445567723363637924194335937500000000000 -0.8170642975991199152829835838929284363985061645507812500000000000
2.2020263671875000000000000000000000000000000000000000000000000000 -0.0077844779108245595877768607806501677259802818298339843750000000 -0.1435736814183528609056850200431654229760169982910156250000000000 0.1280047255967037278523434906674083322286605834960937500000000000 -0.8933342639035380949863451860437635332345962524414062500000000000 -0.9724196514912105682171272746927570551633834838867187500000000000 -0.8142488763158656217555630973947700113058090209960937500000000000
2.2028808593750000000000000000000000000000000000000000000000000000 -0.0085478238818203419735475279139791382476687431335449218750000000 -0.1442907742913826230068963241137680597603321075439453125000000000 0.1271951265277419251820134604713530279695987701416015625000000000 -0.8933331707272506028161274116428103297948837280273437500000000000 -0.9752460421692068504029293762869201600551605224609375000000000000 -0.8114202992852943552293254469987004995346069335937500000000000000
2.2037353515625000000000000000000000000000000000000000000000000000 -0.0093111731693759150485512066097726346924901008605957031250000000 -0.1450065774054120348868224255056702531874179840087890625000000000 0.1263842310666602186675078201005817390978336334228515625000000000 -0.8933420066537540726869792706565931439399719238281250000000000000 -0.9781020415396066702840016660047695040702819824218750000000000000 -0.8085819717679014750899568753084167838096618652343750000000000000
2.2045898437500000000000000000000000000000000000000000000000000000 -0.0100745342068965237913857890816871076822280883789062500000000000 -0.1457211048206230596946397781721316277980804443359375000000000000 0.1255720364068300121118682000087574124336242675781250000000000000 -0.8933606525404050868743865976284723728895187377929687500000000000 -0.9809844412335613217379659545258618891239166259765625000000000000 -0.8057368638472488520108072407310828566551208496093750000000000000
2.2054443359375000000000000000000000000000000000000000000000000000 -0.0108379153261750210690550488834560383111238479614257812500000000 -0.1464343706531837097095660737977595999836921691894531250000000000 0.1247585400008336814492437838453042786568403244018554687500000000 -0.8933889896989418710759878194949124008417129516601562500000000000 -0.9838904069573877197996125687495805323123931884765625000000000000 -0.8028875724404960223523630702402442693710327148437500000000000000
2.2062988281250000000000000000000000000000000000000000000000000000 -0.0116013247577801542620434815944463480263948440551757812500000000 -0.1471463890741424584973628952866420149803161621093750000000000000 0.1239437395585821638510637399122060742229223251342773437500000000 -0.8934268998954841833892714930698275566101074218750000000000000000 -0.9868174259310570350933744521171320229768753051757812500000000000 -0.8000363738599113316851685340225230902433395385742187500000000000
2.2071533203125000000000000000000000000000000000000000000000000000 -0.0123647706314449698505875119280972285196185111999511718750000000 -0.1478571743083299250276496650258195586502552032470703125000000000 0.1231276330454399714486868333551683463156223297119140625000000000 -0.8934742653505334253338787675602361559867858886718750000000000000 -0.9897632623350912650650457180745434015989303588867187500000000000 -0.7971852683659755856027118170459289103746414184570312500000000000
2.2080078125000000000000000000000000000000000000000000000000000000 -0.0131282609764549126896149289223103551194071769714355468750000000 -0.1485667406332681350633606598421465605497360229492187500000000000 0.1223102186803582958063429941830690950155258178710937500000000000 -0.8935309687389727528739058470819145441055297851562500000000000000 -0.9927259195181322715129113021248485893011093139648437500000000000 -0.7943360179598132342349003920389804989099502563476562500000000000
2.2088623046875000000000000000000000000000000000000000000000000000 -0.0138918037220361959005465735117468284443020820617675781250000000 -0.1492751023780879704450086364886374212801456451416015625000000000 0.1214914949340155925217032972796005196869373321533203125000000000 -0.8935968931900668543732990656280890107154846191406250000000000000 -0.9957036078988288352320523699745535850524902343750000000000000000 -0.7914901784813048735145457612816244363784790039062500000000000000
2.2097167968750000000000000000000000000000000000000000000000000000 -0.0146554066977440042296443323266430525109171867370605468750000000 -0.1499822739224532519575205924411420710384845733642578125000000000 0.1206714605269652296204441199733992107212543487548828125000000000 -0.8936719222874620616181573495850898325443267822265625000000000000 -0.9986947176588344410319564303790684789419174194335937500000000000 -0.7886491269160896822043582687911111861467361450195312500000000000
2.2105712890625000000000000000000000000000000000000000000000000000 -0.0154190776338508986342823448012495646253228187561035156250000000 -0.1506882696954925382470946715329773724079132080078125000000000000 0.1198501144277907548563177897449349984526634216308593750000000000 -0.8937559400691863498167322177323512732982635498046875000000000000 -1.0016977954664278982477298995945602655410766601562500000000000000 -0.7858140846719448013857345358701422810554504394531250000000000000
2.2114257812500000000000000000000000000000000000000000000000000000 -0.0161828241617347767800083602196536958217620849609375000000000000 -0.1513931041747380856765659018492442555725574493408203125000000000 0.1190274558512685321165491814099368639290332794189453125000000000 -0.8938488310276493375994277812424115836620330810546875000000000000 -1.0047115245928643911810240751947276294231414794921875000000000000 -0.7829861374624342840178314872900955379009246826171875000000000000
2.2122802734375000000000000000000000000000000000000000000000000000 -0.0169466538142675204881015815772116184234619140625000000000000000 -0.1520967918850719968748563815097440965473651885986328125000000000 0.1182034842565369558986532183553208597004413604736328125000000000 -0.8939504801096422870188007436809130012989044189453125000000000000 -1.0077347078875871222436444440972991287708282470703125000000000000 -0.7801662523316974517939570432645268738269805908203125000000000000
2.2131347656250000000000000000000000000000000000000000000000000000 -0.0177105740262029909271035421625128947198390960693359375000000000 -0.1527993473976788918466951372465700842440128326416015625000000000 0.1173781993452729099924880529215442948043346405029296875000000000 -0.8940607727163381035495604010066017508506774902343750000000000000 -1.0107662531659749038936979559366591274738311767578125000000000000 -0.7773552922667014142277253085921984165906906127929687500000000000
2.2139892578125000000000000000000000000000000000000000000000000000 -0.0184745921345654158518545528977483627386391162872314453125000000 -0.1535007853290058510431492777570383623242378234863281250000000000 0.1165516010598750124005462680543132591992616653442382812500000000 -0.8941795947032912250662661790556740015745162963867187500000000000 -1.0138051606365645618268445105059072375297546386718750000000000000 -0.7745540287700177772833853850897867232561111450195312500000000000
2.2148437500000000000000000000000000000000000000000000000000000000 -0.0192387153790375964312886480911402031779289245605468750000000000 -0.1542011203397285201699418166754185222089290618896484375000000000 0.1157236895816533273073645204931381158530712127685546875000000000 -0.8943068323804379549102350210887379944324493408203125000000000000 -1.0168505120557891352461865608347579836845397949218750000000000000 -0.7717631527050867745742834813427180051803588867187500000000000000
2.2156982421875000000000000000000000000000000000000000000000000000 -0.0200029509023491661179328104935848386958241462707519531250000000 -0.1549003671337243204231270965465228073298931121826171875000000000 0.1148944653290260020650492833738098852336406707763671875000000000 -0.8944423725120960178003315377281978726387023925781250000000000000 -1.0199014613491130809563856018939986824989318847656250000000000000 -0.7689832836750789546442774735623970627784729003906250000000000000
2.2165527343750000000000000000000000000000000000000000000000000000 -0.0207673057506649952341781784070917638018727302551269531250000000 -0.1555985404570516261735235730157000944018363952636718750000000000 0.1140639289557216495829550240159733220934867858886718750000000000 -0.8945861023169647818775729319895617663860321044921875000000000000 -1.0229572264797259784074867638992145657539367675781250000000000000 -0.7662149781542035853476591000799089670181274414062500000000000000
2.2174072265625000000000000000000000000000000000000000000000000000 -0.0215317868739731965721517781275906600058078765869140625000000000 -0.1562956550969349100999039592352346517145633697509765625000000000 0.1132320813489885169556004029800533317029476165771484375000000000 -0.8947379094681253697274314617970958352088928222656250000000000000 -1.0260170823810765838857150811236351728439331054687500000000000000 -0.7634587365551741555691478424705564975738525390625000000000000000
2.2182617187500000000000000000000000000000000000000000000000000000 -0.0222964011264735993689267701256540021859109401702880859375000000 -0.1569917258807565496603331212099874392151832580566406250000000000 0.1123989236278093439835856770514510571956634521484375000000000000 -0.8948976820930405473575319774681702256202697753906250000000000000 -1.0290803547987483756998017270234413444995880126953125000000000000 -0.7607150093873327190152622279128991067409515380859375000000000000
2.2191162109375000000000000000000000000000000000000000000000000000 -0.0230611552669659561343173947989271255210041999816894531250000000 -0.1576867676750542679453559458124800585210323333740234375000000000 0.1115644571411223695545089640290825627744197845458984375000000000 -0.8950653087735546131753494591976050287485122680664062500000000000 -1.0321464149114765174175545325851999223232269287109375000000000000 -0.7579842026356325979108419232943560928106307983398437500000000000
2.2199707031250000000000000000000000000000000000000000000000000000 -0.0238260559592382709093172366010549012571573257446289062500000000 -0.1583807953845242089130351814674213528633117675781250000000000000 0.1107286834660476809721885160797683056443929672241210937500000000 -0.8952406785458935090105114795733243227005004882812500000000000000 -1.0352146746213675143621912866365164518356323242187500000000000000 -0.7552666824704195036588316725101321935653686523437500000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 -0.0245911097724550234411289295621827477589249610900878906250000000 -0.1590738239510295637391124046189361251890659332275390625000000000 0.1098916044061195307346423533090273849666118621826171875000000000 -0.8954236809006648201147982035763561725616455078125000000000000000 -1.0382845824202706630501324980286881327629089355468750000000000000 -0.7525627793810589771794639091240242123603820800781250000000000000
2.2216796875000000000000000000000000000000000000000000000000000000 -0.0253563231815451955997176014534488786011934280395507812500000000 -0.1597658683526144152153847244335338473320007324218750000000000000 0.1090532219895240101381617137121793348342180252075195312500000000 -0.8956142057828577751621423885808326303958892822265625000000000000 -1.0413556197533835323554285423597320914268493652343750000000000000 -0.7498727918123320179688562348019331693649291992187500000000000000
2.2225341796875000000000000000000000000000000000000000000000000000 -0.0261217025675909951532016606279285042546689510345458984375000000 -0.1604569436025234663301120008327416144311428070068359375000000000 0.1082135384673414690848147756696562282741069793701171875000000000 -0.8958121435918433572709318468696437776088714599609375000000000000 -1.0444272978129951479075998577172867953777313232421875000000000000 -0.7471969893706916776565662985376548022031784057617187500000000000
2.2233886718750000000000000000000000000000000000000000000000000000 -0.0268872542182157572843159698550152825191617012023925781250000000 -0.1611470647482260709626444850073312409222126007080078125000000000 0.1073725563117945702718003531117574311792850494384765625000000000 -0.8960173851813739709371020580874755978584289550781250000000000000 -1.0474991547051932805345586530165746808052062988281250000000000000 -0.7445356156575547723619479256740305572748184204101562500000000000
2.2242431640625000000000000000000000000000000000000000000000000000 -0.0276529843279723422377891495216317707672715187072753906250000000 -0.1618362468704455103818418137961998581886291503906250000000000000 0.1065302782145008397840513225673930719494819641113281250000000000 -0.8962298218595837751010435567877721041440963745117187500000000000 -1.0505707529407126710196962449117563664913177490234375000000000000 -0.7418888907784547681600884061481337994337081909179687500000000000
2.2250976562500000000000000000000000000000000000000000000000000000 -0.0284188989987314843954635534828412346541881561279296875000000000 -0.1625245050821926828810148890624986961483955383300781250000000000 0.1056867070847297140900877820968162268400192260742187500000000000 -0.8964493453889885721252994699170812964439392089843750000000000000 -1.0536416772081227399837644043145701289176940917968750000000000000 -0.7392570135698544042668345355195924639701843261718750000000000000
2.2259521484375000000000000000000000000000000000000000000000000000 -0.0291850042400698048150609054118831409141421318054199218750000000 -0.1632118545278043453272687202115776017308235168457031250000000000 0.1048418460476647218193591015733545646071434020996093750000000000 -0.8966758479864858077945655168150551617145538330078125000000000000 -1.0567115323934912485270842807949520647525787353515625000000000000 -0.7366401635794803670620467528351582586765289306640625000000000000
2.2268066406250000000000000000000000000000000000000000000000000000 -0.0299513059696584239832706231254633166827261447906494140625000000 -0.1638983103819859621363974611085723154246807098388671875000000000 0.1039956984426691211087501187648740597069263458251953125000000000 -0.8969092223233545713156900092144496738910675048828125000000000000 -1.0597799418156903517029832073603756725788116455078125000000000000 -0.7340385028310186799060943485528696328401565551757812500000000000
2.2276611328125000000000000000000000000000000000000000000000000000 -0.0307178100136509119044703197687340434640645980834960937500000000 -0.1645838878488581347170338631258346140384674072265625000000000000 0.1031482678215563247858810314028232824057340621948242187500000000 -0.8971493615252554842953713887254707515239715576171875000000000000 -1.0628465456507623088100444874726235866546630859375000000000000000 -0.7314521773997486597806982899783179163932800292968750000000000000
2.2285156250000000000000000000000000000000000000000000000000000000 -0.0314845221070717481981482421815599082037806510925292968750000000 -0.1652686021610072220067166881563025526702404022216796875000000000 0.1022995579468637117326323959787259809672832489013671875000000000 -0.8973961591722308117624606893514283001422882080078125000000000000 -1.0659109995223885469783908774843439459800720214843750000000000000 -0.7288813188220730765465305012185126543045043945312500000000000000
2.2293701171875000000000000000000000000000000000000000000000000000 -0.0322514478942045115794634568828769261017441749572753906250000000 -0.1659524685785394582104856908699730411171913146972656250000000000 0.1014495727901304489293465849186759442090988159179687500000000000 -0.8976495092987045731902640000043902546167373657226562500000000000 -1.0689729732385937488459148880792781710624694824218750000000000000 -0.7263260453588152865123106494138482958078384399414062500000000000
2.2302246093750000000000000000000000000000000000000000000000000000 -0.0330185929289800381147834684725239640101790428161621093750000000 -0.1666355023881387620310334796158713288605213165283203125000000000 0.1005983165301786719236787348563666455447673797607421875000000000 -0.8979093063934824314742400019895285367965698242187500000000000000 -1.0720321496574423125736075235181488096714019775390625000000000000 -0.7237864631295225503748724804609082639217376708984375000000000000
2.2310791015625000000000000000000000000000000000000000000000000000 -0.0337859626753650305053255920029187109321355819702148437500000000 -0.1673177189021279875902337153092958033084869384765625000000000000 0.0997457935513979127017947234890016261488199234008789062500000000 -0.8981754453997514708873950439738109707832336425781250000000000000 -1.0750882236667440583488541960832662880420684814453125000000000000 -0.7212626671327587724036334293487016111612319946289062500000000000
2.2319335937500000000000000000000000000000000000000000000000000000 -0.0345535625077498173562950967152573866769671440124511718750000000 -0.1679991334575324235522941762610571458935737609863281250000000000 0.0988920084420327749619161750160856172442436218261718750000000000 -0.8984478217150806411694929920486174523830413818359375000000000000 -1.0781409012647200640344635758083313703536987304687500000000000000 -0.7187547421654412183045224082889035344123840332031250000000000000
2.2327880859375000000000000000000000000000000000000000000000000000 -0.0353213977113372296079418788394832517951726913452148437500000000 -0.1686797614151475666055546298593981191515922546386718750000000000 0.0980369659924730935118830643659748602658510208129882812500000000 -0.8987263311914204244601478421827778220176696777343750000000000000 -1.0811898987302286379019733431050553917884826660156250000000000000 -0.7162627636526123220406248037761542946100234985351562500000000000
2.2336425781250000000000000000000000000000000000000000000000000000 -0.0360894734825303042935473740726592950522899627685546875000000000 -0.1693596181586078108782800200060592032968997955322265625000000000 0.0971806711935472022911852718607406131923198699951171875000000000 -0.8990108701351029463211261827382259070873260498046875000000000000 -1.0842349418725960585874190655886195600032806396484375000000000000 -0.7137867983976098340548332998878322541713714599609375000000000000
2.2344970703125000000000000000000000000000000000000000000000000000 -0.0368577949293208070868921311102894833311438560485839843750000000 -0.1700387190934592174240691520026302896440029144287109375000000000 0.0963231292348175893724970819675945676863193511962890625000000000 -0.8993013353068419757363471944699995219707489013671875000000000000 -1.0872757653523177356902351675671525299549102783203125000000000000 -0.7113269052613663268047616838885005563497543334960937500000000000
2.2353515625000000000000000000000000000000000000000000000000000000 -0.0376263670716775883162696914041589479893445968627929687500000000 -0.1707170796462333384191367713356157764792442321777343750000000000 0.0954643455028781479088095807128411252051591873168945312500000000 -0.8995976239217330361341851130418945103883743286132812500000000000 -1.0903121120649654773870906865340657532215118408203125000000000000 -0.7088831357785005948812795395497232675552368164062500000000000000
2.2362060546875000000000000000000000000000000000000000000000000000 -0.0383951948419345712171235618370701558887958526611328125000000000 -0.1713947152635236781392791272082831710577011108398437500000000000 0.0946043255796545357050320035341428592801094055175781250000000000 -0.8998996336492529612982593789638485759496688842773437500000000000 -1.0933437325815644758364442168385721743106842041015625000000000000 -0.7064555347169414467600745410891249775886535644531250000000000000
2.2370605468750000000000000000000000000000000000000000000000000000 -0.0391642830851793022350904038830776698887348175048828125000000000 -0.1720716414110637082490740112916682846844196319580078125000000000 0.0937430752407051037788932035255129449069499969482421875000000000 -0.9002072626132605615012494126858655363321304321289062500000000000 -1.0963703846394969865229995775735005736351013183593750000000000000 -0.7040441405870240254571967852825764566659927368164062500000000000
2.2379150390625000000000000000000000000000000000000000000000000000 -0.0399336365596410780565150844267918728291988372802734375000000000 -0.1727478735728065484256177342103910632431507110595703125000000000 0.0928806004535243923125875653568073175847530364990234375000000000 -0.9005204093919961794156847645353991538286209106445312500000000000 -1.0993918326786940031780659410287626087665557861328125000000000000 -0.7016489861052983556533035880420356988906860351562500000000000000
2.2387695312500000000000000000000000000000000000000000000000000000 -0.0407032599370791559056925734694232232868671417236328125000000000 -0.1734234272500056184274086490404442884027957916259765625000000000 0.0920169073758473066160235021015978418290615081787109375000000000 -0.9008389730180815790916426522016990929841995239257812500000000000 -1.1024078474184777487465680678724311292171478271484375000000000000 -0.6992700986176854094367172365309670567512512207031250000000000000
2.2396240234375000000000000000000000000000000000000000000000000000 -0.0414731578031711442533513434227643301710486412048339843750000000 -0.1740983179602971220312213063152739778161048889160156250000000000 0.0911520023539548196467308116552885621786117553710937500000000000 -0.9011628529785205010682602733140811324119567871093750000000000000 -1.1054182054709538185477413207991048693656921386718750000000000000 -0.6969075004860871835887792258290573954582214355468750000000000000
2.2404785156250000000000000000000000000000000000000000000000000000 -0.0422433346579011576027440355574071872979402542114257812500000000 -0.1747725612367826419912830715475138276815414428710937500000000000 0.0902858919209803406635828082471562083810567855834960937500000000 -0.9014919492146982182845249553793109953403472900390625000000000000 -1.1084226889873081134396670677233487367630004882812500000000000000 -0.6945612094420883231293828430352732539176940917968750000000000000
2.2413330078125000000000000000000000000000000000000000000000000000 -0.0430137949159482349537064749256387585774064064025878906250000000 -0.1754461726271130672660802929385681636631488800048828125000000000 0.0894185827952166112364551509017474018037319183349609375000000000 -0.9018261621223814250569716932659503072500228881835937500000000000 -1.1114210853337749274061252435785718262195587158203125000000000000 -0.6922312389109880337301206054689828306436538696289062500000000000
2.2421875000000000000000000000000000000000000000000000000000000000 -0.0437845429070745084665361446241149678826332092285156250000000000 -0.1761191676925723259561351596858003176748752593994140625000000000 0.0885500818784233090230628704375703819096088409423828125000000000 -0.9021653925517187921911954617826268076896667480468750000000000000 -1.1144131867943973812629110398120246827602386474609375000000000000 -0.6899175983090402031194798837532289326190948486328125000000000000
2.2430419921875000000000000000000000000000000000000000000000000000 -0.0445555828765134068203401795926765771582722663879394531250000000 -0.1767915620071616733532948728679912164807319641113281250000000000 0.0876803962541348735904023214970948174595832824707031250000000000 -0.9025095418072401898257339780684560537338256835937500000000000000 -1.1173987902980129227614725095918402075767517089843750000000000000 -0.6876202933164674568899954465450718998908996582031250000000000000
2.2438964843750000000000000000000000000000000000000000000000000000 -0.0453269189853579973492614385577326174825429916381835937500000000 -0.1774633711566840355011720475886249914765357971191406250000000000 0.0868095331859680269248613626587030012160539627075195312500000000 -0.9028585116478573535658824766869656741619110107421875000000000000 -1.1203776971671726148116476906579919159412384033203125000000000000 -0.6853393261285420923201172627159394323825836181640625000000000000
2.2447509765625000000000000000000000000000000000000000000000000000 -0.0460985553109492379730838251816749107092618942260742187500000000 -0.1781346107378275478438922618806827813386917114257812500000000000 0.0859375001159290580199368037028762046247720718383789062500000000 -0.9032122042868638844836937096260953694581985473632812500000000000 -1.1233497128869480707891170823131687939167022705078125000000000000 -0.6830746956867796981782703369390219449996948242187500000000000000
2.2456054687500000000000000000000000000000000000000000000000000000 -0.0468704958472641597388985701400088146328926086425781250000000000 -0.1788052963572492881638709150138311088085174560546875000000000000 0.0850643046627209686860737747338134795427322387695312500000000000 -0.9035705223919346940064656337199266999959945678710937500000000000 -1.1263146468917901721340513176983222365379333496093750000000000000 -0.6808263978920793269011824122571852058172225952148437500000000000
2.2464599609375000000000000000000000000000000000000000000000000000 -0.0476427445053044171241474202815879834815859794616699218750000000 -0.1794754436306580103188679231607238762080669403076171875000000000 0.0841899546200491621927852747830911539494991302490234375000000000 -0.9039333690851265590282537232269532978534698486328125000000000000 -1.1292723123687979924767432748922146856784820556640625000000000000 -0.6785944258014551255797641715616919100284576416015625000000000000
2.2473144531250000000000000000000000000000000000000000000000000000 -0.0484153051134841097558059175298694754019379615783691406250000000 -0.1801450681818952681556567085863207466900348663330078125000000000 0.0833144579549270625218326813410385511815547943115234375000000000 -0.9043006479428776778206611197674646973609924316406250000000000000 -1.1322225260759215537120780936675146222114562988281250000000000000 -0.6763787698098338019292441458674147725105285644531250000000000000
2.2481689453125000000000000000000000000000000000000000000000000000 -0.0491881814180185200635619935383147094398736953735351562500000000 -0.1808141856420165671792688044661190360784530639648437500000000000 0.0824378228059795409299326252039463724941015243530273437500000000 -0.9046722629960081141220484823861625045537948608398437500000000000 -1.1351651081737712534192041857750155031681060791015625000000000000 -0.6741794178182449748248927789973095059394836425781250000000000000
2.2490234375000000000000000000000000000000000000000000000000000000 -0.0499613770833119974490443837566999718546867370605468750000000000 -0.1814828116483697961758281280708615668118000030517578125000000000 0.0815600574817458012777393605574616231024265289306640625000000000 -0.9050481187297192420260216749738901853561401367187500000000000000 -1.1380998820698413620533528956002555787563323974609375000000000000 -0.6719963553895972330209929168631788343191146850585937500000000000
2.2498779296875000000000000000000000000000000000000000000000000000 -0.0507348956923464600166084892407525330781936645507812500000000000 -0.1821509618436727706569655538260121829807758331298828125000000000 0.0806811704589798506237485753445071168243885040283203125000000000 -0.9054281200835943010929440788459032773971557617187500000000000000 -1.1410266742740695633528957841917872428894042968750000000000000000 -0.6698295658931190388329923735000193119049072265625000000000000000
2.2507324218750000000000000000000000000000000000000000000000000000 -0.0515087407470694105815489649558003293350338935852050781250000000 -0.1828186518750883338135793110268423333764076232910156250000000000 0.0798011703809495265282691889296984300017356872558593750000000000 -0.9058121724515982853276341302262153476476669311523437500000000000 -1.1439453142647646455287713251891545951366424560546875000000000000 -0.6676790306384318141041944727476220577955245971679687500000000000
2.2515869140625000000000000000000000000000000000000000000000000000 -0.0522829156687827090177478339683148078620433807373046875000000000 -0.1834858973932981807131170626234961673617362976074218750000000000 0.0789200660557327626776213946868665516376495361328125000000000000 -0.9062001816820774990901554701849818229675292968750000000000000000 -1.1468556343640206041101237133261747658252716064453125000000000000 -0.6655447290001343940701872270437888801097869873046875000000000000
2.2524414062500000000000000000000000000000000000000000000000000000 -0.0530574237985301511155711295941728167235851287841796875000000000 -0.1841527140515726579383937178135965950787067413330078125000000000 0.0780378664545123557072514586252509616315364837646484375000000000 -0.9065920540777602232296317197324242442846298217773437500000000000 -1.1497574696218268996972255990840494632720947265625000000000000000 -0.6634266385336935467620378403807990252971649169921875000000000000
2.2532958984375000000000000000000000000000000000000000000000000000 -0.0538322683974861368461084509817737853154540061950683593750000000 -0.1848191175048394530033846194783109240233898162841796875000000000 0.0771545807098671654333799097003065980970859527587890625000000000 -0.9069876963957560489504317047249060124158859252929687500000000000 -1.1526506577081538917894931728369556367397308349609375000000000000 -0.6613247350833582061113702366128563880920410156250000000000000000
2.2541503906250000000000000000000000000000000000000000000000000000 -0.0546074526473441512752771131999907083809375762939453125000000000 -0.1854851234087489253443692405198817141354084014892578125000000000 0.0762702181140606227938150141199002973735332489013671875000000000 -0.9073870158475562108790768434118945151567459106445312500000000000 -1.1555350388123644123083977319765836000442504882812500000000000000 -0.6592389928827480094497559548472054302692413330078125000000000000
2.2550048828125000000000000000000000000000000000000000000000000000 -0.0553829796507043226050370776647469028830528259277343750000000000 -0.1861507474187354405081862296356121078133583068847656250000000000 0.0753847881173267952981120743061183020472526550292968750000000000 -0.9077899200990340311534509964985772967338562011718750000000000000 -1.1584104555493555110956549469847232103347778320312500000000000000 -0.6571693846487125512112470460124313831329345703125000000000000000
2.2558593750000000000000000000000000000000000000000000000000000000 -0.0561588524314624165656439913618669379502534866333007812500000000 -0.1868160051890766504278929005522513762116432189941406250000000000 0.0744983003261518311743927256429742556065320968627929687500000000 -0.9081963172704438091997758419893216341733932495117187500000000000 -1.1612767528718968002010569762205705046653747558593750000000000000 -0.6551158816689909292207971702737268060445785522460937500000000000
2.2567138671875000000000000000000000000000000000000000000000000000 -0.0569350739351977622182410243567574070766568183898925781250000000 -0.1874809123719484438286286831498728133738040924072265625000000000 0.0736107645015529332699344422508147545158863067626953125000000000 -0.9086061159364223760448453504068311303853988647460937500000000000 -1.1641337779886735681600384850753471255302429199218750000000000000 -0.6530784538841710729073497532226610928773880004882812500000000000
2.2575683593750000000000000000000000000000000000000000000000000000 -0.0577116470295616981744935003462160238996148109436035156250000000 -0.1881454846164759830973167709089466370642185211181640625000000000 0.0727221905573526006261175780309713445603847503662109375000000000 -0.9090192251259872069368839220260269939899444580078125000000000000 -1.1669813802875910191403363569406792521476745605468750000000000000 -0.6510570699643833947334314871113747358322143554687500000000000000
2.2584228515625000000000000000000000000000000000000000000000000000 -0.0584885745046653596213026560235448414459824562072753906250000000 -0.1888097375677804112825697302469052374362945556640625000000000000 0.0718325885584497059177522260142723098397254943847656250000000000 -0.9094355543225381977023857871245127171277999877929687500000000000 -1.1698194112639315189738908884464763104915618896484375000000000000 -0.6490516973811448764308806858025491237640380859375000000000000000
2.2592773437500000000000000000000000000000000000000000000000000000 -0.0592658590734684853629232748062349855899810791015625000000000000 -0.1894736868660221451587943874983466230332851409912109375000000000 0.0709419687190851744329478378858766518533229827880859375000000000 -0.9098550134638559994115780682477634400129318237304687500000000000 -1.1726477244529955878959981419029645621776580810546875000000000000 -0.6470623024747164109271579945925623178482055664062500000000000000
2.2601318359375000000000000000000000000000000000000000000000000000 -0.0600435033721675032181153142119001131504774093627929687500000000 -0.1901373481454387004419004369992762804031372070312500000000000000 0.0700503414011037078834576163899328093975782394409179687500000000 -0.9102775129421039057575626429752446711063385009765625000000000000 -1.1754661753668904644598569575464352965354919433593750000000000000 -0.6450888505173173470552683284040540456771850585937500000000000000
2.2609863281250000000000000000000000000000000000000000000000000000 -0.0608215099605837958285370348221476888284087181091308593750000000 -0.1908007370333780206017593172873603180050849914550781250000000000 0.0691577171122104150668974398286081850528717041015625000000000000 -0.9107029636038261877217792061856016516685485839843750000000000000 -1.1782746214351491609306776808807626366615295410156250000000000000 -0.6431313057725032145128807314904406666755676269531250000000000000
2.2618408203125000000000000000000000000000000000000000000000000000 -0.0615998813225518623837295706380245974287390708923339843750000000 -0.1914638691493265876264473490664386190474033355712890625000000000 0.0682641065042228489812003999759326688945293426513671875000000000 -0.9111312767499489817524249701818916946649551391601562500000000000 -1.1810729219489064512060849665431305766105651855468750000000000000 -0.6411896315509915122987649738206528127193450927734375000000000000
2.2626953125000000000000000000000000000000000000000000000000000000 -0.0623786198663076885129186166523140855133533477783203125000000000 -0.1921267601039324812717268287087790668010711669921875000000000000 0.0673695203713171042458895954041508957743644714355468750000000000 -0.9115623641357800677198497396602761000394821166992187500000000000 -1.1838609380083644495584849209990352392196655273437500000000000000 -0.6392637902631956858812145583215169608592987060546875000000000000
2.2635498046875000000000000000000000000000000000000000000000000000 -0.0631577279248770051545136539061786606907844543457031250000000000 -0.1927894254980226651507990709433215670287609100341796875000000000 0.0664739696482686548417717631309642456471920013427734375000000000 -0.9119961379710086468719509866787120699882507324218750000000000000 -1.1866385324733141892750154511304572224617004394531250000000000000 -0.6373537434687029934465840597113128751516342163085937500000000000
2.2644042968750000000000000000000000000000000000000000000000000000 -0.0639372077564635543645010784530313685536384582519531250000000000 -0.1934518809216145829310562476166523993015289306640625000000000000 0.0655774654086874742020540907105896621942520141601562500000000000 -0.9124325109197058969456861632352229207754135131835937500000000000 -1.1894055699164924888577843375969678163528442382812500000000000000 -0.6354594519229193050335879888734780251979827880859375000000000000
2.2652587890625000000000000000000000000000000000000000000000000000 -0.0647170615448372787970043873428949154913425445556640625000000000 -0.1941141419529218425932270974954008124768733978271484375000000000 0.0646800188632472849992183228096109814941883087158203125000000000 -0.9128713961003244170555603886896278709173202514648437500000000000 -1.1921619165795749317737772798864170908927917480468750000000000000 -0.6335808756210739023373434974928386509418487548828125000000000000
2.2661132812500000000000000000000000000000000000000000000000000000 -0.0654972913997228234350700404320377856492996215820312500000000000 -0.1947762241573536556860091195630957372486591339111328125000000000 0.0637816413579080088158690386990201659500598907470703125000000000 -0.9133127070856984497382313747948501259088516235351562500000000000 -1.1949074403316188863755087368190288543701171875000000000000000000 -0.6317179738397780131009540127706713974475860595703125000000000000
2.2669677734375000000000000000000000000000000000000000000000000000 -0.0662778993571874336376836822637415025383234024047851562500000000 -0.1954381430865074209535237059753853827714920043945312500000000000 0.0628823443721325398003685336334456223994493484497070312500000000 -0.9137563579030438809525094256969168782234191894531250000000000000 -1.1976420106297900325387217890238389372825622558593750000000000000 -0.6298707051762978403885995248856488615274429321289062500000000000
2.2678222656250000000000000000000000000000000000000000000000000000 -0.0670588873800294776872377155996218789368867874145507812500000000 -0.1960999142771550629582577585097169503569602966308593750000000000 0.0619821395170960937059945194960164371877908706665039062500000000 -0.9142022630339582400793574379349593073129653930664062500000000000 -1.2003654984822100804109368255012668669223785400390625000000000000 -0.6280390275857063997477780503686517477035522460937500000000000000
2.2686767578125000000000000000000000000000000000000000000000000000 -0.0678402573581667056590305264762719161808490753173828125000000000 -0.1967615532502224595656770134155522100627422332763671875000000000 0.0610810385338890482476159604630083777010440826416015625000000000 -0.9146503374144206999218909004412125796079635620117187500000000000 -1.2030777764127891238388201600173488259315490722656250000000000000 -0.6262228984160521649826591783494222909212112426757812500000000000
2.2695312500000000000000000000000000000000000000000000000000000000 -0.0686220111090243417573120154884236399084329605102539062500000000 -0.1974230755097614031789987620868487283587455749511718750000000000 0.0601790532917127335421625389244582038372755050659179687500000000 -0.9151004964347921877276803570566698908805847167968750000000000000 -1.2057787184279038505962944327620789408683776855468750000000000000 -0.6244222744416806358813687438669148832559585571289062500000000000
2.2703857421875000000000000000000000000000000000000000000000000000 -0.0694041503779236623739024025780963711440563201904296875000000000 -0.1980844965419144287910313551037688739597797393798828125000000000 0.0592761957860671040432265499475761316716670989990234375000000000 -0.9155526559398150521218440189841203391551971435546875000000000000 -1.2084681999847994848806820300524123013019561767578125000000000000 -0.6226371118948306193630060079158283770084381103515625000000000000
2.2712402343750000000000000000000000000000000000000000000000000000 -0.0701866768384698386240572176575369667261838912963867187500000000 -0.1987458318138718427192657145496923476457595825195312500000000000 0.0583724781369321515933634714201616588979959487915039062500000000 -0.9160067322286133961739551523351110517978668212890625000000000000 -1.2111460979616082145327027319581247866153717041015625000000000000 -0.6208673664956185778152075727120973169803619384765625000000000000
2.2720947265625000000000000000000000000000000000000000000000000000 -0.0709695920929406254273885679140221327543258666992187500000000000 -0.1994070967728212018243993952637538313865661621093750000000000000 0.0574679125869399509696222594357095658779144287109375000000000000 -0.9164626420546928553534371530986391007900238037109375000000000000 -1.2138122906288690838749744216329418122768402099609375000000000000 -0.6191129934805166268318998845643363893032073974609375000000000000
2.2729492187500000000000000000000000000000000000000000000000000000 -0.0717528976726742873104569753195391967892646789550781250000000000 -0.2000683068448885770784784199349815025925636291503906250000000000 0.0565625114995400024575644692959031090140342712402343750000000000 -0.9169203026259409305964709346881136298179626464843750000000000000 -1.2164666576224609784162566938903182744979858398437500000000000000 -0.6173739476294207717543827129702549427747726440429687500000000000
2.2738037109375000000000000000000000000000000000000000000000000000 -0.0725365950384580654430877189042803365737199783325195312500000000 -0.2007294774340717125049593505536904558539390563964843750000000000 0.0556562873571555954965717205595865380018949508666992187500000000 -0.9173796316046265442167850778787396848201751708984375000000000000 -1.2191090799178565529103934750310145318508148193359375000000000000 -0.6156501832913965355231766807264648377895355224609375000000000000
2.2746582031250000000000000000000000000000000000000000000000000000 -0.0733206855809163948745066363699152134358882904052734375000000000 -0.2013906239211646909126329774153418838977813720703125000000000000 0.0547492527593319011636197046755114570260047912597656250000000000 -0.9178405471074002619502607558388262987136840820312500000000000000 -1.2217394398056087290171944914618507027626037597656250000000000000 -0.6139416544091916838610245577001478523015975952148437500000000000
2.2755126953125000000000000000000000000000000000000000000000000000 -0.0741051706208992327917783882185176480561494827270507812500000000 -0.2020517616626739121343803162744734436273574829101562500000000000 0.0538414204208754604286113476518949028104543685913085937500000000 -0.9183029677052944039772341966454405337572097778320312500000000000 -1.2243576208680024830499633026192896068096160888671875000000000000 -0.6122483145425863249045050906715914607048034667968750000000000000
2.2763671875000000000000000000000000000000000000000000000000000000 -0.0748900514098699843223982952622463926672935485839843750000000000 -0.2027129059897250507038535261017386801540851593017578125000000000 0.0529328031699850820590569355772458948194980621337890625000000000 -0.9187668124237228228778917582530993968248367309570312500000000000 -1.2269635079567897673058496366138570010662078857421875000000000000 -0.6105701168906558784499338798923417925834655761718750000000000000
2.2772216796875000000000000000000000000000000000000000000000000000 -0.0756753291302942054930014137426041997969150543212890625000000000 -0.2033740722069613260369891349910176359117031097412109375000000000 0.0520234139463729150509863075058092363178730010986328125000000000 -0.9192320007424811256768748535250779241323471069335937500000000000 -1.2295569871719498333817455204552970826625823974609375000000000000 -0.6089070143130124179720041865948587656021118164062500000000000000
2.2780761718750000000000000000000000000000000000000000000000000000 -0.0764610048960277510765592978714266791939735412597656250000000000 -0.2040352755914327242958705710407230071723461151123046875000000000 0.0511132657993772221427519752978696487843990325927734375000000000 -0.9196984525957463407763725626864470541477203369140625000000000000 -1.2321379458414059016035935201216489076614379882812500000000000000 -0.6072589593500867799491516052512452006340026855468750000000000000
2.2789306640625000000000000000000000000000000000000000000000000000 -0.0772470797527053387732109968055738136172294616699218750000000000 -0.2046965313914752004897934511973289772868156433105468750000000000 0.0502023718860645229433714575861813500523567199707031250000000000 -0.9201660883720773620453314833866897970438003540039062500000000000 -1.2347062725016471063099743332713842391967773437500000000000000000 -0.6056259042425076177806886335019953548908233642578125000000000000
2.2797851562500000000000000000000000000000000000000000000000000000 -0.0780335546781276007122229998458351474255323410034179687500000000 -0.2053578548255795555022018561430741101503372192382812500000000000 0.0492907454693243679555436642658605705946683883666992187500000000 -0.9206348289144146157525483431527391076087951660156250000000000000 -1.2372618568791966531250636762706562876701354980468750000000000000 -0.6040078009496325783800330100348219275474548339843750000000000000
2.2806396484375000000000000000000000000000000000000000000000000000 -0.0788204305826508133669960898259887471795082092285156250000000000 -0.2060192610812530411568133104083244688808917999267578125000000000 0.0483783999159514144228211307563469745218753814697265625000000000 -0.9211045955200802826112749244202859699726104736328125000000000000 -1.2398045898728806690769488341175019741058349609375000000000000000 -0.6024046011672797851232985522074159234762191772460937500000000000
2.2814941406250000000000000000000000000000000000000000000000000000 -0.0796077083095745596796888321478036232292652130126953125000000000 -0.2066807653138682254745361888126353733241558074951171875000000000 0.0474653486947191061151585245170281268656253814697265625000000000 -0.9215753099407778536900082144711632281541824340820312500000000000 -1.2423343635368497839266410665004514157772064208984375000000000000 -0.6008162563447059234533753624418750405311584472656250000000000000
2.2823486328125000000000000000000000000000000000000000000000000000 -0.0803953886355298907862021451364853419363498687744140625000000000 -0.2073423826455034757465512029739329591393470764160156250000000000 0.0465516053744436941741469127009622752666473388671875000000000000 -0.9220468943825927965463051805272698402404785156250000000000000000 -1.2448510710643074794745643885107710957527160644531250000000000000 -0.5992427177008781136180459725437685847282409667968750000000000000
2.2832031250000000000000000000000000000000000000000000000000000000 -0.0811834722708675293745272938394919037818908691406250000000000000 -0.2080041281637718675323611705607618205249309539794921875000000000 0.0456371836220368087833065828817780129611492156982421875000000000 -0.9225192715059920001152704571723006665706634521484375000000000000 -1.2473546067719103458415474960929714143276214599609375000000000000 -0.5976839362400736543889934182516299188137054443359375000000000000
2.2840576171875000000000000000000000000000000000000000000000000000 -0.0819719598600463922322134635578549932688474655151367187500000000 -0.2086660169206407955400095488585066050291061401367187500000000000 0.0447220972005479971977948139283398631960153579711914062500000000 -0.9229923644258241077764637338987085968255996704101562500000000000 -1.2498448660847985003385929303476586937904357910156250000000000000 -0.5961398627668497152143345374497584998607635498046875000000000000
2.2849121093750000000000000000000000000000000000000000000000000000 -0.0827608519820222099383499880786985158920288085937500000000000000 -0.2093280639312405932983551792858634144067764282226562500000000000 0.0438063599671961734216552031284663826227188110351562500000000000 -0.9234660967113195173538997551077045500278472900390625000000000000 -1.2523217455222219740562650258652865886688232421875000000000000000 -0.5946104479004170606515344843501225113868713378906250000000000000
2.2857666015625000000000000000000000000000000000000000000000000000 -0.0835501491506346477544653339464275632053613662719726562500000000 -0.2099902841726610791539542333339340984821319580078125000000000000 0.0428899858713917697672357576266222167760133743286132812500000000 -0.9239403923860899370268384700466413050889968872070312500000000000 -1.2547851426837297594829578883945941925048828125000000000000000000 -0.5930956420884501145707190516986884176731109619140625000000000000
2.2866210937500000000000000000000000000000000000000000000000000000 -0.0843398518149966608392631428614549804478883743286132812500000000 -0.2106526925827393870171988510264782235026359558105468750000000000 0.0419729889527460514608847574891115073114633560180664062500000000 -0.9244151759281289404412973453872837126255035400390625000000000000 -1.2572349562358926533534031477756798267364501953125000000000000000 -0.5915953956203652275291915429988875985145568847656250000000000000
2.2874755859375000000000000000000000000000000000000000000000000000 -0.0851299603598823506622750301175983622670173645019531250000000000 -0.2113153040588348074990676650486420840024948120117187500000000000 0.0410553833390701061745176048134453594684600830078125000000000000 -0.9248903722698115226208415151631925255060195922851562500000000000 -1.2596710858995299187057526069111190736293792724609375000000000000 -0.5901096586400931265359304234152659773826599121093750000000000000
2.2883300781250000000000000000000000000000000000000000000000000000 -0.0859204751061152099955720018442661967128515243530273437500000000 -0.2119781334565934982627766203222563490271568298339843750000000000 0.0401371832443630643938448088192672003060579299926757812500000000 -0.9253659067978947661003985558636486530303955078125000000000000000 -1.2620934324374106783039906076737679541110992431640625000000000000 -0.5886383811583788538968065040535293519496917724609375000000000000
2.2891845703125000000000000000000000000000000000000000000000000000 -0.0867113963109565621945051816510385833680629730224609375000000000 -0.2126411955887015370336712294374592602252960205078125000000000000 0.0392184029667884126446608661353820934891700744628906250000000000 -0.9258417053535170637701412488240748643875122070312500000000000000 -1.2645018976424096113220230108709074556827545166015625000000000000 -0.5871815130646245162182594867772422730922698974609375000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 -0.0875027241684934731225098403228912502527236938476562500000000000 -0.2133045052236261229783309545382508076727390289306640625000000000 0.0382990568866391767333112738924683071672916412353515625000000000 -0.9263176942321984519423949677729979157447814941406250000000000000 -1.2668963843260885315800123862572945654392242431640625000000000000 -0.5857390041383083723047775492887012660503387451171875000000000000
2.2908935546875000000000000000000000000000000000000000000000000000 -0.0882944588100271765540583146503195166587829589843750000000000000 -0.2139680770843455925867004907559021376073360443115234375000000000 0.0373791594642912394785838614552631042897701263427734375000000000 -0.9267938001838401662624278287694323807954788208007812500000000000 -1.2692767963076849735415407849359326064586639404296875000000000000 -0.5843108040599953589833148726029321551322937011718750000000000000
2.2917480468750000000000000000000000000000000000000000000000000000 -0.0890866003044618048889446981775108724832534790039062500000000000 -0.2146319258470682500572479511902201920747756958007812500000000000 0.0364587252381446402793585548351984471082687377929687500000000000 -0.9272699504127260849983827029063832014799118041992187500000000000 -1.2716430384034862477449223661096766591072082519531250000000000000 -0.5828968624219659222518430397030897438526153564453125000000000000
2.2926025390625000000000000000000000000000000000000000000000000000 -0.0898791486586918153545155973915825597941875457763671875000000000 -0.2152960661399380415392812437858083285391330718994140625000000000 0.0355377688225544108302500490026432089507579803466796875000000000 -0.9277460725775210637067402785760350525379180908203125000000000000 -1.2739950164165669832527783000841736793518066406250000000000000000 -0.5814971287384751441607022570678964257240295410156250000000000000
2.2934570312500000000000000000000000000000000000000000000000000000 -0.0906721038179909011311963240586919710040092468261718750000000000 -0.2159605125417297655232573561079334467649459838867187500000000000 0.0346163049057479632608647079905495047569274902343750000000000000 -0.9282220947912712682992264490167144685983657836914062500000000000 -1.2763326371268750580867390453931875526905059814453125000000000000 -0.5801115524556674785117138526402413845062255859375000000000000000
2.2943115234375000000000000000000000000000000000000000000000000000 -0.0914654656664002085886266968373092822730541229248046875000000000 -0.2166252795805314323995816039314377121627330780029296875000000000 0.0336943482477310152223282102568191476166248321533203125000000000 -0.9286979456214053962881393999850843101739883422851562500000000000 -1.2786558082816501524803243228234350681304931640625000000000000000 -0.5787400829611605290736520146310795098543167114257812500000000000
2.2951660156250000000000000000000000000000000000000000000000000000 -0.0922592340271161104325869928288739174604415893554687500000000000 -0.2172903817324147168754677750257542356848716735839843750000000000 0.0327719136781824960102937893680064007639884948730468750000000000 -0.9291735540897331224741151345369871705770492553710937500000000000 -1.2809644385861507220880639579263515770435333251953125000000000000 -0.5773826695933155228601663111476227641105651855468750000000000000
2.2960205078125000000000000000000000000000000000000000000000000000 -0.0930534086628790058082216773982509039342403411865234375000000000 -0.2179558334200936142721616306516807526350021362304687500000000000 0.0318490160943355887779304680407221894711256027221679687500000000 -0.9296488496724459871245471731526777148246765136718750000000000000 -1.2832584376946836179911315412027761340141296386718750000000000000 -0.5760392616502083562579628051025792956352233886718750000000000000
2.2968750000000000000000000000000000000000000000000000000000000000 -0.0938479892763612599804190494978684000670909881591796875000000000 -0.2186216490115705235464105271603330038487911224365234375000000000 0.0309256704588480035855724281645962037146091461181640625000000000 -0.9301237623001170629066791661898605525493621826171875000000000000 -1.2855377162019165915296525781741365790367126464843750000000000000 -0.5747098083983175342837057542055845260620117187500000000000000000
2.2977294921875000000000000000000000000000000000000000000000000000 -0.0946429755105557546368544308279524557292461395263671875000000000 -0.2192878428187707284813257047062506899237632751464843750000000000 0.0300018917976592330854046508648025337606668472290039062500000000 -0.9305982223577011769322098189149983227252960205078125000000000000 -1.2878021856344621376422310277121141552925109863281250000000000000 -0.5733942590809401051998861476022284477949142456054687500000000000
2.2985839843750000000000000000000000000000000000000000000000000000 -0.0954383669491639663462478893052320927381515502929687500000000000 -0.2199544290961636394676759209687588736414909362792968750000000000 0.0290776951978357067751801423582946881651878356933593750000000000 -0.9310721606845349107572928915033116936683654785156250000000000000 -1.2900517584427191319917938017169944941997528076171875000000000000 -0.5720925629263506895227919812896288931369781494140625000000000000
2.2994384765625000000000000000000000000000000000000000000000000000 -0.0962341631169840727721975781605578958988189697265625000000000000 -0.2206214220393723501878469051007414236664772033691406250000000000 0.0281530958054042185212395565940823871642351150512695312500000000 -0.9315455085743360452710248864605091512203216552734375000000000000 -1.2922863479929591612460626492975279688835144042968750000000000000 -0.5708046691557129292959871236234903335571289062500000000000000000
2.3002929687500000000000000000000000000000000000000000000000000000 -0.0970303634802996278763131954292475711554288864135742187500000000 -0.2212888357837711206244080131000373512506484985351562500000000000 0.0272281088231718509939938144270854536443948745727539062500000000 -0.9320181977752043378515622862323652952909469604492187500000000000 -1.2945058685596508851745056745130568742752075195312500000000000000 -0.5695305269907577905286188979516737163066864013671875000000000000
2.3011474609375000000000000000000000000000000000000000000000000000 -0.0978269674472675432319590527185937389731407165527343750000000000 -0.2219566844030697871925639219625736586749553680419921875000000000 0.0263027495085347007286458165253861807286739349365234375000000000 -0.9324901604896211892992141656577587127685546875000000000000000000 -1.2967102353180053331271892602671869099140167236328125000000000000 -0.5682700856612370454712390710483305156230926513671875000000000000
2.3020019531250000000000000000000000000000000000000000000000000000 -0.0986239743683063052603898768211365677416324615478515625000000000 -0.2226249819078864600196965284339967183768749237060546875000000000 0.0253770331712738494989167747917235828936100006103515625000000000 -0.9329613293744494217918372669373638927936553955078125000000000000 -1.2988993643367374719588269726955331861972808837890625000000000000 -0.5670232944121613716248475611791945993900299072265625000000000000
2.3028564453125000000000000000000000000000000000000000000000000000 -0.0994213835364844561448549598026147577911615371704101562500000000 -0.2232937422443073138822455803165212273597717285156250000000000000 0.0244509751713384154703234685257484670728445053100585937500000000 -0.9334316375409337229740458496962673962116241455078125000000000000 -1.3010731725710313888555447192629799246788024902343750000000000000 -0.5657901025108360570925469801295548677444458007812500000000000000
2.3037109375000000000000000000000000000000000000000000000000000000 -0.1002191941879087000444314980995841324329376220703125000000000000 -0.2239629792924347218008307436321047134697437286376953125000000000 0.0235245909166173217119677474329364486038684844970703125000000000 -0.9339010185547002018680018409213516861200332641601562500000000000 -1.3032315778557010954585848594433628022670745849609375000000000000 -0.5645704592536993082774188223993405699729919433593750000000000000
2.3045654296875000000000000000000000000000000000000000000000000000 -0.1010174055021120231856457394314929842948913574218750000000000000 -0.2246327068649221492258050147938774898648262023925781250000000000 0.0225978958606981028545135359308915212750434875488281250000000000 -0.9343694064357569439849271475395653396844863891601562500000000000 -1.3053744988985402919468015170423313975334167480468750000000000000 -0.5633643139729735960230527780367992818355560302734375000000000000
2.3054199218750000000000000000000000000000000000000000000000000000 -0.1018160166024427160103016376524465158581733703613281250000000000 -0.2253029387054983345706205000169575214385986328125000000000000000 0.0216709055006128886722294168976077344268560409545898437500000000 -0.9348367356584932341689864188083447515964508056640625000000000000 -1.3075018552738471022678368171909824013710021972656250000000000000 -0.5621716160431393660701360204257071018218994140625000000000000000
2.3062744140625000000000000000000000000000000000000000000000000000 -0.1026150265564514385552286057645687833428382873535156250000000000 -0.2259736884874769813347228364364127628505229949951171875000000000 0.0207436353745741042242656249072751961648464202880859375000000000 -0.9353029411516802227311018214095383882522583007812500000000000000 -1.3096135674161271111870519234798848628997802734375000000000000000 -0.5609923148872333342751517193391919136047363281250000000000000000
2.3071289062500000000000000000000000000000000000000000000000000000 -0.1034144343762805340336541348733589984476566314697265625000000000 -0.2266449698122565137303752180741867050528526306152343750000000000 0.0198161010596954317852791405130119528621435165405273437500000000 -0.9357679582984708144266505769337527453899383544921875000000000000 -1.3117095566139556073181893225410021841526031494140625000000000000 -0.5598263599829860215351118313265033066272735595703125000000000000
2.3079833984375000000000000000000000000000000000000000000000000000 -0.1042142390190518297377053613672615028917789459228515625000000000 -0.2273167962078065373887625355564523488283157348632812500000000000 0.0188883181697028640355640050074725877493619918823242187500000000 -0.9362317229363992243662551118177361786365509033203125000000000000 -1.3137897450039976998681368058896623551845550537109375000000000000 -0.5586737008688007488643734177458100020885467529296875000000000000
2.3088378906250000000000000000000000000000000000000000000000000000 -0.1050144393872548126411814450875681359320878982543945312500000000 -0.2279891811271422263907027172535890713334083557128906250000000000 0.0179603023526326149861276348929095547646284103393554687500000000 -0.9366941713573814221049929074069950729608535766601562500000000000 -1.3158540555651845327389537487761117517948150634765625000000000000 -0.5575342871495783114710320660378783941268920898437500000000000000
2.3096923828125000000000000000000000000000000000000000000000000000 -0.1058150343291351658248089506741962395608425140380859375000000000 -0.2286621379467876080671118188547552563250064849853515625000000000 0.0170320692885172764174939175063627772033214569091796875000000000 -0.9371552403077154647093038875027559697628021240234375000000000000 -1.3179024121130287205971853836672380566596984863281250000000000000 -0.5564080685024020977991199288226198405027389526367187500000000000
2.3105468750000000000000000000000000000000000000000000000000000000 -0.1066160226390829579568020335500477813184261322021484375000000000 -0.2293356799652261079902615392711595632135868072509765625000000000 0.0161036346870601920766574721710640005767345428466796875000000000 -0.9376148669880803865339657932054251432418823242187500000000000000 -1.3199347392940845580255881941411644220352172851562500000000000000 -0.5552949946820762150423433922696858644485473632812500000000000000
2.3114013671875000000000000000000000000000000000000000000000000000 -0.1074174030580207217511201633897144347429275512695312500000000000 -0.2300098204013400204903661006028414703905582427978515625000000000 0.0151750142852985769881257738234126009047031402587890625000000000 -0.9380729890535369763782114205241668969392776489257812500000000000 -1.3219509625805372365903167519718408584594726562500000000000000000 -0.5541950155265366051438036265608388930559158325195312500000000000
2.3122558593750000000000000000000000000000000000000000000000000000 -0.1082191742737917267147551569905772339552640914916992187500000000 -0.2306845723928381830525324858172098174691200256347656250000000000 0.0142462238452547296230221718360553495585918426513671875000000000 -0.9385295446135278885080310828925576061010360717773437500000000000 -1.3239510082649268429833000482176430523395538330078125000000000000 -0.5531080809621289340327621175674721598625183105468750000000000000
2.3131103515625000000000000000000000000000000000000000000000000000 -0.1090213349215487514953792924643494188785552978515625000000000000 -0.2313599489946723819500107310886960476636886596679687500000000000 0.0133172791515748650814643383455404546111822128295898437500000000 -0.9389844722318773095892652236216235905885696411132812500000000000 -1.3259348034549915951174625661224126815795898437500000000000000000 -0.5520341410087631350833703436364885419607162475585937500000000000
2.3139648437500000000000000000000000000000000000000000000000000000 -0.1098238835841417460059687982720788568258285522460937500000000000 -0.2320359631774422948247149633971275761723518371582031250000000000 0.0123881960091588028127773668529698625206947326660156250000000000 -0.9394377109267912917545118034468032419681549072265625000000000000 -1.3279022760686318704870245710480958223342895507812500000000000000 -0.5509731457849506019996965733298566192388534545898437500000000000
2.3148193359375000000000000000000000000000000000000000000000000000 -0.1106268187925066037724519674156908877193927764892578125000000000 -0.2327126278257897751267080366233130916953086853027343750000000000 0.0114589902407765675818041017919313162565231323242187500000000000 -0.9398892001708570864693115254340227693319320678710937500000000000 -1.3298533548289905859007831168128177523612976074218750000000000000 -0.5499250455127235870378399340552277863025665283203125000000000000
2.3156738281250000000000000000000000000000000000000000000000000000 -0.1114301390260526575248789526995096821337938308715820312500000000 -0.2333899557367809518559909065515967085957527160644531250000000000 0.0105296776846756368062330011525773443281650543212890625000000000 -0.9403388798910440327105675351049285382032394409179687500000000000 -1.3317879692596423790718063173699192702770233154296875000000000000 -0.5488897905224456863493287528399378061294555664062500000000000000
2.3165283203125000000000000000000000000000000000000000000000000000 -0.1122338427130519233898553466133307665586471557617187500000000000 -0.2340679596182796973202755452803103253245353698730468750000000000 0.0096002741921758366627770442391920369118452072143554687500000000 -0.9407866904687026687881257203116547316312789916992187500000000000 -1.3337060496798898157067014835774898529052734375000000000000000000 -0.5478673312575156328918524195614736527204513549804687500000000000
2.3173828125000000000000000000000000000000000000000000000000000000 -0.1130379282310263883148948593770910520106554031372070312500000000 -0.2347466520873084938614283601054921746253967285156250000000000000 0.0086707956252557033538508335368533153086900711059570312500000000 -0.9412325727395655095008919488464016467332839965820312500000000000 -1.3356075272001648457376177248079329729080200195312500000000000000 -0.5468576182789661732641661728848703205585479736328125000000000000
2.3182373046875000000000000000000000000000000000000000000000000000 -0.1138423939071371709941260519372008275240659713745117187500000000 -0.2354260456684007518646239986992441117763519287109375000000000000 0.0077412578541264237541597026392992120236158370971679687500000000 -0.9416764679937466020476222183788195252418518066406250000000000000 -1.3374923337175277371358106393017806112766265869140625000000000000 -0.5458606022699654669594337974558584392070770263671875000000000000
2.3190917968750000000000000000000000000000000000000000000000000000 -0.1146472380185724337930963656617677770555019378662109375000000000 -0.2361061527919421365595553652383387088775634765625000000000000000 0.0068116767547972550955748261003463994711637496948242187500000000 -0.9421183179757413039823177314247004687786102294921875000000000000 -1.3393604019112581582362508925143629312515258789062500000000000000 -0.5448762340402244497283845703350380063056945800781250000000000000
2.3199462890625000000000000000000000000000000000000000000000000000 -0.1154524587929351420179102660767966881394386291503906250000000000 -0.2367869857925013477029096975456923246383666992187500000000000000 0.0058820682066310497893013575776421930640935897827148437500000000 -0.9425580648844273934372495205025188624858856201171875000000000000 -1.3412116652385517312495721853338181972503662109375000000000000000 -0.5439044645303029446026243931555654853582382202148437500000000000
2.3208007812500000000000000000000000000000000000000000000000000000 -0.1162580544086319611629676273878430947661399841308593750000000000 -0.2374685569071534607665796556830173358321189880371093750000000000 0.0049524480898895523184322087217879015952348709106445312500000000 -0.9429956513730634037884215103986207395792007446289062500000000000 -1.3430460579302880841368050823803059756755828857421875000000000000 -0.5429452448158387234400379384169355034828186035156250000000000000
2.3216552734375000000000000000000000000000000000000000000000000000 -0.1170640229952613908803726872065453790128231048583984375000000000 -0.2381508782737922491623550058648106642067432403564453125000000000 0.0040228322832694674016096314517199061810970306396484375000000000 -0.9434310205492897338785951433237642049789428710937500000000000000 -1.3448635149868988225563271043938584625720977783203125000000000000 -0.5419985261116806452008631822536699473857879638671875000000000000
2.3225097656250000000000000000000000000000000000000000000000000000 -0.1178703626340025095720065451132541056722402572631835937500000000 -0.2388339619294350402167737001946079544723033905029296875000000000 0.0030932366614300210727606099680997431278228759765625000000000000 -0.9438641159751288700618943039444275200366973876953125000000000000 -1.3466639721743214330729188077384606003761291503906250000000000000 -0.5410642597759363070508698001503944396972656250000000000000000000
2.3233642578125000000000000000000000000000000000000000000000000000 -0.1186770713580018454802456062679993920028209686279296875000000000 -0.2395178198085165521824535517225740477442741394042968750000000000 0.0021636770925128612219623391865752637386322021484375000000000000 -0.9442948816669846090476880817732308059930801391601562500000000000 -1.3484473660200186895252727481420151889324188232421875000000000000 -0.5401423973139505285701034154044464230537414550781250000000000000
2.3242187500000000000000000000000000000000000000000000000000000000 -0.1194841471527633425253611676453147083520889282226562500000000000 -0.2402024637411768748229690118023427203297615051269531250000000000 0.0012341694356501897722466765117133036255836486816406250000000000 -0.9447232620956426130121030837472062557935714721679687500000000000 -1.3502136338090917622167808076483197510242462158203125000000000000 -0.5392328903821934638074253598460927605628967285156250000000000000
2.3250732421875000000000000000000000000000000000000000000000000000 -0.1202915879565349260849060897271556314080953598022460937500000000 -0.2408879054515402073910479430196573957800865173339843750000000000 0.0003047295384703690990235713798028882592916488647460937500000000 -0.9451492021862697434642086591338738799095153808593750000000000000 -1.3519627135804661577367369318380951881408691406250000000000000000 -0.5383356907920732181693779239139985293149948120117187500000000000
2.3259277343750000000000000000000000000000000000000000000000000000 -0.1210993916606982606642972655208723153918981552124023437500000000 -0.2415741565559865189349864067480666562914848327636718750000000000 -0.0006246267654100162713959321081347297877073287963867187500000000 -0.9455726473184146163575292121095117181539535522460937500000000000 -1.3536945441231458264752518516615964472293853759765625000000000000 -0.5374507505136834062398065725574269890785217285156250000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 -0.1219075561101562316101976080062740948051214218139648437500000000 -0.2422612285614151872437105339486151933670043945312500000000000000 -0.0015538836588972620988968742494762409478425979614257812500000000 -0.9459935433260078241346491267904639244079589843750000000000000000 -1.3554090649725452077944964912603609263896942138671875000000000000 -0.5365780216794704404748017623205669224262237548828125000000000000
2.3276367187500000000000000000000000000000000000000000000000000000 -0.1227160791037212872467421220790129154920578002929687500000000000 -0.2429491328635026703430810357531299814581871032714843750000000000 -0.0024830253439399041504032084048958495259284973144531250000000000 -0.9464118364973613806157004546548705548048019409179687500000000000 -1.3571062164068894428936573604005388915538787841796875000000000000 -0.5357174565878333183377435489092022180557250976562500000000000000
2.3284912109375000000000000000000000000000000000000000000000000000 -0.1235249583945038920340664390096208080649375915527343750000000000 -0.2436378807449529892981132661589072085916996002197265625000000000 -0.0034120360440547947700196118603344075381755828857421875000000000 -0.9468274735751687209983629145426675677299499511718750000000000000 -1.3587859394436796467431349810794927179813385009765625000000000000 -0.5348690077066577952535908480058424174785614013671875000000000000
2.3293457031250000000000000000000000000000000000000000000000000000 -0.1243341916903007438044426180567825213074684143066406250000000000 -0.2443274833737427154112253901985241100192070007324218750000000000 -0.0043409000068587721976598459150409325957298278808593750000000000 -0.9472404017565052569693762052338570356369018554687500000000000000 -1.3604481758362281240692936989944428205490112304687500000000000000 -0.5340326276767825008917611739889252930879592895507812500000000000
2.3302001953125000000000000000000000000000000000000000000000000000 -0.1251437766539828244649612543071270920336246490478515625000000000 -0.2450179518013595458825193418306298553943634033203125000000000000 -0.0052696015066061169251909745980810839682817459106445312500000000 -0.9476505686928279326153301553858909755945205688476562500000000000 -1.3620928680702537594271461784956045448780059814453125000000000000 -0.5332082693154021058035141322761774063110351562500000000000000000
2.3310546875000000000000000000000000000000000000000000000000000000 -0.1259537109038838531560600131342653185129165649414062500000000000 -0.2457092969610363830668120499467477202415466308593750000000000000 -0.0061981248467313232453079763217829167842864990234375000000000000 -0.9480579224899752244226647235336713492870330810546875000000000000 -1.3637199593605418002084661566186696290969848632812500000000000000 -0.5323958856194086486368632904486730694770812988281250000000000000
2.3319091796875000000000000000000000000000000000000000000000000000 -0.1267639920141885312432350474409759044647216796875000000000000000 -0.2464015296659803344603290042869048193097114562988281250000000000 -0.0071264543623967419039288984095037449151277542114257812500000000 -0.9484624117081672522999724606052041053771972656250000000000000000 -1.3653293936476633696486260305391624569892883300781250000000000000 -0.5315954297686711349513188906712457537651062011718750000000000000
2.3327636718750000000000000000000000000000000000000000000000000000 -0.1275746175153212036423866493350942619144916534423828125000000000 -0.2470946606075982709960214833699865266680717468261718750000000000 -0.0080545744230441362887518153002019971609115600585937500000000000 -0.9488639853620058906003009724372532218694686889648437500000000000 -1.3669211155947511571184804779477417469024658203125000000000000000 -0.5308068551292606240821214669267646968364715576171875000000000000
2.3336181640625000000000000000000000000000000000000000000000000000 -0.1283855848943330213440816578440717421472072601318359375000000000 -0.2477887003537161958455214971763780340552330017089843750000000000 -0.0089824694349498468426418185117654502391815185546875000000000000 -0.9492625929204747681211529197753407061100006103515625000000000000 -1.3684950705843423879315423619118519127368927001953125000000000000 -0.5300301152566071483107634776388294994831085205078125000000000000
2.3344726562500000000000000000000000000000000000000000000000000000 -0.1291968915952914354061675794582697562873363494873046875000000000 -0.2484836593467985854655211142016923986375331878662109375000000000 -0.0099101238437842853468140447148471139371395111083984375000000000 -0.9496581843069388240152761682111304253339767456054687500000000000 -1.3700512047152635375368845416232943534851074218750000000000000000 -0.5292651638986142215159702573146205395460128784179687500000000000
2.3353271484375000000000000000000000000000000000000000000000000000 -0.1300085350196677758116692302792216651141643524169921875000000000 -0.2491795479021620962623018158410559408366680145263671875000000000 -0.0108375221371734553610366447173873893916606903076171875000000000 -0.9500507098991449739244785632763523608446121215820312500000000000 -1.3715894647995803268258896423503756523132324218750000000000000000 -0.5285119549987095100007650216866750270128250122070312500000000000
2.3361816406250000000000000000000000000000000000000000000000000000 -0.1308205125267256907495294626642134971916675567626953125000000000 -0.2498763762061892990118394664023071527481079101562500000000000000 -0.0117646488472620824872194589261198416352272033691406250000000000 -0.9504401205292211107789057678019162267446517944335937500000000000 -1.3731097983595974554305030324030667543411254882812500000000000000 -0.5277704426988446551050060406851116567850112915039062500000000000
2.3370361328125000000000000000000000000000000000000000000000000000 -0.1316328214339093083395937355817295610904693603515625000000000000 -0.2505741543145391658775622545363148674368858337402343750000000000 -0.0126914885532794508016252166271442547440528869628906250000000000 -0.9508263674836775480869732746214140206575393676757812500000000000 -1.3746121536249096273252234823303297162055969238281250000000000000 -0.5270405813424454688487230669124983251094818115234375000000000000
2.3378906250000000000000000000000000000000000000000000000000000000 -0.1324454590172314816243215318536385893821716308593750000000000000 -0.2512728921503565859829620876553235575556755065917968750000000000 -0.0136180258841063911434687838664103765040636062622070312500000000 -0.9512094025034057986900393188989255577325820922851562500000000000 -1.3760964795295036466882265813183039426803588867187500000000000000 -0.5263223254773080617141545189952012151479721069335937500000000000
2.3387451171875000000000000000000000000000000000000000000000000000 -0.1332584225116624221385563942021690309047698974609375000000000000 -0.2519725995024823528289914520428283140063285827636718750000000000 -0.0145442455208425053259091441759665030986070632934570312500000000 -0.9515891777836792408962196532229427248239517211914062500000000000 -1.3775627257089135824230652360711246728897094726562500000000000000 -0.5256156298584448993693740703747607767581939697265625000000000000
2.3395996093750000000000000000000000000000000000000000000000000000 -0.1340717091115177783677836487186141312122344970703125000000000000 -0.2526732860236625688443723447562661021947860717773437500000000000 -0.0154701321993730156467705683098756708204746246337890625000000000 -0.9519656459741525633688752350280992686748504638671875000000000000 -1.3790108424974183431999108506715856492519378662109375000000000000 -0.5249204494508867835378396193846128880977630615234375000000000000
2.3404541015625000000000000000000000000000000000000000000000000000 -0.1348853159708466309396612814452964812517166137695312500000000000 -0.2533749612287576891134222023538313806056976318359375000000000000 -0.0163956707129355866436881683512183371931314468383789062500000000 -0.9523387601788625422827294642047490924596786499023437500000000000 -1.3804407809252923211573715889244340360164642333984375000000000000 -0.5242367394324327634080873394850641489028930664062500000000000000
2.3413085937500000000000000000000000000000000000000000000000000000 -0.1356992402038199041491850493912352249026298522949218750000000000 -0.2540776344929545071948950862861238420009613037109375000000000000 -0.0173208459146853288590506281252601183950901031494140625000000000 -0.9527084739562271531454484829737339168787002563476562500000000000 -1.3818524927160991122576660927734337747097015380859375000000000000 -0.5235644551963551940332308731740340590476989746093750000000000000
2.3421630859375000000000000000000000000000000000000000000000000000 -0.1365134788851189717728829009502078406512737274169921875000000000 -0.2547813150499789180969401058973744511604309082031250000000000000 -0.0182456427202590393266135038174979854375123977661132812500000000 -0.9530747413190463479537584134959615767002105712890625000000000000 -1.3832459302840320880534363823244348168373107910156250000000000000 -0.5229035523540606078540804446674883365631103515625000000000000000
2.3430175781250000000000000000000000000000000000000000000000000000 -0.1373280290503232636822872336779255419969558715820312500000000000 -0.2554860119903113457873189418023684993386268615722656250000000000 -0.0191700461103351815772555255534825846552848815917968750000000000 -0.9534375167345015000819330452941358089447021484375000000000000000 -1.3846210467313015968215950124431401491165161132812500000000000000 -0.5222539867377015143645735406607855111360549926757812500000000000
2.3438720703125000000000000000000000000000000000000000000000000000 -0.1381428876962990937027342397414031438529491424560546875000000000 -0.2561917342594057234173021697642980143427848815917968750000000000 -0.0200940411331924778659541175329650286585092544555664062500000000 -0.9537967551241557373487012227997183799743652343750000000000000000 -1.3859777958455614665922439598944038152694702148437500000000000000 -0.5216157144027501191274609482206869870424270629882812500000000000
2.3447265625000000000000000000000000000000000000000000000000000000 -0.1389580517815878768494997075322316959500312805175781250000000000 -0.2568984906559121372815468475891975685954093933105468750000000000 -0.0210176129072636164174525674752658233046531677246093750000000000 -0.9541524118639536089503394578059669584035873413085937500000000000 -1.3873161320973816934554179169936105608940124511718750000000000000 -0.5209886916305254134229585361026693135499954223632812500000000000
2.3455810546875000000000000000000000000000000000000000000000000000 -0.1397735182267941245193298982485430315136909484863281250000000000 -0.2576062898299034120697115213260985910892486572265625000000000000 -0.0219407466236848369689482751709874719381332397460937500000000000 -0.9545044427842216405721842420462053269147872924804687500000000000 -1.3886360106377635403873682662378996610641479492187500000000000000 -0.5203728749306797407570002178545109927654266357421875000000000000
2.3464355468750000000000000000000000000000000000000000000000000000 -0.1405892839149736339710017318793688900768756866455078125000000000 -0.2583151402811075803001017447968479245901107788085937500000000000 -0.0228634275488396598863261033329763449728488922119140625000000000 -0.9548528041696677792771197346155531704425811767578125000000000000 -1.3899373872956926057042892352910712361335754394531250000000000000 -0.5197682210436428418276477714243810623884201049804687500000000000
2.3472900390625000000000000000000000000000000000000000000000000000 -0.1414053456920223439396977482829242944717407226562500000000000000 -0.2590250503571464024687998062290716916322708129882812500000000000 -0.0237856410268982576550200747078633867204189300537109375000000000 -0.9551974527593815045278802244865801185369491577148437500000000000 -1.3912202185757371886154487583553418517112731933593750000000000000 -0.5191746869430258204403116906178183853626251220703125000000000000
2.3481445312500000000000000000000000000000000000000000000000000000 -0.1422217003670640800283564431083505041897296905517578125000000000 -0.2597360282517796603585225057031493633985519409179687500000000000 -0.0247073724823484719426147648846381343901157379150390625000000000 -0.9555383457468341612539575180562678724527359008789062500000000000 -1.3924844616556835141807368927402421832084655761718750000000000000 -0.5185922298379849193494806058879476040601730346679687500000000000
2.3489990234375000000000000000000000000000000000000000000000000000 -0.1430383447128387164326568381511606276035308837890625000000000000 -0.2604480820031571663975000774371437728404998779296875000000000000 -0.0256286074225202664678135988651774823665618896484375000000000000 -0.9558754407798787378069960141147021204233169555664062500000000000 -1.3937300743842093719848662658478133380413055419921875000000000000 -0.5180208071755481036291257623815909028053283691406250000000000000
2.3498535156250000000000000000000000000000000000000000000000000000 -0.1438552754660909760442422111736959777772426605224609375000000000 -0.2611612194920794882690984195505734533071517944335937500000000000 -0.0265493314401024360638103871679049916565418243408203125000000000 -0.9562086959607495328938853162981104105710983276367187500000000000 -1.3949570152786003873757181281689554452896118164062500000000000000 -0.5174603766428985673897500419116113334894180297851562500000000000
2.3507080078125000000000000000000000000000000000000000000000000000 -0.1446724893279582868643728943425230681896209716796875000000000000 -0.2618754484402666116160673936974490061402320861816406250000000000 -0.0274695302156499759904662028020538855344057083129882812500000000 -0.9565380698460628217105750081827864050865173339843750000000000000 -1.3961652435225011537056616361951455473899841308593750000000000000 -0.5169108961696244897154883801704272627830505371093750000000000000
2.3515625000000000000000000000000000000000000000000000000000000000 -0.1454899829643590825067889227284467779099941253662109375000000000 -0.2625907764086364282185570573346922174096107482910156250000000000 -0.0283891895200817506728085959366580937057733535766601562500000000 -0.9568635214468164118528648032224737107753753662109375000000000000 -1.3973547189637036680665005405899137258529663085937500000000000000 -0.5163723239299291556392290658550336956977844238281250000000000000
2.3524169921875000000000000000000000000000000000000000000000000000 -0.1463077530063812137228751453221775591373443603515625000000000000 -0.2633072107955939378243215287511702626943588256835937500000000000 -0.0293082952171684618658531462642713449895381927490234375000000000 -0.9571850102283896433164045447483658790588378906250000000000000000 -1.3985254021119741807410719047766178846359252929687500000000000000 -0.5158446183448049948694347222044598311185836791992187500000000000
2.3532714843750000000000000000000000000000000000000000000000000000 -0.1471257960506703876824019516789121553301811218261718750000000000 -0.2640247588353314966980178724043071269989013671875000000000000000 -0.0302268332660093064223616465824306942522525787353515625000000000 -0.9575024961105436105412991310004144906997680664062500000000000000 -1.3996772541369164599700525286607444286346435546875000000000000000 -0.5153277380841708721348481958557385951280593872070312500000000000
2.3541259765625000000000000000000000000000000000000000000000000000 -0.1479441086598178300981487609533360227942466735839843750000000000 -0.2647434275961398353338438482751371338963508605957031250000000000 -0.0311447897234958248624536736315349116921424865722656250000000000 -0.9578159394674210513898060526116751134395599365234375000000000000 -1.4008102368658683634095041270484216511249542236328125000000000000 -0.5148216420689737393701079781749285757541656494140625000000000000
2.3549804687500000000000000000000000000000000000000000000000000000 -0.1487626873627491685958545986068202182650566101074218750000000000 -0.2654632239787338421344031758053461089730262756347656250000000000 -0.0320621507467644950573060214082943275570869445800781250000000000 -0.9581253011275462361240329300926532596349716186523437500000000000 -1.4019243127818379335280951636377722024917602539062500000000000000 -0.5143262894732544276976682340318802744150161743164062500000000000
2.3558349609375000000000000000000000000000000000000000000000000000 -0.1495815286551122058611440479580778628587722778320312500000000000 -0.2661841547145896713644219744310248643159866333007812500000000000 -0.0329789025956347126022905058562173508107662200927734375000000000 -0.9584305423738251894505424388626124709844589233398437500000000000 -1.4030194450214703572044072643620893359184265136718750000000000000 -0.5138416397261800216966776133631356060504913330078125000000000000
2.3566894531250000000000000000000000000000000000000000000000000000 -0.1504006289996656087204485174879664555191993713378906250000000000 -0.2669062263642980048494735001440858468413352966308593750000000000 -0.0338950316350331987136357270173903089016675949096679687500000000 -0.9587316249435454684757473842182662338018417358398437500000000000 -1.4040955973730522288178690359927713871002197265625000000000000000 -0.5133676525140387081336257324437610805034637451171875000000000000
2.3575439453125000000000000000000000000000000000000000000000000000 -0.1512199848266669033325371174214524216949939727783203125000000000 -0.2676294453159310804402082339947810396552085876464843750000000000 -0.0348105243374027401026538086625805590301752090454101562500000000 -0.9590285110283762737282131638494320213794708251953125000000000000 -1.4051527342745475657181941642193123698234558105468750000000000000 -0.5129042877822050927605346259952057152986526489257812500000000000
2.3583984375000000000000000000000000000000000000000000000000000000 -0.1520395925342608589581061551143648102879524230957031250000000000 -0.2683538177834260962661971916531911119818687438964843750000000000 -0.0357253672850956216500151185755385085940361022949218750000000000 -0.9593211632743685601809602303546853363513946533203125000000000000 -1.4061908208116709051438419919577427208423614501953125000000000000 -0.5124515057370662152180784687516279518604278564453125000000000000
2.3592529296875000000000000000000000000000000000000000000000000000 -0.1528594484888677329514905522955814376473426818847656250000000000 -0.2690793498049858234466569228970911353826522827148437500000000000 -0.0366395471727496702118997973229852505028247833251953125000000000 -0.9596095447819548152068591662100516259670257568359375000000000000 -1.4072098227159892669391183517291210591793060302734375000000000000 -0.5120092668479203634745999806909821927547454833984375000000000000
2.3601074218750000000000000000000000000000000000000000000000000000 -0.1536795490255715712635264935670420527458190917968750000000000000 -0.2698060472414958166353926571900956332683563232421875000000000000 -0.0375530508096473258916603299439884722232818603515625000000000000 -0.9598936191059491696009331462846603244543075561523437500000000000 -1.4082097063630607536310890282038599252700805664062500000000000000 -0.5115775318488375855707772643654607236385345458984375000000000000
2.3609619140625000000000000000000000000000000000000000000000000000 -0.1544998904485082868998091498724534176290035247802734375000000000 -0.2705339157749608869352186957257799804210662841796875000000000000 -0.0384658651220556729866117962046700995415449142456054687500000000 -0.9601733502555473975803579378407448530197143554687500000000000000 -1.4091904387706029044835531749413348734378814697265625000000000000 -0.5111562617404918906771627007401548326015472412109375000000000000
2.3618164062500000000000000000000000000000000000000000000000000000 -0.1553204690312540714458577895129565149545669555664062500000000000 -0.2712629609069603375814949686173349618911743164062500000000000000 -0.0393779771555478053102206104085780680179595947265625000000000000 -0.9604487026943269167844619005336426198482513427734375000000000000 -1.4101519875966967987324096611700952053070068359375000000000000000 -0.5107454177919569238142116773815359920263290405273437500000000000
2.3626708984375000000000000000000000000000000000000000000000000000 -0.1561412810172137510811296579049667343497276306152343750000000000 -0.2719931879571234056847117699362570419907569885253906250000000000 -0.0402893740773040825997597380592196714133024215698242187500000000 -0.9607196413402466772524235238961409777402877807617187500000000000 -1.4110943211380186923520341224502772092819213867187500000000000000 -0.5103449615424747731751153878576587885618209838867187500000000000
2.3635253906250000000000000000000000000000000000000000000000000000 -0.1569623226200090593263070104512735269963741302490234375000000000 -0.2727246020616257426993911394674796611070632934570312500000000000 -0.0412000431783923898310106892495241481810808181762695312500000000 -0.9609861315656474944901788148854393512010574340820312500000000000 -1.4120174083281085142260735665331594645977020263671875000000000000 -0.5099548548031864747542840632377192378044128417968750000000000000
2.3643798828125000000000000000000000000000000000000000000000000000 -0.1577835900238664657013742953495238907635211944580078125000000000 -0.2734572081717071556639098162122536450624465942382812500000000000 -0.0421099718760257479832631588578806258738040924072265625000000000 -0.9612481391972516053812114478205330669879913330078125000000000000 -1.4129212187356643415370172078837640583515167236328125000000000000 -0.5095750596588388692254056877573020756244659423828125000000000000
2.3652343750000000000000000000000000000000000000000000000000000000 -0.1586050793840060313399931146705057471990585327148437500000000000 -0.2741910110522127186349905514362035319209098815917968750000000000 -0.0430191477157993440449956779048079624772071838378906250000000000 -0.9615056305161630012534601519291754812002182006835937500000000000 -1.4138057225628721802479503821814432740211486816406250000000000000 -0.5092055384694538222589699216769076883792877197265625000000000000
2.3660888671875000000000000000000000000000000000000000000000000000 -0.1594267868270293764254574853111989796161651611328125000000000000 -0.2749260152801563661384420811373274773359298706054687500000000000 -0.0439275583739023589568972738561569713056087493896484375000000000 -0.9617585722578673168570162488322239369153976440429687500000000000 -1.4146708906437654995613684150157496333122253417968750000000000000 -0.5088462538719692451749665451643522828817367553710937500000000000
2.3669433593750000000000000000000000000000000000000000000000000000 -0.1602487084513079529379808718658750876784324645996093750000000000 -0.2756622252433097441937093208252917975187301635742187500000000000 -0.0448351916593061339266768072775448672473430633544921875000000000 -0.9620069316122317193418211900279857218265533447265625000000000000 -1.4155166944426138542212356696836650371551513671875000000000000000 -0.5084971687818494734401042478566523641347885131835937500000000000
2.3677978515625000000000000000000000000000000000000000000000000000 -0.1610708403273713174019832194971968419849872589111328125000000000 -0.2763996451388152086892091574554797261953353881835937500000000000 -0.0457420355159274538703328971678274683654308319091796875000000000 -0.9622506762235050192799690194078721106052398681640625000000000000 -1.4163431060523434812381537994951941072940826416015625000000000000 -0.5081582463946665573217842393205501139163970947265625000000000000
2.3686523437500000000000000000000000000000000000000000000000000000 -0.1618931784982955979224072962097125127911567687988281250000000000 -0.2771382789718254135991060138621833175420761108398437500000000000 -0.0466480780247657961234963863716984633356332778930664062500000000 -0.9624897741903177816880088357720524072647094726562500000000000000 -1.4171500981929894269484293545247055590152740478515625000000000000 -0.5078294501876461364275883170193992555141448974609375000000000000
2.3695068359375000000000000000000000000000000000000000000000000000 -0.1627157189800912950872202600294258445501327514648437500000000000 -0.2778781305541693780192247231752844527363777160644531250000000000 -0.0475533074060132121552157968835672363638877868652343750000000000 -0.9627241940656821039823398677981458604335784912109375000000000000 -1.4179376442101752076041520922444760799407958984375000000000000000 -0.5075107439211888893382251808361615985631942749023437500000000000
2.3703613281250000000000000000000000000000000000000000000000000000 -0.1635384577620921375817886200820794329047203063964843750000000000 -0.2786192035030463642897302634082734584808349609375000000000000000 -0.0484577120211379108738469767558854073286056518554687500000000000 -0.9629539048569916159792114740412216633558273315429687500000000000 -1.4187057180736244443863824926665984094142913818359375000000000000 -0.5072020916403587875720404554158449172973632812500000000000000000
2.3712158203125000000000000000000000000000000000000000000000000000 -0.1643613908073427998246529568859841674566268920898437500000000000 -0.2793615012397477892491792772489134222269058227539062500000000000 -0.0493612803749378381557022521519684232771396636962890625000000000 -0.9631788760260220350062354555120691657066345214843750000000000000 -1.4194542943757004760385598274297080934047698974609375000000000000 -0.5069034576763435939739110835944302380084991455078125000000000000
2.3720703125000000000000000000000000000000000000000000000000000000 -0.1651845140529874800261467271411675028502941131591796875000000000 -0.2801050269884087229321778522717067971825599670410156250000000000 -0.0502640011175662232423277941961714532226324081420898437500000000 -0.9633990774889301667016638930363114923238754272460937500000000000 -1.4201833483299775018338095833314582705497741699218750000000000000 -0.5066148066478829425918206652568187564611434936523437500000000000
2.3729248046875000000000000000000000000000000000000000000000000000 -0.1660078234106582006912589122293866239488124847412109375000000000 -0.2808497837747896408444603366660885512828826904296875000000000000 -0.0511658630465267466602696799782279413193464279174804687500000000 -0.9636144796162546821705063848639838397502899169921875000000000000 -1.4208928557698383698948418896179646253585815429687500000000000000 -0.5063361034626709944461708801100030541419982910156250000000000000
2.3737792968750000000000000000000000000000000000000000000000000000 -0.1668313147668628593223161260539200156927108764648437500000000000 -0.2815957744250881522596330341912107542157173156738281250000000000 -0.0520668551086375663849992179166292771697044372558593750000000000 -0.9638250532329158959399251216382253915071487426757812500000000000 -1.4215827931471078926506379502825438976287841796875000000000000000 -0.5060673133187240102515147555095609277486801147460937500000000000
2.3746337890625000000000000000000000000000000000000000000000000000 -0.1676549839833736954552989573130616918206214904785156250000000000 -0.2823430015647834800951443412486696615815162658691406250000000000 -0.0529669664019638969376657655629969667643308639526367187500000000 -0.9640307696182158769815373489109333604574203491210937500000000000 -1.4222531375307081447090240544639527797698974609375000000000000000 -0.5058084017057237202763531058735679835081100463867187500000000000
2.3754882812500000000000000000000000000000000000000000000000000000 -0.1684788268976154246292509242266532965004444122314453125000000000 -0.2830914676175126376556079321744618937373161315917968750000000000 -0.0538661861777182254806817240933014545589685440063476562500000000 -0.9642316005058380046222055170801468193531036376953125000000000000 -1.4229038666053457351523547913529910147190093994140625000000000000 -0.5055593344063302740920562428073026239871978759765625000000000000
2.3763427734375000000000000000000000000000000000000000000000000000 -0.1693028393230535111335655074071837589144706726074218750000000000 -0.2838411748039800230891671617428073659539222717285156250000000000 -0.0547645038421269991779638530715601518750190734863281250000000000 -0.9644275180838476346778520564839709550142288208007812500000000000 -1.4235349586702319424347251697327010333538055419921875000000000000 -0.5053200774974633269209789432352408766746520996093750000000000000
2.3771972656250000000000000000000000000000000000000000000000000000 -0.1701270170495825240220000296176294796168804168701171875000000000 -0.2845921251409013197353203850070713087916374206542968750000000000 -0.0556619089582637421864674820426444057375192642211914062500000000 -0.9646184949946915443419470648223068565130233764648437500000000000 -1.4241463926378243876058604655554518103599548339843750000000000000 -0.5050905973515588121003361266048159450292587280273437500000000000
2.3780517578125000000000000000000000000000000000000000000000000000 -0.1709513558439144098599626886425539851188659667968750000000000000 -0.2853443204399817578753584257356123998761177062988281250000000000 -0.0565583912478470618445669515494955703616142272949218750000000000 -0.9648045043351983762747181572194676846265792846679687500000000000 -1.4247381480326064551178433248423971235752105712890625000000000000 -0.5048708606377902974315929895965382456779479980468750000000000000
2.3789062500000000000000000000000000000000000000000000000000000000 -0.1717758514499665711827702807568130083382129669189453125000000000 -0.2860977623069300146418925123725784942507743835449218750000000000 -0.0574539405930031138458602413265907671302556991577148437500000000 -0.9649855196565780834916381536459084600210189819335937500000000000 -1.4253102049898860315124693443067371845245361328125000000000000000 -0.5046608343232700244485045004694256931543350219726562500000000000
2.3797607421875000000000000000000000000000000000000000000000000000 -0.1726004995892503335319645429990487173199653625488281250000000000 -0.2868524521405086957770436129067093133926391601562500000000000000 -0.0583485470379919851646732809058448765426874160766601562500000000 -0.9651615149644224844749373914964962750673294067382812500000000000 -1.4258625442546342121374891576124355196952819824218750000000000000 -0.5044604856742108678346880878962110728025436401367187500000000000
2.3806152343750000000000000000000000000000000000000000000000000000 -0.1734252959612591071802967235271353274583816528320312500000000000 -0.2876083911316210661723857811011839658021926879882812500000000000 -0.0592422007908971204326320503241731785237789154052734375000000000 -0.9653324647187047080620914130122400820255279541015625000000000000 -1.4263951471803393289405903487931936979293823242187500000000000000 -0.5042697822570701982058949397469405084848403930664062500000000000
2.3814697265625000000000000000000000000000000000000000000000000000 -0.1742502362438566876345902301181922666728496551513671875000000000 -0.2883655802624364716812976894289022311568260192871093750000000000 -0.0601348922252769035878827708074823021888732910156250000000000000 -0.9654983438337800816242406654055230319499969482421875000000000000 -1.4269079957279078296750185472774319350719451904296875000000000000 -0.5040886919396523335734627835336141288280487060546875000000000000
2.3823242187500000000000000000000000000000000000000000000000000000 -0.1750753160936655561386032786685973405838012695312500000000000000 -0.2891240203055532309583952610410051420331001281738281250000000000 -0.0610266118817778951965991041106462944298982620239257812500000000 -0.9656591276783852428877708007348701357841491699218750000000000000 -1.4274010724645731507109758240403607487678527832031250000000000000 -0.5039171828921973350645657774293795228004455566406250000000000000
2.3831787109375000000000000000000000000000000000000000000000000000 -0.1759005311464549858868622322916053235530853271484375000000000000 -0.2898837118232011622609434198238886892795562744140625000000000000 -0.0619173504697087817572054291304084472358226776123046875000000000 -0.9658147920756382509566151384206023067235946655273437500000000000 -1.4278743605628518853478681194246746599674224853515625000000000000 -0.5037552235884246165653621574165299534797668457031250000000000000
2.3840332031250000000000000000000000000000000000000000000000000000 -0.1767258770175295368165535592197556979954242706298828125000000000 -0.2906446551664839672568518835760187357664108276367187500000000000 -0.0628070988685751202540430426779494155198335647583007812500000000 -0.9659653133030391414237669778231065720319747924804687500000000000 -1.4283278437995168275165269733406603336334228515625000000000000000 -0.5036027828065614553310069823055528104305267333984375000000000000
2.3848876953125000000000000000000000000000000000000000000000000000 -0.1775513493021172173325084031603182666003704071044921875000000000 -0.2914068504746610832611963814997579902410507202148437500000000000 -0.0636958481295733375260326170064217876642942428588867187500000000 -0.9661106680924695933043722106958739459514617919921875000000000000 -1.4287615065546044323951946353190578520298004150390625000000000000 -0.5034598296303347542135497860726900398731231689453125000000000000
2.3857421875000000000000000000000000000000000000000000000000000000 -0.1783769435757577015433383849085657857358455657958984375000000000 -0.2921702976744720570145830151886912062764167785644531250000000000 -0.0645835894770433321943059468139836098998785018920898437500000000 -0.9662508336301927069911243961541913449764251708984375000000000000 -1.4291753338104506987349395785713568329811096191406250000000000000 -0.5033263334499347152473092137370258569717407226562500000000000000
2.3865966796875000000000000000000000000000000000000000000000000000 -0.1792026553946906575198738664767006412148475646972656250000000000 -0.2929349964795012750684577440551947802305221557617187500000000000 -0.0654703143098800677268656045271200127899646759033203125000000000 -0.9663857875568533373211721482221037149429321289062500000000000000 -1.4295693111507532524484531677444465458393096923828125000000000000 -0.5032022639629534221938911286997608840465545654296875000000000000
2.3874511718750000000000000000000000000000000000000000000000000000 -0.1800284802962439645312997527071274816989898681640625000000000000 -0.2937009463895854377568639392848126590251922607421875000000000000 -0.0663560142029024913057355661294423043727874755859375000000000000 -0.9665155079674778715315142108011059463024139404296875000000000000 -1.4299434247596667368895850813714787364006042480468750000000000000 -0.5030875911752888951511408777150791138410568237304687500000000000
2.3883056640625000000000000000000000000000000000000000000000000000 -0.1808544137992219857924425241435528732836246490478515625000000000 -0.2944681466902642208438578563800547271966934204101562500000000000 -0.0672406809081797784966028075359645299613475799560546875000000000 -0.9666399734114745623259068452171050012111663818359375000000000000 -1.4302976614209244043962598880170844495296478271484375000000000000 -0.5029822854020247202555538024171255528926849365234375000000000000
2.3891601562500000000000000000000000000000000000000000000000000000 -0.1816804514042939522333597324177389964461326599121093750000000000 -0.2952365964522735697350697137153474614024162292480468750000000000 -0.0681243063563143208538619433056737761944532394409179687500000000 -0.9667591628926330837856539801578037440776824951171875000000000000 -1.4306320085169887956766388015239499509334564208984375000000000000 -0.5028863172682773718946691587916575372219085693359375000000000000
2.3900146484375000000000000000000000000000000000000000000000000000 -0.1825065885943819854464464924603817053139209747314453125000000000 -0.2960062945310837911883083961583906784653663635253906250000000000 -0.0690068826576801935823723965768294874578714370727539062500000000 -0.9668730558691248644365145992196630686521530151367187500000000000 -1.4309464540282361699752300410182215273380279541015625000000000000 -0.5027996577100135588977991574211046099662780761718750000000000000
2.3908691406250000000000000000000000000000000000000000000000000000 -0.1833328208350496202339030560324317775666713714599609375000000000 -0.2967772395664812212778826960857259109616279602050781250000000000 -0.0698884021036180330677112237935943994671106338500976562500000000 -0.9669816322535027541817953533609397709369659423828125000000000000 -1.4312409865321620294764670688891783356666564941406250000000000000 -0.5027222779748434788871236378327012062072753906250000000000000000
2.3917236328125000000000000000000000000000000000000000000000000000 -0.1841591435748899940882949977094540372490882873535156250000000000 -0.2975494299821957455698395733634242787957191467285156250000000000 -0.0707688571675842564845382298699405509978532791137695312500000000 -0.9670848724127014683915604109643027186393737792968750000000000000 -1.4315155952026237251573093089973554015159606933593750000000000000 -0.5026541496227792116258115129312500357627868652343750000000000000
2.3925781250000000000000000000000000000000000000000000000000000000 -0.1849855522459138978952353227214189246296882629394531250000000000 -0.2983228639855728392404898841050453484058380126953125000000000000 -0.0716482405062549565499807613377925008535385131835937500000000000 -0.9671827571680373658580265328055247664451599121093750000000000000 -1.4317702698091130386615077441092580556869506835937500000000000000 -0.5025952445269616930545453215017914772033691406250000000000000000
2.3934326171875000000000000000000000000000000000000000000000000000 -0.1858120422639384372587301186285912990570068359375000000000000000 -0.2990975395672923475842708285199478268623352050781250000000000000 -0.0725265449605845130554016009227780159562826156616210937500000000 -0.9672752677952083377732606095378287136554718017578125000000000000 -1.4320050007160503025005482413689605891704559326171875000000000000 -0.5025455348743663730459729777066968381404876708984375000000000000
2.3942871093750000000000000000000000000000000000000000000000000000 -0.1866386090289748889148313537589274346828460693359375000000000000 -0.2998734545011329521990717239532386884093284606933593750000000000 -0.0734037635568168256305909835646161809563636779785156250000000000 -0.9673623860242939187514821242075413465499877929687500000000000000 -1.4322197788821149355698025829042308032512664794921875000000000000 -0.5025049931664729019331616655108518898487091064453125000000000000
2.3951416015625000000000000000000000000000000000000000000000000000 -0.1874652479256172787902556819972232915461063385009765625000000000 -0.3006506063437835996055014220473822206258773803710937500000000000 -0.0742798895074509718527977497615211177617311477661132812500000000 -0.9674440940397552868290631522540934383869171142578125000000000000 -1.4324145958596083971769985510036349296569824218750000000000000000 -0.5024735922199021764811277535045519471168518066406250000000000000
2.3959960937500000000000000000000000000000000000000000000000000000 -0.1882919543234304604606421662538195960223674774169921875000000000 -0.3014289924347021698558535263146040961146354675292968750000000000 -0.0751549162121587649432186140074918512254953384399414062500000000 -0.9675203744804352634645283615100197494029998779296875000000000000 -1.4325894437938413439326268417062237858772277832031250000000000000 -0.5024513051670290719741274187981616705656051635742187500000000000
2.3968505859375000000000000000000000000000000000000000000000000000 -0.1891187235773384989201417738513555377721786499023437500000000000 -0.3022086098960214406439206413779174908995628356933593750000000000 -0.0760288372586555710741507141392503399401903152465820312500000000 -0.9675912104395582025162525496853049844503402709960937500000000000 -1.4327443154225540933310867330874316394329071044921875000000000000 -0.5024381054565623117014183662831783294677734375000000000000000000
2.3977050781250000000000000000000000000000000000000000000000000000 -0.1899455510280128600619775625091278925538063049316406250000000000 -0.3029894556325027910048675039433874189853668212890625000000000000 -0.0769016464235229429968754288893251214176416397094726562500000000 -0.9676565854647302122870655693986918777227401733398437500000000000 -1.4328792040753677294873114078654907643795013427734375000000000000 -0.5024339668540926950868197309318929910659790039062500000000000000
2.3985595703125000000000000000000000000000000000000000000000000000 -0.1907724320022607666924585601009312085807323455810546875000000000 -0.3037715263315381997166753080819034948945045471191406250000000000 -0.0777733376729833336682418121199589222669601440429687500000000000 -0.9677164835579391555242523281776811927556991577148437500000000000 -1.4329941036732665171626877054222859442234039306640625000000000000 -0.5024388634426117938858169509330764412879943847656250000000000000
2.3994140625000000000000000000000000000000000000000000000000000000 -0.1915993618134132492336618724948493763804435729980468750000000000 -0.3045548184632004273808547623048070818185806274414062500000000000 -0.0786439051636260710864689826848916709423065185546875000000000000 -0.9677708891755543163526454009115695953369140625000000000000000000 -1.4330890087281100697680358280194923281669616699218750000000000000 -0.5024527696229985629372549738036468625068664550781250000000000000
2.4002685546875000000000000000000000000000000000000000000000000000 -0.1924263357617136960264758727134903892874717712402343750000000000 -0.3053393282803421593385451160429511219263076782226562500000000000 -0.0795133432430852604699822450129431672394275665283203125000000000 -0.9678197872283265112969274923671036958694458007812500000000000000 -1.4331639143421781579235130266170017421245574951171875000000000000 -0.5024756601144748646703419581172056496143341064453125000000000000
2.4011230468750000000000000000000000000000000000000000000000000000 -0.1932533491347058762777066931448644027113914489746093750000000000 -0.3061250518187434987993356116930954158306121826171875000000000000 -0.0803816464506682676338655824110901448875665664672851562500000000 -0.9678631630813885333708412872510962188243865966796875000000000000 -1.4332188162077472703970215661684051156044006347656250000000000000 -0.5025075099550299073669634708494413644075393676757812500000000000
2.4019775390625000000000000000000000000000000000000000000000000000 -0.1940803972076223793408189521869644522666931152343750000000000000 -0.3069119848973093089838926061929669231176376342773437500000000000 -0.0812488095179354358199574903665052261203527450561523437500000000 -0.9679010025542547079879796001478098332881927490234375000000000000 -1.4332537106066949306182323198299854993820190429687500000000000000 -0.5025482945018144853577268804656341671943664550781250000000000000
2.4028320312500000000000000000000000000000000000000000000000000000 -0.1949074752437728597076471714899525977671146392822265625000000000 -0.3077001231183151830350652744527906179428100585937500000000000000 -0.0821148273692305225024412607126578222960233688354492187500000000 -0.9679332919208210039840878380346111953258514404296875000000000000 -1.4332685944101419828200505435233935713768005371093750000000000000 -0.5025979894315000251481251325458288192749023437500000000000000000
2.4036865234375000000000000000000000000000000000000000000000000000 -0.1957345784949321154666534994248650036752223968505859375000000000 -0.3084894618677027633424359009950421750545501708984375000000000000 -0.0829796951221614814686589056691445875912904739379882812500000000 -0.9679600179093649225947615377663169056177139282226562500000000000 -1.4332634650781255203355613048188388347625732421875000000000000000 -0.5026565707406043248539617707137949764728546142578125000000000000
2.4045410156250000000000000000000000000000000000000000000000000000 -0.1965617022017286108503952846149331890046596527099609375000000000 -0.3092799963154252429475832286698278039693832397460937500000000000 -0.0838434080880319648754195327455818187445402145385742187500000000 -0.9679811677025454974554463660751935094594955444335937500000000000 -1.4332383206592997915151954657630994915962219238281250000000000000 -0.5027240147457910923733948038716334849596023559570312500000000000
2.4053955078125000000000000000000000000000000000000000000000000000 -0.1973888415940326102049340306621161289513111114501953125000000000 -0.3100717214158421608516391643206588923931121826171875000000000000 -0.0847059617722230456804410891891166102141141891479492187500000000 -0.9679967289374036276683455071179196238517761230468750000000000000 -1.4331931597906757414051526211551390588283538818359375000000000000 -0.5028002980841315139315383930807001888751983642578125000000000000
2.4062500000000000000000000000000000000000000000000000000000000000 -0.1982159918913443952259711977603728882968425750732421875000000000 -0.3108646319081633246916851476271403953433036804199218750000000000 -0.0855673518745254657602572478936053812503814697265625000000000000 -0.9680066897053616337132098124129697680473327636718750000000000000 -1.4331279816973951923841923417057842016220092773437500000000000000 -0.5028853977133281860645297456358093768358230590820312500000000000
2.4071044921875000000000000000000000000000000000000000000000000000 -0.1990431483031827042395889293402433395385742187500000000000000000 -0.3116587223169435261205251208593836054205894470214843750000000000 -0.0864275742894218684808649300066463183611631393432617187500000000 -0.9680110385522238125588501134188845753669738769531250000000000000 -1.4330427861925276733501277703908272087574005126953125000000000000 -0.5029792909119199517675724564469419419765472412109375000000000000
2.4079589843750000000000000000000000000000000000000000000000000000 -0.1998703060294727551493565442797262221574783325195312500000000000 -0.3124539869526263835552981618093326687812805175781250000000000000 -0.0872866251063191406212027345645765308290719985961914062500000000 -0.9680097644781755494847175214090384542942047119140625000000000000 -1.4329375736769165428086125757545232772827148437500000000000000000 -0.5030819552794345561608224670635536313056945800781250000000000000
2.4088134765625000000000000000000000000000000000000000000000000000 -0.2006974602609346569614956479199463501572608947753906250000000000 -0.3132504199121376453618381674459669739007949829101562500000000000 -0.0881445006097316685611531283939257264137268066406250000000000000 -0.9680028569377843172816255901125259697437286376953125000000000000 -1.4328123451390446518871613079681992530822753906250000000000000000 -0.5031933687365239826760898722568526864051818847656250000000000000
2.4096679687500000000000000000000000000000000000000000000000000000 -0.2015246061794719045767720899675623513758182525634765625000000000 -0.3140480150795292857424101384822279214859008789062500000000000000 -0.0890011972794145511667096570818102918565273284912109375000000000 -0.9679903058399992321625404656515456736087799072265625000000000000 -1.4326671021549464146715990864322520792484283447265625000000000000 -0.5033135095250520496534818448708392679691314697265625000000000000
2.4105224609375000000000000000000000000000000000000000000000000000 -0.2023517389585590964262706847875961102545261383056640625000000000 -0.3148467661266717287915639644779730588197708129882812500000000000 -0.0898567117904464918165530207261326722800731658935546875000000000 -0.9679721015481510537625808865414001047611236572265625000000000000 -1.4325018468881496325195712415734305977821350097656250000000000000 -0.5034423562081525860278929940250236541032791137695312500000000000
2.4113769531250000000000000000000000000000000000000000000000000000 -0.2031788537636305680411652474504080601036548614501953125000000000 -0.3156466665139968652553648098546545952558517456054687500000000000 -0.0907110410132642569491778772317047696560621261596679687500000000 -0.9679482348799516300275058711122255772352218627929687500000000000 -1.4323165820896508471093966363696381449699401855468750000000000000 -0.5035798876702525239679175683704670518636703491210937500000000000
2.4122314453125000000000000000000000000000000000000000000000000000 -0.2040059457524686925555812422317103482782840728759765625000000000 -0.3164477094912900301260094693134305998682975769042968750000000000 -0.0915641820136473549851530151499900966882705688476562500000000000 -0.9679186971074948964144368801498785614967346191406250000000000000 -1.4321113110979295512947828683536499738693237304687500000000000000 -0.5037260831170602415340908919461071491241455078125000000000000000
2.4130859375000000000000000000000000000000000000000000000000000000 -0.2048330100755919869204291217101854272186756134033203125000000000 -0.3172498880985307745383749988832278177142143249511718750000000000 -0.0924161320526531993024832445371430367231369018554687500000000000 -0.9678834799572566538472528918646275997161865234375000000000000000 -1.4318860378390005916315885770018212497234344482421875000000000000 -0.5038809220755127160629172067274339497089385986328125000000000000
2.4139404296875000000000000000000000000000000000000000000000000000 -0.2056600418766434956729938221542397513985633850097656250000000000 -0.3180531951667837642361291727866046130657196044921875000000000000 -0.0932668885865031993542828558929613791406154632568359375000000000 -0.9678425756100939025827756267972290515899658203125000000000000000 -1.4316407668264985453276949556311592459678649902343750000000000000 -0.5040443843936892598378562979632988572120666503906250000000000000
2.4147949218750000000000000000000000000000000000000000000000000000 -0.2064870362927789249063437182485358789563179016113281250000000000 -0.3188576233191373066055973595211980864405632019042968750000000000 -0.0941164492664205570848778847903304267674684524536132812500000000 -0.9677959767012453973222818603971973061561584472656250000000000000 -1.4313755031618031754447883940883912146091461181640625000000000000 -0.5042164502406876191997753267060033977031707763671875000000000000
2.4156494140625000000000000000000000000000000000000000000000000000 -0.2073139884550549982833445028518326580524444580078125000000000000 -0.3196631649716913381453764486650470644235610961914062500000000000 -0.0949648119384186306657369414097047410905361175537109375000000000 -0.9677436763203314251668984979914966970682144165039062500000000000 -1.4310902525341990809693015762604773044586181640625000000000000000 -0.5043971001064636583421929572068620473146438598632812500000000000
2.4165039062500000000000000000000000000000000000000000000000000000 -0.2081408934888177575395218354969983920454978942871093750000000000 -0.3204698123345939286821248970227316021919250488281250000000000000 -0.0958119746430416002747065817857219371944665908813476562500000000 -0.9676856680113545827737198123941197991371154785156250000000000000 -1.4307850212210815321611789840972051024436950683593750000000000000 -0.5045863148016275223639581781753804534673690795898437500000000000
2.4173583984375000000000000000000000000000000000000000000000000000 -0.2089677465140907242080459127464564517140388488769531250000000000 -0.3212775574131249145537481126666534692049026489257812500000000000 -0.0966579356150565616179193284551729448139667510986328125000000000 -0.9676219457726981110212705061712767928838729858398437500000000000 -1.4304598160881853985415546048898249864578247070312500000000000000 -0.5047840754572108235009864074527285993099212646484375000000000000
2.4182128906250000000000000000000000000000000000000000000000000000 -0.2097945426459632556337453479500254616141319274902343750000000000 -0.3220863920088282150722136520926142111420631408691406250000000000 -0.0975026932830982823174892359929799567908048629760742187500000000 -0.9675525040571273382994377243448980152606964111328125000000000000 -1.4301146445898738068791544719715602695941925048828125000000000000 -0.5049903635243808697197209767182357609272003173828125000000000000
2.4190673828125000000000000000000000000000000000000000000000000000 -0.2106212769949787344536673572292784228920936584472656250000000000 -0.3228963077206914444872154490440152585506439208984375000000000000 -0.0983462462692660521756948810434550978243350982666015625000000000 -0.9674773377717893474425636668456718325614929199218750000000000000 -1.4297495147694487815925867835176177322864532470703125000000000000 -0.5052051607741299132925405501737259328365325927734375000000000000
2.4199218750000000000000000000000000000000000000000000000000000000 -0.2114479446675229246110916392353828996419906616210937500000000000 -0.3237072959463718757611161436216207221150398254394531250000000000 -0.0991885933886739873388549426636018324643373489379882812500000000 -0.9673964422782127536848406634817365556955337524414062500000000000 -1.4293644352595153979024189538904465734958648681640625000000000000 -0.5054284492969101094672623730730265378952026367187500000000000000
2.4207763671875000000000000000000000000000000000000000000000000000 -0.2122745407662121608360905611334601417183876037597656250000000000 -0.3245193478834702549562507556402124464511871337890625000000000000 -0.1000297336489540528381425588122510816901922225952148437500000000 -0.9673098133923079267049160989699885249137878417968750000000000000 -1.4289594152823796857632032697438262403011322021484375000000000000 -0.5056602115022361676466289281961508095264434814453125000000000000
2.4216308593750000000000000000000000000000000000000000000000000000 -0.2131010603902815658816649602158577181398868560791015625000000000 -0.3253324545308498572104838331142673268914222717285156250000000000 -0.1008696662497132606750582795029913540929555892944335937500000000 -0.9672174473843666575589850253891199827194213867187500000000000000 -1.4285344646504885002258333770441822707653045654296875000000000000 -0.5059004301182448148921366737340576946735382080078125000000000000
2.4224853515625000000000000000000000000000000000000000000000000000 -0.2139274986359735453156361018045572564005851745605468750000000000 -0.3261466066900021720798008573183324187994003295898437500000000000 -0.1017083905819449463070469619196956045925617218017578125000000000 -0.9671193409790624917476975497265812009572982788085937500000000000 -1.4280895937669120243640463741030544042587280273437500000000000000 -0.5061490881912130701536511878657620400190353393554687500000000000
2.4233398437500000000000000000000000000000000000000000000000000000 -0.2147538505969257549566009402042254805564880371093750000000000000 -0.3269617949664569422907334228511899709701538085937500000000000000 -0.1025459062273945398668928419283474795520305633544921875000000000 -0.9670154913554502851269489838159643113613128662109375000000000000 -1.4276248136258788967722921370295807719230651855468750000000000000 -0.5064061690850217845039082931180018931627273559570312500000000000
2.4241943359375000000000000000000000000000000000000000000000000000 -0.2155801113645595679102484609757084399461746215820312500000000000 -0.3277780097712385543040625179855851456522941589355468750000000000 -0.1033822129578805953942222117802884895354509353637695312500000000 -0.9669058961469672031086020069778896868228912353515625000000000000 -1.4271401358133406489514527493156492710113525390625000000000000000 -0.5066716564805937572657512646401301026344299316406250000000000000
2.4250488281250000000000000000000000000000000000000000000000000000 -0.2164062760284682362943442512914771214127540588378906250000000000 -0.3285952413223652834872723360604140907526016235351562500000000000 -0.1042173107345711891014161665225401520729064941406250000000000000 -0.9667905534414311663482521908008493483066558837890625000000000000 -1.4266355725075863247752749884966760873794555664062500000000000000 -0.5069455343752760079212293931050226092338562011718750000000000000
2.4259033203125000000000000000000000000000000000000000000000000000 -0.2172323396768053027638956109512946568429470062255859375000000000 -0.3294134796463936143418038682284532114863395690917968750000000000 -0.1050511997072169911859873536741361021995544433593750000000000000 -0.9666694617810427381243698619073256850242614746093750000000000000 -1.4261111364799077261267257199506275355815887451171875000000000000 -0.5072277870821777501220140038640238344669342041015625000000000000
2.4267578125000000000000000000000000000000000000000000000000000000 -0.2180582973966725957026824289641808718442916870117187500000000000 -0.3302327145800049157386979459261056035757064819335937500000000000 -0.1058838802133402895444547198167128954082727432250976562500000000 -0.9665426201623833479814607017033267766237258911132812500000000000 -1.4255668410953066249646781216142699122428894042968750000000000000 -0.5075183992294600709982432817923836410045623779296875000000000000
2.4276123046875000000000000000000000000000000000000000000000000000 -0.2188841442745089183041784508532145991921424865722656250000000000 -0.3310529357716358589414085145108401775360107421875000000000000000 -0.1067153527773819499113727715666755102574825286865234375000000000 -0.9664100280364164019530903715349268168210983276367187500000000000 -1.4250027003132434977317188895540311932563781738281250000000000000 -0.5078173557595891951521593910001683980226516723632812500000000000
2.4284667968750000000000000000000000000000000000000000000000000000 -0.2197098753964777662073259989483631215989589691162109375000000000 -0.3318741326831500249028295002062804996967315673828125000000000000 -0.1075456181098055213896103055049024987965822219848632812500000000 -0.9662716853084868384726746626256499439477920532226562500000000000 -1.4244187286884446574930507267708890140056610107421875000000000000 -0.5081246419285290194522985984804108738899230957031250000000000000
2.4293212890625000000000000000000000000000000000000000000000000000 -0.2205354858488560443330328553201979957520961761474609375000000000 -0.3326962945915512004368963516753865405917167663574218750000000000 -0.1083746771061609021069571667794662062078714370727539062500000000 -0.9661275923383211283734794960764702409505844116210937500000000000 -1.4238149413717484659258616375154815614223480224609375000000000000 -0.5084402433048937908210973546374589204788208007812500000000000000
2.4301757812500000000000000000000000000000000000000000000000000000 -0.2213609707184221730980056008775136433541774749755859375000000000 -0.3335194105907385297982159499952103942632675170898437500000000000 -0.1092025308461058441533708673887304030358791351318359375000000000 -0.9659777499400278300001332354440819472074508666992187500000000000 -1.4231913541110090548613698047120124101638793945312500000000000000 -0.5087641457690467161611991286918055266141891479492187500000000000
2.4310302734375000000000000000000000000000000000000000000000000000 -0.2221863250928443611620366482384270057082176208496093750000000000 -0.3343434695933008016233145553997019305825233459472656250000000000 -0.1100291805923879345785465488916088361293077468872070312500000000 -0.9658221593820963679632995990687049925327301025390625000000000000 -1.4225479832520446787924583986750803887844085693359375000000000000 -0.5090963355121480571341407994623295962810516357421875000000000000
2.4318847656250000000000000000000000000000000000000000000000000000 -0.2230115440610688781752912746014771983027458190917968750000000000 -0.3351684603323507039007722596579696983098983764648437500000000000 -0.1108546277897870246942346739160711877048015594482421875000000000 -0.9656608223873984764296096727775875478982925415039062500000000000 -1.4218848457396391360418874683091416954994201660156250000000000000 -0.5094367990351578168173318772460334002971649169921875000000000000
2.4327392578125000000000000000000000000000000000000000000000000000 -0.2238366227137081887477165764721576124429702758789062500000000000 -0.3359943713633982698141267064784187823534011840820312500000000000 -0.1116788740640181076813064464658964425325393676757812500000000000 -0.9654937411331873109432422097597736865282058715820312500000000000 -1.4212019591185955924572681396966800093650817871093750000000000000 -0.5097855231477791404515187423385214060544967651367187500000000000
2.4335937500000000000000000000000000000000000000000000000000000000 -0.2246615561434294194853578119364101439714431762695312500000000000 -0.3368211910662620156564628359774360433220863342285156250000000000 -0.1125019212205968094364649800809274893254041671752929687500000000 -0.9653209182510975594482260930817574262619018554687500000000000000 -1.4204993415348465823910828476073220372200012207031250000000000000 -0.5101424949673485365053693385561928153038024902343750000000000000
2.4344482421875000000000000000000000000000000000000000000000000000 -0.2254863394453425484709185866449843160808086395263671875000000000 -0.3376489076470182149058985032752389088273048400878906250000000000 -0.1133237712436668820359386700147297233343124389648437500000000000 -0.9651423568271455533107427982031367719173431396484375000000000000 -1.4197770117366184106089121996774338185787200927734375000000000000 -0.5105077019176726960125733967288397252559661865234375000000000000
2.4353027343750000000000000000000000000000000000000000000000000000 -0.2263109677173886780110478866845369338989257812500000000000000000 -0.3384775091399865321051265709684230387210845947265625000000000000 -0.1141444262947908516725448180295643396675586700439453125000000000 -0.9649580604017292673191263929766137152910232543945312500000000000 -1.4190349890756428496985108722583390772342681884765625000000000000 -0.5108811317278156849397419136948883533477783203125000000000000000
2.4361572265625000000000000000000000000000000000000000000000000000 -0.2271354360607282518724758801909047178924083709716796875000000000 -0.3393069834097512949000474691274575889110565185546875000000000000 -0.1149638887117051810893286756254383362829685211181640625000000000 -0.9647680329696287637730733877106104046106338500976562500000000000 -1.4182732935084381153956201160326600074768066406250000000000000000 -0.5112627724308194121505266593885608017444610595703125000000000000
2.4370117187500000000000000000000000000000000000000000000000000000 -0.2279597395801293835404521814780309796333312988281250000000000000 -0.3401373181532193479270631542021874338388442993164062500000000000 -0.1157821610070394191538412087538745254278182983398437500000000000 -0.9645722789800049712383156474970746785402297973632812500000000000 -1.4174919455976389137674686935497447848320007324218750000000000000 -0.5116526123623711397314650639600586146116256713867187500000000000
2.4378662109375000000000000000000000000000000000000000000000000000 -0.2287838733843560179437304213934112340211868286132812500000000000 -0.3409685009017107137907487413031049072742462158203125000000000000 -0.1165992458670013359744999092981743160635232925415039062500000000 -0.9643708033364011278365524049149826169013977050781250000000000000 -1.4166909665133886608856528255273588001728057861328125000000000000 -0.5120506401594135947874519843026064336299896240234375000000000000
2.4387207031250000000000000000000000000000000000000000000000000000 -0.2296078325865563707353089739626739174127578735351562500000000000 -0.3418005190230843926002535226871259510517120361328125000000000000 -0.1174151461500283211147888096093083731830120086669921875000000000 -0.9641636113967417820447280973894521594047546386718750000000000000 -1.4158703780347978717912837964831851422786712646484375000000000000 -0.5124568447586856922981723982957191765308380126953125000000000000
2.4395751953125000000000000000000000000000000000000000000000000000 -0.2304316123046510900174155267450259998440742492675781250000000000 -0.3426333597238964134845673470408655703067779541015625000000000000 -0.1182298648854057943058393220780999399721622467041015625000000000 -0.9639507089733326816727299046760890632867813110351562500000000000 -1.4150302025514500670055895170662552118301391601562500000000000000 -0.5128712153952152963398702922859229147434234619140625000000000000
2.4404296875000000000000000000000000000000000000000000000000000000 -0.2312552076617214180664916511886985972523689270019531250000000000 -0.3434670100515898605308962032722774893045425415039062500000000000 -0.1190434052718530033576627147340332157909870147705078125000000000 -0.9637321023328619951087148365331813693046569824218750000000000000 -1.4141704630649871710090792475966736674308776855468750000000000000 -0.5132937416007367081860479629540350288152694702148437500000000000
2.4412841796875000000000000000000000000000000000000000000000000000 -0.2320786137863976028583579136466141790151596069335937500000000000 -0.3443014568967169841684494713263120502233505249023437500000000000 -0.1198557706760782215482663559669163078069686889648437500000000000 -0.9635077981963994231406900325964670628309249877929687500000000000 -1.4132911831907515320949642045889049768447875976562500000000000000 -0.5137244132020473141864158606040291488170623779296875000000000000
2.4421386718750000000000000000000000000000000000000000000000000000 -0.2329018258132472540822277551342267543077468872070312500000000000 -0.3451366869951912330627408209693385288119316101074218750000000000 -0.1206669646313032889795024971135717350989580154418945312500000000 -0.9632778037393959769119078373478259891271591186523437500000000000 -1.4123923871594945556040556766674853861331939697265625000000000000 -0.5141632203192973982197599980281665921211242675781250000000000000
2.4429931640625000000000000000000000000000000000000000000000000000 -0.2337248388831633383322383679114864207804203033447265625000000000 -0.3459726869305685958977392147062346339225769042968750000000000000 -0.1214769908357581085223131367456517182290554046630859375000000000 -0.9630421265916841999654707251465879380702972412109375000000000000 -1.4114740998191519505411406498751603066921234130859375000000000000 -0.5146101533642164493898008004180155694484710693359375000000000000
2.4438476562500000000000000000000000000000000000000000000000000000 -0.2345476481437526738993426533852471038699150085449218750000000000 -0.3468094431363586416239286336349323391914367675781250000000000000 -0.1222858531511466922969688653211051132529973983764648437500000000 -0.9628007748374786123335411502921488136053085327148437500000000000 -1.4105363466366918068217728432500734925270080566406250000000000000 -0.5150652030382654178453094573342241346836090087890625000000000000
2.4447021484375000000000000000000000000000000000000000000000000000 -0.2353702487497240092295669455779716372489929199218750000000000000 -0.3476469418983632597708322009566472843289375305175781250000000000 -0.1230935556010847725660894980137527454644441604614257812500000000 -0.9625537570153753774704341594770085066556930541992187500000000000 -1.4095791537000337267926397544215433299541473388671875000000000000 -0.5155283603307170281482285645324736833572387695312500000000000000
2.4455566406250000000000000000000000000000000000000000000000000000 -0.2361926358632764344491761221433989703655242919921875000000000000 -0.3484851693570422126455810030165594071149826049804687500000000000 -0.1239001023695106840083468568991520442068576812744140625000000000 -0.9623010821183519691857100042398087680339813232421875000000000000 -1.4086025477200365685348515398800373077392578125000000000000000000 -0.5159996165166672588142660060839261859655380249023437500000000000
2.4464111328125000000000000000000000000000000000000000000000000000 -0.2370148046544876818675362528665573336184024810791015625000000000 -0.3493241115099053883952251453592907637357711791992187500000000000 -0.1247054977990699475842717447449103929102420806884765625000000000 -0.9620427595937673936887790659966412931680679321289062500000000000 -1.4076065560325639047789536562049761414527893066406250000000000000 -0.5164789631549708825986044757883064448833465576171875000000000000
2.4472656250000000000000000000000000000000000000000000000000000000 -0.2378367503017022044353723231324693188071250915527343750000000000 -0.3501637542139306447097624186426401138305664062500000000000000000 -0.1255097463894737919165578432512120343744754791259765625000000000 -0.9617787993433636328788338687445502728223800659179687500000000000 -1.4065912066006280856100829623755998909473419189453125000000000000 -0.5169663920860991801475847751135006546974182128906250000000000000
2.4481201171875000000000000000000000000000000000000000000000000000 -0.2386584679919195872699333449418190866708755493164062500000000000 -0.3510040831880052447644402491278015077114105224609375000000000000 -0.1263128527958339575310020563847501762211322784423828125000000000 -0.9615092117232620916311702785606030374765396118164062500000000000 -1.4055565280166062436251195322256535291671752929687500000000000000 -0.5174618954299180506595234874112065881490707397460937500000000000
2.4489746093750000000000000000000000000000000000000000000000000000 -0.2394799529211827926467037741531385108828544616699218750000000000 -0.3518450840153925507358678714808775112032890319824218750000000000 -0.1271148218269730345575396768253995105624198913574218750000000000 -0.9612340075439672615331687666184734553098678588867187500000000000 -1.4045025495045377894598459533881396055221557617187500000000000000 -0.5179654655833966225841891173331532627344131469726562500000000000
2.4498291015625000000000000000000000000000000000000000000000000000 -0.2403012002949664327466905433539068326354026794433593750000000000 -0.3526867421462203666671086921269306913018226623535156250000000000 -0.1279156584437124988262723945808829739689826965332031250000000000 -0.9609531980703651665720599339692853391170501708984375000000000000 -1.4034293009225167203624096146086230874061584472656250000000000000 -0.5184770952182136127817102533299475908279418945312500000000000000
2.4506835937500000000000000000000000000000000000000000000000000000 -0.2411222053285649313814076322159962728619575500488281250000000000 -0.3535290428999919853936262370552867650985717773437500000000000000 -0.1287153677571378773691890273767057806253433227539062500000000000 -0.9606667950217232521126220490259584039449691772460937500000000000 -1.4023368127651449910331393766682595014572143554687500000000000000 -0.5189967772783014021698022588680032640695571899414062500000000000
2.4515380859375000000000000000000000000000000000000000000000000000 -0.2419429632474809632736167941402527503669261932373046875000000000 -0.3543719714681176635728832025051815435290336608886718750000000000 -0.1295139550268442629743503857753239572048187255859375000000000000 -0.9603748105716909400086933601414784789085388183593750000000000000 -1.4012251161660969067668247589608654379844665527343750000000000000 -0.5195245049772849732505619613220915198326110839843750000000000000
2.4523925781250000000000000000000000000000000000000000000000000000 -0.2427634692878134214932828172095469199120998382568359375000000000 -0.3552155129164674129960133086569840088486671447753906250000000000 -0.1303114256591594299905523257621098309755325317382812500000000000 -0.9600772573482985183801474704523570835590362548828125000000000000 -1.4000942429007539047347563609946519136428833007812500000000000000 -0.5200602717958431320255385799100622534751892089843750000000000000
2.4532470703125000000000000000000000000000000000000000000000000000 -0.2435837186966462453163728696381440386176109313964843750000000000 -0.3560596521879425546686093184689525514841079711914062500000000000 -0.1311077852053499637197120364362490363419055938720703125000000000 -0.9597741484339583628582204255508258938789367675781250000000000000 -1.3989442253889401435174022481078281998634338378906250000000000000 -0.5206040714789765821990386029938235878944396972656250000000000000
2.4541015625000000000000000000000000000000000000000000000000000000 -0.2444037067324359158160262950332253240048885345458984375000000000 -0.3569043741050654250379636778234271332621574401855468750000000000 -0.1319030393598064065940889122430235147476196289062500000000000000 -0.9594654973654647145409057884535286575555801391601562500000000000 -1.3977750966977520175049676254275254905223846435546875000000000000 -0.5211558980331774115768439514795318245887756347656250000000000000
2.4549560546875000000000000000000000000000000000000000000000000000 -0.2452234286654004224992320359888253733515739440917968750000000000 -0.3577496633725880670340302458498626947402954101562500000000000000 -0.1326971939582127502088582104988745413720607757568359375000000000 -0.9591513181339926807922324769606348127126693725585937500000000000 -1.3965868905444795977643934747902676463127136230468750000000000000 -0.5217157457235056527977690166153479367494583129882812500000000000
2.4558105468750000000000000000000000000000000000000000000000000000 -0.2460428797779070919649058168943156488239765167236328125000000000 -0.3585955045801166307661844712129095569252967834472656250000000000 -0.1334902549756975531636271625757217407226562500000000000000000000 -0.9588316251851004556883140139689203351736068725585937500000000000 -1.3953796412996302134246207060641609132289886474609375000000000000 -0.5222836090705706979520073218736797571182250976562500000000000000
2.4566650390625000000000000000000000000000000000000000000000000000 -0.2468620553648610549402064862078987061977386474609375000000000000 -0.3594418822047524275653529457486001774668693542480468750000000000 -0.1342822285249696823150600266671972349286079406738281250000000000 -0.9585064334187263224151820395491085946559906005859375000000000000 -1.3941533839900543956247247479041106998920440673828125000000000000 -0.5228594828473982492056393311941064894199371337890625000000000000
2.4575195312500000000000000000000000000000000000000000000000000000 -0.2476809507340935467833986649566213600337505340576171875000000000 -0.3602887806137477499923704726825235411524772644042968750000000000 -0.1350731208544393435744268572307191789150238037109375000000000000 -0.9581757581891909847371380237746052443981170654296875000000000000 -1.3929081543021724076680811776896007359027862548828125000000000000 -0.5234433620762095618061948698596097528934478759765625000000000000
2.4583740234375000000000000000000000000000000000000000000000000000 -0.2484995612067498749198080076894257217645645141601562500000000000 -0.3611361840671761247456572618830250576138496398925781250000000000 -0.1358629383463236250939587534958263859152793884277343750000000000 -0.9578396153051964567737286415649577975273132324218750000000000000 -1.3916439885853124636128086422104388475418090820312500000000000000 -0.5240352420250805609569511034351307898759841918945312500000000000
2.4592285156250000000000000000000000000000000000000000000000000000 -0.2493178821176780801671668541530380025506019592285156250000000000 -0.3619840767206168319347625583759509027004241943359375000000000000 -0.1366516875147393006439955343012115918099880218505859375000000000 -0.9574980210298271732227703978423960506916046142578125000000000000 -1.3903609238551613014323038441943936049938201904296875000000000000 -0.5246351182044930450132369514903984963893890380859375000000000000
2.4600830078125000000000000000000000000000000000000000000000000000 -0.2501359088158168764159938746161060407757759094238281250000000000 -0.3628324426278507486287594474561046808958053588867187500000000000 -0.1374393750037830042032283017761074006557464599609375000000000000 -0.9571509920805481019812077647657133638858795166015625000000000000 -1.3890589977973215596307454688940197229385375976562500000000000000 -0.5252429863637746443316700606374070048332214355468750000000000000
2.4609375000000000000000000000000000000000000000000000000000000000 -0.2509536366645841454214860277716070413589477539062500000000000000 -0.3636812657435690709917253116145730018615722656250000000000000000 -0.1382260075855992198512467439286410808563232421875000000000000000 -0.9567985456292062984573476569494232535362243652343750000000000000 -1.3877382487709966074618250786443240940570831298828125000000000000 -0.5258588424874159894528702352545224130153656005859375000000000000
2.4617919921875000000000000000000000000000000000000000000000000000 -0.2517710610422650430173518998344661667943000793457031250000000000 -0.3645305299260928055815611514844931662082672119140625000000000000 -0.1390115921584372526975670325555256567895412445068359375000000000 -0.9564406993020303504593471188854891806840896606445312500000000000 -1.3863987158127859533607306730118580162525177001953125000000000000 -0.5264826827912747475579635647591203451156616210937500000000000000
2.4626464843750000000000000000000000000000000000000000000000000000 -0.2525881773424004106409768155572237446904182434082031250000000000 -0.3653802189401027522563936145161278545856475830078125000000000000 -0.1397961357446980412699844009694061242043972015380859375000000000 -0.9560774711796309333067256375215947628021240234375000000000000000 -1.3850404386406114376484310923842713236808776855468750000000000000 -0.5271145037186505399873226451745722442865371704101562500000000000
2.4635009765625000000000000000000000000000000000000000000000000000 -0.2534049809741749093028317929565673694014549255371093750000000000 -0.3662303164593784243763252561620902270078659057617187500000000000 -0.1405796454889713942293383297510445117950439453125000000000000000 -0.9557088797969996996073405171046033501625061035156250000000000000 -1.3836634576577715449730021646246314048767089843750000000000000000 -0.5277543019362279652639813321002293378114700317382812500000000000
2.4643554687500000000000000000000000000000000000000000000000000000 -0.2542214673628053756004874230711720883846282958984375000000000000 -0.3670808060695459618116842648305464535951614379882812500000000000 -0.1413621286560647616337149656828842125833034515380859375000000000 -0.9553349441435106115250164293684065341949462890625000000000000000 -1.3822678139571233923987847447278909385204315185546875000000000000 -0.5284020743298978306512481140089221298694610595703125000000000000
2.4652099609375000000000000000000000000000000000000000000000000000 -0.2550376319499289001768715934304054826498031616210937500000000000 -0.3679316712708341485793539504811633378267288208007812500000000000 -0.1421435926290236240188136207507341168820858001708984375000000000 -0.9549556836629193856680331009556539356708526611328125000000000000 -1.3808535493254132653362376004224643111228942871093750000000000000 -0.5290578180004253949775261389731895178556442260742187500000000000
2.4660644531250000000000000000000000000000000000000000000000000000 -0.2558534701939915168011907553591299802064895629882812500000000000 -0.3687828954808378134622159905120497569441795349121093750000000000 -0.1429240449071452201401655202062102034687995910644531250000000000 -0.9545711182533620497991933007142506539821624755859375000000000000 -1.3794207062477217284879316139267757534980773925781250000000000000 -0.5297215302590023711104549875017255544662475585937500000000000000
2.4669189453125000000000000000000000000000000000000000000000000000 -0.2566689775706361142937339536729268729686737060546875000000000000 -0.3696344620372865596991118763980921357870101928710937500000000000 -0.1437034931039856688883560309477616101503372192382812500000000000 -0.9541812682673571632818720900104381144046783447265625000000000000 -1.3779693279120899251921628092532046139240264892578125000000000000 -0.5303932086226244013715813707676716148853302001953125000000000000
2.4677734375000000000000000000000000000000000000000000000000000000 -0.2574841495730905149841305501468013972043991088867187500000000000 -0.3704863542008199894794984174950513988733291625976562500000000000 -0.1444819449453610404887626827985513955354690551757812500000000000 -0.9537861545118060391246217477601021528244018554687500000000000000 -1.3764994582142642265409904211992397904396057128906250000000000000 -0.5310728508093478517082530743209645152091979980468750000000000000
2.4686279296875000000000000000000000000000000000000000000000000000 -0.2582989817125563303257251845934661105275154113769531250000000000 -0.3713385551577684795532263706263620406389236450195312500000000000 -0.1452594082673441810982239985605701804161071777343750000000000000 -0.9533857982479890802451905074121896177530288696289062500000000000 -1.3750111417626096343980179881327785551548004150390625000000000000 -0.5317604547333685260923630266916006803512573242187500000000000000
2.4694824218750000000000000000000000000000000000000000000000000000 -0.2591134695185967617980793420429108664393424987792968750000000000 -0.3721910480229365658644269387878011912107467651367187500000000000 -0.1460358910142569577317317452980205416679382324218750000000000000 -0.9529802211915702203626210575748700648546218872070312500000000000 -1.3735044238831775054165973415365442633628845214843750000000000000 -0.5324560184999630463309472361288499087095260620117187500000000000
2.4703369140625000000000000000000000000000000000000000000000000000 -0.2599276085395250124321364637580700218677520751953125000000000000 -0.3730438158423914352113115455722436308860778808593750000000000000 -0.1468114012366585618973857663149829022586345672607421875000000000 -0.9525694455125951476404111417650710791349411010742187500000000000 -1.3719793506249442494038248696597293019294738769531250000000000000 -0.5331595404002459348546949513547588139772415161132812500000000000
2.4711914062500000000000000000000000000000000000000000000000000000 -0.2607413943427926428242358269926626235246658325195312500000000000 -0.3738968415962536928631720911653246730566024780273437500000000000 -0.1475859470893315650297239471910870634019374847412109375000000000 -0.9521534938354895283296741581580135971307754516601562500000000000 -1.3704359687652161170490217045880854129791259765625000000000000000 -0.5338710189057629396103266117279417812824249267578125000000000000
2.4720458984375000000000000000000000000000000000000000000000000000 -0.2615548225153775385720678059442434459924697875976562500000000000 -0.3747501082014895179561619897867785766720771789550781250000000000 -0.1483595368292655591879736221017083153128623962402343750000000000 -0.9517323892390630035720278101507574319839477539062500000000000000 -1.3688743258152036297303766332333907485008239746093750000000000000 -0.5345904526629223774136789870681241154670715332031250000000000000
2.4729003906250000000000000000000000000000000000000000000000000000 -0.2623678886641724883332926765433512628078460693359375000000000000 -0.3756035985147057054689412325387820601463317871093750000000000000 -0.1491321788136392711976441205479204654693603515625000000000000000 -0.9513061552565045264628906807047314941883087158203125000000000000 -1.3672944700257918526631328859366476535797119140625000000000000000 -0.5353178404872172002626484754728153347969055175781250000000000000
2.4737548828125000000000000000000000000000000000000000000000000000 -0.2631805884163735398395544962113490328192710876464843750000000000 -0.3764572953349450967763800690590869635343551635742187500000000000 -0.1499038814978019551471533077346975915133953094482421875000000000 -0.9508748158753859147651610328466631472110748291015625000000000000 -1.3656964503934763133230489984271116554737091064453125000000000000 -0.5360531813572955162072730672662146389484405517578125000000000000
2.4746093750000000000000000000000000000000000000000000000000000000 -0.2639929174198676342655289772665128111839294433593750000000000000 -0.3773111814064815661140528391115367412567138671875000000000000000 -0.1506746534332537024170051154214888811111450195312500000000000000 -0.9504383955376605186415872594807296991348266601562500000000000000 -1.3640803166665187440287354547763243317604064941406250000000000000 -0.5367964744088022932544390641851350665092468261718750000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 -0.2648048713436217393990546042914502322673797607421875000000000000 -0.3781652394216156731765465792705072090029716491699218750000000000 -0.1514445032656278056215626293123932555317878723144531250000000000 -0.9499969191396635537216752709355205297470092773437500000000000000 -1.3624461193512804602079313553986139595508575439453125000000000000 -0.5375477189280466472354191864724270999431610107421875000000000000
2.4763183593750000000000000000000000000000000000000000000000000000 -0.2656164458780705395213317387970164418220520019531250000000000000 -0.3790194520234685393589302293548826128244400024414062500000000000 -0.1522134397326725396837332482391502708196640014648437500000000000 -0.9495504120321107688340589447761885821819305419921875000000000000 -1.3607939097187773391794962662970647215843200683593750000000000000 -0.5383069143454441984886216232553124427795410156250000000000000000
2.4771728515625000000000000000000000000000000000000000000000000000 -0.2664276367355046803986340364645002409815788269042968750000000000 -0.3798738018087748913309553699946263805031776428222656250000000000 -0.1529814716622344694663127029343741014599800109863281250000000000 -0.9490989000201012215640616886958014219999313354492187500000000000 -1.3591237398114432988194266727077774703502655029296875000000000000 -0.5390740602287591443086967046838253736495971679687500000000000000
2.4780273437500000000000000000000000000000000000000000000000000000 -0.2672384396504592363186247894191183149814605712890625000000000000 -0.3807282713306732180313929347903467714786529541015625000000000000 -0.1537486079702452546058566440478898584842681884765625000000000000 -0.9486424093631133924731102524674497544765472412109375000000000000 -1.3574356624501187074116614894592203199863433837890625000000000000 -0.5398491562761080775345590154756791889667510986328125000000000000
2.4788818359375000000000000000000000000000000000000000000000000000 -0.2680488503801021216155220372456824406981468200683593750000000000 -0.3815828431014939847720768284489167854189872741699218750000000000 -0.1545148576587102584589672460424480959773063659667968750000000000 -0.9481809667750099590577406161173712462186813354492187500000000000 -1.3557297312412663892189357284223660826683044433593750000000000000 -0.5406322023087535288965455038123764097690582275390625000000000000
2.4797363281250000000000000000000000000000000000000000000000000000 -0.2688588647046220025949025966838235035538673400878906250000000000 -0.3824374995955439615613613568712025880813598632812500000000000000 -0.1552802298137000436284438364964444190263748168945312500000000000 -0.9477145994240336879244068768457509577274322509765625000000000000 -1.3540060005844243296024842493352480232715606689453125000000000000 -0.5414231982636430462463295043562538921833038330078125000000000000
2.4805908203125000000000000000000000000000000000000000000000000000 -0.2696684784276168755923208664171397686004638671875000000000000000 -0.3832922232518876093365634005749598145484924316406250000000000000 -0.1560447336033461696036539478882332332432270050048828125000000000 -0.9472433349328097662578329618554562330245971679687500000000000000 -1.3522645256799141755266191466944292187690734863281250000000000000 -0.5422221441857052459667443145008292049169540405273437500000000000
2.4814453125000000000000000000000000000000000000000000000000000000 -0.2704776873764820344092640880262479186058044433593750000000000000 -0.3841469964771236922373986999446060508489608764648437500000000000 -0.1568083782758403488255538604789762757718563079833984375000000000 -0.9467672013783430262634510654606856405735015869140625000000000000 -1.3505053625367891001474163203965872526168823242187500000000000000 -0.5430290402198970634017882730404380708932876586914062500000000000
2.4822998046875000000000000000000000000000000000000000000000000000 -0.2712864874027985373494686882622772827744483947753906250000000000 -0.3850018016481568383646560960187343880534172058105468750000000000 -0.1575711731574402363342812805058201774954795837402343750000000000 -0.9462862272920224970818026122287847101688385009765625000000000000 -1.3487285679810669947187307116109877824783325195312500000000000000 -0.5438438866029779994448745128465816378593444824218750000000000000
2.4831542968750000000000000000000000000000000000000000000000000000 -0.2720948743827215077217829275468830019235610961914062500000000000 -0.3858566211149647706690757331671193242073059082031250000000000000 -0.1583331276504782447744901219266466796398162841796875000000000000 -0.9458004416596186292309766940888948738574981689453125000000000000 -1.3469341996642181236154556245310232043266296386718750000000000000 -0.5446666836550192458688002261624205857515335083007812500000000000
2.4840087890625000000000000000000000000000000000000000000000000000 -0.2729028442173681012761221609252970665693283081054687500000000000 -0.3867114372033590985466844358597882091999053955078125000000000000 -0.1590942512313771040055598859908059239387512207031250000000000000 -0.9453098739212808521159558949875645339488983154296875000000000000 -1.3451223160719487648151471148594282567501068115234375000000000000 -0.5454974317706129394167646751157008111476898193359375000000000000
2.4848632812500000000000000000000000000000000000000000000000000000 -0.2737103928332060842620876428554765880107879638671875000000000000 -0.3875662322177406693413104221690446138381958007812500000000000000 -0.1598545534486714991828648635419085621833801269531250000000000000 -0.9448145539715434582106468042184133082628250122070312500000000000 -1.3432929765332903837560252213734202086925506591796875000000000000 -0.5463361314097965326652683870634064078330993652343750000000000000
2.4857177734375000000000000000000000000000000000000000000000000000 -0.2745175161824420784206779444502899423241615295410156250000000000 -0.3884209884438484805535551913635572418570518493652343750000000000 -0.1606140439210356762878006975370226427912712097167968750000000000 -0.9443145121593202739873618156707379966974258422851562500000000000 -1.3414462412299594795683788106543943285942077636718750000000000000 -0.5471827830886810684063448206870816648006439208984375000000000000
2.4865722656250000000000000000000000000000000000000000000000000000 -0.2753242102434098614871516019775299355387687683105468750000000000 -0.3892756881515006539551393416331848129630088806152343750000000000 -0.1613727323353190690191638623218750581145286560058593750000000000 -0.9438097792879074354743806907208636403083801269531250000000000000 -1.3395821712060835828594917984446510672569274902343750000000000000 -0.5480373873697312880892695829970762133598327636718750000000000000
2.4874267578125000000000000000000000000000000000000000000000000000 -0.2761304710209583346269823778129648417234420776367187500000000000 -0.3901303135973294700100666432263096794486045837402343750000000000 -0.1621306284445871992438981123996200039982795715332031250000000000 -0.9433003866149832772336480957164894789457321166992187500000000000 -1.3377008283782210185108851874247193336486816406250000000000000000 -0.5488999448517454249341085414926055818796157836914062500000000000
2.4882812500000000000000000000000000000000000000000000000000000000 -0.2769362945468398784498731401981785893440246582031250000000000000 -0.3909848470275070209112300290144048631191253662109375000000000000 -0.1628877420661727359885162513819523155689239501953125000000000000 -0.9427863658526063339593292766949161887168884277343750000000000000 -1.3358022755457410468693524308037012815475463867187500000000000000 -0.5497704561594717320716085851017851382493972778320312500000000000
2.4891357421875000000000000000000000000000000000000000000000000000 -0.2777416768800990420906771305453730747103691101074218750000000000 -0.3918392706804650349461383029847638681530952453613281250000000000 -0.1636440830797330492352159581059822812676429748535156250000000000 -0.9422677491672181160353716222743969410657882690429687500000000000 -1.3338865764015548354137763453763909637928009033203125000000000000 -0.5506489219328813966569668991724029183387756347656250000000000000
2.4899902343750000000000000000000000000000000000000000000000000000 -0.2785466141074601775784458368434570729732513427734375000000000000 -0.3926935667896043202773626035195775330066680908203125000000000000 -0.1643996614253160626351046857962501235306262969970703125000000000 -0.9417445691796413331786652634036727249622344970703125000000000000 -1.3319537955432072529049492004560306668281555175781250000000000000 -0.5515353428160754134523813263513147830963134765625000000000000000
2.4908447265625000000000000000000000000000000000000000000000000000 -0.2793511023437160734061990297050215303897857666015625000000000000 -0.3935477175859971588067764969309791922569274902343750000000000000 -0.1651544871014349880056215624790638685226440429687500000000000000 -0.9412168589650806715951603109715506434440612792968750000000000000 -1.3300039984843872176156764908228069543838500976562500000000000000 -0.5524297194457741255746441311202943325042724609375000000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 -0.2801551377321161440114849483506986871361732482910156250000000000 -0.3944017053010792639433645945246098563075065612792968750000000000 -0.1659085701631530240796053021767875179648399353027343750000000000 -0.9406846520531216837568422306503634899854660034179687500000000000 -1.3280372516667882099028474840451963245868682861328125000000000000 -0.5533320524394551576108369772555306553840637207031250000000000000
2.4925537109375000000000000000000000000000000000000000000000000000 -0.2809587164447549523238478741404833272099494934082031250000000000 -0.3952555121693333561871952497313031926751136779785156250000000000 -0.1666619207201765484605004985496634617447853088378906250000000000 -0.9401479824277323427139663181151263415813446044921875000000000000 -1.3260536224724246423534168570768088102340698242187500000000000000 -0.5542423423830400430745157791534438729286193847656250000000000000
2.4934082031250000000000000000000000000000000000000000000000000000 -0.2817618346829598996450272352376487106084823608398437500000000000 -0.3961091204309634683511376351816579699516296386718750000000000000 -0.1674145489349563309389168352936394512653350830078125000000000000 -0.9396068845272613767605207613087259232997894287109375000000000000 -1.3240531792363638974308059914619661867618560791015625000000000000 -0.5551605898181588560902355311554856598377227783203125000000000000
2.4942626953125000000000000000000000000000000000000000000000000000 -0.2825644886776799147298788739135488867759704589843750000000000000 -0.3969625123345587591749961120513034984469413757324218750000000000 -0.1681664650208010702847616357757942751049995422363281250000000000 -0.9390613932444397127241586531454231590032577514648437500000000000 -1.3220359912599135565614005827228538691997528076171875000000000000 -0.5560867952289658688869167235679924488067626953125000000000000000
2.4951171875000000000000000000000000000000000000000000000000000000 -0.2833666746898736987780864637898048385977745056152343750000000000 -0.3978156701397466687986081979033770039677619934082031250000000000 -0.1689176792400007287575647296762326732277870178222656250000000000 -0.9385115439263799208546856789325829595327377319335937500000000000 -1.3200021288242691497316627646796405315399169921875000000000000000 -0.5570209590284908030000110557011794298887252807617187500000000000
2.4959716796875000000000000000000000000000000000000000000000000000 -0.2841683890108979149147216958226636052131652832031250000000000000 -0.3986685761198382471626189271773910149931907653808593750000000000 -0.1696682019019575826668244644679361954331398010253906250000000000 -0.9379573723745757707348502663080580532550811767578125000000000000 -1.3179516632046610613571147041511721909046173095703125000000000000 -0.5579630815444904801125858284649439156055450439453125000000000000
2.4968261718750000000000000000000000000000000000000000000000000000 -0.2849696279628953776708044642873574048280715942382812500000000000 -0.3995212125644602707552621723152697086334228515625000000000000000 -0.1704180433613304568307711406305315904319286346435546875000000000 -0.9373989148449038966148805229749996215105056762695312500000000000 -1.3158846666849925988174163649091497063636779785156250000000000000 -0.5589131630048153054346471435565035790205001831054687500000000000
2.4976806640625000000000000000000000000000000000000000000000000000 -0.2857703878991835200196192090515978634357452392578125000000000000 -0.4003735617821788106418523511820239946246147155761718750000000000 -0.1711672140161882293973860669211717322468757629394531250000000000 -0.9368362080476210218549226738105062395334243774414062500000000000 -1.3138012125730342827267804750590585172176361083984375000000000000 -0.5598712035222077609830648725619539618492126464843750000000000000
2.4985351562500000000000000000000000000000000000000000000000000000 -0.2865706652046423608126701765286270529031753540039062500000000000 -0.4012256061031103104852491014753468334674835205078125000000000000 -0.1719157243061744111400912515819072723388671875000000000000000000 -0.9362692891473665124379976987256668508052825927734375000000000000 -1.3117013752161315043309741668053902685642242431640625000000000000 -0.5608372030786015205450212306459434330463409423828125000000000000
2.4993896484375000000000000000000000000000000000000000000000000000 -0.2873704562961031383494514557241927832365036010742187500000000000 -0.4020773278815233942040663350780960172414779663085937500000000000 -0.1726635847106828824948365763702895492315292358398437500000000000 -0.9356981957631611557246742449933663010597229003906250000000000000 -1.3095852300175243598800989275332540273666381835937500000000000000 -0.5618111615087980625915520249691326171159744262695312500000000000
2.5002441406250000000000000000000000000000000000000000000000000000 -0.2881697576227360557687973141582915559411048889160156250000000000 -0.4029287094984278505549468718527350574731826782226562500000000000 -0.1734108057470442332270721408349345438182353973388671875000000000 -0.9351229659684063832969513896387070417404174804687500000000000000 -1.3074528534532343648777441558195278048515319824218750000000000000 -0.5627930784835782906938561609422322362661361694335937500000000000
2.5010986328125000000000000000000000000000000000000000000000000000 -0.2889685656664394142190133152325870469212532043457031250000000000 -0.4037797333641540697968252970895264297723770141601562500000000000 -0.1741573979687247586412013333756476640701293945312500000000000000 -0.9345436382908867134489128147833980619907379150390625000000000000 -1.3053043230895977622196824086131528019905090332031250000000000000 -0.5637829534921757757004456834692973643541336059570312500000000000
2.5019531250000000000000000000000000000000000000000000000000000000 -0.2897668769422268031377143415738828480243682861328125000000000000 -0.4046303819209196017681051671388559043407440185546875000000000000 -0.1749033719635340045073235160089097917079925537109375000000000000 -0.9339602517127689740306095700361765921115875244140625000000000000 -1.3031397176014345440364650130504742264747619628906250000000000000 -0.5647807858241034040247541270218789577484130859375000000000000000
2.5028076171875000000000000000000000000000000000000000000000000000 -0.2905646879986162334219557124015409499406814575195312500000000000 -0.4054806376453856664454633573768660426139831542968750000000000000 -0.1756487383518468003984480674262158572673797607421875000000000000 -0.9333728456705986387120788094762247055768966674804687500000000000 -1.3009591167909011488745818496681749820709228515625000000000000000 -0.5657865745502961285495757692842744290828704833984375000000000000
2.5036621093750000000000000000000000000000000000000000000000000000 -0.2913619954180180493530372132227057591080665588378906250000000000 -0.4063304830512006748932662958395667374134063720703125000000000000 -0.1763935077848354238128081306058447808027267456054687500000000000 -0.9327814600553048229869546048576012253761291503906250000000000000 -1.2987626016070625833975782370544038712978363037109375000000000000 -0.5668003185035470625763309726607985794544219970703125000000000000
2.5045166015625000000000000000000000000000000000000000000000000000 -0.2921587958171229515436095880431821569800376892089843750000000000 -0.4071799006915339802503694954793900251388549804687500000000000000 -0.1771376909427119228368496806069742888212203979492187500000000000 -0.9321861352121978416818137702648527920246124267578125000000000000 -1.2965502541661781954474008671240881085395812988281250000000000000 -0.5678220162582174879162266734056174755096435546875000000000000000
2.5053710937500000000000000000000000000000000000000000000000000000 -0.2929550858472907970408982691878918558359146118164062500000000000 -0.4080288731615966391075289720902219414710998535156250000000000000 -0.1778812985329849272186919506566482596099376678466796875000000000 -0.9315869119409714294022251124260947108268737792968750000000000000 -1.2943221577727952453784610042930580675601959228515625000000000000 -0.5688516661091476134259892205591313540935516357421875000000000000
2.5062255859375000000000000000000000000000000000000000000000000000 -0.2937508621949385112515074069960974156856536865234375000000000000 -0.4088773831011510151434151794092031195759773254394531250000000000 -0.1786243412887260073595996345829917117953300476074218750000000000 -0.9309838314956975224845336924772709608078002929687500000000000000 -1.2920783969416056446988250172580592334270477294921875000000000000 -0.5698892660497894002702423676964826881885528564453125000000000000
2.5070800781250000000000000000000000000000000000000000000000000000 -0.2945461215819284439554337495792424306273460388183593750000000000 -0.4097254131970079482627511424652766436338424682617187500000000000 -0.1793668299668489118925407410642947070300579071044921875000000000 -0.9303769355848322542001938018074724823236465454101562500000000000 -1.2898190574201948699339936865726485848426818847656250000000000000 -0.5709348137494695274440914545266423374414443969726562500000000000
2.5079345703125000000000000000000000000000000000000000000000000000 -0.2953408607659565587866268288053106516599655151367187500000000000 -0.4105729461855139872383801957766991108655929565429687500000000000 -0.1801087753463991580904490774628357030451297760009765625000000000 -0.9297662663712127351089975491049699485301971435546875000000000000 -1.2875442262126277626066439552232623100280761718750000000000000000 -0.5719883065297977076113511429866775870323181152343750000000000000
2.5087890625000000000000000000000000000000000000000000000000000000 -0.2961350765409408447581540713144931942224502563476562500000000000 -0.4114199648550257437662480697326827794313430786132812500000000000 -0.1808501882268559457500600728963036090135574340820312500000000000 -0.9291518664720573861259822479041758924722671508789062500000000000 -1.2852539916039804612779562376090325415134429931640625000000000000 -0.5730497413401343109740082581993192434310913085937500000000000000
2.5096435546875000000000000000000000000000000000000000000000000000 -0.2969287657374094502316097532457206398248672485351562500000000000 -0.4122664520483720895782653315109200775623321533203125000000000000 -0.1815910794264468386405297906094347126781940460205078125000000000 -0.9285337789589669377221525792265310883522033691406250000000000000 -1.2829484431858286797023538383655250072479248046875000000000000000 -0.5741191147321051957419513200875371694564819335937500000000000000
2.5104980468750000000000000000000000000000000000000000000000000000 -0.2977219252228889279088264174788491800427436828613281250000000000 -0.4131123906653063615479481995862443000078201293945312500000000000 -0.1823314597804714942697046353714540600776672363281250000000000000 -0.9279120473579226535676411913300398737192153930664062500000000000 -1.2806276718827300786784917363547720015048980712890625000000000000 -0.5751964228331152284567906463053077459335327148437500000000000000
2.5113525390625000000000000000000000000000000000000000000000000000 -0.2985145519022927573793424471659818664193153381347656250000000000 -0.4139577636649454106532175501342862844467163085937500000000000000 -0.1830713401396401041054673441976774483919143676757812500000000000 -0.9272867156492888840446653375693131238222122192382812500000000000 -1.2782917699797877730816253460943698883056640625000000000000000000 -0.5762816613187901060300077915599104017019271850585937500000000000
2.5122070312500000000000000000000000000000000000000000000000000000 -0.2993066427183094235786597892001736909151077270507812500000000000 -0.4148025540681983258650689094793051481246948242187500000000000000 -0.1838107313684205212922506689210422337055206298828125000000000000 -0.9266578282678094025115456133789848536252975463867187500000000000 -1.2759408311512907552298656810307875275611877441406250000000000000 -0.5773748253843280497932255457271821796894073486328125000000000000
2.5130615234375000000000000000000000000000000000000000000000000000 -0.3000981946517905507576529089419636875391006469726562500000000000 -0.4156467449601829455829715698200743645429611206054687500000000000 -0.1845496443433981281767586324349394999444484710693359375000000000 -0.9260254301026129564178290820564143359661102294921875000000000000 -1.2735749504905184981140564559609629213809967041015625000000000000 -0.5784759097147074147216017081518657505512237548828125000000000000
2.5139160156250000000000000000000000000000000000000000000000000000 -0.3008892047221393140077339012350421398878097534179687500000000000 -0.4164903194926314333734751471638446673750877380371093750000000000 -0.1852880899516471946419926553062396124005317687988281250000000000 -0.9253895664972076051668636864633299410343170166015625000000000000 -1.2711942245407548135460729099577292799949645996093750000000000000 -0.5795849084536605078099569254845846444368362426757812500000000000
2.5147705078125000000000000000000000000000000000000000000000000000 -0.3016796699876987952748663701640907675027847290039062500000000000 -0.4173332608862851400566285064996918663382530212402343750000000000 -0.1860260790891124504931042338284896686673164367675781250000000000 -0.9247502832494821634057302617293316870927810668945312500000000000 -1.2687987513275622575292800320312380790710449218750000000000000000 -0.5807018151714020692821804914274252951145172119140625000000000000
2.5156250000000000000000000000000000000000000000000000000000000000 -0.3024695875461400618178231525234878063201904296875000000000000000 -0.4181755524332766427164642664138227701187133789062500000000000000 -0.1867636226590034531636064230042393319308757781982421875000000000 -0.9241076266117097537389213357528205960988998413085937500000000000 -1.2663886303924027920686512516112998127937316894531250000000000000 -0.5818266228310167154091914198943413794040679931640625000000000000
2.5164794921875000000000000000000000000000000000000000000000000000 -0.3032589545348505222222001975751481950283050537109375000000000000 -0.4190171774995033460164961525151738896965980529785156250000000000 -0.1875007315701976984279042426351225003600120544433593750000000000 -0.9234616432905426997024278534809127449989318847656250000000000000 -1.2639639628276129190709298200090415775775909423828125000000000000 -0.5829593237534724803339258869527839124202728271484375000000000000
2.5173339843750000000000000000000000000000000000000000000000000000 -0.3040477681313223934367329093220178037881851196289062500000000000 -0.4198581195269876498166183864668710157275199890136718750000000000 -0.1882374167356571370568474321771645918488502502441406250000000000 -0.9228123804470164115443253649573307484388351440429687500000000000 -1.2615248513128727303467258025193586945533752441406250000000000000 -0.5840999095811602037642273899109568446874618530273437500000000000
2.5181884765625000000000000000000000000000000000000000000000000000 -0.3048360255535402796311927886563353240489959716796875000000000000 -0.4206983620362275688719932986714411526918411254882812500000000000 -0.1889736890708529903903922786412294954061508178710937500000000000 -0.9221598856965478319125395501032471656799316406250000000000000000 -1.2590714001531755350526964321034029126167297363281250000000000000 -0.5852483712399201287723826681030914187431335449218750000000000000
2.5190429687500000000000000000000000000000000000000000000000000000 -0.3056237240603704163888210132427047938108444213867187500000000000 -0.4215378886285381931919857834145659580826759338378906250000000000 -0.1897095594922026395856562430708436295390129089355468750000000000 -0.9215042071089361019886609938112087547779083251953125000000000000 -1.2566037153184286268015057430602610111236572265625000000000000000 -0.5864046988994434661535137820465024560689926147460937500000000000
2.5198974609375000000000000000000000000000000000000000000000000000 -0.3064108609519483605865275421820115298032760620117187500000000000 -0.4223766829883800477674071771616581827402114868164062500000000000 -0.1904450389155167011612235228312783874571323394775390625000000000 -0.9208453932083591197965688479598611593246459960937500000000000000 -1.2541219044846956265359949611593037843704223632812500000000000000 -0.5875688819320226130571427347604185342788696289062500000000000000
2.5207519531250000000000000000000000000000000000000000000000000000 -0.3071974335700669023196951457066461443901062011718750000000000000 -0.4232147288856787925581670606334228068590164184570312500000000000 -0.1911801382544549843256476151509559713304042816162109375000000000 -0.9201834929733798684736711948062293231487274169921875000000000000 -1.2516260770772695831709597769076935946941375732421875000000000000 -0.5887409088694901537763826127047650516033172607421875000000000000
2.5216064453125000000000000000000000000000000000000000000000000000 -0.3079834392985655866503691413527121767401695251464843750000000000 -0.4240520101781358186521231345977867022156715393066406250000000000 -0.1919148684189953546486151481076376512646675109863281250000000000 -0.9195185558369408651557819212030153721570968627929687500000000000 -1.2491163443155355317060184461297467350959777832031250000000000000 -0.5899207673583461986055453962762840092182159423828125000000000000
2.5224609375000000000000000000000000000000000000000000000000000000 -0.3087688755637172377532806422095745801925659179687500000000000000 -0.4248885108135257437922405188146512955427169799804687500000000000 -0.1926492403139087039587451499755843542516231536865234375000000000 -0.9188506316863676026684970565838739275932312011718750000000000000 -1.2465928192598134671698062447831034660339355468750000000000000000 -0.5911084441129217381671878683846443891525268554687500000000000000
2.5233154296875000000000000000000000000000000000000000000000000000 -0.3095537398346176471974899868655484169721603393554687500000000000 -0.4257242148319888563889890065183863043785095214843750000000000000 -0.1933832648372464380059909672127105295658111572265625000000000000 -0.9181797708633654409027258225250989198684692382812500000000000000 -1.2440556168602503461784181126859039068222045898437500000000000000 -0.5923039248664805356270335323642939329147338867187500000000000000
2.5241699218750000000000000000000000000000000000000000000000000000 -0.3103380296235733748488883065874688327312469482421875000000000000 -0.4265591063683106254345034358266275376081466674804687500000000000 -0.1941169528788361242632731773483101278543472290039062500000000000 -0.9175060241640234925952768207935150712728500366210937500000000000 -1.2415048540078492678162547235842794179916381835937500000000000000 -0.5935071943201977173742989180027507245540618896484375000000000000
2.5250244140625000000000000000000000000000000000000000000000000000 -0.3111217424864897163061527862737420946359634399414062500000000000 -0.4273931696541931612998155287641566246747970581054687500000000000 -0.1948503153187862713124900437833275645971298217773437500000000000 -0.9168294428388101824367595327203162014484405517578125000000000000 -1.2389406495877710590036713256267830729484558105468750000000000000 -0.5947182360898494168921502023295033723115921020507812500000000000
2.5258789062500000000000000000000000000000000000000000000000000000 -0.3119048760232593364705167005013208836317062377929687500000000000 -0.4282263890205184608817035041283816099166870117187500000000000000 -0.1955833630260002120593298968742601573467254638671875000000000000 -0.9161500785925789092090099074994213879108428955078125000000000000 -1.2363631245350219511891509682754985988140106201171875000000000000 -0.5959370326501358672288688467233441770076751708984375000000000000
2.5267333984375000000000000000000000000000000000000000000000000000 -0.3126874278781505145374808307678904384374618530273437500000000000 -0.4290587488996026044318909953290130943059921264648437500000000000 -0.1963161068566984523986462818356812931597232818603515625000000000 -0.9154679835845616064915475362795405089855194091796875000000000000 -1.2337724018926068403345652768621221184730529785156250000000000000 -0.5971635652765163726485297956969588994979858398437500000000000000
2.5275878906250000000000000000000000000000000000000000000000000000 -0.3134693957401950004104662639292655512690544128417968750000000000 -0.4298902338274404599793854231393197551369667053222656250000000000 -0.1970485576529495408415471047192113474011421203613281250000000000 -0.9147832104283719623083470651181414723396301269531250000000000000 -1.2311686068723641795941148302517831325531005859375000000000000000 -0.5983978139843796340002768374688457697629928588867187500000000000
2.5284423828125000000000000000000000000000000000000000000000000000 -0.3142507773435770923597942783089820295572280883789062500000000000 -0.4307208284459437264146686175081413239240646362304687500000000000 -0.1977807262412104860604955547387362457811832427978515625000000000 -0.9140958121920077505961899078101851046085357666015625000000000000 -1.2285518669185386819719951745355501770973205566406250000000000000 -0.5996397574654768192203846410848200321197509765625000000000000000
2.5292968750000000000000000000000000000000000000000000000000000000 -0.3150315704680211048582805233309045433998107910156250000000000000 -0.4315505175051708719458076757291564717888832092285156250000000000 -0.1985126234308713377707533709326526150107383728027343750000000000 -0.9134058423978462792902632827463094145059585571289062500000000000 -1.2259223117742761299808762487373314797878265380859375000000000000 -0.6008893730214164285996503167552873492240905761718750000000000000
2.5301513671875000000000000000000000000000000000000000000000000000 -0.3158117729391799466398538243083748966455459594726562500000000000 -0.4323792858655483017926712818734813481569290161132812500000000000 -0.1992442600128116192426119823721819557249546051025390625000000000 -0.9127133550226460556586971506476402282714843750000000000000000000 -1.2232800735512106005131727215484715998172760009765625000000000000 -0.6021466364940815108042215797468088567256927490234375000000000000
2.5310058593750000000000000000000000000000000000000000000000000000 -0.3165913826290235322247212934598792344331741333007812500000000000 -0.4332071185000865298775352130178362131118774414062500000000000000 -0.1999756467579605345719073739019222557544708251953125000000000000 -0.9120184044975501169716380900354124605655670166015625000000000000 -1.2206252868022597901642711804015561938285827636718750000000000000 -0.6034115221928404437790049996692687273025512695312500000000000000
2.5318603515625000000000000000000000000000000000000000000000000000 -0.3173703974562267493553235908620990812778472900390625000000000000 -0.4340340004965862474861637565481942147016525268554687500000000000 -0.2007067944158672234689078095470904372632503509521484375000000000 -0.9113210457080802573415212464169599115848541259765625000000000000 -1.2179580885978700255378726069466210901737213134765625000000000000 -0.6046840028182904891451698858872987329959869384765625000000000000
2.5327148437500000000000000000000000000000000000000000000000000000 -0.3181488153865577594991975729499245062470436096191406250000000000 -0.4348599170598407281929098644468467682600021362304687500000000000 -0.2014377137132747908054852814530022442340850830078125000000000000 -0.9106213339941419127043786829744931310415267944335937500000000000 -1.2152786186058113226948762530810199677944183349609375000000000000 -0.6059640493824725027138811128679662942886352539062500000000000000
2.5335693359375000000000000000000000000000000000000000000000000000 -0.3189266344332669644856537161103915423154830932617187500000000000 -0.4356848535138298506019793876475887373089790344238281250000000000 -0.2021684153527040783693280445731943473219871520996093750000000000 -0.9099193251500199419723458049702458083629608154296875000000000000 -1.2125870191748127080444419334526173770427703857421875000000000000 -0.6072516311252271759002496764878742396831512451171875000000000000
2.5344238281250000000000000000000000000000000000000000000000000000 -0.3197038526574734751406481336744036525487899780273437500000000000 -0.4365087953039084589512697220925474539399147033691406250000000000 -0.2028989100110384913300265452562598511576652526855468750000000000 -0.9092150754243831789480623228882905095815658569335937500000000000 -1.2098834354221743581092596286907792091369628906250000000000000000 -0.6085467154265919997868650170858018100261688232421875000000000000
2.5352783203125000000000000000000000000000000000000000000000000000 -0.3204804681685560208137530935346148908138275146484375000000000000 -0.4373317279989911154913784230302553623914718627929687500000000000 -0.2036292083381209261361277640389744192361831665039062500000000000 -0.9085086415202805465440860643866471946239471435546875000000000000 -1.2071680153256085787916163098998367786407470703125000000000000000 -0.6098492677149525142965558188734576106071472167968750000000000000
2.5361328125000000000000000000000000000000000000000000000000000000 -0.3212564791245389184126679538167081773281097412109375000000000000 -0.4381536372937276935246586617722641676664352416992187500000000000 -0.2043593209553501433006772458611521869897842407226562500000000000 -0.9078000805951421670059175994538236409425735473632812500000000000 -1.2044409098195485441351593181025236845016479492187500000000000000 -0.6111592513707356788543734182894695550203323364257812500000000000
2.5369873046875000000000000000000000000000000000000000000000000000 -0.3220318837324811500621990489889867603778839111328125000000000000 -0.4389745090106761393755618883005809038877487182617187500000000000 -0.2050892584542861607488362096773926168680191040039062500000000000 -0.9070894502607804721350248655653558671474456787109375000000000000 -1.2017022728961284094850725523428991436958312988281250000000000000 -0.6124766276254326458072796413034666329622268676757812500000000000
2.5378417968750000000000000000000000000000000000000000000000000000 -0.3228066802488651076963321884250035509467124938964843750000000000 -0.4397943291024717926696041558898286893963813781738281250000000000 -0.2058190313952584227230602209601784124970436096191406250000000000 -0.9063768085833907584003554802620783448219299316406250000000000000 -1.1989522617111845192994223907589912414550781250000000000000000000 -0.6138013554555968864789861072495114058256149291992187500000000000
2.5386962890625000000000000000000000000000000000000000000000000000 -0.3235808669799845049830366860987851396203041076660156250000000000 -0.4406130836539894346515211509540677070617675781250000000000000000 -0.2065486503059796030701278368724160827696323394775390625000000000 -0.9056622140835494105814973408996593207120895385742187500000000000 -1.1961910366955026407964624013402499258518218994140625000000000000 -0.6151333914715961803665322804590687155723571777343750000000000000
2.5395507812500000000000000000000000000000000000000000000000000000 -0.3243544422823316786264058464439585804939270019531250000000000000 -0.4414307588845023944124079662287840619683265686035156250000000000 -0.2072781256801609628404037266591330990195274353027343750000000000 -0.9049457257362120143895367618824820965528488159179687500000000000 -1.1934187616715652424659310781862586736679077148437500000000000000 -0.6164726898008587863131424455787055194377899169921875000000000000
2.5404052734375000000000000000000000000000000000000000000000000000 -0.3251274045629877207375102443620562553405761718750000000000000000 -0.4422473411498401563157756299915490671992301940917968750000000000 -0.2080074679761352851592448587325634434819221496582031250000000000 -0.9042274029707215721174407008220441639423370361328125000000000000 -1.1906356039762260312642183635034598410129547119140625000000000000 -0.6178192019652171129706630381406284868717193603515625000000000000
2.5412597656250000000000000000000000000000000000000000000000000000 -0.3258997522800092250250258985033724457025527954101562500000000000 -0.4430628169445391950631574218277819454669952392578125000000000000 -0.2087366876154792827424699908078764565289020538330078125000000000 -0.9035073056707935146292243189236614853143692016601562500000000000 -1.1878417345895824208668045685044489800930023193359375000000000000 -0.6191728767520046083916440693428739905357360839843750000000000000
2.5421142578125000000000000000000000000000000000000000000000000000 -0.3266714839428173089430629261187277734279632568359375000000000000 -0.4438771729039938107597151883965125307440757751464843750000000000 -0.2094657949816408071264106638409430161118507385253906250000000000 -0.9027854941745339090175548335537314414978027343750000000000000000 -1.1850373282703805521975937153911218047142028808593750000000000000 -0.6205336600786871548152134892006870359182357788085937500000000000
2.5429687500000000000000000000000000000000000000000000000000000000 -0.3274425981125855811271208040125202387571334838867187500000000000 -0.4446903958066027451323520836012903600931167602539062500000000000 -0.2101948004185684448774651400526636280119419097900390625000000000 -0.9020620292744270241058757164864800870418548583984375000000000000 -1.1822225636984173835486444659181870520114898681640625000000000000 -0.6219014948504366646631069670547731220722198486328125000000000000
2.5438232421875000000000000000000000000000000000000000000000000000 -0.3282130934026285529192534795583924278616905212402343750000000000 -0.4455024725759151871251617649249965324997901916503906250000000000 -0.2109237142293419187133451941917883232235908508300781250000000000 -0.9013369722173365516937337815761566162109375000000000000000000000 -1.1793976236242418309529966791160404682159423828125000000000000000 -0.6232763208104311614121684215206187218427658081054687500000000000
2.5446777343750000000000000000000000000000000000000000000000000000 -0.3289829684787898833597807879414176568388938903808593750000000000 -0.4463133902827724486250815516541479155421257019042968750000000000 -0.2116525466748073180944800242286873981356620788574218750000000000 -0.9006103847045114907388096980866976082324981689453125000000000000 -1.1765626950267071837430421510362066328525543212890625000000000000 -0.6246580743823157977345772451371885836124420166015625000000000000
2.5455322265625000000000000000000000000000000000000000000000000000 -0.3297522220598300135563363255641888827085494995117187500000000000 -0.4471231361474510279663263645488768815994262695312500000000000000 -0.2123813079722089991463462865795008838176727294921875000000000000 -0.8998823288915801521525850148464087396860122680664062500000000000 -1.1737179692787229612349619856104254722595214843750000000000000000 -0.6260466885044373430702080440823920071125030517578125000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 -0.3305208529178159659878133425081614404916763305664062500000000000 -0.4479316975418047297452517341298516839742660522460937500000000000 -0.2131100082938271744747993352575576864182949066162109375000000000 -0.8991528673885531564025086481706239283084869384765625000000000000 -1.1708636423217884114933440287131816148757934570312500000000000000 -0.6274420924553177902893708051124121993780136108398437500000000000
2.5472412109375000000000000000000000000000000000000000000000000000 -0.3312888598785081462061441470723366364836692810058593750000000000 -0.4487390619914036204995966272690566256642341613769531250000000000 -0.2138386577656126719126916668756166473031044006347656250000000000 -0.8984220632598224343112747192208189517259597778320312500000000000 -1.1679999148497006711266976708429865539073944091796875000000000000 -0.6288442116699441974958517675986513495445251464843750000000000000
2.5480957031250000000000000000000000000000000000000000000000000000 -0.3320562418217490319172213730780640617012977600097656250000000000 -0.4495452171776752048337755240936530753970146179199218750000000000 -0.2145672664658228590006672220624750480055809020996093750000000000 -0.8976899800241633364805693418020382523536682128906250000000000000 -1.1651269925021958684396850003395229578018188476562500000000000000 -0.6302529675461308045214536832645535469055175781250000000000000000
2.5489501953125000000000000000000000000000000000000000000000000000 -0.3328229976818517510395167846581898629665374755859375000000000000 -0.4503501509400451019438094135693972930312156677246093750000000000 -0.2152958444236584001352241557469824329018592834472656250000000000 -0.8969566816547294152428548841271549463272094726562500000000000000 -1.1622450860689155227589708374580368399620056152343750000000000000 -0.6316682772405433077267389307962730526924133300781250000000000000
2.5498046875000000000000000000000000000000000000000000000000000000 -0.3335891264479880491400365372101077809929847717285156250000000000 -0.4511538512780791099210375705297337844967842102050781250000000000 -0.2160244016178969883590355038904817774891853332519531250000000000 -0.8962222325790591970218201822717674076557159423828125000000000000 -1.1593544117044247698800063517410308122634887695312500000000000000 -0.6330900534536936241636340128025040030479431152343750000000000000
2.5506591796875000000000000000000000000000000000000000000000000000 -0.3343546271645764234037301321222912520170211791992187500000000000 -0.4519563063536240488105022450326941907405853271484375000000000000 -0.2167529479755287979969580192118883132934570312500000000000000000 -0.8954866976790699650834426392975728958845138549804687500000000000 -1.1564551911549738605344828101806342601776123046875000000000000000 -0.6345182042031661806547049309301655739545822143554687500000000000
2.5515136718750000000000000000000000000000000000000000000000000000 -0.3351194989316710337590166091104038059711456298828125000000000000 -0.4527575044929548764294224838522495701909065246582031250000000000 -0.2174814933703871910886107343685580417513847351074218750000000000 -0.8947501422910613122496670257532969117164611816406250000000000000 -1.1535476519976466391881331219337880611419677734375000000000000000 -0.6359526325844760963335033920884598046541213989257812500000000000
2.5523681640625000000000000000000000000000000000000000000000000000 -0.3358837409053493372468324196233879774808883666992187500000000000 -0.4535574341889181959608379202109063044190406799316406250000000000 -0.2182100476217804785328269190358696505427360534667968750000000000 -0.8940126322057190266789916677225846797227859497070312500000000000 -1.1506320278927051337092279936769045889377593994140625000000000000 -0.6373932365187329196487553417682647705078125000000000000000000000
2.5532226562500000000000000000000000000000000000000000000000000000 -0.3366473522981004995457965378591325134038925170898437500000000000 -0.4543560841030827024411564707406796514987945556640625000000000000 -0.2189386204931182688948609893486718647181987762451171875000000000 -0.8932742336681044337254320453212130814790725708007812500000000000 -1.1477085588499451596078415605006739497184753417968750000000000000 -0.6388399084862637078430225301417522132396697998046875000000000000
2.5540771484375000000000000000000000000000000000000000000000000000 -0.3374103323792134179193169529753504320979118347167968750000000000 -0.4551534430678891296473409511236241087317466735839843750000000000 -0.2196672216905377061912929548270767554640769958496093750000000000 -0.8925350133776623895442980938241817057132720947265625000000000000 -1.1447774915099206971547118882881477475166320800781250000000000000 -0.6402925352454039709115818368445616215467453002929687500000000000
2.5549316406250000000000000000000000000000000000000000000000000000 -0.3381726804751659098968730177148245275020599365234375000000000000 -0.4559495000888066362776385176402982324361801147460937500000000000 -0.2203958608615251835161075177893508225679397583007812500000000000 -0.8917950384882201708691695785091724246740341186523437500000000000 -1.1418390794409249977547915477771311998367309570312500000000000000 -0.6417509975355154550058500717568676918745040893554687500000000000
2.5557861328125000000000000000000000000000000000000000000000000000 -0.3389343959700117370203997779753990471363067626953125000000000000 -0.4567442443464895807103687275230186060070991516113281250000000000 -0.2211245475935338933304308284277794882655143737792968750000000000 -0.8910543766079880301234084072348196059465408325195312500000000000 -1.1388935834527991186604367612744681537151336669921875000000000000 -0.6432151697631769415863800531951710581779479980468750000000000000
2.5566406250000000000000000000000000000000000000000000000000000000 -0.3396954783057699600590240152087062597274780273437500000000000000 -0.4575376651989417897681278191157616674900054931640625000000000000 -0.2218532914125981581054958269305643625557422637939453125000000000 -0.8903130957995567529295044550963211804628372192382812500000000000 -1.1359412719284636139605026983190327882766723632812500000000000000 -0.6446849196706500029208086743892636150121688842773437500000000000
2.5574951171875000000000000000000000000000000000000000000000000000 -0.3404559269828125178669608885684283450245857238769531250000000000 -0.4583297521836828258834373173158382996916770935058593750000000000 -0.2225821017819422098504844598210183903574943542480468750000000000 -0.8895712645798954376630263141123577952384948730468750000000000000 -1.1329824211744710105165268032578751444816589355468750000000000000 -0.6461601079853198648095258249668404459953308105468750000000000000
2.5583496093750000000000000000000000000000000000000000000000000000 -0.3412157415602526389086790459259646013379096984863281250000000000 -0.4591204950199206935579354649235028773546218872070312500000000000 -0.2233109881005845842594226269284263253211975097656250000000000000 -0.8888289519203598221253059818991459906101226806640625000000000000 -1.1300173157916550970014668564544990658760070800781250000000000000 -0.6476405880490645472491451073437929153442382812500000000000000000
2.5592041015625000000000000000000000000000000000000000000000000000 -0.3419749216563333638063681974017526954412460327148437500000000000 -0.4599098836107305410259016298368806019425392150878906250000000000 -0.2240399597019361865868347649666247889399528503417968750000000000 -0.8880862272466810702908901475893799215555191040039062500000000000 -1.1270462490671258048990921452059410512447357177734375000000000000 -0.6491262054262363356826881499728187918663024902343750000000000000
2.5600585937500000000000000000000000000000000000000000000000000000 -0.3427334669488154017535919138026656582951545715332031250000000000 -0.4606979080452366925868545877165161073207855224609375000000000000 -0.2247690258523941109203292398888152092695236206054687500000000000 -0.8873431604389796500953480062889866530895233154296875000000000000 -1.1240695233890480864147320971824228763580322265625000000000000000 -0.6506167974889111027536614528798963874578475952148437500000000000
2.5609130859375000000000000000000000000000000000000000000000000000 -0.3434913771753654310181502751220250502228736877441406250000000000 -0.4614845586008046174342211998009588569402694702148437500000000000 -0.2254981957499262723576549660720047540962696075439453125000000000 -0.8865998218317522328035806822299491614103317260742187500000000000 -1.1210874506855368348823276392067782580852508544921875000000000000 -0.6521121929779676307248337252531200647354125976562500000000000000
2.5617675781250000000000000000000000000000000000000000000000000000 -0.3442486521339450100676060628757113590836524963378906250000000000 -0.4622698257452374503984060538641642779111862182617187500000000000 -0.2262274785226525419812304562583449296653270721435546875000000000 -0.8858562822138803527494133049913216382265090942382812500000000000 -1.1181003528892379250692101777531206607818603515625000000000000000 -0.6536122115385226694073139697138685733079910278320312500000000000
2.5626220703125000000000000000000000000000000000000000000000000000 -0.3450052916831983784717863272817339748144149780273437500000000000 -0.4630537001389819495855704190034884959459304809570312500000000000 -0.2269568832274148073580022355599794536828994750976562500000000000 -0.8851126128286261884881014339043758809566497802734375000000000000 -1.1151085624292376152766337327193468809127807617187500000000000000 -0.6551166632280147616995691350894048810005187988281250000000000000
2.5634765625000000000000000000000000000000000000000000000000000000 -0.3457612957428402022941327231819741427898406982421875000000000000 -0.4638361726373375071297289196081692352890968322753906250000000000 -0.2276864188483428974585365267557790502905845642089843750000000000 -0.8843688853736306754171891952864825725555419921875000000000000000 -1.1121124227519745275571949605364352464675903320312500000000000000 -0.6566253479952868232771834300365298986434936523437500000000000000
2.5643310546875000000000000000000000000000000000000000000000000000 -0.3465166642940445962395301648939494043588638305664062500000000000 -0.4646172342926809251117958865506807342171669006347656250000000000 -0.2284160942954082673672644432372180745005607604980468750000000000 -0.8836251720009195009808422582864295691251754760742187500000000000 -1.1091122888730209350427458048216067254543304443359375000000000000 -0.6581380551288180669189387117512524127960205078125000000000000000
2.5651855468750000000000000000000000000000000000000000000000000000 -0.3472713973798337572240768622577888891100883483886718750000000000 -0.4653968763566934119246809586911695078015327453613281250000000000 -0.2291459184029741025234727658244082704186439514160156250000000000 -0.8828815453169012172907059721183031797409057617187500000000000000 -1.1061085279616305054872782420716248452663421630859375000000000000 -0.6596545626721718180718312396493274718523025512695312500000000000
2.5660400390625000000000000000000000000000000000000000000000000000 -0.3480254951054644330099563376279547810554504394531250000000000000 -0.4661750902825994025135969422990456223487854003906250000000000000 -0.2298758999283294635063157329568639397621154785156250000000000000 -0.8821380783823630222784117904666345566511154174804687500000000000 -1.1031015199601073017987573621212504804134368896484375000000000000 -0.6611746368046187427580662188120186328887939453125000000000000000
2.5668945312500000000000000000000000000000000000000000000000000000 -0.3487789576388182766208956309128552675247192382812500000000000000 -0.4669518677274164253354626907821511849761009216308593750000000000 -0.2306060475502201279063285710435593500733375549316406250000000000 -0.8813948447124730911639289843151345849037170410156250000000000000 -1.1000916582402398002926702247350476682186126708984375000000000000 -0.6626980311847062710128852813795674592256546020507812500000000000
2.5677490234375000000000000000000000000000000000000000000000000000 -0.3495317852107890366220033229183172807097434997558593750000000000 -0.4677272005542106869668828039721120148897171020507812500000000000 -0.2313363698673674140326994574934360571205615997314453125000000000 -0.8806519182767847953030582175415474921464920043945312500000000000 -1.0970793502990012768805172527208924293518066406250000000000000000 -0.6642244862545683137255991823622025549411773681640625000000000000
2.5686035156250000000000000000000000000000000000000000000000000000 -0.3502839781156709131337834151054266840219497680664062500000000000 -0.4685010808343703647693700986565090715885162353515625000000000000 -0.2320668753969714614981967315543442964553833007812500000000000000 -0.8799093734992291526708640958531759679317474365234375000000000000 -1.0940650184959990198763080115895718336105346679687500000000000000 -0.6657537285024592854654201801167801022529602050781250000000000000
2.5694580078125000000000000000000000000000000000000000000000000000 -0.3510355367115468028238467468327144160866737365722656250000000000 -0.4692735008498818416455833357758820056915283203125000000000000000 -0.2327975725732117640021101578895468264818191528320312500000000000 -0.8791672852581220443113352303043939173221588134765625000000000000 -1.0910491008352323216712420617113821208477020263671875000000000000 -0.6672854696810116559291259363817516714334487915039062500000000000
2.5703125000000000000000000000000000000000000000000000000000000000 -0.3517864614206765994097736438561696559190750122070312500000000000 -0.4700444530956234268082027938362443819642066955566406250000000000 -0.2335284697457297720113444938760949298739433288574218750000000000 -0.8784257288861621049136374494992196559906005859375000000000000000 -1.0880320517938344426767116601695306599140167236328125000000000000 -0.6688194059784897671505632388289086520671844482421875000000000000
2.5711669921875000000000000000000000000000000000000000000000000000 -0.3525367527298862713180938044388312846422195434570312500000000000 -0.4708139302816701787790520938870031386613845825195312500000000000 -0.2342595751781023916127111306195729412138462066650390625000000000 -0.8776847801704253937415955988399218767881393432617187500000000000 -1.0850143432006076338325328833889216184616088867187500000000000000 -0.6703552171402431536506583142909221351146697998046875000000000000
2.5720214843750000000000000000000000000000000000000000000000000000 -0.3532864111909539417410996975377202033996582031250000000000000000 -0.4715819253356066664828460943681420758366584777832031250000000000 -0.2349908970463012169993533007072983309626579284667968750000000000 -0.8769445153523718339272363664349541068077087402343750000000000000 -1.0819964651673530386943866687943227589130401611328125000000000000 -0.6718925655373906291600860640755854547023773193359375000000000000
2.5728759765625000000000000000000000000000000000000000000000000000 -0.3540354374210011867418756992265116423368453979492187500000000000 -0.4723484314048616017345239015412516891956329345703125000000000000 -0.2357224434371407717492274969117715954780578613281250000000000000 -0.8762050111278421038463193326606415212154388427734375000000000000 -1.0789789270761012129895561884040944278240203857421875000000000000 -0.6734310951795829947030824769171886146068572998046875000000000000
2.5737304687500000000000000000000000000000000000000000000000000000 -0.3547838321028787822442041033355053514242172241210937500000000000 -0.4731134418590452472841434428119100630283355712890625000000000000 -0.2364542223467122894486891482301871292293071746826171875000000000 -0.8754663446470594134751763704116456210613250732421875000000000000 -1.0759622586253503317976765174535103142261505126953125000000000000 -0.6749704306687684951526762233697809278964996337890625000000000000
2.5745849609375000000000000000000000000000000000000000000000000000 -0.3555315959855562812919060888816602528095245361328125000000000000 -0.4738769502923112497683177934959530830383300781250000000000000000 -0.2371862416788013128154943842673674225807189941406250000000000000 -0.8747285935146296154130141076166182756423950195312500000000000000 -1.0729470109387888587804127382696606218814849853515625000000000000 -0.6765101760904703720456154769635759294033050537109375000000000000
2.5754394531250000000000000000000000000000000000000000000000000000 -0.3562787298845097039290408247325103729963302612304687500000000000 -0.4746389505257239127544721668527927249670028686523437500000000000 -0.2379185092432954951036094826122280210256576538085937500000000000 -0.8739918357895373191013277391903102397918701171875000000000000000 -1.0699337577398320142663123988313600420951843261718750000000000000 -0.6780499138392426239363430795492604374885559082031250000000000000
2.5762939453125000000000000000000000000000000000000000000000000000 -0.3570252346821097266804656555905239656567573547363281250000000000 -0.4753994366096454537995441569364629685878753662109375000000000000 -0.2386510327545739995613871542445849627256393432617187500000000000 -0.8732561499851514419390241528162732720375061035156250000000000000 -1.0669230965956244538972441660007461905479431152343750000000000000 -0.6795892033746784299808041396318003535270690917968750000000000000
2.5771484375000000000000000000000000000000000000000000000000000000 -0.3577711113280110932777233756496571004390716552734375000000000000 -0.4761584028261384160529701148334424942731857299804687500000000000 -0.2393838198298837427469010208369581960141658782958984375000000000 -0.8725216150692215455464406659302767366170883178710937500000000000 -1.0639156502339481846775015583261847496032714843750000000000000000 -0.6811275799044949064153797735343687236309051513671875000000000000
2.5780029296875000000000000000000000000000000000000000000000000000 -0.3585163608395389722716117830714210867881774902343750000000000000 -0.4769158436913827348035965769668109714984893798828125000000000000 -0.2401168779876952097396269891760312020778656005859375000000000000 -0.8717883104638770586092277881107293069362640380859375000000000000 -1.0609120679368597706115906476043164730072021484375000000000000000 -0.6826645529908942355845624661014880985021591186523437500000000000
2.5788574218750000000000000000000000000000000000000000000000000000 -0.3592609843020786453138271099305711686611175537109375000000000000 -0.4776717539581081251043315205606631934642791748046875000000000000 -0.2408502146460491932788983149293926544487476348876953125000000000 -0.8710563160456311626589354091265704482793807983398437500000000000 -1.0579130270145173930984583421377465128898620605468750000000000000 -0.6841996050767450432417149386310484260320663452148437500000000000
2.5797119140625000000000000000000000000000000000000000000000000000 -0.3600049828694636411263729769416386261582374572753906250000000000 -0.4784261286180462313666339468909427523612976074218750000000000000 -0.2415838371208810231305363913634209893643856048583984375000000000 -0.8703257121453803479838029488746542483568191528320312500000000000 -1.0549192343630333645876362425042316317558288574218750000000000000 -0.6857321899277272203576671927294228225946426391601562500000000000
2.5805664062500000000000000000000000000000000000000000000000000000 -0.3607483577643638139598181169276358559727668762207031250000000000 -0.4791789629043969878097186665399931371212005615234375000000000000 -0.2423177526243306123543419516863650642335414886474609375000000000 -0.8695965795483979743352165314718149602413177490234375000000000000 -1.0519314281096323604458575573517009615898132324218750000000000000 -0.6872617309871635882245755055919289588928222656250000000000000000
2.5814208984375000000000000000000000000000000000000000000000000000 -0.3614911102786730334734954794839723035693168640136718750000000000 -0.4799302522943149629242043374688364565372467041015625000000000000 -0.2430519682630311040227866214991081506013870239257812500000000000 -0.8688689994943412653327641237410716712474822998046875000000000000 -1.0489503793486476546092944772681221365928649902343750000000000000 -0.6887876196400348760562337702140212059020996093750000000000000000
2.5822753906250000000000000000000000000000000000000000000000000000 -0.3622332417738980403498771920567378401756286621093750000000000000 -0.4806799925114122462588284179219044744968414306640625000000000000 -0.2437864910363838066853503505626576952636241912841796875000000000 -0.8681430536772533068656798604934010654687881469726562500000000000 -1.0459768939713933733060002850834280252456665039062500000000000000 -0.6903092133831133514476618984190281480550765991210937500000000000
2.5831298828125000000000000000000000000000000000000000000000000000 -0.3629747536815471353754958272475050762295722961425781250000000000 -0.4814281795282827070003861535951728001236915588378906250000000000 -0.2445213278348115637506055008998373523354530334472656250000000000 -0.8674188242455530550856224181188736110925674438476562500000000000 -1.0430118145927231854130923238699324429035186767578125000000000000 -0.6918258338983829247581525123678147792816162109375000000000000000
2.5839843750000000000000000000000000000000000000000000000000000000 -0.3637156475035177027876898137037642300128936767578125000000000000 -0.4821748095690397972745699917140882462263107299804687500000000000 -0.2452564854379955805452340200645267032086849212646484375000000000 -0.8666963938020416646779153779789339751005172729492187500000000000 -1.0400560225765225208505171394790522754192352294921875000000000000 -0.6933367650275608085053136164788156747817993164062500000000000000
2.5848388671875000000000000000000000000000000000000000000000000000 -0.3644559248124840111771050032984931021928787231445312500000000000 -0.4829198791118806677324926113215042278170585632324218750000000000 -0.2459919705130873546217173952754819765686988830566406250000000000 -0.8659758454039070407759481895482167601585388183593750000000000000 -1.0371104401619541945933633542153984308242797851562500000000000000 -0.6948412506458598869585330248810350894927978515625000000000000000
2.5856933593750000000000000000000000000000000000000000000000000000 -0.3651955872522870683027917948493268340826034545898437500000000000 -0.4836633848916678246609990310389548540115356445312500000000000000 -0.2467277896129063119445845586596988141536712646484375000000000000 -0.8652572625627104052625782060204073786735534667968750000000000000 -1.0341760326912474710070455330424010753631591796875000000000000000 -0.6963384924341733395181108789984136819839477539062500000000000000
2.5865478515625000000000000000000000000000000000000000000000000000 -0.3659346365383217003497406949463766068220138549804687500000000000 -0.4844053239025273849271968629182083532214164733886718750000000000 -0.2474639491741160157722845269745448604226112365722656250000000000 -0.8645407292443998414910311112180352210998535156250000000000000000 -1.0312538109391282681315260560950264334678649902343750000000000000 -0.6978276475496713038282337038253899663686752319335937500000000000
2.5874023437500000000000000000000000000000000000000000000000000000 -0.3666730744579252965209548165148589760065078735351562500000000000 -0.4851456934004743648536361888545798137784004211425781250000000000 -0.2482004555153762281882734441751381382346153259277343750000000000 -0.8638263298693068525935245816071983426809310913085937500000000000 -1.0283448335425773301210483623435720801353454589843750000000000000 -0.6993078261960364860883032633864786475896835327148437500000000000
2.5882568359375000000000000000000000000000000000000000000000000000 -0.3674109028707652213618928271898766979575157165527343750000000000 -0.4858844909060560657287908270518528297543525695800781250000000000 -0.2489373148354743769949948273279005661606788635253906250000000000 -0.8631141493121402552546328479365911334753036499023437500000000000 -1.0254502095282078677485060325125232338905334472656250000000000000 -0.7007780890960726427607596633606590330600738525390625000000000000
2.5891113281250000000000000000000000000000000000000000000000000000 -0.3681481237092284475309611480042804032564163208007812500000000000 -0.4866217142070188295122079580323770642280578613281250000000000000 -0.2496745332114380655497143379761837422847747802734375000000000000 -0.8624042729019953945623910840367898344993591308593750000000000000 -1.0225711009327806966240359543007798492908477783203125000000000000 -0.7022374448712100925007462137727998197078704833984375000000000000
2.5899658203125000000000000000000000000000000000000000000000000000 -0.3688847389788091901685618267947575077414512634277343750000000000 -0.4873573613609946120206473096914123743772506713867187500000000000 -0.2504121165966237683164763438981026411056518554687500000000000000 -0.8616967864223437079118639303487725555896759033203125000000000000 -1.0197087255101231484388790704542770981788635253906250000000000000 -0.7036848473345642673848487902432680130004882812500000000000000000
2.5908203125000000000000000000000000000000000000000000000000000000 -0.3696207507584967077995941053814021870493888854980468750000000000 -0.4880914306982149231117773524601943790912628173828125000000000000 -0.2511500708187784924874108583026099950075149536132812500000000000 -0.8609917761110409406555277200823184102773666381835937500000000000 -1.0168643595153550318599400270613841712474822998046875000000000000 -0.7051191927067268494511154131032526493072509765625000000000000000
2.5916748046875000000000000000000000000000000000000000000000000000 -0.3703561612011641024366781493881717324256896972656250000000000000 -0.4888239208242401989679137841449119150638580322265625000000000000 -0.2518884015780880059054425146314315497875213623046875000000000000 -0.8602893286603243705457089163246564567089080810546875000000000000 -1.0140393405540577553836101287743076682090759277343750000000000000 -0.7065393167665909857078077038750052452087402343750000000000000000
2.5925292968750000000000000000000000000000000000000000000000000000 -0.3710909725339557874157492278754943981766700744628906250000000000 -0.4895548306227239798715800134232267737388610839843750000000000000 -0.2526271144451875949599184423277620226144790649414062500000000000 -0.8595895312168144730691210497752763330936431884765625000000000000 -1.0112350704805799228580553972278721630573272705078125000000000000 -0.7079439919530490232801867023226805031299591064453125000000000000
2.5933837890625000000000000000000000000000000000000000000000000000 -0.3718251870586773422111548370594391599297523498535156250000000000 -0.4902841592581901331016069889301434159278869628906250000000000000 -0.2533662148591645513207026851887349039316177368164062500000000000 -0.8588924713815094813540440554788801819086074829101562500000000000 -1.0084530183256750213161012652562931180000305175781250000000000000 -0.7093319244373438303696843831858132034540176391601562500000000000
2.5942382812500000000000000000000000000000000000000000000000000000 -0.3725588071521832023158538049756316468119621276855468750000000000 -0.4910119061788420502523422328522428870201110839843750000000000000 -0.2541057081255243543793653770990204066038131713867187500000000000 -0.8581982372097927136422867988585494458675384521484375000000000000 -1.0056947232284723092732292570872232317924499511718750000000000000 -0.7107017511911131180113443406298756599426269531250000000000000000
2.5950927734375000000000000000000000000000000000000000000000000000 -0.3732918352667634609431956960179377347230911254882812500000000000 -0.4917380711193919951007558211131254211068153381347656250000000000 -0.2548455994141349267856355709227500483393669128417968750000000000 -0.8575069172114289095532058126991614699363708496093750000000000000 -1.0029617973428504029698160593397915363311767578125000000000000000 -0.7120520370800074161365955660585314035415649414062500000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 -0.3740242739305332797528080845950171351432800292968750000000000000 -0.4924626541039202054506063177541363984346389770507812500000000000 -0.2555858937571463540550098514358978718519210815429687500000000000 -0.8568186003505608994146314216777682304382324218750000000000000000 -1.0002559286815930761349591193720698356628417968750000000000000000 -0.7133812720195286116720012614678125828504562377929687500000000000
2.5968017578125000000000000000000000000000000000000000000000000000 -0.3747561257478221885541813662712229415774345397949218750000000000 -0.4931856554487560329036455186724197119474411010742187500000000000 -0.2563265960468883442047172138700261712074279785156250000000000000 -0.8561333760457183750247622811002656817436218261718750000000000000 -0.9975788838548935721917132468661293387413024902343750000000000000 -0.7146878682365431778578113153344020247459411621093750000000000000
2.5976562500000000000000000000000000000000000000000000000000000000 -0.3754873933995602208746333872113609686493873596191406250000000000 -0.4939070757653859500280191241472493857145309448242187500000000000 -0.2570677110337344917212476502754725515842437744140625000000000000 -0.8554513341698118944478324010560754686594009399414062500000000000 -0.9949325106521289541205987916328012943267822265625000000000000000 -0.7159701576874948347750660104793496429920196533203125000000000000
2.5985107421875000000000000000000000000000000000000000000000000000 -0.3762180796436679353078602616733405739068984985351562500000000000 -0.4946269159633915890594835218507796525955200195312500000000000000 -0.2578092433239442815562370014959014952182769775390625000000000000 -0.8547725650501274419212904831510968506336212158203125000000000000 -0.9923187404067708161647942688432522118091583251953125000000000000 -0.7172263896934840676777866974589414894580841064453125000000000000
2.5993652343750000000000000000000000000000000000000000000000000000 -0.3769481873154438833495305516407825052738189697265625000000000000 -0.4953451772534094299516027604113332927227020263671875000000000000 -0.2585511973774783367474583428702317178249359130859375000000000000 -0.8540971594683384182644658721983432769775390625000000000000000000 -0.9897395900755574515983425953891128301620483398437500000000000000 -0.7184547288611193849305891490075737237930297851562500000000000000
2.6002197265625000000000000000000000000000000000000000000000000000 -0.3776777193279526878555429902917239814996719360351562500000000000 -0.4960618611501197428026443958515301346778869628906250000000000000 -0.2592935775057856329084415847319178283214569091796875000000000000 -0.8534252086604987574958158802473917603492736816406250000000000000 -0.9871971639525858321917439752724021673202514648437500000000000000 -0.7196532533684116827998877852223813533782958984375000000000000000
2.6010742187500000000000000000000000000000000000000000000000000000 -0.3784066786724136211006452867877669632434844970703125000000000000 -0.4967769694752663389714086861204123124480247497558593750000000000 -0.2600363878695609032298818874551216140389442443847656250000000000 -0.8527568043170427047883208615530747920274734497070312500000000000 -0.9846936549286439133155113268003333359956741333007812500000000000 -0.7208199537054414962611303963058162480592727661132812500000000000
2.6019287109375000000000000000000000000000000000000000000000000000 -0.3791350684185889607924480060319183394312858581542968750000000000 -0.4974905043607001919880872264911886304616928100585937500000000000 -0.2607796324764777295968087855726480484008789062500000000000000000 -0.8520920385827893683838851757172960788011550903320312500000000000 -0.9822313451953953444828471219807397574186325073242187500000000000 -0.7219527319701833922849232294538524001836776733398437500000000000
2.6027832031250000000000000000000000000000000000000000000000000000 -0.3798628917151720130185310608794679865241050720214843750000000000 -0.4982024682514516467080056827398948371410369873046875000000000000 -0.2615233151788923793290564390190411359071731567382812500000000000 -0.8514310040569348370098623490775935351848602294921875000000000000 -0.9798126062833036886701165713020600378513336181640625000000000000 -0.7230494018305659853496081268531270325183868408203125000000000000
2.6036376953125000000000000000000000000000000000000000000000000000 -0.3805901517901756903050625169271370396018028259277343750000000000 -0.4989128639088369343568274416611529886722564697265625000000000000 -0.2622674396715144462532975921931210905313491821289062500000000000 -0.8507737937930606175740422258968465030193328857421875000000000000 -0.9774398983118779415946164590422995388507843017578125000000000000 -0.7241076892742432935534679927513934671878814697265625000000000000
2.6044921875000000000000000000000000000000000000000000000000000000 -0.3813168519513207010973587784974370151758193969726562500000000000 -0.4996216944135835058560246579872909933328628540039062500000000000 -0.2630120094890578963386928990075830370187759399414062500000000000 -0.8501205012991296383617623177997302263975143432617187500000000000 -0.9751157683213007576483732918859459459781646728515625000000000000 -0.7251252342769585190751513437135145068168640136718750000000000000
2.6053466796875000000000000000000000000000000000000000000000000000 -0.3820429955864231841289324620447587221860885620117187500000000000 -0.5003289631689968874894702821620739996433258056640625000000000000 -0.2637570280038494807683946419274434447288513183593750000000000000 -0.8494712205374843616567659410065971314907073974609375000000000000 -0.9728428475475142667150407760345842689275741577148437500000000000 -0.7260995935274544565984911059786099940538406372070312500000000000
2.6062011718750000000000000000000000000000000000000000000000000000 -0.3827685861637840636362284385540988296270370483398437500000000000 -0.5010346739041456887164827094238717108964920043945312500000000000 -0.2645024984234224385559741676843259483575820922851562500000000000 -0.8488260459248485600980416165839415043592453002929687500000000000 -0.9706238474970270146968687186017632484436035156250000000000000000 -0.7270282443526701054992145145661197602748870849609375000000000000
2.6070556640625000000000000000000000000000000000000000000000000000 -0.3834936272325772943503352507832460105419158935546875000000000000 -0.5017388306770869110806643220712430775165557861328125000000000000 -0.2652484237880676776200061794952489435672760009765625000000000000 -0.8481850723323313134827117210079450160264968872070312500000000000 -0.9684615546763843951794115127995610237121582031250000000000000000 -0.7279085899882782317860119292163290083408355712890625000000000000
2.6079101562500000000000000000000000000000000000000000000000000000 -0.3842181224232353864422861988714430481195449829101562500000000000 -0.5024414378781105749993685094523243606090545654296875000000000000 -0.2659948069683601978852038882905617356300354003906250000000000000 -0.8475483950854191261825576475530397146940231323242187500000000000 -0.9663588238337420532886312685150187462568283081054687500000000000 -0.7287379663370961990764840265910606831312179565429687500000000000
2.6087646484375000000000000000000000000000000000000000000000000000 -0.3849420754478426465183815707860048860311508178710937500000000000 -0.5031425002330284224072443066688720136880874633789062500000000000 -0.2667416506626568706295188349031377583742141723632812500000000000 -0.8469161099639817003037478571059182286262512207031250000000000000 -0.9643185695782688915400626683549489825963973999023437500000000000 -0.7295136503496945090674330458568874746561050415039062500000000000
2.6096191406250000000000000000000000000000000000000000000000000000 -0.3856654901005182045636843213287647813558578491210937500000000000 -0.5038420228064779404775208604405634105205535888671875000000000000 -0.2674889573945584131386965509591391310095787048339843750000000000 -0.8462883132022704923969058654620312154293060302734375000000000000 -0.9623437562580292592429032083600759506225585937500000000000000000 -0.7302328701465117255509085225639864802360534667968750000000000000
2.6104736328125000000000000000000000000000000000000000000000000000 -0.3863883702578082557366201399418059736490249633789062500000000000 -0.5045400110052697950635547385900281369686126708984375000000000000 -0.2682367295103467164096855412935838103294372558593750000000000000 -0.8456651014889173811894806931377388536930084228515625000000000000 -0.9604373859993867723616745024628471583127975463867187500000000000 -0.7308928169784479900172868838126305490732192993164062500000000000
2.6113281250000000000000000000000000000000000000000000000000000000 -0.3871107198790731951376642427931074053049087524414062500000000000 -0.5052364705817625756267830183787737041711807250976562500000000000 -0.2689849691763838701596966984652681276202201843261718750000000000 -0.8450465719669432163030364790756721049547195434570312500000000000 -0.9586024848427570077546988613903522491455078125000000000000000000 -0.7314906590911294248513740967609919607639312744140625000000000000
2.6121826171875000000000000000000000000000000000000000000000000000 -0.3878325430068740864442133897682651877403259277343750000000000000 -0.5059314076372664059633166289131622761487960815429687500000000000 -0.2697336783764817669251101506233680993318557739257812500000000000 -0.8444328222337396105956486280774697661399841308593750000000000000 -0.9568420869497630265598786536429543048143386840820312500000000000 -0.7320235575177161946314186025119852274656295776367187500000000000
2.6130371093750000000000000000000000000000000000000000000000000000 -0.3885538437673631273483465520257595926523208618164062500000000000 -0.5066248286254797505989699857309460639953613281250000000000000000 -0.2704828589092465596088743495784001424908638000488281250000000000 -0.8438239503410847053288534880266524851322174072265625000000000000 -0.9551592169074059057720660348422825336456298828125000000000000000 -0.7324886837747635048856409412110224366188049316406250000000000000
2.6138916015625000000000000000000000000000000000000000000000000000 -0.3892746263706705067697555477934656664729118347167968750000000000 -0.5073167403559579735627949048648588359355926513671875000000000000 -0.2712325123853830954878674219798995181918144226074218750000000000 -0.8432200547951427260784384998260065913200378417968750000000000000 -0.9535568702138659258338293511769734323024749755859375000000000000 -0.7328832393764195263230476484750397503376007080078125000000000000
2.6147460937500000000000000000000000000000000000000000000000000000 -0.3899948951112938155816323160252068191766738891601562500000000000 -0.5080071499976152038513532716024201363325119018554687500000000000 -0.2719826402249724273119113604479935020208358764648437500000000000 -0.8426212345564496608574245328782126307487487792968750000000000000 -0.9520379920982033894460982992313802242279052734375000000000000000 -0.7332044770146959322687507665250450372695922851562500000000000000
2.6156005859375000000000000000000000000000000000000000000000000000 -0.3907146543684858475131704835803247988224029541015625000000000000 -0.5086960650822591745168210763949900865554809570312500000000000000 -0.2727332436547124649983686595078324899077415466308593750000000000 -0.8420275890399318008405771252000704407691955566406250000000000000 -0.9506054549004507858711576773202978074550628662109375000000000000 -0.7334497231794128158099965730798430740833282470703125000000000000
2.6164550781250000000000000000000000000000000000000000000000000000 -0.3914339086066430661858817074971739202737808227539062500000000000 -0.5093834935081530401745908420707564800977706909179687500000000000 -0.2734843237051330921971725729235913604497909545898437500000000000 -0.8414392181148930838219257566379383206367492675781250000000000000 -0.9492620343147598616084792411129456013441085815429687500000000000 -0.7336164019150263060353722721629310399293899536132812500000000000
2.6173095703125000000000000000000000000000000000000000000000000000 -0.3921526623756927398822824670787667855620384216308593750000000000 -0.5100694435436149420937113063700962811708450317382812500000000000 -0.2742358812077705376708536277874372899532318115234375000000000000 -0.8408562221050178697723254117590840905904769897460937500000000000 -0.9480103848760881302126790615147911012172698974609375000000000000 -0.7337020593339476093319717620033770799636840820312500000000000000
2.6181640625000000000000000000000000000000000000000000000000000000 -0.3928709203114834069836547314480412751436233520507812500000000000 -0.5107539238306472162420845961605664342641830444335937500000000000 -0.2749879167923195977252248667355161160230636596679687500000000000 -0.8402787017883791564898388060100842267274856567382812500000000000 -0.9468530151430301078363527267356403172016143798828125000000000000 -0.7337043884337282051433248852845281362533569335937500000000000000
2.6190185546875000000000000000000000000000000000000000000000000000 -0.3935886871361700678484396576095605269074440002441406250000000000 -0.5114369433885922466842544054088648408651351928710937500000000000 -0.2757404308837478890126249098102562129497528076171875000000000000 -0.8397067583974229254550891710096038877964019775390625000000000000 -0.9457922630915214234903487522387877106666564941406250000000000000 -0.7336212537033244274198295897804200649261474609375000000000000000
2.6198730468750000000000000000000000000000000000000000000000000000 -0.3943059676586053718949642643565312027931213378906250000000000000 -0.5121185116178355034577407423057593405246734619140625000000000000 -0.2764934236993751848210365551494760438799858093261718750000000000 -0.8391404936189775787269695683789905160665512084960937500000000000 -0.9448302722829370337009891045454423874616622924804687500000000000 -0.7334507149550181237529500322125386446714401245117187500000000000
2.6207275390625000000000000000000000000000000000000000000000000000 -0.3950227667747267523701282243564492091536521911621093750000000000 -0.5127986383035297857091450168809387832880020141601562500000000000 -0.2772468952459236635199602005741326138377189636230468750000000000 -0.8385800095942602672138832531345542520284652709960937500000000000 -0.9439689693977437734417890169424936175346374511718750000000000000 -0.7331910497907767609859774893266148865222930908203125000000000000
2.6215820312500000000000000000000000000000000000000000000000000000 -0.3957390894679439496961492750415345653891563415527343750000000000 -0.5134773336193494408519200078444555401802062988281250000000000000 -0.2780008453165384030292273109807865694165229797363281250000000000 -0.8380254089188654553765900345752015709877014160156250000000000000 -0.9432100437304951068284708526334725320339202880859375000000000000 -0.7328407741072358039247092165169306099414825439453125000000000000
2.6224365234375000000000000000000000000000000000000000000000000000 -0.3964549408095286997522066485544200986623764038085937500000000000 -0.5141546081312849958422361851262394338846206665039062500000000000 -0.2787552734877724036621771119826007634401321411132812500000000000 -0.8374767946427666975850456765328999608755111694335937500000000000 -0.9425549292195024575491402174520771950483322143554687500000000000 -0.7323986600660309376209511356137227267026901245117187500000000000
2.6232910156250000000000000000000000000000000000000000000000000000 -0.3971703259590012580204643199976999312639236450195312500000000000 -0.5148304728014650999412538112665060907602310180664062500000000000 -0.2795101791165374160996748287288937717676162719726562500000000000 -0.8369342702703240766126668859214987605810165405273437500000000000 -0.9420047895348523381287009215157013386487960815429687500000000000 -0.7318637510057958150966328503272961825132369995117187500000000000
2.6241455078125000000000000000000000000000000000000000000000000000 -0.3978852501645204764457730561844073235988616943359375000000000000 -0.5155049389920115521235288724710699170827865600585937500000000000 -0.2802655613370294007680172398977447301149368286132812500000000000 -0.8363979397602769871866712492192164063453674316406250000000000000 -0.9415605066700576397664690375677309930324554443359375000000000000 -0.7312353728504963346068734608707018196582794189453125000000000000
2.6250000000000000000000000000000000000000000000000000000000000000 -0.3985997187632714933158695203019306063652038574218750000000000000 -0.5161780184689280792653676144254859536886215209960937500000000000 -0.2810214190576148518552201949205482378602027893066406250000000000 -0.8358679075257456903003117076877970248460769653320312500000000000 -0.9412226733825413971246121036529075354337692260742187500000000000 -0.7305131416689499834760113117226865142583847045898437500000000000
2.6258544921875000000000000000000000000000000000000000000000000000 -0.3993137371775088984016122140019433572888374328613281250000000000 -0.5168497233949604918734621605835855007171630859375000000000000000 -0.2817777509600572494186110361624741926789283752441406250000000000 -0.8353442580933014838251438050065189599990844726562500000000000000 -0.9409913353529586466095224750461056828498840332031250000000000000 -0.7296971808336443210407651349669322371482849121093750000000000000
2.6267089843750000000000000000000000000000000000000000000000000000 -0.4000273108671026922600333364243851974606513977050781250000000000 -0.5175200662113353944349114499345887452363967895507812500000000000 -0.2825345555228699900851552229141816496849060058593750000000000000 -0.8348269949228727115908554878842551261186599731445312500000000000 -0.9408652349537924841627045680070295929908752441406250000000000000 -0.7287887548919529390190064077614806592464447021484375000000000000
2.6275634765625000000000000000000000000000000000000000000000000000 -0.4007404452818620899101631493977038189768791198730468750000000000 -0.5181890595168113788915320583328139036893844604492187500000000000 -0.2832918310469128009287942404625937342643737792968750000000000000 -0.8343161011552564509941021242411807179450988769531250000000000000 -0.9408425956300549009014844159537460654973983764648437500000000000 -0.7277896066804580010867198325286153703927993774414062500000000000
2.6284179687500000000000000000000000000000000000000000000000000000 -0.4014531458571827249315333574486430734395980834960937500000000000 -0.5188567160557785440389011455408763140439987182617187500000000000 -0.2840495756585869613353168006142368540167808532714843750000000000 -0.8338115599137240208094112858816515654325485229492187500000000000 -0.9409213981332792409162379954068455845117568969726562500000000000 -0.7267017216941688007025845763564575463533401489257812500000000000
2.6292724609375000000000000000000000000000000000000000000000000000 -0.4021654180140317724756471307046012952923774719238281250000000000 -0.5195230487173240208065294609696138650178909301757812500000000000 -0.2848077873107395241447648004395887255668640136718750000000000000 -0.8333133543040215363006950610724743455648422241210937500000000000 -0.9410994039653824971836115764745045453310012817382812500000000000 -0.7255273046426605754177785456704441457986831665039062500000000000
2.6301269531250000000000000000000000000000000000000000000000000000 -0.4028772671589329057439954340225085616111755371093750000000000000 -0.5201880705342951660696826365892775356769561767578125000000000000 -0.2855664637835706454183082314557395875453948974609375000000000000 -0.8328214674143694651320402044802904129028320312500000000000000000 -0.9413741805978058652115691984363365918397903442382812500000000000 -0.7242687542309330650525112105242442339658737182617187500000000000
2.6309814453125000000000000000000000000000000000000000000000000000 -0.4035886986839512524660733561177039518952369689941406250000000000 -0.5208517946823589817029187543084844946861267089843750000000000000 -0.2863256026855435232292279579269234091043472290039062500000000000 -0.8323358823154626273677081371715757995843887329101562500000000000 -0.9417431277997460048467814885952975600957870483398437500000000000 -0.7229286368311792498886347857478540390729904174804687500000000000
2.6318359375000000000000000000000000000000000000000000000000000000 -0.4042997179666786289331525949819479137659072875976562500000000000 -0.5215142344790593131875766630400903522968292236328125000000000000 -0.2870852014542979446787285269238054752349853515625000000000000000 -0.8318565820604701954721349466126412153244018554687500000000000000 -0.9422035044316217078375075288931839168071746826171875000000000000 -0.7215096596893186831067623643320985138416290283203125000000000000
2.6326904296875000000000000000000000000000000000000000000000000000 -0.4050103303702183299428440932388184592127799987792968750000000000 -0.5221754033828692742602584075939375907182693481445312500000000000 -0.2878452573575673856254297788836993277072906494140625000000000000 -0.8313835496850361383991412367322482168674468994140625000000000000 -0.9427524551068281466470466511964332312345504760742187500000000000 -0.7200146442632441301512358222680632025003433227539062500000000000
2.6335449218750000000000000000000000000000000000000000000000000000 -0.4057205412431702518105680610460694879293441772460937500000000000 -0.5228353149922412290706574822252150624990463256835937500000000000 -0.2886057674940992745504786398669239133596420288085937500000000000 -0.8309167682072786664804198153433389961719512939453125000000000000 -0.9433870361907982227123170559934806078672409057617187500000000000 -0.7184465002237591102485225746931973844766616821289062500000000000
2.6343994140625000000000000000000000000000000000000000000000000000 -0.4064303559196159598698727677401620894670486450195312500000000000 -0.5234939830446516673134738084627315402030944824218750000000000000 -0.2893667287945802524262717270175926387310028076171875000000000000 -0.8304562206277904534701406191743444651365280151367187500000000000 -0.9441042406854306401342569188273046165704727172851562500000000000 -0.7168082005701502668060243195213843137025833129882812500000000000
2.6352539062500000000000000000000000000000000000000000000000000000 -0.4071397797191037004616021022229688242077827453613281250000000000 -0.5241514214156426376689523749519139528274536132812500000000000000 -0.2901281380225648187654030607518507167696952819824218750000000000 -0.8300018899296386365449507138691842555999755859375000000000000000 -0.9449010216330983036314705714175943285226821899414062500000000000 -0.7151027582261789694584308563207741826772689819335937500000000000
2.6361083984375000000000000000000000000000000000000000000000000000 -0.4078488179466332463896094395749969407916069030761718750000000000 -0.5248076441178576301282987515151035040616989135742187500000000000 -0.2908899917754089181620713588927173987030982971191406250000000000 -0.8295537590783649273262767565029207617044448852539062500000000000 -0.9457743137623360052401721986825577914714813232421875000000000000 -0.7133332043943938494123813143232837319374084472656250000000000000
2.6369628906250000000000000000000000000000000000000000000000000000 -0.4085574758926412419768325889890547841787338256835937500000000000 -0.5254626653000739056054158027109224349260330200195312500000000000 -0.2916522864852085783482493752671871334314346313476562500000000000 -0.8291118110219853898357200705504510551691055297851562500000000000 -0.9467210531823326835620946440030820667743682861328125000000000000 -0.7115025688616380961093454970978200435638427734375000000000000000
2.6378173828125000000000000000000000000000000000000000000000000000 -0.4092657588329859930098564291256479918956756591796875000000000000 -0.5261164992462286082997025005170144140720367431640625000000000000 -0.2924150184197434332311615889921085909008979797363281250000000000 -0.8286760286909906625396615709178149700164794921875000000000000000 -0.9477381950119916353969529154710471630096435546875000000000000000 -0.7096138623699896896823702263645827770233154296875000000000000000
2.6386718750000000000000000000000000000000000000000000000000000000 -0.4099736720289324787280804684996837750077247619628906250000000000 -0.5267691603744397710329394612926989793777465820312500000000000000 -0.2931781836834251309120702444488415494561195373535156250000000000 -0.8282463949983456252823543763952329754829406738281250000000000000 -0.9488227288990638275123501443886198103427886962890625000000000000 -0.7076700610976274230523586084018461406230926513671875000000000000
2.6395263671875000000000000000000000000000000000000000000000000000 -0.4106812207271376413686425621563103049993515014648437500000000000 -0.5274206632360224356048661320528481155633926391601562500000000000 -0.2939417782182528471324189922597724944353103637695312500000000000 -0.8278228928394897323528311972040683031082153320312500000000000000 -0.9499716924442563881214596221980173140764236450195312500000000000 -0.7056740932347230765842027722101192921400070190429687500000000000
2.6403808593750000000000000000000000000000000000000000000000000000 -0.4113884101596349540663766219950048252940177917480468750000000000 -0.5280710225144970015875856006459798663854598999023437500000000000 -0.2947057978047729065451676433440297842025756835937500000000000000 -0.8274055050923369014626018724811729043722152709960937500000000000 -0.9511821825936518370880889960972126573324203491210937500000000000 -0.7036288275910219658371147488651331514120101928710937500000000000
2.6412353515625000000000000000000000000000000000000000000000000000 -0.4120952455438199879544924897345481440424919128417968750000000000 -0.5287202530245933562724758303374983370304107666015625000000000000 -0.2954702380630466196365091491315979510545730590820312500000000000 -0.8269942146172756247679558327945414930582046508789062500000000000 -0.9524513651003994052501866462989710271358489990234375000000000000 -0.7015370641341518442857250192901119589805603027343750000000000000
2.6420898437500000000000000000000000000000000000000000000000000000 -0.4128017320824350355756848784949397668242454528808593750000000000 -0.5293683697112465669221137432032264769077301025390625000000000000 -0.2962350944536235042292560137866530567407608032226562500000000000 -0.8265890042571687468253571751120034605264663696289062500000000000 -0.9537764821841061557705643281224183738231658935546875000000000000 -0.6994015263302313378801500221015885472297668457031250000000000000
2.6429443359375000000000000000000000000000000000000000000000000000 -0.4135078749635541783824521644419291988015174865722656250000000000 -0.5300153876485871329293786402558907866477966308593750000000000000 -0.2970003622785212238355256886279676109552383422851562500000000000 -0.8261898568373535756137471253168769180774688720703125000000000000 -0.9551548585346956166119980480289086699485778808593750000000000000 -0.6972248551400115346154962026048451662063598632812500000000000000
2.6437988281250000000000000000000000000000000000000000000000000000 -0.4142136793605685207708688722050283104181289672851562500000000000 -0.5306613220389229113038709328975528478622436523437500000000000000 -0.2977660366822140747267155802546767517924308776855468750000000000 -0.8257967551656418825345440382079686969518661499023437500000000000 -0.9565839058179661513747760182013735175132751464843750000000000000 -0.6950096045133176136943120582145638763904571533203125000000000000
2.6446533203125000000000000000000000000000000000000000000000000000 -0.4149191504321710910474507727485615760087966918945312500000000000 -0.5313061882117139367309732733701821416616439819335937500000000000 -0.2985321126526282453639282721269410103559494018554687500000000000 -0.8254096820323197913893409349839203059673309326171875000000000000 -0.9580611258439779565065919086919166147708892822265625000000000000 -0.6927582382206616262720899612759239971637725830078125000000000000
2.6455078125000000000000000000000000000000000000000000000000000000 -0.4156242933223417423960199812427163124084472656250000000000000000 -0.5319500016225391370028319215634837746620178222656250000000000000 -0.2992985850221443477892080409219488501548767089843750000000000000 -0.8250286202101482224691153533058241009712219238281250000000000000 -0.9595841125580402142247748997760936617851257324218750000000000000 -0.6904731278622562307134558068355545401573181152343750000000000000
2.6463623046875000000000000000000000000000000000000000000000000000 -0.4163291131603324424226286737393820658326148986816406250000000000 -0.5325927778520549438212583481799811124801635742187500000000000000 -0.3000654484686098855128477680409559980034828186035156250000000000 -0.8246535524543621153981121096876449882984161376953125000000000000 -0.9611505530086875692674652782443445175886154174804687500000000000 -0.6881565519000366615287589411309454590082168579101562500000000000
2.6472167968750000000000000000000000000000000000000000000000000000 -0.4170336150606520631001217225275468081235885620117187500000000000 -0.5332345326049456879502486117416992783546447753906250000000000000 -0.3008326975163584382499948333133943378925323486328125000000000000 -0.8242844615026710952676580745901446789503097534179687500000000000 -0.9627582274387146421545935481844935566186904907226562500000000000 -0.6858106955666275483807226009957958012819290161132812500000000000
2.6480712890625000000000000000000000000000000000000000000000000000 -0.4177378041230515037796067190356552600860595703125000000000000000 -0.5338752817088637803166761841566767543554306030273437500000000000 -0.3016003265372391717313860226568067446351051330566406250000000000 -0.8239213300752593616138597099052276462316513061523437500000000000 -0.9644050086350230976961483975173905491828918457031250000000000000 -0.6834376515154956255315710222930647432804107666015625000000000000
2.6489257812500000000000000000000000000000000000000000000000000000 -0.4184416854325088142019239967339672148227691650390625000000000000 -0.5345150411133623435944173252210021018981933593750000000000000000 -0.3023683297516552848094306682469323277473449707031250000000000000 -0.8235641408747854663729981439246330410242080688476562500000000000 -0.9660888606615360973961514901020564138889312744140625000000000000 -0.6810394210880348353498447977472096681594848632812500000000000000
2.6497802734375000000000000000000000000000000000000000000000000000 -0.4191452640592139289310580352321267127990722656250000000000000000 -0.5351538268888162974690203554928302764892578125000000000000000000 -0.3031367012296115048819444837135961279273033142089843750000000000 -0.8232128765863823138815291713399346917867660522460937500000000000 -0.9678078370873567370935575127077754586935043334960937500000000000 -0.6786179160854078906695008299720939248800277709960937500000000000
2.6506347656250000000000000000000000000000000000000000000000000000 -0.4198485450585540679213636394706554710865020751953125000000000000 -0.5357916552253357833635050155862700194120407104492187500000000000 -0.3039054348917724079903734946128679439425468444824218750000000000 -0.8228675198776572718983857157581951469182968139648437500000000000 -0.9695600788102113343214227825228590518236160278320312500000000000 -0.6761749609451032094753486489935312420129776000976562500000000000
2.6514892578125000000000000000000000000000000000000000000000000000 -0.4205515334710984154398261125606950372457504272460937500000000000 -0.5364285424316662664878663235867861658334732055664062500000000000 -0.3046745245105305643917859015346039086580276489257812500000000000 -0.8225280533986925046718852172489278018474578857421875000000000000 -0.9713438115633853398023234149150084704160690307617187500000000000 -0.6737122952339996695414470195828471332788467407226562500000000000
2.6523437500000000000000000000000000000000000000000000000000000000 -0.4212542343225833540998337412020191550254821777343750000000000000 -0.5370645049340809773497085188864730298519134521484375000000000000 -0.3054439637110857863611101947753923013806343078613281250000000000 -0.8221944597820441957836123947345186024904251098632812500000000000 -0.9731573431830904397088488622102886438369750976562500000000000000 -0.6712315763809979518583759272587485611438751220703125000000000000
2.6531982421875000000000000000000000000000000000000000000000000000 -0.4219566526238975323614965873275650665163993835449218750000000000 -0.5376995592752595864993736540782265365123748779296875000000000000 -0.3062137459725354227124682893190765753388404846191406250000000000 -0.8218667216427433253045364835998043417930603027343750000000000000 -0.9749990607026878253194013268512208014726638793945312500000000000 -0.6687343825827988252896716403483878821134567260742187500000000000
2.6540527343750000000000000000000000000000000000000000000000000000 -0.4226587933710665434539066609431756660342216491699218750000000000 -0.5383337221131573313570584105036687105894088745117187500000000000 -0.3069838646289757555507549113826826214790344238281250000000000000 -0.8215448215782951146834989231138024479150772094726562500000000000 -0.9768674273305216759766267387021798640489578247070312500000000000 -0.6662222158260685533903711075254250317811965942382812500000000000
2.6549072265625000000000000000000000000000000000000000000000000000 -0.4233606615452384924758177930925739929080009460449218750000000000 -0.5389670102198610424082403369538951665163040161132812500000000000 -0.3077543128706159425433952492312528192996978759765625000000000000 -0.8212287421686793598141207439766731113195419311523437500000000000 -0.9787609793593581297699302012915723025798797607421875000000000000 -0.6636965049780005898583112866617739200592041015625000000000000000
2.6557617187500000000000000000000000000000000000000000000000000000 -0.4240622621126685087844521149236243218183517456054687500000000000 -0.5395994404804335120573455242265481501817703247070312500000000000 -0.3085250837449035610227099368785275146365165710449218750000000000 -0.8209184659763503200125001058040652424097061157226562500000000000 -0.9806783230475711876650279918976593762636184692382812500000000000 -0.6611586089051294523599722197104711085557937622070312500000000000
2.6566162109375000000000000000000000000000000000000000000000000000 -0.4247636000247040355404237743641715496778488159179687500000000000 -0.5402310298917447628497257028357125818729400634765625000000000000 -0.3092961701576632527199706146348034963011741638183593750000000000 -0.8206139755462364959726073720958083868026733398437500000000000000 -0.9826181315052615605765140571747906506061553955078125000000000000 -0.6586098195872114313687006870168261229991912841796875000000000000
2.6574707031250000000000000000000000000000000000000000000000000000 -0.4254646802177699527192089590243995189666748046875000000000000000 -0.5408617955612914363072718515468295663595199584960937500000000000 -0.3100675648742484691311460665019694715738296508789062500000000000 -0.8203152534057411848777974228141829371452331542968750000000000000 -0.9845791416123814698835303715895861387252807617187500000000000000 -0.6560513651991008998720644740387797355651855468750000000000000000
2.6583251953125000000000000000000000000000000000000000000000000000 -0.4261655076133533115445573002944001927971839904785156250000000000 -0.5414917547060006386416830537200439721345901489257812500000000000 -0.3108392605207059844474315468687564134597778320312500000000000000 -0.8200222820647419252892973418056499212980270385742187500000000000 -0.9865601509906195554222563259827438741922378540039062500000000000 -0.6534844131388642951563383576285559684038162231445312500000000000
2.6591796875000000000000000000000000000000000000000000000000000000 -0.4268660871179884019888106649887049570679664611816406250000000000 -0.5421209246510219070813718644785694777965545654296875000000000000 -0.3116112495849548968962494654988404363393783569335937500000000000 -0.8197350440155907191908113418321590870618820190429687500000000000 -0.9885600150462094948267122163088060915470123291015625000000000000 -0.6509100729849719435549104673555120825767517089843750000000000000
2.6600341796875000000000000000000000000000000000000000000000000000 -0.4275664236232420423178268720221240073442459106445312500000000000 -0.5427493228285044102321421632950659841299057006835937500000000000 -0.3123835244179796744035115807491820305585861206054687500000000000 -0.8194535217331142540331256896024569869041442871093750000000000000 -0.9905776440968951934706865358748473227024078369140625000000000000 -0.6483293993693333145955648433300666511058807373046875000000000000
2.6608886718750000000000000000000000000000000000000000000000000000 -0.4282665220056984800578447902807965874671936035156250000000000000 -0.5433769667763588273601271794177591800689697265625000000000000000 -0.3131560772350381327555624011438339948654174804687500000000000000 -0.8191776976746134586448988557094708085060119628906250000000000000 -0.9926120005929432998925676656654104590415954589843750000000000000 -0.6457433947562836173972300457535311579704284667968750000000000000
2.6617431640625000000000000000000000000000000000000000000000000000 -0.4289663871269442374511982052354142069816589355468750000000000000 -0.5440038741370050168200123152928426861763000488281250000000000000 -0.3139289001168834580823840951779857277870178222656250000000000000 -0.8189075542798637252772664396616164594888687133789062500000000000 -0.9946620964392766106598742226196918636560440063476562500000000000 -0.6431530121204508398946586567035410553216934204101562500000000000
2.6625976562500000000000000000000000000000000000000000000000000000 -0.4296660238335533454900883043592330068349838256835937500000000000 -0.5446300626561038082940058302483521401882171630859375000000000000 -0.3147019850110028826861707784701138734817504882812500000000000000 -0.8186430739711149096038411698827985674142837524414062500000000000 -0.9967269904234516975094493318465538322925567626953125000000000000 -0.6405591575187781216982330079190433025360107421875000000000000000
2.6634521484375000000000000000000000000000000000000000000000000000 -0.4303654369570723003946000062569510191679000854492187500000000000 -0.5452555501812733629307672345021273940801620483398437500000000000 -0.3154753237328712378584327780117746442556381225585937500000000000 -0.8183842391530915527653178287437185645103454589843750000000000000 -0.9988057857522484317414068755169864743947982788085937500000000000 -0.6379626925539346737892287819704506546258926391601562500000000000
2.6643066406250000000000000000000000000000000000000000000000000000 -0.4310646313140049645795670585357584059238433837890625000000000000 -0.5458803546607884360497564557590521872043609619140625000000000000 -0.3162489079672214375982264300546376034617424011230468750000000000 -0.8181310322129923262579609399836044758558273315429687500000000000 -1.0008976276980370290203836702858097851276397705078125000000000000 -0.6353644367279476234955382096813991665840148925781250000000000000
2.6651611328125000000000000000000000000000000000000000000000000000 -0.4317636117057979672217982169968308880925178527832031250000000000 -0.5465044941422643187678431786480359733104705810546875000000000000 -0.3170227292693316156757532553456258028745651245117187500000000000 -0.8178834355204905870451170812884811311960220336914062500000000000 -1.0030017013547933846240312050213105976581573486328125000000000000 -0.6327651696861877894662029575556516647338867187500000000000000000
2.6660156250000000000000000000000000000000000000000000000000000000 -0.4324623829188252166488837247015908360481262207031250000000000000 -0.5471279867713220168568000190134625881910324096679687500000000000 -0.3177967790663284164409674303897190839052200317382812500000000000 -0.8176414314277340444903074967442080378532409667968750000000000000 -1.0051172295025787573052866719081066548824310302734375000000000000 -0.6301656333528894426976307840959634631872177124023437500000000000
2.6668701171875000000000000000000000000000000000000000000000000000 -0.4331609497243733564175727224210277199745178222656250000000000000 -0.5477508507902376644338460209837649017572402954101562500000000000 -0.3185710486585090484012994238582905381917953491210937500000000000 -0.8174050022693449824018330218677874654531478881835937500000000000 -1.0072434705784847341902832340565510094165802001953125000000000000 -0.6275665339602052306133828096790239214897155761718750000000000000
2.6677246093750000000000000000000000000000000000000000000000000000 -0.4338593168786264997471846527332672849297523498535156250000000000 -0.5483731045365726197715616763161960989236831665039062500000000000 -0.3193455292206803797228076291503384709358215332031250000000000000 -0.8171741303624200369881691585760563611984252929687500000000000000 -1.0093797167513991475118473317706957459449768066406250000000000000 -0.6249685439734408154421885228657629340887069702148437500000000000
2.6685791015625000000000000000000000000000000000000000000000000000 -0.4345574891226514635533817454415839165449142456054687500000000000 -0.5489947664417863526509222538152243942022323608398437500000000000 -0.3201202118035165744558412370679434388875961303710937500000000000 -0.8169487980065303078802685377013403922319412231445312500000000000 -1.0115252920974655559405164240160956978797912597656250000000000000 -0.6223723039155950598200206513865850865840911865234375000000000000
2.6694335937500000000000000000000000000000000000000000000000000000 -0.4352554711823826139038828841876238584518432617187500000000000000 -0.5496158550298295697444928009645082056522369384765625000000000000 -0.3208950873349356580632729674107395112514495849609375000000000000 -0.8167289874837213581315609189914539456367492675781250000000000000 -1.0136795508727522996395009613479487597942352294921875000000000000 -0.6197784240946904166236208766349591314792633056640625000000000000
2.6702880859375000000000000000000000000000000000000000000000000000 -0.4359532677686069890299336293537635356187820434570312500000000000 -0.5502363889157190213197168304759543389081954956054687500000000000 -0.3216701466214949012289991969737457111477851867675781250000000000 -0.8165146810585133252402556536253541707992553710937500000000000000 -1.0158418758794058867067633400438353419303894042968750000000000000 -0.6171874862376208747960504297225270420312881469726562500000000000
2.6711425781250000000000000000000000000000000000000000000000000000 -0.4366508835769493668266250097076408565044403076171875000000000000 -0.5508563868040927680169716040836647152900695800781250000000000000 -0.3224453803498059656362784153316169977188110351562500000000000000 -0.8163058609779006991047367591818328946828842163085937500000000000 -1.0180116769213947147676435633911751210689544677734375000000000000 -0.6146000450344065724195274924568366259336471557617187500000000000
2.6719970703125000000000000000000000000000000000000000000000000000 -0.4373483232878572213309098515310324728488922119140625000000000000 -0.5514758674877443533901555383636150509119033813476562500000000000 -0.3232207790879700337605129334406228736042976379394531250000000000 -0.8161025094713523220235629196395166218280792236328125000000000000 -1.0201883893458758567618360757478512823581695556640625000000000000 -0.6120166295968287872852897635311819612979888916015625000000000000
2.6728515625000000000000000000000000000000000000000000000000000000 -0.4380455915665857347107703390065580606460571289062500000000000000 -0.5520948498461385467450668329547625035047531127929687500000000000 -0.3239963332870329226764738450583536177873611450195312500000000000 -0.8159046087508118327846773354394827038049697875976562500000000000 -1.0223714726661778939842406543903052806854248046875000000000000000 -0.6094377448354457715851140164886601269245147705078125000000000000
2.6737060546875000000000000000000000000000000000000000000000000000 -0.4387426930631828092543855746043846011161804199218750000000000000 -0.5527133528439041043611723580397665500640869140625000000000000000 -0.3247720332824615696587500224268296733498573303222656250000000000 -0.8157121410106970005315929483913350850343704223632812500000000000 -1.0245604092624192027471963228890672326087951660156250000000000000 -0.6068638727589746872936871113779488950967788696289062500000000000
2.6745605468750000000000000000000000000000000000000000000000000000 -0.4394396324124741903816016019845847040414810180664062500000000000 -0.5533313955293071018104456015862524509429931640625000000000000000 -0.3255478692956412789527576023829169571399688720703125000000000000 -0.8155250884279001688526022917358204722404479980468750000000000000 -1.0267547031558394987627025329857133328914642333984375000000000000 -0.6042954736999608389425020504859276115894317626953125000000000000
2.6754150390625000000000000000000000000000000000000000000000000000 -0.4401364142340483120996452726103598251938819885253906250000000000 -0.5539489970327020618157121134572662413120269775390625000000000000 -0.3263238314353945623835784317634534090757369995117187500000000000 -0.8153434331617881447584750276291742920875549316406250000000000000 -1.0289538788529966062412768224021419882774353027343750000000000000 -0.6017329874705796832756732328562065958976745605468750000000000000
2.6762695312500000000000000000000000000000000000000000000000000000 -0.4408330431322416975703504249395336955785751342773437500000000000 -0.5545661765649609886708049089065752923488616943359375000000000000 -0.3270999096995224619810471722303191199898719787597656250000000000 -0.8151671573542024207270628721744287759065628051757812500000000000 -1.0311574802561040975490413984516635537147521972656250000000000000 -0.5991768344523006328827818833815399557352066040039062500000000000
2.6771240234375000000000000000000000000000000000000000000000000000 -0.4415295236961235270101155947486404329538345336914062500000000000 -0.5551829534158796430887150563648901879787445068359375000000000000 -0.3278760939763674109315161331323906779289245605468750000000000000 -0.8149962431294583975471823578118346631526947021484375000000000000 -1.0333650696358924747642049624118953943252563476562500000000000000 -0.5966274166230244313524622157274279743432998657226562500000000000
2.6779785156250000000000000000000000000000000000000000000000000000 -0.4422258604994808717236765005509369075298309326171875000000000000 -0.5557993469525622787230645371892023831605911254882812500000000000 -0.3286523740463994647242884639126714318990707397460937500000000000 -0.8148306725943464945416394584754016250371932983398437500000000000 -1.0355762266635224477795418351888656616210937500000000000000000000 -0.5940851185251704302814346192462835460901260375976562500000000000
2.6788330078125000000000000000000000000000000000000000000000000000 -0.4429220581008037060932736039831070229411125183105468750000000000 -0.5564153766177817317384324269369244575500488281250000000000000000 -0.3294287395838256249369635497714625671505928039550781250000000000 -0.8146704278381312613888098894676659256219863891601562500000000000 -1.0377905474982191957877830645884387195110321044921875000000000000 -0.5915503081780433269898367143468931317329406738281250000000000000
2.6796875000000000000000000000000000000000000000000000000000000000 -0.4436181210432699750789709014497930184006690979003906250000000000 -0.5570310619283173059201885735092218965291976928710937500000000000 -0.3302051801582226442377532293903641402721405029296875000000000000 -0.8145154909325518222118489575223065912723541259765625000000000000 -1.0400076439274374973109615893918089568614959716796875000000000000 -0.5890233379376661471127363256528042256832122802734375000000000000
2.6805419921875000000000000000000000000000000000000000000000000000 -0.4443140538547305506966722532524727284908294677734375000000000000 -0.5576464224732673446993658217252232134342193603515625000000000000 -0.3309816852361937566939786847797222435474395751953125000000000000 -0.8143658439318217645563890982884913682937622070312500000000000000 -1.0422271425565292624071389582240954041481018066406250000000000000 -0.5865045453071142667056392383528873324394226074218750000000000000
2.6813964843750000000000000000000000000000000000000000000000000000 -0.4450098610476942440072889439761638641357421875000000000000000000 -0.5582614779123390436055274221871513873338699340820312500000000000 -0.3317582441830494444090504657651763409376144409179687500000000000 -0.8142214688726291393905398763308767229318618774414062500000000000 -1.0444486840450202258523404452716931700706481933593750000000000000 -0.5839942537002380529287393073900602757930755615234375000000000000
2.6822509765625000000000000000000000000000000000000000000000000000 -0.4457055471193129836393609366496093571186065673828125000000000000 -0.5588762479741120614562532864511013031005859375000000000000000000 -0.3325348462645138503113173555902903899550437927246093750000000000 -0.8140823477741363500825855226139537990093231201171875000000000000 -1.0466719223867599897204172521014697849750518798828125000000000000 -0.5814927731615127104447537931264378130435943603515625000000000000
2.6831054687500000000000000000000000000000000000000000000000000000 -0.4464011165513666612447707393585005775094032287597656250000000000 -0.5594907524542787058408066513948142528533935546875000000000000000 -0.3333114806484546166487348273221869021654129028320312500000000000 -0.8139484626379805964901947845646645873785018920898437500000000000 -1.0488965242313514902861015798407606780529022216796875000000000000 -0.5790004010446097026942879892885684967041015625000000000000000000
2.6839599609375000000000000000000000000000000000000000000000000000 -0.4470965738102481989990621968900086358189582824707031250000000000 -0.5601050112138565850727900397032499313354492187500000000000000000 -0.3340881364066398129253343540767673403024673461914062500000000000 -0.8138197954482730978043036884628236293792724609375000000000000000 -1.0511221682444051861438083506072871387004852294921875000000000000 -0.5765174226521410094647990263183601200580596923828125000000000000
2.6848144531250000000000000000000000000000000000000000000000000000 -0.4477919233469486171017592823773156851530075073242187500000000000 -0.5607190441773779454592840920668095350265502929687500000000000000 -0.3348648025165192887442344726878218352794647216796875000000000000 -0.8136963281715997586829303145350422710180282592773437500000000000 -1.0533485445043022643574204266769811511039733886718750000000000000 -0.5740441118388972530084402023931033909320831298828125000000000000
2.6856689453125000000000000000000000000000000000000000000000000000 -0.4484871695970420457655336576863192021846771240234375000000000000 -0.5613328713310509199274633829190861433744430541992187500000000000 -0.3356414678630331160924527011957252398133277893066406250000000000 -0.8135780427570209472065698719234205782413482666015625000000000000 -1.0555753539332826118624097944120876491069793701171875000000000000 -0.5715807315807591715284274869190994650125503540039062500000000000
2.6865234375000000000000000000000000000000000000000000000000000000 -0.4491823169806706816942210025445092469453811645507812500000000000 -0.5619465127208957966331581701524555683135986328125000000000000000 -0.3364181212404455667552838349365629255771636962890625000000000000 -0.8134649211360712728335897736542392522096633911132812500000000000 -1.0578023077607954238743559471913613379001617431640625000000000000 -0.5691275345113470107705211376014631241559982299804687500000000000
2.6873779296875000000000000000000000000000000000000000000000000000 -0.4498773699025300221165934999589808285236358642578125000000000000 -0.5625599884508533099491955908888485282659530639648437500000000000 -0.3371947513542066787728401777712861075997352600097656250000000000 -0.8133569452227604745786493367631919682025909423828125000000000000 -1.0600291270171788848841742947115562856197357177734375000000000000 -0.5666847634283420642731243788148276507854461669921875000000000000
2.6882324218750000000000000000000000000000000000000000000000000000 -0.4505723327518534881974687777983490377664566040039062500000000000 -0.5631733186808668412126621660718228667974472045898437500000000000 -0.3379713468228401351822753895248752087354660034179687500000000000 -0.8132540969135718667004653070762287825345993041992187500000000000 -1.0622555420558377203832378654624335467815399169921875000000000000 -0.5642526517713060130176927486900240182876586914062500000000000000
2.6890869140625000000000000000000000000000000000000000000000000000 -0.4512672099023979366272385504998965188860893249511718750000000000 -0.5637865236249367528742482136294711381196975708007812500000000000 -0.3387478961798591203802288873703218996524810791015625000000000000 -0.8131563580874636709694414093974046409130096435546875000000000000 -1.0644812921022159812878271623048931360244750976562500000000000000 -0.5618314240727114716733581190055701881647109985351562500000000000
2.6899414062500000000000000000000000000000000000000000000000000000 -0.4519620057124283940552800231671426445245742797851562500000000000 -0.5643996235491473001388840202707797288894653320312500000000000000 -0.3395243878757094879716760260635055601596832275390625000000000000 -0.8130637106058687946230634224775712937116622924804687500000000000 -1.0667061248279405827332766421022824943065643310546875000000000000 -0.5594212963837970065128502028528600931167602539062500000000000000
2.6907958984375000000000000000000000000000000000000000000000000000 -0.4526567245247030135679722206987207755446434020996093750000000000 -0.5650126387696650098746431467588990926742553710937500000000000000 -0.3403008102797410172613012946385424584150314331054687500000000000 -0.8129761363126938311651770163734909147024154663085937500000000000 -1.0689297959486339095747098326683044433593750000000000000000000000 -0.5570224766767538637779466625943314284086227416992187500000000000
2.6916503906250000000000000000000000000000000000000000000000000000 -0.4533513706664583642336197044642176479101181030273437500000000000 -0.5656255896507096370129374918178655207157135009765625000000000000 -0.3410771516822070914543019171105697751045227050781250000000000000 -0.8128936170343207257005246901826467365026473999023437500000000000 -1.0711520688439704063199542360962368547916412353515625000000000000 -0.5546351652246710450810951442690566182136535644531250000000000000
2.6925048828125000000000000000000000000000000000000000000000000000 -0.4540459484493942765581664389173965901136398315429687500000000000 -0.5662384966024963661723745644849259406328201293945312500000000000 -0.3418534002962921869439583133498672395944595336914062500000000000 -0.8128161345796055536894186843710485845804214477539062500000000000 -1.0733727141986451059096907556522637605667114257812500000000000000 -0.5522595549605661124914490756054874509572982788085937500000000000
2.6933593750000000000000000000000000000000000000000000000000000000 -0.4547404621696587434520608894672477617859840393066406250000000000 -0.5668513800791483703278572647832334041595458984375000000000000000 -0.3426295442601691165762645141512621194124221801757812500000000000 -0.8127436707398785209477409807732328772544860839843750000000000000 -1.0755915096630015437284555446240119636058807373046875000000000000 -0.5498958318167554981670264169224537909030914306640625000000000000
2.6942138671875000000000000000000000000000000000000000000000000000 -0.4554349161078333763086334329273086041212081909179687500000000000 -0.5674642605765820579932778855436481535434722900390625000000000000 -0.3434055716390846391128377490531420335173606872558593750000000000 -0.8126762072889448518253630027174949645996093750000000000000000000 -1.0778082395321537667598477128194645047187805175781250000000000000 -0.5475441750457359368908782926155254244804382324218750000000000000
2.6950683593750000000000000000000000000000000000000000000000000000 -0.4561293145289179173929028365819249302148818969726562500000000000 -0.5680771586303615672264299973903689533472061157226562500000000000 -0.3441814704274742675593756757734809070825576782226562500000000000 -0.8126137259830839010277259149006567895412445068359375000000000000 -1.0800226944424926589505275842384435236454010009765625000000000000 -0.5452047575236751431049242455628700554370880126953125000000000000
2.6959228515625000000000000000000000000000000000000000000000000000 -0.4568236616823157514311048998933983966708183288574218750000000000 -0.5686900948135247269021874672034755349159240722656250000000000000 -0.3449572285511067759600223325833212584257125854492187500000000000 -0.8125562085610491536158406233880668878555297851562500000000000000 -1.0822346710845498485298321611480787396430969238281250000000000000 -0.5428777460375484587018490856280550360679626464843750000000000000
2.6967773437500000000000000000000000000000000000000000000000000000 -0.4575179618018184735106501648260746151208877563476562500000000000 -0.5693030897343787088971112098079174757003784179687500000000000000 -0.3457328338692582381241891198442317545413970947265625000000000000 -0.8125036367440693352293124007701408118009567260742187500000000000 -1.0844439719312553016550282336538657546043395996093750000000000000 -0.5405633015568833688035965678864158689975738525390625000000000000
2.6976318359375000000000000000000000000000000000000000000000000000 -0.4582122191055911786250476325221825391054153442382812500000000000 -0.5699161640342667034531132230767980217933654785156250000000000000 -0.3465082741769156537969820419675670564174652099609375000000000000 -0.8124559922358473018633162610058207064867019653320312500000000000 -1.0866504049806737786099120057770051062107086181640625000000000000 -0.5382615794910208251167205162346363067626953125000000000000000000
2.6984863281250000000000000000000000000000000000000000000000000000 -0.4589064377961573626407698611728847026824951171875000000000000000 -0.5705293383853037303410360436828341335058212280273437500000000000 -0.3472835372070109394293524474051082506775856018066406250000000000 -0.8124132567225599288462944969069212675094604492187500000000000000 -1.0888537835123750507904105688794516026973724365234375000000000000 -0.5359727299327448069021784249343909323215484619140625000000000000
2.6993408203125000000000000000000000000000000000000000000000000000 -0.4596006220603842673533279139519436284899711608886718750000000000 -0.5711426334880832511586845612328033894300460815429687500000000000 -0.3480586106326852835479712666710838675498962402343750000000000000 -0.8123754118728592210629813052946701645851135253906250000000000000 -1.0910539258566416265239240601658821105957031250000000000000000000 -0.5336968978890769266243410129391122609376907348632812500000000000
2.7001953125000000000000000000000000000000000000000000000000000000 -0.4602947760694673928760778380819829180836677551269531250000000000 -0.5717560700693524733395634029875509440898895263671875000000000000 -0.3488334820695823124125922731764148920774459838867187500000000000 -0.8123424393378712027313781618431676179170608520507812500000000000 -1.0932506551757588120210584747837856411933898925781250000000000000 -0.5314342234999835934416978489025495946407318115234375000000000000
2.7010498046875000000000000000000000000000000000000000000000000000 -0.4609889039789158982074468440259806811809539794921875000000000000 -0.5723696688796581222291592894180212169885635375976562500000000000 -0.3496081390781736741857343986339401453733444213867187500000000000 -0.8123143207511965835365685961733106523752212524414062500000000000 -1.0954437992566952164708027339656837284564971923828125000000000000 -0.5291848422456979506023344583809375762939453125000000000000000000
2.7019042968750000000000000000000000000000000000000000000000000000 -0.4616830099285375021977984033583197742700576782226562500000000000 -0.5729834506909613489611388104094658046960830688476562500000000000 -0.3503825691661136554344579963071737438440322875976562500000000000 -0.8122910377289104255638108043058309704065322875976562500000000000 -1.0976331903145086776873995404457673430442810058593750000000000000 -0.5269488851433121734402220681658945977687835693359375000000000000
2.7027587890625000000000000000000000000000000000000000000000000000 -0.4623770980424234400274485778936650604009628295898437500000000000 -0.5735974362942219961780665471451357007026672363281250000000000000 -0.3511567597906248283656793773843673989176750183105468750000000000 -0.8122725718695622543208401111769489943981170654296875000000000000 -1.0998186648058629888424775344901718199253082275390625000000000000 -0.5247264789332615197992026878637261688709259033203125000000000000
2.7036132812500000000000000000000000000000000000000000000000000000 -0.4630711724289335862181360425893217325210571289062500000000000000 -0.5742116464969527767081558522477280348539352416992187500000000000 -0.3519306983609143402169650016730884090065956115722656250000000000 -0.8122589047541760587378689706383738666772842407226562500000000000 -1.1020000632520778882650347441085614264011383056640625000000000000 -0.5225177462562742292107031971681863069534301757812500000000000000
2.7044677734375000000000000000000000000000000000000000000000000000 -0.4637652371806816331556433397054206579923629760742187500000000000 -0.5748261021207421439527252005063928663730621337890625000000000000 -0.3527043722406211223585614789044484496116638183593750000000000000 -0.8122500179462505132121918904886115342378616333007812500000000000 -1.1041772300711674148487873026169836521148681640625000000000000000 -0.5203228058213335005532940158445853739976882934570312500000000000
2.7053222656250000000000000000000000000000000000000000000000000000 -0.4644592963745196034786033578711794689297676086425781250000000000 -0.5754408239987465201181748852832242846488952636718750000000000000 -0.3534777687502926313278805992013076320290565490722656250000000000 -0.8122458929917584224966731198946945369243621826171875000000000000 -1.1063500134183554823863460114807821810245513916015625000000000000 -0.5181417725651613626070002283086068928241729736328125000000000000
2.7061767578125000000000000000000000000000000000000000000000000000 -0.4651533540715234726903304363077040761709213256835937500000000000 -0.5760558329731526594486012982088141143321990966796875000000000000 -0.3542508751698942304209083431487670168280601501464843750000000000 -0.8122465114191470547666540369391441345214843750000000000000000000 -1.1085182650345939414648910315008834004402160644531250000000000000 -0.5159747578037002790907195048930589109659194946289062500000000000
2.7070312500000000000000000000000000000000000000000000000000000000 -0.4658474143169779591033830001833848655223846435546875000000000000 -0.5766711498926084811245118544320575892925262451171875000000000000 -0.3550236787413474370822541459347121417522430419921875000000000000 -0.8122518547393382526422556111356243491172790527343750000000000000 -1.1106818401026303799739025635062716901302337646484375000000000000 -0.5138218693760461253106086587649770081043243408203125000000000000
2.7078857421875000000000000000000000000000000000000000000000000000 -0.4665414811403613137841261959692928940057754516601562500000000000 -0.5772867956096234820506651885807514190673828125000000000000000000 -0.3557961666710992010287384346156613901257514953613281250000000000 -0.8122619044457286552329833284602500498294830322265625000000000000 -1.1128405971102064420108490594429895281791687011718750000000000000 -0.5116832117812507574328151349618565291166305541992187500000000000
2.7087402343750000000000000000000000000000000000000000000000000000 -0.4672355585553307211199580706306733191013336181640625000000000000 -0.5779027909779387295330366214329842478036880493164062500000000000 -0.3565683261327227127068795198283623903989791870117187500000000000 -0.8122766420141888099593074912263546139001846313476562500000000000 -1.1149943977199860967175482073798775672912597656250000000000000000 -0.5095588863083915232010667750728316605091094970703125000000000000
2.7095947265625000000000000000000000000000000000000000000000000000 -0.4679296505597069777415697444666875526309013366699218750000000000 -0.5785191568498668779341187473619356751441955566406250000000000000 -0.3573401442695470775490207415714394301176071166992187500000000000 -0.8122960489030638386864779931784141808748245239257812500000000000 -1.1171431066458459291368399135535582900047302246093750000000000000 -0.5074489911602818592584185353189241141080856323242187500000000000
2.7104492187500000000000000000000000000000000000000000000000000000 -0.4686237611354600041124740528175607323646545410156250000000000000 -0.5791359140736008770389275923662353307008743286132812500000000000 -0.3581116081973191311860205132688861340284347534179687500000000000 -0.8123201065531734377245243194920476526021957397460937500000000000 -1.1192865915351772887476045070798136293888092041015625000000000000 -0.5053536215711695867014441319042816758155822753906250000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 -0.4693178942486932458955095626151887699961662292480468750000000000 -0.5797530834904931484885537429363466799259185791015625000000000000 -0.3588827050068933433024653822940308600664138793945312500000000000 -0.8123487963878119888505580092896707355976104736328125000000000000 -1.1214247228568696712613927957136183977127075195312500000000000000 -0.5032728699187544174620256853813771158456802368164062500000000000
2.7121582031250000000000000000000000000000000000000000000000000000 -0.4700120538496292410535204453481128439307212829589843750000000000 -0.5803706859323046751697461331787053495645523071289062500000000000 -0.3596534217669538069372947575175203382968902587890625000000000000 -0.8123820998127480041972603430622257292270660400390625000000000000 -1.1235573737946615846539089034195058047771453857421875000000000000 -0.5012068258308344237406117827049456536769866943359375000000000000
2.7130126953125000000000000000000000000000000000000000000000000000 -0.4707062438725941877493141873856075108051300048828125000000000000 -0.5809887422184241145828309527132660150527954101562500000000000000 -0.3604237455267643164269486533157760277390480041503906250000000000 -0.8124199982162243482974872677004896104335784912109375000000000000 -1.1256844201455804554967699004919268190860748291015625000000000000 -0.4991555762868682966093558661668794229626655578613281250000000000
2.7138671875000000000000000000000000000000000000000000000000000000 -0.4714004682360034004240390004270011559128761291503906250000000000 -0.5816072731530573802771755254070740193128585815429687500000000000 -0.3611936633189494760820537067047553136944770812988281250000000000 -0.8124624729689589042180841715889982879161834716796875000000000000 -1.1278057402231871364506332611199468374252319335937500000000000000 -0.4971192057147307830078375445737037807703018188476562500000000000
2.7147216796875000000000000000000000000000000000000000000000000000 -0.4720947308423459332082927630835911259055137634277343750000000000 -0.5822262995223879133988020839751698076725006103515625000000000000 -0.3619631621623039530177834421920124441385269165039062500000000000 -0.8125095054241435743591637219651602208614349365234375000000000000 -1.1299212147653681093117938871728256344795227050781250000000000000 -0.4950977960829190394065335567574948072433471679687500000000000000
2.7155761718750000000000000000000000000000000000000000000000000000 -0.4727890355781699804893492000701371580362319946289062500000000000 -0.5828458420917079774170588279957883059978485107421875000000000000 -0.3627322290646319280504883408866589888930320739746093750000000000 -0.8125610769174446135210132524662185460329055786132812500000000000 -1.1320307268464411265540547901764512062072753906250000000000000000 -0.4930914269884481004879717147559858858585357666015625000000000000
2.7164306640625000000000000000000000000000000000000000000000000000 -0.4734833863140676668557205175602575764060020446777343750000000000 -0.5834659216025207539857433403085451573133468627929687500000000000 -0.3635008510256145797256976948119699954986572265625000000000000000 -0.8126171687670032950379095382231753319501876831054687500000000000 -1.1341341617933384799954410482314415276050567626953125000000000000 -0.4911001757406680545692267969570821151137351989746093750000000000
2.7172851562500000000000000000000000000000000000000000000000000000 -0.4741777869046599480640225010574795305728912353515625000000000000 -0.5840865587696140170947955994051881134510040283203125000000000000 -0.3642690150397059345444006339675979688763618469238281250000000000 -0.8126777622734345785104892456729430705308914184570312500000000000 -1.1362314071056551778582388578797690570354461669921875000000000000 -0.4891241174412140346738908647239441052079200744628906250000000000
2.7181396484375000000000000000000000000000000000000000000000000000 -0.4748722411885821226285031571023864671587944030761718750000000000 -0.5847077742781066067578876754851080477237701416015625000000000000 -0.3650367080990576384991186387196648865938186645507812500000000000 -0.8127428387198285530956809452618472278118133544921875000000000000 -1.1383223523793613018995074526173993945121765136718750000000000000 -0.4871633250602956932695519753906410187482833862304687500000000000
2.7189941406250000000000000000000000000000000000000000000000000000 -0.4755667529884683442098491923388792201876640319824218750000000000 -0.5853295887804661479236756349564529955387115478515625000000000000 -0.3658039171964705404960227497213054448366165161132812500000000000 -0.8128123793717494383059829488047398626804351806640625000000000000 -1.1404068892339880303410382111906073987483978271484375000000000000 -0.4852178695095109017820789176766993477940559387207031250000000000
2.7198486328125000000000000000000000000000000000000000000000000000 -0.4762613261109369666712609614478424191474914550781250000000000000 -0.5859520228934997909675530536333099007606506347656250000000000000 -0.3665706293283741423749688692623749375343322753906250000000000000 -0.8128863654772362501432780845789238810539245605468750000000000000 -1.1424849112431016973090436295024119317531585693359375000000000000 -0.4832878197113708584886637709132628515362739562988281250000000000
2.7207031250000000000000000000000000000000000000000000000000000000 -0.4769559643465753340230151025025406852364540100097656250000000000 -0.5865750971953180847862086011446081101894378662109375000000000000 -0.3673368314978325832598216038604732602834701538085937500000000000 -0.8129647782668019129204139971989206969738006591796875000000000000 -1.1445563138679055725788202835246920585632324218750000000000000000 -0.4813732426656981977508564796153223142027854919433593750000000000
2.7215576171875000000000000000000000000000000000000000000000000000 -0.4776506714699250144562370223866309970617294311523437500000000000 -0.5871988322222730927180123217112850397825241088867187500000000000 -0.3681025107175769361944617230619769543409347534179687500000000000 -0.8130475989534339253950179227103944867849349975585937500000000000 -1.1466209943938041604383215599227696657180786132812500000000000000 -0.4794742035130637458628655167558463290333747863769531250000000000
2.7224121093750000000000000000000000000000000000000000000000000000 -0.4783454512394666457986147634073859080672264099121093750000000000 -0.5878232484658696410662059861351735889911651611328125000000000000 -0.3688676540130636505310235406795982271432876586914062500000000000 -0.8131348087325949158810090011684224009513854980468750000000000000 -1.1486788518697788052946862080716527998447418212890625000000000000 -0.4775907655954110819784830255230190232396125793457031250000000000
2.7232666015625000000000000000000000000000000000000000000000000000 -0.4790403073976050585258690261980518698692321777343750000000000000 -0.5884483663696519206709467653126921504735946655273437500000000000 -0.3696322484255581963807912870834115892648696899414062500000000000 -0.8132263887822210879363638014183379709720611572265625000000000000 -1.1507297870504324954765706934267655014991760253906250000000000000 -0.4757229905140097914184593719255644828081130981445312500000000000
2.7241210937500000000000000000000000000000000000000000000000000000 -0.4797352436706544542843744238780345767736434936523437500000000000 -0.5890742063260653305079017627576831728219985961914062500000000000 -0.3703962810152435780608470849983859807252883911132812500000000000 -0.8133223202627238856976532588305417448282241821289062500000000000 -1.1527737023405757454952436091843992471694946289062500000000000000 -0.4738709381848719148777604459610302001237869262695312500000000000
2.7249755859375000000000000000000000000000000000000000000000000000 -0.4804302637688230293022684236348140984773635864257812500000000000 -0.5897007886732940074026032561960164457559585571289062500000000000 -0.3711597388643521067130848223314387723803520202636718750000000000 -0.8134225843169883285455057375656906515359878540039062500000000000 -1.1548105017422156670647837017895653843879699707031250000000000000 -0.4720346668917609900262277733418159186840057373046875000000000000
2.7258300781250000000000000000000000000000000000000000000000000000 -0.4811253713861984859789799884310923516750335693359375000000000000 -0.5903281336920749300389843483571894466876983642578125000000000000 -0.3719226090803220419189756285049952566623687744140625000000000000 -0.8135271620703747874614464308251626789569854736328125000000000000 -1.1568400908038387608911534698563627898693084716796875000000000000 -0.4702142333369108695428906230517895892262458801269531250000000000
2.7266845703125000000000000000000000000000000000000000000000000000 -0.4818205702007326007851872873288812115788459777832031250000000000 -0.5909562616024890413513048770255409181118011474609375000000000000 -0.3726848787989761047079184663743944838643074035644531250000000000 -0.8136360346307176527602678106632083654403686523437500000000000000 -1.1588623765718677471880937446258030831813812255859375000000000000 -0.4684096926895676138435931079584406688809394836425781250000000000
2.7275390625000000000000000000000000000000000000000000000000000000 -0.4825158638742264027854389496496878564357757568359375000000000000 -0.5915851925607307215670971345389261841773986816406250000000000000 -0.3734465351877220840037807647604495286941528320312500000000000000 -0.8137491830883260002238444030808750540018081665039062500000000000 -1.1608772675441885180447343373089097440242767333984375000000000000 -0.4666210986324635379141057001106673851609230041503906250000000000
2.7283935546875000000000000000000000000000000000000000000000000000 -0.4832112560523155186942290129081811755895614624023437500000000000 -0.5922149466558552788342240091878920793533325195312500000000000000 -0.3742075654487757585542340166284702718257904052734375000000000000 -0.8138665885159827029227130879007745534181594848632812500000000000 -1.1628846736256448490820503138820640742778778076171875000000000000 -0.4648485034063206122745270931773120537400245666503906250000000000
2.7292480468750000000000000000000000000000000000000000000000000000 -0.4839067503644547962871058643941069021821022033691406250000000000 -0.5928455439065065668557963363127782940864562988281250000000000000 -0.3749679568224030257184153924754355102777481079101562500000000000 -0.8139882319689459855283075739862397313117980957031250000000000000 -1.1648845060854071675748855341225862503051757812500000000000000000 -0.4630919578524846924594271513342391699552536010742187500000000000
2.7301025390625000000000000000000000000000000000000000000000000000 -0.4846023504239033163898398015589918941259384155273437500000000000 -0.5934770042576237303322272964578587561845779418945312500000000000 -0.3757276965901829024474523066601250320672988891601562500000000000 -0.8141140944849478700007239240221679210662841796875000000000000000 -1.1668766775161214521716601666412316262722015380859375000000000000 -0.4613515114537743433409389126609312370419502258300781250000000000
2.7309570312500000000000000000000000000000000000000000000000000000 -0.4852980598277097379344979799498105421662330627441406250000000000 -0.5941093475771300758125903485051821917295455932617187500000000000 -0.3764867720782894555675568426522659137845039367675781250000000000 -0.8142441570841958409232574922498315572738647460937500000000000000 -1.1688611017947572179309645434841513633728027343750000000000000000 -0.4596272123736343528932479784998577088117599487304687500000000000
2.7318115234375000000000000000000000000000000000000000000000000000 -0.4859938821566970323928558173065539449453353881835937500000000000 -0.5947425936526030687545585351472254842519760131835937500000000000 -0.3772451706607909405200018682080553844571113586425781250000000000 -0.8143784007693704030117487491224892437458038330078125000000000000 -1.1708376940450675451899087420315481722354888916015625000000000000 -0.4579191074936732608335887562134303152561187744140625000000000000
2.7326660156250000000000000000000000000000000000000000000000000000 -0.4866898209754477733213207102380692958831787109375000000000000000 -0.5953767621879280103058817985584028065204620361328125000000000000 -0.3780028797629675918479108531755628064274787902832031250000000000 -0.8145168065256271905383300691028125584125518798828125000000000000 -1.1728063706015916523028863593935966491699218750000000000000000000 -0.4562272424496626177514713162963744252920150756835937500000000000
2.7335205078125000000000000000000000000000000000000000000000000000 -0.4873858798322890373277971320931101217865943908691406250000000000 -0.5960118727999338394951678310462739318609237670898437500000000000 -0.3787598868646441796492752018821192905306816101074218750000000000 -0.8146593553205958571084011055063456296920776367187500000000000000 -1.1747670489751214084606090182205662131309509277343750000000000000 -0.4545516616660701947338907302764710038900375366210937500000000000
2.7343750000000000000000000000000000000000000000000000000000000000 -0.4880820622592770274827955745422514155507087707519531250000000000 -0.5966479450150155017240649613086134195327758789062500000000000000 -0.3795161795035385532415261877758894115686416625976562500000000000 -0.8148060281043819630397706532676238566637039184570312500000000000 -1.1767196478195711684122670703800395131111145019531250000000000000 -0.4528924083891928686895766986708622425794601440429687500000000000
2.7352294921875000000000000000000000000000000000000000000000000000 -0.4887783717721829734870198080898262560367584228515625000000000000 -0.5972849982657408851594027510145679116249084472656250000000000000 -0.3802717452786250618146368651650846004486083984375000000000000000 -0.8149568058095641998050950860488228499889373779296875000000000000 -1.1786640869001669962301548366667702794075012207031250000000000000 -0.4512495247189612923577328729152213782072067260742187500000000000
2.7360839843750000000000000000000000000000000000000000000000000000 -0.4894748118704773109932659735932247713208198547363281250000000000 -0.5979230518874445454713395520229823887348175048828125000000000000 -0.3810265718535100210040411639056401327252388000488281250000000000 -0.8151116693511960553664152939745690673589706420898437500000000000 -1.1806002870629224155152314779115840792655944824218750000000000000 -0.4496230516394698062399015725532080978155136108398437500000000000
2.7369384765625000000000000000000000000000000000000000000000000000 -0.4901713860373151376847999927122145891189575195312500000000000000 -0.5985621251148096622074490369413979351520538330078125000000000000 -0.3817806469598206131621509484830312430858612060546875000000000000 -0.8152705996268052590636443710536696016788482666015625000000000000 -1.1825281702053134225138819601852446794509887695312500000000000000 -0.4480130290482970401022555506642675027251243591308593750000000000
2.7377929687500000000000000000000000000000000000000000000000000000 -0.4908680977395212252645251282956451177597045898437500000000000000 -0.5992022370784384488473506280570290982723236083984375000000000000 -0.3825339584006040016816996285342611372470855712890625000000000000 -0.8154335775163946697929873153043445199728012084960937500000000000 -1.1844476592481190113659295093384571373462677001953125000000000000 -0.4464194957846702727088938900124048814177513122558593750000000000
2.7386474609375000000000000000000000000000000000000000000000000000 -0.4915649504275749759329983135103248059749603271484375000000000000 -0.5998434068014131259616306124371476471424102783203125000000000000 -0.3832864940537367703932147833256749436259269714355468750000000000 -0.8156005838824413878285213286289945244789123535156250000000000000 -1.1863586781083597099240023453603498637676239013671875000000000000 -0.4448424896565230657330403118976391851902008056640625000000000000
2.7395019531250000000000000000000000000000000000000000000000000000 -0.4922619475355952123329927871964173391461372375488281250000000000 -0.6004856531958473464527514806832186877727508544921875000000000000 -0.3840382418753431337243853249674430117011070251464843750000000000 -0.8157715995698957556214736541733145713806152343750000000000000000 -1.1882611516732892731340598402312025427818298339843750000000000000 -0.4432820474665022381088874681154265999794006347656250000000000000
2.7403564453125000000000000000000000000000000000000000000000000000 -0.4929590924813257446501779668324161320924758911132812500000000000 -0.6011289950594302933239987396518699824810028076171875000000000000 -0.3847891899032211959763571940129622817039489746093750000000000000 -0.8159466054061840223354806767019908875226974487304687500000000000 -1.1901550057754015643496359189157374203205108642578125000000000000 -0.4417382050369664248101742032304173335433006286621093750000000000
2.7412109375000000000000000000000000000000000000000000000000000000 -0.4936563886661198274907746963435783982276916503906250000000000000 -0.6017734510719648932663972118461970239877700805664062500000000000 -0.3855393262602747617151521808409597724676132202148437500000000000 -0.8161255822012072336235632974421605467796325683593750000000000000 -1.1920401671683888977781862195115536451339721679687500000000000000 -0.4402109972340255694689403753727674484252929687500000000000000000
2.7420654296875000000000000000000000000000000000000000000000000000 -0.4943538394749256159599326565512455999851226806640625000000000000 -0.6024190397918999240189918964460957795381546020507812500000000000 -0.3862886391579513079008734166563954204320907592773437500000000000 -0.8163085107473396773158924588642548769712448120117187500000000000 -1.1939165635040205337702445831382647156715393066406250000000000000 -0.4387004579906587098392378720745909959077835083007812500000000000
2.7429199218750000000000000000000000000000000000000000000000000000 -0.4950514482762708445839905380125856027007102966308593750000000000 -0.6030657796528589020823574173846282064914703369140625000000000000 -0.3870371168996827870856236586405429989099502563476562500000000000 -0.8164953718194304377320236199011560529470443725585937500000000000 -1.1957841233099029132347368431510403752326965332031250000000000000 -0.4372066203289578512070079341356176882982254028320312500000000000
2.7437744140625000000000000000000000000000000000000000000000000000 -0.4957492184222481168553997576964320614933967590332031250000000000 -0.6037136889601663058968483710486907511949539184570312500000000000 -0.3877847478843299278139511443441733717918395996093750000000000000 -0.8166861461748029515916869058855809271335601806640625000000000000 -1.1976427759680778883932816825108602643013000488281250000000000000 -0.4357295163815279037677896667446475476026535034179687500000000000
2.7446289062500000000000000000000000000000000000000000000000000000 -0.4964471532484999172218920193699887022376060485839843750000000000 -0.6043627858873720226640102737292181700468063354492187500000000000 -0.3885315206096278117797737650107592344284057617187500000000000000 -0.8168808145532551190370895710657350718975067138671875000000000000 -1.1994924516944192038891969787073321640491485595703125000000000000 -0.4342691774120909786738309321663109585642814636230468750000000000
2.7454833984375000000000000000000000000000000000000000000000000000 -0.4971452560742032900087394864385714754462242126464843750000000000 -0.6050130884727767943687126717122737318277359008789062500000000000 -0.3892774236756297301376150699070421978831291198730468750000000000 -0.8170793576770604138559406237618532031774520874023437500000000000 -1.2013330815188048017461142080719582736492156982421875000000000000 -0.4328256338353160259657670394517481327056884765625000000000000000
2.7463378906250000000000000000000000000000000000000000000000000000 -0.4978435302020556285640395799418911337852478027343750000000000000 -0.6056646146159586630020044140110258013010025024414062500000000000 -0.3900224457881525941260747458727564662694931030273437500000000000 -0.8172817562509651079238892634748481214046478271484375000000000000 -1.2031645972660123256048336770618334412574768066406250000000000000 -0.4313989152359177792206423873722087591886520385742187500000000000
2.7471923828125000000000000000000000000000000000000000000000000000 -0.4985419789182586325360091450420441105961799621582031250000000000 -0.6063173820743019692969255629577673971652984619140625000000000000 -0.3907665757622152957750927271263208240270614624023437500000000000 -0.8174879909621912688066913688089698553085327148437500000000000000 -1.2049869315373296085880383543553762137889862060546875000000000000 -0.4299890503870529290253443832625634968280792236328125000000000000
2.7480468750000000000000000000000000000000000000000000000000000000 -0.4992406054925040970182692490197950974106788635253906250000000000 -0.6069714084595313474679301180003676563501358032226562500000000000 -0.3915098025254767910574571487813955172896385192871093750000000000 -0.8176980424804342062472528596117626875638961791992187500000000000 -1.2068000176928246336416350459330715239048004150390625000000000000 -0.4285960672680437788528706732904538512229919433593750000000000000
2.7489013671875000000000000000000000000000000000000000000000000000 -0.4999394131779588690278615104034543037414550781250000000000000000 -0.6076267112342518261769441778596956282854080200195312500000000000 -0.3922521151216659118787788429472129791975021362304687500000000000 -0.8179118914578650256785863348341081291437149047851562500000000000 -1.2086037898342736340850933629553765058517456054687500000000000000 -0.4272199930814563617609280754550127312541007995605468750000000000
2.7497558593750000000000000000000000000000000000000000000000000000 -0.5006384052112495819386595030664466321468353271484375000000000000 -0.6082833077084948136814546160167083144187927246093750000000000000 -0.3929935027140043501958643901161849498748779296875000000000000000 -0.8181295185291277416439470471232198178768157958984375000000000000 -1.2103981827886931554871807747986167669296264648437500000000000000 -0.4258608542695623278007133194478228688240051269531250000000000000
2.7506103515625000000000000000000000000000000000000000000000000000 -0.5013375848124478340039900103874970227479934692382812500000000000 -0.6089412150362746301013316951866727322340011596679687500000000000 -0.3937339545886210934177995568461483344435691833496093750000000000 -0.8183509043113426084659067782922647893428802490234375000000000000 -1.2121831320924743025102543469984084367752075195312500000000000000 -0.4245186765302109699327104408439481630921363830566406250000000000
2.7514648437500000000000000000000000000000000000000000000000000000 -0.5020369551850554223904055106686428189277648925781250000000000000 -0.6096004502121539214698486830457113683223724365234375000000000000 -0.3944734601579568677998111070337472483515739440917968750000000000 -0.8185760294041029005995824263663962483406066894531250000000000000 -1.2139585739760720972668650574632920324802398681640625000000000000 -0.4231934848321337594434510265273274853825569152832031250000000000
2.7523193359375000000000000000000000000000000000000000000000000000 -0.5027365195159888555664906562014948576688766479492187500000000000 -0.6102610300678223964609969698358327150344848632812500000000000000 -0.3952120089641553146719843425671570003032684326171875000000000000 -0.8188048743894772441009877184114884585142135620117187500000000000 -1.2157244453492468405642057405202649533748626708984375000000000000 -0.4218853034297075921266184650448849424719810485839843750000000000
2.7531738281250000000000000000000000000000000000000000000000000000 -0.5034362809755649204035421462322119623422622680664062500000000000 -0.6109229712686874425031646751449443399906158447265625000000000000 -0.3959495906824424538150708485773066058754920959472656250000000000 -0.8190374198320079512924962727993261069059371948242187500000000000 -1.2174806837868206166319851035950705409049987792968750000000000000 -0.4205941558771952859530074420035816729068756103515625000000000000
2.7540283203125000000000000000000000000000000000000000000000000000 -0.5041362427174852500755264372855890542268753051757812500000000000 -0.6115862903104809511489747819723561406135559082031250000000000000 -0.3966861951244895490020780925988219678401947021484375000000000000 -0.8192736462787122420081686868797987699508666992187500000000000000 -1.2192272275149345084344076894922181963920593261718750000000000000 -0.4193200650424899755819296842673793435096740722656250000000000000
2.7548828125000000000000000000000000000000000000000000000000000000 -0.5048364078788220021820620786456856876611709594726562500000000000 -0.6122510035158830188350975731736980378627777099609375000000000000 -0.3974218122417610410401778153755003586411476135253906250000000000 -0.8195135342590821325714500744652468711137771606445312500000000000 -1.2209640153977843191057672811439260840415954589843750000000000000 -0.4180630531203799460371328677865676581859588623046875000000000000
2.7557373046875000000000000000000000000000000000000000000000000000 -0.5055367795800017605145626475859899073839187622070312500000000000 -0.6129171270311616348536176701600197702646255493164062500000000000 -0.3981564321288418861755076250119600445032119750976562500000000000 -0.8197570642850833255721454406739212572574615478515625000000000000 -1.2226909869248121509599513956345617771148681640625000000000000000 -0.4168231416453546112066419482289347797632217407226562500000000000
2.7565917968750000000000000000000000000000000000000000000000000000 -0.5062373609247919903353363224596250802278518676757812500000000000 -0.6135846768228357950292206623998936265707015991210937500000000000 -0.3988900450267481301303007512615295127034187316894531250000000000 -0.8200042168511565421340492321178317070007324218750000000000000000 -1.2244080821983451823342647912795655429363250732421875000000000000 -0.4156003515039678464226824416982708498835563659667968750000000000
2.7574462890625000000000000000000000000000000000000000000000000000 -0.5069381550002847180991238928982056677341461181640625000000000000 -0.6142536686743570450985885145200882107019424438476562500000000000 -0.3996226413262123355885080400184961035847663879394531250000000000 -0.8202549724342169668034330243244767189025878906250000000000000000 -1.2261152419216498898890677082818001508712768554687500000000000000 -0.4143947029467839882066471091093262657523155212402343750000000000
2.7583007812500000000000000000000000000000000000000000000000000000 -0.5076391648768824316206860203237738460302352905273437500000000000 -0.6149241181828156710409416518814396113157272338867187500000000000 -0.4003542115709491922004303887661080807447433471679687500000000000 -0.8205093114936538034598356716742273420095443725585937500000000000 -1.2278124073873972754711303423391655087471008300781250000000000000 -0.4132062155999103314485410010092891752719879150390625000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 -0.5083403936082828700193658733041957020759582519531250000000000000 -0.6155960407556714253374252621142659336328506469726562500000000000 -0.4010847464608943702124577157519524917006492614746093750000000000 -0.8207672144713310524721805450099054723978042602539062500000000000 -1.2294995204665144505895568727282807230949401855468750000000000000 -0.4120349084761477653771066798071842640638351440429687500000000000
2.7600097656250000000000000000000000000000000000000000000000000000 -0.5090418442314639246859542254242114722728729248046875000000000000 -0.6162694516075104544938767503481358289718627929687500000000000000 -0.4018142368554173393668804692424600943922996520996093750000000000 -0.8210286617915870666095656815741676837205886840820312500000000000 -1.2311765235974148069431066687684506177902221679687500000000000000 -0.4108807999857592707648734631220577284693717956542968750000000000
2.7608642578125000000000000000000000000000000000000000000000000000 -0.5097435197666687622941594781877938657999038696289062500000000000 -0.6169443657568313144068383735429961234331130981445312500000000000 -0.4025426737765062656926318140904186293482780456542968750000000000 -0.8212936338612348841081711725564673542976379394531250000000000000 -1.2328433597755823480923709212220273911952972412109375000000000000 -0.4097439079468874201239714238909073173999786376953125000000000000
2.7617187500000000000000000000000000000000000000000000000000000000 -0.5104454232173909478120776839205063879489898681640625000000000000 -0.6176207980228588523274879662494640797376632690429687500000000000 -0.4032700484119230432966674015915486961603164672851562500000000000 -0.8215621110695617845820493130304384976625442504882812500000000000 -1.2344999725435075177415455982554703950881958007812500000000000000 -0.4086242495956160514225530278054066002368927001953125000000000000
2.7625732421875000000000000000000000000000000000000000000000000000 -0.5111475575703591234244527186092454940080642700195312500000000000 -0.6182987630223919506278207336436025798320770263671875000000000000 -0.4039963521183263517322359348327154293656349182128906250000000000 -0.8218340737883295110677295269852038472890853881835937500000000000 -1.2361463059809492115448392723919823765754699707031250000000000000 -0.4075218415957099216129222440940793603658676147460937500000000000
2.7634277343750000000000000000000000000000000000000000000000000000 -0.5118499257955225756333561548672150820493698120117187500000000000 -0.6189782751666825788561254739761352539062500000000000000000000000 -0.4047215764243625724105868357582949101924896240234375000000000000 -0.8221095023717742700242183673253748565912246704101562500000000000 -1.2377823046955216401698862682678736746311187744140625000000000000 -0.4064367000480268443673992351250490173697471618652343750000000000
2.7642822265625000000000000000000000000000000000000000000000000000 -0.5125525308460355811135400472267065197229385375976562500000000000 -0.6196593486583507059961561935779172927141189575195312500000000000 -0.4054457130337204562309239008754957467317581176757812500000000000 -0.8223883771566068423553019783867057412862777709960937500000000000 -1.2394079138135856155145120283123105764389038085937500000000000000 -0.4053688404996281247072431597189279273152351379394531250000000000
2.7651367187500000000000000000000000000000000000000000000000000000 -0.5132553756582431958577217301353812217712402343750000000000000000 -0.6203419974883350729299991144216619431972503662109375000000000000 -0.4061687538281513187854443458491005003452301025390625000000000000 -0.8226706784620124723872436334204394370317459106445312500000000000 -1.2410230789714340460250241449102759361267089843750000000000000000 -0.4043182779525907877271606594149488955736160278320312500000000000
2.7659912109375000000000000000000000000000000000000000000000000000 -0.5139584631516656010319366032490506768226623535156250000000000000 -0.6210262354328827116844990996469277888536453247070312500000000000 -0.4068906908704484903793741068511735647916793823242187500000000000 -0.8229563865896505348018763470463454723358154296875000000000000000 -1.2426277463067660900009059332660399377346038818359375000000000000 -0.4032850268725349796028467608266510069370269775390625000000000000
2.7668457031250000000000000000000000000000000000000000000000000000 -0.5146617962289834480316130793653428554534912109375000000000000000 -0.6217120760505776555504553471109829843044281005859375000000000000 -0.4076115164073891850016195803618757054209709167480468750000000000 -0.8232454818236553117927201128622982650995254516601562500000000000 -1.2442218624504288726484446669928729534149169921875000000000000000 -0.4022691011968818064481467899895505979657173156738281250000000000
2.7677001953125000000000000000000000000000000000000000000000000000 -0.5153653777760229814930426073260605335235595703125000000000000000 -0.6223995326794118376767528388882055878639221191406250000000000000 -0.4083312228726341253093323757639154791831970214843750000000000000 -0.8235379444306354379534695908660069108009338378906250000000000000 -1.2458053745184267668832944764290004968643188476562500000000000000 -0.4012705143428440535124934740451863035559654235839843750000000000
2.7685546875000000000000000000000000000000000000000000000000000000 -0.5160692106617406071933373823412694036960601806640625000000000000 -0.6230886184338982891617320092336740344762802124023437500000000000 -0.4090498028895828697137915241910377517342567443847656250000000000 -0.8238337546596736782333891824237070977687835693359375000000000000 -1.2473782301041831388488390075508505105972290039062500000000000000 -0.4002892792151642176179393572965636849403381347656250000000000000
2.7694091796875000000000000000000000000000000000000000000000000000 -0.5167732977382087922180176065012346953153610229492187500000000000 -0.6237793462022299673108705064805690199136734008789062500000000000 -0.4097672492741876171251647065219003707170486450195312500000000000 -0.8241328927423274830488253428484313189983367919921875000000000000 -1.2489403772710445661431322150747291743755340576171875000000000000 -0.3993254082136104554656697018799604848027229309082031250000000000
2.7702636718750000000000000000000000000000000000000000000000000000 -0.5174776418406000777494568865222390741109848022460937500000000000 -0.6244717286434839920161721238400787115097045898437500000000000000 -0.4104835550377162189938928804622264578938484191894531250000000000 -0.8244353388926290993055090439156629145145416259765625000000000000 -1.2504917645450206453716646137763746082782745361328125000000000000 -0.3983789132402376087505047053127782419323921203613281250000000000
2.7711181640625000000000000000000000000000000000000000000000000000 -0.5181822457871728682121670317428652197122573852539062500000000000 -0.6251657781848745099040343120577745139598846435546875000000000000 -0.4111987133894712265202997514279559254646301269531250000000000000 -0.8247410733070844601755311487067956477403640747070312500000000000 -1.2520323409077531717770170871517620980739593505859375000000000000 -0.3974498057064158040851964415196562185883522033691406250000000000
2.7719726562500000000000000000000000000000000000000000000000000000 -0.5188871123792557771281508394167758524417877197265625000000000000 -0.6258615070190550744300139740516897290945053100585937500000000000 -0.4119127177394564798262877047818619757890701293945312500000000000 -0.8250500761646749614541818118595983833074569702148437500000000000 -1.2535620557896962612431934758205898106098175048828125000000000000 -0.3965380965396536061540189166407799348235130310058593750000000000
2.7728271484375000000000000000000000000000000000000000000000000000 -0.5195922444012331942175819676776882261037826538085937500000000000 -0.6265589271014713190766087791416794061660766601562500000000000000 -0.4126255617009950693585551562136970460414886474609375000000000000 -0.8253623276268554631585061542864423245191574096679687500000000000 -1.2550808590635149641911993967369198799133300781250000000000000000 -0.3956437961901960731481153743516188114881515502929687500000000000
2.7736816406250000000000000000000000000000000000000000000000000000 -0.5202976446205302973879724959260784089565277099609375000000000000 -0.6272580501477678094346401849179528653621673583984375000000000000 -0.4133372390932927853413048069342039525508880615234375000000000000 -0.8256778078375561769064461259404197335243225097656250000000000000 -1.2565887010376823873514240403892472386360168457031250000000000000 -0.3947669146374299109503169802337652072310447692871093750000000000
2.7745361328125000000000000000000000000000000000000000000000000000 -0.5210033157875979537010380227002315223217010498046875000000000000 -0.6279588876312472978113987664983142167329788208007812500000000000 -0.4140477439439485540795260476443218067288398742675781250000000000 -0.8259964969231810005823035680805332958698272705078125000000000000 -1.2580855324502693282084919701446779072284698486328125000000000000 -0.3939074613960927284672663972742157056927680969238281250000000000
2.7753906250000000000000000000000000000000000000000000000000000000 -0.5217092606358973982949578385159838944673538208007812500000000000 -0.6286614507803865992130454287689644843339920043945312500000000000 -0.4147570704914081418657190170051762834191322326660156250000000000 -0.8263183749926085175374623759125825017690658569335937500000000000 -1.2595713044629259780293750736746005713939666748046875000000000000 -0.3930654455222911125567009094083914533257484436035156250000000000
2.7762451171875000000000000000000000000000000000000000000000000000 -0.5224154818818858014850547988316975533962249755859375000000000000 -0.6293657505764098658573857392184436321258544921875000000000000000 -0.4154652131873617371127238584449514746665954589843750000000000000 -0.8266434221371921076126909611048176884651184082031250000000000000 -1.2610459686550479219135922903660684823989868164062500000000000000 -0.3922408756193362378006384005857398733496665954589843750000000000
2.7770996093750000000000000000000000000000000000000000000000000000 -0.5231219822250007256414505718566942960023880004882812500000000000 -0.6300717977509190381724124563334044069051742553710937500000000000 -0.4161721666990824131104886873799841850996017456054687500000000000 -0.8269716184307595030489324017253238707780838012695312500000000000 -1.2625094770181128911445966878090985119342803955078125000000000000 -0.3914337598434060594421168843837222084403038024902343750000000000
2.7779541015625000000000000000000000000000000000000000000000000000 -0.5238287643476461363789553615788463503122329711914062500000000000 -0.6307796027835864682842270667606499046087265014648437500000000000 -0.4168779259117058044736836563970427960157394409179687500000000000 -0.8273029439296124554203970546950586140155792236328125000000000000 -1.2639617819501840489948563117650337517261505126953125000000000000 -0.3906441059090408063347865663672564551234245300292968750000000000
2.7788085937500000000000000000000000000000000000000000000000000000 -0.5245358309151764153455133055103942751884460449218750000000000000 -0.6314891758999067183921738433127757161855697631835937500000000000 -0.4175824859304461122988527677080128341913223266601562500000000000 -0.8276373786725277348352847184287384152412414550781250000000000000 -1.2654028362505846949659371603047475218772888183593750000000000000 -0.3898719210944708857269347390683833509683609008789062500000000000
2.7796630859375000000000000000000000000000000000000000000000000000 -0.5252431845758813722113700350746512413024902343750000000000000000 -0.6322005270690117528786799994122702628374099731445312500000000000 -0.4182858420827510470552113019948592409491539001464843750000000000 -0.8279749026807560197127600076782982796430587768554687500000000000 -1.2668325931147230711815154791111126542091369628906250000000000000 -0.3891172122467890237551557675033109262585639953613281250000000000
2.7805175781250000000000000000000000000000000000000000000000000000 -0.5259508279609721448366599361179396510124206542968750000000000000 -0.6329136660015507453991290276462677866220474243164062500000000000 -0.4189879899203935997853420758474385365843772888183593750000000000 -0.8283154959580232290505819037207402288913726806640625000000000000 -1.2682510061290734881822572788223624229431152343750000000000000000 -0.3883799857869730809412089911347720772027969360351562500000000000
2.7813720703125000000000000000000000000000000000000000000000000000 -0.5266587636845656561490613967180252075195312500000000000000000000 -0.6336286021476349450409770724945701658725738525390625000000000000 -0.4196889252214963117459944896836532279849052429199218750000000000 -0.8286591384905290791351717416546307504177093505859375000000000000 -1.2696580292663035560707385229761712253093719482421875000000000000 -0.3876602477147546577107561915909172967076301574707031250000000000
2.7822265625000000000000000000000000000000000000000000000000000000 -0.5273669943436697371552668300864752382040023803710937500000000000 -0.6343453446948487117751369623874779790639877319335937500000000000 -0.4203886439924908180465479290432995185256004333496093750000000000 -0.8290058102469479717200329105253331363201141357421875000000000000 -1.2710536168805428580697025608969852328300476074218750000000000000 -0.3869580036133530853703632601536810398101806640625000000000000000
2.7830810546875000000000000000000000000000000000000000000000000000 -0.5280755225181674727963354598614387214183807373046875000000000000 -0.6350639025663268322219323636090848594903945922851562500000000000 -0.4210871424700080578595873248559655621647834777832031250000000000 -0.8293554911784286609588434657780453562736511230468750000000000000 -1.2724377237027881815123464548378251492977142333984375000000000000 -0.3862732586540691404053404767182655632495880126953125000000000000
2.7839355468750000000000000000000000000000000000000000000000000000 -0.5287843507708042123383052057761233299970626831054687500000000000 -0.6357842844189054432035845820792019367218017578125000000000000000 -0.4217844171227029259618745982152177020907402038574218750000000000 -0.8297081612185945864723635168047621846199035644531250000000000000 -1.2738103048364406433279327757190912961959838867187500000000000000 -0.3856060176007486406390967204060871154069900512695312500000000000
2.7847900390625000000000000000000000000000000000000000000000000000 -0.5294934816471698058037986811541486531496047973632812500000000000 -0.6365064986413360159644980740267783403396606445312500000000000000 -0.4224804646530036511542505195393459871411323547363281250000000000 -0.8300638002835435402815278393973130732774734497070312500000000000 -1.2751713157529753761565416425582952797412872314453125000000000000 -0.3849562848141117044065140362363308668136596679687500000000000000
2.7856445312500000000000000000000000000000000000000000000000000000 -0.5302029176756859474295424661249853670597076416015625000000000000 -0.6372305533525766119140598675585351884365081787109375000000000000 -0.4231752819987953384561762959492625668644905090332031250000000000 -0.8304223882718473337405384882004000246524810791015625000000000000 -1.2765207122877280099260133283678442239761352539062500000000000000 -0.3843240642559667685773661105486098676919937133789062500000000000
2.7864990234375000000000000000000000000000000000000000000000000000 -0.5309126613675901884548125053697731345891952514648437500000000000 -0.6379564564001514170854534313548356294631958007812500000000000000 -0.4238688663350290153353228106425376608967781066894531250000000000 -0.8307839050645530187821918843837920576333999633789062500000000000 -1.2778584506358072747644882838358171284198760986328125000000000000 -0.3837093594932987627998954849317669868469238281250000000000000000
2.7873535156250000000000000000000000000000000000000000000000000000 -0.5316227152169208380882992059923708438873291015625000000000000000 -0.6386842153585851056263322789163794368505477905273437500000000000 -0.4245612150752565705502661330683622509241104125976562500000000000 -0.8311483305251814446279468029388226568698883056640625000000000000 -1.2791844873481179600815949015668593347072601318359375000000000000 -0.3831121737022449846854499355686130002140998840332031250000000000
2.7882080078125000000000000000000000000000000000000000000000000000 -0.5323330817005025306087873104843311011791229248046875000000000000 -0.6394138375279099228976065205642953515052795410156250000000000000 -0.4252523258730951938311193316621938720345497131347656250000000000 -0.8315156444997285900555539228662382811307907104492187500000000000 -1.2804987793275013352456426218850538134574890136718750000000000000 -0.3825325096719559003766164551052497699856758117675781250000000000
2.7890625000000000000000000000000000000000000000000000000000000000 -0.5330437632779310153097185320802964270114898681640625000000000000 -0.6401453299322488188494162386632524430751800537109375000000000000 -0.4259421966236132117700208254973404109477996826171875000000000000 -0.8318858268166642311314262769883498549461364746093750000000000000 -1.2818012838249803753143396534142084419727325439453125000000000000 -0.3819703698083481424596641318203182891011238098144531250000000000
2.7899169921875000000000000000000000000000000000000000000000000000 -0.5337547623915579464437541901133954524993896484375000000000000000 -0.6408786993184730773620572108484338968992233276367187500000000000 -0.4266308254646428710366024006361840292811393737792968750000000000 -0.8322588572869329404113614145899191498756408691406250000000000000 -1.2830919584361062391053565079346299171447753906250000000000000000 -0.3814257561377595306950638587295543402433395385742187500000000000
2.7907714843750000000000000000000000000000000000000000000000000000 -0.5344660814664760062342452329176012426614761352539062500000000000 -0.6416139521549371060871180816320702433586120605468750000000000000 -0.4273182107780148508702211529453052207827568054199218750000000000 -0.8326347157039537538736340138711966574192047119140625000000000000 -1.2843707610974171018369816010817885398864746093750000000000000000 -0.3808986703104904059102864266606047749519348144531250000000000000
2.7916259765625000000000000000000000000000000000000000000000000000 -0.5351777229105045829982145733083598315715789794921875000000000000 -0.6423510946302910529226437574834562838077545166015625000000000000 -0.4280043511907181130737853891332633793354034423828125000000000000 -0.8330133818436205039859032694948837161064147949218750000000000000 -1.2856376500829829190308828401612117886543273925781250000000000000 -0.3803891136042580334297724675707286223769187927246093750000000000
2.7924804687500000000000000000000000000000000000000000000000000000 -0.5358896891141734508678950987814459949731826782226562500000000000 -0.6430901326523688066316708500380627810955047607421875000000000000 -0.4286892455759780951041193475248292088508605957031250000000000000 -0.8333948354643002653929784173669759184122085571289062500000000000 -1.2868925840010525529777396513964049518108367919921875000000000000 -0.3798970869275480333193684145953739061951637268066406250000000000
2.7933349609375000000000000000000000000000000000000000000000000000 -0.5366019824507084479137120069935917854309082031250000000000000000 -0.6438310718471565996523509056714829057455062866210937500000000000 -0.4293728930542602961750731083157006651163101196289062500000000000 -0.8337790563068362414966827600437682121992111206054687500000000000 -1.2881355217907946020261533703887835144996643066406250000000000000 -0.3794225908228779364783633809565799310803413391113281250000000000
2.7941894531250000000000000000000000000000000000000000000000000000 -0.5373146052760181534679873038840014487504959106445312500000000000 -0.6445739175578416579881491088599432259798049926757812500000000000 -0.4300552929941947044589767301658866927027702331542968750000000000 -0.8341660240945444337867797912622336298227310180664062500000000000 -1.2893664227191172777509109437232837080955505371093750000000000000 -0.3789656254699715343114974075433565303683280944824218750000000000
2.7950439453125000000000000000000000000000000000000000000000000000 -0.5380275599286762355788482636853586882352828979492187500000000000 -0.6453186748439363462637174961855635046958923339843750000000000000 -0.4307364450134161248939790311851538717746734619140625000000000000 -0.8345557185332166394431396838626824319362640380859375000000000000 -1.2905852463775882021934648946626111865043640136718750000000000000 -0.3785261906888451877151169355784077197313308715820312500000000000
2.7958984375000000000000000000000000000000000000000000000000000000 -0.5387408487299072401555122269201092422008514404296875000000000000 -0.6460653484804854684853125945664942264556884765625000000000000000 -0.4314163489793290673368630905315512791275978088378906250000000000 -0.8349481193111183419119925019913353025913238525390625000000000000 -1.2917919526794254814205942238913848996162414550781250000000000000 -0.3781042859428112579145420113491127267479896545410156250000000000
2.7967529296875000000000000000000000000000000000000000000000000000 -0.5394544739835727131804787859437055885791778564453125000000000000 -0.6468139429573537269035909957892727106809616088867187500000000000 -0.4320950050097916994573665760981384664773941040039062500000000000 -0.8353432060989900431735577512881718575954437255859375000000000000 -1.2929865018565815937279239733470603823661804199218750000000000000 -0.3776999103413985481303427604871103540062904357910156250000000000
2.7976074218750000000000000000000000000000000000000000000000000000 -0.5401684379761558796317899577843490988016128540039062500000000000 -0.6475644624785931169341779423120897263288497924804687500000000000 -0.4327724134737186423294019732566084712743759155273437500000000000 -0.8357409585500461535190197537303902208805084228515625000000000000 -1.2941688544568958896263666247250512242317199707031250000000000000 -0.3773130626431965284339753452513832598924636840820312500000000000
2.7984619140625000000000000000000000000000000000000000000000000000 -0.5408827429767453232045681943418458104133605957031250000000000000 -0.6483169109618902581360089243389666080474853515625000000000000000 -0.4334485749916003882731274643447250127792358398437500000000000000 -0.8361413562999757687066448852419853210449218750000000000000000000 -1.2953389713413274719755463593173772096633911132812500000000000000 -0.3769437412586240654377434111665934324264526367187500000000000000
2.7993164062500000000000000000000000000000000000000000000000000000 -0.5415973912370211085232085679308511316776275634765625000000000000 -0.6490712920380967698719132386031560599803924560546875000000000000 -0.4341234904359455026856551285163732245564460754394531250000000000 -0.8365443789669427809840840382094029337167739868164062500000000000 -1.2964968136812675680857864790596067905426025390625000000000000000 -0.3765919442526181049046840598748531192541122436523437500000000000
2.8001708984375000000000000000000000000000000000000000000000000000 -0.5423123849912405702866635692771524190902709960937500000000000000 -0.6498276090508408042722976460936479270458221435546875000000000000 -0.4347971609316403363010294924606569111347198486328125000000000000 -0.8369500061515853239768603089032694697380065917968750000000000000 -1.2976423429559096334173773357179015874862670898437500000000000000 -0.3762576693472610145363432820886373519897460937500000000000000000
2.8010253906250000000000000000000000000000000000000000000000000000 -0.5430277264562216599230737301695626229047775268554687500000000000 -0.6505858650562185152566030410525854676961898803710937500000000000 -0.4354695878562248045895444192865397781133651733398437500000000000 -0.8373582174370157726883689974783919751644134521484375000000000000 -1.2987755209497047204081354720983654260635375976562500000000000000 -0.3759409139243268804797537541162455454468727111816406250000000000
2.8018798828125000000000000000000000000000000000000000000000000000 -0.5437434178313294008688671965501271188259124755859375000000000000 -0.6513460628225681281477932316192891448736190795898437500000000000 -0.4361407728400906735899411614809650927782058715820312500000000000 -0.8377689923888205214552726829424500465393066406250000000000000000 -1.2998963097498745788982432713964954018592834472656250000000000000 -0.3756416750277665195234533257462317124009132385253906250000000000
2.8027343750000000000000000000000000000000000000000000000000000000 -0.5444594612984592352233903511660173535346984863281250000000000000 -0.6521082048303250555676413569017313420772552490234375000000000000 -0.4368107177665934148791393454303033649921417236328125000000000000 -0.8381823105550612051928283108281902968883514404296875000000000000 -1.3010046717439929242488005911582149565219879150390625000000000000 -0.3753599493661294306257047992403386160731315612792968750000000000
2.8035888671875000000000000000000000000000000000000000000000000000 -0.5451758590220243672064270867849700152873992919921875000000000000 -0.6528722932719593918804434906633105129003524780273437500000000000 -0.4374794247720893425324106829066295176744461059570312500000000000 -0.8385981514662746993948871931934263557195663452148437500000000000 -1.3021005696176337629310637566959485411643981933593750000000000000 -0.3750957333149155803475593984330771490931510925292968750000000000
2.8044433593750000000000000000000000000000000000000000000000000000 -0.5458926131489385547013171162689104676246643066406250000000000000 -0.6536383300519926775606904811866115778684616088867187500000000000 -0.4381468962458844318419437513512093573808670043945312500000000000 -0.8390164946354703445763334457296878099441528320312500000000000000 -1.3031839663520743410884961122064851224422454833984375000000000000 -0.3748490229188664035753220105107175186276435852050781250000000000
2.8052978515625000000000000000000000000000000000000000000000000000 -0.5466097258086032306678703207580838352441787719726562500000000000 -0.6544063167870979302875866778776980936527252197265625000000000000 -0.4388131348301084755370027323806425556540489196777343750000000000 -0.8394373195581333879644603257474955171346664428710937500000000000 -1.3042548252220607096774074307177215814590454101562500000000000000 -0.3746198138942060107403619895194424316287040710449218750000000000
2.8061523437500000000000000000000000000000000000000000000000000000 -0.5473271991128900726408801347133703529834747314453125000000000000 -0.6551762548062785018743170439847745001316070556640625000000000000 -0.4394781434195015878962919941841391846537590026855468750000000000 -0.8398606057122232071421308319258969277143478393554687500000000000 -1.3053131097936434557027496339287608861923217773437500000000000000 -0.3744081016308030696038144924386870115995407104492187500000000000
2.8070068359375000000000000000000000000000000000000000000000000000 -0.5480450351561277910761305065534543246030807495117187500000000000 -0.6559481451511287586342291433538775891065597534179687500000000000 -0.4401419251611268235180318697530310600996017456054687500000000000 -0.8402863325581733100477777043124660849571228027343750000000000000 -1.3063587839220454078770217165583744645118713378906250000000000000 -0.3742138811943011011962312295509036630392074584960937500000000000
2.8078613281250000000000000000000000000000000000000000000000000000 -0.5487632360150869192949585340102203190326690673828125000000000000 -0.6567219885761744757601832134241703897714614868164062500000000000 -0.4408044834539993628297338545962702482938766479492187500000000000 -0.8407144795388917790646132743859197944402694702148437500000000000 -1.3073918117496110546937870822148397564888000488281250000000000000 -0.3740371473281726144577419290726538747549057006835937500000000000
2.8087158203125000000000000000000000000000000000000000000000000000 -0.5494818037489643813842121744528412818908691406250000000000000000 -0.6574977855492930567393727869784925132989883422851562500000000000 -0.4414658219486357615402027931850170716643333435058593750000000000 -0.8411450260797613820429319275717716664075851440429687500000000000 -1.3084121577037870487458803836489096283912658691406250000000000000 -0.3738778944557356598288322402368066832423210144042968750000000000
2.8095703125000000000000000000000000000000000000000000000000000000 -0.5502007403993696144084424304310232400894165039062500000000000000 -0.6582755362522133557590109376178588718175888061523437500000000000 -0.4421259445465259285690251545020146295428276062011718750000000000 -0.8415779515886387951439928656327538192272186279296875000000000000 -1.3094197864951722110049558978062123060226440429687500000000000000 -0.3737361166821054347941810647171223536133766174316406250000000000
2.8104248046875000000000000000000000000000000000000000000000000000 -0.5509200479903073599530216597486287355422973632812500000000000000 -0.6590552405810921055007156610372476279735565185546875000000000000 -0.4427848553995226699164788897178368642926216125488281250000000000 -0.8420132354558560461299521193723194301128387451171875000000000000 -1.3104146631156057267730830062646418809890747070312500000000000000 -0.3736118077961064209979724637378240004181861877441406250000000000
2.8112792968750000000000000000000000000000000000000000000000000000 -0.5516397285281646745147554611321538686752319335937500000000000000 -0.6598368981471718353049027427914552390575408935546875000000000000 -0.4434425589091575137246081794728524982929229736328125000000000000 -0.8424508570542190710739305359311401844024658203125000000000000000 -1.3113967528363135173208320338744670152664184570312500000000000000 -0.3735049612721246803381802692456403747200965881347656250000000000
2.8121337890625000000000000000000000000000000000000000000000000000 -0.5523597840016956084241428470704704523086547851562500000000000000 -0.6606205082775141734785506741900462657213211059570312500000000000 -0.4440990597258770433697350199508946388959884643554687500000000000 -0.8428907957390083804938285538810305297374725341796875000000000000 -1.3123660212060974661341106184408999979496002197265625000000000000 -0.3734155702719193503646977205789880827069282531738281250000000000
2.8129882812500000000000000000000000000000000000000000000000000000 -0.5530802163820061068122413416858762502670288085937500000000000000 -0.6614060700158100880585720915405545383691787719726562500000000000 -0.4447543627482021255659105918311979621648788452148437500000000000 -0.8433330308479789483300237407092936336994171142578125000000000000 -1.3133224340495686099927752366056665778160095214843750000000000000 -0.3733436276463892866672722448129206895828247070312500000000000000
2.8138427734375000000000000000000000000000000000000000000000000000 -0.5538010276225382444437173035112209618091583251953125000000000000 -0.6621935821232660668300695760990492999553680419921875000000000000 -0.4454084731218104220573650309233926236629486083984375000000000000 -0.8437775417013605450122781803656835108995437622070312500000000000 -1.3142659574654333987098198122112080454826354980468750000000000000 -0.3732891259372876913147365485201589763164520263671875000000000000
2.8146972656250000000000000000000000000000000000000000000000000000 -0.5545222196590564589513405735488049685955047607421875000000000000 -0.6629830430795669027332905898219905793666839599609375000000000000 -0.4460613962385460706805417885334463790059089660644531250000000000 -0.8442243076018567382590163106215186417102813720703125000000000000 -1.3151965578248177024534015799872577190399169921875000000000000000 -0.3732520573788956630423285787401255220174789428710937500000000000
2.8155517578125000000000000000000000000000000000000000000000000000 -0.5552437944096313415798249479848891496658325195312500000000000000 -0.6637744510839105327448805837775580585002899169921875000000000000 -0.4467131377353521504147693121922202408313751220703125000000000000 -0.8446733078346455592111396981636062264442443847656250000000000000 -1.3161142017696358941236667305929586291313171386718750000000000000 -0.3732324138996551687874614344764268025755882263183593750000000000
2.8164062500000000000000000000000000000000000000000000000000000000 -0.5559657537746265365541376013425178825855255126953125000000000000 -0.6645678040561202593039524799678474664688110351562500000000000000 -0.4473637034931328693154739539750153198838233947753906250000000000 -0.8451245216673801685658418136881664395332336425781250000000000000 -1.3170188562110023422491167366388253867626190185546875000000000000 -0.3732301871237580503937181219953345134854316711425781250000000000
2.8172607421875000000000000000000000000000000000000000000000000000 -0.5566880996366817546672223215864505618810653686523437500000000000 -0.6653630996378242512534484376374166458845138549804687500000000000 -0.4480130996355392580809962055354844778776168823242187500000000000 -0.8455779283501874132866760191973298788070678710937500000000000000 -1.3179104883276813175996267091250047087669372558593750000000000000 -0.3732453683726934534625740980118280276656150817871093750000000000
2.8181152343750000000000000000000000000000000000000000000000000000 -0.5574108338606980073137719955411739647388458251953125000000000000 -0.6661603351937112060809909053205046802759170532226562500000000000 -0.4486613325276848085465530857618432492017745971679687500000000000 -0.8460335071156697139826974307652562856674194335937500000000000000 -1.3187890655645830850772881603916175663471221923828125000000000000 -0.3732779486667563983992579323967220261693000793457031250000000000
2.8189697265625000000000000000000000000000000000000000000000000000 -0.5581339582938245058585380320437252521514892578125000000000000000 -0.6669595078128554010987727451720274984836578369140625000000000000 -0.4493084087747936106183033189154230058193206787109375000000000000 -0.8464912371789026224178087431937456130981445312500000000000000000 -1.3196545556312897495843117212643846869468688964843750000000000000 -0.3733279187265153842290033026074524968862533569335937500000000000
2.8198242187500000000000000000000000000000000000000000000000000000 -0.5588574747654417862463560595642775297164916992187500000000000000 -0.6677606143101094682279494918475393205881118774414062500000000000 -0.4499543352207741597759138585388427600264549255371093750000000000 -0.8469510977374373750237168678722810000181198120117187500000000000 -1.3205069265006224021874459140235558152198791503906250000000000000 -0.3733952689742522368376853592053521424531936645507812500000000000
2.8206787109375000000000000000000000000000000000000000000000000000 -0.5595813850871472761028257991711143404245376586914062500000000000 -0.6685636512275678899897002338548190891742706298828125000000000000 -0.4505991189467266622159513644874095916748046875000000000000000000 -0.8474130679712982283646738324023317545652389526367187500000000000 -1.3213461464072482343112824310082942247390747070312500000000000000 -0.3734799895353481113957627712807152420282363891601562500000000000
2.8215332031250000000000000000000000000000000000000000000000000000 -0.5603056910527407508126884749799501150846481323242187500000000000 -0.6693686148360969978554635417822282761335372924804687500000000000 -0.4512427672693845037699134081776719540357589721679687500000000000 -0.8478771270429853457173408060043584555387496948242187500000000000 -1.3221721838463160736409918172284960746765136718750000000000000000 -0.3735820702396545067713873322645667940378189086914062500000000000
2.8223876953125000000000000000000000000000000000000000000000000000 -0.5610303944382086793751795994467101991176605224609375000000000000 -0.6701755011369303627333238182472996413707733154296875000000000000 -0.4518852877394870515281866119039477780461311340332031250000000000 -0.8483432540974725766247388492047321051359176635742187500000000000 -1.3229850075721376612136737094260752201080322265625000000000000000 -0.3737015006228074920358039889833889901638031005859375000000000000
2.8232421875000000000000000000000000000000000000000000000000000000 -0.5617554970017096804824063838168513029813766479492187500000000000 -0.6709843058633296886128505320812109857797622680664062500000000000 -0.4525266881400896168408110042946645990014076232910156250000000000 -0.8488114282622085671192735389922745525836944580078125000000000000 -1.3237845865968920211486192783922888338565826416015625000000000000 -0.3738382699275250575787765683344332501292228698730468750000000000
2.8240966796875000000000000000000000000000000000000000000000000000 -0.5624810004835598675754226860590279102325439453125000000000000000 -0.6717950244823103211899706366239115595817565917968750000000000000 -0.4531669764848094139608747354941442608833312988281250000000000000 -0.8492816286471163156335251187556423246860504150390625000000000000 -1.3245708901893711306740897271083667874336242675781250000000000000 -0.3739923671048615005929605104029178619384765625000000000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 -0.5632069066062169726549768711265642195940017700195312500000000000 -0.6726076521964264864905658214411232620477676391601562500000000000 -0.4538061610160074588193879208120051771402359008789062500000000000 -0.8497538343445928399333411107363644987344741821289062500000000000 -1.3253438878737531236851054927683435380458831787109375000000000000 -0.3741637808154325006704254974465584382414817810058593750000000000
2.8258056640625000000000000000000000000000000000000000000000000000 -0.5639332170742658023598892214067745953798294067382812500000000000 -0.6734221839456197011841709354484919458627700805664062500000000000 -0.4544442502029119035356075073650572448968887329101562500000000000 -0.8502280244295100652962560161540750414133071899414062500000000000 -1.3261035494284076907689495783415623009204864501953125000000000000 -0.3743524994306123843124112227087607607245445251464843750000000000
2.8266601562500000000000000000000000000000000000000000000000000000 -0.5646599335744036940454293471702840179204940795898437500000000000 -0.6742386144091270239186997059732675552368164062500000000000000000 -0.4550812527396803641721589883673004806041717529296875000000000000 -0.8507041779592147134891888526908587664365768432617187500000000000 -1.3268498448847365622782490390818566083908081054687500000000000000 -0.3745585110336929202112798975576879456639289855957031250000000000
2.8275146484375000000000000000000000000000000000000000000000000000 -0.5653870577754249726609714343794621527194976806640625000000000000 -0.6750569380074453729179140282212756574153900146484375000000000000 -0.4557171775434046279151800717954756692051887512207031250000000000 -0.8511822739735276366346283793973270803689956665039062500000000000 -1.3275827445260404147120425477623939514160156250000000000000000000 -0.3747818034210148030460629797744331881403923034667968750000000000
2.8283691406250000000000000000000000000000000000000000000000000000 -0.5661145913282057406945568800438195466995239257812500000000000000 -0.6758771489043546853991983880405314266681671142578125000000000000 -0.4563520337520567959899153720471076667308807373046875000000000000 -0.8516622914947433731214232466300018131732940673828125000000000000 -1.3283022188864093138249700132291764020919799804687500000000000000 -0.3750223641030774879290277112886542454361915588378906250000000000
2.8292236328125000000000000000000000000000000000000000000000000000 -0.5668425358656901114073889402789063751697540283203125000000000000 -0.6766992410089963660979606174805667251348495483398437500000000000 -0.4569858307223838567168172630772460252046585083007812500000000000 -0.8521442095276317019170164712704718112945556640625000000000000000 -1.3290082387496633398171752560301683843135833740234375000000000000 -0.3752801803056001195280089177686022594571113586425781250000000000
2.8300781250000000000000000000000000000000000000000000000000000000 -0.5675708930028742216222781280521303415298461914062500000000000000 -0.6775232079780051375195171203813515603542327880859375000000000000 -0.4576185780277433057250391357229091227054595947265625000000000000 -0.8526280070594376425674454367253929376602172851562500000000000000 -1.3297007751482923243457889839191921055316925048828125000000000000 -0.3755552389705829607891018895315937697887420654296875000000000000
2.8309326171875000000000000000000000000000000000000000000000000000 -0.5682996643367911326905073110538069158792495727539062500000000000 -0.6783490432176926265839256302569992840290069580078125000000000000 -0.4582502854558896943082402231084415689110755920410156250000000000 -0.8531136630598787906620827925507910549640655517578125000000000000 -1.3303797993624448814387051243102177977561950683593750000000000000 -0.3758475267573126443743092295335372909903526306152343750000000000
2.8317871093750000000000000000000000000000000000000000000000000000 -0.5690288514464962865702091221464797854423522949218750000000000000 -0.6791767398862833537975802755681797862052917480468750000000000000 -0.4588809630067092193428379687247797846794128417968750000000000000 -0.8536011564811490925919201799842994660139083862304687500000000000 -1.3310452829189407530918742850190028548240661621093750000000000000 -0.3761570300433574320919660749495960772037506103515625000000000000
2.8326416015625000000000000000000000000000000000000000000000000000 -0.5697584558930529619047433698142413049936294555664062500000000000 -0.6800062908962003493940073894918896257877349853515625000000000000 -0.4595106208899055189043281188787659630179405212402343750000000000 -0.8540904662579159589697042065381538122892379760742187500000000000 -1.3316971975902953673198680917266756296157836914062500000000000000 -0.3764837349255364951083890900918049737811088562011718750000000000
2.8334960937500000000000000000000000000000000000000000000000000000 -0.5704884792195165088557473609398584812879562377929687500000000000 -0.6808376889163973988416955762659199535846710205078125000000000000 -0.4601392695226356188697991456137970089912414550781250000000000000 -0.8545815713073208197414487585774622857570648193359375000000000000 -1.3323355153937892492166383817675523459911346435546875000000000000 -0.3768276272208523347551079041295452043414115905761718750000000000
2.8343505859375000000000000000000000000000000000000000000000000000 -0.5712189229509190280253960736445151269435882568359375000000000000 -0.6816709263747375846520526465610601007938385009765625000000000000 -0.4607669195271004158875882694701431319117546081542968750000000000 -0.8550744505289806784986694765393622219562530517578125000000000000 -1.3329602085905516428709915999206714332103729248046875000000000000 -0.3771886924674097141263473531580530107021331787109375000000000000
2.8352050781250000000000000000000000000000000000000000000000000000 -0.5719497885942560477801066554093267768621444702148437500000000000 -0.6825059954604195677774214345845393836498260498046875000000000000 -0.4613935817280925832939431074919411912560462951660156250000000000 -0.8555690828049862250992418921669013798236846923828125000000000000 -1.3335712496846718888576788231148384511470794677734375000000000000 -0.3775669159253005058296537299611372873187065124511718750000000000
2.8360595703125000000000000000000000000000000000000000000000000000 -0.5726810776384697598828665832115802913904190063476562500000000000 -0.6833428881264428378372599581780377775430679321289062500000000000 -0.4620192671504966819284732082451228052377700805664062500000000000 -0.8560654469999027238458211286342702805995941162109375000000000000 -1.3341686114223363368580521637341007590293884277343750000000000000 -0.3779622825774689998112876310187857598066329956054687500000000000
2.8369140625000000000000000000000000000000000000000000000000000000 -0.5734127915544351417054258490679785609245300292968750000000000000 -0.6841815960921182604437262853025458753108978271484375000000000000 -0.4626439870167520229671254128334112465381622314453125000000000000 -0.8565635219607704575750517506094183772802352905273437500000000000 -1.3347522667909814675368807002087123692035675048828125000000000000 -0.3783747771305593921020715697522973641753196716308593750000000000
2.8377685546875000000000000000000000000000000000000000000000000000 -0.5741449317949444131059522078430745750665664672851562500000000000 -0.6850221108456170382439154309395235031843185424804687500000000000 -0.4632677527442717879679889847466256469488143920898437500000000000 -0.8570632865171035064122406765818595886230468750000000000000000000 -1.3353221890184827636005593376467004418373107910156250000000000000 -0.3788043840157241382016195530013646930456161499023437500000000000
2.8386230468750000000000000000000000000000000000000000000000000000 -0.5748774997946927145520135127298999577760696411132812500000000000 -0.6858644236465587518125630595022812485694885253906250000000000000 -0.4638905759428266772914639659575186669826507568359375000000000000 -0.8575647194808908579943818040192127227783203125000000000000000000 -1.3358783515723597901114771957509219646453857421875000000000000000 -0.3792510873894219813884376435453305020928382873535156250000000000
2.8394775390625000000000000000000000000000000000000000000000000000 -0.5756104969702621199090231129957828670740127563476562500000000000 -0.6867085255286355938153519673505797982215881347656250000000000000 -0.4645124684118886460026942586409859359264373779296875000000000000 -0.8580677996465952972471313842106610536575317382812500000000000000 -1.3364207281589934872556568734580650925636291503906250000000000000 -0.3797148711341971627497571262210840359330177307128906250000000000
2.8403320312500000000000000000000000000000000000000000000000000000 -0.5763439247201080917193394270725548267364501953125000000000000000 -0.6875544073022731295097287329554092139005661010742187500000000000 -0.4651334421379430539289501211897004395723342895507812500000000000 -0.8585725057911546276301351099391467869281768798828125000000000000 -1.3369492927228912027004525953088887035846710205078125000000000000 -0.3801957188594179970486663933115778490900993347167968750000000000
2.8411865234375000000000000000000000000000000000000000000000000000 -0.5770777844245427168345941026927903294563293457031250000000000000 -0.6884020595573238088249468091817107051610946655273437500000000000 -0.4657535092917616803553926274616969749331474304199218750000000000 -0.8590788166739811160255158029031008481979370117187500000000000000 -1.3374640194459417319450267314095981419086456298828125000000000000 -0.3806936139020204445948536431387765333056449890136718750000000000
2.8420410156250000000000000000000000000000000000000000000000000000 -0.5778120774457213837393965150113217532634735107421875000000000000 -0.6892514726657933410436385202046949416399002075195312500000000000 -0.4663726822256493709240032785601215437054634094238281250000000000 -0.8595867110369612706932684886851347982883453369140625000000000000 -1.3379648827467183203054901241557672619819641113281250000000000000 -0.3812085393272042765921980844723293557763099670410156250000000000
2.8428955078125000000000000000000000000000000000000000000000000000 -0.5785468051276263512505693142884410917758941650390625000000000000 -0.6901026367845971565273544001684058457612991333007812500000000000 -0.4669909734706555459737842284084763377904891967773437500000000000 -0.8600961676044562853604702468146570026874542236328125000000000000 -1.3384518572797861057921409155824221670627593994140625000000000000 -0.3817404779291264094176483467890648171305656433105468750000000000
2.8437500000000000000000000000000000000000000000000000000000000000 -0.5792819687960533148185504614957608282566070556640625000000000000 -0.6909555418583461783299526359769515693187713623046875000000000000 -0.4676083957337605068182995182723971083760261535644531250000000000 -0.8606071650833017061543728232209105044603347778320312500000000000 -1.3389249179350350971162697533145546913146972656250000000000000000 -0.3822894122315683151924758931272663176059722900390625000000000000
2.8446044921875000000000000000000000000000000000000000000000000000 -0.5800175697585955303381410885776858776807785034179687500000000000 -0.6918101776221595722304869013896677643060684204101562500000000000 -0.4682249618950314329346440445078769698739051818847656250000000000 -0.8611196821628075426247050927486270666122436523437500000000000000 -1.3393840398370371325142968998989090323448181152343750000000000000 -0.3828553244885780637574157481139991432428359985351562500000000000
2.8454589843750000000000000000000000000000000000000000000000000000 -0.5807536093046286040930681338068097829818725585937500000000000000 -0.6926665336045041421186851948732510209083557128906250000000000000 -0.4688406850047531215786023039981955662369728088378906250000000000 -0.8616336975147582677436730591580271720886230468750000000000000000 -1.3398291983444088337762423179810866713523864746093750000000000000 -0.3834381966851075906888013378193136304616928100585937500000000000
2.8463134765625000000000000000000000000000000000000000000000000000 -0.5814900887052957267897568272019270807504653930664062500000000000 -0.6935245991300562629078285681316629052162170410156250000000000000 -0.4694555782805351351605338550143642351031303405761718750000000000 -0.8621491897934124848390524675778578966856002807617187500000000000 -1.3402603690492163046599216613685712218284606933593750000000000000 -0.3840380105376087760404857363027986139059066772460937500000000000
2.8471679687500000000000000000000000000000000000000000000000000000 -0.5822270092134934627026154885243158787488937377929687500000000000 -0.6943843633225894595994986957521177828311920166015625000000000000 -0.4700696551043974658057322812965139746665954589843750000000000000 -0.8626661376355037047503060421149712055921554565429687500000000000 -1.3406775277763733900115994401858188211917877197265625000000000000 -0.3846547474946340750001638753019506111741065979003906250000000000
2.8480224609375000000000000000000000000000000000000000000000000000 -0.5829643720638556514401784625079017132520675659179687500000000000 -0.6952458151078797499167194473557174205780029296875000000000000000 -0.4706829290198316084747887089179130271077156066894531250000000000 -0.8631845196602400127616760983073618263006210327148437500000000000 -1.3410806505830805690493434667587280273437500000000000000000000000 -0.3852883887373993454517062673403415828943252563476562500000000000
2.8488769531250000000000000000000000000000000000000000000000000000 -0.5837021784727391970903909168555401265621185302734375000000000000 -0.6961089432166326362860786503006238490343093872070312500000000000 -0.4712954137288457578947031834104564040899276733398437500000000000 -0.8637043144693036245129746930615510791540145874023437500000000000 -1.3414697137582691777168975022505037486553192138671875000000000000 -0.3859389151803380157979006526147713884711265563964843750000000000
2.8497314453125000000000000000000000000000000000000000000000000000 -0.5844404296382083030536591650161426514387130737304687500000000000 -0.6969737361874283054774537049524951726198196411132812500000000000 -0.4719071230889883006298646250797901302576065063476562500000000000 -0.8642255006468509970218860871682409197092056274414062500000000000 -1.3418446938220620623383183556143194437026977539062500000000000000 -0.3866063074716398206831513562065083533525466918945312500000000000
2.8505859375000000000000000000000000000000000000000000000000000000 -0.5851791267400207052773453142435755580663681030273437500000000000 -0.6978401823696824823883844146621413528919219970703125000000000000 -0.4725180711103589836774574450828367844223976135253906250000000000 -0.8647480567595137168623864454275462776422500610351562500000000000 -1.3422055675252690942755862124613486230373382568359375000000000000 -0.3872905459937583394491866783937439322471618652343750000000000000
2.8514404296875000000000000000000000000000000000000000000000000000 -0.5859182709396116850442126633424777537584304809570312500000000000 -0.6987082699266224938838831803877837955951690673828125000000000000 -0.4731282719526008762045421462971717119216918945312500000000000000 -0.8652719613563975009640216740081086754798889160156250000000000000 -1.3425523118488738028020179626764729619026184082031250000000000000 -0.3879916108639210881037229228240903466939926147460937500000000000
2.8522949218750000000000000000000000000000000000000000000000000000 -0.5866578633800794140285006506019271910190582275390625000000000000 -0.6995779868382777655355653223523404449224472045898437500000000000 -0.4737377399218810625214359788515139371156692504882812500000000000 -0.8657971929690821966119074204470962285995483398437500000000000000 -1.3428849040035650830304803093895316123962402343750000000000000000 -0.3887094819345994212156369940203148871660232543945312500000000000
2.8531494140625000000000000000000000000000000000000000000000000000 -0.5873979051861698552627899516664911061525344848632812500000000000 -0.7004493209044817536579330408130772411823272705078125000000000000 -0.4743464894678580123787980937777319923043251037597656250000000000 -0.8663237301116225586028463112597819417715072631835937500000000000 -1.3432033214292642409048994522891007363796234130859375000000000000 -0.3894441387939809318119444014882901683449745178222656250000000000
2.8540039062500000000000000000000000000000000000000000000000000000 -0.5881383974642621081940774274698924273252487182617187500000000000 -0.7013222597478845354856957783340476453304290771484375000000000000 -0.4749545351806396809024590766057372093200683593750000000000000000 -0.8668515512805474720892107143299654126167297363281250000000000000 -1.3435075417946795717227814748184755444526672363281250000000000000 -0.3901955607664152614333374913258012384176254272460937500000000000
2.8548583984375000000000000000000000000000000000000000000000000000 -0.5888793413023530876060362970747519284486770629882812500000000000 -0.7021967908169759464698245210456661880016326904296875000000000000 -0.4755618917877302287422480731038376688957214355468750000000000000 -0.8673806349548607297350599765195511281490325927734375000000000000 -1.3437975429968780360923119587823748588562011718750000000000000000 -0.3909637269128434233778079942567273974418640136718750000000000000
2.8557128906250000000000000000000000000000000000000000000000000000 -0.5896207377700430907196960106375627219676971435546875000000000000 -0.7030729013891147127779390757496003061532974243164062500000000000 -0.4761685741509714686614529455255251377820968627929687500000000000 -0.8679109595960400325154182610276620835065841674804687500000000000 -1.3440733031608629310937885747989639639854431152343750000000000000 -0.3917486160312172449593504097720142453908920288085937500000000000
2.8565673828125000000000000000000000000000000000000000000000000000 -0.5903625879185199210041901096701622009277343750000000000000000000 -0.7039505785735657994450775731820613145828247070312500000000000000 -0.4767745972634739870521514149004360660910606384277343750000000000 -0.8684425036480375448277868599689099937677383422851562500000000000 -1.3443348006391842019979776523541659116744995117187500000000000000 -0.3925502066568908321464448363258270546793937683105468750000000000
2.8574218750000000000000000000000000000000000000000000000000000000 -0.5911048927805445662997385625203605741262435913085937500000000000 -0.7048298093145425324834718594502191990613937377929687500000000000 -0.4773799762465466001160052655905019491910934448242187500000000000 -0.8689752455372813377820762070768978446722030639648437500000000000 -1.3445820140115509744305200001690536737442016601562500000000000000 -0.3933684770630116456224811827269149944186210632324218750000000000
2.8582763671875000000000000000000000000000000000000000000000000000 -0.5918476533704362108068153247586451470851898193359375000000000000 -0.7057105803942522737060016879695467650890350341796875000000000000 -0.4779847263466202034187801928055705502629280090332031250000000000 -0.8695091636726721695538344647502526640892028808593750000000000000 -1.3448149220844647366845947544788941740989685058593750000000000000 -0.3942034052608794914007717125059571117162704467773437500000000000
2.8591308593750000000000000000000000000000000000000000000000000000 -0.5925908706840569140084085120179224759340286254882812500000000000 -0.7065928784359442049733956991985905915498733520507812500000000000 -0.4785888629321695675322700935794273391366004943847656250000000000 -0.8700442364455850396964819992717821151018142700195312500000000000 -1.3450335038908685092451378295663744211196899414062500000000000000 -0.3950549690003016256589774002350168302655220031738281250000000000
2.8599853515625000000000000000000000000000000000000000000000000000 -0.5933345456987971777707002729584928601980209350585937500000000000 -0.7074766899069611092443210509372875094413757324218750000000000000 -0.4791924014906333018082307262375252321362495422363281250000000000 -0.8705804422298712985650581686059013009071350097656250000000000000 -1.3452377386898111133461952704237774014472961425781250000000000000 -0.3959231457699314837839210667880252003669738769531250000000000000
2.8608398437500000000000000000000000000000000000000000000000000000 -0.5940786793735601811761171120451763272285461425781250000000000000 -0.7083620011217870438002819355460815131664276123046875000000000000 -0.4797953576253333740631035198020981624722480773925781250000000000 -0.8711177593818550946025425218977034091949462890625000000000000000 -1.3454276059661309794535100081702694296836853027343750000000000000 -0.3968079127975790987292725731094833463430404663085937500000000000
2.8616943359375000000000000000000000000000000000000000000000000000 -0.5948232726487476806909171500592492520809173583984375000000000000 -0.7092487982450977890280796600563917309045791625976562500000000000 -0.4803977470523975723537546400621067732572555541992187500000000000 -0.8716561662403359278528114373330026865005493164062500000000000000 -1.3456030854301403998363184655318036675453186035156250000000000000 -0.3977092470505315113804556403920287266373634338378906250000000000
2.8625488281250000000000000000000000000000000000000000000000000000 -0.5955683264462444670428453719068784266710281372070312500000000000 -0.7101370672948069673324766881705727428197860717773437500000000000 -0.4809995855976819112420628243853570893406867980957031250000000000 -0.8721956411265875397376134969817940145730972290039062500000000000 -1.3457641570173450862313302422990091145038604736328125000000000000 -0.3986271252358299932438967516645789146423339843750000000000000000
2.8634033203125000000000000000000000000000000000000000000000000000 -0.5963138416694037102772085745527874678373336791992187500000000000 -0.7110267941451090534243917318235617130994796752929687500000000000 -0.4816008891936984226411766485398402437567710876464843750000000000 -0.8727361623443576910119645617669448256492614746093750000000000000 -1.3459108008881637275067078007850795984268188476562500000000000000 -0.3995615238005516545172213227488100528717041015625000000000000000
2.8642578125000000000000000000000000000000000000000000000000000000 -0.5970598192030314166345306148286908864974975585937500000000000000 -0.7119179645295168334939717169618234038352966308593750000000000000 -0.4822016738765459442639382814377313479781150817871093750000000000 -0.8732777081798692719871723966207355260848999023437500000000000000 -1.3460429974276681974743041791953146457672119140625000000000000000 -0.4005124189320704020111918453039834275841712951660156250000000000
2.8651123046875000000000000000000000000000000000000000000000000000 -0.5978062599133719956512322823982685804367065429687500000000000000 -0.7128105640438958667814972613996360450983047485351562500000000000 -0.4828019557828481245209673033969011157751083374023437500000000000 -0.8738202569018191923078120453283190727233886718750000000000000000 -1.3461607272453373074228011319064535200595855712890625000000000000 -0.4014797865583011327039741900080116465687751770019531250000000000
2.8659667968750000000000000000000000000000000000000000000000000000 -0.5985531646480934941934037851751782000064849853515625000000000000 -0.7137045781494896212748813013604376465082168579101562500000000000 -0.4834017511466973671119262689899187535047531127929687500000000000 -0.8743637867613789360632381431059911847114562988281250000000000000 -1.3462639711748254356393772468436509370803833007812500000000000000 -0.4024636023479324364870990393683314323425292968750000000000000000
2.8668212890625000000000000000000000000000000000000000000000000000 -0.5993005342362718312898550721001811325550079345703125000000000000 -0.7145999921759371709129027294693514704704284667968750000000000000 -0.4840010762966064916668074147310107946395874023437500000000000000 -0.8749082759921947838321898416324984282255172729492187500000000000 -1.3463527102737469220983257400803267955780029296875000000000000000 -0.4034638417106425900549027119268430396914482116699218750000000000
2.8676757812500000000000000000000000000000000000000000000000000000 -0.6000483694883764762550981686217710375785827636718750000000000000 -0.7154967913242831212272676566499285399913787841796875000000000000 -0.4845999476524698867940799118514405563473701477050781250000000000 -0.8754537028103869245043711089238058775663375854492187500000000000 -1.3464269258234680126662397015024907886981964111328125000000000000 -0.4044804797973058918536537476029479876160621643066406250000000000
2.8685302734375000000000000000000000000000000000000000000000000000 -0.6007966711962549055670024245046079158782958984375000000000000000 -0.7163949606699762107098194974241778254508972167968750000000000000 -0.4851983817225335449130341203272109851241111755371093750000000000 -0.8760000454145500103919630419113673269748687744140625000000000000 -1.3464865993289234502583440189482644200325012207031250000000000000 -0.4055134915001766260367332961322972550988197326660156250000000000
2.8693847656250000000000000000000000000000000000000000000000000000 -0.6015454401331186140566842368571087718009948730468750000000000000 -0.7172944851658594744847619040228892117738723754882812500000000000 -0.4857963951003777536286065696913283318281173706054687500000000000 -0.8765472819857538233634386415360495448112487792968750000000000000 -1.3465317125184392832437652032240293920040130615234375000000000000 -0.4065628514530684189942633111058967188000679016113281250000000000
2.8702392578125000000000000000000000000000000000000000000000000000 -0.6022946770535270166746499853616114705801010131835937500000000000 -0.7181953496451451979254443358513526618480682373046875000000000000 -0.4863940044619087799127044036140432581305503845214843750000000000 -0.8770953906875417205313283375289756804704666137695312500000000000 -1.3465622473435727712853804405312985181808471679687500000000000000 -0.4076285340315107252884274657844798639416694641113281250000000000
2.8710937500000000000000000000000000000000000000000000000000000000 -0.6030443826933731266137783677550032734870910644531250000000000000 -0.7190975388243807664423457026714459061622619628906250000000000000 -0.4869912265623654867852110328385606408119201660156250000000000000 -0.8776443496659321885644544636306818574666976928710937500000000000 -1.3465781859789678343020113970851525664329528808593750000000000000 -0.4087105133528965983380487614340381696820259094238281250000000000
2.8719482421875000000000000000000000000000000000000000000000000000 -0.6037945577698684562761854976997710764408111572265625000000000000 -0.7200010373063986390818058680451940745115280151367187500000000000 -0.4875880782333382179594138960965210571885108947753906250000000000 -0.8781941370494179555095115574658848345279693603515625000000000000 -1.3465795108222187170810002498910762369632720947265625000000000000 -0.4098087632766171939380228650406934320926666259765625000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 -0.6045452029815279182400900026550516486167907714843750000000000000 -0.7209058295832531104707641134154982864856719970703125000000000000 -0.4881845763798027260094158918946050107479095458984375000000000000 -0.8787447309489662128356712855747900903224945068359375000000000000 -1.3465662044937571906189077708404511213302612304687500000000000000 -0.4109232574041752350524348003091290593147277832031250000000000000
2.8736572265625000000000000000000000000000000000000000000000000000 -0.6052963190081549482712830467789899557828903198242187500000000000 -0.7218119000391415296391528499952983111143112182617187500000000000 -0.4887807379771683669034132435626816004514694213867187500000000000 -0.8792961094580186154345824434130918234586715698242187500000000000 -1.3465382498367408636852360359625890851020812988281250000000000000 -0.4120539690792964226950800821214215829968452453613281250000000000
2.8745117187500000000000000000000000000000000000000000000000000000 -0.6060479065108265173122958913154434412717819213867187500000000000 -0.7227192329533101977645515034964773803949356079101562500000000000 -0.4893765800683428368600402791344095021486282348632812500000000000 -0.8798482506524913926426734178676269948482513427734375000000000000 -1.3464956299169710263186061638407409191131591796875000000000000000 -0.4132008713880118699890431344101671129465103149414062500000000000
2.8753662109375000000000000000000000000000000000000000000000000000 -0.6067999661318780324492649924650322645902633666992187500000000000 -0.7236278125029425023484463963541202247142791748046875000000000000 -0.4899721197608135625500835885759443044662475585937500000000000000 -0.8804011325907751261965472622250672429800033569335937500000000000 -1.3464383280228073846984671035897918045520782470703125000000000000 -0.4143639371587428121834761896025156602263450622558593750000000000
2.8762207031250000000000000000000000000000000000000000000000000000 -0.6075524984948887929903094118344597518444061279296875000000000000 -0.7245376227660312862255409527278970927000045776367187500000000000 -0.4905673742237463552662291021988494321703910827636718750000000000 -0.8809547333137343061437718461093027144670486450195312500000000000 -1.3463663276651129940830742270918563008308410644531250000000000000 -0.4155431389623556737156206963845761492848396301269531250000000000
2.8770751953125000000000000000000000000000000000000000000000000000 -0.6083055042046662252985811392136383801698684692382812500000000000 -0.7254486477242314546032275757170282304286956787109375000000000000 -0.4911623606851010515050859339680755510926246643066406250000000000 -0.8815090308447089961774167932162526994943618774414062500000000000 -1.3462796125771985256136531461379490792751312255859375000000000000 -0.4167384491122195222523316715523833408951759338378906250000000000
2.8779296875000000000000000000000000000000000000000000000000000000 -0.6090589838472317829598523530876263976097106933593750000000000000 -0.7263608712656955956887827596801798790693283081054687500000000000 -0.4917570964287679702309219464950729161500930786132812500000000000 -0.8820640031895130572792140810634009540081024169921875000000000000 -1.3461781667147931784711545333266258239746093750000000000000000000 -0.4179498396642329360872736288001760840415954589843750000000000000
2.8787841796875000000000000000000000000000000000000000000000000000 -0.6098129379898054036601706684450618922710418701171875000000000000 -0.7272742771878890621906066371593624353408813476562500000000000000 -0.4923515987917216896185834684729343280196189880371093750000000000 -0.8826196283364351469202802036306820809841156005859375000000000000 -1.3460619742560184786128729683696292340755462646484375000000000000 -0.4191772824168517597165362076339079067111015319824218750000000000
2.8796386718750000000000000000000000000000000000000000000000000000 -0.6105673671807908542419340847118292003870010375976562500000000000 -0.7281888492003858459611365105956792831420898437500000000000000000 -0.4929458851611959180338828900858061388134956359863281250000000000 -0.8831758842562373867934866211726330220699310302734375000000000000 -1.3459310196013849481033730626222677528858184814453125000000000000 -0.4204207489110898254836001797229982912540435791015625000000000000
2.8804931640625000000000000000000000000000000000000000000000000000 -0.6113222719497602986038486960751470178365707397460937500000000000 -0.7291045709276428032907801934925373643636703491210937500000000000 -0.4935399729718777939169171986577566713094711303710937500000000000 -0.8837327489021580273487188605940900743007659912109375000000000000 -1.3457852873737952137389584095217287540435791015625000000000000000 -0.4216802104305208409584793116664513945579528808593750000000000000
2.8813476562500000000000000000000000000000000000000000000000000000 -0.6120776528074399758239110269641969352960586547851562500000000000 -0.7300214259117555615219430364959407597780227661132812500000000000 -0.4941338797031243901258790174324531108140945434570312500000000000 -0.8842902002099086722353149525588378310203552246093750000000000000 -1.3456247624185673217311887128744274377822875976562500000000000000 -0.4229556380012500227394411922432482242584228515625000000000000000
2.8822021484375000000000000000000000000000000000000000000000000000 -0.6128335102456946570370632798585575073957443237304687500000000000 -0.7309393976151898897342107375152409076690673828125000000000000000 -0.4947276228761994243399158222018741071224212646484375000000000000 -0.8848482160976752775027875941304955631494522094726562500000000000 -1.3454494298034715971112973420531488955020904541015625000000000000 -0.4242470023918789023831266149500152096152305603027343750000000000
2.8830566406250000000000000000000000000000000000000000000000000000 -0.6135898447375129904912682832218706607818603515625000000000000000 -0.7318584694234929743927864365105051547288894653320312500000000000 -0.4953212200515330065897501299332361668348312377929687500000000000 -0.8854067744661183736454290738038253039121627807617187500000000000 -1.3452592748187721660713123128516599535942077636718750000000000000 -0.4255542741134645257083946034981636330485343933105468750000000000
2.8839111328125000000000000000000000000000000000000000000000000000 -0.6143466567369922914920721268572378903627395629882812500000000000 -0.7327786246479814913357131445081904530525207519531250000000000000 -0.4959146888260030916484311092062853276729583740234375000000000000 -0.8859658531983733986692186590516939759254455566406250000000000000 -1.3450542829772977881930273724719882011413574218750000000000000000 -0.4268774234194490091454099456313997507095336914062500000000000000
2.8847656250000000000000000000000000000000000000000000000000000000 -0.6151039466793238874586791098408866673707962036132812500000000000 -0.7336998465284074733006036694860085844993591308593750000000000000 -0.4965080468302403571279057814535917714238166809082031250000000000 -0.8865254301600500319580078212311491370201110839843750000000000000 -1.3448344400145151311676272598560899496078491210937500000000000000 -0.4282164203055850437706908451218623667955398559570312500000000000
2.8856201171875000000000000000000000000000000000000000000000000000 -0.6158617149807777968462119133619125932455062866210937500000000000 -0.7346221182356005297009460264234803617000579833984375000000000000 -0.4971013117259550084803265690425178036093711853027343750000000000 -0.8870854831992320832512177730677649378776550292968750000000000000 -1.3445997318886224736189660688978619873523712158203125000000000000 -0.4295712345098416928834694772376678884029388427734375000000000000
2.8864746093750000000000000000000000000000000000000000000000000000 -0.6166199620386879631794840861402917653322219848632812500000000000 -0.7355454228740865296742867940338328480720520019531250000000000000 -0.4976945012032893966846813782467506825923919677734375000000000000 -0.8876459901464782697999567062652204185724258422851562500000000000 -1.3443501447806538440232770881266333162784576416015625000000000000 -0.4309418355123027510877875556616345420479774475097656250000000000
2.8873291015625000000000000000000000000000000000000000000000000000 -0.6173786882314371560198651422979310154914855957031250000000000000 -0.7364697434846825263576874931459315121173858642578125000000000000 -0.4982876329781918411931940227077575400471687316894531250000000000 -0.8882069288148219943224148664739914238452911376953125000000000000 -1.3440856650946040318217455933336168527603149414062500000000000000 -0.4323281925350398458007816770987119525671005249023437500000000000
2.8881835937500000000000000000000000000000000000000000000000000000 -0.6181378939184423160213555092923343181610107421875000000000000000 -0.7373950630470672562566392116423230618238449096679687500000000000 -0.4988807247898173757860718069423455744981765747070312500000000000 -0.8887682769997702347808399281348101794719696044921875000000000000 -1.3438062794575564851129456656053662300109863281250000000000000000 -0.4337302745419839844487341906642541289329528808593750000000000000
2.8890380859375000000000000000000000000000000000000000000000000000 -0.6188975794401390118082417757250368595123291015625000000000000000 -0.7383213644823273247297379384690430015325546264648437500000000000 -0.4994737943979506988867456129810307174921035766601562500000000000 -0.8893300124793050986937714696978218853473663330078125000000000000 -1.3435119747198429607237812888342887163162231445312500000000000000 -0.4351480502387673476860641130770090967416763305664062500000000000
2.8898925781250000000000000000000000000000000000000000000000000000 -0.6196577451179671180980790268222335726022720336914062500000000000 -0.7392486306554791886114230692328419536352157592773437500000000000 -0.5000668595804550475847349844116251915693283081054687500000000000 -0.8898921130138829349576212734973523765802383422851562500000000000 -1.3432027379552033963250323722604662179946899414062500000000000000 -0.4365814880725624180790589434764115139842033386230468750000000000
2.8907470703125000000000000000000000000000000000000000000000000000 -0.6204183912543551615570436297275591641664505004882812500000000000 -0.7401768443779640493929150579788256436586380004882812500000000000 -0.5006599381307462737211722014762926846742630004882812500000000000 -0.8904545563464347779358831758145242929458618164062500000000000000 -1.3428785564609673208735785010503605008125305175781250000000000000 -0.4380305562319022905093390818365151062607765197753906250000000000
2.8916015625000000000000000000000000000000000000000000000000000000 -0.6211795181327058879006131064670626074075698852539062500000000000 -0.7411059884101209860318704158999025821685791015625000000000000000 -0.5012530478552907897693557970342226326465606689453125000000000000 -0.8910173202023659033699232168146409094333648681640625000000000000 -1.3425394177582508081769674390670843422412872314453125000000000000 -0.4394952226464809430517277633043704554438591003417968750000000000
2.8924560546875000000000000000000000000000000000000000000000000000 -0.6219411260173810518381287693046033382415771484375000000000000000 -0.7420360454636309999187915309448726475238800048828125000000000000 -0.5018462065711311037574660076643340289592742919921875000000000000 -0.8915803822895559394012821030628401786088943481445312500000000000 -1.3421853095921683074465136087383143603801727294921875000000000000 -0.4409754549869435158448993661295389756560325622558593750000000000
2.8933105468750000000000000000000000000000000000000000000000000000 -0.6227032151536865400842657436442095786333084106445312500000000000 -0.7429669982039386333383390592643991112709045410156250000000000000 -0.5024394321034344468301924280240200459957122802734375000000000000 -0.8921437202983593106608850575867109000682830810546875000000000000 -1.3418162199320557981252477475209161639213562011718750000000000000 -0.4424712206646629342188248301681596785783767700195312500000000000
2.8941650390625000000000000000000000000000000000000000000000000000 -0.6234657857678571613035956033854745328426361083984375000000000000 -0.7438988292526454992881213001965079456567764282226562500000000000 -0.5030327422830688233190699065744411200284957885742187500000000000 -0.8927073119016046831575295072980225086212158203125000000000000000 -1.3414321369717190357562230929033830761909484863281250000000000000 -0.4439824868314902750476846904348349198698997497558593750000000000
2.8950195312500000000000000000000000000000000000000000000000000000 -0.6242288380670419911666613188572227954864501953125000000000000000 -0.7448315211898799415024541303864680230617523193359375000000000000 -0.5036261549442040408308685073279775679111480712890625000000000000 -0.8932711347545949642778850829927250742912292480468750000000000000 -1.3410330491296924559918579689110629260540008544921875000000000000 -0.4455092203794974170527609658165602013468742370605468750000000000
2.8958740234375000000000000000000000000000000000000000000000000000 -0.6249923722392891622945398921729065477848052978515625000000000000 -0.7457650565566392719674126965401228517293930053710937500000000000 -0.5042196879219390526216670878056902438402175903320312500000000000 -0.8938351664951083019872157819918356835842132568359375000000000000 -1.3406189450495089587889196991454809904098510742187500000000000000 -0.4470513879407075896743606335803633555769920349121093750000000000
2.8967285156250000000000000000000000000000000000000000000000000000 -0.6257563884535310982926148426486179232597351074218750000000000000 -0.7466994178571072504624339671863708645105361938476562500000000000 -0.5048133590499549461227957181108649820089340209960937500000000000 -0.8943993847433963084725405678909737616777420043945312500000000000 -1.3401898135999936734208404232049360871315002441406250000000000000 -0.4486089558867989990353919438348384574055671691894531250000000000
2.8975830078125000000000000000000000000000000000000000000000000000 -0.6265208868595691926728363796428311616182327270507812500000000000 -0.7476345875609446967047233556513674557209014892578125000000000000 -0.5054071861581936886409494036342948675155639648437500000000000000 -0.8949637671021857254771703082951717078685760498046875000000000000 -1.3397456438755868113332780922064557671546936035156250000000000000 -0.4501818903287846951322137556417146697640419006347656250000000000
2.8984375000000000000000000000000000000000000000000000000000000000 -0.6272858675880593759544012755213771015405654907226562500000000000 -0.7485705481055546783863974269479513168334960937500000000000000000 -0.5060011870705640735224051240948028862476348876953125000000000000 -0.8955282911566774250999856121779885143041610717773437500000000000 -1.3392864251966458688514194363960996270179748535156250000000000000 -0.4517701571167090923708542504755314439535140991210937500000000000
2.8992919921875000000000000000000000000000000000000000000000000000 -0.6280513307504964615191056509502232074737548828125000000000000000 -0.7495072818983212759036405259394086897373199462890625000000000000 -0.5065953796026716471345707759610377252101898193359375000000000000 -0.8960929344745469649069491424597799777984619140625000000000000000 -1.3388121471098088921536373163689859211444854736328125000000000000 -0.4533737218392850376602609685505740344524383544921875000000000000
2.9001464843750000000000000000000000000000000000000000000000000000 -0.6288172764391999347566297728917561471462249755859375000000000000 -0.7504447713188223678670851768401917070150375366210937500000000000 -0.5071897815595775016461743689433205872774124145507812500000000000 -0.8966576746059448099757105410390067845582962036132812500000000000 -1.3383227993883481943271362979430705308914184570312500000000000000 -0.4549925498235415366465872466505970805883407592773437500000000000
2.9010009765625000000000000000000000000000000000000000000000000000 -0.6295837047272981878975883773819077759981155395507812500000000000 -0.7513829987210162153488113290222827345132827758789062500000000000 -0.5077844107335801604463654257415328174829483032226562500000000000 -0.8972224890834943344941621035104617476463317871093750000000000000 -1.3378183720325504957315843057585880160331726074218750000000000000 -0.4566266061344380622344374387466814368963241577148437500000000000
2.9018554687500000000000000000000000000000000000000000000000000000 -0.6303506156687141981365130050107836723327636718750000000000000000 -0.7523219464354031771335939993150532245635986328125000000000000000 -0.5083792849020252191394320107065141201019287109375000000000000000 -0.8977873554222949303849077296035829931497573852539062500000000000 -1.3372988552701150499757432044134475290775299072265625000000000000 -0.4582758555744748663052234860515454784035682678222656250000000000
2.9027099609375000000000000000000000000000000000000000000000000000 -0.6311180092981500955318097112467512488365173339843750000000000000 -0.7532615967711600024614426729385741055011749267578125000000000000 -0.5089744218251401886021767495549283921718597412109375000000000000 -0.8983522511199197868592136728693731129169464111328125000000000000 -1.3367642395565721979977524824789725244045257568359375000000000000 -0.4599402626832673757206748632597737014293670654296875000000000000
2.9035644531250000000000000000000000000000000000000000000000000000 -0.6318858856310723970395315518544521182775497436523437500000000000 -0.7542019320182491437520866384147666394710540771484375000000000000 -0.5095698392438956503269764652941375970840454101562500000000000000 -0.8989171536564168896177307033212855458259582519531250000000000000 -1.3362145155757207959368315641768276691436767578125000000000000000 -0.4616197917371130943209323049813974648714065551757812500000000000
2.9044189453125000000000000000000000000000000000000000000000000000 -0.6326542446636971295248486057971604168415069580078125000000000000 -0.7551429344495023121552890188468154519796371459960937500000000000 -0.5101655548778919468944081927475053817033767700195312500000000000 -0.8994820404943077996051670197630301117897033691406250000000000000 -1.3356496742400749688783889723708853125572204589843750000000000000 -0.4633144067485405748207938358973478898406028747558593750000000000
2.9052734375000000000000000000000000000000000000000000000000000000 -0.6334230863729747307289130731078330427408218383789062500000000000 -0.7560845863226786089938968871138058602809906005859375000000000000 -0.5107615864232708524639292591018602252006530761718750000000000000 -0.9000468890785898734563375001016538590192794799804687500000000000 -1.3350697066913572719215608231024816632270812988281250000000000000 -0.4650240714658224749911141771008260548114776611328125000000000000
2.9061279296875000000000000000000000000000000000000000000000000000 -0.6341924107165749502357243727601598948240280151367187500000000000 -0.7570268698824965669658126898866612464189529418945312500000000000 -0.5113579515506533335056360556336585432291030883789062500000000000 -0.9006116768367340430501144510344602167606353759765625000000000000 -1.3344746043009760860797996429027989506721496582031250000000000000 -0.4667487493724920555315804904239485040307044982910156250000000000
2.9069824218750000000000000000000000000000000000000000000000000000 -0.6349622176328720835059016280865762382745742797851562500000000000 -0.7579697673626416554171214556845370680093765258789062500000000000 -0.5119546679031025115946818004886154085397720336914062500000000000 -0.9011763811786860367547546957212034612894058227539062500000000000 -1.3338643586705527521729663931182585656642913818359375000000000000 -0.4684884036868193213365429983241483569145202636718750000000000000
2.9078369140625000000000000000000000000000000000000000000000000000 -0.6357325070409297618212463021336589008569717407226562500000000000 -0.7589132609877476953741393117525149136781692504882812500000000000 -0.5125517530941118282683532925148028880357742309570312500000000000 -0.9017409794968661573832946487527806311845779418945312500000000000 -1.3332389616324691328230755971162579953670501708984375000000000000 -0.4702429973612631819435137003893032670021057128906250000000000000
2.9086914062500000000000000000000000000000000000000000000000000000 -0.6365032788404865193854220706271007657051086425781250000000000000 -0.7598573329753547378473399476206395775079727172851562500000000000 -0.5131492247056183009235041936335619539022445678710937500000000000 -0.9023054491661686160597355410573072731494903564453125000000000000 -1.3325984052504062926658434662385843694210052490234375000000000000 -0.4720124930819309394536276158760301768779754638671875000000000000
2.9095458984375000000000000000000000000000000000000000000000000000 -0.6372745329119399171347026822331827133893966674804687500000000000 -0.7608019655378402967826900749059859663248062133789062500000000000 -0.5137471002860395374867152895603794604539871215820312500000000000 -0.9028697675439626424420680450566578656435012817382812500000000000 -1.3319426818199542328358120357734151184558868408203125000000000000 -0.4737968532679709965371728230820735916495323181152343750000000000
2.9104003906250000000000000000000000000000000000000000000000000000 -0.6380462691163325539278616815863642841577529907226562500000000000 -0.7617471408843278224409800714056473225355148315429687500000000000 -0.5143453973483372854147432917670812457799911499023437500000000000 -0.9034339119700912634769451869942713528871536254882812500000000000 -1.3312717838691965344111167723895050585269927978515625000000000000 -0.4755960400709859925427736015990376472473144531250000000000000000
2.9112548828125000000000000000000000000000000000000000000000000000 -0.6388184872953361903569202695507556200027465820312500000000000000 -0.7626928412225693065806808590423315763473510742187500000000000000 -0.5149441333681030741331596800591796636581420898437500000000000000 -0.9039978597668725246450094346073456108570098876953125000000000000 -1.3305857041593549539015839400235563516616821289062500000000000000 -0.4774100153743899843661324666754808276891708374023437500000000000
2.9121093750000000000000000000000000000000000000000000000000000000 -0.6395911872712374268701296387007459998130798339843750000000000000 -0.7636390487608049060241910410695709288120269775390625000000000000 -0.5155433257816699477160682363319210708141326904296875000000000000 -0.9045615882390989348493803845485672354698181152343750000000000000 -1.3298844356854411241641855667694471776485443115234375000000000000 -0.4792387407927567455345752023276872932910919189453125000000000000
2.9129638671875000000000000000000000000000000000000000000000000000 -0.6403643688469224937165336086764000356197357177734375000000000000 -0.7645857457095978082506348982860799878835678100585937500000000000 -0.5161429919842471791824323190667200833559036254882812500000000000 -0.9051250746740375774379572249017655849456787109375000000000000000 -1.3291679716769357888495051156496629118919372558593750000000000000 -0.4810821776711392550041068716382142156362533569335937500000000000
2.9138183593750000000000000000000000000000000000000000000000000000 -0.6411380318058622629351361865701619535684585571289062500000000000 -0.7655329142836462263943531070253811776638031005859375000000000000 -0.5167431493280782994759192661149427294731140136718750000000000000 -0.9056882963414289999803941100253723561763763427734375000000000000 -1.3284363055984922397101399837993085384368896484375000000000000000 -0.4829402870843657047394970049936091527342796325683593750000000000
2.9146728515625000000000000000000000000000000000000000000000000000 -0.6419121759120973713663715898292139172554016113281250000000000000 -0.7664805367035709693368517037015408277511596679687500000000000000 -0.5173438151206237733958914759568870067596435546875000000000000000 -0.9062512304934895457364518733811564743518829345703125000000000000 -1.3276894311506790558041757321916520595550537109375000000000000000 -0.4848130298363000356687280145706608891487121582031250000000000000
2.9155273437500000000000000000000000000000000000000000000000000000 -0.6426868009102230105966668816108722239732742309570312500000000000 -0.7674285951976810293828634712554048746824264526367187500000000000 -0.5179450066227649918104702919663395732641220092773437500000000000 -0.9068138543649093552545537022524513304233551025390625000000000000 -1.3269273422707255072339194157393649220466613769531250000000000000 -0.4867003664590931477640367575077107176184654235839843750000000000
2.9163818359375000000000000000000000000000000000000000000000000000 -0.6434619065253740499699119936849456280469894409179687500000000000 -0.7683770720037156332082872722821775823831558227539062500000000000 -0.5185467410470324667315367150877136737108230590820312500000000000 -0.9073761451728531435279023753537330776453018188476562500000000000 -1.3261500331333291313740119221620261669158935546875000000000000000 -0.4886022572123772667040952910610940307378768920898437500000000000
2.9172363281250000000000000000000000000000000000000000000000000000 -0.6442374924632104926658371368830557912588119506835937500000000000 -0.7693259493705635332361225664499215781688690185546875000000000000 -0.5191490355558574520955517073161900043487548828125000000000000000 -0.9079380801169599779498753377993125468492507934570312500000000000 -1.3253574981514517627800842092256061732769012451171875000000000000 -0.4905186620824681376085152351151918992400169372558593750000000000
2.9180908203125000000000000000000000000000000000000000000000000000 -0.6450135584099015995107606613601092249155044555664062500000000000 -0.7702752095599614268195409749750979244709014892578125000000000000 -0.5197519072598417722019803477451205253601074218750000000000000000 -0.9084996363793436113809320886502973735332489013671875000000000000 -1.3245497319771852851033600018126890063285827636718750000000000000 -0.4924495407815018266362017129722516983747482299804687500000000000
2.9189453125000000000000000000000000000000000000000000000000000000 -0.6457901040321119001674787796218879520893096923828125000000000000 -0.7712248348481682835853234792011789977550506591796875000000000000 -0.5203553732160555167496340800425969064235687255859375000000000000 -0.9090607911245920380594043308519758284091949462890625000000000000 -1.3237267295026207136743323644623160362243652343750000000000000000 -0.4943948527465633624444762972416356205940246582031250000000000000
2.9197998046875000000000000000000000000000000000000000000000000000 -0.6465671289769853169460134267865214496850967407226562500000000000 -0.7721748075276200218297617539064958691596984863281250000000000000 -0.5209594504263506120622650996665470302104949951171875000000000000 -0.9096215214997671605345885836868546903133392333984375000000000000 -1.3228884858607621310966351302340626716613769531250000000000000000 -0.4963545571387721899725420371396467089653015136718750000000000000
2.9206542968750000000000000000000000000000000000000000000000000000 -0.6473446328721309539488970585807692259550094604492187500000000000 -0.7731251099085618694317645349656231701374053955078125000000000000 -0.5215641558357000384660295821959152817726135253906250000000000000 -0.9101818046344067880681905080564320087432861328125000000000000000 -1.3220349964264683784165299584856256842613220214843750000000000000 -0.4983286128423453087421535201428923755884170532226562500000000000
2.9215087890625000000000000000000000000000000000000000000000000000 -0.6481226153256078870157352866954170167446136474609375000000000000 -0.7740757243206595195061936465208418667316436767578125000000000000 -0.5221695063305562545252769268699921667575836181640625000000000000 -0.9107416176405223051659731936524622142314910888671875000000000000 -1.3211662568174356024996995984110981225967407226562500000000000000 -0.5003169784636090078322467888938263058662414550781250000000000000
2.9223632812500000000000000000000000000000000000000000000000000000 -0.6489010759259097316231645891093648970127105712890625000000000000 -0.7750266331145907461319666253984905779361724853515625000000000000 -0.5227755187372287171143625528202392160892486572265625000000000000 -0.9113009376125992266892694715352263301610946655273437500000000000 -1.3202822628951986771994597802404314279556274414062500000000000000 -0.5023196123299998872013816253456752747297286987304687500000000000
2.9232177734375000000000000000000000000000000000000000000000000000 -0.6496800142419504320301371080859098583459854125976562500000000000 -0.7759778186636161478872963925823569297790527343750000000000000000 -0.5233822098202847161729778235894627869129180908203125000000000000 -0.9118597416275979750110991517431102693080902099609375000000000000 -1.3193830107661905781668565396103076636791229248046875000000000000 -0.5043364724890053718553417638759128749370574951171875000000000000
2.9240722656250000000000000000000000000000000000000000000000000000 -0.6504594298230483850886685104342177510261535644531250000000000000 -0.7769292633651292412366728967754170298576354980468750000000000000 -0.5239895962809675289406641240930184721946716308593750000000000000 -0.9124180067449534359269591732299886643886566162109375000000000000 -1.3184684967828375068421564719756133854389190673828125000000000000 -0.5063675167070693650117618744843639433383941650390625000000000000
2.9249267578125000000000000000000000000000000000000000000000000000 -0.6512393221989125624560301730525679886341094970703125000000000000 -0.7778809496421880131933335178473498672246932983398437500000000000 -0.5245976947556371117187268282577861100435256958007812500000000000 -0.9129757100065750696771260663808789104223251342773437500000000000 -1.3175387175446686693902620390872471034526824951171875000000000000 -0.5084127024684814699639900936745107173919677734375000000000000000
2.9257812500000000000000000000000000000000000000000000000000000000 -0.6520196908796264123608921181585174053907394409179687500000000000 -0.7788328599450268230341976050112862139940261840820312500000000000 -0.5252065218142260016875866313057485967874526977539062500000000000 -0.9135328284368460227682362528867088258266448974609375000000000000 -1.3165936698994920028837896097684279084205627441406250000000000000 -0.5104719869741999316303804334893357008695602416992187500000000000
2.9266357421875000000000000000000000000000000000000000000000000000 -0.6528005353556337597709102738008368760347366333007812500000000000 -0.7797849767525499853348946999176405370235443115234375000000000000 -0.5258160939587175342069258476840332150459289550781250000000000000 -0.9140893390426250153524279085104353725910186767578125000000000000 -1.3156333509446069829351699809194542467594146728515625000000000000 -0.5125453271406430477696858361014164984226226806640625000000000000
2.9274902343750000000000000000000000000000000000000000000000000000 -0.6535818550977232632703817216679453849792480468750000000000000000 -0.7807372825738054800126519694458693265914916992187500000000000000 -0.5264264276216410465281114738900214433670043945312500000000000000 -0.9146452188132446758928040253522340208292007446289062500000000000 -1.3146577580280489616626482529682107269763946533203125000000000000 -0.5146326795984403901229597977362573146820068359375000000000000000
2.9283447265625000000000000000000000000000000000000000000000000000 -0.6543636495570138711386221075372304767370223999023437500000000000 -0.7816897599494426751576270362420473247766494750976562500000000000 -0.5270375391645850671196171788324136286973953247070312500000000000 -0.9152004447205123183195496494590770453214645385742187500000000000 -1.3136668887498954561010577890556305646896362304687500000000000000 -0.5167340006911291805380415098625235259532928466796875000000000000
2.9291992187500000000000000000000000000000000000000000000000000000 -0.6551459181649393892499233515991363674402236938476562500000000000 -0.7826423914531501768721000189543701708316802978515625000000000000 -0.5276494448767286016277466842439025640487670898437500000000000000 -0.9157549937187090538515121806995011866092681884765625000000000000 -1.3126607409636121825968757548253051936626434326171875000000000000 -0.5188492464738059251061486065736971795558929443359375000000000000
2.9300537109375000000000000000000000000000000000000000000000000000 -0.6559286603332340481742335214221384376287460327148437500000000000 -0.7835951596930781359873208202770911157131195068359375000000000000 -0.5282621609733899603611462225671857595443725585937500000000000000 -0.9163088427445911232638309229514561593532562255859375000000000000 -1.3116393127774399474105848639737814664840698242187500000000000000 -0.5209783727117422991170769819291308522224426269531250000000000000
2.9309082031250000000000000000000000000000000000000000000000000000 -0.6567118754539167380102071547298692166805267333984375000000000000 -0.7845480473132421250781476373958867043256759643554687500000000000 -0.5288757035945913509422666720638517290353775024414062500000000000 -0.9168619687173893417764247715240344405174255371093750000000000000 -1.3106026025558483727451175582245923578739166259765625000000000000 -0.5231213348789303108077319848234765231609344482421875000000000000
2.9317626953125000000000000000000000000000000000000000000000000000 -0.6574955628992771305973974449443630874156951904296875000000000000 -0.7855010369949120274668530328199267387390136718750000000000000000 -0.5294900888036422337279418570687994360923767089843750000000000000 -0.9174143485388082108755725130322389304637908935546875000000000000 -1.3095506089210378064535689190961420536041259765625000000000000000 -0.5252780881565786152975761069683358073234558105468750000000000000
2.9326171875000000000000000000000000000000000000000000000000000000 -0.6582797220218596923047016389318741858005523681640625000000000000 -0.7864541114579829406139310776779893785715103149414062500000000000 -0.5301053325857364439954722001857589930295944213867187500000000000 -0.9179659590930271395592399130691774189472198486328125000000000000 -1.3084833307544814218204010103363543748855590820312500000000000000 -0.5274485874315729683203812783176545053720474243164062500000000000
2.9334716796875000000000000000000000000000000000000000000000000000 -0.6590643521544491401087384474521968513727188110351562500000000000 -0.7874072534623322017210966805578209459781646728515625000000000000 -0.5307214508465660784963802143465727567672729492187500000000000000 -0.9185167772467006663816846412373706698417663574218750000000000000 -1.3074007671985417022852971058455295860767364501953125000000000000 -0.5296327872948596304780721766292117536067962646484375000000000000
2.9343261718750000000000000000000000000000000000000000000000000000 -0.6598494526100556756276205305766779929399490356445312500000000000 -0.7883604458091599820335204640286974608898162841796875000000000000 -0.5313384594109513692217205971246585249900817871093750000000000000 -0.9190667798489562390074070208356715738773345947265625000000000000 -1.3063029176581530954592835769290104508399963378906250000000000000 -0.5318306420397593825555304647423326969146728515625000000000000000
2.9351806640625000000000000000000000000000000000000000000000000000 -0.6606350226818995530209122080123052000999450683593750000000000000 -0.7893136713423150041535336640663444995880126953125000000000000000 -0.5319563740214841018882907519582659006118774414062500000000000000 -0.9196159437313974338579214418132323771715164184570312500000000000 -1.3051897818025324227164674084633588790893554687500000000000000000 -0.5340421056602624449993754751631058752536773681640625000000000000
2.9360351562500000000000000000000000000000000000000000000000000000 -0.6614210616433964240457044070353731513023376464843750000000000000 -0.7902669129496056044104079774115234613418579101562500000000000000 -0.5325752103371872436810008366592228412628173828125000000000000000 -0.9201642457081007364649849478155374526977539062500000000000000000 -1.3040613595670027535788904060609638690948486328125000000000000000 -0.5362671318491987193510794895701110363006591796875000000000000000
2.9368896484375000000000000000000000000000000000000000000000000000 -0.6622075687481423500457822228781878948211669921875000000000000000 -0.7912201535640978056207472945970948785543441772460937500000000000 -0.5331949839321868944708171511592809110879898071289062500000000000 -0.9207116625756190941842760366853326559066772460937500000000000000 -1.3029176511548357098035921808332204818725585937500000000000000000 -0.5385056739964025895872623550530988723039627075195312500000000000
2.9377441406250000000000000000000000000000000000000000000000000000 -0.6629945432298983698515826290531549602746963500976562500000000000 -0.7921733761653977357042322182678617537021636962890625000000000000 -0.5338157102943990039989330398384481668472290039062500000000000000 -0.9212581711129775863255986223521176725625991821289062500000000000 -1.3017586570392116751548883257783018052577972412109375000000000000 -0.5407576851867434974963089189259335398674011230468750000000000000
2.9385986328125000000000000000000000000000000000000000000000000000 -0.6637819843025762889254792753490619361400604248046875000000000000 -0.7931265637809226110022109423880465328693389892578125000000000000 -0.5344374048242299668487476083100773394107818603515625000000000000 -0.9218037480816770878888632978487294167280197143554687500000000000 -1.3005843779652155323134365971782244741916656494140625000000000000 -0.5430231181981386434642899985192343592643737792968750000000000000
2.9394531250000000000000000000000000000000000000000000000000000000 -0.6645698911602231362394377356395125389099121093750000000000000000 -0.7940796994871579528307847795076668262481689453125000000000000000 -0.5350600828332883196480906917713582515716552734375000000000000000 -0.9223483702256929372964577851234935224056243896484375000000000000 -1.2993948149519283230546307095210067927837371826171875000000000000 -0.5453019254994575515382848607259802520275115966796875000000000000
2.9403076171875000000000000000000000000000000000000000000000000000 -0.6653582629770065093310904558165930211544036865234375000000000000 -0.7950327664109020364691104987286962568759918212890625000000000000 -0.5356837595431109821930704129044897854328155517578125000000000000 -0.9228920142714747143486420100089162588119506835937500000000000000 -1.2981899692946008428862114669755101203918457031250000000000000000 -0.5475940592483484747887700905266683548688888549804687500000000000
2.9411621093750000000000000000000000000000000000000000000000000000 -0.6661470989071991422036944641149602830410003662109375000000000000 -0.7959857477304985717836416370118968188762664794921875000000000000 -0.5363084500838997126237472912180237472057342529296875000000000000 -0.9234346569279463512458505647373385727405548095703125000000000000 -1.2969698425669056174314164309180341660976409912109375000000000000 -0.5498994712889870850602846985566429793834686279296875000000000000
2.9420166015625000000000000000000000000000000000000000000000000000 -0.6669363980851645834491137065924704074859619140625000000000000000 -0.7969386266770587257113334089808631688356399536132812500000000000 -0.5369341694932704411868940042040776461362838745117187500000000000 -0.9239762748865062436109951704565901309251785278320312500000000000 -1.2957344366232692589591124487924389541149139404296875000000000000 -0.5522181131497432282628778921207413077354431152343750000000000000
2.9428710937500000000000000000000000000000000000000000000000000000 -0.6677261596253416531254742949386127293109893798828125000000000000 -0.7978913865356696000219471898162737488746643066406250000000000000 -0.5375609327150137062290014000609517097473144531250000000000000000 -0.9245168448210275835563720647769514471292495727539062500000000000 -1.2944837536013307222049206757219508290290832519531250000000000000 -0.5545499360407244449078234538319520652294158935546875000000000000
2.9437255859375000000000000000000000000000000000000000000000000000 -0.6685163826222297878132394544081762433052062988281250000000000000 -0.7988440106465944934299727719917427748441696166992187500000000000 -0.5381887545978650821965061368246097117662429809570312500000000000 -0.9250563433878574715052423016459215432405471801757812500000000000 -1.2932177959244461895593758526956662535667419433593750000000000000 -0.5568948908512687534511087505961768329143524169921875000000000000
2.9445800781250000000000000000000000000000000000000000000000000000 -0.6693070661503738305597721591766458004713058471679687500000000000 -0.7997964824064605071640698952251113951206207275390625000000000000 -0.5388176498942871539554744231281802058219909667968750000000000000 -0.9255947472258182484594613015360664576292037963867187500000000000 -1.2919365663043371750262622299487702548503875732421875000000000000 -0.5592529281472993218926603731233626604080200195312500000000000000
2.9454345703125000000000000000000000000000000000000000000000000000 -0.6700982092643494869577125427895225584506988525390625000000000000 -0.8007487852694387120422447878809180110692977905273437500000000000 -0.5394476332592602618731802976981271058320999145507812500000000000 -0.9261320329562057196426394511945545673370361328125000000000000000 -1.2906400677438343294056721788365393877029418945312500000000000000 -0.5616239981685772209019091860682237893342971801757812500000000000
2.9462890625000000000000000000000000000000000000000000000000000000 -0.6708898109987477820226331459707580506801605224609375000000000000 -0.8017009027484114369599410565569996833801269531250000000000000000 -0.5400787192490841270853252353845164179801940917968750000000000000 -0.9266681771827909308569815038936212658882141113281250000000000000 -1.2893283035397089530960101910750381648540496826171875000000000000 -0.5640080508258729086179528167122043669223785400390625000000000000
2.9471435546875000000000000000000000000000000000000000000000000000 -0.6716818703681605162714163270720746368169784545898437500000000000 -0.8026528184161335621737975998257752507925033569335937500000000000 -0.5407109223201874703690350543183740228414535522460937500000000000 -0.9272031564918191692825644167896825820207595825195312500000000000 -1.2880012772856603842086542499600909650325775146484375000000000000 -0.5664050356979779543564745836192741990089416503906250000000000000
2.9479980468750000000000000000000000000000000000000000000000000000 -0.6724743863671649446445144349127076566219329833984375000000000000 -0.8036045159063833764889750455040484666824340820312500000000000000 -0.5413442568279465128000538243213668465614318847656250000000000000 -0.9277369474520097414327324258920270949602127075195312500000000000 -1.2866589928754061933346974910818971693515777587890625000000000000 -0.5688149020286132895307673607021570205688476562500000000000000000
2.9488525390625000000000000000000000000000000000000000000000000000 -0.6732673579703091215620247567130718380212783813476562500000000000 -0.8045559789151048857291925742174498736858367919921875000000000000 -0.5419787370255133573948569392086938023567199707031250000000000000 -0.9282695266145573054217265962506644427776336669921875000000000000 -1.2853014545058889517292755044763907790184020996093750000000000000 -0.5712375987232256591141776880249381065368652343750000000000000000
2.9497070312500000000000000000000000000000000000000000000000000000 -0.6740607841320968018905546159658115357160568237304687500000000000 -0.8055071912015441260024317671195603907108306884765625000000000000 -0.5426143770626494777786774648120626807212829589843750000000000000 -0.9288008705131305386970552717684768140316009521484375000000000000 -1.2839286666806433157006495093810372054576873779296875000000000000 -0.5736730743456177616934610341559164226055145263671875000000000000
2.9505615234375000000000000000000000000000000000000000000000000000 -0.6748546637869725639546913953381590545177459716796875000000000000 -0.8064581365893759290486286772647872567176818847656250000000000000 -0.5432511909845691988607541134115308523178100585937500000000000000 -0.9293309556638724711064014627481810748577117919921875000000000000 -1.2825406342132930070931706723058596253395080566406250000000000000 -0.5761212771144518240973297906748484820127487182617187500000000000
2.9514160156250000000000000000000000000000000000000000000000000000 -0.6756489958493063774369602469960227608680725097656250000000000000 -0.8074087989678243593161255375889595597982406616210937500000000000 -0.5438891927307883955577949564030859619379043579101562500000000000 -0.9298597585654002628530179208610206842422485351562500000000000000 -1.2811373622312132170009135734289884567260742187500000000000000000 -0.5785821548995871976828198057773988693952560424804687500000000000
2.9522705078125000000000000000000000000000000000000000000000000000 -0.6764437792133793925231088906002696603536605834960937500000000000 -0.8083591622927768227668821054976433515548706054687500000000000000 -0.5445283961339819622793356757028959691524505615234375000000000000 -0.9303872556988063147187517643033061176538467407226562500000000000 -1.2797188561793115813003396397107280790805816650390625000000000000 -0.5810556552183010481371638888958841562271118164062500000000000000
2.9531250000000000000000000000000000000000000000000000000000000000 -0.6772390127533681747351579360838513821363449096679687500000000000 -0.8093092105878920694550515690934844315052032470703125000000000000 -0.5451688149188442800152643030742183327674865722656250000000000000 -0.9309134235276570468187173901242204010486602783203125000000000000 -1.2782851218240240953605280083138495683670043945312500000000000000 -0.5835417252312898872546043094189371913671493530273437500000000000
2.9539794921875000000000000000000000000000000000000000000000000000 -0.6780346953233303830543832191324327141046524047851562500000000000 -0.8102589279457008686335939273703843355178833007812500000000000000 -0.5458104627009598974751725108944810926914215087890625000000000000 -0.9314382384979934537128087868040893226861953735351562500000000000 -1.2768361652574493625422746845288202166557312011718750000000000000 -0.5860403117385374338610404265637043863534927368164062500000000000
2.9548339843750000000000000000000000000000000000000000000000000000 -0.6788308257571893378212735115084797143936157226562500000000000000 -0.8112082985287039083033278075163252651691436767578125000000000000 -0.5464533529856747673392192155006341636180877685546875000000000000 -0.9319616770383308823610946092230733484029769897460937500000000000 -1.2753719929017002243654133053496479988098144531250000000000000000 -0.5885513611749615403567759130964986979961395263671875000000000000
2.9556884765625000000000000000000000000000000000000000000000000000 -0.6796274028687193657916054689849261194467544555664062500000000000 -0.8121573065704621452454148311517201364040374755859375000000000000 -0.5470974991669765863377961068181321024894714355468750000000000000 -0.9324837155596592541684231036924757063388824462890625000000000000 -1.2738926115134199257283853512490168213844299316406250000000000000 -0.5910748196058985826084608561359345912933349609375000000000000000
2.9565429687500000000000000000000000000000000000000000000000000000 -0.6804244254515305900810062667005695402622222900390625000000000000 -0.8131059363766841574516774926451034843921661376953125000000000000 -0.5477429145263770227103350407560355961322784423828125000000000000 -0.9330043304554426208952122578921262174844741821289062500000000000 -1.2723980281885287624277225404512137174606323242187500000000000000 -0.5936106327223564793627019753330387175083160400390625000000000000
2.9573974609375000000000000000000000000000000000000000000000000000 -0.6812218922790540531764236220624297857284545898437500000000000000 -0.8140541723263092777074234618339687585830688476562500000000000000 -0.5483896122317988286454237822908908128738403320312500000000000000 -0.9335234981016198307912645759643055498600006103515625000000000000 -1.2708882503671596886363204248482361435890197753906250000000000000 -0.5961587458360800839685111895960289984941482543945312500000000000
2.9582519531250000000000000000000000000000000000000000000000000000 -0.6820198021045267289252933551324531435966491699218750000000000000 -0.8150019988725853981037516859942115843296051025390625000000000000 -0.5490376053364680597468350242706947028636932373046875000000000000 -0.9340411948566045285957670785137452185153961181640625000000000000 -1.2693632858388483874989560717949643731117248535156250000000000000 -0.5987191038743606696925780852325260639190673828125000000000000000
2.9591064453125000000000000000000000000000000000000000000000000000 -0.6828181536609766455470094115298707038164138793945312500000000000 -0.8159494005441457753491363291686866432428359985351562500000000000 -0.5496869067778075157448824938910547643899917602539062500000000000 -0.9345573970612839342919642149354331195354461669921875000000000000 -1.2678231427479735859975562561885453760623931884765625000000000000 -0.6012916513745942825863721736823208630084991455078125000000000000
2.9599609375000000000000000000000000000000000000000000000000000000 -0.6836169456612075645551840352709405124187469482421875000000000000 -0.8168963619460806180327949732600245624780654907226562500000000000 -0.5503375293763345110775730972818564623594284057617187500000000000 -0.9350720810390205084416948011494241654872894287109375000000000000 -1.2662678295994080901465395072591491043567657470703125000000000000 -0.6038763324786329267368500950396992266178131103515625000000000000
2.9608154296875000000000000000000000000000000000000000000000000000 -0.6844161767977845478583276417339220643043518066406250000000000000 -0.8178428677610087849103592816391028463840484619140625000000000000 -0.5509894858345603108062960018287412822246551513671875000000000000 -0.9355852230956509529846698569599539041519165039062500000000000000 -1.2646973552644897864638551254756748676300048828125000000000000000 -0.6064730909268122305277870509598869830369949340820312500000000000
2.9616699218750000000000000000000000000000000000000000000000000000 -0.6852158457430186366821089904988184571266174316406250000000000000 -0.8187889027501440430967249994864687323570251464843750000000000000 -0.5516427887358932302674929815111681818962097167968750000000000000 -0.9360967995194859891938676810241304337978363037109375000000000000 -1.2631117289872610953693765623029321432113647460937500000000000000 -0.6090818700517107719960563372296746820211410522460937500000000000
2.9625244140625000000000000000000000000000000000000000000000000000 -0.6860159511489518635585227457340806722640991210937500000000000000 -0.8197344517543626585265315043216105550527572631835937500000000000 -0.5522974505435410685905139871465507894754409790039062500000000000 -0.9366067865813111348316510884615126997232437133789062500000000000 -1.2615109603910048541308697167551144957542419433593750000000000000 -0.6117026127716174155324324601679109036922454833984375000000000000
2.9633789062500000000000000000000000000000000000000000000000000000 -0.6868164916473422643150570365833118557929992675781250000000000000 -0.8206794996952682108570797936408780515193939208984375000000000000 -0.5529534835994163177730342795257456600666046142578125000000000000 -0.9371151605343870372166747984010726213455200195312500000000000000 -1.2598950594851097140036699784104712307453155517578125000000000000 -0.6143352615836643604296796183916740119457244873046875000000000000
2.9642333984375000000000000000000000000000000000000000000000000000 -0.6876174658496492231307684050989337265491485595703125000000000000 -0.8216240315762555201928307724301703274250030517578125000000000000 -0.5536109001230429260687060377676971256732940673828125000000000000 -0.9376218976144476968670460337307304143905639648437500000000000000 -1.2582640366722834812662767944857478141784667968750000000000000000 -0.6169797585566119124678152729757130146026611328125000000000000000
2.9650878906250000000000000000000000000000000000000000000000000000 -0.6884188723470179294139370540506206452846527099609375000000000000 -0.8225680324835740186983912280993536114692687988281250000000000000 -0.5542697122104618401294828800018876791000366210937500000000000000 -0.9381269740397017997679540712852030992507934570312500000000000000 -1.2566179027561183989547544115339405834674835205078125000000000000 -0.6196360453232852005811537310364656150341033935546875000000000000
2.9659423828125000000000000000000000000000000000000000000000000000 -0.6892207097102649449027467198902741074562072753906250000000000000 -0.8235114875873918993676170430262573063373565673828125000000000000 -0.5549299318331379904378763967542909085750579833984375000000000000 -0.9386303660108329394162751668773125857114791870117187500000000000 -1.2549566689490425641650972465868107974529266357421875000000000000 -0.6223040630726233146674530871678143739700317382812500000000000000
2.9667968750000000000000000000000000000000000000000000000000000000 -0.6900229764898631046321497706230729818344116210937500000000000000 -0.8244543821428591545696917819441296160221099853515625000000000000 -0.5555915708368670546946077593020163476467132568359375000000000000 -0.9391320497109993947759676302666775882244110107421875000000000000 -1.2532803468806832380977311913738958537578582763671875000000000000 -0.6249837525413155514542040691594593226909637451171875000000000000
2.9676513671875000000000000000000000000000000000000000000000000000 -0.6908256712159261958561273786472156643867492675781250000000000000 -0.8253967014911728350412545296421740204095840454101562500000000000 -0.5562546409406795566710002276522573083639144897460937500000000000 -0.9396320013058330200550472000031732022762298583984375000000000000 -1.2515889486066633651262236526235938072204589843750000000000000000 -0.6276750540050026749838707473827525973320007324218750000000000000
2.9685058593750000000000000000000000000000000000000000000000000000 -0.6916287923981943031037644686875864863395690917968750000000000000 -0.8263384310606423088785277286660857498645782470703125000000000000 -0.5569191537357462973290012087090872228145599365234375000000000000 -0.9401301969434407990178215186460874974727630615234375000000000000 -1.2498824866178699366514592838939279317855834960937500000000000000 -0.6303779072690116613841837533982470631599426269531250000000000000
2.9693603515625000000000000000000000000000000000000000000000000000 -0.6924323385260190422130222032137680798768997192382812500000000000 -0.8272795563677566299531918048160150647163391113281250000000000000 -0.5575851206842814544728526016115210950374603271484375000000000000 -0.9406266127544036237395630450919270515441894531250000000000000000 -1.2481609738501917572506272335886023938655853271484375000000000000 -0.6330922516586154902284988565952517092227935791015625000000000000
2.9702148437500000000000000000000000000000000000000000000000000000 -0.6932363080683479061860907677328214049339294433593750000000000000 -0.8282200630182529055289819552854169160127639770507812500000000000 -0.5582525531184429068431995801802258938550949096679687500000000000 -0.9411212248517774048295336797309573739767074584960937500000000000 -1.2464244236947914501456580183003097772598266601562500000000000000 -0.6358180260087634705357118036772590130567550659179687500000000000
2.9710693359375000000000000000000000000000000000000000000000000000 -0.6940406994737100543346741687855683267116546630859375000000000000 -0.8291599367081881055696612747851759195327758789062500000000000000 -0.5589214622392320030996870627859607338905334472656250000000000000 -0.9416140093310922942748675268376246094703674316406250000000000000 -1.2446728500089321300947631243616342544555664062500000000000000000 -0.6385551686532524584549719293136149644851684570312500000000000000
2.9719238281250000000000000000000000000000000000000000000000000000 -0.6948455111702005471130405567237176001071929931640625000000000000 -0.8300991632250127594261357444338500499725341796875000000000000000 -0.5595918591153883347999453690135851502418518066406250000000000000 -0.9421049422703530185074782821175176650285720825195312500000000000 -1.2429062671274142548583085954305715858936309814453125000000000000 -0.6413036174132917821566479688044637441635131835937500000000000000
2.9727783203125000000000000000000000000000000000000000000000000000 -0.6956507415654662462856094862218014895915985107421875000000000000 -0.8310377284486485383041554086958058178424835205078125000000000000 -0.5602637546822839542670635637477971613407135009765625000000000000 -0.9425939997300383232925469201290979981422424316406250000000000000 -1.2411246898746282063541457318933680653572082519531250000000000000 -0.6440633095854484402309481083648279309272766113281250000000000000
2.9736328125000000000000000000000000000000000000000000000000000000 -0.6964563890466901607823047015699557960033416748046875000000000000 -0.8319756183525677251111574150854721665382385253906250000000000000 -0.5609371597408125964534519880544394254684448242187500000000000000 -0.9430811577531021949738487819558940827846527099609375000000000000 -1.2393281335772652340665445080958306789398193359375000000000000000 -0.6468341819289390448588505933003034442663192749023437500000000000
2.9744873046875000000000000000000000000000000000000000000000000000 -0.6972624519805767917546290846075862646102905273437500000000000000 -0.8329128190048786795074420297169126570224761962890625000000000000 -0.5616120849562749040018161394982598721981048583984375000000000000 -0.9435663923649719730946117124403826892375946044921875000000000000 -1.2375166140778053325277596741216257214546203613281250000000000000 -0.6496161706521385026391612882434856146574020385742187500000000000
2.9753417968750000000000000000000000000000000000000000000000000000 -0.6980689287133369225202272900787647813558578491210937500000000000 -0.8338493165694134123810954406508244574069976806640625000000000000 -0.5622885408572604326593591395067051053047180175781250000000000000 -0.9440496795735509039104726980440318584442138671875000000000000000 -1.2356901477487010065914319056901149451732635498046875000000000000 -0.6524092113984008012295134903979487717151641845703125000000000000
2.9761962890625000000000000000000000000000000000000000000000000000 -0.6988758175706729636189606935658957809209823608398437500000000000 -0.8347850973068214885941529246338177472352981567382812500000000000 -0.5629665378345244386437684624979738146066665649414062500000000000 -0.9445309953692151427873113789246417582035064697265625000000000000 -1.2338487515074711975415766573860310018062591552734375000000000000 -0.6552132392309590880330461004632525146007537841796875000000000000
2.9770507812500000000000000000000000000000000000000000000000000000 -0.6996831168577636317351675643294584006071090698242187500000000000 -0.8357201475756680375539531269168946892023086547851562500000000000 -0.5636460861398592259163820017420221120119094848632812500000000000 -0.9450103157248164187365091493120416998863220214843750000000000000 -1.2319924428326014531620558045688085258007049560546875000000000000 -0.6580281886170313843109624940552748739719390869140625000000000000
2.9779052734375000000000000000000000000000000000000000000000000000 -0.7004908248592492947537380132416728883981704711914062500000000000 -0.8366544538335375369442203918879386037588119506835937500000000000 -0.5643271958849610525632556345954071730375289916992187500000000000 -0.9454876165956809241919245323515497148036956787109375000000000000 -1.2301212397804319742533607495715841650962829589843750000000000000 -0.6608539934109298741304883151315152645111083984375000000000000000
2.9787597656250000000000000000000000000000000000000000000000000000 -0.7012989398392168727269790906575508415699005126953125000000000000 -0.8375880026381428145043628319399431347846984863281250000000000000 -0.5650098770402909309495953493751585483551025390625000000000000000 -0.9459628739196082047868685549474321305751800537109375000000000000 -1.2282351610030526334327305448823608458042144775390625000000000000 -0.6636905868361637761410065650125034153461456298828125000000000000
2.9796142578125000000000000000000000000000000000000000000000000000 -0.7021074600411846278191774217702914029359817504882812500000000000 -0.8385207806484413772807329223724082112312316894531250000000000000 -0.5656941394339278783576219211681745946407318115234375000000000000 -0.9464360636168734908224564605916384607553482055664062500000000000 -1.2263342257672664725731692669796757400035858154296875000000000000 -0.6665379014664805090717436542036011815071105957031250000000000000
2.9804687500000000000000000000000000000000000000000000000000000000 -0.7029163836880875093626741545449476689100265502929687500000000000 -0.8394527746257574030153136845910921692848205566406250000000000000 -0.5663799927504176157100346244988031685352325439453125000000000000 -0.9469071615902264760222806216916069388389587402343750000000000000 -1.2244184539747497986184043838875368237495422363281250000000000000 -0.6693958692057032644484593220113310962915420532226562500000000000
2.9813232421875000000000000000000000000000000000000000000000000000 -0.7037257089822622768693349826207850128412246704101562500000000000 -0.8403839714349108369617624703096225857734680175781250000000000000 -0.5670674465296137167769074949319474399089813232421875000000000000 -0.9473761437248898742424785268667619675397872924804687500000000000 -1.2224878661834481796688578469911590218544006347656250000000000000 -0.6722644212663315688160992067423649132251739501953125000000000000
2.9821777343750000000000000000000000000000000000000000000000000000 -0.7045354341054318458859029306040611118078231811523437500000000000 -0.8413143580453538161734172717842739075422286987304687500000000000 -0.5677565101655098755983885894238483160734176635742187500000000000 -0.9478429858885621950292943438398651778697967529296875000000000000 -1.2205424836302676272481448904727585613727569580078125000000000000 -0.6751434881468567628104437972069717943668365478515625000000000000
2.9830322265625000000000000000000000000000000000000000000000000000 -0.7053455572186911881615856145799625664949417114257812500000000000 -0.8422439215323150873970803331758361309766769409179687500000000000 -0.5684471929050672889260908959840890020132064819335937500000000000 -0.9483076639314157452176345941552426666021347045898437500000000000 -1.2185823282553291946328499761875718832015991210937500000000000000 -0.6780329996075022958024192121229134500026702880859375000000000000
2.9838867187500000000000000000000000000000000000000000000000000000 -0.7061560764624917885257104899210389703512191772460937500000000000 -0.8431726490779520855056716754916124045848846435546875000000000000 -0.5691395038470314915457493043504655361175537109375000000000000000 -0.9487701536860981832433026283979415893554687500000000000000000000 -1.2166074227276770791661419934825971722602844238281250000000000000 -0.6809328846445192873204632633132860064506530761718750000000000000
2.9847412109375000000000000000000000000000000000000000000000000000 -0.7069669899566268789214973367052152752876281738281250000000000000 -0.8441005279725122267819870103267021477222442626953125000000000000 -0.5698334519407415310610076630837284028530120849609375000000000000 -0.9492304309677306317638567634276114404201507568359375000000000000 -1.2146177904727011309660156257450580596923828125000000000000000000 -0.6838430714627601325616979011101648211479187011718750000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 -0.7077782958002163393729233575868420302867889404296875000000000000 -0.8450275456155017517190231046697590500116348266601562500000000000 -0.5705290459849309270268236105039250105619430541992187500000000000 -0.9496884715739093429931472201133146882057189941406250000000000000 -1.2126134557013674708514372468926012516021728515625000000000000000 -0.6867634874464513261571596558496821671724319458007812500000000000
2.9864501953125000000000000000000000000000000000000000000000000000 -0.7085899920716920430407981257303617894649505615234375000000000000 -0.8459536895168671133404814099776558578014373779296875000000000000 -0.5712262946265169727411148414830677211284637451171875000000000000 -0.9501442512847046995005939606926403939723968505859375000000000000 -1.2105944434414217525386447960045188665390014648437500000000000000 -0.6896940591279876464625431253807619214057922363281250000000000000
2.9873046875000000000000000000000000000000000000000000000000000000 -0.7094020768287822020781163701030891388654708862304687500000000000 -0.8468789472981809174356726543919648975133895874023437500000000000 -0.5719252063593834867205600858142133802175521850585937500000000000 -0.9505977458626615472780940763186663389205932617187500000000000000 -1.2085607795706629907783735689008608460426330566406250000000000000 -0.6926347121546599927555121212208177894353866577148437500000000000
2.9881591796875000000000000000000000000000000000000000000000000000 -0.7102145481084971567753427734714932739734649658203125000000000000 -0.8478033066938417405822292494121938943862915039062500000000000000 -0.5726257895231525729684562975307926535606384277343750000000000000 -0.9510489310527987516508119369973428547382354736328125000000000000 -1.2065124908525270974735121853882446885108947753906250000000000000 -0.6955853712530702948058092260907869786024093627929687500000000000
2.9890136718750000000000000000000000000000000000000000000000000000 -0.7110274039271139434603696827252861112356185913085937500000000000 -0.8487267555522832740422245478839613497257232666015625000000000000 -0.5733280523019446128785148175666108727455139160156250000000000000 -0.9514977825826106405671112042909953743219375610351562500000000000 -1.2044496049741137966293536010198295116424560546875000000000000000 -0.6985459601911075955271712700778152793645858764648437500000000000
2.9898681640625000000000000000000000000000000000000000000000000000 -0.7118406422801615285322895942954346537590026855468750000000000000 -0.8496492818371940147770260409743059426546096801757812500000000000 -0.5740320027231290422875531476165633648633956909179687500000000000 -0.9519442761620655613086228186148218810558319091796875000000000000 -1.2023721505868858461241188706480897963047027587890625000000000000 -0.7015164017372452764931267665815539658069610595703125000000000000
2.9907226562500000000000000000000000000000000000000000000000000000 -0.7126542611424054873836553269939031451940536499023437500000000000 -0.8505708736287488358485120443219784647226333618164062500000000000 -0.5747376486560621389187986096658278256654739379882812500000000000 -0.9523883874836057694679425367212388664484024047851562500000000000 -1.2002801573503059096026390761835500597953796386718750000000000000 -0.7044966176169056293332459972589276731014251708984375000000000000
2.9915771484375000000000000000000000000000000000000000000000000000 -0.7134682584678337935457648200099356472492218017578125000000000000 -0.8514915191248511039390223231748677790164947509765625000000000000 -0.5754449978108164831525073168450035154819488525390625000000000000 -0.9528300922221495383723777194973081350326538085937500000000000000 -1.1981736559785278739553859850275330245494842529296875000000000000 -0.7074865284657712027893694539670832455158233642578125000000000000
2.9924316406250000000000000000000000000000000000000000000000000000 -0.7142826321896408314771065306558739393949508666992187500000000000 -0.8524112066423875644360919068276416510343551635742187500000000000 -0.5761540577368940985181211544841062277555465698242187500000000000 -0.9532693660350874953479660689481534063816070556640625000000000000 -1.1960526782906040210718856542371213436126708984375000000000000000 -0.7104860537795708586017440211435314267873764038085937500000000000
2.9932861328125000000000000000000000000000000000000000000000000000 -0.7150973802202132967309466948790941387414932250976562500000000000 -0.8533299246184953279481533172656781971454620361328125000000000000 -0.5768648358219312655137400724925100803375244140625000000000000000 -0.9537061845622860634108519661822356283664703369140625000000000000 -1.1939172572642806624543254656600765883922576904296875000000000000 -0.7134951118602914643673784667043946683406829833984375000000000000
2.9941406250000000000000000000000000000000000000000000000000000000 -0.7159125004511145418106821125547867268323898315429687500000000000 -0.8542476616118407362066022869839798659086227416992187500000000000 -0.5775773392903883474147619381255935877561569213867187500000000000 -0.9541405234260861289996569212235044687986373901367187500000000000 -1.1917674270938936054164969391422346234321594238281250000000000000 -0.7165136197582785415605144407891202718019485473632812500000000000
2.9949951171875000000000000000000000000000000000000000000000000000 -0.7167279907530702542928224829665850847959518432617187500000000000 -0.8551644063039134380233008414506912231445312500000000000000000000 -0.5782915752022270705623441244824789464473724365234375000000000000 -0.9545723582313020427747574103705119341611862182617187500000000000 -1.1896032232527000704891406712704338133335113525390625000000000000 -0.7195414932099040150603741494705900549888610839843750000000000000
2.9958496093750000000000000000000000000000000000000000000000000000 -0.7175438489759526916600407275836914777755737304687500000000000000 -0.8560801475003317895229315581673290580511093139648437500000000000 -0.5790075504515735937971498970000538975000381469726562500000000000 -0.9550016645652237290420316639938391745090484619140625000000000000 -1.1874246825598531174250638287048786878585815429687500000000000000 -0.7225786465705942296366970367671456187963485717773437500000000000
2.9967041015625000000000000000000000000000000000000000000000000000 -0.7183600729487666924910627130884677171707153320312500000000000000 -0.8569948741321622431854621027014218270778656005859375000000000000 -0.5797252717653711417966633234755136072635650634765625000000000000 -0.9554284179976153534852301163482479751110076904296875000000000000 -1.1852318432527484404204187740106135606765747070312500000000000000 -0.7256249927424822665500414586858823895454406738281250000000000000
2.9975585937500000000000000000000000000000000000000000000000000000 -0.7191766604796336892491126491222530603408813476562500000000000000 -0.8579085752572556122785840670985635370016098022460937500000000000 -0.5804447457020117662196412311459425836801528930664062500000000000 -0.9558525940807153231659754055726807564496994018554687500000000000 -1.1830247450649946650003130343975499272346496582031250000000000000 -0.7286804430964358703093353142321575433015823364257812500000000000
2.9984130859375000000000000000000000000000000000000000000000000000 -0.7199936093557773864048954237659927457571029663085937500000000000 -0.8588212400615937713865832847659476101398468017578125000000000000 -0.5811659786499610014232075627660378813743591308593750000000000000 -0.9562741683492361755014599111746065318584442138671875000000000000 -1.1808034293106608458856499055400490760803222656250000000000000000 -0.7317449073878115051172699168091639876365661621093750000000000000
2.9992675781250000000000000000000000000000000000000000000000000000 -0.7208109173435086614034617014112882316112518310546875000000000000 -0.8597328578606548976637213854701258242130279541015625000000000000 -0.5818889768263624251432020173524506390094757080078125000000000000 -0.9566931163203652443982605291239451617002487182617187500000000000 -1.1785679389753396240081428913981653749942779541015625000000000000 -0.7348182936653909758106806293653789907693862915039062500000000000
3.0001220703125000000000000000000000000000000000000000000000000000 -0.7216285821882105766533754831471014767885208129882812500000000000 -0.8606434181007925898754251647915225476026535034179687500000000000 -0.5826137462756285634313258015026804059743881225585937500000000000 -0.9571094134937647712746411343687213957309722900390625000000000000 -1.1763183188146939528451184742152690887451171875000000000000000000 -0.7379005081728355897041637945221737027168273925781250000000000000
3.0009765625000000000000000000000000000000000000000000000000000000 -0.7224466016143230584489742795994970947504043579101562500000000000 -0.8615529103606310856733330183487851172685623168945312500000000000 -0.5833402928680150312246155408502090722322463989257812500000000000 -0.9575230353515706838152254931628704071044921875000000000000000000 -1.1740546154613138440936381812207400798797607421875000000000000000 -0.7409914552418275235368128051050007343292236328125000000000000000
3.0018310546875000000000000000000000000000000000000000000000000000 -0.7232649733253286861156539089279249310493469238281250000000000000 -0.8624613243524757999480812031833920627832412719726562500000000000 -0.5840686222981815722832266146724577993154525756835937500000000000 -0.9579339573583935951717194257071241736412048339843750000000000000 -1.1717768775405086323360137612326070666313171386718750000000000000 -0.7440910371762784469851226276659872382879257202148437500000000000
3.0026855468750000000000000000000000000000000000000000000000000000 -0.7240836950037368158206163570866920053958892822265625000000000000 -0.8633686499237426259512062642897944897413253784179687500000000000 -0.5847987400837310056900264498835895210504531860351562500000000000 -0.9583421549613193590744231187272816896438598632812500000000000000 -1.1694851557961027932464048717520199716091156005859375000000000000 -0.7471991541265359249024413657025434076786041259765625000000000000
3.0035400390625000000000000000000000000000000000000000000000000000 -0.7249027643110692586958521133055910468101501464843750000000000000 -0.8642748770584014472717626631492748856544494628906250000000000000 -0.5855306515637370701199415634619072079658508300781250000000000000 -0.9587476035899069604084843376767821609973907470703125000000000000 -1.1671795032271938818979606367065571248531341552734375000000000000 -0.7503157039526200389190080386470071971416473388671875000000000000
3.0043945312500000000000000000000000000000000000000000000000000000 -0.7257221788878449597604003429296426475048065185546875000000000000 -0.8651799958784387456489639589563012123107910156250000000000000000 -0.5862643618972511738718367269029840826988220214843750000000000000 -0.9591502786561909577045526020810939371585845947265625000000000000 -1.1648599752370014659419439340126700699329376220703125000000000000 -0.7534405820753803384448588076338637620210647583007812500000000000
3.0052490234375000000000000000000000000000000000000000000000000000 -0.7265419363535654539987262978684157133102416992187500000000000000 -0.8660839966453367511078909046773333102464675903320312500000000000 -0.5869998760617941568895616910594981163740158081054687500000000000 -0.9595501555546791516704274727089796215295791625976562500000000000 -1.1625266297951126759357975970488041639328002929687500000000000000 -0.7565736813142456274050573483691550791263580322265625000000000000
3.0061035156250000000000000000000000000000000000000000000000000000 -0.7273620343066993232383765644044615328311920166015625000000000000 -0.8669868697615723540650378708960488438606262207031250000000000000 -0.5877371988518262924117152579128742218017578125000000000000000000 -0.9599472096623551387040151894325390458106994628906250000000000000 -1.1601795276144351021230249898508191108703613281250000000000000000 -0.7597148917102751752850053890142589807510375976562500000000000000
3.0069580078125000000000000000000000000000000000000000000000000000 -0.7281824703246675412060540111269801855087280273437500000000000000 -0.8678886057721333369130434221005998551845550537109375000000000000 -0.5884763348772017454990646001533605158329010009765625000000000000 -0.9603414163386767565810941960080526769161224365234375000000000000 -1.1578187323445823242451524492935277521610260009765625000000000000 -0.7628641003327711889170359427225776016712188720703125000000000000
3.0078125000000000000000000000000000000000000000000000000000000000 -0.7290032419638283744944828868028707802295684814453125000000000000 -0.8687891953660532573522345956007484346628189086914062500000000000 -0.5892172885616034916367311780049931257963180541992187500000000000 -0.9607327509255754183215003649820573627948760986328125000000000000 -1.1554443107834764248309511458501219749450683593750000000000000000 -0.7660211910676744118120495841139927506446838378906250000000000000
3.0086669921875000000000000000000000000000000000000000000000000000 -0.7298243467594626165961813057947438210248947143554687500000000000 -0.8696886293779657606251021206844598054885864257812500000000000000 -0.5899600641409594725672604909050278365612030029296875000000000000 -0.9611211887474579995682688604574650526046752929687500000000000000 -1.1530563331090610823537190299248322844505310058593750000000000000 -0.7691860443858549167828186909900978207588195800781250000000000000
3.0095214843750000000000000000000000000000000000000000000000000000 -0.7306457822257582668257214209006633609533309936523437500000000000 -0.8705868987896795418990336656861472874879837036132812500000000000 -0.5907046656618369917524091761151794344186782836914062500000000000 -0.9615067051112046181415848877804819494485855102539062500000000000 -1.1506548731335368707107136287959292531013488769531250000000000000 -0.7723585370888723655724561467650346457958221435546875000000000000
3.0103759765625000000000000000000000000000000000000000000000000000 -0.7314675458557960974204092963191214948892593383789062500000000000 -0.8714839947317718493735583251691423356533050537109375000000000000 -0.5914510969798203454672602674691006541252136230468750000000000000 -0.9618892753061708544848329438536893576383590698242187500000000000 -1.1482400085826660607324356533354148268699645996093750000000000000 -0.7755385420296755372149277718563098460435867309570312500000000000
3.0112304687500000000000000000000000000000000000000000000000000000 -0.7322896351215339993956376929418183863162994384765625000000000000 -0.8723799084852037477588737601763568818569183349609375000000000000 -0.5921993617578642510324016257072798907756805419921875000000000000 -0.9622688746041869745084795795264653861522674560546875000000000000 -1.1458118214030021952964943920960649847984313964843750000000000000 -0.7787259278053716426981623044412117451429367065429687500000000000
3.0120849609375000000000000000000000000000000000000000000000000000 -0.7331120474737926606678684038342908024787902832031250000000000000 -0.8732746314829558098580264413612894713878631591796875000000000000 -0.5929494634646295114777103663072921335697174072265625000000000000 -0.9626454782595570414116536994697526097297668457031250000000000000 -1.1433703981005136629534035819233395159244537353515625000000000000 -0.7819205584186004198699038170161657035350799560546875000000000000
3.0129394531250000000000000000000000000000000000000000000000000000 -0.7339347803422398008876825770130380988121032714843750000000000000 -0.8741681553116837921635351449367590248584747314453125000000000000 -0.5937014053727958096118300090893171727657318115234375000000000000 -0.9630190615090596928382637997856363654136657714843750000000000000 -1.1409158301141535396538984059588983654975891113281250000000000000 -0.7851222929039658460226291936123743653297424316406250000000000000
3.0137939453125000000000000000000000000000000000000000000000000000 -0.7347578311353761826296704384731128811836242675781250000000000000 -0.8750604717133984022936488145205657929182052612304687500000000000 -0.5944551905573539629656920624256599694490432739257812500000000000 -0.9633895995719481408769979680073447525501251220703125000000000000 -1.1384482142288412376274209236726164817810058593750000000000000000 -0.7883309849150550441265750123420730233192443847656250000000000000
3.0146484375000000000000000000000000000000000000000000000000000000 -0.7355811972405198462254816149652469903230667114257812500000000000 -0.8759515725871636071531156630953773856163024902343750000000000000 -0.5952108218938760852978475668351165950298309326171875000000000000 -0.9637570676499499500167189580679405480623245239257812500000000000 -1.1359676530326658916436599611188285052776336669921875000000000000 -0.7915464822672340083897779550170525908470153808593750000000000000
3.0155029296875000000000000000000000000000000000000000000000000000 -0.7364048760237916768645050069608259946107864379882812500000000000 -0.8768414499908221415580555913038551807403564453125000000000000000 -0.5959683020567612121709544226177968084812164306640625000000000000 -0.9641214409272673702133715778472833335399627685546875000000000000 -1.1334742554239884970712637368706054985523223876953125000000000000 -0.7947686264305461323331769563083071261644363403320312500000000000
3.0163574218750000000000000000000000000000000000000000000000000000 -0.7372288648300997504492215739446692168712615966796875000000000000 -0.8777300961427388914515290707640815526247024536132812500000000000 -0.5967276335174606094469140771252568811178207397460937500000000000 -0.9644826945705765597338654515624511986970901489257812500000000000 -1.1309681371747486444689911877503618597984313964843750000000000000 -0.7979972519664045860210421778901945799589157104492187500000000000
3.0172119140625000000000000000000000000000000000000000000000000000 -0.7380531609831251227404891324113123118877410888671875000000000000 -0.8786175034235708114493945686263032257556915283203125000000000000 -0.5974888185426794340315836961963213980197906494140625000000000000 -0.9648408037290288064014021074399352073669433593750000000000000000 -1.1284494215574909503629896789789199829101562500000000000000000000 -0.8012321859005666624398145359009504318237304687500000000000000000
3.0180664062500000000000000000000000000000000000000000000000000000 -0.7388777617853061752128951411577872931957244873046875000000000000 -0.8795036643780578256013313875882886350154876708984375000000000000 -0.5982518591925545248244588947272859513759613037109375000000000000 -0.9651957435342495283947528150747530162334442138671875000000000000 -1.1259182400444380789394926978275179862976074218750000000000000000 -0.8044732470240610888723153948376420885324478149414062500000000000
3.0189208984375000000000000000000000000000000000000000000000000000 -0.7397026645178244042000414992799051105976104736328125000000000000 -0.8803885717168417057720830598555039614439010620117187500000000000 -0.5990167573188071026279999387043062597513198852539062500000000000 -0.9655474891003389403820733605243731290102005004882812500000000000 -1.1233747330885890391982684377580881118774414062500000000000000000 -0.8077202451120888415658782832906581461429595947265625000000000000
3.0197753906250000000000000000000000000000000000000000000000000000 -0.7405278664405885447052924064337275922298431396484375000000000000 -0.8812722183183031576803045936685521155595779418945312500000000000 -0.5997835145628739317302802191989030689001083374023437500000000000 -0.9658960155238711653424843461834825575351715087890625000000000000 -1.1208190509980429094838427772629074752330780029296875000000000000 -0.8109729800496994212011259151040576398372650146484375000000000000
3.0206298828125000000000000000000000000000000000000000000000000000 -0.7413533647922205815916640858631581068038940429687500000000000000 -0.8821545972304303262490066117607057094573974609375000000000000000 -0.6005521323540108369343215599656105041503906250000000000000000000 -0.9662412978838952337667933534248732030391693115234375000000000000 -1.1182513549167678590379182423930615186691284179687500000000000000 -0.8142312408510227195179709269723389297723770141601562500000000000
3.0214843750000000000000000000000000000000000000000000000000000000 -0.7421791567900398733925726446614135056734085083007812500000000000 -0.8830357016727077290596525926957838237285614013671875000000000000 -0.6013226119073720177254926966270431876182556152343750000000000000 -0.9665833112419341954790752424742095172405242919921875000000000000 -1.1156718179270901369903867816901765763759613037109375000000000000 -0.8174948045567781429454612407425884157419204711914062500000000000
3.0223388671875000000000000000000000000000000000000000000000000000 -0.7430052396300487194125139467359986156225204467773437500000000000 -0.8839155250380326123149643535725772380828857421875000000000000000 -0.6020949542220648265100635398994199931621551513671875000000000000 -0.9669220306419856747481844649882987141609191894531250000000000000 -1.1130806262916728144318767590448260307312011718750000000000000000 -0.8207634349922984240421897084161173552274703979492187500000000000
3.0231933593750000000000000000000000000000000000000000000000000000 -0.7438316104869169276270213231327943503856658935546875000000000000 -0.8847940608946581741989234615175519138574600219726562500000000000 -0.6028691600791756810551191847480367869138717651367187500000000000 -0.9672574311105224253992673766333609819412231445312500000000000000 -1.1104779808558653542149841086938977241516113281250000000000000000 -0.8240368813651796076058531070884782820940017700195312500000000000
3.0240478515625000000000000000000000000000000000000000000000000000 -0.7446582665139676038279503700323402881622314453125000000000000000 -0.8856713029881592147418700733396690338850021362304687500000000000 -0.6036452300397759929140306667250115424394607543945312500000000000 -0.9675894876564913316130400744441431015729904174804687500000000000 -1.1078640986348919916792965523200109601020812988281250000000000000 -0.8273148766780905605244811340526212006807327270507812500000000000
3.0249023437500000000000000000000000000000000000000000000000000000 -0.7454852048431612754342268090113066136837005615234375000000000000 -0.8865472452434306482871306798188015818595886230468750000000000000 -0.6044231644428919025813229382038116455078125000000000000000000000 -0.9679181752713129638365785467613022774457931518554687500000000000 -1.1052392146144580653555067328852601349353790283203125000000000000 -0.8305971359281678623176503606373444199562072753906250000000000000
3.0257568359375000000000000000000000000000000000000000000000000000 -0.7463124225850817916594337475544307380914688110351562500000000000 -0.8874218817667078873512309655779972672462463378906250000000000000 -0.6052029634034556959676365295308642089366912841796875000000000000 -0.9682434689288832441178556109662167727947235107421875000000000000 -1.1026035837986480903083474913728423416614532470703125000000000000 -0.8338833540591183979273637305595912039279937744140625000000000000
3.0266113281250000000000000000000000000000000000000000000000000000 -0.7471399168289203363002570768003351986408233642578125000000000000 -0.8882952068476157592158415354788303375244140625000000000000000000 -0.6059846268102249133846726181218400597572326660156250000000000000 -0.9685653435855718917935064382618293166160583496093750000000000000 -1.0999574835452834431492874500690959393978118896484375000000000000 -0.8371732036258603404377254264545626938343048095703125000000000000
3.0274658203125000000000000000000000000000000000000000000000000000 -0.7479676846424614389263751945691183209419250488281250000000000000 -0.8891672149612477316082959077903069555759429931640625000000000000 -0.6067681543236751462444544813479296863079071044921875000000000000 -0.9688837741802240888233654914074577391147613525390625000000000000 -1.0973012162359874199779596892767585813999176025390625000000000000 -0.8404663321244608686910737560538109391927719116210937500000000000
3.0283203125000000000000000000000000000000000000000000000000000000 -0.7487957230720676538027191782020963728427886962890625000000000000 -0.8900379007702705624893724234425462782382965087890625000000000000 -0.6075535453738647451160659329616464674472808837890625000000000000 -0.9691987356341584813890221994370222091674804687500000000000000000 -1.0946351123377302538841604473418556153774261474609375000000000000 -0.8437623589305865978715814890165347605943679809570312500000000000
3.0291748046875000000000000000000000000000000000000000000000000000 -0.7496240291426642388117329574015457183122634887695312500000000000 -0.8909072591270605911972779722418636083602905273437500000000000000 -0.6083407991582678864261879425612278282642364501953125000000000000 -0.9695102028511684011391480453312397003173828125000000000000000000 -1.0919595339231857877848597127012908458709716796875000000000000000 -0.8470608717791509034711339154455345124006271362304687500000000000
3.0300292968750000000000000000000000000000000000000000000000000000 -0.7504525998577243894871457996487151831388473510742187500000000000 -0.8917752850758656757435005602019373327493667602539062500000000000 -0.6091299146395831032307910390954930335283279418945312500000000000 -0.9698181507175220872341014910489320755004882812500000000000000000 -1.0892748787307393598666749312542378902435302734375000000000000000 -0.8503614227043049256238305133592803031206130981445312500000000000
3.0308837890625000000000000000000000000000000000000000000000000000 -0.7512814321992546950923497206531465053558349609375000000000000000 -0.8926419738549984383979563062894158065319061279296875000000000000 -0.6099208905435109517867431350168772041797637939453125000000000000 -0.9701225541019616871452058148861397057771682739257812500000000000 -1.0865815848615740790705785911995917558670043945312500000000000000 -0.8536635233423492952198330385726876556873321533203125000000000000
3.0317382812500000000000000000000000000000000000000000000000000000 -0.7521105231277794844757522696454543620347976684570312500000000000 -0.8935073208990609305857333310996182262897491455078125000000000000 -0.6107137253564980383657712081912904977798461914062500000000000000 -0.9704233878557038117662614240543916821479797363281250000000000000 -1.0838801362311509812741405767155811190605163574218750000000000000 -0.8569666394802565312360798088775482028722763061523437500000000000
3.0325927734375000000000000000000000000000000000000000000000000000 -0.7529398695823261711268514773109927773475646972656250000000000000 -0.8943713218411947218910995616170112043619155883789062500000000000 -0.6115084173234576203626033930049743503332138061523437500000000000 -0.9707206268124397574581507797120139002799987792968750000000000000 -1.0811710689170577204265555337769910693168640136718750000000000000 -0.8602701847078219055120484881626907736063003540039062500000000000
3.0334472656250000000000000000000000000000000000000000000000000000 -0.7537694684804104872100083412078674882650375366210937500000000000 -0.8952339725153671823321133160789031535387039184570312500000000000 -0.6123049644454537920879033663368318229913711547851562500000000000 -0.9710142457883361721826531720580533146858215332031250000000000000 -1.0784549785763850593411916634067893028259277343750000000000000000 -0.8635735130002872850241146807093173265457153320312500000000000000
3.0343017578125000000000000000000000000000000000000000000000000000 -0.7545993167180211624867069986066780984401702880859375000000000000 -0.8960952689586851871439421302056871354579925537109375000000000000 -0.6131033644773571378294718670076690614223480224609375000000000000 -0.9713042195820323909671856199565809220075607299804687500000000000 -1.0757325291433379454986152268247678875923156738281250000000000000 -0.8668759100207269474580584756040479987859725952148437500000000000
3.0351562500000000000000000000000000000000000000000000000000000000 -0.7554294111696049363047222868772223591804504394531250000000000000 -0.8969552074137414621191055630333721637725830078125000000000000000 -0.6139036149254684104903390107210725545883178710937500000000000000 -0.9715905229746433224846668963436968624591827392578125000000000000 -1.0730044630653228221461858993279747664928436279296875000000000000 -0.8701765828839638228231478933594189584255218505859375000000000000
3.0360107421875000000000000000000000000000000000000000000000000000 -0.7562597486880519026541946914221625775098800659179687500000000000 -0.8978137843309904608801730319100897759199142456054687500000000000 -0.6147057130451133444282163509342353790998458862304687500000000000 -0.9718731307297583388304929030709899961948394775390625000000000000 -1.0702716133958292132888345804531127214431762695312500000000000000 -0.8734746480636873533498487631732132285833358764648437500000000000
3.0368652343750000000000000000000000000000000000000000000000000000 -0.7570903261046803001121929810324218124151229858398437500000000000 -0.8986709963711613236014841277210507541894912719726562500000000000 -0.6155096558381992766229018343437928706407546997070312500000000000 -0.9721520175934409424556292833585757762193679809570312500000000000 -1.0675349181357134398240305017679929733276367187500000000000000000 -0.8767691170511684450872280649491585791110992431640625000000000000
3.0377197265625000000000000000000000000000000000000000000000000000 -0.7579211402292217458764866933051962405443191528320312500000000000 -0.8995268404076970369942500838078558444976806640625000000000000000 -0.6163154400507464547587233028025366365909576416015625000000000000 -0.9724271582942288771889138843107502907514572143554687500000000000 -1.0647954373093606594835591749870218336582183837890625000000000000 -0.8800588792790969838719661311188247054815292358398437500000000000
3.0385742187500000000000000000000000000000000000000000000000000000 -0.7587521878498055816208989199367351830005645751953125000000000000 -0.9003813135292307867629801876319106668233871459960937500000000000 -0.6171230621703803764788176522415596991777420043945312500000000000 -0.9726985275431350164154764570412226021289825439453125000000000000 -1.0620543733804554964450517218210734426975250244140625000000000000 -0.8833426817058146474082036547770258039236068725585937500000000000
3.0394287109375000000000000000000000000000000000000000000000000000 -0.7595834657329452177521034172968938946723937988281250000000000000 -0.9012344130420927301727829217270482331514358520507812500000000000 -0.6179325184237977053314239128667395561933517456054687500000000000 -0.9729661000336466969429238815791904926300048828125000000000000000 -1.0593130957616945231336558208568021655082702636718750000000000000 -0.8866191043055989817744944048172328621149063110351562500000000000
3.0402832031250000000000000000000000000000000000000000000000000000 -0.7604149706235214800642552290810272097587585449218750000000000000 -0.9020861364728549602887142100371420383453369140625000000000000000 -0.6187438047741879998397962481249123811721801757812500000000000000 -0.9732298504417247198006180042284540832042694091796875000000000000 -1.0565731703637548655194677849067375063896179199218750000000000000 -0.8898865305196946851040706860658247023820877075195312500000000000
3.0411376953125000000000000000000000000000000000000000000000000000 -0.7612466992447692870626951844315044581890106201171875000000000000 -0.9029364815709016722777846553071867674589157104492187500000000000 -0.6195569169186369018476057135558221489191055297851562500000000000 -0.9734897534258053486411199628491885960102081298828125000000000000 -1.0538363953698972608208350720815360546112060546875000000000000000 -0.8931431114817133254391023911011870950460433959960937500000000000
3.0419921875000000000000000000000000000000000000000000000000000000 -0.7620786482982613296854879081365652382373809814453125000000000000 -0.9037854463110430724981370076420716941356658935546875000000000000 -0.6203718502854795868728388086310587823390960693359375000000000000 -0.9737457836267990884948630991857498884201049804687500000000000000 -1.0511048447302144825954428597469814121723175048828125000000000000 -0.8963867225233838054165858011401724070310592651367187500000000000
3.0428466796875000000000000000000000000000000000000000000000000000 -0.7629108144638940824933115436579100787639617919921875000000000000 -0.9046330288961568211192343369475565850734710693359375000000000000 -0.6211886000316313438673887503682635724544525146484375000000000000 -0.9739979156680902416809431088040582835674285888671875000000000000 -1.0483809212577559488721590241766534745693206787109375000000000000 -0.8996149100784245344897271934314630925655364990234375000000000000
3.0437011718750000000000000000000000000000000000000000000000000000 -0.7637431943998722605471130009391345083713531494140625000000000000 -0.9054792277598675553917928482405841350555419921875000000000000000 -0.6220071610398769657024331536376848816871643066406250000000000000 -0.9742461241555382400747475912794470787048339843750000000000000000 -1.0456674216994381598766494789742864668369293212890625000000000000 -0.9028248266116384312951481661002617329359054565429687500000000000
3.0445556640625000000000000000000000000000000000000000000000000000 -0.7645757847426937203749730542767792940139770507812500000000000000 -0.9063240415692630502775273271254263818264007568359375000000000000 -0.6228275279161243904724187814281322062015533447265625000000000000 -0.9744903836774773120410486626497004181146621704101562500000000000 -1.0429676167696415589603020634967833757400512695312500000000000000 -0.9060131505853130651217952618026174604892730712890625000000000000
3.0454101562500000000000000000000000000000000000000000000000000000 -0.7654085821071351380950886778009589761495590209960937500000000000 -0.9071674692276379126099072891520336270332336425781250000000000000 -0.6236496949866323635802700664498843252658843994140625000000000000 -0.9747306688047154832332807927741669118404388427734375000000000000 -1.0402853498912338903181762361782602965831756591796875000000000000 -0.9091759877181970761483853493700735270977020263671875000000000000
3.0462646484375000000000000000000000000000000000000000000000000000 -0.7662415830862366883380332183151040226221084594726562500000000000 -0.9080095098772834605327375356864649802446365356445312500000000000 -0.6244736562951899161433289009437430649995803833007812500000000000 -0.9749669540905349096604481928807217627763748168945312500000000000 -1.0376251593040906051612637384096160531044006347656250000000000000 -0.9123087488769792141596326473518274724483489990234375000000000000
3.0471191406250000000000000000000000000000000000000000000000000000 -0.7670747842512866121467141056200489401817321777343750000000000000 -0.9088501629023096883841503768053371459245681762695312500000000000 -0.6252994056002635359092778344347607344388961791992187500000000000 -0.9751992140706930989324519032379612326622009277343750000000000000 -1.0349924292621510701906117901671677827835083007812500000000000000 -0.9154059988792350166519895537931006401777267456054687500000000000
3.0479736328125000000000000000000000000000000000000000000000000000 -0.7679081821518072281662625755416229367256164550781250000000000000 -0.9096894279314977627137750459951348602771759033203125000000000000 -0.6261269363721166936187501050881110131740570068359375000000000000 -0.9754274232634218000370651679986622184514999389648437500000000000 -1.0323935771890220269852989076753146946430206298828125000000000000 -0.9184612693378214620665289658063556998968124389648437500000000000
3.0488281250000000000000000000000000000000000000000000000000000000 -0.7687417733155388344101766051608137786388397216796875000000000000 -0.9105273048411977043770093587227165699005126953125000000000000000 -0.6269562417898799644433438515989109873771667480468750000000000000 -0.9756515561694265592507235851371660828590393066406250000000000000 -1.0298362847338866643553956237155944108963012695312500000000000000 -0.9214668276049665651683540090743917971849441528320312500000000000
3.0496826171875000000000000000000000000000000000000000000000000000 -0.7695755542484257194502106358413584530353546142578125000000000000 -0.9113637937582597103869375132489949464797973632812500000000000000 -0.6277873147385917285134837584337219595909118652343750000000000000 -0.9758715872718892736514817443094216287136077880859375000000000000 -1.0273297813077528761738221874111331999301910400390625000000000000 -0.9244133932360257821514437637233640998601913452148437500000000000
3.0505371093750000000000000000000000000000000000000000000000000000 -0.7704095214346003972494258960068691521883010864257812500000000000 -0.9121988950630000037023137338110245764255523681640625000000000000 -0.6286201478062007907965380582027137279510498046875000000000000000 -0.9760874910364636392046122637111693620681762695312500000000000000 -1.0248851881660621110370357200736179947853088378906250000000000000 -0.9272897939068651673721888073487207293510437011718750000000000000
3.0513916015625000000000000000000000000000000000000000000000000000 -0.7712436713363695073297776616527698934078216552734375000000000000 -0.9130326093922055408214077942830044776201248168945312500000000000 -0.6294547332805334738381475290225353091955184936523437500000000000 -0.9762992419112790365431919781258329749107360839843750000000000000 -1.0225159281000315569798431170056574046611785888671875000000000000 -0.9300825557225265161065408392460085451602935791015625000000000000
3.0522460937500000000000000000000000000000000000000000000000000000 -0.7720780003941978275605606540921144187450408935546875000000000000 -0.9138649376421811298953912228171247988939285278320312500000000000 -0.6302910631462145252257300853671040385961532592773437500000000000 -0.9765068143269397538119847013149410486221313476562500000000000000 -1.0202381979815382528897771408082917332649230957031250000000000000 -0.9327754306723412547341922618215903639793395996093750000000000000
3.0531005859375000000000000000000000000000000000000000000000000000 -0.7729125050266940633036938379518687725067138671875000000000000000 -0.9146958809718247485065489854605402797460556030273437500000000000 -0.6311291290815633781008386904431972652673721313476562500000000000 -0.9767101826965245425782313759555108845233917236328125000000000000 -1.0180714850217948974631099190446548163890838623046875000000000000 -0.9353488803712542987156552953820209950208663940429687500000000000
3.0539550781250000000000000000000000000000000000000000000000000000 -0.7737471816305954153136781314969994127750396728515625000000000000 -0.9155254408057513781926672891131602227687835693359375000000000000 -0.6319689224554394524346889738808386027812957763671875000000000000 -0.9769093214155855076086254484835080802440643310546875000000000000 -1.0160390772810889981059290221310220658779144287109375000000000000 -0.9377795655500820171113218748359940946102142333984375000000000000
3.0548095703125000000000000000000000000000000000000000000000000000 -0.7745820265807530358159738170797936618328094482421875000000000000 -0.9163536188374439284132222383050248026847839355468750000000000000 -0.6328104343240621432187253958545625209808349609375000000000000000 -0.9771042048621506603822695069538895040750503540039062500000000000 -1.0141684685694352108242810572846792638301849365234375000000000000 -0.9400399411548661099402579566230997443199157714843750000000000000
3.0556640625000000000000000000000000000000000000000000000000000000 -0.7754170362301165964069582514639478176832199096679687500000000000 -0.9171804170324546756631889365962706506252288818359375000000000000 -0.6336536554277785171507275663316249847412109375000000000000000000 -0.9772948073967206994439038680866360664367675781250000000000000000 -1.0124914841944359089609406510135158896446228027343750000000000000 -0.9420981305990053789045646226441022008657455444335937500000000000
3.0565185546875000000000000000000000000000000000000000000000000000 -0.7762522069097197441323032762738876044750213623046875000000000000 -0.9180058376316349022516760669532231986522674560546875000000000000 -0.6344985761878045860129304855945520102977752685546875000000000000 -0.9774811033622727851621903027989901602268218994140625000000000000 -1.0110438659141776085448327648919075727462768554687500000000000000 -0.9439183408103680728018503032217267900705337524414062500000000000
3.0573730468750000000000000000000000000000000000000000000000000000 -0.7770875349286645583646304658032022416591644287109375000000000000 -0.9188298831544081668454282407765276730060577392578125000000000000 -0.6353451867029209498838326908298768103122711181640625000000000000 -0.9776630670842572090606381607358343899250030517578125000000000000 -1.0098639886915983243653727186028845608234405517578125000000000000 -0.9454621454769160937559036028687842190265655517578125000000000000
3.0582275390625000000000000000000000000000000000000000000000000000 -0.7779230165741073399487959250109270215034484863281250000000000000 -0.9196525564020815446397705272829625755548477172851562500000000000 -0.6361934767461331352578213227388914674520492553710937500000000000 -0.9778406728705986150629314579418860375881195068359375000000000000 -1.0089904174349020316014957643346861004829406738281250000000000000 -0.9466909283062953095466696140647400170564651489257812500000000000
3.0590820312500000000000000000000000000000000000000000000000000000 -0.7787586481112431791018479998456314206123352050781250000000000000 -0.9204738604611946151123902382096275687217712402343750000000000000 -0.6370434357612917430913057614816352725028991699218750000000000000 -0.9780138950116972207382559645338915288448333740234375000000000000 -1.0084582547877267710845217152382247149944305419921875000000000000 -0.9475695352356675593696877513139043003320693969726562500000000000
3.0599365234375000000000000000000000000000000000000000000000000000 -0.7795944257832907453575899126008152961730957031250000000000000000 -0.9212937987069114154081717060762457549571990966796875000000000000 -0.6378950528596700753070081191253848373889923095703125000000000000 -0.9781827077804268188998548794188536703586578369140625000000000000 -1.0082947278655212119957695904304273426532745361328125000000000000 -0.9480706876953325368262426309229340404272079467773437500000000000
3.0607910156250000000000000000000000000000000000000000000000000000 -0.7804303458114778546672596348798833787441253662109375000000000000 -0.9221123748064425917903008667053654789924621582031250000000000000 -0.6387483168165131175442184030544012784957885742187500000000000000 -0.9783470854321363319172633055131882429122924804687500000000000000 -1.0085150561129365698320725641679018735885620117187500000000000000 -0.9481791147513360940024540468584746122360229492187500000000000000
3.0616455078125000000000000000000000000000000000000000000000000000 -0.7812664043950260372994875979202333837747573852539062500000000000 -0.9229295927225191764620149115216918289661407470703125000000000000 -0.6396032160675328981369602843187749385833740234375000000000000000 -0.9785070022046482574040737745235674083232879638671875000000000000 -1.0091199334110796392849351832410320639610290527343750000000000000 -0.9478940709982167645009099032904487103223800659179687500000000000
3.0625000000000000000000000000000000000000000000000000000000000000 -0.7821025977111357718740691780112683773040771484375000000000000000 -0.9237454567168923436071281685144640505313873291015625000000000000 -0.6404597387053792001410101875080727040767669677734375000000000000 -0.9786624323182598894632633346191141754388809204101562500000000000 -1.0100955696552904594653909953194670379161834716796875000000000000 -0.9472292949812293194611356739187613129615783691406250000000000000
3.0633544921875000000000000000000000000000000000000000000000000000 -0.7829389219162402602236738857754971832036972045898437500000000000 -0.9245599713467271829614446687628515064716339111328125000000000000 -0.6413178724857533374859031027881428599357604980468750000000000000 -0.9788133559144246431671376740268897265195846557617187500000000000 -1.0114155025592441727866344081121496856212615966796875000000000000 -0.9462112092696051135476409399416297674179077148437500000000000000
3.0642089843750000000000000000000000000000000000000000000000000000 -0.7837753731599463868917609943309798836708068847656250000000000000 -0.9253731413889344503687084397824946790933609008789062500000000000 -0.6421776049309583234148135488794650882482528686523437500000000000 -0.9789597768763208529563257798145059496164321899414062500000000000 -1.0130427035447893135966523914248682558536529541015625000000000000 -0.9448768502078525033383016307197976857423782348632812500000000000
3.0650634765625000000000000000000000000000000000000000000000000000 -0.7846119475989830061024576934869401156902313232421875000000000000 -0.9261849717623396038845839939313009381294250488281250000000000000 -0.6430389234356264083203313930425792932510375976562500000000000000 -0.9791017050207337923950490221614018082618713378906250000000000000 -1.0149367317817188371975589689100161194801330566406250000000000000 -0.9432666782597486365702366128971334546804428100585937500000000000
3.0659179687500000000000000000000000000000000000000000000000000000 -0.7854486413984653747633046805276535451412200927734375000000000000 -0.9269954675202136673561881252680905163288116455078125000000000000 -0.6439018152767170821704212357872165739536285400390625000000000000 -0.9792391501605058889978749903093557804822921752929687500000000000 -1.0170581570625505385407905123429372906684875488281250000000000000 -0.9414201432584613504772619307914283126592636108398437500000000000
3.0667724609375000000000000000000000000000000000000000000000000000 -0.7862854507318921548630896722897887229919433593750000000000000000 -0.9278046338498957545937173563288524746894836425781250000000000000 -0.6447662676138885551324619882507249712944030761718750000000000000 -0.9793721221045371683189273426251020282506942749023437500000000000 -1.0193708246024844044086421490646898746490478515625000000000000000 -0.9393734196065898212069100736698601394891738891601562500000000000
3.0676269531250000000000000000000000000000000000000000000000000000 -0.7871223717811418607581686046614777296781539916992187500000000000 -0.9286124760724158155866803099343087524175643920898437500000000000 -0.6456322674898679059296568993886467069387435913085937500000000000 -0.9795006306577849208849784190533682703971862792968750000000000000 -1.0218429279544403165402854938292875885963439941406250000000000000 -0.9371583333611294142073688817617949098348617553710937500000000000
3.0684814453125000000000000000000000000000000000000000000000000000 -0.7879594007364698615702991446596570312976837158203125000000000000 -0.9294189996421174937424325435131322592496871948242187500000000000 -0.6464998018308222293981657458061818033456802368164062500000000000 -0.9796246856212638132177517036325298249721527099609375000000000000 -1.0244472436911107315893332270206883549690246582031250000000000000 -0.9348021275514167838238677177287172526121139526367187500000000000
3.0693359375000000000000000000000000000000000000000000000000000000 -0.7887965337965043843837520398665219545364379882812500000000000000 -0.9302242101462803169908966083312407135963439941406250000000000000 -0.6473688574467284517766074714018031954765319824218750000000000000 -0.9797442967920459988562242870102636516094207763671875000000000000 -1.0271608753077527964592263742815703153610229492187500000000000000 -0.9323277182763390902309197372233029454946517944335937500000000000
3.0701904296875000000000000000000000000000000000000000000000000000 -0.7896337671682437386877495555381756275892257690429687500000000000 -0.9310281133047424440007944212993606925010681152343750000000000000 -0.6482394210317450333747046897769905626773834228515625000000000000 -0.9798594739632607852897194788965862244367599487304687500000000000 -1.0299647647982506093455867812735959887504577636718750000000000000 -0.9297541831282710722561546390352305024862289428710937500000000000
3.0710449218750000000000000000000000000000000000000000000000000000 -0.7904710970670524305958792865567374974489212036132812500000000000 -0.9318307149695219671059476240770891308784484863281250000000000000 -0.6491114791645828940858109490363858640193939208984375000000000000 -0.9799702269240949670248141956108156591653823852539062500000000000 -1.0328431340225840973090498664532788097858428955078125000000000000 -0.9270973198256058367405785247683525085449218750000000000000000000
3.0718994140625000000000000000000000000000000000000000000000000000 -0.7913085197166583872885325945389922708272933959960937500000000000 -0.9326320211244388813653927172708790749311447143554687500000000000 -0.6499850183088778932116724718071054667234420776367187500000000000 -0.9800765654597928255853389600815717130899429321289062500000000000 -1.0357829439978663010890613804804161190986633300781250000000000000 -0.9243701869217193500816165396827273070812225341796875000000000000
3.0727539062500000000000000000000000000000000000000000000000000000 -0.7921460313491490712323184197884984314441680908203125000000000000 -0.9334320378847343890882370942563284188508987426757812500000000000 -0.6508600248135637533763997453206684440374374389648437500000000000 -0.9801784993516559074677729768154677003622055053710937500000000000 -1.0387734124035750138403955133981071412563323974609375000000000000 -0.9215835862997368010951504402328282594680786132812500000000000000
3.0736083984375000000000000000000000000000000000000000000000000000 -0.7929836282049684825778967933729290962219238281250000000000000000 -0.9342307714966910925369347751257009804248809814453125000000000000 -0.6517364849132458726188588116201572120189666748046875000000000000 -0.9802760383770431351635465944127645343542098999023437500000000000 -1.0418056021560764268230059315101243555545806884765625000000000000 -0.9187464745980098435040872573154047131538391113281250000000000000
3.0744628906250000000000000000000000000000000000000000000000000000 -0.7938213065329132733793926490761805325746536254882812500000000000 -0.9350282283372496339168833401345182210206985473632812500000000000 -0.6526143847285769128419019580178428441286087036132812500000000000 -0.9803691923093709181813437680830247700214385986328125000000000000 -1.0448720798434398826515234759426675736904144287109375000000000000 -0.9158663047753019537111640602233819663524627685546875000000000000
3.0753173828125000000000000000000000000000000000000000000000000000 -0.7946590625901300830591367230226751416921615600585937500000000000 -0.9358244149136264455890454883046913892030715942382812500000000000 -0.6534937102666337205292279577406588941812515258789062500000000000 -0.9804579709181128199801946720981504768133163452148437500000000000 -1.0479666366079789519005771580850705504417419433593750000000000000 -0.9129493052282466880598121861112304031848907470703125000000000000
3.0761718750000000000000000000000000000000000000000000000000000000 -0.7954968926421115416047769031138159334659576416015625000000000000 -0.9366193378629270593904720954014919698238372802734375000000000000 -0.6543744474212960238190817108261398971080780029296875000000000000 -0.9805423839688001130809880123706534504890441894531250000000000000 -1.0510840620964958525007659773109480738639831542968750000000000000 -0.9100007058411043736612100474303588271141052246093750000000000000
3.0770263671875000000000000000000000000000000000000000000000000000 -0.7963347929626933829894142036209814250469207763671875000000000000 -0.9374130039517597490217326594574842602014541625976562500000000000 -0.6552565819736270169570957477844785898923873901367187500000000000 -0.9806224412230211129326562513597309589385986328125000000000000000 -1.0542199622112988777189457323402166366577148437500000000000000000 -0.9070249202347434591686692328948993235826492309570312500000000000
3.0778808593750000000000000000000000000000000000000000000000000000 -0.7971727598340507814356215021689422428607940673828125000000000000 -0.9382054200758456197206669457955285906791687011718750000000000000 -0.6561400995922559431505760585423558950424194335937500000000000000 -0.9806981524384217330236879206495359539985656738281250000000000000 -1.0573706123970134651557373217656277120113372802734375000000000000 -0.9040256924798298898693360570177901536226272583007812500000000000
3.0787353515625000000000000000000000000000000000000000000000000000 -0.7980107895466950207463696642662398517131805419921875000000000000 -0.9389965932596265885123898442543577402830123901367187500000000000 -0.6570249858337634529803494842781219631433486938476562500000000000 -0.9807695273687051518152202334022149443626403808593750000000000000 -1.0605328394730950680724390622344799339771270751953125000000000000 -0.9010062152643152355580014045699499547481536865234375000000000000
3.0795898437500000000000000000000000000000000000000000000000000000 -0.7988488783994700526136512053199112415313720703125000000000000000 -0.9397865306558709219686420510697644203901290893554687500000000000 -0.6579112261430691832586603595700580626726150512695312500000000000 -0.9808365757636319237633415468735620379447937011718750000000000000 -1.0637039262766869729404106692527420818805694580078125000000000000 -0.8979692252505768745862724244943819940090179443359375000000000000
3.0804443359375000000000000000000000000000000000000000000000000000 -0.7996870226995493879940113401971757411956787109375000000000000000 -0.9405752395452759984095791878644376993179321289062500000000000000 -0.6587988058538227775784434925299137830734252929687500000000000000 -0.9808993073690200903413938249286729842424392700195312500000000000 -1.0668815344934794442366410294198431074619293212890625000000000000 -0.8949170802445606254238441579218488186597824096679687500000000000
3.0812988281250000000000000000000000000000000000000000000000000000 -0.8005252187624326554171716452401597052812576293945312500000000000 -0.9413627273360678504587895076838321983814239501953125000000000000 -0.6596877101887974603755537827964872121810913085937500000000000000 -0.9809577319267450690176701755262911319732666015625000000000000000 -1.0700636419900639850766310701146721839904785156250000000000000000 -0.8918518218634260419364068184222560375928878784179687500000000000
3.0821533203125000000000000000000000000000000000000000000000000000 -0.8013634629119419372500487952493131160736083984375000000000000000 -0.9421490015635968218177254129841458052396774291992187500000000000 -0.6605779242602870526823721775144804269075393676757812500000000000 -0.9810118591747395422331123882031533867120742797851562500000000000 -1.0732484917245268540852976002497598528861999511718750000000000000 -0.8887752266249522303809271761565469205379486083984375000000000000
3.0830078125000000000000000000000000000000000000000000000000000000 -0.8022017514802187720945880755607504397630691528320312500000000000 -0.9429340698899308925717832607915624976158142089843750000000000000 -0.6614694330705066516173928903299383819103240966796875000000000000 -0.9810616988469935684236133965896442532539367675781250000000000000 -1.0764345499233345382350535146542824804782867431640625000000000000 -0.8856888477706524875898708160093519836664199829101562500000000000
3.0838623046875000000000000000000000000000000000000000000000000000 -0.8030400808077204910517821190296672284603118896484375000000000000 -0.9437179401034434533812600420787930488586425781250000000000000000 -0.6623622215119975287223041959805414080619812011718750000000000000 -0.9811072606735546930423197409254498779773712158203125000000000000 -1.0796204716969537429349657031707465648651123046875000000000000000 -0.8825940496501557541719762411958072334527969360351562500000000000
3.0847167968750000000000000000000000000000000000000000000000000000 -0.8038784472432173311418068806233350187540054321289062500000000000 -0.9445006201183993033154706608911510556936264038085937500000000000 -0.6632562743680353589681431003555189818143844604492187500000000000 -0.9811485543805277265150266430282499641180038452148437500000000000 -1.0828050726481521781607852972229011356830596923828125000000000000 -0.8794920361129032748692679888335987925529479980468750000000000000
3.0855712890625000000000000000000000000000000000000000000000000000 -0.8047168471437883274788305243419017642736434936523437500000000000 -0.9452821179745332091926002249238081276416778564453125000000000000 -0.6641515763130434457650608237599954009056091308593750000000000000 -0.9811855896900749662847829313250258564949035644531250000000000000 -1.0859873053265221010121877043275162577629089355468750000000000000 -0.8763838740536278315573781583225354552268981933593750000000000000
3.0864257812500000000000000000000000000000000000000000000000000000 -0.8055552768748185377134518603270407766103744506835937500000000000 -0.9460624418366269106073218608798924833536148071289062500000000000 -0.6650481119130101648195818597741890698671340942382812500000000000 -0.9812183763204160857895885783364064991474151611328125000000000000 -1.0891662396178185545636551978532224893569946289062500000000000000 -0.8732705130230136170155219588195905089378356933593750000000000000
3.0872802734375000000000000000000000000000000000000000000000000000 -0.8063937328099953782967190818453673273324966430664062500000000000 -0.9468415999940794636202667788893450051546096801757812500000000000 -0.6659458656259112929731713848013896495103836059570312500000000000 -0.9812469239858280234400922381610143929719924926757812500000000000 -1.0923410463412632775970223519834689795970916748046875000000000000 -0.8701528016303927692831621243385598063468933105468750000000000000
3.0881347656250000000000000000000000000000000000000000000000000000 -0.8072322113313055158556608148501254618167877197265625000000000000 -0.9476196008604730325330933737859595566987991333007812500000000000 -0.6668448218021379991782282559142913669347763061523437500000000000 -0.9812712423966452046641961715067736804485321044921875000000000000 -1.0955109834730889506460016491473652422428131103515625000000000000 -0.8670315013202014586823906938661821186542510986328125000000000000
3.0889892578125000000000000000000000000000000000000000000000000000 -0.8080707088290310924350023924489505589008331298828125000000000000 -0.9483964529731327974815258130547590553760528564453125000000000000 -0.6677449646849293873884789718431420624256134033203125000000000000 -0.9812913412592593198624513206596020609140396118164062500000000000 -1.0986753845290093689612831440172158181667327880859375000000000000 -0.8639072979895092707636194973019883036613464355468750000000000000
3.0898437500000000000000000000000000000000000000000000000000000000 -0.8089092217017469499396042920125182718038558959960937500000000000 -0.9491721649926823101139916616375558078289031982421875000000000000 -0.6686462784108115897652169223874807357788085937500000000000000000 -0.9813072302761195464526622345147188752889633178710937500000000000 -1.1018336487287478941965446210815571248531341552734375000000000000 -0.8607808118234911987087798479478806257247924804687500000000000000
3.0906982421875000000000000000000000000000000000000000000000000000 -0.8097477463563165223092710220953449606895446777343750000000000000 -0.9499467457025908556644822056114207953214645385742187500000000000 -0.6695487470100421889540598385792691260576248168945312500000000000 -0.9813189191457324378475846060609910637140274047851562500000000000 -1.1049852326374969280209370481316000223159790039062500000000000000 -0.8576526056539678366519297014747280627489089965820312500000000000
3.0915527343750000000000000000000000000000000000000000000000000000 -0.8105862792078891709834920220600906759500503540039062500000000000 -0.9507202040087171512894315128505695611238479614257812500000000000 -0.6704523544070611906775525312696117907762527465820312500000000000 -0.9813264175626619234549252723809331655502319335937500000000000000 -1.1081296430362845839567853545304387807846069335937500000000000000 -0.8545231920890392629530651902314275503158569335937500000000000000
3.0924072265625000000000000000000000000000000000000000000000000000 -0.8114248166798962991208554740296676754951477050781250000000000000 -0.9514925489388443846650034174672327935695648193359375000000000000 -0.6713570844209482135767075305921025574207305908203125000000000000 -0.9813297352175291976550397521350532770156860351562500000000000000 -1.1112664308188398010202035948168486356735229492187500000000000000 -0.8513930396162185942898759094532579183578491210937500000000000000
3.0932617187500000000000000000000000000000000000000000000000000000 -0.8122633552040483539968818149645812809467315673828125000000000000 -0.9522637896422093684023479909228626638650894165039062500000000000 -0.6722629207658873395914156390062998980283737182617187500000000000 -0.9813288817970130528678396331088151782751083374023437500000000000 -1.1143951857491309898051667914842255413532257080078125000000000000 -0.8482625778448951159305124747334048151969909667968750000000000000
3.0941162109375000000000000000000000000000000000000000000000000000 -0.8131018912203311632680424736463464796543121337890625000000000000 -0.9530339353890247000578028746531344950199127197265625000000000000 -0.6731698470516376264782820726395584642887115478515625000000000000 -0.9813238669838494354635827221500221639871597290039062500000000000 -1.1175155319431864242574192758183926343917846679687500000000000000 -0.8451322020245124466697461684816516935825347900390625000000000000
3.0949707031250000000000000000000000000000000000000000000000000000 -0.8139404211770027153249884577235206961631774902343750000000000000 -0.9538029955699924844481074615032412111759185791015625000000000000 -0.6740778467840129462018694539438001811504364013671875000000000000 -0.9813147004568316678074779702001251280307769775390625000000000000 -1.1206271239626055535865134515915997326374053955078125000000000000 -0.8420022769510576710061400262929964810609817504882812500000000000
3.0958251953125000000000000000000000000000000000000000000000000000 -0.8147789415305897176011740157264284789562225341796875000000000000 -0.9545709796958119497389816388022154569625854492187500000000000000 -0.6749869033653674854633663926506415009498596191406250000000000000 -0.9813013918908106703042903973255306482315063476562500000000000000 -1.1237296434264560929250365006737411022186279296875000000000000000 -0.8388731403551652476835442939773201942443847656250000000000000000
3.0966796875000000000000000000000000000000000000000000000000000000 -0.8156174487458844879483876866288483142852783203125000000000000000 -0.9553378973966778486826001426379662007093429565429687500000000000 -0.6758970000950911272141752306197304278612136840820312500000000000 -0.9812839509566945173091312426549848169088363647460937500000000000 -1.1268227960639605189641088145435787737369537353515625000000000000 -0.8357451058494285156541536707663908600807189941406250000000000000
3.0975341796875000000000000000000000000000000000000000000000000000 -0.8164559392959410688561661118001211434602737426757812500000000000 -0.9561037584217704221600797609426081180572509765625000000000000000 -0.6768081201701117155522524626576341688632965087890625000000000000 -0.9812623873214488812166678144421894103288650512695312500000000000 -1.1299063091432151040294229460414499044418334960937500000000000000 -0.8326184654996826584039126828429289162158966064453125000000000000
3.0983886718750000000000000000000000000000000000000000000000000000 -0.8172944096620724518942324721137993037700653076171875000000000000 -0.9568685726387378132073990855133160948753356933593750000000000000 -0.6777202466854070905810658587142825126647949218750000000000000000 -0.9812367106480965883719136400031857192516326904296875000000000000 -1.1329799292217024309081807587062940001487731933593750000000000000 -0.8294934920744907458356465213000774383544921875000000000000000000
3.0992431640625000000000000000000000000000000000000000000000000000 -0.8181328563338466919319102998997550457715988159179687500000000000 -0.9576323500331679339225843250460457056760787963867187500000000000 -0.6786333626345254499412362747534643858671188354492187500000000000 -0.9812069305957180631594383157789707183837890625000000000000000000 -1.1360434201730265080243498232448473572731018066406250000000000000 -0.8263704410184096182945268083130940794944763183593750000000000000
3.1000976562500000000000000000000000000000000000000000000000000000 -0.8189712758090839095359569910215213894844055175781250000000000000 -0.9583951007080528938786301296204328536987304687500000000000000000 -0.6795474509101149251932838524226099252700805664062500000000000000 -0.9811730568194508839141576572728808969259262084960937500000000000 -1.1390965614514507731058756689890287816524505615234375000000000000 -0.8232495521874509947224396455567330121994018554687500000000000000
3.1009521484375000000000000000000000000000000000000000000000000000 -0.8198096645938527382568850043753627687692642211914062500000000000 -0.9591568348832419932392667760723270475864410400390625000000000000 -0.6804624943044634832745032326783984899520874023437500000000000000 -0.9811350989704901159882410865975543856620788574218750000000000000 -1.1421391465617485305727996092173270881175994873046875000000000000 -0.8201310513792317014036825639777816832065582275390625000000000000
3.1018066406250000000000000000000000000000000000000000000000000000 -0.8206480192024669939598879864206537604331970214843750000000000000 -0.9599175628948861671574377396609634160995483398437500000000000000 -0.6813784755100478207623382331803441047668457031250000000000000000 -0.9810930666960882007288091699592769145965576171875000000000000000 -1.1451709817068038699261478541302494704723358154296875000000000000 -0.8170151516853725315314704857883043587207794189453125000000000000
3.1026611328125000000000000000000000000000000000000000000000000000 -0.8214863361574823441557668957102578133344650268554687500000000000 -0.9606772951948709948766236266237683594226837158203125000000000000 -0.6822953771200936934349101647967472672462463378906250000000000000 -0.9810469696395550665002360801736358553171157836914062500000000000 -1.1481918845895147107682987552834674715995788574218750000000000000 -0.8139020546895954222321734050638042390346527099609375000000000000
3.1035156250000000000000000000000000000000000000000000000000000000 -0.8223246119896928663095536649052519351243972778320312500000000000 -0.9614360423502402719364567929005715996026992797851562500000000000 -0.6832131816291454606826505369099322706460952758789062500000000000 -0.9809968174402577956172422091185580939054489135742187500000000000 -1.1512016833489862044359597348375245928764343261718750000000000000 -0.8107919515315294978208271459152456372976303100585937500000000000
3.1043701171875000000000000000000000000000000000000000000000000000 -0.8231628432381277171714373253053054213523864746093750000000000000 -0.9621938150426075919696700111671816557645797729492187500000000000 -0.6841318714336478423732046394434291869401931762695312500000000000 -0.9809426197336210684341040177969262003898620605468750000000000000 -1.1542002156138959634290586109273135662078857421875000000000000000 -0.8076850238533462844614518871821928769350051879882812500000000000
3.1052246093750000000000000000000000000000000000000000000000000000 -0.8240010264500478021076901313790585845708847045898437500000000000 -0.9629506240675571593357062738505192101001739501953125000000000000 -0.6850514288325384448796739889075979590415954589843750000000000000 -0.9808843861511267192554441862739622592926025390625000000000000000 -1.1571873276583386491722649225266650319099426269531250000000000000 -0.8045814446439147893386234500212594866752624511718750000000000000
3.1060791015625000000000000000000000000000000000000000000000000000 -0.8248391581809422223869887602631933987140655517578125000000000000 -0.9637064803340325003233601819374598562717437744140625000000000000 -0.6859718360278519444506173385889269411563873291015625000000000000 -0.9808221263203141804254414637398440390825271606445312500000000000 -1.1601628736475129155536478720023296773433685302734375000000000000 -0.8014813789931153342749325929617043584585189819335937500000000000
3.1069335937500000000000000000000000000000000000000000000000000000 -0.8256772349945253886005502863554283976554870605468750000000000000 -0.9644613948637145162123829322808887809514999389648437500000000000 -0.6868930751253362609887176404299680143594741821289062500000000000 -0.9807558498647801492609232809627428650856018066406250000000000000 -1.1631267149623498724508863233495503664016723632812500000000000000 -0.7983849847672103150486577760602813214063644409179687500000000000
3.1077880859375000000000000000000000000000000000000000000000000000 -0.8265152534627329128369410682353191077709197998046875000000000000 -0.9652153787903845483242548652924597263336181640625000000000000000 -0.6878151281350812773496272711781784892082214355468750000000000000 -0.9806855664041786990736682128044776618480682373046875000000000000 -1.1660787195936594962120125273941084742546081542968750000000000000 -0.7952924132146980129576263607305008918046951293945312500000000000
3.1086425781250000000000000000000000000000000000000000000000000000 -0.8273532101657189441468176482885610312223434448242187500000000000 -0.9659684433592774510657363862264901399612426757812500000000000000 -0.6887379769721604372278989103506319224834442138671875000000000000 -0.9806112855542212791704059782205149531364440917968750000000000000 -1.1690187615976264101647075221990235149860382080078125000000000000 -0.7922038095108161481761044342420063912868499755859375000000000000
3.1094970703125000000000000000000000000000000000000000000000000000 -0.8281911016918521717400381021434441208839416503906250000000000000 -0.9667205999264201210507962969131767749786376953125000000000000000 -0.6896616034572842224292799073737114667892456054687500000000000000 -0.9805330169266768258751199027756229043006896972656250000000000000 -1.1719467206055600438929786832886748015880584716796875000000000000 -0.7891193132477936078572611222625710070133209228515625000000000000
3.1103515625000000000000000000000000000000000000000000000000000000 -0.8290289246377132714727054008108098059892654418945312500000000000 -0.9674718599579571476354544756759423762559890747070312500000000000 -0.6905859893174693953099563259456772357225418090820312500000000000 -0.9804507701293715404844419936125632375478744506835937500000000000 -1.1748624813817163392570819269167259335517883300781250000000000000 -0.7860390588770267417118020603084005415439605712890625000000000000
3.1112060546875000000000000000000000000000000000000000000000000000 -0.8298666756080905759773713725735433399677276611328125000000000000 -0.9682222350294613644194896551198326051235198974609375000000000000 -0.6915111161867197875352530900272540748119354248046875000000000000 -0.9803645547661890002899554019677452743053436279296875000000000000 -1.1777659334238035349073925317497923970222473144531250000000000000 -0.7829631761085743546502158096700441092252731323242187500000000000
3.1120605468750000000000000000000000000000000000000000000000000000 -0.8307043512159774101277776026108767837285995483398437500000000000 -0.9689717368252326323840861732605844736099243164062500000000000000 -0.6924369656067221878714690319611690938472747802734375000000000000 -0.9802743804370701585781944231712259352207183837890625000000000000 -1.1806569706014544696159873637952841818332672119140625000000000000 -0.7798917902726858475404014825471676886081695556640625000000000000
3.1129150390625000000000000000000000000000000000000000000000000000 -0.8315419480825684273028741699818056076765060424804687500000000000 -0.9697203771375794145725990347273182123899459838867187500000000000 -0.6933635190275574400331493052362930029630661010742187500000000000 -0.9801802567380134556529469591623637825250625610351562500000000000 -1.1835354908285311559268393466481938958168029785156250000000000000 -0.7768250226474956443567521091608796268701553344726562500000000000
3.1137695312500000000000000000000000000000000000000000000000000000 -0.8323794628372563897400482346711214631795883178710937500000000000 -0.9704681678660875832065357826650142669677734375000000000000000000 -0.6942907578084251962735606866772286593914031982421875000000000000 -0.9800821932610745967906495934585109353065490722656250000000000000 -1.1864013957656378561722476661088876426219940185546875000000000000 -0.7737629907565113374090515208081342279911041259765625000000000000
3.1146240234375000000000000000000000000000000000000000000000000000 -0.8332168921176285047991427745728287845849990844726562500000000000 -0.9712151210168720183446566807106137275695800781250000000000000000 -0.6952186632183849912536288684350438416004180908203125000000000000 -0.9799801995943666632626900536706671118736267089843750000000000000 -1.1892545905496427760539290829910896718502044677734375000000000000 -0.7707058086390905504714510243502445518970489501953125000000000000
3.1154785156250000000000000000000000000000000000000000000000000000 -0.8340542325694635383825925600831396877765655517578125000000000000 -0.9719612487018142177319646179967094212770462036132812500000000000 -0.6961472164371128590332205021695699542760848999023437500000000000 -0.9798742853220602233577096740191336721181869506835937500000000000 -1.1920949835474012878933081083232536911964416503906250000000000000 -0.7676535870967190477998087771993596106767654418945312500000000000
3.1163330078125000000000000000000000000000000000000000000000000000 -0.8348914808467280401771404285682365298271179199218750000000000000 -0.9727065631377826981918133242288604378700256347656250000000000000 -0.6970763985556733821624675329076126217842102050781250000000000000 -0.9797644600243831103369984703022055327892303466796875000000000000 -1.1949224861311891210391422646353021264076232910156250000000000000 -0.7646064339175770996348546759691089391708374023437500000000000000
3.1171875000000000000000000000000000000000000000000000000000000000 -0.8357286336115730129847634088946506381034851074218750000000000000 -0.9734510766458368546949486699304543435573577880859375000000000000 -0.6980061905773091712745781478588469326496124267578125000000000000 -0.9796507332776206444791000649274792522192001342773437500000000000 -1.1977370124736481660221443235059268772602081298828125000000000000 -0.7615644540815932339583582688646856695413589477539062500000000000
3.1180419921875000000000000000000000000000000000000000000000000000 -0.8365656875343306930759013084752950817346572875976562500000000000 -0.9741948016504149432392978269490413367748260498046875000000000000 -0.6989365734182464429125047900015488266944885253906250000000000000 -0.9795331146541154110352067618805449455976486206054687500000000000 -1.2005384793602957849145695945480838418006896972656250000000000000 -0.7585277499479350371558439292130060493946075439453125000000000000
3.1188964843750000000000000000000000000000000000000000000000000000 -0.8374026392935113305426853003154974430799484252929687500000000000 -0.9749377506785035230052471888484433293342590332031250000000000000 -0.6998675279085191380801234117825515568256378173828125000000000000 -0.9794116137222674822737644717562943696975708007812500000000000000 -1.2033268060178672342885874968487769365310668945312500000000000000 -0.7554964214266677302589414466638118028640747070312500000000000000
3.1197509765625000000000000000000000000000000000000000000000000000 -0.8382394855757991924960492724494542926549911499023437500000000000 -0.9756799363587904672101558389840647578239440917968750000000000000 -0.7007990347928079177819427059148438274860382080078125000000000000 -0.9792862400465341954358677867276128381490707397460937500000000000 -1.2061019139569499891706527705537155270576477050781250000000000000 -0.7524705661361184017010828029015101492404937744140625000000000000
3.1206054687500000000000000000000000000000000000000000000000000000 -0.8390762230760500095527731900801882147789001464843750000000000000 -0.9764213714207986560822405408544000238180160522460937500000000000 -0.7017310747313013630233058393059764057397842407226562500000000000 -0.9791570031874303747798649055766873061656951904296875000000000000 -1.2088637268275399527794888854259625077247619628906250000000000000 -0.7494502795473206857579384632117580622434616088867187500000000000
3.1214599609375000000000000000000000000000000000000000000000000000 -0.8399128484972869790325944450160022825002670288085937500000000000 -0.9771620686940024613775790385261643677949905395507812500000000000 -0.7026636283005714966876098515058401972055435180664062500000000000 -0.9790239127015281095367527086636982858180999755859375000000000000 -1.2116121702862967524083614989649504423141479492187500000000000000 -0.7464356551167594666651439183624461293220520019531250000000000000
3.1223144531250000000000000000000000000000000000000000000000000000 -0.8407493585506978783783438302634749561548233032226562500000000000 -0.9779020411069244689272750292730052024126052856445312500000000000 -0.7035966759944712878294126312539447098970413208007812500000000000 -0.9788869781414569759547816829581279307603836059570312500000000000 -1.2143471718744036635939664847683161497116088867187500000000000000 -0.7434267844085103993378993436635937541723251342773437500000000000
3.1231689453125000000000000000000000000000000000000000000000000000 -0.8415857499556310683530568894639145582914352416992187500000000000 -0.9786413016862128833039946584904100745916366577148437500000000000 -0.7045301982250492534021191204374190419912338256835937500000000000 -0.9787462090559038152548509970074519515037536621093750000000000000 -1.2170686609050536119980279181618243455886840820312500000000000000 -0.7404237572067539074893716133374255150556564331054687500000000000
3.1240234375000000000000000000000000000000000000000000000000000000 -0.8424220194395929395270172790333162993192672729492187500000000000 -0.9793798635557003917639917744963895529508590698242187500000000000 -0.7054641753234854872900427835702430456876754760742187500000000000 -0.9786016149896129556751134259684477001428604125976562500000000000 -1.2197765683596875074812260209000669419765472412109375000000000000 -0.7374266616195384038690008310368284583091735839843750000000000000
3.1248779296875000000000000000000000000000000000000000000000000000 -0.8432581637382436934302631925675086677074432373046875000000000000 -0.9801177399354412678178505302639678120613098144531250000000000000 -0.7063985875410461190426758548710495233535766601562500000000000000 -0.9784532054833861014486728890915401279926300048828125000000000000 -1.2224708267921924331744776281993836164474487304687500000000000000 -0.7344355841745797697228681499836966395378112792968750000000000000
3.1257324218750000000000000000000000000000000000000000000000000000 -0.8440941795953946780173282604664564132690429687500000000000000000 -0.9808549441407294899875068949768319725990295410156250000000000000 -0.7073334150500598660471496259560808539390563964843750000000000000 -0.9783009900740822217812819872051477432250976562500000000000000000 -1.2251513702403575845067962291068397462368011474609375000000000000 -0.7314506099078068590557677453034557402133941650390625000000000000
3.1265869140625000000000000000000000000000000000000000000000000000 -0.8449300637630045018866553618863690644502639770507812500000000000 -0.9815914895810951001919875125167891383171081542968750000000000000 -0.7082686379449139035813232112559489905834197998046875000000000000 -0.9781449782946178839182493902626447379589080810546875000000000000 -1.2278181341439491358613622651319019496440887451171875000000000000 -0.7284718224452866319751365153933875262737274169921875000000000000
3.1274414062500000000000000000000000000000000000000000000000000000 -0.8457658130011761477007325993326958268880844116210937500000000000 -0.9823273897592799119848905320395715534687042236328125000000000000 -0.7092042362430723834165746666258201003074645996093750000000000000 -0.9779851796739668090552299872797448188066482543945312500000000000 -1.2304710552688293834222577061154879629611968994140625000000000000 -0.7254993040791042346882022684440016746520996093750000000000000000
3.1282958984375000000000000000000000000000000000000000000000000000 -0.8466014240781531974278095731278881430625915527343750000000000000 -0.9830626582701905702421640853572171181440353393554687500000000000 -0.7101401898861158246134550608985591679811477661132812500000000000 -0.9778216037371600943828298113658092916011810302734375000000000000 -1.2331100716366045766392289806390181183815002441406250000000000000 -0.7225331358377155011041281795769464224576950073242187500000000000
3.1291503906250000000000000000000000000000000000000000000000000000 -0.8474368937703166126951259684574324637651443481445312500000000000 -0.9837973087998304055901144238305278122425079345703125000000000000 -0.7110764787408028198001375130843371152877807617187500000000000000 -0.9776542600052864351312109647551551461219787597656250000000000000 -1.2357351224593329241940864449134096503257751464843750000000000000 -0.7195733975512399460683354845969006419181823730468750000000000000
3.1300048828125000000000000000000000000000000000000000000000000000 -0.8482722188621814041198376799002289772033691406250000000000000000 -0.9845313551242083072168043145211413502693176269531250000000000000 -0.7120130826001545010228710452793166041374206542968750000000000000 -0.9774831579954916804808817687444388866424560546875000000000000000 -1.2383461480788682251841237302869558334350585937500000000000000000 -0.7166201679121151357776398072019219398498535156250000000000000000
3.1308593750000000000000000000000000000000000000000000000000000000 -0.8491073961463931896176404734433162957429885864257812500000000000 -0.9852648111082253912229589332127943634986877441406250000000000000 -0.7129499811845609880123220136738382279872894287109375000000000000 -0.9773083072209791666296041512396186590194702148437500000000000000 -1.2409430899104583190251105406787246465682983398437500000000000000 -0.7136735245315000142340977618005126714706420898437500000000000000
3.1317138671875000000000000000000000000000000000000000000000000000 -0.8499424224237248637336961110122501850128173828125000000000000000 -0.9859976907045369109994226164417341351509094238281250000000000000 -0.7138871541429128164679696055827662348747253417968750000000000000 -0.9771297171910096057700911842403002083301544189453125000000000000 -1.2435258903902499660887315258150920271873474121093750000000000000 -0.7107335439917692454514508426655083894729614257812500000000000000
3.1325683593750000000000000000000000000000000000000000000000000000 -0.8507772945030733779958609375171363353729248046875000000000000000 -0.9867300079523920741664255729119759052991867065429687500000000000 -0.7148245810537546818252963021222967654466629028320312500000000000 -0.9769473974109010860900070838397368788719177246093750000000000000 -1.2460944929263830793786382855614647269248962402343750000000000000 -0.7078003018954190928013758821180090308189392089843750000000000000
3.1334228515625000000000000000000000000000000000000000000000000000 -0.8516120092014559661564021553203929215669631958007812500000000000 -0.9874617769764484354055866788257844746112823486328125000000000000 -0.7157622414264634969072176318150013685226440429687500000000000000 -0.9767613573820289607496647477091755717992782592773437500000000000 -1.2486488418533898681062055402435362339019775390625000000000000000 -0.7048738729106679423708214926591608673334121704101562500000000000
3.1342773437500000000000000000000000000000000000000000000000000000 -0.8524465633440071465898313363140914589166641235351562500000000000 -0.9881930119855626415414917573798447847366333007812500000000000000 -0.7167001147024516516381709152483381330966949462890625000000000000 -0.9765716066018261809489331426448188722133636474609375000000000000 -1.2511888823896384348444144052336923778057098388671875000000000000 -0.7019543308140139270534518800559453666210174560546875000000000000
3.1351318359375000000000000000000000000000000000000000000000000000 -0.8532809537639751695792256214190274477005004882812500000000000000 -0.9889237272715556414937054796610027551651000976562500000000000000 -0.7176381802563946976647457631770521402359008789062500000000000000 -0.9763781545637828518380274545052088797092437744140625000000000000 -1.2537145605975779094620747855515219271183013916015625000000000000 -0.6990417485299877942139801234588958323001861572265625000000000000
3.1359863281250000000000000000000000000000000000000000000000000000 -0.8541151773027189086917587701464071869850158691406250000000000000 -0.9896539372079535823445439746137708425521850585937500000000000000 -0.7185764173974842350389735656790435314178466796875000000000000000 -0.9761810107574466766067189382738433778285980224609375000000000000 -1.2562258233465777301773869112366810441017150878906250000000000000 -0.6961361981683156230360509653110057115554809570312500000000000000
3.1368408203125000000000000000000000000000000000000000000000000000 -0.8549492308097040860204174350656103342771530151367187500000000000 -0.9903836562487011718758367351256310939788818359375000000000000000 -0.7195148053707070001649981350055895745754241943359375000000000000 -0.9759801846684225123951250679965596646070480346679687500000000000 -1.2587226182781541261590518843149766325950622558593750000000000000 -0.6932377510586908986311982516781426966190338134765625000000000000
3.1376953125000000000000000000000000000000000000000000000000000000 -0.8557831111425002745818346738815307617187500000000000000000000000 -0.9911128989268513933552640082780271768569946289062500000000000000 -0.7204533233581491558084053394850343465805053710937500000000000000 -0.9757756857783728143829193868441507220268249511718750000000000000 -1.2612048937734090525708552377182058990001678466796875000000000000 -0.6903464777833365761949835359700955450534820556640625000000000000
3.1385498046875000000000000000000000000000000000000000000000000000 -0.8566168151667772345803086864179931581020355224609375000000000000 -0.9918416798532256883902391564333811402320861816406250000000000000 -0.7213919504803287807703782164026051759719848632812500000000000000 -0.9755675235650171917001216570497490465641021728515625000000000000 -1.2636725989225134902937952574575319886207580566406250000000000000 -0.6874624482075210041287505191576201468706130981445312500000000000
3.1394042968750000000000000000000000000000000000000000000000000000 -0.8574503397563018047833338641794398427009582519531250000000000000 -0.9925700137150508250982738900347612798213958740234375000000000000 -0.7223306657975527844683938383241184055805206298828125000000000000 -0.9753557075021328515163077099714428186416625976562500000000000000 -1.2661256834960852302174316719174385070800781250000000000000000000 -0.6845857315081804728151837480254471302032470703125000000000000000
3.1402587890625000000000000000000000000000000000000000000000000000 -0.8582836817929342387856195273343473672866821289062500000000000000 -0.9932979152745652351441663086006883531808853149414062500000000000 -0.7232694483113032424270727460680063813924789428710937500000000000 -0.9751402470595541549513995960296597331762313842773437500000000000 -1.2685640979183223642223765637027099728584289550781250000000000000 -0.6817163962007859456804226283566094934940338134765625000000000000
3.1411132812500000000000000000000000000000000000000000000000000000 -0.8591168381666252074069234367925673723220825195312500000000000000 -0.9940253993675998156476225631195120513439178466796875000000000000 -0.7242082769656505991662243104656226933002471923828125000000000000 -0.9749211517031730611648754347697831690311431884765625000000000000 -1.2709877932417643631168857609736733138561248779296875000000000000 -0.6788545101645817592128651085658930242061614990234375000000000000
3.1419677734375000000000000000000000000000000000000000000000000000 -0.8599498057754119129114656061574351042509078979492187500000000000 -0.9947524809021301983591456519206985831260681152343750000000000000 -0.7251471306486936274637855603941716253757476806640625000000000000 -0.9746984308949387942888620273151900619268417358398437500000000000 -1.2733967211235657224221995420521125197410583496093750000000000000 -0.6760001406663119771778269750939216464757919311523437500000000000
3.1428222656250000000000000000000000000000000000000000000000000000 -0.8607825815254155354949716638657264411449432373046875000000000000 -0.9954791748568003750818888875073753297328948974609375000000000000 -0.7260859881940306959080544402240775525569915771484375000000000000 -0.9744720940928579544504373188829049468040466308593750000000000000 -1.2757908338031722639271947628003545105457305908203125000000000000 -0.6731533543825436449736798749654553830623626708984375000000000000
3.1436767578125000000000000000000000000000000000000000000000000000 -0.8616151623308369034148768150771502405405044555664062500000000000 -0.9962054962794175683171715718344785273075103759765625000000000000 -0.7270248283822562385125820583198219537734985351562500000000000000 -0.9742421507509945177716303987835999578237533569335937500000000000 -1.2781700840813057240552552684675902128219604492187500000000000000 -0.6703142174206832004657030665839556604623794555664062500000000000
3.1445312500000000000000000000000000000000000000000000000000000000 -0.8624475451139538284550667412986513227224349975585937500000000000 -0.9969314602854186802005642675794661045074462890625000000000000000 -0.7279636299424889767095692150178365409374237060546875000000000000 -0.9740086103194699473917239629372488707304000854492187500000000000 -1.2805344253001618159970576016348786652088165283203125000000000000 -0.6674827953387780787863903242396190762519836425781250000000000000
3.1453857421875000000000000000000000000000000000000000000000000000 -0.8632797268051173311675938748521730303764343261718750000000000000 -0.9976570820563066543940067276707850396633148193359375000000000000 -0.7289023715539280079411810220335610210895538330078125000000000000 -0.9737714822444629714226493888418190181255340576171875000000000000 -1.2828838113247387209270300445496104657649993896484375000000000000 -0.6646591531641872219182687331340275704860687255859375000000000000
3.1462402343750000000000000000000000000000000000000000000000000000 -0.8641117043427486432705109109519980847835540771484375000000000000 -0.9983823768380579721792855707462877035140991210937500000000000000 -0.7298410318474393143617362511577084660530090332031250000000000000 -0.9735307759682095829489867355732712894678115844726562500000000000 -1.2852181965252225115392548104864545166492462158203125000000000000 -0.6618433554111966543587186606600880622863769531250000000000000000
3.1470947265625000000000000000000000000000000000000000000000000000 -0.8649434746733353218672846196568571031093597412109375000000000000 -0.9991073599394983961730076771345920860767364501953125000000000000 -0.7307795894071722475615615621791221201419830322265625000000000000 -0.9732865009290034841171745938481763005256652832031250000000000000 -1.2875375357603546788709536485839635133743286132812500000000000000 -0.6590354660976521783410930765967350453138351440429687500000000000
3.1479492187500000000000000000000000000000000000000000000000000000 -0.8657750347514285849115367454942315816879272460937500000000000000 -0.9998320467306507364213530308916233479976654052734375000000000000 -0.7317180227722064334017204600968398153781890869140625000000000000 -0.9730386665611954200016953109297901391983032226562500000000000000 -1.2898417843617164812997089029522612690925598144531250000000000000 -0.6562355487606743587036817189073190093040466308593750000000000000
3.1488037109375000000000000000000000000000000000000000000000000000 -0.8666063815396392033818528943811543285846710205078125000000000000 -1.0005564526410493098040888071409426629543304443359375000000000000 -0.7326563104382290969596169816213659942150115966796875000000000000 -0.9727872822951937337165873032063245773315429687500000000000000000 -1.2921308981188706077603001176612451672554016113281250000000000000 -0.6534436664715168596728744887514039874076843261718750000000000000
3.1496582031250000000000000000000000000000000000000000000000000000 -0.8674375120086347257242209707328584045171737670898437500000000000 -1.0012805931580257556845481303753331303596496582031250000000000000 -0.7335944308592436957638938110903836786746978759765625000000000000 -0.9725323575574640333485376686439849436283111572265625000000000000 -1.2944048332653044219853200047509744763374328613281250000000000000 -0.6506598818496236447117553325369954109191894531250000000000000000
3.1505126953125000000000000000000000000000000000000000000000000000 -0.8682684231371355920714449894148856401443481445312500000000000000 -1.0020044838249617669134750030934810638427734375000000000000000000 -0.7345323624493094172294149757362902164459228515625000000000000000 -0.9722739017705294140014871118182782083749771118164062500000000000 -1.2966635464651217191089926927816122770309448242187500000000000000 -0.6478842570759371088939815308549441397190093994140625000000000000
3.1513671875000000000000000000000000000000000000000000000000000000 -0.8690991119119122476632810503360815346240997314453125000000000000 -1.0027281402395111786773895801161415874958038330078125000000000000 -0.7354700835843133166491725205560214817523956298828125000000000000 -0.9720119243529702357520250188827048987150192260742187500000000000 -1.2989069948004337007319008989725261926651000976562500000000000000 -0.6451168539055068817944516013085376471281051635742187500000000000
3.1522216796875000000000000000000000000000000000000000000000000000 -0.8699295753277814791104560754320118576288223266601562500000000000 -1.0034515780517898608792393133626319468021392822265625000000000000 -0.7364075726037730973416728375013917684555053710937500000000000000 -0.9717464347194242346716919200844131410121917724609375000000000000 -1.3011351357594080901947108941385522484779357910156250000000000000 -0.6423577336794402681263704835146199911832809448242187500000000000
3.1530761718750000000000000000000000000000000000000000000000000000 -0.8707598103876031947478963957109954208135604858398437500000000000 -1.0041748129625338581405458171502687036991119384765625000000000000 -0.7373448078126725313552469742717221379280090332031250000000000000 -0.9714774422805866338492819522798527032136917114257812500000000000 -1.3033479272249333114075398043496534228324890136718750000000000000 -0.6396069573362399562910241002100519835948944091796875000000000000
3.1539306640625000000000000000000000000000000000000000000000000000 -0.8715898141022767608987464882375206798315048217773437500000000000 -1.0048978607212242231128129787975922226905822753906250000000000000 -0.7382817674833291876623775351617950946092605590820312500000000000 -0.9712049564432099213462379339034669101238250732421875000000000000 -1.3055453274638550986708196433028206229209899902343750000000000000 -0.6368645854225647440216562245041131973266601562500000000000000000
3.1547851562500000000000000000000000000000000000000000000000000000 -0.8724195834907382263168074132408946752548217773437500000000000000 -1.0056207371241809855888504898757673799991607666015625000000000000 -0.7392184298572954670447643366060219705104827880859375000000000000 -0.9709289866101040722412562899990007281303405761718750000000000000 -1.3077272951167600023580916968057863414287567138671875000000000000 -0.6341306781034481421244208831922151148319244384765625000000000000
3.1556396484375000000000000000000000000000000000000000000000000000 -0.8732491155799562143613457010360434651374816894531250000000000000 -1.0063434580126218165219142974819988012313842773437500000000000000 -0.7401547731472907232230795671057421714067459106445312500000000000 -0.9706495421801363265856821271881926804780960083007812500000000000 -1.3098937891882602713167216279543936252593994140625000000000000000 -0.6314052951720122708323401639063376933336257934570312500000000000
3.1564941406250000000000000000000000000000000000000000000000000000 -0.8740784074049291474395317891321610659360885620117187500000000000 -1.0070660392706896058001575511298142373561859130859375000000000000 -0.7410907755391686890789060271345078945159912109375000000000000000 -0.9703666325482314114481141587020829319953918457031250000000000000 -1.3120447690377610161505117503111250698566436767578125000000000000 -0.6286884960587018067457165670930407941341400146484375000000000000
3.1573486328125000000000000000000000000000000000000000000000000000 -0.8749074560086814722481562967004720121622085571289062500000000000 -1.0077884968234467333303427949431352317333221435546875000000000000 -0.7420264151939163221882722609734628349542617797851562500000000000 -0.9700802671053713188697997793497052043676376342773437500000000000 -1.3141801943706699073999288884806446731090545654296875000000000000 -0.6259803398400727303396706702187657356262207031250000000000000000
3.1582031250000000000000000000000000000000000000000000000000000000 -0.8757362584422606621714635366515722125768661499023437500000000000 -1.0085108466348340350293710798723623156547546386718750000000000000 -0.7429616702496871782912535309151280671358108520507812500000000000 -0.9697904552385955279092399905493948608636856079101562500000000000 -1.3163000252300331993637882987968623638153076171875000000000000000 -0.6232808852471577454323892197862733155488967895507812500000000000
3.1590576171875000000000000000000000000000000000000000000000000000 -0.8765648117647335535451702526188455522060394287109375000000000000 -1.0092331047055991266603314215899445116519927978515625000000000000 -0.7438965188238679804300090836477465927600860595703125000000000000 -0.9694972063310008936198869378131348639726638793945312500000000000 -1.3184042219885654390054696705192327499389648437500000000000000000 -0.6205901906734363482343042051070369780063629150390625000000000000
3.1599121093750000000000000000000000000000000000000000000000000000 -0.8773931130431831260096942060044966638088226318359375000000000000 -1.0099552870711872021303179280948825180530548095703125000000000000 -0.7448309390151790498890704839141108095645904541015625000000000000 -0.9692005297617415360278414482309017330408096313476562500000000000 -1.3204927453410526538846170296892523765563964843750000000000000000 -0.6179083141824305291933683292882051318883895874023437500000000000
3.1607666015625000000000000000000000000000000000000000000000000000 -0.8782211593527050608187778379942756146192550659179687500000000000 -1.0106774097996020778111869731219485402107238769531250000000000000 -0.7457649089058081548486711653822567313909530639648437500000000000 -0.9689004349060290621764579555019736289978027343750000000000000000 -1.3225655562971074807876448176102712750434875488281250000000000000 -0.6152353135149507545875735559093300253152847290039062500000000000
3.1616210937500000000000000000000000000000000000000000000000000000 -0.8790489477764045211927168566035106778144836425781250000000000000 -1.0113994889892294892774771142285317182540893554687500000000000000 -0.7466984065635796641302590614941436797380447387695312500000000000 -0.9685969311351324551040420374192763119935989379882812500000000000 -1.3246226161742564730872118161641992628574371337890625000000000000 -0.6125712460960084371208722586743533611297607421875000000000000000
3.1624755859375000000000000000000000000000000000000000000000000000 -0.8798764754053923775600765111448708921670913696289062500000000000 -1.0121215407666286356658247314044274389743804931640625000000000000 -0.7476314100441561194543282908853143453598022460937500000000000000 -0.9682900278163779628215479533537290990352630615234375000000000000 -1.3266638865913380485039851919282227754592895507812500000000000000 -0.6099161690414178771391107147792354226112365722656250000000000000
3.1633300781250000000000000000000000000000000000000000000000000000 -0.8807037393387824320001300293370150029659271240234375000000000000 -1.0128435812842893071206162858288735151290893554687500000000000000 -0.7485638973932755568796437728451564908027648925781250000000000000 -0.9679797343131493203571835692855529487133026123046875000000000000 -1.3286893294621973105051893071504309773445129394531250000000000000 -0.6072701391641014412314802939363289624452590942382812500000000000
3.1641845703125000000000000000000000000000000000000000000000000000 -0.8815307366836874214399699667410459369421005249023437500000000000 -1.0135656267183525969244328734930604696273803710937500000000000000 -0.7494958466490222459555070599890314042568206787109375000000000000 -0.9676660599848875277118054327729623764753341674804687500000000000 -1.3306989069896566491024714196100831031799316406250000000000000000 -0.6046332129801182952988369834201876074075698852539062500000000000
3.1650390625000000000000000000000000000000000000000000000000000000 -0.8823574645552163531192491063848137855529785156250000000000000000 -1.0142876932663005273838052744395099580287933349609375000000000000 -0.7504272358441321788546929383301176130771636962890625000000000000 -0.9673490141870911829258261604991275817155838012695312500000000000 -1.3326925816597530172202823450788855552673339843750000000000000000 -0.6020054467144293486313699759193696081638336181640625000000000000
3.1658935546875000000000000000000000000000000000000000000000000000 -0.8831839200764703967649893456837162375450134277343750000000000000 -1.0150097971446083722213415967416949570178985595703125000000000000 -0.7513580430083324213086370946257375180721282958984375000000000000 -0.9670286062713160379900045882095582783222198486328125000000000000 -1.3346703162362185679512549540959298610687255859375000000000000000 -0.5993868963064135080287542223231866955757141113281250000000000000
3.1667480468750000000000000000000000000000000000000000000000000000 -0.8840101003785401090340201335493475198745727539062500000000000000 -1.0157319545863643384109309408813714981079101562500000000000000000 -0.7522882461707157686348068637016694992780685424804687500000000000 -0.9667048455851753319123531582590658217668533325195312500000000000 -1.3366320737552006558956918524927459657192230224609375000000000000 -0.5967776174151500079290144640253856778144836425781250000000000000
3.1676025390625000000000000000000000000000000000000000000000000000 -0.8848360026005016587546947448572609573602676391601562500000000000 -1.0164541818388548310991836842731572687625885009765625000000000000 -0.7532178233621484864102058054413646459579467773437500000000000000 -0.9663777414723396796958354570961091667413711547851562500000000000 -1.3385778175202025508383485430385917425155639648437500000000000000 -0.5941776654244768085533223711536265909671783447265625000000000000
3.1684570312500000000000000000000000000000000000000000000000000000 -0.8856616238894138293247237925243098288774490356445312500000000000 -1.0171764951611139693454788357485085725784301757812500000000000000 -0.7541467526177135782816662867844570428133010864257812500000000000 -0.9660473032725370723383662152627948671579360961914062500000000000 -1.3405075110972322072200313414214178919792175292968750000000000000 -0.5915870954478418264343986265885177999734878540039062500000000000
3.1693115234375000000000000000000000000000000000000000000000000000 -0.8864869614003141329305890394607558846473693847656250000000000000 -1.0178989108214406833496923354687169194221496582031250000000000000 -0.7550750119791876935337882059684488922357559204101562500000000000 -0.9657135403215528768328113073948770761489868164062500000000000000 -1.3424211183101550926011213960009627044200897216796875000000000000 -0.5890059623329506610645012187887914478778839111328125000000000000
3.1701660156250000000000000000000000000000000000000000000000000000 -0.8873120122962160349899818356789182871580123901367187500000000000 -1.0186214450948796184093225747346878051757812500000000000000000000 -0.7560025794975525625929435591388028115034103393554687500000000000 -0.9653764619512297251446852897061035037040710449218750000000000000 -1.3443186032362293147457421582657843828201293945312500000000000000 -0.5864343206662301355436284211464226245880126953125000000000000000
3.1710205078125000000000000000000000000000000000000000000000000000 -0.8881367737481051793935193927609361708164215087890625000000000000 -1.0193441142606702864981116363196633756160736083984375000000000000 -0.7569294332355400722889271492022089660167694091796875000000000000 -0.9650360774894678472790587875351775437593460083007812500000000000 -1.3461999302018250457280146292760036885738372802734375000000000000 -0.5838722247771106488301029457943513989448547363281250000000000000
3.1718750000000000000000000000000000000000000000000000000000000000 -0.8889612429349361688579733709048014134168624877929687500000000000 -1.0200669345996600245740637546987272799015045166015625000000000000 -0.7578555512702122021195805245952215045690536499023437500000000000 -0.9646923962602246271913486452831421047449111938476562500000000000 -1.3480650637783107015366113046184182167053222656250000000000000000 -0.5813197287421385528460859859478659927845001220703125000000000000
3.1727294921875000000000000000000000000000000000000000000000000000 -0.8897854170436291232348935409390833228826522827148437500000000000 -1.0207899223916847564197496467386372387409210205078125000000000000 -0.7587809116955734900500374351395294070243835449218750000000000000 -0.9643454275835150468765277764759957790374755859375000000000000000 -1.3499139687781007701516955421539023518562316894531250000000000000 -0.5787768863889292125790575482824351638555526733398437500000000000
3.1735839843750000000000000000000000000000000000000000000000000000 -0.8906092932690665708861388338846154510974884033203125000000000000 -1.0215130939129144493904277624096721410751342773437500000000000000 -0.7597054926252185813595474428439047187566757202148437500000000000 -0.9639951807754112422799153137020766735076904296875000000000000000 -1.3517466102508546299532099510543048381805419921875000000000000000 -0.5762437512999678546066206763498485088348388671875000000000000000
3.1744384765625000000000000000000000000000000000000000000000000000 -0.8914328688140895629032911529066041111946105957031250000000000000 -1.0222364654331668187836612560204230248928070068359375000000000000 -0.7606292721950121960006185872771311551332473754882812500000000000 -0.9636416651480428363640839961590245366096496582031250000000000000 -1.3535629534798239159698596267844550311565399169921875000000000000 -0.5737203768162617567583083655335940420627593994140625000000000000
3.1752929687500000000000000000000000000000000000000000000000000000 -0.8922561408894947865277913479076232761144638061523437500000000000 -1.0229600532131866152951715775998309254646301269531250000000000000 -0.7615522285658028467381086556997615844011306762695312500000000000 -0.9632848900095969391088601696537807583808898925781250000000000000 -1.3553629639783344451586799550568684935569763183593750000000000000 -0.5712068160408593220367379217350389808416366577148437500000000000
3.1761474609375000000000000000000000000000000000000000000000000000 -0.8930791067140309014149579525110311806201934814453125000000000000 -1.0236838735018924939623730097082443535327911376953125000000000000 -0.7624743399261693088675428953138180077075958251953125000000000000 -0.9629248646643179254667188615712802857160568237304687500000000000 -1.3571466074863991480015101842582225799560546875000000000000000000 -0.5687031218422367029319275388843379914760589599609375000000000000
3.1770019531250000000000000000000000000000000000000000000000000000 -0.8939017635143954310095182336226571351289749145507812500000000000 -1.0244079425335905764171684495522640645503997802734375000000000000 -0.7633955844952002856018680176930502057075500488281250000000000000 -0.9625615984125075463850862433901056647300720214843750000000000000 -1.3589138499674577875708791907527483999729156494140625000000000000 -0.5662093468575573051992932960274629294872283935546875000000000000
3.1778564453125000000000000000000000000000000000000000000000000000 -0.8947241085252310988096269284142181277275085449218750000000000000 -1.0251322765251567048494507616851478815078735351562500000000000000 -0.7643159405253054927698030951432883739471435546875000000000000000 -0.9621951005505249288063396306824870407581329345703125000000000000 -1.3606646576052328079242670355597510933876037597656250000000000000 -0.5637255434958169386661097632895689457654953002929687500000000000
3.1787109375000000000000000000000000000000000000000000000000000000 -0.8955461389891228307646997564006596803665161132812500000000000000 -1.0258568916731853892798653760110028088092803955078125000000000000 -0.7652353863050602722495341367903165519237518310546875000000000000 -0.9618253803707864646455050205986481159925460815429687500000000000 -1.3623989968006986472914832120295614004135131835937500000000000000 -0.5612517639408742819995268291677348315715789794921875000000000000
3.1795654296875000000000000000000000000000000000000000000000000000 -0.8963678521565938694948272313922643661499023437500000000000000000 -1.0265818041511076685878833814058452844619750976562500000000000000 -0.7661539001620801814240735438943374902009963989257812500000000000 -0.9614524471617662548794669419294223189353942871093750000000000000 -1.3641168341691594090292483087978325784206390380859375000000000000 -0.5587880601543731007296855750610120594501495361328125000000000000
3.1804199218750000000000000000000000000000000000000000000000000000 -0.8971892452861029987332130986033007502555847167968750000000000000 -1.0273070301062772191613703398616053164005279541015625000000000000 -0.7670714604659287783050558573449961841106414794921875000000000000 -0.9610763102079954434131536800123285502195358276367187500000000000 -1.3658181365374260085587820867658592760562896728515625000000000000 -0.5563344838785648782675252732587978243827819824218750000000000000
3.1812744140625000000000000000000000000000000000000000000000000000 -0.8980103156440405465232856840884778648614883422851562500000000000 -1.0280325856570264875244902214035391807556152343750000000000000000 -0.7679880456310546055220811467734165489673614501953125000000000000 -0.9606969787900627721910495893098413944244384765625000000000000000 -1.3675028709410943505986324453260749578475952148437500000000000000 -0.5538910866390310827611642707779537886381149291992187500000000000
3.1821289062500000000000000000000000000000000000000000000000000000 -0.8988310605047257206834387943672481924295425415039062500000000000 -1.0287584868896917367209198346245102584362030029296875000000000000 -0.7689036341197597046459577541099861264228820800781250000000000000 -0.9603144621846142481302877058624289929866790771484375000000000000 -1.3691710046219129903732891762047074735164642333984375000000000000 -0.5514579197473155058872862355201505124568939208984375000000000000
3.1829833984375000000000000000000000000000000000000000000000000000 -0.8996514771504025009818406033446080982685089111328125000000000000 -1.0294847498556070064523737528361380100250244140625000000000000000 -0.7698182044451981065336099163687322288751602172851562500000000000 -0.9599287696643532541429522098042070865631103515625000000000000000 -1.3708225050252413890206071300781331956386566162109375000000000000 -0.5490350343034651192652972895302809774875640869140625000000000000
3.1838378906250000000000000000000000000000000000000000000000000000 -0.9004715628712369746011745519354008138179779052734375000000000000 -1.0302113905680712058199333114316686987876892089843750000000000000 -0.7707317351744028544047182549547869712114334106445312500000000000 -0.9595399104980406601583808878785930573940277099609375000000000000 -1.3724573397975921018598910450236871838569641113281250000000000000 -0.5466224811984892184568707307334989309310913085937500000000000000
3.1846923828125000000000000000000000000000000000000000000000000000 -0.9012913149653134503580531600164249539375305175781250000000000000 -1.0309384249992836757314762508030980825424194335937500000000000000 -0.7716442049313432249846300692297518253326416015625000000000000000 -0.9591478939504944900562577458913438022136688232421875000000000000 -1.3740754767842531247623583112726919353008270263671875000000000000 -0.5442203111167358553501571805099956691265106201171875000000000000
3.1855468750000000000000000000000000000000000000000000000000000000 -0.9021107307386312390562466134724672883749008178710937500000000000 -1.0316658690772531059565153555013239383697509765625000000000000000 -0.7725555924000093721559778714436106383800506591796875000000000000 -0.9587527292825903657558228587731719017028808593750000000000000000 -1.3756768840269886222671402720152400434017181396484375000000000000 -0.5418285745381921092445054455311037600040435791015625000000000000
3.1864013671875000000000000000000000000000000000000000000000000000 -0.9029298075051013228176088887266814708709716796875000000000000000 -1.0323937386826778084270017643575556576251983642578125000000000000 -0.7734658763275249482305184756114613264799118041992187500000000000 -0.9583544257512612851712674455484375357627868652343750000000000000 -1.3772615297618118201938841593801043927669525146484375000000000000 -0.5394473217407107501486507317167706787586212158203125000000000000
3.1872558593750000000000000000000000000000000000000000000000000000 -0.9037485425865431354353063397866208106279373168945312500000000000 -1.0331220496457989010963274267851375043392181396484375000000000000 -0.7743750355272873697742852527881041169166564941406250000000000000 -0.9579529926094974001671289443038403987884521484375000000000000000 -1.3788293824168287304843261154019273817539215087890625000000000000 -0.5370766028021660698499317732057534158229827880859375000000000000
3.1881103515625000000000000000000000000000000000000000000000000000 -0.9045669333126807876155339727120008319616317749023437500000000000 -1.0338508177432279566687611804809421300888061523437500000000000000 -0.7752830488821336185623067649430595338344573974609375000000000000 -0.9575484391063465716698033247666899114847183227539062500000000000 -1.3803804106101500437375761975999921560287475585937500000000000000 -0.5347164676025430996020304519333876669406890869140625000000000000
3.1889648437500000000000000000000000000000000000000000000000000000 -0.9053849770211401803976514202076941728591918945312500000000000000 -1.0345800586947477839316889003384858369827270507812500000000000000 -0.7761898953475326878859164025925565510988235473632812500000000000 -0.9571407744869138145560327757266350090503692626953125000000000000 -1.3819145831478660824132020934484899044036865234375000000000000000 -0.5323669658259616577211659205204341560602188110351562500000000000
3.1898193359375000000000000000000000000000000000000000000000000000 -0.9062026710574451193735967535758391022682189941406250000000000000 -1.0353097881600878960028921937919221818447113037109375000000000000 -0.7770955539548023427443013133597560226917266845703125000000000000 -0.9567300079923615196975106300669722259044647216796875000000000000 -1.3834318690220817060776425932999700307846069335937500000000000000 -0.5300281469626413333173786668339744210243225097656250000000000000
3.1906738281250000000000000000000000000000000000000000000000000000 -0.9070200127750145391303249198244884610176086425781250000000000000 -1.0360400217356782182065444430918432772159576416015625000000000000 -0.7780000038143508600541053965571336448192596435546875000000000000 -0.9563161488599095649831838272802997380495071411132812500000000000 -1.3849322374090162757198640974820591509342193603515625000000000000 -0.5277000603108028542465035570785403251647949218750000000000000000
3.1915283203125000000000000000000000000000000000000000000000000000 -0.9078369995351585064469190911040641367435455322265625000000000000 -1.0367707749513754844628010687301866710186004638671875000000000000 -0.7789032241189415284310371134779416024684906005859375000000000000 -0.9558992063228350932746479884372092783451080322265625000000000000 -1.3864156576671524678801006302819587290287017822265625000000000000 -0.5253827549785177186691953465924598276615142822265625000000000000
3.1923828125000000000000000000000000000000000000000000000000000000 -0.9086536287070755557593315643316600471735000610351562500000000000 -1.0375020632671707598859711652039550244808197021484375000000000000 -0.7798051941469803516326919634593650698661804199218750000000000000 -0.9554791896104726234284498787019401788711547851562500000000000000 -1.3878820993354439305988989872275851666927337646484375000000000000 -0.5230762798855013162580007701762951910495758056640625000000000000
3.1932373046875000000000000000000000000000000000000000000000000000 -0.9094698976678485813351926481118425726890563964843750000000000000 -1.0382339020698725384761473833350464701652526855468750000000000000 -0.7807058932658247352165403754042927175760269165039062500000000000 -0.9550561079482142723406923323636874556541442871093750000000000000 -1.3893315321315742316699015646008774638175964355468750000000000000 -0.5207806837648542019891806376108434051275253295898437500000000000
3.1940917968750000000000000000000000000000000000000000000000000000 -0.9102858038024420617162490998452994972467422485351562500000000000 -1.0389663066697694127071827097097411751747131347656250000000000000 -0.7816053009351145997030130274652037769556045532226562500000000000 -0.9546299705575091998355219402583315968513488769531250000000000000 -1.3907639259502633244380831456510350108146667480468750000000000000 -0.5184960151647550752329607348656281828880310058593750000000000000
3.1949462890625000000000000000000000000000000000000000000000000000 -0.9111013445036981739377779376809485256671905517578125000000000000 -1.0396992922972752015908781686448492109775543212890625000000000000 -0.7825033967101212573069801692327018827199935913085937500000000000 -0.9542007866558642747989438248623628169298171997070312500000000000 -1.3921792508616239736340958188520744442939758300781250000000000000 -0.5162223224501045759637918308726511895656585693359375000000000000
3.1958007812500000000000000000000000000000000000000000000000000000 -0.9119165171723340179710248776245862245559692382812500000000000000 -1.0404328740995505420130484708352014422416687011718750000000000000 -0.7834001602451174939290012844139710068702697753906250000000000000 -0.9537685654568435200673093277146108448505401611328125000000000000 -1.3935774771095628121742038274533115327358245849609375000000000000 -0.5139596538041242279604148279759101569652557373046875000000000000
3.1966552734375000000000000000000000000000000000000000000000000000 -0.9127313192169377309426181454909965395927429199218750000000000000 -1.0411670671371113794378970851539634168148040771484375000000000000 -0.7842955712967639714250367433123756200075149536132812500000000000 -0.9533333161700684454942233969632070511579513549804687500000000000 -1.3949585751102253627919935752288438379764556884765625000000000000 -0.5117080572299115281964532186975702643394470214843750000000000000
3.1975097656250000000000000000000000000000000000000000000000000000 -0.9135457480539653785100995264656376093626022338867187500000000000 -1.0419018863804170305087382075726054608821868896484375000000000000 -0.7851896097275137265114608453586697578430175781250000000000000000 -0.9528950480012178259059396623342763632535934448242187500000000000 -1.3963225154504836922342292382381856441497802734375000000000000000 -0.5094675805519520705999525489460211247205734252929687500000000000
3.1983642578125000000000000000000000000000000000000000000000000000 -0.9143598011077374021482455646037124097347259521484375000000000000 -1.0426373467064431466155838279519230127334594726562500000000000000 -0.7860822555090316576809073012555018067359924316406250000000000000 -0.9524537701520279231459653601632453501224517822265625000000000000 -1.3976692688864631453071751820971257984638214111328125000000000000 -0.5072382714175927009847555382293649017810821533203125000000000000
3.1992187500000000000000000000000000000000000000000000000000000000 -0.9151734758104355105245986123918555676937103271484375000000000000 -1.0433734628952415768310402199858799576759338378906250000000000000 -0.7869734887256295552404594673134852200746536254882812500000000000 -0.9520094918202923750527588708791881799697875976562500000000000000 -1.3989988063421117114870639852597378194332122802734375000000000000 -0.5050201772984730386184537564986385405063629150390625000000000000
3.2000732421875000000000000000000000000000000000000000000000000000 -0.9159867696020991267857880302472040057182312011718750000000000000 -1.0441102496264833554562301287660375237464904785156250000000000000 -0.7878632895777148981153459317283704876899719238281250000000000000 -0.9515622221998620844374272564891725778579711914062500000000000000 -1.4003110989078011439090687417774461209774017333984375000000000000 -0.5028133454919230249657857712008990347385406494140625000000000000
3.2009277343750000000000000000000000000000000000000000000000000000 -0.9167996799306220578884563110477756708860397338867187500000000000 -1.0448477214759925857379130320623517036437988281250000000000000000 -0.7887516383852515300389995900331996381282806396484375000000000000 -0.9511119704806454411283311856095679104328155517578125000000000000 -1.4016061178389689345635815698187798261642456054687500000000000000 -0.5006178231223219476930808014003559947013854980468750000000000000
3.2017822265625000000000000000000000000000000000000000000000000000 -0.9176122042517491639301852046628482639789581298828125000000000000 -1.0455858929122661127308901996002532541751861572265625000000000000 -0.7896385155912321041071777472097892314195632934570312500000000000 -0.9506587458486082109487824709503911435604095458984375000000000000 -1.4028838345547924859602062497287988662719726562500000000000000000 -0.4984336571424240469596611546876374632120132446289062500000000000
3.2026367187500000000000000000000000000000000000000000000000000000 -0.9184243400290729164581193799676839262247085571289062500000000000 -1.0463247782929849805100275261793285608291625976562500000000000000 -0.7905239017651608524062112337560392916202545166015625000000000000 -0.9502025574857736467393465318309608846902847290039062500000000000 -1.4041442206368976997055142419412732124328613281250000000000000000 -0.4962608943346495937731788217206485569477081298828125000000000000
3.2034912109375000000000000000000000000000000000000000000000000000 -0.9192360847340299567775900868582539260387420654296875000000000000 -1.0470643918615152312412419632892124354839324951171875000000000000 -0.7914077776065446823139382104272954165935516357421875000000000000 -0.9497434145702220442686325441172812134027481079101562500000000000 -1.4053872478280984292808852842426858842372894287109375000000000000 -0.4940995813123456037452285727340495213866233825683593750000000000
3.2043457031250000000000000000000000000000000000000000000000000000 -0.9200474358458982093722511308442335575819015502929687500000000000 -1.0478047477434029310927598999114707112312316894531250000000000000 -0.7922901239483934876517423617769964039325714111328125000000000000 -0.9492813262760914083671082153159659355878829956054687500000000000 -1.4066128880311692395110867437324486672878265380859375000000000000 -0.4919497645210135217119784556416561827063560485839843750000000000
3.2052001953125000000000000000000000000000000000000000000000000000 -0.9208583908517927740788877599698025733232498168945312500000000000 -1.0485458599428616466298080922570079565048217773437500000000000000 -0.7931709217607239015279674276825971901416778564453125000000000000 -0.9488163017735768978155874719959683716297149658203125000000000000 -1.4078211133076437011624193473835475742816925048828125000000000000 -0.4898114902395101499799068278662161901593208312988281250000000000
3.2060546875000000000000000000000000000000000000000000000000000000 -0.9216689472466630395075526394066400825977325439453125000000000000 -1.0492877423392548141833913177833892405033111572265625000000000000 -0.7940501521540712648317139610298909246921539306640625000000000000 -0.9483483502289312694344403098511975258588790893554687500000000000 -1.4090118958766459922316016672994010150432586669921875000000000000 -0.4876848045812164911261277211451670154929161071777343750000000000
3.2069091796875000000000000000000000000000000000000000000000000000 -0.9224791025332892413501895134686492383480072021484375000000000000 -1.0500304086835756667284158538677729666233062744140625000000000000 -0.7949277963830028159719631730695255100727081298828125000000000000 -0.9478774808044644339943829436379019170999526977539062500000000000 -1.4101852081137489225426406846963800489902496337890625000000000000 -0.4855697534951799454461252025794237852096557617187500000000000000
3.2077636718750000000000000000000000000000000000000000000000000000 -0.9232888542222790206892568676266819238662719726562500000000000000 -1.0507738725949231639589243059162981808185577392578125000000000000 -0.7958038358496348774195894293370656669139862060546875000000000000 -0.9474037026585439003056876572372857481241226196289062500000000000 -1.4113410225498557171164293322362937033176422119140625000000000000 -0.4834663827672320279837947509804507717490196228027343750000000000
3.2086181640625000000000000000000000000000000000000000000000000000 -0.9240981998320640933286540530389174818992614746093750000000000000 -1.0515181475569785884971452105673961341381072998046875000000000000 -0.7966782521071494871378604329947847872972488403320312500000000000 -0.9469270249455943311289729535928927361965179443359375000000000000 -1.4124793118701111094281941404915414750576019287109375000000000000 -0.4813747380210775528297517666942439973354339599609375000000000000
3.2094726562500000000000000000000000000000000000000000000000000000 -0.9249071368888969191246474110812414437532424926757812500000000000 -1.0522632469144821421025426388951018452644348144531250000000000000 -0.7975510268633115851244497207517269998788833618164062500000000000 -0.9464474568160978762421109422575682401657104492187500000000000000 -1.4136000489128370816160895628854632377624511718750000000000000000 -0.4792948647193587818904347841453272849321365356445312500000000000
3.2103271484375000000000000000000000000000000000000000000000000000 -0.9257156629268471492721914728463161736726760864257812500000000000 -1.0530091838697113182377051998628303408622741699218750000000000000 -0.7984221419839830913289802083454560488462448120117187500000000000 -0.9459650074165941724402273393934592604637145996093750000000000000 -1.4147032066684890327934454035130329430103302001953125000000000000 -0.4772268081646992565758580440160585567355155944824218750000000000
3.2111816406250000000000000000000000000000000000000000000000000000 -0.9265237754877986287027624712209217250347137451171875000000000000 -1.0537559714789628273479138442780822515487670898437500000000000000 -0.7992915794966345410799135606794152408838272094726562500000000000 -0.9454796858896800104687940802250523120164871215820312500000000000 -1.4157887582786417013380741991568356752395629882812500000000000000 -0.4751706135007184306218164238089229911565780639648437500000000000
3.2120361328125000000000000000000000000000000000000000000000000000 -0.9273314721214453992814696903224103152751922607421875000000000000 -1.0545036226490402953004377195611596107482910156250000000000000000 -0.8001593215938505032625016610836610198020935058593750000000000000 -0.9449915013740096680905367065861355513334274291992187500000000000 -1.4168566770349886319024790282128378748893737792968750000000000000 -0.4731263257130308153008968474750872701406478881835937500000000000
3.2128906250000000000000000000000000000000000000000000000000000000 -0.9281387503852892573164012901543173938989639282226562500000000000 -1.0552521501337484011173728504218161106109619140625000000000000000 -0.8010253506368301135154297298868186771869659423828125000000000000 -0.9445004630042947990631319044041447341442108154296875000000000000 -1.4179069363783725066241458989679813385009765625000000000000000000 -0.4710939896302170359909666785824811086058616638183593750000000000
3.2137451171875000000000000000000000000000000000000000000000000000 -0.9289456078446355347111307310115080326795578002929687500000000000 -1.0560015665303941201358384205377660691738128662109375000000000000 -0.8018896491588770603087255040009040385484695434570312500000000000 -0.9440065799113045441615099662158172577619552612304687500000000000 -1.4189395098978332399042301403824239969253540039062500000000000000 -0.4690736499247757373964873295335564762353897094726562500000000000
3.2145996093750000000000000000000000000000000000000000000000000000 -0.9297520420725899903402478230418637394905090332031250000000000000 -1.0567518842762977371307897556107491254806518554687500000000000000 -0.8027521998688822435497058904729783535003662109375000000000000000 -0.9435098612218651981109474036202300339937210083007812500000000000 -1.4199543713296689517733284446876496076583862304687500000000000000 -0.4670653511140613334262639000371564179658889770507812500000000000
3.2154541015625000000000000000000000000000000000000000000000000000 -0.9305580506500557014248897758079692721366882324218750000000000000 -1.0575031156453176262033366583636961877346038818359375000000000000 -0.8036129856547937766464428932522423565387725830078125000000000000 -0.9430103160588607646985792598570697009563446044921875000000000000 -1.4209514945565333565724586151191033422946929931640625000000000000 -0.4650691375611882283358511358528630807995796203613281250000000000
3.2163085937500000000000000000000000000000000000000000000000000000 -0.9313636311657293997967599352705292403697967529296875000000000000 -1.0582552727443843565424685948528349399566650390625000000000000000 -0.8044719895870743320287488131725694984197616577148437500000000000 -0.9425079535412321796172818721970543265342712402343750000000000000 -1.4219308536065295989203605131478980183601379394531250000000000000 -0.4630850534759346492919007687305565923452377319335937500000000000
3.2171630859375000000000000000000000000000000000000000000000000000 -0.9321687812160980302067514458030927926301956176757812500000000000 -1.0590083675100516735767541831592097878456115722656250000000000000 -0.8053291949221442758144462459313217550516128540039062500000000000 -0.9420027827839781986440925720671657472848892211914062500000000000 -1.4228924226523496088248066371306777000427246093750000000000000000 -0.4611131429156068439745297382614808157086372375488281250000000000
3.2180175781250000000000000000000000000000000000000000000000000000 -0.9329734984054359747673856873007025569677352905273437500000000000 -1.0597624117050632452929903593030758202075958251953125000000000000 -0.8061845851058087042417810152983292937278747558593750000000000000 -0.9414948128981547315063949099567253142595291137695312500000000000 -1.4238361760104032427420861495193094015121459960937500000000000000 -0.4591534497859063312930061329097952693700790405273437500000000000
3.2188720703125000000000000000000000000000000000000000000000000000 -0.9337777803458008341053186995850410312414169311523437500000000000 -1.0605174169149362839448258455377072095870971679687500000000000000 -0.8070381437766653842658115536323748528957366943359375000000000000 -0.9409840529908750639265235804487019777297973632812500000000000000 -1.4247620881399856163085360094555653631687164306640625000000000000 -0.4572060178417644560333599201840115711092948913574218750000000000
3.2197265625000000000000000000000000000000000000000000000000000000 -0.9345816246570306518037796195130795240402221679687500000000000000 -1.0612733945445655958650377215235494077205657958984375000000000000 -0.8078898547694957077425215175026096403598785400390625000000000000 -0.9404705121653098576217644222197122871875762939453125000000000000 -1.4256701336424533188562691066181287169456481933593750000000000000 -0.4552708906881663963872597378212958574295043945312500000000000000
3.2205810546875000000000000000000000000000000000000000000000000000 -0.9353850289667403616888918804761487990617752075195312500000000000 -1.0620303558148489475598807985079474747180938720703125000000000000 -0.8087397021186317758179029624443501234054565429687500000000000000 -0.9399541995206872613266568805556744337081909179687500000000000000 -1.4265602872604163930958520722924731671810150146484375000000000000 -0.4533481117809581850686129200767027214169502258300781250000000000
3.2214355468750000000000000000000000000000000000000000000000000000 -0.9361879909103184571605993369303178042173385620117187500000000000 -1.0627883117593341921747196465730667114257812500000000000000000000 -0.8095876700613027221464790272875688970088958740234375000000000000 -0.9394351241522927997706915448361542075872421264648437500000000000 -1.4274325238769489665457967930706217885017395019531250000000000000 -0.4514377244276365219732838340860325843095779418945312500000000000
3.2222900390625000000000000000000000000000000000000000000000000000 -0.9369905081309237715458948514424264430999755859375000000000000000 -1.0635472732208919310892270004842430353164672851562500000000000000 -0.8104337430409557230248651649162638932466506958007812500000000000 -0.9389132951514689295891002984717488288879394531250000000000000000 -1.4282868185148089867908538508345372974872589111328125000000000000 -0.4495397717881289278984979773667873814702033996582031250000000000
3.2231445312500000000000000000000000000000000000000000000000000000 -0.9377925782794814812959316441265400499105453491210937500000000000 -1.0643072508484132665529386940761469304561614990234375000000000000 -0.8112779057105496960389245941769331693649291992187500000000000000 -0.9383887216056162605681834065762814134359359741210937500000000000 -1.4291231463356872666281560668721795082092285156250000000000000000 -0.4476542968755451434859082837647292762994766235351562500000000000
3.2239990234375000000000000000000000000000000000000000000000000000 -0.9385941990146805524730666547839064151048660278320312500000000000 -1.0650682550935373082978685488342307507991790771484375000000000000 -0.8121201429358236856259622982179280370473861694335937500000000000 -0.9378614125981921123553775032632984220981597900390625000000000000 -1.4299414826394496458306093700230121612548828125000000000000000000 -0.4457813425569345788801456365035846829414367675781250000000000000
3.2248535156250000000000000000000000000000000000000000000000000000 -0.9393953680029699659925768173707183450460433959960937500000000000 -1.0658302962074068798159487414523027837276458740234375000000000000 -0.8129604397985330521692048932891339063644409179687500000000000000 -0.9373313772087116246822802168026100844144821166992187500000000000 -1.4307418028634151241362815198954194784164428710937500000000000000 -0.4439209515540082362505813762254547327756881713867187500000000000
3.2257080078125000000000000000000000000000000000000000000000000000 -0.9401960829185551649089802594971843063831329345703125000000000000 -1.0665933842374548667919498257106170058250427246093750000000000000 -0.8137987815996554630260106932837516069412231445312500000000000000 -0.9367986245127469802085329320107121020555496215820312500000000000 -1.4315240825816317737917415797710418701171875000000000000000000000 -0.4420731664438621866253242842503823339939117431640625000000000000
3.2265625000000000000000000000000000000000000000000000000000000000 -0.9409963414433952788584747395361773669719696044921875000000000000 -1.0673575290242263147177936843945644795894622802734375000000000000 -0.8146351538625643540214582571934442967176437377929687500000000000 -0.9362631635819280706556355653447099030017852783203125000000000000 -1.4322882975041757447343115927651524543762207031250000000000000000 -0.4402380296596802855546570754086133092641830444335937500000000000
3.2274169921875000000000000000000000000000000000000000000000000000 -0.9417961412671991272560489960596896708011627197265625000000000000 -1.0681227401982318347961609106278046965599060058593750000000000000 -0.8154695423361663086936346189759206026792526245117187500000000000 -0.9357250034839420527177367148397024720907211303710937500000000000 -1.4330344234764575972462807840202003717422485351562500000000000000 -0.4384155834914264526780414144013775512576103210449218750000000000
3.2282714843750000000000000000000000000000000000000000000000000000 -0.9425954800874222216933162599161732941865921020507812500000000000 -1.0688890271768411999175896198721602559089660644531250000000000000 -0.8163019329980031324467404374445322901010513305664062500000000000 -0.9351841532825331260170287350774742662906646728515625000000000000 -1.4337624364785406250177857145899906754493713378906250000000000000 -0.4366058700865255159939692930493038147687911987304687500000000000
3.2291259765625000000000000000000000000000000000000000000000000000 -0.9433943556092631022025329912139568477869033813476562500000000000 -1.0696563991612111355067327167489565908908843994140625000000000000 -0.8171323120573150688983332656789571046829223632812500000000000000 -0.9346406220375033102598649747960735112428665161132812500000000000 -1.4344723126244818267593927885172888636589050292968750000000000000 -0.4348089314505247382491859298170311376452445983886718750000000000
3.2299804687500000000000000000000000000000000000000000000000000000 -0.9441927655456604506767348539142403751611709594726562500000000000 -1.0704248651332564090665755429654382169246673583984375000000000000 -0.8179606659580644922868941648630425333976745605468750000000000000 -0.9340944188047117791029450017958879470825195312500000000000000000 -1.4351640281616695471456068844418041408061981201171875000000000000 -0.4330248094477540110602831191499717533588409423828125000000000000
3.2308349609375000000000000000000000000000000000000000000000000000 -0.9449907076172892050891505277832038700580596923828125000000000000 -1.0711944338526599995731203307514078915119171142578125000000000000 -0.8187869813819185216274831873306538909673690795898437500000000000 -0.9335455526360751932202219904866069555282592773437500000000000000 -1.4358375594701850985757118905894458293914794921875000000000000000 -0.4312535458019651768424296278681140393018722534179687500000000000
3.2316894531250000000000000000000000000000000000000000000000000000 -0.9457881795525575618910352204693481326103210449218750000000000000 -1.0719651138539281198802655126200988888740539550781250000000000000 -0.8196112452511870039018049283185973763465881347656250000000000000 -0.9329940325795675892806002593715675175189971923828125000000000000 -1.4364928830621717104065737657947465777397155761718750000000000000 -0.4294951820969633571323242904327344149351119995117187500000000000
3.2325439453125000000000000000000000000000000000000000000000000000 -0.9465851790876033122756894044869113713502883911132812500000000000 -1.0727369134434887598672503372654318809509277343750000000000000000 -0.8204334447317177536618260091927368193864822387695312500000000000 -0.9324398676792202689256328085321001708507537841796875000000000000 -1.4371299755812112497466159766190685331821441650390625000000000000 -0.4277497597772292881046496404451318085193634033203125000000000000
3.2333984375000000000000000000000000000000000000000000000000000000 -0.9473817039662905115093849417462479323148727416992187500000000000 -1.0735098406968381912207632922218181192874908447265625000000000000 -0.8212535672357428317980065912706777453422546386718750000000000000 -0.9318830669751221318364287071744911372661590576171875000000000000 -1.4377488138017180396843741618795320391654968261718750000000000000 -0.4260173201485262239884832524694502353668212890625000000000000000
3.2342529296875000000000000000000000000000000000000000000000000000 -0.9481777519402067033738035206624772399663925170898437500000000000 -1.0742839034557338795394798580673523247241973876953125000000000000 -0.8220716004246795272081271832576021552085876464843750000000000000 -0.9313236395034191206221407810517121106386184692382812500000000000 -1.4383493746283395608998034731484949588775634765625000000000000000 -0.4242979043784987913667805514705833047628402709960937500000000000
3.2351074218750000000000000000000000000000000000000000000000000000 -0.9489733207686585902962406180449761450290679931640625000000000000 -1.0750591093254389107869428698904812335968017578125000000000000000 -0.8228875322118783808278408287151250988245010375976562500000000000 -0.9307615942963148869537803875573445111513137817382812500000000000 -1.4389316350953671452828075416618958115577697753906250000000000000 -0.4225915534972625176024507709371391683816909790039062500000000000
3.2359619140625000000000000000000000000000000000000000000000000000 -0.9497684082186692577920439362060278654098510742187500000000000000 -1.0758354656720154896021313106757588684558868408203125000000000000 -0.8237013507653230259819565617362968623638153076171875000000000000 -0.9301969403820702364527051031473092734813690185546875000000000000 -1.4394955723661608804064826472313143312931060791015625000000000000 -0.4208983083979795924989275590633042156696319580078125000000000000
3.2368164062500000000000000000000000000000000000000000000000000000 -0.9505630120649748437955395274912007153034210205078125000000000000 -1.0766129796196746148950751376105472445487976074218750000000000000 -0.8245130445102750726960039173718541860580444335937500000000000000 -0.9296296867850034617575261108868289738893508911132812500000000000 -1.4400411637325789548924603877821937203407287597656250000000000000 -0.4192182098374278576002893714758101850748062133789062500000000000
3.2376708984375000000000000000000000000000000000000000000000000000 -0.9513571300900207639017480687471106648445129394531250000000000000 -1.0773916580481766036569979405612684786319732666015625000000000000 -0.8253226021318649241464981969329528510570526123046875000000000000 -0.9290598425254902315018057379347737878561019897460937500000000000 -1.4405683866144221028093852510210126638412475585937500000000000000 -0.4175512984365582491719237623328808695077896118164062500000000000
3.2385253906250000000000000000000000000000000000000000000000000000 -0.9521507600839588247865208359144162386655807495117187500000000000 -1.0781715075902906786353696588776074349880218505859375000000000000 -0.8261300125776269709376720129512250423431396484375000000000000000 -0.9284874166199634792917549930280074477195739746093750000000000000 -1.4410772185588824889634906867286190390586853027343750000000000000 -0.4158976146810443585977168368117418140172958374023437500000000000
3.2393798828125000000000000000000000000000000000000000000000000000 -0.9529438998446434494482559784955810755491256713867187500000000000 -1.0789525346293091789817708558985032141208648681640625000000000000 -0.8269352650599777199147411010926589369773864746093750000000000000 -0.9279124180809137367731409540283493697643280029296875000000000000 -1.4415676372400088034453347063390538096427917480468750000000000000 -0.4142571989218186701009472017176449298858642578125000000000000000
3.2402343750000000000000000000000000000000000000000000000000000000 -0.9537365471776285685834295691165607422590255737304687500000000000 -1.0797347452966237213445310771930962800979614257812500000000000000 -0.8277383490586334158223280610400252044200897216796875000000000000 -0.9273348559168886895420769178599584847688674926757812500000000000 -1.4420396204581704679981157823931425809860229492187500000000000000 -0.4126300913756068000637355908111203461885452270507812500000000000
3.2410888671875000000000000000000000000000000000000000000000000000 -0.9545286998961640678729168030258733779191970825195312500000000000 -1.0805181454693590925586477169417776167392730712890625000000000000 -0.8285392543229690431871858891099691390991210937500000000000000000 -0.9267547391324935102119297880562953650951385498046875000000000000 -1.4424931461395429366234566259663552045822143554687500000000000000 -0.4110163321254439727781004876305814832448959350585937500000000000
3.2419433593750000000000000000000000000000000000000000000000000000 -0.9553203558211926793575230476562865078449249267578125000000000000 -1.0813027407680708691373183683026582002639770507812500000000000000 -0.8293379708743144895777277270099148154258728027343750000000000000 -0.9261720767283907473910176122444681823253631591796875000000000000 -1.4429281923355916639195584139088168740272521972656250000000000000 -0.4094159611211899418847792730957735329866409301757812500000000000
3.2427978515625000000000000000000000000000000000000000000000000000 -0.9561115127813462066797001170925796031951904296875000000000000000 -1.0820885365545047651636423324816860258579254150390625000000000000 -0.8301344890081876481957579017034731805324554443359375000000000000 -0.9255868777013003256826095821452327072620391845703125000000000000 -1.4433447372225696181402554429951123893260955810546875000000000000 -0.4078290181800310332249637212953530251979827880859375000000000000
3.2436523437500000000000000000000000000000000000000000000000000000 -0.9569021686129426385036822466645389795303344726562500000000000000 -1.0828755379294214833407750120386481285095214843750000000000000000 -0.8309287992964636826442870187747757881879806518554687500000000000 -0.9249991510439995456849260335729923099279403686523437500000000000 -1.4437427591010245642166864854516461491584777832031250000000000000 -0.4062555429869745271531655816943384706974029541015625000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 -0.9576923211599823737572023674147203564643859863281250000000000000 -1.0836637497304875132897450384916737675666809082031250000000000000 -0.8317208925894772342246596963377669453620910644531250000000000000 -0.9244089057453230839911384464357979595661163330078125000000000000 -1.4441222363953103435818547950475476682186126708984375000000000000 -0.4046955750953358244004220978240482509136199951171875000000000000
3.2453613281250000000000000000000000000000000000000000000000000000 -0.9584819682741451130070231556601356714963912963867187500000000000 -1.0844531765302312109611193591263145208358764648437500000000000000 -0.8325107600180589040306244896783027797937393188476562500000000000 -0.9238161507901629931893694447353482246398925781250000000000000000 -1.4444831476531079239578048145631328225135803222656250000000000000 -0.4031491539272180624209340749075636267662048339843750000000000000
3.2462158203125000000000000000000000000000000000000000000000000000 -0.9592711078147863057452582324913237243890762329101562500000000000 -1.0852438226340703764094541838858276605606079101562500000000000000 -0.8332983929955022350810622810968197882175445556640625000000000000 -0.9232208951594685908403903340513352304697036743164062500000000000 -1.4448254715449584395514648349490016698837280273437500000000000000 -0.4016163187739786311070133706380147486925125122070312500000000000
3.2470703125000000000000000000000000000000000000000000000000000000 -0.9600597376489339307426007508183829486370086669921875000000000000 -1.0860356920784062229046185166225768625736236572265625000000000000 -0.8340837832194616385805829850141890347003936767578125000000000000 -0.9226231478302469035668309516040608286857604980468750000000000000 -1.4451491868638002280533783050486817955970764160156250000000000000 -0.4000971087966936901025860606750939041376113891601562500000000000
3.2479248046875000000000000000000000000000000000000000000000000000 -0.9608478556512850543569470573856960982084274291992187500000000000 -1.0868287886287895105397183215245604515075683593750000000000000000 -0.8348669226737807091964782557624857872724533081054687500000000000 -0.9220229177755618898970624286448583006858825683593750000000000000 -1.4454542725245116407961631921352818608283996582031250000000000000 -0.3985915630266122500202641276700887829065322875976562500000000000
3.2487792968750000000000000000000000000000000000000000000000000000 -0.9616354597042024998643228173023089766502380371093750000000000000 -1.0876231157781584002464114746544510126113891601562500000000000000 -0.8356478036302464884599316974345128983259201049804687500000000000 -0.9214202139645352174213144280656706541776657104492187500000000000 -1.4457407075634682858122914694831706583499908447265625000000000000 -0.3970997203656021490303373866481706500053405761718750000000000000
3.2496337890625000000000000000000000000000000000000000000000000000 -0.9624225476977114057675066760566551238298416137695312500000000000 -1.0884186767451498045744529008516110479831695556640625000000000000 -0.8364264186502731179828629137773532420396804809570312500000000000 -0.9208150453623459297247677568520884960889816284179687500000000000 -1.4460084711381033795163375543779693543910980224609375000000000000 -0.3956216195865884799331979593262076377868652343750000000000000000
3.2504882812500000000000000000000000000000000000000000000000000000 -0.9632091175294958951269563840469345450401306152343750000000000000 -1.0892154744724815707002107956213876605033874511718750000000000000 -0.8372027605865102195537019724724814295768737792968750000000000000 -0.9202074209302302243429494410520419478416442871093750000000000000 -1.4462575425264734274577449468779377639293670654296875000000000000 -0.3941572993339870212281539352261461317539215087890625000000000000
3.2513427734375000000000000000000000000000000000000000000000000000 -0.9639951671048957448917349211114924401044845581054687500000000000 -1.0900135116254139333591410832013934850692749023437500000000000000 -0.8379768225843776674466312215372454375028610229492187500000000000 -0.9195973496254818968509425758384168148040771484375000000000000000 -1.4464879011268381159283080705790780484676361083984375000000000000 -0.3927067981241256777735770810977555811405181884765625000000000000
3.2521972656250000000000000000000000000000000000000000000000000000 -0.9647806943369030552304366210591979324817657470703125000000000000 -1.0908127905902829102302575847716070711612701416015625000000000000 -0.8387485980835233112529181198624428361654281616210937500000000000 -0.9189848404014520077964789379620924592018127441406250000000000000 -1.4466995264572424240157033636933192610740661621093750000000000000 -0.3912701543456614805549520497152116149663925170898437500000000000
3.2530517578125000000000000000000000000000000000000000000000000000 -0.9655656971461585857952059086528606712818145751953125000000000000 -1.0916133134731118570215357976849190890789031982421875000000000000 -0.8395180808192053145688760196208022534847259521484375000000000000 -0.9183699022075488826999389857519418001174926757812500000000000000 -1.4468923981551051749505631960346363484859466552734375000000000000 -0.3898474062599925904493147754692472517490386962890625000000000000
3.2539062500000000000000000000000000000000000000000000000000000000 -0.9663501734609488691418732742022257298231124877929687500000000000 -1.0924150820983011822562502857181243598461151123046875000000000000 -0.8402852648235966670497987252019811421632766723632812500000000000 -0.9177525439892384451212592466617934405803680419921875000000000000 -1.4470664959768191337730058876331895589828491210937500000000000000 -0.3884385920016576454472101431747432798147201538085937500000000000
3.2547607421875000000000000000000000000000000000000000000000000000 -0.9671341212172023249493690855160821229219436645507812500000000000 -1.0932180980073937792695915049989707767963409423828125000000000000 -0.8410501444270108706291466660331934690475463867187500000000000000 -0.9171327746880439946153273922391235828399658203125000000000000000 -1.4472217997973553238466593029443174600601196289062500000000000000 -0.3870437495787327764062979440495837479829788208007812500000000000
3.2556152343750000000000000000000000000000000000000000000000000000 -0.9679175383584864844621620250109117478132247924804687500000000000 -1.0940223624579221706198950414545834064483642578125000000000000000 -0.8418127142590506872821265460515860468149185180664062500000000000 -0.9165106032415460957096797756094019860029220581054687500000000000 -1.4473582896098742267554371210280805826187133789062500000000000000 -0.3856629168732179646639224301907233893871307373046875000000000000
3.2564697265625000000000000000000000000000000000000000000000000000 -0.9687004228360038826650679766316898167133331298828125000000000000 -1.0948278764223331460669896841864101588726043701171875000000000000 -0.8425729692496746192631462690769694745540618896484375000000000000 -0.9158860385833826889268038939917460083961486816406250000000000000 -1.4474759455253458639845121069811284542083740234375000000000000000 -0.3842961316414195138690956810023635625839233398437500000000000000
3.2573242187500000000000000000000000000000000000000000000000000000 -0.9694827726085895047702933879918418824672698974609375000000000000 -1.0956346405869930027421332852100022137165069580078125000000000000 -0.8433309046301858957761510282580275088548660278320312500000000000 -0.9152590896432490907841383886989206075668334960937500000000000000 -1.4475747477721725431365484837442636489868164062500000000000000000 -0.3829434315143256384317282936535775661468505859375000000000000000
3.2581787109375000000000000000000000000000000000000000000000000000 -0.9702645856427066783922441572940442711114883422851562500000000000 -1.0964426553512742756879561056848615407943725585937500000000000000 -0.8440865159341390810965322089032270014286041259765625000000000000 -0.9146297653468982158386779701686464250087738037109375000000000000 -1.4476546766958249268242298057884909212589263916015625000000000000 -0.3816048539979715048531261345488019287586212158203125000000000000
3.2590332031250000000000000000000000000000000000000000000000000000 -0.9710458599124441869676616079232189804315567016601562500000000000 -1.0972519208267221824115722483838908374309539794921875000000000000 -0.8448397989981660805014485049468930810689926147460937500000000000 -0.9139980746161399105531586428696755319833755493164062500000000000 -1.4477157127584767692951572826132178306579589843750000000000000000 -0.3802804364738030518111600031261332333087921142578125000000000000
3.2598876953125000000000000000000000000000000000000000000000000000 -0.9718265933995127170419436879456043243408203125000000000000000000 -1.0980624368363043341645379769033752381801605224609375000000000000 -0.8455907499627210999193493989878334105014801025390625000000000000 -0.9133640263688418414744774054270237684249877929687500000000000000 -1.4477578365386554182236977794673293828964233398437500000000000000 -0.3789702161990281537029545688710641115903854370117187500000000000
3.2607421875000000000000000000000000000000000000000000000000000000 -0.9726067840932415276000710946391336619853973388671875000000000000 -1.0988742029137406053251879711751826107501983642578125000000000000 -0.8463393652727425608972566806187387555837631225585937500000000000 -0.9127276295189288290998774755280464887619018554687500000000000000 -1.4477810287308900960567825677571818232536315917968750000000000000 -0.3776742303069674511206699207832571119070053100585937500000000000
3.2615966796875000000000000000000000000000000000000000000000000000 -0.9733864299905751193975333990238141268491744995117187500000000000 -1.0996872183029167135970283197821117937564849853515625000000000000 -0.8470856416782335251980384782655164599418640136718750000000000000 -0.9120888929763830699215532149537466466426849365234375000000000000 -1.4477852701453737260806065023643895983695983886718750000000000000 -0.3763925158073925247848023900587577372789382934570312500000000000
3.2624511718750000000000000000000000000000000000000000000000000000 -0.9741655290960697932689527078764513134956359863281250000000000000 -1.1005014819573801787555566988885402679443359375000000000000000000 -0.8478295762347594077823487168643623590469360351562500000000000000 -0.9114478256472442474489525920944288372993469238281250000000000000 -1.4477705417076267568887715242453850805759429931640625000000000000 -0.3751251095868617380091336599434725940227508544921875000000000000
3.2633056640625000000000000000000000000000000000000000000000000000 -0.9749440794218900974144048632297199219465255737304687500000000000 -1.1013169925399177717650900376611389219760894775390625000000000000 -0.8485711663038624230637196887983009219169616699218750000000000000 -0.9108044364336093101641722569183912128210067749023437500000000000 -1.4477368244581692025008123891893774271011352539062500000000000000 -0.3738720484090494178275321246474049985408782958984375000000000000
3.2641601562500000000000000000000000000000000000000000000000000000 -0.9757220789878060518418578794808126986026763916015625000000000000 -1.1021337484222177849346735456492751836776733398437500000000000000 -0.8493104095533944297713446758280042558908462524414062500000000000 -0.9101587342336326935665624660032335668802261352539062500000000000 -1.4476840995522004540418947726720944046974182128906250000000000000 -0.3726333689150649330912301593343727290630340576171875000000000000
3.2650146484375000000000000000000000000000000000000000000000000000 -0.9764995258211890405419808303122408688068389892578125000000000000 -1.1029517476846131263101824515615589916706085205078125000000000000 -0.8500473039577649547737792090629227459430694580078125000000000000 -0.9095107279415262091504246200202032923698425292968750000000000000 -1.4476123482592844204930315754609182476997375488281250000000000000 -0.3714091076237681088301201270951423794031143188476562500000000000
3.2658691406250000000000000000000000000000000000000000000000000000 -0.9772764179570090359305822858004830777645111083984375000000000000 -1.1037709881159103453285297291586175560951232910156250000000000000 -0.8507818477981078375549373049580026417970657348632812500000000000 -0.9088604264475588223604063387028872966766357421875000000000000000 -1.4475215519630373339765583295957185328006744384765625000000000000 -0.3701993009320803107442543478100560605525970458984375000000000000
3.2667236328125000000000000000000000000000000000000000000000000000 -0.9780527534378309351126290493994019925594329833984375000000000000 -1.1045914672132981504404369843541644513607025146484375000000000000 -0.8515140396623637197848211144446395337581634521484375000000000000 -0.9082078386380572077030137734254822134971618652343750000000000000 -1.4474116921608313202085582815925590693950653076171875000000000000 -0.3690039851152830951974692652584053575992584228515625000000000000
3.2675781250000000000000000000000000000000000000000000000000000000 -0.9788285303138112292131722824706230312585830688476562500000000000 -1.1054131821823416359507064044009894132614135742187500000000000000 -0.8522438784452808224756381605402566492557525634765625000000000000 -0.9075529733954053046574017571401782333850860595703125000000000000 -1.4472827504634930839699791249586269259452819824218750000000000000 -0.3678231963273174143225219268060754984617233276367187500000000000
3.2684326171875000000000000000000000000000000000000000000000000000 -0.9796037466426945616859711662982590496540069580078125000000000000 -1.1062361299370582212731051185983233153820037841796875000000000000 -0.8529713633483309020988372139981947839260101318359375000000000000 -0.9068958395980442066530713418615050613880157470703125000000000000 -1.4471347085950183597446994099300354719161987304687500000000000000 -0.3666569706010701645837457363086286932229995727539062500000000000
3.2692871093750000000000000000000000000000000000000000000000000000 -0.9803784004898106196890239516505971550941467285156250000000000000 -1.1070603071000757466890718205831944942474365234375000000000000000 -0.8536964938795456037112785452336538583040237426757812500000000000 -0.9062364461204726051590796487289480865001678466796875000000000000 -1.4469675483922861403129900281783193349838256835937500000000000000 -0.3655053438486589589828668067639227956533432006835937500000000000
3.2701416015625000000000000000000000000000000000000000000000000000 -0.9811524899280703593262842332478612661361694335937500000000000000 -1.1078857100028731696994555022683925926685333251953125000000000000 -0.8544192698532675489531129642273299396038055419921875000000000000 -0.9055748018332466786617374054912943392992019653320312500000000000 -1.4467812518047846737090367241762578487396240234375000000000000000 -0.3643683518617087946367405493219848722219467163085937500000000000
3.2709960937500000000000000000000000000000000000000000000000000000 -0.9819260130379632300900993868708610534667968750000000000000000000 -1.1087123346861047501477059995522722601890563964843750000000000000 -0.8551396913898217100324927741894498467445373535156250000000000000 -0.9049109156029797595977015589596703648567199707031250000000000000 -1.4465758008943381263122773816576227545738220214843750000000000000 -0.3632460303116213928831257362617179751396179199218750000000000000
3.2718505859375000000000000000000000000000000000000000000000000000 -0.9826989679075530670360194562817923724651336669921875000000000000 -1.1095401769000028391332079991116188466548919677734375000000000000 -0.8558577589151032949388309134519658982753753662109375000000000000 -0.9042447962923425563985802000388503074645996093750000000000000000 -1.4463511778348450143028003367362543940544128417968750000000000000 -0.3621384147498399874720576008257921785116195678710937500000000000
3.2727050781250000000000000000000000000000000000000000000000000000 -0.9834713526324753152252355903328862041234970092773437500000000000 -1.1103692321048641566960668569663539528846740722656250000000000000 -0.8565734731600864737544043236994184553623199462890625000000000000 -0.9035764527600632645132350262429099529981613159179687500000000000 -1.4461073649120199657858165664947591722011566162109375000000000000 -0.3610455406081065632406534859910607337951660156250000000000000000
3.2735595703125000000000000000000000000000000000000000000000000000 -0.9842431653159335880332037049811333417892456054687500000000000000 -1.1111994954716171157826920534716919064521789550781250000000000000 -0.8572868351602500602837153564905747771263122558593750000000000000 -0.9029058938609275664077813416952267289161682128906250000000000000 -1.4458443445231421442542796285124495625495910644531250000000000000 -0.3599674431987130995835855173936579376459121704101562500000000000
3.2744140625000000000000000000000000000000000000000000000000000000 -0.9850144040686956703467558327247388660907745361328125000000000000 -1.1120309618824664177338945592055097222328186035156250000000000000 -0.8579978462549249229596171062439680099487304687500000000000000000 -0.9022331284457782984986806695815175771713256835937500000000000000 -1.4455620991768098893004435012699104845523834228515625000000000000 -0.3589041577147467076969178378931246697902679443359375000000000000
3.2752685546875000000000000000000000000000000000000000000000000000 -0.9857850670090910760734459472587332129478454589843750000000000000 -1.1128636259316211365444360126275569200515747070312500000000000000 -0.8587065080865611266247583444055635482072830200195312500000000000 -0.9015581653615157842196481396968010812997817993164062500000000000 -1.4452606114927055713792469759937375783920288085937500000000000000 -0.3578557192303261080823517659155186265707015991210937500000000000
3.2761230468750000000000000000000000000000000000000000000000000000 -0.9865551522630072733832662379427347332239151000976562500000000000 -1.1136974819260985203328573334147222340106964111328125000000000000 -0.8594128225999160264336751424707472324371337890625000000000000000 -0.9008810134510976119770475634140893816947937011718750000000000000 -1.4449398642013564497688093979377299547195434570312500000000000000 -0.3568221627008386631629832663747947663068771362304687500000000000
3.2769775390625000000000000000000000000000000000000000000000000000 -0.9873246579638860209726658467843662947416305541992187500000000000 -1.1145325238866083950028951221611350774765014648437500000000000000 -0.8601167920411636469424365714075975120067596435546875000000000000 -0.9002016815535389682167988212313503026962280273437500000000000000 -1.4445998401439208436158878612332046031951904296875000000000000000 -0.3558035229631572038400122437451500445604324340820312500000000000
3.2778320312500000000000000000000000000000000000000000000000000000 -0.9880935822527202594400819180009420961141586303710937500000000000 -1.1153687455485126189813627206603996455669403076171875000000000000 -0.8608184189569278998988011153414845466613769531250000000000000000 -0.8995201785039123043574704752245452255010604858398437500000000000 -1.4442405222719565394129404012346640229225158691406250000000000000 -0.3547998347358679582796980866987723857164382934570312500000000000
3.2786865234375000000000000000000000000000000000000000000000000000 -0.9888619232780510026614706475811544805765151977539062500000000000 -1.1162061403628640299245944333961233496665954589843750000000000000 -0.8615177061932380864206493242818396538496017456054687500000000000 -0.8988365131333473367902797690476290881633758544921875000000000000 -1.4438618936472176201846195908728986978530883789062500000000000000 -0.3538111326194770533959399472223594784736633300781250000000000000
3.2795410156250000000000000000000000000000000000000000000000000000 -0.9896296791959635630320235577528364956378936767578125000000000000 -1.1170447014975191102337248594267293810844421386718750000000000000 -0.8622146568944081268526247185945976525545120239257812500000000000 -0.8981506942690313799460000154795125126838684082031250000000000000 -1.4434639374414452994699331611627712845802307128906250000000000000 -0.3528374510966173493997644072805996984243392944335937500000000000
3.2803955078125000000000000000000000000000000000000000000000000000 -0.9903968481700843318193960840289946645498275756835937500000000000 -1.1178844218383263697802476599463261663913726806640625000000000000 -0.8629092745018422938585445081116631627082824707031250000000000000 -0.8974627307342089022057507463614456355571746826171875000000000000 -1.4430466369361658607317622227128595113754272460937500000000000000 -0.3518788245322520547020417325256858021020889282226562500000000000
3.2812500000000000000000000000000000000000000000000000000000000000 -0.9911634283715772264500287747068796306848526000976562500000000000 -1.1187252939903895576634340613964013755321502685546875000000000000 -0.8636015627527648952366234880173578858375549316406250000000000000 -0.8967726313481818589679051001439802348613739013671875000000000000 -1.4426099755225032517103045393014326691627502441406250000000000000 -0.3509352871738604662255056609865278005599975585937500000000000000
3.2821044921875000000000000000000000000000000000000000000000000000 -0.9919294179791408039292832654609810560941696166992187500000000000 -1.1195673102794021502859322936274111270904541015625000000000000000 -0.8642915256788794575726342372945509850978851318359375000000000000 -0.8960804049263095816257873593713156878948211669921875000000000000 -1.4421539367009912346873079513898119330406188964843750000000000000 -0.3500068731516278175419643048371654003858566284179687500000000000
3.2829589843750000000000000000000000000000000000000000000000000000 -0.9926948151790045971054610163264442235231399536132812500000000000 -1.1204104627530555582382021384546533226966857910156250000000000000 -0.8649791676049536359727198941982351243495941162109375000000000000 -0.8953860602800087775676729506812989711761474609375000000000000000 -1.4416785040813930862668712507002055644989013671875000000000000000 -0.3490936164786243578461721881467383354902267456054687500000000000
3.2838134765625000000000000000000000000000000000000000000000000000 -0.9934596181649255619561245111981406807899475097656250000000000000 -1.1212547431825177213227107131388038396835327148437500000000000000 -0.8656644931473334025895383092574775218963623046875000000000000000 -0.8946896062167535301767884448054246604442596435546875000000000000 -1.4411836613825310671188617561710998415946960449218750000000000000 -0.3481955510509759932347151334397494792938232421875000000000000000
3.2846679687500000000000000000000000000000000000000000000000000000 -0.9942238251381847469190233823610469698905944824218750000000000000 -1.1221001430639807594502599386032670736312866210937500000000000000 -0.8663475072123887343877868261188268661499023437500000000000000000 -0.8939910515400755208759164816001430153846740722656250000000000000 -1.4406693924321216648820609407266601920127868652343750000000000000 -0.3473127106480292658474695599579717963933944702148437500000000000
3.2855224609375000000000000000000000000000000000000000000000000000 -0.9949874343075845173345328475988935679197311401367187500000000000 -1.1229466536202790116760752425761893391609191894531250000000000000 -0.8670282149948900229929904526215977966785430908203125000000000000 -0.8932904050495633629935809949529357254505157470703125000000000000 -1.4401356811666148338701987086096778512001037597656250000000000000 -0.3464451289325118921169632812961935997009277343750000000000000000
3.2863769531250000000000000000000000000000000000000000000000000000 -0.9957504438894444476204625971149653196334838867187500000000000000 -1.1237942658025730224835569970309734344482421875000000000000000000 -0.8677066219763158727573681971989572048187255859375000000000000000 -0.8925876755408632678978619878762401640415191650390625000000000000 -1.4395825116310438929190240742173045873641967773437500000000000000 -0.3455928394506825318543974390195216983556747436523437500000000000
3.2872314453125000000000000000000000000000000000000000000000000000 -0.9965128521075982126475878430937882512807846069335937500000000000 -1.1246429702921005855387193150818347930908203125000000000000000000 -0.8683827339230958397564563711057417094707489013671875000000000000 -0.8918828718056790449963955325074493885040283203125000000000000000 -1.4390098679788834168391531420638784766197204589843750000000000000 -0.3447558756324745621313354604353662580251693725585937500000000000
3.2880859375000000000000000000000000000000000000000000000000000000 -0.9972746571933901460482729817158542573451995849609375000000000000 -1.1254927575019926244692669570213183760643005371093750000000000000 -0.8690565568847875566049765438947360962629318237304687500000000000 -0.8911760026317714356025589950149878859519958496093750000000000000 -1.4384177344719089042257564869942143559455871582031250000000000000 -0.3439342707916338559570590405201073735952377319335937500000000000
3.2889404296875000000000000000000000000000000000000000000000000000 -0.9980358573856723536366075677506159991025924682617187500000000000 -1.1263436175791536886237054204684682190418243408203125000000000000 -0.8697280971921910186495097150327637791633605957031250000000000000 -0.8904670768029590011138907357235439121723175048828125000000000000 -1.4378060954800693238553321862127631902694702148437500000000000000 -0.3431280581258487893947517477499786764383316040039062500000000000
3.2897949218750000000000000000000000000000000000000000000000000000 -0.9987964509308007166055176639929413795471191406250000000000000000 -1.1271955404062028449629906390327960252761840820312500000000000000 -0.8703973614553984772257422264374326914548873901367187500000000000 -0.8897561030991174568782753340201452374458312988281250000000000000 -1.4371749354813643240191822769702412188053131103515625000000000000 -0.3423372707168705897373683910700492560863494873046875000000000000
3.2906494140625000000000000000000000000000000000000000000000000000 -0.9995564360826317829022968908248003572225570678710937500000000000 -1.1280485156034780747091872399323619902133941650390625000000000000 -0.8710643565617854910954065417172387242317199707031250000000000000 -0.8890430902961796721939435883541591465473175048828125000000000000 -1.4365242390617301015964812904712744057178497314453125000000000000 -0.3415619415306292427914058862370438873767852783203125000000000000
3.2915039062500000000000000000000000000000000000000000000000000000 -1.0003158111025192145149276257143355906009674072265625000000000000 -1.1289025325310977354575925346580334007740020751953125000000000000 -0.8717290896739405825499602542549837380647659301757812500000000000 -0.8883280471661365584878922163625247776508331298828125000000000000 -1.4358539909149330426885171618778258562088012695312500000000000000 -0.3408021034173399632649648083315696567296981811523437500000000000
3.2923583984375000000000000000000000000000000000000000000000000000 -1.0010745742593107898699145152932032942771911621093750000000000000 -1.1297575802910839737336345933726988732814788818359375000000000000 -0.8723915682275374949838919746980536729097366333007812500000000000 -0.8876109824770357370482543046819046139717102050781250000000000000 -1.4351641758424658057435863156570121645927429199218750000000000000 -0.3400577891116055573306198311911430209875106811523437500000000000
3.2932128906250000000000000000000000000000000000000000000000000000 -1.0018327238293449621409081373712979257106781005859375000000000000 -1.1306136477295392062103474017931148409843444824218750000000000000 -0.8730517999291506070491664104338269680738449096679687500000000000 -0.8868919049929824272027190090739168226718902587890625000000000000 -1.4344547787534609462056778284022584557533264160156250000000000000 -0.3393290312325037971774577272299211472272872924804687500000000000
3.2940673828125000000000000000000000000000000000000000000000000000 -1.0025902580964471955127237379201687872409820556640625000000000000 -1.1314707234388801104785216011805459856986999511718750000000000000 -0.8737097927540141695246234121441375464200973510742187500000000000 -0.8861708234741393352962290919094812124967575073242187500000000000 -1.4337257846646058734307871418423019349575042724609375000000000000 -0.3386158622836727971616710419766604900360107421875000000000000000
3.2949218750000000000000000000000000000000000000000000000000000000 -1.0033471753519265234899648930877447128295898437500000000000000000 -1.1323287957601246844774323108140379190444946289062500000000000000 -0.8743655549437282514801950128457974642515182495117187500000000000 -0.8854477466767265436686784596531651914119720458984375000000000000 -1.4329771787000653571197972269146703183650970458984375000000000000 -0.3379183146533877302175596923916600644588470458984375000000000000
3.2957763671875000000000000000000000000000000000000000000000000000 -1.0041034738945728843617644088226370513439178466796875000000000000 -1.1331878527852332627645637330715544521808624267578125000000000000 -0.8750190950039126169812675470893736928701400756835937500000000000 -0.8847226833530212886103072378318756818771362304687500000000000000 -1.4322089460914164682492355495924130082130432128906250000000000000 -0.3372364206146259979490764635556843131780624389648437500000000000
3.2966308593750000000000000000000000000000000000000000000000000000 -1.0048591520306531243988956703105941414833068847656250000000000000 -1.1340478823594979385092074153362773358821868896484375000000000000 -0.8756704217018083102885839252849109470844268798828125000000000000 -0.8839956422513584044509116210974752902984619140625000000000000000 -1.4314210721775881829387344623683020472526550292968750000000000000 -0.3365702123251286259630887798266485333442687988281250000000000000
3.2974853515625000000000000000000000000000000000000000000000000000 -1.0056142080739076671846987665048800408840179443359375000000000000 -1.1349088720839837218790080441976897418498992919921875000000000000 -0.8763195440638315014680870262964162975549697875976562500000000000 -0.8832666321161301015152389481954742223024368286132812500000000000 -1.4306135424048127546825526223983615636825561523437500000000000000 -0.3359197218274473373256228114769328385591506958007812500000000000
3.2983398437500000000000000000000000000000000000000000000000000000 -1.0063686403455469609014016896253451704978942871093750000000000000 -1.1357708093180163277935434962273575365543365478515625000000000000 -0.8769664713730775940092598830233328044414520263671875000000000000 -0.8825356616877858551006852394493762403726577758789062500000000000 -1.4297863423265826376962195354280993342399597167968750000000000000 -0.3352849810489891835274534059863071888685226440429687500000000000
3.2991943359375000000000000000000000000000000000000000000000000000 -1.0071224471742490358394661598140373826026916503906250000000000000 -1.1366336811817168150895440703607164323329925537109375000000000000 -0.8776112131667812565893882492673583328723907470703125000000000000 -0.8818027397028326275219001217919867485761642456054687500000000000 -1.4289394576036149597797475507832132279872894287109375000000000000 -0.3346660218020502952640526928007602691650390625000000000000000000
3.3000488281250000000000000000000000000000000000000000000000000000 -1.0078756268961552855500940495403483510017395019531250000000000000 -1.1374974745585801905178868764778599143028259277343750000000000000 -0.8782537792337304916046036851184908300638198852539062500000000000 -0.8810678748938346460661819037341047078371047973632812500000000000 -1.4280728740038324264816083086770959198474884033203125000000000000 -0.3340628757838368656507554987911134958267211914062500000000000000
3.3009033203125000000000000000000000000000000000000000000000000000 -1.0086281778548673582207584331627003848552703857421875000000000000 -1.1383621760980979775723653801833279430866241455078125000000000000 -0.8788941796116367388691514861420728266239166259765625000000000000 -0.8803310759894136250380825003958307206630706787109375000000000000 -1.4271865774023453354857338126748800277709960937500000000000000000 -0.3334755745764819145904311881167814135551452636718750000000000000
3.3017578125000000000000000000000000000000000000000000000000000000 -1.0093800984014433819169198613963089883327484130859375000000000000 -1.1392277722184218635703700783778913319110870361328125000000000000 -0.8795324245844649002634696444147266447544097900390625000000000000 -0.8795923517142485437148025084752589464187622070312500000000000000 -1.4262805537814475798086277791298925876617431640625000000000000000 -0.3329041496470493965986747753049712628126144409179687500000000000
3.3026123046875000000000000000000000000000000000000000000000000000 -1.0101313868943955220913721859687939286231994628906250000000000000 -1.1400942491090679808962704555597156286239624023437500000000000000 -0.8801685246797230632864739163778722286224365234375000000000000000 -0.8788517107890758683907961312797851860523223876953125000000000000 -1.4253547892306173139331804122775793075561523437500000000000000000 -0.3323486323475343118261093877663370221853256225585937500000000000
3.3034667968750000000000000000000000000000000000000000000000000000 -1.0108820416996859847813539090566337108612060546875000000000000000 -1.1409615927336587137830292704165913164615631103515625000000000000 -0.8808024906657132557796785476966761052608489990234375000000000000 -0.8781091619306893303331662536947987973690032958984375000000000000 -1.4244092699465369378231116570532321929931640625000000000000000000 -0.3318090539148418338655233128520194441080093383789062500000000000
3.3043212890625000000000000000000000000000000000000000000000000000 -1.0116320611907234638948693827842362225055694580078125000000000000 -1.1418297888327013644982343976153060793876647949218750000000000000 -0.8814343335487455632915043679531663656234741210937500000000000000 -0.8773647138519401478262693672149907797574996948242187500000000000 -1.4234439822331097502683405764400959014892578125000000000000000000 -0.3312854454707704343618956954742316156625747680664062500000000000
3.3051757812500000000000000000000000000000000000000000000000000000 -1.0123814437483598105416149337543174624443054199218750000000000000 -1.1426988229264023466669186746003106236457824707031250000000000000 -0.8820640645703172744163111929083243012428283691406250000000000000 -0.8766183752617369151494131074286997318267822265625000000000000000 -1.4224589125014994728246620070422068238258361816406250000000000000 -0.3307778380219743574741642078151926398277282714843750000000000000
3.3060302734375000000000000000000000000000000000000000000000000000 -1.0131301877608873684977197626722045242786407470703125000000000000 -1.1435686803175155734635382032138295471668243408203125000000000000 -0.8826916952042591635319013221305795013904571533203125000000000000 -0.8758701548650456025768562540179118514060974121093750000000000000 -1.4214540472701719941994724649703130125999450683593750000000000000 -0.3302862624599193219765425055811647325754165649414062500000000000
3.3068847656250000000000000000000000000000000000000000000000000000 -1.0138782916240349774028572937822900712490081787109375000000000000 -1.1444393460942214879594303056364879012107849121093750000000000000 -0.8833172371538484668462842819280922412872314453125000000000000000 -0.8751200613628894453555062682426068931818008422851562500000000000 -1.4204293731649504373137915536062791943550109863281250000000000000 -0.3298107495608285644195234453945886343717575073242187500000000000
3.3077392578125000000000000000000000000000000000000000000000000000 -1.0146257537409648641357762244297191500663757324218750000000000000 -1.1453108051330376238041708347736857831478118896484375000000000000 -0.8839407023488921044673816140857525169849395751953125000000000000 -0.8743681034523491657495242179720662534236907958984375000000000000 -1.4193848769190791081484803726198151707649230957031250000000000000 -0.3293513299856192233505680633243173360824584960937500000000000000
3.3085937500000000000000000000000000000000000000000000000000000000 -1.0153725725222688680560167995281517505645751953125000000000000000 -1.1461830421017566994379421885241754353046417236328125000000000000 -0.8845621029427809256517889480164740234613418579101562500000000000 -0.8736142898265628620180223151692189276218414306640625000000000000 -1.4183205453733056522480637795524671673774719238281250000000000000 -0.3289080342798200717879808507859706878662109375000000000000000000
3.3094482421875000000000000000000000000000000000000000000000000000 -1.0161187463859655544240467861527577042579650878906250000000000000 -1.1470560414624138001471465031499974429607391357421875000000000000 -0.8851814513095173087009470691555179655551910400390625000000000000 -0.8728586291747257863704589908593334257602691650390625000000000000 -1.4172363654759623230461329512763768434524536132812500000000000000 -0.3284808928734893607170874929579440504312515258789062500000000000
3.3103027343750000000000000000000000000000000000000000000000000000 -1.0168642737574966616875826730392873287200927734375000000000000000 -1.1479297874742768748035359749337658286094665527343750000000000000 -0.8857987600407163375493269086291547864675521850585937500000000000 -0.8721011301820909000781512077082879841327667236328125000000000000 -1.4161323242830725632757093990221619606018066406250000000000000000 -0.3280699360811092368805930163944140076637268066406250000000000000
3.3111572265625000000000000000000000000000000000000000000000000000 -1.0176091530697235487679108700831420719623565673828125000000000000 -1.1488042641968641000005391106242313981056213378906250000000000000 -0.8864140419425829975352826295420527458190917968750000000000000000 -0.8713418015299685404073670724756084382534027099609375000000000000 -1.4150084089584589186472385335946455597877502441406250000000000000 -0.3276751941014781621674956113565713167190551757812500000000000000
3.3120117187500000000000000000000000000000000000000000000000000000 -1.0183533827629240864354187579010613262653350830078125000000000000 -1.1496794554929805620702154556056484580039978027343750000000000000 -0.8870273100328676108006220601964741945266723632812500000000000000 -0.8705806518957263095970233734988141804933547973632812500000000000 -1.4138646067738687150949772330932319164276123046875000000000000000 -0.3272966970175840151213719764200504869222640991210937500000000000
3.3128662109375000000000000000000000000000000000000000000000000000 -1.0190969612847895486851257373928092420101165771484375000000000000 -1.1505553450317791419621471504797227680683135986328125000000000000 -0.8876385775378000664304067868215497583150863647460937500000000000 -0.8698176899527889638363831181777641177177429199218750000000000000 -1.4127009051091077296291587117593735456466674804687500000000000000 -0.3269344747964703090659099871118087321519851684570312500000000000
3.3137207031250000000000000000000000000000000000000000000000000000 -1.0198398870904203938891896541463211178779602050781250000000000000 -1.1514319162918380534676998649956658482551574707031250000000000000 -0.8882478578890028453329819058126304298639297485351562500000000000 -0.8690529243706388573542653830372728407382965087890625000000000000 -1.4115172914521956215594400418922305107116699218750000000000000000 -0.3265885572890822041713931866979692131280899047851562500000000000
3.3145751953125000000000000000000000000000000000000000000000000000 -1.0205821586423236002616476980620063841342926025390625000000000000 -1.1523091525642581434141220597666688263416290283203125000000000000 -0.8888551647203890571091733363573439419269561767578125000000000000 -0.8682863638148157203744403886958025395870208740234375000000000000 -1.4103137533995233621197940010461024940013885498046875000000000000 -0.3262589742301080786290867763455025851726531982421875000000000000
3.3154296875000000000000000000000000000000000000000000000000000000 -1.0213237744104088911001326778205111622810363769531250000000000000 -1.1531870369557761790701988502405583858489990234375000000000000000 -0.8894605118650416031300665054004639387130737304687500000000000000 -0.8675180169469167701379319623811170458793640136718750000000000000 -1.4090902786560339787769180475152097642421722412109375000000000000 -0.3259457552377995614989458772470243275165557861328125000000000000
3.3162841796875000000000000000000000000000000000000000000000000000 -1.0220647328719860702506139205070212483406066894531250000000000000 -1.1540655523918932345850407727994024753570556640625000000000000000 -0.8900639133520790169384895307302940636873245239257812500000000000 -0.8667478924245963778361101503833197057247161865234375000000000000 -1.4078468550354101829213959717890247702598571777343750000000000000 -0.3256489298137825727508243289776146411895751953125000000000000000
3.3171386718750000000000000000000000000000000000000000000000000000 -1.0228050325117610253045086210477165877819061279296875000000000000 -1.1549446816200152898801434275810606777667999267578125000000000000 -0.8906653834035067607288738145143724977970123291015625000000000000 -0.8659759989015666237222035306331235915422439575195312500000000000 -1.4065834704602813154394880257314071059226989746093750000000000000 -0.3253685273428520430272214980504941195249557495117187500000000000
3.3179931640625000000000000000000000000000000000000000000000000000 -1.0235446718218321748850030417088419198989868164062500000000000000 -1.1558244072126080403961623233044520020484924316406250000000000000 -0.8912649364310563093738437601132318377494812011718750000000000000 -0.8652023450275965199551819750922732055187225341796875000000000000 -1.4053001129624380638460934278555214405059814453125000000000000000 -0.3251045770927548650419680598133709281682968139648437500000000000
3.3188476562500000000000000000000000000000000000000000000000000000 -1.0242836493016873600225835616583935916423797607421875000000000000 -1.1567047115703601445346748732845298945903778076171875000000000000 -0.8918625870330144644881897875166032463312149047851562500000000000 -0.8644269394485126767335714248474687337875366210937500000000000000 -1.4039967706830722704580693971365690231323242187500000000000000000 -0.3248571082139530830090734525583684444427490234375000000000000000
3.3197021484375000000000000000000000000000000000000000000000000000 -1.0250219634582009575751726515591144561767578125000000000000000000 -1.1575855769253580174193984930752776563167572021484375000000000000 -0.8924583499910438977309468100429512560367584228515625000000000000 -0.8636497908061991912731514275947120040655136108398437500000000000 -1.4026734318730262884855619631707668304443359375000000000000000000 -0.3246261497393720940607408920186571776866912841796875000000000000
3.3205566406250000000000000000000000000000000000000000000000000000 -1.0257596128056296613806352979736402630805969238281250000000000000 -1.1584669853442657316833219738327898085117340087890625000000000000 -0.8930522402669934800556461595988366752862930297851562500000000000 -0.8628709077385974257623502126079984009265899658203125000000000000 -1.4013300848930589914687061536824330687522888183593750000000000000 -0.3244117305841358600559942715335637331008911132812500000000000000
3.3214111328125000000000000000000000000000000000000000000000000000 -1.0264965958656100397661248280201107263565063476562500000000000000 -1.1593489187315146882184535570559091866016387939453125000000000000 -0.8936442729997053913137960989843122661113739013671875000000000000 -0.8620902988797060073622446907393168658018112182617187500000000000 -1.3999667182141291021935103344731032848358154296875000000000000000 -0.3242138795452830235532815095211844891309738159179687500000000000
3.3222656250000000000000000000000000000000000000000000000000000000 -1.0272329111671540946559844087460078299045562744140625000000000000 -1.1602313588324946191931985595147125422954559326171875000000000000 -0.8942344635018135701187702579773031175136566162109375000000000000 -0.8613079728595812722957703044812660664319992065429687500000000000 -1.3985833204176905120164065010612830519676208496093750000000000000 -0.3240326253014719215528316453855950385332107543945312500000000000
3.3231201171875000000000000000000000000000000000000000000000000000 -1.0279685572466468190810928717837668955326080322265625000000000000 -1.1611142872367519185416995242121629416942596435546875000000000000 -0.8948228272565417196204862193553708493709564208984375000000000000 -0.8605239383043364886916037903574761003255844116210937500000000000 -1.3971798801960151337198112742044031620025634765625000000000000000 -0.3238679964126579546856987690262030810117721557617187500000000000
3.3239746093750000000000000000000000000000000000000000000000000000 -1.0287035326478424224205809878185391426086425781250000000000000000 -1.1619976853811884165423862214083783328533172607421875000000000000 -0.8954093799144964282987757542286999523639678955078125000000000000 -0.8597382038361427447625828790478408336639404296875000000000000000 -1.3957563863525277447763528471114113926887512207031250000000000000 -0.3237200213197578557711153734999243170022964477539062500000000000
3.3248291015625000000000000000000000000000000000000000000000000000 -1.0294378359218609997327575911185704171657562255859375000000000000 -1.1628815345532621527979699749266728758811950683593750000000000000 -0.8959941372904597356452427447948139160871505737304687500000000000 -0.8589507780732282826718915202945936471223831176757812500000000000 -1.3943128278021570398692574599408544600009918212890625000000000000 -0.3235887283442995254745255806483328342437744140625000000000000000
3.3256835937500000000000000000000000000000000000000000000000000000 -1.0301714656271847569968258540029637515544891357421875000000000000 -1.1637658158941881492154379884595982730388641357421875000000000000 -0.8965771153601813647782137195463292300701141357421875000000000000 -0.8581616696298786095553623454179614782333374023437500000000000000 -1.3928491935717088878732283774297684431076049804687500000000000000 -0.3234741456880484422597987759218085557222366333007812500000000000
3.3265380859375000000000000000000000000000000000000000000000000000 -1.0309044203296557906668340365285985171794891357421875000000000000 -1.1646505104021378507184181216871365904808044433593750000000000000 -0.8971583302571737306152499513700604438781738281250000000000000000 -0.8573708871164368305883840548631269484758377075195312500000000000 -1.3913654728002624594296321447473019361495971679687500000000000000 -0.3233763014326110907248335024632979184389114379882812500000000000
3.3273925781250000000000000000000000000000000000000000000000000000 -1.0316366986024716467795769858639687299728393554687500000000000000 -1.1655355989354370116473091911757364869117736816406250000000000000 -0.8977377982695062819118447805522009730339050292968750000000000000 -0.8565784391393033159189940306532662361860275268554687500000000000 -1.3898616547395801212871901952894404530525207519531250000000000000 -0.3232952235390265105507978660170920193195343017578125000000000000
3.3282470703125000000000000000000000000000000000000000000000000000 -1.0323682990261819902855222608195617794990539550781250000000000000 -1.1664210622157580310442881454946473240852355957031250000000000000 -0.8983155358366059495267563761444762349128723144531250000000000000 -0.8557843343009359227124832614208571612834930419921875000000000000 -1.3883377287545437539506565371993929147720336914062500000000000000 -0.3232309398473282024966124481579754501581192016601562500000000000
3.3291015625000000000000000000000000000000000000000000000000000000 -1.0330992201886859405135510314721614122390747070312500000000000000 -1.1673068808313109556706876901444047689437866210937500000000000000 -0.8988915595460609253564143727999180555343627929687500000000000000 -0.8549885811998496620844889548607170581817626953125000000000000000 -1.3867936843236070565410500421421602368354797363281250000000000000 -0.3231834780760921566056254050636198371648788452148437500000000000
3.3299560546875000000000000000000000000000000000000000000000000000 -1.0338294606852280743680694286013022065162658691406250000000000000 -1.1681930352400258232847818362643010914325714111328125000000000000 -0.8994658861304303254513570209383033215999603271484375000000000000 -0.8541911884306172542125068503082729876041412353515625000000000000 -1.3852295110392796040343910135561600327491760253906250000000000000 -0.3231528658219549043906226870603859424591064453125000000000000000
3.3308105468750000000000000000000000000000000000000000000000000000 -1.0345590191183955397491445182822644710540771484375000000000000000 -1.1690795057727294548044483235571533441543579101562500000000000000 -0.9000385324640615136715382504917215555906295776367187500000000000 -0.8533921645838684622020764436456374824047088623046875000000000000 -1.3836451986086235610429184816894121468067169189453125000000000000 -0.3231391305591133633612344056018628180027008056640625000000000000
3.3316650390625000000000000000000000000000000000000000000000000000 -1.0352878940981142807942205763538368046283721923828125000000000000 -1.1699662726363153630870783672435209155082702636718750000000000000 -0.9006095155599131985013627854641526937484741210937500000000000000 -0.8525915182462906471982932998798787593841552734375000000000000000 -1.3820407368537805936625773028936237096786499023437500000000000000 -0.3231422996388005897117068343504797667264938354492187500000000000
3.3325195312500000000000000000000000000000000000000000000000000000 -1.0360160842416454851644402879173867404460906982421875000000000000 -1.1708533159169021153900303033879026770591735839843750000000000000 -0.9011788525663889659611527349625248461961746215820312500000000000 -0.8517892580006283242965992030804045498371124267578125000000000000 -1.3804161157125194314687632868299260735511779785156250000000000000 -0.3231624002887372171244351193308830261230468750000000000000000000
3.3333740234375000000000000000000000000000000000000000000000000000 -1.0367435881735831415539905719924718141555786132812500000000000000 -1.1717406155829854785821453333483077585697174072265625000000000000 -0.9017465607641806935035333481209818273782730102539062500000000000 -0.8509853924256838286765969314728863537311553955078125000000000000 -1.3787713252388162921135972283082082867622375488281250000000000000 -0.3231994596125512542172941721219103783369064331054687500000000000
3.3342285156250000000000000000000000000000000000000000000000000000 -1.0374704045258495987980040808906778693199157714843750000000000000 -1.1726281514885776857681776164099574089050292968750000000000000000 -0.9023126575631215118278305453713983297348022460937500000000000000 -0.8501799300963164274236305573140271008014678955078125000000000000 -1.3771063556034519592685683164745569229125976562500000000000000000 -0.3232535045891808955786927981534972786903381347656250000000000000
3.3350830078125000000000000000000000000000000000000000000000000000 -1.0381965319376931233819050248712301254272460937500000000000000000 -1.1735159033763347125045584107283502817153930664062500000000000000 -0.9028771604990515342592516390141099691390991210937500000000000000 -0.8493728795834428746402977594698313623666763305664062500000000000 -1.3754211970946410570348916735383681952953338623046875000000000000 -0.3233245620722446922457038454012945294380187988281250000000000000
3.3359375000000000000000000000000000000000000000000000000000000000 -1.0389219690556834585493106715148314833641052246093750000000000000 -1.1744038508806726728295188877382315695285797119140625000000000000 -0.9034400872306942442691024552914313971996307373046875000000000000 -0.8485642494540375224687522859312593936920166015625000000000000000 -1.3737158401186935208215800230391323566436767578125000000000000000 -0.3234126587893816351382270113390404731035232543945312500000000000
3.3367919921875000000000000000000000000000000000000000000000000000 -1.0396467145337096038559820954105816781520843505859375000000000000 -1.1752919735308697823938928195275366306304931640625000000000000000 -0.9040014555365493142957689087779726833105087280273437500000000000 -0.8477540482711318770014941037516109645366668701171875000000000000 -1.3719902752006940538365142856491729617118835449218750000000000000 -0.3235178213415695891441714593383949249982833862304687500000000000
3.3376464843750000000000000000000000000000000000000000000000000000 -1.0403707670329755963223306025611236691474914550781250000000000000 -1.1761802507541545548264139142702333629131317138671875000000000000 -0.9045612833117965267959448283363599330186843872070312500000000000 -0.8469422845938148203259743240778334438800811767578125000000000000 -1.3702444929852255484092893311753869056701660156250000000000000000 -0.3236400762024042032649617794959340244531631469726562500000000000
3.3385009765625000000000000000000000000000000000000000000000000000 -1.0410941252219978458981586300069466233253479003906250000000000000 -1.1770686618787791211104831745615229010581970214843750000000000000 -0.9051195885652166817081365479680243879556655883789062500000000000 -0.8461289669772327215468976646661758422851562500000000000000000000 -1.3684784842371122692838980583474040031433105468750000000000000000 -0.3237794497173532848321997335006017237901687622070312500000000000
3.3393554687500000000000000000000000000000000000000000000000000000 -1.0418167877766006945705612452002242207527160644531250000000000000 -1.1779571861370752294817521033110097050666809082031250000000000000 -0.9056763894161262706816728496050927788019180297851562500000000000 -0.8453141039725892147416175248508807271718978881835937500000000000 -1.3666922398422041151633266053977422416210174560546875000000000000 -0.3239359681029743143199084443040192127227783203125000000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 -1.0425387533799146400070867457543499767780303955078125000000000000 -1.1788458026684975887832251828513108193874359130859375000000000000 -0.9062317040913316912309483086573891341686248779296875000000000000 -0.8444977041271455320270433730911463499069213867187500000000000000 -1.3648857508081855272052962391171604394912719726562500000000000000 -0.3241096574461056478710929695807863026857376098632812500000000000
3.3410644531250000000000000000000000000000000000000000000000000000 -1.0432600207223714505744283087551593780517578125000000000000000000 -1.1797344905226465616721043261350132524967193603515625000000000000 -0.9067855509220963394767522913753055036067962646484375000000000000 -0.8436797759842200594704308969085104763507843017578125000000000000 -1.3630590082654263639483360748272389173507690429687500000000000000 -0.3243005437030136439702232564741279929876327514648437500000000000
3.3419189453125000000000000000000000000000000000000000000000000000 -1.0439805885017015008031648903852328658103942871093750000000000000 -1.1806232286622730942582393254269845783710479736328125000000000000 -0.9073379483411297963257879928278271108865737915039062500000000000 -0.8428603280831885591339869279181584715843200683593750000000000000 -1.3612120034678643065717551507987082004547119140625000000000000000 -0.3245086526985128116962187050376087427139282226562500000000000000
3.3427734375000000000000000000000000000000000000000000000000000000 -1.0447004554229304407186873504542745649814605712890625000000000000 -1.1815119959662685467094433988677337765693664550781250000000000000 -0.9078889148795923347279313020408153533935546875000000000000000000 -0.8420393689594843911194743668602313846349716186523437500000000000 -1.3593447277939327832996241340879350900650024414062500000000000000 -0.3247340101250359989393245996325276792049407958984375000000000000
3.3436279296875000000000000000000000000000000000000000000000000000 -1.0454196201983756431275196518981829285621643066406250000000000000 -1.1824007712326316532625014588120393455028533935546875000000000000 -0.9084384691641196329925378449843265116214752197265625000000000000 -0.8412169071445980694790023335372097790241241455078125000000000000 -1.3574571727475155391573480301303789019584655761718750000000000000 -0.3249766415416805998006566369440406560897827148437500000000000000
3.3444824218750000000000000000000000000000000000000000000000000000 -1.0461380815476428729482449853094294667243957519531250000000000000 -1.1832895331814183847995991527568548917770385742187500000000000000 -0.9089866299138673610968908178620040416717529296875000000000000000 -0.8403929511660774842596310918452218174934387207031250000000000000 -1.3555493299589460587384337486582808196544647216796875000000000000 -0.3252365723732089097808284350321628153324127197265625000000000000
3.3453369140625000000000000000000000000000000000000000000000000000 -1.0468558381976229565424318934674374759197235107421875000000000000 -1.1841782604576704951426791012636385858058929443359375000000000000 -0.9095334159375755289644871481868904083967208862304687500000000000 -0.8395675095475281235479769748053513467311859130859375000000000000 -1.3536211911860540624275017762556672096252441406250000000000000000 -0.3255138279090020736461497108393814414739608764648437500000000000
3.3461914062500000000000000000000000000000000000000000000000000000 -1.0475728888824882290009554708376526832580566406250000000000000000 -1.1850669316343238612887489580316469073295593261718750000000000000 -0.9100788461306527077354644461593125015497207641601562500000000000 -0.8387405908086125183587000719853676855564117431640625000000000000 -1.3516727483152517486075794295175001025199890136718750000000000000 -0.3258084333019732881098207144532352685928344726562500000000000000
3.3470458984375000000000000000000000000000000000000000000000000000 -1.0482892323436894255195284131332300603389739990234375000000000000 -1.1859555252150957294077215919969603419303894042968750000000000000 -0.9106229394722831216313352342694997787475585937500000000000000000 -0.8379122034650510197906214671093039214611053466796875000000000000 -1.3497039933626591157178609137190505862236022949218750000000000000 -0.3261204135674429238633820204995572566986083984375000000000000000
3.3479003906250000000000000000000000000000000000000000000000000000 -1.0490048673299525727742320668767206370830535888671875000000000000 -1.1868440196373504225135775413946248590946197509765625000000000000 -0.9111657150225547230348865923588164150714874267578125000000000000 -0.8370823560286210218706060004478786140680313110351562500000000000 -1.3477149184752845734180937142809852957725524902343750000000000000 -0.3264497935819574703231182866147719323635101318359375000000000000
3.3487548828125000000000000000000000000000000000000000000000000000 -1.0497197925972747700740228538052178919315338134765625000000000000 -1.1877323932749423995858251146273687481880187988281250000000000000 -0.9117071919196071405622205929830670356750488281250000000000000000 -0.8362510570071572946204696563654579222202301025390625000000000000 -1.3457055159322481863171105942456051707267761230468750000000000000 -0.3267965980820664029238287184853106737136840820312500000000000000
3.3496093750000000000000000000000000000000000000000000000000000000 -1.0504340069089213027808682454633526504039764404296875000000000000 -1.1886206244410375543196778380661271512508392333984375000000000000 -0.9122473893768050512420586528605781495571136474609375000000000000 -0.8354183149045522061015844883513636887073516845703125000000000000 -1.3436757781460599847633829995174892246723175048828125000000000000 -0.3271608516630444274397859771852381527423858642578125000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 -1.0511475090354227557298827377962879836559295654296875000000000000 -1.1895086913909120873711344756884500384330749511718750000000000000 -0.9127863266799334240886309999041259288787841796875000000000000000 -0.8345841382207552783256687689572572708129882812500000000000000000 -1.3416256976639433506903742454596795141696929931640625000000000000 -0.3275425787775672059609632924548350274562835693359375000000000000
3.3513183593750000000000000000000000000000000000000000000000000000 -1.0518602977545707943818342755548655986785888671875000000000000000 -1.1903965723247271757401222203043289482593536376953125000000000000 -0.9133240231844144130235463308054022490978240966796875000000000000 -0.8337485354517737423662993023754097521305084228515625000000000000 -1.3395552671692225743527160375379025936126708984375000000000000000 -0.3279418037343250214021850297285709530115127563476562500000000000
3.3521728515625000000000000000000000000000000000000000000000000000 -1.0525723718514152782432802268886007368564605712890625000000000000 -1.1912842453902812156485424566199071705341339111328125000000000000 -0.9138604983125494518603204596729483455419540405273437500000000000 -0.8329115150896717612027941868291236460208892822265625000000000000 -1.3374644794827585947416537237586453557014465332031250000000000000 -0.3283585506965849276639346498996019363403320312500000000000000000
3.3530273437500000000000000000000000000000000000000000000000000000 -1.0532837301182604861082836578134447336196899414062500000000000000 -1.1921716886857371964225649207946844398975372314453125000000000000 -0.9143957715507837757940023948322050273418426513671875000000000000 -0.8320730856225710958540275896666571497917175292968750000000000000 -1.3353533275644444699992163805291056632995605468750000000000000000 -0.3287928436806978327311412613198626786470413208007812500000000000
3.3538818359375000000000000000000000000000000000000000000000000000 -1.0539943713546624515231542318360880017280578613281250000000000000 -1.1930588802623287580928490569931454956531524658203125000000000000 -0.9149298624469960339311569441633764654397964477539062500000000000 -0.8312332555346509943561272848455701023340225219726562500000000000 -1.3332218045147685714368890330661088228225708007812500000000000000 -0.3292447065545335282976679991406854242086410522460937500000000000
3.3547363281250000000000000000000000000000000000000000000000000000 -1.0547042943674251880281644844217225909233093261718750000000000000 -1.1939457981270387154637546700541861355304718017578125000000000000 -0.9154627906078116605925742987892590463161468505859375000000000000 -0.8303920333061478586955672653857618570327758789062500000000000000 -1.3310699035764321784824915084755048155784606933593750000000000000 -0.3297141630358635389086430222960188984870910644531250000000000000
3.3555908203125000000000000000000000000000000000000000000000000000 -1.0554134979705971364438710224931128323078155517578125000000000000 -1.1948324202452549336328502249671146273612976074218750000000000000 -0.9159945756959394502771942825347650796175003051757812500000000000 -0.8295494274133556888983775934320874512195587158203125000000000000 -1.3288976181360436790157564246328547596931457519531250000000000000 -0.3302012366906676987809987622313201427459716796875000000000000000
3.3564453125000000000000000000000000000000000000000000000000000000 -1.0561219809854678342020406489609740674495697021484375000000000000 -1.1957187245434013345146695428411476314067840576171875000000000000 -0.9165252374275343338894117550808005034923553466796875000000000000 -0.8287054463286256389409345501917414367198944091796875000000000000 -1.3267049417258622856508054610458202660083770751953125000000000000 -0.3307059509313890477422148705954896286129951477050781250000000000
3.3572998046875000000000000000000000000000000000000000000000000000 -1.0568297422405652508103912623482756316661834716796875000000000000 -1.1966046889115458107255562936188653111457824707031250000000000000 -0.9170547955695848019175286935933399945497512817382812500000000000 -0.8278600985203665718614729485125280916690826416015625000000000000 -1.3244918680256421161800517438678070902824401855468750000000000000 -0.3312283290150911385651966156729031354188919067382812500000000000
3.3581542968750000000000000000000000000000000000000000000000000000 -1.0575367805716513469604933561640791594982147216796875000000000000 -1.1974902912059792736698682347196154296398162841796875000000000000 -0.9175832699373234202511184776085428893566131591796875000000000000 -0.8270133924530442826039688952732831239700317382812500000000000000 -1.3222583908645315631247285637073218822479248046875000000000000000 -0.3317683940415569465720579955814173445105552673339843750000000000
3.3590087890625000000000000000000000000000000000000000000000000000 -1.0582430948217194099925109185278415679931640625000000000000000000 -1.1983755092517744955671332718338817358016967773437500000000000000 -0.9181106803916643244178885652218014001846313476562500000000000000 -0.8261653365871822751742570289934519678354263305664062500000000000 -1.3200045042230499348079320043325424194335937500000000000000000000 -0.3323261689513146710517332849121885374188423156738281250000000000
3.3598632812500000000000000000000000000000000000000000000000000000 -1.0589486838409902791369177066371776163578033447265625000000000000 -1.1992603208453163077251701906789094209671020507812500000000000000 -0.9186370468366641395263627600797917693853378295898437500000000000 -0.8253159393793614295731231322861276566982269287109375000000000000 -1.3177302022351562449387074593687430024147033691406250000000000000 -0.3329016765235666142075388052035123109817504882812500000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 -1.0596535464869094589346332213608548045158386230468750000000000000 -1.2001447037568093723081119605922140181064605712890625000000000000 -0.9191623892170095455611544821294955909252166748046875000000000000 -0.8244652092822196687293967443110886961221694946289062500000000000 -1.3154354791903855037560333585133776068687438964843750000000000000 -0.3334949393740537781916088988509727641940116882324218750000000000
3.3615722656250000000000000000000000000000000000000000000000000000 -1.0603576816241435665233439067378640174865722656250000000000000000 -1.2010286357327584205734183342428877949714660644531250000000000000 -0.9196867275155288234955719417484942823648452758789062500000000000 -0.8236131547444527356560683983843773603439331054687500000000000000 -1.3131203295361051353040693356888368725776672363281250000000000000 -0.3341059799528002249857649985642638057470321655273437500000000000
3.3624267578125000000000000000000000000000000000000000000000000000 -1.0610610881245765568792194244451820850372314453125000000000000000 -1.2019120944984245102915565439616329967975616455078125000000000000 -0.9202100817507284924445798424130771309137344360351562500000000000 -0.8227597842108136383387773094000294804573059082031250000000000000 -1.3107847478798233531449568545212969183921813964843750000000000000 -0.3347348205418038680214465330209350213408470153808593750000000000
3.3632812500000000000000000000000000000000000000000000000000000000 -1.0617637648673066141924437033594585955142974853515625000000000000 -1.2027950577602573023483500946895219385623931884765625000000000000 -0.9207324719743559260365373120293952524662017822265625000000000000 -0.8219051061221125387135089113144204020500183105468750000000000000 -1.3084287289916214369611680012894794344902038574218750000000000000 -0.3353814832526036959770010525971883907914161682128906250000000000
3.3641357421875000000000000000000000000000000000000000000000000000 -1.0624657107386432652873509141500107944011688232421875000000000000 -1.2036775032083004699501316281384788453578948974609375000000000000 -0.9212539182689861716468726626771967858076095581054687500000000000 -0.8210491289152170857335022446932271122932434082031250000000000000 -1.3060522678066781576688981658662669360637664794921875000000000000 -0.3360459900237560137981063235201872885227203369140625000000000000
3.3649902343750000000000000000000000000000000000000000000000000000 -1.0631669246321033828195368187152780592441558837890625000000000000 -1.2045594085185724608777491084765642881393432617187500000000000000 -0.9217744407456343047613245289539918303489685058593750000000000000 -0.8201918610230523043469474941957741975784301757812500000000000000 -1.3036553594278945666928848368115723133087158203125000000000000000 -0.3367283626182100420010101515799760818481445312500000000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 -1.0638674054484080766513898197445087134838104248046875000000000000 -1.2054407513554232789232401046319864690303802490234375000000000000 -0.9222940595413927633572370723413769155740737915039062500000000000 -0.8193333108746007065192884510906878858804702758789062500000000000 -1.3012379991286397995509105385281145572662353515625000000000000000 -0.3374286226205616134876663636532612144947052001953125000000000000
3.3666992187500000000000000000000000000000000000000000000000000000 -1.0645671520954789190938072351855225861072540283203125000000000000 -1.2063215093738652861077298439340665936470031738281250000000000000 -0.9228127948170926631021870889526326209306716918945312500000000000 -0.8184734868949021802109200507402420043945312500000000000000000000 -1.2988001823556001301795959079754538834095001220703125000000000000 -0.3381467914342042857533954247628571465611457824707031250000000000
3.3675537109375000000000000000000000000000000000000000000000000000 -1.0652661634884355024155411229003220796585083007812500000000000000 -1.2072016602218791359035776622476987540721893310546875000000000000 -0.9233306667549917579052021210372913628816604614257812500000000000 -0.8176123975050538783548859100847039371728897094726562500000000000 -1.2963419047317512600159261637600138783454895019531250000000000000 -0.3388828902783563856715431938937399536371231079101562500000000000
3.3684082031250000000000000000000000000000000000000000000000000000 -1.0659644385495912199957047050702385604381561279296875000000000000 -1.2080811815426972799514260259456932544708251953125000000000000000 -0.9238476955564851600399833841947838664054870605468750000000000000 -0.8167500511222104409014832526736427098512649536132812500000000000 -1.2938631620594591709050291683524847030639648437500000000000000000 -0.3396369401849618219202397995104547590017318725585937500000000000
3.3692626953125000000000000000000000000000000000000000000000000000 -1.0666619762084501576993034177576191723346710205078125000000000000 -1.2089600509770592751124240749049931764602661132812500000000000000 -0.9243639014398410402861827606102451682090759277343750000000000000 -0.8158864561595837727736579836346209049224853515625000000000000000 -1.2913639503237002159607982321176677942276000976562500000000000000 -0.3404089619954673295865177351515740156173706054687500000000000000
3.3701171875000000000000000000000000000000000000000000000000000000 -1.0673587754017035411635561104048974812030792236328125000000000000 -1.2098382461654457742383783624973148107528686523437500000000000000 -0.9248793046379613080887338583124801516532897949218750000000000000 -0.8150216210264430438670046896731946617364883422851562500000000000 -1.2888442656954337550700984138529747724533081054687500000000000000 -0.3411989763574522771527597342355875298380851745605468750000000000
3.3709716796875000000000000000000000000000000000000000000000000000 -1.0680548350732270712626359454588964581489562988281250000000000000 -1.2107157447502883140799667671672068536281585693359375000000000000 -0.9253939253961658284453051237505860626697540283203125000000000000 -0.8141555541281151331389764891355298459529876708984375000000000000 -1.2863041045351071289815081399865448474884033203125000000000000000 -0.3420070037211230817852936070266878232359886169433593750000000000
3.3718261718750000000000000000000000000000000000000000000000000000 -1.0687501541740764832155718977446667850017547607421875000000000000 -1.2115925243781520137531515501905232667922973632812500000000000000 -0.9259077839700010637002947078144643455743789672851562500000000000 -0.8132882638659840734973727194301318377256393432617187500000000000 -1.2837434633963167307513231207849457859992980957031250000000000000 -0.3428330643356515272657247805909719318151473999023437500000000000
3.3726806640625000000000000000000000000000000000000000000000000000 -1.0694447316624853261401995041524060070514678955078125000000000000 -1.2124685627018996214587787108030170202255249023437500000000000000 -0.9264209006230711418439227600174490362405776977539062500000000000 -0.8124197586374913848672463245748076587915420532226562500000000000 -1.2811623390296198454763043628190644085407257080078125000000000000 -0.3436771782453629797693395175883779302239418029785156250000000000
3.3735351562500000000000000000000000000000000000000000000000000000 -1.0701385665038603001164574379799887537956237792968750000000000000 -1.2133438373828266954035370872588828206062316894531250000000000000 -0.9269332956248940158516802512167487293481826782226562500000000000 -0.8115500468361358521462989301653578877449035644531250000000000000 -1.2785607283865121353017002547858282923698425292968750000000000000 -0.3445393652857594579685951430292334407567977905273437500000000000
3.3743896484375000000000000000000000000000000000000000000000000000 -1.0708316576707792577849431836511939764022827148437500000000000000 -1.2142183260927781329741037552594207227230072021484375000000000000 -0.9274449892487804936180850745586212724447250366210937500000000000 -0.8106791368514737472494857684068847447633743286132812500000000000 -1.2759386286235783192211101777502335608005523681640625000000000000 -0.3454196450793692307890125903213629499077796936035156250000000000
3.3752441406250000000000000000000000000000000000000000000000000000 -1.0715240041429869854994194611208513379096984863281250000000000000 -1.2150920065162384986479082726873457431793212890625000000000000000 -0.9279560017697355833732331120700109750032424926757812500000000000 -0.8098070370691186070644107530824840068817138671875000000000000000 -1.2732960371068227090063373907469213008880615234375000000000000000 -0.3463180370314144496113328841602196916937828063964843750000000000
3.3760986328125000000000000000000000000000000000000000000000000000 -1.0722156049073918726577403504052199423313140869140625000000000000 -1.2159648563524014797110339713981375098228454589843750000000000000 -0.9284663534623821545821442668966483324766159057617187500000000000 -0.8089337558707414554959314045845530927181243896484375000000000000 -1.2706329514161900373636626682127825915813446044921875000000000000 -0.3472345603252929291393513722141506150364875793457031250000000000
3.3769531250000000000000000000000000000000000000000000000000000000 -1.0729064589580628030773823411436751484870910644531250000000000000 -1.2168368533172164713818119707866571843624114990234375000000000000 -0.9289760645989091347729527115006931126117706298828125000000000000 -0.8080593016340706924438563873991370201110839843750000000000000000 -1.2679493693502941198403277667239308357238769531250000000000000000 -0.3481692339178471540250825455586891621351242065429687500000000000
3.3778076171875000000000000000000000000000000000000000000000000000 -1.0735965652962256022817655320977792143821716308593750000000000000 -1.2177079751454120692955029880977235734462738037109375000000000000 -0.9294851554470391352680280760978348553180694580078125000000000000 -0.8071836827328919827806430475902743637561798095703125000000000000 -1.2652452889313234862811441416852176189422607421875000000000000000 -0.3491220765344605903024444160109851509332656860351562500000000000
3.3786621093750000000000000000000000000000000000000000000000000000 -1.0742859229302601509203896057442761957645416259765625000000000000 -1.2185781995924998000191408209502696990966796875000000000000000000 -0.9299936462680206128439408530539367347955703735351562500000000000 -0.8063069075370484783960023378313053399324417114257812500000000000 -1.2625207084101992549562964995857328176498413085937500000000000000 -0.3500931066638978128580106385925319045782089233398437500000000000
3.3795166015625000000000000000000000000000000000000000000000000000 -1.0749745308756957218321304026176221668720245361328125000000000000 -1.2194475044367538707490439264802262187004089355468750000000000000 -0.9305015573146376839375193412706721574068069458007812500000000000 -0.8054289844124407071745963548892177641391754150390625000000000000 -1.2597756262719470576882940804352983832359313964843750000000000000 -0.3510823425529344676832010918587911874055862426757812500000000000
3.3803710937500000000000000000000000000000000000000000000000000000 -1.0756623881552094257330054460908286273479461669921875000000000000 -1.2203158674811727113507231479161418974399566650390625000000000000 -0.9310089088292461401152877442655153572559356689453125000000000000 -0.8045499217210264619737358771089930087327957153320312500000000000 -1.2570100412413107715536852992954663932323455810546875000000000000 -0.3520898022007421523937864549225196242332458496093750000000000000
3.3812255859375000000000000000000000000000000000000000000000000000 -1.0763494937986215482794705167179927229881286621093750000000000000 -1.2211832665554176458044821629300713539123535156250000000000000000 -0.9315157210418254507544588705059140920639038085937500000000000000 -0.8036697278208211336902877519605681300163269042968750000000000000 -1.2542239522886198255235967735643498599529266357421875000000000000 -0.3531155033530224418569787303567864000797271728515625000000000000
3.3820800781250000000000000000000000000000000000000000000000000000 -1.0770358468428924414439507017959840595722198486328125000000000000 -1.2220496795177306914581549790455028414726257324218750000000000000 -0.9320220141680541914297464245464652776718139648437500000000000000 -0.8027884110658973781937675084918737411499023437500000000000000000 -1.2514173586359214063179479126119986176490783691406250000000000000 -0.3541594634958733500695871043717488646507263183593750000000000000
3.3829345703125000000000000000000000000000000000000000000000000000 -1.0777214463321191928457665198948234319686889648437500000000000000 -1.2229150842568345947114494265406392514705657958984375000000000000 -0.9325278084074037909800836132490076124668121337890625000000000000 -0.8019059798063850053040368948131799697875976562500000000000000000 -1.2485902597633897759266119464882649481296539306640625000000000000 -0.3552216998493802901926130743959220126271247863769531250000000000
3.3837890625000000000000000000000000000000000000000000000000000000 -1.0784062913175327391712698954506777226924896240234375000000000000 -1.2237794586938117724628227733774110674858093261718750000000000000 -0.9330331239412537058797170175239443778991699218750000000000000000 -0.8010224423884714228805137281597126275300979614257812500000000000 -1.2457426554160377918378799222409725189208984375000000000000000000 -0.3563022293609051094342987653362797573208808898925781250000000000
3.3846435546875000000000000000000000000000000000000000000000000000 -1.0790903808574936473263505831710062921047210693359375000000000000 -1.2246427807839641577203337874379940330982208251953125000000000000 -0.9335379809310231369323673789040185511112213134765625000000000000 -0.8001378071544016368221718948916532099246978759765625000000000000 -1.2428745456107310740634375179070048034191131591796875000000000000 -0.3574010686980721995809062718763016164302825927734375000000000000
3.3854980468750000000000000000000000000000000000000000000000000000 -1.0797737140174896719457819926901720464229583740234375000000000000 -1.2255050285186548375548909461940638720989227294921875000000000000 -0.9340423995163245063366730391862802207469940185546875000000000000 -0.7992520824424776959560290379158686846494674682617187500000000000 -1.2399859306435274675095570273697376251220703125000000000000000000 -0.3585182342414279244025010484619997441768646240234375000000000000
3.3863525390625000000000000000000000000000000000000000000000000000 -1.0804562898701313145011226879432797431945800781250000000000000000 -1.2263661799271292629498475434957072138786315917968750000000000000 -0.9345463998131334770747002949065063148736953735351562500000000000 -0.7983652765870589140817514817172195762395858764648437500000000000 -1.2370768110973551223708000179613009095191955566406250000000000000 -0.3596537420767627613038541767309652641415596008300781250000000000
3.3872070312500000000000000000000000000000000000000000000000000000 -1.0811381074951493808100622118217870593070983886718750000000000000 -1.2272262130783213596174618942313827574253082275390625000000000000 -0.9350500019119774020026625294121913611888885498046875000000000000 -0.7974773979185624250831665449368301779031753540039062500000000000 -1.2341471878500684944413023913512006402015686035156250000000000000 -0.3608076079870564112361819297802867367863655090332031250000000000
3.3880615234375000000000000000000000000000000000000000000000000000 -1.0818191659793914283227422856725752353668212890625000000000000000 -1.2280851060826414311577536864206194877624511718750000000000000000 -0.9355532258761414254877308849245309829711914062500000000000000000 -0.7965884547634624057721453027625102549791336059570312500000000000 -1.2311970620828613931507788947783410549163818359375000000000000000 -0.3619798474440633628823604794888524338603019714355468750000000000
3.3889160156250000000000000000000000000000000000000000000000000000 -1.0824994644168177693188681587344035506248474121093750000000000000 -1.2289428370937434120691023053950630128383636474609375000000000000 -0.9360560917398921265686340120737440884113311767578125000000000000 -0.7956984554442905199778124369913712143898010253906250000000000000 -1.2282264352890961411901571409543976187705993652343750000000000000 -0.3631704755994847877431652705126907676458358764648437500000000000
3.3897705078125000000000000000000000000000000000000000000000000000 -1.0831790019084988063724495077622123062610626220703125000000000000 -1.2297993843102812405732038314454257488250732421875000000000000000 -0.9365586195067163721716951840789988636970520019531250000000000000 -0.7948074082796358075242437735141720622777938842773437500000000000 -1.2252353092835552850203839625464752316474914550781250000000000000 -0.3643795072757162190058011219662148505449295043945312500000000000
3.3906250000000000000000000000000000000000000000000000000000000000 -1.0838577775626114796381216365261934697628021240234375000000000000 -1.2306547259776443592471650845254771411418914794921875000000000000 -0.9370608291475786000290781885269097983837127685546875000000000000 -0.7939153215841447952527687448309734463691711425781250000000000000 -1.2222236862121265144054405027418397367000579833984375000000000000 -0.3656069569561630205889457556622801348567008972167968750000000000
3.3914794921875000000000000000000000000000000000000000000000000000 -1.0845357904944359361820716003421694040298461914062500000000000000 -1.2315088403896796709346972420462407171726226806640625000000000000 -0.9375627405991920904071434961224440485239028930664062500000000000 -0.7930222036685211639550630025041755288839340209960937500000000000 -1.2191915685619774123438219248782843351364135742187500000000000000 -0.3668528387750648045440016176144126802682876586914062500000000000
3.3923339843750000000000000000000000000000000000000000000000000000 -1.0852130398263519772683594055706635117530822753906250000000000000 -1.2323617058903983956241745545412413775920867919921875000000000000 -0.9380643737623055589125442566000856459140777587890625000000000000 -0.7921280628395261924623582672211341559886932373046875000000000000 -1.2161389591722073788560010143555700778961181640625000000000000000 -0.3681171665068448950464130575710441917181015014648437500000000000
3.3931884765625000000000000000000000000000000000000000000000000000 -1.0858895246878355056452392091159708797931671142578125000000000000 -1.2332133008756656078475089088897220790386199951171875000000000000 -0.9385657485000054034429695093422196805477142333984375000000000000 -0.7912329073999783135562324787315446883440017700195312500000000000 -1.2130658612450417876971187070012092590332031250000000000000000000 -0.3693999535549148394153462504618801176548004150390625000000000000
3.3940429687500000000000000000000000000000000000000000000000000000 -1.0865652442154558610099002180504612624645233154296875000000000000 -1.2340636037948797820718027651309967041015625000000000000000000000 -0.9390668846360318289256952084542717784643173217773437500000000000 -0.7903367456487536690801221084257122129201889038085937500000000000 -1.2099722783575734830208148196106776595115661621093750000000000000 -0.3707012129399337441171269347250927239656448364257812500000000000
3.3948974609375000000000000000000000000000000000000000000000000000 -1.0872401975528718232055780390510335564613342285156250000000000000 -1.2349125931526352406564228658680804073810577392578125000000000000 -0.9395678019531084057547332122339867055416107177734375000000000000 -0.7894395858807851107385999966936651617288589477539062500000000000 -1.2068582144740758188561358110746368765830993652343750000000000000 -0.3720209572874943471099129510548664256930351257324218750000000000
3.3957519531250000000000000000000000000000000000000000000000000000 -1.0879143838508285035970857279608026146888732910156250000000000000 -1.2357602475103712791337784437928348779678344726562500000000000000 -0.9400685201912858390826954746444243937730789184570312500000000000 -0.7885414363870637544096098281443119049072265625000000000000000000 -1.2037236739589716183473910859902389347553253173828125000000000000 -0.3733591988151558349606773390405578538775444030761718750000000000
3.3966064453125000000000000000000000000000000000000000000000000000 -1.0885878022671535703125300642568618059158325195312500000000000000 -1.2366065454880099672152482526144012808799743652343750000000000000 -0.9405690590462971734098118758993223309516906738281250000000000000 -0.7876423054546376478768365814175922423601150512695312500000000000 -1.2005686615904305192259471368743106722831726074218750000000000000 -0.3747159493188447210165747947030467912554740905761718750000000000
3.3974609375000000000000000000000000000000000000000000000000000000 -1.0892604519667548057526573757058940827846527099609375000000000000 -1.2374514657655821814330465713283047080039978027343750000000000000 -0.9410694381679274300722681800834834575653076171875000000000000000 -0.7867422013666121038966139167314395308494567871093750000000000000 -1.1973931825746630952522764346213079988956451416015625000000000000 -0.3760912201585611125409513988415710628032684326171875000000000000
3.3983154296875000000000000000000000000000000000000000000000000000 -1.0899323321216158877433599627693183720111846923828125000000000000 -1.2382949870848403151057937066070735454559326171875000000000000000 -0.9415696771583915714032286814472172409296035766601562500000000000 -0.7858411324021499222425291009130887687206268310546875000000000000 -1.1941972425609552743708263733424246311187744140625000000000000000 -0.3774850222433446256253830597415799275040626525878906250000000000
3.3991699218750000000000000000000000000000000000000000000000000000 -1.0906034419107932809112071481649763882160186767578125000000000000 -1.2391370882508587758508156184689141809940338134765625000000000000 -0.9420697955707277859715986778610385954380035400390625000000000000 -0.7849391068364715007277254699147306382656097412109375000000000000 -1.1909808476575045599332725032581947743892669677734375000000000000 -0.3788973660154384970333296678290935233235359191894531250000000000
3.4000244140625000000000000000000000000000000000000000000000000000 -1.0912737805204124619251615513348951935768127441406250000000000000 -1.2399777481336269335798760948819108307361602783203125000000000000 -0.9425698129071979902704470077878795564174652099609375000000000000 -0.7840361329408542800933901162352412939071655273437500000000000000 -1.1877440044480307435037502727936953306198120117187500000000000000 -0.3803282614336777611718787284189602360129356384277343750000000000
3.4008789062500000000000000000000000000000000000000000000000000000 -1.0919433471436656990505298381322063505649566650390625000000000000 -1.2408169456696309662646626748028211295604705810546875000000000000 -0.9430697486177004318363970014615915715694427490234375000000000000 -0.7831322189826332991202662014984525740146636962890625000000000000 -1.1844867200093289749673886035452596843242645263671875000000000000 -0.3817777179559375677619925681938184425234794616699218750000000000
3.4017333984375000000000000000000000000000000000000000000000000000 -1.0926121409808078333014691452262923121452331542968750000000000000 -1.2416546598634234932490016944939270615577697753906250000000000000 -0.9435696220981921733539365959586575627326965332031250000000000000 -0.7822273732252008615617455689061898738145828247070312500000000000 -1.1812090019296965781592234634445048868656158447265625000000000000 -0.3832457445207050894531164431100478395819664001464843750000000000
3.4025878906250000000000000000000000000000000000000000000000000000 -1.0932801612391525036827033545705489814281463623046875000000000000 -1.2424908697891861031337157328380271792411804199218750000000000000 -0.9440694526891187932093885137874167412519454956054687500000000000 -0.7813216039280066471661712057539261877536773681640625000000000000 -1.1779108583283868227908897097222506999969482421875000000000000000 -0.3847323495276264160303014705277746543288230895996093750000000000
3.4034423828125000000000000000000000000000000000000000000000000000 -1.0939474071330697046988689180579967796802520751953125000000000000 -1.2433255545922854423679382307454943656921386718750000000000000000 -0.9445692596738539670297996053704991936683654785156250000000000000 -0.7804149193465576006545347809151280671358108520507812500000000000 -1.1745922978760874322290419513592496514320373535156250000000000000 -0.3862375408170276580577251479553524404764175415039062500000000000
3.4042968750000000000000000000000000000000000000000000000000000000 -1.0946138778839817895516262069577351212501525878906250000000000000 -1.2441586934908159811641326086828485131263732910156250000000000000 -0.9450690622771477089614222677482757717370986938476562500000000000 -0.7795073277324184868319889574195258319377899169921875000000000000 -1.1712533298165492823272870737127959728240966796875000000000000000 -0.3877613256482876913366908411262556910514831542968750000000000000
3.4051513671875000000000000000000000000000000000000000000000000000 -1.0952795727203608056044004115392453968524932861328125000000000000 -1.2449902657771410030562719839508645236492156982421875000000000000 -0.9455688796635807191748313016432803124189376831054687500000000000 -0.7785988373332110024094276923278812319040298461914062500000000000 -1.1678939639893393120928521966561675071716308593750000000000000000 -0.3893037106770826372148519567417679354548454284667968750000000000
3.4060058593750000000000000000000000000000000000000000000000000000 -1.0959444908777240534902830404462292790412902832031250000000000000 -1.2458202508194231583615874114912003278732299804687500000000000000 -0.9460687309360249486189786694012582302093505859375000000000000000 -0.7776894563926144421373010118259117007255554199218750000000000000 -1.1645142108539312530979259463492780923843383789062500000000000000 -0.3908647019312976866878273085603723302483558654785156250000000000
3.4068603515625000000000000000000000000000000000000000000000000000 -1.0966086315986314225767728203209117054939270019531250000000000000 -1.2466486280631492444825880738790147006511688232421875000000000000 -0.9465686351341136006709575667628087103366851806640625000000000000 -0.7767791931503653657387076236773282289505004882812500000000000000 -1.1611140815150855498671944587840698659420013427734375000000000000 -0.3924443047856451260990695573127595707774162292480468750000000000
3.4077148437500000000000000000000000000000000000000000000000000000 -1.0972719941326822823413067453657276928424835205078125000000000000 -1.2474753770326509894061928207520395517349243164062500000000000000 -0.9470686112327135752764206699794158339500427246093750000000000000 -0.7758680558422578199539998422551434487104415893554687500000000000 -1.1576935877496827842492166382726281881332397460937500000000000000 -0.3940425239348327446364805837220046669244766235351562500000000000
3.4085693359375000000000000000000000000000000000000000000000000000 -1.0979345777365114855683714267797768115997314453125000000000000000 -1.2483004773326187297755041072377935051918029785156250000000000000 -0.9475686781404042413612387463217601180076599121093750000000000000 -0.7749560527001431164961786635103635489940643310546875000000000000 -1.1542527420350845446250787063036113977432250976562500000000000000 -0.3956593633652017993895810832327697426080703735351562500000000000
3.4094238281250000000000000000000000000000000000000000000000000000 -1.0985963816737862597250341423205099999904632568359375000000000000 -1.2491239086496106480694834317546337842941284179687500000000000000 -0.9480688546979619824028873154020402580499649047851562500000000000 -0.7740431919519301651178011525189504027366638183593750000000000000 -1.1507915575791092255286685031023807823657989501953125000000000000 -0.3972948263247511047069338019355200231075286865234375000000000000
3.4102783203125000000000000000000000000000000000000000000000000000 -1.0992574052152024322026591107714921236038208007812500000000000000 -1.2499456507535595672919725984684191644191741943359375000000000000 -0.9485691596768452971133456230745650827884674072265625000000000000 -0.7731294818215849184994681309035513550043106079101562500000000000 -1.1473100483517528758170556102413684129714965820312500000000000000 -0.3989489152914170722041831140813883394002914428710937500000000000
3.4111328125000000000000000000000000000000000000000000000000000000 -1.0999176476384822098708582416293211281299591064453125000000000000 -1.2507656834992753047686164791230112314224243164062500000000000000 -0.9490696117776891149731000041356310248374938964843750000000000000 -0.7722149305291309273613364894117694348096847534179687500000000000 -1.1438082291187556815970083334832452237606048583984375000000000000 -0.4006216319395061176145134140824666246771812438964843750000000000
3.4119873046875000000000000000000000000000000000000000000000000000 -1.1005771082283697381853926344774663448333740234375000000000000000 -1.2515839868279434732301069743698462843894958496093750000000000000 -0.9495702296287960031406782945850864052772521972656250000000000000 -0.7712995462906491184185142628848552703857421875000000000000000000 -1.1402861154771619656145276167080737650394439697265625000000000000 -0.4023129771041362712225009090616367757320404052734375000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 -1.1012357862766279925637036285479553043842315673828125000000000000 -1.2524005407686231716724023499409668147563934326171875000000000000 -0.9500710317846328134550049071549437940120697021484375000000000000 -0.7703833373182776833587581677420530468225479125976562500000000000 -1.1367437238929742893134289261070080101490020751953125000000000000 -0.4040229507435811329152386406349251046776771545410156250000000000
3.4136962890625000000000000000000000000000000000000000000000000000 -1.1018936810820354477158389272517524659633636474609375000000000000 -1.2532153254397424557708973225089721381664276123046875000000000000 -0.9505720367243285506830829945101868361234664916992187500000000000 -0.7694663118202124119093809895275626331567764282226562500000000000 -1.1331810717410848443620352554717101156711578369140625000000000000 -0.4057515518993399239455754923255881294608116149902343750000000000
3.4145507812500000000000000000000000000000000000000000000000000000 -1.1025507919503827469753787227091379463672637939453125000000000000 -1.2540283210505931421607783704530447721481323242187500000000000000 -0.9510732628501722407676766124495770782232284545898437500000000000 -0.7685484780007062477480417328479234129190444946289062500000000000 -1.1295981773476351239793302738689817488193511962890625000000000000 -0.4074987786537774270279044230846920982003211975097656250000000000
3.4154052734375000000000000000000000000000000000000000000000000000 -1.1032071181944695936749667453113943338394165039062500000000000000 -1.2548395079028262788511938197189010679721832275390625000000000000 -0.9515747284861129084987396709038875997066497802734375000000000000 -0.7676298440600693995250480838876683264970779418945312500000000000 -1.1259950600349406535372054349863901734352111816406250000000000000 -0.4092646280851982565351931953046005219221115112304687500000000000
3.4162597656250000000000000000000000000000000000000000000000000000 -1.1038626591341007543434216131572611629962921142578125000000000000 -1.2556488663919433967919303540838882327079772949218750000000000000 -0.9520764518762581118949128722306340932846069335937500000000000000 -0.7667104181946697849525662604719400405883789062500000000000000000 -1.1223717401692314687977614084957167506217956542968750000000000000 -0.4110490962201080455962198811903363093733787536621093750000000000
3.4171142578125000000000000000000000000000000000000000000000000000 -1.1045174140960829500812678816146217286586761474609375000000000000 -1.2564563770087942007336323513300158083438873291015625000000000000 -0.9525784511833716994289034118992276489734649658203125000000000000 -0.7657902085969325867154111620038747787475585937500000000000000000 -1.1187282392113400142363843769999220967292785644531250000000000000 -0.4128521779825251591944379470078274607658386230468750000000000000
3.4179687500000000000000000000000000000000000000000000000000000000 -1.1051713824142221920254769429448060691356658935546875000000000000 -1.2572620203410727057757867441978305578231811523437500000000000000 -0.9530807444873716782751671416917815804481506347656250000000000000 -0.7648692234553403634933488319802563637495040893554687500000000000 -1.1150645797706038031549269362585619091987609863281250000000000000 -0.4146738671400768128094682651862967759370803833007812500000000000
3.4188232421875000000000000000000000000000000000000000000000000000 -1.1058245634293191184127636006451211869716644287109375000000000000 -1.2580657770748140400485226564342156052589416503906250000000000000 -0.9535833497838243077993070073716808110475540161132812500000000000 -0.7639474709544330499610964579915162175893783569335937500000000000 -1.1113807856621951142273019286221824586391448974609375000000000000 -0.4165141562466710412060422186186769977211952209472656250000000000
3.4196777343750000000000000000000000000000000000000000000000000000 -1.1064769564891667741335368191357702016830444335937500000000000000 -1.2588676279958983528217686398420482873916625976562500000000000000 -0.9540862849824351954453049984294921159744262695312500000000000000 -0.7630249592748079567883223717217333614826202392578125000000000000 -1.1076768819681532818322011735290288925170898437500000000000000000 -0.4183730365814627427667460324300918728113174438476562500000000000
3.4205322265625000000000000000000000000000000000000000000000000000 -1.1071285609485463918844061481649987399578094482421875000000000000 -1.2596675539915527242129655860480852425098419189453125000000000000 -0.9545895679055400595558467102819122374057769775390625000000000000 -0.7621016965931196596173435864329803735017776489257812500000000000 -1.1039528951023585001678384287515655159950256347656250000000000000 -0.4202504980838808745779999753722222521901130676269531250000000000
3.4213867187500000000000000000000000000000000000000000000000000000 -1.1077793761692247276329226224333979189395904541015625000000000000 -1.2604655360518612905451618644292466342449188232421875000000000000 -0.9550932162865881647206833804375492036342620849609375000000000000 -0.7611776910820801100854282594809774309396743774414062500000000000 -1.1002088528797879796172765054507181048393249511718750000000000000 -0.4221465292843722405535800135112367570400238037109375000000000000
3.4222412109375000000000000000000000000000000000000000000000000000 -1.1084294015199502858592950360616669058799743652343750000000000000 -1.2612615552712762578835281601641327142715454101562500000000000000 -0.9555972477686243138350619119592010974884033203125000000000000000 -0.7602529509104589688917030798620544373989105224609375000000000000 -1.0964447845903946276990836850018240511417388916015625000000000000 -0.4240611172305233655954737059801118448376655578613281250000000000
3.4230957031250000000000000000000000000000000000000000000000000000 -1.1090786363764502109319209921522997319698333740234375000000000000 -1.2620555928501377973560693135368637740612030029296875000000000000 -0.9561016799027626245077726707677356898784637451171875000000000000 -0.7593274842430830506856409556348808109760284423828125000000000000 -1.0926607210778822576457969262264668941497802734375000000000000000 -0.4259942474082839547477874475589487701654434204101562500000000000
3.4239501953125000000000000000000000000000000000000000000000000000 -1.1097270801214260682598933271947316825389862060546875000000000000 -1.2628476300961950506973607843974605202674865722656250000000000000 -0.9566065301466571968447283325076568871736526489257812500000000000 -0.7584012992408364350893634764361195266246795654296875000000000000 -1.0888566948238818099525815341621637344360351562500000000000000000 -0.4279459036577910602261454187100753188133239746093750000000000000
3.4248046875000000000000000000000000000000000000000000000000000000 -1.1103747321445518458915557857835665345191955566406250000000000000 -1.2636376484261389041563461432815529406070709228515625000000000000 -0.9571118158629647876267654282855801284313201904296875000000000000 -0.7574744040606605777199433759960811585187911987304687500000000000 -1.0850327400378581010897960368311032652854919433593750000000000000 -0.4299160680834631098612419464188860729336738586425781250000000000
3.4256591796875000000000000000000000000000000000000000000000000000 -1.1110215918424699577116143700550310313701629638671875000000000000 -1.2644256293671380930732084379997104406356811523437500000000000000 -0.9576175543178018223500203021103516221046447753906250000000000000 -0.7565468068555544212117069946543779224157333374023437500000000000 -1.0811888927532669057995917683001607656478881835937500000000000000 -0.4319047209578418811126709897507680580019950866699218750000000000
3.4265136718750000000000000000000000000000000000000000000000000000 -1.1116676586187872466382486891234293580055236816406250000000000000 -1.2652115545583841882404385614790953695774078369140625000000000000 -0.9581237626791901940137563542521093040704727172851562500000000000 -0.7556185157745745062385367418755777180194854736328125000000000000 -1.0773251909304621953822334035066887736320495605468750000000000000 -0.4339118406186867615836888489866396412253379821777343750000000000
3.4273681640625000000000000000000000000000000000000000000000000000 -1.1123129318840723200878528587054461240768432617187500000000000000 -1.2659954057526450199588907707948237657546997070312500000000000000 -0.9586304580154996202168149466160684823989868164062500000000000000 -0.7546895389628343053800563211552798748016357421875000000000000000 -1.0734416745668389214785065632895566523075103759765625000000000000 -0.4359374033588296337704548477631760761141777038574218750000000000
3.4282226562500000000000000000000000000000000000000000000000000000 -1.1129574110558522193059616256505250930786132812500000000000000000 -1.2667771648178263177442204323597252368927001953125000000000000000 -0.9591376572938780098454003564256709069013595581054687500000000000 -0.7537598845615050002777479676296934485435485839843750000000000000 -1.0695383858149338784926385415019467473030090332031250000000000000 -0.4379813833080761775740086250152671709656715393066406250000000000
3.4290771484375000000000000000000000000000000000000000000000000000 -1.1136010955586090886981764924712479114532470703125000000000000000 -1.2675568137385453404419877188047394156455993652343750000000000000 -0.9596453773786729479766677286534104496240615844726562500000000000 -0.7528295607078152595903475230443291366100311279296875000000000000 -1.0656153691090630708515618607634678483009338378906250000000000000 -0.4400437523065675593514356478408444672822952270507812500000000000
3.4299316406250000000000000000000000000000000000000000000000000000 -1.1142439848237761790272770667797885835170745849609375000000000000 -1.2683343346177107235916992067359387874603271484375000000000000000 -0.9601536350298416344628549268236383795738220214843750000000000000 -0.7518985755350505728600296606600750237703323364257812500000000000 -1.0616726713012116789514038828201591968536376953125000000000000000 -0.4421244797688894667686554384999908506870269775390625000000000000
3.4307861328125000000000000000000000000000000000000000000000000000 -1.1148860782897347387887521108496002852916717529296875000000000000 -1.2691097096781196462700336269335821270942687988281250000000000000 -0.9606624469013498313074705947656184434890747070312500000000000000 -0.7509669371725543607354325104097370058298110961914062500000000000 -1.0577103418070687990137912493082694709300994873046875000000000000 -0.4442235325380399779682250027690315619111061096191406250000000000
3.4316406250000000000000000000000000000000000000000000000000000000 -1.1155273754018113496755404412397183477878570556640625000000000000 -1.2698829212640598829153759652399457991123199462890625000000000000 -0.9611718295395628164357049172394908964633941650390625000000000000 -0.7500346537457269757709354962571524083614349365234375000000000000 -1.0537284327629641289547635096823796629905700683593750000000000000 -0.4463408747284898225871074828319251537322998046875000000000000000
3.4324951171875000000000000000000000000000000000000000000000000000 -1.1161678756122737077305373531999066472053527832031250000000000000 -1.2706539518429291746315357158891856670379638671875000000000000000 -0.9616817993816183518518414530262816697359085083007812500000000000 -0.7491017333760267016273814988380763679742813110351562500000000000 -1.0497269991947766332174296621815301477909088134765625000000000000 -0.4484764675572767700373333354946225881576538085937500000000000000
3.4333496093750000000000000000000000000000000000000000000000000000 -1.1168075783803277367667305952636525034904479980468750000000000000 -1.2714227840068643704540818362147547304630279541015625000000000000 -0.9621923727537911030793793543125502765178680419921875000000000000 -0.7481681841809687538713546928192954510450363159179687500000000000 -1.0457060991997773058415077684912830591201782226562500000000000000 -0.4506302691621600908788991546316538006067276000976562500000000000
3.4342041015625000000000000000000000000000000000000000000000000000 -1.1174464831721133695197067936533130705356597900390625000000000000 -1.2721894004743876660512569287675432860851287841796875000000000000 -0.9627035658698390729881566585390828549861907958984375000000000000 -0.7472340142741257240643903969612438231706619262695312500000000000 -1.0416657941426752387314991210587322711944580078125000000000000000 -0.4528022344055762649084329041215823963284492492675781250000000000
3.4350585937500000000000000000000000000000000000000000000000000000 -1.1180845894607027712908120520296506583690643310546875000000000000 -1.2729537840920650548781623001559637486934661865234375000000000000 -0.9632153948293404877034618039033375680446624755859375000000000000 -0.7462992317651279128298824616649653762578964233398437500000000000 -1.0376061488670829113800664345035329461097717285156250000000000000 -0.4549923146631729142796984888263978064060211181640625000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 -1.1187218967260954549658436008030548691749572753906250000000000000 -1.2737159178361807665424976221402175724506378173828125000000000000 -0.9637278756160102544114920419815462082624435424804687500000000000 -0.7453638447596627747415709563938435167074203491210937500000000000 -1.0335272319238619775916276921634562313556671142578125000000000000 -0.4572004575954635718915142206242308020591735839843750000000000000
3.4367675781250000000000000000000000000000000000000000000000000000 -1.1193584044552156164797906967578455805778503417968750000000000000 -1.2744757848144261380696207197615876793861389160156250000000000000 -0.9642410240960049838676582112384494394063949584960937500000000000 -0.7444278613594750293458446321892552077770233154296875000000000000 -1.0294291158179238454550841197487898170948028564453125000000000000 -0.4594266069010262687477563758875476196408271789550781250000000000
3.4376220703125000000000000000000000000000000000000000000000000000 -1.1199941121419083600585508975200355052947998046875000000000000000 -1.2752333682676078030482358371955342590808868408203125000000000000 -0.9647548560162090280911684203601907938718795776367187500000000000 -0.7434912896623669942286483092175330966711044311523437500000000000 -1.0253118772752298770711831821245141327381134033203125000000000000 -0.4616707020495041113861134363105520606040954589843750000000000000
3.4384765625000000000000000000000000000000000000000000000000000000 -1.1206290192869374777728808112442493438720703125000000000000000000 -1.2759886515713714238984266557963564991950988769531250000000000000 -0.9652693870025034206250325041764881461858749389648437500000000000 -0.7425541377621984739931804142543114721775054931640625000000000000 -1.0211755975319072309304146983777172863483428955078125000000000000 -0.4639326779924897170559461301309056580066680908203125000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 -1.1212631253979803425124828208936378359794616699218750000000000000 -1.2767416182379438538418980897404253482818603515625000000000000000 -0.9657846325580168311830675520468503236770629882812500000000000000 -0.7416164137488863161706831306219100952148437500000000000000000000 -1.0170203626476512770437921062693931162357330322265625000000000000 -0.4662124648501214108087253862322540953755378723144531250000000000
3.4401855468750000000000000000000000000000000000000000000000000000 -1.1218964299896259095845607589581049978733062744140625000000000000 -1.2774922519178941726636367093306034803390502929687500000000000000 -0.9663006080613576465054848085856065154075622558593750000000000000 -0.7406781257084048553096522482519503682851791381835937500000000000 -1.0128462638458495259641267693950794637203216552734375000000000000 -0.4685099875709601291440264958509942516684532165527343750000000000
3.4410400390625000000000000000000000000000000000000000000000000000 -1.1225289325833702758217214068281464278697967529296875000000000000 -1.2782405364019133742203848669305443763732910156250000000000000000 -0.9668173287648271774230579467257484793663024902343750000000000000 -0.7397392817227859129758371636853553354740142822265625000000000000 -1.0086533978829821389666676623164676129817962646484375000000000000 -0.4708251655625896314738554337964160367846488952636718750000000000
3.4418945312500000000000000000000000000000000000000000000000000000 -1.1231606327076144591359252444817684590816497802734375000000000000 -1.2789864556226169245434221011237241327762603759765625000000000000 -0.9673348097926119937284283878398127853870391845703125000000000000 -0.7387998898701185757076359550410415977239608764648437500000000000 -1.0044418674503325927815922113950364291667938232421875000000000000 -0.4731579122899046141448309299448737874627113342285156250000000000
3.4427490234375000000000000000000000000000000000000000000000000000 -1.1237915298976604017155977999209426343441009521484375000000000000 -1.2797299936563657496435553184710443019866943359375000000000000000 -0.9678530661389551648099427438864950090646743774414062500000000000 -0.7378599582245494170607003070472273975610733032226562500000000000 -1.0002117816113473836026059871073812246322631835937500000000000000 -0.4755081348377515615410970895027276128530502319335937500000000000
3.4436035156250000000000000000000000000000000000000000000000000000 -1.1244216236957074173119508486706763505935668945312500000000000000 -1.2804711347251089836873916283366270363330841064453125000000000000 -0.9683721126663058509365100690047256648540496826171875000000000000 -0.7369194948562823865856330485257785767316818237304687500000000000 -0.9959632562782215758900861146685201674699783325195312500000000000 -0.4778757334343431972811799823830369859933853149414062500000000000
3.4444580078125000000000000000000000000000000000000000000000000000 -1.1250509136508490826145134633406996726989746093750000000000000000 -1.2812098631982529184369923314079642295837402343750000000000000000 -0.9688919641034452467920345952734351158142089843750000000000000000 -0.7359785078315786988056856898765545338392257690429687500000000000 -0.9916964147320053157841357460711151361465454101562500000000000000 -0.4802606009311520818272356336819939315319061279296875000000000000
3.4453125000000000000000000000000000000000000000000000000000000000 -1.1256793993190703506712679882184602320194244384765625000000000000 -1.2819461635945486044363406108459457755088806152343750000000000000 -0.9694126350435922079284978281066287308931350708007812500000000000 -0.7350370052127569442390608855930622667074203491210937500000000000 -0.9874113881906974032887092107557691633701324462890625000000000000 -0.4826626222348165407005637916881823912262916564941406250000000000
3.4461669921875000000000000000000000000000000000000000000000000000 -1.1263070802632428879519466136116534471511840820312500000000000000 -1.2826800205840049873273756020353175699710845947265625000000000000 -0.9699341399424808995988200877036433666944503784179687500000000000 -0.7340949950581933114435173592937644571065902709960937500000000000 -0.9831083164306666510867671604501083493232727050781250000000000000 -0.4850816736857199718002675581374205648899078369140625000000000000
3.4470214843750000000000000000000000000000000000000000000000000000 -1.1269339560531230759465870505664497613906860351562500000000000000 -1.2834114189898297997416420912486501038074493408203125000000000000 -0.9704564931164163521515320098842494189739227294921875000000000000 -0.7331524854223209208825551286281552165746688842773437500000000000 -0.9787873484671827384318021358922123908996582031250000000000000000 -0.4875176223774591033333081213640980422496795654296875000000000000
3.4478759765625000000000000000000000000000000000000000000000000000 -1.1275600262653475702734340302413329482078552246093750000000000000 -1.2841403437903933237862474925350397825241088867187500000000000000 -0.9709797087403018167606205679476261138916015625000000000000000000 -0.7322094843556307131038352054019924253225326538085937500000000000 -0.9744486433006226411279726562497671693563461303710937500000000000 -0.4899703254106387850796977545542176812887191772460937500000000000
3.4487304687500000000000000000000000000000000000000000000000000000 -1.1281852904834308581882851285627111792564392089843750000000000000 -1.2848667801212187988824098283657804131507873535156250000000000000 -0.9715038008456428064718579662439879029989242553710937500000000000 -0.7312659999046707826053648204833734780550003051757812500000000000 -0.9700923707358033443171052567777223885059356689453125000000000000 -0.4924396290735382208936243841890245676040649414062500000000000000
3.4495849609375000000000000000000000000000000000000000000000000000 -1.1288097482977614838262070406926795840263366699218750000000000000 -1.2855907132770023615364607394440099596977233886718750000000000000 -0.9720287833185206061159533419413492083549499511718750000000000000 -0.7303220401120469329470097363810054957866668701171875000000000000 -0.9657187122828208014624351562815718352794647216796875000000000000 -0.4949253679412730644315843164804391562938690185546875000000000000
3.4504394531250000000000000000000000000000000000000000000000000000 -1.1294333993055982734432518554967828094959259033203125000000000000 -1.2863121287136569659281803978956304490566253662109375000000000000 -0.9725546698975395809583233130979351699352264404296875000000000000 -0.7293776130164220106166794721502810716629028320312500000000000000 -0.9613278621488080544210674815985839813947677612304687500000000000 -0.4974273638840359668122914627019781619310379028320312500000000000
3.4512939453125000000000000000000000000000000000000000000000000000 -1.1300562431110676708811979551683180034160614013671875000000000000 -1.2870310120503918316359204254695214331150054931640625000000000000 -0.9730814741717435101264754848671145737171173095703125000000000000 -0.7284327266525162380972346909402403980493545532226562500000000000 -0.9569200283314278632218474740511737763881683349609375000000000000 -0.4999454249736046129726219078293070197105407714843750000000000000
3.4521484375000000000000000000000000000000000000000000000000000000 -1.1306782793251597407646613646647892892360687255859375000000000000 -1.2877473490718145399114291649311780929565429687500000000000000000 -0.9736092095785048305955911018827464431524276733398437500000000000 -0.7274873890511071028441847374779172241687774658203125000000000000 -0.9524954338262352493416074139531701803207397460937500000000000000 -0.5024793442759789563467620610026642680168151855468750000000000000
3.4530029296875000000000000000000000000000000000000000000000000000 -1.1312995075657255039658366513322107493877410888671875000000000000 -1.2884611257300706554929092817474156618118286132812500000000000000 -0.9741378894013804634610664834326598793268203735351562500000000000 -0.7265416082390299123971999506466090679168701171875000000000000000 -0.9480543179618052818113937973976135253906250000000000000000000000 -0.5050288985162545429830061038956046104431152343750000000000000000
3.4538574218750000000000000000000000000000000000000000000000000000 -1.1319199274574729408016082743415609002113342285156250000000000000 -1.2891723281470079953692220442462712526321411132812500000000000000 -0.9746675267679378862339945044368505477905273437500000000000000000 -0.7255953922391770172239944258762989193201065063476562500000000000 -0.9435969378782620431422856199787929654121398925781250000000000000 -0.5075938466000919913057032317738048732280731201171875000000000000
3.4547119140625000000000000000000000000000000000000000000000000000 -1.1325395386319634383198717841878533363342285156250000000000000000 -1.2898809426163793112607436341932043433189392089843750000000000000 -0.9751981346475475653789999341825023293495178222656250000000000000 -0.7246487490704982548095358652062714099884033203125000000000000000 -0.9391235701673776858910969167482107877731323242187500000000000000 -0.5101739279736188237279748136643320322036743164062500000000000000
3.4555664062500000000000000000000000000000000000000000000000000000 -1.1331583407276097918980894974083639681339263916015625000000000000 -1.2905869556060765024341208118130452930927276611328125000000000000 -0.9757297258491430813620581830036826431751251220703125000000000000 -0.7237016867480008386337431147694587707519531250000000000000000000 -0.9346345126946675740953196509508416056632995605468750000000000000 -0.5127688608013341031721665785880759358406066894531250000000000000
3.4564208984375000000000000000000000000000000000000000000000000000 -1.1337763333896710982173772208625450730323791503906250000000000000 -1.2912903537603968029401357853203080594539642333984375000000000000 -0.9762623130189453934946186564047820866107940673828125000000000000 -0.7227542132827493581714861647924408316612243652343750000000000000 -0.9301300866270951761549667935469187796115875244140625000000000000 -0.5153783399384035401880055360379628837108612060546875000000000000
3.4572753906250000000000000000000000000000000000000000000000000000 -1.1343935162702503127718500763876363635063171386718750000000000000 -1.2919911239023471605236181858344934880733489990234375000000000000 -0.9767959086381534650200819669407792389392852783203125000000000000 -0.7218063366818656678702836870797909796237945556640625000000000000 -0.9256106386933375951286961935693398118019104003906250000000000000 -0.5180020346703937406118711805902421474456787109375000000000000000
3.4581298828125000000000000000000000000000000000000000000000000000 -1.1350098890282906971549437002977356314659118652343750000000000000 -1.2926892530359830324471204221481457352638244628906250000000000000 -0.9773305250205983618627669784473255276679992675781250000000000000 -0.7208580649485291091949079600453842431306838989257812500000000000 -0.9210765437077087502970584864669945091009140014648437500000000000 -0.5206395861893494680927574336237739771604537963867187500000000000
3.4589843750000000000000000000000000000000000000000000000000000000 -1.1356254513295727104349452929454855620861053466796875000000000000 -1.2933847283487844848082204407546669244766235351562500000000000000 -0.9778661743103609360616701451363041996955871582031250000000000000 -0.7199094060819765106273848687123972922563552856445312500000000000 -0.9165282073933808115739907407260034233331680297851562500000000000 -0.5232906047705722096807789966987911611795425415039062500000000000
3.4598388671875000000000000000000000000000000000000000000000000000 -1.1362402028467102343967098931898362934589385986328125000000000000 -1.2940775372140722598857109915115870535373687744140625000000000000 -0.9784028684793483199300112573837395757436752319335937500000000000 -0.7189603680775019656223889796820003539323806762695312500000000000 -0.9119660695462613597683798616344574838876724243164062500000000000 -0.5259546666087425714763980977295432239770889282226562500000000000
3.4606933593750000000000000000000000000000000000000000000000000000 -1.1368541432591476869617963529890403151512145996093750000000000000 -1.2947676671934584824441571981878951191902160644531250000000000000 -0.9789406193248367804571330452745314687490463256835937500000000000 -0.7180109589264568326072435411333572119474411010742187500000000000 -0.9073906075870558085583184038114268332719802856445312500000000000 -0.5286313102658578566561686784552875906229019165039062500000000000
3.4615478515625000000000000000000000000000000000000000000000000000 -1.1374672722531555812963688367744907736778259277343750000000000000 -1.2954551060393399986025997350225225090980529785156250000000000000 -0.9794794384669712750124404010421130806207656860351562500000000000 -0.7170611866162499570265254078549332916736602783203125000000000000 -0.9028023405568235126850140659371390938758850097656250000000000000 -0.5313200326756764013680367497727274894714355468750000000000000000
3.4624023437500000000000000000000000000000000000000000000000000000 -1.1380795895218287494543574212002567946910858154296875000000000000 -1.2961398416974339031781937592313624918460845947265625000000000000 -0.9800193373462235957305210831691510975360870361328125000000000000 -0.7161110591303474492974601162131875753402709960937500000000000000 -0.8982018336199704133804289085674099624156951904296875000000000000 -0.5340202846407244852144913238589651882648468017578125000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 -1.1386910947650819014853595945169217884540557861328125000000000000 -1.2968218623093528130141294241184368729591369628906250000000000000 -0.9805603272208108789342873023997526615858078002929687500000000000 -0.7151605844482732399214341967308428138494491577148437500000000000 -0.8935897031492922026885139530349988490343093872070312500000000000 -0.5367314657472542771543544404266867786645889282226562500000000000
3.4641113281250000000000000000000000000000000000000000000000000000 -1.1393017876896465168101713061332702636718750000000000000000000000 -1.2975011562152214406040684480103664100170135498046875000000000000 -0.9811024191640717040385766267718281596899032592773437500000000000 -0.7142097705456080802832730114459991455078125000000000000000000000 -0.8889666224796493043669443068210966885089874267578125000000000000 -0.5394529186115668561996017160709016025066375732421875000000000000
3.4649658203125000000000000000000000000000000000000000000000000000 -1.1399116680090668474178983160527423024177551269531250000000000000 -1.2981777119563397970836149397655390202999114990234375000000000000 -0.9816456240617937867298792298242915421724319458007812500000000000 -0.7132586253939902087850555290060583502054214477539062500000000000 -0.8843333284316765574573082631104625761508941650390625000000000000 -0.5421839223563038601128027949016541242599487304687500000000000000
3.4658203125000000000000000000000000000000000000000000000000000000 -1.1405207354436981415091167946229688823223114013671875000000000000 -1.2988515182778943568564500310458242893218994140625000000000000000 -0.9821899526095019261617835582001134753227233886718750000000000000 -0.7123071569611155728907192496990319341421127319335937500000000000 -0.8796906287238099864111973147373646497726440429687500000000000000 -0.5449236851984211593702411846606992185115814208984375000000000000
3.4666748046875000000000000000000000000000000000000000000000000000 -1.1411289897207019805591698968783020973205566406250000000000000000 -1.2995225641317058595802791387541219592094421386718750000000000000 -0.9827354153096981015380606550024822354316711425781250000000000000 -0.7113553732107373850368503553909249603748321533203125000000000000 -0.8750394104112875215406575080123730003833770751953125000000000000 -0.5476713360101872485330432027694769203662872314453125000000000000
3.4675292968750000000000000000000000000000000000000000000000000000 -1.1417364305740429486490938870701938867568969726562500000000000000 -1.3001908386790304028579612349858507513999938964843750000000000000 -0.9832820224690553834179240766388829797506332397460937500000000000 -0.7104032821026660116103812470100820064544677734375000000000000000 -0.8703806495148076471934928122209385037422180175781250000000000000 -0.5504259146905243760272696817992255091667175292968750000000000000
3.4683837890625000000000000000000000000000000000000000000000000000 -1.1423430577444855238411491882288828492164611816406250000000000000 -1.3008563312934118272323757992126047611236572265625000000000000000 -0.9838297841955592204499225772451609373092651367187500000000000000 -0.7094508915927693060154979320941492915153503417968750000000000000 -0.8657154220298768354524554524687118828296661376953125000000000000 -0.5531863611556617765785404117195867002010345458984375000000000000
3.4692382812500000000000000000000000000000000000000000000000000000 -1.1429488709795909695543514317250810563564300537109375000000000000 -1.3015190315635738471655713510699570178985595703125000000000000000 -0.9843787103956080919431315123802050948143005371093750000000000000 -0.7084982096329724976513375622744206339120864868164062500000000000 -0.8610449165416313999088515629409812390804290771484375000000000000 -0.5559515027243135953938235616078600287437438964843750000000000000
3.4700927734375000000000000000000000000000000000000000000000000000 -1.1435538700337137818507926567690446972846984863281250000000000000 -1.3021789292963728001950585166923701763153076171875000000000000000 -0.9849288107710547635065267968457192182540893554687500000000000000 -0.7075452441712583029342908957914914935827255249023437500000000000 -0.8563704487099264017757604960934258997440338134765625000000000000 -0.5587200396325902040928212954895570874214172363281250000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 -1.1441580546679981367219625099096447229385375976562500000000000000 -1.3028360145197921404758290009340271353721618652343750000000000000 -0.9854800948162040219457935563696082681417465209960937500000000000 -0.7065920031516667032533973724639508873224258422851562500000000000 -0.8516934779366207575179714694968424737453460693359375000000000000 -0.5614905283667126489888232754310593008995056152343750000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 -1.1447614246503743373750694445334374904632568359375000000000000000 -1.3034902774859975504995190931367687880992889404296875000000000000 -0.9860325718147512352729222584457602351903915405273437500000000000 -0.7056384945142950559926475762040354311466217041015625000000000000 -0.8470156265828924224692286770732607692480087280273437500000000000 -0.5642613624456976895160664753348100930452346801757812500000000000
3.4726562500000000000000000000000000000000000000000000000000000000 -1.1453639797555561496977816204889677464962005615234375000000000000 -1.3041417086744389042252123545040376484394073486328125000000000000 -0.9865862508366735061926533489895518869161605834960937500000000000 -0.7046847261952979835086807725019752979278564453125000000000000000 -0.8423387021703809818262698172475211322307586669921875000000000000 -0.5670307502202149851910917277564294636249542236328125000000000000
3.4735107421875000000000000000000000000000000000000000000000000000 -1.1459657197650372495445481035858392715454101562500000000000000000 -1.3047902987950137365658065391471609473228454589843750000000000000 -0.9871411407350607625232896680245175957679748535156250000000000000 -0.7037307061268879282422972210042644292116165161132812500000000000 -0.8376647230770170038383071187126915901899337768554687500000000000 -0.5697966891767588526462873232958372682332992553710937500000000000
3.4743652343750000000000000000000000000000000000000000000000000000 -1.1465666444670872259337102150311693549156188964843750000000000000 -1.3054360387912808949550935722072608768939971923828125000000000000 -0.9876972501428935569123268578550778329372406005859375000000000000 -0.7027764422373342645400384753884281963109970092773437500000000000 -0.8329959483281884624616964174492750316858291625976562500000000000 -0.5725569361464800666183805333275813609361648559570312500000000000
3.4752197265625000000000000000000000000000000000000000000000000000 -1.1471667536567484724230325809912756085395812988281250000000000000 -1.3060789198437325886459348112111911177635192871093750000000000000 -0.9882545874697644672224328132870141416788101196289062500000000000 -0.7018219424509638537656996959412936121225357055664062500000000000 -0.8283349121885861254810379250557161867618560791015625000000000000 -0.5753089727133415820503614668268710374832153320312500000000000000
3.4760742187500000000000000000000000000000000000000000000000000000 -1.1477660471358333005298391071846708655357360839843750000000000000 -1.3067189333731292766316300912876613438129425048828125000000000000 -0.9888131608985374354503505855973344296216964721679687500000000000 -0.7008672146881610443003296495589893311262130737304687500000000000 -0.8236844643778499230890588478359859436750411987304687500000000000 -0.5780499649984721655116004512819927185773849487304687500000000000
3.4769287109375000000000000000000000000000000000000000000000000000 -1.1483645247129203870173341783811338245868682861328125000000000000 -1.3073560710438880683170737029286101460456848144531250000000000000 -0.9893729783819527057175946538336575031280517578125000000000000000 -0.6999122668653675605199282472312916070222854614257812500000000000 -0.8190478168662498337226907096919603645801544189453125000000000000 -0.5807767168644852873171657847706228494644165039062500000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 -1.1489621862033509991363189328694716095924377441406250000000000000 -1.3079903247675361832591534039238467812538146972656250000000000000 -0.9899340476391658150134844618150964379310607910156250000000000000 -0.6989571068950821697285391564946621656417846679687500000000000000 -0.8144285983509875759267515604733489453792572021484375000000000000 -0.5834856154391767635303267525159753859043121337890625000000000000
3.4786376953125000000000000000000000000000000000000000000000000000 -1.1495590314292258860007223120192065834999084472656250000000000000 -1.3086216867062239188612693396862596273422241210937500000000000000 -0.9904963761522278531401752843521535396575927734375000000000000000 -0.6980017426858614593143670390418265014886856079101562500000000000 -0.8098309176640021700421812056447379291057586669921875000000000000 -0.5861725677077207485865528724389150738716125488281250000000000000
3.4794921875000000000000000000000000000000000000000000000000000000 -1.1501550602194019479185271848109550774097442626953125000000000000 -1.3092501492763031212263058478129096329212188720703125000000000000 -0.9910599711625008856330509843246545642614364624023437500000000000 -0.6970461821423195036828701631748117506504058837890625000000000000 -0.8052594375064525689111860629054717719554901123046875000000000000 -0.5888329267781864384545542634441517293453216552734375000000000000
3.4803466796875000000000000000000000000000000000000000000000000000 -1.1507502724094889057226964723668061196804046630859375000000000000 -1.3098757051519676064543773463810794055461883544921875000000000000 -0.9916248396670103160133180608681868761777877807617187500000000000 -0.6960904331651270871006431661953683942556381225585937500000000000 -0.8007194600252225402670092080370523035526275634765625000000000000 -0.5914614063050316339342771243536844849586486816406250000000000000
3.4812011718750000000000000000000000000000000000000000000000000000 -1.1513446678418457480574943474493920803070068359375000000000000000 -1.3104983472689630819019157570437528192996978759765625000000000000 -0.9921909884147284142130729378550313413143157958984375000000000000 -0.6951345036510128139184416795615106821060180664062500000000000000 -0.7962170258066585404321813257411122322082519531250000000000000000 -0.5940519814953670874047020333819091320037841796875000000000000000
3.4820556640625000000000000000000000000000000000000000000000000000 -1.1519382463655774007094123589922674000263214111328125000000000000 -1.3111180688283621265100009622983634471893310546875000000000000000 -0.9927584239027925638865212931705173105001449584960937500000000000 -0.6941784014927627755042749413405545055866241455078125000000000000 -0.7917590278110471224692901159869506955146789550781250000000000000 -0.5965977751744784285392597666941583156585693359375000000000000000
3.4829101562500000000000000000000000000000000000000000000000000000 -1.1525310078365318400273054066929034888744354248046875000000000000 -1.3117348633004075608710081723984330892562866210937500000000000000 -0.9933271523726560081613001784717198461294174194335937500000000000 -0.6932221345792201061541959461465012282133102416992187500000000000 -0.7873533415232367715930195117834955453872680664062500000000000000 -0.5990909276352034407153723805095069110393524169921875000000000000
3.4837646484375000000000000000000000000000000000000000000000000000 -1.1531229521172958740748981654178351163864135742187500000000000000 -1.3123487244284273156580411523464135825634002685546875000000000000 -0.9938971798061644324917551784892566502094268798828125000000000000 -0.6922657107952855382038137577183078974485397338867187500000000000 -0.7830089720253654572701407232671044766902923583984375000000000000 -0.6015224495652056191374867921695113182067871093750000000000000000
3.4846191406250000000000000000000000000000000000000000000000000000 -1.1537140790771927001401309098582714796066284179687500000000000000 -1.3129596462328196881941266838111914694309234619140625000000000000 -0.9944685119215657120861351359053514897823333740234375000000000000 -0.6913091380219172910059910464042332023382186889648437500000000000 -0.7787362176239394084831246800604276359081268310546875000000000000 -0.6038820584198951735288574127480387687683105468750000000000000000
3.4854736328125000000000000000000000000000000000000000000000000000 -1.1543043885922770197538511638413183391094207763671875000000000000 -1.3135676230151094312503801120328716933727264404296875000000000000 -0.9950411541694446082573222156497649848461151123046875000000000000 -0.6903524241361306268416342390992213040590286254882812500000000000 -0.7745468478316620553059124176797922700643539428710937500000000000 -0.6061580004405991983773560605186503380537033081054687500000000000
3.4863281250000000000000000000000000000000000000000000000000000000 -1.1548938805453339284667890751734375953674316406250000000000000000 -1.3141726493620853322141783792176283895969390869140625000000000000 -0.9956151117285825247193997711292468011379241943359375000000000000 -0.6893955770109986280758107568544801324605941772460937500000000000 -0.7704542905801523566822197608416900038719177246093750000000000000 -0.6083368634418448994694017528672702610492706298828125000000000000
3.4871826171875000000000000000000000000000000000000000000000000000 -1.1554825548258738088236441399203613400459289550781250000000000000 -1.3147747201500012970143416168866679072380065917968750000000000000 -0.9961903895017463206329466629540547728538513183593750000000000000 -0.6884386045156513089793293147522490471601486206054687500000000000 -0.7664738191174540471450882250792346894741058349609375000000000000 -0.6104033899138485708135704044252634048461914062500000000000000000
3.4880371093750000000000000000000000000000000000000000000000000000 -1.1560704113301292217386162519687786698341369628906250000000000000 -1.3153738305488686943789389260928146541118621826171875000000000000 -0.9967669921113897490982935778447426855564117431640625000000000000 -0.6874815145152762818625546969997230917215347290039062500000000000 -0.7626227227107885697776623601384926587343215942382812500000000000 -0.6123403063197639939474470338609535247087478637695312500000000000
3.4888916015625000000000000000000000000000000000000000000000000000 -1.1566574499610520199155416776193305850028991699218750000000000000 -1.3159699760268148693853618169669061899185180664062500000000000000 -0.9973449238952892814680240007874090224504470825195312500000000000 -0.6865243148711185350308028318977449089288711547851562500000000000 -0.7589204367378103999186578221269883215427398681640625000000000000 -0.6141281930044266701429478416685014963150024414062500000000000000
3.4897460937500000000000000000000000000000000000000000000000000000 -1.1572436706283097951342142550856806337833404541015625000000000000 -1.3165631523545289205401331855682656168937683105468750000000000000 -0.9979241889020906697282953246030956506729125976562500000000000000 -0.6855670134404802107397358668094966560602188110351562500000000000 -0.7553885971323642811725562751234974712133407592773437500000000000 -0.6157454297485961403069154584954958409070968627929687500000000000
3.4906005859375000000000000000000000000000000000000000000000000000 -1.1578290732482823255367065939935855567455291748046875000000000000 -1.3171533556097880790503040771000087261199951171875000000000000000 -0.9985047908867766830454115734028164297342300415039062500000000000 -0.6846096180767211603068744807387702167034149169921875000000000000 -0.7520509724468620316173428363981656730175018310546875000000000000 -0.6171682637065802889964061250793747603893280029296875000000000000
3.4914550781250000000000000000000000000000000000000000000000000000 -1.1584136577440584670029011249425821006298065185546875000000000000 -1.3177405821820620257511791351134888827800750732421875000000000000 -0.9990867333060550192769255772873293608427047729492187500000000000 -0.6836521366292586110446904967830050736665725708007812500000000000 -0.7489332165046627132198864273959770798683166503906250000000000000 -0.6183710567538545088694945661700330674648284912109375000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 -1.1589974240454323783922063739737495779991149902343750000000000000 -1.3183248287772117990357401140499860048294067382812500000000000000 -0.9996700193136529577486726338975131511688232421875000000000000000 -0.6826945769435668331936994945863261818885803222656250000000000000 -0.7460623803639896411965537481592036783695220947265625000000000000 -0.6193267735231440251908452410134486854076385498046875000000000000
3.4931640625000000000000000000000000000000000000000000000000000000 -1.1595803720889008570082978621940128505229949951171875000000000000 -1.3189060924222637538605340523645281791687011718750000000000000000 -1.0002546517555379601560616720234975218772888183593750000000000000 -0.6817369468611778060562755854334682226181030273437500000000000000 -0.7434661309019169328493603643437381833791732788085937500000000000 -0.6200077628204386792631908065231982618570327758789062500000000000
3.4940185546875000000000000000000000000000000000000000000000000000 -1.1601625018176595638408343802439048886299133300781250000000000000 -1.3194843704702803321993087593000382184982299804687500000000000000 -1.0008406331650387954823600011877715587615966796875000000000000000 -0.6807792542196806628851390996715053915977478027343750000000000000 -0.7411716523997350369867831432202365249395370483398437500000000000 -0.6203868560396262887834950561227742582559585571289062500000000000
3.4948730468750000000000000000000000000000000000000000000000000000 -1.1607438131815992488071742627653293311595916748046875000000000000 -1.3200596606053114356882360880263149738311767578125000000000000000 -1.0014279657578870619261124375043436884880065917968750000000000000 -0.6798215068527220239502639742568135261535644531250000000000000000 -0.7392042619261128821861461801745463162660598754882812500000000000 -0.6204387517793311657143817683390807360410690307617187500000000000
3.4957275390625000000000000000000000000000000000000000000000000000 -1.1613243061373026421279064379632472991943359375000000000000000000 -1.3206319608474457183433514728676527738571166992187500000000000000 -1.0020166514271595659124614030588418245315551757812500000000000000 -0.6788637125900061075611802152707241475582122802734375000000000000 -0.7375858454039939671176284718967508524656295776367187500000000000 -0.6201415797760182480047319586446974426507949829101562500000000000
3.4965820312500000000000000000000000000000000000000000000000000000 -1.1619039806480417897915913272299803793430328369140625000000000000 -1.3212012695579484766739142287406139075756072998046875000000000000 -1.0026066917381351029092684257193468511104583740234375000000000000 -0.6779058792572940639331591228256002068519592285156250000000000000 -0.7363333016519639784291939577087759971618652343750000000000000000 -0.6194784568626241494371242879424244165420532226562500000000000000
3.4974365234375000000000000000000000000000000000000000000000000000 -1.1624828366837736126626623445190489292144775390625000000000000000 -1.3217675854444939087528609888977371156215667724609375000000000000 -1.0031980879230533165724637001403607428073883056640625000000000000 -0.6769480146764048633656329911900684237480163574218750000000000000 -0.7354572360821939325248308705340605229139328002929687500000000000 -0.6184387932706157942064351118460763245820999145507812500000000000
3.4982910156250000000000000000000000000000000000000000000000000000 -1.1630608742211374639907717210007831454277038574218750000000000000 -1.3223309075664988476717098819790408015251159667968750000000000000 -1.0037908408757760803098335600225254893302917480468750000000000000 -0.6759901266652142970414729461481329053640365600585937500000000000 -0.7349611420020987218038044375134631991386413574218750000000000000 -0.6170191113283298722791414547828026115894317626953125000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 -1.1636380932434509105632969294674694538116455078125000000000000000 -1.3228912353405439805698051713989116251468658447265625000000000000 -1.0043849511463578405567886875360272824764251708984375000000000000 -0.6750322230376560872500135701557155698537826538085937500000000000 -0.7348412308842736662128913849301170557737350463867187500000000000 -0.6152232151910385082871357553813140839338302612304687500000000000
3.5000000000000000000000000000000000000000000000000000000000000000 -1.1642144937407068461254766589263454079627990722656250000000000000 -1.3234485685459045356537899351678788661956787109375000000000000000 -1.0049804189355091565971633826848119497299194335937500000000000000 -0.6740743116037211102309356647310778498649597167968750000000000000 -0.7350869409333362636260744693572632968425750732421875000000000000 -0.6130616822741059568357968601048924028873443603515625000000000000


==> fitz-hugh-nagumo_demo2_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 1.0004271060989942121466356184100732207298278808593750000000000000 0.4996722760690733844413102815451566129922866821289062500000000000
0.0017089843750000000000000000000000000000000000000000000000000000 1.0008539320163274410901976807508617639541625976562500000000000000 0.4993442147615232973301147012534784153103828430175781250000000000
0.0025634765625000000000000000000000000000000000000000000000000000 1.0012804774635908344748713716398924589157104492187500000000000000 0.4990158157884100331713739251426886767148971557617187500000000000
0.0034179687500000000000000000000000000000000000000000000000000000 1.0017067421521279602103504657861776649951934814453125000000000000 0.4986870788592425163265886567387497052550315856933593750000000000
0.0042724609375000000000000000000000000000000000000000000000000000 1.0021327257930325860257880776771344244480133056640625000000000000 0.4983580036819743597220622177701443433761596679687500000000000000
0.0051269531250000000000000000000000000000000000000000000000000000 1.0025584280971491235590065116412006318569183349609375000000000000 0.4980285899630045864938665545196272432804107666015625000000000000
0.0059814453125000000000000000000000000000000000000000000000000000 1.0029838487750708519996578615973703563213348388671875000000000000 0.4976988374071735776738023560028523206710815429687500000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 1.0034089875371379196877796857734210789203643798828125000000000000 0.4973687457177639048566675228357780724763870239257812500000000000
0.0076904296875000000000000000000000000000000000000000000000000000 1.0038338440934362338907703815493732690811157226562500000000000000 0.4970383145964940019290168038423871621489524841308593750000000000
0.0085449218750000000000000000000000000000000000000000000000000000 1.0042584181537952403573399351444095373153686523437500000000000000 0.4967075437435144458220293017802760004997253417968750000000000000
0.0093994140625000000000000000000000000000000000000000000000000000 1.0046827094277868130944852964603342115879058837890625000000000000 0.4963764328574066242438789231528062373399734497070312500000000000
0.0102539062500000000000000000000000000000000000000000000000000000 1.0051067176247270307243297793320380151271820068359375000000000000 0.4960449816351832352800954595295479521155357360839843750000000000
0.0111083984375000000000000000000000000000000000000000000000000000 1.0055304424536724017258393359952606260776519775390625000000000000 0.4957131897722842905906759369827341288328170776367187500000000000
0.0119628906250000000000000000000000000000000000000000000000000000 1.0059538836234169778549585316795855760574340820312500000000000000 0.4953810569625745063859767469693906605243682861328125000000000000
0.0128173828125000000000000000000000000000000000000000000000000000 1.0063770408424936864122400947962887585163116455078125000000000000 0.4950485828983414715587230148230446502566337585449218750000000000
0.0136718750000000000000000000000000000000000000000000000000000000 1.0067999138191701113953513413434848189353942871093750000000000000 0.4947157672702882647008948424627305939793586730957031250000000000
0.0145263671875000000000000000000000000000000000000000000000000000 1.0072225022614487155436790999374352395534515380859375000000000000 0.4943826097675338981929371584556065499782562255859375000000000000
0.0153808593750000000000000000000000000000000000000000000000000000 1.0076448058770677285167494119377806782722473144531250000000000000 0.4940491100776134847372134117904352024197578430175781250000000000
0.0162353515625000000000000000000000000000000000000000000000000000 1.0080668243734978162251536559779196977615356445312500000000000000 0.4937152678864739074882095337670762091875076293945312500000000000
0.0170898437500000000000000000000000000000000000000000000000000000 1.0084885574579396383398943726206198334693908691406250000000000000 0.4933810828784709334726699125894811004400253295898437500000000000
0.0179443359375000000000000000000000000000000000000000000000000000 1.0089100048373236262477803393267095088958740234375000000000000000 0.4930465547363682699000264619826339185237884521484375000000000000
0.0187988281250000000000000000000000000000000000000000000000000000 1.0093311662183073185161674700793810188770294189453125000000000000 0.4927116831413295705566213200654601678252220153808593750000000000
0.0196533203125000000000000000000000000000000000000000000000000000 1.0097520413072753608929588153841905295848846435546875000000000000 0.4923764677729184913168580806086538359522819519042968750000000000
0.0205078125000000000000000000000000000000000000000000000000000000 1.0101726298103388401727897871751338243484497070312500000000000000 0.4920409083090981905428407117142342031002044677734375000000000000
0.0213623046875000000000000000000000000000000000000000000000000000 1.0105929314333339519293986086267977952957153320312500000000000000 0.4917050044262292196606267680181190371513366699218750000000000000
0.0222167968750000000000000000000000000000000000000000000000000000 1.0110129458818184478019475136534310877323150634765625000000000000 0.4913687557990638055116505711339414119720458984375000000000000000
0.0230712890625000000000000000000000000000000000000000000000000000 1.0114326728610716354950227469089441001415252685546875000000000000 0.4910321621007472381315039910987252369523048400878906250000000000
0.0239257812500000000000000000000000000000000000000000000000000000 1.0118521120760923803771902385051362216472625732421875000000000000 0.4906952230028086558988320575735997408628463745117187500000000000
0.0247802734375000000000000000000000000000000000000000000000000000 1.0122712632315971070795512787299230694770812988281250000000000000 0.4903579381751605459349718785233562812209129333496093750000000000
0.0256347656250000000000000000000000000000000000000000000000000000 1.0126901260320209097187671432038769125938415527343750000000000000 0.4900203072860987996151038714742753654718399047851562500000000000
0.0264892578125000000000000000000000000000000000000000000000000000 1.0131087001815164416740344677236862480640411376953125000000000000 0.4896823300023008807002611320058349519968032836914062500000000000
0.0273437500000000000000000000000000000000000000000000000000000000 1.0135269853839485865165670475107617676258087158203125000000000000 0.4893440059888190529768792202958138659596443176269531250000000000
0.0281982421875000000000000000000000000000000000000000000000000000 1.0139449813428966784556450875243172049522399902343750000000000000 0.4890053349090827117251478739490266889333724975585937500000000000
0.0290527343750000000000000000000000000000000000000000000000000000 1.0143626877616500614465167018352076411247253417968750000000000000 0.4886663164248892798902090817136922851204872131347656250000000000
0.0299072265625000000000000000000000000000000000000000000000000000 1.0147801043432083112350028386572375893592834472656250000000000000 0.4883269501964022651918639894574880599975585937500000000000000000
0.0307617187500000000000000000000000000000000000000000000000000000 1.0151972307902807912682874302845448255538940429687500000000000000 0.4879872358821515931914802877145120874047279357910156250000000000
0.0316162109375000000000000000000000000000000000000000000000000000 1.0156140668052857645164976929663680493831634521484375000000000000 0.4876471731390329411581774365913588553667068481445312500000000000
0.0324707031250000000000000000000000000000000000000000000000000000 1.0160306120903461746252105513121932744979858398437500000000000000 0.4873067616222995779295956708665471524000167846679687500000000000
0.0333251953125000000000000000000000000000000000000000000000000000 1.0164468663472903120492674133856780827045440673828125000000000000 0.4869660009855656390698186442023143172264099121093750000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 1.0168628292776491495175150703289546072483062744140625000000000000 0.4866248908807961903733030339935794472694396972656250000000000000
0.0350341796875000000000000000000000000000000000000000000000000000 1.0172785005826543436313613710808567702770233154296875000000000000 0.4862834309583059511084002224379219114780426025390625000000000000
0.0358886718750000000000000000000000000000000000000000000000000000 1.0176938799632386789539850724395364522933959960937500000000000000 0.4859416208667582948166341338946949690580368041992187500000000000
0.0367431640625000000000000000000000000000000000000000000000000000 1.0181089671200367341441506141563877463340759277343750000000000000 0.4855994602531651938015500036271987482905387878417968750000000000
0.0375976562500000000000000000000000000000000000000000000000000000 1.0185237617533784426626652930281125009059906005859375000000000000 0.4852569487628797251232981579960323870182037353515625000000000000
0.0384521484375000000000000000000000000000000000000000000000000000 1.0189382635632908691292186631471849977970123291015625000000000000 0.4849140860395981245112295709986938163638114929199218750000000000
0.0393066406250000000000000000000000000000000000000000000000000000 1.0193524722494951006979135854635387659072875976562500000000000000 0.4845708717253515152023624068533536046743392944335937500000000000
0.0401611328125000000000000000000000000000000000000000000000000000 1.0197663875114049147896366775967180728912353515625000000000000000 0.4842273054605021886942495257244445383548736572265625000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 1.0201800090481258909136386137106455862522125244140625000000000000 0.4838833868837436602561297149804886430501937866210937500000000000
0.0418701171875000000000000000000000000000000000000000000000000000 1.0205933365584567429351636747014708817005157470703125000000000000 0.4835391156321008909735326142254052683711051940917968750000000000
0.0427246093750000000000000000000000000000000000000000000000000000 1.0210063697408846561387463225401006639003753662109375000000000000 0.4831944913409224051648038766870740801095962524414062500000000000
0.0435791015625000000000000000000000000000000000000000000000000000 1.0214191082935837329159767250530421733856201171875000000000000000 0.4828495136438817891821884131786646321415901184082031250000000000
0.0444335937500000000000000000000000000000000000000000000000000000 1.0218315519144141045870810557971708476543426513671875000000000000 0.4825041821729709745625314099015668034553527832031250000000000000
0.0452880859375000000000000000000000000000000000000000000000000000 1.0222437003009201550440820938092656433582305908203125000000000000 0.4821584965584948534456088964361697435379028320312500000000000000
0.0461425781250000000000000000000000000000000000000000000000000000 1.0226555531503294105277745984494686126708984375000000000000000000 0.4818124564290713895964302082575159147381782531738281250000000000
0.0469970703125000000000000000000000000000000000000000000000000000 1.0230671101595532057615400844952091574668884277343750000000000000 0.4814660614116310632937256741570308804512023925781250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 1.0234783710251835753268778717028908431529998779296875000000000000 0.4811193111314127079936042719054967164993286132812500000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 1.0238893354434903670835410594008862972259521484375000000000000000 0.4807722052119585698370940463064471259713172912597656250000000000
0.0495605468750000000000000000000000000000000000000000000000000000 1.0243000031104214642141414515208452939987182617187500000000000000 0.4804247432751144741835958029696485027670860290527343750000000000
0.0504150390625000000000000000000000000000000000000000000000000000 1.0247103737215998986442855311906896531581878662109375000000000000 0.4800769249410199446259639444178901612758636474609375000000000000
0.0512695312500000000000000000000000000000000000000000000000000000 1.0251204469723227408195498355780728161334991455078125000000000000 0.4797287498281087581020187826652545481920242309570312500000000000
0.0521240234375000000000000000000000000000000000000000000000000000 1.0255302225575622099285055810469202697277069091796875000000000000 0.4793802175531083342718829953810200095176696777343750000000000000
0.0529785156250000000000000000000000000000000000000000000000000000 1.0259397001719632314120644878130406141281127929687500000000000000 0.4790313277310373485384786818030988797545433044433593750000000000
0.0538330078125000000000000000000000000000000000000000000000000000 1.0263488795098389960713802793179638683795928955078125000000000000 0.4786820799751982380421111429313896223902702331542968750000000000
0.0546875000000000000000000000000000000000000000000000000000000000 1.0267577602651729584692930075107142329216003417968750000000000000 0.4783324738971796441511230568721657618880271911621093750000000000
0.0555419921875000000000000000000000000000000000000000000000000000 1.0271663421316141739936256271903403103351593017578125000000000000 0.4779825091068453102316482272726716473698616027832031250000000000
0.0563964843750000000000000000000000000000000000000000000000000000 1.0275746248024770768125790709746070206165313720703125000000000000 0.4776321852123336930695529645163333043456077575683593750000000000
0.0572509765625000000000000000000000000000000000000000000000000000 1.0279826079707419239639420993626117706298828125000000000000000000 0.4772815018200579073592848544649314135313034057617187500000000000
0.0581054687500000000000000000000000000000000000000000000000000000 1.0283902913290536851320666755782440304756164550781250000000000000 0.4769304585347041158804870519816176965832710266113281250000000000
0.0589599609375000000000000000000000000000000000000000000000000000 1.0287976745697167135773497648187913000583648681640625000000000000 0.4765790549592224811803475859051104635000228881835937500000000000
0.0598144531250000000000000000000000000000000000000000000000000000 1.0292047573846965224930727345054037868976593017578125000000000000 0.4762272906948313844210929346445482224225997924804687500000000000
0.0606689453125000000000000000000000000000000000000000000000000000 1.0296115394656153441133028536569327116012573242187500000000000000 0.4758751653410056570159269995201611891388893127441406250000000000
0.0615234375000000000000000000000000000000000000000000000000000000 1.0300180205037523517574982179212383925914764404296875000000000000 0.4755226784954750263167966295441146939992904663085937500000000000
0.0623779296875000000000000000000000000000000000000000000000000000 1.0304242001900425496074831244186498224735260009765625000000000000 0.4751698297542236715251817713578930124640464782714843750000000000
0.0632324218750000000000000000000000000000000000000000000000000000 1.0308300782150772167966579218045808374881744384765625000000000000 0.4748166187114902792032467004901263862848281860351562500000000000
0.0640869140625000000000000000000000000000000000000000000000000000 1.0312356542690988003840857345494441688060760498046875000000000000 0.4744630449597583843335257824946893379092216491699218750000000000
0.0649414062500000000000000000000000000000000000000000000000000000 1.0316409280420011373990973879699595272541046142578125000000000000 0.4741091080897593679210899608733598142862319946289062500000000000
0.0657958984375000000000000000000000000000000000000000000000000000 1.0320458992233267903060323078534565865993499755859375000000000000 0.4737548076904639082762571433704579249024391174316406250000000000
0.0666503906250000000000000000000000000000000000000000000000000000 1.0324505675022654926920040452387183904647827148437500000000000000 0.4734001433490763188771666136744897812604904174804687500000000000
0.0675048828125000000000000000000000000000000000000000000000000000 1.0328549325676532610884805762907490134239196777343750000000000000 0.4730451146510353255258962690277257934212684631347656250000000000
0.0683593750000000000000000000000000000000000000000000000000000000 1.0332589941079735051943089274573139846324920654296875000000000000 0.4726897211800136777704040014214115217328071594238281250000000000
0.0692138671875000000000000000000000000000000000000000000000000000 1.0336627518113536972066412999993190169334411621093750000000000000 0.4723339625179118206332873342034872621297836303710937500000000000
0.0700683593750000000000000000000000000000000000000000000000000000 1.0340662053655611529734414943959563970565795898437500000000000000 0.4719778382448547304761632403824478387832641601562500000000000000
0.0709228515625000000000000000000000000000000000000000000000000000 1.0344693544580045863057193855638615787029266357421875000000000000 0.4716213479391898055759213548299157992005348205566406250000000000
0.0717773437500000000000000000000000000000000000000000000000000000 1.0348721987757298901300373472622595727443695068359375000000000000 0.4712644911774776512736195854813558980822563171386718750000000000
0.0726318359375000000000000000000000000000000000000000000000000000 1.0352747380054208026223250271868892014026641845703125000000000000 0.4709072675344917469075767257891129702329635620117187500000000000
0.0734863281250000000000000000000000000000000000000000000000000000 1.0356769718333980190294596468447707593441009521484375000000000000 0.4705496765832184458133724547224119305610656738281250000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 1.0360788999456180814462413763976655900478363037109375000000000000 0.4701917178948543662997394676494877785444259643554687500000000000
0.0751953125000000000000000000000000000000000000000000000000000000 1.0364805220276684938340849839732982218265533447265625000000000000 0.4698333910387970657751566250226460397243499755859375000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 1.0368818377647688322440444608218967914581298828125000000000000000 0.4694746955826489265284351404261542484164237976074218750000000000
0.0769042968750000000000000000000000000000000000000000000000000000 1.0372828468417671921031342208152636885643005371093750000000000000 0.4691156310922047767419940100808162242174148559570312500000000000
0.0777587890625000000000000000000000000000000000000000000000000000 1.0376835489431386339020946252276189625263214111328125000000000000 0.4687561971314508357799866189452586695551872253417968750000000000
0.0786132812500000000000000000000000000000000000000000000000000000 1.0380839437529869595522313829860650002956390380859375000000000000 0.4683963932625642700990908906533150002360343933105468750000000000
0.0794677734375000000000000000000000000000000000000000000000000000 1.0384840309550422698947613753261975944042205810546875000000000000 0.4680362190459131932485092875140253454446792602539062500000000000
0.0803222656250000000000000000000000000000000000000000000000000000 1.0388838102326569678979240052285604178905487060546875000000000000 0.4676756740400451750616639401414431631565093994140625000000000000
0.0811767578125000000000000000000000000000000000000000000000000000 1.0392832812688062027461910474812611937522888183593750000000000000 0.4673147578016919045929000731121050193905830383300781250000000000
0.0820312500000000000000000000000000000000000000000000000000000000 1.0396824437460838730373779981164261698722839355468750000000000000 0.4669534698857583654429959096887614578008651733398437500000000000
0.0828857421875000000000000000000000000000000000000000000000000000 1.0400812973467024047380391493788920342922210693359375000000000000 0.4665918098453181173113080149050801992416381835937500000000000000
0.0837402343750000000000000000000000000000000000000000000000000000 1.0404798417524918630050478896009735763072967529296875000000000000 0.4662297772316139621295860706595703959465026855468750000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 1.0408780766449001742302016282337717711925506591796875000000000000 0.4658673715940574444616117943951394408941268920898437500000000000
0.0854492187500000000000000000000000000000000000000000000000000000 1.0412760017049893512819380703149363398551940917968750000000000000 0.4655045924802216905646901068394072353839874267578125000000000000
0.0863037109375000000000000000000000000000000000000000000000000000 1.0416736166134326069254711910616606473922729492187500000000000000 0.4651414394358383552763314128242200240492820739746093750000000000
0.0871582031250000000000000000000000000000000000000000000000000000 1.0420709210505150199566060109646059572696685791015625000000000000 0.4647779120047951240124461946834344416856765747070312500000000000
0.0880126953125000000000000000000000000000000000000000000000000000 1.0424679146961290943096400951617397367954254150390625000000000000 0.4644140097291257207601233858440537005662918090820312500000000000
0.0888671875000000000000000000000000000000000000000000000000000000 1.0428645972297756472357832535635679960250854492187500000000000000 0.4640497321490097970553279083105735480785369873046875000000000000
0.0897216796875000000000000000000000000000000000000000000000000000 1.0432609683305631431693427657592110335826873779296875000000000000 0.4636850788027729319829006726649822667241096496582031250000000000
0.0905761718750000000000000000000000000000000000000000000000000000 1.0436570276772065835046987558598630130290985107421875000000000000 0.4633200492268840231524507089488906785845756530761718750000000000
0.0914306640625000000000000000000000000000000000000000000000000000 1.0440527749480210673027613665908575057983398437500000000000000000 0.4629546429559444620238650713872630149126052856445312500000000000
0.0922851562500000000000000000000000000000000000000000000000000000 1.0444482098209253440046495597925968468189239501953125000000000000 0.4625888595226935740001295016554649919271469116210937500000000000
0.0931396484375000000000000000000000000000000000000000000000000000 1.0448433319734358182273581405752338469028472900390625000000000000 0.4622226984579942965503107643598923459649085998535156250000000000
0.0939941406250000000000000000000000000000000000000000000000000000 1.0452381410826669938529676073812879621982574462890625000000000000 0.4618561592908324575645906406862195581197738647460937500000000000
0.0948486328125000000000000000000000000000000000000000000000000000 1.0456326368253305858502244518604129552841186523437500000000000000 0.4614892415483156651312413032428594306111335754394531250000000000
0.0957031250000000000000000000000000000000000000000000000000000000 1.0460268188777361864083559339633211493492126464843750000000000000 0.4611219447556739736704400911548873409628868103027343750000000000
0.0965576171875000000000000000000000000000000000000000000000000000 1.0464206869157852697327371060964651405811309814453125000000000000 0.4607542684362482265925109459203667938709259033203125000000000000
0.0974121093750000000000000000000000000000000000000000000000000000 1.0468142406149711920448908131220377981662750244140625000000000000 0.4603862121114930539000908993330085650086402893066406250000000000
0.0982666015625000000000000000000000000000000000000000000000000000 1.0472074796503771931810433670761995017528533935546875000000000000 0.4600177753009679904039330722298473119735717773437500000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 1.0476004036966737320568654467933811247348785400390625000000000000 0.4596489575223304813178515360050369054079055786132812500000000000
0.0999755859375000000000000000000000000000000000000000000000000000 1.0479930124281189307566819479689002037048339843750000000000000000 0.4592797582913359377698725438676774501800537109375000000000000000
0.1008300781250000000000000000000000000000000000000000000000000000 1.0483853055185574643104473580024205148220062255859375000000000000 0.4589101771218380143579906871309503912925720214843750000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 1.0487772826414196725153260558727197349071502685546875000000000000 0.4585402135257835576354068507498595863580703735351562500000000000
0.1025390625000000000000000000000000000000000000000000000000000000 1.0491689434697151206421494862297549843788146972656250000000000000 0.4581698670132036133040287495532538741827011108398437500000000000
0.1033935546875000000000000000000000000000000000000000000000000000 1.0495602876760354860152801848016679286956787109375000000000000000 0.4577991370922169789281497287447564303874969482421875000000000000
0.1042480468750000000000000000000000000000000000000000000000000000 1.0499513149325496730313034277060069143772125244140625000000000000 0.4574280232690167147246995682507986202836036682128906250000000000
0.1051025390625000000000000000000000000000000000000000000000000000 1.0503420249110029249806075313244946300983428955078125000000000000 0.4570565250478683116952538512123282998800277709960937500000000000
0.1059570312500000000000000000000000000000000000000000000000000000 1.0507324172827170460919887773343361914157867431640625000000000000 0.4566846419311108018490585891413502395153045654296875000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 1.0511224917185908456218612627708353102207183837890625000000000000 0.4563123734191553704242494404752505943179130554199218750000000000
0.1076660156250000000000000000000000000000000000000000000000000000 1.0515122478890928103822943739942274987697601318359375000000000000 0.4559397190104726993453709837922360748052597045898437500000000000
0.1085205078125000000000000000000000000000000000000000000000000000 1.0519016854642628810978521869401447474956512451171875000000000000 0.4555666782015983518050461498205550014972686767578125000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 1.0522908041137095658257294417126104235649108886718750000000000000 0.4551932504871211704333688885526498779654502868652343750000000000
0.1102294921875000000000000000000000000000000000000000000000000000 1.0526796035066063872420727420831099152565002441406250000000000000 0.4548194353596769490266638058528769761323928833007812500000000000
0.1110839843750000000000000000000000000000000000000000000000000000 1.0530680833116936589988199557410553097724914550781250000000000000 0.4544452323099490431701497072936035692691802978515625000000000000
0.1119384765625000000000000000000000000000000000000000000000000000 1.0534562431972771534560706641059368848800659179687500000000000000 0.4540706408266674820595198980299755930900573730468750000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 1.0538440828312263253252467620768584311008453369140625000000000000 0.4536956603966051937426584572676802054047584533691406250000000000
0.1136474609375000000000000000000000000000000000000000000000000000 1.0542316018809687605539693322498351335525512695312500000000000000 0.4533202905045665143113353678927524015307426452636718750000000000
0.1145019531250000000000000000000000000000000000000000000000000000 1.0546188000134921747275029701995663344860076904296875000000000000 0.4529445306333931831055394923168933019042015075683593750000000000
0.1153564453125000000000000000000000000000000000000000000000000000 1.0550056768953399721766572838532738387584686279296875000000000000 0.4525683802639484110130752014811150729656219482421875000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 1.0553922321926099137101573433028534054756164550781250000000000000 0.4521918388751161588245963685039896517992019653320312500000000000
0.1170654296875000000000000000000000000000000000000000000000000000 1.0557784655709556709268781560240313410758972167968750000000000000 0.4518149059438006931443965186190325766801834106445312500000000000
0.1179199218750000000000000000000000000000000000000000000000000000 1.0561643766955846057697954165632836520671844482421875000000000000 0.4514375809449270859907699104951461777091026306152343750000000000
0.1187744140625000000000000000000000000000000000000000000000000000 1.0565499652312535516784919309429824352264404296875000000000000000 0.4510598633514276700751111093268264085054397583007812500000000000
0.1196289062500000000000000000000000000000000000000000000000000000 1.0569352308422679254107379165361635386943817138671875000000000000 0.4506817526342455360044425560772651806473731994628906250000000000
0.1204833984375000000000000000000000000000000000000000000000000000 1.0573201731924801727302565268473699688911437988281250000000000000 0.4503032482623256504972175662260269746184349060058593750000000000
0.1213378906250000000000000000000000000000000000000000000000000000 1.0577047919452862156930450510117225348949432373046875000000000000 0.4499243497026061966437282535480335354804992675781250000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 1.0580890867636256746919798388262279331684112548828125000000000000 0.4495450564200187959507104551448719576001167297363281250000000000
0.1230468750000000000000000000000000000000000000000000000000000000 1.0584730573099820905014212257810868322849273681640625000000000000 0.4491653678774878422075289563508704304695129394531250000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 1.0588567032463811479203741328092291951179504394531250000000000000 0.4487852835359286141070356279669795185327529907226562500000000000
0.1247558593750000000000000000000000000000000000000000000000000000 1.0592400242343840144343403153470717370510101318359375000000000000 0.4484048028542321762124345241318223997950553894042968750000000000
0.1256103515625000000000000000000000000000000000000000000000000000 1.0596230199350902267951823887415230274200439453125000000000000000 0.4480239252892743162526301148318452760577201843261718750000000000
0.1264648437500000000000000000000000000000000000000000000000000000 1.0600056900091325839952105525298975408077239990234375000000000000 0.4476426502958985587099505210062488913536071777343750000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 1.0603880341166764811333678153459914028644561767578125000000000000 0.4472609773269134447737371829134644940495491027832031250000000000
0.1281738281250000000000000000000000000000000000000000000000000000 1.0607700519174192432814152198261581361293792724609375000000000000 0.4468789058330923102957399350998457521200180053710937500000000000
0.1290283203125000000000000000000000000000000000000000000000000000 1.0611517430705901254839318426093086600303649902343750000000000000 0.4464964352631737853904780877201119437813758850097656250000000000
0.1298828125000000000000000000000000000000000000000000000000000000 1.0615331072349478702676606189925223588943481445312500000000000000 0.4461135650638533567402532753476407378911972045898437500000000000
0.1307373046875000000000000000000000000000000000000000000000000000 1.0619141440687742683479655170231126248836517333984375000000000000 0.4457302946797754295005233871052041649818420410156250000000000000
0.1315917968750000000000000000000000000000000000000000000000000000 1.0622948532298774892979054129682481288909912109375000000000000000 0.4453466235535371020581862921972060576081275939941406250000000000
0.1324462890625000000000000000000000000000000000000000000000000000 1.0626752343755865304331109655322507023811340332031250000000000000 0.4449625511256712906416055375302676111459732055664062500000000000
0.1333007812500000000000000000000000000000000000000000000000000000 1.0630552871627507727225747657939791679382324218750000000000000000 0.4445780768346468958540640414867084473371505737304687500000000000
0.1341552734375000000000000000000000000000000000000000000000000000 1.0634350112477397587440464121755212545394897460937500000000000000 0.4441932001168689136960665564402006566524505615234375000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 1.0638144062864438588178472855361178517341613769531250000000000000 0.4438079204066776028980711998883634805679321289062500000000000000
0.1358642578125000000000000000000000000000000000000000000000000000 1.0641934719342673876241178732016123831272125244140625000000000000 0.4434222371363347736661353337694890797138214111328125000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 1.0645722078461283821582128439331427216529846191406250000000000000 0.4430361497360267852840820523852016776800155639648437500000000000
0.1375732421875000000000000000000000000000000000000000000000000000 1.0649506136764572694630714977392926812171936035156250000000000000 0.4426496576338562194408154937264043837785720825195312500000000000
0.1384277343750000000000000000000000000000000000000000000000000000 1.0653286890791924257371192652499303221702575683593750000000000000 0.4422627602558317772007967505487613379955291748046875000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 1.0657064337077812865572923328727483749389648437500000000000000000 0.4418754570258672798033217077318113297224044799804687500000000000
0.1401367187500000000000000000000000000000000000000000000000000000 1.0660838472151796807452228676993399858474731445312500000000000000 0.4414877473657828343966968986933352425694465637207031250000000000
0.1409912109375000000000000000000000000000000000000000000000000000 1.0664609292538511642334242424112744629383087158203125000000000000 0.4410996306953030576814001051388913765549659729003906250000000000
0.1418457031250000000000000000000000000000000000000000000000000000 1.0668376794757592485041186591843143105506896972656250000000000000 0.4407111064320394788751400483306497335433959960937500000000000000
0.1427001953125000000000000000000000000000000000000000000000000000 1.0672140975323709533029159501893445849418640136718750000000000000 0.4403221739915006427423804780119098722934722900390625000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 1.0675901830746512555236904518096707761287689208984375000000000000 0.4399328327870760668716343388950917869806289672851562500000000000
0.1444091796875000000000000000000000000000000000000000000000000000 1.0679659357530610908071366793592460453510284423828125000000000000 0.4395430822300299134042234072694554924964904785156250000000000000
0.1452636718750000000000000000000000000000000000000000000000000000 1.0683413552175582417191890272079035639762878417968750000000000000 0.4391529217295011555677319847745820879936218261718750000000000000
0.1461181640625000000000000000000000000000000000000000000000000000 1.0687164411175962275279971436248160898685455322265625000000000000 0.4387623506925033556314019733690656721591949462890625000000000000
0.1469726562500000000000000000000000000000000000000000000000000000 1.0690911931021238601147160807158797979354858398437500000000000000 0.4383713685239225554823860875330865383148193359375000000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 1.0694656108195763621893092931713908910751342773437500000000000000 0.4379799746264981807897243015759158879518508911132812500000000000
0.1486816406250000000000000000000000000000000000000000000000000000 1.0698396939178800302272520639235153794288635253906250000000000000 0.4375881684008361416360344264830928295850753784179687500000000000
0.1495361328125000000000000000000000000000000000000000000000000000 1.0702134420444464613098034533322788774967193603515625000000000000 0.4371959492453890705476737821300048381090164184570312500000000000
0.1503906250000000000000000000000000000000000000000000000000000000 1.0705868548461703326779570488724857568740844726562500000000000000 0.4368033165564522146695480842026881873607635498046875000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 1.0709599319694307340000705153215676546096801757812500000000000000 0.4364102697281634357651114441978279501199722290039062500000000000
0.1520996093750000000000000000000000000000000000000000000000000000 1.0713326730600893910150261945091187953948974609375000000000000000 0.4360168081525030991940639069071039557456970214843750000000000000
0.1529541015625000000000000000000000000000000000000000000000000000 1.0717050777634906655322311053168959915637969970703125000000000000 0.4356229312192906322209751124319154769182205200195312500000000000
0.1538085937500000000000000000000000000000000000000000000000000000 1.0720771457244522295582100923638790845870971679687500000000000000 0.4352286383161659277796218248113291338086128234863281250000000000
0.1546630859375000000000000000000000000000000000000000000000000000 1.0724488765872699502779141766950488090515136718750000000000000000 0.4348339288286028336827371276740450412034988403320312500000000000
0.1555175781250000000000000000000000000000000000000000000000000000 1.0728202699957121168949925049673765897750854492187500000000000000 0.4344388021398882804291474712954368442296981811523437500000000000
0.1563720703125000000000000000000000000000000000000000000000000000 1.0731913255930167760965332490741275250911712646484375000000000000 0.4340432576311182844008840220340061932802200317382812500000000000
0.1572265625000000000000000000000000000000000000000000000000000000 1.0735620430218937304545079314266331493854522705078125000000000000 0.4336472946811983364412412811361718922853469848632812500000000000
0.1580810546875000000000000000000000000000000000000000000000000000 1.0739324219245220959351172496099025011062622070312500000000000000 0.4332509126668429577655672346736537292599678039550781250000000000
0.1589355468750000000000000000000000000000000000000000000000000000 1.0743024619425516341664206265704706311225891113281250000000000000 0.4328541109625731464483067156834295019507408142089843750000000000
0.1597900390625000000000000000000000000000000000000000000000000000 1.0746721627170905399850653338944539427757263183593750000000000000 0.4324568889406952276743822949356399476528167724609375000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 1.0750415238887138791312736429972574114799499511718750000000000000 0.4320592459713170074842025769612519070506095886230468750000000000
0.1614990234375000000000000000000000000000000000000000000000000000 1.0754105450974547064646458238712511956691741943359375000000000000 0.4316611814223252352462623093742877244949340820312500000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 1.0757792259828036218749502950231544673442840576171875000000000000 0.4312626946593813848096488072769716382026672363281250000000000000
0.1632080078125000000000000000000000000000000000000000000000000000 1.0761475661837085482375186984427273273468017578125000000000000000 0.4308637850459218210374956470332108438014984130859375000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 1.0765155653385745093686409745714627206325531005859375000000000000 0.4304644519431576887846802037529414519667625427246093750000000000
0.1649169921875000000000000000000000000000000000000000000000000000 1.0768832230852629638917505872086621820926666259765625000000000000 0.4300646947100732475632867135573178529739379882812500000000000000
0.1657714843750000000000000000000000000000000000000000000000000000 1.0772505390610822573194127471651881933212280273437500000000000000 0.4296645127034032229929039203852880746126174926757812500000000000
0.1666259765625000000000000000000000000000000000000000000000000000 1.0776175129027922849900278379209339618682861328125000000000000000 0.4292639052776489050344821407634299248456954956054687500000000000
0.1674804687500000000000000000000000000000000000000000000000000000 1.0779841442465996070865230649360455572605133056640625000000000000 0.4288628717850576643755289296677801758050918579101562500000000000
0.1683349609375000000000000000000000000000000000000000000000000000 1.0783504327281536738780687301186844706535339355468750000000000000 0.4284614115756161245585076358111109584569931030273437500000000000
0.1691894531250000000000000000000000000000000000000000000000000000 1.0787163779825474918538930069189518690109252929687500000000000000 0.4280595239970493293135689327755244448781013488769531250000000000
0.1700439453125000000000000000000000000000000000000000000000000000 1.0790819796443176237232819403288885951042175292968750000000000000 0.4276572083948219082927266754268202930688858032226562500000000000
0.1708984375000000000000000000000000000000000000000000000000000000 1.0794472373474441884155794468824751675128936767578125000000000000 0.4272544641121369668468332747579552233219146728515625000000000000
0.1717529296875000000000000000000000000000000000000000000000000000 1.0798121507253419792959903134033083915710449218750000000000000000 0.4268512904899158799665315200400073081254959106445312500000000000
0.1726074218750000000000000000000000000000000000000000000000000000 1.0801767194108617964332097471924498677253723144531250000000000000 0.4264476868668059528211244924023048952221870422363281250000000000
0.1734619140625000000000000000000000000000000000000000000000000000 1.0805409430362884481979790507466532289981842041015625000000000000 0.4260436525791711503963199447753140702843666076660156250000000000
0.1743164062500000000000000000000000000000000000000000000000000000 1.0809048212333367544601969711948186159133911132812500000000000000 0.4256391869610773315280027873086510226130485534667968750000000000
0.1751708984375000000000000000000000000000000000000000000000000000 1.0812683536331502143212901501101441681385040283203125000000000000 0.4252342893442916382795715435349848121404647827148437500000000000
0.1760253906250000000000000000000000000000000000000000000000000000 1.0816315398663018942926328236353583633899688720703125000000000000 0.4248289590582836061649629755265777930617332458496093750000000000
0.1768798828125000000000000000000000000000000000000000000000000000 1.0819943795627939842063369724201038479804992675781250000000000000 0.4244231954302236653475688399339560419321060180664062500000000000
0.1777343750000000000000000000000000000000000000000000000000000000 1.0823568723520540224569685960886999964714050292968750000000000000 0.4240169977849753690790635118901263922452926635742187500000000000
0.1785888671875000000000000000000000000000000000000000000000000000 1.0827190178629266803511654870817437767982482910156250000000000000 0.4236103654450766864414390511228702962398529052734375000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 1.0830808157236806454903899066266603767871856689453125000000000000 0.4232032977307584875603652108111418783664703369140625000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 1.0834422655619997399867315834853798151016235351562500000000000000 0.4227957939599155667842467209993628785014152526855468750000000000
0.1811523437500000000000000000000000000000000000000000000000000000 1.0838033670049824763736978638917207717895507812500000000000000000 0.4223878534481057545058035884721903130412101745605468750000000000
0.1820068359375000000000000000000000000000000000000000000000000000 1.0841641196791416135170038614887744188308715820312500000000000000 0.4219794755085496396063149404653813689947128295898437500000000000
0.1828613281250000000000000000000000000000000000000000000000000000 1.0845245232104043786591773823602125048637390136718750000000000000 0.4215706594521304029221653308923123404383659362792968750000000000
0.1837158203125000000000000000000000000000000000000000000000000000 1.0848845772241120233303490749676711857318878173828125000000000000 0.4211614045873934841779373527970165014266967773437500000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 1.0852442813450096092964258787105791270732879638671875000000000000 0.4207517102205206582787866409489652141928672790527343750000000000
0.1854248046875000000000000000000000000000000000000000000000000000 1.0856036351972500053619796744897030293941497802734375000000000000 0.4203415756553446902543669239094015210866928100585937500000000000
0.1862792968750000000000000000000000000000000000000000000000000000 1.0859626384043896685227537091122940182685852050781250000000000000 0.4199310001933357350267783658637199550867080688476562500000000000
0.1871337890625000000000000000000000000000000000000000000000000000 1.0863212905893846471627739447285421192646026611328125000000000000 0.4195199831335861828662814332346897572278976440429687500000000000
0.1879882812500000000000000000000000000000000000000000000000000000 1.0866795913745901369651392087689600884914398193359375000000000000 0.4191085237728103263243895071354927495121955871582031250000000000
0.1888427734375000000000000000000000000000000000000000000000000000 1.0870375403817600368228113438817672431468963623046875000000000000 0.4186966214053441381892639583384152501821517944335937500000000000
0.1896972656250000000000000000000000000000000000000000000000000000 1.0873951372320476149724299830268137156963348388671875000000000000 0.4182842753231458265972264598531182855367660522460937500000000000
0.1905517578125000000000000000000000000000000000000000000000000000 1.0877523815460037326374731492251157760620117187500000000000000000 0.4178714848157917827187191051052650436758995056152343750000000000
0.1914062500000000000000000000000000000000000000000000000000000000 1.0881092729435635213519617536803707480430603027343750000000000000 0.4174582491704457165582198285846970975399017333984375000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 1.0884658110440572631461009223130531609058380126953125000000000000 0.4170445676718889105316634413611609488725662231445312500000000000
0.1931152343750000000000000000000000000000000000000000000000000000 1.0888219954662008426282682194141671061515808105468750000000000000 0.4166304396024887446436935078963870182633399963378906250000000000
0.1939697265625000000000000000000000000000000000000000000000000000 1.0891778258280933044943594723008573055267333984375000000000000000 0.4162158642421925347498756764252902939915657043457031250000000000
0.1948242187500000000000000000000000000000000000000000000000000000 1.0895333017472161873939739962224848568439483642578125000000000000 0.4158008408685259782444632037368137389421463012695312500000000000
0.1956787109375000000000000000000000000000000000000000000000000000 1.0898884228404344121088342944858595728874206542968750000000000000 0.4153853687565942087722703490726416930556297302246093750000000000
0.1965332031250000000000000000000000000000000000000000000000000000 1.0902431887239960595081811334239318966865539550781250000000000000 0.4149694471790810190725551365176215767860412597656250000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 1.0905975990135297060135144420200958847999572753906250000000000000 0.4145530754062448641761307044362183660268783569335937500000000000
0.1982421875000000000000000000000000000000000000000000000000000000 1.0909516533240313229669027350610122084617614746093750000000000000 0.4141362527058849440919630069402046501636505126953125000000000000
0.1990966796875000000000000000000000000000000000000000000000000000 1.0913053512698764890842539898585528135299682617187500000000000000 0.4137189783433760092989928125462029129266738891601562500000000000
0.1999511718750000000000000000000000000000000000000000000000000000 1.0916586924648088441358595446217805147171020507812500000000000000 0.4133012515816356646780604933155700564384460449218750000000000000
0.2008056640625000000000000000000000000000000000000000000000000000 1.0920116765219389787233694733004085719585418701171875000000000000 0.4128830716811143775046843984455335885286331176757812500000000000
0.2016601562500000000000000000000000000000000000000000000000000000 1.0923643030537431020121630353969521820545196533203125000000000000 0.4124644378997963656274805543944239616394042968750000000000000000
0.2025146484375000000000000000000000000000000000000000000000000000 1.0927165716720630417313486759667284786701202392578125000000000000 0.4120453494931995974681626648816745728254318237304687500000000000
0.2033691406250000000000000000000000000000000000000000000000000000 1.0930684819881071323521837257430888712406158447265625000000000000 0.4116258057143751813988785670517245307564735412597656250000000000
0.2042236328125000000000000000000000000000000000000000000000000000 1.0934200336124493269096547010121867060661315917968750000000000000 0.4112058058139072547199077689583646133542060852050781250000000000
0.2050781250000000000000000000000000000000000000000000000000000000 1.0937712261550147641031571765779517590999603271484375000000000000 0.4107853490398766238556049756880383938550949096679687500000000000
0.2059326171875000000000000000000000000000000000000000000000000000 1.0941220592250873178130632368265651166439056396484375000000000000 0.4103644346378859109059078491554828360676765441894531250000000000
0.2067871093750000000000000000000000000000000000000000000000000000 1.0944725324313071546100673003820702433586120605468750000000000000 0.4099430618510478407934272127022268250584602355957031250000000000
0.2076416015625000000000000000000000000000000000000000000000000000 1.0948226453816620740155940438853576779365539550781250000000000000 0.4095212299199594285781245162070263177156448364257812500000000000
0.2084960937500000000000000000000000000000000000000000000000000000 1.0951723976834881746356131770880892872810363769531250000000000000 0.4090989380827028121245803049532696604728698730468750000000000000
0.2093505859375000000000000000000000000000000000000000000000000000 1.0955217889434689659822197427274659276008605957031250000000000000 0.4086761855748443084124232882459182292222976684570312500000000000
0.2102050781250000000000000000000000000000000000000000000000000000 1.0958708187676360346074488916201516985893249511718750000000000000 0.4082529716294350796701451145054306834936141967773437500000000000
0.2110595703125000000000000000000000000000000000000000000000000000 1.0962194867613688220586709576309658586978912353515625000000000000 0.4078292954770106892858905212051467970013618469238281250000000000
0.2119140625000000000000000000000000000000000000000000000000000000 1.0965677925293926264771471323911100625991821289062500000000000000 0.4074051563455871605157199155655689537525177001953125000000000000
0.2127685546875000000000000000000000000000000000000000000000000000 1.0969157356757597288066108376369811594486236572265625000000000000 0.4069805534606113495144086300570052117109298706054687500000000000
0.2136230468750000000000000000000000000000000000000000000000000000 1.0972633158038682665846863528713583946228027343750000000000000000 0.4065554860450205643118692933057900518178939819335937500000000000
0.2144775390625000000000000000000000000000000000000000000000000000 1.0976105325164504655788277887040749192237854003906250000000000000 0.4061299533191998212267037615674780681729316711425781250000000000
0.2153320312500000000000000000000000000000000000000000000000000000 1.0979573854155668666265910360380075871944427490234375000000000000 0.4057039545009651915208337413787376135587692260742187500000000000
0.2161865234375000000000000000000000000000000000000000000000000000 1.0983038741026054374572140659438446164131164550781250000000000000 0.4052774888055636903771983270416967570781707763671875000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 1.0986499981782824608700366297853179275989532470703125000000000000 0.4048505554456734989443589256552513688802719116210937500000000000
0.2178955078125000000000000000000000000000000000000000000000000000 1.0989957572426423126898953341878950595855712890625000000000000000 0.4044231536314041308699529508885461837053298950195312500000000000
0.2187500000000000000000000000000000000000000000000000000000000000 1.0993411508950576838117285660700872540473937988281250000000000000 0.4039952825702957106557278166292235255241394042968750000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 1.0996861787342286920221567925182171165943145751953125000000000000 0.4035669414673195842802044808195205405354499816894531250000000000
0.2204589843750000000000000000000000000000000000000000000000000000 1.1000308403581695593231870589079335331916809082031250000000000000 0.4031381295248382956586397085629869252443313598632812500000000000
0.2213134765625000000000000000000000000000000000000000000000000000 1.1003751353642039489955095632467418909072875976562500000000000000 0.4027088459426057531764797658979659900069236755371093750000000000
0.2221679687500000000000000000000000000000000000000000000000000000 1.1007190633489860598359655341482721269130706787109375000000000000 0.4022790899178235735078601464920211583375930786132812500000000000
0.2230224609375000000000000000000000000000000000000000000000000000 1.1010626239084766453402153274510055780410766601562500000000000000 0.4018488606450634215150330419419333338737487792968750000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 1.1014058166379407932566891759051941335201263427734375000000000000 0.4014181573162662330922501041641226038336753845214843750000000000
0.2247314453125000000000000000000000000000000000000000000000000000 1.1017486411319492578542167393607087433338165283203125000000000000 0.4009869791207420486323087516211671754717826843261718750000000000
0.2255859375000000000000000000000000000000000000000000000000000000 1.1020910969843784599220271047670394182205200195312500000000000000 0.4005553252451698464930984755483223125338554382324218750000000000
0.2264404296875000000000000000000000000000000000000000000000000000 1.1024331837884095985913290860480628907680511474609375000000000000 0.4001231948735977095310545337270013988018035888671875000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 1.1027749011365293174691259991959668695926666259765625000000000000 0.3996905871874429916346116442582570016384124755859375000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 1.1031162486205297046382156622712500393390655517578125000000000000 0.3992575013654920401684478292736457660794258117675781250000000000
0.2290039062500000000000000000000000000000000000000000000000000000 1.1034572258315078485679805453401058912277221679687500000000000000 0.3988239365839004735292405712243635207414627075195312500000000000
0.2298583984375000000000000000000000000000000000000000000000000000 1.1037978323598511831704627184080891311168670654296875000000000000 0.3983898920161552115182246325275627896189689636230468750000000000
0.2307128906250000000000000000000000000000000000000000000000000000 1.1041380677952197242319698489154689013957977294921875000000000000 0.3979553668330368942918084940174594521522521972656250000000000000
0.2315673828125000000000000000000000000000000000000000000000000000 1.1044779317265822626836779818404465913772583007812500000000000000 0.3975203602027081450920320548902964219450950622558593750000000000
0.2324218750000000000000000000000000000000000000000000000000000000 1.1048174237421906074274602360674180090427398681640625000000000000 0.3970848712906395183708241347630973905324935913085937500000000000
0.2332763671875000000000000000000000000000000000000000000000000000 1.1051565434295784751128621792304329574108123779296875000000000000 0.3966488992596056695205675168836023658514022827148437500000000000
0.2341308593750000000000000000000000000000000000000000000000000000 1.1054952903755603799140772025566548109054565429687500000000000000 0.3962124432696866871417284983181161805987358093261718750000000000
0.2349853515625000000000000000000000000000000000000000000000000000 1.1058336641662325217083662209915928542613983154296875000000000000 0.3957755024782667607752273397636599838733673095703125000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 1.1061716643869730081206625982304103672504425048828125000000000000 0.3953380760400349580585555031575495377182960510253906250000000000
0.2366943359375000000000000000000000000000000000000000000000000000 1.1065092906224411883897573716240003705024719238281250000000000000 0.3949001631069850026811707266460871323943138122558593750000000000
0.2375488281250000000000000000000000000000000000000000000000000000 1.1068465424565778754129041772102937102317810058593750000000000000 0.3944617628284153854067994871002156287431716918945312500000000000
0.2384033203125000000000000000000000000000000000000000000000000000 1.1071834194725844735529562967712990939617156982421875000000000000 0.3940228743508754072344402175076538696885108947753906250000000000
0.2392578125000000000000000000000000000000000000000000000000000000 1.1075199212529305281549341088975779712200164794921875000000000000 0.3935834968181926019070715483394451439380645751953125000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 1.1078560473793612750625925400527194142341613769531250000000000000 0.3931436293714866692106113532645395025610923767089843750000000000
0.2409667968750000000000000000000000000000000000000000000000000000 1.1081917974328812093176566122565418481826782226562500000000000000 0.3927032711491200700493209296837449073791503906250000000000000000
0.2418212890625000000000000000000000000000000000000000000000000000 1.1085271709937529749367968179285526275634765625000000000000000000 0.3922624212866980819569562299875542521476745605468750000000000000
0.2426757812500000000000000000000000000000000000000000000000000000 1.1088621676414982530900488200131803750991821289062500000000000000 0.3918210789170685770521629365248372778296470642089843750000000000
0.2435302734375000000000000000000000000000000000000000000000000000 1.1091967869548977621008134519797749817371368408203125000000000000 0.3913792431703224661276863116654567420482635498046875000000000000
0.2443847656250000000000000000000000000000000000000000000000000000 1.1095310285119908133566468677599914371967315673828125000000000000 0.3909369131737934210946150415111333131790161132812500000000000000
0.2452392578125000000000000000000000000000000000000000000000000000 1.1098648918900757553984703918104059994220733642578125000000000000 0.3904940880520576529377763108641374856233596801757812500000000000
0.2460937500000000000000000000000000000000000000000000000000000000 1.1101983766657077534745212687994353473186492919921875000000000000 0.3900507669269311916693254715937655419111251831054687500000000000
0.2469482421875000000000000000000000000000000000000000000000000000 1.1105314824146745866784158351947553455829620361328125000000000000 0.3896069489174059374825276336196111515164375305175781250000000000
0.2478027343750000000000000000000000000000000000000000000000000000 1.1108642087120155217405681469244882464408874511718750000000000000 0.3891626331397061155925598541216459125280380249023437500000000000
0.2486572265625000000000000000000000000000000000000000000000000000 1.1111965551320155398684619285631924867630004882812500000000000000 0.3887178187072615198616176712675951421260833740234375000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 1.1115285212481962329178486470482312142848968505859375000000000000 0.3882725047306848642492127510195132344961166381835937500000000000
0.2503662109375000000000000000000000000000000000000000000000000000 1.1118601066333160254373524367110803723335266113281250000000000000 0.3878266903177714497452654995868215337395668029785156250000000000
0.2512207031250000000000000000000000000000000000000000000000000000 1.1121913108593695085346553241834044456481933593750000000000000000 0.3873803745734997194816173760045785456895828247070312500000000000
0.2520751953125000000000000000000000000000000000000000000000000000 1.1125221334975887721441267785849049687385559082031250000000000000 0.3869335566000310366874259671021718531847000122070312500000000000
0.2529296875000000000000000000000000000000000000000000000000000000 1.1128525741184425168484040113980881869792938232421875000000000000 0.3864862354967093516222575999563559889793395996093750000000000000
0.2537841796875000000000000000000000000000000000000000000000000000 1.1131826322916313909416885508107952773571014404296875000000000000 0.3860384103600505989462021716462913900613784790039062500000000000
0.2546386718750000000000000000000000000000000000000000000000000000 1.1135123075860708929951670143054798245429992675781250000000000000 0.3855900802836988994215516868280246853828430175781250000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 1.1138415995699089133808001861325465142726898193359375000000000000 0.3851412443584749656366739145596511662006378173828125000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 1.1141705078105124115950275154318660497665405273437500000000000000 0.3846919016723326922857495446805842220783233642578125000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 1.1144990318744643076342981657944619655609130859375000000000000000 0.3842420513103532719867416744818910956382751464843750000000000000
0.2580566406250000000000000000000000000000000000000000000000000000 1.1148271713275639260842808653251267969608306884765625000000000000 0.3837916923547450842590933461906388401985168457031250000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 1.1151549257348272181644688316737301647663116455078125000000000000 0.3833408238848436955237275469698943197727203369140625000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 1.1154822946604856515051551468786783516407012939453125000000000000 0.3828894449771123031922570589813403785228729248046875000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 1.1158092776679855440136179822729900479316711425781250000000000000 0.3824375547051337975723583895160118117928504943847656250000000000
0.2614746093750000000000000000000000000000000000000000000000000000 1.1161358743199694121273068958544172346591949462890625000000000000 0.3819851521395716820173049654840724542737007141113281250000000000
0.2623291015625000000000000000000000000000000000000000000000000000 1.1164620841782908478023728093830868601799011230468750000000000000 0.3815322363482065992634773010649951174855232238769531250000000000
0.2631835937500000000000000000000000000000000000000000000000000000 1.1167879068040036383280266818474046885967254638671875000000000000 0.3810788063959001381597602176043437793850898742675781250000000000
0.2640380859375000000000000000000000000000000000000000000000000000 1.1171133417573573254344410088378936052322387695312500000000000000 0.3806248613445880613070926301588770002126693725585937500000000000
0.2648925781250000000000000000000000000000000000000000000000000000 1.1174383885977989816495892227976582944393157958984375000000000000 0.3801704002532801940361650849808938801288604736328125000000000000
0.2657470703125000000000000000000000000000000000000000000000000000 1.1177630468839723221208259928971529006958007812500000000000000000 0.3797154221780603688962685282604070380330085754394531250000000000
0.2666015625000000000000000000000000000000000000000000000000000000 1.1180873161737177046148872250341810286045074462890625000000000000 0.3792599261720864256552943061251426115632057189941406250000000000
0.2674560546875000000000000000000000000000000000000000000000000000 1.1184111960240654681797423108946532011032104492187500000000000000 0.3788039112855726142647938559093745425343513488769531250000000000
0.2683105468750000000000000000000000000000000000000000000000000000 1.1187346859912268293157922016689553856849670410156250000000000000 0.3783473765657703880016526909457752481102943420410156250000000000
0.2691650390625000000000000000000000000000000000000000000000000000 1.1190577856306032078492762593668885529041290283203125000000000000 0.3778903210569877768598701095470460131764411926269531250000000000
0.2700195312500000000000000000000000000000000000000000000000000000 1.1193804944967733483451866050017997622489929199218750000000000000 0.3774327438005558033040642840205691754817962646484375000000000000
0.2708740234375000000000000000000000000000000000000000000000000000 1.1197028121434944303302927437471225857734680175781250000000000000 0.3769746438348277606245062543166568502783775329589843750000000000
0.2717285156250000000000000000000000000000000000000000000000000000 1.1200247381237011801147218648111447691917419433593750000000000000 0.3765160201951795460040273155755130574107170104980468750000000000
0.2725830078125000000000000000000000000000000000000000000000000000 1.1203462719895060928365637664683163166046142578125000000000000000 0.3760568719140091609176579368067905306816101074218750000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 1.1206674132921976561050314558087848126888275146484375000000000000 0.3755971980207328808631928040995262563228607177734375000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 1.1209881615822263611903508717659860849380493164062500000000000000 0.3751369975417501723136126656754640862345695495605468750000000000
0.2751464843750000000000000000000000000000000000000000000000000000 1.1213085164092144729863775864941999316215515136718750000000000000 0.3746762695004690058020457854581763967871665954589843750000000000
0.2760009765625000000000000000000000000000000000000000000000000000 1.1216284773219453718695604038657620549201965332031250000000000000 0.3742150129172758799001030638464726507663726806640625000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 1.1219480438683617773421019592205993831157684326171875000000000000 0.3737532268095293819243352118064649403095245361328125000000000000
0.2777099609375000000000000000000000000000000000000000000000000000 1.1222672155955657480319587193662300705909729003906250000000000000 0.3732909101915594662912667445198167115449905395507812500000000000
0.2785644531250000000000000000000000000000000000000000000000000000 1.1225859920498177935144212824525311589241027832031250000000000000 0.3728280620746679541177570627041859552264213562011718750000000000
0.2794189453125000000000000000000000000000000000000000000000000000 1.1229043727765379845351390031282790005207061767578125000000000000 0.3723646814671264793084048960736254230141639709472656250000000000
0.2802734375000000000000000000000000000000000000000000000000000000 1.1232223573202906319323801653808914124965667724609375000000000000 0.3719007673741444586212878675723914057016372680664062500000000000
0.2811279296875000000000000000000000000000000000000000000000000000 1.1235399452247927243320191337261348962783813476562500000000000000 0.3714363187978860780802392582700122147798538208007812500000000000
0.2819824218750000000000000000000000000000000000000000000000000000 1.1238571360329050463633393519558012485504150390625000000000000000 0.3709713347374482550478091980039607733488082885742187500000000000
0.2828369140625000000000000000000000000000000000000000000000000000 1.1241739292866292920791693177307024598121643066406250000000000000 0.3705058141888496470173208763299044221639633178710937500000000000
0.2836914062500000000000000000000000000000000000000000000000000000 1.1244903245271078429112776575493626296520233154296875000000000000 0.3700397561450307071240217737795319408178329467773437500000000000
0.2845458984375000000000000000000000000000000000000000000000000000 1.1248063212946239897149780517793260514736175537109375000000000000 0.3695731595958535176116299680870724841952323913574218750000000000
0.2854003906250000000000000000000000000000000000000000000000000000 1.1251219191286003784568947594380006194114685058593750000000000000 0.3691060235281001244977971964544849470257759094238281250000000000
0.2862548828125000000000000000000000000000000000000000000000000000 1.1254371175675879079847163666272535920143127441406250000000000000 0.3686383469254407296844533448165748268365859985351562500000000000
0.2871093750000000000000000000000000000000000000000000000000000000 1.1257519161492699488746893621282652020454406738281250000000000000 0.3681701287684510104369906002830248326063156127929687500000000000
0.2879638671875000000000000000000000000000000000000000000000000000 1.1260663144104559041380753114935941994190216064453125000000000000 0.3677013680345879165223266227258136495947837829589843750000000000
0.2888183593750000000000000000000000000000000000000000000000000000 1.1263803118870776565074720565462484955787658691406250000000000000 0.3672320636981806218912538497534114867448806762695312500000000000
0.2896728515625000000000000000000000000000000000000000000000000000 1.1266939081141891243476038653170689940452575683593750000000000000 0.3667622147304310242788005780312232673168182373046875000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 1.1270071026259671498337411321699619293212890625000000000000000000 0.3662918200994136896930797320237616077065467834472656250000000000
0.2913818359375000000000000000000000000000000000000000000000000000 1.1273198949557086123718363523948937654495239257812500000000000000 0.3658208787700697461886534256336744874715805053710937500000000000
0.2922363281250000000000000000000000000000000000000000000000000000 1.1276322846358195484128827956737950444221496582031250000000000000 0.3653493897041790172686148707725806161761283874511718750000000000
0.2930908203125000000000000000000000000000000000000000000000000000 1.1279442711978202584788277818006463348865509033203125000000000000 0.3648773518603768417634114484826568514108657836914062500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 1.1282558541723379796906101546483114361763000488281250000000000000 0.3644047641941260962106241549918195232748985290527343750000000000
0.2947998046875000000000000000000000000000000000000000000000000000 1.1285670330891031110098765566362999379634857177734375000000000000 0.3639316256577134200966838761814869940280914306640625000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 1.1288778074769512116404257540125399827957153320312500000000000000 0.3634579352002488272788127687817905098199844360351562500000000000
0.2965087890625000000000000000000000000000000000000000000000000000 1.1291881768638218908051840116968378424644470214843750000000000000 0.3629836917676664831411414979811524972319602966308593750000000000
0.2973632812500000000000000000000000000000000000000000000000000000 1.1294981407767532566310819674981757998466491699218750000000000000 0.3625088943027087173831546351721044629812240600585937500000000000
0.2982177734375000000000000000000000000000000000000000000000000000 1.1298076987418750327663019561441615223884582519531250000000000000 0.3620335417449127568545463873306289315223693847656250000000000000
0.2990722656250000000000000000000000000000000000000000000000000000 1.1301168502844125551831666598445735871791839599609375000000000000 0.3615576330306143892912018600327428430318832397460937500000000000
0.2999267578125000000000000000000000000000000000000000000000000000 1.1304255949286765581263125568511895835399627685546875000000000000 0.3610811670929250372097385479719378054141998291015625000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 1.1307339321980645063803194716456346213817596435546875000000000000 0.3606041428617315913740526411856990307569503784179687500000000000
0.3016357421875000000000000000000000000000000000000000000000000000 1.1310418616150605952697105749393813312053680419921875000000000000 0.3601265592636959667061091749928891658782958984375000000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 1.1313493827012337522575080583919771015644073486328125000000000000 0.3596484152222536034848587860324187204241752624511718750000000000
0.3033447265625000000000000000000000000000000000000000000000000000 1.1316564949772276449380115082021802663803100585937500000000000000 0.3591697096575853231925634645449463278055191040039062500000000000
0.3041992187500000000000000000000000000000000000000000000000000000 1.1319631979627642337504767056088894605636596679687500000000000000 0.3586904414866288748342526560008991509675979614257812500000000000
0.3050537109375000000000000000000000000000000000000000000000000000 1.1322694911766364445071531008579768240451812744140625000000000000 0.3582106096230567304772307579696644097566604614257812500000000000
0.3059082031250000000000000000000000000000000000000000000000000000 1.1325753741367057259026296378578990697860717773437500000000000000 0.3577302129772685357345096690551145002245903015136718750000000000
0.3067626953125000000000000000000000000000000000000000000000000000 1.1328808463599016054246249041170813143253326416015625000000000000 0.3572492504563912207871112514112610369920730590820312500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 1.1331859073622219113985920557752251625061035156250000000000000000 0.3567677209642794444732771808048710227012634277343750000000000000
0.3084716796875000000000000000000000000000000000000000000000000000 1.1334905566587267777833858417579904198646545410156250000000000000 0.3562856234014984413427384879469173029065132141113281250000000000
0.3093261718750000000000000000000000000000000000000000000000000000 1.1337947937635333151007444030256010591983795166015625000000000000 0.3558029566653145292498550134041579440236091613769531250000000000
0.3101806640625000000000000000000000000000000000000000000000000000 1.1340986181898156104352892725728452205657958984375000000000000000 0.3553197196496933885079272386064985767006874084472656250000000000
0.3110351562500000000000000000000000000000000000000000000000000000 1.1344020294497987322301923995837569236755371093750000000000000000 0.3548359112452805219639628830918809399008750915527343750000000000
0.3118896484375000000000000000000000000000000000000000000000000000 1.1347050270547582861979662993689998984336853027343750000000000000 0.3543515303394007553983158231858396902680397033691406250000000000
0.3127441406250000000000000000000000000000000000000000000000000000 1.1350076105150197491866492782719433307647705078125000000000000000 0.3538665758160592922365594859002158045768737792968750000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 1.1353097793399566928229660334181971848011016845703125000000000000 0.3533810465559337199437095478060655295848846435546875000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 1.1356115330379810135497109513380564749240875244140625000000000000 0.3528949414363516945414289693871978670358657836914062500000000000
0.3153076171875000000000000000000000000000000000000000000000000000 1.1359128711165458192056121333735063672065734863281250000000000000 0.3524082593312994893253176087455358356237411499023437500000000000
0.3161621093750000000000000000000000000000000000000000000000000000 1.1362137930821378795087639446137472987174987792968750000000000000 0.3519209991113977364918241619307082146406173706054687500000000000
0.3170166015625000000000000000000000000000000000000000000000000000 1.1365142984402765158336023887386545538902282714843750000000000000 0.3514331596438999838483141502365469932556152343750000000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 1.1368143866955133791663001829874701797962188720703125000000000000 0.3509447397926917511234989888180280104279518127441406250000000000
0.3187255859375000000000000000000000000000000000000000000000000000 1.1371140573514320060155569080961868166923522949218750000000000000 0.3504557384182881984990842738625360652804374694824218750000000000
0.3195800781250000000000000000000000000000000000000000000000000000 1.1374133099106362720931429066695272922515869140625000000000000000 0.3499661543778092021028669478255324065685272216796875000000000000
0.3204345703125000000000000000000000000000000000000000000000000000 1.1377121438747548332059977838071063160896301269531250000000000000 0.3494759865249873476145126005576457828283309936523437500000000000
0.3212890625000000000000000000000000000000000000000000000000000000 1.1380105587444331316504531059763394296169281005859375000000000000 0.3489852337101458923385166599473450332880020141601562500000000000
0.3221435546875000000000000000000000000000000000000000000000000000 1.1383085540193305096323683756054379045963287353515625000000000000 0.3484938947801935471559886536851990967988967895507812500000000000
0.3229980468750000000000000000000000000000000000000000000000000000 1.1386061291981215415347605812712572515010833740234375000000000000 0.3480019685786241434577448217169148847460746765136718750000000000
0.3238525390625000000000000000000000000000000000000000000000000000 1.1389032837784944796055697224801406264305114746093750000000000000 0.3475094539455160780327958036650670692324638366699218750000000000
0.3247070312500000000000000000000000000000000000000000000000000000 1.1392000172571421501288568833842873573303222656250000000000000000 0.3470163497175078881618048853852087631821632385253906250000000000
0.3255615234375000000000000000000000000000000000000000000000000000 1.1394963291297639518262485580635257065296173095703125000000000000 0.3465226547278034696653037372016115114092826843261718750000000000
0.3264160156250000000000000000000000000000000000000000000000000000 1.1397922188910578622511593493982218205928802490234375000000000000 0.3460283678061530920899713237304240465164184570312500000000000000
0.3272705078125000000000000000000000000000000000000000000000000000 1.1400876860347195496103722689440473914146423339843750000000000000 0.3455334877788459602143689153308514505624771118164062500000000000
0.3281250000000000000000000000000000000000000000000000000000000000 1.1403827300534408184518042617128230631351470947265625000000000000 0.3450380134687096589374277755268849432468414306640625000000000000
0.3289794921875000000000000000000000000000000000000000000000000000 1.1406773504389098317091111312038265168666839599609375000000000000 0.3445419436951100422561466984916478395462036132812500000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 1.1409715466818022289174905381514690816402435302734375000000000000 0.3440452772739280296043773432757006958127021789550781250000000000
0.3306884765625000000000000000000000000000000000000000000000000000 1.1412653182717813482582869255566038191318511962890625000000000000 0.3435480130175628810107468780188355594873428344726562500000000000
0.3315429687500000000000000000000000000000000000000000000000000000 1.1415586646974928974884733179351314902305603027343750000000000000 0.3430501497349148776194738275080453604459762573242187500000000000
0.3323974609375000000000000000000000000000000000000000000000000000 1.1418515854465611791823675957857631146907806396484375000000000000 0.3425516862313763843950198406673735007643699645996093750000000000
0.3332519531250000000000000000000000000000000000000000000000000000 1.1421440800055893127762374206213280558586120605468750000000000000 0.3420526213088322942112995406205300241708755493164062500000000000
0.3341064453125000000000000000000000000000000000000000000000000000 1.1424361478601585684344854598748497664928436279296875000000000000 0.3415529537656587510952022057608701288700103759765625000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 1.1427277884948197073100573106785304844379425048828125000000000000 0.3410526823967011678107041916518937796354293823242187500000000000
0.3358154296875000000000000000000000000000000000000000000000000000 1.1430190013930936476782562749576754868030548095703125000000000000 0.3405518059932763352826157188246725127100944519042968750000000000
0.3366699218750000000000000000000000000000000000000000000000000000 1.1433097860374652476878054585540667176246643066406250000000000000 0.3400503233431556582289090329140890389680862426757812500000000000
0.3375244140625000000000000000000000000000000000000000000000000000 1.1436001419093795306025640456937253475189208984375000000000000000 0.3395482332305565509322775596956489607691764831542968750000000000
0.3383789062500000000000000000000000000000000000000000000000000000 1.1438900684892432391137617742060683667659759521484375000000000000 0.3390455344361424372401359050854807719588279724121093750000000000
0.3392333984375000000000000000000000000000000000000000000000000000 1.1441795652564223928493447601795196533203125000000000000000000000 0.3385422257370217513638976924994494765996932983398437500000000000
0.3400878906250000000000000000000000000000000000000000000000000000 1.1444686316892345168128031218657270073890686035156250000000000000 0.3380383059067241791062485845031915232539176940917968750000000000
0.3409423828125000000000000000000000000000000000000000000000000000 1.1447572672649490854723808297421783208847045898437500000000000000 0.3375337737152055983536058647587196901440620422363281250000000000
0.3417968750000000000000000000000000000000000000000000000000000000 1.1450454714597806393783230305416509509086608886718750000000000000 0.3370286279288279840393727226910414174199104309082031250000000000
0.3426513671875000000000000000000000000000000000000000000000000000 1.1453332437488865647168267969391308724880218505859375000000000000 0.3365228673103538015176638964476296678185462951660156250000000000
0.3435058593750000000000000000000000000000000000000000000000000000 1.1456205836063666492208312774891965091228485107421875000000000000 0.3360164906189459510521544416405959054827690124511718750000000000
0.3443603515625000000000000000000000000000000000000000000000000000 1.1459074905052630821700176966260187327861785888671875000000000000 0.3355094966101643261247033933614147827029228210449218750000000000
0.3452148437500000000000000000000000000000000000000000000000000000 1.1461939639175495742051680281292647123336791992187500000000000000 0.3350018840359431648856514129874994978308677673339843750000000000
0.3460693359375000000000000000000000000000000000000000000000000000 1.1464800033141335777742142454371787607669830322265625000000000000 0.3344936516445960461574316013866337016224861145019531250000000000
0.3469238281250000000000000000000000000000000000000000000000000000 1.1467656081648491817048807206447236239910125732421875000000000000 0.3339847981807948507082528522005304694175720214843750000000000000
0.3477783203125000000000000000000000000000000000000000000000000000 1.1470507779384546687140300491591915488243103027343750000000000000 0.3334753223855660420049673575704218819737434387207031250000000000
0.3486328125000000000000000000000000000000000000000000000000000000 1.1473355121026338476752925998880527913570404052734375000000000000 0.3329652229962914988803390770044643431901931762695312500000000000
0.3494873046875000000000000000000000000000000000000000000000000000 1.1476198101239920568161778646754100918769836425781250000000000000 0.3324544987467008549941738237976096570491790771484375000000000000
0.3503417968750000000000000000000000000000000000000000000000000000 1.1479036714680481701122971571749076247215270996093750000000000000 0.3319431483668520144192370935343205928802490234375000000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 1.1481870955992363736442030131001956760883331298828125000000000000 0.3314311705831340382211180894955759868025779724121093750000000000
0.3520507812500000000000000000000000000000000000000000000000000000 1.1484700819808977279024020390352234244346618652343750000000000000 0.3309185641182463832876692322315648198127746582031250000000000000
0.3529052734375000000000000000000000000000000000000000000000000000 1.1487526300752803898319598374655470252037048339843750000000000000 0.3304053276911989023290061595616862177848815917968750000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 1.1490347393435385026094763816217891871929168701171875000000000000 0.3298914600173108446767855639336630702018737792968750000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 1.1493164092457281988401973649160936474800109863281250000000000000 0.3293769598081976446302121530607109889388084411621093750000000000
0.3554687500000000000000000000000000000000000000000000000000000000 1.1495976392408016053536812250968068838119506835937500000000000000 0.3288618257717607074042120984813664108514785766601562500000000000
0.3563232421875000000000000000000000000000000000000000000000000000 1.1498784287866052888915646690293215215206146240234375000000000000 0.3283460566121804702355291283311089500784873962402343750000000000
0.3571777343750000000000000000000000000000000000000000000000000000 1.1501587773398744829478346218820661306381225585937500000000000000 0.3278296510299025801060679441434331238269805908203125000000000000
0.3580322265625000000000000000000000000000000000000000000000000000 1.1504386843562330877688282271265052258968353271484375000000000000 0.3273126077216378382317429895920213311910629272460937500000000000
0.3588867187500000000000000000000000000000000000000000000000000000 1.1507181492901930042194180714432150125503540039062500000000000000 0.3267949253803609233060001315607223659753799438476562500000000000
0.3597412109375000000000000000000000000000000000000000000000000000 1.1509971715951459181326299585634842514991760253906250000000000000 0.3262766026952896858404074009740725159645080566406250000000000000
0.3605957031250000000000000000000000000000000000000000000000000000 1.1512757507233633003096429092693142592906951904296875000000000000 0.3257576383518862583876796179538359865546226501464843750000000000
0.3614501953125000000000000000000000000000000000000000000000000000 1.1515538861259890790478266353602521121501922607421875000000000000 0.3252380310318395695290405456034932285547256469726562500000000000
0.3623046875000000000000000000000000000000000000000000000000000000 1.1518315772530380858285070644342340528964996337890625000000000000 0.3247177794130590711141337578737875446677207946777343750000000000
0.3631591796875000000000000000000000000000000000000000000000000000 1.1521088235533958332723614148562774062156677246093750000000000000 0.3241968821696749047944763333362061530351638793945312500000000000
0.3640136718750000000000000000000000000000000000000000000000000000 1.1523856244748154065149492453201673924922943115234375000000000000 0.3236753379720322953971844981424510478973388671875000000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 1.1526619794639096916455400787526741623878479003906250000000000000 0.3231531454866714558882279106910573318600654602050781250000000000
0.3657226562500000000000000000000000000000000000000000000000000000 1.1529378879661520418409281774074770510196685791015625000000000000 0.3226303033763296967961764494248200207948684692382812500000000000
0.3665771484375000000000000000000000000000000000000000000000000000 1.1532133494258687278488650918006896972656250000000000000000000000 0.3221068102999218307758155788178555667400360107421875000000000000
0.3674316406250000000000000000000000000000000000000000000000000000 1.1534883632862380498096399605856277048587799072265625000000000000 0.3215826649125397285189364993129856884479522705078125000000000000
0.3682861328125000000000000000000000000000000000000000000000000000 1.1537629289892912254344992106780409812927246093750000000000000000 0.3210578658654515971093701409699860960245132446289062500000000000
0.3691406250000000000000000000000000000000000000000000000000000000 1.1540370459759035082214495560037903487682342529296875000000000000 0.3205324118060863258783399487583665177226066589355468750000000000
0.3699951171875000000000000000000000000000000000000000000000000000 1.1543107136857944094998629225301556289196014404296875000000000000 0.3200063013780274356889776754542253911495208740234375000000000000
0.3708496093750000000000000000000000000000000000000000000000000000 1.1545839315575208150477237722952850162982940673828125000000000000 0.3194795332210015881280185112700564786791801452636718750000000000
0.3717041015625000000000000000000000000000000000000000000000000000 1.1548566990284734323779503029072657227516174316406250000000000000 0.3189521059708686490097306887037120759487152099609375000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 1.1551290155348779009614190727006644010543823242187500000000000000 0.3184240182596217438870667137962300330400466918945312500000000000
0.3734130859375000000000000000000000000000000000000000000000000000 1.1554008805117914615578911252669058740139007568359375000000000000 0.3178952687153831502264722530526341870427131652832031250000000000
0.3742675781250000000000000000000000000000000000000000000000000000 1.1556722933930954066994445383897982537746429443359375000000000000 0.3173658559623845354380478056555148214101791381835937500000000000
0.3751220703125000000000000000000000000000000000000000000000000000 1.1559432536114953027350793490768410265445709228515625000000000000 0.3168357786209679005651196348480880260467529296875000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 1.1562137605985127741803353274008259177207946777343750000000000000 0.3163050353075677612046945341717218980193138122558593750000000000
0.3768310546875000000000000000000000000000000000000000000000000000 1.1564838137844859478065018265624530613422393798828125000000000000 0.3157736246347084829722007270902395248413085937500000000000000000
0.3776855468750000000000000000000000000000000000000000000000000000 1.1567534125985683424175931577337905764579772949218750000000000000 0.3152415452110043925237903295055730268359184265136718750000000000
0.3785400390625000000000000000000000000000000000000000000000000000 1.1570225564687224295568057641503401100635528564453125000000000000 0.3147087956411450115901118351757759228348731994628906250000000000
0.3793945312500000000000000000000000000000000000000000000000000000 1.1572912448217169689712591207353398203849792480468750000000000000 0.3141753745258880070601037459709914401173591613769531250000000000
0.3802490234375000000000000000000000000000000000000000000000000000 1.1575594770831223456752923084422945976257324218750000000000000000 0.3136412804620486438622606328863184899091720581054687500000000000
0.3811035156250000000000000000000000000000000000000000000000000000 1.1578272526773063511029704386601224541664123535156250000000000000 0.3131065120424892378458991970546776428818702697753906250000000000
0.3819580078125000000000000000000000000000000000000000000000000000 1.1580945710274339610634797281818464398384094238281250000000000000 0.3125710678561203215153341261611785739660263061523437500000000000
0.3828125000000000000000000000000000000000000000000000000000000000 1.1583614315554653373396831739228218793869018554687500000000000000 0.3120349464878944822920914248243207111954689025878906250000000000
0.3836669921875000000000000000000000000000000000000000000000000000 1.1586278336821482781715531018562614917755126953125000000000000000 0.3114981465187889875245730308961356058716773986816406250000000000
0.3845214843750000000000000000000000000000000000000000000000000000 1.1588937768270166639439366917940787971019744873046875000000000000 0.3109606665258048963096371153369545936584472656250000000000000000
0.3853759765625000000000000000000000000000000000000000000000000000 1.1591592604083846840268279265728779137134552001953125000000000000 0.3104225050819500175691700860625132918357849121093750000000000000
0.3862304687500000000000000000000000000000000000000000000000000000 1.1594242838433448383739232667721807956695556640625000000000000000 0.3098836607562379108493644253030652180314064025878906250000000000
0.3870849609375000000000000000000000000000000000000000000000000000 1.1596888465477688257010413508396595716476440429687500000000000000 0.3093441321136867760976940644468413665890693664550781250000000000
0.3879394531250000000000000000000000000000000000000000000000000000 1.1599529479362991057911358439014293253421783447265625000000000000 0.3088039177153026892952425441762898117303848266601562500000000000
0.3887939453125000000000000000000000000000000000000000000000000000 1.1602165874223475672266658875741995871067047119140625000000000000 0.3082630161180764383210828327719355002045631408691406250000000000
0.3896484375000000000000000000000000000000000000000000000000000000 1.1604797644180897542298680491512641310691833496093750000000000000 0.3077214258749686459637473490147385746240615844726562500000000000
0.3905029296875000000000000000000000000000000000000000000000000000 1.1607424783344613139490775211015716195106506347656250000000000000 0.3071791455349045518730122239503543823957443237304687500000000000
0.3913574218750000000000000000000000000000000000000000000000000000 1.1610047285811584405479379711323417723178863525390625000000000000 0.3066361736427730688703263695060741156339645385742187500000000000
0.3922119140625000000000000000000000000000000000000000000000000000 1.1612665145666338784025128916255198419094085693359375000000000000 0.3060925087394183452538243273011175915598869323730468750000000000
0.3930664062500000000000000000000000000000000000000000000000000000 1.1615278356980904828077427737298421561717987060546875000000000000 0.3055481493616258870105184541898779571056365966796875000000000000
0.3939208984375000000000000000000000000000000000000000000000000000 1.1617886913814789995313958570477552711963653564453125000000000000 0.3050030940421178948795954966044519096612930297851562500000000000
0.3947753906250000000000000000000000000000000000000000000000000000 1.1620490810214922916543400788214057683944702148437500000000000000 0.3044573413095400526984235511918086558580398559570312500000000000
0.3956298828125000000000000000000000000000000000000000000000000000 1.1623090040215657836597529239952564239501953125000000000000000000 0.3039108896884610278021909834933467209339141845703125000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 1.1625684597838741307640475497464649379253387451171875000000000000 0.3033637376993698064886473275691969320178031921386718750000000000
0.3973388671875000000000000000000000000000000000000000000000000000 1.1628274477093254457571447346708737313747406005859375000000000000 0.3028158838586568202266846583370352163910865783691406250000000000
0.3981933593750000000000000000000000000000000000000000000000000000 1.1630859671975584124226088533760048449039459228515625000000000000 0.3022673266786137236117326665407745167613029479980468750000000000
0.3990478515625000000000000000000000000000000000000000000000000000 1.1633440176469367344225247506983578205108642578125000000000000000 0.3017180646674172406207503627229016274213790893554687500000000000
0.3999023437500000000000000000000000000000000000000000000000000000 1.1636015984545471368960534164216369390487670898437500000000000000 0.3011680963291269441661768269113963469862937927246093750000000000
0.4007568359375000000000000000000000000000000000000000000000000000 1.1638587090161995885040369103080593049526214599609375000000000000 0.3006174201636845899621164335258072242140769958496093750000000000
0.4016113281250000000000000000000000000000000000000000000000000000 1.1641153487264188637340112109086476266384124755859375000000000000 0.3000660346668980738016330178652424365282058715820312500000000000
0.4024658203125000000000000000000000000000000000000000000000000000 1.1643715169784443208556012905319221317768096923828125000000000000 0.2995139383304380453765247693809214979410171508789062500000000000
0.4033203125000000000000000000000000000000000000000000000000000000 1.1646272131642225744485585892107337713241577148437500000000000000 0.2989611296418236974226090296724578365683555603027343750000000000
0.4041748046875000000000000000000000000000000000000000000000000000 1.1648824366744041647336871392326429486274719238281250000000000000 0.2984076070844181027830188668303890153765678405761718750000000000
0.4050292968750000000000000000000000000000000000000000000000000000 1.1651371868983448898404731153277680277824401855468750000000000000 0.2978533691374272152074809127952903509140014648437500000000000000
0.4058837890625000000000000000000000000000000000000000000000000000 1.1653914632241000326473567838547751307487487792968750000000000000 0.2972984142758897663227912744332570582628250122070312500000000000
0.4067382812500000000000000000000000000000000000000000000000000000 1.1656452650384192537558192270807921886444091796875000000000000000 0.2967427409706668295363840570644242689013481140136718750000000000
0.4075927734375000000000000000000000000000000000000000000000000000 1.1658985917267434828659133927430957555770874023437500000000000000 0.2961863476884341594974614508828381076455116271972656250000000000
0.4084472656250000000000000000000000000000000000000000000000000000 1.1661514426731993676611409682664088904857635498046875000000000000 0.2956292328916720335563184107741108164191246032714843750000000000
0.4093017578125000000000000000000000000000000000000000000000000000 1.1664038172605992738084523807629011571407318115234375000000000000 0.2950713950386653072754938875732477754354476928710937500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 1.1666557148704390645121975467191077768802642822265625000000000000 0.2945128325834976967811940085084643214941024780273437500000000000
0.4110107421875000000000000000000000000000000000000000000000000000 1.1669071348828901069083485708688385784626007080078125000000000000 0.2939535439760359580851911687204847112298011779785156250000000000
0.4118652343750000000000000000000000000000000000000000000000000000 1.1671580766767979397968701960053294897079467773437500000000000000 0.2933935276619272225495649308868451043963432312011718750000000000
0.4127197265625000000000000000000000000000000000000000000000000000 1.1674085396296753902589671270106919109821319580078125000000000000 0.2928327820825861182996163734060246497392654418945312500000000000
0.4135742187500000000000000000000000000000000000000000000000000000 1.1676585231177023516124791058246046304702758789062500000000000000 0.2922713056751934934673897714674239978194236755371093750000000000
0.4144287109375000000000000000000000000000000000000000000000000000 1.1679080265157248952334612113190814852714538574218750000000000000 0.2917090968726934185895061091287061572074890136718750000000000000
0.4152832031250000000000000000000000000000000000000000000000000000 1.1681570491972459446827770079835318028926849365234375000000000000 0.2911461541037771993956084770616143941879272460937500000000000000
0.4161376953125000000000000000000000000000000000000000000000000000 1.1684055905344252757060985459247604012489318847656250000000000000 0.2905824757928813784069177472701994702219963073730468750000000000
0.4169921875000000000000000000000000000000000000000000000000000000 1.1686536498980717446727339847711846232414245605468750000000000000 0.2900180603601731910146099835401400923728942871093750000000000000
0.4178466796875000000000000000000000000000000000000000000000000000 1.1689012266576428444864177436102181673049926757812500000000000000 0.2894529062215490666787331974774133414030075073242187500000000000
0.4187011718750000000000000000000000000000000000000000000000000000 1.1691483201812429282284711007378064095973968505859375000000000000 0.2888870117886335742163339546095812693238258361816406250000000000
0.4195556640625000000000000000000000000000000000000000000000000000 1.1693949298356165478196544427191838622093200683593750000000000000 0.2883203754687632125452978471003007143735885620117187500000000000
0.4204101562500000000000000000000000000000000000000000000000000000 1.1696410549861464556187229391071014106273651123046875000000000000 0.2877529956649839681936953184049343690276145935058593750000000000
0.4212646484375000000000000000000000000000000000000000000000000000 1.1698866949968462769504640164086595177650451660156250000000000000 0.2871848707760377705788812363607576116919517517089843750000000000
0.4221191406250000000000000000000000000000000000000000000000000000 1.1701318492303593998826727329287678003311157226562500000000000000 0.2866159991963598274722357928112614899873733520507812500000000000
0.4229736328125000000000000000000000000000000000000000000000000000 1.1703765170479576429585222285822965204715728759765625000000000000 0.2860463793160773482426861846761312335729598999023437500000000000
0.4238281250000000000000000000000000000000000000000000000000000000 1.1706206978095354820368356740800663828849792480468750000000000000 0.2854760095209956105577475682366639375686645507812500000000000000
0.4246826171875000000000000000000000000000000000000000000000000000 1.1708643908736064975784074704279191792011260986328125000000000000 0.2849048881925945742032979524083202704787254333496093750000000000
0.4255371093750000000000000000000000000000000000000000000000000000 1.1711075955972976014862751981127075850963592529296875000000000000 0.2843330137080158359630388531513744965195655822753906250000000000
0.4263916015625000000000000000000000000000000000000000000000000000 1.1713503113363457064366457416326738893985748291015625000000000000 0.2837603844400585773044554116495419293642044067382812500000000000
0.4272460937500000000000000000000000000000000000000000000000000000 1.1715925374450983920127100645913742482662200927734375000000000000 0.2831869987571794533565139317943248897790908813476562500000000000
0.4281005859375000000000000000000000000000000000000000000000000000 1.1718342732765070213218905337271280586719512939453125000000000000 0.2826128550234800473894836159161059185862541198730468750000000000
0.4289550781250000000000000000000000000000000000000000000000000000 1.1720755181821240764605818185373209416866302490234375000000000000 0.2820379515987012641886622077436186373233795166015625000000000000
0.4298095703125000000000000000000000000000000000000000000000000000 1.1723162715120962751313982153078541159629821777343750000000000000 0.2814622868382131715137006722216028720140457153320312500000000000
0.4306640625000000000000000000000000000000000000000000000000000000 1.1725565326151619061079145467374473810195922851562500000000000000 0.2808858590930085608050603696028701961040496826171875000000000000
0.4315185546875000000000000000000000000000000000000000000000000000 1.1727963008386514953684809370315633714199066162109375000000000000 0.2803086667097035022955253680265741422772407531738281250000000000
0.4323730468750000000000000000000000000000000000000000000000000000 1.1730355755284798124904455107753165066242218017578125000000000000 0.2797307080305267423803172732732491567730903625488281250000000000
0.4332275390625000000000000000000000000000000000000000000000000000 1.1732743560291447604271297677769325673580169677734375000000000000 0.2791519813933123206339814714738167822360992431640625000000000000
0.4340820312500000000000000000000000000000000000000000000000000000 1.1735126416837202700804709820658899843692779541015625000000000000 0.2785724851314904659815852028259541839361190795898437500000000000
0.4349365234375000000000000000000000000000000000000000000000000000 1.1737504318338520814535286262980662286281585693359375000000000000 0.2779922175740815459832333544909488409757614135742187500000000000
0.4357910156250000000000000000000000000000000000000000000000000000 1.1739877258197592979627188469748944044113159179687500000000000000 0.2774111770456955117225561480154283344745635986328125000000000000
0.4366455078125000000000000000000000000000000000000000000000000000 1.1742245229802277250996667135041207075119018554687500000000000000 0.2768293618665232380671170631103450432419776916503906250000000000
0.4375000000000000000000000000000000000000000000000000000000000000 1.1744608226526058736283175676362589001655578613281250000000000000 0.2762467703523276418842158363986527547240257263183593750000000000
0.4383544921875000000000000000000000000000000000000000000000000000 1.1746966241728005186928385228384286165237426757812500000000000000 0.2756634008144364100800771666399668902158737182617187500000000000
0.4392089843750000000000000000000000000000000000000000000000000000 1.1749319268752711487024953385116532444953918457031250000000000000 0.2750792515597352272394005012756679207086563110351562500000000000
0.4400634765625000000000000000000000000000000000000000000000000000 1.1751667300930312975992819701787084341049194335937500000000000000 0.2744943208906669429580915675614960491657257080078125000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 1.1754010331576423276089826686074957251548767089843750000000000000 0.2739086071052238002820899964717682451009750366210937500000000000
0.4417724609375000000000000000000000000000000000000000000000000000 1.1756348353992098765274931793101131916046142578125000000000000000 0.2733221084969389425012309402518440037965774536132812500000000000
0.4426269531250000000000000000000000000000000000000000000000000000 1.1758681361463780845610926917288452386856079101562500000000000000 0.2727348233548789191438288526114774867892265319824218750000000000
0.4434814453125000000000000000000000000000000000000000000000000000 1.1761009347263255975235551886726170778274536132812500000000000000 0.2721467499636371356608322003012290224432945251464843750000000000
0.4443359375000000000000000000000000000000000000000000000000000000 1.1763332304647649007023346712230704724788665771484375000000000000 0.2715578866033334093366136130498489364981651306152343750000000000
0.4451904296875000000000000000000000000000000000000000000000000000 1.1765650226859387661448863582336343824863433837890625000000000000 0.2709682315496065307947048950154567137360572814941406250000000000
0.4460449218750000000000000000000000000000000000000000000000000000 1.1767963107126131472313090853276662528514862060546875000000000000 0.2703777830736050491466926359862554818391799926757812500000000000
0.4468994140625000000000000000000000000000000000000000000000000000 1.1770270938660751802729009796166792511940002441406250000000000000 0.2697865394419814988324901605665218085050582885742187500000000000
0.4477539062500000000000000000000000000000000000000000000000000000 1.1772573714661265231740117087610997259616851806640625000000000000 0.2691944989168853497041311584325740113854408264160156250000000000
0.4486083984375000000000000000000000000000000000000000000000000000 1.1774871428310835774766474060015752911567687988281250000000000000 0.2686016597559622298696524467231938615441322326660156250000000000
0.4494628906250000000000000000000000000000000000000000000000000000 1.1777164072777732695129770945641212165355682373046875000000000000 0.2680080202123474863995511441316921263933181762695312500000000000
0.4503173828125000000000000000000000000000000000000000000000000000 1.1779451641215281654240243369713425636291503906250000000000000000 0.2674135785346569149645290508487960323691368103027343750000000000
0.4511718750000000000000000000000000000000000000000000000000000000 1.1781734126761806979999391842284239828586578369140625000000000000 0.2668183329669814862761256790690822526812553405761718750000000000
0.4520263671875000000000000000000000000000000000000000000000000000 1.1784011522540596139663193753222003579139709472656250000000000000 0.2662222817488799631036044956999830901622772216796875000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 1.1786283821659890858057906370959244668483734130859375000000000000 0.2656254231153795108966164661978837102651596069335937500000000000
0.4537353515625000000000000000000000000000000000000000000000000000 1.1788551017212842708659081836231052875518798828125000000000000000 0.2650277552969676486682715221832040697336196899414062500000000000
0.4545898437500000000000000000000000000000000000000000000000000000 1.1790813102277464263778483655187301337718963623046875000000000000 0.2644292765195852545900834229541942477226257324218750000000000000
0.4554443359375000000000000000000000000000000000000000000000000000 1.1793070069916575803858904691878706216812133789062500000000000000 0.2638299850046197381203683107742108404636383056640625000000000000
0.4562988281250000000000000000000000000000000000000000000000000000 1.1795321913177765349445280662621371448040008544921875000000000000 0.2632298789688998774671802038938039913773536682128906250000000000
0.4571533203125000000000000000000000000000000000000000000000000000 1.1797568625093381999846542385057546198368072509765625000000000000 0.2626289566246950979433449901989661157131195068359375000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 1.1799810198680487083322532271267846226692199707031250000000000000 0.2620272161797080889833466699201380833983421325683593750000000000
0.4588623046875000000000000000000000000000000000000000000000000000 1.1802046626940814189055117822135798633098602294921875000000000000 0.2614246558370681428051796046929666772484779357910156250000000000
0.4597167968750000000000000000000000000000000000000000000000000000 1.1804277902860704774212763368268497288227081298828125000000000000 0.2608212737953250481837130791973322629928588867187500000000000000
0.4605712890625000000000000000000000000000000000000000000000000000 1.1806504019411068195921643564361147582530975341796875000000000000 0.2602170682484435948467194066324736922979354858398437500000000000
0.4614257812500000000000000000000000000000000000000000000000000000 1.1808724969547395033941938891075551509857177734375000000000000000 0.2596120373858040175640837787796044722199440002441406250000000000
0.4622802734375000000000000000000000000000000000000000000000000000 1.1810940746209674934164013393456116318702697753906250000000000000 0.2590061793921933919193634210387244820594787597656250000000000000
0.4631347656250000000000000000000000000000000000000000000000000000 1.1813151342322381065486069928738288581371307373046875000000000000 0.2583994924478005827950255479663610458374023437500000000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 1.1815356750794399065540574156329967081546783447265625000000000000 0.2577919747282097495677533061098074540495872497558593750000000000
0.4648437500000000000000000000000000000000000000000000000000000000 1.1817556964518989293111417282489128410816192626953125000000000000 0.2571836244043959607274985046387882903218269348144531250000000000
0.4656982421875000000000000000000000000000000000000000000000000000 1.1819751976373786828133916060323826968669891357421875000000000000 0.2565744396427253604109353091189404949545860290527343750000000000
0.4665527343750000000000000000000000000000000000000000000000000000 1.1821941779220741519651483031339012086391448974609375000000000000 0.2559644186049465086618681652907980605959892272949218750000000000
0.4674072265625000000000000000000000000000000000000000000000000000 1.1824126365906082458678838520427234470844268798828125000000000000 0.2553535594481862736060406859905924648046493530273437500000000000
0.4682617187500000000000000000000000000000000000000000000000000000 1.1826305729260251364820533126476220786571502685546875000000000000 0.2547418603249431146018366689531831070780754089355468750000000000
0.4691162109375000000000000000000000000000000000000000000000000000 1.1828479862097869279580208967672660946846008300781250000000000000 0.2541293193830841956604160714050522074103355407714843750000000000
0.4699707031250000000000000000000000000000000000000000000000000000 1.1830648757217747668590845933067612349987030029296875000000000000 0.2535159347658447193119002349703805521130561828613281250000000000
0.4708251953125000000000000000000000000000000000000000000000000000 1.1832812407402792942434643919114023447036743164062500000000000000 0.2529017046118195999326871969969943165779113769531250000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 1.1834970805420008677089072079979814589023590087890625000000000000 0.2522866270549602996098315088602248579263687133789062500000000000
0.4725341796875000000000000000000000000000000000000000000000000000 1.1837123944020400134746751064085401594638824462890625000000000000 0.2516707002245679447582915599923580884933471679687500000000000000
0.4733886718750000000000000000000000000000000000000000000000000000 1.1839271815938969822923354513477534055709838867187500000000000000 0.2510539222452915497640901776321697980165481567382812500000000000
0.4742431640625000000000000000000000000000000000000000000000000000 1.1841414413894697510443165811011567711830139160156250000000000000 0.2504362912371274618728023142466554418206214904785156250000000000
0.4750976562500000000000000000000000000000000000000000000000000000 1.1843551730590473614057600570959039032459259033203125000000000000 0.2498178053154102018496018899895716458559036254882812500000000000
0.4759521484375000000000000000000000000000000000000000000000000000 1.1845683758713070332646566384937614202499389648437500000000000000 0.2491984625908107431335736237087985500693321228027343750000000000
0.4768066406250000000000000000000000000000000000000000000000000000 1.1847810490933075033836985312518663704395294189453125000000000000 0.2485782611693304611222288258431944996118545532226562500000000000
0.4776611328125000000000000000000000000000000000000000000000000000 1.1849931919904863608650202877470292150974273681640625000000000000 0.2479571991522991902812123043986503034830093383789062500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 1.1852048038266600471501988067757338285446166992187500000000000000 0.2473352746363746690327900523698190227150917053222656250000000000
0.4793701171875000000000000000000000000000000000000000000000000000 1.1854158838640156403698711073957383632659912109375000000000000000 0.2467124857135340465497108652925817295908927917480468750000000000
0.4802246093750000000000000000000000000000000000000000000000000000 1.1856264313631079687638703035190701484680175781250000000000000000 0.2460888304710726615098792535718530416488647460937500000000000000
0.4810791015625000000000000000000000000000000000000000000000000000 1.1858364455828536154768926280667074024677276611328125000000000000 0.2454643069915979913808712353784358128905296325683593750000000000
0.4819335937500000000000000000000000000000000000000000000000000000 1.1860459257805289201570531076868064701557159423828125000000000000 0.2448389133530295413976318741333670914173126220703125000000000000
0.4827880859375000000000000000000000000000000000000000000000000000 1.1862548712117679805544412374729290604591369628906250000000000000 0.2442126476285969571833334157417993992567062377929687500000000000
0.4836425781250000000000000000000000000000000000000000000000000000 1.1864632811305557691383683049934916198253631591796875000000000000 0.2435855078868324752328078375285258516669273376464843750000000000
0.4844970703125000000000000000000000000000000000000000000000000000 1.1866711547892254685621082899160683155059814453125000000000000000 0.2429574921915697571783709918236127123236656188964843750000000000
0.4853515625000000000000000000000000000000000000000000000000000000 1.1868784914384507001017254879116080701351165771484375000000000000 0.2423285986019399484980851866566808894276618957519531250000000000
0.4862060546875000000000000000000000000000000000000000000000000000 1.1870852903272461897898892857483588159084320068359375000000000000 0.2416988251723705682927345606003655120730400085449218750000000000
0.4870605468750000000000000000000000000000000000000000000000000000 1.1872915507029637716129855107283219695091247558593750000000000000 0.2410681699525837051734100668909377418458461761474609375000000000
0.4879150390625000000000000000000000000000000000000000000000000000 1.1874972718112866143513883798732422292232513427734375000000000000 0.2404366309875895779679666475203703157603740692138671875000000000
0.4887695312500000000000000000000000000000000000000000000000000000 1.1877024528962243365981521492358297109603881835937500000000000000 0.2398042063176859528539353050291538238525390625000000000000000000
0.4896240234375000000000000000000000000000000000000000000000000000 1.1879070932001085658669126132735982537269592285156250000000000000 0.2391708939784544241113906082318862900137901306152343750000000000
0.4904785156250000000000000000000000000000000000000000000000000000 1.1881111919635916063242575546610169112682342529296875000000000000 0.2385366920007603863673750765883596614003181457519531250000000000
0.4913330078125000000000000000000000000000000000000000000000000000 1.1883147484256419978976282436633482575416564941406250000000000000 0.2379015984107500647493083079098141752183437347412109375000000000
0.4921875000000000000000000000000000000000000000000000000000000000 1.1885177618235405194724307875731028616428375244140625000000000000 0.2372656112298460739928884777327766641974449157714843750000000000
0.4930419921875000000000000000000000000000000000000000000000000000 1.1887202313928730834646785297081805765628814697265625000000000000 0.2366287284747465302636726391938282176852226257324218750000000000
0.4938964843750000000000000000000000000000000000000000000000000000 1.1889221563675276271965230989735573530197143554687500000000000000 0.2359909481574226086664225476852152496576309204101562500000000000
0.4947509765625000000000000000000000000000000000000000000000000000 1.1891235359796938908516494848299771547317504882812500000000000000 0.2353522682851187652897095858861575834453105926513671875000000000
0.4956054687500000000000000000000000000000000000000000000000000000 1.1893243694598565340925233613234013319015502929687500000000000000 0.2347126868603487404030261131993029266595840454101562500000000000
0.4964599609375000000000000000000000000000000000000000000000000000 1.1895246560367922494805270616780035197734832763671875000000000000 0.2340722018808938376110972967580892145633697509765625000000000000
0.4973144531250000000000000000000000000000000000000000000000000000 1.1897243949375626570486019772943109273910522460937500000000000000 0.2334308113398008976968611705160583369433879852294921875000000000
0.4981689453125000000000000000000000000000000000000000000000000000 1.1899235853875114177213845323421992361545562744140625000000000000 0.2327885132253821598435905571022885851562023162841796875000000000
0.4990234375000000000000000000000000000000000000000000000000000000 1.1901222266102642333152061837608925998210906982421875000000000000 0.2321453055212142346785952895515947602689266204833984375000000000
0.4998779296875000000000000000000000000000000000000000000000000000 1.1903203178277208529323161201318725943565368652343750000000000000 0.2315011862061349123820264139794744551181793212890625000000000000
0.5007324218750000000000000000000000000000000000000000000000000000 1.1905178582600530745594369363971054553985595703125000000000000000 0.2308561532542425520642126457460108213126659393310546875000000000
0.5015869140625000000000000000000000000000000000000000000000000000 1.1907148471256963073727774826693348586559295654296875000000000000 0.2302102046348948882759088974125916138291358947753906250000000000
0.5024414062500000000000000000000000000000000000000000000000000000 1.1909112836413497937826377892633900046348571777343750000000000000 0.2295633383127088089636913537106011062860488891601562500000000000
0.5032958984375000000000000000000000000000000000000000000000000000 1.1911071670219732787643351912265643477439880371093750000000000000 0.2289155522475597448472939277053228579461574554443359375000000000
0.5041503906250000000000000000000000000000000000000000000000000000 1.1913024964807810146538713524932973086833953857421875000000000000 0.2282668443945791714178028541937237605452537536621093750000000000
0.5050048828125000000000000000000000000000000000000000000000000000 1.1914972712292375423004386902903206646442413330078125000000000000 0.2276172127041549697601396928803296759724617004394531250000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.1916914904770523619959021743852645158767700195312500000000000000 0.2269666551219304828634903969941660761833190917968750000000000000
0.5067138671875000000000000000000000000000000000000000000000000000 1.1918851534321781571179599268361926078796386718750000000000000000 0.2263151695888054870664518603007309138774871826171875000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 1.1920782593008070193718594964593648910522460937500000000000000000 0.2256627540409347210115242887695785611867904663085937500000000000
0.5084228515625000000000000000000000000000000000000000000000000000 1.1922708072873666740321141332970000803470611572265625000000000000 0.2250094064097272195112964254803955554962158203125000000000000000
0.5092773437500000000000000000000000000000000000000000000000000000 1.1924627965945138186043550376780331134796142578125000000000000000 0.2243551246218465355930504756543086841702461242675781250000000000
0.5101318359375000000000000000000000000000000000000000000000000000 1.1926542264231294598886279345606453716754913330078125000000000000 0.2236999065992121282775428880995605140924453735351562500000000000
0.5109863281250000000000000000000000000000000000000000000000000000 1.1928450959723189139793930735322646796703338623046875000000000000 0.2230437502589983633782821925706230103969573974609375000000000000
0.5118408203125000000000000000000000000000000000000000000000000000 1.1930354044394058110611922529642470180988311767578125000000000000 0.2223866535136352351464950061199488118290901184082031250000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.1932251510199296529179946446674875915050506591796875000000000000 0.2217286142708076446261600267462199553847312927246093750000000000
0.5135498046875000000000000000000000000000000000000000000000000000 1.1934143349076369311489997926400974392890930175781250000000000000 0.2210696304334575645889060524496017023921012878417968750000000000
0.5144042968750000000000000000000000000000000000000000000000000000 1.1936029552944800169456129879108630120754241943359375000000000000 0.2204096998997845391343730625521857291460037231445312500000000000
0.5152587890625000000000000000000000000000000000000000000000000000 1.1937910113706153847346058682887814939022064208984375000000000000 0.2197488205632461555349976833895198069512844085693359375000000000
0.5161132812500000000000000000000000000000000000000000000000000000 1.1939785023243965067507588173612020909786224365234375000000000000 0.2190869903125588491477060415490996092557907104492187500000000000
0.5169677734375000000000000000000000000000000000000000000000000000 1.1941654273423729648584412643685936927795410156250000000000000000 0.2184242070316979589250649951281957328319549560546875000000000000
0.5178222656250000000000000000000000000000000000000000000000000000 1.1943517856092806805889949828269891440868377685546875000000000000 0.2177604685999018907516244780708802863955497741699218750000000000
0.5186767578125000000000000000000000000000000000000000000000000000 1.1945375763080416930961291654966771602630615234375000000000000000 0.2170957728916717566214344969921512529253959655761718750000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.1947227986197614946206613240065053105354309082031250000000000000 0.2164301177767726236389478344790404662489891052246093750000000000
0.5203857421875000000000000000000000000000000000000000000000000000 1.1949074517237239234646040131337940692901611328125000000000000000 0.2157635011202351238424057555675972253084182739257812500000000000
0.5212402343750000000000000000000000000000000000000000000000000000 1.1950915347973858349206466300529427826404571533203125000000000000 0.2150959207823573693385554861379205249249935150146484375000000000
0.5220947265625000000000000000000000000000000000000000000000000000 1.1952750470163717722016372135840356349945068359375000000000000000 0.2144273746187086993053583228174829855561256408691406250000000000
0.5229492187500000000000000000000000000000000000000000000000000000 1.1954579875544726341729528940049931406974792480468750000000000000 0.2137578604801303738813800237039686180651187896728515625000000000
0.5238037109375000000000000000000000000000000000000000000000000000 1.1956403555836419005942161675193347036838531494140625000000000000 0.2130873762127369897001472054398618638515472412109375000000000000
0.5246582031250000000000000000000000000000000000000000000000000000 1.1958221502739916353164062456926330924034118652343750000000000000 0.2124159196579189501363771341857500374317169189453125000000000000
0.5255126953125000000000000000000000000000000000000000000000000000 1.1960033707937860469883162295445799827575683593750000000000000000 0.2117434886523466563978956855862634256482124328613281250000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.1961840163094368261198496838915161788463592529296875000000000000 0.2110700810279738104391356046107830479741096496582031250000000000
0.5272216796875000000000000000000000000000000000000000000000000000 1.1963640859855027009928107872838154435157775878906250000000000000 0.2103956946120377757836195087293162941932678222656250000000000000
0.5280761718750000000000000000000000000000000000000000000000000000 1.1965435789846845526795959813171066343784332275390625000000000000 0.2097203272270636853491510009916964918375015258789062500000000000
0.5289306640625000000000000000000000000000000000000000000000000000 1.1967224944678216402849102451000362634658813476562500000000000000 0.2090439766908659402488979139889124780893325805664062500000000000
0.5297851562500000000000000000000000000000000000000000000000000000 1.1969008315938840514291996441897936165332794189453125000000000000 0.2083666408165559258414134546910645440220832824707031250000000000
0.5306396484375000000000000000000000000000000000000000000000000000 1.1970785895199704818026020802790299057960510253906250000000000000 0.2076883174125433995094169858930399641394615173339843750000000000
0.5314941406250000000000000000000000000000000000000000000000000000 1.1972557674013071249419226660393178462982177734375000000000000000 0.2070090042825381004831797326914966106414794921875000000000000000
0.5323486328125000000000000000000000000000000000000000000000000000 1.1974323643912410108924859741819091141223907470703125000000000000 0.2063286992255552454444966770097380504012107849121093750000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.1976083796412380078066917121759615838527679443359375000000000000 0.2056474000359182485730968892312375828623771667480468750000000000
0.5340576171875000000000000000000000000000000000000000000000000000 1.1977838123008741622044226460275240242481231689453125000000000000 0.2049651045032673257750843731628265231847763061523437500000000000
0.5349121093750000000000000000000000000000000000000000000000000000 1.1979586615178348107946249001543037593364715576171875000000000000 0.2042818104125605493948114599334076046943664550781250000000000000
0.5357666015625000000000000000000000000000000000000000000000000000 1.1981329264379128041184685571352019906044006347656250000000000000 0.2035975155440764294834110614829114638268947601318359375000000000
0.5366210937500000000000000000000000000000000000000000000000000000 1.1983066062050016231665949817397631704807281494140625000000000000 0.2029122176734208249371249621617607772350311279296875000000000000
0.5374755859375000000000000000000000000000000000000000000000000000 1.1984796999610931589330675706150941550731658935546875000000000000 0.2022259145715316064340072443883400410413742065429687500000000000
0.5383300781250000000000000000000000000000000000000000000000000000 1.1986522068462690526757796760648488998413085937500000000000000000 0.2015386040046871496400626710965298116207122802734375000000000000
0.5391845703125000000000000000000000000000000000000000000000000000 1.1988241259987020281840841562370769679546356201171875000000000000 0.2008502837345067515428809201694093644618988037109375000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.1989954565546510067974850244354456663131713867187500000000000000 0.2001609515179564868780914821400074288249015808105468750000000000
0.5408935546875000000000000000000000000000000000000000000000000000 1.1991661976484568885581438735243864357471466064453125000000000000 0.1994706051073547037333355547161772847175598144531250000000000000
0.5417480468750000000000000000000000000000000000000000000000000000 1.1993363484125370010957567501463927328586578369140625000000000000 0.1987792422503814604439753566111903637647628784179687500000000000
0.5426025390625000000000000000000000000000000000000000000000000000 1.1995059079773804366908507290645502507686614990234375000000000000 0.1980868606900844652862758721312275156378746032714843750000000000
0.5434570312500000000000000000000000000000000000000000000000000000 1.1996748754715469420517592880059964954853057861328125000000000000 0.1973934581648800756781270138162653893232345581054687500000000000
0.5443115234375000000000000000000000000000000000000000000000000000 1.1998432500216622553779188820044510066509246826171875000000000000 0.1966990324085626240524504737550159916281700134277343750000000000
0.5451660156250000000000000000000000000000000000000000000000000000 1.2000110307524156638692147680558264255523681640625000000000000000 0.1960035811503087477269957616954343393445014953613281250000000000
0.5460205078125000000000000000000000000000000000000000000000000000 1.2001782167865511219417840038659051060676574707031250000000000000 0.1953071021146911556698455569858197122812271118164062500000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.2003448072448652528265711225685663521289825439453125000000000000 0.1946095930216814595681285027239937335252761840820312500000000000
0.5477294921875000000000000000000000000000000000000000000000000000 1.2005108012462066824355133576318621635437011718750000000000000000 0.1939110515866528938744295373908244073390960693359375000000000000
0.5485839843750000000000000000000000000000000000000000000000000000 1.2006761979074704882464175170753151178359985351562500000000000000 0.1932114755203923062154558465408626943826675415039062500000000000
0.5494384765625000000000000000000000000000000000000000000000000000 1.2008409963435937584108614828437566757202148437500000000000000000 0.1925108625291053754402526010380825027823448181152343750000000000
0.5502929687500000000000000000000000000000000000000000000000000000 1.2010051956675491524606513848993927240371704101562500000000000000 0.1918092103144317106533378591848304495215415954589843750000000000
0.5511474609375000000000000000000000000000000000000000000000000000 1.2011687949903440131294019010965712368488311767578125000000000000 0.1911065165734459891933028075072797946631908416748046875000000000
0.5520019531250000000000000000000000000000000000000000000000000000 1.2013317934210170356834623817121610045433044433593750000000000000 0.1904027789986635910146617334248730912804603576660156250000000000
0.5528564453125000000000000000000000000000000000000000000000000000 1.2014941900666338270298183488193899393081665039062500000000000000 0.1896979952780534772749376770661910995841026306152343750000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.2016559840322822427793880706303752958774566650390625000000000000 0.1889921630950461839404397323960438370704650878906250000000000000
0.5545654296875000000000000000000000000000000000000000000000000000 1.2018171744210668361318994357134215533733367919921875000000000000 0.1882852801285482824411587898794095963239669799804687500000000000
0.5554199218750000000000000000000000000000000000000000000000000000 1.2019777603341068594744456277112476527690887451171875000000000000 0.1875773440529427404932505396573105826973915100097656250000000000
0.5562744140625000000000000000000000000000000000000000000000000000 1.2021377408705344880246457250905223190784454345703125000000000000 0.1868683525380989696174083292135037481784820556640625000000000000
0.5571289062500000000000000000000000000000000000000000000000000000 1.2022971151274890466709166503278538584709167480468750000000000000 0.1861583032493839273691094149398850277066230773925781250000000000
0.5579833984375000000000000000000000000000000000000000000000000000 1.2024558822001123470357697442523203790187835693359375000000000000 0.1854471938476757175706666203041095286607742309570312500000000000
0.5588378906250000000000000000000000000000000000000000000000000000 1.2026140411815433584052925652940757572650909423828125000000000000 0.1847350219893751366306844374776119366288185119628906250000000000
0.5596923828125000000000000000000000000000000000000000000000000000 1.2027715911629184297737538145156577229499816894531250000000000000 0.1840217853264060621221176461403956636786460876464843750000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.2029285312333650725946654347353614866733551025390625000000000000 0.1833074815062312457047966063328203745186328887939453125000000000
0.5614013671875000000000000000000000000000000000000000000000000000 1.2030848604800017387361776854959316551685333251953125000000000000 0.1825921081718599181531459407779038883745670318603515625000000000
0.5622558593750000000000000000000000000000000000000000000000000000 1.2032405779879273843846476665930822491645812988281250000000000000 0.1818756629618684117488669471640605479478836059570312500000000000
0.5631103515625000000000000000000000000000000000000000000000000000 1.2033956828402205818662196179502643644809722900390625000000000000 0.1811581435104072934638708147758734412491321563720703125000000000
0.5639648437500000000000000000000000000000000000000000000000000000 1.2035501741179384094238002944621257483959197998046875000000000000 0.1804395474472035854063278748071752488613128662109375000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 1.2037040509001100119235161400865763425827026367187500000000000000 0.1797198723975806933239596219209488481283187866210937500000000000
0.5656738281250000000000000000000000000000000000000000000000000000 1.2038573122637361567655034377821721136569976806640625000000000000 0.1789991159824649846754596183018293231725692749023437500000000000
0.5665283203125000000000000000000000000000000000000000000000000000 1.2040099572837792418766866830992512404918670654296875000000000000 0.1782772758184106298706694815336959436535835266113281250000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.2041619850331632957107785841799341142177581787109375000000000000 0.1775543495176038211180724601945257745683193206787109375000000000
0.5682373046875000000000000000000000000000000000000000000000000000 1.2043133945827713127130209613824263215065002441406250000000000000 0.1768303346878670467834382407090743072330951690673828125000000000
0.5690917968750000000000000000000000000000000000000000000000000000 1.2044641850014403683388763965922407805919647216796875000000000000 0.1761052289326826558735206162964459508657455444335937500000000000
0.5699462890625000000000000000000000000000000000000000000000000000 1.2046143553559598426971888329717330634593963623046875000000000000 0.1753790298511994361074783910225960426032543182373046875000000000
0.5708007812500000000000000000000000000000000000000000000000000000 1.2047639047110623167213816486764699220657348632812500000000000000 0.1746517350382602029590373149403603747487068176269531250000000000
0.5716552734375000000000000000000000000000000000000000000000000000 1.2049128321294233501248527318239212036132812500000000000000000000 0.1739233420844042976582954906916711479425430297851562500000000000
0.5725097656250000000000000000000000000000000000000000000000000000 1.2050611366716597050441350802429951727390289306640625000000000000 0.1731938485758742207742955088178860023617744445800781250000000000
0.5733642578125000000000000000000000000000000000000000000000000000 1.2052088173963235728791687506600283086299896240234375000000000000 0.1724632520946412506113176732469582930207252502441406250000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.2053558733599005758918565334170125424861907958984375000000000000 0.1717315502184145192821063119481550529599189758300781250000000000
0.5750732421875000000000000000000000000000000000000000000000000000 1.2055023036168015515556817263131961226463317871093750000000000000 0.1709987405206690458392415621347026899456977844238281250000000000
0.5759277343750000000000000000000000000000000000000000000000000000 1.2056481072193618864218933595111593604087829589843750000000000000 0.1702648205706479012100373893190408125519752502441406250000000000
0.5767822265625000000000000000000000000000000000000000000000000000 1.2057932832178406279410864954115822911262512207031250000000000000 0.1695297879333712565141922823386266827583312988281250000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 1.2059378306604133790358446276513859629631042480468750000000000000 0.1687936401696639721059511884959647431969642639160156250000000000
0.5784912109375000000000000000000000000000000000000000000000000000 1.2060817485931716319669249060098081827163696289062500000000000000 0.1680563748361664222485956088348757475614547729492187500000000000
0.5793457031250000000000000000000000000000000000000000000000000000 1.2062250360601138865490611351560801267623901367187500000000000000 0.1673179894853643601138060148514341562986373901367187500000000000
0.5802001953125000000000000000000000000000000000000000000000000000 1.2063676921031458721955686996807344257831573486328125000000000000 0.1665784816655900280046864736505085602402687072753906250000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.2065097157620776613384805386886000633239746093750000000000000000 0.1658378489210338979642500589761766605079174041748046875000000000
0.5819091796875000000000000000000000000000000000000000000000000000 1.2066511060746201167148683452978730201721191406250000000000000000 0.1650960887917742592190251116335275582969188690185546875000000000
0.5827636718750000000000000000000000000000000000000000000000000000 1.2067918620763808945639539160765707492828369140625000000000000000 0.1643531988137894861434773474684334360063076019287109375000000000
0.5836181640625000000000000000000000000000000000000000000000000000 1.2069319828008573391997515500406734645366668701171875000000000000 0.1636091765189905955502069900830974802374839782714843750000000000
0.5844726562500000000000000000000000000000000000000000000000000000 1.2070714672794364830110680486541241407394409179687500000000000000 0.1628640194352211079120706926914863288402557373046875000000000000
0.5853271484375000000000000000000000000000000000000000000000000000 1.2072103145413926039708485404844395816326141357421875000000000000 0.1621177250862712027057455088652204722166061401367187500000000000
0.5861816406250000000000000000000000000000000000000000000000000000 1.2073485236138832288332878306391648948192596435546875000000000000 0.1613702909919095263013844032684573903679847717285156250000000000
0.5870361328125000000000000000000000000000000000000000000000000000 1.2074860935219449142863368251710198819637298583984375000000000000 0.1606217146678969309725459879700792953372001647949218750000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.2076230232884872517473695552325807511806488037109375000000000000 0.1598719936260212803880165211012354120612144470214843750000000000
0.5887451171875000000000000000000000000000000000000000000000000000 1.2077593119342922012293684019823558628559112548828125000000000000 0.1591211253740985043236833007540553808212280273437500000000000000
0.5895996093750000000000000000000000000000000000000000000000000000 1.2078949584780116488502699212403967976570129394531250000000000000 0.1583691074159859768499813981179613620042800903320312500000000000
0.5904541015625000000000000000000000000000000000000000000000000000 1.2080299619361631879854712678934447467327117919921875000000000000 0.1576159372516192647140087501611560583114624023437500000000000000
0.5913085937500000000000000000000000000000000000000000000000000000 1.2081643213231283429109907956444658339023590087890625000000000000 0.1568616123770243397927970363525673747062683105468750000000000000
0.5921630859375000000000000000000000000000000000000000000000000000 1.2082980356511434649746661307290196418762207031250000000000000000 0.1561061302843580467225592656177468597888946533203125000000000000
0.5930175781250000000000000000000000000000000000000000000000000000 1.2084311039303006207745738720404915511608123779296875000000000000 0.1553494884619095461886217890423722565174102783203125000000000000
0.5938720703125000000000000000000000000000000000000000000000000000 1.2085635251685451496683754157857038080692291259765625000000000000 0.1545916843941116947114267077267868444323539733886718750000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.2086952983716721110596381549839861690998077392578125000000000000 0.1538327155615837882329799413128057494759559631347656250000000000
0.5955810546875000000000000000000000000000000000000000000000000000 1.2088264225433236198625763790914788842201232910156250000000000000 0.1530725794411412210571654668456176295876502990722656250000000000
0.5964355468750000000000000000000000000000000000000000000000000000 1.2089568966849806308516690478427335619926452636718750000000000000 0.1523112735058427258394431191845797002315521240234375000000000000
0.5972900390625000000000000000000000000000000000000000000000000000 1.2090867197959631607062647162820212543010711669921875000000000000 0.1515487952249936487447712352150119841098785400390625000000000000
0.5981445312500000000000000000000000000000000000000000000000000000 1.2092158908734280675645322844502516090869903564453125000000000000 0.1507851420641532769195691798813641071319580078125000000000000000
0.5989990234375000000000000000000000000000000000000000000000000000 1.2093444089123659423989920469466596841812133789062500000000000000 0.1500203114851847430166742469737073406577110290527343750000000000
0.5998535156250000000000000000000000000000000000000000000000000000 1.2094722729055986665258615175844170153141021728515625000000000000 0.1492543009462597713987719316719449125230312347412109375000000000
0.6007080078125000000000000000000000000000000000000000000000000000 1.2095994818437723061776978283887729048728942871093750000000000000 0.1484871079019147166455638853221898898482322692871093750000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.2097260347153542259235337041900493204593658447265625000000000000 0.1477187298030576134699742851807968690991401672363281250000000000
0.6024169921875000000000000000000000000000000000000000000000000000 1.2098519305066337548026922377175651490688323974609375000000000000 0.1469491640969714241204968629972427152097225189208984375000000000
0.6032714843750000000000000000000000000000000000000000000000000000 1.2099771682017179674772933140047825872898101806640625000000000000 0.1461784082273656082406887435354292392730712890625000000000000000
0.6041259765625000000000000000000000000000000000000000000000000000 1.2101017467825303519646240602014586329460144042968750000000000000 0.1454064596343825899182888861105311661958694458007812500000000000
0.6049804687500000000000000000000000000000000000000000000000000000 1.2102256652288037042097812445717863738536834716796875000000000000 0.1446333157546557390826791333893197588622570037841796875000000000
0.6058349609375000000000000000000000000000000000000000000000000000 1.2103489225180763533273875509621575474739074707031250000000000000 0.1438589740213280787628491452778689563274383544921875000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 1.2104715176256932718246162039577029645442962646484375000000000000 0.1430834318640517854870353176011121831834316253662109375000000000
0.6075439453125000000000000000000000000000000000000000000000000000 1.2105934495248011906198826181935146450996398925781250000000000000 0.1423066867090277409779730533045949414372444152832031250000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.2107147171863492651766591734485700726509094238281250000000000000 0.1415287359790363130862544949195580556988716125488281250000000000
0.6092529296875000000000000000000000000000000000000000000000000000 1.2108353195790826362099323887377977371215820312500000000000000000 0.1407495770934726886380872201698366552591323852539062500000000000
0.6101074218750000000000000000000000000000000000000000000000000000 1.2109552556695364344818699464667588472366333007812500000000000000 0.1399692074683921982902745639876229688525199890136718750000000000
0.6109619140625000000000000000000000000000000000000000000000000000 1.2110745244220364469356354675255715847015380859375000000000000000 0.1391876245165105663303961591736879199743270874023437500000000000
0.6118164062500000000000000000000000000000000000000000000000000000 1.2111931247986975623831540360697545111179351806640625000000000000 0.1384048256472182603094012165456661023199558258056640625000000000
0.6126708984375000000000000000000000000000000000000000000000000000 1.2113110557594197747022235489566810429096221923828125000000000000 0.1376208082666480758682325813424540683627128601074218750000000000
0.6135253906250000000000000000000000000000000000000000000000000000 1.2114283162618888489703294908395037055015563964843750000000000000 0.1368355697776733048698361017159186303615570068359375000000000000
0.6143798828125000000000000000000000000000000000000000000000000000 1.2115449052615656633236085326643660664558410644531250000000000000 0.1360491075799862281670016272983048111200332641601562500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.2116608217116870971352682317956350743770599365234375000000000000 0.1352614190701052487852962258330080658197402954101562500000000000
0.6160888671875000000000000000000000000000000000000000000000000000 1.2117760645632644767033525567967444658279418945312500000000000000 0.1344725016413755858124545738974120467901229858398437500000000000
0.6169433593750000000000000000000000000000000000000000000000000000 1.2118906327650802445816680119605734944343566894531250000000000000 0.1336823526840294484863136403873795643448829650878906250000000000
0.6177978515625000000000000000000000000000000000000000000000000000 1.2120045252636897359366230375599116086959838867187500000000000000 0.1328909695852049099862313141784397885203361511230468750000000000
0.6186523437500000000000000000000000000000000000000000000000000000 1.2121177410034129628968457836890593171119689941406250000000000000 0.1320983497290004193835954993119230493903160095214843750000000000
0.6195068359375000000000000000000000000000000000000000000000000000 1.2122302789263301736610856096376664936542510986328125000000000000 0.1313044904965240955441174719453556463122367858886718750000000000
0.6203613281250000000000000000000000000000000000000000000000000000 1.2123421379722822965874229339533485472202301025390625000000000000 0.1305093892658936993722562647235463373363018035888671875000000000
0.6212158203125000000000000000000000000000000000000000000000000000 1.2124533170788700520148495343164540827274322509765625000000000000 0.1297130434122460707069279806091799400746822357177734375000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.2125638151814490672819601968512870371341705322265625000000000000 0.1289154503078274449645590493673807941377162933349609375000000000
0.6229248046875000000000000000000000000000000000000000000000000000 1.2126736312131338735298413666896522045135498046875000000000000000 0.1281166073219747181255456780490931123495101928710937500000000000
0.6237792968750000000000000000000000000000000000000000000000000000 1.2127827641047859152934051962802186608314514160156250000000000000 0.1273165118212165047850703558651730418205261230468750000000000000
0.6246337890625000000000000000000000000000000000000000000000000000 1.2128912127850135505013895453885197639465332031250000000000000000 0.1265151611692943989240234259341377764940261840820312500000000000
0.6254882812500000000000000000000000000000000000000000000000000000 1.2129989761801704961641235058777965605258941650390625000000000000 0.1257125527271631959536080103134736418724060058593750000000000000
0.6263427734375000000000000000000000000000000000000000000000000000 1.2131060532143558283735274017089977860450744628906250000000000000 0.1249086838530125975754714318100013770163059234619140625000000000
0.6271972656250000000000000000000000000000000000000000000000000000 1.2132124428094099855002241383772343397140502929687500000000000000 0.1241035519023670624649824389962304849177598953247070312500000000
0.6280517578125000000000000000000000000000000000000000000000000000 1.2133181438849176547734032283187843859195709228515625000000000000 0.1232971542280556220827492097669164650142192840576171875000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.2134231553581964480059696143143810331821441650390625000000000000 0.1224894881803343937853867373632965609431266784667968750000000000
0.6297607421875000000000000000000000000000000000000000000000000000 1.2135274761442962354607288943952880799770355224609375000000000000 0.1216805511069001533019928729117964394390583038330078125000000000
0.6306152343750000000000000000000000000000000000000000000000000000 1.2136311051559998119842020969372242689132690429687500000000000000 0.1208703403528902792229970941662031691521406173706054687500000000
0.6314697265625000000000000000000000000000000000000000000000000000 1.2137340413038206765605764303472824394702911376953125000000000000 0.1200588532609009467799765502604714129120111465454101562500000000
0.6323242187500000000000000000000000000000000000000000000000000000 1.2138362834960012559548658828134648501873016357421875000000000000 0.1192460871711101683123601446823158767074346542358398437500000000
0.6331787109375000000000000000000000000000000000000000000000000000 1.2139378306385149031143555475864559412002563476562500000000000000 0.1184320394212324961680238288863620255142450332641601562500000000
0.6340332031250000000000000000000000000000000000000000000000000000 1.2140386816350561272059849216020666062831878662109375000000000000 0.1176167073466519719104894647898618131875991821289062500000000000
0.6348876953125000000000000000000000000000000000000000000000000000 1.2141388353870383731702986551681533455848693847656250000000000000 0.1168000882804450107910199108118831645697355270385742187500000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.2142382907935951319444711771211586892604827880859375000000000000 0.1159821795533802907263165593576559331268072128295898437500000000
0.6365966796875000000000000000000000000000000000000000000000000000 1.2143370467515790522838869947008788585662841796875000000000000000 0.1151629784939283696054701522371033206582069396972656250000000000
0.6374511718750000000000000000000000000000000000000000000000000000 1.2144351021555588321376717431121505796909332275390625000000000000 0.1143424824283976737326895545265870168805122375488281250000000000
0.6383056640625000000000000000000000000000000000000000000000000000 1.2145324558978229934069759110570885241031646728515625000000000000 0.1135206886808910603514632953192631248384714126586914062500000000
0.6391601562500000000000000000000000000000000000000000000000000000 1.2146291068683698899377532143262214958667755126953125000000000000 0.1126975945734355472049870172668306622654199600219726562500000000
0.6400146484375000000000000000000000000000000000000000000000000000 1.2147250539549063752531310456106439232826232910156250000000000000 0.1118731974260224470985036759884678758680820465087890625000000000
0.6408691406250000000000000000000000000000000000000000000000000000 1.2148202960428469143749907743767835199832916259765625000000000000 0.1110474945566077009662109276177943684160709381103515625000000000
0.6417236328125000000000000000000000000000000000000000000000000000 1.2149148320153146940469923720229417085647583007812500000000000000 0.1102204832811154444627277371182572096586227416992187500000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.2150086607531376259316857613157480955123901367187500000000000000 0.1093921609135742878393671162484679371118545532226562500000000000
0.6434326171875000000000000000000000000000000000000000000000000000 1.2151017811348532315918191670789383351802825927734375000000000000 0.1085625247660924330705967122412403114140033721923828125000000000
0.6442871093750000000000000000000000000000000000000000000000000000 1.2151941920366999827507470399723388254642486572265625000000000000 0.1077315721489714023251238472766999620944261550903320312500000000
0.6451416015625000000000000000000000000000000000000000000000000000 1.2152858923326148588017758811474777758121490478515625000000000000 0.1068993003707695288451162696219398640096187591552734375000000000
0.6459960937500000000000000000000000000000000000000000000000000000 1.2153768808942320145405346920597366988658905029296875000000000000 0.1060657067383021651130192708478716667741537094116210937500000000
0.6468505859375000000000000000000000000000000000000000000000000000 1.2154671565908847785664192997501231729984283447265625000000000000 0.1052307885566421130629777280773851089179515838623046875000000000
0.6477050781250000000000000000000000000000000000000000000000000000 1.2155567182896021005689135563443414866924285888671875000000000000 0.1043945431292470638062752641417318955063819885253906250000000000
0.6485595703125000000000000000000000000000000000000000000000000000 1.2156455648551136583535026147728785872459411621093750000000000000 0.1035569677579674108258700471196789294481277465820312500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.2157336951498418642358956276439130306243896484375000000000000000 0.1027180597431315428602616179887263569980859756469726562500000000
0.6502685546875000000000000000000000000000000000000000000000000000 1.2158211080338994225513715718989260494709014892578125000000000000 0.1018778163836382838480787427215545903891324996948242187500000000
0.6511230468750000000000000000000000000000000000000000000000000000 1.2159078023650882194317546236561611294746398925781250000000000000 0.1010362349769570733393209138739621266722679138183593750000000000
0.6519775390625000000000000000000000000000000000000000000000000000 1.2159937769989004330284387833671644330024719238281250000000000000 0.1001933128191277444507534255535574629902839660644531250000000000
0.6528320312500000000000000000000000000000000000000000000000000000 1.2160790307885172012447583256289362907409667968750000000000000000 0.0993490472048698669560451435245340690016746520996093750000000000
0.6536865234375000000000000000000000000000000000000000000000000000 1.2161635625848110642266419745283201336860656738281250000000000000 0.0985034354276390355931170006442698650062084197998046875000000000
0.6545410156250000000000000000000000000000000000000000000000000000 1.2162473712363430777827488782349973917007446289062500000000000000 0.0976564747796688503722606355950119905173778533935546875000000000
0.6553955078125000000000000000000000000000000000000000000000000000 1.2163304555893563740909257830935530364513397216796875000000000000 0.0968081625520993693800875234956038184463977813720703125000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.2164128144877779380550464338739402592182159423828125000000000000 0.0959584960349771781684680149737687315791845321655273437500000000
0.6571044921875000000000000000000000000000000000000000000000000000 1.2164944467732177191265918736462481319904327392578125000000000000 0.0951074725172551815877142189492587931454181671142578125000000000
0.6579589843750000000000000000000000000000000000000000000000000000 1.2165753512849677431262307436554692685604095458984375000000000000 0.0942550892868829481852088747473317198455333709716796875000000000
0.6588134765625000000000000000000000000000000000000000000000000000 1.2166555268600076633589424091042019426822662353515625000000000000 0.0934013436309103495247541104617994278669357299804687500000000000
0.6596679687500000000000000000000000000000000000000000000000000000 1.2167349723329989874542889083386398851871490478515625000000000000 0.0925462328354888230652619540705927647650241851806640625000000000
0.6605224609375000000000000000000000000000000000000000000000000000 1.2168136865362815246527361523476429283618927001953125000000000000 0.0916897541860336451335911078786011785268783569335937500000000000
0.6613769531250000000000000000000000000000000000000000000000000000 1.2168916682998740519394686998566612601280212402343750000000000000 0.0908319049672258321814766190982481930404901504516601562500000000
0.6622314453125000000000000000000000000000000000000000000000000000 1.2169689164514729817767602071398869156837463378906250000000000000 0.0899726824630124322190738439530832692980766296386718750000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.2170454298164534723269980531767942011356353759765625000000000000 0.0891120839566788003338615453685633838176727294921875000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 1.2171212072178727581217572151217609643936157226562500000000000000 0.0882501067309943987293507916547241620719432830810546875000000000
0.6647949218750000000000000000000000000000000000000000000000000000 1.2171962474764681516603559430222958326339721679687500000000000000 0.0873867480681800729014341300171508919447660446166992187500000000
0.6656494140625000000000000000000000000000000000000000000000000000 1.2172705494106523804731523341615684330463409423828125000000000000 0.0865220052500994679656187713590043131262063980102539062500000000
0.6665039062500000000000000000000000000000000000000000000000000000 1.2173441118365133650769394080271013081073760986328125000000000000 0.0856558755582662173511110381696198601275682449340820312500000000
0.6673583984375000000000000000000000000000000000000000000000000000 1.2174169335678148851087598814046941697597503662109375000000000000 0.0847883562738438872896651332666806410998106002807617187500000000
0.6682128906250000000000000000000000000000000000000000000000000000 1.2174890134159963572813012433471158146858215332031250000000000000 0.0839194446776994756875822645270091015845537185668945312500000000
0.6690673828125000000000000000000000000000000000000000000000000000 1.2175603501901770542303893307689577341079711914062500000000000000 0.0830491380505894993824256289371987804770469665527343750000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.2176309426971554383811735533527098596096038818359375000000000000 0.0821774336731125321087176871515111997723579406738281250000000000
0.6707763671875000000000000000000000000000000000000000000000000000 1.2177007897414040549222136178286746144294738769531250000000000000 0.0813043288259019114594394750383798964321613311767578125000000000
0.6716308593750000000000000000000000000000000000000000000000000000 1.2177698901250704199838992281001992523670196533203125000000000000 0.0804298207896406158745605807780520990490913391113281250000000000
0.6724853515625000000000000000000000000000000000000000000000000000 1.2178382426479761324600303851184435188770294189453125000000000000 0.0795539068450610287186464120168238878250122070312500000000000000
0.6733398437500000000000000000000000000000000000000000000000000000 1.2179058461076195385430764872580766677856445312500000000000000000 0.0786765842730321601772303097277472261339426040649414062500000000
0.6741943359375000000000000000000000000000000000000000000000000000 1.2179726992991792844378551308182068169116973876953125000000000000 0.0777978503546986055461331943661207333207130432128906250000000000
0.6750488281250000000000000000000000000000000000000000000000000000 1.2180388010155118738708779346779920160770416259765625000000000000 0.0769177023714963936651400899791042320430278778076171875000000000
0.6759033203125000000000000000000000000000000000000000000000000000 1.2181041500471496696889062150148674845695495605468750000000000000 0.0760361376053136778230268078004883136600255966186523437500000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.2181687451823006718143460602732375264167785644531250000000000000 0.0751531533384932753927287762962805572897195816040039062500000000
0.6776123046875000000000000000000000000000000000000000000000000000 1.2182325852068487392898532561957836151123046875000000000000000000 0.0742687468538411610374794236122397705912590026855468750000000000
0.6784667968750000000000000000000000000000000000000000000000000000 1.2182956689043586973042465615435503423213958740234375000000000000 0.0733829154348017570486106819771521259099245071411132812500000000
0.6793212890625000000000000000000000000000000000000000000000000000 1.2183579950560770033263224831898696720600128173828125000000000000 0.0724956563654666069629328717383032198995351791381835937500000000
0.6801757812500000000000000000000000000000000000000000000000000000 1.2184195624409288605249912507133558392524719238281250000000000000 0.0716069669307377032474448697030311450362205505371093750000000000
0.6810302734375000000000000000000000000000000000000000000000000000 1.2184803698355191059476965165231376886367797851562500000000000000 0.0707168444163843029626193015246826689690351486206054687500000000
0.6818847656250000000000000000000000000000000000000000000000000000 1.2185404160141313223419956557336263358592987060546875000000000000 0.0698252861090431498070074667339213192462921142578125000000000000
0.6827392578125000000000000000000000000000000000000000000000000000 1.2185996997487298365570040914462879300117492675781250000000000000 0.0689322892963127181742422067145525943487882614135742187500000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.2186582198089663808815430456888861954212188720703125000000000000 0.0680378512668790430550913583829242270439863204956054687500000000
0.6844482421875000000000000000000000000000000000000000000000000000 1.2187159749621763182858558138832449913024902343750000000000000000 0.0671419693105797105170395866480248514562845230102539062500000000
0.6853027343750000000000000000000000000000000000000000000000000000 1.2187729639733788644662126898765563964843750000000000000000000000 0.0662446407185409841256173990586830768734216690063476562500000000
0.6861572265625000000000000000000000000000000000000000000000000000 1.2188291856052773098895158909726887941360473632812500000000000000 0.0653458627831784988337915365264052525162696838378906250000000000
0.6870117187500000000000000000000000000000000000000000000000000000 1.2188846386182594638825094079948030412197113037109375000000000000 0.0644456327982477206184341866901377215981483459472656250000000000
0.6878662109375000000000000000000000000000000000000000000000000000 1.2189393217704058702821612314437516033649444580078125000000000000 0.0635439480590157812489593425198108889162540435791015625000000000
0.6887207031250000000000000000000000000000000000000000000000000000 1.2189932338174869208557993260910734534263610839843750000000000000 0.0626408058622929808656465411331737414002418518066406250000000000
0.6895751953125000000000000000000000000000000000000000000000000000 1.2190463735129635214349264060729183256626129150390625000000000000 0.0617362035066023329132889330139732919633388519287109375000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.2190987396079870919152199348900467157363891601562500000000000000 0.0608301382921889732813269802136346697807312011718750000000000000
0.6912841796875000000000000000000000000000000000000000000000000000 1.2191503308514002323903469005017541348934173583984375000000000000 0.0599226075210568115414488943315518554300069808959960937500000000
0.6921386718750000000000000000000000000000000000000000000000000000 1.2192011459897449388023460414842702448368072509765625000000000000 0.0590136084971485397332457978336606174707412719726562500000000000
0.6929931640625000000000000000000000000000000000000000000000000000 1.2192511837672610486293933718116022646427154541015625000000000000 0.0581031385263808125563045337003131862729787826538085937500000000
0.6938476562500000000000000000000000000000000000000000000000000000 1.2193004429258869070196169559494592249393463134765625000000000000 0.0571911949168211197758182606776244938373565673828125000000000000
0.6947021484375000000000000000000000000000000000000000000000000000 1.2193489222052600329249116839491762220859527587890625000000000000 0.0562777749787028436223579319630516692996025085449218750000000000
0.6955566406250000000000000000000000000000000000000000000000000000 1.2193966203427180072793589715729467570781707763671875000000000000 0.0553628760244647133426099117059493437409400939941406250000000000
0.6964111328125000000000000000000000000000000000000000000000000000 1.2194435360733058004711892863269895315170288085937500000000000000 0.0544464953689315356299971426778938621282577514648437500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.2194896681297764384765969225554727017879486083984375000000000000 0.0535286303293611431808329825798864476382732391357421875000000000
0.6981201171875000000000000000000000000000000000000000000000000000 1.2195350152425918910381597015657462179660797119140625000000000000 0.0526092782256203511659364835395535919815301895141601562500000000
0.6989746093750000000000000000000000000000000000000000000000000000 1.2195795761399221834864192715031094849109649658203125000000000000 0.0516884363801977664287790048547321930527687072753906250000000000
0.6998291015625000000000000000000000000000000000000000000000000000 1.2196233495476491714981648328830488026142120361328125000000000000 0.0507661021182612831603719882878067437559366226196289062500000000
0.7006835937500000000000000000000000000000000000000000000000000000 1.2196663341893734244791858145617879927158355712890625000000000000 0.0498422727678322352584672216835315339267253875732421875000000000
0.7015380859375000000000000000000000000000000000000000000000000000 1.2197085287864142255642718737362883985042572021484375000000000000 0.0489169456598545215886275627781287766993045806884765625000000000
0.7023925781250000000000000000000000000000000000000000000000000000 1.2197499320578120141078670712886378169059753417968750000000000000 0.0479901181283567956903368667553877457976341247558593750000000000
0.7032470703125000000000000000000000000000000000000000000000000000 1.2197905427203272754610452466295100748538970947265625000000000000 0.0470617875104582250589402292462182231247425079345703125000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.2198303594884452039082134433556348085403442382812500000000000000 0.0461319511464679532508625925402157008647918701171875000000000000
0.7049560546875000000000000000000000000000000000000000000000000000 1.2198693810743836962728892103768885135650634765625000000000000000 0.0452006063800261259633117560952086932957172393798828125000000000
0.7058105468750000000000000000000000000000000000000000000000000000 1.2199076061880924637392809017910622060298919677734375000000000000 0.0442677505582227404090644995449110865592956542968750000000000000
0.7066650390625000000000000000000000000000000000000000000000000000 1.2199450335372552522983369271969422698020935058593750000000000000 0.0433333810317199086270534280629362910985946655273437500000000000
0.7075195312500000000000000000000000000000000000000000000000000000 1.2199816618272905088815605267882347106933593750000000000000000000 0.0423974951547571726750973652997345197945833206176757812500000000
0.7083740234375000000000000000000000000000000000000000000000000000 1.2200174897613582647437624473241157829761505126953125000000000000 0.0414600902853121400237768057195353321731090545654296875000000000
0.7092285156250000000000000000000000000000000000000000000000000000 1.2200525160403650204443692928180098533630371093750000000000000000 0.0405211637851862899184496313864656258374452590942382812500000000
0.7100830078125000000000000000000000000000000000000000000000000000 1.2200867393629650781150530747254379093647003173828125000000000000 0.0395807130201893536680657348370004910975694656372070312500000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.2201201584255627619057804622570984065532684326171875000000000000 0.0386387353601984340212283086657407693564891815185546875000000000
0.7117919921875000000000000000000000000000000000000000000000000000 1.2201527719223128620740226324414834380149841308593750000000000000 0.0376952281791924637133206488215364515781402587890625000000000000
0.7126464843750000000000000000000000000000000000000000000000000000 1.2201845785451310710811867465963587164878845214843750000000000000 0.0367501888554442740497663066889799665659666061401367187500000000
0.7135009765625000000000000000000000000000000000000000000000000000 1.2202155769836962040386652006418444216251373291015625000000000000 0.0358036147716017244535535724025976378470659255981445312500000000
0.7143554687500000000000000000000000000000000000000000000000000000 1.2202457659254526411984898004448041319847106933593750000000000000 0.0348555033148738174775260745263949502259492874145507812500000000
0.7152099609375000000000000000000000000000000000000000000000000000 1.2202751440556121043101711620693095028400421142578125000000000000 0.0339058518770464084601812260189035441726446151733398437500000000
0.7160644531250000000000000000000000000000000000000000000000000000 1.2203037100571572093343775122775696218013763427734375000000000000 0.0329546578545954482741819902003044262528419494628906250000000000
0.7169189453125000000000000000000000000000000000000000000000000000 1.2203314626108519025393661650014109909534454345703125000000000000 0.0320019186488327833650657794350991025567054748535156250000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.2203584003952419045901933714048936963081359863281250000000000000 0.0310476316660590889728865704455529339611530303955078125000000000
0.7186279296875000000000000000000000000000000000000000000000000000 1.2203845220866589293962078954791650176048278808593750000000000000 0.0300917943176754604239775403584644664078950881958007812500000000
0.7194824218750000000000000000000000000000000000000000000000000000 1.2204098263592209061556559390737675130367279052734375000000000000 0.0291344040202051041132946807010739576071500778198242187500000000
0.7203369140625000000000000000000000000000000000000000000000000000 1.2204343118848421934075076933368109166622161865234375000000000000 0.0281754581954873767335456591354159172624349594116210937500000000
0.7211914062500000000000000000000000000000000000000000000000000000 1.2204579773332386860573706144350580871105194091796875000000000000 0.0272149542707725428103415765690442640334367752075195312500000000
0.7220458984375000000000000000000000000000000000000000000000000000 1.2204808213719307019573534489609301090240478515625000000000000000 0.0262528896789228499697443908189598005264997482299804687500000000
0.7229003906250000000000000000000000000000000000000000000000000000 1.2205028426662449803075105592142790555953979492187500000000000000 0.0252892618584392159242213438119506463408470153808593750000000000
0.7237548828125000000000000000000000000000000000000000000000000000 1.2205240398793195666371502738911658525466918945312500000000000000 0.0243240682535747765324884994697640649974346160888671875000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.2205444116721153591242909897118806838989257812500000000000000000 0.0233573063144947024039055349931004457175731658935546875000000000
0.7254638671875000000000000000000000000000000000000000000000000000 1.2205639567034172188186857965774834156036376953125000000000000000 0.0223889734974406090506349187307932879775762557983398437500000000
0.7263183593750000000000000000000000000000000000000000000000000000 1.2205826736298386325785259032272733747959136962890625000000000000 0.0214190672648460755933541577178402803838253021240234375000000000
0.7271728515625000000000000000000000000000000000000000000000000000 1.2206005611058234894272800374892540276050567626953125000000000000 0.0204475850853686746955162334415945224463939666748046875000000000
0.7280273437500000000000000000000000000000000000000000000000000000 1.2206176177836582930069653230020776391029357910156250000000000000 0.0194745244340963630236274184426292777061462402343750000000000000
0.7288818359375000000000000000000000000000000000000000000000000000 1.2206338423134752702026162296533584594726562500000000000000000000 0.0184998827926593917281294920940126758068799972534179687500000000
0.7297363281250000000000000000000000000000000000000000000000000000 1.2206492333432599206588520246441476047039031982421875000000000000 0.0175236576494303686324371938098920509219169616699218750000000000
0.7305908203125000000000000000000000000000000000000000000000000000 1.2206637895188494624676422972697764635086059570312500000000000000 0.0165458464995454773704963713498727884143590927124023437500000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.2206775094839446005323679855791851878166198730468750000000000000 0.0155664468450650156361447784547635819762945175170898437500000000
0.7322998046875000000000000000000000000000000000000000000000000000 1.2206903918801159658613642022828571498394012451171875000000000000 0.0145854561951100081262922003588755615055561065673828125000000000
0.7331542968750000000000000000000000000000000000000000000000000000 1.2207024353468109989506729107233695685863494873046875000000000000 0.0136028720660728852376308850580244325101375579833984375000000000
0.7340087890625000000000000000000000000000000000000000000000000000 1.2207136385213561702300921751884743571281433105468750000000000000 0.0126186919816904385971412239086930640041828155517578125000000000
0.7348632812500000000000000000000000000000000000000000000000000000 1.2207240000389618650444845115998759865760803222656250000000000000 0.0116329134731217587184204376171692274510860443115234375000000000
0.7357177734375000000000000000000000000000000000000000000000000000 1.2207335185327350401962576142977923154830932617187500000000000000 0.0106455340791558605850752883270615711808204650878906250000000000
0.7365722656250000000000000000000000000000000000000000000000000000 1.2207421926336843309712776317610405385494232177734375000000000000 0.0096565513463632152157956056726106908172369003295898437500000000
0.7374267578125000000000000000000000000000000000000000000000000000 1.2207500209707260463432021424523554742336273193359375000000000000 0.0086659628292558021911418109084479510784149169921875000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.2207570021706848351072949299123138189315795898437500000000000000 0.0076737660903188342764735807577380910515785217285156250000000000
0.7391357421875000000000000000000000000000000000000000000000000000 1.2207631348583087849135608848882839083671569824218750000000000000 0.0066799587002265431445735544002673123031854629516601562500000000
0.7399902343750000000000000000000000000000000000000000000000000000 1.2207684176562747513372642060858197510242462158203125000000000000 0.0056845382379758363500243945054535288363695144653320312500000000
0.7408447265625000000000000000000000000000000000000000000000000000 1.2207728491851963514847057012957520782947540283203125000000000000 0.0046875022911018054960763379312993492931127548217773437500000000
0.7416992187500000000000000000000000000000000000000000000000000000 1.2207764280636255183054572626133449375629425048828125000000000000 0.0036888484557062312108044466185674536973237991333007812500000000
0.7425537109375000000000000000000000000000000000000000000000000000 1.2207791529080631587333982679410837590694427490234375000000000000 0.0026885743366409087240498365645180456340312957763671875000000000
0.7434082031250000000000000000000000000000000000000000000000000000 1.2207810223329698118277519824914634227752685546875000000000000000 0.0016866775476564593860828722426958847790956497192382812500000000
0.7442626953125000000000000000000000000000000000000000000000000000 1.2207820349507729762450480848201550543308258056640625000000000000 0.0006831557116355885250769119920732919126749038696289062500000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.2207821893718704409081965422956272959709167480468750000000000000 -0.0003219935393465739315033147249778266996145248413085937500000000
0.7459716796875000000000000000000000000000000000000000000000000000 1.2207814842046373904338452121010050177574157714843750000000000000 -0.0013287725638936737082573813495400827378034591674804687500000000
0.7468261718750000000000000000000000000000000000000000000000000000 1.2207799180554406159870950432377867400646209716796875000000000000 -0.0023371837110959248207109340000897645950317382812500000000000000
0.7476806640625000000000000000000000000000000000000000000000000000 1.2207774895286465088872773776529356837272644042968750000000000000 -0.0033472293203204439571152306598378345370292663574218750000000000
0.7485351562500000000000000000000000000000000000000000000000000000 1.2207741972266252794554475258337333798408508300781250000000000000 -0.0043589117210930394819001776340883225202560424804687500000000000
0.7493896484375000000000000000000000000000000000000000000000000000 1.2207700397497558419956931174965575337409973144531250000000000000 -0.0053722332330223554475168157296138815581798553466796875000000000
0.7502441406250000000000000000000000000000000000000000000000000000 1.2207650156964433563189231790602207183837890625000000000000000000 -0.0063871961655663500589952263908344320952892303466796875000000000
0.7510986328125000000000000000000000000000000000000000000000000000 1.2207591236631247788579912594286724925041198730468750000000000000 -0.0074038028178571163584464898121950682252645492553710937500000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.2207523622442786326303121313685551285743713378906250000000000000 -0.0084220554785230106187299270459334366023540496826171875000000000
0.7528076171875000000000000000000000000000000000000000000000000000 1.2207447300324258954162814916344359517097473144531250000000000000 -0.0094419564256418425651773418394441250711679458618164062500000000
0.7536621093750000000000000000000000000000000000000000000000000000 1.2207362256181488735506945886299945414066314697265625000000000000 -0.0104635079264997904457956678925256710499525070190429687500000000
0.7545166015625000000000000000000000000000000000000000000000000000 1.2207268475900985293947087484411895275115966796875000000000000000 -0.0114867122374256586114782408003520686179399490356445312500000000
0.7553710937500000000000000000000000000000000000000000000000000000 1.2207165945350042512984600762138143181800842285156250000000000000 -0.0125115716035721774579414500294660683721303939819335937500000000
0.7562255859375000000000000000000000000000000000000000000000000000 1.2207054650376762960917176314978860318660736083984375000000000000 -0.0135380882588781448205850210797507315874099731445312500000000000
0.7570800781250000000000000000000000000000000000000000000000000000 1.2206934576810228865184626556583680212497711181640625000000000000 -0.0145662644258364865068600124686781782656908035278320312500000000
0.7579345703125000000000000000000000000000000000000000000000000000 1.2206805710460588709764806480961851775646209716796875000000000000 -0.0155961023153256550521916778961895033717155456542968750000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.2206668037119181580152371680014766752719879150390625000000000000 -0.0166276041263637847089640331432747188955545425415039062500000000
0.7596435546875000000000000000000000000000000000000000000000000000 1.2206521542558559367819270846666768193244934082031250000000000000 -0.0176607720460662115380401360198447946459054946899414062500000000
0.7604980468750000000000000000000000000000000000000000000000000000 1.2206366212532633319653996295528486371040344238281250000000000000 -0.0186956082494304648422556169862218666821718215942382812500000000
0.7613525390625000000000000000000000000000000000000000000000000000 1.2206202032776800603386391230742447078227996826171875000000000000 -0.0197321148991576877929077227236120961606502532958984375000000000
0.7622070312500000000000000000000000000000000000000000000000000000 1.2206028989008068652566407763515599071979522705078125000000000000 -0.0207702941453907913293974729640467558056116104125976562500000000
0.7630615234375000000000000000000000000000000000000000000000000000 1.2205847066925075150578550164937041699886322021484375000000000000 -0.0218101481256582768741836275694367941468954086303710937500000000
0.7639160156250000000000000000000000000000000000000000000000000000 1.2205656252208239020973223887267522513866424560546875000000000000 -0.0228516789646790452472657761973096057772636413574218750000000000
0.7647705078125000000000000000000000000000000000000000000000000000 1.2205456530519902536013887583976611495018005371093750000000000000 -0.0238948887741693982711410626507131382822990417480468750000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.2205247887504446779871614126022905111312866210937500000000000000 -0.0249397796525738374429082000460766721516847610473632812500000000
0.7664794921875000000000000000000000000000000000000000000000000000 1.2205030308788353821114469610620290040969848632812500000000000000 -0.0259863536849900544911662336744484491646289825439453125000000000
0.7673339843750000000000000000000000000000000000000000000000000000 1.2204803779980315514563926626578904688358306884765625000000000000 -0.0270346129429931969490041865356033667922019958496093750000000000
0.7681884765625000000000000000000000000000000000000000000000000000 1.2204568286671400034748558027786202728748321533203125000000000000 -0.0280845594844256751798639015760272741317749023437500000000000000
0.7690429687500000000000000000000000000000000000000000000000000000 1.2204323814435196204897238203557208180427551269531250000000000000 -0.0291361953531275308382220146086183376610279083251953125000000000
0.7698974609375000000000000000000000000000000000000000000000000000 1.2204070348827853464968029584269970655441284179687500000000000000 -0.0301895225788390703103303280840918887406587600708007812500000000
0.7707519531250000000000000000000000000000000000000000000000000000 1.2203807875388208437072989909211173653602600097656250000000000000 -0.0312445431770438375451703905127942562103271484375000000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 1.2203536379637958120270013750996440649032592773437500000000000000 -0.0323012591487393391220805938246485311537981033325195312500000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.2203255847081804219556033785920590162277221679687500000000000000 -0.0333596724801709793029047546042420435696840286254882812500000000
0.7733154296875000000000000000000000000000000000000000000000000000 1.2202966263207515318356399802723899483680725097656250000000000000 -0.0344197851427121143119691737410903442651033401489257812500000000
0.7741699218750000000000000000000000000000000000000000000000000000 1.2202667613486035680381291967933066189289093017578125000000000000 -0.0354815990927228180895625087032385636121034622192382812500000000
0.7750244140625000000000000000000000000000000000000000000000000000 1.2202359883371687310216202604351565241813659667968750000000000000 -0.0365451162713017058125686276071064639836549758911132812500000000
0.7758789062500000000000000000000000000000000000000000000000000000 1.2202043058302307620976989710470661520957946777343750000000000000 -0.0376103386040248649502260036570078227669000625610351562500000000
0.7767333984375000000000000000000000000000000000000000000000000000 1.2201717123699327149921600721427239477634429931640625000000000000 -0.0386772680008050234734540140379976946860551834106445312500000000
0.7775878906250000000000000000000000000000000000000000000000000000 1.2201382064967878360306485774344764649868011474609375000000000000 -0.0397459063557619174389401450753211975097656250000000000000000000
0.7784423828125000000000000000000000000000000000000000000000000000 1.2201037867497006583761276488075964152812957763671875000000000000 -0.0408162555469578081090986643175710923969745635986328125000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.2200684516659807687943839482613839209079742431640625000000000000 -0.0418883174361396465323892357446311507374048233032226562500000000
0.7801513671875000000000000000000000000000000000000000000000000000 1.2200321997813534657950640394119545817375183105468750000000000000 -0.0429620938685808945178834505895792972296476364135742187500000000
0.7810058593750000000000000000000000000000000000000000000000000000 1.2199950296299686414158713887445628643035888671875000000000000000 -0.0440375866729585535574997834373789373785257339477539062500000000
0.7818603515625000000000000000000000000000000000000000000000000000 1.2199569397444240959060834939009509980678558349609375000000000000 -0.0451147976610765805149938501017459202557802200317382812500000000
0.7827148437500000000000000000000000000000000000000000000000000000 1.2199179286557793044920572356204502284526824951171875000000000000 -0.0461937286276072889279475930379703640937805175781250000000000000
0.7835693359375000000000000000000000000000000000000000000000000000 1.2198779948935682959643145295558497309684753417968750000000000000 -0.0472743813499204301731282384935184381902217864990234375000000000
0.7844238281250000000000000000000000000000000000000000000000000000 1.2198371369858065360602950022439472377300262451171875000000000000 -0.0483567575879625677348627732499153353273868560791015625000000000
0.7852783203125000000000000000000000000000000000000000000000000000 1.2197953534590171287277371447999030351638793945312500000000000000 -0.0494408590839713890652262762159807607531547546386718750000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.2197526428382452490239984399522654712200164794921875000000000000 -0.0505266875622133182499595704939565621316432952880859375000000000
0.7869873046875000000000000000000000000000000000000000000000000000 1.2197090036470699114801163887022994458675384521484375000000000000 -0.0516142447288033406893603682874527294188737869262695312500000000
0.7878417968750000000000000000000000000000000000000000000000000000 1.2196644344076141841526350617641583085060119628906250000000000000 -0.0527035322715843218555065163855033461004495620727539062500000000
0.7886962890625000000000000000000000000000000000000000000000000000 1.2196189336405696135301468530087731778621673583984375000000000000 -0.0537945518598330618686986781540326774120330810546875000000000000
0.7895507812500000000000000000000000000000000000000000000000000000 1.2195724998652130999232667818432673811912536621093750000000000000 -0.0548873051439924403149817067060212139040231704711914062500000000
0.7904052734375000000000000000000000000000000000000000000000000000 1.2195251315994188878732984449015930294990539550781250000000000000 -0.0559817937554853845005808921087009366601705551147460937500000000
0.7912597656250000000000000000000000000000000000000000000000000000 1.2194768273596690022486654925160109996795654296875000000000000000 -0.0570780193065908714178391392124467529356479644775390625000000000
0.7921142578125000000000000000000000000000000000000000000000000000 1.2194275856610792274636878573801368474960327148437500000000000000 -0.0581759833901436262948436706210486590862274169921875000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.2193774050174166490023708320222795009613037109375000000000000000 -0.0592756875792588427964702191275137010961771011352539062500000000
0.7938232421875000000000000000000000000000000000000000000000000000 1.2193262839411118658716759455273859202861785888671875000000000000 -0.0603771334271429316320478619672940112650394439697265625000000000
0.7946777343750000000000000000000000000000000000000000000000000000 1.2192742209432700928317672151024453341960906982421875000000000000 -0.0614803224669641934507779978957842104136943817138671875000000000
0.7955322265625000000000000000000000000000000000000000000000000000 1.2192212145336991380162317000213079154491424560546875000000000000 -0.0625852562115471050541160025204590056091547012329101562500000000
0.7963867187500000000000000000000000000000000000000000000000000000 1.2191672632209258342328439539414830505847930908203125000000000000 -0.0636919361530879912791647257108706980943679809570312500000000000
0.7972412109375000000000000000000000000000000000000000000000000000 1.2191123655122109159520960020017810165882110595703125000000000000 -0.0648003637629654127838563226760015822947025299072265625000000000
0.7980957031250000000000000000000000000000000000000000000000000000 1.2190565199135603435820485174190253019332885742187500000000000000 -0.0659105404916031922812891252760891802608966827392578125000000000
0.7989501953125000000000000000000000000000000000000000000000000000 1.2189997249297521708655267502763308584690093994140625000000000000 -0.0670224677681601765932839498418616130948066711425781250000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.2189419790643569729837736304034478962421417236328125000000000000 -0.0681361470002359997932828150624118279665708541870117187500000000
0.8006591796875000000000000000000000000000000000000000000000000000 1.2188832808197511692327452692552469670772552490234375000000000000 -0.0692515795736828310147359388793120160698890686035156250000000000
0.8015136718750000000000000000000000000000000000000000000000000000 1.2188236286971301236548015367588959634304046630859375000000000000 -0.0703687668524590193008805272256722673773765563964843750000000000
0.8023681640625000000000000000000000000000000000000000000000000000 1.2187630211965350124359019901021383702754974365234375000000000000 -0.0714877101783155805003744376335816923528909683227539062500000000
0.8032226562500000000000000000000000000000000000000000000000000000 1.2187014568168756944999131519580259919166564941406250000000000000 -0.0726084108704907471576461830409243702888488769531250000000000000
0.8040771484375000000000000000000000000000000000000000000000000000 1.2186389340559433680510892372694797813892364501953125000000000000 -0.0737308702255247416790240322370664216578006744384765625000000000
0.8049316406250000000000000000000000000000000000000000000000000000 1.2185754514104238932503676551277749240398406982421875000000000000 -0.0748550895171025132412978564389050006866455078125000000000000000
0.8057861328125000000000000000000000000000000000000000000000000000 1.2185110073759279902816388130304403603076934814453125000000000000 -0.0759810699957383095526353145032771863043308258056640625000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.2184456004470125556338189198868349194526672363281250000000000000 -0.0771088128884575563226633221347583457827568054199218750000000000
0.8074951171875000000000000000000000000000000000000000000000000000 1.2183792291171950950001701130531728267669677734375000000000000000 -0.0782383193986161962207859232876216992735862731933593750000000000
0.8083496093750000000000000000000000000000000000000000000000000000 1.2183118918789683782222255103988572955131530761718750000000000000 -0.0793695907057314076205045694223372265696525573730468750000000000
0.8092041015625000000000000000000000000000000000000000000000000000 1.2182435872238299712222442394704557955265045166015625000000000000 -0.0805026279651650800150974873758968897163867950439453125000000000
0.8100585937500000000000000000000000000000000000000000000000000000 1.2181743136423066609097531909355893731117248535156250000000000000 -0.0816374323077923569336178388766711577773094177246093750000000000
0.8109130859375000000000000000000000000000000000000000000000000000 1.2181040696239671117240277453674934804439544677734375000000000000 -0.0827740048398261096807004832953680306673049926757812500000000000
0.8117675781250000000000000000000000000000000000000000000000000000 1.2180328536574394071578808507183566689491271972656250000000000000 -0.0839123466426354158720357645506737753748893737792968750000000000
0.8126220703125000000000000000000000000000000000000000000000000000 1.2179606642304403596455131264519877731800079345703125000000000000 -0.0850524587724279940159632928953215014189481735229492187500000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.2178874998298014897812890922068618237972259521484375000000000000 -0.0861943422599057845756576057283382397145032882690429687500000000
0.8143310546875000000000000000000000000000000000000000000000000000 1.2178133589414823489960326696746051311492919921875000000000000000 -0.0873379981100937952120943918998818844556808471679687500000000000
0.8151855468750000000000000000000000000000000000000000000000000000 1.2177382400505885051700261101359501481056213378906250000000000000 -0.0884834273021474770892780270514776930212974548339843750000000000
0.8160400390625000000000000000000000000000000000000000000000000000 1.2176621416414015186546748736873269081115722656250000000000000000 -0.0896306307890331471766032223058573435992002487182617187500000000
0.8168945312500000000000000000000000000000000000000000000000000000 1.2175850621974073639819380332482978701591491699218750000000000000 -0.0907796094971717038024650037186802364885807037353515625000000000
0.8177490234375000000000000000000000000000000000000000000000000000 1.2175070002013093084514139263774268329143524169921875000000000000 -0.0919303643262705111327548479493998456746339797973632812500000000
0.8186035156250000000000000000000000000000000000000000000000000000 1.2174279541350463418325489328708499670028686523437500000000000000 -0.0930828961491211720469252099974255543202161788940429687500000000
0.8194580078125000000000000000000000000000000000000000000000000000 1.2173479224798258169215614543645642697811126708984375000000000000 -0.0942372058112771193716383777427836321294307708740234375000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.2172669037161514271616624682792462408542633056640625000000000000 -0.0953932941306864928820985483071126509457826614379882812500000000
0.8211669921875000000000000000000000000000000000000000000000000000 1.2171848963238365293193510296987369656562805175781250000000000000 -0.0965511618975247870588773935196513775736093521118164062500000000
0.8220214843750000000000000000000000000000000000000000000000000000 1.2171018987820252377218821493443101644515991210937500000000000000 -0.0977108098739863373261016477044904604554176330566406250000000000
0.8228759765625000000000000000000000000000000000000000000000000000 1.2170179095692243986803759980830363929271697998046875000000000000 -0.0988722387939565822145837614698393736034631729125976562500000000
0.8237304687500000000000000000000000000000000000000000000000000000 1.2169329271633329003776680110604502260684967041015625000000000000 -0.1000354493626364610348034034359443467110395431518554687500000000
0.8245849609375000000000000000000000000000000000000000000000000000 1.2168469500416576600798634899547323584556579589843750000000000000 -0.1012004422563727162875935050578846130520105361938476562500000000
0.8254394531250000000000000000000000000000000000000000000000000000 1.2167599766809318317939414555439725518226623535156250000000000000 -0.1023672181224462712778588979745109099894762039184570312500000000
0.8262939453125000000000000000000000000000000000000000000000000000 1.2166720055573512215829623528406955301761627197265625000000000000 -0.1035357775787376921616811387139023281633853912353515625000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.2165830351466033754093132301932200789451599121093750000000000000 -0.1047061212133450908146059532555227633565664291381835937500000000
0.8280029296875000000000000000000000000000000000000000000000000000 1.2164930639238840104354721916024573147296905517578125000000000000 -0.1058782495844073634483351042945287190377712249755859375000000000
0.8288574218750000000000000000000000000000000000000000000000000000 1.2164020903639169990384516495396383106708526611328125000000000000 -0.1070521632198957462378530181013047695159912109375000000000000000
0.8297119140625000000000000000000000000000000000000000000000000000 1.2163101129409901179911912549869157373905181884765625000000000000 -0.1082278626172679669714682404446648433804512023925781250000000000
0.8305664062500000000000000000000000000000000000000000000000000000 1.2162171301289872449302720269770361483097076416015625000000000000 -0.1094053482430840384953540933565818704664707183837890625000000000
0.8314208984375000000000000000000000000000000000000000000000000000 1.2161231404014052337458906549727544188499450683593750000000000000 -0.1105846205328160358760669623734429478645324707031250000000000000
0.8322753906250000000000000000000000000000000000000000000000000000 1.2160281422313734545070929016219452023506164550781250000000000000 -0.1117656798906502685353459014550026040524244308471679687500000000
0.8331298828125000000000000000000000000000000000000000000000000000 1.2159321340916915410446108580799773335456848144531250000000000000 -0.1129485266891243483433626693113183137029409408569335937500000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.2158351144548626976416016987059265375137329101562500000000000000 -0.1141331612687476043666023883815796580165624618530273437500000000
0.8348388671875000000000000000000000000000000000000000000000000000 1.2157370817931116846466466085985302925109863281250000000000000000 -0.1153195839377881004583770163662848062813282012939453125000000000
0.8356933593750000000000000000000000000000000000000000000000000000 1.2156380345784043583989841863512992858886718750000000000000000000 -0.1165077949720942918077071226434782147407531738281250000000000000
0.8365478515625000000000000000000000000000000000000000000000000000 1.2155379712824871951681870996253564953804016113281250000000000000 -0.1176977946147096387718988808046560734510421752929687500000000000
0.8374023437500000000000000000000000000000000000000000000000000000 1.2154368903769203758002959148143418133258819580078125000000000000 -0.1188895830755046928439710995917266700416803359985351562500000000
0.8382568359375000000000000000000000000000000000000000000000000000 1.2153347903331004342675214502378366887569427490234375000000000000 -0.1200831605309311128637617116510227788239717483520507812500000000
0.8391113281250000000000000000000000000000000000000000000000000000 1.2152316696222755787459846033016219735145568847656250000000000000 -0.1212785271238697309970078208607446867972612380981445312500000000
0.8399658203125000000000000000000000000000000000000000000000000000 1.2151275267155898784920964317279867827892303466796875000000000000 -0.1224756829632220739290104916108248289674520492553710937500000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.2150223600841150162210624330327846109867095947265625000000000000 -0.1236746281235586025770700757675513159483671188354492187500000000
0.8416748046875000000000000000000000000000000000000000000000000000 1.2149161681988773775486833983450196683406829833984375000000000000 -0.1248753626448294989925713593947875779122114181518554687500000000
0.8425292968750000000000000000000000000000000000000000000000000000 1.2148089495308707075338361391914077103137969970703125000000000000 -0.1260778865322438324625409222790040075778961181640625000000000000
0.8433837890625000000000000000000000000000000000000000000000000000 1.2147007025511029620901126691023819148540496826171875000000000000 -0.1272821997558414852669272931962041184306144714355468750000000000
0.8442382812500000000000000000000000000000000000000000000000000000 1.2145914257306276162751146330265328288078308105468750000000000000 -0.1284883022501612237498136437352513894438743591308593750000000000
0.8450927734375000000000000000000000000000000000000000000000000000 1.2144811175405754166689575868076644837856292724609375000000000000 -0.1296961939138976949159598461847053840756416320800781250000000000
0.8459472656250000000000000000000000000000000000000000000000000000 1.2143697764521650395153073986875824630260467529296875000000000000 -0.1309058746098111236655370248627150431275367736816406250000000000
0.8468017578125000000000000000000000000000000000000000000000000000 1.2142574009367510523560440560686402022838592529296875000000000000 -0.1321173441642915780125377978038159199059009552001953125000000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.2141439894658543341421363948029465973377227783203125000000000000 -0.1333306023670462747698906014193198643624782562255859375000000000
0.8485107421875000000000000000000000000000000000000000000000000000 1.2140295405112018212179236797965131700038909912109375000000000000 -0.1345456489706953751017692866298602893948554992675781250000000000
0.8493652343750000000000000000000000000000000000000000000000000000 1.2139140525447329466146584309171885251998901367187500000000000000 -0.1357624836907033449850956685622804798185825347900390625000000000
0.8502197265625000000000000000000000000000000000000000000000000000 1.2137975240386476016851702297572046518325805664062500000000000000 -0.1369811062049565708598208857438294216990470886230468750000000000
0.8510742187500000000000000000000000000000000000000000000000000000 1.2136799534654376664377650740789249539375305175781250000000000000 -0.1382015161534638769680327641253825277090072631835937500000000000
0.8519287109375000000000000000000000000000000000000000000000000000 1.2135613392979323066356300842016935348510742187500000000000000000 -0.1394237131378928129521455048234201967716217041015625000000000000
0.8527832031250000000000000000000000000000000000000000000000000000 1.2134416800093053012687960290350019931793212890625000000000000000 -0.1406476967214980167142357458942569792270660400390625000000000000
0.8536376953125000000000000000000000000000000000000000000000000000 1.2133209740731176751182829320896416902542114257812500000000000000 -0.1418734664287483182576465878810267895460128784179687500000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.2131992199633523377144683763617649674415588378906250000000000000 -0.1431010217450183474863223409556667320430278778076171875000000000
0.8553466796875000000000000000000000000000000000000000000000000000 1.2130764161544633772393808612832799553871154785156250000000000000 -0.1443303621160918204235912298827315680682659149169921875000000000
0.8562011718750000000000000000000000000000000000000000000000000000 1.2129525611213900493368100796942599117755889892578125000000000000 -0.1455614869480354456321435918653151020407676696777343750000000000
0.8570556640625000000000000000000000000000000000000000000000000000 1.2128276533395854208663422468816861510276794433593750000000000000 -0.1467943956069402422492942150711314752697944641113281250000000000
0.8579101562500000000000000000000000000000000000000000000000000000 1.2127016912850629992703943571541458368301391601562500000000000000 -0.1480290874185299920817726615496212616562843322753906250000000000
0.8587646484375000000000000000000000000000000000000000000000000000 1.2125746734344404753613844150095246732234954833984375000000000000 -0.1492655616677291685601147719353321008384227752685546875000000000
0.8596191406250000000000000000000000000000000000000000000000000000 1.2124465982649683670757667641737498342990875244140625000000000000 -0.1505038175983947068559132276277523487806320190429687500000000000
0.8604736328125000000000000000000000000000000000000000000000000000 1.2123174642545431201057226644479669630527496337890625000000000000 -0.1517438544132033440003937130313715897500514984130859375000000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.2121872698817648394964407998486422002315521240234375000000000000 -0.1529856712731637313762433905139914713799953460693359375000000000
0.8621826171875000000000000000000000000000000000000000000000000000 1.2120560136259705963368560333037748932838439941406250000000000000 -0.1542292672973097633626338165413471870124340057373046875000000000
0.8630371093750000000000000000000000000000000000000000000000000000 1.2119236939672826114389181384467519819736480712890625000000000000 -0.1554746415622445532278561586281284689903259277343750000000000000
0.8638916015625000000000000000000000000000000000000000000000000000 1.2117903093866142505419247754616662859916687011718750000000000000 -0.1567217931020976062761462799244327470660209655761718750000000000
0.8647460937500000000000000000000000000000000000000000000000000000 1.2116558583657210945716542482841759920120239257812500000000000000 -0.1579707209080869478867725774762220680713653564453125000000000000
0.8656005859375000000000000000000000000000000000000000000000000000 1.2115203393872362447325485845794901251792907714843750000000000000 -0.1592214239282399579344939866132335737347602844238281250000000000
0.8664550781250000000000000000000000000000000000000000000000000000 1.2113837509347287202388088189763948321342468261718750000000000000 -0.1604739010668403964565698061051080003380775451660156250000000000
0.8673095703125000000000000000000000000000000000000000000000000000 1.2112460914927196675705545203527435660362243652343750000000000000 -0.1617281511842934005329652791260741651058197021484375000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.2111073595467047869789212199975736439228057861328125000000000000 -0.1629841730969376067950094011393957771360874176025390625000000000
0.8690185546875000000000000000000000000000000000000000000000000000 1.2109675535832153947524147952208295464515686035156250000000000000 -0.1642419655765524344470662754247314296662807464599609375000000000
0.8698730468750000000000000000000000000000000000000000000000000000 1.2108266720898559487551437996444292366504669189453125000000000000 -0.1655015273500270445161675070266937837004661560058593750000000000
0.8707275390625000000000000000000000000000000000000000000000000000 1.2106847135553540084629275952465832233428955078125000000000000000 -0.1667628570989113656608537894499022513628005981445312500000000000
0.8715820312500000000000000000000000000000000000000000000000000000 1.2105416764695640097215800778940320014953613281250000000000000000 -0.1680259534593939174662580171570880338549613952636718750000000000
0.8724365234375000000000000000000000000000000000000000000000000000 1.2103975593235238861211655603256076574325561523437500000000000000 -0.1692908150218372098638752731858403421938419342041015625000000000
0.8732910156250000000000000000000000000000000000000000000000000000 1.2102523606094901520435769270989112555980682373046875000000000000 -0.1705574403305226693916551994334440678358078002929687500000000000
0.8741455078125000000000000000000000000000000000000000000000000000 1.2101060788210034058209885188261978328227996826171875000000000000 -0.1718258278830587237884230944473529234528541564941406250000000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.2099587124529131987316077356808818876743316650390625000000000000 -0.1730959761301837929181601793970912694931030273437500000000000000
0.8758544921875000000000000000000000000000000000000000000000000000 1.2098102600013869167838720386498607695102691650390625000000000000 -0.1743678834756922646498367157619213685393333435058593750000000000
0.8767089843750000000000000000000000000000000000000000000000000000 1.2096607199639843877037037600530311465263366699218750000000000000 -0.1756415482758518220585131075495155528187751770019531250000000000
0.8775634765625000000000000000000000000000000000000000000000000000 1.2095100908396816397072370818932540714740753173828125000000000000 -0.1769169688392256412079461824760073795914649963378906250000000000
0.8784179687500000000000000000000000000000000000000000000000000000 1.2093583711289481730233319467515684664249420166015625000000000000 -0.1781941434260130852074155427544610574841499328613281250000000000
0.8792724609375000000000000000000000000000000000000000000000000000 1.2092055593337587282576350844465196132659912109375000000000000000 -0.1794730702479617190370220214390428736805915832519531250000000000
0.8801269531250000000000000000000000000000000000000000000000000000 1.2090516539576072752026902890065684914588928222656250000000000000 -0.1807537474682531786207562163326656445860862731933593750000000000
0.8809814453125000000000000000000000000000000000000000000000000000 1.2088966535055916118324148555984720587730407714843750000000000000 -0.1820361732008685951011983661373960785567760467529296875000000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.2087405564844355687625920836580917239189147949218750000000000000 -0.1833203455104156220922817510654567740857601165771484375000000000
0.8826904296875000000000000000000000000000000000000000000000000000 1.2085833614025647264611507125664502382278442382812500000000000000 -0.1846062624115022421378284889215137809514999389648437500000000000
0.8835449218750000000000000000000000000000000000000000000000000000 1.2084250667701155190769668479333631694316864013671875000000000000 -0.1858939218686783134693030206108232960104942321777343750000000000
0.8843994140625000000000000000000000000000000000000000000000000000 1.2082656710989583270787761648534797132015228271484375000000000000 -0.1871833217962522444288708811654942110180854797363281250000000000
0.8852539062500000000000000000000000000000000000000000000000000000 1.2081051729027805219374158696155063807964324951171875000000000000 -0.1884744600576945816605700656509725376963615417480468750000000000
0.8861083984375000000000000000000000000000000000000000000000000000 1.2079435706971144437460452536470256745815277099609375000000000000 -0.1897673344654061955427692964804009534418582916259765625000000000
0.8869628906250000000000000000000000000000000000000000000000000000 1.2077808629994093436721414036583155393600463867187500000000000000 -0.1910619427801613645634404292650287970900535583496093750000000000
0.8878173828125000000000000000000000000000000000000000000000000000 1.2076170483290333823589435269241221249103546142578125000000000000 -0.1923582827110853488150610246520955115556716918945312500000000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.2074521252073182608910428825765848159790039062500000000000000000 -0.1936563519153418067020311355008743703365325927734375000000000000
0.8895263671875000000000000000000000000000000000000000000000000000 1.2072860921576256121312553659663535654544830322265625000000000000 -0.1949561479976581745976460524616413749754428863525390625000000000
0.8903808593750000000000000000000000000000000000000000000000000000 1.2071189477053951843998902404564432799816131591796875000000000000 -0.1962576685099549633761739642068278044462203979492187500000000000
0.8912353515625000000000000000000000000000000000000000000000000000 1.2069506903781996864921666201553307473659515380859375000000000000 -0.1975609109509315897135195427836151793599128723144531250000000000
0.8920898437500000000000000000000000000000000000000000000000000000 1.2067813187057461199458430201048031449317932128906250000000000000 -0.1988658727660540526116506043763365596532821655273437500000000000
0.8929443359375000000000000000000000000000000000000000000000000000 1.2066108312199470553593982913298532366752624511718750000000000000 -0.2001725513470671846683046624093549326062202453613281250000000000
0.8937988281250000000000000000000000000000000000000000000000000000 1.2064392264549601563317082764115184545516967773437500000000000000 -0.2014809440317145150523003849230008199810981750488281250000000000
0.8946533203125000000000000000000000000000000000000000000000000000 1.2062665029472647848507449452881701290607452392578125000000000000 -0.2027910481031767742088334216532530263066291809082031250000000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.2060926592356915332260314244194887578487396240234375000000000000 -0.2041028607898595914615924584722961299121379852294921875000000000
0.8963623046875000000000000000000000000000000000000000000000000000 1.2059176938614319940512586981640197336673736572265625000000000000 -0.2054163792653183606695677099196473136544227600097656250000000000
0.8972167968750000000000000000000000000000000000000000000000000000 1.2057416053681269119124408462084829807281494140625000000000000000 -0.2067316006476795364754650563554605469107627868652343750000000000
0.8980712890625000000000000000000000000000000000000000000000000000 1.2055643923018961594095799227943643927574157714843750000000000000 -0.2080485219994189782788396314572310075163841247558593750000000000
0.8989257812500000000000000000000000000000000000000000000000000000 1.2053860532114220038835128434584476053714752197265625000000000000 -0.2093671403267787223256846118601970374584197998046875000000000000
0.8997802734375000000000000000000000000000000000000000000000000000 1.2052065866479595435123428615042939782142639160156250000000000000 -0.2106874525796949559897086601267801597714424133300781250000000000
0.9006347656250000000000000000000000000000000000000000000000000000 1.2050259911653709021805980228236876428127288818359375000000000000 -0.2120094556515669803609114296705229207873344421386718750000000000
0.9014892578125000000000000000000000000000000000000000000000000000 1.2048442653202062757600288023240864276885986328125000000000000000 -0.2133331463787444814972360518368077464401721954345703125000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.2046614076717485630751980352215468883514404296875000000000000000 -0.2146585215402017632335684993449831381440162658691406250000000000
0.9031982421875000000000000000000000000000000000000000000000000000 1.2044774167820786470173288762453012168407440185546875000000000000 -0.2159855778571070361593342568085063248872756958007812500000000000
0.9040527343750000000000000000000000000000000000000000000000000000 1.2042922912160780590795639000134542584419250488281250000000000000 -0.2173143119928001021357033550884807482361793518066406250000000000
0.9049072265625000000000000000000000000000000000000000000000000000 1.2041060295415038083888248365838080644607543945312500000000000000 -0.2186447205523195935761293640098301693797111511230468750000000000
0.9057617187500000000000000000000000000000000000000000000000000000 1.2039186303290321244929828026215545833110809326171875000000000000 -0.2199768000821265001576421127538196742534637451171875000000000000
0.9066162109375000000000000000000000000000000000000000000000000000 1.2037300921523421681769150382024236023426055908203125000000000000 -0.2213105470695556353799560156403458677232265472412109375000000000
0.9074707031250000000000000000000000000000000000000000000000000000 1.2035404135881402343244417352252639830112457275390625000000000000 -0.2226459579426517676470353990225703455507755279541015625000000000
0.9083251953125000000000000000000000000000000000000000000000000000 1.2033495932161817343342136155115440487861633300781250000000000000 -0.2239830290700387527280668109597172588109970092773437500000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.2031576296193600139616819433285854756832122802734375000000000000 -0.2253217567603771898099296322470763698220252990722656250000000000
0.9100341796875000000000000000000000000000000000000000000000000000 1.2029645213837489858832441314007155597209930419921875000000000000 -0.2266621372620958307919636354199610650539398193359375000000000000
0.9108886718750000000000000000000000000000000000000000000000000000 1.2027702670986784028173133265227079391479492187500000000000000000 -0.2280041667629153501195560238556936383247375488281250000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 1.2025748653567389645502316852798685431480407714843750000000000000 -0.2293478413898148438043733676749980077147483825683593750000000000
0.9125976562500000000000000000000000000000000000000000000000000000 1.2023783147538518178976119088474661111831665039062500000000000000 -0.2306931572086270143540076560384477488696575164794921875000000000
0.9134521484375000000000000000000000000000000000000000000000000000 1.2021806138893240678555685008177533745765686035156250000000000000 -0.2320401102237072410439111536106793209910392761230468750000000000
0.9143066406250000000000000000000000000000000000000000000000000000 1.2019817613659262711678366031264886260032653808593750000000000000 -0.2333886963774609024646622401633067056536674499511718750000000000
0.9151611328125000000000000000000000000000000000000000000000000000 1.2017817557899190816783629998099058866500854492187500000000000000 -0.2347389115501818113163068346693762578070163726806640625000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.2015805957710885554234891969827003777027130126953125000000000000 -0.2360907515598534289757992610248038545250892639160156250000000000
0.9168701171875000000000000000000000000000000000000000000000000000 1.2013782799228271969127490592654794454574584960937500000000000000 -0.2374442121616908707437687553465366363525390625000000000000000000
0.9177246093750000000000000000000000000000000000000000000000000000 1.2011748068621925789045690180500969290733337402343750000000000000 -0.2387992890477904084356453040527412667870521545410156250000000000
0.9185791015625000000000000000000000000000000000000000000000000000 1.2009701752099588567546106787631288170814514160156250000000000000 -0.2401559778468371486592758401457103900611400604248046875000000000
0.9194335937500000000000000000000000000000000000000000000000000000 1.2007643835906383067424485489027574658393859863281250000000000000 -0.2415142741239813817255566164021729491651058197021484375000000000
0.9202880859375000000000000000000000000000000000000000000000000000 1.2005574306325652589322316998732276260852813720703125000000000000 -0.2428741733803840563421516662856447510421276092529296875000000000
0.9211425781250000000000000000000000000000000000000000000000000000 1.2003493149679538287699642751249484717845916748046875000000000000 -0.2442356710528899577106187734898412600159645080566406250000000000
0.9219970703125000000000000000000000000000000000000000000000000000 1.2001400352329556486807859982945956289768218994140625000000000000 -0.2455987625137071583836245736165437847375869750976562500000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.1999295900676820725294646763359196484088897705078125000000000000 -0.2469634430702888627795488218907848931849002838134765625000000000
0.9237060546875000000000000000000000000000000000000000000000000000 1.1997179781162852219011938359471969306468963623046875000000000000 -0.2483297079649057215178231672325637191534042358398437500000000000
0.9245605468750000000000000000000000000000000000000000000000000000 1.1995051980270197145017618822748772799968719482421875000000000000 -0.2496975523743145686239586211740970611572265625000000000000000000
0.9254150390625000000000000000000000000000000000000000000000000000 1.1992912484522981753087833567406050860881805419921875000000000000 -0.2510669714094629911826928037044126540422439575195312500000000000
0.9262695312500000000000000000000000000000000000000000000000000000 1.1990761280487183260134997908608056604862213134765625000000000000 -0.2524379601153468044572036887984722852706909179687500000000000000
0.9271240234375000000000000000000000000000000000000000000000000000 1.1988598354771433651677625675802119076251983642578125000000000000 -0.2538105134706090115770393822458572685718536376953125000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 1.1986423694027679154316956555703654885292053222656250000000000000 -0.2551846263871963005342990982171613723039627075195312500000000000
0.9288330078125000000000000000000000000000000000000000000000000000 1.1984237284951642088515200157416984438896179199218750000000000000 -0.2565602937101219005455732258269563317298889160156250000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.1982039114283227210222548819729126989841461181640625000000000000 -0.2579375102172671851974428136600181460380554199218750000000000000
0.9305419921875000000000000000000000000000000000000000000000000000 1.1979829168807258898965528715052641928195953369140625000000000000 -0.2593162706190264010785995196783915162086486816406250000000000000
0.9313964843750000000000000000000000000000000000000000000000000000 1.1977607435354222786827449453994631767272949218750000000000000000 -0.2606965695579390174252409906330285593867301940917968750000000000
0.9322509765625000000000000000000000000000000000000000000000000000 1.1975373900800592164017643881379626691341400146484375000000000000 -0.2620784016085287992936514456232544034719467163085937500000000000
0.9331054687500000000000000000000000000000000000000000000000000000 1.1973128552069405294844273157650604844093322753906250000000000000 -0.2634617612770371875008379447535844519734382629394531250000000000
0.9339599609375000000000000000000000000000000000000000000000000000 1.1970871376130949315097495855297893285751342773437500000000000000 -0.2648466430011014449696915562526555731892585754394531250000000000
0.9348144531250000000000000000000000000000000000000000000000000000 1.1968602360003517404152262315619736909866333007812500000000000000 -0.2662330411494013837625516316620633006095886230468750000000000000
0.9356689453125000000000000000000000000000000000000000000000000000 1.1966321490753648593141633682535029947757720947265625000000000000 -0.2676209500215464553996014274162007495760917663574218750000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.1964028755496867173491182256839238107204437255859375000000000000 -0.2690103638477505665349553964915685355663299560546875000000000000
0.9373779296875000000000000000000000000000000000000000000000000000 1.1961724141398366594302160592633299529552459716796875000000000000 -0.2704012767885229928666035448259208351373672485351562500000000000
0.9382324218750000000000000000000000000000000000000000000000000000 1.1959407635673626746353193084360100328922271728515625000000000000 -0.2717936829343902127575915983470622450113296508789062500000000000
0.9390869140625000000000000000000000000000000000000000000000000000 1.1957079225588753690345811264705844223499298095703125000000000000 -0.2731875763057561856683719270222354680299758911132812500000000000
0.9399414062500000000000000000000000000000000000000000000000000000 1.1954738898461263474359839165117591619491577148437500000000000000 -0.2745829508525683415598450665129348635673522949218750000000000000
0.9407958984375000000000000000000000000000000000000000000000000000 1.1952386641660805999265448917867615818977355957031250000000000000 -0.2759798004540042759558104989991988986730575561523437500000000000
0.9416503906250000000000000000000000000000000000000000000000000000 1.1950022442609582462580419814912602305412292480468750000000000000 -0.2773781189183011641752329978771740570664405822753906250000000000
0.9425048828125000000000000000000000000000000000000000000000000000 1.1947646288782922674442943389294669032096862792968750000000000000 -0.2787778999825231140974324262060690671205520629882812500000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.1945258167709997820793432765640318393707275390625000000000000000 -0.2801791373122678452389777703501749783754348754882812500000000000
0.9442138671875000000000000000000000000000000000000000000000000000 1.1942858066974570974139169265981763601303100585937500000000000000 -0.2815818245013702592061122231825720518827438354492187500000000000
0.9450683593750000000000000000000000000000000000000000000000000000 1.1940445974215276869756507949205115437507629394531250000000000000 -0.2829859550717894189908463431493146345019340515136718750000000000
0.9459228515625000000000000000000000000000000000000000000000000000 1.1938021877126410164038361472194083034992218017578125000000000000 -0.2843915224733103985776949684805003926157951354980468750000000000
0.9467773437500000000000000000000000000000000000000000000000000000 1.1935585763458655961244403442833572626113891601562500000000000000 -0.2857985200832635630519007463590241968631744384765625000000000000
0.9476318359375000000000000000000000000000000000000000000000000000 1.1933137621019600516092395992018282413482666015625000000000000000 -0.2872069412063338322838035310269333422183990478515625000000000000
0.9484863281250000000000000000000000000000000000000000000000000000 1.1930677437674237495457418845035135746002197265625000000000000000 -0.2886167790743750516391230576118687167763710021972656250000000000
0.9493408203125000000000000000000000000000000000000000000000000000 1.1928205201345720709582565177697688341140747070312500000000000000 -0.2900280268461383759159843975794501602649688720703125000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.1925720900016139047750129975611343979835510253906250000000000000 -0.2914406776069998761258261765760835260152816772460937500000000000
0.9510498046875000000000000000000000000000000000000000000000000000 1.1923224521726818458944308076752349734306335449218750000000000000 -0.2928547243688512935477774590253829956054687500000000000000000000
0.9519042968750000000000000000000000000000000000000000000000000000 1.1920716054579096887522382530733011662960052490234375000000000000 -0.2942701600698386377175097550207283347845077514648437500000000000
0.9527587890625000000000000000000000000000000000000000000000000000 1.1918195486735088106655666706501506268978118896484375000000000000 -0.2956869775741073347319343156414106488227844238281250000000000000
0.9536132812500000000000000000000000000000000000000000000000000000 1.1915662806418181318690585612785071134567260742187500000000000000 -0.2971051696716320300595270964549854397773742675781250000000000000
0.9544677734375000000000000000000000000000000000000000000000000000 1.1913118001913596266660988476360216736793518066406250000000000000 -0.2985247290780461693060487959883175790309906005859375000000000000
0.9553222656250000000000000000000000000000000000000000000000000000 1.1910561061569135965498844598187133669853210449218750000000000000 -0.2999456484343973050599174712260719388723373413085937500000000000
0.9561767578125000000000000000000000000000000000000000000000000000 1.1907991973795952755921234711422584950923919677734375000000000000 -0.3013679203069163925476914300816133618354797363281250000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.1905410727068870269107492276816628873348236083984375000000000000 -0.3027915371869144278704766293230932205915451049804687500000000000
0.9578857421875000000000000000000000000000000000000000000000000000 1.1902817309927198330399278347613289952278137207031250000000000000 -0.3042164914905470807227061413868796080350875854492187500000000000
0.9587402343750000000000000000000000000000000000000000000000000000 1.1900211710975501233633622177876532077789306640625000000000000000 -0.3056427755585918726310978854598943144083023071289062500000000000
0.9595947265625000000000000000000000000000000000000000000000000000 1.1897593918884050712136968286358751356601715087890625000000000000 -0.3070703816563178367715636341017670929431915283203125000000000000
0.9604492187500000000000000000000000000000000000000000000000000000 1.1894963922389458765849212795728817582130432128906250000000000000 -0.3084993019733143215788118141063023358583450317382812500000000000
0.9613037109375000000000000000000000000000000000000000000000000000 1.1892321710295463699225138043402694165706634521484375000000000000 -0.3099295286232791601932490266335662454366683959960937500000000000
0.9621582031250000000000000000000000000000000000000000000000000000 1.1889667271473600695941286176093854010105133056640625000000000000 -0.3113610536438442544238114351173862814903259277343750000000000000
0.9630126953125000000000000000000000000000000000000000000000000000 1.1887000594863628144537415209924802184104919433593750000000000000 -0.3127938689964668839138539624400436878204345703125000000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.1884321669474322558102130642510019242763519287109375000000000000 -0.3142279665662319754204645505524240434169769287109375000000000000
0.9647216796875000000000000000000000000000000000000000000000000000 1.1881630484384280155296664815978147089481353759765625000000000000 -0.3156633381616620326326483336742967367172241210937500000000000000
0.9655761718750000000000000000000000000000000000000000000000000000 1.1878927028742294336183249470195733010768890380859375000000000000 -0.3170999755146298726415921009902376681566238403320312500000000000
0.9664306640625000000000000000000000000000000000000000000000000000 1.1876211291768103972543713098275475203990936279296875000000000000 -0.3185378702801861527937887785810744389891624450683593750000000000
0.9672851562500000000000000000000000000000000000000000000000000000 1.1873483262753199429795358810224570333957672119140625000000000000 -0.3199770140363867865218594488396774977445602416992187500000000000
0.9681396484375000000000000000000000000000000000000000000000000000 1.1870742931061333269582291904953308403491973876953125000000000000 -0.3214173982841824761536031473951879888772964477539062500000000000
0.9689941406250000000000000000000000000000000000000000000000000000 1.1867990286129133092885012956685386598110198974609375000000000000 -0.3228590144472982537138250336283817887306213378906250000000000000
0.9698486328125000000000000000000000000000000000000000000000000000 1.1865225317466889798367901676101610064506530761718750000000000000 -0.3243018538720738863645465244189836084842681884765625000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.1862448014659252581992632258334197103977203369140625000000000000 -0.3257459078273344799114852321508806198835372924804687500000000000
0.9715576171875000000000000000000000000000000000000000000000000000 1.1859658367365684128458269697148352861404418945312500000000000000 -0.3271911675043106537685844159568659961223602294921875000000000000
0.9724121093750000000000000000000000000000000000000000000000000000 1.1856856365321246649102704395772889256477355957031250000000000000 -0.3286376240164962658774072679079836234450340270996093750000000000
0.9732666015625000000000000000000000000000000000000000000000000000 1.1854041998337421226494825532427057623863220214843750000000000000 -0.3300852683995184611021045384404715150594711303710937500000000000
0.9741210937500000000000000000000000000000000000000000000000000000 1.1851215256302483069816844363231211900711059570312500000000000000 -0.3315340916110752766954306025581900030374526977539062500000000000
0.9749755859375000000000000000000000000000000000000000000000000000 1.1848376129182289773211778083350509405136108398437500000000000000 -0.3329840845308157937232351741840830072760581970214843750000000000
0.9758300781250000000000000000000000000000000000000000000000000000 1.1845524607021089558145376940956339240074157714843750000000000000 -0.3344352379602276714720687778026331216096878051757812500000000000
0.9766845703125000000000000000000000000000000000000000000000000000 1.1842660679942003110198811555164866149425506591796875000000000000 -0.3358875426225707006011589328409172594547271728515625000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.1839784338147685271991349509335123002529144287109375000000000000 -0.3373409891627924261925386417715344578027725219726562500000000000
0.9783935546875000000000000000000000000000000000000000000000000000 1.1836895571921153269556725717848166823387145996093750000000000000 -0.3387955681474302260802744513057405129075050354003906250000000000
0.9792480468750000000000000000000000000000000000000000000000000000 1.1833994371626392894114587761578150093555450439453125000000000000 -0.3402512700645445864466864804853685200214385986328125000000000000
0.9801025390625000000000000000000000000000000000000000000000000000 1.1831080727708891409122315963031724095344543457031250000000000000 -0.3417080853236640347603270129184238612651824951171875000000000000
0.9809570312500000000000000000000000000000000000000000000000000000 1.1828154630696467997097443003440275788307189941406250000000000000 -0.3431660042557056478074173355707898736000061035156250000000000000
0.9818115234375000000000000000000000000000000000000000000000000000 1.1825216071199997625029709524824284017086029052734375000000000000 -0.3446250171129147110704593615082558244466781616210937500000000000
0.9826660156250000000000000000000000000000000000000000000000000000 1.1822265039913848472252766441670246422290802001953125000000000000 -0.3460851140688302463033210187859367579221725463867187500000000000
0.9835205078125000000000000000000000000000000000000000000000000000 1.1819301527616705715928446807083673775196075439453125000000000000 -0.3475462852182255035771163420577067881822586059570312500000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.1816325525172355348502151173306629061698913574218750000000000000 -0.3490085205770627752031032287050038576126098632812500000000000000
0.9852294921875000000000000000000000000000000000000000000000000000 1.1813337023530114944236402152455411851406097412109375000000000000 -0.3504718100824722459840643296047346666455268859863281250000000000
0.9860839843750000000000000000000000000000000000000000000000000000 1.1810336013725604153989934275159612298011779785156250000000000000 -0.3519361435927132464307476311660138890147209167480468750000000000
0.9869384765625000000000000000000000000000000000000000000000000000 1.1807322486881570711148015107028186321258544921875000000000000000 -0.3534015108871501054110808581754099577665328979492187500000000000
0.9877929687500000000000000000000000000000000000000000000000000000 1.1804296434208345623062541562831029295921325683593750000000000000 -0.3548679016662397711634469033015193417668342590332031250000000000
0.9886474609375000000000000000000000000000000000000000000000000000 1.1801257847004564816018046258250251412391662597656250000000000000 -0.3563353055515170453304563125129789113998413085937500000000000000
0.9895019531250000000000000000000000000000000000000000000000000000 1.1798206716657977377593624623841606080532073974609375000000000000 -0.3578037120855888097992192342644557356834411621093750000000000000
0.9903564453125000000000000000000000000000000000000000000000000000 1.1795143034646013990851542985183186829090118408203125000000000000 -0.3592731107321372463481168324506143108010292053222656250000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.1792066792536390895662634648033417761325836181640625000000000000 -0.3607434908759225011820603867818135768175125122070312500000000000
0.9920654296875000000000000000000000000000000000000000000000000000 1.1788977981987938115082670265110209584236145019531250000000000000 -0.3622148418227987831663483575539430603384971618652343750000000000
0.9929199218750000000000000000000000000000000000000000000000000000 1.1785876594751241164260591176571324467658996582031250000000000000 -0.3636871527997355690864367261383449658751487731933593750000000000
0.9937744140625000000000000000000000000000000000000000000000000000 1.1782762622669173957490329485153779387474060058593750000000000000 -0.3651604129548363664170551601273473352193832397460937500000000000
0.9946289062500000000000000000000000000000000000000000000000000000 1.1779636057677711491464833670761436223983764648437500000000000000 -0.3666346113573746290370536371483467519283294677734375000000000000
0.9954833984375000000000000000000000000000000000000000000000000000 1.1776496891806658151580222693155519664287567138671875000000000000 -0.3681097369978392763734120762819657102227210998535156250000000000
0.9963378906250000000000000000000000000000000000000000000000000000 1.1773345117180109564714030057075433433055877685546875000000000000 -0.3695857787879657241347786111873574554920196533203125000000000000
0.9971923828125000000000000000000000000000000000000000000000000000 1.1770180726017258621141081675887107849121093750000000000000000000 -0.3710627255607921726188180855388054624199867248535156250000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.1767003710633168189758634980535134673118591308593750000000000000 -0.3725405660707324373426274632947752252221107482910156250000000000
0.9989013671875000000000000000000000000000000000000000000000000000 1.1763814063439210766404130481532774865627288818359375000000000000 -0.3740192889936179709842178908729692921042442321777343750000000000
0.9997558593750000000000000000000000000000000000000000000000000000 1.1760611776943856732202675630105659365653991699218750000000000000 -0.3754988829267756345053896893659839406609535217285156250000000000
1.0006103515625000000000000000000000000000000000000000000000000000 1.1757396843753464832360577929648570716381072998046875000000000000 -0.3769793363891269510901338435360230505466461181640625000000000000
1.0014648437500000000000000000000000000000000000000000000000000000 1.1754169256572728485821244248654693365097045898437500000000000000 -0.3784606378212441168962243409623624756932258605957031250000000000
1.0023193359375000000000000000000000000000000000000000000000000000 1.1750929008205428516475876676850020885467529296875000000000000000 -0.3799427755854482557928974983951775357127189636230468750000000000
1.0031738281250000000000000000000000000000000000000000000000000000 1.1747676091555243615971448889467865228652954101562500000000000000 -0.3814257379659335422950050542567623779177665710449218750000000000
1.0040283203125000000000000000000000000000000000000000000000000000 1.1744410499626209976042900962056592106819152832031250000000000000 -0.3829095131688430297955960668332409113645553588867187500000000000
1.0048828125000000000000000000000000000000000000000000000000000000 1.1741132225523438492587047221604734659194946289062500000000000000 -0.3843940893223827814928483803669223561882972717285156250000000000
1.0057373046875000000000000000000000000000000000000000000000000000 1.1737841262453920787578454110189341008663177490234375000000000000 -0.3858794544769723611210565650253556668758392333984375000000000000
1.0065917968750000000000000000000000000000000000000000000000000000 1.1734537603727039911660767756984569132328033447265625000000000000 -0.3873655966053436983109747870912542566657066345214843750000000000
1.0074462890625000000000000000000000000000000000000000000000000000 1.1731221242755225375731242820620536804199218750000000000000000000 -0.3888525036026688197487999332224717363715171813964843750000000000
1.0083007812500000000000000000000000000000000000000000000000000000 1.1727892173054763613748718853457830846309661865234375000000000000 -0.3903401632867364856593894728575833141803741455078125000000000000
1.0091552734375000000000000000000000000000000000000000000000000000 1.1724550388246346432907785128918476402759552001953125000000000000 -0.3918285633980780335861027197097428143024444580078125000000000000
1.0100097656250000000000000000000000000000000000000000000000000000 1.1721195882055679415856275227270089089870452880859375000000000000 -0.3933176916001064338246351326233707368373870849609375000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 1.1717828648314292383503243399900384247303009033203125000000000000 -0.3948075354793186275692562503536464646458625793457031250000000000
1.0117187500000000000000000000000000000000000000000000000000000000 1.1714448680960123372329917401657439768314361572265625000000000000 -0.3962980825454521793815843011543620377779006958007812500000000000
1.0125732421875000000000000000000000000000000000000000000000000000 1.1711055974038075966348060319432988762855529785156250000000000000 -0.3977893202316338250312810487230308353900909423828125000000000000
1.0134277343750000000000000000000000000000000000000000000000000000 1.1707650521700831980353996186750009655952453613281250000000000000 -0.3992812358946071782384024118073284626007080078125000000000000000
1.0142822265625000000000000000000000000000000000000000000000000000 1.1704232318209468743930301570799201726913452148437500000000000000 -0.4007738168149224677883069034578511491417884826660156250000000000
1.0151367187500000000000000000000000000000000000000000000000000000 1.1700801357933974244929231645073741674423217773437500000000000000 -0.4022670501970940781788499407412018626928329467773437500000000000
1.0159912109375000000000000000000000000000000000000000000000000000 1.1697357635354050930942548802704550325870513916015625000000000000 -0.4037609231698537359811496116890339180827140808105468750000000000
1.0168457031250000000000000000000000000000000000000000000000000000 1.1693901145059764079547903747879900038242340087890625000000000000 -0.4052554227863738867121412567939842119812965393066406250000000000
1.0177001953125000000000000000000000000000000000000000000000000000 1.1690431881752021414655473563470877707004547119140625000000000000 -0.4067505360244359491339594114833744242787361145019531250000000000
1.0185546875000000000000000000000000000000000000000000000000000000 1.1686949840243374687531741074053570628166198730468750000000000000 -0.4082462497867072048762793201603926718235015869140625000000000000
1.0194091796875000000000000000000000000000000000000000000000000000 1.1683455015458672487937974437954835593700408935546875000000000000 -0.4097425509009989252895422850997420027852058410644531250000000000
1.0202636718750000000000000000000000000000000000000000000000000000 1.1679947402435537640030815964564681053161621093750000000000000000 -0.4112394261204465606418523293541511520743370056152343750000000000
1.0211181640625000000000000000000000000000000000000000000000000000 1.1676426996325128815357174971722997725009918212890625000000000000 -0.4127368621238095558467762202781159430742263793945312500000000000
1.0219726562500000000000000000000000000000000000000000000000000000 1.1672893792392831091575544633087702095508575439453125000000000000 -0.4142348455157651154756592859484953805804252624511718750000000000
1.0228271484375000000000000000000000000000000000000000000000000000 1.1669347786018706703003999791690148413181304931640625000000000000 -0.4157333628271003278520367985038319602608680725097656250000000000
1.0236816406250000000000000000000000000000000000000000000000000000 1.1665788972698241110492745065130293369293212890625000000000000000 -0.4172324005150361836413708260806743055582046508789062500000000000
1.0245361328125000000000000000000000000000000000000000000000000000 1.1662217348043040221483579443884082138538360595703125000000000000 -0.4187319449635556467548269665712723508477210998535156250000000000
1.0253906250000000000000000000000000000000000000000000000000000000 1.1658632907781274479219746353919617831707000732421875000000000000 -0.4202319824836094896980398516461718827486038208007812500000000000
1.0262451171875000000000000000000000000000000000000000000000000000 1.1655035647758402728157989258761517703533172607421875000000000000 -0.4217324993134642374670306708139833062887191772460937500000000000
1.0270996093750000000000000000000000000000000000000000000000000000 1.1651425563937876095366164008737541735172271728515625000000000000 -0.4232334816190641557653862037113867700099945068359375000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 1.1647802652401570977502842652029357850551605224609375000000000000 -0.4247349154942519078304030699655413627624511718750000000000000000
1.0288085937500000000000000000000000000000000000000000000000000000 1.1644166909350497363107024284545332193374633789062500000000000000 -0.4262367869611414228359080880181863903999328613281250000000000000
1.0296630859375000000000000000000000000000000000000000000000000000 1.1640518331105507154887845899793319404125213623046875000000000000 -0.4277390819705123581329075932444538921117782592773437500000000000
1.0305175781250000000000000000000000000000000000000000000000000000 1.1636856914107707172689742947113700211048126220703125000000000000 -0.4292417864020464657315301337803248316049575805664062500000000000
1.0313720703125000000000000000000000000000000000000000000000000000 1.1633182654919167475782160181552171707153320312500000000000000000 -0.4307448860647262178780181329784682020545005798339843750000000000
1.0322265625000000000000000000000000000000000000000000000000000000 1.1629495550223614142026917761540971696376800537109375000000000000 -0.4322483666972606330958228681993205100297927856445312500000000000
1.0330810546875000000000000000000000000000000000000000000000000000 1.1625795596826835609505224056192673742771148681640625000000000000 -0.4337522139683394062359411691431887447834014892578125000000000000
1.0339355468750000000000000000000000000000000000000000000000000000 1.1622082791657379896577140243607573211193084716796875000000000000 -0.4352564134770562920273562212969409301877021789550781250000000000
1.0347900390625000000000000000000000000000000000000000000000000000 1.1618357131767242940156847907928749918937683105468750000000000000 -0.4367609507533667390077880554599687457084655761718750000000000000
1.0356445312500000000000000000000000000000000000000000000000000000 1.1614618614332263835109415595070458948612213134765625000000000000 -0.4382658112583590614974582422291859984397888183593750000000000000
1.0364990234375000000000000000000000000000000000000000000000000000 1.1610867236652806511187918658833950757980346679687500000000000000 -0.4397709803847049125913315492653055116534233093261718750000000000
1.0373535156250000000000000000000000000000000000000000000000000000 1.1607102996154439189524509856710210442543029785156250000000000000 -0.4412764434571466720669263850140850991010665893554687500000000000
1.0382080078125000000000000000000000000000000000000000000000000000 1.1603325890388325181135087404982186853885650634765625000000000000 -0.4427821857327870480602882707898970693349838256835937500000000000
1.0390625000000000000000000000000000000000000000000000000000000000 1.1599535917031893461626168573275208473205566406250000000000000000 -0.4442881924015666395000323518615914508700370788574218750000000000
1.0399169921875000000000000000000000000000000000000000000000000000 1.1595733073889495923225467777228914201259613037109375000000000000 -0.4457944485867806894141551765642361715435981750488281250000000000
1.0407714843750000000000000000000000000000000000000000000000000000 1.1591917358892802614178663134225644171237945556640625000000000000 -0.4473009393453878379531829523330088704824447631835937500000000000
1.0416259765625000000000000000000000000000000000000000000000000000 1.1588088770101452329441826805123127996921539306640625000000000000 -0.4488076496685145522214099855773383751511573791503906250000000000
1.0424804687500000000000000000000000000000000000000000000000000000 1.1584247305703696540035707585047930479049682617187500000000000000 -0.4503145644820014670273167212144471704959869384765625000000000000
1.0433349609375000000000000000000000000000000000000000000000000000 1.1580392964016787971104349708184599876403808593750000000000000000 -0.4518216686467310672092878576222574338316917419433593750000000000
1.0441894531250000000000000000000000000000000000000000000000000000 1.1576525743487617869931227687629871070384979248046875000000000000 -0.4533289469591593734421053341065999120473861694335937500000000000
1.0450439453125000000000000000000000000000000000000000000000000000 1.1572645642693348833063282654620707035064697265625000000000000000 -0.4548363841518916483863677058252505958080291748046875000000000000
1.0458984375000000000000000000000000000000000000000000000000000000 1.1568752660341785620801147160818800330162048339843750000000000000 -0.4563439648940295079171391989802941679954528808593750000000000000
1.0467529296875000000000000000000000000000000000000000000000000000 1.1564846795272012425215280018164776265621185302734375000000000000 -0.4578516737917297518833947833627462387084960937500000000000000000
1.0476074218750000000000000000000000000000000000000000000000000000 1.1560928046454992390579263883410021662712097167968750000000000000 -0.4593594953888095466787433451827382668852806091308593750000000000
1.0484619140625000000000000000000000000000000000000000000000000000 1.1556996412993947309644227061653509736061096191406250000000000000 -0.4608674141671118551499830573447979986667633056640625000000000000
1.0493164062500000000000000000000000000000000000000000000000000000 1.1553051894124968246302387342439033091068267822265625000000000000 -0.4623754145470927445771280872577335685491561889648437500000000000
1.0501708984375000000000000000000000000000000000000000000000000000 1.1549094489217603953790103332721628248691558837890625000000000000 -0.4638834808884556570873769487661775201559066772460937500000000000
1.0510253906250000000000000000000000000000000000000000000000000000 1.1545124197775231689178099259152077138423919677734375000000000000 -0.4653915974905349917101204937353031709790229797363281250000000000
1.0518798828125000000000000000000000000000000000000000000000000000 1.1541141019435647852020565551356412470340728759765625000000000000 -0.4668997485929122226444576426729327067732810974121093750000000000
1.0527343750000000000000000000000000000000000000000000000000000000 1.1537144953971643079881914673023857176303863525390625000000000000 -0.4684079183760785358714429094106890261173248291015625000000000000
1.0535888671875000000000000000000000000000000000000000000000000000 1.1533136001291364181042808922939002513885498046875000000000000000 -0.4699160909618368409113031702872831374406814575195312500000000000
1.0544433593750000000000000000000000000000000000000000000000000000 1.1529114161438889230026916266069747507572174072265625000000000000 -0.4714242504139465328449887238093651831150054931640625000000000000
1.0552978515625000000000000000000000000000000000000000000000000000 1.1525079434594778238221124411211349070072174072265625000000000000 -0.4729323807388147171693049131135921925306320190429687500000000000
1.0561523437500000000000000000000000000000000000000000000000000000 1.1521031821076435086581568612018600106239318847656250000000000000 -0.4744404658859160406336741289123892784118652343750000000000000000
1.0570068359375000000000000000000000000000000000000000000000000000 1.1516971321338653755361747244023717939853668212890625000000000000 -0.4759484897484664855937808169983327388763427734375000000000000000
1.0578613281250000000000000000000000000000000000000000000000000000 1.1512897935974164553840637381654232740402221679687500000000000000 -0.4774564361641427945315285796823445707559585571289062500000000000
1.0587158203125000000000000000000000000000000000000000000000000000 1.1508811665713971628122180845821276307106018066406250000000000000 -0.4789642889155193428152301748923491686582565307617187500000000000
1.0595703125000000000000000000000000000000000000000000000000000000 1.1504712511427888088633153529372066259384155273437500000000000000 -0.4804720317307722976529760217090370133519172668457031250000000000
1.0604248046875000000000000000000000000000000000000000000000000000 1.1500600474125068917174985472229309380054473876953125000000000000 -0.4819796482844254104094261492718942463397979736328125000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 1.1496475554954321829370655905222520232200622558593750000000000000 -0.4834871221978048749789991234138142317533493041992187500000000000
1.0621337890625000000000000000000000000000000000000000000000000000 1.1492337755204642402162562575540505349636077880859375000000000000 -0.4849944370397731852051492751343175768852233886718750000000000000
1.0629882812500000000000000000000000000000000000000000000000000000 1.1488187076305713674173603067174553871154785156250000000000000000 -0.4865015763275011284605398031999357044696807861328125000000000000
1.0638427734375000000000000000000000000000000000000000000000000000 1.1484023519828212567261971344123594462871551513671875000000000000 -0.4880085235269401300328695469943340867757797241210937500000000000
1.0646972656250000000000000000000000000000000000000000000000000000 1.1479847087484322809558534572715871036052703857421875000000000000 -0.4895152620535865861661761755385668948292732238769531250000000000
1.0655517578125000000000000000000000000000000000000000000000000000 1.1475657781128207890475323438295163214206695556640625000000000000 -0.4910217752732780049917948872462147846817970275878906250000000000
1.0664062500000000000000000000000000000000000000000000000000000000 1.1471455602756324143598476439365185797214508056640625000000000000 -0.4925280465026841691944525791768683120608329772949218750000000000
1.0672607421875000000000000000000000000000000000000000000000000000 1.1467240554507893701696730204275809228420257568359375000000000000 -0.4940340590101010009860260652203578501939773559570312500000000000
1.0681152343750000000000000000000000000000000000000000000000000000 1.1463012638665366349499663556343875825405120849609375000000000000 -0.4955397960162706838538326792331645265221595764160156250000000000
1.0689697265625000000000000000000000000000000000000000000000000000 1.1458771857654714843022247805492952466011047363281250000000000000 -0.4970452406948904222616647530230693519115447998046875000000000000
1.0698242187500000000000000000000000000000000000000000000000000000 1.1454518214045894541897041563061065971851348876953125000000000000 -0.4985503761734374483793885701743420213460922241210937500000000000
1.0706787109375000000000000000000000000000000000000000000000000000 1.1450251710553283057691942303790710866451263427734375000000000000 -0.5000551855340110707359713160258252173662185668945312500000000000
1.0715332031250000000000000000000000000000000000000000000000000000 1.1445972350035948927882145653711631894111633300781250000000000000 -0.5015596518138587533996997080976143479347229003906250000000000000
1.0723876953125000000000000000000000000000000000000000000000000000 1.1441680135498109027736290954635478556156158447265625000000000000 -0.5030637580062334857089467732293996959924697875976562500000000000
1.0732421875000000000000000000000000000000000000000000000000000000 1.1437375070089528250605326320510357618331909179687500000000000000 -0.5045674870612544271608612689306028187274932861328125000000000000
1.0740966796875000000000000000000000000000000000000000000000000000 1.1433057157105794843232615676242858171463012695312500000000000000 -0.5060708218864530261171807978826109319925308227539062500000000000
1.0749511718750000000000000000000000000000000000000000000000000000 1.1428726399988735629165148566244170069694519042968750000000000000 -0.5075737453476605320901171580771915614604949951171875000000000000
1.0758056640625000000000000000000000000000000000000000000000000000 1.1424382802326804586812158959219232201576232910156250000000000000 -0.5090762402698876254447668543434701859951019287109375000000000000
1.0766601562500000000000000000000000000000000000000000000000000000 1.1420026367855338200740789034171029925346374511718750000000000000 -0.5105782894378885217179231403861194849014282226562500000000000000
1.0775146484375000000000000000000000000000000000000000000000000000 1.1415657100456950701072855736128985881805419921875000000000000000 -0.5120798755970805693493730359477922320365905761718750000000000000
1.0783691406250000000000000000000000000000000000000000000000000000 1.1411275004161904877975075578433461487293243408203125000000000000 -0.5135809814544398665958624405902810394763946533203125000000000000
1.0792236328125000000000000000000000000000000000000000000000000000 1.1406880083148338567156088174670003354549407958984375000000000000 -0.5150815896790852388420489660347811877727508544921875000000000000
1.0800781250000000000000000000000000000000000000000000000000000000 1.1402472341742657668817173544084653258323669433593750000000000000 -0.5165816829032274792865564450039528310298919677734375000000000000
1.0809326171875000000000000000000000000000000000000000000000000000 1.1398051784419855891883344156667590141296386718750000000000000000 -0.5180812437230819522682168098981492221355438232421875000000000000
1.0817871093750000000000000000000000000000000000000000000000000000 1.1393618415803752341730614716652780771255493164062500000000000000 -0.5195802546994695569892996900307480245828628540039062500000000000
1.0826416015625000000000000000000000000000000000000000000000000000 1.1389172240667340130215734461671672761440277099609375000000000000 -0.5210786983587986087584909000725019723176956176757812500000000000
1.0834960937500000000000000000000000000000000000000000000000000000 1.1384713263933099458569131456897594034671783447265625000000000000 -0.5225765571939896547704051954497117549180984497070312500000000000
1.0843505859375000000000000000000000000000000000000000000000000000 1.1380241490673204118877492874162271618843078613281250000000000000 -0.5240738136650971989993763600068632513284683227539062500000000000
1.0852050781250000000000000000000000000000000000000000000000000000 1.1375756926109856781437201789231039583683013916015625000000000000 -0.5255704502003196720849587109114509075880050659179687500000000000
1.0860595703125000000000000000000000000000000000000000000000000000 1.1371259575615564330064444220624864101409912109375000000000000000 -0.5270664491969383469438525935402140021324157714843750000000000000
1.0869140625000000000000000000000000000000000000000000000000000000 1.1366749444713346584023838659049943089485168457031250000000000000 -0.5285617930219583815443229468655772507190704345703125000000000000
1.0877685546875000000000000000000000000000000000000000000000000000 1.1362226539077029396906937108724378049373626708984375000000000000 -0.5300564640131455451665942746330983936786651611328125000000000000
1.0886230468750000000000000000000000000000000000000000000000000000 1.1357690864531506669266036624321714043617248535156250000000000000 -0.5315504444799803440702135048923082649707794189453125000000000000
1.0894775390625000000000000000000000000000000000000000000000000000 1.1353142427052920204744168586330488324165344238281250000000000000 -0.5330437167043152735246280826686415821313858032226562500000000000
1.0903320312500000000000000000000000000000000000000000000000000000 1.1348581232768937265831254990189336240291595458984375000000000000 -0.5345362629414402988459187326952815055847167968750000000000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.1344007287958990382037427480099722743034362792968750000000000000 -0.5360280654210486384059208830876741558313369750976562500000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.1339420599054417237994130118750035762786865234375000000000000000 -0.5375191063479123343427090730983763933181762695312500000000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.1334821172638747110994472677703015506267547607421875000000000000 -0.5390093679029728246376862443867139518260955810546875000000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.1330209015447876286231121412129141390323638916015625000000000000 -0.5404988322443200488010006665717810392379760742187500000000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.1325584134370230149357894333661533892154693603515625000000000000 -0.5419874815078855601058194224606268107891082763671875000000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.1320946536446978569756538490764796733856201171875000000000000000 -0.5434752978085535257690708021982572972774505615234375000000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.1316296228872229079343014745973050594329833984375000000000000000 -0.5449622632411588174505823189974762499332427978515625000000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.1311633218993131233531812540604732930660247802734375000000000000 -0.5464483598811904485614832083228975534439086914062500000000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.1306957514310103096732973426696844398975372314453125000000000000 -0.5479335697859267773068836504535283893346786499023437500000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.1302269122476957807776898334850557148456573486328125000000000000 -0.5494178749954488072404501508572138845920562744140625000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.1297568051301027924893105591763742268085479736328125000000000000 -0.5509012575333560590706838411279022693634033203125000000000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.1292854308743327518271826193085871636867523193359375000000000000 -0.5523836994079204254504134041781071573495864868164062500000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.1288127902918683176380909571889787912368774414062500000000000000 -0.5538651826131191224789063198841176927089691162109375000000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.1283388842095816162469645860255695879459381103515625000000000000 -0.5553456891293593322700417047599330544471740722656250000000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.1278637134697493404900114910560660064220428466796875000000000000 -0.5568252009246481559756603019195608794689178466796875000000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.1273872789300614094543107057688757777214050292968750000000000000 -0.5583036999556481028150756173999980092048645019531250000000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.1269095814636291841281945380615070462226867675781250000000000000 -0.5597811681684081719367895857430994510650634765625000000000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.1264306219589956814530751216807402670383453369140625000000000000 -0.5612575874995457958505085116485133767127990722656250000000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.1259504013201433458846167923184111714363098144531250000000000000 -0.5627329398773294188984550601162482053041458129882812500000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.1254689204664982682402296632062643766403198242187500000000000000 -0.5642072072224106893401085471850819885730743408203125000000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.1249861803329397336170814014622010290622711181640625000000000000 -0.5656803714490178380813745206978637725114822387695312500000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.1245021818698026638827514034346677362918853759765625000000000000 -0.5671524144660672339668394670297857373952865600585937500000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.1240169260428827247011440704227425158023834228515625000000000000 -0.5686233181778945766637889391859062016010284423828125000000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.1235304138334401002907725342083722352981567382812500000000000000 -0.5700930644854542705957101134117692708969116210937500000000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.1230426462382012697815980573068372905254364013671875000000000000 -0.5715616352874655081706123382900841534137725830078125000000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.1225536242693607835718694332172162830829620361328125000000000000 -0.5730290124811383556391319871181622147560119628906250000000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.1220633489545819294619377615163102746009826660156250000000000000 -0.5744951779633761246302015024411957710981369018554687500000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.1215718213369971767434662979212589561939239501953125000000000000 -0.5759601136319583147837875003460794687271118164062500000000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.1210790424752059557533812039764598011970520019531250000000000000 -0.5774238013862594831593355593213345855474472045898437500000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.1205850134432742137846616969909518957138061523437500000000000000 -0.5788862231284526149721614274312742054462432861328125000000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.1200897353307297521496366243809461593627929687500000000000000000 -0.5803473607647271492737672815565019845962524414062500000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.1195932092425597836893302883254364132881164550781250000000000000 -0.5818071962060026303120707780180964618921279907226562500000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.1190954362992069359705737952026538550853729248046875000000000000 -0.5832657113691290806656297718291170895099639892578125000000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.1185964176365614797248326794942840933799743652343750000000000000 -0.5847228881781396658823268808191642165184020996093750000000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.1180961544059562218222936280653811991214752197265625000000000000 -0.5861787085649573514345433977723587304353713989257812500000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.1175946477741607321121364293503575026988983154296875000000000000 -0.5876331544705962750541061723197344690561294555664062500000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.1170918989233697971030778717249631881713867187500000000000000000 -0.5890862078464343953854154278815258294343948364257812500000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.1165879090511958704468042924418114125728607177734375000000000000 -0.5905378506549328054830994005897082388401031494140625000000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.1160826793706615234214041265659034252166748046875000000000000000 -0.5919880648708182313555425935192033648490905761718750000000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.1155762111101830136306034546578302979469299316406250000000000000 -0.5934368324823767748554814716044347733259201049804687500000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.1150685055135627354871985517092980444431304931640625000000000000 -0.5948841354922029811547190547571517527103424072265625000000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.1145595638399767857151800853898748755455017089843750000000000000 -0.5963299559183401488127174161490984261035919189453125000000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.1140493873639569777367341885110363364219665527343750000000000000 -0.5977742757955941677039390924619510769844055175781250000000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.1135379773753795173973912824294529855251312255859375000000000000 -0.5992170771763375425322806222538929432630538940429687500000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.1130253351794507921113108750432729721069335937500000000000000000 -0.6006583421315790927152988842863123863935470581054687500000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.1125114620966862766238136828178539872169494628906250000000000000 -0.6020980527522954428576440477627329528331756591796875000000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.1119963594628963221566664287820458412170410156250000000000000000 -0.6035361911503165366355005971854552626609802246093750000000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.1114800286291695030627124651800841093063354492187500000000000000 -0.6049727394593024110136525450798217207193374633789062500000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.1109624709618490800977497201529331505298614501953125000000000000 -0.6064076798360789055664099578280001878738403320312500000000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.1104436878425136825399022200144827365875244140625000000000000000 -0.6078409944616340876422100336640141904354095458984375000000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.1099236806679610989334605619660578668117523193359375000000000000 -0.6092726655419908876609724757145158946514129638671875000000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.1094024508501816317362909103394486010074615478515625000000000000 -0.6107026753095212701083482897956855595111846923828125000000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.1088799998163330062794784680590964853763580322265625000000000000 -0.6121310060240812145337940819445066154003143310546875000000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.1083563290087234953773531742626801133155822753906250000000000000 -0.6135576399737769914821683414629660546779632568359375000000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.1078314398847839417072691503562964498996734619140625000000000000 -0.6149825594762395875036986581108067184686660766601562500000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.1073053339170368936095201206626370549201965332031250000000000000 -0.6164057468798970207402021515008527785539627075195312500000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.1067780125930786194743404848850332200527191162109375000000000000 -0.6178271845646476911895206285407766699790954589843750000000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.1062494774155495758094502889434807002544403076171875000000000000 -0.6192468549431117130765755973698105663061141967773437500000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.1057197299020973257910327447461895644664764404296875000000000000 -0.6206647404619581864793076420028228312730789184570312500000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.1051887715853583316061303776223212480545043945312500000000000000 -0.6220808236025957560499932696984615176916122436523437500000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.1046566040129257579849308967823162674903869628906250000000000000 -0.6234950868823380121241939377796370536088943481445312500000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.1041232287473103923503003898076713085174560546875000000000000000 -0.6249075128557317615474175909184850752353668212890625000000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.1035886473659144435544021689565852284431457519531250000000000000 -0.6263180841154019073968584052636288106441497802734375000000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.1030528614610028981246614421252161264419555664062500000000000000 -0.6277267832930248925293881256948225200176239013671875000000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.1025158726396615538334344819304533302783966064453125000000000000 -0.6291335930606394288844285256345756351947784423828125000000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.1019776825237612705166156956693157553672790527343750000000000000 -0.6305384961317274106207264594559092074632644653320312500000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.1014382927499322128994663216872140765190124511718750000000000000 -0.6319414752619686437284940438985358923673629760742187500000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.1008977049695223282554934485233388841152191162109375000000000000 -0.6333425132504920673781612094899173825979232788085937500000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.1003559208485491627271812831168062984943389892578125000000000000 -0.6347415929411919233160688236239366233348846435546875000000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.0998129420676783229993134227697737514972686767578125000000000000 -0.6361386972233185055358717363560572266578674316406250000000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.0992687703221795114671976989484392106533050537109375000000000000 -0.6375338090327024032077929405204486101865768432617187500000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.0987234073218743457545087949256412684917449951171875000000000000 -0.6389269113530637866915640188381075859069824218750000000000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.0981768547911068267808332166168838739395141601562500000000000000 -0.6403179872167992225939769923570565879344940185546875000000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.0976291144687038148219926370074972510337829589843750000000000000 -0.6417070197059395741945309055154211819171905517578125000000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.0970801881079244033401209890143945813179016113281250000000000000 -0.6430939919534066628870050408295355737209320068359375000000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.0965300774764101809921612584730610251426696777343750000000000000 -0.6444788871441819999574818211840465664863586425781250000000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.0959787843561585862772744803805835545063018798828125000000000000 -0.6458616885159075282629714820359367877244949340820312500000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.0954263105434696168316577313817106187343597412109375000000000000 -0.6472423793601218555693321832222864031791687011718750000000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.0948726578488845451175848211278207600116729736328125000000000000 -0.6486209430235875261772093836043495684862136840820312500000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.0943178280971570526247660382068715989589691162109375000000000000 -0.6499973629089397242353243200341239571571350097656250000000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.0937618231272048241464744933182373642921447753906250000000000000 -0.6513716224756959105590681247122120112180709838867187500000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.0932046447920513720930557610699906945228576660156250000000000000 -0.6527437052414606366568250450654886662960052490234375000000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.0926462949587674167162276717135682702064514160156250000000000000 -0.6541135947831192565260494120593648403882980346679687500000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.0920867755084462391579336326685734093189239501953125000000000000 -0.6554812747373337522560632351087406277656555175781250000000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.0915260883361386223810995943495072424411773681640625000000000000 -0.6568467288017786342990689263388048857450485229492187500000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.0909642353507875700557860909611918032169342041015625000000000000 -0.6582099407364007115361914657114539295434951782226562500000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.0904012184751858960396475595189258456230163574218750000000000000 -0.6595708943642146770969247882021591067314147949218750000000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.0898370396459335918137867338373325765132904052734375000000000000 -0.6609295735720768227849930553929880261421203613281250000000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.0892717008133740996811411605449393391609191894531250000000000000 -0.6622859623117924865454142491216771304607391357421875000000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.0887052039415154869317348129698075354099273681640625000000000000 -0.6636400446015238152597248699748888611793518066406250000000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.0881375510080044666239018624764867126941680908203125000000000000 -0.6649918045262519505911313899559900164604187011718750000000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.0875687440040655573625372198875993490219116210937500000000000000 -0.6663412262387696793908276049478445202112197875976562500000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.0869987849344375785420879765297286212444305419921875000000000000 -0.6676882939607010625238103784795384854078292846679687500000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.0864276758172877190844474171171896159648895263671875000000000000 -0.6690329919839387295965593693836126476526260375976562500000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.0858554186841911093353019168716855347156524658203125000000000000 -0.6703753046709661767010857147397473454475402832031250000000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.0852820155800608770135795566602610051631927490234375000000000000 -0.6717152164559156979350973415421321988105773925781250000000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.0847074685630864188112809642916545271873474121093750000000000000 -0.6730527118454825430404753205948509275913238525390625000000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.0841317797046339244104729004902765154838562011718750000000000000 -0.6743877754204472552146398811601102352142333984375000000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.0835549510892261704242400810471735894680023193359375000000000000 -0.6757203918359961924977596936514601111412048339843750000000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.0829769848144812360857258681789971888065338134765625000000000000 -0.6770505458225538619743133494921494275331497192382812500000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.0823978829910343435471986595075577497482299804687500000000000000 -0.6783782221868599471292782254749909043312072753906250000000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.0818176477424459314136129250982776284217834472656250000000000000 -0.6797034058132684908315468419459648430347442626953125000000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.0812362812051574678662291262298822402954101562500000000000000000 -0.6810260816643790571234262642974499613046646118164062500000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.0806537855284541471689863101346418261528015136718750000000000000 -0.6823462347815003603557215683395043015480041503906250000000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.0800701628743643034624710708158090710639953613281250000000000000 -0.6836638502859235799746784323360770940780639648437500000000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.0794854154175816951521937880897894501686096191406250000000000000 -0.6849789133799210061326334653131198137998580932617187500000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.0788995453453944506350126175675541162490844726562500000000000000 -0.6862914093476931709503219281032215803861618041992187500000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.0783125548576635299724557626177556812763214111328125000000000000 -0.6876013235556219793664922690368257462978363037109375000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.0777244461667128128112835838692262768745422363281250000000000000 -0.6889086414535232627542882255511358380317687988281250000000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.0771352214972580441099125891923904418945312500000000000000000000 -0.6902133485755005404271855695697013288736343383789062500000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.0765448830863142415381616956437937915325164794921875000000000000 -0.6915154305410785573471343923301901668310165405273437500000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.0759534331831799303103025522432290017604827880859375000000000000 -0.6928148730553801426523818918212782591581344604492187500000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.0753608740493305617746955249458551406860351562500000000000000000 -0.6941116619102436491317575928405858576297760009765625000000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.0747672079583450166495595112792216241359710693359375000000000000 -0.6954057829850173177987926464993506669998168945312500000000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.0741724371957988015680030002840794622898101806640625000000000000 -0.6966972222477749721036843766341917216777801513671875000000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.0735765640592456193758152949158102273941040039062500000000000000 -0.6979859657555098628733958321390673518180847167968750000000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.0729795908581234442635832238011062145233154296875000000000000000 -0.6992719996550524896861134038772433996200561523437500000000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.0723815199136659259693260537460446357727050781250000000000000000 -0.7005553101839214757973195446538738906383514404296875000000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.0717823535587995831264152002404443919658660888671875000000000000 -0.7018358836714261306255480121762957423925399780273437500000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.0711820941381140492865142732625827193260192871093750000000000000 -0.7031137065389601037423972229589708149433135986328125000000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.0705807440077714787207696645054966211318969726562500000000000000 -0.7043887653007981919373037271725479513406753540039062500000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.0699783055354121774627174090710468590259552001953125000000000000 -0.7056610465649628682882621433236636221408843994140625000000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.0693747811000560155036964715691283345222473144531250000000000000 -0.7069305370341816274759594307397492229938507080078125000000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.0687701730920693421467149164527654647827148437500000000000000000 -0.7081972235061895215579852447262965142726898193359375000000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.0681644839130612911759499183972366154193878173828125000000000000 -0.7094610928745768152481332435854710638523101806640625000000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.0675577159757867473643955236184410750865936279296875000000000000 -0.7107221321296168792258640678483061492443084716796875000000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.0669498717040675206391142637585289776325225830078125000000000000 -0.7119803283589969389311136183096095919609069824218750000000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.0663409535327394994652649984345771372318267822265625000000000000 -0.7132356687482217516560467629460617899894714355468750000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.0657309639075407403652206994593143463134765625000000000000000000 -0.7144881405814537123077911928703542798757553100585937500000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.0651199052850142123816112871281802654266357421875000000000000000 -0.7157377312423415238740176391729619354009628295898437500000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.0645077801324576149966105731436982750892639160156250000000000000 -0.7169844282144230973585763422306627035140991210937500000000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.0638945909278252344165593967773020267486572265625000000000000000 -0.7182282190818022327150060846179258078336715698242187500000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.0632803401596238046522557851858437061309814453125000000000000000 -0.7194690915299257749637718006852082908153533935546875000000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.0626650303268387887101198430173099040985107421875000000000000000 -0.7207070333461664812801927837426774203777313232421875000000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.0620486639388633243186177423922345042228698730468750000000000000 -0.7219420324202913130662295770889613777399063110351562500000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.0614312435153847591351450319052673876285552978515625000000000000 -0.7231740767451936280352242647495586425065994262695312500000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.0608127715862960549486615491332486271858215332031250000000000000 -0.7244031544175696391008045793569181114435195922851562500000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.0601932506916358356363616621820256114006042480468750000000000000 -0.7256292536382897839786210170132108032703399658203125000000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.0595726833814742562367428035940974950790405273437500000000000000 -0.7268523627130689668263130442937836050987243652343750000000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.0589510722158159694572532316669821739196777343750000000000000000 -0.7280724700531499005151658820977900177240371704101562500000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.0583284197645401736309622720000334084033966064453125000000000000 -0.7292895641756559355073363803967367857694625854492187500000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.0577047286072895904140978018403984606266021728515625000000000000 -0.7305036337041984628726254413777496665716171264648437500000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.0570800013333687683569905857439152896404266357421875000000000000 -0.7317146673695213987542729228152893483638763427734375000000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.0564542405416805781470657166210003197193145751953125000000000000 -0.7329226540098660036548494645103346556425094604492187500000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.0558274488406196311984786007087677717208862304687500000000000000 -0.7341275825715096736701070767594501376152038574218750000000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.0551996288479643659741213923553004860877990722656250000000000000 -0.7353294421093737875949614135606680065393447875976562500000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.0545707831908139873178242851281538605690002441406250000000000000 -0.7365282217873858616741244986769743263721466064453125000000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.0539409145054796645979422464733943343162536621093750000000000000 -0.7377239108789657162645880816853605210781097412109375000000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.0533100254373783943862008527503348886966705322265625000000000000 -0.7389164987675940210465341806411743164062500000000000000000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.0526781186409648327639843046199530363082885742187500000000000000 -0.7401059749471573523393885807308834046125411987304687500000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.0520451967796233816443418618291616439819335937500000000000000000 -0.7412923290223973893375841726083308458328247070312500000000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.0514112625255607191832041280576959252357482910156250000000000000 -0.7424755507094356055119988013757392764091491699218750000000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.0507763185597374100410661412752233445644378662109375000000000000 -0.7436556298360929018187448491516988724470138549804687500000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.0501403675717559949021051579620689153671264648437500000000000000 -0.7448325563423107142924095569469500333070755004882812500000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.0495034122597555192868412632378749549388885498046875000000000000 -0.7460063202806298532365758546802680939435958862304687500000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.0488654553303415895015859859995543956756591796875000000000000000 -0.7471769118164803824555519895511679351329803466796875000000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.0482264994984700212654615825158543884754180908203125000000000000 -0.7483443212285780798964651694404892623424530029296875000000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.0475865474873466975935798473074100911617279052734375000000000000 -0.7495085389093553152051185861637350171804428100585937500000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.0469456020283514074975528274080716073513031005859375000000000000 -0.7506695553652210639583586271328385919332504272460937500000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.0463036658609208284786973308655433356761932373046875000000000000 -0.7518273612169363850910031032981351017951965332031250000000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.0456607417324523812141023881849832832813262939453125000000000000 -0.7529819471999895652558620895433705300092697143554687500000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.0450168323982227391866217658389359712600708007812500000000000000 -0.7541333041648305979265387577470391988754272460937500000000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.0443719406212670364197947492357343435287475585937500000000000000 -0.7552814230772314507689202400797512382268905639648437500000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.0437260691722929362157401556032709777355194091796875000000000000 -0.7564262950185893785715052217710763216018676757812500000000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.0430792208295869283318779707769863307476043701171875000000000000 -0.7575679111861537418093348605907522141933441162109375000000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.0424313983788950910280846073874272406101226806640625000000000000 -0.7587062628933591845736827963264659047126770019531250000000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.0417826046133464856779937690589576959609985351562500000000000000 -0.7598413415700593365187387462356127798557281494140625000000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.0411328423333428006003487098496407270431518554687500000000000000 -0.7609731387627522991579098743386566638946533203125000000000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.0404821143464497712471938939415849745273590087890625000000000000 -0.7621016461348733006531119826831854879856109619140625000000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.0398304234673192425475463096518069505691528320312500000000000000 -0.7632268554669743299001538616721518337726593017578125000000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.0391777725175697089099458025884814560413360595703125000000000000 -0.7643487586569418512638662832614500075578689575195312500000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.0385241643256895027747077620006166398525238037109375000000000000 -0.7654673477202389442197727476013824343681335449218750000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.0378696017269497531287925085052847862243652343750000000000000000 -0.7665826147900457465667045653390232473611831665039062500000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.0372140875632815948392817517742514610290527343750000000000000000 -0.7676945521174693976007574747200123965740203857421875000000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.0365576246831944562387661790126003324985504150390625000000000000 -0.7688031520717182321078553286497481167316436767578125000000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.0359002159416688115811666648369282484054565429687500000000000000 -0.7699084071402254592086933371319901198148727416992187500000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.0352418642000444926054569805273786187171936035156250000000000000 -0.7710103099288346806261529309267643839120864868164062500000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.0345825723259411965671006328193470835685729980468750000000000000 -0.7721088531619132444561159900331404060125350952148437500000000000
1.2432861328125000000000000000000000000000000000000000000000000000 1.0339223431931370278391568717779591679573059082031250000000000000 -0.7732040296824644887152544470154680311679840087890625000000000000
1.2441406250000000000000000000000000000000000000000000000000000000 1.0332611796814750171336072526173666119575500488281250000000000000 -0.7742958324522742907802808076667133718729019165039062500000000000
1.2449951171875000000000000000000000000000000000000000000000000000 1.0325990846767687525442624973948113620281219482421875000000000000 -0.7753842545519749052118640975095331668853759765625000000000000000
1.2458496093750000000000000000000000000000000000000000000000000000 1.0319360610706820313708931280416436493396759033203125000000000000 -0.7764692891811521002765061894024256616830825805664062500000000000
1.2467041015625000000000000000000000000000000000000000000000000000 1.0312721117606493681506663051550276577472686767578125000000000000 -0.7775509296584316443201601032342296093702316284179687500000000000
1.2475585937500000000000000000000000000000000000000000000000000000 1.0306072396497594212405601865611970424652099609375000000000000000 -0.7786291694215168313064623362151905894279479980468750000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 1.0299414476466526302544934878824278712272644042968750000000000000 -0.7797040020272766325248881003062706440687179565429687500000000000
1.2492675781250000000000000000000000000000000000000000000000000000 1.0292747386654348407120096453581936657428741455078125000000000000 -0.7807754211517721198987374009448103606700897216796875000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 1.0286071156255536251933335734065622091293334960937500000000000000 -0.7818434205902831113377260408014990389347076416015625000000000000
1.2509765625000000000000000000000000000000000000000000000000000000 1.0279385814517143504787100027897395193576812744140625000000000000 -0.7829079942573569095287666641524992883205413818359375000000000000
1.2518310546875000000000000000000000000000000000000000000000000000 1.0272691390737715977365951403044164180755615234375000000000000000 -0.7839691361867867636092910288425628095865249633789062500000000000
1.2526855468750000000000000000000000000000000000000000000000000000 1.0265987914266199165780335533781908452510833740234375000000000000 -0.7850268405316334074939277343219146132469177246093750000000000000
1.2535400390625000000000000000000000000000000000000000000000000000 1.0259275414501092260621817331411875784397125244140625000000000000 -0.7860811015642144017334658201434649527072906494140625000000000000
1.2543945312500000000000000000000000000000000000000000000000000000 1.0252553920889242444758338024257682263851165771484375000000000000 -0.7871319136760606127722894598264247179031372070312500000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 1.0245823462924952274022416531806811690330505371093750000000000000 -0.7881792713779159909037730358249973505735397338867187500000000000
1.2561035156250000000000000000000000000000000000000000000000000000 1.0239084070148940508460100318188779056072235107421875000000000000 -0.7892231692996651837290755793219432234764099121093750000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 1.0232335772147227448414241735008545219898223876953125000000000000 -0.7902636021902906815483902391861192882061004638671875000000000000
1.2578125000000000000000000000000000000000000000000000000000000000 1.0225578598550293385471832152688875794410705566406250000000000000 -0.7913005649178195266557622744585387408733367919921875000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 1.0218812579031879561597406791406683623790740966796875000000000000 -0.7923340524692173980625398144184146076440811157226562500000000000
1.2595214843750000000000000000000000000000000000000000000000000000 1.0212037743308104431605443096486851572990417480468750000000000000 -0.7933640599503384294166608015075325965881347656250000000000000000
1.2603759765625000000000000000000000000000000000000000000000000000 1.0205254121136395628610671337810344994068145751953125000000000000 -0.7943905825858001978900801987037993967533111572265625000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 1.0198461742314426370370483709848485887050628662109375000000000000 -0.7954136157188843592180660380108747631311416625976562500000000000
1.2620849609375000000000000000000000000000000000000000000000000000 1.0191660636679247264879677459248341619968414306640625000000000000 -0.7964331548114349512701437561190687119960784912109375000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 1.0184850834106085049057810465455986559391021728515625000000000000 -0.7974491954436958573992910714878235012292861938476562500000000000
1.2637939453125000000000000000000000000000000000000000000000000000 1.0178032364507496598804436871432699263095855712890625000000000000 -0.7984617333142124406819561954762320965528488159179687500000000000
1.2646484375000000000000000000000000000000000000000000000000000000 1.0171205257832267587758678928366862237453460693359375000000000000 -0.7994707642396506885873463943426031619310379028320312500000000000
1.2655029296875000000000000000000000000000000000000000000000000000 1.0164369544064391082116571851656772196292877197265625000000000000 -0.8004762841546494422928503809089306741952896118164062500000000000
1.2663574218750000000000000000000000000000000000000000000000000000 1.0157525253222174921319265195052139461040496826171875000000000000 -0.8014782891116661867059178803174290806055068969726562500000000000
1.2672119140625000000000000000000000000000000000000000000000000000 1.0150672415357058220308772433781996369361877441406250000000000000 -0.8024767752807620002641897372086532413959503173828125000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 1.0143811060552792024935797599027864634990692138671875000000000000 -0.8034717389494583361653212705277837812900543212890625000000000000
1.2689208984375000000000000000000000000000000000000000000000000000 1.0136941218924293561798322116374038159847259521484375000000000000 -0.8044631765224956598814287644927389919757843017578125000000000000
1.2697753906250000000000000000000000000000000000000000000000000000 1.0130062920616709210008821173687465488910675048828125000000000000 -0.8054510845216502623600263177650049328804016113281250000000000000
1.2706298828125000000000000000000000000000000000000000000000000000 1.0123176195804450827608889085240662097930908203125000000000000000 -0.8064354595855149909766623750329017639160156250000000000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 1.0116281074690074426314367883605882525444030761718750000000000000 -0.8074162984692458966407002662890590727329254150390625000000000000
1.2723388671875000000000000000000000000000000000000000000000000000 1.0109377587503454165585026203189045190811157226562500000000000000 -0.8083935980443681668106137294671498239040374755859375000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 1.0102465764500627720678949117427691817283630371093750000000000000 -0.8093673552984792518572021435829810798168182373046875000000000000
1.2740478515625000000000000000000000000000000000000000000000000000 1.0095545635962928088247281266376376152038574218750000000000000000 -0.8103375673350347030421403360378462821245193481445312500000000000
1.2749023437500000000000000000000000000000000000000000000000000000 1.0088617232195926654014783707680180668830871582031250000000000000 -0.8113042313730561838625021664483938366174697875976562500000000000
1.2757568359375000000000000000000000000000000000000000000000000000 1.0081680583528438432949769776314496994018554687500000000000000000 -0.8122673447468570229190731879498343914747238159179687500000000000
1.2766113281250000000000000000000000000000000000000000000000000000 1.0074735720311636111290454209665767848491668701171875000000000000 -0.8132269049057835319516129857220221310853958129882812500000000000
1.2774658203125000000000000000000000000000000000000000000000000000 1.0067782672917899855491441485355608165264129638671875000000000000 -0.8141829094138748335041100290254689753055572509765625000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 1.0060821471740035715214389711036346852779388427734375000000000000 -0.8151353559496153922125927238084841519594192504882812500000000000
1.2791748046875000000000000000000000000000000000000000000000000000 1.0053852147190120991382400461588986217975616455078125000000000000 -0.8160842423055724159652868365810718387365341186523437500000000000
1.2800292968750000000000000000000000000000000000000000000000000000 1.0046874729698651584897106658900156617164611816406250000000000000 -0.8170295663881111947191016042779665440320968627929687500000000000
1.2808837890625000000000000000000000000000000000000000000000000000 1.0039889249713522811902066678158007562160491943359375000000000000 -0.8179713262170520415850205608876422047615051269531250000000000000
1.2817382812500000000000000000000000000000000000000000000000000000 1.0032895737699036864398749457905068993568420410156250000000000000 -0.8189095199253197954192273755325004458427429199218750000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 1.0025894224135027954503129876684397459030151367187500000000000000 -0.8198441457586351788222600589506328105926513671875000000000000000
1.2834472656250000000000000000000000000000000000000000000000000000 1.0018884739515763193651309848064556717872619628906250000000000000 -0.8207752020751047927760168931854423135519027709960937500000000000
1.2843017578125000000000000000000000000000000000000000000000000000 1.0011867314349136570683640456991270184516906738281250000000000000 -0.8217026873449184698472436139127239584922790527343750000000000000
1.2851562500000000000000000000000000000000000000000000000000000000 1.0004841979155574271942441555438563227653503417968750000000000000 -0.8226266001499230595683798128447961062192916870117187500000000000
1.2860107421875000000000000000000000000000000000000000000000000000 0.9997808764467185360658163517655339092016220092773437500000000000 -0.8235469391832812569020916271256282925605773925781250000000000000
1.2868652343750000000000000000000000000000000000000000000000000000 0.9990767700826762576227224599278997629880905151367187500000000000 -0.8244637032490677031049131073814351111650466918945312500000000000
1.2877197265625000000000000000000000000000000000000000000000000000 0.9983718818786818660626636301458347588777542114257812500000000000 -0.8253768912618615338772087852703407406806945800781250000000000000
1.2885742187500000000000000000000000000000000000000000000000000000 0.9976662148908724825346894249378237873315811157226562500000000000 -0.8262865022463811159880719969805795699357986450195312500000000000
1.2894287109375000000000000000000000000000000000000000000000000000 0.9969597721761646047511362667137291282415390014648437500000000000 -0.8271925353370142008913035169825889170169830322265625000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 0.9962525567921752811528790516604203730821609497070312500000000000 -0.8280949897774647627812782957335002720355987548828125000000000000
1.2911376953125000000000000000000000000000000000000000000000000000 0.9955445717971141972313375845260452479124069213867187500000000000 -0.8289938649202631681944808406115043908357620239257812500000000000
1.2919921875000000000000000000000000000000000000000000000000000000 0.9948358202497038504930060298647731542587280273437500000000000000 -0.8298891602263831490660095369094051420688629150390625000000000000
1.2928466796875000000000000000000000000000000000000000000000000000 0.9941263052090772989188849351194221526384353637695312500000000000 -0.8307808752647659611412223057413939386606216430664062500000000000
1.2937011718750000000000000000000000000000000000000000000000000000 0.9934160297346906753901407682860735803842544555664062500000000000 -0.8316690097118808466802875045686960220336914062500000000000000000
1.2945556640625000000000000000000000000000000000000000000000000000 0.9927049968862333706454137427499517798423767089843750000000000000 -0.8325535633512868294303643779130652546882629394531250000000000000
1.2954101562500000000000000000000000000000000000000000000000000000 0.9919932097235290013870212533220183104276657104492187500000000000 -0.8334345360731256757702567483647726476192474365234375000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 0.9912806713064564734239070276089478284120559692382812500000000000 -0.8343119278737129995704435714287683367729187011718750000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 0.9905673846948451766181165112357120960950851440429687500000000000 -0.8351857388549909222419387333502527326345443725585937500000000000
1.2979736328125000000000000000000000000000000000000000000000000000 0.9898533529483997117637272822321392595767974853515625000000000000 -0.8360559692241121831912664674746338278055191040039062500000000000
1.2988281250000000000000000000000000000000000000000000000000000000 0.9891385791265964178009539864433463662862777709960937500000000000 -0.8369226192928909124901792893069796264171600341796875000000000000
1.2996826171875000000000000000000000000000000000000000000000000000 0.9884230662886057672267270390875637531280517578125000000000000000 -0.8377856894773477725024690698774065822362899780273437500000000000
1.3005371093750000000000000000000000000000000000000000000000000000 0.9877068174931954436246428485901560634374618530273437500000000000 -0.8386451802971833791033873239939566701650619506835937500000000000
1.3013916015625000000000000000000000000000000000000000000000000000 0.9869898357986451875589750670769717544317245483398437500000000000 -0.8395010923752660447760831630148459225893020629882812500000000000
1.3022460937500000000000000000000000000000000000000000000000000000 0.9862721242626609763348710657737683504819869995117187500000000000 -0.8403534264371435025253731510019861161708831787109375000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 0.9855536859422804329966538716689683496952056884765625000000000000 -0.8412021833104694756855224113678559660911560058593750000000000000
1.3039550781250000000000000000000000000000000000000000000000000000 0.9848345238937969980952402693219482898712158203125000000000000000 -0.8420473639245404928743710115668363869190216064453125000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 0.9841146411726594545044122241961304098367691040039062500000000000 -0.8428889693096888180434689274989068508148193359375000000000000000
1.3056640625000000000000000000000000000000000000000000000000000000 0.9833940408334006511026359476090874522924423217773437500000000000 -0.8437270005968130481832645273243542760610580444335937500000000000
1.3065185546875000000000000000000000000000000000000000000000000000 0.9826727259295372496339382450969424098730087280273437500000000000 -0.8445614590167688229271902855543885380029678344726562500000000000
1.3073730468750000000000000000000000000000000000000000000000000000 0.9819506995134978932782132687862031161785125732421875000000000000 -0.8453923458998671147668346748105250298976898193359375000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 0.9812279646365275054264998288999777287244796752929687500000000000 -0.8462196626752827022244218824198469519615173339843750000000000000
1.3090820312500000000000000000000000000000000000000000000000000000 0.9805045243486100181584674828627612441778182983398437500000000000 -0.8470434108705047204779248204431496560573577880859375000000000000
1.3099365234375000000000000000000000000000000000000000000000000000 0.9797803816983827740472179357311688363552093505859375000000000000 -0.8478635921107794404250057596073020249605178833007812500000000000
1.3107910156250000000000000000000000000000000000000000000000000000 0.9790555397330499287633642779837828129529953002929687500000000000 -0.8486802081185016444209168184897862374782562255859375000000000000
1.3116455078125000000000000000000000000000000000000000000000000000 0.9783300014983072889762638624233659356832504272460937500000000000 -0.8494932607126921553231113648507744073867797851562500000000000000
1.3125000000000000000000000000000000000000000000000000000000000000 0.9776037700382491646422522535431198775768280029296875000000000000 -0.8503027518083443592189496484934352338314056396484375000000000000
1.3133544921875000000000000000000000000000000000000000000000000000 0.9768768483952997572217213928524870425462722778320312500000000000 -0.8511086834159130587451613791927229613065719604492187500000000000
1.3142089843750000000000000000000000000000000000000000000000000000 0.9761492396101173474320944478677120059728622436523437500000000000 -0.8519110576406441204255770571762695908546447753906250000000000000
1.3150634765625000000000000000000000000000000000000000000000000000 0.9754209467215283480001630778133403509855270385742187500000000000 -0.8527098766820480069128507238929159939289093017578125000000000000
1.3159179687500000000000000000000000000000000000000000000000000000 0.9746919727664328236826918328006286174058914184570312500000000000 -0.8535051428332373069096661311050411313772201538085937500000000000
1.3167724609375000000000000000000000000000000000000000000000000000 0.9739623207797375448180332568881567567586898803710937500000000000 -0.8542968584803671827643256619921885430812835693359375000000000000
1.3176269531250000000000000000000000000000000000000000000000000000 0.9732319937942661702834357129177078604698181152343750000000000000 -0.8550850261019919962279800529358908534049987792968750000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 0.9725009948406880821991649099800270050764083862304687500000000000 -0.8558696482684642337090963337686844170093536376953125000000000000
1.3193359375000000000000000000000000000000000000000000000000000000 0.9717693269474363404469841043464839458465576171875000000000000000 -0.8566507276413231064537967540672980248928070068359375000000000000
1.3201904296875000000000000000000000000000000000000000000000000000 0.9710369931406299670584303385112434625625610351562500000000000000 -0.8574282669726409622512619534973055124282836914062500000000000000
1.3210449218750000000000000000000000000000000000000000000000000000 0.9703039964440008935397941058909054845571517944335937500000000000 -0.8582022691044456363940184928651433438062667846679687500000000000
1.3218994140625000000000000000000000000000000000000000000000000000 0.9695703398788098059668527639587409794330596923828125000000000000 -0.8589727369680251189976161185768432915210723876953125000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 0.9688360264637804197818127249774988740682601928710937500000000000 -0.8597396735833673364624019086477346718311309814453125000000000000
1.3236083984375000000000000000000000000000000000000000000000000000 0.9681010592150118831966665311483666300773620605468750000000000000 -0.8605030820584427253550074965460225939750671386718750000000000000
1.3244628906250000000000000000000000000000000000000000000000000000 0.9673654411459166047038138458447065204381942749023437500000000000 -0.8612629655886404611564444167015608400106430053710937500000000000
1.3253173828125000000000000000000000000000000000000000000000000000 0.9666291752671333226132333038549404591321945190429687500000000000 -0.8620193274560512541881962533807381987571716308593750000000000000
1.3261718750000000000000000000000000000000000000000000000000000000 0.9658922645864653766523133526789024472236633300781250000000000000 -0.8627721710288827061674510332522913813591003417968750000000000000
1.3270263671875000000000000000000000000000000000000000000000000000 0.9651547121087957759044684280524961650371551513671875000000000000 -0.8635214997607538744972544009215198457241058349609375000000000000
1.3278808593750000000000000000000000000000000000000000000000000000 0.9644165208360252483643648702127393335103988647460937500000000000 -0.8642673171900833173353362326452042907476425170898437500000000000
1.3287353515625000000000000000000000000000000000000000000000000000 0.9636776937669908615902158999233506619930267333984375000000000000 -0.8650096269394026426979849020426627248525619506835937500000000000
1.3295898437500000000000000000000000000000000000000000000000000000 0.9629382338974012967014459718484431505203247070312500000000000000 -0.8657484327147078051467588011291809380054473876953125000000000000
1.3304443359375000000000000000000000000000000000000000000000000000 0.9621981442197620193468310390016995370388031005859375000000000000 -0.8664837383048045182931673480197787284851074218750000000000000000
1.3312988281250000000000000000000000000000000000000000000000000000 0.9614574277233052246316447053686715662479400634765625000000000000 -0.8672155475806139213190704140288289636373519897460937500000000000
1.3321533203125000000000000000000000000000000000000000000000000000 0.9607160873939226686246684039360843598842620849609375000000000000 -0.8679438644945501879490734609134960919618606567382812500000000000
1.3330078125000000000000000000000000000000000000000000000000000000 0.9599741262140907283040291986253578215837478637695312500000000000 -0.8686686930797904437895340379327535629272460937500000000000000000
1.3338623046875000000000000000000000000000000000000000000000000000 0.9592315471628100054246601757768075913190841674804687500000000000 -0.8693900374496712490923755467520095407962799072265625000000000000
1.3347167968750000000000000000000000000000000000000000000000000000 0.9584883532155266117058545205509290099143981933593750000000000000 -0.8701079017969368667451135479495860636234283447265625000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 0.9577445473440764356354293340700678527355194091796875000000000000 -0.8708222903931415181943975767353549599647521972656250000000000000
1.3364257812500000000000000000000000000000000000000000000000000000 0.9570001325166055394788600096944719552993774414062500000000000000 -0.8715332075878909900978896985179744660854339599609375000000000000
1.3372802734375000000000000000000000000000000000000000000000000000 0.9562551116975166465294933004770427942276000976562500000000000000 -0.8722406578082362305082142484025098383426666259765625000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 0.9555094878473903152737989330489654093980789184570312500000000000 -0.8729446455579211727737742876342963427305221557617187500000000000
1.3389892578125000000000000000000000000000000000000000000000000000 0.9547632639229325368646073002310004085302352905273437500000000000 -0.8736451754167602334888442783267237246036529541015625000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 0.9540164428768973525762930876226164400577545166015625000000000000 -0.8743422520398966835131204788922332227230072021484375000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 0.9532690276580351174118277413072064518928527832031250000000000000 -0.8750358801571604949742777534993365406990051269531250000000000000
1.3415527343750000000000000000000000000000000000000000000000000000 0.9525210212110174490263148072699550539255142211914062500000000000 -0.8757260645723439207444016574299894273281097412109375000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 0.9517724264763842700887153114308603107929229736328125000000000000 -0.8764128101625321409784419302013702690601348876953125000000000000
1.3432617187500000000000000000000000000000000000000000000000000000 0.9510232463904738642312963747826870530843734741210937500000000000 -0.8770961218774047107871183470706455409526824951171875000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 0.9502734838853661436530728678917512297630310058593750000000000000 -0.8777760047385332331515428450074978172779083251953125000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 0.9495231418888189223181939269124995917081832885742187500000000000 -0.8784524638387105621717410031124018132686614990234375000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 0.9487722233242077418680082701030187308788299560546875000000000000 -0.8791255043412178338257945142686367034912109375000000000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 0.9480207311104676959345738396223168820142745971679687500000000000 -0.8797951314791794263925339691922999918460845947265625000000000000
1.3475341796875000000000000000000000000000000000000000000000000000 0.9472686681620301474282541676075197756290435791015625000000000000 -0.8804613505548031238134853992960415780544281005859375000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 0.9465160373887699929440486812382005155086517333984375000000000000 -0.8811241669387536168400743008533027023077011108398437500000000000
1.3492431640625000000000000000000000000000000000000000000000000000 0.9457628416959396044916275059222243726253509521484375000000000000 -0.8817835860693773453178323507017921656370162963867187500000000000
1.3500976562500000000000000000000000000000000000000000000000000000 0.9450090839841206458160627335018943995237350463867187500000000000 -0.8824396134520837708947738065035082399845123291015625000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 0.9442547671491565708379312127362936735153198242187500000000000000 -0.8830922546585650012573864842124748975038528442382812500000000000
1.3518066406250000000000000000000000000000000000000000000000000000 0.9434998940821076596208172304613981395959854125976562500000000000 -0.8837415153261758415936810706625692546367645263671875000000000000
1.3526611328125000000000000000000000000000000000000000000000000000 0.9427444676691830727222054520098026841878890991210937500000000000 -0.8843874011571574156320707515988033264875411987304687500000000000
1.3535156250000000000000000000000000000000000000000000000000000000 0.9419884907916984406739402402308769524097442626953125000000000000 -0.8850299179180091124763407606224063783884048461914062500000000000
1.3543701171875000000000000000000000000000000000000000000000000000 0.9412319663260084734446309084887616336345672607421875000000000000 -0.8856690714387216445402373210527002811431884765625000000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 0.9404748971434652160539258147764485329389572143554687500000000000 -0.8863048676121382252190983308537397533655166625976562500000000000
1.3560791015625000000000000000000000000000000000000000000000000000 0.9397172861103529895032693275425117462873458862304687500000000000 -0.8869373123931991731438984061242081224918365478515625000000000000
1.3569335937500000000000000000000000000000000000000000000000000000 0.9389591360878472015016882323834579437971115112304687500000000000 -0.8875664117982898781988865266612265259027481079101562500000000000
1.3577880859375000000000000000000000000000000000000000000000000000 0.9382004499319505086418757855426520109176635742187500000000000000 -0.8881921719045021701433029193140100687742233276367187500000000000
1.3586425781250000000000000000000000000000000000000000000000000000 0.9374412304934524042820953582122456282377243041992187500000000000 -0.8888145988489636328822030009177979081869125366210937500000000000
1.3594970703125000000000000000000000000000000000000000000000000000 0.9366814806178683783244309779547620564699172973632812500000000000 -0.8894336988281211775486667647783178836107254028320312500000000000
1.3603515625000000000000000000000000000000000000000000000000000000 0.9359212031453975066952466477232519537210464477539062500000000000 -0.8900494780970487074256425330531783401966094970703125000000000000
1.3612060546875000000000000000000000000000000000000000000000000000 0.9351604009108664961047452379716560244560241699218750000000000000 -0.8906619429687543387785808590706437826156616210937500000000000000
1.3620605468750000000000000000000000000000000000000000000000000000 0.9343990767436849420590760928462259471416473388671875000000000000 -0.8912710998134666384729030141897965222597122192382812500000000000
1.3629150390625000000000000000000000000000000000000000000000000000 0.9336372334677941475788998104690108448266983032226562500000000000 -0.8918769550579659366462692560162395238876342773437500000000000000
1.3637695312500000000000000000000000000000000000000000000000000000 0.9328748739016194946316318237222731113433837890625000000000000000 -0.8924795151848499141777892873506061732769012451171875000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 0.9321120008580248139651303063146770000457763671875000000000000000 -0.8930787867318871198207830275350715965032577514648437500000000000
1.3654785156250000000000000000000000000000000000000000000000000000 0.9313486171442620920046806531900074332952499389648437500000000000 -0.8936747762912662373935290816007182002067565917968750000000000000
1.3663330078125000000000000000000000000000000000000000000000000000 0.9305847255619299485118744996725581586360931396484375000000000000 -0.8942674905089664783019998139934614300727844238281250000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 0.9298203289069221222362671142036560922861099243164062500000000000 -0.8948569360839975228572029664064757525920867919921875000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 0.9290554299693893902656327554723247885704040527343750000000000000 -0.8954431197677807929835580580402165651321411132812500000000000000
1.3688964843750000000000000000000000000000000000000000000000000000 0.9282900315336872765215048275422304868698120117187500000000000000 -0.8960260483633848416218370402930304408073425292968750000000000000
1.3697509765625000000000000000000000000000000000000000000000000000 0.9275241363783408576892952623893506824970245361328125000000000000 -0.8966057287249142859764106106013059616088867187500000000000000000
1.3706054687500000000000000000000000000000000000000000000000000000 0.9267577472759916945577174374193418771028518676757812500000000000 -0.8971821677567455299850962546770460903644561767578125000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 0.9259908669933660796402818959904834628105163574218750000000000000 -0.8977553724129179180124538106610998511314392089843750000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 0.9252234982912210803362995648058131337165832519531250000000000000 -0.8983253496963745643455467870808206498622894287109375000000000000
1.3731689453125000000000000000000000000000000000000000000000000000 0.9244556439243154510876365748117677867412567138671875000000000000 -0.8988921066583533958649354644876439124345779418945312500000000000
1.3740234375000000000000000000000000000000000000000000000000000000 0.9236873066413561206289273286529351025819778442382812500000000000 -0.8994556503976358641239130520261824131011962890625000000000000000
1.3748779296875000000000000000000000000000000000000000000000000000 0.9229184891849701033450514842115808278322219848632812500000000000 -0.9000159880599349904173323011491447687149047851562500000000000000
1.3757324218750000000000000000000000000000000000000000000000000000 0.9221491942916526518558839597972109913825988769531250000000000000 -0.9005731268371545139572731386579107493162155151367187500000000000
1.3765869140625000000000000000000000000000000000000000000000000000 0.9213794246917402785967965428426396101713180541992187500000000000 -0.9011270739667736062727954049478285014629364013671875000000000000
1.3774414062500000000000000000000000000000000000000000000000000000 0.9206091831093594635149202076718211174011230468750000000000000000 -0.9016778367311166775266428885515779256820678710937500000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 0.9198384722624015630287885869620367884635925292968750000000000000 -0.9022254224567340941121074138209223747253417968750000000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 0.9190672948624726279476249146682675927877426147460937500000000000 -0.9027698385136845304899111397389788180589675903320312500000000000
1.3800048828125000000000000000000000000000000000000000000000000000 0.9182956536148683124309854974853806197643280029296875000000000000 -0.9033110923149105797591573718818835914134979248046875000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 0.9175235512185269115548180707264691591262817382812500000000000000 -0.9038491913155357604381379132973961532115936279296875000000000000
1.3817138671875000000000000000000000000000000000000000000000000000 0.9167509903660029380034757195971906185150146484375000000000000000 -0.9043841430122311342287844126985874027013778686523437500000000000
1.3825683593750000000000000000000000000000000000000000000000000000 0.9159779737434236013271515730593819171190261840820312500000000000 -0.9049159549425327409011288182227872312068939208984375000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 0.9152045040304618295223804125271271914243698120117187500000000000 -0.9054446346841955595152739988407120108604431152343750000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 0.9144305839002951907801275410747621208429336547851562500000000000 -0.9059701898545321485656245386053342372179031372070312500000000000
1.3851318359375000000000000000000000000000000000000000000000000000 0.9136562160195781379101731545233633369207382202148437500000000000 -0.9064926281097555049726111064956057816743850708007812500000000000
1.3859863281250000000000000000000000000000000000000000000000000000 0.9128814030484048158697873986966442316770553588867187500000000000 -0.9070119571443375772190620409674011170864105224609375000000000000
1.3868408203125000000000000000000000000000000000000000000000000000 0.9121061476402798628981827278039418160915374755859375000000000000 -0.9075281846903429094908233309979550540447235107421875000000000000
1.3876953125000000000000000000000000000000000000000000000000000000 0.9113304524420837715581455995561555027961730957031250000000000000 -0.9080413185168052514484315906884148716926574707031250000000000000
1.3885498046875000000000000000000000000000000000000000000000000000 0.9105543200940436898704888335487339645624160766601562500000000000 -0.9085513664290534308065616642124950885772705078125000000000000000
1.3894042968750000000000000000000000000000000000000000000000000000 0.9097777532297018909801522568159271031618118286132812500000000000 -0.9090583362681066148525133030489087104797363281250000000000000000
1.3902587890625000000000000000000000000000000000000000000000000000 0.9090007544758847979338156619633082300424575805664062500000000000 -0.9095622359099921894198814698029309511184692382812500000000000000
1.3911132812500000000000000000000000000000000000000000000000000000 0.9082233264526753391265856407699175179004669189453125000000000000 -0.9100630732651580068193197803338989615440368652343750000000000000
1.3919677734375000000000000000000000000000000000000000000000000000 0.9074454717733810849011888421955518424510955810546875000000000000 -0.9105608562777860459647172319819219410419464111328125000000000000
1.3928222656250000000000000000000000000000000000000000000000000000 0.9066671930445088234407080562959890812635421752929687500000000000 -0.9110555929252184270694669976364821195602416992187500000000000000
1.3936767578125000000000000000000000000000000000000000000000000000 0.9058884928657326973677754722302779555320739746093750000000000000 -0.9115472912172694064381062162283342331647872924804687500000000000
1.3945312500000000000000000000000000000000000000000000000000000000 0.9051093738298716662171727875829674303531646728515625000000000000 -0.9120359591956643807719729011296294629573822021484375000000000000
1.3953857421875000000000000000000000000000000000000000000000000000 0.9043298385228564217896973786992020905017852783203125000000000000 -0.9125216049333504386709137179423123598098754882812500000000000000
1.3962402343750000000000000000000000000000000000000000000000000000 0.9035498895237099592492313604452647268772125244140625000000000000 -0.9130042365339474663699093071045354008674621582031250000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 0.9027695294045134932758855939027853310108184814453125000000000000 -0.9134838621310602535530165368982125073671340942382812500000000000
1.3979492187500000000000000000000000000000000000000000000000000000 0.9019887607303905818767475466302130371332168579101562500000000000 -0.9139604898877380367849809772451408207416534423828125000000000000
1.3988037109375000000000000000000000000000000000000000000000000000 0.9012075860594720433383031377161387354135513305664062500000000000 -0.9144341279957919343956973534659482538700103759765625000000000000
1.3996582031250000000000000000000000000000000000000000000000000000 0.9004260079428818563940239982912316918373107910156250000000000000 -0.9149047846752608181830623834684956818819046020507812500000000000
1.4005126953125000000000000000000000000000000000000000000000000000 0.8996440289247028543329065541911404579877853393554687500000000000 -0.9153724681737354096355829824460670351982116699218750000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 0.8988616515419645125462011492345482110977172851562500000000000000 -0.9158371867658288145719325257232412695884704589843750000000000000
1.4022216796875000000000000000000000000000000000000000000000000000 0.8980788783246084205913462028547655791044235229492187500000000000 -0.9162989487525097231923609797377139329910278320312500000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 0.8972957117954780681401416586595587432384490966796875000000000000 -0.9167577624605769415211398154497146606445312500000000000000000000
1.4039306640625000000000000000000000000000000000000000000000000000 0.8965121544702849831764979171566665172576904296875000000000000000 -0.9172136362420011401752617530291900038719177246093750000000000000
1.4047851562500000000000000000000000000000000000000000000000000000 0.8957282088575992951007265219232067465782165527343750000000000000 -0.9176665784734032715874718633131124079227447509765625000000000000
1.4056396484375000000000000000000000000000000000000000000000000000 0.8949438774588172051949186425190418958663940429687500000000000000 -0.9181165975554068658937012514797970652580261230468750000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 0.8941591627681525489279579232970718294382095336914062500000000000 -0.9185637019121190016690547963662538677453994750976562500000000000
1.4073486328125000000000000000000000000000000000000000000000000000 0.8933740672726048215324112788948696106672286987304687500000000000 -0.9190078999904931489339787731296382844448089599609375000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 0.8925885934519525166663811432954389601945877075195312500000000000 -0.9194492002598132485147175430029164999723434448242187500000000000
1.4090576171875000000000000000000000000000000000000000000000000000 0.8918027437787214850573036528658121824264526367187500000000000000 -0.9198876112110676572797274275217205286026000976562500000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 0.8910165207181789392976156705117318779230117797851562500000000000 -0.9203231413564347818123678734991699457168579101562500000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 0.8902299267283042549792071440606378018856048583984375000000000000 -0.9207557992286712345020305292564444243907928466796875000000000000
1.4116210937500000000000000000000000000000000000000000000000000000 0.8894429642597821983329708928067702800035476684570312500000000000 -0.9211855933805954688153860843158327043056488037109375000000000000
1.4124755859375000000000000000000000000000000000000000000000000000 0.8886556357559757257646992911759298294782638549804687500000000000 -0.9216125323844932548666974980733357369899749755859375000000000000
1.4133300781250000000000000000000000000000000000000000000000000000 0.8878679436529198776284488303645048290491104125976562500000000000 -0.9220366248315976509530855764751322567462921142578125000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 0.8870798903792955769631589646451175212860107421875000000000000000 -0.9224578793315124647378411282261367887258529663085937500000000000
1.4150390625000000000000000000000000000000000000000000000000000000 0.8862914783564239673552265230682678520679473876953125000000000000 -0.9228763045116890051389191285124979913234710693359375000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 0.8855027099982425431434762685967143625020980834960937500000000000 -0.9232919090168669740137374901678413152694702148437500000000000000
1.4167480468750000000000000000000000000000000000000000000000000000 0.8847135877112982660364082221349235624074935913085937500000000000 -0.9237047015085477763562948894104920327663421630859375000000000000
1.4176025390625000000000000000000000000000000000000000000000000000 0.8839241138947268039416371721017640084028244018554687500000000000 -0.9241146906644548408849004772491753101348876953125000000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 0.8831342909402447594047202983347233384847640991210937500000000000 -0.9245218851780013791241685794375371187925338745117187500000000000
1.4193115234375000000000000000000000000000000000000000000000000000 0.8823441212321316839961582445539534091949462890625000000000000000 -0.9249262937577703569402842731506098061800003051757812500000000000
1.4201660156250000000000000000000000000000000000000000000000000000 0.8815536071472211965271981171099469065666198730468750000000000000 -0.9253279251269788119316217489540576934814453125000000000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 0.8807627510548849958382788827293552458286285400390625000000000000 -0.9257267880229755885324038899852894246578216552734375000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 0.8799715553170247561709516048722434788942337036132812500000000000 -0.9261228911967027688234566085156984627246856689453125000000000000
1.4227294921875000000000000000000000000000000000000000000000000000 0.8791800222880576942685593166970647871494293212890625000000000000 -0.9265162434122109491596575026051141321659088134765625000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 0.8783881543149072435028301697457209229469299316406250000000000000 -0.9269068534461194497353631049918476492166519165039062500000000000
1.4244384765625000000000000000000000000000000000000000000000000000 0.8775959537369922847105385699251201003789901733398437500000000000 -0.9272947300871471343342022919387090951204299926757812500000000000
1.4252929687500000000000000000000000000000000000000000000000000000 0.8768034228862161549855613884574268013238906860351562500000000000 -0.9276798821355716206937813694821670651435852050781250000000000000
1.4261474609375000000000000000000000000000000000000000000000000000 0.8760105640869587650954031232686247676610946655273437500000000000 -0.9280623184027774197346616347203962504863739013671875000000000000
1.4270019531250000000000000000000000000000000000000000000000000000 0.8752173796560647200948324098135344684123992919921875000000000000 -0.9284420477107135916128299868432804942131042480468750000000000000
1.4278564453125000000000000000000000000000000000000000000000000000 0.8744238719028378792330613578087650239467620849609375000000000000 -0.9288190788914567619372064655181020498275756835937500000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 0.8736300431290285883889623619324993342161178588867187500000000000 -0.9291934207866712203127690372639335691928863525390625000000000000
1.4295654296875000000000000000000000000000000000000000000000000000 0.8728358956288309045135065389331430196762084960937500000000000000 -0.9295650822471840379890295480436179786920547485351562500000000000
1.4304199218750000000000000000000000000000000000000000000000000000 0.8720414316888692729534682257508393377065658569335937500000000000 -0.9299340721324482750276274600764736533164978027343750000000000000
1.4312744140625000000000000000000000000000000000000000000000000000 0.8712466535881975282507028168765828013420104980468750000000000000 -0.9303003993101314206271013063087593764066696166992187500000000000
1.4321289062500000000000000000000000000000000000000000000000000000 0.8704515635982850163543389498954638838768005371093750000000000000 -0.9306640726555803766473218274768441915512084960937500000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 0.8696561639830183709776179057371336966753005981445312500000000000 -0.9310251010514223324321392283309251070022583007812500000000000000
1.4338378906250000000000000000000000000000000000000000000000000000 0.8688604569986863035424562440312001854181289672851562500000000000 -0.9313834933870352994489394404808990657329559326171875000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 0.8680644448939842661161492287646979093551635742187500000000000000 -0.9317392585581573127839760672941338270902633666992187500000000000
1.4355468750000000000000000000000000000000000000000000000000000000 0.8672681299099981311329088384809438139200210571289062500000000000 -0.9320924054663645152984940978058148175477981567382812500000000000
1.4364013671875000000000000000000000000000000000000000000000000000 0.8664715142802108527320115172187797725200653076171875000000000000 -0.9324429430186886857967465402907691895961761474609375000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 0.8656746002304864795462435722583904862403869628906250000000000000 -0.9327908801271029837209880497539415955543518066406250000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 0.8648773899790777042184686251857783645391464233398437500000000000 -0.9331362257081465827468491625040769577026367187500000000000000000
1.4389648437500000000000000000000000000000000000000000000000000000 0.8640798857366105423238877847325056791305541992187500000000000000 -0.9334789886824195193071318499278277158737182617187500000000000000
1.4398193359375000000000000000000000000000000000000000000000000000 0.8632820897060925480204218729340936988592147827148437500000000000 -0.9338191779742137654807265789713710546493530273437500000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 0.8624840040828982701270888355793431401252746582031250000000000000 -0.9341568025110177364567221047764178365468978881835937500000000000
1.4415283203125000000000000000000000000000000000000000000000000000 0.8616856310547788000420155185565818101167678833007812500000000000 -0.9344918712231524704492358068819157779216766357421875000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 0.8608869728018465616870003032090608030557632446289062500000000000 -0.9348243930432874604363746584567707031965255737304687500000000000
1.4432373046875000000000000000000000000000000000000000000000000000 0.8600880314965870798715741329942829906940460205078125000000000000 -0.9351543769060808308779542130650952458381652832031250000000000000
1.4440917968750000000000000000000000000000000000000000000000000000 0.8592888093038442143267729989020153880119323730468750000000000000 -0.9354818317477071598631255255895666778087615966796875000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 0.8584893083808312619353841910196933895349502563476562500000000000 -0.9358067665055003203633532393723726272583007812500000000000000000
1.4458007812500000000000000000000000000000000000000000000000000000 0.8576895308771185222340704967791680246591567993164062500000000000 -0.9361291901174965124354798717831727117300033569335937500000000000
1.4466552734375000000000000000000000000000000000000000000000000000 0.8568894789346446216882213775534182786941528320312500000000000000 -0.9364491115220749950509571135626174509525299072265625000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 0.8560891546877044122609845544502604752779006958007812500000000000 -0.9367665396575202141349336670828051865100860595703125000000000000
1.4483642578125000000000000000000000000000000000000000000000000000 0.8552885602629609618219319600029848515987396240234375000000000000 -0.9370814834616589816818077451898716390132904052734375000000000000
1.4492187500000000000000000000000000000000000000000000000000000000 0.8544876977794351180506282616988755762577056884765625000000000000 -0.9373939518714415886080359996412880718708038330078125000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 0.8536865693485162775999697259976528584957122802734375000000000000 -0.9377039538225752091094022944162134081125259399414062500000000000
1.4509277343750000000000000000000000000000000000000000000000000000 0.8528851770739551696465241548139601945877075195312500000000000000 -0.9380114982491252195728748120018281042575836181640625000000000000
1.4517822265625000000000000000000000000000000000000000000000000000 0.8520835230518725156301229617383796721696853637695312500000000000 -0.9383165940831432738633566259522922337055206298828125000000000000
1.4526367187500000000000000000000000000000000000000000000000000000 0.8512816093707548104063675964425783604383468627929687500000000000 -0.9386192502542898274953131476650014519691467285156250000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 0.8504794381114619827854994582594372332096099853515625000000000000 -0.9389194756894562177151897230942267924547195434570312500000000000
1.4543457031250000000000000000000000000000000000000000000000000000 0.8496770113472250640640481833543162792921066284179687500000000000 -0.9392172793124081708882044949859846383333206176757812500000000000
1.4552001953125000000000000000000000000000000000000000000000000000 0.8488743311436527383406769331486430019140243530273437500000000000 -0.9395126700434036637332724239968229085206985473632812500000000000
1.4560546875000000000000000000000000000000000000000000000000000000 0.8480713995587324527392070194764528423547744750976562500000000000 -0.9398056567988553045012167785898782312870025634765625000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 0.8472682186428343031892040926322806626558303833007812500000000000 -0.9400962484909445304737118931370787322521209716796875000000000000
1.4577636718750000000000000000000000000000000000000000000000000000 0.8464647904387156973626815670286305248737335205078125000000000000 -0.9403844540273027519106108229607343673706054687500000000000000000
1.4586181640625000000000000000000000000000000000000000000000000000 0.8456611169815233530755449464777484536170959472656250000000000000 -0.9406702823106232180805363896070048213005065917968750000000000000
1.4594726562500000000000000000000000000000000000000000000000000000 0.8448572002988005147372518877091351896524429321289062500000000000 -0.9409537422383589255758806757512502372264862060546875000000000000
1.4603271484375000000000000000000000000000000000000000000000000000 0.8440530424104878415292319004947785288095474243164062500000000000 -0.9412348427023325969642542077053803950548171997070312500000000000
1.4611816406250000000000000000000000000000000000000000000000000000 0.8432486453289333994121079740580171346664428710937500000000000000 -0.9415135925884521306272745277965441346168518066406250000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 0.8424440110588916619249744144326541572809219360351562500000000000 -0.9417900007763194691889907517179381102323532104492187500000000000
1.4628906250000000000000000000000000000000000000000000000000000000 0.8416391415975358336609701837005559355020523071289062500000000000 -0.9420640761389594830532701053016353398561477661132812500000000000
1.4637451171875000000000000000000000000000000000000000000000000000 0.8408340389344560739104394997411873191595077514648437500000000000 -0.9423358275424325025682037448859773576259613037109375000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 0.8400287050516747067163692008762154728174209594726562500000000000 -0.9426052638455741927714370831381529569625854492187500000000000000
1.4654541015625000000000000000000000000000000000000000000000000000 0.8392231419236417799822902452433481812477111816406250000000000000 -0.9428723938996119713351617974694818258285522460937500000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 0.8384173515172531621075791008479427546262741088867187500000000000 -0.9431372265479154304301800948451273143291473388671875000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 0.8376113357918457680284518573898822069168090820312500000000000000 -0.9433997706256179727191124584351200610399246215820312500000000000
1.4680175781250000000000000000000000000000000000000000000000000000 0.8368050966992164330093828539247624576091766357421875000000000000 -0.9436600349593757819377515261294320225715637207031250000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 0.8359986361836176937956111032690387219190597534179687500000000000 -0.9439180283669970084048372882534749805927276611328125000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 0.8351919561817769954714663072081748396158218383789062500000000000 -0.9441737596572062907185340918658766895532608032226562500000000000
1.4705810546875000000000000000000000000000000000000000000000000000 0.8343850586228926946574802059330977499485015869140625000000000000 -0.9444272376292847104295447024924214929342269897460937500000000000
1.4714355468750000000000000000000000000000000000000000000000000000 0.8335779454286545986363421434361953288316726684570312500000000000 -0.9446784710728366452059390212525613605976104736328125000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 0.8327706185132403016169178044947329908609390258789062500000000000 -0.9449274687674429351602611859561875462532043457031250000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 0.8319630797833348356817850799416191875934600830078125000000000000 -0.9451742394824280690812656757771037518978118896484375000000000000
1.4739990234375000000000000000000000000000000000000000000000000000 0.8311553311381296715865119040245190262794494628906250000000000000 -0.9454187919765293379725790146039798855781555175781250000000000000
1.4748535156250000000000000000000000000000000000000000000000000000 0.8303473744693412594841674945200793445110321044921875000000000000 -0.9456611349976598024369423001189716160297393798828125000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 0.8295392116612111399476248152495827525854110717773437500000000000 -0.9459012772825982073854333975759800523519515991210937500000000000
1.4765625000000000000000000000000000000000000000000000000000000000 0.8287308445905245957163742787088267505168914794921875000000000000 -0.9461392275567437337713272427208721637725830078125000000000000000
1.4774169921875000000000000000000000000000000000000000000000000000 0.8279222751266122060087582212872803211212158203125000000000000000 -0.9463749945338294500274400888883974403142929077148437500000000000
1.4782714843750000000000000000000000000000000000000000000000000000 0.8271135051313669439565501306788064539432525634765625000000000000 -0.9466085869156671828150706460291985422372817993164062500000000000
1.4791259765625000000000000000000000000000000000000000000000000000 0.8263045364592489505639605340547859668731689453125000000000000000 -0.9468400133918849492786762311880011111497879028320312500000000000
1.4799804687500000000000000000000000000000000000000000000000000000 0.8254953709573000786292595876147970557212829589843750000000000000 -0.9470692826396619468098947436374146491289138793945312500000000000
1.4808349609375000000000000000000000000000000000000000000000000000 0.8246860104651522194174617652606684714555740356445312500000000000 -0.9472964033234891889634354811278171837329864501953125000000000000
1.4816894531250000000000000000000000000000000000000000000000000000 0.8238764568150391820466893477714620530605316162109375000000000000 -0.9475213840948962795707188888627570122480392456054687500000000000
1.4825439453125000000000000000000000000000000000000000000000000000 0.8230667118318080177630235994001850485801696777343750000000000000 -0.9477442335922328098263278661761432886123657226562500000000000000
1.4833984375000000000000000000000000000000000000000000000000000000 0.8222567773329292339923313193139620125293731689453125000000000000 -0.9479649604403885820858022270840592682361602783203125000000000000
1.4842529296875000000000000000000000000000000000000000000000000000 0.8214466551285108941726775810820981860160827636718750000000000000 -0.9481835732505952130111381848109886050224304199218750000000000000
1.4851074218750000000000000000000000000000000000000000000000000000 0.8206363470213062782931956462562084197998046875000000000000000000 -0.9484000806201402511419473739806562662124633789062500000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 0.8198258548067317574847834293905179947614669799804687500000000000 -0.9486144911321872097431651127408258616924285888671875000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 0.8190151802728714569568069236993324011564254760742187500000000000 -0.9488268133554860206402281619375571608543395996093750000000000000
1.4876708984375000000000000000000000000000000000000000000000000000 0.8182043252004984612568705415469594299793243408203125000000000000 -0.9490370558442079440553129643376450985670089721679687500000000000
1.4885253906250000000000000000000000000000000000000000000000000000 0.8173932913630775898283786773390602320432662963867187500000000000 -0.9492452271376571326655380289594177156686782836914062500000000000
1.4893798828125000000000000000000000000000000000000000000000000000 0.8165820805267888227163552983256522566080093383789062500000000000 -0.9494513357601155334464237967040389776229858398437500000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 0.8157706944505289659019808823359198868274688720703125000000000000 -0.9496553902205591146667984503437764942646026611328125000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 0.8149591348859365202983440212847199290990829467773437500000000000 -0.9498573990125090960034981435455847531557083129882812500000000000
1.4919433593750000000000000000000000000000000000000000000000000000 0.8141474035773929029957685088447760790586471557617187500000000000 -0.9500573706137575014096796621743123978376388549804687500000000000
1.4927978515625000000000000000000000000000000000000000000000000000 0.8133355022620480934136821815627627074718475341796875000000000000 -0.9502553134862190553633354284102097153663635253906250000000000000
1.4936523437500000000000000000000000000000000000000000000000000000 0.8125234326698227427243637066567316651344299316406250000000000000 -0.9504512360756713906795312141184695065021514892578125000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 0.8117111965234329318263917230069637298583984375000000000000000000 -0.9506451468116032810229398819501511752605438232421875000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 0.8108987955383936130360211791412439197301864624023437500000000000 -0.9508370541069727233107755637320224195718765258789062500000000000
1.4962158203125000000000000000000000000000000000000000000000000000 0.8100862314230428129491201616474427282810211181640625000000000000 -0.9510269663580471766195501004403922706842422485351562500000000000
1.4970703125000000000000000000000000000000000000000000000000000000 0.8092735058785471835562930209562182426452636718750000000000000000 -0.9512148919441858474499440490035340189933776855468750000000000000
1.4979248046875000000000000000000000000000000000000000000000000000 0.8084606205989239846587679494405165314674377441406250000000000000 -0.9514008392276653847119405327248387038707733154296875000000000000
1.4987792968750000000000000000000000000000000000000000000000000000 0.8076475772710496325856865951209329068660736083984375000000000000 -0.9515848165534894764761020269361324608325958251953125000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 0.8068343775746790180747325393895152956247329711914062500000000000 -0.9517668322492002230816865449014585465192794799804687500000000000
1.5004882812500000000000000000000000000000000000000000000000000000 0.8060210231824580517923095612786710262298583984375000000000000000 -0.9519468946247137131067006521334405988454818725585937500000000000
1.5013427734375000000000000000000000000000000000000000000000000000 0.8052075157599390964335839271370787173509597778320312500000000000 -0.9521250119721179627774176879029255360364913940429687500000000000
1.5021972656250000000000000000000000000000000000000000000000000000 0.8043938569655979531347611555247567594051361083984375000000000000 -0.9523011925655329168449725329992361366748809814453125000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 0.8035800484508458518817519689036998897790908813476562500000000000 -0.9524754446608971747423311171587556600570678710937500000000000000
1.5039062500000000000000000000000000000000000000000000000000000000 0.8027660918600504347253377090964931994676589965820312500000000000 -0.9526477764958496408098653773777186870574951171875000000000000000
1.5047607421875000000000000000000000000000000000000000000000000000 0.8019519888305438604092501009290572255849838256835937500000000000 -0.9528181962895081458242430016980506479740142822265625000000000000
1.5056152343750000000000000000000000000000000000000000000000000000 0.8011377409926482284774351683154236525297164916992187500000000000 -0.9529867122423684167031865399621892720460891723632812500000000000
1.5064697265625000000000000000000000000000000000000000000000000000 0.8003233499696806862999665099778212606906890869140625000000000000 -0.9531533325360800334991040472232270985841751098632812500000000000
1.5073242187500000000000000000000000000000000000000000000000000000 0.7995088173779816287378707784228026866912841796875000000000000000 -0.9533180653333562792894895210338290780782699584960937500000000000
1.5081787109375000000000000000000000000000000000000000000000000000 0.7986941448269181398345040179265197366476058959960937500000000000 -0.9534809187777535388619298828416503965854644775390625000000000000
1.5090332031250000000000000000000000000000000000000000000000000000 0.7978793339189130806587968436360824853181838989257812500000000000 -0.9536419009935861446081162284826859831809997558593750000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 0.7970643862494495301973529421957209706306457519531250000000000000 -0.9538010200857159892606773610168602317571640014648437500000000000
1.5107421875000000000000000000000000000000000000000000000000000000 0.7962493034070992070638794757542200386524200439453125000000000000 -0.9539582841394631529396974656265228986740112304687500000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 0.7954340869735279095920077452319674193859100341796875000000000000 -0.9541137012204158329709002828167285770177841186523437500000000000
1.5124511718750000000000000000000000000000000000000000000000000000 0.7946187385235227162993965066561941057443618774414062500000000000 -0.9542672793743280923450811314978636801242828369140625000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 0.7938032596250003125604166598350275307893753051757812500000000000 -0.9544190266269556577327648483333177864551544189453125000000000000
1.5141601562500000000000000000000000000000000000000000000000000000 0.7929876518390308604011806892231106758117675781250000000000000000 -0.9545689509839371256205708959896583110094070434570312500000000000
1.5150146484375000000000000000000000000000000000000000000000000000 0.7921719167198507660643258532218169420957565307617187500000000000 -0.9547170604306581820353017064917366951704025268554687500000000000
1.5158691406250000000000000000000000000000000000000000000000000000 0.7913560558148821089119451244187075644731521606445312500000000000 -0.9548633629321147120450063994212541729211807250976562500000000000
1.5167236328125000000000000000000000000000000000000000000000000000 0.7905400706647504049939811920921783894300460815429687500000000000 -0.9550078664328051081255921417323406785726547241210937500000000000
1.5175781250000000000000000000000000000000000000000000000000000000 0.7897239628032997060813613643404096364974975585937500000000000000 -0.9551505788565766152942160260863602161407470703125000000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 0.7889077337576149151487925337278284132480621337890625000000000000 -0.9552915081065438407392775843618437647819519042968750000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 0.7880913850480327775827049663348589092493057250976562500000000000 -0.9554306620649209991213979265012312680482864379882812500000000000
1.5201416015625000000000000000000000000000000000000000000000000000 0.7872749181881684155115408429992385208606719970703125000000000000 -0.9555680485929618495077875195420347154140472412109375000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 0.7864583346849232103892290979274548590183258056640625000000000000 -0.9557036755307836140005406377895269542932510375976562500000000000
1.5218505859375000000000000000000000000000000000000000000000000000 0.7856416360385143349276404478587210178375244140625000000000000000 -0.9558375506973222357487429690081626176834106445312500000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 0.7848248237424804152340129803633317351341247558593750000000000000 -0.9559696818901557424652537520159967243671417236328125000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 0.7840078992837125060333391957101412117481231689453125000000000000 -0.9561000768854631681747946458926890045404434204101562500000000000
1.5244140625000000000000000000000000000000000000000000000000000000 0.7831908641424604189396063702588435262441635131835937500000000000 -0.9562287434378606842955150568741373717784881591796875000000000000
1.5252685546875000000000000000000000000000000000000000000000000000 0.7823737197923620323436466605926398187875747680664062500000000000 -0.9563556892803521947143963188864290714263916015625000000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 0.7815564677004525062642414923175238072872161865234375000000000000 -0.9564809221241881154185193736338987946510314941406250000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 0.7807391093271903725892002512409817427396774291992187500000000000 -0.9566044496587984280466798736597411334514617919921875000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 0.7799216461264706357070508602191694080829620361328125000000000000 -0.9567262795516815465646232041763141751289367675781250000000000000
1.5286865234375000000000000000000000000000000000000000000000000000 0.7791040795456470879898347448033746331930160522460937500000000000 -0.9568464194483149443115621579636353999376296997070312500000000000
1.5295410156250000000000000000000000000000000000000000000000000000 0.7782864110255501843838032982603181153535842895507812500000000000 -0.9569648769720767722546383993176277726888656616210937500000000000
1.5303955078125000000000000000000000000000000000000000000000000000 0.7774686420005040288216946464672219008207321166992187500000000000 -0.9570816597241330603296205481456127017736434936523437500000000000
1.5312500000000000000000000000000000000000000000000000000000000000 0.7766507738983501329954606262617744505405426025390625000000000000 -0.9571967752833898668285428357194177806377410888671875000000000000
1.5321044921875000000000000000000000000000000000000000000000000000 0.7758328081404594067649327371327672153711318969726562500000000000 -0.9573102312063622720827993362036067992448806762695312500000000000
1.5329589843750000000000000000000000000000000000000000000000000000 0.7750147461417601357780426951649133116006851196289062500000000000 -0.9574220350271498425342997506959363818168640136718750000000000000
1.5338134765625000000000000000000000000000000000000000000000000000 0.7741965893107469742773218968068249523639678955078125000000000000 -0.9575321942572954103667370873154141008853912353515625000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 0.7733783390495115872553810731915291398763656616210937500000000000 -0.9576407163857745263868537222151644527912139892578125000000000000
1.5355224609375000000000000000000000000000000000000000000000000000 0.7725599967537498669045703536539804190397262573242187500000000000 -0.9577476088788549057895238547644112259149551391601562500000000000
1.5363769531250000000000000000000000000000000000000000000000000000 0.7717415638127937960177860077237710356712341308593750000000000000 -0.9578528791800871022843466562335379421710968017578125000000000000
1.5372314453125000000000000000000000000000000000000000000000000000 0.7709230416096187754604329711582977324724197387695312500000000000 -0.9579565347101784977823513145267497748136520385742187500000000000
1.5380859375000000000000000000000000000000000000000000000000000000 0.7701044315208738222366946502006612718105316162109375000000000000 -0.9580585828669703207793872934416867792606353759765625000000000000
1.5389404296875000000000000000000000000000000000000000000000000000 0.7692857349168931158089890232076868414878845214843750000000000000 -0.9581590310253406128637720939877908676862716674804687500000000000
1.5397949218750000000000000000000000000000000000000000000000000000 0.7684669531617207560714177816407755017280578613281250000000000000 -0.9582578865371559340147200600767973810434341430664062500000000000
1.5406494140625000000000000000000000000000000000000000000000000000 0.7676480876131277497620430949609726667404174804687500000000000000 -0.9583551567312090790906609072408173233270645141601562500000000000
1.5415039062500000000000000000000000000000000000000000000000000000 0.7668291396226323275442382509936578571796417236328125000000000000 -0.9584508489131450259534972246910911053419113159179687500000000000
1.5423583984375000000000000000000000000000000000000000000000000000 0.7660101105355217043779703089967370033264160156250000000000000000 -0.9585449703654315145584519086696673184633255004882812500000000000
1.5432128906250000000000000000000000000000000000000000000000000000 0.7651910016908670675306325392739381641149520874023437500000000000 -0.9586375283472607922163888360955752432346343994140625000000000000
1.5440673828125000000000000000000000000000000000000000000000000000 0.7643718144215509990857526645413599908351898193359375000000000000 -0.9587285300945498356384177895961329340934753417968750000000000000
1.5449218750000000000000000000000000000000000000000000000000000000 0.7635525500542775789725169488519895821809768676757812500000000000 -0.9588179828198258869420556038676295429468154907226562500000000000
1.5457763671875000000000000000000000000000000000000000000000000000 0.7627332099096040263219720145571045577526092529296875000000000000 -0.9589058937122427739296881554764695465564727783203125000000000000
1.5466308593750000000000000000000000000000000000000000000000000000 0.7619137953019482489835922933707479387521743774414062500000000000 -0.9589922699374657799609167341259308159351348876953125000000000000
1.5474853515625000000000000000000000000000000000000000000000000000 0.7610943075396208179483892308780923485755920410156250000000000000 -0.9590771186376880752533224949729628860950469970703125000000000000
1.5483398437500000000000000000000000000000000000000000000000000000 0.7602747479248347373115279879129957407712936401367187500000000000 -0.9591604469315324621447871322743594646453857421875000000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 0.7594551177537339770040603070810902863740921020507812500000000000 -0.9592422619140492656697460915893316268920898437500000000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 0.7586354183164073505807323272165376693010330200195312500000000000 -0.9593225706566501642669209104496985673904418945312500000000000000
1.5509033203125000000000000000000000000000000000000000000000000000 0.7578156508969124960373164867633022367954254150390625000000000000 -0.9594013802070776586461420265550259500741958618164062500000000000
1.5517578125000000000000000000000000000000000000000000000000000000 0.7569958167732953047135424640146084129810333251953125000000000000 -0.9594786975893763170120109862182289361953735351562500000000000000
1.5526123046875000000000000000000000000000000000000000000000000000 0.7561759172176079069060961046488955616950988769531250000000000000 -0.9595545298038314907529411357245407998561859130859375000000000000
1.5534667968750000000000000000000000000000000000000000000000000000 0.7553559534959343180204882628459017723798751831054687500000000000 -0.9596288838269766419131201473646797239780426025390625000000000000
1.5543212890625000000000000000000000000000000000000000000000000000 0.7545359268684025400020232154929544776678085327148437500000000000 -0.9597017666115074119304040323186200112104415893554687500000000000
1.5551757812500000000000000000000000000000000000000000000000000000 0.7537158385892155365581857040524482727050781250000000000000000000 -0.9597731850863133740148214201326481997966766357421875000000000000
1.5560302734375000000000000000000000000000000000000000000000000000 0.7528956899066595598313256232358980923891067504882812500000000000 -0.9598431461563832201022705703508108854293823242187500000000000000
1.5568847656250000000000000000000000000000000000000000000000000000 0.7520754820631367909555820006062276661396026611328125000000000000 -0.9599116567028417312812393902277108281850814819335937500000000000
1.5577392578125000000000000000000000000000000000000000000000000000 0.7512552162951745549079873853770550340414047241210937500000000000 -0.9599787235828671771997733230818994343280792236328125000000000000
1.5585937500000000000000000000000000000000000000000000000000000000 0.7504348938334550744855278026079759001731872558593750000000000000 -0.9600443536297132984813629263953771442174911499023437500000000000
1.5594482421875000000000000000000000000000000000000000000000000000 0.7496145159028290150260431801143568009138107299804687500000000000 -0.9601085536526555719305520142370369285345077514648437500000000000
1.5603027343750000000000000000000000000000000000000000000000000000 0.7487940837223404644262814144894946366548538208007812500000000000 -0.9601713304369848822616972938703838735818862915039062500000000000
1.5611572265625000000000000000000000000000000000000000000000000000 0.7479735985052455848887120737344957888126373291015625000000000000 -0.9602326907439923120435310011089313775300979614257812500000000000
1.5620117187500000000000000000000000000000000000000000000000000000 0.7471530614590315977352474874351173639297485351562500000000000000 -0.9602926413109289516256694696494378149509429931640625000000000000
1.5628662109375000000000000000000000000000000000000000000000000000 0.7463324737854427626260189754248131066560745239257812500000000000 -0.9603511888510293248444327218749094754457473754882812500000000000
1.5637207031250000000000000000000000000000000000000000000000000000 0.7455118366804921459234378744440618902444839477539062500000000000 -0.9604083400534435543960398717899806797504425048828125000000000000
1.5645751953125000000000000000000000000000000000000000000000000000 0.7446911513344930400037924300704617053270339965820312500000000000 -0.9604641015832864336942975569400005042552947998046875000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 0.7438704189320676229968398729397449642419815063476562500000000000 -0.9605184800815598222811786399688571691513061523437500000000000000
1.5662841796875000000000000000000000000000000000000000000000000000 0.7430496406521797103650328608637209981679916381835937500000000000 -0.9605714821652060475543066786485724151134490966796875000000000000
1.5671386718750000000000000000000000000000000000000000000000000000 0.7422288176681439697546238676295615732669830322265625000000000000 -0.9606231144270444000099473669251892715692520141601562500000000000
1.5679931640625000000000000000000000000000000000000000000000000000 0.7414079511476558970173300622263923287391662597656250000000000000 -0.9606733834358038848222349770367145538330078125000000000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 0.7405870422528060270650485108490101993083953857421875000000000000 -0.9607222957360952442229518055683001875877380371093750000000000000
1.5697021484375000000000000000000000000000000000000000000000000000 0.7397660921401033595756757677008863538503646850585937500000000000 -0.9607698578484087370554789231391623616218566894531250000000000000
1.5705566406250000000000000000000000000000000000000000000000000000 0.7389451019604967862974831405153963714838027954101562500000000000 -0.9608160762691283496295113764062989503145217895507812500000000000
1.5714111328125000000000000000000000000000000000000000000000000000 0.7381240728593914113275786803569644689559936523437500000000000000 -0.9608609574704939371159184702264610677957534790039062500000000000
1.5722656250000000000000000000000000000000000000000000000000000000 0.7373030059766766397544301980815362185239791870117187500000000000 -0.9609045079006521827835740623413585126399993896484375000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 0.7364819024467367247765992033237125724554061889648437500000000000 -0.9609467339835948695991874046740122139453887939453125000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 0.7356607633984829641704550340364221483469009399414062500000000000 -0.9609876421192278250771323655499145388603210449218750000000000000
1.5748291015625000000000000000000000000000000000000000000000000000 0.7348395899553626930966743202588986605405807495117187500000000000 -0.9610272386833106361692102836968842893838882446289062500000000000
1.5756835937500000000000000000000000000000000000000000000000000000 0.7340183832353901483003255634685046970844268798828125000000000000 -0.9610655300275142698396280138695146888494491577148437500000000000
1.5765380859375000000000000000000000000000000000000000000000000000 0.7331971443511590136310474008496385067701339721679687500000000000 -0.9611025224793903198872158100130036473274230957031250000000000000
1.5773925781250000000000000000000000000000000000000000000000000000 0.7323758744098682882395223714411258697509765625000000000000000000 -0.9611382223423945436735493785818107426166534423828125000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 0.7315545745133410493465930812817532569169998168945312500000000000 -0.9611726358958999627546404553868342190980911254882812500000000000
1.5791015625000000000000000000000000000000000000000000000000000000 0.7307332457580429929677734435244929045438766479492187500000000000 -0.9612057693951808756693822033412288874387741088867187500000000000
1.5799560546875000000000000000000000000000000000000000000000000000 0.7299118892351087461989322946465108543634414672851562500000000000 -0.9612376290714674809123607701621949672698974609375000000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 0.7290905060303535245580519585928414016962051391601562500000000000 -0.9612682211318993585891234943119343370199203491210937500000000000
1.5816650390625000000000000000000000000000000000000000000000000000 0.7282690972243048843637325262534432113170623779296875000000000000 -0.9612975517596041852286248285963665693998336791992187500000000000
1.5825195312500000000000000000000000000000000000000000000000000000 0.7274476638922110494078765441372524946928024291992187500000000000 -0.9613256271136469965910009705112315714359283447265625000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 0.7266262071040732184457056064275093376636505126953125000000000000 -0.9613524533291009088742384847137145698070526123046875000000000000
1.5842285156250000000000000000000000000000000000000000000000000000 0.7258047279246562233367967564845457673072814941406250000000000000 -0.9613780365170241370975645622820593416690826416015625000000000000
1.5850830078125000000000000000000000000000000000000000000000000000 0.7249832274135155074645808781497180461883544921875000000000000000 -0.9614023827644964104166547258500941097736358642578125000000000000
1.5859375000000000000000000000000000000000000000000000000000000000 0.7241617066250156664608539358596317470073699951171875000000000000 -0.9614254981346402884057056326128076761960983276367187500000000000
1.5867919921875000000000000000000000000000000000000000000000000000 0.7233401666083478787072635896038264036178588867187500000000000000 -0.9614473886666159430092193360906094312667846679687500000000000000
1.5876464843750000000000000000000000000000000000000000000000000000 0.7225186084075579939778322113852482289075851440429687500000000000 -0.9614680603756862176112463203025981783866882324218750000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 0.7216970330615558593123637365351896733045578002929687500000000000 -0.9614875192531793235417580945068039000034332275390625000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 0.7208754416041485146848799558938480913639068603515625000000000000 -0.9615057712665763256509876555355731397867202758789062500000000000
1.5902099609375000000000000000000000000000000000000000000000000000 0.7200538350640479645647928919061087071895599365234375000000000000 -0.9615228223594727285927774573792703449726104736328125000000000000
1.5910644531250000000000000000000000000000000000000000000000000000 0.7192322144649027082508041530672926455736160278320312500000000000 -0.9615386784516537499456489967997185885906219482421875000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 0.7184105808253096192572684230981394648551940917968750000000000000 -0.9615533454390877698969575249066110700368881225585937500000000000
1.5927734375000000000000000000000000000000000000000000000000000000 0.7175889351588388143099450644513126462697982788085937500000000000 -0.9615668291939618583796800521668046712875366210937500000000000000
1.5936279296875000000000000000000000000000000000000000000000000000 0.7167672784740540814496512211917433887720108032226562500000000000 -0.9615791355647244076365609544154722243547439575195312500000000000
1.5944824218750000000000000000000000000000000000000000000000000000 0.7159456117745284231546065711881965398788452148437500000000000000 -0.9615902703760759173690075840568169951438903808593750000000000000
1.5953369140625000000000000000000000000000000000000000000000000000 0.7151239360588730331613760426989756524562835693359375000000000000 -0.9616002394290528165754494693828746676445007324218750000000000000
1.5961914062500000000000000000000000000000000000000000000000000000 0.7143022523207460672267643531085923314094543457031250000000000000 -0.9616090485009939348159946348459925502538681030273437500000000000
1.5970458984375000000000000000000000000000000000000000000000000000 0.7134805615488852836847399885300546884536743164062500000000000000 -0.9616167033456347601472202768491115421056747436523437500000000000
1.5979003906250000000000000000000000000000000000000000000000000000 0.7126588647271168142083297425415366888046264648437500000000000000 -0.9616232096930863448847048857714980840682983398437500000000000000
1.5987548828125000000000000000000000000000000000000000000000000000 0.7118371628343836965413515827094670385122299194335937500000000000 -0.9616285732499030292075303805177100002765655517578125000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 0.7110154568447623057991791029053274542093276977539062500000000000 -0.9616327996991040905072622990701347589492797851562500000000000000
1.6004638671875000000000000000000000000000000000000000000000000000 0.7101937477274811172378576884511858224868774414062500000000000000 -0.9616358947001953927369299890415277332067489624023437500000000000
1.6013183593750000000000000000000000000000000000000000000000000000 0.7093720364469463524059733572357799857854843139648437500000000000 -0.9616378638892404406846026176935993134975433349609375000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 0.7085503239627529703525965487642679363489151000976562500000000000 -0.9616387128788427274272976319480221718549728393554687500000000000
1.6030273437500000000000000000000000000000000000000000000000000000 0.7077286112297163089834839411196298897266387939453125000000000000 -0.9616384472582455433808945599594153463840484619140625000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 0.7069068991978794125330409769958350807428359985351562500000000000 -0.9616370725933074403712907951558008790016174316406250000000000000
1.6047363281250000000000000000000000000000000000000000000000000000 0.7060851888125442288313138305966276675462722778320312500000000000 -0.9616345944265920486770937714027240872383117675781250000000000000
1.6055908203125000000000000000000000000000000000000000000000000000 0.7052634810142841548241676719044335186481475830078125000000000000 -0.9616310182773751824569785640051122754812240600585937500000000000
1.6064453125000000000000000000000000000000000000000000000000000000 0.7044417767389661300114767072955146431922912597656250000000000000 -0.9616263496416915801390246087976265698671340942382812500000000000
1.6072998046875000000000000000000000000000000000000000000000000000 0.7036200769177730629522216077020857483148574829101562500000000000 -0.9616205939923951895309528481448069214820861816406250000000000000
1.6081542968750000000000000000000000000000000000000000000000000000 0.7027983824772171539407850104907993227243423461914062500000000000 -0.9616137567791576135078912557219155132770538330078125000000000000
1.6090087890625000000000000000000000000000000000000000000000000000 0.7019766943391692048948016235954128205776214599609375000000000000 -0.9616058434285681411068935631192289292812347412109375000000000000
1.6098632812500000000000000000000000000000000000000000000000000000 0.7011550134208669460278429141908418387174606323242187500000000000 -0.9615968593441135414678910819930024445056915283203125000000000000
1.6107177734375000000000000000000000000000000000000000000000000000 0.7003333406349459000495016880449838936328887939453125000000000000 -0.9615868099062778728836065056384541094303131103515625000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 0.6995116768894504843956383410841226577758789062500000000000000000 -0.9615757004725471457362573346472345292568206787109375000000000000
1.6124267578125000000000000000000000000000000000000000000000000000 0.6986900230878579920457127627742011100053787231445312500000000000 -0.9615635363774692745408856353606097400188446044921875000000000000
1.6132812500000000000000000000000000000000000000000000000000000000 0.6978683801290986865595300514542032033205032348632812500000000000 -0.9615503229327110323865213103999849408864974975585937500000000000
1.6141357421875000000000000000000000000000000000000000000000000000 0.6970467489075700129319557163398712873458862304687500000000000000 -0.9615360654270672657872864874661900103092193603515625000000000000
1.6149902343750000000000000000000000000000000000000000000000000000 0.6962251303131653523692534690781030803918838500976562500000000000 -0.9615207691265623690668462586472742259502410888671875000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 0.6954035252312820158948625248740427196025848388671875000000000000 -0.9615044392744347412360639282269403338432312011718750000000000000
1.6166992187500000000000000000000000000000000000000000000000000000 0.6945819345428519975271797193272504955530166625976562500000000000 -0.9614870810912432563810625651967711746692657470703125000000000000
1.6175537109375000000000000000000000000000000000000000000000000000 0.6937603591243525213982934474188368767499923706054687500000000000 -0.9614686997748725927337432040076237171888351440429687500000000000
1.6184082031250000000000000000000000000000000000000000000000000000 0.6929387998478302446159204919240437448024749755859375000000000000 -0.9614493005006009562762869791185948997735977172851562500000000000
1.6192626953125000000000000000000000000000000000000000000000000000 0.6921172575809203530994295761047396808862686157226562500000000000 -0.9614288884211592556283676458406262099742889404296875000000000000
1.6201171875000000000000000000000000000000000000000000000000000000 0.6912957331868613275460688782914076000452041625976562500000000000 -0.9614074686667444247234470822149887681007385253906250000000000000
1.6209716796875000000000000000000000000000000000000000000000000000 0.6904742275245223659396742732496932148933410644531250000000000000 -0.9613850463451260042191393040411639958620071411132812500000000000
1.6218261718750000000000000000000000000000000000000000000000000000 0.6896527414484122653348663334327284246683120727539062500000000000 -0.9613616265416340400662420506705529987812042236328125000000000000
1.6226806640625000000000000000000000000000000000000000000000000000 0.6888312758087089537895053581451065838336944580078125000000000000 -0.9613372143192681074097549753787461668252944946289062500000000000
1.6235351562500000000000000000000000000000000000000000000000000000 0.6880098314512703705503327000769786536693572998046875000000000000 -0.9613118147187096340644529846031218767166137695312500000000000000
1.6243896484375000000000000000000000000000000000000000000000000000 0.6871884092176573366472780435287859290838241577148437500000000000 -0.9612854327583888469632711348822340369224548339843750000000000000
1.6252441406250000000000000000000000000000000000000000000000000000 0.6863670099451543160640198948385659605264663696289062500000000000 -0.9612580734345526067841092299204319715499877929687500000000000000
1.6260986328125000000000000000000000000000000000000000000000000000 0.6855456344667812951243490715569350868463516235351562500000000000 -0.9612297417212769534700100848567672073841094970703125000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 0.6847242836113230923800188065797556191682815551757812500000000000 -0.9612004425705795718215540546225383877754211425781250000000000000
1.6278076171875000000000000000000000000000000000000000000000000000 0.6839029582033369081273121992126107215881347656250000000000000000 -0.9611701809124117978910817328142002224922180175781250000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 0.6830816590631809681610775442095473408699035644531250000000000000 -0.9611389616547661995937801293621305376291275024414062500000000000
1.6295166015625000000000000000000000000000000000000000000000000000 0.6822603870070272913395115210732910782098770141601562500000000000 -0.9611067896837017787703416615840978920459747314453125000000000000
1.6303710937500000000000000000000000000000000000000000000000000000 0.6814391428468811184870901342947036027908325195312500000000000000 -0.9610736698634011476727323497470933943986892700195312500000000000
1.6312255859375000000000000000000000000000000000000000000000000000 0.6806179273906041160557833791244775056838989257812500000000000000 -0.9610396070362547948917608664487488567829132080078125000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 0.6797967414419241460876719429506920278072357177734375000000000000 -0.9610046060228663034052942748530767858028411865234375000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 0.6789755858004650201920071594940964132547378540039062500000000000 -0.9609686716221726987541273956594523042440414428710937500000000000
1.6337890625000000000000000000000000000000000000000000000000000000 0.6781544612617541600840809223882388323545455932617187500000000000 -0.9609318086114421175736310942738782614469528198242187500000000000
1.6346435546875000000000000000000000000000000000000000000000000000 0.6773333686172490208932117639051284641027450561523437500000000000 -0.9608940217463738386882710074132774025201797485351562500000000000
1.6354980468750000000000000000000000000000000000000000000000000000 0.6765123086543524122404846821154933422803878784179687500000000000 -0.9608553157611428030548950118827633559703826904296875000000000000
1.6363525390625000000000000000000000000000000000000000000000000000 0.6756912821564283744280032806273084133863449096679687500000000000 -0.9608156953684403589477369678206741809844970703125000000000000000
1.6372070312500000000000000000000000000000000000000000000000000000 0.6748702899028279356130610722175333648920059204101562500000000000 -0.9607751652595780678112191708351019769906997680664062500000000000
1.6380615234375000000000000000000000000000000000000000000000000000 0.6740493326688966613247089298965875059366226196289062500000000000 -0.9607337301044864830146252643316984176635742187500000000000000000
1.6389160156250000000000000000000000000000000000000000000000000000 0.6732284112260042974185125785879790782928466796875000000000000000 -0.9606913945518354980279696064826566725969314575195312500000000000
1.6397705078125000000000000000000000000000000000000000000000000000 0.6724075263415536518607495963806286454200744628906250000000000000 -0.9606481632290496674997370973869692534208297729492187500000000000
1.6406250000000000000000000000000000000000000000000000000000000000 0.6715866787790035763450191552692558616399765014648437500000000000 -0.9606040407423861449132118650595657527446746826171875000000000000
1.6414794921875000000000000000000000000000000000000000000000000000 0.6707658692978879511059631113312207162380218505859375000000000000 -0.9605590316770099557075468510447535663843154907226562500000000000
1.6423339843750000000000000000000000000000000000000000000000000000 0.6699450986538271202164196438388898968696594238281250000000000000 -0.9605131405970113167569479628582485020160675048828125000000000000
1.6431884765625000000000000000000000000000000000000000000000000000 0.6691243675985559802299462717201095074415206909179687500000000000 -0.9604663720455274278364754536596592515707015991210937500000000000
1.6440429687500000000000000000000000000000000000000000000000000000 0.6683036768799313076527823795913718640804290771484375000000000000 -0.9604187305447434708227660848933737725019454956054687500000000000
1.6448974609375000000000000000000000000000000000000000000000000000 0.6674830272419577381626254464208614081144332885742187500000000000 -0.9603702205959993021266996038320939987897872924804687500000000000
1.6457519531250000000000000000000000000000000000000000000000000000 0.6666624194248020884856487100478261709213256835937500000000000000 -0.9603208466798344167258960624167229980230331420898437500000000000
1.6466064453125000000000000000000000000000000000000000000000000000 0.6658418541648088995188459193741437047719955444335937500000000000 -0.9602706132560356877547746989876031875610351562500000000000000000
1.6474609375000000000000000000000000000000000000000000000000000000 0.6650213321945255273703878629021346569061279296875000000000000000 -0.9602195247637419495134736280306242406368255615234375000000000000
1.6483154296875000000000000000000000000000000000000000000000000000 0.6642008542427090267423750447051133960485458374023437500000000000 -0.9601675856214491044937631158973090350627899169921875000000000000
1.6491699218750000000000000000000000000000000000000000000000000000 0.6633804210343550167294779384974390268325805664062500000000000000 -0.9601148002271309156441247978364117443561553955078125000000000000
1.6500244140625000000000000000000000000000000000000000000000000000 0.6625600332907065626031339888868387788534164428710937500000000000 -0.9600611729582619879863614187343046069145202636718750000000000000
1.6508789062500000000000000000000000000000000000000000000000000000 0.6617396917292752700490154893486760556697845458984375000000000000 -0.9600067081718929307143639562127646058797836303710937500000000000
1.6517333984375000000000000000000000000000000000000000000000000000 0.6609193970638611581591703725280240178108215332031250000000000000 -0.9599514102047357333447052951669320464134216308593750000000000000
1.6525878906250000000000000000000000000000000000000000000000000000 0.6600991500045620963277315240702591836452484130859375000000000000 -0.9598952833731783096382628173159901052713394165039062500000000000
1.6534423828125000000000000000000000000000000000000000000000000000 0.6592789512578021149380447241128422319889068603515625000000000000 -0.9598383319734116181365379816270433366298675537109375000000000000
1.6542968750000000000000000000000000000000000000000000000000000000 0.6584588015263380667008163982245605438947677612304687500000000000 -0.9597805602814373227005262378952465951442718505859375000000000000
1.6551513671875000000000000000000000000000000000000000000000000000 0.6576387015092839405383529083337634801864624023437500000000000000 -0.9597219725531670464491185157385189086198806762695312500000000000
1.6560058593750000000000000000000000000000000000000000000000000000 0.6568186519021264047069053049199283123016357421875000000000000000 -0.9596625730244850993599925459420774132013320922851562500000000000
1.6568603515625000000000000000000000000000000000000000000000000000 0.6559986533967373523168475912825670093297958374023437500000000000 -0.9596023659112826731387713152798824012279510498046875000000000000
1.6577148437500000000000000000000000000000000000000000000000000000 0.6551787066814003246406628022668883204460144042968750000000000000 -0.9595413554095767461049604207801166921854019165039062500000000000
1.6585693359375000000000000000000000000000000000000000000000000000 0.6543588124408165063172759801091160625219345092773437500000000000 -0.9594795456955161894185835080861579626798629760742187500000000000
1.6594238281250000000000000000000000000000000000000000000000000000 0.6535389713561303715039230155525729060173034667968750000000000000 -0.9594169409254942326725767998141236603260040283203125000000000000
1.6602783203125000000000000000000000000000000000000000000000000000 0.6527191841049427845078412246948573738336563110351562500000000000 -0.9593535452361948712152184270962607115507125854492187500000000000
1.6611328125000000000000000000000000000000000000000000000000000000 0.6518994513613258767747993260854855179786682128906250000000000000 -0.9592893627446439364092611867818050086498260498046875000000000000
1.6619873046875000000000000000000000000000000000000000000000000000 0.6510797737958466946395219565602019429206848144531250000000000000 -0.9592243975483190077113704319344833493232727050781250000000000000
1.6628417968750000000000000000000000000000000000000000000000000000 0.6502601520755739716861398846958763897418975830078125000000000000 -0.9591586537251574062779013729596044868230819702148437500000000000
1.6636962890625000000000000000000000000000000000000000000000000000 0.6494405868641045520561760895361658185720443725585937500000000000 -0.9590921353336758770069536694791167974472045898437500000000000000
1.6645507812500000000000000000000000000000000000000000000000000000 0.6486210788215739375672796995786484330892562866210937500000000000 -0.9590248464130062266974618978565558791160583496093750000000000000
1.6654052734375000000000000000000000000000000000000000000000000000 0.6478016286046728300362929076072759926319122314453125000000000000 -0.9589567909829600500515311978233512490987777709960937500000000000
1.6662597656250000000000000000000000000000000000000000000000000000 0.6469822368666696688066508613701444119215011596679687500000000000 -0.9588879730441296489473756992083508521318435668945312500000000000
1.6671142578125000000000000000000000000000000000000000000000000000 0.6461629042574169590196220269717741757631301879882812500000000000 -0.9588183965778991346695647735032252967357635498046875000000000000
1.6679687500000000000000000000000000000000000000000000000000000000 0.6453436314233782500338065801770426332950592041015625000000000000 -0.9587480655465689949323859764263033866882324218750000000000000000
1.6688232421875000000000000000000000000000000000000000000000000000 0.6445244190076369061870309451478533446788787841796875000000000000 -0.9586769838933840715000656018673907965421676635742187500000000000
1.6696777343750000000000000000000000000000000000000000000000000000 0.6437052676499142034316491844947449862957000732421875000000000000 -0.9586051555426079451294185673759784549474716186523437500000000000
1.6705322265625000000000000000000000000000000000000000000000000000 0.6428861779865900905051034897041972726583480834960937500000000000 -0.9585325843996171935046390899515245109796524047851562500000000000
1.6713867187500000000000000000000000000000000000000000000000000000 0.6420671506507099612903743945935275405645370483398437500000000000 -0.9584592743509160461812257381097879260778427124023437500000000000
1.6722412109375000000000000000000000000000000000000000000000000000 0.6412481862720114111908742415835149586200714111328125000000000000 -0.9583852292642625059215788496658205986022949218750000000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 0.6404292854769318976693170952785294502973556518554687500000000000 -0.9583104529886928846238447476935107260942459106445312500000000000
1.6739501953125000000000000000000000000000000000000000000000000000 0.6396104488886279471060447576746810227632522583007812500000000000 -0.9582349493546011842681764392182230949401855468750000000000000000
1.6748046875000000000000000000000000000000000000000000000000000000 0.6387916771269942506350503208523150533437728881835937500000000000 -0.9581587221738302462270553405687678605318069458007812500000000000
1.6756591796875000000000000000000000000000000000000000000000000000 0.6379729708086708805936382304935250431299209594726562500000000000 -0.9580817752396878494991483421472366899251937866210937500000000000
1.6765136718750000000000000000000000000000000000000000000000000000 0.6371543305470694917858054395765066146850585937500000000000000000 -0.9580041123270742753348372389154974371194839477539062500000000000
1.6773681640625000000000000000000000000000000000000000000000000000 0.6363357569523810930434137844713404774665832519531250000000000000 -0.9579257371925048447636186210729647427797317504882812500000000000
1.6782226562500000000000000000000000000000000000000000000000000000 0.6355172506315944769283987625385634601116180419921875000000000000 -0.9578466535741920750979261356405913829803466796875000000000000000
1.6790771484375000000000000000000000000000000000000000000000000000 0.6346988121885150935241881597903557121753692626953125000000000000 -0.9577668651921349418643103490467183291912078857421875000000000000
1.6799316406250000000000000000000000000000000000000000000000000000 0.6338804422237723779076645769237075001001358032226562500000000000 -0.9576863757481366423718327496317215263843536376953125000000000000
1.6807861328125000000000000000000000000000000000000000000000000000 0.6330621413348453963010342704365029931068420410156250000000000000 -0.9576051889259311611368730154936201870441436767578125000000000000
1.6816406250000000000000000000000000000000000000000000000000000000 0.6322439101160699514991847536293789744377136230468750000000000000 -0.9575233083912076947896707679319661110639572143554687500000000000
1.6824951171875000000000000000000000000000000000000000000000000000 0.6314257491586575676834058867825660854578018188476562500000000000 -0.9574407377916901440428887326561380177736282348632812500000000000
1.6833496093750000000000000000000000000000000000000000000000000000 0.6306076590507132539897838796605356037616729736328125000000000000 -0.9573574807572299283364714028721209615468978881835937500000000000
1.6842041015625000000000000000000000000000000000000000000000000000 0.6297896403772430540257687425764743238687515258789062500000000000 -0.9572735408998214179376873289584182202816009521484375000000000000
1.6850585937500000000000000000000000000000000000000000000000000000 0.6289716937201791369105308149300981312990188598632812500000000000 -0.9571889218137283883436339237960055470466613769531250000000000000
1.6859130859375000000000000000000000000000000000000000000000000000 0.6281538196583871247469232912408187985420227050781250000000000000 -0.9571036270755118868791555541974958032369613647460937500000000000
1.6867675781250000000000000000000000000000000000000000000000000000 0.6273360187676834121006663735897745937108993530273437500000000000 -0.9570176602441043955948885013640392571687698364257812500000000000
1.6876220703125000000000000000000000000000000000000000000000000000 0.6265182916208548169478831368905957788228988647460937500000000000 -0.9569310248609069757819156620826106518507003784179687500000000000
1.6884765625000000000000000000000000000000000000000000000000000000 0.6257006387876639097456177296407986432313919067382812500000000000 -0.9568437244498040339379940633079968392848968505859375000000000000
1.6893310546875000000000000000000000000000000000000000000000000000 0.6248830608348743265167968274909071624279022216796875000000000000 -0.9567557625172860014117759419605135917663574218750000000000000000
1.6901855468750000000000000000000000000000000000000000000000000000 0.6240655583262587624560069343715440481901168823242187500000000000 -0.9566671425524847505172942874196451157331466674804687500000000000
1.6910400390625000000000000000000000000000000000000000000000000000 0.6232481318226147370964440597163047641515731811523437500000000000 -0.9565778680272380984916935631190426647663116455078125000000000000
1.6918945312500000000000000000000000000000000000000000000000000000 0.6224307818817842452574495837325230240821838378906250000000000000 -0.9564879423961949456156617088709026575088500976562500000000000000
1.6927490234375000000000000000000000000000000000000000000000000000 0.6216135090586597522488432332465890794992446899414062500000000000 -0.9563973690968270435774911675252951681613922119140625000000000000
1.6936035156250000000000000000000000000000000000000000000000000000 0.6207963139052075085544402099912986159324645996093750000000000000 -0.9563061515495476783144113142043352127075195312500000000000000000
1.6944580078125000000000000000000000000000000000000000000000000000 0.6199791969704776528615752795303706079721450805664062500000000000 -0.9562142931577564120004808501107618212699890136718750000000000000
1.6953125000000000000000000000000000000000000000000000000000000000 0.6191621588006165355366761104960460215806961059570312500000000000 -0.9561217973078922627294673475262243300676345825195312500000000000
1.6961669921875000000000000000000000000000000000000000000000000000 0.6183451999388891451303607027512043714523315429687500000000000000 -0.9560286673695451709065196155279409140348434448242187500000000000
1.6970214843750000000000000000000000000000000000000000000000000000 0.6175283209256831051803260379529092460870742797851562500000000000 -0.9559349066954705431697902895393781363964080810546875000000000000
1.6978759765625000000000000000000000000000000000000000000000000000 0.6167115222985314337833528952614869922399520874023437500000000000 -0.9558405186216958338007998463581316173076629638671875000000000000
1.6987304687500000000000000000000000000000000000000000000000000000 0.6158948045921242009370644154842011630535125732421875000000000000 -0.9557455064675814959684885252499952912330627441406250000000000000
1.6995849609375000000000000000000000000000000000000000000000000000 0.6150781683383182985025428024528082460165023803710937500000000000 -0.9556498735358580631782388081774115562438964843750000000000000000
1.7004394531250000000000000000000000000000000000000000000000000000 0.6142616140661606438655439887952525168657302856445312500000000000 -0.9555536231127468305146521743154153227806091308593750000000000000
1.7012939453125000000000000000000000000000000000000000000000000000 0.6134451423018935090070158366870600730180740356445312500000000000 -0.9554567584679758418531037023058161139488220214843750000000000000
1.7021484375000000000000000000000000000000000000000000000000000000 0.6126287535689726171383995279029477387666702270507812500000000000 -0.9553592828548732596161130459222476929426193237304687500000000000
1.7030029296875000000000000000000000000000000000000000000000000000 0.6118124483880837960469989411649294197559356689453125000000000000 -0.9552611995104460795857903576688840985298156738281250000000000000
1.7038574218750000000000000000000000000000000000000000000000000000 0.6109962272771487512557087029563263058662414550781250000000000000 -0.9551625116554026684312361794582102447748184204101562500000000000
1.7047119140625000000000000000000000000000000000000000000000000000 0.6101800907513488247957411658717319369316101074218750000000000000 -0.9550632224942754433527625224087387323379516601562500000000000000
1.7055664062500000000000000000000000000000000000000000000000000000 0.6093640393231315455224716970406007021665573120117187500000000000 -0.9549633352154488497021134207898285239934921264648437500000000000
1.7064208984375000000000000000000000000000000000000000000000000000 0.6085480735022259501931785052875056862831115722656250000000000000 -0.9548628529912306373006458670715801417827606201171875000000000000
1.7072753906250000000000000000000000000000000000000000000000000000 0.6077321937956611241915538812463637441396713256835937500000000000 -0.9547617789779497821101017507317010313272476196289062500000000000
1.7081298828125000000000000000000000000000000000000000000000000000 0.6069164007077708644644076230179052799940109252929687500000000000 -0.9546601163159711411765329103218391537666320800781250000000000000
1.7089843750000000000000000000000000000000000000000000000000000000 0.6061006947402159950044620018161367624998092651367187500000000000 -0.9545578681298098056018375245912466198205947875976562500000000000
1.7098388671875000000000000000000000000000000000000000000000000000 0.6052850763919938037460610757989343255758285522460937500000000000 -0.9544550375281792842230288442806340754032135009765625000000000000
1.7106933593750000000000000000000000000000000000000000000000000000 0.6044695461594489227508120166021399199962615966796875000000000000 -0.9543516276040368007116398985090199857950210571289062500000000000
1.7115478515625000000000000000000000000000000000000000000000000000 0.6036541045362946444896579123451374471187591552734375000000000000 -0.9542476414346987567682845110539346933364868164062500000000000000
1.7124023437500000000000000000000000000000000000000000000000000000 0.6028387520136170296680688807100523263216018676757812500000000000 -0.9541430820818547209327675773238297551870346069335937500000000000
1.7132568359375000000000000000000000000000000000000000000000000000 0.6020234890798943361289730091812089085578918457031250000000000000 -0.9540379525916633518534126778831705451011657714843750000000000000
1.7141113281250000000000000000000000000000000000000000000000000000 0.6012083162210104525513543194392696022987365722656250000000000000 -0.9539322559948265611851070389093365520238876342773437500000000000
1.7149658203125000000000000000000000000000000000000000000000000000 0.6003932339202613377437955932691693305969238281250000000000000000 -0.9538259953066124952059112729330081492662429809570312500000000000
1.7158203125000000000000000000000000000000000000000000000000000000 0.5995782426583780022610881133005023002624511718750000000000000000 -0.9537191735269765491267435209010727703571319580078125000000000000
1.7166748046875000000000000000000000000000000000000000000000000000 0.5987633429135321705416572513058781623840332031250000000000000000 -0.9536117936405887896000876935431733727455139160156250000000000000
1.7175292968750000000000000000000000000000000000000000000000000000 0.5979485351613502697176727451733313500881195068359375000000000000 -0.9535038586169017893467980684363283216953277587890625000000000000
1.7183837890625000000000000000000000000000000000000000000000000000 0.5971338198749321923841648640518542379140853881835937500000000000 -0.9533953714102497700721983164839912205934524536132812500000000000
1.7192382812500000000000000000000000000000000000000000000000000000 0.5963191975248547382904007463366724550724029541015625000000000000 -0.9532863349598621471869819288258440792560577392578125000000000000
1.7200927734375000000000000000000000000000000000000000000000000000 0.5955046685791925975550498151278588920831680297851562500000000000 -0.9531767521899709993959959319909103214740753173828125000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 0.5946902335035288977849177172174677252769470214843750000000000000 -0.9530666260098676900724967708811163902282714843750000000000000000
1.7218017578125000000000000000000000000000000000000000000000000000 0.5938758927609633087030260867322795093059539794921875000000000000 -0.9529559593139366180380989135301206260919570922851562500000000000
1.7226562500000000000000000000000000000000000000000000000000000000 0.5930616468121330253637779605924151837825775146484375000000000000 -0.9528447549817731232479900427279062569141387939453125000000000000
1.7235107421875000000000000000000000000000000000000000000000000000 0.5922474961152184302903833668096922338008880615234375000000000000 -0.9527330158782030267161644587758928537368774414062500000000000000
1.7243652343750000000000000000000000000000000000000000000000000000 0.5914334411259575263741794515226501971483230590820312500000000000 -0.9526207448533610122609616155386902391910552978515625000000000000
1.7252197265625000000000000000000000000000000000000000000000000000 0.5906194822976629232869072438916191458702087402343750000000000000 -0.9525079447427791112801287454203702509403228759765625000000000000
1.7260742187500000000000000000000000000000000000000000000000000000 0.5898056200812255012166929191153030842542648315429687500000000000 -0.9523946183674018017839557614934165030717849731445312500000000000
1.7269287109375000000000000000000000000000000000000000000000000000 0.5889918549251352830609107513737399131059646606445312500000000000 -0.9522807685336973637646451606997288763523101806640625000000000000
1.7277832031250000000000000000000000000000000000000000000000000000 0.5881781872754904272326825775962788611650466918945312500000000000 -0.9521663980337047306079512054566293954849243164062500000000000000
1.7286376953125000000000000000000000000000000000000000000000000000 0.5873646175760062204673772612295579165220260620117187500000000000 -0.9520515096450737901889738168392796069383621215820312500000000000
1.7294921875000000000000000000000000000000000000000000000000000000 0.5865511462680348397924490200239233672618865966796875000000000000 -0.9519361061311788496652752655791118741035461425781250000000000000
1.7303466796875000000000000000000000000000000000000000000000000000 0.5857377737905705705756531642691697925329208374023437500000000000 -0.9518201902411360659783667870215140283107757568359375000000000000
1.7312011718750000000000000000000000000000000000000000000000000000 0.5849245005802641284020637613139115273952484130859375000000000000 -0.9517037647098839370229939049750100821256637573242187500000000000
1.7320556640625000000000000000000000000000000000000000000000000000 0.5841113270714390903748380878823809325695037841796875000000000000 -0.9515868322582675675747054810926783829927444458007812500000000000
1.7329101562500000000000000000000000000000000000000000000000000000 0.5832982536960948927173831179970875382423400878906250000000000000 -0.9514693955930543234345009295793715864419937133789062500000000000
1.7337646484375000000000000000000000000000000000000000000000000000 0.5824852808839275919439160134061239659786224365234375000000000000 -0.9513514574070430773744533325952943414449691772460937500000000000
1.7346191406250000000000000000000000000000000000000000000000000000 0.5816724090623385245990561998041812330484390258789062500000000000 -0.9512330203791113936162560094089712947607040405273437500000000000
1.7354736328125000000000000000000000000000000000000000000000000000 0.5808596386564420788189977429283317178487777709960937500000000000 -0.9511140871742529423471523841726593673229217529296875000000000000
1.7363281250000000000000000000000000000000000000000000000000000000 0.5800469700890860114128599889227189123630523681640625000000000000 -0.9509946604436897432677255892485845834016799926757812500000000000
1.7371826171875000000000000000000000000000000000000000000000000000 0.5792344037808558887547860649647191166877746582031250000000000000 -0.9508747428248912614279220179014373570680618286132812500000000000
1.7380371093750000000000000000000000000000000000000000000000000000 0.5784219401500884094602383811434265226125717163085937500000000000 -0.9507543369416484591027938222396187484264373779296875000000000000
1.7388916015625000000000000000000000000000000000000000000000000000 0.5776095796128880577313680078077595680952072143554687500000000000 -0.9506334454041621695452590756758581846952438354492187500000000000
1.7397460937500000000000000000000000000000000000000000000000000000 0.5767973225831302119814836260047741234302520751953125000000000000 -0.9505120708090557535285824997117742896080017089843750000000000000
1.7406005859375000000000000000000000000000000000000000000000000000 0.5759851694724795745372603050782345235347747802734375000000000000 -0.9503902157394787941768754535587504506111145019531250000000000000
1.7414550781250000000000000000000000000000000000000000000000000000 0.5751731206904007187574734416557475924491882324218750000000000000 -0.9502678827651616089156050293240696191787719726562500000000000000
1.7423095703125000000000000000000000000000000000000000000000000000 0.5743611766441635291258194229158107191324234008789062500000000000 -0.9501450744424433381141170684713870286941528320312500000000000000
1.7431640625000000000000000000000000000000000000000000000000000000 0.5735493377388640734437785795307718217372894287109375000000000000 -0.9500217933143851878341479277878534048795700073242187500000000000
1.7440185546875000000000000000000000000000000000000000000000000000 0.5727376043774291547450161488086450845003128051757812500000000000 -0.9498980419107945216694588452810421586036682128906250000000000000
1.7448730468750000000000000000000000000000000000000000000000000000 0.5719259769606273025033260637428611516952514648437500000000000000 -0.9497738227482854789229804737260565161705017089843750000000000000
1.7457275390625000000000000000000000000000000000000000000000000000 0.5711144558870868692679323430638760328292846679687500000000000000 -0.9496491383303754529876528067688923329114913940429687500000000000
1.7465820312500000000000000000000000000000000000000000000000000000 0.5703030415532985841764457290992140769958496093750000000000000000 -0.9495239911474974148219985181640367954969406127929687500000000000
1.7474365234375000000000000000000000000000000000000000000000000000 0.5694917343536315401664182900276500731706619262695312500000000000 -0.9493983836770907291935372995794750750064849853515625000000000000
1.7482910156250000000000000000000000000000000000000000000000000000 0.5686805346803462946070339967263862490653991699218750000000000000 -0.9492723183836692113501953826926182955503463745117187500000000000
1.7491455078125000000000000000000000000000000000000000000000000000 0.5678694429235979779235776732093654572963714599609375000000000000 -0.9491457977188390016110020042106043547391891479492187500000000000
1.7500000000000000000000000000000000000000000000000000000000000000 0.5670584594714561665895757869293447583913803100585937500000000000 -0.9490188241214068121109903586329892277717590332031250000000000000
1.7508544921875000000000000000000000000000000000000000000000000000 0.5662475847099119885541540497797541320323944091796875000000000000 -0.9488914000174185625624545536993537098169326782226562500000000000
1.7517089843750000000000000000000000000000000000000000000000000000 0.5654368190228852286693950190965551882982254028320312500000000000 -0.9487635278201984601054164158995263278484344482421875000000000000
1.7525634765625000000000000000000000000000000000000000000000000000 0.5646261627922436465709665753820445388555526733398437500000000000 -0.9486352099304551366287796554388478398323059082031250000000000000
1.7534179687500000000000000000000000000000000000000000000000000000 0.5638156163978064183694982602901291102170944213867187500000000000 -0.9485064487363004115394460313837043941020965576171875000000000000
1.7542724609375000000000000000000000000000000000000000000000000000 0.5630051802173562380815496908326167613267898559570312500000000000 -0.9483772466133157941214903985382989048957824707031250000000000000
1.7551269531250000000000000000000000000000000000000000000000000000 0.5621948546266554158634676241490524262189865112304687500000000000 -0.9482476059246404131997110198426526039838790893554687500000000000
1.7559814453125000000000000000000000000000000000000000000000000000 0.5613846399994477653905278202728368341922760009765625000000000000 -0.9481175290209836736821102931571658700704574584960937500000000000
1.7568359375000000000000000000000000000000000000000000000000000000 0.5605745367074755902692118070262949913740158081054687500000000000 -0.9479870182407156287140992390050087124109268188476562500000000000
1.7576904296875000000000000000000000000000000000000000000000000000 0.5597645451204904532005457440391182899475097656250000000000000000 -0.9478560759099304844355060595262330025434494018554687500000000000
1.7585449218750000000000000000000000000000000000000000000000000000 0.5589546656062568397160816857649479061365127563476562500000000000 -0.9477247043424640304820627534354571253061294555664062500000000000
1.7593994140625000000000000000000000000000000000000000000000000000 0.5581448985305710319693162091425620019435882568359375000000000000 -0.9475929058399994442396518934401683509349822998046875000000000000
1.7602539062500000000000000000000000000000000000000000000000000000 0.5573352442572677700738381645351182669401168823242187500000000000 -0.9474606826921045943379340315004810690879821777343750000000000000
1.7611083984375000000000000000000000000000000000000000000000000000 0.5565257031482268024191739641537424176931381225585937500000000000 -0.9473280371762682339209504789323545992374420166015625000000000000
1.7619628906250000000000000000000000000000000000000000000000000000 0.5557162755633915374176012846874073147773742675781250000000000000 -0.9471949715580033624107159084815066307783126831054687500000000000
1.7628173828125000000000000000000000000000000000000000000000000000 0.5549069618607723741732229427725542336702346801757812500000000000 -0.9470614880908680977000813072663731873035430908203125000000000000
1.7636718750000000000000000000000000000000000000000000000000000000 0.5540977623964574716453057590115349739789962768554687500000000000 -0.9469275890165235187723169474338646978139877319335937500000000000
1.7645263671875000000000000000000000000000000000000000000000000000 0.5532886775246288468821376227424480020999908447265625000000000000 -0.9467932765648250370560390365426428616046905517578125000000000000
1.7653808593750000000000000000000000000000000000000000000000000000 0.5524797075975643734224718173209112137556076049804687500000000000 -0.9466585529538327214993387315189465880393981933593750000000000000
1.7662353515625000000000000000000000000000000000000000000000000000 0.5516708529656524362394520721863955259323120117187500000000000000 -0.9465234203898941212074191753345075994729995727539062500000000000
1.7670898437500000000000000000000000000000000000000000000000000000 0.5508621139774037001046735895215533673763275146484375000000000000 -0.9463878810677126551809124066494405269622802734375000000000000000
1.7679443359375000000000000000000000000000000000000000000000000000 0.5500534909794542182126519946905318647623062133789062500000000000 -0.9462519371703610460144773242063820362091064453125000000000000000
1.7687988281250000000000000000000000000000000000000000000000000000 0.5492449843165821965484951761027332395315170288085937500000000000 -0.9461155908693786864560593130590859800577163696289062500000000000
1.7696533203125000000000000000000000000000000000000000000000000000 0.5484365943317164315828904364025220274925231933593750000000000000 -0.9459788443248191569523442012723535299301147460937500000000000000
1.7705078125000000000000000000000000000000000000000000000000000000 0.5476283213659405291195980680640786886215209960937500000000000000 -0.9458416996852734293099729256937280297279357910156250000000000000
1.7713623046875000000000000000000000000000000000000000000000000000 0.5468201657585108899084502809273544698953628540039062500000000000 -0.9457041590879722292584119713865220546722412109375000000000000000
1.7722167968750000000000000000000000000000000000000000000000000000 0.5460121278468623717827767904964275658130645751953125000000000000 -0.9455662246588166786054330259503331035375595092773437500000000000
1.7730712890625000000000000000000000000000000000000000000000000000 0.5452042079666143958860402563004754483699798583984375000000000000 -0.9454278985124160428199502348434180021286010742187500000000000000
1.7739257812500000000000000000000000000000000000000000000000000000 0.5443964064515888212625327469140756875276565551757812500000000000 -0.9452891827521872070150266154087148606777191162109375000000000000
1.7747802734375000000000000000000000000000000000000000000000000000 0.5435887236338129424595422278798650950193405151367187500000000000 -0.9451500794703714403155458967376034706830978393554687500000000000
1.7756347656250000000000000000000000000000000000000000000000000000 0.5427811598435290374453643380547873675823211669921875000000000000 -0.9450105907480910172324684026534669101238250732421875000000000000
1.7764892578125000000000000000000000000000000000000000000000000000 0.5419737154092100217539496043173130601644515991210937500000000000 -0.9448707186554370363040789015940390527248382568359375000000000000
1.7773437500000000000000000000000000000000000000000000000000000000 0.5411663906575615579086502293648663908243179321289062500000000000 -0.9447304652514799672147205455985385924577713012695312500000000000
1.7781982421875000000000000000000000000000000000000000000000000000 0.5403591859135340458308860434044618159532546997070312500000000000 -0.9445898325843437026705373682489152997732162475585937500000000000
1.7790527343750000000000000000000000000000000000000000000000000000 0.5395521015003362785833473935781512409448623657226562500000000000 -0.9444488226912770567622601447510533034801483154296875000000000000
1.7799072265625000000000000000000000000000000000000000000000000000 0.5387451377394364415707173066039104014635086059570312500000000000 -0.9443074375986642010616378684062510728836059570312500000000000000
1.7807617187500000000000000000000000000000000000000000000000000000 0.5379382949505774336174113159358967095613479614257812500000000000 -0.9441656793221120391734757504309527575969696044921875000000000000
1.7816162109375000000000000000000000000000000000000000000000000000 0.5371315734517868589747990881733130663633346557617187500000000000 -0.9440235498665059399314714028150774538516998291015625000000000000
1.7824707031250000000000000000000000000000000000000000000000000000 0.5363249735593791367449512108578346669673919677734375000000000000 -0.9438810512260236151860226527787744998931884765625000000000000000
1.7833251953125000000000000000000000000000000000000000000000000000 0.5355184955879723762706134948530234396457672119140625000000000000 -0.9437381853842311540958576188131701201200485229492187500000000000
1.7841796875000000000000000000000000000000000000000000000000000000 0.5347121398504951494956571877992246299982070922851562500000000000 -0.9435949543141236572907359914097469300031661987304687500000000000
1.7850341796875000000000000000000000000000000000000000000000000000 0.5339059066581902657233626996458042412996292114257812500000000000 -0.9434513599781471082650341486441902816295623779296875000000000000
1.7858886718750000000000000000000000000000000000000000000000000000 0.5330997963206323131402086801244877278804779052734375000000000000 -0.9433074043282975162938441826554480940103530883789062500000000000
1.7867431640625000000000000000000000000000000000000000000000000000 0.5322938091457319886856680568598676472902297973632812500000000000 -0.9431630893061477838301698284340091049671173095703125000000000000
1.7875976562500000000000000000000000000000000000000000000000000000 0.5314879454397417601896336236677598208189010620117187500000000000 -0.9430184168428819013740849186433479189872741699218750000000000000
1.7884521484375000000000000000000000000000000000000000000000000000 0.5306822055072726307400898804189637303352355957031250000000000000 -0.9428733888593899825636412970197852700948715209960937500000000000
1.7893066406250000000000000000000000000000000000000000000000000000 0.5298765896512971362852795209619216620922088623046875000000000000 -0.9427280072662869159216825210023671388626098632812500000000000000
1.7901611328125000000000000000000000000000000000000000000000000000 0.5290710981731571171948758092185016721487045288085937500000000000 -0.9425822739639581060444584181823302060365676879882812500000000000
1.7910156250000000000000000000000000000000000000000000000000000000 0.5282657313725792613823273313755635172128677368164062500000000000 -0.9424361908426474032651753987011034041643142700195312500000000000
1.7918701171875000000000000000000000000000000000000000000000000000 0.5274604895476767696393949336197692900896072387695312500000000000 -0.9422897597824705373525944196444470435380935668945312500000000000
1.7927246093750000000000000000000000000000000000000000000000000000 0.5266553729949593476433733485464472323656082153320312500000000000 -0.9421429826534719609298917930573225021362304687500000000000000000
1.7935791015625000000000000000000000000000000000000000000000000000 0.5258503820093467506779916220693849027156829833984375000000000000 -0.9419958613157036753094075720582623034715652465820312500000000000
1.7944335937500000000000000000000000000000000000000000000000000000 0.5250455168841708930571599012182559818029403686523437500000000000 -0.9418483976192362217005893398891203105449676513671875000000000000
1.7952880859375000000000000000000000000000000000000000000000000000 0.5242407779111863952437033731257542967796325683593750000000000000 -0.9417005934042247394799574067292269319295883178710937500000000000
1.7961425781250000000000000000000000000000000000000000000000000000 0.5234361653805833514141454543278086930513381958007812500000000000 -0.9415524505009791322862611195887438952922821044921875000000000000
1.7969970703125000000000000000000000000000000000000000000000000000 0.5226316795809882176371274908888153731822967529296875000000000000 -0.9414039707299728387823734010453335940837860107421875000000000000
1.7978515625000000000000000000000000000000000000000000000000000000 0.5218273207994768014827968727331608533859252929687500000000000000 -0.9412551559019186608878726474358700215816497802734375000000000000
1.7987060546875000000000000000000000000000000000000000000000000000 0.5210230893215850311861458976636640727519989013671875000000000000 -0.9411060078178279386662552497000433504581451416015625000000000000
1.7995605468750000000000000000000000000000000000000000000000000000 0.5202189854313095107585240839398466050624847412109375000000000000 -0.9409565282690212084659719948831479996442794799804687500000000000
1.8004150390625000000000000000000000000000000000000000000000000000 0.5194150094111221749315632223442662507295608520507812500000000000 -0.9408067190372089161343183150165714323520660400390625000000000000
1.8012695312500000000000000000000000000000000000000000000000000000 0.5186111615419788378744669898878782987594604492187500000000000000 -0.9406565818945433754549867444438859820365905761718750000000000000
1.8021240234375000000000000000000000000000000000000000000000000000 0.5178074421033210805731528125761542469263076782226562500000000000 -0.9405061186036298703783131713862530887126922607421875000000000000
1.8029785156250000000000000000000000000000000000000000000000000000 0.5170038513730902396403621423814911395311355590820312500000000000 -0.9403553309176126973056852875743061304092407226562500000000000000
1.8038330078125000000000000000000000000000000000000000000000000000 0.5162003896277359560329500709485728293657302856445312500000000000 -0.9402042205802183527652005068375729024410247802734375000000000000
1.8046875000000000000000000000000000000000000000000000000000000000 0.5153970571422171742526074922352563589811325073242187500000000000 -0.9400527893257700773332885546551551669836044311523437500000000000
1.8055419921875000000000000000000000000000000000000000000000000000 0.5145938541900179075128107797354459762573242187500000000000000000 -0.9399010388792754522313543930067680776119232177734375000000000000
1.8063964843750000000000000000000000000000000000000000000000000000 0.5137907810431533439654572248400654643774032592773437500000000000 -0.9397489709564644799755228632420767098665237426757812500000000000
1.8072509765625000000000000000000000000000000000000000000000000000 0.5129878379721724002138216746971011161804199218750000000000000000 -0.9395965872638051274989834382722619920969009399414062500000000000
1.8081054687500000000000000000000000000000000000000000000000000000 0.5121850252461728203456914343405514955520629882812500000000000000 -0.9394438894985939203507996353437192738056182861328125000000000000
1.8089599609375000000000000000000000000000000000000000000000000000 0.5113823431328069490930943175044376403093338012695312500000000000 -0.9392908793489868068959935953898821026086807250976562500000000000
1.8098144531250000000000000000000000000000000000000000000000000000 0.5105797918982841743229528219671919941902160644531250000000000000 -0.9391375584940193643745942608802579343318939208984375000000000000
1.8106689453125000000000000000000000000000000000000000000000000000 0.5097773718073868032263362692901864647865295410156250000000000000 -0.9389839286036958387882123133749701082706451416015625000000000000
1.8115234375000000000000000000000000000000000000000000000000000000 0.5089750831234742811659543804125860333442687988281250000000000000 -0.9388299913390171225202607274695765227079391479492187500000000000
1.8123779296875000000000000000000000000000000000000000000000000000 0.5081729261084865223452311511209700256586074829101562500000000000 -0.9386757483520025147072374238632619380950927734375000000000000000
1.8132324218750000000000000000000000000000000000000000000000000000 0.5073709010229594529306496042408980429172515869140625000000000000 -0.9385212012857790941922075944603420794010162353515625000000000000
1.8140869140625000000000000000000000000000000000000000000000000000 0.5065690081260287858100355151691474020481109619140625000000000000 -0.9383663517746050342083208306576125323772430419921875000000000000
1.8149414062500000000000000000000000000000000000000000000000000000 0.5057672476754337953508411374059505760669708251953125000000000000 -0.9382112014438950264860750394291244447231292724609375000000000000
1.8157958984375000000000000000000000000000000000000000000000000000 0.5049656199275325274555825671995989978313446044921875000000000000 -0.9380557519103077668276569056615699082612991333007812500000000000
1.8166503906250000000000000000000000000000000000000000000000000000 0.5041641251373047971640062314691022038459777832031250000000000000 -0.9379000047817672713890146951598580926656723022460937500000000000
1.8175048828125000000000000000000000000000000000000000000000000000 0.5033627635583569626120947759773116558790206909179687500000000000 -0.9377439616574892999878443333727773278951644897460937500000000000
1.8183593750000000000000000000000000000000000000000000000000000000 0.5025615354429362469090847298502922058105468750000000000000000000 -0.9375876241280680645218126301188021898269653320312500000000000000
1.8192138671875000000000000000000000000000000000000000000000000000 0.5017604410419341798288428435625974088907241821289062500000000000 -0.9374309937754962129830005324038211256265640258789062500000000000
1.8200683593750000000000000000000000000000000000000000000000000000 0.5009594806048903725681498144695069640874862670898437500000000000 -0.9372740721731912527658892031467985361814498901367187500000000000
1.8209228515625000000000000000000000000000000000000000000000000000 0.5001586543800077278021376514516305178403854370117187500000000000 -0.9371168608860825921524906334525439888238906860351562500000000000
1.8217773437500000000000000000000000000000000000000000000000000000 0.4993579626141551597307000065484317019581794738769531250000000000 -0.9369593614706278605908096324128564447164535522460937500000000000
1.8226318359375000000000000000000000000000000000000000000000000000 0.4985574055528715908813808255217736586928367614746093750000000000 -0.9368015754748428847165087063331156969070434570312500000000000000
1.8234863281250000000000000000000000000000000000000000000000000000 0.4977569834403807735867530936957336962223052978515625000000000000 -0.9366435044383847330351500204415060579776763916015625000000000000
1.8243408203125000000000000000000000000000000000000000000000000000 0.4969566965195937324750730113009922206401824951171875000000000000 -0.9364851498925699235797992514562793076038360595703125000000000000
1.8251953125000000000000000000000000000000000000000000000000000000 0.4961565450321134274069834191323025152087211608886718750000000000 -0.9363265133604019574420362914679571986198425292968750000000000000
1.8260498046875000000000000000000000000000000000000000000000000000 0.4953565292182486312633216130052460357546806335449218750000000000 -0.9361675963566550295880119847424793988466262817382812500000000000
1.8269042968750000000000000000000000000000000000000000000000000000 0.4945566493170168165249833691632375121116638183593750000000000000 -0.9360084003878910152707248926162719726562500000000000000000000000
1.8277587890625000000000000000000000000000000000000000000000000000 0.4937569055661482630981140573567245155572891235351562500000000000 -0.9358489269524867815164270723471418023109436035156250000000000000
1.8286132812500000000000000000000000000000000000000000000000000000 0.4929572982021001581465213803312508389353752136230468750000000000 -0.9356891775407170097622611137921921908855438232421875000000000000
1.8294677734375000000000000000000000000000000000000000000000000000 0.4921578274600593161380857054609805345535278320312500000000000000 -0.9355291536347711822685369043028913438320159912109375000000000000
1.8303222656250000000000000000000000000000000000000000000000000000 0.4913584935739461201364974840544164180755615234375000000000000000 -0.9353688567087797833821127824194263666868209838867187500000000000
1.8311767578125000000000000000000000000000000000000000000000000000 0.4905592967764283995890650658111553639173507690429687500000000000 -0.9352082882288963450179153369390405714511871337890625000000000000
1.8320312500000000000000000000000000000000000000000000000000000000 0.4897602372989243724177299554867204278707504272460937500000000000 -0.9350474496533150992050309469050262123346328735351562500000000000
1.8328857421875000000000000000000000000000000000000000000000000000 0.4889613153716060867104431508778361603617668151855468750000000000 -0.9348863424322955140155499975662678480148315429687500000000000000
1.8337402343750000000000000000000000000000000000000000000000000000 0.4881625312234134095312754197948379442095756530761718750000000000 -0.9347249680082427847338522042264230549335479736328125000000000000
1.8345947265625000000000000000000000000000000000000000000000000000 0.4873638850820569690114325567265041172504425048828125000000000000 -0.9345633278157284840048646401555743068456649780273437500000000000
1.8354492187500000000000000000000000000000000000000000000000000000 0.4865653771740213184848755645361961796879768371582031250000000000 -0.9344014232815107678931099144392646849155426025390625000000000000
1.8363037109375000000000000000000000000000000000000000000000000000 0.4857670077245786477426747751451330259442329406738281250000000000 -0.9342392558246156442081087334372568875551223754882812500000000000
1.8371582031250000000000000000000000000000000000000000000000000000 0.4849687769577922247243861875176662579178810119628906250000000000 -0.9340768268563583998087551663047634065151214599609375000000000000
1.8380126953125000000000000000000000000000000000000000000000000000 0.4841706850965186714752519492321880534291267395019531250000000000 -0.9339141377803612531494081849814392626285552978515625000000000000
1.8388671875000000000000000000000000000000000000000000000000000000 0.4833727323624221194897643272270215675234794616699218750000000000 -0.9337511899926342895383868381031788885593414306640625000000000000
1.8397216796875000000000000000000000000000000000000000000000000000 0.4825749189759774293584371207543881610035896301269531250000000000 -0.9335879848815984427545799917425028979778289794921875000000000000
1.8405761718750000000000000000000000000000000000000000000000000000 0.4817772451564725222361573742091422900557518005371093750000000000 -0.9334245238281009271474886190844699740409851074218750000000000000
1.8414306640625000000000000000000000000000000000000000000000000000 0.4809797111220215914961784164916025474667549133300781250000000000 -0.9332608082054937304050667989940848201513290405273437500000000000
1.8422851562500000000000000000000000000000000000000000000000000000 0.4801823170895696546445208241493673995137214660644531250000000000 -0.9330968393796608140178250323515385389328002929687500000000000000
1.8431396484375000000000000000000000000000000000000000000000000000 0.4793850632748936080318458152760285884141921997070312500000000000 -0.9329326187090294375536814186489209532737731933593750000000000000
1.8439941406250000000000000000000000000000000000000000000000000000 0.4785879498926155495297507513896562159061431884765625000000000000 -0.9327681475446476522250804919167421758174896240234375000000000000
1.8448486328125000000000000000000000000000000000000000000000000000 0.4777909771562076635120774881215766072273254394531250000000000000 -0.9326034272302136107768433248565997928380966186523437500000000000
1.8457031250000000000000000000000000000000000000000000000000000000 0.4769941452779932200556345378572586923837661743164062500000000000 -0.9324384591020864476718088553752750158309936523437500000000000000
1.8465576171875000000000000000000000000000000000000000000000000000 0.4761974544691587873934679464582586660981178283691406250000000000 -0.9322732444893577774536197466659359633922576904296875000000000000
1.8474121093750000000000000000000000000000000000000000000000000000 0.4754009049397601160968918065918842330574989318847656250000000000 -0.9321077847138877769950227047957014292478561401367187500000000000
1.8482666015625000000000000000000000000000000000000000000000000000 0.4746044968987229717427567265985999256372451782226562500000000000 -0.9319420810903130680813433173170778900384902954101562500000000000
1.8491210937500000000000000000000000000000000000000000000000000000 0.4738082305538541816325448507996043190360069274902343750000000000 -0.9317761349261128867027537125977687537670135498046875000000000000
1.8499755859375000000000000000000000000000000000000000000000000000 0.4730121061118486847085762292408617213368415832519531250000000000 -0.9316099475216518266407206283474806696176528930664062500000000000
1.8508300781250000000000000000000000000000000000000000000000000000 0.4722161237782900311543698990135453641414642333984375000000000000 -0.9314435201701846134270112997910473495721817016601562500000000000
1.8516845703125000000000000000000000000000000000000000000000000000 0.4714202837576602633795630481472471728920936584472656250000000000 -0.9312768541579177217215601558564230799674987792968750000000000000
1.8525390625000000000000000000000000000000000000000000000000000000 0.4706245862533481871814444730262039229273796081542968750000000000 -0.9311099507640568928579227758746128529310226440429687500000000000
1.8533935546875000000000000000000000000000000000000000000000000000 0.4698290314676494272561058096471242606639862060546875000000000000 -0.9309428112608120198245842402684502303600311279296875000000000000
1.8542480468750000000000000000000000000000000000000000000000000000 0.4690336196017753644937897661293391138315200805664062500000000000 -0.9307754369134508820593509881291538476943969726562500000000000000
1.8551025390625000000000000000000000000000000000000000000000000000 0.4682383508558622953188432802562601864337921142578125000000000000 -0.9306078289803528802437426747928839176893234252929687500000000000
1.8559570312500000000000000000000000000000000000000000000000000000 0.4674432254289718757789273695379961282014846801757812500000000000 -0.9304399887130151425296276102017145603895187377929687500000000000
1.8568115234375000000000000000000000000000000000000000000000000000 0.4666482435190978939054673446662491187453269958496093750000000000 -0.9302719173560960452817880650400184094905853271484375000000000000
1.8576660156250000000000000000000000000000000000000000000000000000 0.4658534053231770943881429047905839979648590087890625000000000000 -0.9301036161474766084111820418911520391702651977539062500000000000
1.8585205078125000000000000000000000000000000000000000000000000000 0.4650587110370896226640979875810444355010986328125000000000000000 -0.9299350863182683779584181138488929718732833862304687500000000000
1.8593750000000000000000000000000000000000000000000000000000000000 0.4642641608556644094996102012373739853501319885253906250000000000 -0.9297663290928456225614695540571119636297225952148437500000000000
1.8602294921875000000000000000000000000000000000000000000000000000 0.4634697549726905507760932323435554280877113342285156250000000000 -0.9295973456889140562608986328996252268552780151367187500000000000
1.8610839843750000000000000000000000000000000000000000000000000000 0.4626754935809186952688776273134863004088401794433593750000000000 -0.9294281373175210525516831694403663277626037597656250000000000000
1.8619384765625000000000000000000000000000000000000000000000000000 0.4618813768720644863385871303762542083859443664550781250000000000 -0.9292587051830786259998262721637729555368423461914062500000000000
1.8627929687500000000000000000000000000000000000000000000000000000 0.4610874050368206078509558665246004238724708557128906250000000000 -0.9290890504834352636720495866029523313045501708984375000000000000
1.8636474609375000000000000000000000000000000000000000000000000000 0.4602935782648591156451800543436547741293907165527343750000000000 -0.9289191744098911351912306599842850118875503540039062500000000000
1.8645019531250000000000000000000000000000000000000000000000000000 0.4594998967448333249130598687770543619990348815917968750000000000 -0.9287490781472133027918403058720286935567855834960937500000000000
1.8653564453125000000000000000000000000000000000000000000000000000 0.4587063606643899671411190865910612046718597412109375000000000000 -0.9285787628737064425266112266399431973695755004882812500000000000
1.8662109375000000000000000000000000000000000000000000000000000000 0.4579129702101726318019814243598375469446182250976562500000000000 -0.9284082297612359369054502167273312807083129882812500000000000000
1.8670654296875000000000000000000000000000000000000000000000000000 0.4571197255678225435104877760750241577625274658203125000000000000 -0.9282374799752364236127277763443998992443084716796875000000000000
1.8679199218750000000000000000000000000000000000000000000000000000 0.4563266269219899973208498522581066936254501342773437500000000000 -0.9280665146747781868441506958333775401115417480468750000000000000
1.8687744140625000000000000000000000000000000000000000000000000000 0.4555336744563392437079585306491935625672340393066406250000000000 -0.9278953350125993537744761852081865072250366210937500000000000000
1.8696289062500000000000000000000000000000000000000000000000000000 0.4547408683535490436788961687852861359715461730957031250000000000 -0.9277239421351102244273079122649505734443664550781250000000000000
1.8704833984375000000000000000000000000000000000000000000000000000 0.4539482087953219391351922240573912858963012695312500000000000000 -0.9275523371824518914507962108473293483257293701171875000000000000
1.8713378906250000000000000000000000000000000000000000000000000000 0.4531556959623915248336345484858611598610877990722656250000000000 -0.9273805212885377624587590617011301219463348388671875000000000000
1.8721923828125000000000000000000000000000000000000000000000000000 0.4523633300345225038974206199782202020287513732910156250000000000 -0.9272084955810580009227805931004695594310760498046875000000000000
1.8730468750000000000000000000000000000000000000000000000000000000 0.4515711111905179597769688371045049279928207397460937500000000000 -0.9270362611815248232716157872346229851245880126953125000000000000
1.8739013671875000000000000000000000000000000000000000000000000000 0.4507790396082283490564179828652413561940193176269531250000000000 -0.9268638192053260116409774127532728016376495361328125000000000000
1.8747558593750000000000000000000000000000000000000000000000000000 0.4499871154645521120762907685275422409176826477050781250000000000 -0.9266911707617295768102394504239782691001892089843750000000000000
1.8756103515625000000000000000000000000000000000000000000000000000 0.4491953389354402803590460280247498303651809692382812500000000000 -0.9265183169539166208039659977657720446586608886718750000000000000
1.8764648437500000000000000000000000000000000000000000000000000000 0.4484037101959071902612663507170509546995162963867187500000000000 -0.9263452588790425101805681151745375245809555053710937500000000000
1.8773193359375000000000000000000000000000000000000000000000000000 0.4476122294200318152412876315793255344033241271972656250000000000 -0.9261719976282478672402476149727590382099151611328125000000000000
1.8781738281250000000000000000000000000000000000000000000000000000 0.4468208967809600973275507840298814699053764343261718750000000000 -0.9259985342866754454149713637889362871646881103515625000000000000
1.8790283203125000000000000000000000000000000000000000000000000000 0.4460297124509163269046041477849939838051795959472656250000000000 -0.9258248699335387410513931172317825257778167724609375000000000000
1.8798828125000000000000000000000000000000000000000000000000000000 0.4452386766012059737818162830080837011337280273437500000000000000 -0.9256510056421382026670130471757147461175918579101562500000000000
1.8807373046875000000000000000000000000000000000000000000000000000 0.4444477894022160757714345891145057976245880126953125000000000000 -0.9254769424798694466005599679192528128623962402343750000000000000
1.8815917968750000000000000000000000000000000000000000000000000000 0.4436570510234265074522852501104352995753288269042968750000000000 -0.9253026815082892042596540704835206270217895507812500000000000000
1.8824462890625000000000000000000000000000000000000000000000000000 0.4428664616334140879949643476720666512846946716308593750000000000 -0.9251282237831410792949782262439839541912078857421875000000000000
1.8833007812500000000000000000000000000000000000000000000000000000 0.4420760213998527476952915549190947785973548889160156250000000000 -0.9249535703543602105369814125879202038049697875976562500000000000
1.8841552734375000000000000000000000000000000000000000000000000000 0.4412857304895225207808096001826925203204154968261718750000000000 -0.9247787222661275619017828830692451447248458862304687500000000000
1.8850097656250000000000000000000000000000000000000000000000000000 0.4404955890683161512377807866869261488318443298339843750000000000 -0.9246036805569097793977562105283141136169433593750000000000000000
1.8858642578125000000000000000000000000000000000000000000000000000 0.4397055973012390373000357612909283488988876342773437500000000000 -0.9244284462594622997499982375302352011203765869140625000000000000
1.8867187500000000000000000000000000000000000000000000000000000000 0.4389157553524155597202138778811786323785781860351562500000000000 -0.9242530204008690963846106569690164178609848022460937500000000000
1.8875732421875000000000000000000000000000000000000000000000000000 0.4381260633850980745762626611394807696342468261718750000000000000 -0.9240774040025945268439500068780034780502319335937500000000000000
1.8884277343750000000000000000000000000000000000000000000000000000 0.4373365215616673573606476566055789589881896972656250000000000000 -0.9239015980804906602585901964630465954542160034179687500000000000
1.8892822265625000000000000000000000000000000000000000000000000000 0.4365471300436357671159726123732980340719223022460937500000000000 -0.9237256036448189266963026966550387442111968994140625000000000000
1.8901367187500000000000000000000000000000000000000000000000000000 0.4357578889916581821317720368824666365981101989746093750000000000 -0.9235494217003133998744601740327198058366775512695312500000000000
1.8909912109375000000000000000000000000000000000000000000000000000 0.4349687985655335542567456741380738094449043273925781250000000000 -0.9233730532461924545017950549663510173559188842773437500000000000
1.8918457031250000000000000000000000000000000000000000000000000000 0.4341798589242056860548757413198472931981086730957031250000000000 -0.9231964992761687582856211520265787839889526367187500000000000000
1.8927001953125000000000000000000000000000000000000000000000000000 0.4333910702257742220133707178320037201046943664550781250000000000 -0.9230197607785122215773299103602766990661621093750000000000000000
1.8935546875000000000000000000000000000000000000000000000000000000 0.4326024326274979792117392207728698849678039550781250000000000000 -0.9228428387360725348997902983683161437511444091796875000000000000
1.8944091796875000000000000000000000000000000000000000000000000000 0.4318139462857951693663949299661908298730850219726562500000000000 -0.9226657341262830547279349957534577697515487670898437500000000000
1.8952636718750000000000000000000000000000000000000000000000000000 0.4310256113562517255033412766351830214262008666992187500000000000 -0.9224884479212133170378251634247135370969772338867187500000000000
1.8961181640625000000000000000000000000000000000000000000000000000 0.4302374279936277412517142693104688078165054321289062500000000000 -0.9223109810876053415995556861162185668945312500000000000000000000
1.8969726562500000000000000000000000000000000000000000000000000000 0.4294493963518574708437824938300764188170433044433593750000000000 -0.9221333345868771846909339728881604969501495361328125000000000000
1.8978271484375000000000000000000000000000000000000000000000000000 0.4286615165840544916520116203173529356718063354492187500000000000 -0.9219555093751583552119654996204189956188201904296875000000000000
1.8986816406250000000000000000000000000000000000000000000000000000 0.4278737888425208080178663294645957648754119873046875000000000000 -0.9217775064033404408547767161508090794086456298828125000000000000
1.8995361328125000000000000000000000000000000000000000000000000000 0.4270862132787474063633226251113228499889373779296875000000000000 -0.9215993266170854347762997349491342902183532714843750000000000000
1.9003906250000000000000000000000000000000000000000000000000000000 0.4262987900434164756369170845573535189032554626464843750000000000 -0.9214209709568407236091047707304824143648147583007812500000000000
1.9012451171875000000000000000000000000000000000000000000000000000 0.4255115192864118434101783350342884659767150878906250000000000000 -0.9212424403579015930176865367684513330459594726562500000000000000
1.9020996093750000000000000000000000000000000000000000000000000000 0.4247244011568210297902226102451095357537269592285156250000000000 -0.9210637357504244393524572842579800635576248168945312500000000000
1.9029541015625000000000000000000000000000000000000000000000000000 0.4239374358029354694643586753954878076910972595214843750000000000 -0.9208848580594333199655920907389372587203979492187500000000000000
1.9038085937500000000000000000000000000000000000000000000000000000 0.4231506233722601706404020660556852817535400390625000000000000000 -0.9207058082048757974291675054701045155525207519531250000000000000
1.9046630859375000000000000000000000000000000000000000000000000000 0.4223639640115181004276223575288895517587661743164062500000000000 -0.9205265871016508061330796408583410084247589111328125000000000000
1.9055175781250000000000000000000000000000000000000000000000000000 0.4215774578666499072809870085620786994695663452148437500000000000 -0.9203471956596108727310934227716643363237380981445312500000000000
1.9063720703125000000000000000000000000000000000000000000000000000 0.4207911050828205823393091122852638363838195800781250000000000000 -0.9201676347836031943927537213312461972236633300781250000000000000
1.9072265625000000000000000000000000000000000000000000000000000000 0.4200049058044268424083611535024829208850860595703125000000000000 -0.9199879053735128264790432695008348673582077026367187500000000000
1.9080810546875000000000000000000000000000000000000000000000000000 0.4192188601750975740500848587544169276952743530273437500000000000 -0.9198080083242683446798082513851113617420196533203125000000000000
1.9089355468750000000000000000000000000000000000000000000000000000 0.4184329683376964426066990654362598434090614318847656250000000000 -0.9196279445258609408497818549221847206354141235351562500000000000
1.9097900390625000000000000000000000000000000000000000000000000000 0.4176472304343317731856188856909284368157386779785156250000000000 -0.9194477148634027097173770926019642502069473266601562500000000000
1.9106445312500000000000000000000000000000000000000000000000000000 0.4168616466063580494605389503703918308019638061523437500000000000 -0.9192673202171370849811182779376395046710968017578125000000000000
1.9114990234375000000000000000000000000000000000000000000000000000 0.4160762169943764132717944903561146929860115051269531250000000000 -0.9190867614624452786031838513736147433519363403320312500000000000
1.9123535156250000000000000000000000000000000000000000000000000000 0.4152909417382438239663144941005157306790351867675781250000000000 -0.9189060394699022360498474881751462817192077636718750000000000000
1.9132080078125000000000000000000000000000000000000000000000000000 0.4145058209770773882674177457374753430485725402832031250000000000 -0.9187251551053008391534149268409237265586853027343750000000000000
1.9140625000000000000000000000000000000000000000000000000000000000 0.4137208548492535276075443562149303033947944641113281250000000000 -0.9185441092296533494021559818065725266933441162109375000000000000
1.9149169921875000000000000000000000000000000000000000000000000000 0.4129360434924148615110084392654243856668472290039062500000000000 -0.9183629026992319310807033616583794355392456054687500000000000000
1.9157714843750000000000000000000000000000000000000000000000000000 0.4121513870434769244432970936031779274344444274902343750000000000 -0.9181815363656095074773588748939801007509231567382812500000000000
1.9166259765625000000000000000000000000000000000000000000000000000 0.4113668856386287209225827155023580417037010192871093750000000000 -0.9180000110756650899546116306737530976533889770507812500000000000
1.9174804687500000000000000000000000000000000000000000000000000000 0.4105825394133350014769234803679864853620529174804687500000000000 -0.9178183276716005423168098786845803260803222656250000000000000000
1.9183349609375000000000000000000000000000000000000000000000000000 0.4097983485023455885176701940508792176842689514160156250000000000 -0.9176364869909974242290218171547167003154754638671875000000000000
1.9191894531250000000000000000000000000000000000000000000000000000 0.4090143130396974302520618493872461840510368347167968750000000000 -0.9174544898668270942465596817783080041408538818359375000000000000
1.9200439453125000000000000000000000000000000000000000000000000000 0.4082304331587143231274694699095562100410461425781250000000000000 -0.9172723371274563719524053340137470513582229614257812500000000000
1.9208984375000000000000000000000000000000000000000000000000000000 0.4074467089920156270821394173253793269395828247070312500000000000 -0.9170900295966987192386454808001872152090072631835937500000000000
1.9217529296875000000000000000000000000000000000000000000000000000 0.4066631406715207619484431234013754874467849731445312500000000000 -0.9169075680938402195252479032205883413553237915039062500000000000
1.9226074218750000000000000000000000000000000000000000000000000000 0.4058797283284486523413647773850243538618087768554687500000000000 -0.9167249534336422422953205568774137645959854125976562500000000000
1.9234619140625000000000000000000000000000000000000000000000000000 0.4050964720933231677513219892716733738780021667480468750000000000 -0.9165421864263724183174986137601081281900405883789062500000000000
1.9243164062500000000000000000000000000000000000000000000000000000 0.4043133720959802834826746220642235130071640014648437500000000000 -0.9163592678778504918568614812102168798446655273437500000000000000
1.9251708984375000000000000000000000000000000000000000000000000000 0.4035304284655692463879006481874966993927955627441406250000000000 -0.9161761985894544269015682402823586016893386840820312500000000000
1.9260253906250000000000000000000000000000000000000000000000000000 0.4027476413305530189568059995508519932627677917480468750000000000 -0.9159929793581296220139620345435105264186859130859375000000000000
1.9268798828125000000000000000000000000000000000000000000000000000 0.4019650108187182158125949626992223784327507019042968750000000000 -0.9158096109764451986379185655096080154180526733398437500000000000
1.9277343750000000000000000000000000000000000000000000000000000000 0.4011825370571773241579194291261956095695495605468750000000000000 -0.9156260942326089891096785322588402777910232543945312500000000000
1.9285888671875000000000000000000000000000000000000000000000000000 0.4004002201723680931522153514379169791936874389648437500000000000 -0.9154424299104682027916624065255746245384216308593750000000000000
1.9294433593750000000000000000000000000000000000000000000000000000 0.3996180602900607503613628068706020712852478027343750000000000000 -0.9152586187895540570380603639932814985513687133789062500000000000
1.9302978515625000000000000000000000000000000000000000000000000000 0.3988360575353638859397165106202010065317153930664062500000000000 -0.9150746616451139736625464138342067599296569824218750000000000000
1.9311523437500000000000000000000000000000000000000000000000000000 0.3980542120327238975185935032641282305121421813964843750000000000 -0.9148905592481147985850498116633389145135879516601562500000000000
1.9320068359375000000000000000000000000000000000000000000000000000 0.3972725239059282098530445637152297422289848327636718750000000000 -0.9147063123652621197123835372622124850749969482421875000000000000
1.9328613281250000000000000000000000000000000000000000000000000000 0.3964909932781136570056901291536632925271987915039062500000000000 -0.9145219217590510041304696642328053712844848632812500000000000000
1.9337158203125000000000000000000000000000000000000000000000000000 0.3957096202717679256366523077304009348154067993164062500000000000 -0.9143373881877751019331412862811703234910964965820312500000000000
1.9345703125000000000000000000000000000000000000000000000000000000 0.3949284050087292774477987222780939191579818725585937500000000000 -0.9141527124055301989358213177183642983436584472656250000000000000
1.9354248046875000000000000000000000000000000000000000000000000000 0.3941473476101948758554271989851258695125579833984375000000000000 -0.9139678951622631775109084628638811409473419189453125000000000000
1.9362792968750000000000000000000000000000000000000000000000000000 0.3933664481967247827931544179591583088040351867675781250000000000 -0.9137829372037956643382017318799626082181930541992187500000000000
1.9371337890625000000000000000000000000000000000000000000000000000 0.3925857068882414591115548319066874682903289794921875000000000000 -0.9135978392718261398286472285690251737833023071289062500000000000
1.9379882812500000000000000000000000000000000000000000000000000000 0.3918051238040342609814103980170330032706260681152343750000000000 -0.9134126021039562504100217665836680680513381958007812500000000000
1.9388427734375000000000000000000000000000000000000000000000000000 0.3910246990627664342987657164485426619648933410644531250000000000 -0.9132272264337353284702203382039442658424377441406250000000000000
1.9396972656250000000000000000000000000000000000000000000000000000 0.3902444327824766134860112742899218574166297912597656250000000000 -0.9130417129906669426731014027609489858150482177734375000000000000
1.9405517578125000000000000000000000000000000000000000000000000000 0.3894643250805782108692199017241364344954490661621093750000000000 -0.9128560625002135608951903122942894697189331054687500000000000000
1.9414062500000000000000000000000000000000000000000000000000000000 0.3886843760738687980627048546011792495846748352050781250000000000 -0.9126702756838488417301391564251389354467391967773437500000000000
1.9422607421875000000000000000000000000000000000000000000000000000 0.3879045858785326039708252210402861237525939941406250000000000000 -0.9124843532590745098787010647356510162353515625000000000000000000
1.9431152343750000000000000000000000000000000000000000000000000000 0.3871249546101400706987760713673196732997894287109375000000000000 -0.9122982959394214663717548319255001842975616455078125000000000000
1.9439697265625000000000000000000000000000000000000000000000000000 0.3863454823836530160896529650926822796463966369628906250000000000 -0.9121121044344816519711116598045919090509414672851562500000000000
1.9448242187500000000000000000000000000000000000000000000000000000 0.3855661693134312950625997018505586311221122741699218750000000000 -0.9119257794499463498638647251937072724103927612304687500000000000
1.9456787109375000000000000000000000000000000000000000000000000000 0.3847870155132330216574132464302238076925277709960937500000000000 -0.9117393216876116257552098431915510445833206176757812500000000000
1.9465332031250000000000000000000000000000000000000000000000000000 0.3840080210962151796572072726121405139565467834472656250000000000 -0.9115527318453853222735006056609563529491424560546875000000000000
1.9473876953125000000000000000000000000000000000000000000000000000 0.3832291861749426153949116269359365105628967285156250000000000000 -0.9113660106173379071847762133984360843896865844726562500000000000
1.9482421875000000000000000000000000000000000000000000000000000000 0.3824505108613898696212629602086963132023811340332031250000000000 -0.9111791586937165732251742156222462654113769531250000000000000000
1.9490966796875000000000000000000000000000000000000000000000000000 0.3816719952669408444378973399579990655183792114257812500000000000 -0.9109921767609457932124428225506562739610671997070312500000000000
1.9499511718750000000000000000000000000000000000000000000000000000 0.3808936395023942433901709136989666149020195007324218750000000000 -0.9108050655016611818481919726764317601919174194335937500000000000
1.9508056640625000000000000000000000000000000000000000000000000000 0.3801154436779695111603416535217547789216041564941406250000000000 -0.9106178255947448008100764127448201179504394531250000000000000000
1.9516601562500000000000000000000000000000000000000000000000000000 0.3793374079033072221456279748963424935936927795410156250000000000 -0.9104304577153291555546843483170960098505020141601562500000000000
1.9525146484375000000000000000000000000000000000000000000000000000 0.3785595322874698021031747430242830887436866760253906250000000000 -0.9102429625348049668787098198663443326950073242187500000000000000
1.9533691406250000000000000000000000000000000000000000000000000000 0.3777818169389498548227379615127574652433395385742187500000000000 -0.9100553407208710199327583723061252385377883911132812500000000000
1.9542236328125000000000000000000000000000000000000000000000000000 0.3770042619656722160392803289141738787293434143066406250000000000 -0.9098675929375464876969203942280728369951248168945312500000000000
1.9550781250000000000000000000000000000000000000000000000000000000 0.3762268674749933983214589261478977277874946594238281250000000000 -0.9096797198451719301814932805427815765142440795898437500000000000
1.9559326171875000000000000000000000000000000000000000000000000000 0.3754496335737071421867483422829536721110343933105468750000000000 -0.9094917221004414908946955620194785296916961669921875000000000000
1.9567871093750000000000000000000000000000000000000000000000000000 0.3746725603680497451719588752894196659326553344726562500000000000 -0.9093036003564380909125475227483548223972320556640625000000000000
1.9576416015625000000000000000000000000000000000000000000000000000 0.3738956479637009500116562321636592969298362731933593750000000000 -0.9091153552626359823918278380006086081266403198242187500000000000
1.9584960937500000000000000000000000000000000000000000000000000000 0.3731188964657838891270102976704947650432586669921875000000000000 -0.9089269874649085201312459503242280334234237670898437500000000000
1.9593505859375000000000000000000000000000000000000000000000000000 0.3723423059788736888542359793063951656222343444824218750000000000 -0.9087384976055764562730132638534996658563613891601562500000000000
1.9602050781250000000000000000000000000000000000000000000000000000 0.3715658766069995788683399950969032943248748779296875000000000000 -0.9085498863234204858230214085779152810573577880859375000000000000
1.9610595703125000000000000000000000000000000000000000000000000000 0.3707896084536438374712474796979222446680068969726562500000000000 -0.9083611542536806915393299277639016509056091308593750000000000000
1.9619140625000000000000000000000000000000000000000000000000000000 0.3700135016217471206623201851471094414591789245605468750000000000 -0.9081723020280884073329730199475307017564773559570312500000000000
1.9627685546875000000000000000000000000000000000000000000000000000 0.3692375562137141797869333004200598224997520446777343750000000000 -0.9079833302748991918917909060837700963020324707031250000000000000
1.9636230468750000000000000000000000000000000000000000000000000000 0.3684617723314143611368365327507490292191505432128906250000000000 -0.9077942396188984908178554178448393940925598144531250000000000000
1.9644775390625000000000000000000000000000000000000000000000000000 0.3676861500761814394167004138580523431301116943359375000000000000 -0.9076050306814050783188463356054853647947311401367187500000000000
1.9653320312500000000000000000000000000000000000000000000000000000 0.3669106895488219444168009886197978630661964416503906250000000000 -0.9074157040803183527089004201116040349006652832031250000000000000
1.9661865234375000000000000000000000000000000000000000000000000000 0.3661353908496172149256153716123662889003753662109375000000000000 -0.9072262604301323252187216894526500254869461059570312500000000000
1.9670410156250000000000000000000000000000000000000000000000000000 0.3653602540783230656629143595637287944555282592773437500000000000 -0.9070367003419362861293961941555608063936233520507812500000000000
1.9678955078125000000000000000000000000000000000000000000000000000 0.3645852793341734510157436943700304254889488220214843750000000000 -0.9068470244234388966120263830816838890314102172851562500000000000
1.9687500000000000000000000000000000000000000000000000000000000000 0.3638104667158870708654205827770056203007698059082031250000000000 -0.9066572332790067134666855963587295264005661010742187500000000000
1.9696044921875000000000000000000000000000000000000000000000000000 0.3630358163216678146767435464425943791866302490234375000000000000 -0.9064673275096676308137944033660460263490676879882812500000000000
1.9704589843750000000000000000000000000000000000000000000000000000 0.3622613282492043174087825718743260949850082397460937500000000000 -0.9062773077131138776962870906572788953781127929687500000000000000
1.9713134765625000000000000000000000000000000000000000000000000000 0.3614870025956776200537490240094484761357307434082031250000000000 -0.9060871744837448726883621930028311908245086669921875000000000000
1.9721679687500000000000000000000000000000000000000000000000000000 0.3607128394577637786611035153327975422143936157226562500000000000 -0.9058969284126854315530863459571264684200286865234375000000000000
1.9730224609375000000000000000000000000000000000000000000000000000 0.3599388389316338643375559058767976239323616027832031250000000000 -0.9057065700877861003093016734055709093809127807617187500000000000
1.9738769531250000000000000000000000000000000000000000000000000000 0.3591650011129561281819633222767151892185211181640625000000000000 -0.9055161000936410298223222525848541408777236938476562500000000000
1.9747314453125000000000000000000000000000000000000000000000000000 0.3583913260969032177349902212881715968251228332519531250000000000 -0.9053255190116284989443329322966746985912322998046875000000000000
1.9755859375000000000000000000000000000000000000000000000000000000 0.3576178139781530096463768586545484140515327453613281250000000000 -0.9051348274199173538079321588156744837760925292968750000000000000
1.9764404296875000000000000000000000000000000000000000000000000000 0.3568444648508878880299732827552361413836479187011718750000000000 -0.9049440258934665637369221258268225938081741333007812500000000000
1.9772949218750000000000000000000000000000000000000000000000000000 0.3560712788088010727349796979979146271944046020507812500000000000 -0.9047531150040628578068435672321356832981109619140625000000000000
1.9781494140625000000000000000000000000000000000000000000000000000 0.3552982559451004496153814216086175292730331420898437500000000000 -0.9045620953203440395284928854380268603563308715820312500000000000
1.9790039062500000000000000000000000000000000000000000000000000000 0.3545253963525087370634025774052133783698081970214843750000000000 -0.9043709674078017624054837142466567456722259521484375000000000000
1.9798583984375000000000000000000000000000000000000000000000000000 0.3537527001232642076544721021491568535566329956054687500000000000 -0.9041797318287887463839069823734462261199951171875000000000000000
1.9807128906250000000000000000000000000000000000000000000000000000 0.3529801673491282376637911966099636629223823547363281250000000000 -0.9039883891425636308625257697713095694780349731445312500000000000
1.9815673828125000000000000000000000000000000000000000000000000000 0.3522077981213868058674165695265401154756546020507812500000000000 -0.9037969399052994123877624588203616440296173095703125000000000000
1.9824218750000000000000000000000000000000000000000000000000000000 0.3514355925308496053638407374819507822394371032714843750000000000 -0.9036053846700830005644888842653017491102218627929687500000000000
1.9832763671875000000000000000000000000000000000000000000000000000 0.3506635506678545954883929880452342331409454345703125000000000000 -0.9034137239869425295424321120663080364465713500976562500000000000
1.9841308593750000000000000000000000000000000000000000000000000000 0.3498916726222733863949088117806240916252136230468750000000000000 -0.9032219584028786663054688688134774565696716308593750000000000000
1.9849853515625000000000000000000000000000000000000000000000000000 0.3491199584835115166114860585366841405630111694335937500000000000 -0.9030300884618688295191191173216793686151504516601562500000000000
1.9858398437500000000000000000000000000000000000000000000000000000 0.3483484083405080644624263186415191739797592163085937500000000000 -0.9028381147048674115751509816618636250495910644531250000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 0.3475770222817426424732900613889796659350395202636718750000000000 -0.9026460376698485221780288156878668814897537231445312500000000000
1.9875488281250000000000000000000000000000000000000000000000000000 0.3468058003952382284396094291878398507833480834960937500000000000 -0.9024538578918204212442333300714381039142608642578125000000000000
1.9884033203125000000000000000000000000000000000000000000000000000 0.3460347427685605548042246937257004901766777038574218750000000000 -0.9022615759028266291252862174587789922952651977539062500000000000
1.9892578125000000000000000000000000000000000000000000000000000000 0.3452638494888199960364261187351075932383537292480468750000000000 -0.9020691922319595823509530418959911912679672241210937500000000000
1.9901123046875000000000000000000000000000000000000000000000000000 0.3444931206426786185481603297375841066241264343261718750000000000 -0.9018767074054003796135248194332234561443328857421875000000000000
1.9909667968750000000000000000000000000000000000000000000000000000 0.3437225563163507358055426266219001263380050659179687500000000000 -0.9016841219464246659498485314543358981609344482421875000000000000
1.9918212890625000000000000000000000000000000000000000000000000000 0.3429521565956024087284959023236297070980072021484375000000000000 -0.9014914363754013004736975744890514761209487915039062500000000000
1.9926757812500000000000000000000000000000000000000000000000000000 0.3421819215657563306720589935139287263154983520507812500000000000 -0.9012986512098232205758563395647797733545303344726562500000000000
1.9935302734375000000000000000000000000000000000000000000000000000 0.3414118513116962683184851812256965786218643188476562500000000000 -0.9011057669643339762544087534479331225156784057617187500000000000
1.9943847656250000000000000000000000000000000000000000000000000000 0.3406419459178674502553008096583653241395950317382812500000000000 -0.9009127841507297285161826039256993681192398071289062500000000000
1.9952392578125000000000000000000000000000000000000000000000000000 0.3398722054682760118637929735996294766664505004882812500000000000 -0.9007197032779616918674037151504307985305786132812500000000000000
1.9960937500000000000000000000000000000000000000000000000000000000 0.3391026300464962672798208132007857784628868103027343750000000000 -0.9005265248521774346102120034629479050636291503906250000000000000
1.9969482421875000000000000000000000000000000000000000000000000000 0.3383332197356726522841086080006789416074752807617187500000000000 -0.9003332493767328692513274290831759572029113769531250000000000000
1.9978027343750000000000000000000000000000000000000000000000000000 0.3375639746185193357241871581209124997258186340332031250000000000 -0.9001398773521920304574450710788369178771972656250000000000000000
1.9986572265625000000000000000000000000000000000000000000000000000 0.3367948947773221068935356470319675281643867492675781250000000000 -0.8999464092763426181775798795570153743028640747070312500000000000
1.9995117187500000000000000000000000000000000000000000000000000000 0.3360259802939451478920318550080992281436920166015625000000000000 -0.8997528456442324129582743807986844331026077270507812500000000000
2.0003662109375000000000000000000000000000000000000000000000000000 0.3352572312498313111817083154164720326662063598632812500000000000 -0.8995591869481742719472094904631376266479492187500000000000000000
2.0012207031250000000000000000000000000000000000000000000000000000 0.3344886477260015644752400021388893947005271911621093750000000000 -0.8993654336777451296924823509471025317907333374023437500000000000
2.0020751953125000000000000000000000000000000000000000000000000000 0.3337202298030598202061014490027446299791336059570312500000000000 -0.8991715863198151970081539730017539113759994506835937500000000000
2.0029296875000000000000000000000000000000000000000000000000000000 0.3329519775611971543760603253758745267987251281738281250000000000 -0.8989776453585730520146057642705272883176803588867187500000000000
2.0037841796875000000000000000000000000000000000000000000000000000 0.3321838910801920285997823611978674307465553283691406250000000000 -0.8987836112755279716068912421178538352251052856445312500000000000
2.0046386718750000000000000000000000000000000000000000000000000000 0.3314159704394096239710165718861389905214309692382812500000000000 -0.8985894845495105975885508087230846285820007324218750000000000000
2.0054931640625000000000000000000000000000000000000000000000000000 0.3306482157178089464899528593377908691763877868652343750000000000 -0.8983952656567129047004982567159458994865417480468750000000000000
2.0063476562500000000000000000000000000000000000000000000000000000 0.3298806269939446589312126434379024431109428405761718750000000000 -0.8982009550706998579627793333202134817838668823242187500000000000
2.0072021484375000000000000000000000000000000000000000000000000000 0.3291132043459666367546390119969146326184272766113281250000000000 -0.8980065532624100788083865154476370662450790405273437500000000000
2.0080566406250000000000000000000000000000000000000000000000000000 0.3283459478516216334398336584854405373334884643554687500000000000 -0.8978120607001670583358077237789984792470932006835937500000000000
2.0089111328125000000000000000000000000000000000000000000000000000 0.3275788575882594977350947829108918085694313049316406250000000000 -0.8976174778497155726242340278986375778913497924804687500000000000
2.0097656250000000000000000000000000000000000000000000000000000000 0.3268119336328341728581392544583650305867195129394531250000000000 -0.8974228051742278999824975471710786223411560058593750000000000000
2.0106201171875000000000000000000000000000000000000000000000000000 0.3260451760619026972953804488497553393244743347167968750000000000 -0.8972280431343020445922320504905655980110168457031250000000000000
2.0114746093750000000000000000000000000000000000000000000000000000 0.3252785849516291460936656676494749262928962707519531250000000000 -0.8970331921879854952805999346310272812843322753906250000000000000
2.0123291015625000000000000000000000000000000000000000000000000000 0.3245121603777895713527357202110579237341880798339843750000000000 -0.8968382527908029810959078531595878303050994873046875000000000000
2.0131835937500000000000000000000000000000000000000000000000000000 0.3237459024157720022252249236771604046225547790527343750000000000 -0.8966432253957591358428658168122638016939163208007812500000000000
2.0140380859375000000000000000000000000000000000000000000000000000 0.3229798111405757232716950966278091073036193847656250000000000000 -0.8964481104533382760379822684626560658216476440429687500000000000
2.0148925781250000000000000000000000000000000000000000000000000000 0.3222138866268172141538173036678927019238471984863281250000000000 -0.8962529084115367083995806751772761344909667968750000000000000000
2.0157470703125000000000000000000000000000000000000000000000000000 0.3214481289487328696807821870606858283281326293945312500000000000 -0.8960576197158810485277058432984631508588790893554687500000000000
2.0166015625000000000000000000000000000000000000000000000000000000 0.3206825381801790553204511979856761172413825988769531250000000000 -0.8958622448094291090825436185696162283420562744140625000000000000
2.0174560546875000000000000000000000000000000000000000000000000000 0.3199171143946318851547516715072561055421829223632812500000000000 -0.8956667841327733414757972241204697638750076293945312500000000000
2.0183105468750000000000000000000000000000000000000000000000000000 0.3191518576651941052624295025452738627791404724121093750000000000 -0.8954712381240784724312220532738137990236282348632812500000000000
2.0191650390625000000000000000000000000000000000000000000000000000 0.3183867680645963704755274648050544783473014831542968750000000000 -0.8952756072190901637242177457665093243122100830078125000000000000
2.0200195312500000000000000000000000000000000000000000000000000000 0.3176218456651964672232679731678217649459838867187500000000000000 -0.8950798918511349011595257252338342368602752685546875000000000000
2.0208740234375000000000000000000000000000000000000000000000000000 0.3168570905389814784669511027459520846605300903320312500000000000 -0.8948840924511316519129877633531577885150909423828125000000000000
2.0217285156250000000000000000000000000000000000000000000000000000 0.3160925027575733903262289459235034883022308349609375000000000000 -0.8946882094476272806460315223375800997018814086914062500000000000
2.0225830078125000000000000000000000000000000000000000000000000000 0.3153280823922299247463740812236210331320762634277343750000000000 -0.8944922432667989919963247302803210914134979248046875000000000000
2.0234375000000000000000000000000000000000000000000000000000000000 0.3145638295138433737641037168941693380475044250488281250000000000 -0.8942961943324534423993554810294881463050842285156250000000000000
2.0242919921875000000000000000000000000000000000000000000000000000 0.3137997441929445963104683414712781086564064025878906250000000000 -0.8941000630660496106827395124128088355064392089843750000000000000
2.0251464843750000000000000000000000000000000000000000000000000000 0.3130358264997072925694965306320227682590484619140625000000000000 -0.8939038498867242221734841223224066197872161865234375000000000000
2.0260009765625000000000000000000000000000000000000000000000000000 0.3122720765039484480674047972570406273007392883300781250000000000 -0.8937075552112945242555497316061519086360931396484375000000000000
2.0268554687500000000000000000000000000000000000000000000000000000 0.3115084942751272234495729662739904597401618957519531250000000000 -0.8935111794542557328568932462076190859079360961914062500000000000
2.0277099609375000000000000000000000000000000000000000000000000000 0.3107450798823501725287599128932924941182136535644531250000000000 -0.8933147230278130068725772616744507104158401489257812500000000000
2.0285644531250000000000000000000000000000000000000000000000000000 0.3099818333943746284653286693355767056345939636230468750000000000 -0.8931181863418983235547443655377719551324844360351562500000000000
2.0294189453125000000000000000000000000000000000000000000000000000 0.3092187548796082041668853435112396255135536193847656250000000000 -0.8929215698041712556687343749217689037322998046875000000000000000
2.0302734375000000000000000000000000000000000000000000000000000000 0.3084558444061084592213717314734822139143943786621093750000000000 -0.8927248738200206368276212742784991860389709472656250000000000000
2.0311279296875000000000000000000000000000000000000000000000000000 0.3076931020415892836794569120684172958135604858398437500000000000 -0.8925280987925994224951864453032612800598144531250000000000000000
2.0319824218750000000000000000000000000000000000000000000000000000 0.3069305278534224523667717221542261540889739990234375000000000000 -0.8923312451228345709708378308278042823076248168945312500000000000
2.0328369140625000000000000000000000000000000000000000000000000000 0.3061681219086369587500939815072342753410339355468750000000000000 -0.8921343132094272654342148598516359925270080566406250000000000000
2.0336914062500000000000000000000000000000000000000000000000000000 0.3054058842739200696492218867206247523427009582519531250000000000 -0.8919373034488597973279411235125735402107238769531250000000000000
2.0345458984375000000000000000000000000000000000000000000000000000 0.3046438150156233759524582183075835928320884704589843750000000000 -0.8917402162354294281598754423612263053655624389648437500000000000
2.0354003906250000000000000000000000000000000000000000000000000000 0.3038819141997633477281226532795699313282966613769531250000000000 -0.8915430519612541626628399171750061213970184326171875000000000000
2.0362548828125000000000000000000000000000000000000000000000000000 0.3031201818920207791130394525680458173155784606933593750000000000 -0.8913458110162720826608051538642030209302902221679687500000000000
2.0371093750000000000000000000000000000000000000000000000000000000 0.3023586181577430087585867113375570625066757202148437500000000000 -0.8911484937882536705444636027095839381217956542968750000000000000
2.0379638671875000000000000000000000000000000000000000000000000000 0.3015972230619488603231559409323381260037422180175781250000000000 -0.8909511006628333396051289128081407397985458374023437500000000000
2.0388183593750000000000000000000000000000000000000000000000000000 0.3008359966693295306505717690015444532036781311035156250000000000 -0.8907536320235119875476925699331331998109817504882812500000000000
2.0396728515625000000000000000000000000000000000000000000000000000 0.3000749390442471464801599267957499250769615173339843750000000000 -0.8905560882516544429776672586740460246801376342773437500000000000
2.0405273437500000000000000000000000000000000000000000000000000000 0.2993140502507384836938797434413572773337364196777343750000000000 -0.8903584697265110037278645904734730720520019531250000000000000000
2.0413818359375000000000000000000000000000000000000000000000000000 0.2985533303525192416749689527932787314057350158691406250000000000 -0.8901607768252410846088196194614283740520477294921875000000000000
2.0422363281250000000000000000000000000000000000000000000000000000 0.2977927794129840988190949246927630156278610229492187500000000000 -0.8899630099229156598994450177997350692749023437500000000000000000
2.0430908203125000000000000000000000000000000000000000000000000000 0.2970323974952055468001788085530279204249382019042968750000000000 -0.8897651693925141547225621252437122166156768798828125000000000000
2.0439453125000000000000000000000000000000000000000000000000000000 0.2962721846619387755517038840480381622910499572753906250000000000 -0.8895672556049517565313067279930692166090011596679687500000000000
2.0447998046875000000000000000000000000000000000000000000000000000 0.2955121409756248374023357428086455911397933959960937500000000000 -0.8893692689290975117444304487435147166252136230468750000000000000
2.0456542968750000000000000000000000000000000000000000000000000000 0.2947522664983903695201661321334540843963623046875000000000000000 -0.8891712097317757690362327593902591615915298461914062500000000000
2.0465087890625000000000000000000000000000000000000000000000000000 0.2939925612920468167565957173792412504553794860839843750000000000 -0.8889730783777636258236043431679718196392059326171875000000000000
2.0473632812500000000000000000000000000000000000000000000000000000 0.2932330254180958717391547452280065044760704040527343750000000000 -0.8887748752298230137114387616747990250587463378906250000000000000
2.0482177734375000000000000000000000000000000000000000000000000000 0.2924736589377318618510059877735329791903495788574218750000000000 -0.8885766006487126889012984065630007535219192504882812500000000000
2.0490722656250000000000000000000000000000000000000000000000000000 0.2917144619118412496305836612009443342685699462890625000000000000 -0.8883782549931893424144391246954910457134246826171875000000000000
2.0499267578125000000000000000000000000000000000000000000000000000 0.2909554344010021886823835757240885868668556213378906250000000000 -0.8881798386200074890695077556301839649677276611328125000000000000
2.0507812500000000000000000000000000000000000000000000000000000000 0.2901965764654905743924473426886834204196929931640625000000000000 -0.8879813518839526631509784238005522638559341430664062500000000000
2.0516357421875000000000000000000000000000000000000000000000000000 0.2894378881652812651736894622445106506347656250000000000000000000 -0.8877827951378501891710470772522967308759689331054687500000000000
2.0524902343750000000000000000000000000000000000000000000000000000 0.2886793695600478049101411670562811195850372314453125000000000000 -0.8875841687325640716466068624868057668209075927734375000000000000
2.0533447265625000000000000000000000000000000000000000000000000000 0.2879210207091624229569504223036346957087516784667968750000000000 -0.8873854730170017690582540126342792063951492309570312500000000000
2.0541992187500000000000000000000000000000000000000000000000000000 0.2871628416717019183224124390108045190572738647460937500000000000 -0.8871867083381460572510945894464384764432907104492187500000000000
2.0550537109375000000000000000000000000000000000000000000000000000 0.2864048325064487143798430679453304037451744079589843750000000000 -0.8869878750410605805498676090792287141084671020507812500000000000
2.0559082031250000000000000000000000000000000000000000000000000000 0.2856469932718898596668566369771724566817283630371093750000000000 -0.8867889734688889635805253419675864279270172119140625000000000000
2.0567626953125000000000000000000000000000000000000000000000000000 0.2848893240262183601529955012665595859289169311523437500000000000 -0.8865900039628625828314056889212224632501602172851562500000000000
2.0576171875000000000000000000000000000000000000000000000000000000 0.2841318248273383417767945502419024705886840820312500000000000000 -0.8863909668623307647195019853825215250253677368164062500000000000
2.0584716796875000000000000000000000000000000000000000000000000000 0.2833744957328658276018984452093718573451042175292968750000000000 -0.8861918625047645603487467269587796181440353393554687500000000000
2.0593261718750000000000000000000000000000000000000000000000000000 0.2826173368001276831051882254541851580142974853515625000000000000 -0.8859926912257551911977770942030474543571472167968750000000000000
2.0601806640625000000000000000000000000000000000000000000000000000 0.2818603480861635035559231710067251697182655334472656250000000000 -0.8857934533590251513501812041795346885919570922851562500000000000
2.0610351562500000000000000000000000000000000000000000000000000000 0.2811035296477306100193516158469719812273979187011718750000000000 -0.8855941492364559630701137393771205097436904907226562500000000000
2.0618896484375000000000000000000000000000000000000000000000000000 0.2803468815413042158901646416779840365052223205566406250000000000 -0.8853947791880916184936722856946289539337158203125000000000000000
2.0627441406250000000000000000000000000000000000000000000000000000 0.2795904038230766497363788403163198381662368774414062500000000000 -0.8851953435421346938483111443929374217987060546875000000000000000
2.0635986328125000000000000000000000000000000000000000000000000000 0.2788340965489595202342343327472917735576629638671875000000000000 -0.8849958426249624476866983968648128211498260498046875000000000000
2.0644531250000000000000000000000000000000000000000000000000000000 0.2780779597745884901272006572980899363756179809570312500000000000 -0.8847962767611512457932576580788008868694305419921875000000000000
2.0653076171875000000000000000000000000000000000000000000000000000 0.2773219935553231096925230758643010631203651428222656250000000000 -0.8845966462734785595856124018609989434480667114257812500000000000
2.0661621093750000000000000000000000000000000000000000000000000000 0.2765661979462460950962565675581572577357292175292968750000000000 -0.8843969514829200795347219354880508035421371459960937500000000000
2.0670166015625000000000000000000000000000000000000000000000000000 0.2758105730021659374173736978264059871435165405273437500000000000 -0.8841971927086669236217630896135233342647552490234375000000000000
2.0678710937500000000000000000000000000000000000000000000000000000 0.2750551187776212325175606565608177334070205688476562500000000000 -0.8839973702681489520216473465552553534507751464843750000000000000
2.0687255859375000000000000000000000000000000000000000000000000000 0.2742998353268806255300660268403589725494384765625000000000000000 -0.8837974844770356552814405404205899685621261596679687500000000000
2.0695800781250000000000000000000000000000000000000000000000000000 0.2735447227039414230809200034855166450142860412597656250000000000 -0.8835975356492318244505668189958669245243072509765625000000000000
2.0704345703125000000000000000000000000000000000000000000000000000 0.2727897809625335345806718123640166595578193664550781250000000000 -0.8833975240968997555413011468772310763597488403320312500000000000
2.0712890625000000000000000000000000000000000000000000000000000000 0.2720350101561225808488586608291370794177055358886718750000000000 -0.8831974501304773461640706955222412943840026855468750000000000000
2.0721435546875000000000000000000000000000000000000000000000000000 0.2712804103379101161586106627510162070393562316894531250000000000 -0.8829973140586798718842942435003351420164108276367187500000000000
2.0729980468750000000000000000000000000000000000000000000000000000 0.2705259815608324069913237508444581180810928344726562500000000000 -0.8827971161884968775979132260545156896114349365234375000000000000
2.0738525390625000000000000000000000000000000000000000000000000000 0.2697717238775640957726409396855160593986511230468750000000000000 -0.8825968568252128276796497630130033940076828002929687500000000000
2.0747070312500000000000000000000000000000000000000000000000000000 0.2690176373405216425638286636967677623033523559570312500000000000 -0.8823965362724259797744252864504233002662658691406250000000000000
2.0755615234375000000000000000000000000000000000000000000000000000 0.2682637220018629919948693896003533154726028442382812500000000000 -0.8821961548320489399088728532660752534866333007812500000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 0.2675099779134866850860419162927428260445594787597656250000000000 -0.8819957128043051097776583446830045431852340698242187500000000000
2.0772705078125000000000000000000000000000000000000000000000000000 0.2667564051270355229839026378613198176026344299316406250000000000 -0.8817952104877511132485778944101184606552124023437500000000000000
2.0781250000000000000000000000000000000000000000000000000000000000 0.2660030036938997866080569565383484587073326110839843750000000000 -0.8815946481792937827748346535372547805309295654296875000000000000
2.0789794921875000000000000000000000000000000000000000000000000000 0.2652497736652169590954031264118384569883346557617187500000000000 -0.8813940261741908255288535656291060149669647216796875000000000000
2.0798339843750000000000000000000000000000000000000000000000000000 0.2644967150918705600659563970111776143312454223632812500000000000 -0.8811933447660462714878804035834036767482757568359375000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 0.2637438280244943644703425889019854366779327392578125000000000000 -0.8809926042468352314074309106217697262763977050781250000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 0.2629911125134750671250571940618101507425308227539062500000000000 -0.8807918049069181076760060022934339940547943115234375000000000000
2.0823974609375000000000000000000000000000000000000000000000000000 0.2622385686089521716901629133644746616482734680175781250000000000 -0.8805909470350417045381163916317746043205261230468750000000000000
2.0832519531250000000000000000000000000000000000000000000000000000 0.2614861963608166584016601063922280445694923400878906250000000000 -0.8803900309183350092467890135594643652439117431640625000000000000
2.0841064453125000000000000000000000000000000000000000000000000000 0.2607339958187154249635852920619072392582893371582031250000000000 -0.8801890568423337279924112408480141311883926391601562500000000000
2.0849609375000000000000000000000000000000000000000000000000000000 0.2599819670320537845498165552271530032157897949218750000000000000 -0.8799880250909939416459337735432200133800506591796875000000000000
2.0858154296875000000000000000000000000000000000000000000000000000 0.2592301100499951882483173903892748057842254638671875000000000000 -0.8797869359466929939372903390903957188129425048828125000000000000
2.0866699218750000000000000000000000000000000000000000000000000000 0.2584784249214600593269608452828833833336830139160156250000000000 -0.8795857896902252726079041167395189404487609863281250000000000000
2.0875244140625000000000000000000000000000000000000000000000000000 0.2577269116951301786144767902442254126071929931640625000000000000 -0.8793845866008264122726245659578125923871994018554687500000000000
2.0883789062500000000000000000000000000000000000000000000000000000 0.2569755704194510159688036310399184003472328186035156250000000000 -0.8791833269561869501629303158551920205354690551757812500000000000
2.0892333984375000000000000000000000000000000000000000000000000000 0.2562244011426316192547858463512966409325599670410156250000000000 -0.8789820110324529922607439402781892567873001098632812500000000000
2.0900878906250000000000000000000000000000000000000000000000000000 0.2554734039126432820765444375865627080202102661132812500000000000 -0.8787806391042214393394260696368291974067687988281250000000000000
2.0909423828125000000000000000000000000000000000000000000000000000 0.2547225787772239291584241982491221278905868530273437500000000000 -0.8785792114445647449372245318954810500144958496093750000000000000
2.0917968750000000000000000000000000000000000000000000000000000000 0.2539719257838803367910429642506642267107963562011718750000000000 -0.8783777283250433498551501543261110782623291015625000000000000000
2.0926513671875000000000000000000000000000000000000000000000000000 0.2532214449798882438535940764268161728978157043457031250000000000 -0.8781761900157071254469087762117851525545120239257812500000000000
2.0935058593750000000000000000000000000000000000000000000000000000 0.2524711364122907419904606740601593628525733947753906250000000000 -0.8779745967850899335260805855796206742525100708007812500000000000
2.0943603515625000000000000000000000000000000000000000000000000000 0.2517210001279027720144654267642181366682052612304687500000000000 -0.8777729489002340512726618726446758955717086791992187500000000000
2.0952148437500000000000000000000000000000000000000000000000000000 0.2509710361733131223083148597652325406670570373535156250000000000 -0.8775712466267028277755457565945107489824295043945312500000000000
2.0960693359375000000000000000000000000000000000000000000000000000 0.2502212445948848174026579727069474756717681884765625000000000000 -0.8773694902285815722109418857144191861152648925781250000000000000
2.0969238281250000000000000000000000000000000000000000000000000000 0.2494716254387533138636712237712345086038112640380859375000000000 -0.8771676799684731129502779367612674832344055175781250000000000000
2.0977783203125000000000000000000000000000000000000000000000000000 0.2487221787508308301628545677885995246469974517822265625000000000 -0.8769658161075197799760871930629946291446685791015625000000000000
2.0986328125000000000000000000000000000000000000000000000000000000 0.2479729045768085948786563221801770851016044616699218750000000000 -0.8767638989054172826698163589753676205873489379882812500000000000
2.0994873046875000000000000000000000000000000000000000000000000000 0.2472238029621569854743512451022979803383350372314453125000000000 -0.8765619286204159310571526475541759282350540161132812500000000000
2.1003417968750000000000000000000000000000000000000000000000000000 0.2464748739521239462302304445984191261231899261474609375000000000 -0.8763599055093153067375055798038374632596969604492187500000000000
2.1011962890625000000000000000000000000000000000000000000000000000 0.2457261175917389017797631822759285569190979003906250000000000000 -0.8761578298274855791660797876829747110605239868164062500000000000
2.1020507812500000000000000000000000000000000000000000000000000000 0.2449775339258152828669778955372748896479606628417968750000000000 -0.8759557018288818275308926786237861961126327514648437500000000000
2.1029052734375000000000000000000000000000000000000000000000000000 0.2442291229989505541020378132088808342814445495605468750000000000 -0.8757535217660452619981015232042409479618072509765625000000000000
2.1037597656250000000000000000000000000000000000000000000000000000 0.2434808848555248539380357897243811748921871185302734375000000000 -0.8755512898900983387306951044593006372451782226562500000000000000
2.1046142578125000000000000000000000000000000000000000000000000000 0.2427328195397042698289169493364170193672180175781250000000000000 -0.8753490064507633006130049579951446503400802612304687500000000000
2.1054687500000000000000000000000000000000000000000000000000000000 0.2419849270954438080760695584103814326226711273193359375000000000 -0.8751466716963789416183772118529304862022399902343750000000000000
2.1063232421875000000000000000000000000000000000000000000000000000 0.2412372075664874493394762566822464577853679656982421875000000000 -0.8749442858739006068091725865087937563657760620117187500000000000
2.1071777343750000000000000000000000000000000000000000000000000000 0.2404896609963665943254795820394065231084823608398437500000000000 -0.8747418492288964175784826693416107445955276489257812500000000000
2.1080322265625000000000000000000000000000000000000000000000000000 0.2397422874284031724112509209589916281402111053466796875000000000 -0.8745393620055627037501722043089102953672409057617187500000000000
2.1088867187500000000000000000000000000000000000000000000000000000 0.2389950869057127225136838433172670193016529083251953125000000000 -0.8743368244467430994149026446393691003322601318359375000000000000
2.1097412109375000000000000000000000000000000000000000000000000000 0.2382480594712045318672721805342007428407669067382812500000000000 -0.8741342367939278767963173777388874441385269165039062500000000000
2.1105957031250000000000000000000000000000000000000000000000000000 0.2375012051675801927341780128699610941112041473388671875000000000 -0.8739315992872507266042703122366219758987426757812500000000000000
2.1114501953125000000000000000000000000000000000000000000000000000 0.2367545240373361281616126916560460813343524932861328125000000000 -0.8737289121655018586665164548321627080440521240234375000000000000
2.1123046875000000000000000000000000000000000000000000000000000000 0.2360080161227669226509107147649046964943408966064453125000000000 -0.8735261756661476528762477755662985146045684814453125000000000000
2.1131591796875000000000000000000000000000000000000000000000000000 0.2352616814659657107355883454147260636091232299804687500000000000 -0.8733233900253315473705129079462494701147079467773437500000000000
2.1140136718750000000000000000000000000000000000000000000000000000 0.2345155201088226226691091369502828456461429595947265625000000000 -0.8731205554778701527496309608977753669023513793945312500000000000
2.1148681640625000000000000000000000000000000000000000000000000000 0.2337695320930268105819038737536175176501274108886718750000000000 -0.8729176722572642432851353078149259090423583984375000000000000000
2.1157226562500000000000000000000000000000000000000000000000000000 0.2330237174600701954840786811473662964999675750732421875000000000 -0.8727147405957188519565193018934223800897598266601562500000000000
2.1165771484375000000000000000000000000000000000000000000000000000 0.2322780762512476615544443347971537150442600250244140625000000000 -0.8725117607241458239641929139907006174325942993164062500000000000
2.1174316406250000000000000000000000000000000000000000000000000000 0.2315326085076560014286428668128792196512222290039062500000000000 -0.8723087328721599309488965445780195295810699462890625000000000000
2.1182861328125000000000000000000000000000000000000000000000000000 0.2307873142701949986665965752763440832495689392089843750000000000 -0.8721056572680857543744536997110117226839065551757812500000000000
2.1191406250000000000000000000000000000000000000000000000000000000 0.2300421935795715633332747529493644833564758300781250000000000000 -0.8719025341389808891889856568013783544301986694335937500000000000
2.1199951171875000000000000000000000000000000000000000000000000000 0.2292972464763000928211766904496471397578716278076171875000000000 -0.8716993637106380532486582524143159389495849609375000000000000000
2.1208496093750000000000000000000000000000000000000000000000000000 0.2285524730007016391830632073833839967846870422363281250000000000 -0.8714961462075822007378178568615112453699111938476562500000000000
2.1217041015625000000000000000000000000000000000000000000000000000 0.2278078731929041311765615773765603080391883850097656250000000000 -0.8712928818530740748826701747020706534385681152343750000000000000
2.1225585937500000000000000000000000000000000000000000000000000000 0.2270634470928468706674152599589433521032333374023437500000000000 -0.8710895708691341887686121481237933039665222167968750000000000000
2.1234130859375000000000000000000000000000000000000000000000000000 0.2263191947402810599854205975134391337633132934570312500000000000 -0.8708862134765462670316082949284464120864868164062500000000000000
2.1242675781250000000000000000000000000000000000000000000000000000 0.2255751161747691635461876558110816404223442077636718750000000000 -0.8706828098948552474567463832499925047159194946289062500000000000
2.1251220703125000000000000000000000000000000000000000000000000000 0.2248312114356844637619303739484166726469993591308593750000000000 -0.8704793603423670589336325065232813358306884765625000000000000000
2.1259765625000000000000000000000000000000000000000000000000000000 0.2240874805622156684670187587471446022391319274902343750000000000 -0.8702758650361737124967476120218634605407714843750000000000000000
2.1268310546875000000000000000000000000000000000000000000000000000 0.2233439235933676325629448911058716475963592529296875000000000000 -0.8700723241921572981283361514215357601642608642578125000000000000
2.1276855468750000000000000000000000000000000000000000000000000000 0.2226005405679611359737180009688017889857292175292968750000000000 -0.8698687380249899847584060808003414422273635864257812500000000000
2.1285400390625000000000000000000000000000000000000000000000000000 0.2218573315246315791338105327668017707765102386474609375000000000 -0.8696651067481302455064451351063326001167297363281250000000000000
2.1293945312500000000000000000000000000000000000000000000000000000 0.2211142965018337291915884179616114124655723571777343750000000000 -0.8694614305738469495210551940544974058866500854492187500000000000
2.1302490234375000000000000000000000000000000000000000000000000000 0.2203714355378427469656088533156435005366802215576171875000000000 -0.8692577097132263563850074206129647791385650634765625000000000000
2.1311035156250000000000000000000000000000000000000000000000000000 0.2196287486707539649000153758606757037341594696044921875000000000 -0.8690539443761720050929397984873503446578979492187500000000000000
2.1319580078125000000000000000000000000000000000000000000000000000 0.2188862359384815825524839283389155752956867218017578125000000000 -0.8688501347713996070254438564006704837083816528320312500000000000
2.1328125000000000000000000000000000000000000000000000000000000000 0.2181438973787626356415358941376325674355030059814453125000000000 -0.8686462811064588063203473211615346372127532958984375000000000000
2.1336669921875000000000000000000000000000000000000000000000000000 0.2174017330291586613810750350239686667919158935546875000000000000 -0.8684423835877427277907258940103929489850997924804687500000000000
2.1345214843750000000000000000000000000000000000000000000000000000 0.2166597429270557817471143380316789261996746063232421875000000000 -0.8682384424204886430587180257134605199098587036132812500000000000
2.1353759765625000000000000000000000000000000000000000000000000000 0.2159179271096630658988146933552343398332595825195312500000000000 -0.8680344578087719753511919407173991203308105468750000000000000000
2.1362304687500000000000000000000000000000000000000000000000000000 0.2151762856140156943141050760459620505571365356445312500000000000 -0.8678304299555240630681396396539639681577682495117187500000000000
2.1370849609375000000000000000000000000000000000000000000000000000 0.2144348184769775678137904151299153454601764678955078125000000000 -0.8676263590625455934812748637341428548097610473632812500000000000
2.1379394531250000000000000000000000000000000000000000000000000000 0.2136935257352411965392491310922196134924888610839843750000000000 -0.8674222453305077129570577199046965688467025756835937500000000000
2.1387939453125000000000000000000000000000000000000000000000000000 0.2129524074253263121736523544313968159258365631103515625000000000 -0.8672180889589454766408493924245703965425491333007812500000000000
2.1396484375000000000000000000000000000000000000000000000000000000 0.2122114635835819773657107134567922912538051605224609375000000000 -0.8670138901462713931778125697746872901916503906250000000000000000
2.1405029296875000000000000000000000000000000000000000000000000000 0.2114706942461898053764457472425419837236404418945312500000000000 -0.8668096490897920780582808220060542225837707519531250000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 0.2107300994491641543682192150299670174717903137207031250000000000 -0.8666053659857094748630856884119566529989242553710937500000000000
2.1422119140625000000000000000000000000000000000000000000000000000 0.2099896792283507673815279304108116775751113891601562500000000000 -0.8664010410291166364160631019331049174070358276367187500000000000
2.1430664062500000000000000000000000000000000000000000000000000000 0.2092494336194279658247552333705243654549121856689453125000000000 -0.8661966744140043861222011400968767702579498291015625000000000000
2.1439208984375000000000000000000000000000000000000000000000000000 0.2085093626579102299434254064181004650890827178955078125000000000 -0.8659922663332809689151758902880828827619552612304687500000000000
2.1447753906250000000000000000000000000000000000000000000000000000 0.2077694663791487261761403715354390442371368408203125000000000000 -0.8657878169787751598818204001872800290584564208984375000000000000
2.1456298828125000000000000000000000000000000000000000000000000000 0.2070297448183304467317356056810240261256694793701171875000000000 -0.8655833265412331556376557273324579000473022460937500000000000000
2.1464843750000000000000000000000000000000000000000000000000000000 0.2062901980104778210112215219851350411772727966308593750000000000 -0.8653787952103190184161007891816552728414535522460937500000000000
2.1473388671875000000000000000000000000000000000000000000000000000 0.2055508259904531564998819703760091215372085571289062500000000000 -0.8651742231746371025735697912750765681266784667968750000000000000
2.1481933593750000000000000000000000000000000000000000000000000000 0.2048116287929591661232109345291974022984504699707031250000000000 -0.8649696106217361624146633403142914175987243652343750000000000000
2.1490478515625000000000000000000000000000000000000000000000000000 0.2040726064525385519132782974338624626398086547851562500000000000 -0.8647649577381083529914462815213482826948165893554687500000000000
2.1499023437500000000000000000000000000000000000000000000000000000 0.2033337590035728392745539849784108810126781463623046875000000000 -0.8645602647091844561444418104656506329774856567382812500000000000
2.1507568359375000000000000000000000000000000000000000000000000000 0.2025950864802865958314015415453468449413776397705078125000000000 -0.8643555317193567510969387512886896729469299316406250000000000000
2.1516113281250000000000000000000000000000000000000000000000000000 0.2018565889167484583843759082810720428824424743652343750000000000 -0.8641507589519855647708368451276328414678573608398437500000000000
2.1524658203125000000000000000000000000000000000000000000000000000 0.2011182663468712161769502699826261959969997406005859375000000000 -0.8639459465893989387197393625683616846799850463867187500000000000
2.1533203125000000000000000000000000000000000000000000000000000000 0.2003801188044099512719498079604818485677242279052734375000000000 -0.8637410948128866339246201278001535683870315551757812500000000000
2.1541748046875000000000000000000000000000000000000000000000000000 0.1996421463229656745319573474262142553925514221191406250000000000 -0.8635362038027187825406372212455607950687408447265625000000000000
2.1550292968750000000000000000000000000000000000000000000000000000 0.1989043489359871574873039890007930807769298553466796875000000000 -0.8633312737381561019489595310005825012922286987304687500000000000
2.1558837890625000000000000000000000000000000000000000000000000000 0.1981667266767710988695228024880634620785713195800781250000000000 -0.8631263047974511160020938405068591237068176269531250000000000000
2.1567382812500000000000000000000000000000000000000000000000000000 0.1974292795784604592768118891399353742599487304687500000000000000 -0.8629212971578421598195518527063541114330291748046875000000000000
2.1575927734375000000000000000000000000000000000000000000000000000 0.1966920076740465428422055538248969241976737976074218750000000000 -0.8627162509955647040627013666380662471055984497070312500000000000
2.1584472656250000000000000000000000000000000000000000000000000000 0.1959549109963721058580432554663275368511676788330078125000000000 -0.8625111664858678972578331922704819589853286743164062500000000000
2.1593017578125000000000000000000000000000000000000000000000000000 0.1952179895781313845315452226714114658534526824951171875000000000 -0.8623060438030148988630685380485374480485916137695312500000000000
2.1601562500000000000000000000000000000000000000000000000000000000 0.1944812434518689847617878285745973698794841766357421875000000000 -0.8621008831202796596215875979396514594554901123046875000000000000
2.1610107421875000000000000000000000000000000000000000000000000000 0.1937446726499803539844890565291279926896095275878906250000000000 -0.8618956846099496971191911143250763416290283203125000000000000000
2.1618652343750000000000000000000000000000000000000000000000000000 0.1930082772047156669525946881549316458404064178466796875000000000 -0.8616904484433477451332805685524363070726394653320312500000000000
2.1627197265625000000000000000000000000000000000000000000000000000 0.1922720571481801310476100752566708251833915710449218750000000000 -0.8614851747908324197666729560296516865491867065429687500000000000
2.1635742187500000000000000000000000000000000000000000000000000000 0.1915360125123333479013609803587314672768115997314453125000000000 -0.8612798638217973312691810860997065901756286621093750000000000000
2.1644287109375000000000000000000000000000000000000000000000000000 0.1908001433289884529731494922089041210711002349853515625000000000 -0.8610745157046679754131446316023357212543487548828125000000000000
2.1652832031250000000000000000000000000000000000000000000000000000 0.1900644496298162788860963701154105365276336669921875000000000000 -0.8608691306069233828424103194265626370906829833984375000000000000
2.1661376953125000000000000000000000000000000000000000000000000000 0.1893289314463461048276826659275684505701065063476562500000000000 -0.8606637086951008930313378186838235706090927124023437500000000000
2.1669921875000000000000000000000000000000000000000000000000000000 0.1885935888099655177718716458912240341305732727050781250000000000 -0.8604582501347958212178923531610053032636642456054687500000000000
2.1678466796875000000000000000000000000000000000000000000000000000 0.1878584217519186916334206216561142355203628540039062500000000000 -0.8602527550906550191101018754125107079744338989257812500000000000
2.1687011718750000000000000000000000000000000000000000000000000000 0.1871234303033100510038622132924501784145832061767578125000000000 -0.8600472237263958596997781569370999932289123535156250000000000000
2.1695556640625000000000000000000000000000000000000000000000000000 0.1863886144951058254637388245100737549364566802978515625000000000 -0.8598416562048152300690162519458681344985961914062500000000000000
2.1704101562500000000000000000000000000000000000000000000000000000 0.1856539743581341606049051051741116680204868316650390625000000000 -0.8596360526877898644571018849092070013284683227539062500000000000
2.1712646484375000000000000000000000000000000000000000000000000000 0.1849195099230834526959910135701647959649562835693359375000000000 -0.8594304133362703490561784747114870697259902954101562500000000000
2.1721191406250000000000000000000000000000000000000000000000000000 0.1841852212205043748394217573149944655597209930419921875000000000 -0.8592247383102918911745859986694995313882827758789062500000000000
2.1729736328125000000000000000000000000000000000000000000000000000 0.1834511082808127080401305875057005323469638824462890625000000000 -0.8590190277689905284930205198179464787244796752929687500000000000
2.1738281250000000000000000000000000000000000000000000000000000000 0.1827171711342895354945881081221159547567367553710937500000000000 -0.8588132818706024629307194118155166506767272949218750000000000000
2.1746826171875000000000000000000000000000000000000000000000000000 0.1819834098110800768566264196124393492937088012695312500000000000 -0.8586075007724611740655973335378803312778472900390625000000000000
2.1755371093750000000000000000000000000000000000000000000000000000 0.1812498243411938547708928126667160540819168090820312500000000000 -0.8584016846309994175356905543594621121883392333984375000000000000
2.1763916015625000000000000000000000000000000000000000000000000000 0.1805164147545085528978603406358161009848117828369140625000000000 -0.8581958336017690980312977444555144757032394409179687500000000000
2.1772460937500000000000000000000000000000000000000000000000000000 0.1797831810807703767363108227073098532855510711669921875000000000 -0.8579899478394427125849119875056203454732894897460937500000000000
2.1781005859375000000000000000000000000000000000000000000000000000 0.1790501233495934707562469156982842832803726196289062500000000000 -0.8577840274978135726158257057250011712312698364257812500000000000
2.1789550781250000000000000000000000000000000000000000000000000000 0.1783172415904588081758674888988025486469268798828125000000000000 -0.8575780727297893646365878339565824717283248901367187500000000000
2.1798095703125000000000000000000000000000000000000000000000000000 0.1775845358327179102087001183463144116103649139404296875000000000 -0.8573720836874137996019840102235320955514907836914062500000000000
2.1806640625000000000000000000000000000000000000000000000000000000 0.1768520061055940673089281744978507049381732940673828125000000000 -0.8571660605218717199349498514493461698293685913085937500000000000
2.1815185546875000000000000000000000000000000000000000000000000000 0.1761196524381821171267858971987152472138404846191406250000000000 -0.8569600033834886554373611033952329307794570922851562500000000000
2.1823730468750000000000000000000000000000000000000000000000000000 0.1753874748594467236628702266898471862077713012695312500000000000 -0.8567539124217252721749105148774106055498123168945312500000000000
2.1832275390625000000000000000000000000000000000000000000000000000 0.1746554733982251805812779821280855685472488403320312500000000000 -0.8565477877851910282203107271925546228885650634765625000000000000
2.1840820312500000000000000000000000000000000000000000000000000000 0.1739236480832295761445038806414231657981872558593750000000000000 -0.8563416296216558309950528382614720612764358520507812500000000000
2.1849365234375000000000000000000000000000000000000000000000000000 0.1731919989430468487245917685868334956467151641845703125000000000 -0.8561354380780509254478261027543339878320693969726562500000000000
2.1857910156250000000000000000000000000000000000000000000000000000 0.1724605260061373157576269932178547605872154235839843750000000000 -0.8559292133004637870286046563705895096063613891601562500000000000
2.1866455078125000000000000000000000000000000000000000000000000000 0.1717292293008357284556097965833032503724098205566406250000000000 -0.8557229554341426736030484789807815104722976684570312500000000000
2.1875000000000000000000000000000000000000000000000000000000000000 0.1709981088553544359420754972234135493636131286621093750000000000 -0.8555166646235150551547121722251176834106445312500000000000000000
2.1883544921875000000000000000000000000000000000000000000000000000 0.1702671646977837183190018777168006636202335357666015625000000000 -0.8553103410121882799188597346073947846889495849609375000000000000
2.1892089843750000000000000000000000000000000000000000000000000000 0.1695363968560911205329944095865357667207717895507812500000000000 -0.8551039847429483531371374738228041678667068481445312500000000000
2.1900634765625000000000000000000000000000000000000000000000000000 0.1688058053581203699078372437725192867219448089599609375000000000 -0.8548975959577551630985681185848079621791839599609375000000000000
2.1909179687500000000000000000000000000000000000000000000000000000 0.1680753902315953729473818611950264312326908111572265625000000000 -0.8546911747977637974216236216307152062654495239257812500000000000
2.1917724609375000000000000000000000000000000000000000000000000000 0.1673451515041208814693618478486314415931701660156250000000000000 -0.8544847214033276516786941101599950343370437622070312500000000000
2.1926269531250000000000000000000000000000000000000000000000000000 0.1666150892031823815830904322865535505115985870361328125000000000 -0.8542782359139992065522051234438549727201461791992187500000000000
2.1934814453125000000000000000000000000000000000000000000000000000 0.1658852033561444283549235478858463466167449951171875000000000000 -0.8540717184685225893403526242764201015233993530273437500000000000
2.1943359375000000000000000000000000000000000000000000000000000000 0.1651554939902533658546701644809218123555183410644531250000000000 -0.8538651692048488950348428261349909007549285888671875000000000000
2.1951904296875000000000000000000000000000000000000000000000000000 0.1644259611326393810681878449031501077115535736083984375000000000 -0.8536585882601461783281138195889070630073547363281250000000000000
2.1960449218750000000000000000000000000000000000000000000000000000 0.1636966048103165316529583606097730807960033416748046875000000000 -0.8534519757708001197471503473934717476367950439453125000000000000
2.1968994140625000000000000000000000000000000000000000000000000000 0.1629674250501813026481556789804017171263694763183593750000000000 -0.8532453318724086965829656037385575473308563232421875000000000000
2.1977539062500000000000000000000000000000000000000000000000000000 0.1622384218790134946530656634422484785318374633789062500000000000 -0.8530386566997871788942120474530383944511413574218750000000000000
2.1986083984375000000000000000000000000000000000000000000000000000 0.1615095953234794157182818707951810210943222045898437500000000000 -0.8528319503869848938748532418685499578714370727539062500000000000
2.1994628906250000000000000000000000000000000000000000000000000000 0.1607809454101321311458860918719437904655933380126953125000000000 -0.8526252130672865581217934050073381513357162475585937500000000000
2.2003173828125000000000000000000000000000000000000000000000000000 0.1600524721654107696000579608153202570974826812744140625000000000 -0.8524184448732105012780380093317944556474685668945312500000000000
2.2011718750000000000000000000000000000000000000000000000000000000 0.1593241756156395239063527924372465349733829498291015625000000000 -0.8522116459365040030959903560869861394166946411132812500000000000
2.2020263671875000000000000000000000000000000000000000000000000000 0.1585960557870312315209559983486542478203773498535156250000000000 -0.8520048163881628333626849780557677149772644042968750000000000000
2.2028808593750000000000000000000000000000000000000000000000000000 0.1578681127056883459758296339714433997869491577148437500000000000 -0.8517979563584355817695836776692885905504226684570312500000000000
2.2037353515625000000000000000000000000000000000000000000000000000 0.1571403463976027425896830891360878013074398040771484375000000000 -0.8515910659768239909794829145539551973342895507812500000000000000
2.2045898437500000000000000000000000000000000000000000000000000000 0.1564127568886539143555580722022568807005882263183593750000000000 -0.8513841453720750740430389669199939817190170288085937500000000000
2.2054443359375000000000000000000000000000000000000000000000000000 0.1556853442046115254537852479188586585223674774169921875000000000 -0.8511771946721948811642732835025526583194732666015625000000000000
2.2062988281250000000000000000000000000000000000000000000000000000 0.1549581083711376316980334877371205948293209075927734375000000000 -0.8509702140044596019308187351271044462919235229492187500000000000
2.2071533203125000000000000000000000000000000000000000000000000000 0.1542310494137865417574317916660220362246036529541015625000000000 -0.8507632034954156763362220772251021116971969604492187500000000000
2.2080078125000000000000000000000000000000000000000000000000000000 0.1535041673580036514223934318579267710447311401367187500000000000 -0.8505561632708750208209380616608541458845138549804687500000000000
2.2088623046875000000000000000000000000000000000000000000000000000 0.1527774622291257766715233401555451564490795135498046875000000000 -0.8503490934559175817852860745915677398443222045898437500000000000
2.2097167968750000000000000000000000000000000000000000000000000000 0.1520509340523844010739651366748148575425148010253906250000000000 -0.8501419941749089881355416764563415199518203735351562500000000000
2.2105712890625000000000000000000000000000000000000000000000000000 0.1513245828529060921230353642386035062372684478759765625000000000 -0.8499348655515013284400538395857438445091247558593750000000000000
2.2114257812500000000000000000000000000000000000000000000000000000 0.1505984086557120016358624070562655106186866760253906250000000000 -0.8497277077086329288846400231705047190189361572265625000000000000
2.2122802734375000000000000000000000000000000000000000000000000000 0.1498724114857163669523032467623124830424785614013671875000000000 -0.8495205207685214698898334972909651696681976318359375000000000000
2.2131347656250000000000000000000000000000000000000000000000000000 0.1491465913677299248707441847727750428020954132080078125000000000 -0.8493133048526823047907896579999942332506179809570312500000000000
2.2139892578125000000000000000000000000000000000000000000000000000 0.1484209483264612161601547768441378138959407806396484375000000000 -0.8491060600819337889078042280743829905986785888671875000000000000
2.2148437500000000000000000000000000000000000000000000000000000000 0.1476954823865162802487560611552908085286617279052734375000000000 -0.8488987865763983897693378821713849902153015136718750000000000000
2.2156982421875000000000000000000000000000000000000000000000000000 0.1469701935723971841785129299751133657991886138916015625000000000 -0.8486914844554949155508438707329332828521728515625000000000000000
2.2165527343750000000000000000000000000000000000000000000000000000 0.1462450819085036046729442205105442553758621215820312500000000000 -0.8484841538379480629927797963318880647420883178710937500000000000
2.2174072265625000000000000000000000000000000000000000000000000000 0.1455201474191353538945037371377111412584781646728515625000000000 -0.8482767948418016290546006530348677188158035278320312500000000000
2.2182617187500000000000000000000000000000000000000000000000000000 0.1447953901284926570003364076910656876862049102783203125000000000 -0.8480694075844188439816662139492109417915344238281250000000000000
2.2191162109375000000000000000000000000000000000000000000000000000 0.1440708100606750696748292739357566460967063903808593750000000000 -0.8478619921824800398368893183942418545484542846679687500000000000
2.2199707031250000000000000000000000000000000000000000000000000000 0.1433464072396808397513723321026191115379333496093750000000000000 -0.8476545487519790977870570714003406465053558349609375000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 0.1426221816894105431927641802758444100618362426757812500000000000 -0.8474470774082424329165519338857848197221755981445312500000000000
2.2216796875000000000000000000000000000000000000000000000000000000 0.1418981334336675281804218684555962681770324707031250000000000000 -0.8472395782659317697849132855481002479791641235351562500000000000
2.2225341796875000000000000000000000000000000000000000000000000000 0.1411742624961578318476540516712702810764312744140625000000000000 -0.8470320514390434762930226497701369225978851318359375000000000000
2.2233886718750000000000000000000000000000000000000000000000000000 0.1404505689004882651449435115864616818726062774658203125000000000 -0.8468244970409020133672584051964804530143737792968750000000000000
2.2242431640625000000000000000000000000000000000000000000000000000 0.1397270526701691051307818725035758689045906066894531250000000000 -0.8466169151841722584350691249710507690906524658203125000000000000
2.2250976562500000000000000000000000000000000000000000000000000000 0.1390037138286160101063870797588606365025043487548828125000000000 -0.8464093059808703856106149032711982727050781250000000000000000000
2.2259521484375000000000000000000000000000000000000000000000000000 0.1382805523991499363489765528356656432151794433593750000000000000 -0.8462016695423629775163476551824714988470077514648437500000000000
2.2268066406250000000000000000000000000000000000000000000000000000 0.1375575684049958613552888664344209246337413787841796875000000000 -0.8459940059793626954132150785881094634532928466796875000000000000
2.2276611328125000000000000000000000000000000000000000000000000000 0.1368347618692829781306130598750314675271511077880859375000000000 -0.8457863154019302776021049794508144259452819824218750000000000000
2.2285156250000000000000000000000000000000000000000000000000000000 0.1361121328150480258578625125664984807372093200683593750000000000 -0.8455785979194899715238875614886637777090072631835937500000000000
2.2293701171875000000000000000000000000000000000000000000000000000 0.1353896812652354564310286377804004587233066558837890625000000000 -0.8453708536408324203392794515821151435375213623046875000000000000
2.2302246093750000000000000000000000000000000000000000000000000000 0.1346674072426971568994247263617580756545066833496093750000000000 -0.8451630826741126645273993744922336190938949584960937500000000000
2.2310791015625000000000000000000000000000000000000000000000000000 0.1339453107701906731108465464785695075988769531250000000000000000 -0.8449552851268438136145277894684113562107086181640625000000000000
2.2319335937500000000000000000000000000000000000000000000000000000 0.1332233918703824016027681409468641504645347595214843750000000000 -0.8447474611059127003187541049555875360965728759765625000000000000
2.2327880859375000000000000000000000000000000000000000000000000000 0.1325016505658489496255469930474646389484405517578125000000000000 -0.8445396107175863198435195045021828263998031616210937500000000000
2.2336425781250000000000000000000000000000000000000000000000000000 0.1317800868790770796312727952681598253548145294189453125000000000 -0.8443317340675128290783391094009857624769210815429687500000000000
2.2344970703125000000000000000000000000000000000000000000000000000 0.1310587008324620439392305115688941441476345062255859375000000000 -0.8441238312607145521937468402029480785131454467773437500000000000
2.2353515625000000000000000000000000000000000000000000000000000000 0.1303374924483086394477737712804810144007205963134765625000000000 -0.8439159024015935317564185424998868256807327270507812500000000000
2.2362060546875000000000000000000000000000000000000000000000000000 0.1296164617488340109474620476248674094676971435546875000000000000 -0.8437079475939456285615847264125477522611618041992187500000000000
2.2370605468750000000000000000000000000000000000000000000000000000 0.1288956087561678176545143514886149205267429351806640625000000000 -0.8434999669409619649229625792941078543663024902343750000000000000
2.2379150390625000000000000000000000000000000000000000000000000000 0.1281749334923515393214188407000619918107986450195312500000000000 -0.8432919605452264821821017903857864439487457275390625000000000000
2.2387695312500000000000000000000000000000000000000000000000000000 0.1274544359793373105027569636149564757943153381347656250000000000 -0.8430839285087106116378663500654511153697967529296875000000000000
2.2396240234375000000000000000000000000000000000000000000000000000 0.1267341162389909736685211782969417981803417205810546875000000000 -0.8428758709327897058471990021644160151481628417968750000000000000
2.2404785156250000000000000000000000000000000000000000000000000000 0.1260139742930932726938664245608379133045673370361328125000000000 -0.8426677879182480346287320571718737483024597167968750000000000000
2.2413330078125000000000000000000000000000000000000000000000000000 0.1252940101633396030589295833124197088181972503662109375000000000 -0.8424596795652792291519972422975115478038787841796875000000000000
2.2421875000000000000000000000000000000000000000000000000000000000 0.1245742238713384575365950013292604126036167144775390625000000000 -0.8422515459734787324208582504070363938808441162109375000000000000
2.2430419921875000000000000000000000000000000000000000000000000000 0.1238546154386126196822459633040125481784343719482421875000000000 -0.8420433872418511267454732660553418099880218505859375000000000000
2.2438964843750000000000000000000000000000000000000000000000000000 0.1231351848866019116357506391068454831838607788085937500000000000 -0.8418352034688241225524052424589172005653381347656250000000000000
2.2447509765625000000000000000000000000000000000000000000000000000 0.1224159322366631524880986603420751634985208511352539062500000000 -0.8416269947522470040723874262766912579536437988281250000000000000
2.2456054687500000000000000000000000000000000000000000000000000000 0.1216968575100695060253741530686966143548488616943359375000000000 -0.8414187611893904072957184325787238776683807373046875000000000000
2.2464599609375000000000000000000000000000000000000000000000000000 0.1209779607280091900944896110559056978672742843627929687500000000 -0.8412105028769399917010218814539257436990737915039062500000000000
2.2473144531250000000000000000000000000000000000000000000000000000 0.1202592419115889321723500415828311815857887268066406250000000000 -0.8410022199110135376898256254207808524370193481445312500000000000
2.2481689453125000000000000000000000000000000000000000000000000000 0.1195407010818347048886067796047427691519260406494140625000000000 -0.8407939123871653874786602500535082072019577026367187500000000000
2.2490234375000000000000000000000000000000000000000000000000000000 0.1188223382596916011255672174229403026401996612548828125000000000 -0.8405855804003856679429418363724835216999053955078125000000000000
2.2498779296875000000000000000000000000000000000000000000000000000 0.1181041534660220437835675966198323294520378112792968750000000000 -0.8403772240450935182565217473893426358699798583984375000000000000
2.2507324218750000000000000000000000000000000000000000000000000000 0.1173861467216074649932977536082034930586814880371093750000000000 -0.8401688434151450834974639292340725660324096679687500000000000000
2.2515869140625000000000000000000000000000000000000000000000000000 0.1166683180471505959507894090165791567414999008178710937500000000 -0.8399604386038457271013157878769561648368835449218750000000000000
2.2524414062500000000000000000000000000000000000000000000000000000 0.1159506674632755501841430145759659353643655776977539062500000000 -0.8397520097039500308611081891285721212625503540039062500000000000
2.2532958984375000000000000000000000000000000000000000000000000000 0.1152331949905270463974105155102733988314867019653320312500000000 -0.8395435568076592414143988207797519862651824951171875000000000000
2.2541503906250000000000000000000000000000000000000000000000000000 0.1145159006493692427364194941219466272741556167602539062500000000 -0.8393350800066163852619638419128023087978363037109375000000000000
2.2550048828125000000000000000000000000000000000000000000000000000 0.1137987844601891368467860843338712584227323532104492187500000000 -0.8391265793919239213138894228904973715543746948242187500000000000
2.2558593750000000000000000000000000000000000000000000000000000000 0.1130818464432972042521541311543842311948537826538085937500000000 -0.8389180550541456282687136081221979111433029174804687500000000000
2.2567138671875000000000000000000000000000000000000000000000000000 0.1123650866189273012096805359760764986276626586914062500000000000 -0.8387095070833078258587534037360455840826034545898437500000000000
2.2575683593750000000000000000000000000000000000000000000000000000 0.1116485050072348328420446250675013288855552673339843750000000000 -0.8385009355688913812443274764518719166517257690429687500000000000
2.2584228515625000000000000000000000000000000000000000000000000000 0.1109321016282984184719850873079849407076835632324218750000000000 -0.8382923405998400356864408422552514821290969848632812500000000000
2.2592773437500000000000000000000000000000000000000000000000000000 0.1102158765021222092128638792019046377390623092651367187500000000 -0.8380837222645719508662409680255223065614700317382812500000000000
2.2601318359375000000000000000000000000000000000000000000000000000 0.1094998296486358185797271858064050320535898208618164062500000000 -0.8378750806509802639965300841140560805797576904296875000000000000
2.2609863281250000000000000000000000000000000000000000000000000000 0.1087839610876937257444296847097575664520263671875000000000000000 -0.8376664158464298681749937713902909308671951293945312500000000000
2.2618408203125000000000000000000000000000000000000000000000000000 0.1080682708390739016346415724001417402178049087524414062500000000 -0.8374577279377527494474975355842616409063339233398437500000000000
2.2626953125000000000000000000000000000000000000000000000000000000 0.1073527589224812506252249022509204223752021789550781250000000000 -0.8372490170112648621980611096660140901803970336914062500000000000
2.2635498046875000000000000000000000000000000000000000000000000000 0.1066374253575481795275337049133668188005685806274414062500000000 -0.8370402831527687936841175542213022708892822265625000000000000000
2.2644042968750000000000000000000000000000000000000000000000000000 0.1059222701638346392227774117600347381085157394409179687500000000 -0.8368315264475538750588157199672423303127288818359375000000000000
2.2652587890625000000000000000000000000000000000000000000000000000 0.1052072933608262095273033764897263608872890472412109375000000000 -0.8366227469803890759436626467504538595676422119140625000000000000
2.2661132812500000000000000000000000000000000000000000000000000000 0.1044924949679355702381045034599083010107278823852539062500000000 -0.8364139448355305539450910146115347743034362792968750000000000000
2.2669677734375000000000000000000000000000000000000000000000000000 0.1037778750045049297456856152166437823325395584106445312500000000 -0.8362051200967327568847053953504655510187149047851562500000000000
2.2678222656250000000000000000000000000000000000000000000000000000 0.1030634334898059695229122212367656175047159194946289062500000000 -0.8359962728472493109777019526518415659666061401367187500000000000
2.2686767578125000000000000000000000000000000000000000000000000000 0.1023491704430392612579225897206924855709075927734375000000000000 -0.8357874031698301342530044166778679937124252319335937500000000000
2.2695312500000000000000000000000000000000000000000000000000000000 0.1016350858833327958086201192600128706544637680053710937500000000 -0.8355785111467163295273508083482738584280014038085937500000000000
2.2703857421875000000000000000000000000000000000000000000000000000 0.1009211798297452583605959830492793116718530654907226562500000000 -0.8353695968596556165053357290162239223718643188476562500000000000
2.2712402343750000000000000000000000000000000000000000000000000000 0.1002074523012668194610341743100434541702270507812500000000000000 -0.8351606603899062175599965485162101686000823974609375000000000000
2.2720947265625000000000000000000000000000000000000000000000000000 0.0994939033168190517519846594041155185550451278686523437500000000 -0.8349517018182373018220232552266679704189300537109375000000000000
2.2729492187500000000000000000000000000000000000000000000000000000 0.0987805328952531813690995932120131328701972961425781250000000000 -0.8347427212249212136185860799741931259632110595703125000000000000
2.2738037109375000000000000000000000000000000000000000000000000000 0.0980673410553511842868701364750450011342763900756835937500000000 -0.8345337186897398007445758594258222728967666625976562500000000000
2.2746582031250000000000000000000000000000000000000000000000000000 0.0973543278158282981982196702119836118072271347045898437500000000 -0.8343246942919964048712699877796694636344909667968750000000000000
2.2755126953125000000000000000000000000000000000000000000000000000 0.0966414931953331057812306426058057695627212524414062500000000000 -0.8341156481105163056355422668275423347949981689453125000000000000
2.2763671875000000000000000000000000000000000000000000000000000000 0.0959288372124470073432078720543358940631151199340820312500000000 -0.8339065802236451663276284307357855141162872314453125000000000000
2.2772216796875000000000000000000000000000000000000000000000000000 0.0952163598856825554861416094354353845119476318359375000000000000 -0.8336974907092421505083734700747299939393997192382812500000000000
2.2780761718750000000000000000000000000000000000000000000000000000 0.0945040612334865359756008729164022952318191528320312500000000000 -0.8334883796446944659308542213693726807832717895507812500000000000
2.2789306640625000000000000000000000000000000000000000000000000000 0.0937919412742409114303043793370306957513093948364257812500000000 -0.8332792471069228046332000303664244711399078369140625000000000000
2.2797851562500000000000000000000000000000000000000000000000000000 0.0930800000262628629554839676529809366911649703979492187500000000 -0.8330700931723812319162902895186562091112136840820312500000000000
2.2806396484375000000000000000000000000000000000000000000000000000 0.0923682375078031664417110846443392802029848098754882812500000000 -0.8328609179170505250056066870456561446189880371093750000000000000
2.2814941406250000000000000000000000000000000000000000000000000000 0.0916566537370466782874700584216043353080749511718750000000000000 -0.8326517214164416147426095449191052466630935668945312500000000000
2.2823486328125000000000000000000000000000000000000000000000000000 0.0909452487321150970789318535025813616812229156494140625000000000 -0.8324425037456083531495210081629920750856399536132812500000000000
2.2832031250000000000000000000000000000000000000000000000000000000 0.0902340225110671023678321489569498226046562194824218750000000000 -0.8322332649791489567192570575571153312921524047851562500000000000
2.2840576171875000000000000000000000000000000000000000000000000000 0.0895229750918980771157151821171282790601253509521484375000000000 -0.8320240051912045631254954969335813075304031372070312500000000000
2.2849121093750000000000000000000000000000000000000000000000000000 0.0888121064925381509258528467398718930780887603759765625000000000 -0.8318147244554515706838060395966749638319015502929687500000000000
2.2857666015625000000000000000000000000000000000000000000000000000 0.0881014167308548923340794090108829550445079803466796875000000000 -0.8316054228451142948941310351074207574129104614257812500000000000
2.2866210937500000000000000000000000000000000000000000000000000000 0.0873909058246546410764210577326593920588493347167968750000000000 -0.8313961004329724069350504578324034810066223144531250000000000000
2.2874755859375000000000000000000000000000000000000000000000000000 0.0866805737916825636002471355823217891156673431396484375000000000 -0.8311867572913597124184548192715737968683242797851562500000000000
2.2883300781250000000000000000000000000000000000000000000000000000 0.0859704206496213624300040123671351466327905654907226562500000000 -0.8309773934921610427650762176199350506067276000976562500000000000
2.2891845703125000000000000000000000000000000000000000000000000000 0.0852604464160908598335808505908062215894460678100585937500000000 -0.8307680091068092576023218498448841273784637451171875000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 0.0845506511086510786912029402628832031041383743286132812500000000 -0.8305586042063010099312236889090854674577713012695312500000000000
2.2908935546875000000000000000000000000000000000000000000000000000 0.0838410347448025755623390864457178395241498947143554687500000000 -0.8303491788611981894163704964739736169576644897460937500000000000
2.2917480468750000000000000000000000000000000000000000000000000000 0.0831315973419862463966722998520708642899990081787109375000000000 -0.8301397331416275893190004353527911007404327392578125000000000000
2.2926025390625000000000000000000000000000000000000000000000000000 0.0824223389175813697660188950067094992846250534057617187500000000 -0.8299302671172725798243163808365352451801300048828125000000000000
2.2934570312500000000000000000000000000000000000000000000000000000 0.0817132594889075636324093920848099514842033386230468750000000000 -0.8297207808573825449371952345245517790317535400390625000000000000
2.2943115234375000000000000000000000000000000000000000000000000000 0.0810043590732266449716547640491626225411891937255859375000000000 -0.8295112744307824304001997006707824766635894775390625000000000000
2.2951660156250000000000000000000000000000000000000000000000000000 0.0802956376877426297733464366501721087843179702758789062500000000 -0.8293017479058724106266708986368030309677124023437500000000000000
2.2960205078125000000000000000000000000000000000000000000000000000 0.0795870953496009836403146664451924152672290802001953125000000000 -0.8290922013506252241654692625161260366439819335937500000000000000
2.2968750000000000000000000000000000000000000000000000000000000000 0.0788787320758872340098477593528514262288808822631835937500000000 -0.8288826348325807336081538778671529144048690795898437500000000000
2.2977294921875000000000000000000000000000000000000000000000000000 0.0781705478836302036782512914214748889207839965820312500000000000 -0.8286730484188608025775124588108155876398086547851562500000000000
2.2985839843750000000000000000000000000000000000000000000000000000 0.0774625427898025936679360370362701360136270523071289062500000000 -0.8284634421761728484412401485315058380365371704101562500000000000
2.2994384765625000000000000000000000000000000000000000000000000000 0.0767547168113208860829033142181287985295057296752929687500000000 -0.8282538161708096202673345942457672208547592163085937500000000000
2.3002929687500000000000000000000000000000000000000000000000000000 0.0760470699650437204075714703321864362806081771850585937500000000 -0.8280441704686418713521334211691282689571380615234375000000000000
2.3011474609375000000000000000000000000000000000000000000000000000 0.0753396022677726151517418884395738132297992706298828125000000000 -0.8278345051351230221570176581735722720623016357421875000000000000
2.3020019531250000000000000000000000000000000000000000000000000000 0.0746323137362545074857678173430031165480613708496093750000000000 -0.8276248202353010396947752269625198096036911010742187500000000000
2.3028564453125000000000000000000000000000000000000000000000000000 0.0739252043871818365072812184735084883868694305419921875000000000 -0.8274151158338186595742058671021368354558944702148437500000000000
2.3037109375000000000000000000000000000000000000000000000000000000 0.0732182742371921407853463392712001223117113113403320312500000000 -0.8272053919949126088440038984117563813924789428710937500000000000
2.3045654296875000000000000000000000000000000000000000000000000000 0.0725115233028661571035300426046887878328561782836914062500000000 -0.8269956487824050572754686072585172951221466064453125000000000000
2.3054199218750000000000000000000000000000000000000000000000000000 0.0718049516007305266285243305901531130075454711914062500000000000 -0.8267858862597171620834046734671574085950851440429687500000000000
2.3062744140625000000000000000000000000000000000000000000000000000 0.0710985591472590161554734322635340504348278045654296875000000000 -0.8265761044898746190412452961027156561613082885742187500000000000
2.3071289062500000000000000000000000000000000000000000000000000000 0.0703923459588724487190347645082511007785797119140625000000000000 -0.8263663035355072183918423434079159051179885864257812500000000000
2.3079833984375000000000000000000000000000000000000000000000000000 0.0696863120519375656147786912697483785450458526611328125000000000 -0.8261564834588449590668801647552754729986190795898437500000000000
2.3088378906250000000000000000000000000000000000000000000000000000 0.0689804574427664157765249797193973790854215621948242187500000000 -0.8259466443217156061962214153027161955833435058593750000000000000
2.3096923828125000000000000000000000000000000000000000000000000000 0.0682747821476193950118727116205263882875442504882812500000000000 -0.8257367861855589019626222579972818493843078613281250000000000000
2.3105468750000000000000000000000000000000000000000000000000000000 0.0675692861827055513135320552464690990746021270751953125000000000 -0.8255269091114286750254791513725649565458297729492187500000000000
2.3114013671875000000000000000000000000000000000000000000000000000 0.0668639695641824322036583794215403031557798385620117187500000000 -0.8253170131599916192755017618765123188495635986328125000000000000
2.3122558593750000000000000000000000000000000000000000000000000000 0.0661588323081541834769225829404604155570268630981445312500000000 -0.8251070983915201884073553628695663064718246459960937500000000000
2.3131103515625000000000000000000000000000000000000000000000000000 0.0654538744306730618793821463441418018192052841186523437500000000 -0.8248971648658999233916233606578316539525985717773437500000000000
2.3139648437500000000000000000000000000000000000000000000000000000 0.0647490959477415445322279197171155828982591629028320312500000000 -0.8246872126426385563036092207767069339752197265625000000000000000
2.3148193359375000000000000000000000000000000000000000000000000000 0.0640444968753122179094816601718775928020477294921875000000000000 -0.8244772417808668985017561681161168962717056274414062500000000000
2.3156738281250000000000000000000000000000000000000000000000000000 0.0633400772292872782376349505284451879560947418212890625000000000 -0.8242672523393363981369930115761235356330871582031250000000000000
2.3165283203125000000000000000000000000000000000000000000000000000 0.0626358370255167690165976068783493246883153915405273437500000000 -0.8240572443764119237030740805494133383035659790039062500000000000
2.3173828125000000000000000000000000000000000000000000000000000000 0.0619317762798015924996519743217504583299160003662109375000000000 -0.8238472179500857528466895018937066197395324707031250000000000000
2.3182373046875000000000000000000000000000000000000000000000000000 0.0612278950078943562385092036493006162345409393310546875000000000 -0.8236371731179822353041686255892273038625717163085937500000000000
2.3190917968750000000000000000000000000000000000000000000000000000 0.0605241932254992759387945966409461107105016708374023437500000000 -0.8234271099373567937007578620978165417909622192382812500000000000
2.3199462890625000000000000000000000000000000000000000000000000000 0.0598206709482707876812668246202520094811916351318359375000000000 -0.8232170284650908165247074066428467631340026855468750000000000000
2.3208007812500000000000000000000000000000000000000000000000000000 0.0591173281918134577161971776604332262650132179260253906250000000 -0.8230069287576918801718761642405297607183456420898437500000000000
2.3216552734375000000000000000000000000000000000000000000000000000 0.0584141649716847996542945509190758457407355308532714843750000000 -0.8227968108713066275328174015157856047153472900390625000000000000
2.3225097656250000000000000000000000000000000000000000000000000000 0.0577111813033954410001591384116181870922446250915527343750000000 -0.8225866748617217671935009093431290239095687866210937500000000000
2.3233642578125000000000000000000000000000000000000000000000000000 0.0570083772024089358021470275161846075206995010375976562500000000 -0.8223765207843636293461031527840532362461090087890625000000000000
2.3242187500000000000000000000000000000000000000000000000000000000 0.0563057526841397731898197775990411173552274703979492187500000000 -0.8221663486942899501386250449286308139562606811523437500000000000
2.3250732421875000000000000000000000000000000000000000000000000000 0.0556033077639552439364045710590289672836661338806152343750000000 -0.8219561586461986424367864856321830302476882934570312500000000000
2.3259277343750000000000000000000000000000000000000000000000000000 0.0549010424571771821211640940418874379247426986694335937500000000 -0.8217459506944362335190135127049870789051055908203125000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 0.0541989567790819928849721520691673504188656806945800781250000000 -0.8215357248929974209872284518496599048376083374023437500000000000
2.3276367187500000000000000000000000000000000000000000000000000000 0.0534970507448999169075598558720230357721447944641113281250000000 -0.8213254812955231853877080538950394839048385620117187500000000000
2.3284912109375000000000000000000000000000000000000000000000000000 0.0527953243698134622174933383575989864766597747802734375000000000 -0.8211152199552942398952382063725963234901428222656250000000000000
2.3293457031250000000000000000000000000000000000000000000000000000 0.0520937776689604226110219542533741332590579986572265625000000000 -0.8209049409252442419671069728792645037174224853515625000000000000
2.3302001953125000000000000000000000000000000000000000000000000000 0.0513924106574345090914235356649442110210657119750976562500000000 -0.8206946442579637901459932436409872025251388549804687500000000000
2.3310546875000000000000000000000000000000000000000000000000000000 0.0506912233502853915023678155193920247256755828857421875000000000 -0.8204843300056999799707568854501005262136459350585937500000000000
2.3319091796875000000000000000000000000000000000000000000000000000 0.0499902157625171580934697601605876116082072257995605468750000000 -0.8202739982203514079728279284609016031026840209960937500000000000
2.3327636718750000000000000000000000000000000000000000000000000000 0.0492893879090883432758651849781017517670989036560058593750000000 -0.8200636489534669504308794785174541175365447998046875000000000000
2.3336181640625000000000000000000000000000000000000000000000000000 0.0485887398049146060352576625973597401753067970275878906250000000 -0.8198532822562600852478453816729597747325897216796875000000000000
2.3344726562500000000000000000000000000000000000000000000000000000 0.0478882714648689519765234479109494714066386222839355468750000000 -0.8196428981796086699063152991584502160549163818359375000000000000
2.3353271484375000000000000000000000000000000000000000000000000000 0.0471879829037814904624248413256282219663262367248535156250000000 -0.8194324967740548304462322448671329766511917114257812500000000000
2.3361816406250000000000000000000000000000000000000000000000000000 0.0464878741364374500899536712950066430494189262390136718750000000 -0.8192220780897966347922078966803383082151412963867187500000000000
2.3370361328125000000000000000000000000000000000000000000000000000 0.0457879451775789897416402141061553265899419784545898437500000000 -0.8190116421766965304485097476572263985872268676757812500000000000
2.3378906250000000000000000000000000000000000000000000000000000000 0.0450881960419068847367718433361005736514925956726074218750000000 -0.8188011890842893381048384071618784219026565551757812500000000000
2.3387451171875000000000000000000000000000000000000000000000000000 0.0443886267440805962203320689241081709042191505432128906250000000 -0.8185907188617823626586300633789505809545516967773437500000000000
2.3395996093750000000000000000000000000000000000000000000000000000 0.0436892372987175842125040503560740035027265548706054687500000000 -0.8183802315580532837913096955162473022937774658203125000000000000
2.3404541015625000000000000000000000000000000000000000000000000000 0.0429900277203916353352397550224850419908761978149414062500000000 -0.8181697272216430505409334728028625249862670898437500000000000000
2.3413085937500000000000000000000000000000000000000000000000000000 0.0422909980236357493921239836254244437441229820251464843750000000 -0.8179592059007689819338793313363566994667053222656250000000000000
2.3421630859375000000000000000000000000000000000000000000000000000 0.0415921482229428679522342804375512059777975082397460937500000000 -0.8177486676433288748100380871619563549757003784179687500000000000
2.3430175781250000000000000000000000000000000000000000000000000000 0.0408934783327659159835043567454704316332936286926269531250000000 -0.8175381124969002266666961986629758030176162719726562500000000000
2.3438720703125000000000000000000000000000000000000000000000000000 0.0401949883675164071350494054968294221907854080200195312500000000 -0.8173275405087359057887397284503094851970672607421875000000000000
2.3447265625000000000000000000000000000000000000000000000000000000 0.0394966783415640759757891942172136623412370681762695312500000000 -0.8171169517257621528472100180806592106819152832031250000000000000
2.3455810546875000000000000000000000000000000000000000000000000000 0.0387985482692396743686913396231830120086669921875000000000000000 -0.8169063461945915705086918023880571126937866210937500000000000000
2.3464355468750000000000000000000000000000000000000000000000000000 0.0381005981648352212709518482824933016672730445861816406250000000 -0.8166957239615245667252452221873681992292404174804687500000000000
2.3472900390625000000000000000000000000000000000000000000000000000 0.0374028280426038362005414228406152687966823577880859375000000000 -0.8164850850725487996228935116960201412439346313476562500000000000
2.3481445312500000000000000000000000000000000000000000000000000000 0.0367052379167578241014879836257023271173238754272460937500000000 -0.8162744295733310728735432348912581801414489746093750000000000000
2.3489990234375000000000000000000000000000000000000000000000000000 0.0360078278014699798559306032075255643576383590698242187500000000 -0.8160637575092239970331320364493876695632934570312500000000000000
2.3498535156250000000000000000000000000000000000000000000000000000 0.0353105977108755519910943121431046165525913238525390625000000000 -0.8158530689252747603035231804824434220790863037109375000000000000
2.3507080078125000000000000000000000000000000000000000000000000000 0.0346135476590723328849108497706765774637460708618164062500000000 -0.8156423638662252395548080130538437515497207641601562500000000000
2.3515625000000000000000000000000000000000000000000000000000000000 0.0339166776601201314100819672603392973542213439941406250000000000 -0.8154316423765106680576764119905419647693634033203125000000000000
2.3524169921875000000000000000000000000000000000000000000000000000 0.0332199877280388786160436609407042851671576499938964843750000000 -0.8152209045002521969891517983342055231332778930664062500000000000
2.3532714843750000000000000000000000000000000000000000000000000000 0.0325234778768111881808167140661680605262517929077148437500000000 -0.8150101502812669984621152252657338976860046386718750000000000000
2.3541259765625000000000000000000000000000000000000000000000000000 0.0318271481203834111228800907156255561858415603637695312500000000 -0.8147993797630748158411506665288470685482025146484375000000000000
2.3549804687500000000000000000000000000000000000000000000000000000 0.0311309984726656392706178877460843068547546863555908203125000000 -0.8145885929888974086310327038518153131008148193359375000000000000
2.3558349609375000000000000000000000000000000000000000000000000000 0.0304350289475306332032111811258801026269793510437011718750000000 -0.8143777900016544446515354138682596385478973388671875000000000000
2.3566894531250000000000000000000000000000000000000000000000000000 0.0297392395588128022332341515721054747700691223144531250000000000 -0.8141669708439591701676363300066441297531127929687500000000000000
2.3575439453125000000000000000000000000000000000000000000000000000 0.0290436303203110632309424943287012865766882896423339843750000000 -0.8139561355581319546104168694000691175460815429687500000000000000
2.3583984375000000000000000000000000000000000000000000000000000000 0.0283482012457892777745893653218445251695811748504638671875000000 -0.8137452841862019559115992706210818141698837280273437500000000000
2.3592529296875000000000000000000000000000000000000000000000000000 0.0276529523489761931698271979485070914961397647857666015625000000 -0.8135344167699071205035465936816763132810592651367187500000000000
2.3601074218750000000000000000000000000000000000000000000000000000 0.0269578836435637528290421016663458431139588356018066406250000000 -0.8133235333506874109588125065783970057964324951171875000000000000
2.3609619140625000000000000000000000000000000000000000000000000000 0.0262629951432074813799655288448775536380708217620849609375000000 -0.8131126339696870264361905356054194271564483642578125000000000000
2.3618164062500000000000000000000000000000000000000000000000000000 0.0255682868615288959313058825273401453159749507904052734375000000 -0.8129017186677648387771455418260302394628524780273437500000000000
2.3626708984375000000000000000000000000000000000000000000000000000 0.0248737588121156344422857387144176755100488662719726562500000000 -0.8126907874854957247734432712604757398366928100585937500000000000
2.3635253906250000000000000000000000000000000000000000000000000000 0.0241794110085212302085899693793180631473660469055175781250000000 -0.8124798404631692338995208046981133520603179931640625000000000000
2.3643798828125000000000000000000000000000000000000000000000000000 0.0234852434642630440719823781137165497057139873504638671875000000 -0.8122688776407818167513141816016286611557006835937500000000000000
2.3652343750000000000000000000000000000000000000000000000000000000 0.0227912561928240928188493796824332093819975852966308593750000000 -0.8120578990580443745628258511715102940797805786132812500000000000
2.3660888671875000000000000000000000000000000000000000000000000000 0.0220974492076546381869039947787314304150640964508056640625000000 -0.8118469047543898087226921234105248004198074340820312500000000000
2.3669433593750000000000000000000000000000000000000000000000000000 0.0214038225221722319679962254213023697957396507263183593750000000 -0.8116358947689739089526028692489489912986755371093750000000000000
2.3677978515625000000000000000000000000000000000000000000000000000 0.0207103761497610672215330396284116432070732116699218750000000000 -0.8114248691406720226382276450749486684799194335937500000000000000
2.3686523437500000000000000000000000000000000000000000000000000000 0.0200171101037702123259798270282772136852145195007324218750000000 -0.8112138279080722824687654792796820402145385742187500000000000000
2.3695068359375000000000000000000000000000000000000000000000000000 0.0193240243975162789835664511883805971592664718627929687500000000 -0.8110027711094874858233083614322822540998458862304687500000000000
2.3703613281250000000000000000000000000000000000000000000000000000 0.0186311190442842826431313341117856907658278942108154296875000000 -0.8107916987829589805514274303277488797903060913085937500000000000
2.3712158203125000000000000000000000000000000000000000000000000000 0.0179383940573276320917806003762962063774466514587402343750000000 -0.8105806109662572200846852865652181208133697509765625000000000000
2.3720703125000000000000000000000000000000000000000000000000000000 0.0172458494498669463734774609520172816701233386993408203125000000 -0.8103695076968766564107227168278768658638000488281250000000000000
2.3729248046875000000000000000000000000000000000000000000000000000 0.0165534852350892013050920326122650294564664363861083984375000000 -0.8101583890120319653149749683507252484560012817382812500000000000
2.3737792968750000000000000000000000000000000000000000000000000000 0.0158613014261505050339629008249175967648625373840332031250000000 -0.8099472549486718131461771008616778999567031860351562500000000000
2.3746337890625000000000000000000000000000000000000000000000000000 0.0151692980361764779423383586731688410509377717971801757812500000 -0.8097361055434790788609689116128720343112945556640625000000000000
2.3754882812500000000000000000000000000000000000000000000000000000 0.0144774750782621641764791320383665151894092559814453125000000000 -0.8095249408328720752692220230528619140386581420898437500000000000
2.3763427734375000000000000000000000000000000000000000000000000000 0.0137858325654703298829284463522526493761688470840454101562500000 -0.8093137608529966664505650442151818424463272094726562500000000000
2.3771972656250000000000000000000000000000000000000000000000000000 0.0130943705108318535212941213785597938112914562225341796875000000 -0.8091025656397287102450377460627350956201553344726562500000000000
2.3780517578125000000000000000000000000000000000000000000000000000 0.0124030889273480937617932795546948909759521484375000000000000000 -0.8088913552286844943495225379592739045619964599609375000000000000
2.3789062500000000000000000000000000000000000000000000000000000000 0.0117119878279909744867026688552869018167257308959960937500000000 -0.8086801296552214024515592427633237093687057495117187500000000000
2.3797607421875000000000000000000000000000000000000000000000000000 0.0110210672257027852971589254593709483742713928222656250000000000 -0.8084688889544372480955303217342589050531387329101562500000000000
2.3806152343750000000000000000000000000000000000000000000000000000 0.0103303271333941380089038730716310965362936258316040039062500000 -0.8082576331611620590322786483739037066698074340820312500000000000
2.3814697265625000000000000000000000000000000000000000000000000000 0.0096397675639456024965223690514903864823281764984130859375000000 -0.8080463623099647385572552593657746911048889160156250000000000000
2.3823242187500000000000000000000000000000000000000000000000000000 0.0089493885302093754974261941015356569550931453704833984375000000 -0.8078350764351616142278089682804420590400695800781250000000000000
2.3831787109375000000000000000000000000000000000000000000000000000 0.0082591900450092840813010042211317340843379497528076171875000000 -0.8076237755708159937739765155129134654998779296875000000000000000
2.3840332031250000000000000000000000000000000000000000000000000000 0.0075691721211402756414043935251356742810457944869995117187500000 -0.8074124597507360556747357804852072149515151977539062500000000000
2.3848876953125000000000000000000000000000000000000000000000000000 0.0068793347713664819431667041271794005297124385833740234375000000 -0.8072011290084676327083457181288395076990127563476562500000000000
2.3857421875000000000000000000000000000000000000000000000000000000 0.0061896780084237396774016204403778829146176576614379882812500000 -0.8069897833773044260041729103249963372945785522460937500000000000
2.3865966796875000000000000000000000000000000000000000000000000000 0.0055002018450205540991970742936700844438746571540832519531250000 -0.8067784228902935561578146916872356086969375610351562500000000000
2.3874511718750000000000000000000000000000000000000000000000000000 0.0048109062938381094362561007926615275209769606590270996093750000 -0.8065670475802347860749819119519088417291641235351562500000000000
2.3883056640625000000000000000000000000000000000000000000000000000 0.0041217913675292662187277237251237238524481654167175292968750000 -0.8063556574796769682578201354772318154573440551757812500000000000
2.3891601562500000000000000000000000000000000000000000000000000000 0.0034328570787173057730912173468595938174985349178314208984375000 -0.8061442526209126047120889779762364923954010009765625000000000000
2.3900146484375000000000000000000000000000000000000000000000000000 0.0027441034399987109838880972034758087829686701297760009765625000 -0.8059328330359912806457600709109101444482803344726562500000000000
2.3908691406250000000000000000000000000000000000000000000000000000 0.0020555304639436450774014897291408487944863736629486083984375000 -0.8057213987567201085582269115548115223646163940429687500000000000
2.3917236328125000000000000000000000000000000000000000000000000000 0.0013671381630959364428257174495229264721274375915527343750000000 -0.8055099498146656156194467257591895759105682373046875000000000000
2.3925781250000000000000000000000000000000000000000000000000000000 0.0006789265499715670375974196915080938197206705808639526367187500 -0.8052984862411463051756754794041626155376434326171875000000000000
2.3934326171875000000000000000000000000000000000000000000000000000 -0.0000091043629415685223271736958849942311644554138183593750000000 -0.8050870080672326567494678783987183123826980590820312500000000000
2.3942871093750000000000000000000000000000000000000000000000000000 -0.0006969545631810999085364866090230862027965486049652099609375000 -0.8048755153237582282699236202461179345846176147460937500000000000
2.3951416015625000000000000000000000000000000000000000000000000000 -0.0013846240383099859237725492988602127297781407833099365234375000 -0.8046640080413205442511070941691286861896514892578125000000000000
2.3959960937500000000000000000000000000000000000000000000000000000 -0.0020721127759166201032225984590695588849484920501708984375000000 -0.8044524862502809847697449185943696647882461547851562500000000000
2.3968505859375000000000000000000000000000000000000000000000000000 -0.0027594207636167304535657063269127320381812751293182373046875000 -0.8042409499807570139040535650565288960933685302734375000000000000
2.3977050781250000000000000000000000000000000000000000000000000000 -0.0034465479890525277037460760709564056014642119407653808593750000 -0.8040293992626262875589304712775629013776779174804687500000000000
2.3985595703125000000000000000000000000000000000000000000000000000 -0.0041334944398906375145896774370157800149172544479370117187500000 -0.8038178341255349801386387298407498747110366821289062500000000000
2.3994140625000000000000000000000000000000000000000000000000000000 -0.0048202601038220497381425744265470711980015039443969726562500000 -0.8036062545988994498813440259255003184080123901367187500000000000
2.4002685546875000000000000000000000000000000000000000000000000000 -0.0055068449685623773251497148351063515292480587959289550781250000 -0.8033946607119041294353678495099302381277084350585937500000000000
2.4011230468750000000000000000000000000000000000000000000000000000 -0.0061932490218539479678860892875036370242014527320861816406250000 -0.8031830524934937542980151192750781774520874023437500000000000000
2.4019775390625000000000000000000000000000000000000000000000000000 -0.0068794722514639739668895757063182827550917863845825195312500000 -0.8029714299723811343767465587006881833076477050781250000000000000
2.4028320312500000000000000000000000000000000000000000000000000000 -0.0075655146451830759812828830490616383031010627746582031250000000 -0.8027597931770534822604190594574902206659317016601562500000000000
2.4036865234375000000000000000000000000000000000000000000000000000 -0.0082513761908252943044761451574231614358723163604736328125000000 -0.8025481421357731903754029190167784690856933593750000000000000000
2.4045410156250000000000000000000000000000000000000000000000000000 -0.0089370568762286075464862378225916472729295492172241210937500000 -0.8023364768765752774726252027903683483600616455078125000000000000
2.4053955078125000000000000000000000000000000000000000000000000000 -0.0096225566892568885346559426352541777305305004119873046875000000 -0.8021247974272591729771875179721973836421966552734375000000000000
2.4062500000000000000000000000000000000000000000000000000000000000 -0.0103078756177974028424015884297659795265644788742065429687500000 -0.8019131038154007073970319652289617806673049926757812500000000000
2.4071044921875000000000000000000000000000000000000000000000000000 -0.0109930136497598945899412115068116690963506698608398437500000000 -0.8017013960683552209474100891384296119213104248046875000000000000
2.4079589843750000000000000000000000000000000000000000000000000000 -0.0116779707730765777706771757493697805330157279968261718750000000 -0.8014896742132576745731853407050948590040206909179687500000000000
2.4088134765625000000000000000000000000000000000000000000000000000 -0.0123627469757030764713201520521579368505626916885375976562500000 -0.8012779382770200964358764395001344382762908935546875000000000000
2.4096679687500000000000000000000000000000000000000000000000000000 -0.0130473422456198282631811835585722292307764291763305664062500000 -0.8010661882863243654639973101438954472541809082031250000000000000
2.4105224609375000000000000000000000000000000000000000000000000000 -0.0137317565708293554821439741431277070660144090652465820312500000 -0.8008544242676354230070501216687262058258056640625000000000000000
2.4113769531250000000000000000000000000000000000000000000000000000 -0.0144159899393557448116220953693300543818622827529907226562500000 -0.8006426462472029381700622252537868916988372802734375000000000000
2.4122314453125000000000000000000000000000000000000000000000000000 -0.0151000423392446663645172222345536283683031797409057617187500000 -0.8004308542510613078135861542250495404005050659179687500000000000
2.4130859375000000000000000000000000000000000000000000000000000000 -0.0157839137585647180939130151955396286211907863616943359375000000 -0.8002190483050246605500888108508661389350891113281250000000000000
2.4139404296875000000000000000000000000000000000000000000000000000 -0.0164676041854080641713142796334068407304584980010986328125000000 -0.8000072284346840811863899034506175667047500610351562500000000000
2.4147949218750000000000000000000000000000000000000000000000000000 -0.0171511136078877982069634811068681301549077033996582031250000000 -0.7997953946654196011323278980853501707315444946289062500000000000
2.4156494140625000000000000000000000000000000000000000000000000000 -0.0178344420141377038580010605528514133766293525695800781250000000 -0.7995835470224005314676674061047378927469253540039062500000000000
2.4165039062500000000000000000000000000000000000000000000000000000 -0.0185175893923122877882114778458344517275691032409667968750000000 -0.7993716855305860180536114967253524810075759887695312500000000000
2.4173583984375000000000000000000000000000000000000000000000000000 -0.0192005557305885213303930925121676409617066383361816406250000000 -0.7991598102147179361054440960288047790527343750000000000000000000
2.4182128906250000000000000000000000000000000000000000000000000000 -0.0198833410171655941556245750234666047617793083190917968750000000 -0.7989479210993221114378570746339391916990280151367187500000000000
2.4190673828125000000000000000000000000000000000000000000000000000 -0.0205659452402626174993827135040191933512687683105468750000000000 -0.7987360182087182014498694115900434553623199462890625000000000000
2.4199218750000000000000000000000000000000000000000000000000000000 -0.0212483683881184957920051914470604970119893550872802734375000000 -0.7985241015670209163701542820490431040525436401367187500000000000
2.4207763671875000000000000000000000000000000000000000000000000000 -0.0219306104489921036004851373490964761003851890563964843750000000 -0.7983121711981381318778971944993827491998672485351562500000000000
2.4216308593750000000000000000000000000000000000000000000000000000 -0.0226126714111642354576581226410780800506472587585449218750000000 -0.7981002271257646718538580898893997073173522949218750000000000000
2.4224853515625000000000000000000000000000000000000000000000000000 -0.0232945512629365615586696236505304113961756229400634765625000000 -0.7978882693733855280271427545812912285327911376953125000000000000
2.4233398437500000000000000000000000000000000000000000000000000000 -0.0239762499926297299734923029745914391241967678070068359375000000 -0.7976762979642850748263072091504000127315521240234375000000000000
2.4241943359375000000000000000000000000000000000000000000000000000 -0.0246577675885833354219034418974842992611229419708251953125000000 -0.7974643129215467363124503208382520824670791625976562500000000000
2.4250488281250000000000000000000000000000000000000000000000000000 -0.0253391040391562211153697603549517225474119186401367187500000000 -0.7972523142680518759561891783960163593292236328125000000000000000
2.4259033203125000000000000000000000000000000000000000000000000000 -0.0260202593327285638946655410563835175707936286926269531250000000 -0.7970403020264719140541842534730676561594009399414062500000000000
2.4267578125000000000000000000000000000000000000000000000000000000 -0.0267012334577000666480106616518241935409605503082275390625000000 -0.7968282762192754331564970016188453882932662963867187500000000000
2.4276123046875000000000000000000000000000000000000000000000000000 -0.0273820264024885601239489574254548642784357070922851562500000000 -0.7966162368687348394047376132220961153507232666015625000000000000
2.4284667968750000000000000000000000000000000000000000000000000000 -0.0280626381555299821146665095739081152714788913726806640625000000 -0.7964041839969261404874600884795654565095901489257812500000000000
2.4293212890625000000000000000000000000000000000000000000000000000 -0.0287430687052788805257996784803253831341862678527832031250000000 -0.7961921176257275023502302246924955397844314575195312500000000000
2.4301757812500000000000000000000000000000000000000000000000000000 -0.0294233180402104048389855250889013404957950115203857421875000000 -0.7959800377768105894560335400456096976995468139648437500000000000
2.4310302734375000000000000000000000000000000000000000000000000000 -0.0301033861488180128074265695659050834365189075469970703125000000 -0.7957679444716506678147993625316303223371505737304687500000000000
2.4318847656250000000000000000000000000000000000000000000000000000 -0.0307832730196124330912521571690376731567084789276123046875000000 -0.7955558377315314899647091806400567293167114257812500000000000000
2.4327392578125000000000000000000000000000000000000000000000000000 -0.0314629786411217068908818816908024018630385398864746093750000000 -0.7953437175775447398606843307788949459791183471679687500000000000
2.4335937500000000000000000000000000000000000000000000000000000000 -0.0321425030018919061225446398566418793052434921264648437500000000 -0.7951315840305874793614293594146147370338439941406250000000000000
2.4344482421875000000000000000000000000000000000000000000000000000 -0.0328218460904888750806485120392608223482966423034667968750000000 -0.7949194371113549317797719595546368509531021118164062500000000000
2.4353027343750000000000000000000000000000000000000000000000000000 -0.0335010078954956005969911814190709264948964118957519531250000000 -0.7947072768403518061575141473440453410148620605468750000000000000
2.4361572265625000000000000000000000000000000000000000000000000000 -0.0341799884055115701930738225655659334734082221984863281250000000 -0.7944951032378956279345061375352088361978530883789062500000000000
2.4370117187500000000000000000000000000000000000000000000000000000 -0.0348587876091527512634193897156364982947707176208496093750000000 -0.7942829163241158507702266433625482022762298583984375000000000000
2.4378662109375000000000000000000000000000000000000000000000000000 -0.0355374054950526804819155302084254799410700798034667968750000000 -0.7940707161189507479193139261042233556509017944335937500000000000
2.4387207031250000000000000000000000000000000000000000000000000000 -0.0362158420518636642304599604358372744172811508178710937500000000 -0.7938585026421416390718377442681230604648590087890625000000000000
2.4395751953125000000000000000000000000000000000000000000000000000 -0.0368940972682541556970647889102110639214515686035156250000000000 -0.7936462759132445476950579177355393767356872558593750000000000000
2.4404296875000000000000000000000000000000000000000000000000000000 -0.0375721711329083038477527622944762697443366050720214843750000000 -0.7934340359516323104571711155585944652557373046875000000000000000
2.4412841796875000000000000000000000000000000000000000000000000000 -0.0382500636345259950599206888455228181555867195129394531250000000 -0.7932217827764941331381010058976244181394577026367187500000000000
2.4421386718750000000000000000000000000000000000000000000000000000 -0.0389277747618241576343933729731361381709575653076171875000000000 -0.7930095164068310387150972928793635219335556030273437500000000000
2.4429931640625000000000000000000000000000000000000000000000000000 -0.0396053045035375042570713333134335698559880256652832031250000000 -0.7927972368614519815821495285490527749061584472656250000000000000
2.4438476562500000000000000000000000000000000000000000000000000000 -0.0402826528484159437915046453326795017346739768981933593750000000 -0.7925849441589857269363506020454224199056625366210937500000000000
2.4447021484375000000000000000000000000000000000000000000000000000 -0.0409598197852243106620306889453786425292491912841796875000000000 -0.7923726383178819610009213647572323679924011230468750000000000000
2.4455566406250000000000000000000000000000000000000000000000000000 -0.0416368053027424342427131875865597976371645927429199218750000000 -0.7921603193564107359136983177450019866228103637695312500000000000
2.4464111328125000000000000000000000000000000000000000000000000000 -0.0423136093897667139862583951526175951585173606872558593750000000 -0.7919479872926562524781957108643837273120880126953125000000000000
2.4472656250000000000000000000000000000000000000000000000000000000 -0.0429902320351102859574687897747935494408011436462402343750000000 -0.7917356421445168601636055427661631256341934204101562500000000000
2.4481201171875000000000000000000000000000000000000000000000000000 -0.0436666732276005942203767062892438843846321105957031250000000000 -0.7915232839297148270674142622738145291805267333984375000000000000
2.4489746093750000000000000000000000000000000000000000000000000000 -0.0443429329560792728770479698141571134328842163085937500000000000 -0.7913109126657968950269150809617713093757629394531250000000000000
2.4498291015625000000000000000000000000000000000000000000000000000 -0.0450190112094022223954148387292661936953663825988769531250000000 -0.7910985283701347237084178232180420309305191040039062500000000000
2.4506835937500000000000000000000000000000000000000000000000000000 -0.0456949079764414622939483479058253578841686248779296875000000000 -0.7908861310599164529122617750545032322406768798828125000000000000
2.4515380859375000000000000000000000000000000000000000000000000000 -0.0463706232460846454190850352006236789748072624206542968750000000 -0.7906737207521498111972846345452126115560531616210937500000000000
2.4523925781250000000000000000000000000000000000000000000000000000 -0.0470461570072329415825862497513298876583576202392578125000000000 -0.7904612974636708866427170505630783736705780029296875000000000000
2.4532470703125000000000000000000000000000000000000000000000000000 -0.0477215092488009751114930168114369735121726989746093750000000000 -0.7902488612111441268481826227798592299222946166992187500000000000
2.4541015625000000000000000000000000000000000000000000000000000000 -0.0483966799597169497482163080803729826584458351135253906250000000 -0.7900364120110620058667905141192022711038589477539062500000000000
2.4549560546875000000000000000000000000000000000000000000000000000 -0.0490716691289246956242386943358724238350987434387207031250000000 -0.7898239498797371416216606121452059596776962280273437500000000000
2.4558105468750000000000000000000000000000000000000000000000000000 -0.0497464767453825937315592398135777330026030540466308593750000000 -0.7896114748333067367980220296885818243026733398437500000000000000
2.4566650390625000000000000000000000000000000000000000000000000000 -0.0504211027980618273214297175854881061241030693054199218750000000 -0.7893989868877397952928731683641672134399414062500000000000000000
2.4575195312500000000000000000000000000000000000000000000000000000 -0.0510955472759462708820521470443054568022489547729492187500000000 -0.7891864860588378993710989561805035918951034545898437500000000000
2.4583740234375000000000000000000000000000000000000000000000000000 -0.0517698101680327676943349501925695221871137619018554687500000000 -0.7889739723622343214870511474146042019128799438476562500000000000
2.4592285156250000000000000000000000000000000000000000000000000000 -0.0524438914633331837444885081822576466947793960571289062500000000 -0.7887614458133854755672587089065928012132644653320312500000000000
2.4600830078125000000000000000000000000000000000000000000000000000 -0.0531177911508729921896687642401957418769598007202148437500000000 -0.7885489064275768011924583333893679082393646240234375000000000000
2.4609375000000000000000000000000000000000000000000000000000000000 -0.0537915092196896982290610367272165603935718536376953125000000000 -0.7883363542199300910695569655217695981264114379882812500000000000
2.4617919921875000000000000000000000000000000000000000000000000000 -0.0544650456588327974705165956947894301265478134155273437500000000 -0.7881237892054030469424219518259633332490921020507812500000000000
2.4626464843750000000000000000000000000000000000000000000000000000 -0.0551384004573641436919295699681242695078253746032714843750000000 -0.7879112113987881693688564155308995395898818969726562500000000000
2.4635009765625000000000000000000000000000000000000000000000000000 -0.0558115736043600443871959271291416371241211891174316406250000000 -0.7876986208147047641148219554452225565910339355468750000000000000
2.4643554687500000000000000000000000000000000000000000000000000000 -0.0564845650889094219593289381009526550769805908203125000000000000 -0.7874860174676056034925863968965131789445877075195312500000000000
2.4652099609375000000000000000000000000000000000000000000000000000 -0.0571573749001125369639808582178375218063592910766601562500000000 -0.7872734013717834766765690801548771560192108154296875000000000000
2.4660644531250000000000000000000000000000000000000000000000000000 -0.0578300030270809603538673115963320014998316764831542968750000000 -0.7870607725413709676587359354016371071338653564453125000000000000
2.4669189453125000000000000000000000000000000000000000000000000000 -0.0585024494589380245068710451050719711929559707641601562500000000 -0.7868481309903382348025502324162516742944717407226562500000000000
2.4677734375000000000000000000000000000000000000000000000000000000 -0.0591747141848208701997435809971648268401622772216796875000000000 -0.7866354767324855723487075920274946838617324829101562500000000000
2.4686279296875000000000000000000000000000000000000000000000000000 -0.0598467971938783926955096603705896995961666107177734375000000000 -0.7864228097814517370878206747875083237886428833007812500000000000
2.4694824218750000000000000000000000000000000000000000000000000000 -0.0605186984752701037648670023827435215935111045837402343750000000 -0.7862101301507186112971226066292729228734970092773437500000000000
2.4703369140625000000000000000000000000000000000000000000000000000 -0.0611904180181661594417619198793545365333557128906250000000000000 -0.7859974378536110917181645163509529083967208862304687500000000000
2.4711914062500000000000000000000000000000000000000000000000000000 -0.0618619558117479012571138241582957562059164047241210937500000000 -0.7857847329032953131999761353654321283102035522460937500000000000
2.4720458984375000000000000000000000000000000000000000000000000000 -0.0625333118452098407624717424369009677320718765258789062500000000 -0.7855720153127708771378934216045308858156204223632812500000000000
2.4729003906250000000000000000000000000000000000000000000000000000 -0.0632044861077573905117077401882852427661418914794921875000000000 -0.7853592850948796222354530982556752860546112060546875000000000000
2.4737548828125000000000000000000000000000000000000000000000000000 -0.0638754785886058995547642780366004444658756256103515625000000000 -0.7851465422623101764187936169037129729986190795898437500000000000
2.4746093750000000000000000000000000000000000000000000000000000000 -0.0645462892769806950710176352004054933786392211914062500000000000 -0.7849337868275978458143526950152590870857238769531250000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 -0.0652169181621177485030926845865906216204166412353515625000000000 -0.7847210188031219502136082155629992485046386718750000000000000000
2.4763183593750000000000000000000000000000000000000000000000000000 -0.0658873652332655351804291399275825824588537216186523437500000000 -0.7845082382010981625342083134455606341361999511718750000000000000
2.4771728515625000000000000000000000000000000000000000000000000000 -0.0665576304796826057064151882514124736189842224121093750000000000 -0.7842954450335893890056127020216081291437149047851562500000000000
2.4780273437500000000000000000000000000000000000000000000000000000 -0.0672277138906368226800580600865941960364580154418945312500000000 -0.7840826393125081006374443859385792165994644165039062500000000000
2.4788818359375000000000000000000000000000000000000000000000000000 -0.0678976154554053329404084138332109432667493820190429687500000000 -0.7838698210496165552640945861639920622110366821289062500000000000
2.4797363281250000000000000000000000000000000000000000000000000000 -0.0685673351632754418671922280736907850950956344604492187500000000 -0.7836569902565244660763710271567106246948242187500000000000000000
2.4805908203125000000000000000000000000000000000000000000000000000 -0.0692368730035462232041965080497902818024158477783203125000000000 -0.7834441469446810080157206357398536056280136108398437500000000000
2.4814453125000000000000000000000000000000000000000000000000000000 -0.0699062289655261182019785337615758180618286132812500000000000000 -0.7832312911253863640936856427288148552179336547851562500000000000
2.4822998046875000000000000000000000000000000000000000000000000000 -0.0705754030385321723395364301723020616918802261352539062500000000 -0.7830184228097935017487429831817280501127243041992187500000000000
2.4831542968750000000000000000000000000000000000000000000000000000 -0.0712443952118901463466116297240660060197114944458007812500000000 -0.7828055420089087279578166089777369052171707153320312500000000000
2.4840087890625000000000000000000000000000000000000000000000000000 -0.0719132054749353766265329568341257981956005096435546875000000000 -0.7825926487335880255002962258004117757081985473632812500000000000
2.4848632812500000000000000000000000000000000000000000000000000000 -0.0725818338170143434462389109285140875726938247680664062500000000 -0.7823797429945308357090993922611232846975326538085937500000000000
2.4857177734375000000000000000000000000000000000000000000000000000 -0.0732502802274820757899576051386247854679822921752929687500000000 -0.7821668248022909386563128464331384748220443725585937500000000000
2.4865722656250000000000000000000000000000000000000000000000000000 -0.0739185446957016933922091084241401404142379760742187500000000000 -0.7819538941672781184877294435864314436912536621093750000000000000
2.4874267578125000000000000000000000000000000000000000000000000000 -0.0745866272110443095932907908718334510922431945800781250000000000 -0.7817409510997586075120580062502995133399963378906250000000000000
2.4882812500000000000000000000000000000000000000000000000000000000 -0.0752545277628901415623019488521094899624586105346679687500000000 -0.7815279956098509783757322111341636627912521362304687500000000000
2.4891357421875000000000000000000000000000000000000000000000000000 -0.0759222463406298564425611630213097669184207916259765625000000000 -0.7813150277075209260146948508918285369873046875000000000000000000
2.4899902343750000000000000000000000000000000000000000000000000000 -0.0765897829336619900830740448327560443431138992309570312500000000 -0.7811020474025914817062243855616543442010879516601562500000000000
2.4908447265625000000000000000000000000000000000000000000000000000 -0.0772571375313925168271111942885909229516983032226562500000000000 -0.7808890547047451224926817303639836609363555908203125000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 -0.0779243101232348356344203921253210864961147308349609375000000000 -0.7806760496235234381146028681541793048381805419921875000000000000
2.4925537109375000000000000000000000000000000000000000000000000000 -0.0785913006986109080598268405992712359875440597534179687500000000 -0.7804630321683240223862298989843111485242843627929687500000000000
2.4934082031250000000000000000000000000000000000000000000000000000 -0.0792581092469524517429846355298650451004505157470703125000000000 -0.7802500023483934787904559016169514507055282592773437500000000000
2.4942626953125000000000000000000000000000000000000000000000000000 -0.0799247357576984424065713596974092070013284683227539062500000000 -0.7800369601728401880436081228253897279500961303710937500000000000
2.4951171875000000000000000000000000000000000000000000000000000000 -0.0805911802202946558892904249660205096006393432617187500000000000 -0.7798239056506341970731455148779787123203277587890625000000000000
2.4959716796875000000000000000000000000000000000000000000000000000 -0.0812574426241937236570223035414528567343950271606445312500000000 -0.7796108387906083292406833606946747750043869018554687500000000000
2.4968261718750000000000000000000000000000000000000000000000000000 -0.0819235229588562569036369609420944470912218093872070312500000000 -0.7793977596014532993606849231582600623369216918945312500000000000
2.4976806640625000000000000000000000000000000000000000000000000000 -0.0825894212137520261629575202277919743210077285766601562500000000 -0.7791846680917130507637580194568727165460586547851562500000000000
2.4985351562500000000000000000000000000000000000000000000000000000 -0.0832551373783573800402280085108941420912742614746093750000000000 -0.7789715642697954134376914225867949426174163818359375000000000000
2.4993896484375000000000000000000000000000000000000000000000000000 -0.0839206714421549260229937772237462922930717468261718750000000000 -0.7787584481439735473173868740559555590152740478515625000000000000
2.5002441406250000000000000000000000000000000000000000000000000000 -0.0845860233946335166033136943042336497455835342407226562500000000 -0.7785453197223857202402541588526219129562377929687500000000000000
2.5010986328125000000000000000000000000000000000000000000000000000 -0.0852511932252894150119360006101487670093774795532226562500000000 -0.7783321790130312001210199923662003129720687866210937500000000000
2.5019531250000000000000000000000000000000000000000000000000000000 -0.0859161809236274887080497819624724797904491424560546875000000000 -0.7781190260237653699704196696984581649303436279296875000000000000
2.5028076171875000000000000000000000000000000000000000000000000000 -0.0865809864791585032106624453263066243380308151245117187500000000 -0.7779058607623104970585359296819660812616348266601562500000000000
2.5036621093750000000000000000000000000000000000000000000000000000 -0.0872456098813989278095704094084794633090496063232421875000000000 -0.7776926832362571762047309675836004316806793212890625000000000000
2.5045166015625000000000000000000000000000000000000000000000000000 -0.0879100511198708939319956812141754198819398880004882812500000000 -0.7774794934530638856884365850419271737337112426757812500000000000
2.5053710937500000000000000000000000000000000000000000000000000000 -0.0885743101841034580212763671624998096376657485961914062500000000 -0.7772662914200525463570556894410401582717895507812500000000000000
2.5062255859375000000000000000000000000000000000000000000000000000 -0.0892383870636335729820132200984517112374305725097656250000000000 -0.7770530771444043027784687183157075196504592895507812500000000000
2.5070800781250000000000000000000000000000000000000000000000000000 -0.0899022817480036040560520405051647685468196868896484375000000000 -0.7768398506331704034266749658854678273200988769531250000000000000
2.5079345703125000000000000000000000000000000000000000000000000000 -0.0905659942267609818777884811424883082509040832519531250000000000 -0.7766266118932725337486999706015922129154205322265625000000000000
2.5087890625000000000000000000000000000000000000000000000000000000 -0.0912295244894582441075314704903576057404279708862304687500000000 -0.7764133609315035933207127527566626667976379394531250000000000000
2.5096435546875000000000000000000000000000000000000000000000000000 -0.0918928725256543399435571473077288828790187835693359375000000000 -0.7762000977545222557552051512175239622592926025390625000000000000
2.5104980468750000000000000000000000000000000000000000000000000000 -0.0925560383249154905449529451288981363177299499511718750000000000 -0.7759868223688494159873130229243542999029159545898437500000000000
2.5113525390625000000000000000000000000000000000000000000000000000 -0.0932190218768127742965390325480257160961627960205078125000000000 -0.7757735347808788484158526443934533745050430297851562500000000000
2.5122070312500000000000000000000000000000000000000000000000000000 -0.0938818231709218076197487334866309538483619689941406250000000000 -0.7755602349968773179256231742328964173793792724609375000000000000
2.5130615234375000000000000000000000000000000000000000000000000000 -0.0945444421968227310948407193791354075074195861816406250000000000 -0.7753469230229854680658263532677665352821350097656250000000000000
2.5139160156250000000000000000000000000000000000000000000000000000 -0.0952068789441015139729529437317978590726852416992187500000000000 -0.7751335988652124919795483037887606769800186157226562500000000000
2.5147705078125000000000000000000000000000000000000000000000000000 -0.0958691334023509117434613813202304299920797348022460937500000000 -0.7749202625294329127569881165982224047183990478515625000000000000
2.5156250000000000000000000000000000000000000000000000000000000000 -0.0965312055611679403765990059582691174000501632690429687500000000 -0.7747069140213959093088647023250814527273178100585937500000000000
2.5164794921875000000000000000000000000000000000000000000000000000 -0.0971930954101535987676996342088386882096529006958007812500000000 -0.7744935533467269817009537291596643626689910888671875000000000000
2.5173339843750000000000000000000000000000000000000000000000000000 -0.0978548029389128964927735410128661897033452987670898437500000000 -0.7742801805109279511540876228536944836378097534179687500000000000
2.5181884765625000000000000000000000000000000000000000000000000000 -0.0985163281370560889316223551759321708232164382934570312500000000 -0.7740667955193717419959398284845519810914993286132812500000000000
2.5190429687500000000000000000000000000000000000000000000000000000 -0.0991776709941996625907734141947003081440925598144531250000000000 -0.7738533983772991620142533975013066083192825317382812500000000000
2.5198974609375000000000000000000000000000000000000000000000000000 -0.0998388314999638926128255889125284738838672637939453125000000000 -0.7736399890898283393525503015553113073110580444335937500000000000
2.5207519531250000000000000000000000000000000000000000000000000000 -0.1004998096439724680761784725291363429278135299682617187500000000 -0.7734265676619564988669708327506668865680694580078125000000000000
2.5216064453125000000000000000000000000000000000000000000000000000 -0.1011606054158525336283958040439756587147712707519531250000000000 -0.7732131340985592959924588285502977669239044189453125000000000000
2.5224609375000000000000000000000000000000000000000000000000000000 -0.1018212188052359384871081715573382098227739334106445312500000000 -0.7729996884043864868729656336654443293809890747070312500000000000
2.5233154296875000000000000000000000000000000000000000000000000000 -0.1024816498017602772740985983546124771237373352050781250000000000 -0.7727862305840579315585614494921173900365829467773437500000000000
2.5241699218750000000000000000000000000000000000000000000000000000 -0.1031418983950663365023459050462406594306230545043945312500000000 -0.7725727606420735860126569605199620127677917480468750000000000000
2.5250244140625000000000000000000000000000000000000000000000000000 -0.1038019645747978725314197845364105887711048126220703125000000000 -0.7723592785828143902904230344574898481369018554687500000000000000
2.5258789062500000000000000000000000000000000000000000000000000000 -0.1044618483306015560563295707652287092059850692749023437500000000 -0.7721457844105429346726054973260033875703811645507812500000000000
2.5267333984375000000000000000000000000000000000000000000000000000 -0.1051215496521281378417000951230875216424465179443359375000000000 -0.7719322781293981305950069327082019299268722534179687500000000000
2.5275878906250000000000000000000000000000000000000000000000000000 -0.1057810685290336699670987741228600498288869857788085937500000000 -0.7717187597433916579348078812472522258758544921875000000000000000
2.5284423828125000000000000000000000000000000000000000000000000000 -0.1064404049509769245585033559109433554112911224365234375000000000 -0.7715052292564171798616712294460739940404891967773437500000000000
2.5292968750000000000000000000000000000000000000000000000000000000 -0.1070995589076190745991823405347531661391258239746093750000000000 -0.7712916866722522302168840724334586411714553833007812500000000000
2.5301513671875000000000000000000000000000000000000000000000000000 -0.1077585303886236939296949799427238758653402328491210937500000000 -0.7710781319945579914687527889327611774206161499023437500000000000
2.5310058593750000000000000000000000000000000000000000000000000000 -0.1084173193836579091042793265842192340642213821411132812500000000 -0.7708645652268750758651094656670466065406799316406250000000000000
2.5318603515625000000000000000000000000000000000000000000000000000 -0.1090759258823936206361793210817268118262290954589843750000000000 -0.7706509863726187514743060091859661042690277099609375000000000000
2.5327148437500000000000000000000000000000000000000000000000000000 -0.1097343498745050049958393856286420486867427825927734375000000000 -0.7704373954350888231701333097589667886495590209960937500000000000
2.5335693359375000000000000000000000000000000000000000000000000000 -0.1103925913496681121550579973700223490595817565917968750000000000 -0.7702237924174708538771483290474861860275268554687500000000000000
2.5344238281250000000000000000000000000000000000000000000000000000 -0.1110506502975609349759267274748708587139844894409179687500000000 -0.7700101773228370527490938002301845699548721313476562500000000000
2.5352783203125000000000000000000000000000000000000000000000000000 -0.1117085267078643806559767881481093354523181915283203125000000000 -0.7697965501541411681429849522828590124845504760742187500000000000
2.5361328125000000000000000000000000000000000000000000000000000000 -0.1123662205702636585069598140762536786496639251708984375000000000 -0.7695829109142140467270110093522816896438598632812500000000000000
2.5369873046875000000000000000000000000000000000000000000000000000 -0.1130237318744458790975571105263952631503343582153320312500000000 -0.7693692596057730703762445045867934823036193847656250000000000000
2.5378417968750000000000000000000000000000000000000000000000000000 -0.1136810606100994713862917251390172168612480163574218750000000000 -0.7691555962314239325294806803867686539888381958007812500000000000
2.5386962890625000000000000000000000000000000000000000000000000000 -0.1143382067669143353771943338870187290012836456298828125000000000 -0.7689419207936607492115399509202688932418823242187500000000000000
2.5395507812500000000000000000000000000000000000000000000000000000 -0.1149951703345826470314960943142068572342395782470703125000000000 -0.7687282332948623952972866391064599156379699707031250000000000000
2.5404052734375000000000000000000000000000000000000000000000000000 -0.1156519513028005374799533910845639184117317199707031250000000000 -0.7685145337372866203295984632859472185373306274414062500000000000
2.5412597656250000000000000000000000000000000000000000000000000000 -0.1163085496612654978765277746788342483341693878173828125000000000 -0.7683008221230798184819832385983318090438842773437500000000000000
2.5421142578125000000000000000000000000000000000000000000000000000 -0.1169649653996759353091761113319080322980880737304687500000000000 -0.7680870984542789159377207397483289241790771484375000000000000000
2.5429687500000000000000000000000000000000000000000000000000000000 -0.1176211985077312005554261986617348156869411468505859375000000000 -0.7678733627328114819121651635214220732450485229492187500000000000
2.5438232421875000000000000000000000000000000000000000000000000000 -0.1182772489751323236051305798355315346270799636840820312500000000 -0.7676596149604923979836712533142417669296264648437500000000000000
2.5446777343750000000000000000000000000000000000000000000000000000 -0.1189331167915838594062449828925309702754020690917968750000000000 -0.7674458551390177518669588607735931873321533203125000000000000000
2.5455322265625000000000000000000000000000000000000000000000000000 -0.1195888019467913343518716828839387744665145874023437500000000000 -0.7672320832699737191973099470487795770168304443359375000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 -0.1202443044304607189243228049235767684876918792724609375000000000 -0.7670182993548395611327350707142613828182220458984375000000000000
2.5472412109375000000000000000000000000000000000000000000000000000 -0.1208996242322983999395447085589694324880838394165039062500000000 -0.7668045033949870692424610751913860440254211425781250000000000000
2.5480957031250000000000000000000000000000000000000000000000000000 -0.1215547613420119021920839941230951808393001556396484375000000000 -0.7665906953916782340385793759196531027555465698242187500000000000
2.5489501953125000000000000000000000000000000000000000000000000000 -0.1222097157493117897120171733149618376046419143676757812500000000 -0.7663768753460581395486883593548554927110671997070312500000000000
2.5498046875000000000000000000000000000000000000000000000000000000 -0.1228644874439092649076599172985879704356193542480468750000000000 -0.7661630432591638451000903842214029282331466674804687500000000000
2.5506591796875000000000000000000000000000000000000000000000000000 -0.1235190764155154885539644737946218810975551605224609375000000000 -0.7659491991319271608773533444036729633808135986328125000000000000
2.5515136718750000000000000000000000000000000000000000000000000000 -0.1241734826538415659147318592658848501741886138916015625000000000 -0.7657353429651749809892180564929731190204620361328125000000000000
2.5523681640625000000000000000000000000000000000000000000000000000 -0.1248277061485991851208510183823818806558847427368164062500000000 -0.7655214747596270630225490094744600355625152587890625000000000000
2.5532226562500000000000000000000000000000000000000000000000000000 -0.1254817468895025600605919180452474392950534820556640625000000000 -0.7653075945158877013696496760530862957239151000976562500000000000
2.5540771484375000000000000000000000000000000000000000000000000000 -0.1261356048662662376891319127025781199336051940917968750000000000 -0.7650937022344553861685767515155021101236343383789062500000000000
2.5549316406250000000000000000000000000000000000000000000000000000 -0.1267892800686042653612872754820273257791996002197265625000000000 -0.7648797979157250237491894040431361645460128784179687500000000000
2.5557861328125000000000000000000000000000000000000000000000000000 -0.1274427724862301769537253903763485141098499298095703125000000000 -0.7646658815599890468561738998687360435724258422851562500000000000
2.5566406250000000000000000000000000000000000000000000000000000000 -0.1280960821088575340986892570072086527943611145019531250000000000 -0.7644519531674346390914820403850171715021133422851562500000000000
2.5574951171875000000000000000000000000000000000000000000000000000 -0.1287492089262018413187149690202204510569572448730468750000000000 -0.7642380127381361853977637110801879316568374633789062500000000000
2.5583496093750000000000000000000000000000000000000000000000000000 -0.1294021529279787696697923138344776816666126251220703125000000000 -0.7640240602720633766864466451806947588920593261718750000000000000
2.5592041015625000000000000000000000000000000000000000000000000000 -0.1300549141039029910071889162281877361238002777099609375000000000 -0.7638100957690847625514152241521514952182769775390625000000000000
2.5600585937500000000000000000000000000000000000000000000000000000 -0.1307074924436882057410258539675851352512836456298828125000000000 -0.7635961192289676402467080151836853474378585815429687500000000000
2.5609130859375000000000000000000000000000000000000000000000000000 -0.1313598879370475036587606609828071668744087219238281250000000000 -0.7633821306513772775304005335783585906028747558593750000000000000
2.5617675781250000000000000000000000000000000000000000000000000000 -0.1320121005736956121268121933098882436752319335937500000000000000 -0.7631681300358679198581057789851911365985870361328125000000000000
2.5626220703125000000000000000000000000000000000000000000000000000 -0.1326641303433469254446919194379006512463092803955078125000000000 -0.7629541173818902288772392239479813724756240844726562500000000000
2.5634765625000000000000000000000000000000000000000000000000000000 -0.1333159772357145611554329889258951880037784576416015625000000000 -0.7627400926887961674083271645940840244293212890625000000000000000
2.5643310546875000000000000000000000000000000000000000000000000000 -0.1339676412405101657565609230005065910518169403076171875000000000 -0.7625260559558380002442845579935237765312194824218750000000000000
2.5651855468750000000000000000000000000000000000000000000000000000 -0.1346191223474442755225766177318291738629341125488281250000000000 -0.7623120071821680721058100971276871860027313232421875000000000000
2.5660400390625000000000000000000000000000000000000000000000000000 -0.1352704205462283704175519005730166099965572357177734375000000000 -0.7620979463668308140356089097622316330671310424804687500000000000
2.5668945312500000000000000000000000000000000000000000000000000000 -0.1359215358265735973386512114302604459226131439208984375000000000 -0.7618838735087676283797009091358631849288940429687500000000000000
2.5677490234375000000000000000000000000000000000000000000000000000 -0.1365724681781892435594727430725470185279846191406250000000000000 -0.7616697886068226619471488447743467986583709716796875000000000000
2.5686035156250000000000000000000000000000000000000000000000000000 -0.1372232175907827367300484411316574551165103912353515625000000000 -0.7614556916597430280546632275218144059181213378906250000000000000
2.5694580078125000000000000000000000000000000000000000000000000000 -0.1378737840540598946770245447623892687261104583740234375000000000 -0.7612415826661779183481826294155325740575790405273437500000000000
2.5703125000000000000000000000000000000000000000000000000000000000 -0.1385241675577268127828034494086750783026218414306640625000000000 -0.7610274616246708312417013075901195406913757324218750000000000000
2.5711669921875000000000000000000000000000000000000000000000000000 -0.1391743680914891700961533160807448439300060272216796875000000000 -0.7608133285336631246309480047784745693206787109375000000000000000
2.5720214843750000000000000000000000000000000000000000000000000000 -0.1398243856450502864419149773311801254749298095703125000000000000 -0.7605991833915012323430460128292907029390335083007812500000000000
2.5728759765625000000000000000000000000000000000000000000000000000 -0.1404742202081112889544556310283951461315155029296875000000000000 -0.7603850261964357759580934725818224251270294189453125000000000000
2.5737304687500000000000000000000000000000000000000000000000000000 -0.1411238717703710843220932247277232818305492401123046875000000000 -0.7601708569466216758314658363815397024154663085937500000000000000
2.5745849609375000000000000000000000000000000000000000000000000000 -0.1417733403215283294329651653242763131856918334960937500000000000 -0.7599566756401110456664582670782692730426788330078125000000000000
2.5754394531250000000000000000000000000000000000000000000000000000 -0.1424226258512810427969697002481552772223949432373046875000000000 -0.7597424822748546358042176507296971976757049560546875000000000000
2.5762939453125000000000000000000000000000000000000000000000000000 -0.1430717283493245783887459765537641942501068115234375000000000000 -0.7595282768487093827403100476658437401056289672851562500000000000
2.5771484375000000000000000000000000000000000000000000000000000000 -0.1437206478053515146253715784041560254991054534912109375000000000 -0.7593140593594387421916280800360254943370819091796875000000000000
2.5780029296875000000000000000000000000000000000000000000000000000 -0.1443693842090518764109674521023407578468322753906250000000000000 -0.7590998298047124670517860067775472998619079589843750000000000000
2.5788574218750000000000000000000000000000000000000000000000000000 -0.1450179375501147727156592281971825286746025085449218750000000000 -0.7588855881820998350306695101608056575059890747070312500000000000
2.5797119140625000000000000000000000000000000000000000000000000000 -0.1456663078182284520867284527412266470491886138916015625000000000 -0.7586713344890698706990406208205968141555786132812500000000000000
2.5805664062500000000000000000000000000000000000000000000000000000 -0.1463144950030781654692901838643592782318592071533203125000000000 -0.7584570687229990060274076313362456858158111572265625000000000000
2.5814208984375000000000000000000000000000000000000000000000000000 -0.1469624990943460274284149136292398907244205474853515625000000000 -0.7582427908811723016313521839038003236055374145507812500000000000
2.5822753906250000000000000000000000000000000000000000000000000000 -0.1476103200817110994158554149180417880415916442871093750000000000 -0.7580285009607825585931095702107995748519897460937500000000000000
2.5831298828125000000000000000000000000000000000000000000000000000 -0.1482579579548508330599787541359546594321727752685546875000000000 -0.7578141989589252114356554557161871343851089477539062500000000000
2.5839843750000000000000000000000000000000000000000000000000000000 -0.1489054127034416530328542194183683022856712341308593750000000000 -0.7575998848725957746097492417902685701847076416015625000000000000
2.5848388671875000000000000000000000000000000000000000000000000000 -0.1495526843171567366042040703177917748689651489257812500000000000 -0.7573855586986992793896433795453049242496490478515625000000000000
2.5856933593750000000000000000000000000000000000000000000000000000 -0.1501997727856656805744961502568912692368030548095703125000000000 -0.7571712204340503848953858323511667549610137939453125000000000000
2.5865478515625000000000000000000000000000000000000000000000000000 -0.1508466780986345845416707334152306430041790008544921875000000000 -0.7569568700753732670705176133196800947189331054687500000000000000
2.5874023437500000000000000000000000000000000000000000000000000000 -0.1514934002457272166353163811436388641595840454101562500000000000 -0.7567425076192980659683939848036970943212509155273437500000000000
2.5882568359375000000000000000000000000000000000000000000000000000 -0.1521399392166061792508457983785774558782577514648437500000000000 -0.7565281330623556677039687201613560318946838378906250000000000000
2.5891113281250000000000000000000000000000000000000000000000000000 -0.1527862950009305775811441208134056068956851959228515625000000000 -0.7563137464009871413495034175866749137639999389648437500000000000
2.5899658203125000000000000000000000000000000000000000000000000000 -0.1534324675883554367494809866911964491009712219238281250000000000 -0.7560993476315451822244995128130540251731872558593750000000000000
2.5908203125000000000000000000000000000000000000000000000000000000 -0.1540784569685319793652666930938721634447574615478515625000000000 -0.7558849367502941118956982791132759302854537963867187500000000000
2.5916748046875000000000000000000000000000000000000000000000000000 -0.1547242631311083749245938179228687658905982971191406250000000000 -0.7556705137534061034187971017672680318355560302734375000000000000
2.5925292968750000000000000000000000000000000000000000000000000000 -0.1553698860657313496336229263761197216808795928955078125000000000 -0.7554560786369556302233263522794004529714584350585937500000000000
2.5933837890625000000000000000000000000000000000000000000000000000 -0.1560153257620439382069577050060615874826908111572265625000000000 -0.7552416313969284589191488521464634686708450317382812500000000000
2.5942382812500000000000000000000000000000000000000000000000000000 -0.1566605822096847344671033397389692254364490509033203125000000000 -0.7550271720292230925863918855611700564622879028320312500000000000
2.5950927734375000000000000000000000000000000000000000000000000000 -0.1573056553982881133890714409062638878822326660156250000000000000 -0.7548127005296514369092619745060801506042480468750000000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 -0.1579505453174846751895898933071293868124485015869140625000000000 -0.7545982168939360246184833158622495830059051513671875000000000000
2.5968017578125000000000000000000000000000000000000000000000000000 -0.1585952519569033547508496440059388987720012664794921875000000000 -0.7543837211177029100639401804073713719844818115234375000000000000
2.5976562500000000000000000000000000000000000000000000000000000000 -0.1592397753061691179077286051324335858225822448730468750000000000 -0.7541692131964899958873616014898288995027542114257812500000000000
2.5985107421875000000000000000000000000000000000000000000000000000 -0.1598841153549023230695524944167118519544601440429687500000000000 -0.7539546931257495865352780128887388855218887329101562500000000000
2.5993652343750000000000000000000000000000000000000000000000000000 -0.1605282720927184714199142945290077477693557739257812500000000000 -0.7537401609008489433705335613922215998172760009765625000000000000
2.6002197265625000000000000000000000000000000000000000000000000000 -0.1611722455092288175393377969157882034778594970703125000000000000 -0.7535256165170682862708417815156280994415283203125000000000000000
2.6010742187500000000000000000000000000000000000000000000000000000 -0.1618160355940424788290243895971798337996006011962890625000000000 -0.7533110599695933551345206069527193903923034667968750000000000000
2.6019287109375000000000000000000000000000000000000000000000000000 -0.1624596423367645758872868100297637283802032470703125000000000000 -0.7530964912535216271294302714522927999496459960937500000000000000
2.6027832031250000000000000000000000000000000000000000000000000000 -0.1631030657269951500421001355789485387504100799560546875000000000 -0.7528819103638667575850718094443436712026596069335937500000000000
2.6036376953125000000000000000000000000000000000000000000000000000 -0.1637463057543291078399505522611434571444988250732421875000000000 -0.7526673172955588020371919810713734477758407592773437500000000000
2.6044921875000000000000000000000000000000000000000000000000000000 -0.1643893624083565541127427422907203435897827148437500000000000000 -0.7524527120434429949824561845161952078342437744140625000000000000
2.6053466796875000000000000000000000000000000000000000000000000000 -0.1650322356786647626236685937328729778528213500976562500000000000 -0.7522380946022723113841834674531128257513046264648437500000000000
2.6062011718750000000000000000000000000000000000000000000000000000 -0.1656749255548371491109094222338171675801277160644531250000000000 -0.7520234649667113524529327150958124548196792602539062500000000000
2.6070556640625000000000000000000000000000000000000000000000000000 -0.1663174320264516337086746489148936234414577484130859375000000000 -0.7518088231313424518731380885583348572254180908203125000000000000
2.6079101562500000000000000000000000000000000000000000000000000000 -0.1669597550830806687027774160014814697206020355224609375000000000 -0.7515941690906657868254114873707294464111328125000000000000000000
2.6087646484375000000000000000000000000000000000000000000000000000 -0.1676018947142913495529370493386522866785526275634765625000000000 -0.7513795028390983787858203868381679058074951171875000000000000000
2.6096191406250000000000000000000000000000000000000000000000000000 -0.1682438509096473300274965367862023413181304931640625000000000000 -0.7511648243709677652546474746486637741327285766601562500000000000
2.6104736328125000000000000000000000000000000000000000000000000000 -0.1688856236587084058697882937849499285221099853515625000000000000 -0.7509501336805132210017177385452669113874435424804687500000000000
2.6113281250000000000000000000000000000000000000000000000000000000 -0.1695272129510285719078410693327896296977996826171875000000000000 -0.7507354307618927524714536048122681677341461181640625000000000000
2.6121826171875000000000000000000000000000000000000000000000000000 -0.1701686187761559942988043303557788021862506866455078125000000000 -0.7505207156091835418720847883378155529499053955078125000000000000
2.6130371093750000000000000000000000000000000000000000000000000000 -0.1708098411236330382845238773370510898530483245849609375000000000 -0.7503059882163816141087409050669521093368530273437500000000000000
2.6138916015625000000000000000000000000000000000000000000000000000 -0.1714508799829978780149275507938000373542308807373046875000000000 -0.7500912485773960636237234211876057088375091552734375000000000000
2.6147460937500000000000000000000000000000000000000000000000000000 -0.1720917353437848296149326188242412172257900238037109375000000000 -0.7498764966860478331511785654583945870399475097656250000000000000
2.6156005859375000000000000000000000000000000000000000000000000000 -0.1727324071955222140051233736812719143927097320556640625000000000 -0.7496617325360774852782697053044103085994720458984375000000000000
2.6164550781250000000000000000000000000000000000000000000000000000 -0.1733728955277321348571462067411630414426326751708984375000000000 -0.7494469561211460906235970469424501061439514160156250000000000000
2.6173095703125000000000000000000000000000000000000000000000000000 -0.1740132003299304508381339928746456280350685119628906250000000000 -0.7492321674348353388595000978966709226369857788085937500000000000
2.6181640625000000000000000000000000000000000000000000000000000000 -0.1746533215916280523671844093769323080778121948242187500000000000 -0.7490173664706426537307493163098115473985671997070312500000000000
2.6190185546875000000000000000000000000000000000000000000000000000 -0.1752932593023319995939601767531712539494037628173828125000000000 -0.7488025532219777513631697729579173028469085693359375000000000000
2.6198730468750000000000000000000000000000000000000000000000000000 -0.1759330134515431354191861146318842656910419464111328125000000000 -0.7485877276821701897802086023148149251937866210937500000000000000
2.6207275390625000000000000000000000000000000000000000000000000000 -0.1765725840287557524277417542180046439170837402343750000000000000 -0.7483728898444719224158916404121555387973785400390625000000000000
2.6215820312500000000000000000000000000000000000000000000000000000 -0.1772119710234574818663588757772231474518775939941406250000000000 -0.7481580397020566319810086497454904019832611083984375000000000000
2.6224365234375000000000000000000000000000000000000000000000000000 -0.1778511744251302650887680556479608640074729919433593750000000000 -0.7479431772480167328609468313516117632389068603515625000000000000
2.6232910156250000000000000000000000000000000000000000000000000000 -0.1784901942232520466458112196050933562219142913818359375000000000 -0.7477283024753570428444504614162724465131759643554687500000000000
2.6241455078125000000000000000000000000000000000000000000000000000 -0.1791290304072944705726655456601292826235294342041015625000000000 -0.7475134153770033318409105049795471131801605224609375000000000000
2.6250000000000000000000000000000000000000000000000000000000000000 -0.1797676829667222142550286889672861434519290924072265625000000000 -0.7472985159458044313041114037332590669393539428710937500000000000
2.6258544921875000000000000000000000000000000000000000000000000000 -0.1804061518909930994514212443391443230211734771728515625000000000 -0.7470836041745325672991384635679423809051513671875000000000000000
2.6267089843750000000000000000000000000000000000000000000000000000 -0.1810444371695584253600941337936092168092727661132812500000000000 -0.7468686800558808069894212167127989232540130615234375000000000000
2.6275634765625000000000000000000000000000000000000000000000000000 -0.1816825387918651335539266256091650575399398803710937500000000000 -0.7466537435824568413877955208590719848871231079101562500000000000
2.6284179687500000000000000000000000000000000000000000000000000000 -0.1823204567473540038680113184454967267811298370361328125000000000 -0.7464387947467882034047192973957862704992294311523437500000000000
2.6292724609375000000000000000000000000000000000000000000000000000 -0.1829581910254584331543270536712952889502048492431640625000000000 -0.7462238335413271528295808820985257625579833984375000000000000000
2.6301269531250000000000000000000000000000000000000000000000000000 -0.1835957416156046573263438403955660760402679443359375000000000000 -0.7460088599584503432637916375824715942144393920898437500000000000
2.6309814453125000000000000000000000000000000000000000000000000000 -0.1842331085072118346257497023543692193925380706787109375000000000 -0.7457938739904581559869711782084777951240539550781250000000000000
2.6318359375000000000000000000000000000000000000000000000000000000 -0.1848702916896940717794706188215059228241443634033203125000000000 -0.7455788756295665953288676064403261989355087280273437500000000000
2.6326904296875000000000000000000000000000000000000000000000000000 -0.1855072911524595358212508244832861237227916717529296875000000000 -0.7453638648679118405837584759865421801805496215820312500000000000
2.6335449218750000000000000000000000000000000000000000000000000000 -0.1861441068849087610015402560748043470084667205810546875000000000 -0.7451488416975555750809689925517886877059936523437500000000000000
2.6343994140625000000000000000000000000000000000000000000000000000 -0.1867807388764347042986457836377667263150215148925781250000000000 -0.7449338061104853192517794013838283717632293701171875000000000000
2.6352539062500000000000000000000000000000000000000000000000000000 -0.1874171871164227176631555948915774933993816375732421875000000000 -0.7447187580986133204064003621169831603765487670898437500000000000
2.6361083984375000000000000000000000000000000000000000000000000000 -0.1880534515942524353970810579994576983153820037841796875000000000 -0.7445036976537715567303621355677023530006408691406250000000000000
2.6369628906250000000000000000000000000000000000000000000000000000 -0.1886895322992977463982811059395316988229751586914062500000000000 -0.7442886247677101829722801085154060274362564086914062500000000000
2.6378173828125000000000000000000000000000000000000000000000000000 -0.1893254292209246014699886018206598237156867980957031250000000000 -0.7440735394321063012057493324391543865203857421875000000000000000
2.6386718750000000000000000000000000000000000000000000000000000000 -0.1899611423484909855652347232535248622298240661621093750000000000 -0.7438584416385639608293445235176477581262588500976562500000000000
2.6395263671875000000000000000000000000000000000000000000000000000 -0.1905966716713470288091514248662861064076423645019531250000000000 -0.7436433313786138254997126750822644680738449096679687500000000000
2.6403808593750000000000000000000000000000000000000000000000000000 -0.1912320171788361444775716790900332853198051452636718750000000000 -0.7434282086437082881502647069282829761505126953125000000000000000
2.6412353515625000000000000000000000000000000000000000000000000000 -0.1918671788602962224867809482020675204694271087646484375000000000 -0.7432130734252184733890089773922227323055267333984375000000000000
2.6420898437500000000000000000000000000000000000000000000000000000 -0.1925021567050569926138336995791178196668624877929687500000000000 -0.7429979257144426751935384345415513962507247924804687500000000000
2.6429443359375000000000000000000000000000000000000000000000000000 -0.1931369507024399689854021744395140558481216430664062500000000000 -0.7427827655026069120225429287529550492763519287109375000000000000
2.6437988281250000000000000000000000000000000000000000000000000000 -0.1937715608417583112998983096986194141209125518798828125000000000 -0.7425675927808653709050190627749543637037277221679687500000000000
2.6446533203125000000000000000000000000000000000000000000000000000 -0.1944059871123178240281959006097167730331420898437500000000000000 -0.7423524075402970767711963162582833319902420043945312500000000000
2.6455078125000000000000000000000000000000000000000000000000000000 -0.1950402295034185662370163072409923188388347625732421875000000000 -0.7421372097719000082705065324262250214815139770507812500000000000
2.6463623046875000000000000000000000000000000000000000000000000000 -0.1956742880043524923650011260178871452808380126953125000000000000 -0.7419219994665986472881513691390864551067352294921875000000000000
2.6472167968750000000000000000000000000000000000000000000000000000 -0.1963081626044030358890779552893945947289466857910156250000000000 -0.7417067766152471985918737118481658399105072021484375000000000000
2.6480712890625000000000000000000000000000000000000000000000000000 -0.1969418532928448872798554702967521734535694122314453125000000000 -0.7414915412086287016535379734705202281475067138671875000000000000
2.6489257812500000000000000000000000000000000000000000000000000000 -0.1975753600589446046242869670095387846231460571289062500000000000 -0.7412762932374535873591980816854629665613174438476562500000000000
2.6497802734375000000000000000000000000000000000000000000000000000 -0.1982086828919628063161439968098420649766921997070312500000000000 -0.7410610326923524615594374154170509427785873413085937500000000000
2.6506347656250000000000000000000000000000000000000000000000000000 -0.1988418217811520893878451943237450905144214630126953125000000000 -0.7408457595638822112960042431950569152832031250000000000000000000
2.6514892578125000000000000000000000000000000000000000000000000000 -0.1994747767157561135764609616671805270016193389892578125000000000 -0.7406304738425298905823979112028609961271286010742187500000000000
2.6523437500000000000000000000000000000000000000000000000000000000 -0.2001075476850096845904403153326711617410182952880859375000000000 -0.7404151755187128314261713057931046932935714721679687500000000000
2.6531982421875000000000000000000000000000000000000000000000000000 -0.2007401346781387263540352705604163929820060729980468750000000000 -0.7401998645827779776951160783937666565179824829101562500000000000
2.6540527343750000000000000000000000000000000000000000000000000000 -0.2013725376843625569645013229092000983655452728271484375000000000 -0.7399845410249943356006951944436877965927124023437500000000000000
2.6549072265625000000000000000000000000000000000000000000000000000 -0.2020047566928928617357996699865907430648803710937500000000000000 -0.7397692048355560823225118838308844715356826782226562500000000000
2.6557617187500000000000000000000000000000000000000000000000000000 -0.2026367916929321388863627362297847867012023925781250000000000000 -0.7395538560045888942795500042848289012908935546875000000000000000
2.6566162109375000000000000000000000000000000000000000000000000000 -0.2032686426736735330056404791321256197988986968994140625000000000 -0.7393384945221491699740568037668708711862564086914062500000000000
2.6574707031250000000000000000000000000000000000000000000000000000 -0.2039003096243010293431296986454981379210948944091796875000000000 -0.7391231203782252512368700081424321979284286499023437500000000000
2.6583251953125000000000000000000000000000000000000000000000000000 -0.2045317925339910913873353592862258665263652801513671875000000000 -0.7389077335627297626885479076008778065443038940429687500000000000
2.6591796875000000000000000000000000000000000000000000000000000000 -0.2051630913919128551547998995374655351042747497558593750000000000 -0.7386923340654997227616718191711697727441787719726562500000000000
2.6600341796875000000000000000000000000000000000000000000000000000 -0.2057942061872260197663564440517802722752094268798828125000000000 -0.7384769218763042042397160003019962459802627563476562500000000000
2.6608886718750000000000000000000000000000000000000000000000000000 -0.2064251369090807086692507255065720528364181518554687500000000000 -0.7382614969848443342570476488617714494466781616210937500000000000
2.6617431640625000000000000000000000000000000000000000000000000000 -0.2070558835466174973927167002329952083528041839599609375000000000 -0.7380460593807536273658342906855978071689605712890625000000000000
2.6625976562500000000000000000000000000000000000000000000000000000 -0.2076864460889684127486987108568428084254264831542968750000000000 -0.7378306090535937666885502039804123342037200927734375000000000000
2.6634521484375000000000000000000000000000000000000000000000000000 -0.2083168245252584316329347302598762325942516326904296875000000000 -0.7376151459928501630258779186988249421119689941406250000000000000
2.6643066406250000000000000000000000000000000000000000000000000000 -0.2089470188446030107787265706065227277576923370361328125000000000 -0.7373996701879398374401830551505554467439651489257812500000000000
2.6651611328125000000000000000000000000000000000000000000000000000 -0.2095770290361076981788812645390862599015235900878906250000000000 -0.7371841816282134196569586492842063307762145996093750000000000000
2.6660156250000000000000000000000000000000000000000000000000000000 -0.2102068550888681885968622964355745352804660797119140625000000000 -0.7369686803029545929533128401089925318956375122070312500000000000
2.6668701171875000000000000000000000000000000000000000000000000000 -0.2108364969919707676559994524723151698708534240722656250000000000 -0.7367531662013784288234319319599308073520660400390625000000000000
2.6677246093750000000000000000000000000000000000000000000000000000 -0.2114659547344945322855380709370365366339683532714843750000000000 -0.7365376393126238374620129434333648532629013061523437500000000000
2.6685791015625000000000000000000000000000000000000000000000000000 -0.2120952283055091980301654075447004288434982299804687500000000000 -0.7363220996257611172808310584514401853084564208984375000000000000
2.6694335937500000000000000000000000000000000000000000000000000000 -0.2127243176940742663827421665700967423617839813232421875000000000 -0.7361065471297946194439987266378011554479598999023437500000000000
2.6702880859375000000000000000000000000000000000000000000000000000 -0.2133532228892391080510293477345840074121952056884765625000000000 -0.7358909818136633029794779758958611637353897094726562500000000000
2.6711425781250000000000000000000000000000000000000000000000000000 -0.2139819438800429629576882462060893885791301727294921875000000000 -0.7356754036662390694445434746739920228719711303710937500000000000
2.6719970703125000000000000000000000000000000000000000000000000000 -0.2146104806555173827309346279434976167976856231689453125000000000 -0.7354598126763201015876347810262814164161682128906250000000000000
2.6728515625000000000000000000000000000000000000000000000000000000 -0.2152388332046848706813335638798889704048633575439453125000000000 -0.7352442088326343050397326805978082120418548583984375000000000000
2.6737060546875000000000000000000000000000000000000000000000000000 -0.2158670015165574107562918015901232138276100158691406250000000000 -0.7350285921238448594294823124073445796966552734375000000000000000
2.6745605468750000000000000000000000000000000000000000000000000000 -0.2164949855801365230512089965486666187644004821777343750000000000 -0.7348129625385497742939833187847398221492767333984375000000000000
2.6754150390625000000000000000000000000000000000000000000000000000 -0.2171227853844132638094777121295919641852378845214843750000000000 -0.7345973200652823331679996954335365444421768188476562500000000000
2.6762695312500000000000000000000000000000000000000000000000000000 -0.2177504009183699462681715885992161929607391357421875000000000000 -0.7343816646925048763350218905543442815542221069335937500000000000
2.6771240234375000000000000000000000000000000000000000000000000000 -0.2183778321709803349470746525184949859976768493652343750000000000 -0.7341659964086073575373347921413369476795196533203125000000000000
2.6779785156250000000000000000000000000000000000000000000000000000 -0.2190050791312075084693589133166824467480182647705078125000000000 -0.7339503152019162257602147292345762252807617187500000000000000000
2.6788330078125000000000000000000000000000000000000000000000000000 -0.2196321417880037485392819007756770588457584381103515625000000000 -0.7337346210606932039866023842478170990943908691406250000000000000
2.6796875000000000000000000000000000000000000000000000000000000000 -0.2202590201303105121866110494011081755161285400390625000000000000 -0.7335189139731368435093372681876644492149353027343750000000000000
2.6805419921875000000000000000000000000000000000000000000000000000 -0.2208857141470595419896483235788764432072639465332031250000000000 -0.7333031939273773058829419824178330600261688232421875000000000000
2.6813964843750000000000000000000000000000000000000000000000000000 -0.2215122238271742260984353833919158205389976501464843750000000000 -0.7330874609114726991876409556425642222166061401367187500000000000
2.6822509765625000000000000000000000000000000000000000000000000000 -0.2221385491595673222775531030492857098579406738281250000000000000 -0.7328717149134158503898106573615223169326782226562500000000000000
2.6831054687500000000000000000000000000000000000000000000000000000 -0.2227646901331404027946092583079007454216480255126953125000000000 -0.7326559559211374139664485483081080019474029541015625000000000000
2.6839599609375000000000000000000000000000000000000000000000000000 -0.2233906467367840487092678358749253675341606140136718750000000000 -0.7324401839225043175929386052303016185760498046875000000000000000
2.6848144531250000000000000000000000000000000000000000000000000000 -0.2240164189593781274290051896969089284539222717285156250000000000 -0.7322243989053190960092365457967389374971389770507812500000000000
2.6856689453125000000000000000000000000000000000000000000000000000 -0.2246420067897940409107349069017800502479076385498046875000000000 -0.7320086008573121194586974525009281933307647705078125000000000000
2.6865234375000000000000000000000000000000000000000000000000000000 -0.2252674102168927827705147137749008834362030029296875000000000000 -0.7317927897661476999147112110222224146127700805664062500000000000
2.6873779296875000000000000000000000000000000000000000000000000000 -0.2258926292295239113272486974892672151327133178710937500000000000 -0.7315769656194286429951034733676351606845855712890625000000000000
2.6882324218750000000000000000000000000000000000000000000000000000 -0.2265176638165256051138385373633354902267456054687500000000000000 -0.7313611284046951377391110327153000980615615844726562500000000000
2.6890869140625000000000000000000000000000000000000000000000000000 -0.2271425139667247738994859673766768537461757659912109375000000000 -0.7311452781094248676296842859301250427961349487304687500000000000
2.6899414062500000000000000000000000000000000000000000000000000000 -0.2277671796689391958690151795963174663484096527099609375000000000 -0.7309294147210252390323148574680089950561523437500000000000000000
2.6907958984375000000000000000000000000000000000000000000000000000 -0.2283916609119766572000287396804196760058403015136718750000000000 -0.7307135382268367118641094748454634100198745727539062500000000000
2.6916503906250000000000000000000000000000000000000000000000000000 -0.2290159576846333144839462647723848931491374969482421875000000000 -0.7304976486141379066197032443596981465816497802734375000000000000
2.6925048828125000000000000000000000000000000000000000000000000000 -0.2296400699756935837037019609851995483040809631347656250000000000 -0.7302817458701461594827719636668916791677474975585937500000000000
2.6933593750000000000000000000000000000000000000000000000000000000 -0.2302639977739303067671983171749161556363105773925781250000000000 -0.7300658299820175223260321217821910977363586425781250000000000000
2.6942138671875000000000000000000000000000000000000000000000000000 -0.2308877410681060560193600394995883107185363769531250000000000000 -0.7298499009368413226184202358126640319824218750000000000000000000
2.6950683593750000000000000000000000000000000000000000000000000000 -0.2315112998469739669094025202866760082542896270751953125000000000 -0.7296339587216376099121362130972556769847869873046875000000000000
2.6959228515625000000000000000000000000000000000000000000000000000 -0.2321346740992753787669045095753972418606281280517578125000000000 -0.7294180033233652604707231148495338857173919677734375000000000000
2.6967773437500000000000000000000000000000000000000000000000000000 -0.2327578638137396682683544213432469405233860015869140625000000000 -0.7292020347289225323805794687359593808650970458984375000000000000
2.6976318359375000000000000000000000000000000000000000000000000000 -0.2333808689790842771927259491349104791879653930664062500000000000 -0.7289860529251471765732617313915397971868515014648437500000000000
2.6984863281250000000000000000000000000000000000000000000000000000 -0.2340036895840153507997172255272744223475456237792968750000000000 -0.7287700578988135502456202630128245800733566284179687500000000000
2.6993408203125000000000000000000000000000000000000000000000000000 -0.2346263256172297362311951474111992865800857543945312500000000000 -0.7285540496366266216554663515125866979360580444335937500000000000
2.7001953125000000000000000000000000000000000000000000000000000000 -0.2352487770674126787984192787916981615126132965087890625000000000 -0.7283380281252287424820224259747192263603210449218750000000000000
2.7010498046875000000000000000000000000000000000000000000000000000 -0.2358710439232371280926514600650989450514316558837890625000000000 -0.7281219933512028674726934696082025766372680664062500000000000000
2.7019042968750000000000000000000000000000000000000000000000000000 -0.2364931261733637934963070392768713645637035369873046875000000000 -0.7279059453010722213761596322001423686742782592773437500000000000
2.7027587890625000000000000000000000000000000000000000000000000000 -0.2371150238064413662275597971529350616037845611572265625000000000 -0.7276898839612990776970491424435749650001525878906250000000000000
2.7036132812500000000000000000000000000000000000000000000000000000 -0.2377367368111087675419668130416539497673511505126953125000000000 -0.7274738093182773202016733193886466324329376220703125000000000000
2.7044677734375000000000000000000000000000000000000000000000000000 -0.2383582651759937331981120678392471745610237121582031250000000000 -0.7272577213583372168770324606157373636960983276367187500000000000
2.7053222656250000000000000000000000000000000000000000000000000000 -0.2389796088897115089455525094308541156351566314697265625000000000 -0.7270416200677498608229143428616225719451904296875000000000000000
2.7061767578125000000000000000000000000000000000000000000000000000 -0.2396007679408647117469399745459668338298797607421875000000000000 -0.7268255054327270592295917595038190484046936035156250000000000000
2.7070312500000000000000000000000000000000000000000000000000000000 -0.2402217423180435795782017294186516664922237396240234375000000000 -0.7266093774394219995116372956545092165470123291015625000000000000
2.7078857421875000000000000000000000000000000000000000000000000000 -0.2408425320098275257407749450067058205604553222656250000000000000 -0.7263932360739218108136583396117202937602996826171875000000000000
2.7087402343750000000000000000000000000000000000000000000000000000 -0.2414631370047853609062116220229654572904109954833984375000000000 -0.7261770813222481191218093954375945031642913818359375000000000000
2.7095947265625000000000000000000000000000000000000000000000000000 -0.2420835572914732669591586500246194191277027130126953125000000000 -0.7259609131703637086019398338976316154003143310546875000000000000
2.7104492187500000000000000000000000000000000000000000000000000000 -0.2427037928584345749527528823819011449813842773437500000000000000 -0.7257447316041731877334086675546132028102874755859375000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 -0.2433238436941998483753479831648292019963264465332031250000000000 -0.7255285366095221011306648506433703005313873291015625000000000000
2.7121582031250000000000000000000000000000000000000000000000000000 -0.2439437097872876880622072803816990926861763000488281250000000000 -0.7253123281721952642087103413359727710485458374023437500000000000
2.7130126953125000000000000000000000000000000000000000000000000000 -0.2445633911262065363079187818584614433348178863525390625000000000 -0.7250961062779095467334400382242165505886077880859375000000000000
2.7138671875000000000000000000000000000000000000000000000000000000 -0.2451828876994521511090141530075925402343273162841796875000000000 -0.7248798709123228656281412440876010805368423461914062500000000000
2.7147216796875000000000000000000000000000000000000000000000000000 -0.2458021994955073286082125605389592237770557403564453125000000000 -0.7246636220610351841742158285342156887054443359375000000000000000
2.7155761718750000000000000000000000000000000000000000000000000000 -0.2464213265028416255386645161706837825477123260498046875000000000 -0.7244473597095889561003900780633557587862014770507812500000000000
2.7164306640625000000000000000000000000000000000000000000000000000 -0.2470402687099119420910398048363276757299900054931640625000000000 -0.7242310838434677933150851458776742219924926757812500000000000000
2.7172851562500000000000000000000000000000000000000000000000000000 -0.2476590261051645480705474255955778062343597412109375000000000000 -0.7240147944480886943452446757873985916376113891601562500000000000
2.7181396484375000000000000000000000000000000000000000000000000000 -0.2482775986770336396070035789307439699769020080566406250000000000 -0.7237984915088080395406677780556492507457733154296875000000000000
2.7189941406250000000000000000000000000000000000000000000000000000 -0.2488959864139400346427777321878238581120967864990234375000000000 -0.7235821750109243666315705922897905111312866210937500000000000000
2.7198486328125000000000000000000000000000000000000000000000000000 -0.2495141893042911729327926195765030570328235626220703125000000000 -0.7233658449396801470854256876918952912092208862304687500000000000
2.7207031250000000000000000000000000000000000000000000000000000000 -0.2501322073364811715556754734279820695519447326660156250000000000 -0.7231495012802597877055177377769723534584045410156250000000000000
2.7215576171875000000000000000000000000000000000000000000000000000 -0.2507500404988927122928998869610950350761413574218750000000000000 -0.7229331440177847456496351696841884404420852661132812500000000000
2.7224121093750000000000000000000000000000000000000000000000000000 -0.2513676887798969028509077361377421766519546508789062500000000000 -0.7227167731373129733185578515985980629920959472656250000000000000
2.7232666015625000000000000000000000000000000000000000000000000000 -0.2519851521678514449931185481545981019735336303710937500000000000 -0.7225003886238452466272974561434239149093627929687500000000000000
2.7241210937500000000000000000000000000000000000000000000000000000 -0.2526024306511002737174464982672361657023429870605468750000000000 -0.7222839904623264972727270105679053813219070434570312500000000000
2.7249755859375000000000000000000000000000000000000000000000000000 -0.2532195242179738348120565660792635753750801086425781250000000000 -0.7220675786376447025105562715907581150531768798828125000000000000
2.7258300781250000000000000000000000000000000000000000000000000000 -0.2538364328567898065003305418940726667642593383789062500000000000 -0.7218511531346286647092824750870931893587112426757812500000000000
2.7266845703125000000000000000000000000000000000000000000000000000 -0.2544531565558547647754039644496515393257141113281250000000000000 -0.7216347139380417941012524352117907255887985229492187500000000000
2.7275390625000000000000000000000000000000000000000000000000000000 -0.2550696953034620184652681018633302301168441772460937500000000000 -0.7214182610325901023884398455265909433364868164062500000000000000
2.7283935546875000000000000000000000000000000000000000000000000000 -0.2556860490878908320766527140222024172544479370117187500000000000 -0.7212017944029237570546797542192507535219192504882812500000000000
2.7292480468750000000000000000000000000000000000000000000000000000 -0.2563022178974066478396309776144335046410560607910156250000000000 -0.7209853140336375254548784141661599278450012207031250000000000000
2.7301025390625000000000000000000000000000000000000000000000000000 -0.2569182017202612522410731799027416855096817016601562500000000000 -0.7207688199092689984581738826818764209747314453125000000000000000
2.7309570312500000000000000000000000000000000000000000000000000000 -0.2575340005446951630041496628109598532319068908691406250000000000 -0.7205523120142914850205784205172676593065261840820312500000000000
2.7318115234375000000000000000000000000000000000000000000000000000 -0.2581496143589358527314914226735709235072135925292968750000000000 -0.7203357903331190081885893050639424473047256469726562500000000000
2.7326660156250000000000000000000000000000000000000000000000000000 -0.2587650431511967497044679475948214530944824218750000000000000000 -0.7201192548501103019020774809177964925765991210937500000000000000
2.7335205078125000000000000000000000000000000000000000000000000000 -0.2593802869096771268608847549330675974488258361816406250000000000 -0.7199027055495691440611949474259745329618453979492187500000000000
2.7343750000000000000000000000000000000000000000000000000000000000 -0.2599953456225620462838321600429480895400047302246093750000000000 -0.7196861424157438014148624461086001247167587280273437500000000000
2.7352294921875000000000000000000000000000000000000000000000000000 -0.2606102192780241910696759077836759388446807861328125000000000000 -0.7194695654328214784456463348760735243558883666992187500000000000
2.7360839843750000000000000000000000000000000000000000000000000000 -0.2612249078642240873726620975503465160727500915527343750000000000 -0.7192529745849273181690364253881853073835372924804687500000000000
2.7369384765625000000000000000000000000000000000000000000000000000 -0.2618394113693079949811703954765107482671737670898437500000000000 -0.7190363698561312855161986590246669948101043701171875000000000000
2.7377929687500000000000000000000000000000000000000000000000000000 -0.2624537297814077962954115719185210764408111572265625000000000000 -0.7188197512304488334677898819791153073310852050781250000000000000
2.7386474609375000000000000000000000000000000000000000000000000000 -0.2630678630886408297939738076820503920316696166992187500000000000 -0.7186031186918410140762603077746462076902389526367187500000000000
2.7395019531250000000000000000000000000000000000000000000000000000 -0.2636818112791108337233936254051513969898223876953125000000000000 -0.7183864722242113698413845668255817145109176635742187500000000000
2.7403564453125000000000000000000000000000000000000000000000000000 -0.2642955743409098334772977523243753239512443542480468750000000000 -0.7181698118113997164613238055608235299587249755859375000000000000
2.7412109375000000000000000000000000000000000000000000000000000000 -0.2649091522621156991057489449303830042481422424316406250000000000 -0.7179531374371902474607054500665981322526931762695312500000000000
2.7420654296875000000000000000000000000000000000000000000000000000 -0.2655225450307915902037336763896746560931205749511718750000000000 -0.7177364490853128664582527562743052840232849121093750000000000000
2.7429199218750000000000000000000000000000000000000000000000000000 -0.2661357526349861224446158303180709481239318847656250000000000000 -0.7175197467394435202336921975074801594018936157226562500000000000
2.7437744140625000000000000000000000000000000000000000000000000000 -0.2667487750627332010466830070072319358587265014648437500000000000 -0.7173030303832034215716362268722150474786758422851562500000000000
2.7446289062500000000000000000000000000000000000000000000000000000 -0.2673616123020546853084056238003540784120559692382812500000000000 -0.7170863000001514997450158261926844716072082519531250000000000000
2.7454833984375000000000000000000000000000000000000000000000000000 -0.2679742643409587232738999773573596030473709106445312500000000000 -0.7168695555737886193625740816059987992048263549804687500000000000
2.7463378906250000000000000000000000000000000000000000000000000000 -0.2685867311674388080433573122718371450901031494140625000000000000 -0.7166527970875615771717548341257497668266296386718750000000000000
2.7471923828125000000000000000000000000000000000000000000000000000 -0.2691990127694733891949852022662525996565818786621093750000000000 -0.7164360245248638792148199172515887767076492309570312500000000000
2.7480468750000000000000000000000000000000000000000000000000000000 -0.2698111091350259282961587814497761428356170654296875000000000000 -0.7162192378690355187842442319379188120365142822265625000000000000
2.7489013671875000000000000000000000000000000000000000000000000000 -0.2704230202520464532156552195374388247728347778320312500000000000 -0.7160024371033580914414073959051165729761123657226562500000000000
2.7497558593750000000000000000000000000000000000000000000000000000 -0.2710347461084722242574684969440568238496780395507812500000000000 -0.7157856222110519084367297182325273752212524414062500000000000000
2.7506103515625000000000000000000000000000000000000000000000000000 -0.2716462866922257357593650795024586841464042663574218750000000000 -0.7155687931752833241816347253916319459676742553710937500000000000
2.7514648437500000000000000000000000000000000000000000000000000000 -0.2722576419912141054702203746273880824446678161621093750000000000 -0.7153519499791658464715737864025868475437164306640625000000000000
2.7523193359375000000000000000000000000000000000000000000000000000 -0.2728688119933292965946236563468119129538536071777343750000000000 -0.7151350926057600254637236503185704350471496582031250000000000000
2.7531738281250000000000000000000000000000000000000000000000000000 -0.2734797966864486173932391466223634779453277587890625000000000000 -0.7149182210380717883424495084909722208976745605468750000000000000
2.7540283203125000000000000000000000000000000000000000000000000000 -0.2740905960584368306065528031467692926526069641113281250000000000 -0.7147013352590445567358301559579558670520782470703125000000000000
2.7548828125000000000000000000000000000000000000000000000000000000 -0.2747012100971441550534279940620763227343559265136718750000000000 -0.7144844352515669072545279050245881080627441406250000000000000000
2.7557373046875000000000000000000000000000000000000000000000000000 -0.2753116387904053219415345665765926241874694824218750000000000000 -0.7142675209984746809155353730602655559778213500976562500000000000
2.7565917968750000000000000000000000000000000000000000000000000000 -0.2759218821260395748673488469648873433470726013183593750000000000 -0.7140505924825510941644779450143687427043914794921875000000000000
2.7574462890625000000000000000000000000000000000000000000000000000 -0.2765319400918508918607585655990988016128540039062500000000000000 -0.7138336496865267388756137734162621200084686279296875000000000000
2.7583007812500000000000000000000000000000000000000000000000000000 -0.2771418126756297617419022571993991732597351074218750000000000000 -0.7136166925930729210136860274360515177249908447265625000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 -0.2777514998651528510542618732870323583483695983886718750000000000 -0.7133997211848021047231327429472003132104873657226562500000000000
2.7600097656250000000000000000000000000000000000000000000000000000 -0.2783610016481814497524283069651573896408081054687500000000000000 -0.7131827354442750177554444235283881425857543945312500000000000000
2.7608642578125000000000000000000000000000000000000000000000000000 -0.2789703180124608605794378490827511996030807495117187500000000000 -0.7129657353539999853353492653695866465568542480468750000000000000
2.7617187500000000000000000000000000000000000000000000000000000000 -0.2795794489457208986671332695550518110394477844238281250000000000 -0.7127487208964333742500230073346756398677825927734375000000000000
2.7625732421875000000000000000000000000000000000000000000000000000 -0.2801883944356765576699785924574825912714004516601562500000000000 -0.7125316920539760401354101304605137556791305541992187500000000000
2.7634277343750000000000000000000000000000000000000000000000000000 -0.2807971544700296195884448025026358664035797119140625000000000000 -0.7123146488089686645395204322994686663150787353515625000000000000
2.7642822265625000000000000000000000000000000000000000000000000000 -0.2814057290364664898341118259850190952420234680175781250000000000 -0.7120975911436983052382743153430055826902389526367187500000000000
2.7651367187500000000000000000000000000000000000000000000000000000 -0.2820141181226576421181562182027846574783325195312500000000000000 -0.7118805190404005056592495748191140592098236083984375000000000000
2.7659912109375000000000000000000000000000000000000000000000000000 -0.2826223217162575629401999321999028325080871582031250000000000000 -0.7116634324812595169262863237236160784959793090820312500000000000
2.7668457031250000000000000000000000000000000000000000000000000000 -0.2832303398049049181217640125396428629755973815917968750000000000 -0.7114463314484065215026475925697013735771179199218750000000000000
2.7677001953125000000000000000000000000000000000000000000000000000 -0.2838381723762249952969227706489618867635726928710937500000000000 -0.7112292159239138600312912785739172250032424926757812500000000000
2.7685546875000000000000000000000000000000000000000000000000000000 -0.2844458194178282606223717721150023862719535827636718750000000000 -0.7110120858897975848478267835162114351987838745117187500000000000
2.7694091796875000000000000000000000000000000000000000000000000000 -0.2850532809173089709986470552394166588783264160156250000000000000 -0.7107949413280222339395209019130561500787734985351562500000000000
2.7702636718750000000000000000000000000000000000000000000000000000 -0.2856605568622451740701251310383668169379234313964843750000000000 -0.7105777822205019411683224461739882826805114746093750000000000000
2.7711181640625000000000000000000000000000000000000000000000000000 -0.2862676472401988747584766770160058513283729553222656250000000000 -0.7103606085490987709363253088667988777160644531250000000000000000
2.7719726562500000000000000000000000000000000000000000000000000000 -0.2868745520387170899745399310631910338997840881347656250000000000 -0.7101434202956198316059044373105280101299285888671875000000000000
2.7728271484375000000000000000000000000000000000000000000000000000 -0.2874812712453329588413453166140243411064147949218750000000000000 -0.7099262174418125015407099454023409634828567504882812500000000000
2.7736816406250000000000000000000000000000000000000000000000000000 -0.2880878048475635222480661923327716067433357238769531250000000000 -0.7097089999693729778229567273228894919157028198242187500000000000
2.7745361328125000000000000000000000000000000000000000000000000000 -0.2886941528329093897831114645669003948569297790527343750000000000 -0.7094917678599466093203318450832739472389221191406250000000000000
2.7753906250000000000000000000000000000000000000000000000000000000 -0.2893003151888545732006718935735989362001419067382812500000000000 -0.7092745210951278966859945285250432789325714111328125000000000000
2.7762451171875000000000000000000000000000000000000000000000000000 -0.2899062919028672080656860998715274035930633544921875000000000000 -0.7090572596564593821355515501636546105146408081054687500000000000
2.7770996093750000000000000000000000000000000000000000000000000000 -0.2905120829624014966441336582647636532783508300781250000000000000 -0.7088399835254237668635823865770362317562103271484375000000000000
2.7779541015625000000000000000000000000000000000000000000000000000 -0.2911176883548960425684981601079925894737243652343750000000000000 -0.7086226926834505723817869693448301404714584350585937500000000000
2.7788085937500000000000000000000000000000000000000000000000000000 -0.2917231080677727961258938194077927619218826293945312500000000000 -0.7084053871119185830096398603927809745073318481445312500000000000
2.7796630859375000000000000000000000000000000000000000000000000000 -0.2923283420884368877246117790491553023457527160644531250000000000 -0.7081880667921561789412976395396981388330459594726562500000000000
2.7805175781250000000000000000000000000000000000000000000000000000 -0.2929333904042769609610274983424460515379905700683593750000000000 -0.7079707317054414472679013670131098479032516479492187500000000000
2.7813720703125000000000000000000000000000000000000000000000000000 -0.2935382530026665603983815344690810889005661010742187500000000000 -0.7077533818329961867732436076039448380470275878906250000000000000
2.7822265625000000000000000000000000000000000000000000000000000000 -0.2941429298709646311671406238019699230790138244628906250000000000 -0.7075360171559849087330462680256459861993789672851562500000000000
2.7830810546875000000000000000000000000000000000000000000000000000 -0.2947474209965132985189484315924346446990966796875000000000000000 -0.7073186376555217202977132728847209364175796508789062500000000000
2.7839355468750000000000000000000000000000000000000000000000000000 -0.2953517263666377568043230894545558840036392211914062500000000000 -0.7071012433126711016484478022903203964233398437500000000000000000
2.7847900390625000000000000000000000000000000000000000000000000000 -0.2959558459686462694726571953651728108525276184082031250000000000 -0.7068838341084470178188325917290057986974716186523437500000000000
2.7856445312500000000000000000000000000000000000000000000000000000 -0.2965597797898307241837301262421533465385437011718750000000000000 -0.7066664100238114754048979193612467497587203979492187500000000000
2.7864990234375000000000000000000000000000000000000000000000000000 -0.2971635278174689087649085195153020322322845458984375000000000000 -0.7064489710396680832715787801134865731000900268554687500000000000
2.7873535156250000000000000000000000000000000000000000000000000000 -0.2977670900388220132093408665241440758109092712402343750000000000 -0.7062315171368676036678380114608444273471832275390625000000000000
2.7882080078125000000000000000000000000000000000000000000000000000 -0.2983704664411340745644451999396551400423049926757812500000000000 -0.7060140482962120600518574065063148736953735351562500000000000000
2.7890625000000000000000000000000000000000000000000000000000000000 -0.2989736570116320324430603250220883637666702270507812500000000000 -0.7057965644984529607341983137303031980991363525390625000000000000
2.7899169921875000000000000000000000000000000000000000000000000000 -0.2995766617375257290234458196209743618965148925781250000000000000 -0.7055790657242926311454311871784739196300506591796875000000000000
2.7907714843750000000000000000000000000000000000000000000000000000 -0.3001794806060096854061214344255859032273292541503906250000000000 -0.7053615519543766643195681353972759097814559936523437500000000000
2.7916259765625000000000000000000000000000000000000000000000000000 -0.3007821136042632126361695554805919528007507324218750000000000000 -0.7051440231692950311170875465904828161001205444335937500000000000
2.7924804687500000000000000000000000000000000000000000000000000000 -0.3013845607194480802348834913573227822780609130859375000000000000 -0.7049264793495885195184769145271275192499160766601562500000000000
2.7933349609375000000000000000000000000000000000000000000000000000 -0.3019868219387087382443723981850780546665191650390625000000000000 -0.7047089204757482905350229884788859635591506958007812500000000000
2.7941894531250000000000000000000000000000000000000000000000000000 -0.3025888972491722617164100483932998031377792358398437500000000000 -0.7044913465282164333203240857983473688364028930664062500000000000
2.7950439453125000000000000000000000000000000000000000000000000000 -0.3031907866379489613350983745476696640253067016601562500000000000 -0.7042737574873828565458211414807010442018508911132812500000000000
2.7958984375000000000000000000000000000000000000000000000000000000 -0.3037924900921344928406142571475356817245483398437500000000000000 -0.7040561533335795152410696573497261852025985717773437500000000000
2.7967529296875000000000000000000000000000000000000000000000000000 -0.3043940075988074145385553492815233767032623291015625000000000000 -0.7038385340470874051987948405439965426921844482421875000000000000
2.7976074218750000000000000000000000000000000000000000000000000000 -0.3049953391450285766772765327914385125041007995605468750000000000 -0.7036208996081388944432433163456153124570846557617187500000000000
2.7984619140625000000000000000000000000000000000000000000000000000 -0.3055964847178412324701923807879211381077766418457031250000000000 -0.7034032499969171681186708156019449234008789062500000000000000000
2.7993164062500000000000000000000000000000000000000000000000000000 -0.3061974443042710380957771576504455879330635070800781250000000000 -0.7031855851935558954224347871786449104547500610351562500000000000
2.8001708984375000000000000000000000000000000000000000000000000000 -0.3067982178913282731436140693404013291001319885253906250000000000 -0.7029679051781326792891491095360834151506423950195312500000000000
2.8010253906250000000000000000000000000000000000000000000000000000 -0.3073988054660069524359755632758606225252151489257812500000000000 -0.7027502099306709437698259534954559057950973510742187500000000000
2.8018798828125000000000000000000000000000000000000000000000000000 -0.3079992070152833272267400843702489510178565979003906250000000000 -0.7025324994311449300354865954432170838117599487304687500000000000
2.8027343750000000000000000000000000000000000000000000000000000000 -0.3085994225261157741790896125166909769177436828613281250000000000 -0.7023147736594808066001860424876213073730468750000000000000000000
2.8035888671875000000000000000000000000000000000000000000000000000 -0.3091994519854447398543584313301835209131240844726562500000000000 -0.7020970325955555590979884073021821677684783935546875000000000000
2.8044433593750000000000000000000000000000000000000000000000000000 -0.3097992953801936844016040595306549221277236938476562500000000000 -0.7018792762191945477923127327812835574150085449218750000000000000
2.8052978515625000000000000000000000000000000000000000000000000000 -0.3103989526972708024032954199356026947498321533203125000000000000 -0.7016615045101658454385074037418235093355178833007812500000000000
2.8061523437500000000000000000000000000000000000000000000000000000 -0.3109984239235666358958098953735316172242164611816406250000000000 -0.7014437174481876757781151354720350354909896850585937500000000000
2.8070068359375000000000000000000000000000000000000000000000000000 -0.3115977090459535747690722473635105416178703308105468750000000000 -0.7012259150129300788734099114662967622280120849609375000000000000
2.8078613281250000000000000000000000000000000000000000000000000000 -0.3121968080512858567665546161151723936200141906738281250000000000 -0.7010080971840142449735822083312086760997772216796875000000000000
2.8087158203125000000000000000000000000000000000000000000000000000 -0.3127957209263997895298814455600222572684288024902343750000000000 -0.7007902639410129586039488458482082933187484741210937500000000000
2.8095703125000000000000000000000000000000000000000000000000000000 -0.3133944476581157490002738086332101374864578247070312500000000000 -0.7005724152634427159824781483621336519718170166015625000000000000
2.8104248046875000000000000000000000000000000000000000000000000000 -0.3139929882332374577735834009217796847224235534667968750000000000 -0.7003545511307668336442588952195364981889724731445312500000000000
2.8112792968750000000000000000000000000000000000000000000000000000 -0.3145913426385502642546043716720305383205413818359375000000000000 -0.7001366715224006664897160590044222772121429443359375000000000000
2.8121337890625000000000000000000000000000000000000000000000000000 -0.3151895108608212536793757863051723688840866088867187500000000000 -0.6999187764177112747177034179912880063056945800781250000000000000
2.8129882812500000000000000000000000000000000000000000000000000000 -0.3157874928867989705594254701281897723674774169921875000000000000 -0.6997008657960174238255035561451222747564315795898437500000000000
2.8138427734375000000000000000000000000000000000000000000000000000 -0.3163852887032146954382483272638637572526931762695312500000000000 -0.6994829396365866980289638377144001424312591552734375000000000000
2.8146972656250000000000000000000000000000000000000000000000000000 -0.3169828982967837771589358908386202529072761535644531250000000000 -0.6992649979186300601696757439640350639820098876953125000000000000
2.8155517578125000000000000000000000000000000000000000000000000000 -0.3175803216542036344627319977007573470473289489746093750000000000 -0.6990470406213091791869373992085456848144531250000000000000000000
2.8164062500000000000000000000000000000000000000000000000000000000 -0.3181775587621528678106130882952129468321800231933593750000000000 -0.6988290677237380954522905085468664765357971191406250000000000000
2.8172607421875000000000000000000000000000000000000000000000000000 -0.3187746096072915369390443629526998847723007202148437500000000000 -0.6986110792049825546357055827684234827756881713867187500000000000
2.8181152343750000000000000000000000000000000000000000000000000000 -0.3193714741762613273934334756631869822740554809570312500000000000 -0.6983930750440601187278844008687883615493774414062500000000000000
2.8189697265625000000000000000000000000000000000000000000000000000 -0.3199681524556874934184236280998447909951210021972656250000000000 -0.6981750552199331716352048715634737163782119750976562500000000000
2.8198242187500000000000000000000000000000000000000000000000000000 -0.3205646444321780808017763320094672963023185729980468750000000000 -0.6979570197115111396257702836010139435529708862304687500000000000
2.8206787109375000000000000000000000000000000000000000000000000000 -0.3211609500923224835844393965089693665504455566406250000000000000 -0.6977389684976560424445324315456673502922058105468750000000000000
2.8215332031250000000000000000000000000000000000000000000000000000 -0.3217570694226911109936395405384246259927749633789062500000000000 -0.6975209015571818271794768406834919005632400512695312500000000000
2.8223876953125000000000000000000000000000000000000000000000000000 -0.3223530024098356094874873178923735395073890686035156250000000000 -0.6973028188688551454177400046319235116243362426757812500000000000
2.8232421875000000000000000000000000000000000000000000000000000000 -0.3229487490402895843999431235715746879577636718750000000000000000 -0.6970847204113916895096281223231926560401916503906250000000000000
2.8240966796875000000000000000000000000000000000000000000000000000 -0.3235443093005706538534127503226045519113540649414062500000000000 -0.6968666061634511965650062847998924553394317626953125000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 -0.3241396831771775621788833632308524101972579956054687500000000000 -0.6966484761036444428583536137011833488941192626953125000000000000
2.8258056640625000000000000000000000000000000000000000000000000000 -0.3247348706565901799159234997205203399062156677246093750000000000 -0.6964303302105350201856026615132577717304229736328125000000000000
2.8266601562500000000000000000000000000000000000000000000000000000 -0.3253298717252691707457756820076610893011093139648437500000000000 -0.6962121684626387807526270989910699427127838134765625000000000000
2.8275146484375000000000000000000000000000000000000000000000000000 -0.3259246863696563800694150359049672260880470275878906250000000000 -0.6959939908384240592198466401896439492702484130859375000000000000
2.8283691406250000000000000000000000000000000000000000000000000000 -0.3265193145761765558532374598144087940454483032226562500000000000 -0.6957757973163042342079620539152529090642929077148437500000000000
2.8292236328125000000000000000000000000000000000000000000000000000 -0.3271137563312371820956059309537522494792938232421875000000000000 -0.6955575878746405038555167266167700290679931640625000000000000000
2.8300781250000000000000000000000000000000000000000000000000000000 -0.3277080116212262583808012550434796139597892761230468750000000000 -0.6953393624917466597779025505587924271821975708007812500000000000
2.8309326171875000000000000000000000000000000000000000000000000000 -0.3283020804325125774347782225959235802292823791503906250000000000 -0.6951211211458890870673599238216411322355270385742187500000000000
2.8317871093750000000000000000000000000000000000000000000000000000 -0.3288959627514456141028631463996134698390960693359375000000000000 -0.6949028638152870973598851378483232110738754272460937500000000000
2.8326416015625000000000000000000000000000000000000000000000000000 -0.3294896585643563025058710991288535296916961669921875000000000000 -0.6946845904781100422553663520375266671180725097656250000000000000
2.8334960937500000000000000000000000000000000000000000000000000000 -0.3300831678575589234192477761098416522145271301269531250000000000 -0.6944663011124715401578555429296102374792098999023437500000000000
2.8343505859375000000000000000000000000000000000000000000000000000 -0.3306764906173488283158690137497615069150924682617187500000000000 -0.6942479956964365817029261052084621042013168334960937500000000000
2.8352050781250000000000000000000000000000000000000000000000000000 -0.3312696268300018287433772457006853073835372924804687500000000000 -0.6940296742080231950922097894363105297088623046875000000000000000
2.8360595703125000000000000000000000000000000000000000000000000000 -0.3318625764817741408130302716017467901110649108886718750000000000 -0.6938113366252022240487917770224157720804214477539062500000000000
2.8369140625000000000000000000000000000000000000000000000000000000 -0.3324553395589026072443061821104492992162704467773437500000000000 -0.6935929829258971057726057551917620003223419189453125000000000000
2.8377685546875000000000000000000000000000000000000000000000000000 -0.3330479160476063626994402966374764218926429748535156250000000000 -0.6933746130879778757361009411397390067577362060546875000000000000
2.8386230468750000000000000000000000000000000000000000000000000000 -0.3336403059340869448057276258623460307717323303222656250000000000 -0.6931562270892620558626617821573745459318161010742187500000000000
2.8394775390625000000000000000000000000000000000000000000000000000 -0.3342325092045260737094736214203294366598129272460937500000000000 -0.6929378249075195395079163063201121985912322998046875000000000000
2.8403320312500000000000000000000000000000000000000000000000000000 -0.3348245258450857630982966384181054309010505676269531250000000000 -0.6927194065204740347496681351913139224052429199218750000000000000
2.8411865234375000000000000000000000000000000000000000000000000000 -0.3354163558419082646899767041759332641959190368652343750000000000 -0.6925009719058016210979644711187575012445449829101562500000000000
2.8420410156250000000000000000000000000000000000000000000000000000 -0.3360079991811165678328165995480958372354507446289062500000000000 -0.6922825210411303054058862471720203757286071777343750000000000000
2.8428955078125000000000000000000000000000000000000000000000000000 -0.3365994558488166754628423404938075691461563110351562500000000000 -0.6920640539040321392860732885310426354408264160156250000000000000
2.8437500000000000000000000000000000000000000000000000000000000000 -0.3371907258310952726354514652484795078635215759277343750000000000 -0.6918455704720303245380819134879857301712036132812500000000000000
2.8446044921875000000000000000000000000000000000000000000000000000 -0.3377818091140190048804470279719680547714233398437500000000000000 -0.6916270707226017666613415713072754442691802978515625000000000000
2.8454589843750000000000000000000000000000000000000000000000000000 -0.3383727056836346447354912925220560282468795776367187500000000000 -0.6914085546331762976990376046160236001014709472656250000000000000
2.8463134765625000000000000000000000000000000000000000000000000000 -0.3389634155259689807238032699387986212968826293945312500000000000 -0.6911900221811368982827161744353361427783966064453125000000000000
2.8471679687500000000000000000000000000000000000000000000000000000 -0.3395539386270302606440907311480259522795677185058593750000000000 -0.6909714733438144795840685219445731490850448608398437500000000000
2.8480224609375000000000000000000000000000000000000000000000000000 -0.3401442749728090797489699070865754038095474243164062500000000000 -0.6907529080984867730919063433248084038496017456054687500000000000
2.8488769531250000000000000000000000000000000000000000000000000000 -0.3407344245492758272320088508422486484050750732421875000000000000 -0.6905343264223842147941923030884936451911926269531250000000000000
2.8497314453125000000000000000000000000000000000000000000000000000 -0.3413243873423806307165762063959846273064613342285156250000000000 -0.6903157282926909443787621967203449457883834838867187500000000000
2.8505859375000000000000000000000000000000000000000000000000000000 -0.3419141633380534672781436711375135928392410278320312500000000000 -0.6900971136865448052333249506773427128791809082031250000000000000
2.8514404296875000000000000000000000000000000000000000000000000000 -0.3425037525222042744665884583810111507773399353027343750000000000 -0.6898784825810349019548084470443427562713623046875000000000000000
2.8522949218750000000000000000000000000000000000000000000000000000 -0.3430931548807255593303011664829682558774948120117187500000000000 -0.6896598349531964933234462478139903396368026733398437500000000000
2.8531494140625000000000000000000000000000000000000000000000000000 -0.3436823703994904000147414535604184493422508239746093750000000000 -0.6894411707800149891056662454502657055854797363281250000000000000
2.8540039062500000000000000000000000000000000000000000000000000000 -0.3442713990643512800282621810765704140067100524902343750000000000 -0.6892224900384292807231645383581053465604782104492187500000000000
2.8548583984375000000000000000000000000000000000000000000000000000 -0.3448602408611404213090168013877701014280319213867187500000000000 -0.6890037927053316302306029683677479624748229980468750000000000000
2.8557128906250000000000000000000000000000000000000000000000000000 -0.3454488957756693956469007389387115836143493652343750000000000000 -0.6887850787575683364494238958286587148904800415039062500000000000
2.8565673828125000000000000000000000000000000000000000000000000000 -0.3460373637937306789957858654815936461091041564941406250000000000 -0.6885663481719347389642393864050973206758499145507812500000000000
2.8574218750000000000000000000000000000000000000000000000000000000 -0.3466256449010987061853938939748331904411315917968750000000000000 -0.6883476009251722205206647231534589082002639770507812500000000000
2.8582763671875000000000000000000000000000000000000000000000000000 -0.3472137390835274839417934344965033233165740966796875000000000000 -0.6881288369939753124526760075241327285766601562500000000000000000
2.8591308593750000000000000000000000000000000000000000000000000000 -0.3478016463267502578204926066973712295293807983398437500000000000 -0.6879100563549918057049126218771561980247497558593750000000000000
2.8599853515625000000000000000000000000000000000000000000000000000 -0.3483893666164796787398927335743792355060577392578125000000000000 -0.6876912589848238610557018546387553215026855468750000000000000000
2.8608398437500000000000000000000000000000000000000000000000000000 -0.3489768999384077474701371102128177881240844726562500000000000000 -0.6874724448600258996933121125039178878068923950195312500000000000
2.8616943359375000000000000000000000000000000000000000000000000000 -0.3495642462782082571237651791307143867015838623046875000000000000 -0.6872536139570993851677371822006534785032272338867187500000000000
2.8625488281250000000000000000000000000000000000000000000000000000 -0.3501514056215355719103854426066391170024871826171875000000000000 -0.6870347662524944887252331682248041033744812011718750000000000000
2.8634033203125000000000000000000000000000000000000000000000000000 -0.3507383779540230728244409874605480581521987915039062500000000000 -0.6868159017226155294011391561070922762155532836914062500000000000
2.8642578125000000000000000000000000000000000000000000000000000000 -0.3513251632612833241786631788272643461823463439941406250000000000 -0.6865970203438205299306673623505048453807830810546875000000000000
2.8651123046875000000000000000000000000000000000000000000000000000 -0.3519117615289079070706179663829971104860305786132812500000000000 -0.6863781220924212167489031344302929937839508056640625000000000000
2.8659667968750000000000000000000000000000000000000000000000000000 -0.3524981727424683075611255844705738127231597900390625000000000000 -0.6861592069446804664778483129339292645454406738281250000000000000
2.8668212890625000000000000000000000000000000000000000000000000000 -0.3530843968875176930310999523499049246311187744140625000000000000 -0.6859402748768068658336005682940594851970672607421875000000000000
2.8676757812500000000000000000000000000000000000000000000000000000 -0.3536704339495886917354994238849030807614326477050781250000000000 -0.6857213258649611509198962266964372247457504272460937500000000000
2.8685302734375000000000000000000000000000000000000000000000000000 -0.3542562839141927266695120124495588243007659912109375000000000000 -0.6855023598852579835849496703303884714841842651367187500000000000
2.8693847656250000000000000000000000000000000000000000000000000000 -0.3548419467668201265908578534435946494340896606445312500000000000 -0.6852833769137660624437557999044656753540039062500000000000000000
2.8702392578125000000000000000000000000000000000000000000000000000 -0.3554274224929399594863355105189839377999305725097656250000000000 -0.6850643769265074567442752595525234937667846679687500000000000000
2.8710937500000000000000000000000000000000000000000000000000000000 -0.3560127110780021975067199946352047845721244812011718750000000000 -0.6848453598994526103638236236292868852615356445312500000000000000
2.8719482421875000000000000000000000000000000000000000000000000000 -0.3565978125074373838998553765122778713703155517578125000000000000 -0.6846263258085196756752566216164268553256988525390625000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 -0.3571827267666549121649666176381288096308708190917968750000000000 -0.6844072746295805087513031139678787440061569213867187500000000000
2.8736572265625000000000000000000000000000000000000000000000000000 -0.3577674538410426929857521827216260135173797607421875000000000000 -0.6841882063384608914091700171411503106355667114257812500000000000
2.8745117187500000000000000000000000000000000000000000000000000000 -0.3583519937159673207638377334660617634654045104980468750000000000 -0.6839691209109404201882398410816676914691925048828125000000000000
2.8753662109375000000000000000000000000000000000000000000000000000 -0.3589363463767743511745322848582873120903968811035156250000000000 -0.6837500183227518402162559141288511455059051513671875000000000000
2.8762207031250000000000000000000000000000000000000000000000000000 -0.3595205118087905216128774554817937314510345458984375000000000000 -0.6835308985495732736481500069203320890665054321289062500000000000
2.8770751953125000000000000000000000000000000000000000000000000000 -0.3601044899973220858591105297819012776017189025878906250000000000 -0.6833117615670342148703753082372713834047317504882812500000000000
2.8779296875000000000000000000000000000000000000000000000000000000 -0.3606882809276537038556398329092189669609069824218750000000000000 -0.6830926073507177509469556753174401819705963134765625000000000000
2.8787841796875000000000000000000000000000000000000000000000000000 -0.3612718845850483306847422682039905339479446411132812500000000000 -0.6828734358761615608202077964961063116788864135742187500000000000
2.8796386718750000000000000000000000000000000000000000000000000000 -0.3618553009547473275908657797117484733462333679199218750000000000 -0.6826542471188571381546239535964559763669967651367187500000000000
2.8804931640625000000000000000000000000000000000000000000000000000 -0.3624385300219716832259564398555085062980651855468750000000000000 -0.6824350410542460165785882963973563164472579956054687500000000000
2.8813476562500000000000000000000000000000000000000000000000000000 -0.3630215717719231238724830745923100039362907409667968750000000000 -0.6822158176577163279930005046480800956487655639648437500000000000
2.8822021484375000000000000000000000000000000000000000000000000000 -0.3636044261897819485085392443579621613025665283203125000000000000 -0.6819965769046093528871210764918942004442214965820312500000000000
2.8830566406250000000000000000000000000000000000000000000000000000 -0.3641870932607065847186333940044278278946876525878906250000000000 -0.6817773187702205195392934911069460213184356689453125000000000000
2.8839111328125000000000000000000000000000000000000000000000000000 -0.3647695729698335886936888527998235076665878295898437500000000000 -0.6815580432297991819723392836749553680419921875000000000000000000
2.8847656250000000000000000000000000000000000000000000000000000000 -0.3653518653022778117644975282019004225730895996093750000000000000 -0.6813387502585485089312555828655604273080825805664062500000000000
2.8856201171875000000000000000000000000000000000000000000000000000 -0.3659339702431343432920129998819902539253234863281250000000000000 -0.6811194398316191556119747474440373480319976806640625000000000000
2.8864746093750000000000000000000000000000000000000000000000000000 -0.3665158877774781220892919009202159941196441650390625000000000000 -0.6809001119241107069512963789748027920722961425781250000000000000
2.8873291015625000000000000000000000000000000000000000000000000000 -0.3670976178903619380200495925237191841006278991699218750000000000 -0.6806807665110766736304981350258458405733108520507812500000000000
2.8881835937500000000000000000000000000000000000000000000000000000 -0.3676791605668165985321138578001409769058227539062500000000000000 -0.6804614035675247141199406542000360786914825439453125000000000000
2.8890380859375000000000000000000000000000000000000000000000000000 -0.3682605157918507066128199767263140529394149780273437500000000000 -0.6802420230684167457013700186507776379585266113281250000000000000
2.8898925781250000000000000000000000000000000000000000000000000000 -0.3688416835504514934562791950156679376959800720214843750000000000 -0.6800226249886669460664734288002364337444305419921875000000000000
2.8907470703125000000000000000000000000000000000000000000000000000 -0.3694226638275865393090668931108666583895683288574218750000000000 -0.6798032093031355360679413024627137929201126098632812500000000000
2.8916015625000000000000000000000000000000000000000000000000000000 -0.3700034566082022191579881109646521508693695068359375000000000000 -0.6795837759866345528791953256586566567420959472656250000000000000
2.8924560546875000000000000000000000000000000000000000000000000000 -0.3705840618772224259735992291098227724432945251464843750000000000 -0.6793643250139300704404377029277384281158447265625000000000000000
2.8933105468750000000000000000000000000000000000000000000000000000 -0.3711644796195488482659641249483684077858924865722656250000000000 -0.6791448563597424215032560823601670563220977783203125000000000000
2.8941650390625000000000000000000000000000000000000000000000000000 -0.3717447098200607480400492477201623842120170593261718750000000000 -0.6789253699987459755860186305653769522905349731445312500000000000
2.8950195312500000000000000000000000000000000000000000000000000000 -0.3723247524636165151079580937221180647611618041992187500000000000 -0.6787058659055653642155903071397915482521057128906250000000000000
2.8958740234375000000000000000000000000000000000000000000000000000 -0.3729046075350544997561996751755941659212112426757812500000000000 -0.6784863440547714841244442141032777726650238037109375000000000000
2.8967285156250000000000000000000000000000000000000000000000000000 -0.3734842750191909033219417324289679527282714843750000000000000000 -0.6782668044208892688118339719949290156364440917968750000000000000
2.8975830078125000000000000000000000000000000000000000000000000000 -0.3740637549008193341038008838950190693140029907226562500000000000 -0.6780472469783975775214912573574110865592956542968750000000000000
2.8984375000000000000000000000000000000000000000000000000000000000 -0.3746430471647108073618426260509295389056205749511718750000000000 -0.6778276717017295283085331902839243412017822265625000000000000000
2.8992919921875000000000000000000000000000000000000000000000000000 -0.3752221517956139673621862584695918485522270202636718750000000000 -0.6776080785652718319056475593242794275283813476562500000000000000
2.9001464843750000000000000000000000000000000000000000000000000000 -0.3758010687782570857784492091013817116618156433105468750000000000 -0.6773884675433589075410623081552330404520034790039062500000000000
2.9010009765625000000000000000000000000000000000000000000000000000 -0.3763797980973474510690834904380608350038528442382812500000000000 -0.6771688386102741041838726232526823878288269042968750000000000000
2.9018554687500000000000000000000000000000000000000000000000000000 -0.3769583397375695921205362992623122408986091613769531250000000000 -0.6769491917402549185922566721274051815271377563476562500000000000
2.9027099609375000000000000000000000000000000000000000000000000000 -0.3775366936835853337584012479055672883987426757812500000000000000 -0.6767295269074932173580805283563677221536636352539062500000000000
2.9035644531250000000000000000000000000000000000000000000000000000 -0.3781148599200336302139646704745246097445487976074218750000000000 -0.6765098440861350148622932465514168143272399902343750000000000000
2.9044189453125000000000000000000000000000000000000000000000000000 -0.3786928384315312312580203979450743645429611206054687500000000000 -0.6762901432502788079403899246244691312313079833984375000000000000
2.9052734375000000000000000000000000000000000000000000000000000000 -0.3792706292026747916246165459597250446677207946777343750000000000 -0.6760704243739689145442639528482686728239059448242187500000000000
2.9061279296875000000000000000000000000000000000000000000000000000 -0.3798482322180387060761574957723496481776237487792968750000000000 -0.6758506874312018020134473772486671805381774902343750000000000000
2.9069824218750000000000000000000000000000000000000000000000000000 -0.3804256474621746098030428129277424886822700500488281250000000000 -0.6756309323959279744542527623707428574562072753906250000000000000
2.9078369140625000000000000000000000000000000000000000000000000000 -0.3810028749196108788233061659411760047078132629394531250000000000 -0.6754111592420519727397731912788003683090209960937500000000000000
2.9086914062500000000000000000000000000000000000000000000000000000 -0.3815799145748531295829764076188439503312110900878906250000000000 -0.6751913679434327075767896531033329665660858154296875000000000000
2.9095458984375000000000000000000000000000000000000000000000000000 -0.3821567664123848850898923501517856493592262268066406250000000000 -0.6749715584738793516805799299618229269981384277343750000000000000
2.9104003906250000000000000000000000000000000000000000000000000000 -0.3827334304166694622928446278820047155022621154785156250000000000 -0.6747517308071477870612397964578121900558471679687500000000000000
2.9112548828125000000000000000000000000000000000000000000000000000 -0.3833099065721469189682579781219828873872756958007812500000000000 -0.6745318849169470443172258455888368189334869384765625000000000000
2.9121093750000000000000000000000000000000000000000000000000000000 -0.3838861948632343867870986287016421556472778320312500000000000000 -0.6743120207769406349029850389342755079269409179687500000000000000
2.9129638671875000000000000000000000000000000000000000000000000000 -0.3844622952743255717145132166479015722870826721191406250000000000 -0.6740921383607459960174423940770793706178665161132812500000000000
2.9138183593750000000000000000000000000000000000000000000000000000 -0.3850382077897909760544337132159853354096412658691406250000000000 -0.6738722376419346016263034471194259822368621826171875000000000000
2.9146728515625000000000000000000000000000000000000000000000000000 -0.3856139323939800633844754429446766152977943420410156250000000000 -0.6736523185940254121462089642591308802366256713867187500000000000
2.9155273437500000000000000000000000000000000000000000000000000000 -0.3861894690712207034444247710780473425984382629394531250000000000 -0.6734323811904867618238768045557662844657897949218750000000000000
2.9163818359375000000000000000000000000000000000000000000000000000 -0.3867648178058173402682484720571665093302726745605468750000000000 -0.6732124254047405775835954955255147069692611694335937500000000000
2.9172363281250000000000000000000000000000000000000000000000000000 -0.3873399785820509921840937295201001688838005065917968750000000000 -0.6729924512101627120941316206881310790777206420898437500000000000
2.9180908203125000000000000000000000000000000000000000000000000000 -0.3879149513841792518142881363019114360213279724121093750000000000 -0.6727724585800836099025445946608670055866241455078125000000000000
2.9189453125000000000000000000000000000000000000000000000000000000 -0.3884897361964364526087933882081415504217147827148437500000000000 -0.6725524474877863090327423378766980022192001342773437500000000000
2.9197998046875000000000000000000000000000000000000000000000000000 -0.3890643330030360558247082281013717874884605407714843750000000000 -0.6723324179065003347588458382233511656522750854492187500000000000
2.9206542968750000000000000000000000000000000000000000000000000000 -0.3896387417881692072363364331977209076285362243652343750000000000 -0.6721123698094062515195901141851209104061126708984375000000000000
2.9215087890625000000000000000000000000000000000000000000000000000 -0.3902129625360030162894986460742074996232986450195312500000000000 -0.6718923031696385494981882402498740702867507934570312500000000000
2.9223632812500000000000000000000000000000000000000000000000000000 -0.3907869952306811667241959185048472136259078979492187500000000000 -0.6716722179602857556446338094247039407491683959960937500000000000
2.9232177734375000000000000000000000000000000000000000000000000000 -0.3913608398563235279965510926558636128902435302734375000000000000 -0.6714521141543905446980033957515843212604522705078125000000000000
2.9240722656250000000000000000000000000000000000000000000000000000 -0.3919344963970269324349260386952664703130722045898437500000000000 -0.6712319917249470746511974539316724985837936401367187500000000000
2.9249267578125000000000000000000000000000000000000000000000000000 -0.3925079648368675067082733676215866580605506896972656250000000000 -0.6710118506448954356358171935426071286201477050781250000000000000
2.9257812500000000000000000000000000000000000000000000000000000000 -0.3930812451598977297351211745990440249443054199218750000000000000 -0.6707916908871286443272197175247129052877426147460937500000000000
2.9266357421875000000000000000000000000000000000000000000000000000 -0.3936543373501461551278168826684122905135154724121093750000000000 -0.6705715124244933100783327972749248147010803222656250000000000000
2.9274902343750000000000000000000000000000000000000000000000000000 -0.3942272413916175222148297052626730874180793762207031250000000000 -0.6703513152297904120757721102563664317131042480468750000000000000
2.9283447265625000000000000000000000000000000000000000000000000000 -0.3947999572682925895072969524335348978638648986816406250000000000 -0.6701310992757747442283289274200797080993652343750000000000000000
2.9291992187500000000000000000000000000000000000000000000000000000 -0.3953724849641296335001072748127626255154609680175781250000000000 -0.6699108645351503632525691500632092356681823730468750000000000000
2.9300537109375000000000000000000000000000000000000000000000000000 -0.3959448244630652813391691324795829132199287414550781250000000000 -0.6696906109805684792490865220315754413604736328125000000000000000
2.9309082031250000000000000000000000000000000000000000000000000000 -0.3965169757490121793530590821319492533802986145019531250000000000 -0.6694703385846343390852553056902252137660980224609375000000000000
2.9317626953125000000000000000000000000000000000000000000000000000 -0.3970889388058588265195680833130609244108200073242187500000000000 -0.6692500473199064492391130443138536065816879272460937500000000000
2.9326171875000000000000000000000000000000000000000000000000000000 -0.3976607136174695189545502671535359695553779602050781250000000000 -0.6690297371588975750000827247276902198791503906250000000000000000
2.9334716796875000000000000000000000000000000000000000000000000000 -0.3982323001676844609342253988870652392506599426269531250000000000 -0.6688094080740739633128555396979209035634994506835937500000000000
2.9343261718750000000000000000000000000000000000000000000000000000 -0.3988036984403218743189256656478391960263252258300781250000000000 -0.6685890600378493475730579120863694697618484497070312500000000000
2.9351806640625000000000000000000000000000000000000000000000000000 -0.3993749084191774989527345951501047238707542419433593750000000000 -0.6683686930225862798948810450383462011814117431640625000000000000
2.9360351562500000000000000000000000000000000000000000000000000000 -0.3999459300880225387508914991485653445124626159667968750000000000 -0.6681483070006013491592966602183878421783447265625000000000000000
2.9368896484375000000000000000000000000000000000000000000000000000 -0.4005167634306038837443963984696893021464347839355468750000000000 -0.6679279019441648479471496102632954716682434082031250000000000000
2.9377441406250000000000000000000000000000000000000000000000000000 -0.4010874084306439435465563292382284998893737792968750000000000000 -0.6677074778255011056060652663290966302156448364257812500000000000
2.9385986328125000000000000000000000000000000000000000000000000000 -0.4016578650718411469533464241976616904139518737792968750000000000 -0.6674870346167868229159125803562346845865249633789062500000000000
2.9394531250000000000000000000000000000000000000000000000000000000 -0.4022281333378721068783079317654483020305633544921875000000000000 -0.6672665722901450768844711092242505401372909545898437500000000000
2.9403076171875000000000000000000000000000000000000000000000000000 -0.4027982132123898995068600470403907820582389831542968750000000000 -0.6670460908176496506172270528622902929782867431640625000000000000
2.9411621093750000000000000000000000000000000000000000000000000000 -0.4033681046790230095844265179039211943745613098144531250000000000 -0.6668255901713281419418422046874184161424636840820312500000000000
2.9420166015625000000000000000000000000000000000000000000000000000 -0.4039378077213751638829819512466201558709144592285156250000000000 -0.6666050703231620744304564141202718019485473632812500000000000000
2.9428710937500000000000000000000000000000000000000000000000000000 -0.4045073223230254422233542754838708788156509399414062500000000000 -0.6663845312450867863773851240694057196378707885742187500000000000
2.9437255859375000000000000000000000000000000000000000000000000000 -0.4050766484675292211647956719389185309410095214843750000000000000 -0.6661639729089883221746504204929806292057037353515625000000000000
2.9445800781250000000000000000000000000000000000000000000000000000 -0.4056457861384197283172170500620268285274505615234375000000000000 -0.6659433952866992134644874568039085716009140014648437500000000000
2.9454345703125000000000000000000000000000000000000000000000000000 -0.4062147353192059884285924908908782526850700378417968750000000000 -0.6657227983500040302544675796525552868843078613281250000000000000
2.9462890625000000000000000000000000000000000000000000000000000000 -0.4067834959933721572511444719566497951745986938476562500000000000 -0.6655021820706410462520352666615508496761322021484375000000000000
2.9471435546875000000000000000000000000000000000000000000000000000 -0.4073520681443774105190414047683589160442352294921875000000000000 -0.6652815464203021278422056639101356267929077148437500000000000000
2.9479980468750000000000000000000000000000000000000000000000000000 -0.4079204517556561104818513285863446071743965148925781250000000000 -0.6650608913706328451098670484498143196105957031250000000000000000
2.9488525390625000000000000000000000000000000000000000000000000000 -0.4084886468106190826610202293522888794541358947753906250000000000 -0.6648402168932281419699847901938483119010925292968750000000000000
2.9497070312500000000000000000000000000000000000000000000000000000 -0.4090566532926546150505942023301031440496444702148437500000000000 -0.6646195229596298936769471765728667378425598144531250000000000000
2.9505615234375000000000000000000000000000000000000000000000000000 -0.4096244711851262376711702017928473651409149169921875000000000000 -0.6643988095413325689619910008332226425409317016601562500000000000
2.9514160156250000000000000000000000000000000000000000000000000000 -0.4101921004713721674583837284444598481059074401855468750000000000 -0.6641780766097844512785286497091874480247497558593750000000000000
2.9522705078125000000000000000000000000000000000000000000000000000 -0.4107595411347056413298162169667193666100502014160156250000000000 -0.6639573241363875277798456409072969108819961547851562500000000000
2.9531250000000000000000000000000000000000000000000000000000000000 -0.4113267931584147496515413422457640990614891052246093750000000000 -0.6637365520924966011406809229811187833547592163085937500000000000
2.9539794921875000000000000000000000000000000000000000000000000000 -0.4118938565257644901507205759116914123296737670898437500000000000 -0.6635157604494147376428259121894370764493942260742187500000000000
2.9548339843750000000000000000000000000000000000000000000000000000 -0.4124607312199965458709982613072497770190238952636718750000000000 -0.6632949491783924900190072548866737633943557739257812500000000000
2.9556884765625000000000000000000000000000000000000000000000000000 -0.4130274172243272867710572882060660049319267272949218750000000000 -0.6630741182506342257241271909151691943407058715820312500000000000
2.9565429687500000000000000000000000000000000000000000000000000000 -0.4135939145219478252357703240704722702503204345703125000000000000 -0.6628532676372973497791463159956037998199462890625000000000000000
2.9573974609375000000000000000000000000000000000000000000000000000 -0.4141602230960237385204436577623710036277770996093750000000000000 -0.6626323973094928598825958943052683025598526000976562500000000000
2.9582519531250000000000000000000000000000000000000000000000000000 -0.4147263429296956238623295121215051040053367614746093750000000000 -0.6624115072382843472098556958371773362159729003906250000000000000
2.9591064453125000000000000000000000000000000000000000000000000000 -0.4152922740060809303486166754737496376037597656250000000000000000 -0.6621905973946820012088210205547511577606201171875000000000000000
2.9599609375000000000000000000000000000000000000000000000000000000 -0.4158580163082732372714644952793605625629425048828125000000000000 -0.6619696677496450520905568737362045794725418090820312500000000000
2.9608154296875000000000000000000000000000000000000000000000000000 -0.4164235698193403667488610153668560087680816650390625000000000000 -0.6617487182740864337660013916320167481899261474609375000000000000
2.9616699218750000000000000000000000000000000000000000000000000000 -0.4169889345223246612803791322221513837575912475585937500000000000 -0.6615277489388723397567559914023149758577346801757812500000000000
2.9625244140625000000000000000000000000000000000000000000000000000 -0.4175541104002427061914204386994242668151855468750000000000000000 -0.6613067597148218901281779835699126124382019042968750000000000000
2.9633789062500000000000000000000000000000000000000000000000000000 -0.4181190974360861067893324616306927055120468139648437500000000000 -0.6610857505727061322886584093794226646423339843750000000000000000
2.9642333984375000000000000000000000000000000000000000000000000000 -0.4186838956128233202313992933341069146990776062011718750000000000 -0.6608647214832421568075915274675935506820678710937500000000000000
2.9650878906250000000000000000000000000000000000000000000000000000 -0.4192485049133981567237583476526197046041488647460937500000000000 -0.6606436724170974272851708519738167524337768554687500000000000000
2.9659423828125000000000000000000000000000000000000000000000000000 -0.4198129253207284472537708097661379724740982055664062500000000000 -0.6604226033448922228430433278845157474279403686523437500000000000
2.9667968750000000000000000000000000000000000000000000000000000000 -0.4203771568177062101234753299650037661194801330566406250000000000 -0.6602015142372005263027290311583783477544784545898437500000000000
2.9676513671875000000000000000000000000000000000000000000000000000 -0.4209411993871977619718904861656483262777328491210937500000000000 -0.6599804050645490249848990060854703187942504882812500000000000000
2.9685058593750000000000000000000000000000000000000000000000000000 -0.4215050530120440508419221714575542137026786804199218750000000000 -0.6597592757974155563971407900680787861347198486328125000000000000
2.9693603515625000000000000000000000000000000000000000000000000000 -0.4220687176750630431598665381898172199726104736328125000000000000 -0.6595381264062231130296254377753939479589462280273437500000000000
2.9702148437500000000000000000000000000000000000000000000000000000 -0.4226321933590472812447558226267574355006217956542968750000000000 -0.6593169568613460596040454220201354473829269409179687500000000000
2.9710693359375000000000000000000000000000000000000000000000000000 -0.4231954800467631061522411073383409529924392700195312500000000000 -0.6590957671331120204527564965246710926294326782226562500000000000
2.9719238281250000000000000000000000000000000000000000000000000000 -0.4237585777209508242080460149736609309911727905273437500000000000 -0.6588745571918015464518703083740547299385070800781250000000000000
2.9727783203125000000000000000000000000000000000000000000000000000 -0.4243214863643246514968154770031105726957321166992187500000000000 -0.6586533270076480039989519355003722012042999267578125000000000000
2.9736328125000000000000000000000000000000000000000000000000000000 -0.4248842059595738240851403588749235495924949645996093750000000000 -0.6584320765508345774108533987600822001695632934570312500000000000
2.9744873046875000000000000000000000000000000000000000000000000000 -0.4254467364893640968226407039765035733580589294433593750000000000 -0.6582108057914897170093126987922005355358123779296875000000000000
2.9753417968750000000000000000000000000000000000000000000000000000 -0.4260090779363351898290090957743814215064048767089843750000000000 -0.6579895146996942445483114170201588422060012817382812500000000000
2.9761962890625000000000000000000000000000000000000000000000000000 -0.4265712302831004554271032702672528102993965148925781250000000000 -0.6577682032454815752586796406831126660108566284179687500000000000
2.9770507812500000000000000000000000000000000000000000000000000000 -0.4271331935122469891652485785016324371099472045898437500000000000 -0.6575468713988381619373058128985576331615447998046875000000000000
2.9779052734375000000000000000000000000000000000000000000000000000 -0.4276949676063355187949355240561999380588531494140625000000000000 -0.6573255191297027177910194950527511537075042724609375000000000000
2.9787597656250000000000000000000000000000000000000000000000000000 -0.4282565525479020140942054695187835022807121276855468750000000000 -0.6571041464079628857675174913310911506414413452148437500000000000
2.9796142578125000000000000000000000000000000000000000000000000000 -0.4288179483194583530014654115802841261029243469238281250000000000 -0.6568827532034521299308948982798028737306594848632812500000000000
2.9804687500000000000000000000000000000000000000000000000000000000 -0.4293791549034899901471362682059407234191894531250000000000000000 -0.6566613394859562857774903932295273989439010620117187500000000000
2.9813232421875000000000000000000000000000000000000000000000000000 -0.4299401722824559013425016473775031045079231262207031250000000000 -0.6564399052252137822804911593266297131776809692382812500000000000
2.9821777343750000000000000000000000000000000000000000000000000000 -0.4305010004387883060239516908040968701243400573730468750000000000 -0.6562184503909156418899328855331987142562866210937500000000000000
2.9830322265625000000000000000000000000000000000000000000000000000 -0.4310616393548931113421929239848395809531211853027343750000000000 -0.6559969749527054805326997666270472109317779541015625000000000000
2.9838867187500000000000000000000000000000000000000000000000000000 -0.4316220890131513554521802689123433083295822143554687500000000000 -0.6557754788801737344527964523877017199993133544921875000000000000
2.9847412109375000000000000000000000000000000000000000000000000000 -0.4321823493959195960911756628775037825107574462890625000000000000 -0.6555539621428581043005578976590186357498168945312500000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 -0.4327424204855274680880938831251114606857299804687500000000000000 -0.6553324247102483290916552505223080515861511230468750000000000000
2.9864501953125000000000000000000000000000000000000000000000000000 -0.4333023022642779054081074718851596117019653320312500000000000000 -0.6551108665517869633632130899059120565652847290039062500000000000
2.9873046875000000000000000000000000000000000000000000000000000000 -0.4338619947144470301303442738571902737021446228027343750000000000 -0.6548892876368684889953897254599723964929580688476562500000000000
2.9881591796875000000000000000000000000000000000000000000000000000 -0.4344214978182842079590386674681212753057479858398437500000000000 -0.6546676879348398703228895101347006857395172119140625000000000000
2.9890136718750000000000000000000000000000000000000000000000000000 -0.4349808115580141576472783526696730405092239379882812500000000000 -0.6544460674149937817745126267254818230867385864257812500000000000
2.9898681640625000000000000000000000000000000000000000000000000000 -0.4355399359158363958854920383600983768701553344726562500000000000 -0.6542244260465710503638092632172629237174987792968750000000000000
2.9907226562500000000000000000000000000000000000000000000000000000 -0.4360988708739234054334588108758907765150070190429687500000000000 -0.6540027637987642084027584132854826748371124267578125000000000000
2.9915771484375000000000000000000000000000000000000000000000000000 -0.4366576164144206351203081339917844161391258239746093750000000000 -0.6537810806407183816801875764213036745786666870117187500000000000
2.9924316406250000000000000000000000000000000000000000000000000000 -0.4372161725194463333110661551472730934619903564453125000000000000 -0.6535593765415307343502604453533422201871871948242187500000000000
2.9932861328125000000000000000000000000000000000000000000000000000 -0.4377745391710919364847143242513993754982948303222656250000000000 -0.6533376514702502468878719810163602232933044433593750000000000000
2.9941406250000000000000000000000000000000000000000000000000000000 -0.4383327163514243451913898752536624670028686523437500000000000000 -0.6531159053958708327058957365807145833969116210937500000000000000
2.9949951171875000000000000000000000000000000000000000000000000000 -0.4388907040424844252513025821826886385679244995117187500000000000 -0.6528941382873347798465601954376325011253356933593750000000000000
2.9958496093750000000000000000000000000000000000000000000000000000 -0.4394485022262860640651638277631718665361404418945312500000000000 -0.6526723501135369698289423467940650880336761474609375000000000000
2.9967041015625000000000000000000000000000000000000000000000000000 -0.4400061108848154489692205970641225576400756835937500000000000000 -0.6524505408433236564036405980004929006099700927734375000000000000
2.9975585937500000000000000000000000000000000000000000000000000000 -0.4405635300000317333690702525927918031811714172363281250000000000 -0.6522287104454932427088920121605042368173599243164062500000000000
2.9984130859375000000000000000000000000000000000000000000000000000 -0.4411207595538669257173580717790173366665840148925781250000000000 -0.6520068588887953930921526080055627971887588500976562500000000000
2.9992675781250000000000000000000000000000000000000000000000000000 -0.4416777995282282764932801910617854446172714233398437500000000000 -0.6517849861419242607496471464401111006736755371093750000000000000
3.0001220703125000000000000000000000000000000000000000000000000000 -0.4422346499049967238903491306700743734836578369140625000000000000 -0.6515630921735231506630725561990402638912200927734375000000000000
3.0009765625000000000000000000000000000000000000000000000000000000 -0.4427913106660257835933691694663139060139656066894531250000000000 -0.6513411769521866290233447216451168060302734375000000000000000000
3.0018310546875000000000000000000000000000000000000000000000000000 -0.4433477817931411602003777261415962129831314086914062500000000000 -0.6511192404464615224313206454098690301179885864257812500000000000
3.0026855468750000000000000000000000000000000000000000000000000000 -0.4439040632681411358007039780204650014638900756835937500000000000 -0.6508972826248462517639836732996627688407897949218750000000000000
3.0035400390625000000000000000000000000000000000000000000000000000 -0.4444601550727967920195737860922235995531082153320312500000000000 -0.6506753034557898329737213316548150032758712768554687500000000000
3.0043945312500000000000000000000000000000000000000000000000000000 -0.4450160571888542859753101765818428248167037963867187500000000000 -0.6504533029076854377947825014416594058275222778320312500000000000
3.0052490234375000000000000000000000000000000000000000000000000000 -0.4455717695980330184113427094416692852973937988281250000000000000 -0.6502312809488752787245857689413242042064666748046875000000000000
3.0061035156250000000000000000000000000000000000000000000000000000 -0.4461272922820245789843340844527119770646095275878906250000000000 -0.6500092375476536066258859136723913252353668212890625000000000000
3.0069580078125000000000000000000000000000000000000000000000000000 -0.4466826252224926907530289099668152630329132080078125000000000000 -0.6497871726722657115260517457500100135803222656250000000000000000
3.0078125000000000000000000000000000000000000000000000000000000000 -0.4472377684010732656894049341644858941435813903808593750000000000 -0.6495650862909088107954858060111291706562042236328125000000000000
3.0086669921875000000000000000000000000000000000000000000000000000 -0.4477927217993748487678828951175091788172721862792968750000000000 -0.6493429783717297176792726531857624650001525878906250000000000000
3.0095214843750000000000000000000000000000000000000000000000000000 -0.4483474853989808939225270023598568513989448547363281250000000000 -0.6491208488828195122266606631455942988395690917968750000000000000
3.0103759765625000000000000000000000000000000000000000000000000000 -0.4489020591814478211567518428637413308024406433105468750000000000 -0.6488986977922186483169753046240657567977905273437500000000000000
3.0112304687500000000000000000000000000000000000000000000000000000 -0.4494564431283037397868440621095942333340644836425781250000000000 -0.6486765250679182859272486894042231142520904541015625000000000000
3.0120849609375000000000000000000000000000000000000000000000000000 -0.4500106372210487259977185203752014786005020141601562500000000000 -0.6484543306778618454444540475378744304180145263671875000000000000
3.0129394531250000000000000000000000000000000000000000000000000000 -0.4505646414411549338652207552513573318719863891601562500000000000 -0.6482321145899433423309687896107789129018783569335937500000000000
3.0137939453125000000000000000000000000000000000000000000000000000 -0.4511184557700667618895806754153454676270484924316406250000000000 -0.6480098767720062769015498815861064940690994262695312500000000000
3.0146484375000000000000000000000000000000000000000000000000000000 -0.4516720801892034620195204297488089650869369506835937500000000000 -0.6477876171918383052528156440530437976121902465820312500000000000
3.0155029296875000000000000000000000000000000000000000000000000000 -0.4522255146799567526727514632511883974075317382812500000000000000 -0.6475653358171760132222516403999179601669311523437500000000000000
3.0163574218750000000000000000000000000000000000000000000000000000 -0.4527787592236898195352523543988354504108428955078125000000000000 -0.6473430326157073588788648521585855633020401000976562500000000000
3.0172119140625000000000000000000000000000000000000000000000000000 -0.4533318138017376486281762026919750496745109558105468750000000000 -0.6471207075550711174116713664261624217033386230468750000000000000
3.0180664062500000000000000000000000000000000000000000000000000000 -0.4538846783954067487520944723655702546238899230957031250000000000 -0.6468983606028572141966037634119857102632522583007812500000000000
3.0189208984375000000000000000000000000000000000000000000000000000 -0.4544373529859762617100216175458626821637153625488281250000000000 -0.6466759917266045043504618661245331168174743652343750000000000000
3.0197753906250000000000000000000000000000000000000000000000000000 -0.4549898375546992945750446324382210150361061096191406250000000000 -0.6464536008937953326380920771043747663497924804687500000000000000
3.0206298828125000000000000000000000000000000000000000000000000000 -0.4555421320828014764003910386236384510993957519531250000000000000 -0.6462311880718615286767203542694915086030960083007812500000000000
3.0214843750000000000000000000000000000000000000000000000000000000 -0.4560942365514794594183456410974031314253807067871093750000000000 -0.6460087532281855171589768360718153417110443115234375000000000000
3.0223388671875000000000000000000000000000000000000000000000000000 -0.4566461509419015851740653033630223944783210754394531250000000000 -0.6457862963301005398975007665285374969244003295898437500000000000
3.0231933593750000000000000000000000000000000000000000000000000000 -0.4571978752352074404363690973696066066622734069824218750000000000 -0.6455638173448905448026380327064543962478637695312500000000000000
3.0240478515625000000000000000000000000000000000000000000000000000 -0.4577494094125087453761580036371015012264251708984375000000000000 -0.6453413162397884095256017644715029746294021606445312500000000000
3.0249023437500000000000000000000000000000000000000000000000000000 -0.4583007534548914074790104677958879619836807250976562500000000000 -0.6451187929819700572764418211590964347124099731445312500000000000
3.0257568359375000000000000000000000000000000000000000000000000000 -0.4588519073434130790545282252423930913209915161132812500000000000 -0.6448962475385602299837728423881344497203826904296875000000000000
3.0266113281250000000000000000000000000000000000000000000000000000 -0.4594028710591026021248239885608199983835220336914062500000000000 -0.6446736798766347087408234983740840107202529907226562500000000000
3.0274658203125000000000000000000000000000000000000000000000000000 -0.4599536445829598418910677537496667355298995971679687500000000000 -0.6444510899632194256270167898037470877170562744140625000000000000
3.0283203125000000000000000000000000000000000000000000000000000000 -0.4605042278959559642892429565108614042401313781738281250000000000 -0.6442284777652910188194823604135308414697647094726562500000000000
3.0291748046875000000000000000000000000000000000000000000000000000 -0.4610546209790338245682050910545513033866882324218750000000000000 -0.6440058432497743901024023216450586915016174316406250000000000000
3.0300292968750000000000000000000000000000000000000000000000000000 -0.4616048238131103542691846541856648400425910949707031250000000000 -0.6437831863835372647741905893781222403049468994140625000000000000
3.0308837890625000000000000000000000000000000000000000000000000000 -0.4621548363790737856682255824125604704022407531738281250000000000 -0.6435605071333966309410357098386157304048538208007812500000000000
3.0317382812500000000000000000000000000000000000000000000000000000 -0.4627046586577834297315803269157186150550842285156250000000000000 -0.6433378054661192946284131721768062561750411987304687500000000000
3.0325927734375000000000000000000000000000000000000000000000000000 -0.4632542906300693430488024660007795318961143493652343750000000000 -0.6431150813484223238702952585299499332904815673828125000000000000
3.0334472656250000000000000000000000000000000000000000000000000000 -0.4638037322767325498773516301298514008522033691406250000000000000 -0.6428923347469733817760584315692540258169174194335937500000000000
3.0343017578125000000000000000000000000000000000000000000000000000 -0.4643529835785455417429545832419535145163536071777343750000000000 -0.6426695656283879509729217716085258871316909790039062500000000000
3.0351562500000000000000000000000000000000000000000000000000000000 -0.4649020445162543868633520105504430830478668212890625000000000000 -0.6424467739592240045354287758527789264917373657226562500000000000
3.0360107421875000000000000000000000000000000000000000000000000000 -0.4654509150705767317468541932612424716353416442871093750000000000 -0.6422239597059884452789901843061670660972595214843750000000000000
3.0368652343750000000000000000000000000000000000000000000000000000 -0.4659995952222004689247114583849906921386718750000000000000000000 -0.6420011228351379939383036798972170799970626831054687500000000000
3.0377197265625000000000000000000000000000000000000000000000000000 -0.4665480849517844030849289538309676572680473327636718750000000000 -0.6417782633130791891673538884788285940885543823242187500000000000
3.0385742187500000000000000000000000000000000000000000000000000000 -0.4670963842399577514719055670866509899497032165527343750000000000 -0.6415553811061684985617148413439281284809112548828125000000000000
3.0394287109375000000000000000000000000000000000000000000000000000 -0.4676444930673209765537023940851213410496711730957031250000000000 -0.6413324761807104312794081124593503773212432861328125000000000000
3.0402832031250000000000000000000000000000000000000000000000000000 -0.4681924114144480619792432207759702578186988830566406250000000000 -0.6411095485029518759034772301674820482730865478515625000000000000
3.0411376953125000000000000000000000000000000000000000000000000000 -0.4687401392618839590653578852652572095394134521484375000000000000 -0.6408865980390877625794132654846180230379104614257812500000000000
3.0419921875000000000000000000000000000000000000000000000000000000 -0.4692876765901439761741187339794123545289039611816406250000000000 -0.6406636247552628393719942323514260351657867431640625000000000000
3.0428466796875000000000000000000000000000000000000000000000000000 -0.4698350233797138342239918529230635613203048706054687500000000000 -0.6404406286175712281760752375703305006027221679687500000000000000
3.0437011718750000000000000000000000000000000000000000000000000000 -0.4703821796110493891340809113899013027548789978027343750000000000 -0.6402176095920566467611934058368206024169921875000000000000000000
3.0445556640625000000000000000000000000000000000000000000000000000 -0.4709291452645776310248493246035650372505187988281250000000000000 -0.6399945676447108544593334045202936977148056030273437500000000000
3.0454101562500000000000000000000000000000000000000000000000000000 -0.4714759203206985715972621164837619289755821228027343750000000000 -0.6397715027414677679828969303343910723924636840820312500000000000
3.0462646484375000000000000000000000000000000000000000000000000000 -0.4720225047597830791978879005910130217671394348144531250000000000 -0.6395484148482086794729184475727379322052001953125000000000000000
3.0471191406250000000000000000000000000000000000000000000000000000 -0.4725688985621721571739328737749019637703895568847656250000000000 -0.6393253039307643659228119759063702076673507690429687500000000000
3.0479736328125000000000000000000000000000000000000000000000000000 -0.4731151017081768328509383536584209650754928588867187500000000000 -0.6391021699549148671337661653524264693260192871093750000000000000
3.0488281250000000000000000000000000000000000000000000000000000000 -0.4736611141780782130439320098957978188991546630859375000000000000 -0.6388790128863892636701393712428398430347442626953125000000000000
3.0496826171875000000000000000000000000000000000000000000000000000 -0.4742069359521279281466377142351120710372924804687500000000000000 -0.6386558326908646776587374915834516286849975585937500000000000000
3.0505371093750000000000000000000000000000000000000000000000000000 -0.4747525670105505191109784846048569306731224060058593750000000000 -0.6384326293339602775844809912086930125951766967773437500000000000
3.0513916015625000000000000000000000000000000000000000000000000000 -0.4752980073335411614898760035430314019322395324707031250000000000 -0.6382094027812419412271083274390548467636108398437500000000000000
3.0522460937500000000000000000000000000000000000000000000000000000 -0.4758432569012648882811333805875619873404502868652343750000000000 -0.6379861529982244761072252003941684961318969726562500000000000000
3.0531005859375000000000000000000000000000000000000000000000000000 -0.4763883156938565344162839210184756666421890258789062500000000000 -0.6377628799503718415309094780241139233112335205078125000000000000
3.0539550781250000000000000000000000000000000000000000000000000000 -0.4769331836914207367605911258578998968005180358886718750000000000 -0.6375395836030968155228038085624575614929199218750000000000000000
3.0548095703125000000000000000000000000000000000000000000000000000 -0.4774778608740322671799560794170247390866279602050781250000000000 -0.6373162639217598846030909953697118908166885375976562500000000000
3.0556640625000000000000000000000000000000000000000000000000000000 -0.4780223472217384195204203933826647698879241943359375000000000000 -0.6370929208716635816500684086349792778491973876953125000000000000
3.0565185546875000000000000000000000000000000000000000000000000000 -0.4785666427145571222290243440511403605341911315917968750000000000 -0.6368695544180563716807341734238434582948684692382812500000000000
3.0573730468750000000000000000000000000000000000000000000000000000 -0.4791107473324758281307822471717372536659240722656250000000000000 -0.6366461645261353163860462700540665537118911743164062500000000000
3.0582275390625000000000000000000000000000000000000000000000000000 -0.4796546610554515699398336892045335844159126281738281250000000000 -0.6364227511610464071978299216425511986017227172851562500000000000
3.0590820312500000000000000000000000000000000000000000000000000000 -0.4801983838634108492371410648047458380460739135742187500000000000 -0.6361993142878838991549628190114162862300872802734375000000000000
3.0599365234375000000000000000000000000000000000000000000000000000 -0.4807419157362499695373969643696909770369529724121093750000000000 -0.6359758538716897557918628081097267568111419677734375000000000000
3.0607910156250000000000000000000000000000000000000000000000000000 -0.4812852566538373677573758868675213307142257690429687500000000000 -0.6357523698774479870010623017151374369859695434570312500000000000
3.0616455078125000000000000000000000000000000000000000000000000000 -0.4818284065960120043925485333602409809827804565429687500000000000 -0.6355288622700876466353747673565521836280822753906250000000000000
3.0625000000000000000000000000000000000000000000000000000000000000 -0.4823713655425822532940571818471653386950492858886718750000000000 -0.6353053310144862741992710652993991971015930175781250000000000000
3.0633544921875000000000000000000000000000000000000000000000000000 -0.4829141334733255686018082997179590165615081787109375000000000000 -0.6350817760754694507596695984830148518085479736328125000000000000
3.0642089843750000000000000000000000000000000000000000000000000000 -0.4834567103679888178113799312995979562401771545410156250000000000 -0.6348581974178110209905412375519517809152603149414062500000000000
3.0650634765625000000000000000000000000000000000000000000000000000 -0.4839990962062881707517192353407153859734535217285156250000000000 -0.6346345950062326490836994707933627068996429443359375000000000000
3.0659179687500000000000000000000000000000000000000000000000000000 -0.4845412909679114310534941978403367102146148681640625000000000000 -0.6344109688053976014998625032603740692138671875000000000000000000
3.0667724609375000000000000000000000000000000000000000000000000000 -0.4850832946325171479706739319226471707224845886230468750000000000 -0.6341873187799138555931222072103992104530334472656250000000000000
3.0676269531250000000000000000000000000000000000000000000000000000 -0.4856251071797326734902355838130461052060127258300781250000000000 -0.6339636448943366531239007599651813507080078125000000000000000000
3.0684814453125000000000000000000000000000000000000000000000000000 -0.4861667285891546064213741829007631167769432067871093750000000000 -0.6337399471131697215042777315829880535602569580078125000000000000
3.0693359375000000000000000000000000000000000000000000000000000000 -0.4867081588403482927951415604184148833155632019042968750000000000 -0.6335162254008642745972679222177248448133468627929687500000000000
3.0701904296875000000000000000000000000000000000000000000000000000 -0.4872493979128481589313537369889672845602035522460937500000000000 -0.6332924797218192347614262871502432972192764282226562500000000000
3.0710449218750000000000000000000000000000000000000000000000000000 -0.4877904457861598763734889416809892281889915466308593750000000000 -0.6330687100403755707134223484899848699569702148437500000000000000
3.0718994140625000000000000000000000000000000000000000000000000000 -0.4883313024397596402437216056569013744592666625976562500000000000 -0.6328449163208176297956697453628294169902801513671875000000000000
3.0727539062500000000000000000000000000000000000000000000000000000 -0.4888719678530924483972341931803384795784950256347656250000000000 -0.6326210985273768017123074969276785850524902343750000000000000000
3.0736083984375000000000000000000000000000000000000000000000000000 -0.4894124420055721014222172016161493957042694091796875000000000000 -0.6323972566242324067076197025016881525516510009765625000000000000
3.0744628906250000000000000000000000000000000000000000000000000000 -0.4899527248765808695729617738834349438548088073730468750000000000 -0.6321733905755110294322207664663437753915786743164062500000000000
3.0753173828125000000000000000000000000000000000000000000000000000 -0.4904928164454699923702207797759911045432090759277343750000000000 -0.6319495003452865189430553982674609869718551635742187500000000000
3.0761718750000000000000000000000000000000000000000000000000000000 -0.4910327166915610108688383661501575261354446411132812500000000000 -0.6317255858975756588336025743046775460243225097656250000000000000
3.0770263671875000000000000000000000000000000000000000000000000000 -0.4915724255941463227692622695030877366662025451660156250000000000 -0.6315016471963368349662459877436049282550811767578125000000000000
3.0778808593750000000000000000000000000000000000000000000000000000 -0.4921119431324867954380408718861872330307960510253906250000000000 -0.6312776842054755865873971742985304445028305053710937500000000000
3.0787353515625000000000000000000000000000000000000000000000000000 -0.4926512692858117103966719696472864598035812377929687500000000000 -0.6310536968888446063274955122324172407388687133789062500000000000
3.0795898437500000000000000000000000000000000000000000000000000000 -0.4931904040333188743439052359462948516011238098144531250000000000 -0.6308296852102435181564032973255962133407592773437500000000000000
3.0804443359375000000000000000000000000000000000000000000000000000 -0.4937293473541743415999860644660657271742820739746093750000000000 -0.6306056491334192104503131304227281361818313598632812500000000000
3.0812988281250000000000000000000000000000000000000000000000000000 -0.4942680992275140794411925071472069248557090759277343750000000000 -0.6303815886220613950996494168066419661045074462890625000000000000
3.0821533203125000000000000000000000000000000000000000000000000000 -0.4948066596324448562782549743133131414651870727539062500000000000 -0.6301575036398010531968338909791782498359680175781250000000000000
3.0830078125000000000000000000000000000000000000000000000000000000 -0.4953450285480417436545508280687499791383743286132812500000000000 -0.6299333941502153200175939673499669879674911499023437500000000000
3.0838623046875000000000000000000000000000000000000000000000000000 -0.4958832059533480052238019197829999029636383056640625000000000000 -0.6297092601168280401324750528146978467702865600585937500000000000
3.0847167968750000000000000000000000000000000000000000000000000000 -0.4964211918273749857277721275750081986188888549804687500000000000 -0.6294851015031096563845380842394661158323287963867187500000000000
3.0855712890625000000000000000000000000000000000000000000000000000 -0.4969589861491021665074185875710099935531616210937500000000000000 -0.6292609182724775429562669160077348351478576660156250000000000000
3.0864257812500000000000000000000000000000000000000000000000000000 -0.4974965888974782202147650878032436594367027282714843750000000000 -0.6290367103882924526558895195194054394960403442382812500000000000
3.0872802734375000000000000000000000000000000000000000000000000000 -0.4980340000514224541028340809134533628821372985839843750000000000 -0.6288124778138556303375139577838126569986343383789062500000000000
3.0881347656250000000000000000000000000000000000000000000000000000 -0.4985712195898225340684462025819811969995498657226562500000000000 -0.6285882205124134758378318110771942883729934692382812500000000000
3.0889892578125000000000000000000000000000000000000000000000000000 -0.4991082474915339295407079589494969695806503295898437500000000000 -0.6283639384471586541991428020992316305637359619140625000000000000
3.0898437500000000000000000000000000000000000000000000000000000000 -0.4996450837353800800144654203904792666435241699218750000000000000 -0.6281396315812300956693547959730494767427444458007812500000000000
3.0906982421875000000000000000000000000000000000000000000000000000 -0.5001817283001519509610943714505992829799652099609375000000000000 -0.6279152998777133287688911877921782433986663818359375000000000000
3.0915527343750000000000000000000000000000000000000000000000000000 -0.5007181811646094216072810922923963516950607299804687500000000000 -0.6276909432996380378000367272761650383472442626953125000000000000
3.0924072265625000000000000000000000000000000000000000000000000000 -0.5012544423074823951580469838518183678388595581054687500000000000 -0.6274665618099730668433267055661417543888092041015625000000000000
3.0932617187500000000000000000000000000000000000000000000000000000 -0.5017905117074695775514214801660273224115371704101562500000000000 -0.6272421553716319708726700810075271874666213989257812500000000000
3.0941162109375000000000000000000000000000000000000000000000000000 -0.5023263893432370341685100356698967516422271728515625000000000000 -0.6270177239474739039337691792752593755722045898437500000000000000
3.0949707031250000000000000000000000000000000000000000000000000000 -0.5028620751934183008557965877116657793521881103515625000000000000 -0.6267932675003039522110270809207577258348464965820312500000000000
3.0958251953125000000000000000000000000000000000000000000000000000 -0.5033975692366144949474460190685931593179702758789062500000000000 -0.6265687859928734670944550089188851416110992431640625000000000000
3.0966796875000000000000000000000000000000000000000000000000000000 -0.5039328714513945373099090829782653599977493286132812500000000000 -0.6263442793878778447336230783548671752214431762695312500000000000
3.0975341796875000000000000000000000000000000000000000000000000000 -0.5044679818162978168771815035142935812473297119140625000000000000 -0.6261197476479520851455617957981303334236145019531250000000000000
3.0983886718750000000000000000000000000000000000000000000000000000 -0.5050029003098319702047547252732329070568084716796875000000000000 -0.6258951907356742339061383972875773906707763671875000000000000000
3.0992431640625000000000000000000000000000000000000000000000000000 -0.5055376269104717712465912882180418819189071655273437500000000000 -0.6256706086135674915738036361290141940116882324218750000000000000
3.1000976562500000000000000000000000000000000000000000000000000000 -0.5060721615966594644220322152250446379184722900390625000000000000 -0.6254460012441008798234065579890739172697067260742187500000000000
3.1009521484375000000000000000000000000000000000000000000000000000 -0.5066065043468045425711920870526228100061416625976562500000000000 -0.6252213685896883532677748007699847221374511718750000000000000000
3.1018066406250000000000000000000000000000000000000000000000000000 -0.5071406551392836359326565798255614936351776123046875000000000000 -0.6249967106126894655915293697034940123558044433593750000000000000
3.1026611328125000000000000000000000000000000000000000000000000000 -0.5076746139524430656564391028950922191143035888671875000000000000 -0.6247720272754024861683319613803178071975708007812500000000000000
3.1035156250000000000000000000000000000000000000000000000000000000 -0.5082083807645979556255610987136606127023696899414062500000000000 -0.6245473185400678417522613017354160547256469726562500000000000000
3.1043701171875000000000000000000000000000000000000000000000000000 -0.5087419555540304560992126425844617187976837158203125000000000000 -0.6243225843688700038569550088141113519668579101562500000000000000
3.1052246093750000000000000000000000000000000000000000000000000000 -0.5092753382989894106458450551144778728485107421875000000000000000 -0.6240978247239394871570539180538617074489593505859375000000000000
3.1060791015625000000000000000000000000000000000000000000000000000 -0.5098085289776909112546832147927489131689071655273437500000000000 -0.6238730395673508510867577570024877786636352539062500000000000000
3.1069335937500000000000000000000000000000000000000000000000000000 -0.5103415275683177432242132454121019691228866577148437500000000000 -0.6236482288611242541520596205373294651508331298828125000000000000
3.1077880859375000000000000000000000000000000000000000000000000000 -0.5108743340490217166305342288978863507509231567382812500000000000 -0.6234233925672193477041105325042735785245895385742187500000000000
3.1086425781250000000000000000000000000000000000000000000000000000 -0.5114069483979233332604508177610114216804504394531250000000000000 -0.6231985306475361641176391458429861813783645629882812500000000000
3.1094970703125000000000000000000000000000000000000000000000000000 -0.5119393705931102322992387598787900060415267944335937500000000000 -0.6229736430639185584823280805721879005432128906250000000000000000
3.1103515625000000000000000000000000000000000000000000000000000000 -0.5124716006126364131745276608853600919246673583984375000000000000 -0.6227487297781554298481410114618483930826187133789062500000000000
3.1112060546875000000000000000000000000000000000000000000000000000 -0.5130036384345226796455108342343010008335113525390625000000000000 -0.6225237907519796110022980428766459226608276367187500000000000000
3.1120605468750000000000000000000000000000000000000000000000000000 -0.5135354840367564177583403761673253029584884643554687500000000000 -0.6222988259470689786923003339325077831745147705078125000000000000
3.1129150390625000000000000000000000000000000000000000000000000000 -0.5140671373972928170914542533864732831716537475585937500000000000 -0.6220738353250423458007389854174107313156127929687500000000000000
3.1137695312500000000000000000000000000000000000000000000000000000 -0.5145985984940565360901132407889235764741897583007812500000000000 -0.6218488188474566857877334769000299274921417236328125000000000000
3.1146240234375000000000000000000000000000000000000000000000000000 -0.5151298673049383713973270459973718971014022827148437500000000000 -0.6216237764758124617614498674811329692602157592773437500000000000
3.1154785156250000000000000000000000000000000000000000000000000000 -0.5156609438077960350099715469696093350648880004882812500000000000 -0.6213987081715545146565204959188122302293777465820312500000000000
3.1163330078125000000000000000000000000000000000000000000000000000 -0.5161918279804533771226715543889440596103668212890625000000000000 -0.6211736138960716191448341305658686906099319458007812500000000000
3.1171875000000000000000000000000000000000000000000000000000000000 -0.5167225198007002751054983491485472768545150756835937500000000000 -0.6209484936106961505686285818228498101234436035156250000000000000
3.1180419921875000000000000000000000000000000000000000000000000000 -0.5172530192462941878162041575706098228693008422851562500000000000 -0.6207233472767034188066759270441252738237380981445312500000000000
3.1188964843750000000000000000000000000000000000000000000000000000 -0.5177833262949612658232467765628825873136520385742187500000000000 -0.6204981748553052289807396846299525350332260131835937500000000000
3.1197509765625000000000000000000000000000000000000000000000000000 -0.5183134409243944640266477108525577932596206665039062500000000000 -0.6202729763076562097268151774187572300434112548828125000000000000
3.1206054687500000000000000000000000000000000000000000000000000000 -0.5188433631122529865464798604079987853765487670898437500000000000 -0.6200477515948539242174319952027872204780578613281250000000000000
3.1214599609375000000000000000000000000000000000000000000000000000 -0.5193730928361619536559601328917779028415679931640625000000000000 -0.6198225006779404244738884699472691863775253295898437500000000000
3.1223144531250000000000000000000000000000000000000000000000000000 -0.5199026300737124017814494436606764793395996093750000000000000000 -0.6195972235179005860317147380555979907512664794921875000000000000
3.1231689453125000000000000000000000000000000000000000000000000000 -0.5204319748024619496362674908596090972423553466796875000000000000 -0.6193719200756621079406727403693366795778274536132812500000000000
3.1240234375000000000000000000000000000000000000000000000000000000 -0.5209611269999365745775321556720882654190063476562500000000000000 -0.6191465903120901836942380214168224483728408813476562500000000000
3.1248779296875000000000000000000000000000000000000000000000000000 -0.5214900866436293913608324146480299532413482666015625000000000000 -0.6189212341879901657648588297888636589050292968750000000000000000
3.1257324218750000000000000000000000000000000000000000000000000000 -0.5220188537109994308949012520315591245889663696289062500000000000 -0.6186958516641106742284250685770530253648757934570312500000000000
3.1265869140625000000000000000000000000000000000000000000000000000 -0.5225474281794713071747082722140476107597351074218750000000000000 -0.6184704427011432636973609078268054872751235961914062500000000000
3.1274414062500000000000000000000000000000000000000000000000000000 -0.5230758100264354393260646247654221951961517333984375000000000000 -0.6182450072597227563875321720843203365802764892578125000000000000
3.1282958984375000000000000000000000000000000000000000000000000000 -0.5236039992292479405833205419185105711221694946289062500000000000 -0.6180195453004269090513389528496190905570983886718750000000000000
3.1291503906250000000000000000000000000000000000000000000000000000 -0.5241319957652327277131121263664681464433670043945312500000000000 -0.6177940567837708618625924827938433736562728881835937500000000000
3.1300048828125000000000000000000000000000000000000000000000000000 -0.5246597996116812989697564262314699590206146240234375000000000000 -0.6175685416702085817064471484627574682235717773437500000000000000
3.1308593750000000000000000000000000000000000000000000000000000000 -0.5251874107458506246715046472672838717699050903320312500000000000 -0.6173429999201364148930792907776776701211929321289062500000000000
3.1317138671875000000000000000000000000000000000000000000000000000 -0.5257148291449631472005421528592705726623535156250000000000000000 -0.6171174314938935312468970550980884581804275512695312500000000000
3.1325683593750000000000000000000000000000000000000000000000000000 -0.5262420547862065589583835389930754899978637695312500000000000000 -0.6168918363517613689950280786433722823858261108398437500000000000
3.1334228515625000000000000000000000000000000000000000000000000000 -0.5267690876467341354327800218015909194946289062500000000000000000 -0.6166662144539640788565293405554257333278656005859375000000000000
3.1342773437500000000000000000000000000000000000000000000000000000 -0.5272959277036658454207440627214964479207992553710937500000000000 -0.6164405657606647492841034363664221018552780151367187500000000000
3.1351318359375000000000000000000000000000000000000000000000000000 -0.5278225749340894612515739936497993767261505126953125000000000000 -0.6162148902319634080626542527170386165380477905273437500000000000
3.1359863281250000000000000000000000000000000000000000000000000000 -0.5283490293150581162961998415994457900524139404296875000000000000 -0.6159891878279012411567805429513100534677505493164062500000000000
3.1368408203125000000000000000000000000000000000000000000000000000 -0.5288752908235903049671833286993205547332763671875000000000000000 -0.6157634585084615919114980897575151175260543823242187500000000000
3.1376953125000000000000000000000000000000000000000000000000000000 -0.5294013594366693276072055596159771084785461425781250000000000000 -0.6155377022335701830968446301994845271110534667968750000000000000
3.1385498046875000000000000000000000000000000000000000000000000000 -0.5299272351312437345782768716162536293268203735351562500000000000 -0.6153119189630945617963675431383308023214340209960937500000000000
3.1394042968750000000000000000000000000000000000000000000000000000 -0.5304529178842278813732491471455432474613189697265625000000000000 -0.6150861086568425450948893740132916718721389770507812500000000000
3.1402587890625000000000000000000000000000000000000000000000000000 -0.5309784076725035939503527515626046806573867797851562500000000000 -0.6148602712745573350971994841529522091150283813476562500000000000
3.1411132812500000000000000000000000000000000000000000000000000000 -0.5315037044729188364655669829517137259244918823242187500000000000 -0.6146344067759224039093624014640226960182189941406250000000000000
3.1419677734375000000000000000000000000000000000000000000000000000 -0.5320288082622858238934782093565445393323898315429687500000000000 -0.6144085151205627148840449081035330891609191894531250000000000000
3.1428222656250000000000000000000000000000000000000000000000000000 -0.5325537190173817991833971063897479325532913208007812500000000000 -0.6141825962680449446651209655101411044597625732421875000000000000
3.1436767578125000000000000000000000000000000000000000000000000000 -0.5330784367149490332593586572329513728618621826171875000000000000 -0.6139566501778769280761594018258620053529739379882812500000000000
3.1445312500000000000000000000000000000000000000000000000000000000 -0.5336029613316941588863073775428347289562225341796875000000000000 -0.6137306768095077691427263744117226451635360717773437500000000000
3.1453857421875000000000000000000000000000000000000000000000000000 -0.5341272928442916123614736534364055842161178588867187500000000000 -0.6135046761223218458880523940024431794881820678710937500000000000
3.1462402343750000000000000000000000000000000000000000000000000000 -0.5346514312293815240906269536935724318027496337890625000000000000 -0.6132786480756418079351988126290962100028991699218750000000000000
3.1470947265625000000000000000000000000000000000000000000000000000 -0.5351753764635687193873536671162582933902740478515625000000000000 -0.6130525926287311300200144614791497588157653808593750000000000000
3.1479492187500000000000000000000000000000000000000000000000000000 -0.5356991285234223854061497149814385920763015747070312500000000000 -0.6128265097407945560803455009590834379196166992187500000000000000
3.1488037109375000000000000000000000000000000000000000000000000000 -0.5362226873854761821647230135567951947450637817382812500000000000 -0.6126003993709774331222206456004641950130462646484375000000000000
3.1496582031250000000000000000000000000000000000000000000000000000 -0.5367460530262282425439934741007164120674133300781250000000000000 -0.6123742614783661553090610141225624829530715942382812500000000000
3.1505126953125000000000000000000000000000000000000000000000000000 -0.5372692254221427266003274780814535915851593017578125000000000000 -0.6121480960219840561364890163531526923179626464843750000000000000
3.1513671875000000000000000000000000000000000000000000000000000000 -0.5377922045496507097439575773023534566164016723632812500000000000 -0.6119219029607897430977914154937025159597396850585937500000000000
3.1522216796875000000000000000000000000000000000000000000000000000 -0.5383149903851471851368160059791989624500274658203125000000000000 -0.6116956822536826487990424539020750671625137329101562500000000000
3.1530761718750000000000000000000000000000000000000000000000000000 -0.5388375829049916188040469933184795081615447998046875000000000000 -0.6114694338595019207360792279359884560108184814453125000000000000
3.1539306640625000000000000000000000000000000000000000000000000000 -0.5393599820855075055447969134547747671604156494140625000000000000 -0.6112431577370278645844337006565183401107788085937500000000000000
3.1547851562500000000000000000000000000000000000000000000000000000 -0.5398821879029822579099118229351006448268890380859375000000000000 -0.6110168538449807229540056141559034585952758789062500000000000000
3.1556396484375000000000000000000000000000000000000000000000000000 -0.5404042003336685384695670109067577868700027465820312500000000000 -0.6107905221420192320991304768540430814027786254882812500000000000
3.1564941406250000000000000000000000000000000000000000000000000000 -0.5409260193537855920808965493051800876855850219726562500000000000 -0.6105641625867358479595736753253731876611709594726562500000000000
3.1573486328125000000000000000000000000000000000000000000000000000 -0.5414476449395172474865489675721619278192520141601562500000000000 -0.6103377751376621862533511375659145414829254150390625000000000000
3.1582031250000000000000000000000000000000000000000000000000000000 -0.5419690770670111401585700150462798774242401123046875000000000000 -0.6101113597532697996328465706028509885072708129882812500000000000
3.1590576171875000000000000000000000000000000000000000000000000000 -0.5424903157123787122984026609628926962614059448242187500000000000 -0.6098849163919699556402065354632213711738586425781250000000000000
3.1599121093750000000000000000000000000000000000000000000000000000 -0.5430113608516949907922821694228332489728927612304687500000000000 -0.6096584450121135256850379846582654863595962524414062500000000000
3.1607666015625000000000000000000000000000000000000000000000000000 -0.5435322124609993643673533370019868016242980957031250000000000000 -0.6094319455719910960667107246990781277418136596679687500000000000
3.1616210937500000000000000000000000000000000000000000000000000000 -0.5440528705162972489262074304861016571521759033203125000000000000 -0.6092054180298267507254195152199827134609222412109375000000000000
3.1624755859375000000000000000000000000000000000000000000000000000 -0.5445733349935591993684624867455568164587020874023437500000000000 -0.6089788623437811798666530194168444722890853881835937500000000000
3.1633300781250000000000000000000000000000000000000000000000000000 -0.5450936058687191332339239124848973006010055541992187500000000000 -0.6087522784719543444964529044227674603462219238281250000000000000
3.1641845703125000000000000000000000000000000000000000000000000000 -0.5456136831176744417248869467584881931543350219726562500000000000 -0.6085256663723861425552286164020188152790069580078125000000000000
3.1650390625000000000000000000000000000000000000000000000000000000 -0.5461335667162862117507415860018227249383926391601562500000000000 -0.6082990260030550766501278303621802479028701782226562500000000000
3.1658935546875000000000000000000000000000000000000000000000000000 -0.5466532566403786708164602714532520622014999389648437500000000000 -0.6080723573218789201888512252480722963809967041015625000000000000
3.1667480468750000000000000000000000000000000000000000000000000000 -0.5471727528657415184909496019827201962471008300781250000000000000 -0.6078456602867109426213687584095168858766555786132812500000000000
3.1676025390625000000000000000000000000000000000000000000000000000 -0.5476920553681297043624454090604558587074279785156250000000000000 -0.6076189348553380220607778028352186083793640136718750000000000000
3.1684570312500000000000000000000000000000000000000000000000000000 -0.5482111641232618737262782815378159284591674804687500000000000000 -0.6073921809854857523092164228728506714105606079101562500000000000
3.1693115234375000000000000000000000000000000000000000000000000000 -0.5487300791068194794064538655220530927181243896484375000000000000 -0.6071653986348187759247707617760170251131057739257812500000000000
3.1701660156250000000000000000000000000000000000000000000000000000 -0.5492488002944472258448627144389320164918899536132812500000000000 -0.6069385877609398960430553415790200233459472656250000000000000000
3.1710205078125000000000000000000000000000000000000000000000000000 -0.5497673276617531801235827515483833849430084228515625000000000000 -0.6067117483213909645556327632220927625894546508789062500000000000
3.1718750000000000000000000000000000000000000000000000000000000000 -0.5502856611843087719648792699445039033889770507812500000000000000 -0.6064848802736505506416619937226641923189163208007812500000000000
3.1727294921875000000000000000000000000000000000000000000000000000 -0.5508038008376516803110689579625613987445831298828125000000000000 -0.6062579835751292778311949405178893357515335083007812500000000000
3.1735839843750000000000000000000000000000000000000000000000000000 -0.5513217465972829467446558737719897180795669555664062500000000000 -0.6060310581831750420533921897003892809152603149414062500000000000
3.1744384765625000000000000000000000000000000000000000000000000000 -0.5518394984386663093545166702824644744396209716796875000000000000 -0.6058041040550738998149427061434835195541381835937500000000000000
3.1752929687500000000000000000000000000000000000000000000000000000 -0.5523570563372285358028079826908651739358901977539062500000000000 -0.6055771211480499571777613709855359047651290893554687500000000000
3.1761474609375000000000000000000000000000000000000000000000000000 -0.5528744202683588682134541159030050039291381835937500000000000000 -0.6053501094192652587366865191143006086349487304687500000000000000
3.1770019531250000000000000000000000000000000000000000000000000000 -0.5533915902074096893059618196275550872087478637695312500000000000 -0.6051230688258196765971774766512680798768997192382812500000000000
3.1778564453125000000000000000000000000000000000000000000000000000 -0.5539085661296986318191670761734712868928909301757812500000000000 -0.6048959993247451372155865101376548409461975097656250000000000000
3.1787109375000000000000000000000000000000000000000000000000000000 -0.5544253480105073572659080127777997404336929321289062500000000000 -0.6046689008730085079790228519414085894823074340820312500000000000
3.1795654296875000000000000000000000000000000000000000000000000000 -0.5549419358250797795761855013552121818065643310546875000000000000 -0.6044417734275142617406118006329052150249481201171875000000000000
3.1804199218750000000000000000000000000000000000000000000000000000 -0.5554583295486227312309779335919301956892013549804687500000000000 -0.6042146169451036996633774833753705024719238281250000000000000000
3.1812744140625000000000000000000000000000000000000000000000000000 -0.5559745291563050750838215208204928785562515258789062500000000000 -0.6039874313825563945101748686283826828002929687500000000000000000
3.1821289062500000000000000000000000000000000000000000000000000000 -0.5564905346232582594723226065980270504951477050781250000000000000 -0.6037602166965889693983626784756779670715332031250000000000000000
3.1829833984375000000000000000000000000000000000000000000000000000 -0.5570063459245776504857872168940957635641098022460937500000000000 -0.6035329728438519891753344381868373602628707885742187500000000000
3.1838378906250000000000000000000000000000000000000000000000000000 -0.5575219630353233091213382977002765983343124389648437500000000000 -0.6033056997809280730393766134511679410934448242187500000000000000
3.1846923828125000000000000000000000000000000000000000000000000000 -0.5580373859305176598155640022014267742633819580078125000000000000 -0.6030783974643363354317671110038645565509796142578125000000000000
3.1855468750000000000000000000000000000000000000000000000000000000 -0.5585526145851454904445176907756831496953964233398437500000000000 -0.6028510658505328301259851286886259913444519042968750000000000000
3.1864013671875000000000000000000000000000000000000000000000000000 -0.5590676489741531751676006933848839253187179565429687500000000000 -0.6026237048959101061385013053950387984514236450195312500000000000
3.1872558593750000000000000000000000000000000000000000000000000000 -0.5595824890724497846505869347311090677976608276367187500000000000 -0.6023963145567983179518023462151177227497100830078125000000000000
3.1881103515625000000000000000000000000000000000000000000000000000 -0.5600971348549065309541106216784100979566574096679687500000000000 -0.6021688947894624499568294595519546419382095336914062500000000000
3.1889648437500000000000000000000000000000000000000000000000000000 -0.5606115862963593210466228811128530651330947875976562500000000000 -0.6019414455500984306723921690718270838260650634765625000000000000
3.1898193359375000000000000000000000000000000000000000000000000000 -0.5611258433716073135144597472390159964561462402343750000000000000 -0.6017139667948366854588471142051275819540023803710937500000000000
3.1906738281250000000000000000000000000000000000000000000000000000 -0.5616399060554109201603978362982161343097686767578125000000000000 -0.6014864584797440238972399129124823957681655883789062500000000000
3.1915283203125000000000000000000000000000000000000000000000000000 -0.5621537743224925831597715841780882328748703002929687500000000000 -0.6012589205608234177447002366534434258937835693359375000000000000
3.1923828125000000000000000000000000000000000000000000000000000000 -0.5626674481475365530158683213812764734029769897460937500000000000 -0.6010313529940138899121393478708341717720031738281250000000000000
3.1932373046875000000000000000000000000000000000000000000000000000 -0.5631809275051885554930208854784723371267318725585937500000000000 -0.6008037557351908475311574875377118587493896484375000000000000000
3.1940917968750000000000000000000000000000000000000000000000000000 -0.5636942123700581230849593339371494948863983154296875000000000000 -0.6005761287401608639058281369216274470090866088867187500000000000
3.1949462890625000000000000000000000000000000000000000000000000000 -0.5642073027167185950148109441215638071298599243164062500000000000 -0.6003484719646624556688152551942039281129837036132812500000000000
3.1958007812500000000000000000000000000000000000000000000000000000 -0.5647201985197045637221435754327103495597839355468750000000000000 -0.6001207853643694134504471549007575958967208862304687500000000000
3.1966552734375000000000000000000000000000000000000000000000000000 -0.5652328997535120969075705943396314978599548339843750000000000000 -0.5998930688948914680125312770542223006486892700195312500000000000
3.1975097656250000000000000000000000000000000000000000000000000000 -0.5657454063925986265104484118637628853321075439453125000000000000 -0.5996653225117735130922369535255711525678634643554687500000000000
3.1983642578125000000000000000000000000000000000000000000000000000 -0.5662577184113830597311789460945874452590942382812500000000000000 -0.5994375461704962715359101821377407759428024291992187500000000000
3.1992187500000000000000000000000000000000000000000000000000000000 -0.5667698357842463341427219347679056227207183837890625000000000000 -0.5992097398264737417861169888055883347988128662109375000000000000
3.2000732421875000000000000000000000000000000000000000000000000000 -0.5672817584855335271143417230632621794939041137695312500000000000 -0.5989819034350495341456621645193081349134445190429687500000000000
3.2009277343750000000000000000000000000000000000000000000000000000 -0.5677934864895514133209530882595572620630264282226562500000000000 -0.5987540369515012006473853034549392759799957275390625000000000000
3.2017822265625000000000000000000000000000000000000000000000000000 -0.5683050197705677986093064646411221474409103393554687500000000000 -0.5985261403310412342548829656152520328760147094726562500000000000
3.2026367187500000000000000000000000000000000000000000000000000000 -0.5688163583028112979533830184664111584424972534179687500000000000 -0.5982982135288167357956012892827857285737991333007812500000000000
3.2034912109375000000000000000000000000000000000000000000000000000 -0.5693275020604718905659069605462718755006790161132812500000000000 -0.5980702564999103021392556911450810730457305908203125000000000000
3.2043457031250000000000000000000000000000000000000000000000000000 -0.5698384510177003647868332336656749248504638671875000000000000000 -0.5978422691993382498409914660442154854536056518554687500000000000
3.2052001953125000000000000000000000000000000000000000000000000000 -0.5703492051486112046632115379907190799713134765625000000000000000 -0.5976142515820470624277049864758737385272979736328125000000000000
3.2060546875000000000000000000000000000000000000000000000000000000 -0.5708597644272810356369518558494746685028076171875000000000000000 -0.5973862036029140565318584776832722127437591552734375000000000000
3.2069091796875000000000000000000000000000000000000000000000000000 -0.5713701288277471812548924390284810215234756469726562500000000000 -0.5971581252167510456274612806737422943115234375000000000000000000
3.2077636718750000000000000000000000000000000000000000000000000000 -0.5718802983240078852134047338040545582771301269531250000000000000 -0.5969300163783038959408600021561142057180404663085937500000000000
3.2086181640625000000000000000000000000000000000000000000000000000 -0.5723902728900218672691835308796726167201995849609375000000000000 -0.5967018770422528595176459020876791328191757202148437500000000000
3.2094726562500000000000000000000000000000000000000000000000000000 -0.5729000524997085452838518904172815382480621337890625000000000000 -0.5964737071632121301334450436115730553865432739257812500000000000
3.2103271484375000000000000000000000000000000000000000000000000000 -0.5734096371269490344246833046781830489635467529296875000000000000 -0.5962455066957275118255665802280418574810028076171875000000000000
3.2111816406250000000000000000000000000000000000000000000000000000 -0.5739190267455875904545337107265368103981018066406250000000000000 -0.5960172755942733102685338053561281412839889526367187500000000000
3.2120361328125000000000000000000000000000000000000000000000000000 -0.5744282213294293892857922401162795722484588623046875000000000000 -0.5957890138132566626438801904441788792610168457031250000000000000
3.2128906250000000000000000000000000000000000000000000000000000000 -0.5749372208522396388019615187658928334712982177734375000000000000 -0.5955607213070184258185690850950777530670166015625000000000000000
3.2137451171875000000000000000000000000000000000000000000000000000 -0.5754460252877441339691699795366730540990829467773437500000000000 -0.5953323980298328432780863295192830264568328857421875000000000000
3.2145996093750000000000000000000000000000000000000000000000000000 -0.5759546346096287017246595496544614434242248535156250000000000000 -0.5951040439359076561487427170504815876483917236328125000000000000
3.2154541015625000000000000000000000000000000000000000000000000000 -0.5764630487915398671106004258035682141780853271484375000000000000 -0.5948756589793835480861616815673187375068664550781250000000000000
3.2163085937500000000000000000000000000000000000000000000000000000 -0.5769712678070867406532329368928913027048110961914062500000000000 -0.5946472431143288162047610967420041561126708984375000000000000000
3.2171630859375000000000000000000000000000000000000000000000000000 -0.5774792916298399081398429188993759453296661376953125000000000000 -0.5944187962947427017468271515099331736564636230468750000000000000
3.2180175781250000000000000000000000000000000000000000000000000000 -0.5779871202333298763065272396488580852746963500976562500000000000 -0.5941903184745568333724463627731893211603164672851562500000000000
3.2188720703125000000000000000000000000000000000000000000000000000 -0.5784947535910471838604962613317184150218963623046875000000000000 -0.5939618096076357822710178879788145422935485839843750000000000000
3.2197265625000000000000000000000000000000000000000000000000000000 -0.5790021916764422904577713779872283339500427246093750000000000000 -0.5937332696477769511389510626031551510095596313476562500000000000
3.2205810546875000000000000000000000000000000000000000000000000000 -0.5795094344629253546585800904722418636083602905273437500000000000 -0.5935046985487102411127580126048997044563293457031250000000000000
3.2214355468750000000000000000000000000000000000000000000000000000 -0.5800164819238677882395904816803522408008575439453125000000000000 -0.5932760962640960533676093291433062404394149780273437500000000000
3.2222900390625000000000000000000000000000000000000000000000000000 -0.5805233340326033664169358416984323412179946899414062500000000000 -0.5930474627475210702698404929833486676216125488281250000000000000
3.2231445312500000000000000000000000000000000000000000000000000000 -0.5810299907624257853555604924622457474470138549804687500000000000 -0.5928187979525043616035873128566890954971313476562500000000000000
3.2239990234375000000000000000000000000000000000000000000000000000 -0.5815364520865883291023124002094846218824386596679687500000000000 -0.5925901018324969404815760753990616649389266967773437500000000000
3.2248535156250000000000000000000000000000000000000000000000000000 -0.5820427179783035365190357879328075796365737915039062500000000000 -0.5923613743408819853897284701815806329250335693359375000000000000
3.2257080078125000000000000000000000000000000000000000000000000000 -0.5825487884107438674163859104737639427185058593750000000000000000 -0.5921326154309745071202542021637782454490661621093750000000000000
3.2265625000000000000000000000000000000000000000000000000000000000 -0.5830546633570413694869216669758316129446029663085937500000000000 -0.5919038250560211267270460666622966527938842773437500000000000000
3.2274169921875000000000000000000000000000000000000000000000000000 -0.5835603427902898987511548511974979192018508911132812500000000000 -0.5916750031691943023659518985368777066469192504882812500000000000
3.2282714843750000000000000000000000000000000000000000000000000000 -0.5840658266835442313791304513870272785425186157226562500000000000 -0.5914461497235965481422681477852165699005126953125000000000000000
3.2291259765625000000000000000000000000000000000000000000000000000 -0.5845711150098182873335872500319965183734893798828125000000000000 -0.5912172646722609892222521921212319284677505493164062500000000000
3.2299804687500000000000000000000000000000000000000000000000000000 -0.5850762077420847973030504363123327493667602539062500000000000000 -0.5909883479681528051230543496785685420036315917968750000000000000
3.2308349609375000000000000000000000000000000000000000000000000000 -0.5855811048532761908802513062255457043647766113281250000000000000 -0.5907593995641676754004834037914406508207321166992187500000000000
3.2316894531250000000000000000000000000000000000000000000000000000 -0.5860858063162835973614050999458413571119308471679687500000000000 -0.5905304194131335560058460032450966536998748779296875000000000000
3.2325439453125000000000000000000000000000000000000000000000000000 -0.5865903121039587331253528645902406424283981323242187500000000000 -0.5903014074678056832823358490713872015476226806640625000000000000
3.2333984375000000000000000000000000000000000000000000000000000000 -0.5870946221891146787896786918281577527523040771484375000000000000 -0.5900723636808657968089164569391869008541107177734375000000000000
3.2342529296875000000000000000000000000000000000000000000000000000 -0.5875987365445238808092653925996273756027221679687500000000000000 -0.5898432880049259141586048826866317540407180786132812500000000000
3.2351074218750000000000000000000000000000000000000000000000000000 -0.5881026551429173743201772595057263970375061035156250000000000000 -0.5896141803925284419207741848367732018232345581054687500000000000
3.2359619140625000000000000000000000000000000000000000000000000000 -0.5886063779569850051842649918398819863796234130859375000000000000 -0.5893850407961465087680608121445402503013610839843750000000000000
3.2368164062500000000000000000000000000000000000000000000000000000 -0.5891099049593755410114681581035256385803222656250000000000000000 -0.5891558691681838544340621410810854285955429077148437500000000000
3.2376708984375000000000000000000000000000000000000000000000000000 -0.5896132361226964491152102709747850894927978515625000000000000000 -0.5889266654609737194903118506772443652153015136718750000000000000
3.2385253906250000000000000000000000000000000000000000000000000000 -0.5901163714195165610476578876841813325881958007812500000000000000 -0.5886974296267749595656937344756443053483963012695312500000000000
3.2393798828125000000000000000000000000000000000000000000000000000 -0.5906193108223645182874861347954720258712768554687500000000000000 -0.5884681616177737106809786382655147463083267211914062500000000000
3.2402343750000000000000000000000000000000000000000000000000000000 -0.5911220543037273289499466955021489411592483520507812500000000000 -0.5882388613860861648063860229740384966135025024414062500000000000
3.2410888671875000000000000000000000000000000000000000000000000000 -0.5916246018360504788091702721430920064449310302734375000000000000 -0.5880095288837582367946765771193895488977432250976562500000000000
3.2419433593750000000000000000000000000000000000000000000000000000 -0.5921269533917378202758641236869152635335922241210937500000000000 -0.5877801640627655643811522168107330799102783203125000000000000000
3.2427978515625000000000000000000000000000000000000000000000000000 -0.5926291089431514613750096032163128256797790527343750000000000000 -0.5875507668750137302282610107795335352420806884765625000000000000
3.2436523437500000000000000000000000000000000000000000000000000000 -0.5931310684626129869911892456002533435821533203125000000000000000 -0.5873213372723351533011282299412414431571960449218750000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 -0.5936328319224050131808212427131365984678268432617187500000000000 -0.5870918752064868684215070970822125673294067382812500000000000000
3.2453613281250000000000000000000000000000000000000000000000000000 -0.5941343992947681895699929555121343582868576049804687500000000000 -0.5868623806291545230706674374232534319162368774414062500000000000
3.2462158203125000000000000000000000000000000000000000000000000000 -0.5946357705519014213990658390684984624385833740234375000000000000 -0.5866328534919524884116981411352753639221191406250000000000000000
3.2470703125000000000000000000000000000000000000000000000000000000 -0.5951369456659616474780705175362527370452880859375000000000000000 -0.5864032937464244144010194759175647050142288208007812500000000000
3.2479248046875000000000000000000000000000000000000000000000000000 -0.5956379246090633960974969340895768254995346069335937500000000000 -0.5861737013440431187660806244821287691593170166015625000000000000
3.2487792968750000000000000000000000000000000000000000000000000000 -0.5961387073532797842290165135636925697326660156250000000000000000 -0.5859440762362095878046375219128094613552093505859375000000000000
3.2496337890625000000000000000000000000000000000000000000000000000 -0.5966392938706437387708092501270584762096405029296875000000000000 -0.5857144183742488685595617425860837101936340332031250000000000000
3.2504882812500000000000000000000000000000000000000000000000000000 -0.5971396841331478855252612447657156735658645629882812500000000000 -0.5854847277094116231310749753902200609445571899414062500000000000
3.2513427734375000000000000000000000000000000000000000000000000000 -0.5976398781127419956860080674232449382543563842773437500000000000 -0.5852550041928770152566130491322837769985198974609375000000000000
3.2521972656250000000000000000000000000000000000000000000000000000 -0.5981398757813338740163544571259990334510803222656250000000000000 -0.5850252477757522662216160824755206704139709472656250000000000000
3.2530517578125000000000000000000000000000000000000000000000000000 -0.5986396771107885816931570843735244125127792358398437500000000000 -0.5847954584090727658818309464550111442804336547851562500000000000
3.2539062500000000000000000000000000000000000000000000000000000000 -0.5991392820729288803960344012011773884296417236328125000000000000 -0.5845656360438022947079161895089782774448394775390625000000000000
3.2547607421875000000000000000000000000000000000000000000000000000 -0.5996386906395358984411814162740483880043029785156250000000000000 -0.5843357806308305812947878621343988925218582153320312500000000000
3.2556152343750000000000000000000000000000000000000000000000000000 -0.6001379027823509071382090951374266296625137329101562500000000000 -0.5841058921209699716925456414173822849988937377929687500000000000
3.2564697265625000000000000000000000000000000000000000000000000000 -0.6006369184730729893217926473880652338266372680664062500000000000 -0.5838759704649594262093614815967157483100891113281250000000000000
3.2573242187500000000000000000000000000000000000000000000000000000 -0.6011357376833581511732518265489488840103149414062500000000000000 -0.5836460156134657406568067017360590398311614990234375000000000000
3.2581787109375000000000000000000000000000000000000000000000000000 -0.6016343603848198773320632426475640386343002319335937500000000000 -0.5834160275170828802160372106300201267004013061523437500000000000
3.2590332031250000000000000000000000000000000000000000000000000000 -0.6021327865490286868066505121532827615737915039062500000000000000 -0.5831860061263320904600959693198092281818389892578125000000000000
3.2598876953125000000000000000000000000000000000000000000000000000 -0.6026310161475122439966867204930167645215988159179687500000000000 -0.5829559513916621193985179161245469003915786743164062500000000000
3.2607421875000000000000000000000000000000000000000000000000000000 -0.6031290491517573570945387473329901695251464843750000000000000000 -0.5827258632634441104514166909211780875921249389648437500000000000
3.2615966796875000000000000000000000000000000000000000000000000000 -0.6036268855332096450183598790317773818969726562500000000000000000 -0.5824957416919731567617191103636287152767181396484375000000000000
3.2624511718750000000000000000000000000000000000000000000000000000 -0.6041245252632716500329479458741843700408935546875000000000000000 -0.5822655866274707436858193432271946221590042114257812500000000000
3.2633056640625000000000000000000000000000000000000000000000000000 -0.6046219683133027267274428595555946230888366699218750000000000000 -0.5820353980200850818604862979555036872625350952148437500000000000
3.2641601562500000000000000000000000000000000000000000000000000000 -0.6051192146546189309930241506663151085376739501953125000000000000 -0.5818051758198906631136537725978996604681015014648437500000000000
3.2650146484375000000000000000000000000000000000000000000000000000 -0.6056162642584927979783060436602681875228881835937500000000000000 -0.5815749199768888155759327673877123743295669555664062500000000000
3.2658691406250000000000000000000000000000000000000000000000000000 -0.6061131170961545633346645445271860808134078979492187500000000000 -0.5813446304410060383460745470074471086263656616210937500000000000
3.2667236328125000000000000000000000000000000000000000000000000000 -0.6066097731387932734392620659491512924432754516601562500000000000 -0.5811143071620894495765696774469688534736633300781250000000000000
3.2675781250000000000000000000000000000000000000000000000000000000 -0.6071062323575557861943252646597102284431457519531250000000000000 -0.5808839500899112273657465266296640038490295410156250000000000000
3.2684326171875000000000000000000000000000000000000000000000000000 -0.6076024947235448836480031786777544766664505004882812500000000000 -0.5806535591741691648692835769907105714082717895507812500000000000
3.2692871093750000000000000000000000000000000000000000000000000000 -0.6080985602078199381281820024014450609683990478515625000000000000 -0.5804231343644864482556045004457700997591018676757812500000000000
3.2701416015625000000000000000000000000000000000000000000000000000 -0.6085944287813964681532752365455962717533111572265625000000000000 -0.5801926756104127669289027835475280880928039550781250000000000000
3.2709960937500000000000000000000000000000000000000000000000000000 -0.6090901004152463604768286131729837507009506225585937500000000000 -0.5799621828614225371723023272352293133735656738281250000000000000
3.2718505859375000000000000000000000000000000000000000000000000000 -0.6095855750802993133774521083978470414876937866210937500000000000 -0.5797316560669130147687155840685591101646423339843750000000000000
3.2727050781250000000000000000000000000000000000000000000000000000 -0.6100808527474433917703322549641598016023635864257812500000000000 -0.5795010951762022965993992329458706080913543701171875000000000000
3.2735595703125000000000000000000000000000000000000000000000000000 -0.6105759333875229177834853544482029974460601806640625000000000000 -0.5792705001385333174468428296677302569150924682617187500000000000
3.2744140625000000000000000000000000000000000000000000000000000000 -0.6110708169713381376908500897116027772426605224609375000000000000 -0.5790398709030738499947688069369178265333175659179687500000000000
3.2752685546875000000000000000000000000000000000000000000000000000 -0.6115655034696452219122875249013304710388183593750000000000000000 -0.5788092074189165048281324743584264069795608520507812500000000000
3.2761230468750000000000000000000000000000000000000000000000000000 -0.6120599928531560429689761804183945059776306152343750000000000000 -0.5785785096350788414554244809551164507865905761718750000000000000
3.2769775390625000000000000000000000000000000000000000000000000000 -0.6125542850925388416172268080117646604776382446289062500000000000 -0.5783477775005022580856461900111753493547439575195312500000000000
3.2778320312500000000000000000000000000000000000000000000000000000 -0.6130483801584197811607168659975286573171615600585937500000000000 -0.5781170109640483278923284160555340349674224853515625000000000000
3.2786865234375000000000000000000000000000000000000000000000000000 -0.6135422780213822813166757441649679094552993774414062500000000000 -0.5778862099745001312811609750497154891490936279296875000000000000
3.2795410156250000000000000000000000000000000000000000000000000000 -0.6140359786519651308367429010104387998580932617187500000000000000 -0.5776553744805654755367640973418019711971282958984375000000000000
3.2803955078125000000000000000000000000000000000000000000000000000 -0.6145294820206628205738752512843348085880279541015625000000000000 -0.5774245044308755625550588774785865098237991333007812500000000000
3.2812500000000000000000000000000000000000000000000000000000000000 -0.6150227880979248773485323908971622586250305175781250000000000000 -0.5771935997739856549770820492994971573352813720703125000000000000
3.2821044921875000000000000000000000000000000000000000000000000000 -0.6155158968541566411047938345291186124086380004882812500000000000 -0.5769626604583754092558933734835591167211532592773437500000000000
3.2829589843750000000000000000000000000000000000000000000000000000 -0.6160088082597197089995688656927086412906646728515625000000000000 -0.5767316864324456560098042245954275131225585937500000000000000000
3.2838134765625000000000000000000000000000000000000000000000000000 -0.6165015222849333786925285494362469762563705444335937500000000000 -0.5765006776445162905986308032879605889320373535156250000000000000
3.2846679687500000000000000000000000000000000000000000000000000000 -0.6169940389000728719892663320933934301137924194335937500000000000 -0.5762696340428299368596753993188031017780303955078125000000000000
3.2855224609375000000000000000000000000000000000000000000000000000 -0.6174863580753684466628783411579206585884094238281250000000000000 -0.5760385555755517250631214665190782397985458374023437500000000000
3.2863769531250000000000000000000000000000000000000000000000000000 -0.6179784797810051744093584602524060755968093872070312500000000000 -0.5758074421907706241796631729812361299991607666015625000000000000
3.2872314453125000000000000000000000000000000000000000000000000000 -0.6184704039871232739145057166751939803361892700195312500000000000 -0.5755762938364979985905733883555512875318527221679687500000000000
3.2880859375000000000000000000000000000000000000000000000000000000 -0.6189621306638182218762267439160495996475219726562500000000000000 -0.5753451104606686072884258464910089969635009765625000000000000000
3.2889404296875000000000000000000000000000000000000000000000000000 -0.6194536597811418632275604068126995116472244262695312500000000000 -0.5751138920111357188957867947465274482965469360351562500000000000
3.2897949218750000000000000000000000000000000000000000000000000000 -0.6199449913091030772704925766447558999061584472656250000000000000 -0.5748826384356722218882396191474981606006622314453125000000000000
3.2906494140625000000000000000000000000000000000000000000000000000 -0.6204361252176656682522093433362897485494613647460937500000000000 -0.5746513496819728450404340946988668292760848999023437500000000000
3.2915039062500000000000000000000000000000000000000000000000000000 -0.6209270614767479212758871653932146728038787841796875000000000000 -0.5744200256976546015152962354477494955062866210937500000000000000
3.2923583984375000000000000000000000000000000000000000000000000000 -0.6214178000562226023006928699032869189977645874023437500000000000 -0.5741886664302566778417258319677785038948059082031250000000000000
3.2932128906250000000000000000000000000000000000000000000000000000 -0.6219083409259170691640861150517594069242477416992187500000000000 -0.5739572718272403228922939888434484601020812988281250000000000000
3.2940673828125000000000000000000000000000000000000000000000000000 -0.6223986840556137156710292401839978992938995361328125000000000000 -0.5737258418359881817494283495761919766664505004882812500000000000
3.2949218750000000000000000000000000000000000000000000000000000000 -0.6228888294150517479508266660559456795454025268554687500000000000 -0.5734943764037997437910121334425639361143112182617187500000000000
3.2957763671875000000000000000000000000000000000000000000000000000 -0.6233787769739259632117978071619290858507156372070312500000000000 -0.5732628754778942292702481609012465924024581909179687500000000000
3.2966308593750000000000000000000000000000000000000000000000000000 -0.6238685267018853064513450590311549603939056396484375000000000000 -0.5730313390054122546501957913278602063655853271484375000000000000
3.2974853515625000000000000000000000000000000000000000000000000000 -0.6243580785685327594336513357120566070079803466796875000000000000 -0.5727997669334154995368635354680009186267852783203125000000000000
3.2983398437500000000000000000000000000000000000000000000000000000 -0.6248474325434256737565874573192559182643890380859375000000000000 -0.5725681592088870397461164429842028766870498657226562500000000000
3.2991943359375000000000000000000000000000000000000000000000000000 -0.6253365885960752157401998374552931636571884155273437500000000000 -0.5723365157787313473036761024559382349252700805664062500000000000
3.3000488281250000000000000000000000000000000000000000000000000000 -0.6258255466959476986943400333984754979610443115234375000000000000 -0.5721048365897712928429541534569580107927322387695312500000000000
3.3009033203125000000000000000000000000000000000000000000000000000 -0.6263143068124661372308992213220335543155670166015625000000000000 -0.5718731215887461472036079612735193222761154174804687500000000000
3.3017578125000000000000000000000000000000000000000000000000000000 -0.6268028689150076937508515584340784698724746704101562500000000000 -0.5716413707223154672121268049522768706083297729492187500000000000
3.3026123046875000000000000000000000000000000000000000000000000000 -0.6272912329729031233327418703993316739797592163085937500000000000 -0.5714095839370584295480171022063586860895156860351562500000000000
3.3034667968750000000000000000000000000000000000000000000000000000 -0.6277793989554369957772905763704329729080200195312500000000000000 -0.5711777611794749409668270345719065517187118530273437500000000000
3.3043212890625000000000000000000000000000000000000000000000000000 -0.6282673668318475845850912264722865074872970581054687500000000000 -0.5709459023959850831886342348298057913780212402343750000000000000
3.3051757812500000000000000000000000000000000000000000000000000000 -0.6287551365713268669566105018020607531070709228515625000000000000 -0.5707140075329288908534408619743771851062774658203125000000000000
3.3060302734375000000000000000000000000000000000000000000000000000 -0.6292427081430218560598177646170370280742645263671875000000000000 -0.5704820765365630208520997257437556982040405273437500000000000000
3.3068847656250000000000000000000000000000000000000000000000000000 -0.6297300815160354892086047584598418325185775756835937500000000000 -0.5702501093530603082371044365572743117809295654296875000000000000
3.3077392578125000000000000000000000000000000000000000000000000000 -0.6302172566594240743498289702984038740396499633789062500000000000 -0.5700181059285129858693608184694312512874603271484375000000000000
3.3085937500000000000000000000000000000000000000000000000000000000 -0.6307042335421968459741037804633378982543945312500000000000000000 -0.5697860662089325733958844466542359441518783569335937500000000000
3.3094482421875000000000000000000000000000000000000000000000000000 -0.6311910121333166312496132377418689429759979248046875000000000000 -0.5695539901402498772498006474052090197801589965820312500000000000
3.3103027343750000000000000000000000000000000000000000000000000000 -0.6316775924016991838882972842839080840349197387695312500000000000 -0.5693218776683149906503444981353823095560073852539062500000000000
3.3111572265625000000000000000000000000000000000000000000000000000 -0.6321639743162137392573640681803226470947265625000000000000000000 -0.5690897287388967384913485147990286350250244140625000000000000000
3.3120117187500000000000000000000000000000000000000000000000000000 -0.6326501578456852348253391937760170549154281616210937500000000000 -0.5688575432976779033822367637185379862785339355468750000000000000
3.3128662109375000000000000000000000000000000000000000000000000000 -0.6331361429588926448275287839351221919059753417968750000000000000 -0.5686253212902585563170987370540387928485870361328125000000000000
3.3137207031250000000000000000000000000000000000000000000000000000 -0.6336219296245678700429948548844549804925918579101562500000000000 -0.5683930626621567228085041278973221778869628906250000000000000000
3.3145751953125000000000000000000000000000000000000000000000000000 -0.6341075178113954047276479286665562540292739868164062500000000000 -0.5681607673588089379990151428501121699810028076171875000000000000
3.3154296875000000000000000000000000000000000000000000000000000000 -0.6345929074880126696811544206866528838872909545898437500000000000 -0.5679284353255699135942791144771035760641098022460937500000000000
3.3162841796875000000000000000000000000000000000000000000000000000 -0.6350780986230097902023317146813496947288513183593750000000000000 -0.5676960665077129819522383513685781508684158325195312500000000000
3.3171386718750000000000000000000000000000000000000000000000000000 -0.6355630911849301512006604752968996763229370117187500000000000000 -0.5674636608504276535924759627960156649351119995117187500000000000
3.3179931640625000000000000000000000000000000000000000000000000000 -0.6360478851422723955977289733709767460823059082031250000000000000 -0.5672312182988168416386542958207428455352783203125000000000000000
3.3188476562500000000000000000000000000000000000000000000000000000 -0.6365324804634884259257887606509029865264892578125000000000000000 -0.5669987387979000814652863482479006052017211914062500000000000000
3.3197021484375000000000000000000000000000000000000000000000000000 -0.6370168771169821830824275821214541792869567871093750000000000000 -0.5667662222926145298984579312673304229974746704101562500000000000
3.3205566406250000000000000000000000000000000000000000000000000000 -0.6375010750711100904197792260674759745597839355468750000000000000 -0.5665336687278144101043153568753041326999664306640625000000000000
3.3214111328125000000000000000000000000000000000000000000000000000 -0.6379850742941806096553136740112677216529846191406250000000000000 -0.5663010780482712336336703629058320075273513793945312500000000000
3.3222656250000000000000000000000000000000000000000000000000000000 -0.6384688747544546849610469507751986384391784667968750000000000000 -0.5660684501986741334889075005776248872280120849609375000000000000
3.3231201171875000000000000000000000000000000000000000000000000000 -0.6389524764201466311419608246069401502609252929687500000000000000 -0.5658357851236256452764905588992405682802200317382812500000000000
3.3239746093750000000000000000000000000000000000000000000000000000 -0.6394358792594253548813298948516603559255599975585937500000000000 -0.5656030827676422623184748772473540157079696655273437500000000000
3.3248291015625000000000000000000000000000000000000000000000000000 -0.6399190832404118012277649540919810533523559570312500000000000000 -0.5653703430751558789424393580702599138021469116210937500000000000
3.3256835937500000000000000000000000000000000000000000000000000000 -0.6404020883311788425729105256323236972093582153320312500000000000 -0.5651375659905151227491160170757211744785308837890625000000000000
3.3265380859375000000000000000000000000000000000000000000000000000 -0.6408848944997508345622350134362932294607162475585937500000000000 -0.5649047514579847995008776706526987254619598388671875000000000000
3.3273925781250000000000000000000000000000000000000000000000000000 -0.6413675017141041712065430147049482911825180053710937500000000000 -0.5646718994217460041440403983870055526494979858398437500000000000
3.3282470703125000000000000000000000000000000000000000000000000000 -0.6418499099421670628373703948454931378364562988281250000000000000 -0.5644390098258956767196536929986905306577682495117187500000000000
3.3291015625000000000000000000000000000000000000000000000000000000 -0.6423321191518214234861261502373963594436645507812500000000000000 -0.5642060826144428276052167348098009824752807617187500000000000000
3.3299560546875000000000000000000000000000000000000000000000000000 -0.6428141293109023157725800956541206687688827514648437500000000000 -0.5639731177313096477377030169009231030941009521484375000000000000
3.3308105468750000000000000000000000000000000000000000000000000000 -0.6432959403871967296595357765909284353256225585937500000000000000 -0.5637401151203335070150046703929547220468521118164062500000000000
3.3316650390625000000000000000000000000000000000000000000000000000 -0.6437775523484422501852009190770331770181655883789062500000000000 -0.5635070747252667322513275394157972186803817749023437500000000000
3.3325195312500000000000000000000000000000000000000000000000000000 -0.6442589651623282787085145173477940261363983154296875000000000000 -0.5632739964897774953556108812335878610610961914062500000000000000
3.3333740234375000000000000000000000000000000000000000000000000000 -0.6447401787964953667753320587507914751768112182617187500000000000 -0.5630408803574489251531076661194674670696258544921875000000000000
3.3342285156250000000000000000000000000000000000000000000000000000 -0.6452211932185355491853329112927895039319992065429687500000000000 -0.5628077262717783302292673397460021078586578369140625000000000000
3.3350830078125000000000000000000000000000000000000000000000000000 -0.6457020083959945644380695739528164267539978027343750000000000000 -0.5625745341761735351937545601685997098684310913085937500000000000
3.3359375000000000000000000000000000000000000000000000000000000000 -0.6461826242963704114430356639786623418331146240234375000000000000 -0.5623413040139551011264984481385909020900726318359375000000000000
3.3367919921875000000000000000000000000000000000000000000000000000 -0.6466630408871117952074314416677225381135940551757812500000000000 -0.5621080357283582129568344498693477362394332885742187500000000000
3.3376464843750000000000000000000000000000000000000000000000000000 -0.6471432581356182378584662728826515376567840576171875000000000000 -0.5618747292625321243519920244580134749412536621093750000000000000
3.3385009765625000000000000000000000000000000000000000000000000000 -0.6476232760092401896656610915670171380043029785156250000000000000 -0.5616413845595400466947921813698485493659973144531250000000000000
3.3393554687500000000000000000000000000000000000000000000000000000 -0.6481030944752786959739410121983382850885391235351562500000000000 -0.5614080015623597041951597930165007710456848144531250000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 -0.6485827135009862853820550299133174121379852294921875000000000000 -0.5611745802138808913994694194116163998842239379882812500000000000
3.3410644531250000000000000000000000000000000000000000000000000000 -0.6490621330535689681440203457896132022142410278320312500000000000 -0.5609411204569028086552862077951431274414062500000000000000000000
3.3419189453125000000000000000000000000000000000000000000000000000 -0.6495413531001835716338632664701435714960098266601562500000000000 -0.5607076222341373927804397681029513478279113769531250000000000000
3.3427734375000000000000000000000000000000000000000000000000000000 -0.6500203736079372962564093541004694998264312744140625000000000000 -0.5604740854882097611522340230294503271579742431640625000000000000
3.3436279296875000000000000000000000000000000000000000000000000000 -0.6504991945438878264695858888444490730762481689453125000000000000 -0.5602405101616577676182373579649720340967178344726562500000000000
3.3444824218750000000000000000000000000000000000000000000000000000 -0.6509778158750428866952120188216213136911392211914062500000000000 -0.5600068961969326686300973960896953940391540527343750000000000000
3.3453369140625000000000000000000000000000000000000000000000000000 -0.6514562375683606854082086101698223501443862915039062500000000000 -0.5597732435363987901766336108266841620206832885742187500000000000
3.3461914062500000000000000000000000000000000000000000000000000000 -0.6519344595907505812704130221391096711158752441406250000000000000 -0.5595395521223305301816708379192277789115905761718750000000000000
3.3470458984375000000000000000000000000000000000000000000000000000 -0.6524124819090748594874185073422268033027648925781250000000000000 -0.5593058218969112482810146502743009477853775024414062500000000000
3.3479003906250000000000000000000000000000000000000000000000000000 -0.6528903044901457342064077238319441676139831542968750000000000000 -0.5590720528022360413800129208539146929979324340820312500000000000
3.3487548828125000000000000000000000000000000000000000000000000000 -0.6533679273007252374938502725854050368070602416992187500000000000 -0.5588382447803120767204632102220784872770309448242187500000000000
3.3496093750000000000000000000000000000000000000000000000000000000 -0.6538453503075253303578051600197795778512954711914062500000000000 -0.5586043977730585918806127665448002517223358154296875000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 -0.6543225734772075696810134104453027248382568359375000000000000000 -0.5583705117223067837528560630744323134422302246093750000000000000
3.3513183593750000000000000000000000000000000000000000000000000000 -0.6547995967763834412878054536122363060712814331054687500000000000 -0.5581365865697994754768274106027092784643173217773437500000000000
3.3521728515625000000000000000000000000000000000000000000000000000 -0.6552764201716156922117306748987175524234771728515625000000000000 -0.5579026222571880078149320070224348455667495727539062500000000000
3.3530273437500000000000000000000000000000000000000000000000000000 -0.6557530436294191078516746529203373938798904418945312500000000000 -0.5576686187260317950631360872648656368255615234375000000000000000
3.3538818359375000000000000000000000000000000000000000000000000000 -0.6562294671162572923250877465761732310056686401367187500000000000 -0.5574345759178016557200407987693324685096740722656250000000000000
3.3547363281250000000000000000000000000000000000000000000000000000 -0.6567056905985436676687072576896753162145614624023437500000000000 -0.5572004937738789243084625013580080121755599975585937500000000000
3.3555908203125000000000000000000000000000000000000000000000000000 -0.6571817140426404746378352683677803725004196166992187500000000000 -0.5569663722355558954646426172985229641199111938476562500000000000
3.3564453125000000000000000000000000000000000000000000000000000000 -0.6576575374148597719070608036417979747056961059570312500000000000 -0.5567322112440358239382476313039660453796386718750000000000000000
3.3572998046875000000000000000000000000000000000000000000000000000 -0.6581331606814623258472352063108701258897781372070312500000000000 -0.5564980107404320364139493904076516628265380859375000000000000000
3.3581542968750000000000000000000000000000000000000000000000000000 -0.6586085838086607191499410873802844434976577758789062500000000000 -0.5562637706657646008423512284934986382722854614257812500000000000
3.3590087890625000000000000000000000000000000000000000000000000000 -0.6590838067626181295821652383892796933650970458984375000000000000 -0.5560294909609617697299199789995327591896057128906250000000000000
3.3598632812500000000000000000000000000000000000000000000000000000 -0.6595588295094461095402493810979649424552917480468750000000000000 -0.5557951715668614234289179876213893294334411621093750000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 -0.6600336520152053632060074050968978554010391235351562500000000000 -0.5555608124242110701374031123123131692409515380859375000000000000
3.3615722656250000000000000000000000000000000000000000000000000000 -0.6605082742459051914352130552288144826889038085937500000000000000 -0.5553264134736679569215311857988126575946807861328125000000000000
3.3624267578125000000000000000000000000000000000000000000000000000 -0.6609826961675037138022048566199373453855514526367187500000000000 -0.5550919746557994027824634031276218593120574951171875000000000000
3.3632812500000000000000000000000000000000000000000000000000000000 -0.6614569177459077575775836521643213927745819091796875000000000000 -0.5548574959110810222995269214152358472347259521484375000000000000
3.3641357421875000000000000000000000000000000000000000000000000000 -0.6619309389469757443080766279308591037988662719726562500000000000 -0.5546229771798938390503508344409056007862091064453125000000000000
3.3649902343750000000000000000000000000000000000000000000000000000 -0.6624047597365152473258831378188915550708770751953125000000000000 -0.5543884184025260619677055728971026837825775146484375000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 -0.6628783800802821035702550034329760819673538208007812500000000000 -0.5541538195191750837409472296712920069694519042968750000000000000
3.3666992187500000000000000000000000000000000000000000000000000000 -0.6633517999439805246097989765985403209924697875976562500000000000 -0.5539191804699461485483880096580833196640014648437500000000000000
3.3675537109375000000000000000000000000000000000000000000000000000 -0.6638250192932629856201742768462281674146652221679687500000000000 -0.5536845011948535733026233174314256757497787475585937500000000000
3.3684082031250000000000000000000000000000000000000000000000000000 -0.6642980380937298923171852038649376481771469116210937500000000000 -0.5534497816338199704944145196350291371345520019531250000000000000
3.3692626953125000000000000000000000000000000000000000000000000000 -0.6647708563109303581128983751113992184400558471679687500000000000 -0.5532150217266753600142692448571324348449707031250000000000000000
3.3701171875000000000000000000000000000000000000000000000000000000 -0.6652434739103645355839944386389106512069702148437500000000000000 -0.5529802214131529503049478080356493592262268066406250000000000000
3.3709716796875000000000000000000000000000000000000000000000000000 -0.6657158908574808409142065102059859782457351684570312500000000000 -0.5527453806328933572089567860530223697423934936523437500000000000
3.3718261718750000000000000000000000000000000000000000000000000000 -0.6661881071176753987828078606980852782726287841796875000000000000 -0.5525104993254444929462465552205685526132583618164062500000000000
3.3726806640625000000000000000000000000000000000000000000000000000 -0.6666601226562921533869143786432687193155288696289062500000000000 -0.5522755774302616771365137537941336631774902343750000000000000000
3.3735351562500000000000000000000000000000000000000000000000000000 -0.6671319374386225353745771826652344316244125366210937500000000000 -0.5520406148867071927099914319114759564399719238281250000000000000
3.3743896484375000000000000000000000000000000000000000000000000000 -0.6676035514299057949116900090302806347608566284179687500000000000 -0.5518056116340510630635662892018444836139678955078125000000000000
3.3752441406250000000000000000000000000000000000000000000000000000 -0.6680749645953294457711990617099218070507049560546875000000000000 -0.5515705676114684985478220369259361177682876586914062500000000000
3.3760986328125000000000000000000000000000000000000000000000000000 -0.6685461769000311527122448751470074057579040527343750000000000000 -0.5513354827580377870432926101784687489271163940429687500000000000
3.3769531250000000000000000000000000000000000000000000000000000000 -0.6690171883090964000118106014269869774580001831054687500000000000 -0.5511003570127426254288138807169161736965179443359375000000000000
3.3778076171875000000000000000000000000000000000000000000000000000 -0.6694879987875577143086047726683318614959716796875000000000000000 -0.5508651903144734518491532071493566036224365234375000000000000000
3.3786621093750000000000000000000000000000000000000000000000000000 -0.6699586083003946646030613010225351899862289428710937500000000000 -0.5506299826020264465142872722935862839221954345703125000000000000
3.3795166015625000000000000000000000000000000000000000000000000000 -0.6704290168125341953242468662210740149021148681640625000000000000 -0.5503947338141043088555193207866977900266647338867187500000000000
3.3803710937500000000000000000000000000000000000000000000000000000 -0.6708992242888500712183486029971390962600708007812500000000000000 -0.5501594438893151473024545339285396039485931396484375000000000000
3.3812255859375000000000000000000000000000000000000000000000000000 -0.6713692306941643206386061137891374528408050537109375000000000000 -0.5499241127661713690599754045251756906509399414062500000000000000
3.3820800781250000000000000000000000000000000000000000000000000000 -0.6718390359932483457683360938972327858209609985351562500000000000 -0.5496887403830871265952850990288425236940383911132812500000000000
3.3829345703125000000000000000000000000000000000000000000000000000 -0.6723086401508205911525806186546105891466140747070312500000000000 -0.5494533266783812042177714829449541866779327392578125000000000000
3.3837890625000000000000000000000000000000000000000000000000000000 -0.6727780431315459885865948308492079377174377441406250000000000000 -0.5492178715902776842128218959260266274213790893554687500000000000
3.3846435546875000000000000000000000000000000000000000000000000000 -0.6732472449000360681381494032393675297498703002929687500000000000 -0.5489823750569052807080083766777534037828445434570312500000000000
3.3854980468750000000000000000000000000000000000000000000000000000 -0.6737162454208487361029256135225296020507812500000000000000000000 -0.5487468370162975617176925879903137683868408203125000000000000000
3.3863525390625000000000000000000000000000000000000000000000000000 -0.6741850446584889411383301194291561841964721679687500000000000000 -0.5485112574063932822099332042853347957134246826171875000000000000
3.3872070312500000000000000000000000000000000000000000000000000000 -0.6746536425774088963080998837540391832590103149414062500000000000 -0.5482756361650324983258997235679998993873596191406250000000000000
3.3880615234375000000000000000000000000000000000000000000000000000 -0.6751220391420097444168391120911110192537307739257812500000000000 -0.5480399732299566784021749299427028745412826538085937500000000000
3.3889160156250000000000000000000000000000000000000000000000000000 -0.6755902343166388934747601524577476084232330322265625000000000000 -0.5478042685388112564837115314730908721685409545898437500000000000
3.3897705078125000000000000000000000000000000000000000000000000000 -0.6760582280655896836307761077478062361478805541992187500000000000 -0.5475685220291448551677149225724861025810241699218750000000000000
3.3906250000000000000000000000000000000000000000000000000000000000 -0.6765260203531013871725008357316255569458007812500000000000000000 -0.5473327336384099517374579590978100895881652832031250000000000000
3.3914794921875000000000000000000000000000000000000000000000000000 -0.6769936111433595415931563366029877215623855590820312500000000000 -0.5470969033039626561176760333182755857706069946289062500000000000
3.3923339843750000000000000000000000000000000000000000000000000000 -0.6774610004004953944800604404008481651544570922851562500000000000 -0.5468610309630624888299621488840784877538681030273437500000000000
3.3931884765625000000000000000000000000000000000000000000000000000 -0.6779281880885877908937686697754543274641036987304687500000000000 -0.5466251165528691613459955078724306076765060424804687500000000000
3.3940429687500000000000000000000000000000000000000000000000000000 -0.6783951741716635064349816275353077799081802368164062500000000000 -0.5463891600104426871098439733032137155532836914062500000000000000
3.3948974609375000000000000000000000000000000000000000000000000000 -0.6788619586136946937315883587871212512254714965820312500000000000 -0.5461531612727456019840133194520603865385055541992187500000000000
3.3957519531250000000000000000000000000000000000000000000000000000 -0.6793285413785991044832712759671267122030258178710937500000000000 -0.5459171202766427422048423068190459161996841430664062500000000000
3.3966064453125000000000000000000000000000000000000000000000000000 -0.6797949224302399784392036963254213333129882812500000000000000000 -0.5456810369589011333602002196130342781543731689453125000000000000
3.3974609375000000000000000000000000000000000000000000000000000000 -0.6802611017324258213534449168946593999862670898437500000000000000 -0.5454449112561904344786967158142942935228347778320312500000000000
3.3983154296875000000000000000000000000000000000000000000000000000 -0.6807270792489106270295451395213603973388671875000000000000000000 -0.5452087431050821608735645895649213343858718872070312500000000000
3.3991699218750000000000000000000000000000000000000000000000000000 -0.6811928549433955426550824086007196456193923950195312500000000000 -0.5449725324420464644958883582148700952529907226562500000000000000
3.4000244140625000000000000000000000000000000000000000000000000000 -0.6816584287795286467570576860453002154827117919921875000000000000 -0.5447362792034528000684190374158788472414016723632812500000000000
3.4008789062500000000000000000000000000000000000000000000000000000 -0.6821238007209031728450554510345682501792907714843750000000000000 -0.5444999833255722565539258539502043277025222778320312500000000000
3.4017333984375000000000000000000000000000000000000000000000000000 -0.6825889707310569542997313874366227537393569946289062500000000000 -0.5442636447445761138652642330271191895008087158203125000000000000
3.4025878906250000000000000000000000000000000000000000000000000000 -0.6830539387734729794843246963864658027887344360351562500000000000 -0.5440272633965375081999127360177226364612579345703125000000000000
3.4034423828125000000000000000000000000000000000000000000000000000 -0.6835187048115787256108433211920782923698425292968750000000000000 -0.5437908392174298777277385852357838302850723266601562500000000000
3.4042968750000000000000000000000000000000000000000000000000000000 -0.6839832688087468248738787224283441901206970214843750000000000000 -0.5435543721431278507694173640629742294549942016601562500000000000
3.4051513671875000000000000000000000000000000000000000000000000000 -0.6844476307282963967182354281248990446329116821289062500000000000 -0.5433178621094030269489394413540139794349670410156250000000000000
3.4060058593750000000000000000000000000000000000000000000000000000 -0.6849117905334929368166285712504759430885314941406250000000000000 -0.5430813090519253094612395216245204210281372070312500000000000000
3.4068603515625000000000000000000000000000000000000000000000000000 -0.6853757481875462076459371019154787063598632812500000000000000000 -0.5428447129062644593844311202701646834611892700195312500000000000
3.4077148437500000000000000000000000000000000000000000000000000000 -0.6858395036536103495095062498876359313726425170898437500000000000 -0.5426080736078898736352016385353635996580123901367187500000000000
3.4085693359375000000000000000000000000000000000000000000000000000 -0.6863030568947835474702401370450388640165328979492187500000000000 -0.5423713910921704739465099009976256638765335083007812500000000000
3.4094238281250000000000000000000000000000000000000000000000000000 -0.6867664078741083644175091649231035262346267700195312500000000000 -0.5421346652943751509567960056301672011613845825195312500000000000
3.4102783203125000000000000000000000000000000000000000000000000000 -0.6872295565545717410671500147145707160234451293945312500000000000 -0.5418978961496719870538640861923340708017349243164062500000000000
3.4111328125000000000000000000000000000000000000000000000000000000 -0.6876925028991066612960025850043166428804397583007812500000000000 -0.5416610835931245926389010492130182683467864990234375000000000000
3.4119873046875000000000000000000000000000000000000000000000000000 -0.6881552468705915970303976791910827159881591796875000000000000000 -0.5414242275596938824833159742411226034164428710937500000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 -0.6886177884318489539339225302683189511299133300781250000000000000 -0.5411873279842394079963696640334092080593109130859375000000000000
3.4136962890625000000000000000000000000000000000000000000000000000 -0.6890801275456445162959084882459137588739395141601562500000000000 -0.5409503848015184690467549444292671978473663330078125000000000000
3.4145507812500000000000000000000000000000000000000000000000000000 -0.6895422641746880021429433327284641563892364501953125000000000000 -0.5407133979461873352079237520229071378707885742187500000000000000
3.4154052734375000000000000000000000000000000000000000000000000000 -0.6900041982816323971050564978213515132665634155273437500000000000 -0.5404763673528003575796674340381287038326263427734375000000000000
3.4162597656250000000000000000000000000000000000000000000000000000 -0.6904659298290748425941387722559738904237747192382812500000000000 -0.5402392929558094136766044357500504702329635620117187500000000000
3.4171142578125000000000000000000000000000000000000000000000000000 -0.6909274587795577460269669245462864637374877929687500000000000000 -0.5400021746895612428929212001094128936529159545898437500000000000
3.4179687500000000000000000000000000000000000000000000000000000000 -0.6913887850955685587805987779574934393167495727539062500000000000 -0.5397650124882980016138844803208485245704650878906250000000000000
3.4188232421875000000000000000000000000000000000000000000000000000 -0.6918499087395376667686264227086212486028671264648437500000000000 -0.5395278062861593726395881276403088122606277465820312500000000000
3.4196777343750000000000000000000000000000000000000000000000000000 -0.6923108296738386124857811410038266330957412719726562500000000000 -0.5392905560171814549619284662185236811637878417968750000000000000
3.4205322265625000000000000000000000000000000000000000000000000000 -0.6927715478607879839856309445167426019906997680664062500000000000 -0.5390532616152977629653264557418879121541976928710937500000000000
3.4213867187500000000000000000000000000000000000000000000000000000 -0.6932320632626453038582781118748243898153305053710937500000000000 -0.5388159230143382272260055287915747612714767456054687500000000000
3.4222412109375000000000000000000000000000000000000000000000000000 -0.6936923758416132512749641136906575411558151245117187500000000000 -0.5385785401480298606458063659374602138996124267578125000000000000
3.4230957031250000000000000000000000000000000000000000000000000000 -0.6941524855598395493672114753280766308307647705078125000000000000 -0.5383411129499920955154834700806532055139541625976562500000000000
3.4239501953125000000000000000000000000000000000000000000000000000 -0.6946123923794160770484040767769329249858856201171875000000000000 -0.5381036413537391149830568792822305113077163696289062500000000000
3.4248046875000000000000000000000000000000000000000000000000000000 -0.6950720962623772036792502149182837456464767456054687500000000000 -0.5378661252926807412322318668884690850973129272460937500000000000
3.4256591796875000000000000000000000000000000000000000000000000000 -0.6955315971706996780454801410087384283542633056640625000000000000 -0.5376285647001222134377940164995379745960235595703125000000000000
3.4265136718750000000000000000000000000000000000000000000000000000 -0.6959908950663027393801485231961123645305633544921875000000000000 -0.5373909595092645208325166095164604485034942626953125000000000000
3.4273681640625000000000000000000000000000000000000000000000000000 -0.6964499899110478953190295214881189167499542236328125000000000000 -0.5371533096532039586179507750784978270530700683593750000000000000
3.4282226562500000000000000000000000000000000000000000000000000000 -0.6969088816667392549675241752993315458297729492187500000000000000 -0.5369156150649320169421230275474954396486282348632812500000000000
3.4290771484375000000000000000000000000000000000000000000000000000 -0.6973675702951251942351973411859944462776184082031250000000000000 -0.5366778756773314951189490784599911421537399291992187500000000000
3.4299316406250000000000000000000000000000000000000000000000000000 -0.6978260557578978007242653802677523344755172729492187500000000000 -0.5364400914231786110519806243246421217918395996093750000000000000
3.4307861328125000000000000000000000000000000000000000000000000000 -0.6982843380166909863504542954615317285060882568359375000000000000 -0.5362022622351436673682201217161491513252258300781250000000000000
3.4316406250000000000000000000000000000000000000000000000000000000 -0.6987424170330801542760923439345788210630416870117187500000000000 -0.5359643880457910514181207872752565890550613403320312500000000000
3.4324951171875000000000000000000000000000000000000000000000000000 -0.6992002927685829760662272747140377759933471679687500000000000000 -0.5357264687875793462978890602244064211845397949218750000000000000
3.4333496093750000000000000000000000000000000000000000000000000000 -0.6996579651846583924879041660460643470287322998046875000000000000 -0.5354885043928609977825772148207761347293853759765625000000000000
3.4342041015625000000000000000000000000000000000000000000000000000 -0.7001154342427077237331900505523663014173507690429687500000000000 -0.5352504947938823143260833603562787175178527832031250000000000000
3.4350585937500000000000000000000000000000000000000000000000000000 -0.7005726999040754465752911528397817164659500122070312500000000000 -0.5350124399227793592359603280783630907535552978515625000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 -0.7010297621300493053908553520159330219030380249023437500000000000 -0.5347743397115805041863723090500570833683013916015625000000000000
3.4367675781250000000000000000000000000000000000000000000000000000 -0.7014866208818582027362253938918001949787139892578125000000000000 -0.5345361940922064292180948541499674320220947265625000000000000000
3.4376220703125000000000000000000000000000000000000000000000000000 -0.7019432761206723103697413534973748028278350830078125000000000000 -0.5342980029964704558054222616192419081926345825195312500000000000
3.4384765625000000000000000000000000000000000000000000000000000000 -0.7023997278076026251625307850190438330173492431640625000000000000 -0.5340597663560788799230749646085314452648162841796875000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 -0.7028559759037016352323234968935139477252960205078125000000000000 -0.5338214841026300838677798310527577996253967285156250000000000000
3.4401855468750000000000000000000000000000000000000000000000000000 -0.7033120203699627648319392392295412719249725341796875000000000000 -0.5335831561676149803474800137337297201156616210937500000000000000
3.4410400390625000000000000000000000000000000000000000000000000000 -0.7037678611673223727507320290897041559219360351562500000000000000 -0.5333447824824131267007487622322514653205871582031250000000000000
3.4418945312500000000000000000000000000000000000000000000000000000 -0.7042234982566595302699852254590950906276702880859375000000000000 -0.5331063629782945012536288231785874813795089721679687500000000000
3.4427490234375000000000000000000000000000000000000000000000000000 -0.7046789315987934676499548913852777332067489624023437500000000000 -0.5328678975864200584311447528307326138019561767578125000000000000
3.4436035156250000000000000000000000000000000000000000000000000000 -0.7051341611544843512859870315878652036190032958984375000000000000 -0.5326293862378419508019078421057201921939849853515625000000000000
3.4444580078125000000000000000000000000000000000000000000000000000 -0.7055891868844325065524003548489417880773544311523437500000000000 -0.5323908288635036401004185790952760726213455200195312500000000000
3.4453125000000000000000000000000000000000000000000000000000000000 -0.7060440087492788618916961240756791085004806518554687500000000000 -0.5321522253942392310932518739718943834304809570312500000000000000
3.4461669921875000000000000000000000000000000000000000000000000000 -0.7064986267096047267699532312690280377864837646484375000000000000 -0.5319135757607741377128718340827617794275283813476562500000000000
3.4470214843750000000000000000000000000000000000000000000000000000 -0.7069530407259339011005749853211455047130584716796875000000000000 -0.5316748798937209752324406508705578744411468505859375000000000000
3.4478759765625000000000000000000000000000000000000000000000000000 -0.7074072507587316760435669493745081126689910888671875000000000000 -0.5314361377235808925334481500613037496805191040039062500000000000
3.4487304687500000000000000000000000000000000000000000000000000000 -0.7078612567684037237825123156653717160224914550781250000000000000 -0.5311973491807447933510388793365564197301864624023437500000000000
3.4495849609375000000000000000000000000000000000000000000000000000 -0.7083150587152950983238497428828850388526916503906250000000000000 -0.5309585141954933362740121083334088325500488281250000000000000000
3.4504394531250000000000000000000000000000000000000000000000000000 -0.7087686565596910126529905937786679714918136596679687500000000000 -0.5307196326979966016779144410975277423858642578125000000000000000
3.4512939453125000000000000000000000000000000000000000000000000000 -0.7092220502618163946451090851041954010725021362304687500000000000 -0.5304807046183140917250398160831537097692489624023437500000000000
3.4521484375000000000000000000000000000000000000000000000000000000 -0.7096752397818358870651422876107972115278244018554687500000000000 -0.5302417298863950634313368937000632286071777343750000000000000000
3.4530029296875000000000000000000000000000000000000000000000000000 -0.7101282250798556239246295263001229614019393920898437500000000000 -0.5300027084320745318635204057500232011079788208007812500000000000
3.4538574218750000000000000000000000000000000000000000000000000000 -0.7105810061159231194594099179084878414869308471679687500000000000 -0.5297636401850746024067007056146394461393356323242187500000000000
3.4547119140625000000000000000000000000000000000000000000000000000 -0.7110335828500251587058755831094458699226379394531250000000000000 -0.5295245250750056920097108559275511652231216430664062500000000000
3.4555664062500000000000000000000000000000000000000000000000000000 -0.7114859552420876864786691839981358498334884643554687500000000000 -0.5292853630313658630512918534805066883563995361328125000000000000
3.4564208984375000000000000000000000000000000000000000000000000000 -0.7119381232519756963483814615756273269653320312500000000000000000 -0.5290461539835414894739074043172877281904220581054687500000000000
3.4572753906250000000000000000000000000000000000000000000000000000 -0.7123900868394936747307610858115367591381072998046875000000000000 -0.5288068978608070347391389987024012953042984008789062500000000000
3.4581298828125000000000000000000000000000000000000000000000000000 -0.7128418459643849347528998805501032620668411254882812500000000000 -0.5285675945923243856938711360271554440259933471679687500000000000
3.4589843750000000000000000000000000000000000000000000000000000000 -0.7132934005863332815877697612449992448091506958007812500000000000 -0.5283282441071408541688469995278865098953247070312500000000000000
3.4598388671875000000000000000000000000000000000000000000000000000 -0.7137447506649633455211301225062925368547439575195312500000000000 -0.5280888463341885108448536811920348554849624633789062500000000000
3.4606933593750000000000000000000000000000000000000000000000000000 -0.7141958961598388055946884378499817103147506713867187500000000000 -0.5278494012022862946764689695555716753005981445312500000000000000
3.4615478515625000000000000000000000000000000000000000000000000000 -0.7146468370304615014276805595727637410163879394531250000000000000 -0.5276099086401394577805490371247287839651107788085937500000000000
3.4624023437500000000000000000000000000000000000000000000000000000 -0.7150975732362719883283830313303042203187942504882812500000000000 -0.5273703685763395654362284403759986162185668945312500000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 -0.7155481047366489821826007755589671432971954345703125000000000000 -0.5271307809393648291518275073030963540077209472656250000000000000
3.4641113281250000000000000000000000000000000000000000000000000000 -0.7159984314909098035428769435384310781955718994140625000000000000 -0.5268911456575795515533400248386897146701812744140625000000000000
3.4649658203125000000000000000000000000000000000000000000000000000 -0.7164485534583113768292150780325755476951599121093750000000000000 -0.5266514626592321279829889135726261883974075317382812500000000000
3.4658203125000000000000000000000000000000000000000000000000000000 -0.7168984705980508964628938883834052830934524536132812500000000000 -0.5264117318724537142315966775640845298767089843750000000000000000
3.4666748046875000000000000000000000000000000000000000000000000000 -0.7173481828692638284650229252292774617671966552734375000000000000 -0.5261719532252610020961469672329258173704147338867187500000000000
3.4675292968750000000000000000000000000000000000000000000000000000 -0.7177976902310231333004253428953234106302261352539062500000000000 -0.5259321266455552201790624167188070714473724365234375000000000000
3.4683837890625000000000000000000000000000000000000000000000000000 -0.7182469926423400430337551370030269026756286621093750000000000000 -0.5256922520611224669551120314281433820724487304687500000000000000
3.4692382812500000000000000000000000000000000000000000000000000000 -0.7186960900621631731510774443449918180704116821289062500000000000 -0.5254523293996334887268062630027998238801956176757812500000000000
3.4700927734375000000000000000000000000000000000000000000000000000 -0.7191449824493787446044734679162502288818359375000000000000000000 -0.5252123585886439016690019343513995409011840820312500000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 -0.7195936697628120271019724896177649497985839843750000000000000000 -0.5249723395555920824051554518518969416618347167968750000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 -0.7200421519612278942190641828346997499465942382812500000000000000 -0.5247322722277976136950883301324211061000823974609375000000000000
3.4726562500000000000000000000000000000000000000000000000000000000 -0.7204904290033287139749518246389925479888916015625000000000000000 -0.5244921565324632828364315173530485481023788452148437500000000000
3.4735107421875000000000000000000000000000000000000000000000000000 -0.7209385008477540157656449082423932850360870361328125000000000000 -0.5242519923966754147315327827527653425931930541992187500000000000
3.4743652343750000000000000000000000000000000000000000000000000000 -0.7213863674530806013862616055121179670095443725585937500000000000 -0.5240117797474030947313394790398888289928436279296875000000000000
3.4752197265625000000000000000000000000000000000000000000000000000 -0.7218340287778219899195164543925784528255462646484375000000000000 -0.5237715185114989457915157800016459077596664428710937500000000000
3.4760742187500000000000000000000000000000000000000000000000000000 -0.7222814847804290838695351339993067085742950439453125000000000000 -0.5235312086156985733609303679259028285741806030273437500000000000
3.4769287109375000000000000000000000000000000000000000000000000000 -0.7227287354192900581395520021033007651567459106445312500000000000 -0.5232908499866186780025145708350464701652526855468750000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 -0.7231757806527323584333544204127974808216094970703125000000000000 -0.5230504425507560561925401998450979590415954589843750000000000000
3.4786376953125000000000000000000000000000000000000000000000000000 -0.7236226204390209248984433543228078633546829223632812500000000000 -0.5228099862344888215659466368379071354866027832031250000000000000
3.4794921875000000000000000000000000000000000000000000000000000000 -0.7240692547363566378137988976959604769945144653320312500000000000 -0.5225694809640765159386432969768065959215164184570312500000000000
3.4803466796875000000000000000000000000000000000000000000000000000 -0.7245156835028769837236950479564256966114044189453125000000000000 -0.5223289266656603313521145537379197776317596435546875000000000000
3.4812011718750000000000000000000000000000000000000000000000000000 -0.7249619066966556113484898560272995382547378540039062500000000000 -0.5220883232652628880288148138788528740406036376953125000000000000
3.4820556640625000000000000000000000000000000000000000000000000000 -0.7254079242757027756738352763932198286056518554687500000000000000 -0.5218476706887881233498660549230407923460006713867187500000000000
3.4829101562500000000000000000000000000000000000000000000000000000 -0.7258537361979650048837697795534040778875350952148437500000000000 -0.5216069688620204036766381250345148146152496337890625000000000000
3.4837646484375000000000000000000000000000000000000000000000000000 -0.7262993424213274318290700648503843694925308227539062500000000000 -0.5213662177106217487931871801265515387058258056640625000000000000
3.4846191406250000000000000000000000000000000000000000000000000000 -0.7267447429036121286927141227351967245340347290039062500000000000 -0.5211254171601339413300024716590996831655502319335937500000000000
3.4854736328125000000000000000000000000000000000000000000000000000 -0.7271899376025766636999492220638785511255264282226562500000000000 -0.5208845671359786377863088091544341295957565307617187500000000000
3.4863281250000000000000000000000000000000000000000000000000000000 -0.7276349264759142121405943726131226867437362670898437500000000000 -0.5206436675634573685300665601971559226512908935546875000000000000
3.4871826171875000000000000000000000000000000000000000000000000000 -0.7280797094812536673913427875959314405918121337890625000000000000 -0.5204027183677510937087618003715761005878448486328125000000000000
3.4880371093750000000000000000000000000000000000000000000000000000 -0.7285242865761593078488544961146544665098190307617187500000000000 -0.5201617194739207583609186258399859070777893066406250000000000000
3.4888916015625000000000000000000000000000000000000000000000000000 -0.7289686577181313520412686557392589747905731201171875000000000000 -0.5199206708069061821930745281861163675785064697265625000000000000
3.4897460937500000000000000000000000000000000000000000000000000000 -0.7294128228646072908958331026951782405376434326171875000000000000 -0.5196795722915233950445212940394412726163864135742187500000000000
3.4906005859375000000000000000000000000000000000000000000000000000 -0.7298567819729615546719969643163494765758514404296875000000000000 -0.5194384238524660801772370177786797285079956054687500000000000000
3.4914550781250000000000000000000000000000000000000000000000000000 -0.7303005350005030704707564837008249014616012573242187500000000000 -0.5191972254143062404097008766257204115390777587890625000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 -0.7307440819044757063238648697733879089355468750000000000000000000 -0.5189559769014938650499857430986594408750534057617187500000000000
3.4931640625000000000000000000000000000000000000000000000000000000 -0.7311874226420584932384372223168611526489257812500000000000000000 -0.5187146782383564858065483349491842091083526611328125000000000000
3.4940185546875000000000000000000000000000000000000000000000000000 -0.7316305571703649590631357568781822919845581054687500000000000000 -0.5184733293491002870112538403191138058900833129882812500000000000
3.4948730468750000000000000000000000000000000000000000000000000000 -0.7320734854464439056442870423779822885990142822265625000000000000 -0.5182319301578085513071414425212424248456954956054687500000000000
3.4957275390625000000000000000000000000000000000000000000000000000 -0.7325162074272804080266041637514717876911163330078125000000000000 -0.5179904805884391061354676821792963892221450805664062500000000000
3.4965820312500000000000000000000000000000000000000000000000000000 -0.7329587230697954813862793344014789909124374389648437500000000000 -0.5177489805648261000925458574783988296985626220703125000000000000
3.4974365234375000000000000000000000000000000000000000000000000000 -0.7334010323308443046741444959479849785566329956054687500000000000 -0.5175074300106796698628386366181075572967529296875000000000000000
3.4982910156250000000000000000000000000000000000000000000000000000 -0.7338431351672163316379737807437777519226074218750000000000000000 -0.5172658288495868283973777579376474022865295410156250000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 -0.7342850315356351798001810493587981909513473510742187500000000000 -0.5170241770050101326461344797280617058277130126953125000000000000
3.5000000000000000000000000000000000000000000000000000000000000000 -0.7347267213927586304578198905801400542259216308593750000000000000 -0.5167824744002886827587417428730987012386322021484375000000000000


==> fitz-hugh-nagumo_demo2_ieks.txt <==
t ieks iekslb ieksub dieks diekslb dieksub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000
0.0008544921875000000000000000000000000000000000000000000000000000 1.0004271931164800957247962287510745227336883544921875000000000000 1.0004261195250068183781877451110631227493286132812500000000000000 1.0004282667079533730714047123910859227180480957031250000000000000 0.4998759847001747469441568227921379730105400085449218750000000000 0.4973652198974781724061244858603458851575851440429687500000000000 0.5023867495028713214821891597239300608634948730468750000000000000
0.0017089843750000000000000000000000000000000000000000000000000000 1.0008542802152000650295349259977228939533233642578125000000000000 1.0008499942352662159805731789674609899520874023437500000000000000 1.0008585661951339140784966730279847979545593261718750000000000000 0.4997518567361145525040910797542892396450042724609375000000000000 0.4947442387924934070753124615293927490711212158203125000000000000 0.5047594746797356979328696979791857302188873291015625000000000000
0.0025634765625000000000000000000000000000000000000000000000000000 1.0012812611970101084324369367095641791820526123046875000000000000 1.0012716365932383677517236719722859561443328857421875000000000000 1.0012908858007818491131502014468424022197723388671875000000000000 0.4996276093704609677637051845522364601492881774902343750000000000 0.4921370246752925226019215187989175319671630859375000000000000000 0.5071181940656294129254888503055553883314132690429687500000000000
0.0034179687500000000000000000000000000000000000000000000000000000 1.0017081359570052523366712193819694221019744873046875000000000000 1.0016910590323935270617994319763965904712677001953125000000000000 1.0017252128816169776115430067875422537326812744140625000000000000 0.4995032358684219908617762939684325829148292541503906250000000000 0.4895435453047199403364686531858751550316810607910156250000000000 0.5094629264321239858759327034931629896163940429687500000000000000
0.0042724609375000000000000000000000000000000000000000000000000000 1.0021349043845262372087745461612939834594726562500000000000000000 1.0021082739570466024758843559538945555686950683593750000000000000 1.0021615348120058719416647363686934113502502441406250000000000000 0.4993787294982964808376380005938699468970298767089843750000000000 0.4869637682118882482384947252285201102495193481445312500000000000 0.5117936907847047134367812759592197835445404052734375000000000000
0.0051269531250000000000000000000000000000000000000000000000000000 1.0025615663631635143815401534084230661392211914062500000000000000 1.0025232937422015044859335830551572144031524658203125000000000000 1.0025998389841255242771467237616889178752899169921875000000000000 0.4992540835311777835947566472896141931414604187011718750000000000 0.4843976607030232583994688866368960589170455932617187500000000000 0.5141105063593323087900444079423323273658752441406250000000000000
0.0059814453125000000000000000000000000000000000000000000000000000 1.0029881217707585783216472918866202235221862792968750000000000000 1.0029361307333910513506225470337085425853729248046875000000000000 1.0030401128081261052926720367395319044589996337890625000000000000 0.4991292912410660309596721617708681151270866394042968750000000000 0.4818451898627144069919836510962340980768203735351562500000000000 0.5164133926194176549273606724455021321773529052734375000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 1.0034145704794070752541301771998405456542968750000000000000000000 1.0033467972465244244517634797375649213790893554687500000000000000 1.0034823437122897260564968746621161699295043945312500000000000000 0.4990043459048567053848444174946052953600883483886718750000000000 0.4793063225570361463034885218803538009524345397949218750000000000 0.5187023692526773199773515443666838109493255615234375000000000000
0.0076904296875000000000000000000000000000000000000000000000000000 1.0038409123554608015638223150745034217834472656250000000000000000 1.0037553055677328472938825143501162528991699218750000000000000000 1.0039265191431887558337621157988905906677246093750000000000000000 0.4988792408023473012868009845988126471638679504394531250000000000 0.4767810254366836031358900527266087010502815246582031250000000000 0.5209774561680109439265606852131895720958709716796875000000000000
0.0085449218750000000000000000000000000000000000000000000000000000 1.0042671472595305903752205267664976418018341064453125000000000000 1.0041616679532201494851051393197849392890930175781250000000000000 1.0043726265658410312653359142132103443145751953125000000000000000 0.4987539692162291649069061350019183009862899780273437500000000000 0.4742692649400898075029431311122607439756393432617187500000000000 0.5232386734923685223108691388915758579969406127929687500000000000
0.0093994140625000000000000000000000000000000000000000000000000000 1.0046932750464885319985341993742622435092926025390625000000000000 1.0045658966291142188964613524149172008037567138671875000000000000 1.0048206534638628451006070463336072862148284912109375000000000000 0.4986285244320879384005706924654077738523483276367187500000000000 0.4717710072965466405747747558052651584148406982421875000000000000 0.5254860415676292362263666291255503892898559570312500000000000000
0.0102539062500000000000000000000000000000000000000000000000000000 1.0051192955654706384649443862144835293292999267578125000000000000 1.0049680037913211183564499151543714106082916259765625000000000000 1.0052705873396201585734388572745956480503082275390625000000000000 0.4985028997384027826811347949842456728219985961914062500000000000 0.4692862185293210086634019262419315055012702941894531250000000000 0.5277195809474845011877164324687328189611434936523437500000000000
0.0111083984375000000000000000000000000000000000000000000000000000 1.0055452086598790639726530571351759135723114013671875000000000000 1.0053680016053800905240223073633387684822082519531250000000000000 1.0057224157143780374212838069070130586624145507812500000000000000 0.4983770884265457112860531196929514408111572265625000000000000000 0.4668148644587673534722682688880013301968574523925781250000000000 0.5299393123943241246109892017557285726070404052734375000000000000
0.0119628906250000000000000000000000000000000000000000000000000000 1.0059710141673849914667471239226870238780975341796875000000000000 1.0057659022063241138766898075118660926818847656250000000000000000 1.0061761261284458690568044403335079550743103027343750000000000000 0.4982510837907818679326510391547344624996185302734375000000000000 0.4643569107054366651432530943566234782338142395019531250000000000 0.5321452568761270152108977526950184255838394165039062500000000000
0.0128173828125000000000000000000000000000000000000000000000000000 1.0063967119199306310406427655834704637527465820312500000000000000 1.0061617176985382382525813227402977645397186279296875000000000000 1.0066317061413230238287042084266431629657745361328125000000000000 0.4981248791282711918526615590963046997785568237304687500000000000 0.4619123226931833858799336667289026081562042236328125000000000000 0.5343374355633589978253894514637067914009094238281250000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 1.0068223017437318844713445287197828292846679687500000000000000000 1.0065554601556230274184144946048036217689514160156250000000000000 1.0070891433318407415242745628347620368003845214843750000000000000 0.4979984677390670855245957682200241833925247192382812500000000000 0.4594810656522657077438509531930321827530860900878906250000000000 0.5365158698258685188164918145048432052135467529296875000000000000
0.0145263671875000000000000000000000000000000000000000000000000000 1.0072477834592810097547044279053807258605957031250000000000000000 1.0069471416202595559497012800420634448528289794921875000000000000 1.0075484252983024635597075757686980068683624267578125000000000000 0.4978718429261165256960453007195610553026199340820312500000000000 0.4570631046224429283597601170185953378677368164062500000000000000 0.5386805812297901230323304844205267727375030517578125000000000000
0.0153808593750000000000000000000000000000000000000000000000000000 1.0076731568813488415514711959986016154289245605468750000000000000 1.0073367741040764045123978576157242059707641601562500000000000000 1.0080095396586212785905445343814790248870849609375000000000000000 0.4977449979952608960509508051472948864102363586425781250000000000 0.4546584044560701975967731414129957556724548339843750000000000000 0.5408315915344515945051284688815940171480178833007812500000000000
0.0162353515625000000000000000000000000000000000000000000000000000 1.0080984218189872336779444594867527484893798828125000000000000000 1.0077243695875184315013939340133219957351684570312500000000000000 1.0084724740504560358544949849601835012435913085937500000000000000 0.4976179262552355431203920943517005071043968200683593750000000000 0.4522669298211884902904955652047647163271903991699218750000000000 0.5429689226892826514614398547564633190631866455078125000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 1.0085235780755317236412338388618081808090209960937500000000000000 1.0081099400197179871696562258875928819179534912109375000000000000 1.0089372161313454601128114518360234797000885009765625000000000000 0.4974906210176693321933782954147318378090858459472656250000000000 0.4498886452046100270507622553850524127483367919921875000000000000 0.5450925968307286373359943354444112628698348999023437500000000000
0.0179443359375000000000000000000000000000000000000000000000000000 1.0089486254486039751299131239647977054119110107421875000000000000 1.0084934973183690143372359671047888696193695068359375000000000000 1.0094037535788389359225902808248065412044525146484375000000000000 0.4973630755970847583391503121674759313464164733886718750000000000 0.4475235149150017521790800856251735240221023559570312500000000000 0.5472026362791677644992205387097783386707305908203125000000000000
0.0187988281250000000000000000000000000000000000000000000000000000 1.0093735637301142205046744493301957845687866210937500000000000000 1.0088750533696022593233010411495342850685119628906250000000000000 1.0098720740906261816860478575108572840690612792968750000000000000 0.4972352833108981684517857502214610576629638671875000000000000000 0.4451715030859648702943331954884342849254608154296875000000000000 0.5492990635358314666092383049544878304004669189453125000000000000
0.0196533203125000000000000000000000000000000000000000000000000000 1.0097983927062634812443775444990023970603942871093750000000000000 1.0092546200278627033242173638427630066871643066406250000000000000 1.0103421653846642591645377251552417874336242675781250000000000000 0.4971072374794195392055939919373486191034317016601562500000000000 0.4428325736791095534883311302110087126493453979492187500000000000 0.5513819012797295249228568536636885255575180053710937500000000000
0.0205078125000000000000000000000000000000000000000000000000000000 1.0102231121575466765705186844570562243461608886718750000000000000 1.0096322091157898803714942914666607975959777832031250000000000000 1.0108140151993034727695430774474516510963439941406250000000000000 0.4969789314258526435885698901984142139554023742675781250000000000 0.4405066904871282607025761990371393039822578430175781250000000000 0.5534511723645770819857148126175161451101303100585937500000000000
0.0213623046875000000000000000000000000000000000000000000000000000 1.0106477218587543998040700898854993283748626708984375000000000000 1.0100078324240997496019645041087642312049865722656250000000000000 1.0112876112934090500061756756622344255447387695312500000000000000 0.4968503584762953284581499246996827423572540283203125000000000000 0.4381938171368638390568150953185977414250373840332031250000000000 0.5555068998157268733706359853385947644710540771484375000000000000
0.0222167968750000000000000000000000000000000000000000000000000000 1.0110722215789755829007390275364741683006286621093750000000000000 1.0103815017114683438848032892565242946147918701171875000000000000 1.0117629414464828219166747658164240419864654541015625000000000000 0.4967215119597390704520023518853122368454933166503906250000000000 0.4358939170923744610419703349180053919553756713867187500000000000 0.5575491068271036798620343688526190817356109619140625000000000000
0.0230712890625000000000000000000000000000000000000000000000000000 1.0114966110816003830308318356401287019252777099609375000000000000 1.0107532287044191932068315509241074323654174804687500000000000000 1.0122399934587815728548321203561499714851379394531250000000000000 0.4965923852080691425214808987220749258995056152343750000000000000 0.4336069536579953975774515129160135984420776367187500000000000000 0.5595778167581428874655102845281362533569335937500000000000000000
0.0239257812500000000000000000000000000000000000000000000000000000 1.0119208901243221809806982491863891482353210449218750000000000000 1.0111230250972105260132138937478885054588317871093750000000000000 1.0127187551514338359481826046248897910118103027343750000000000000 0.4964629715560646139316247626993572339415550231933593750000000000 0.4313328899813969052878803722705924883484840393066406250000000000 0.5615930531307323780865203843859490007162094116210937500000000000
0.0247802734375000000000000000000000000000000000000000000000000000 1.0123450584591400236433855752693489193916320800781250000000000000 1.0114909025517258012172305825515650212764739990234375000000000000 1.0131992143665542460695405679871328175067901611328125000000000000 0.4963332643413982392388561493135057389736175537109375000000000000 0.4290716890566391716888006158114876598119735717773437500000000000 0.5635948396261573067889116828155238181352615356445312500000000000
0.0256347656250000000000000000000000000000000000000000000000000000 1.0127691158323617326431076435255818068981170654296875000000000000 1.0118568726973675708791233773808926343917846679687500000000000000 1.0136813589673558944070919096702709794044494628906250000000000000 0.4962032569046364582909802720678271725773811340332031250000000000 0.4268233137272232635694990676711313426494598388671875000000000000 0.5655832000820496530124614764645230025053024291992187500000000000
0.0264892578125000000000000000000000000000000000000000000000000000 1.0131930619846056806920842063846066594123840332031250000000000000 1.0122209471309506767511265934444963932037353515625000000000000000 1.0141651768382606846330418193247169256210327148437500000000000000 0.4960729425892396182717902775038965046405792236328125000000000000 0.4245877266891394108405677343398565426468849182128906250000000000 0.5675581584893398812141640519257634878158569335937500000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 1.0136168966508034561258000394445843994617462158203125000000000000 1.0125831374165994436253868116182275116443634033203125000000000000 1.0146506558850074686262132672709412872791290283203125000000000000 0.4959423147415619737010672452015569433569908142089843750000000000 0.4223648904939110160228210588684305548667907714843750000000000000 0.5695197389892129313793134315346833318471908569335937500000000000
0.0281982421875000000000000000000000000000000000000000000000000000 1.0140406195602023053936591168167069554328918457031250000000000000 1.0129434550856473151725367642939090728759765625000000000000000000 1.0151377840347572956147814693395048379898071289062500000000000000 0.4958113667108513533676728002319578081369400024414062500000000000 0.4201547675516354440894417621166212484240531921386718750000000000 0.5714679658700672071347526070894673466682434082031250000000000000
0.0290527343750000000000000000000000000000000000000000000000000000 1.0144642304363680196388486365322023630142211914062500000000000000 1.0133019116365367118248741462593898177146911621093750000000000000 1.0156265492361993274528231268050149083137512207031250000000000000 0.4956800918492493823741540381888626143336296081542968750000000000 0.4179573201340219257282626585947582498192787170410156250000000000 0.5734028635644767835088941865251399576663970947265625000000000000
0.0299072265625000000000000000000000000000000000000000000000000000 1.0148877289971869330997833458241075277328491210937500000000000000 1.0136585185347235515962438512360677123069763183593750000000000000 1.0161169394596503146033228404121473431587219238281250000000000000 0.4955484835117914821367435251886490732431411743164062500000000000 0.4157725103774254082900085904839215800166130065917968750000000000 0.5753244566461576114946296911512035876512527465820312500000000000
0.0307617187500000000000000000000000000000000000000000000000000000 1.0153111149548685876453646415029652416706085205078125000000000000 1.0140132872125808827235005082911811769008636474609375000000000000 1.0166089426971562925672287747147493064403533935546875000000000000 0.4954165350564069258965105291281361132860183715820312500000000000 0.4136003002858772426009181799599900841712951660156250000000000000 0.5772327698269366091921028782962821424007415771484375000000000000
0.0316162109375000000000000000000000000000000000000000000000000000 1.0157343880159479532210298202699050307273864746093750000000000000 1.0143662290693067351554645938449539244174957275390625000000000000 1.0171025469625891712865950466948561370372772216796875000000000000 0.4952842398439187832082097884267568588256835937500000000000000000 0.4114406517341128166620478623372036963701248168945312500000000000 0.5791278279537247497543717145163100212812423706054687500000000000
0.0324707031250000000000000000000000000000000000000000000000000000 1.0161575478812883144286161041236482560634613037109375000000000000 1.0147173554708337483987179439282044768333435058593750000000000000 1.0175977402917428804585142643190920352935791015625000000000000000 0.4951515912380439199402815120265586301684379577636718750000000000 0.4092935264705946929453261873277369886636734008789062500000000000 0.5810096560054931469352368367253802716732025146484375000000000000
0.0333251953125000000000000000000000000000000000000000000000000000 1.0165805942460834909724098906735889613628387451171875000000000000 1.0150666777497399095864238915964961051940917968750000000000000000 1.0180945107424270723583958897506818175315856933593750000000000000 0.4950185826053929982748513793922029435634613037109375000000000000 0.4071588861205334697324076387303648516535758972167968750000000000 0.5828782790902525823284463513118680566549301147460937500000000000
0.0341796875000000000000000000000000000000000000000000000000000000 1.0170035267998602801498009284841828048229217529296875000000000000 1.0154142072051628442608262048452161252498626708984375000000000000 1.0185928463945577160387756521231494843959808349609375000000000000 0.4948852073154704211965793092531384900212287902832031250000000000 0.4050366921889043680948816472664475440979003906250000000000000000 0.5847337224420364742982769712398294359445571899414062500000000000
0.0350341796875000000000000000000000000000000000000000000000000000 1.0174263452264811213865414174506440758705139160156250000000000000 1.0157599551027141071557480245246551930904388427734375000000000000 1.0190927353502481356173348103766329586505889892578125000000000000 0.4947514587406743324926594596036011353135108947753906250000000000 0.4029269060634607102500126529776025563478469848632812500000000000 0.5865760114178879547353062662295997142791748046875000000000000000
0.0358886718750000000000000000000000000000000000000000000000000000 1.0178490492041465387274001841433346271514892578125000000000000000 1.0161039326743981359157942279125563800334930419921875000000000000 1.0195941657338949415390061403741128742694854736328125000000000000 0.4946173302562967277751226902182679623365402221679687500000000000 0.4008294890177439562251038296381011605262756347656250000000000000 0.5884051714948494993251415507984347641468048095703125000000000000
0.0367431640625000000000000000000000000000000000000000000000000000 1.0182716384053973612822119321208447217941284179687500000000000000 1.0164461511185307607263439422240480780601501464843750000000000000 1.0200971256922639618380799220176413655281066894531250000000000000 0.4944828152405233989696853313944302499294281005859375000000000000 0.3987444022140899657635770836350275203585624694824218750000000000 0.5902212282669567766646423478960059583187103271484375000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 1.0186941124971173877611363423056900501251220703125000000000000000 1.0167866215996610446126169335911981761455535888671875000000000000 1.0206016033945737309096557510201819241046905517578125000000000000 0.4943479070744338788045979526941664516925811767578125000000000000 0.3966716067066317630285254836053354665637016296386718750000000000 0.5920242074422359390695191905251704156398773193359375000000000000
0.0384521484375000000000000000000000000000000000000000000000000000 1.0191164711405358289653122483287006616592407226562500000000000000 1.0171253552484951221401843213243409991264343261718750000000000000 1.0211075870325765357904401753330603241920471191406250000000000000 0.4942125991420015518329478254599962383508682250976562500000000000 0.3946110634442991371706455083767650648951530456542968750000000000 0.5938141348397039109840989112854003906250000000000000000000000000
0.0393066406250000000000000000000000000000000000000000000000000000 1.0195387139912297502775118118734098970890045166015625000000000000 1.0174623631618224806061334675177931785583496093750000000000000000 1.0216150648206370199488901562290266156196594238281250000000000000 0.4940768848300935989215076915570534765720367431640625000000000000 0.3925627332738140240486757193139055743813514709472656250000000000 0.5955910363863731182831884325423743575811386108398437500000000000
0.0401611328125000000000000000000000000000000000000000000000000000 1.0199608406991269582420045480830594897270202636718750000000000000 1.0177976564024424632748377916868776082992553710937500000000000000 1.0221240249958114532091713044792413711547851562500000000000000000 0.4939407575284708862284333008574321866035461425781250000000000000 0.3905265769426829458588201759994262829422950744628906250000000000 0.5973549381142588821091976569732651114463806152343750000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 1.0203828509085075548767918007797561585903167724609375000000000000 1.0181312459990949914612201609998010098934173583984375000000000000 1.0226344558179201182923634405597113072872161865234375000000000000 0.4938042106297881317367171050136676058173179626464843750000000000 0.3885025551021848988497708887734916061162948608398437500000000000 0.5991058661573913646236633212538436055183410644531250000000000000
0.0418701171875000000000000000000000000000000000000000000000000000 1.0208047442580072683426806179340928792953491210937500000000000000 1.0184631429463921747924359806347638368606567382812500000000000000 1.0231463455696223618929252552334219217300415039062500000000000000 0.4936672375295939052541882574587361887097358703613281250000000000 0.3864906283103564099690174771239981055259704589843750000000000000 0.6008438467488314005393590377934742718935012817382812500000000000
0.0427246093750000000000000000000000000000000000000000000000000000 1.0212265203806194513447280769469216465950012207031250000000000000 1.0187933582047514757817907593562267720699310302734375000000000000 1.0236596825564874269076653945376165211200714111328125000000000000 0.4935298316263304618800589196325745433568954467773437500000000000 0.3844907570349728742620243338024010881781578063964843750000000000 0.6025689062176881050092447367205750197172164916992187500000000000
0.0435791015625000000000000000000000000000000000000000000000000000 1.0216481789036979677121053100563585758209228515625000000000000000 1.0191219027003326491609414006234146654605865478515625000000000000 1.0241744551070632862632692194893024861812591552734375000000000000 0.4933919863213339085383779547555604949593544006347656250000000000 0.3825029016565247852454945132194552570581436157226562500000000000 0.6042810709861430318312613962916657328605651855468750000000000000
0.0444335937500000000000000000000000000000000000000000000000000000 1.0220697194489589687549369045882485806941986083984375000000000000 1.0194487873249742371228876436362043023109436035156250000000000000 1.0246906515729437003869861655402928590774536132812500000000000000 0.4932536950188340929557284653128590434789657592773437500000000000 0.3805270224711925219907016071374528110027313232421875000000000000 0.6059803675664756639207553234882652759552001953125000000000000000
0.0452880859375000000000000000000000000000000000000000000000000000 1.0224911416324844459779797034570947289466857910156250000000000000 1.0197740229361349495462718550697900354862213134765625000000000000 1.0252082603288339424096875518443994224071502685546875000000000000 0.4931149511259546591723790243122493848204612731933593750000000000 0.3785630796938148079355812569701811298727989196777343750000000000 0.6076668225580944548980255603964906185865402221679687500000000000
0.0461425781250000000000000000000000000000000000000000000000000000 1.0229124450647235633482523553539067506790161132812500000000000000 1.0200976203568337119520492706215009093284606933593750000000000000 1.0257272697726134147444554400863125920295715332031250000000000000 0.4929757480527131030534349065419519320130348205566406250000000000 0.3766110334608550047619246470276266336441040039062500000000000000 0.6093404626445712013449451660562772303819656372070312500000000000
0.0469970703125000000000000000000000000000000000000000000000000000 1.0233336293504955438748993401532061398029327392578125000000000000 1.0204195903755948204860715122777037322521209716796875000000000000 1.0262476683253962672637271680287085473537445068359375000000000000 0.4928360792120206057553843947971472516655921936035156250000000000 0.3746708438333621327132050282671116292476654052734375000000000000 0.6110013145906790787975637613271828740835189819335937500000000000
0.0478515625000000000000000000000000000000000000000000000000000000 1.0237546940889927782336599193513393402099609375000000000000000000 1.0207399437463930969016701055807061493396759033203125000000000000 1.0267694444315924595656497331219725310802459716796875000000000000 0.4926959380196821447484012423956301063299179077148437500000000000 0.3727424707999298925109599167626583948731422424316406250000000000 0.6126494052394344524969937992864288389682769775390625000000000000
0.0487060546875000000000000000000000000000000000000000000000000000 1.0241756388737823790791026112856343388557434082031250000000000000 1.0210586911886019301221040223026648163795471191406250000000000000 1.0272925865589628280361012002686038613319396972656250000000000000 0.4925553178943965493274959044356364756822586059570312500000000000 0.3708258742796485263326644599146675318479537963867187500000000000 0.6142847615091445723223273489566054195165634155273437500000000000
0.0495605468750000000000000000000000000000000000000000000000000000 1.0245964632928088455798842915100976824760437011718750000000000000 1.0213758433869422059814269232447259128093719482421875000000000000 1.0278170831986754851783416597754694521427154541015625000000000000 0.4924142122577563895902130752801895141601562500000000000000000000 0.3689210141250566232784535714017692953348159790039062500000000000 0.6159074103904561559019725791586097329854965209960937500000000000
0.0504150390625000000000000000000000000000000000000000000000000000 1.0250171669283971720432191432337276637554168701171875000000000000 1.0216914109914354558128479766310192644596099853515625000000000000 1.0283429228653588882735903098364360630512237548828125000000000000 0.4922726145342479764366316885570995509624481201171875000000000000 0.3670278501250835434532859835599083453416824340820312500000000000 0.6175173789434124094199773935542907565832138061523437500000000000
0.0512695312500000000000000000000000000000000000000000000000000000 1.0254377493572546242717180575709789991378784179687500000000000000 1.0220054046173558948140680513461120426654815673828125000000000000 1.0288700940971533537293680637958459556102752685546875000000000000 0.4921305181512514725916673796746181324124336242675781250000000000 0.3651463420079930077832841561757959425449371337890625000000000000 0.6191146942945099374000506031734403222799301147460937500000000000
0.0521240234375000000000000000000000000000000000000000000000000000 1.0258582101504734040986477339174598455429077148437500000000000000 1.0223178348451873453939242608612403273582458496093750000000000000 1.0293985854557594628033712069736793637275695800781250000000000000 0.4919879165390408370939212545636110007762908935546875000000000000 0.3632764494443193603601116592471953481435775756835937500000000000 0.6206993836337623138277308498800266534090042114257812500000000000
0.0529785156250000000000000000000000000000000000000000000000000000 1.0262785488735333139231897803256288170814514160156250000000000000 1.0226287122205799384744295821292325854301452636718750000000000000 1.0299283855264866893719499785220250487327575683593750000000000000 0.4918448031307837697845286584197310730814933776855468750000000000 0.3614181320497988902928909737966023385524749755859375000000000000 0.6222714742117686492761663430428598076105117797851562500000000000
0.0538330078125000000000000000000000000000000000000000000000000000 1.0266987650863039771564899638178758323192596435546875000000000000 1.0229380472543097013726764998864382505416870117187500000000000000 1.0304594829182982529403034277493134140968322753906250000000000000 0.4917011713625417668183104069612454622983932495117187500000000000 0.3595713493882990996475257361453259363770484924316406250000000000 0.6238309933367844895002463090349920094013214111328125000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 1.0271188583430475027569173107622191309928894042968750000000000000 1.0232458504222410322626046763616614043712615966796875000000000000 1.0309918662638539732512299451627768576145172119140625000000000000 0.4915570146732701761749240176868624985218048095703125000000000000 0.3577360609747418651593875438265968114137649536132812500000000000 0.6253779683717984871904604915471281856298446655273437500000000000
0.0555419921875000000000000000000000000000000000000000000000000000 1.0275388281924207056761133571853861212730407714843750000000000000 1.0235521321652878423691390707972459495067596435546875000000000000 1.0315255242195535689830876435735262930393218994140625000000000000 0.4914123265048180311254100161022506654262542724609375000000000000 0.3559122262780214374089382545207627117633819580078125000000000000 0.6269124267316146248418817776837386190891265869140625000000000000
0.0563964843750000000000000000000000000000000000000000000000000000 1.0279586741774779934388561741798184812068939208984375000000000000 1.0238569028893818035896856599720194935798645019531250000000000000 1.0320604454655741832880266883876174688339233398437500000000000000 0.4912671003019282722767968607513466849923133850097656250000000000 0.3540998047239198309732444158726138994097709655761718750000000000 0.6284343958799367690915005368879064917564392089843750000000000000
0.0572509765625000000000000000000000000000000000000000000000000000 1.0283783958356733645445046931854449212551116943359375000000000000 1.0241601729654363772681335831293836236000061035156250000000000000 1.0325966187059103518208758032415062189102172851562500000000000000 0.4911213295122375255274960181850474327802658081054687500000000000 0.3522987556980158307951001006586011499166488647460937500000000000 0.6299439033264592202598919357114937156438827514648437500000000000
0.0581054687500000000000000000000000000000000000000000000000000000 1.0287979926988630730022578063653782010078430175781250000000000000 1.0244619527293188365746345880324952304363250732421875000000000000 1.0331340326684073094298810246982611715793609619140625000000000000 0.4909750075862762686007556567346910014748573303222656250000000000 0.3505090385485888360150852349761407822370529174804687500000000000 0.6314409766239637011864260784932412207126617431640625000000000000
0.0589599609375000000000000000000000000000000000000000000000000000 1.0292174642933085149110183920129202306270599365234375000000000000 1.0247622524818194023055184516124427318572998046875000000000000000 1.0336726761047976275165183324133977293968200683593750000000000000 0.4908281279774686645112069527385756373405456542968750000000000000 0.3487306125895197617126086697680875658988952636718750000000000000 0.6329256433654175673098052357090637087821960449218750000000000000
0.0598144531250000000000000000000000000000000000000000000000000000 1.0296368101396780048162327148020267486572265625000000000000000000 1.0250610824886250416199118262738920748233795166015625000000000000 1.0342125377907309680125536033301614224910736083984375000000000000 0.4906806841421327836094690155732678249478340148925781250000000000 0.3469634371031847797084424200875218957662582397460937500000000000 0.6343979311810807875104956110590137541294097900390625000000000000
0.0606689453125000000000000000000000000000000000000000000000000000 1.0300560297530496622897544511943124234676361083984375000000000000 1.0253584529802937108655669362633489072322845458984375000000000000 1.0347536065258056137139419661252759397029876708984375000000000000 0.4905326695394804370486951938801212236285209655761718750000000000 0.3452074713433452846089721788302995264530181884765625000000000000 0.6358578677356155894884182089299429208040237426757812500000000000
0.0615234375000000000000000000000000000000000000000000000000000000 1.0304751226429138544204988647834397852420806884765625000000000000 1.0256543741522321511183690745383501052856445312500000000000000000 1.0352958711335955577226286550285294651985168457031250000000000000 0.4903840776316172322957243068231036886572837829589843750000000000 0.3434626745380326418022320922318613156676292419433593750000000000 0.6373054807252018783003677526721730828285217285156250000000000000
0.0623779296875000000000000000000000000000000000000000000000000000 1.0308940883131754162604920566082000732421875000000000000000000000 1.0259488561646727955434243995114229619503021240234375000000000000 1.0358393204616780369775597137049771845340728759765625000000000000 0.4902349018835425731310806440887972712516784667968750000000000000 0.3417290058924259965600356281356653198599815368652343750000000000 0.6387407978746590941909744287841022014617919921875000000000000000
0.0632324218750000000000000000000000000000000000000000000000000000 1.0313129262621563153601300655282102525234222412109375000000000000 1.0262419091426557837820610075141303241252899169921875000000000000 1.0363839433816568469381991235422901809215545654296875000000000000 0.4900851357631496041378227346285711973905563354492187500000000000 0.3400064245917279182052084252063650637865066528320312500000000000 0.6401638469345712900704370440507773309946060180664062500000000000
0.0640869140625000000000000000000000000000000000000000000000000000 1.0317316359825983163034379685996100306510925292968750000000000000 1.0265335431760107542942250802298076450824737548828125000000000000 1.0369297287891858783126508569694124162197113037109375000000000000 0.4899347727412252662126945779164088889956474304199218750000000000 0.3382948898040292196043310468667186796665191650390625000000000000 0.6415746556784213128210581089660990983247756958007812500000000000
0.0649414062500000000000000000000000000000000000000000000000000000 1.0321502169616654231987240564194507896900177001953125000000000000 1.0268237683193415232807410575333051383495330810546875000000000000 1.0374766656039893231167070553055964410305023193359375000000000000 0.4897838062914503520772768752067349851131439208984375000000000000 0.3365943606831756085284723667427897453308105468750000000000000000 0.6429732518997250956260813836706802248954772949218750000000000000
0.0657958984375000000000000000000000000000000000000000000000000000 1.0325686686809456560354192333761602640151977539062500000000000000 1.0271125945920107636055718103307299315929412841796875000000000000 1.0380247427698805484652666564215905964374542236328125000000000000 0.4896322298903993397445333357609342783689498901367187500000000000 0.3349047963716225151387106961919926106929779052734375000000000000 0.6443596634091761643503559753298759460449218750000000000000000000
0.0666503906250000000000000000000000000000000000000000000000000000 1.0329869906164543813531508931191638112068176269531250000000000000 1.0274000319781297907439920891192741692066192626953125000000000000 1.0385739492547789719623096971190534532070159912109375000000000000 0.4894800370175405590522643706208327785134315490722656250000000000 0.3332261560032858116464637987519381567835807800292968750000000000 0.6457339180317953619692161737475544214248657226562500000000000000
0.0675048828125000000000000000000000000000000000000000000000000000 1.0334051822386365326877921688719652593135833740234375000000000000 1.0276860904265470164631324223591946065425872802734375000000000000 1.0391242740507260489124519153847359120845794677734375000000000000 0.4893272211552360806408046300930436700582504272460937500000000000 0.3315583987063877025036617851583287119865417480468750000000000000 0.6470960436040844587779474750277586281299591064453125000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 1.0338232430123688310175111837452277541160583496093750000000000000 1.0279707798508403993054116654093377292156219482421875000000000000 1.0396757061738972627296107020811177790164947509765625000000000000 0.4891737757887418269753254662646213546395301818847656250000000000 0.3299014836062956756990161011344753205776214599609375000000000000 0.6484460679711879782516348313947673887014389038085937500000000000
0.0692138671875000000000000000000000000000000000000000000000000000 1.0342411723969624492980301511124707758426666259765625000000000000 1.0282541101293101171165744744939729571342468261718750000000000000 1.0402282346646147814794858277309685945510864257812500000000000000 0.4890196944062075168346837017452344298362731933593750000000000000 0.3282553698283540155600235266319941729307174682617187500000000000 0.6497840189840610181093438768584746867418289184570312500000000000
0.0700683593750000000000000000000000000000000000000000000000000000 1.0346589698461654549532795499544590711593627929687500000000000000 1.0285360911049743481981977311079390347003936767578125000000000000 1.0407818485873565617083613688009791076183319091796875000000000000 0.4888649704986765542891191671515116468071937561035156250000000000 0.3266200165007130951089209247584221884608268737792968750000000000 0.6511099244966400689804686408024281263351440429687500000000000000
0.0709228515625000000000000000000000000000000000000000000000000000 1.0350766348081654744106572252348996698856353759765625000000000000 1.0288167325855663847278265166096389293670654296875000000000000000 1.0413365370307645640934879338601604104042053222656250000000000000 0.4887095975600862507448596261383499950170516967773437500000000000 0.3249953827571482323222085142333526164293289184570312500000000000 0.6524238123630242691675107380433473736047744750976562500000000000
0.0717773437500000000000000000000000000000000000000000000000000000 1.0354941667255919135470776382135227322578430175781250000000000000 1.0290960443435337445805544120958074927330017089843750000000000000 1.0418922891076500825136008643312379717826843261718750000000000000 0.4885535690872676028995158503676066175103187561035156250000000000 0.3233814277398741610092258724762359634041786193847656250000000000 0.6537257104346609892786545970011502504348754882812500000000000000
0.0726318359375000000000000000000000000000000000000000000000000000 1.0359115650355184001796260417904704809188842773437500000000000000 1.0293740361160381713290234984015114605426788330078125000000000000 1.0424490939549986290302285851794295012950897216796875000000000000 0.4883968785799454037643840820237528532743453979492187500000000000 0.3217781106023497317281112373166251927614212036132812500000000000 0.6550156465575410758006569267308805137872695922851562500000000000
0.0734863281250000000000000000000000000000000000000000000000000000 1.0363288291694654486008175808819942176342010498046875000000000000 1.0296507176049585208232883815071545541286468505859375000000000000 1.0430069407339723763783467802568338811397552490234375000000000000 0.4882395195407383536867484963295282796025276184082031250000000000 0.3201853905120811139006775647430913522839546203613281250000000000 0.6562936485693955379616681966581381857395172119140625000000000000
0.0743408203125000000000000000000000000000000000000000000000000000 1.0367459585534029020692514677648432552814483642578125000000000000 1.0299260984768954241275196181959472596645355224609375000000000000 1.0435658186299103800109833173337392508983612060546875000000000000 0.4880814854751587827941250452568056061863899230957031250000000000 0.3186032266534141177416472601180430501699447631835937500000000000 0.6575597442969034478466028303955681622028350830078125000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 1.0371629526077521532556602323893457651138305664062500000000000000 1.0302001883631768386351268418366089463233947753906250000000000000 1.0441257168523274678761936229420825839042663574218750000000000000 0.4879227698916129285500176138157257810235023498535156250000000000 0.3170315782303209650727637836098438128829002380371093750000000000 0.6588139615529049475384226752794347703456878662109375000000000000
0.0760498046875000000000000000000000000000000000000000000000000000 1.0375798107473890308227737477864138782024383544921875000000000000 1.0304729968598660416745360635104589164257049560546875000000000000 1.0446866246349120199710114320623688399791717529296875000000000000 0.4877633663014007137093130950233899056911468505859375000000000000 0.3154704044691770681296816292160656303167343139648437500000000000 0.6600563281336243592889445608307141810655593872070312500000000000
0.0769042968750000000000000000000000000000000000000000000000000000 1.0379965323816457978267635553493164479732513427734375000000000000 1.0307445335277714004718063733889721333980560302734375000000000000 1.0452485312355201951817207373096607625484466552734375000000000000 0.4876032682187159128517350836773402988910675048828125000000000000 0.3139196646215383634803686163650127127766609191894531250000000000 0.6612868718158935177342527822474949061870574951171875000000000000
0.0777587890625000000000000000000000000000000000000000000000000000 1.0384131169143142603417118152719922363758087158203125000000000000 1.0310148078924579184700860423617996275424957275390625000000000000 1.0458114259361706022133375881821848452091217041015625000000000000 0.4874424691606460968706926450977334752678871154785156250000000000 0.3123793179668991060182747787621337920427322387695312500000000000 0.6625056203543930877231105114333331584930419921875000000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 1.0388295637436475438164507067995145916938781738281250000000000000 1.0312838294442598918720932488213293254375457763671875000000000000 1.0463752980430351957608081647776998579502105712890625000000000000 0.4872809626471725774621290838695131242275238037109375000000000000 0.3108493238154537707806923663156339898705482482910156250000000000 0.6637126014788914396547170326812192797660827636718750000000000000
0.0794677734375000000000000000000000000000000000000000000000000000 1.0392458722623632016990313786664046347141265869140625000000000000 1.0315516076382962307178559058229438960552215576171875000000000000 1.0469401368864301726802068515098653733730316162109375000000000000 0.4871187422011704626356731751002371311187744140625000000000000000 0.3093296415108439667562834074487909674644470214843750000000000000 0.6649078428914969585150629427516832947731018066406250000000000000
0.0803222656250000000000000000000000000000000000000000000000000000 1.0396620418576449917935633493470959365367889404296875000000000000 1.0318181518944866681408711883705109357833862304687500000000000000 1.0475059318208033154462555103236809372901916503906250000000000000 0.4869558013484086567146391644200775772333145141601562500000000000 0.3078202304328995775328792205982608720660209655761718750000000000 0.6660913722639176803852478769840672612190246582031250000000000000
0.0811767578125000000000000000000000000000000000000000000000000000 1.0400780719111459848846834574942477047443389892578125000000000000 1.0320834715975708562041290861088782548904418945312500000000000000 1.0480726722247211135652378288796171545982360839843750000000000000 0.4867921336175498603360267679818207398056983947753906250000000000 0.3063210500003726854956198621948715299367904663085937500000000000 0.6672632172347270351764336737687699496746063232421875000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 1.0404939617989905631390001872205175459384918212890625000000000000 1.0323475760971272396915310309850610792636871337890625000000000000 1.0486403475008538865864693434559740126132965087890625000000000000 0.4866277325401505149393699412030400708317756652832031250000000000 0.3048320596736618370847793357825139537453651428222656250000000000 0.6684234054066391372828093153657391667366027832031250000000000000
0.0828857421875000000000000000000000000000000000000000000000000000 1.0409097108917775287295626185368746519088745117187500000000000000 1.0326104747075963707914070255355909466743469238281250000000000000 1.0492089470759586866677182115381583571434020996093750000000000000 0.4864625916506609137890393412817502394318580627441406250000000000 0.3033532189575289805816282751038670539855957031250000000000000000 0.6695719643437928469964504074596334248781204223632812500000000000
0.0837402343750000000000000000000000000000000000000000000000000000 1.0413253185545816581480949025717563927173614501953125000000000000 1.0328721767083028915124032209860160946846008300781250000000000000 1.0497784604008604247837865841574966907501220703125000000000000000 0.4862967044864250909519398646807530894875526428222656250000000000 0.3018844874038079106881582447385881096124649047851562500000000000 0.6707089215690422712157214846229180693626403808593750000000000000
0.0845947265625000000000000000000000000000000000000000000000000000 1.0417407841469568108294652120093815028667449951171875000000000000 1.0331326913434815129022581459139473736286163330078125000000000000 1.0503488769504321087566722781048156321048736572265625000000000000 0.4861300645876808768086618783854646608233451843261718750000000000 0.3004258246141022770103745642700232565402984619140625000000000000 0.6718343045612594766069491925009060651063919067382812500000000000
0.0854492187500000000000000000000000000000000000000000000000000000 1.0421561070229385936869448414654470980167388916015625000000000000 1.0333920278223045485788134101312607526779174804687500000000000000 1.0509201862235726387950762727996334433555603027343750000000000000 0.4859626654975598980534812199039151892066001892089843750000000000 0.2989771902424789851160369380522752180695533752441406250000000000 0.6729481407526407554797742704977281391620635986328125000000000000
0.0863037109375000000000000000000000000000000000000000000000000000 1.0425712865310461374690476077375933527946472167968750000000000000 1.0336501953189090041718145585036836564540863037109375000000000000 1.0514923777431832707662806569715030491352081298828125000000000000 0.4857945007620876332055104285245761275291442871093750000000000000 0.2975385439981460544700553327857051044702529907226562500000000000 0.6740504575260292119409655242634471505880355834960937500000000000
0.0871582031250000000000000000000000000000000000000000000000000000 1.0429863220142852053839988002437166869640350341796875000000000000 1.0339072029724281076568104253965429961681365966796875000000000000 1.0520654410561423031111871750908903777599334716796875000000000000 0.4856255639301831905640938202850520610809326171875000000000000000 0.2961098456481281449015341422636993229389190673828125000000000000 0.6751412822122382362266534983064047992229461669921875000000000000
0.0880126953125000000000000000000000000000000000000000000000000000 1.0434012128101499694565745812724344432353973388671875000000000000 1.0341630598870217294660278639639727771282196044921875000000000000 1.0526393657332782094471212985808961093425750732421875000000000000 0.4854558485536595857645636442612158134579658508300781250000000000 0.2946910550199275391491937625687569379806518554687500000000000000 0.6762206420873916323799335259536746889352798461914062500000000000
0.0888671875000000000000000000000000000000000000000000000000000000 1.0438159582506263411971758614527061581611633300781250000000000000 1.0344177751319121316697646761895157396793365478515625000000000000 1.0532141413693405507245870467158965766429901123046875000000000000 0.4852853481872235752447863887937273830175399780273437500000000000 0.2932821320041786306020981101028155535459518432617187500000000000 0.6772885643702685198874746674846392124891281127929687500000000000
0.0897216796875000000000000000000000000000000000000000000000000000 1.0442305576621939700032726250356063246726989746093750000000000000 1.0346713577414172746671283675823360681533813476562500000000000000 1.0537897575829706653394168824888765811920166015625000000000000000 0.4851140563884757672674652440036879852414131164550781250000000000 0.2918830365572929741446728257869835942983627319335937500000000000 0.6783450762196585603902576622203923761844635009765625000000000000
0.0905761718750000000000000000000000000000000000000000000000000000 1.0446450103658286856500581052387133240699768066406250000000000000 1.0349238167149885647688734024995937943458557128906250000000000000 1.0543662040166688065312428079778328537940979003906250000000000000 0.4849419667179104553866864080191589891910552978515625000000000000 0.2904937287040916249480915212188847362995147705078125000000000000 0.6793902047317292858252812948194332420825958251953125000000000000
0.0914306640625000000000000000000000000000000000000000000000000000 1.0450593156770049407811029595904983580112457275390625000000000000 1.0351751610172488238248433845001272857189178466796875000000000000 1.0549434703367610577373625346808694303035736083984375000000000000 0.4847690727389157849813727807486429810523986816406250000000000000 0.2891141685404285954774650235776789486408233642578125000000000000 0.6804239769374029744852805379196070134639739990234375000000000000
0.0922851562500000000000000000000000000000000000000000000000000000 1.0454734729056984754436143703060224652290344238281250000000000000 1.0354253995780329233866723370738327503204345703125000000000000000 1.0555215462333640275005564035382121801376342773437500000000000000 0.4845953680177736977441327326232567429542541503906250000000000000 0.2877443162358075401385804070741869509220123291015625000000000000 0.6814464197997398553496850581723265349864959716796875000000000000
0.0931396484375000000000000000000000000000000000000000000000000000 1.0458874813563887595790902196313254535198211669921875000000000000 1.0356745412924288629596958344336599111557006835937500000000000000 1.0561004214203486561984846048289909958839416503906250000000000000 0.4844208461236598206589576420810772106051445007324218750000000000 0.2863841320359832853803538910142378881573677062988281250000000000 0.6824575602113363004264101618900895118713378906250000000000000000
0.0939941406250000000000000000000000000000000000000000000000000000 1.0463013403280612134693683401565067470073699951171875000000000000 1.0359225950208219568793310827459208667278289794921875000000000000 1.0566800856353004700594055975670926272869110107421875000000000000 0.4842455006286437435569780518562765792012214660644531250000000000 0.2850335762655530902343059551640180870890617370605468750000000000 0.6834574249917344523908013798063620924949645996093750000000000000
0.0948486328125000000000000000000000000000000000000000000000000000 1.0467150491142100943164905402227304875850677490234375000000000000 1.0361695695889390211874570013605989515781402587890625000000000000 1.0572605286394811674455240790848620235919952392578125000000000000 0.4840693251076886860495562814321601763367652893066406250000000000 0.2836926093305423557389133293327176943421363830566406250000000000 0.6844460408848349608490480022737756371498107910156250000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 1.0471286070028407166887518542353063821792602539062500000000000000 1.0364154737878950029994484793860465288162231445312500000000000000 1.0578417402177864303780552290845662355422973632812500000000000000 0.4838923131386517195728913520724745467305183410644531250000000000 0.2823611917209720711952058991300873458385467529296875000000000000 0.6854234345563313679505768050148617476224899291992187500000000000
0.0965576171875000000000000000000000000000000000000000000000000000 1.0475420132764721170559596430393867194652557373046875000000000000 1.0366603163742413862280500325141474604606628417968750000000000000 1.0584237101787028478838692535646259784698486328125000000000000000 0.4837144583022837118768677555635804310441017150878906250000000000 0.2810392840134230962867434300278546288609504699707031250000000000 0.6863896325911442719558408498414792120456695556640625000000000000
0.0974121093750000000000000000000000000000000000000000000000000000 1.0479552672121388301462729941704310476779937744140625000000000000 1.0369041060700148193518543848767876625061035156250000000000000000 1.0590064283542628409406916034640744328498840332031250000000000000 0.4835357541822292715139042229566257447004318237304687500000000000 0.2797268468735810698078125824395101517438888549804687500000000000 0.6873446614908774732199958634737413376569747924804687500000000000
0.0982666015625000000000000000000000000000000000000000000000000000 1.0483683680813944416598815223551355302333831787109375000000000000 1.0371468515627901840758795515284873545169830322265625000000000000 1.0595898845999986992438834931817837059497833251953125000000000000 0.4833561943650268588612561870831996202468872070312500000000000000 0.2784238410587742129642663257982349023222923278808593750000000000 0.6882885476712794492470948171103373169898986816406250000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 1.0487813151503133646258447697618976235389709472656250000000000000 1.0373885615057309994568868205533362925052642822265625000000000000 1.0601740687948957297948027189704589545726776123046875000000000000 0.4831757724401086195875620887818513438105583190917968750000000000 0.2771302274205008631113855699368286877870559692382812500000000000 0.6892213174597163760637386076268739998340606689453125000000000000
0.0999755859375000000000000000000000000000000000000000000000000000 1.0491941076794932818927463813452050089836120605468750000000000000 1.0376292445176458212330317110172472894191741943359375000000000000 1.0607589708413407425524610516731627285480499267578125000000000000 0.4829944819998006066974483019293984398245811462402343750000000000 0.2758459669069410757913374254712834954261779785156250000000000000 0.6901429970926601376035591783875133842229843139648437500000000000
0.1008300781250000000000000000000000000000000000000000000000000000 1.0496067449240580327085581302526406943798065185546875000000000000 1.0378689091830426427520706056384369730949401855468750000000000000 1.0613445806650734226650456548668444156646728515625000000000000000 0.4828123166393226139980754396674456074833869934082031250000000000 0.2745710205654589008972266128694172948598861694335937500000000000 0.6910536127131863270989242664654739201068878173828125000000000000
0.1016845703125000000000000000000000000000000000000000000000000000 1.0500192261336598331666891681379638612270355224609375000000000000 1.0381075640521864045240363338962197303771972656250000000000000000 1.0619308882151332618093420023797079920768737792968750000000000000 0.4826292699567881760991383544023847207427024841308593750000000000 0.2733053495450904479824316695157904177904129028320312500000000000 0.6919531903684859042158450392889790236949920654296875000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 1.0504315505524817186966402005054987967014312744140625000000000000 1.0383452176411585021753580804215744137763977050781250000000000000 1.0625178834638049352179223205894231796264648437500000000000000000 0.4824453355532046794351686003210488706827163696289062500000000000 0.2720489150990221816073244553990662097930908203125000000000000000 0.6928417560073871772630127452430315315723419189453125000000000000
0.1033935546875000000000000000000000000000000000000000000000000000 1.0508437174192399865546576620545238256454467773437500000000000000 1.0385818784319162944029812933877110481262207031250000000000000000 1.0631055564065636787063340307213366031646728515625000000000000000 0.4822605070324732512432319708750583231449127197265625000000000000 0.2708016785870527298740739752247463911771774291992187500000000000 0.6937193354778937726123899665253702551126480102539062500000000000
0.1042480468750000000000000000000000000000000000000000000000000000 1.0512557259671868603589928170549683272838592529296875000000000000 1.0388175548723557195529565433389507234096527099609375000000000000 1.0636938970620180011650290907709859311580657958984375000000000000 0.4820747780013888705852309612964745610952377319335937500000000000 0.2695636014780463107776142805960262194275856018066406250000000000 0.6945859545247314859039988732547499239444732666015625000000000000
0.1051025390625000000000000000000000000000000000000000000000000000 1.0516675754241127105359510096604935824871063232421875000000000000 1.0390522553763730240206086818943731486797332763671875000000000000 1.0642828954718523970512933374266140162944793701171875000000000000 0.4818881420696402018144510748243192210793495178222656250000000000 0.2683346453523681729436134446586947888135910034179687500000000000 0.6954416387869122306852887049899436533451080322265625000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 1.0520792650123489408997556893154978752136230468750000000000000000 1.0392859883239318197212242012028582394123077392578125000000000000 1.0648725417007660620782871774281375110149383544921875000000000000 0.4817005928498097611090145164780551567673683166503906250000000000 0.2671147719043110990710943042358849197626113891601562500000000000 0.6962864137953084231469347287202253937721252441406250000000000000
0.1068115234375000000000000000000000000000000000000000000000000000 1.0524907939487702090985976610681973397731781005859375000000000000 1.0395187620611274770254794930224306881427764892578125000000000000 1.0654628258364129411717158291139639914035797119140625000000000000 0.4815121239573738609607289617997594177722930908203125000000000000 0.2659039429445042568289636619738303124904632568359375000000000000 0.6971203049702434650924942616256885230541229248046875000000000000
0.1076660156250000000000000000000000000000000000000000000000000000 1.0529021614447964250160794108523987233638763427734375000000000000 1.0397505849002548483639429832692258059978485107421875000000000000 1.0660537379893380016682158384355716407299041748046875000000000000 0.4813227290107025546639363255962962284684181213378906250000000000 0.2647021204023123908122272496257210150361061096191406250000000000 0.6979433376190926630044941703090444207191467285156250000000000000
0.1085205078125000000000000000000000000000000000000000000000000000 1.0533133667063963034848939059884287416934967041015625000000000000 1.0399814651198786563668363669421523809432983398437500000000000000 1.0666452682929139506029514450347051024436950683593750000000000000 0.4811324016310597473378152244549710303544998168945312500000000000 0.2635092663282188052420451640500687062740325927734375000000000000 0.6987555369339006894335852848598733544349670410156250000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 1.0537244089340886965544541453709825873374938964843750000000000000 1.0402114109649021056469564427970908582210540771484375000000000000 1.0672374069032752874619518479448743164539337158203125000000000000 0.4809411354426030293929272829700494185090065002441406250000000000 0.2623253428961923594542327009548898786306381225585937500000000000 0.6995569279890136993316218649852089583873748779296875000000000000
0.1102294921875000000000000000000000000000000000000000000000000000 1.0541352873229457021153621099074371159076690673828125000000000000 1.0404404306466401575193003736785613000392913818359375000000000000 1.0678301439992512467114238461363129317760467529296875000000000000 0.4807489240723838985758220587740652263164520263671875000000000000 0.2611503124060439162690272496547549962997436523437500000000000000 0.7003475357387238808826168678933754563331604003906250000000000000
0.1110839843750000000000000000000000000000000000000000000000000000 1.0545460010625953284346678628935478627681732177734375000000000000 1.0406685323428928047206909468513913452625274658203125000000000000 1.0684234697822978521486447789357043802738189697265625000000000000 0.4805557611503475934355833487643394619226455688476562500000000000 0.2599841372857655263928222666436340659856796264648437500000000000 0.7011273850149296604783444308850448578596115112304687500000000000
0.1119384765625000000000000000000000000000000000000000000000000000 1.0549565493372232705127089502639137208461761474609375000000000000 1.0408957241980185681740067593636922538280487060546875000000000000 1.0690173744764279728514111411641351878643035888671875000000000000 0.4803616403093330933238291891029803082346916198730468750000000000 0.2588267800938567342328155973518732935190200805664062500000000000 0.7018965005248094524148427808540873229503631591796875000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 1.0553669313255757966629744259989820420742034912109375000000000000 1.0411220143230119905553010539733804762363433837890625000000000000 1.0696118483281396027706477980245836079120635986328125000000000000 0.4801665551850731739058630864747101441025733947753906250000000000 0.2576782035216334532101711829454870894551277160644531250000000000 0.7026549068485128390904037587461061775684356689453125000000000000
0.1136474609375000000000000000000000000000000000000000000000000000 1.0557771462009626350919688775320537388324737548828125000000000000 1.0413474107955802416825008549494668841361999511718750000000000000 1.0702068816063450285014369001146405935287475585937500000000000000 0.4799704994161944626718252493446925655007362365722656250000000000 0.2565383703955228522630704901530407369136810302734375000000000000 0.7034026284368660730805800085363443940877914428710937500000000000
0.1145019531250000000000000000000000000000000000000000000000000000 1.0561871931312585282114469009684398770332336425781250000000000000 1.0415719216602215002609455041238106787204742431640625000000000000 1.0708024646022955561619482978130690753459930419921875000000000000 0.4797734666442173279143901254428783431649208068847656250000000000 0.2554072436793431988277802702214103192090988159179687500000000000 0.7041396896090914570009999806643463671207427978515625000000000000
0.1153564453125000000000000000000000000000000000000000000000000000 1.0565970712789063412628820515237748622894287109375000000000000000 1.0417955549283064442533941473811864852905273437500000000000000000 1.0713985876295062382723699556663632392883300781250000000000000000 0.4795754505135558787287664017640054225921630859375000000000000000 0.2542847864765676035858632531017065048217773437500000000000000000 0.7048661145505441538716695504263043403625488281250000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 1.0570067798009195048081210188684053719043731689453125000000000000 1.0420183185781581869377987459301948547363281250000000000000000000 1.0719952410236808226784432918066158890724182128906250000000000000 0.4793764446715181315461506983410799875855445861816406250000000000 0.2531709620325697795983899140992434695363044738769531250000000000 0.7055819273104664279827602513250894844532012939453125000000000000
0.1170654296875000000000000000000000000000000000000000000000000000 1.0574163178488842351754328774404712021350860595703125000000000000 1.0422402205551362097679657381377182900905609130859375000000000000 1.0725924151426322605829000167432241141796112060546875000000000000 0.4791764427683057880891226432140683755278587341308593750000000000 0.2520657337368593653437187640520278364419937133789062500000000000 0.7062871517997522108345265223761089146137237548828125000000000000
0.1179199218750000000000000000000000000000000000000000000000000000 1.0578256845689619769501632617902942001819610595703125000000000000 1.0424612687717191850111930762068368494510650634765625000000000000 1.0731901003662047688891334473737515509128570556640625000000000000 0.4789754384570143463939473349455511197447776794433593750000000000 0.2509690651252924342706762672605691477656364440917968750000000000 0.7069818117887363140283696338883601129055023193359375000000000000
0.1187744140625000000000000000000000000000000000000000000000000000 1.0582348791018922895545983919873833656311035156250000000000000000 1.0426814711075915731441909883869811892509460449218750000000000000 1.0737882870961930059650057955877855420112609863281250000000000000 0.4787734253936331563217265738785499706864356994628906250000000000 0.2498809198822728450117836018762318417429924011230468750000000000 0.7076659309049935231428207771386951208114624023437500000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 1.0586439005829950676940143239335156977176666259765625000000000000 1.0429008354097297761597928911214694380760192871093750000000000000 1.0743869657562603592282357567455619573593139648437500000000000000 0.4785703972370453085360963996208738535642623901367187500000000000 0.2488012618429324140922886954285786487162113189697265625000000000 0.7083395326311582307354797194420825690031051635742187500000000000
0.1204833984375000000000000000000000000000000000000000000000000000 1.0590527481421727618027261996758170425891876220703125000000000000 1.0431193694924898451859007764142006635665893554687500000000000000 1.0749861267918556784195516229374334216117858886718750000000000000 0.4783663476490276345032270910451188683509826660156250000000000000 0.2477300549952973773848441396694397553801536560058593750000000000 0.7090026403027578361104588111629709601402282714843750000000000000
0.1213378906250000000000000000000000000000000000000000000000000000 1.0594614209039134866685571978450752794742584228515625000000000000 1.0433370811376965203720601493841968476772308349609375000000000000 1.0755857606701304529650542463059537112712860107421875000000000000 0.4781612702942508175141256288043223321437835693359375000000000000 0.2466672634824332022152049148644437082111835479736328125000000000 0.7096552771060684605686219583731144666671752929687500000000000000
0.1221923828125000000000000000000000000000000000000000000000000000 1.0598699179872925757450730088748969137668609619140625000000000000 1.0435539780947342691774792911019176244735717773437500000000000000 1.0761858578798508823126667266478762030601501464843750000000000000 0.4779551588402793371734844640741357579827308654785156250000000000 0.2456128516045738285900057462640688754618167877197265625000000000 0.7102974660759848735125387975131161510944366455078125000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 1.0602782385059761338652606355026364326477050781250000000000000000 1.0437700680806383246590485214255750179290771484375000000000000000 1.0767864089313139430714727495796978473663330078125000000000000000 0.4777480069575714138885302872949978336691856384277343750000000000 0.2445667838212360334360084834770532324910163879394531250000000000 0.7109292300939067388299008598551154136657714843750000000000000000
0.1239013671875000000000000000000000000000000000000000000000000000 1.0606863815682223695091579429572448134422302246093750000000000000 1.0439853587801875001161988620879128575325012207031250000000000000 1.0773874043562572389021170238265767693519592285156250000000000000 0.4775398083194791198913264906877884641289710998535156250000000000 0.2435290247533108687338909703612443991005420684814453125000000000 0.7115505918856473988043376266432460397481918334960937500000000000
0.1247558593750000000000000000000000000000000000000000000000000000 1.0610943462768851475175324594601988792419433593750000000000000000 1.0441998578459987800926001000334508717060089111328125000000000000 1.0779888347077715149424648188869468867778778076171875000000000000 0.4773305566022482127053194744803477078676223754882812500000000000 0.2424995391851408610417450972818187437951564788818359375000000000 0.7121615740193555366133182360499631613492965698242187500000000000
0.1256103515625000000000000000000000000000000000000000000000000000 1.0615021317294159874933257015072740614414215087890625000000000000 1.0444135728986225775116736258496530354022979736328125000000000000 1.0785906905602093974749777771648950874805450439453125000000000000 0.4771202454850183571899435719387838616967201232910156250000000000 0.2414782920665771437374047536650323309004306793212890625000000000 0.7127621989034595983980580058414489030838012695312500000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 1.0619097370178660622030974991503171622753143310546875000000000000 1.0446265115266377687675003471667878329753875732421875000000000000 1.0791929625090943556386946511338464915752410888671875000000000000 0.4769088686498228479848648930783383548259735107421875000000000000 0.2404652485150151064452472837729146704077720642089843750000000000 0.7133524887846305340133312711259350180625915527343750000000000000
0.1273193359375000000000000000000000000000000000000000000000000000 1.0623171612288895282460998714668676257133483886718750000000000000 1.0448386812867509476632221776526421308517456054687500000000000000 1.0797956411710281088289775652810931205749511718750000000000000000 0.4766964197815888870657374809525208547711372375488281250000000000 0.2394603738174184703879632252210285514593124389648437500000000000 0.7139324657457593037435117366840131580829620361328125000000000000
0.1281738281250000000000000000000000000000000000000000000000000000 1.0627244034437453024111164268106222152709960937500000000000000000 1.0450500897038943470818139758193865418434143066406250000000000000 1.0803987171835962577404188778018578886985778808593750000000000000 0.4764828925681374727219008491374552249908447265625000000000000000 0.2384636334323133599610855526407249271869659423828125000000000000 0.7145021517039615854827161456341855227947235107421875000000000000
0.1290283203125000000000000000000000000000000000000000000000000000 1.0631314627383001703009313132497482001781463623046875000000000000 1.0452607442713264251921145842061378061771392822265625000000000000 1.0810021812052739154097480422933585941791534423828125000000000000 0.4762682807001833440452287504740525037050247192382812500000000000 0.2374749929917744639684684671010472811758518218994140625000000000 0.7150615684085922518775646494759712368249893188476562500000000000
0.1298828125000000000000000000000000000000000000000000000000000000 1.0635383381830307847337735438486561179161071777343750000000000000 1.0454706524507315634764381684362888336181640625000000000000000000 1.0816060239153300059911089192610234022140502929687500000000000000 0.4760525778713349809301291770680109038949012756347656250000000000 0.2364944183033858005060778850747738033533096313476562500000000000 0.7156107374392841613541804690612480044364929199218750000000000000
0.1307373046875000000000000000000000000000000000000000000000000000 1.0639450288430261082339711720123887062072753906250000000000000000 1.0456798216723228733826545067131519317626953125000000000000000000 1.0822102360137293430852878373116254806518554687500000000000000000 0.4758357777780947706069980540632968768477439880371093750000000000 0.2355218753521767238723327864136081188917160034179687500000000000 0.7161496802040128173416633217129856348037719726562500000000000000
0.1315917968750000000000000000000000000000000000000000000000000000 1.0643515337779902996118153168936260044574737548828125000000000000 1.0458882593349458911546889794408343732357025146484375000000000000 1.0828148082210347080689416543464176356792449951171875000000000000 0.4756178741198587300864630833530100062489509582519531250000000000 0.2345573303025491884721276392156141810119152069091796875000000000 0.7166784179371682439452229118614923208951950073242187500000000000
0.1324462890625000000000000000000000000000000000000000000000000000 1.0647578520422447123650044886744581162929534912109375000000000000 1.0460959728061816065292077837511897087097167968750000000000000000 1.0834197312783078182008011935977265238761901855468750000000000000 0.4753988605989168947374423623841721564531326293945312500000000000 0.2336007495001755362995510267865029163658618927001953125000000000 0.7171969716976582809309093136107549071311950683593750000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 1.0651639826847307812585086139733903110027313232421875000000000000 1.0463029694224534882351917985943146049976348876953125000000000000 1.0840249959470080742818254293524660170078277587890625000000000000 0.4751787309204528186867833028372842818498611450195312500000000000 0.2326520994738782432964541158071369864046573638916015625000000000 0.7177053623670274218326881054963450878858566284179687500000000000
0.1341552734375000000000000000000000000000000000000000000000000000 1.0655699247490120207260133611271157860755920410156250000000000000 1.0465092564891316229136464244220405817031860351562500000000000000 1.0846305930088924185383802978321909904479980468750000000000000000 0.4749574787925440744196237119467696174979209899902343750000000000 0.2317113469374908474307517280976753681898117065429687500000000000 0.7182036106475973014084956957958638668060302734375000000000000000
0.1350097656250000000000000000000000000000000000000000000000000000 1.0659756772732771334943890906288288533687591552734375000000000000 1.0467148412806426271970394736854359507560729980468750000000000000 1.0852365132659116397917387075722217559814453125000000000000000000 0.4747350979261618086901819424383575096726417541503906250000000000 0.2307784587916967555809577561376499943435192108154296875000000000 0.7186917370606268340438305131101515144109725952148437500000000000
0.1358642578125000000000000000000000000000000000000000000000000000 1.0663812392903420089851351804099977016448974609375000000000000000 1.0469197310405762291196651858626864850521087646484375000000000000 1.0858427475401077888506051749573089182376861572265625000000000000 0.4745115820351711310998155113338725641369819641113281250000000000 0.2298534021258419046684906561495154164731502532958984375000000000 0.7191697619445003297755647508893162012100219726562500000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 1.0667866098276521658050342011847533285617828369140625000000000000 1.0471239329817949581524771929252892732620239257812500000000000000 1.0864492866735093734575912094442173838615417480468750000000000000 0.4742869248363308365412649436620995402336120605468750000000000000 0.2289361442197373752716060835155076347291469573974609375000000000 0.7196377054529242700553481881797779351472854614257812500000000000
0.1375732421875000000000000000000000000000000000000000000000000000 1.0671917879072856383260159418568946421146392822265625000000000000 1.0473274542865460556839707351173274219036102294921875000000000000 1.0870561215280252209680611485964618623256683349609375000000000000 0.4740611200492935717321074662322644144296646118164062500000000000 0.2280266525454259785021804418647661805152893066406250000000000000 0.7200955875531611649620344905997626483440399169921875000000000000
0.1384277343750000000000000000000000000000000000000000000000000000 1.0675967725459549750866017348016612231731414794921875000000000000 1.0475303021065709430104107013903558254241943359375000000000000000 1.0876632429853390071627927682129666209220886230468750000000000000 0.4738341613966057241924545451183803379535675048828125000000000000 0.2271248947689374630964920243059168569743633270263671875000000000 0.7205434280242739575328414503019303083419799804687500000000000000
0.1392822265625000000000000000000000000000000000000000000000000000 1.0680015627550101253717684812727384269237518310546875000000000000 1.0477324835632189081735532454331405460834503173828125000000000000 1.0882706419468013425699837171123363077640533447265625000000000000 0.4736060426037074777561031169170746579766273498535156250000000000 0.2262308387520184371766163167194463312625885009765625000000000000 0.7209812464553965183355899171147029846906661987304687500000000000
0.1401367187500000000000000000000000000000000000000000000000000000 1.0684061575404404376143929766840301454067230224609375000000000000 1.0479340057475592384861329264822416007518768310546875000000000000 1.0888783093333216367426530268858186900615692138671875000000000000 0.4733767573989328125705355887475889176130294799804687500000000000 0.2253444525538370879491623099966091103851795196533203125000000000 0.7214090622440285649474844831274822354316711425781250000000000000
0.1409912109375000000000000000000000000000000000000000000000000000 1.0688105559028775459751159360166639089584350585937500000000000000 1.0481348757204971278156335756648331880569458007812500000000000000 1.0894862360852579641345982963684946298599243164062500000000000000 0.4731462995135094495857686069939518347382545471191406250000000000 0.2244657044326670569667214749642880633473396301269531250000000000 0.7218268945943517866936645077657885849475860595703125000000000000
0.1418457031250000000000000000000000000000000000000000000000000000 1.0692147568375978128329961691633798182010650634765625000000000000 1.0483351005128873634220099120284430682659149169921875000000000000 1.0900944131623082622439824262983165681362152099609375000000000000 0.4729146626815590170878067510784603655338287353515625000000000000 0.2235945628475514146416003313788678497076034545898437500000000000 0.7222347625155666195340131707780528813600540161132812500000000000
0.1427001953125000000000000000000000000000000000000000000000000000 1.0696187593345245492315598312416113913059234619140625000000000000 1.0485346871256508993752731839776970446109771728515625000000000000 1.0907028315433981990878464785055257380008697509765625000000000000 0.4726818406400967731428863771725445985794067382812500000000000000 0.2227309964599391567396935442957328632473945617675781250000000000 0.7226326848202544450572304413071833550930023193359375000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 1.0700225623782306794140595229691825807094573974609375000000000000 1.0487336425298925401961014358676038682460784912109375000000000000 1.0913114822265688186320176100707612931728363037109375000000000000 0.4724478271290318276420805432280758395791053771972656250000000000 0.2218749741353009952149477612692862749099731445312500000000000000 0.7230206801227626600692133251868654042482376098632812500000000000
0.1444091796875000000000000000000000000000000000000000000000000000 1.0704261649479411833141284660086967051029205322265625000000000000 1.0489319736670170701842152993776835501194000244140625000000000000 1.0919203562288652964440416326397098600864410400390625000000000000 0.4722126158911671978124502402351936325430870056152343750000000000 0.2210264649447171159124536643503233790397644042968750000000000000 0.7233987668376172797124468161200638860464096069335937500000000000
0.1452636718750000000000000000000000000000000000000000000000000000 1.0708295660175355390464346783119253814220428466796875000000000000 1.0491296874488500456834572105435654520988464355468750000000000000 1.0925294445862210324094121460802853107452392578125000000000000000 0.4719762006721995306612882359331706538796424865722656250000000000 0.2201854381664491433490127292316174134612083435058593750000000000 0.7237669631779499734847149738925509154796600341796875000000000000
0.1461181640625000000000000000000000000000000000000000000000000000 1.0712327645555503874419400744955055415630340576171875000000000000 1.0493267907577550346331918262876570224761962890625000000000000000 1.0931387383533457402506883227033540606498718261718750000000000000 0.4717385752207192695095727685838937759399414062500000000000000000 0.2193518632874759122231012042902875691652297973632812500000000000 0.7241252871539626267960443328774999827146530151367187500000000000
0.1469726562500000000000000000000000000000000000000000000000000000 1.0716357595251813084047398660914041101932525634765625000000000000 1.0495232904467559631456197166698984801769256591796875000000000000 1.0937482286036066536638600155129097402095794677734375000000000000 0.4714997332882106539919675469718640670180320739746093750000000000 0.2185257100050236322985597325896378606557846069335937500000000000 0.7244737565713976756853753613540902733802795410156250000000000000
0.1478271484375000000000000000000000000000000000000000000000000000 1.0720385498842863736257413620478473603725433349609375000000000000 1.0497191933396565755032270317315123975276947021484375000000000000 1.0943579064289161717482556923641823232173919677734375000000000000 0.4712596686290518310791242129198508337140083312988281250000000000 0.2177069482280470924528970044775633141398429870605468750000000000 0.7248123890300566252165026526199653744697570800781250000000000000
0.1486816406250000000000000000000000000000000000000000000000000000 1.0724411345853877008948984439484775066375732421875000000000000000 1.0499145062311638909591238189022988080978393554687500000000000000 1.0949677629396115108306730689946562051773071289062500000000000000 0.4710183750005145775219261849997565150260925292968750000000000000 0.2168955480787057576996801344648702070116996765136718750000000000 0.7251412019223233418330210042768158018589019775390625000000000000
0.1495361328125000000000000000000000000000000000000000000000000000 1.0728435125756745627256805164506658911705017089843750000000000000 1.0501092358870098841805429401574656367301940917968750000000000000 1.0955777892643392412708180927438661456108093261718750000000000000 0.4707758461627645774072448148217517882585525512695312500000000000 0.2160914798938097791669576963613508269190788269042968750000000000 0.7254602124317193201363807020243257284164428710937500000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 1.0732456827970053847565168325672857463359832763671875000000000000 1.0503033890440747200045734643936157226562500000000000000000000000 1.0961879765499360495084602007409557700157165527343750000000000000 0.4705320758788611446021832307451404631137847900390625000000000000 0.2152947142262344737417834039661101996898651123046875000000000000 0.7257694375314878154625830575241707265377044677734375000000000000
0.1512451171875000000000000000000000000000000000000000000000000000 1.0736476441859101882414506690111011266708374023437500000000000000 1.0504969724105115425061285350238904356956481933593750000000000000 1.0967983159613088339767728029983118176460266113281250000000000000 0.4702870579147576113321349566831486299633979797363281250000000000 0.2145052218463153748118088515184354037046432495117187500000000000 0.7260688939831998478524610618478618562221527099609375000000000000
0.1520996093750000000000000000000000000000000000000000000000000000 1.0740493956735939207192132016643881797790527343750000000000000000 1.0506899926658714861105181626044213771820068359375000000000000000 1.0974087986813163553279082407243549823760986328125000000000000000 0.4700407860393009396027252932981355115771293640136718750000000000 0.2137229737432190246337881944782566279172897338867187500000000000 0.7263585983353828545716623921180143952369689941406250000000000000
0.1529541015625000000000000000000000000000000000000000000000000000 1.0744509361859375662362481307354755699634552001953125000000000000 1.0508824564612282426168121673981659114360809326171875000000000000 1.0980194159106468898556840940727852284908294677734375000000000000 0.4697932540242318322221137805172475054860115051269531250000000000 0.2129479411262792387660169879382010549306869506835937500000000000 0.7266385669221844256782105730962939560413360595703125000000000000
0.1538085937500000000000000000000000000000000000000000000000000000 1.0748522646435019201049954062909819185733795166015625000000000000 1.0510743704193057368456720723770558834075927734375000000000000000 1.0986301588676981033643187402049079537391662597656250000000000000 0.4695444556441848993344478913058992475271224975585937500000000000 0.2121800954263173277780651915236376225948333740234375000000000000 0.7269088158620524708908305910881608724594116210937500000000000000
0.1546630859375000000000000000000000000000000000000000000000000000 1.0752533799615293652607306285062804818153381347656250000000000000 1.0512657411346038038857386709423735737800598144531250000000000000 1.0992410187884549266357225860701873898506164550781250000000000000 0.4692943846766884363752581066364655271172523498535156250000000000 0.2114194082969274579575369443773524835705757141113281250000000000 0.7271693610564493592818280376377515494823455810546875000000000000
0.1555175781250000000000000000000000000000000000000000000000000000 1.0756542810499460927076142979785799980163574218750000000000000000 1.0514565751735260867860688449582085013389587402343750000000000000 1.0998519869263660986291597509989514946937561035156250000000000000 0.4690430349021646461160628405195893719792366027832031250000000000 0.2106658516157456362272171190852532163262367248535156250000000000 0.7274202181885836004937573306960985064506530761718750000000000000
0.1563720703125000000000000000000000000000000000000000000000000000 1.0760549668133654321877656911965459585189819335937500000000000000 1.0516468790745086003823871578788384795188903808593750000000000000 1.1004630545522222639931442245142534375190734863281250000000000000 0.4687904001039294721309147462307009845972061157226562500000000000 0.2099193974856791711225412200292339548468589782714843750000000000 0.7276614027221797176281370411743409931659698486328125000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 1.0764554361510896285381022607907652854919433593750000000000000000 1.0518366593481482951233374478761106729507446289062500000000000000 1.1010742129540309619528670737054198980331420898437500000000000000 0.4685364740681925432852494850521907210350036621093750000000000000 0.2091800182361204796244180670328205451369285583496093750000000000 0.7278929299002645514349296718137338757514953613281250000000000000
0.1580810546875000000000000000000000000000000000000000000000000000 1.0768556879571125062255987359094433486461639404296875000000000000 1.0520259224773327311197590461233630776405334472656250000000000000 1.1016854534368922813314384256955236196517944335937500000000000000 0.4682812505840573957804906513047171756625175476074218750000000000 0.2084476864241268101451964867010246962308883666992187500000000000 0.7281148147439879814157848159084096550941467285156250000000000000
0.1589355468750000000000000000000000000000000000000000000000000000 1.0772557211201219118379412975627928972244262695312500000000000000 1.0522146749173693081047531450167298316955566406250000000000000000 1.1022967673228745155711294501088559627532958984375000000000000000 0.4680247234435213066205960785737261176109313964843750000000000000 0.2077223748355734866954946937767090275883674621582031250000000000 0.7283270720514691820568486946285702288150787353515625000000000000
0.1597900390625000000000000000000000000000000000000000000000000000 1.0776555345235023786187866789987310767173767089843750000000000000 1.0524029230961162717505885666469112038612365722656250000000000000 1.1029081459508884854869847913505509495735168457031250000000000000 0.4677668864414752936120578397094504907727241516113281250000000000 0.2070040564862825060998829940217547118663787841796875000000000000 0.7285297163966680811242326853971462696790695190429687500000000000
0.1606445312500000000000000000000000000000000000000000000000000000 1.0780551270453373469138114160159602761268615722656250000000000000 1.0525906734141143861194223063648678362369537353515625000000000000 1.1035195806765603077082005256670527160167694091796875000000000000 0.4675077333757042818973559406003914773464202880859375000000000000 0.2062927046231169958545592635346110910177230834960937500000000000 0.7287227621282915679401526176661718636751174926757812500000000000
0.1614990234375000000000000000000000000000000000000000000000000000 1.0784544975584118287059709473396651446819305419921875000000000000 1.0527779322447170518017856011283583939075469970703125000000000000 1.1041310628721066056101562935509718954563140869140625000000000000 0.4672472580468868819103533951420104131102561950683593750000000000 0.2055882927250587965950501256884308531880378723144531250000000000 0.7289062233687149117145054333377629518508911132812500000000000000
0.1623535156250000000000000000000000000000000000000000000000000000 1.0788536449302148501061537899659015238285064697265625000000000000 1.0529647059342239767687487983494065701961517333984375000000000000 1.1047425839262057234435587815823964774608612060546875000000000000 0.4669854542585955559097499190102098509669303894042968750000000000 0.2048907945042446332450936097302474081516265869140625000000000000 0.7290801140129464785744062282901722937822341918945312500000000000
0.1632080078125000000000000000000000000000000000000000000000000000 1.0792525680229418938438357145059853792190551757812500000000000000 1.0531510008020126267780369744286872446537017822265625000000000000 1.1053541352438711609096344545832835137844085693359375000000000000 0.4667223158172965624679306984035065397620201110839843750000000000 0.2042001839069855217978499695163918659090995788574218750000000000 0.7292444477276076586491626585484482347965240478515625000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 1.0796512656934971197131289954995736479759216308593750000000000000 1.0533368231406714521369849535403773188591003417968750000000000000 1.1059657082463227872892730374587699770927429199218750000000000000 0.4664578365323497344263614650117233395576477050781250000000000000 0.2035164351147468186908895404485519975423812866210937500000000000 0.7293992379499526501618333895748946815729141235351562500000000000
0.1649169921875000000000000000000000000000000000000000000000000000 1.0800497367934960291080415117903612554073333740234375000000000000 1.0535221792161333365100972514483146369457244873046875000000000000 1.1065772943708587217059857721324078738689422607421875000000000000 0.4661920102160090340071008085942594334483146667480468750000000000 0.2028395225451061767429905557946767657995223999023437500000000000 0.7295444978869118912712110613938421010971069335937500000000000000
0.1657714843750000000000000000000000000000000000000000000000000000 1.0804479801692683516023407719330862164497375488281250000000000000 1.0537070752678101559496326444786973297595977783203125000000000000 1.1071888850707265472550488993874751031398773193359375000000000000 0.4659248306834219977012878644018201157450675964355468750000000000 0.2021694208526814695581208525254623964428901672363281250000000000 0.7296802405141624703333036450203508138656616210937500000000000000
0.1666259765625000000000000000000000000000000000000000000000000000 1.0808459946618600433509982394753023982048034667968750000000000000 1.0538915175087262277031641133362427353858947753906250000000000000 1.1078004718149938589988323656143620610237121582031250000000000000 0.4656562917526299583137472382077248767018318176269531250000000000 0.2015061049300277962181837665411876514554023742675781250000000000 0.7298064785752320648981594786164350807666778564453125000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 1.0812437791070357295808435083017684519290924072265625000000000000 1.0540755121256533133333732621395029127597808837890625000000000000 1.1084120460884181458283137544640339910984039306640625000000000000 0.4653863872445680449629890063079074025154113769531250000000000000 0.2008495499085067304001483989850385114550590515136718750000000000 0.7299232245806293040146783823729492723941802978515625000000000000
0.1683349609375000000000000000000000000000000000000000000000000000 1.0816413323352811470812184779788367450237274169921875000000000000 1.0542590652792451777486348873935639858245849609375000000000000000 1.1090235993913171164138020685641095042228698730468750000000000000 0.4651151109830652385923599467787425965070724487304687500000000000 0.2001997311591235950700706780480686575174331665039062500000000000 0.7300304908070068821146492155094165354967117309570312500000000000
0.1691894531250000000000000000000000000000000000000000000000000000 1.0820386531718062528284463041927665472030639648437500000000000000 1.0544421831041737025458360221819020807743072509765625000000000000 1.1096351232394388031110565862036310136318206787109375000000000000 0.4648424567948442609477410769613925367593765258789062500000000000 0.1995566242933377587576160294702276587486267089843750000000000000 0.7301282892963507631378661244525574147701263427734375000000000000
0.1700439453125000000000000000000000000000000000000000000000000000 1.0824357404365467782980658739688806235790252685546875000000000000 1.0546248717092643332193802052643150091171264648437500000000000000 1.1102466091638292233767515426734462380409240722656250000000000000 0.4645684185095216300886988847196334972977638244628906250000000000 0.1989202051638395696286920610873494297266006469726562500000000000 0.7302166318552036905487057083519175648689270019531250000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 1.0828325929441673380893007561098784208297729492187500000000000000 1.0548071371776313043255868251435458660125732421875000000000000000 1.1108580487107033718530146870762109756469726562500000000000000000 0.4642929899596076048773340971820289269089698791503906250000000000 0.1982904498652989233598020746285328641533851623535156250000000000 0.7302955300539162308837148884776979684829711914062500000000000000
0.1717529296875000000000000000000000000000000000000000000000000000 1.0832292095040638724157133765402249991893768310546875000000000000 1.0549889855668155291823495645076036453247070312500000000000000000 1.1114694334413122156490771885728463530540466308593750000000000000 0.4640161649805062960005841432575834915041923522949218750000000000 0.1976673347350836884572800045134499669075012207031250000000000000 0.7303649952259289035438882820017170161008834838867187500000000000
0.1726074218750000000000000000000000000000000000000000000000000000 1.0836255889203656455066493435879237949848175048828125000000000000 1.0551704229089191588997209692024625837802886962890625000000000000 1.1120807549318121321135777179733850061893463134765625000000000000 0.4637379374105154994367694598622620105743408203125000000000000000 0.1970508363539494323113387963530840352177619934082031250000000000 0.7304250384670816220733513546292670071125030517578125000000000000
0.1734619140625000000000000000000000000000000000000000000000000000 1.0840217299919381321871014733915217220783233642578125000000000000 1.0553514552107436941241758177056908607482910156250000000000000000 1.1126920047731325702500271290773525834083557128906250000000000000 0.4634583010908269185001984169502975419163703918457031250000000000 0.1964409315466932870464233928942121565341949462890625000000000000 0.7304756706349605499539734410063829272985458374023437500000000000
0.1743164062500000000000000000000000000000000000000000000000000000 1.0844176315123854603683639652444981038570404052734375000000000000 1.0555320884539265424706400153809227049350738525390625000000000000 1.1133031745708443782660879151080735027790069580078125000000000000 0.4631772498655260528188648549985373392701148986816406250000000000 0.1958375973827782279279574595420854166150093078613281250000000000 0.7305169023482738221986210191971622407436370849609375000000000000
0.1751708984375000000000000000000000000000000000000000000000000000 1.0848132922700526314940816519083455204963684082031250000000000000 1.0557123285950775759545194887323305010795593261718750000000000000 1.1139142559450276870336438150843605399131774902343750000000000000 0.4628947775815920873121456224907888099551200866699218750000000000 0.1952408111769254328571321366325719282031059265136718750000000000 0.7305487439862587972783103396068327128887176513671875000000000000
0.1760253906250000000000000000000000000000000000000000000000000000 1.0852087110480284071201140250195749104022979736328125000000000000 1.0558921815659185750035931050661019980907440185546875000000000000 1.1145252405301382392366349449730478227138519287109375000000000000 0.4626108780888980587242542696913005784153938293457031250000000000 0.1946505504896887117638470954261720180511474609375000000000000000 0.7305712056881074056846614439564291387796401977539062500000000000
0.1768798828125000000000000000000000000000000000000000000000000000 1.0856038866241475293605844854027964174747467041015625000000000000 1.0560716532734177874885972414631396532058715820312500000000000000 1.1151361199748772712325717293424531817436218261718750000000000000 0.4623255452402107446019385861291084438562393188476562500000000000 0.1940667931279707603131612358993152156472206115722656250000000000 0.7305842973524507844018671676167286932468414306640625000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 1.0859988177709931633785345184151083230972290039062500000000000000 1.0562507495999298168243285545031540095806121826171875000000000000 1.1157468859420565099327404823270626366138458251953125000000000000 0.4620387728911907188056318318558624014258384704589843750000000000 0.1934895171455288109818582142906961962580680847167968750000000000 0.7305880286368526821405566806788556277751922607421875000000000000
0.1785888671875000000000000000000000000000000000000000000000000000 1.0863935032558995619211827943217940628528594970703125000000000000 1.0564294764033321794016728745191358029842376708984375000000000000 1.1163575301084669444406927141244523227214813232421875000000000000 0.4617505549003924070206039687036536633968353271484375000000000000 0.1929187008434488093122638474596897140145301818847656250000000000 0.7305824089573360602400953212054446339607238769531250000000000000
0.1794433593750000000000000000000000000000000000000000000000000000 1.0867879418409538416767645685467869043350219726562500000000000000 1.0566078395171634163318685750709846615791320800781250000000000000 1.1169680441647442670216605620225891470909118652343750000000000000 0.4614608851292639757346591977693606168031692504882812500000000000 0.1923543227705739044886001920531271025538444519042968750000000000 0.7305674474879539914695669722277671098709106445312500000000000000
0.1802978515625000000000000000000000000000000000000000000000000000 1.0871821322829997580328154072049073874950408935546875000000000000 1.0567858447507620933691896425443701446056365966796875000000000000 1.1175784198152374226964411718654446303844451904296875000000000000 0.4611697574421473322381359594146488234400749206542968750000000000 0.1917963617239052953600264572742162272334098815917968750000000000 0.7305431531603894246273966928129084408283233642578125000000000000
0.1811523437500000000000000000000000000000000000000000000000000000 1.0875760733336390373438007372897118330001831054687500000000000000 1.0569634978894024701645548702799715101718902587890625000000000000 1.1181886487778756045230466042994521558284759521484375000000000000 0.4608771657062782911573606270394520834088325500488281250000000000 0.1912447967489777078675672328245127573609352111816406250000000000 0.7305095346635788189360027899965643882751464843750000000000000000
0.1820068359375000000000000000000000000000000000000000000000000000 1.0879697637392340414663749470491893589496612548828125000000000000 1.0571408046944339442774207782349549233913421630859375000000000000 1.1187987227840341386553291158634237945079803466796875000000000000 0.4605831037917862968988913507928373292088508605957031250000000000 0.1906996071402052850274344564240891486406326293945312500000000000 0.7304666004433673087703482451615855097770690917968750000000000000
0.1828613281250000000000000000000000000000000000000000000000000000 1.0883632022409108763838503364240750670433044433593750000000000000 1.0573177709034193849646499074879102408885955810546875000000000000 1.1194086335784023678030507653602398931980133056640625000000000000 0.4602875655716946456941229826043127104640007019042968750000000000 0.1901607724411688571386491730663692578673362731933593750000000000 0.7304143587022204897607480234000831842422485351562500000000000000
0.1837158203125000000000000000000000000000000000000000000000000000 1.0887563875745611685630365172983147203922271728515625000000000000 1.0574944022302721347017495645559392869472503662109375000000000000 1.1200183729188502024243234700406901538372039794921875000000000000 0.4599905449219204855992870761838275939226150512695312500000000000 0.1896282724449087631057864200556650757789611816406250000000000000 0.7303528173989322080927877323119901120662689208984375000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 1.0891493184708449515341044389060698449611663818359375000000000000 1.0576707043653938988825302658369764685630798339843750000000000000 1.1206279325762960041856786119751632213592529296875000000000000000 0.4596920357212747054731494245061185210943222045898437500000000000 0.1891020871941566094953657284349901601672172546386718750000000000 0.7302819842483927459397818893194198608398437500000000000000000000
0.1854248046875000000000000000000000000000000000000000000000000000 1.0895419936551928863366356381447985768318176269531250000000000000 1.0578466829758135236971838821773417294025421142578125000000000000 1.1212373043345722489760873941122554242610931396484375000000000000 0.4593920318514619904881612910685362294316291809082031250000000000 0.1885821969815370535705767451872816309332847595214843750000000000 0.7302018667213869829168970682076178491115570068359375000000000000
0.1862792968750000000000000000000000000000000000000000000000000000 1.0899344118478089260548813399509526789188385009765625000000000000 1.0580223437053235535643125331262126564979553222656250000000000000 1.1218464799902942985454501467756927013397216796875000000000000000 0.4590905271970807666193081786332186311483383178710937500000000000 0.1880685823497420527949941515544196590781211853027343750000000000 0.7301124720444194249324709744541905820369720458984375000000000000
0.1871337890625000000000000000000000000000000000000000000000000000 1.0903265717636725362638117076130583882331848144531250000000000000 1.0581976921746187869644018064718693494796752929687500000000000000 1.1224554513527262855632216087542474269866943359375000000000000000 0.4587875156456232561552610604849178344011306762695312500000000000 0.1875612240916831874315562345145735889673233032226562500000000000 0.7300138071995633248789658864552620798349380493164062500000000000
0.1879882812500000000000000000000000000000000000000000000000000000 1.0907184721125415816089798681787215173244476318359375000000000000 1.0583727339814328338718496524961665272712707519531250000000000000 1.1230642102436503293461100838612765073776245117187500000000000000 0.4584829910874754776983763804310001432895660400390625000000000000 0.1870601032505864735888678751507541164755821228027343750000000000 0.7299058789243644262967336544534191489219665527343750000000000000
0.1888427734375000000000000000000000000000000000000000000000000000 1.0911101115989541021633613127050921320915222167968750000000000000 1.0585474747006757834100199033855460584163665771484375000000000000 1.1236727484972324209167027220246382057666778564453125000000000000 0.4581769474159173571869985153171001002192497253417968750000000000 0.1865652011200674142976652092329459264874458312988281250000000000 0.7297886937117672445651805901434272527694702148437500000000000000
0.1896972656250000000000000000000000000000000000000000000000000000 1.0915014889222316440964277717284858226776123046875000000000000000 1.0587219198845720935509007176733575761318206787109375000000000000 1.1242810579598911946419548257836140692234039306640625000000000000 0.4578693785271224503397036187379853799939155578613281250000000000 0.1860764992441705234504922827909467741847038269042968750000000000 0.7296622578100744327400661859428510069847106933593750000000000000
0.1905517578125000000000000000000000000000000000000000000000000000 1.0918926027764812580755915405461564660072326660156250000000000000 1.0588960750627964824133186994004063308238983154296875000000000000 1.1248891304901660337378643816919066011905670166015625000000000000 0.4575602783201581646999045460688648745417594909667968750000000000 0.1855939794173761536733024968270910903811454772949218750000000000 0.7295265772229402312376578265684656798839569091796875000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 1.0922834518505979417568596545606851577758789062500000000000000000 1.0590699457426109297841776424320414662361145019531250000000000000 1.1254969579585849537295416666893288493156433105468750000000000000 0.4572496406969855375912459294340806081891059875488281250000000000 0.1851176236845651912332755273382645100355148315429687500000000000 0.7293816577094058839492163315298967063426971435546875000000000000
0.1922607421875000000000000000000000000000000000000000000000000000 1.0926740348282673043200929896556772291660308837890625000000000000 1.0592435374090012345504874247126281261444091796875000000000000000 1.1261045322475333740896985545987263321876525878906250000000000000 0.4569374595624597357179652590275509282946586608886718750000000000 0.1846474143409627122203175986214773729443550109863281250000000000 0.7292275047839567037044616881757974624633789062500000000000000000
0.1931152343750000000000000000000000000000000000000000000000000000 1.0930643503879677869150555125088430941104888916015625000000000000 1.0594168555248124619083682773634791374206542968750000000000000000 1.1267118452511231119217427476542070508003234863281250000000000000 0.4566237288243293335199268767610192298889160156250000000000000000 0.1841833339320347873169225749734323471784591674804687500000000000 0.7290641237166238797229311785486061125993728637695312500000000000
0.1939697265625000000000000000000000000000000000000000000000000000 1.0934543972029733271966733809676952660083770751953125000000000000 1.0595899055308857228396846039686352014541625976562500000000000000 1.1273188888750609315536621579667553305625915527343750000000000000 0.4563084423932369793064367513579782098531723022460937500000000000 0.1837253652533594738827105175005272030830383300781250000000000000 0.7288915195331144847301629852154292166233062744140625000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 1.0938441739413558018156891193939372897148132324218750000000000000 1.0597626928461933992764443246414884924888610839843750000000000000 1.1279256550365182043549339141463860869407653808593750000000000000 0.4559915941827189511670326282910536974668502807617187500000000000 0.1832734913504563967201477225898997858166694641113281250000000000 0.7287096970149815611250687652500346302986145019531250000000000000
0.1956787109375000000000000000000000000000000000000000000000000000 1.0942336792659874689093157940078526735305786132812500000000000000 1.0599352228679739251759883700287900865077972412109375000000000000 1.1285321356640010126426432179869152605533599853515625000000000000 0.4556731781092054345272401860711397603154182434082031250000000000 0.1828276955185820784599570743012009188532829284667968750000000000 0.7285186606998288461056745290989056229591369628906250000000000000
0.1965332031250000000000000000000000000000000000000000000000000000 1.0946229118345434105918911882326938211917877197265625000000000000 1.0601075009718661235069703252520412206649780273437500000000000000 1.1291383226972206976768120512133464217185974121093750000000000000 0.4553531880920202445928168799582635983824729919433593750000000000 0.1823879613025001789061718682205537334084510803222656250000000000 0.7283184148815402547683106604381464421749114990234375000000000000
0.1973876953125000000000000000000000000000000000000000000000000000 1.0950118702995044195347418281016871333122253417968750000000000000 1.0602795325120455416367803991306573152542114257812500000000000000 1.1297442080869632974327032570727169513702392578125000000000000000 0.4550316180533811039055080982507206499576568603515625000000000000 0.1819542724962042723468869098724098876118659973144531250000000000 0.7281089636105579909752805178868584334850311279296875000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 1.0954005533081585532784174574771896004676818847656250000000000000 1.0604513228213550135592413425911217927932739257812500000000000000 1.1303497837949620929975935723632574081420898437500000000000000000 0.4547084619183994758095934685115935280919075012207031250000000000 0.1815266131426148676908383094996679574251174926757812500000000000 0.7278903106941840839283486275235190987586975097656250000000000000
0.1990966796875000000000000000000000000000000000000000000000000000 1.0957889595026046869463698385516181588172912597656250000000000000 1.0606228772114416614158471929840743541717529296875000000000000000 1.1309550417937677124768924841191619634628295898437500000000000000 0.4543837136150806754741893200844060629606246948242187500000000000 0.1811049675332269126570849948620889335870742797851562500000000000 0.7276624596969344382912936453067231923341751098632812500000000000
0.1999511718750000000000000000000000000000000000000000000000000000 1.0961770875197540675571872270666062831878662109375000000000000000 1.0607942009728874577234591924934647977352142333984375000000000000 1.1315599740666206773909152616397477686405181884765625000000000000 0.4540573670743235923374925278039881959557533264160156250000000000 0.1806893202077402005301109966239891946315765380859375000000000000 0.7274254139409069841448740589839871972799301147460937500000000000
0.2008056640625000000000000000000000000000000000000000000000000000 1.0965649359913334226490633227513171732425689697265625000000000000 1.0609652993753424521372608069214038550853729248046875000000000000 1.1321645726073243931608658385812304913997650146484375000000000000 0.4537294162299211341959903620590921491384506225585937500000000000 0.1802796559536440357263131772924680262804031372070312500000000000 0.7271791765061982326656675468257162719964981079101562500000000000
0.2016601562500000000000000000000000000000000000000000000000000000 1.0969525035438869586812415946042165160179138183593750000000000000 1.0611361776676562218568733442225493490695953369140625000000000000 1.1327688294201176955056098449858836829662322998046875000000000000 0.4533998550185600051598555637610843405127525329589843750000000000 0.1798759598057662056902472613728605210781097412109375000000000000 0.7269237502313538046294638661493081599473953247070312500000000000
0.2025146484375000000000000000000000000000000000000000000000000000 1.0973397887987792476138793063000775873661041259765625000000000000 1.0613068410780106543001011232263408601284027099609375000000000000 1.1333727365195478409276574893738143146038055419921875000000000000 0.4530686773798205391194926505704643204808235168457031250000000000 0.1794782170457917547246040612662909552454948425292968750000000000 0.7266591377138493790255324711324647068977355957031250000000000000
0.2033691406250000000000000000000000000000000000000000000000000000 1.0977267903721974473540967665030620992183685302734375000000000000 1.0614772948140485109291830667643807828426361083984375000000000000 1.1339762859303463837790104662417434155941009521484375000000000000 0.4527358772561769773012940731859998777508735656738281250000000000 0.1790864132017366827653859218116849660873413085937500000000000000 0.7263853413106172718372022245603147894144058227539062500000000000
0.2042236328125000000000000000000000000000000000000000000000000000 1.0981135068751539662912364292424172163009643554687500000000000000 1.0616475440630053217461181702674366533756256103515625000000000000 1.1345794696873026108363546882173977792263031005859375000000000000 0.4524014485929973017341865215712459757924079895019531250000000000 0.1787005340473921122246281356638064607977867126464843750000000000 0.7261023631386025467548961387365125119686126708984375000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 1.0984999369134884616983072191942483186721801757812500000000000000 1.0618175939918379491189170948928222060203552246093750000000000000 1.1351822798351389742776973434956744313240051269531250000000000000 0.4520653853385432352496309249545447528362274169921875000000000000 0.1783205656017379792110943981242598965764045715332031250000000000 0.7258102050753485467993186830426566302776336669921875000000000000
0.2059326171875000000000000000000000000000000000000000000000000000 1.0988860790878711704010584071511402726173400878906250000000000000 1.0619874497473540397862734607770107686519622802734375000000000000 1.1357847084283883010158433535252697765827178955078125000000000000 0.4517276814439702969927736830868525430560111999511718750000000000 0.1779464941283014911554971604346064850687980651855468750000000000 0.7255088687596391583412014369969256222248077392578125000000000000
0.2067871093750000000000000000000000000000000000000000000000000000 1.0992719319938044630902140852413140237331390380859375000000000000 1.0621571164563399225500006650690920650959014892578125000000000000 1.1363867475312690036304275054135359823703765869140625000000000000 0.4513883308633278579335978974995668977499008178710937500000000000 0.1775783061345002633579781559092225506901741027832031250000000000 0.7251983555921555080203688703477382659912109375000000000000000000
0.2076416015625000000000000000000000000000000000000000000000000000 1.0996574942216259529459421173669397830963134765625000000000000000 1.0623265992256873957444440748076885938644409179687500000000000000 1.1369883892175645101474401599261909723281860351562500000000000000 0.4510473275535590853557721402466995641589164733886718750000000000 0.1772159883709415462149650011269841343164443969726562500000000000 0.7248786667361766244965792793664149940013885498046875000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 1.1000427643565104940392984644859097898006439208984375000000000000 1.0624959031425211808397079948917962610721588134765625000000000000 1.1375896255704998072388889340800233185291290283203125000000000000 0.4507046654745008318343479913892224431037902832031250000000000000 0.1768595278306754892128083156421780586242675781250000000000000000 0.7245498031183261744558876671362668275833129882812500000000000000
0.2093505859375000000000000000000000000000000000000000000000000000 1.1004277409784732899566961350501514971256256103515625000000000000 1.0626650332743245996880432358011603355407714843750000000000000000 1.1381904486826219802253490342991426587104797363281250000000000000 0.4503603385888838017692137327685486525297164916992187500000000000 0.1765089117484267000612874198850477114319801330566406250000000000 0.7242117654293409589882912769098766148090362548828125000000000000
0.2102050781250000000000000000000000000000000000000000000000000000 1.1008124226623716701567445852560922503471374511718750000000000000 1.0628339946690643635918149811914190649986267089843750000000000000 1.1387908506556789767216741893207654356956481933593750000000000000 0.4500143408623324958739431167487055063247680664062500000000000000 0.1761641275997813393949797955428948625922203063964843750000000000 0.7238645541248835968417552066966891288757324218750000000000000000
0.2110595703125000000000000000000000000000000000000000000000000000 1.1011968079779079765501137444516643881797790527343750000000000000 1.0630027923553146962376558803953230381011962890625000000000000000 1.1393908236005012568625716085080057382583618164062500000000000000 0.4496666662633651556646441349585074931383132934570312500000000000 0.1758251631003356907356760530092287808656692504882812500000000000 0.7235081694263946205936122169077862054109573364257812500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 1.1015808954896320059901881904806941747665405273437500000000000000 1.0631714313423816786752240659552626311779022216796875000000000000 1.1399903596368823333051523150061257183551788330078125000000000000 0.4493173087633939855045639433228643611073493957519531250000000000 0.1754920062048159201673058760206913575530052185058593750000000000 0.7231426113219721063529732418828643858432769775390625000000000000
0.2127685546875000000000000000000000000000000000000000000000000000 1.1019646837569434527637213250272907316684722900390625000000000000 1.0633399166204251518053069958114065229892730712890625000000000000 1.1405894508934617537221356542431749403476715087890625000000000000 0.4489662623367247085148790120001649484038352966308593750000000000 0.1751646451061481535305119905387982726097106933593750000000000000 0.7227678795673012634992460334615316241979598999023437500000000000
0.2136230468750000000000000000000000000000000000000000000000000000 1.1023481713340939069922796988976188004016876220703125000000000000 1.0635082531605790645556908202706836163997650146484375000000000000 1.1411880895076087494288685775245539844036102294921875000000000000 0.4486135209605569551527537441870663315057754516601562500000000000 0.1748430682345053499560094678599853068590164184570312500000000000 0.7223839736866085603494980205141473561525344848632812500000000000
0.2144775390625000000000000000000000000000000000000000000000000000 1.1027313567701904073459218125208280980587005615234375000000000000 1.0636764459150735984138691492262296378612518310546875000000000000 1.1417862676253072162779744758154265582561492919921875000000000000 0.4482590786149841521890380136028397828340530395507812500000000000 0.1745272642563042153618368956813355907797813415527343750000000000 0.7219908929736640335050879002665169537067413330078125000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 1.1031142386091967733108276661369018256664276123046875000000000000 1.0638444998173552935583074940950609743595123291015625000000000000 1.1423839774010382530633478381787426769733428955078125000000000000 0.4479029292829935782194183957471977919340133666992187500000000000 0.1742172220731784126890318020741688087582588195800781250000000000 0.7215886364928087992609562206780537962913513183593750000000000000
0.2161865234375000000000000000000000000000000000000000000000000000 1.1034968153899367138137677102349698543548583984375000000000000000 1.0640124197822034002314239842235110700130462646484375000000000000 1.1429812109976700273961114362464286386966705322265625000000000000 0.4475450669504661971309644741268130019307136535644531250000000000 0.1739129308208965385418309779197443276643753051757812500000000000 0.7211772030800358557200979703338816761970520019531250000000000000
0.2170410156250000000000000000000000000000000000000000000000000000 1.1038790856460960476681520958663895726203918457031250000000000000 1.0641802107058488946478291836683638393878936767578125000000000000 1.1435779605863432006884750080644153058528900146484375000000000000 0.4471854856061766581021288402553182095289230346679687500000000000 0.1736143798682643346609211221220903098583221435546875000000000000 0.7207565913440889815433365583885461091995239257812500000000000000
0.2178955078125000000000000000000000000000000000000000000000000000 1.1042610479062255901538947000517509877681732177734375000000000000 1.0643478774660919405903314327588304877281188964843750000000000000 1.1441742183463592397174579673446714878082275390625000000000000000 0.4468241792417936286696544812002684921026229858398437500000000000 0.1733215588159676134871745034615742042660713195800781250000000000 0.7203267996676196993632856901967898011207580566406250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 1.1046427006937431514188574510626494884490966796875000000000000000 1.0645154249224153542030535390949808061122894287109375000000000000 1.1447699764650709486346613630303181707859039306640625000000000000 0.4464611418518794061505161607783520594239234924316406250000000000 0.1730344574953987524246201701316749677062034606933593750000000000 0.7198878262083601153875633826828561723232269287109375000000000000
0.2196044921875000000000000000000000000000000000000000000000000000 1.1050240425269362010141094287973828613758087158203125000000000000 1.0646828579161002892305987188592553138732910156250000000000000000 1.1453652271377721127976201387355104088783264160156250000000000000 0.4460963674338903062199790383601794019341468811035156250000000000 0.1727530659674193502794992127746809273958206176757812500000000000 0.7194396689003612621604588639456778764724731445312500000000000000
0.2204589843750000000000000000000000000000000000000000000000000000 1.1054050719189640883399761150940321385860443115234375000000000000 1.0648501812703385915881426626583561301231384277343750000000000000 1.1459599625675895850918095675297081470489501953125000000000000000 0.4457298499881761633112375875498401001095771789550781250000000000 0.1724773745211179987180116768286097794771194458007812500000000000 0.7189823254552343279044634982710704207420349121093750000000000000
0.2213134765625000000000000000000000000000000000000000000000000000 1.1057857873778611512705083441687747836112976074218750000000000000 1.0650173997903453759761305263964459300041198730468750000000000000 1.1465541749653769265648861619411036372184753417968750000000000000 0.4453615835179806081711717524740379303693771362304687500000000000 0.1722073736724945014486820582533255219459533691406250000000000000 0.7185157933634667148936614466947503387928009033203125000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 1.1061661874065384925103217028663493692874908447265625000000000000 1.0651845182634687159151098967413417994976043701171875000000000000 1.1471478565496082691055335089913569390773773193359375000000000000 0.4449915620294411788826494102977449074387550354003906250000000000 0.1719430541631353226428302605199860408902168273925781250000000000 0.7180400698957469796113173288176767528057098388671875000000000000
0.2230224609375000000000000000000000000000000000000000000000000000 1.1065462705027868661744605560670606791973114013671875000000000000 1.0653515414593011101374031568411737680435180664062500000000000000 1.1477409995462726222115179552929475903511047363281250000000000000 0.4446197795315892098422239087085472419857978820800781250000000000 0.1716844069588316368246694310073507949709892272949218750000000000 0.7175551521043468383709296176675707101821899414062500000000000000
0.2238769531250000000000000000000000000000000000000000000000000000 1.1069260351592788982344472969998605549335479736328125000000000000 1.0655184741297858419528665763209573924541473388671875000000000000 1.1483335961887719545160280176787637174129486083984375000000000000 0.4442462300363497207378316034009912982583045959472656250000000000 0.1714314232481734534552231252746423706412315368652343750000000000 0.7170610368245260435315913127851672470569610595703125000000000000
0.2247314453125000000000000000000000000000000000000000000000000000 1.1073054798635717510535414476180449128150939941406250000000000000 1.0656853210093244488376740264357067644596099853515625000000000000 1.1489256387178190532694088688003830611705780029296875000000000000 0.4438709075585416385933967831078916788101196289062500000000000000 0.1711840944410924492125047891022404655814170837402343750000000000 0.7165577206759907724631375458557158708572387695312500000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 1.1076846030981095658773938339436426758766174316406250000000000000 1.0658520868148828597554711450356990098953247070312500000000000000 1.1495171193813362719993165228515863418579101562500000000000000000 0.4434938061158775757242267445690231397747993469238281250000000000 0.1709424121673733809601003486022818833589553833007812500000000000 0.7160452000643817704883531405357643961906433105468750000000000000
0.2264404296875000000000000000000000000000000000000000000000000000 1.1080634033402259053247007614118047058582305908203125000000000000 1.0660187762460946458986654761247336864471435546875000000000000000 1.1501080304343571647507360466988757252693176269531250000000000000 0.4431149197289639407593142550467746332287788391113281250000000000 0.1707063682751271405102500011707888916134834289550781250000000000 0.7155234711828006854972272776649333536624908447265625000000000000
0.2272949218750000000000000000000000000000000000000000000000000000 1.1084418790621464179224631152465008199214935302734375000000000000 1.0661853939853644934743215344497002661228179931640625000000000000 1.1506983641389283423706046960433013737201690673828125000000000000 0.4427342424213009941524887835839763283729553222656250000000000000 0.1704759548292178461537105249590240418910980224609375000000000000 0.7149925300133841421512670422089286148548126220703125000000000000
0.2281494140625000000000000000000000000000000000000000000000000000 1.1088200287309906144628257607109844684600830078125000000000000000 1.0663519446979699001332164698396809399127960205078125000000000000 1.1512881127640113287924350515822879970073699951171875000000000000 0.4423517682192826816489628072304185479879379272460937500000000000 0.1702511641096666750172516913153231143951416015625000000000000000 0.7144523723288986882806739231455139815807342529296875000000000000
0.2290039062500000000000000000000000000000000000000000000000000000 1.1091978508087754207167563436087220907211303710937500000000000000 1.0665184330321604289082415562006644904613494873046875000000000000 1.1518772685853904125252711310167796909809112548828125000000000000 0.4419674911521968563299367360741598531603813171386718750000000000 0.1700319886099980748461746316024800762534141540527343750000000000 0.7139029936943956933248500718036666512489318847656250000000000000
0.2298583984375000000000000000000000000000000000000000000000000000 1.1095753437524165097016748404712416231632232666015625000000000000 1.0666848636192554078405692052911035716533660888671875000000000000 1.1524658238855776115627804756513796746730804443359375000000000000 0.4415814052522251675902964507258730009198188781738281250000000000 0.1698184210355511702950082053575897589325904846191406250000000000 0.7133443894688991093744334648363292217254638671875000000000000000
0.2307128906250000000000000000000000000000000000000000000000000000 1.1099525060137318543951323590590618550777435302734375000000000000 1.0668512410737431839180544557166285812854766845703125000000000000 1.1530537709537205248722102624014951288700103759765625000000000000 0.4411935045544426725605546835140557959675788879394531250000000000 0.1696104543017731280940552096581086516380310058593750000000000000 0.7127765548071122170270541573700029402971267700195312500000000000
0.2315673828125000000000000000000000000000000000000000000000000000 1.1103293360394432820470456135808490216732025146484375000000000000 1.0670175699933739377200936360168270766735076904296875000000000000 1.1536411020855126263739975911448709666728973388671875000000000000 0.4408037830968189463298756436415715143084526062011718750000000000 0.1694080815324364719387517652648966759443283081054687500000000000 0.7121994846612014207209995220182463526725769042968750000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 1.1107058322711795828041658751317299902439117431640625000000000000 1.0671838549592547185085322780651040375232696533203125000000000000 1.1542278095831044470997994721983559429645538330078125000000000000 0.4404122349202168051895966982556274160742759704589843750000000000 0.1692112960578456282156878387468168511986732482910156250000000000 0.7116131737825879266523543265066109597682952880859375000000000000
0.2332763671875000000000000000000000000000000000000000000000000000 1.1110819931454785081115232969750650227069854736328125000000000000 1.0673501005359411486494991549989208579063415527343750000000000000 1.1548138857550158675735474389512091875076293945312500000000000000 0.4400188540683928062335894537682179361581802368164062500000000000 0.1690200914129978970734669019293505698442459106445312500000000000 0.7110176167237877153937120056070853024721145629882812500000000000
0.2341308593750000000000000000000000000000000000000000000000000000 1.1114578170937898793368958649807609617710113525390625000000000000 1.0675163112715293500798452441813424229621887207031250000000000000 1.1553993229160504085939464857801795005798339843750000000000000000 0.4396236345879974694028646808874327689409255981445312500000000000 0.1688344613356937973236426842049695551395416259765625000000000000 0.7104128078403011414820866775698959827423095703125000000000000000
0.2349853515625000000000000000000000000000000000000000000000000000 1.1118333025424773641276487978757359087467193603515625000000000000 1.0676824916977412094354349392233416438102722167968750000000000000 1.1559841133872135188198626565281301736831665039062500000000000000 0.4392265705285751664632698521018028259277343750000000000000000000 0.1686543997646214321228796961804619058966636657714843750000000000 0.7097987412925288452925087767653167247772216796875000000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 1.1122084479128211409459936476196162402629852294921875000000000000 1.0678486463300149722499554627574980258941650390625000000000000000 1.1565682494956273096420318324817344546318054199218750000000000000 0.4388276559425641210054891416803002357482910156250000000000000000 0.1684799008373821238571110825432697311043739318847656250000000000 0.7091754110477461736650184320751577615737915039062500000000000000
0.2366943359375000000000000000000000000000000000000000000000000000 1.1125832516210207856488523248117417097091674804687500000000000000 1.0680147796675887317263686782098375260829925537109375000000000000 1.1571517235744528395713359714136458933353424072265625000000000000 0.4384268848852960753781360381253762170672416687011718750000000000 0.1683109588885035590166694419167470186948776245117187500000000000 0.7085428108820885917396026343340054154396057128906250000000000000
0.2375488281250000000000000000000000000000000000000000000000000000 1.1129577120781974919339063490042462944984436035156250000000000000 1.0681808961935843615975727516342885792255401611328125000000000000 1.1577345279628106222702399463742040097713470458984375000000000000 0.4380242514149967347769631942355772480368614196777343750000000000 0.1681475684473919818273657256213482469320297241210937500000000000 0.7079009343826014877265606628498062491416931152343750000000000000
0.2384033203125000000000000000000000000000000000000000000000000000 1.1133318276903960697410411739838309586048126220703125000000000000 1.0683470003750885624071997881401330232620239257812500000000000000 1.1583166550057035770748825598275288939476013183593750000000000000 0.4376197495927854896891062708164099603891372680664062500000000000 0.1679897242362342613120063106180168688297271728515625000000000000 0.7072497749493367180662062310148030519485473632812500000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 1.1137055968585880538768151382100768387317657470703125000000000000 1.0685130966632334637012036182568408548831939697265625000000000000 1.1588980970539426440524266581633128225803375244140625000000000000 0.4372133734826756934488400929694762453436851501464843750000000000 0.1678374211678953509263578780519310384988784790039062500000000000 0.7065893257974560359713223078870214521884918212890625000000000000
0.2401123046875000000000000000000000000000000000000000000000000000 1.1140790179786741465051136401598341763019561767578125000000000000 1.0686791894932738955503737088292837142944335937500000000000000000 1.1594788464640743974598535714903846383094787597656250000000000000 0.4368051171515743291706712625455111265182495117187500000000000000 0.1676906543437379770722372995805926620960235595703125000000000000 0.7059195799594106812691052255104295909404754638671875000000000000
0.2409667968750000000000000000000000000000000000000000000000000000 1.1144520894414862155485934636089950799942016601562500000000000000 1.0688452832846639939390342988190241158008575439453125000000000000 1.1600588955983084371581526283989660441875457763671875000000000000 0.4363949746692822873050943144335178658366203308105468750000000000 0.1675494190514212888842848769854754209518432617187500000000000000 0.7052405302871432857259037518815603107213973999023437500000000000
0.2418212890625000000000000000000000000000000000000000000000000000 1.1148248096327901812685468030394986271858215332031250000000000000 1.0690113824411300313954598095733672380447387695312500000000000000 1.1606382368244503311416337965056300163269042968750000000000000000 0.4359829401084937550159281727246707305312156677246093750000000000 0.1674137107626445519770186365349218249320983886718750000000000000 0.7045521694543429580548377089144196361303329467773437500000000000
0.2426757812500000000000000000000000000000000000000000000000000000 1.1151971769332884587555554389837197959423065185546875000000000000 1.0691774913507434696668951801257207989692687988281250000000000000 1.1612168625158334478442156978417187929153442382812500000000000000 0.4355690075447977704925506259314715862274169921875000000000000000 0.1672835251308770199152320401481119915843009948730468750000000000 0.7038544899587184655587179804570041596889495849609375000000000000
0.2435302734375000000000000000000000000000000000000000000000000000 1.1155691897186221783755399883375503122806549072265625000000000000 1.0693436143859902376362924769637174904346466064453125000000000000 1.1617947650512541191147874997113831341266632080078125000000000000 0.4351531710566760580150003079324960708618164062500000000000000000 0.1671588579889969894409773587540257722139358520507812500000000000 0.7031474841243551265890232571109663695096969604492187500000000000
0.2443847656250000000000000000000000000000000000000000000000000000 1.1159408463593738503050190047360956668853759765625000000000000000 1.0695097559038391210606278036721050739288330078125000000000000000 1.1623719368149085795494102058000862598419189453125000000000000000 0.4347354247255045267550599419337231665849685668945312500000000000 0.1670397053469426795757613035675603896379470825195312500000000000 0.7024311441040663739343585802998859435319900512695312500000000000
0.2452392578125000000000000000000000000000000000000000000000000000 1.1163121452210700290663680789293721318244934082031250000000000000 1.0696759202458063775509344850433990359306335449218750000000000000 1.1629483701963336805818016728153452277183532714843750000000000000 0.4343157626355529377093489529215730726718902587890625000000000000 0.1669260633892886702689395406196126714348793029785156250000000000 0.7017054618818172606609095964813604950904846191406250000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 1.1166830846641830898846592390327714383602142333984375000000000000 1.0698421117380205735969411762198433279991149902343750000000000000 1.1635240575903456061723773018456995487213134765625000000000000000 0.4338941788739850702327771614363882690668106079101562500000000000 0.1668179284727875355542892066296190023422241210937500000000000000 0.7009704292751826049112651162431575357913970947265625000000000000
0.2469482421875000000000000000000000000000000000000000000000000000 1.1170536630441345593567348259966820478439331054687500000000000000 1.0700083346912836468334262463031336665153503417968750000000000000 1.1640989913969854718800434056902304291725158691406250000000000000 0.4334706675308579448824275459628552198410034179687500000000000000 0.1667152971238656244956644059129757806658744812011718750000000000 0.7002260379378502097580394547549076378345489501953125000000000000
0.2478027343750000000000000000000000000000000000000000000000000000 1.1174238787112971138526518188882619142532348632812500000000000000 1.0701745934011293037713130615884438157081604003906250000000000000 1.1646731640214649239339905761880800127983093261718750000000000000 0.4330452226991229891517320993443718180060386657714843750000000000 0.1666181660360698257861145066272001713514328002929687500000000000 0.6994722793621761525173496920615434646606445312500000000000000000
0.2486572265625000000000000000000000000000000000000000000000000000 1.1177937300109970220063360102358274161815643310546875000000000000 1.0703408921478809734395554187358357012271881103515625000000000000 1.1652465678741130705731166017358191311359405517578125000000000000 0.4326178384746248717362959723686799407005310058593750000000000000 0.1665265320675011762041606289130868390202522277832031250000000000 0.6987091448817486227795825470821000635623931884765625000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 1.1181632152835168092508411064045503735542297363281250000000000000 1.0705072351967048760457146272528916597366333007812500000000000000 1.1658191953703287424559675855562090873718261718750000000000000000 0.4321885089561025017346196364087518304586410522460937500000000000 0.1664403922381656464324350963579490780830383300781250000000000000 0.6979366256740393570368041764595545828342437744140625000000000000
0.2503662109375000000000000000000000000000000000000000000000000000 1.1185323328640979223536078279721550643444061279296875000000000000 1.0706736267976653120825858422904275357723236083984375000000000000 1.1663910389305305326246298136538825929164886474609375000000000000 0.4317572282451879184250742582662496715784072875976562500000000000 0.1663597437273062196183559535711538046598434448242187500000000000 0.6971547127630696172317925629613455384969711303710937500000000000
0.2512207031250000000000000000000000000000000000000000000000000000 1.1189010810829425057733033099793829023838043212890625000000000000 1.0708400711857710696506273961858823895454406738281250000000000000 1.1669620909801139418959792237728834152221679687500000000000000000 0.4313239904464076235335312503593740984797477722167968750000000000 0.1662845838706785706051505258074030280113220214843750000000000000 0.6963633970221366764619119749113451689481735229492187500000000000
0.2520751953125000000000000000000000000000000000000000000000000000 1.1192694582652162882396851273369975388050079345703125000000000000 1.0710065725810238301818344552884809672832489013671875000000000000 1.1675323439494087462975357993855141103267669677734375000000000000 0.4308887896671815820326401080819778144359588623046875000000000000 0.1662149101577967691412140993634238839149475097656250000000000000 0.6955626691765663949240661168005317449569702148437500000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 1.1196374627310514693334653202327899634838104248046875000000000000 1.0711731351884652418959831265965476632118225097656250000000000000 1.1681017902736376967709475138690322637557983398437500000000000000 0.4304516200178236662310382598661817610263824462890625000000000000 0.1661507202290969376079488029063213616609573364257812500000000000 0.6947525198065503948541277168260421603918075561523437500000000000
0.2537841796875000000000000000000000000000000000000000000000000000 1.1200050927955487178877547194133512675762176513671875000000000000 1.0713397631982164437403071133303456008434295654296875000000000000 1.1686704223928809920352023254963569343090057373046875000000000000 0.4300124756115416557733510671823751181364059448242187500000000000 0.1660920118731148975577127657743403688073158264160156250000000000 0.6939329393499684695001405998482368886470794677734375000000000000
0.2546386718750000000000000000000000000000000000000000000000000000 1.1203723467687793924341121964971534907817840576171875000000000000 1.0715064607855204759090383959119208157062530517578125000000000000 1.1692382327520383089591859970823861658573150634765625000000000000 0.4295713505644367380398307432187721133232116699218750000000000000 0.1660387830235578454640688050858443602919578552246093750000000000 0.6931039181053155751044414500938728451728820800781250000000000000
0.2554931640625000000000000000000000000000000000000000000000000000 1.1207392229557886498270136144128628075122833251953125000000000000 1.0716732321107791392478247871622443199157714843750000000000000000 1.1698052138007981604062024416634812951087951660156250000000000000 0.4291282389955042853024735904909903183579444885253906250000000000 0.1659910317563750292713109502074075862765312194824218750000000000 0.6922654462346335968447874620324000716209411621093750000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 1.1211057196565972216006912276498042047023773193359375000000000000 1.0718400813195851917214440618408843874931335449218750000000000000 1.1703713579936092514799383934587240219116210937500000000000000000 0.4286831350266330220577515319746453315019607543945312500000000000 0.1659487562867577037373223447502823546528816223144531250000000000 0.6914175137665083958893319504568353295326232910156250000000000000
0.2572021484375000000000000000000000000000000000000000000000000000 1.1214718351662047446382075577275827527046203613281250000000000000 1.0720070125427592078182215118431486189365386962890625000000000000 1.1709366577896502814581936036120168864727020263671875000000000000 0.4282360327826056911604268861992750316858291625976562500000000000 0.1659119549660876824503930038190446794033050537109375000000000000 0.6905601105991236998704607685795053839683532714843750000000000000
0.2580566406250000000000000000000000000000000000000000000000000000 1.1218375677745917595728997184778563678264617919921875000000000000 1.0721740298963760018580160249257460236549377441406250000000000000 1.1715011056528075172877834120299667119979858398437500000000000000 0.4277869263910989428012499047326855361461639404296875000000000000 0.1658806262788687924114583438495174050331115722656250000000000000 0.6896932265033290931910414656158536672592163085937500000000000000
0.2589111328125000000000000000000000000000000000000000000000000000 1.1222029157667217091898237413261085748672485351562500000000000000 1.0723411374817897190325766132446005940437316894531250000000000000 1.1720646940516536993470708694076165556907653808593750000000000000 0.4273358099826832234846563096652971580624580383300781250000000000 0.1658547688395666797056549057742813602089881896972656250000000000 0.6888168511257997117525064822984859347343444824218750000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 1.1225678774225444911394333757925778627395629882812500000000000000 1.0725083393856629232487875924562104046344757080078125000000000000 1.1726274154594260590300791591289453208446502685546875000000000000 0.4268826776908224429618599060631822794675827026367187500000000000 0.1658343813894433416145091086946194991469383239746093750000000000 0.6879309739922014887980594721739180386066436767578125000000000000
0.2606201171875000000000000000000000000000000000000000000000000000 1.1229324510169977902052096396801061928272247314453125000000000000 1.0726756396799830284294330340344458818435668945312500000000000000 1.1731892623540125519809862453257665038108825683593750000000000000 0.4264275236518746958758185883198166266083717346191406250000000000 0.1658194627933012865739215158100705593824386596679687500000000000 0.6870355845104481051777156608295626938343048095703125000000000000
0.2614746093750000000000000000000000000000000000000000000000000000 1.1232966348200104089727346945437602698802947998046875000000000000 1.0728430424220831707060597182135097682476043701171875000000000000 1.1737502272179376472394096708740107715129852294921875000000000000 0.4259703420050917066497220275778090581297874450683593750000000000 0.1658100120362194229706176429317565634846687316894531250000000000 0.6861306719739639348176751809660345315933227539062500000000000000
0.2623291015625000000000000000000000000000000000000000000000000000 1.1236604270965042662311361709726043045520782470703125000000000000 1.0730105516546550870060627858038060367107391357421875000000000000 1.1743103025383534454562095561414025723934173583984375000000000000 0.4255111268926184964200842841819394379854202270507812500000000000 0.1658060282201898050224997405166504904627799987792968750000000000 0.6852162255650471323065175965894013643264770507812500000000000000
0.2631835937500000000000000000000000000000000000000000000000000000 1.1240238261063972835529511939967051148414611816406250000000000000 1.0731781714057657683980551155400462448596954345703125000000000000 1.1748694808070287987078472724533639848232269287109375000000000000 0.4250498724594947708155245891248341649770736694335937500000000000 0.1658075105607755839187689161917660385370254516601562500000000000 0.6842922343582139577122802620579022914171218872070312500000000000
0.2640380859375000000000000000000000000000000000000000000000000000 1.1243868301046051616509657833375968039035797119140625000000000000 1.0733459056888614568947559746447950601577758789062500000000000000 1.1754277545203488664071755920303985476493835449218750000000000000 0.4245865728536534211556841000856366008520126342773437500000000000 0.1658144583836148600042292855505365878343582153320312500000000000 0.6833586873236919823071389146207366138696670532226562500000000000
0.2648925781250000000000000000000000000000000000000000000000000000 1.1247494373410447110472887288779020309448242187500000000000000000 1.0735137585027796358616569705191068351268768310546875000000000000 1.1759851161793097862329204872366972267627716064453125000000000000 0.4241212222259211905850406765239313244819641113281250000000000000 0.1658268711209845980292243439180310815572738647460937500000000000 0.6824155733308577831408570091298315674066543579101562500000000000
0.2657470703125000000000000000000000000000000000000000000000000000 1.1251116460606358504747959159431047737598419189453125000000000000 1.0736817338317479197939974255859851837158203125000000000000000000 1.1765415582895237811555944063002243638038635253906250000000000000 0.4236538147300188406063625734532251954078674316406250000000000000 0.1658447483082184370495326675154501572251319885253906250000000000 0.6814628811518192996743437106488272547721862792968750000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 1.1254734545033038273231795756146311759948730468750000000000000000 1.0738498356453858306736037775408476591110229492187500000000000000 1.1770970733612218239727553736884146928787231445312500000000000000 0.4231843445225608735249522851518122479319572448730468750000000000 0.1658680895801216692575508204754441976547241210937500000000000000 0.6805005994650000777923537498281802982091903686523437500000000000
0.2674560546875000000000000000000000000000000000000000000000000000 1.1258348609039823262634172351681627333164215087890625000000000000 1.0740180678987032436566551041323691606521606445312500000000000000 1.1776516539092614088701793662039563059806823730468750000000000000 0.4227128057630554769374953139049466699361801147460937500000000000 0.1658968946673210487219307651685085147619247436523437500000000000 0.6795287168587899051530598626413848251104354858398437500000000000
0.2683105468750000000000000000000000000000000000000000000000000000 1.1261958634926154676492160433554090559482574462890625000000000000 1.0741864345320923934679058220353908836841583251953125000000000000 1.1782052924531385418305262646754272282123565673828125000000000000 0.4222391926139045237320601700048428028821945190429687500000000000 0.1659311633925598106209520210541086271405220031738281250000000000 0.6785472218352492923543195502134039998054504394531250000000000000
0.2691650390625000000000000000000000000000000000000000000000000000 1.1265564604941602500076669457484968006610870361328125000000000000 1.0743549394713185485272788355359807610511779785156250000000000000 1.1787579815170019514880550559610128402709960937500000000000000000 0.4217634992404037941327032967819832265377044677734375000000000000 0.1659708956669191382005124069110024720430374145507812500000000000 0.6775561028138884500648941866529639810323715209960937500000000000
0.2700195312500000000000000000000000000000000000000000000000000000 1.1269166501285896586637136351782828569412231445312500000000000000 1.0745235866275093528088291350286453962326049804687500000000000000 1.1793097136296699645185981353279203176498413085937500000000000000 0.4212857198107428091660153768316376954317092895507812500000000000 0.1660160914860093761546977475518360733985900878906250000000000000 0.6765553481354762421773330061114393174648284912109375000000000000
0.2708740234375000000000000000000000000000000000000000000000000000 1.1272764306108942200523870269535109400749206542968750000000000000 1.0746923798971368402277448694803752005100250244140625000000000000 1.1798604813246515998770291844266466796398162841796875000000000000 0.4208058484960049416834237945295171812176704406738281250000000000 0.1660667509260768115453288373828399926424026489257812500000000000 0.6755449460659330718215187516761943697929382324218750000000000000
0.2717285156250000000000000000000000000000000000000000000000000000 1.1276358001510853323878791343304328620433807373046875000000000000 1.0748613231619981167597188687068410217761993408203125000000000000 1.1804102771401725480160393999540247023105621337890625000000000000 0.4203238794701675828946463298052549362182617187500000000000000000 0.1661228741400825326124390812765341252088546752929687500000000000 0.6745248848002526331768535783339757472276687622070312500000000000
0.2725830078125000000000000000000000000000000000000000000000000000 1.1279947569541970420203824687632732093334197998046875000000000000 1.0750304202891924898466413651476614177227020263671875000000000000 1.1809590936192015941941235723788850009441375732421875000000000000 0.4198398069101012541892714580171741545200347900390625000000000000 0.1661844613536671011466694380942499265074729919433593750000000000 0.6734951524665353517207222466822713613510131835937500000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 1.1283532992202887079713491402799263596534729003906250000000000000 1.0751996751310965994008483903598971664905548095703125000000000000 1.1815069233094808165418498901999555528163909912109375000000000000 0.4193536249955707173597829751088283956050872802734375000000000000 0.1662515128611389836343903425586177036166191101074218750000000000 0.6724557371300023955740243764012120664119720458984375000000000000
0.2742919921875000000000000000000000000000000000000000000000000000 1.1287114251444481105579598079202696681022644042968750000000000000 1.0753690915253333315604322706349194049835205078125000000000000000 1.1820537587635628895554873452056199312210083007812500000000000000 0.4188653279092346970458038413198664784431457519531250000000000000 0.1663240290213099936700302805547835305333137512207031250000000000 0.6714066267971594559327286333427764475345611572265625000000000000
0.2751464843750000000000000000000000000000000000000000000000000000 1.1290691329167927836607532299240119755268096923828125000000000000 1.0755386732947378458646880972082726657390594482421875000000000000 1.1825995925388477214568183626397512853145599365234375000000000000 0.4183749098366453811337350998655892908573150634765625000000000000 0.1664020102533078637740970862068934366106986999511718750000000000 0.6703478094199828429822218822664581239223480224609375000000000000
0.2760009765625000000000000000000000000000000000000000000000000000 1.1294264207224735674373050642316229641437530517578125000000000000 1.0757084242473218260727207962190732359886169433593750000000000000 1.1831444171976253088018893322441726922988891601562500000000000000 0.4178823649662488093348144957417389377951622009277343750000000000 0.1664854570323505145168496710539329797029495239257812500000000000 0.6692792729001471041527793204295448958873748779296875000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 1.1297832867416763846790672687347978353500366210937500000000000000 1.0758783481762310696439044477301649749279022216796875000000000000 1.1836882253071216997142300897394306957721710205078125000000000000 0.4173876874893845956293603194353636354207992553710937500000000000 0.1665743698853973109308412858808878809213638305664062500000000000 0.6682010050933718803278793529898393899202346801757812500000000000
0.2777099609375000000000000000000000000000000000000000000000000000 1.1301397291496249053466272016521543264389038085937500000000000000 1.0760484488597035213075514548108913004398345947265625000000000000 1.1842310094395462893857029484934173524379730224609375000000000000 0.4168908716002868164451911070500500500202178955078125000000000000 0.1666687493867703984129491345811402425169944763183593750000000000 0.6671129938138031789662818482611328363418579101562500000000000000
0.2785644531250000000000000000000000000000000000000000000000000000 1.1304957461165829890603617968736216425895690917968750000000000000 1.0762187300610186468929896363988518714904785156250000000000000000 1.1847727621721473312277339573483914136886596679687500000000000000 0.4163919114960824563453911650867667049169540405273437500000000000 0.1667685961537104522012242568962392397224903106689453125000000000 0.6660152268384544882451336889062076807022094726562500000000000000
0.2794189453125000000000000000000000000000000000000000000000000000 1.1308513358078575716803015893674455583095550537109375000000000000 1.0763891955284459189812196200364269316196441650390625000000000000 1.1853134760872692243793835586984641849994659423828125000000000000 0.4158908013767931288739987394365016371011734008789062500000000000 0.1668739108418223204832742112557752989232540130615234375000000000 0.6649076919117639095091476519883144646883010864257812500000000000
0.2802734375000000000000000000000000000000000000000000000000000000 1.1312064963838004416629701154306530952453613281250000000000000000 1.0765598489951904159767082092002965509891510009765625000000000000 1.1858531437724104673492320216610096395015716552734375000000000000 0.4153875354453336332660740026767598465085029602050781250000000000 0.1669846941404860285462774527331930585205554962158203125000000000 0.6637903767501812657414461682492401450872421264648437500000000000
0.2811279296875000000000000000000000000000000000000000000000000000 1.1315612259998113486858528631273657083511352539062500000000000000 1.0767306941793299834841945994412526488304138183593750000000000000 1.1863917578202927138875111268134787678718566894531250000000000000 0.4148821079075126760926650604233145713806152343750000000000000000 0.1671009467681864313348683026561047881841659545898437500000000000 0.6626632690468389208504618181905243545770645141601562500000000000
0.2819824218750000000000000000000000000000000000000000000000000000 1.1319155228063400020488415975705720484256744384765625000000000000 1.0769017347837546161315458448370918631553649902343750000000000000 1.1869293108289253879661373503040522336959838867187500000000000000 0.4143745129720328712608079513302072882652282714843750000000000000 0.1672226694677649838638444634852930903434753417968750000000000000 0.6615263564763007586577714391751214861869812011718750000000000000
0.2828369140625000000000000000000000000000000000000000000000000000 1.1322693849488887352094934612978249788284301757812500000000000000 1.0770729744960958473853906980366446077823638916015625000000000000 1.1874657954016816230335962245590053498744964599609375000000000000 0.4138647448504909065469803408632287755608558654785156250000000000 0.1673498630015649857316617499236599542200565338134765625000000000 0.6603796266994168551178745474317111074924468994140625000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 1.1326228105680149482736851496156305074691772460937500000000000000 1.0772444169886565834559633003664202988147735595703125000000000000 1.1880012041473733130914069988648407161235809326171875000000000000 0.4133527977573763778629256648855516687035560607910156250000000000 0.1674825281465415482973213556761038489639759063720703125000000000 0.6592230673682112351841055897239129990339279174804687500000000000
0.2845458984375000000000000000000000000000000000000000000000000000 1.1329757977993335504862670859438367187976837158203125000000000000 1.0774160659183329435961695708101615309715270996093750000000000000 1.1885355296803341573763646010775119066238403320312500000000000000 0.4128386659100735656124925299081951379776000976562500000000000000 0.1676206656892754165433245816529961302876472473144531250000000000 0.6580566661308717701928117094212211668491363525390625000000000000
0.2854003906250000000000000000000000000000000000000000000000000000 1.1333283447735196247663225221913307905197143554687500000000000000 1.0775879249265380988020979202701710164546966552734375000000000000 1.1890687646205011507305471241124905645847320556640625000000000000 0.4123223435288600469128539316443493589758872985839843750000000000 0.1677642764208769621259165205628960393369197845458984375000000000 0.6568804106368431039442157270968891680240631103515625000000000000
0.2862548828125000000000000000000000000000000000000000000000000000 1.1336804496163108701978217141004279255867004394531250000000000000 1.0777599976391121217034196888562291860580444335937500000000000000 1.1896009015935096186922237393446266651153564453125000000000000000 0.4118038248369073617283220301032997667789459228515625000000000000 0.1679133611318469887496718229158432222902774810791015625000000000 0.6556942885419677624625478529196698218584060668945312500000000000
0.2871093750000000000000000000000000000000000000000000000000000000 1.1340321104485098224756711715599521994590759277343750000000000000 1.0779322876662373875689127089572139084339141845703125000000000000 1.1901319332307822573824296341626904904842376708984375000000000000 0.4112831040602810128703481495904270559549331665039062500000000000 0.1680679206068090292269801011570962145924568176269531250000000000 0.6544982875137530520248674292815849184989929199218750000000000000
0.2879638671875000000000000000000000000000000000000000000000000000 1.1343833253859862963963678339496254920959472656250000000000000000 1.0781047986023433171709484668099321424961090087890625000000000000 1.1906618521696292756217872010893188416957855224609375000000000000 0.4107601754279398553748592348711099475622177124023437500000000000 0.1682279556191774161355567684950074180960655212402343750000000000 0.6532923952367022391030104699893854558467864990234375000000000000
0.2888183593750000000000000000000000000000000000000000000000000000 1.1347340925396802724378630955470725893974304199218750000000000000 1.0782775340260095653377447888487949967384338378906250000000000000 1.1911906510533509795379814022453501820564270019531250000000000000 0.4102350331717369291695263200381305068731307983398437500000000000 0.1683934669257163008193600717277149669826030731201171875000000000 0.6520765994177575297641169527196325361728668212890625000000000000
0.2896728515625000000000000000000000000000000000000000000000000000 1.1350844100156041172056120558409020304679870605468750000000000000 1.0784504974998643245243101773667149245738983154296875000000000000 1.1917183225313439098869139343150891363620758056640625000000000000 0.4097076715264184598730423658707877621054649353027343750000000000 0.1685644552610167656858664031460648402571678161621093750000000000 0.6508508877918202095713695598533377051353454589843750000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 1.1354342759148450259232276948750950396060943603515625000000000000 1.0786236925704761890898453202680684626102447509765625000000000000 1.1922448592592138627566100694821216166019439697265625000000000000 0.4091780847296251910627518100227462127804756164550781250000000000 0.1687409213318462053443624881765572354197502136230468750000000000 0.6496152481274042322922923631267622113227844238281250000000000000
0.2913818359375000000000000000000000000000000000000000000000000000 1.1357836883335674649231350485933944582939147949218750000000000000 1.0787971227682426889060707253520376980304718017578125000000000000 1.1927702538988922409401993718347512185573577880859375000000000000 0.4086462670218916071185333294124575331807136535644531250000000000 0.1689228658114406977919230712359421886503696441650390625000000000 0.6483696682323425442007192032178863883018493652343750000000000000
0.2922363281250000000000000000000000000000000000000000000000000000 1.1361326453630158361818303092150017619132995605468750000000000000 1.0789707916072779347871346544707193970680236816406250000000000000 1.1932944991187537375765259639592841267585754394531250000000000000 0.4081122126466453781112875276448903605341911315917968750000000000 0.1691102893336527135392799436885979957878589630126953125000000000 0.6471141359596380704388707272300962358713150024414062500000000000
0.2930908203125000000000000000000000000000000000000000000000000000 1.1364811450895166977659300755476579070091247558593750000000000000 1.0791447025852882735108551059965975582599639892578125000000000000 1.1938175875937451220210050450987182557582855224609375000000000000 0.4075759158502083590036590976524166762828826904296875000000000000 0.1693031924870026794227584332475089468061923980712890625000000000 0.6458486392134140663401353776862379163503646850585937500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 1.1368291855944816504120353783946484327316284179687500000000000000 1.0793188591834486089737765723839402198791503906250000000000000000 1.1943395120055146918502941844053566455841064453125000000000000000 0.4070373708817960900496757403743686154484748840332031250000000000 0.1695015758086192148024196058031520806252956390380859375000000000 0.6445731659549729375413562593166716396808624267578125000000000000
0.2947998046875000000000000000000000000000000000000000000000000000 1.1371767649544091138835710808052681386470794677734375000000000000 1.0794932648662718399634741217596456408500671386718750000000000000 1.1948602650425463878036680398508906364440917968750000000000000000 0.4064965719935180188393530897883465513586997985839843750000000000 0.1697054397780838053133578569031669758260250091552734375000000000 0.6432877042089522046097727070446126163005828857421875000000000000
0.2956542968750000000000000000000000000000000000000000000000000000 1.1375238812408876576398597535444423556327819824218750000000000000 1.0796679230814745231725737539818510413169860839843750000000000000 1.1953798394003007921071457531070336699485778808593750000000000000 0.4059535134403770562094848628476029261946678161621093750000000000 0.1699147848111034753149084508550004102289676666259765625000000000 0.6419922420696506648596368904691189527511596679687500000000000000
0.2965087890625000000000000000000000000000000000000000000000000000 1.1378705325205975551483561503118835389614105224609375000000000000 1.0798428372598363189638348558219149708747863769531250000000000000 1.1958982277813587913328774448018521070480346679687500000000000000 0.4054081894802706309555162533797556534409523010253906250000000000 0.1701296112531174575810410942722228355705738067626953125000000000 0.6406867677074238320855670281162019819021224975585937500000000000
0.2973632812500000000000000000000000000000000000000000000000000000 1.1382167168553141145537210832117125391960144042968750000000000000 1.0800180108150541080647144553950056433677673339843750000000000000 1.1964154228955741210427277110284194350242614746093750000000000000 0.4048605943739892465416119193832855671644210815429687500000000000 0.1703499193727471272552520531462505459785461425781250000000000000 0.6393712693752313658279717856203205883502960205078125000000000000
0.2982177734375000000000000000000000000000000000000000000000000000 1.1385624323019096770792657480342313647270202636718750000000000000 1.0801934471435945539496970013715326786041259765625000000000000000 1.1969314174602248002088344946969300508499145507812500000000000000 0.4043107223852173692790756831527687609195709228515625000000000000 0.1705757093551147907106724233017303049564361572265625000000000000 0.6380457354153199478474789430038072168827056884765625000000000000
0.2990722656250000000000000000000000000000000000000000000000000000 1.1389076769123562815622108246316201984882354736328125000000000000 1.0803691496245357850369828156544826924800872802734375000000000000 1.1974462042001767780874388336087577044963836669921875000000000000 0.4037585677805333728151993000210495665669441223144531250000000000 0.1708069812950293031583726133249001577496528625488281250000000000 0.6367101542660373869608747554593719542026519775390625000000000000
0.2999267578125000000000000000000000000000000000000000000000000000 1.1392524487337276628551308021997101604938507080078125000000000000 1.0805451216194092989297814710880629718303680419921875000000000000 1.1979597758480460267804801333113573491573333740234375000000000000 0.4032041248294092050663550708122784271836280822753906250000000000 0.1710437351900247482383576880238251760601997375488281250000000000 0.6353645144687936063832012223429046571254730224609375000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 1.1395967458082025824950278547476045787334442138671875000000000000 1.0807213664720340950964327930705621838569641113281250000000000000 1.1984721251443710698936229164246469736099243164062500000000000000 0.4026473878042108323072056919045280665159225463867187500000000000 0.1712859709332749391652583881295868195593357086181640625000000000 0.6340088046751467532047286113083828240633010864257812500000000000
0.3016357421875000000000000000000000000000000000000000000000000000 1.1399405661730663830155663163168355822563171386718750000000000000 1.0808978875083437021231702601653523743152618408203125000000000000 1.1989832448377890639079623724683187901973724365234375000000000000 0.4020883509801981281484017927141394466161727905273437500000000000 0.1715336883063294792783892717125127092003822326660156250000000000 0.6326430136540668325295655449735932052135467529296875000000000000
0.3024902343750000000000000000000000000000000000000000000000000000 1.1402839078607140965715416314196772873401641845703125000000000000 1.0810746880362127608776745546492747962474822998046875000000000000 1.1994931276852154322654087081900797784328460693359375000000000000 0.4015270086355241518916159293439704924821853637695312500000000000 0.1717868869716888124976605922711314633488655090332031250000000000 0.6312671302993595467967224976746365427970886230468750000000000000
0.3033447265625000000000000000000000000000000000000000000000000000 1.1406267688986528874295345303835347294807434082031250000000000000 1.0812517713452727274869857865269295871257781982421875000000000000 1.2000017664520330473720832742401398718357086181640625000000000000 0.4009633550512363142637184409977635368704795837402343750000000000 0.1720455664652555949345469343825243413448333740234375000000000000 0.6298811436372170335928899476130027323961257934570312500000000000
0.3041992187500000000000000000000000000000000000000000000000000000 1.1409691473095040503693553546327166259288787841796875000000000000 1.0814291407067275763154157175449654459953308105468750000000000000 1.2005091539122805244232949917204678058624267578125000000000000000 0.4003973845112759333275675999175291508436203002929687500000000000 0.1723097261885730424602058974414831027388572692871093750000000000 0.6284850428339787686837780711357481777667999267578125000000000000
0.3050537109375000000000000000000000000000000000000000000000000000 1.1413110411110061193085130071267485618591308593750000000000000000 1.0816067993731546259539300081087276339530944824218750000000000000 1.2010152828488576126630960061447694897651672363281250000000000000 0.3998290913024776793704972988052759319543838500976562500000000000 0.1725793654008916100384141145696048624813556671142578125000000000 0.6270788172040637764581560986698605120182037353515625000000000000
0.3059082031250000000000000000000000000000000000000000000000000000 1.1416524483160166436590543526108376681804656982421875000000000000 1.0817847505783144690383323904825374484062194824218750000000000000 1.2015201460537188182797763147391378879547119140625000000000000000 0.3992584697145700189935269008856266736984252929687500000000000000 0.1728544832110935347557756358582992106676101684570312500000000000 0.6256624562180465032312781659129541367292404174804687500000000000
0.3067626953125000000000000000000000000000000000000000000000000000 1.1419933669325152969520331680541858077049255371093750000000000000 1.0819629975369404739637957391096279025077819824218750000000000000 1.2020237363280901199402705969987437129020690917968750000000000000 0.3986855140401753261336637024214724078774452209472656250000000000 0.1731350785693773208784307371388422325253486633300781250000000000 0.6242359495109732758777454364462755620479583740234375000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 1.1423337949636058752389544679317623376846313476562500000000000000 1.0821415434445298409116276161512359976768493652343750000000000000 1.2025260464826819095662813197122886776924133300781250000000000000 0.3981102185748096045081467764248372986912727355957031250000000000 0.1734211502587679476494741948044975288212299346923828125000000000 0.6227992868908512891223949736740905791521072387695312500000000000
0.3084716796875000000000000000000000000000000000000000000000000000 1.1426737304075191836716385296313092112541198730468750000000000000 1.0823203914771291067609126912429928779602050781250000000000000000 1.2030270693379092605823643680196255445480346679687500000000000000 0.3975325776168832092594129790086299180984497070312500000000000000 0.1737126968864220744048765254774480126798152923583984375000000000 0.6213524583473443163583738169108983129262924194335937500000000000
0.3093261718750000000000000000000000000000000000000000000000000000 1.1430131712576150349036652187351137399673461914062500000000000000 1.0824995447911107682159581599989905953407287597656250000000000000 1.2035267977241193015913722774712368845939636230468750000000000000 0.3969525854676997367320723242301028221845626831054687500000000000 0.1740097168747104239283629567580646835267543792724609375000000000 0.6198954540606890217802060760732274502515792846679687500000000000
0.3101806640625000000000000000000000000000000000000000000000000000 1.1433521155023853577148429394583217799663543701171875000000000000 1.0826790065229459081308505119523033499717712402343750000000000000 1.2040252244818248072988353669643402099609375000000000000000000000 0.3963702364314566906067227591847768053412437438964843750000000000 0.1743122084520803138918410013502580113708972930908203125000000000 0.6184282644108330950771801326482091099023818969726562500000000000
0.3110351562500000000000000000000000000000000000000000000000000000 1.1436905611254559733680480348994024097919464111328125000000000000 1.0828587797889692723174448474310338497161865234375000000000000000 1.2045223424619426744186512223677709698677062988281250000000000000 0.3957855248152453153664964702329598367214202880859375000000000000 0.1746201696436703865167316962470067664980888366699218750000000000 0.6169508799868201887051100129610858857631683349609375000000000000
0.3118896484375000000000000000000000000000000000000000000000000000 1.1440285061055894821890888124471530318260192871093750000000000000 1.0830388676851401275058606188395060598850250244140625000000000000 1.2050181445260388368723170060548000037670135498046875000000000000 0.3951984449290507628305135767732281237840652465820312500000000000 0.1749335982617325757626502991115557961165904998779296875000000000 0.6154632915963689221428012388059869408607482910156250000000000000
0.3127441406250000000000000000000000000000000000000000000000000000 1.1443659484166879281019646441563963890075683593750000000000000000 1.0832192732867946816099902207497507333755493164062500000000000000 1.2055126235465811745939390675630420446395874023437500000000000000 0.3946089910857519811315796687267720699310302734375000000000000000 0.1752524918957456823154217318005976267158985137939453125000000000 0.6139654902757583077033132212818600237369537353515625000000000000
0.3135986328125000000000000000000000000000000000000000000000000000 1.1447028860277945749857053669984452426433563232421875000000000000 1.0833999996483933969670943042729049921035766601562500000000000000 1.2060057724071957530043164297239854931831359863281250000000000000 0.3940171576011215481827321127639152109622955322265625000000000000 0.1755768479022731254346467721916269510984420776367187500000000000 0.6124574672999699709308174533362034708261489868164062500000000000
0.3144531250000000000000000000000000000000000000000000000000000000 1.1450393169030970152988402332994155585765838623046875000000000000 1.0835810498032620863284591905539855360984802246093750000000000000 1.2064975840029319442692212760448455810546875000000000000000000000 0.3934229387938259492329962085932493209838867187500000000000000000 0.1759066633945713942210886671091429889202117919921875000000000000 0.6109392141930805042449037500773556530475616455078125000000000000
0.3153076171875000000000000000000000000000000000000000000000000000 1.1453752390019291684808422360219992697238922119140625000000000000 1.0837624267633245711550671330769546329975128173828125000000000000 1.2069880512405337658066173389670439064502716064453125000000000000 0.3928263289854256878896876514772884547710418701171875000000000000 0.1762419352318897181053358735880465246737003326416015625000000000 0.6094107227389616854296150449954438954591751098632812500000000000
0.3161621093750000000000000000000000000000000000000000000000000000 1.1457106502787743895765970592037774622440338134765625000000000000 1.0839441335188333415118222546880133450031280517578125000000000000 1.2074771670387154376413718637195415794849395751953125000000000000 0.3922273225003745644734465258807176724076271057128906250000000000 0.1765826600084712816318699424300575628876686096191406250000000000 0.6078719849922777918038718780735507607460021972656250000000000000
0.3170166015625000000000000000000000000000000000000000000000000000 1.1460455486832674676378474032389931380748748779296875000000000000 1.0841261730380884475977154579595662653446197509765625000000000000 1.2079649243284464876779793485184200108051300048828125000000000000 0.3916259136660203976632033118221443146467208862304687500000000000 0.1769288340422558447606604659085860475897789001464843750000000000 0.6063229932897848950545949264778755605220794677734375000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 1.1463799321601968461692422351916320621967315673828125000000000000 1.0843085482671515062946809848654083907604217529296875000000000000 1.2084513160532421860438034855178557336330413818359375000000000000 0.3910220968126048579627251911006169393658638000488281250000000000 0.1772804533632200141290979900077218189835548400878906250000000000 0.6047637402619896462852011609356850385665893554687500000000000000
0.3187255859375000000000000000000000000000000000000000000000000000 1.1467137986495079537974106642650440335273742675781250000000000000 1.0844912621295526022890953754540532827377319335937500000000000000 1.2089363351694633053057259530760347843170166015625000000000000000 0.3904158662732633566783135847799712792038917541503906250000000000 0.1776375137014082894459932049358030781149864196777343750000000000 0.6031942188451184794217851958819665014743804931640625000000000000
0.3195800781250000000000000000000000000000000000000000000000000000 1.1470471460863047585831964170210994780063629150390625000000000000 1.0846743175259927483011779258958995342254638671875000000000000000 1.2094199746466167688652149081462994217872619628906250000000000000 0.3898072163840251569411066157044842839241027832031250000000000000 0.1780000104745785849402750500303227454423904418945312500000000000 0.6016144222934717289419381813786458224058151245117187500000000000
0.3204345703125000000000000000000000000000000000000000000000000000 1.1473799724008528766461267878185026347637176513671875000000000000 1.0848577173340372414855892202467657625675201416015625000000000000 1.2099022274676685118066643553902395069599151611328125000000000000 0.3891961414838132071736254147253930568695068359375000000000000000 0.1783679387754881495720127304593916051089763641357421875000000000 0.6000243441921382370196624833624809980392456054687500000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 1.1477122755185815705658569640945643186569213867187500000000000000 1.0850414644078005821370425110217183828353881835937500000000000000 1.2103830866293625589946714171674102544784545898437500000000000000 0.3885826359144440855786228894430678337812423706054687500000000000 0.1787412933587854413364226502380915917456150054931640625000000000 0.5984239784701027575763987442769575864076614379882812500000000000
0.3221435546875000000000000000000000000000000000000000000000000000 1.1480440533600868580066389768035151064395904541015625000000000000 1.0852255615776260633253968990175053477287292480468750000000000000 1.2108625451425476526878810545895248651504516601562500000000000000 0.3879666940206286662728984993009362369775772094726562500000000000 0.1791200686274305453604682725199381820857524871826171875000000000 0.5968133194138267594297531104530207812786102294921875000000000000
0.3229980468750000000000000000000000000000000000000000000000000000 1.1483753038411332880741611006669700145721435546875000000000000000 1.0854100116497571448803682869765907526016235351562500000000000000 1.2113405960325094312679539143573492765426635742187500000000000000 0.3873483101499708425308199366554617881774902343750000000000000000 0.1795042586187775290884616197217837907373905181884765625000000000 0.5951923616811641837287538692180532962083816528320312500000000000
0.3238525390625000000000000000000000000000000000000000000000000000 1.1487060248726566058508069545496255159378051757812500000000000000 1.0855948174060057187517713828128762543201446533203125000000000000 1.2118172323393074929498425262863747775554656982421875000000000000 0.3867274786529690810965576019953005015850067138671875000000000000 0.1798938569901347983570616406723274849355220794677734375000000000 0.5935611003158033360804779476893600076436996459960937500000000000
0.3247070312500000000000000000000000000000000000000000000000000000 1.1490362143607666389755195268662646412849426269531250000000000000 1.0857799816034050532920218756771646440029144287109375000000000000 1.2122924471181282246590171780553646385669708251953125000000000000 0.3861041938830151454276062850112793967127799987792968750000000000 0.1802888570038566340425489897825173102319240570068359375000000000 0.5919195307621736290570879646111279726028442382812500000000000000
0.3255615234375000000000000000000000000000000000000000000000000000 1.1493658702067495180898504258948378264904022216796875000000000000 1.0859655069738625154940336869913153350353240966796875000000000000 1.2127662334396365206856671647983603179454803466796875000000000000 0.3854784501963947063174487084324937313795089721679687500000000000 0.1806892515119401243506302989771938882768154144287109375000000000 0.5902676488808492605286915022588800638914108276367187500000000000
0.3264160156250000000000000000000000000000000000000000000000000000 1.1496949903070696752394042050582356750965118408203125000000000000 1.0861513962237985264636108695412985980510711669921875000000000000 1.2132385843903408240151975405751727521419525146484375000000000000 0.3848502419522873974067067592841340228915214538574218750000000000 0.1810950329400979330607412975950865074992179870605468750000000000 0.5886054509644769172638234522310085594654083251953125000000000000
0.3272705078125000000000000000000000000000000000000000000000000000 1.1500235725533731745429122383939102292060852050781250000000000000 1.0863376520337841846242099563824012875556945800781250000000000000 1.2137094930729621644616145204054191708564758300781250000000000000 0.3842195635127664821162341013405239209532737731933593750000000000 0.1815061932712597192463022111041937023401260375976562500000000000 0.5869329337542732449861659915768541395664215087890625000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 1.1503516148324897105936770458356477320194244384765625000000000000 1.0865242770581668985130363580537959933280944824218750000000000000 1.2141789526068125226743177336174994707107543945312500000000000000 0.3835864092427988536471161751251202076673507690429687500000000000 0.1819227240285161140143088687182171270251274108886718750000000000 0.5852500944570815377687722502741962671279907226562500000000000000
0.3289794921875000000000000000000000000000000000000000000000000000 1.1506791150264348289056215435266494750976562500000000000000000000 1.0867112739246862496145240584155544638633728027343750000000000000 1.2146469561281834081967190286377444863319396972656250000000000000 0.3829507735102453125364263541996479034423828125000000000000000000 0.1823446162574068885042777310445671901106834411621093750000000000 0.5835569307630836810574237460969015955924987792968750000000000000
0.3298339843750000000000000000000000000000000000000000000000000000 1.1510060710124128124931530692265368998050689697265625000000000000 1.0868986452340900772384202355169691145420074462890625000000000000 1.2151134967907355477478859029361046850681304931640625000000000000 0.3823126506858605111460747139062732458114624023437500000000000000 0.1827718605076161240141630059952149167656898498535156250000000000 0.5818534408641049537891376530751585960388183593750000000000000000
0.3306884765625000000000000000000000000000000000000000000000000000 1.1513324806628191243618175576557405292987823486328125000000000000 1.0870863935597323557402660298976115882396697998046875000000000000 1.2155785677659058929833690854138694703578948974609375000000000000 0.3816720351432933422408666501723928377032279968261718750000000000 0.1832044468139534809658641734131379052996635437011718750000000000 0.5801396234726332590270203581894747912883758544921875000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 1.1516583418452426279543487908085808157920837402343750000000000000 1.0872745214471690733404329876066185534000396728515625000000000000 1.2160421622433161825682645940105430781841278076171875000000000000 0.3810289212590854956985708668071310967206954956054687500000000000 0.1836423646766175699074352678508148528635501861572265625000000000 0.5784154778415534492452820813923608511686325073242187500000000000
0.3323974609375000000000000000000000000000000000000000000000000000 1.1519836524224684737305324233602732419967651367187500000000000000 1.0874630314137443409805428018444217741489410400390625000000000000 1.2165042734311926064805220448761247098445892333984375000000000000 0.3803833034126730128221538507204968482255935668945312500000000000 0.1840856030407135024429265968137769959867000579833984375000000000 0.5766810037846324954458054889983031898736953735351562500000000000
0.3332519531250000000000000000000000000000000000000000000000000000 1.1523084102524803196132552329800091683864593505859375000000000000 1.0876519259481680634848999034147709608078002929687500000000000000 1.2169648945567925757416105625452473759651184082031250000000000000 0.3797351759863859532728724843764211982488632202148437500000000000 0.1845341502749950346462526340474141761660575866699218750000000000 0.5749362016977768163883411034476011991500854492187500000000000000
0.3341064453125000000000000000000000000000000000000000000000000000 1.1526326131884623293899494456127285957336425781250000000000000000 1.0878412075100858391607516750809736549854278564453125000000000000 1.2174240188668388196191472161444835364818572998046875000000000000 0.3790845333654473403584006518940441310405731201171875000000000000 0.1849879941497078184031721548308269120752811431884765625000000000 0.5731810725811868900692047645861748605966567993164062500000000000
0.3349609375000000000000000000000000000000000000000000000000000000 1.1529562590788027254262715359800495207309722900390625000000000000 1.0880308785296375351236974893254227936267852783203125000000000000 1.2178816396279679157288455826346762478351593017578125000000000000 0.3784313699379748818785174080403521656990051269531250000000000000 0.1854471218136277965715663640366983599960803985595703125000000000 0.5714156180623219949410440676729194819927215576171875000000000000
0.3358154296875000000000000000000000000000000000000000000000000000 1.1532793457670953429783367027994245290756225585937500000000000000 1.0882209414070105335525795453577302396297454833984375000000000000 1.2183377501271801524040938602411188185214996337890625000000000000 0.3777756800949795268351749655266758054494857788085937500000000000 0.1859115197701065591573410529235843569040298461914062500000000000 0.5696398404198524945130088781297672539949417114257812500000000000
0.3366699218750000000000000000000000000000000000000000000000000000 1.1536018710921425167725828941911458969116210937500000000000000000 1.0884113985119825418479422296513803303241729736328125000000000000 1.2187923436723024916972235587309114634990692138671875000000000000 0.3771174582303662425886159326182678341865539550781250000000000000 0.1863811738521372884935800584571552462875843048095703125000000000 0.5678537426085952244392274224082939326763153076171875000000000000
0.3375244140625000000000000000000000000000000000000000000000000000 1.1539238328879573014518200579914264380931854248046875000000000000 1.0886022521834541887386649250402115285396575927734375000000000000 1.2192454135924604141649751909426413476467132568359375000000000000 0.3764566987409341813908270069077843800187110900878906250000000000 0.1868560691964014919275172132984152995049953460693359375000000000 0.5660573282854668430985611848882399499416351318359375000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 1.1542452289837661361104892421280965209007263183593750000000000000 1.0887935047289754031396569189382717013359069824218750000000000000 1.2196969532385568690813215653179213404655456542968750000000000000 0.3757933960263754591402118876430904492735862731933593750000000000 0.1873361902161971015434716036907047964632511138916015625000000000 0.5642506018365538444925277872243896126747131347656250000000000000
0.3392333984375000000000000000000000000000000000000000000000000000 1.1545660572040115088299216949963010847568511962890625000000000000 1.0889851584242606907793060599942691624164581298828125000000000000 1.2201469559837623268805373299983330070972442626953125000000000000 0.3751275444892764876492208259151084348559379577636718750000000000 0.1878215205731783576936777535593137145042419433593750000000000000 0.5624335684053746176047638982709031552076339721679687500000000000
0.3400878906250000000000000000000000000000000000000000000000000000 1.1548863153683539550797831907402724027633666992187500000000000000 1.0891772155126961951765451885876245796680450439453125000000000000 1.2205954152240117149830211928929202258586883544921875000000000000 0.3744591385351171974882333870482398197054862976074218750000000000 0.1883120431479226308812968682104838080704212188720703125000000000 0.5606062339223117918507455215149093419313430786132812500000000000
0.3409423828125000000000000000000000000000000000000000000000000000 1.1552060012916749442979380546603351831436157226562500000000000000 1.0893696782048356563876723157591186463832855224609375000000000000 1.2210423243785142322082037935615517199039459228515625000000000000 0.3737881725722713710524658381473273038864135742187500000000000000 0.1888077400090994173442737746881903149187564849853515625000000000 0.5587686051354433525162335172353778034448623657226562500000000000
0.3417968750000000000000000000000000000000000000000000000000000000 1.1555251127840788782918934884946793317794799804687500000000000000 1.0895625486778861557013442507013678550720214843750000000000000000 1.2214876768902716008824427262879908084869384765625000000000000000 0.3731146410120068646065760731289628893136978149414062500000000000 0.1893085923813592474918010566398152150213718414306640625000000000 0.5569206896426545094769267052470240741968154907226562500000000000
0.3426513671875000000000000000000000000000000000000000000000000000 1.1558436476508961998632685208576731383800506591796875000000000000 1.0897558290751900855752865027170628309249877929687500000000000000 1.2219314662266023141512505389982834458351135253906250000000000000 0.3724385382684851641954537626588717103004455566406250000000000000 0.1898145806117100820031851071689743548631668090820312500000000000 0.5550624959252602463877224181487690657377243041992187500000000000
0.3435058593750000000000000000000000000000000000000000000000000000 1.1561616036926853912092383325216360390186309814453125000000000000 1.0899495215056909103168436558917164802551269531250000000000000000 1.2223736858796798721016330091515555977821350097656250000000000000 0.3717598587587612746219178916362579911947250366210937500000000000 0.1903256841342569616326585446586250327527523040771484375000000000 0.5531940333832655598556016229849774390459060668945312500000000000
0.3443603515625000000000000000000000000000000000000000000000000000 1.1564789787052356384577933567925356328487396240234375000000000000 1.0901436280433900449793327425140887498855590820312500000000000000 1.2228143293670812319362539710709825158119201660156250000000000000 0.3710785969027840525136241467407671734690666198730468750000000000 0.1908418814334706947732911430648528039455413818359375000000000000 0.5513153123720974102539571504166815429925918579101562500000000000
0.3452148437500000000000000000000000000000000000000000000000000000 1.1567957704795690521137885298230685293674468994140625000000000000 1.0903381507267977390540636406512930989265441894531250000000000000 1.2232533902323403651735134189948439598083496093750000000000000000 0.3703947471233968169457284602685831487178802490234375000000000000 0.1913631500055474610189065742815728299319744110107421875000000000 0.5494263442412461451169747306266799569129943847656250000000000000
0.3460693359375000000000000000000000000000000000000000000000000000 1.1571119768019437756834122410509735345840454101562500000000000000 1.0905330915583701933968541197828017175197601318359375000000000000 1.2236908620455173579699703623191453516483306884765625000000000000 0.3697083038463356841063500723976176232099533081054687500000000000 0.1918894663179405435382562927770777605473995208740234375000000000 0.5475271413747307969188682363892439752817153930664062500000000000
0.3469238281250000000000000000000000000000000000000000000000000000 1.1574275954538555399864208084181882441043853759765625000000000000 1.0907284525039349087904838597751222550868988037109375000000000000 1.2241267384037761711823577570612542331218719482421875000000000000 0.3690192615002309550753523126331856474280357360839843750000000000 0.1924208057670182547838066966505721211433410644531250000000000000 0.5456177172334436553668979286157991737127304077148437500000000000
0.3477783203125000000000000000000000000000000000000000000000000000 1.1577426242120407717806074288091622292995452880859375000000000000 1.0909242354921109274812351941363885998725891113281250000000000000 1.2245610129319706160799796634819358587265014648437500000000000000 0.3683276145166071713354938310658326372504234313964843750000000000 0.1929571426335255635020615727626136504113674163818359375000000000 0.5436980863996887514133504737401381134986877441406250000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 1.1580570608484792582970612784265540540218353271484375000000000000 1.0911204424137153079499285013298504054546356201171875000000000000 1.2249936792832432086441940555232577025890350341796875000000000000 0.3676333573298821155717064357304479926824569702148437500000000000 0.1934984500358146730647490585397463291883468627929687500000000000 0.5417682646239495580786638129211496561765670776367187500000000000
0.3494873046875000000000000000000000000000000000000000000000000000 1.1583709031303959235970069130416959524154663085937500000000000000 1.0913170751211560549620571691775694489479064941406250000000000000 1.2254247311396357922319566569058224558830261230468750000000000000 0.3669364843773675888272123302158433943986892700195312500000000000 0.1940446998807771050721271421934943646192550659179687500000000000 0.5398282688739580725822975182381924241781234741210937500000000000
0.3503417968750000000000000000000000000000000000000000000000000000 1.1586841488202634931070633683702908456325531005859375000000000000 1.0915141354278203866812191336066462099552154541015625000000000000 1.2258541622127065995329076031339354813098907470703125000000000000 0.3662369900992689109031630323443096131086349487304687500000000000 0.1945958628121288724877047116024186834692955017089843750000000000 0.5378781173864088938074701218283735215663909912109375000000000000
0.3511962890625000000000000000000000000000000000000000000000000000 1.1589967956758056022437131105107255280017852783203125000000000000 1.0917116251074516775076972407987341284751892089843750000000000000 1.2262819662441595269797289802227169275283813476562500000000000000 0.3655348689386851424032442992029245942831039428710937500000000000 0.1951519081561604307406554426052025519311428070068359375000000000 0.5359178297212098263102575401717331260442733764648437500000000000
0.3520507812500000000000000000000000000000000000000000000000000000 1.1593088414499985727701414361945353448390960693359375000000000000 1.0919095458935050846349668063339777290821075439453125000000000000 1.2267081370064920609053160660550929605960845947265625000000000000 0.3648301153416101394455495210422668606042861938476562500000000000 0.1957128038645042367171811292791971936821937561035156250000000000 0.5339474268187160976850691440631635487079620361328125000000000000
0.3529052734375000000000000000000000000000000000000000000000000000 1.1596202838910740773314955731621012091636657714843750000000000000 1.0921078994785067273198819748358801007270812988281250000000000000 1.2271326683036414273431091714883223176002502441406250000000000000 0.3641227237569301111719255459320265799760818481445312500000000000 0.1962785164538423110514031577622517943382263183593750000000000000 0.5319669310600179112924479341018013656139373779296875000000000000
0.3537597656250000000000000000000000000000000000000000000000000000 1.1599311207425215819455388555070385336875915527343750000000000000 1.0923066875133919939599991266732104122638702392578125000000000000 1.2275555539716511699310785843408666551113128662109375000000000000 0.3634126886364257291717194675584323704242706298828125000000000000 0.1968490109424321510278588220899109728634357452392578125000000000 0.5299763663304193350711557286558672785758972167968750000000000000
0.3546142578125000000000000000000000000000000000000000000000000000 1.1602413497430907884933048990205861628055572509765625000000000000 1.0925059116068314146730244829086586833000183105468750000000000000 1.2279767878793501623135853151325136423110961914062500000000000000 0.3627000044347716833925687751616351306438446044921875000000000000 0.1974242507830826776071830863656941801309585571289062500000000000 0.5279757580864606891779544639575760811567306518554687500000000000
0.3554687500000000000000000000000000000000000000000000000000000000 1.1605509686267945212989616265986114740371704101562500000000000000 1.0927055733245529811625829097465611994266510009765625000000000000 1.2283963639290360614353403434506617486476898193359375000000000000 0.3619846656095363490734939659887459129095077514648437500000000000 0.1980041977924757445883585660340031608939170837402343750000000000 0.5259651334265968980474781346856616437435150146484375000000000000
0.3563232421875000000000000000000000000000000000000000000000000000 1.1608599751229107255312555935233831405639648437500000000000000000 1.0929056741886473691494074955699034035205841064453125000000000000 1.2288142760571740819131036914768628776073455810546875000000000000 0.3612666666211816202114448515203548595309257507324218750000000000 0.1985888120764010833507740017012110911309719085693359375000000000 0.5239445211659621293165400857105851173400878906250000000000000000
0.3571777343750000000000000000000000000000000000000000000000000000 1.1611683669559851317387710878392681479454040527343750000000000000 1.0931062156768569515463696006918326020240783691406250000000000000 1.2292305182351133119311725749867036938667297363281250000000000000 0.3605460019330631316059054825018392875790596008300781250000000000 0.1991780519508923319449422706384211778640747070312500000000000000 0.5219139519152339312668686943652573972940444946289062500000000000
0.3580322265625000000000000000000000000000000000000000000000000000 1.1614761418458334762959793806658126413822174072265625000000000000 1.0933071992218617030090399566688574850559234619140625000000000000 1.2296450844698052495829188046627677977085113525390625000000000000 0.3598226660114305919258015364903258159756660461425781250000000000 0.1997718738586909126286883520151604898273944854736328125000000000 0.5198734581641702989784903365944046527147293090820312500000000000
0.3588867187500000000000000000000000000000000000000000000000000000 1.1617832975075446100277076766360551118850708007812500000000000000 1.0935086262105513377207444136729463934898376464843750000000000000 1.2300579688045378823346709395991638302803039550781250000000000000 0.3590966533254273396202904677920741960406303405761718750000000000 0.2003702322809147451376787785193300805985927581787109375000000000 0.5178230743699399063473265414359048008918762207031250000000000000
0.3597412109375000000000000000000000000000000000000000000000000000 1.1620898316514820525213735891156829893589019775390625000000000000 1.0937104979832716900034483842318877577781677246093750000000000000 1.2304691653196924150392987939994782209396362304687500000000000000 0.3583679583470904539410639699781313538551330566406250000000000000 0.2009730796435502120367289080604678019881248474121093750000000000 0.5157628370506306403342478006379678845405578613281250000000000000
0.3605957031250000000000000000000000000000000000000000000000000000 1.1623957419832873227960590156726539134979248046875000000000000000 1.0939128158330828632927023136289790272712707519531250000000000000 1.2308786681334917822994157177163287997245788574218750000000000000 0.3576365755513510324981041321734664961695671081542968750000000000 0.2015803662182149569304101532907225191593170166015625000000000000 0.5136927848844871080657981110562104731798171997070312500000000000
0.3614501953125000000000000000000000000000000000000000000000000000 1.1627010262038819377039544633589684963226318359375000000000000000 1.0941155810049791874405400449177250266075134277343750000000000000 1.2312864714027846879673688818002119660377502441406250000000000000 0.3569024994160338581927760515100089833140373229980468750000000000 0.2021920400171377252274140801091562025249004364013671875000000000 0.5116129588149299634025624072819482535123825073242187500000000000
0.3623046875000000000000000000000000000000000000000000000000000000 1.1630056820094698544210132240550592541694641113281250000000000000 1.0943187946951162814457347849383950233459472656250000000000000000 1.2316925693238234273962916631717234849929809570312500000000000000 0.3561657244218575657512815269001293927431106567382812500000000000 0.2028080466815185556317402415515971370041370391845703125000000000 0.5095234021621966036263984278775751590728759765625000000000000000
0.3631591796875000000000000000000000000000000000000000000000000000 1.1633097070915403570268153998767957091331481933593750000000000000 1.0945224580500110267422542165149934589862823486328125000000000000 1.2320969561330696873113765832385979592800140380859375000000000000 0.3554262450524341421242979777161963284015655517578125000000000000 0.2034283293631138078705333782636444084346294403076171875000000000 0.5074241607417544486224869615398347377777099609375000000000000000
0.3640136718750000000000000000000000000000000000000000000000000000 1.1636130991368698328614073034259490668773651123046875000000000000 1.0947265721657364334618023349321447312831878662109375000000000000 1.2324996261080032322610122719197534024715423583984375000000000000 0.3546840557942699256877006064314628019928932189941406250000000000 0.2040528285984009593256871539779240265488624572753906250000000000 0.5053152829901388365385628276271745562553405761718750000000000000
0.3648681640625000000000000000000000000000000000000000000000000000 1.1639158558275251031943753332598134875297546386718750000000000000 1.0949311380871014076632263822830282151699066162109375000000000000 1.2329005735679487987255242842365987598896026611328125000000000000 0.3539391511367642739749328484322177246212959289550781250000000000 0.2046814821747006685193071007233811542391777038574218750000000000 0.5031968200988279349417098273988813161849975585937500000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 1.1642179748408651995816853741416707634925842285156250000000000000 1.0951361568068158636179987297509796917438507080078125000000000000 1.2332997928749145355453720185323618352413177490234375000000000000 0.3531915255722112845226945410104235634207725524902343750000000000 0.2053142249878751046665570356708485633134841918945312500000000000 0.5010688261565474643788320463499985635280609130859375000000000000
0.3665771484375000000000000000000000000000000000000000000000000000 1.1645194538495444724901517474791035056114196777343750000000000000 1.0953416292646394047949343075742945075035095214843750000000000000 1.2336972784344495401853691873839125037193298339843750000000000000 0.3524411735957985181144636044336948543787002563476562500000000000 0.2059509888905743379972079765138914808630943298339843750000000000 0.4989313583010226982317192323534982278943061828613281250000000000
0.3674316406250000000000000000000000000000000000000000000000000000 1.1648202905215141456096716865431517362594604492187500000000000000 1.0955475563465237875959701341344043612480163574218750000000000000 1.2340930246965045036233732389518991112709045410156250000000000000 0.3516880897056073873585546607500873506069183349609375000000000000 0.2065917025308332544142331244074739515781402587890625000000000000 0.4967844768803815203028761970927007496356964111328125000000000000
0.3682861328125000000000000000000000000000000000000000000000000000 1.1651204825200256465222992119379341602325439453125000000000000000 1.0957539388837351790328966671950183808803558349609375000000000000 1.2344870261563161140117017566808499395847320556640625000000000000 0.3509322684026122129985481024050386622548103332519531250000000000 0.2072362911797468176811065632136887870728969573974609375000000000 0.4946282456254775805604140259674750268459320068359375000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 1.1654200275036328271482943819137290120124816894531250000000000000 1.0959607776519619815047690281062386929988861083984375000000000000 1.2348792773553036727918197357212193310260772705078125000000000000 0.3501737041906824998704905738122761249542236328125000000000000000 0.2078846765476984048692798978663631714880466461181640625000000000 0.4924627318336666226272768653871025890111923217773437500000000000
0.3699951171875000000000000000000000000000000000000000000000000000 1.1657189231261941841921725426800549030303955078125000000000000000 1.0961680733704111112558621243806555867195129394531250000000000000 1.2352697728819772571284829609794542193412780761718750000000000000 0.3494123915765805499233920272672548890113830566406250000000000000 0.2085367765881123991444923149174428544938564300537109375000000000 0.4902880065650486729467161239881534129381179809570312500000000000
0.3708496093750000000000000000000000000000000000000000000000000000 1.1660171670368755236779634287813678383827209472656250000000000000 1.0963758267008905100681204203283414244651794433593750000000000000 1.2356585073728605372878064372343942523002624511718750000000000000 0.3486483250699630165314601981663145124912261962890625000000000000 0.2091925052876973667448368132681935094296932220458984375000000000 0.4881041448522286385625079674355220049619674682617187500000000000
0.3717041015625000000000000000000000000000000000000000000000000000 1.1663147568801526254844702634727582335472106933593750000000000000 1.0965840382468685643146955044358037412166595458984375000000000000 1.2360454755134366866542450225097127258777618408203125000000000000 0.3478814991833794056930173610453493893146514892578125000000000000 0.2098517724423308028480761322498437948524951934814453125000000000 0.4859112259244280362935342054697684943675994873046875000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 1.1666116902958132417467140840017236769199371337890625000000000000 1.0967927085525330799242738066823221743106842041015625000000000000 1.2364306720390934035691543613211251795291900634765625000000000000 0.3471119084322743519877008111507166177034378051757812500000000000 0.2105144834170396272998715403446112759411334991455078125000000000 0.4837093334475091044311056975857354700565338134765625000000000000
0.3734130859375000000000000000000000000000000000000000000000000000 1.1669079649189602054804026920464821159839630126953125000000000000 1.0970018381018182829222951113479211926460266113281250000000000000 1.2368140917361021280385102727450430393218994140625000000000000000 0.3463395473349852871081111516105011105537414550781250000000000000 0.2111805388890172496818564695786335505545139312744140625000000000 0.4814985557809533522899414492712821811437606811523437500000000000
0.3742675781250000000000000000000000000000000000000000000000000000 1.1672035783800132069387700539664365351200103759765625000000000000 1.0972114273174333742844055450404994189739227294921875000000000000 1.2371957294425930395931345628923736512660980224609375000000000000 0.3455644104127438831497443061380181461572647094726562500000000000 0.2118498345723442699561900326443719677627086639404296875000000000 0.4792789862531434685877229640027508139610290527343750000000000000
0.3751220703125000000000000000000000000000000000000000000000000000 1.1674985283047116801924403262091800570487976074218750000000000000 1.0974214765598595544560112102772109210491180419921875000000000000 1.2375755800495638059288694421411491930484771728515625000000000000 0.3447864921896754974994792064535431563854217529296875000000000000 0.2125222609226770087431646061304491013288497924804687500000000000 0.4770507234566739862557938067766372114419937133789062500000000000
0.3759765625000000000000000000000000000000000000000000000000000000 1.1677928123141174676646869556861929595470428466796875000000000000 1.0976319861263394983552643680013716220855712890625000000000000000 1.2379536385018954369741095433710142970085144042968750000000000000 0.3440057871927990618132753297686576843261718750000000000000000000 0.2131977028202744484097763688623672351241111755371093750000000000 0.4748138715653236752167742906749481335282325744628906250000000000
0.3768310546875000000000000000000000000000000000000000000000000000 1.1680864280246168185328770050546154379844665527343750000000000000 1.0978429562498575045026427687844261527061462402343750000000000000 1.2383298997993761325631112413248047232627868652343750000000000000 0.3432222899520275816165337801066925749182701110839843750000000000 0.2138760392297052725929518146585905924439430236816406250000000000 0.4725685406743498906401157455547945573925971984863281250000000000
0.3776855468750000000000000000000000000000000000000000000000000000 1.1683793730479230532637302530929446220397949218750000000000000000 1.0980543870980867815490000793943181633949279785156250000000000000 1.2387043589977593249784604267915710806846618652343750000000000000 0.3424359950001679697706435945292469114065170288085937500000000000 0.2145571428339526909301326895729289390146732330322265625000000000 0.4703148471663832763667301151144783943891525268554687500000000000
0.3785400390625000000000000000000000000000000000000000000000000000 1.1686716449910792281485782950767315924167633056640625000000000000 1.0982662787723347364021719840820878744125366210937500000000000000 1.2390770112098237198949846060713753104209899902343750000000000000 0.3416468968729201027834108117531286552548408508300781250000000000 0.2152408796409353008982634491985663771629333496093750000000000000 0.4680529141049049046685581743076909333467483520507812500000000000
0.3793945312500000000000000000000000000000000000000000000000000000 1.1689632414564601337048088680603541433811187744140625000000000000 1.0984786313064642815362503824871964752674102783203125000000000000 1.2394478516064559858733673536335118114948272705078125000000000000 0.3408549901088784306324441786273382604122161865234375000000000000 0.2159271085600050488206846921457326970994472503662109375000000000 0.4657828716577517846886280494800303131341934204101562500000000000
0.3802490234375000000000000000000000000000000000000000000000000000 1.1692541600417751812557298762840218842029571533203125000000000000 1.0986914446658027078029817857895977795124053955078125000000000000 1.2398168754177476547084779667784459888935089111328125000000000000 0.3400602692495314216536428375547984614968299865722656250000000000 0.2166156809456660226054225404368480667471885681152343750000000000 0.4635048575533968207018631346727488562464714050292968750000000000
0.3811035156250000000000000000000000000000000000000000000000000000 1.1695443983400710674658284915494732558727264404296875000000000000 1.0989047187460303511841175350127741694450378417968750000000000000 1.2401840779341117837475394480861723423004150390625000000000000000 0.3392627288392607298739278576249489560723304748535156250000000000 0.2173064401057205052847365323032136075198650360107421875000000000 0.4612190175728009267075435673177707940340042114257812500000000000
0.3819580078125000000000000000000000000000000000000000000000000000 1.1698339539397335506976105534704402089118957519531250000000000000 1.0991184533720512739307650917908176779747009277343750000000000000 1.2405494545074158274644560151500627398490905761718750000000000000 0.3384623634253418056339057784498436376452445983886718750000000000 0.2179992207706996087956952123931841924786567687988281250000000000 0.4589255060799840024721163445065030828118324279785156250000000000
0.3828125000000000000000000000000000000000000000000000000000000000 1.1701228244244905596360695199109613895416259765625000000000000000 1.0993326482968523993832832275074906647205352783203125000000000000 1.2409130005521287198888558123144321143627166748046875000000000000 0.3376591675579442286547759977111127227544784545898437500000000000 0.2186938485210601634811666826863074675202369689941406250000000000 0.4566244865948282938283853127359179779887199401855468750000000000
0.3836669921875000000000000000000000000000000000000000000000000000 1.1704110073734141916901307922671549022197723388671875000000000000 1.0995473032003351132601665085530839860439300537109375000000000000 1.2412747115464932701200950759812258183956146240234375000000000000 0.3368531357901313194602721523551736027002334594726562500000000000 0.2193901391683205637228581963427131995558738708496093750000000000 0.4543161324119420751976861083676340058445930480957031250000000000
0.3845214843750000000000000000000000000000000000000000000000000000 1.1706985003609235995725157408742234110832214355468750000000000000 1.0997624176881453106346953063621185719966888427734375000000000000 1.2416345830337018885103361753863282501697540283203125000000000000 0.3360442626778596952874522685306146740913391113281250000000000000 0.2200878980859243272405478819564450532197952270507812500000000000 0.4520006272697950633343566551047842949628829956054687500000000000
0.3853759765625000000000000000000000000000000000000000000000000000 1.1709853009567872117457909553195349872112274169921875000000000000 1.0999779912904605883028352764085866510868072509765625000000000000 1.2419926106231138351887466342304833233356475830078125000000000000 0.3352325427799804913320258492603898048400878906250000000000000000 0.2207869194853966932079458729276666417717933654785156250000000000 0.4496781660745642894561058255931129679083824157714843750000000000
0.3862304687500000000000000000000000000000000000000000000000000000 1.1712714067261251749130224197870120406150817871093750000000000000 1.1001940234607856528015190633595921099185943603515625000000000000 1.2423487899914646970245257762144319713115692138671875000000000000 0.3344179706582377509249681679648347198963165283203125000000000000 0.2214869856324155894533589616912649944424629211425781250000000000 0.4473489556840599123965773742384044453501701354980468750000000000
0.3870849609375000000000000000000000000000000000000000000000000000 1.1715568152294120185530346134328283369541168212890625000000000000 1.1004105135747099808440907509066164493560791015625000000000000000 1.2427031168841140562619784759590402245521545410156250000000000000 0.3336005408772700908670572061964776366949081420898437500000000000 0.2221878659976493919359086248732637614011764526367187500000000000 0.4450132157568907897982057875196915119886398315429687500000000000
0.3879394531250000000000000000000000000000000000000000000000000000 1.1718415240224793194556696107611060142517089843750000000000000000 1.1006274609286617049974665860645473003387451171875000000000000000 1.2430555871162969339138726354576647281646728515625000000000000000 0.3327802480046099242727564160304609686136245727539062500000000000 0.2228893163360236573389272507483838126063346862792968750000000000 0.4426711796731961912065855813125381246209144592285156250000000000
0.3887939453125000000000000000000000000000000000000000000000000000 1.1721255306565174780786264818743802607059478759765625000000000000 1.1008448647386248619994830733048729598522186279296875000000000000 1.2434061965744100941577698904438875615596771240234375000000000000 0.3319570866106827944363999449706170707941055297851562500000000000 0.2235910776876604000307224850985221564769744873046875000000000000 0.4403230955337051888420774048427119851112365722656250000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 1.1724088326780788271719302429119125008583068847656250000000000000 1.1010627241388535324517761182505637407302856445312500000000000000 1.2437549412173041218920843675732612609863281250000000000000000000 0.3311310512688084295440660298481816425919532775878906250000000000 0.2242928752933872615926702565047889947891235351562500000000000000 0.4379692272442295974954618031915742903947830200195312500000000000
0.3905029296875000000000000000000000000000000000000000000000000000 1.1726914276290796301793761813314631581306457519531250000000000000 1.1012810381805575588032297673635184764862060546875000000000000000 1.2441018170776017015555225952994078397750854492187500000000000000 0.3303021365552002430732159155013505369424819946289062500000000000 0.2249944174165687260646961931342957541346549987792968750000000000 0.4356098556938317600817356378684053197503089904785156250000000000
0.3913574218750000000000000000000000000000000000000000000000000000 1.1729733130468031898629988063476048409938812255859375000000000000 1.1014998058305740524787097456282936036586761474609375000000000000 1.2444468202630323272472878670669160783290863037109375000000000000 0.3294703370489658889042061673535499721765518188476562500000000000 0.2256953940624380483548350184719311073422431945800781250000000000 0.4332452800354937294535773162351688370108604431152343750000000000
0.3922119140625000000000000000000000000000000000000000000000000000 1.1732544864639016246599112491821870207786560058593750000000000000 1.1017190259700151422350700158858671784400939941406250000000000000 1.2447899469577881070847524824785068631172180175781250000000000000 0.3286356473321060400749615837412420660257339477539062500000000000 0.2263954755853327949211006853147409856319427490234375000000000000 0.4308758190788792852288224821677431464195251464843750000000000000
0.3930664062500000000000000000000000000000000000000000000000000000 1.1735349454083987552621692884713411331176757812500000000000000000 1.1019386973928950723689013102557510137557983398437500000000000000 1.2451311934239024381554372666869312524795532226562500000000000000 0.3277980619895157765597559773596003651618957519531250000000000000 0.2270943111730939212300484086881624534726142883300781250000000000 0.4285018128059376318894635460310382768511772155761718750000000000
0.3939208984375000000000000000000000000000000000000000000000000000 1.1738146874036923250628206005785614252090454101562500000000000000 1.1021588188047415357573299843352288007736206054687500000000000000 1.2454705560026431143683112168218940496444702148437500000000000000 0.3269575756089835305573387813637964427471160888671875000000000000 0.2277915271969900568027611598154180683195590972900390625000000000 0.4261236240209770320674920185410883277654647827148437500000000000
0.3947753906250000000000000000000000000000000000000000000000000000 1.1740937099685568867357687850017100572586059570312500000000000000 1.1023793888211801395016209426103159785270690917968750000000000000 1.2458080311159336339699166273931041359901428222656250000000000000 0.3261141827811919746693547494942322373390197753906250000000000000 0.2284867254147027737509745293209562078118324279785156250000000000 0.4237416401476811755877349696675082668662071228027343750000000000
0.3956298828125000000000000000000000000000000000000000000000000000 1.1743720106171458006372176896547898650169372558593750000000000000 1.1026004059665075462959293872700072824954986572265625000000000000 1.2461436152677840549785059920395724475383758544921875000000000000 0.3252678780997174667888316434982698410749435424804687500000000000 0.2291794810124077041990631187218241393566131591796875000000000000 0.4213562751870272293786001682747155427932739257812500000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 1.1746495868589941213855354362749494612216949462890625000000000000 1.1028218686722297547930793371051549911499023437500000000000000000 1.2464773050457584879779915354447439312934875488281250000000000000 0.3244186561610297170332728455832693725824356079101562500000000000 0.2298693404706811382887110539741115644574165344238281250000000000 0.4189679718513782957778346371924271807074546813964843750000000000
0.3973388671875000000000000000000000000000000000000000000000000000 1.1749264361990208183073036707355640828609466552734375000000000000 1.1030437752755939406767993204994127154350280761718750000000000000 1.2468090971224476959378080209717154502868652343750000000000000000 0.3235665115644922318338672084792051464319229125976562500000000000 0.2305558192384922211459752361406572163105010986328125000000000000 0.4165772038904922425217591808177530765533447265625000000000000000
0.3981933593750000000000000000000000000000000000000000000000000000 1.1752025561375309958833668133593164384365081787109375000000000000 1.1032661240180878792216390138491988182067871093750000000000000000 1.2471389882569741125450946128694340586662292480468750000000000000 0.3227114389123627580246989055012818425893783569335937500000000000 0.2312383991971708185886313913215417414903640747070312500000000000 0.4141844786275546974607664196810219436883926391601562500000000000
0.3990478515625000000000000000000000000000000000000000000000000000 1.1754779441702190023733010093565098941326141357421875000000000000 1.1034889130439198279276524772285483777523040771484375000000000000 1.2474669752965181768189495414844714105129241943359375000000000000 0.3218534328097930607981425055186264216899871826171875000000000000 0.2319165258956402686507658472692128270864486694335937500000000000 0.4117903397239458529455191637680400162935256958007812500000000000
0.3999023437500000000000000000000000000000000000000000000000000000 1.1757525977881704282168584541068412363529205322265625000000000000 1.1037121403984821998989218627684749662876129150390625000000000000 1.2477930551778586565347950454452075064182281494140625000000000000 0.3209924878648277579706871165399206802248954772949218750000000000 0.2325896055367682735415257866407046094536781311035156250000000000 0.4093953701928872423998484464391367509961128234863281250000000000
0.4007568359375000000000000000000000000000000000000000000000000000 1.1760265144778647705692264935350976884365081787109375000000000000 1.1039358040267857052896260938723571598529815673828125000000000000 1.2481172249289438358488268931978382170200347900390625000000000000 0.3201285986884058742951708609325578436255455017089843750000000000 0.2332570016929825518214869362054741941392421722412109375000000000 0.4070001956838291690132791700307279825210571289062500000000000000
0.4016113281250000000000000000000000000000000000000000000000000000 1.1762996917211778757916817994555458426475524902343750000000000000 1.1041599017718759512263204669579863548278808593750000000000000000 1.2484394816704798003570431319531053304672241210937500000000000000 0.3192617598943603973715710253600263968110084533691406250000000000 0.2339180317291108812671751593370572663843631744384765625000000000 0.4046054880596099412315425070119090378284454345703125000000000000
0.4024658203125000000000000000000000000000000000000000000000000000 1.1765721269953841598976396198850125074386596679687500000000000000 1.1043844313732242845560449495678767561912536621093750000000000000 1.2487598226175440352392342902021482586860656738281250000000000000 0.3183919660994174449797355919145047664642333984375000000000000000 0.2345719629081928769842591009364696219563484191894531250000000000 0.4022119692906420129752120828925399109721183776855468750000000000
0.4033203125000000000000000000000000000000000000000000000000000000 1.1768438177731597171771227294811978936195373535156250000000000000 1.1046093904650957640001252002548426389694213867187500000000000000 1.2490782450812236703541202587075531482696533203125000000000000000 0.3175192119231975418358615570468828082084655761718750000000000000 0.2352180081565459213166491281299386173486709594726562500000000000 0.3998204156898491623550739859638269990682601928710937500000000000
0.4041748046875000000000000000000000000000000000000000000000000000 1.1771147615225840965536008297931402921676635742187500000000000000 1.1048347765748969262489254106185398995876312255859375000000000000 1.2493947464702712668582762489677406847476959228515625000000000000 0.3166434919882151199921338502463186159729957580566406250000000000 0.2358553214635412120792068435548571869730949401855468750000000000 0.3974316625128890279050608569377800449728965759277343750000000000
0.4050292968750000000000000000000000000000000000000000000000000000 1.1773849557071429661192496496369130909442901611328125000000000000 1.1050605871214969067040101435850374400615692138671875000000000000 1.2497093242927890255344891556887887418270111083984375000000000000 0.3157648009198773531025494776258710771799087524414062500000000000 0.2364829928920597068575659704947611317038536071777343750000000000 0.3950466089476949993475329847569810226559638977050781250000000000
0.4058837890625000000000000000000000000000000000000000000000000000 1.1776543977857309997148149705026298761367797851562500000000000000 1.1052868194135301305180973940878175199031829833984375000000000000 1.2500219761579318689115325469174422323703765869140625000000000000 0.3148831333464863213578155409777536988258361816406250000000000000 0.2371000431774265004847279669775161892175674438476562500000000000 0.3926662235155461422309031149779912084341049194335937500000000000
0.4067382812500000000000000000000000000000000000000000000000000000 1.1779230852126538753310569518362171947956085205078125000000000000 1.1055134706476630324090137946768663823604583740234375000000000000 1.2503326997776447182531001089955680072307586669921875000000000000 0.3139984838992372351285098375228699296712875366210937500000000000 0.2377054178943224793663091531925601884722709655761718750000000000 0.3902915499041519908907105218531796708703041076660156250000000000
0.4075927734375000000000000000000000000000000000000000000000000000 1.1781910154376309396440092314151115715503692626953125000000000000 1.1057405379068476758419592442805878818035125732421875000000000000 1.2506414929684142034460592185496352612972259521484375000000000000 0.3131108472122196006992567163251806050539016723632812500000000000 0.2382979811758789145947901033650850877165794372558593750000000000 0.3879237132485602868037233292852761223912239074707031250000000000
0.4084472656250000000000000000000000000000000000000000000000000000 1.1784581859057974284610281756613403558731079101562500000000000000 1.1059680181585511693498347085551358759403228759765625000000000000 1.2509483536530436875722216427675448358058929443359375000000000000 0.3122202179224163876014586094242986291646957397460937500000000000 0.2388765089754134873789581661185366101562976837158203125000000000 0.3855639268694193155795346683589741587638854980468750000000000000
0.4093017578125000000000000000000000000000000000000000000000000000 1.1787245940577075753452618300798349082469940185546875000000000000 1.1061959082529555509211149910697713494300842285156250000000000000 1.2512532798624595997694086690898984670639038085937500000000000000 0.3113265906697040286132960318354889750480651855468750000000000000 0.2394396818691199579909323347237659618258476257324218750000000000 0.3832134994702880992356597289472119882702827453613281250000000000
0.4101562500000000000000000000000000000000000000000000000000000000 1.1789902373293361659278843944775871932506561279296875000000000000 1.1064242049211305829459206506726332008838653564453125000000000000 1.2515562697375417489098481382825411856174468994140625000000000000 0.3104299600968533634492985129327280446887016296386718750000000000 0.2399860774109279781818315768759930506348609924316406250000000000 0.3808738427827787487167654489894630387425422668457031250000000000
0.4110107421875000000000000000000000000000000000000000000000000000 1.1792551131520820906217750234645791351795196533203125000000000000 1.1066529047731905599505353166023269295692443847656250000000000000 1.2518573215309736212930147303268313407897949218750000000000000000 0.3095303208495284730261687400343362241983413696289062500000000000 0.2405141620664537072116218041628599166870117187500000000000000000 0.3785464796326032388407156759058125317096710205078125000000000000
0.4118652343750000000000000000000000000000000000000000000000000000 1.1795192189527696768891473766416311264038085937500000000000000000 1.1068820042964151451059251485276035964488983154296875000000000000 1.2521564336091242086723696047556586563587188720703125000000000000 0.3086276675762881782638658023643074557185173034667968750000000000 0.2410222827743561113678083529521245509386062622070312500000000000 0.3762330523782202451599232517764903604984283447265625000000000000
0.4127197265625000000000000000000000000000000000000000000000000000 1.1797825521536520199106234940700232982635498046875000000000000000 1.1071114998533524431678642940823920071125030517578125000000000000 1.2524536044539515966533826940576545894145965576171875000000000000 0.3077219949285838751507071719970554113388061523437500000000000000 0.2415086582110020918534587508474942296743392944335937500000000000 0.3739353316461656584479555931466165930032730102539062500000000000
0.4135742187500000000000000000000000000000000000000000000000000000 1.1800451101724132030312830465845763683319091796875000000000000000 1.1073413876799009791795924684265628457069396972656250000000000000 1.2527488326649254268829736247425898909568786621093750000000000000 0.3068132975607613111002081041078781709074974060058593750000000000 0.2419713698687332437131658480211626738309860229492187500000000000 0.3716552252527893784872503601945936679840087890625000000000000000
0.4144287109375000000000000000000000000000000000000000000000000000 1.1803068904221705182067125861067324876785278320312500000000000000 1.1075716638833412730491545516997575759887695312500000000000000000 1.2530421169609997633642706205137073993682861328125000000000000000 0.3059015701300600298395693243946880102157592773437500000000000000 0.2424083531023509263668813673575641587376594543457031250000000000 0.3693947871577691333122572814318118616938591003417968750000000000
0.4152832031250000000000000000000000000000000000000000000000000000 1.1805678903114773525828695710515603423118591308593750000000000000 1.1078023244403716329742337620700709521770477294921875000000000000 1.2533334561825830721915053800330497324466705322265625000000000000 0.3049868072966131493650721040467033162713050842285156250000000000 0.2428173883514273823092111115329316817224025726318359375000000000 0.3671562262417989441765087121893884614109992980957031250000000000
0.4161376953125000000000000000000000000000000000000000000000000000 1.1808281072443254089421316166408360004425048828125000000000000000 1.1080333651951019824366539978655055165290832519531250000000000000 1.2536228492935488354476092354161664843559265136718750000000000000 0.3040690037234484721651028849009890109300613403320312500000000000 0.2431960928104763830503998178755864500999450683593750000000000000 0.3649419146364205612798059519263915717601776123046875000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 1.1810875386201471481939506702474318444728851318359375000000000000 1.1082647818570230402457355012302286922931671142578125000000000000 1.2539102953832712561421658392646349966526031494140625000000000000 0.3031481540764864313075577229028567671775817871093750000000000000 0.2435419128950227773966474842382012866437435150146484375000000000 0.3627543952579501129740435771964257583022117614746093750000000000
0.4178466796875000000000000000000000000000000000000000000000000000 1.1813461818338182318655071867397055029869079589843750000000000000 1.1084965699989410836678871419280767440795898437500000000000000000 1.2541957936686953800631272315513342618942260742187500000000000000 0.3022242530245410896405644507467513903975486755371093750000000000 0.2438521179390677751097626924092764966189861297607421875000000000 0.3605963881100143764157905934553127735853195190429687500000000000
0.4187011718750000000000000000000000000000000000000000000000000000 1.1816040342756604086815741538885049521923065185546875000000000000 1.1087287250549060502180509502068161964416503906250000000000000000 1.2544793434964147671450973575701937079429626464843750000000000000 0.3012972952393217496158683843532344326376914978027343750000000000 0.2441237956568742262231097583935479633510112762451171875000000000 0.3584707948217692452530513946840073913335800170898437500000000000
0.4195556640625000000000000000000000000000000000000000000000000000 1.1818610933314435129659614176489412784576416015625000000000000000 1.1089612423180885691920138924615457653999328613281250000000000000 1.2547609443447984567399089428363367915153503417968750000000000000 0.3003672753954303997758756850089412182569503784179687500000000000 0.2443538500049807771219434471277054399251937866210937500000000000 0.3563807007858800224298079228901769965887069702148437500000000000
0.4204101562500000000000000000000000000000000000000000000000000000 1.1821173563823881291767747825360856950283050537109375000000000000 1.1091941169386489995929423457710072398185729980468750000000000000 1.2550405958261272587606072193011641502380371093750000000000000000 0.2994341881703631025324341408122563734650611877441406250000000000 0.2445390021888885767609167487535160034894943237304687500000000000 0.3543293741518376283039515328709967434406280517578125000000000000
0.4212646484375000000000000000000000000000000000000000000000000000 1.1823728208051678123524652619380503892898559570312500000000000000 1.1094273439215669441182399168610572814941406250000000000000000000 1.2553182976887686805866906070150434970855712890625000000000000000 0.2984980282445094945664720853528706356883049011230468750000000000 0.2446757956541441014763904604478739202022552490234375000000000000 0.3523202608348748876565537102578673511743545532226562500000000000
0.4221191406250000000000000000000000000000000000000000000000000000 1.1826274839719121967362980285543017089366912841796875000000000000 1.1096609181244456721060487325303256511688232421875000000000000000 1.2555940498193787213665473245782777667045593261718750000000000000 0.2975587903011535084729644040635321289300918579101562500000000000 0.2447606059828791313925933081918628886342048645019531250000000000 0.3503569746194278855533354999352013692259788513183593750000000000
0.4229736328125000000000000000000000000000000000000000000000000000 1.1828813432502087721331918146461248397827148437500000000000000000 1.1098948342552876766831104760058224201202392578125000000000000000 1.2558678522451298675832731532864272594451904296875000000000000000 0.2966164690264723735602103715791599825024604797363281250000000000 0.2447896566596253209446842902252683416008949279785156250000000000 0.3484432813933194261757364529330516234040260314941406250000000000
0.4238281250000000000000000000000000000000000000000000000000000000 1.1831343960031057704895829374436289072036743164062500000000000000 1.1101290868702484715413447702303528785705566406250000000000000000 1.2561397051359630694378211046569049358367919921875000000000000000 0.2956710591095372264724971955729415640234947204589843750000000000 0.2447590416558076409359046010649763047695159912109375000000000000 0.3465830765632668120090897900809068232774734497070312500000000000
0.4246826171875000000000000000000000000000000000000000000000000000 1.1833866395891143863394745494588278234004974365234375000000000000 1.1103636703713617439603922321111895143985748291015625000000000000 1.2564096088068670287185568668064661324024200439453125000000000000 0.2947225552423129446566463229828514158725738525390625000000000000 0.2446647556916047572261874165633344091475009918212890625000000000 0.3447803547930211598426808450312819331884384155273437500000000000
0.4255371093750000000000000000000000000000000000000000000000000000 1.1836380713622116633843006638926453888416290283203125000000000000 1.1105985790042174343739134201314300298690795898437500000000000000 1.2566775637202058923946879076538607478141784667968750000000000000 0.2937709521196582018731646712694782763719558715820312500000000000 0.2445027328361600027495370568431098945438861846923828125000000000 0.3430391714031564287523679013247601687908172607421875000000000000
0.4263916015625000000000000000000000000000000000000000000000000000 1.1838886886718422708497655548853799700736999511718750000000000000 1.1108338068556342648207646561786532402038574218750000000000000000 1.2569435704880502768787664535921066999435424804687500000000000000 0.2928162444393253016627909346425440162420272827148437500000000000 0.2442688937869217646881025984839652664959430694580078125000000000 0.3413635950917288108819036551722092553973197937011718750000000000
0.4272460937500000000000000000000000000000000000000000000000000000 1.1841384888629218341549176329863257706165313720703125000000000000 1.1110693478513025134191138931782916188240051269531250000000000000 1.2572076298745411548907213727943599224090576171875000000000000000 0.2918584269019608434803103591548278927803039550781250000000000000 0.2439592017131339551916369146056240424513816833496093750000000000 0.3397576520907877317689838037040317431092262268066406250000000000
0.4281005859375000000000000000000000000000000000000000000000000000 1.1843874692758384892243839203729294240474700927734375000000000000 1.1113051957533768288044484506826847791671752929687500000000000000 1.2574697427983001496443193900631740689277648925781250000000000000 0.2908974942111052786053448926395503804087638854980468750000000000 0.2435697259576349027465624885735451243817806243896484375000000000 0.3382252624645756267085516810766421258449554443359375000000000000
0.4289550781250000000000000000000000000000000000000000000000000000 1.1846356272464559911128390012891031801700592041015625000000000000 1.1115413441580610509618054493330419063568115234375000000000000000 1.2577299103348509312638725532451644539833068847656250000000000000 0.2899334410731922440085384096164489164948463439941406250000000000 0.2430967121922315288262694821241893805563449859619140625000000000 0.3367701699541529314352317214797949418425559997558593750000000000
0.4298095703125000000000000000000000000000000000000000000000000000 1.1848829601061163785402641224209219217300415039062500000000000000 1.1117777864931586151442388654686510562896728515625000000000000000 1.2579881337190741419362893793731927871704101562500000000000000000 0.2889662621975488954184640988387400284409523010253906250000000000 0.2425366568692448043798037815577117726206779479980468750000000000 0.3353958675258529864571244161197682842612266540527343750000000000
0.4306640625000000000000000000000000000000000000000000000000000000 1.1851294651816415282041816681157797574996948242187500000000000000 1.1120145160155865404760788806015625596046447753906250000000000000 1.2582444143476965159322844556299969553947448730468750000000000000 0.2879959522963971840781027822231408208608627319335937500000000000 0.2418863830733660735816670239728409796953201293945312500000000000 0.3341055215194282945745385404734406620264053344726562500000000000
0.4315185546875000000000000000000000000000000000000000000000000000 1.1853751397953364854487290358520112931728363037109375000000000000 1.1122515258088814249504139297641813755035400390625000000000000000 1.2584987537817915459470441419398412108421325683593750000000000000 0.2870225060848525799883645959198474884033203125000000000000000000 0.2411431142696697782490389272425090894103050231933593750000000000 0.3329018979000353817276902645971858873963356018066406250000000000
0.4323730468750000000000000000000000000000000000000000000000000000 1.1856199812649919067553128115832805633544921875000000000000000000 1.1124888087806363845544410651200450956821441650390625000000000000 1.2587511537493474289561845580465160310268402099609375000000000000 0.2860459182809242384415426840860163792967796325683593750000000000 0.2403045420565275425150986166045186109840869903564453125000000000 0.3317872945053209621235623671964276582002639770507812500000000000
0.4332275390625000000000000000000000000000000000000000000000000000 1.1858639869038856140548432449577376246452331542968750000000000000 1.1127263576599493166696674961713142693042755126953125000000000000 1.2590016161478219114400189937441609799861907958984375000000000000 0.2850661836055138342871373424713965505361557006835937500000000000 0.2393688839769091136755463367080665193498134613037109375000000000 0.3307634832341185271431527326058130711317062377929687500000000000
0.4340820312500000000000000000000000000000000000000000000000000000 1.1861071540207861474414130498189479112625122070312500000000000000 1.1129641649948336379338797996751964092254638671875000000000000000 1.2592501430467386569489462999626994132995605468750000000000000000 0.2840832967824191146455348189192591235041618347167968750000000000 0.2383349277716114433811611661440110765397548675537109375000000000 0.3298316657932267581543328560655936598777770996093750000000000000
0.4349365234375000000000000000000000000000000000000000000000000000 1.1863494799199547635737417294876649975776672363281250000000000000 1.1132022231495748432195114219211973249912261962890625000000000000 1.2594967366903346839279720370541326701641082763671875000000000000 0.2830972525383304017054797441232949495315551757812500000000000000 0.2372020591838226999392702509794617071747779846191406250000000000 0.3289924458928381034716892372671281918883323669433593750000000000
0.4357910156250000000000000000000000000000000000000000000000000000 1.1865909619011478781658297521062195301055908203125000000000000000 1.1134405243020839559875412305700592696666717529296875000000000000 1.2597413995002118003441182736423797905445098876953125000000000000 0.2821080456028310923244362129480578005313873291015625000000000000 0.2359702714897042863384513111668638885021209716796875000000000000 0.3282458197159578983104211147292517125606536865234375000000000000
0.4366455078125000000000000000000000000000000000000000000000000000 1.1868315972596197305222176510142162442207336425781250000000000000 1.1136790604412152294599991364520974457263946533203125000000000000 1.2599841340780242315844361655763350427150726318359375000000000000 0.2811156707084001005192419597733533009886741638183593750000000000 0.2346401562153172526414834919705754145979881286621093750000000000 0.3275911852014829483970004275761311873793601989746093750000000000
0.4375000000000000000000000000000000000000000000000000000000000000 1.1870713832861246039840352750616148114204406738281250000000000000 1.1139178233640520954139674358884803950786590576171875000000000000 1.2602249432081971125541031142347492277622222900390625000000000000 0.2801201225904084157747320205089636147022247314453125000000000000 0.2332128758449024397148008347357972525060176849365234375000000000 0.3270273693359143640790875906532164663076400756835937500000000000
0.4383544921875000000000000000000000000000000000000000000000000000 1.1873103172686001460789384509553201496601104736328125000000000000 1.1141568046790979451543535105884075164794921875000000000000000000 1.2604638298581023470035233913222327828407287597656250000000000000 0.2791214038528030960684134242910658940672874450683593750000000000 0.2316903523344697457542196161739411763846874237060546875000000000 0.3265524553711364186270316167792771011590957641601562500000000000
0.4392089843750000000000000000000000000000000000000000000000000000 1.1875483965106359285357484623091295361518859863281250000000000000 1.1143959958690743405895773321390151977539062500000000000000000000 1.2607007971521975164819195924792438745498657226562500000000000000 0.2781195485050147464534120445023290812969207763671875000000000000 0.2300758853097157330402922070788918063044548034667968750000000000 0.3261632117003137598665318819257663562893867492675781250000000000
0.4400634765625000000000000000000000000000000000000000000000000000 1.1877856183498569642154052417026832699775695800781250000000000000 1.1146353883552844177273755121859721839427947998046875000000000000 1.2609358483444295107034349712193943560123443603515625000000000000 0.2771145982596827095356672998605063185095787048339843750000000000 0.2283733457586135384698167172246030531823635101318359375000000000 0.3258558507607518528459422668674960732460021972656250000000000000
0.4409179687500000000000000000000000000000000000000000000000000000 1.1880219801594560369295550117385573685169219970703125000000000000 1.1148749735035525798565458899247460067272186279296875000000000000 1.2611689868153594940025641335523687303066253662109375000000000000 0.2761065946519403735415210121573181822896003723144531250000000000 0.2265868521469382168564976609559380449354648590087890625000000000 0.3256263371569425024709687477297848090529441833496093750000000000
0.4417724609375000000000000000000000000000000000000000000000000000 1.1882574793480416008861766385962255299091339111328125000000000000 1.1151147426242875582147462409920990467071533203125000000000000000 1.2614002160717956435576070362003520131111145019531250000000000000 0.2750955790394152833400198687741067260503768920898437500000000000 0.2247206860340147660526355366528150625526905059814453125000000000 0.3254704720448158283829798165243119001388549804687500000000000000
0.4426269531250000000000000000000000000000000000000000000000000000 1.1884921133594854580906030605547130107879638671875000000000000000 1.1153546869725512458160210371715947985649108886718750000000000000 1.2616295397464196703651850839378312230110168457031250000000000000 0.2740815926022290849317641914240084588527679443359375000000000000 0.2227792144319983291822495630185585469007492065429687500000000000 0.3253839707724598406812788198294583708047866821289062500000000000
0.4434814453125000000000000000000000000000000000000000000000000000 1.1887258796727719900587771917344070971012115478515625000000000000 1.1155947977481315280812168566626496613025665283203125000000000000 1.2618569615974124520363375268061645328998565673828125000000000000 0.2730646763429976364712103986676083877682685852050781250000000000 0.2207668210176628731389314452826511114835739135742187500000000000 0.3253625316683323998034893520525656640529632568359375000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 1.1889587758018465013520881257136352360248565673828125000000000000 1.1158350660956224409403603203827515244483947753906250000000000000 1.2620824855080705617638159310445189476013183593750000000000000000 0.2720448710868308417332173121394589543342590332031250000000000000 0.2186878473739414241450162990076933056116104125976562500000000000 0.3254018947997202593214183252712246030569076538085937500000000000
0.4451904296875000000000000000000000000000000000000000000000000000 1.1891907992954626749337876390200108289718627929687500000000000000 1.1160754831045032187120114031131379306316375732421875000000000000 1.2623061154864221311555638749268837273120880126953125000000000000 0.2710222174813328166464998503215610980987548828125000000000000000 0.2165465446316537923010514532506931573152542114257812500000000000 0.3254978903310118409919482473924290388822555541992187500000000000
0.4460449218750000000000000000000000000000000000000000000000000000 1.1894219477370313597930362448096275329589843750000000000000000000 1.1163160398092280001236531461472623050212860107421875000000000000 1.2625278556648347194624193434719927608966827392578125000000000000 0.2699967559966017227601753347698831930756568908691406250000000000 0.2143470352446516236089024687316850759088993072509765625000000000 0.3256464767485518496670238164369948208332061767578125000000000000
0.4468994140625000000000000000000000000000000000000000000000000000 1.1896522187444693585689492465462535619735717773437500000000000000 1.1165567271893155343320813699392601847648620605468750000000000000 1.2627477102996231828058171231532469391822814941406250000000000000 0.2689685269252299337772171838878421112895011901855468750000000000 0.2120932841756898168394940284997574053704738616943359375000000000 0.3258437696747700229593647236470133066177368164062500000000000000
0.4477539062500000000000000000000000000000000000000000000000000000 1.1898816099700473269962230915552936494350433349609375000000000000 1.1167975361694464364603618378168903291225433349609375000000000000 1.2629656837706482175320843452936969697475433349609375000000000000 0.2679375703823039245321524504106491804122924804687500000000000000 0.2097890784835284017084688912291312590241432189941406250000000000 0.3260860622810794473558360095921671018004417419433593750000000000
0.4486083984375000000000000000000000000000000000000000000000000000 1.1901101191002374513061567995464429259300231933593750000000000000 1.1170384576195613313132071198197081685066223144531250000000000000 1.2631817805809135712991064792731776833534240722656250000000000000 0.2669039263054043265022130526631372049450874328613281250000000000 0.2074380141577829572696600735071115195751190185546875000000000000 0.3263698384530256957347660318191628903150558471679687500000000000
0.4494628906250000000000000000000000000000000000000000000000000000 1.1903377438555633460737226414494216442108154296875000000000000000 1.1172794823549681009211553828208707273006439208984375000000000000 1.2633960053561585912262899000779725611209869384765625000000000000 0.2658676344546058167850333120441064238548278808593750000000000000 0.2050434890147144750827123971248511224985122680664062500000000000 0.3266917798944971584873542269633617252111434936523437500000000000
0.4503173828125000000000000000000000000000000000000000000000000000 1.1905644819904470654847727928427048027515411376953125000000000000 1.1175206011364497982185639557428658008575439453125000000000000000 1.2636083628444443327509816299425438046455383300781250000000000000 0.2648287344124773401432548780576325953006744384765625000000000000 0.2026087005124351247964398226031335070729255676269531250000000000 0.3270487683125195554900699335121316835284233093261718750000000000
0.4511718750000000000000000000000000000000000000000000000000000000 1.1907903312930574468708755375701002776622772216796875000000000000 1.1177618046703772236583063204307109117507934570312500000000000000 1.2638188579157376700834447547094896435737609863281250000000000000 0.2637872655840818314487705720239318907260894775390625000000000000 0.2001366474396135408664321175820077769458293914794921875000000000 0.3274378837285500942755334108369424939155578613281250000000000000
0.4520263671875000000000000000000000000000000000000000000000000000 1.1910152895851595644671760965138673782348632812500000000000000000 1.1180030836088303836106661037774756550788879394531250000000000000 1.2640274955614887453236860892502591013908386230468750000000000000 0.2627432671969764932384805433684960007667541503906250000000000000 0.1976301345548332200063867958306218497455120086669921875000000000 0.3278563998391197387149986752774566411972045898437500000000000000
0.4528808593750000000000000000000000000000000000000000000000000000 1.1912393547219617406796032810234464704990386962890625000000000000 1.1182444285497183944499965946306474506855010986328125000000000000 1.2642342808942050869092099674162454903125762939453125000000000000 0.2616967783012125736696873445907840505242347717285156250000000000 0.1950917793871936034566516582344775088131427764892578125000000000 0.3283017772152315716382986465760041028261184692382812500000000000
0.4537353515625000000000000000000000000000000000000000000000000000 1.1914625245919643337089155465946532785892486572265625000000000000 1.1184858300369082684255772619508206844329833984375000000000000000 1.2644392191470203989922538312384858727455139160156250000000000000 0.2606478377693354775423983937798766419291496276855468750000000000 0.1925240205407072469068197051456081680953502655029296875000000000 0.3287716549979636804224014667852316051721572875976562500000000000
0.4545898437500000000000000000000000000000000000000000000000000000 1.1916847971168087472193519715801812708377838134765625000000000000 1.1187272785603576963353589235339313745498657226562500000000000000 1.2646423156732597981033450196264311671257019042968750000000000000 0.2595964842963847107881747433566488325595855712890625000000000000 0.1899291269680462024282974198285955935716629028320312500000000000 0.3292638416247232191480520668847020715475082397460937500000000000
0.4554443359375000000000000000000000000000000000000000000000000000 1.1919061702511246636504438356496393680572509765625000000000000000 1.1189687645562504947349680151091888546943664550781250000000000000 1.2648435759459988325659196561900898814201354980468750000000000000 0.2585427563998939914924335425894241780042648315429687500000000000 0.1873092077890891049563037995540071278810501098632812500000000000 0.3297763050106988780285632856248412281274795532226562500000000000
0.4562988281250000000000000000000000000000000000000000000000000000 1.1921266419823788318410606734687462449073791503906250000000000000 1.1192102784071393806186733854701742529869079589843750000000000000 1.2650430055576182830634479614673182368278503417968750000000000000 0.2574866924198911388721455750783206894993782043457031250000000000 0.1846662223247765299838363262097118422389030456542968750000000000 0.3303071625150057477604548239469295367598533630371093750000000000
0.4571533203125000000000000000000000000000000000000000000000000000 1.1923462103307236326088514033472165465354919433593750000000000000 1.1194518104420927429032417421694844961166381835937500000000000000 1.2652406102193545223144610645249485969543457031250000000000000000 0.2564283305188980732758352587552508339285850524902343750000000000 0.1820019900968769810400971209674025885760784149169921875000000000 0.3308546709409191377559977809141855686902999877929687500000000000
0.4580078125000000000000000000000000000000000000000000000000000000 1.1925648733488454222850805308553390204906463623046875000000000000 1.1196933509368454107146817477769218385219573974609375000000000000 1.2654363957608454338554793139337562024593353271484375000000000000 0.2553677086819308161835806458839215338230133056640625000000000000 0.1793182006102770897904008506884565576910972595214843750000000000 0.3314172167535845425767604410793865099549293518066406250000000000
0.4588623046875000000000000000000000000000000000000000000000000000 1.1927826291218117660264397272840142250061035156250000000000000000 1.1199348901139554168793210919830016791820526123046875000000000000 1.2656303681296681151735583625850267708301544189453125000000000000 0.2543048647164996012293158855754882097244262695312500000000000000 0.1766164227877553005718880285712657496333122253417968750000000000 0.3319933066452439018867437425797106698155403137207031250000000000
0.4597167968750000000000000000000000000000000000000000000000000000 1.1929994757669215577067234335117973387241363525390625000000000000 1.1201764181429667566192165395477786660194396972656250000000000000 1.2658225333908763587942303274758160114288330078125000000000000000 0.2532398362526087631785287612729007378220558166503906250000000000 0.1738981139695405242484582686302019283175468444824218750000000000 0.3325815585356770021085992539155995473265647888183593750000000000
0.4605712890625000000000000000000000000000000000000000000000000000 1.1932154114335520311840355134336277842521667480468750000000000000 1.1204179251405745887382181535940617322921752929687500000000000000 1.2660128977265294736298528732731938362121582031250000000000000000 0.2521726607427567934394119220087304711341857910156250000000000000 0.1711646284229754177985682872531469911336898803710937500000000000 0.3331806930625381690802555567643139511346817016601562500000000000
0.4614257812500000000000000000000000000000000000000000000000000000 1.1934304343030071038356254575774073600769042968750000000000000000 1.1206594011707982083692058949964120984077453613281250000000000000 1.2662014674352159993020450201584026217460632324218750000000000000 0.2511033754619363400628628824051702395081520080566406250000000000 0.1684172253328941049055345047236187383532524108886718750000000000 0.3337895255909785752201912600867217406630516052246093750000000000
0.4622802734375000000000000000000000000000000000000000000000000000 1.1936445425883666082711442868458107113838195800781250000000000000 1.1209008362451597928810542725841514766216278076171875000000000000 1.2663882489315734236612343011074699461460113525390625000000000000 0.2500320175076340967201815601583803072571754455566406250000000000 0.1656570762623146564340714803620357997715473175048828125000000000 0.3344069587529535647618672555836383253335952758789062500000000000
0.4631347656250000000000000000000000000000000000000000000000000000 1.1938577345343337476890610560076311230659484863281250000000000000 1.1211422203228655902762511686887592077255249023437500000000000000 1.2665732487458019051018709433265030384063720703125000000000000000 0.2489586237998309137253727385541424155235290527343750000000000000 0.1628852720869895798205817527559702284634113311767578125000000000 0.3350319755126722753857393399812281131744384765625000000000000000
0.4639892578125000000000000000000000000000000000000000000000000000 1.1940700084170836614561039823456667363643646240234375000000000000 1.1213835433109959893727136659435927867889404296875000000000000000 1.2667564735231713335394942987477406859397888183593750000000000000 0.2478832310810017980351460664678597822785377502441406250000000000 0.1601028294173033883485146589009673334658145904541015625000000000 0.3356636327447002354773530896636657416820526123046875000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 1.1942813625441122127313064993359148502349853515625000000000000000 1.1216247950647002529223072997410781681537628173828125000000000000 1.2669379300235241725403056989307515323162078857421875000000000000 0.2468058759161158577377648271067300811409950256347656250000000000 0.1573106965278391056184403851148090325295925140380859375000000000 0.3363010553043925821015136534697376191616058349609375000000000000
0.4656982421875000000000000000000000000000000000000000000000000000 1.1944917952540834438224237601389177143573760986328125000000000000 1.1218659653873963577552785864099860191345214843750000000000000000 1.2671176251207705298895689338678494095802307128906250000000000000 0.2457265946926364408309240161543129943311214447021484375000000000 0.1545097588193724003069462469284189864993095397949218750000000000 0.3369434305659004813549017853802070021629333496093750000000000000
0.4665527343750000000000000000000000000000000000000000000000000000 1.1947013049166783638099786912789568305015563964843750000000000000 1.1221070440309772742182303773006424307823181152343750000000000000 1.2672955658023794534017270052572712302207946777343750000000000000 0.2446454236205208854215698011103086173534393310546875000000000000 0.1517008438406678982879327577393269166350364685058593750000000000 0.3375900034003738725552068444812903180718421936035156250000000000
0.4674072265625000000000000000000000000000000000000000000000000000 1.1949098899324437361713080463232472538948059082031250000000000000 1.1223480206960259053516892890911549329757690429687500000000000000 1.2674717591688615669909268035553395748138427734375000000000000000 0.2435623987322207417705044463218655437231063842773437500000000000 0.1488847258987148758357932365470333024859428405761718750000000000 0.3382400715657266077052156560966977849602699279785156250000000000
0.4682617187500000000000000000000000000000000000000000000000000000 1.1951175487326395341369789093732833862304687500000000000000000000 1.1225888850320315803799076093127951025962829589843750000000000000 1.2676462124332474878940502094337716698646545410156250000000000000 0.2424775558826817167812350817257538437843322753906250000000000000 0.1460621302863033821317628735414473339915275573730468750000000000 0.3388929814790600514307072899100603535771369934082031250000000000
0.4691162109375000000000000000000000000000000000000000000000000000 1.1953242797790877283148347487440332770347595214843750000000000000 1.1228296266376165402078868282842449843883514404296875000000000000 1.2678189329205589164217826692038215696811676025390625000000000000 0.2413909307493435907332468559616245329380035400390625000000000000 0.1432337371554013305541275258292444050312042236328125000000000000 0.3395481243432858509123661860940046608448028564453125000000000000
0.4699707031250000000000000000000000000000000000000000000000000000 1.1955300815640206302248316205805167555809020996093750000000000000 1.1230702350607693063011538470163941383361816406250000000000000000 1.2679899280672719541485093941446393728256225585937500000000000000 0.2403025588321402172820029363720095716416835784912109375000000000 0.1404001850638519899305833860125858336687088012695312500000000000 0.3402049326004284446334224867314333096146583557128906250000000000
0.4708251953125000000000000000000000000000000000000000000000000000 1.1957349526099290137892694474430754780769348144531250000000000000 1.1233106997990824904576356857432983815670013427734375000000000000 1.2681592054207755371209032091428525745868682861328125000000000000 0.2392124754534997455035494340336299501359462738037109375000000000 0.1375620742216482339514982413675170391798019409179687500000000000 0.3408628766853512570556006266997428610920906066894531250000000000
0.4716796875000000000000000000000000000000000000000000000000000000 1.1959388914694109029568380719865672290325164794921875000000000000 1.1235510102999997084083361187367700040340423583984375000000000000 1.2683267726388220975053400252363644540309906005859375000000000000 0.2381207157583443700943348630971740931272506713867187500000000000 0.1347199694615739962166856003022985532879829406738281250000000000 0.3415214620551147439719841258920496329665184020996093750000000000
0.4725341796875000000000000000000000000000000000000000000000000000 1.1961418967250188050144288354204036295413970947265625000000000000 1.1237911559610680445331354349036701023578643798828125000000000000 1.2684926374889695654957222359371371567249298095703125000000000000 0.2370273147140903868823613720451248809695243835449218750000000000 0.1318744029574257792258862309608957730233669281005859375000000000 0.3421802264707549667832608975004404783248901367187500000000000000
0.4733886718750000000000000000000000000000000000000000000000000000 1.1963439669891096084342052563442848622798919677734375000000000000 1.1240311261301996204053921246668323874473571777343750000000000000 1.2686568078480195964630183880217373371124267578125000000000000000 0.2359323071106482483383359749495866708457469940185546875000000000 0.1290258767114157434363619358919095247983932495117187500000000000 0.3428387375098807532403100140072638168931007385253906250000000000
0.4742431640625000000000000000000000000000000000000000000000000000 1.1965451009036915941408096841769292950630187988281250000000000000 1.1242709101059396026300873927539214491844177246093750000000000000 1.2688192917014435856515319755999371409416198730468750000000000000 0.2348357275604226468423973983590258285403251647949218750000000000 0.1261748648307454423456164249728317372500896453857421875000000000 0.3434965902900998235836027561163064092397689819335937500000000000
0.4750976562500000000000000000000000000000000000000000000000000000 1.1967452971402732231354093528352677822113037109375000000000000000 1.1245104971377419822431420470820739865303039550781250000000000000 1.2689800971428044640276766585884615778923034667968750000000000000 0.2337376104983122093727843093802221119403839111328125000000000000 0.1233218156117776853619716348475776612758636474609375000000000000 0.3441534053848467333835969839128665626049041748046875000000000000
0.4759521484375000000000000000000000000000000000000000000000000000 1.1969445543997114800305325843510217964649200439453125000000000000 1.1247498764262529036273008387070149183273315429687500000000000000 1.2691392323731700564337643299950286746025085449218750000000000000 0.2326379901817098860838939344830578193068504333496093750000000000 0.1204671534487331552298883252660743892192840576171875000000000000 0.3448088269146866169378995437000412493944168090820312500000000000
0.4768066406250000000000000000000000000000000000000000000000000000 1.1971428714120606606741148425498977303504943847656250000000000000 1.1249890371236046515690532032749615609645843505859375000000000000 1.2692967057005166697791764818248338997364044189453125000000000000 0.2315369006905026449949502875824691727757453918457031250000000000 0.1176112805824167523160994619502162095159292221069335937500000000 0.3454625207985885237960133054002653807401657104492187500000000000
0.4776611328125000000000000000000000000000000000000000000000000000 1.1973402469364193834167053864803165197372436523437500000000000000 1.1252279683337138571630475780693814158439636230468750000000000000 1.2694525255391249096703631948912516236305236816406250000000000000 0.2304343759270715830123066325541003607213497161865234375000000000 0.1147545787031482023010653392702806740999221801757812500000000000 0.3461141731509949637235479258379200473427772521972656250000000000
0.4785156250000000000000000000000000000000000000000000000000000000 1.1975366797607804869585379492491483688354492187500000000000000000 1.1254666591125923602589864458423107862472534179687500000000000000 1.2696067004089686136580894526559859514236450195312500000000000000 0.2293304496162920369517479457499575801193714141845703125000000000 0.1118974104208304704011212038494704756885766983032226562500000000 0.3467634888117536173801624954649014398455619812011718750000000000
0.4793701171875000000000000000000000000000000000000000000000000000 1.1977321687018784857059472415130585432052612304687500000000000000 1.1257050984686642891574592795222997665405273437500000000000000000 1.2697592389350926822544352035038173198699951171875000000000000000 0.2282251553055333059827347597092739306390285491943359375000000000 0.1090401206139387790816641654600971378386020660400390625000000000 0.3474101899971278051282297383295372128486633300781250000000000000
0.4802246093750000000000000000000000000000000000000000000000000000 1.1979267126050374692169953050324693322181701660156250000000000000 1.1259432753630922441345774132059887051582336425781250000000000000 1.2699101498469826942994131968589499592781066894531250000000000000 0.2271185263646589569397349350765580311417579650878906250000000000 0.1061830376681576759700931233965093269944190979003906250000000000 0.3480540150611602379093767467566067352890968322753906250000000000
0.4810791015625000000000000000000000000000000000000000000000000000 1.1981203103440207780039372664759866893291473388671875000000000000 1.1261811787101154713752748648403212428092956542968750000000000000 1.2700594419779260846325996681116521358489990234375000000000000000 0.2260105959860267132999211980859399773180484771728515625000000000 0.1033264746144213069856121478551358450204133987426757812500000000 0.3486947173576321334920180561312008649110794067382812500000000000
0.4819335937500000000000000000000000000000000000000000000000000000 1.1983129608208780148004279908491298556327819824218750000000000000 1.1264187973773931439325224346248432993888854980468750000000000000 1.2702071242643628856683335470734164118766784667968750000000000000 0.2249013971844883164052930624166037887334823608398437500000000000 0.1004707301752212067480485302439774386584758758544921875000000000 0.3493320641937553983069619789603166282176971435546875000000000000
0.4827880859375000000000000000000000000000000000000000000000000000 1.1985046629657936101409632101422175765037536621093750000000000000 1.1266561201863611874074422303237952291965484619140625000000000000 1.2703532057452260328744841899606399238109588623046875000000000000 0.2237909627973896919961305229662684723734855651855468750000000000 0.0976160897272381200551194524450693279504776000976562500000000000 0.3499658358675412639371415934874676167964935302734375000000000000
0.4836425781250000000000000000000000000000000000000000000000000000 1.1986954157369362761187403521034866571426391601562500000000000000 1.1268931359125984315028290438931435346603393554687500000000000000 1.2704976955612741207346516603138297796249389648437500000000000000 0.2226793254845709502109940558511880226433277130126953125000000000 0.0947628261876126143370413501543225720524787902832031250000000000 0.3505958247815292860849467615480534732341766357421875000000000000
0.4844970703125000000000000000000000000000000000000000000000000000 1.1988852181203057956082602686365135014057159423828125000000000000 1.1271298332862005331378441042033955454826354980468750000000000000 1.2706406029544110580786764330696314573287963867187500000000000000 0.2215665177283662745644221558904973790049552917480468750000000000 0.0919112008304980021566876757788122631609439849853515625000000000 0.3512218346262345747277322516310960054397583007812500000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 1.1990740691295820319339782145107164978981018066406250000000000000 1.1273662009921667781497944815782830119132995605468750000000000000 1.2707819372669972857181619474431499838829040527343750000000000000 0.2204525718336039774580825678640394471585750579833984375000000000 0.0890614640399290113936814350381609983742237091064453125000000000 0.3518436796272789157669080850610043853521347045898437500000000000
0.4862060546875000000000000000000000000000000000000000000000000000 1.1992619678059734944497449760092422366142272949218750000000000000 1.1276022276707977631815538188675418496131896972656250000000000000 1.2709217079411492257179361331509426236152648925781250000000000000 0.2193375199276065556919235177701921202242374420166015625000000000 0.0862138560044862223286088465101784095168113708496093750000000000 0.3524611838507268890552381890302058309316635131835937500000000000
0.4870605468750000000000000000000000000000000000000000000000000000 1.1994489132180654600290381495142355561256408691406250000000000000 1.1278379019181030695762046889285556972026824951171875000000000000 1.2710599245180278504818716100999154150485992431640625000000000000 0.2182213939601905239307200190523872151970863342285156250000000000 0.0833686073587317222344239553422085009515285491943359375000000000 0.3530741805616492978714404671336524188518524169921875000000000000
0.4879150390625000000000000000000000000000000000000000000000000000 1.1996349044616676504659835700294934213161468505859375000000000000 1.1280732122862195954127173536107875406742095947265625000000000000 1.2711965966371157055192497864481993019580841064453125000000000000 0.2171042257036666922598300288882455788552761077880859375000000000 0.0805259397759406636563284109797677956521511077880859375000000000 0.3536825116313927486189072624256368726491928100585937500000000000
0.4887695312500000000000000000000000000000000000000000000000000000 1.1998199406596641303224259900161996483802795410156250000000000000 1.1283081472838438763517387997126206755638122558593750000000000000 1.2713317340354843842931131803197786211967468261718750000000000000 0.2159860467528398886294382919004419818520545959472656250000000000 0.0776860665162369401492981069168308749794960021972656250000000000 0.3542860269894428371095784768840530887246131896972656250000000000
0.4896240234375000000000000000000000000000000000000000000000000000 1.2000040209618598741059258827590383589267730712890625000000000000 1.1285426953766737323547886262531392276287078857421875000000000000 1.2714653465470460158570631392649374902248382568359375000000000000 0.2148668885250090698768588026723591610789299011230468750000000000 0.0748491929338708228414134282502345740795135498046875000000000000 0.3548845841161473169123041770944837480783462524414062500000000000
0.4904785156250000000000000000000000000000000000000000000000000000 1.2001871445448297759384104210766963660717010498046875000000000000 1.1287768449878632370797504336223937571048736572265625000000000000 1.2715974441017963147970704085309989750385284423828125000000000000 0.2137467822599673772376860370059148408472537994384765625000000000 0.0720155169470384215468783395408536307513713836669921875000000000 0.3554780475728963606840693500998895615339279174804687500000000000
0.4913330078125000000000000000000000000000000000000000000000000000 1.2003693106117674371802195310010574758052825927734375000000000000 1.1290105844984907879080537895788438618183135986328125000000000000 1.2717280367250440864523852724232710897922515869140625000000000000 0.2126257590200020808346437206637347117066383361816406250000000000 0.0691852294733352468636411458646762184798717498779296875000000000 0.3560662885666688870500706798338796943426132202148437500000000000
0.4921875000000000000000000000000000000000000000000000000000000000 1.2005505183923332879203371703624725341796875000000000000000000000 1.1292439022480387222913122968748211860656738281250000000000000000 1.2718571345366278535493620438501238822937011718750000000000000000 0.2115038496898946074331604449980659410357475280761718750000000000 0.0663585148336607311136958742281422019004821777343750000000000000 0.3566491845461284837526250157679896801710128784179687500000000000
0.4930419921875000000000000000000000000000000000000000000000000000 1.2007307671425020423328078322811052203178405761718750000000000000 1.1294767865348853685958374626352451741695404052734375000000000000 1.2719847477501187160697782019269652664661407470703125000000000000 0.2103810849769204571746428200640366412699222564697265625000000000 0.0635355511271399608919097090620198287069797515869140625000000000 0.3572266188267009257018003154371399432420730590820312500000000000
0.4938964843750000000000000000000000000000000000000000000000000000 1.2009100561444123744792022989713586866855621337890625000000000000 1.1297092256168130841587071699905209243297576904296875000000000000 1.2721108866720116647996974279521964490413665771484375000000000000 0.2092574954108492590876267058774828910827636718750000000000000000 0.0607165105794006954020858302101260051131248474121093750000000000 0.3577984802422978227731675815448397770524024963378906250000000000
0.4947509765625000000000000000000000000000000000000000000000000000 1.2010883847062141516204292202019132673740386962890625000000000000 1.1299412077115267294402656261809170246124267578125000000000000000 1.2722355617009015738005928142229095101356506347656250000000000000 0.2081331113439448821100796749306027777493000030517578125000000000 0.0579015598663386588107471197872655466198921203613281250000000000 0.3583646628215511054094122300739400088787078857421875000000000000
0.4956054687500000000000000000000000000000000000000000000000000000 1.2012657521619172218407811669749207794666290283203125000000000000 1.1301727209971881293881779129151254892349243164062500000000000000 1.2723587833266463142933844210347160696983337402343750000000000000 0.2070079629509652130447960871606483124196529388427734375000000000 0.0550908604153167447137207091145683079957962036132812500000000000 0.3589250654866136813758714652067283168435096740722656250000000000
0.4964599609375000000000000000000000000000000000000000000000000000 1.2014421578712399796273757601738907396793365478515625000000000000 1.1304037536129645236115948137012310326099395751953125000000000000 1.2724805621295154356431567066465504467487335205078125000000000000 0.2058820802291622675816995524655794724822044372558593750000000000 0.0522845686855764602007923258497612550854682922363281250000000000 0.3594795917727480749626067790813976898789405822753906250000000000
0.4973144531250000000000000000000000000000000000000000000000000000 1.2016176012194570432711770990863442420959472656250000000000000000 1.1306342936595905612762180680874735116958618164062500000000000000 1.2726009087793235252661361300852149724960327148437500000000000000 0.2047554929982822735645697775908047333359718322753906250000000000 0.0494828364294837008685590262757614254951477050781250000000000000 0.3600281495670808462605805289058480411767959594726562500000000000
0.4981689453125000000000000000000000000000000000000000000000000000 1.2017920816172480424910418150830082595348358154296875000000000000 1.1308643291999451729878956030006520450115203857421875000000000000 1.2727198340345509119941880271653644740581512451171875000000000000 0.2036282309005655599687401036135270260274410247802734375000000000 0.0466858109360951956112728566949954256415367126464843750000000000 0.3605706508650359243262073505320586264133453369140625000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 1.2019655985005459619685552752343937754631042480468750000000000000 1.1310938482596462062446107665891759097576141357421875000000000000 1.2728373487414457176924997838796116411685943603515625000000000000 0.2025003234007465846566731215716572478413581848144531250000000000 0.0438936352584024525036454633664106950163841247558593750000000000 0.3611070115430907168097007797769038006663322448730468750000000000
0.4998779296875000000000000000000000000000000000000000000000000000 1.2021381513303854848828677859273739159107208251953125000000000000 1.1313228388276563851633227386628277599811553955078125000000000000 1.2729534638331145846024128331919200718402862548828125000000000000 0.2013717997860539066223850568349007517099380493164062500000000000 0.0411064484254963502518620543924043886363506317138671875000000000 0.3616371511466114352373324436484836041927337646484375000000000000
0.5007324218750000000000000000000000000000000000000000000000000000 1.2023097395927506703117160213878378272056579589843750000000000000 1.1315512888569079219536206437624059617519378662109375000000000000 1.2730681903285934186698113990132696926593780517578125000000000000 0.2002426891662102692581726159914978779852390289306640625000000000 0.0383243856407926575258215962094254791736602783203125000000000000 0.3621609926916278809905236357735702767968177795410156250000000000
0.5015869140625000000000000000000000000000000000000000000000000000 1.2024803627984237408554690773598849773406982421875000000000000000 1.1317791862649422274245125663583166897296905517578125000000000000 1.2731815393319052542864255883614532649517059326171875000000000000 0.1991130204734325448434617555903969332575798034667968750000000000 0.0355475784673607853036969572713132947683334350585937500000000000 0.3626784624795043043832265539094805717468261718750000000000000000
0.5024414062500000000000000000000000000000000000000000000000000000 1.2026500204828340923057794498163275420665740966796875000000000000 1.1320065189345676071042134935851208865642547607421875000000000000 1.2732935220311005775073454060475341975688934326171875000000000000 0.1979828224624317067892320665123406797647476196289062500000000000 0.0327761550013147551219105935160769149661064147949218750000000000 0.3631894899235486584565535395086044445633888244628906250000000000
0.5032958984375000000000000000000000000000000000000000000000000000 1.2028187122059055269573946134187281131744384765625000000000000000 1.1322332747145309461700435349484905600547790527343750000000000000 1.2734041496972801077447456918889656662940979003906250000000000000 0.1968521237104128851491680052276933565735816955566406250000000000 0.0300102400341444863762774275528499856591224670410156250000000000 0.3636940073866812839220585829025367274880409240722656250000000000
0.5041503906250000000000000000000000000000000000000000000000000000 1.2029864375519048191875981501652859151363372802734375000000000000 1.1324594414202082681697447696933522820472717285156250000000000000 1.2735134336836013702054515306372195482254028320312500000000000000 0.1957209526170753111085076625386136583983898162841796875000000000 0.0272499552047952564581834167256602086126804351806640625000000000 0.3641919500293553380032562927226535975933074951171875000000000000
0.5050048828125000000000000000000000000000000000000000000000000000 1.2031531961292907251248607281013391911983489990234375000000000000 1.1326850068343130573111920966766774654388427734375000000000000000 1.2736213854242683929385293595260009169578552246093750000000000000 0.1945893374046123447396183792079682461917400360107421875000000000 0.0244954191422373235287324177988921292126178741455078125000000000 0.3646832556669873381949287249881308525800704956054687500000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.2033189875705616600498615298420190811157226562500000000000000000 1.1329099587076212340974734615883789956569671630859375000000000000 1.2737280164335020860022495980956591665744781494140625000000000000 0.1934573061177116415354504397328128106892108917236328125000000000 0.0217467475992078329571910444428795017302036285400390625000000000 0.3651678646362154223581342193938326090574264526367187500000000000
0.5067138671875000000000000000000000000000000000000000000000000000 1.2034838115321035978411146061262115836143493652343750000000000000 1.1331342847597141165749690117081627249717712402343750000000000000 1.2738333383044930791072602005442604422569274902343750000000000000 0.1923248866235547083203272222817759029567241668701171875000000000 0.0190040535777533103889425092347664758563041687011718750000000000 0.3656457196693561062517119353287853300571441650390625000000000000
0.5075683593750000000000000000000000000000000000000000000000000000 1.2036476676940399688220395546522922813892364501953125000000000000 1.1333579726797418096850833535427227616310119628906250000000000000 1.2739373627083381279589957557618618011474609375000000000000000000 0.1911921066118174306058818956444156356155872344970703125000000000 0.0162674474471511398832035411032848060131072998046875000000000000 0.3661167657764837213285602501855464652180671691894531250000000000
0.5084228515625000000000000000000000000000000000000000000000000000 1.2038105557600780048943533984129317104816436767578125000000000000 1.1335810101272021377383225626545026898384094238281250000000000000 1.2740401013929538720503842341713607311248779296875000000000000000 0.1900589935946696562574231847975170239806175231933593750000000000 0.0135370370547438501063197691109962761402130126953125000000000000 0.3665809501345954624085266004840377718210220336914062500000000000
0.5092773437500000000000000000000000000000000000000000000000000000 1.2039724754573586373851412645308300852775573730468750000000000000 1.1338033847327413372596538465586490929126739501953125000000000000 1.2741415661819759375106286825030110776424407958984375000000000000 0.1889255749067754175385402959364000707864761352539062500000000000 0.0108129278301761500014066541552892886102199554443359375000000000 0.3670382219833746573200983220885973423719406127929687500000000000
0.5101318359375000000000000000000000000000000000000000000000000000 1.2041334265363039524032728877500630915164947509765625000000000000 1.1340250840989725134022592101246118545532226562500000000000000000 1.2742417689736353914042865653755143284797668457031250000000000000 0.1877918777052929866222541477327467873692512512207031250000000000 0.0080952228834897110854029733673087321221828460693359375000000000 0.3674885325270962344035297064692713320255279541015625000000000000
0.5109863281250000000000000000000000000000000000000000000000000000 1.2042934087704659784634486641152761876583099365234375000000000000 1.1342460958013151905987569989520125091075897216796875000000000000 1.2743407217396167663281403292785398662090301513671875000000000000 0.1866579289698747090575636775611201301217079162597656250000000000 0.0053840230974935843200057661306345835328102111816406250000000000 0.3679318348422558337951215889916056767106056213378906250000000000
0.5118408203125000000000000000000000000000000000000000000000000000 1.2044524219563743638872210794943384826183319091796875000000000000 1.1344664073888526267808174452511593699455261230468750000000000000 1.2744384365238961009936247137375175952911376953125000000000000000 0.1855237555026670315250214571278775110840797424316406250000000000 0.0026794272147981634812907714149332605302333831787109375000000000 0.3683680837905358718131765272119082510471343994140625000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.2046104659133858305608555383514612913131713867187500000000000000 1.1346860063852126643269002670422196388244628906250000000000000000 1.2745349254415589967948108096607029438018798828125000000000000000 0.1843893839283105018367336924711707979440689086914062500000000000 -0.0000184680801305903141695807789801619946956634521484375000000000 0.3687972359367516217432125813502352684736251831054687500000000000
0.5135498046875000000000000000000000000000000000000000000000000000 1.2047675404835314072471419422072358429431915283203125000000000000 1.1349048802894661225337813448277302086353302001953125000000000000 1.2746302006775966919605025395867414772510528564453125000000000000 0.1832548406939397966919358395898598246276378631591796875000000000 -0.0027095680835655111540205552955740131437778472900390625000000000 0.3692192494714451322934678501042071729898452758789062500000000000
0.5144042968750000000000000000000000000000000000000000000000000000 1.2049236455313647731202308932552114129066467285156250000000000000 1.1351230165770478386377817514585331082344055175781250000000000000 1.2747242744856817076026800350518897175788879394531250000000000000 0.1821201520691837771881438357013394124805927276611328125000000000 -0.0053937799994536461678507066608290188014507293701171875000000000 0.3696340841378211727885627624345943331718444824218750000000000000
0.5152587890625000000000000000000000000000000000000000000000000000 1.2050787809438119335680994481663219630718231201171875000000000000 1.1353404027006996912518843600992113351821899414062500000000000000 1.2748171591869241758843145362334325909614562988281250000000000000 0.1809853441461655165767297148704528808593750000000000000000000000 -0.0080710128704109262987032025193911977112293243408203125000000000 0.3700417011627419316965870166313834488391876220703125000000000000
0.5161132812500000000000000000000000000000000000000000000000000000 1.2052329466300177873705479214549995958805084228515625000000000000 1.1355570260914322755496641548234038054943084716796875000000000000 1.2749088671686032991914316880865953862667083740234375000000000000 0.1798504428395019949515898360914434306323528289794921875000000000 -0.0107411775125118846840877040449413470923900604248046875000000000 0.3704420631915158468316917605989146977663040161132812500000000000
0.5169677734375000000000000000000000000000000000000000000000000000 1.2053861425211951363678508641896769404411315917968750000000000000 1.1357728741595116694895750697469338774681091308593750000000000000 1.2749994108828786032461266586324200034141540527343750000000000000 0.1787154738863045433383547333505703136324882507324218750000000000 -0.0134041864536303956256801939161960035562515258789062500000000000 0.3708351342262394823023896606173366308212280273437500000000000000
0.5178222656250000000000000000000000000000000000000000000000000000 1.2055383685704739171740129677345976233482360839843750000000000000 1.1359879342954675163213096311665140092372894287109375000000000000 1.2750888028454803180267163043026812374591827392578125000000000000 0.1775804628461785661386329593369737267494201660156250000000000000 -0.0160599538751058645846825356784393079578876495361328125000000000 0.3712208795674629691063728387234732508659362792968750000000000000
0.5186767578125000000000000000000000000000000000000000000000000000 1.2056896247527479903993707921472378075122833251953125000000000000 1.1362021938711226454188363277353346347808837890625000000000000000 1.2751770556343733353799052565591409802436828613281250000000000000 0.1764454351012235133744354698137613013386726379394531250000000000 -0.0187083955565245374508265285840025171637535095214843750000000000 0.3715992657589715641996974682115251198410987854003906250000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.2058399110645243723638486699201166629791259765625000000000000000 1.1364156402406453416631393338320776820182800292968750000000000000 1.2752641818884034030645580060081556439399719238281250000000000000 0.1753104158560330472216293173914891667664051055908203125000000000 -0.0213494288234205020771128147316630929708480834960937500000000000 0.3719702605354865965203714495146414265036582946777343750000000000
0.5203857421875000000000000000000000000000000000000000000000000000 1.2059892275237715786317949095973744988441467285156250000000000000 1.1366282607416269279099196864990517497062683105468750000000000000 1.2753501943059162293536701326956972479820251464843750000000000000 0.1741754301376949864987864202703349292278289794921875000000000000 -0.0239829724977144720376998066058149561285972595214843750000000000 0.3723338327731044450352726471464848145842552185058593750000000000
0.5212402343750000000000000000000000000000000000000000000000000000 1.2061375741697675234576081493287347257137298583984375000000000000 1.1368400426961799976055544902919791638851165771484375000000000000 1.2754351056433550493096618083654902875423431396484375000000000000 0.1730405027957912511560323309822706505656242370605468750000000000 -0.0266089468507230142435560082958545535802841186523437500000000000 0.3726899524423055165556206702603958547115325927734375000000000000
0.5220947265625000000000000000000000000000000000000000000000000000 1.2062849510629478633205735604860819876194000244140625000000000000 1.1370509734120621825326225007302127778530120849609375000000000000 1.2755189287138335441085246202419511973857879638671875000000000000 0.1719056585023979177861974676488898694515228271484375000000000000 -0.0292272735585797915902617205574642866849899291992187500000000000 0.3730385905633756271626566558552440255880355834960937500000000000
0.5229492187500000000000000000000000000000000000000000000000000000 1.2064313582847550065935138263739645481109619140625000000000000000 1.1372610401838230131943419110029935836791992187500000000000000000 1.2756016763856869999926857417449355125427246093750000000000000000 0.1707709217520850808469390358368400484323501586914062500000000000 -0.0318378756599231038659780779198626987636089324951171875000000000 0.3733797191640932933154317652224563062191009521484375000000000000
0.5238037109375000000000000000000000000000000000000000000000000000 1.2065767959374857909438105707522481679916381835937500000000000000 1.1374702302939745379717351170256733894348144531250000000000000000 1.2756833615809970439158860244788229465484619140625000000000000000 0.1696363168619171579720728004758711904287338256835937500000000000 -0.0344406775157133637765838329869438894093036651611328125000000000 0.3737133112395476519651538183097727596759796142578125000000000000
0.5246582031250000000000000000000000000000000000000000000000000000 1.2067212641441396048236356364213861525058746337890625000000000000 1.1376785310141872553657549360650591552257537841796875000000000000 1.2757639972740919542815163367777131497859954833984375000000000000 0.1685018679714525569046656983118737116456031799316406250000000000 -0.0370356047710538871520213888288708403706550598144531250000000000 0.3740393407139590009613527854526182636618614196777343750000000000
0.5255126953125000000000000000000000000000000000000000000000000000 1.2068647630482673971386020639329217374324798583984375000000000000 1.1378859296065102491013476537773385643959045410156250000000000000 1.2758435964900245451758564740885049104690551757812500000000000000 0.1673675990427438420304895316803595051169395446777343750000000000 -0.0396225843188957038698561063938541337847709655761718750000000000 0.3743577824043833879308351697545731440186500549316406250000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.2070072928138195766933904451434500515460968017578125000000000000 1.1380924133246157481380578246898949146270751953125000000000000000 1.2759221723030234052487230655970051884651184082031250000000000000 0.1662335338603376788668697372486349195241928100585937500000000000 -0.0422015442655158112827962213486898690462112426757812500000000000 0.3746686119861911690165356958459597080945968627929687500000000000
0.5272216796875000000000000000000000000000000000000000000000000000 1.2071488536249943557265851268311962485313415527343750000000000000 1.1382979694150705540778290014714002609252929687500000000000000000 1.2759997378349181573753412521909922361373901367187500000000000000 0.1650996960312750283517146954181953333318233489990234375000000000 -0.0447724138976685892554741030835430137813091278076171875000000000 0.3749718059602186182033278782910201698541641235351562500000000000
0.5280761718750000000000000000000000000000000000000000000000000000 1.2072894456860863154901153393439017236232757568359375000000000000 1.1385025851186294509886920423014089465141296386718750000000000000 1.2760763062535431799915386363863945007324218750000000000000000000 0.1639661089850907860210327271488495171070098876953125000000000000 -0.0473351236513078199585891070455545559525489807128906250000000000 0.3752673416214893920006545613432535901665687561035156250000000000
0.5289306640625000000000000000000000000000000000000000000000000000 1.2074290692213345277394864751840941607952117919921875000000000000 1.1387062476715581471609084474039264023303985595703125000000000000 1.2761518907711109083180645029642619192600250244140625000000000000 0.1628327959738141150758394815056817606091499328613281250000000000 -0.0498896050817959624268382867740001529455184936523437500000000000 0.3755551970294241925785172497853636741638183593750000000000000000
0.5297851562500000000000000000000000000000000000000000000000000000 1.2075677244747704541794064425630494952201843261718750000000000000 1.1389089443069786433682111237430945038795471191406250000000000000 1.2762265046425622649906017613830044865608215332031250000000000000 0.1616997800719682520931286262566572986543178558349609375000000000 -0.0524357908355116697496356437113718129694461822509765625000000000 0.3758353509794482016914685118535999208688735961914062500000000000
0.5306396484375000000000000000000000000000000000000000000000000000 1.2077054117100674002216464941739104688167572021484375000000000000 1.1391106622562421346600558536010794341564178466796875000000000000 1.2763001611638926657832371347467415034770965576171875000000000000 0.1605670841765704792702962322437088005244731903076171875000000000 -0.0549736146227790822837988571336609311401844024658203125000000000 0.3761077829759200685799669372499920427799224853515625000000000000
0.5314941406250000000000000000000000000000000000000000000000000000 1.2078421312103879703414577306830324232578277587890625000000000000 1.1393113887503281134172539168503135442733764648437500000000000000 1.2763728736704478272656615445157513022422790527343750000000000000 0.1594347310071324574920481609296984970569610595703125000000000000 -0.0575030111920434017225289835550938732922077178955078125000000000 0.3763724732063082889510496897855773568153381347656250000000000000
0.5323486328125000000000000000000000000000000000000000000000000000 1.2079778832782321895678023793152533471584320068359375000000000000 1.1395111110212681193587513917009346187114715576171875000000000000 1.2764446555351962597768533669295720756053924560546875000000000000 0.1583027431056597544856145987068885006010532379150390625000000000 -0.0600239163052261048836300005859811790287494659423828125000000000 0.3766294025165456416104348136286716908216476440429687500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.2081126682352862911073998475330881774425506591796875000000000000 1.1397098163035974671686290093930438160896301269531250000000000000 1.2765155201669751150461706856731325387954711914062500000000000000 0.1571711428366521778876574444439029321074485778808593750000000000 -0.0625362667141909356338658199092606082558631896972656250000000000 0.3768785523874952914091807087970664724707603454589843750000000000
0.5340576171875000000000000000000000000000000000000000000000000000 1.2082464864222715039687727767159231007099151611328125000000000000 1.1399074918358331753864831625833176076412200927734375000000000000 1.2765854810087098325510623908485285937786102294921875000000000000 0.1560399523871036087108166157122468575835227966308593750000000000 -0.0650400001382652748205259740643668919801712036132812500000000000 0.3771199049124724922421592054888606071472167968750000000000000000
0.5349121093750000000000000000000000000000000000000000000000000000 1.2083793381987915083186635456513613462448120117187500000000000000 1.1401041248619774304273732923320494592189788818359375000000000000 1.2766545515356055862099537989706732332706451416015625000000000000 0.1549091937665021123660125113019603304564952850341796875000000000 -0.0675350552427551598100308183347806334495544433593750000000000000 0.3773534427757593845420558409387012943625450134277343750000000000
0.5357666015625000000000000000000000000000000000000000000000000000 1.2085112239431805569722655491204932332038879394531250000000000000 1.1402997026330485841327799789723940193653106689453125000000000000 1.2767227452533125298117511192685924470424652099609375000000000000 0.1537788888068298831512947799637913703918457031250000000000000000 -0.0700213716184025780631117186203482560813426971435546875000000000 0.3775791492320623721212768941768445074558258056640625000000000000
0.5366210937500000000000000000000000000000000000000000000000000000 1.2086421440523531511956889517023228108882904052734375000000000000 1.1404942124086390187187589617678895592689514160156250000000000000 1.2767900756960672836726189416367560625076293945312500000000000000 0.1526490591625631609851154735224554315209388732910156250000000000 -0.0724988897617359906444534090041997842490673065185546875000000000 0.3777970080868623403702599716780241578817367553710937500000000000
0.5374755859375000000000000000000000000000000000000000000000000000 1.2087720989416512740177722662338055670261383056640625000000000000 1.1406876414584998791212910873582586646080017089843750000000000000 1.2768565564248026689142534451093524694442749023437500000000000000 0.1515197263106724534509339719079434871673583984375000000000000000 -0.0749675510562644309420221588879940100014209747314453125000000000 0.3780070036776093100883144870749674737453460693359375000000000000
0.5383300781250000000000000000000000000000000000000000000000000000 1.2089010890446925117203136323951184749603271484375000000000000000 1.1408799770641504522927789366804063320159912109375000000000000000 1.2769222010252345711478483281098306179046630859375000000000000000 0.1503909115506223137526120581242139451205730438232421875000000000 -0.0774272977544728513432659156023873947560787200927734375000000000 0.3782091208557174510929144162219017744064331054687500000000000000
0.5391845703125000000000000000000000000000000000000000000000000000 1.2090291148132195075959316454827785491943359375000000000000000000 1.1410712065205190768324428063351660966873168945312500000000000000 1.2769870231059199383594204846303910017013549804687500000000000000 0.1492626360043715072478676120226737111806869506835937500000000000 -0.0798780729605748363031381131804664619266986846923828125000000000 0.3784033449693178230432977215969003736972808837890625000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.2091561767169471952598769348696805536746978759765625000000000000 1.1412613171376055909433944179909303784370422363281250000000000000 1.2770510362962887995763594517484307289123535156250000000000000000 0.1481349206163727894036696852708701044321060180664062500000000000 -0.0823198206139877375342450704920338466763496398925781250000000000 0.3785896618467333163415844410337740555405616760253906250000000000
0.5408935546875000000000000000000000000000000000000000000000000000 1.2092822752434115862740782176842913031578063964843750000000000000 1.1414502962421746445897952071391046047210693359375000000000000000 1.2771142542446485279583612282294780015945434570312500000000000000 0.1470077861535731833519946576416259631514549255371093750000000000 -0.0847524854734886257112691509973956272006034851074218750000000000 0.3787680577806349924152584662806475535035133361816406250000000000
0.5417480468750000000000000000000000000000000000000000000000000000 1.2094074108978183357265834274585358798503875732421875000000000000 1.1416381311794743247389760654186829924583435058593750000000000000 1.2771766906161623467141907894983887672424316406250000000000000000 0.1458812532054138411119481588684720918536186218261718750000000000 -0.0871760131020194728446170984170748852193355560302734375000000000 0.3789385195128471828240890317829325795173645019531250000000000000
0.5426025390625000000000000000000000000000000000000000000000000000 1.2095315842028904196325811426504515111446380615234375000000000000 1.1418248093149807598223333116038702428340911865234375000000000000 1.2772383590908000794428289736970327794551849365234375000000000000 0.1447553421838299325674626061299932189285755157470703125000000000 -0.0895903498521071484095301684646983630955219268798828125000000000 0.3791010342197670413000309963535983115434646606445312500000000000
0.5434570312500000000000000000000000000000000000000000000000000000 1.2096547956987169225584466403233818709850311279296875000000000000 1.1420103180361713679502599916304461658000946044921875000000000000 1.2772992733612624771666332890163175761699676513671875000000000000 0.1436300733232508675119021290811360813677310943603515625000000000 -0.0919954428518686140314741805923404172062873840332031250000000000 0.3792555894983703490552784387546125799417495727539062500000000000
0.5443115234375000000000000000000000000000000000000000000000000000 1.2097770459426013811565780997625552117824554443359375000000000000 1.1421946447543229741228287821286357939243316650390625000000000000 1.2773594471308797881903274173964746296405792236328125000000000000 0.1425054666806001291146088760797283612191677093505859375000000000 -0.0943912399915722011289886950180516578257083892822265625000000000 0.3794021733527724871137820628064218908548355102539062500000000000
0.5451660156250000000000000000000000000000000000000000000000000000 1.2098983355089099056556278810603544116020202636718750000000000000 1.1423777769063376830160905228694900870323181152343750000000000000 1.2774188941114821282951652392512187361717224121093750000000000000 0.1413815421352953571876298610732192173600196838378906250000000000 -0.0967776899107273269606821486377157270908355712890625000000000000 0.3795407741813180413359418707841541618108749389648437500000000000
0.5460205078125000000000000000000000000000000000000000000000000000 1.2100186649889195233953387287328951060771942138671875000000000000 1.1425597019565938428087292777490802109241485595703125000000000000 1.2774776280212452039819481797167100012302398681640625000000000000 0.1402583193892483481857169635986792854964733123779296875000000000 -0.0991547419856765310797186430136207491159439086914062500000000000 0.3796713807641732274511525702109793201088905334472656250000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.2101380349906665223613799753366038203239440917968750000000000000 1.1427404073988249866289379497175104916095733642578125000000000000 1.2775356625825080580938220009556971490383148193359375000000000000 0.1391358179668650274507513131538871675729751586914062500000000000 -0.1015223463176652685113765528512885794043540954589843750000000000 0.3797939822513953234128791791590629145503044128417968750000000000
0.5477294921875000000000000000000000000000000000000000000000000000 1.2102564461387950167647886701161041855812072753906250000000000000 1.1429198807580223107294159490265883505344390869140625000000000000 1.2775930115195677228001613912056200206279754638671875000000000000 0.1380140572150454492117432891973294317722320556640625000000000000 -0.1038804537213686152163916176505153998732566833496093750000000000 0.3799085681514595136398781960451742634177207946777343750000000000
0.5485839843750000000000000000000000000000000000000000000000000000 1.2103738990744046244429910075268708169460296630859375000000000000 1.1430981095923657964164021905162371695041656494140625000000000000 1.2776496885564434524695798245375044643878936767578125000000000000 0.1368930563031837133181056742614600807428359985351562500000000000 -0.1062290157138509327783282287782640196382999420166015625000000000 0.3800151283202183316589639616722706705331802368164062500000000000
0.5494384765625000000000000000000000000000000000000000000000000000 1.2104903944548996985730582309770397841930389404296875000000000000 1.1432750814951788687068301442195661365985870361328125000000000000 1.2777057074146205284392863177345134317874908447265625000000000000 0.1357728342231682150398341946129221469163894653320312500000000000 -0.1085679845039375090998134965047938749194145202636718750000000000 0.3801136529502739391794818857306381687521934509277343750000000000
0.5502929687500000000000000000000000000000000000000000000000000000 1.2106059329538372271173329863813705742359161376953125000000000000 1.1434507840969090342042591146309860050678253173828125000000000000 1.2777610818107654200304068581317551434040069580078125000000000000 0.1346534097893812842450245170766720548272132873535156250000000000 -0.1108973129819812719620841789947007782757282257080078125000000000 0.3802041325607438126965575975191313773393630981445312500000000000
0.5511474609375000000000000000000000000000000000000000000000000000 1.2107205152607742881798458256525918841361999511718750000000000000 1.1436252050671322777475324983242899179458618164062500000000000000 1.2778158254544162986121591529808938503265380859375000000000000000 0.1335348016386995739779308678407687693834304809570312500000000000 -0.1132169547100055351229741518181981518864631652832031250000000000 0.3802865579874046830788358874997356906533241271972656250000000000
0.5520019531250000000000000000000000000000000000000000000000000000 1.2108341420811181698979908105684444308280944824218750000000000000 1.1437983321165858807688664455781690776348114013671875000000000000 1.2778699520456504590271151755587197840213775634765625000000000000 0.1324170282304937829032098761672386899590492248535156250000000000 -0.1155268639122026819165967026492580771446228027343750000000000000 0.3803609203731902477230164549837354570627212524414062500000000000
0.5528564453125000000000000000000000000000000000000000000000000000 1.2109468141359731596651272411691024899482727050781250000000000000 1.1439701529992205575325669997255317866802215576171875000000000000 1.2779234752727257617976874826126731932163238525390625000000000000 0.1313001078466287108170718056499026715755462646484375000000000000 -0.1178269954657767681904800838310620747506618499755859375000000000 0.3804272111590342175801993107597809284925460815429687500000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.2110585321619895537992306344676762819290161132812500000000000000 1.1441406555142803469493628654163330793380737304687500000000000000 1.2779764088096987606490984035190194845199584960937500000000000000 0.1301840585914633696695830167300300672650337219238281250000000000 -0.1201173048921108654774059232295257970690727233886718750000000000 0.3804854220750376048165719566895859315991401672363281250000000000
0.5545654296875000000000000000000000000000000000000000000000000000 1.2111692969112117790331240030354820191860198974609375000000000000 1.1443098275084038206728109798859804868698120117187500000000000000 1.2780287663140197373934370261849835515022277832031250000000000000 0.1290688983918508170312122729228576645255088806152343750000000000 -0.1223977483482461825481379946722881868481636047363281250000000000 0.3805355451319478166105625405180035158991813659667968750000000000
0.5554199218750000000000000000000000000000000000000000000000000000 1.2112791091509269580939189836499281227588653564453125000000000000 1.1444776568777508263252684628241695463657379150390625000000000000 1.2780805614241030898625695044756866991519927978515625000000000000 0.1279546449971383226262844345910707488656044006347656250000000000 -0.1246682826186594206241409210633719339966773986816406250000000000 0.3805775726129360658767097902455134317278861999511718750000000000
0.5562744140625000000000000000000000000000000000000000000000000000 1.2113879696635128091486421908484771847724914550781250000000000000 1.1446441315701487706490979689988307654857635498046875000000000000 1.2781318077568768476481864126981236040592193603515625000000000000 0.1268413159791672573106779964291490614414215087890625000000000000 -0.1269288651073244289513297644589329138398170471191406250000000000 0.3806114970656589435726857573172310367226600646972656250000000000
0.5571289062500000000000000000000000000000000000000000000000000000 1.2114958792462864334282812706078402698040008544921875000000000000 1.1448092395872639936982295694178901612758636474609375000000000000 1.2781825189053088731583329717977903783321380615234375000000000000 0.1257289287322731485829763187211938202381134033203125000000000000 -0.1291794538300433670130473728931974619626998901367187500000000000 0.3806373112945896641790000103355851024389266967773437500000000000
0.5579833984375000000000000000000000000000000000000000000000000000 1.2116028387113524367180161789292469620704650878906250000000000000 1.1449729689867931270441658853087574243545532226562500000000000000 1.2782327084359117463918664725497364997863769531250000000000000000 0.1246175004732856111955285882686439435929059982299804687500000000 -0.1314200074070416279781170487694907933473587036132812500000000000 0.3806550083536128781247498409356921911239624023437500000000000000
0.5588378906250000000000000000000000000000000000000000000000000000 1.2117088488854508288028455353924073278903961181640625000000000000 1.1451353078846757682640600251033902168273925781250000000000000000 1.2782823898862258893416310456814244389533996582031250000000000000 0.1235070482415283749100254340191895607858896255493164062500000000 -0.1336504850558090096157570769719313830137252807617187500000000000 0.3806645815388657316802323293813969939947128295898437500000000000
0.5596923828125000000000000000000000000000000000000000000000000000 1.2118139106098062551808425268973223865032196044921875000000000000 1.1452962444573284717108663244289346039295196533203125000000000000 1.2783315767622840386508187293657101690769195556640625000000000000 0.1223975888988194232753770052113395649939775466918945312500000000 -0.1358708465841792500938822740863543003797531127929687500000000000 0.3806660243818180688890606688801199197769165039062500000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.2119180247399756744641763361869379878044128417968750000000000000 1.1454557669438989453425392639474011957645416259765625000000000000 1.2783802825360524035858134084264747798442840576171875000000000000 0.1212891391294707021941690072708297520875930786132812500000000000 -0.1380810523836388248319906324468320235610008239746093750000000000 0.3806593306425802292203286469884915277361869812011718750000000000
0.5614013671875000000000000000000000000000000000000000000000000000 1.2120211921456967019139483454637229442596435546875000000000000000 1.1456138636485371229412066895747557282447814941406250000000000000 1.2784285206428562808866900013526901602745056152343750000000000000 0.1201817154402884946229335128009552136063575744628906250000000000 -0.1402810634228507935539198570040753111243247985839843750000000000 0.3806444943034277827997868826059857383370399475097656250000000000
0.5622558593750000000000000000000000000000000000000000000000000000 1.2121234137107357309304234149749390780925750732421875000000000000 1.1457705229426873305698109106742776930332183837890625000000000000 1.2784763044787841312910359192756004631519317626953125000000000000 0.1190753341605730042385147271488676778972148895263671875000000000 -0.1424708412413920599615124729098170064389705657958984375000000000 0.3806215095625380406829663115786388516426086425781250000000000000
0.5631103515625000000000000000000000000000000000000000000000000000 1.2122246903327373868108907117857597768306732177734375000000000000 1.1459257332673988827309585758484899997711181640625000000000000000 1.2785236473980758908908228477230295538902282714843750000000000000 0.1179700114421186885049763759525376372039318084716796875000000000 -0.1446503479436875572172738202425534836947917938232421875000000000 0.3805903708279249064716509565187152475118637084960937500000000000
0.5639648437500000000000000000000000000000000000000000000000000000 1.2123250229230713159722654381766915321350097656250000000000000000 1.1460794831356508893804857507348060607910156250000000000000000000 1.2785705627104917425640451256185770034790039062500000000000000000 0.1168657632592141198957236269961867947131395339965820312500000000 -0.1468195461931399714572421544289682060480117797851562500000000000 0.3805510727115681834931137927924282848834991455078125000000000000
0.5648193359375000000000000000000000000000000000000000000000000000 1.2124244124066814176643447353853844106197357177734375000000000000 1.1462317611346959367324416234623640775680541992187500000000000000 1.2786170636786668985962478473084047436714172363281250000000000000 0.1157626054086420275268665136536583304405212402343750000000000000 -0.1489783992064399598120871814899146556854248046875000000000000000 0.3805036100237240148658202087972313165664672851562500000000000000
0.5656738281250000000000000000000000000000000000000000000000000000 1.2125228597219344095492488122545182704925537109375000000000000000 1.1463825559284199773202317373943515121936798095703125000000000000 1.2786631635154488417782658871146850287914276123046875000000000000 0.1146605535096792416460687036305898800492286682128906250000000000 -0.1511268707480559747580173279857262969017028808593750000000000000 0.3804479777674144580501547352469060570001602172851562500000000000
0.5665283203125000000000000000000000000000000000000000000000000000 1.2126203658204672830578374487231485545635223388671875000000000000 1.1465318562597135443326124004670418798923492431640625000000000000 1.2787088753812210217830624969792552292346954345703125000000000000 0.1135596230040966242436084598921297583729028701782226562500000000 -0.1532649251248934252345179629628546535968780517578125000000000000 0.3803841711330866459661592671182006597518920898437500000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.2127169316670358689691511244745925068855285644531250000000000000 1.1466796509528605074734741720021702349185943603515625000000000000 1.2787542123812112304648280769470147788524627685546875000000000000 0.1124598291561594576304372594677261076867580413818359375000000000 -0.1553925271811163744128947428180254064500331878662109375000000000 0.3803121854934352619181936461245641112327575683593750000000000000
0.5682373046875000000000000000000000000000000000000000000000000000 1.2128125582393640691236669226782396435737609863281250000000000000 1.1468259289159390412748962262412533164024353027343750000000000000 1.2787991875627890969724376191152259707450866699218750000000000000 0.1113611870526268060599406339861161541193723678588867187500000000 -0.1575096422931257511557134876056807115674018859863281250000000000 0.3802320163983793910311703712068265303969383239746093750000000000
0.5690917968750000000000000000000000000000000000000000000000000000 1.2129072465279908676905051834182813763618469238281250000000000000 1.1469706791432334735958420424140058457851409912109375000000000000 1.2788438139127482617851683244225569069385528564453125000000000000 0.1102637116027521402283895213258801959455013275146484375000000000 -0.1596162363646889403856476974397082813084125518798828125000000000 0.3801436595701932485980023557203821837902069091796875000000000000
0.5699462890625000000000000000000000000000000000000000000000000000 1.2130009975361191187914755573729053139686584472656250000000000000 1.1471138907176579024849161214660853147506713867187500000000000000 1.2788881043545803350980349932797253131866455078125000000000000000 0.1091674175382829486968816468106524553149938583374023437500000000 -0.1617122758222123701798977890575770288705825805664062500000000000 0.3800471108987782953292366983077954500913619995117187500000000000
0.5708007812500000000000000000000000000000000000000000000000000000 1.2130938122794647782143329095561057329177856445312500000000000000 1.1472555528131918034517866544774733483791351318359375000000000000 1.2789320717457377529768791646347381174564361572265625000000000000 0.1080723194134608350358561779103183653205633163452148437500000000 -0.1637977276101554857667963460698956623673439025878906250000000000 0.3799423664370771835940843175194459035992622375488281250000000000
0.5716552734375000000000000000000000000000000000000000000000000000 1.2131856917861036926353790477151051163673400878906250000000000000 1.1473956546973211878537313168635591864585876464843750000000000000 1.2789757288748861974170267785666510462760925292968750000000000000 0.1069784316050215872140327633132983464747667312622070312500000000 -0.1658725591865756188170166751660872250795364379882812500000000000 0.3798294223966187654895065861637704074382781982421875000000000000
0.5725097656250000000000000000000000000000000000000000000000000000 1.2132766370963208313327186260721646249294281005859375000000000000 1.1475341857334921957800588643294759094715118408203125000000000000 1.2790190884591494668853783878148533403873443603515625000000000000 0.1058857683121950526983212625964370090514421463012695312500000000 -0.1679367385188045846966531371435848996043205261230468750000000000 0.3797082751431946623377200467075454071164131164550781250000000000
0.5733642578125000000000000000000000000000000000000000000000000000 1.2133666492624588517657002739724703133106231689453125000000000000 1.1476711353835684636948144543566741049289703369140625000000000000 1.2790621631413492398365860935882665216922760009765625000000000000 0.1047943435567053188650632478129409719258546829223632812500000000 -0.1699902340792472377195565513829933479428291320800781250000000000 0.3795789211926578476941074313799617812037467956542968750000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.2134557293487657769759380244067870080471038818359375000000000000 1.1478064932102953754622376436600461602210998535156250000000000000 1.2791049654872361784896384051535278558731079101562500000000000000 0.1037041711827705187110026940899842884391546249389648437500000000 -0.1720330148412992921080899577646050602197647094726562500000000000 0.3794413572068403572856709615734871476888656616210937500000000000
0.5750732421875000000000000000000000000000000000000000000000000000 1.2135438784312433391221475176280364394187927246093750000000000000 1.1479402488797705306211582865216769278049468994140625000000000000 1.2791475079827161476231367487343959510326385498046875000000000000 0.1026152648571029973867396734021895099431276321411132812500000000 -0.1740650502753814943268650949903531000018119812011718750000000000 0.3792955799895874613447688261658186092972755432128906250000000000
0.5759277343750000000000000000000000000000000000000000000000000000 1.2136310975974959891487969798617996275424957275390625000000000000 1.1480723921639162110608367584063671529293060302734375000000000000 1.2791898030310757672367572013172321021556854248046875000000000000 0.1015276380689091595410644686126033775508403778076171875000000000 -0.1760863103450829580953751474226010031998157501220703125000000000 0.3791415864829013049330797002767212688922882080078125000000000000
0.5767822265625000000000000000000000000000000000000000000000000000 1.2137173879465785741871286518289707601070404052734375000000000000 1.1482029129429551783658780550467781722545623779296875000000000000 1.2792318629502019700083792486111633479595184326171875000000000000 0.1004413041298895387098966125449805986136198043823242187500000000 -0.1780967655034121355228649008495267480611801147460937500000000000 0.3789793737631912406982337415684014558792114257812500000000000000
0.5776367187500000000000000000000000000000000000000000000000000000 1.2138027505888444590453900673310272395610809326171875000000000000 1.1483318012078869152503557415911927819252014160156250000000000000 1.2792736999698020028404243930708616971969604492187500000000000000 0.0993562761742388805830117348705243784934282302856445312500000000 -0.1800963866891513442958228097268147394061088562011718750000000000 0.3788089390376290777062706638389499858021736145019531250000000000
0.5784912109375000000000000000000000000000000000000000000000000000 1.2138871866457947579220899569918401539325714111328125000000000000 1.1484590470629658653933802270330488681793212890625000000000000000 1.2793153262286236504507996869506314396858215332031250000000000000 0.0982725671586459625928000605199486017227172851562500000000000000 -0.1820851453233084393801277656166348606348037719726562500000000000 0.3786302796406003645657278866565320640802383422851562500000000000
0.5793457031250000000000000000000000000000000000000000000000000000 1.2139706972499257897624147517490200698375701904296875000000000000 1.1485846407281758985163833131082355976104736328125000000000000000 1.2793567537716756810084461903898045420646667480468750000000000000 0.0971901898622938020810835269003291614353656768798828125000000000 -0.1840630133056663508828165731756598688662052154541015625000000000 0.3784433930302539828005592426052317023277282714843750000000000000
0.5802001953125000000000000000000000000000000000000000000000000000 1.2140532835445780879268795615644194185733795166015625000000000000 1.1487085725417056636388224433176219463348388671875000000000000000 1.2793979945474505122149366798112168908119201660156250000000000000 0.0961091568868594620100864744927093852311372756958007812500000000 -0.1860299630114242153133830015576677396893501281738281250000000000 0.3782482767851431115779803349141729995608329772949218750000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.2141349466837840775923496039467863738536834716796875000000000000 1.1488308329624150605496879506972618401050567626953125000000000000 1.2794390604051530946350112571963109076023101806640625000000000000 0.0950294806565141619847381093677540775388479232788085937500000000 -0.1879859672879284349100714734959183260798454284667968750000000000 0.3780449286009567866351233078603399917483329772949218750000000000
0.5819091796875000000000000000000000000000000000000000000000000000 1.2142156878321168633760862576309591531753540039062500000000000000 1.1489514125723023774128250806825235486030578613281250000000000000 1.2794799630919313493393474345793947577476501464843750000000000000 0.0939511734179233198860359266291197855025529861450195312500000000 -0.1899309994514893906725205852126237004995346069335937500000000000 0.3778333462873360026890168228419497609138488769531250000000000000
0.5827636718750000000000000000000000000000000000000000000000000000 1.2142955081645381287813734161318279802799224853515625000000000000 1.1490703020789603261420097624068148434162139892578125000000000000 1.2795207142501159314207370698568411171436309814453125000000000000 0.0928742472402463437042285931966034695506095886230468750000000000 -0.1918650332842813388545266661822097375988960266113281250000000000 0.3776135277647740262629838525754166767001152038574218750000000000
0.5836181640625000000000000000000000000000000000000000000000000000 1.2143744088662473679107733914861455559730529785156250000000000000 1.1491874923180280809731357294367626309394836425781250000000000000 1.2795613254144666548484110535355284810066223144531250000000000000 0.0917987140151369229723599119097343645989894866943359375000000000 -0.1937880430313239366046929035292123444378376007080078125000000000 0.3773854710615978103049883429775945842266082763671875000000000000
0.5844726562500000000000000000000000000000000000000000000000000000 1.2144523911325288967333335676812566816806793212890625000000000000 1.1493029742556295502708962885662913322448730468750000000000000000 1.2796018080094282431957708467962220311164855957031250000000000000 0.0907245854567427928438760886820091400295495986938476562500000000 -0.1957000033975409558628655304346466436982154846191406250000000000 0.3771491743110265137950420921697514131665229797363281250000000000
0.5853271484375000000000000000000000000000000000000000000000000000 1.2145294561686008627532373793656006455421447753906250000000000000 1.1494167389908049869973183376714587211608886718750000000000000000 1.2796421733463967385091564210597425699234008789062500000000000000 0.0896518731017059006260794262743729632347822189331054687500000000 -0.1976008895448941871109127532690763473510742187500000000000000000 0.3769046357483060161186472214467357844114303588867187500000000000
0.5861816406250000000000000000000000000000000000000000000000000000 1.2146056051894640326338503655279055237770080566406250000000000000 1.1495287777579288324147910316241905093193054199218750000000000000 1.2796824326209992328529096994316205382347106933593750000000000000 0.0885805883091621976133112070783681701868772506713867187500000000 -0.1994906770895914505103974079247564077377319335937500000000000000 0.3766518537079158734925954377104062587022781372070312500000000000
0.5870361328125000000000000000000000000000000000000000000000000000 1.2146808394197494695987415980198420584201812744140625000000000000 1.1496390819291142371127989463275298476219177246093750000000000000 1.2797225969103847020846842497121542692184448242187500000000000000 0.0875107422607418888871322337763558607548475265502929687500000000 -0.2013693420993625804449322913569631054997444152832031250000000000 0.3763908266208463859747723745385883376002311706542968750000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.2147551600935666549219149601412937045097351074218750000000000000 1.1497476430166018168677055655280128121376037597656250000000000000 1.2797626771705314929761243547545745968818664550781250000000000000 0.0864423459605692945384447511969483457505702972412109375000000000 -0.2032368610908084904931314440545975230634212493896484375000000000 0.3761215530119470518144453308195807039737701416015625000000000000
0.5887451171875000000000000000000000000000000000000000000000000000 1.2148285684543524975964601253508590161800384521484375000000000000 1.1498544526751333094694018654990941286087036132812500000000000000 1.2798026842335716857235183852026239037513732910156250000000000000 0.0853754102352627386451899837993551045656204223632812500000000000 -0.2050932110268119945573062068433500826358795166015625000000000000 0.3758440314973374718476861744420602917671203613281250000000000000
0.5895996093750000000000000000000000000000000000000000000000000000 1.2149010657547192337801789108198136091232299804687500000000000000 1.1499595027043059136673264220007695257663726806640625000000000000 1.2798426288051325538930313996388576924800872802734375000000000000 0.0843099457339348823392555232203449122607707977294921875000000000 -0.2069383693140141866617653931825770996510982513427734375000000000 0.3755582607818839235847008239943534135818481445312500000000000000
0.5904541015625000000000000000000000000000000000000000000000000000 1.2149726532563029923750264060799963772296905517578125000000000000 1.1500627850509084204588816646719351410865783691406250000000000000 1.2798825214616975642911711474880576133728027343750000000000000000 0.0832459629281923768617801329128269571810960769653320312500000000 -0.2087723138003557132869048018619650974869728088378906250000000000 0.3752642396567404392548894520587055012583732604980468750000000000
0.5913085937500000000000000000000000000000000000000000000000000000 1.2150433322296114724281324015464633703231811523437500000000000000 1.1501642918112346958281477782293222844600677490234375000000000000 1.2799223726479882490281170248636044561862945556640625000000000000 0.0821834721121360578521830575482454150915145874023437500000000000 -0.2105950227726735568545279875252163037657737731933593750000000000 0.3749619669969456725588941026217071339488029479980468750000000000
0.5921630859375000000000000000000000000000000000000000000000000000 1.2151131039538733968896622172906063497066497802734375000000000000 1.1502640152333774015147582758800126612186431884765625000000000000 1.2799621926743693922645661587012000381946563720703125000000000000 0.0811224834023608620814371761298389174044132232666015625000000000 -0.2124064749543610741699950494876247830688953399658203125000000000 0.3746514417590828260884450173762161284685134887695312500000000000
0.5930175781250000000000000000000000000000000000000000000000000000 1.2151819697168859679692332065314985811710357666015625000000000000 1.1503619477194946263409747189143672585487365722656250000000000000 1.2800019917142773095974916941486299037933349609375000000000000000 0.0800630067379558968410080410649243276566267013549804687500000000 -0.2142066495030824913037292844819603487849235534667968750000000000 0.3743326629789943127413209822407225146889686584472656250000000000
0.5938720703125000000000000000000000000000000000000000000000000000 1.2152499308148629886261460342211648821830749511718750000000000000 1.1504580818280523146768246078863739967346191406250000000000000000 1.2800417798016736625754674605559557676315307617187500000000000000 0.0790050518805044121872782625359832309186458587646484375000000000 -0.2159955260085431316685600222626817412674427032470703125000000000 0.3740056297695519837986921629635617136955261230468750000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.2153169885522843163272455058177001774311065673828125000000000000 1.1505524102760409377310679701622575521469116210937500000000000000 1.2800815668285276949234230414731428027153015136718750000000000000 0.0779486284140837037970328537994646467268466949462890625000000000 -0.2177730844903124352018863874036469496786594390869140625000000000 0.3736703413184798705515277106314897537231445312500000000000000000
0.5955810546875000000000000000000000000000000000000000000000000000 1.2153831442417433184033370707766152918338775634765625000000000000 1.1506449259411617447312892181798815727233886718750000000000000000 1.2801213625423248920753849233733490109443664550781250000000000000 0.0768937457452653350120641562170931138098239898681640625000000000 -0.2195393053957022388988917782626231200993061065673828125000000000 0.3733267968862329366785957063257228583097457885742187500000000000
0.5964355468750000000000000000000000000000000000000000000000000000 1.2154483992037949935394181011361069977283477783203125000000000000 1.1507356218639825939931142784189432859420776367187500000000000000 1.2801611765436073930857219238532707095146179199218750000000000000 0.0758404131031148454056278751522768288850784301757812500000000000 -0.2212941695976916034460657556337537243962287902832031250000000000 0.3729749958039212942573215059383073821663856506347656250000000000
0.5972900390625000000000000000000000000000000000000000000000000000 1.2155127547668049814433288702275604009628295898437500000000000000 1.1508244912500653622799973163637332618236541748046875000000000000 1.2802010182835446006066604240913875401020050048828125000000000000 0.0747886395391920838493504675170697737485170364379882812500000000 -0.2230376583929024048025269166828365996479988098144531250000000000 0.3726149374712865447456522360880626365542411804199218750000000000
0.5981445312500000000000000000000000000000000000000000000000000000 1.2155762122667976843359838312608189880847930908203125000000000000 1.1509115274720560506693800562061369419097900390625000000000000000 1.2802408970615393180025876063155010342597961425781250000000000000 0.0737384339275508754463217542252095881849527359008789062500000000 -0.2247697534996256352179955229075858369469642639160156250000000000 0.3722466213547273583550634157290915027260780334472656250000000000
0.5989990234375000000000000000000000000000000000000000000000000000 1.2156387730473037223077881208155304193496704101562500000000000000 1.1509967240717426939511369710089638829231262207031250000000000000 1.2802808220228647506644392706220969557762145996093750000000000000 0.0726898049647392574534876530378824099898338317871093750000000000 -0.2264904370558900592591555778199108317494392395019531250000000000 0.3718700469853685741661308838956756517291069030761718750000000000
0.5998535156250000000000000000000000000000000000000000000000000000 1.2157004384592100532103131627081893384456634521484375000000000000 1.1510800747620781869784423179225996136665344238281250000000000000 1.2803208021563419194421840074937790632247924804687500000000000000 0.0716427611697994237704989473058958537876605987548828125000000000 -0.2281996916175789980041344051642226986587047576904296875000000000 0.3714852139571778177895566841471008956432342529296875000000000000
0.6007080078125000000000000000000000000000000000000000000000000000 1.2157612098606067618788983963895589113235473632812500000000000000 1.1511615734291620327667260426096618175506591796875000000000000000 1.2803608462920514909910707501694560050964355468750000000000000000 0.0705973108842676000396210156395682133734226226806640625000000000 -0.2298975001565906339795475332721252925693988800048828125000000000 0.3710921219251258618143651801801752299070358276367187500000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.2158210886166356257120924055925570428371429443359375000000000000 1.1512412141341861193666318285977467894554138183593750000000000000 1.2804009630990851320575529825873672962188720703125000000000000000 0.0695534622721742795681265647544933017343282699584960937500000000 -0.2315838460590417535733820386667503044009208679199218750000000000 0.3706907706033903404652107838046504184603691101074218750000000000
0.6024169921875000000000000000000000000000000000000000000000000000 1.2158800760993391243403038970427587628364562988281250000000000000 1.1513189911153385303066443157149478793144226074218750000000000000 1.2804411610833397183739634783705696463584899902343750000000000000 0.0685112233200439318947516653679485898464918136596679687500000000 -0.2332587131235128730111227923771366477012634277343750000000000000 0.3702811597636007645562017387419473379850387573242187500000000000
0.6032714843750000000000000000000000000000000000000000000000000000 1.2159381736875081170268231289810501039028167724609375000000000000 1.1513948987896662767838051877333782613277435302734375000000000000 1.2804814485853499572698410702287219464778900146484375000000000000 0.0674706018368953219788153319314005784690380096435546875000000000 -0.2349220855593353862733607684276648797094821929931640625000000000 0.3698632892331260579865670479193795472383499145507812500000000000
0.6041259765625000000000000000000000000000000000000000000000000000 1.2159953827665301862026581147802062332630157470703125000000000000 1.1514689317548925107104196285945363342761993408203125000000000000 1.2805218337781678616948966009658761322498321533203125000000000000 0.0664316054542411910110999428979994263499975204467773437500000000 -0.2365739479849172099967802296305308118462562561035156250000000000 0.3694371588933996197745557310554431751370429992675781250000000000
0.6049804687500000000000000000000000000000000000000000000000000000 1.2160517047282386471351856016553938388824462890625000000000000000 1.1515410847911926595088516478426754474639892578125000000000000000 1.2805623246652846347615195554681122303009033203125000000000000000 0.0653942416260885756029708204550843220204114913940429687500000000 -0.2382142854261096176493595066858688369393348693847656250000000000 0.3690027686782867966108767632249509915709495544433593750000000000
0.6058349609375000000000000000000000000000000000000000000000000000 1.2161071409707600032845675741555169224739074707031250000000000000 1.1516113528629201567810014239512383937835693359375000000000000000 1.2806029290785998497881337243597954511642456054687500000000000000 0.0643585176289385579861956898639618884772062301635742187500000000 -0.2398430833146104612652038667874876409769058227539062500000000000 0.3685601185724876049931708621443249285221099853515625000000000000
0.6066894531250000000000000000000000000000000000000000000000000000 1.2161616928983625118831923828111030161380767822265625000000000000 1.1516797311202879861014025664189830422401428222656250000000000000 1.2806436546764370376649821992032229900360107421875000000000000000 0.0633244405617862937685202950888196937739849090576171875000000000 -0.2414603274864052517845181000666343607008457183837890625000000000 0.3681092086099778670771343058731872588396072387695312500000000000
0.6075439453125000000000000000000000000000000000000000000000000000 1.2162153619213049715597207978134974837303161621093750000000000000 1.1517462149009989325065816956339403986930847167968750000000000000 1.2806845089416110106128598999930545687675476074218750000000000000 0.0622920173461212339782733238280343357473611831665039062500000000 -0.2430660041802434334634597234980901703238487243652343750000000000 0.3676500388724858736644307555252453312277793884277343750000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.2162681494556843997401074375375173985958099365234375000000000000 1.1518107997318269841713345158495940268039703369140625000000000000 1.2807254991795418153088803592254407703876495361328125000000000000 0.0612612547259267503640955965238390490412712097167968750000000000 -0.2446601000361521838222245150973321869969367980957031250000000000 0.3671826094880056845504157081450102850794792175292968750000000000
0.6092529296875000000000000000000000000000000000000000000000000000 1.2163200569232848202716468222206458449363708496093750000000000000 1.1518734813301474417812642059288918972015380859375000000000000000 1.2807666325164221987620294385123997926712036132812500000000000000 0.0602321592676805100952108773526560980826616287231445312500000000 -0.2462426020939862403302811344474321231245994567871093750000000000 0.3667069206293472327651272735238308086991310119628906250000000000
0.6101074218750000000000000000000000000000000000000000000000000000 1.2163710857514256069578095775796100497245788574218750000000000000 1.1519342556054132931109279525117017328739166259765625000000000000 1.2808079158974379208046912026475183665752410888671875000000000000 0.0592047373603542953501843726371589582413434982299804687500000000 -0.2478134977920065096235191504092654213309288024902343750000000000 0.3662229725127151280794635113124968484044075012207031250000000000
0.6109619140625000000000000000000000000000000000000000000000000000 1.2164212373728091609592638633330352604389190673828125000000000000 1.1519931186605776307629867005744017660617828369140625000000000000 1.2808493560850406911555410260916687548160552978515625000000000000 0.0581789952154139061724080761450750287622213363647460937500000000 -0.2493727749654978675941663368575973436236381530761718750000000000 0.3657307653963257076945581047766609117388725280761718750000000000
0.6118164062500000000000000000000000000000000000000000000000000000 1.2164705132253699204625263519119471311569213867187500000000000000 1.1520500667934621130683581213816069066524505615234375000000000000 1.2808909596572777278566945824422873556613922119140625000000000000 0.0571549388668194102702813097494072280824184417724609375000000000 -0.2509204218454148538341996754752472043037414550781250000000000000 0.3652302995790537298859135262318886816501617431640625000000000000
0.6126708984375000000000000000000000000000000000000000000000000000 1.2165189147521227042147984320763498544692993164062500000000000000 1.1521050964980685815675087724230252206325531005859375000000000000 1.2809327330061768268620880917296744883060455322265625000000000000 0.0561325741710250736282716843561502173542976379394531250000000000 -0.2524564270570644475277788387757027521729469299316406250000000000 0.3647215753991145947843222074880031868815422058105468750000000000
0.6135253906250000000000000000000000000000000000000000000000000000 1.2165664434010106109695925624691881239414215087890625000000000000 1.1521582044658327248498608241789042949676513671875000000000000000 1.2809746823361884970893243007594719529151916503906250000000000000 0.0551119068069790274400077123573282733559608459472656250000000000 -0.2539807796188142674509435892105102539062500000000000000000000000 0.3642045932327723223309590139251668006181716918945312500000000000
0.6143798828125000000000000000000000000000000000000000000000000000 1.2166131006247531409769635502016171813011169433593750000000000000 1.1522093875868195667067084286827594041824340820312500000000000000 1.2810168136626867152472186717204749584197998046875000000000000000 0.0540929422761236428085496186213276814669370651245117187500000000 -0.2554934689408369652419139583798823878169059753417968750000000000 0.3636793534930842786145888112514512613415718078613281250000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.2166588878806954276967644545948132872581481933593750000000000000 1.1522586429508603345084338798187673091888427734375000000000000000 1.2810591328105305208850950293708592653274536132812500000000000000 0.0530756859023956001353283795651805121451616287231445312500000000 -0.2569944848238810419793765049689682200551033020019531250000000000 0.3631458566286722144944576484704157337546348571777343750000000000
0.6160888671875000000000000000000000000000000000000000000000000000 1.2167038066306559151996680157026275992393493652343750000000000000 1.1523059678486278212261595399468205869197845458984375000000000000 1.2811016454126840091731764914584346115589141845703125000000000000 0.0520601428322256254421773746798862703144550323486328125000000000 -0.2584838174580734726504260834190063178539276123046875000000000000 0.3626041031225247790459320640366058796644210815429687500000000000
0.6169433593750000000000000000000000000000000000000000000000000000 1.2167478583407742576127930078655481338500976562500000000000000000 1.1523513597726504631424404578865505754947662353515625000000000000 1.2811443569088980520831455578445456922054290771484375000000000000 0.0510463180345383932268177318292146082967519760131835937500000000 -0.2599614574217521956178700293094152584671974182128906250000000000 0.3620540934908290098270811085967579856514930725097656250000000000
0.6177978515625000000000000000000000000000000000000000000000000000 1.2167910444813609949221699935151264071464538574218750000000000000 1.1523948164182649112063927532290108501911163330078125000000000000 1.2811872725444570786379472338012419641017913818359375000000000000 0.0500342163007529844298559851267782505601644515991210937500000000 -0.2614273956803235821055864107620436698198318481445312500000000000 0.3614958282818295787208739966445136815309524536132812500000000000
0.6186523437500000000000000000000000000000000000000000000000000000 1.2168333665267447862845529016340151429176330566406250000000000000 1.1524363356845053196764183667255565524101257324218750000000000000 1.2812303973689842528926874365424737334251403808593750000000000000 0.0490238422447824007122108014300465583801269531250000000000000000 -0.2628816235851504923282107029081089422106742858886718750000000000 0.3609293080747152937526323057682020589709281921386718750000000000
0.6195068359375000000000000000000000000000000000000000000000000000 1.2168748259551207535622552313725464046001434326171875000000000000 1.1524759156749271316044769264408387243747711181640625000000000000 1.2812737362353143755200335363042540848255157470703125000000000000 0.0480152003030338142552935210005671251565217971801757812500000000 -0.2643241328724699745755799540347652509808540344238281250000000000 0.3603545334785375753305913804069859907031059265136718750000000000
0.6203613281250000000000000000000000000000000000000000000000000000 1.2169154242483990469025911806966178119182586669921875000000000000 1.1525135546983678036525589050143025815486907958984375000000000000 1.2813172937984302901526234563789330422878265380859375000000000000 0.0470082947344086926610984278340765740722417831420898437500000000 -0.2657549156623337238691817674407502636313438415527343750000000000 0.3597715051311511369469542387378169223666191101074218750000000000
0.6212158203125000000000000000000000000000000000000000000000000000 1.2169551628920536323619217000668868422508239746093750000000000000 1.1525492512696429159291255928110331296920776367187500000000000000 1.2813610745144643487947178073227405548095703125000000000000000000 0.0460031296203025075186587855569086968898773193359375000000000000 -0.2671739644575777949953021561668720096349716186523437500000000000 0.3591802236981828100326197272806894034147262573242187500000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.2169940433749697472620709959301166236400604248046875000000000000 1.1525830041101734479980223113670945167541503906250000000000000000 1.2814050826397660465261196804931387305259704589843750000000000000 0.0449997088646047760374102608693647198379039764404296875000000000 -0.2685812721428203486695451829291414469480514526367187500000000000 0.3585806898720298452332144734100438654422760009765625000000000000
0.6229248046875000000000000000000000000000000000000000000000000000 1.2170320671892926878143725843983702361583709716796875000000000000 1.1526148121485486619519633677555248141288757324218750000000000000 1.2814493222300367136767818010412156581878662109375000000000000000 0.0439980361936993108473714642059348989278078079223632812500000000 -0.2699768319834824348291135720501188188791275024414062500000000000 0.3579729043708810287682808848330751061439514160156250000000000000
0.6237792968750000000000000000000000000000000000000000000000000000 1.2170692358302761526545054948655888438224792480468750000000000000 1.1526446745210214839261197994346730411052703857421875000000000000 1.2814937971395308213828911902965046465396881103515625000000000000 0.0429981151564638730544487543738796375691890716552734375000000000 -0.2713606376248346441215630875376518815755844116210937500000000000 0.3573568679377623347193093650275841355323791503906250000000000000
0.6246337890625000000000000000000000000000000000000000000000000000 1.2171055507961305863773304736241698265075683593750000000000000000 1.1526725905719352738287852844223380088806152343750000000000000000 1.2815385110203258989258756628260016441345214843750000000000000000 0.0419999491242707134741607433170429430902004241943359375000000000 -0.2727326830910727917256508590071462094783782958984375000000000000 0.3567325813396141631628211143834050744771957397460937500000000000
0.6254882812500000000000000000000000000000000000000000000000000000 1.2171410135878710789825163374189287424087524414062500000000000000 1.1526985598540835376013546920148655772209167480468750000000000000 1.2815834673216586203636779828229919075965881347656250000000000000 0.0410035412909858232310966741351876407861709594726562500000000000 -0.2740929627844135851866269604215631261467933654785156250000000000 0.3561000453663852316488203086919384077191352844238281250000000000
0.6263427734375000000000000000000000000000000000000000000000000000 1.2171756257091663755431909521576017141342163085937500000000000000 1.1527225821290005836061709487694315612316131591796875000000000000 1.2816286692893321674802109555457718670368194580078125000000000000 0.0400088946729695027482165414767223410308361053466796875000000000 -0.2754414714842182698717465427762363106012344360351562500000000000 0.3554592608301573308793308569875080138444900512695312500000000000
0.6271972656250000000000000000000000000000000000000000000000000000 1.2172093886661867756515675864648073911666870117187500000000000000 1.1527446573671840113206599198747426271438598632812500000000000000 1.2816741199651895399824752530548721551895141601562500000000000000 0.0390160121090760980688827430640230886638164520263671875000000000 -0.2767782043461396446204503263288643211126327514648437500000000000 0.3548102285642917852470645811990834772586822509765625000000000000
0.6280517578125000000000000000000000000000000000000000000000000000 1.2172423039674520328645712652360089123249053955078125000000000000 1.1527647857482461457578892805031500756740570068359375000000000000 1.2817198221866579199712532499688677489757537841796875000000000000 0.0380248962606543339237674672403954900801181793212890625000000000 -0.2781031569012923920780622211168520152568817138671875000000000000 0.3541529494226011154367483868554700165987014770507812500000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.2172743731236810305063045234419405460357666015625000000000000000 1.1527829676610001907732794279581867158412933349609375000000000000 1.2817657785863618702393296189256943762302398681640625000000000000 0.0370355496115467308637647647628909908235073089599609375000000000 -0.2794163250554485555809947072702925652265548706054687500000000000 0.3534874242785419617973730055382475256919860839843750000000000000
0.6297607421875000000000000000000000000000000000000000000000000000 1.2173055976476385708906491345260292291641235351562500000000000000 1.1527992037034717753840595833025872707366943359375000000000000000 1.2818119915918053663972386857494711875915527343750000000000000000 0.0360479744680900771047760144938365556299686431884765625000000000 -0.2807177050882578850377058188314549624919891357421875000000000000 0.3528136540244380947584090790769550949335098266601562500000000000
0.6306152343750000000000000000000000000000000000000000000000000000 1.2173359790539846070345220141462050378322601318359375000000000000 1.1528134946828452189748759337817318737506866455078125000000000000 1.2818584634251239950941680945106782019138336181640625000000000000 0.0350621729591154840388611546586616896092891693115234375000000000 -0.2820072936524868900676210614619776606559753417968750000000000000 0.3521316395707178026341921395214740186929702758789062500000000000
0.6314697265625000000000000000000000000000000000000000000000000000 1.2173655188591223641481064987601712346076965332031250000000000000 1.1528258416153382981406139151658862829208374023437500000000000000 1.2819051961029064301555990823544561862945556640625000000000000000 0.0340781470359479143894532171543687582015991210937500000000000000 -0.2832850877732853711599148027744377031922340393066406250000000000 0.3514413818451811999388212370831752195954322814941406250000000000
0.6323242187500000000000000000000000000000000000000000000000000000 1.2173942185810464611250836242106743156909942626953125000000000000 1.1528362457260072915232740342617034912109375000000000000000000000 1.2819521914360856307268932141596451401710510253906250000000000000 0.0330958984724066263005681776121491566300392150878906250000000000 -0.2845510848474746556924230844742851331830024719238281250000000000 0.3507428817922879082935594396985834464430809020996093750000000000
0.6331787109375000000000000000000000000000000000000000000000000000 1.2174220797391912540774683293420821428298950195312500000000000000 1.1528447084484836349105307817808352410793304443359375000000000000 1.2819994510298988732444058769033290445804595947265625000000000000 0.0321154288648049512922000303660752251744270324707031250000000000 -0.2858052826428586490337124814686831086874008178710937500000000000 0.3500361403724685516181125422008335590362548828125000000000000000
0.6340332031250000000000000000000000000000000000000000000000000000 1.2174491038542798460042604347108863294124603271484375000000000000 1.1528512314246404102391352353151887655258178710937500000000000000 1.2820469762839192817693856341065838932991027832031250000000000000 0.0311367396319503220158964040820137597620487213134765625000000000 -0.2870476792975557023268606826604809612035751342773437500000000000 0.3493211585614564018698047220823355019092559814453125000000000000
0.6348876953125000000000000000000000000000000000000000000000000000 1.2174752924481713201032562210457399487495422363281250000000000000 1.1528558165041897787261859775753691792488098144531250000000000000 1.2820947683921528614803264645161107182502746582031250000000000000 0.0301598320151445220549391024178476072847843170166015625000000000 -0.2882782733193552937578374439908657222986221313476562500000000000 0.3485979373496443933788668800843879580497741699218750000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.2175006470437099714843043329892680048942565917968750000000000000 1.1528584657442120242620831049862317740917205810546875000000000000 1.2821428283432079187065255609923042356967926025390625000000000000 0.0291847070781830197905293289295514114201068878173828125000000000 -0.2894970635850967477509243508393410593271255493164062500000000000 0.3478664777414628428431342399562709033489227294921875000000000000
0.6365966796875000000000000000000000000000000000000000000000000000 1.2175251691645729845703272076207213103771209716796875000000000000 1.1528591814086146527529308514203876256942749023437500000000000000 1.2821911569205313163877235638210549950599670410156250000000000000 0.0282113657073558288246317715675104409456253051757812500000000000 -0.2907040493400695480019635397184174507856369018554687500000000000 0.3471267807547812056512270828534383326768875122070312500000000000
0.6374511718750000000000000000000000000000000000000000000000000000 1.2175488603351192207213671281351707875728607177734375000000000000 1.1528579659675251001260676275705918669700622558593750000000000000 1.2822397547027133413166666286997497081756591796875000000000000000 0.0272398086114468696017354432115098461508750915527343750000000000 -0.2918992301974323022584201225981814786791801452636718750000000000 0.3463788474203260414618910090212011709809303283691406250000000000
0.6383056640625000000000000000000000000000000000000000000000000000 1.2175717220802371176802125773974694311618804931640625000000000000 1.1528548220966141624188594505540095269680023193359375000000000000 1.2822886220638600729415657042409293353557586669921875000000000000 0.0262700363217343302313366848466102965176105499267578125000000000 -0.2930826061376594626750602401443757116794586181640625000000000000 0.3456226787811280676265823785797692835330963134765625000000000000
0.6391601562500000000000000000000000000000000000000000000000000000 1.2175937559251936992410492166527546942234039306640625000000000000 1.1528497526763532565752257141866721212863922119140625000000000000 1.2823377591740341419068727191188372671604156494140625000000000000 0.0253020491919907219990903968209750019013881683349609375000000000 -0.2942541775080083077398285240633413195610046386718750000000000000 0.3448582758919896962268580864474643021821975708007812500000000000
0.6400146484375000000000000000000000000000000000000000000000000000 1.2176149633954820306058763890177942812442779541015625000000000000 1.1528427607912030694592431245837360620498657226562500000000000000 1.2823871659997609917525096534518525004386901855468750000000000000 0.0243358473984821299662684168652049265801906585693359375000000000 -0.2954139450220031326566072493733372539281845092773437500000000000 0.3440856398189673370779928518459200859069824218750000000000000000
0.6408691406250000000000000000000000000000000000000000000000000000 1.2176353460166697839639482481288723647594451904296875000000000000 1.1528338497287371477995066015864722430706024169921875000000000000 1.2824368423046024201283898946712724864482879638671875000000000000 0.0233714309399692121704816827332251705229282379150390625000000000 -0.2965619097589484720600694345193915069103240966796875000000000000 0.3433047716388868408898815687280148267745971679687500000000000000
0.6417236328125000000000000000000000000000000000000000000000000000 1.2176549053142484702050296618836000561714172363281250000000000000 1.1528230229787013172426668461412191390991210937500000000000000000 1.2824867876497956231673924776259809732437133789062500000000000000 0.0224087996377067000253191508818417787551879882812500000000000000 -0.2976980731634535914942318868270376697182655334472656250000000000 0.3425156724388669915448701885907212272286415100097656250000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.2176736428134804501866028658696450293064117431640625000000000000 1.1528102842320044896240460730041377246379852294921875000000000000 1.2825370013949564107491596587351523339748382568359375000000000000 0.0214479531354434260759234120996552519500255584716796875000000000 -0.2988224370449913402936203965509776026010513305664062500000000000 0.3417183433158781369343159894924610853195190429687500000000000000
0.6434326171875000000000000000000000000000000000000000000000000000 1.2176915600392479444025184420752339065074920654296875000000000000 1.1527956373796484079718993598362430930137634277343750000000000000 1.2825874826988474808331375243142247200012207031250000000000000000 0.0204888908994221852211126133624929934740066528320312500000000000 -0.2999350035774690503842521138722077012062072753906250000000000000 0.3409127853763134208264773405971936881542205810546875000000000000
0.6442871093750000000000000000000000000000000000000000000000000000 1.2177086585159013765178315225057303905487060546875000000000000000 1.1527790865115925544870378871564753353595733642578125000000000000 1.2826382305202101985486251578549854457378387451171875000000000000 0.0195316122183802343137415391538525000214576721191406250000000000 -0.3010357752988216950562616602837806567549705505371093750000000000 0.3400989997355821636837447385914856567978858947753906250000000000
0.6451416015625000000000000000000000000000000000000000000000000000 1.2177249397671074948590330677689053118228912353515625000000000000 1.1527606359155566639884682444971986114978790283203125000000000000 1.2826892436186583257295978910406120121479034423828125000000000000 0.0185761162035485705157356051131500862538814544677734375000000000 -0.3021247551106301942880349997722078114748001098632812500000000000 0.3392769875177273908306574412563350051641464233398437500000000000
0.6459960937500000000000000000000000000000000000000000000000000000 1.2177404053156972718596762206288985908031463623046875000000000000 1.1527402900757608428250478027621284127235412597656250000000000000 1.2827405205556337008943046384956687688827514648437500000000000000 0.0176224017886527084542080956452991813421249389648437500000000000 -0.3032019462777601481739964128792053088545799255371093750000000000 0.3384467498550655650824126041698036715388298034667968750000000000
0.6468505859375000000000000000000000000000000000000000000000000000 1.2177550566835155798628420598106458783149719238281250000000000000 1.1527180536716070680114398783189244568347930908203125000000000000 1.2827920596954240917142442413023672997951507568359375000000000000 0.0166704677299120418432210044556995853781700134277343750000000000 -0.3042673524280209984560485736437840387225151062011718750000000000 0.3376082878878450821424905825551832094788551330566406250000000000
0.6477050781250000000000000000000000000000000000000000000000000000 1.2177688953912684244329511784599162638187408447265625000000000000 1.1526939315762976256962701882002875208854675292968750000000000000 1.2828438592062392231696321687195450067520141601562500000000000000 0.0157203126060400932839655752104590646922588348388671875000000000 -0.3053209775518453961140608043933752924203872680664062500000000000 0.3367616027639255271708407235564664006233215332031250000000000000
0.6485595703125000000000000000000000000000000000000000000000000000 1.2177819229583708438013900376972742378711700439453125000000000000 1.1526679288553967062114224972901865839958190917968750000000000000 1.2828959170613449813913575781043618917465209960937500000000000000 0.0147719348182448473316696890833554789423942565917968750000000000 -0.3063628260019901627941862898296676576137542724609375000000000000 0.3359066956384798574575256679963786154985427856445312500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.2177941409027965846689767204225063323974609375000000000000000000 1.1526400507653338234348439073073677718639373779296875000000000000 1.2829482310402593459031095335376448929309844970703125000000000000 0.0138253325902280566062074740329990163445472717285156250000000000 -0.3073929024932651743462486138014355674386024475097656250000000000 0.3350435676737212875586635618674336001276969909667968750000000000
0.6502685546875000000000000000000000000000000000000000000000000000 1.2178055507409255575623774348059669137001037597656250000000000000 1.1526103027518503907344893377739936113357543945312500000000000000 1.2830007987300007243902655318379402160644531250000000000000000000 0.0128805039681856026145823079787078313529491424560546875000000000 -0.3084112121022737351694331664475612342357635498046875000000000000 0.3341722200386448848874465511471498757600784301757812500000000000
0.6511230468750000000000000000000000000000000000000000000000000000 1.2178161539873924024135476429364643990993499755859375000000000000 1.1525786904483905637164298241259530186653137207031250000000000000 1.2830536175263942411106654617469757795333862304687500000000000000 0.0119374468208076067732292813161620870232582092285156250000000000 -0.3094177602671823179569798867305507883429527282714843750000000000 0.3332926539087975315034384493628749623894691467285156250000000000
0.6519775390625000000000000000000000000000000000000000000000000000 1.2178259521549341659607534893439151346683502197265625000000000000 1.1525452196744367938663344830274581909179687500000000000000000000 1.2831066846354315380551724956603720784187316894531250000000000000 0.0109961588392784859191664281752309761941432952880859375000000000 -0.3104125527875066792304892260290216654539108276367187500000000000 0.3324048704660635955576708511216565966606140136718750000000000000
0.6528320312500000000000000000000000000000000000000000000000000000 1.2178349467542399775510375548037700355052947998046875000000000000 1.1525098964337936457980049453908577561378479003906250000000000000 1.2831599970746863093040701642166823148727416992187500000000000000 0.0100566375372766747542385701308376155793666839599609375000000000 -0.3113955958239257304498437406437005847692489624023437500000000000 0.3315088708984790244471696496475487947463989257812500000000000000
0.6536865234375000000000000000000000000000000000000000000000000000 1.2178431392937980604074255097657442092895507812500000000000000000 1.1524727269128189899305425569764338433742523193359375000000000000 1.2832135516747771308843084625550545752048492431640625000000000000 0.0091188802509746258451173162029590457677841186523437500000000000 -0.3123668958981111187789281302684685215353965759277343750000000000 0.3306046564000603704691627626743866130709648132324218750000000000
0.6545410156250000000000000000000000000000000000000000000000000000 1.2178505312797445192529721680330112576484680175781250000000000000 1.1524337174786025705941483465721830725669860839843750000000000000 1.2832673450808864679117959894938394427299499511718750000000000000 0.0081828841390390316679059878879343159496784210205078125000000000 -0.3133264598925823429809156550618354231119155883789062500000000000 0.3296922281706603508055763995798770338296890258789062500000000000
0.6553955078125000000000000000000000000000000000000000000000000000 1.2178571242157123499794124654727056622505187988281250000000000000 1.1523928746770988329473084377241320908069610595703125000000000000 1.2833213737543258670115164932212792336940765380859375000000000000 0.0072486461826307135858371566428104415535926818847656250000000000 -0.3142742950505840737740470558492233976721763610839843750000000000 0.3287715874158455009457213691348442807793617248535156250000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.2178629196026784509143681134446524083614349365234375000000000000 1.1523502052312069032780073030153289437294006347656250000000000000 1.2833756339741499985507289238739758729934692382812500000000000000 0.0063161631854046496048482595142559148371219635009765625000000000 -0.3152104089759835137130039584008045494556427001953125000000000000 0.3278427353467928684338517086871434003114700317382812500000000000
0.6571044921875000000000000000000000000000000000000000000000000000 1.2178679189388130765792084275744855403900146484375000000000000000 1.1523057160388070485623757122084498405456542968750000000000000000 1.2834301218388191045960411429405212402343750000000000000000000000 0.0053854317735097800845522897361661307513713836669921875000000000 -0.3161348096331938473113609688880387693643569946289062500000000000 0.3269056731802133519693143171025440096855163574218750000000000000
0.6579589843750000000000000000000000000000000000000000000000000000 1.2178721237193275150900717562763020396232604980468750000000000000 1.1522594141707502846116994987824000418186187744140625000000000000 1.2834848332679047455684440137702040374279022216796875000000000000 0.0044564483955893963162964155344525352120399475097656250000000000 -0.3170475053471147330874657654931070283055305480957031250000000000 0.3259604021382935257200585965620120987296104431152343750000000000
0.6588134765625000000000000000000000000000000000000000000000000000 1.2178755354363226537373066094005480408668518066406250000000000000 1.1522113068688040193876531702699139714241027832031250000000000000 1.2835397640038412880869600485311821103096008300781250000000000000 0.0035292093227807519451033613222534768283367156982421875000000000 -0.3179485048031009952751446689944714307785034179687500000000000000 0.3250069234486624436542001603811513632535934448242187500000000000
0.6596679687500000000000000000000000000000000000000000000000000000 1.2178781555786368784310980117879807949066162109375000000000000000 1.1521614015435537314857583623961545526981353759765625000000000000 1.2835949096137200253764376611798070371150970458984375000000000000 0.0026037106487154793033056421336368657648563385009765625000000000 -0.3188378170469502448369780722714494913816452026367187500000000000 0.3240452383443812589547405877965502440929412841796875000000000000
0.6605224609375000000000000000000000000000000000000000000000000000 1.2178799856316955274593283320427872240543365478515625000000000000 1.1521097057722662349021902628010138869285583496093750000000000000 1.2836502654911248200164664012845605611801147460937500000000000000 0.0016799482895188677655795572718488983809947967529296875000000000 -0.3197154514849180895197378049488179385662078857421875000000000000 0.3230753480639558805620481507503427565097808837890625000000000000
0.6613769531250000000000000000000000000000000000000000000000000000 1.2178810270773581247993888609926216304302215576171875000000000000 1.1520562272967089789688088785624131560325622558593750000000000000 1.2837058268580072706299688434228301048278808593750000000000000000 0.0007579179838109462163941998369409702718257904052734375000000000 -0.3205814178837548267253509948204737156629562377929687500000000000 0.3220972538513767746692906257521826773881912231445312500000000000
0.6622314453125000000000000000000000000000000000000000000000000000 1.2178812813937667236530160153051838278770446777343750000000000000 1.1520009740209342652406121487729251384735107421875000000000000000 1.2837615887665991820654198818374425172805786132812500000000000000 -0.0001623847072945994174375528018572367727756500244140625000000000 -0.3214357263707585676826283815898932516574859619140625000000000000 0.3211109569561694243589045072440057992935180664062500000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.2178807500551949161149423161987215280532836914062500000000000000 1.1519439540090239404435124015435576438903808593750000000000000000 1.2838175461013658917863722308538854122161865234375000000000000000 -0.0010809644001895934994905701387324370443820953369140625000000000 -0.3222783874338633891554195542994420975446701049804687500000000000 0.3201164586334841466452871827641502022743225097656250000000000000
0.6639404296875000000000000000000000000000000000000000000000000000 1.2178794345318957326185227429959923028945922851562500000000000000 1.1518851754828005606867691312800161540508270263671875000000000000 1.2838736935809909045502763547119684517383575439453125000000000000 -0.0019978258887718702840885498517309315502643585205078125000000000 -0.3231094119217455817860695788112934678792953491210937500000000000 0.3191137601442018967290437103656586259603500366210937500000000000
0.6647949218750000000000000000000000000000000000000000000000000000 1.2178773362899497634259660117095336318016052246093750000000000000 1.1518246468195025844494239208870567381381988525390625000000000000 1.2839300257603969424025081025320105254650115966796875000000000000 -0.0029129741444454126941820959473261609673500061035156250000000000 -0.3239288110439580981037011042644735425710678100585937500000000000 0.3181028627550672727153369123698212206363677978515625000000000000
0.6656494140625000000000000000000000000000000000000000000000000000 1.2178744567911141682969855537521652877330780029296875000000000000 1.1517623765494280352328360095270909368991851806640625000000000000 1.2839865370328003013611350979772396385669708251953125000000000000 -0.0038264143161196029208070967797539196908473968505859375000000000 -0.3247365963710794334318165965669322758913040161132812500000000000 0.3170837677388401720790511717495974153280258178710937500000000000
0.6665039062500000000000000000000000000000000000000000000000000000 1.2178707974926703538898209444596432149410247802734375000000000000 1.1516983733535468559239234309643507003784179687500000000000000000 1.2840432216317938518557184579549357295036315917968750000000000000 -0.0047381517302100273347775782895041629672050476074218750000000000 -0.3255327798349022527801821524917613714933395385742187500000000000 0.3160564763744821981106269959127530455589294433593750000000000000
0.6673583984375000000000000000000000000000000000000000000000000000 1.2178663598472723172960741067072376608848571777343750000000000000 1.1516326460610821769137146475259214639663696289062500000000000000 1.2841000736334624576784335658885538578033447265625000000000000000 -0.0056481918906380046419002383117913268506526947021484375000000000 -0.3263173737286360065468215907458215951919555664062500000000000000 0.3150209899473600527741723453800659626722335815429687500000000000
0.6682128906250000000000000000000000000000000000000000000000000000 1.2178611453027954336647553645889274775981903076171875000000000000 1.1515652036470664931755436555249616503715515136718750000000000000 1.2841570869585243741539670736528933048248291015625000000000000000 -0.0065565404788306691497012934632948599755764007568359375000000000 -0.3270903907071370797510212469205725938081741333007812500000000000 0.3139773097494757969627698912518098950386047363281250000000000000
0.6690673828125000000000000000000000000000000000000000000000000000 1.2178551553021845776925147220026701688766479492187500000000000000 1.1514960552298678653215802114573307335376739501953125000000000000 1.2842142553745012900634492325480096042156219482421875000000000000 -0.0074632033537212205676070198023808188736438751220703125000000000 -0.3278518437871712487563513604982290416955947875976562500000000000 0.3129254370797287521099860896356403827667236328125000000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.2178483912833015789800583661417476832866668701171875000000000000 1.1514252100686919177974232297856360673904418945312500000000000000 1.2842715724979112401626935024978592991828918457031250000000000000 -0.0083681865517484244065826715086586773395538330078125000000000000 -0.3286017463476932354282666892686393111944198608398437500000000000 0.3118653732441963866151013462513219565153121948242187500000000000
0.6707763671875000000000000000000000000000000000000000000000000000 1.2178408546787755639684291963931173086166381835937500000000000000 1.1513526775610622987500164526863954961299896240234375000000000000 1.2843290317964888291868419400998391211032867431640625000000000000 -0.0092714962868572503573716403479920700192451477050781250000000000 -0.3293401121301602896274118847941281273961067199707031250000000000 0.3107971195564457889126686040981439873576164245605468750000000000
0.6716308593750000000000000000000000000000000000000000000000000000 1.2178325469158493010723987026722170412540435791015625000000000000 1.1512784672402747165875780410715378820896148681640625000000000000 1.2843866265914238855572193642728962004184722900390625000000000000 -0.0101731389504983449345587587231420911848545074462890625000000000 -0.3300669552388650895835553455981425940990447998046875000000000000 0.3097206773378684552255890594096854329109191894531250000000000000
0.6724853515625000000000000000000000000000000000000000000000000000 1.2178234694162282103491179441334679722785949707031250000000000000 1.1512025887728336570603460131678730249404907226562500000000000000 1.2844443500596227636378898750990629196166992187500000000000000000 -0.0110731211116280869877215309315943159162998199462890625000000000 -0.3307822901413037808282524565584026277065277099609375000000000000 0.3086360479180475513416581634373869746923446655273437500000000000
0.6733398437500000000000000000000000000000000000000000000000000000 1.2178136235959291511221636028494685888290405273437500000000000000 1.1511250519558688942822755052475258708000183105468750000000000000 1.2845021952359894079620517004514113068580627441406250000000000000 -0.0119714495167089207683375207125209271907806396484375000000000000 -0.3314861316685684400340505817439407110214233398437500000000000000 0.3075432326351505984973755403188988566398620605468750000000000000
0.6741943359375000000000000000000000000000000000000000000000000000 1.2178030108651280993825594123336486518383026123046875000000000000 1.1510458667145329059167124796658754348754882812500000000000000000 1.2845601550157232928484063450014218688011169433593750000000000000 -0.0128681310897091893963306574732996523380279541015625000000000000 -0.3321784950157684601634855425800196826457977294921875000000000000 0.3064422328363500813708242276334203779697418212890625000000000000
0.6750488281250000000000000000000000000000000000000000000000000000 1.2177916326280084913236123611568473279476165771484375000000000000 1.1509650430993825231951177556766197085380554199218750000000000000 1.2846182221566344594521069666370749473571777343750000000000000000 -0.0137631729321029683266175425160326994955539703369140625000000000 -0.3328593957424774707476444746134802699089050292968750000000000000 0.3053330498782715896055606208392418920993804931640625000000000000
0.6759033203125000000000000000000000000000000000000000000000000000 1.2177794902826104550541685966891236603260040283203125000000000000 1.1508825912837474803041004633996635675430297851562500000000000000 1.2846763892814734298042367299785837531089782714843750000000000000 -0.0146565823228703429048636053266818635165691375732421875000000000 -0.3335288497732122880989891200442798435688018798828125000000000000 0.3042156851274716578004131406487431377172470092773437500000000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.2177665852206778218658200785284861922264099121093750000000000000 1.1507985215610818663378722703782841563224792480468750000000000000 1.2847346488802737773937678866786882281303405761718750000000000000 -0.0155483667184971030561513316570199094712734222412109375000000000 -0.3341868733979456163041277250158600509166717529296875000000000000 0.3030901399609513546806738304439932107925415039062500000000000000
0.6776123046875000000000000000000000000000000000000000000000000000 1.2177529188275073579461604822427034378051757812500000000000000000 1.1507128443423053631988750566961243748664855957031250000000000000 1.2847929933127093526934459077892825007438659667968750000000000000 -0.0164385337529751041074632667005062103271484375000000000000000000 -0.3348334832726377330303080270823556929826736450195312500000000000 0.3019564157666875248153814936813432723283767700195312500000000000
0.6784667968750000000000000000000000000000000000000000000000000000 1.2177384924817966638244115529232658445835113525390625000000000000 1.1506255701531340474019771136227063834667205810546875000000000000 1.2848514148104592802468459922238253057003021240234375000000000000 -0.0173270912378019614763502431742381304502487182617187500000000000 -0.3354686964198111409629632362339179962873458862304687500000000000 0.3008145139442072180102627498854417353868484497070312500000000000
0.6793212890625000000000000000000000000000000000000000000000000000 1.2177233075554929619954691588645800948143005371093750000000000000 1.1505367096314018660052624909440055489540100097656250000000000000 1.2849099054795840579856758267851546406745910644531250000000000000 -0.0182140471619809674042045344322104938328266143798828125000000000 -0.3360925302291459804138185063493438065052032470703125000000000000 0.2996644359051841011165606687427498400211334228515625000000000000
0.6801757812500000000000000000000000000000000000000000000000000000 1.2177073654136405522763197950553148984909057617187500000000000000 1.1504462735243703441767593176336959004402160644531250000000000000 1.2849684573029107603758802724769338965415954589843750000000000000 -0.0190994096920215628010453201568452641367912292480468750000000000 -0.3367050024581186851158065564959542825818061828613281250000000000 0.2985061830740755595137159161822637543082237243652343750000000000
0.6810302734375000000000000000000000000000000000000000000000000000 1.2176906674142300435192964869202114641666412353515625000000000000 1.1503542726860378486719582724617794156074523925781250000000000000 1.2850270621424222383666347013786435127258300781250000000000000000 -0.0199831871719388654007332206674618646502494812011718750000000000 -0.3373061312326623428781147140398388728499412536621093750000000000 0.2973397568887846120766482727049151435494422912597656250000000000
0.6818847656250000000000000000000000000000000000000000000000000000 1.2176732149080462530577051438740454614162445068359375000000000000 1.1502607180744379711256897280691191554069519042968750000000000000 1.2850857117416545349897205596789717674255371093750000000000000000 -0.0208653881232541138501801469828933477401733398437500000000000000 -0.3378959350478644152460105942736845463514328002929687500000000000 0.2961651588013561875456503003078978508710861206054687500000000000
0.6827392578125000000000000000000000000000000000000000000000000000 1.2176550092385167722852656879695132374763488769531250000000000000 1.1501656207489356908979516447288915514945983886718750000000000000 1.2851443977280978536725797312101349234580993652343750000000000000 -0.0217460212449941681089882195010432042181491851806640625000000000 -0.3384744327687010390093291789526119828224182128906250000000000000 0.2949823902787127583025039712083525955677032470703125000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.2176360517415594220125285573885776102542877197265625000000000000 1.1500689918675210954290832887636497616767883300781250000000000000 1.2852031116155977485959738260135054588317871093750000000000000000 -0.0226250954136916759829034617723664268851280212402343750000000000 -0.3390416436308003600430538426735438406467437744140625000000000000 0.2937914528034170080772469191288109868764877319335937500000000000
0.6844482421875000000000000000000000000000000000000000000000000000 1.2176163437454321503139453852782025933265686035156250000000000000 1.1499708426841011021934946256806142628192901611328125000000000000 1.2852618448067631984343961448757909238338470458984375000000000000 -0.0235026196833855449686012661913991905748844146728515625000000000 -0.3395975872412478890893794414296280592679977416992187500000000000 0.2925923478744767436410256777890026569366455078125000000000000000
0.6853027343750000000000000000000000000000000000000000000000000000 1.2175958865705800437950756531790830194950103759765625000000000000 1.1498711845457894042965563130564987659454345703125000000000000000 1.2853205885953706832935949933016672730445861816406250000000000000 -0.0243786032856202483642960032739210873842239379882812500000000000 -0.3401422835794153387567462232254911214113235473632812500000000000 0.2913850770081748420281542166776489466428756713867187500000000000
0.6861572265625000000000000000000000000000000000000000000000000000 1.2175746815294836711274228946422226727008819580078125000000000000 1.1497700288901984144729340187041088938713073730468750000000000000 1.2853793341687689277819117705803364515304565429687500000000000000 -0.0252530556294461860922240248328307643532752990722656250000000000 -0.3406757529978460263819783904182258993387222290039062500000000000 0.2901696417389536541975303407525643706321716308593750000000000000
0.6870117187500000000000000000000000000000000000000000000000000000 1.2175527299265085368062955240020528435707092285156250000000000000 1.1496673872427334295309719891520217061042785644531250000000000000 1.2854380726102836440816190588520839810371398925781250000000000000 -0.0261259863014196569430680483492324128746986389160156250000000000 -0.3411980162231544322359866328042699024081230163574218750000000000 0.2889460436203151183498505361058050766587257385253906250000000000
0.6878662109375000000000000000000000000000000000000000000000000000 1.2175300330577523144626184148364700376987457275390625000000000000 1.1495632712138883491093110933434218168258666992187500000000000000 1.2854967949016162798159257363295182585716247558593750000000000000 -0.0269974050656026920425034631989547051489353179931640625000000000 -0.3417090943569820460368191561428830027580261230468750000000000000 0.2877142842257766064406609984871465712785720825195312500000000000
0.6887207031250000000000000000000000000000000000000000000000000000 1.2175065922108934124423740286147221922874450683593750000000000000 1.1494576924965460573702102919924072921276092529296875000000000000 1.2855554919252407675145377652370370924472808837890625000000000000 -0.0278673218635632768958032556838588789105415344238281250000000000 -0.3422090088769835780624362087110057473182678222656250000000000000 0.2864743651498570242708296973432879894971847534179687500000000000
0.6895751953125000000000000000000000000000000000000000000000000000 1.2174824086650397614306484683766029775142669677734375000000000000 1.1493506628632845778525961577543057501316070556640625000000000000 1.2856141544667949450087007789989002048969268798828125000000000000 -0.0287357468143754624101404715474927797913551330566406250000000000 -0.3426977816378553587384203638066537678241729736328125000000000000 0.2852262880091044339181394207116682082414627075195312500000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.2174574836905764918526529072551056742668151855468750000000000000 1.1492421941636885573956305961473844945430755615234375000000000000 1.2856727732174644263096752183628268539905548095703125000000000000 -0.0296026902146188652942271346546476706862449645996093750000000000 -0.3431754348724040948326319266925565898418426513671875000000000000 0.2839700544431663642441776573832612484693527221679687500000000000
0.6912841796875000000000000000000000000000000000000000000000000000 1.2174318185490142774085597920930013060569763183593750000000000000 1.1491322983216676334450312424451112747192382812500000000000000000 1.2857313387763609213720883417408913373947143554687500000000000000 -0.0304681625383791399030997126828879117965698242187500000000000000 -0.3436419911926593684370345727074891328811645507812500000000000000 0.2827056661159010886308351473417133092880249023437500000000000000
0.6921386718750000000000000000000000000000000000000000000000000000 1.2174054144928387888313636722159571945667266845703125000000000000 1.1490209873327850154112184100085869431495666503906250000000000000 1.2857898416528925622515089344233274459838867187500000000000000000 -0.0313321744372475619044848826888483017683029174804687500000000000 -0.3440974735910262705118611847865395247936248779296875000000000000 0.2814331247165311467028914194088429212570190429687500000000000000
0.6929931640625000000000000000000000000000000000000000000000000000 1.2173782727653574831094829278299584984779357910156250000000000000 1.1489082732615931714548196396208368241786956787109375000000000000 1.2858482722691217947641462160390801727771759033203125000000000000 -0.0321947367403218609460679999756393954157829284667968750000000000 -0.3445419054414803894381691407033940777182579040527343750000000000 0.2801524319608366675460331407521152868866920471191406250000000000
0.6938476562500000000000000000000000000000000000000000000000000000 1.2173503946005483911108058237005025148391723632812500000000000000 1.1487941682389790631901860251673497259616851806640625000000000000 1.2859066209621177190314256222336553037166595458984375000000000000 -0.0330558604542049438990147791628260165452957153320312500000000000 -0.3449753105008136477849234324821736663579940795898437500000000000 0.2788635895924037599868938741565216332674026489257812500000000000
0.6947021484375000000000000000000000000000000000000000000000000000 1.2173217812229093492959464128944091498851776123046875000000000000 1.1486786844595235912436237413203343749046325683593750000000000000 1.2859648779862951073482690844684839248657226562500000000000000000 -0.0339155567630060328365715349718811921775341033935546875000000000 -0.3453977129099172760362534972955472767353057861328125000000000000 0.2775665993839052658742616586096119135618209838867187500000000000
0.6955566406250000000000000000000000000000000000000000000000000000 1.2172924338473052330300561152398586273193359375000000000000000000 1.1485618341788697005512176474439911544322967529296875000000000000 1.2860230335157407655088945830357261002063751220703125000000000000 -0.0347738370283403319671577946792240254580974578857421875000000000 -0.3458091371951221848490831689559854567050933837890625000000000000 0.2762614631384415764259188108553644269704818725585937500000000000
0.6964111328125000000000000000000000000000000000000000000000000000 1.2172623536788165221622648459742777049541473388671875000000000000 1.1484436297111042524221602434408850967884063720703125000000000000 1.2860810776465287919023694485076703131198883056640625000000000000 -0.0356307127893281117003709823620738461613655090332031250000000000 -0.3462096082695771404047491159872151911258697509765625000000000000 0.2749481826909209170040071512630674988031387329101562500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.2172315419125883106943319944548420608043670654296875000000000000 1.1483240834261536633675859775394201278686523437500000000000000000 1.2861390003990229580210780113702639937400817871093750000000000000 -0.0364861957625962074480696628597797825932502746582031250000000000 -0.3465991514346873358931588882114738225936889648437500000000000000 0.2736267599094949209970195624919142574071884155273437500000000000
0.6981201171875000000000000000000000000000000000000000000000000000 1.2171999997336775400924580026185140013694763183593750000000000000 1.1482032077471939768287256811163388192653656005859375000000000000 1.2861967917201611033561903241206891834735870361328125000000000000 -0.0373402978422774090017099979377235285937786102294921875000000000 -0.3469777923815910991578448374639265239238739013671875000000000000 0.2722971966970363366655760728463064879179000854492187500000000000
0.6989746093750000000000000000000000000000000000000000000000000000 1.2171677283169020089559353436925448477268218994140625000000000000 1.1480810151480740355367515803663991391658782958984375000000000000 1.2862544414857299823751191070186905562877655029296875000000000000 -0.0381930311000098499096822024512221105396747589111328125000000000 -0.3473455571926981066965822719794232398271560668945312500000000000 0.2709594949926784623883690983348060399293899536132812500000000000
0.6998291015625000000000000000000000000000000000000000000000000000 1.2171347288266887165519847258110530674457550048828125000000000000 1.1479575181507581937978557107271626591682434082031250000000000000 1.2863119395026192393061137408949434757232666015625000000000000000 -0.0390444077849379511668814757285872474312782287597656250000000000 -0.3477024723432784458765354429488070309162139892578125000000000000 0.2696136567734025435427724914916325360536575317382812500000000000
0.7006835937500000000000000000000000000000000000000000000000000000 1.2171010024169219843059863706002943217754364013671875000000000000 1.1478327293227814642762041330570355057716369628906250000000000000 1.2863692755110625043357686081435531377792358398437500000000000000 -0.0398944403237119493699225358795956708490848541259765625000000000 -0.3480485647031059670553077012300491333007812500000000000000000000 0.2682596840556821238266138607286848127841949462890625000000000000
0.7015380859375000000000000000000000000000000000000000000000000000 1.2170665502307915772917112917639315128326416015625000000000000000 1.1477066612747230944790999274118803441524505615234375000000000000 1.2864264391868600601043226561159826815128326416015625000000000000 -0.0407431413204877856948371572798350825905799865722656250000000000 -0.3483838615381519288050071736506652086973190307617187500000000000 0.2668975788971763574153328590909950435161590576171875000000000000
0.7023925781250000000000000000000000000000000000000000000000000000 1.2170313734006417138999722737935371696949005126953125000000000000 1.1475793266576999052119845146080479025840759277343750000000000000 1.2864834201435835225879600329790264368057250976562500000000000000 -0.0415905235569272169193766330863581970334053039550781250000000000 -0.3487083905123512517221229245478753000497817993164062500000000000 0.2655273433984968178833696583751589059829711914062500000000000000
0.7032470703125000000000000000000000000000000000000000000000000000 1.2169954730478185211950403754599392414093017578125000000000000000 1.1474507381608738398881541797891259193420410156250000000000000000 1.2865402079347632025019265711307525634765625000000000000000000000 -0.0424365999921981484899191627846448682248592376708984375000000000 -0.3490221796894110717346393357729539275169372558593750000000000000 0.2641489797050147192436497789458371698856353759765625000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.2169588502825188225386909834924153983592987060546875000000000000 1.1473209085089828285219937242800369858741760253906250000000000000 1.2865967920560548165553882427047938108444213867187500000000000000 -0.0432813837629741071655331552392453886568546295166015625000000000 -0.3493252575346896815489117216202430427074432373046875000000000000 0.2627624900087414117066941798839252442121505737304687500000000000
0.7049560546875000000000000000000000000000000000000000000000000000 1.2169215062036389252142498662578873336315155029296875000000000000 1.1471898504598871948445548696327023208141326904296875000000000000 1.2866531619473906555839448628830723464488983154296875000000000000 -0.0441248881834345879626724240551993716508150100708007812500000000 -0.3496176529171388658312480401946231722831726074218750000000000000 0.2613678765502697176614788077131379395723342895507812500000000000
0.7058105468750000000000000000000000000000000000000000000000000000 1.2168834418986218537384047522209584712982177734375000000000000000 1.1470575768021380458350222397712059319019317626953125000000000000 1.2867093069951056616417872646707110106945037841796875000000000000 -0.0449671267452649847662371485057519748806953430175781250000000000 -0.3498993951113028022525952565047191455960273742675781250000000000 0.2599651416207728327201209594932151958346366882324218750000000000
0.7066650390625000000000000000000000000000000000000000000000000000 1.2168446584433061374852513836231082677841186523437500000000000000 1.1469241003525654232220176709233783185482025146484375000000000000 1.2867652165340468517484850963228382170200347900390625000000000000 -0.0458081131176563266516055250576755497604608535766601562500000000 -0.3501705137993927907658076037478167563676834106445312500000000000 0.2585542875640801652181721692613791674375534057617187500000000000
0.7075195312500000000000000000000000000000000000000000000000000000 1.2168051569017750423995494202245026826858520507812500000000000000 1.1467894339538879933115822495892643928527832031250000000000000000 1.2868208798496620914875165908597409725189208984375000000000000000 -0.0466478611473058468739338877639966085553169250488281250000000000 -0.3504310390734199920359515090240165591239929199218750000000000000 0.2571353167788082982880837334960233420133590698242187500000000000
0.7083740234375000000000000000000000000000000000000000000000000000 1.2167649383262033602193241677014157176017761230468750000000000000 1.1466535904723418326511819032020866870880126953125000000000000000 1.2868762861800648877874664322007447481155395507812500000000000000 -0.0474863848584166220456737050881201867014169692993164062500000000 -0.3506810014374053818819731986877741292119026184082031250000000000 0.2557082317205721655462014041404472663998603820800781250000000000
0.7092285156250000000000000000000000000000000000000000000000000000 1.2167240037567068622337274064193479716777801513671875000000000000 1.1465165827953334165556498192017897963523864746093750000000000000 1.2869314247180803079118049936369061470031738281250000000000000000 -0.0483236984526971558029373454701271839439868927001953125000000000 -0.3509204318096583730124393696314655244350433349609375000000000000 0.2542730349042640058954134474333841353654861450195312500000000000
0.7100830078125000000000000000000000000000000000000000000000000000 1.2166823542211899766840588199556805193424224853515625000000000000 1.1463784238291134798259918170515447854995727539062500000000000000 1.2869862846132664735421258228598162531852722167968750000000000000 -0.0491598163093624612729470868544012773782014846801757812500000000 -0.3511493615251319866388257651124149560928344726562500000000000000 0.2528297289064070918485072070325259119272232055664062500000000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.2166399907351945763878120487788692116737365722656250000000000000 1.1462391264964719717056595982285216450691223144531250000000000000 1.2870408549739171810699644993292167782783508300781250000000000000 -0.0499947529851328953398592602752614766359329223632812500000000000 -0.3513678223378525755649093298416119068861007690429687500000000000 0.2513783163675867848851908092910889536142349243164062500000000000
0.7117919921875000000000000000000000000000000000000000000000000000 1.2165969143017478781843010438024066388607025146484375000000000000 1.1460987037344572136987608246272429823875427246093750000000000000 1.2870951248690385426698412629775702953338623046875000000000000000 -0.0508285232142347415118521780641458462923765182495117187500000000 -0.3515758464234261526648595008737174794077873229980468750000000000 0.2499187999949566418855795291165122762322425842285156250000000000
0.7126464843750000000000000000000000000000000000000000000000000000 1.2165531259112112305587061200640164315700531005859375000000000000 1.1459571684921181500271814002189785242080688476562500000000000000 1.2871490833303043110902308399090543389320373535156250000000000000 -0.0516611419084004874768822901387466117739677429199218750000000000 -0.3517734663816250995083123598305974155664443969726562500000000000 0.2484511825648241245545477795531041920185089111328125000000000000
0.7135009765625000000000000000000000000000000000000000000000000000 1.2165086265411280130877003102796152234077453613281250000000000000 1.1458145337282676923251756306854076683521270751953125000000000000 1.2872027193539883338502249898738227784633636474609375000000000000 -0.0524926241568681312132937932801723945885896682739257812500000000 -0.3519607152390637483385660289059160277247428894042968750000000000 0.2469754669253275136675540579744847491383552551269531250000000000
0.7143554687500000000000000000000000000000000000000000000000000000 1.2164634171560722020188904934911988675594329833984375000000000000 1.1456708124092715994635227616527117788791656494140625000000000000 1.2872560219028728045742582253296859562397003173828125000000000000 -0.0533229852263818748792090218557859770953655242919921875000000000 -0.3521376264519542331754564656876027584075927734375000000000000000 0.2454916559991904556614628063471172936260700225830078125000000000
0.7152099609375000000000000000000000000000000000000000000000000000 1.2164174987074964917610486736521124839782714843750000000000000000 1.1455260175068593397895710950251668691635131835937500000000000000 1.2873089799081336437325262522790580987930297851562500000000000000 -0.0541522405611915974565917508698476012796163558959960937500000000 -0.3523042339089548780073357647779630497097969055175781250000000000 0.2439997527865716553385766474093543365597724914550781250000000000
0.7160644531250000000000000000000000000000000000000000000000000000 1.2163708721335810825081580333062447607517242431640625000000000000 1.1453801619959596003184287837939336895942687988281250000000000000 1.2873615822712025646978872828185558319091796875000000000000000000 -0.0549804057830529657735496584791690111160278320312500000000000000 -0.3524605719341015741541411898651858791708946228027343750000000000 0.2424997603679956426070418729068478569388389587402343750000000000
0.7169189453125000000000000000000000000000000000000000000000000000 1.2163235383590813576404343621106818318367004394531250000000000000 1.1452332588525602208306963802897371351718902587890625000000000000 1.2874138178656024944501723439316265285015106201171875000000000000 -0.0558074966912275177710611728798539843410253524780273437500000000 -0.3526066752898403544591587888135109096765518188476562500000000000 0.2409916819073852911614608274248894304037094116210937500000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.2162754982951764493037671854835934937000274658203125000000000000 1.1450853210515896662968771124724298715591430664062500000000000000 1.2874656755387632323106572584947571158409118652343750000000000000 -0.0566335292624829678143072442253469489514827728271484375000000000 -0.3527425791801638288447406921477522701025009155273437500000000000 0.2394755206551978654605505880681448616087436676025390625000000000
0.7186279296875000000000000000000000000000000000000000000000000000 1.2162267528393178039891608932521194219589233398437500000000000000 1.1449363615648253666989830890088342130184173583984375000000000000 1.2875171441138102412793386974954046308994293212890625000000000000 -0.0574585196510924572921297226457681972533464431762695312500000000 -0.3528683192538248913905363224330358207225799560546875000000000000 0.2379512799516400045618524927704129368066787719726562500000000000
0.7194824218750000000000000000000000000000000000000000000000000000 1.2161773028750775260675709432689473032951354980468750000000000000 1.1447863933588255935802635576692409813404083251953125000000000000 1.2875682123913294585548783288686536252498626708984375000000000000 -0.0582824841888353317731485958574921824038028717041015625000000000 -0.3529839316076791577714288905553985387086868286132812500000000000 0.2364189632300084664695560832115006633102893829345703125000000000
0.7203369140625000000000000000000000000000000000000000000000000000 1.2161271492719960551909252899349667131900787353515625000000000000 1.1446354293928839851446355169173330068588256835937500000000000000 1.2876188691511081252372150629526004195213317871093750000000000000 -0.0591054393849965581386740609559637960046529769897460937500000000 -0.3530894527901117241341921726416330784559249877929687500000000000 0.2348785740201185801012684351007919758558273315429687500000000000
0.7211914062500000000000000000000000000000000000000000000000000000 1.2160762928854311759607753629097715020179748535156250000000000000 1.1444834826170107167087053312570787966251373291015625000000000000 1.2876691031538516352128453945624642074108123779296875000000000000 -0.0599274019263672519386432213650550693273544311523437500000000000 -0.3531849198045898807762910109886433929204940795898437500000000000 0.2333301159518553768990045682585332542657852172851562500000000000
0.7220458984375000000000000000000000000000000000000000000000000000 1.2160247345564063614631322707282379269599914550781250000000000000 1.1443305659699363197034926997730508446693420410156250000000000000 1.2877189031428764032227718416834250092506408691406250000000000000 -0.0607483886772440112578053117431409191340208053588867187500000000 -0.3532703701133231288800118363724322989583015441894531250000000000 0.2317735927588350786088255972572369500994682312011718750000000000
0.7229003906250000000000000000000000000000000000000000000000000000 1.2159724751114580065802783792605623602867126464843750000000000000 1.1441766923771399255826963781146332621574401855468750000000000000 1.2877682578457760875778603804064914584159851074218750000000000000 -0.0615684166794297771385657824794179759919643402099609375000000000 -0.3533458416410367730620123438711743801832199096679687500000000000 0.2302090082821772465404563945412519387900829315185546875000000000
0.7237548828125000000000000000000000000000000000000000000000000000 1.2159195153624855478824429155793040990829467773437500000000000000 1.1440218747489041550835509042371995747089385986328125000000000000 1.2878171559760669406813349269214086234569549560546875000000000000 -0.0623875031522328621358397526819317135959863662719726562500000000 -0.3534113727788714132138636614399729296565055847167968750000000000 0.2286363664744057166977597717050230130553245544433593750000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.2158658561065984748950086213881149888038635253906250000000000000 1.1438661259783906576359413520549423992633819580078125000000000000 1.2878655862348062921540758907212875783443450927734375000000000000 -0.0632056654924677552287448634160682559013366699218750000000000000 -0.3534670023884046718976037482207175344228744506835937500000000000 0.2270556714034691614401140213885810226202011108398437500000000000
0.7254638671875000000000000000000000000000000000000000000000000000 1.2158114981259646736333479566383175551891326904296875000000000000 1.1437094589397420740795041638193652033805847167968750000000000000 1.2879135373121872731871917494572699069976806640625000000000000000 -0.0640229212744547887536938901575922500342130661010742187500000000 -0.3535127698058097567290758433955488726496696472167968750000000000 0.2254669272569001514661124474514508619904518127441406250000000000
0.7263183593750000000000000000000000000000000000000000000000000000 1.2157564421876594362714740782394073903560638427734375000000000000 1.1435518864862086463318746609729714691638946533203125000000000000 1.2879609978891102262110734955058433115482330322265625000000000000 -0.0648392882500201384043947427926468662917613983154296875000000000 -0.3535487148461267103982663684291765093803405761718750000000000000 0.2238701383460864613450524984727962873876094818115234375000000000
0.7271728515625000000000000000000000000000000000000000000000000000 1.2157006890435133605876671936130151152610778808593750000000000000 1.1433934214482970315174270581337623298168182373046875000000000000 1.2880079566387296896579073290922679007053375244140625000000000000 -0.0656547843484956566983967718442727345973253250122070312500000000 -0.3535748778076978071638336587056983262300491333007812500000000000 0.2222653091107065215226157306460663676261901855468750000000000000
0.7280273437500000000000000000000000000000000000000000000000000000 1.2156442394299604714547058392781764268875122070312500000000000000 1.1432340766319446512255808556801639497280120849609375000000000000 1.2880544022279762916838308228761889040470123291015625000000000000 -0.0664694276767198444222373154843808151781558990478515625000000000 -0.3535912994767246297911356123222503811120986938476562500000000000 0.2206524441232849131910853657245752401649951934814453125000000000
0.7288818359375000000000000000000000000000000000000000000000000000 1.2155870940678872305085178595618344843387603759765625000000000000 1.1430738648167173554526243606233038008213043212890625000000000000 1.2881003233190571055644113585003651678562164306640625000000000000 -0.0672832365190355469186656023339310195297002792358398437500000000 -0.3535980211319842969608373550727264955639839172363281250000000000 0.2190315480939131753679305347759509459137916564941406250000000000
0.7297363281250000000000000000000000000000000000000000000000000000 1.2155292536624802135492018351214937865734100341796875000000000000 1.1429127987540310673608701108605600893497467041015625000000000000 1.2881457085709293597375335593824274837970733642578125000000000000 -0.0680962293372924243328725424362346529960632324218750000000000000 -0.3535950845496947381185748326970497146248817443847656250000000000 0.2174026258751098894528297478245804086327552795410156250000000000
0.7305908203125000000000000000000000000000000000000000000000000000 1.2154707189030744540758632865617983043193817138671875000000000000 1.1427508911653951884090929524973034858703613281250000000000000000 1.2881905466407537197426336206262931227684020996093750000000000000 -0.0689084247708469793680663428858679253607988357543945312500000000 -0.3535825320085418388416087509540375322103500366210937500000000000 0.2157656824668479078610516808112151920795440673828125000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.2154114904630024529552656531450338661670684814453125000000000000 1.1425881547406835370139788210508413612842559814453125000000000000 1.2882348261853213688965524852392263710498809814453125000000000000 -0.0697198416365599205057890230818884447216987609863281250000000000 -0.3535604062948572434699201494368026033043861389160156250000000000 0.2141207230217374024583421032730257138609886169433593750000000000
0.7322998046875000000000000000000000000000000000000000000000000000 1.2153515689994416337782467962824739515781402587890625000000000000 1.1424246021364237169137823002529330551624298095703125000000000000 1.2882785358624595506427112923120148479938507080078125000000000000 -0.0705304989287985489854193588143971282988786697387695312500000000 -0.3535287507079787894248568136390531435608863830566406250000000000 0.2124677528503817192095937116391723975539207458496093750000000000
0.7331542968750000000000000000000000000000000000000000000000000000 1.2152909551532629084391601281822659075260162353515625000000000000 1.1422602459741117986169456344214268028736114501953125000000000000 1.2883216643324140182613746219431050121784210205078125000000000000 -0.0713404158194358983813287977682193741202354431152343750000000000 -0.3534876090657810276951522610033862292766571044921875000000000000 0.2108067774269092309324946654669474810361862182617187500000000000
0.7340087890625000000000000000000000000000000000000000000000000000 1.2152296495488794647599206655286252498626708984375000000000000000 1.1420950988385516478018644193070940673351287841796875000000000000 1.2883642002592072817179769117501564323902130126953125000000000000 -0.0721496116578511786920913095855212304741144180297851562500000000 -0.3534370257103841561630019896256271749734878540039062500000000000 0.2091378023946818265343949860834982246160507202148437500000000000
0.7348632812500000000000000000000000000000000000000000000000000000 1.2151676527940948879802363080671057105064392089843750000000000000 1.1419291732762126834188620705390349030494689941406250000000000000 1.2884061323119770925416105455951765179634094238281250000000000000 -0.0729581059709287771397612232249230146408081054687500000000000000 -0.3533770455140574640040540543850511312484741210937500000000000000 0.2074608335721999097245316079352051019668579101562500000000000000
0.7357177734375000000000000000000000000000000000000000000000000000 1.2151049654799506161140243420959450304508209228515625000000000000 1.1417624817936136150109405207331292331218719482421875000000000000 1.2884474491662876172171081634587608277797698974609375000000000000 -0.0737659184630593683928978521180397365242242813110351562500000000 -0.3533077138853094600889903631468769162893295288085937500000000000 0.2057758769591907510587702745397109538316726684570312500000000000
0.7365722656250000000000000000000000000000000000000000000000000000 1.2150415881805758377964821193017996847629547119140625000000000000 1.1415950368557259420043692443869076669216156005859375000000000000 1.2884881395054257335885949942166917026042938232421875000000000000 -0.0745730690161395537440824909936054609715938568115234375000000000 -0.3532290767751847804234444083704147487878799438476562500000000000 0.2040829387429057006908550420121173374354839324951171875000000000
0.7374267578125000000000000000000000000000000000000000000000000000 1.2149775214530347255958986352197825908660888671875000000000000000 1.1414268508844023219950258862809278070926666259765625000000000000 1.2885281920216671291967713841586373746395111083984375000000000000 -0.0753795776895722774435526503111759666353464126586914062500000000 -0.3531411806837672640035918902867706492543220520019531250000000000 0.2023820253046227368720622052933322265744209289550781250000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.2149127658371747795484907328500412404537200927734375000000000000 1.1412579362568218144247111922595649957656860351562500000000000000 1.2885675954175277446722702734405174851417541503906250000000000000 -0.0761854647202651058535138872684910893440246582031250000000000000 -0.3530440726669054063435737589315976947546005249023437500000000000 0.2006731432263751946365459843946155160665512084960937500000000000
0.7391357421875000000000000000000000000000000000000000000000000000 1.2148473218554753927378442313056439161300659179687500000000000000 1.1410883053039615475654500187374651432037353515625000000000000000 1.2886063384069892379102384438738226890563964843750000000000000000 -0.0769907505226328364722476749193447176367044448852539062500000000 -0.3529378003431512533794034425227437168359756469726562500000000000 0.1989562992978856081904837083129677921533584594726562500000000000
0.7399902343750000000000000000000000000000000000000000000000000000 1.2147811900128966389189599794917739927768707275390625000000000000 1.1409179703090861490721863447106443345546722412109375000000000000 1.2886444097167071287657336142729036509990692138671875000000000000 -0.0777954556885953885103646143761579878628253936767578125000000000 -0.3528224119009413239922423599637113511562347412109375000000000000 0.1972315005237505747270887468403088860213756561279296875000000000
0.7408447265625000000000000000000000000000000000000000000000000000 1.2147143707967265058300654345657676458358764648437500000000000000 1.1407469435062593809959707868983969092369079589843750000000000000 1.2886817980871936306641600822331383824348449707031250000000000000 -0.0785996009875783580023167473882494959980249404907226562500000000 -0.3526979561060128443017447352758608758449554443359375000000000000 0.1954987541308561560526868561282753944396972656250000000000000000
0.7416992187500000000000000000000000000000000000000000000000000000 1.2146468646764301269058705656789243221282958984375000000000000000 1.1405752370788757588115913677029311656951904296875000000000000000 1.2887184922739844950001497636549174785614013671875000000000000000 -0.0794032073665136839402123314357595518231391906738281250000000000 -0.3525644823090822721489701052632881328463554382324218750000000000 0.1937580675760549042685454423917690292000770568847656250000000000
0.7425537109375000000000000000000000000000000000000000000000000000 1.2145786721034979027677991325617767870426177978515625000000000000 1.1404028631582123765042524610180407762527465820312500000000000000 1.2887544810487834290313458041055127978324890136718750000000000000 -0.0802062959498387600953961396044178400188684463500976562500000000 -0.3524220404537715678472409308596979826688766479492187500000000000 0.1920094485540940754120242672797758132219314575195312500000000000
0.7434082031250000000000000000000000000000000000000000000000000000 1.2145097935112936227142199641093611717224121093750000000000000000 1.1402298338220018258937216160120442509651184082031250000000000000 1.2887897532005854195347183122066780924797058105468750000000000000 -0.0810088880394978783083814732890459708869457244873046875000000000 -0.3522706810848016401038762523967307060956954956054687500000000000 0.1902529050058058557315376901897252537310123443603515625000000000
0.7442626953125000000000000000000000000000000000000000000000000000 1.2144402293149025862106782369664870202541351318359375000000000000 1.1400561610930215472592408332275226712226867675781250000000000000 1.2888242975367836251621156407054513692855834960937500000000000000 -0.0818110051149391198643812117552442941814661026000976562500000000 -0.3521104553564808337107194802229059860110282897949218750000000000 0.1884884451266026217375326723413309082388877868652343750000000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.2143699799109808346031513792695477604866027832031250000000000000 1.1398818569377073828263746690936386585235595703125000000000000000 1.2888581028842542863799280894454568624496459960937500000000000000 -0.0826126688331187131186794658788130618631839752197265625000000000 -0.3519414150414773567732140691077802330255508422851562500000000000 0.1867160773752399027802795217212405987083911895751953125000000000
0.7459716796875000000000000000000000000000000000000000000000000000 1.2142990456776023844298606491065584123134613037109375000000000000 1.1397069332647800088409439922543242573738098144531250000000000000 1.2888911580904247600187773059587925672531127929687500000000000000 -0.0834139010284970922048941588400339242070913314819335937500000000 -0.3517636125398879709536004156689159572124481201171875000000000000 0.1849358104828937587882364823599345982074737548828125000000000000
0.7468261718750000000000000000000000000000000000000000000000000000 1.2142274269741080150453171881963498890399932861328125000000000000 1.1395314019238960145941064183716662228107452392578125000000000000 1.2889234520243200154965279580210335552692413330078125000000000000 -0.0842147237130419779038703609330696053802967071533203125000000000 -0.3515771008886267035009609571716282516717910766601562500000000000 0.1831476534625427754487958509344025515019893646240234375000000000
0.7476806640625000000000000000000000000000000000000000000000000000 1.2141551241409542782889730005990713834762573242187500000000000000 1.1393552747043129702575470219017006456851959228515625000000000000 1.2889549735775955863203989792964421212673187255859375000000000000 -0.0850151590762259906641773454794019926339387893676757812500000000 -0.3513819337711454049433257296186638996005058288574218750000000000 0.1813516156186934513705466542887734249234199523925781250000000000
0.7485351562500000000000000000000000000000000000000000000000000000 1.2140821374995605097524276061449199914932250976562500000000000000 1.1391785633335740346439024506253190338611602783203125000000000000 1.2889857116655469848609527616645209491252899169921875000000000000 -0.0858152294850272612247721326639293693006038665771484375000000000 -0.3511781655274770486130364588461816310882568359375000000000000000 0.1795477065574225539190678091472364030778408050537109375000000000
0.7493896484375000000000000000000000000000000000000000000000000000 1.2140084673521578384480790191446430981159210205078125000000000000 1.1390012794762094383571593425585888326168060302734375000000000000 1.2890156552281062385389986957306973636150360107421875000000000000 -0.0866149574839309849272339647541230078786611557006835937500000000 -0.3509658511646510103965113103186013177037239074707031250000000000 0.1777359361967890127864677651814417913556098937988281250000000000
0.7502441406250000000000000000000000000000000000000000000000000000 1.2139341139816377523885648770374245941638946533203125000000000000 1.1388234347324568407344713705242611467838287353515625000000000000 1.2890447932308186640426583835505880415439605712890625000000000000 -0.0874143657949264796247490494351950474083423614501953125000000000 -0.3507450463674602891828158135467674583196640014648437500000000000 0.1759163147776073021777420990474638529121875762939453125000000000
0.7510986328125000000000000000000000000000000000000000000000000000 1.2138590776513999980323887939448468387126922607421875000000000000 1.1386450406369958976426914887269958853721618652343750000000000000 1.2890731146658040984220860991626977920532226562500000000000000000 -0.0882134773175114600407553666627791244536638259887695312500000000 -0.3505158075096219127964047856949036940932273864746093750000000000 0.1740888528745990204704696679982589557766914367675781250000000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.2137833586052007017741516392561607062816619873046875000000000000 1.1384661086577021471555326570523902773857116699218750000000000000 1.2891006085526992563927706214599311351776123046875000000000000000 -0.0890123151286875413656929367789416573941707611083984375000000000 -0.3502781916653198157618476216157432645559310913085937500000000000 0.1722535614079447052748861324289464391767978668212890625000000000
0.7528076171875000000000000000000000000000000000000000000000000000 1.2137069570670018237024123664014041423797607421875000000000000000 1.1382866501944146619962339173071086406707763671875000000000000000 1.2891272639395889854085908154956996440887451171875000000000000000 -0.0898109024829625984809311489698302466422319412231445312500000000 -0.3500322566211727659535313250671606510877609252929687500000000000 0.1704104516552475967472446427564136683940887451171875000000000000
0.7536621093750000000000000000000000000000000000000000000000000000 1.2136298732408179468222897412488237023353576660156250000000000000 1.1381066765777210214594106219010427594184875488281250000000000000 1.2891530699039148721851688605966046452522277832031250000000000000 -0.0906092628123504328918613737187115475535392761230468750000000000 -0.3497780608886248421285358745080884546041488647460937500000000000 0.1685595352639239763448131270706653594970703125000000000000000000
0.7545166015625000000000000000000000000000000000000000000000000000 1.2135521073105655087687182458466850221157073974609375000000000000 1.1379261990677564941876198645331896841526031494140625000000000000 1.2891780155533745233498166271601803600788116455078125000000000000 -0.0914074197263710780392287347240198869258165359497070312500000000 -0.3495156637167914914776645218807971104979515075683593750000000000 0.1667008242640493631547826680616708472371101379394531250000000000
0.7553710937500000000000000000000000000000000000000000000000000000 1.2134736594399115894304941321024671196937561035156250000000000000 1.1377452288530205404271100633195601403713226318359375000000000000 1.2892020900268026384338782008853740990161895751953125000000000000 -0.0922053970120502719431954119500005617737770080566406250000000000 -0.3492451251057560046575645174016244709491729736328125000000000000 0.1648343310816554607711736935016233474016189575195312500000000000
0.7562255859375000000000000000000000000000000000000000000000000000 1.2133945297721209222174820752115920186042785644531250000000000000 1.1375637770492037503800020203925669193267822265625000000000000000 1.2892252824950380940549621300306171178817749023437500000000000000 -0.0930032186339195959812187197712773922830820083618164062500000000 -0.3489665058203677561188271738501498475670814514160156250000000000 0.1629600685525285919119653499365085735917091369628906250000000000
0.7570800781250000000000000000000000000000000000000000000000000000 1.2133147184299046816846612273366190493106842041015625000000000000 1.1373818546980334343032836841302923858165740966796875000000000000 1.2892475821617759290660387705429457128047943115234375000000000000 -0.0938009087340153646650264818163122981786727905273437500000000000 -0.3486798674045328283455091877840459346771240234375000000000000000 0.1610780499365020990154562241514213383197784423828125000000000000
0.7579345703125000000000000000000000000000000000000000000000000000 1.2132342255152697152453811213490553200244903564453125000000000000 1.1371994727661312030164708630763925611972808837890625000000000000 1.2892689782644082274742913796217180788516998291015625000000000000 -0.0945984916318820673319933689526806119829416275024414062500000000 -0.3483852721960352116781223230645991861820220947265625000000000000 0.1591882889322711047697112007881514728069305419921875000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.2131530511093659985277781743207015097141265869140625000000000000 1.1370166421438843151747732918011024594306945800781250000000000000 1.2892894600748476818807830568403005599975585937500000000000000000 -0.0953959918245685101201303268680931068956851959228515625000000000 -0.3480827833419133376935405976837500929832458496093750000000000000 0.1572907996927762896977043283186503686010837554931640625000000000
0.7596435546875000000000000000000000000000000000000000000000000000 1.2130711952723345348204020410776138305664062500000000000000000000 1.1368333736443281267725069483276456594467163085937500000000000000 1.2893090169003409428682971338275820016860961914062500000000000000 -0.0961934339866296200804995919497741851955652236938476562500000000 -0.3477724648143852292925259916955837979912757873535156250000000000 0.1553855968411260168871024234249489381909370422363281250000000000
0.7604980468750000000000000000000000000000000000000000000000000000 1.2129886580431570308746813680045306682586669921875000000000000000 1.1366496780020469703487151491572149097919464111328125000000000000 1.2893276380842670914006475868518464267253875732421875000000000000 -0.0969908429701258067989755318194511346518993377685546875000000000 -0.3474543814274028141753092313592787832021713256835937500000000000 0.1534726954871511728217825520914630033075809478759765625000000000
0.7613525390625000000000000000000000000000000000000000000000000000 1.2129054394395031302167353715049102902412414550781250000000000000 1.1364655658720803632633078450453467667102813720703125000000000000 1.2893453130069258971701628979644738137722015380859375000000000000 -0.0977882438046241003748448861188080627471208572387695312500000000 -0.3471285988537966549216662315302528440952301025390625000000000000 0.1515521112445484264164008436637232080101966857910156250000000000
0.7622070312500000000000000000000000000000000000000000000000000000 1.2128215394575789787268149666488170623779296875000000000000000000 1.1362810478288460913631752191577106714248657226562500000000000000 1.2893620310863118660904547141399234533309936523437500000000000000 -0.0985856616971969024199040632083779200911521911621093750000000000 -0.3467951836430873124861307132960064336657524108886718750000000000 0.1496238602486935076463225868792505934834480285644531250000000000
0.7630615234375000000000000000000000000000000000000000000000000000 1.2127369580719760122633488208521157503128051757812500000000000000 1.1360961343650741728339426117599941790103912353515625000000000000 1.2893777817788778516927550299442373216152191162109375000000000000 -0.0993831220324226521922739152614667546004056930541992187500000000 -0.3464542032399625659522257592470850795507431030273437500000000000 0.1476879591751172338121023130952380597591400146484375000000000000
0.7639160156250000000000000000000000000000000000000000000000000000 1.2126516952355186340639647823991253972053527832031250000000000000 1.1359108358907499258805273711914196610450744628906250000000000000 1.2893925545802873422474021936068311333656311035156250000000000000 -0.1001806503723861041521558945532888174057006835937500000000000000 -0.3461057260034695604034027383022475987672805786132812500000000000 0.1457444252586973798546665648245834745466709136962890625000000000
0.7647705078125000000000000000000000000000000000000000000000000000 1.2125657508791125582803260840591974556446075439453125000000000000 1.1357251627320701370393862816854380071163177490234375000000000000 1.2894063390261549795212658864329569041728973388671875000000000000 -0.1009782724566771622276561970465991180390119552612304687500000000 -0.3457498212269301540722210575040662661194801330566406250000000000 0.1437932763135758573724842790397815406322479248046875000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.2124791249115938196467823217972181737422943115234375000000000000 1.1355391251304096655871944676619023084640502929687500000000000000 1.2894191246927779737063701759325340390205383300781250000000000000 -0.1017760142023918512599323094036662951111793518066406250000000000 -0.3453865591586373073873517114407150074839591979980468750000000000 0.1418345307538536048674870926333824172616004943847656250000000000
0.7664794921875000000000000000000000000000000000000000000000000000 1.2123918172195766729259958083275705575942993164062500000000000000 1.1353527332412967076891163742402568459510803222656250000000000000 1.2894309011978566381628752424148842692375183105468750000000000000 -0.1025739017041316508693782338923483621329069137573242187500000000 -0.3450160110233388421896449926862260326743125915527343750000000000 0.1398682076150755126953129092726157978177070617675781250000000000
0.7673339843750000000000000000000000000000000000000000000000000000 1.2123038276673012703099630016367882490158081054687500000000000000 1.1351659971333984966435082242242060601711273193359375000000000000 1.2894416582012040439764177790493704378604888916015625000000000000 -0.1033719612340049387455565010895952582359313964843750000000000000 -0.3446382490445838997494831801304826512932777404785156250000000000 0.1378943265765740222583701779512921348214149475097656250000000000
0.7681884765625000000000000000000000000000000000000000000000000000 1.2122151560964833372224802587879821658134460449218750000000000000 1.1349789267875176612676568765891715884208679199218750000000000000 1.2894513854054490131773036409867927432060241699218750000000000000 -0.1041702192416248812234513820840220432728528976440429687500000000 -0.3442533464679111143702527897403342649340629577636718750000000000 0.1359129079846613241677744099433766677975654602050781250000000000
0.7690429687500000000000000000000000000000000000000000000000000000 1.2121258023261616276755603394121862947940826416015625000000000000 1.1347915320955956897108762859716080129146575927734375000000000000 1.2894600725567275656402443928527645766735076904296875000000000000 -0.1049687023541114039293375981287681497633457183837890625000000000 -0.3438613775849826970087974586931522935628890991210937500000000000 0.1339239728767598891501222624356159940361976623535156250000000000
0.7698974609375000000000000000000000000000000000000000000000000000 1.2120357661525462678042686093249358236789703369140625000000000000 1.1346038228597266073194305135984905064105987548828125000000000000 1.2894677094453659282891067050513811409473419189453125000000000000 -0.1057674373760894431795165360199462156742811203002929687500000000 -0.3434624177586522164595805861608823761343955993652343750000000000 0.1319275430064733578561231297499034553766250610351562500000000000
0.7707519531250000000000000000000000000000000000000000000000000000 1.2119450473488668773569543191115371882915496826171875000000000000 1.1344158087911775378842094141873531043529510498046875000000000000 1.2894742859065562168296992240357212722301483154296875000000000000 -0.1065664512896905835592775702025392092764377593994140625000000000 -0.3430565434490416287793834726471686735749244689941406250000000000 0.1299236408696604616608283322420902550220489501953125000000000000
0.7716064453125000000000000000000000000000000000000000000000000000 1.2118536456652218014085065078688785433769226074218750000000000000 1.1342274995094177025833914740360341966152191162109375000000000000 1.2894797918210259002336215417017228901386260986328125000000000000 -0.1073657712545518644331465907271194737404584884643554687500000000 -0.3426438322406659131580397570360219106078147888183593750000000000 0.1279122897315622120473221912106964737176895141601562500000000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.2117615608284255657167705066967755556106567382812500000000000000 1.1340389045411558566200938003021292388439178466796875000000000000 1.2894842171156952748134472130914218723773956298828125000000000000 -0.1081654246078163073008227001992054283618927001953125000000000000 -0.3422243628706388984817010623373789712786674499511718750000000000 0.1258935136550062838800556619389681145548820495605468750000000000
0.7733154296875000000000000000000000000000000000000000000000000000 1.2116687925418572202573841423145495355129241943359375000000000000 1.1338500333193834990197501610964536666870117187500000000000000000 1.2894875517643309414950181235326454043388366699218750000000000000 -0.1089654388641326659969976731190399732440710067749023437500000000 -0.3417982152580312238399073976324871182441711425781250000000000000 0.1238673375297659057236998592088639270514249801635742187500000000
0.7741699218750000000000000000000000000000000000000000000000000000 1.2115753404853093488924287157715298235416412353515625000000000000 1.1336608951824260760332663267035968601703643798828125000000000000 1.2894897857881926217515911048394627869129180908203125000000000000 -0.1097658417156556764915364965418120846152305603027343750000000000 -0.3413654705344207895834074406593572348356246948242187500000000000 0.1218337871031094643559100632046465761959552764892578125000000000
0.7750244140625000000000000000000000000000000000000000000000000000 1.2114812043148359688160553560010157525539398193359375000000000000 1.1334714993730001797445083866477943956851959228515625000000000000 1.2894909092566717578876023253542371094226837158203125000000000000 -0.1105666610320457238225699825306946877390146255493164062500000000 -0.3409262110757000918681569601176306605339050292968750000000000000 0.1197928890116086303452291872417845297604799270629882812500000000
0.7758789062500000000000000000000000000000000000000000000000000000 1.2113863836626004300001113733742386102676391601562500000000000000 1.1332818550372758537037043424788862466812133789062500000000000000 1.2894909122879250062965184042695909738540649414062500000000000000 -0.1113679248604696192526120057664229534566402435302734375000000000 -0.3404805205351720265305459633964346721768379211425781250000000000 0.1177446708142327880253219518635887652635574340820312500000000000
0.7767333984375000000000000000000000000000000000000000000000000000 1.2112908781367246469073961634421721100807189941406250000000000000 1.1330919712239464480774131516227498650550842285156250000000000000 1.2894897850495028457373791752615943551063537597656250000000000000 -0.1121696614255987406449932564100890886038541793823242187500000000 -0.3400284838780456286855269354418851435184478759765625000000000000 0.1156891610268481612733282304361637216061353683471679687500000000
0.7775878906250000000000000000000000000000000000000000000000000000 1.2111946873211369979372875604894943535327911376953125000000000000 1.1329018568833024716013824217952787876129150390625000000000000000 1.2894875177589715242731926991837099194526672363281250000000000000 -0.1129718991296126961998425031197257339954376220703125000000000000 -0.3395701874173553402869174533407203853130340576171875000000000000 0.1136263891581299756428080627301824279129505157470703125000000000
0.7784423828125000000000000000000000000000000000000000000000000000 1.2110978107754195587375534159946255385875701904296875000000000000 1.1327115208663098844255046060425229370594024658203125000000000000 1.2894841006845292330496022259467281401157379150390625000000000000 -0.1137746665521944949839294736193551216274499893188476562500000000 -0.3391057188513719733435891612316481769084930419921875000000000000 0.1115563857469829972535180218073946889489889144897460937500000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.2110002480346586661852370525593869388103485107421875000000000000 1.1325209719236963845645504989079199731349945068359375000000000000 1.2894795241456209478059236062108539044857025146484375000000000000 -0.1145779924505343216889485802312265150249004364013671875000000000 -0.3386351673026167796720642400032375007867813110351562500000000000 0.1094791824015481640497426951696979813277721405029296875000000000
0.7801513671875000000000000000000000000000000000000000000000000000 1.2109019986092917076092589923064224421977996826171875000000000000 1.1323302187050381384381125826621428132057189941406250000000000000 1.2894737785135452767804054019507020711898803710937500000000000000 -0.1153819057593283986529186790903622750192880630493164062500000000 -0.3381586233584953360420399803842883557081222534179687500000000000 0.1073948118398385526139904300180205609649419784545898437500000000
0.7810058593750000000000000000000000000000000000000000000000000000 1.2108030619849552422806482354644685983657836914062500000000000000 1.1321392697578511743472517991904169321060180664062500000000000000 1.2894668542120593102140446717385202646255493164062500000000000000 -0.1161864355907777368592803668434498831629753112792968750000000000 -0.3376761791136874135688117348763626068830490112304687500000000000 0.1053033079321319120946753855605493299663066864013671875000000000
0.7818603515625000000000000000000000000000000000000000000000000000 1.2107034376223344551704030891414731740951538085937500000000000000 1.1319481335266892152446871477877721190452575683593750000000000000 1.2894587417179796950961190304951742291450500488281250000000000000 -0.1169916112345894682045255308366904500871896743774414062500000000 -0.3371879282143372402735792547900928184390068054199218750000000000 0.1032047057451582899867403853022551629692316055297851562500000000
0.7827148437500000000000000000000000000000000000000000000000000000 1.2106031249570106123059076708159409463405609130859375000000000000 1.1317568183522415115049852829542942345142364501953125000000000000 1.2894494315617797131068300586775876581668853759765625000000000000 -0.1177974621579790104330953681710525415837764739990234375000000000 -0.3366939659041535137795619903045007959008216857910156250000000000 0.1010990415881954929133712539623957127332687377929687500000000000
0.7835693359375000000000000000000000000000000000000000000000000000 1.2105021233993094043057681119535118341445922851562500000000000000 1.1315653324704344484530338377226144075393676757812500000000000000 1.2894389143281843601585023861844092607498168945312500000000000000 -0.1186040180056630727323252472160675097256898880004882812500000000 -0.3361943890724902184174993635679129511117935180664062500000000000 0.0989863530611640590750610613213211763650178909301757812500000000
0.7844238281250000000000000000000000000000000000000000000000000000 1.2104004323341499560484635367174632847309112548828125000000000000 1.1313736840115367066061935474863275885581970214843750000000000000 1.2894271806567632054907335259485989809036254882812500000000000000 -0.1194113085998678158716757025104016065597534179687500000000000000 -0.3356892963045448041725649090949445962905883789062500000000000000 0.0968666791048092001847891197030548937618732452392578125000000000
0.7852783203125000000000000000000000000000000000000000000000000000 1.2102980511208925040733674904913641512393951416015625000000000000 1.1311818809992666423624996241414919495582580566406250000000000000 1.2894142212425183657842353568412363529205322265625000000000000000 -0.1202193639403244113106339341356942895799875259399414062500000000 -0.3351787879337302378246477019274607300758361816406250000000000000 0.0947400600530814290811676414705289062112569808959960937500000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.2101949790931865180709792184643447399139404296875000000000000000 1.1309899313498996686888631302281282842159271240234375000000000000 1.2894000268364733674530953067005611956119537353515625000000000000 -0.1210282142042690134431381920876447111368179321289062500000000000 -0.3346629660963649222082949563628062605857849121093750000000000000 0.0926065376878268675664429565586033277213573455810546875000000000
0.7869873046875000000000000000000000000000000000000000000000000000 1.2100912155588201546407844944042153656482696533203125000000000000 1.1307978428713796326121610036352649331092834472656250000000000000 1.2893845882462606766694079851731657981872558593750000000000000000 -0.1218378897464449800436270265890925657004117965698242187500000000 -0.3341419347887792379303562029235763475298881530761718750000000000 0.0904661552958892917208899575598479714244604110717773437500000000
0.7878417968750000000000000000000000000000000000000000000000000000 1.2099867597995672685584622740861959755420684814453125000000000000 1.1306056232624299706657211572746746242046356201171875000000000000 1.2893678963367045664512033908977173268795013427734375000000000000 -0.1226484210991014289771072753865155391395092010498046875000000000 -0.3336157999269461771341127587220398709177970886230468750000000000 0.0883189577287433191798982079490087926387786865234375000000000000
0.7886962890625000000000000000000000000000000000000000000000000000 1.2098816110710366444891405990347266197204589843750000000000000000 1.1304132801116657525142272788798436522483825683593750000000000000 1.2893499420304075364640539191896095871925354003906250000000000000 -0.1234598389719913230644365853549970779567956924438476562500000000 -0.3330846694088143711276472913596080616116523742675781250000000000 0.0861649914648317388765619284640706609934568405151367187500000000
0.7895507812500000000000000000000000000000000000000000000000000000 1.2097757686025198964330229500774294137954711914062500000000000000 1.1302208208967075009354630310554057359695434570312500000000000000 1.2893307163083322919305828690994530916213989257812500000000000000 -0.1242721742523758832188462974954745732247829437255859375000000000 -0.3325486531793919731114783644443377852439880371093750000000000000 0.0840043046746402066737857694533886387944221496582031250000000000
0.7904052734375000000000000000000000000000000000000000000000000000 1.2096692315968395892156195259303785860538482666015625000000000000 1.1300282529832927913560070010134950280189514160156250000000000000 1.2893102102103863870752320508472621440887451171875000000000000000 -0.1250854580050216879882896137132775038480758666992187500000000000 -0.3320078632988260336489361179701518267393112182617187500000000000 0.0818369472887826854279325061725103296339511871337890625000000000
0.7912597656250000000000000000000000000000000000000000000000000000 1.2095619992301982481563982219086028635501861572265625000000000000 1.1298355836243920702344212259049527347087860107421875000000000000 1.2892884148360044260783752179122529923915863037109375000000000000 -0.1258997214721997159880828576206113211810588836669921875000000000 -0.3314624140135356000769206730183213949203491210937500000000000000 0.0796629710691361681007549577770987525582313537597656250000000000
0.7921142578125000000000000000000000000000000000000000000000000000 1.2094540706520260364698060584487393498420715332031250000000000000 1.1296428199593189223293165923678316175937652587890625000000000000 1.2892653213447331506102955245296470820903778076171875000000000000 -0.1267149960736884128920110015315003693103790283203125000000000000 -0.3309124218306089271202097279456211254000663757324218750000000000 0.0774824296832321013361877248826203867793083190917968750000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.2093454449848295428893152347882278263568878173828125000000000000 1.1294499690128443347703068866394460201263427734375000000000000000 1.2892409209568147510083235829370096325874328613281250000000000000 -0.1275313134067722897757590772016556002199649810791015625000000000 -0.3303580055956084615687018413154873996973037719726562500000000000 0.0752953787820638820171836869121761992573738098144531250000000000
0.7938232421875000000000000000000000000000000000000000000000000000 1.2092361213240396811130494825192727148532867431640625000000000000 1.1292570376943058541030495689483359456062316894531250000000000000 1.2892152049537735081230493960902094841003417968750000000000000000 -0.1283487052462393696039555379684315994381904602050781250000000000 -0.3297992865739790557810806603811215609312057495117187500000000000 0.0731018760815003443287452000731718726456165313720703125000000000
0.7946777343750000000000000000000000000000000000000000000000000000 1.2091260987378602553832251942367292940616607666015625000000000000 1.1290640327967189637803357982193119823932647705078125000000000000 1.2891881646790015469861145902541466057300567626953125000000000000 -0.1291672035443858501668756844082963652908802032470703125000000000 -0.3292363885362136199930205293640028685331344604492187500000000000 0.0709019814474419196592691605474101379513740539550781250000000000
0.7955322265625000000000000000000000000000000000000000000000000000 1.2090153762671165260655925521859899163246154785156250000000000000 1.1288709609958840207610819561523385345935821533203125000000000000 1.2891597915383490313701031482196412980556488037109375000000000000 -0.1299868404310137726120899515080964192748069763183593750000000000 -0.3286694378469979804791023525467608124017715454101562500000000000 0.0686957569849704074993468339016544632613658905029296875000000000
0.7963867187500000000000000000000000000000000000000000000000000000 1.2089039529251024429612471067230217158794403076171875000000000000 1.1286778288494929700647162462701089680194854736328125000000000000 1.2891300770007119158577779671759344637393951416015625000000000000 -0.1308076482134298279547124366217758506536483764648437500000000000 -0.3280985635585104143174817181716207414865493774414062500000000000 0.0664832671316507861636324605569825507700443267822265625000000000
0.7972412109375000000000000000000000000000000000000000000000000000 1.2087918276974307651983053801814094185829162597656250000000000000 1.1284846427962340609241209676838479936122894287109375000000000000 1.2890990125986274694724897926789708435535430908203125000000000000 -0.1316296593764476052790257654123706743121147155761718750000000000 -0.3275238975081479764206449090124806389212608337402343750000000000 0.0642645787552527658625933781877392902970314025878906250000000000
0.7980957031250000000000000000000000000000000000000000000000000000 1.2086789995418800724991115203010849654674530029296875000000000000 1.1282914091548919000018713632016442716121673583984375000000000000 1.2890665899288682449963516774005256593227386474609375000000000000 -0.1324529065823853435368562259100144729018211364746093750000000000 -0.3269455744208344949441880089580081403255462646484375000000000000 0.0620397612560638356260511727668927051126956939697265625000000000
0.7989501953125000000000000000000000000000000000000000000000000000 1.2085654673882431087150735038449056446552276611328125000000000000 1.1280981341234463943834498422802425920963287353515625000000000000 1.2890328006530398230466971654095686972141265869140625000000000000 -0.1332774226710680687268961719382787123322486877441406250000000000 -0.3263637320162099397791166666138451546430587768554687500000000000 0.0598088866740738023253243227372877299785614013671875000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.2084512301381753474061042652465403079986572265625000000000000000 1.1279048237781683639013863285072147846221923828125000000000000000 1.2889976364981823309108222019858658313751220703125000000000000000 -0.1341032406598273163389478668250376358628273010253906250000000000 -0.3257785111209332562509644048986956477165222167968750000000000000 0.0575720298012786513286442868775338865816593170166015625000000000
0.8006591796875000000000000000000000000000000000000000000000000000 1.2083362866650440015092726753209717571735382080078125000000000000 1.1277114840727122668795345816761255264282226562500000000000000000 1.2889610892573757361390107689658179879188537597656250000000000000 -0.1349303937434982447740594579954631626605987548828125000000000000 -0.3251900557863315333051446032186504453420639038085937500000000000 0.0553292682993350160014500715988106094300746917724609375000000000
0.8015136718750000000000000000000000000000000000000000000000000000 1.2082206358137752566506151197245344519615173339843750000000000000 1.1275181208372031527176204690476879477500915527343750000000000000 1.2889231507903473605836097704013809561729431152343750000000000000 -0.1357589152944247423704382526921108365058898925781250000000000000 -0.3245985134117690407151712861377745866775512695312500000000000000 0.0530806828229195837298703963824664242565631866455078125000000000
0.8023681640625000000000000000000000000000000000000000000000000000 1.2081042764007028367245766276028007268905639648437500000000000000 1.1273247397773202838067163611412979662418365478515625000000000000 1.2888838130240853896424368940643034875392913818359375000000000000 -0.1365888388624542648663862109970068559050559997558593750000000000 -0.3240040348739341991013418464717688038945198059082031250000000000 0.0508263571490256693685694244777550920844078063964843750000000000
0.8032226562500000000000000000000000000000000000000000000000000000 1.2079872072134172356072667753323912620544433593750000000000000000 1.1271313464733798692662958274013362824916839599609375000000000000 1.2888430679534546019482377232634462416172027587890625000000000000 -0.1374201981749405276911346618362586013972759246826171875000000000 -0.3234067746624068040439681226416723802685737609863281250000000000 0.0485663783125257486616987989691551774740219116210937500000000000
0.8040771484375000000000000000000000000000000000000000000000000000 1.2078694270106127284236663399497047066688537597656250000000000000 1.1269379463794066964510420802980661392211914062500000000000000000 1.2888009076418187603962905996013432741165161132812500000000000000 -0.1382530271367452545661080876016058027744293212890625000000000000 -0.3228068910218497289399408600729657337069511413574218750000000000 0.0463008367483592198077246848697541281580924987792968750000000000
0.8049316406250000000000000000000000000000000000000000000000000000 1.2077509345219366032608832028927281498908996582031250000000000000 1.1267445448222064285914711945224553346633911132812500000000000000 1.2887573242216667779302952112630009651184082031250000000000000000 -0.1390873598302328761899815390279400162398815155029296875000000000 -0.3222045461011152633901133413019124418497085571289062500000000000 0.0440298264406495387657258788749459199607372283935546875000000000
0.8057861328125000000000000000000000000000000000000000000000000000 1.2076317284478372826583836285863071680068969726562500000000000000 1.1265511470004310190518026502104476094245910644531250000000000000 1.2887123098952435462649646069621667265892028808593750000000000000 -0.1399232305152753874644133702531689777970314025878906250000000000 -0.3215999061097196687342147924937307834625244140625000000000000000 0.0417534450791688938053880519873928278684616088867187500000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.2075118074594122230536186179961077868938446044921875000000000000 1.1263577579836372422050772001966834068298339843750000000000000000 1.2886658569351872039021600357955321669578552246093750000000000000 -0.1407606736292504323593277604231843724846839904785156250000000000 -0.3209931414819647277347769431798951700329780578613281250000000000 0.0394717942234638630161214223335264250636100769042968750000000000
0.8074951171875000000000000000000000000000000000000000000000000000 1.2073911701982567024060699623078107833862304687500000000000000000 1.1261643827113412275053860867046751081943511962890625000000000000 1.2886179576851721773067538379109464585781097412109375000000000000 -0.1415997237870416647353977168677374720573425292968750000000000000 -0.3203844270492175461129136238014325499534606933593750000000000000 0.0371849794751342166421181900659576058387756347656250000000000000
0.8083496093750000000000000000000000000000000000000000000000000000 1.2072698152763121637320864465436898171901702880859375000000000000 1.1259710259920656660881377320038154721260070800781250000000000000 1.2885686045605586613760351610835641622543334960937500000000000000 -0.1424404157810401361228258565461146645247936248779296875000000000 -0.3197739422206786752411744600976817309856414794921875000000000000 0.0348931106585984307510983626343659125268459320068359375000000000
0.8092041015625000000000000000000000000000000000000000000000000000 1.2071477412757141145505102031165733933448791503906250000000000000 1.1257776925023823544336210034089162945747375488281250000000000000 1.2885177900490458746673994028242304921150207519531250000000000000 -0.1432827845811388556285237427800893783569335937500000000000000000 -0.3191618711731845081658320850692689418792724609375000000000000000 0.0325963020109067969087845995090901851654052734375000000000000000
0.8100585937500000000000000000000000000000000000000000000000000000 1.2070249467486409145067227655090391635894775390625000000000000000 1.1255843867859476326032108772778883576393127441406250000000000000 1.2884655067113341964102346537401899695396423339843750000000000000 -0.1441268653347398676078938706268672831356525421142578125000000000 -0.3185484030504036057074301879765698686242103576660156250000000000 0.0302946723809238704916424467228353023529052734375000000000000000
0.8109130859375000000000000000000000000000000000000000000000000000 1.2069014302171621189074812718899920582771301269531250000000000000 1.1253911132525280525129574016318656504154205322265625000000000000 1.2884117471817961853020051421481184661388397216796875000000000000 -0.1449726933667486172829796942096436396241188049316406250000000000 -0.3179337321720286935189392352185677736997604370117187500000000000 0.0279883454385314867085554624281940050423145294189453125000000000
0.8117675781250000000000000000000000000000000000000000000000000000 1.2067771901730863781665448186686262488365173339843750000000000000 1.1251978761770247139395451085874810814857482910156250000000000000 1.2883565041691480423935445287497714161872863769531250000000000000 -0.1458203041795802790137059901098837144672870635986328125000000000 -0.3173180582534176341624743145075626671314239501953125000000000000 0.0256774498942570483794867186588817276060581207275390625000000000
0.8126220703125000000000000000000000000000000000000000000000000000 1.2066522250778095592949057390796951949596405029296875000000000000 1.1250046796984840558053519998793490231037139892578125000000000000 1.2882997704571350627844594782800413668155670166015625000000000000 -0.1466697334531519292255552500137127935886383056640625000000000000 -0.3167015866362079545837104888050816953182220458984375000000000000 0.0233621197299040683770243731487425975501537322998046875000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.2065265333621641996586504319566302001476287841796875000000000000 1.1248115278191053167944346569129265844821929931640625000000000000 1.2882415389052230825228662070003338158130645751953125000000000000 -0.1475210170448890134586861222487641498446464538574218750000000000 -0.3160845285305633467487496091052889823913574218750000000000000000 0.0210424944407853475869529802366741932928562164306640625000000000
0.8143310546875000000000000000000000000000000000000000000000000000 1.2064001134262667402907709401915781199932098388671875000000000000 1.1246184244032391141843163495650514960289001464843750000000000000 1.2881818024492943663972255308181047439575195312500000000000000000 -0.1483741909897208777202592955291038379073143005371093750000000000 -0.3154671012695223764055185711185913532972335815429687500000000000 0.0187187192900805932094243644314701668918132781982421875000000000
0.8151855468750000000000000000000000000000000000000000000000000000 1.2062729636393660914706060793832875788211822509765625000000000000 1.1244253731763758086259485935443080961704254150390625000000000000 1.2881205541023563743152635652222670614719390869140625000000000000 -0.1492292915000857644880483121596626006066799163818359375000000000 -0.3148495285761739870267206242715474218130111694335937500000000000 0.0163909455760024302950483843233087100088596343994140625000000000
0.8160400390625000000000000000000000000000000000000000000000000000 1.2061450823396921983032825664849951863288879394531250000000000000 1.1242323777241280957639446569373831152915954589843750000000000000 1.2880577869552563008426204760326072573661804199218750000000000000 -0.1500863549659252615953164422535337507724761962890625000000000000 -0.3142320408442369483736911206506192684173583984375000000000000000 0.0140593309123863974274826205146382562816143035888671875000000000
0.8168945312500000000000000000000000000000000000000000000000000000 1.2060164678343046062991561484523117542266845703125000000000000000 1.1240394414912042719834062154404819011688232421875000000000000000 1.2879934941774049406149060814641416072845458984375000000000000000 -0.1509454179546863283878366246426594443619251251220703125000000000 -0.3136148754327547361064887354586971923708915710449218750000000000 0.0117240395233820793308154861733783036470413208007812500000000000
0.8177490234375000000000000000000000000000000000000000000000000000 1.2058871183989396946856231807032600045204162597656250000000000000 1.1238465677803697317926889809314161539077758789062500000000000000 1.2879276690175096575785573804751038551330566406250000000000000000 -0.1518065172113229888140040202415548264980316162109375000000000000 -0.3129982769755745852791051220265217125415802001953125000000000000 0.0093852425529286354066726971723255701363086700439453125000000000
0.8186035156250000000000000000000000000000000000000000000000000000 1.2057570322778603522095863809227012097835540771484375000000000000 1.1236537597514046904478846045094542205333709716796875000000000000 1.2878603048043160139712881573359481990337371826171875000000000000 -0.1526696896582954432464163119220756925642490386962890625000000000 -0.3123824977063585639491805068246321752667427062988281250000000000 0.0070431183897676774563478829804807901382446289062500000000000000
0.8194580078125000000000000000000000000000000000000000000000000000 1.2056262076837036545384762575849890708923339843750000000000000000 1.1234610204200476957225873775314539670944213867187500000000000000 1.2877913949473596133543651376385241746902465820312500000000000000 -0.1535349723955694578592101606773212552070617675781250000000000000 -0.3117677977998221106048504225327633321285247802734375000000000000 0.0046978530086831948864301011781208217144012451171875000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.2054946427973285416612725384766235947608947753906250000000000000 1.1232683526569298138042540813330560922622680664062500000000000000 1.2877209329377272695182909956201910972595214843750000000000000000 -0.1544024027006165311615148993951152078807353973388671875000000000 -0.3111544457300438049074386981374118477106094360351562500000000000 0.0023496403288107703399845149760949425399303436279296875000000000
0.8211669921875000000000000000000000000000000000000000000000000000 1.2053623357676657157355748495319858193397521972656250000000000000 1.1230757591865037081646505612297914922237396240234375000000000000 1.2876489123488277233064991378341801464557647705078125000000000000 -0.1552720180284147266647210017254110425710678100585937500000000000 -0.3105427186465735678311261835915502160787582397460937500000000000 -0.0000013174102558854983158198592718690633773803710937500000000000
0.8220214843750000000000000000000000000000000000000000000000000000 1.2052292847115644303102044432307593524456024169921875000000000000 1.1228832425859547328172993729822337627410888671875000000000000000 1.2875753268371741278031095134792849421501159667968750000000000000 -0.1561438560114462581474015223648166283965110778808593750000000000 -0.3099329027691893334583994601416634395718574523925781250000000000 -0.0023548092537031828364035845879698172211647033691406250000000000
0.8228759765625000000000000000000000000000000000000000000000000000 1.2050954877136414999938551773084327578544616699218750000000000000 1.1226908052841091389950634038541465997695922851562500000000000000 1.2875001701431738609926469507627189159393310546875000000000000000 -0.1570179544597011811468689757020911201834678649902343750000000000 -0.3093252938020785158812486770329996943473815917968750000000000000 -0.0047106151173238464124892743711825460195541381835937500000000000
0.8237304687500000000000000000000000000000000000000000000000000000 1.2049609428261298660345346434041857719421386718750000000000000000 1.1224984495603267387053847414790652692317962646484375000000000000 1.2874234360919329933636845453293062746524810791015625000000000000 -0.1578943513606739790233746134617831557989120483398437500000000000 -0.3087201973683342259846540400758385658264160156250000000000000000 -0.0070685053530137320620951868477277457714080810546875000000000000
0.8245849609375000000000000000000000000000000000000000000000000000 1.2048256480687262737205855955835431814193725585937500000000000000 1.1223061775433842424121166914119385182857513427734375000000000000 1.2873451185940683050290544997551478445529937744140625000000000000 -0.1587730848793650895167672842944739386439323425292968750000000000 -0.3081179294655831402138801422552205622196197509765625000000000000 -0.0094282402931470665752300419626408256590366363525390625000000000
0.8254394531250000000000000000000000000000000000000000000000000000 1.2046896014284402820493369290488772094249725341796875000000000000 1.1221139912103472724425046180840581655502319335937500000000000000 1.2872652116465332916561692400136962532997131347656250000000000000 -0.1596541933582815708803082088707014918327331542968750000000000000 -0.3075188169435828511311115107673685997724533081054687500000000000 -0.0117895697729802906295049069740343838930130004882812500000000000
0.8262939453125000000000000000000000000000000000000000000000000000 1.2045528008594419411281251086620613932609558105468750000000000000 1.1219218923854310521193156091612763702869415283203125000000000000 1.2871837093334528301369346081628464162349700927734375000000000000 -0.1605377153174364357468562047870364040136337280273437500000000000 -0.3069231980046104313331056800961960107088088989257812500000000000 -0.0141522326302624124050311138489632867276668548583984375000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.2044152442829105797983402226236648857593536376953125000000000000 1.1217298827388502147073268133681267499923706054687500000000000000 1.2871006058269709448893536318792030215263366699218750000000000000 -0.1614236894543473188612381363782333210110664367675781250000000000 -0.3063314227275352186197210357931908220052719116210937500000000000 -0.0165159561811594468583308525921893306076526641845703125000000000
0.8280029296875000000000000000000000000000000000000000000000000000 1.2042769295868829271256572610582225024700164794921875000000000000 1.1215379637856541794604936512769199907779693603515625000000000000 1.2870158953881116747908208708395250141620635986328125000000000000 -0.1623121546440389750820543213194468989968299865722656250000000000 -0.3057438536162790931882682343712076544761657714843750000000000000 -0.0188804556717988847314160238965996541082859039306640625000000000
0.8288574218750000000000000000000000000000000000000000000000000000 1.2041378546261012338902673945995047688484191894531250000000000000 1.1213461368845534238403160998132079839706420898437500000000000000 1.2869295723676490439402186893858015537261962890625000000000000000 -0.1632031499390409201577512021685834042727947235107421875000000000 -0.3051608661734866445591762840194860473275184631347656250000000000 -0.0212454337045951957563261203176807612180709838867187500000000000
0.8297119140625000000000000000000000000000000000000000000000000000 1.2039980172218622822555289531010203063488006591796875000000000000 1.1211544032367333212363291750079952180385589599609375000000000000 1.2868416312069912432747287311940453946590423583984375000000000000 -0.1640967145693903450620609874022193253040313720703125000000000000 -0.3045828495001005054021447904233355075120925903320312500000000000 -0.0236105796386802124775528000100166536867618560791015625000000000
0.8305664062500000000000000000000000000000000000000000000000000000 1.2038574151618648411243839291273616254329681396484375000000000000 1.1209627638846504371628043372766114771366119384765625000000000000 1.2867520664390792450859635209781117737293243408203125000000000000 -0.1649928879426292016585620103796827606856822967529296875000000000 -0.3040102069214599689317424235923681408166885375976562500000000000 -0.0259755689637984343853815971669973805546760559082031250000000000
0.8314208984375000000000000000000000000000000000000000000000000000 1.2037160462000586758080089566647075116634368896484375000000000000 1.1207712197108237184295376209774985909461975097656250000000000000 1.2866608726892936331864802923519164323806762695312500000000000000 -0.1658917096438041194339518824563128873705863952636718750000000000 -0.3034433566404863835686001038993708789348602294921875000000000000 -0.0283400626471218275437280453843413852155208587646484375000000000
0.8322753906250000000000000000000000000000000000000000000000000000 1.2035739080564924474714416646747849881649017333984375000000000000 1.1205797714366079187442437614663504064083099365234375000000000000 1.2865680446763769761986395678832195699214935302734375000000000000 -0.1667932194354689312554285152145894244313240051269531250000000000 -0.3028827324184321656552754120639292523264884948730468750000000000 -0.0307037064525056968555816183652495965361595153808593750000000000
0.8331298828125000000000000000000000000000000000000000000000000000 1.2034309984171622787130218057427555322647094726562500000000000000 1.1203884196209532575494449702091515064239501953125000000000000000 1.2864735772133712998765986412763595581054687500000000000000000000 -0.1676974572576841460147534235147759318351745605468750000000000000 -0.3023287842834440075634461209119763225317001342773437500000000000 -0.0330661302319242567104851104886620305478572845458984375000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.2032873149338598750546225346624851226806640625000000000000000000 1.1201971646591544207183233083924278616905212402343750000000000000 1.2863774652085653293909217609325423836708068847656250000000000000 -0.1686044632280148392045049376974930055439472198486328125000000000 -0.3017819792670832779180045690736733376979827880859375000000000000 -0.0354269471889464004910053063213126733899116516113281250000000000
0.8348388671875000000000000000000000000000000000000000000000000000 1.2031428552240208684764866120531223714351654052734375000000000000 1.1200060067815842401728332333732396364212036132812500000000000000 1.2862797036664574967801399907330051064491271972656250000000000000 -0.1695142776415321517191614475450478494167327880859375000000000000 -0.3012428021687543755469107509270543232560157775878906250000000000 -0.0377857531143099278914121441630413755774497985839843750000000000
0.8356933593750000000000000000000000000000000000000000000000000000 1.2029976168705738270858773830696009099483489990234375000000000000 1.1198149460524138287809137182193808257579803466796875000000000000 1.2861802876887338253908410479198209941387176513671875000000000000 -0.1704269409708130400549208616212126798927783966064453125000000000 -0.3007117563478047816971638894756324589252471923828125000000000000 -0.0401421255938212984126778337667929008603096008300781250000000000
0.8365478515625000000000000000000000000000000000000000000000000000 1.2028515974217870443396805058000609278678894042968750000000000000 1.1196239823683178382651703941519372165203094482421875000000000000 1.2860792124752562504141906174481846392154693603515625000000000000 -0.1713424938659404705987299166736193001270294189453125000000000000 -0.3001893645425312562302622154675191268324851989746093750000000000 -0.0424956231893496849671976178797194734215736389160156250000000000
0.8374023437500000000000000000000000000000000000000000000000000000 1.2027047943911186589360795551328919827938079833984375000000000000 1.1194331154571690589705212914850562810897827148437500000000000000 1.2859764733250682589016378187807276844978332519531250000000000000 -0.1722609771545040302509477214698563329875469207763671875000000000 -0.2996761697153829118178691715002059936523437500000000000000000000 -0.0448457845936251486840262714395066723227500915527343750000000000
0.8382568359375000000000000000000000000000000000000000000000000000 1.2025572052570636660817626761854626238346099853515625000000000000 1.1192423448767114813051648525288328528404235839843750000000000000 1.2858720656374158508583604998420923948287963867187500000000000000 -0.1731824318415972618900866564217722043395042419433593750000000000 -0.2991727359228150140424418168549891561269760131835937500000000000 -0.0471921277603795374933071116174687631428241729736328125000000000
0.8391113281250000000000000000000000000000000000000000000000000000 1.2024088274630027051159686379833146929740905761718750000000000000 1.1190516700132269178880051185842603445053100585937500000000000000 1.2857659849127784923439321573823690414428710937500000000000000000 -0.1741068991098217721980034866646747104823589324951171875000000000 -0.2986796492082344767204915569891454651951789855957031250000000000 -0.0495341490114090676755154163402039557695388793945312500000000000
0.8399658203125000000000000000000000000000000000000000000000000000 1.2022596584170504030453230370767414569854736328125000000000000000 1.1188610900801800873693991889012977480888366699218750000000000000 1.2856582267539207187212468852521851658821105957031250000000000000 -0.1750344203192829017901033239468233659863471984863281250000000000 -0.2981975185155812946291575826762709766626358032226562500000000000 -0.0518713221229845228288368730318325106054544448852539062500000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.2021096954919037180786745011573657393455505371093750000000000000 1.1186706041168534842000781281967647373676300048828125000000000000 1.2855487868669539519572708741179667413234710693359375000000000000 -0.1759650370075942216185893585134181194007396697998046875000000000 -0.2977269766206825929444335088192019611597061157226562500000000000 -0.0542030973945058780483208238365477882325649261474609375000000000
0.8416748046875000000000000000000000000000000000000000000000000000 1.2019589360246902831619308926747180521488189697265625000000000000 1.1184802109869627084748344714171253144741058349609375000000000000 1.2854376610624178578490273139323107898235321044921875000000000000 -0.1768987908898734251472717460273997858166694641113281250000000000 -0.2972686810767679599365465037408284842967987060546875000000000000 -0.0565289007029788903579969883139710873365402221679687500000000000
0.8425292968750000000000000000000000000000000000000000000000000000 1.2018073773168165274682905874215066432952880859375000000000000000 1.1182899093772595833229388517793267965316772460937500000000000000 1.2853248452563734716136423230636864900588989257812500000000000000 -0.1778357238587445487976168578825308941304683685302734375000000000 -0.2968233151697736715846076549496501684188842773437500000000000000 -0.0588481325477153982550504451864981092512607574462890625000000000
0.8433837890625000000000000000000000000000000000000000000000000000 1.2016550166338160199330786781501956284046173095703125000000000000 1.1180996977961179528193724763696081936359405517578125000000000000 1.2852103354715140870467848799307830631732940673828125000000000000 -0.1787758779843374168372349686251254752278327941894531250000000000 -0.2963915888780958018955402621941175311803817749023437500000000000 -0.0611601670905790040233540594272199086844921112060546875000000000
0.8442382812500000000000000000000000000000000000000000000000000000 1.2015018512051980348331881032208912074565887451171875000000000000 1.1179095745721063792643690248951315879821777343750000000000000000 1.2850941278382896904020071815466508269309997558593750000000000000 -0.1797192955142878079133339497275301255285739898681640625000000000 -0.2959742398305471589026183210080489516258239746093750000000000000 -0.0634643511980284846796251940759248100221157073974609375000000000
0.8450927734375000000000000000000000000000000000000000000000000000 1.2013478782242956732773109251866117119789123535156250000000000000 1.1177195378525395241808837454300373792648315429687500000000000000 1.2849762185960518223737381049431860446929931640625000000000000000 -0.1806660188737383432311389697133563458919525146484375000000000000 -0.2955720342550796075897778791841119527816772460937500000000000000 -0.0657600034923970788725000602426007390022277832031250000000000000
0.8459472656250000000000000000000000000000000000000000000000000000 1.2011930948481144287853794594411738216876983642578125000000000000 1.1175295856020193152602359987213276326656341552734375000000000000 1.2848566040942095423105229201610200107097625732421875000000000000 -0.1816160906653351003736673874300322495400905609130859375000000000 -0.2951857679095493680598849550733575597405433654785156250000000000 -0.0680464134211208326874498197867069393396377563476562500000000000
0.8468017578125000000000000000000000000000000000000000000000000000 1.2010374981971800867341926277731545269489288330078125000000000000 1.1173397156009563513379134747083298861980438232421875000000000000 1.2847352807934038221304717808379791676998138427734375000000000000 -0.1825695536692323872607346402219263836741447448730468750000000000 -0.2948162669846583483490576327312737703323364257812500000000000000 -0.0703228403538064122946238398981222417205572128295898437500000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.2008810853553872899368570870137773454189300537109375000000000000 1.1171499254440735438009824065375141799449920654296875000000000000 1.2846122452667010360727317674900405108928680419921875000000000000 -0.1835264508430886898349143621089751832187175750732421875000000000 -0.2944643889672577952154597369371913373470306396484375000000000000 -0.0725885127189195705765811794663022737950086593627929687500000000
0.8485107421875000000000000000000000000000000000000000000000000000 1.2007238533698481042222283576847985386848449707031250000000000000 1.1169602125388986557652515330119058489799499511718750000000000000 1.2844874942007975526792051823576912283897399902343750000000000000 -0.1844868253220691145521925591310719028115272521972656250000000000 -0.2941310234510612353631131554720923304557800292968750000000000000 -0.0748426271930769937412719627900514751672744750976562500000000000
0.8493652343750000000000000000000000000000000000000000000000000000 1.2005657992507399178805371775524690747261047363281250000000000000 1.1167705741042353029257583330036140978336334228515625000000000000 1.2843610243972445328353160221013240516185760498046875000000000000 -0.1854507204188458879823286906685098074376583099365234375000000000 -0.2938170928796549619121947216626722365617752075195312500000000000 -0.0770843479580368279302504674888041336089372634887695312500000000
0.8502197265625000000000000000000000000000000000000000000000000000 1.2004069199711540072428306302754208445549011230468750000000000000 1.1165810071686161908388612573617137968540191650390625000000000000 1.2842328327736918236468000031891278922557830810546875000000000000 -0.1864181796235947485840256376832257956266403198242187500000000000 -0.2935235532049790263542377033445518463850021362304687500000000000 -0.0793128060422104708138135720218997448682785034179687500000000000
0.8510742187500000000000000000000000000000000000000000000000000000 1.2002472124669434361265984989586286246776580810546875000000000000 1.1163915085687443617956660091294907033443450927734375000000000000 1.2841029163651425104575309887877665460109710693359375000000000000 -0.1873892466039989712633939689112594351172447204589843750000000000 -0.2932513944425335083998618301848182454705238342285156250000000000 -0.0815270987654644480047139154521573800593614578247070312500000000
0.8519287109375000000000000000000000000000000000000000000000000000 1.2000866736365722875490291698952205479145050048828125000000000000 1.1162020749479133474579839457874186336994171142578125000000000000 1.2839712723252312276400743940030224621295928955078125000000000000 -0.1883639652052463975273610685690073296427726745605468750000000000 -0.2930016411022593469937191912322305142879486083984375000000000000 -0.0837262893082334480610029459057841449975967407226562500000000000
0.8527832031250000000000000000000000000000000000000000000000000000 1.1999253003409631190834261360578238964080810546875000000000000000 1.1160127027544115563273408042732626199722290039062500000000000000 1.2838378979275146818395114678423851728439331054687500000000000000 -0.1893423794500323220635351617602282203733921051025390625000000000 -0.2927753524721516953377431491389870643615722656250000000000000000 -0.0859094064279129210337515587525558657944202423095703125000000000
0.8536376953125000000000000000000000000000000000000000000000000000 1.1997630894033459725278589758090674877166748046875000000000000000 1.1158233882399075653779618733096867799758911132812500000000000000 1.2837027905667843796777560783084481954574584960937500000000000000 -0.1903245335385573833164585266786161810159683227539062500000000000 -0.2925736227294520319652804118959465995430946350097656250000000000 -0.0880754443476627346676366414612857624888420104980468750000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.1996000376091058292615798563929274678230285644531250000000000000 1.1156341274578192024335976384463720023632049560546875000000000000 1.2835659477603924560895620743394829332828521728515625000000000000 -0.1913104718485272859318513383186655119061470031738281250000000000 -0.2923975808521792063565669650415657088160514831542968750000000000 -0.0902233628448753793849235194102220702916383743286132812500000000
0.8553466796875000000000000000000000000000000000000000000000000000 1.1994361417056313978690695876139216125011444091796875000000000000 1.1154449162616648649759554245974868535995483398437500000000000000 1.2834273671495979307621837506303563714027404785156250000000000000 -0.1923002389351539109796362936322111636400222778320312500000000000 -0.2922483903017666362345039487991016358137130737304687500000000000 -0.0923520875685411718469808306508639361709356307983398437500000000
0.8562011718750000000000000000000000000000000000000000000000000000 1.1992713984021639017640836755163036286830902099609375000000000000 1.1152557503033977415185518111684359610080718994140625000000000000 1.2832870465009300620096155398641712963581085205078125000000000000 -0.1932938795311551771760605333838611841201782226562500000000000000 -0.2921272484459297436032443329168017953634262084960937500000000000 -0.0944605106163806246266645416653773281723260879516601562500000000
0.8570556640625000000000000000000000000000000000000000000000000000 1.1991058043696449786352786759380251169204711914062500000000000000 1.1150666250317211591891464195214211940765380859375000000000000000 1.2831449837075687980814109323546290397644042968750000000000000000 -0.1942914385467550686392712577799102291464805603027343750000000000 -0.2920353856893440069875111930741695687174797058105468750000000000 -0.0965474914041661441688191303001076448708772659301757812500000000
0.8579101562500000000000000000000000000000000000000000000000000000 1.1989393562405641358026286980020813643932342529296875000000000000 1.1148775356903846134315472227171994745731353759765625000000000000 1.2830011767907436581737101732869632542133331298828125000000000000 -0.1952929610696833295779839545502909459173679351806640625000000000 -0.2919740642785792483770990202174289152026176452636718750000000000 -0.0986118578607874246566566966976097319275140762329101562500000000
0.8587646484375000000000000000000000000000000000000000000000000000 1.1987720506088090921537059330148622393608093261718750000000000000 1.1146884773164666970757252784096635878086090087890625000000000000 1.2828556239011514872316865876200608909130096435546875000000000000 -0.1962984923651743263128821581631200388073921203613281250000000000 -0.2919445767473362596255981316062388941645622253417968750000000000 -0.1006524079830123930001661847200011834502220153808593750000000000
0.8596191406250000000000000000000000000000000000000000000000000000 1.1986038840295125673662823828635737299919128417968750000000000000 1.1144994447386329383675729332026094198226928710937500000000000000 1.2827083233203921963649918325245380401611328125000000000000000000 -0.1973080778759704612124181721810600720345973968505859375000000000 -0.2919482439681819196941603422601474449038505554199218750000000000 -0.1026679117837590027306760021019726991653442382812500000000000000
0.8604736328125000000000000000000000000000000000000000000000000000 1.1984348530189004033985611386015079915523529052734375000000000000 1.1143104325753818706346010003471747040748596191406250000000000000 1.2825592734624189361625212768558412790298461914062500000000000000 -0.1983217632223202575580955908662872388958930969238281250000000000 -0.2919864127777828666232551313441945239901542663574218750000000000 -0.1046571136668576346151482425739231985062360763549804687500000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.1982649540541410182470372092211619019508361816406250000000000000 1.1141214352332695636249582094023935496807098388671875000000000000 1.2824084728750124728691162090399302542209625244140625000000000000 -0.1993395942019749733642441924530430696904659271240234375000000000 -0.2920604531448922069891693809040589258074760437011718750000000000 -0.1066187352590577397393190040020272135734558105468750000000000000
0.8621826171875000000000000000000000000000000000000000000000000000 1.1980941835731930833475189501768909394741058349609375000000000000 1.1139324469051148369658221781719475984573364257812500000000000000 1.2822559202412713297292157221818342804908752441406250000000000000 -0.2003616167901950406715627650555688887834548950195312500000000000 -0.2921717548532086761170489808137062937021255493164062500000000000 -0.1085514787271814052260765492974314838647842407226562500000000000
0.8630371093750000000000000000000000000000000000000000000000000000 1.1979225379746536450653593419701792299747467041015625000000000000 1.1137434615681924832131244329502806067466735839843750000000000000 1.2821016143811148069175942509900778532028198242187500000000000000 -0.2013878771397427103195809650060255080461502075195312500000000000 -0.2923217236757614800879423455626238137483596801757812500000000000 -0.1104540306037239405512195844494272023439407348632812500000000000
0.8638916015625000000000000000000000000000000000000000000000000000 1.1977500136176073564087118938914500176906585693359375000000000000 1.1135544729823991794148696499178186058998107910156250000000000000 1.2819455542528155334025541378650814294815063476562500000000000000 -0.2024184215808919606871540963766165077686309814453125000000000000 -0.2925117770232999458990263974556000903248786926269531250000000000 -0.1123250661384839754752817952976329252123832702636718750000000000
0.8647460937500000000000000000000000000000000000000000000000000000 1.1975766068214737103403422224801033735275268554687500000000000000 1.1133654746884071862211840198142454028129577636718750000000000000 1.2817877389545402344595004251459613442420959472656250000000000000 -0.2034532966214180060848804032502812333405017852783203125000000000 -0.2927433390565710724651182772504398599267005920410156250000000000 -0.1141632541862649535824303370645793620496988296508789062500000000
0.8656005859375000000000000000000000000000000000000000000000000000 1.1974023138658556053570691801724024116992950439453125000000000000 1.1131764600057982850245252848253585398197174072265625000000000000 1.2816281677259129256896130755194462835788726806640625000000000000 -0.2044925489466030144036778892768779769539833068847656250000000000 -0.2930178352612284875533532613189890980720520019531250000000000000 -0.1159672626319775690095781328636803664267063140869140625000000000
0.8664550781250000000000000000000000000000000000000000000000000000 1.1972271309903883551584158340119756758213043212890625000000000000 1.1129874220311817278883381732157431542873382568359375000000000000 1.2814668399495949824284934948082081973552703857421875000000000000 -0.2055362254192355242476963894660002551972866058349609375000000000 -0.2933366864947430929788652065326459705829620361328125000000000000 -0.1177357643437279832721031880282680504024028778076171875000000000
0.8673095703125000000000000000000000000000000000000000000000000000 1.1970510543945875880922358192037791013717651367187500000000000000 1.1127983536362879846137730055488646030426025390625000000000000000 1.2813037551528871915706986328586935997009277343750000000000000000 -0.2065843730796096955337759482063120231032371520996093750000000000 -0.2937013025267115606808943084615748375654220581054687500000000000 -0.1194674436325078026310819723221356980502605438232421875000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.1968740802376967025111298426054418087005615234375000000000000000 1.1126092474660485009962940239347517490386962890625000000000000000 1.2811389130093449040259656612761318683624267578125000000000000000 -0.2076370391455263364477445975353475660085678100585937500000000000 -0.2941130751073567362041671913175377994775772094726562500000000000 -0.1211610031836959644468976193820708431303501129150390625000000000
0.8690185546875000000000000000000000000000000000000000000000000000 1.1966962046385376527979360616882331669330596923828125000000000000 1.1124200959366612462275725192739628255367279052734375000000000000 1.2809723133404140593682996041025035083293914794921875000000000000 -0.2086942710122911548431545725179603323340415954589843750000000000 -0.2945733706132825924228768599277827888727188110351562500000000000 -0.1228151714112997172634322851081378757953643798828125000000000000
0.8698730468750000000000000000000000000000000000000000000000000000 1.1965174236753559622314924126840196549892425537109375000000000000 1.1122308912336262842757150792749598622322082519531250000000000000 1.2808039561170856401872697460930794477462768554687500000000000000 -0.2097561162527149247747360050198039971292018890380859375000000000 -0.2950835223350637415151709319616202265024185180664062500000000000 -0.1244287101703660941565132702635310124605894088745117187500000000
0.8707275390625000000000000000000000000000000000000000000000000000 1.1963377333856712869675220645149238407611846923828125000000000000 1.1120416253097764602841834857827052474021911621093750000000000000 1.2806338414615661136508606432471424341201782226562500000000000000 -0.2108226226171152628552363239577971398830413818359375000000000000 -0.2956448224861925599959988630871521309018135070800781250000000000 -0.1260004227480379657144737848284421488642692565917968750000000000
0.8715820312500000000000000000000000000000000000000000000000000000 1.1961571297661255375288646973785944283008575439453125000000000000 1.1118522898832829959303580835694447159767150878906250000000000000 1.2804619696489680791273713111877441406250000000000000000000000000 -0.2118938380333173221448106460229610092937946319580078125000000000 -0.2962585140283320317422521839034743607044219970703125000000000000 -0.1275291620383026403029447237713611684739589691162109375000000000
0.8724365234375000000000000000000000000000000000000000000000000000 1.1959756087723305562064979312708601355552673339843750000000000000 1.1116628764356448755279416218400001525878906250000000000000000000 1.2802883411090162368850542407017201185226440429687500000000000000 -0.2129698106066486018583816530735930427908897399902343750000000000 -0.2969257824213696883575153151468839496374130249023437500000000000 -0.1290138387919275153592479910003021359443664550781250000000000000
0.8732910156250000000000000000000000000000000000000000000000000000 1.1957931663187164605943735296023078262805938720703125000000000000 1.1114733762096600244717592431697994470596313476562500000000000000 1.2801129564277728967169878160348162055015563964843750000000000000 -0.2140505886199470242381437401490984484553337097167968750000000000 -0.2976477474196809192008572608756367117166519165039062500000000000 -0.1304534298202131292754302194225601851940155029296875000000000000
0.8741455078125000000000000000000000000000000000000000000000000000 1.1956097982783808753026733029400929808616638183593750000000000000 1.1112837802073807225156087952200323343276977539062500000000000000 1.2799358163493810280897378106601536273956298828125000000000000000 -0.2151362205335508592796145421743858605623245239257812500000000000 -0.2984254550451856946580164731130935251712799072265625000000000000 -0.1318469860219160516567882268645917065441608428955078125000000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.1954255004829361652696206874679774045944213867187500000000000000 1.1110940791880483669018531145411543548107147216796875000000000000 1.2797569217778239636373882603948004543781280517578125000000000000 -0.2162267549853092718503688729470013640820980072021484375000000000 -0.2992598698750823515979391231667250394821166992187500000000000000 -0.1331936400955361921027986227272776886820793151855468750000000000
0.8758544921875000000000000000000000000000000000000000000000000000 1.1952402687253880220197288508643396198749542236328125000000000000 1.1109042636745052323732352306251414120197296142578125000000000000 1.2795762737762708116662224711035378277301788330078125000000000000 -0.2173222266058693619150687936780741438269615173339843750000000000 -0.3001517342699300261443795534432865679264068603515625000000000000 -0.1344927189418087254413336495417752303183078765869140625000000000
0.8767089843750000000000000000000000000000000000000000000000000000 1.1950540987933258030295746721094474196434020996093750000000000000 1.1107143240448436039002899633487686514854431152343750000000000000 1.2793938735418080021588593808701261878013610839843750000000000000 -0.2184226134308821787310961326511460356414318084716796875000000000 -0.3011011595647405947318020480452105402946472167968750000000000000 -0.1357440672970237904859658328859950415790081024169921875000000000
0.8775634765625000000000000000000000000000000000000000000000000000 1.1948669865021595004606069778674282133579254150390625000000000000 1.1105242506254642265162146941293030977249145507812500000000000000 1.2792097223788547744049992616055533289909362792968750000000000000 -0.2195278793961539243184688530163839459419250488281250000000000000 -0.3021080200019582440162935199623461812734603881835937500000000000 -0.1369477387903496046206441860704217106103897094726562500000000000
0.8784179687500000000000000000000000000000000000000000000000000000 1.1946789276980827043672661602613516151905059814453125000000000000 1.1103340336999993898103866740711964666843414306640625000000000000 1.2790238216961660189241456464515067636966705322265625000000000000 -0.2206379885139284069417442424310138449072837829589843750000000000 -0.3031720852990477110822098438802640885114669799804687500000000000 -0.1381038917288091028012786409817636013031005859375000000000000000
0.8792724609375000000000000000000000000000000000000000000000000000 1.1944899182580082097615559177938848733901977539062500000000000000 1.1101436635097898797397419912158511579036712646484375000000000000 1.2788361730062265397833698443719185888767242431640625000000000000 -0.2217529048728870688655945286882342770695686340332031250000000000 -0.3042930213252466042916921651340089738368988037109375000000000000 -0.1392127884205275334394968922424595803022384643554687500000000000
0.8801269531250000000000000000000000000000000000000000000000000000 1.1942999540895016252761706709861755371093750000000000000000000000 1.1099531302543617083955496127600781619548797607421875000000000000 1.2786467779246415421567917292122729122638702392578125000000000000 -0.2228725926381489863548068797172163613140583038330078125000000000 -0.3054703917614451924578133912291377782821655273437500000000000000 -0.1402747935148527802518003682052949443459510803222656250000000000
0.8809814453125000000000000000000000000000000000000000000000000000 1.1941090311307165361398574532358907163143157958984375000000000000 1.1097624240919026217255805022432468831539154052734375000000000000 1.2784556381695304505541344042285345494747161865234375000000000000 -0.2239970160512708141631321723252767696976661682128906250000000000 -0.3067036607121168545475597966287750750780105590820312500000000000 -0.1412903713904248015342801636506919749081134796142578125000000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.1939171453503294451081728766439482569694519042968750000000000000 1.1095715351397423820145604622666724026203155517578125000000000000 1.2782627555609165082017852910212241113185882568359375000000000000 -0.2251261394302468965555874547135317698121070861816406250000000000 -0.3079921962175627414559642147651175037026405334472656250000000000 -0.1422600826429310516552106946619460359215736389160156250000000000
0.8826904296875000000000000000000000000000000000000000000000000000 1.1937242927474736031712154726847074925899505615234375000000000000 1.1093804534748306078739688018686138093471527099609375000000000000 1.2780681320201165984684621435008011758327484130859375000000000000 -0.2262599271695091562861534839612431824207305908203125000000000000 -0.3093352745960127325730582015239633619785308837890625000000000000 -0.1431845797430055522436731507696094922721385955810546875000000000
0.8835449218750000000000000000000000000000000000000000000000000000 1.1935304693516752827520122082205489277839660644531250000000000000 1.1091891691342188330793305794941261410713195800781250000000000000 1.2778717695691317324246938369469717144966125488281250000000000000 -0.2273983437399271501089259572836454026401042938232421875000000000 -0.3107320855290262029413383970677386969327926635742187500000000000 -0.1440646019508281250320891331284656189382076263427734375000000000
0.8843994140625000000000000000000000000000000000000000000000000000 1.1933356712227864981912262010155245661735534667968750000000000000 1.1089976721155410110952743707457557320594787597656250000000000000 1.2776736703300319852871780312852934002876281738281250000000000000 -0.2285413536888080687781155120319453999400138854980468750000000000 -0.3121817377906892509997760498663410544395446777343750000000000000 -0.1449009695869269143120305898264632560312747955322265625000000000
0.8852539062500000000000000000000000000000000000000000000000000000 1.1931398944509212789455432357499375939369201660156250000000000000 1.1088059523774982384480836117290891706943511962890625000000000000 1.2774738365243443194430028597707860171794891357421875000000000000 -0.2296889216398967370480477256933227181434631347656250000000000000 -0.3136832655116620349744493978505488485097885131835937500000000000 -0.1456945777681314113660704379071830771863460540771484375000000000
0.8861083984375000000000000000000000000000000000000000000000000000 1.1929431351563895002954041046905331313610076904296875000000000000 1.1086139998403423678752233172417618334293365478515625000000000000 1.2772722704724366327155848921393044292926788330078125000000000000 -0.2308410122933755304064362690041889436542987823486328125000000000 -0.3152356348633502669542849616846069693565368652343750000000000000 -0.1464463897234007661030119606948574073612689971923828125000000000
0.8869628906250000000000000000000000000000000000000000000000000000 1.1927453894896316022311566484859213232994079589843750000000000000 1.1084218043863625080547308243694715201854705810546875000000000000 1.2770689745929006964075824726023711264133453369140625000000000000 -0.2319975904258645416078365997236687690019607543945312500000000000 -0.3168377510453380674348977663612458854913711547851562500000000000 -0.1471574298063909880251998174571781419217586517333984375000000000
0.8878173828125000000000000000000000000000000000000000000000000000 1.1925466536311537524284176470246165990829467773437500000000000000 1.1082293558603739658252607114263810217380523681640625000000000000 1.2768639514019335390315745826228521764278411865234375000000000000 -0.2331586208904214418957678844890324398875236511230468750000000000 -0.3184884654605305565056028171966318041086196899414062500000000000 -0.1478287763203122995303573361525195650756359100341796875000000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.1923469237914621210450150101678445935249328613281250000000000000 1.1080366440702071884061297168955206871032714843750000000000000000 1.2766572035127170536839003034401684999465942382812500000000000000 -0.2343240686165415365138642300735227763652801513671875000000000000 -0.3201865829668752438941226046154042705893516540527343750000000000 -0.1484615542662078291336058555316412821412086486816406250000000000
0.8895263671875000000000000000000000000000000000000000000000000000 1.1921461962109978216517447435762733221054077148437500000000000000 1.1078436587872002583310404588701203465461730957031250000000000000 1.2764487336347953849724490282824262976646423339843750000000000000 -0.2354938986101577369502990677574416622519493103027343750000000000 -0.3219308691016194434730834927904652431607246398925781250000000000 -0.1490569281186960304275146427244180813431739807128906250000000000
0.8903808593750000000000000000000000000000000000000000000000000000 1.1919444671600711860293131394428201019763946533203125000000000000 1.1076503897466924986048297796514816582202911376953125000000000000 1.2762385445734498734537964992341585457324981689453125000000000000 -0.2366680759536406164489363845859770663082599639892578125000000000 -0.3237200571832968831742505244619678705930709838867187500000000000 -0.1496160947239843774791978603388997726142406463623046875000000000
0.8912353515625000000000000000000000000000000000000000000000000000 1.1917417329387971491883035923819988965988159179687500000000000000 1.1074568266485216305738958908477798104286193847656250000000000000 1.2760266392290726678027112939162179827690124511718750000000000000 -0.2378465658057983267426038764824625104665756225585937500000000000 -0.3255528552074645198821656322252238169312477111816406250000000000 -0.1501402764041321336030421207397012040019035339355468750000000000
0.8920898437500000000000000000000000000000000000000000000000000000 1.1915379898770293021215138651314191520214080810546875000000000000 1.1072629591575209317966255184728652238845825195312500000000000000 1.2758130205965376724464022117899730801582336425781250000000000000 -0.2390293334018766535642441795062040910124778747558593750000000000 -0.3274279524640846261718252208083868026733398437500000000000000000 -0.1506307143396686809566631382040213793516159057617187500000000000
0.8929443359375000000000000000000000000000000000000000000000000000 1.1913332343342946106901081293472088873386383056640625000000000000 1.1070687769040215009397343237651512026786804199218750000000000000 1.2755976917645677204404819349292665719985961914062500000000000000 -0.2402163440535590444024904854813939891755580902099609375000000000 -0.3293440258168304768382483871391741558909416198730468750000000000 -0.1510886622902876119667325838236138224601745605468750000000000000
0.8937988281250000000000000000000000000000000000000000000000000000 1.1911274626997285785989788564620539546012878417968750000000000000 1.1068742694843551888084220991004258394241333007812500000000000000 1.2753806559151019683895356138236820697784423828125000000000000000 -0.2414075631489664974793640794814564287662506103515625000000000000 -0.3312997455970245197498513789469143375754356384277343750000000000 -0.1515153807009084752088767800159985199570655822753906250000000000
0.8946533203125000000000000000000000000000000000000000000000000000 1.1909206713920093001490840833866968750953674316406250000000000000 1.1066794264613617482240215394995175302028656005859375000000000000 1.2751619163226568520741466272738762199878692626953125000000000000 -0.2426029561526577005281524179736152291297912597656250000000000000 -0.3332937810769802666754912934266030788421630859375000000000000000 -0.1519121312283351343808135425206273794174194335937500000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.1907128568592930673020191534305922687053680419921875000000000000 1.1064842373648973161692765643238089978694915771484375000000000000 1.2749414763536888184347617425373755395412445068359375000000000000 -0.2438024886056289197711066663032397627830505371093750000000000000 -0.3353248054988879345295060829812427982687950134277343750000000000 -0.1522801717123699050127072496252367272973060607910156250000000000
0.8963623046875000000000000000000000000000000000000000000000000000 1.1905040155791475342539342818781733512878417968750000000000000000 1.1062886916923466706919043645029887557029724121093750000000000000 1.2747193394659483978159641992533579468727111816406250000000000000 -0.2450061261253140831861685455805854871869087219238281250000000000 -0.3373915006458111376375086365442257374525070190429687500000000000 -0.1526207516048170564904040702458587475121021270751953125000000000
0.8972167968750000000000000000000000000000000000000000000000000000 1.1902941440584884347231309220660477876663208007812500000000000000 1.1060927789091401507448608754202723503112792968750000000000000000 1.2744955092078367187014009687118232250213623046875000000000000000 -0.2462138344055847249958191014229669235646724700927734375000000000 -0.3394925609506644348378756603779038414359092712402343750000000000 -0.1529351078605050151537625424680300056934356689453125000000000000
0.8980712890625000000000000000000000000000000000000000000000000000 1.1900832388335123024347694808966480195522308349609375000000000000 1.1058964884492699098927914747036993503570556640625000000000000000 1.2742699892177546949767474870895966887474060058593750000000000000 -0.2474255792167499856670787039547576569020748138427734375000000000 -0.3416266971471367819290776424168143421411514282226562500000000000 -0.1532244612863631616495041498637874610722064971923828125000000000
0.8989257812500000000000000000000000000000000000000000000000000000 1.1898712964696323002300459847901947796344757080078125000000000000 1.1056998097158137195350491310819052159786224365234375000000000000 1.2740427832234508809250428384984843432903289794921875000000000000 -0.2486413264055566674226582790652173571288585662841796875000000000 -0.3437926394733524793068113467597868293523788452148437500000000000 -0.1534900133377608555385052113706478849053382873535156250000000000
0.8997802734375000000000000000000000000000000000000000000000000000 1.1896583135614127169077391954488120973110198974609375000000000000 1.1055027320814596603071322533651255071163177490234375000000000000 1.2738138950413657735083461375324986875057220458984375000000000000 -0.2498610418951891787298080771506647579371929168701171875000000000 -0.3459891404446506224523716355179203674197196960449218750000000000 -0.1537329433457277350072445187834091484546661376953125000000000000
0.9006347656250000000000000000000000000000000000000000000000000000 1.1894442867325032420211528005893342196941375732421875000000000000 1.1053052448890356984634308901149779558181762695312500000000000000 1.2735833285759707855788747110636904835700988769531250000000000000 -0.2510846916852695343003176731144776567816734313964843750000000000 -0.3482149772162638767802889105951180681586265563964843750000000000 -0.1539544061542751918203464356338372454047203063964843750000000000
0.9014892578125000000000000000000000000000000000000000000000000000 1.1892292126355743508980822298326529562473297119140625000000000000 1.1051073374520421488398369547212496399879455566406250000000000000 1.2733510878191065529563275049440562725067138671875000000000000000 -0.2523122418518573550905159663670929148793220520019531250000000000 -0.3504689535599674332644326568697579205036163330078125000000000000 -0.1541555301437472769165992758644279092550277709960937500000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.1890130879522513573931519204052165150642395019531250000000000000 1.1049089990551896889314775762613862752914428710937500000000000000 1.2731171768493130258548262645490467548370361328125000000000000000 -0.2535436585474499793235736433416604995727539062500000000000000000 -0.3527499014810663302554871734173502773046493530273437500000000000 -0.1543374156138336561472357288948842324316501617431640625000000000
0.9031982421875000000000000000000000000000000000000000000000000000 1.1887959093930495768631772079970687627792358398437500000000000000 1.1047102189549389272826829255791381001472473144531250000000000000 1.2728815998311602264436714904149994254112243652343750000000000000 -0.2547789080009822959560494837205624207854270935058593750000000000 -0.3550566825035020301903898598538944497704505920410156250000000000 -0.1545011334984625617217091075872303918004035949707031250000000000
0.9040527343750000000000000000000000000000000000000000000000000000 1.1885776736973088230087114425259642302989959716796875000000000000 1.1045109863800466332151017923024483025074005126953125000000000000 1.2726443610145710128023210927494801580905914306640625000000000000 -0.2560179565178267724334659760643262416124343872070312500000000000 -0.3573881886515164474360517488094046711921691894531250000000000000 -0.1546477243841370974308802033192478120326995849609375000000000000
0.9049072265625000000000000000000000000000000000000000000000000000 1.1883583776331274606263832538388669490814208984375000000000000000 1.1043112905321139649572614871431142091751098632812500000000000000 1.2724054647341409562955050205346196889877319335937500000000000000 -0.2572607704797935657126117803272791206836700439453125000000000000 -0.3597433431563276662323858090530848130583763122558593750000000000 -0.1547781978032594651928377516014734283089637756347656250000000000
0.9057617187500000000000000000000000000000000000000000000000000000 1.1881380179972982347180732176639139652252197265625000000000000000 1.1041111205861411370676705701043829321861267089843750000000000000 1.2721649154084553323684758652234449982643127441406250000000000000 -0.2585073163451304667503904965997207909822463989257812500000000000 -0.3621211009157754845411147925915429368615150451660156250000000000 -0.1548935317744854489596662006078986451029777526855468750000000000
0.9066162109375000000000000000000000000000000000000000000000000000 1.1879165916152421011986461962806060910224914550781250000000000000 1.1039104656910860846608102292520925402641296386718750000000000000 1.2719227175393981177364821633091196417808532714843750000000000000 -0.2597575606485228449926694338500965386629104614257812500000000000 -0.3645204487339782639665486385638359934091567993164062500000000000 -0.1549946725630674260187902291363570839166641235351562500000000000
0.9074707031250000000000000000000000000000000000000000000000000000 1.1876940953409436119159181544091552495956420898437500000000000000 1.1037093149704275685252241601119749248027801513671875000000000000 1.2716788757114596553066121487063355743885040283203125000000000000 -0.2610114700010937038854308411828242242336273193359375000000000000 -0.3669404053668201548532579181483015418052673339843750000000000000 -0.1550825346353672529176037642173469066619873046875000000000000000
0.9083251953125000000000000000000000000000000000000000000000000000 1.1874705260568849674029934249119833111763000488281250000000000000 1.1035076575227324990891020206618122756481170654296875000000000000 1.2714333945910374357168848291621543467044830322265625000000000000 -0.2622690110904037363859231390961213037371635437011718750000000000 -0.3693800213976307644792029805103084072470664978027343750000000000 -0.1551580007831767082926432976819342002272605895996093750000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.1872458806739805137198118245578370988368988037109375000000000000 1.1033054824222294776348007872002199292182922363281250000000000000 1.2711862789257315498048228619154542684555053710937500000000000000 -0.2635301506804511584292072257085237652063369750976562500000000000 -0.3718383789658130655908507833373732864856719970703125000000000000 -0.1552219223950892512675636680796742439270019531250000000000000000
0.9100341796875000000000000000000000000000000000000000000000000000 1.1870201561315125715623253199737519025802612304687500000000000000 1.1031027787193872224946744609042070806026458740234375000000000000 1.2709375335436379206299761790432967245578765869140625000000000000 -0.2647948556116718754616101705323671922087669372558593750000000000 -0.3743145913694796433901501586660742759704589843750000000000000000 -0.1552751198538641075330701823986601084470748901367187500000000000
0.9108886718750000000000000000000000000000000000000000000000000000 1.1867933493970648228810205182526260614395141601562500000000000000 1.1028995354414972140943973499815911054611206054687500000000000000 1.2706871633526324316676436865236610174179077148437500000000000000 -0.2660630928009394269295739832159597426652908325195312500000000000 -0.3768078025614187698266732695628888905048370361328125000000000000 -0.1553183830404600840324746968690305948257446289062500000000000000
0.9117431640625000000000000000000000000000000000000000000000000000 1.1865654574664579179454904078738763928413391113281250000000000000 1.1026957415932634454236449528252705931663513183593750000000000000 1.2704351733396523904673358629224821925163269042968750000000000000 -0.2673348292415648752573531510279281064867973327636718750000000000 -0.3793171865559830102654359507141634821891784667968750000000000000 -0.1553524719271467402492703513416927307844161987304687500000000000
0.9125976562500000000000000000000000000000000000000000000000000000 1.1863364773636835280967716244049370288848876953125000000000000000 1.1024913861573957252204536416684277355670928955078125000000000000 1.2701815685699713309730896071414463222026824951171875000000000000 -0.2686100320032970278916195638885255903005599975585937500000000000 -0.3818419467627968688638873118179617449641227722167968750000000000 -0.1553781172437971869193518159590894356369972229003906250000000000
0.9134521484375000000000000000000000000000000000000000000000000000 1.1861064061408395087227063413592986762523651123046875000000000000 1.1022864580952109747613576473668217658996582031250000000000000000 1.2699263541864680426840550353517755866050720214843750000000000000 -0.2698886682323222152568575893383240327239036560058593750000000000 -0.3843813152615474515449989212356740608811378479003906250000000000 -0.1553960212030969789687162574409740045666694641113281250000000000
0.9143066406250000000000000000000000000000000000000000000000000000 1.1858752408780646181440943109919317066669464111328125000000000000 1.1020809463472378553205999196507036685943603515625000000000000000 1.2696695354088913809675887023331597447395324707031250000000000000 -0.2711707051512645127999689975695218890905380249023437500000000000 -0.3869345520305710328656800811586435884237289428710937500000000000 -0.1554068582719580204898335296093137003481388092041015625000000000
0.9151611328125000000000000000000000000000000000000000000000000000 1.1856429786834723483224252049694769084453582763671875000000000000 1.1018748398338287231013055134098976850509643554687500000000000000 1.2694111175331159735435448965290561318397521972656250000000000000 -0.2724561100591854634345168051368091255426406860351562500000000000 -0.3895009441404859718005582180921919643878936767578125000000000000 -0.1554112759778849550684753921814262866973876953125000000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.1854096166930865319244503552909009158611297607421875000000000000 1.1016681274557771352817781007615849375724792480468750000000000000 1.2691511059303959285671226098202168941497802734375000000000000000 -0.2737448503315843550964814312465023249387741088867187500000000000 -0.3920798049227682269268768777692457661032676696777343750000000000 -0.1554098957404004832660859847237588837742805480957031250000000000
0.9168701171875000000000000000000000000000000000000000000000000000 1.1851751520707758391637298700516112148761749267578125000000000000 1.1014607980949429055783639341825619339942932128906250000000000000 1.2688895060466087727490958059206604957580566406250000000000000000 -0.2750368934203980542108070039830636233091354370117187500000000000 -0.3946704731219056183633142609323840588331222534179687500000000000 -0.1554033137188905178138753626626566983759403228759765625000000000
0.9177246093750000000000000000000000000000000000000000000000000000 1.1849395820081884966867846742388792335987091064453125000000000000 1.1012528406148818227450192352989688515663146972656250000000000000 1.2686263234014951706285501131787896156311035156250000000000000000 -0.2763322068540010612025525915669277310371398925781250000000000000 -0.3972723120386235651224637877021450549364089965820312500000000000 -0.1553921016693785850382170110606239177286624908447265625000000000
0.9185791015625000000000000000000000000000000000000000000000000000 1.1847029037246861182808288504020310938358306884765625000000000000 1.1010442438614813642772105595213361084461212158203125000000000000 1.2683615635878908722844471412827260792255401611328125000000000000 -0.2776307582372055104968922023545019328594207763671875000000000000 -0.3998847086706263098676572553813457489013671875000000000000000000 -0.1553768078037847388817027649565716274082660675048828125000000000
0.9194335937500000000000000000000000000000000000000000000000000000 1.1844651144672799780721561546670272946357727050781250000000000000 1.1008349966636057359892220119945704936981201171875000000000000000 1.2680952322709542201550902973394840955734252929687500000000000000 -0.2789325152512611150079635535803390666842460632324218750000000000 -0.4025070728563556743395679404784459620714187622070312500000000000 -0.1553579576461665556763591666822321712970733642578125000000000000
0.9202880859375000000000000000000000000000000000000000000000000000 1.1842262115105643971446625073440372943878173828125000000000000000 1.1006250878337446863497461890801787376403808593750000000000000000 1.2678273351873841079395788256078958511352539062500000000000000000 -0.2802374456538552771611705338727915659546852111816406250000000000 -0.4051388364264200125930415197217371314764022827148437500000000000 -0.1553360548812905417292995480238460004329681396484375000000000000
0.9211425781250000000000000000000000000000000000000000000000000000 1.1839861921566514624259980337228626012802124023437500000000000000 1.1004145061686698703340425709029659628868103027343750000000000000 1.2675578781446330545179534965427592396736145019531250000000000000 -0.2815455172791129223597295094805303961038589477539062500000000000 -0.4077794523665886350372034030442591756582260131835937500000000000 -0.1553115821916372374378312315457151271402835845947265625000000000
0.9219970703125000000000000000000000000000000000000000000000000000 1.1837450537351068557967437300249002873897552490234375000000000000 1.1002032404501009832387126152752898633480072021484375000000000000 1.2672868670201127283547748447745107114315032958984375000000000000 -0.2828566980375967210292742493038531392812728881835937500000000000 -0.4104283939955746252081780767184682190418243408203125000000000000 -0.1552850020796187890947948062603245489299297332763671875000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.1835027936028832407089339540107175707817077636718750000000000000 1.0999912794453741149425241019343957304954528808593750000000000000 1.2670143077603923664753438060870394110679626464843750000000000000 -0.2841709559163068665732509998633759096264839172363281250000000000 -0.4130851541602342247294643584609730169177055358886718750000000000 -0.1552567576723795084170376412657788023352622985839843750000000000
0.9237060546875000000000000000000000000000000000000000000000000000 1.1832594091442558692506281659007072448730468750000000000000000000 1.0997786119081216504866915784077718853950500488281250000000000000 1.2667402063803900880145647533936426043510437011718750000000000000 -0.2854882589786812419063721790735144168138504028320312500000000000 -0.4157492444502861039801189235731726512312889099121093750000000000 -0.1552272735070763798326254345738561823964118957519531250000000000
0.9245605468750000000000000000000000000000000000000000000000000000 1.1830148977707561908090383440139703452587127685546875000000000000 1.0995652265789559454134405314107425510883331298828125000000000000 1.2664645689625564362046361566171981394290924072265625000000000000 -0.2868085753645953084323139137268299236893653869628906250000000000 -0.4184201944342004209076435472525190562009811401367187500000000000 -0.1551969562949901682014086645722272805869579315185546875000000000
0.9254150390625000000000000000000000000000000000000000000000000000 1.1827692569211081252689155007828958332538604736328125000000000000 1.0993511121861641033348178098094649612903594970703125000000000000 1.2661874016560521472030131917563267052173614501953125000000000000 -0.2881318732903622170660185020096832886338233947753906250000000000 -0.4210975509175062247990695141197647899389266967773437500000000000 -0.1551661956632182093329674898996017873287200927734375000000000000
0.9262695312500000000000000000000000000000000000000000000000000000 1.1825224840611612275864672483294270932674407958984375000000000000 1.0991362574464076384828103982727043330669403076171875000000000000 1.2659087106759148166901240983861498534679412841796875000000000000 -0.2894581210487326972113919509865809231996536254882812500000000000 -0.4237808772244222588199136225739493966102600097656250000000000000 -0.1551353648730431633584458950281259603798389434814453125000000000
0.9271240234375000000000000000000000000000000000000000000000000000 1.1822745766838260728093246143544092774391174316406250000000000000 1.0989206510654299098206365670193918049335479736328125000000000000 1.2656285023022222357980126616894267499446868896484375000000000000 -0.2907872870088950567613039766001747921109199523925781250000000000 -0.4264697525034218950068520825880113989114761352539062500000000000 -0.1551048215143682185157558706123381853103637695312500000000000000
0.9279785156250000000000000000000000000000000000000000000000000000 1.1820255323090091970072990079643204808235168457031250000000000000 1.0987042817387735471612586479750461876392364501953125000000000000 1.2653467828792448468533393679535947740077972412109375000000000000 -0.2921193396164752931198904661869164556264877319335937500000000000 -0.4291637710570868069481775819440372288227081298828125000000000000 -0.1550749081758638070471789660587091930210590362548828125000000000
0.9288330078125000000000000000000000000000000000000000000000000000 1.1817753484835469279801145603414624929428100585937500000000000000 1.0984871381525032063564140116795897483825683593750000000000000000 1.2650635588145906496038151090033352375030517578125000000000000000 -0.2934542473935369821802510159614030271768569946289062500000000000 -0.4318625416963904894984693783044349402189254760742187500000000000 -0.1550459530906834748620326536183711141347885131835937500000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.1815240227811409923219798656646162271499633789062500000000000000 1.0982692089839383164928676706040278077125549316406250000000000000 1.2647788365783436681510920607252046465873718261718750000000000000 -0.2947919789385813893467513935320312157273292541503906250000000000 -0.4345656871193709358536239051318261772394180297851562500000000000 -0.1550182707577918150843032663033227436244487762451171875000000000
0.9305419921875000000000000000000000000000000000000000000000000000 1.1812715528022925681739252468105405569076538085937500000000000000 1.0980504829023924884268126334063708782196044921875000000000000000 1.2644926227021926479210378602147102355957031250000000000000000000 -0.2961325029265473030015698441275162622332572937011718750000000000 -0.4372728433139986270461463391256984323263168334960937500000000000 -0.1549921625390959789569933491293340921401977539062500000000000000
0.9313964843750000000000000000000000000000000000000000000000000000 1.1810179361742374481991646462120115756988525390625000000000000000 1.0978309485699224712362820355338044464588165283203125000000000000 1.2642049237785524251620472568902187049388885498046875000000000000 -0.2974757881088112565493020156282000243663787841796875000000000000 -0.4399836589849224210979627969209104776382446289062500000000000000 -0.1549679172327000920006412343354895710945129394531250000000000000
0.9322509765625000000000000000000000000000000000000000000000000000 1.1807631705508803143800378165906295180320739746093750000000000000 1.0976105946420842141009188708267174661159515380859375000000000000 1.2639157464596764146591567623545415699481964111328125000000000000 -0.2988218033131873063723560335347428917884826660156250000000000000 -0.4426977950036707909475808264687657356262207031250000000000000000 -0.1549458116227038217971312406007200479507446289062500000000000000
0.9331054687500000000000000000000000000000000000000000000000000000 1.1805072536127294569041623617522418498992919921875000000000000000 1.0973894097686986981443624245002865791320800781250000000000000000 1.2636250974567602156639622990041971206665039062500000000000000000 -0.3001705174439271983644061947416048496961593627929687500000000000 -0.4454149238818043143872671407734742388129234313964843750000000000 -0.1549261110060500823415452487097354605793952941894531250000000000
0.9339599609375000000000000000000000000000000000000000000000000000 1.1802501830668317150951907024136744439601898193359375000000000000 1.0971673825946253177932021571905352175235748291015625000000000000 1.2633329835390381123971792476368136703968048095703125000000000000 -0.3015218994817202569080905050213914364576339721679687500000000000 -0.4481347292664483172863754134596092626452445983886718750000000000 -0.1549090696969921965298055965831736102700233459472656250000000000
0.9348144531250000000000000000000000000000000000000000000000000000 1.1799919566467069742543571919668465852737426757812500000000000000 1.0969445017605443659647335152840241789817810058593750000000000000 1.2630394115328695825439808686496689915657043457031250000000000000 -0.3028759184836934403861619102826807647943496704101562500000000000 -0.4508569054575838341847315859922673553228378295898437500000000000 -0.1548949315098030188320166189441806636750698089599609375000000000
0.9356689453125000000000000000000000000000000000000000000000000000 1.1797325721122831065912350823055021464824676513671875000000000000 1.0967207559037481789943058174685575067996978759765625000000000000 1.2627443883208180341881643471424467861652374267578125000000000000 -0.3042325435834112856703370653121965005993843078613281250000000000 -0.4535811569464374137794493435649201273918151855468750000000000000 -0.1548839302203851853168004026883863843977451324462890625000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.1794720272498302460206787145580165088176727294921875000000000000 1.0964961336589416074360769925988279283046722412109375000000000000 1.2624479208407188846052804365172050893306732177734375000000000000 -0.3055917439908760746547500275482889264822006225585937500000000000 -0.4563071979742817085856643188890302553772926330566406250000000000 -0.1548762900074704407238357362075475975871086120605468750000000000
0.9373779296875000000000000000000000000000000000000000000000000000 1.1792103198718957290935804849141277372837066650390625000000000000 1.0962706236590502584249406936578452587127685546875000000000000000 1.2621500160847411997622202761704102158546447753906250000000000000 -0.3069534889925276122113473320496268570423126220703125000000000000 -0.4590347521109418016393988182244356721639633178710937500000000000 -0.1548722258741134227832958458748180419206619262695312500000000000
0.9382324218750000000000000000000000000000000000000000000000000000 1.1789474478172388138830228854203596711158752441406250000000000000 1.0960442145360387300456750381272286176681518554687500000000000000 1.2618506810984388977203707327134907245635986328125000000000000000 -0.3083177479512433372121904540108516812324523925781250000000000000 -0.4617635518522917315031861562601989135146141052246093750000000000 -0.1548719440501949429211947517615044489502906799316406250000000000
0.9390869140625000000000000000000000000000000000000000000000000000 1.1786834089507649547812206947128288447856903076171875000000000000 1.0958168949217379495308932746411301195621490478515625000000000000 1.2615499229797919600315481147845275700092315673828125000000000000 -0.3096844903063383780406070400204043835401535034179687500000000000 -0.4644933382360220130991024234390351921319961547851562500000000000 -0.1548756423766547429821116566017735749483108520507812500000000000
0.9399414062500000000000000000000000000000000000000000000000000000 1.1784182011634611875194877939065918326377868652343750000000000000 1.0955886534486820593770062259864062070846557617187500000000000000 1.2612477488782403156619693618267774581909179687500000000000000000 -0.3110536855735653860577372142870444804430007934570312500000000000 -0.4672238604749607282506929095688974484801292419433593750000000000 -0.1548835106721700438647815190051915124058723449707031250000000000
0.9407958984375000000000000000000000000000000000000000000000000000 1.1781518223723304039651793573284521698951721191406250000000000000 1.0953594787509526309321472581359557807445526123046875000000000000 1.2609441659937081769982114565209485590457916259765625000000000000 -0.3124253033451147576471385036711581051349639892578125000000000000 -0.4699548756072385868876040149189066141843795776367187500000000000 -0.1548957310829909006510973767944960854947566986083984375000000000
0.9416503906250000000000000000000000000000000000000000000000000000 1.1778842705203260710078438933123834431171417236328125000000000000 1.0951293594650350904373681260040029883384704589843750000000000000 1.2606391815756170515783196606207638978958129882812500000000000000 -0.3137993132896144121701809126534499228000640869140625000000000000 -0.4726861481625966865394161686708685010671615600585937500000000000 -0.1549124784166321655565212722649448551237583160400390625000000000
0.9425048828125000000000000000000000000000000000000000000000000000 1.1776155435762867274007703599636442959308624267578125000000000000 1.0948982842306818064059825701406225562095642089843750000000000000 1.2603328029218916483955581497866660356521606445312500000000000000 -0.3151756851521299029883493858505971729755401611328125000000000000 -0.4754174498441510188229131017578765749931335449218750000000000000 -0.1549339204601088149093612855722312815487384796142578125000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.1773456395348707026471402059542015194892883300781250000000000000 1.0946662416917867233223660150542855262756347656250000000000000000 1.2600250373779546819719143968541175127029418945312500000000000000 -0.3165543887541644174632438080152496695518493652343750000000000000 -0.4781485592249429816824601857661036774516105651855468750000000000 -0.1549602182833858532440274302643956616520881652832031250000000000
0.9442138671875000000000000000000000000000000000000000000000000000 1.1770745564164917240645991114433854818344116210937500000000000000 1.0944332204972690991695571938180364668369293212890625000000000000 1.2597158923357143489596410290687344968318939208984375000000000000 -0.3179353939936587769565790040360298007726669311523437500000000000 -0.4808792614586222535777437769866082817316055297851562500000000000 -0.1549915265286953003354142310854513198137283325195312500000000000
0.9450683593750000000000000000000000000000000000000000000000000000 1.1768022922672518593145696286228485405445098876953125000000000000 1.0941992093019654586072419988340698182582855224609375000000000000 1.2594053752325382600218972584116272628307342529296875000000000000 -0.3193186708449914368301847389375325292348861694335937500000000000 -0.4836093480036277592049032136856112629175186157226562500000000000 -0.1550279936863550866998906485605402849614620208740234375000000000
0.9459228515625000000000000000000000000000000000000000000000000000 1.1765288451588780116452426227624528110027313232421875000000000000 1.0939641967675335365584032842889428138732910156250000000000000000 1.2590934935502224867320819612359628081321716308593750000000000000 -0.3207041893589784864460057178803253918886184692382812500000000000 -0.4863386163602546052864283865346806123852729797363281250000000000 -0.1550697623577023676055830492259701713919639587402343750000000000
0.9467773437500000000000000000000000000000000000000000000000000000 1.1762542131886550844654948377865366637706756591796875000000000000 1.0937281715633633272233282696106471121311187744140625000000000000 1.2587802548139468417076614059624262154102325439453125000000000000 -0.3220919196628735936549503549031214788556098937988281250000000000 -0.4890668698200117958663213357795029878616333007812500000000000000 -0.1551169695057353914435793740267399698495864868164062500000000000
0.9476318359375000000000000000000000000000000000000000000000000000 1.1759783944793620324986704872571863234043121337890625000000000000 1.0934911223675005675914917446789331734180450439453125000000000000 1.2584656665912234974058492298354394733905792236328125000000000000 -0.3234818319603680603080420041806064546108245849609375000000000000 -0.4917939172267020708773088699672371149063110351562500000000000000 -0.1551697466940340219831995227650622837245464324951171875000000000
0.9484863281250000000000000000000000000000000000000000000000000000 1.1757013871792054704457086700131185352802276611328125000000000000 1.0932530378675779925146116511314176023006439208984375000000000000 1.2581497364908329483768056888948194682598114013671875000000000000 -0.3248738965315908777675701912812655791640281677246093750000000000 -0.4945195727486723091814724284631665796041488647460937500000000000 -0.1552282203145094741092435697282780893146991729736328125000000000
0.9493408203125000000000000000000000000000000000000000000000000000 1.1754231894617546139159003359964117407798767089843750000000000000 1.0930139067617568038315312151098623871803283691406250000000000000 1.2578324721617524240002694568829610943794250488281250000000000000 -0.3262680837331085603736369193939026445150375366210937500000000000 -0.4972436556617075842368080884625669568777084350585937500000000000 -0.1552925118045095087548901346963248215615749359130859375000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.1751437995258764424022501771105453372001647949218750000000000000 1.0927737177596792417233473315718583762645721435546875000000000000 1.2575138812920736430811530226492322981357574462890625000000000000 -0.3276643639979253119776103631011210381984710693359375000000000000 -0.4999659901420625551793364138575270771980285644531250000000000000 -0.1553627378537880687758843123447149991989135742187500000000000000
0.9510498046875000000000000000000000000000000000000000000000000000 1.1748632155956695299892089678905904293060302734375000000000000000 1.0925324595834287055851063996669836342334747314453125000000000000 1.2571939716079103543933115361141972243785858154296875000000000000 -0.3290627078354829149198224058636697009205818176269531250000000000 -0.5026864050691437491025226336205378174781799316406250000000000000 -0.1554390106018220529815465624778880737721920013427734375000000000
0.9519042968750000000000000000000000000000000000000000000000000000 1.1745814359204000965064551564864814281463623046875000000000000000 1.0922901209685034196184005850227549672126770019531250000000000000 1.2568727508722967733945097279502078890800476074218750000000000000 -0.3304630858316608410518711025360971689224243164062500000000000000 -0.5054047338373811593115192408731672912836074829101562500000000000 -0.1555214378259404950366473485701135359704494476318359375000000000
0.9527587890625000000000000000000000000000000000000000000000000000 1.1742984587744349500582075052079744637012481689453125000000000000 1.0920466906647956495390872078132815659046173095703125000000000000 1.2565502268840742505773278026026673614978790283203125000000000000 -0.3318654686487761407143182168510975316166877746582031250000000000 -0.5081208141768431829632390872575342655181884765625000000000000000 -0.1556101231207091539765485777024878188967704772949218750000000000
0.9536132812500000000000000000000000000000000000000000000000000000 1.1740142824571777602216116065392270684242248535156250000000000000 1.0918021574375840199166987076750956475734710693359375000000000000 1.2562264074767715005265245054033584892749786376953125000000000000 -0.3332698270255834427366892214195104315876960754394531250000000000 -0.5108344879821723472090866380312945693731307983398437500000000000 -0.1557051660689945105087161891788127832114696502685546875000000000
0.9544677734375000000000000000000000000000000000000000000000000000 1.1737289052930026667098672987776808440685272216796875000000000000 1.0915565100685347132980496098753064870834350585937500000000000000 1.2559013005174706201216849876800552010536193847656250000000000000 -0.3346761317772750654597757602459751069545745849609375000000000000 -0.5135456011494384798155010685150045901536941528320312500000000000 -0.1558066624051116511040504519769456237554550170898437500000000000
0.9553222656250000000000000000000000000000000000000000000000000000 1.1734423256311892203029856318607926368713378906250000000000000000 1.0913097373567124392934601928573101758956909179687500000000000000 1.2555749139056660013125110708642750978469848632812500000000000000 -0.3360843537954809612244844174711033701896667480468750000000000000 -0.5162540034205208572259948596183676272630691528320312500000000000 -0.1559147041704410929785495909527526237070560455322265625000000000
0.9561767578125000000000000000000000000000000000000000000000000000 1.1731545418458575458231507582240737974643707275390625000000000000 1.0910618281196018397594116322579793632030487060546875000000000000 1.2552472555721132518868898841901682317256927490234375000000000000 -0.3374944640482686608606854861136525869369506835937500000000000000 -0.5189595482346558430464256161940284073352813720703125000000000000 -0.1560293798618814786749453560332767665386199951171875000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.1728655523359023948870571985025890171527862548828125000000000000 1.0908127711941379978100030712084844708442687988281250000000000000 1.2549183334776667919641113257966935634613037109375000000000000000 -0.3389064335801433291983641993283526971936225891113281250000000000 -0.5216620925867975211431826210173312574625015258789062500000000000 -0.1561507745734891650091213932682876475155353546142578125000000000
0.9578857421875000000000000000000000000000000000000000000000000000 1.1725753555249285309258766574203036725521087646484375000000000000 1.0905625554377484931478647922631353139877319335937500000000000000 1.2545881556121085687038885225774720311164855957031250000000000000 -0.3403202335120477650676207304059062153100967407226562500000000000 -0.5243614968924592556476227400708012282848358154296875000000000000 -0.1562789701316363022431943363699247129261493682861328125000000000
0.9587402343750000000000000000000000000000000000000000000000000000 1.1722839498611843378483854394289664924144744873046875000000000000 1.0903111697294025628224289903300814330577850341796875000000000000 1.2542567299929661128743418885278515517711639404296875000000000000 -0.3417358350413624012986701927729882299900054931640625000000000000 -0.5270576248587193202155276594567112624645233154296875000000000000 -0.1564140452240055378929639573470922186970710754394531250000000000
0.9595947265625000000000000000000000000000000000000000000000000000 1.1719913338174976491501411146600730717182159423828125000000000000 1.0900586029706735846644960474804975092411041259765625000000000000 1.2539240646643217136357861818396486341953277587890625000000000000 -0.3431532094419052492106914087344193831086158752441406250000000000 -0.5297503433610890599680942614213563501834869384765625000000000000 -0.1565560755227213829421373247896553948521614074707031250000000000
0.9604492187500000000000000000000000000000000000000000000000000000 1.1716975058912098006658197846263647079467773437500000000000000000 1.0898048440868075559251337836030870676040649414062500000000000000 1.2535901676956120454065057856496423482894897460937500000000000000 -0.3445723280639320096341293719888199120759963989257812500000000000 -0.5324395223259581477748270117444917559623718261718750000000000000 -0.1567051338019059270045829634909750893712043762207031250000000000
0.9613037109375000000000000000000000000000000000000000000000000000 1.1714024646041103494553681230172514915466308593750000000000000000 1.0895498820278053386800820589996874332427978515625000000000000000 1.2532550471804153602306541870348155498504638671875000000000000000 -0.3459931623341359618883927851129556074738502502441406250000000000 -0.5351250346183415995682253196719102561473846435546875000000000000 -0.1568612900499303519641358661829144693911075592041015625000000000
0.9621582031250000000000000000000000000000000000000000000000000000 1.1711062085023720147347603415255434811115264892578125000000000000 1.0892937057695109004384903528261929750442504882812500000000000000 1.2529187112352331290310303302248939871788024902343750000000000000 -0.3474156837556480192930052908195648342370986938476562500000000000 -0.5378067559346741965953242470277473330497741699218750000000000000 -0.1570246115766217864795351033535553142428398132324218750000000000
0.9630126953125000000000000000000000000000000000000000000000000000 1.1708087361564849526729403805802576243877410888671875000000000000 1.0890363043147119892495311432867310941219329833984375000000000000 1.2525811679982579160963496178737841546535491943359375000000000000 -0.3488398639080366736564542406995315104722976684570312500000000000 -0.5404845647004028474924552938318811357021331787109375000000000000 -0.1571951631156704443093019563093548640608787536621093750000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.1705100461611921414117887252359651029109954833984375000000000000 1.0887776666942483583255807388923130929470062255859375000000000000 1.2522424256281359244979967115796171128749847412109375000000000000 -0.3502656744473081618096443889953661710023880004882812500000000000 -0.5431583419721447425487781401898246258497238159179687500000000000 -0.1573730069224716088260862534298212267458438873291015625000000000
0.9647216796875000000000000000000000000000000000000000000000000000 1.1702101371354232117738547458429820835590362548828125000000000000 1.0885177819681313149402512863161973655223846435546875000000000000 1.2519024923027151086074582053697668015956878662109375000000000000 -0.3516930871059061880501417363120708614587783813476562500000000000 -0.5458279713441895886205657006939873099327087402343750000000000000 -0.1575582028676228429908690031879814341664314270019531250000000000
0.9655761718750000000000000000000000000000000000000000000000000000 1.1699090077222298322823235139367170631885528564453125000000000000 1.0882566392266712629322000793763436377048492431640625000000000000 1.2515613762177884016324469484970904886722564697265625000000000000 -0.3531220736927122016979296859062742441892623901367187500000000000 -0.5484933388591359815222858742345124483108520507812500000000000000 -0.1577508085262884218735734975780360400676727294921875000000000000
0.9664306640625000000000000000000000000000000000000000000000000000 1.1696066565887202060025629180017858743667602539062500000000000000 1.0879942275916152372161604944267310202121734619140625000000000000 1.2512190855858251747889653415768407285213470458984375000000000000 -0.3545526060930452305619553499127505347132682800292968750000000000 -0.5511543329224599663263006732449866831302642822265625000000000000 -0.1579508792636304392864587953226873651146888732910156250000000000
0.9672851562500000000000000000000000000000000000000000000000000000 1.1693030824259929012498560041422024369239807128906250000000000000 1.0877305362172926539443551519070751965045928955078125000000000000 1.2508756286346931485553568563773296773433685302734375000000000000 -0.3559846562686618809401295493444195017218589782714843750000000000 -0.5538108442208279358354161558963824063539505004882812500000000000 -0.1581584683164957982892673271635430864989757537841796875000000000
0.9681396484375000000000000000000000000000000000000000000000000000 1.1689982839490731247877874920959584414958953857421875000000000000 1.0874655542917730510765750295831821858882904052734375000000000000 1.2505310136063731984989999546087346971035003662109375000000000000 -0.3574181962577564486416292766080005094408988952636718750000000000 -0.5564627656439730118975717232387978583574295043945312500000000000 -0.1583736268715398576301112143482896499335765838623046875000000000
0.9689941406250000000000000000000000000000000000000000000000000000 1.1686922598968461084467662658425979316234588623046875000000000000 1.0871992710380291580207767765386961400508880615234375000000000000 1.2501852487556630588727557551464997231960296630859375000000000000 -0.3588531981749608634757464642461854964494705200195312500000000000 -0.5591099922099632690830617320898454636335372924804687500000000000 -0.1585964041399584578684311964025255292654037475585937500000000000
0.9698486328125000000000000000000000000000000000000000000000000000 1.1683850090319927161885971145238727331161499023437500000000000000 1.0869316757151112895485312037635594606399536132812500000000000000 1.2498383423488741428286630252841860055923461914062500000000000000 -0.3602896342113446337407367536798119544982910156250000000000000000 -0.5617524209937000412296015383617486804723739624023437500000000000 -0.1588268474289892540074475846267887391149997711181640625000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.1680765301409230527696081480826251208782196044921875000000000000 1.0866627576193292892270392258069477975368499755859375000000000000 1.2494903026625168163121770703583024442195892333984375000000000000 -0.3617274766344149017349707264656899496912956237792968750000000000 -0.5643899510584922118994199990993365645408630371093750000000000000 -0.1590650022103375915705214538320433348417282104492187500000000000
0.9715576171875000000000000000000000000000000000000000000000000000 1.1677668220337120708052225381834432482719421386718750000000000000 1.0863925060854446869029743538703769445419311523437500000000000000 1.2491411379819794547074707224965095520019531250000000000000000000 -0.3631666977881164437569339042966021224856376647949218750000000000 -0.5670224833905599393091279125656001269817352294921875000000000000 -0.1593109121856729482047398960276041179895401000976562500000000000
0.9724121093750000000000000000000000000000000000000000000000000000 1.1674558835440340676115056339767761528491973876953125000000000000 1.0861209104878692954798680148087441921234130859375000000000000000 1.2487908566001988397431432531448081135749816894531250000000000000 -0.3646072700928316701052267490013036876916885375976562500000000000 -0.5696499208363278166089571641350630670785903930664062500000000000 -0.1595646193493355513570719494964578188955783843994140625000000000
0.9732666015625000000000000000000000000000000000000000000000000000 1.1671437135290969600021071528317406773567199707031250000000000000 1.0858479602418737997027164965402334928512573242187500000000000000 1.2484394668163201203014978091232478618621826171875000000000000000 -0.3660491660453805140562622000288683921098709106445312500000000000 -0.5722721680423776824397918971953913569450378417968750000000000000 -0.1598261640483832901615812716045184060931205749511718750000000000
0.9741210937500000000000000000000000000000000000000000000000000000 1.1668303108695776693082279962254688143730163574218750000000000000 1.0855736448048034503699454944580793380737304687500000000000000000 1.2480869769343518882465104979928582906723022460937500000000000000 -0.3674923582190207094200218307378236204385757446289062500000000000 -0.5748891313979349604323942912742495536804199218750000000000000000 -0.1600955850401064861632249858303111977875232696533203125000000000
0.9749755859375000000000000000000000000000000000000000000000000000 1.1665156744695559520863525904132984578609466552734375000000000000 1.0852979536773026403295716590946540236473083496093750000000000000 1.2477333952618092638431335217319428920745849609375000000000000000 -0.3689368192634474574731484608491882681846618652343750000000000000 -0.5775007189797672912945358802971895784139633178710937500000000000 -0.1603729195471276236517610414011869579553604125976562500000000000
0.9758300781250000000000000000000000000000000000000000000000000000 1.1661998032564497851382157023181207478046417236328125000000000000 1.0850208764045468079473266698187217116355895996093750000000000000 1.2473787301083527623291047348175197839736938476562500000000000000 -0.3703825219047937045147023127356078475713729858398437500000000000 -0.5801068404993869886965285331825725734233856201171875000000000000 -0.1606582033102003648217248610308161005377769470214843750000000000
0.9766845703125000000000000000000000000000000000000000000000000000 1.1658826961809498623523495552944950759410858154296875000000000000 1.0847424025774818900913487595971673727035522460937500000000000000 1.2470229897844178346133503509918227791786193847656250000000000000 -0.3718294389456299198215560863900464028120040893554687500000000000 -0.5827074072524461856303901186038274317979812622070312500000000000 -0.1609514706388136540127220541762653738260269165039062500000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.1655643522169538695010260198614560067653656005859375000000000000 1.0844625218340715466780466158525086939334869384765625000000000000 1.2466661825998361923240054238704033195972442626953125000000000000 -0.3732775432649642621818486531992675736546516418457031250000000000 -0.5853023320702246401481261273147538304328918457031250000000000000 -0.1612527544597039397267224103416083380579948425292968750000000000
0.9783935546875000000000000000000000000000000000000000000000000000 1.1652447703615018692602234295918606221675872802734375000000000000 1.0841812238605519347345307323848828673362731933593750000000000000 1.2463083168624518037859161267988383769989013671875000000000000000 -0.3747268078182424688726825934281805530190467834472656250000000000 -0.5878915292731133890313799383875448256731033325195312500000000000 -0.1615620863633715764695608640977297909557819366455078125000000000
0.9792480468750000000000000000000000000000000000000000000000000000 1.1649239496347103539619638468138873577117919921875000000000000000 1.0838984983926926997099826621706597506999969482421875000000000000 1.2459494008767280082139450314571149647235870361328125000000000000 -0.3761772056373478556601241962198400869965553283691406250000000000 -0.5904749146260012127029881412454415112733840942382812500000000000 -0.1618794966486944708616846355653251521289348602294921875000000000
0.9801025390625000000000000000000000000000000000000000000000000000 1.1646018890797076306142798785003833472728729248046875000000000000 1.0836143352170655163035917212255299091339111328125000000000000000 1.2455894429423497449249680357752367854118347167968750000000000000 -0.3776287098306015388438083846267545595765113830566406250000000000 -0.5930524052954790903413595515303313732147216796875000000000000000 -0.1622050143657239873462572177231777459383010864257812500000000000
0.9809570312500000000000000000000000000000000000000000000000000000 1.1642785877625674295643420919077470898628234863281250000000000000 1.0833287241723184024522197432816028594970703125000000000000000000 1.2452284513528164566764644405338913202285766601562500000000000000 -0.3790812935827621021900313280639238655567169189453125000000000000 -0.5956239198087756037125473085325211286544799804687500000000000000 -0.1625386673567485451563641163374995812773704528808593750000000000
0.9818115234375000000000000000000000000000000000000000000000000000 1.1639540447722449556522406055592000484466552734375000000000000000 1.0830416551504580269238431355915963649749755859375000000000000000 1.2448664343940318843806380755268037319183349609375000000000000000 -0.3805349301550257634652041360823204740881919860839843750000000000 -0.5981893780143487937550617061788216233253479003906250000000000000 -0.1628804822957027609309221816147328354418277740478515625000000000
0.9826660156250000000000000000000000000000000000000000000000000000 1.1636282592205102748295075798523612320423126220703125000000000000 1.0827531180981360137138835852965712547302246093750000000000000000 1.2445034003428845359451315744081512093544006347656250000000000000 -0.3819895928850264299470040896267164498567581176757812500000000000 -0.6007487010440565322610950715898070484399795532226562500000000000 -0.1632304847259963553884887232925393618643283843994140625000000000
0.9835205078125000000000000000000000000000000000000000000000000000 1.1633012302418836991790840329485945403575897216796875000000000000 1.0824631030179425739135012918268330395221710205078125000000000000 1.2441393574658248244446667740703560411930084228515625000000000000 -0.3834452551868355874020721785200294107198715209960937500000000000 -0.6033018112768355756259097688598558306694030761718750000000000000 -0.1635886990968355991782345881802029907703399658203125000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.1629729569935707278460768065997399389743804931640625000000000000 1.0821715999697056886930113250855356454849243164062500000000000000 1.2437743140174357669991422881139442324638366699218750000000000000 -0.3849018905509623555971643327211495488882064819335937500000000000 -0.6058486323038210219493748809327371418476104736328125000000000000 -0.1639551487981036337338025532517349347472190856933593750000000000
0.9852294921875000000000000000000000000000000000000000000000000000 1.1626434386553956557008859817869961261749267578125000000000000000 1.0818785990717942890881886341958306729793548583984375000000000000 1.2434082782389970223135833293781615793704986572265625000000000000 -0.3863594725443534327880001910671126097440719604492187500000000000 -0.6083890888948415565096183854620903730392456054687500000000000000 -0.1643298561938653090663819966721348464488983154296875000000000000
0.9860839843750000000000000000000000000000000000000000000000000000 1.1623126744297378465375913947355002164840698242187500000000000000 1.0815840905024285412139306572498753666877746582031250000000000000 1.2430412583570471518612521322211250662803649902343750000000000000 -0.3878179748103932622527167950465809553861618041992187500000000000 -0.6109231069662299784539527536253444850444793701171875000000000000 -0.1647128426545565182959052208389039151370525360107421875000000000
0.9869384765625000000000000000000000000000000000000000000000000000 1.1619806635414646756032652774592861533164978027343750000000000000 1.0812880645009923519239691813709214329719543457031250000000000000 1.2426732625819369992825613735476508736610412597656250000000000000 -0.3892773710689038102472636637685354799032211303710937500000000000 -0.6134506135498898338198614510474726557731628417968750000000000000 -0.1651041285879177866746658764895983040332794189453125000000000000
0.9877929687500000000000000000000000000000000000000000000000000000 1.1616474052378675807517538487445563077926635742187500000000000000 1.0809905113693534239871496538398787379264831542968750000000000000 1.2423042991063817375163580436492338776588439941406250000000000000 -0.3907376351161446770277052564779296517372131347656250000000000000 -0.6159715367635636429355372456484474241733551025390625000000000000 -0.1655037334687256556087220360495848581194877624511718750000000000
0.9886474609375000000000000000000000000000000000000000000000000000 1.1613128987885963372406195048824883997440338134765625000000000000 1.0806914214731850876205498934723436832427978515625000000000000000 1.2419343761040075868606891162926331162452697753906250000000000000 -0.3921987408248130968502209725556895136833190917968750000000000000 -0.6184858057822487653609755398065317422151565551757812500000000000 -0.1659116758673774560950420209337607957422733306884765625000000000
0.9895019531250000000000000000000000000000000000000000000000000000 1.1609771434855931104834780853707343339920043945312500000000000000 1.0803907852432910186024628274026326835155487060546875000000000000 1.2415635017278952023644933433388359844684600830078125000000000000 -0.3936606621440438824599539202608866617083549499511718750000000000 -0.6209933508107117194896318324026651680469512939453125000000000000 -0.1663279734773760454302760081191081553697586059570312500000000000
0.9903564453125000000000000000000000000000000000000000000000000000 1.1606401386430280631145706138340756297111511230468750000000000000 1.0800885931769379499911565289949066936969757080078125000000000000 1.2411916841091181762379846986732445657253265380859375000000000000 -0.3951233730994096471356158417620463296771049499511718750000000000 -0.6234941030570533282428868915303610265254974365234375000000000000 -0.1667526431417659382727691763648181222379207611083984375000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.1603018835972334077411005637259222567081451416015625000000000000 1.0797848358391861633975850054412148892879486083984375000000000000 1.2408189313552806520846161220106296241283416748046875000000000000 -0.3965868477929204161114284943323582410812377929687500000000000000 -0.6259879947072779504679829187807627022266387939453125000000000000 -0.1671857008785629372660253011417808011174201965332031250000000000
0.9920654296875000000000000000000000000000000000000000000000000000 1.1599623777066385699185957491863518953323364257812500000000000000 1.0794795038642270856854565863613970577716827392578125000000000000 1.2404452515490500541517349120113067328929901123046875000000000000 -0.3980510604030239041328798066388117149472236633300781250000000000 -0.6284749589008240544529826365760527551174163818359375000000000000 -0.1676271619052237260572013610726571641862392425537109375000000000
0.9929199218750000000000000000000000000000000000000000000000000000 1.1596216203517044629478505157749168574810028076171875000000000000 1.0791725879567199974928826122777536511421203613281250000000000000 1.2400706527466889284028184192720800638198852539062500000000000000 -0.3995159851846055154567238787421956658363342285156250000000000000 -0.6309549297070156104183524803374893963336944580078125000000000000 -0.1680770406621954204950952771469019353389739990234375000000000000
0.9937744140625000000000000000000000000000000000000000000000000000 1.1592796109348586508502876313286833465099334716796875000000000000 1.0788640788931338487799393988098017871379852294921875000000000000 1.2396951429765834529206358638475649058818817138671875000000000000 -0.4009815964689882328286785195814445614814758300781250000000000000 -0.6334278421023944449785858523682691156864166259765625000000000000 -0.1685353508355820484343468024235335178673267364501953125000000000
0.9946289062500000000000000000000000000000000000000000000000000000 1.1589363488804294011202955516637302935123443603515625000000000000 1.0785539675230884082424154257751069962978363037109375000000000000 1.2393187302377703939981756775523535907268524169921875000000000000 -0.4024478686639325619722740157158114016056060791015625000000000000 -0.6358936319488950328349119445192627608776092529296875000000000000 -0.1690021053789701466207873181701870635151863098144531250000000000
0.9954833984375000000000000000000000000000000000000000000000000000 1.1585918336345806256559853864018805325031280517578125000000000000 1.0782422447706978552162127016345039010047912597656250000000000000 1.2389414224984633960957580711692571640014648437500000000000000000 -0.4039147762536368091446092876140028238296508789062500000000000000 -0.6383522359728276418522341373318340629339218139648437500000000000 -0.1694773165344459764369844378961715847253799438476562500000000000
0.9963378906250000000000000000000000000000000000000000000000000000 1.1582460646652468216899478647974319756031036376953125000000000000 1.0779289016359154818047727530938573181629180908203125000000000000 1.2385632276945781615751229765010066330432891845703125000000000000 -0.4053822937987367480694445021072169765830039978027343750000000000 -0.6408035917446364138072567584458738565444946289062500000000000000 -0.1699609958528370823316322457685600966215133666992187500000000000
0.9971923828125000000000000000000000000000000000000000000000000000 1.1578990414620675686308004515012726187705993652343750000000000000 1.0776139291958786170511075397371314465999603271484375000000000000 1.2381841537282565202104933632654137909412384033203125000000000000 -0.4068503959363059530041084599361056461930274963378906250000000000 -0.6432476376593959654925924951385241001844406127929687500000000000 -0.1704531542132159682712000403626007027924060821533203125000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.1575507635363222469493393873563036322593688964843750000000000000 1.0772973186062542172436451437533833086490631103515625000000000000 1.2378042084663902766550336309592239558696746826171875000000000000 -0.4083190573798555211837424394616391509771347045898437500000000000 -0.6456843129180208640249816198775079101324081420898437500000000000 -0.1709538018416901505869276434168568812310695648193359375000000000
0.9989013671875000000000000000000000000000000000000000000000000000 1.1572012304208643129754818801302462816238403320312500000000000000 1.0769790611025826798652360594132915139198303222656250000000000000 1.2374233997391459460857277008472010493278503417968750000000000000 -0.4097882529193340728213001966651063412427902221679687500000000000 -0.6481135575091546696668842741928528994321823120117187500000000000 -0.1714629483295134759757161191373597830533981323242187500000000000
0.9997558593750000000000000000000000000000000000000000000000000000 1.1568504416700569059628378454362973570823669433593750000000000000 1.0766591480016238779882087328587658703327178955078125000000000000 1.2370417353384899339374669580138288438320159912109375000000000000 -0.4112579574211279731521528901794226840138435363769531250000000000 -0.6505353121917123448980646571726538240909576416015625000000000000 -0.1719806026505435458950898919283645227551460266113281250000000000
1.0006103515625000000000000000000000000000000000000000000000000000 1.1564983968597066787964422474033199250698089599609375000000000000 1.0763375707026994199111413763603195548057556152343750000000000000 1.2366592230167139376817431184463202953338623046875000000000000000 -0.4127281458280612769229378500313032418489456176757812500000000000 -0.6529495184780491623399711897945962846279144287109375000000000000 -0.1725067731780733915059045102680101990699768066406250000000000000
1.0014648437500000000000000000000000000000000000000000000000000000 1.1561450955869987389235120645025745034217834472656250000000000000 1.0760143206890342426618190074805170297622680664062500000000000000 1.2362758704849632351852051215246319770812988281250000000000000000 -0.4141987931593954508358024213521275669336318969726562500000000000 -0.6553561186177269126673650134762283414602279663085937500000000000 -0.1730414677010640167598154448569403029978275299072265625000000000
1.0023193359375000000000000000000000000000000000000000000000000000 1.1557905374704318113288081804057583212852478027343750000000000000 1.0756893895290977614109806381748057901859283447265625000000000000 1.2358916854117658612466357226367108523845672607421875000000000000 -0.4156698745108297621264625831827288493514060974121093750000000000 -0.6577550555818600930280126704019494354724884033203125000000000000 -0.1735846934397994867360637272213352844119071960449218750000000000
1.0031738281250000000000000000000000000000000000000000000000000000 1.1554347221497516251531578745925799012184143066406250000000000000 1.0753627688779394677709433381096459925174713134765625000000000000 1.2355066754215637825353724110755138099193572998046875000000000000 -0.4171413650545010565195980234420858323574066162109375000000000000 -0.6601462730480128771048953240097034722566604614257812500000000000 -0.1741364570609892636898763385033817030489444732666015625000000000
1.0040283203125000000000000000000000000000000000000000000000000000 1.1550776492858874089364462633966468274593353271484375000000000000 1.0750344504785254162726459981058724224567413330078125000000000000 1.2351208480932494016002465286874212324619293212890625000000000000 -0.4186132400389838137400033701851498335599899291992187500000000000 -0.6625297153856254395165592541161458939313888549804687500000000000 -0.1746967646923421879634474862541537731885910034179687500000000000
1.0048828125000000000000000000000000000000000000000000000000000000 1.1547193185608852772361387906130403280258178710937500000000000000 1.0747044261630691597275699677993543446063995361328125000000000000 1.2347342109587013947447076134267263114452362060546875000000000000 -0.4200854747892900364902857290871907025575637817382812500000000000 -0.6649053276419504276972816114721354097127914428710937500000000000 -0.1752656219366296730388654623311595059931278228759765625000000000
1.0057373046875000000000000000000000000000000000000000000000000000 1.1543597296778429495134332682937383651733398437500000000000000000 1.0743726878543584657421661177068017423152923583984375000000000000 1.2343467715013274332847004188806749880313873291015625000000000000 -0.4215580447068694169843183772172778844833374023437500000000000000 -0.6672730555284774878188613911333959549665451049804687500000000000 -0.1758430338852613183941997476722463034093379974365234375000000000
1.0065917968750000000000000000000000000000000000000000000000000000 1.1539988823608451351532266926369629800319671630859375000000000000 1.0740392275670802568754425010411068797111511230468750000000000000 1.2339585371546100134310108842328190803527832031250000000000000000 -0.4230309252696093369472407630382804200053215026855468750000000000 -0.6696328454078285252748514722043182700872421264648437500000000000 -0.1764290051313901486196300538722425699234008789062500000000000000
1.0074462890625000000000000000000000000000000000000000000000000000 1.1536367763548975862164525096886791288852691650390625000000000000 1.0737040374091382233245894894935190677642822265625000000000000000 1.2335695153006569491083155298838391900062561035156250000000000000 -0.4245040920318347565931560438912129029631614685058593750000000000 -0.6719846442811014952667392208240926265716552734375000000000000000 -0.1770235397825679624084216357005061581730842590332031250000000000
1.0083007812500000000000000000000000000000000000000000000000000000 1.1532734114258624824600474312319420278072357177734375000000000000 1.0733671095829675490307408836088143289089202880859375000000000000 1.2331797132687574158893539788550697267055511474609375000000000000 -0.4259775206243082701362823172530625015497207641601562500000000000 -0.6743283997756497338826875420636497437953948974609375000000000000 -0.1776266414729667508787258611846482381224632263183593750000000000
1.0091552734375000000000000000000000000000000000000000000000000000 1.1529087873603920400000788504257798194885253906250000000000000000 1.0730284363868418662235626470646820962429046630859375000000000000 1.2327891383339422137765950537868775427341461181640625000000000000 -0.4274511867542299947686501582211349159479141235351562500000000000 -0.6766640601332747362306463401182554662227630615234375000000000000 -0.1782383133751853088178052075818413868546485900878906250000000000
1.0100097656250000000000000000000000000000000000000000000000000000 1.1525429039658643404209215077571570873260498046875000000000000000 1.0726880102161759911183480653562583029270172119140625000000000000 1.2323977977155526897234949501580558717250823974609375000000000000 -0.4289250662052378482158587758021894842386245727539062500000000000 -0.6789915741988210573509832101990468800067901611328125000000000000 -0.1788585582116546390807343414053320884704589843750000000000000000
1.0108642578125000000000000000000000000000000000000000000000000000 1.1521757610703173835275947567424736917018890380859375000000000000 1.0723458235648211100965454534161835908889770507812500000000000000 1.2320056985758136569586440600687637925148010253906250000000000000 -0.4303991348374072156701686253654770553112030029296875000000000000 -0.6813108914091547951841221220092847943305969238281250000000000000 -0.1794873782656595806450638974638422951102256774902343750000000000
1.0117187500000000000000000000000000000000000000000000000000000000 1.1518073585223835841873096796916797757148742675781250000000000000 1.0720018690263519722805085621075704693794250488281250000000000000 1.2316128480184151960941107972757890820503234863281250000000000000 -0.4318733685872512273462575649318750947713851928710937500000000000 -0.6836219617825123329168945929268375039100646972656250000000000000 -0.1801247753919900662644693056790856644511222839355468750000000000
1.0125732421875000000000000000000000000000000000000000000000000000 1.1514376961912253793940408286289311945438385009765625000000000000 1.0716561392953494191715435590595006942749023437500000000000000000 1.2312192530871013396165380981983616948127746582031250000000000000 -0.4333477434677205364366159301425796002149581909179687500000000000 -0.6859247359082026873622339735447894781827926635742187500000000000 -0.1807707510272383855109978867403697222471237182617187500000000000
1.0134277343750000000000000000000000000000000000000000000000000000 1.1510667739664686148870487159001640975475311279296875000000000000 1.0713086271686702577454752827179618179798126220703125000000000000 1.2308249207642669720286221490823663771152496337890625000000000000 -0.4348222355682034301338489967747591435909271240234375000000000000 -0.6882191649366538044318986067082732915878295898437500000000000000 -0.1814253061997530003246481555834179744124412536621093750000000000
1.0142822265625000000000000000000000000000000000000000000000000000 1.1506945917581383742600564801250584423542022705078125000000000000 1.0709593255467138028791396209271624684333801269531250000000000000 1.2304298579695629456409733393229544162750244140625000000000000000 -0.4362968210545259406529794432572089135646820068359375000000000000 -0.6905052005697878136913914204342290759086608886718750000000000000 -0.1820884415392641231257186973380157724022865295410156250000000000
1.0151367187500000000000000000000000000000000000000000000000000000 1.1503211494965928096689822268672287464141845703125000000000000000 1.0706082274346737648329508374445140361785888671875000000000000000 1.2300340715585118545050136162899434566497802734375000000000000000 -0.4377714761689515121645399631233885884284973144531250000000000000 -0.6927827950517108090977558276790659874677658081054687500000000000 -0.1827601572861922152313240985677111893892288208007812500000000000
1.0159912109375000000000000000000000000000000000000000000000000000 1.1499464471324585268519058445235714316368103027343750000000000000 1.0702553259437859178859753228607587516307830810546875000000000000 1.2296375683211311358178363661863841116428375244140625000000000000 -0.4392461772301813893726318838162114843726158142089843750000000000 -0.6950519011597100504928903319523669779300689697265625000000000000 -0.1834404533006526727412222044222289696335792541503906250000000000
1.0168457031250000000000000000000000000000000000000000000000000000 1.1495704846365650819706161200883798301219940185546875000000000000 1.0699006142925615581162901435163803398609161376953125000000000000 1.2292403549805686058249420966603793203830718994140625000000000000 -0.4407209006333543399591690103989094495773315429687500000000000000 -0.6973124721955417104624075363972224295139312744140625000000000000 -0.1841293290711669139447792531427694484591484069824218750000000000
1.0177001953125000000000000000000000000000000000000000000000000000 1.1491932619998790343629480048548430204391479492187500000000000000 1.0695440858080116353079347391030751168727874755859375000000000000 1.2288424381917464334179612706066109240055084228515625000000000000 -0.4421956228500468211173313193285139277577400207519531250000000000 -0.6995644619770039485118218181014526635408401489257812500000000000 -0.1848267837230896937228408205555751919746398925781250000000000000
1.0185546875000000000000000000000000000000000000000000000000000000 1.1488147792334395536073543553357012569904327392578125000000000000 1.0691857339268604487614311437937431037425994873046875000000000000 1.2284438245400186584532775668776594102382659912109375000000000000 -0.4436703204282729240404137271980289369821548461914062500000000000 -0.7018078248297785481923938277759589254856109619140625000000000000 -0.1855328160267672443772823953622719272971153259277343750000000000
1.0194091796875000000000000000000000000000000000000000000000000000 1.1484350363682924722752431989647448062896728515625000000000000000 1.0688255521967462424726136305253021419048309326171875000000000000 1.2280445205398387020778727674041874706745147705078125000000000000 -0.4451449699924842628995236282207770273089408874511718750000000000 -0.7040425155795382305967677893931977450847625732421875000000000000 -0.1862474244054302952022794670483563095331192016601562500000000000
1.0202636718750000000000000000000000000000000000000000000000000000 1.1480540334554254489063396249548532068729400634765625000000000000 1.0684635342774113642150268788100220263004302978515625000000000000 1.2276445326334395335976523710996843874454498291015625000000000000 -0.4466195482435701968881858192617073655128479003906250000000000000 -0.7062684895443032129236371474689804017543792724609375000000000000 -0.1869706069428372363638857223122613504528999328613281250000000000
1.0211181640625000000000000000000000000000000000000000000000000000 1.1476717705657017987164181249681860208511352539062500000000000000 1.0680996739418773255891892404179088771343231201171875000000000000 1.2272438671895262718436470095184631645679473876953125000000000000 -0.4480940319588576636888888060639146715402603149414062500000000000 -0.7084857025270427932639449863927438855171203613281250000000000000 -0.1877023613906724786026813944772584363818168640136718750000000000
1.0219726562500000000000000000000000000000000000000000000000000000 1.1472882477897969888402940341620706021785736083984375000000000000 1.0677339650776092039308196035563014447689056396484375000000000000 1.2268425305019847737497684647678397595882415771484375000000000000 -0.4495683979921111239619335719908121973276138305664062500000000000 -0.7106941108085113034675828203035052865743637084960937500000000000 -0.1884426851757109444562843236781191080808639526367187500000000000
1.0228271484375000000000000000000000000000000000000000000000000000 1.1469034652381309147273213966400362551212310791015625000000000000 1.0673664016876640570075096547952853143215179443359375000000000000 1.2264405287885977724471331384847871959209442138671875000000000000 -0.4510426232735328389011897343152668327093124389648437500000000000 -0.7128936711403091042171809021965600550174713134765625000000000000 -0.1891915754067566290963497976918006315827369689941406250000000000
1.0236816406250000000000000000000000000000000000000000000000000000 1.1465174230408039512951745564350858330726623535156250000000000000 1.0669969778918255709498907890520058572292327880859375000000000000 1.2260378681897823316404583238181658089160919189453125000000000000 -0.4525166848097625371671881566726369783282279968261718750000000000 -0.7150843407381626271046570764156058430671691894531250000000000000 -0.1899490288813625027408704681874951347708702087402343750000000000
1.0245361328125000000000000000000000000000000000000000000000000000 1.1461301213475318938606051233364269137382507324218750000000000000 1.0666256879277260516403202927904203534126281738281250000000000000 1.2256345547673377360808899538824334740638732910156250000000000000 -0.4539905596838777479540283366077346727252006530761718750000000000 -0.7172660772754135827256050106370821595191955566406250000000000000 -0.1907150420923418576713004313205601647496223449707031250000000000
1.0253906250000000000000000000000000000000000000000000000000000000 1.1457415603275797888471743135596625506877899169921875000000000000 1.0662525261519493202655439745285548269748687744140625000000000000 1.2252305945032102574288046525907702744007110595703125000000000000 -0.4554642250553934124113197867700364440679550170898437500000000000 -0.7194388388767116726540962190483696758747100830078125000000000000 -0.1914896112340750966573921232338761910796165466308593750000000000
1.0262451171875000000000000000000000000000000000000000000000000000 1.1453517401696979849390345407300628721714019775390625000000000000 1.0658774870411218405052977686864323914051055908203125000000000000 1.2248259932982741293727713127736933529376983642578125000000000000 -0.4569376581602622167110894224606454372406005859375000000000000000 -0.7216025841119027006698161130771040916442871093750000000000000000 -0.1922727322086217327523627318441867828369140625000000000000000000
1.0270996093750000000000000000000000000000000000000000000000000000 1.1449606610820544094764272813335992395877838134765625000000000000 1.0655005651929825294388365364284254610538482666015625000000000000 1.2244207569711262895140180262387730181217193603515625000000000000 -0.4584108363108744255143278678588103502988815307617187500000000000 -0.7237572719901048667878740161540918052196502685546875000000000000 -0.1930644006316439842407817195635288953781127929687500000000000000
1.0279541015625000000000000000000000000000000000000000000000000000 1.1445683232921719518770942158880643546581268310546875000000000000 1.0651217553274423543996363150654360651969909667968750000000000000 1.2240148912569015493545521167106926441192626953125000000000000000 -0.4598837368960577154375357622484443709254264831542968750000000000 -0.7259028619539684701322812543367035686969757080078125000000000000 -0.1938646118381470162539415014180121943354606628417968750000000000
1.0288085937500000000000000000000000000000000000000000000000000000 1.1441747270468609620763800194254145026206970214843750000000000000 1.0647410522876195049235548140131868422031402587890625000000000000 1.2236084018061024192292052248376421630382537841796875000000000000 -0.4613563373810781742534459226590115576982498168945312500000000000 -0.7280393138741101388689003215404227375984191894531250000000000000 -0.1946733608880462096379915237776003777980804443359375000000000000
1.0296630859375000000000000000000000000000000000000000000000000000 1.1437798726121555237256188775063492357730865478515625000000000000 1.0643584510408621301991161089972592890262603759765625000000000000 1.2232012941834489172521216460154391825199127197265625000000000000 -0.4628286153076387465787888686463702470064163208007812500000000000 -0.7301665880437198108410257191280834376811981201171875000000000000 -0.1954906425715577378277032494224840775132179260253906250000000000
1.0305175781250000000000000000000000000000000000000000000000000000 1.1433837602732475069444717519218102097511291503906250000000000000 1.0639739466797504263695373083464801311492919921875000000000000000 1.2227935738667445875194061954971402883529663085937500000000000000 -0.4643005482938799000081075973866973072290420532226562500000000000 -0.7322846451733246997406467926339246332645416259765625000000000000 -0.1963164514144351002755684021394699811935424804687500000000000000
1.0313720703125000000000000000000000000000000000000000000000000000 1.1429863903344201769840537963318638503551483154296875000000000000 1.0635875344230791839095218165311962366104125976562500000000000000 1.2223852462457611700585857761325314640998840332031250000000000000 -0.4657721140343803467587235900282394140958786010742187500000000000 -0.7343934463857222372240585173130966722965240478515625000000000000 -0.1971507816830385118045398940012091770768165588378906250000000000
1.0322265625000000000000000000000000000000000000000000000000000000 1.1425877631189864658267651975620537996292114257812500000000000000 1.0631992096168245698351029204786755144596099853515625000000000000 1.2219763166211483618184274746454320847988128662109375000000000000 -0.4672432903001560999811658803082536906003952026367187500000000000 -0.7364929532110557897084390788222663104534149169921875000000000000 -0.1979936273892564657650439130520680919289588928222656250000000000
1.0330810546875000000000000000000000000000000000000000000000000000 1.1421878789692183620019250156474299728870391845703125000000000000 1.0628089677350849306947111472254619002342224121093750000000000000 1.2215667902033517933091388840693980455398559570312500000000000000 -0.4687140549386608068260784420999698340892791748046875000000000000 -0.7385831275820466945702946759411133825778961181640625000000000000 -0.1988449822952748635707109770009992644190788269042968750000000000
1.0339355468750000000000000000000000000000000000000000000000000000 1.1417867382462858483194168002228252589702606201171875000000000000 1.0624168043810078287947362696286290884017944335937500000000000000 1.2211566721115638678440973308170214295387268066406250000000000000 -0.4701843858737857484442201894125901162624359130859375000000000000 -0.7406639318293630758205381425796076655387878417968750000000000000 -0.1997048399182084210679022362455725669860839843750000000000000000
1.0347900390625000000000000000000000000000000000000000000000000000 1.1413843413301898443990012310678139328956604003906250000000000000 1.0620227152876928755631524836644530296325683593750000000000000000 1.2207459673726868132348499784711748361587524414062500000000000000 -0.4716542611058598399864649763912893831729888916015625000000000000 -0.7427353286771307683267195898224599659442901611328125000000000000 -0.2005731935345888561350591317022917792201042175292968750000000000
1.0356445312500000000000000000000000000000000000000000000000000000 1.1409806886196969255564681589021347463130950927734375000000000000 1.0616266963190736927202806327841244637966156005859375000000000000 1.2203346809203201583926556850201450288295745849609375000000000000 -0.4731236587116494640703479035437339916825294494628906250000000000 -0.7447972812385765806197923666331917047500610351562500000000000000 -0.2014500361847224030320546717121032997965812683105468750000000000
1.0364990234375000000000000000000000000000000000000000000000000000 1.1405757805322747078236034212750382721424102783203125000000000000 1.0612287434707794453458973293891176581382751464843750000000000000 1.2199228175937699703013095131609588861465454101562500000000000000 -0.4745925568443588593581239365448709577322006225585937500000000000 -0.7468497530118005656163404637482017278671264648437500000000000000 -0.2023353606769170975887561780837131664156913757324218750000000000
1.0373535156250000000000000000000000000000000000000000000000000000 1.1401696175040254566113162582041695713996887207031250000000000000 1.0608288528709719500398023228626698255538940429687500000000000000 1.2195103821370789631828301935456693172454833984375000000000000000 -0.4760609337336298985121629812056198716163635253906250000000000000 -0.7488927078756750788102181104477494955062866210937500000000000000 -0.2032291595915847182141078519634902477264404296875000000000000000
1.0382080078125000000000000000000000000000000000000000000000000000 1.1397621999896219158188159781275317072868347167968750000000000000 1.0604270207811645754247820150339975953102111816406250000000000000 1.2190973791980792562128499412210658192634582519531250000000000000 -0.4775287676855417551280424959259107708930969238281250000000000000 -0.7509261100858616311271021004358772188425064086914062500000000000 -0.2041314252852218791289828914159443229436874389648437500000000000
1.0390625000000000000000000000000000000000000000000000000000000000 1.1393535284622411385413442985736764967441558837890625000000000000 1.0600232435970127209401425716350786387920379638671875000000000000 1.2186838133274695561425460255122743546962738037109375000000000000 -0.4789960370826115143572110355307813733816146850585937500000000000 -0.7529499242709493112002405723615083843469619750976562500000000000 -0.2050421498942737175141814987000543624162673950195312500000000000
1.0399169921875000000000000000000000000000000000000000000000000000 1.1389436034134994280009323119884356856346130371093750000000000000 1.0596175178490851997992194810649380087852478027343750000000000000 1.2182696889779136562026451429119333624839782714843750000000000000 -0.4804627203837938398400808637234149500727653503417968750000000000 -0.7549641154287024535918249057431239634752273559570312500000000000 -0.2059613253388852260883368217037059366703033447265625000000000000
1.0407714843750000000000000000000000000000000000000000000000000000 1.1385324253533877225663673016242682933807373046875000000000000000 1.0592098402036111970403453597100451588630676269531250000000000000 1.2178550105031642480923892435384914278984069824218750000000000000 -0.4819287961244811402394816468586213886737823486328125000000000000 -0.7569686489224212166959659953135997056961059570312500000000000000 -0.2068889433265410082718460671458160504698753356933593750000000000
1.0416259765625000000000000000000000000000000000000000000000000000 1.1381199948102047603271103071165271103382110595703125000000000000 1.0588002074632005822252267535077407956123352050781250000000000000 1.2174397821572089384289938607253134250640869140625000000000000000 -0.4833942429165030141291481413645669817924499511718750000000000000 -0.7589634904774077428513123777520377188920974731445312500000000000 -0.2078249953555982854069839049770962446928024291992187500000000000
1.0424804687500000000000000000000000000000000000000000000000000000 1.1377063123304931302470777154667302966117858886718750000000000000 1.0583886165675426838106432114727795124053955078125000000000000000 1.2170240080934435766835122194606810808181762695312500000000000000 -0.4848590394481272491944423563836608082056045532226562500000000000 -0.7609486061775336818158166352077387273311614990234375000000000000 -0.2087694727187207610619168463017558678984642028808593750000000000
1.0433349609375000000000000000000000000000000000000000000000000000 1.1372913784789735469615834517753683030605316162109375000000000000 1.0579750645940788622567652055295184254646301269531250000000000000 1.2166076923638682316664016980212181806564331054687500000000000000 -0.4863231644840588230316313911316683515906333923339843750000000000 -0.7629239624619095216928599256789311766624450683593750000000000000 -0.2097223665062081798815540878422325477004051208496093750000000000
1.0441894531250000000000000000000000000000000000000000000000000000 1.1368751938384791255742811699747107923030853271484375000000000000 1.0575595487586497700505105967749841511249542236328125000000000000 1.2161908389183084810980517431744374334812164306640625000000000000 -0.4877865968654405692817022099916357547044754028320312500000000000 -0.7648895261216497321044016644009388983249664306640625000000000000 -0.2106836676092314064590027555823326110839843750000000000000000000
1.0450439453125000000000000000000000000000000000000000000000000000 1.1364577590098907666771310687181539833545684814453125000000000000 1.0571420664161175206885445732041262090206146240234375000000000000 1.2157734516036640126657175642321817576885223388671875000000000000 -0.4892493155098527890523030237091006711125373840332031250000000000 -0.7668452642967334975665494312124792486429214477539062500000000000 -0.2116533667229720805380566162057220935821533203125000000000000000
1.0458984375000000000000000000000000000000000000000000000000000000 1.1360390746120712091027371570817194879055023193359375000000000000 1.0567226150609609902630836586467921733856201171875000000000000000 1.2153555341631814279423906555166468024253845214843750000000000000 -0.4907112994113134729623482144234003499150276184082031250000000000 -0.7687911444729520482610496401321142911911010742187500000000000000 -0.2126314543496749531747980199725134298205375671386718750000000000
1.0467529296875000000000000000000000000000000000000000000000000000 1.1356191412818001928997091454220935702323913574218750000000000000 1.0563011923278462500519481181981973350048065185546875000000000000 1.2149370902357541357474701726459898054599761962890625000000000000 -0.4921725276402784676754720294411526992917060852050781250000000000 -0.7707271344789492495408467220840975642204284667968750000000000000 -0.2136179208016077413212485680560348555445671081542968750000000000
1.0476074218750000000000000000000000000000000000000000000000000000 1.1351979596737087341296046361094340682029724121093750000000000000 1.0558777959921687994437888846732676029205322265625000000000000000 1.2145181233552486688154203875456005334854125976562500000000000000 -0.4936329793436405322104576498531969264149665832519531250000000000 -0.7726532024833441258948596441769041121006011962890625000000000000 -0.2146127562039369385260556555294897407293319702148437500000000000
1.0484619140625000000000000000000000000000000000000000000000000000 1.1347755304602140657976860893541015684604644775390625000000000000 1.0554524239705702637337481064605526626110076904296875000000000000 1.2140986369498578678616240722476504743099212646484375000000000000 -0.4950926337447313363426815158163662999868392944335937500000000000 -0.7745693169919410925317038163484539836645126342773437500000000000 -0.2156159504975215801536592152842786163091659545898437500000000000
1.0493164062500000000000000000000000000000000000000000000000000000 1.1343518543314541346944679389707744121551513671875000000000000000 1.0550250743214271142988991414313204586505889892578125000000000000 1.2136786343414811550900367365102283656597137451171875000000000000 -0.4965514701433185185130980698886560276150703430175781250000000000 -0.7764754468450110191923840829986147582530975341796875000000000000 -0.2166274934416259623226608255208702757954597473144531250000000000
1.0501708984375000000000000000000000000000000000000000000000000000 1.1339269319952227643710784832364879548549652099609375000000000000 1.0545957452453125213764906220603734254837036132812500000000000000 1.2132581187451330073656663444126024842262268066406250000000000000 -0.4980094679156088499638599387253634631633758544921875000000000000 -0.7783715612146642204294266775832511484622955322265625000000000000 -0.2176473746165535350094444311253027990460395812988281250000000000
1.0510253906250000000000000000000000000000000000000000000000000000 1.1335007641769039299362020756234414875507354736328125000000000000 1.0541644350854300071773650415707379579544067382812500000000000000 1.2128370932683778526950391096761450171470642089843750000000000000 -0.4994666065142456812253612952190451323986053466796875000000000000 -0.7802576296022858404199951110058464109897613525390625000000000000 -0.2186755834262055775418787106900708749890327453613281250000000000
1.0518798828125000000000000000000000000000000000000000000000000000 1.1330733516194060328530213155318051576614379882812500000000000000 1.0537311423280182332007370860083028674125671386718750000000000000 1.2124155609107938325053055450553074479103088378906250000000000000 -0.5009228654683106629619260274921543896198272705078125000000000000 -0.7821336218360552816619701843592338263988494873046875000000000000 -0.2197121091005659887507306393672479316592216491699218750000000000
1.0527343750000000000000000000000000000000000000000000000000000000 1.1326446950830977300483937142416834831237792968750000000000000000 1.0532958656027304744640105127473361790180206298828125000000000000 1.2119935245634649856327769157360307872295379638671875000000000000 -0.5023782243833221361484220324200578033924102783203125000000000000 -0.7839995080685303596723656482936348766088485717773437500000000000 -0.2207569406981139126244784165464807301759719848632812500000000000
1.0535888671875000000000000000000000000000000000000000000000000000 1.1322147953457413205313741855206899344921112060546875000000000000 1.0528586036829823413540907495189458131790161132812500000000000000 1.2115709870085002997086576215224340558052062988281250000000000000 -0.5038326629412379631389740097802132368087768554687500000000000000 -0.7858552587743077300075356106390245258808135986328125000000000000 -0.2218100671081682517815636401792289689183235168457031250000000000
1.0544433593750000000000000000000000000000000000000000000000000000 1.1317836532024285745023917115759104490280151367187500000000000000 1.0524193554862728561261064896825700998306274414062500000000000000 1.2111479509185842928786769334692507982254028320312500000000000000 -0.5052861609004515308640748116886243224143981933593750000000000000 -0.7877008447477421571036870773241389542818069458007812500000000000 -0.2228714770531609046244625460531096905469894409179687500000000000
1.0552978515625000000000000000000000000000000000000000000000000000 1.1313512694655143420163767586927860975265502929687500000000000000 1.0519781200744753313358614832395687699317932128906250000000000000 1.2107244188565533526968920341460034251213073730468750000000000000 -0.5067386980957943043435420804598834365606307983398437500000000000 -0.7895362371007385027255054410488810390233993530273437500000000000 -0.2239411590908501059615787198708858340978622436523437500000000000
1.0561523437500000000000000000000000000000000000000000000000000000 1.1309176449645523820919379431870765984058380126953125000000000000 1.0515348966541018249643002491211518645286560058593750000000000000 1.2103003932750029392195756372530013322830200195312500000000000000 -0.5081902544385366038426354862167499959468841552734375000000000000 -0.7913614072606083293948131540673784911632537841796875000000000000 -0.2250191016164648227793065871082944795489311218261718750000000000
1.0570068359375000000000000000000000000000000000000000000000000000 1.1304827805462291934190943720750510692596435546875000000000000000 1.0510896845765349549850498078740201890468597412109375000000000000 1.2098758765159234318531389362760819494724273681640625000000000000 -0.5096408099163848293144951639987993985414505004882812500000000000 -0.7931763269679816819035522712511010468006134033203125000000000000 -0.2261052928647879212142868254886707291007041931152343750000000000
1.0578613281250000000000000000000000000000000000000000000000000000 1.1300466770742989552900326089002192020416259765625000000000000000 1.0506424833382324024455556354951113462448120117187500000000000000 1.2094508708103655081345095823053270578384399414062500000000000000 -0.5110903445934846800469131267163902521133422851562500000000000000 -0.7949809682747897010557380781392566859722137451171875000000000000 -0.2271997209121797145492394065513508394360542297363281250000000000
1.0587158203125000000000000000000000000000000000000000000000000000 1.1296093354295182464852587145287543535232543945312500000000000000 1.0501932925809023267049724381649866700172424316406250000000000000 1.2090253782781341662655449908925220370292663574218750000000000000 -0.5125388386104177129709569271653890609741210937500000000000000000 -0.7967753035422916463303977252508047968149185180664062500000000000 -0.2283023736785437796115161290799733251333236694335937500000000000
1.0595703125000000000000000000000000000000000000000000000000000000 1.1291707565095805421151453629136085510253906250000000000000000000 1.0497421120916474723827604975667782127857208251953125000000000000 1.2085994009275136118475302282604388892650604248046875000000000000 -0.5139862721842038961739262958872132003307342529296875000000000000 -0.7985593054391751932641341227281372994184494018554687500000000000 -0.2294132389292325990837184690462891012430191040039062500000000000
1.0604248046875000000000000000000000000000000000000000000000000000 1.1287309412290513765952937319525517523288726806640625000000000000 1.0492889418030817427762713123229332268238067626953125000000000000 1.2081729406550210104143161515821702778339385986328125000000000000 -0.5154326256083017199216556036844849586486816406250000000000000000 -0.8003329469397042483791437916806899011135101318359375000000000000 -0.2305323042768991914641674156882800161838531494140625000000000000
1.0612792968750000000000000000000000000000000000000000000000000000 1.1282898905193023963988707691896706819534301757812500000000000000 1.0488337817934152429444338849862106144428253173828125000000000000 1.2077459992451895498533076533931307494640350341796875000000000000 -0.5168778792526050880340449111827183514833450317382812500000000000 -0.8020962013219183894818797853076830506324768066406250000000000000 -0.2316595571832917310750588057999266311526298522949218750000000000
1.0621337890625000000000000000000000000000000000000000000000000000 1.1278476053284465230319710826734080910682678222656250000000000000 1.0483766322865097908589859798667021095752716064453125000000000000 1.2073185783703832552049561854801140725612640380859375000000000000 -0.5183220135634478697994609319721348583698272705078125000000000000 -0.8038490421658948115180010063340887427330017089843750000000000000 -0.2327949849610009835920720888680079951882362365722656250000000000
1.0629882812500000000000000000000000000000000000000000000000000000 1.1274040866212728939643739067832939326763153076171875000000000000 1.0479174936519064509354848269140347838401794433593750000000000000 1.2068906795906393369932629866525530815124511718750000000000000000 -0.5197650090636001252164533070754259824752807617187500000000000000 -0.8055914433520514617015351177542470395565032958984375000000000000 -0.2339385747751487332202202651387779042124748229980468750000000000
1.0638427734375000000000000000000000000000000000000000000000000000 1.1269593353791800272034606678062118589878082275390625000000000000 1.0474563664048195388289741458720527589321136474609375000000000000 1.2064623043535405155779471897403709590435028076171875000000000000 -0.5212068463522699923728964677138719707727432250976562500000000000 -0.8073233790595084613528342742938548326492309570312500000000000000 -0.2350903136450315233929586611338891088962554931640625000000000000
1.0646972656250000000000000000000000000000000000000000000000000000 1.1265133526001127606264162750449031591415405273437500000000000000 1.0469932512061046470108749417704530060291290283203125000000000000 1.2060334539941208742419576083193533122539520263671875000000000000 -0.5226475061051032433567797852447256445884704589843750000000000000 -0.8090448237644949358582380227744579315185546875000000000000000000 -0.2362501884457114953441703164571663364768028259277343750000000000
1.0655517578125000000000000000000000000000000000000000000000000000 1.1260661392984949724649368363316170871257781982421875000000000000 1.0465281488621935856997424707515165209770202636718750000000000000 1.2056041297347963592301312019117176532745361328125000000000000000 -0.5240869690741833952785100336768664419651031494140625000000000000 -0.8107557522388056936435418720066081732511520385742187500000000000 -0.2374181859095610969134781953471247106790542602539062500000000000
1.0664062500000000000000000000000000000000000000000000000000000000 1.1256176965051658545036161740426905453205108642578125000000000000 1.0460610603250011241271977269207127392292022705078125000000000000 1.2051743326853305848800346211646683514118194580078125000000000000 -0.5255252160880308220924916895455680787563323974609375000000000000 -0.8124561395483009818008213187567889690399169921875000000000000000 -0.2385942926277606068730108290765201672911643981933593750000000000
1.0672607421875000000000000000000000000000000000000000000000000000 1.1251680252673130766538633906748145818710327148437500000000000000 1.0455919866918017557821940499707125127315521240234375000000000000 1.2047440638428243975255327313789166510105133056640625000000000000 -0.5269622280516048640208737197099253535270690917968750000000000000 -0.8141459610514589773089255686500109732151031494140625000000000000 -0.2397784950517507507328218707698397338390350341796875000000000000
1.0681152343750000000000000000000000000000000000000000000000000000 1.1247171266484083940184746097656898200511932373046875000000000000 1.0451209292050749333213843783596530556678771972656250000000000000 1.2043133240917418547155648411717265844345092773437500000000000000 -0.5283979859463008299513830934301950037479400634765625000000000000 -0.8158251923979636943684567995660472661256790161132812500000000000 -0.2409707794946379655343093872943427413702011108398437500000000000
1.0689697265625000000000000000000000000000000000000000000000000000 1.1242650017281425878223899417207576334476470947265625000000000000 1.0446478892523236581268974987324327230453491210937500000000000000 1.2038821142039615175178823847090825438499450683593750000000000000 -0.5298324708299533281063986578374169766902923583984375000000000000 -0.8174938095273465155088388200965709984302520751953125000000000000 -0.2421711321325600851928072643204359337687492370605468750000000000
1.0698242187500000000000000000000000000000000000000000000000000000 1.1238116516023590740758208994520828127861022949218750000000000000 1.0441728683658593190841656905831769108772277832031250000000000000 1.2034504348388588290674761083209887146949768066406250000000000000 -0.5312656638368331574184821874951012432575225830078125000000000000 -0.8191517886676615844976367952767759561538696289062500000000000000 -0.2433795390060047858504788109712535515427589416503906250000000000
1.0706787109375000000000000000000000000000000000000000000000000000 1.1233570773829899547280319893616251647472381591796875000000000000 1.0436958682225605521409761422546580433845520019531250000000000000 1.2030182865434193573150878364685922861099243164062500000000000000 -0.5326975461776501941102424098062328994274139404296875000000000000 -0.8207991063342103821298678667517378926277160644531250000000000000 -0.2445959860210900060906169528607279062271118164062500000000000000
1.0715332031250000000000000000000000000000000000000000000000000000 1.1229012801979891822412582769175060093402862548828125000000000000 1.0432168906436003474880180874606594443321228027343750000000000000 1.2025856697523780169944984663743525743484497070312500000000000000 -0.5341280991395507271590759046375751495361328125000000000000000000 -0.8224357393283006079087726902798749506473541259765625000000000000 -0.2458204589508007908982278877374483272433280944824218750000000000
1.0723876953125000000000000000000000000000000000000000000000000000 1.1224442611912688327890919026685878634452819824218750000000000000 1.0427359375941445129853946127695962786674499511718750000000000000 1.2021525847883931525927891925675794482231140136718750000000000000 -0.5355573040861187905647966545075178146362304687500000000000000000 -0.8240616647360485824691522793727926909923553466796875000000000000 -0.2470529434361890541715922609000699594616889953613281250000000000
1.0732421875000000000000000000000000000000000000000000000000000000 1.1219860215226324928750045728520490229129791259765625000000000000 1.0422530111830206056566794359241612255573272705078125000000000000 1.2017190318622443800933297097799368202686309814453125000000000000 -0.5369851424573771625503582072269637137651443481445312500000000000 -0.8256768599272203967842642668983899056911468505859375000000000000 -0.2482934249875339838276033788133645430207252502441406250000000000
1.0740966796875000000000000000000000000000000000000000000000000000 1.1215265623677102002631045252201147377490997314453125000000000000 1.0417681136623573312505186549969948828220367431640625000000000000 1.2012850110730630692756903954432345926761627197265625000000000000 -0.5384115957697845900042921130079776048660278320312500000000000000 -0.8272813025541112530447662720689550042152404785156250000000000000 -0.2495418889854579269638179539470002055168151855468750000000000000
1.0749511718750000000000000000000000000000000000000000000000000000 1.1210658849178940510427082699607126414775848388671875000000000000 1.0412812474271970764050365687580779194831848144531250000000000000 1.2008505224085910256803799711633473634719848632812500000000000000 -0.5398366456162386750605719498707912862300872802734375000000000000 -0.8288749705504629972097063728142529726028442382812500000000000000 -0.2507983206820142974002862956695025786757469177246093750000000000
1.0758056640625000000000000000000000000000000000000000000000000000 1.1206039903802718082914680053363554179668426513671875000000000000 1.0407924150150758002553175174398347735404968261718750000000000000 1.2004155657454678163276184932328760623931884765625000000000000000 -0.5412602736660740987417739233933389186859130859375000000000000000 -0.8304578421304156243820671079447492957115173339843750000000000000 -0.2520627052017326286126319700997555628418922424316406250000000000
1.0766601562500000000000000000000000000000000000000000000000000000 1.1201408799775620650507335085421800613403320312500000000000000000 1.0403016191055787231789508950896561145782470703125000000000000000 1.1999801408495454069225161219947040081024169921875000000000000000 -0.5426824616650633981151941043208353221416473388671875000000000000 -0.8320298957874976419901713597937487065792083740234375000000000000 -0.2533350275426290987290656175900949165225028991699218750000000000
1.0775146484375000000000000000000000000000000000000000000000000000 1.1196765549480485191224943264387547969818115234375000000000000000 1.0398088625198635970292571073514409363269805908203125000000000000 1.1995442473762334412157315455260686576366424560546875000000000000 -0.5441031914354168552705459660501219332218170166015625000000000000 -0.8335911102936521821504811669001355767250061035156250000000000000 -0.2546152725771815839017619964579353109002113342285156250000000000
1.0783691406250000000000000000000000000000000000000000000000000000 1.1192110165455158021785564415040425956249237060546875000000000000 1.0393141482201593284173668507719412446022033691406250000000000000 1.1991078848708722759397460322361439466476440429687500000000000000 -0.5455224448757818311861456095357425510883331298828125000000000000 -0.8351414646982945333419934286212082952260971069335937500000000000 -0.2559034250532691290302977904502768069505691528320312500000000000
1.0792236328125000000000000000000000000000000000000000000000000000 1.1187442660391828663790647624409757554531097412109375000000000000 1.0388174793092339598388207377865910530090332031250000000000000000 1.1986710527691317729193087870953604578971862792968750000000000000 -0.5469402039612435428850290008995216339826583862304687500000000000 -0.8366809383274085298864974902244284749031066894531250000000000000 -0.2571994695950786113947117428324418142437934875488281250000000000
1.0800781250000000000000000000000000000000000000000000000000000000 1.1182763047136379253032600900041870772838592529296875000000000000 1.0383188590298357834029729929170571267604827880859375000000000000 1.1982337503974400672035471870913170278072357177734375000000000000 -0.5483564507433251744572544339462183415889739990234375000000000000 -0.8382095107826726954058926821744535118341445922851562500000000000 -0.2585033907039776535086161857179831713438034057617187500000000000
1.0809326171875000000000000000000000000000000000000000000000000000 1.1178071338687738389694459328893572092056274414062500000000000000 1.0378182907641086973882238453370518982410430908203125000000000000 1.1977959769734389805506680204416625201702117919921875000000000000 -0.5497711673499872109260877550696022808551788330078125000000000000 -0.8397271619406201370594544641789980232715606689453125000000000000 -0.2598151727593543403038722772180335596203804016113281250000000000
1.0817871093750000000000000000000000000000000000000000000000000000 1.1173367548197217224981159233720973134040832519531250000000000000 1.0373157780329771426863771921489387750625610351562500000000000000 1.1973577316064663023098546545952558517456054687500000000000000000 -0.5511843359856281043818171383463777601718902587890625000000000000 -0.8412338719518310803380245488369837403297424316406250000000000000 -0.2611348000194250729144584965979447588324546813964843750000000000
1.0826416015625000000000000000000000000000000000000000000000000000 1.1168651688967869972657354082912206649780273437500000000000000000 1.0368113244955079466080860584042966365814208984375000000000000000 1.1969190132980660479233847581781446933746337890625000000000000000 -0.5525959389310832747810309228952974081039428710937500000000000000 -0.8427296212401591546381496300455182790756225585937500000000000000 -0.2624622566220074504350634470029035583138465881347656250000000000
1.0834960937500000000000000000000000000000000000000000000000000000 1.1163923774453825554786590146250091493129730224609375000000000000 1.0363049339482417465774233278352767229080200195312500000000000000 1.1964798209425233643798947014147415757179260253906250000000000000 -0.5540059585436262201696422380337025970220565795898437500000000000 -0.8442143905019884320140022282430436462163925170898437500000000000 -0.2637975265852640083252822478243615478277206420898437500000000000
1.0843505859375000000000000000000000000000000000000000000000000000 1.1159183818259648113269122404744848608970642089843750000000000000 1.0357966103245026534551698205177672207355499267578125000000000000 1.1960401533274269691986546604312025010585784912109375000000000000 -0.5554143772569681836159816157305613160133361816406250000000000000 -0.8456881607055162231034728392842225730419158935546875000000000000 -0.2651405938084201996396416234347270801663398742675781250000000000
1.0852050781250000000000000000000000000000000000000000000000000000 1.1154431834139675316919237957336008548736572265625000000000000000 1.0352863576936768286174128661514259874820709228515625000000000000 1.1956000091342582347664347253157757222652435302734375000000000000 -0.5568211775812577091215871405438520014286041259765625000000000000 -0.8471509130900737316594018011528532952070236206054687500000000000 -0.2664914420724416865837724799348507076501846313476562500000000000
1.0860595703125000000000000000000000000000000000000000000000000000 1.1149667835997365550326776428846642374992370605468750000000000000 1.0347741802604699667966769993654452264308929443359375000000000000 1.1951593869390031432686782864038832485675811767578125000000000000 -0.5582263421030814187773216872301418334245681762695312500000000000 -0.8486026291654743536341243270726408809423446655273437500000000000 -0.2678500550406884839205190473876427859067916870117187500000000000
1.0869140625000000000000000000000000000000000000000000000000000000 1.1144891837884653984502847379189915955066680908203125000000000000 1.0342600823641376894812538012047298252582550048828125000000000000 1.1947182852127931074193156746332533657550811767578125000000000000 -0.5596298534854625694734409080410841852426528930664062500000000000 -0.8500432907113888436612114674062468111515045166015625000000000000 -0.2692164162595363507968215799337485805153846740722656250000000000
1.0877685546875000000000000000000000000000000000000000000000000000 1.1140103854001282002172956708818674087524414062500000000000000000 1.0337440684776897370511505869217216968536376953125000000000000000 1.1942767023225666633834407548420131206512451171875000000000000000 -0.5610316944678633843679449455521535128355026245117187500000000000 -0.8514728797767530110718325886409729719161987304687500000000000000 -0.2705905091589737021529060712055070325732231140136718750000000000
1.0886230468750000000000000000000000000000000000000000000000000000 1.1135303898694164370652970319497399032115936279296875000000000000 1.0332261432070730666765712157939560711383819580078125000000000000 1.1938346365317598074540228481055237352848052978515625000000000000 -0.5624318478661827214182267198339104652404785156250000000000000000 -0.8528913786792053919327827316010370850563049316406250000000000000 -0.2719723170531599953925194768089568242430686950683593750000000000
1.0894775390625000000000000000000000000000000000000000000000000000 1.1130491986456716446696191269438713788986206054687500000000000000 1.0327063112903269725961763469967991113662719726562500000000000000 1.1933920860010163167430619068909436464309692382812500000000000000 -0.5638302965727575166710039411555044353008270263671875000000000000 -0.8542987700045476806565147853689268231391906738281250000000000000 -0.2733618231409674081966443281999090686440467834472656250000000000
1.0903320312500000000000000000000000000000000000000000000000000000 1.1125668131928221349369323434075340628623962402343750000000000000 1.0321845775967184444255053676897659897804260253906250000000000000 1.1929490487889258254483593191253021359443664550781250000000000000 -0.5652270235563621181285043348907493054866790771484375000000000000 -0.8556950366062409107925645912473555654287338256835937500000000000 -0.2747590105064833254644440785341430455446243286132812500000000000
1.0911865234375000000000000000000000000000000000000000000000000000 1.1120832349893157164899548661196604371070861816406250000000000000 1.0316609471258502139789925422519445419311523437500000000000000000 1.1925055228527812190009171899873763322830200195312500000000000000 -0.5666220118622085077930705665494315326213836669921875000000000000 -0.8570801616049235072125611623050644993782043457031250000000000000 -0.2761638621194935638847312020516255870461463928222656250000000000
1.0920410156250000000000000000000000000000000000000000000000000000 1.1115984655280555237766293430468067526817321777343750000000000000 1.0311354250067483739883300586370751261711120605468750000000000000 1.1920615060493626735649286274565383791923522949218750000000000000 -0.5680152446119460796225553167460020631551742553710937500000000000 -0.8584541283879603135176239447901025414466857910156250000000000000 -0.2775763608359317902163354574440745636820793151855468750000000000
1.0928955078125000000000000000000000000000000000000000000000000000 1.1111125063163347359562749261385761201381683349609375000000000000 1.0306080164969282364495484216604381799697875976562500000000000000 1.1916169961357412354630014306167140603065490722656250000000000000 -0.5694067050036628607756483688717707991600036621093750000000000000 -0.8598169206090208183113077211601193994283676147460937500000000000 -0.2789964893983049032399890165834221988916397094726562500000000000
1.0937500000000000000000000000000000000000000000000000000000000000 1.1106253588757706296519245370291173458099365234375000000000000000 1.0300787269814346558405304676853120326995849609375000000000000000 1.1911719907701066034633186063729226589202880859375000000000000000 -0.5707963763118831801435248962661717087030410766601562500000000000 -0.8611685221876789197992252411495428532361984252929687500000000000 -0.2804242304360874404878245513828005641698837280273437500000000000
1.0946044921875000000000000000000000000000000000000000000000000000 1.1101370247422399639702916829264722764492034912109375000000000000 1.0295475619718648108147363018360920250415802001953125000000000000 1.1907264875126151171258470640168525278568267822265625000000000000 -0.5721842418875697777735922500141896307468414306640625000000000000 -0.8625089173090452199232913699233904480934143066406250000000000000 -0.2818595664660943356238931301049888134002685546875000000000000000
1.0954589843750000000000000000000000000000000000000000000000000000 1.1096475054658125891648978722514584660530090332031250000000000000 1.0290145271053661168991766317049041390419006347656250000000000000 1.1902804838262590614306191127980127930641174316406250000000000000 -0.5735702851581225836241628712741658091545104980468750000000000000 -0.8638380904234234103356016021280083805322647094726562500000000000 -0.2833024798928217569127241404203232377767562866210937500000000000
1.0963134765625000000000000000000000000000000000000000000000000000 1.1091568026106879418790640556835569441318511962890625000000000000 1.0284796281436170417578068736474961042404174804687500000000000000 1.1898339770777588420003212377196177840232849121093750000000000000 -0.5749544896273793836982690663717221468687057495117187500000000000 -0.8651560262459947470148335924022831022739410400390625000000000000 -0.2847529530087640758928557715989882126450538635253906250000000000
1.0971679687500000000000000000000000000000000000000000000000000000 1.1086649177551279876752232667058706283569335937500000000000000000 1.0279428709717843837267992057604715228080749511718750000000000000 1.1893869645384715916236473276512697339057922363281250000000000000 -0.5763368388756158200436630067997612059116363525390625000000000000 -0.8664627097565295033021470771927852183580398559570312500000000000 -0.2862109679947021367851789364067371934652328491210937500000000000
1.0980224609375000000000000000000000000000000000000000000000000000 1.1081718524913923840102825124631635844707489013671875000000000000 1.0274042615974614545137910681660287082195281982421875000000000000 1.1889394433853233135067739567602984607219696044921875000000000000 -0.5777173165595450576859093416715040802955627441406250000000000000 -0.8677581261991225147767181624658405780792236328125000000000000000 -0.2876765069199675450839492896193405613303184509277343750000000000
1.0988769531250000000000000000000000000000000000000000000000000000 1.1076776084256736432109846646199002861976623535156250000000000000 1.0268638061495891644625544358859769999980926513671875000000000000 1.1884914107017581219594148933538235723972320556640625000000000000 -0.5790959064123175625837802726891823112964630126953125000000000000 -0.8690422610819552584615621526609174907207489013671875000000000000 -0.2891495517426798667059983927174471318721771240234375000000000000
1.0997314453125000000000000000000000000000000000000000000000000000 1.1071821871780316293154555751243606209754943847656250000000000000 1.0263215108773555694909873636788688600063323974609375000000000000 1.1880428634787076891399237865698523819446563720703125000000000000 -0.5804725922435216567407678667223080992698669433593750000000000000 -0.8703151001770879080510212588706053793430328369140625000000000000 -0.2906300843099554054305144745740108191967010498046875000000000000
1.1005859375000000000000000000000000000000000000000000000000000000 1.1066855903823280549147511919727548956871032714843750000000000000 1.0257773821490774324161066033411771059036254882812500000000000000 1.1875937986155786774133957806043326854705810546875000000000000000 -0.5818473579391828520712692807137500494718551635742187500000000000 -0.8715766295202729274649300350574776530265808105468750000000000000 -0.2921180863580927211664572951121954247355461120605468750000000000
1.1014404296875000000000000000000000000000000000000000000000000000 1.1061878196861609779944046749733388423919677734375000000000000000 1.0252314264510649088890659186290577054023742675781250000000000000 1.1871442129212570470997434313176199793815612792968750000000000000 -0.5832201874617649606236113868362735956907272338867187500000000000 -0.8728268354107983073575383059505838900804519653320312500000000000 -0.2936135395127316138896844677219633013010025024414062500000000000
1.1022949218750000000000000000000000000000000000000000000000000000 1.1056888767507997428651833615731447935104370117187500000000000000 1.0246836503864675815833606975502334535121917724609375000000000000 1.1866941031151319041470060255960561335086822509765625000000000000 -0.5845910648501693174239335348829627037048339843750000000000000000 -0.8740657044113540052876487607136368751525878906250000000000000000 -0.2951164252889845740490670777944615110754966735839843750000000000
1.1031494140625000000000000000000000000000000000000000000000000000 1.1051887632511201431384506577160209417343139648437500000000000000 1.0241340606741047292160828874330036342144012451171875000000000000 1.1862434658281355570608184279990382492542266845703125000000000000 -0.5859599742197347804761875522672198712825775146484375000000000000 -0.8752932233479278067989071132615208625793457031250000000000000000 -0.2966267250915416986423167600150918588042259216308593750000000000
1.1040039062500000000000000000000000000000000000000000000000000000 1.1046874808755382524338983785128220915794372558593750000000000000 1.0235826641472782760899917775532230734825134277343750000000000000 1.1857922976037982287778049794724211096763610839843750000000000000 -0.5873268997622375087175328189914580434560775756835937500000000000 -0.8765093793097223917598626030667219310998916625976562500000000000 -0.2981444202147526256752030349161941558122634887695312500000000000
1.1048583984375000000000000000000000000000000000000000000000000000 1.1041850313259455873549086390994489192962646484375000000000000000 1.0230294677525688662456104793818667531013488769531250000000000000 1.1853405948993223084642067988170310854911804199218750000000000000 -0.5886918257458917391744535052566789090633392333984375000000000000 -0.8777141596491040420602303129271604120731353759765625000000000000 -0.2996694918426794917998279288440244272351264953613281250000000000
1.1057128906250000000000000000000000000000000000000000000000000000 1.1036814163176436043301009704009629786014556884765625000000000000 1.0224744785486186149370269049541093409061431884765625000000000000 1.1848883540866685937231750358478166162967681884765625000000000000 -0.5900547365153491208289437963685486465692520141601562500000000000 -0.8789075519815718884331090521300211548805236816406250000000000000 -0.3012019210491263532247785406070761382579803466796875000000000000
1.1065673828125000000000000000000000000000000000000000000000000000 1.1031766375792788625886942099896259605884552001953125000000000000 1.0219177037048972067623253678902983665466308593750000000000000000 1.1844355714536605184150630520889535546302795410156250000000000000 -0.5914156164916981595069955801591277122497558593750000000000000000 -0.8800895441857583545441912065143696963787078857421875000000000000 -0.3027416887976379089586487225460587069392204284667968750000000000
1.1074218750000000000000000000000000000000000000000000000000000000 1.1026706968527768548682388427550904452800750732421875000000000000 1.0213591505004533388500931323505938053131103515625000000000000000 1.1839822432051003708863845531595870852470397949218750000000000000 -0.5927744501724666603692526223312597721815109252929687500000000000 -0.8812601244034543590544217295246198773384094238281250000000000000 -0.3042887759414789616840835151378996670246124267578125000000000000
1.1082763671875000000000000000000000000000000000000000000000000000 1.1021635958932771703899788917624391615390777587890625000000000000 1.0207988263226528413696314601111225783824920654296875000000000000 1.1835283654639014994103263234137557446956634521484375000000000000 -0.5941312221316183972419366909889504313468933105468750000000000000 -0.8824192810396556119201250112382695078849792480468750000000000000 -0.3058431632235811270525971394818043336272239685058593750000000000
1.1091308593750000000000000000000000000000000000000000000000000000 1.1016553364690686578342138091102242469787597656250000000000000000 1.0202367386659045855878957809181883931159973144531250000000000000 1.1830739342722327300805318373022601008415222167968750000000000000 -0.5954859170195559991967115820443723350763320922851562500000000000 -0.8835670027626441047630123648559674620628356933593750000000000000 -0.3074048312764678381192595679749501869082450866699218750000000000
1.1099853515625000000000000000000000000000000000000000000000000000 1.1011459203615228119588209665380418300628662109375000000000000000 1.0196728951303690724472517104004509747028350830078125000000000000 1.1826189455926765514703902226756326854228973388671875000000000000 -0.5968385195631195072607511065143626183271408081054687500000000000 -0.8847032785040922497898918663850054144859313964843750000000000000 -0.3089737606221467092204591153858928009867668151855468750000000000
1.1108398437500000000000000000000000000000000000000000000000000000 1.1006353493650300467976421714411117136478424072265625000000000000 1.0191073034206596936712685419479385018348693847656250000000000000 1.1821633953094003999240158009342849254608154296875000000000000000 -0.5981890145655853752160169278795365244150161743164062500000000000 -0.8858280974591901113512903975788503885269165039062500000000000000 -0.3105499316719806390807434581802226603031158447265625000000000000
1.1116943359375000000000000000000000000000000000000000000000000000 1.1001236252869333043236110825091600418090820312500000000000000000 1.0185399713445286717927729114308021962642669677734375000000000000 1.1817072792293379368544492535875178873538970947265625000000000000 -0.5995373869066695782237275125226005911827087402343750000000000000 -0.8869414490868043898785799683537334203720092773437500000000000000 -0.3121333247265347110577238254336407408118247985839843750000000000
1.1125488281250000000000000000000000000000000000000000000000000000 1.0996107499474629953795101755531504750251770019531250000000000000 1.0179709068115416759070512853213585913181304931640625000000000000 1.1812505930833843148519690657849423587322235107421875000000000000 -0.6008836215425239490883768667117692530155181884765625000000000000 -0.8880433231096649393521147430874407291412353515625000000000000000 -0.3137239199753829033134877590782707557082176208496093750000000000
1.1134033203125000000000000000000000000000000000000000000000000000 1.0990967251796717185641227843007072806358337402343750000000000000 1.0174001178317428895070406724698841571807861328125000000000000000 1.1807933325276005476212048961315304040908813476562500000000000000 -0.6022277035057392868822034870390780270099639892578125000000000000 -0.8891337095145739333190704201115295290946960449218750000000000000 -0.3153216974969046404453365539666265249252319335937500000000000000
1.1142578125000000000000000000000000000000000000000000000000000000 1.0985815528293689791183851411915384232997894287109375000000000000 1.0168276125143087540436681592836976051330566406250000000000000000 1.1803354931444292041931021230993792414665222167968750000000000000 -0.6035696179053433585437460351386107504367828369140625000000000000 -0.8902125985526465612451829656492918729782104492187500000000000000 -0.3169266372580401558423091046279296278953552246093750000000000000
1.1151123046875000000000000000000000000000000000000000000000000000 1.0980652347550559078115384181728586554527282714843750000000000000 1.0162533990661901661667343432782217860221862792968750000000000000 1.1798770704439216494563424930674955248832702636718750000000000000 -0.6049093499268014539893556502647697925567626953125000000000000000 -0.8912799807395788143082882015733048319816589355468750000000000000 -0.3185387191140240936704230989562347531318664550781250000000000000
1.1159667968750000000000000000000000000000000000000000000000000000 1.0975477728278595357380709174321964383125305175781250000000000000 1.0156774857907480136276490156888030469417572021484375000000000000 1.1794180598649710578484928191755898296833038330078125000000000000 -0.6062468848320168302024057993548922240734100341796875000000000000 -0.8923358468559414724552425468573346734046936035156250000000000000 -0.3201579228080922434607202831102767959237098693847656250000000000
1.1168212890625000000000000000000000000000000000000000000000000000 1.0970291689314684013822898123180493712425231933593750000000000000 1.0150998810863773869073156674858182668685913085937500000000000000 1.1789584567765594158572639571502804756164550781250000000000000000 -0.6075822079593303781663848894822876900434494018554687500000000000 -0.8933801879475060658819529635366052389144897460937500000000000000 -0.3217842279711546904508168154279701411724090576171875000000000000
1.1176757812500000000000000000000000000000000000000000000000000000 1.0965094249620661592814485629787668585777282714843750000000000000 1.0145205934451242413274485443253070116043090820312500000000000000 1.1784982564790080772354485816322267055511474609375000000000000000 -0.6089153047235200677533839552779681980609893798828125000000000000 -0.8944129953255957055091585061745718121528625488281250000000000000 -0.3234176141214444855087606356391916051506996154785156250000000000
1.1185302734375000000000000000000000000000000000000000000000000000 1.0959885428282671870903186572832055389881134033203125000000000000 1.0139396314512927332884828501846641302108764648437500000000000000 1.1780374542052416408921544643817469477653503417968750000000000000 -0.6102461606158023910140286716341506689786911010742187500000000000 -0.8954342605674676658367161508067511022090911865234375000000000000 -0.3250580606641370606801899612037232145667076110839843750000000000
1.1193847656250000000000000000000000000000000000000000000000000000 1.0954665244510506383335268765222281217575073242187500000000000000 1.0133570037800465613031519751530140638351440429687500000000000000 1.1775760451220547153639017778914421796798706054687500000000000000 -0.6115747612038306968429424159694463014602661132812500000000000000 -0.8964439755167239454181071778293699026107788085937500000000000000 -0.3267055468909373927566264228516956791281700134277343750000000000
1.1202392578125000000000000000000000000000000000000000000000000000 1.0949433717636949392471024111728183925151824951171875000000000000 1.0127727191960014252458677219692617654800415039062500000000000000 1.1771140243313884532483371003763750195503234863281250000000000000 -0.6129010921316961901794684308697469532489776611328125000000000000 -0.8974421322837541348249601469433400779962539672851562500000000000 -0.3283600519796382455339767147961538285017013549804687500000000000
1.1210937500000000000000000000000000000000000000000000000000000000 1.0944190867117138399322584518813528120517730712890625000000000000 1.0121867865518132667546069569652900099754333496093750000000000000 1.1766513868716144131099099467974156141281127929687500000000000000 -0.6142251391199279320076698240882251411676406860351562500000000000 -0.8984287232462048189418624133395496755838394165039062500000000000 -0.3300215549936510450734772348369006067514419555664062500000000000
1.1219482421875000000000000000000000000000000000000000000000000000 1.0938936712527891348400999049772508442401885986328125000000000000 1.0115992147867560735363667845376767218112945556640625000000000000 1.1761881277188221961438330254168249666690826416015625000000000000 -0.6155468879654922842448172559670638293027877807617187500000000000 -0.8994037410494823969742128610960207879543304443359375000000000000 -0.3316900348815021715154216508381068706512451171875000000000000000
1.1228027343750000000000000000000000000000000000000000000000000000 1.0933671273567069359700099084875546395778656005859375000000000000 1.0110100129252990175388049465254880487918853759765625000000000000 1.1757242417881148544012148704496212303638458251953125000000000000 -0.6168663245417930207636914019531104713678359985351562500000000000 -0.9003671786072873217676715285051614046096801757812500000000000000 -0.3333654704762986642485600441432325169444084167480468750000000000
1.1236572265625000000000000000000000000000000000000000000000000000 1.0928394570052912815327772477758117020130157470703125000000000000 1.0104191900756733790700536701478995382785797119140625000000000000 1.1752597239349091839955008254037238657474517822265625000000000000 -0.6181834347986722155710026527231093496084213256835937500000000000 -0.9013190291021795363946012002998031675815582275390625000000000000 -0.3350478404951648947474041051464155316352844238281250000000000000
1.1245117187500000000000000000000000000000000000000000000000000000 1.0923106621923399650597730214940384030342102050781250000000000000 1.0098267554284388047847187408478930592536926269531250000000000000 1.1747945689562411253348273021401837468147277832031250000000000000 -0.6194982047624091325843664890271611511707305908203125000000000000 -0.9022592859861724434722418664023280143737792968750000000000000000 -0.3367371235386458772076423429098213091492652893066406250000000000
1.1253662109375000000000000000000000000000000000000000000000000000 1.0917807449235581440660780572216026484966278076171875000000000000 1.0092327182550422381979160491027869284152984619140625000000000000 1.1743287715920740499342400653404183685779571533203125000000000000 -0.6208106205357208917661182567826472222805023193359375000000000000 -0.9031879429813678417104938489501364529132843017578125000000000000 -0.3384332980900739973328938958729850128293037414550781250000000000
1.1262207031250000000000000000000000000000000000000000000000000000 1.0912497072164932809812398772919550538063049316406250000000000000 1.0086370879063728533964194866712205111980438232421875000000000000 1.1738623265266137085660602679126895964145660400390625000000000000 -0.6221206682977622470787082420429214835166931152343750000000000000 -0.9041049940806179519015017831407021731138229370117187500000000000 -0.3401363425149065422559147009451407939195632934570312500000000000
1.1270751953125000000000000000000000000000000000000000000000000000 1.0907175511004705281692395146819762885570526123046875000000000000 1.0080398738113163226159940677462145686149597167968750000000000000 1.1733952283896247337224849616177380084991455078125000000000000000 -0.6234283343041253644400967459660023450851440429687500000000000000 -0.9050104335482209716445822778041474521160125732421875000000000000 -0.3418462350600297572356112141278572380542755126953125000000000000
1.1279296875000000000000000000000000000000000000000000000000000000 1.0901842786165261145470140036195516586303710937500000000000000000 1.0074410854753015343021615990437567234039306640625000000000000000 1.1729274717577506947918664081953465938568115234375000000000000000 -0.6247336048868397107014516222989186644554138183593750000000000000 -0.9059042559206564870777356190956197679042816162109375000000000000 -0.3435629538530229898363188567600445821881294250488281250000000000
1.1287841796875000000000000000000000000000000000000000000000000000 1.0896498918173436187828428955981507897377014160156250000000000000 1.0068407324788490875278057501418516039848327636718750000000000000 1.1724590511558381500378800410544499754905700683593750000000000000 -0.6260364664543728308032655149872880429029464721679687500000000000 -0.9067864560073537472106863788212649524211883544921875000000000000 -0.3452864769013919699069958824111381545662879943847656250000000000
1.1296386718750000000000000000000000000000000000000000000000000000 1.0891143927671869118256608999217860400676727294921875000000000000 1.0062388244761133471172342979116365313529968261718750000000000000 1.1719899610582604765340875019319355487823486328125000000000000000 -0.6273369054916300147084484706283546984195709228515625000000000000 -0.9076570288914922457479406148195266723632812500000000000000000000 -0.3470167820917677836689563264371827244758605957031250000000000000
1.1304931640625000000000000000000000000000000000000000000000000000 1.0885777835418366521480493247509002685546875000000000000000000000 1.0056353711934262751270807711989618837833404541015625000000000000 1.1715201958902470291690178783028386533260345458984375000000000000 -0.6286349085599542974023279384709894657135009765625000000000000000 -0.9085159699308463787659206900571007281541824340820312500000000000 -0.3487538471890622160387351868848782032728195190429687500000000000
1.1313476562500000000000000000000000000000000000000000000000000000 1.0880400662285236723647585677099414169788360595703125000000000000 1.0050303824278363773458977448171935975551605224609375000000000000 1.1710497500292109673836193906026892364025115966796875000000000000 -0.6299304622971256817365315328061114996671676635742187500000000000 -0.9093632747586620768132092962332535535097122192382812500000000000 -0.3504976498355892866598537693789694458246231079101562500000000000
1.1322021484375000000000000000000000000000000000000000000000000000 1.0875012429258639201634650817140936851501464843750000000000000000 1.0044238680456480938829599836026318371295928955078125000000000000 1.1705786178060797464439701798255555331707000732421875000000000000 -0.6312235534173618045628018080606125295162200927734375000000000000 -0.9101989392845746262850070706917904317378997802734375000000000000 -0.3522481675501489828405965454294346272945404052734375000000000000
1.1330566406250000000000000000000000000000000000000000000000000000 1.0869613157437933992355283407960087060928344726562500000000000000 1.0038158379809614118016725115012377500534057617187500000000000000 1.1701067935066253866693841700907796621322631835937500000000000000 -0.6325141687113186028668110338912811130285263061523437500000000000 -0.9110229596955660147372668689058627933263778686523437500000000000 -0.3540053777270711909963551988766994327306747436523437500000000000
1.1339111328125000000000000000000000000000000000000000000000000000 1.0864202868035026661175379558699205517768859863281250000000000000 1.0032063022342088132177195802796632051467895507812500000000000000 1.1696342713727965190173563314601778984069824218750000000000000000 -0.6338022950460888704782291824813000857830047607421875000000000000 -0.9118353324569585804937332795816473662853240966796875000000000000 -0.3557692576352191049515738541231257840991020202636718750000000000
1.1347656250000000000000000000000000000000000000000000000000000000 1.0858781582373719931666755655896849930286407470703125000000000000 1.0025952708706944438432628885493613779544830322265625000000000000 1.1691610456040495424900882426300086081027984619140625000000000000 -0.6350879193652042564721682538220193237066268920898437500000000000 -0.9126360543134575120660656466498039662837982177734375000000000000 -0.3575397844169510008782708609942346811294555664062500000000000000
1.1356201171875000000000000000000000000000000000000000000000000000 1.0853349321889051992684471770189702510833740234375000000000000000 1.0019827540191312831296954755089245736598968505859375000000000000 1.1686871103586791154071988785290159285068511962890625000000000000 -0.6363710286886324896116207128216046839952468872070312500000000000 -0.9134251222902289857330515587818808853626251220703125000000000000 -0.3593169350870359934901898668613284826278686523437500000000000000
1.1364746093750000000000000000000000000000000000000000000000000000 1.0847906108126645907674401314579881727695465087890625000000000000 1.0013687618701805348564448649995028972625732421875000000000000000 1.1682124597551486466784353979164734482765197753906250000000000000 -0.6376516101127800428827185896807350218296051025390625000000000000 -0.9142025336940213797731757949804887175559997558593750000000000000 -0.3611006865315386504811101531231543049216270446777343750000000000
1.1373291015625000000000000000000000000000000000000000000000000000 1.0842451962742065685318948453641496598720550537109375000000000000 1.0007533046749927940766156098106876015663146972656250000000000000 1.1677370878734203429871740809176117181777954101562500000000000000 -0.6389296508104904681601965421577915549278259277343750000000000000 -0.9149682861143393353131614276207983493804931640625000000000000000 -0.3628910155066416010072316566947847604751586914062500000000000000
1.1381835937500000000000000000000000000000000000000000000000000000 1.0836986907500147925276223759283311665058135986328125000000000000 1.0001363927437474377057924357359297573566436767578125000000000000 1.1672609887562821473494523161207325756549835205078125000000000000 -0.6402051380310453954081140182097442448139190673828125000000000000 -0.9157223774246499026219225925160571932792663574218750000000000000 -0.3646878986374409437054566751612583175301551818847656250000000000
1.1390380859375000000000000000000000000000000000000000000000000000 1.0831510964274362329717860120581462979316711425781250000000000000 0.9995180364441972331590591238636989146471023559570312500000000000 1.1667841564106753438068153627682477235794067382812500000000000000 -0.6414780591001636445014355558669194579124450683593750000000000000 -0.9164648057836501937600814926554448902606964111328125000000000000 -0.3664913124166770397316383878205670043826103210449218750000000000
1.1398925781250000000000000000000000000000000000000000000000000000 1.0826024155046147789960286900168284773826599121093750000000000000 0.9988982462002123918765050802903715521097183227539062500000000000 1.1663065848090170550932498372276313602924346923828125000000000000 -0.6427484014200014472706357082643080502748489379882812500000000000 -0.9171955696365694521432487817946821451187133789062500000000000000 -0.3683012332034333868868714034761069342494010925292968750000000000
1.1407470703125000000000000000000000000000000000000000000000000000 1.0820526501904270677556496593751944601535797119140625000000000000 0.9982770324903290637408304064592812210321426391601562500000000000 1.1658282678905251827927713748067617416381835937500000000000000000 -0.6440161524691532246578162812511436641216278076171875000000000000 -0.9179146677165281875687696810928173363208770751953125000000000000 -0.3701176372217782062357116501516429707407951354980468750000000000
1.1416015625000000000000000000000000000000000000000000000000000000 1.0815018027044163151373368236818350851535797119140625000000000000 0.9976544058462977204726485069841146469116210937500000000000000000 1.1653491995625349098020251403795555233955383300781250000000000000 -0.6452812998026509205828915582969784736633300781250000000000000000 -0.9186220990459496027469299406220670789480209350585937500000000000 -0.3719405005593522384188531759718898683786392211914062500000000000
1.1424560546875000000000000000000000000000000000000000000000000000 1.0809498752767265905561089311959221959114074707031250000000000000 0.9970303768516363129847945856454316526651382446289062500000000000 1.1648693737018167571051208142307586967945098876953125000000000000 -0.6465438310519640019435883004916831851005554199218750000000000000 -0.9193178629380142075078197194670792669057846069335937500000000000 -0.3737697991659137963793568815162871032953262329101562500000000000
1.1433105468750000000000000000000000000000000000000000000000000000 1.0803968701480388681090971658704802393913269042968750000000000000 0.9964049561401868704280104793724603950977325439453125000000000000 1.1643887841558908657901838523685000836849212646484375000000000000 -0.6478037339249992365708408215141389518976211547851562500000000000 -0.9200019589981763834529715495591517537832260131835937500000000000 -0.3756055088518220896887100934691261500120162963867187500000000000
1.1441650390625000000000000000000000000000000000000000000000000000 1.0798427895695044131940676379599608480930328369140625000000000000 0.9957781543946738755934688924753572791814804077148437500000000000 1.1639074247443348397723639209289103746414184570312500000000000000 -0.6490609962061016924295131502731237560510635375976562500000000000 -0.9206743871257323519330384442582726478576660156250000000000000000 -0.3774476052864710884371390875458018854260444641113281250000000000
1.1450195312500000000000000000000000000000000000000000000000000000 1.0792876358026806116185980499722063541412353515625000000000000000 0.9951499823452683024527232191758230328559875488281250000000000000 1.1634252892600929207844728807685896754264831542968750000000000000 -0.6503156057560535163730719432351179420948028564453125000000000000 -0.9213351475154436531767032647621817886829376220703125000000000000 -0.3792960639966633795694406217080540955066680908203125000000000000
1.1458740234375000000000000000000000000000000000000000000000000000 1.0787314111194643562186001872760243713855743408203125000000000000 0.9945204507681532080098918413568753749132156372070312500000000000 1.1629423714707756154496109957108274102210998535156250000000000000 -0.6515675505120747112997037220338825136423110961914062500000000000 -0.9219842406592206884852203074842691421508789062500000000000000000 -0.3811508603649287341141871365834958851337432861328125000000000000
1.1467285156250000000000000000000000000000000000000000000000000000 1.0781741178020280980121015090844593942165374755859375000000000000 0.9938895704840960965142926397675182670354843139648437500000000000 1.1624586651199602105322128409170545637607574462890625000000000000 -0.6528168184878226920631050234078429639339447021484375000000000000 -0.9226216673478688790055457502603530883789062500000000000000000000 -0.3830119696277765051206642965553328394889831542968750000000000000
1.1475830078125000000000000000000000000000000000000000000000000000 1.0776157581427536769069774891249835491180419921875000000000000000 0.9932573523570238371860341430874541401863098144531250000000000000 1.1619741639284835166279208351625129580497741699218750000000000000 -0.6540633977733927295616922492627054452896118164062500000000000000 -0.9232474286728893364539771937415935099124908447265625000000000000 -0.3848793668738960671582560735259903594851493835449218750000000000
1.1484375000000000000000000000000000000000000000000000000000000000 1.0770563344441668185424987314036116003990173339843750000000000000 0.9926238072926027999898224152275361120700836181640625000000000000 1.1614888615957308370951750475796870887279510498046875000000000000 -0.6553072765353178397162992041558027267456054687500000000000000000 -0.9238615260283487007342273500398732721805572509765625000000000000 -0.3867530270422869231872198270139051601290702819824218750000000000
1.1492919921875000000000000000000000000000000000000000000000000000 1.0764958490188725193092977860942482948303222656250000000000000000 0.9919889462368242094569836808659601956605911254882812500000000000 1.1610027518009207181393094288068823516368865966796875000000000000 -0.6565484430165682283586647827178239822387695312500000000000000000 -0.9244639611128153688923703157342970371246337890625000000000000000 -0.3886329249203210323138080184435239061713218688964843750000000000
1.1501464843750000000000000000000000000000000000000000000000000000 1.0759343041894893211463113402714952826499938964843750000000000000 0.9913527801745943834887953016732353717088699340820312500000000000 1.1605158282043843698261298413854092359542846679687500000000000000 -0.6577868855365517353206428197154309600591659545898437500000000000 -0.9250547359313615602971481166605371981859207153320312500000000000 -0.3905190351417419103441375227703247219324111938476562500000000000
1.1510009765625000000000000000000000000000000000000000000000000000 1.0753717022885842524715371837373822927474975585937500000000000000 0.9907153201283300791857300282572396099567413330078125000000000000 1.1600280844488384257573443392175249755382537841796875000000000000 -0.6590225924911143895457144026295281946659088134765625000000000000 -0.9256338527976311070233350619673728942871093750000000000000000000 -0.3924113321845977275792449745495105162262916564941406250000000000
1.1518554687500000000000000000000000000000000000000000000000000000 1.0748080456586071029789763997541740536689758300781250000000000000 0.9900765771565590567249159903440158814191818237304687500000000000 1.1595395141606550382107343466486781835556030273437500000000000000 -0.6602555523525394098882657090143766254186630249023437500000000000 -0.9262013143359906219842514474294148385524749755859375000000000000 -0.3943097903690881977922799705993384122848510742187500000000000000
1.1527099609375000000000000000000000000000000000000000000000000000 1.0742433366518255866139952559024095535278320312500000000000000000 0.9894365623525277486649542879604268819093704223632812500000000000 1.1590501109511233135407337613287381827831268310546875000000000000 -0.6614857536695476492027978565602097660303115844726562500000000000 -0.9267571234837395088845823920564725995063781738281250000000000000 -0.3962143838553558450321645523217739537358283996582031250000000000
1.1535644531250000000000000000000000000000000000000000000000000000 1.0736775776302596163702673948137089610099792480468750000000000000 0.9887952868428124819644153831177391111850738525390625000000000000 1.1585598684177067507761194065096788108348846435546875000000000000 -0.6627131850672975943439269030932337045669555664062500000000000000 -0.9273012834934140080633824254618957638740539550781250000000000000 -0.3981250866411811251133201494667446240782737731933593750000000000
1.1544189453125000000000000000000000000000000000000000000000000000 1.0731107709656160231759258749661967158317565917968750000000000000 0.9881527617859386936061127926222980022430419921875000000000000000 1.1580687801452933527457389573100954294204711914062500000000000000 -0.6639378352473855882109887716069351881742477416992187500000000000 -0.9278337979351555242502058717946056276559829711914062500000000000 -0.4000418725596156521717716714192647486925125122070312500000000000
1.1552734375000000000000000000000000000000000000000000000000000000 1.0725429190392237188689250615425407886505126953125000000000000000 0.9875089983710059193811048317002132534980773925781250000000000000 1.1575768397074415183567452913848683238029479980468750000000000000 -0.6651596929878453856588294001994654536247253417968750000000000000 -0.9283546706991716579437934342422522604465484619140625000000000000 -0.4019647152765191688850165974145056679844856262207031250000000000
1.1561279296875000000000000000000000000000000000000000000000000000 1.0719740242419677489493778921314515173435211181640625000000000000 0.9868640078163175566317022457951679825782775878906250000000000000 1.1570840406676179412670535384677350521087646484375000000000000000 -0.6663787471431485975870145921362563967704772949218750000000000000 -0.9288639059982761736478096281643956899642944335937500000000000000 -0.4038935882880209660150683248502900823950767517089843750000000000
1.1569824218750000000000000000000000000000000000000000000000000000 1.0714040889742244555549177675857208669185638427734375000000000000 0.9862178013680198418455802311655133962631225585937500000000000000 1.1565903765804290692642553040059283375740051269531250000000000000 -0.6675949866442040248060152407560963183641433715820312500000000000 -0.9293615083705220047960438023437745869159698486328125000000000000 -0.4058284649178859893048354479105910286307334899902343750000000000
1.1578369140625000000000000000000000000000000000000000000000000000 1.0708331156457959743022456677863374352455139160156250000000000000 0.9855703902987450470973840310762170702219009399414062500000000000 1.1560958409928467904848048419808037579059600830078125000000000000 -0.6688084004983583241710221045650541782379150390625000000000000000 -0.9298474826819190797166925221972633153200149536132812500000000000 -0.4077693183147975686253516869328450411558151245117187500000000000
1.1586914062500000000000000000000000000000000000000000000000000000 1.0702611066758447311286772674066014587879180908203125000000000000 0.9849217859062623370292044455709401518106460571289062500000000000 1.1556004274454272362504525517579168081283569335937500000000000000 -0.6700189777893957865373408822051715105772018432617187500000000000 -0.9303218341292486259774818790901917964220046997070312500000000000 -0.4097161214495429470971998853201512247323989868164062500000000000
1.1595458984375000000000000000000000000000000000000000000000000000 1.0696880644928288273121097518014721572399139404296875000000000000 0.9842719995121360643253183297929354012012481689453125000000000000 1.1551041294735215902989011738100089132785797119140625000000000000 -0.6712267076775384477826946749701164662837982177734375000000000000 -0.9307845682429751743569568134262226521968841552734375000000000000 -0.4116688471121017767195837677718373015522956848144531250000000000
1.1604003906250000000000000000000000000000000000000000000000000000 1.0691139915344354260895443076151423156261444091796875000000000000 0.9836210424603892832351448305416852235794067382812500000000000000 1.1546069406084815689439437846885994076728820800781250000000000000 -0.6724315793994458667626190617738757282495498657226562500000000000 -0.9312356908902639229808073650929145514965057373046875000000000000 -0.4136274679086277550332795271970098838210105895996093750000000000
1.1612548828125000000000000000000000000000000000000000000000000000 1.0685388902475168038108677137643098831176757812500000000000000000 0.9829689261161768110142133991757873445749282836914062500000000000 1.1541088543788566855852195658371783792972564697265625000000000000 -0.6736335822682149032658571741194464266300201416015625000000000000 -0.9316752082780970223296890253550373017787933349609375000000000000 -0.4155919562583327286908740916260285302996635437011718750000000000
1.1621093750000000000000000000000000000000000000000000000000000000 1.0679627630880239586019797570770606398582458496093750000000000000 0.9823156618644626192349278426263481378555297851562500000000000000 1.1536098643115852979690316715277731418609619140625000000000000000 -0.6748327056733808282373843212553765624761581420898437500000000000 -0.9321031269564896692969568903208710253238677978515625000000000000 -0.4175622843902720426889629834477091208100318908691406250000000000
1.1629638671875000000000000000000000000000000000000000000000000000 1.0673856125209424394739698982448317110538482666015625000000000000 0.9816612611087076611937618508818559348583221435546875000000000000 1.1531099639331772177541779456078074872493743896484375000000000000 -0.6760289390809158804884759774722624570131301879882812500000000000 -0.9325194538218413153884966959594748914241790771484375000000000000 -0.4195384243399905010996064902428770437836647033691406250000000000
1.1638183593750000000000000000000000000000000000000000000000000000 1.0668074410202259549862446874612942337989807128906250000000000000 0.9810057352695619181659481000679079443216323852539062500000000000 1.1526091467708901028288437373703345656394958496093750000000000000 -0.6772222720332299328305225571966730058193206787109375000000000000 -0.9329241961203791344559022036264650523662567138671875000000000000 -0.4215203479460806756939916795090539380908012390136718750000000000
1.1646728515625000000000000000000000000000000000000000000000000000 1.0662282510687317582664945803117007017135620117187500000000000000 0.9803490957835658825558766693575307726860046386718750000000000000 1.1521074063538976339771124912658706307411193847656250000000000000 -0.6784126941491704920750294149911496788263320922851562500000000000 -0.9333173614517390470624036424851510673761367797851562500000000000 -0.4235080268466019370876551874971482902765274047851562500000000000
1.1655273437500000000000000000000000000000000000000000000000000000 1.0656480451581549218076361285056918859481811523437500000000000000 0.9796913541018589244302461338520515710115432739257812500000000000 1.1516047362144508081627236606436781585216522216796875000000000000 -0.6796001951240232541451291581324767321348190307617187500000000000 -0.9336989577726636513332891809113789349794387817382812500000000000 -0.4255014324753828569569691353535745292901992797851562500000000000
1.1663818359375000000000000000000000000000000000000000000000000000 1.0650668257889626122647541706101037561893463134765625000000000000 0.9790325216888945414339673334325198084115982055664062500000000000 1.1511011298890307941178434703033417463302612304687500000000000000 -0.6807847647295107718079520964238326996564865112304687500000000000 -0.9340689934008270522980410532909445464611053466796875000000000000 -0.4275005360581945468290143708145478740334510803222656250000000000
1.1672363281250000000000000000000000000000000000000000000000000000 1.0644845954703303636534883480635471642017364501953125000000000000 0.9783726100211649345794739929260686039924621582031250000000000000 1.1505965809194957927275027032010257244110107421875000000000000000 -0.6819663928137936759199533298669848591089248657226562500000000000 -0.9344274770188010226235064692446030676364898681640625000000000000 -0.4295053086087863292164001904893666505813598632812500000000000000
1.1680908203125000000000000000000000000000000000000000000000000000 1.0639013567200747978347408206900581717491149902343750000000000000 0.9777116305859304690173416929610539227724075317382812500000000000 1.1500910828542190156298374859034083783626556396484375000000000000 -0.6831450693014703423600053611153271049261093139648437500000000000 -0.9347744176781626057604057677963282912969589233398437500000000000 -0.4315157209247780789596049544343259185552597045898437500000000000
1.1689453125000000000000000000000000000000000000000000000000000000 1.0633171120645898977130627827136777341365814208984375000000000000 0.9770495948799602370371530923875980079174041748046875000000000000 1.1495846292492195583889724730397574603557586669921875000000000000 -0.6843207841935763369178857828956097364425659179687500000000000000 -0.9351098248037348348304931278107687830924987792968750000000000000 -0.4335317435834178945164296692382777109742164611816406250000000000
1.1697998046875000000000000000000000000000000000000000000000000000 1.0627318640387806158997818783973343670368194580078125000000000000 0.9763865144082768399158567262929864227771759033203125000000000000 1.1490772136692843918837070305016823112964630126953125000000000000 -0.6854935275675850814280920531018637120723724365234375000000000000 -0.9354337081979942070120159769430756568908691406250000000000000000 -0.4355533469371759558441681292606517672538757324218750000000000000
1.1706542968750000000000000000000000000000000000000000000000000000 1.0621456151859980376883640929008834064006805419921875000000000000 0.9757224006829112727956498929415829479694366455078125000000000000 1.1485688296890848025810782928601838648319244384765625000000000000 -0.6866632895774074096806316447327844798564910888671875000000000000 -0.9357460780456263726989618589868769049644470214843750000000000000 -0.4375805011091883911511501992208650335669517517089843750000000000
1.1715087890625000000000000000000000000000000000000000000000000000 1.0615583680579740999405657930765300989151000976562500000000000000 0.9750572652216643598777068291383329778909683227539062500000000000 1.1480594708942839510257272195303812623023986816406250000000000000 -0.6878300604533922335548368209856562316417694091796875000000000000 -0.9360469449182358125938208104344084858894348144531250000000000000 -0.4396131759885485990047016002790769562125205993652343750000000000
1.1723632812500000000000000000000000000000000000000000000000000000 1.0609701252147560879279808432329446077346801757812500000000000000 0.9743911195468768493554989618132822215557098388671875000000000000 1.1475491308826353265004627246526069939136505126953125000000000000 -0.6889938305023257658632473976467736065387725830078125000000000000 -0.9363363197792486936066325142746791243553161621093750000000000000 -0.4416513412254028381198622810188680887222290039062500000000000000
1.1732177734375000000000000000000000000000000000000000000000000000 1.0603808892246415762627975709619931876659393310546875000000000000 0.9737239751842061696862629105453379452228546142578125000000000000 1.1470378032650769828393322313786484301090240478515625000000000000 -0.6901545901074319644408205931540578603744506835937500000000000000 -0.9366142139889640505501233747054357081651687622070312500000000000 -0.4436949662258998783315178116026800125837326049804687500000000000
1.1740722656250000000000000000000000000000000000000000000000000000 1.0597906626641127036947409578715451061725616455078125000000000000 0.9730558436614114015128507162444293498992919921875000000000000000 1.1465254816668140058766311994986608624458312988281250000000000000 -0.6913123297283720880557211785344406962394714355468750000000000000 -0.9368806393098114693174238709616474807262420654296875000000000000 -0.4457440201469327067940184861072339117527008056640625000000000000
1.1749267578125000000000000000000000000000000000000000000000000000 1.0591994481177713360864345304435119032859802246093750000000000000 0.9723867365071465762582647585077211260795593261718750000000000000 1.1460121597283960959146043023793026804924011230468750000000000000 -0.6924670399012455845877411775290966033935546875000000000000000000 -0.9371356079117874049444480988313443958759307861328125000000000000 -0.4477984718907038197421854874846758320927619934082031250000000000
1.1757812500000000000000000000000000000000000000000000000000000000 1.0586072481782735632549474757979623973369598388671875000000000000 0.9717166652497606360583404239150695502758026123046875000000000000 1.1454978311067864904515545276808552443981170654296875000000000000 -0.6936187112385889808052752414369024336338043212890625000000000000 -0.9373791323780911177721009153174236416816711425781250000000000000 -0.4498582900990867883272983362985542044043540954589843750000000000
1.1766357421875000000000000000000000000000000000000000000000000000 1.0580140654462635296795269823633134365081787109375000000000000000 0.9710456414161046101440888378419913351535797119140625000000000000 1.1449824894764224492149651268846355378627777099609375000000000000 -0.6947673344293766595214378867240156978368759155273437500000000000 -0.9376112257109701086932318503386341035366058349609375000000000000 -0.4519234431477832103496439231093972921371459960937500000000000000
1.1774902343750000000000000000000000000000000000000000000000000000 1.0574199025303099297445896809222176671028137207031250000000000000 0.9703736765303498934542858478380367159843444824218750000000000000 1.1444661285302699660348935140063986182212829589843750000000000000 -0.6959129002390205265271561074769124388694763183593750000000000000 -0.9378319013377764967742677981732413172721862792968750000000000000 -0.4539938991402645007688931855227565392851829528808593750000000000
1.1783447265625000000000000000000000000000000000000000000000000000 1.0568247620468391723136392101878300309181213378906250000000000000 0.9697007821128090787610176448652055114507675170898437500000000000 1.1439487419808693768885632380261085927486419677734375000000000000 -0.6970553995093706767249841504963114857673645019531250000000000000 -0.9380411731172559886005046791979111731052398681640625000000000000 -0.4560696259014853093383123905368847772479057312011718750000000000
1.1791992187500000000000000000000000000000000000000000000000000000 1.0562286466200709877938379577244631946086883544921875000000000000 0.9690269696787686681815898737113457173109054565429687500000000000 1.1434303235613734184283885042532347142696380615234375000000000000 -0.6981948231587140618614739651093259453773498535156250000000000000 -0.9382390553460594473378364455129485577344894409179687500000000000 -0.4581505909713686763851114847057033330202102661132812500000000000
1.1800537109375000000000000000000000000000000000000000000000000000 1.0556315588819520367991344755864702165126800537109375000000000000 0.9683522507373261145602327815140597522258758544921875000000000000 1.1429108670265779590380361696588806807994842529296875000000000000 -0.6993311621817754897278973658103495836257934570312500000000000000 -0.9384255627655105902462651101814117282629013061523437500000000000 -0.4602367615980403892095296214392874389886856079101562500000000000
1.1809082031250000000000000000000000000000000000000000000000000000 1.0550335014720917392594401462702080607414245605468750000000000000 0.9676766367902369658793304552091285586357116699218750000000000000 1.1423903661539465126395498373312875628471374511718750000000000000 -0.7004644076497176241602460322610568255186080932617187500000000000 -0.9386007105686112739206805599678773432970046997070312500000000000 -0.4623281047308239743998115045542363077402114868164062500000000000
1.1817626953125000000000000000000000000000000000000000000000000000 1.0544344770376965492175713734468445181846618652343750000000000000 0.9670001393307683379418904223712161183357238769531250000000000000 1.1418688147446247604932523245224729180335998535156250000000000000 -0.7015945507101404299277191967121325433254241943359375000000000000 -0.9387645144073344383173207461368292570114135742187500000000000000 -0.4644245870129463660269664160296088084578514099121093750000000000
1.1826171875000000000000000000000000000000000000000000000000000000 1.0538344882335042296261917726951651275157928466796875000000000000 0.9663227698425584932806486904155462980270385742187500000000000000 1.1413462066244499659717348549747839570045471191406250000000000000 -0.7027215825870816168219334940658882260322570800781250000000000000 -0.9389169904001684052730070106917992234230041503906250000000000000 -0.4665261747739948283708599774399772286415100097656250000000000000
1.1834716796875000000000000000000000000000000000000000000000000000 1.0532335377217192373677789873909205198287963867187500000000000000 0.9656445397984864120743964122084435075521469116210937500000000000 1.1408225356449519516388591000577434897422790527343750000000000000 -0.7038454945810170837461328119388781487941741943359375000000000000 -0.9390581551399678206237808808509726077318191528320312500000000000 -0.4686328340220663468684847430267836898565292358398437500000000000
1.1843261718750000000000000000000000000000000000000000000000000000 1.0526316281719463319177521043457090854644775390625000000000000000 0.9649654606595460260010099773353431373834609985351562500000000000 1.1402977956843467488567966938717290759086608886718750000000000000 -0.7049662780688593644029538154427427798509597778320312500000000000 -0.9391880257020950306667828044737689197063446044921875000000000000 -0.4707445304356236981391248264117166399955749511718750000000000000
1.1851806640625000000000000000000000000000000000000000000000000000 1.0520287622611270705874630948528647422790527343750000000000000000 0.9642855438737300000084928797150496393442153930664062500000000000 1.1397719806485242521887357725063338875770568847656250000000000000 -0.7060839245039591816066604224033653736114501953125000000000000000 -0.9393066196528860878345312812598422169685363769531250000000000000 -0.4728612293550322753787895635468885302543640136718750000000000000
1.1860351562500000000000000000000000000000000000000000000000000000 1.0514249426734725290089045302011072635650634765625000000000000000 0.9636048008749179549781160858401563018560409545898437500000000000 1.1392450844720269920173905120464041829109191894531250000000000000 -0.7071984254161047811493290282669477164745330810546875000000000000 -0.9394139550584390541132506768917664885520935058593750000000000000 -0.4749828957737705636965586108999559655785560607910156250000000000
1.1868896484375000000000000000000000000000000000000000000000000000 1.0508201721003991302438862476265057921409606933593750000000000000 0.9629232430817743493278726418793667107820510864257812500000000000 1.1387171011190240221822023158892989158630371093750000000000000000 -0.7083097724115219318008485061000101268291473388671875000000000000 -0.9395100504937377028369382969685830175876617431640625000000000000 -0.4771094943293061052536074839736102148890495300292968750000000000
1.1877441406250000000000000000000000000000000000000000000000000000 1.0502144532404633636701873911079019308090209960937500000000000000 0.9622408818966513566195430939842481166124343872070312500000000000 1.1381880245842754817431341507472097873687744140625000000000000000 -0.7094179571728742583758275941363535821437835693359375000000000000 -0.9395949250521485884846129010838922113180160522460937500000000000 -0.4792409892935999282670422871888149529695510864257812500000000000
1.1885986328125000000000000000000000000000000000000000000000000000 1.0496077887992956156892887520371004939079284667968750000000000000 0.9615577287044994037046308221761137247085571289062500000000000000 1.1376578488940918276739466818980872631072998046875000000000000000 -0.7105229714592626866220825831987895071506500244140625000000000000 -0.9396685983552874876778560064849443733692169189453125000000000000 -0.4813773445632378855663091599126346409320831298828125000000000000
1.1894531250000000000000000000000000000000000000000000000000000000 1.0490001814895357767909445101395249366760253906250000000000000000 0.9608737948717842591861426626564934849739074707031250000000000000 1.1371265681072872943957463576225563883781433105468750000000000000 -0.7116248071062258873098471667617559432983398437500000000000000000 -0.9397310905632745292592744590365327894687652587890625000000000000 -0.4835185236491771898492686432291520759463310241699218750000000000
1.1903076171875000000000000000000000000000000000000000000000000000 1.0483916340307672943055194991757161915302276611328125000000000000 0.9601890917454112273077271311194635927677154541015625000000000000 1.1365941763161233613033118672319687902927398681640625000000000000 -0.7127234560257403872540749034669715911149978637695312500000000000 -0.9397824223853915581727846983994822949171066284179687500000000000 -0.4856644896660892163353651085344608873128890991210937500000000000
1.1911621093750000000000000000000000000000000000000000000000000000 1.0477821491494521133347461727680638432502746582031250000000000000 0.9595036306516548929579357718466781079769134521484375000000000000 1.1360606676472493337115565736894495785236358642578125000000000000 -0.7138189102062201252252293670608196407556533813476562500000000000 -0.9398226150911955789624130375159438699483871459960937500000000000 -0.4878152053212446714880456966056954115629196166992187500000000000
1.1920166015625000000000000000000000000000000000000000000000000000 1.0471717295788656176824815702275373041629791259765625000000000000 0.9588174228950961941464470328355673700571060180664062500000000000 1.1355260362626351522408185701351612806320190429687500000000000000 -0.7149111617125166739938890714256558567285537719726562500000000000 -0.9398516905220484218830279132816940546035766601562500000000000000 -0.4899706329029849261047502295696176588535308837890625000000000000
1.1928710937500000000000000000000000000000000000000000000000000000 1.0465603780590311266962544323178008198738098144531250000000000000 0.9581304797575660447961354293511249125003814697265625000000000000 1.1349902763604962085963734352844767272472381591796875000000000000 -0.7160002026859193513530499330954626202583312988281250000000000000 -0.9398696711031391259894007816910743713378906250000000000000000000 -0.4921307342686995767166990844998508691787719726562500000000000000
1.1937255859375000000000000000000000000000000000000000000000000000 1.0459480973366541700642073919880203902721405029296875000000000000 0.9574428124970932874049367455882020294666290283203125000000000000 1.1344533821762150527234780383878387510776519775390625000000000000 -0.7170860253441549980735203462245408445596694946289062500000000000 -0.9398765798559907125309109687805175781250000000000000000000000000 -0.4942954708323193391272809549263911321759223937988281250000000000
1.1945800781250000000000000000000000000000000000000000000000000000 1.0453348901650576507904588652309030294418334960937500000000000000 0.9567544323468613054473053125548176467418670654296875000000000000 1.1339153479832539961336124179069884121417999267578125000000000000 -0.7181686219813881999485261076188180595636367797851562500000000000 -0.9398724404114781050267879436432849615812301635742187500000000000 -0.4964648035512982948702642715943511575460433959960937500000000000
1.1954345703125000000000000000000000000000000000000000000000000000 1.0447207593041163420366501668468117713928222656250000000000000000 0.9560653505141686325785599365190137177705764770507812500000000000 1.1333761680940639404724379346589557826519012451171875000000000000 -0.7192479849682208437045005666732322424650192260742187500000000000 -0.9398572770233968309838701316039077937602996826171875000000000000 -0.4986386929130448564251310017425566911697387695312500000000000000
1.1962890625000000000000000000000000000000000000000000000000000000 1.0441057075201916060080975512391887605190277099609375000000000000 0.9553755781793966672665874284575693309307098388671875000000000000 1.1328358368609865447496076740208081901073455810546875000000000000 -0.7203241067516925610902944754343479871749877929687500000000000000 -0.9398311145825928303310092815081588923931121826171875000000000000 -0.5008170989207922918495796693605370819568634033203125000000000000
1.1971435546875000000000000000000000000000000000000000000000000000 1.0434897375860663348845491782412864267826080322265625000000000000 0.9546851264949823834271569467091467231512069702148437500000000000 1.1322943486771501753196389472577720880508422851562500000000000000 -0.7213969798552812839886883011786267161369323730468750000000000000 -0.9397939786316722443615390147897414863109588623046875000000000000 -0.5029999810788903236158375875675119459629058837890625000000000000
1.1979980468750000000000000000000000000000000000000000000000000000 1.0428728522808790035725223788176663219928741455078125000000000000 0.9539940065843964811520550028944853693246841430664062500000000000 1.1317516979773614149706872922251932322978973388671875000000000000 -0.7224665968789013570372503636463079601526260375976562500000000000 -0.9397458953803697889739510173967573791742324829101562500000000000 -0.5051872983774329251005497098958585411310195922851562500000000000
1.1988525390625000000000000000000000000000000000000000000000000000 1.0422550543900590547252704709535464644432067871093750000000000000 0.9533022295411284208199731438071466982364654541015625000000000000 1.1312078792389896886305677980999462306499481201171875000000000000 -0.7235329504989054250074786978075280785560607910156250000000000000 -0.9396868917215293048883495430345647037029266357421875000000000000 -0.5073790092762815451266078525804914534091949462890625000000000000
1.1997070312500000000000000000000000000000000000000000000000000000 1.0416363467052611735397249503876082599163055419921875000000000000 0.9526098064276742327649571961956098675727844238281250000000000000 1.1306628869828481143144927045796066522598266601562500000000000000 -0.7245960334680838776932887412840500473976135253906250000000000000 -0.9396169952477986253569497421267442405223846435546875000000000000 -0.5095750716883691300296277404413558542728424072265625000000000000
1.2005615234375000000000000000000000000000000000000000000000000000 1.0410167320243000066426475314074195921421051025390625000000000000 0.9519167482745324315729362751881126314401626586914062500000000000 1.1301167157740676927346612501423805952072143554687500000000000000 -0.7256558386156645168441059468023013323545455932617187500000000000 -0.9395362342690319890081696030392777174711227416992187500000000000 -0.5117754429622970446800422905653249472379684448242187500000000000
1.2014160156250000000000000000000000000000000000000000000000000000 1.0403962131510851030213871126761659979820251464843750000000000000 0.9512230660792027059358133556088432669639587402343750000000000000 1.1295693602229675001069608697434887290000915527343750000000000000 -0.7267123588473130002540756322559900581836700439453125000000000000 -0.9394446378304535105741024381131865084171295166015625000000000000 -0.5139800798641724899340488263987936079502105712890625000000000000
1.2022705078125000000000000000000000000000000000000000000000000000 1.0397747928955549667762170429341495037078857421875000000000000000 0.9505287708051902706429814315924886614084243774414062500000000000 1.1290208149859197739317551167914643883705139160156250000000000000 -0.7277655871451321756282482056121807545423507690429687500000000000 -0.9393422357316187909503923947340808808803558349609375000000000000 -0.5161889385586455603061040164902806282043457031250000000000000000
1.2031250000000000000000000000000000000000000000000000000000000000 1.0391524740736128862295117869507521390914916992187500000000000000 0.9498338733810165468440800395910628139972686767578125000000000000 1.1284710747662092256149435343104414641857147216796875000000000000 -0.7288155165676627467163939400052186101675033569335937500000000000 -0.9392290585461942065137463941937312483787536621093750000000000000 -0.5184019745891312869190414858167059719562530517578125000000000000
1.2039794921875000000000000000000000000000000000000000000000000000 1.0385292595070603205442694161320105195045471191406250000000000000 0.9491383846992307304901714815059676766395568847656250000000000000 1.1279201343148899105983673507580533623695373535156250000000000000 -0.7298621402498831622907005112210754305124282836914062500000000000 -0.9391051376426332586433431970363017171621322631835937500000000000 -0.5206191428571330659380578254058491438627243041992187500000000000
1.2048339843750000000000000000000000000000000000000000000000000000 1.0379051520235322847440784244099631905555725097656250000000000000 0.9484423156154299094922066615254152566194534301757812500000000000 1.1273679884316347710182526498101651668548583984375000000000000000 -0.7309054514032093941011680726660415530204772949218750000000000000 -0.9389705052057736311965641107235569506883621215820312500000000000 -0.5228403976006451570057720346085261553525924682617187500000000000
1.2056884765625000000000000000000000000000000000000000000000000000 1.0372801544564322906438746940693818032741546630859375000000000000 0.9477456769472810682586327857279684394598007202148437500000000000 1.1268146319655834020068141398951411247253417968750000000000000000 -0.7319454433154947148310043303354177623987197875976562500000000000 -0.9388251942593923704549752073944546282291412353515625000000000000 -0.5250656923715970592070334532763808965682983398437500000000000000
1.2065429687500000000000000000000000000000000000000000000000000000 1.0366542696448661775576738364179618656635284423828125000000000000 0.9470484794735477551697044873435515910387039184570312500000000000 1.1262600598161847109679456480080261826515197753906250000000000000 -0.7329821093510304752527417804230935871601104736328125000000000000 -0.9386692386897957929292601875204127281904220581054687500000000000 -0.5272949800122651575762233733257744461297988891601562500000000000
1.2073974609375000000000000000000000000000000000000000000000000000 1.0360275004335777193631429327069781720638275146484375000000000000 0.9463507339331211909438934526406228542327880859375000000000000000 1.1257042669340342477823924127733334898948669433593750000000000000 -0.7340154429505456601390278592589311301708221435546875000000000000 -0.9385026732704704333087875056662596762180328369140625000000000000 -0.5295282126306208869692682128516025841236114501953125000000000000
1.2082519531250000000000000000000000000000000000000000000000000000 1.0353998496728822331647279497701674699783325195312500000000000000 0.9456524510240543746064645347360055893659591674804687500000000000 1.1251472483217099807006889022886753082275390625000000000000000000 -0.7350454376312066662180200182774569839239120483398437500000000000 -0.9383255336878855157323187086149118840694427490234375000000000000 -0.5317653415745278167037213279400020837783813476562500000000000000
1.2091064453125000000000000000000000000000000000000000000000000000 1.0347713202186028524920402560383081436157226562500000000000000000 0.9449536414026017405731749931874219328165054321289062500000000000 1.1245889990346040754332079814048483967781066894531250000000000000 -0.7360720869866177462625955740804783999919891357421875000000000000 -0.9381378565684780346245474902389105409383773803710937500000000000 -0.5340063174047574579006436579220462590456008911132812500000000000
1.2099609375000000000000000000000000000000000000000000000000000000 1.0341419149320036918737741871154867112636566162109375000000000000 0.9442543156822593708454860461642965674400329589843750000000000000 1.1240295141817480129020623280666768550872802734375000000000000000 -0.7370953846868202319342344708275049924850463867187500000000000000 -0.9379396795068897230152060728869400918483734130859375000000000000 -0.5362510898667507408532628687680698931217193603515625000000000000
1.2108154296875000000000000000000000000000000000000000000000000000 1.0335116366797247877684640116058290004730224609375000000000000000 0.9435544844328110913878049359482247382402420043945312500000000000 1.1234687889266383731268206247477792203426361083984375000000000000 -0.7381153244782935329837414428766351193189620971679687500000000000 -0.9377310410955354003093020764936227351427078247070312500000000000 -0.5384996078610516656581808092596475034952163696289062500000000000
1.2116699218750000000000000000000000000000000000000000000000000000 1.0328804883337179276736605970654636621475219726562500000000000000 0.9428541581793775661068934823560994118452072143554687500000000000 1.1229068184880581782181252492591738700866699218750000000000000000 -0.7391319001839546931620361647219397127628326416015625000000000000 -0.9375119809555707561798953975085169076919555664062500000000000000 -0.5407518194123386301441769319353625178337097167968750000000000000
1.2125244140625000000000000000000000000000000000000000000000000000 1.0322484727711798146998489755787886679172515869140625000000000000 0.9421533474014666120766037238354329019784927368164062500000000000 1.1223435981408929063007917648064903914928436279296875000000000000 -0.7401451057031583902201532509934622794389724731445312500000000000 -0.9372825397693289595224541699280962347984313964843750000000000000 -0.5430076716369878209178523320588283240795135498046875000000000000
1.2133789062500000000000000000000000000000000000000000000000000000 1.0316155928744876746350200846791267395019531250000000000000000000 0.9414520625320283997439219092484563589096069335937500000000000000 1.1217791232169469495261182601097971200942993164062500000000000000 -0.7411549350116967138646373314259108155965805053710937500000000000 -0.9370427593143102473760563952964730560779571533203125000000000000 -0.5452671107090831803532182675553485751152038574218750000000000000
1.2142333984375000000000000000000000000000000000000000000000000000 1.0309818515311337527862178831128403544425964355468750000000000000 0.9407503139565124294918518899066839367151260375976562500000000000 1.1212133891057551871028863388346508145332336425781250000000000000 -0.7421613821617991657575430508586578071117401123046875000000000000 -0.9367926824988228595714190305443480610847473144531250000000000000 -0.5475300818247754719436670711729675531387329101562500000000000000
1.2150878906250000000000000000000000000000000000000000000000000000 1.0303472516336602549102963166660629212856292724609375000000000000 0.9400481120119273947821625370124820619821548461914062500000000000 1.1206463912553930040161276338039897382259368896484375000000000000 -0.7431644412821336587171572318766266107559204101562500000000000000 -0.9365323533993468174685403937473893165588378906250000000000000000 -0.5497965291649204999657740700058639049530029296875000000000000000
1.2159423828125000000000000000000000000000000000000000000000000000 1.0297117960795931779216516588348895311355590820312500000000000000 0.9393454669859027106326720968354493379592895507812500000000000000 1.1200781251732836452106312208343297243118286132812500000000000000 -0.7441641065778046293388570120441727340221405029296875000000000000 -0.9362618172997356769116095165372826159000396728515625000000000000 -0.5520663958558735817661045075510628521442413330078125000000000000
1.2167968750000000000000000000000000000000000000000000000000000000 1.0290754877713779169567942517460323870182037353515625000000000000 0.9386423891157532617413039588427636772394180297851562500000000000 1.1195085864270026831945870071649551391601562500000000000000000000 -0.7451603723303554804857640192494727671146392822265625000000000000 -0.9359811207323469606222943184548057615756988525390625000000000000 -0.5543396239283640003492337200441397726535797119140625000000000000
1.2176513671875000000000000000000000000000000000000000000000000000 1.0284383296163135401712906968896277248859405517578125000000000000 0.9379388885875451498108645864704158157110214233398437500000000000 1.1189377706450818195094143447931855916976928710937500000000000000 -0.7461532328977665828873000464227516204118728637695312500000000000 -0.9356903115212242827425370705896057188510894775390625000000000000 -0.5566161542743088830320630222558975219726562500000000000000000000
1.2185058593750000000000000000000000000000000000000000000000000000 1.0278003245264870635367060458520427346229553222656250000000000000 0.9372349755351642164313830107857938855886459350585937500000000000 1.1183656735178100216643315434339456260204315185546875000000000000 -0.7471426827144549420722796639893203973770141601562500000000000000 -0.9353894388274408555616901139728724956512451171875000000000000000 -0.5588959266014690285828692140057682991027832031250000000000000000
1.2193603515625000000000000000000000000000000000000000000000000000 1.0271614754187095019943853912991471588611602783203125000000000000 0.9365306600393866753861971119476947933435440063476562500000000000 1.1177922907980322175802712081349454820156097412109375000000000000 -0.7481287162912768629041693202452734112739562988281250000000000000 -0.9350785531967271690945153750362806022167205810546875000000000000 -0.5611788793858265567138232654542662203311920166015625000000000000
1.2202148437500000000000000000000000000000000000000000000000000000 1.0265217852144488119847665075212717056274414062500000000000000000 0.9358259521269486347350152755097951740026473999023437500000000000 1.1172176183019488782122152770170941948890686035156250000000000000 -0.7491113282155253960681307034974452108144760131835937500000000000 -0.9347577066095288378377858862222637981176376342773437500000000000 -0.5634649498215219542984755207726266235113143920898437500000000000
1.2210693359375000000000000000000000000000000000000000000000000000 1.0258812568397659426011614414164796471595764160156250000000000000 0.9351208617696202818336814743815921247005462646484375000000000000 1.1166416519099116033686414084513671696186065673828125000000000000 -0.7500905131509310042048355171573348343372344970703125000000000000 -0.9344269525336178494612227041216101497411727905273437500000000000 -0.5657540737682441589484483301930595189332962036132812500000000000
1.2219238281250000000000000000000000000000000000000000000000000000 1.0252398932252488883420937781920656561851501464843750000000000000 0.9344153988832794022201255756954196840524673461914062500000000000 1.1160643875672182634417595181730575859546661376953125000000000000 -0.7510662658376626721334901048976462334394454956054687500000000000 -0.9340863459794299661353988994960673153400421142578125000000000000 -0.5680461856958953781315813102992251515388488769531250000000000000
1.2227783203125000000000000000000000000000000000000000000000000000 1.0245976973059469639082408320973627269268035888671875000000000000 0.9337095733269854536118259602517355233430862426757812500000000000 1.1154858212849085852269581664586439728736877441406250000000000000 -0.7520385810923260194726935878861695528030395507812500000000000000 -0.9337359435582719413559971144422888755798339843750000000000000000 -0.5703412186263800975893900613300502300262451171875000000000000000
1.2236328125000000000000000000000000000000000000000000000000000000 1.0239546720213066333116103123757056891918182373046875000000000000 0.9330033949020560823939263173087965697050094604492187500000000000 1.1149059491405570732069918449269607663154602050781250000000000000 -0.7530074538079648549526723400049377232789993286132812500000000000 -0.9333758035435880673347242009185720235109329223632812500000000000 -0.5726391040723416425706204790913034230470657348632812500000000000
1.2244873046875000000000000000000000000000000000000000000000000000 1.0233108203151051185386677389033138751983642578125000000000000000 0.9322968733511429739735376642784103751182556152343750000000000000 1.1143247672790672631037978135282173752784729003906250000000000000 -0.7539728789540601772145578252093400806188583374023437500000000000 -0.9330059859354447038271018755040131509304046630859375000000000000 -0.5749397719726756506020137749146670103073120117187500000000000000
1.2253417968750000000000000000000000000000000000000000000000000000 1.0226661451353857845703032580786384642124176025390625000000000000 0.9315900183573093684685773041564971208572387695312500000000000000 1.1137422719134622006720292120007798075675964355468750000000000000 -0.7549348515765315070780161477159708738327026367187500000000000000 -0.9326265525284542778905461091198958456516265869140625000000000000 -0.5772431506246087362654861863120459020137786865234375000000000000
1.2261962890625000000000000000000000000000000000000000000000000000 1.0220206494343924141787738335551694035530090332031250000000000000 0.9308828395431053559505585326405707746744155883789062500000000000 1.1131584593256795834292915969854220747947692871093750000000000000 -0.7558933667977348891398037267208565026521682739257812500000000000 -0.9322375669833529165941854444099590182304382324218750000000000000 -0.5795491666121168616854220090317539870738983154296875000000000000
1.2270507812500000000000000000000000000000000000000000000000000000 1.0213743361685043709030651370994746685028076171875000000000000000 0.9301753464696467244010591457481496036052703857421875000000000000 1.1125733258673620174050711284507997334003448486328125000000000000 -0.7568484198164647791529091591655742377042770385742187500000000000 -0.9318390949024114577881050536234397441148757934570312500000000000 -0.5818577447305181005177132647077087312936782836914062500000000000
1.2279052734375000000000000000000000000000000000000000000000000000 1.0207272082981706518012288142926990985870361328125000000000000000 0.9294675486356909210883259220281615853309631347656250000000000000 1.1119868679606503825141317065572366118431091308593750000000000000 -0.7578000059079526007366212070337496697902679443359375000000000000 -0.9314312039089789330148505541728809475898742675781250000000000000 -0.5841688079069262684583918598946183919906616210937500000000000000
1.2287597656250000000000000000000000000000000000000000000000000000 1.0200792687878448283811394503572955727577209472656250000000000000 0.9287594554767140131446012674132362008094787597656250000000000000 1.1113990820989756436176776333013549447059631347656250000000000000 -0.7587481204238684107110657350858673453330993652343750000000000000 -0.9310139637313668004026112612336874008178710937500000000000000000 -0.5864822771163700210195202089380472898483276367187500000000000000
1.2296142578125000000000000000000000000000000000000000000000000000 1.0194305206059199875312515359837561845779418945312500000000000000 0.9280510763639868709873326224624179303646087646484375000000000000 1.1108099648478531040751704495050944387912750244140625000000000000 -0.7596927587923185676288539980305358767509460449218750000000000000 -0.9305874462913810152286941956845112144947052001953125000000000000 -0.5887980712932561200290138003765605390071868896484375000000000000
1.2304687500000000000000000000000000000000000000000000000000000000 1.0187809667246627842729367330321110785007476806640625000000000000 0.9273424206036506856065670945099554955959320068359375000000000000 1.1102195128456748829393063715542666614055633544921875000000000000 -0.7606339165178480632434343533532228320837020874023437500000000000 -0.9301517257977653940770323970355093479156494140625000000000000000 -0.5911161072379307324098363096709363162517547607421875000000000000
1.2313232421875000000000000000000000000000000000000000000000000000 1.0181306101201492708696605404838919639587402343750000000000000000 0.9266334974357927078969510148453991860151290893554687500000000000 1.1096277228045057228200676036067306995391845703125000000000000000 -0.7615715891814389681968577860970981419086456298828125000000000000 -0.9297068788449098786230706537025980651378631591796875000000000000 -0.5934362995179680577706449184915982186794281005859375000000000000
1.2321777343750000000000000000000000000000000000000000000000000000 1.0174794537721980614008998600183986127376556396484375000000000000 0.9259243160335188793652605454553849995136260986328125000000000000 1.1090345915108772434365391745814122259616851806640625000000000000 -0.7625057724405117642874074590508826076984405517578125000000000000 -0.9292529845171012548021849397628102451562881469726562500000000000 -0.5957585603639222737726299783389549702405929565429687500000000000
1.2330322265625000000000000000000000000000000000000000000000000000 1.0168275006643063829159245869959704577922821044921875000000000000 0.9252148855020265738602347482810728251934051513671875000000000000 1.1084401158265861919716144257108680903911590576171875000000000000 -0.7634364620289234570904568499827291816473007202148437500000000000 -0.9287901244987413207354620681144297122955322265625000000000000000 -0.5980827995591055934454516318510286509990692138671875000000000000
1.2338867187500000000000000000000000000000000000000000000000000000 1.0161747537835841281861348761594854295253753662109375000000000000 0.9245052148776772282801061919599305838346481323242187500000000000 1.1078442926894911391144660228746943175792694091796875000000000000 -0.7643636537569692412930066893750336021184921264648437500000000000 -0.9283183831908684569000911324110347777605056762695312500000000000 -0.6004089243230700256859222463390324264764785766601562500000000000
1.2347412109375000000000000000000000000000000000000000000000000000 1.0155212161206881305020033323671668767929077148437500000000000000 0.9237953131270638662542182828474324196577072143554687500000000000 1.1072471191143122837274859193712472915649414062500000000000000000 -0.7652873435113816125152652602992020547389984130859375000000000000 -0.9278378478344126989441065234132111072540283203125000000000000000 -0.6027368391883505260864239971851930022239685058593750000000000000
1.2355957031250000000000000000000000000000000000000000000000000000 1.0148668906697579927822516765445470809936523437500000000000000000 0.9230851891460817304491115464770700782537460327148437500000000000 1.1066485921934343661376942691276781260967254638671875000000000000 -0.7662075272553315885559754860878456383943557739257812500000000000 -0.9273486086406441675222822595969773828983306884765625000000000000 -0.6050664458700190095896687125787138938903808593750000000000000000
1.2364501953125000000000000000000000000000000000000000000000000000 1.0142117804283494741923732362920418381690979003906250000000000000 0.9223748517589913653580424579558894038200378417968750000000000000 1.1060487090977075830267040146281942725181579589843750000000000000 -0.7671242010284267109909706050530076026916503906250000000000000000 -0.9268507589292547255155341190402396023273468017578125000000000000 -0.6073976431275986964664070910657756030559539794921875000000000000
1.2373046875000000000000000000000000000000000000000000000000000000 1.0135558883973703192538096118369139730930328369140625000000000000 0.9216643097174859189379958479548804461956024169921875000000000000 1.1054474670772547195696233757189474999904632568359375000000000000 -0.7680373609467130435746184957679361104965209960937500000000000000 -0.9263443952746053255964397976640611886978149414062500000000000000 -0.6097303266188207615527971938718110322952270507812500000000000000
1.2381591796875000000000000000000000000000000000000000000000000000 1.0128992175810143105962879417347721755504608154296875000000000000 0.9209535716997505616632224700879305601119995117187500000000000000 1.1048448634622780595293534133816137909889221191406250000000000000 -0.7689470032026733958829822768166195601224899291992187500000000000 -0.9258296176606899408056960965041071176528930664062500000000000000 -0.6120643887446568509602684571291320025920867919921875000000000000
1.2390136718750000000000000000000000000000000000000000000000000000 1.0122417709866955437547630936023779213428497314453125000000000000 0.9202426463095222386456839558377396315336227416992187500000000000 1.1042408956638689598861446938826702535152435302734375000000000000 -0.7698531240652290996706597070442512631416320800781250000000000000 -0.9253065296453758525885291419399436563253402709960937500000000000 -0.6143997184850823467527902721485588699579238891601562500000000000
1.2398681640625000000000000000000000000000000000000000000000000000 1.0115835516249844783231992551009170711040496826171875000000000000 0.9195315420751470902871460566530004143714904785156250000000000000 1.1036355611748218663592524535488337278366088867187500000000000000 -0.7707557198797383435362462478224188089370727539062500000000000000 -0.9247752385345922032655607836204580962657928466796875000000000000 -0.6167362012248844838069317120243795216083526611328125000000000000
1.2407226562500000000000000000000000000000000000000000000000000000 1.0109245625095411025284874995122663676738739013671875000000000000 0.9188202674486337651060807729663792997598648071289062500000000000 1.1030288575704483289285917635424993932247161865234375000000000000 -0.7716547870679973941676621507212985306978225708007812500000000000 -0.9242358555670916464563902081863489001989364624023437500000000000 -0.6190737185689031418789340932562481611967086791992187500000000000
1.2415771484375000000000000000000000000000000000000000000000000000 1.0102648066570505402950175266596488654613494873046875000000000000 0.9181088308047039570070069203211460262537002563476562500000000000 1.1024207825093972346053305955138057470321655273437500000000000000 -0.7725503221282401522529426074470393359661102294921875000000000000 -0.9236884961105450431162466884416062384843826293945312500000000000 -0.6214121481459352613896385264524724334478378295898437500000000000
1.2424316406250000000000000000000000000000000000000000000000000000 1.0096042870871575480862247786717489361763000488281250000000000000 0.9173972404398410551706888327316846698522567749023437500000000000 1.1018113337344741520240631871274672448635101318359375000000000000 -0.7734423216351375973687254372634924948215484619140625000000000000 -0.9231332798697611252691785921342670917510986328125000000000000000 -0.6237513634005140694682722823927178978919982910156250000000000000
1.2432861328125000000000000000000000000000000000000000000000000000 1.0089430068224010117461375557468272745609283447265625000000000000 0.9166855045713336869184217903239186853170394897460937500000000000 1.1012005090734684475961557836853899061679840087890625000000000000 -0.7743307822397992312701830996957141906023025512695312500000000000 -0.9225703311078122803579049104882869869470596313476562500000000000 -0.6260912333717861821824612889031413942575454711914062500000000000
1.2441406250000000000000000000000000000000000000000000000000000000 1.0082809688881491094747389070107601583003997802734375000000000000 0.9159736313363167070633608091156929731369018554687500000000000000 1.1005883064399815118861170049058273434638977050781250000000000000 -0.7752157006697714125564857567951548844575881958007812500000000000 -0.9219997788810618821742082218406721949577331542968750000000000000 -0.6284316224584809429387632917496375739574432373046875000000000000
1.2449951171875000000000000000000000000000000000000000000000000000 1.0076181763125329204910940461559221148490905761718750000000000000 0.9152616287908083014812632427492644637823104858398437500000000000 1.0999747238342576505232273120782338082790374755859375000000000000 -0.7760970737290382448492209732648916542530059814453125000000000000 -0.9214217572889230600807763948978390544652938842773437500000000000 -0.6307723901691534296176655516319442540407180786132812500000000000
1.2458496093750000000000000000000000000000000000000000000000000000 1.0069546321263826982317368674557656049728393554687500000000000000 0.9145495049087430938783427336602471768856048583984375000000000000 1.0993597593440223025851310012512840330600738525390625000000000000 -0.7769748982980216878146961789752822369337081909179687500000000000 -0.9208364057395411750306379872199613600969314575195312500000000000 -0.6331133908565022005987543707306031137704849243164062500000000000
1.2467041015625000000000000000000000000000000000000000000000000000 1.0062903393631608128799825863097794353961944580078125000000000000 0.9138372675810014778008394387143198400735855102539062500000000000 1.0987434111453200369368232713895849883556365966796875000000000000 -0.7778491713335814461416362064483109861612319946289062500000000000 -0.9202438692324206304107292453409172594547271728515625000000000000 -0.6354544734347422618725431675557047128677368164062500000000000000
1.2475585937500000000000000000000000000000000000000000000000000000 1.0056253010588982466089191802893765270709991455078125000000000000 0.9131249246144345077524917542177718132734298706054687500000000000 1.0981256775033618744430441438453271985054016113281250000000000000 -0.7787198898690141923850660532480105757713317871093750000000000000 -0.9196442986592221480179887294070795178413391113281250000000000000 -0.6377954810788062367521433770889416337013244628906250000000000000
1.2484130859375000000000000000000000000000000000000000000000000000 1.0049595202521275361107200296828523278236389160156250000000000000 0.9124124837308835722637923026923090219497680664062500000000000000 1.0975065567733714999576477566733956336975097656250000000000000000 -0.7795870510140555653677552072622347623109817504882812500000000000 -0.9190378511239968295498670158849563449621200561523437500000000000 -0.6401362509041143011856433986395131796598434448242187500000000000
1.2492675781250000000000000000000000000000000000000000000000000000 1.0042929999838188237504255084786564111709594726562500000000000000 0.9116999525661970693590774317272007465362548828125000000000000000 1.0968860474014405781417735852301120758056640625000000000000000000 -0.7804506519548772836003536212956532835960388183593750000000000000 -0.9184246902843435922392245629453100264072418212890625000000000000 -0.6424766136254109749614826796459965407848358154296875000000000000
1.2501220703125000000000000000000000000000000000000000000000000000 1.0036257432973139103182802500668913125991821289062500000000000000 0.9109873386692413088638886620174162089824676513671875000000000000 1.0962641479253865117726718381163664162158966064453125000000000000 -0.7813106899540891436828360383515246212482452392578125000000000000 -0.9178049867148211360401433012157212942838668823242187500000000000 -0.6448163931933571513255287754873279482126235961914062500000000000
1.2509765625000000000000000000000000000000000000000000000000000000 1.0029577532382605298266753379721194505691528320312500000000000000 0.9102746495009057525749085471034049987792968750000000000000000000 1.0956408569756153070784421288408339023590087890625000000000000000 -0.7821671623507391313268044541473500430583953857421875000000000000 -0.9171789182943647089629735091875772923231124877929687500000000000 -0.6471554064071135536906353991071227937936782836914062500000000000
1.2518310546875000000000000000000000000000000000000000000000000000 1.0022890328545481786193249718053266406059265136718750000000000000 0.9095618924331051458054275826725643128156661987304687500000000000 1.0950161732759911004109198984224349260330200195312500000000000000 -0.7830200665603126441993708795052953064441680908203125000000000000 -0.9165466706193338142227844400622416287660598754882812500000000000 -0.6494934625012914741759573189483489841222763061523437500000000000
1.2526855468750000000000000000000000000000000000000000000000000000 1.0016195851962417240343938829028047621250152587890625000000000000 0.9088490747477742104365461273118853569030761718750000000000000000 1.0943900956447092376322416384937241673469543457031250000000000000 -0.7838694000747320478339474902895744889974594116210937500000000000 -0.9159084374441125442345423834922257810831069946289062500000000000 -0.6518303627053515514333525970869231969118118286132812500000000000
1.2535400390625000000000000000000000000000000000000000000000000000 1.0009494133155167894244641502154991030693054199218750000000000000 0.9081362036358583411654876726970542222261428833007812500000000000 1.0937626229951753487057430902495980262756347656250000000000000000 -0.7847151604623582299424811026256065815687179565429687500000000000 -0.9152644211511256067126396374078467488288879394531250000000000000 -0.6541658997735908531723225678433664143085479736328125000000000000
1.2543945312500000000000000000000000000000000000000000000000000000 1.0002785202665935848642675409791991114616394042968750000000000000 0.9074232861962969742819495877483859658241271972656250000000000000 1.0931337543368901954465854942100122570991516113281250000000000000 -0.7855573453679892681478236227121669799089431762695312500000000000 -0.9146148332525385615809909722884185612201690673828125000000000000 -0.6564998574834399747146562731359153985977172851562500000000000000
1.2552490234375000000000000000000000000000000000000000000000000000 0.9996069091056730693267695642134640365839004516601562500000000000 0.9067103294350041808868922998954076319932937622070312500000000000 1.0925034887763420687889492910471744835376739501953125000000000000 -0.7863959525128609850952443593996576964855194091796875000000000000 -0.9139598949258203042234072199789807200431823730468750000000000000 -0.6588320100999016659670814988203346729278564453125000000000000000
1.2561035156250000000000000000000000000000000000000000000000000000 0.9989345828908700042347845737822353839874267578125000000000000000 0.9059973402638390460595019249012693762779235839843750000000000000 1.0918718255179009624100672226632013916969299316406250000000000000 -0.7872309796946463933409177116118371486663818359375000000000000000 -0.9132998375856056227917179057840257883071899414062500000000000000 -0.6611621218036871638901175174396485090255737304687500000000000000
1.2569580078125000000000000000000000000000000000000000000000000000 0.9982615446821485605255475093144923448562622070312500000000000000 0.9052843254995736055334987213427666574716567993164062500000000000 1.0912387638647236265398987598018720746040344238281250000000000000 -0.7880624247874565835303428684710524976253509521484375000000000000 -0.9126349034945342442171067887102253735065460205078125000000000000 -0.6634899460803789228435789482318796217441558837890625000000000000
1.2578125000000000000000000000000000000000000000000000000000000000 0.9975877975412570375368659369996748864650726318359375000000000000 0.9045712918628525667230633189319632947444915771484375000000000000 1.0906043032196615083506685550673864781856536865234375000000000000 -0.7888902857418405023537388842669315636157989501953125000000000000 -0.9119653464157408961909823119640350341796875000000000000000000000 -0.6658152250679401085164954565698280930519104003906250000000000000
1.2586669921875000000000000000000000000000000000000000000000000000 0.9969133445316618047371548527735285460948944091796875000000000000 0.9038582459771463684106151958985719829797744750976562500000000000 1.0899684430861773520859969721641391515731811523437500000000000000 -0.7897145605847839533453225158154964447021484375000000000000000000 -0.9112914323101042324282161644077859818935394287109375000000000000 -0.6681376888594636742624288672232069075107574462890625000000000000
1.2595214843750000000000000000000000000000000000000000000000000000 0.9962381887184831308346133482700679451227188110351562500000000000 0.9031451943676992444309803431679029017686843872070312500000000000 1.0893311830692669062159438908565789461135864257812500000000000000 -0.7905352474197109291509377726470120251178741455078125000000000000 -0.9106134400812201379338262086093891412019729614257812500000000000 -0.6704570547582017203680493366846349090337753295898437500000000000
1.2603759765625000000000000000000000000000000000000000000000000000 0.9955623331684286814180495639448054134845733642578125000000000000 0.9024321434604677394375471521925646811723709106445312500000000000 1.0886925228763897344208544382127001881599426269531250000000000000 -0.7913523444264828343719386793964076787233352661132812500000000000 -0.9099316623716686702749711912474595010280609130859375000000000000 -0.6727730264812969984689061675453558564186096191406250000000000000
1.2612304687500000000000000000000000000000000000000000000000000000 0.9948857809497291260214524299954064190387725830078125000000000000 0.9017190995810547837763238021580036729574203491210937500000000000 1.0880524623184033572442785953171551227569580078125000000000000000 -0.7921658498613990406767015883815474808216094970703125000000000000 -0.9092464064139638146855304512428119778633117675781250000000000000 -0.6750852933088342666678727255202829837799072265625000000000000000
1.2620849609375000000000000000000000000000000000000000000000000000 0.9942085351320725239432363196101505309343338012695312500000000000 0.9010060689536361078211257336079142987728118896484375000000000000 1.0874110013105089400653469056123867630958557128906250000000000000 -0.7929757620571962206668104045093059539794921875000000000000000000 -0.9085579949400413024562794817029498517513275146484375000000000000 -0.6773935291743511388773413273156620562076568603515625000000000000
1.2629394531250000000000000000000000000000000000000000000000000000 0.9935305987865383769985783146694302558898925781250000000000000000 0.9002930576998764422569365706294775009155273437500000000000000000 1.0867681398732003117402200587093830108642578125000000000000000000 -0.7937820794230485699216615103068761527538299560546875000000000000 -0.9078667671532101302034334366908296942710876464843750000000000000 -0.6796973916928870096398895839229226112365722656250000000000000000
1.2637939453125000000000000000000000000000000000000000000000000000 0.9928519749855334586285948716977145522832870483398437500000000000 0.8995800718378434979172197927255183458328247070312500000000000000 1.0861238781332234193399699506699107587337493896484375000000000000 -0.7945848004445678069984637659217696636915206909179687500000000000 -0.9071730797667190149269345056382007896900177001953125000000000000 -0.6819965211224165990699930262053385376930236816406250000000000000
1.2646484375000000000000000000000000000000000000000000000000000000 0.9921726668027255335857717000180855393409729003906250000000000000 0.8988671172809088449895398298394866287708282470703125000000000000 1.0854782163245422221820035701966844499111175537109375000000000000 -0.7953839236838035064991458966687787324190139770507812500000000000 -0.9064773081133375987050726507732179015874862670898437500000000000 -0.6842905392542694142932191425643395632505416870117187500000000000
1.2655029296875000000000000000000000000000000000000000000000000000 0.9914926773129788539762330401572398841381072998046875000000000000 0.8981541998366457946190166694577783346176147460937500000000000000 1.0848311547893119133334494108567014336585998535156250000000000000 -0.7961794477792436541818688056082464754581451416015625000000000000 -0.9057798473304156106067352993704844266176223754882812500000000000 -0.6865790482280716977570023118460085242986679077148437500000000000
1.2663574218750000000000000000000000000000000000000000000000000000 0.9908120095922879899674740045156795531511306762695312500000000000 0.8974413252057150680585095869901124387979507446289062500000000000 1.0841826939788610228987408845569007098674774169921875000000000000 -0.7969713714458124265149763232329860329627990722656250000000000000 -0.9050811136251096788996051145659293979406356811523437500000000000 -0.6888616292665151741303475319000426679849624633789062500000000000
1.2672119140625000000000000000000000000000000000000000000000000000 0.9901306667177131037860249307414051145315170288085937500000000000 0.8967284989807450257259802128828596323728561401367187500000000000 1.0835328344546812928683721111156046390533447265625000000000000000 -0.7977596934748725221453469202970154583454132080078125000000000000 -0.9043815456245625217235328818787820637226104736328125000000000000 -0.6911378413251825225671609587152488529682159423828125000000000000
1.2680664062500000000000000000000000000000000000000000000000000000 0.9894486517673146686036034225253388285636901855468750000000000000 0.8960157266452033475445659860270097851753234863281250000000000000 1.0828815768894259896626408590236678719520568847656250000000000000 -0.7985444127342240516753690826590172946453094482421875000000000000 -0.9036816058158495534868848153564613312482833862304687500000000000 -0.6934072196525985498638533499615732580423355102539062500000000000
1.2689208984375000000000000000000000000000000000000000000000000000 0.9887659678200875212894516153028234839439392089843750000000000000 0.8953030135722583882085245932103134691715240478515625000000000000 1.0822289220679166543703786373953334987163543701171875000000000000 -0.7993255281681045376629413112823385745286941528320312500000000000 -0.9029817820806326222893289923376869410276412963867187500000000000 -0.6956692742555764530365536302269902080297470092773437500000000000
1.2697753906250000000000000000000000000000000000000000000000000000 0.9880826179558965804972103796899318695068359375000000000000000000 0.8945903650236357584901725203962996602058410644531250000000000000 1.0815748708881574025042482389835640788078308105468750000000000000 -0.8001030387971896917775893598445691168308258056640625000000000000 -0.9022825893291845922306038119131699204444885253906250000000000000 -0.6979234882651947913245749077759683132171630859375000000000000000
1.2706298828125000000000000000000000000000000000000000000000000000 0.9873986052554101222611393495753873139619827270507812500000000000 0.8938777861484610287590157895465381443500518798828125000000000000 1.0809194243623592157632629096042364835739135742187500000000000000 -0.8008769437185917494659292970027308911085128784179687500000000000 -0.9015845712385162080693135067122057080268859863281250000000000000 -0.7001693161986672908625450872932560741901397705078125000000000000
1.2714843750000000000000000000000000000000000000000000000000000000 0.9867139328000360531945034381351433694362640380859375000000000000 0.8931652819820991018318068199732806533575057983398437500000000000 1.0802625836179728935348975937813520431518554687500000000000000000 -0.8016472421058618014200192192220129072666168212890625000000000000 -0.9008883020988438516951646306551992893218994140625000000000000000 -0.7024061821128797511448738077888265252113342285156250000000000000
1.2723388671875000000000000000000000000000000000000000000000000000 0.9860286036718555191527002534712664783000946044921875000000000000 0.8924528574449794859901885502040386199951171875000000000000000000 1.0796043498987315523152119567384943366050720214843750000000000000 -0.8024139332089879061982173880096524953842163085937500000000000000 -0.9001943887723506954046115424716845154762268066406250000000000000 -0.7046334776456251169918232335476204752922058105468750000000000000
1.2731933593750000000000000000000000000000000000000000000000000000 0.9853426209535575130971096768917050212621688842773437500000000000 0.8917405173414161279055178965791128575801849365234375000000000000 1.0789447245656988982887014572042971849441528320312500000000000000 -0.8031770163543960894259043925558216869831085205078125000000000000 -0.8995034727673955066151734172308351844549179077148437500000000000 -0.7068505599413966722366353678808081895112991333007812500000000000
1.2740478515625000000000000000000000000000000000000000000000000000 0.9846559877283745931819680663465987890958786010742187500000000000 0.8910282663584171425341651229246053844690322875976562500000000000 1.0782837090983319328074685472529381513595581054687500000000000000 -0.8039364909449497886839708371553570032119750976562500000000000000 -0.8988162324305311035033128064242191612720489501953125000000000000 -0.7090567494593684738646288678864948451519012451171875000000000000
1.2749023437500000000000000000000000000000000000000000000000000000 0.9839687070800164914174956720671616494655609130859375000000000000 0.8903161090644832187379620336287189275026321411132812500000000000 1.0776213050955498751193317730212584137916564941406250000000000000 -0.8046923564599501865757247287547215819358825683593750000000000000 -0.8981333852575952292340843996498733758926391601562500000000000000 -0.7112513276623051439173650578595697879791259765625000000000000000
1.2757568359375000000000000000000000000000000000000000000000000000 0.9832807820926054986898634524550288915634155273437500000000000000 0.8896040499083990304995950282318517565727233886718750000000000000 1.0769575142768119668801318766782060265541076660156250000000000000 -0.8054446124551353225484717768267728388309478759765625000000000000 -0.8974556903234314209072408630163408815860748291015625000000000000 -0.7134335345868392241897026906372047960758209228515625000000000000
1.2766113281250000000000000000000000000000000000000000000000000000 0.9825922158506102954689254147524479776620864868164062500000000000 0.8888920932180129907962395918730180710554122924804687500000000000 1.0762923384832077111639137001475319266319274902343750000000000000 -0.8061932585626823133395646436838433146476745605468750000000000000 -0.8967839508280319726907237054547294974327087402343750000000000000 -0.7156025662973326539884055819129571318626403808593750000000000000
1.2774658203125000000000000000000000000000000000000000000000000000 0.9819030114387820029620002060255501419305801391601562500000000000 0.8881802431990090118674174846091773360967636108398437500000000000 1.0756257796785551050788853899575769901275634765625000000000000000 -0.8069382944912046884411438441020436584949493408203125000000000000 -0.8961190167544985651915112612186931073665618896484375000000000000 -0.7177575722279108116907764269853942096233367919921875000000000000
1.2783203125000000000000000000000000000000000000000000000000000000 0.9812131719420875697323936037719249725341796875000000000000000000 0.8874685039336670522303052166535053402185440063476562500000000000 1.0749578399505081982567844534059986472129821777343750000000000000 -0.8076797200257541664569771455717273056507110595703125000000000000 -0.8954617876309397539458245773857925087213516235351562500000000000 -0.7198976524205685789681297137576621025800704956054687500000000000
1.2791748046875000000000000000000000000000000000000000000000000000 0.9805227004456448236524579442630056291818618774414062500000000000 0.8867568793796135606655184346891473978757858276367187500000000000 1.0742885215116759756170949913212098181247711181640625000000000000 -0.8084175350278196559017374056566040962934494018554687500000000000 -0.8948132153852255132875370691181160509586334228515625000000000000 -0.7220218546704137985159377421950921416282653808593750000000000000
1.2800292968750000000000000000000000000000000000000000000000000000 0.9798316000346578569235589384334161877632141113281250000000000000 0.8860453733685632604633042319619562476873397827148437500000000000 1.0736178267007523423615111823892220854759216308593750000000000000 -0.8091517394353282544017247346346266567707061767578125000000000000 -0.8941743072765961919401433988241478800773620605468750000000000000 -0.7241291715940603168633060704451054334640502929687500000000000000
1.2808837890625000000000000000000000000000000000000000000000000000 0.9791398737943506347392030875198543071746826171875000000000000000 0.8853339896050491653056724317139014601707458496093750000000000000 1.0729457579836521041727337433258071541786193847656250000000000000 -0.8098823332626442494941443328571040183305740356445312500000000000 -0.8935461288829890103002639989426825195550918579101562500000000000 -0.7262185376422994886880246667715255171060562133789062500000000000
1.2817382812500000000000000000000000000000000000000000000000000000 0.9784475248099023803050044989504385739564895629882812500000000000 0.8846227316651419370074904691136907786130905151367187500000000000 1.0722723179546627125802160662715323269367218017578125000000000000 -0.8106093166005697847609212658426258713006973266601562500000000000 -0.8929298071165725492193132595275528728961944580078125000000000000 -0.7282888260845670203025292721576988697052001953125000000000000000
1.2825927734375000000000000000000000000000000000000000000000000000 0.9777545561663819606579295395931694656610488891601562500000000000 0.8839116029951606945402886594820301979780197143554687500000000000 1.0715975093376033377978728822199627757072448730468750000000000000 -0.8113326896163445267617930767301004379987716674804687500000000000 -0.8923265332325102106025838111236225813627243041992187500000000000 -0.7303388460001788429210023423365782946348190307617187500000000000
1.2834472656250000000000000000000000000000000000000000000000000000 0.9770609709486830496416587266139686107635498046875000000000000000 0.8832006069103728318481216774671338498592376708984375000000000000 1.0709213349869932674351957757608033716678619384765625000000000000 -0.8120524525536458870789147113100625574588775634765625000000000000 -0.8917375657871444705193653135211206972599029541015625000000000000 -0.7323673393201473036384641090990044176578521728515625000000000000
1.2843017578125000000000000000000000000000000000000000000000000000 0.9763667722414581806589239931781776249408721923828125000000000000 0.8824897465936798468533197592478245496749877929687500000000000000 1.0702437978892365144645282271085307002067565917968750000000000000 -0.8127686057325886892499511304777115583419799804687500000000000000 -0.8911642334916998198224291627411730587482452392578125000000000000 -0.7343729779734775586774730982142500579357147216796875000000000000
1.2851562500000000000000000000000000000000000000000000000000000000 0.9756719631290534655576607292459812015295028686523437500000000000 0.8817790250942978413917217039852403104305267333984375000000000000 1.0695649011638090897235997545067220926284790039062500000000000000 -0.8134811495497253908126822352642193436622619628906250000000000000 -0.8906079378964461001899621805932838469743728637695312500000000000 -0.7363543612030046814354022899351548403501510620117187500000000000
1.2860107421875000000000000000000000000000000000000000000000000000 0.9749765466954438686286721349461004137992858886718750000000000000 0.8810684453264223670032606605673208832740783691406250000000000000 1.0688846480644653702540836093248799443244934082031250000000000000 -0.8141900844780460833050028668367303907871246337890625000000000000 -0.8900701558271074675943168585945386439561843872070312500000000000 -0.7383100131289846990156888750789221376180648803710937500000000000
1.2868652343750000000000000000000000000000000000000000000000000000 0.9742805260241671483356640237616375088691711425781250000000000000 0.8803580100678864983620997008983977138996124267578125000000000000 1.0682030419804477983092283466248773038387298583984375000000000000 -0.8148954110669787143095277315296698361635208129882812500000000000 -0.8895524414812918667649910275940783321857452392578125000000000000 -0.7402383806526655618540644354652613401412963867187500000000000000
1.2877197265625000000000000000000000000000000000000000000000000000 0.9735839041982594643798165634507313370704650878906250000000000000 0.8796477219588039186959349535754881799221038818359375000000000000 1.0675200864377150100636981733259744942188262939453125000000000000 -0.8155971299423887543866840132977813482284545898437500000000000000 -0.8890564280775230532327668697689659893512725830078125000000000000 -0.7421378318072544555406011568265967071056365966796875000000000000
1.2885742187500000000000000000000000000000000000000000000000000000 0.9728866843001888753406092291697859764099121093750000000000000000 0.8789375835002042336441263614688068628311157226562500000000000000 1.0668357851001735170370920968707650899887084960937500000000000000 -0.8162952418065796411639212237787432968616485595703125000000000000 -0.8885838289331242645374686617287807166576385498046875000000000000 -0.7440066546800350177903737858287058770656585693359375000000000000
1.2894287109375000000000000000000000000000000000000000000000000000 0.9721888694117913898296023944567423313856124877929687500000000000 0.8782275970526541852834156998142134398221969604492187500000000000 1.0661501417709287053980915516149252653121948242187500000000000000 -0.8169897474382914470680816521053202450275421142578125000000000000 -0.8881364378307599061201926815556362271308898925781250000000000000 -0.7458430570458229880159706226550042629241943359375000000000000000
1.2902832031250000000000000000000000000000000000000000000000000000 0.9714904626142044641312622843543067574501037597656250000000000000 0.8775177648348719827708919183351099491119384765625000000000000000 1.0654631603935369454916326503735035657882690429687500000000000000 -0.8176806476927025446599373026401735842227935791015625000000000000 -0.8877161285172802118736967713630292564630508422851562500000000000 -0.7476451668681248774461778339173179119825363159179687500000000000
1.2911376953125000000000000000000000000000000000000000000000000000 0.9707914669878020541560204037523362785577774047851562500000000000 0.8768080889223242024854698684066534042358398437500000000000000000 1.0647748450532799058265709390980191528797149658203125000000000000 -0.8183679435014291625449800449132453650236129760742187500000000000 -0.8873248531632209612496353656752035021781921386718750000000000000 -0.7494110338396373638403247241512872278690338134765625000000000000
1.2919921875000000000000000000000000000000000000000000000000000000 0.9700918856121300004602403532771859318017959594726562500000000000 0.8760985712458186913664803796564228832721710205078125000000000000 1.0640851999784413095540003268979489803314208984375000000000000000 -0.8190516358725244971950019134965259581804275512695312500000000000 -0.8869646395990796738928452214167919009923934936523437500000000000 -0.7511386321459693204971586055762600153684616088867187500000000000
1.2928466796875000000000000000000000000000000000000000000000000000 0.9693917215658391928201353948679752647876739501953125000000000000 0.8753892135900790405500515589665155857801437377929687500000000000 1.0633942295415994561125216932850889861583709716796875000000000000 -0.8197317258904799341934221956762485206127166748046875000000000000 -0.8866375871355649529448328394209966063499450683593750000000000000 -0.7528258646453949154420115519315004348754882812500000000000000000
1.2937011718750000000000000000000000000000000000000000000000000000 0.9686909779266220654747598928224761039018630981445312500000000000 0.8746800175923129527788546511146705597639083862304687500000000000 1.0627019382609312891929675970459356904029846191406250000000000000 -0.8204082147162240490345652688120026141405105590820312500000000000 -0.8863458607721133031276394831365905702114105224609375000000000000 -0.7544705686603347949414910544874146580696105957031250000000000000
1.2945556640625000000000000000000000000000000000000000000000000000 0.9679896577711457616999268793733790516853332519531250000000000000 0.8739709847407668430463445474742911756038665771484375000000000000 1.0620083308015246803535092112724669277667999267578125000000000000 -0.8210811035871236063243827629776205867528915405273437500000000000 -0.8860916836029021359522062084579374641180038452148437500000000000 -0.7560705235713450766965593174973037093877792358398437500000000000
1.2954101562500000000000000000000000000000000000000000000000000000 0.9672877641749878518950822581246029585599899291992187500000000000 0.8732621163732698921222663557273335754871368408203125000000000000 1.0613134119767058116678981605218723416328430175781250000000000000 -0.8217503938169823385351264732889831066131591796875000000000000000 -0.8858773272443445367940739743062295019626617431640625000000000000 -0.7576234603896201402761789722717367112636566162109375000000000000
1.2962646484375000000000000000000000000000000000000000000000000000 0.9665853002125706083802469947841018438339233398437500000000000000 0.8725534136757645553572615426674019545316696166992187500000000000 1.0606171867493765503809299843851476907730102539062500000000000000 -0.8224160867960418341837680600292515009641647338867187500000000000 -0.8857051001350983998605670421966351568698883056640625000000000000 -0.7591270734569852685069690778618678450584411621093750000000000000
1.2971191406250000000000000000000000000000000000000000000000000000 0.9658822689570951691706568453810177743434906005859375000000000000 0.8718448776808301881047214010322932153940200805664062500000000000 1.0599196602333600392142898272140882909297943115234375000000000000 -0.8230781839909819819212088987114839255809783935546875000000000000 -0.8855773336011443230830764150596223771572113037109375000000000000 -0.7605790343808196407593413823633454740047454833984375000000000000
1.2979736328125000000000000000000000000000000000000000000000000000 0.9651786734804775891305439472489524632692337036132812500000000000 0.8711365092661904618864809890510514378547668457031250000000000000 1.0592208376947647163746069054468534886837005615234375000000000000 -0.8237366869449189721308357547968626022338867187500000000000000000 -0.8854963656356584777995522017590701580047607421875000000000000000 -0.7619770082541794664621193078346550464630126953125000000000000000
1.2988281250000000000000000000000000000000000000000000000000000000 0.9644745168532816714801469970552716404199600219726562500000000000 0.8704283091532113436628037561604287475347518920898437500000000000 1.0585207245533521103197927004657685756683349609375000000000000000 -0.8243915972774072953299651089764665812253952026367187500000000000 -0.8854645224173884887619578876183368265628814697265625000000000000 -0.7633186721374261018979723303345963358879089355468750000000000000
1.2996826171875000000000000000000000000000000000000000000000000000 0.9637698021446556850833076168783009052276611328125000000000000000 0.8697202779053885279836322297342121601104736328125000000000000000 1.0578193263839228421829830040223896503448486328125000000000000000 -0.8250429166844392980806333071086555719375610351562500000000000000 -0.8854840976817047737412735841644462198019027709960937500000000000 -0.7646017356871738224199930300528649240732192993164062500000000000
1.3005371093750000000000000000000000000000000000000000000000000000 0.9630645324222653069767829947522841393947601318359375000000000000 0.8690124159268222125973579750279895961284637451171875000000000000 1.0571166489177084013562080144765786826610565185546875000000000000 -0.8256906469384454050342014852503780275583267211914062500000000000 -0.8855573301625645488144300543353892862796783447265625000000000000 -0.7658239637143262612539729161653667688369750976562500000000000000
1.3013916015625000000000000000000000000000000000000000000000000000 0.9623587107522292294348176255880389362573623657226562500000000000 0.8683047234606805497847403785272035747766494750976562500000000000 1.0564126980437780201071973351645283401012420654296875000000000000 -0.8263347898882922315522137068910524249076843261718750000000000000 -0.8856863794391819366680351777176838368177413940429687500000000000 -0.7669832003374025264363922360644210129976272583007812500000000000
1.3022460937500000000000000000000000000000000000000000000000000000 0.9616523401990539898775978144840337336063385009765625000000000000 0.8675972005876531056856038048863410949707031250000000000000000000 1.0557074798104548740695918240817263722419738769531250000000000000 -0.8269753474592851372193536008126102387905120849609375000000000000 -0.8858733006399517329043646896025165915489196777343750000000000000 -0.7680773942786185415343425120227038860321044921875000000000000000
1.3031005859375000000000000000000000000000000000000000000000000000 0.9609454238255676905566815548809245228767395019531250000000000000 0.8668898472243924402391712646931409835815429687500000000000000000 1.0550010004267429408741918450687080621719360351562500000000000000 -0.8276123216531664494866049608390312641859054565429687500000000000 -0.8861200185729898315400987485190853476524353027343750000000000000 -0.7691046247333430674331111731589771807193756103515625000000000000
1.3039550781250000000000000000000000000000000000000000000000000000 0.9602379646928557166418727319978643208742141723632812500000000000 0.8661826631219434746711272055108565837144851684570312500000000000 1.0542932662637678475903157959692180156707763671875000000000000000 -0.8282457145481170179834862210555002093315124511718750000000000000 -0.8864283019558212295407884084852412343025207519531250000000000000 -0.7700631271404128064261840336257591843605041503906250000000000000
1.3048095703125000000000000000000000000000000000000000000000000000 0.9595299658601950110181633135653100907802581787109375000000000000 0.8654756478641623118619463639333844184875488281250000000000000000 1.0535842838562277101743802631972357630729675292968750000000000000 -0.8288755282987542161166061305266339331865310668945312500000000000 -0.8867997384974012353708872069546487182378768920898437500000000000 -0.7709513181001071968623250540986191481351852416992187500000000000
1.3056640625000000000000000000000000000000000000000000000000000000 0.9588214303849886821495829281047917902469635009765625000000000000 0.8647688008661265079979330039350315928459167480468750000000000000 1.0528740599038508563012328522745519876480102539062500000000000000 -0.8295017651361337174265031535469461232423782348632812500000000000 -0.8872357116335064519674347138789016753435134887695312500000000000 -0.7717678186387609828855715932149905711412429809570312500000000000
1.3065185546875000000000000000000000000000000000000000000000000000 0.9581123613227006119430484432086814194917678833007812500000000000 0.8640621213725300231445203280600253492593765258789062500000000000 1.0521626012728710897192740958416834473609924316406250000000000000 -0.8301244273677486074092257695156149566173553466796875000000000000 -0.8877373797228561569383487039885949343442916870117187500000000000 -0.7725114750126410578801028350426349788904190063476562500000000000
1.3073730468750000000000000000000000000000000000000000000000000000 0.9574027617267905077014233938825782388448715209960937500000000000 0.8633556084560711774145147501258179545402526855468750000000000000 1.0514499149975098379883320376393385231494903564453125000000000000 -0.8307435173775297165832398604834452271461486816406250000000000000 -0.8883056584701660707281689610681496560573577880859375000000000000 -0.7731813762848933624383107598987407982349395751953125000000000000
1.3082275390625000000000000000000000000000000000000000000000000000 0.9566926346486482879427626357937697321176528930664062500000000000 0.8626492610158269513931372785009443759918212890625000000000000000 1.0507360082814696244923879930865950882434844970703125000000000000 -0.8313590376258455094671262486372143030166625976562500000000000000 -0.8889412072527765884544237451336812227964401245117187500000000000 -0.7737768679989144304798287521407473832368850708007812500000000000
1.3090820312500000000000000000000000000000000000000000000000000000 0.9559819831375286902641619235510006546974182128906250000000000000 0.8619430777756218464702442361158318817615509033203125000000000000 1.0500208884994355340580796109861694276332855224609375000000000000 -0.8319709906495020845795806962996721267700195312500000000000000000 -0.8896444198911561684894877544138580560684204101562500000000000000 -0.7742975614078480006696736381854861974716186523437500000000000000
1.3099365234375000000000000000000000000000000000000000000000000000 0.9552708102404864343171198015625122934579849243164062500000000000 0.8612370572823786485372465904220007359981536865234375000000000000 1.0493045631985942200969930127030238509178161621093750000000000000 -0.8325793790617426193279015933512710034847259521484375000000000000 -0.8904154202285218255852328184118960052728652954101562500000000000 -0.7747433378949634130705703682906460016965866088867187500000000000
1.3107910156250000000000000000000000000000000000000000000000000000 0.9545591190023103855821773322531953454017639160156250000000000000 0.8605311979044656389703504828503355383872985839843750000000000000 1.0485870401001551321940041816560551524162292480468750000000000000 -0.8331842055522490353425268949649762362241744995117187500000000000 -0.8912540626840648183559778772178106009960174560546875000000000000 -0.7751143484204332523290759127121418714523315429687500000000000000
1.3116455078125000000000000000000000000000000000000000000000000000 0.9538469124654583852773725993756670504808425903320312500000000000 0.8598254978300309270267121064534876495599746704101562500000000000 1.0478683271008857325057306297821924090385437011718750000000000000 -0.8337854728871394449640774837462231516838073730468750000000000000 -0.8921599377304018085865777720755431801080703735351562500000000000 -0.7754110080438770813415771954169031232595443725585937500000000000
1.3125000000000000000000000000000000000000000000000000000000000000 0.9531341936699921912889976738370023667812347412109375000000000000 0.8591199550653276784117906572646461427211761474609375000000000000 1.0471484322746567041662046904093585908412933349609375000000000000 -0.8343831839089710378232211951399222016334533691406250000000000000 -0.8931323820376878552806942934694234281778335571289062500000000000 -0.7756339857802542203657480968104209750890731811523437500000000000
1.3133544921875000000000000000000000000000000000000000000000000000 0.9524209656528773715322699899843428283929824829101562500000000000 0.8584145674371214118636430612241383641958236694335937500000000000 1.0464273638686332201785944562288932502269744873046875000000000000 -0.8349773445059897047926256163918878883123397827148437500000000000 -0.8941703351780556641159591890755109488964080810546875000000000000 -0.7757843538339237454692920437082648277282714843750000000000000000
1.3142089843750000000000000000000000000000000000000000000000000000 0.9517072314409535938040107794222421944141387939453125000000000000 0.8577093326363155467717547253414522856473922729492187500000000000 1.0457051302455915298139643709873780608177185058593750000000000000 -0.8355679724733993118945818423526361584663391113281250000000000000 -0.8952718958836395346523318039544392377138137817382812500000000000 -0.7758640490631590891368318807508330792188644409179687500000000000
1.3150634765625000000000000000000000000000000000000000000000000000 0.9509929940439711959498936266754753887653350830078125000000000000 0.8570042482628515978504424310813192278146743774414062500000000000 1.0449817398250909050716472847852855920791625976562500000000000000 -0.8361550885242451380818806683237198740243911743164062500000000000 -0.8964348396961033804686280745954718440771102905273437500000000000 -0.7758753373523868956951332620519679039716720581054687500000000000
1.3159179687500000000000000000000000000000000000000000000000000000 0.9502782564540084297988187245209701359272003173828125000000000000 0.8562993118303870998531124314467888325452804565429687500000000000 1.0442572010776296487222225550794973969459533691406250000000000000 -0.8367387133085391059950097769615240395069122314453125000000000000 -0.8976568101623814133205314647057093679904937744140625000000000000 -0.7758206164546967986694880892173387110233306884765625000000000000
1.3167724609375000000000000000000000000000000000000000000000000000 0.9495630216455249739126998065330553799867630004882812500000000000 0.8555945207669227725588712019089143723249435424804687500000000000 1.0435315225241272862888308736728504300117492675781250000000000000 -0.8373188674132597819621537382772658020257949829101562500000000000 -0.8989353496352892047838167854933999478816986083984375000000000000 -0.7757023851912303591404906910611316561698913574218750000000000000
1.3176269531250000000000000000000000000000000000000000000000000000 0.9488472925754163345146707797539420425891876220703125000000000000 0.8548898724154325723390002167434431612491607666015625000000000000 1.0428047127354000966903413427644409239292144775390625000000000000 -0.8378955713623521539545890846056863665580749511718750000000000000 -0.9002679288589539030596142765716649591922760009765625000000000000 -0.7755232138657504048495638926397077739238739013671875000000000000
1.3184814453125000000000000000000000000000000000000000000000000000 0.9481310721830671361942677322076633572578430175781250000000000000 0.8541853640344955200802701256179716438055038452148437500000000000 1.0420767803316388633305678013130091130733489990234375000000000000 -0.8384688456167281866981966231833212077617645263671875000000000000 -0.9016519747043810761866211578308138996362686157226562500000000000 -0.7752857165290752972097720885358285158872604370117187500000000000
1.3193359375000000000000000000000000000000000000000000000000000000 0.9474143633904053007910306405392475426197052001953125000000000000 0.8534809927989314148888411182269919663667678833007812500000000000 1.0413477339818792977155226253671571612358093261718750000000000000 -0.8390387105742662665619491235702298581600189208984375000000000000 -0.9030848955812451617219949184800498187541961669921875000000000000 -0.7749925255672873714019033286604098975658416748046875000000000000
1.3201904296875000000000000000000000000000000000000000000000000000 0.9466971691019557821888952275912743061780929565429687500000000000 0.8527767558004379910840953016304410994052886962890625000000000000 1.0406175824034735732936951535521075129508972167968750000000000000 -0.8396051865698114236025162426813039928674697875976562500000000000 -0.9045641042091332462149466664413921535015106201171875000000000000 -0.7746462689304896009900858189212158322334289550781250000000000000
1.3210449218750000000000000000000000000000000000000000000000000000 0.9459794922048946341774922075273934751749038696289062500000000000 0.8520726500482322940399626531871035695075988769531250000000000000 1.0398863343615569743150217618676833808422088623046875000000000000 -0.8401682938751755536088694498175755143165588378906250000000000000 -0.9060870375757057448851128356182016432285308837890625000000000000 -0.7742495501746453623326260640169493854045867919921875000000000000
1.3218994140625000000000000000000000000000000000000000000000000000 0.9452613355691026342242366808932274580001831054687500000000000000 0.8513686724696933882938765236758626997470855712890625000000000000 1.0391539986685118801545968381105922162532806396484375000000000000 -0.8407280526991370850353746391192544251680374145507812500000000000 -0.9076511740343700118671677046222612261772155761718750000000000000 -0.7738049313639041582035815736162476241588592529296875000000000000
1.3227539062500000000000000000000000000000000000000000000000000000 0.9445427020472193513356273797398898750543594360351562500000000000 0.8506648199110096175701301035587675869464874267578125000000000000 1.0384205841834290851011246559210121631622314453125000000000000000 -0.8412844831874408679794896670500747859477996826171875000000000000 -0.9092540475967439972393435709818731993436813354492187500000000000 -0.7733149187781377387196357631182763725519180297851562500000000000
1.3236083984375000000000000000000000000000000000000000000000000000 0.9438235944746971028962434502318501472473144531250000000000000000 0.8499610891378279742269796770415268838405609130859375000000000000 1.0376860998115662315655072234221734106540679931640625000000000000 -0.8418376054227987292932766649755649268627166748046875000000000000 -0.9108932595545423671623552763776388019323348999023437500000000000 -0.7727819512910550914241980535734910517930984497070312500000000000
1.3244628906250000000000000000000000000000000000000000000000000000 0.9431040156698540233293215351295657455921173095703125000000000000 0.8492574768359067993728217516036238521337509155273437500000000000 1.0369505545038011362635188561398535966873168945312500000000000000 -0.8423874394248889174718897265847772359848022460937500000000000000 -0.9125664876224972577034577625454403460025787353515625000000000000 -0.7722083912272805772403216906241141259670257568359375000000000000
1.3253173828125000000000000000000000000000000000000000000000000000 0.9423839684339290201364747190382331609725952148437500000000000000 0.8485539796117720356960489880293607711791992187500000000000000000 1.0362139572560860045769004500471055507659912109375000000000000000 -0.8429340051503564357204822954372502863407135009765625000000000000 -0.9142714928308129929135361635417211800813674926757812500000000000 -0.7715965174698998785274284273327793926000595092773437500000000000
1.3261718750000000000000000000000000000000000000000000000000000000 0.9416634555511348425582696108904201537370681762695312500000000000 0.8478505939933769219862824684241786599159240722656250000000000000 1.0354763171088927631302567533566616475582122802734375000000000000 -0.8434773224928129309319047024473547935485839843750000000000000000 -0.9160061244153857584748834597121458500623703002929687500000000000 -0.7709485205702401033889259451825637370347976684570312500000000000
1.3270263671875000000000000000000000000000000000000000000000000000 0.9409424797887124825024329766165465116500854492187500000000000000 0.8471473164307649073023753771849442273378372192382812500000000000 1.0347376431466601687247930385638028383255004882812500000000000000 -0.8440174112828366936867041658842936158180236816406250000000000000 -0.9177683229598995184872478603210765868425369262695312500000000000 -0.7702664996057738688861604714475106447935104370117187500000000000
1.3278808593750000000000000000000000000000000000000000000000000000 0.9402210438969845762713362091744784265756607055664062500000000000 0.8464441432967360068317930199555121362209320068359375000000000000 1.0339979444972331457108793983934447169303894042968750000000000000 -0.8445542912879725472308223288564477115869522094726562500000000000 -0.9195561220391118562034193928411696106195449829101562500000000000 -0.7695524605368332382582252648717258125543594360351562500000000000
1.3287353515625000000000000000000000000000000000000000000000000000 0.9394991506094096944678994987043552100658416748046875000000000000 0.8457410708875173765974864181771408766508102416992187500000000000 1.0332572303313019013160101167159155011177062988281250000000000000 -0.8450879822127321805425026468583382666110992431640625000000000000 -0.9213676486001518561863576906034722924232482910156250000000000000 -0.7688083158253125048986476031132042407989501953125000000000000000
1.3295898437500000000000000000000000000000000000000000000000000000 0.9387768026426359657676812275894917547702789306640625000000000000 0.8450380954234374408784447041398379951715469360351562500000000000 1.0325155098618346016792202135547995567321777343750000000000000000 -0.8456185036985937042430805377080105245113372802734375000000000000 -0.9232011223009949363316195558581966906785964965820312500000000000 -0.7680358850961924721545415195578243583440780639648437500000000000
1.3304443359375000000000000000000000000000000000000000000000000000 0.9380540026965547006909673655172809958457946777343750000000000000 0.8443352130496026841655066164094023406505584716796875000000000000 1.0317727923435067172164281146251596510410308837890625000000000000 -0.8461458753240019836638907690939959138631820678710937500000000000 -0.9250548540045749890126103309739846736192703247070312500000000000 -0.7672368966434289783151712072140071541070938110351562500000000000
1.3312988281250000000000000000000000000000000000000000000000000000 0.9373307534543546815086756396340206265449523925781250000000000000 0.8436324198365807713884123586467467248439788818359375000000000000 1.0310290870721285916289389206212945282459259033203125000000000000 -0.8466701166043684168016625335440039634704589843750000000000000000 -0.9269272436049116326017838218831457197666168212890625000000000000 -0.7664129896038252010015412452048622071743011474609375000000000000
1.3321533203125000000000000000000000000000000000000000000000000000 0.9366070575825758970367473921214696019887924194335937500000000000 0.8429297117810854444996948586776852607727050781250000000000000000 1.0302844033840663495737999255652539432048797607421875000000000000 -0.8471912469920713784077292984875384718179702758789062500000000000 -0.9288167773394030435341051088471431285142898559570312500000000000 -0.7655657166447397132813534881279338151216506958007812500000000000
1.3330078125000000000000000000000000000000000000000000000000000000 0.9358829177311631664082369752577506005764007568359375000000000000 0.8422270848066669701736941533454228192567825317382812500000000000 1.0295387506556594736650822596857324242591857910156250000000000000 -0.8477092858764554428319115686463192105293273925781250000000000000 -0.9307220247199819995742586797859985381364822387695312500000000000 -0.7646965470329288860895644575066398829221725463867187500000000000
1.3338623046875000000000000000000000000000000000000000000000000000 0.9351583365335205400015183840878307819366455078125000000000000000 0.8415245347644063622638554988952819257974624633789062500000000000 1.0287921383026346067168788067647255957126617431640625000000000000 -0.8482242525838321611786341236438602209091186523437500000000000000 -0.9326416351957317329990360121882986277341842651367187500000000000 -0.7638068699719325893582322350994218140840530395507812500000000000
1.3347167968750000000000000000000000000000000000000000000000000000 0.9344333166065644791231648014218080788850784301757812500000000000 0.8408220574336137120852185944386292248964309692382812500000000000 1.0280445757795153571834134709206409752368927001953125000000000000 -0.8487361663774795061954137054271996021270751953125000000000000000 -0.9345743346411803376128091258578933775424957275390625000000000000 -0.7628979981137786747780182849965058267116546630859375000000000000
1.3355712890625000000000000000000000000000000000000000000000000000 0.9337078605507784789807601555367000401020050048828125000000000000 0.8401196485225311816336102310742717236280441284179687500000000000 1.0272960725790256653056076174834743142127990722656250000000000000 -0.8492450464576423163620688683295156806707382202148437500000000000 -0.9365189217480163197393494556308723986148834228515625000000000000 -0.7619711711672683129847882810281589627265930175781250000000000000
1.3364257812500000000000000000000000000000000000000000000000000000 0.9329819709502659152988712776277679949998855590820312500000000000 0.8394173036690404376969354416360147297382354736328125000000000000 1.0265466382314913929008071136195212602615356445312500000000000000 -0.8497509119615319628238125915231648832559585571289062500000000000 -0.9384742643834382835876795070362277328968048095703125000000000000 -0.7610275595396256420599456760101020336151123046875000000000000000
1.3372802734375000000000000000000000000000000000000000000000000000 0.9322556503728048893364643845416139811277389526367187500000000000 0.8387150184413749709477770011289976537227630615234375000000000000 1.0257962823042348077251517679542303085327148437500000000000000000 -0.8502537819633263493912522790196817368268966674804687500000000000 -0.9404392959657206230161818893975578248500823974609375000000000000 -0.7600682679609320757663226686418056488037109375000000000000000000
1.3381347656250000000000000000000000000000000000000000000000000000 0.9315289013699016296143895488057751208543777465820312500000000000 0.8380127883388369669503958903078455477952957153320312500000000000 1.0250450144009661812560807447880506515502929687500000000000000000 -0.8507536754741701345849946847010869532823562622070312500000000000 -0.9424130118967400937535217053664382547140121459960937500000000000 -0.7590943390516001754164676640357356518507003784179687500000000000
1.3389892578125000000000000000000000000000000000000000000000000000 0.9308017264768443377320750187209341675043106079101562500000000000 0.8373106087925185070375277973653282970190048217773437500000000000 1.0242928441611700574043197775608859956264495849609375000000000000 -0.8512506114421747316356459123198874294757843017578125000000000000 -0.9443944660820151604241345921764150261878967285156250000000000000 -0.7581067568023343028471572324633598327636718750000000000000000000
1.3398437500000000000000000000000000000000000000000000000000000000 0.9300741282127572562288264634844381362199783325195312500000000000 0.8366084751660289864361175204976461827754974365234375000000000000 1.0235397812594855260215354064712300896644592285156250000000000000 -0.8517446087524179754169040279521141201257705688476562500000000000 -0.9463827675610967382624494348419830203056335449218750000000000000 -0.7571064499437392125713586210622452199459075927734375000000000000
1.3406982421875000000000000000000000000000000000000000000000000000 0.9293461090806542923559163682512007653713226318359375000000000000 0.8359063827562255299952198583923745900392532348632812500000000000 1.0227858354050831657389153406256809830665588378906250000000000000 -0.8522356862269445665347689100599382072687149047851562500000000000 -0.9483770772647542868227787948853801935911178588867187500000000000 -0.7560942951891348462467590252344962209463119506835937500000000000
1.3415527343750000000000000000000000000000000000000000000000000000 0.9286176715674933079824882042885292321443557739257812500000000000 0.8352043267939510684527704142965376377105712890625000000000000000 1.0220310163410355475122059942805208265781402587890625000000000000 -0.8527238626247657382606348619447089731693267822265625000000000000 -0.9503766049101420865241607316420413553714752197265625000000000000 -0.7550711203393893899971089922473765909671783447265625000000000000
1.3424072265625000000000000000000000000000000000000000000000000000 0.9278888181442292992784359739744104444980621337890625000000000000 0.8345023024447747461707081129134166985750198364257812500000000000 1.0212753338436837413638613725197501480579376220703125000000000000 -0.8532091566418593675535930742626078426837921142578125000000000000 -0.9523806060408654960980356918298639357089996337890625000000000000 -0.7540377072428532390091504566953517496585845947265625000000000000
1.3432617187500000000000000000000000000000000000000000000000000000 0.9271595512658684645757034559210296720266342163085937500000000000 0.8338003048097399894089676308794878423213958740234375000000000000 1.0205187977219969397424392809625715017318725585937500000000000000 -0.8536915869111699750604316250246483832597732543945312500000000000 -0.9543883792154432832433030853280797600746154785156250000000000000 -0.7529947946068966668775601647212170064449310302734375000000000000
1.3441162109375000000000000000000000000000000000000000000000000000 0.9264298733715227163187933001609053462743759155273437500000000000 0.8330983289261170154915703278675209730863571166992187500000000000 1.0197614178169283061237138099386356770992279052734375000000000000 -0.8541711720026087251156354795966763049364089965820312500000000000 -0.9563992633449509561671675328398123383522033691406250000000000000 -0.7519430806602664940641034263535402715206146240234375000000000000
1.3449707031250000000000000000000000000000000000000000000000000000 0.9256997868844627497253441106295213103294372558593750000000000000 0.8323963697681604489986284534097649157047271728515625000000000000 1.0190032040007650504520597678492777049541473388671875000000000000 -0.8546479304230534257413864906993694603443145751953125000000000000 -0.9584126351785136055383418351993896067142486572265625000000000000 -0.7508832256675932459444311461993493139743804931640625000000000000
1.3458251953125000000000000000000000000000000000000000000000000000 0.9249692942121723326920346153201535344123840332031250000000000000 0.8316944222478734882741946421447210013866424560546875000000000000 1.0182441661764711771098745884955860674381256103515625000000000000 -0.8551218806163486396698658609238918870687484741210937500000000000 -0.9604279069337002816553194861626252532005310058593750000000000000 -0.7498158542989969976844122356851585209369659423828125000000000000
1.3466796875000000000000000000000000000000000000000000000000000000 0.9242383977464021516112779863760806620121002197265625000000000000 0.8309924812157767348708148347213864326477050781250000000000000000 1.0174843142770275683517411380307748913764953613281250000000000000 -0.8555930409633053512763467551849316805601119995117187500000000000 -0.9624445240676621216024955174361821264028549194335937500000000000 -0.7487415578589485809501979929336812347173690795898437500000000000
1.3475341796875000000000000000000000000000000000000000000000000000 0.9235070998632232130987063101201783865690231323242187500000000000 0.8302905414616831292207166370644699782133102416992187500000000000 1.0167236582647631859543935206602327525615692138671875000000000000 -0.8560614297817014106684041507833171635866165161132812500000000000 -0.9644619631839794759997630535508506000041961669921875000000000000 -0.7476608963794233453370452480157837271690368652343750000000000000
1.3483886718750000000000000000000000000000000000000000000000000000 0.9227754029230813559436796822410542517900466918945312500000000000 0.8295885977154793256005405055475421249866485595703125000000000000 1.0159622081306833862868188589345663785934448242187500000000000000 -0.8565270653262812006190074498590547591447830200195312500000000000 -0.9664797300695787685143045564473140984773635864257812500000000000 -0.7465744005829836327237103432707954198122024536132812500000000000
1.3492431640625000000000000000000000000000000000000000000000000000 0.9220433092708507638590731403382960706949234008789062500000000000 0.8288866446479119520773792828549630939960479736328125000000000000 1.0151999738937895756407669978216290473937988281250000000000000000 -0.8569899657887558586111254044226370751857757568359375000000000000 -0.9684973578556939077799370352295227348804473876953125000000000000 -0.7454825737218178094423137736157514154911041259765625000000000000
1.3500976562500000000000000000000000000000000000000000000000000000 0.9213108212358878112979709840146824717521667480468750000000000000 0.8281846768713808648598728723300155252218246459960937500000000000 1.0144369656003946467137666331836953759193420410156250000000000000 -0.8574501492978029437708187288080807775259017944335937500000000000 -0.9705144052966281353889144156710244715213775634765625000000000000 -0.7443858932989777521527230419451370835304260253906250000000000000
1.3509521484375000000000000000000000000000000000000000000000000000 0.9205779411320849092703610949683934450149536132812500000000000000 0.8274826889407378427421235755900852382183074951171875000000000000 1.0136731933234319757985986143467016518115997314453125000000000000 -0.8579076339190668809564499497355427592992782592773437500000000000 -0.9725304551599986968568600786966271698474884033203125000000000000 -0.7432848126781350650560398207744583487510681152343750000000000000
1.3518066406250000000000000000000000000000000000000000000000000000 0.9198446712579246842267366446321830153465270996093750000000000000 0.8267806753540918318634567185654304921627044677734375000000000000 1.0129086671617575365900165706989355385303497314453125000000000000 -0.8583624376551587387140784812800120562314987182617187500000000000 -0.9745451127221658182975261297542601823806762695312500000000000000 -0.7421797625881516591306308328057639300823211669921875000000000000
1.3526611328125000000000000000000000000000000000000000000000000000 0.9191110138965334908078830267186276614665985107421875000000000000 0.8260786305536202966948167158989235758781433105468750000000000000 1.0121433972394466849209493375383317470550537109375000000000000000 -0.8588145784456560072328556998400017619132995605468750000000000000 -0.9765580043626600481587729518651030957698822021484375000000000000 -0.7410711525286519663069384478149004280567169189453125000000000000
1.3535156250000000000000000000000000000000000000000000000000000000 0.9183769713157352576615721773123368620872497558593750000000000000 0.8253765489263868992964034987380728125572204589843750000000000000 1.0113773937050836160267408558866009116172790527343750000000000000 -0.8592640741671030424342347942001651972532272338867187500000000000 -0.9785687762515840049104554054792970418930053710937500000000000000 -0.7399593720826220799580141829210333526134490966796875000000000000
1.3543701171875000000000000000000000000000000000000000000000000000 0.9176425457681055553038618199934717267751693725585937500000000000 0.8246744248051660619580616184975951910018920898437500000000000000 1.0106106667310450486496620214893482625484466552734375000000000000 -0.8597109426330107329050633779843337833881378173828125000000000000 -0.9805770931241741816819512678193859755992889404296875000000000000 -0.7388447921418472841281754881492815911769866943359375000000000000
1.3552246093750000000000000000000000000000000000000000000000000000 0.9169077394910255529580922484456095844507217407226562500000000000 0.8239722524692733029993974014359991997480392456054687500000000000 1.0098432265127776918944846329395659267902374267578125000000000000 -0.8601552015938567219421884146868251264095306396484375000000000000 -0.9825826371369492662211087008472532033920288085937500000000000000 -0.7377277660507641776632681285263970494270324707031250000000000000
1.3560791015625000000000000000000000000000000000000000000000000000 0.9161725547067354202823707964853383600711822509765625000000000000 0.8232700261454030110641610917809884995222091674804687500000000000 1.0090750832680677184782780386740341782569885253906250000000000000 -0.8605968687370851855078512926411349326372146606445312500000000000 -0.9845851068001275629981705606041941791772842407226562500000000000 -0.7366086306740428080175320246780756860971450805664062500000000000
1.3569335937500000000000000000000000000000000000000000000000000000 0.9154369936223886172754760082170832902193069458007812500000000000 0.8225677400084722146189619707001838833093643188476562500000000000 1.0083062472363051309542925082496367394924163818359375000000000000 -0.8610359616871069432519902875355910509824752807617187500000000000 -0.9865842159812687750530812991200946271419525146484375000000000000 -0.7354877073929451114508992759510874748229980468750000000000000000
1.3577880859375000000000000000000000000000000000000000000000000000 0.9147010584301056290712494956096634268760681152343750000000000000 0.8218653881824713458570386137580499053001403808593750000000000000 1.0075367286777399122854603774612769484519958496093750000000000000 -0.8614724980052995695345430249290075153112411499023437500000000000 -0.9885796929753671857810104484087787568569183349609375000000000000 -0.7343653030352319532880756014492362737655639648437500000000000000
1.3586425781250000000000000000000000000000000000000000000000000000 0.9139647513070279227775927211041562259197235107421875000000000000 0.8211629647413225541185965994372963905334472656250000000000000000 1.0067665378727332914365888427710160613059997558593750000000000000 -0.8619064951900071713808415552193764597177505493164062500000000000 -0.9905712796368979500272189397946931421756744384765625000000000000 -0.7332417107431163927344641706440597772598266601562500000000000000
1.3594970703125000000000000000000000000000000000000000000000000000 0.9132280744153714602262539301591459661722183227539062500000000000 0.8204604637097430153147570308647118508815765380859375000000000000 1.0059956851209999051377508294535800814628601074218750000000000000 -0.8623379706765406105262172786751762032508850097656250000000000000 -0.9925587305695903195257301376841496676206588745117187500000000000 -0.7321172107834909015267044196662027388811111450195312500000000000
1.3603515625000000000000000000000000000000000000000000000000000000 0.9124910299024808768564298588898964226245880126953125000000000000 0.8197578790641175672249119088519364595413208007812500000000000000 1.0052241807408441864879478089278563857078552246093750000000000000 -0.8627669418371772813713960204040631651878356933593750000000000000 -0.9945418123699607537702149784308858215808868408203125000000000000 -0.7309920713043938089725770623772405087947845458984375000000000000
1.3612060546875000000000000000000000000000000000000000000000000000 0.9117536199008832165091575916449073702096939086914062500000000000 0.8190552047333767848869001682032831013202667236328125000000000000 1.0044520350683896481314150150865316390991210937500000000000000000 -0.8631934259811612220048004928685259073972702026367187500000000000 -0.9965203029208945517680717784969601780176162719726562500000000000 -0.7298665490414278922415292072400916367769241333007812500000000000
1.3620605468750000000000000000000000000000000000000000000000000000 0.9110158465283422213332187311607412993907928466796875000000000000 0.8183524345998829385706585526349954307079315185546875000000000000 1.0036792584568015040957789096864871680736541748046875000000000000 -0.8636174403547033362471552209171932190656661987304687500000000000 -0.9984939907318093332833086606115102767944335937500000000000000000 -0.7287408899775973392110017812228761613368988037109375000000000000
1.3629150390625000000000000000000000000000000000000000000000000000 0.9102777118879111784011115560133475810289382934570312500000000000 0.8176495625003225020677177781180944293737411499023437500000000000 1.0029058612754999657568077964242547750473022460937500000000000000 -0.8640390021409808385399742292065639048814773559570312500000000000 -1.0004626743221618490053970162989571690559387207031250000000000000 -0.7276153299597998280745514421141706407070159912109375000000000000
1.3637695312500000000000000000000000000000000000000000000000000000 0.9095392180679878757487699658668134361505508422851562500000000000 0.8169465822266062104972661472856998443603515625000000000000000000 1.0021318539093695410002737844479270279407501220703125000000000000 -0.8644581284601379200793758172949310392141342163085937500000000000 -1.0024261616452840861768436298007145524024963378906250000000000000 -0.7264900952749917539819080047891475260257720947265625000000000000
1.3646240234375000000000000000000000000000000000000000000000000000 0.9088003671423678930807454889873042702674865722656250000000000000 0.8162434875267772227402929274830967187881469726562500000000000000 1.0013572467579585634211980504915118217468261718750000000000000000 -0.8648748363692850826822677845484577119350433349609375000000000000 -1.0043842695497371408919207169674336910247802734375000000000000000 -0.7253654031888330244726148521294817328453063964843750000000000000
1.3654785156250000000000000000000000000000000000000000000000000000 0.9080611611702985586092040648509282618761062622070312500000000000 0.8155402721059246129442499295691959559917449951171875000000000000 1.0005820502346725042741582001326605677604675292968750000000000000 -0.8652891428624998049201622052351012825965881347656250000000000000 -1.0063368232755731668248699861578643321990966796875000000000000000 -0.7242414624494263319931519617966841906309127807617187500000000000
1.3663330078125000000000000000000000000000000000000000000000000000 0.9073216021965326838483179017202928662300109863281250000000000000 0.8148369296271065209680273255798965692520141601562500000000000000 0.9998062747659588467286084778606891632080078125000000000000000000 -0.8657010648708259870076631159463431686162948608398437500000000000 -1.0082836559830743450305590158677659928798675537109375000000000000 -0.7231184737585776289847672160249203443527221679687500000000000000
1.3671875000000000000000000000000000000000000000000000000000000000 0.9065816922513827424978671842836774885654449462890625000000000000 0.8141334537122794090535649047524202615022659301757812500000000000 0.9990299307904860759421694638149347156286239624023437500000000000 -0.8661106192622741728470714406284969300031661987304687500000000000 -1.0102246083117103481185949931386858224868774414062500000000000000 -0.7219966302128379975755478881183080375194549560546875000000000000
1.3680419921875000000000000000000000000000000000000000000000000000 0.9058414333507746052376319312315899878740310668945312500000000000 0.8134298379432348680140307806141208857297897338867187500000000000 0.9982530287583143424612330818490590900182723999023437500000000000 -0.8665178228418217720729899156140163540840148925781250000000000000 -1.0121595279672217504440823176992125809192657470703125000000000000 -0.7208761177164217937018975135288201272487640380859375000000000000
1.3688964843750000000000000000000000000000000000000000000000000000 0.9051008274963012745217838528333231806755065917968750000000000000 0.8127260758625449721392897117766551673412322998046875000000000000 0.9974755791300575769042779938899911940097808837890625000000000000 -0.8669226923514125049408107770432252436876296997070312500000000000 -1.0140882693348791665499675218597985804080963134765625000000000000 -0.7197571153679459543539564947423059493303298950195312500000000000
1.3697509765625000000000000000000000000000000000000000000000000000 0.9043598766752766193732782085135113447904586791992187500000000000 0.8120221609745131852164945485128555446863174438476562500000000000 0.9966975923760400535300618685141671448945999145507812500000000000 -0.8673252444699570684605305359582416713237762451171875000000000000 -1.0160106931171131172675359266577288508415222167968750000000000000 -0.7186397958228010196535251452587544918060302734375000000000000000
1.3706054687500000000000000000000000000000000000000000000000000000 0.9036185828607898873343629020382650196552276611328125000000000000 0.8113180867461360357140165433520451188087463378906250000000000000 0.9959190789754437389547092607244849205017089843750000000000000000 -0.8677254958133325812852376657247077673673629760742187500000000000 -1.0179266659938388528416908229701220989227294921875000000000000000 -0.7175243256328263097287845084792934358119964599609375000000000000
1.3714599609375000000000000000000000000000000000000000000000000000 0.9028769480117586621048531014821492135524749755859375000000000000 0.8106138466080690108128692372702062129974365234375000000000000000 0.9951400494154483133968369656940922141075134277343750000000000000 -0.8681234629343829167780199895787518471479415893554687500000000000 -1.0198360603039182681328611579374410212039947509765625000000000000 -0.7164108655648475654231788212200626730918884277343750000000000000
1.3723144531250000000000000000000000000000000000000000000000000000 0.9021349740729833754926403344143182039260864257812500000000000000 0.8099094339556023314230515097733587026596069335937500000000000000 0.9943605141903644195622291590552777051925659179687500000000000000 -0.8685191623229185919896622181113343685865402221679687500000000000 -1.0217387537463178404095742735080420970916748046875000000000000000 -0.7152995708995193435697501627146266400814056396484375000000000000
1.3731689453125000000000000000000000000000000000000000000000000000 0.9013926629752010422080843454750720411539077758789062500000000000 0.8092048421496443877387605425610672682523727416992187500000000000 0.9935804838007576966774081483890768140554428100585937500000000000 -0.8689126104057166566363434867525938898324966430664062500000000000 -1.0236346290996198860057120327837765216827392578125000000000000000 -0.7141905917118133162446724782057572156190872192382812500000000000
1.3740234375000000000000000000000000000000000000000000000000000000 0.9006500166351391056807074164680670946836471557617187500000000000 0.8085000645177116140871476090978831052780151367187500000000000000 0.9927999687525665972742672238382510840892791748046875000000000000 -0.8693038235465209151442422808031551539897918701171875000000000000 -1.0255235739586510135268326848745346069335937500000000000000000000 -0.7130840731343909277839543392474297434091567993164062500000000000
1.3748779296875000000000000000000000000000000000000000000000000000 0.8999070369555689508089812989055644720792770385742187500000000000 0.8077950943549274676058757904684171080589294433593750000000000000 0.9920189795562104340120868073427118360996246337890625000000000000 -0.8696928180460418156272339729184750467538833618164062500000000000 -1.0274054804870640378311463791760616004467010498046875000000000000 -0.7119801556050194824010191041452344506978988647460937500000000000
1.3757324218750000000000000000000000000000000000000000000000000000 0.8991637258253603048885338466789107769727706909179687500000000000 0.8070899249250284013257328297186177223920822143554687500000000000 0.9912375267256922084513348636392038315534591674804687500000000000 -0.8700796101419563388645883605931885540485382080078125000000000000 -1.0292802451848150901980716298567131161689758300781250000000000000 -0.7108789750990974765088026288140099495649337768554687500000000000
1.3765869140625000000000000000000000000000000000000000000000000000 0.8984200851195347503619359486037865281105041503906250000000000000 0.8063845494613778308590212873241398483514785766601562500000000000 0.9904556207776916698648506098834332078695297241210937500000000000 -0.8704642160089083313678770537080708891153335571289062500000000000 -1.0311477686695325051147165140719152987003326416015625000000000000 -0.7097806633482841576210375933442264795303344726562500000000000000
1.3774414062500000000000000000000000000000000000000000000000000000 0.8976761166993199037023032360593788325786590576171875000000000000 0.8056789611679885387829358478484209626913070678710937500000000000 0.9896732722306512686216706242703367024660110473632812500000000000 -0.8708466517585080612917636244674213230609893798828125000000000000 -1.0330079554708597733281294495100155472755432128906250000000000000 -0.7086853480461563492553977994248270988464355468750000000000000000
1.3782958984375000000000000000000000000000000000000000000000000000 0.8969318224122028171407805530179757624864578247070312500000000000 0.8049731532205517403610883775399997830390930175781250000000000000 0.9888904916038538939204727284959517419338226318359375000000000000 -0.8712269334393325515009109949460253119468688964843750000000000000 -1.0348607138369179114789631057647056877613067626953125000000000000 -0.7075931530417471915228588841273449361324310302734375000000000000
1.3791503906250000000000000000000000000000000000000000000000000000 0.8961872040919840465278412011684849858283996582031250000000000000 0.8042671187674745869600201331195421516895294189453125000000000000 0.9881072894164935060956622692174278199672698974609375000000000000 -0.8716050770369254685476789745735004544258117675781250000000000000 -1.0367059555520861113819819365744479000568389892578125000000000000 -0.7065041985217649367356784750882070511579513549804687500000000000
1.3800048828125000000000000000000000000000000000000000000000000000 0.8954422635588319412391911100712604820728302001953125000000000000 0.8035608509309261071607011217565741389989852905273437500000000000 0.9873236761867377753176810983859468251466751098632812500000000000 -0.8719810984737971226721242601342964917421340942382812500000000000 -1.0385435957653663674449262543930672109127044677734375000000000000 -0.7054186011822278778993222658755257725715637207031250000000000000
1.3808593750000000000000000000000000000000000000000000000000000000 0.8946970026193357128363459196407347917556762695312500000000000000 0.8028543428078898092081772119854576885700225830078125000000000000 0.9865396624307816164645146272960118949413299560546875000000000000 -0.8723550136094243567796979732520412653684616088867187500000000000 -1.0403735528286432998612554001738317310810089111328125000000000000 -0.7043364743902053026758380838145967572927474975585937500000000000
1.3817138671875000000000000000000000000000000000000000000000000000 0.8939514230665599470171400753315538167953491210937500000000000000 0.8021475874712246101339019332954194396734237670898437500000000000 0.9857552586618952839003782173676881939172744750976562500000000000 -0.8727268382402509905304555104521568864583969116210937500000000000 -1.0421957481442019055606351685128174722194671630859375000000000000 -0.7032579283363000755002758523914963006973266601562500000000000000
1.3825683593750000000000000000000000000000000000000000000000000000 0.8932055266800980053432112981681711971759796142578125000000000000 0.8014405779707337584838455768476705998182296752929687500000000000 0.9849704753894622522025770194886717945337295532226562500000000000 -0.8730965880996870431829393055522814393043518066406250000000000000 -1.0440101060209052707961063788388855755329132080078125000000000000 -0.7021830701784688155697722322656773030757904052734375000000000000
1.3834228515625000000000000000000000000000000000000000000000000000 0.8924593152261264261682072174153290688991546630859375000000000000 0.8007333073342415286077766722883097827434539794921875000000000000 0.9841853231180113237286377625423483550548553466796875000000000000 -0.8734642788581095107502960672718472778797149658203125000000000000 -1.0458165535384877919966584158828482031822204589843750000000000000 -0.7011120041777312295039337186608463525772094726562500000000000000
1.3842773437500000000000000000000000000000000000000000000000000000 0.8917127904574581043206649155763443559408187866210937500000000000 0.8000257685686767983312961405317764729261398315429687500000000000 0.9833998123462394103100336906209122389554977416992187500000000000 -0.8738299261228618108887644666538108140230178833007812500000000000 -1.0476150204194421000636339158518239855766296386718750000000000000 -0.7000448318262816327361974799714516848325729370117187500000000000
1.3851318359375000000000000000000000000000000000000000000000000000 0.8909659541135966920322175610635895282030105590820312500000000000 0.7993179546611656194343709103122819215059280395507812500000000000 0.9826139535660277646300642118148971349000930786132812500000000000 -0.8741935454382541159645825246116146445274353027343750000000000000 -1.0494054389080254008348447314347140491008758544921875000000000000 -0.6989816519684829421166227803041692823171615600585937500000000000
1.3859863281250000000000000000000000000000000000000000000000000000 0.8902188079207904447542887282907031476497650146484375000000000000 0.7986098585801310045795275982527527958154678344726562500000000000 0.9818277572614498849290498583286534994840621948242187500000000000 -0.8745551522855633530539876119291875511407852172851562500000000000 -1.0511877436559400322835244878660887479782104492187500000000000000 -0.6979225609151865628021482734766323119401931762695312500000000000
1.3868408203125000000000000000000000000000000000000000000000000000 0.8894713535920856228855768677021842449903488159179687500000000000 0.7979014732763994866004964023886714130640029907226562500000000000 0.9810412339077717591706573330156970769166946411132812500000000000 -0.8749147620830328708763090617139823734760284423828125000000000000 -1.0529618716142714607286734462832100689411163330078125000000000000 -0.6968676525517942810239446771447546780109405517578125000000000000
1.3876953125000000000000000000000000000000000000000000000000000000 0.8887235928273806706556570134125649929046630859375000000000000000 0.7971927916843163375304470719129312783479690551757812500000000000 0.9802543939704450037808669549121987074613571166992187500000000000 -0.8752723901858728838831780194595921784639358520507812500000000000 -1.0547277619312975804888310449314303696155548095703125000000000000 -0.6958170184404481872775249939877539873123168945312500000000000000
1.3885498046875000000000000000000000000000000000000000000000000000 0.8879755273134802839862800283299293369054794311523437500000000000 0.7964838067228685591913972530164755880832672119140625000000000000 0.9794672479040920087811628036433830857276916503906250000000000000 -0.8756280518862601391916200554987881332635879516601562500000000000 -1.0564853558558098267639024925301782786846160888671875000000000000 -0.6947707479167105626416400809830520302057266235351562500000000000
1.3894042968750000000000000000000000000000000000000000000000000000 0.8872271587241489232411595367011614143848419189453125000000000000 0.7957745112968139800102562730899080634117126464843750000000000000 0.9786798061514838664720628003124147653579711914062500000000000000 -0.8759817624133379165840551650035195052623748779296875000000000000 -1.0582345966456088159901582912425510585308074951171875000000000000 -0.6937289281810669061556495762488339096307754516601562500000000000
1.3902587890625000000000000000000000000000000000000000000000000000 0.8864784887201646590426662442041561007499694824218750000000000000 0.7950648982978190115744610011461190879344940185546875000000000000 0.9778920791425103065108714872621931135654449462890625000000000000 -0.8763335369332162505529026930162217468023300170898437500000000000 -1.0599754294808634291769067203858867287635803222656250000000000000 -0.6926916443855691829512011281622108072042465209960937500000000000
1.3911132812500000000000000000000000000000000000000000000000000000 0.8857295189493734621777321081026457250118255615234375000000000000 0.7943549606056037326595742342760786414146423339843750000000000000 0.9771040772931431916958899819292128086090087890625000000000000000 -0.8766833905489720413228837969654705375432968139648437500000000000 -1.0617078013820353543650298888678662478923797607421875000000000000 -0.6916589797159088393030401675787288695573806762695312500000000000
1.3919677734375000000000000000000000000000000000000000000000000000 0.8849802510467423832807298822444863617420196533203125000000000000 0.7936446910890930794835185224656015634536743164062500000000000000 0.9763158110043916870779412420233711600303649902343750000000000000 -0.8770313383006484997395091340877115726470947265625000000000000000 -1.0634316611321019685476585436845198273658752441406250000000000000 -0.6906310154691950309313597244909033179283142089843750000000000000
1.3928222656250000000000000000000000000000000000000000000000000000 0.8842306866344143978508895997947547584772109985351562500000000000 0.7929340826075773618342168447270523756742477416992187500000000000 0.9755272906612514338675623548624571412801742553710937500000000000 -0.8773773951652555913582887114898767322301864624023437500000000000 -1.0651469592028186550436430479749105870723724365234375000000000000 -0.6896078311276924166506319124891888350248336791992187500000000000
1.3936767578125000000000000000000000000000000000000000000000000000 0.8834808273217610308236658056557644158601760864257812500000000000 0.7922231280118773311116342483728658407926559448242187500000000000 0.9747385266316447305356973629386629909276962280273437500000000000 -0.8777215760567699254224294236337300390005111694335937500000000000 -1.0668536476847829685965507451328448951244354248046875000000000000 -0.6885895044287568822483081021346151828765869140625000000000000000
1.3945312500000000000000000000000000000000000000000000000000000000 0.8827306747054370905658515766845084726810455322265625000000000000 0.7915118201455185742432263396040070801973342895507812500000000000 0.9739495292653556068884768137650098651647567749023437500000000000 -0.8780638958261347548628350523358676582574844360351562500000000000 -1.0685516802210774933712400525109842419624328613281250000000000000 -0.6875761114311919053321275896450970321893692016601562500000000000
1.3953857421875000000000000000000000000000000000000000000000000000 0.8819802303694346257145753043005242943763732910156250000000000000 0.7908001518459120138260232124594040215015411376953125000000000000 0.9731603088929572376031273961416445672512054443359375000000000000 -0.8784043692612600873204087292833719402551651000976562500000000000 -1.0702410119442853364546408556634560227394104003906250000000000000 -0.6865677265782349492084790654189419001340866088867187500000000000
1.3962402343750000000000000000000000000000000000000000000000000000 0.8812294958851359938378777769685257226228713989257812500000000000 0.7900881159455402924507438910950440913438796997070312500000000000 0.9723708758247316952250116628420073539018630981445312500000000000 -0.8787430110870224631014480110025033354759216308593750000000000000 -1.0719215994166764183148643496679142117500305175781250000000000000 -0.6855644227573685078880316723370924592018127441406250000000000000
1.3970947265625000000000000000000000000000000000000000000000000000 0.8804784728113683733852212753845378756523132324218750000000000000 0.7893757052731529277878053107997402548789978027343750000000000000 0.9715812403495838189826372399693354964256286621093750000000000000 -0.8790798359652649551776448788587003946304321289062500000000000000 -1.0735934005733929197390352783259004354476928710937500000000000000 -0.6845662713571369906162544793915003538131713867187500000000000000
1.3979492187500000000000000000000000000000000000000000000000000000 0.8797271626944573874595789675367996096611022949218750000000000000 0.7886629126549664636769421122153289616107940673828125000000000000 0.9707914127339483112422158228582702577114105224609375000000000000 -0.8794148584947975022529931266035418957471847534179687500000000000 -1.0752563746684518086738080455688759684562683105468750000000000000 -0.6835733423211431958321782076382078230381011962890625000000000000
1.3988037109375000000000000000000000000000000000000000000000000000 0.8789755670682812827010366163449361920356750488281250000000000000 0.7879497309158720597110914241056889295578002929687500000000000000 0.9700014032206905056909818085841834545135498046875000000000000000 -0.8797480932113967977414858978590928018093109130859375000000000000 -1.0769104822234125684587979776551946997642517089843750000000000000 -0.6825857041993810270241738180629909038543701171875000000000000000
1.3996582031250000000000000000000000000000000000000000000000000000 0.8782236874543242199919745871738996356725692749023437500000000000 0.7872361528806488539800056969397701323032379150390625000000000000 0.9692112220279995860039434774080291390419006347656250000000000000 -0.8800795545878057346556033735396340489387512207031250000000000000 -1.0785556849785544741848752892110496759414672851562500000000000000 -0.6816034241970569951263314578682184219360351562500000000000000000
1.4005126953125000000000000000000000000000000000000000000000000000 0.8774715253617305643629720179887954145669937133789062500000000000 0.7865221713751839871520132874138653278350830078125000000000000000 0.9684208793482771415739307485637255012989044189453125000000000000 -0.8804092570337341827624300094612408429384231567382812500000000000 -1.0801919458464275258791076339548453688621520996093750000000000000 -0.6806265682210408396457523849676363170146942138671875000000000000
1.4013671875000000000000000000000000000000000000000000000000000000 0.8767190822873587308095011394470930099487304687500000000000000000 0.7858077792276988438047169438505079597234725952148437500000000000 0.9676303853470186178142853350436780601739883422851562500000000000 -0.8807372148958586555167471487948205322027206420898437500000000000 -1.0818192288676429235749765211949124932289123535156250000000000000 -0.6796552009240742764362153138790745288133621215820312500000000000
1.4022216796875000000000000000000000000000000000000000000000000000 0.8759663597158346970417142074438743293285369873046875000000000000 0.7850929692699810669154203424113802611827850341796875000000000000 0.9668397501616883271680080724763683974742889404296875000000000000 -0.8810634424578220880164280970348045229911804199218750000000000000 -1.0834374991687774070214800303801894187927246093750000000000000000 -0.6786893857468667690113761636894196271896362304687500000000000000
1.4030761718750000000000000000000000000000000000000000000000000000 0.8752133591196061823680452107510063797235488891601562500000000000 0.7843777343386225675558875991555396467447280883789062500000000000 0.9660489839005897971802028223464731127023696899414062500000000000 -0.8813879539402343921139504345774184912443161010742187500000000000 -1.0850467229222799936394494579872116446495056152343750000000000000 -0.6777291849581889016107538736832793802022933959960937500000000000
1.4039306640625000000000000000000000000000000000000000000000000000 0.8744600819589966045342066536250058561563491821289062500000000000 0.7836620672762633077468308329116553068161010742187500000000000000 0.9652580966417299013215824743383564054965972900390625000000000000 -0.8817107635006717902825812416267581284046173095703125000000000000 -1.0866468673082674278873582807136699557304382324218750000000000000 -0.6767746596930762637001066650555003434419631958007812500000000000
1.4047851562500000000000000000000000000000000000000000000000000000 0.8737065296822587034952789508679416030645370483398437500000000000 0.7829459609328403013606134663859847933053970336914062500000000000 0.9644670984316771056299444353498984128236770629882812500000000000 -0.8820318852336773707278894107730593532323837280273437500000000000 -1.0882379004781108644550613462342880666255950927734375000000000000 -0.6758258699892438770007174753118306398391723632812500000000000000
1.4056396484375000000000000000000000000000000000000000000000000000 0.8729527037256283872324047479196451604366302490234375000000000000 0.7822294081668424992059840406000148504972457885742187500000000000 0.9636759992844142752588254552392754703760147094726562500000000000 -0.8823513331707607543208382594457361847162246704101562500000000000 -1.0898197915197120888564086271799169480800628662109375000000000000 -0.6748828748218094197852678917115554213523864746093750000000000000
1.4064941406250000000000000000000000000000000000000000000000000000 0.8721986055133786885917857034655753523111343383789062500000000000 0.7815124018465700039826060674386098980903625488281250000000000000 0.9628848091801873732009653394925408065319061279296875000000000000 -0.8826691212803982056200879924290347844362258911132812500000000000 -1.0913925104243837882478374012862332165241241455078125000000000000 -0.6739457321364127340146410460874903947114944458007812500000000000
1.4073486328125000000000000000000000000000000000000000000000000000 0.8714442364578737221236792720446828752756118774414062500000000000 0.7807949348513998355514331706217490136623382568359375000000000000 0.9620935380643476086959253734676167368888854980468750000000000000 -0.8829852634680328549166006268933415412902832031250000000000000000 -1.0929560280552452766755777702201157808303833007812500000000000000 -0.6730144988808204331576234835665673017501831054687500000000000000
1.4082031250000000000000000000000000000000000000000000000000000000 0.8706895979596224188767905616259668022394180297851562500000000000 0.7800770000730548048295531771145761013031005859375000000000000000 0.9613021958461900329240279461373575031757354736328125000000000000 -0.8832997735760742541444301423325669020414352416992187500000000000 -1.0945103161170568473181674562511034309864044189453125000000000000 -0.6720892310350917719929952909296844154596328735351562500000000000
1.4090576171875000000000000000000000000000000000000000000000000000 0.8699346914073322611926641911850310862064361572265625000000000000 0.7793585904168780498224577968358062207698822021484375000000000000 0.9605107923977864725628705855342559516429901123046875000000000000 -0.8836126653838984879030249430797994136810302734375000000000000000 -1.0960553471274134818003176405909471213817596435546875000000000000 -0.6711699836403834940057322455686517059803009033203125000000000000
1.4099121093750000000000000000000000000000000000000000000000000000 0.8691795181779633505669835358276031911373138427734375000000000000 0.7786396988031119015261083404766395688056945800781250000000000000 0.9597193375528147996078587311785668134689331054687500000000000000 -0.8839239526078486175464377083699218928813934326171875000000000000 -1.0975910943892328575088868092279881238937377929687500000000000000 -0.6702568108264643775839886075118556618690490722656250000000000000
1.4107666015625000000000000000000000000000000000000000000000000000 0.8684240796367824755108699719130527228116989135742187500000000000 0.7779203181681810796987974754301831126213073730468750000000000000 0.9589278411053838713229424683959223330020904541015625000000000000 -0.8842336489012341260718130797613412141799926757812500000000000000 -1.0991175319644637120575225708307698369026184082031250000000000000 -0.6693497658380044290638011261762585490942001342773437500000000000
1.4116210937500000000000000000000000000000000000000000000000000000 0.8676683771374162912337624220526777207851409912109375000000000000 0.7772004414659788862351774696435313671827316284179687500000000000 0.9581363128088536962323473744618240743875503540039062500000000000 -0.8845417678543312511862950486829504370689392089843750000000000000 -1.1006346346489586096595303388312458992004394531250000000000000000 -0.6684489010597038927130597585346549749374389648437500000000000000
1.4124755859375000000000000000000000000000000000000000000000000000 0.8669124120219058315939264502958394587039947509765625000000000000 0.7764800616691590606777140237682033330202102661132812500000000000 0.9573447623746526025101388768234755843877792358398437500000000000 -0.8848483229943826522401195688871666789054870605468750000000000000 -1.1021423779484460503397258435143157839775085449218750000000000000 -0.6675542680403193651628157567756716161966323852539062500000000000
1.4133300781250000000000000000000000000000000000000000000000000000 0.8661561856207601328705436571908649057149887084960937500000000000 0.7757591717704297451518868911080062389373779296875000000000000000 0.9565531994710905205892004232737235724925994873046875000000000000 -0.8851533277855979653381268690282013267278671264648437500000000000 -1.1036407380555517399045584170380607247352600097656250000000000000 -0.6666659175156441907716953210183419287204742431640625000000000000
1.4141845703125000000000000000000000000000000000000000000000000000 0.8653996992530101906027084623929113149642944335937500000000000000 0.7750377647838512240596742230991367250680923461914062500000000000 0.9557616337221691571457427016866859048604965209960937500000000000 -0.8854567956291531372059466775681357830762863159179687500000000000 -1.1051296918278110670286196182132698595523834228515625000000000000 -0.6657838994304953184055761994386557489633560180664062500000000000
1.4150390625000000000000000000000000000000000000000000000000000000 0.8646429542262624723392150372092146426439285278320312500000000000 0.7743158337461366613752034027129411697387695312500000000000000000 0.9549700747063882833032266717054881155490875244140625000000000000 -0.8857587398631912023461154603864997625350952148437500000000000000 -1.1066092167666259360458980154362507164478302001953125000000000000 -0.6649082629597564686463329053367488086223602294921875000000000000
1.4158935546875000000000000000000000000000000000000000000000000000 0.8638859518367532075444614747539162635803222656250000000000000000 0.7735933717179563906540806783596053719520568847656250000000000000 0.9541785319555500244348422711482271552085876464843750000000000000 -0.8860591737628213948596567206550389528274536132812500000000000000 -1.1080792909971193260787458712002262473106384277343750000000000000 -0.6640390565285233526182651075941976159811019897460937500000000000
1.4167480468750000000000000000000000000000000000000000000000000000 0.8631286933694021223928416475246194750070571899414062500000000000 0.7728703717852438703772577355266548693180084228515625000000000000 0.9533870149535603744084255595225840806961059570312500000000000000 -0.8863581105401199256021982364472933113574981689453125000000000000 -1.1095398932488413912267333216732367873191833496093750000000000000 -0.6631763278313984599776631512213498353958129882812500000000000000
1.4176025390625000000000000000000000000000000000000000000000000000 0.8623711800978661745631370649789460003376007080078125000000000000 0.7721468270605045258747622938244603574275970458984375000000000000 0.9525955331352278232515118361334316432476043701171875000000000000 -0.8866555633441293160501572856446728110313415527343750000000000000 -1.1109910028372866896972936956444755196571350097656250000000000000 -0.6623201238509719424030208756448701024055480957031250000000000000
1.4184570312500000000000000000000000000000000000000000000000000000 0.8616134132845935100775136561424005776643753051757812500000000000 0.7714227306841265896508730293135158717632293701171875000000000000 0.9518040958850604305041542829712852835655212402343750000000000000 -0.8869515452608589534122529585147276520729064941406250000000000000 -1.1124325996461834620276931673288345336914062500000000000000000000 -0.6614704908755344447968127497006207704544067382812500000000000000
1.4193115234375000000000000000000000000000000000000000000000000000 0.8608553941808771980959136271849274635314941406250000000000000000 0.7706980758256937180661338970821816474199295043945312500000000000 0.9510127125360606781256933572876732796430587768554687500000000000 -0.8872460693132849796072036951954942196607589721679687500000000000 -1.1138646641105156565032530124881304800510406494140625000000000000 -0.6606274745160544137334568404185120016336441040039062500000000000
1.4201660156250000000000000000000000000000000000000000000000000000 0.8600971240269095208219596315757371485233306884765625000000000000 0.7699728556852998284654177041375078260898590087890625000000000000 0.9502213923685192131785015590139664709568023681640625000000000000 -0.8875391484613498471745174356328789144754409790039062500000000000 -1.1152871772002439509918758631101809442043304443359375000000000000 -0.6597911197224557433571590081555768847465515136718750000000000000
1.4210205078125000000000000000000000000000000000000000000000000000 0.8593386040518351531858343150815926492214202880859375000000000000 0.7692470634948633811944773697177879512310028076171875000000000000 0.9494301446088069251771912604453973472118377685546875000000000000 -0.8878307956019629854083063946745824068784713745117187500000000000 -1.1167001204046926865487421309808269143104553222656250000000000000 -0.6589614707992332842678706583683378994464874267578125000000000000
1.4218750000000000000000000000000000000000000000000000000000000000 0.8585798354738055637724869484372902661561965942382812500000000000 0.7685206925194451033078735235903877764940261840820312500000000000 0.9486389784281660242371003732841927558183670043945312500000000000 -0.8881210235690002452457747494918294250965118408203125000000000000 -1.1181034757175685179220181453274562954902648925781250000000000000 -0.6581385714204319725695313536562025547027587890625000000000000000
1.4227294921875000000000000000000000000000000000000000000000000000 0.8578208195000328606383277474378701299428939819335937500000000000 0.7677937360585646020538774791930336505174636840820312500000000000 0.9478479029415011192227780156827066093683242797851562500000000000 -0.8884098451333042323341260271263308823108673095703125000000000000 -1.1194972256225854678746145509649068117141723632812500000000000000 -0.6573224646440229967936375032877549529075622558593750000000000000
1.4235839843750000000000000000000000000000000000000000000000000000 0.8570615573268431930387123429682105779647827148437500000000000000 0.7670661874475180885823988319316413253545761108398437500000000000 0.9470569272061682974950258540047798305749893188476562500000000000 -0.8886972730026840849859581794589757919311523437500000000000000000 -1.1208813530796626345420463621849194169044494628906250000000000000 -0.6565131929257055354298699967330321669578552246093750000000000000
1.4244384765625000000000000000000000000000000000000000000000000000 0.8563020501397311523561484136735089123249053955078125000000000000 0.7663380400586957685860056699311826378107070922851562500000000000 0.9462660602207665361262911574158351868391036987304687500000000000 -0.8889833198219155852015660457254853099584579467773437500000000000 -1.1222558415116716812320873941644094884395599365234375000000000000 -0.6557107981321594891710446972865611314773559570312500000000000000
1.4252929687500000000000000000000000000000000000000000000000000000 0.8555422991134131738277801559888757765293121337890625000000000000 0.7656092873028996770301546348491683602333068847656250000000000000 0.9454753109239266706254056771285831928253173828125000000000000000 -0.8892679981727416027581512025790289044380187988281250000000000000 -1.1236206747917085735366526932921260595321655273437500000000000000 -0.6549153215537746319796497118659317493438720703125000000000000000
1.4261474609375000000000000000000000000000000000000000000000000000 0.8547823054118819374735949168098159134387969970703125000000000000 0.7648799226306604026603963575325906276702880859375000000000000000 0.9446846881931034722867934760870411992073059082031250000000000000 -0.8895513205738710960090998014493379741907119750976562500000000000 -1.1249758372308615861356884124688804149627685546875000000000000000 -0.6541268039168807169048136529454495757818222045898437500000000000
1.4270019531250000000000000000000000000000000000000000000000000000 0.8540220701884596588016052010061684995889663696289062500000000000 0.7641499395335533684203710436122491955757141113281250000000000000 0.9438942008433659491828393584000878036022186279296875000000000000 -0.8898332994809798890400998061522841453552246093750000000000000000 -1.1263213135664571495908603537827730178833007812500000000000000000 -0.6533452853955025174670367960061412304639816284179687500000000000
1.4278564453125000000000000000000000000000000000000000000000000000 0.8532615945858521566691479165456257760524749755859375000000000000 0.7634193315455131134683597338153049349784851074218750000000000000 0.9431038576261911998699360992759466171264648437500000000000000000 -0.8901139472867102275799311428272631019353866577148437500000000000 -1.1276570889507617767577585254912264645099639892578125000000000000 -0.6525708056226586784021037601632997393608093261718750000000000000
1.4287109375000000000000000000000000000000000000000000000000000000 0.8525008797362030321664860821329057216644287109375000000000000000 0.7626880922441474641715331017621792852878570556640625000000000000 0.9423136672282586001614390625036321580410003662109375000000000000 -0.8903932763206715561565829375467728823423385620117187500000000000 -1.1289831489401151998208661098033189773559570312500000000000000000 -0.6518034037012280235146022278058808296918869018554687500000000000
1.4295654296875000000000000000000000000000000000000000000000000000 0.8517399267611471813665957597550004720687866210937500000000000000 0.7619562152520482634088239137781783938407897949218750000000000000 0.9415236382702460993243676057318225502967834472656250000000000000 -0.8906712988494394078742288911598734557628631591796875000000000000 -1.1302994794844789527843431642395444214344024658203125000000000000 -0.6510431182143997519418121555645484477281570434570312500000000000
1.4304199218750000000000000000000000000000000000000000000000000000 0.8509787367718646411418603747733868658542633056640625000000000000 0.7612236942381013227176822510955389589071273803710937500000000000 0.9407337793056279595660384984512347728013992309570312500000000000 -0.8909480270765562925916469794174190610647201538085937500000000000 -1.1316060669173830799394409041269682347774505615234375000000000000 -0.6502899872357296162661555172235239297151565551757812500000000000
1.4312744140625000000000000000000000000000000000000000000000000000 0.8502173108691345460030674985318910330533981323242187500000000000 0.7604905229187924886602445440075825899839401245117187500000000000 0.9399440988194766033458904530561994761228561401367187500000000000 -0.8912234731425312528330096029094420373439788818359375000000000000 -1.1329028979462476556250294379424303770065307617187500000000000000 -0.6495440483388148500409897678764536976814270019531250000000000000
1.4321289062500000000000000000000000000000000000000000000000000000 0.8494556501433890849384056309645529836416244506835937500000000000 0.7597566950595119328326632057724054902791976928710937500000000000 0.9391546052272662370441480561567004770040512084960937500000000000 -0.8914976491248399748101860495808068662881851196289062500000000000 -1.1341899596430697894078321041888557374477386474609375000000000000 -0.6488053386066101602125399949727579951286315917968750000000000000
1.4329833984375000000000000000000000000000000000000000000000000000 0.8486937556747671251855535956565290689468383789062500000000000000 0.7590222044758547781384550034999847412109375000000000000000000000 0.9383653068736794722326521878130733966827392578125000000000000000 -0.8917705670379245663781375696999020874500274658203125000000000000 -1.1354672394354534681326640566112473607063293457031250000000000000 -0.6480738946403957756459135453042108565568923950195312500000000000
1.4338378906250000000000000000000000000000000000000000000000000000 0.8479316285331683911152822474832646548748016357421875000000000000 0.7582870450349177282589607784757390618324279785156250000000000000 0.9375762120314190539716037164907902479171752929687500000000000000 -0.8920422388331941121464296884369105100631713867187500000000000000 -1.1367347250979737971476879465626552700996398925781250000000000000 -0.6473497525684144271451714303111657500267028808593750000000000000
1.4346923828125000000000000000000000000000000000000000000000000000 0.8471692697783069769812414051557425409555435180664062500000000000 0.7575512106565926995216386785614304244518280029296875000000000000 0.9367873289000212544408441317500546574592590332031250000000000000 -0.8923126763990243404123248183168470859527587890625000000000000000 -1.1379924047438552126010335996397770941257476806640625000000000000 -0.6466329480541934682236160369939170777797698974609375000000000000
1.4355468750000000000000000000000000000000000000000000000000000000 0.8464066804597656368258640213753096759319305419921875000000000000 0.7568146953148545685863268772664014250040054321289062500000000000 0.9359986656046767050654011654842179268598556518554687500000000000 -0.8925818915607572900938748716725967824459075927734375000000000000 -1.1392402668169525625785354350227862596511840820312500000000000000 -0.6459235163045621286315167708380613476037979125976562500000000000
1.4364013671875000000000000000000000000000000000000000000000000000 0.8456438616170490751855481903476174920797348022460937500000000000 0.7560774930390460335516422674118075519800186157226562500000000000 0.9352102301950521168194541132834274321794509887695312500000000000 -0.8928498960807020878860384982544928789138793945312500000000000000 -1.1404783000840243989415512260165996849536895751953125000000000000 -0.6452214920773797768305257704923860728740692138671875000000000000
1.4372558593750000000000000000000000000000000000000000000000000000 0.8448808142796383480188637804531026631593704223632812500000000000 0.7553395979151559247455338663712609559297561645507812500000000000 0.9344220306441207712921936945349443703889846801757812500000000000 -0.8931167016581342821268663101363927125930786132812500000000000000 -1.1417064936272829367425174496020190417766571044921875000000000000 -0.6445269096889856275112151706707663834095001220703125000000000000
1.4381103515625000000000000000000000000000000000000000000000000000 0.8441175394670444864786418293078895658254623413085937500000000000 0.7546010040870925195122254081070423126220703125000000000000000000 0.9336340748469964534450582505087368190288543701171875000000000000 -0.8933823199292959538198033442313317209482192993164062500000000000 -1.1429248368372091348987851233687251806259155273437500000000000000 -0.6438398030213826617185191025782842189073562622070312500000000000
1.4389648437500000000000000000000000000000000000000000000000000000 0.8433540381888622317063664013403467833995819091796875000000000000 0.7538617057579516389509421969705726951360702514648437500000000000 0.9328463706197728244617906057101208716630935668945312500000000000 -0.8936467624673958276559915248071774840354919433593750000000000000 -1.1441333194056251265635637537343427538871765136718750000000000000 -0.6431602055291664177261168333643581718206405639648437500000000000
1.4398193359375000000000000000000000000000000000000000000000000000 0.8425903114448241026934738329146057367324829101562500000000000000 0.7531216971912770841157680479227565228939056396484375000000000000 0.9320589256983711212711796179064549505710601806640625000000000000 -0.8939100407826093830365721260022837668657302856445312500000000000 -1.1453319313190073458486040181014686822891235351562500000000000000 -0.6424881502462114202245402339030988514423370361328125000000000000
1.4406738281250000000000000000000000000000000000000000000000000000 0.8418263602248543531203495149384252727031707763671875000000000000 0.7523809727123164092787988010968547314405441284179687500000000000 0.9312717477373922969619002287799958139657974243164062500000000000 -0.8941721663220790761172906968567986041307449340820312500000000000 -1.1465206628520387965863847057335078716278076171875000000000000000 -0.6418236697921193556481966879800893366336822509765625000000000000
1.4415283203125000000000000000000000000000000000000000000000000000 0.8410621855091225951284172879240941256284713745117187500000000000 0.7516395267092674803421914475620724260807037353515625000000000000 0.9304848443089777099146431282861158251762390136718750000000000000 -0.8944331504699133406077748986717779189348220825195312500000000000 -1.1476995045613800350281508144689723849296569824218750000000000000 -0.6411667963784466461873989828745834529399871826171875000000000000
1.4423828125000000000000000000000000000000000000000000000000000000 0.8402977882680975341145312995649874210357666015625000000000000000 0.7508973536345193711127876667887903749942779541015625000000000000 0.9296982229016756971162749323411844670772552490234375000000000000 -0.8946930045471884751506763677753042429685592651367187500000000000 -1.1488684472796621971468766787438653409481048583984375000000000000 -0.6405175618147147531544760568067431449890136718750000000000000000
1.4432373046875000000000000000000000000000000000000000000000000000 0.8395331694626011476145777123747393488883972167968750000000000000 0.7501544480058844888148428253771271556615829467773437500000000000 0.9289118909193178064143125993723515421152114868164062500000000000 -0.8949517398119453126525968400528654456138610839843750000000000000 -1.1500274821096776456386123754782602190971374511718750000000000000 -0.6398759975142129796665813046274706721305847167968750000000000000
1.4440917968750000000000000000000000000000000000000000000000000000 0.8387683300438626421424714862951077520847320556640625000000000000 0.7494108044078231500861875247210264205932617187500000000000000000 0.9281258556799021341987554478691890835762023925781250000000000000 -0.8952093674591932170869768015109002590179443359375000000000000000 -1.1511766004187806711200892095803283154964447021484375000000000000 -0.6392421344996057630538643934414722025394439697265625000000000000
1.4449462890625000000000000000000000000000000000000000000000000000 0.8380032709535719659399433112412225455045700073242187500000000000 0.7486664174926590531455872223887126892805099487304687500000000000 0.9273401244144848787342994000937324017286300659179687500000000000 -0.8954658986209075299811388504167553037405014038085937500000000000 -1.1523157938334671612778947746846824884414672851562500000000000000 -0.6386160034083480097066853886644821614027023315429687500000000000
1.4458007812500000000000000000000000000000000000000000000000000000 0.8372379931239336547932339271937962621450424194335937500000000000 0.7479212819817858681759048522508237510919570922851562500000000000 0.9265547042660814414105630021367687731981277465820312500000000000 -0.8957213443660302365501024723926093429327011108398437500000000000 -1.1534450542341443401994638406904414296150207519531250000000000000 -0.6379976344979161329007411040947772562503814697265625000000000000
1.4466552734375000000000000000000000000000000000000000000000000000 0.8364724974777208998943933693226426839828491210937500000000000000 0.7471753926668645018338565932936035096645355224609375000000000000 0.9257696022885772979549301453516818583011627197265625000000000000 -0.8959757157004699656965840404154732823371887207031250000000000000 -1.1545643737500730363620959906256757676601409912109375000000000000 -0.6373870576508668950310720902052707970142364501953125000000000000
1.4475097656250000000000000000000000000000000000000000000000000000 0.8357067849283297267248826756258495151996612548828125000000000000 0.7464287444110111469086632496328093111515045166015625000000000000 0.9249848254456483065411021016188897192478179931640625000000000000 -0.8962290235671021010332992773328442126512527465820312500000000000 -1.1556737447544789265663212063373066484928131103515625000000000000 -0.6367843023797252755002773483283817768096923828125000000000000000
1.4483642578125000000000000000000000000000000000000000000000000000 0.8349408563798320637161509694124106317758560180664062500000000000 0.7456813321499738966835479914152529090642929077148437500000000000 0.9242003806096902307487539474095683544874191284179687500000000000 -0.8964812788457684478160558683157432824373245239257812500000000000 -1.1567731598598258724308607270359061658382415771484375000000000000 -0.6361893978317110232012510095955803990364074707031250000000000000
1.4492187500000000000000000000000000000000000000000000000000000000 0.8341747127270301431778420919727068394422531127929687500000000000 0.7449331508932994783123149318271316587924957275390625000000000000 0.9234162745607608080433692521182820200920104980468750000000000000 -0.8967324923532775660106608484056778252124786376953125000000000000 -1.1578626119132449101556403547874651849269866943359375000000000000 -0.6356023727933102218656813420238904654979705810546875000000000000
1.4500732421875000000000000000000000000000000000000000000000000000 0.8334083548555102360921864601550623774528503417968750000000000000 0.7441841957254895500994962276308797299861907958984375000000000000 0.9226325139855309220848766926792450249195098876953125000000000000 -0.8969826748434047702929206025146413594484329223632812500000000000 -1.1589420939921137865269429312320426106452941894531250000000000000 -0.6350232556946956430365958112815860658884048461914062500000000000
1.4509277343750000000000000000000000000000000000000000000000000000 0.8326417836416967199753003114892635494470596313476562500000000000 0.7434344618071447863272283029800746589899063110351562500000000000 0.9218491054762486536233723199984524399042129516601562500000000000 -0.8972318370068920190263384029094595462083816528320312500000000000 -1.1600115993997786034697128343395888805389404296875000000000000000 -0.6344520746140053235606615089636761695146560668945312500000000000
1.4517822265625000000000000000000000000000000000000000000000000000 0.8318749999529055916269726367318071424961090087890625000000000000 0.7426839443760970826957645840593613684177398681640625000000000000 0.9210660555297141005581806894042529165744781494140625000000000000 -0.8974799894714478032398119466961361467838287353515625000000000000 -1.1610711216614153507009632448898628354072570800781250000000000000 -0.6338888572814801447563581859867554157972335815429687500000000000
1.4526367187500000000000000000000000000000000000000000000000000000 0.8311080046473984239696619624737650156021118164062500000000000000 0.7419326387485302154445321320963557809591293334960937500000000000 0.9202833705462666324947917928511742502450942993164062500000000000 -0.8977271428017472576499358183355070650577545166015625000000000000 -1.1621206545200228887892990314867347478866577148437500000000000000 -0.6333336310834716265105726051842793822288513183593750000000000000
1.4534912109375000000000000000000000000000000000000000000000000000 0.8303407985744363228874931337486486881971359252929687500000000000 0.7411805403200877329084050870733335614204406738281250000000000000 0.9195010568287849128665811804239638149738311767578125000000000000 -0.8979733074994322716833039521588943898677825927734375000000000000 -1.1631601919325458283083207788877189159393310546875000000000000000 -0.6327864230663186040359846629144158214330673217773437500000000000
1.4543457031250000000000000000000000000000000000000000000000000000 0.8295733825743338840652540966402739286422729492187500000000000000 0.7404276445669675243976826095604337751865386962890625000000000000 0.9187191205817002437328255837201140820980072021484375000000000000 -0.8982184940031111564096022448211442679166793823242187500000000000 -1.1641897280661215319241819088347256183624267578125000000000000000 -0.6322472599401007808950225808075629174709320068359375000000000000
1.4552001953125000000000000000000000000000000000000000000000000000 0.8288057574785128167604852933436632156372070312500000000000000000 0.7396739470470035104909811707329936325550079345703125000000000000 0.9179375679100221230299894159543327987194061279296875000000000000 -0.8984627126883591996531208678788971155881881713867187500000000000 -1.1652092572944410253654723419458605349063873291015625000000000000 -0.6317161680822773739407693938119336962699890136718750000000000000
1.4560546875000000000000000000000000000000000000000000000000000000 0.8280379241095557896201739822572562843561172485351562500000000000 0.7389194434007327894065042528382036834955215454101562500000000000 0.9171564048183787898338437116763088852167129516601562500000000000 -0.8987059738677181108812419552123174071311950683593750000000000000 -1.1662187741942315888366010767640545964241027832031250000000000000 -0.6311931735412046329258828336605802178382873535156250000000000000
1.4569091796875000000000000000000000000000000000000000000000000000 0.8272698832812608316089608706533908843994140625000000000000000000 0.7381641293524499047862263978458940982818603515625000000000000000 0.9163756372100717584316953434608876705169677734375000000000000000 -0.8989482877906963542713469905720558017492294311523437500000000000 -1.1672182735418421550832590583013370633125305175781250000000000000 -0.6306783020395504424371324603271204978227615356445312500000000000
1.4577636718750000000000000000000000000000000000000000000000000000 0.8265016357986942896474147346452809870243072509765625000000000000 0.7374080007112451262685226538451388478279113769531250000000000000 0.9155952708861434530263068154454231262207031250000000000000000000 -0.8991896646437688156439094200322870165109634399414062500000000000 -1.1682077503099392856711347121745347976684570312500000000000000000 -0.6301715789775983456166841278900392353534698486328125000000000000
1.4586181640625000000000000000000000000000000000000000000000000000 0.8257331824582453405625415143731515854597091674804687500000000000 0.7366510533720286302283852819527965039014816284179687500000000000 0.9148153115444620508966977467935066670179367065429687500000000000 -0.8994301145503772465517045020533259958028793334960937500000000000 -1.1691871996643035114260555928922258317470550537109375000000000000 -0.6296730294364509816773534112144261598587036132812500000000000000
1.4594726562500000000000000000000000000000000000000000000000000000 0.8249645240476799479267810966121032834053039550781250000000000000 0.7358932833165398035291104861244093626737594604492187500000000000 0.9140357647788200923244517070997972041368484497070312500000000000 -0.8996696475709300422352043824503198266029357910156250000000000000 -1.1701566169607273693031856964807957410812377929687500000000000000 -0.6291826781811327151672230684198439121246337890625000000000000000
1.4603271484375000000000000000000000000000000000000000000000000000 0.8241956613461940417408868597703985869884490966796875000000000000 0.7351346866143395608617083780700340867042541503906250000000000000 0.9132566360780485226200653414707630872726440429687500000000000000 -0.8999082737028021306002756318775936961174011230468750000000000000 -1.1711159977420018130089829355711117386817932128906250000000000000 -0.6287005496636023371692658656684216111898422241210937500000000000
1.4611816406250000000000000000000000000000000000000000000000000000 0.8234265951244681414067372315912507474422454833984375000000000000 0.7343752594237877850957829650724306702613830566406250000000000000 0.9124779308251484977176914981100708246231079101562500000000000000 -0.9001460028803351942627841708599589765071868896484375000000000000 -1.1720653377350027657399778036051429808139801025390625000000000000 -0.6282266680256676227855905381147749722003936767578125000000000000
1.4620361328125000000000000000000000000000000000000000000000000000 0.8226573261447206464325176966667640954256057739257812500000000000 0.7336149979930036701958329103945288807153701782226562500000000000 0.9116996542964376226692024829389993101358413696289062500000000000 -0.9003828449748374485039903447614051401615142822265625000000000000 -1.1730046328478578310239299753447994589805603027343750000000000000 -0.6277610571018170659840507141780108213424682617187500000000000000
1.4628906250000000000000000000000000000000000000000000000000000000 0.8218878551607622373609274291084147989749908447265625000000000000 0.7328538986608099659036952289170585572719573974609375000000000000 0.9109218116607145088181596292997710406780242919921875000000000000 -0.9006188097945838633151538488164078444242477416992187500000000000 -1.1739338791672038198043992451857775449752807617187500000000000000 -0.6273037404219639068259084524470381438732147216796875000000000000
1.4637451171875000000000000000000000000000000000000000000000000000 0.8211181829180491664743613000609911978244781494140625000000000000 0.7320919578576590147633851302089169621467590332031250000000000000 0.9101444079784393181853374699130654335021972656250000000000000000 -0.9008539070848159413529288030986208468675613403320312500000000000 -1.1748530729555248797169042518362402915954589843750000000000000000 -0.6268547412141070029889533543610014021396636962890625000000000000
1.4645996093750000000000000000000000000000000000000000000000000000 0.8203483101537373256562091228261124342679977416992187500000000000 0.7313291721065421358005664842494297772645950317382812500000000000 0.9093674482009325155118517614027950912714004516601562500000000000 -0.9010881465277419399839686775521840900182723999023437500000000000 -1.1757622106485701163336443642037920653820037841796875000000000000 -0.6264140824069137636342929909005761146545410156250000000000000000
1.4654541015625000000000000000000000000000000000000000000000000000 0.8195782375967363142521548979857470840215682983398437500000000000 0.7305655380238813556559307471616193652153015136718750000000000000 0.9085909371695912728483790488098748028278350830078125000000000000 -0.9013215377425367602626238294760696589946746826171875000000000000 -1.1766612888528473757077108530211262404918670654296875000000000000 -0.6259817866322261448175368059310130774974822998046875000000000000
1.4663085937500000000000000000000000000000000000000000000000000000 0.8188079659677632848868711334944237023591995239257812500000000000 0.7298010523204021549048547967686317861080169677734375000000000000 0.9078148796151244148688874702202156186103820800781250000000000000 -0.9015540902853418359086390410084277391433715820312500000000000000 -1.1775503043431905236815282478346489369869232177734375000000000000 -0.6255578762274931481357498341822065412998199462890625000000000000
1.4671630859375000000000000000000000000000000000000000000000000000 0.8180374959793963451915033147088252007961273193359375000000000000 0.7290357118019877846748499905515927821397781372070312500000000000 0.9070392801568049057081566388660576194524765014648437500000000000 -0.9017858136492652443294559816422406584024429321289062500000000000 -1.1784292540604008880933406544500030577182769775390625000000000000 -0.6251423732381296005655713088344782590866088867187500000000000000
1.4680175781250000000000000000000000000000000000000000000000000000 0.8172668283361290697541789995739236474037170410156250000000000000 0.7282695133705157086723147585871629416942596435546875000000000000 0.9062641433017424308360432405606843531131744384765625000000000000 -0.9020167172643818176425156707409769296646118164062500000000000000 -1.1792981351089553143651755817700177431106567382812500000000000000 -0.6247352994198083209198557597119361162185668945312500000000000000
1.4688720703125000000000000000000000000000000000000000000000000000 0.8164959637344237908251898261369206011295318603515625000000000000 0.7275024540246733950610291685734409838914871215820312500000000000 0.9054894734441741865893504837004002183675765991210937500000000000 -0.9022468104977332536975609400542452931404113769531250000000000000 -1.1801569447547812785614951280876994132995605468750000000000000000 -0.6243366762406852288336267520207911729812622070312500000000000000
1.4697265625000000000000000000000000000000000000000000000000000000 0.8157249028627657772005932201864197850227355957031250000000000000 0.7267345308607561227276505633199121803045272827148437500000000000 0.9047152748647754316735358770529273897409439086914062500000000000 -0.9024761026533274499428216586238704621791839599609375000000000000 -1.1810056804230977256509049766464158892631530761718750000000000000 -0.6239465248835570632124358780856709927320480346679687500000000000
1.4705810546875000000000000000000000000000000000000000000000000000 0.8149536464017170800389067153446376323699951171875000000000000000 0.7259657410734436933097413202631287276744842529296875000000000000 0.9039415517299904667680721104261465370655059814453125000000000000 -0.9027046029721390585365270453621633350849151611328125000000000000 -1.1818443396963183023018473249976523220539093017578125000000000000 -0.6235648662479598147712067657266743481159210205078125000000000000
1.4714355468750000000000000000000000000000000000000000000000000000 0.8141821950239703786778022731596138328313827514648437500000000000 0.7251960819565578253431681332585867494344711303710937500000000000 0.9031683080913829320124364130606409162282943725585937500000000000 -0.9029323206321095973692081315675750374794006347656250000000000000 -1.1826729203120116551417595474049448966979980468750000000000000000 -0.6231917209522075395966567157302051782608032226562500000000000000
1.4722900390625000000000000000000000000000000000000000000000000000 0.8134105493944028264508006031974218785762786865234375000000000000 0.7244255509037987872389408039452973753213882446289062500000000000 0.9023955478850068656626604024495463818311691284179687500000000000 -0.9031592647481470059744879108620807528495788574218750000000000000 -1.1834914201609254558178463412332348525524139404296875000000000000 -0.6228271093353685561311294804909266531467437744140625000000000000
1.4731445312500000000000000000000000000000000000000000000000000000 0.8126387101701295634370580955874174833297729492187500000000000000 0.7236541454094611580671880801673978567123413085937500000000000000 0.9016232749307979688069281110074371099472045898437500000000000000 -0.9033854443721260896182911892537958920001983642578125000000000000 -1.1842998372850637167630338808521628379821777343750000000000000000 -0.6224710514591883514512460351397749036550521850585937500000000000
1.4739990234375000000000000000000000000000000000000000000000000000 0.8118666780005583394341783787240274250507354736328125000000000000 0.7228818630691292712597828540310729295015335083007812500000000000 0.9008514929319874076085739034169819205999374389648437500000000000 -0.9036108684928878531650298100430518388748168945312500000000000000 -1.1850981698758189519793404542724601924419403076171875000000000000 -0.6221235671099567543507191658136434853076934814453125000000000000
1.4748535156250000000000000000000000000000000000000000000000000000 0.8110944535274425826187894017493817955255508422851562500000000000 0.7221087015803511199862896319245919585227966308593750000000000000 0.9000802054745340452512891715741716325283050537109375000000000000 -0.9038355460362406113006272789789363741874694824218750000000000000 -1.1858864162721565183034044821397401392459869384765625000000000000 -0.6217846758003247042978500758181326091289520263671875000000000000
1.4757080078125000000000000000000000000000000000000000000000000000 0.8103220373849359114970525297394488006830215454101562500000000000 0.7213346587432901690917219639231916517019271850585937500000000000 0.8993094160265816539023830955557059496641159057617187500000000000 -0.9040594858649587672871916765870992094278335571289062500000000000 -1.1866645749588520253325896192109212279319763183593750000000000000 -0.6214543967710656202640961964789312332868576049804687500000000000
1.4765625000000000000000000000000000000000000000000000000000000000 0.8095494301996455366321470137336291372776031494140625000000000000 0.7205597324613561838191344577353447675704956054687500000000000000 0.8985391279379348894451595697319135069847106933593750000000000000 -0.9042826967787835901191328957793302834033966064453125000000000000 -1.1874326445647780392533832127810455858707427978515625000000000000 -0.6211327489927891409848825787776149809360504150390625000000000000
1.4774169921875000000000000000000000000000000000000000000000000000 0.8087766325906863285055692358582746237516403198242187500000000000 0.7197839207418136320271173644869122654199600219726562500000000000 0.8977693444395590249840211072296369820833206176757812500000000000 -0.9045051875144228814562552543065976351499557495117187500000000000 -1.1881906238612383042152487178100273013114929199218750000000000000 -0.6208197511676075697195642533188220113515853881835937500000000000
1.4782714843750000000000000000000000000000000000000000000000000000 0.8080036451697346633338270294188987463712692260742187500000000000 0.7190072216963682150137060489214491099119186401367187500000000000 0.8970000686431011116539480099163483828306198120117187500000000000 -0.9047269667455514197129673448216635733842849731445312500000000000 -1.1889385117603477048930926684988662600517272949218750000000000000 -0.6205154217307551345328420211444608867168426513671875000000000000
1.4791259765625000000000000000000000000000000000000000000000000000 0.8072304685410821578628315364767331629991531372070312500000000000 0.7182296335417300836567733313131611794233322143554687500000000000 0.8962313035404342320688897416403051465749740600585937500000000000 -0.9049480430828102939244672597851604223251342773437500000000000000 -1.1896763073134590804613708314718678593635559082031250000000000000 -0.6202197788521615073875636880984529852867126464843750000000000000
1.4799804687500000000000000000000000000000000000000000000000000000 0.8064571033016897372291964529722463339567184448242187500000000000 0.7174511546001555162277441013429779559373855590820312500000000000 0.8954630520032239582306488046015147119760513305664062500000000000 -0.9051684250738072368136499790125526487827301025390625000000000000 -1.1904040097096322270431301149073988199234008789062500000000000000 -0.6199328404379822465841698431177064776420593261718750000000000000
1.4808349609375000000000000000000000000000000000000000000000000000 0.8056835500412413697546298863017000257968902587890625000000000000 0.7166717832999649484548854161403141915798187255859375000000000000 0.8946953167825177910543743564630858600139617919921875000000000000 -0.9053881212031169578580147572210989892482757568359375000000000000 -1.1911216182741464209016157838050276041030883789062500000000000000 -0.6196546241320873837921112681215163320302963256835937500000000000
1.4816894531250000000000000000000000000000000000000000000000000000 0.8049098093421981348072336004406679421663284301757812500000000000 0.7158915181760381329922893201000988483428955078125000000000000000 0.8939281005083581366221778807812370359897613525390625000000000000 -0.9056071398922804771558503489359281957149505615234375000000000000 -1.1918291324670533537499750309507362544536590576171875000000000000 -0.6193851473175076005617256669211201369762420654296875000000000000
1.4825439453125000000000000000000000000000000000000000000000000000 0.8041358817798515135066850234579760581254959106445312500000000000 0.7151103578702854290938262238341849297285079956054687500000000000 0.8931614056894175979195438230817671865224838256835937500000000000 -0.9058254894998054584931423960370011627674102783203125000000000000 -1.1925265518817704801790569035802036523818969726562500000000000000 -0.6191244271178404368072278884937986731529235839843750000000000000
1.4833984375000000000000000000000000000000000000000000000000000000 0.8033617679223777896524438801861833781003952026367187500000000000 0.7143283011320969988489082425076048821210861206054687500000000000 0.8923952347126585804559795178647618740797042846679687500000000000 -0.9060431783211665424104808153060730546712875366210937500000000000 -1.1932138762437132228910741105210036039352416992187500000000000000 -0.6188724803986198619298875200911425054073333740234375000000000000
1.4842529296875000000000000000000000000000000000000000000000000000 0.8025874683308920065627489748294465243816375732421875000000000000 0.7135453468187673564671058556996285915374755859375000000000000000 0.8916295898430166566583920939592644572257995605468750000000000000 -0.9062602145888044580246400983014609664678573608398437500000000000 -1.1938911054089627050700528343440964818000793457031250000000000000 -0.6186293237686460999569248997431714087724685668945312500000000000
1.4851074218750000000000000000000000000000000000000000000000000000 0.8018129835595012577798001984774600714445114135742187500000000000 0.7127614938958954926562228138209320604801177978515625000000000000 0.8908644732231070229033775831339880824089050292968750000000000000 -0.9064766064721272442739063990302383899688720703125000000000000000 -1.1945582393629743389595887492760084569454193115234375000000000000 -0.6183949735812801495882240487844683229923248291015625000000000000
1.4859619140625000000000000000000000000000000000000000000000000000 0.8010383141553589769756626992602832615375518798828125000000000000 0.7119767414377633496513908539782278239727020263671875000000000000 0.8900998868729546042999345445423386991024017333984375000000000000 -0.9066923620775091396950529087916947901248931884765625000000000000 -1.1952152782193163904622679183376021683216094970703125000000000000 -0.6181694459357018889278378992457874119281768798828125000000000000
1.4868164062500000000000000000000000000000000000000000000000000000 0.8002634606587187837689612024405505508184432983398437500000000000 0.7111910886276875398692709495662711560726165771484375000000000000 0.8893358326897500276686514553148299455642700195312500000000000000 -0.9069074894482911375348521687556058168411254882812500000000000000 -1.1958622222184474015449495709617622196674346923828125000000000000 -0.6179527566781348735247547665494494140148162841796875000000000000
1.4876708984375000000000000000000000000000000000000000000000000000 0.7994884236029882185192718679900281131267547607421875000000000000 0.7104045347583489711240645192447118461132049560546875000000000000 0.8885723124476274659144792167353443801403045654296875000000000000 -0.9071219965647806526831686824152711778879165649414062500000000000 -1.1964990717265244768441334599629044532775878906250000000000000000 -0.6177449214030368285222039048676379024982452392578125000000000000
1.4885253906250000000000000000000000000000000000000000000000000000 0.7987132035147825881438166106818243861198425292968750000000000000 0.7096170792320967146693533322832081466913223266601562500000000000 0.8878093277974684616182798890804406255483627319335937500000000000 -0.9073358913442524098513786157127469778060913085937500000000000000 -1.1971258272342450990066708982340060174465179443359375000000000000 -0.6175459554542597206960863331914879381656646728515625000000000000
1.4893798828125000000000000000000000000000000000000000000000000000 0.7979378009139788119341574201826006174087524414062500000000000000 0.7088287215612288916233296731661539524793624877929687500000000000 0.8870468802667287322449851671990472823381423950195312500000000000 -0.9075491816409471113047402468509972095489501953125000000000000000 -1.1977424893557206964089800749206915497779846191406250000000000000 -0.6173558739261735262005004187813028693199157714843750000000000000
1.4902343750000000000000000000000000000000000000000000000000000000 0.7971622163137696004397980686917435377836227416992187500000000000 0.7080394613682475801752502775343600660562515258789062500000000000 0.8862849712592916207043458598491270095109939575195312500000000000 -0.9077618752460722140185112039034720510244369506835937500000000000 -1.1983490588273781884964819255401380360126495361328125000000000000 -0.6171746916647662395405404822668060660362243652343750000000000000
1.4910888671875000000000000000000000000000000000000000000000000000 0.7963864502207168571956685809709597378969192504882812500000000000 0.7072492983860904081083731398393865674734115600585937500000000000 0.8855236020553433062829640221025329083204269409179687500000000000 -0.9079739798878021517225533898454159498214721679687500000000000000 -1.1989455365068972803044289321405813097953796386718750000000000000 -0.6170024232687070231406778475502505898475646972656250000000000000
1.4919433593750000000000000000000000000000000000000000000000000000 0.7956105031348057465834244794677942991256713867187500000000000000 0.7064582324583364991710254798817913979291915893554687500000000000 0.8847627738112749939958234790537972003221511840820312500000000000 -0.9081855032312777797898206699755974113941192626953125000000000000 -1.1995319233721697393946215015603229403495788574218750000000000000 -0.6168390830903858201850198383908718824386596679687500000000000000
1.4927978515625000000000000000000000000000000000000000000000000000 0.7948343755494987616927460294391494244337081909179687500000000000 0.7056662635393889937418521185463760048151016235351562500000000000 0.8840024875596085296436399403319228440523147583007812500000000000 -0.9083964528786063752363588719163089990615844726562500000000000000 -1.2001082205202919794828630983829498291015625000000000000000000000 -0.6166846852369207709898546454496681690216064453125000000000000000
1.4936523437500000000000000000000000000000000000000000000000000000 0.7940580679517892370711251714965328574180603027343750000000000000 0.7048733916946315902762876248743850737810134887695312500000000000 0.8832427442089468838659627181186806410551071166992187500000000000 -0.9086068363688624138774230232229456305503845214843750000000000000 -1.2006744291665836232851916065555997192859649658203125000000000000 -0.6165392435711412044696544398902915418148040771484375000000000000
1.4945068359375000000000000000000000000000000000000000000000000000 0.7932815808222551945405598416982684284448623657226562500000000000 0.7040796171005604398018817846605088561773300170898437500000000000 0.8824835445439499492792378987360280007123947143554687500000000000 -0.9088166611780865711267551887431181967258453369140625000000000000 -1.2012305506436316004936770696076564490795135498046875000000000000 -0.6164027717125415417598333078785799443721771240234375000000000000
1.4953613281250000000000000000000000000000000000000000000000000000 0.7925049146351136331034581417043227702379226684570312500000000000 0.7032849400448928367524104032781906425952911376953125000000000000 0.8817248892253344294545058801304548978805541992187500000000000000 -0.9090259347192863881303992457105778157711029052734375000000000000 -1.2017765864003613351940202846890315413475036621093750000000000000 -0.6162752830382115520890806692477781325578689575195312500000000000
1.4962158203125000000000000000000000000000000000000000000000000000 0.7917280698582740416924252713215537369251251220703125000000000000 0.7024893609266489313824877172010019421577453613281250000000000000 0.8809667787898991520023628254421055316925048828125000000000000000 -0.9092346643424358276774910336825996637344360351562500000000000000 -1.2023125380011339125019276252714917063713073730468750000000000000 -0.6161567906837377428530544420937076210975646972656250000000000000
1.4970703125000000000000000000000000000000000000000000000000000000 0.7909510469533924670315627736272290349006652832031250000000000000 0.7016928802562102385209641397523228079080581665039062500000000000 0.8802092136505746955421614075021352618932723999023437500000000000 -0.9094428573344757182894682046025991439819335937500000000000000000 -1.2028384071248678921506325423251837491989135742187500000000000000 -0.6160473075440836554506063293956685811281204223632812500000000000
1.4979248046875000000000000000000000000000000000000000000000000000 0.7901738463759249153639530049986205995082855224609375000000000000 0.7008954986553523891501527032232843339443206787109375000000000000 0.8794521940964974415777533067739568650722503662109375000000000000 -0.9096505209193134211531628352531697601079940795898437500000000000 -1.2033541955641826604050947935320436954498291015625000000000000000 -0.6159468462744440708789284144586417824029922485351562500000000000
1.4987792968750000000000000000000000000000000000000000000000000000 0.7893964685751818644021682302991393953561782836914062500000000000 0.7000972168572543452569334476720541715621948242187500000000000000 0.8786957202931093835474030129262246191501617431640625000000000000 -0.9098576622578230521654063522873912006616592407226562500000000000 -1.2038599052245697595964202264440245926380157470703125000000000000 -0.6158554192910763447343924781307578086853027343750000000000000000
1.4996337890625000000000000000000000000000000000000000000000000000 0.7886189139943817760780575554235838353633880615234375000000000000 0.6992980357064811913758717309974599629640579223632812500000000000 0.8779397922822823607802433798497077077627182006835937500000000000 -0.9100642884478451488661221446818672120571136474609375000000000000 -1.2043555381235817591800696391146630048751831054687500000000000000 -0.6157730387721085385521746502490714192390441894531250000000000000
1.5004882812500000000000000000000000000000000000000000000000000000 0.7878411830707049423594412473903503268957138061523437500000000000 0.6984979561589443886049366483348421752452850341796875000000000000 0.8771844099824654961139458464458584785461425781250000000000000000 -0.9102704065241872255498378763149958103895187377929687500000000000 -1.2048410963900502146373128198320046067237854003906250000000000000 -0.6156997166583242364623629327979870140552520751953125000000000000
1.5013427734375000000000000000000000000000000000000000000000000000 0.7870632762353471090222001294023357331752777099609375000000000000 0.6976969792818346061125112100853584706783294677734375000000000000 0.8764295731888596119318890487193129956722259521484375000000000000 -0.9104760234586231071318707108730450272560119628906250000000000000 -1.2053165822633167270083731636987067759037017822265625000000000000 -0.6156354646539294872553682580473832786083221435546875000000000000
1.5021972656250000000000000000000000000000000000000000000000000000 0.7862851939135740986230871385487262159585952758789062500000000000 0.6968951062535339024961444920336361974477767944335937500000000000 0.8756752815736142947500297850638162344694137573242187500000000000 -0.9106811461598935952821420869440771639347076416015625000000000000 -1.2057819980924948666256568685639649629592895507812500000000000000 -0.6155802942272923239386273053241893649101257324218750000000000000
1.5030517578125000000000000000000000000000000000000000000000000000 0.7855069365247751012049093333189375698566436767578125000000000000 0.6960923383634995964541758439736440777778625488281250000000000000 0.8749215346860506059556428226642310619354248046875000000000000000 -0.9108857814737056912690604804083704948425292968750000000000000000 -1.2062373463357447533894628577399998903274536132812500000000000000 -0.6155342166116665181263556405610870569944381713867187500000000000
1.5039062500000000000000000000000000000000000000000000000000000000 0.7847285044825164090909197511791717261075973510742187500000000000 0.6952886770121262660637739827507175505161285400390625000000000000 0.8741683319529065521180655196076259016990661621093750000000000000 -0.9110899361827335951602435670793056488037109375000000000000000000 -1.2066826295595727280840492312563583254814147949218750000000000000 -0.6154972428058943512141354403865989297628402709960937500000000000
1.5047607421875000000000000000000000000000000000000000000000000000 0.7839498981945955957684191162115894258022308349609375000000000000 0.6944841237105823239517121692188084125518798828125000000000000000 0.8734156726786088675851260632043704390525817871093750000000000000 -0.9112936170066177066217960600624792277812957763671875000000000000 -1.2071178504381496754405134197440929710865020751953125000000000000 -0.6154693835750857378030787003808654844760894775390625000000000000
1.5056152343750000000000000000000000000000000000000000000000000000 0.7831711180630953617054501592065207660198211669921875000000000000 0.6936786800806236108485336444573476910591125488281250000000000000 0.8726635560455671125623666739556938409805297851562500000000000000 -0.9114968306019651800298220223339740186929702758789062500000000000 -1.2075430117526464446342515657306648790836334228515625000000000000 -0.6154506494512839154253924789372831583023071289062500000000000000
1.5064697265625000000000000000000000000000000000000000000000000000 0.7823921644844372691451894752390217036008834838867187500000000000 0.6928723478543815650354531499033328145742416381835937500000000000 0.8719119811144929732549258005747105926275253295898437500000000000 -0.9116995835623498134481224042247049510478973388671875000000000000 -1.2079581163905921403767251831595785915851593017578125000000000000 -0.6154410507341074865195196252898313105106353759765625000000000000
1.5073242187500000000000000000000000000000000000000000000000000000 0.7816130378494356989449443062767386436462402343750000000000000000 0.6920651288741286322192536317743360996246337890625000000000000000 0.8711609468247427656706349807791411876678466796875000000000000000 -0.9119018824183123816951024309673812240362167358398437500000000000 -1.2083631673452495114418070443207398056983947753906250000000000000 -0.6154405974913752519483978176140226423740386962890625000000000000
1.5081787109375000000000000000000000000000000000000000000000000000 0.7808337385433514743482419362408109009265899658203125000000000000 0.6912570250920192505006411920476239174604415893554687500000000000 0.8704104519946836981958426804339978843927383422851562500000000000 -0.9121037336373598591876543650869280099868774414062500000000000000 -1.2087581677150054382252619689097627997398376464843750000000000000 -0.6154492995597142801500467612640932202339172363281250000000000000
1.5090332031250000000000000000000000000000000000000000000000000000 0.7800542669459462619130363236763514578342437744140625000000000000 0.6904480385698086308821075363084673881530761718750000000000000000 0.8696604953220838929439651110442355275154113769531250000000000000 -0.9123051436239659750526698189787566661834716796875000000000000000 -1.2091431207027840688539299662807025015354156494140625000000000000 -0.6154671665451478812514096716768108308315277099609375000000000000
1.5098876953125000000000000000000000000000000000000000000000000000 0.7792746234315357511945876467507332563400268554687500000000000000 0.6896381714785460026462260429980233311653137207031250000000000000 0.8689110753845254997429492505034431815147399902343750000000000000 -0.9125061187195711021047372923931106925010681152343750000000000000 -1.2095180296154735000158098046085797250270843505859375000000000000 -0.6154942078236687041936647801776416599750518798828125000000000000
1.5107421875000000000000000000000000000000000000000000000000000000 0.7784948083690439446513664734084159135818481445312500000000000000 0.6888274260982465424518750296556390821933746337890625000000000000 0.8681621906398413468508579171611927449703216552734375000000000000 -0.9127066652025825899130495599820278584957122802734375000000000000 -1.2098828978633704434031415075878612697124481201171875000000000000 -0.6155304325417947364229576123761944472789764404296875000000000000
1.5115966796875000000000000000000000000000000000000000000000000000 0.7777148221220571144840505439788103103637695312500000000000000000 0.6880158048175395446577340408111922442913055419921875000000000000 0.8674138394265746843103670471464283764362335205078125000000000000 -0.9129067892883739876452864336897619068622589111328125000000000000 -1.2102377289596428777684877786668948829174041748046875000000000000 -0.6155758496171050975220850887126289308071136474609375000000000000
1.5124511718750000000000000000000000000000000000000000000000000000 0.7769346650488773153853117037215270102024078369140625000000000000 0.6872033101332937210514728576526977121829986572265625000000000000 0.8666660199644609097191505497903563082218170166015625000000000000 -0.9131064971292858212237320003623608499765396118164062500000000000 -1.2105825265198069118355306272860616445541381835937500000000000000 -0.6156304677387647306119333734386600553989410400390625000000000000
1.5133056640625000000000000000000000000000000000000000000000000000 0.7761543375025765634234176104655489325523376464843750000000000000 0.6863899446502206291853553921100683510303497314453125000000000000 0.8659187303549324976614798288210295140743255615234375000000000000 -0.9133057948146248161691573841380886733531951904296875000000000000 -1.2109172942612214107782619976205751299858093261718750000000000000 -0.6156942953680282215600527706556022167205810546875000000000000000
1.5141601562500000000000000000000000000000000000000000000000000000 0.7753738398310501267474137421231716871261596679687500000000000000 0.6855757110804536758053018274949863553047180175781250000000000000 0.8651719685816465776895256567513570189476013183593750000000000000 -0.9135046883706646747569379840570036321878433227539062500000000000 -1.2112420360025986099117289995774626731872558593750000000000000000 -0.6157673407387307396021469685365445911884307861328125000000000000
1.5150146484375000000000000000000000000000000000000000000000000000 0.7745931723770711485599349543917924165725708007812500000000000000 0.6847606122431083575108345939952414482831954956054687500000000000 0.8644257325110339396090353147883433848619461059570312500000000000 -0.9137031837606459649947510115453042089939117431640625000000000000 -1.2115567556635269408360500165144912898540496826171875000000000000 -0.6158496118577649891534520065761171281337738037109375000000000000
1.5158691406250000000000000000000000000000000000000000000000000000 0.7738123354783441598669924132991582155227661132812500000000000000 0.6839446510638176324192727406625635921955108642578125000000000000 0.8636800198928706873147120859357528388500213623046875000000000000 -0.9139012868847754544887607153214048594236373901367187500000000000 -1.2118614572640105109258001903071999549865722656250000000000000000 -0.6159411165055402870294187778199557214975357055664062500000000000
1.5167236328125000000000000000000000000000000000000000000000000000 0.7730313294675587032500629902642685920000076293945312500000000000 0.6831278305742467527039707420044578611850738525390625000000000000 0.8629348283608706537961552385240793228149414062500000000000000000 -0.9140990035802268875997356190055143088102340698242187500000000000 -1.2121561449240276786554204591084271669387817382812500000000000000 -0.6160418622364260965440507789026014506816864013671875000000000000
1.5175781250000000000000000000000000000000000000000000000000000000 0.7722501546724438448165983572835102677345275878906250000000000000 0.6823101539115870028950894266017712652683258056640625000000000000 0.8621901554333006867381072879652492702007293701171875000000000000 -0.9142963396211402082869312835100572556257247924804687500000000000 -1.2124408228630951800397497208905406296253204345703125000000000000 -0.6161518563791852365341128461295738816261291503906250000000000000
1.5184326171875000000000000000000000000000000000000000000000000000 0.7714688114158212428606020694132894277572631835937500000000000000 0.6814916243180273447421768651111051440238952636718750000000000000 0.8614459985136151409790272737154737114906311035156250000000000000 -0.9144933007186225593088124696805607527494430541992187500000000000 -1.2127154953998580122487283006194047629833221435546875000000000000 -0.6162711060373871063688966387417167425155639648437500000000000000
1.5192871093750000000000000000000000000000000000000000000000000000 0.7706873000156596598131386599561665207147598266601562500000000000 0.6806722451402067441961207805434241890907287597656250000000000000 0.8607023548911125754301565393689088523387908935546875000000000000 -0.9146898925207475050669359006860759109258651733398437500000000000 -1.2129801669516808715343358926475048065185546875000000000000000000 -0.6163996180898141385995359087246470153331756591796875000000000000
1.5201416015625000000000000000000000000000000000000000000000000000 0.7699056207851282529475156479747965931892395019531250000000000000 0.6798520198286437388190961428335867822170257568359375000000000000 0.8599592217416127670759351531160064041614532470703125000000000000 -0.9148861206125549205836477995035238564014434814453125000000000000 -1.2132348420342622397072318563004955649375915527343750000000000000 -0.6165373991908476014600637427065521478652954101562500000000000000
1.5209960937500000000000000000000000000000000000000000000000000000 0.7691237740326509753074901709624100476503372192382812500000000000 0.6790309519371476865146064483269583433866500854492187500000000000 0.8592165961281542641003738935978617519140243530273437500000000000 -0.9150819905160518796805035890429280698299407958984375000000000000 -1.2134795252612620153342959383735433220863342285156250000000000000 -0.6166844557708417440267112397123128175735473632812500000000000000
1.5218505859375000000000000000000000000000000000000000000000000000 0.7683417600619600884570559173880610615015029907226562500000000000 0.6782090451222091420646620463230647146701812744140625000000000000 0.8584744750017110348494497884530574083328247070312500000000000000 -0.9152775076902117667998481920221820473670959472656250000000000000 -1.2137142213439338078728724212851375341415405273437500000000000000 -0.6168407940364897257268239627592265605926513671875000000000000000
1.5227050781250000000000000000000000000000000000000000000000000000 0.7675595791721500082971374467888381332159042358398437500000000000 0.6773863031423699165856078252545557916164398193359375000000000000 0.8577328552019301000086670683231204748153686523437500000000000000 -0.9154726775309747210940258810296654701232910156250000000000000000 -1.2139389350907823228453707997687160968780517578125000000000000000 -0.6170064199711671193426809622906148433685302734375000000000000000
1.5235595703125000000000000000000000000000000000000000000000000000 0.7667772316577315949714943599246907979249954223632812500000000000 0.6765627298575754844378593588771764189004898071289062500000000000 0.8569917334578877055051293609722051769495010375976562500000000000 -0.9156675053712476364253802785242442041635513305664062500000000000 -1.2141536714072251879059649581904523074626922607421875000000000000 -0.6171813393352700849447955988580361008644104003906250000000000000
1.5244140625000000000000000000000000000000000000000000000000000000 0.7659947178086858876611131563549861311912536621093750000000000000 0.6757383292285068510096834870637394487857818603515625000000000000 0.8562511063888649243125428256462328135967254638671875000000000000 -0.9158619964809037172770445067726541310548782348632812500000000000 -1.2143584352952689897620075498707592487335205078125000000000000000 -0.6173655576665383337697790011588949710130691528320312500000000000
1.5252685546875000000000000000000000000000000000000000000000000000 0.7652120379105170622224818544054869562387466430664062500000000000 0.6749131053158927695534430313273333013057708740234375000000000000 0.8555109705051413548915206774836406111717224121093750000000000000 -0.9160561560667831448867559629434254020452499389648437500000000000 -1.2145532318532017423962088287225924432277679443359375000000000000 -0.6175590802803645473773030971642583608627319335937500000000000000
1.5261230468750000000000000000000000000000000000000000000000000000 0.7644291922443074982496113989327568560838699340820312500000000000 0.6740870622798061928548918331216555088758468627929687500000000000 0.8547713222088088036443309647438582032918930053710937500000000000 -0.9162499892726925221353440065286122262477874755859375000000000000 -1.2147380662752933488945927820168435573577880859375000000000000000 -0.6177619122700916953760952310403808951377868652343750000000000000
1.5269775390625000000000000000000000000000000000000000000000000000 0.7636461810867711808015201313537545502185821533203125000000000000 0.6732602043789408519103290018392726778984069824218750000000000000 0.8540321577946015096927112608682364225387573242187500000000000000 -0.9164435011794054286582422719220630824565887451171875000000000000 -1.2149129438515116063967980153393000364303588867187500000000000000 -0.6179740585072992509196865285048261284828186035156250000000000000
1.5278320312500000000000000000000000000000000000000000000000000000 0.7628630047103076572412305722536984831094741821289062500000000000 0.6724325359698701820576616228208877146244049072265625000000000000 0.8532934734507451324247995216865092515945434570312500000000000000 -0.9166366968046615326670689682941883802413940429687500000000000000 -1.2150778699672466487413657887373119592666625976562500000000000000 -0.6181955236420765276150746103667188435792922973632812500000000000
1.5286865234375000000000000000000000000000000000000000000000000000 0.7620796633830553279409514289000071585178375244140625000000000000 0.6716040615062881524721660753129981458187103271484375000000000000 0.8525552652598225034097367824870161712169647216796875000000000000 -0.9168295811031677011726515047485008835792541503906250000000000000 -1.2152328501030504881441629549954086542129516601562500000000000000 -0.6184263121032849142011400545015931129455566406250000000000000000
1.5295410156250000000000000000000000000000000000000000000000000000 0.7612961573689460692548891529440879821777343750000000000000000000 0.6707747855382353296960218358435668051242828369140625000000000000 0.8518175291996568088137564700446091592311859130859375000000000000 -0.9170221589665971118066067901963833719491958618164062500000000000 -1.2153778898343872150178412994137033820152282714843750000000000000 -0.6186664280988070085953722809790633618831634521484375000000000000
1.5303955078125000000000000000000000000000000000000000000000000000 0.7605124869277588572913373354822397232055664062500000000000000000 0.6699447127113057343095192663895431905984878540039062500000000000 0.8510802611442119802731554045749362558126449584960937500000000000 -0.9172144352235895858882486209040507674217224121093750000000000000 -1.2155129948313954102445677563082426786422729492187500000000000000 -0.6189158756157836505096270229842048138380050659179687500000000000
1.5312500000000000000000000000000000000000000000000000000000000000 0.7597286523151732806624636396009009331464767456054687500000000000 0.6691138477658379324353177253215108066797256469726562500000000000 0.8503434568645086288896095538802910596132278442382812500000000000 -0.9174064146397518104691926055238582193851470947265625000000000000 -1.2156381708586612155897910270141437649726867675781250000000000000 -0.6191746584208424053485941840335726737976074218750000000000000000
1.5321044921875000000000000000000000000000000000000000000000000000 0.7589446537828240524348188955627847462892532348632812500000000000 0.6682821955360916943433835513133089989423751831054687500000000000 0.8496071120295564105262542398122604936361312866210937500000000000 -0.9175981019176571162887512400629930198192596435546875000000000000 -1.2157534237750036165692790746106766164302825927734375000000000000 -0.6194427800603106160082234055153094232082366943359375000000000000
1.5329589843750000000000000000000000000000000000000000000000000000 0.7581604915783541898122166458051651716232299804687500000000000000 0.6674497609494061123314168071374297142028808593750000000000000000 0.8488712222073022672930164844729006290435791015625000000000000000 -0.9177895016968451447070265203365124762058258056640625000000000000 -1.2158587595332688291449585449299775063991546630859375000000000000 -0.6197202438604214602690944957430474460124969482421875000000000000
1.5338134765625000000000000000000000000000000000000000000000000000 0.7573761659454694150639397776103578507900238037109375000000000000 0.6666165490253455061520071467384696006774902343750000000000000000 0.8481357828655933239758724084822461009025573730468750000000000000 -0.9179806185538226248610271795769222080707550048828125000000000000 -1.2159541841801404515877038647886365652084350585937500000000000000 -0.6200070529275047981343504943652078509330749511718750000000000000
1.5346679687500000000000000000000000000000000000000000000000000000 0.7565916771239915572522249931353144347667694091796875000000000000 0.6657825648748274538490932172862812876701354980468750000000000000 0.8474007893731556606553567689843475818634033203125000000000000000 -0.9181714570020625965085514508245978504419326782226562500000000000 -1.2160397038559558335890642410959117114543914794921875000000000000 -0.6203032101481693594280386605532839894294738769531250000000000000
1.5355224609375000000000000000000000000000000000000000000000000000 0.7558070253499129531604694420821033418178558349609375000000000000 0.6649478136992390542303610345697961747646331787109375000000000000 0.8466662370005868520905778495944105088710784912109375000000000000 -0.9183620214920049651396993795060552656650543212890625000000000000 -1.2161153247945362121384960119030438363552093505859375000000000000 -0.6206087181894737181409027471090666949748992919921875000000000000
1.5363769531250000000000000000000000000000000000000000000000000000 0.7550222108554497379984127292118500918149948120117187500000000000 0.6641123007895363139496680560114327818155288696289062500000000000 0.8459321209213631620471574024122674018144607543945312500000000000 -0.9185523164110559468653605108556803315877914428710937500000000000 -1.2161810533230266173632116988301277160644531250000000000000000000 -0.6209235794990853873898117853968869894742965698242187500000000000
1.5372314453125000000000000000000000000000000000000000000000000000 0.7542372338690961353080410844995640218257904052734375000000000000 0.6632760315253324323592210021161008626222610473632812500000000000 0.8451984362128598382568611668830271810293197631835937500000000000 -0.9187423460835887345510286650096531957387924194335937500000000000 -1.2162368958617491010443245613714680075645446777343750000000000000 -0.6212477963054283680577327686478383839130401611328125000000000000
1.5380859375000000000000000000000000000000000000000000000000000000 0.7534520946156779697133742956793867051601409912109375000000000000 0.6624390113739697660832916881190612912178039550781250000000000000 0.8444651778573861733434569032397121191024780273437500000000000000 -0.9189321147709432757721970119746401906013488769531250000000000000 -1.2162828589240628485157458271714858710765838623046875000000000000 -0.6215813706178237030286481967777945101261138916015625000000000000
1.5389404296875000000000000000000000000000000000000000000000000000 0.7526667933164069568263698783994186669588088989257812500000000000 0.6616012458895815795401063041936140507459640502929687500000000000 0.8437323407432323341126334526052232831716537475585937500000000000 -0.9191216266714257177028457590495236217975616455078125000000000000 -1.2163189491162360589271429489599540829658508300781250000000000000 -0.6219243042266154875008510316547472029924392700195312500000000000
1.5397949218750000000000000000000000000000000000000000000000000000 0.7518813301889342159967100087669678032398223876953125000000000000 0.6607627407121391405198096435924526304006576538085937500000000000 0.8429999196657292914736103739414829760789871215820312500000000000 -0.9193108859203089622269544634036719799041748046875000000000000000 -1.2163451731373311481831933633657172322273254394531250000000000000 -0.6222765987032866652484131009259726852178573608398437500000000000
1.5406494140625000000000000000000000000000000000000000000000000000 0.7510957054474041161284958434407599270343780517578125000000000000 0.6599235015664869363760658416140358895063400268554687500000000000 0.8422679093283212958809258452674839645624160766601562500000000000 -0.9194998965898331100277118821395561099052429199218750000000000000 -1.2163615377791012761576894263271242380142211914062500000000000000 -0.6226382554005650549200368004676420241594314575195312500000000000
1.5415039062500000000000000000000000000000000000000000000000000000 0.7503099193025083435415467647544573992490768432617187500000000000 0.6590835342613665659428079379722476005554199218750000000000000000 0.8415363043436501211402855915366671979427337646484375000000000000 -0.9196886626892041283198864221049007028341293334960937500000000000 -1.2163680499258857636846187233459204435348510742187500000000000000 -0.6230092754525224929551541208638809621334075927734375000000000000
1.5423583984375000000000000000000000000000000000000000000000000000 0.7495239719615400808550020883558318018913269042968750000000000000 0.6582428446884289741092288750223815441131591796875000000000000000 0.8408050992346511876007753016892820596694946289062500000000000000 -0.9198771881645950720951532275648787617683410644531250000000000000 -1.2163647165545350414816994089051149785518646240234375000000000000 -0.6233896597746551027086070462246425449848175048828125000000000000
1.5432128906250000000000000000000000000000000000000000000000000000 0.7487378636284467425809907581424340605735778808593750000000000000 0.6574014388212342518968966942338738590478897094726562500000000000 0.8400742884356592332650848220509942620992660522460937500000000000 -0.9200654768991455290105818676238413900136947631835937500000000000 -1.2163515447343304920480022701667621731758117675781250000000000000 -0.6237794090639604549508590025652665644884109497070312500000000000
1.5440673828125000000000000000000000000000000000000000000000000000 0.7479515945038849311643502915103454142808914184570312500000000000 0.6565593227142429988418825814733281731605529785156250000000000000 0.8393438662935268634868180015473626554012298583984375000000000000 -0.9202535327129618414332412612566258758306503295898437500000000000 -1.2163285416269236094422012683935463428497314453125000000000000000 -0.6241785237990000734242812541197054088115692138671875000000000000
1.5449218750000000000000000000000000000000000000000000000000000000 0.7471651647852739497324137118994258344173431396484375000000000000 0.6557165025017951398567106480186339467763900756835937500000000000 0.8386138270687527596081167757802177220582962036132812500000000000 -0.9204413593631168843955947522772476077079772949218750000000000000 -1.2162957144862778235960831807460635900497436523437500000000000000 -0.6245870042399558341728038612927775830030441284179687500000000000
1.5457763671875000000000000000000000000000000000000000000000000000 0.7463785746668496479117038688855245709419250488281250000000000000 0.6548729843970799713304131728364154696464538574218750000000000000 0.8378841649366193244929945649346336722373962402343750000000000000 -0.9206289605436501766178025718545541167259216308593750000000000000 -1.2162530706586314188655251200543716549873352050781250000000000000 -0.6250048504286689343700800236547365784645080566406250000000000000
1.5466308593750000000000000000000000000000000000000000000000000000 0.7455918243397181566223252957570366561412811279296875000000000000 0.6540287746910964372659691434819251298904418945312500000000000000 0.8371548739883398759786814480321481823921203613281250000000000000 -0.9208163398855679915300243010278791189193725585937500000000000000 -1.2162006175824584541800277293077670037746429443359375000000000000 -0.6254320621886775288800208727479912340641021728515625000000000000
1.5474853515625000000000000000000000000000000000000000000000000000 0.7448049139919099559392634546384215354919433593750000000000000000 0.6531838797516031913659162455587647855281829833984375000000000000 0.8364259482322167205126106637180782854557037353515625000000000000 -0.9210035009568430242055114831600803881883621215820312500000000000 -1.2161383627884494451620867039309814572334289550781250000000000000 -0.6258686391252367142712387249048333615064620971679687500000000000
1.5483398437500000000000000000000000000000000000000000000000000000 0.7440178438084337209090790565824136137962341308593750000000000000 0.6523383060220616647129077136924024671316146850585937500000000000 0.8356973815948057771052503994724247604608535766601562500000000000 -0.9211904472624148354498174740001559257507324218750000000000000000 -1.2160663138995004839415514652500860393047332763671875000000000000 -0.6263145806253291869580834827502258121967315673828125000000000000
1.5491943359375000000000000000000000000000000000000000000000000000 0.7432306139713300563442999191465787589550018310546875000000000000 0.6514920600205688083761401685478631407022476196289062500000000000 0.8349691679220913043124596697452943772077560424804687500000000000 -0.9213771822441896297561925166519358754158020019531250000000000000 -1.2159844786307090203081315848976373672485351562500000000000000000 -0.6267698858576702392042534484062343835830688476562500000000000000
1.5500488281250000000000000000000000000000000000000000000000000000 0.7424432246597253426401152864855248481035232543945312500000000000 0.6506451483387825085458189278142526745796203613281250000000000000 0.8342413009806681767344116451567970216274261474609375000000000000 -0.9215637092810400332609788165427744388580322265625000000000000000 -1.2158928647893827434955937860650010406970977783203125000000000000 -0.6272345537726973230263638470205478370189666748046875000000000000
1.5509033203125000000000000000000000000000000000000000000000000000 0.7416556760498856926133726119587663561105728149414062500000000000 0.6497975776408396741956607911561150103807449340820312500000000000 0.8335137744589317110310844327614177018404006958007812500000000000 -0.9217500316888055378328203914861660450696945190429687500000000000 -1.2157914802750606764192298214766196906566619873046875000000000000 -0.6277085831025503992464109614957123994827270507812500000000000000
1.5517578125000000000000000000000000000000000000000000000000000000 0.7408679683152709083415743407385889440774917602539062500000000000 0.6489493546622661090950145990063901990652084350585937500000000000 0.8327865819682757075881340824707876890897750854492187500000000000 -0.9219361527202922790280581466504372656345367431640625000000000000 -1.2156803330795418194298918024287559092044830322265625000000000000 -0.6281919723610427386262244908721186220645904541015625000000000000
1.5526123046875000000000000000000000000000000000000000000000000000 0.7400801016265881049349673048709519207477569580078125000000000000 0.6481004862088799445274389654514379799365997314453125000000000000 0.8320597170442962653424956442904658615589141845703125000000000000 -0.9221220755652729250684274120430927723646163940429687500000000000 -1.2155594312869242301644590042997151613235473632812500000000000000 -0.6286847198436216199723958197864703834056854248046875000000000000
1.5534667968750000000000000000000000000000000000000000000000000000 0.7392920761518456673755395058833528310060501098632812500000000000 0.6472509791556885216934347226924728602170944213867187500000000000 0.8313331731480028130576442890742328017950057983398437500000000000 -0.9223078033504867878633604050264693796634674072265625000000000000 -1.2154287830736576481172050989698618650436401367187500000000000000 -0.6291868236273160386318181735987309366464614868164062500000000000
1.5543212890625000000000000000000000000000000000000000000000000000 0.7385038920564072073560168973926920443773269653320312500000000000 0.6464008404457782797081222270207945257425308227539062500000000000 0.8306069436670361350039115677645895630121231079101562500000000000 -0.9224933391396399340322886928333900868892669677734375000000000000 -1.2152883967086047789507574634626507759094238281250000000000000000 -0.6296982815706752001361223847197834402322769165039062500000000000
1.5551757812500000000000000000000000000000000000000000000000000000 0.7377155495030455201188601677131373435258865356445312500000000000 0.6455500770891999806622152391355484724044799804687500000000000000 0.8298810219168910595755050962907262146472930908203125000000000000 -0.9226786859334048518377358050202019512653350830078125000000000000 -1.2151382805531103503682288646814413368701934814453125000000000000 -0.6302190913136993533072427453589625656604766845703125000000000000
1.5560302734375000000000000000000000000000000000000000000000000000 0.7369270486519959861837492098857183009386062622070312500000000000 0.6446986961618467182333347409439738839864730834960937500000000000 0.8291554011421452541341636788274627178907394409179687500000000000 -0.9228638466694211173191320085607003420591354370117187500000000000 -1.2149784430610890417767677718074992299079895019531250000000000000 -0.6307492502777531928614962453139014542102813720703125000000000000
1.5568847656250000000000000000000000000000000000000000000000000000 0.7361383896610107502311848293174989521503448486328125000000000000 0.6438467048043282625613414893450681120157241821289062500000000000 0.8284300745176932379010281692899297922849655151367187500000000000 -0.9230488242222945061143946077208966016769409179687500000000000000 -1.2148088927791134139511086686979979276657104492187500000000000000 -0.6312887556654755982776805467437952756881713867187500000000000000
1.5577392578125000000000000000000000000000000000000000000000000000 0.7353495726854127889637879889050964266061782836914062500000000000 0.6429941102208399650308479067462030798196792602539062500000000000 0.8277050351499856128967280710639897733926773071289062500000000000 -0.9232336214035975485714402566372882574796676635742187500000000000 -1.2146296383465224888453803941956721246242523193359375000000000000 -0.6318376044606726082975001190789043903350830078125000000000000000
1.5585937500000000000000000000000000000000000000000000000000000000 0.7345605978781493128337842790642753243446350097656250000000000000 0.6421409196780266670501191583753097802400588989257812500000000000 0.8269802760782719586174493997532408684492111206054687500000000000 -0.9234182409618696407704874218325130641460418701171875000000000000 -1.2144406884955354364308277581585571169853210449218750000000000000 -0.6323957934282038451101470855064690113067626953125000000000000000
1.5594482421875000000000000000000000000000000000000000000000000000 0.7337714653898459449266056253691203892230987548828125000000000000 0.6412871405038430561162954290921334177255630493164062500000000000 0.8262557902758488337369158216461073607206344604492187500000000000 -0.9236026855826166004348465321527328342199325561523437500000000000 -1.2142420520513776960314089592429809272289276123046875000000000000 -0.6329633191138555048382841050624847412109375000000000000000000000
1.5603027343750000000000000000000000000000000000000000000000000000 0.7329821753688605667775846086442470550537109375000000000000000000 0.6404327800864104691669353996985591948032379150390625000000000000 0.8255315706513106643882338175899349153041839599609375000000000000 -0.9237869578883108889755249037989415228366851806640625000000000000 -1.2140337379324208644248983546276576817035675048828125000000000000 -0.6335401778442009135261514529702253639698028564453125000000000000
1.5611572265625000000000000000000000000000000000000000000000000000 0.7321927279613370531663463225413579493761062622070312500000000000 0.6395778458728691440171587601071223616600036621093750000000000000 0.8248076100498049623155338849755935370922088623046875000000000000 -0.9239710604383917225135292028426192700862884521484375000000000000 -1.2138157551503283571037172805517911911010742187500000000000000000 -0.6341263657264549769010386626177933067083358764648437500000000000
1.5620117187500000000000000000000000000000000000000000000000000000 0.7314031233112591179335026936314534395933151245117187500000000000 0.6387223453682279172838320846494752913713455200195312500000000000 0.8240839012542903185831733026134315878152847290039062500000000000 -0.9241549957292648498352605201944243162870407104492187500000000000 -1.2135881128102181669703441002639010548591613769531250000000000000 -0.6347218786483116437224794026406016200780868530273437500000000000
1.5628662109375000000000000000000000000000000000000000000000000000 0.7306133615605043818419517265283502638339996337890625000000000000 0.6378662861342115908414029945561196655035018920898437500000000000 0.8233604369867971728425004585005808621644973754882812500000000000 -0.9243387661943027744371192966355010867118835449218750000000000000 -1.2133508201108336166385015530977398157119750976562500000000000000 -0.6353267122777719322357370401732623577117919921875000000000000000
1.5637207031250000000000000000000000000000000000000000000000000000 0.7298234428488978853266644364339299499988555908203125000000000000 0.6370096757881041904525432073569390922784805297851562500000000000 0.8226372099096915802007856655109208077192306518554687500000000000 -0.9245223742038446435032028603018261492252349853515625000000000000 -1.2131038863447267672768248303327709436416625976562500000000000000 -0.6359408620629625197295808902708813548088073730468750000000000000
1.5645751953125000000000000000000000000000000000000000000000000000 0.7290333673142666004451939443242736160755157470703125000000000000 0.6361525220015925574656989738286938518285751342773437500000000000 0.8219142126269406434246889148198533803224563598632812500000000000 -0.9247058220651962479053054266842082142829895019531250000000000000 -1.2128473208984544839950103778392076492309570312500000000000000000 -0.6365643232319380118156004755292087793350219726562500000000000000
1.5654296875000000000000000000000000000000000000000000000000000000 0.7282431350924922774936476344009861350059509277343750000000000000 0.6352948324996047224644257767067756503820419311523437500000000000 0.8211914376853798325228694920951966196298599243164062500000000000 -0.9248891120226299111806156361126340925693511962890625000000000000 -1.2125811332527844932371863251319155097007751464843750000000000000 -0.6371970907924753291240449470933526754379272460937500000000000000
1.5662841796875000000000000000000000000000000000000000000000000000 0.7274527463175661790018011743086390197277069091796875000000000000 0.6344366150591495001620501170691568404436111450195312500000000000 0.8204688775759828578415522315481211990118026733398437500000000000 -0.9250722462573846005540190162719227373600006103515625000000000000 -1.2123053329829156510299981164280325174331665039062500000000000000 -0.6378391595318535500780399161158129572868347167968750000000000000
1.5671386718750000000000000000000000000000000000000000000000000000 0.7266622011216429255497928352269809693098068237304687500000000000 0.6335778775081537528279795878916047513484954833984375000000000000 0.8197465247351320982716060825623571872711181640625000000000000000 -0.9252552268876661489827029072330333292484283447265625000000000000 -1.2120199297587104236839650184265337884426116943359375000000000000 -0.6384905240166218742814407960395328700542449951171875000000000000
1.5679931640625000000000000000000000000000000000000000000000000000 0.7258714996350934534063981118379160761833190917968750000000000000 0.6327186277242976553125686223211232572793960571289062500000000000 0.8190243715458892515002276013547088950872421264648437500000000000 -0.9254380559686468110669466113904491066932678222656250000000000000 -1.2117249333449353621006139292148873209953308105468750000000000000 -0.6391511785923582600332792935660108923912048339843750000000000000
1.5688476562500000000000000000000000000000000000000000000000000000 0.7250806419865599705687486675742547959089279174804687500000000000 0.6318588736338509592727064045902807265520095825195312500000000000 0.8183024103392689818647909305582288652658462524414062500000000000 -0.9256207354924655961170287810091394931077957153320312500000000000 -1.2114203536015231144062909152125939726829528808593750000000000000 -0.6398211173834081888500691093213390558958053588867187500000000000
1.5697021484375000000000000000000000000000000000000000000000000000 0.7242896283030091364452118796180002391338348388671875000000000000 0.6309986232105074810405653806810732930898666381835937500000000000 0.8175806333955107918498583785549271851778030395507812500000000000 -0.9258032673882281571309249557089060544967651367187500000000000000 -1.2111062004838362149428121483651921153068542480468750000000000000 -0.6405003342926199882967353005369659513235092163085937500000000000
1.5705566406250000000000000000000000000000000000000000000000000000 0.7234984587097863517612950090551748871803283691406250000000000000 0.6301378844742203666484670065983664244413375854492187500000000000 0.8168590329453523368741230115119833499193191528320312500000000000 -0.9259856535220066797720050999487284570932388305664062500000000000 -1.2107824840429550761200516717508435249328613281250000000000000000 -0.6411888230010582834239585281466133892536163330078125000000000000
1.5714111328125000000000000000000000000000000000000000000000000000 0.7227071333306691602871296709054149687290191650390625000000000000 0.6292766654900359135638154839398339390754699707031250000000000000 0.8161376011713024070104438578709959983825683593750000000000000000 -0.9261678956968401044136385280580725520849227905273437500000000000 -1.2104492144259701991160227407817728817462921142578125000000000000 -0.6418865769677100097112543153343722224235534667968750000000000000
1.5722656250000000000000000000000000000000000000000000000000000000 0.7219156522879214277210735417611431330442428588867187500000000000 0.6284149743669297238923832082946319133043289184570312500000000000 0.8154163302089131315497638752276543527841567993164062500000000000 -0.9263499956527341261391939042368903756141662597656250000000000000 -1.2101064018762925922345630169729702174663543701171875000000000000 -0.6425935894291756600438247915008105337619781494140625000000000000
1.5731201171875000000000000000000000000000000000000000000000000000 0.7211240157023472985287071423954330384731292724609375000000000000 0.6275528192566421914477814425481483340263366699218750000000000000 0.8146952121480524056096328422427177429199218750000000000000000000 -0.9265319550666608616751318550086580216884613037109375000000000000 -1.2097540567339781780731300386833027005195617675781250000000000000 -0.6433098533993435452771336713340133428573608398437500000000000000
1.5739746093750000000000000000000000000000000000000000000000000000 0.7203322236933447086926207703072577714920043945312500000000000000 0.6266902083525145439324433027650229632854461669921875000000000000 0.8139742390341748734527982378494925796985626220703125000000000000 -0.9267137755525590714356098942516837269067764282226562500000000000 -1.2093921894360644131438675685785710811614990234375000000000000000 -0.6440353616690537297273522199247963726520538330078125000000000000
1.5748291015625000000000000000000000000000000000000000000000000000 0.7195402763789593425514112823293544352054595947265625000000000000 0.6258271498883272165869584569009020924568176269531250000000000000 0.8132534028695914685158641077578067779541015625000000000000000000 -0.9268954586613343815670873482304159551858901977539062500000000000 -1.2090208105169217844832019181922078132629394531250000000000000000 -0.6447701068057469786509727782686240971088409423828125000000000000
1.5756835937500000000000000000000000000000000000000000000000000000 0.7187481738759387006609813397517427802085876464843750000000000000 0.6249636521371383368617102860298473387956619262695312500000000000 0.8125326956147390644602523934736382216215133666992187500000000000 -0.9270770058808588398591155055328272283077239990234375000000000000 -1.2086399306086197391607583995210006833076477050781250000000000000 -0.6455140811530979405574726115446537733078002929687500000000000000
1.5765380859375000000000000000000000000000000000000000000000000000 0.7179559162997860566335361909295897930860519409179687500000000000 0.6240997234101247626014696834317874163389205932617187500000000000 0.8118121091894473506656026984273921698331832885742187500000000000 -0.9272584186359713598335474671330302953720092773437500000000000000 -1.2082495604413081569106225288123823702335357666015625000000000000 -0.6462672768306345627564724054536782205104827880859375000000000000
1.5773925781250000000000000000000000000000000000000000000000000000 0.7171635037648137478427656787971500307321548461914062500000000000 0.6232353720554238973861060912895482033491134643554687500000000000 0.8110916354742035982994252663047518581151962280273437500000000000 -0.9274396982884772766553282963286619633436203002929687500000000000 -1.2078497108436141438403410575119778513908386230468750000000000000 -0.6470296857333404094703155351453460752964019775390625000000000000
1.5782470703125000000000000000000000000000000000000000000000000000 0.7163709363841974653297484110225923359394073486328125000000000000 0.6223706064569781704065576377615798264741897583007812500000000000 0.8103712663114167602529391842836048454046249389648437500000000000 -0.9276208461371486801994024062878452241420745849609375000000000000 -1.2074403927430532590392431302461773157119750976562500000000000000 -0.6478012995312442123818641448451671749353408813476562500000000000
1.5791015625000000000000000000000000000000000000000000000000000000 0.7155782142700300996196460801002103835344314575195312500000000000 0.6215054350333817367868505243677645921707153320312500000000000000 0.8096509935066784624524416358326561748981475830078125000000000000 -0.9278018634177243040284110975335352122783660888671875000000000000 -1.2070216171664560622645012699649669229984283447265625000000000000 -0.6485821096689925457923209251021035015583038330078125000000000000
1.5799560546875000000000000000000000000000000000000000000000000000 0.7147853375333756975607002459582872688770294189453125000000000000 0.6206398662367292873298652011726517230272293090820312500000000000 0.8089308088300221077915352907439228147268295288085937500000000000 -0.9279827513029095253926925579435192048549652099609375000000000000 -1.2065933952404150897308454659651033580303192138671875000000000000 -0.6493721073654039610545396499219350516796112060546875000000000000
1.5808105468750000000000000000000000000000000000000000000000000000 0.7139923062843229750740192685043439269065856933593750000000000000 0.6197739085514676338206641048600431531667709350585937500000000000 0.8082107040171783163273744321486447006464004516601562500000000000 -0.9281635109023762542079794002347625792026519775390625000000000000 -1.2061557381917447084873629137291572988033294677734375000000000000 -0.6501712836130077999285958867403678596019744873046875000000000000
1.5816650390625000000000000000000000000000000000000000000000000000 0.7131991206320392739925750902330037206411361694335937500000000000 0.6189075704932495147758686471206601709127426147460937500000000000 0.8074906707708290332092815333453472703695297241210937500000000000 -0.9283441432627633771446085120260249823331832885742187500000000000 -1.2057086573479560698274326568935066461563110351562500000000000000 -0.6509796291775706844617843671585433185100555419921875000000000000
1.5825195312500000000000000000000000000000000000000000000000000000 0.7124057806848248519671074063808191567659378051757812500000000000 0.6180408606077921751520420912129338830709457397460937500000000000 0.8067707007618575287821727215487044304609298706054687500000000000 -0.9285246493676762025160087432595901191234588623046875000000000000 -1.2052521641377571537390167577541433274745941162109375000000000000 -0.6517971345975952512930007287650369107723236083984375000000000000
1.5833740234375000000000000000000000000000000000000000000000000000 0.7116122865501661731713056724402122199535369873046875000000000000 0.6171737874697363901432822785864118486642837524414062500000000000 0.8060507856305959561993290662940125912427902221679687500000000000 -0.9287050301376864602787009062012657523155212402343750000000000000 -1.2047862700915592526484942936804145574569702148437500000000000000 -0.6526237901838135568866050562064629048109054565429687500000000000
1.5842285156250000000000000000000000000000000000000000000000000000 0.7108186383347899761631083492829930037260055541992187500000000000 0.6163063596815112621385424063191749155521392822265625000000000000 0.8053309169880686901876742922468110918998718261718750000000000000 -0.9288852864303329681661125505343079566955566406250000000000000000 -1.2043109868420152075429996330058202147483825683593750000000000000 -0.6534595860186506177669230055471416562795639038085937500000000000
1.5850830078125000000000000000000000000000000000000000000000000000 0.7100248361447173417460021482838783413171768188476562500000000000 0.6154385858722015711919084424152970314025878906250000000000000000 0.8046110864172331123000958541524596512317657470703125000000000000 -0.9290654190401208545324607257498428225517272949218750000000000000 -1.2038263261245658597431429370772093534469604492187500000000000000 -0.6543045119556758493217785144224762916564941406250000000000000000
1.5859375000000000000000000000000000000000000000000000000000000000 0.7092308800853173167411114263813942670822143554687500000000000000 0.6145704746964183451396479540562722831964492797851562500000000000 0.8038912854742162883425748987065162509679794311523437500000000000 -0.9292454286985218914196593686938285827636718750000000000000000000 -1.2033322997780104834930625656852498650550842285156250000000000000 -0.6551585576190331883239537091867532581090927124023437500000000000
1.5867919921875000000000000000000000000000000000000000000000000000 0.7084367702613607598038925061700865626335144042968750000000000000 0.6137020348331738706093574364786036312580108642578125000000000000 0.8031715056895476489984275758615694940090179443359375000000000000 -0.9294253160739749386465291536296717822551727294921875000000000000 -1.2028289197450936498512419348116964101791381835937500000000000000 -0.6560217124028562274418163724476471543312072753906250000000000000
1.5876464843750000000000000000000000000000000000000000000000000000 0.7076425067770742982631304585083853453397750854492187500000000000 0.6128332749847605898096958298992831259965896606445312500000000000 0.8024517385693880067165650871174875646829605102539062500000000000 -0.9296050817718850556303777921129949390888214111328125000000000000 -1.2023161980731218445583863285719417035579681396484375000000000000 -0.6568939654706482667023692556540481746196746826171875000000000000
1.5885009765625000000000000000000000000000000000000000000000000000 0.7068480897361943959822383476421236991882324218750000000000000000 0.6119642038756342161676116120361257344484329223632812500000000000 0.8017319755967545757968650832481216639280319213867187500000000000 -0.9297847263346238344539074205385986715555191040039062500000000000 -1.2017941469145840827081883617211133241653442382812500000000000000 -0.6577753057546635861996264793560840189456939697265625000000000000
1.5893554687500000000000000000000000000000000000000000000000000000 0.7060535192420206440644392387184780091047286987304687500000000000 0.6110948302513004026792486911290325224399566650390625000000000000 0.8010122082327408854496297863079234957695007324218750000000000000 -0.9299642502415300659990293752343859523534774780273437500000000000 -1.2012627785278164882498685983591713011264801025390625000000000000 -0.6586657219552436437481901521096006035804748535156250000000000000
1.5902099609375000000000000000000000000000000000000000000000000000 0.7052587953974702728032752929721027612686157226562500000000000000 0.6102251628772070723982778872596099972724914550781250000000000000 0.8002924279177334732082726986845955252647399902343750000000000000 -0.9301436539089087407461420298204757273197174072265625000000000000 -1.2007221052776635428216422951663844287395477294921875000000000000 -0.6595652025401539386706417644745670258998870849609375000000000000
1.5910644531250000000000000000000000000000000000000000000000000000 0.7044639183051315534100922377547249197959899902343750000000000000 0.6093552105376396355040924390777945518493652343750000000000000000 0.7995726260726234713160920364316552877426147460937500000000000000 -0.9303229376900316038856431077874731272459030151367187500000000000 -1.2001721396361855198620105511508882045745849609375000000000000000 -0.6604737357438776879092756644240580499172210693359375000000000000
1.5919189453125000000000000000000000000000000000000000000000000000 0.7036688880673179768976410741743165999650955200195312500000000000 0.6084849820346223125966389488894492387771606445312500000000000000 0.7988527941000136411986431994591839611530303955078125000000000000 -0.9305021018751371553179296824964694678783416748046875000000000000 -1.1996128941833759107282730838051065802574157714843750000000000000 -0.6613913095668985109298887437034863978624343872070312500000000000
1.5927734375000000000000000000000000000000000000000000000000000000 0.7028737047861217668298650096403434872627258300781250000000000000 0.6076144861868232327495320532761979848146438598632812500000000000 0.7981329233854203009101979660044889897108078002929687500000000000 -0.9306811466914304276087932521477341651916503906250000000000000000 -1.1990443816079037198107926087686792016029357910156250000000000000 -0.6623179117749571354067938955267891287803649902343750000000000000
1.5936279296875000000000000000000000000000000000000000000000000000 0.7020783685634679471831987029872834682464599609375000000000000000 0.6067437318284646385890823694353457540273666381835937500000000000 0.7974130052984712557773150365392211824655532836914062500000000000 -0.9308600723030829859894197397807147353887557983398437500000000000 -1.1984666147078866238473437988432124257087707519531250000000000000 -0.6632535298982793481314956807182170450687408447265625000000000000
1.5944824218750000000000000000000000000000000000000000000000000000 0.7012828795011681881632625845668371766805648803710937500000000000 0.6058727278082383094215401797555387020111083984375000000000000000 0.7966930311940980669049849893781356513500213623046875000000000000 -0.9310388788112333724455993433366529643535614013671875000000000000 -1.1978796063916856695641399710439145565032958984375000000000000000 -0.6641981512307811863493611781450454145669937133789062500000000000
1.5953369140625000000000000000000000000000000000000000000000000000 0.7004872377009748740661621013714466243982315063476562500000000000 0.6050014829882255362747400795342400670051574707031250000000000000 0.7959729924137242118575841232086531817913055419921875000000000000 -0.9312175662539863285616092980490066111087799072265625000000000000 -1.1972833696787268387140557024395093321800231933593750000000000000 -0.6651517628292457073868604311428498476743698120117187500000000000
1.5961914062500000000000000000000000000000000000000000000000000000 0.6996914432646345050059721870638895779848098754882812500000000000 0.6041300062428224260102638254466000944375991821289062500000000000 0.7952528802864465840016805486811790615320205688476562500000000000 -0.9313961346064136836986335765686817467212677001953125000000000000 -1.1966779177003541434487488004378974437713623046875000000000000000 -0.6661143515124732239485183526994660496711730957031250000000000000
1.5970458984375000000000000000000000000000000000000000000000000000 0.6988954962939420978429438946477603167295455932617187500000000000 0.6032583064576707565507263097970280796289443969726562500000000000 0.7945326861302134391351614794984925538301467895507812500000000000 -0.9315745837805536888609481138701085001230239868164062500000000000 -1.1960632637007027057052255258895456790924072265625000000000000000 -0.6670859038604046720166707018506713211536407470703125000000000000
1.5979003906250000000000000000000000000000000000000000000000000000 0.6980993968907944768886864039814099669456481933593750000000000000 0.6023863925285930509545551103656180202960968017578125000000000000 0.7938124012529959028228176975972019135951995849609375000000000000 -0.9317529136254114607851306573138572275638580322265625000000000000 -1.1954394210376075857737987462314777076244354248046875000000000000 -0.6680664062132153357964625683962367475032806396484375000000000000
1.5987548828125000000000000000000000000000000000000000000000000000 0.6973031451572445638120711919327732175588607788085937500000000000 0.6015142733605340907843128661625087261199951171875000000000000000 0.7930920169539550368398295177030377089977264404296875000000000000 -0.9319311239269582047839435290370602160692214965820312500000000000 -1.1948064031835443632445503681083209812641143798828125000000000000 -0.6690558446703720463233366899657994508743286132812500000000000000
1.5996093750000000000000000000000000000000000000000000000000000000 0.6965067411955550014113214274402707815170288085937500000000000000 0.6006419578665073144563280038710217922925949096679687500000000000 0.7923715245246026883663148510095197707414627075195312500000000000 -0.9321092144081324359916607136256061494350433349609375000000000000 -1.1941642237265917003696813480928540229797363281250000000000000000 -0.6700542050896731716136400791583582758903503417968750000000000000
1.6004638671875000000000000000000000000000000000000000000000000000 0.6957101851082522214753112166363280266523361206054687500000000000 0.5997694549665467667054485900735016912221908569335937500000000000 0.7916509152499576762451738431991543620824813842773437500000000000 -0.9322871847288389801633456954732537269592285156250000000000000000 -1.1935128963714380923022417846368625760078430175781250000000000000 -0.6710614730862399790467520688252989202737808227539062500000000000
1.6013183593750000000000000000000000000000000000000000000000000000 0.6949134769981802906002599229395855218172073364257812500000000000 0.5988967735866645991649193092598579823970794677734375000000000000 0.7909301804096959820356005366193130612373352050781250000000000000 -0.9324650344859491957194563838129397481679916381835937500000000000 -1.1928524349404125981521929134032689034938812255859375000000000000 -0.6720776340314857932867198542226105928421020507812500000000000000
1.6021728515625000000000000000000000000000000000000000000000000000 0.6941166169685543119172166370844934135675430297851562500000000000 0.5980239226578133449052643300092313438653945922851562500000000000 0.7902093112792952789291689441597554832696914672851562500000000000 -0.9326427632133014178350549627793952822685241699218750000000000000 -1.1921828533745550959821457581711001694202423095703125000000000000 -0.6731026730520477396879641673876903951168060302734375000000000000
1.6030273437500000000000000000000000000000000000000000000000000000 0.6933196051230149370425692723074462264776229858398437500000000000 0.5971509111148554094228302346891723573207855224609375000000000000 0.7894882991311744646623083099257200956344604492187500000000000000 -0.9328203703817001812836906537995673716068267822265625000000000000 -1.1915041657347209547168631615932099521160125732421875000000000000 -0.6741365750286794078505181460059247910976409912109375000000000000
1.6038818359375000000000000000000000000000000000000000000000000000 0.6925224415656819898501339594076853245496749877929687500000000000 0.5962777478955371135427299122966360300779342651367187500000000000 0.7887671352358268661575380065187346190214157104492187500000000000 -0.9329978553989173306604243407491594552993774414062500000000000000 -1.1908163862027243418140187714016065001487731933593750000000000000 -0.6751793245951103195068299100967124104499816894531250000000000000
1.6047363281250000000000000000000000000000000000000000000000000000 0.6917251264012080902432444418082013726234436035156250000000000000 0.5954044419394676213030948019877541810274124145507812500000000000 0.7880458108629485591833940816286485642194747924804687500000000000 -0.9331752176096905770918965572491288185119628906250000000000000000 -1.1901195290825161698933243314968422055244445800781250000000000000 -0.6762309061368649842904687830014154314994812011718750000000000000
1.6055908203125000000000000000000000000000000000000000000000000000 0.6909276597348327220160513206792529672384262084960937500000000000 0.5945310021871051953112896626407746225595474243164062500000000000 0.7873243172825602487208129787177313119173049926757812500000000000 -0.9333524562957250525485619618848431855440139770507812500000000000 -1.1894136088014060081974321292364038527011871337890625000000000000 -0.6772913037900440968996917945332825183868408203125000000000000000
1.6064453125000000000000000000000000000000000000000000000000000000 0.6901300416724363007148213000618852674961090087890625000000000000 0.5936574375787486701483430806547403335571289062500000000000000000 0.7866026457661239312812995194690302014350891113281250000000000000 -0.9335295706756918665547573255025781691074371337890625000000000000 -1.1886986399113230739033042482333257794380187988281250000000000000 -0.6783605014400606592062104027718305587768554687500000000000000000
1.6072998046875000000000000000000000000000000000000000000000000000 0.6893322723205935753654216568975243717432022094726562500000000000 0.5927837570535333666654764783743303269147872924804687500000000000 0.7858807875876537840653668354207184165716171264648437500000000000 -0.9337065599052291053894236938504036515951156616210937500000000000 -1.1879746370901194119085175771033391356468200683593750000000000000 -0.6794384827203387988703298105974681675434112548828125000000000000
1.6081542968750000000000000000000000000000000000000000000000000000 0.6885343517866278073569219486671499907970428466796875000000000000 0.5919099695484344447748981110635213553905487060546875000000000000 0.7851587340248211699389457862707786262035369873046875000000000000 -0.9338834230769414990191990000312216579914093017578125000000000000 -1.1872416151429256991889360506320372223854064941406250000000000000 -0.6805252310109574098717644119460601359605789184570312500000000000
1.6090087890625000000000000000000000000000000000000000000000000000 0.6877362801786645052359858709678519517183303833007812500000000000 0.5910360839972751412219054145680274814367294311523437500000000000 0.7844364763600538692500663273676764219999313354492187500000000000 -0.9340601592204003100761156019871123135089874267578125000000000000 -1.1864995890035354708658132949494756758213043212890625000000000000 -0.6816207294372651492864179090247489511966705322265625000000000000
1.6098632812500000000000000000000000000000000000000000000000000000 0.6869380576056853815458680401206947863101959228515625000000000000 0.5901621093297405584721104787604417651891708374023437500000000000 0.7837140058816302046196256014809478074312210083007812500000000000 -0.9342367673021434448799027450149878859519958496093750000000000000 -1.1857485737358617328141008329112082719802856445312500000000000000 -0.6827249608684250459234021946031134575605392456054687500000000000
1.6107177734375000000000000000000000000000000000000000000000000000 0.6861396841775821986431083132629282772541046142578125000000000000 0.5892880544703976708476034218620043247938156127929687500000000000 0.7829913138847667264386132046638522297143936157226562500000000000 -0.9344132462256755644602890242822468280792236328125000000000000000 -1.1849885845354186653111128180171363055706024169921875000000000000 -0.6838379079159324636094652305473573505878448486328125000000000000
1.6115722656250000000000000000000000000000000000000000000000000000 0.6853411600052105034919236459245439618825912475585937500000000000 0.5884139283377207707559364280314184725284576416015625000000000000 0.7822683916727002362279108638176694512367248535156250000000000000 -0.9345895948314679735346999223111197352409362792968750000000000000 -1.1842196367308741589141618533176369965076446533203125000000000000 -0.6849595529320617881552379913046024739742279052734375000000000000
1.6124267578125000000000000000000000000000000000000000000000000000 0.6845424852004436955255073371517937630414962768554687500000000000 0.5875397398431226880788358357676770538091659545898437500000000000 0.7815452305577647029721788385359104722738265991210937500000000000 -0.9347658118969586205082578089786693453788757324218750000000000000 -1.1834417457856487576606241418630816042423248291015625000000000000 -0.6860898780082684833558914760942570865154266357421875000000000000
1.6132812500000000000000000000000000000000000000000000000000000000 0.6837436598762267614404208870837464928627014160156250000000000000 0.5866654978899913386314324270642828196287155151367187500000000000 0.7808218218624621842494093471032101660966873168945312500000000000 -0.9349418961365520974737819415167905390262603759765625000000000000 -1.1826549272995694472854211198864504694938659667968750000000000000 -0.6872288649735347476621427631471306085586547851562500000000000000
1.6141357421875000000000000000000000000000000000000000000000000000 0.6829446841466298989686833920131903141736984252929687500000000000 0.5857912113727326008927320799557492136955261230468750000000000000 0.7800981569205271970446347040706314146518707275390625000000000000 -0.9351178462016196402117884645122103393077850341796875000000000000 -1.1818591970105860600170899488148279488086700439453125000000000000 -0.6883764953926532204064869802095927298069000244140625000000000000
1.6149902343750000000000000000000000000000000000000000000000000000 0.6821455581269029178059781770571134984493255615234375000000000000 0.5849168891758180777173947717528790235519409179687500000000000000 0.7793742270779877578945615823613479733467102050781250000000000000 -0.9352936606804989061458854848751798272132873535156250000000000000 -1.1810545707965427464358754150453023612499237060546875000000000000 -0.6895327505644550658558955547050572931766510009765625000000000000
1.6158447265625000000000000000000000000000000000000000000000000000 0.6813462819335287523614397287019528448581695556640625000000000000 0.5840425401728392973410564081859774887561798095703125000000000000 0.7786500236942182073818230492179282009601593017578125000000000000 -0.9354693380984943074096804593864362686872482299804687500000000000 -1.1802410646770191693377682895516045391559600830078125000000000000 -0.6906976115199695565038950917369220405817031860351562500000000000
1.6166992187500000000000000000000000000000000000000000000000000000 0.6805468556842774185966504774114582687616348266601562500000000000 0.5831681732255665773223540782055351883172988891601562500000000000 0.7779255381429882598709468766173813492059707641601562500000000000 -0.9356448769178773439136875822441652417182922363281250000000000000 -1.1794186948152376448462064217892475426197052001953125000000000000 -0.6918710590205170429811687426990829408168792724609375000000000000
1.6175537109375000000000000000000000000000000000000000000000000000 0.6797472794982597488200326552032493054866790771484375000000000000 0.5822937971830137726669818221125751733779907226562500000000000000 0.7772007618135057249730834882939234375953674316406250000000000000 -0.9358202755378854931223031599074602127075195312500000000000000000 -1.1785874775200351205484139427426271140575408935546875000000000000 -0.6930530735557358656961923770722933113574981689453125000000000000
1.6184082031250000000000000000000000000000000000000000000000000000 0.6789475534959812375035426157410256564617156982421875000000000000 0.5814194208805084640445670629560481756925582885742187500000000000 0.7764756861114540109625181685260031372308731079101562500000000000 -0.9359955322947233202768302362528629601001739501953125000000000000 -1.1777474292479079842621558782411739230155944824218750000000000000 -0.6942436353415386562915045942645519971847534179687500000000000000
1.6192626953125000000000000000000000000000000000000000000000000000 0.6781476777993964422108774670050479471683502197265625000000000000 0.5805450531387684742767874013225082308053970336914062500000000000 0.7757503024600244101449675326875876635313034057617187500000000000 -0.9361706454615619232839662799960933625698089599609375000000000000 -1.1768985666051317018343524978263303637504577636718750000000000000 -0.6954427243179920337112775996502023190259933471679687500000000000
1.6201171875000000000000000000000000000000000000000000000000000000 0.6773476525319618302134472287434618920087814331054687500000000000 0.5796707027629813824276538980484474450349807739257812500000000000 0.7750246023009422779992405594384763389825820922851562500000000000 -0.9363456132485387106711982596607413142919540405273437500000000000 -1.1760409063499666082464045757660642266273498535156250000000000000 -0.6966503201471108130959919435554184019565582275390625000000000000
1.6209716796875000000000000000000000000000000000000000000000000000 0.6765474778186906235077913152053952217102050781250000000000000000 0.5787963785418920314995716580597218126058578491210937500000000000 0.7742985770954892155160109723510686308145523071289062500000000000 -0.9365204338027584007875248062191531062126159667968750000000000000 -1.1751744653949283136995518361800350248813629150390625000000000000 -0.6978664022105884878754977762582711875438690185546875000000000000
1.6218261718750000000000000000000000000000000000000000000000000000 0.6757471537862060895207605426548980176448822021484375000000000000 0.5779220892468939219099866022588685154914855957031250000000000000 0.7735722183255182571315344830509275197982788085937500000000000000 -0.9366951052082919115804315879358910024166107177734375000000000000 -1.1742992608091700201811136139440350234508514404296875000000000000 -0.6990909496074138029797495619277469813823699951171875000000000000
1.6226806640625000000000000000000000000000000000000000000000000000 0.6749466805627958310154212995257694274187088012695312500000000000 0.5770478436311258230162479776481632143259048461914062500000000000 0.7728455174944658390145946214033756405115127563476562500000000000 -0.9368696254861768046851011604303494095802307128906250000000000000 -1.1734153098209156862452573477639816701412200927734375000000000000 -0.7003239411514379231249449730967171490192413330078125000000000000
1.6235351562500000000000000000000000000000000000000000000000000000 0.6741460582784649657739350914198439568281173706054687500000000000 0.5761736504285732696217792181414552032947540283203125000000000000 0.7721184661283566619260909646982327103614807128906250000000000000 -0.9370439925944175074690178917080629616975784301757812500000000000 -1.1725226298200295271811910424730740487575531005859375000000000000 -0.7015653553688054877568447409430518746376037597656250000000000000
1.6243896484375000000000000000000000000000000000000000000000000000 0.6733452870649907495703700988087803125381469726562500000000000000 0.5752995183531767198203965563152451068162918090820312500000000000 0.7713910557768047793203436413023155182600021362304687500000000000 -0.9372182044279848689427581120980903506278991699218750000000000000 -1.1716212383606492419829692153143696486949920654296875000000000000 -0.7028151704953204959025470088818110525608062744140625000000000000
1.6252441406250000000000000000000000000000000000000000000000000000 0.6725443670559758668758831845480017364025115966796875000000000000 0.5744254560979419332866768854728434234857559204101562500000000000 0.7706632780140098004650894836231600493192672729492187500000000000 -0.9373922588188166038491999643156304955482482910156250000000000000 -1.1707111531639440293872667098185047507286071777343750000000000000 -0.7040733644736891783111332188127562403678894042968750000000000000
1.6260986328125000000000000000000000000000000000000000000000000000 0.6717432983869028317869265265471767634153366088867187500000000000 0.5735514723340584541944053853512741625308990478515625000000000000 0.7699351244397472093794476677430793642997741699218750000000000000 -0.9375661535358170706189184784307144582271575927734375000000000000 -1.1697923921209629760653569974238052964210510253906250000000000000 -0.7053399149506711651724799594376236200332641601562500000000000000
1.6269531250000000000000000000000000000000000000000000000000000000 0.6709420811951871677081271627685055136680603027343750000000000000 0.5726775757100197594695600855629891157150268554687500000000000000 0.7692065866803545759466942399740219116210937500000000000000000000 -0.9377398862848567162586732592899352312088012695312500000000000000 -1.1688649732956026827679352209088392555713653564453125000000000000 -0.7066147992741106387271088351553771644830703735351562500000000000
1.6278076171875000000000000000000000000000000000000000000000000000 0.6701407156202319193027960864128544926643371582031250000000000000 0.5718037748507508455375614175864029675722122192382812500000000000 0.7684776563897129930680307552393060177564620971679687500000000000 -0.9379134547087732975967355741886422038078308105468750000000000000 -1.1679289149276959047796253798878751695156097412109375000000000000 -0.7078979944898506904138457684894092381000518798828125000000000000
1.6286621093750000000000000000000000000000000000000000000000000000 0.6693392018034812762650176409806590527296066284179687500000000000 0.5709300783567387016503857921634335070848464965820312500000000000 0.7677483252502238508796494897978845983743667602539062500000000000 -0.9380868563873709931044686527457088232040405273437500000000000000 -1.1669842354362134351219992822734639048576354980468750000000000000 -0.7091894773385285510869380232179537415504455566406250000000000000
1.6295166015625000000000000000000000000000000000000000000000000000 0.6685375398884739750471339903015177696943283081054687500000000000 0.5700564948031677792172899899014737457036972045898437500000000000 0.7670185849737801708769779907015617936849594116210937500000000000 -0.9382600888374205139186301494191866368055343627929687500000000000 -1.1660309534226040995008588652126491069793701171875000000000000000 -0.7104892242522368173140989711100701242685317993164062500000000000
1.6303710937500000000000000000000000000000000000000000000000000000 0.6677357300208980328548591387516353279352188110351562500000000000 0.5691830327390605681614488275954499840736389160156250000000000000 0.7662884273027354975482694499078206717967987060546875000000000000 -0.9384331495126595479305819935689214617013931274414062500000000000 -1.1650690876742628709905602590879425406455993652343750000000000000 -0.7117972113510563358929061905655544251203536987304687500000000000
1.6312255859375000000000000000000000000000000000000000000000000000 0.6669337723486440383524609387677628546953201293945312500000000000 0.5683097006864221700794814751134254038333892822265625000000000000 0.7655578440108659066254404024221003055572509765625000000000000000 -0.9386060358037919826301731518469750881195068359375000000000000000 -1.1640986571681433137115391218685545027256011962890625000000000000 -0.7131134144394406515488071818253956735134124755859375000000000000
1.6320800781250000000000000000000000000000000000000000000000000000 0.6661316670218591085017578734550625085830688476562500000000000000 0.5674365071393886461592614978144410997629165649414062500000000000 0.7648268269043295708442542490956839174032211303710937500000000000 -0.9387787450384887932841593283228576183319091796875000000000000000 -1.1631196810745123570995929185301065444946289062500000000000000000 -0.7144378090024652294687257381156086921691894531250000000000000000
1.6329345703125000000000000000000000000000000000000000000000000000 0.6653294141930007343788133766793180257081985473632812500000000000 0.5665634605633800280344303246238268911838531494140625000000000000 0.7640953678226214407231964287348091602325439453125000000000000000 -0.9389512744813872657800857268739491701126098632812500000000000000 -1.1621321787608804854130539752077311277389526367187500000000000000 -0.7157703702018940461471174785401672124862670898437500000000000000
1.6337890625000000000000000000000000000000000000000000000000000000 0.6645270140168907380129326156747993081808090209960937500000000000 0.5656905693942573254417993666720576584339141845703125000000000000 0.7633634586395241505840658646775409579277038574218750000000000000 -0.9391236213340914407154969012481160461902618408203125000000000000 -1.1611361697960684846719914276036433875560760498046875000000000000 -0.7171110728721143967590023748925887048244476318359375000000000000
1.6346435546875000000000000000000000000000000000000000000000000000 0.6637244666507691182033568111364729702472686767578125000000000000 0.5648178420374844188600604866223875433206558227539062500000000000 0.7626310912640538175466531356505583971738815307617187500000000000 -0.9392957827351720023756342925480566918849945068359375000000000000 -1.1601316739544587086641058704117313027381896972656250000000000000 -0.7184598915158852960871627146843820810317993164062500000000000000
1.6354980468750000000000000000000000000000000000000000000000000000 0.6629217722543476742913526322809047996997833251953125000000000000 0.5639452868672911733938235556706786155700683593750000000000000000 0.7618982576414041751888817088911309838294982910156250000000000000 -0.9394677557601663897557386917469557374715805053710937500000000000 -1.1591187112204408560245383341680280864238739013671875000000000000 -0.7198168002998919234869390493258833885192871093750000000000000000
1.6363525390625000000000000000000000000000000000000000000000000000 0.6621189309898642960661163670010864734649658203125000000000000000 0.5630729122258438801296165365783963352441787719726562500000000000 0.7611649497538847120026161974237766116857528686523437500000000000 -0.9396395374215784634941428521415218710899353027343750000000000000 -1.1580973017930256130370025857700966298580169677734375000000000000 -0.7211817730501313139512831185129471123218536376953125000000000000
1.6372070312500000000000000000000000000000000000000000000000000000 0.6613159430221363654922583918960299342870712280273437500000000000 0.5622007264224166966926077293464913964271545410156250000000000000 0.7604311596218560342919090544455684721469879150390625000000000000 -0.9398111246688788389391788768989499658346176147460937500000000000 -1.1570674660906683506311765086138620972633361816406250000000000000 -0.7225547832470893272471812451840378344058990478515625000000000000
1.6380615234375000000000000000000000000000000000000000000000000000 0.6605128085186152686603122674569021910429000854492187500000000000 0.5613287377325675286954265175154432654380798339843750000000000000 0.7596968793046630086251980173983611166477203369140625000000000000 -0.9399825143885048861491782190569210797548294067382812500000000000 -1.1560292247563064282900313628488220274448394775390625000000000000 -0.7239358040207033440083250752650201320648193359375000000000000000
1.6389160156250000000000000000000000000000000000000000000000000000 0.6597095276494393534250093580340035259723663330078125000000000000 0.5604569543973170198114530649036169052124023437500000000000000000 0.7589621009015616870385656511643901467323303222656250000000000000 -0.9401537034038605078478667564922943711280822753906250000000000000 -1.1549825986626105489563087758142501115798950195312500000000000000 -0.7253248081451104667394247371703386306762695312500000000000000000
1.6397705078125000000000000000000000000000000000000000000000000000 0.6589061005874885523780903895385563373565673828125000000000000000 0.5595853846223317606956015879404731094837188720703125000000000000 0.7582268165526453440605791911366395652294158935546875000000000000 -0.9403246884753162504466672544367611408233642578125000000000000000 -1.1539276089174776984691561665385961532592773437500000000000000000 -0.7267217680331548024241783423349261283874511718750000000000000000
1.6406250000000000000000000000000000000000000000000000000000000000 0.6581025275084377845757899194722995162010192871093750000000000000 0.5587140365771097183511528783128596842288970947265625000000000000 0.7574910184397658508004269606317393481731414794921875000000000000 -0.9404954663002091930223969029611907899379730224609375000000000000 -1.1528642768697672238431550795212388038635253906250000000000000000 -0.7281266557306511622016387264011427760124206542968750000000000000
1.6414794921875000000000000000000000000000000000000000000000000000 0.6572988085908113564670429695979692041873931884765625000000000000 0.5578429183941686630987533135339617729187011718750000000000000000 0.7567546987874540498353326256619766354560852050781250000000000000 -0.9406660335128435024287796295539010316133499145507812500000000000 -1.1517926241152920407984083794872276484966278076171875000000000000 -0.7295394429103949640591508796205744147300720214843750000000000000
1.6423339843750000000000000000000000000000000000000000000000000000 0.6564949440160359195317596459062770009040832519531250000000000000 0.5569720381682383703036975930444896221160888671875000000000000000 0.7560178498638334687598216987680643796920776367187500000000000000 -0.9408363866844894340957239364797715097665786743164062500000000000 -1.1507126725030936142957216361537575721740722656250000000000000000 -0.7309601008658852538957262368057854473590850830078125000000000000
1.6431884765625000000000000000000000000000000000000000000000000000 0.6556909339684954263205440838646609336137771606445312500000000000 0.5561014039554550425492607246269471943378448486328125000000000000 0.7552804639815358100918274431023746728897094726562500000000000000 -0.9410065223233842202077426009054761379957199096679687500000000000 -1.1496244441419958270955703483195975422859191894531250000000000000 -0.7323886005047727243422173160070087760686874389648437500000000000
1.6440429687500000000000000000000000000000000000000000000000000000 0.6548867786355840880929690683842636644840240478515625000000000000 0.5552310237725582853229866486799437552690505981445312500000000000 0.7545425334986098908629514880885835736989974975585937500000000000 -0.9411764368747317366370452873525209724903106689453125000000000000 -1.1485279614074674903179129614727571606636047363281250000000000000 -0.7338249123419959829561776132322847843170166015625000000000000000
1.6448974609375000000000000000000000000000000000000000000000000000 0.6540824782077607757457826664904132485389709472656250000000000000 0.5543609055960910803051433504151646047830581665039062500000000000 0.7538040508194304711864219825656618922948837280273437500000000000 -0.9413461267207022808989336226659361273050308227539062500000000000 -1.1474232469488137020618978567654266953468322753906250000000000000 -0.7352690064925907487136669260507915169000625610351562500000000000
1.6457519531250000000000000000000000000000000000000000000000000000 0.6532780328786025325626951598678715527057647705078125000000000000 0.5534910573616015350140173723048064857721328735351562500000000000 0.7530650083956035301113729474309366196393966674804687500000000000 -0.9415155881804329052187085835612379014492034912109375000000000000 -1.1463103236966989406653283367631956934928894042968750000000000000 -0.7367208526641668697720888303592801094055175781250000000000000000
1.6466064453125000000000000000000000000000000000000000000000000000 0.6524734428448586420756782899843528866767883300781250000000000000 0.5526214869628479631202822019986342638731002807617187500000000000 0.7523253987268693210310743779700715094804763793945312500000000000 -0.9416848175100276385762754216557368636131286621093750000000000000 -1.1451892148710360874730440627899952232837677001953125000000000000 -0.7381804201490191896795067805214785039424896240234375000000000000
1.6474609375000000000000000000000000000000000000000000000000000000 0.6516687083065046959262645032140426337718963623046875000000000000 0.5517522022510051860066937479132320731878280639648437500000000000 0.7515852143620042058458352585148531943559646606445312500000000000 -0.9418538109025564875054215008276514708995819091796875000000000000 -1.1440599439892555899689341458724811673164367675781250000000000000 -0.7396476778158574960642113182984758168458938598632812500000000000
1.6483154296875000000000000000000000000000000000000000000000000000 0.6508638294667957735484264958358835428953170776367187500000000000 0.5508832110338727217069276775873731821775436401367187500000000000 0.7508444478997188253899253140843939036130905151367187500000000000 -0.9420225644880566573391433848883025348186492919921875000000000000 -1.1429225348749700863493217184441164135932922363281250000000000000 -0.7411225941011433393512675138481426984071731567382812500000000000
1.6491699218750000000000000000000000000000000000000000000000000000 0.6500588065323211761636912342510186135768890380859375000000000000 0.5500145210750859714465832439600490033626556396484375000000000000 0.7501030919895563808807992245419882237911224365234375000000000000 -0.9421910743335317750535295999725349247455596923828125000000000000 -1.1417770116670824531723837935714982450008392333984375000000000000 -0.7426051369999810969346754063735716044902801513671875000000000000
1.6500244140625000000000000000000000000000000000000000000000000000 0.6492536397130576064640194999810773879289627075195312500000000000 0.5491461400933281833403043492580763995647430419921875000000000000 0.7493611393327870295877346507040783762931823730468750000000000000 -0.9423593364429521113123655595700256526470184326171875000000000000 -1.1406233988293354997267670114524662494659423828125000000000000000 -0.7440952740565688339202665702032390981912612915039062500000000000
1.6508789062500000000000000000000000000000000000000000000000000000 0.6484483292224232364731051347916945815086364746093750000000000000 0.5482780757615436373342276965558994561433792114257812500000000000 0.7486185826833028356119825730274897068738937377929687500000000000 -0.9425273467572548025117384895565919578075408935546875000000000000 -1.1394617211603343953640887775691226124763488769531250000000000000 -0.7455929723541750986370857390284072607755661010742187500000000000
1.6517333984375000000000000000000000000000000000000000000000000000 0.6476428752773316643853718233003746718168258666992187500000000000 0.5474103357061539387728998917737044394016265869140625000000000000 0.7478754148485093899978437548270449042320251464843750000000000000 -0.9426951011543434066908275781315751373767852783203125000000000000 -1.1382920038040991173033944505732506513595581054687500000000000000 -0.7470981985045876960782607056898996233940124511718750000000000000
1.6525878906250000000000000000000000000000000000000000000000000000 0.6468372780982458714049698755843564867973327636718750000000000000 0.5465429275062742009438920831598807126283645629882812500000000000 0.7471316286902175418660476680088322609663009643554687500000000000 -0.9428625954490881255765089008491486310958862304687500000000000000 -1.1371142722611393693910031288396567106246948242187500000000000000 -0.7486109186370368817620146728586405515670776367187500000000000000
1.6534423828125000000000000000000000000000000000000000000000000000 0.6460315379092317344955631597258616238832473754882812500000000000 0.5456758586929303378454392259300220757722854614257812500000000000 0.7463872171255331311456870935217011719942092895507812500000000000 -0.9430298253933255825387504955870099365711212158203125000000000000 -1.1359285524001019318518501677317544817924499511718750000000000000 -0.7501310983865492332256508234422653913497924804687500000000000000
1.6542968750000000000000000000000000000000000000000000000000000000 0.6452256549380122052639308094512671232223510742187500000000000000 0.5448091367482783553555236721877008676528930664062500000000000000 0.7456421731277460551723379467148333787918090820312500000000000000 -0.9431967866758597107690320626716129481792449951171875000000000000 -1.1347348704700412902468542597489431500434875488281250000000000000 -0.7516587028816780202689074030786287039518356323242187500000000000
1.6551513671875000000000000000000000000000000000000000000000000000 0.6444196294160209337320566191920079290866851806640625000000000000 0.5439427691048235313786562983295880258083343505859375000000000000 0.7448964897272183360854569400544278323650360107421875000000000000 -0.9433634749224606430573203397216275334358215332031250000000000000 -1.1335332531133208711082716035889461636543273925781250000000000000 -0.7531936967316005260286715383699629455804824829101562500000000000
1.6560058593750000000000000000000000000000000000000000000000000000 0.6436134615784562251761258266924414783716201782226562500000000000 0.5430767631446412613271945701853837817907333374023437500000000000 0.7441501600122711890250570831994991749525070190429687500000000000 -0.9435298856958650448589764891949016600847244262695312500000000000 -1.1323237273792081669654407960479147732257843017578125000000000000 -0.7547360440125219227525121823418885469436645507812500000000000000
1.6568603515625000000000000000000000000000000000000000000000000000 0.6428071516643352190101268206490203738212585449218750000000000000 0.5422111261985979036026606081577483564615249633789062500000000000 0.7434031771300725344175930331402923911809921264648437500000000000 -0.9436960144957765583839659484510775655508041381835937500000000000 -1.1311063207382123785293970286147668957710266113281250000000000000 -0.7562857082533407382385348682873882353305816650390625000000000000
1.6577148437500000000000000000000000000000000000000000000000000000 0.6420006999165470684687306857085786759853363037109375000000000000 0.5413458655455715140547567898465786129236221313476562500000000000 0.7426555342875226228827045815705787390470504760742187500000000000 -0.9438618567588652474853461171733215451240539550781250000000000000 -1.1298810610971770085342313905130140483379364013671875000000000000 -0.7578426524205534864364608438336290419101715087890625000000000000
1.6585693359375000000000000000000000000000000000000000000000000000 0.6411941065819074525578002976544667035341262817382812500000000000 0.5404809884116743567972207529237493872642517089843750000000000000 0.7419072247521405483183798423851840198040008544921875000000000000 -0.9440274078587678197038712823996320366859436035156250000000000000 -1.1286479768152346547793740683118812739849090576171875000000000000 -0.7594068389023009846283684964873827993869781494140625000000000000
1.6594238281250000000000000000000000000000000000000000000000000000 0.6403873719112120888041772559517994523048400878906250000000000000 0.5396165019694739717337483853043522685766220092773437500000000000 0.7411582418529502058746061265992466360330581665039062500000000000 -0.9441926631060879593349000060698017477989196777343750000000000000 -1.1274070967206124560533453404786996543407440185546875000000000000 -0.7609782294915633515941522091452497988939285278320312500000000000
1.6602783203125000000000000000000000000000000000000000000000000000 0.6395804961592904680500737413240130990743637084960937500000000000 0.5387524133372152412846389779588207602500915527343750000000000000 0.7404085789813656948155085046892054378986358642578125000000000000 -0.9443576177483954392499754249001853168010711669921875000000000000 -1.1261584501284083170702388088102452456951141357421875000000000000 -0.7625567853683825614297120409901253879070281982421875000000000000
1.6611328125000000000000000000000000000000000000000000000000000000 0.6387734795850602553812791484233457595109939575195312500000000000 0.5378887295780421240465329901780933141708374023437500000000000000 0.7396582295920783867160253066685982048511505126953125000000000000 -0.9445222669702271200975474130245856940746307373046875000000000000 -1.1249020668593483485153683432145044207572937011718750000000000000 -0.7641424670811057806574240203190129250288009643554687500000000000
1.6619873046875000000000000000000000000000000000000000000000000000 0.6379663224515806918546445558604318648576736450195312500000000000 0.5370254576992181672068227271665818989276885986328125000000000000 0.7389071872039432165024663845542818307876586914062500000000000000 -0.9446866058930860621245528818690218031406402587890625000000000000 -1.1236379772596447601529234816553071141242980957031250000000000000 -0.7657352345265272530738798195670824497938156127929687500000000000
1.6628417968750000000000000000000000000000000000000000000000000000 0.6371590250261066623593819713278207927942276000976562500000000000 0.5361626046513482402033901053073350340127944946289062500000000000 0.7381554454008650845153738373483065515756607055664062500000000000 -0.9448506295754426353994404053082689642906188964843750000000000000 -1.1223662122219772996345454885158687829971313476562500000000000000 -0.7673350469289079711643353221006691455841064453125000000000000000
1.6636962890625000000000000000000000000000000000000000000000000000 0.6363515875801423193891537266608793288469314575195312500000000000 0.5353001773275972707821779295045416802167892456054687500000000000 0.7374029978326873679961295238172169774770736694335937500000000000 -0.9450143330127336316337505195406265556812286376953125000000000000 -1.1210868032077272449242855145712383091449737548828125000000000000 -0.7689418628177400183432155245100148022174835205078125000000000000
1.6645507812500000000000000000000000000000000000000000000000000000 0.6355440103894951509033717229613102972507476806640625000000000000 0.5344381825629104243446931832295376807451248168945312500000000000 0.7366498382160798774620502626930829137563705444335937500000000000 -0.9451777111373617090706034105096478015184402465820312500000000000 -1.1197997822704941484062146628275513648986816406250000000000000000 -0.7705556400042291587126896956760901957750320434570312500000000000
1.6654052734375000000000000000000000000000000000000000000000000000 0.6347362937343300481884966757206711918115615844726562500000000000 0.5335766271332315069386709183163475245237350463867187500000000000 0.7358959603354285894383224331249948590993881225585937500000000000 -0.9453407588186972798638407766702584922313690185546875000000000000 -1.1185051820810514300319482572376728057861328125000000000000000000 -0.7721763355563432407180357586184982210397720336914062500000000000
1.6662597656250000000000000000000000000000000000000000000000000000 0.6339284378992225965632201223343145102262496948242187500000000000 0.5327155177547194808695962819911073893308639526367187500000000000 0.7351413580437257122568439626775216311216354370117187500000000000 -0.9455034708630767337211864287382923066616058349609375000000000000 -1.1172030359537623578347620423301123082637786865234375000000000000 -0.7738039057723911096076108151464723050594329833984375000000000000
1.6671142578125000000000000000000000000000000000000000000000000000 0.6331204431732132542620661297405604273080825805664062500000000000 0.5318548610829648692899240813858341425657272338867187500000000000 0.7343860252634616392342081780952867120504379272460937500000000000 -0.9456658420138033260826659898157231509685516357421875000000000000 -1.1158933778746658038727446182747371494770050048828125000000000000 -0.7754383061529408482925873613567091524600982666015625000000000000
1.6679687500000000000000000000000000000000000000000000000000000000 0.6323123098498613092743880770285613834857940673828125000000000000 0.5309946637122032742084343226451892405748367309570312500000000000 0.7336299559875193443403418314119335263967514038085937500000000000 -0.9458278669511468450536995078437030315399169921875000000000000000 -1.1145762425312335519578255116357468068599700927734375000000000000 -0.7770794913710601381495735040516592562198638916015625000000000000
1.6688232421875000000000000000000000000000000000000000000000000000 0.6315040382272989472056679005618207156658172607421875000000000000 0.5301349321745297826780074501584749668836593627929687500000000000 0.7328731442800681117333283509651664644479751586914062500000000000 -0.9459895402923441665166137681808322668075561523437500000000000000 -1.1132516653440356346749240401550196111202239990234375000000000000 -0.7787274152406526983583034962066449224948883056640625000000000000
1.6696777343750000000000000000000000000000000000000000000000000000 0.6306956286082842089157907139451708644628524780273437500000000000 0.5292756729391085990243936976185068488121032714843750000000000000 0.7321155842774598188071877302718348801136016845703125000000000000 -0.9461508565915981439076176684466190636157989501953125000000000000 -1.1119196825003594408798335280152969062328338623046875000000000000 -0.7803820306828368469354018088779412209987640380859375000000000000
1.6705322265625000000000000000000000000000000000000000000000000000 0.6298870813002559465587637532735243439674377441406250000000000000 0.5284168924113830101418898266274482011795043945312500000000000000 0.7313572701891288829756376799196004867553710937500000000000000000 -0.9463118103400784963952219186467118561267852783203125000000000000 -1.1105803309900037501023462027660571038722991943359375000000000000 -0.7820432896901533537104000970430206507444381713867187500000000000
1.6713867187500000000000000000000000000000000000000000000000000000 0.6290783966153870032655959221301600337028503417968750000000000000 0.5275585969322820201199419898330233991146087646484375000000000000 0.7305981962984919864112498544272966682910919189453125000000000000 -0.9464723959659218088802390411728993058204650878906250000000000000 -1.1092336486433489461944645881885662674903869628906250000000000000 -0.7837111432884947825883159566728863865137100219726562500000000000
1.6722412109375000000000000000000000000000000000000000000000000000 0.6282695748706383920278994992258958518505096435546875000000000000 0.5267007927774252085129091938142664730548858642578125000000000000 0.7298383569638515755428898046375252306461334228515625000000000000 -0.9466326078342311989288759832561481744050979614257812500000000000 -1.1078796741719227902933653240324929356575012207031250000000000000 -0.7853855414965396075643866424798034131526947021484375000000000000
1.6730957031250000000000000000000000000000000000000000000000000000 0.6274606163878128084476770709443371742963790893554687500000000000 0.5258434861563253681637775116541888564825057983398437500000000000 0.7290777466193002487315766302344854921102523803710937500000000000 -0.9467924402470764277950365794822573661804199218750000000000000000 -1.1065184472116584846190789903630502521991729736328125000000000000 -0.7870664332824943709709941686014644801616668701171875000000000000
1.6739501953125000000000000000000000000000000000000000000000000000 0.6266515214936088096209232389810495078563690185546875000000000000 0.5249866832115878123588004200428258627653121948242187500000000000 0.7283163597756298068830460579192731529474258422851562500000000000 -0.9469518874434940114426240143075119704008102416992187500000000000 -1.1051500083689873576986428815871477127075195312500000000000000000 -0.7887537665180006651866051470278762280941009521484375000000000000
1.6748046875000000000000000000000000000000000000000000000000000000 0.6258422905196747709766214029514230787754058837890625000000000000 0.5241303900181084607368120487080886960029602050781250000000000000 0.7275541910212410812164307571947574615478515625000000000000000000 -0.9471109435994868874786334345117211341857910156250000000000000000 -1.1037743992701050110838423279346898198127746582031250000000000000 -0.7904474879288687638734245410887524485588073730468750000000000000
1.6756591796875000000000000000000000000000000000000000000000000000 0.6250329238026622880042282304202672094106674194335937500000000000 0.5232746125822664851057197665795683860778808593750000000000000000 0.7267912350230580909027366942609660327434539794921875000000000000 -0.9472696028280247482200593367451801896095275878906250000000000000 -1.1023916626135261687124966556439176201820373535156250000000000000 -0.7921475430425234387499244803620968014001846313476562500000000000
1.6765136718750000000000000000000000000000000000000000000000000000 0.6242234216842804661595778270566370338201522827148437500000000000 0.5224193568411169552589967679523397237062454223632812500000000000 0.7260274865274439770601588861609343439340591430664062500000000000 -0.9474278591790439296715931050130166113376617431640625000000000000 -1.1010018422263039283848229388240724802017211914062500000000000000 -0.7938538761317838199360608086863067001104354858398437500000000000
1.6773681640625000000000000000000000000000000000000000000000000000 0.6234137845113495446369711316947359591722488403320312500000000000 0.5215646286615773785655392202897928655147552490234375000000000000 0.7252629403611217107084030430996790528297424316406250000000000000 -0.9475857066394473005033205481595359742641448974609375000000000000 -1.0996049831241951899585274077253416180610656738281250000000000000 -0.7955664301546994110481136885937303304672241210937500000000000000
1.6782226562500000000000000000000000000000000000000000000000000000 0.6226040126358548532081726989417802542448043823242187500000000000 0.5207104338396133513811037119012326002120971679687500000000000000 0.7244975914320963550352416859823279082775115966796875000000000000 -0.9477431391331045951176292874151840806007385253906250000000000000 -1.0982011315760102920791041469783522188663482666015625000000000000 -0.7972851466901988981561544278520159423351287841796875000000000000
1.6790771484375000000000000000000000000000000000000000000000000000 0.6217941064150008800837099443015176802873611450195312500000000000 0.5198567780994183262777141862898133695125579833984375000000000000 0.7237314347305834338897057023132219910621643066406250000000000000 -0.9479001505208519695599989063339307904243469238281250000000000000 -1.0967903351726282501488185516791418194770812988281250000000000000 -0.7990099658690756889711792609887197613716125488281250000000000000
1.6799316406250000000000000000000000000000000000000000000000000000 0.6209840662112644515957526891725137829780578613281250000000000000 0.5190036670925913808716245512187015265226364135742187500000000000 0.7229644653299375223198808271263260394334793090820312500000000000 -0.9480567346004924456082108008558861911296844482421875000000000000 -1.0953726429009504883538284047972410917282104492187500000000000000 -0.8007408263000344028625931969145312905311584472656250000000000000
1.6807861328125000000000000000000000000000000000000000000000000000 0.6201738923924494661932271810655947774648666381835937500000000000 0.5181511063973113229153000247606541961431503295898437500000000000 0.7221966783875876094711543373705353587865829467773437500000000000 -0.9482128851067954666831383292446844279766082763671875000000000000 -1.0939481052233053226530046231346204876899719238281250000000000000 -0.8024776649902856107132720353547483682632446289062500000000000000
1.6816406250000000000000000000000000000000000000000000000000000000 0.6193635853317401851469981011177878826856613159179687500000000000 0.5172991015175042450735531929240096360445022583007812500000000000 0.7214280691459761252204430093115661293268203735351562500000000000 -0.9483685957114972309156541996344458311796188354492187500000000000 -1.0925167741627181960950565553503111004829406738281250000000000000 -0.8042204172602761547139493814029265195131301879882812500000000000
1.6824951171875000000000000000000000000000000000000000000000000000 0.6185531454077551893888653467001859098672866821289062500000000000 0.5164476578820091923205382045125588774681091308593750000000000000 0.7206586329335011864571924888878129422664642333984375000000000000 -0.9485238600233008021689329325454309582710266113281250000000000000 -1.0910787033945765767128932566265575587749481201171875000000000000 -0.8059690166520250276249726084643043577671051025390625000000000000
1.6833496093750000000000000000000000000000000000000000000000000000 0.6177425730046013363505608140258118510246276855468750000000000000 0.5155967808437394994669489278749097138643264770507812500000000000 0.7198883651654631732341727001767139881849288940429687500000000000 -0.9486786715878752218600311607588082551956176757812500000000000000 -1.0896339483452508467564712191233411431312561035156250000000000000 -0.8077233948304995969635911023942753672599792480468750000000000000
1.6842041015625000000000000000000000000000000000000000000000000000 0.6169318685119278278250476432731375098228454589843750000000000000 0.5147464756788379114382792067772243171930313110351562500000000000 0.7191172613450177442118160797690507024526596069335937500000000000 -0.9488330238878571742944245670514646917581558227539062500000000000 -1.0881825662983199975997194997034966945648193359375000000000000000 -0.8094834814773944620114320969150867313146591186523437500000000000
1.6850585937500000000000000000000000000000000000000000000000000000 0.6161210323249795006717022261000238358974456787109375000000000000 0.5138967475858280398171018532593734562397003173828125000000000000 0.7183453170641309615263025989406742155551910400390625000000000000 -0.9489869103428490992868660214298870414495468139648437500000000000 -1.0867246165090260756613815829041413962841033935546875000000000000 -0.8112492041766721229123504599556326866149902343750000000000000000
1.6859130859375000000000000000000000000000000000000000000000000000 0.6153100648446510056999159132828935980796813964843750000000000000 0.5130476016847610454263417523179668933153152465820312500000000000 0.7175725280045409659734900742478203028440475463867187500000000000 -0.9491403243094207464736200563493184745311737060546875000000000000 -1.0852601603278226871651668261620216071605682373046875000000000000 -0.8130204882910188057820732865366153419017791748046875000000000000
1.6867675781250000000000000000000000000000000000000000000000000000 0.6144989664775409865526967223559040576219558715820312500000000000 0.5121990430163567697974258408066816627979278564453125000000000000 0.7167988899387252033079676039051264524459838867187500000000000000 -0.9492932590811080650894382415572181344032287597656250000000000000 -1.0837892613336874703122703067492693662643432617187500000000000000 -0.8147972568285286598666061763651669025421142578125000000000000000
1.6876220703125000000000000000000000000000000000000000000000000000 0.6136877376360054814341538076405413448810577392578125000000000000 0.5113510765411399816571247356478124856948852539062500000000000000 0.7160243987308709812111828796332702040672302246093750000000000000 -0.9494457078884134260121641091245692223310470581054687500000000000 -1.0823119854783047610879975763964466750621795654296875000000000000 -0.8165794302985220909363306418526917695999145507812500000000000000
1.6884765625000000000000000000000000000000000000000000000000000000 0.6128763787382118799484942428534850478172302246093750000000000000 0.5105037071385714053661786238080821931362152099609375000000000000 0.7152490503378523545308098618988879024982452392578125000000000000 -0.9495976638988065099411528535711113363504409790039062500000000000 -1.0808284012420463771064760294393636286258697509765625000000000000 -0.8183669265555666427758296777028590440750122070312500000000000000
1.6893310546875000000000000000000000000000000000000000000000000000 0.6120648902081929909613222662301268428564071655273437500000000000 0.5096569396061719769974729388195555657148361206054687500000000000 0.7144728408102140049251715936406981199979782104492187500000000000 -0.9497491202167231971742467067088000476360321044921875000000000000 -1.0793385798028567457151893904665485024452209472656250000000000000 -0.8201596606305895376110015604353975504636764526367187500000000000
1.6901855468750000000000000000000000000000000000000000000000000000 0.6112532724759007773940311381011269986629486083984375000000000000 0.5088107786586435477005352367996238172054290771484375000000000000 0.7136957662931580070875270394026301801204681396484375000000000000 -0.9499000698835663447638921752513851970434188842773437500000000000 -1.0778425952193817494162431103177368640899658203125000000000000000 -0.8219575445477508290892387776693794876337051391601562500000000000
1.6910400390625000000000000000000000000000000000000000000000000000 0.6104415259772598689735900734376627951860427856445312500000000000 0.5079652289269813714156498463125899434089660644531250000000000000 0.7129178230275383665315303005627356469631195068359375000000000000 -0.9500505058777051203833252657204866409301757812500000000000000000 -1.0763405246297192974225254147313535213470458984375000000000000000 -0.8237604871256910543664275792252738028764724731445312500000000000
1.6918945312500000000000000000000000000000000000000000000000000000 0.6096296511542219631607508745219092816114425659179687500000000000 0.5071202949575819296512690925737842917442321777343750000000000000 0.7121390073508619966702326564700342714786529541015625000000000000 -0.9502004211144754464157813345082104206085205078125000000000000000 -1.0748324484673392742450914738583378493785858154296875000000000000 -0.8255683937616116185864711951580829918384552001953125000000000000
1.6927490234375000000000000000000000000000000000000000000000000000 0.6088176484548196709667422510392498224973678588867187500000000000 0.5062759812113448720793940083240158855915069580078125000000000000 0.7113593156982944698540904937544837594032287597656250000000000000 -0.9503498084461801109767975503928028047084808349609375000000000000 -1.0733184506958757253869407577440142631530761718750000000000000000 -0.8273811661964844965666543430415913462638854980468750000000000000
1.6936035156250000000000000000000000000000000000000000000000000000 0.6080055183332200297030567526235245168209075927734375000000000000 0.5054322920627671855697826686082407832145690917968750000000000000 0.7105787446036728738363308366388082504272460937500000000000000000 -0.9504986606620883238250030444760341197252273559570312500000000000 -1.0717986190648127742264250628068111836910247802734375000000000000 -0.8291987022593638734235810261452570557594299316406250000000000000
1.6944580078125000000000000000000000000000000000000000000000000000 0.6071932612497783487981450889492407441139221191406250000000000000 0.5045892317990310349529181621619500219821929931640625000000000000 0.7097972907005256626433720157365314662456512451171875000000000000 -0.9506469704884356053398164476675447076559066772460937500000000000 -1.0702730453881896810486296089948154985904693603515625000000000000 -0.8310208955886815296310032863402739167213439941406250000000000000
1.6953125000000000000000000000000000000000000000000000000000000000 0.6063808776710924997033202998863998800516128540039062500000000000 0.5037468046190871628908780621713958680629730224609375000000000000 0.7090149507230978365157625376014038920402526855468750000000000000 -0.9507947305884248967444705158413853496313095092773437500000000000 -1.0687418258487064726125481683993712067604064941406250000000000000 -0.8328476353281433208763928632833994925022125244140625000000000000
1.6961669921875000000000000000000000000000000000000000000000000000 0.6055683680700564286425446880457457154989242553710937500000000000 0.5029050146327280756963773455936461687088012695312500000000000000 0.7082317215073847815887120304978452622890472412109375000000000000 -0.9509419335622253388606850421638227999210357666015625000000000000 -1.0672050613300765320445862016640603542327880859375000000000000000 -0.8346788057943741456767838826635852456092834472656250000000000000
1.6970214843750000000000000000000000000000000000000000000000000000 0.6047557329259141134514266013866290450096130371093750000000000000 0.5020638658596561221258980367565527558326721191406250000000000000 0.7074475999921721047769551660167053341865539550781250000000000000 -0.9510885719469724941532717821246478706598281860351562500000000000 -1.0656628577804683200014324029325507581233978271484375000000000000 -0.8365142861134767793274136238323990255594253540039062500000000000
1.6978759765625000000000000000000000000000000000000000000000000000 0.6039429727243132983716122907935641705989837646484375000000000000 0.5012233622285442447008563249255530536174774169921875000000000000 0.7066625832200823520423682566615752875804901123046875000000000000 -0.9512346382167690128639492286310996860265731811523437500000000000 -1.0641153266106659902590081401285715401172637939453125000000000000 -0.8383539498228720354688903171336278319358825683593750000000000000
1.6987304687500000000000000000000000000000000000000000000000000000 0.6031300879573596729343876177154015749692916870117187500000000000 0.5003835075760890704898997682903427630662918090820312500000000000 0.7058766683386302753788754671404603868722915649414062500000000000 -0.9513801247826839668775278369139414280652999877929687500000000000 -1.0625625851306956803909997688606381416320800781250000000000000000 -0.8401976644346722533640559049672447144985198974609375000000000000
1.6995849609375000000000000000000000000000000000000000000000000000 0.6023170791236704957327674492262303829193115234375000000000000000 0.4995443056460566744192419719183817505836486816406250000000000000 0.7050898526012843170462929265340790152549743652343750000000000000 -0.9515250239927532938111198745900765061378479003906250000000000000 -1.0610047570292486796006414806470274925231933593750000000000000000 -0.8420452909562580190439007310487795621156692504882812500000000000
1.7004394531250000000000000000000000000000000000000000000000000000 0.6015039467284284402381899781175889074802398681640625000000000000 0.4987057600883196273322539582295576110482215881347656250000000000 0.7043021333685371976329747667477931827306747436523437500000000000 -0.9516693281319790198580221840529702603816986083984375000000000000 -1.0594419729008450747897995825042016804218292236328125000000000000 -0.8438966833631129649262447856017388403415679931640625000000000000
1.7012939453125000000000000000000000000000000000000000000000000000 0.6006906912834354406172110429906751960515975952148437500000000000 0.4978678744578883819116299491724930703639984130859375000000000000 0.7035135081089824993227921368088573217391967773437500000000000000 -0.9518130294223305920553457326604984700679779052734375000000000000 -1.0578743708262441369782891342765651643276214599609375000000000000 -0.8457516880184171581547047935600858181715011596679687500000000000
1.7021484375000000000000000000000000000000000000000000000000000000 0.5998773133071668706151058358955197036266326904296875000000000000 0.4970306522139320004605167468980653211474418640136718750000000000 0.7027239744004016852585436936351470649242401123046875000000000000 -0.9519561200227433239717811375157907605171203613281250000000000000 -1.0563020970123335739998537974315695464611053466796875000000000000 -0.8476101430331529629214060150843579322099685668945312500000000000
1.7030029296875000000000000000000000000000000000000000000000000000 0.5990638133248249452833533723605796694755554199218750000000000000 0.4961940967187929429904613698454340919852256774902343750000000000 0.7019335299308570030873966061335522681474685668945312500000000000 -0.9520985920291198389975306781707331538200378417968750000000000000 -1.0547253064986674697678381562582217156887054443359375000000000000 -0.8494718775595722082272232000832445919513702392578125000000000000
1.7038574218750000000000000000000000000000000000000000000000000000 0.5982501918683928998632381990319117903709411621093750000000000000 0.4953582112369923073913469124818220734596252441406250000000000000 0.7011421724997934923351294855820015072822570800781250000000000000 -0.9522404374743289601212836714694276452064514160156250000000000000 -1.0531441639386509567799521391862072050571441650390625000000000000 -0.8513367110100069634626152037526480853557586669921875000000000000
1.7047119140625000000000000000000000000000000000000000000000000000 0.5974364494766886135579397887340746819972991943359375000000000000 0.4945229989342270759955511039152042940258979797363281250000000000 0.7003499000191502066314797048107720911502838134765625000000000000 -0.9523816483282068201532410967047326266765594482421875000000000000 -1.0515588444645496135620987843140028417110443115234375000000000000 -0.8532044521918639157220809465798083692789077758789062500000000000
1.7055664062500000000000000000000000000000000000000000000000000000 0.5966225866954188994384367106249555945396423339843750000000000000 0.4936884628763582028021517089655390009284019470214843750000000000 0.6995567105144795405635704810265451669692993164062500000000000000 -0.9525222164975548633236712703364901244640350341796875000000000000 -1.0499695346467428080927675182465463876724243164062500000000000000 -0.8550748983483668075322725599107798188924789428710937500000000000
1.7064208984375000000000000000000000000000000000000000000000000000 0.5958086040772327951486886377097107470035552978515625000000000000 0.4928546060283908736288083218823885545134544372558593750000000000 0.6987626021260747721797201847948599606752395629882812500000000000 -0.9526621338261427318627738713985309004783630371093750000000000000 -1.0483764335591085892218643493833951652050018310546875000000000000 -0.8569478340931769855259858559293206781148910522460937500000000000
1.7072753906250000000000000000000000000000000000000000000000000000 0.5949945021817757417892380544799380004405975341796875000000000000 0.4920214312534443301672126835910603404045104980468750000000000000 0.6979675731101071534112634253688156604766845703125000000000000000 -0.9528013920947057124877233036386314779520034790039062500000000000 -1.0467797539642609283561114352778531610965728759765625000000000000 -0.8588230302251504966193351719994097948074340820312500000000000000
1.7081298828125000000000000000000000000000000000000000000000000000 0.5941802815757435407562070395215414464473724365234375000000000000 0.4911889413117134783881567727803485468029975891113281250000000000 0.6971716218397736586354085375205613672733306884765625000000000000 -0.9529399830209459576479957831907086074352264404296875000000000000 -1.0451797236339137597838089277502149343490600585937500000000000000 -0.8607002424079782665344851011468563228845596313476562500000000000
1.7089843750000000000000000000000000000000000000000000000000000000 0.5933659428329360885356891230912879109382629394531250000000000000 0.4903571388594225033408235958631848916411399841308593750000000000 0.6963747468064496182194034190615639090538024902343750000000000000 -0.9530778982595324855253693385748192667961120605468750000000000000 -1.0435765868225228558685557800345122814178466796875000000000000000 -0.8625792096965420041598804345994722098112106323242187500000000000
1.7098388671875000000000000000000000000000000000000000000000000000 0.5925514865343111114981411446933634579181671142578125000000000000 0.4895260264477660494542021751840366050601005554199218750000000000 0.6955769466208561180309288829448632895946502685546875000000000000 -0.9532151294021007359447139606345444917678833007812500000000000000 -1.0419706059143982734838118631159886717796325683593750000000000000 -0.8644596528898033094279185206687543541193008422851562500000000000
1.7106933593750000000000000000000000000000000000000000000000000000 0.5917369132680381227373800356872379779815673828125000000000000000 0.4886956065218440170561109425761969760060310363769531250000000000 0.6947782200142321729074978975404519587755203247070312500000000000 -0.9533516679772527924185965275682974606752395629882812500000000000 -1.0403620632679340118897926004137843847274780273437500000000000000 -0.8663412726865715729474004547228105366230010986328125000000000000
1.7115478515625000000000000000000000000000000000000000000000000000 0.5909222236295524899318820644111838191747665405273437500000000000 0.4878658814195843129724039499706123024225234985351562500000000000 0.6939785658395206668913601788517553359270095825195312500000000000 -0.9534875054505574931695832674449775367975234985351562500000000000 -1.0387512632840327775340938387671485543251037597656250000000000000 -0.8682237476170822088050726961228065192699432373046875000000000000
1.7124023437500000000000000000000000000000000000000000000000000000 0.5901074182216089480945697687275242060422897338867187500000000000 0.4870368533706570524088874662993475794792175292968750000000000000 0.6931779830725608437802520711557008326053619384765625000000000000 -0.9536226332245505421525422207196243107318878173828125000000000000 -1.0371385347298431867102408432401716709136962890625000000000000000 -0.8701067317192578975948435981990769505500793457031250000000000000
1.7132568359375000000000000000000000000000000000000000000000000000 0.5892924976543356674341112011461518704891204833984375000000000000 0.4862085244953788243371661792480153962969779968261718750000000000 0.6923764708132925660422074543021153658628463745117187500000000000 -0.9537570426387335098539210775925312191247940063476562500000000000 -1.0355242333538829946348869270877912640571594238281250000000000000 -0.8719898519235839140506527655816171318292617797851562500000000000
1.7141113281250000000000000000000000000000000000000000000000000000 0.5884774625452880991716142489167395979166030883789062500000000000 0.4853808968036051330052771390910493209958076477050781250000000000 0.6915740282869711208491025900002568960189819335937500000000000000 -0.9538907249695753876039816532284021377563476562500000000000000000 -1.0339087448342298980463738189428113400936126708984375000000000000 -0.8738727051049207661392870249983388930559158325195312500000000000
1.7149658203125000000000000000000000000000000000000000000000000000 0.5876623135195029323796234166366048157215118408203125000000000000 0.4845539721936160670878734890720807015895843505859375000000000000 0.6907706548453897976713733442011289298534393310546875000000000000 -0.9540236714305114773537752625998109579086303710937500000000000000 -1.0322924881078845427140322499326430261135101318359375000000000000 -0.8757548547531385230158207377826329320669174194335937500000000000
1.7158203125000000000000000000000000000000000000000000000000000000 0.5868470512095516067319067587959580123424530029296875000000000000 0.4837277524509866477586683686240576207637786865234375000000000000 0.6899663499681165657051451489678584039211273193359375000000000000 -0.9541558731719440578089574955811258405447006225585937500000000000 -1.0306759191370642447793670726241543889045715332031250000000000000 -0.8776358272068238708385479185380972921848297119140625000000000000
1.7166748046875000000000000000000000000000000000000000000000000000 0.5860316762555944913870575874170754104852676391601562500000000000 0.4829022392474514591143019970331806689500808715820312500000000000 0.6891611132637375236598131778009701520204544067382812500000000000 -0.9542873212812418293182759043702390044927597045898437500000000000 -1.0290595351773677013085261933156289160251617431640625000000000000 -0.8795151073851160683503280779405031353235244750976562500000000000
1.7175292968750000000000000000000000000000000000000000000000000000 0.5852161893054348418274912546621635556221008300781250000000000000 0.4820774341397553452992497113882564008235931396484375000000000000 0.6883549444711143383557327979360707104206085205078125000000000000 -0.9544180067827398028512675409729126840829849243164062500000000000 -1.0274438796224771852649837455828674137592315673828125000000000000 -0.8813921339430024204375513363629579544067382812500000000000000000
1.7183837890625000000000000000000000000000000000000000000000000000 0.5844005910145722015869296228629536926746368408203125000000000000 0.4812533385684946152238694594416301697492599487304687500000000000 0.6875478434606497879499897862842772156000137329101562500000000000 -0.9545479206377401881766786573280114680528640747070312500000000000 -1.0258295475127126028525026413262821733951568603515625000000000000 -0.8832662937627677735008546733297407627105712890625000000000000000
1.7192382812500000000000000000000000000000000000000000000000000000 0.5835848820462566921563052346755284816026687622070312500000000000 0.4804299538569489769201936724130064249038696289062500000000000000 0.6867398102355644073924167969380505383014678955078125000000000000 -0.9546770537445112836394400801509618759155273437500000000000000000 -1.0242171918083411430444584766519255936145782470703125000000000000 -0.8851369156806814242344216836499981582164764404296875000000000000
1.7200927734375000000000000000000000000000000000000000000000000000 0.5827690630715426367558507081412244588136672973632812500000000000 0.4796072812098977067307714605703949928283691406250000000000000000 0.6859308449331875667809299557120539247989654541015625000000000000 -0.9548053969382885863836918360902927815914154052734375000000000000 -1.0226075305445425644990109503851272165775299072265625000000000000 -0.8870032633320346082683727217954583466053009033203125000000000000
1.7209472656250000000000000000000000000000000000000000000000000000 0.5819531347693427392187004443258047103881835937500000000000000000 0.4787853217124294902262704454187769442796707153320312500000000000 0.6851209478262559882111304432328324764966964721679687500000000000 -0.9549329409912741262189683766337111592292785644531250000000000000 -1.0210013550038294916078029928030446171760559082031250000000000000 -0.8888645269787187608301337604643777012825012207031250000000000000
1.7218017578125000000000000000000000000000000000000000000000000000 0.5811370978264813746960726348333992063999176025390625000000000000 0.4779640763287384963575732399476692080497741699218750000000000000 0.6843101193242242530345720297191292047500610351562500000000000000 -0.9550596766126363545978961155924480408430099487304687500000000000 -1.0193995390623762364867843643878586590290069580078125000000000000 -0.8907198141628964727090078667970374226570129394531250000000000000
1.7226562500000000000000000000000000000000000000000000000000000000 0.5803209529377489905854758944769855588674545288085937500000000000 0.4771435459009097379556862961180740967392921447753906250000000000 0.6834983599745881877041142615780699998140335083007812500000000000 -0.9551855944485101446161934291012585163116455078125000000000000000 -1.0178030498907597589663964754436165094375610351562500000000000000 -0.8925681390062606412882928452745545655488967895507812500000000000
1.7235107421875000000000000000000000000000000000000000000000000000 0.5795047008059557303027986563392914831638336181640625000000000000 0.4763237311476930524456463444948894903063774108886718750000000000 0.6826856704642183526487997369258664548397064208984375000000000000 -0.9553106850819976791910903557436540722846984863281250000000000000 -1.0162129602161931174464370997156947851181030273437500000000000000 -0.8944084099478021299134411492559593170881271362304687500000000000
1.7243652343750000000000000000000000000000000000000000000000000000 0.5786883421419855011436084168963134288787841796875000000000000000 0.4755046326632648145960047258995473384857177734375000000000000000 0.6818720516207061876912121078930795192718505859375000000000000000 -0.9554349390331673408383039713953621685504913330078125000000000000 -1.0146304623825741497711305783013813197612762451171875000000000000 -0.8962394156837605319054773644893430173397064208984375000000000000
1.7252197265625000000000000000000000000000000000000000000000000000 0.5778718776648493760106362060469109565019607543945312500000000000 0.4746862509159778253930994651454966515302658081054687500000000000 0.6810575044137209266281729469483252614736557006835937500000000000 -0.9555583467590542667835507018025964498519897460937500000000000000 -1.0130568844752674273479442490497604012489318847656250000000000000 -0.8980598090428412172414596170710865408182144165039062500000000000
1.7260742187500000000000000000000000000000000000000000000000000000 0.5770553081017398833196807572676334530115127563476562500000000000 0.4738685862471012644192569496226496994495391845703125000000000000 0.6802420299563785022201045649126172065734863281250000000000000000 -0.9556808986536603489625463225820567458868026733398437500000000000 -1.0114937088097022410693170968443155288696289062500000000000000000 -0.8998680884976185678780780108354520052671432495117187500000000000
1.7269287109375000000000000000000000000000000000000000000000000000 0.5762386341880848528163028277049306780099868774414062500000000000 0.4730516388695462648428247121046297252178192138671875000000000000 0.6794256295066234407897809433052316308021545410156250000000000000 -0.9558025850479536789094936466426588594913482666015625000000000000 -1.0099425931121948085689155050204135477542877197265625000000000000 -0.9016625769837124382277693257492501288652420043945312500000000000
1.7277832031250000000000000000000000000000000000000000000000000000 0.5754218566676008173033096682047471404075622558593750000000000000 0.4722354088665811078229239683423656970262527465820312500000000000 0.6786083044686205267836953680671285837888717651367187500000000000 -0.9559233962098697690024096118577290326356887817382812500000000000 -1.0084053947466007361555284660425968468189239501953125000000000000 -0.9034413976731388018492907576728612184524536132812500000000000000
1.7286376953125000000000000000000000000000000000000000000000000000 0.5746049762923475245912641184986568987369537353515625000000000000 0.4714198961905322615706381839117966592311859130859375000000000000 0.6777900563941627876118900530855171382427215576171875000000000000 -0.9560433223443098871285883433301933109760284423828125000000000000 -1.0068841983530973926974638743558898568153381347656250000000000000 -0.9052024463355223815597128123044967651367187500000000000000000000
1.7294921875000000000000000000000000000000000000000000000000000000 0.5737879938227814502482715397491119801998138427734375000000000000 0.4706051006614774823155755711923120543360710144042968750000000000 0.6769708869840854736921187395637389272451400756835937500000000000 -0.9561623535931426109968356286117341369390487670898437500000000000 -1.0053813472592629807422781595960259437561035156250000000000000000 -0.9069433599270223522736955601430963724851608276367187500000000000
1.7303466796875000000000000000000000000000000000000000000000000000 0.5729709100278097544389765971573069691658020019531250000000000000 0.4697910219659210406817351213248912245035171508789062500000000000 0.6761507980896984681962180729897227138280868530273437500000000000 -0.9562804800352029399590492175775580108165740966796875000000000000 -1.0038994789819923880713758990168571472167968750000000000000000000 -0.9086614810884136028690249986539129167795181274414062500000000000
1.7312011718750000000000000000000000000000000000000000000000000000 0.5721537256848437946743501925084274262189865112304687500000000000 0.4689776596554607324129904100118437781929969787597656250000000000 0.6753297917142269124468612062628380954265594482421875000000000000 -0.9563976916862926280771262099733576178550720214843750000000000000 -1.0024415650452462855923840834293514490127563476562500000000000000 -0.9103538183273388595395658740017097443342208862304687500000000000
1.7320556640625000000000000000000000000000000000000000000000000000 0.5713364415798534157175936343264766037464141845703125000000000000 0.4681650131454417329557315952115459367632865905761718750000000000 0.6745078700142650429683044421835802495479583740234375000000000000 -0.9565139784991800731006605928996577858924865722656250000000000000 -1.0010109551623795898223079348099417984485626220703125000000000000 -0.9120170018359804453567107884737197309732437133789062500000000000
1.7329101562500000000000000000000000000000000000000000000000000000 0.5705190585074210174454378829977940768003463745117187500000000000 0.4673530817135967407871532941499026492238044738769531250000000000 0.6736850353012453496148737031035125255584716796875000000000000000 -0.9566293303635999834000358532648533582687377929687500000000000000 -0.9996114255368286904968044837005436420440673828125000000000000000 -0.9136472351903712763032672228291630744934082031250000000000000000
1.7337646484375000000000000000000000000000000000000000000000000000 0.5697015772707945124864181707380339503288269042968750000000000000 0.4665418644986733531787592710315948352217674255371093750000000000 0.6728612900429157273052283017023000866174697875976562500000000000 -0.9567437371062539330779372903634794056415557861328125000000000000 -0.9982472305681813207201003024238161742687225341796875000000000000 -0.9152402436443265454357742783031426370143890380859375000000000000
1.7346191406250000000000000000000000000000000000000000000000000000 0.5688839986819420602159880218096077442169189453125000000000000000 0.4657313604990520050641578109207330271601676940917968750000000000 0.6720366368648320598566670014406554400920867919921875000000000000 -0.9568571884908104729916544783918652683496475219726562500000000000 -0.9969231565502131298117660662683192640542984008789062500000000000 -0.9167912204314078161715428905154112726449966430664062500000000000
1.7354736328125000000000000000000000000000000000000000000000000000 0.5680663235616055795063061850669328123331069946289062500000000000 0.4649215685713484758068148039455991238355636596679687500000000000 0.6712110785518626832057975661882665008306503295898437500000000000 -0.9569696742179035764408467912289779633283615112304687500000000000 -0.9956445749400848477250747237121686339378356933593750000000000000 -0.9182947734957223051566188587457872927188873291015625000000000000
1.7363281250000000000000000000000000000000000000000000000000000000 0.5672485527393547055652334165642969310283660888671875000000000000 0.4641124874290021296019403962418437004089355468750000000000000000 0.6703846180497072815285264368867501616477966308593750000000000000 -0.9570811839251360808589197404216974973678588867187500000000000000 -0.9944174913867277476597905661037657409906387329101562500000000000 -0.9197448764635444140580489147396292537450790405273437500000000000
1.7371826171875000000000000000000000000000000000000000000000000000 0.5664306870536404137084218746167607605457305908203125000000000000 0.4633041156408564398283544960577273741364479064941406250000000000 0.6695572584664243320773380219179671257734298706054687500000000000 -0.9571917071870751358986240120430011302232742309570312500000000000 -0.9932485848863659150254079577280208468437194824218750000000000000 -0.9211348294877843567718400663579814136028289794921875000000000000
1.7380371093750000000000000000000000000000000000000000000000000000 0.5656127273518491982429168274393305182456970214843750000000000000 0.4624964516297232486330415213160449638962745666503906250000000000 0.6687290030739752033639433648204430937767028808593750000000000000 -0.9573012335152562002349441172555088996887207031250000000000000000 -0.9921452291905286102746686083264648914337158203125000000000000000 -0.9224572378399837901952196261845529079437255859375000000000000000
1.7388916015625000000000000000000000000000000000000000000000000000 0.5647946744903566962392460482078604400157928466796875000000000000 0.4616894936709337038394096452975645661354064941406250000000000000 0.6678998553097796886390824511181563138961791992187500000000000000 -0.9574097523581795998737220543262083083391189575195312500000000000 -0.9911154860738895511218515821383334696292877197265625000000000000 -0.9237040186424696486255925265140831470489501953125000000000000000
1.7397460937500000000000000000000000000000000000000000000000000000 0.5639765293345818664150215226982254534959793090820312500000000000 0.4608832398908798144709919597517000511288642883300781250000000000 0.6670698187782838628478998543869238346815109252929687500000000000 -0.9575172531013145249545459591899998486042022705078125000000000000 -0.9901680576348383944207398599246516823768615722656250000000000000 -0.9248664485677906554883520584553480148315429687500000000000000000
1.7406005859375000000000000000000000000000000000000000000000000000 0.5631582927590403908624239193159155547618865966796875000000000000 0.4600776882655409072420127358782337978482246398925781250000000000 0.6662388972525399299939863340114243328571319580078125000000000000 -0.9576237250670953660147688424331136047840118408203125000000000000 -0.9893121831352149619931424240348860621452331542968750000000000000 -0.9259352669989757700363952608313411474227905273437500000000000000
1.7414550781250000000000000000000000000000000000000000000000000000 0.5623399656473988539318042967352084815502166748046875000000000000 0.4592728366189968713939606459462083876132965087890625000000000000 0.6654070946758008364696479475242085754871368408203125000000000000 -0.9577291575149236013686504520592279732227325439453125000000000000 -0.9885574660438550820273917452141176909208297729492187500000000000 -0.9269008489859921207099091589043382555246353149414062500000000000
1.7423095703125000000000000000000000000000000000000000000000000000 0.5615215488925286990706808865070343017578125000000000000000000000 0.4584686826219303013019157333474140614271163940429687500000000000 0.6645744151631270968394460396666545420885086059570312500000000000 -0.9578335396411677971073572734894696623086929321289062500000000000 -0.9879136202889247098113401079899631440639495849609375000000000000 -0.9277534589934108844033744389889761805534362792968750000000000000
1.7431640625000000000000000000000000000000000000000000000000000000 0.5607030433965596305512235630885697901248931884765625000000000000 0.4576652237901153164045808807713910937309265136718750000000000000 0.6637408630030039446978662454057484865188598632812500000000000000 -0.9579368605791620527867280543432570993900299072265625000000000000 -0.9873901325696637920614762151672039180994033813476562500000000000 -0.9284835885886603135119798935193102806806564331054687500000000000
1.7440185546875000000000000000000000000000000000000000000000000000 0.5598844500709339033761580139980651438236236572265625000000000000 0.4568624574828929474357153139862930402159690856933593750000000000 0.6629064426589748038054494827520102262496948242187500000000000000 -0.9580391093992076667618107421731110662221908569335937500000000000 -0.9869958505470948217919158196309581398963928222656250000000000000 -0.9290823682513205117317056647152639925479888916015625000000000000
1.7448730468750000000000000000000000000000000000000000000000000000 0.5590657698364600580731575973914004862308502197265625000000000000 0.4560603809016346987803558477025944739580154418945312500000000000 0.6620711587712854173659593470802064985036849975585937500000000000 -0.9581402751085729141422575594333466142416000366210937500000000000 -0.9867385238152857063198553078109398484230041503906250000000000000 -0.9295420264018601219646598110557533800601959228515625000000000000
1.7457275390625000000000000000000000000000000000000000000000000000 0.5582470036233667665115376621542964130640029907226562500000000000 0.4552589910881952306453968049027025699615478515625000000000000000 0.6612350161585383023776785194058902561664581298828125000000000000 -0.9582403466514921586139053033548407256603240966796875000000000000 -0.9866243423891269959113969889585860073566436767578125000000000000 -0.9298563509138573213164136177510954439640045166015625000000000000
1.7465820312500000000000000000000000000000000000000000000000000000 0.5574281523713566777189498679945245385169982910156250000000000000 0.4544582849233472776617759336659219115972518920898437500000000000 0.6603980198193660777761238023231271654367446899414062500000000000 -0.9583393129091666295948925835546106100082397460937500000000000000 -0.9866575304660696321690238619339652359485626220703125000000000000 -0.9300210953522636270207613051752559840679168701171875000000000000
1.7474365234375000000000000000000000000000000000000000000000000000 0.5566092170296602636980765055341180413961410522460937500000000000 0.4536582591252125151726204421720467507839202880859375000000000000 0.6595601749341080122235325688961893320083618164062500000000000000 -0.9584371626997646442802647470671217888593673706054687500000000000 -0.9868400553376683870254737485083751380443572998046875000000000000 -0.9300342700618609015350557456258684396743774414062500000000000000
1.7482910156250000000000000000000000000000000000000000000000000000 0.5557901985570898872879297414328902959823608398437500000000000000 0.4528589102476696659493882179958745837211608886718750000000000000 0.6587214868665101086264712648699060082435607910156250000000000000 -0.9585338847784203863966467906720936298370361328125000000000000000 -0.9871714988194949524924481920606922358274459838867187500000000000 -0.9298962707373458203008453892834950238466262817382812500000000000
1.7491455078125000000000000000000000000000000000000000000000000000 0.5549710979220932038913360884180292487144470214843750000000000000 0.4520602346787614411738331909873522818088531494140625000000000000 0.6578819611654249666088389858487062156200408935546875000000000000 -0.9586294678372349054029655235353857278823852539062500000000000000 -0.9876491127846747097862589725991711020469665527343750000000000000 -0.9296098228897951010196720744716003537178039550781250000000000000
1.7500000000000000000000000000000000000000000000000000000000000000 0.5541519161028075624031430379545781761407852172851562500000000000 0.4512622286390796655375368118257028982043266296386718750000000000 0.6570416035665354037575980328256264328956604003906250000000000000 -0.9587239005052762275127520297246519476175308227539062500000000000 -0.9882680481975087971591165114659816026687622070312500000000000000 -0.9291797528130436578663875479833222925662994384765625000000000000
1.7508544921875000000000000000000000000000000000000000000000000000 0.5533326540868804821471371724328491836786270141601562500000000000 0.4504648881846417540764093701000092551112174987792968750000000000 0.6562004199891191547067137435078620910644531250000000000000000000 -0.9588171724399336959265838231658563017845153808593750000000000000 -0.9890213979099815588824640144594013690948486328125000000000000000 -0.9286129469698858329707036318723112344741821289062500000000000000
1.7517089843750000000000000000000000000000000000000000000000000000 0.5525133128689500017216573723999317735433578491210937500000000000 0.4496682092549957876492783270805375650525093078613281250000000000 0.6553584164829041602828851864614989608526229858398437500000000000 -0.9589092776336766155154123225656803697347640991210937500000000000 -0.9898997422225077613688881683629006147384643554687500000000000000 -0.9279188130448454696619364767684601247310638427734375000000000000
1.7525634765625000000000000000000000000000000000000000000000000000 0.5516938934480786205227786922478117048740386962890625000000000000 0.4488721877224748357804173792828805744647979736328125000000000000 0.6545155991736824052651400052127428352832794189453125000000000000 -0.9590002111972070197865036789153236895799636840820312500000000000 -0.9908927030234172539380210764647927135229110717773437500000000000 -0.9271077193709967856349862813658546656370162963867187500000000000
1.7534179687500000000000000000000000000000000000000000000000000000 0.5508743968274916191774082108167931437492370605468750000000000000 0.4480768193971149115917285143950721248984336853027343750000000000 0.6536719742578683822742391384963411837816238403320312500000000000 -0.9590899682762790146028919480158947408199310302734375000000000000 -0.9919897326423665617767255753278732299804687500000000000000000000 -0.9261902039101914674290583207039162516593933105468750000000000000
1.7542724609375000000000000000000000000000000000000000000000000000 0.5500548240145471945439226146845612674951553344726562500000000000 0.4472821000271136604453658947022631764411926269531250000000000000 0.6528275480019807286424793346668593585491180419921875000000000000 -0.9591785440516984451164717029314488172531127929687500000000000000 -0.9931804789122284926605743748950771987438201904296875000000000000 -0.9251766091911683975723690309678204357624053955078125000000000000
1.7551269531250000000000000000000000000000000000000000000000000000 0.5492351760207065947128057814552448689937591552734375000000000000 0.4464880252992905473874429844727274030447006225585937500000000000 0.6519823267421226420381685784377623349428176879882812500000000000 -0.9592659337393231178126029590202961117029190063476562500000000000 -0.9944550518894520463319963710091542452573776245117187500000000000 -0.9240768155891941892932095470314379781484603881835937500000000000
1.7559814453125000000000000000000000000000000000000000000000000000 0.5484154538615041429849839005328249186277389526367187500000000000 0.4456945908395487099262766150786774232983589172363281250000000000 0.6511363168834596315548424172447994351387023925781250000000000000 -0.9593521325900626894878087114193476736545562744140625000000000000 -0.9958041986921288835077348267077468335628509521484375000000000000 -0.9229000664879964954678825961309485137462615966796875000000000000
1.7568359375000000000000000000000000000000000000000000000000000000 0.5475956585565172618501605938945431262254714965820312500000000000 0.4449017922133389757455290691723348572850227355957031250000000000 0.6502895248996954924436408873589243739843368530273437500000000000 -0.9594371358898786672497749350441154092550277709960937500000000000 -0.9972194011046831008115987060591578483581542968750000000000000000 -0.9216548706750742336879511640290729701519012451171875000000000000
1.7576904296875000000000000000000000000000000000000000000000000000 0.5467757911293363859428495743486564606428146362304687500000000000 0.4441096249261253792184334088233299553394317626953125000000000000 0.6494419573325473926672657398739829659461975097656250000000000000 -0.9595209389597845195396530471043661236763000488281250000000000000 -0.9986929134931021856402821867959573864936828613281250000000000000 -0.9203489644264668534390239074127748608589172363281250000000000000
1.7585449218750000000000000000000000000000000000000000000000000000 0.5459558526075352080653146913391537964344024658203125000000000000 0.4433180844238532314349754415161442011594772338867187500000000000 0.6485936207912171846956539411621633917093276977539062500000000000 -0.9596035371558454540874549820728134363889694213867187500000000000 -1.0002177579559901055006321257678791880607604980468750000000000000 -0.9189893163557008026742778383777476847171783447265625000000000000
1.7593994140625000000000000000000000000000000000000000000000000000 0.5451358440226405921436025892035104334354400634765625000000000000 0.4425271660934185224967052363354014232754707336425781250000000000 0.6477445219518626062793487108137924224138259887695312500000000000 -0.9596849258691786399566581167164258658885955810546875000000000000 -1.0017876911705556608467304613441228866577148437500000000000000000 -0.9175821605678017300888882346043828874826431274414062500000000000
1.7602539062500000000000000000000000000000000000000000000000000000 0.5443157664101028192504827529774047434329986572265625000000000000 0.4417368652631404879471688218472991138696670532226562500000000000 0.6468946675570651505537966841075103729963302612304687500000000000 -0.9597651005259532075442052700964268296957015991210937500000000000 -1.0033971542922763831029442371800541877746582031250000000000000000 -0.9161330467596299209631638404971454292535781860351562500000000000
1.7611083984375000000000000000000000000000000000000000000000000000 0.5434956208092652785168752416211646050214767456054687500000000000 0.4409471772032351188919108153640991076827049255371093750000000000 0.6460440644152953826306884366204030811786651611328125000000000000 -0.9598440565873900265358997785369865596294403076171875000000000000 -1.0050412142607278997985531532322056591510772705078125000000000000 -0.9146468989140522642955488663574215024709701538085937500000000000
1.7619628906250000000000000000000000000000000000000000000000000000 0.5426754082633349351993956588557921350002288818359375000000000000 0.4401580971262921138098533901938935741782188415527343750000000000 0.6451927194003777010777866962598636746406555175781250000000000000 -0.9599217895497619279510104206565301865339279174804687500000000000 -1.0067155023017639869920003548031672835350036621093750000000000000 -0.9131280767977597578877180239942390471696853637695312500000000000
1.7628173828125000000000000000000000000000000000000000000000000000 0.5418551298193521326140853489050641655921936035156250000000000000 0.4393696201877534956992121806251816451549530029296875000000000000 0.6443406394509507695289585171849466860294342041015625000000000000 -0.9599982949443935931199689548520836979150772094726562500000000000 -1.0084161534039179919375328609021380543708801269531250000000000000 -0.9115804364848691943024050488020293414592742919921875000000000000
1.7636718750000000000000000000000000000000000000000000000000000000 0.5410347865281606161147465172689408063888549804687500000000000000 0.4385817414863945051806126684823539108037948608398437500000000000 0.6434878315699267270488803660555277019739151000976562500000000000 -0.9600735683376616647066725818149279803037643432617187500000000000 -1.0101397490581058846714768151286989450454711914062500000000000000 -0.9100073876172174447418683485011570155620574951171875000000000000
1.7645263671875000000000000000000000000000000000000000000000000000 0.5402143794443776680935798140126280486583709716796875000000000000 0.4377944560648079352915829076664522290229797363281250000000000000 0.6426343028239474008955767203588038682937622070312500000000000000 -0.9601476053309945246638790194992907345294952392578125000000000000 -1.0118832645008235537886776000959798693656921386718750000000000000 -0.9084119461611654955390804389026015996932983398437500000000000000
1.7653808593750000000000000000000000000000000000000000000000000000 0.5393939096263641319595194545399863272905349731445312500000000000 0.4370077589098899650821294926572591066360473632812500000000000000 0.6417800603428382988369094164227135479450225830078125000000000000 -0.9602204015608725162778114281536545604467391967773437500000000000 -1.0136440209945094537147269875276833772659301757812500000000000000 -0.9067967821272355788408958687796257436275482177734375000000000000
1.7662353515625000000000000000000000000000000000000000000000000000 0.5385733781361945471388708028825931251049041748046875000000000000 0.4362216449533291573459337087115272879600524902343750000000000000 0.6409251113190599369318078970536589622497558593750000000000000000 -0.9602919526988278331458559478051029145717620849609375000000000000 -1.0154196432249076309517477056942880153656005859375000000000000000 -0.9051642621727479243176617274002637714147567749023437500000000000
1.7670898437500000000000000000000000000000000000000000000000000000 0.5377527860396271730536454924731515347957611083984375000000000000 0.4354361090720984539537141699838684871792793273925781250000000000 0.6400694630071559476647280462202616035938262939453125000000000000 -0.9603622544514446301988641607749741524457931518554687500000000000 -1.0172080216202468161412753033800981938838958740234375000000000000 -0.9035164872826425552787554806855041533708572387695312500000000000
1.7679443359375000000000000000000000000000000000000000000000000000 0.5369321344060737910552916218875907361507415771484375000000000000 0.4346511460889491140768825516715878620743751525878906250000000000 0.6392131227231984125225494608457665890455245971679687500000000000 -0.9604313025603588016565481666475534439086914062500000000000000000 -1.0190072792441307036881426029140129685401916503906250000000000000 -0.9018553258765868996249537303810939192771911621093750000000000000
1.7687988281250000000000000000000000000000000000000000000000000000 0.5361114243085700614699362631654366850852966308593750000000000000 0.4338667507729085381917855102074099704623222351074218750000000000 0.6383560978442315292369357848656363785266876220703125000000000000 -0.9604990928022583140943879698170349001884460449218750000000000000 -1.0208157428416559930894891294883564114570617675781250000000000000 -0.9001824427628605240769843476300593465566635131835937500000000000
1.7696533203125000000000000000000000000000000000000000000000000000 0.5352906568237454365544181200675666332244873046875000000000000000 0.4330829178397802570188446225074585527181625366210937500000000000 0.6374983958077106160899916176276747137308120727539062500000000000 -0.9605656209888827623544216294249054044485092163085937500000000000 -1.0226319175969775798762384511064738035202026367187500000000000000 -0.8984993243807879448326048077433370053768157958984375000000000000
1.7705078125000000000000000000000000000000000000000000000000000000 0.5344698330317931844746226488496176898479461669921875000000000000 0.4322996419526476397088288194936467334628105163574218750000000000 0.6366400241109387847515677094634156674146652221679687500000000000 -0.9606308829670238136344551094225607812404632568359375000000000000 -1.0244544651701876780691691237734630703926086425781250000000000000 -0.8968073007638599491997410950716584920883178710937500000000000000
1.7713623046875000000000000000000000000000000000000000000000000000 0.5336489540164406353284221040667034685611724853515625000000000000 0.4315169177223801555420834574761101976037025451660156250000000000 0.6357809903105011706259119819151237607002258300781250000000000000 -0.9606948746185249854434573535399977117776870727539062500000000000 -1.0262821846084249077790673254639841616153717041015625000000000000 -0.8951075646286250631078473816160112619400024414062500000000000000
1.7722167968750000000000000000000000000000000000000000000000000000 0.5328280208649188720571032717998605221509933471679687500000000000 0.4307347397081430218079844962630886584520339965820312500000000000 0.6349213020216947223062220473366323858499526977539062500000000000 -0.9607575918602816456015602852858137339353561401367187500000000000 -1.0281139957618272706696416207705624401569366455078125000000000000 -0.8934011879587360205334789498010650277137756347656250000000000000
1.7730712890625000000000000000000000000000000000000000000000000000 0.5320070346679330874906099779764190316200256347656250000000000000 0.4299531024179105709315251715452177450060844421386718750000000000 0.6340609669179555485385435531497932970523834228515625000000000000 -0.9608190306442411232623612704628612846136093139648437500000000000 -1.0299489248737694335744663476361893117427825927734375000000000000 -0.8916891364147128129502561932895332574844360351562500000000000000
1.7739257812500000000000000000000000000000000000000000000000000000 0.5311859965196326083258782091434113681316375732421875000000000000 0.4291720003089822266240105363976908847689628601074218750000000000 0.6331999927302830455388971131469588726758956909179687500000000000 -0.9608791869574023758460157296212855726480484008789062500000000000 -1.0317860920534318580621402361430227756500244140625000000000000000 -0.8899722818613728936298912230995483696460723876953125000000000000
1.7747802734375000000000000000000000000000000000000000000000000000 0.5303649075175806970605663082096725702285766601562500000000000000 0.4283914277885024213254894220881396904587745666503906250000000000 0.6323383872466590283067944255890324711799621582031250000000000000 -0.9609380568218165441507494506367947906255722045898437500000000000 -1.0336247003752503381690530659398064017295837402343750000000000000 -0.8882514132683827501324458353337831795215606689453125000000000000
1.7756347656250000000000000000000000000000000000000000000000000000 0.5295437687627247980159950202505569905042648315429687500000000000 0.4276113792139840663608651993854437023401260375976562500000000000 0.6314761583114655296711248411156702786684036254882812500000000000 -0.9609956362945865082636487386480439454317092895507812500000000000 -1.0354640263832142199618147060391493141651153564453125000000000000 -0.8865272462059587965654827712569385766983032226562500000000000000
1.7764892578125000000000000000000000000000000000000000000000000000 0.5287225813593666723377850757970008999109268188476562500000000000 0.4268318488938356303208365716272965073585510253906250000000000000 0.6306133138248977143547335799667052924633026123046875000000000000 -0.9610519214678669985829628785722889006137847900390625000000000000 -1.0373034118079444976245895304600708186626434326171875000000000000 -0.8848004311277896105636386892001610249280929565429687500000000000
1.7773437500000000000000000000000000000000000000000000000000000000 0.5279013464151321999295873865776229649782180786132812500000000000 0.4260528310878913815784585494839120656251907348632812500000000000 0.6297498617423730182807162236713338643312454223632812500000000000 -0.9611069084688647068404065976210404187440872192382812500000000000 -1.0391422563309347104620883328607305884361267089843750000000000000 -0.8830715606067947032187248623813502490520477294921875000000000000
1.7781982421875000000000000000000000000000000000000000000000000000 0.5270800650409416254760230913234408944845199584960937500000000000 0.4252743200079465712981630076683359220623970031738281250000000000 0.6288858100739366241427319437207188457250595092773437500000000000 -0.9611605934598380640565551402687560766935348510742187500000000000 -1.0409800112534661753471709744189865887165069580078125000000000000 -0.8813411756662099527659393061185255646705627441406250000000000000
1.7790527343750000000000000000000000000000000000000000000000000000 0.5262587383509795824210186765412800014019012451171875000000000000 0.4244963098182951699577358795067993924021720886230468750000000000 0.6280211668836639393731502423179335892200469970703125000000000000 -0.9612129726380975736077516557998023927211761474609375000000000000 -1.0428161739477561642530645258375443518161773681640625000000000000 -0.8796097713284389829624387857620604336261749267578125000000000000
1.7799072265625000000000000000000000000000000000000000000000000000 0.5254373674626650059238386347715277224779129028320312500000000000 0.4237187946362723778293002396821975708007812500000000000000000000 0.6271559402890576340183770298608578741550445556640625000000000000 -0.9612640422360054781591998107614926993846893310546875000000000000 -1.0446502829852091220885768052539788186550140380859375000000000000 -0.8778778014868017232075203537533525377511978149414062500000000000
1.7807617187500000000000000000000000000000000000000000000000000000 0.5246159534966212678597230478771962225437164306640625000000000000 0.4229417685328011877743392687989398837089538574218750000000000000 0.6262901384604413479451068269554525613784790039062500000000000000 -0.9613137985209759817095687139953952282667160034179687500000000000 -1.0464819138514991347932436838163994252681732177734375000000000000 -0.8761456831904529396481962066900450736284255981445312500000000000
1.7816162109375000000000000000000000000000000000000000000000000000 0.5237944975766463118205251703329849988222122192382812500000000000 0.4221652255329425562635492497065570205450057983398437500000000000 0.6254237696203500673775010909594129770994186401367187500000000000 -0.9613622377954751385686904541216790676116943359375000000000000000 -1.0483106751709660997562423290219157934188842773437500000000000000 -0.8744138004199840663588361167057882994413375854492187500000000000
1.7824707031250000000000000000000000000000000000000000000000000000 0.5229730008296824550484416249673813581466674804687500000000000000 0.4213891596164504038668496832542587071657180786132812500000000000 0.6245568420429145062300335666805040091276168823242187500000000000 -0.9614093563970208533575600995391141623258590698242187500000000000 -1.0501362053737126611707708434551022946834564208984375000000000000 -0.8726825074203289345220468931074719876050949096679687500000000000
1.7833251953125000000000000000000000000000000000000000000000000000 0.5221514643857868565035573737986851483583450317382812500000000000 0.4206135647183306125462820546090370044112205505371093750000000000 0.6236893640532430449496814617305062711238861083984375000000000000 -0.9614551506981829920306381609407253563404083251953125000000000000 -1.0519581697481055204690392201882787048816680908203125000000000000 -0.8709521316482604635922371016931720077991485595703125000000000000
1.7841796875000000000000000000000000000000000000000000000000000000 0.5213298893781010967529709887458011507987976074218750000000000000 0.4198384347294041862852509439107961952686309814453125000000000000 0.6228213440267980072206910335808061063289642333984375000000000000 -0.9614996171065831598312456662824843078851699829101562500000000000 -1.0537762578293632387271827610675245523452758789062500000000000000 -0.8692229763838031919576110340130981057882308959960937500000000000
1.7850341796875000000000000000000000000000000000000000000000000000 0.5205082769428215350160371599486097693443298339843750000000000000 0.4190637634968752966990734876162605360150337219238281250000000000 0.6219527903887678288441520635387860238552093505859375000000000000 -0.9615427520648950343584715483302716165781021118164062500000000000 -1.0555901810817109875983987876679748296737670898437500000000000000 -0.8674953230480791921408467715082224458456039428710937500000000000
1.7858886718750000000000000000000000000000000000000000000000000000 0.5196866282191691110980968915100675076246261596679687500000000000 0.4182895448249036585153248779533896595239639282226562500000000000 0.6210837116134345636808689050667453557252883911132812500000000000 -0.9615845520508439214779627945972606539726257324218750000000000000 -1.0573996708374049369183467206312343478202819824218750000000000000 -0.8657694332642830170598813310789410024881362915039062500000000000
1.7867431640625000000000000000000000000000000000000000000000000000 0.5188649443493599244803249348478857427835464477539062500000000000 0.4175157724751820675912483693537069484591484069824218750000000000 0.6202141162235377258582502690842375159263610839843750000000000000 -0.9616250135772073104334367599221877753734588623046875000000000000 -1.0592044764609072071692708050250075757503509521484375000000000000 -0.8640455506935074136976027148193679749965667724609375000000000000
1.7875976562500000000000000000000000000000000000000000000000000000 0.5180432264785744811419476718583609908819198608398437500000000000 0.4167424401675172696002391603542491793632507324218750000000000000 0.6193440127896316926836561833624728024005889892578125000000000000 -0.9616641331918143187351688538910821080207824707031250000000000000 -1.0610043637107509084671619348227977752685546875000000000000000000 -0.8623239026728776179808733104437123984098434448242187500000000000
1.7884521484375000000000000000000000000000000000000000000000000000 0.5172214757549284946946954732993617653846740722656250000000000000 0.4159695415804174900564760264387587085366249084472656250000000000 0.6184734099294395548440661514177918434143066406250000000000000000 -0.9617019074775461362492023908998817205429077148437500000000000000 -1.0627991132752885317103164197760634124279022216796875000000000000 -0.8606047016798037407880883620237000286579132080078125000000000000
1.7893066406250000000000000000000000000000000000000000000000000000 0.5163996933294423552496255069854669272899627685546875000000000000 0.4151970703516834060309292908641509711742401123046875000000000000 0.6176023163072013044683217231067828834056854248046875000000000000 -0.9617383330523355811081387400918174535036087036132812500000000000 -1.0645885194616453439664383040508255362510681152343750000000000000 -0.8588881466430258182498391761328093707561492919921875000000000000
1.7901611328125000000000000000000000000000000000000000000000000000 0.5155778803560114864623642461083363741636276245117187500000000000 0.4144250200790048910270968463009921833872795104980468750000000000 0.6167307406330180263864804146578535437583923339843750000000000000 -0.9617734065691676548226496379356831312179565429687500000000000000 -1.0663723890198983923482956015504896640777587890625000000000000000 -0.8571744241184370283193061368365306407213211059570312500000000000
1.7910156250000000000000000000000000000000000000000000000000000000 0.5147560379913763695114425900101196020841598510742187500000000000 0.4136533843205625338157460646471008658409118652343750000000000000 0.6158586916621902052071391153731383383274078369140625000000000000 -0.9618071247160788761476624131319113075733184814453125000000000000 -1.0681505400868049893148281626054085791110992431640625000000000000 -0.8554637093453527629804966636584140360355377197265625000000000000
1.7918701171875000000000000000000000000000000000000000000000000000 0.5139341673950926780989334474725183099508285522460937500000000000 0.4128821565956345418513251388503704220056533813476562500000000000 0.6149861781945508143465417560946661978960037231445312500000000000 -0.9618394842161580582384772242221515625715255737304687500000000000 -1.0699228012354122796523370197974145412445068359375000000000000000 -0.8537561671969038368246174286468885838985443115234375000000000000
1.7927246093750000000000000000000000000000000000000000000000000000 0.5131122697295009693618794699432328343391418457031250000000000000 0.4121113303852083631362290816468885168433189392089843750000000000 0.6141132090737935200763786269817501306533813476562500000000000000 -0.9618704818275456425169522844953462481498718261718750000000000000 -1.0716890106185863462684437763527967035770416259765625000000000000 -0.8520519530365048277431583301222417503595352172851562500000000000
1.7935791015625000000000000000000000000000000000000000000000000000 0.5122903461596971519398380223719868808984756469726562500000000000 0.4113408991325981922670962376287207007408142089843750000000000000 0.6132397931867961116125798071152530610561370849609375000000000000 -0.9619001143434339207161087870190385729074478149414062500000000000 -1.0734490151959985571039624119293875992298126220703125000000000000 -0.8503512134908692843282551621086895465850830078125000000000000000
1.7944335937500000000000000000000000000000000000000000000000000000 0.5114683978535022879086113789526280015707015991210937500000000000 0.4105708562440676390181693022896070033311843872070312500000000000 0.6123659394629369367990534556156489998102188110351562500000000000 -0.9619283785920672569247358296706806868314743041992187500000000000 -1.0752026700353840560353546607075259089469909667968750000000000000 -0.8486540871487505688364194611494895070791244506835937500000000000
1.7952880859375000000000000000000000000000000000000000000000000000 0.5106464259814326167585818438965361565351486206054687500000000000 0.4098011950894578370174770043377066031098365783691406250000000000 0.6114916568734073409885354521975386887788772583007812500000000000 -0.9619552714367417545204830275906715542078018188476562500000000000 -1.0769498376800084038507065997691825032234191894531250000000000000 -0.8469607051934751051902594554121606051921844482421875000000000000
1.7961425781250000000000000000000000000000000000000000000000000000 0.5098244317166698014176517972373403608798980712890625000000000000 0.4090319090028212145604413763066986575722694396972656250000000000 0.6106169544305184437860134494258090853691101074218750000000000000 -0.9619807897758053671921629756980109959840774536132812500000000000 -1.0786903875752436032797731968457810580730438232421875000000000000 -0.8452711919763671311045527545502409338951110839843750000000000000
1.7969970703125000000000000000000000000000000000000000000000000000 0.5090024162350308412072763530886732041835784912109375000000000000 0.4082629912830607610274569196917582303285598754882812500000000000 0.6097418411870009213870957864855881780385971069335937500000000000 -0.9620049305426580099620537112059537321329116821289062500000000000 -1.0804241955479969572451182102668099105358123779296875000000000000 -0.8435856655373191737012916746607515960931777954101562500000000000
1.7978515625000000000000000000000000000000000000000000000000000000 0.5081803807149382068431009429332334548234939575195312500000000000 0.4074944351945753995281052084465045481920242309570312500000000000 0.6088663262353010141580966774199623614549636840820312500000000000 -0.9620276907057514481635962511063553392887115478515625000000000000 -1.0821511433334718432774934626650065183639526367187500000000000000 -0.8419042380780310530496990395477041602134704589843750000000000000
1.7987060546875000000000000000000000000000000000000000000000000000 0.5073583263373896423686915113648865371942520141601562500000000000 0.4067262339679103000378290744265541434288024902343750000000000000 0.6079904187068689846995539483032189309597015380859375000000000000 -0.9620490672685894084636970546853262931108474731445312500000000000 -1.0838711181443765330101314248167909681797027587890625000000000000 -0.8402270163928022839172626845538616180419921875000000000000000000
1.7995605468750000000000000000000000000000000000000000000000000000 0.5065362542859286332230794869246892631053924560546875000000000000 0.4059583808004144644954180876084137707948684692382812500000000000 0.6071141277714428019507408862409647554159164428710937500000000000 -0.9620690572697273568181230984919238835573196411132812500000000000 -1.0855840122782571821602459749556146562099456787109375000000000000 -0.8385541022611976424983026845438871532678604125976562500000000000
1.8004150390625000000000000000000000000000000000000000000000000000 0.5057141657466140971521895153273362666368484497070312500000000000 0.4051908688569026417702900744188809767365455627441406250000000000 0.6062374626363254970229377249779645353555679321289062500000000000 -0.9620876577827727205161068013694602996110916137695312500000000000 -1.0872897227591193924922663427423685789108276367187500000000000000 -0.8368855928064260485399472599965520203113555908203125000000000000
1.8012695312500000000000000000000000000000000000000000000000000000 0.5048920619079904081871745802345685660839080810546875000000000000 0.4044236912703244035682814683241304010152816772460937500000000000 0.6053604325456564128060676921450067311525344848632812500000000000 -0.9621048659163847771580435619398485869169235229492187500000000000 -1.0889881510099350681031182830338366329669952392578125000000000000 -0.8352215808228344862129688408458605408668518066406250000000000000
1.8021240234375000000000000000000000000000000000000000000000000000 0.5040699439610579757342634366068523377180099487304687500000000000 0.4036568411424392710529218675219453871250152587890625000000000000 0.6044830467796766804156050056917592883110046386718750000000000000 -0.9621206788142746546554917586036026477813720703125000000000000000 -1.0906792025530001044586470015929080545902252197265625000000000000 -0.8335621550755490938300340530986431986093521118164062500000000000
1.8029785156250000000000000000000000000000000000000000000000000000 0.5032478130992424913969784938672091811895370483398437500000000000 0.4028903115444970040037730996118625625967979431152343750000000000 0.6036053146539880343013351193803828209638595581054687500000000000 -0.9621350936552054422534752120554912835359573364257812500000000000 -1.0923627867354490650342313529108650982379913330078125000000000000 -0.8319074005749619304950215337157715111970901489257812500000000000
1.8038330078125000000000000000000000000000000000000000000000000000 0.5024256705183657301105881742842029780149459838867187500000000000 0.4021240955179257170470918936189264059066772460937500000000000000 0.6027272455188057431740844549494795501232147216796875000000000000 -0.9621481076529919684858782602532301098108291625976562500000000000 -1.0940388164775138868378689949167892336845397949218750000000000000 -0.8302573988284700501338875255896709859371185302734375000000000000
1.8046875000000000000000000000000000000000000000000000000000000000 0.5016035174166150190089297211670782417058944702148437500000000000 0.4013581860750248253566496714483946561813354492187500000000000000 0.6018488487582052126612097708857618272304534912109375000000000000 -0.9621597180565011342423531459644436836242675781250000000000000000 -1.0957072080413809977983419230440631508827209472656250000000000000 -0.8286122280716213817086668314004782587289810180664062500000000000
1.8055419921875000000000000000000000000000000000000000000000000000 0.5007813549945134834473492446704767644405364990234375000000000000 0.4005925761996651512930611716001294553279876708984375000000000000 0.6009701337893618156016373177408240735530853271484375000000000000 -0.9621699221496516907237150917353574186563491821289062500000000000 -1.0973678808187175004462687866180203855037689208984375000000000000 -0.8269719634805858810011613968526944518089294433593750000000000000
1.8063964843750000000000000000000000000000000000000000000000000000 0.4999591844548905150702466926304623484611511230468750000000000000 0.3998272588479957478924120550800580531358718872070312500000000000 0.6000911100617852822480813301808666437864303588867187500000000000 -0.9621787172514142394419422998907975852489471435546875000000000000 -1.0990207571351473525567143951775506138801574707031250000000000000 -0.8253366773676812373494726671196985989809036254882812500000000000
1.8072509765625000000000000000000000000000000000000000000000000000 0.4991370070028511851667474275018321350216865539550781250000000000 0.3990622269491562734700096370943356305360794067382812500000000000 0.5992117870565460968634852179093286395072937011718750000000000000 -0.9621861007158110101755710275028832256793975830078125000000000000 -1.1006657620701276734109796962002292275428771972656250000000000000 -0.8237064393614943469401623588055372238159179687500000000000000000
1.8081054687500000000000000000000000000000000000000000000000000000 0.4983148238457466017159447346784872934222221374511718750000000000 0.3982974734059968047183986072923289611935615539550781250000000000 0.5983321742854963432023396308068186044692993164062500000000000000 -0.9621920699319165271035103614849504083395004272460937500000000000 -1.1023028232908418377888892791816033422946929931640625000000000000 -0.8220813165729912164181314437882974743843078613281250000000000000
1.8089599609375000000000000000000000000000000000000000000000000000 0.4974926361931439333652349432668415829539299011230468750000000000 0.3975329910958039225654658821440534666180610656738281250000000000 0.5974522812904838886538527731318026781082153320312500000000000000 -0.9621966223238569426712274434976279735565185546875000000000000000 -1.1039318708988532513615155039587989449501037597656250000000000000 -0.8204613737488605229586369205208029597997665405273437500000000000
1.8098144531250000000000000000000000000000000000000000000000000000 0.4966704452567963778975013156014028936624526977539062500000000000 0.3967687728710336259041469020303338766098022460937500000000000000 0.5965721176425591298908557291724719107151031494140625000000000000 -0.9621997553508102596353523949801456183195114135742187500000000000 -1.1055528372884046994784057460492476820945739746093750000000000000 -0.8188466734132158197922990439110435545444488525390625000000000000
1.8106689453125000000000000000000000000000000000000000000000000000 0.4958482522506133527429028617916628718376159667968750000000000000 0.3960048115600507956379772167565533891320228576660156250000000000 0.5956916929411759653589797380845993757247924804687500000000000000 -0.9622014665070065531082832421816419810056686401367187500000000000 -1.1071656570153418641666576149873435497283935546875000000000000000 -0.8172372759986712420499088693759404122829437255859375000000000000
1.8115234375000000000000000000000000000000000000000000000000000000 0.4950260583906302969126045354641973972320556640625000000000000000 0.3952410999678758196651529033260885626077651977539062500000000000 0.5948110168133847741600561676023062318563461303710937500000000000 -0.9622017533217277485135809911298565566539764404296875000000000000 -1.1087702666757515146400692174211144447326660156250000000000000000 -0.8156332399677039823870927648385986685752868652343750000000000000
1.8123779296875000000000000000000000000000000000000000000000000000 0.4942038648949791390663222045986913144588470458984375000000000000 0.3944776308769379902230411971686407923698425292968750000000000000 0.5939300989130202879096032120287418365478515625000000000000000000 -0.9622006133593073995413647025998216122388839721679687500000000000 -1.1103666047934854788081793230958282947540283203125000000000000000 -0.8140346219251293202745500821038149297237396240234375000000000000
1.8132324218750000000000000000000000000000000000000000000000000000 0.4933816729838578774014479222387308254837989807128906250000000000 0.3937143970478355070596876430499833077192306518554687500000000000 0.5930489489198802477432082014274783432483673095703125000000000000 -0.9621980442191311322375213421764783561229705810546875000000000000 -1.1119546117158232156896247033728286623954772949218750000000000000 -0.8124414767224390487854179809801280498504638671875000000000000000
1.8140869140625000000000000000000000000000000000000000000000000000 0.4925594838795008811871412035543471574783325195312500000000000000 0.3929513912201028080772857720148749649524688720703125000000000000 0.5921675765388989542969966350938193500041961669921875000000000000 -0.9621940435356365339814033177390228956937789916992187500000000000 -1.1135342295165964188186080718878656625747680664062500000000000000 -0.8108538575546766491441985635901801288127899169921875000000000000
1.8149414062500000000000000000000000000000000000000000000000000000 0.4917372988061489702538153778732521459460258483886718750000000000 0.3921886061129849498918531480740057304501533508300781250000000000 0.5912859914993130461269288389303255826234817504882812500000000000 -0.9621886089783129314412235544295981526374816894531250000000000000 -1.1151054019061599209550195155316032469272613525390625000000000000 -0.8092718160504659419274275933275930583477020263671875000000000000
1.8157958984375000000000000000000000000000000000000000000000000000 0.4909151189900194389714727094542467966675758361816406250000000000 0.3914260344262188162645088596036657691001892089843750000000000000 0.5904042035538200616784365593048278242349624633789062500000000000 -0.9621817382517016126186604196846019476652145385742187500000000000 -1.1166680741476540106305037625133991241455078125000000000000000000 -0.8076954023557493256291195393714588135480880737304687500000000000
1.8166503906250000000000000000000000000000000000000000000000000000 0.4900929456592758581834345932293217629194259643554687500000000000 0.3906636688408213764489573804894462227821350097656250000000000000 0.5895222224777303399179118059691973030567169189453125000000000000 -0.9621734290953956048042527982033789157867431640625000000000000000 -1.1182221929790490122513801907189190387725830078125000000000000000 -0.8061246652117421973571254056878387928009033203125000000000000000
1.8175048828125000000000000000000000000000000000000000000000000000 0.4892707800439984322515840631240280345082283020019531250000000000 0.3899015020198856595889935761078959330916404724121093750000000000 0.5886400580681112604253257813979871571063995361328125000000000000 -0.9621636792840401186666099420108366757631301879882812500000000000 -1.1197677065405144958276650868356227874755859375000000000000000000 -0.8045596520275656304832523346703965216875076293945312500000000000
1.8183593750000000000000000000000000000000000000000000000000000000 0.4884486233761539120123984503152314573526382446289062500000000000 0.3891395266093832794318529977317666634917259216308593750000000000 0.5877577201429244890817926716408692300319671630859375000000000000 -0.9621524866273317710962942328478675335645675659179687500000000000 -1.1213045643066901213558139716042205691337585449218750000000000000 -0.8030004089479733098144720315758604556322097778320312500000000000
1.8192138671875000000000000000000000000000000000000000000000000000 0.4876264768895657852887381977780023589730262756347656250000000000 0.3883777352389746750915833217732142657041549682617187500000000000 0.5868752185401568954858930737827904522418975830078125000000000000 -0.9621398489700194733842408822965808212757110595703125000000000000 -1.1228327170234797538483917378471232950687408447265625000000000000 -0.8014469809165591929200900267460383474826812744140625000000000000
1.8200683593750000000000000000000000000000000000000000000000000000 0.4868043418198841343347282872855430468916893005371093750000000000 0.3876161205228260686617147712240694090723991394042968750000000000 0.5859925631169422555188930346048437058925628662109375000000000000 -0.9621257641919038761102456192020326852798461914062500000000000000 -1.1243521166490151319550250264001078903675079345703125000000000000 -0.7998994117347927312877686745196115225553512573242187500000000000
1.8209228515625000000000000000000000000000000000000000000000000000 0.4859822194045557153252445914404233917593955993652343750000000000 0.3868546750604342499002541444497182965278625488281250000000000000 0.5851097637486771807502350384311284869909286499023437500000000000 -0.9621102302078374801652671521878801286220550537109375000000000000 -1.1258627162984768954601122459280304610729217529296875000000000000 -0.7983577441171979538481195959320757538080215454101562500000000000
1.8217773437500000000000000000000000000000000000000000000000000000 0.4851601108827940378454002257058164104819297790527343750000000000 0.3860933914374585218531876762426691129803657531738281250000000000 0.5842268303281296093487640064267907291650772094726562500000000000 -0.9620932449677246367514271696563810110092163085937500000000000000 -1.1273644701924758759759015447343699634075164794921875000000000000 -0.7968220197429733975269527945783920586109161376953125000000000000
1.8226318359375000000000000000000000000000000000000000000000000000 0.4843380174955494998911831316945608705282211303710937500000000000 0.3853322622265596963941902686201501637697219848632812500000000000 0.5833437727645393033881759947689715772867202758789062500000000000 -0.9620748064565217694266152648197021335363388061523437500000000000 -1.1288573336087308618402857973705977201461791992187500000000000000 -0.7952922793043127880352471947844605892896652221679687500000000000
1.8234863281250000000000000000000000000000000000000000000000000000 0.4835159404854793008254887354269158095121383666992187500000000000 0.3845712799882469168366583289753179997205734252929687500000000000 0.5824606009827116848143191418785136193037033081054687500000000000 -0.9620549126942368189929766231216490268707275390625000000000000000 -1.1303412628367985881538970716064795851707458496093750000000000000 -0.7937685625516749388097537121211644262075424194335937500000000000
1.8243408203125000000000000000000000000000000000000000000000000000 0.4826938810969176318899087618774501606822013854980468750000000000 0.3838104372717315859731002092303242534399032592773437500000000000 0.5815773249221036778067173145245760679244995117187500000000000000 -0.9620335617359301316753317223628982901573181152343750000000000000 -1.1318162151356343514407853945158421993255615234375000000000000000 -0.7922509083362259119098780502099543809890747070312500000000000000
1.8251953125000000000000000000000000000000000000000000000000000000 0.4818718405758454781384614307171432301402091979980468750000000000 0.3830497266157886215864891710225492715835571289062500000000000000 0.5806939545359023346904336904117371886968612670898437500000000000 -0.9620107516717134599204541700601112097501754760742187500000000000 -1.1332821486937714183795833378098905086517333984375000000000000000 -0.7907393546496553904390225397946778684854507446289062500000000000
1.8260498046875000000000000000000000000000000000000000000000000000 0.4810498201698611420162876584072364494204521179199218750000000000 0.3822891405496254835227887269866187125444412231445312500000000000 0.5798104997900968005097865898278541862964630126953125000000000000 -0.9619864806267506285308854785398580133914947509765625000000000000 -1.1347390225919407047427966972463764250278472900390625000000000000 -0.7892339386615605523189742598333396017551422119140625000000000000
1.8269042968750000000000000000000000000000000000000000000000000000 0.4802278211281497122264738663943717256188392639160156250000000000 0.3815286715937579176127769642334897071123123168945312500000000000 0.5789269706625415068401707685552537441253662109375000000000000000 -0.9619607467612574236426326024229638278484344482421875000000000000 -1.1361867967679477597897630403167568147182464599609375000000000000 -0.7877346967545670874955021645291708409786224365234375000000000000
1.8277587890625000000000000000000000000000000000000000000000000000 0.4794058447014534762864457206887891516089439392089843750000000000 0.3807683122608941372888580190192442387342453002929687500000000000 0.5780433771420128152840334223583340644836425781250000000000000000 -0.9619335482705012596582605510775465518236160278320312500000000000 -1.1376254319836545114696946257026866078376770019531250000000000000 -0.7862416645573480078468264764524064958095550537109375000000000000
1.8286132812500000000000000000000000000000000000000000000000000000 0.4785838921420418334840007901220815256237983703613281250000000000 0.3800080550568253334731139148061629384756088256835937500000000000 0.5771597292272583334948876654380001127719879150390625000000000000 -0.9619048833848017343584047011972870677709579467773437500000000000 -1.1390548897939167805049009984941221773624420166015625000000000000 -0.7847548769756866882119084039004519581794738769531250000000000000
1.8294677734375000000000000000000000000000000000000000000000000000 0.4777619647036814298779461296362569555640220642089843750000000000 0.3792478924813242890934361639665439724922180175781250000000000000 0.5762760369260385706624560953059699386358261108398437500000000000 -0.9618747503695300737902584842231590300798416137695312500000000000 -1.1404751325173414500113722169771790504455566406250000000000000000 -0.7832743682217186975691447514691390097141265869140625000000000000
1.8303222656250000000000000000000000000000000000000000000000000000 0.4769400636416061822764334010571474209427833557128906250000000000 0.3784878170290515431162248205509968101978302001953125000000000000 0.5753923102541608214366419815632980316877365112304687500000000000 -0.9618431475251094653344807738903909921646118164062500000000000000 -1.1418861232087404999901991686783730983734130859375000000000000000 -0.7818001718414783196564599165867548435926437377929687500000000000
1.8311767578125000000000000000000000000000000000000000000000000000 0.4761181902124871911929915313521632924675941467285156250000000000 0.3777278211904679938726303589646704494953155517578125000000000000 0.5745085592345063885133527037396561354398727416992187500000000000 -0.9618100731870150577051958862284664064645767211914062500000000000 -1.1432878256331668875844798094476573169231414794921875000000000000 -0.7803323207408631168036095004936214536428451538085937500000000000
1.8320312500000000000000000000000000000000000000000000000000000000 0.4752963456744030423806179896928369998931884765625000000000000000 0.3769678974527559955909339350910158827900886535644531250000000000 0.5736247938960500336591508130368310958147048950195312500000000000 -0.9617755257257738499276911170454695820808410644531250000000000000 -1.1446802042414236932899029852706007659435272216796875000000000000 -0.7788708472101238955431767863046843558549880981445312500000000000
1.8328857421875000000000000000000000000000000000000000000000000000 0.4744745312868096642766602144547505304217338562011718750000000000 0.3762080383007472828005290921282721683382987976074218750000000000 0.5727410242728721012639425680390559136867523193359375000000000000 -0.9617395035469645803161142794124316424131393432617187500000000000 -1.1460632241469523862065216235350817441940307617187500000000000000 -0.7774157829469768854480093978054355829954147338867187500000000000
1.8337402343750000000000000000000000000000000000000000000000000000 0.4736527483105104074923019652487710118293762207031250000000000000 0.3754482362178579446521098361699841916561126708984375000000000000 0.5718572604031628703324940943275578320026397705078125000000000000 -0.9617020050912180595403810912102926522493362426757812500000000000 -1.1474368511040060614192270804778672754764556884765625000000000000 -0.7759671590784299466392326394270639866590499877929687500000000000
1.8345947265625000000000000000000000000000000000000000000000000000 0.4728309980076261243020496749522862955927848815917968750000000000 0.3746884836870315593770897066860925406217575073242187500000000000 0.5709735123282206892270096432184800505638122558593750000000000000 -0.9616630288342169485815702500985935330390930175781250000000000000 -1.1488010514870266032261270083836279809474945068359375000000000000 -0.7745250061814072939370134918135590851306915283203125000000000000
1.8354492187500000000000000000000000000000000000000000000000000000 0.4720092816415652481332188017404405400156974792480468750000000000 0.3739287731916886015071099791384767740964889526367187500000000000 0.5700897900914418947593276243424043059349060058593750000000000000 -0.9616225732866955366873185084841679781675338745117187500000000000 -1.1501557922711433956663995559210889041423797607421875000000000000 -0.7730893543022476777082374610472470521926879882812500000000000000
1.8363037109375000000000000000000000000000000000000000000000000000 0.4711876004769938175442689498595427721738815307617187500000000000 0.3731690972166838982104763999814167618751525878906250000000000000 0.5692061037373037368780614997376687824726104736328125000000000000 -0.9615806369944404075056354486150667071342468261718750000000000000 -1.1515010410137291874121956425369717180728912353515625000000000000 -0.7716602329751516275990752546931616961956024169921875000000000000
1.8371582031250000000000000000000000000000000000000000000000000000 0.4703659557798053891808365278848214074969291687011718750000000000 0.3724094482492706914555924413434695452451705932617187500000000000 0.5683224633103400869060806144261732697486877441406250000000000000 -0.9615372185382896619287862449709791690111160278320312500000000000 -1.1528367658369369497251000211690552532672882080078125000000000000 -0.7702376712396423741324724687729030847549438476562500000000000000
1.8380126953125000000000000000000000000000000000000000000000000000 0.4695443488170913393098260257829679176211357116699218750000000000 0.3716498187800724162244137005473021417856216430664062500000000000 0.5674388788541102623952383510186336934566497802734375000000000000 -0.9614923165341334732048039768415037542581558227539062500000000000 -1.1541629354111639926827592717017978429794311523437500000000000000 -0.7688216976571029537268486819812096655368804931640625000000000000
1.8388671875000000000000000000000000000000000000000000000000000000 0.4687227808571106657531402106542373076081275939941406250000000000 0.3708902013040610290417475880531128495931625366210937500000000000 0.5665553604101603024645328332553617656230926513671875000000000000 -0.9614459296329138648928847032948397099971771240234375000000000000 -1.1554795189393807230970878663356415927410125732421875000000000000 -0.7674123403264470066886815402540378272533416748046875000000000000
1.8397216796875000000000000000000000000000000000000000000000000000 0.4679012531692602894217714037949917837977409362792968750000000000 0.3701305883215427749988180039508733898401260375976562500000000000 0.5656719180169778038447248036391101777553558349609375000000000000 -0.9613980565206247108633874631777871400117874145507812500000000000 -1.1567864861422725297757096996065229177474975585937500000000000000 -0.7660096268989770029733676892647054046392440795898437500000000000
1.8405761718750000000000000000000000000000000000000000000000000000 0.4670797670240448007383804451819742098450660705566406250000000000 0.3693709723391507271372802279074676334857940673828125000000000000 0.5647885617089388743394806624564807862043380737304687500000000000 -0.9613486959183118463201367376314010471105575561523437500000000000 -1.1580838072441432817782924757921136915683746337890625000000000000 -0.7646135845924804108619809994706884026527404785156250000000000000
1.8414306640625000000000000000000000000000000000000000000000000000 0.4662583236930467611713879705348517745733261108398437500000000000 0.3686113458708443202382909476000349968671798706054687500000000000 0.5639053015152492021044849934696685522794723510742187500000000000 -0.9612978465820728457558175250596832484006881713867187500000000000 -1.1593714529595371409698145725997164845466613769531250000000000000 -0.7632242402046085505418204775196500122547149658203125000000000000
1.8422851562500000000000000000000000000000000000000000000000000000 0.4654369244488966717021583008317975327372550964355468750000000000 0.3678517014389157679943309631198644638061523437500000000000000000 0.5630221474588775754099856385437306016683578491210937500000000000 -0.9612455073030572449965802661608904600143432617187500000000000000 -1.1606493944805331697267547497176565229892730712890625000000000000 -0.7618416201255813202664057826041243970394134521484375000000000000
1.8431396484375000000000000000000000000000000000000000000000000000 0.4646155705652429968033345630828989669680595397949218750000000000 0.3670920315750033635637805673468392342329025268554687500000000000 0.5621391095554826300428885588189586997032165527343750000000000000 -0.9611916769074664301797383814118802547454833984375000000000000000 -1.1619176034646723216781083465320989489555358886718750000000000000 -0.7604657503502604276590659537760075181722640991210937500000000000
1.8439941406250000000000000000000000000000000000000000000000000000 0.4637942633167222439283250423613935708999633789062500000000000000 0.3663323288211111083967352897161617875099182128906250000000000000 0.5612561978123333794599147950066253542900085449218750000000000000 -0.9611363542565536377537682710681110620498657226562500000000000000 -1.1631760520234815103890468890313059091567993164062500000000000000 -0.7590966564896257651184896531049162149429321289062500000000000000
1.8448486328125000000000000000000000000000000000000000000000000000 0.4629730039789289319784870713192503899335861206054687500000000000 0.3655725857306351134212718534399755299091339111328125000000000000 0.5603734222272227505357022891985252499580383300781250000000000000 -0.9610795382466241765229142401949502527713775634765625000000000000 -1.1644247127115574524935937006375752389430999755859375000000000000 -0.7577343637816909005522347797523252665996551513671875000000000000
1.8457031250000000000000000000000000000000000000000000000000000000 0.4621517938283857818149158447340596467256546020507812500000000000 0.3648127948693968836124668086995370686054229736328125000000000000 0.5594907927873746800173648807685822248458862304687500000000000000 -0.9610212278090349835579786486050579696893692016601562500000000000 -1.1656635585161798651654407876776531338691711425781250000000000000 -0.7563788971018901019505165095324628055095672607421875000000000000
1.8465576171875000000000000000000000000000000000000000000000000000 0.4613306341425136292144770777667872607707977294921875000000000000 0.3640529488166826532768993729405337944626808166503906250000000000 0.5586083194683446606632060138508677482604980468750000000000000000 -0.9609614219101950682855317609210032969713211059570312500000000000 -1.1668925628474211553253780948580242693424224853515625000000000000 -0.7550302809729689812456854269839823246002197265625000000000000000
1.8474121093750000000000000000000000000000000000000000000000000000 0.4605095261996015598704445892508374527096748352050781250000000000 0.3632930401662888275637897095293737947940826416015625000000000000 0.5577260122329142921770994689723011106252670288085937500000000000 -0.9609001195515651794210043590283021330833435058593750000000000000 -1.1681116995287270654557687521446496248245239257812500000000000000 -0.7536885395744032933862399659119546413421630859375000000000000000
1.8482666015625000000000000000000000000000000000000000000000000000 0.4596884712787768778596841912076342850923538208007812500000000000 0.3625330615275743073588898823800263926386833190917968750000000000 0.5568438810299793928493272687774151563644409179687500000000000000 -0.9608373197696579159909902045910712331533432006835937500000000000 -1.1693209427879387440896152838831767439842224121093750000000000000 -0.7523536967513770878923651252989657223224639892578125000000000000
1.8491210937500000000000000000000000000000000000000000000000000000 0.4588674706599752961544425033935112878680229187011718750000000000 0.3617730055265184208046491676213918253779411315917968750000000000 0.5559619357934322270153870704234577715396881103515625000000000000 -0.9607730216360379493778509640833362936973571777343750000000000000 -1.1705202672487335924245144269661977887153625488281250000000000000 -0.7510257760233423063311875012004747986793518066406250000000000000
1.8499755859375000000000000000000000000000000000000000000000000000 0.4580465256239107940672283802996389567852020263671875000000000000 0.3610128648067847945135611098521621897816658020019531250000000000 0.5550801864410368491320468820049427449703216552734375000000000000 -0.9607072242573216902528088212420698255300521850585937500000000000 -1.1717096479224606841995637296349741518497467041015625000000000000 -0.7497048005921826963060539128491654992103576660156250000000000000
1.8508300781250000000000000000000000000000000000000000000000000000 0.4572256374520458077626017256989143788814544677734375000000000000 0.3602526320307914975415997105301357805728912353515625000000000000 0.5541986428733001179836037408676929771900177001953125000000000000 -0.9606399267751775106205514020984992384910583496093750000000000000 -1.1728890602003481102855175777222029864788055419921875000000000000 -0.7483907933500069109555852264747954905033111572265625000000000000
1.8516845703125000000000000000000000000000000000000000000000000000 0.4564048074265611987243573821615427732467651367187500000000000000 0.3594922998807865699433250483707524836063385009765625000000000000 0.5533173149723358275053897159523330628871917724609375000000000000 -0.9605711283663256327969293124624527990818023681640625000000000000 -1.1740584798460644844197986458311788737773895263671875000000000000 -0.7470837768865867811740599790937267243862152099609375000000000000
1.8525390625000000000000000000000000000000000000000000000000000000 0.4555840368303264442673139456019271165132522583007812500000000000 0.3587318610599293244867169505596393719315528869628906250000000000 0.5524362126007236195590621719020418822765350341796875000000000000 -0.9605008282425381294089561379223596304655075073242187500000000000 -1.1752178829886117394920574952266179025173187255859375000000000000 -0.7457837734964645193258547806181013584136962890625000000000000000
1.8533935546875000000000000000000000000000000000000000000000000000 0.4547633269468694949821951922785956412553787231445312500000000000 0.3579713082933769219273756334587233141064643859863281250000000000 0.5515553456003621235481659823562949895858764648437500000000000000 -0.9604290256506389233948084438452497124671936035156250000000000000 -1.1763672461155352255701700414647348225116729736328125000000000000 -0.7444908051857427322417493087414186447858810424804687500000000000
1.8542480468750000000000000000000000000000000000000000000000000000 0.4539426790603469097362676620832644402980804443359375000000000000 0.3572106343293764418866942378372186794877052307128906250000000000 0.5506747237913174330969923175871372222900390625000000000000000000 -0.9603557198725038990261282378924079239368438720703125000000000000 -1.1775065460664300154292050137883052229881286621093750000000000000 -0.7432048936785776716007489994808565825223922729492187500000000000
1.8551025390625000000000000000000000000000000000000000000000000000 0.4531220944555139906739782418299000710248947143554687500000000000 0.3564498319403621717782471023383550345897674560546875000000000000 0.5497943569706658095697093813214451074600219726562500000000000000 -0.9602809102250607908857205075037200003862380981445312500000000000 -1.1786357600267327594423250047839246690273284912109375000000000000 -0.7419260604233888223291160102235153317451477050781250000000000000
1.8559570312500000000000000000000000000000000000000000000000000000 0.4523015744176946406618355922546470537781715393066406250000000000 0.3556888939240575586708814626035746186971664428710937500000000000 0.5489142549113317226527897219057194888591766357421875000000000000 -0.9602045960602890728452507573820184916257858276367187500000000000 -1.1797548655217782176407581573585048317909240722656250000000000000 -0.7406543265987999280497433574055321514606475830078125000000000000
1.8568115234375000000000000000000000000000000000000000000000000000 0.4514811202327514982890477313048904761672019958496093750000000000 0.3549278131045824347111761198902968317270278930664062500000000000 0.5480344273609205618669193427194841206073760986328125000000000000 -0.9601267767652204021544548595556989312171936035156250000000000000 -1.1808638404111126973816681129392236471176147460937500000000000000 -0.7393897131193279959049391436565201729536056518554687500000000000
1.8576660156250000000000000000000000000000000000000000000000000000 0.4506607331870561283793108486861456185579299926757812500000000000 0.3541665823335644058822424540267093107104301452636718750000000000 0.5471548840405477953652280120877549052238464355468750000000000000 -0.9600474517619379533073242782847955822944641113281250000000000000 -1.1819626628830455228325035932357423007488250732421875000000000000 -0.7381322406408303837821449633338488638401031494140625000000000000
1.8585205078125000000000000000000000000000000000000000000000000000 0.4498404145674587684133882703463314101099967956542968750000000000 0.3534051944912554032995899433444719761610031127929687500000000000 0.5462756346436621335271865973481908440589904785156250000000000000 -0.9599666205075771951982233076705597341060638427734375000000000000 -1.1830513114494307647106552394689060747623443603515625000000000000 -0.7368819295657235146634889133565593510866165161132812500000000000
1.8593750000000000000000000000000000000000000000000000000000000000 0.4490201656612587965966554293117951601743698120117187500000000000 0.3526436424876520647764266414014855399727821350097656250000000000 0.5453966888348655839280354484799318015575408935546875000000000000 -0.9598842824943252249880742965615354478359222412109375000000000000 -1.1841297649406650194237045070622116327285766601562500000000000000 -0.7356388000479854305524440860608592629432678222656250000000000000
1.8602294921875000000000000000000000000000000000000000000000000000 0.4481999877561742562370739051402779296040534973144531250000000000 0.3518819192636200021695458417525514960289001464843750000000000000 0.5445180562487285103046019685280043631792068481445312500000000000 -0.9598004372494207681043576485535595566034317016601562500000000000 -1.1851980025008901353800183642306365072727203369140625000000000000 -0.7344028719979514008286969328764826059341430664062500000000000000
1.8610839843750000000000000000000000000000000000000000000000000000 0.4473798821403122683015851634991122409701347351074218750000000000 0.3511200177920227316619161683775018900632858276367187500000000000 0.5436397464886018049412541586207225918769836425781250000000000000 -0.9597150843351550664195315221149940043687820434570312500000000000 -1.1862560035833944471761469685588963329792022705078125000000000000 -0.7331741650869156856629160756710916757583618164062500000000000000
1.8619384765625000000000000000000000000000000000000000000000000000 0.4465598501021391664167481394542846828699111938476562500000000000 0.3503579310788540457366480040946044027805328369140625000000000000 0.5427617691254242870968482748139649629592895507812500000000000000 -0.9596282233488707680280072054301854223012924194335937500000000000 -1.1873037479461960863602598692523315548896789550781250000000000000 -0.7319526987515454496957545416080392897129058837890625000000000000
1.8627929687500000000000000000000000000000000000000000000000000000 0.4457398929304502988024694332125363871455192565917968750000000000 0.3495956521643734382642776381544535979628562927246093750000000000 0.5418841336965272148518124595284461975097656250000000000000000000 -0.9595398539229623713353589664620812982320785522460937500000000000 -1.1883412156478054821917567096534185111522674560546875000000000000 -0.7307384921981192604789612232707440853118896484375000000000000000
1.8636474609375000000000000000000000000000000000000000000000000000 0.4449200119143400522503384308947715908288955688476562500000000000 0.3488331741242453598594863706239266321063041687011718750000000000 0.5410068497044346891300392599077895283699035644531250000000000000 -0.9594499757248766691475339030148461461067199707031250000000000000 -1.1893683870431552840329914033645763993263244628906250000000000000 -0.7295315644065980542620764026651158928871154785156250000000000000
1.8645019531250000000000000000000000000000000000000000000000000000 0.4441002083431720981465673503407742828130722045898437500000000000 0.3480704900706815818622885672084521502256393432617187500000000000 0.5401299266156626144308461334730964154005050659179687500000000000 -0.9593585884571117494701297800929751247167587280273437500000000000 -1.1903852427796892676781226327875629067420959472656250000000000000 -0.7283319341345342312621369273983873426914215087890625000000000000
1.8653564453125000000000000000000000000000000000000000000000000000 0.4432804835065493054280238993669627234339714050292968750000000000 0.3473075931535862803656300457078032195568084716796875000000000000 0.5392533738595123304904177530261222273111343383789062500000000000 -0.9592656918572182167537221175734885036945343017578125000000000000 -1.1913917637936060067715970944846048951148986816406250000000000000 -0.7271396199208305377581496031780261546373367309570312500000000000
1.8662109375000000000000000000000000000000000000000000000000000000 0.4424608386942838755828688590554520487785339355468750000000000000 0.3465444765617035072224894065584521740674972534179687500000000000 0.5383772008268642439432483115524519234895706176757812500000000000 -0.9591712856977979706485371025337371975183486938476562500000000000 -1.1923879313062430984615502893575467169284820556640625000000000000 -0.7259546400893527318132214531942736357450485229492187500000000000
1.8670654296875000000000000000000000000000000000000000000000000000 0.4416412751963672000954375107539817690849304199218750000000000000 0.3457811335237676031439946200407575815916061401367187500000000000 0.5375014168689667970468804014672059565782546997070312500000000000 -0.9590753697865052052051737518922891467809677124023437500000000000 -1.1933737268206061621356184332398697733879089355468750000000000000 -0.7247770127524041372524266080290544778108596801757812500000000000
1.8679199218750000000000000000000000000000000000000000000000000000 0.4408217943029402174914821443962864577770233154296875000000000000 0.3450175573096555536878327075100969523191452026367187500000000000 0.5366260312962248812951315812824759632349014282226562500000000000 -0.9589779439660458537630915998306591063737869262695312500000000000 -1.1943491321180219610909034599899314343929290771484375000000000000 -0.7236067558140697464352797396713867783546447753906250000000000000
1.8687744140625000000000000000000000000000000000000000000000000000 0.4400023973042632707830534855020232498645782470703125000000000000 0.3442537412315412326258012853941181674599647521972656250000000000 0.5357510533769852534291544543521013110876083374023437500000000000 -0.9588790081141775889506106977933086454868316650390625000000000000 -1.1953141292549218643870290179620496928691864013671875000000000000 -0.7224438869734333135141923776245675981044769287109375000000000000
1.8696289062500000000000000000000000000000000000000000000000000000 0.4391830854906861869579870472080074250698089599609375000000000000 0.3434896786450511996235945844091475009918212890625000000000000000 0.5348764923363211742923795100068673491477966308593750000000000000 -0.9587785621437100447295165395189542323350906372070312500000000000 -1.1962687005597447686966461333213374018669128417968750000000000000 -0.7212884237276753207623869457165710628032684326171875000000000000
1.8704833984375000000000000000000000000000000000000000000000000000 0.4383638601526181899359357885259669274091720581054687500000000000 0.3427253629504219967216727127379272133111953735351562500000000000 0.5340023573548143831501988643140066415071487426757812500000000000 -0.9586766060025048163950600610405672341585159301757812500000000000 -1.1972128286299525967706358642317354679107666015625000000000000000 -0.7201403833750570360194842578493990004062652587890625000000000000
1.8713378906250000000000000000000000000000000000000000000000000000 0.4375447225804981465913101601472590118646621704101562500000000000 0.3419607875936588881060629319108556956052780151367187500000000000 0.5331286575673374050765573883836623281240463256835937500000000000 -0.9585731396734756826205625657166820019483566284179687500000000000 -1.1981464963291568182057744706980884075164794921875000000000000000 -0.7189997830177945470353506607352755963802337646484375000000000000
1.8721923828125000000000000000000000000000000000000000000000000000 0.4367256740647645907316132252162788063287734985351562500000000000 0.3411959460676951549906732452654978260397911071777343750000000000 0.5322554020618339709614019739092327654361724853515625000000000000 -0.9584681631745876062566935615905094891786575317382812500000000000 -1.1990696867843451123292197735281661152839660644531250000000000000 -0.7178666395648302112064698121685069054365158081054687500000000000
1.8730468750000000000000000000000000000000000000000000000000000000 0.4359067158958258025869270113616948947310447692871093750000000000 0.3404308319135522786780256865313276648521423339843750000000000000 0.5313825998780993264958283361920621246099472045898437500000000000 -0.9583616765588581776214027740934398025274276733398437500000000000 -1.1999823833832139463595467532286420464515686035156250000000000000 -0.7167409697345025199055612574738916009664535522460937500000000000
1.8739013671875000000000000000000000000000000000000000000000000000 0.4350878493640296662547939376963768154382705688476562500000000000 0.3396654387214998460642334521253360435366630554199218750000000000 0.5305102600065594309342031920095905661582946777343750000000000000 -0.9582536799143560601876856708258856087923049926757812500000000000 -1.2008845697715897493651482363929972052574157714843750000000000000 -0.7156227900571223710102231052587740123271942138671875000000000000
1.8747558593750000000000000000000000000000000000000000000000000000 0.4342690757596338047008543981064576655626296997070312500000000000 0.3388997601322162323000952710572164505720138549804687500000000000 0.5296383913870513771016135251556988805532455444335937500000000000 -0.9581441733642022118289105492294766008853912353515625000000000000 -1.2017762298509453433581484205205924808979034423828125000000000000 -0.7145121168774591913219751404540147632360458374023437500000000000
1.8756103515625000000000000000000000000000000000000000000000000000 0.4334503963727757702706355757982237264513969421386718750000000000 0.3381337898379487283406774622562807053327560424804687500000000000 0.5287670029076028122005936893401667475700378417968750000000000000 -0.9580331570665697737965160740714054554700851440429687500000000000 -1.2026573477760029717842371610458940267562866210937500000000000000 -0.7134089663571366868310974496125709265470504760742187500000000000
1.8764648437500000000000000000000000000000000000000000000000000000 0.4326318124934429576455841015558689832687377929687500000000000000 0.3373675215836730578722324480622773990035057067871093750000000000 0.5278961034032128019077845237916335463523864746093750000000000000 -0.9579206312146834045861965023505035787820816040039062500000000000 -1.2035279079524177081594871197012253105640411376953125000000000000 -0.7123133544769492120352083475154358893632888793945312500000000000
1.8773193359375000000000000000000000000000000000000000000000000000 0.4318133254114425723102499432570766657590866088867187500000000000 0.3366009491682521725941512613644590601325035095214843750000000000 0.5270257016546329165151973938918672502040863037109375000000000000 -0.9578065960368196130048090708442032337188720703125000000000000000 -1.2043878950345425771217833244008943438529968261718750000000000000 -0.7112252970390966488878348172875121235847473144531250000000000000
1.8781738281250000000000000000000000000000000000000000000000000000 0.4309949364163718765752264516777358949184417724609375000000000000 0.3358340664455938262555889650684548541903495788574218750000000000 0.5261558063871498713837127070291899144649505615234375000000000000 -0.9576910517963069802149789211398456245660781860351562500000000000 -1.2052372939232709470047666400205343961715698242187500000000000000 -0.7101448096693430134251912022591568529605865478515625000000000000
1.8790283203125000000000000000000000000000000000000000000000000000 0.4301766467975882135554854812653502449393272399902343750000000000 0.3350668673258069274467629838909488171339035034179687500000000000 0.5252864262693694996642079786397516727447509765625000000000000000 -0.9575739987915257156458892495720647275447845458984375000000000000 -1.2060760897639497546407483241637237370014190673828125000000000000 -0.7090719078191017876733326374960597604513168334960937500000000000
1.8798828125000000000000000000000000000000000000000000000000000000 0.4293584578441787535929563546233111992478370666503906250000000000 0.3342993457763555609218997233256231993436813354492187500000000000 0.5244175699120019462640129859209991991519927978515625000000000000 -0.9574554373559082121047936198010575026273727416992187500000000000 -1.2069042679443628962587808928219601511955261230468750000000000000 -0.7080066067674535279508063467801548540592193603515625000000000000
1.8807373046875000000000000000000000000000000000000000000000000000 0.4285403708449310733463732958625769242644309997558593750000000000 0.3335314958232117321657028696790803223848342895507812500000000000 0.5235492458666504145270437220460735261440277099609375000000000000 -0.9573353678579383796432011877186596393585205078125000000000000000 -1.2077218140927841183440705208340659737586975097656250000000000000 -0.7069489216230925299200293920875992625951766967773437500000000000
1.8815917968750000000000000000000000000000000000000000000000000000 0.4277223870883025691469470075389835983514785766601562500000000000 0.3327633115520046702684453521214891225099563598632812500000000000 0.5226814626246004680254486629564780741930007934570312500000000000 -0.9572137907011524227129939390579238533973693847656250000000000000 -1.2085287140760927471205832262057811021804809570312500000000000000 -0.7058988673262122093277071144257206469774246215820312500000000000
1.8824462890625000000000000000000000000000000000000000000000000000 0.4269045078623912026216657977784052491188049316406250000000000000 0.3319947871091686319999780607759021222591400146484375000000000000 0.5218142286156137732433535347809083759784698486328125000000000000 -0.9570907063241382850549143768148496747016906738281250000000000000 -1.2093249539979484818985611127573065459728240966796875000000000000 -0.7048564586503280882112676408723928034305572509765625000000000000
1.8833007812500000000000000000000000000000000000000000000000000000 0.4260867344549049695601183884718921035528182983398437500000000000 0.3312259167030866535696986829861998558044433593750000000000000000 0.5209475522067232855505380939575843513011932373046875000000000000 -0.9569661152005355386762630587327294051647186279296875000000000000 -1.2101105201970301372682570217875763773918151855468750000000000000 -0.7038217102040409400842690956778824329376220703125000000000000000
1.8841552734375000000000000000000000000000000000000000000000000000 0.4252690681531322014485851923382142558693885803222656250000000000 0.3304566946052311382509003578888950869441032409667968750000000000 0.5200814417010333201574212580453604459762573242187500000000000000 -0.9568400178390358279401084473647642880678176879882812500000000000 -1.2108853992453285641772708913777023553848266601562500000000000000 -0.7027946364327430917029460033518262207508087158203125000000000000
1.8850097656250000000000000000000000000000000000000000000000000000 0.4244515102439115894483734336972702294588088989257812500000000000 0.3296871151513007247579878367105266079306602478027343750000000000 0.5192159053365225096499102619418408721685409545898437500000000000 -0.9567124147833827585429844475584104657173156738281250000000000000 -1.2116495779464939719360927483648993074893951416015625000000000000 -0.7017752516202715451498761467519216239452362060546875000000000000
1.8858642578125000000000000000000000000000000000000000000000000000 0.4236340620136023193964547317591495811939239501953125000000000000 0.3289171727423534363765611487906426191329956054687500000000000000 0.5183509512848512024163483147276565432548522949218750000000000000 -0.9565833066123717864925879439397249370813369750976562500000000000 -1.2124030433342372070626424829242751002311706542968750000000000000 -0.7007635698905064769448358674708288162946701049804687500000000000
1.8867187500000000000000000000000000000000000000000000000000000000 0.4228167247480538737391952963662333786487579345703125000000000000 0.3281468618459347785787372231425251811742782592773437500000000000 0.5174865876501729688996533695899415761232376098632812500000000000 -0.9564526939398501070854763383977115154266357421875000000000000000 -1.2131457826707794378506832799757830798625946044921875000000000000 -0.6997596052089207763202693968196399509906768798828125000000000000
1.8875732421875000000000000000000000000000000000000000000000000000 0.4219994997325762220441447425400838255882263183593750000000000000 0.3273761769972011737017680843564448878169059753417968750000000000 0.5166228224679512148753701694658957421779632568359375000000000000 -0.9563205774147169879739749376312829554080963134765625000000000000 -1.2138777834453524651081579577294178307056427001953125000000000000 -0.6987633713840815108397919175331480801105499267578125000000000000
1.8884277343750000000000000000000000000000000000000000000000000000 0.4211823882519100115118249050283338874578475952148437500000000000 0.3266051128000388992234093166189268231391906738281250000000000000 0.5157596637037811238002404934377409517765045166015625000000000000 -0.9561869577209233250769671030866447836160659790039062500000000000 -1.2145990333727434418165103124920278787612915039062500000000000000 -0.6977748820691032083374238936812616884708404541015625000000000000
1.8892822265625000000000000000000000000000000000000000000000000000 0.4203653915901964799317624965624418109655380249023437500000000000 0.3258336639281765312325944705662550404667854309082031250000000000 0.5148971192522164841420817538164556026458740234375000000000000000 -0.9560518355774721976914065635355655103921890258789062500000000000 -1.2153095203918866662462505701114423573017120361328125000000000000 -0.6967941507630577291365625569596886634826660156250000000000000000
1.8901367187500000000000000000000000000000000000000000000000000000 0.4195485110309473686385217661154456436634063720703125000000000000 0.3250618251262921698518937319022370502352714538574218750000000000 0.5140351969356025119139985690708272159099578857421875000000000000 -0.9559152117384183133808051024971064180135726928710937500000000000 -1.2160092326644966753690368932439014315605163574218750000000000000 -0.6958211908123399513925733117503114044666290283203125000000000000
1.8909912109375000000000000000000000000000000000000000000000000000 0.4187317478570152795569470072223339229822158813476562500000000000 0.3242895912111143363887322266236878931522369384765625000000000000 0.5131739045029162227251617878209799528121948242187500000000000000 -0.9557770869928682300198374832689296454191207885742187500000000000 -1.2166981585737426385662729444447904825210571289062500000000000000 -0.6948560154119939324957044846087228506803512573242187500000000000
1.8918457031250000000000000000000000000000000000000000000000000000 0.4179151033505634216247415224643191322684288024902343750000000000 0.3235169570725160426150068815331906080245971679687500000000000000 0.5123132496286108006344761633954476565122604370117187500000000000 -0.9556374621649807998835512989899143576622009277343750000000000000 -1.2173762867229658279910609053331427276134490966796875000000000000 -0.6938986376069957717760416926466859877109527587890625000000000000
1.8927001953125000000000000000000000000000000000000000000000000000 0.4170985787930358013042564380157273262739181518554687500000000000 0.3227439176746021987085555338126141577959060668945312500000000000 0.5114532399114694038999573422188404947519302368164062500000000000 -0.9554963381139662814689472725149244070053100585937500000000000000 -1.2180436059344306176654981754836626350879669189453125000000000000 -0.6929490702935019452723963695461861789226531982421875000000000000
1.8935546875000000000000000000000000000000000000000000000000000000 0.4162821754651273575831282869330607354640960693359375000000000000 0.3219704680567896382115122833056375384330749511718750000000000000 0.5105938828734650769547442905604839324951171875000000000000000000 -0.9553537157340870056287940315087325870990753173828125000000000000 -1.2187001052481187812759344524238258600234985351562500000000000000 -0.6920073262200553410039560731092933565378189086914062500000000000
1.8944091796875000000000000000000000000000000000000000000000000000 0.4154658946467537639080092048970982432365417480468750000000000000 0.3211966033348788718271293873840477317571640014648437500000000000 0.5097351859586286559888890224101487547159194946289062500000000000 -0.9552095959546572645493256459303665906190872192382812500000000000 -1.2193457739205522116776592156384140253067016601562500000000000000 -0.6910734179887623174209920762223191559314727783203125000000000000
1.8952636718750000000000000000000000000000000000000000000000000000 0.4146497376170217852298094385332660749554634094238281250000000000 0.3204223187021190133449977111013140529394149780273437500000000000 0.5088771565319245571146211659652180969715118408203125000000000000 -0.9550639797400430897056367030018009245395660400390625000000000000 -1.2199806014236580509191298915538936853408813476562500000000000000 -0.6901473580564281284921435144497081637382507324218750000000000000
1.8961181640625000000000000000000000000000000000000000000000000000 0.4138337056541991354485787724115652963519096374511718750000000000 0.3196476094302628800924992447107797488570213317871093750000000000 0.5080198018781354463158095313701778650283813476562500000000000000 -0.9549168680896623628839847697236109524965286254882812500000000000 -1.2206045774436597994849762471858412027359008789062500000000000000 -0.6892291587356648152606908297457266598939895629882812500000000000
1.8969726562500000000000000000000000000000000000000000000000000000 0.4130178000356843903695391873043263331055641174316406250000000000 0.3188724708706139887581798575411085039377212524414062500000000000 0.5071631292007547919808985170675441622734069824218750000000000000 -0.9547682620379849272040928553906269371509552001953125000000000000 -1.2212176918800063951664469641400501132011413574218750000000000000 -0.6883188321959634592417387466412037611007690429687500000000000000
1.8978271484375000000000000000000000000000000000000000000000000000 0.4122020220379774002594785997644066810607910156250000000000000000 0.3180968984550645028974713568459264934062957763671875000000000000 0.5063071456208902976214858426828868687152862548828125000000000000 -0.9546181626545328091637543366232421249151229858398437500000000000 -1.2218199348443294915966816915897652506828308105468750000000000000 -0.6874163904647361267308269816567189991474151611328125000000000000
1.8986816406250000000000000000000000000000000000000000000000000000 0.4113863729366491472916322891251184046268463134765625000000000000 0.3173208876971231884311919202446006238460540771484375000000000000 0.5054518581761751061520726580056361854076385498046875000000000000 -0.9544665710438793304604132572421804070472717285156250000000000000 -1.2224112966594291584954135032603517174720764160156250000000000000 -0.6865218454283295024254130112240090966224670410156250000000000000
1.8995361328125000000000000000000000000000000000000000000000000000 0.4105708540063114919682618619845015928149223327636718750000000000 0.3165444341929332106033712079806718975305557250976562500000000000 0.5045972738196897733331525159883312880992889404296875000000000000 -0.9543134883456498851472815658780746161937713623046875000000000000 -1.2229917678582920004259904089849442243576049804687500000000000000 -0.6856352088330076588462702602555509656667709350585937500000000000
1.9003906250000000000000000000000000000000000000000000000000000000 0.4097554665205879187439563793304841965436935424804687500000000000 0.3157675336222806050656686238653492182493209838867187500000000000 0.5037433994188952324222441347956191748380661010742187500000000000 -0.9541589157345220506556415784871205687522888183593750000000000000 -1.2235613391831379193064321952988393604755401611328125000000000000 -0.6847564922859061820048509616754017770290374755859375000000000000
1.9012451171875000000000000000000000000000000000000000000000000000 0.4089402117520828383590014709625393152236938476562500000000000000 0.3149901817495908140642768557881936430931091308593750000000000000 0.5028902417545748626537260861368849873542785644531250000000000000 -0.9540028544202248106387287407414987683296203613281250000000000000 -1.2241200015844859727565108187263831496238708496093750000000000000 -0.6838857072559636485209466627566143870353698730468750000000000000
1.9020996093750000000000000000000000000000000000000000000000000000 0.4081250909723525555072853876481531187891960144042968750000000000 0.3142123744249153971530574835924198850989341735839843750000000000 0.5020378075197897693726645229617133736610412597656250000000000000 -0.9538453056475395541724537906702607870101928710937500000000000000 -1.2246677462202593122952976045780815184116363525390625000000000000 -0.6830228650748197960496099767624400556087493896484375000000000000
1.9029541015625000000000000000000000000000000000000000000000000000 0.4073101054518739050358533404505578801035881042480468750000000000 0.3134341075849053082080786225560586899518966674804687500000000000 0.5011861033188425018636280583450570702552795410156250000000000000 -0.9536862706962991875769830585340969264507293701171875000000000000 -1.2252045644549023339919813224696554243564605712890625000000000000 -0.6821679769376960411619847945985384285449981689453125000000000000
1.9038085937500000000000000000000000000000000000000000000000000000 0.4064952564600156081908721716899890452623367309570312500000000000 0.3126553772537749575910481780738336965441703796386718750000000000 0.5003351356662562032795449340483173727989196777343750000000000000 -0.9535257508813885785059483168879523873329162597656250000000000000 -1.2257304478585311358074250165373086929321289062500000000000000000 -0.6813210539042461322267740797542501240968704223632812500000000000
1.9046630859375000000000000000000000000000000000000000000000000000 0.4056805452650077969956043943966506049036979675292968750000000000 0.3118761795442518414134269733040127903223037719726562500000000000 0.4994849109857637525777818154892884194850921630859375000000000000 -0.9533637475527443339018418555497191846370697021484375000000000000 -1.2262453882061039589501660884707234799861907958984375000000000000 -0.6804821068993847088535176226287148892879486083984375000000000000
1.9055175781250000000000000000000000000000000000000000000000000000 0.4048659731339124823179531631467398256063461303710937500000000000 0.3110965106585152906149005502811633050441741943359375000000000000 0.4986354356093096740210057760123163461685180664062500000000000000 -0.9532002620953554661298312566941604018211364746093750000000000000 -1.2267493774766176084511926092091016471385955810546875000000000000 -0.6796511467140933238084699041792191565036773681640625000000000000
1.9063720703125000000000000000000000000000000000000000000000000000 0.4040515413325926341592264634527964517474174499511718750000000000 0.3103163668891201210087160688999574631452560424804687500000000000 0.4977867157760651473097368580056354403495788574218750000000000000 -0.9530352959292622827547347696963697671890258789062500000000000000 -1.2272424078523200829948791579226963222026824951171875000000000000 -0.6788281840062044825145903814700432121753692626953125000000000000
1.9072265625000000000000000000000000000000000000000000000000000000 0.4032372511256830938108919326623436063528060913085937500000000000 0.3095357446199092366079241855914006009697914123535156250000000000 0.4969387576314569510138596797332866117358207702636718750000000000 -0.9528688505095572747194410112570039927959442138671875000000000000 -1.2277244717179520705485629150643944740295410156250000000000000000 -0.6780132293011625899126215699652675539255142211914062500000000000
1.9080810546875000000000000000000000000000000000000000000000000000 0.4024231037765603757883070556999882683157920837402343750000000000 0.3087546403269113004519397236435906961560249328613281250000000000 0.4960915672262094511246743877563858404755592346191406250000000000 -0.9527009273263845612333966528240125626325607299804687500000000000 -1.2281955616600044312036743576754815876483917236328125000000000000 -0.6772062929927646912631189479725435376167297363281250000000000000
1.9089355468750000000000000000000000000000000000000000000000000000 0.4016091005473126918090542858408298343420028686523437500000000000 0.3079730505792243611118408352922415360808372497558593750000000000 0.4952451505154010225062677363894181326031684875488281250000000000 -0.9525315279049404448841187331709079444408416748046875000000000000 -1.2286556704659981065219653828535228967666625976562500000000000000 -0.6764073853438828942685745460039470344781875610351562500000000000
1.9097900390625000000000000000000000000000000000000000000000000000 0.4007952426987099747712761654838686808943748474121093750000000000 0.3071909720398855458967091180966235697269439697265625000000000000 0.4943995133575344036458432128711137920618057250976562500000000000 -0.9523606538054728565256823458184953778982162475585937500000000000 -1.2291047911237835688069708339753560721874237060546875000000000000 -0.6756165164871621442443938576616346836090087890625000000000000000
1.9106445312500000000000000000000000000000000000000000000000000000 0.3999815314901739582431616781832417473196983337402343750000000000 0.3064084014667253219599274416395928710699081420898437500000000000 0.4935546615136225945263959147268906235694885253906250000000000000 -0.9521883066232817993679304890974890440702438354492187500000000000 -1.2295429168208578118992591043934226036071777343750000000000000000 -0.6748336964257057868366018738015554845333099365234375000000000000
1.9114990234375000000000000000000000000000000000000000000000000000 0.3991679681797483669747350631951121613383293151855468750000000000 0.3056253357132074355284601097082486376166343688964843750000000000 0.4927106006462892984210100166819756850600242614746093750000000000 -0.9520144879887190159095666786015499383211135864257812500000000000 -1.2299700409437028802983604691689833998680114746093750000000000000 -0.6740589350337352625430753505497705191373825073242187500000000000
1.9123535156250000000000000000000000000000000000000000000000000000 0.3983545540240684967869810861884616315364837646484375000000000000 0.3048417717292523088090661076421383768320083618164062500000000000 0.4918673363188846847648960647347848862409591674804687500000000000 -0.9518391995671882099827598722185939550399780273437500000000000000 -1.2303861570771381650502007687464356422424316406250000000000000000 -0.6732922420572383659376214382064063102006912231445312500000000000
1.9132080078125000000000000000000000000000000000000000000000000000 0.3975412902783319046839949351124232634902000427246093750000000000 0.3040577065620457264394360663573024794459342956542968750000000000 0.4910248739946180829285538038675440475344657897949218750000000000 -0.9516624430591449357308420076151378452777862548828125000000000000 -1.2307912590036953481842374458210542798042297363281250000000000000 -0.6725336271145945232774465694092214107513427734375000000000000000
1.9140625000000000000000000000000000000000000000000000000000000000 0.3967281781962680442532587221649009734392166137695312500000000000 0.3032731373568304245047499989595962688326835632324218750000000000 0.4901832190357056640017674453702056780457496643066406250000000000 -0.9514842202000967086306104647519532591104507446289062500000000000 -1.2311853407030064477822861590539105236530303955078125000000000000 -0.6717830996971869694789347704499959945678710937500000000000000000
1.9149169921875000000000000000000000000000000000000000000000000000 0.3959152190301085671997327608551131561398506164550781250000000000 0.3024880613576818033649828976194839924573898315429687500000000000 0.4893423767025353310344826240907423198223114013671875000000000000 -0.9513045327606027834477231408527586609125137329101562500000000000 -1.2315683963512102927495561743853613734245300292968750000000000000 -0.6710406691699953851681925698358099907636642456054687500000000000
1.9157714843750000000000000000000000000000000000000000000000000000 0.3951024140305570697684345304878661409020423889160156250000000000 0.3017024759082660434472700217156670987606048583984375000000000000 0.4885023521528480960895990392600651830434799194335937500000000000 -0.9511233825462743762813033754355274140834808349609375000000000000 -1.2319404203203734304850058833835646510124206542968750000000000000 -0.6703063447721753220776008674874901771545410156250000000000000000
1.9166259765625000000000000000000000000000000000000000000000000000 0.3942897644467591722339250281947897747159004211425781250000000000 0.3009163784525815676929028086306061595678329467773437500000000000 0.4876631504409367767749472477589733898639678955078125000000000000 -0.9509407713977745535416374877968337386846542358398437500000000000 -1.2323014071779299083431169492541812360286712646484375000000000000 -0.6695801356176191987401580263394862413406372070312500000000000000
1.9174804687500000000000000000000000000000000000000000000000000000 0.3934772715262727649232488147390540689229965209960937500000000000 0.3001297665356829624805357070727040991187095642089843750000000000 0.4868247765168625673659619224054040387272834777832031250000000000 -0.9507567011908182319501747770118527114391326904296875000000000000 -1.2326513516861319352813097793841734528541564941406250000000000000 -0.6688620506955045286190397746395319700241088867187500000000000000
1.9183349609375000000000000000000000000000000000000000000000000000 0.3926649365150381432165715978044318035244941711425781250000000000 0.2993426378043870794698477766360156238079071044921875000000000000 0.4859872352256892069632954189728479832410812377929687500000000000 -0.9505711738361722895618299844500143080949783325195312500000000000 -1.2329902488015203054771973256720229983329772949218750000000000000 -0.6681520988708242736464626432280056178569793701171875000000000000
1.9191894531250000000000000000000000000000000000000000000000000000 0.3918527606573478649920616589952260255813598632812500000000000000 0.2985549900079607077429955097613856196403503417968750000000000000 0.4851505313067350222411278082290664315223693847656250000000000000 -0.9503841912796554547426808312593493610620498657226562500000000000 -1.2333180936744048139530605112668126821517944335937500000000000000 -0.6674502888849059845099986887362319976091384887695312500000000000
1.9200439453125000000000000000000000000000000000000000000000000000 0.3910407451958166080707712808361975476145744323730468750000000000 0.2977668209987895386881007198098814114928245544433593750000000000 0.4843146693928436774534418418625136837363243103027343750000000000 -0.9501957555021384171922704808821436017751693725585937500000000000 -1.2336348816483628798579275098745711147785186767578125000000000000 -0.6667566293559139545266134518897160887718200683593750000000000000
1.9208984375000000000000000000000000000000000000000000000000000000 0.3902288913713515272618792550929356366395950317382812500000000000 0.2969781287330290897585882703424431383609771728515625000000000000 0.4834796540096739647651702398434281349182128906250000000000000000 -0.9500058685195434948767001515079755336046218872070312500000000000 -1.2339406082597470515338500263169407844543457031250000000000000000 -0.6660711287793398271972478141833562403917312622070312500000000000
1.9217529296875000000000000000000000000000000000000000000000000000 0.3894172004231223893633284660609206184744834899902343750000000000 0.2961889112712364213741977891913847997784614562988281250000000000 0.4826454895750083573524591429304564371705055236816406250000000000 -0.9498145323828451891401414286519866436719894409179687500000000000 -1.2342352692372122735520179048762656748294830322265625000000000000 -0.6653937955284781047282649524277076125144958496093750000000000000
1.9226074218750000000000000000000000000000000000000000000000000000 0.3886056735885311530509511612763162702322006225585937500000000000 0.2953991667789815922517959734250325709581375122070312500000000000 0.4818121803980807138501063491275999695062637329101562500000000000 -0.9496217491780696295933239525766111910343170166015625000000000000 -1.2345188605012507032654411887051537632942199707031250000000000000 -0.6647246378548885559212067164480686187744140625000000000000000000
1.9234619140625000000000000000000000000000000000000000000000000000 0.3877943121031824924571651536098215728998184204101562500000000000 0.2946088935274406295228288854559650644659996032714843750000000000 0.4809797306789243553915014217636780813336372375488281250000000000 -0.9494275210262950182027452683541923761367797851562500000000000000 -1.2347913781637416263947670813649892807006835937500000000000000000 -0.6640636638888482989884209928277414292097091674804687500000000000
1.9243164062500000000000000000000000000000000000000000000000000000 0.3869831172008537656381577107822522521018981933593750000000000000 0.2938180898939682372805748400423908606171607971191406250000000000 0.4801481445077392939957405815221136435866355895996093750000000000 -0.9492318500836512962237634383200202137231826782226562500000000000 -1.2350528185275155834688121103681623935699462890625000000000000000 -0.6634108816397870089787147662718780338764190673828125000000000000
1.9251708984375000000000000000000000000000000000000000000000000000 0.3861720901134645944630108260753331705927848815917968750000000000 0.2930267543626492998676269507996039465069770812988281250000000000 0.4793174258642798890583947013510623946785926818847656250000000000 -0.9490347385413203662452019671036396175622940063476562500000000000 -1.2353031780859264898708715918473899364471435546875000000000000000 -0.6627662989967142426195323423598892986774444580078125000000000000
1.9260253906250000000000000000000000000000000000000000000000000000 0.3853612320710476657481535767146851867437362670898437500000000000 0.2922348855248319554611668991128681227564811706542968750000000000 0.4784875786172633760351402543165022507309913635253906250000000000 -0.9488361886255359811670473391131963580846786499023437500000000000 -1.2355424535224401871857935475418344140052795410156250000000000000 -0.6621299237286318861706035932002123445272445678710937500000000000
1.9268798828125000000000000000000000000000000000000000000000000000 0.3845505443017182001241849320649635046720504760742187500000000000 0.2914424820796379100862338873412227258086204528808593750000000000 0.4776586065237984901621359767887042835354804992675781250000000000 -0.9486362025975838552227514810510911047458648681640625000000000000 -1.2357706417102320983758545480668544769287109375000000000000000000 -0.6615017634849356120696484140353277325630187988281250000000000000
1.9277343750000000000000000000000000000000000000000000000000000000 0.3837400280316441980588137994345743209123611450195312500000000000 0.2906495428344531561926089580083498731255531311035156250000000000 0.4768305132288352399250186408607987686991691589355468750000000000 -0.9484347827538014419346268368826713413000106811523437500000000000 -1.2359877397117968733653015078743919730186462402343750000000000000 -0.6608818257958060105039521658909507095813751220703125000000000000
1.9285888671875000000000000000000000000000000000000000000000000000 0.3829296844850165193463453761069104075431823730468750000000000000 0.2898560667053968753492654286674223840236663818359375000000000000 0.4760033022646361633434253235463984310626983642578125000000000000 -0.9482319314255781561584512928675394505262374877929687500000000000 -1.2361937447785693588997446568100713193416595458984375000000000000 -0.6602701180725869534171579289250075817108154296875000000000000000
1.9294433593750000000000000000000000000000000000000000000000000000 0.3821195148840189070860162701137596741318702697753906250000000000 0.2890620527177692467013514487916836515069007873535156250000000000 0.4751769770502685674706810914358356967568397521972656250000000000 -0.9480276509793552630611657150438986718654632568359375000000000000 -1.2363886543505571147250066132983192801475524902343750000000000000 -0.6596666476081534113973248167894780635833740234375000000000000000
1.9302978515625000000000000000000000000000000000000000000000000000 0.3813095204487979561491783897508867084980010986328125000000000000 0.2882675000064772730112849785655271261930465698242187500000000000 0.4743515408911186392870718009362462908029556274414062500000000000 -0.9478219438166258781208739492285531014204025268554687500000000000 -1.2365724660559824776839832338737323880195617675781250000000000000 -0.6590714215772692785577646645833738148212432861328125000000000000
1.9311523437500000000000000000000000000000000000000000000000000000 0.3804997023974333036910877581249224022030830383300781250000000000 0.2874724078164392349066247334121726453304290771484375000000000000 0.4735269969784273724755507828376721590757369995117187500000000000 -0.9476148123739350781491452835325617343187332153320312500000000000 -1.2367451777109363941775654893717728555202484130859375000000000000 -0.6584844470369337621207250776933506131172180175781250000000000000
1.9320068359375000000000000000000000000000000000000000000000000000 0.3796900619459074310846347088954644277691841125488281250000000000 0.2866767755029664965782387753279181197285652160644531250000000000 0.4727033483888483655910306424630107358098030090332031250000000000 -0.9474062591228797902687119858455844223499298095703125000000000000 -1.2369067873190418005435731174657121300697326660156250000000000000 -0.6579057309267176689715483917098026722669601440429687500000000000
1.9328613281250000000000000000000000000000000000000000000000000000 0.3788806003080761319878888571111019700765609741210937500000000000 0.2858806025321239951964003012108150869607925415039062500000000000 0.4718805980840282687793774130113888531923294067382812500000000000 -0.9471962865701089029357717663515359163284301757812500000000000000 -1.2370572930711283277105394518002867698669433593750000000000000000 -0.6573352800690895891833065434184391051530838012695312500000000000
1.9337158203125000000000000000000000000000000000000000000000000000 0.3780713186956382032555268324358621612191200256347656250000000000 0.2850838884810671380876101466128602623939514160156250000000000000 0.4710587489102092684234435182588640600442886352539062500000000000 -0.9469848972573228218507779274659696966409683227539062500000000000 -1.2371966933449134451450390770332887768745422363281250000000000000 -0.6567731011697323095788192404143046587705612182617187500000000000
1.9345703125000000000000000000000000000000000000000000000000000000 0.3772622183181055799394698624382726848125457763671875000000000000 0.2842866330383569950512878676818218082189559936523437500000000000 0.4702378035978541648276518571947235614061355590820312500000000000 -0.9467720937612743581368590639613103121519088745117187500000000000 -1.2373249867046998140551750111626461148262023925781250000000000000 -0.6562192008178489022185431167599745094776153564453125000000000000
1.9354248046875000000000000000000000000000000000000000000000000000 0.3764533003827734147783701246225973591208457946777343750000000000 0.2834888360042523425263993885891977697610855102539062500000000000 0.4694177647612944870303408606559969484806060791015625000000000000 -0.9465578786937679511837018253572750836610794067382812500000000000 -1.2374421719010759712631397633231244981288909912109375000000000000 -0.6556735854864599311042638873914256691932678222656250000000000000
1.9362792968750000000000000000000000000000000000000000000000000000 0.3756445660946901576870970984600717201828956604003906250000000000 0.2826904972909790592083822957647498697042465209960937500000000000 0.4685986348984012561658119011553935706615447998046875000000000000 -0.9463422547016597796698533784365281462669372558593750000000000000 -1.2375482478706292255310472683049738407135009765625000000000000000 -0.6551362615326903338086594885680824518203735351562500000000000000
1.9371337890625000000000000000000000000000000000000000000000000000 0.3748360166566275242239214549044845625758171081542968750000000000 0.2818916169229760959602515413280343636870384216308593750000000000 0.4677804163902789524875913684809347614645957946777343750000000000 -0.9461252244668580946296287947916425764560699462890625000000000000 -1.2376432137356681018047765974188223481178283691406250000000000000 -0.6546072351980480874544809921644628047943115234375000000000000000
1.9379882812500000000000000000000000000000000000000000000000000000 0.3740276532690505750800014084234135225415229797363281250000000000 0.2810921950371184641070954057795461267232894897460937500000000000 0.4669631115009826860529074110672809183597564697265625000000000000 -0.9459067907063229974085061257937923073768615722656250000000000000 -1.2377270688039532231528028205502778291702270507812500000000000000 -0.6540865126086926606419069685216527432203292846679687500000000000
1.9388427734375000000000000000000000000000000000000000000000000000 0.3732194771300878510800203002872876822948455810546875000000000000 0.2802922318829171866028104886936489492654800415039062500000000000 0.4661467223772585155572301118809264153242111206054687500000000000 -0.9456869561720665506854288651084061712026596069335937500000000000 -1.2377998125684377406230396445607766509056091308593750000000000000 -0.6535740997756953607478180856560356914997100830078125000000000000
1.9396972656250000000000000000000000000000000000000000000000000000 0.3724114894355011751159167943114880472421646118164062500000000000 0.2794917278226950463348998709989245980978012084960937500000000000 0.4653312510483073038969337176240514963865280151367187500000000000 -0.9454657236511525564282010236638598144054412841796875000000000000 -1.2378614447070157567054593528155237436294555664062500000000000000 -0.6530700025952893561509426945121958851814270019531250000000000000
1.9405517578125000000000000000000000000000000000000000000000000000 0.3716036913786560647032786164345452561974525451660156250000000000 0.2786906833317398524130226178385782986879348754882812500000000000 0.4645166994255722769935346150305122137069702148437500000000000000 -0.9452430959656965558934871296514756977558135986328125000000000000 -1.2379119650822791864896998959011398255825042724609375000000000000 -0.6525742268491139252972743634018115699291229248046875000000000000
1.9414062500000000000000000000000000000000000000000000000000000000 0.3707960841504914228927702879445860162377357482910156250000000000 0.2778890989984330595063966029556468129158020019531250000000000000 0.4637030693025497862791439729335252195596694946289062500000000000 -0.9450190759728662737160220785881392657756805419921875000000000000 -1.2379513737412863871867330090026371181011199951171875000000000000 -0.6520867782044461602453111481736414134502410888671875000000000000
1.9422607421875000000000000000000000000000000000000000000000000000 0.3699886689394898953153756337997037917375564575195312500000000000 0.2770869755243556831203477486269548535346984863281250000000000000 0.4628903623546241075104035189724527299404144287109375000000000000 -0.9447936665648811738194012832536827772855758666992187500000000000 -1.2379796709153352285426308299065567553043365478515625000000000000 -0.6516076622144271190961717366008087992668151855468750000000000000
1.9431152343750000000000000000000000000000000000000000000000000000 0.3691814469316477276272792096278863027691841125488281250000000000 0.2762843137243692348548051995749119669198989868164062500000000000 0.4620785801389262203997532196808606386184692382812500000000000000 -0.9445668706690125704383831362065393477678298950195312500000000000 -1.2379968570197465993487639934755861759185791015625000000000000000 -0.6511368843182786525503047414531465619802474975585937500000000000
1.9439697265625000000000000000000000000000000000000000000000000000 0.3683744193104447894882014225004240870475769042968750000000000000 0.2754811145266740091130941436858847737312316894531250000000000000 0.4612677240942155698633087013149634003639221191406250000000000000 -0.9443386912475837391411914722993969917297363281250000000000000000 -1.2380029326536539091563327019684948027133941650390625000000000000 -0.6506744498415135691260502426302991807460784912109375000000000000
1.9448242187500000000000000000000000000000000000000000000000000000 0.3675675872568148205843385767366271466016769409179687500000000000 0.2746773789728429449041868792846798896789550781250000000000000000 0.4604577955407866962644902741885744035243988037109375000000000000 -0.9441091312979699168295155686791986227035522460937500000000000000 -1.2379978985998072449348228474264033138751983642578125000000000000 -0.6502203639961325887242082899319939315319061279296875000000000000
1.9456787109375000000000000000000000000000000000000000000000000000 0.3667609519491151770509418383880984038114547729492187500000000000 0.2738731082178310627384121289651375263929367065429687500000000000 0.4596487956803992913634715478110592812299728393554687500000000000 -0.9438781938525979686716027572401799261569976806640625000000000000 -1.2379817558243761954628325838712044060230255126953125000000000000 -0.6497746318808197418803729306091554462909698486328125000000000000
1.9465332031250000000000000000000000000000000000000000000000000000 0.3659545145630972440287109748169314116239547729492187500000000000 0.2730683035299624195069156940007815137505531311035156250000000000 0.4588407255962320685505062556330813094973564147949218750000000000 -0.9436458819789468321914682746864855289459228515625000000000000000 -1.2379545054767677747520338016329333186149597167968750000000000000 -0.6493372584811257786086002852243836969137191772460937500000000000
1.9473876953125000000000000000000000000000000000000000000000000000 0.3651482762718761265752220879221567884087562561035156250000000000 0.2722629662908910286311936488345963880419731140136718750000000000 0.4580335862528612245192505270097171887755393981933593750000000000 -0.9434121987795470731796854124695528298616409301757812500000000000 -1.2379161488894492304524419523659162223339080810546875000000000000 -0.6489082486696449159069288725731894373893737792968750000000000000
1.9482421875000000000000000000000000000000000000000000000000000000 0.3643422382459009511990188912022858858108520507812500000000000000 0.2714570979955399088190404199849581345915794372558593750000000000 0.4572273784962619935789973624196136370301246643066406250000000000 -0.9431771473919815518272002918820362538099288940429687500000000000 -1.2378666875777801781310927253798581659793853759765625000000000000 -0.6484876072061829255233078583842143416404724121093750000000000000
1.9490966796875000000000000000000000000000000000000000000000000000 0.3635364016529248898379478305287193506956100463867187500000000000 0.2706507002520146532020817176089622080326080322265625000000000000 0.4564221030538351264738139434484764933586120605468750000000000000 -0.9429407309888847565915170889638829976320266723632812500000000000 -1.2378061232398509527996566248475573956966400146484375000000000000 -0.6480753387379185603833775530802085995674133300781250000000000000
1.9499511718750000000000000000000000000000000000000000000000000000 0.3627307676579749617928882798878476023674011230468750000000000000 0.2698437747814935172563366450049215927720069885253906250000000000 0.4556177605344564063294399147707736119627952575683593750000000000 -0.9427029527779430262413029595336411148309707641601562500000000000 -1.2377344577563276217802012979518622159957885742187500000000000000 -0.6476714477995584307024046211154200136661529541015625000000000000
1.9508056640625000000000000000000000000000000000000000000000000000 0.3619253374233224462841462809592485427856445312500000000000000000 0.2690363234180940255058089860540349036455154418945312500000000000 0.4548143514285508670624835758644621819257736206054687500000000000 -0.9424638160018946608786905017041135579347610473632812500000000000 -1.2376516931903092100242247397545725107192993164062500000000000000 -0.6472759388134801117331562636536546051502227783203125000000000000
1.9516601562500000000000000000000000000000000000000000000000000000 0.3611201121084526288740335075999610126018524169921875000000000000 0.2682283481087149867860830454446841031312942504882812500000000000 0.4540118761081902709619839697552379220724105834960937500000000000 -0.9422233239385299219392777558823581784963607788085937500000000000 -1.2375578317871869238331328233471140265464782714843750000000000000 -0.6468888160898728090231202259019482880830764770507812500000000000
1.9525146484375000000000000000000000000000000000000000000000000000 0.3603150928700351030009585429070284590125083923339843750000000000 0.2674198509128549172686462043202482163906097412109375000000000000 0.4532103348272152887332708814938087016344070434570312500000000000 -0.9419814799006906991252208172227256000041961669921875000000000000 -1.2374528759745144768089630815666168928146362304687500000000000000 -0.6465100838268668104191760903631802648305892944335937500000000000
1.9533691406250000000000000000000000000000000000000000000000000000 0.3595102808618935719131570749595994129776954650878906250000000000 0.2666108340024068712459381913504330441355705261230468750000000000 0.4524097277213802725803759585687657818198204040527343750000000000 -0.9417382872362709544944436856894753873348236083984375000000000000 -1.2373368283618846330540463895886205136775970458984375000000000000 -0.6461397461106572759348409817903302609920501708984375000000000000
1.9542236328125000000000000000000000000000000000000000000000000000 0.3587056772349760946916319426236441358923912048339843750000000000 0.2658012996614296241659758379682898521423339843750000000000000000 0.4516100548085225652172880472789984196424484252929687500000000000 -0.9414937493282165004160333410254679620265960693359375000000000000 -1.2372096917408121896642114734277129173278808593750000000000000000 -0.6457778069156208111678552086232230067253112792968750000000000000
1.9550781250000000000000000000000000000000000000000000000000000000 0.3579012831373249992061857938097091391682624816894531250000000000 0.2649912502858944307604360801633447408676147460937500000000000000 0.4508113159887555676519355074560735374689102172851562500000000000 -0.9412478695945249995702397427521646022796630859375000000000000000 -1.2370714690846260630507913447218015789985656738281250000000000000 -0.6454242701044239360896881407825276255607604980468750000000000000
1.9559326171875000000000000000000000000000000000000000000000000000 0.3570970997140470171160586687619797885417938232421875000000000000 0.2641806883834094121787927633704384788870811462402343750000000000 0.4500135110446846220533245741535210981965065002441406250000000000 -0.9410006514882459649484758301696274429559707641601562500000000000 -1.2369221635483667043331479362677782773971557617187500000000000000 -0.6450791394281252255638037240714766085147857666015625000000000000
1.9567871093750000000000000000000000000000000000000000000000000000 0.3562931281072832523371118895738618448376655578613281250000000000 0.2633696165729194627047604626568499952554702758789062500000000000 0.4492166396416470419694633164908736944198608398437500000000000000 -0.9407520984974808708756199848721735179424285888671875000000000000 -1.2367617784686932846938134389347396790981292724609375000000000000 -0.6447424185262684570574265308096073567867279052734375000000000000
1.9576416015625000000000000000000000000000000000000000000000000000 0.3554893694561793160424656434770440682768821716308593750000000000 0.2625580375843833969007334872003411874175071716308593750000000000 0.4484207013279752351841977997537469491362571716308593750000000000 -0.9405022141453831530100160307483747601509094238281250000000000000 -1.2365903173637955436703350642346777021884918212890625000000000000 -0.6444141109269707623496969972620718181133270263671875000000000000
1.9584960937500000000000000000000000000000000000000000000000000000 0.3546858248968553506408341036149067804217338562011718750000000000 0.2617459542584280596244639127689879387617111206054687500000000000 0.4476256955352826416572042944608256220817565917968750000000000000 -0.9402510019901577642542633839184418320655822753906250000000000000 -1.2364077839333125208298724828637205064296722412109375000000000000 -0.6440942200470030076786542849731631577014923095703125000000000000
1.9593505859375000000000000000000000000000000000000000000000000000 0.3538824955623760537548605498159304261207580566406250000000000000 0.2609333695459785662507101733353920280933380126953125000000000000 0.4468316215787735412590109262964688241481781005859375000000000000 -0.9399984656250619519113342903438024222850799560546875000000000000 -1.2362141820582626117186464398400858044624328613281250000000000000 -0.6437827491918612921040221408475190401077270507812500000000000000
1.9602050781250000000000000000000000000000000000000000000000000000 0.3530793825827207021994524893671041354537010192871093750000000000 0.2601202865078663384323931495600845664739608764648437500000000000 0.4460384786575750659665118291741237044334411621093750000000000000 -0.9397446086784047025730615132488310337066650390625000000000000000 -1.2360095158009742899452021447359584271907806396484375000000000000 -0.6434797015558351152009208817617036402225494384765625000000000000
1.9610595703125000000000000000000000000000000000000000000000000000 0.3522764870847533424935704715608153492212295532226562500000000000 0.2593067083144140472228400540188886225223541259765625000000000000 0.4452462658550926377643008891027420759201049804687500000000000000 -0.9394894348135467421201383331208489835262298583984375000000000000 -1.2357937894050297078507583137252368032932281494140625000000000000 -0.6431850802220637763895183525164611637592315673828125000000000000
1.9619140625000000000000000000000000000000000000000000000000000000 0.3514738101921924817716558209212962538003921508789062500000000000 0.2584926382449979076483259632368572056293487548828125000000000000 0.4444549821393870558949856786057353019714355468750000000000000000 -0.9392329477289008687890259352570865303277969360351562500000000000 -1.2355670072952129601162596372887492179870605468750000000000000000 -0.6428988881625887774617922332254238426685333251953125000000000000
1.9627685546875000000000000000000000000000000000000000000000000000 0.3506713530255816668734780705563025549054145812988281250000000000 0.2576780796875878243312740778492297977209091186523437500000000000 0.4436646263635755094156820632633753120899200439453125000000000000 -0.9389751511579316201050460222177207469940185546875000000000000000 -1.2353291740774623441723178984830155968666076660156250000000000000 -0.6426211282384010070600766084680799394845962524414062500000000000
1.9636230468750000000000000000000000000000000000000000000000000000 0.3498691167022591752555626953835599124431610107421875000000000000 0.2568630361382650550972073233424453064799308776855468750000000000 0.4428751972662532954139180674246745184063911437988281250000000000 -0.9387160488691554949269857388571836054325103759765625000000000000 -1.2350802945388368314638682932127267122268676757812500000000000000 -0.6423518031994741583901031845016404986381530761718750000000000000
1.9644775390625000000000000000000000000000000000000000000000000000 0.3490671023363280389695262329041725024580955505371093750000000000 0.2560475112007171705208463663439033553004264831542968750000000000 0.4420866934719389074182060994644416496157646179199218750000000000 -0.9384556446661408424247952098085079342126846313476562500000000000 -1.2348203736474823166702208254719153046607971191406250000000000000 -0.6420909156847993681793695941451005637645721435546875000000000000
1.9653320312500000000000000000000000000000000000000000000000000000 0.3482653110386263461961675602651666849851608276367187500000000000 0.2552315085857124743462520655157277360558509826660156250000000000 0.4412991134915402180460830550146056339144706726074218750000000000 -0.9381939423875079731018900019989814609289169311523437500000000000 -1.2345494165526096352891727292444556951522827148437500000000000000 -0.6418384682224063109146072747535072267055511474609375000000000000
1.9661865234375000000000000000000000000000000000000000000000000000 0.3474637439166969876680468587437644600868225097656250000000000000 0.2544150321105515533126606442237971350550651550292968750000000000 0.4405124557228424220234330732637317851185798645019531250000000000 -0.9379309459069289367505461996188387274742126464843750000000000000 -1.2342674285844772441578243160620331764221191406250000000000000000 -0.6415944632293807403655705456912983208894729614257812500000000000
1.9670410156250000000000000000000000000000000000000000000000000000 0.3466624020747579026924256595521001145243644714355468750000000000 0.2535980856984978992763046790059888735413551330566406250000000000 0.4397267184510179061085466400982113555073738098144531250000000000 -0.9376666591331276334742028666369151324033737182617187500000000000 -1.2339744152543814514899622736265882849693298339843750000000000000 -0.6413589030118738154584434596472419798374176025390625000000000000
1.9678955078125000000000000000000000000000000000000000000000000000 0.3458612866136722141519044271262828260660171508789062500000000000 0.2527806733781874370947662100661545991897583007812500000000000000 0.4389418998491569912090426441864110529422760009765625000000000000 -0.9374010860098801467543694343476090580224990844726562500000000000 -1.2336703822546550846084301156224682927131652832031250000000000000 -0.6411317897651052089003087530727498233318328857421875000000000000
1.9687500000000000000000000000000000000000000000000000000000000000 0.3450603986309179194158502923528430983424186706542968750000000000 0.2519627992830162921400471986999036744236946105957031250000000000 0.4381579979788195466916533860057825222611427307128906250000000000 -0.9371342305160140773168109262769576162099838256835937500000000000 -1.2333553354586705985695971321547403931617736816406250000000000000 -0.6409131255733576670863271829148288816213607788085937500000000000
1.9696044921875000000000000000000000000000000000000000000000000000 0.3442597392205583028967907921469304710626602172851562500000000000 0.2511444676505089068641041194496210664510726928710937500000000000 0.4373750107906076989294774648442398756742477416992187500000000000 -0.9368660966654092092653627332765609025955200195312500000000000000 -1.2330292809208525106612341915024444460868835449218750000000000000 -0.6407029124099659078694912750506773591041564941406250000000000000
1.9704589843750000000000000000000000000000000000000000000000000000 0.3434593094732118490064465277100680395960807800292968750000000000 0.2503256828216645635265535929647739976644515991210937500000000000 0.4365929361247591344863394624553620815277099609375000000000000000 -0.9365966885069968439481158384296577423810958862304687500000000000 -1.2326922248766929435248584923101589083671569824218750000000000000 -0.6405011521373008553936756470648106187582015991210937500000000000
1.9713134765625000000000000000000000000000000000000000000000000000 0.3426591104760222661340662853035610169172286987304687500000000000 0.2495064492402844780194470786227611824870109558105468750000000000 0.4358117717117600542486854919843608513474464416503906250000000000 -0.9363260101247605771135340546607039868831634521484375000000000000 -1.2323441737427833775342378430650569498538970947265625000000000000 -0.6403078465067377766928302662563510239124298095703125000000000000
1.9721679687500000000000000000000000000000000000000000000000000000 0.3418591433126284551136109257640782743692398071289062500000000000 0.2486867714522781880326363079802831634879112243652343750000000000 0.4350315151729787221945855435478733852505683898925781250000000000 -0.9360540656377356327766392496414482593536376953125000000000000000 -1.2319851341168419622817964409478008747100830078125000000000000000 -0.6401229971586291922491795958194416016340255737304687500000000000
1.9730224609375000000000000000000000000000000000000000000000000000 0.3410594090631348107578446615661960095167160034179687500000000000 0.2478666541049510119165688593056984245777130126953125000000000000 0.4342521640213186095991204638266935944557189941406250000000000000 -0.9357808592000090852636162708222400397062301635742187500000000000 -1.2316151127777561491427604778436943888664245605468750000000000000 -0.6399466056222620213844720638007856905460357666015625000000000000
1.9738769531250000000000000000000000000000000000000000000000000000 0.3402599088040810237920652525644982233643531799316406250000000000 0.2470461019462712737304599386334302835166454315185546875000000000 0.4334737156618907460980949508666526526212692260742187500000000000 -0.9355063950007200812564178704633377492427825927734375000000000000 -1.2312341166856297647314022469799965620040893554687500000000000000 -0.6397786733158102867591310314310248941183090209960937500000000000
1.9747314453125000000000000000000000000000000000000000000000000000 0.3394606436084122713658928205404663458466529846191406250000000000 0.2462251198241188765436504581884946674108505249023437500000000000 0.4326961673927056661881351828924380242824554443359375000000000000 -0.9352306772640593957035548555722925812005996704101562500000000000 -1.2308421529818363016062221504398621618747711181640625000000000000 -0.6396192015462824898008875607047230005264282226562500000000000000
1.9755859375000000000000000000000000000000000000000000000000000000 0.3386616145454491855204537387180607765913009643554687500000000000 0.2454037126855148909232440246341866441071033477783203125000000000 0.4319195164053835078732390684308484196662902832031250000000000000 -0.9349537102492699869316084004822187125682830810546875000000000000 -1.2304392289890815348485375579912215471267700195312500000000000000 -0.6394681915094584390146792429732158780097961425781250000000000000
1.9764404296875000000000000000000000000000000000000000000000000000 0.3378628226808579881890182150527834892272949218750000000000000000 0.2445818855758323251414765309164067730307579040527343750000000000 0.4311437597858836512365598991891602054238319396972656250000000000 -0.9346754982506464415337177342735230922698974609375000000000000000 -1.2300253522114725779346144918235950171947479248046875000000000000 -0.6393256442898203051328209767234511673450469970703125000000000000
1.9772949218750000000000000000000000000000000000000000000000000000 0.3370642690766204041530329504894325509667396545410156250000000000 0.2437596436379890207923892830876866355538368225097656250000000000 0.4303688945152517875136766178911784663796424865722656250000000000 -0.9343960455975353074364875283208675682544708251953125000000000000 -1.2296005303345931558567372121615335345268249511718750000000000000 -0.6391915608604774590162378444802016019821166992187500000000000000
1.9781494140625000000000000000000000000000000000000000000000000000 0.3362659547910037960427587222511647269129753112792968750000000000 0.2429369921116222297285958120482973754405975341796875000000000000 0.4295949174703853623569216324540320783853530883789062500000000000 -0.9341153566543350938999878962931688874959945678710937500000000000 -1.2291647712255895363853142043808475136756896972656250000000000000 -0.6390659420830806514146615882054902613162994384765625000000000000
1.9790039062500000000000000000000000000000000000000000000000000000 0.3354678808785312438267567358707310631871223449707031250000000000 0.2421139363322458715188645328453276306390762329101562500000000000 0.4288218254248166161346489388961344957351684570312500000000000000 -0.9338334358204960494731494691222906112670898437500000000000000000 -1.2287180829332595699554531165631487965583801269531250000000000000 -0.6389487887077325289908458216814324259757995605468750000000000000
1.9798583984375000000000000000000000000000000000000000000000000000 0.3346700483899515687902237459638854488730430603027343750000000000 0.2412904817303901938707610952405957505106925964355468750000000000 0.4280496150495129437096863966871751472353935241699218750000000000 -0.9335502875305203840383683200343511998653411865234375000000000000 -1.2282604736881530538283868736471049487590789794921875000000000000 -0.6388401013728877142483497664215974509716033935546875000000000000
1.9807128906250000000000000000000000000000000000000000000000000000 0.3338724583722093575133271770027931779623031616210937500000000000 0.2404666338307245854188920475280610844492912292480468750000000000 0.4272782829136941296077623064775252714753150939941406250000000000 -0.9332659162539621577892035020340699702501296997070312500000000000 -1.2277919519026774253234179923310875892639160156250000000000000000 -0.6387398806052467792326865492213983088731765747070312500000000000
1.9815673828125000000000000000000000000000000000000000000000000000 0.3330751118684149303383890128316124901175498962402343750000000000 0.2396423982511634021008717354561667889356613159179687500000000000 0.4265078254856664585759062902070581912994384765625000000000000000 -0.9329803264954273922526795104204211384057998657226562500000000000 -1.2273125261712130029678746723220683634281158447265625000000000000 -0.6386481268196417815374843485187739133834838867187500000000000000
1.9824218750000000000000000000000000000000000000000000000000000000 0.3322780099178146429039770737290382385253906250000000000000000000 0.2388177807019561948997932177007896825671195983886718750000000000 0.4257382391336730909081609297572867944836616516113281250000000000 -0.9326935227945738482446813577553257346153259277343750000000000000 -1.2268222052702328905837703132419846951961517333984375000000000000 -0.6385648403189148059055924022686667740345001220703125000000000000
1.9832763671875000000000000000000000000000000000000000000000000000 0.3314811535557606880786352121504023671150207519531250000000000000 0.2379927869847609234188468008142081089317798614501953125000000000 0.4249695201267604804939992391155101358890533447265625000000000000 -0.9324055097261112479145594988949596881866455078125000000000000000 -1.2263209981584339836047092830995097756385803222656250000000000000 -0.6384900212937884012021072521747555583715438842773437500000000000
1.9841308593750000000000000000000000000000000000000000000000000000 0.3306845438136811754503696647589094936847686767578125000000000000 0.2371674229917022924674085970764281228184700012207031250000000000 0.4242016646356600584333307324413908645510673522949218750000000000 -0.9321162918998011637228273684740997850894927978515625000000000000 -1.2258089139768755249093601378262974321842193603515625000000000000 -0.6384236698227268025362945991219021379947662353515625000000000000
1.9849853515625000000000000000000000000000000000000000000000000000 0.3298881817190503773495890982303535565733909606933593750000000000 0.2363416947044145455247843301549437455832958221435546875000000000 0.4234346687336861814188182506768498569726943969726562500000000000 -0.9318258739604572404857663059374317526817321777343750000000000000 -1.2252859620491243219930765917524695396423339843750000000000000000 -0.6383657858717902700007584826380480080842971801757812500000000000
1.9858398437500000000000000000000000000000000000000000000000000000 0.3290920682953584752716835737373912706971168518066406250000000000 0.2355156081930689926373645448620663955807685852050781250000000000 0.4226685283976479579060026026127161458134651184082031250000000000 -0.9315342605879446402639132429612800478935241699218750000000000000 -1.2247521518814057372992465388961136341094970703125000000000000000 -0.6383163692944835432285799470264464616775512695312500000000000000
1.9866943359375000000000000000000000000000000000000000000000000000 0.3282962045620818614111158240120857954025268554687500000000000000 0.2346891696153873829722158461663639172911643981933593750000000000 0.4219032395087763398500158018578076735138893127441406250000000000 -0.9312414564971807084958754785475321114063262939453125000000000000 -1.2242074931627713318960104516008868813514709472656250000000000000 -0.6382754198315901961180429680098313838243484497070312500000000000
1.9875488281250000000000000000000000000000000000000000000000000000 0.3275005915346531071286051428614882752299308776855468750000000000 0.2338623852156407334490495486534200608730316162109375000000000000 0.4211387978536654808081607370695564895868301391601562500000000000 -0.9309474664381344188868183664453681558370590209960937500000000000 -1.2236519957652622903054862035787664353847503662109375000000000000 -0.6382429371110065474681505293119698762893676757812500000000000000
1.9884033203125000000000000000000000000000000000000000000000000000 0.3267052302244309314183112746832193806767463684082031250000000000 0.2330352613236340575397775864985305815935134887695312500000000000 0.4203751991252278052968449628679081797599792480468750000000000000 -0.9306522951958269285199776277295313775539398193359375000000000000 -1.2230856697440943836596716209896840155124664306640625000000000000 -0.6382189206475594733802836344693787395954132080078125000000000000
1.9892578125000000000000000000000000000000000000000000000000000000 0.3259101216386703359084719977545319125056266784667968750000000000 0.2322078043536781322142559247367898933589458465576171875000000000 0.4196124389236625118471124551433604210615158081054687500000000000 -0.9303559475903310227451470382220577448606491088867187500000000000 -1.2225085253378424887671371834585443139076232910156250000000000000 -0.6382033698428196677454593555012252181768417358398437500000000000
1.9901123046875000000000000000000000000000000000000000000000000000 0.3251152667804926288397382450057193636894226074218750000000000000 0.2313800208035474426093713873342494480311870574951171875000000000 0.4188505127574377873145294870482757687568664550781250000000000000 -0.9300584284767715592678882785548921674489974975585937500000000000 -1.2219205729686359873653600516263395547866821289062500000000000000 -0.6381962839849072421927189679990988224744796752929687500000000000
1.9909667968750000000000000000000000000000000000000000000000000000 0.3243206666488555045546604560513515025377273559570312500000000000 0.2305519172534257477114039147636503912508487701416015625000000000 0.4180894160442852891534926129679661244153976440429687500000000000 -0.9297597427453250240603210841072723269462585449218750000000000000 -1.2213218232423634912464649460162036120891571044921875000000000000 -0.6381976622482865568741772221983410418033599853515625000000000000
1.9918212890625000000000000000000000000000000000000000000000000000 0.3235263222385229564537212354480288922786712646484375000000000000 0.2297235003648387396957275541353737935423851013183593750000000000 0.4173291441122071732117149167606839910149574279785156250000000000 -0.9294598953212200864726355575839988887310028076171875000000000000 -1.2207122869488900018808408276527188718318939208984375000000000000 -0.6382075036935501710644302875152789056301116943359375000000000000
1.9926757812500000000000000000000000000000000000000000000000000000 0.3227322345400356340405778610147535800933837890625000000000000000 0.2288947768795751847026309633292839862406253814697265625000000000 0.4165696922004961111341003743291366845369338989257812500000000000 -0.9291588911647370441215798564371652901172637939453125000000000000 -1.2200919750622738479961526536499150097370147705078125000000000000 -0.6382258072672002402470070592244155704975128173828125000000000000
1.9935302734375000000000000000000000000000000000000000000000000000 0.3219384045396805338334900170593755319714546203613281250000000000 0.2280657536185956568708377290022326633334159851074218750000000000 0.4158110554607654107961423051165184006094932556152343750000000000 -0.9288567352712081559573675804131198674440383911132812500000000000 -1.2194608987410033851261914605856873095035552978515625000000000000 -0.6382525718014129267885437002405524253845214843750000000000000000
1.9943847656250000000000000000000000000000000000000000000000000000 0.3211448332194612453882598401833092793822288513183593750000000000 0.2272364374809303366742341268036398105323314666748046875000000000 0.4150532289579921263467099379340652376413345336914062500000000000 -0.9285534326710176422636777715524658560752868652343750000000000000 -1.2188190693282368037841933983145281672477722167968750000000000000 -0.6382877960137984807431621447904035449028015136718750000000000000
1.9952392578125000000000000000000000000000000000000000000000000000 0.3203515215570679752765670400549424812197685241699218750000000000 0.2264068354425657347839262456545839086174964904785156250000000000 0.4142962076715702157692078344553010538220405578613281250000000000 -0.9282489884296014626130499891587533056735992431640625000000000000 -1.2181664983520525957771951652830466628074645996093750000000000000 -0.6383314785071503294489048130344599485397338867187500000000000000
1.9960937500000000000000000000000000000000000000000000000000000000 0.3195584705258475710643040201830444857478141784667968750000000000 0.2255769545553204524779289386060554534196853637695312500000000000 0.4135399864963746896506791017600335180759429931640625000000000000 -0.9279434076474476489337916973454412072896957397460937500000000000 -1.2175031975257100125276110702543519437313079833984375000000000000 -0.6383836177691852853399723244365304708480834960937500000000000000
1.9969482421875000000000000000000000000000000000000000000000000000 0.3187656810947735452899109986901748925447463989257812500000000000 0.2247468019457112553549649192063952796161174774169921875000000000 0.4127845602438358074692814625450409948825836181640625000000000000 -0.9276366954600958614207684149732813239097595214843750000000000000 -1.2168291787479188492682169453473761677742004394531250000000000000 -0.6384442121722727625510174220835324376821517944335937500000000000
1.9978027343750000000000000000000000000000000000000000000000000000 0.3179731542284162104650135916017461568117141723632812500000000000 0.2239163848138086554406811501394258812069892883300781250000000000 0.4120299236430237654893460330640664324164390563964843750000000000 -0.9273288570381378326246135657129343599081039428710937500000000000 -1.2161444541031227739580344859859906136989593505859375000000000000 -0.6385132599731528912911926454398781061172485351562500000000000000
1.9986572265625000000000000000000000000000000000000000000000000000 0.3171808908869126475416067023616051301360130310058593750000000000 0.2230857104320831396648827649187296628952026367187500000000000000 0.4112760713417421554183306398044805973768234252929687500000000000 -0.9270198975872171454071235530136618763208389282226562500000000000 -1.2154490358617846545996599161298945546150207519531250000000000000 -0.6385907593126496362145871898974291980266571044921875000000000000
1.9995117187500000000000000000000000000000000000000000000000000000 0.3163888920259367298903896426054416224360466003417968750000000000 0.2222547861442422945099650632982957176864147186279296875000000000 0.4105229979076311375152386062836740165948867797851562500000000000 -0.9267098223480292329412577601033262908458709716796875000000000000 -1.2147429364806940910170851566363126039505004882812500000000000000 -0.6386767082153642638431279010546859353780746459960937500000000000
2.0003662109375000000000000000000000000000000000000000000000000000 0.3155971585966693138125549467076780274510383605957031250000000000 0.2214236193640590766307241210597567260265350341796875000000000000 0.4097706978292795509943857723555993288755416870117187500000000000 -0.9263986365963213787111385499883908778429031372070312500000000000 -1.2140261686032733923212845184025354683399200439453125000000000000 -0.6387711045893693651009925815742462873458862304687500000000000000
2.0012207031250000000000000000000000000000000000000000000000000000 0.3148056915457680959846697987813968211412429809570312500000000000 0.2205922175741914237345753235786105506122112274169921875000000000 0.4090191655173447404791886583552695810794830322265625000000000000 -0.9260863456428927165120512654539197683334350585937500000000000000 -1.2132987450599039824794544983888044953346252441406250000000000000 -0.6388739462258815615669504950346890836954116821289062500000000000
2.0020751953125000000000000000000000000000000000000000000000000000 0.3140144918153378039704648472252301871776580810546875000000000000 0.2197605883249940661450239076657453551888465881347656250000000000 0.4082683953056815417959057867847150191664695739746093750000000000 -0.9257729548335944524950491540948860347270965576171875000000000000 -1.2125606788682556924641176010482013225555419921875000000000000000 -0.6389852307989331015036782446259167045354843139648437500000000000
2.0029296875000000000000000000000000000000000000000000000000000000 0.3132235603429002757103205567545956000685691833496093750000000000 0.2189287392333223447593582022818736732006072998046875000000000000 0.4075183814524782066612829112273175269365310668945312500000000000 -0.9254584695493294210777435182535555213689804077148437500000000000 -1.2118119832336378127735088128247298300266265869140625000000000000 -0.6391049558650210293819782236823812127113342285156250000000000000
2.0037841796875000000000000000000000000000000000000000000000000000 0.3124328980613643724772998666594503447413444519042968750000000000 0.2180966779813285350009266494453186169266700744628906250000000000 0.4067691181414002099536730838735820725560188293457031250000000000 -0.9251428952060525290335135650821030139923095703125000000000000000 -1.2110526715493497018627522265887819230556488037109375000000000000 -0.6392331188627553562042749035754241049289703369140625000000000000
2.0046386718750000000000000000000000000000000000000000000000000000 0.3116425058989960583666345428355270996689796447753906250000000000 0.2172644123152516204555695367162115871906280517578125000000000000 0.4060205994827404962776995489548426121473312377929687500000000000 -0.9248262372547705334469014815113041549921035766601562500000000000 -1.2102827573970507124556661437964066863059997558593750000000000000 -0.6393697171124902434158343567105475813150405883789062500000000000
2.0054931640625000000000000000000000000000000000000000000000000000 0.3108523847793885352963627610733965411782264709472656250000000000 0.2164319500441996002582101255029556341469287872314453125000000000 0.4052728195145774980900910122727509588003158569335937500000000000 -0.9245085011815419306913099717348814010620117187500000000000000000 -1.2095022545471423303098390533705241978168487548828125000000000000 -0.6395147478159415310727808900992386043071746826171875000000000000
2.0063476562500000000000000000000000000000000000000000000000000000 0.3100625356214321559633617653162218630313873291015625000000000000 0.2155992990389261620975958066992461681365966796875000000000000000 0.4045257722039381498291277239331975579261779785156250000000000000 -0.9241896925074771784736071822408121079206466674804687500000000000 -1.2087111769591571963644582865526899695396423339843750000000000000 -0.6396682080557971605827560779289342463016510009765625000000000000
2.0072021484375000000000000000000000000000000000000000000000000000 0.3092729593392846698662879134644754230976104736328125000000000000 0.2147664672306010547053745085577247664332389831542968750000000000 0.4037794514479682850272013183712260797619819641113281250000000000 -0.9238698167887386958341267018113285303115844726562500000000000000 -1.2079095387821683349471868496038950979709625244140625000000000000 -0.6398300947953090567210665540187619626522064208984375000000000000
2.0080566406250000000000000000000000000000000000000000000000000000 0.3084836568423410252393068731180392205715179443359375000000000000 0.2139334626095745206519893599761417135596275329589843750000000000 0.4030338510751075298266243862599367275834083557128906250000000000 -0.9235488796165407521243650990072637796401977539062500000000000000 -1.2070973543552039330961633822880685329437255859375000000000000000 -0.6400004048778776821748692782421130686998367309570312500000000000
2.0089111328125000000000000000000000000000000000000000000000000000 0.3076946290352036150750336673809215426445007324218750000000000000 0.2131002932241369274279918499814812093973159790039062500000000000 0.4022889648462703027220754847803618758916854858398437500000000000 -0.9232268866171494670069819221680518239736557006835937500000000000 -1.2062746382076792173165813437663018703460693359375000000000000000 -0.6401791350266196056750800380541477352380752563476562500000000000
2.0097656250000000000000000000000000000000000000000000000000000000 0.3069058768176523011028677956346655264496803283691406250000000000 0.2122669671792730139436855552048655226826667785644531250000000000 0.4015447864560315882620500360644655302166938781738281250000000000 -0.9229038434518826994334972368960734456777572631835937500000000000 -1.2054414050598409868797489252756349742412567138671875000000000000 -0.6403662818439244119872455485165119171142578125000000000000000000
2.0106201171875000000000000000000000000000000000000000000000000000 0.3061174010846143267450258917961036786437034606933593750000000000 0.2114334926354116128699445198435569182038307189941406250000000000 0.4008013095338170406201072637486504390835762023925781250000000000 -0.9225797558171103807111990136036183685064315795898437500000000000 -1.2045976698232268020660740148741751909255981445312500000000000000 -0.6405618418109938483340215498174075037240982055664062500000000000
2.0114746093750000000000000000000000000000000000000000000000000000 0.3053292027261344521171793076064204797148704528808593750000000000 0.2105998778071709043313575193678843788802623748779296875000000000 0.4000585276450979721474254802160430699586868286132812500000000000 -0.9222546294442542924585382024815771728754043579101562500000000000 -1.2037434476011403816642086894717067480087280273437500000000000000 -0.6407658112873683142751701780071016401052474975585937500000000000
2.0123291015625000000000000000000000000000000000000000000000000000 0.3045412826273450335179404646623879671096801757812500000000000000 0.2097661309620998670855129830670193769037723541259765625000000000 0.3993164342925902277059435618866700679063796997070312500000000000 -0.9219284700997880666051287334994412958621978759765625000000000000 -1.2028787536891303311392675823299214243888854980468750000000000000 -0.6409781865104458020709898846689611673355102539062500000000000000
2.0131835937500000000000000000000000000000000000000000000000000000 0.3037536416684361584295004377054283395409584045410156250000000000 0.2089322604194159826995758066914277151226997375488281250000000000 0.3985750229174563341594250687194289639592170715332031250000000000 -0.9216012835852371853917475164053030312061309814453125000000000000 -1.2020036035755023995363899302901700139045715332031250000000000000 -0.6411989635949719712471051025204360485076904296875000000000000000
2.0140380859375000000000000000000000000000000000000000000000000000 0.3029662807246253919402079191058874130249023437500000000000000000 0.2080982745487391372130048239341704174876213073730468750000000000 0.3978342869005116466674110142776044085621833801269531250000000000 -0.9212730757371792034149393657571636140346527099609375000000000000 -1.2011180129418306261612769958446733653545379638671875000000000000 -0.6414281385325277806686017356696538627147674560546875000000000000
2.0148925781250000000000000000000000000000000000000000000000000000 0.3021792006661281893009629584412323310971260070800781250000000000 0.2072641817688232190874941807123832404613494873046875000000000000 0.3970942195634331595144317361700814217329025268554687500000000000 -0.9209438524272430814932022258290089666843414306640625000000000000 -1.2002219976634913578550367674324661493301391601562500000000000000 -0.6416657071909948051313676842255517840385437011718750000000000000
2.0157470703125000000000000000000000000000000000000000000000000000 0.3013924023581276423477959269803250208497047424316406250000000000 0.2064299905462840811765090620610862970352172851562500000000000000 0.3963548141699712035190827918995637446641921997070312500000000000 -0.9206136195621101858677093332516960799694061279296875000000000000 -1.1993155738102174723280768375843763351440429687500000000000000000 -0.6419116653140028994073418289190158247947692871093750000000000000
2.0166015625000000000000000000000000000000000000000000000000000000 0.3006058866607446700136563322303118184208869934082031250000000000 0.2055957093943256708268307875187019817531108856201171875000000000 0.3956160639271636414449062613130081444978713989257812500000000000 -0.9202823830835135110461919794033747166395187377929687500000000000 -1.1983987576466548219400465313810855150222778320312500000000000000 -0.6421660085203722001523374274256639182567596435546875000000000000
2.0174560546875000000000000000000000000000000000000000000000000000 0.2998196544290080978178991699678590521216392517089843750000000000 0.2047613468714637174894477311681839637458324432373046875000000000 0.3948779619865524503907749931386206299066543579101562500000000000 -0.9199501489682380128698468979564495384693145751953125000000000000 -1.1974715656329570911964310653274878859519958496093750000000000000 -0.6424287323035189345432627305854111909866333007812500000000000000
2.0183105468750000000000000000000000000000000000000000000000000000 0.2990337065128246263334688137547345831990242004394531250000000000 0.2039269115802475607068799945409409701824188232421875000000000000 0.3941405014454016919600576329685281962156295776367187500000000000 -0.9196169232281204974910338023619260638952255249023437500000000000 -1.1965340144253755472192324305069632828235626220703125000000000000 -0.6426998320308654477628351742168888449668884277343750000000000000
2.0191650390625000000000000000000000000000000000000000000000000000 0.2982480437569489106763853669690433889627456665039062500000000000 0.2030924121659802850103915261570364236831665039062500000000000000 0.3934036753479175363423792077810503542423248291015625000000000000 -0.9192827119100493993286704608181025832891464233398437500000000000 -1.1955861208768805425961545552127063274383544921875000000000000000 -0.6429793029432182560611863664234988391399383544921875000000000000
2.0200195312500000000000000000000000000000000000000000000000000000 0.2974626670009536399952310148364631459116935729980468750000000000 0.2022578573154377723497532315377611666917800903320312500000000000 0.3926674766864695076407087981351651251316070556640625000000000000 -0.9189475210959655582243499338801484555006027221679687500000000000 -1.1946279020378058888240957458037883043289184570312500000000000000 -0.6432671401541252276246041219565086066722869873046875000000000000
2.0208740234375000000000000000000000000000000000000000000000000000 0.2966775770791995614494851452036527916789054870605468750000000000 0.2014232557555863944998009174014441668987274169921875000000000000 0.3919318984028127283991693730058614164590835571289062500000000000 -0.9186113569028613312639208743348717689514160156250000000000000000 -1.1936593751564950061094805278116837143898010253906250000000000000 -0.6435633386492277674406636833737138658761978149414062500000000000
2.0217285156250000000000000000000000000000000000000000000000000000 0.2958927748208054486767082380538340657949447631835937500000000000 0.2005886162522999560664516138785984367132186889648437500000000000 0.3911969333893109412869648622290696948766708374023437500000000000 -0.9182742254827809258443949147476814687252044677734375000000000000 -1.1926805576799792696363056165864691138267517089843750000000000000 -0.6438678932855825820524842129088938236236572265625000000000000000
2.0225830078125000000000000000000000000000000000000000000000000000 0.2951082610496182923043306800536811351776123046875000000000000000 0.1997539476090766097371442810981534421443939208984375000000000000 0.3904625744901599748715170790092088282108306884765625000000000000 -0.9179361330228206217185515924938954412937164306640625000000000000 -1.1916914672546787823392833161051385104656219482421875000000000000 -0.6441807987909624610978198688826523721218109130859375000000000000
2.0234375000000000000000000000000000000000000000000000000000000000 0.2943240365841832684168366540689021348953247070312500000000000000 0.1989192586657545502859534281014930456876754760742187500000000000 0.3897288145026119865477198800363112241029739379882812500000000000 -0.9175970857451285489503334247274324297904968261718750000000000000 -1.1906921217271149160410459444392472505569458007812500000000000000 -0.6445020497631422928819233675312716513872146606445312500000000000
2.0242919921875000000000000000000000000000000000000000000000000000 0.2935401022377138180452504911954747512936592102050781250000000000 0.1980845582972288743128785881708608940243721008300781250000000000 0.3889956461781987617776223942200886085629463195800781250000000000 -0.9172570899069045768925434458651579916477203369140625000000000000 -1.1896825391446457231836575374472886323928833007812500000000000000 -0.6448316406691634306014293542830273509025573730468750000000000000
2.0251464843750000000000000000000000000000000000000000000000000000 0.2927564588180616711454717915330547839403152465820312500000000000 0.1972498554121674130268360158879659138619899749755859375000000000 0.3882630622239559015085319515492301434278488159179687500000000000 -0.9169161518004006472537525951338466256856918334960937500000000000 -1.1886627377562319907156052067875862121582031250000000000000000000 -0.6451695658445691927695975209644529968500137329101562500000000000
2.0260009765625000000000000000000000000000000000000000000000000000 0.2919731071276868705766105449583847075700759887695312500000000000 0.1964151589517281193408848594117444008588790893554687500000000000 0.3875310553036456218123362305050250142812728881835937500000000000 -0.9165742777529202189867874039919115602970123291015625000000000000 -1.1876327360132172827889007749035954475402832031250000000000000000 -0.6455158194926231551846740330802276730537414550781250000000000000
2.0268554687500000000000000000000000000000000000000000000000000000 0.2911900479636279071016247144143562763929367065429687500000000000 0.1955804778882765659897557952717761509120464324951171875000000000 0.3867996180389792204579180179280228912830352783203125000000000000 -0.9162314741268190454448472337389830499887466430664062500000000000 -1.1865925525701375153886374391731806099414825439453125000000000000 -0.6458703956835005755010570283047854900360107421875000000000000000
2.0277099609375000000000000000000000000000000000000000000000000000 0.2904072821174716323433528941677650436758995056152343750000000000 0.1947458212241045538704042883182410150766372680664062500000000000 0.3860687430108387108163015000172890722751617431640625000000000000 -0.9158877473195046192699919629376381635665893554687500000000000000 -1.1855422062855467402187059633433818817138671875000000000000000000 -0.6462332883534624983212779625318944454193115234375000000000000000
2.0285644531250000000000000000000000000000000000000000000000000000 0.2896248103753235048074543556140270084142684936523437500000000000 0.1939111979901496640721347830549348145723342895507812500000000000 0.3853384227604973455427739281731192022562026977539062500000000000 -0.9155431037634362834154444499290548264980316162109375000000000000 -1.1844817162228777895904840988805517554283142089843750000000000000 -0.6466044913039947772404048009775578975677490234375000000000000000
2.0294189453125000000000000000000000000000000000000000000000000000 0.2888426335177773918161392430192790925502777099609375000000000000 0.1930766172447164752412618327070958912372589111328125000000000000 0.3846086497908383083910166533314622938632965087890625000000000000 -0.9151975499261252311455905328330118209123611450195312500000000000 -1.1834111016513215730583397089503705501556396484375000000000000000 -0.6469839982009288892328413567156530916690826416015625000000000000
2.0302734375000000000000000000000000000000000000000000000000000000 0.2880607523198858155311086193250957876443862915039062500000000000 0.1922420880721993352580057035083882510662078857421875000000000000 0.3838794165675722958042115351418033242225646972656250000000000000 -0.9148510923101346170582814920635428279638290405273437500000000000 -1.1823303820467365721214036966557614505290985107421875000000000000 -0.6473718025735326619951592874713242053985595703125000000000000000
2.0311279296875000000000000000000000000000000000000000000000000000 0.2872791675511299214207383556640706956386566162109375000000000000 0.1914076195818066317144712229492142796516418457031250000000000000 0.3831507155204532111270054883789271116256713867187500000000000000 -0.9145037374530794460625315878132823854684829711914062500000000000 -1.1812395770925843141441191619378514587879180908203125000000000000 -0.6477678978135745779809440136887133121490478515625000000000000000
2.0319824218750000000000000000000000000000000000000000000000000000 0.2864978799753895022384142521332250908017158508300781250000000000 0.1905732209062871995719490314513677731156349182128906250000000000 0.3824225390444918049048794728150824084877967834472656250000000000 -0.9141554919276264623562155975378118455410003662109375000000000000 -1.1801387066808972647891096130479127168655395507812500000000000000 -0.6481722771743556599233215820277109742164611816406250000000000000
2.0328369140625000000000000000000000000000000000000000000000000000 0.2857168903509131330231696210830705240368843078613281250000000000 0.1897389012006591990644466250159894116222858428955078125000000000 0.3816948795011670947374682327790651470422744750976562500000000000 -0.9138063623414945935152786660182755440473556518554687500000000000 -1.1790277909132700351335643063066527247428894042968750000000000000 -0.6485849337697192629192954882455524057149887084960937500000000000
2.0336914062500000000000000000000000000000000000000000000000000000 0.2849361994302881950780204078910173848271369934082031250000000000 0.1889046696409407144479075668641598895192146301269531250000000000 0.3809677292196356757081332489178748801350593566894531250000000000 -0.9134563553374543953822239927831105887889862060546875000000000000 -1.1779068501018845616101771156536415219306945800781250000000000000 -0.6490058605730242291542708699125796556472778320312500000000000000
2.0345458984375000000000000000000000000000000000000000000000000000 0.2841558079604108444371490804769564419984817504882812500000000000 0.1880705354228834613738996495158062316477298736572265625000000000 0.3802410804979382552559741270670201629400253295898437500000000000 -0.9131054775933284961553226821706630289554595947265625000000000000 -1.1767759047705672603711946067051030695438385009765625000000000000 -0.6494350504160897319394507576362229883670806884765625000000000000
2.0354003906250000000000000000000000000000000000000000000000000000 0.2833757166824560913553909813344944268465042114257812500000000000 0.1872365077607088812428060009551700204610824584960937500000000000 0.3795149256042033014679759617138188332319259643554687500000000000 -0.9127537358219910412771014307509176433086395263671875000000000000 -1.1756349756558790442539930154453031718730926513671875000000000000 -0.6498724959881030383002098460565321147441864013671875000000000000
2.0362548828125000000000000000000000000000000000000000000000000000 0.2825959263318479908200231420778436586260795593261718750000000000 0.1864025958858472886703339099767617881298065185546875000000000000 0.3787892567778486929697123741789255291223526000976562500000000000 -0.9124011367713684705904597649350762367248535156250000000000000000 -1.1744840837082393125712087567080743610858917236328125000000000000 -0.6503181898344976286097107731620781123638153076171875000000000000
2.0371093750000000000000000000000000000000000000000000000000000000 0.2818164376382294444844944791839225217700004577636718750000000000 0.1855688090456798500227364456804934889078140258789062500000000000 0.3780640662307790389462525126873515546321868896484375000000000000 -0.9120476872244388522048552658816333860158920288085937500000000000 -1.1733232500930790287441141117596998810768127441406250000000000000 -0.6507721243557986756655964200035668909549713134765625000000000000
2.0379638671875000000000000000000000000000000000000000000000000000 0.2810372513254323911802146085392450913786888122558593750000000000 0.1847351565022838926211079524364322423934936523437500000000000000 0.3773393461485808897393212646420579403638839721679687500000000000 -0.9116933939992322155632109570433385670185089111328125000000000000 -1.1721524961920419816152616476756520569324493408203125000000000000 -0.6512342918064224495111602664110250771045684814453125000000000000
2.0388183593750000000000000000000000000000000000000000000000000000 0.2802583681114478864060401974711567163467407226562500000000000000 0.1839016475311814335924509578035213053226470947265625000000000000 0.3766150886917143392196294371387921273708343505859375000000000000 -0.9113382639488305514419153041671961545944213867187500000000000000 -1.1709718436042155786935836658813059329986572265625000000000000000 -0.6517046842934455241902469424530863761901855468750000000000000000
2.0396728515625000000000000000000000000000000000000000000000000000 0.2794797887083961263066100855212425813078880310058593750000000000 0.1830682914200915389901780372383655048906803131103515625000000000 0.3758912859967007413786177494330331683158874511718750000000000000 -0.9109823039613675899062172902631573379039764404296875000000000000 -1.1697813141473984988039092058897949755191802978515625000000000000 -0.6521832937753366810085253746365197002887725830078125000000000000
2.0405273437500000000000000000000000000000000000000000000000000000 0.2787015138224964161395291739609092473983764648437500000000000000 0.1822350974676857637835070136134163476526737213134765625000000000 0.3751679301773070962511269499373156577348709106445312500000000000 -0.9106255209600290223548313406354282051324844360351562500000000000 -1.1685809298594156402373300807084888219833374023437500000000000000 -0.6526701120606422934500301380467135459184646606445312500000000000
2.0413818359375000000000000000000000000000000000000000000000000000 0.2779235441540373052760060090804472565650939941406250000000000000 0.1814020749823475331385935760408756323158740997314453125000000000 0.3744450133257271051689940577489323914051055908203125000000000000 -0.9102679219030525015199373228824697434902191162109375000000000000 -1.1673707129994739251088731180061586201190948486328125000000000000 -0.6531651308066310779310015277587808668613433837890625000000000000
2.0422363281250000000000000000000000000000000000000000000000000000 0.2771458803973465556680366717046126723289489746093750000000000000 0.1805692332809355482581281648890580981969833374023437500000000000 0.3737225275137575630779451785201672464609146118164062500000000000 -0.9099095137837273084002731593500357121229171752929687500000000000 -1.1661506860495549631195899564772844314575195312500000000000000000 -0.6536683415178995426586538997071329504251480102539062500000000000
2.0430908203125000000000000000000000000000000000000000000000000000 0.2763685232407613323601935917395167052745819091796875000000000000 0.1797365816875510224903678135888185352087020874023437500000000000 0.3730004647939716422300193698902148753404617309570312500000000000 -0.9095503036303947963503446771937888115644454956054687500000000000 -1.1649208717158654469159273503464646637439727783203125000000000000 -0.6541797355449241457847620040411129593849182128906250000000000000
2.0439453125000000000000000000000000000000000000000000000000000000 0.2755914733665981164456582064303802326321601867675781250000000000 0.1789041295323089419966322566324379295110702514648437500000000000 0.3722788172008872908946841562283225357532501220703125000000000000 -0.9091902985064481690358206833479925990104675292968750000000000000 -1.1636812929303190777829968283185735344886779785156250000000000000 -0.6546993040825773713109470008930657058954238891601562500000000000
2.0447998046875000000000000000000000000000000000000000000000000000 0.2748147314511227845557073123927693814039230346679687500000000000 0.1780718861501137117997473069408442825078964233398437500000000000 0.3715575767521318573116673178446944802999496459960937500000000000 -0.9088295055103325914558354270411655306816101074218750000000000000 -1.1624319728520813299610381363891065120697021484375000000000000000 -0.6552270381685838529506327176932245492935180664062500000000000000
2.0456542968750000000000000000000000000000000000000000000000000000 0.2740382981645206883491994176438311114907264709472656250000000000 0.1772398608794387153686500369076384231448173522949218750000000000 0.3708367354496026613297487983800237998366355895996093750000000000 -0.9084679317755448568760812122491188347339630126953125000000000000 -1.1611729348691572916152381367282941937446594238281250000000000000 -0.6557629286819323111146218252542894333600997924804687500000000000
2.0465087890625000000000000000000000000000000000000000000000000000 0.2732621741708666784909098623757017776370048522949218750000000000 0.1764080630611106759175754632451571524143218994140625000000000000 0.3701162852806226810642442615062464028596878051757812500000000000 -0.9081055844706338309180182477575726807117462158203125000000000000 -1.1599042026000343508229661892983131110668182373046875000000000000 -0.6563069663412333110130703062168322503566741943359375000000000000
2.0473632812500000000000000000000000000000000000000000000000000000 0.2724863601280951841410171709867427125573158264160156250000000000 0.1755765020370985696196441949723521247506141662597656250000000000 0.3693962182190917986623901470011333003640174865722656250000000000 -0.9077424707992001184919672596151940524578094482421875000000000000 -1.1586257998953786163554013910470530390739440917968750000000000000 -0.6568591417030215096062306656676810234785079956054687500000000000
2.0482177734375000000000000000000000000000000000000000000000000000 0.2717108566879702369334381728549487888813018798828125000000000000 0.1747451871493062025564313444192521274089813232421875000000000000 0.3686765262266342713104450012906454503536224365234375000000000000 -0.9073785979998965078863193411962129175662994384765625000000000000 -1.1573377508397966195730077743064612150192260742187500000000000000 -0.6574194451599962851773284455703105777502059936523437500000000000
2.0490722656250000000000000000000000000000000000000000000000000000 0.2709356644960554949541631231113569810986518859863281250000000000 0.1739141277383706163384147203032625839114189147949218750000000000 0.3679572012537403735699115259194513782858848571777343750000000000 -0.9070139733464275266783261031378060579299926757812500000000000000 -1.1560400797536429795542289866716600954532623291015625000000000000 -0.6579878669392120738024232196039520204067230224609375000000000000
2.0499267578125000000000000000000000000000000000000000000000000000 0.2701607841916843222307420546712819486856460571289062500000000000 0.1730833331424640741946774369353079237043857574462890625000000000 0.3672382352409045980223822880361694842576980590820312500000000000 -0.9066486041475493307117972108244430273771286010742187500000000000 -1.1547328111948929052488210800220258533954620361328125000000000000 -0.6585643971002057561747733416268602013587951660156250000000000000
2.0507812500000000000000000000000000000000000000000000000000000000 0.2693862164079298682217711302655516192317008972167968750000000000 0.1722528126961016536888848804665030911564826965332031250000000000 0.3665196201197580827546573800646001473069190979003906250000000000 -0.9062824977470701481863102344505023211240768432617187500000000000 -1.1534159699610893046184401100617833435535430908203125000000000000 -0.6591490255330509917541803588392212986946105957031250000000000000
2.0516357421875000000000000000000000000000000000000000000000000000 0.2686119617715749807729253006982617080211639404296875000000000000 0.1714225757289530027716040194718516431748867034912109375000000000 0.3658013478141969310186709662957582622766494750976562500000000000 -0.9059156615238502796572106490202713757753372192382812500000000000 -1.1520895810913578394263367954408749938011169433593750000000000000 -0.6597417419563428309103869651153218001127243041992187500000000000
2.0524902343750000000000000000000000000000000000000000000000000000 0.2678380209030823966287471193936653435230255126953125000000000000 0.1705926315646596191921702256877324543893337249755859375000000000 0.3650834102415051463097483974706847220659255981445312500000000000 -0.9055481028918015429240995217696763575077056884765625000000000000 -1.1507536698684655007696164830122143030166625976562500000000000000 -0.6603425359151375850785825605271384119987487792968750000000000000
2.0533447265625000000000000000000000000000000000000000000000000000 0.2670643944165648209221330944274086505174636840820312500000000000 0.1697629895196562932468964390864130109548568725585937500000000000 0.3643657993134733485973697497684042900800704956054687500000000000 -0.9051798292998878281423458247445523738861083984375000000000000000 -1.1494082618209908730477764038369059562683105468750000000000000000 -0.6609513967787847832369152456521987915039062500000000000000000000
2.0541992187500000000000000000000000000000000000000000000000000000 0.2662910829197548401303663467842852696776390075683593750000000000 0.1689336589019981293979810743621783331036567687988281250000000000 0.3636485069375115508627516192063922062516212463378906250000000000 -0.9048108482321250978230864348006434738636016845703125000000000000 -1.1480533827255405832090673357015475630760192871093750000000000000 -0.6615683137387096124371055338997393846511840820312500000000000000
2.0550537109375000000000000000000000000000000000000000000000000000 0.2655180870139751125869054249051259830594062805175781250000000000 0.1681046490101920920512412749303621239960193634033203125000000000 0.3629315250177581608781451905088033527135848999023437500000000000 -0.9044411672075808317217138210253324359655380249023437500000000000 -1.1466890586090554560172449782839976251125335693359375000000000000 -0.6621932758061062074261826637666672468185424804687500000000000000
2.0559082031250000000000000000000000000000000000000000000000000000 0.2647454072941082259262657316867262125015258789062500000000000000 0.1672759691320336861153350582753773778676986694335937500000000000 0.3622148454561827657371964050980750471353530883789062500000000000 -0.9040707937803743599047834322846028953790664672851562500000000000 -1.1453153157512010462681928402162156999111175537109375000000000000 -0.6628262718095476735413740243529900908470153808593750000000000000
2.0567626953125000000000000000000000000000000000000000000000000000 0.2639730443485668875958083390287356451153755187988281250000000000 0.1664476285434487445868967370188329368829727172851562500000000000 0.3614984601536850306047199410386383533477783203125000000000000000 -0.9036997355396771958169210847700014710426330566406250000000000000 -1.1439321806868518738298234893591143190860748291015625000000000000 -0.6634672903925025178040186801808886229991912841796875000000000000
2.0576171875000000000000000000000000000000000000000000000000000000 0.2632009987592639488340751086070667952299118041992187500000000000 0.1656196365073402954060100000788224861025810241699218750000000000 0.3607823610111876022621402171353111043572425842285156250000000000 -0.9033280001097125921916131119360215961933135986328125000000000000 -1.1425396802086436043310868626576848328113555908203125000000000000 -0.6641163200107815800521393612143583595752716064453125000000000000
2.0584716796875000000000000000000000000000000000000000000000000000 0.2624292711015824286491238126473035663366317749023437500000000000 0.1647920022724402855374137288890779018402099609375000000000000000 0.3600665399307245717608338964055292308330535888671875000000000000 -0.9029555951497558741181137520470656454563140869140625000000000000 -1.1411378413696444678038233178085647523403167724609375000000000000 -0.6647733489298672804324041862855665385723114013671875000000000000
2.0593261718750000000000000000000000000000000000000000000000000000 0.2616578619443456488191657172137638553977012634277343750000000000 0.1639647350721668561668309394008247181773185729980468750000000000 0.3593509888165244414715004950267029926180839538574218750000000000 -0.9025825283541338839299328355991747230291366577148437500000000000 -1.1397266914861035047579207457602024078369140625000000000000000000 -0.6654383652221641520796424629224929958581924438476562500000000000
2.0601806640625000000000000000000000000000000000000000000000000000 0.2608867718497871468485982404672540724277496337890625000000000000 0.1631378441234857534780644527927506715059280395507812500000000000 0.3586356995760885402191320281417574733495712280273437500000000000 -0.9022088074522255363163480978982988744974136352539062500000000000 -1.1383062581403262658596986511838622391223907470703125000000000000 -0.6661113567641249177953000071283895522356033325195312500000000000
2.0610351562500000000000000000000000000000000000000000000000000000 0.2601160013735208109686425359541317448019981384277343750000000000 0.1623113386257780121901816983154276385903358459472656250000000000 0.3579206641212636097471033735928358510136604309082031250000000000 -0.9018344402084617073001027165446430444717407226562500000000000000 -1.1368765691836320019802997194346971809864044189453125000000000000 -0.6667923112332915236422081761702429503202438354492187500000000000
2.0618896484375000000000000000000000000000000000000000000000000000 0.2593455510645109041156786133797140792012214660644531250000000000 0.1614852277597114138529832416679710149765014648437500000000000000 0.3572058743693103943783739850914571434259414672851562500000000000 -0.9014594344223251232151028489170130342245101928710937500000000000 -1.1354376527394431928286167021724395453929901123046875000000000000 -0.6674812161052070536015889956615865230560302734375000000000000000
2.0627441406250000000000000000000000000000000000000000000000000000 0.2585754214650420323984292281238595023751258850097656250000000000 0.1606595206861184399471653705404605716466903686523437500000000000 0.3564913222439656248496930857072584331035614013671875000000000000 -0.9010837979283500276395102446258533746004104614257812500000000000 -1.1339895372064781042809045175090432167053222656250000000000000000 -0.6681780586502220620204184342583175748586654663085937500000000000
2.0635986328125000000000000000000000000000000000000000000000000000 0.2578056131106894466320511583035113289952278137207031250000000000 0.1598342265448778887204639431729447096586227416992187500000000000 0.3557769996765010045436383734340779483318328857421875000000000000 -0.9007075385961231805964644081541337072849273681640625000000000000 -1.1325322512620863424359640703187324106693267822265625000000000000 -0.6688828259301600187569647459895350039005279541015625000000000000
2.0644531250000000000000000000000000000000000000000000000000000000 0.2570361265302888442718654005147982388734817504882812500000000000 0.1590093544538023206946775189862819388508796691894531250000000000 0.3550628986067753678490532820433145388960838317871093750000000000 -0.9003306643302828593533604362164624035358428955078125000000000000 -1.1310658238656887686346408372628502547740936279296875000000000000 -0.6695955047948768390497775726544205099344253540039062500000000000
2.0653076171875000000000000000000000000000000000000000000000000000 0.2562669622459065044139947531220968812704086303710937500000000000 0.1581849135075303058872719930150196887552738189697265625000000000 0.3543490109842827306962931288580875843763351440429687500000000000 -0.8999531830705191914887564053060486912727355957031250000000000000 -1.1295902842623795070409187246696092188358306884765625000000000000 -0.6703160818786588759365940859424881637096405029296875000000000000
2.0661621093750000000000000000000000000000000000000000000000000000 0.2554981207728092562625477057736134156584739685058593750000000000 0.1573609127764235560142935810290509834885597229003906250000000000 0.3536353287691949565108018305181758478283882141113281250000000000 -0.8995751027915740438700709091790486127138137817382812500000000000 -1.1281056619866431933729700176627375185489654541015625000000000000 -0.6710445435965048943671718006953597068786621093750000000000000000
2.0670166015625000000000000000000000000000000000000000000000000000 0.2547296026194346696414072539482731372117996215820312500000000000 0.1565373613054688306522876928283949382603168487548828125000000000 0.3529218439334005363861024306970648467540740966796875000000000000 -0.8991964315032415777650953714328352361917495727539062500000000000 -1.1266119868662423098015779032721184194087982177734375000000000000 -0.6717808761402408457286128395935520529747009277343750000000000000
2.0678710937500000000000000000000000000000000000000000000000000000 0.2539614082873610234614147884713020175695419311523437500000000000 0.1557142681131854500264921625785063952207565307617187500000000000 0.3522085484615365968963374143640976399183273315429687500000000000 -0.8988171772503676937304817329277284443378448486328125000000000000 -1.1251092890262541779122784646460786461830139160156250000000000000 -0.6725250654744813205709874637250322848558425903320312500000000000
2.0687255859375000000000000000000000000000000000000000000000000000 0.2531935382712773296987052162876352667808532714843750000000000000 0.1548916421905366935796166671934770420193672180175781250000000000 0.3514954343520179658177937653817934915423393249511718750000000000 -0.8984373481128499205894399892713408917188644409179687500000000000 -1.1235975988932567215528024462400935590267181396484375000000000000 -0.6732770973324430086037750697869341820478439331054687500000000000
2.0695800781250000000000000000000000000000000000000000000000000000 0.2524259930589534683953445437509799376130104064941406250000000000 0.1540694924998465276111403454706305637955665588378906250000000000 0.3507824936180604091795487420313293114304542541503906250000000000 -0.8980569522056379705432505033968482166528701782226562500000000000 -1.1220769471997202870738874480593949556350708007812500000000000000 -0.6740369572115556540126135587343014776706695556640625000000000000
2.0704345703125000000000000000000000000000000000000000000000000000 0.2516587731312101561265137661393964663147926330566406250000000000 0.1532478279737211623867665366560686379671096801757812500000000000 0.3500697182886991498662609956227242946624755859375000000000000000 -0.8976759976787332950820541555003728717565536499023437500000000000 -1.1205473649885400178050076647195965051651000976562500000000000000 -0.6748046303689265723591006462811492383480072021484375000000000000
2.0712890625000000000000000000000000000000000000000000000000000000 0.2508918789618889699788439884287072345614433288574218750000000000 0.1524266575139746060507661695737624540925025939941406250000000000 0.3493571004098033339069218072836520150303840637207031250000000000 -0.8972944927171891960071548055566381663084030151367187500000000000 -1.1190088836177860542875350802205502986907958984375000000000000000 -0.6755801018165924487490769934083800762891769409179687500000000000
2.0721435546875000000000000000000000000000000000000000000000000000 0.2501253110178225935733564710972132161259651184082031250000000000 0.1516059899905603802761078213734435848891735076904296875000000000 0.3486446320450847791150295051920693367719650268554687500000000000 -0.8969124455411109364533217558346223086118698120117187500000000000 -1.1174615347656469133141854399582371115684509277343750000000000000 -0.6763633563165748485701556091953534632921218872070312500000000000
2.0729980468750000000000000000000000000000000000000000000000000000 0.2493590697588045634880415946099674329161643981933593750000000000 0.1507858342405054286050614109626621939241886138916015625000000000 0.3479323052771037261265973938861861824989318847656250000000000000 -0.8965298644056556298664872883819043636322021484375000000000000000 -1.1159053504355667119085637750686146318912506103515625000000000000 -0.6771543783757445478244108016951940953731536865234375000000000000
2.0738525390625000000000000000000000000000000000000000000000000000 0.2485931556375595430363745208524051122367382049560546875000000000 0.1499661990668510191948570309250499121844768524169921875000000000 0.3472201122082680946334676264086738228797912597656250000000000000 -0.8961467576010322400037466650246642529964447021484375000000000000 -1.1143403629616297489945964116486720740795135498046875000000000000 -0.6779531522404348420351993809163104742765426635742187500000000000
2.0747070312500000000000000000000000000000000000000000000000000000 0.2478275690997132629789234670170117169618606567382812500000000000 0.1491470932375963953653297267010202631354331970214843750000000000 0.3465080449618301305925172073330031707882881164550781250000000000 -0.8957631334525016919556605898833367973566055297851562500000000000 -1.1127666050141513665039383340626955032348632812500000000000000000 -0.6787596618908519063850803831883240491151809692382812500000000000
2.0755615234375000000000000000000000000000000000000000000000000000 0.2470623105837626565239872888923855498433113098144531250000000000 0.1483285254846476164392043983752955682575702667236328125000000000 0.3457960956828777243643457950383890420198440551757812500000000000 -0.8953790003203765390793478218256495893001556396484375000000000000 -1.1111841096055263822250935845659114420413970947265625000000000000 -0.6795738910352266959336020590853877365589141845703125000000000000
2.0764160156250000000000000000000000000000000000000000000000000000 0.2462973805210458277947793703788192942738533020019531250000000000 0.1475105045027700345627863498521037399768829345703125000000000000 0.3450842565393216210267723909055348485708236694335937500000000000 -0.8949943666000217401546024120762012898921966552734375000000000000 -1.1095929100963402014201619749655947089195251464843750000000000000 -0.6803958231037033899113453117024619132280349731445312500000000000
2.0772705078125000000000000000000000000000000000000000000000000000 0.2455327793357121868300652067773626185953617095947265625000000000 0.1466930389485458507969894981215475127100944519042968750000000000 0.3443725197228785228631409154331777244806289672851562500000000000 -0.8946092407218535491608690790599212050437927246093750000000000000 -1.1079930402017268420422624330967664718627929687500000000000000000 -0.6812254412419802562794757250230759382247924804687500000000000000
2.0781250000000000000000000000000000000000000000000000000000000000 0.2447685074446923625401950630475766956806182861328125000000000000 0.1458761374393348075884091485932003706693649291992187500000000000 0.3436608774500499174919809775019530206918716430664062500000000000 -0.8942236311513402924333604460116475820541381835937500000000000000 -1.1063845339980344917307775176595896482467651367187500000000000000 -0.6820627283046460931359433743637055158615112304687500000000000000
2.0789794921875000000000000000000000000000000000000000000000000000 0.2440045652576683654633171727255103178322315216064453125000000000 0.1450598085522394331547957335715182125568389892578125000000000000 0.3429493219630972977718386118795024231076240539550781250000000000 -0.8938375463890024796853595034917816519737243652343750000000000000 -1.1047674259297874943541728498530574142932891845703125000000000000 -0.6829076668482174650165461571305058896541595458984375000000000000
2.0798339843750000000000000000000000000000000000000000000000000000 0.2432409531770435839881372430681949481368064880371093750000000000 0.1442440608230743936957196638104505836963653564453125000000000000 0.3422378455310127742805548223259393125772476196289062500000000000 -0.8934509949704121378744048342923633754253387451171875000000000000 -1.1031417508169583108212918887147679924964904785156250000000000000 -0.6837602391238659649275177798699587583541870117187500000000000000
2.0806884765625000000000000000000000000000000000000000000000000000 0.2424776715979128915989804227137938141822814941406250000000000000 0.1434289027453393150501881336822407320141792297363281250000000000 0.3415264404504864681477727117453468963503837585449218750000000000 -0.8930639854661932552915004634996876120567321777343750000000000000 -1.1015075438625745452014825787045992910861968994140625000000000000 -0.6846204270698119653815183482947759330272674560546875000000000000
2.0815429687500000000000000000000000000000000000000000000000000000 0.2417147209080326708541264224550104700028896331787109375000000000 0.1426143427691957121794530394254252314567565917968750000000000000 0.3408150990468696295287998054845957085490226745605468750000000000 -0.8926765264820217815611158584943041205406188964843750000000000000 -1.0998648406606890137737764234771020710468292236328125000000000000 -0.6854882123033545493484552935115061700344085693359375000000000000
2.0823974609375000000000000000000000000000000000000000000000000000 0.2409521014877907540974177891257568262517452239990234375000000000 0.1418003893004466664518048446552711538970470428466796875000000000 0.3401038136751348694986063492251560091972351074218750000000000000 -0.8922886266586255166188834664353635162115097045898437500000000000 -1.0982136772047179640310332615626975893974304199218750000000000000 -0.6863635761125331802290361338236834853887557983398437500000000000
2.0832519531250000000000000000000000000000000000000000000000000000 0.2401898137101766417256243357769562862813472747802734375000000000 0.1409870506995216932200065684810397215187549591064453125000000000 0.3393925767208315624756664874439593404531478881835937500000000000 -0.8919002946717841107115987142606172710657119750976562500000000000 -1.0965540898961589899585078455857001245021820068359375000000000000 -0.6872464994474092314646895829355344176292419433593750000000000000
2.0841064453125000000000000000000000000000000000000000000000000000 0.2394278579407514429000514155632117763161659240722656250000000000 0.1401743352804631359553866332134930416941642761230468750000000000 0.3386813806010397498447161979129305109381675720214843750000000000 -0.8915115392323291754195224712020717561244964599609375000000000000 -1.0948861155537583655927846848499029874801635742187500000000000000 -0.6881369629108998742239577950385864824056625366210937500000000000
2.0849609375000000000000000000000000000000000000000000000000000000 0.2386662345376179272804506581451278179883956909179687500000000000 0.1393622513099175841411181409057462587952613830566406250000000000 0.3379702177653182704197831753845093771815299987792968750000000000 -0.8911223690861439505894736612390261143445968627929687500000000000 -1.0932097914230818336278616698109544813632965087890625000000000000 -0.6890349467492060675510856526670977473258972167968750000000000000
2.0858154296875000000000000000000000000000000000000000000000000000 0.2379049438513907155368087842362001538276672363281250000000000000 0.1385508070061295393671230158361140638589859008789062500000000000 0.3372590806966518917064945526362862437963485717773437500000000000 -0.8907327930141639704686440381919965147972106933593750000000000000 -1.0915251551865809975794263664283789694309234619140625000000000000 -0.6899404308417468323355592474399600178003311157226562500000000000
2.0866699218750000000000000000000000000000000000000000000000000000 0.2371439862251660535275021857160027138888835906982421875000000000 0.1377400105379378847381133255112217739224433898925781250000000000 0.3365479619123942223168910459207836538553237915039062500000000000 -0.8903428198323762865484809481131378561258316040039062500000000000 -1.0898322449741346673590669524855911731719970703125000000000000000 -0.6908533946906180167601974062563385814428329467773437500000000000
2.0875244140625000000000000000000000000000000000000000000000000000 0.2363833619944921138333882026927312836050987243652343750000000000 0.1369298700237766563958530241507105529308319091796875000000000000 0.3358368539652075712709233812347520142793655395507812500000000000 -0.8899524583918200226761996418645139783620834350585937500000000000 -1.0881310993741271087031918796128593385219573974609375000000000000 -0.6917738174095129366492074041161686182022094726562500000000000000
2.0883789062500000000000000000000000000000000000000000000000000000 0.2356230714873389364694133973898715339601039886474609375000000000 0.1361203935306773693536541713910992257297039031982421875000000000 0.3351257494440005313407482390175573527812957763671875000000000000 -0.8895617175785861530101783500867895781993865966796875000000000000 -1.0864217574450738545976946625160053372383117675781250000000000000 -0.6927016777120983404003595751419197767972946166992187500000000000
2.0892333984375000000000000000000000000000000000000000000000000000 0.2348631150240685083740999061774346046149730682373046875000000000 0.1353115890732748682889763358616619370877742767333984375000000000 0.3344146409748621762147990921221207827329635620117187500000000000 -0.8891706063138175020199582831992302089929580688476562500000000000 -1.0847042587278292735675222502322867512702941894531250000000000000 -0.6936369538998057304723943161661736667156219482421875000000000000
2.0900878906250000000000000000000000000000000000000000000000000000 0.2341034929174046763655780978297116234898567199707031250000000000 0.1345034646128149269372897833818569779396057128906250000000000000 0.3337035212219944257938664122775662690401077270507812500000000000 -0.8887791335537087444862436313997022807598114013671875000000000000 -1.0829786432584294075809339119587093591690063476562500000000000000 -0.6945796238489880813915533508406952023506164550781250000000000000
2.0909423828125000000000000000000000000000000000000000000000000000 0.2333442054724034764312534662167308852076530456542968750000000000 0.1336960280561662051113103188981767743825912475585937500000000000 0.3329923828886407477511966135352849960327148437500000000000000000 -0.8883873082895064055009015646646730601787567138671875000000000000 -1.0812449515815871770030298648634925484657287597656250000000000000 -0.6955296649974256339987732644658535718917846679687500000000000000
2.0917968750000000000000000000000000000000000000000000000000000000 0.2325852529864229356615368260463583283126354217529296875000000000 0.1328892872548321502090828971631708554923534393310546875000000000 0.3322812187180137488695663705584593117237091064453125000000000000 -0.8879951395475090825115671577805187553167343139648437500000000000 -1.0795032247648985723742498521460220217704772949218750000000000000 -0.6964870543301195926488844634150154888629913330078125000000000000
2.0926513671875000000000000000000000000000000000000000000000000000 0.2318266357490932350060575117822736501693725585937500000000000000 0.1320832500039670065472563464936683885753154754638671875000000000 0.3315700214942194357092830614419654011726379394531250000000000000 -0.8876026363890670012324335402809083461761474609375000000000000000 -1.0777535044137849240541981998831033706665039062500000000000000000 -0.6974517683643491894329713431943673640489578247070312500000000000
2.0935058593750000000000000000000000000000000000000000000000000000 0.2310683540422866777408472671595518477261066436767578125000000000 0.1312779240413926018504753301385790109634399414062500000000000000 0.3308587840431807536312192041805246844887733459472656250000000000 -0.8872098079105824597334617465094197541475296020507812500000000000 -1.0759958326872434142273959878366440534591674804687500000000000000 -0.6984237831339215052395275051821954548358917236328125000000000000
2.0943603515625000000000000000000000000000000000000000000000000000 0.2303104081400878522245534441026393324136734008789062500000000000 0.1304733170466185754321486456319689750671386718750000000000000000 0.3301474992335571290169582425733096897602081298828125000000000000 -0.8868166632435094953734733280725777149200439453125000000000000000 -1.0742302523144082737616145095671527087688446044921875000000000000 -0.6994030741726107169853321465780027210712432861328125000000000000
2.0952148437500000000000000000000000000000000000000000000000000000 0.2295527983087635448544716609831084497272968292236328125000000000 0.1296694366398629671977005273220129311084747314453125000000000000 0.3294361599776641225112427946442039683461189270019531250000000000 -0.8864232115543541068447552788711618632078170776367187500000000000 -1.0724568066120578890831893659196794033050537109375000000000000000 -0.7003896164966502135840187293069902807474136352539062500000000000
2.0960693359375000000000000000000000000000000000000000000000000000 0.2287955248067329028227590015376335941255092620849609375000000000 0.1288662903810754434275054336467292159795761108398437500000000000 0.3287247592323903622180125694285379722714424133300781250000000000 -0.8860294620446741431507575725845526903867721557617187500000000000 -1.0706755395030451705196128386887721717357635498046875000000000000 -0.7013833845863031157819023064803332090377807617187500000000000000
2.0969238281250000000000000000000000000000000000000000000000000000 0.2280385878845374303391935200124862603843212127685546875000000000 0.1280638857689619103386036158553906716406345367431640625000000000 0.3280132900001129225842078085406683385372161865234375000000000000 -0.8856354239510795256506980877020396292209625244140625000000000000 -1.0688864955357502140032011084258556365966796875000000000000000000 -0.7023843523664087262758926044625695794820785522460937500000000000
2.0977783203125000000000000000000000000000000000000000000000000000 0.2272819877848110403650849775658571161329746246337890625000000000 0.1272622302400099880692607712262542918324470520019531250000000000 0.3273017453296120926609091839054599404335021972656250000000000000 -0.8852411065452318039703527574602048844099044799804687500000000000 -1.0670897199046240899633630760945379734039306640625000000000000000 -0.7033924931858395179773424388258717954158782958984375000000000000
2.0986328125000000000000000000000000000000000000000000000000000000 0.2265257247422501063471855786701780743896961212158203125000000000 0.1264613311675166773540013309684582054615020751953125000000000000 0.3265901183169835353403698263718979433178901672363281250000000000 -0.8848465191338443780466604948742315173149108886718750000000000000 -1.0652852584718837114508005470270290970802307128906250000000000000 -0.7044077797958050446425204427214339375495910644531250000000000000
2.0994873046875000000000000000000000000000000000000000000000000000 0.2257697989835835417071763231433578766882419586181640625000000000 0.1256611958606167478436077544756699353456497192382812500000000000 0.3258784021065503355707448918110458180308341979980468750000000000 -0.8844516710586827201723281177692115306854248046875000000000000000 -1.0634731577904579236104609663016162812709808349609375000000000000 -0.7054301843269075167341952692368067800998687744140625000000000000
2.1003417968750000000000000000000000000000000000000000000000000000 0.2250142107275427405532752800354501232504844665527343750000000000 0.1248618315633114456142394033122400287538766860961914062500000000 0.3251665898917740493700989645731169730424880981445312500000000000 -0.8840565716965640419289229612331837415695190429687500000000000000 -1.0616534651282309997810671120532788336277008056640625000000000000 -0.7064596782648970840767788104130886495113372802734375000000000000
2.1011962890625000000000000000000000000000000000000000000000000000 0.2242589601848317959476020178044564090669155120849609375000000000 0.1240632454534993378558738186256960034370422363281250000000000000 0.3244546749161642540393302169832168146967887878417968750000000000 -0.8836612304593575162314778026484418660402297973632812500000000000 -1.0598262284937152166719442902831360697746276855468750000000000000 -0.7074962324249997047687088524980936199426651000976562500000000000
2.1020507812500000000000000000000000000000000000000000000000000000 0.2235040475580974406177858782029943540692329406738281250000000000 0.1232654446420069077605674578990146983414888381958007812500000000 0.3237426504741879873527921063214307650923728942871093750000000000 -0.8832656567939841663061883991758804768323898315429687500000000000 -1.0579914966632206763108570157783105969429016113281250000000000000 -0.7085398169247476563015197825734503567218780517578125000000000000
2.1029052734375000000000000000000000000000000000000000000000000000 0.2227494730418990709353010970517061650753021240234375000000000000 0.1224684361716196073777140895799675490707159042358398437500000000 0.3230305099121785206151002967089880257844924926757812500000000000 -0.8828698601824169767127159502706490457057952880859375000000000000 -1.0561493192096300663962438193266279995441436767578125000000000000 -0.7095904011552038870291880812146700918674468994140625000000000000
2.1037597656250000000000000000000000000000000000000000000000000000 0.2219952368226788264049531562704942189157009124755859375000000000 0.1216722270161138264032985034646117128431797027587890625000000000 0.3223182466292437986510321934474632143974304199218750000000000000 -0.8824738501416807823218846351664979010820388793945312500000000000 -1.0542997465329158046642987756058573722839355468750000000000000000 -0.7106479537504457599794704947271384298801422119140625000000000000
2.1046142578125000000000000000000000000000000000000000000000000000 0.2212413390787316969099407515386701561510562896728515625000000000 0.1208768240792893883250869180301378946751356124877929687500000000 0.3216058540781739916170067772327456623315811157226562500000000000 -0.8820776362238520462710766878444701433181762695312500000000000000 -1.0524428298924994873431160158361308276653289794921875000000000000 -0.7117124425552047162213398223684635013341903686523437500000000000
2.1054687500000000000000000000000000000000000000000000000000000000 0.2204877799801754356678884505527094006538391113281250000000000000 0.1200822341940005338889463359919318463653326034545898437500000000 0.3208933257663503235690427572990301996469497680664062500000000000 -0.8816812280160594150757447096111718565225601196289062500000000000 -1.0505786214415855361892226937925443053245544433593750000000000000 -0.7127838345905332939622667254297994077205657958984375000000000000
2.1063232421875000000000000000000000000000000000000000000000000000 0.2197345596889208330093623544598813168704509735107421875000000000 0.1192884641211891250112131501737167127430438995361328125000000000 0.3201806552566525132519359431171324104070663452148437500000000000 -0.8812846351404832745402018190361559391021728515625000000000000000 -1.0487071742636293603112562777823768556118011474609375000000000000 -0.7138620960173372997914498228055890649557113647460937500000000000
2.1071777343750000000000000000000000000000000000000000000000000000 0.2189816783586415183116002936003496870398521423339843750000000000 0.1184955205489157253895271537658118177205324172973632812500000000 0.3194678361683673251114612412493443116545677185058593750000000000 -0.8808878672543559718022265769832301884889602661132812500000000000 -1.0468285424110890247106908645946532487869262695312500000000000000 -0.7149471920976230299160647518874611705541610717773437500000000000
2.1080322265625000000000000000000000000000000000000000000000000000 0.2182291361347441505103006420540623366832733154296875000000000000 0.1177034100913905700913630880677374079823493957519531250000000000 0.3187548621780977309292381960403872653841972351074218750000000000 -0.8804909340499615932884580615791492164134979248046875000000000000 -1.0449427809466191874321339128073304891586303710937500000000000000 -0.7160390871533038881224797478353139013051986694335937500000000000
2.1088867187500000000000000000000000000000000000000000000000000000 0.2174769331543384143223818227852461859583854675292968750000000000 0.1169121392880051318874379262524598743766546249389648437500000000 0.3180417270206716828795379115035757422447204589843750000000000000 -0.8800938452546364088036057182762306183576583862304687500000000000 -1.0430499459869024825309224979719147086143493652343750000000000000 -0.7171377445223702240539864760648924857378005981445312500000000000
2.1097412109375000000000000000000000000000000000000000000000000000 0.2167250695462070997354686596736428327858448028564453125000000000 0.1161217146023619806172177959524560719728469848632812500000000000 0.3173284244900522188537195233948295935988426208496093750000000000 -0.8796966106307682053966345847584307193756103515625000000000000000 -1.0411500947493215196715254933224059641361236572265625000000000000 -0.7182431265122148911217436761944554746150970458984375000000000000
2.1105957031250000000000000000000000000000000000000000000000000000 0.2159735454307761537418031139168306253850460052490234375000000000 0.1153321424213038237649442407928290776908397674560546875000000000 0.3166149484402485114742376026697456836700439453125000000000000000 -0.8792992399757970645168825285509228706359863281250000000000000000 -1.0392432856016602382709379526204429566860198974609375000000000000 -0.7193551943499338907628271044814027845859527587890625000000000000
2.1114501953125000000000000000000000000000000000000000000000000000 0.2152223609200846488054281735458062030375003814697265625000000000 0.1145434290539413119125455864377727266401052474975585937500000000 0.3159012927862279718205229528393829241394996643066406250000000000 -0.8789017431222141407687331593479029834270477294921875000000000000 -1.0373295781151157246569027847726829349994659423828125000000000000 -0.7204739081293125568805635339231230318546295166015625000000000000
2.1123046875000000000000000000000000000000000000000000000000000000 0.2144715161177550288851278992297011427581310272216796875000000000 0.1137555807306812188928191176273685414344072341918945312500000000 0.3151874515048288527552244886464904993772506713867187500000000000 -0.8785041299375634382684552292630542069673538208007812500000000000 -1.0354090331208416486674650514032691717147827148437500000000000000 -0.7215992267542853388917478696384932845830917358398437500000000000
2.1131591796875000000000000000000000000000000000000000000000000000 0.2137210111189628281014307731311419047415256500244140625000000000 0.1129686036022500700282122920725669246166944503784179687500000000 0.3144734186356755722968614463752601295709609985351562500000000000 -0.8781064103244402563319681576103903353214263916015625000000000000 -1.0334817127703113115444466529879719018936157226562500000000000000 -0.7227311078785693121417921247484628111124038696289062500000000000
2.1140136718750000000000000000000000000000000000000000000000000000 0.2129708460104071110485790541133610531687736511230468750000000000 0.1121825037387207263384070188294572290033102035522460937500000000 0.3137591882820934818809632815828081220388412475585937500000000000 -0.8777085942204920776532617310294881463050842285156250000000000000 -1.0315476805997922937763178197201341390609741210937500000000000000 -0.7238695078411917505079031798231881111860275268554687500000000000
2.1148681640625000000000000000000000000000000000000000000000000000 0.2122210208702801637059565109666436910629272460937500000000000000 0.1113972871285323212875439935487520415335893630981445312500000000 0.3130447546120280200021568361989920958876609802246093750000000000 -0.8773106915984180131928837909072171896696090698242187500000000000 -1.0296070015993143975663315359270200133323669433593750000000000000 -0.7250143815975216288194360458874143660068511962890625000000000000
2.1157226562500000000000000000000000000000000000000000000000000000 0.2114715357682377949721796994708711281418800354003906250000000000 0.1106129596775122791996182058937847614288330078125000000000000000 0.3123301118589633107447411930479574948549270629882812500000000000 -0.8769127124659694683117550084716640412807464599609375000000000000 -1.0276597422864350850346681909286417067050933837890625000000000000 -0.7261656826455038515888418260146863758563995361328125000000000000
2.1165771484375000000000000000000000000000000000000000000000000000 0.2107223907653692773767062362821889109909534454345703125000000000 0.1098295272078942536042589495082211215049028396606445312500000000 0.3116152543228443150269413308706134557723999023437500000000000000 -0.8765146668659491435704467221512459218502044677734375000000000000 -1.0257059707852058672017392382258549332618713378906250000000000000 -0.7273233629466924199391542060766369104385375976562500000000000000
2.1174316406250000000000000000000000000000000000000000000000000000 0.2099735859141674265693211509642424061894416809082031250000000000 0.1090469954573345945370022036513546481728553771972656250000000000 0.3109001763710002586016400982771301642060279846191406250000000000 -0.8761165648762117008629957126686349511146545410156250000000000000 -1.0237457569108403543367558086174540221691131591796875000000000000 -0.7284873728415830473892356167198158800601959228515625000000000000
2.1182861328125000000000000000000000000000000000000000000000000000 0.2092251212584985697873207755037583410739898681640625000000000000 0.1082653700779258459929721425396564882248640060424804687500000000 0.3101848724390712797038816006534034386277198791503906250000000000 -0.8757184166096643185284165156190283596515655517578125000000000000 -1.0217791722604723236855761570041067898273468017578125000000000000 -0.7296576609588563133712568742339499294757843017578125000000000000
2.1191406250000000000000000000000000000000000000000000000000000000 0.2084769968335727086117259432285209186375141143798828125000000000 0.1074846566352084947792988600667740684002637863159179687500000000 0.3094693370319369085663652185758110135793685913085937500000000000 -0.8753202322142654701053743337979540228843688964843750000000000000 -1.0198062903105595822239592962432652711868286132812500000000000000 -0.7308341741179713579867893713526427745819091796875000000000000000
2.1199951171875000000000000000000000000000000000000000000000000000 0.2077292126659135151900414939518668688833713531494140625000000000 0.1067048606071800825878526097767462488263845443725585937500000000 0.3087535647246469339144425703125307336449623107910156250000000000 -0.8749220218730255904659998122951947152614593505859375000000000000 -1.0178271865215613445343478815630078315734863281250000000000000000 -0.7320168572244898363976517430273815989494323730468750000000000000
2.1208496093750000000000000000000000000000000000000000000000000000 0.2069817687733283839701670103750075213611125946044921875000000000 0.1059259873833000575871210457989946007728576660156250000000000000 0.3080375501633567103532129749510204419493675231933593750000000000 -0.8745237958040071868381915010104421526193618774414062500000000000 -1.0158419384503971638622488171677105128765106201171875000000000000 -0.7332056531576170987918317223375197499990463256835937500000000000
2.1217041015625000000000000000000000000000000000000000000000000000 0.2062346651648784834343075544893508777022361755371093750000000000 0.1051480422634932104797300667087256442755460739135742187500000000 0.3073212880662637425110972344555193558335304260253906250000000000 -0.8741255642603242836941035420750267803668975830078125000000000000 -1.0138506258715240804235691030044108629226684570312500000000000000 -0.7344005026491244869646379811456426978111267089843750000000000000
2.1225585937500000000000000000000000000000000000000000000000000000 0.2054879018408487523217331727209966629743576049804687500000000000 0.1043710304571487113012295822045416571199893951416015625000000000 0.3066047732245488210978123788663651794195175170898437500000000000 -0.8737273375301434219508678324928041547536849975585937500000000000 -1.0118533309072508252768329839454963803291320800781250000000000000 -0.7356013441530361296472051435557659715414047241210937500000000000
2.1234130859375000000000000000000000000000000000000000000000000000 0.2047414787927180346294164792197989299893379211425781250000000000 0.1035949570821169118950422216585138812661170959472656250000000000 0.3058880005033191573637907367810839787125587463378906250000000000 -0.8733291259366822156806620114366523921489715576171875000000000000 -1.0098501381682376543125201351358555257320404052734375000000000000 -0.7368081137051267770488038877374492585659027099609375000000000000
2.1242675781250000000000000000000000000000000000000000000000000000 0.2039953960031291313459433922616881318390369415283203125000000000 0.1028198271637022348512502389894507359713315963745117187500000000 0.3051709648425560139628487377194687724113464355468750000000000000 -0.8729309398382106843783390104363206773996353149414062500000000000 -1.0078411349050766521173727596760727465152740478515625000000000000 -0.7380207447713447166393052611965686082839965820312500000000000000
2.1251220703125000000000000000000000000000000000000000000000000000 0.2032496534458586856519701768775121308863162994384765625000000000 0.1020456456336508582749544871148827951401472091674804687500000000 0.3044536612580664991511980588256847113370895385742187500000000000 -0.8725327896280508088722172033158130943775177001953125000000000000 -1.0058264111719390498933535127434879541397094726562500000000000000 -0.7392391680841625678510808938881382346153259277343750000000000000
2.1259765625000000000000000000000000000000000000000000000000000000 0.2025042510857874844543147219155798666179180145263671875000000000 0.1012724173291367490978842624826938845217227935791015625000000000 0.3037360848424381920551695657195523381233215332031250000000000000 -0.8721346857345759762125680936151184141635894775390625000000000000 -1.0038060600034350855480624886695295572280883789062500000000000000 -0.7404633114657167558547712360450532287359237670898437500000000000
2.1268310546875000000000000000000000000000000000000000000000000000 0.2017591888788703435864135826705023646354675292968750000000000000 0.1005001469917425893640938738826662302017211914062500000000000000 0.3030182307659980978087332914583384990692138671875000000000000000 -0.8717366386212118678500360147154424339532852172851562500000000000 -1.0017801776060148988278797332895919680595397949218750000000000000 -0.7416930996364088368721922961412928998470306396484375000000000000
2.1276855468750000000000000000000000000000000000000000000000000000 0.2010144667721061317866571016566012986004352569580078125000000000 0.0997288392664363032569241340752341784536838531494140625000000000 0.3023000942777759325608144536090549081563949584960937500000000000 -0.8713386587864360155464282797765918076038360595703125000000000000 -0.9997488635651318178432234162755776196718215942382812500000000000 -0.7429284540077402132496331432776059955358505249023437500000000000
2.1285400390625000000000000000000000000000000000000000000000000000 0.2002700847035079334546026075258851051330566406250000000000000000 0.0989584987005433652784702758253843057900667190551757812500000000 0.3015816707064725155085227470408426597714424133300781250000000000 -0.8709407567637774683078077941900119185447692871093750000000000000 -0.9977122210698765591985193168511614203453063964843750000000000000 -0.7441692924576783774170962715288624167442321777343750000000000000
2.1293945312500000000000000000000000000000000000000000000000000000 0.1995260426020729893625826889547170139849185943603515625000000000 0.0981891297427144316145586344646289944648742675781250000000000000 0.3008629554614315471106067434448050335049629211425781250000000000 -0.8705429431218176805629127557040192186832427978515625000000000000 -0.9956703571566970500938964505621697753667831420898437500000000000 -0.7454155290869383110319290608458686619997024536132812500000000000
2.1302490234375000000000000000000000000000000000000000000000000000 0.1987823403877528039007671623039641417562961578369140625000000000 0.0974207367418889053078956408171507064253091812133789062500000000 0.3001439440336167163714264916052343323826789855957031250000000000 -0.8701452284641895129624344917829148471355438232421875000000000000 -0.9936233829741001333246686044731177389621734619140625000000000000 -0.7466670739542788926002003790927119553089141845703125000000000000
2.1311035156250000000000000000000000000000000000000000000000000000 0.1980389779714231968110738080213195644319057464599609375000000000 0.0966533239462528670493668414565036073327064514160156250000000000 0.2994246319965935265727807745861355215311050415039062500000000000 -0.8697476234295780095351346972165629267692565917968750000000000000 -0.9915714140704869894449302591965533792972564697265625000000000000 -0.7479238327886690296253391352365724742412567138671875000000000000
2.1319580078125000000000000000000000000000000000000000000000000000 0.1972959552548543826766547226725379005074501037597656250000000000 0.0958868955021925373216618027072399854660034179687500000000000000 0.2987050150075162280316476426378358155488967895507812500000000000 -0.8693501386917199535986355840577743947505950927734375000000000000 -0.9895145707074463059527147379412781447172164916992187500000000000 -0.7491857066759936012445564301742706447839736938476562500000000000
2.1328125000000000000000000000000000000000000000000000000000000000 0.1965532721306809116335045928281033411622047424316406250000000000 0.0951214554532411188381146871506643947213888168334960937500000000 0.2979850888081206905511066906910855323076248168945312500000000000 -0.8689527849594040898040248066536150872707366943359375000000000000 -0.9874529782011259859686447271087672561407089233398437500000000000 -0.7504525917176821936394048861984629184007644653320312500000000000
2.1336669921875000000000000000000000000000000000000000000000000000 0.1958109284823718043710982783522922545671463012695312500000000000 0.0943570077390216699342317951959557831287384033203125000000000000 0.2972648492257219388079647615086287260055541992187500000000000000 -0.8685555729764707910689480740984436124563217163085937500000000000 -0.9853867672946747813256251902203075587749481201171875000000000000 -0.7517243786582668008122709579765796661376953125000000000000000000
2.1345214843750000000000000000000000000000000000000000000000000000 0.1950689241842005761107259331765817478299140930175781250000000000 0.0935935561941848848110936387456604279577732086181640625000000000 0.2965442921742162951659338432364165782928466796875000000000000000 -0.8681585135218128357337263878434896469116210937500000000000000000 -0.9833160745649540679380606889026239514350891113281250000000000000 -0.7530009524786716035293920867843553423881530761718750000000000000
2.1353759765625000000000000000000000000000000000000000000000000000 0.1943272591012152605838281260730582289397716522216796875000000000 0.0928311045473383528170430167847371194511651992797851562500000000 0.2958234136550921822284010431758360937237739562988281250000000000 -0.8677616174093745193829363415716215968132019042968750000000000000 -0.9812410428672364570701347474823705852031707763671875000000000000 -0.7542821919515125816957379356608726084232330322265625000000000000
2.1362304687500000000000000000000000000000000000000000000000000000 0.1935859330892085172770578083145665004849433898925781250000000000 0.0920696564199734168720823390685836784541606903076171875000000000 0.2951022097584435899264576619316358119249343872070312500000000000 -0.8673648954881518768900150462286546826362609863281250000000000000 -0.9791618218220450309274838218698278069496154785156250000000000000 -0.7555679691542587228525462705874815583229064941406250000000000000
2.1370849609375000000000000000000000000000000000000000000000000000 0.1928449459946876831661910500770318321883678436279296875000000000 0.0913092153253836497084350298791832756251096725463867187500000000 0.2943806766639917027461592624604236334562301635742187500000000000 -0.8669683586421931265064699800859671086072921752929687500000000000 -0.9770785683487419603920898225624114274978637695312500000000000000 -0.7568581489356442926208501376095227897167205810546875000000000000
2.1379394531250000000000000000000000000000000000000000000000000000 0.1921042976548447411833109299550415016710758209228515625000000000 0.0905497846675775291958032653383270371705293655395507812500000000 0.2936588106421119670486064023862127214670181274414062500000000000 -0.8665720177905982257726691386778838932514190673828125000000000000 -0.9749914472509896290475239766237791627645492553710937500000000000 -0.7581525883302068224978143007319886237382888793945312500000000000
2.1387939453125000000000000000000000000000000000000000000000000000 0.1913639878975263719507182713641668669879436492919921875000000000 0.0897913677401848131509609629574697464704513549804687500000000000 0.2929366080548679307504755797708639875054359436035156250000000000 -0.8661758838875190935624459598329849541187286376953125000000000000 -0.9729006318601346459118417442368809133768081665039062500000000000 -0.7594511359149035412130501754290889948606491088867187500000000000
2.1396484375000000000000000000000000000000000000000000000000000000 0.1906240165412041165371448414589394815266132354736328125000000000 0.0890339677253569605763772187856375239789485931396484375000000000 0.2922140653570513002534880797611549496650695800781250000000000000 -0.8657799679221593880384943986427970230579376220703125000000000000 -0.9708063047429118519460189418168738484382629394531250000000000000 -0.7607536311014069241309698554687201976776123046875000000000000000
2.1405029296875000000000000000000000000000000000000000000000000000 0.1898843833949443171693616250195191241800785064697265625000000000 0.0882775876926598090932429840904660522937774658203125000000000000 0.2914911790972288252454802659485721960663795471191406250000000000 -0.8653842809187749507415787775244098156690597534179687500000000000 -0.9687086584810924438926349466782994568347930908203125000000000000 -0.7620599033564574575905226083705201745033264160156250000000000000
2.1413574218750000000000000000000000000000000000000000000000000000 0.1891450882583782244772407921118428930640220642089843750000000000 0.0875222305979596743030768379867367912083864212036132812500000000 0.2907679459187967885291925540514057502150535583496093750000000000 -0.8649888339366731404567190111265517771244049072265625000000000000 -0.9666078965314570670130933649488724768161773681640625000000000000 -0.7633697713418892139003446573042310774326324462890625000000000000
2.1422119140625000000000000000000000000000000000000000000000000000 0.1884061309216719659609395876032067462801933288574218750000000000 0.0867678992823033568004831295183976180851459503173828125000000000 0.2900443625610406028769716613169293850660324096679687500000000000 -0.8645936380702132773024004563922062516212463378906250000000000000 -0.9645042341755969417249616526532918214797973632812500000000000000 -0.7646830419648296128798392601311206817626953125000000000000000000
2.1430664062500000000000000000000000000000000000000000000000000000 0.1876675111654967087471135300802416168153285980224609375000000000 0.0860145964707891841349862716015195474028587341308593750000000000 0.2893204258602042333592407885589636862277984619140625000000000000 -0.8641987044488066427305739125586114823818206787109375000000000000 -0.9623978995704421945944773142400663346052169799804687500000000000 -0.7659995093271710908666705108771566301584243774414062500000000000
2.1439208984375000000000000000000000000000000000000000000000000000 0.1869292287609986003005246857355814427137374877929687500000000000 0.0852623247714315857237465934304054826498031616210937500000000000 0.2885961327505656148773027780407574027776718139648437500000000000 -0.8638040442369163685043531586416065692901611328125000000000000000 -0.9602891349117412822522510396083816885948181152343750000000000000 -0.7673189535620914547564552776748314499855041503906250000000000000
2.1447753906250000000000000000000000000000000000000000000000000000 0.1861912834697689589358304829147527925670146942138671875000000000 0.0845110866740194505153382920070725958794355392456054687500000000 0.2878714802655184534785348660079762339591979980468750000000000000 -0.8634096686340576587426198784669395536184310913085937500000000000 -0.9581781977244934189741343288915231823921203613281250000000000000 -0.7686411395436218985111054280423559248447418212890625000000000000
2.1456298828125000000000000000000000000000000000000000000000000000 0.1854536750438140757513139078582753427326679229736328125000000000 0.0837608845489635212011592102498980239033699035644531250000000000 0.2871464655386646303014686054666526615619659423828125000000000000 -0.8630155888747971237862088855763431638479232788085937500000000000 -0.9560653622961631237231472368875984102487564086914062500000000000 -0.7699658154534311238492705342650879174470901489257812500000000000
2.1464843750000000000000000000000000000000000000000000000000000000 0.1847164032255255439185503973931190557777881622314453125000000000 0.0830117206461395279459836160640406887978315353393554687500000000 0.2864210858049115460133293709077406674623489379882812500000000000 -0.8626218162287537793986302858684211969375610351562500000000000000 -0.9539509212708486840526234118442516773939132690429687500000000000 -0.7712927111866588747446371598925907164812088012695312500000000000
2.1473388671875000000000000000000000000000000000000000000000000000 0.1839794677476501438828648815615451894700527191162109375000000000 0.0822635970937208443887200814970128703862428665161132812500000000 0.2856953384015794572547974894405342638492584228515625000000000000 -0.8622283620005981585876497774734161794185638427734375000000000000 -0.9518351874249044719533685565693303942680358886718750000000000000 -0.7726215365762918452219309983775019645690917968750000000000000000
2.1481933593750000000000000000000000000000000000000000000000000000 0.1832428683332599506083937512812553904950618743896484375000000000 0.0815165158970044129160825718827254604548215866088867187500000000 0.2849692207695154744229171228653285652399063110351562500000000000 -0.8618352375300527556944985008158255368471145629882812500000000000 -0.9497184956477084938342159148305654525756835937500000000000000000 -0.7739519794123970175547810868010856211185455322265625000000000000
2.1490478515625000000000000000000000000000000000000000000000000000 0.1825066046957222742896931322320597246289253234863281250000000000 0.0807704789372269971181594883091747760772705078125000000000000000 0.2842427304542175514612267761549446731805801391601562500000000000 -0.8614424541918922484384779636457096785306930541992187500000000000 -0.9476012051544023817584161406557541340589523315429687500000000000 -0.7752837032293821151185397866356652230024337768554687500000000000
2.1499023437500000000000000000000000000000000000000000000000000000 0.1817706765386698786191033150316798128187656402587890625000000000 0.0800254879703750504615911154360219370573759078979492187500000000 0.2835158651069646928988277068128809332847595214843750000000000000 -0.8610500233959426097385403409134596586227416992187500000000000000 -0.9454837019613910875648343790089711546897888183593750000000000000 -0.7766163448304941319122463028179481625556945800781250000000000000
2.1507568359375000000000000000000000000000000000000000000000000000 0.1810350835559708659872057978645898401737213134765625000000000000 0.0792815446259837602882569740359031129628419876098632812500000000 0.2827886224859579855639424295077333226799964904785156250000000000 -0.8606579565870824399809180249576456844806671142578125000000000000 -0.9433664016599029311649360352021176367998123168945312500000000000 -0.7779495115142619487969000147131737321615219116210937500000000000
2.1516113281250000000000000000000000000000000000000000000000000000 0.1802998254316988957501877166578196920454502105712890625000000000 0.0785386504059289308754543412760540377348661422729492187500000000 0.2820610004574688467471332842251285910606384277343750000000000000 -0.8602662652452415237291916128015145659446716308593750000000000000 -0.9412497525278455956510015312233008444309234619140625000000000000 -0.7792827779626374518073816943797282874584197998046875000000000000
2.1524658203125000000000000000000000000000000000000000000000000000 0.1795649018401031249414501189676229842007160186767578125000000000 0.0777968066832092075557625321380328387022018432617187500000000000 0.2813329969969970423271377057972131296992301940917968750000000000 -0.8598749608854014958581046812469139695167541503906250000000000000 -0.9391342390263884842838137956277932971715927124023437500000000000 -0.7806156827444145074323955668660346418619155883789062500000000000
2.1533203125000000000000000000000000000000000000000000000000000000 0.1788303124455782044943674691239721141755580902099609375000000000 0.0770560147007192941526199092550086788833141326904296875000000000 0.2806046101904371425916906446218490600585937500000000000000000000 -0.8594840550575966187096810244838707149028778076171875000000000000 -0.9370203857341092845700813995790667831897735595703125000000000000 -0.7819477243810839528492806493886746466159820556640625000000000000
2.1541748046875000000000000000000000000000000000000000000000000000 0.1780960569026344697540764627774478867650032043457031250000000000 0.0763162755700150657878211291063053067773580551147460937500000000 0.2798758382352538598425439886341337114572525024414062500000000000 -0.8590935593469123388032926413870882242918014526367187500000000000 -0.9349087617794052951225580727623309940099716186523437500000000000 -0.7832783569144193824840272100118454545736312866210937500000000000
2.1550292968750000000000000000000000000000000000000000000000000000 0.1773621348558678256779330695280805230140686035156250000000000000 0.0755775902700674684364656741308863274753093719482421875000000000 0.2791466794416681551638248492963612079620361328125000000000000000 -0.8587034853734865080809868231881409883499145507812500000000000000 -0.9327999858409419253746364120161160826683044433593750000000000000 -0.7846069849060310907873372343601658940315246582031250000000000000
2.1558837890625000000000000000000000000000000000000000000000000000 0.1766285459399299928584525787300663068890571594238281250000000000 0.0748399596460096599992439792004006449133157730102539062500000000 0.2784171322338503395954489860741887241601943969726562500000000000 -0.8583138447925086067513689158658962696790695190429687500000000000 -0.9306947317954142873119849355134647339582443237304687500000000000 -0.7859329577896029261907528962183278053998947143554687500000000000
2.1567382812500000000000000000000000000000000000000000000000000000 0.1758952897794983649681910264916950836777687072753906250000000000 0.0741033844078718417769380266690859571099281311035156250000000000 0.2776871951511248881594440263143042102456092834472656250000000000 -0.8579246492942198543119047826621681451797485351562500000000000000 -0.9285937351036639419987750443397089838981628417968750000000000000 -0.7872555634847757666250345209846273064613342285156250000000000000
2.1575927734375000000000000000000000000000000000000000000000000000 0.1751623659892461715159583945933263748884201049804687500000000000 0.0733678651293081102169324481110379565507173538208007812500000000 0.2769568668491842466927721488900715485215187072753906250000000000 -0.8575359106039134315935257291130255907773971557617187500000000000 -0.9264978000387359413636545468762051314115524291992187500000000000 -0.7885740211690909218233969113498460501432418823242187500000000000
2.1584472656250000000000000000000000000000000000000000000000000000 0.1744297741738125573363049625186249613761901855468750000000000000 0.0726334022463131223634746902462211437523365020751953125000000000 0.2762261461013120200647108504199422895908355712890625000000000000 -0.8571476404819343697383260405331384390592575073242187500000000000 -0.9244078078734682124562027638603467494249343872070312500000000000 -0.7898874730904005270204493172059301286935806274414062500000000000
2.1593017578125000000000000000000000000000000000000000000000000000 0.1736975139277724677899783500834018923342227935791015625000000000 0.0718999960559293660455892904792563058435916900634765625000000000 0.2754950317996155417787917940586339682340621948242187500000000000 -0.8567598507236797722441679070470854640007019042968750000000000000 -0.9223247261608062963489373942138627171516418457031250000000000000 -0.7911949752865532481393984198803082108497619628906250000000000000
2.1601562500000000000000000000000000000000000000000000000000000000 0.1729655848356068115201367163535906001925468444824218750000000000 0.0711676467149433555903215165017172694206237792968750000000000000 0.2747635229562702674499519162054639309644699096679687500000000000 -0.8563725531595984818977740360423922538757324218750000000000000000 -0.9202496192562968913009058269381057471036911010742187500000000000 -0.7924954870629000724946422451466787606477737426757812500000000000
2.1610107421875000000000000000000000000000000000000000000000000000 0.1722339864716725121862594960475689731538295745849609375000000000 0.0704363542385721685956667670325259678065776824951171875000000000 0.2740316187047728835324278406915254890918731689453125000000000000 -0.8559857596551911917970301146851852536201477050781250000000000000 -0.9181836602498122390514367907599080353975296020507812500000000000 -0.7937878590605701445426234386104624718427658081054687500000000000
2.1618652343750000000000000000000000000000000000000000000000000000 0.1715027184001725879536337515673949383199214935302734375000000000 0.0697061184991405874411540821711241733282804489135742187500000000 0.2732993183012045745883256131492089480161666870117187500000000000 -0.8555994821110106673955897349514998495578765869140625000000000000 -0.9161281444904247894811533114989288151264190673828125000000000000 -0.7950708197315965453100261584040708839893341064453125000000000000
2.1627197265625000000000000000000000000000000000000000000000000000 0.1707717801751260644493868312565609812736511230468750000000000000 0.0689769392247468055012760146382788661867380142211914062500000000 0.2725666211255053372752854556892998516559600830078125000000000000 -0.8552137324626611913913620810490101575851440429687500000000000000 -0.9140845049043889725126632583851460367441177368164062500000000000 -0.7963429600209334102700609037128742784261703491210937500000000000
2.1635742187500000000000000000000000000000000000000000000000000000 0.1700411713403382207854264152047107927501201629638671875000000000 0.0682488159979183078851505683815048541873693466186523437500000000 0.2718335266827581198079144542134599760174751281738281250000000000 -0.8548285226807992298603267045109532773494720458984375000000000000 -0.9120543293188407840688114447402767837047576904296875000000000000 -0.7976027160427576756518419642816297709941864013671875000000000000
2.1644287109375000000000000000000000000000000000000000000000000000 0.1693108914293704470033219422475667670369148254394531250000000000 0.0675217482542566499459368856150831561535596847534179687500000000 0.2711000346044842301829191910655936226248741149902343750000000000 -0.8544438647711330991896261366491671651601791381835937500000000000 -0.9100393800103999675243926503753755241632461547851562500000000000 -0.7988483495318662308548596229229588061571121215820312500000000000
2.1652832031250000000000000000000000000000000000000000000000000000 0.1685809399655103513193665776270790956914424896240234375000000000 0.0667957352810721466385146527500182855874300003051757812500000000 0.2703661446499485698780063103185966610908508300781250000000000000 -0.8540597707744230770998683510697446763515472412109375000000000000 -0.9080416156938971861123377493640873581171035766601562500000000000 -0.8000779258549489680873989527754019945859909057617187500000000000
2.1661376953125000000000000000000000000000000000000000000000000000 0.1678513164617418951252147962804883718490600585937500000000000000 0.0660707762160081396585198376669723074883222579956054687500000000 0.2696318567074756367141219470795476809144020080566406250000000000 -0.8536762527664808475336144510947633534669876098632812500000000000 -0.9060632161456338984351077669998630881309509277343750000000000000 -0.8012892893873277966321211351896636188030242919921875000000000000
2.1669921875000000000000000000000000000000000000000000000000000000 0.1671220204207153892106418879848206415772438049316406250000000000 0.0653468700456540513288317129081406164914369583129882812500000000 0.2688971707957767409702398708759574219584465026855468750000000000 -0.8532933228581704998561008324031718075275421142578125000000000000 -0.9041066096098205884246112873370293527841567993164062500000000000 -0.8024800361065204112875903774693142622709274291992187500000000000
2.1678466796875000000000000000000000000000000000000000000000000000 0.1663930513347174344751522312435554340481758117675781250000000000 0.0646240156041470725778452788290451280772686004638671875000000000 0.2681620870652877686168835680291522294282913208007812500000000000 -0.8529109931954077516991219454212114214897155761718750000000000000 -0.9021745030523689035106826850096695125102996826171875000000000000 -0.8036474833384465998875612058327533304691314697265625000000000000
2.1687011718750000000000000000000000000000000000000000000000000000 0.1656644086856411679509193390913424082100391387939453125000000000 0.0639022115717642058552172557028825394809246063232421875000000000 0.2674266057995181578021970381087157875299453735351562500000000000 -0.8525292759591603930502401453850325196981430053710937500000000000 -0.9002699151882842532046424821601249277591705322265625000000000000 -0.8047886367300365328958378086099401116371154785156250000000000000
2.1695556640625000000000000000000000000000000000000000000000000000 0.1649360919449561202476672860939288511872291564941406250000000000 0.0631814564735027756059437820113089401274919509887695312500000000 0.2666907274164094787671785979910055175423622131347656250000000000 -0.8521481833654479531858783047937322407960891723632812500000000000 -0.8983962119949454594447502131515648216009140014648437500000000000 -0.8059001547359504469270063964358996599912643432617187500000000000
2.1704101562500000000000000000000000000000000000000000000000000000 0.1642081005736784338200351385239628143608570098876953125000000000 0.0624617486776486013910769656831689644604921340942382812500000000 0.2659544524697082801267811191792134195566177368164062500000000000 -0.8517677276653417006713198134093545377254486083984375000000000000 -0.8965571441064955626742971617204602807760238647460937500000000000 -0.8069783112241878386683424650982487946748733520507812500000000000
2.1712646484375000000000000000000000000000000000000000000000000000 0.1634804340223408036791852282476611435413360595703125000000000000 0.0617430863943347757460955449460016097873449325561523437500000000 0.2652177816503468177344871037348639219999313354492187500000000000 -0.8513879211449653094945233533508144319057464599609375000000000000 -0.8947568850332503487265967123676091432571411132812500000000000000 -0.8080189572566802702624499943340197205543518066406250000000000000
2.1721191406250000000000000000000000000000000000000000000000000000 0.1627530917309625568822895047560450620949268341064453125000000000 0.0610254676740907137100222712433605920523405075073242187500000000 0.2644807157878343861767689304542727768421173095703125000000000000 -0.8510087761254936378207958114217035472393035888671875000000000000 -0.8930000685273736804603572636551689356565475463867187500000000000 -0.8090174837236135951812343591882381588220596313476562500000000000
2.1729736328125000000000000000000000000000000000000000000000000000 0.1620260731290196487552890403094352222979068756103515625000000000 0.0603088904063742159422645272570662200450897216796875000000000000 0.2637432558516650815683135533618042245507240295410156250000000000 -0.8506303049631537271935144417511764913797378540039062500000000000 -0.8912918225931102389480997771897818893194198608398437500000000000 -0.8099687873331972154389291063125710934400558471679687500000000000
2.1738281250000000000000000000000000000000000000000000000000000000 0.1612993776354147701379559975976007990539073944091796875000000000 0.0595933523180996321810809490671090316027402877807617187500000000 0.2630054029527298942170432383136358112096786499023437500000000000 -0.8502525200492243584449170157313346862792968750000000000000000000 -0.8896377965946216104242694200365804135799407958984375000000000000 -0.8108672435038271064655646114260889589786529541015625000000000000
2.1746826171875000000000000000000000000000000000000000000000000000 0.1605730046584475101401068286577356047928333282470703125000000000 0.0588788509721507036243082211512955836951732635498046875000000000 0.2622671583447443444114810517930891364812850952148437500000000000 -0.8498754338100366068076141345954965800046920776367187500000000000 -0.8880441766620259524955827146186493337154388427734375000000000000 -0.8117066909580472611196455545723438262939453125000000000000000000
2.1755371093750000000000000000000000000000000000000000000000000000 0.1598469535957840192974543924719910137355327606201171875000000000 0.0581653837658808320343339914870739448815584182739257812500000000 0.2615285234256872204383626012713648378849029541015625000000000000 -0.8494990587069732868030769168399274349212646484375000000000000000 -0.8865176832093875081142186900251545011997222900390625000000000000 -0.8124804342045590654919351436547003686428070068359375000000000000
2.1763916015625000000000000000000000000000000000000000000000000000 0.1591212238344275609058797726902412250638008117675781250000000000 0.0574529479296068956717391529309679754078388214111328125000000000 0.2607894997392482538955960080784279853105545043945312500000000000 -0.8491234072364688412193345357081852853298187255859375000000000000 -0.8850655430254099620412944204872474074363708496093750000000000000 -0.8131812714475277203973746509291231632232666015625000000000000000
2.1772460937500000000000000000000000000000000000000000000000000000 0.1583958147506882851995868577432702295482158660888671875000000000 0.0567415405250880494625320693558023776859045028686523437500000000 0.2600500889762885070588538383162813261151313781738281250000000000 -0.8487484919300097852001840692537371069192886352539062500000000000 -0.8836954273826562733518130698939785361289978027343750000000000000 -0.8138015564773632970485550686134956777095794677734375000000000000
2.1781005859375000000000000000000000000000000000000000000000000000 0.1576707257101531978182862303583533503115177154541015625000000000 0.0560311584439935339574390127381775528192520141601562500000000000 0.2593102929763128616791334479785291478037834167480468750000000000 -0.8483743253541342621559806502773426473140716552734375000000000000 -0.8824153474004754471593514608684927225112915039062500000000000000 -0.8143333033077930771526098396861925721168518066406250000000000000
2.1789550781250000000000000000000000000000000000000000000000000000 0.1569459560676564335857108289928874000906944274902343750000000000 0.0553217984063604922839729738370806444436311721801757812500000000 0.2585701137289523887652364919631509110331535339355468750000000000 -0.8480009201104325988751497789053246378898620605468750000000000000 -0.8812334990993538896830727935594040900468826293945312500000000000 -0.8147683411215113080672267642512451857328414916992187500000000000
2.1798095703125000000000000000000000000000000000000000000000000000 0.1562215051672491139544973748343181796371936798095703125000000000 0.0546134569590408375239221072661166545003652572631835937500000000 0.2578295533754573765072848345880629494786262512207031250000000000 -0.8476282888355470834795823975582607090473175048828125000000000000 -0.8801580538526150299105665908427909016609191894531250000000000000 -0.8150985238184791370485982042737305164337158203125000000000000000
2.1806640625000000000000000000000000000000000000000000000000000000 0.1554973723421694264956727238313760608434677124023437500000000000 0.0539061304741342006696669386656139977276325225830078125000000000 0.2570886142102046800772541246260516345500946044921875000000000000 -0.8472564442011714103131225783727131783962249755859375000000000000 -0.8791968957496397729656223418714944273233413696289062500000000000 -0.8153159926527030476606228148739319294691085815429687500000000000
2.1815185546875000000000000000000000000000000000000000000000000000 0.1547735569148128709215939124987926334142684936523437500000000000 0.0531998151474152025652841757619171403348445892333984375000000000 0.2563472986822105115223280336067546159029006958007812500000000000 -0.8468853989140515681199872233264613896608352661132812500000000000 -0.8783573156896786748859540239209309220314025878906250000000000000 -0.8154134821384244613540204227319918572902679443359375000000000000
2.1823730468750000000000000000000000000000000000000000000000000000 0.1540500581967020610196783536594011820852756500244140625000000000 0.0524945069967427124790759762618108652532100677490234375000000000 0.2556056093966614373158563466859050095081329345703125000000000000 -0.8465151657159852849332537516602315008640289306640625000000000000 -0.8776456819028145561745191116642672568559646606445312500000000000 -0.8153846495291560136919883916561957448720932006835937500000000000
2.1832275390625000000000000000000000000000000000000000000000000000 0.1533268754884568596530414197331992909312248229980468750000000000 0.0517902018604635416831882821497856639325618743896484375000000000 0.2548635491164501498673189416876994073390960693359375000000000000 -0.8461457573838222501194650249090045690536499023437500000000000000 -0.8770671160590854942284977369126863777637481689453125000000000000 -0.8152243987085590060104323129053227603435516357421875000000000000
2.1840820312500000000000000000000000000000000000000000000000000000 0.1526040080797644860055584103974979370832443237304687500000000000 0.0510868953958037441687167756754206493496894836425781250000000000 0.2541211207637252278424000451195752248167991638183593750000000000 -0.8457771867294637813117219593550544232130050659179687500000000000 -0.8766252103777092408165572123834863305091857910156250000000000000 -0.8149291630812183218068867063266225159168243408203125000000000000
2.1849365234375000000000000000000000000000000000000000000000000000 0.1518814552493495118046240577314165420830249786376953125000000000 0.0503845830772469555070003366381570231169462203979492187500000000 0.2533783274214520542244599710102193057537078857421875000000000000 -0.8454094665998634905434983011218719184398651123046875000000000000 -0.8763218214108087211755560019810218364000320434570312500000000000 -0.8144971117889182599114406002627220004796981811523437500000000000
2.1857910156250000000000000000000000000000000000000000000000000000 0.1511592162649438575439120313603780232369899749755859375000000000 0.0496832601949055985279812830412993207573890686035156250000000000 0.2526351723349821165598427796794567257165908813476562500000000000 -0.8450426098770265070925233885645866394042968750000000000000000000 -0.8761569689152868267711937733110971748828887939453125000000000000 -0.8139282508387661874138530038180761039257049560546875000000000000
2.1866455078125000000000000000000000000000000000000000000000000000 0.1504372903832568719728612904873443767428398132324218750000000000 0.0489829218528771148655209799471776932477951049804687500000000000 0.2518916589136366290802016010275110602378845214843750000000000000 -0.8446766294780096995253870773012749850749969482421875000000000000 -0.8761288541807666918614927453745622187852859497070312500000000000 -0.8132244047752527071892814092279877513647079467773437500000000000
2.1875000000000000000000000000000000000000000000000000000000000000 0.1497156768499454948528892828107927925884723663330078125000000000 0.0482835629675945621208654756628675386309623718261718750000000000 0.2511477907322964275849130899587180465459823608398437500000000000 -0.8443115383549227859205643653695005923509597778320312500000000000 -0.8762339945115436012912368823890574276447296142578125000000000000 -0.8123890821983019705498918483499437570571899414062500000000000000
2.1883544921875000000000000000000000000000000000000000000000000000 0.1489943749000553485650755192182259634137153625488281250000000000 0.0475851782711698839678504668881942052394151687622070312500000000 0.2504035715289408270400883793627144768834114074707031250000000000 -0.8439473472889885696801570702518802136182785034179687500000000000 -0.8764671533370353984082612441852688789367675781250000000000000000 -0.8114275412409417409520528963184915482997894287109375000000000000
2.1892089843750000000000000000000000000000000000000000000000000000 0.1482733837631785844823895104127586819231510162353515625000000000 0.0468877623650860719806132692610844969749450683593750000000000000 0.2496590051612710969841657515644328668713569641113281250000000000 -0.8435840582579183788425325474236160516738891601562500000000000000 -0.8768207859426014882942013173305895179510116577148437500000000000 -0.8103473305732352693908637775166425853967666625976562500000000000
2.1900634765625000000000000000000000000000000000000000000000000000 0.1475527026686327680682353502561454661190509796142578125000000000 0.0461913097751105311550290366540139075368642807006835937500000000 0.2489140955621549911036538560438202694058418273925781250000000000 -0.8432216710277973259479722401010803878307342529296875000000000000 -0.8772863737178880905176470150763634592294692993164062500000000000 -0.8091569683377065613782974651257973164319992065429687500000000000
2.1909179687500000000000000000000000000000000000000000000000000000 0.1468323308459392739777626957220491021871566772460937500000000000 0.0454958149568153447095397723387577570974826812744140625000000000 0.2481688467350632032459856191053404472768306732177734375000000000 -0.8428601853553179257261263046530075371265411376953125000000000000 -0.8778550828667700534069240347889717668294906616210937500000000000 -0.8078652878438657980453285745170433074235916137695312500000000000
2.1917724609375000000000000000000000000000000000000000000000000000 0.1461122675248315017082489930544397793710231781005859375000000000 0.0448012722961306925073543538928788620978593826293945312500000000 0.2474232627535323247869314400304574519395828247070312500000000000 -0.8424996009877804281629209981474559754133224487304687500000000000 -0.8785180619196413243088272793102078139781951904296875000000000000 -0.8064811400559195320170147169847041368484497070312500000000000000
2.1926269531250000000000000000000000000000000000000000000000000000 0.1453925119352626749158474694922915659844875335693359375000000000 0.0441076761098997127685805708097177557647228240966796875000000000 0.2466773477606256370631143681748653762042522430419921875000000000 -0.8421399176630927074782562158361542969942092895507812500000000000 -0.8792666772124748675310001999605447053909301757812500000000000000 -0.8050131581137105474255122317117638885974884033203125000000000000
2.1934814453125000000000000000000000000000000000000000000000000000 0.1446730633074140570659693594279815442860126495361328125000000000 0.0434150206464358201507991452672285959124565124511718750000000000 0.2459311059683922939811395735887344926595687866210937500000000000 -0.8417811351097701511037030286388471722602844238281250000000000000 -0.8800926848469584617973282547609414905309677124023437500000000000 -0.8034695853725818404100778025167528539896011352539062500000000000
2.1943359375000000000000000000000000000000000000000000000000000000 0.1439539208717028895279099742765538394451141357421875000000000000 0.0427233000860818140642649609617365058511495590209960937500000000 0.2451845416573239511137671797769144177436828613281250000000000000 -0.8414232530469358817271086081746034324169158935546875000000000000 -0.8809883445976999238880011944274883717298507690429687500000000000 -0.8018581614961718395662160219217184931039810180664062500000000000
2.1951904296875000000000000000000000000000000000000000000000000000 0.1432350838587904129362016192317241802811622619628906250000000000 0.0420325085417710131441282328523811884224414825439453125000000000 0.2444376591758098127282750056110671721398830413818359375000000000 -0.8410662711843204242256888392148539423942565917968750000000000000 -0.8819464850219168594591678811411838978528976440429687500000000000 -0.8001860573467239889922097972885239869356155395507812500000000000
2.1960449218750000000000000000000000000000000000000000000000000000 0.1425165514995899440631177412797114811837673187255859375000000000 0.0413426400595909432356123147656035143882036209106445312500000000 0.2436904629395889587684109756082762032747268676757812500000000000 -0.8407101892222621497552381697460077702999114990234375000000000000 -0.8829605302905961794479594573203939944505691528320312500000000000 -0.7984598481539281200625168821716215461492538452148437500000000000
2.1968994140625000000000000000000000000000000000000000000000000000 0.1417983230252748694244502303263288922607898712158203125000000000 0.0406536886193486907137284447344427462667226791381835937500000000 0.2429429574312010342573842081037582829594612121582031250000000000 -0.8403550068517069426832222234224900603294372558593750000000000000 -0.8840244988402410353245386431808583438396453857421875000000000000 -0.7966855148631728500419058036641217768192291259765625000000000000
2.1977539062500000000000000000000000000000000000000000000000000000 0.1410803976672866666408623359529883600771427154541015625000000000 0.0399656481351390868717032844870118424296379089355468750000000000 0.2421951471994342464100213874189648777246475219726562500000000000 -0.8400007237542083116110802620823960751295089721679687500000000000 -0.8851329826065201800133763754274696111679077148437500000000000000 -0.7948684649018964432087841487373225390911102294921875000000000000
2.1986083984375000000000000000000000000000000000000000000000000000 0.1403627746573429535548171998016186989843845367431640625000000000 0.0392785124559150156109410545468563213944435119628906250000000000 0.2414470368587708914986933450563810765743255615234375000000000000 -0.8396473396019272783519227232318371534347534179687500000000000000 -0.8862811139133383031563084841764066368341445922851562500000000000 -0.7930135652905162535475369622872676700353622436523437500000000000
2.1994628906250000000000000000000000000000000000000000000000000000 0.1396454532274454263252039254439296200871467590332031250000000000 0.0385922753660600942327008056054182816296815872192382812500000000 0.2406986310888307722954948530968977138400077819824218750000000000 -0.8392948540576327109974386075919028371572494506835937500000000000 -0.8874645254114530423805717873619869351387023925781250000000000000 -0.7911251827038123796143054278218187391757965087890625000000000000
2.2003173828125000000000000000000000000000000000000000000000000000 0.1389284326098880473221441889108973555266857147216796875000000000 0.0379069305859641297873352527858514804393053054809570312500000000 0.2399499346338119787347409328503999859094619750976562500000000000 -0.8389432667747007688063831665203906595706939697265625000000000000 -0.8886793069787105592283182886603754013776779174804687500000000000 -0.7892072265706909783844480443804059177637100219726562500000000000
2.2011718750000000000000000000000000000000000000000000000000000000 0.1382117120372648999548914616752881556749343872070312500000000000 0.0372224717726009068918813227355713024735450744628906250000000000 0.2392009523019288930179016006150050088763236999511718750000000000 -0.8385925773971155683383926771057303994894027709960937500000000000 -0.8899219622821377129184838850051164627075195312500000000000000000 -0.7872631925120934237583014692063443362712860107421875000000000000
2.2020263671875000000000000000000000000000000000000000000000000000 0.1374952907424783488110620055522304028272628784179687500000000000 0.0365388925201088621275147261258098296821117401123046875000000000 0.2384516889648478354946092849786509759724140167236328125000000000 -0.8382427855594685173201696670730598270893096923828125000000000000 -0.8911893667644819050366322699119336903095245361328125000000000000 -0.7852962043544551296037070642341859638690948486328125000000000000
2.2028808593750000000000000000000000000000000000000000000000000000 0.1367791679587470055068365581973921507596969604492187500000000000 0.0358561863603743397055367836401273962110280990600585937500000000 0.2377021495571196574303485249402001500129699707031250000000000000 -0.8378938908869588697569952273624949157238006591796875000000000000 -0.8924787281235934122136654877976980060338973999023437500000000000 -0.7833090536503243273003249669272918254137039184570312500000000000
2.2037353515625000000000000000000000000000000000000000000000000000 0.1360633429196137222927376342340721748769283294677734375000000000 0.0351743467636176365687106226687319576740264892578125000000000000 0.2369523390756098080167646457994123920798301696777343750000000000 -0.8375458929953933928658216245821677148342132568359375000000000000 -0.8937875498585994282763067531050182878971099853515625000000000000 -0.7813042361321873574553364960593171417713165283203125000000000000
2.2045898437500000000000000000000000000000000000000000000000000000 0.1353478148589536966817092888959450647234916687011718750000000000 0.0344933671389821977504297478844819124788045883178710937500000000 0.2362022625789251817352010220929514616727828979492187500000000000 -0.8371987914911864780975747635238803923130035400390625000000000000 -0.8951135981177251732532340611214749515056610107421875000000000000 -0.7792839848646477829419154659262858331203460693359375000000000000
2.2054443359375000000000000000000000000000000000000000000000000000 0.1346325830109824095437431878963252529501914978027343750000000000 0.0338132408351264485135700965656724292784929275512695312500000000 0.2354519251868383844517040870414348319172859191894531250000000000 -0.8368525859713600301148517246474511921405792236328125000000000000 -0.8964548718595162224431760478182695806026458740234375000000000000 -0.7772503000832038377865274014766328036785125732421875000000000000
2.2062988281250000000000000000000000000000000000000000000000000000 0.1339176466102637574895339866998256184160709381103515625000000000 0.0331339611408188738916891225017025135457515716552734375000000000 0.2347013320797086410873788508979487232863903045654296875000000000 -0.8365072760235436888365256891120225191116333007812500000000000000 -0.8978095761999277391041118789871688932180404663085937500000000000 -0.7752049758471596385689394992368761450052261352539062500000000000
2.2071533203125000000000000000000000000000000000000000000000000000 0.1332030048917179909651054003916215151548385620117187500000000000 0.0324555212855361652213304068936849944293498992919921875000000000 0.2339504884978998167088803938895580358803272247314453125000000000 -0.8361628612259747184154434762604068964719772338867187500000000000 -0.8991760987372341418222276843152940273284912109375000000000000000 -0.7731496237147152950086592682055197656154632568359375000000000000
2.2080078125000000000000000000000000000000000000000000000000000000 0.1324886570906297078575875048045418225228786468505859375000000000 0.0317779144400645585655240665801102295517921447753906250000000000 0.2331993997411948571496509430289734154939651489257812500000000000 -0.8358193411474980072384255436190869659185409545898437500000000000 -0.9005529886062401123680842829344328492879867553710937500000000000 -0.7710856936887559021087668043037410825490951538085937500000000000
2.2088623046875000000000000000000000000000000000000000000000000000 0.1317746024426560413900233470485545694828033447265625000000000000 0.0311011337171045176841488455465878359973430633544921875000000000 0.2324480711682075650958978485505213029682636260986328125000000000 -0.8354767153475659569039635243825614452362060546875000000000000000 -0.9019389379992122091067585643031634390354156494140625000000000000 -0.7690144926959197047011684844619594514369964599609375000000000000
2.2097167968750000000000000000000000000000000000000000000000000000 0.1310608401838344594381169372354634106159210205078125000000000000 0.0304251721718786921622168506473826710134744644165039062500000000 0.2316965081957902405918048316380009055137634277343750000000000000 -0.8351349833762385932445226899289991706609725952148437500000000000 -0.9033327658936345372353571292478591203689575195312500000000000000 -0.7669372008588426492536882506101392209529876708984375000000000000
2.2105712890625000000000000000000000000000000000000000000000000000 0.1303473695505910356917667058951337821781635284423828125000000000 0.0297500228027434143740492800134234130382537841796875000000000000 0.2309447162984386570094841317768441513180732727050781250000000000 -0.8347941447741835663265419498202390968799591064453125000000000000 -0.9047334037396222994331651534594129770994186401367187500000000000 -0.7648548858087448332199187461810652166604995727539062500000000000
2.2114257812500000000000000000000000000000000000000000000000000000 0.1296341897797483044829647269580163992941379547119140625000000000 0.0290756785518036103832528738166729453951120376586914062500000000 0.2301927010076930124604643879138166084885597229003906250000000000 -0.8344541990726761504504338518017902970314025878906250000000000000 -0.9061398828780621306222542443720158189535140991210937500000000000 -0.7627685152672901702786134592315647751092910766601562500000000000
2.2122802734375000000000000000000000000000000000000000000000000000 0.1289213001085332821471496345111518166959285736083984375000000000 0.0284021323055314439676166671233659144490957260131835937500000000 0.2294404679115351064488947940844809636473655700683593750000000000 -0.8341151457935992441505845818028319627046585083007812500000000000 -0.9075513234812856433464389738219324499368667602539062500000000000 -0.7606789681059128449547301897837314754724502563476562500000000000
2.2131347656250000000000000000000000000000000000000000000000000000 0.1282086997745856271624376176987425424158573150634765625000000000 0.0277293768953885272354753510626323986798524856567382812500000000 0.2286880226537827409671876921493094414472579956054687500000000000 -0.8337769844494433701953539639362134039402008056640625000000000000 -0.9089669248294094394680087134474888443946838378906250000000000000 -0.7585870440694773009226992144249379634857177734375000000000000000
2.2139892578125000000000000000000000000000000000000000000000000000 0.1274963880159655227330972593335900455713272094726562500000000000 0.0270574050984519615115075907851860392838716506958007812500000000 0.2279353709334790978324747356964508071541786193847656250000000000 -0.8334397145433065645647729979828000068664550781250000000000000000 -0.9103859567562017085506909097603056579828262329101562500000000000 -0.7564934723304114205788550862052943557500839233398437500000000000
2.2148437500000000000000000000000000000000000000000000000000000000 0.1267843640711618369287805307976668700575828552246093750000000000 0.0263862096380443195142717627277306746691465377807617187500000000 0.2271825185042793404655014910531463101506233215332031250000000000 -0.8331033355688945984951487844227813184261322021484375000000000000 -0.9118077521177959665621415297209750860929489135742187500000000000 -0.7543989190199932304281560391245875507593154907226562500000000000
2.2156982421875000000000000000000000000000000000000000000000000000 0.1260726271791000052679976306535536423325538635253906250000000000 0.0257157831843673467808741861517773941159248352050781250000000000 0.2264294711738326637551210751553298905491828918457031250000000000 -0.8327678470105208674567620619200170040130615234375000000000000000 -0.9132317001554104418659107977873645722866058349609375000000000000 -0.7523039938656312930476133260526694357395172119140625000000000000
2.2165527343750000000000000000000000000000000000000000000000000000 0.1253611765791501075906211326582706533372402191162109375000000000 0.0250461183551398541835553146484016906470060348510742187500000000 0.2256762348031603471198991428536828607320785522460937500000000000 -0.8324332483431061691092622822907287627458572387695312500000000000 -0.9146572406393225218579345892067067325115203857421875000000000000 -0.7502092560468898163605899753747507929801940917968750000000000000
2.2174072265625000000000000000000000000000000000000000000000000000 0.1246500115111350004415413650349364615976810455322265625000000000 0.0243772077162397599048304641655704472213983535766601562500000000 0.2249228153060302548560400737187592312693595886230468750000000000 -0.8320995390321791473908774605661164969205856323242187500000000000 -0.9160838586956899787239194665744435042142868041992187500000000000 -0.7481152193686683160578354545577894896268844604492187500000000000
2.2182617187500000000000000000000000000000000000000000000000000000 0.1239391312153381857763534412697481457144021987915039062500000000 0.0237090437823500865821557681556441821157932281494140625000000000 0.2241692186483262849705511143838521093130111694335937500000000000 -0.8317667185338759594515067874453961849212646484375000000000000000 -0.9175110802304797807948943955125287175178527832031250000000000000 -0.7460223568372721381081191793782636523246765136718750000000000000
2.2191162109375000000000000000000000000000000000000000000000000000 0.1232285349325119433450126393836399074643850326538085937500000000 0.0230416190176095242447829036791517864912748336791992187500000000 0.2234154508474143763230301829025847837328910827636718750000000000 -0.8314347862949403866750230918114539235830307006835937500000000000 -0.9189384678758930613540201193245593458414077758789062500000000000 -0.7439311047139877119960260642983485013246536254882812500000000000
2.2199707031250000000000000000000000000000000000000000000000000000 0.1225182219038852826642482796160038560628890991210937500000000000 0.0223749258362670039312902758865675423294305801391601562500000000 0.2226615179715035752749940911598969250917434692382812500000000000 -0.8311037417527238346792728407308459281921386718750000000000000000 -0.9203656173943977059082044434035196900367736816406250000000000000 -0.7418418661110499634503412380581721663475036621093750000000000000
2.2208251953125000000000000000000000000000000000000000000000000000 0.1218081913711720476456434880674351006746292114257812500000000000 0.0217089566033410452661200906732119619846343994140625000000000000 0.2219074261390030500251668854616582393646240234375000000000000000 -0.8307735843351852222937736769381444901227951049804687500000000000 -0.9217921544839464687015606614295393228530883789062500000000000000 -0.7397550141864239758859866924467496573925018310546875000000000000
2.2216796875000000000000000000000000000000000000000000000000000000 0.1210984425765788685680490743834525346755981445312500000000000000 0.0210437036352834061503358498157467693090438842773437500000000000 0.2211531815178743309857622989511583000421524047851562500000000000 -0.8304443134608913146266218063829001039266586303710937500000000000 -0.9232177319353164213211471178510691970586776733398437500000000000 -0.7376708949864662079320964949147310107946395874023437500000000000
2.2225341796875000000000000000000000000000000000000000000000000000 0.1203889747628132389500876797683304175734519958496093750000000000 0.0203791592006474231446588873950531706213951110839843750000000000 0.2203987903249790547555164721416076645255088806152343750000000000 -0.8301159285390161679529796856513712555170059204101562500000000000 -0.9246420270988850997895269756554625928401947021484375000000000000 -0.7355898299791472361164323956472799181938171386718750000000000000
2.2233886718750000000000000000000000000000000000000000000000000000 0.1196797871730914952781432702977326698601245880126953125000000000 0.0197153155207609870336327162476663943380117416381835937500000000 0.2196442588254219896448660165333421900868415832519531250000000000 -0.8297884289693416848265883345447946339845657348632812500000000000 -0.9260647396236865169782959128497168421745300292968750000000000000 -0.7335121183149968526748807562398724257946014404296875000000000000
2.2242431640625000000000000000000000000000000000000000000000000000 0.1189708790511468800010774771180876996368169784545898437500000000 0.0190521647704043062265810704047908075153827667236328125000000000 0.2188895933318894537755738838313845917582511901855468750000000000 -0.8294618141422572810128599485324230045080184936523437500000000000 -0.9274855894363772668143042210431303828954696655273437500000000000 -0.7314380388481372952114156760217156261205673217773437500000000000
2.2250976562500000000000000000000000000000000000000000000000000000 0.1182622496412375767693703210170497186481952667236328125000000000 0.0183896990784925828954499138490064069628715515136718750000000000 0.2181348002039825706432907281850930303335189819335937500000000000 -0.8291360834387599965111803612671792507171630859375000000000000000 -0.9289043149318876313458304139203391969203948974609375000000000000 -0.7293678519456323616765303086140193045139312744140625000000000000
2.2259521484375000000000000000000000000000000000000000000000000000 0.1175538981881546901631097057361330371350049972534179687500000000 0.0177279105287634769494431452585558872669935226440429687500000000 0.2173798858475459172545640740281669422984123229980468750000000000 -0.8288112362304546065772115071013104170560836791992187500000000000 -0.9303206713511160685925460711587220430374145507812500000000000000 -0.7273018011097931445618769430438987910747528076171875000000000000
2.2268066406250000000000000000000000000000000000000000000000000000 0.1168458239372303086867077581700868904590606689453125000000000000 0.0170667911604697741800862331729149445891380310058593750000000000 0.2166248567139908431933292831672588363289833068847656250000000000 -0.8284872718795532886559840335394255816936492919921875000000000000 -0.9317344293241366370850187195173930376768112182617187500000000000 -0.7252401144349699402269493475614581257104873657226562500000000000
2.2276611328125000000000000000000000000000000000000000000000000000 0.1161380261343454983746781294939864892512559890747070312500000000 0.0164063329690768977542347784037701785564422607421875000000000000 0.2158697192996140989951214805842027999460697174072265625000000000 -0.8281641897388759554488046887854579836130142211914062500000000000 -0.9331453735600798715665860072476789355278015136718750000000000000 -0.7231830059176720393310233703232370316982269287109375000000000000
2.2285156250000000000000000000000000000000000000000000000000000000 0.1154305040259383796641401431770646013319492340087890625000000000 0.0157465279069658181665403162696748040616512298583984375000000000 0.2151144801449109411617399700844543986022472381591796875000000000 -0.8278419891518500328686513967113569378852844238281250000000000000 -0.9345533016671807580166841944446787238121032714843750000000000000 -0.7211306766365193077206185989780351519584655761718750000000000000
2.2293701171875000000000000000000000000000000000000000000000000000 0.1147232568590120932450204804808890912681818008422851562500000000 0.0150873678841411118511928179941605776548385620117187500000000000 0.2143591458338830746388481429676176048815250396728515625000000000 -0.8275206694525106820847781818883959203958511352539062500000000000 -0.9359580230885163887322164555371273308992385864257812500000000000 -0.7190833158165049754373399082396645098924636840820312500000000000
2.2302246093750000000000000000000000000000000000000000000000000000 0.1140162838811428769325573284731945022940635681152343750000000000 0.0144288447689444321309082397419842891395092010498046875000000000 0.2136037229933413217342064172044047154486179351806640625000000000 -0.8272002299655006885004127070715185254812240600585937500000000000 -0.9373593581407148045414601256197784096002578735351562500000000000 -0.7170411017902865724593652885232586413621902465820312500000000000
2.2310791015625000000000000000000000000000000000000000000000000000 0.1133095843404880870286532967838866170495748519897460937500000000 0.0137709503887732120919196177055709995329380035400390625000000000 0.2128482182922029619653869758622022345662117004394531250000000000 -0.8268806700060703507304538106836844235658645629882812500000000000 -0.9387571371444483059320873508113436400890350341796875000000000000 -0.7150042028676923955288202705560252070426940917968750000000000000
2.2319335937500000000000000000000000000000000000000000000000000000 0.1126031574857941364165014874743064865469932556152343750000000000 0.0131136765308049879630303280464431736618280410766601562500000000 0.2120926384407832987477604547166265547275543212890625000000000000 -0.8265619888800775916237739693315234035253524780273437500000000000 -0.9401511996368576706828434907947666943073272705078125000000000000 -0.7129727781232975125647044478682801127433776855468750000000000000
2.2327880859375000000000000000000000000000000000000000000000000000 0.1118970025664046546998164899378025438636541366577148437500000000 0.0124570149427272874875782804338086862117052078247070312500000000 0.2113369901900820080342668916273396462202072143554687500000000000 -0.8262441858839879582632192978053353726863861083984375000000000000 -0.9415413936572158970506052355631254613399505615234375000000000000 -0.7109469781107600194758333600475452840328216552734375000000000000
2.2336425781250000000000000000000000000000000000000000000000000000 0.1111911188322684124196726429545378778129816055297851562500000000 0.0118009573334731110438866608092212118208408355712890625000000000 0.2105812803310637137954586250998545438051223754882812500000000000 -0.8259272603048746219656095490790903568267822265625000000000000000 -0.9429275750981545023421404039254412055015563964843750000000000000 -0.7089269455115947415890786942327395081520080566406250000000000000
2.2344970703125000000000000000000000000000000000000000000000000000 0.1104855055339473979270081827053218148648738861083984375000000000 0.0111454953739621859254427249652508180588483810424804687500000000 0.2098255156939325960507858326309360563755035400390625000000000000 -0.8256112114204183782817381143104285001754760742187500000000000000 -0.9443096071156615867181471912772394716739654541015625000000000000 -0.7069128157251751698453290373436175286769866943359375000000000000
2.2353515625000000000000000000000000000000000000000000000000000000 0.1097801619226248387439781595276144798845052719116210937500000000 0.0104906206978478827585021804225107189267873764038085937500000000 0.2090697031474018086072419464471749961376190185546875000000000000 -0.8252960384989075359740695603250060230493545532226562500000000000 -0.9456873595918378061497833186876960098743438720703125000000000000 -0.7049047174059772657983558019623160362243652343750000000000000000
2.2362060546875000000000000000000000000000000000000000000000000000 0.1090750872501132090475195468570746015757322311401367187500000000 0.0098363249022701410018143519664590712636709213256835937500000000 0.2083138495979562909710125495621468871831893920898437500000000000 -0.8249817407992381390613445546478033065795898437500000000000000000 -0.9470607086450737455152193433605134487152099609375000000000000000 -0.7029027729534025326074697659350931644439697265625000000000000000
2.2370605468750000000000000000000000000000000000000000000000000000 0.1083702807688622649084919657980208285152912139892578125000000000 0.0091825995486142092394388214415812399238348007202148437500000000 0.2075579619891103066997573023400036618113517761230468750000000000 -0.8246683175709138557962774029874708503484725952148437500000000000 -0.9484295361829121473462578251201193779706954956054687500000000000 -0.7009070989589155642462969808548223227262496948242187500000000000
2.2379150390625000000000000000000000000000000000000000000000000000 0.1076657417319670378974549862505227793008089065551757812500000000 0.0085294361632752835333803886896930634975433349609375000000000000 0.2068020473006587922615295838113524951040744781494140625000000000 -0.8243557680540458676432535867206752300262451171875000000000000000 -0.9497937294933771479321649167104624211788177490234375000000000000 -0.6989178066147145873543422567308880388736724853515625000000000000
2.2387695312500000000000000000000000000000000000000000000000000000 0.1069614693931759258349600827386893797665834426879882812500000000 0.0078768262384296128253424740250920876860618591308593750000000000 0.2060461125479222388445776914522866718471050262451171875000000000 -0.8240440914793529803006322254077531397342681884765625000000000000 -0.9511531808710217417157650743320118635892868041992187500000000000 -0.6969350020876842188854993764834944158792495727539062500000000000
2.2396240234375000000000000000000000000000000000000000000000000000 0.1062574630068987002751157433522166684269905090332031250000000000 0.0072247612328112664759061090080649591982364654541015625000000000 0.2052901647809861340743253776963683776557445526123046875000000000 -0.8237332870681616237007460767927113920450210571289062500000000000 -0.9525077872743399343136161405709572136402130126953125000000000000 -0.6949587868619833130878760130144655704498291015625000000000000000
2.2404785156250000000000000000000000000000000000000000000000000000 0.1055537218282144723557891552445653360337018966674804687500000000 0.0065732325724952717083127140540455002337694168090820312500000000 0.2045342110839336591254777886206284165382385253906250000000000000 -0.8234233540324058520099015368032269179821014404296875000000000000 -0.9538574500115597487592822290025651454925537109375000000000000000 -0.6929892580532519552605208446038886904716491699218750000000000000
2.2413330078125000000000000000000000000000000000000000000000000000 0.1048502451128797835488981604612490627914667129516601562500000000 0.0059222316516872042235775097651639953255653381347656250000000000 0.2037782585740723628742188111573341302573680877685546875000000000 -0.8231142915746273436283786395506467670202255249023437500000000000 -0.9552020744521395601012159204401541501283645629882812500000000000 -0.6910265086971151271555413586611393839120864868164062500000000000
2.2421875000000000000000000000000000000000000000000000000000000000 0.1041470321173366131439763648813823238015174865722656250000000000 0.0052717498335187046309968650348309893161058425903320312500000000 0.2030223144011545355347436725423904135823249816894531250000000000 -0.8228060988879755122127335198456421494483947753906250000000000000 -0.9565415697615781143170465838920790702104568481445312500000000000 -0.6890706280143729101084204557992052286863327026367187500000000000
2.2430419921875000000000000000000000000000000000000000000000000000 0.1034440820987203996095260549736849498003721237182617187500000000 0.0046217784508497811168936664216744247823953628540039062500000000 0.2022663857465910042243706357112387195229530334472656250000000000 -0.8224987751562070625865885631355922669172286987304687500000000000 -0.9578758486573887287462980566488113254308700561523437500000000000 -0.6871217016550253964268790696223732084035873413085937500000000000
2.2438964843750000000000000000000000000000000000000000000000000000 0.1027413943148680758321589223669434431940317153930664062500000000 0.0039723088070772599733615493278193753212690353393554687500000000 0.2015104798226589055687441032205242663621902465820312500000000000 -0.8221923195536865458521447180828545242547988891601562500000000000 -0.9592048271843170992312366252008359879255294799804687500000000000 -0.6851798119230559924730528109648730605840682983398437500000000000
2.2447509765625000000000000000000000000000000000000000000000000000 0.1020389680243260488445855571626452729105949401855468750000000000 0.0033233321769498003206422254152130335569381713867187500000000000 0.2007546038717022973685288889100775122642517089843750000000000000 -0.8218867312453861373455765715334564447402954101562500000000000000 -0.9605284245070674353783601873146835714578628540039062500000000000 -0.6832450379837048393127929557522293180227279663085937500000000000
2.2456054687500000000000000000000000000000000000000000000000000000 0.1013368024863582905759074037632672116160392761230468750000000000 0.0026748398073896118010139844045625068247318267822265625000000000 0.1999987651653269693508008231219719164073467254638671875000000000 -0.8215820093868854145924274234857875853776931762695312500000000000 -0.9618465627189827227283558386261574923992156982421875000000000000 -0.6813174560547881064564990083454176783561706542968750000000000000
2.2464599609375000000000000000000000000000000000000000000000000000 0.1006348969609543314573940619993663858622312545776367187500000000 0.0020268229183204866661327514520962722599506378173828125000000000 0.1992429710035881762486553725466364994645118713378906250000000000 -0.8212781531243718013968191371532157063484191894531250000000000000 -0.9631591666652747907306775232427753508090972900390625000000000000 -0.6793971395834688120629607510636560618877410888671875000000000000
2.2473144531250000000000000000000000000000000000000000000000000000 0.0999332507088373234171996273289551027119159698486328125000000000 0.0013792727035028679027917064559005666524171829223632812500000000 0.1984872287141717928093953560164663940668106079101562500000000000 -0.8209751615946402347745447514171246439218521118164062500000000000 -0.9644661637795399755646030826028436422348022460937500000000000000 -0.6774841594097404939844864202314056456089019775390625000000000000
2.2481689453125000000000000000000000000000000000000000000000000000 0.0992318629914719918527765685212216340005397796630859375000000000 0.0007321803313751346076188042388821486383676528930664062500000000 0.1977315456515688629757221406180178746581077575683593750000000000 -0.8206730339250932759753709433425683528184890747070312500000000000 -0.9657674839324181803590363415423780679702758789062500000000000000 -0.6755785839177683715917055451427586376667022705078125000000000000
2.2490234375000000000000000000000000000000000000000000000000000000 0.0985307330710727125033798756703617982566356658935546875000000000 0.0000855369459019927891318957335897721350193023681640625000000000 0.1969759291962434322176278556071338243782520294189453125000000000 -0.8203717692337411104830380281782709062099456787109375000000000000 -0.9670630592913620482420355983776971697807312011718750000000000000 -0.6736804791761201727240404579788446426391601562500000000000000000
2.2498779296875000000000000000000000000000000000000000000000000000 0.0978298602106115466892077847660402767360210418701171875000000000 -0.0005606663325703892253315530069812666624784469604492187500000000 0.1962203867537934964815349303535185754299163818359375000000000000 -0.8200713666292014369929574968409724533557891845703125000000000000 -0.9683528241905817735002415247436147183179855346679687500000000000 -0.6717899090678211004856734689383301883935928344726562500000000000
2.2507324218750000000000000000000000000000000000000000000000000000 0.0971292436738261932838156553771113976836204528808593750000000000 -0.0012064384064526534334760299316258169710636138916015625000000000 0.1954649257541050400011073406858486123383045196533203125000000000 -0.8197718252106996894568169409467373043298721313476562500000000000 -0.9696367150103192278365327183564659208059310913085937500000000000 -0.6699069354110801510771011635370086878538131713867187500000000000
2.2515869140625000000000000000000000000000000000000000000000000000 0.0964288827252281349755591577377344947308301925659179687500000000 -0.0018517882000433083522494825956528075039386749267578125000000000 0.1947095536504995783033677980711217969655990600585937500000000000 -0.8194731440680689260602775902952998876571655273437500000000000000 -0.9709146700646850147720101631421130150556564331054687500000000000 -0.6680316180714528373485450174484867602586746215820312500000000000
2.2524414062500000000000000000000000000000000000000000000000000000 0.0957287766301105624844325348021811805665493011474609375000000000 -0.0024967246586532765295629587853909470140933990478515625000000000 0.1939542779188744014984280283897533081471920013427734375000000000 -0.8191753222817497182006718503544107079505920410156250000000000000 -0.9721866294973579014637721229519229382276535034179687500000000000 -0.6661640150661415349375715777568984776735305786132812500000000000
2.2532958984375000000000000000000000000000000000000000000000000000 0.0950289246545564653123605580731236841529607772827148437500000000 -0.0031412567477231145840477211095276288688182830810546875000000000 0.1931991060568360452087688372557749971747398376464843750000000000 -0.8188783589227902615093057647754903882741928100585937500000000000 -0.9734525351845167984166096175613347440958023071289062500000000000 -0.6643041826610637246020019119896460324525833129882812500000000000
2.2541503906250000000000000000000000000000000000000000000000000000 0.0943293260654465837156124052853556349873542785644531250000000000 -0.0037853934519336690511792653524025809019804000854492187500000000 0.1924440455828268503601918837375706061720848083496093750000000000 -0.8185822530528463758514590153936296701431274414062500000000000000 -0.9747123306444267498704903118778020143508911132812500000000000000 -0.6624521754612660018324277189094573259353637695312500000000000000
2.2550048828125000000000000000000000000000000000000000000000000000 0.0936299801304674994550936162340804003179073333740234375000000000 -0.0044291437743094602685900440519617404788732528686523437500000000 0.1916891040352444730565650843345792964100837707519531250000000000 -0.8182870037241815053263849222275894135236740112304687500000000000 -0.9759659609531545765293003569240681827068328857421875000000000000 -0.6606080464952084341234694875311106443405151367187500000000000000
2.2558593750000000000000000000000000000000000000000000000000000000 0.0929308861181196571576990095309156458824872970581054687500000000 -0.0050725167353151273674782828493334818631410598754882812500000000 0.1909342889715544555606641097256215289235115051269531250000000000 -0.8179926099796667182673104434798005968332290649414062500000000000 -0.9772133726659363306410455152217764407396316528320312500000000000 -0.6587718472933971058935753717378247529268264770507812500000000000
2.2567138671875000000000000000000000000000000000000000000000000000 0.0922320432977253440443021759165276307612657546997070312500000000 -0.0057155213719448788589616583522001747041940689086914062500000000 0.1901796079673955808253538179997121915221214294433593750000000000 -0.8176990708527807072414361755363643169403076171875000000000000000 -0.9784545137437591355578092588984873145818710327148437500000000000 -0.6569436279618022789250630921742413192987442016601562500000000000
2.2575683593750000000000000000000000000000000000000000000000000000 0.0915334509394367529244718184600060340017080307006835937500000000 -0.0063581667368049210598002218830515630543231964111328125000000000 0.1894250686156784269087438588030636310577392578125000000000000000 -0.8174063853676096780276338904513977468013763427734375000000000000 -0.9796893334847586176650224842887837439775466918945312500000000000 -0.6551234372504607383902452966140117496252059936523437500000000000
2.2584228515625000000000000000000000000000000000000000000000000000 0.0908351083142440313134002849437820259481668472290039062500000000 -0.0070004618971887810907617222255794331431388854980468750000000000 0.1886706785256768437175622921131434850394725799560546875000000000 -0.8171145525388475716610514609783422201871871948242187500000000000 -0.9809177824600689987732948793563991785049438476562500000000000000 -0.6533113226176261445488080426002852618694305419921875000000000000
2.2592773437500000000000000000000000000000000000000000000000000000 0.0901370146939832472821052533618058077991008758544921875000000000 -0.0076424159341455660809927508125838357955217361450195312500000000 0.1879164453221120467674154497217386960983276367187500000000000000 -0.8168235713717959534108103980543091893196105957031250000000000000 -0.9821398124537897844632539090525824576616287231445312500000000000 -0.6515073302898021223583668870560359209775924682617187500000000000
2.2601318359375000000000000000000000000000000000000000000000000000 0.0894391693513444385743582643044646829366683959960937500000000000 -0.0082840379415411030672444780975638423115015029907226562500000000 0.1871623766442299663381731988920364528894424438476562500000000000 -0.8165334408623637907354009257687721401453018188476562500000000000 -0.9833553764067668456760884510003961622714996337890625000000000000 -0.6497115053179607357947134005371481180191040039062500000000000000
2.2609863281250000000000000000000000000000000000000000000000000000 0.0887415715598796478458254455290443729609251022338867187500000000 -0.0089253370251120983658310592545603867620229721069335937500000000 0.1864084801448713801796941424981923773884773254394531250000000000 -0.8162441599970678973718918314261827617883682250976562500000000000 -0.9845644283639050087231225916184484958648681640625000000000000000 -0.6479238916302307860206610712339170277118682861328125000000000000
2.2618408203125000000000000000000000000000000000000000000000000000 0.0880442205940109717809960443446470890194177627563476562500000000 -0.0095663223015131221282913998038566205650568008422851562500000000 0.1856547634895350795680712963076075538992881774902343750000000000 -0.8159557277530326002690230779990088194608688354492187500000000000 -0.9857669234247553591288237839762587100267410278320312500000000000 -0.6461445320813098414092223720217589288949966430664062500000000000
2.2626953125000000000000000000000000000000000000000000000000000000 0.0873471157290385269433841131103690713644027709960937500000000000 -0.0102070028973565846142079749370168428868055343627929687500000000 0.1849012343554336523787640089722117409110069274902343750000000000 -0.8156681430979897395872058041277341544628143310546875000000000000 -0.9869628176971452226950987096643075346946716308593750000000000000 -0.6443734684988342564793128985911607742309570312500000000000000000
2.2635498046875000000000000000000000000000000000000000000000000000 0.0866502562411484850146692338057619053870439529418945312500000000 -0.0108473879482456209144558556545234750956296920776367187500000000 0.1841479004305425770660065154515905305743217468261718750000000000 -0.8153814049902790017654297116678208112716674804687500000000000000 -0.9881520682536296673603715134959202259778976440429687500000000000 -0.6426107417269283361704879098397213965654373168945312500000000000
2.2644042968750000000000000000000000000000000000000000000000000000 0.0859536414074211913005640894880343694239854812622070312500000000 -0.0114874865977997453470038635714445263147354125976562500000000000 0.1833947694126421279481320425475132651627063751220703125000000000 -0.8150955123788474754320532156270928680896759033203125000000000000 -0.9893346330905660179766414330515544861555099487304687500000000000 -0.6408563916671289328874649982026312500238418579101562500000000000
2.2652587890625000000000000000000000000000000000000000000000000000 0.0852572705058390611920771107179461978375911712646484375000000000 -0.0121273079966739139035070138561422936618328094482421875000000000 0.1826418490083520362876612352920346893370151519775390625000000000 -0.8148104642032499844717108317126985639333724975585937500000000000 -0.9905104710896308617407157726120203733444213867187500000000000000 -0.6391104573168691072027058908133767545223236083984375000000000000
2.2661132812500000000000000000000000000000000000000000000000000000 0.0845611428152947125491678548314666841179132461547851562500000000 -0.0127668613015699816681802758466801606118679046630859375000000000 0.1818891469321594067665159855096135288476943969726562500000000000 -0.8145262593936488659807082512998022139072418212890625000000000000 -0.9916795419816072376661963971855584532022476196289062500000000000 -0.6373729768056904942952201054140459746122360229492187500000000000
2.2669677734375000000000000000000000000000000000000000000000000000 0.0838652576155989037953730758090387098491191864013671875000000000 -0.0134061556742416515541904686870111618191003799438476562500000000 0.1811366709054394452671488124906318262219429016113281250000000000 -0.8142428968708141923116272664628922939300537109375000000000000000 -0.9928418063122868009173771497444249689579010009765625000000000000 -0.6356439874293415837058773831813596189022064208984375000000000000
2.2678222656250000000000000000000000000000000000000000000000000000 0.0831696141874886107903108722894103266298770904541015625000000000 -0.0140452002804921510792368621878267731517553329467773437500000000 0.1803844286554693865376464145811041817069053649902343750000000000 -0.8139603755461235490287208449444733560085296630859375000000000000 -0.9939972254103452975471100216964259743690490722656250000000000000 -0.6339235256819018005103316681925207376480102539062500000000000000
2.2686767578125000000000000000000000000000000000000000000000000000 0.0824742118126350343132457965111825615167617797851562500000000000 -0.0146840042891651229028937564180523622781038284301757812500000000 0.1796324279144351776515975416259607300162315368652343750000000000 -0.8136786943215621459302155926707200706005096435546875000000000000 -0.9951457613570549032289136448525823652744293212890625000000000000 -0.6322116272860693886315175404888577759265899658203125000000000000
2.2695312500000000000000000000000000000000000000000000000000000000 0.0817790497736516630578051945121842436492443084716796875000000000 -0.0153225768711285070811101149956812150776386260986328125000000000 0.1788806764184318331967205040200497023761272430419921875000000000 -0.8133978520897227060260092912358231842517852783203125000000000000 -0.9962873769577154092758064507506787776947021484375000000000000000 -0.6305083272217300027762121317209675908088684082031250000000000000
2.2703857421875000000000000000000000000000000000000000000000000000 0.0810841273541022533599686994421062991023063659667968750000000000 -0.0159609271982515815713199458514282014220952987670898437500000000 0.1781291819064561021690451525500975549221038818359375000000000000 -0.8131178477338057986045782854489516466856002807617187500000000000 -0.9974220357146856841268345306161791086196899414062500000000000000 -0.6288136597529259130823220402817241847515106201171875000000000000
2.2712402343750000000000000000000000000000000000000000000000000000 0.0803894438385088505594211483185063116252422332763671875000000000 -0.0165990644423754524217073935687949415296316146850585937500000000 0.1773779521193931674183374980202643200755119323730468750000000000 -0.8128386801276195061660700957872904837131500244140625000000000000 -0.9985497018019146020506582317466381937265396118164062500000000000 -0.6271276584533244102814819598279427736997604370117187500000000000
2.2720947265625000000000000000000000000000000000000000000000000000 0.0796949985123598658720567300406401045620441436767578125000000000 -0.0172369977742761332217824588042276445776224136352539062500000000 0.1766269947989958510881081110710510984063148498535156250000000000 -0.8125603481355794244223034183960407972335815429687500000000000000 -0.9996703400408726292170058513875119388103485107421875000000000000 -0.6254503562302862196276009854045696556568145751953125000000000000
2.2729492187500000000000000000000000000000000000000000000000000000 0.0790007906621180422401806708876392804086208343505859375000000000 -0.0178747363626217126153505887486971914768218994140625000000000000 0.1758763176868577970957119305239757522940635681152343750000000000 -0.8122828506127088843413730501197278499603271484375000000000000000 -1.0007839158777931398702776277787052094936370849609375000000000000 -0.6237817853476246288124684724607504904270172119140625000000000000
2.2738037109375000000000000000000000000000000000000000000000000000 0.0783068195752285450828011903467995580285787582397460937500000000 -0.0185122893729222220970953571850259322673082351684570312500000000 0.1751259285233793261404855456930818036198616027832031250000000000 -0.8120061864046387301030449634708929806947708129882812500000000000 -1.0018903953621416391683851543348282575607299804687500000000000000 -0.6221219774471359320600072351226117461919784545898437500000000000
2.2746582031250000000000000000000000000000000000000000000000000000 0.0776130845401269281458311866117583122104406356811523437500000000 -0.0191496659664733004380110514830448664724826812744140625000000000 0.1743758350467271567296734247065614908933639526367187500000000000 -0.8117303543476074301210587691457476466894149780273437500000000000 -1.0029897451262332896959605932352133095264434814453125000000000000 -0.6204709635689815705461569450562819838523864746093750000000000000
2.2755126953125000000000000000000000000000000000000000000000000000 0.0769195848462471687412289611529558897018432617187500000000000000 -0.0197868752992932384060509320988785475492477416992187500000000000 0.1736260449917875758885088544047903269529342651367187500000000000 -0.8114553532684610770431277160241734236478805541992187500000000000 -1.0040819323659304629359212412964552640914916992187500000000000000 -0.6188287741709916911503341907518915832042694091796875000000000000
2.2763671875000000000000000000000000000000000000000000000000000000 0.0762263197840297446195023667314671911299228668212890625000000000 -0.0204239265210533621486277411349874455481767654418945312500000000 0.1728765660891128375098446667834650725126266479492187500000000000 -0.8111811819846534987732411536853760480880737304687500000000000000 -1.0051669248223484842696962004993110895156860351562500000000000000 -0.6171954391469584022544836443557869642972946166992187500000000000
2.2772216796875000000000000000000000000000000000000000000000000000 0.0755332886449295859421226850827224552631378173828125000000000000 -0.0210608287740024907597202741271757986396551132202148437500000000 0.1721274060638616765217534521070774644613265991210937500000000000 -0.8109078393042459254047571448609232902526855468750000000000000000 -1.0062446907645108407081124823889695107936859130859375000000000000 -0.6155709878439810101014018073328770697116851806640625000000000000
2.2780761718750000000000000000000000000000000000000000000000000000 0.0748404907214241660318165827447955962270498275756835937500000000 -0.0216975911918847047532565852634434122592210769653320312500000000 0.1713785726347330506946775585674913600087165832519531250000000000 -0.8106353240259074333096123154973611235618591308593750000000000000 -1.0073151989728958977110551131772808730602264404296875000000000000 -0.6139554490789189689081695178174413740634918212890625000000000000
2.2789306640625000000000000000000000000000000000000000000000000000 0.0741479253070214811005556043710384983569383621215820312500000000 -0.0223342228988511193321642167575191706418991088867187500000000000 0.1706300735128940815332754254995961673557758331298828125000000000 -0.8103636349389143900268095421779435127973556518554687500000000000 -1.0083784187238185037216453565633855760097503662109375000000000000 -0.6123488511540102763319737277925014495849609375000000000000000000
2.2797851562500000000000000000000000000000000000000000000000000000 0.0734555916962681132442725129294558428227901458740234375000000000 -0.0229707330083655653085727976758789736777544021606445312500000000 0.1698819164009017779193300157203339040279388427734375000000000000 -0.8100927708231511203962327272165566682815551757812500000000000000 -1.0094343197746018514493471229798160493373870849609375000000000000 -0.6107512218717003893431183314532972872257232666015625000000000000
2.2806396484375000000000000000000000000000000000000000000000000000 0.0727634891847572101708507830153394024819135665893554687500000000 -0.0236071306221041915529568200327048543840646743774414062500000000 0.1691341089916186257724461938778404146432876586914062500000000000 -0.8098227304491093514471344860794488340616226196289062500000000000 -1.0104828723494847508845850825309753417968750000000000000000000000 -0.6091625885487339520096838896279223263263702392578125000000000000
2.2814941406250000000000000000000000000000000000000000000000000000 0.0720716170691365759504165566795563790947198867797851562500000000 -0.0242434248288492942835503640708338934928178787231445312500000000 0.1683866589671224600621712852444034069776535034179687500000000000 -0.8095535125778884344427410724165383726358413696289062500000000000 -1.0115240471262287869080864766146987676620483398437500000000000000 -0.6075829780295479709550932057027239352464675903320312500000000000
2.2823486328125000000000000000000000000000000000000000000000000000 0.0713799746471166229877525211122701875865459442138671875000000000 -0.0248796247033771927847922711407591123133897781372070312500000000 0.1676395739976104248825095055508427321910858154296875000000000000 -0.8092851159611954559025548405770678073167800903320312500000000000 -1.0125578152233805084847517719026654958724975585937500000000000000 -0.6060124166990104033203579092514701187610626220703125000000000000
2.2832031250000000000000000000000000000000000000000000000000000000 0.0706885612174784488948020566567720379680395126342773437500000000 -0.0255157393053406650329506533125822898000478744506835937500000000 0.1668928617402975489447669588116696104407310485839843750000000000 -0.8090175393413449045354468580626416951417922973632812500000000000 -1.0135841481881491255023775011068210005760192871093750000000000000 -0.6044509304945405725462137525028083473443984985351562500000000000
2.2840576171875000000000000000000000000000000000000000000000000000 0.0699973760800818300964465379365719854831695556640625000000000000 -0.0261517776781457211843218146896106190979480743408203125000000000 0.1661465298383093813772148905627545900642871856689453125000000000 -0.8087507814512591153288667555898427963256835937500000000000000000 -1.0146030179848706254119861114304512739181518554687500000000000000 -0.6028985449176477162680498622648883610963821411132812500000000000
2.2849121093750000000000000000000000000000000000000000000000000000 0.0693064185358732987030094818692305125296115875244140625000000000 -0.0267877488478228814594572781970782671123743057250976562500000000 0.1654005859195694649876884341210825368762016296386718750000000000 -0.8084848410144678254596328770276159048080444335937500000000000000 -1.0156143969840161211948270647553727030754089355468750000000000000 -0.6013552850449196407467411518155131489038467407226562500000000000
2.2857666015625000000000000000000000000000000000000000000000000000 0.0686156878868941361160338487934495788067579269409179687500000000 -0.0274236618218933192459019210218684747815132141113281250000000000 0.1646550375956815914779696186087676323950290679931640625000000000 -0.8082197167451085073608396669442299753427505493164062500000000000 -1.0166182579517231143739763865596614778041839599609375000000000000 -0.5998211755384939003477029473287984728813171386718750000000000000
2.2866210937500000000000000000000000000000000000000000000000000000 0.0679251834362882972451203045238798949867486953735351562500000000 -0.0280595255882298555416554108887794427573680877685546875000000000 0.1639098924608064500318960199365392327308654785156250000000000000 -0.8079554073479262576995552080916240811347961425781250000000000000 -1.0176145740398121475323023332748562097549438476562500000000000000 -0.5982962406560404788891105454240459948778152465820312500000000000
2.2874755859375000000000000000000000000000000000000000000000000000 0.0672349044883106539138850621384335681796073913574218750000000000 -0.0286953491139128324949325588022475130856037139892578125000000000 0.1631651580905341403227026830791146494448184967041015625000000000 -0.8076919115182736863545187588897533714771270751953125000000000000 -1.0186033187762668639209095999831333756446838378906250000000000000 -0.5967805042602805087881279177963733673095703125000000000000000000
2.2883300781250000000000000000000000000000000000000000000000000000 0.0665448503483348635656469127752643544226884841918945312500000000 -0.0293311413440813656405836695739708375185728073120117187500000000 0.1624208420407510788940896873100427910685539245605468750000000000 -0.8074292279421111384607456784578971564769744873046875000000000000 -1.0195844660561512728946809147601015865802764892578125000000000000 -0.5952739898280711150491129046713467687368392944335937500000000000
2.2891845703125000000000000000000000000000000000000000000000000000 0.0658550203228614183803557580176857300102710723876953125000000000 -0.0299669112007795584995406557027308735996484756469726562500000000 0.1616769518465023813824643639236455783247947692871093750000000000 -0.8071673552960064723649225015833508223295211791992187500000000000 -1.0205579901329373537777200908749364316463470458984375000000000000 -0.5937767204590755909521249122917652130126953125000000000000000000
2.2900390625000000000000000000000000000000000000000000000000000000 0.0651654137195256388803699110212619416415691375732421875000000000 -0.0306026675817986093530720381750143133103847503662109375000000000 0.1609334950208498871138118602175381965935230255126953125000000000 -0.8069062922471351706477094012370798736810684204101562500000000000 -1.0215238656102261227687222344684414565563201904296875000000000000 -0.5922887188840441075043941054900642484426498413085937500000000000
2.2908935546875000000000000000000000000000000000000000000000000000 0.0644760298471058757030505148577503859996795654296875000000000000 -0.0312384193595141301802442512780544348061084747314453125000000000 0.1601904790537258815863452809935552068054676055908203125000000000 -0.8066460374532803401237401885737199336290359497070312500000000000 -1.0224820674338350734444702538894489407539367675781250000000000000 -0.5908100074727257178253125857736449688673019409179687500000000000
2.2917480468750000000000000000000000000000000000000000000000000000 0.0637868680155313366730851498687115963548421859741210937500000000 -0.0318741753797197741038260687673755455762147903442382812500000000 0.1594479114107824613277841763192554935812950134277343750000000000 -0.8063865895628327118416223129315767437219619750976562500000000000 -1.0234325708842360036499030684353783726692199707031250000000000000 -0.5893406082414295310556440199434291571378707885742187500000000000
2.2926025390625000000000000000000000000000000000000000000000000000 0.0630979275358901497972041738648840691894292831420898437500000000 -0.0325099444604563109217920668925216887146234512329101562500000000 0.1587057995322366243939882224367465823888778686523437500000000000 -0.8061279472147906410839368618326261639595031738281250000000000000 -1.0243753515693254652063615139923058450222015380859375000000000000 -0.5878805428602559279838146721886005252599716186523437500000000000
2.2934570312500000000000000000000000000000000000000000000000000000 0.0624092077204374331977909662327874684706330299377441406250000000 -0.0331457353908372817641314611591951688751578330993652343750000000 0.1579641508317121412208194897175417281687259674072265625000000000 -0.8058701090387599963449360984668601304292678833007812500000000000 -1.0253103854175069642451489926315844058990478515625000000000000000 -0.5864298326600129174224207417864818125963211059570312500000000000
2.2943115234375000000000000000000000000000000000000000000000000000 0.0617207078826033928020677876702393405139446258544921875000000000 -0.0337815569298708096024341784868738614022731781005859375000000000 0.1572229726950775952065697538273525424301624298095703125000000000 -0.8056130736549543813751483867235947400331497192382812500000000000 -1.0262376486710726997131359894410707056522369384765625000000000000 -0.5849884986388360630371607840061187744140625000000000000000000000
2.2951660156250000000000000000000000000000000000000000000000000000 0.0610324273370011285977376758182799676433205604553222656250000000 -0.0344174178052781484793420929690910270437598228454589843750000000 0.1564822724792803987359235406984225846827030181884765625000000000 -0.8053568396741949131367732661601621657609939575195312500000000000 -1.0271571178798637458129405786166898906230926513671875000000000000 -0.5835565614685260804606059537036344408988952636718750000000000000
2.2960205078125000000000000000000000000000000000000000000000000000 0.0603443653994348780389422870484850136563181877136230468750000000 -0.0350533267123088396188812509990384569391608238220214843750000000 0.1557420575111785887578719211887801066040992736816406250000000000 -0.8051014056979104438482863770332187414169311523437500000000000000 -1.0280687698952024611287470179377123713493347167968750000000000000 -0.5821340415006184265678257361287251114845275878906250000000000000
2.2968750000000000000000000000000000000000000000000000000000000000 0.0596565213869079541408879663322295527905225753784179687500000000 -0.0356892923125528838124154162869672290980815887451171875000000000 0.1550023350863687920941913489514263346791267395019531250000000000 -0.8048467703181373389398345352674368768930435180664062500000000000 -1.0289725818640751420218748535262420773506164550781250000000000000 -0.5807209587721996468800966795242857187986373901367187500000000000
2.2977294921875000000000000000000000000000000000000000000000000000 0.0589688946176307668411986639966926304623484611511230468750000000 -0.0363253232327501382470380519862374057993292808532714843750000000 0.1542631124680116649905414760723942890763282775878906250000000000 -0.8045929321175195880755381949711591005325317382812500000000000000 -1.0298685312235580369133458589203655719757080078125000000000000000 -0.5793173330114811392377305310219526290893554687500000000000000000
2.2985839843750000000000000000000000000000000000000000000000000000 0.0582814844110288304834810446664050687104463577270507812500000000 -0.0369614280635971320654320493304112460464239120483398437500000000 0.1535243968856547791546063308487646281719207763671875000000000000 -0.8043398896693089161757939109520521014928817749023437500000000000 -1.0307565956954725105987336064572446048259735107421875000000000000 -0.5779231836431454327751566779625136405229568481445312500000000000
2.2994384765625000000000000000000000000000000000000000000000000000 0.0575942900877509031398737704421364469453692436218261718750000000 -0.0375976153585513908628179535753588424995541572570800781250000000 0.1527861955340532040814593983668601140379905700683593750000000000 -0.8040876415373643393280644886544905602931976318359375000000000000 -1.0316367532812551477405804689624346792697906494140625000000000000 -0.5765385297934736419378509708622004836797714233398437500000000000
2.3002929687500000000000000000000000000000000000000000000000000000 0.0569073109696768345000528199761902214959263801574707031250000000 -0.0382338936326339015603359428041585488244891166687011718750000000 0.1520485155719875636215476788493106141686439514160156250000000000 -0.8038361862761528309206937592534814029932022094726562500000000000 -1.0325089822570394648693081762758083641529083251953125000000000000 -0.5751633902952661969720793422311544418334960937500000000000000000
2.3011474609375000000000000000000000000000000000000000000000000000 0.0562205463799257121326746755585190840065479278564453125000000000 -0.0388702713612293498934846525116881821304559707641601562500000000 0.1513113641210807602810461958142695948481559753417968750000000000 -0.8035855224307487665313942670763935893774032592773437500000000000 -1.0333732611689310232350180740468204021453857421875000000000000000 -0.5737977836925665098277704601059667766094207763671875000000000000
2.3020019531250000000000000000000000000000000000000000000000000000 0.0555339956428638967245170476871862774714827537536621093750000000 -0.0395067569788848035883255249700596323236823081970214843750000000 0.1505747482646125900984657164372038096189498901367187500000000000 -0.8033356485368342569941546571499202400445938110351562500000000000 -1.0342295688284717236626875092042610049247741699218750000000000000 -0.5724417282451967903256218050955794751644134521484375000000000000
2.3028564453125000000000000000000000000000000000000000000000000000 0.0548476580841129809917866566593147581443190574645996093750000000 -0.0401433588781071673534661670146306278184056282043457031250000000 0.1498386750463331362759333842404885217547416687011718750000000000 -0.8030865631206989263546347501687705516815185546875000000000000000 -1.0350778843082812930020963904098607599735260009765625000000000000 -0.5710952419331165597071731099276803433895111083984375000000000000
2.3037109375000000000000000000000000000000000000000000000000000000 0.0541615330305578596137294766776903998106718063354492187500000000 -0.0407800854081593056044141576421679928898811340332031250000000000 0.1491031514692750248318731109975487925112247467041015625000000000 -0.8028382646992401339147704675269778817892074584960937500000000000 -1.0359181869378695228789410975878126919269561767578125000000000000 -0.5697583424606108559729022999817971140146255493164062500000000000
2.3045654296875000000000000000000000000000000000000000000000000000 0.0534756198103546465105750939983408898115158081054687500000000000 -0.0414169448738553186428745789271488320082426071166992187500000000 0.1483681844945646255418125747382873669266700744628906250000000000 -0.8025907517799626411658664437709376215934753417968750000000000000 -1.0367504562996108230521485893405042588710784912109375000000000000 -0.5684310472603145703018867607170250266790390014648437500000000000
2.3054199218750000000000000000000000000000000000000000000000000000 0.0527899177529389182494945487178483745083212852478027343750000000 -0.0420539455343551180077632523079955717548727989196777343750000000 0.1476337810402329475678584458364639431238174438476562500000000000 -0.8023440228609789448555034141463693231344223022460937500000000000 -1.0375746722248713194147740068729035556316375732421875000000000000 -0.5671133734970865702962328214198350906372070312500000000000000000
2.3062744140625000000000000000000000000000000000000000000000000000 0.0521044261890335758113934616631013341248035430908203125000000000 -0.0426910956019587034537821068624907638877630233764648437500000000 0.1468999479800258689543568380031501874327659606933593750000000000 -0.8020980764310092769875382145983166992664337158203125000000000000 -1.0383908147902853880140128239872865378856658935546875000000000000 -0.5658053380717331659610636052093468606472015380859375000000000000
2.3071289062500000000000000000000000000000000000000000000000000000 0.0514191444506569006467344706834410317242145538330078125000000000 -0.0433284032409003844188433163253648672252893447875976562500000000 0.1461666921422141718345244498777901753783226013183593750000000000 -0.8018529109693812717551963942241854965686798095703125000000000000 -1.0391988643141696346816615914576686918735504150390625000000000000 -0.5645069576245927978064287344750482589006423950195312500000000000
2.3079833984375000000000000000000000000000000000000000000000000000 0.0507340718711305899146779552211228292435407638549804687500000000 -0.0439658765661431610860532259721367154270410537719726562500000000 0.1454340203084043547931969442288391292095184326171875000000000000 -0.8016085249460302986079796028207056224346160888671875000000000000 -1.0399988013530743202750272757839411497116088867187500000000000000 -0.5632182485389862769409319298574700951576232910156250000000000000
2.3088378906250000000000000000000000000000000000000000000000000000 0.0500492077850877709055410491600923705846071243286132812500000000 -0.0446035236421735564738000334727985318750143051147460937500000000 0.1447019392123490844070943239785265177488327026367187500000000000 -0.8013649168214993512293631283682771027088165283203125000000000000 -1.0407906066984584647627798403846099972724914550781250000000000000 -0.5619392269445401266736439538362901657819747924804687500000000000
2.3096923828125000000000000000000000000000000000000000000000000000 0.0493645515284810779133017888398171635344624519348144531250000000 -0.0452413524817971909874891878189373528584837913513183593750000000 0.1439704555387593398751988615913433022797107696533203125000000000 -0.8011220850469389365144934345153160393238067626953125000000000000 -1.0415742613734908506017973195412196218967437744140625000000000000 -0.5606699087203869114048870869737584143877029418945312500000000000
2.3105468750000000000000000000000000000000000000000000000000000000 0.0486801024385905695135434712028654757887125015258789062500000000 -0.0458793710449355990332875876447360496968030929565429687500000000 0.1432395759221167241825867222360102459788322448730468750000000000 -0.8008800280641070745701881605782546103000640869140625000000000000 -1.0423497466299644909071275833412073552608489990234375000000000000 -0.5594103094982497692555512003309559077024459838867187500000000000
2.3114013671875000000000000000000000000000000000000000000000000000 0.0479958598540318817637917447882500709965825080871582031250000000 -0.0465175872374240725881655578177742427214980125427246093750000000 0.1425093069454878291768551434870460070669651031494140625000000000 -0.8006387443053697428041459716041572391986846923828125000000000000 -1.0431170439453241183258569435565732419490814208984375000000000000 -0.5581604446654152562601325371360871940851211547851562500000000000
2.3122558593750000000000000000000000000000000000000000000000000000 0.0473118231147641801759284874151489930227398872375488281250000000 -0.0471560089098114962324892474043736001476645469665527343750000000 0.1417796551393398496454523183274432085454463958740234375000000000 -0.8003982321937002097911317832767963409423828125000000000000000000 -1.0438761350198002553213427745504304766654968261718750000000000000 -0.5569203293676000532386183294875081628561019897460937500000000000
2.3131103515625000000000000000000000000000000000000000000000000000 0.0466279915620982088331203385678236372768878936767578125000000000 -0.0477946438561619724172402356998645700514316558837890625000000000 0.1410506269803583900834809128355118446052074432373046875000000000 -0.8001584901426795903844890744949225336313247680664062500000000000 -1.0446270017736445367972919484600424766540527343750000000000000000 -0.5556899785117146439716862005298025906085968017578125000000000000
2.3139648437500000000000000000000000000000000000000000000000000000 0.0459443645387042839955960005227098008617758750915527343750000000 -0.0484334998128588337107380823454150231555104255676269531250000000 0.1403222288902674086408239872980630025267601013183593750000000000 -0.7999195165564964016269300373096484690904617309570312500000000000 -1.0453696263444620662141915090614929795265197753906250000000000000 -0.5544694067685307370396685655578039586544036865234375000000000000
2.3148193359375000000000000000000000000000000000000000000000000000 0.0452609413886203501564686746405641315504908561706542968750000000 -0.0490725844574112154972134192121302476152777671813964843750000000 0.1395944672346519088712568645860301330685615539550781250000000000 -0.7996813098299468958174429644714109599590301513671875000000000000 -1.0461039910846374745290177088463678956031799316406250000000000000 -0.5532586285752563171058682200964540243148803710937500000000000000
2.3156738281250000000000000000000000000000000000000000000000000000 0.0445777214572599320141499390501849120482802391052246093750000000 -0.0497119054072636193386536263005837099626660346984863281250000000 0.1388673483217834903058474083081819117069244384765625000000000000 -0.7994438683484349494889897869143169373273849487304687500000000000 -1.0468300785588506851553347587469033896923065185546875000000000000 -0.5520576581380192138226448150817304849624633789062500000000000000
2.3165283203125000000000000000000000000000000000000000000000000000 0.0438947040914204472672466295080084819346666336059570312500000000 -0.0503514702186082518942100705316988751292228698730468750000000000 0.1381408784014491464287033295477158389985561370849609375000000000 -0.7992071904879719523862036112404894083738327026367187500000000000 -1.0475478715416772779178700147895142436027526855468750000000000000 -0.5508665094342666268545372076914645731449127197265625000000000000
2.3173828125000000000000000000000000000000000000000000000000000000 0.0432118886392908116422795217204111395403742790222167968750000000 -0.0509912863852020267763087701951008057221770286560058593750000000 0.1374150636637836431219739097286947071552276611328125000000000000 -0.7989712746151769184876911822357214987277984619140625000000000000 -1.0482573530152716756447262014262378215789794921875000000000000000 -0.5496851962150821613306561630452051758766174316406250000000000000
2.3182373046875000000000000000000000000000000000000000000000000000 0.0425292744504595990329143262442812556400895118713378906250000000 -0.0516313613371864391088372769900161074474453926086425781250000000 0.1366899102381056441135598333858069963753223419189453125000000000 -0.7987361190872765970283353453851304948329925537109375000000000000 -1.0489585061671273802375026207300834357738494873046875000000000000 -0.5485137320074258138191680700401775538921356201171875000000000000
2.3190917968750000000000000000000000000000000000000000000000000000 0.0418468608759233334781768576249305624514818191528320312500000000 -0.0522717024399119711830508094863034784793853759765625000000000000 0.1359654241917586381394045247361646033823490142822265625000000000 -0.7985017222521052504546901218418497592210769653320312500000000000 -1.0496513143879144802639302724855951964855194091796875000000000000 -0.5473521301162960206454499711981043219566345214843750000000000000
2.3199462890625000000000000000000000000000000000000000000000000000 0.0411646472680943370514583534713892731815576553344726562500000000 -0.0529123169927672443169086591296945698559284210205078125000000000 0.1352416115289559184198253660724731162190437316894531250000000000 -0.7982680824481047654472831709426827728748321533203125000000000000 -1.0503357612693862144226386590162292122840881347656250000000000000 -0.5462004036268233164719276828691363334655761718750000000000000000
2.3208007812500000000000000000000000000000000000000000000000000000 0.0404826329808085014216878505521890474483370780944824218750000000 -0.0535532122280134650904592774622869910672307014465332031250000000 0.1345184781896304748727288824738934636116027832031250000000000000 -0.7980351980043245418983133276924490928649902343750000000000000000 -1.0510118306023585876829429253120906651020050048828125000000000000 -0.5450585654062904961136837300728075206279754638671875000000000000
2.3216552734375000000000000000000000000000000000000000000000000000 0.0398008173693335867704412578405026579275727272033691406250000000 -0.0541943953096233124733238639691990101709961891174316406250000000 0.1337960300482904929531002835574327036738395690917968750000000000 -0.7978030672404218259785579903109464794397354125976562500000000000 -1.0516795063747541583154543332057073712348937988281250000000000000 -0.5439266281060896046639641099318396300077438354492187500000000000
2.3225097656250000000000000000000000000000000000000000000000000000 0.0391191997903774513201113904869998805224895477294921875000000000 -0.0548358733321257230119982750693452544510364532470703125000000000 0.1330742729128806256522210560433450154960155487060546875000000000 -0.7975716884666612660481632701703347265720367431640625000000000000 -1.0523387727697093296796992945019155740737915039062500000000000000 -0.5428046041636133134389297083544079214334487915039062500000000000
2.3233642578125000000000000000000000000000000000000000000000000000 0.0384377796020957118727778833999764174222946166992187500000000000 -0.0554776533194572540885758371587144210934638977050781250000000000 0.1323532125236486778341316039586672559380531311035156250000000000 -0.7973410599839152457235513793420977890491485595703125000000000000 -1.0529896141637420381442780126235447824001312255859375000000000000 -0.5416925058040884533028247460606507956981658935546875000000000000
2.3242187500000000000000000000000000000000000000000000000000000000 0.0377565561640997027215149728363030590116977691650390625000000000 -0.0561197422238193799337580003339098766446113586425781250000000000 0.1316328545520187853767879460065159946680068969726562500000000000 -0.7971111800836636618328157055657356977462768554687500000000000000 -1.0536320151249840559870563083677552640438079833984375000000000000 -0.5405903450423432676785751027637161314487457275390625000000000000
2.3250732421875000000000000000000000000000000000000000000000000000 0.0370755288374648578342274163333058822900056838989257812500000000 -0.0567621469245421922389382984874828252941370010375976562500000000 0.1309132045994719217851809389685513451695442199707031250000000000 -0.7968820470479940354380232747644186019897460937500000000000000000 -1.0542659604114614779746261774562299251556396484375000000000000000 -0.5394981336845264818791179095569532364606857299804687500000000000
2.3259277343750000000000000000000000000000000000000000000000000000 0.0363946969847385726204436195985181257128715515136718750000000000 -0.0574048742269554768125061627870309166610240936279296875000000000 0.1301942681964326220533934019840671680867671966552734375000000000 -0.7966536591496016228575172135606408119201660156250000000000000000 -1.0548914349694356040743059566011652350425720214843750000000000000 -0.5384158833297676416407284705201163887977600097656250000000000000
2.3267822265625000000000000000000000000000000000000000000000000000 0.0357140599699481836593051298223144840449094772338867187500000000 -0.0580479308612672356693096276103460695594549179077148437500000000 0.1294760508011635891101320794405182823538780212402343750000000000 -0.7964260146517891936213118242449127137660980224609375000000000000 -1.0555084239317933381130387715529650449752807617187500000000000000 -0.5373436053717850491295848769368603825569152832031250000000000000
2.3276367187500000000000000000000000000000000000000000000000000000 0.0350336171586090594498585915061994455754756927490234375000000000 -0.0586913234814499112923513735040614847093820571899414062500000000 0.1287585577986680163142807487020036205649375915527343750000000000 -0.7961991118084671414933950472914148122072219848632812500000000000 -1.0561169126164888787400286673801019787788391113281250000000000000 -0.5362813110004452932244589646870736032724380493164062500000000000
2.3284912109375000000000000000000000000000000000000000000000000000 0.0343533679177325732001513358682132093235850334167480468750000000 -0.0593350586641347779726096689500991487875580787658691406250000000 0.1280417944995999313118062445937539450824260711669921875000000000 -0.7959729488641533734494259988423436880111694335937500000000000000 -1.0567168865250347042916700956993736326694488525390625000000000000 -0.5352290112032720426071819019853137433528900146484375000000000000
2.3293457031250000000000000000000000000000000000000000000000000000 0.0336733116158341727608416249495348893105983734130859375000000000 -0.0599791429075148124772098867651948239654302597045898437500000000 0.1273257661391831718766809444787213578820228576660156250000000000 -0.7957475240539735317213398957392200827598571777343750000000000000 -1.0573083313410358563544377830112352967262268066406250000000000000 -0.5341867167669112070882420084672048687934875488281250000000000000
2.3302001953125000000000000000000000000000000000000000000000000000 0.0329934476229413881087637605560303200036287307739257812500000000 -0.0606235826302563701739600787732342723757028579711914062500000000 0.1266104778761391602692754076997516676783561706542968750000000000 -0.7955228356036608827750455930072348564863204956054687500000000000 -1.0578912329287741833638847310794517397880554199218750000000000000 -0.5331544382785475821862064549350179731845855712890625000000000000
2.3310546875000000000000000000000000000000000000000000000000000000 0.0323137753106018457693870971070282394066452980041503906250000000 -0.0612683841704203327460653838443249696865677833557128906250000000 0.1258959347916240312237334819656098261475563049316406250000000000 -0.7952988817295562062881231213395949453115463256835937500000000000 -1.0584655773318309979202922477270476520061492919921875000000000000 -0.5321321861272814146559539949521422386169433593750000000000000000
2.3319091796875000000000000000000000000000000000000000000000000000 0.0316342940518913595671079974636086262762546539306640625000000000 -0.0619135537843926025969309989704925101250410079956054687500000000 0.1251821418881753356089348017121665179729461669921875000000000000 -0.7950756606386080171944286121288314461708068847656250000000000000 -1.0590313507717534768914902087999507784843444824218750000000000000 -0.5311199705054624464750645529420580714941024780273437500000000000
2.3327636718750000000000000000000000000000000000000000000000000000 0.0309550032214217958614899117719687637872993946075439453125000000 -0.0625590976458248182456856056887772865593433380126953125000000000 0.1244691040886684030297715253254864364862442016601562500000000000 -0.7948531705283723436394893724354915320873260498046875000000000000 -1.0595885396467634720352180011104792356491088867187500000000000000 -0.5301178014099812152437607437605038285255432128906250000000000000
2.3336181640625000000000000000000000000000000000000000000000000000 0.0302759021953493169532212192507358849979937076568603515625000000 -0.0632050218445851241799715580782503820955753326416015625000000000 0.1237568262352837511475200926724937744438648223876953125000000000 -0.7946314095870128380028063475037924945354461669921875000000000000 -1.0601371305304994052676192950457334518432617187500000000000000000 -0.5291256886435262707379933999618515372276306152343750000000000000
2.3344726562500000000000000000000000000000000000000000000000000000 0.0295969903513822948926126343849318800494074821472167968750000000 -0.0638513323857199388555727637140080332756042480468750000000000000 0.1230453130884845425185858402983285486698150634765625000000000000 -0.7944103759933007768978541207616217434406280517578125000000000000 -1.0606771101708023508081168984062969684600830078125000000000000000 -0.5281436418157993140098938056326005607843399047851562500000000000
2.3353271484375000000000000000000000000000000000000000000000000000 0.0289182670687892391658824209343947586603462696075439453125000000 -0.0644980351884267971707132005576568190008401870727539062500000000 0.1223345693260052685635841385192179586738348007202148437500000000 -0.7941900679166150611720809138205368071794509887695312500000000000 -1.0612084654885314272121377143776044249534606933593750000000000000 -0.5271716703446985841097216507478151470422744750976562500000000000
2.3361816406250000000000000000000000000000000000000000000000000000 0.0282397317284070331622203298138629179447889328002929687500000000 -0.0651451360850382882317077815059747081249952316284179687500000000 0.1216245995418523545561484411337005440145730972290039062500000000 -0.7939704835169422159069085864757653325796127319335937500000000000 -1.0617311835764198235665389802306890487670898437500000000000000000 -0.5262097834574646082472781927208416163921356201171875000000000000
2.3370361328125000000000000000000000000000000000000000000000000000 0.0275613837126488098183685337971837725490331649780273437500000000 -0.0657926408200182472052475191048870328813791275024414062500000000 0.1209154082453158668419845866992545779794454574584960937500000000 -0.7937516209448762793954301741905510425567626953125000000000000000 -1.0622452516979616898851190853747539222240447998046875000000000000 -0.5252579901917908689057412630063481628894805908203125000000000000
2.3378906250000000000000000000000000000000000000000000000000000000 0.0268832224055119868577623520877750706858932971954345703125000000 -0.0664405550489699514571384497685357928276062011718750000000000000 0.1202069998599939182337692500368575565516948699951171875000000000 -0.7935334783416190251870148131274618208408355712890625000000000000 -1.0627506572863314460164474439807236194610595703125000000000000000 -0.5243162993969067153798846447898540645837783813476562500000000000
2.3387451171875000000000000000000000000000000000000000000000000000 0.0262052471925863367241404944252280984073877334594726562500000000 -0.0670888843376567373111285519371449481695890426635742187500000000 0.1194993787228294107594095407876011449843645095825195312500000000 -0.7933160538389798510650052776327356696128845214843750000000000000 -1.0632473879433341767963838719879277050495147705078125000000000000 -0.5233847197346255253336266832775436341762542724609375000000000000
2.3395996093750000000000000000000000000000000000000000000000000000 0.0255274574610620322290266415166115621104836463928222656250000000 -0.0677376341610357035616374332676059566438198089599609375000000000 0.1187925490831597541419029084863723255693912506103515625000000000 -0.7930993455593755570021130552049726247787475585937500000000000000 -1.0637354314383891118467317937756888568401336669921875000000000000 -0.5224632596803620021574943166342563927173614501953125000000000000
2.3404541015625000000000000000000000000000000000000000000000000000 0.0248498525997376817908701696069329045712947845458984375000000000 -0.0683868099023045572515400181146105751395225524902343750000000000 0.1180865151017799208332803573284763842821121215820312500000000000 -0.7928833516158307892496281965577509254217147827148437500000000000 -1.0642147757075381964142479773727245628833770751953125000000000000 -0.5215519275241233820850084157427772879600524902343750000000000000
2.3413085937500000000000000000000000000000000000000000000000000000 0.0241724319990281807934984215080476133152842521667480468750000000 -0.0690364168519622956043946260251686908304691314697265625000000000 0.1173812808500186433136036612268071621656417846679687500000000000 -0.7926680701119777072705119280726648867130279541015625000000000000 -1.0646854088524873027665762492688372731208801269531250000000000000 -0.5206507313714681117744476068764925003051757812500000000000000000
2.3421630859375000000000000000000000000000000000000000000000000000 0.0234951950509729376448397886179009219631552696228027343750000000 -0.0696864602068835436998739396585733629763126373291015625000000000 0.1166768503088294051117657090799184516072273254394531250000000000 -0.7924534991420560947616991143149789422750473022460937500000000000 -1.0651473191396712003609081875765696167945861816406250000000000000 -0.5197596791444409891624900410533882677555084228515625000000000000
2.3430175781250000000000000000000000000000000000000000000000000000 0.0228181411492438569743601561867762939073145389556884765625000000 -0.0703369450694074360708185622570454142987728118896484375000000000 0.1159732273678951430806449707233696244657039642333984375000000000 -0.7922396367909132486317957955179736018180847167968750000000000000 -1.0656004949993485020343086944194510579109191894531250000000000000 -0.5188787785824779952292828966164961457252502441406250000000000000
2.3438720703125000000000000000000000000000000000000000000000000000 0.0221412696891532881360298290474020177498459815979003906250000000 -0.0709878764464411671220034349971683695912361145019531250000000000 0.1152704158247477572718509009064291603863239288330078125000000000 -0.7920264811340043120679865751299075782299041748046875000000000000 -1.0660449250247199248775586966075934469699859619140625000000000000 -0.5180080372432886992584144536522217094898223876953125000000000000
2.3447265625000000000000000000000000000000000000000000000000000000 0.0214645800676621159586154874432395445182919502258300781250000000 -0.0716392592485785573153123095835326239466667175292968750000000000 0.1145684193839028031103310922844684682786464691162109375000000000 -0.7918140302373918304468247697514016181230545043945312500000000000 -1.0664805979710725303277740749763324856758117675781250000000000000 -0.5171474625037112415881779270421247929334640502929687500000000000
2.3455810546875000000000000000000000000000000000000000000000000000 0.0207880716833878133320556713670157478190958499908447265625000000 -0.0722910982892338294103495854869834147393703460693359375000000000 0.1138672416560094491355670243137865327298641204833984375000000000 -0.7916022821577459733788373341667465865612030029296875000000000000 -1.0669075027549483891675663471687585115432739257812500000000000000 -0.5162970615605435575901083211647346615791320800781250000000000000
2.3464355468750000000000000000000000000000000000000000000000000000 0.0201117439366124244048972258269714075140655040740966796875000000 -0.0729433982837913441610311338081373833119869232177734375000000000 0.1131668861570161999097194893693085759878158569335937500000000000 -0.7913912349423446457308273238595575094223022460937500000000000000 -1.0673256284533363391631155536742880940437316894531250000000000000 -0.5154568414313529522985390940448269248008728027343750000000000000
2.3472900390625000000000000000000000000000000000000000000000000000 0.0194355962292905061483683226697394275106489658355712890625000000 -0.0735961638487713093459419155806244816631078720092773437500000000 0.1124673563073523147037846570128749590367078781127929687500000000 -0.7911808866290732655812689699814654886722564697265625000000000000 -1.0677349643028859471627356469980441033840179443359375000000000000 -0.5146268089552605839998022929648868739604949951171875000000000000
2.3481445312500000000000000000000000000000000000000000000000000000 0.0187596279650573266595259269706730265170335769653320312500000000 -0.0742493995010116425437018961019930429756641387939453125000000000 0.1117686554311262958627537500433390960097312927246093750000000000 -0.7909712352464248752426101418677717447280883789062500000000000000 -1.0681354996991447858789570091175846755504608154296875000000000000 -0.5138069707937049646062632746179588139057159423828125000000000000
2.3489990234375000000000000000000000000000000000000000000000000000 0.0180838385492367755003062512741962564177811145782470703125000000 -0.0749031096568668341983965319741400890052318572998046875000000000 0.1110707867553403782601151306153042241930961608886718750000000000 -0.7907622788135001412612723470374476164579391479492187500000000000 -1.0685272241958163608188669968512840569019317626953125000000000000 -0.5129973334311839217036776972236111760139465332031250000000000000
2.3498535156250000000000000000000000000000000000000000000000000000 0.0174082273888494232227941438395646400749683380126953125000000000 -0.0755572986314236583194059448942425660789012908935546875000000000 0.1103737534091225047649942325733718462288379669189453125000000000 -0.7905540153400073544176507311931345611810684204101562500000000000 -1.0689101275040389094073134401696734130382537841796875000000000000 -0.5121979031759757994279880222165957093238830566406250000000000000
2.3507080078125000000000000000000000000000000000000000000000000000 0.0167327938926205392611290534432555432431399822235107421875000000 -0.0762119706377342859271450947744597215205430984497070312500000000 0.1096775584229753713882971055681991856545209884643554687500000000 -0.7903464428262624297261140782211441546678543090820312500000000000 -1.0692841994916841841245513933245092630386352539062500000000000000 -0.5114086861608406753276767631177790462970733642578125000000000000
2.3515625000000000000000000000000000000000000000000000000000000000 0.0160575374709881063539640422277443576604127883911132812500000000 -0.0768671297860670094115320694072579499334096908569335937500000000 0.1089822047280432221194601538627466652542352676391601562500000000 -0.7901395592631889064350048101914580911397933959960937500000000000 -1.0696494301826779960151725390460342168807983398437500000000000000 -0.5106296883436999278771395438525360077619552612304687500000000000
2.3524169921875000000000000000000000000000000000000000000000000000 0.0153824575361108679266708421096154779661446809768676757812500000 -0.0775227800831748414811528391510364599525928497314453125000000000 0.1082876951553965738650475714166532270610332489013671875000000000 -0.7899333626323178370043365248420741409063339233398437500000000000 -1.0700058097563354131409596448065713047981262207031250000000000000 -0.5098609155083003718900158673932310193777084350585937500000000000
2.3532714843750000000000000000000000000000000000000000000000000000 0.0147075535018763858818857670485158450901508331298828125000000000 -0.0781789254315825854479982126576942391693592071533203125000000000 0.1075940324353353572117697467547259293496608734130859375000000000 -0.7897278509057878981280964580946601927280426025390625000000000000 -1.0703533285467190516726532223401591181755065917968750000000000000 -0.5091023732648568556058421563648153096437454223632812500000000000
2.3541259765625000000000000000000000000000000000000000000000000000 0.0140328247839089370607723594730487093329429626464843750000000000 -0.0788355696288922241921071076831140089780092239379882812500000000 0.1069012191967100983136518266292114276438951492309570312500000000 -0.7895230220463455017565479465702082961797714233398437500000000000 -1.0706919770420126880594580143224447965621948242187500000000000000 -0.5083540670506784264759403413336258381605148315429687500000000000
2.3549804687500000000000000000000000000000000000000000000000000000 0.0133582707995777115461688566711018211208283901214599609375000000 -0.0794927163671072939399309120744874235242605209350585937500000000 0.1062092579662627239711625293239194434136152267456054687500000000 -0.7893188740073444620293230400420725345611572265625000000000000000 -1.0710217458839144111237828838056884706020355224609375000000000000 -0.5076160021307745129348631962784565985202789306640625000000000000
2.3558349609375000000000000000000000000000000000000000000000000000 0.0126838909680047282058090729606192326173186302185058593750000000 -0.0801503692319762151008433193055680021643638610839843750000000000 0.1055181511679856576346736574123497121036052703857421875000000000 -0.7891154047327464393646323514985851943492889404296875000000000000 -1.0713426258670455393229303808766417205333709716796875000000000000 -0.5068881835984473394063343221205286681652069091796875000000000000
2.3566894531250000000000000000000000000000000000000000000000000000 0.0120096847100728803398039801209051802288740873336791992187500000 -0.0808085317023551352733079511381220072507858276367187500000000000 0.1048279011225008994223628633335465565323829650878906250000000000 -0.7889126121571206073923576695960946381092071533203125000000000000 -1.0716546079383753031777359865373000502586364746093750000000000000 -0.5061706163758659116069793526548892259597778320312500000000000000
2.3575439453125000000000000000000000000000000000000000000000000000 0.0113356514484339917364641436847705335821956396102905273437500000 -0.0814672071495904509541574611830583307892084121704101562500000000 0.1041385100464584240187448926917568314820528030395507812500000000 -0.7887104942056437639763544211746193468570709228515625000000000000 -1.0719576831966644014926259842468425631523132324218750000000000000 -0.5054633052146231264600828581023961305618286132812500000000000000
2.3583984375000000000000000000000000000000000000000000000000000000 0.0106617906075167842572248844135174294933676719665527343750000000 -0.0821263988369210218287719271756941452622413635253906250000000000 0.1034499800519546042210095038171857595443725585937500000000000000 -0.7885090487941002201921492087421938776969909667968750000000000000 -1.0722518428919229904749954584985971450805664062500000000000000000 -0.5047662546962774499093029589857906103134155273437500000000000000
2.3592529296875000000000000000000000000000000000000000000000000000 0.0099881016135349703216617101020347035955637693405151367187500000 -0.0827861099189008409204859617602778598666191101074218750000000000 0.1027623131459707850332563339179614558815956115722656250000000000 -0.7883082738288820223715447355061769485473632812500000000000000000 -1.0725370784248833277985113454633392393589019775390625000000000000 -0.5040794692328807169445781255490146577358245849609375000000000000
2.3601074218750000000000000000000000000000000000000000000000000000 0.0093145838944952083493511452161328634247183799743652343750000000 -0.0834463434408418414101049620512640103697776794433593750000000000 0.1020755112298322719865950602979864925146102905273437500000000000 -0.7881081672069888410803173428575973957777023315429687500000000000 -1.0728133813464892920563897860120050609111785888671875000000000000 -0.5034029530674883901042448997031897306442260742187500000000000000
2.3609619140625000000000000000000000000000000000000000000000000000 0.0086412368802052056532270185584820865187793970108032226562500000 -0.0841071023382775340149208886941778473556041717529296875000000000 0.1013895760986879557297157816719845868647098541259765625000000000 -0.7879087268160277490736120853398460894823074340820312500000000000 -1.0730807433573983367125492804916575551033020019531250000000000000 -0.5027367102746570504123724276723805814981460571289062500000000000
2.3618164062500000000000000000000000000000000000000000000000000000 0.0079680600022816946981230046276323264464735984802246093750000000 -0.0847683894364474610494397666116128675639629364013671875000000000 0.1007045094410108365678979680524207651615142822265625000000000000 -0.7877099505342136653851525807112921029329299926757812500000000000 -1.0733391563075012076211578460060991346836090087890625000000000000 -0.5020807447609261231491473154164850711822509765625000000000000000
2.3626708984375000000000000000000000000000000000000000000000000000 0.0072950526941584518600403264088072319282218813896179199218750000 -0.0854302074498025920679111777644720859825611114501953125000000000 0.1000203128381194905838214026516652666032314300537109375000000000 -0.7875118362303691332826360849139746278524398803710937500000000000 -1.0735886121954512084641919500427320599555969238281250000000000000 -0.5014350602652870581010802197852171957492828369140625000000000000
2.3635253906250000000000000000000000000000000000000000000000000000 0.0066222143910943742986519033877357287565246224403381347656250000 -0.0860925589815322578335354819500935263931751251220703125000000000 0.0993369877637210185739036205632146447896957397460937500000000000 -0.7873143817639240982231285670422948896884918212890625000000000000 -1.0738291031682112297573894466040655970573425292968750000000000000 -0.5007996603596368556665652249648701399564743041992187500000000000
2.3643798828125000000000000000000000000000000000000000000000000000 0.0059495445301814362665249191763905400875955820083618164062500000 -0.0867554465231124699586828796782356221228837966918945312500000000 0.0986545355834753529000735738918592687696218490600585937500000000 -0.7871175849849162409199720968899782747030258178710937500000000000 -1.0740606215206125462202635389985516667366027832031250000000000000 -0.5001745484492198245973781922657508403062820434570312500000000000
2.3652343750000000000000000000000000000000000000000000000000000000 0.0052770425503527772573275633760658820392563939094543457031250000 -0.0874188724538759176496682812285143882036209106445312500000000000 0.0979729575545814634907060280966106802225112915039062500000000000 -0.7869214437339907552981799199187662452459335327148437500000000000 -1.0742831596949256045547826943220570683479309082031250000000000000 -0.4995597277730557950192746829998213797807693481445312500000000000
2.3660888671875000000000000000000000000000000000000000000000000000 0.0046047078923906973463298086812756082508713006973266601562500000 -0.0880828390406037942117478678483166731894016265869140625000000000 0.0972922548253851993127483410717104561626911163330078125000000000 -0.7867259558424006815613438448053784668445587158203125000000000000 -1.0744967102804456882125805350369773805141448974609375000000000000 -0.4989552014043557304212583858316065743565559387207031250000000000
2.3669433593750000000000000000000000000000000000000000000000000000 0.0039325399989346811538415416009684122400358319282531738281250000 -0.0887473484371398835257593873393489047884941101074218750000000000 0.0966124284350092510376128984717070125043392181396484375000000000 -0.7865311191320064621024243933788966387510299682617187500000000000 -1.0747012660130905725708316822419874370098114013671875000000000000 -0.4983609722509224071451683357736328616738319396972656250000000000
2.3677978515625000000000000000000000000000000000000000000000000000 0.0032605383144894235433741691565501241711899638175964355468750000 -0.0894124026840266150628622199292294681072235107421875000000000000 0.0959334793130054708232279381263651885092258453369140625000000000 -0.7863369314152761635483557256520725786685943603515625000000000000 -1.0748968197750090602937689254758879542350769042968750000000000000 -0.4977770430555432112917912945704301819205284118652343750000000000
2.3686523437500000000000000000000000000000000000000000000000000000 0.0025887022854328527177170116146953660063445568084716796875000000 -0.0900780037081636841822529504497651942074298858642578125000000000 0.0952554082790293965565808775863843038678169250488281250000000000 -0.7861433904952855877823481023369822651147842407226562500000000000 -1.0750833645942037275489155945251695811748504638671875000000000000 -0.4972034163963673925046293788909679278731346130371093750000000000
2.3695068359375000000000000000000000000000000000000000000000000000 0.0019170313600242079588031884895826806314289569854736328125000000 -0.0907441533224891266895539843062579166144132614135742187500000000 0.0945782160425375356682664573781949002295732498168945312500000000 -0.7859504941657179388769804972980637103319168090820312500000000000 -1.0752608936441632181413297075778245925903320312500000000000000000 -0.4966400946872726596126312870183028280735015869140625000000000000
2.3703613281250000000000000000000000000000000000000000000000000000 0.0012455249884119699160800465165266359690576791763305664062500000 -0.0914108532256830003115410931968654040247201919555664062500000000 0.0939019032025069505520420420907612424343824386596679687500000000 -0.7857582402108642671834104476147331297397613525390625000000000000 -1.0754294002435091925917731714434921741485595703125000000000000000 -0.4960870801782193972861989550438011065125465393066406250000000000
2.3712158203125000000000000000000000000000000000000000000000000000 0.0005741826226419687040358752483371063135564327239990234375000000 -0.0920781050018940200319050859434355515986680984497070312500000000 0.0932264702471779643788707403473381418734788894653320312500000000 -0.7855666264056231362644666660344228148460388183593750000000000000 -1.0755888778556510487760533578693866729736328125000000000000000000 -0.4955443749555953347751824367151129990816116333007812500000000000
2.3720703125000000000000000000000000000000000000000000000000000000 -0.0000969962833346198899375778523790359031409025192260742187500000 -0.0927459101204888836100792559591354802250862121582031250000000000 0.0925519175538196403607571483007632195949554443359375000000000000 -0.7853756505155006228946490409725811332464218139648437500000000000 -1.0757393200884544093298700317973271012306213378906250000000000000 -0.4950119809425468364594280501478351652622222900390625000000000000
2.3729248046875000000000000000000000000000000000000000000000000000 -0.0007680122736532547789156666340204537846148014068603515625000000 -0.0934142699358247591279180710444052238017320632934570312500000000 0.0918782453885182565089806416835926938802003860473632812500000000 -0.7851853102966106501270360240596346557140350341796875000000000000 -1.0758807206939204892393036061548627912998199462890625000000000000 -0.4944898998993007555036172107065794989466667175292968750000000000
2.3737792968750000000000000000000000000000000000000000000000000000 -0.0014388658905280207918331303318382197176106274127960205078125000 -0.0940831856870449206864392976967792492359876632690429687500000000 0.0912054539059888730312408711142779793590307235717773437500000000 -0.7849956034956744321817723175627179443836212158203125000000000000 -1.0760130735678743452155003978987224400043487548828125000000000000 -0.4939781334234745746591954684845404699444770812988281250000000000
2.3746337890625000000000000000000000000000000000000000000000000000 -0.0021095576742435600409164564439379319082945585250854492187500000 -0.0947526584978973657191758661610947456210851669311523437500000000 0.0905335431494102421678960013196046929806470870971679687500000000 -0.7848065278500211405798836494795978069305419921875000000000000000 -1.0761363727496648934334189107175916433334350585937500000000000000 -0.4934766829503774432374996194994309917092323303222656250000000000
2.3754882812500000000000000000000000000000000000000000000000000000 -0.0027800881631470739790978896621709282044321298599243164062500000 -0.0954226893765770384225888278706406708806753158569335937500000000 0.0898625130502828800560521926854562480002641677856445312500000000 -0.7846180810875873490317644609604030847549438476562500000000000000 -1.0762506124218762515454272943316027522087097167968750000000000000 -0.4929855497532983910069503963313763961195945739746093750000000000
2.3763427734375000000000000000000000000000000000000000000000000000 -0.0034504578936402682115547335683913843240588903427124023437500000 -0.0960932792155910486808778614431503228843212127685546875000000000 0.0891923634283105226661092501672101207077503204345703125000000000 -0.7844302609269171444594803688232786953449249267578125000000000000 -1.0763557869100488506575175051693804562091827392578125000000000000 -0.4925047349437853827502920012193499132990837097167968750000000000
2.3771972656250000000000000000000000000000000000000000000000000000 -0.0041206674001713653951450844203918677521869540214538574218750000 -0.0967644287916475803745797179544751998037099838256835937500000000 0.0885230939913048547884599770441127475351095199584960937500000000 -0.7842430650771624600636755531013477593660354614257812500000000000 -1.0764518906824087629559016932034865021705627441406250000000000000 -0.4920342394719161571714494129992090165615081787109375000000000000
2.3780517578125000000000000000000000000000000000000000000000000000 -0.0047907172152270869128209973553111922228708863258361816406250000 -0.0974361387655680033503813319839537143707275390625000000000000000 0.0878547043351138312594628132501384243369102478027343750000000000 -0.7840564912380827422566653694957494735717773437500000000000000000 -1.0765389183496087976976696154451929032802581787109375000000000000 -0.4915740641265566313045098922884790226817131042480468750000000000
2.3789062500000000000000000000000000000000000000000000000000000000 -0.0054606078693245699295921724569780053570866584777832031250000000 -0.0981084096822226747747208719374611973762512207031250000000000000 0.0871871939435735210377487192090484313666820526123046875000000000 -0.7838705371000450616847388118912931531667709350585937500000000000 -1.0766168646644800332978775259107351303100585937500000000000000000 -0.4911242095356100900716000978718511760234832763671875000000000000
2.3797607421875000000000000000000000000000000000000000000000000000 -0.0061303398910033876645364614432764938101172447204589843750000000 -0.0987812419704900968042693421011790633201599121093750000000000000 0.0865205621884833075974086114001693204045295715332031250000000000 -0.7836852003440241132281585123564582318067550659179687500000000000 -1.0766857245217920091562291418085806071758270263671875000000000000 -0.4906846761662562173000878829043358564376831054687500000000000000
2.3806152343750000000000000000000000000000000000000000000000000000 -0.0067999138068175106822121911420708784135058522224426269531250000 -0.0994546359432396248623220458284777123481035232543945312500000000 0.0858548083296046121715150434283714275807142257690429687500000000 -0.7835004786416021049788582786277402192354202270507812500000000000 -1.0767454929580209110895339108537882566452026367187500000000000000 -0.4902554643251833543793338776595192030072212219238281250000000000
2.3814697265625000000000000000000000000000000000000000000000000000 -0.0074693301413272811944965567931831174064427614212036132812500000 -0.1001285917973377959100389489321969449520111083984375000000000000 0.0851899315146832369904927872994448989629745483398437500000000000 -0.7833163696549689802850480191409587860107421875000000000000000000 -1.0767961651511313014850657054921612143516540527343750000000000000 -0.4898365741588067701073327953054104000329971313476562500000000000
2.3823242187500000000000000000000000000000000000000000000000000000 -0.0081385894170913977707648712112131761386990547180175781250000000 -0.1008031096136779714012021713642752729356288909912109375000000000 0.0845259307794951897374602367563056759536266326904296875000000000 -0.7831328710369221957066088179999496787786483764648437500000000000 -1.0768377364203627344352298678131774067878723144531250000000000000 -0.4894280056534816014668365369288949295878410339355468750000000000
2.3831787109375000000000000000000000000000000000000000000000000000 -0.0088076921546588662209620324006209557410329580307006835937500000 -0.1014781893572337112541248416164307855069637298583984375000000000 0.0838628050479159892205416326760314404964447021484375000000000000 -0.7829499804308668320373953974922187626361846923828125000000000000 -1.0768702022260285833255011311848647892475128173828125000000000000 -0.4890297586357050252381384325417457148432731628417968750000000000
2.3840332031250000000000000000000000000000000000000000000000000000 -0.0094766388725609912446756766257749404758214950561523437500000000 -0.1021538308771354069959258481503638904541730880737304687500000000 0.0832005531320134245065744948988140095025300979614257812500000000 -0.7827676954708155943052361180889420211315155029296875000000000000 -1.0768935581693219738497191428905352950096130371093750000000000000 -0.4886418327723091592496018620295217260718345642089843750000000000
2.3848876953125000000000000000000000000000000000000000000000000000 -0.0101454300873033437940806678057015233207494020462036132812500000 -0.1028300339067704655127144519610737916082143783569335937500000000 0.0825391737321637813940000683032849337905645370483398437500000000 -0.7825860137813889227942354409606195986270904541015625000000000000 -1.0769077999921319310772105382056906819343566894531250000000000000 -0.4882642275706459145112603437155485153198242187500000000000000000
2.3857421875000000000000000000000000000000000000000000000000000000 -0.0108140663133577570598209405261513893492519855499267578125000000 -0.1035067980639068629944432586853508837521076202392578125000000000 0.0818786654371913558136952815402764827013015747070312500000000000 -0.7824049329778147710001690029457677155733108520507812500000000000 -1.0769129235768686303487129407585598528385162353515625000000000000 -0.4878969423787609671627762963908025994896888732910156250000000000
2.3865966796875000000000000000000000000000000000000000000000000000 -0.0114825480631542652110166358170317835174500942230224609375000000 -0.1041841228508399441743392799253342673182487487792968750000000000 0.0812190267245314068134121043840423226356506347656250000000000000 -0.7822244506659286056304836165509186685085296630859375000000000000 -1.0769089249462953095104467138298787176609039306640625000000000000 -0.4875399763855618462393692880141315981745719909667968750000000000
2.3874511718750000000000000000000000000000000000000000000000000000 -0.0121508758470730959116989922108587052207440137863159179687500000 -0.1048620076545624946184886994160478934645652770996093750000000000 0.0805602559604162993256437630407162941992282867431640625000000000 -0.7820445644421736286489021949819289147853851318359375000000000000 -1.0768958002633735038244822135311551392078399658203125000000000000 -0.4871933286209738089844734076905297115445137023925781250000000000
2.3883056640625000000000000000000000000000000000000000000000000000 -0.0128190501734366454900104770331381587311625480651855468750000000 -0.1055404517469581415767265752947423607110977172851562500000000000 0.0799023514000848644744934290429227985441684722900390625000000000 -0.7818652718936006662531212896283250302076339721679687500000000000 -1.0768735458311105013251562922960147261619567871093750000000000000 -0.4868569979560908311810862869606353342533111572265625000000000000
2.3891601562500000000000000000000000000000000000000000000000000000 -0.0134870715485014523726814417159403092227876186370849609375000000 -0.1062194542850176115500460127805126830935478210449218750000000000 0.0792453111880146998657892254414036870002746582031250000000000000 -0.7816865705978680578525086275476496666669845581054687500000000000 -1.0768421580924205649409941543126478791236877441406250000000000000 -0.4865309831033155507640231007826514542102813720703125000000000000
2.3900146484375000000000000000000000000000000000000000000000000000 -0.0141549404764501722542302530882807332091033458709716796875000000 -0.1068990143110780111079805010376730933785438537597656250000000000 0.0785891333581776596606260909538832493126392364501953125000000000 -0.7815084581232417670904055739811155945062637329101562500000000000 -1.0768016336299934820885937369894236326217651367187500000000000000 -0.4862152826164899410699149484571535140275955200195312500000000000
2.3908691406250000000000000000000000000000000000000000000000000000 -0.0148226574593835463272695207592732913326472043991088867187500000 -0.1075791307530850893225959907795186154544353485107421875000000000 0.0779338158343179931986099973073578439652919769287109375000000000 -0.7813309320285953818441271323536057025194168090820312500000000000 -1.0767519691661704417384726184536702930927276611328125000000000000 -0.4859098948910202664386304149957140907645225524902343750000000000
2.3917236328125000000000000000000000000000000000000000000000000000 -0.0154902229973123764517062284085113788023591041564941406250000000 -0.1082598024248781765077609406944247893989086151123046875000000000 0.0772793564302534097265606760629452764987945556640625000000000000 -0.7811539898634102252472644067893270403146743774414062500000000000 -1.0766931615628272389528774510836228728294372558593750000000000000 -0.4856148181639933225639538250106852501630783081054687500000000000
2.3925781250000000000000000000000000000000000000000000000000000000 -0.0161576375881495107322827209372917423024773597717285156250000000 -0.1089410280264976327302406389208044856786727905273437500000000000 0.0766257528501986251434630048606777563691139221191406250000000000 -0.7809776291677751336450796770805027335882186889648437500000000000 -1.0766252078212705800552839718875475227832794189453125000000000000 -0.4853300505142797427460266135312849655747413635253906250000000000
2.3934326171875000000000000000000000000000000000000000000000000000 -0.0168249017277018048099890279445389751344919204711914062500000000 -0.1096228061445150697705841480456001590937376022338867187500000000 0.0759730026891114601506060921565222088247537612915039062500000000 -0.7808018474723864565945063986873719841241836547851562500000000000 -1.0765481050821366082459462631959468126296997070312500000000000000 -0.4850555898626363604542177654366241768002510070800781250000000000
2.3942871093750000000000000000000000000000000000000000000000000000 -0.0174920159096620952965395190403796732425689697265625000000000000 -0.1103051352523855138665354047589062247425317764282226562500000000 0.0753211034330613232734563666781468782573938369750976562500000000 -0.7806266422985483899310565902851521968841552734375000000000000000 -1.0764618506253023078045316651696339249610900878906250000000000000 -0.4847914339717944720575815154006704688072204589843750000000000000
2.3951416015625000000000000000000000000000000000000000000000000000 -0.0181589806256011940255312708814017241820693016052246093750000000 -0.1109880137108220643504807867429917678236961364746093750000000000 0.0746700524596196624216304371657315641641616821289062500000000000 -0.7804520111581725316796109837014228105545043945312500000000000000 -1.0763664418698040137201132893096655607223510742187500000000000000 -0.4845375804465409941279574468353530392050743103027343750000000000
2.3959960937500000000000000000000000000000000000000000000000000000 -0.0188257963649598354660685828321220469661056995391845703125000000 -0.1116714397681923265359671404439723119139671325683593750000000000 0.0740198470382726625427238786869565956294536590576171875000000000 -0.7802779515537781040990239489474333822727203369140625000000000000 -1.0762618763737614724362856577499769628047943115234375000000000000 -0.4842940267337947357617622401448898017406463623046875000000000000
2.3968505859375000000000000000000000000000000000000000000000000000 -0.0194924636150406692391978680234387866221368312835693359375000000 -0.1123554115609368408978951947574387304484844207763671875000000000 0.0733704843308554954806055548033327795565128326416015625000000000 -0.7801044609784920647044259567337576299905776977539062500000000000 -1.0761481518343152252725758444285020232200622558593750000000000000 -0.4840607701226689041362760690390132367610931396484375000000000000
2.3977050781250000000000000000000000000000000000000000000000000000 -0.0201589828610002283482138807357841869816184043884277343750000000 -0.1130399271140089811904516636786866001784801483154296875000000000 0.0727219613920085383718117100215749815106391906738281250000000000 -0.7799315369160488842226186534389853477478027343750000000000000000 -1.0760252660875653241134841664461418986320495605468750000000000000 -0.4838378077445324998429043716896558180451393127441406250000000000
2.3985595703125000000000000000000000000000000000000000000000000000 -0.0208253545858409008784128957358916522935032844543457031250000000 -0.1137249843413364880362337316910270601511001586914062500000000000 0.0720742751696547001571957480337005108594894409179687500000000000 -0.7797591768407906576143773236253764480352401733398437500000000000 -1.0758932171085244799968450024607591331005096435546875000000000000 -0.4836251365730567797207584135321667417883872985839843750000000000
2.3994140625000000000000000000000000000000000000000000000000000000 -0.0214915792704029086357397915207911864854395389556884765625000000 -0.1144105810463040412416901858705386985093355178833007812500000000 0.0714274225054982309091045067361847031861543655395507812500000000 -0.7795873782176671040744508900388609617948532104492187500000000000 -1.0757520030110780950849402870517224073410034179687500000000000000 -0.4834227534242561685751127242838265374302864074707031250000000000
2.4002685546875000000000000000000000000000000000000000000000000000 -0.0221576573933562857854351335618048324249684810638427734375000000 -0.1150967149222569957389694650373712647706270217895507812500000000 0.0707814001355444172292052940065332222729921340942382812500000000 -0.7794161385022356780538643761246930807828903198242187500000000000 -1.0756016220479474032600819555227644741535186767578125000000000000 -0.4832306549565240083587980279844487085938453674316406250000000000
2.4011230468750000000000000000000000000000000000000000000000000000 -0.0228235894311928332045535938732427894137799739837646484375000000 -0.1157833835530258370649647758909850381314754486083984375000000000 0.0701362046906401637169636842372710816562175750732421875000000000 -0.7792454551406612361930115184804890304803848266601562500000000000 -1.0754420726106665995303046656772494316101074218750000000000000000 -0.4830488376706559283668696025415556505322456359863281250000000000
2.4019775390625000000000000000000000000000000000000000000000000000 -0.0234893758582181179372927459780839853920042514801025390625000000 -0.1164705844134712869886172370570420753210783004760742187500000000 0.0694918326970350580529256490081024821847677230834960937500000000 -0.7790753255697162593662596918875351548194885253906250000000000000 -1.0752733532295670748624161205952987074851989746093750000000000000 -0.4828772979098653328478008006641175597906112670898437500000000000
2.4028320312500000000000000000000000000000000000000000000000000000 -0.0241550171465434379558523403375147609040141105651855468750000000 -0.1171583148700497678529330869423574768006801605224609375000000000 0.0688482805769628780634405984528711996972560882568359375000000000 -0.7789057472167809637042523718264419585466384887695312500000000000 -1.0750954625737663139517508170683868229389190673828125000000000000 -0.4827160318597956689679051578423241153359413146972656250000000000
2.4036865234375000000000000000000000000000000000000000000000000000 -0.0248205137660777869212935797804675530642271041870117187500000000 -0.1178465721813987954202929131497512571513652801513671875000000000 0.0682055446492432215777057535888161510229110717773437500000000000 -0.7787367174998431895716066719614900648593902587890625000000000000 -1.0749083994511676731775651205680333077907562255859375000000000000 -0.4825650355485187059656482233549468219280242919921875000000000000
2.4045410156250000000000000000000000000000000000000000000000000000 -0.0254858661845198362916331547012305236421525478363037109375000000 -0.1185353534989425083878700206696521490812301635742187500000000000 0.0675636211299028288657098073599627241492271423339843750000000000 -0.7785682338274982905446108816249761730432510375976562500000000000 -1.0747121628084697064764441165607422590255737304687500000000000000 -0.4824243048465268746127776466892100870609283447265625000000000000
2.4053955078125000000000000000000000000000000000000000000000000000 -0.0261510748673499174299372782570571871474385261535644531250000000 -0.1192246558675164602725260465376777574419975280761718750000000000 0.0669225061328166115348636822091066278517246246337890625000000000 -0.7784002935989492444335269283328671008348464965820312500000000000 -1.0745067517311794880185971123864874243736267089843750000000000000 -0.4822938354667191118707592067949008196592330932617187500000000000
2.4062500000000000000000000000000000000000000000000000000000000000 -0.0268161402778219794262870578904767171479761600494384765625000000 -0.1199144762260120067320912085051531903445720672607421875000000000 0.0662821956703680548184109966314281336963176727294921875000000000 -0.7782328942040067643048928403004538267850875854492187500000000000 -1.0742921654436363709805846156086772680282592773437500000000000000 -0.4821736229643772686515035275078844279050827026367187500000000000
2.4071044921875000000000000000000000000000000000000000000000000000 -0.0274810628769555781447664344341319520026445388793945312500000000 -0.1206048114080396083114266048141871578991413116455078125000000000 0.0656426856541284520218937359459232538938522338867187500000000000 -0.7780660330230889654146153588953893631696701049804687500000000000 -1.0740684033090472926375014139921404421329498291015625000000000000 -0.4820636627371306381917293037986382842063903808593750000000000000
2.4079589843750000000000000000000000000000000000000000000000000000 -0.0281458431235278409843214575403180788271129131317138671875000000 -0.1212956581426109653465417181905650068074464797973632812500000000 0.0650039718955552764390048992027004715055227279663085937500000000 -0.7778997074272216982748773261846508830785751342773437500000000000 -1.0738354648295231896781842806376516819000244140625000000000000000 -0.4819639500249200958492679092159960418939590454101562500000000000
2.4088134765625000000000000000000000000000000000000000000000000000 -0.0288104814740654524563012728322064504027366638183593750000000000 -0.1219870130548395686931328896207560319453477859497070312500000000 0.0643660501067086637805303439563431311398744583129882812500000000 -0.7777339147780384376318352224188856780529022216796875000000000000 -1.0735933496461298464197398061514832079410552978515625000000000000 -0.4818744799099470843550818699441151693463325500488281250000000000
2.4096679687500000000000000000000000000000000000000000000000000000 -0.0294749783828366120064234934261548914946615695953369140625000000 -0.1226788726666595552572402993973810225725173950195312500000000000 0.0637289159009863381832872164522996172308921813964843750000000000 -0.7775686524277801714433167035167571157217025756835937500000000000 -1.0733420575389427398249608813785016536712646484375000000000000000 -0.4817952473166176585728237569128395989537239074707031250000000000
2.4105224609375000000000000000000000000000000000000000000000000000 -0.0301393343018430195923151870829315157607197761535644531250000000 -0.1233712333975625075055404522572644054889678955078125000000000000 0.0630925647938764544431222702769446186721324920654296875000000000 -0.7774039177192956229234255260962527245283126831054687500000000000 -1.0730815884271152071960386820137500762939453125000000000000000000 -0.4817262470114759831396611389209283515810966491699218750000000000
2.4113769531250000000000000000000000000000000000000000000000000000 -0.0308035496808118439138191035908675985410809516906738281250000000 -0.1240640915653515030658837758892332203686237335205078125000000000 0.0624569922037278221771394726147264009341597557067871093750000000 -0.7772397079860410284979366224433761090040206909179687500000000000 -1.0728119423689488343143239035271108150482177734375000000000000000 -0.4816674736031332781927005726174684241414070129394531250000000000
2.4122314453125000000000000000000000000000000000000000000000000000 -0.0314676249671877045210877099634672049432992935180664062500000000 -0.1247574433869130805518921079055871814489364624023437500000000000 0.0618221934525376715097166879786527715623378753662109375000000000 -0.7770760205520803598489010255434550344944000244140625000000000000 -1.0725331195619776103455933480290696024894714355468750000000000000 -0.4816189215421831093522087030578404664993286132812500000000000000
2.4130859375000000000000000000000000000000000000000000000000000000 -0.0321315606061246400448894178225600626319646835327148437500000000 -0.1254512849790055672993815960580832324922084808349609375000000000 0.0611881637667562872096027604129631072282791137695312500000000000 -0.7769128527320851018700409440498333424329757690429687500000000000 -1.0722451203430587440834642620757222175598144531250000000000000000 -0.4815805851211114041454663947661174461245536804199218750000000000
2.4139404296875000000000000000000000000000000000000000000000000000 -0.0327953570404780903047026185959111899137496948242187500000000000 -0.1261456123590645184151526336790993809700012207031250000000000000 0.0605548982781083516835352043017337564378976821899414062500000000 -0.7767502018313343636890522247995249927043914794921875000000000000 -1.0719479451884719178877958256634883582592010498046875000000000000 -0.4815524584741968094903086239355616271495819091796875000000000000
2.4147949218750000000000000000000000000000000000000000000000000000 -0.0334590147107968471917871511323028244078159332275390625000000000 -0.1268404214460243650819393224082887172698974609375000000000000000 0.0599223920244306568205772123292263131588697433471679687500000000 -0.7765880651457147676453018902975600212812423706054687500000000000 -1.0716415947140247588720285421004518866539001464843750000000000000 -0.4815345355774046653962727759790141135454177856445312500000000000
2.4156494140625000000000000000000000000000000000000000000000000000 -0.0341225340553150680023009044816717505455017089843750000000000000 -0.1275357080611558280303086121421074494719505310058593750000000000 0.0592906399505257059034946109932207036763429641723632812500000000 -0.7764264399617207823567355262639466673135757446289062500000000000 -1.0713260696751729650344486799440346658229827880859375000000000000 -0.4815268102482685996790223725838586688041687011718750000000000000
2.4165039062500000000000000000000000000000000000000000000000000000 -0.0347859155099442124425834776957344729453325271606445312500000000 -0.1282314679289196790445970464134006761014461517333984375000000000 0.0586596369090312541594300910219317302107810974121093750000000000 -0.7762653235564542786306674315710552036762237548828125000000000000 -1.0710013709671435400139216653769835829734802246093750000000000000 -0.4815292761457650727585644290229538455605506896972656250000000000
2.4173583984375000000000000000000000000000000000000000000000000000 -0.0354491595082650351455910708864394109696149826049804687500000000 -0.1289276966778350741460457129505812190473079681396484375000000000 0.0580293776613050038548635711777023971080780029296875000000000000 -0.7761047131976248625306880057905800640583038330078125000000000000 -1.0706674996250726827895505266496911644935607910156250000000000000 -0.4815419267701769867606742536736419424414634704589843750000000000
2.4182128906250000000000000000000000000000000000000000000000000000 -0.0361122664815195643095435684699623379856348037719726562500000000 -0.1296243898413635686761580245729419402778148651123046875000000000 0.0573998568783244400570708876330172643065452575683593750000000000 -0.7759446061435496533320588241622317582368850708007812500000000000 -1.0703244568241447876033589636790566146373748779296875000000000000 -0.4815647554629544635496074533875798806548118591308593750000000000
2.4190673828125000000000000000000000000000000000000000000000000000 -0.0367752368586030595198899106890166876837611198425292968750000000 -0.1303215428588074265014995489764260128140449523925781250000000000 0.0567710691416013005228258236911642597988247871398925781250000000 -0.7757849996431533945440151001093909144401550292968750000000000000 -1.0699722438797472090499240948702208697795867919921875000000000000 -0.4815977554065596355492573366063879802823066711425781250000000000
2.4199218750000000000000000000000000000000000000000000000000000000 -0.0374380710660559903879551768568489933386445045471191406250000000 -0.1310191510762225286512716593279037624597549438476562500000000000 0.0561430089441105409364674017069773981347680091857910156250000000 -0.7756258909359685649320681477547623217105865478515625000000000000 -1.0696108622476325766825766550027765333652496337890625000000000000 -0.4816409196243045531815596405067481100559234619140625000000000000
2.4207763671875000000000000000000000000000000000000000000000000000 -0.0381007695280560360062693803229194600135087966918945312500000000 -0.1317172097473450209648149211716372519731521606445312500000000000 0.0555156706912329350744883527113415766507387161254882812500000000 -0.7754672772521351564734004568890668451786041259765625000000000000 -1.0692403135240902134484031194006092846393585205078125000000000000 -0.4816942409801801550095490256353514268994331359863281250000000000
2.4216308593750000000000000000000000000000000000000000000000000000 -0.0387633326664100219538511282735271379351615905761718750000000000 -0.1324157140345319227936471406792406924068927764892578125000000000 0.0548890487017118788859448841321864165365695953369140625000000000 -0.7753091558124006743568656929710414260625839233398437500000000000 -1.0688605994461253256844202041975222527980804443359375000000000000 -0.4817577121786760785404624130023876205086708068847656250000000000
2.4224853515625000000000000000000000000000000000000000000000000000 -0.0394257609005459128126425127902621170505881309509277343750000000 -0.1331146590097148640907676053757313638925552368164062500000000000 0.0542631372086230454043764837024355074390769004821777343750000000 -0.7751515238281204700498960846744012087583541870117187500000000000 -1.0684717218916506276116251683561131358146667480468750000000000000 -0.4818313257645903679993182322505163028836250305175781250000000000
2.4233398437500000000000000000000000000000000000000000000000000000 -0.0400880546475047977450500980012293439358472824096679687500000000 -0.1338140396553668121093494391971034929156303405761718750000000000 0.0536379303603572304970370510091015603393316268920898437500000000 -0.7749943785012572972092925738252233713865280151367187500000000000 -1.0680736828796870696578480419702827930450439453125000000000000000 -0.4819150741228275247607371056801639497280120849609375000000000000
2.4241943359375000000000000000000000000000000000000000000000000000 -0.0407502143219328413770163876961305504664778709411621093750000000 -0.1345138508654814268883370687035494484007358551025390625000000000 0.0530134222216157510731981972185167251154780387878417968750000000 -0.7748377170243816447481322029489092528820037841796875000000000000 -1.0676664845705690076727023551939055323600769042968750000000000000 -0.4820089494781941708012595881882589310407638549804687500000000000
2.4250488281250000000000000000000000000000000000000000000000000000 -0.0414122403360732624366669085702596930786967277526855468750000000 -0.1352140874465646291913145660146255977451801300048828125000000000 0.0523896067744180973790868449668778339400887489318847656250000000 -0.7746815365806716258134656527545303106307983398437500000000000000 -1.0672501292661715766030283703003078699111938476562500000000000000 -0.4821129438951717305350541664665797725319862365722656250000000000
2.4259033203125000000000000000000000000000000000000000000000000000 -0.0420741330997583262707451012829551473259925842285156250000000000 -0.1359147441186381310984643278061412274837493896484375000000000000 0.0517664779191214785569741252402309328317642211914062500000000000 -0.7745258343439128667640147796191740781068801879882812500000000000 -1.0668246194101345114546575132408179342746734619140625000000000000 -0.4822270492776912220733720459975302219390869140625000000000000000
2.4267578125000000000000000000000000000000000000000000000000000000 -0.0427358930204013026665776919799100141972303390502929687500000000 -0.1366158155162546239402843184507219120860099792480468750000000000 0.0511440294754520186071289344909018836915493011474609375000000000 -0.7743706074784986181924750781035982072353363037109375000000000000 -1.0663899575881043979563855828018859028816223144531250000000000000 -0.4823512573688927274062621108896564692258834838867187500000000000
2.4276123046875000000000000000000000000000000000000000000000000000 -0.0433975205029884514296156794443959370255470275878906250000000000 -0.1373172961895237631502197928057285025715827941894531250000000000 0.0505222551835468741687762417313933838158845901489257812500000000 -0.7742158531394297549255156809522304683923721313476562500000000000 -1.0659461465279873593203774362336844205856323242187500000000000000 -0.4824855597508722060418051569286035373806953430175781250000000000
2.4284667968750000000000000000000000000000000000000000000000000000 -0.0440590159500709802053997066195734078064560890197753906250000000 -0.1380191806051495329032974268557154573500156402587890625000000000 0.0499011487050075655536041097093402640894055366516113281250000000 -0.7740615684723147760237793590931687504053115844726562500000000000 -1.0654931891002059618500652504735626280307769775390625000000000000 -0.4826299478444236457086446989706018939614295959472656250000000000
2.4293212890625000000000000000000000000000000000000000000000000000 -0.0447203797617570300571010477597155841067433357238769531250000000 -0.1387214631474775750064054591348394751548767089843750000000000000 0.0492807036239635079533094597081799292936921119689941406250000000 -0.7739077506133698047818825216381810605525970458984375000000000000 -1.0650310883179745502502555609680712223052978515625000000000000000 -0.4827844129087651148246607135661179199814796447753906250000000000
2.4301757812500000000000000000000000000000000000000000000000000000 -0.0453816123357036541041686916742037283256649971008300781250000000 -0.1394241381195531759296102336520561948418617248535156250000000000 0.0486609134481458746601667542108771158382296562194824218750000000 -0.7737543966894185887284152158827055245637893676757812500000000000 -1.0645598473375841308552480768412351608276367187500000000000000000 -0.4829489460412531021127335861820029094815254211425781250000000000
2.4310302734375000000000000000000000000000000000000000000000000000 -0.0460427140671087892220825210642942693084478378295898437500000000 -0.1401271997441884131774259003577753901481628417968750000000000000 0.0480417716099708486110486660436436068266630172729492187500000000 -0.7736015038178924996259411273058503866195678710937500000000000000 -1.0640794694586914737044480716576799750328063964843750000000000000 -0.4831235381770936365697366454696748405694961547851562500000000000
2.4318847656250000000000000000000000000000000000000000000000000000 -0.0467036853487032069254247801382007310166954994201660156250000000 -0.1408306421650392659117301263904664665460586547851562500000000000 0.0474232714676328451219866622068366268649697303771972656250000000 -0.7734490691068304224486951170547399669885635375976562500000000000 -1.0635899581246297529446565022226423025131225585937500000000000000 -0.4833081800890309809304312693711835891008377075195312500000000000
2.4327392578125000000000000000000000000000000000000000000000000000 -0.0473645265707425336398905812984594376757740974426269531250000000 -0.1415344594476914963365743460599333047866821289062500000000000000 0.0468054063062064221178992795557860517874360084533691406250000000 -0.7732970896548788664048856844601687043905258178710937500000000000 -1.0630913169227222958568290778202936053276062011718750000000000000 -0.4835028623870355479752447536156978458166122436523437500000000000
2.4335937500000000000000000000000000000000000000000000000000000000 -0.0480252381209991807686776610353263095021247863769531250000000000 -0.1422386455807553573560397808250854723155498504638671875000000000 0.0461881693387569958186844587544328533113002777099609375000000000 -0.7731455625512920759589974295522551983594894409179687500000000000 -1.0625835495846152056742539571132510900497436523437500000000000000 -0.4837075755179688907325896707334322854876518249511718750000000000
2.4344482421875000000000000000000000000000000000000000000000000000 -0.0486858203847543441478151748924574349075555801391601562500000000 -0.1429431944769685713936269166879355907440185546875000000000000000 0.0455715537074598969757843747174774762243032455444335937500000000 -0.7729944848759318087871861280291341245174407958984375000000000000 -1.0620666599866157575604574958560988306999206542968750000000000000 -0.4839223097652479155250659914599964395165443420410156250000000000
2.4353027343750000000000000000000000000000000000000000000000000000 -0.0493462737447899688070229728964477544650435447692871093750000000 -0.1436480999743074693508759764881688170135021209716796875000000000 0.0449555524847275386757239346025016857311129570007324218750000000 -0.7728438536992674467995811937726102769374847412109375000000000000 -1.0615406521500478920216892220196314156055450439453125000000000000 -0.4841470552484870015774731655255891382694244384765625000000000000
2.4361572265625000000000000000000000000000000000000000000000000000 -0.0500065985813807276083586828008265001699328422546386718750000000 -0.1443533558371055403046767651176196523010730743408203125000000000 0.0443401586743440920268533034231950296089053153991699218750000000 -0.7726936660823759961402856788481585681438446044921875000000000000 -1.0610055302416165901036038121674209833145141601562500000000000000 -0.4843818019231352911546650830132421106100082397460937500000000000
2.4370117187500000000000000000000000000000000000000000000000000000 -0.0506667952722859929459708894228242570534348487854003906250000000 -0.1450589557571796417434484283148776739835739135742187500000000000 0.0437253652126076627904005533764575375244021415710449218750000000 -0.7725439190769420871873762735049240291118621826171875000000000000 -1.0604612985737897901117321453057229518890380859375000000000000000 -0.4846265395800943842630204017041251063346862792968750000000000000
2.4378662109375000000000000000000000000000000000000000000000000000 -0.0513268641927418153847462178873684024438261985778808593750000000 -0.1457648933549628711414669623991358093917369842529296875000000000 0.0431111649694792473108684305316273821517825126647949218750000000 -0.7723946097252579745529033061757218092679977416992187500000000000 -1.0599079616051860774916804075473919510841369628906250000000000000 -0.4848812578453297605918237422883976250886917114257812500000000000
2.4387207031250000000000000000000000000000000000000000000000000000 -0.0519868057154528884211686090566217899322509765625000000000000000 -0.1464711621806443764270966312324162572622299194335937500000000000 0.0424975507497385857069716053047159221023321151733398437500000000 -0.7722457350602234260605882809613831341266632080078125000000000000 -1.0593455239409843571252167748752981424331665039062500000000000000 -0.4851459461794624949959597870474681258201599121093750000000000000
2.4395751953125000000000000000000000000000000000000000000000000000 -0.0526466202105845409997542105884349439293146133422851562500000000 -0.1471777557153151061442031277692876756191253662109375000000000000 0.0418845152941460102669068987779610324651002883911132812500000000 -0.7720972921053459447904288026620633900165557861328125000000000000 -1.0587739903333404090091107718762941658496856689453125000000000000 -0.4854205938773514805717468334478326141834259033203125000000000000
2.4404296875000000000000000000000000000000000000000000000000000000 -0.0533063080457546814572289406441996106877923011779785156250000000 -0.1478846673721198323736558677410357631742954254150390625000000000 0.0412720512806104763980918903598649194464087486267089843750000000 -0.7719492778747405470340936517459340393543243408203125000000000000 -1.0581933656818214295469715580111369490623474121093750000000000000 -0.4857051900676596090100645142229041084647178649902343750000000000
2.4412841796875000000000000000000000000000000000000000000000000000 -0.0539658695860257969778572828545293305069208145141601562500000000 -0.1485918904974148913034071028960170224308967590332031250000000000 0.0406601513253632834699047293725016061216592788696289062500000000 -0.7718016893731298733172252468648366630077362060546875000000000000 -1.0576036550338523412051472405437380075454711914062500000000000000 -0.4859997237124074054293032531859353184700012207031250000000000000
2.4421386718750000000000000000000000000000000000000000000000000000 -0.0546253051938969322320893695632548769935965538024902343750000000 -0.1492994183719307255131525380420498549938201904296875000000000000 0.0400488079841368679878677028227684786543250083923339843750000000 -0.7716545235958442994217421073699370026588439941406250000000000000 -1.0570048635851780893801787897245958447456359863281250000000000000 -0.4863041836065105094633054250152781605720520019531250000000000000
2.4429931640625000000000000000000000000000000000000000000000000000 -0.0552846152292956333207385455352778080850839614868164062500000000 -0.1500072442119400051296906895004212856292724609375000000000000000 0.0394380137533487384882135984298656694591045379638671875000000000 -0.7715077775288216033189314657647628337144851684570312500000000000 -1.0563969966803417044332036311971023678779602050781250000000000000 -0.4866185583773015022046593003324232995510101318359375000000000000
2.4438476562500000000000000000000000000000000000000000000000000000 -0.0559438000495699611080979707367077935487031936645507812500000000 -0.1507153611704298290518977410101797431707382202148437500000000000 0.0388277610712899068357017995367641560733318328857421875000000000 -0.7713614481486074092586591177678201347589492797851562500000000000 -1.0557800598131754643560498152510263025760650634765625000000000000 -0.4869428364840394096724196515424409881234169006347656250000000000
2.4447021484375000000000000000000000000000000000000000000000000000 -0.0566028600094804212883303762282594107091426849365234375000000000 -0.1514237623382789221793132128368597477674484252929687500000000000 0.0382180423193180796026524603803409263491630554199218750000000000 -0.7712155324223547436801595722499769181013107299804687500000000000 -1.0551540586273091548719094134867191314697265625000000000000000000 -0.4872770062174002769772584997554076835513114929199218750000000000
2.4455566406250000000000000000000000000000000000000000000000000000 -0.0572617954611919915963724747598462272435426712036132812500000000 -0.1521324407454382465765263532375684008002281188964843750000000000 0.0376088498230542495059935959034191910177469253540039062500000000 -0.7710700273078243682789434387814253568649291992187500000000000000 -1.0545189989166972033274305431405082345008850097656250000000000000 -0.4876210556989514777193051031645154580473899841308593750000000000
2.4464111328125000000000000000000000000000000000000000000000000000 -0.0579206067542660518743247166639775969088077545166015625000000000 -0.1528413893621157759739048742630984634160995483398437500000000000 0.0370001758535836583474676331206865143030881881713867187500000000 -0.7709249297533845579621925026003737002611160278320312500000000000 -1.0538748866261531400567719174432568252086639404296875000000000000 -0.4879749728806160313787643190153175964951515197753906250000000000
2.4472656250000000000000000000000000000000000000000000000000000000 -0.0585792942356523627100983730997540988028049468994140625000000000 -0.1535506010999643788927926379983546212315559387207031250000000000 0.0363920126286596534725958917988464236259460449218750000000000000 -0.7707802366980113228933646496443543583154678344726562500000000000 -1.0532217278519129255442976500489749014377593994140625000000000000 -0.4883387455441096647312804179819067940115928649902343750000000000
2.4481201171875000000000000000000000000000000000000000000000000000 -0.0592378582496810648927443310185481095686554908752441406250000000 -0.1542600688132730046842056026434875093400478363037109375000000000 0.0357843523139108818376108445136196678504347801208496093750000000 -0.7706359450712881864475889415189158171415328979492187500000000000 -1.0525595288422078255052838358096778392791748046875000000000000000 -0.4887123613003686029010452784859808161854743957519531250000000000
2.4489746093750000000000000000000000000000000000000000000000000000 -0.0598962991380546441733123685935424873605370521545410156250000000 -0.1549697853001605896139381002285517752170562744140625000000000000 0.0351771870240512943284194591342384228482842445373535156250000000 -0.7704920517934062962339680780132766813039779663085937500000000000 -1.0518882959978581581594880844932049512863159179687500000000000000 -0.4890958075889545453307505340490024536848068237304687500000000000
2.4498291015625000000000000000000000000000000000000000000000000000 -0.0605546172398398752090287189275841228663921356201171875000000000 -0.1556797433037724887050501365592936053872108459472656250000000000 0.0345705088240927521647805065185821149498224258422851562500000000 -0.7703485537751645351178808596159797161817550659179687500000000000 -1.0512080358728841389392982819117605686187744140625000000000000000 -0.4894890716774449868076146685780258849263191223144531250000000000
2.4506835937500000000000000000000000000000000000000000000000000000 -0.0612128128914598557130943845550063997507095336914062500000000000 -0.1563899355134793223154332508784136734902858734130859375000000000 0.0339643097305596108892444817684008739888668060302734375000000000 -0.7702054479179691881540747999679297208786010742187500000000000000 -1.0505187551751367092123246038681827485561370849609375000000000000 -0.4898921406608016115846737648098496720194816589355468750000000000
2.4515380859375000000000000000000000000000000000000000000000000000 -0.0618708864266859226432870855205692350864410400390625000000000000 -0.1571003545660774602943376976327272132039070129394531250000000000 0.0333585817127056011299757187771319877356290817260742187500000000 -0.7700627311138342756535735134093556553125381469726562500000000000 -1.0498204607669467947062003077007830142974853515625000000000000000 -0.4903050014607218121120979503757553175091743469238281250000000000
2.4523925781250000000000000000000000000000000000000000000000000000 -0.0625288381766296585961839582523680292069911956787109375000000000 -0.1578109930469913657624658753775293007493019104003906250000000000 0.0327533166937320624478857666872499976307153701782226562500000000 -0.7699204002453814421613742524641565978527069091796875000000000000 -1.0491131596657925495463814513641409575939178466796875000000000000 -0.4907276408249703902875182848219992592930793762207031250000000000
2.4532470703125000000000000000000000000000000000000000000000000000 -0.0631866684697348635069147348986007273197174072265625000000000000 -0.1585218434914774654487246152712032198905944824218750000000000000 0.0321485065520077384348951454740017652511596679687500000000000000 -0.7697784521858398454341454453242477029561996459960937500000000000 -1.0483968590449910252004883659537881612777709960937500000000000000 -0.4911600453266887211789537559525342658162117004394531250000000000
2.4541015625000000000000000000000000000000000000000000000000000000 -0.0638443776317695055322332109426497481763362884521484375000000000 -0.1592328983858288249386703228083206340670585632324218750000000000 0.0315441431222897999964160931085643824189901351928710937500000000 -0.7696368837990463784848316208808682858943939208984375000000000000 -1.0476715662344115997939297812990844249725341796875000000000000000 -0.4916022013636812126868846917204791679978370666503906250000000000
2.4549560546875000000000000000000000000000000000000000000000000000 -0.0645019659858177274447399440759909339249134063720703125000000000 -0.1599441501685809896571299759671092033386230468750000000000000000 0.0309402181969455486454378956295840907841920852661132812500000000 -0.7694956919394455585603509462089277803897857666015625000000000000 -1.0469372887212038403248470785911194980144500732421875000000000000 -0.4920540951576873323070060450845630839467048645019531250000000000
2.4558105468750000000000000000000000000000000000000000000000000000 -0.0651594338522718113937415296277322340756654739379882812500000000 -0.1606555912317182976956075890484498813748359680175781250000000000 0.0303367235271746887859123376074421685189008712768554687500000000 -0.7693548734520893050969903015356976538896560668945312500000000000 -1.0461940341505540086330938720493577420711517333984375000000000000 -0.4925157127536245460497354997642105445265769958496093750000000000
2.4566650390625000000000000000000000000000000000000000000000000000 -0.0658167815488241297883220681796956341713666915893554687500000000 -0.1613672139218806922400517578353174030780792236328125000000000000 0.0297336508242324465411954292903828900307416915893554687500000000 -0.7692144251726373838096151303034275770187377929687500000000000000 -1.0454418103264648820527327188756316900253295898437500000000000000 -0.4929870400188099965888000042468775063753128051757812500000000000
2.4575195312500000000000000000000000000000000000000000000000000000 -0.0664740093904591516915658644393261056393384933471679687500000000 -0.1620790105415704507318963578654802404344081878662109375000000000 0.0291309917606521473487646289868280291557312011718750000000000000 -0.7690743439273569626024595891067292541265487670898437500000000000 -1.0446806252125524494545061315875500440597534179687500000000000000 -0.4934680626421614757504130466259084641933441162109375000000000000
2.4583740234375000000000000000000000000000000000000000000000000000 -0.0671311176894454075814167026692302897572517395019531250000000000 -0.1627909733503588862735256270752870477735996246337890625000000000 0.0285287379714680711106922217368264682590961456298828125000000000 -0.7689346265331230556583363977551925927400588989257812500000000000 -1.0439104869328794666927251455490477383136749267578125000000000000 -0.4939587661333665891127964187035104259848594665527343750000000000
2.4592285156250000000000000000000000000000000000000000000000000000 -0.0677881067553274402337493143022584263235330581665039062500000000 -0.1635030945660928825002855546699720434844493865966796875000000000 0.0279268810554380020327869260654551908373832702636718750000000000 -0.7687952697974180793494269892107695341110229492187500000000000000 -1.0431314037727956733903056374401785433292388916015625000000000000 -0.4944591358220404297973971097235335037112236022949218750000000000
2.4600830078125000000000000000000000000000000000000000000000000000 -0.0684449768949178249943798846288700588047504425048828125000000000 -0.1642153663661004014961974917241604998707771301269531250000000000 0.0273254125762647515074377224664203822612762451171875000000000000 -0.7686562705183321853041888971347361803054809570312500000000000000 -1.0423433841798226406893945750198327004909515380859375000000000000 -0.4949691568568417299189832192496396601200103759765625000000000000
2.4609375000000000000000000000000000000000000000000000000000000000 -0.0691017284122890929065619047833024524152278900146484375000000000 -0.1649277808883957696650668367510661482810974121093750000000000000 0.0267243240638175699741552193700044881552457809448242187500000000 -0.7685176254845630383627508308563847094774246215820312500000000000 -1.0415464367645554943919705692678689956665039062500000000000000000 -0.4954888142045706933558335549605544656515121459960937500000000000
2.4617919921875000000000000000000000000000000000000000000000000000 -0.0697583616087657371052088706164795439690351486206054687500000000 -0.1656403302328833260226303991657914593815803527832031250000000000 0.0261236070153518656900004657472891267389059066772460937500000000 -0.7683793314754161496438200629199855029582977294921875000000000000 -1.0407405703015899511854058800963684916496276855468750000000000000 -0.4960180926492424591245367082592565566301345825195312500000000000
2.4626464843750000000000000000000000000000000000000000000000000000 -0.0704148767829161914555413659400073811411857604980468750000000000 -0.1663530064625602933325865251390496268868446350097656250000000000 0.0255232528967279242992916010734916198998689651489257812500000000 -0.7682413852608043214331701165065169334411621093750000000000000000 -1.0399257937304866583616558273206464946269989013671875000000000000 -0.4965569767911219289935331744345603510737419128417968750000000000
2.4635009765625000000000000000000000000000000000000000000000000000 -0.0710712742305447675583707223267992958426475524902343750000000000 -0.1670658016047180949303907482317299582064151763916015625000000000 0.0249232531436285598136493035781313665211200714111328125000000000 -0.7681037836012482022951530780119355767965316772460937500000000000 -1.0391021161567588482199653299176134169101715087890625000000000000 -0.4971054510457375008591895948484307155013084411621093750000000000
2.4643554687500000000000000000000000000000000000000000000000000000 -0.0717275542446836888998973336128983646631240844726562500000000000 -0.1677787076521418119234851928922580555081367492675781250000000000 0.0243235991627744202459027178520045708864927291870117187500000000 -0.7679665232478758429834897469845600426197052001953125000000000000 -1.0382695468528888582682156993541866540908813476562500000000000000 -0.4976634996428627166764613320992793887853622436523437500000000000
2.4652099609375000000000000000000000000000000000000000000000000000 -0.0723837171155850001014187000691890716552734375000000000000000000 -0.1684917165643080028125666558480588719248771667480468750000000000 0.0237242823331380164875170635241374839097261428833007812500000000 -0.7678296009424230295081770236720331013202667236328125000000000000 -1.0374280952593775140258003375492990016937255859375000000000000000 -0.4982311066254686560128561723104212433099746704101562500000000000
2.4660644531250000000000000000000000000000000000000000000000000000 -0.0730397631307125594357643194598495028913021087646484375000000000 -0.1692048202685806634892884403598145581781864166259765625000000000 0.0231252940071555446177598014401155523955821990966796875000000000 -0.7676930134172332831354879090213216841220855712890625000000000000 -1.0365777709858299271417081399704329669475555419921875000000000000 -0.4988082558486365836181164468143833801150321960449218750000000000
2.4669189453125000000000000000000000000000000000000000000000000000 -0.0736956925747340868548818093586305622011423110961914062500000000 -0.1699180106614046614765811682445928454399108886718750000000000000 0.0225266255119364738890297417128749657422304153442382812500000000 -0.7675567573952575273210641171317547559738159179687500000000000000 -1.0357185838120701593112471528002060949802398681640625000000000000 -0.4993949309784448398197298502054763957858085632324218750000000000
2.4677734375000000000000000000000000000000000000000000000000000000 -0.0743515057295130177283937200627406127750873565673828125000000000 -0.1706312796094968387006218790702405385673046112060546875000000000 0.0219282681504708032438344389447593130171298980712890625000000000 -0.7674208295900543097545210002863314002752304077148437500000000000 -1.0348505436892938558202104104566387832164764404296875000000000000 -0.4999911154908147081776803588581969961524009704589843750000000000
2.4686279296875000000000000000000000000000000000000000000000000000 -0.0750072028741005647489714647235814481973648071289062500000000000 -0.1713446189510348660611782634077826514840126037597656250000000000 0.0213302132028337226854475261461629997938871383666992187500000000 -0.7672852267057899133817500114673748612403869628906250000000000000 -1.0339736607412495228430771021521650254726409912109375000000000000 -0.5005967926703303039204229207825846970081329345703125000000000000
2.4694824218750000000000000000000000000000000000000000000000000000 -0.0756627842847276549376189791473734658211469650268554687500000000 -0.1720580204968427673328790206142002716660499572753906250000000000 0.0207324519273874713354288701339100953191518783569335937500000000 -0.7671499454372381343603137793252244591712951660156250000000000000 -1.0330879452654662120636430699960328638553619384765625000000000000 -0.5012119456090100566569844886544160544872283935546875000000000000
2.4703369140625000000000000000000000000000000000000000000000000000 -0.0763182502347969082823198050391511060297489166259765625000000000 -0.1727714760315746111984935851069167256355285644531250000000000000 0.0201349755619807807560661672141577582806348800659179687500000000 -0.7670149824697805041040510332095436751842498779296875000000000000 -1.0321934077345140678971802117303013801574707031250000000000000000 -0.5018365572050469403109218546887859702110290527343750000000000000
2.4711914062500000000000000000000000000000000000000000000000000000 -0.0769736009948746302544719810612150467932224273681640625000000000 -0.1734849773148938179012645832699490711092948913574218750000000000 0.0195377753251445712701084289619757328182458877563476562500000000 -0.7668803344794060672384716781380120664834976196289062500000000000 -1.0312900587973032884292479138821363449096679687500000000000000000 -0.5024706101615088460476954423938877880573272705078125000000000000
2.4720458984375000000000000000000000000000000000000000000000000000 -0.0776288368326827626919595104482141323387622833251953125000000000 -0.1741985160826506340292496588517678901553153991699218750000000000 0.0189408424172851225231184457697963807731866836547851562500000000 -0.7667459981327113816007567947963252663612365722656250000000000000 -1.0303779092804266070970697910524904727935791015625000000000000000 -0.5031140869849961561044437985401600599288940429687500000000000000
2.4729003906250000000000000000000000000000000000000000000000000000 -0.0782839580130908624377994442511408124119043350219726562500000000 -0.1749120840480552496742916446237359195947647094726562500000000000 0.0183441680218735247986927561214542947709560394287109375000000000 -0.7666119700869008513066660270851571112871170043945312500000000000 -1.0294569701895517344070185572491027414798736572265625000000000000 -0.5037669699842499682063134969212114810943603515625000000000000000
2.4737548828125000000000000000000000000000000000000000000000000000 -0.0789389647981080938565767723957833368331193923950195312500000000 -0.1756256729028482510557296336628496646881103515625000000000000000 0.0177477433066320772203638966857397463172674179077148437500000000 -0.7664782469897862826613277320575434714555740356445312500000000000 -1.0285272527108373363802229505381546914577484130859375000000000000 -0.5044292412687352289424325135769322514533996582031250000000000000
2.4746093750000000000000000000000000000000000000000000000000000000 -0.0795938574468751519619402756688941735774278640747070312500000000 -0.1763392743184669653189189375552814453840255737304687500000000000 0.0171515594247166475172505784030363429337739944458007812500000000 -0.7663448254797872172261463674658443778753280639648437500000000000 -1.0275887682124145161566275419318117201328277587890625000000000000 -0.5051008827471599182956651929998770356178283691406250000000000000
2.4754638671875000000000000000000000000000000000000000000000000000 -0.0802486362156563381997642636633827351033687591552734375000000000 -0.1770528799472083081312234753568191081285476684570312500000000000 0.0165556075158956178539071402155968826264142990112304687500000000 -0.7662117021859308207965000292460899800062179565429687500000000000 -1.0266415282459129265646424755686894059181213378906250000000000000 -0.5057818761259486040060551204078365117311477661132812500000000000
2.4763183593750000000000000000000000000000000000000000000000000000 -0.0809033013578314280644931955066567752510309219360351562500000000 -0.1777664814233879120308756682788953185081481933593750000000000000 0.0159598787077250697796770850800385233014822006225585937500000000 -0.7660788737278517723794379890023265033960342407226562500000000000 -1.0256855445480204114261368886218406260013580322265625000000000000 -0.5064722029076831333327390893828123807907104492187500000000000000
2.4771728515625000000000000000000000000000000000000000000000000000 -0.0815578531238877052489399943624448496848344802856445312500000000 -0.1784800703644954245064013775845523923635482788085937500000000000 0.0153643641167200278863091966741194482892751693725585937500000000 -0.7659463367157923752159831565222702920436859130859375000000000000 -1.0247208290421176979378969917888753116130828857421875000000000000 -0.5071718443894670524940693212556652724742889404296875000000000000
2.4780273437500000000000000000000000000000000000000000000000000000 -0.0822122917614118986495697072314214892685413360595703125000000000 -0.1791936383723454206950975731160724535584449768066406250000000000 0.0147690548495216095181703508387727197259664535522460937500000000 -0.7658140877506025567811320797773078083992004394531250000000000000 -1.0237473938399404005394899286329746246337890625000000000000000000 -0.5078807816612647130227742309216409921646118164062500000000000000
2.4788818359375000000000000000000000000000000000000000000000000000 -0.0828666175150821887607222038241161499172449111938476562500000000 -0.1799071770342244303009238137747161090373992919921875000000000000 0.0141739420040600666572672139409405644983053207397460937500000000 -0.7656821234237399798061574074381496757268905639648437500000000000 -1.0227652512433187403928513958817347884178161621093750000000000000 -0.5085989956041611081971609564789105206727981567382812500000000000
2.4797363281250000000000000000000000000000000000000000000000000000 -0.0835208306266601724354714519904518965631723403930664062500000000 -0.1806206779240339121983538461790885776281356811523437500000000000 0.0135790166707135673274109421981847845017910003662109375000000000 -0.7655504403172697092117005013278685510158538818359375000000000000 -1.0217744137459616737828582699876278638839721679687500000000000000 -0.5093264668885777446405427326681092381477355957031250000000000000
2.4805908203125000000000000000000000000000000000000000000000000000 -0.0841749313349828415242726009637408424168825149536132812500000000 -0.1813341326034285660995237776660360395908355712890625000000000000 0.0129842699334628691731907679240975994616746902465820312500000000 -0.7654190350038646561969812864845152944326400756835937500000000000 -1.0207748940353018607396506922668777406215667724609375000000000000 -0.5100631759724274516543118807021528482437133789062500000000000000
2.4814453125000000000000000000000000000000000000000000000000000000 -0.0848289198759545476358212567902228329330682754516601562500000000 -0.1820475326229505919073403674701694399118423461914062500000000000 0.0123896928710415105134856617041805293411016464233398437500000000 -0.7652879040468050231282859385828487575054168701171875000000000000 -1.0197667049944016959273085376480594277381896972656250000000000000 -0.5108091030992083503292633395176380872726440429687500000000000000
2.4822998046875000000000000000000000000000000000000000000000000000 -0.0854827964825389807757005655730608850717544555664062500000000000 -0.1827608695231594526653395860193995758891105651855468750000000000 0.0117952765580815049917262626877345610409975051879882812500000000 -0.7651570439999789696727816590282600373029708862304687500000000000 -1.0187498597039266190478201679070480167865753173828125000000000000 -0.5115642282960313202977431501494720578193664550781250000000000000
2.4831542968750000000000000000000000000000000000000000000000000000 -0.0861365613847511202294526810874231159687042236328125000000000000 -0.1834741348357568357929636704284348525106906890869140625000000000 0.0112010120662545953340583082535886205732822418212890625000000000 -0.7650264514078820576870043623785022646188735961914062500000000000 -1.0177243714441863708941582444822415709495544433593750000000000000 -0.5123285313715777444798504802747629582881927490234375000000000000
2.4840087890625000000000000000000000000000000000000000000000000000 -0.0867902148096492409568014636533916927874088287353515625000000000 -0.1841873200847074787400714512841659598052501678466796875000000000 0.0106068904654089968264685239773825742304325103759765625000000000 -0.7648961228056174732614636013749986886978149414062500000000000000 -1.0166902536972377557589197749621234834194183349609375000000000000 -0.5131019919139971907640074277878738939762115478515625000000000000
2.4848632812500000000000000000000000000000000000000000000000000000 -0.0874437569813269061080873711944150272756814956665039062500000000 -0.1849004167873550819045647131133591756224632263183593750000000000 0.0100129028247012558106021629100723657757043838500976562500000000 -0.7647660547188961377429450294584967195987701416015625000000000000 -1.0156475201490622328748258951236493885517120361328125000000000000 -0.5138845892887300426110641637933440506458282470703125000000000000
2.4857177734375000000000000000000000000000000000000000000000000000 -0.0880971881209048762739755034090194385498762130737304687500000000 -0.1856134164555333088131305885326582938432693481445312500000000000 0.0094190402137235562651795817146194167435169219970703125000000000 -0.7646362436640363746676030132221058011054992675781250000000000000 -1.0145961846918289950281177880242466926574707031250000000000000000 -0.5146763026362438653293907009356189519166946411132812500000000000
2.4865722656250000000000000000000000000000000000000000000000000000 -0.0887505084465231575130417240870883688330650329589843750000000000 -0.1863263105966727062323684549483004957437515258789062500000000000 0.0088252937036263912062850067741237580776214599609375000000000000 -0.7645066861479643538501704824739135801792144775390625000000000000 -1.0135362614262193314829119117348454892635345458984375000000000000 -0.5154771108697093762174290532129816710948944091796875000000000000
2.4874267578125000000000000000000000000000000000000000000000000000 -0.0894037181733328967236928974671172909438610076904296875000000000 -0.1870390907149023229649742461333516985177993774414062500000000000 0.0082316543682365433953762590135738719254732131958007812500000000 -0.7643773786682137583170515426900237798690795898437500000000000000 -1.0124677646638411410151547897839918732643127441406250000000000000 -0.5162869926725862645966458330804016441106796264648437500000000000
2.4882812500000000000000000000000000000000000000000000000000000000 -0.0900568175134884157939652027380361687391996383666992187500000000 -0.1877517483121466379536457225185586139559745788574218750000000000 0.0076381132851698202435031248569430317729711532592773437500000000 -0.7642483177129257843063214750145561993122100830078125000000000000 -1.0113907089297364816360413897200487554073333740234375000000000000 -0.5171059264961150869766015603090636432170867919921875000000000000
2.4891357421875000000000000000000000000000000000000000000000000000 -0.0907098066761391902401712172832048963755369186401367187500000000 -0.1884642748892173258479232345052878372371196746826171875000000000 0.0070446615369389453675807999388780444860458374023437500000000000 -0.7641194997608493633123316612909547984600067138671875000000000000 -1.0103051089649572880091454862849786877632141113281250000000000000 -0.5179338905567413275932153737812768667936325073242187500000000000
2.4899902343750000000000000000000000000000000000000000000000000000 -0.0913626858674217584566079608521249610930681228637695312500000000 -0.1891766619469010812792930664727464318275451660156250000000000000 0.0064512902120575782438649525829532649368047714233398437500000000 -0.7639909212813409400411046590306796133518218994140625000000000000 -1.0092109797292456718764697143342345952987670898437500000000000000 -0.5187708628334360971834371412114705890417098999023437500000000000
2.4908447265625000000000000000000000000000000000000000000000000000 -0.0920154552904517697431430178767186589539051055908203125000000000 -0.1898889009870414201763821893109707161784172058105468750000000000 0.0058579904061378945678839613719901535660028457641601562500000000 -0.7638625787343646944549391264445148408412933349609375000000000000 -1.0081083364038139205121069608139805495738983154296875000000000000 -0.5196168210649154683977712920750491321086883544921875000000000000
2.4916992187500000000000000000000000000000000000000000000000000000 -0.0926681151453159213104981972719542682170867919921875000000000000 -0.1906009835136164287661131311324425041675567626953125000000000000 0.0052647532229846000229045444029907230287790298461914062500000000 -0.7637344685704923197278048974112607538700103759765625000000000000 -1.0069971943942146452855013194493949413299560546875000000000000000 -0.5204717427467699941701084753731265664100646972656250000000000000
2.4925537109375000000000000000000000000000000000000000000000000000 -0.0933206656290639230411088078653847333043813705444335937500000000 -0.1913129010338109892153113378299167379736900329589843750000000000 0.0046715697756831292553059142846905160695314407348632812500000000 -0.7636065872309031332676454439933877438306808471679687500000000000 -1.0058775693333235068394060363061726093292236328125000000000000000 -0.5213356051284828707181873141962569206953048706054687500000000000
2.4934082031250000000000000000000000000000000000000000000000000000 -0.0939731069357005177611341650845133699476718902587890625000000000 -0.1920246450590843978467603392346063628792762756347656250000000000 0.0040784311876833484467042012511228676885366439819335937500000000 -0.7634789311473841877386803389526903629302978515625000000000000000 -1.0047494770844229705630823445972055196762084960937500000000000000 -0.5222083852103454049142783333081752061843872070312500000000000000
2.4942626953125000000000000000000000000000000000000000000000000000 -0.0946254392561774182457412507574190385639667510986328125000000000 -0.1927362071062331261295241802145028486847877502441406250000000000 0.0034853285938782757602538708852080162614583969116210937500000000 -0.7633514967423299379944978682033251971006393432617187500000000000 -1.0036129337444075204643922916147857904434204101562500000000000000 -0.5230900597402524665469059073075186461210250854492187500000000000
2.4951171875000000000000000000000000000000000000000000000000000000 -0.0952776627783852581021761807278380729258060455322265625000000000 -0.1934475786984484191322053447947837412357330322265625000000000000 0.0028922531416779168056407911535643506795167922973632812500000000 -0.7632242804287425741449624183587729930877685546875000000000000000 -1.0024679556471047803256624320056289434432983398437500000000000000 -0.5239806052103804789865648672275710850954055786132812500000000000
2.4959716796875000000000000000000000000000000000000000000000000000 -0.0959297776871456259195625193569867406040430068969726562500000000 -0.1941587513663693420618017171364044770598411560058593750000000000 0.0022991959920780902226766784224309958517551422119140625000000000 -0.7630972786102319105339120142161846160888671875000000000000000000 -1.0013145593667169830354168880148790776729583740234375000000000000 -0.5248799978537468380324071404174901545047760009765625000000000000
2.4968261718750000000000000000000000000000000000000000000000000000 -0.0965817841642029883963971315097296610474586486816406250000000000 -0.1948697166491298871093817979271989315748214721679687500000000000 0.0017061483207239241943753427221963647753000259399414062500000000 -0.7629704876810152747168558562407270073890686035156250000000000000 -1.0001527617214041043780525797046720981597900390625000000000000000 -0.5257882136406264450556591327767819166183471679687500000000000000
2.4976806640625000000000000000000000000000000000000000000000000000 -0.0972336823882167244903484970564022660255432128906250000000000000 -0.1955804660954029161601397390768397599458694458007812500000000000 0.0011131013189694671794427449640352278947830200195312500000000000 -0.7628439040259177295055792455968912690877914428710937500000000000 -0.9989825797769834592187976340937893837690353393554687500000000000 -0.5267052282748519997923608570999931544065475463867187500000000000
2.4985351562500000000000000000000000000000000000000000000000000000 -0.0978854725347530207901769472300657071173191070556640625000000000 -0.1962909912644378029877856306484318338334560394287109375000000000 0.0005200461949317614074317361883004195988178253173828125000000000 -0.7627175240203718509235386591171845793724060058593750000000000000 -0.9978040308507911682056601421209052205085754394531250000000000000 -0.5276310171899525336414171761134639382362365722656250000000000000
2.4993896484375000000000000000000000000000000000000000000000000000 -0.0985371547762769056655329791283293161541223526000976562500000000 -0.1970012837270936623124129027928574942052364349365234375000000000 -0.0000730258254601490186530554638011381030082702636718750000000000 -0.7625913440304178392281642118177842348814010620117187500000000000 -0.9966171325156729654537457463447935879230499267578125000000000000 -0.5285655555451627130025826772907748818397521972656250000000000000
2.5002441406250000000000000000000000000000000000000000000000000000 -0.0991887292821442001500287233284325338900089263916015625000000000 -0.1977113350668681102106916114280465990304946899414062500000000000 -0.0006661234974202900893658352288184687495231628417968750000000000 -0.7624653604127036299331621194141916930675506591796875000000000000 -0.9954219026041577489394285294110886752605438232421875000000000000 -0.5295088182212495109268957094172947108745574951171875000000000000
2.5010986328125000000000000000000000000000000000000000000000000000 -0.0998401962185934965798850271312403492629528045654296875000000000 -0.1984211368809206676999679075379390269517898559570312500000000000 -0.0012592555562663393375899545389984268695116043090820312500000000 -0.7623395695144845607416073107742704451084136962890625000000000000 -0.9942183592127624702783350585377775132656097412109375000000000000 -0.5304607798162066512048795630107633769512176513671875000000000000
2.5019531250000000000000000000000000000000000000000000000000000000 -0.1004915557487381094770029221763252280652523040771484375000000000 -0.1991306807810918622081430839898530393838882446289062500000000000 -0.0018524307163843567458627603627974167466163635253906250000000000 -0.7622139676736237046128508154652081429958343505859375000000000000 -0.9930065207064844301498851564247161149978637695312500000000000000 -0.5314214146407629790758164745057001709938049316406250000000000000
2.5028076171875000000000000000000000000000000000000000000000000000 -0.1011428080325581235765497467582463286817073822021484375000000000 -0.1998399583949176383512735810654703527688980102539062500000000000 -0.0024456576701986088018259124510223045945167541503906250000000000 -0.7620885512185918697625197637535165995359420776367187500000000000 -0.9917864057234775376770130606018938124179840087890625000000000000 -0.5323906967137062018480264669051393866539001464843750000000000000
2.5036621093750000000000000000000000000000000000000000000000000000 -0.1017939532268922891988793821838044095784425735473632812500000000 -0.2005489613666385506629552537560812197625637054443359375000000000 -0.0030389450871460277348035106115275993943214416503906250000000000 -0.7619633164684671555733075365424156188964843750000000000000000000 -0.9905580331798998772185882444318849593400955200195312500000000000 -0.5333685997570344339280268286529462784528732299804687500000000000
2.5045166015625000000000000000000000000000000000000000000000000000 -0.1024449914854300147659671438304940238595008850097656250000000000 -0.2012576813582054591211800698147271759808063507080078125000000000 -0.0036323016126545704107542178462608717381954193115234375000000000 -0.7618382597329355077064860779501032084226608276367187500000000000 -0.9893214222749704411796756176045164465904235839843750000000000000 -0.5343550971909005742332965382956899702548980712890625000000000000
2.5053710937500000000000000000000000000000000000000000000000000000 -0.1030959229587033731956324800194124691188335418701171875000000000 -0.2019661100502793682487379101075930520892143249511718750000000000 -0.0042257358671273781425270499312318861484527587890625000000000000 -0.7617133773122904960573009702784474939107894897460937500000000000 -0.9880765924962257029662282548088114708662033081054687500000000000 -0.5353501621283552891483736857480835169553756713867187500000000000
2.5062255859375000000000000000000000000000000000000000000000000000 -0.1037467477940790389068226318158849608153104782104492187500000000 -0.2026742391432276857443639528355561196804046630859375000000000000 -0.0048192564449303920692813107962138019502162933349609375000000000 -0.7615886654974332037326689714973326772451400756835937500000000000 -0.9868235636249912401396500172268133610486984252929687500000000000 -0.5363537673698751673256879257678519934415817260742187500000000000
2.5070800781250000000000000000000000000000000000000000000000000000 -0.1043974661357502942138353319023735821247100830078125000000000000 -0.2033820603581159569550607102428330108523368835449218750000000000 -0.0054128719133846314726099535619141533970832824707031250000000000 -0.7614641205698723380734804777603130787611007690429687500000000000 -0.9855623557420885028079737821826711297035217285156250000000000000 -0.5373658853976561733389871733379550278186798095703125000000000000
2.5079345703125000000000000000000000000000000000000000000000000000 -0.1050480781247289663316024643791024573147296905517578125000000000 -0.2040895654376947698782629458946757949888706207275390625000000000 -0.0060065908117631627849419828635291196405887603759765625000000000 -0.7613397388017242306545995234046131372451782226562500000000000000 -0.9842929892337675124025508921477012336254119873046875000000000000 -0.5383864883696809489066481546615250408649444580078125000000000000
2.5087890625000000000000000000000000000000000000000000000000000000 -0.1056985838988374337699127636369667015969753265380859375000000000 -0.2047967461473829964280213289384846575558185577392578125000000000 -0.0066004216502918711118041983354487456381320953369140625000000000 -0.7612155164557128372848637809511274099349975585937500000000000000 -0.9830154847979027943338792283611837774515151977539062500000000000 -0.5394155481135228802358483335410710424184799194335937500000000000
2.5096435546875000000000000000000000000000000000000000000000000000 -0.1063489835927005910942710897870711050927639007568359375000000000 -0.2055035942762465372979363564809318631887435913085937500000000000 -0.0071943729091546310128180152787535917013883590698242187500000000 -0.7610914497851696269847820985887665301561355590820312500000000000 -0.9817298634504370014042251568753272294998168945312500000000000000 -0.5404530361199022525653390403022058308124542236328125000000000000
2.5104980468750000000000000000000000000000000000000000000000000000 -0.1069992773377377859311820884613553062081336975097656250000000000 -0.2062101016379724871541156971943564713001251220703125000000000000 -0.0077884530375030985860362875428108964115381240844726562500000000 -0.7609675350340339150534418877214193344116210937500000000000000000 -0.9804361465321154156526972656138241291046142578125000000000000000 -0.5414989235359524144541865098290145397186279296875000000000000000
2.5113525390625000000000000000000000000000000000000000000000000000 -0.1076494652621548947513119287577865179628133773803710937500000000 -0.2069162600718400524257845063402783125638961791992187500000000000 -0.0083826704524697370768393511752947233617305755615234375000000000 -0.7608437684368524189792992729053366929292678833007812500000000000 -0.9791343557155028909377847412542905658483505249023437500000000000 -0.5425531811582019470208138045563828200101852416992187500000000000
2.5122070312500000000000000000000000000000000000000000000000000000 -0.1082995474909361766080451161542441695928573608398437500000000000 -0.2076220614436869726926460089089232496917247772216796875000000000 -0.0089770335381853805234442233995650894939899444580078125000000000 -0.7607201462187795915070864793960936367511749267578125000000000000 -0.9778245130123066619631799767375923693180084228515625000000000000 -0.5436157794252525210509929820545949041843414306640625000000000000
2.5130615234375000000000000000000000000000000000000000000000000000 -0.1089495241458363211650706148247991222888231277465820312500000000 -0.2083274976468723060918364353710785508155822753906250000000000000 -0.0095715506448003501160926020929764490574598312377929687500000000 -0.7605966645955773985932069081172812730073928833007812500000000000 -0.9765066407810268911404705249879043549299240112304687500000000000 -0.5446866884101279060459432912466581910848617553710937500000000000
2.5139160156250000000000000000000000000000000000000000000000000000 -0.1095993953453724134572411230692523531615734100341796875000000000 -0.2090325606032348848550839193194406107068061828613281250000000000 -0.0101662300875099420593983268190640956163406372070312500000000000 -0.7604733197736153194057351356605067849159240722656250000000000000 -0.9751807617349349532887003988435026258230209350585937500000000000 -0.5457658778122956855227698724775109440088272094726562500000000000
2.5147705078125000000000000000000000000000000000000000000000000000 -0.1102491612048158708958567331137601286172866821289062500000000000 -0.2097372422640490507994570634764386340975761413574218750000000000 -0.0107610801455826909922564027510816231369972229003906250000000000 -0.7603501079498706793913243018323555588722229003906250000000000000 -0.9738468989504216466457364731468260288238525390625000000000000000 -0.5468533169493197121369121305178850889205932617187500000000000000
2.5156250000000000000000000000000000000000000000000000000000000000 -0.1108988218361844635406754377981997095048427581787109375000000000 -0.2104415346109757001258344644156750291585922241210937500000000000 -0.0113561090613932408333042189951811451464891433715820312500000000 -0.7602270253119284282306011846230830997228622436523437500000000000 -0.9725050758757052271619159000692889094352722167968750000000000000 -0.5479489747481516292992864691768772900104522705078125000000000000
2.5164794921875000000000000000000000000000000000000000000000000000 -0.1115483773482342788607724060057080350816249847412109375000000000 -0.2111454296570107191932663681654958054423332214355468750000000000 -0.0119513250394578524060662516603770200163125991821289062500000000 -0.7601040680379809177935612751753069460391998291015625000000000000 -0.9711553163399588850523969085770659148693084716796875000000000000 -0.5490528197360029505347256417735479772090911865234375000000000000
2.5173339843750000000000000000000000000000000000000000000000000000 -0.1121978278464516726176114502777636516839265823364257812500000000 -0.2118489194474290904235402877020533196628093719482421875000000000 -0.0125467362454742548116826128534739837050437927246093750000000000 -0.7599812322968281241841737028153147548437118530273437500000000000 -0.9697976445628296859879924340930301696062088012695312500000000000 -0.5501648200308265623803549715375993400812149047851562500000000000
2.5181884765625000000000000000000000000000000000000000000000000000 -0.1128471734330452475036921100581821519881486892700195312500000000 -0.2125519960607265279595168294690665788948535919189453125000000000 -0.0131423508053639670478673906472977250814437866210937500000000000 -0.7598585142478778697849861600843723863363265991210937500000000000 -0.9684320851644141470160320750437676906585693359375000000000000000 -0.5512849433313415925539402451249770820140838623046875000000000000
2.5190429687500000000000000000000000000000000000000000000000000000 -0.1134964142069378456589845427515683695673942565917968750000000000 -0.2132546516095575883653623350255656987428665161132812500000000000 -0.0137381768043181168303945582920277956873178482055664062500000000 -0.7597359100411453791679150526761077344417572021484375000000000000 -0.9670586631757007722853813902474939823150634765625000000000000000 -0.5524131569065899860504487151047214865684509277343750000000000000
2.5198974609375000000000000000000000000000000000000000000000000000 -0.1141455502637585273095766069673118181526660919189453125000000000 -0.2139568782416703673909808003372745588421821594238281250000000000 -0.0143342222858466872281724135973490774631500244140625000000000000 -0.7596134158172535011388504244678188115358352661132812500000000000 -0.9656774040494979782778273147414438426494598388671875000000000000 -0.5535494275850090239998735341941937804222106933593750000000000000
2.5207519531250000000000000000000000000000000000000000000000000000 -0.1147945816958345355285331379491253755986690521240234375000000000 -0.2146586681408386987346403884657775051891803741455078125000000000 -0.0149304952508303723224258874324732460081577301025390625000000000 -0.7594910277074327087376559575204737484455108642578125000000000000 -0.9642883336718764963890748731500934809446334838867187500000000000 -0.5546937217429889210862370418908540159463882446289062500000000000
2.5216064453125000000000000000000000000000000000000000000000000000 -0.1154435085921832332411796073756704572588205337524414062500000000 -0.2153600135277912719367066074482863768935203552246093750000000000 -0.0155270036565751806678647994885977823287248611450195312500000000 -0.7593687418335212102604714345943648368120193481445312500000000000 -0.9628914783741724381371795971062965691089630126953125000000000000 -0.5558460052928699823837632720824331045150756835937500000000000000
2.5224609375000000000000000000000000000000000000000000000000000000 -0.1160923310385041512526882456768362317234277725219726562500000000 -0.2160609066611378636935114627704024314880371093750000000000000000 -0.0161237554158704526896528363977267872542142868041992187500000000 -0.7592465543079647272151078141178004443645477294921875000000000000 -0.9614868649455599047826126479776576161384582519531250000000000000 -0.5570062436703695496476029802579432725906372070312500000000000000
2.5233154296875000000000000000000000000000000000000000000000000000 -0.1167410491171708974977860862054512836039066314697265625000000000 -0.2167613398382929323915391250920947641134262084960937500000000000 -0.0167207583960488487262452395043510477989912033081054687500000000 -0.7591244612338164943210472301871050149202346801757812500000000000 -0.9600745206462485414888874402095098048448562622070312500000000000 -0.5581744018213844471532070201647002249956130981445312500000000000
2.5241699218750000000000000000000000000000000000000000000000000000 -0.1173896629072231356794020484812790527939796447753906250000000000 -0.2174613053963972975068941195786464959383010864257812500000000000 -0.0173180204180489599741221695694548543542623519897460937500000000 -0.7590024587047375925763503801135811954736709594726562500000000000 -0.9586544732213153618971546165994368493556976318359375000000000000 -0.5593504441881598232555461436277255415916442871093750000000000000
2.5250244140625000000000000000000000000000000000000000000000000000 -0.1180381724843586471740408683217538055032491683959960937500000000 -0.2181607957132364328245444085041526705026626586914062500000000000 -0.0179155492554808754013251359538116957992315292358398437500000000 -0.7588805428049965051684466743608936667442321777343750000000000000 -0.9572267509152400100091995227558072656393051147460937500000000000 -0.5605343346947530003276938259659800678491592407226562500000000000
2.5258789062500000000000000000000000000000000000000000000000000000 -0.1186865779209251847703399107558652758598327636718750000000000000 -0.2188598032081570665674519204912940040230751037597656250000000000 -0.0185133526336933029732279010204365476965904235839843750000000000 -0.7587587096094694505410416240920312702655792236328125000000000000 -0.9557913824871540064975761197274550795555114746093750000000000000 -0.5617260367317848945845071284566074609756469726562500000000000000
2.5267333984375000000000000000000000000000000000000000000000000000 -0.1193348792859125068188674845259811263531446456909179687500000000 -0.2195583203429817831242587544693378731608390808105468750000000000 -0.0191114382288432166356884067681676242500543594360351562500000000 -0.7586369551836401603495119161379989236593246459960937500000000000 -0.9543483972268711479358671567752026021480560302734375000000000000 -0.5629255131404091727631566755007952451705932617187500000000000000
2.5275878906250000000000000000000000000000000000000000000000000000 -0.1199830766449443697485577331462991423904895782470703125000000000 -0.2202563396229213210641972864323179237544536590576171875000000000 -0.0197098136669674184329181798602803610265254974365234375000000000 -0.7585152755835999904832078755134716629981994628906250000000000000 -0.9528978249717409143570989726867992430925369262695312500000000000 -0.5641327261954590666093167783401440829038619995117187500000000000
2.5284423828125000000000000000000000000000000000000000000000000000 -0.1206311700602704373164186790745588950812816619873046875000000000 -0.2209538535974848727505559509154409170150756835937500000000000000 -0.0203084865230560157600692150481336284428834915161132812500000000 -0.7583936668560479210654534654167946428060531616210937500000000000 -0.9514396961243507533367846917826682329177856445312500000000000000 -0.5653476375877450887941222390509210526943206787109375000000000000
2.5292968750000000000000000000000000000000000000000000000000000000 -0.1212791595907583425129061538427777122706174850463867187500000000 -0.2216508548613886908640324691077694296836853027343750000000000000 -0.0209074643201279802839920307633292395621538162231445312500000000 -0.7582721250382906674758487497456371784210205078125000000000000000 -0.9499740416711751622713677534193266183137893676757812500000000000 -0.5665702084054061726803297460719477385282516479492187500000000000
2.5301513671875000000000000000000000000000000000000000000000000000 -0.1219270452918855968116318422289623413234949111938476562500000000 -0.2223473360554637512365161455818451941013336181640625000000000000 -0.0215067545283074562645353466905362438410520553588867187500000000 -0.7581506461582424583056649680656846612691879272460937500000000000 -0.9485008932021790073463307635392993688583374023437500000000000000 -0.5678003991143059092649991725920699536800384521484375000000000000
2.5310058593750000000000000000000000000000000000000000000000000000 -0.1225748272157315688080103655011043883860111236572265625000000000 -0.2230432898675607233940354490187019109725952148437500000000000000 -0.0221063645639024280997730897979636210948228836059570312500000000 -0.7580292262344250353578445356106385588645935058593750000000000000 -0.9470202829314884329647838967503048479557037353515625000000000000 -0.5690381695373616377509051744709722697734832763671875000000000000
2.5318603515625000000000000000000000000000000000000000000000000000 -0.1232225054109694906134819802900892682373523712158203125000000000 -0.2237387090334545247660713584991754032671451568603515625000000000 -0.0227063017884844564608926020810031332075595855712890625000000000 -0.7579078612759679867139084308291785418987274169921875000000000000 -0.9455322437191291395919279239024035632610321044921875000000000000 -0.5702834788328068338358889377559535205364227294921875000000000000
2.5327148437500000000000000000000000000000000000000000000000000000 -0.1238700799228583809830084305758646223694086074829101562500000000 -0.2244335863377475703828167752362787723541259765625000000000000000 -0.0233065735079691777054122781009937170892953872680664062500000000 -0.7577865472826081916224438828066922724246978759765625000000000000 -0.9440368090939820211460187238117214292287826538085937500000000000 -0.5715362854712343620988690418016631156206130981445312500000000000
2.5335693359375000000000000000000000000000000000000000000000000000 -0.1245175507932350933426590700037195347249507904052734375000000000 -0.2251279146147713849934746122016804292798042297363281250000000000 -0.0239071869716988155696313356202153954654932022094726562500000000 -0.7576652802446904866329191463591996580362319946289062500000000000 -0.9425340132779544966012963413959369063377380371093750000000000000 -0.5727965472114264766645419513224624097347259521484375000000000000
2.5344238281250000000000000000000000000000000000000000000000000000 -0.1251649180605062250393189060559961944818496704101562500000000000 -0.2258216867494879931399509587208740413188934326171875000000000000 -0.0245081493715244708164746612055751029402017593383789062500000000 -0.7575440561431671104841711894550826400518417358398437500000000000 -0.9410238912115174159112029883544892072677612304687500000000000000 -0.5740642210748168050571393905556760728359222412109375000000000000
2.5352783203125000000000000000000000000000000000000000000000000000 -0.1258121817596401237349112989249988459050655364990234375000000000 -0.2265148956783900047184943105094134807586669921875000000000000000 -0.0251094678408902566291160951550409663468599319458007812500000000 -0.7574228709495979261490106182463932782411575317382812500000000000 -0.9395064785806201967943707131780683994293212890625000000000000000 -0.5753392633185756555036505233147181570529937744140625000000000000
2.5361328125000000000000000000000000000000000000000000000000000000 -0.1264593419221588799228328525714459829032421112060546875000000000 -0.2272075343904007005413347997091477736830711364746093750000000000 -0.0257111494539170593043309054337441921234130859375000000000000000 -0.7573017206261504208342216770688537508249282836914062500000000000 -0.9379818118451569430860104148450773209333419799804687500000000000 -0.5766216294071438985824329392926301807165145874023437500000000000
2.5369873046875000000000000000000000000000000000000000000000000000 -0.1271063985761302084220858432672685012221336364746093750000000000 -0.2278995959277726468528157965920399874448776245117187500000000000 -0.0263132012244877561135680821280402597039937973022460937500000000 -0.7571806011255997059805622484418563544750213623046875000000000000 -0.9364499282690122994310399917594622820615768432617187500000000000 -0.5779112739821871125300845051242504268884658813476562500000000000
2.5378417968750000000000000000000000000000000000000000000000000000 -0.1277533517461595657938033809841726906597614288330078125000000000 -0.2285910733869868372014622082133428193628787994384765625000000000 -0.0269156301053322943861445537550025619566440582275390625000000000 -0.7570595083913285172627638530684635043144226074218750000000000000 -0.9349108659518656772036138136172667145729064941406250000000000000 -0.5792081508307913573219138925196602940559387207031250000000000000
2.5386962890625000000000000000000000000000000000000000000000000000 -0.1284002014533819902020184144930681213736534118652343750000000000 -0.2292819599196520008455024708382552489638328552246093750000000000 -0.0275184429871119934363221659623377490788698196411132812500000000 -0.7569384383573272145895316498354077339172363281250000000000000000 -0.9333646638627866032322799583198502659797668457031250000000000000 -0.5805122128518678259467833413509652018547058105468750000000000000
2.5395507812500000000000000000000000000000000000000000000000000000 -0.1290469477154541633190376614948036149144172668457031250000000000 -0.2299722487334021070459755264892010018229484558105468750000000000 -0.0281216466975062057143119886859494727104902267456054687500000000 -0.7568173869481937821035444358130916953086853027343750000000000000 -0.9318113618758409044673385324131231755018234252929687500000000000 -0.5818234120205466597397503392130602151155471801757812500000000000
2.5404052734375000000000000000000000000000000000000000000000000000 -0.1296935905465463334529374606063356623053550720214843750000000000 -0.2306619330927959787835845872905338183045387268066406250000000000 -0.0287252480002967020000781417365942616015672683715820312500000000 -0.7566963500791336061368497212242800742387771606445312500000000000 -0.9302510008077569114703919694875366985797882080078125000000000000 -0.5831416993505103008033074729610234498977661132812500000000000000
2.5412597656250000000000000000000000000000000000000000000000000000 -0.1303401299573343219417864702336373738944530487060546875000000000 -0.2313510063202162680973117403482319787144660949707031250000000000 -0.0293292535944523896640490079334995243698358535766601562500000000 -0.7565753236559600303223760420223698019981384277343750000000000000 -0.9286836224578473020230262591212522238492965698242187500000000000 -0.5844670248540727586217258249234873801469802856445312500000000000
2.5421142578125000000000000000000000000000000000000000000000000000 -0.1309865659549914740367171361867804080247879028320312500000000000 -0.2320394617967686534676374776609009131789207458496093750000000000 -0.0299336701132142807280089868982031475752592086791992187500000000 -0.7564543035750938004824206473131198436021804809570312500000000000 -0.9271092696503527852414094923005905002355575561523437500000000000 -0.5857993374998348157234318023256491869688034057617187500000000000
2.5429687500000000000000000000000000000000000000000000000000000000 -0.1316328985431806930517240061817574314773082733154296875000000000 -0.2327272929631825360008434699921053834259510040283203125000000000 -0.0305385041231788501026045423714094795286655426025390625000000000 -0.7563332857235632866732544243859592825174331665039062500000000000 -0.9255279862793287515287943278963211923837661743164062500000000000 -0.5871385851677978218177145208755973726511001586914062500000000000
2.5438232421875000000000000000000000000000000000000000000000000000 -0.1322791277220463357355839661977370269596576690673828125000000000 -0.2334144933207108474348956406174693256616592407226562500000000000 -0.0311437621233818240362722917780047282576560974121093750000000000 -0.7562122659790044831851218987139873206615447998046875000000000000 -0.9239398173563089233795153631945140659809112548828125000000000000 -0.5884847146017000429907284342334605753421783447265625000000000000
2.5446777343750000000000000000000000000000000000000000000000000000 -0.1329252534882061909105033237210591323673725128173828125000000000 -0.2341010564320329390142205738811753690242767333984375000000000000 -0.0317494505443794428067860735609428957104682922363281250000000000 -0.7560912402096610085422412339539732784032821655273437500000000000 -0.9223448090609029925701634056167677044868469238281250000000000000 -0.5898376713584190245143190622911788523197174072265625000000000000
2.5455322265625000000000000000000000000000000000000000000000000000 -0.1335712758347435413774917378759710118174552917480468750000000000 -0.2347869759221569430085452268031076528131961822509765625000000000 -0.0323555757473301397464382489488343708217144012451171875000000000 -0.7559702042743841055028042319463565945625305175781250000000000000 -0.9207430087946071317617224849527701735496520996093750000000000000 -0.5911973997541610792438859789399430155754089355468750000000000000
2.5463867187500000000000000000000000000000000000000000000000000000 -0.1342171947511990037771312245240551419556140899658203125000000000 -0.2354722454793238828330004253075458109378814697265625000000000000 -0.0329621440230741247212620237405644729733467102050781250000000000 -0.7558491540226326410589763327152468264102935791015625000000000000 -0.9191344652379805912900678777077700942754745483398437500000000000 -0.5925638428072846908278847877227235585451126098632812500000000000
2.5472412109375000000000000000000000000000000000000000000000000000 -0.1348630102235626182505257020238786935806274414062500000000000000 -0.2361568588559128656356733699794858694076538085937500000000000000 -0.0335691615912123708653780340682715177536010742187500000000000000 -0.7557280852944729954145941519527696073055267333984375000000000000 -0.9175192284114839225139803602360188961029052734375000000000000000 -0.5939369421774620683152079436695203185081481933593750000000000000
2.5480957031250000000000000000000000000000000000000000000000000000 -0.1355087222342657993223724588460754603147506713867187500000000000 -0.2368408098693484120644825452473014593124389648437500000000000000 -0.0341766345991832004580501802593062166124582290649414062500000000 -0.7556069939205792840297704060503747314214706420898437500000000000 -0.9158973497402846941639609212870709598064422607421875000000000000 -0.5953166381008738738955798908136785030364990234375000000000000000
2.5489501953125000000000000000000000000000000000000000000000000000 -0.1361543307621732590284580055595142766833305358886718750000000000 -0.2375240924030093681018627194134751334786415100097656250000000000 -0.0347845691213371638328410995200101751834154129028320312500000000 -0.7554858757222331355762889870675280690193176269531250000000000000 -0.9142688821232602958133384163375012576580047607421875000000000000 -0.5967028693212059753392395577975548803806304931640625000000000000
2.5498046875000000000000000000000000000000000000000000000000000000 -0.1367998357825750410654563893331214785575866699218750000000000000 -0.2382067004071383720109622572635998949408531188964843750000000000 -0.0353929711580117101199505214026430621743202209472656250000000000 -0.7553647265113238029599074252473656088113784790039062500000000000 -0.9126338800065710854525491413369309157133102416992187500000000000 -0.5980955730160765204672657091578003019094467163085937500000000000
2.5506591796875000000000000000000000000000000000000000000000000000 -0.1374452372671784439184250459220493212342262268066406250000000000 -0.2388886278997565115744805552822072058916091918945312500000000000 -0.0360018466346003762623695365618914365768432617187500000000000000 -0.7552435420903482743426593515323475003242492675781250000000000000 -0.9109923994621696996532023149484302848577499389648437500000000000 -0.5994946847185268490321163881162647157907485961914062500000000000
2.5515136718750000000000000000000000000000000000000000000000000000 -0.1380905351841000272550274985405849292874336242675781250000000000 -0.2395698689675764270212710016494384035468101501464843750000000000 -0.0366112014006236274887839954317314550280570983886718750000000000 -0.7551223182524110510982495725329499691724777221679687500000000000 -0.9093444982715712665566343275713734328746795654296875000000000000 -0.6009001382332508356398648174945265054702758789062500000000000000
2.5523681640625000000000000000000000000000000000000000000000000000 -0.1387357294978575905641804411061457358300685882568359375000000000 -0.2402504177669204377121303650710615329444408416748046875000000000 -0.0372210412287947434162305171412299387156963348388671875000000000 -0.7550010507812241478120540705276653170585632324218750000000000000 -0.9076902360153519255803189480502624064683914184570312500000000000 -0.6023118655470963700437891930050682276487350463867187500000000000
2.5532226562500000000000000000000000000000000000000000000000000000 -0.1393808201693621240391252058543614111840724945068359375000000000 -0.2409302685246396680263103462493745610117912292480468750000000000 -0.0378313718140845800519400654593482613563537597656250000000000000 -0.7548797354511073143257249284943100064992904663085937500000000000 -0.9060296741688249611001992889214307069778442382812500000000000000 -0.6037297967333896675512505680671893060207366943359375000000000000
2.5540771484375000000000000000000000000000000000000000000000000000 -0.1400258071559097872160748465830693021416664123535156250000000000 -0.2416094155390374753622495518357027322053909301757812500000000000 -0.0384421987727820851921123335159791167825460433959960937500000000 -0.7547583680269879247148878675943706184625625610351562500000000000 -0.9043628762043722790764377350569702684879302978515625000000000000 -0.6051538598496035703533380001317709684371948242187500000000000000
2.5549316406250000000000000000000000000000000000000000000000000000 -0.1406706904111738876128612218963098712265491485595703125000000000 -0.2422878531807941826503594029418309219181537628173828125000000000 -0.0390535276415535925753630408507888205349445343017578125000000000 -0.7546369442644009772891422471730038523674011230468750000000000000 -0.9026899077010217542493819564697332680225372314453125000000000000 -0.6065839808277802003289025378762744367122650146484375000000000000
2.5557861328125000000000000000000000000000000000000000000000000000 -0.1413154698851968871231576940772356465458869934082031250000000000 -0.2429655758938954746017913066680193878710269927978515625000000000 -0.0396653638764982996445240814864519052207469940185546875000000000 -0.7545154599094888725474561397277284413576126098632812500000000000 -0.9010108364617892551251543409307487308979034423828125000000000000 -0.6080200833571884899697579385247081518173217773437500000000000000
2.5566406250000000000000000000000000000000000000000000000000000000 -0.1419601455243823528995505967031931504607200622558593750000000000 -0.2436425781965642911597313968741218559443950653076171875000000000 -0.0402777128522004146393697965322644449770450592041015625000000000 -0.7543939106990018572673761809710413217544555664062500000000000000 -0.8993257326395083239845007483381778001785278320312500000000000000 -0.6094620887584953905502516136039048433303833007812500000000000000
2.5574951171875000000000000000000000000000000000000000000000000000 -0.1426047172714868804810350866318913176655769348144531250000000000 -0.2443188546821964124422521535962005145847797393798828125000000000 -0.0408905798607773485198180196675821207463741302490234375000000000 -0.7542722923602979134827251073147635906934738159179687500000000000 -0.8976346688718386257477277467842213809490203857421875000000000000 -0.6109099158487572012177224678453058004379272460937500000000000000
2.5583496093750000000000000000000000000000000000000000000000000000 -0.1432491850656121279428134585032239556312561035156250000000000000 -0.2449944000202979588198815008581732399761676788330078125000000000 -0.0415039701109262970657454161482746712863445281982421875000000000 -0.7541506006113420923497869807761162519454956054687500000000000000 -0.8959377204262108929100349996588192880153656005859375000000000000 -0.6123634807964732917895389618934132158756256103515625000000000000
2.5592041015625000000000000000000000000000000000000000000000000000 -0.1438935488421967945349422279832651838660240173339843750000000000 -0.2456692089574284976194462615239899605512619018554687500000000000 -0.0421178887269650914504381944425404071807861328125000000000000000 -0.7540288311607076243703318141342606395483016967773437500000000000 -0.8942349653555645705438337245141156017780303955078125000000000000 -0.6138226969658506781968299037544056773185729980468750000000000000
2.5600585937500000000000000000000000000000000000000000000000000000 -0.1445378085330085438098279837504378519952297210693359375000000000 -0.2463432763181470364077796375568141229450702667236328125000000000 -0.0427323407478700512118763299440615810453891754150390625000000000 -0.7539069797075751422354983333207201212644577026367187500000000000 -0.8925264846658911288557192165171727538108825683593750000000000000 -0.6152874747492591556152774501242674887180328369140625000000000000
2.5609130859375000000000000000000000000000000000000000000000000000 -0.1451819640661360655276013176262495107948780059814453125000000000 -0.2470165970059624571675271909043658524751663208007812500000000000 -0.0433473311263096877654632521625899244099855422973632812500000000 -0.7537850419417326808257939774193800985813140869140625000000000000 -0.8908123624965073039660978793108370155096054077148437500000000000 -0.6167577213869580576854900755279231816530227661132812500000000000
2.5617675781250000000000000000000000000000000000000000000000000000 -0.1458260153659809155168858296747202984988689422607421875000000000 -0.2476891660042879750314170905767241492867469787597656250000000000 -0.0439628647276738560023545687727164477109909057617187500000000000 -0.7536630135435762323226072112447582185268402099609375000000000000 -0.8890926863142476488377496934845112264156341552734375000000000000 -0.6182333407729048158074647290050052106380462646484375000000000000
2.5626220703125000000000000000000000000000000000000000000000000000 -0.1464699623532496330913232895909459330141544342041015625000000000 -0.2483609783774003432199606322683393955230712890625000000000000000 -0.0445789463290989229626859469135524705052375793457031250000000000 -0.7535408901841091910966952127637341618537902832031250000000000000 -0.8873675471228565925230213906615972518920898437500000000000000000 -0.6197142332453617896703690348658710718154907226562500000000000000
2.5634765625000000000000000000000000000000000000000000000000000000 -0.1471138049449456364214938730583526194095611572265625000000000000 -0.2490320292714030270264657929146778769791126251220703125000000000 -0.0451955806184882458165219532020273618400096893310546875000000000 -0.7534186675249425757527887981268577277660369873046875000000000000 -0.8856370396889060581102626201754901558160781860351562500000000000 -0.6212002953609790933953149760782252997159957885742187500000000000
2.5643310546875000000000000000000000000000000000000000000000000000 -0.1477575430543611734179876293637789785861968994140625000000000000 -0.2497023139151948456504470641448278911411762237548828125000000000 -0.0458127721935275011855281945827300660312175750732421875000000000 -0.7532963412182951401518948841840028762817382812500000000000000000 -0.8839012627857798509722897506435401737689971923828125000000000000 -0.6226914196508104293315000177244655787944793701171875000000000000
2.5651855468750000000000000000000000000000000000000000000000000000 -0.1484011765910694113923540271571255289018154144287109375000000000 -0.2503718276214433879900411739072296768426895141601562500000000000 -0.0464305255606954070390912647781078703701496124267578125000000000 -0.7531739069069931513666915634530596435070037841796875000000000000 -0.8821603194573970352365677172201685607433319091796875000000000000 -0.6241874943565892674968154096859507262706756591796875000000000000
2.5660400390625000000000000000000000000000000000000000000000000000 -0.1490447054609162491622953439218690618872642517089843750000000000 -0.2510405657875625640151895368035184219479560852050781250000000000 -0.0470488451342699343094011510402197018265724182128906250000000000 -0.7530513602244703896815281041199341416358947753906250000000000000 -0.8804143173035530178793806044268421828746795654296875000000000000 -0.6256884031453877614836756038130261003971099853515625000000000000
2.5668945312500000000000000000000000000000000000000000000000000000 -0.1496881295660124067126162117347121238708496093750000000000000000 -0.2517085238966970672791489960218314081430435180664062500000000000 -0.0476677352353277322682956196331360843032598495483398437500000000 -0.7529286967947684816593323375855106860399246215820312500000000000 -0.8786633687888762977991063962690532207489013671875000000000000000 -0.6271940248006606655195582789019681513309478759765625000000000000
2.5677490234375000000000000000000000000000000000000000000000000000 -0.1503314488047254315894463161384919658303260803222656250000000000 -0.2523756975187112505665254502673633396625518798828125000000000000 -0.0482872000907396264901549898240773472934961318969726562500000000 -0.7528059122325365670747032709186896681785583496093750000000000000 -0.8769075915777234664361117211228702217340469360351562500000000000 -0.6287042328873496677132948207145091146230697631835937500000000000
2.5686035156250000000000000000000000000000000000000000000000000000 -0.1509746630716714832498581699837814085185527801513671875000000000 -0.2530420823111835249008549908467102795839309692382812500000000000 -0.0489072438321594138432857334919390268623828887939453125000000000 -0.7526830021430312989139110868563875555992126464843750000000000000 -0.8751471088975165679713086319679860025644302368164062500000000000 -0.6302188953885460298565135417447891086339950561523437500000000000
2.5694580078125000000000000000000000000000000000000000000000000000 -0.1516177722577075892562703529620193876326084136962890625000000000 -0.2537076740204072811124547115468885749578475952148437500000000000 -0.0495278704950078835222981865626934450119733810424804687500000000 -0.7525599621221170654195020688348449766635894775390625000000000000 -0.8733820499333093678728801023680716753005981445312500000000000000 -0.6317378743109247629661240353016182780265808105468750000000000000
2.5703125000000000000000000000000000000000000000000000000000000000 -0.1522607762499233186037628229314577765762805938720703125000000000 -0.2543724684823970849656404880079207941889762878417968750000000000 -0.0501490840174495661196729656694515142589807510375976562500000000 -0.7524367877562657680456936759583186358213424682617187500000000000 -0.8716125502566262062131841048540081828832626342773437500000000000 -0.6332610252559053298782032470626290887594223022460937500000000000
2.5711669921875000000000000000000000000000000000000000000000000000 -0.1529036749316329546477533085635513998568058013916015625000000000 -0.2550364616239012560683363517455291002988815307617187500000000000 -0.0507708882393646532271702653815736994147300720214843750000000000 -0.7523134746225569324806770055147353559732437133789062500000000000 -0.8698387522921714465340414790262002497911453247070312500000000000 -0.6347881969529424184273125320032704621553421020507812500000000000
2.5720214843750000000000000000000000000000000000000000000000000000 -0.1535464681823675014982200082158669829368591308593750000000000000 -0.2556996494634203864748656087613198906183242797851562500000000000 -0.0513932869013146165215744076704140752553939819335937500000000000 -0.7521900182886778196689192554913461208343505859375000000000000000 -0.8680608058260610437883997292374260723590850830078125000000000000 -0.6363192307512945955494387817452661693096160888671875000000000000
2.5728759765625000000000000000000000000000000000000000000000000000 -0.1541891558778664406137437481447705067694187164306640625000000000 -0.2563620281122336308499143342487514019012451171875000000000000000 -0.0520162836434992364997853542263328563421964645385742187500000000 -0.7520664143129230927442563370277639478445053100585937500000000000 -0.8662788685599940308179611747618764638900756835937500000000000000 -0.6378539600658521546705514992936514317989349365234375000000000000
2.5737304687500000000000000000000000000000000000000000000000000000 -0.1548317378900699037291843751518172211945056915283203125000000000 -0.2570235937754303257030130680504953488707542419433593750000000000 -0.0526398820047094817553556822531390935182571411132812500000000000 -0.7519426582441952611191027244785800576210021972656250000000000000 -0.8644931067160526172443724135519005358219146728515625000000000000 -0.6393922097723379049938330354052595794200897216796875000000000000
2.5745849609375000000000000000000000000000000000000000000000000000 -0.1554742140871105682276009929410065524280071258544921875000000000 -0.2576843427529478258719564109924249351024627685546875000000000000 -0.0532640854212732828276699592606746591627597808837890625000000000 -0.7518187456220042363952416053507477045059204101562500000000000000 -0.8627036956974485359950222118641249835491180419921875000000000000 -0.6409337955465599367954609988373704254627227783203125000000000000
2.5754394531250000000000000000000000000000000000000000000000000000 -0.1561165843333056635344746609916910529136657714843750000000000000 -0.2583442714406186113684782412747154012322425842285156250000000000 -0.0538888972259927018226832728942099492996931076049804687500000000 -0.7516946719764677764530347303661983460187911987304687500000000000 -0.8609108208111693194553026842186227440834045410156250000000000000 -0.6424785231417662334507667765137739479541778564453125000000000000
2.5762939453125000000000000000000000000000000000000000000000000000 -0.1567588484891489497563554778025718405842781066894531250000000000 -0.2590033763312225012498402065830305218696594238281250000000000000 -0.0545143206470753982628707490221131592988967895507812500000000000 -0.7515704328283109303399101008835714310407638549804687500000000000 -0.8591146780592199272419406952394638210535049438476562500000000000 -0.6440261875974019334378795065276790410280227661132812500000000000
2.5771484375000000000000000000000000000000000000000000000000000000 -0.1574010064113025575416315859911264851689338684082031250000000000 -0.2596616540155475272300122924207244068384170532226562500000000000 -0.0551403588070575878532508795615285634994506835937500000000000000 -0.7514460236888667044041767439921386539936065673828125000000000000 -0.8573154750057606632296369753021281212568283081054687500000000000 -0.6455765723719727455787165126821491867303848266601562500000000000
2.5780029296875000000000000000000000000000000000000000000000000000 -0.1580430579525892165193567961978260427713394165039062500000000000 -0.2603191011834566914728839037707075476646423339843750000000000000 -0.0557670147217217276880418808104877825826406478881835937500000000 -0.7513214400600753961612099374178797006607055664062500000000000000 -0.8555134317285604250713504370651207864284515380859375000000000000 -0.6471294483915903672510694377706386148929595947265625000000000000
2.5788574218750000000000000000000000000000000000000000000000000000 -0.1586850029619840118932927452988224104046821594238281250000000000 -0.2609757146249638282142768730409443378448486328125000000000000000 -0.0563942912990042233278842331856139935553073883056640625000000000 -0.7511966774344851494049635221017524600028991699218750000000000000 -0.8537087818641225789306758997554425150156021118164062500000000000 -0.6486845730048477198792511444480624049901962280273437500000000000
2.5797119140625000000000000000000000000000000000000000000000000000 -0.1593268412846064185917072109077707864344120025634765625000000000 -0.2616314912313175145008870003948686644434928894042968750000000000 -0.0570221913378953365603152292351296637207269668579101562500000000 -0.7510717312952516211410625146527308970689773559570312500000000000 -0.8519017737567797787789913854794576764106750488281250000000000000 -0.6502416888337234635031336438260041177272796630859375000000000000
2.5805664062500000000000000000000000000000000000000000000000000000 -0.1599685727617123354171724258776521310210227966308593750000000000 -0.2622864279960912536893147262162528932094573974609375000000000000 -0.0576507175273334310228179333535081241279840469360351562500000000 -0.7509465971161380926091055698634590953588485717773437500000000000 -0.8500926717237848873054417708772234618663787841796875000000000000 -0.6518005225084912979127693688496947288513183593750000000000000000
2.5814208984375000000000000000000000000000000000000000000000000000 -0.1606101972306859804184853146580280736088752746582031250000000000 -0.2629405220162824852181415735685732215642929077148437500000000000 -0.0582798724450895033744046713763964362442493438720703125000000000 -0.7508212703615154692826649807102512568235397338867187500000000000 -0.8482817574492770296146204600518103688955307006835937500000000000 -0.6533607832737539089507095013686921447515487670898437500000000000
2.5822753906250000000000000000000000000000000000000000000000000000 -0.1612517145250319250404658077968633733689785003662109375000000000 -0.2635937704934220859875892983836820349097251892089843750000000000 -0.0589096585566417779711301250245014671236276626586914062500000000 -0.7506957464863621698469842158374376595020294189453125000000000000 -0.8464693315222527880692382495908532291650772094726562500000000000 -0.6549221614504715516247301820840220898389816284179687500000000000
2.5831298828125000000000000000000000000000000000000000000000000000 -0.1618931244743669894958770782977808266878128051757812500000000000 -0.2642461707346880905866726152453338727355003356933593750000000000 -0.0595400782140458884050815413502277806401252746582031250000000000 -0.7505700209362643482435828445886727422475814819335937500000000000 -0.8446557151350235770337349094916135072708129882812500000000000000 -0.6564843267375051194534307796857319772243499755859375000000000000
2.5839843750000000000000000000000000000000000000000000000000000000 -0.1625344269044123601819507030086242593824863433837890625000000000 -0.2648977201540319015293789561837911605834960937500000000000000000 -0.0601711336547928049567346420190006028860807418823242187500000000 -0.7504440891474157826479540744912810623645782470703125000000000000 -0.8428412519610191111496533267199993133544921875000000000000000000 -0.6580469263338124541462548222625628113746643066406250000000000000
2.5848388671875000000000000000000000000000000000000000000000000000 -0.1631756216369854017855800520919729024171829223632812500000000000 -0.2655484162733114938959033679566346108913421630859375000000000000 -0.0608028270006592957974689284128544386476278305053710937500000000 -0.7503179465466178754695647512562572956085205078125000000000000000 -0.8410263102330257645178335224045440554618835449218750000000000000 -0.6596095828602099864212959801079705357551574707031250000000000000
2.5856933593750000000000000000000000000000000000000000000000000000 -0.1638167084899917191886942191558773629367351531982421875000000000 -0.2661982567234337793138365668710321187973022460937500000000000000 -0.0614351602565496313079762558118090964853763580322265625000000000 -0.7501915885512793202849479712313041090965270996093750000000000000 -0.8392112850456738826210312254261225461959838867187500000000000000 -0.6611718920568847579488647170364856719970703125000000000000000000
2.5865478515625000000000000000000000000000000000000000000000000000 -0.1644576872774171361069051044978550635278224945068359375000000000 -0.2668472392455055741677938385691959410905838012695312500000000000 -0.0620681353093286841682285626120574306696653366088867187500000000 -0.7500650105694169900161227815260645002126693725585937500000000000 -0.8373966009086935002869722666218876838684082031250000000000000000 -0.6627334202301404797452732964302413165569305419921875000000000000
2.5874023437500000000000000000000000000000000000000000000000000000 -0.1650985578093196182170032670910586602985858917236328125000000000 -0.2674953616919950594166266455431468784809112548828125000000000000 -0.0627017539266441492618042730100569315254688262939453125000000000 -0.7499382079996549377298720173712354153394699096679687500000000000 -0.8355827145813413681096903928846586495637893676757812500000000000 -0.6642937014179685073500536418578121811151504516601562500000000000
2.5882568359375000000000000000000000000000000000000000000000000000 -0.1657393198918212795511806234571849927306175231933593750000000000 -0.2681426220279017891279238483548397198319435119628906250000000000 -0.0633360177557407838522252063739870209246873855590820312500000000 -0.7498111762312248407269521521811839193105697631835937500000000000 -0.8337701182213371753348951642692554742097854614257812500000000000 -0.6658522342411125061190091400931123644113540649414062500000000000
2.5891113281250000000000000000000000000000000000000000000000000000 -0.1663799733271004166468287621682975441217422485351562500000000000 -0.2687890183319362469305247032025363296270370483398437500000000000 -0.0639709283222646002409206289485155139118432998657226562500000000 -0.7496839106439662225866982225852552801370620727539062500000000000 -0.8319593428864502371311573369894176721572875976562500000000000000 -0.6674084784014822080422391081810928881168365478515625000000000000
2.5899658203125000000000000000000000000000000000000000000000000000 -0.1670205179133833484073079489462543278932571411132812500000000000 -0.2694345487977090058961948670912533998489379882812500000000000000 -0.0646064870290576770406332229867985006421804428100585937500000000 -0.7495564066083260090778139783651567995548248291015625000000000000 -0.8301509624310410284664385471842251718044281005859375000000000000 -0.6689618507856109896891894095460884273052215576171875000000000000
2.5908203125000000000000000000000000000000000000000000000000000000 -0.1676609534449365335184722880512708798050880432128906250000000000 -0.2700792117349303245177338794746901839971542358398437500000000000 -0.0652426951549427425192106966278515756130218505859375000000000000 -0.7494286594853588612252792700019199401140213012695312500000000000 -0.8283455978449629775184348545735701918601989746093750000000000000 -0.6705117211257547449321236854302696883678436279296875000000000000
2.5916748046875000000000000000000000000000000000000000000000000000 -0.1683012797120583825538631117524346336722373962402343750000000000 -0.2707230055706190130493382639542687684297561645507812500000000000 -0.0658795538534977659361757673650572542101144790649414062500000000 -0.7493006646267269532657451236445922404527664184570312500000000000 -0.8265439220876460435505350687890313565731048583984375000000000000 -0.6720574071658078629809551785001531243324279785156250000000000000
2.5925292968750000000000000000000000000000000000000000000000000000 -0.1689414965010714031468097573451814241707324981689453125000000000 -0.2713659288503217359433961064496543258428573608398437500000000000 -0.0665170641518210425946477926117950119078159332275390625000000000 -0.7491724173747001946921386661415454000234603881835937500000000000 -0.8247466654760144955105261033168062567710876464843750000000000000 -0.6735981692733858938737512289662845432758331298828125000000000000
2.5933837890625000000000000000000000000000000000000000000000000000 -0.1695816035943140676067741878796368837356567382812500000000000000 -0.2720079802393438050955865037394687533378601074218750000000000000 -0.0671552269492843301179618720198050141334533691406250000000000000 -0.7490439130621558971867557374935131520032882690429687500000000000 -0.8229546216909520151006063315435312688350677490234375000000000000 -0.6751332044333597792729051434434950351715087890625000000000000000
2.5942382812500000000000000000000000000000000000000000000000000000 -0.1702216007701327915579980754046118818223476409912109375000000000 -0.2726491585239869119838829192303819581866264343261718750000000000 -0.0677940430162786850099010393932985607534646987915039062500000000 -0.7489151470125792187104707409162074327468872070312500000000000000 -0.8211686544734113635257699570502154529094696044921875000000000000 -0.6766616395517470738951715247821994125843048095703125000000000000
2.5950927734375000000000000000000000000000000000000000000000000000 -0.1708614878028740236004523467272520065307617187500000000000000000 -0.2732894626128017923072377470816718414425849914550781250000000000 -0.0684335129929462548936669463728321716189384460449218750000000000 -0.7487861145400629414581317178090102970600128173828125000000000000 -0.8193897050874976439871488764765672385692596435546875000000000000 -0.6781825239926282389291145591414533555507659912109375000000000000
2.5959472656250000000000000000000000000000000000000000000000000000 -0.1715012644628760019038793416257249191403388977050781250000000000 -0.2739288915378477184958683210425078868865966796875000000000000000 -0.0690736373879042575563147465800284408032894134521484375000000000 -0.7486568109493072498139554227236658334732055664062500000000000000 -0.8176188006337350433483379674726165831089019775390625000000000000 -0.6796948212648794562795728779747150838375091552734375000000000000
2.5968017578125000000000000000000000000000000000000000000000000000 -0.1721409305164609271354692054956103675067424774169921875000000000 -0.2745674444559659810316532002616440877318382263183593750000000000 -0.0697144165769558593614974029151198919862508773803710937500000000 -0.7485272315356198413738297858799342066049575805664062500000000000 -0.8158570633006708705536880188446957617998123168945312500000000000 -0.6811973997705688121939715529151726514101028442382812500000000000
2.5976562500000000000000000000000000000000000000000000000000000000 -0.1727804857259268855873557413360686041414737701416015625000000000 -0.2752051206500609747962471374194137752056121826171875000000000000 -0.0703558508017927825006765374382666777819395065307617187500000000 -0.7483973715849164820568262257438618689775466918945312500000000000 -0.8141057206464227258280175192339811474084854125976562500000000000 -0.6826890225234102382856349322537425905466079711914062500000000000
2.5985107421875000000000000000000000000000000000000000000000000000 -0.1734199298495397445485366461070952937006950378417968750000000000 -0.2758419195303959958742723301838850602507591247558593750000000000 -0.0709979401686835071005887698447622824460268020629882812500000000 -0.7482672263737202289490824114182032644748687744140625000000000000 -0.8123661170025540112504813805571757256984710693359375000000000000 -0.6841683357448864466476834422792308032512664794921875000000000000
2.5993652343750000000000000000000000000000000000000000000000000000 -0.1740592626415252142102474408602574840188026428222656250000000000 -0.2764778406358968099176820487627992406487464904785156250000000000 -0.0716406846471536046250250251432589720934629440307617187500000000 -0.7481367911691618743930121127050369977951049804687500000000000000 -0.8106397260892993505976278356683906167745590209960937500000000000 -0.6856338562490243981883963897416833788156509399414062500000000000
2.6002197265625000000000000000000000000000000000000000000000000000 -0.1746984838520607707934573227248620241880416870117187500000000000 -0.2771128836354686542087222278496483340859413146972656250000000000 -0.0722840840686528873781924176000757142901420593261718750000000000 -0.7480060612289795018980953500431496649980545043945312500000000000 -0.8089281649220581016379583161324262619018554687500000000000000000 -0.6870839575359009021582323839538730680942535400390625000000000000
2.6010742187500000000000000000000000000000000000000000000000000000 -0.1753375932272677184542430950386915355920791625976562500000000000 -0.2777470483293231762189634537207894027233123779296875000000000000 -0.0729281381252122606895227363565936684608459472656250000000000000 -0.7478750318015192632969956321176141500473022460937500000000000000 -0.8072332090710382379583620604535099118947982788085937500000000000 -0.6885168545320002886356292037817183881998062133789062500000000000
2.6019287109375000000000000000000000000000000000000000000000000000 -0.1759765905092030013889825568185187876224517822265625000000000000 -0.2783803346503190279115358407580060884356498718261718750000000000 -0.0735728463680869748664292728790314868092536926269531250000000000 -0.7477436981257347126117451807658653706312179565429687500000000000 -0.8055568093067272394947053726355079561471939086914062500000000000 -0.6899305869447421857287849888962227851152420043945312500000000000
2.6027832031250000000000000000000000000000000000000000000000000000 -0.1766154754358513490064552797775832004845142364501953125000000000 -0.2790127426653103981379899778403341770172119140625000000000000000 -0.0742182082063922859971327739003754686564207077026367187500000000 -0.7476120554311869170760473934933543205261230468750000000000000000 -0.8039011096170416426076599236694164574146270751953125000000000000 -0.6913230012453321915444348633172921836376190185546875000000000000
2.6036376953125000000000000000000000000000000000000000000000000000 -0.1772542477411171435441872290539322420954704284667968750000000000 -0.2796442725765116432690149395057233050465583801269531250000000000 -0.0748642229057226299415717107876844238489866256713867187500000000 -0.7474800989380446791798817685048561543226242065429687500000000000 -0.8022684665143735571746219648048281669616699218750000000000000000 -0.6926917313617158011851415722048841416835784912109375000000000000
2.6044921875000000000000000000000000000000000000000000000000000000 -0.1778929071548164264626734620833303779363632202148437500000000000 -0.2802749247228696338751774419506546109914779663085937500000000000 -0.0755108895867631912945938665870926342904567718505859375000000000 -0.7473478238570845366695039047044701874256134033203125000000000000 -0.8006614694537962373388495507242623716592788696289062500000000000 -0.6940341782603728360001582586846780031919479370117187500000000000
2.6053466796875000000000000000000000000000000000000000000000000000 -0.1785314534026688493284495962143409997224807739257812500000000000 -0.2809046995814505343069811260647838935256004333496093750000000000 -0.0761582072238871643499180663638981059193611145019531250000000000 -0.7472152253896904294805381141486577689647674560546875000000000000 -0.7990829620491629592393678649386856704950332641601562500000000000 -0.6953474887302178997217083633586298674345016479492187500000000000
2.6062011718750000000000000000000000000000000000000000000000000000 -0.1791698862062897357194657388390623964369297027587890625000000000 -0.2815335977688373514382647044840268790721893310546875000000000000 -0.0768061746437421061228789653796411585062742233276367187500000000 -0.7470822987278539217825823470775503665208816528320312500000000000 -0.7975360635938074649331497312232386320829391479492187500000000000 -0.6966285338619003786320149629318621009588241577148437500000000000
2.6070556640625000000000000000000000000000000000000000000000000000 -0.1798082052831819210858554924925556406378746032714843750000000000 -0.2821616200425406950635931480064755305647850036621093750000000000 -0.0774547905238231332303300291641789954155683517456054687500000000 -0.7469490390541742019792081919149495661258697509765625000000000000 -0.7960241901560474175880699476692825555801391601562500000000000000 -0.6978738879523009863703464361606165766716003417968750000000000000
2.6079101562500000000000000000000000000000000000000000000000000000 -0.1804464103467278701664611162414075806736946105957031250000000000 -0.2827887673024196413251729609328322112560272216796875000000000000 -0.0781040533910361267633248871788964606821537017822265625000000000 -0.7468154415418581937302633377839811146259307861328125000000000000 -0.7945510742183542474137425415392499417066574096679687500000000000 -0.6990798088653621400467841340287122875452041625976562500000000000
2.6087646484375000000000000000000000000000000000000000000000000000 -0.1810845011061814613384512995253317058086395263671875000000000000 -0.2834150405921166404610289646370802074670791625976562500000000000 -0.0787539616202462822158736344135832041501998901367187500000000000 -0.7466815013547203339072666494757868349552154541015625000000000000 -0.7931207814588357996044010178593453019857406616210937500000000000 -0.7002422212506048682101322810922283679246902465820312500000000000
2.6096191406250000000000000000000000000000000000000000000000000000 -0.1817224772666602150561487860613851808011531829833984375000000000 -0.2840404411005030826942174826399423182010650634765625000000000000 -0.0794045134328173612958678972972847986966371536254882812500000000 -0.7465472136471825725934081674495246261358261108398437500000000000 -0.7917377228336787142737307476636487990617752075195312500000000000 -0.7013567044606864309130855872354004532098770141601562500000000000
2.6104736328125000000000000000000000000000000000000000000000000000 -0.1823603385291370226894969164277426898479461669921875000000000000 -0.2846649701631386308875448776234406977891921997070312500000000000 -0.0800557068951354006136611474175879266113042831420898437500000000 -0.7464125735642748171727589578949846327304840087890625000000000000 -0.7904066596271156486253062212199438363313674926757812500000000000 -0.7024184875014339857202116945700254291296005249023437500000000000
2.6113281250000000000000000000000000000000000000000000000000000000 -0.1829980845904322639405847894522594287991523742675781250000000000 -0.2852886292637415444062298774952068924903869628906250000000000000 -0.0807075399171229834749397014093119651079177856445312500000000000 -0.7462775762416341551741538751230109483003616333007812500000000000 -0.7891326986220407180283586967561859637498855590820312500000000000 -0.7034224538612275923199490534898359328508377075195312500000000000
2.6121826171875000000000000000000000000000000000000000000000000000 -0.1836357151432058409934455767142935656011104583740234375000000000 -0.2859114200356711599226855469169095158576965332031250000000000000 -0.0813600102507405081864177986972208600491285324096679687500000000 -0.7461422168055056314273087991750799119472503662109375000000000000 -0.7879212740730512365416871034540235996246337890625000000000000000 -0.7043631595379600263129304948961362242698669433593750000000000000
2.6130371093750000000000000000000000000000000000000000000000000000 -0.1842732298759489073525230651284800842404365539550781250000000000 -0.2865333442634249716540750796411884948611259460449218750000000000 -0.0820131154884728569287588584302284289151430130004882812500000000 -0.7460064903727414709067033982137218117713928222656250000000000000 -0.7867781128319040195862044129171408712863922119140625000000000000 -0.7052348679135789222272023835103027522563934326171875000000000000
2.6138916015625000000000000000000000000000000000000000000000000000 -0.1849106284729760685259236652200343087315559387207031250000000000 -0.2871544038841460366739966048044152557849884033203125000000000000 -0.0826668530618061281334263412645668722689151763916015625000000000 -0.7458703920508020779323032911634072661399841308593750000000000000 -0.7857091789177039764524579368298873305320739746093750000000000000 -0.7060316051839001794121486454969272017478942871093750000000000000
2.6147460937500000000000000000000000000000000000000000000000000000 -0.1855479106144172773973366474820068106055259704589843750000000000 -0.2877746009891430922777999512618407607078552246093750000000000000 -0.0833212202396914347612977280732593499124050140380859375000000000 -0.7457339169377550369688378850696608424186706542968750000000000000 -0.7847205942139644507804518980265129357576370239257812500000000000 -0.7067472396615456231572238721128087490797042846679687500000000000
2.6156005859375000000000000000000000000000000000000000000000000000 -0.1861850759762097573535299943614518269896507263183593750000000000 -0.2883939378254233298903841387073043733835220336914062500000000000 -0.0839762141269961986944636578300560358911752700805664062500000000 -0.7455970601222757787596151501929853111505508422851562500000000000 -0.7838185329917717325542980688624083995819091796875000000000000000 -0.7073755872527798249649322315235622227191925048828125000000000000
2.6164550781250000000000000000000000000000000000000000000000000000 -0.1868221242300901197008755616479902528226375579833984375000000000 -0.2890124167972369373380558954522712156176567077636718750000000000 -0.0846318316629433159414830356581660453230142593383789062500000000 -0.7454598166836471362373117699462454766035079956054687500000000000 -0.7830090897556833962056543896324001252651214599609375000000000000 -0.7079105436116108762689691502600908279418945312500000000000000000
2.6173095703125000000000000000000000000000000000000000000000000000 -0.1874590550435861480149668523154105059802532196044921875000000000 -0.2896300404676353523747422968881437554955482482910156250000000000 -0.0852880696195369436551914077426772564649581909179687500000000000 -0.7453221816917596775908805284416303038597106933593750000000000000 -0.7822981225401497429317032583639957010746002197265625000000000000 -0.7083462408433696122500577985192649066448211669921875000000000000
2.6181640625000000000000000000000000000000000000000000000000000000 -0.1880958680800089988238710247969720512628555297851562500000000000 -0.2902468115600416176391718181548640131950378417968750000000000000 -0.0859449245999763661307824236246233340352773666381835937500000000 -0.7451841502071117062655503104906529188156127929687500000000000000 -0.7816910771254146350628388972836546599864959716796875000000000000 -0.7086772232888087774682617236976511776447296142578125000000000000
2.6190185546875000000000000000000000000000000000000000000000000000 -0.1887325629984449304465954355691792443394660949707031250000000000 -0.2908627329598319488646041008905740454792976379394531250000000000 -0.0866023930370579259063745780622411984950304031372070312500000000 -0.7450457172808089278959187140571884810924530029296875000000000000 -0.7811928013264274328619762854941654950380325317382812500000000000 -0.7088986332351904229298611426202114671468734741210937500000000000
2.6198730468750000000000000000000000000000000000000000000000000000 -0.1893691394537474481651884161692578345537185668945312500000000000 -0.2914778077159291269637719778984319418668746948242187500000000000 -0.0872604711915657416110292388111702166497707366943359375000000000 -0.7449068779545646723505569752887822687625885009765625000000000000 -0.7808073619125183162381631518655922263860702514648437500000000000 -0.7090063939966110284629507987119723111391067504882812500000000000
2.6207275390625000000000000000000000000000000000000000000000000000 -0.1900055970965292551078107408102368935942649841308593750000000000 -0.2920920390424124324368904126458801329135894775390625000000000000 -0.0879191551506461055343066846035071648657321929931640625000000000 -0.7447676272607000047543124310323037207126617431640625000000000000 -0.7805378790431098945390431254054419696331024169921875000000000000 -0.7089973754782901149695817366591654717922210693359375000000000000
2.6215820312500000000000000000000000000000000000000000000000000000 -0.1906419355731541198650802471092902123928070068359375000000000000 -0.2927054303201337415174521083827130496501922607421875000000000000 -0.0885784408261745120904961936503241304308176040649414062500000000 -0.7446279602221435034437035938026383519172668457031250000000000000 -0.7803863935691690567608702622237615287303924560546875000000000000 -0.7088695268751179501265369253815151751041412353515625000000000000
2.6224365234375000000000000000000000000000000000000000000000000000 -0.1912781545257290494177482287341263145208358764648437500000000000 -0.2933179850983506087302998821542132645845413208007812500000000000 -0.0892383239531074762274087674995826091617345809936523437500000000 -0.7444878718524314820115250768139958381652832031250000000000000000 -0.7803537806474815097246278128295671194791793823242187500000000000 -0.7086219630573814542984223407984245568513870239257812500000000000
2.6232910156250000000000000000000000000000000000000000000000000000 -0.1919142535920959902195903623578487895429134368896484375000000000 -0.2939297070963688973677108151605352759361267089843750000000000000 -0.0898988000878230969492577173696190584450960159301757812500000000 -0.7443473571557076562399402064329478889703750610351562500000000000 -0.7804397188533830354018050456943456083536148071289062500000000000 -0.7082549954580322770780753671715501695871353149414062500000000000
2.6241455078125000000000000000000000000000000000000000000000000000 -0.1925502324058240843918099471920868381857872009277343750000000000 -0.2945406002051972338406926610332448035478591918945312500000000000 -0.0905598646064509626985028489798423834145069122314453125000000000 -0.7442064111267235881896908722410444170236587524414062500000000000 -0.7806427179859650733462217431224416941404342651367187500000000000 -0.7077701042674821030331600013596471399068832397460937500000000000
2.6250000000000000000000000000000000000000000000000000000000000000 -0.1931860905962014818282312944575096480548381805419921875000000000 -0.2951506684892155063515417623420944437384605407714843750000000000 -0.0912215127031874711827086343873816076666116714477539062500000000 -0.7440650287508382421108876769721973687410354614257812500000000000 -0.7809602021603980759323349047917872667312622070312500000000000000 -0.7071698553412784082894404491526074707508087158203125000000000000
2.6258544921875000000000000000000000000000000000000000000000000000 -0.1938218277884170281932796342516667209565639495849609375000000000 -0.2957599161834298384654573510488262400031089782714843750000000000 -0.0918837393934042317988897252689639572054147720336914062500000000 -0.7439232058921786405747411663469392806291580200195312500000000000 -0.7813883816745685884086469741305336356163024902343750000000000000 -0.7064580301097886927408353585633449256420135498046875000000000000
2.6267089843750000000000000000000000000000000000000000000000000000 -0.1944574436056404898032212713587796315550804138183593750000000000 -0.2963683476462191657141431733180070295929908752441406250000000000 -0.0925465395650618000145115615850954782217741012573242187500000000 -0.7437809419623082618500120588578283786773681640625000000000000000 -0.7819216801548863893245311373902950435876846313476562500000000000 -0.7056402037697301343754929803253617137670516967773437500000000000
2.6275634765625000000000000000000000000000000000000000000000000000 -0.1950929376711087182005854856470250524580478668212890625000000000 -0.2969759673108848252454095018038060516119003295898437500000000000 -0.0932099080313325834001858538613305427134037017822265625000000000 -0.7436382372630772064070470150909386575222015380859375000000000000 -0.7825537632666317300333957973634824156761169433593750000000000000 -0.7047227112595226827806982328183948993682861328125000000000000000
2.6284179687500000000000000000000000000000000000000000000000000000 -0.1957283096083178297597271466656820848584175109863281250000000000 -0.2975827796807710146076431101391790434718132019042968750000000000 -0.0938738395358646587895989910066418815404176712036132812500000000 -0.7434950920995091472320837056031450629234313964843750000000000000 -0.7832780079913916893019631970673799514770507812500000000000000000 -0.7037121762076266051622042141389101743698120117187500000000000000
2.6292724609375000000000000000000000000000000000000000000000000000 -0.1963635590410259257332370452786562964320182800292968750000000000 -0.2981887893287700208588830719236284494400024414062500000000000000 -0.0945383287532818028520154030047706328332424163818359375000000000 -0.7433515067798012188049483484064694494009017944335937500000000000 -0.7840876859189696013174852851079776883125305175781250000000000000 -0.7026153276406328362924114117049612104892730712890625000000000000
2.6301269531250000000000000000000000000000000000000000000000000000 -0.1969986855932558400539278409269172698259353637695312500000000000 -0.2987940008968260618971157782652880996465682983398437500000000000 -0.0952033702896856182107399035885464400053024291992187500000000000 -0.7432074816153240170990557089680805802345275878906250000000000000 -0.7849761179858109061413529161654878407716751098632812500000000000 -0.7014388452448371280567585017706733196973800659179687500000000000
2.6309814453125000000000000000000000000000000000000000000000000000 -0.1976336888892978316256687776331091299653053283691406250000000000 -0.2993984190954364077441596236894838511943817138671875000000000000 -0.0958689586831592416293901237622776534408330917358398437500000000 -0.7430630169206217106037115627259481698274612426757812500000000000 -0.7859367977269823279939942040073219686746597290039062500000000000 -0.7001892361142610932134289214445743709802627563476562500000000000
2.6318359375000000000000000000000000000000000000000000000000000000 -0.1982685685537122766142204000061610713601112365722656250000000000 -0.3000020487031513916065250668907538056373596191406250000000000000 -0.0965350884042731477441279253071115817874670028686523437500000000 -0.7429181130134118182795077700575347989797592163085937500000000000 -0.7869634834759179353724789507396053522825241088867187500000000000 -0.6988727425509057011865365893754642456769943237304687500000000000
2.6326904296875000000000000000000000000000000000000000000000000000 -0.1989033242113323607380692692458978854119777679443359375000000000 -0.3006048945660717564010155911091715097427368164062500000000000000 -0.0972017538565929789529107551970810163766145706176757812500000000 -0.7427727702145855426252296638267580419778823852539062500000000000 -0.7880502622465525019990195687569212168455123901367187500000000000 -0.6974952781826185832514397588965948671102523803710937500000000000
2.6335449218750000000000000000000000000000000000000000000000000000 -0.1995379554872668825815651416633045300841331481933593750000000000 -0.3012069615973442249234892642562044784426689147949218750000000000 -0.0978689493771895263618532112559478264302015304565429687500000000 -0.7426269888482073255886461993213742971420288085937500000000000000 -0.7891915893261326475638384181365836411714553833007812500000000000 -0.6960623883702820036134539805061649531126022338867187500000000000
2.6343994140625000000000000000000000000000000000000000000000000000 -0.2001724620069028903746044534273096360266208648681640625000000000 -0.3018082547766549050827222799853188917040824890136718750000000000 -0.0985366692371508617886988190548436250537633895874023437500000000 -0.7424807692415152926557198043155949562788009643554687500000000000 -0.7903823080909623266521180084964726120233535766601562500000000000 -0.6945792303920682586593216001347173005342483520507812500000000000
2.6352539062500000000000000000000000000000000000000000000000000000 -0.2008068433959083742834650365693960338830947875976562500000000000 -0.3024087791497201971324670921603683382272720336914062500000000000 -0.0992049076420965236788873653495102189481258392333984375000000000 -0.7423341117249210308060014540387783199548721313476562500000000000 -0.7916176544723592112262622322305105626583099365234375000000000000 -0.6930505689774828503857406758470460772514343261718750000000000000
2.6361083984375000000000000000000000000000000000000000000000000000 -0.2014410992802350419683676818749518133699893951416015625000000000 -0.3030085398277757025020662240422097966074943542480468750000000000 -0.0998736587326943675568813318932370748370885848999023437500000000 -0.7421870166320095885126306711754295974969863891601562500000000000 -0.7928932500698879781708683367469348013401031494140625000000000000 -0.6914807831941311988543930056039243936538696289062500000000000000
2.6369628906250000000000000000000000000000000000000000000000000000 -0.2020752292861210108743108548878808505833148956298828125000000000 -0.3036075419870624125806557458417955785989761352539062500000000000 -0.1005429165851795952901781561195093672722578048706054687500000000 -0.7420394842995395867646379883808549493551254272460937500000000000 -0.7942050873108519315479725264594890177249908447265625000000000000 -0.6898738812882272419813034503022208809852600097656250000000000000
2.6378173828125000000000000000000000000000000000000000000000000000 -0.2027092330400935282774810275441268458962440490722656250000000000 -0.3042057908683108990999244269914925098419189453125000000000000000 -0.1012126752118761435772498202823044266551733016967773437500000000 -0.7418915150674429970223400232498534023761749267578125000000000000 -0.7955495094132095657002423649828415364027023315429687500000000000 -0.6882335207216764283444376815168652683496475219726562500000000000
2.6386718750000000000000000000000000000000000000000000000000000000 -0.2033431101689716080649361629184568300843238830566406250000000000 -0.3048032917762224514035551692359149456024169921875000000000000000 -0.1018829285617207786041049644154554698616266250610351562500000000 -0.7417431092788253632619444033480249345302581787109375000000000000 -0.7969231873003667088184442945930641144514083862304687500000000000 -0.6865630312572840177054445121029857546091079711914062500000000000
2.6395263671875000000000000000000000000000000000000000000000000000 -0.2039768602998688340477428937447257339954376220703125000000000000 -0.3054000500789478267371634956361958757042884826660156250000000000 -0.1025536705207898274805344840387988369911909103393554687500000000 -0.7415942672799656909532473036961164325475692749023437500000000000 -0.7983230950811205373085499559238087385892868041992187500000000000 -0.6848654394788108445979446514684241265058517456054687500000000000
2.6403808593750000000000000000000000000000000000000000000000000000 -0.2046104830601960522518112384204869158565998077392578125000000000 -0.3059960712075636690698843267455231398344039916992187500000000000 -0.1032248949128284493115259579099074471741914749145507812500000000 -0.7414449894203165580819359092856757342815399169921875000000000000 -0.7997464852618558772689993929816409945487976074218750000000000000 -0.6831434935787772388948724255897104740142822265625000000000000000
2.6412353515625000000000000000000000000000000000000000000000000000 -0.2052439780776640354531537013826891779899597167968750000000000000 -0.3065913606555453752022799562837462872266769409179687500000000000 -0.1038965954997827095818152542960888240486383438110351562500000000 -0.7412952760525040041272859525633975863456726074218750000000000000 -0.8011908645009309104523254063678905367851257324218750000000000000 -0.6813996876040770978022464987589046359062194824218750000000000000
2.6420898437500000000000000000000000000000000000000000000000000000 -0.2058773449802862864910224516279413364827632904052734375000000000 -0.3071859239782378514505012390145566314458847045898437500000000000 -0.1045687659823346937759680486124125309288501739501953125000000000 -0.7411451275323275300621617134311236441135406494140625000000000000 -0.8026539704386690399218196034780703485012054443359375000000000000 -0.6796362846259860202025038233841769397258758544921875000000000000
2.6429443359375000000000000000000000000000000000000000000000000000 -0.2065105833963816195364415762014687061309814453125000000000000000 -0.3077797667923231061948285969265270978212356567382812500000000000 -0.1052414000004401606336301711053238250315189361572265625000000000 -0.7409945442187600983530160192458424717187881469726562500000000000 -0.8041337499285272638616106632980518043041229248046875000000000000 -0.6778553385089929328444213751936331391334533691406250000000000000
2.6437988281250000000000000000000000000000000000000000000000000000 -0.2071436929545769911609198743462911807000637054443359375000000000 -0.3083728947752844007368366874288767576217651367187500000000000000 -0.1059144911338696093405786768926191143691539764404296875000000000 -0.7408435264739481329598902448196895420551300048828125000000000000 -0.8056283388431062508772129149292595684528350830078125000000000000 -0.6760587141047900150425675747101195156574249267578125000000000000
2.6446533203125000000000000000000000000000000000000000000000000000 -0.2077766732838101371161343422500067390501499176025390625000000000 -0.3089653136648681241993585899763274937868118286132812500000000000 -0.1065880329027521777884857101525994949042797088623046875000000000 -0.7406920746632117413810192374512553215026855468750000000000000000 -0.8071360435208487782432484891614876687526702880859375000000000000 -0.6742481058055747045187899857410229742527008056640625000000000000
2.6455078125000000000000000000000000000000000000000000000000000000 -0.2084095240133323478914917359361425042152404785156250000000000000 -0.3095570292585419491793174984195502474904060363769531250000000000 -0.1072620187681227327258781656382780056446790695190429687500000000 -0.7405401891550443815859239293786231428384780883789062500000000000 -0.8086553238452625080867619544733315706253051757812500000000000000 -0.6724250544648262550850859042839147150516510009765625000000000000
2.6463623046875000000000000000000000000000000000000000000000000000 -0.2090422447727111332493876716398517601191997528076171875000000000 -0.3101480474129497677537870004016440361738204956054687500000000000 -0.1079364421324724709894127272491459734737873077392578125000000000 -0.7403878703211129730377138002950232475996017456054687500000000000 -0.8101847778998031435193638571945484727621078491210937500000000000 -0.6705909627424228025560637433954980224370956420898437500000000000
2.6472167968750000000000000000000000000000000000000000000000000000 -0.2096748351918329145160413418125244788825511932373046875000000000 -0.3107383740433635188615824063163017854094505310058593750000000000 -0.1086112963403023101705002773087471723556518554687500000000000000 -0.7402351185362580077153893398644868284463882446289062500000000000 -0.8117231281114145602373355359304696321487426757812500000000000000 -0.6687471089611014551934431437985040247440338134765625000000000000
2.6480712890625000000000000000000000000000000000000000000000000000 -0.2103072949009058001390570780131383799016475677490234375000000000 -0.3113280151231312409265683527337387204170227050781250000000000000 -0.1092865746786803871071214189214515499770641326904296875000000000 -0.7400819341784935501138420477218460291624069213867187500000000000 -0.8132692087788639945244995033135637640953063964843750000000000000 -0.6668946595781231057031845921301282942295074462890625000000000000
2.6489257812500000000000000000000000000000000000000000000000000000 -0.2109396235304622502226834512839559465646743774414062500000000000 -0.3119169766831220158564974553883075714111328125000000000000000000 -0.1099622703778024707110816393651475664228200912475585937500000000 -0.7399283176290069041769470459257718175649642944335937500000000000 -0.8148219548744780604820903135987464338541030883789062500000000000 -0.6650346803835357478718037782527972012758255004882812500000000000
2.6497802734375000000000000000000000000000000000000000000000000000 -0.2115718207113617965742236037840484641492366790771484375000000000 -0.3125052648111672493058676991495303809642791748046875000000000000 -0.1106383766115563299647917006041097920387983322143554687500000000 -0.7397742692721590573867729290213901549577713012695312500000000000 -0.8163803920066781127928834393969736993312835693359375000000000000 -0.6631681465376400019806624186458066105842590332031250000000000000
2.6506347656250000000000000000000000000000000000000000000000000000 -0.2122038860747937627504455804228200577199459075927734375000000000 -0.3130928856514978986247399461717577651143074035644531250000000000 -0.1113148864980896129983634068594255950301885604858398437500000000 -0.7396197894954844587189768390089739114046096801757812500000000000 -0.8179436274336644441262933469261042773723602294921875000000000000 -0.6612959515573044733116603310918435454368591308593750000000000000
2.6514892578125000000000000000000000000000000000000000000000000000 -0.2128358192522799841039926604935317300260066986083984375000000000 -0.3136798454041783146273303373163798823952674865722656250000000000 -0.1119917931003816535806549836706835776567459106445312500000000000 -0.7394648786896910186428044653439428657293319702148437500000000000 -0.8195108420241470348344137164531275629997253417968750000000000000 -0.6594189153552350024511952142347581684589385986328125000000000000
2.6523437500000000000000000000000000000000000000000000000000000000 -0.2134676198756775278297936893068253993988037109375000000000000000 -0.3142661503245361975800165055261459201574325561523437500000000000 -0.1126690894268188858351464887164183892309665679931640625000000000 -0.7393095372486602201433925074525177478790283203125000000000000000 -0.8210812830680432883312391822983045130968093872070312500000000000 -0.6575377914292771519555458326067309826612472534179687500000000000
2.6531982421875000000000000000000000000000000000000000000000000000 -0.2140992875771813575003221785664209164679050445556640625000000000 -0.3148518067225882788306989823468029499053955078125000000000000000 -0.1133467684317744084143697591571253724396228790283203125000000000 -0.7391537655694468966771637497004121541976928710937500000000000000 -0.8226542578477983314044763574202079325914382934570312500000000000 -0.6556532732910954619498511419806163758039474487304687500000000000
2.6540527343750000000000000000000000000000000000000000000000000000 -0.2147308219893270531120066380026401020586490631103515625000000000 -0.3154368209624626717690887289791135117411613464355468750000000000 -0.1140248230161914205771367392117099370807409286499023437500000000 -0.7389975640522794542164319864241406321525573730468750000000000000 -0.8242291278889138927965518632845487445592880249023437500000000000 -0.6537660002156450156363121095637325197458267211914062500000000000
2.6549072265625000000000000000000000000000000000000000000000000000 -0.2153622227449935866427921382637578062713146209716796875000000000 -0.3160211994618161157610813916107872501015663146972656250000000000 -0.1147032460281710436467150771022716071456670761108398437500000000 -0.7388409331005598712494020219310186803340911865234375000000000000 -0.8258053038160430014968937939556781202554702758789062500000000000 -0.6518765623850767410019102499063592404127120971679687500000000000
2.6557617187500000000000000000000000000000000000000000000000000000 -0.2159934894774059588318237956627854146063327789306640625000000000 -0.3166049486912480004363601437944453209638595581054687500000000000 -0.1153820302635639449828630631600390188395977020263671875000000000 -0.7386838731208634767355647454678546637296676635742187500000000000 -0.8273822407484257013265960267744958400726318359375000000000000000 -0.6499855054933012521445334641612134873867034912109375000000000000
2.6566162109375000000000000000000000000000000000000000000000000000 -0.2166246218201379469814327194399083964526653289794921875000000000 -0.3171880751737092274389340218476718291640281677246093750000000000 -0.1160611684665666665239314170321449637413024902343750000000000000 -0.7385263845229391721503020562522578984498977661132812500000000000 -0.8289594341753655504234643558447714895009994506835937500000000000 -0.6480933348705127938771397566597443073987960815429687500000000000
2.6574707031250000000000000000000000000000000000000000000000000000 -0.2172556194071148527591219590249238535761833190917968750000000000 -0.3177705854839075749751486910099629312753677368164062500000000000 -0.1167406533303221166653074192254280205816030502319335937500000000 -0.7383684677197093204625844009569846093654632568359375000000000000 -0.8305364162588237952888903237180784344673156738281250000000000000 -0.6462005191805948456362784781958907842636108398437500000000000000
2.6583251953125000000000000000000000000000000000000000000000000000 -0.2178864818726161112216743731551105156540870666503906250000000000 -0.3183524862477077332911790108482819050550460815429687500000000000 -0.1174204774975244752743819276474823709577322006225585937500000000 -0.7382101231272697461349707737099379301071166992187500000000000000 -0.8321127525160230131717753465636633336544036865234375000000000000 -0.6443074937385164790981662008562125265598297119140625000000000000
2.6591796875000000000000000000000000000000000000000000000000000000 -0.2185172088512780941282898083954933099448680877685546875000000000 -0.3189337841415273433476329500990686938166618347167968750000000000 -0.1181006335610288587867344745063746813684701919555664062500000000 -0.7380513511648898461459111786098219454288482666015625000000000000 -0.8336880388401984864898963678569998592138290405273437500000000000 -0.6424146634895812058019259893626440316438674926757812500000000000
2.6600341796875000000000000000000000000000000000000000000000000000 -0.2191477999780967744758441995145403780043125152587890625000000000 -0.3195144858917279839793934570479905232787132263183593750000000000 -0.1187811140644655649722949419810902327299118041992187500000000000 -0.7378921522550124789674441672104876488447189331054687500000000000 -0.8352618988223516893754094780888408422470092773437500000000000000 -0.6405224056876732685594788563321344554424285888671875000000000000
2.6608886718750000000000000000000000000000000000000000000000000000 -0.2197782548884304743008755167466006241738796234130859375000000000 -0.3200945982740019402079667543148389086127281188964843750000000000 -0.1194619115028590083937842791783623397350311279296875000000000000 -0.7377325268232540755874993010365869849920272827148437500000000000 -0.8368339813410740068988502571301069110631942749023437500000000000 -0.6386310723054341442761483449430670589208602905273437500000000000
2.6617431640625000000000000000000000000000000000000000000000000000 -0.2204085732180025569704184817965142428874969482421875000000000000 -0.3206741281127535314610099703713785856962203979492187500000000000 -0.1201430183232515963576148010361066553741693496704101562500000000 -0.7375724752984043064429897640366107225418090820312500000000000000 -0.8384039583912586968139635246188845485448837280273437500000000000 -0.6367409922055499160720160034543368965387344360351562500000000000
2.6625976562500000000000000000000000000000000000000000000000000000 -0.2210387546029041472284148994731367565691471099853515625000000000 -0.3212530822804758878774578079173807054758071899414062500000000000 -0.1208244269253323788237963753999792970716953277587890625000000000 -0.7374119981124266365313246751611586660146713256835937500000000000 -0.8399715231258523262525272912171203643083572387695312500000000000 -0.6348524730990009468101220591051969677209854125976562500000000000
2.6634521484375000000000000000000000000000000000000000000000000000 -0.2216687986795967957309727580650360323488712310791015625000000000 -0.3218314676971227861201896303100511431694030761718750000000000000 -0.1215061296620708053417558858200209215283393859863281250000000000 -0.7372510957004578813211992383003234863281250000000000000000000000 -0.8415363880877433366833884065272286534309387207031250000000000000 -0.6329658033131724259590100700734183192253112792968750000000000000
2.6643066406250000000000000000000000000000000000000000000000000000 -0.2222987050849152546039277922318433411419391632080078125000000000 -0.3224092913294747120289684971794486045837402343750000000000000000 -0.1221881188403557833010992794697813224047422409057617187500000000 -0.7370897685008083177748972047993447631597518920898437500000000000 -0.8430982836115008538513393432367593050003051757812500000000000000 -0.6310812533901157816984550663619302213191986083984375000000000000
2.6651611328125000000000000000000000000000000000000000000000000000 -0.2229284734560701974892538146377773955464363098144531250000000000 -0.3229865601905009264704915494803572073578834533691406250000000000 -0.1228703867216394546302282719807408284395933151245117187500000000 -0.7369280169549617953705933359742630273103713989257812500000000000 -0.8446569563769814603659824570058844983577728271484375000000000000 -0.6291990775329421303752042149426415562629699707031250000000000000
2.6660156250000000000000000000000000000000000000000000000000000000 -0.2235581034306508285691705850695143453776836395263671875000000000 -0.3235632813387149253614438748627435415983200073242187500000000000 -0.1235529255225867456546851030907419044524431228637695312500000000 -0.7367658415075755140577484780806116759777069091796875000000000000 -0.8462121680988554661695388858788646757602691650390625000000000000 -0.6273195149162955619459580702823586761951446533203125000000000000
2.6668701171875000000000000000000000000000000000000000000000000000 -0.2241875946466277413904322202142793685197830200195312500000000000 -0.3241394618775254587994538724160520359873771667480468750000000000 -0.1242357274157300101036227601980499457567930221557617187500000000 -0.7366032426064803573240169498603790998458862304687500000000000000 -0.8477636943379099898621120701136533170938491821289062500000000000 -0.6254427908750507247859218296071048825979232788085937500000000000
2.6677246093750000000000000000000000000000000000000000000000000000 -0.2248169467423554723772838315198896452784538269042968750000000000 -0.3247151089545817770343205665994901210069656372070312500000000000 -0.1249187845301291538424592886258324142545461654663085937500000000 -0.7364402207026805591283391549950465559959411621093750000000000000 -0.8493113234215616813571614329703152179718017578125000000000000000 -0.6235691179837994368995168770197778940200805664062500000000000000
2.6685791015625000000000000000000000000000000000000000000000000000 -0.2254461593565753596557499349728459492325782775878906250000000000 -0.3252902297611132143018153328739572316408157348632812500000000000 -0.1256020889520375050096845370717346668243408203125000000000000000 -0.7362767762503539259455465071368962526321411132812500000000000000 -0.8508548554624226767373329494148492813110351562500000000000000000 -0.6216986970382851751537600648589432239532470703125000000000000000
2.6694335937500000000000000000000000000000000000000000000000000000 -0.2260752321284181520777423202162026427686214447021484375000000000 -0.3258648315312633325646629600669257342815399169921875000000000000 -0.1262856327255729993463972959943930618464946746826171875000000000 -0.7361129097068517257440589673933573067188262939453125000000000000 -0.8523941014649922820467509154696017503738403320312500000000000000 -0.6198317179487111694413670193171128630638122558593750000000000000
2.6702880859375000000000000000000000000000000000000000000000000000 -0.2267041646974067847786216134409187361598014831542968750000000000 -0.3264389215414181255603409681498305872082710266113281250000000000 -0.1269694078533954439969022587320068851113319396972656250000000000 -0.7359486215326987990081875068426597863435745239257812500000000000 -0.8539288825116390091451989974302705377340316772460937500000000000 -0.6179683605537585888711760162550490349531173706054687500000000000
2.6711425781250000000000000000000000000000000000000000000000000000 -0.2273329567034590437124563777615549042820930480957031250000000000 -0.3270125071095287827560582627484109252691268920898437500000000000 -0.1276534062973893046688544927746988832950592041015625000000000000 -0.7357839121915933366935291815025266259908676147460937500000000000 -0.8554590290200042579371597639692481607198715209960937500000000000 -0.6161087953631824154498985990358050912618637084960937500000000000
2.6719970703125000000000000000000000000000000000000000000000000000 -0.2279616077868902856984334448497975245118141174316406250000000000 -0.3275855955944280695213421950029442086815834045410156250000000000 -0.1283376199793525018755246946966508403420448303222656250000000000 -0.7356187821504071022715720573614817112684249877929687500000000000 -0.8569843800648093701255447740550152957439422607421875000000000000 -0.6142531842360048344175993406679481267929077148437500000000000000
2.6728515625000000000000000000000000000000000000000000000000000000 -0.2285901175884161862228438621968962252140045166015625000000000000 -0.3281581943951411561855024956457782536745071411132812500000000000 -0.1290220407816912162601852287480141967535018920898437500000000000 -0.7354532318791853207073927478631958365440368652343750000000000000 -0.8585047827577987344938037495012395083904266357421875000000000000 -0.6124016810005719069209817462251521646976470947265625000000000000
2.6737060546875000000000000000000000000000000000000000000000000000 -0.2292184857491554039743419934893609024584293365478515625000000000 -0.3287303109501901188238548456865828484296798706054687500000000000 -0.1297066605481206891248291412921389564871788024902343750000000000 -0.7352872618511466784596564139064867049455642700195312500000000000 -0.8600200916802250850068389809166546911001205444335937500000000000 -0.6105544320220682719124738468963187187910079956054687500000000000
2.6745605468750000000000000000000000000000000000000000000000000000 -0.2298467119106323286459314658713992685079574584960937500000000000 -0.3293019527368923893284602399944560602307319641113281250000000000 -0.1303914710843722679634026917483424767851829528808593750000000000 -0.7351208725426835455252216888766270130872726440429687500000000000 -0.8615301683628665552205916355887893587350845336914062500000000000 -0.6087115767225005358298517421644646674394607543945312500000000000
2.6754150390625000000000000000000000000000000000000000000000000000 -0.2304747957147798009813755015784408897161483764648437500000000000 -0.3298731272706529882299264500034041702747344970703125000000000000 -0.1310764641589066137328245531534776091575622558593750000000000000 -0.7349540644333615313499308285827282816171646118164062500000000000 -0.8630348808090937406944931353791616857051849365234375000000000000 -0.6068732480576293220053685217862948775291442871093750000000000000
2.6762695312500000000000000000000000000000000000000000000000000000 -0.2311027368039417773104560183128342032432556152343750000000000000 -0.3304438421042504847591203542833682149648666381835937500000000000 -0.1317616315036330698617916823423001915216445922851562500000000000 -0.7347868380059198178955170988047029823064804077148437500000000000 -0.8645341030569699825036877882666885852813720703125000000000000000 -0.6050395729548696532873464093427173793315887451171875000000000000
2.6771240234375000000000000000000000000000000000000000000000000000 -0.2317305348208760773509595765062840655446052551269531250000000000 -0.3310141048271164065930349806876620277762413024902343750000000000 -0.1324469648146357481088841723249061033129692077636718750000000000 -0.7346191937462711596396047752932645380496978759765625000000000000 -0.8660277147767772021325072273612022399902343750000000000000000000 -0.6032106727157651171467023232253268361091613769531250000000000000
2.6779785156250000000000000000000000000000000000000000000000000000 -0.2323581894087570764995120953244622796773910522460937500000000000 -0.3315839230646082658182649538503028452396392822265625000000000000 -0.1331324557529058871807592367986217141151428222656250000000000000 -0.7344511321435017725534066812542732805013656616210937500000000000 -0.8675156009007313206993217136187013238668441772460937500000000000 -0.6013866633862722244074916488898452371358871459960937500000000000
2.6788330078125000000000000000000000000000000000000000000000000000 -0.2329857002111784258779891843005316331982612609863281250000000000 -0.3321533044772762566232415792910614982247352600097656250000000000 -0.1338180959450805951327367893100017681717872619628906250000000000 -0.7342826536898713341017241873487364500761032104492187500000000000 -0.8689976512819735932069420414336491376161575317382812500000000000 -0.5995676560977690749965063332638237625360488891601562500000000000
2.6796875000000000000000000000000000000000000000000000000000000000 -0.2336130668721557446243508593397564254701137542724609375000000000 -0.3327222567601229585854127890343079343438148498535156250000000000 -0.1345038769841885306632889296452049165964126586914062500000000000 -0.7341137588808130942652496742084622383117675781250000000000000000 -0.8704737603802188417034813028294593095779418945312500000000000000 -0.5977537573814073468270180455874651670455932617187500000000000000
2.6805419921875000000000000000000000000000000000000000000000000000 -0.2342402890361293954502031056108535267412662506103515625000000000 -0.3332907876418566006648802613199222832918167114257812500000000000 -0.1351897904304022179911015655306982807815074920654296875000000000 -0.7339444482149336534959616074047517031431198120117187500000000000 -0.8719438269716983658241815646761097013950347900390625000000000000 -0.5959450694581689411677416501333937048912048339843750000000000000
2.6813964843750000000000000000000000000000000000000000000000000000 -0.2348673663479671214204813622927758842706680297851562500000000000 -0.3338589048841373307929814018280012533068656921386718750000000000 -0.1358758278117969120479813227575505152344703674316406250000000000 -0.7337747221940131847617294624797068536281585693359375000000000000 -0.8734077538812687890867891837842762470245361328125000000000000000 -0.5941416905067575804366697411751374602317810058593750000000000000
2.6822509765625000000000000000000000000000000000000000000000000000 -0.2354942984529668215110120854660635814070701599121093750000000000 -0.3344266162808173237230846552847651764750480651855468750000000000 -0.1365619806251163192989395156473619863390922546386718750000000000 -0.7336045813230053225240112624305766075849533081054687500000000000 -0.8748654477347623803495935135288164019584655761718750000000000000 -0.5923437149112482646984290113323368132114410400390625000000000000
2.6831054687500000000000000000000000000000000000000000000000000000 -0.2361210849968591873881962328596273437142372131347656250000000000 -0.3349939296571726732310025909100659191608428955078125000000000000 -0.1372482403365457015453898748091887682676315307617187500000000000 -0.7334340261100372737601560402254108339548110961914062500000000000 -0.8763168187298420175324054071097634732723236083984375000000000000 -0.5905512334902325299879066733410581946372985839843750000000000000
2.6839599609375000000000000000000000000000000000000000000000000000 -0.2367477256258104789665708267420995980501174926757812500000000000 -0.3355608528691297332002818620821926742792129516601562500000000000 -0.1379345983824912247328597914020065218210220336914062500000000000 -0.7332630570664095959187989137717522680759429931640625000000000000 -0.8777617804237884957530013707582838833332061767578125000000000000 -0.5887643337090306960845964567852206528186798095703125000000000000
2.6848144531250000000000000000000000000000000000000000000000000000 -0.2373742199864252166996436699264449998736381530761718750000000000 -0.3361273938024834651017158648755867034196853637695312500000000000 -0.1386210461703669682975714749773032963275909423828125000000000000 -0.7330916747065965299867684734635986387729644775390625000000000000 -0.8792002495367958747607417535618878901004791259765625000000000000 -0.5869830998763971852127951933653093874454498291015625000000000000
2.6856689453125000000000000000000000000000000000000000000000000000 -0.2380005677257488738707280617745709605515003204345703125000000000 -0.3366935603721090686235584144014865159988403320312500000000000000 -0.1393075750793886791178977091476554051041603088378906250000000000 -0.7329198795482456674221793946344405412673950195312500000000000000 -0.8806321457694828991336066792428027838468551635742187500000000000 -0.5852076133270084357107521100260782986879348754882812500000000000
2.6865234375000000000000000000000000000000000000000000000000000000 -0.2386267684912706243949287454597651958465576171875000000000000000 -0.3372593605211663958520773576310602948069572448730468750000000000 -0.1399941764613748529377801332884700968861579895019531250000000000 -0.7327476721121781721990373625885695219039916992187500000000000000 -0.8820573916334525366167440552089828997850418090820312500000000000 -0.5834379525909038077813306699681561440229415893554687500000000000
2.6873779296875000000000000000000000000000000000000000000000000000 -0.2392528219309260351099766239713062532246112823486328125000000000 -0.3378248022202971490024481227010255679488182067871093750000000000 -0.1406808416415549212175051252415869385004043579101562500000000000 -0.7325750529223885587626341475697699934244155883789062500000000000 -0.8834759122938302677852107080980204045772552490234375000000000000 -0.5816741935509468497400575870415195822715759277343750000000000000
2.6882324218750000000000000000000000000000000000000000000000000000 -0.2398787276930997858226390917479875497519969940185546875000000000 -0.3383898934668145841442310484126210212707519531250000000000000000 -0.1413675619193849597454715194544405676424503326416015625000000000 -0.7324020225060450250964549923082813620567321777343750000000000000 -0.8848876354228198959361861852812580764293670654296875000000000000 -0.5799164095892701542567237993353046476840972900390625000000000000
2.6890869140625000000000000000000000000000000000000000000000000000 -0.2405044854266283338439791350538143888115882873535156250000000000 -0.3389546422838862205217935752443736419081687927246093750000000000 -0.1420543285693704471661646948632551357150077819824218750000000000 -0.7322285813934892306775736869894899427890777587890625000000000000 -0.8862924910633911412816132724401541054248809814453125000000000000 -0.5781646717235873200735341015388257801532745361328125000000000000
2.6899414062500000000000000000000000000000000000000000000000000000 -0.2411300947808026895469168948693550191819667816162109375000000000 -0.3395190567197088338247112915269099175930023193359375000000000000 -0.1427411328418965452691224982118001207709312438964843750000000000 -0.7320547301182361854543501067382749170064926147460937500000000000 -0.8876904115023015462426769772719126194715499877929687500000000000 -0.5764190487341708246660232362046372145414352416992187500000000000
2.6907958984375000000000000000000000000000000000000000000000000000 -0.2417555554053711086570643828963511623442173004150390625000000000 -0.3400831448466762885196601473580813035368919372558593750000000000 -0.1434279659640659287944686184346210211515426635742187500000000000 -0.7318804692169744718910351366503164172172546386718750000000000000 -0.8890813311517178352261225882102735340595245361328125000000000000 -0.5746796072822311085559476850903593003749847412109375000000000000
2.6916503906250000000000000000000000000000000000000000000000000000 -0.2423808669505418122991358131912420503795146942138671875000000000 -0.3406469147605396541322875236801337450742721557617187500000000000 -0.1441148191405439704659841027023503556847572326660156250000000000 -0.7317057992295661339454682092764414846897125244140625000000000000 -0.8904651864387731485805943520972505211830139160156250000000000000 -0.5729464120203591193103420664556324481964111328125000000000000000
2.6925048828125000000000000000000000000000000000000000000000000000 -0.2430060290669856515322067025408614426851272583007812500000000000 -0.3412103745795598830348183128080563619732856750488281250000000000 -0.1448016835544114200295950922736665233969688415527343750000000000 -0.7315307206990467880913797671382781118154525756835937500000000000 -0.8918419157024477517126115344581194221973419189453125000000000000 -0.5712195256956458244701479998184368014335632324218750000000000000
2.6933593750000000000000000000000000000000000000000000000000000000 -0.2436310414058388829072754333537886850535869598388671875000000000 -0.3417735324436528832059423166356282308697700500488281250000000000 -0.1454885503680248826086085500719491392374038696289062500000000000 -0.7313552341716255122960888002126011997461318969726562500000000000 -0.8932114590972186629613815966877155005931854248046875000000000000 -0.5694990092460323616307960037374868988990783691406250000000000000
2.6942138671875000000000000000000000000000000000000000000000000000 -0.2442559036187058330025223540360457263886928558349609375000000000 -0.3423363965135269304518317312613362446427345275878906250000000000 -0.1461754107238847355532129768107552081346511840820312500000000000 -0.7311793401966848460205028459313325583934783935546875000000000000 -0.8945737585029664984404007554985582828521728515625000000000000000 -0.5677849218904031936006049363641068339347839355468750000000000000
2.6950683593750000000000000000000000000000000000000000000000000000 -0.2448806153576616184697201106246211566030979156494140625000000000 -0.3428989749698125866217424118076451122760772705078125000000000000 -0.1468622557455106503176978094415972009301185607910156250000000000 -0.7310030393267809012414204516971949487924575805664062500000000000 -0.8959287574406740173316165964934043586254119873046875000000000000 -0.5660773212128877851512243069009855389595031738281250000000000000
2.6959228515625000000000000000000000000000000000000000000000000000 -0.2455051762752548938362195940499077551066875457763671875000000000 -0.3434612760121846797289890673710033297538757324218750000000000000 -0.1475490765383251356990257363577256910502910614013671875000000000 -0.7308263321176431404069262498524039983749389648437500000000000000 -0.8972764009934883766561597440158948302268981933593750000000000000 -0.5643762632417979041576927556889131665229797363281250000000000000
2.6967773437500000000000000000000000000000000000000000000000000000 -0.2461295860245105160402090405113995075225830078125000000000000000 -0.3440233078584766235330505423917202278971672058105468750000000000 -0.1482358641905444085473675386310787871479988098144531250000000000 -0.7306492191281745984809958827099762856960296630859375000000000000 -0.8986166357327546316824395944422576576471328735351562500000000000 -0.5626818025235945652795521709776949137449264526367187500000000000
2.6976318359375000000000000000000000000000000000000000000000000000 -0.2467538442589322644771243631112156435847282409667968750000000000 -0.3445850787437874096497125719906762242317199707031250000000000000 -0.1489226097740771193045361542317550629377365112304687500000000000 -0.7304717009204518829434960025537293404340744018554687500000000000 -0.8999494096486604366447181746480055153369903564453125000000000000 -0.5609939921922433292422738304594531655311584472656250000000000000
2.6984863281250000000000000000000000000000000000000000000000000000 -0.2473779506325056165572107147454516962170600891113281250000000000 -0.3451465969195799399216184610850177705287933349609375000000000000 -0.1496093043454313209483785840347991324961185455322265625000000000 -0.7302937780597249517455793466069735586643218994140625000000000000 -0.9012746720851596560208918162970803678035736083984375000000000000 -0.5593128840342902474702668769168667495250701904296875000000000000
2.6993408203125000000000000000000000000000000000000000000000000000 -0.2480019047997003289740547415931359864771366119384765625000000000 -0.3457078706527723643837646250176476314663887023925781250000000000 -0.1502959389466282935643448581686243414878845214843750000000000000 -0.7301154511144172243319871995481662452220916748046875000000000000 -0.9025923736788732387736899909214116632938385009765625000000000000 -0.5576385285499612098902844081749208271503448486328125000000000000
2.7001953125000000000000000000000000000000000000000000000000000000 -0.2486257064154732965288729928943212144076824188232421875000000000 -0.3462689082248213701120675978017970919609069824218750000000000000 -0.1509825046061251951901027723579318262636661529541015625000000000 -0.7299367206561259147079567810578737407922744750976562500000000000 -0.9039024663016845817509192784200422465801239013671875000000000000 -0.5559709750105672476649942836957052350044250488281250000000000000
2.7010498046875000000000000000000000000000000000000000000000000000 -0.2492493551352711889101954056968679651618003845214843750000000000 -0.3468297179307975319773049704963341355323791503906250000000000000 -0.1516689923397448458430858408974017947912216186523437500000000000 -0.7297575872596213653054064707248471677303314208984375000000000000 -0.9052049030067725876591566702700220048427581787109375000000000000 -0.5543102715124701429516562711796723306179046630859375000000000000
2.7019042968750000000000000000000000000000000000000000000000000000 -0.2498728506150331152291244052321417257189750671386718750000000000 -0.3473903080784526697932790284539805725216865539550781250000000000 -0.1523553931516135606649697820103028789162635803222656250000000000 -0.7295780515028476020944481206242926418781280517578125000000000000 -0.9064996379778456070397396615589968860149383544921875000000000000 -0.5526564650278495971491565796895883977413177490234375000000000000
2.7027587890625000000000000000000000000000000000000000000000000000 -0.2504961925111933718213208521774504333734512329101562500000000000 -0.3479506869872797114595641687628813087940216064453125000000000000 -0.1530416980351070321830775355920195579528808593750000000000000000 -0.7293981139669221125387821302865631878376007080078125000000000000 -0.9077866264813545527090354880783706903457641601562500000000000000 -0.5510096014524896723685287724947556853294372558593750000000000000
2.7036132812500000000000000000000000000000000000000000000000000000 -0.2511193804806842733157168368052225559949874877929687500000000000 -0.3485108629875648400542331728502176702022552490234375000000000000 -0.1537278979738037065772005007602274417877197265625000000000000000 -0.7292177752361358455956974466971587389707565307617187500000000000 -0.9090658248214862346969766804249957203865051269531250000000000000 -0.5493697256507854564944182129693217575550079345703125000000000000
2.7044677734375000000000000000000000000000000000000000000000000000 -0.2517424141809387339030479324719635769724845886230468750000000000 -0.3490708444194309811869914028648054227232933044433593750000000000 -0.1544139839424464866191044620791217312216758728027343750000000000 -0.7290370358979533227383740268123801797628402709960937500000000000 -0.9103371902977466234574421832803636789321899414062500000000000000 -0.5477368814981600220193058703443966805934906005859375000000000000
2.7053222656250000000000000000000000000000000000000000000000000000 -0.2523652932698929873822635272517800331115722656250000000000000000 -0.3496306396318744624807095533469691872596740722656250000000000000 -0.1550999469079115400393931167855043895542621612548828125000000000 -0.7288558965430125269335803750436753034591674804687500000000000000 -0.9116006811649635110939016158226877450942993164062500000000000000 -0.5461111119210615427732591342646628618240356445312500000000000000
2.7061767578125000000000000000000000000000000000000000000000000000 -0.2529880174059893072069371555699035525321960449218750000000000000 -0.3501902569817927912687594016460934653878211975097656250000000000 -0.1557857778301858231451149094937136396765708923339843750000000000 -0.7286743577651249026416735432576388120651245117187500000000000000 -0.9128562565955472551948446380265522748231887817382812500000000000 -0.5444924589347025500885024484887253493070602416992187500000000000
2.7070312500000000000000000000000000000000000000000000000000000000 -0.2536105862481787265316768298362148925662040710449218750000000000 -0.3507497048330058264653530386567581444978713989257812500000000000 -0.1564714676633516265980006210156716406345367431640625000000000000 -0.7284924201612753558165991307760123163461685180664062500000000000 -0.9141038766438633889066522897337563335895538330078125000000000000 -0.5428809636786873227265459718182682991027832031250000000000000000
2.7078857421875000000000000000000000000000000000000000000000000000 -0.2542329994559238137696866033365949988365173339843750000000000000 -0.3513089915552680686516850983025506138801574707031250000000000000 -0.1571570073565795866432637239995528943836688995361328125000000000 -0.7283100843316222539058912843756843358278274536132812500000000000 -0.9153435022125779862989247703808359801769256591796875000000000000 -0.5412766664506665215128577983705326914787292480468750000000000000
2.7087402343750000000000000000000000000000000000000000000000000000 -0.2548552566892012261057232080929679796099662780761718750000000000 -0.3518681255232734006455075359554030001163482666015625000000000000 -0.1578423878551290238103632646016194485127925872802734375000000000 -0.7281273508794976478952776233199983835220336914062500000000000000 -0.9165750950208515490658101043663918972015380859375000000000000000 -0.5396796067381437467247451422736048698425292968750000000000000000
2.7095947265625000000000000000000000000000000000000000000000000000 -0.2554773576085045405648088490124791860580444335937500000000000000 -0.3524271151156528891768004996265517547726631164550781250000000000 -0.1585276001013561919528171983984066173434257507324218750000000000 -0.7279442204114069392417718518117908388376235961914062500000000000 -0.9177986175742594010529273873544298112392425537109375000000000000 -0.5380898232485544774306163162691518664360046386718750000000000000
2.7104492187500000000000000000000000000000000000000000000000000000 -0.2560993018748470295697927667788462713360786437988281250000000000 -0.3529859687139637047792461999051738530397415161132812500000000000 -0.1592126350357303543603393336525186896324157714843750000000000000 -0.7277606935370289908959762215090449899435043334960937500000000000 -0.9190140331363343406678723113145679235458374023437500000000000000 -0.5365073539377236411240801317035220563411712646484375000000000000
2.7113037109375000000000000000000000000000000000000000000000000000 -0.2567210891497642144543078757124021649360656738281250000000000000 -0.3535446947016709917654964101529913023114204406738281250000000000 -0.1598974835978574371431193412718130275607109069824218750000000000 -0.7275767708692162383243839940405450761318206787109375000000000000 -0.9202213057016250807862434157868847250938415527343750000000000000 -0.5349322360368073958625245722942054271697998046875000000000000000
2.7121582031250000000000000000000000000000000000000000000000000000 -0.2573427190953166965314835579192731529474258422851562500000000000 -0.3541033014631220776635700531187467277050018310546875000000000000 -0.1605821367275112876438214470908860675990581512451171875000000000 -0.7273924530239945784870769784902222454547882080078125000000000000 -0.9214203999701812142220092027855571359395980834960937500000000000 -0.5333645060778079427521447541948873549699783325195312500000000000
2.7130126953125000000000000000000000000000000000000000000000000000 -0.2579641913740927661180535324092488735914230346679687500000000000 -0.3546617973825129666032296427147230133414268493652343750000000000 -0.1612665853656725656328774221037747338414192199707031250000000000 -0.7272077406205634808600279939128085970878601074218750000000000000 -0.9226112813233716680727525272232014685869216918945312500000000000 -0.5318041999177552936473034606024157255887985229492187500000000000
2.7138671875000000000000000000000000000000000000000000000000000000 -0.2585855056492111780919174179871333763003349304199218750000000000 -0.3552201908428471721634878122131340205669403076171875000000000000 -0.1619508204555751562647714081322192214429378509521484375000000000 -0.7270226342812957653904959443025290966033935546875000000000000000 -0.9237939158009587092834635768667794764041900634765625000000000000 -0.5302513527616328214975283117382787168025970458984375000000000000
2.7147216796875000000000000000000000000000000000000000000000000000 -0.2592066615843238719385510648862691596150398254394531250000000000 -0.3557784902248873337704537789250025525689125061035156250000000000 -0.1626348329437604101066483508475357666611671447753906250000000000 -0.7268371346317378245416307436244096606969833374023437500000000000 -0.9249682700793510070624847685394342988729476928710937500000000000 -0.5287059991841246420207767187093850225210189819335937500000000000
2.7155761718750000000000000000000000000000000000000000000000000000 -0.2598276588436186917974168864020612090826034545898437500000000000 -0.3563367039060990615340074327832553535699844360351562500000000000 -0.1633186137811383220608263400208670645952224731445312500000000000 -0.7266512423006095122701708532986231148242950439453125000000000000 -0.9261343114509630325414946128148585557937622070312500000000000000 -0.5271681731502559919988470937823876738548278808593750000000000000
2.7164306640625000000000000000000000000000000000000000000000000000 -0.2604484970918220509972229592676740139722824096679687500000000000 -0.3568948402595878421905695176974404603242874145507812500000000000 -0.1640021539240562598038764008379075676202774047851562500000000000 -0.7264649579198041440264432822004891932010650634765625000000000000 -0.9272920078046170688779170632187742739915847778320312500000000000 -0.5256379080349912191749695011822041124105453491210937500000000000
2.7172851562500000000000000000000000000000000000000000000000000000 -0.2610691759942016521023333552875556051731109619140625000000000000 -0.3574529076530281179735482055548345670104026794433593750000000000 -0.1646854443353751862311185050202766433358192443847656250000000000 -0.7262782821243886077766660491761285811662673950195312500000000000 -0.9284413276069254372657724161399528384208679199218750000000000000 -0.5241152366418517782875596822123043239116668701171875000000000000
2.7181396484375000000000000000000000000000000000000000000000000000 -0.2616896952165692624703297042287886142730712890625000000000000000 -0.3580109144475856486344866880244808271527290344238281250000000000 -0.1653684759855528763061727204330964013934135437011718750000000000 -0.7260912155526033640029481830424629151821136474609375000000000000 -0.9295822398845940970346646281541325151920318603515625000000000000 -0.5226001912206126309712317379307933151721954345703125000000000000
2.7189941406250000000000000000000000000000000000000000000000000000 -0.2623100544252832677649678316811332479119300842285156250000000000 -0.3585688689968323239476433172967517748475074768066406250000000000 -0.1660512398537342115822923460655147209763526916503906250000000000 -0.7259037588458621126363823350402526557445526123046875000000000000 -0.9307147142075966606000747560756281018257141113281250000000000000 -0.5210928034841275646726899140048772096633911132812500000000000000
2.7198486328125000000000000000000000000000000000000000000000000000 -0.2629302532872516695583442469796864315867424011230468750000000000 -0.3591267796456543148764239958836697041988372802734375000000000000 -0.1667337269288489964846888824467896483838558197021484375000000000 -0.7257159126487522371462546288967132568359375000000000000000000000 -0.9318387206731673089166179124731570482254028320312500000000000000 -0.5195931046243371653758913453202694654464721679687500000000000000
2.7207031250000000000000000000000000000000000000000000000000000000 -0.2635502914699344167992478560336166992783546447753906250000000000 -0.3596846547291528972678520403860602527856826782226562500000000000 -0.1674159282107159363306436716811731457710266113281250000000000000 -0.7255276776090345824954397357942070811986923217773437500000000000 -0.9329542298905645347772974673716817051172256469726562500000000000 -0.5181011253275046302135820042167324572801589965820312500000000000
2.7215576171875000000000000000000000000000000000000000000000000000 -0.2641701686413465144376289117644773796200752258300781250000000000 -0.3602425025715386697200415255792904645204544067382812500000000000 -0.1680978347111543869107919135785778053104877471923828125000000000 -0.7253390543776434551404008743702434003353118896484375000000000000 -0.9340612129665643026399379778013098984956741333007812500000000000 -0.5166168957887226076408637709391769021749496459960937500000000000
2.7224121093750000000000000000000000000000000000000000000000000000 -0.2647898844700604104041019581927685067057609558105468750000000000 -0.3608003314850188325557667212706292048096656799316406250000000000 -0.1687794374551019882524371951149078086018562316894531250000000000 -0.7251500436086867340534922732331324368715286254882812500000000000 -0.9351596414916418797957931019482202827930450439453125000000000000 -0.5151404457257315883111914445180445909500122070312500000000000000
2.7232666015625000000000000000000000000000000000000000000000000000 -0.2654094386252088266786586245871149003505706787109375000000000000 -0.3613581497686779719913374719908460974693298339843750000000000000 -0.1694607274817396536104041615544701926410198211669921875000000000 -0.7249606459594456486783542459306772798299789428710937500000000000 -0.9362494875267993732492755043494980782270431518554687500000000000 -0.5136718043920919241074329875118564814329147338867187500000000000
2.7241210937500000000000000000000000000000000000000000000000000000 -0.2660288307764875903593804196134442463517189025878906250000000000 -0.3619159657073524605230829820357030257582664489746093750000000000 -0.1701416958456227201956778571911854669451713562011718750000000000 -0.7247708620903750009745181159814819693565368652343750000000000000 -0.9373307235910088852648414103896357119083404541015625000000000000 -0.5122110005897411166841948215733282268047332763671875000000000000
2.7249755859375000000000000000000000000000000000000000000000000000 -0.2666480605941581871753953691950300708413124084472656250000000000 -0.3624737875704978629087804620212409645318984985351562500000000000 -0.1708223336178185114420102763688191771507263183593750000000000000 -0.7245806926651030543951037543592974543571472167968750000000000000 -0.9384033226492345391989147174172103404998779296875000000000000000 -0.5107580626809715695912927913013845682144165039062500000000000000
2.7258300781250000000000000000000000000000000000000000000000000000 -0.2672671277490504815332883481460157781839370727539062500000000000 -0.3630316236110507910339606496563646942377090454101562500000000000 -0.1715026318870501720326160466356668621301651000976562500000000000 -0.7243901383504316449091220420086756348609924316406250000000000000 -0.9394672581010024003944636206142604351043701171875000000000000000 -0.5093130185998608894237804634030908346176147460937500000000000000
2.7266845703125000000000000000000000000000000000000000000000000000 -0.2678860319125655475858138743205927312374114990234375000000000000 -0.3635894820642841529512168108340119943022727966308593750000000000 -0.1721825817608469422204109378071734681725502014160156250000000000 -0.7241991998163360699791724073293153196573257446289062500000000000 -0.9405225037694885381611697994230780750513076782226562500000000000 -0.5078758958631836017971750152355525642633438110351562500000000000
2.7275390625000000000000000000000000000000000000000000000000000000 -0.2685047727566782227448527464730432257056236267089843750000000000 -0.3641473711466565177374832273926585912704467773437500000000000000 -0.1728621743666999277522222655534278601408004760742187500000000000 -0.7240078777359649775391403636604081839323043823242187500000000000 -0.9415690338910964740648523729760199785232543945312500000000000000 -0.5064467215808334810134283543447963893413543701171875000000000000
2.7283935546875000000000000000000000000000000000000000000000000000 -0.2691233499539399942612760696647455915808677673339843750000000000 -0.3647052990546557627027368653216399252414703369140625000000000000 -0.1735414008532242258198152740078512579202651977539062500000000000 -0.7238161727856406990611048968276008963584899902343750000000000000 -0.9426068231055011459318393463036045432090759277343750000000000000 -0.5050255224657802521903704473515972495079040527343750000000000000
2.7292480468750000000000000000000000000000000000000000000000000000 -0.2697417631774814972267506618663901463150978088378906250000000000 -0.3652632739636366143720636046055005863308906555175781250000000000 -0.1742202523913263800814377191272797062993049621582031250000000000 -0.7236240856448590275107335401116870343685150146484375000000000000 -0.9436358464461309658588561433134600520133972167968750000000000000 -0.5036123248435870891626109369099140167236328125000000000000000000
2.7301025390625000000000000000000000000000000000000000000000000000 -0.2703600121010154566647543106228113174438476562500000000000000000 -0.3658213040266533599975673496373929083347320556640625000000000000 -0.1748987201753775533319412716082297265529632568359375000000000000 -0.7234316169962892173472823742486070841550827026367187500000000000 -0.9446560793310677661693830486910883337259292602539062500000000000 -0.5022071546615106685251816998061258345842361450195312500000000000
2.7309570312500000000000000000000000000000000000000000000000000000 -0.2709780963988392410435324109130306169390678405761718750000000000 -0.3663793973732863973324924700136762112379074096679687500000000000 -0.1755767954243921125101479674412985332310199737548828125000000000 -0.7232387675257739845235960274294484406709671020507812500000000000 -0.9456674975543398753430324177315924316644668579101562500000000000 -0.5008100374972080937041596371273044496774673461914062500000000000
2.7318115234375000000000000000000000000000000000000000000000000000 -0.2715960157458376378336595280416077002882957458496093750000000000 -0.3669375621084639549351891218975652009248733520507812500000000000 -0.1762544693832113207321299341856501996517181396484375000000000000 -0.7230455379223295064861076753004454076290130615234375000000000000 -0.9466700772775933359071132144890725612640380859375000000000000000 -0.4994209985670656770651021361118182539939880371093750000000000000
2.7326660156250000000000000000000000000000000000000000000000000000 -0.2722137698174855180432984980143373832106590270996093750000000000 -0.3674958063112790385140726812096545472741127014160156250000000000 -0.1769317333236919975725243148190202191472053527832031250000000000 -0.7228519288781455331971415034786332398653030395507812500000000000 -0.9476637950221141748485820244241040199995040893554687500000000000 -0.4980400627341768915457009825331624597311019897460937500000000000
2.7335205078125000000000000000000000000000000000000000000000000000 -0.2728313582898506117757619904296007007360458374023437500000000000 -0.3680541380338008261574600510357413440942764282226562500000000000 -0.1776085785459003973940639298234600573778152465820312500000000000 -0.7226579410885852761126102450361941009759902954101562500000000000 -0.9486486276611937329406032404222059994935989379882812500000000000 -0.4966672545159768192846172496501822024583816528320312500000000000
2.7343750000000000000000000000000000000000000000000000000000000000 -0.2734487808395961172536203775962349027395248413085937500000000000 -0.3686125652998821777828197809867560863494873046875000000000000000 -0.1782849963793100289688453585768002085387706756591796875000000000 -0.7224635752521855192043176430161111056804656982421875000000000000 -0.9496245524128090753634978682384826242923736572265625000000000000 -0.4953025980915619630451374177937395870685577392578125000000000000
2.7352294921875000000000000000000000000000000000000000000000000000 -0.2740660371439836429097169911983655765652656555175781250000000000 -0.3691710961039624261381675296433968469500541687011718750000000000 -0.1789609781840048596812664527533343061804771423339843750000000000 -0.7222688320706563969153535254008602350950241088867187500000000000 -0.9505915468326107120589085752726532518863677978515625000000000000 -0.4939461173087020817717984755290672183036804199218750000000000000
2.7360839843750000000000000000000000000000000000000000000000000000 -0.2746831268808755943666710663819685578346252441406250000000000000 -0.3697297384098652828221531763119855895638465881347656250000000000 -0.1796365153518859059111889564519515261054039001464843750000000000 -0.7220737122488816162046987301437184214591979980468750000000000000 -0.9515495888071994201595771301072090864181518554687500000000000000 -0.4925978356905638122498203301802277565002441406250000000000000000
2.7369384765625000000000000000000000000000000000000000000000000000 -0.2753000497287381165278929984197020530700683593750000000000000000 -0.3702885001495938022131326761154923588037490844726562500000000000 -0.1803115993078824308426533207239117473363876342773437500000000000 -0.7218782164949183455249226426531095057725906372070312500000000000 -0.9524986565476777355954141057736705988645553588867187500000000000 -0.4912577764421589554544311795325484126806259155273437500000000000
2.7377929687500000000000000000000000000000000000000000000000000000 -0.2759168053666437581128434430866036564111709594726562500000000000 -0.3708473892221207934838389519427437335252761840820312500000000000 -0.1809862215111667227418479342304635792970657348632812500000000000 -0.7216823455199972148221831957926042377948760986328125000000000000 -0.9534387285834631242664727324154227972030639648437500000000000000 -0.4899259624565313608890448904276126995682716369628906250000000000
2.7386474609375000000000000000000000000000000000000000000000000000 -0.2765333934742741361922924170357873663306236267089843750000000000 -0.3714064134921756799023739858967019245028495788574218750000000000 -0.1816603734563725924822108481748728081583976745605468750000000000 -0.7214861000385225375808317949122283607721328735351562500000000000 -0.9543697837563497321511363224999513477087020874023437500000000000 -0.4886024163206953430105272673245053738355636596679687500000000000
2.7395019531250000000000000000000000000000000000000000000000000000 -0.2771498137319226562347296294319676235318183898925781250000000000 -0.3719655807890281939975807290466036647558212280273437500000000000 -0.1823340466748170907163029141884180717170238494873046875000000000 -0.7212894807680718667342034677858464419841766357421875000000000000 -0.9552918012148079451861804045620374381542205810546875000000000000 -0.4872871603213358437933777622674824669957160949707031250000000000
2.7403564453125000000000000000000000000000000000000000000000000000 -0.2777660658204972876639260448428103700280189514160156250000000000 -0.3725248989052689085887948294839588925242424011230468750000000000 -0.1830072327357256667390572602016618475317955017089843750000000000 -0.7210924884293964387538267146737780421972274780273437500000000000 -0.9562047604085089913539263761776965111494064331054687500000000000 -0.4859802164502838861537270531698595732450485229492187500000000000
2.7412109375000000000000000000000000000000000000000000000000000000 -0.2783821494215231728830417523568030446767807006835937500000000000 -0.3730843755955865481688249474245822057127952575683593750000000000 -0.1836799232474597975972585572890238836407661437988281250000000000 -0.7208951237464208405825161207758355885744094848632812500000000000 -0.9571086410830637047908453496347647160291671752929687500000000000 -0.4846816064097779763741868919169064611196517944335937500000000000
2.7420654296875000000000000000000000000000000000000000000000000000 -0.2789980642171455138544899909902596846222877502441406250000000000 -0.3736440185755433018854887450288515537977218627929687500000000000 -0.1843521098587477535790668525805813260376453399658203125000000000 -0.7206973874462432316789772812626324594020843505859375000000000000 -0.9580034232749679024010447392356581985950469970703125000000000000 -0.4833913516175185609569098232896067202091217041015625000000000000
2.7429199218750000000000000000000000000000000000000000000000000000 -0.2796138098901320701017425562895368784666061401367187500000000000 -0.3742038355203467503429237694945186376571655273437500000000000000 -0.1850237842599174176161369587134686298668384552001953125000000000 -0.7204992802591352329955043387599289417266845703125000000000000000 -0.9588890873067410502983420883538201451301574707031250000000000000 -0.4821094732115294156926665891660377383232116699218750000000000000
2.7437744140625000000000000000000000000000000000000000000000000000 -0.2802293861238759897780425944802118465304374694824218750000000000 -0.3747638340636207376910249422508059069514274597167968750000000000 -0.1856949381841312418650602467096177861094474792480468750000000000 -0.7203008029185419269779799833486322313547134399414062500000000000 -0.9597656137822527799841054729768075048923492431640625000000000000 -0.4808359920548310739718544937204569578170776367187500000000000000
2.7446289062500000000000000000000000000000000000000000000000000000 -0.2808447926023984742016637028427794575691223144531250000000000000 -0.3753240217961736346907741790346335619688034057617187500000000000 -0.1863655634086233137125532266509253531694412231445312500000000000 -0.7201019561610819685881779150804504752159118652343750000000000000 -0.9606329835822255969191019175923429429531097412109375000000000000 -0.4795709287399383402572539125685580074787139892578125000000000000
2.7454833984375000000000000000000000000000000000000000000000000000 -0.2814600290103515534134714926040032878518104553222656250000000000 -0.3758844062647651584896379972633440047502517700195312500000000000 -0.1870356517559379205817293723157490603625774383544921875000000000 -0.7199027407265475853037628439778927713632583618164062500000000000 -0.9614911778599077862850208475720137357711791992187500000000000000 -0.4783143035931873843225048403837718069553375244140625000000000000
2.7463378906250000000000000000000000000000000000000000000000000000 -0.2820750950330208062233339205704396590590476989746093750000000000 -0.3764449949708722487073941920243669301271438598632812500000000000 -0.1877051950951693637392736491165123879909515380859375000000000000 -0.7197031573579042440513831024873070418834686279296875000000000000 -0.9623401780369073010845681892533320933580398559570312500000000000 -0.4770661366789011870181980157212819904088973999023437500000000000
2.7471923828125000000000000000000000000000000000000000000000000000 -0.2826899903563279137230779269884806126356124877929687500000000000 -0.3770057953694530006316654180409386754035949707031250000000000000 -0.1883741853432028545700660515649360604584217071533203125000000000 -0.7195032068012910952958804955414962023496627807617187500000000000 -0.9631799657991821916880326170939952135086059570312500000000000000 -0.4758264478033999989037283739889971911907196044921875000000000000
2.7480468750000000000000000000000000000000000000000000000000000000 -0.2833047146668335458663534609513590112328529357910156250000000000 -0.3775668148677109314803601591847836971282958984375000000000000000 -0.1890426144659561602523467627179343253374099731445312500000000000 -0.7193028898060207509956853755284100770950317382812500000000000000 -0.9640105230931759194845653837546706199645996093750000000000000000 -0.4745952565188656380179565985599765554070472717285156250000000000
2.7489013671875000000000000000000000000000000000000000000000000000 -0.2839192676517400260038925807748455554246902465820312500000000000 -0.3781280608238583029745427666057366877794265747070312500000000000 -0.1897104744796217767888180105728679336607456207275390625000000000 -0.7191022071245791735805141797754913568496704101562500000000000000 -0.9648318321220950011252170952502638101577758789062500000000000000 -0.4733725821270633460358112643007189035415649414062500000000000000
2.7497558593750000000000000000000000000000000000000000000000000000 -0.2845336489988939954187685543729458004236221313476562500000000000 -0.3786895405458788332886399530252674594521522521972656250000000000 -0.1903777574519091575488971557206241413950920104980468750000000000 -0.7189011595126260090182768180966377258300781250000000000000000000 -0.9656438753423229881533984553243499249219894409179687500000000000 -0.4721584436829290298831551808689255267381668090820312500000000000
2.7506103515625000000000000000000000000000000000000000000000000000 -0.2851478583967891333728061908914241939783096313476562500000000000 -0.3792512612902915192236719121865462511777877807617187500000000000 -0.1910444555032867752775160852252156473696231842041015625000000000 -0.7186997477289943647704717477608937770128250122070312500000000000 -0.9664466354599604569486359650909435003995895385742187500000000000 -0.4709528599980282725923075304308440536260604858398437500000000000
2.7514648437500000000000000000000000000000000000000000000000000000 -0.2857618955345689881752946348569821566343307495117187500000000000 -0.3798132302609140698024248194997198879718780517578125000000000000 -0.1917105608082239343037400658431579358875751495361328125000000000 -0.7184979725356908097921859734924510121345520019531250000000000000 -0.9672400954274903428498078028496820479631423950195312500000000000 -0.4697558496438912767345641441352199763059616088867187500000000000
2.7523193359375000000000000000000000000000000000000000000000000000 -0.2863757601020294751847927727794740349054336547851562500000000000 -0.3803754546076275611099504203593824058771133422851562500000000000 -0.1923760655964314170152107408284791745245456695556640625000000000 -0.7182958346978953745320950474706478416919708251953125000000000000 -0.9680242384405600697405702703690622001886367797851562500000000000 -0.4685674309552306793236198245722334831953048706054687500000000000
2.7531738281250000000000000000000000000000000000000000000000000000 -0.2869894517896217633889932585589122027158737182617187500000000000 -0.3809379414251422013570902436185861006379127502441406250000000000 -0.1930409621541013254208962734992383047938346862792968750000000000 -0.7180933349839615509324630693299695849418640136718750000000000000 -0.9687990479348789207847403304185718297958374023437500000000000000 -0.4673876220330441255690345769835403189063072204589843750000000000
2.7540283203125000000000000000000000000000000000000000000000000000 -0.2876029702884549399399816138611640781164169311523437500000000000 -0.3815006977517643727004781339928740635514259338378906250000000000 -0.1937052428251455071794850937294540926814079284667968750000000000 -0.7178904741654164034514451486757025122642517089843750000000000000 -0.9695645075832208803490175341721624135971069335937500000000000000 -0.4662164407476119265538727631792426109313964843750000000000000000
2.7548828125000000000000000000000000000000000000000000000000000000 -0.2882163152902986746894953284936491400003433227539062500000000000 -0.3820637305681655049305334159726044163107872009277343750000000000 -0.1943689000124318444484572410146938636898994445800781250000000000 -0.7176872530169605690630874050839338451623916625976562500000000000 -0.9703206012925335022245576510613318532705307006835937500000000000 -0.4650539047413876359016171591065358370542526245117187500000000000
2.7557373046875000000000000000000000000000000000000000000000000000 -0.2888294864875860512576366545545170083642005920410156250000000000 -0.3826270467961530585832008455327013507485389709472656250000000000 -0.1950319261790190439320724635763326659798622131347656250000000000 -0.7174836723164679241904195805545896291732788085937500000000000000 -0.9710673132011425900955714496376458555459976196289062500000000000 -0.4639000314317932582852677114715334028005599975585937500000000000
2.7565917968750000000000000000000000000000000000000000000000000000 -0.2894424835734160650346780130348633974790573120117187500000000000 -0.3831906532974438950311935059289680793881416320800781250000000000 -0.1956943138493882350381625201407587155699729919433593750000000000 -0.7172797328449860287946648895740509033203125000000000000000000000 -0.9718046276760583523923742177430540323257446289062500000000000000 -0.4627548380139136496858043301472207531332969665527343750000000000
2.7574462890625000000000000000000000000000000000000000000000000000 -0.2900553062415566207832284817413892596960067749023437500000000000 -0.3837545568724406996885534226748859509825706481933593750000000000 -0.1963560556106725418779035408078925684094429016113281250000000000 -0.7170754353867359043306350940838456153869628906250000000000000000 -0.9725325293103656010273994070303160697221755981445312500000000000 -0.4616183414631062076338707811373751610517501831054687500000000000
2.7583007812500000000000000000000000000000000000000000000000000000 -0.2906679541864469196177367393829626962542533874511718750000000000 -0.3843187642590111252616225101519376039505004882812500000000000000 -0.1970171441138827139738509686139877885580062866210937500000000000 -0.7168707807291120337467305034806486219167709350585937500000000000 -0.9732510029207064317091635530232451856136322021484375000000000000 -0.4604905585375176357842974539380520582199096679687500000000000000
2.7591552734375000000000000000000000000000000000000000000000000000 -0.2912804271032004566066575534932781010866165161132812500000000000 -0.3848832821312708207805997062678216025233268737792968750000000000 -0.1976775720751300924327154007187345996499061584472656250000000000 -0.7166657696626824725072424371319357305765151977539062500000000000 -0.9739600335448463930276830069487914443016052246093750000000000000 -0.4593715057805186074979530985729070380330085754394531250000000000
2.7600097656250000000000000000000000000000000000000000000000000000 -0.2918927246876076297965596495487261563539505004882812500000000000 -0.3854481170983703464116842951625585556030273437500000000000000000 -0.1983373322768449131814350039348937571048736572265625000000000000 -0.7164604029811886265477482993446756154298782348632812500000000000 -0.9746596064393177050177996534330304712057113647460937500000000000 -0.4582611995230595480776969452563207596540451049804687500000000000
2.7608642578125000000000000000000000000000000000000000000000000000 -0.2925048466361383492362335800862638279795646667480468750000000000 -0.3860132757032858075163517241890076547861099243164062500000000000 -0.1989964175689908909561154359835200011730194091796875000000000000 -0.7162546814815455853420189669122919440269470214843750000000000000 -0.9753497070771462995608658275159541517496109008789062500000000000 -0.4571596558859448711231721063086297363042831420898437500000000000
2.7617187500000000000000000000000000000000000000000000000000000000 -0.2931167926459449235565557501104194670915603637695312500000000000 -0.3865787644216147622699963903869502246379852294921875000000000000 -0.1996548208702751125986907254628022201359272003173828125000000000 -0.7160486059638417888351114015677012503147125244140625000000000000 -0.9760303211456469174578387537621892988681793212890625000000000000 -0.4560668907820366602123840493732132017612457275390625000000000000
2.7625732421875000000000000000000000000000000000000000000000000000 -0.2937285624148646134834450549533357843756675720214843750000000000 -0.3871445896603765701726729275833349674940109252929687500000000000 -0.2003125351693526845497927979522501118481159210205078125000000000 -0.7158421772313391384656711124989669770002365112304687500000000000 -0.9767014345442923684004199458286166191101074218750000000000000000 -0.4549829199183859640420735104271443560719490051269531250000000000
2.7634277343750000000000000000000000000000000000000000000000000000 -0.2943401556414224629065756744239479303359985351562500000000000000 -0.3877107577568185137195655443065334111452102661132812500000000000 -0.2009695535260264120935858045413624495267868041992187500000000000 -0.7156353960904731081882346188649535179138183593750000000000000000 -0.9773630333826524019258386033470742404460906982421875000000000000 -0.4539077587982937589394794031250057741999626159667968750000000000
2.7642822265625000000000000000000000000000000000000000000000000000 -0.2949515720248339634146361731836805120110511779785156250000000000 -0.3882772749772273601642780249676434323191642761230468750000000000 -0.2016258690724405666649943213997175917029380798339843750000000000 -0.7154282633508526334509269872796721756458282470703125000000000000 -0.9780151039783986366416002056212164461612701416015625000000000000 -0.4528414227233066857714050001959549263119697570800781250000000000
2.7651367187500000000000000000000000000000000000000000000000000000 -0.2955628112650077743417398323799716308712959289550781250000000000 -0.3888441475157470295087591694027651101350784301757812500000000000 -0.2022814750142685191747204953571781516075134277343750000000000000 -0.7152207798252602222177642943279352039098739624023437500000000000 -0.9786576328553696635381697888078633695840835571289062500000000000 -0.4517839267951507808973587998480070382356643676757812500000000000
2.7659912109375000000000000000000000000000000000000000000000000000 -0.2961738730625483873026837500219698995351791381835937500000000000 -0.3894113814932030348536784458701731637120246887207031250000000000 -0.2029363646318937397516890541737666353583335876464843750000000000 -0.7150129463296517329240487015340477228164672851562500000000000000 -0.9792906067417013193932007197872735559940338134765625000000000000 -0.4507352859176020909437454520229948684573173522949218750000000000
2.7668457031250000000000000000000000000000000000000000000000000000 -0.2967847571187588462393591726140584796667098999023437500000000000 -0.3899789829559332510200420074397698044776916503906250000000000000 -0.2035905312815844137031007221594336442649364471435546875000000000 -0.7148047636831565965209733803931158035993576049804687500000000000 -0.9799140125680139146169267405639402568340301513671875000000000000 -0.4496955147982992229138687889644643291831016540527343750000000000
2.7677001953125000000000000000000000000000000000000000000000000000 -0.2973954631356436895117667518206872045993804931640625000000000000 -0.3905469578746270098434933970565907657146453857421875000000000000 -0.2042439683966603691800401065847836434841156005859375000000000000 -0.7145962327080778164756225123710464686155319213867187500000000000 -0.9805278374656548612264828079787548631429672241210937500000000000 -0.4486646279505007717247622167633380740880966186523437500000000000
2.7685546875000000000000000000000000000000000000000000000000000000 -0.2980059908159112258552170260372804477810859680175781250000000000 -0.3911153121431702461840984597074566408991813659667968750000000000 -0.2048966694886522055263355923671042546629905700683593750000000000 -0.7143873542298916357040639013575855642557144165039062500000000000 -0.9811320687649993654844138291082344949245452880859375000000000000 -0.4476426396947839059237139736069366335868835449218750000000000000
2.7694091796875000000000000000000000000000000000000000000000000000 -0.2986163398629765874936481395707232877612113952636718750000000000 -0.3916840515775003028764444934495259076356887817382812500000000000 -0.2055486281484528721108517856919206678867340087890625000000000000 -0.7141781290772480916828612862445879727602005004882812500000000000 -0.9817266939937995262610570534889120608568191528320312500000000000 -0.4466295641606966571046655190002638846635818481445312500000000000
2.7702636718750000000000000000000000000000000000000000000000000000 -0.2992265099809643391637337117572315037250518798828125000000000000 -0.3922531819144683962186093140189768746495246887207031250000000000 -0.2061998380474602821088581094954861328005790710449218750000000000 -0.7139685580819705723598644908634014427661895751953125000000000000 -0.9823117008755866130798040103400126099586486816406250000000000000 -0.4456254152883544761287737401289632543921470642089843750000000000
2.7711181640625000000000000000000000000000000000000000000000000000 -0.2998365008747111426501419373380485922098159790039062500000000000 -0.3928227088107106301784199331450508907437324523925781250000000000 -0.2068502929387116551218639415310462936758995056152343750000000000 -0.7137586420790559271765118865005206316709518432617187500000000000 -0.9828870773281219719308410276426002383232116699218750000000000000 -0.4446302068299899379333339766162680462002754211425781250000000000
2.7719726562500000000000000000000000000000000000000000000000000000 -0.3004463122497685878542483806086238473653793334960937500000000000 -0.3933926378415291691403865570464404299855232238769531250000000000 -0.2074999866580080065681102041708072647452354431152343750000000000 -0.7135483819066745780901328544132411479949951171875000000000000000 -0.9834528114618933392065969201212283223867416381835937500000000000 -0.4436439523514558169736687887052539736032485961914062500000000000
2.7728271484375000000000000000000000000000000000000000000000000000 -0.3010559438124057463070926132786553353071212768554687500000000000 -0.3939629744997821814145311236643465235829353332519531250000000000 -0.2081489131250293111996541028929641470313072204589843750000000000 -0.7133377784061704085516453233140055090188980102539062500000000000 -0.9840088915786575629596200087689794600009918212890625000000000000 -0.4426666652336831986325194066012045368552207946777343750000000000
2.7736816406250000000000000000000000000000000000000000000000000000 -0.3016653952696120022380910086212679743766784667968750000000000000 -0.3945337241947843298639497788826702162623405456542968750000000000 -0.2087970663444396746122322383598657324910163879394531250000000000 -0.7131268324220607635055557693704031407833099365234375000000000000 -0.9845553061700277330814401466341223567724227905273437500000000000 -0.4416983586740937939296713921066839247941970825195312500000000000
2.7745361328125000000000000000000000000000000000000000000000000000 -0.3022746663290998281325983043643645942211151123046875000000000000 -0.3951048922512175876065043667040299624204635620117187500000000000 -0.2094444404069820686586922420246992260217666625976562500000000000 -0.7129155448020365604122616787208244204521179199218750000000000000 -0.9850920439161008346218295628204941749572753906250000000000000000 -0.4407390456879722306915425633633276447653770446777343750000000000
2.7753906250000000000000000000000000000000000000000000000000000000 -0.3028837566993072272225617780350148677825927734375000000000000000 -0.3956764839080526563463990896707400679588317871093750000000000000 -0.2100910294905617703431488507703761570155620574951171875000000000 -0.7127039163969620672034466224431525915861129760742187500000000000 -0.9856190936841289218506290126242674887180328369140625000000000000 -0.4397887391097951570451130010042106732726097106933593750000000000
2.7762451171875000000000000000000000000000000000000000000000000000 -0.3034926660894007310886877348821144551038742065429687500000000000 -0.3962485043174820975586669646872906014323234558105468750000000000 -0.2107368278613193646187085050769383087754249572753906250000000000 -0.7124919480608751243266851815860718488693237304687500000000000000 -0.9861364445272258194563619326800107955932617187500000000000000000 -0.4388474515945244291970084304921329021453857421875000000000000000
2.7770996093750000000000000000000000000000000000000000000000000000 -0.3041013942092778976622469144786009564995765686035156250000000000 -0.3968209585438644548816000678925774991512298583984375000000000000 -0.2113818298746913126873181454357109032571315765380859375000000000 -0.7122796406509871447454429471690673381090164184570312500000000000 -0.9866440856831136807514326392265502363443374633789062500000000000 -0.4379151956188606087394532551115844398736953735351562500000000000
2.7779541015625000000000000000000000000000000000000000000000000000 -0.3047099407695702533160897473862860351800918579101562500000000000 -0.3973938515626813661185678938636556267738342285156250000000000000 -0.2120260299764591405136116009089164435863494873046875000000000000 -0.7120669950276828918944715951511170715093612670898437500000000000 -0.9871420065729095139062110320082865655422210693359375000000000000 -0.4369919834824562143715809270361205562949180603027343750000000000
2.7788085937500000000000000000000000000000000000000000000000000000 -0.3053183054816457908664517617580713704228401184082031250000000000 -0.3979671882595059440035356601583771407604217529296875000000000000 -0.2126694227037856099737922477288520894944667816162109375000000000 -0.7118540120545207017244138114620000123977661132812500000000000000 -0.9876301967999412401155723273404873907566070556640625000000000000 -0.4360778273091001078221040643256856128573417663574218750000000000
2.7796630859375000000000000000000000000000000000000000000000000000 -0.3059264880576117451305151462292997166514396667480468750000000000 -0.3985409734289848682209367325413040816783905029296875000000000000 -0.2133120026862386220400935599172953516244888305664062500000000000 -0.7116406925982323716795008294866420328617095947265625000000000000 -0.9881086461486021654820888215908780694007873535156250000000000000 -0.4351727390478626333880640686402330175042152404785156250000000000
2.7805175781250000000000000000000000000000000000000000000000000000 -0.3065344882103173684839703128091059625148773193359375000000000000 -0.3991152117738333005014794707676628604531288146972656250000000000 -0.2139537646468014364664611548505490645766258239746093750000000000 -0.7114270375287232717198548925807699561119079589843750000000000000 -0.9885773445832377603892382467165589332580566406250000000000000000 -0.4342767304742087275393203071871539577841758728027343750000000000
2.7813720703125000000000000000000000000000000000000000000000000000 -0.3071423056533565398851237659982871264219284057617187500000000000 -0.3996899079038436219946106575662270188331604003906250000000000000 -0.2145947034028694577756368744303472340106964111328125000000000000 -0.7112130477190722332991867915552575141191482543945312500000000000 -0.9890362822470641912531164052779786288738250732421875000000000000 -0.4333898131910802753452571778325363993644714355468750000000000000
2.7822265625000000000000000000000000000000000000000000000000000000 -0.3077499401010706514547621281963074579834938049316406250000000000 -0.4002650663349081039399379733367823064327239990234375000000000000 -0.2152348138672331989695862830558326095342636108398437500000000000 -0.7109987240455314383424934021604713052511215209960937500000000000 -0.9894854494611187156749565474456176161766052246093750000000000000 -0.4325119986299442165211814881331520155072212219238281250000000000
2.7830810546875000000000000000000000000000000000000000000000000000 -0.3083573912685509954556550837878603488206863403320312500000000000 -0.4008406914880556781710652103356551378965377807617187500000000000 -0.2158740910490463404958205728689790703356266021728515625000000000 -0.7107840673875267523129650726332329213619232177734375000000000000 -0.9899248367232387213476840770454145967960357666015625000000000000 -0.4316432980518147277670948369632242247462272644042968750000000000
2.7839355468750000000000000000000000000000000000000000000000000000 -0.3089646588716419284281755608390085399150848388671875000000000000 -0.4014167876885040286971673140214988961815834045410156250000000000 -0.2165125300547798281591838076565181836485862731933593750000000000 -0.7105690786276573911450782361498568207025527954101562500000000000 -0.9903544347070720732517656870186328887939453125000000000000000000 -0.4307837225482427090383907852810807526111602783203125000000000000
2.7847900390625000000000000000000000000000000000000000000000000000 -0.3095717426269431471475002126680919900536537170410156250000000000 -0.4019933591647265047619441702408948913216590881347656250000000000 -0.2171501260891597895330562550952890887856483459472656250000000000 -0.7103537586516961432892003358574584126472473144531250000000000000 -0.9907742342611143282482544236700050532817840576171875000000000000 -0.4299332830422779028189950167870847508311271667480468750000000000
2.7856445312500000000000000000000000000000000000000000000000000000 -0.3101786422518127417369271370262140408158302307128906250000000000 -0.4025704100475345770249191446055192500352859497070312500000000000 -0.2177868744560908786933595138179953210055828094482421875000000000 -0.7101381083485892586892873623583000153303146362304687500000000000 -0.9911842264077738162697528423450421541929244995117187500000000000 -0.4290919902894047011088218823715578764677047729492187500000000000
2.7864990234375000000000000000000000000000000000000000000000000000 -0.3107853574643696381585300514416303485631942749023437500000000000 -0.4031479443691762809542922241234919056296348571777343750000000000 -0.2184227705595629953627678787597687914967536926269531250000000000 -0.7099221286104565598051863162254448980093002319335937500000000000 -0.9915844023424618125517326916451565921306610107421875000000000000 -0.4282598548784512515474887095479061827063560485839843750000000000
2.7873535156250000000000000000000000000000000000000000000000000000 -0.3113918879834964292818710873689269647002220153808593750000000000 -0.4037259660624508694759526861162157729268074035644531250000000000 -0.2190578099045419890877894886216381564736366271972656250000000000 -0.7097058203325913305903327454871032387018203735351562500000000000 -0.9919747534327132409970317894476465880870819091796875000000000000 -0.4274368872324694756947849327843869104981422424316406250000000000
2.7882080078125000000000000000000000000000000000000000000000000000 -0.3119982335288421504415623530803713947534561157226562500000000000 -0.4043044789598402855013148382568033412098884582519531250000000000 -0.2196919880978440153818098679039394482970237731933593750000000000 -0.7094891844134602054694482831109780818223953247070312500000000000 -0.9923552712173249190641399763990193605422973632812500000000000000 -0.4266230976095954918747565898229368031024932861328125000000000000
2.7890625000000000000000000000000000000000000000000000000000000000 -0.3126043938208248884613738027837825939059257507324218750000000000 -0.4048834867926576208674305235035717487335205078125000000000000000 -0.2203253008489921838108926976929069496691226959228515625000000000 -0.7092722217547033913831455720355734229087829589843750000000000000 -0.9927259474055253329893844238540623337030410766601562500000000000 -0.4258184961038814497769067202170845121145248413085937500000000000
2.7899169921875000000000000000000000000000000000000000000000000000 -0.3132103685806345572117947995138820260763168334960937500000000000 -0.4054629931902126172005296211864333599805831909179687500000000000 -0.2209577439710564972230599778413306921720504760742187500000000000 -0.7090549332611347788102307276858482509851455688476562500000000000 -0.9930867738761639529343483445700258016586303710937500000000000000 -0.4250230926461056046861131108016707003116607666015625000000000000
2.7907714843750000000000000000000000000000000000000000000000000000 -0.3138161575302355621452932155079906806349754333496093750000000000 -0.4060430016789953744371644006605492904782295227050781250000000000 -0.2215893133814757498534220303554320707917213439941406250000000000 -0.7088373198407413866561910253949463367462158203125000000000000000 -0.9934377426769241958837142192351166158914566040039062500000000000 -0.4242368970045585774286678315547760576009750366210937500000000000
2.7916259765625000000000000000000000000000000000000000000000000000 -0.3144217603923695203427257638395531103014945983886718750000000000 -0.4066235156818777674025966462068026885390281677246093750000000000 -0.2222200051028612732828548814723035320639610290527343750000000000 -0.7086193824046840283870096754981204867362976074218750000000000000 -0.9937788460235585930035995261278003454208374023437500000000000000 -0.4234599187858094082592685936106136068701744079589843750000000000
2.7924804687500000000000000000000000000000000000000000000000000000 -0.3150271768905579805597483300516614690423011779785156250000000000 -0.4072045385173335141359984845621511340141296386718750000000000000 -0.2228498152637824469834981755411718040704727172851562500000000000 -0.7084011218672969789622584357857704162597656250000000000000000000 -0.9941100762991474937280145240947604179382324218750000000000000000 -0.4226921674354465197076535787346074357628822326660156250000000000
2.7933349609375000000000000000000000000000000000000000000000000000 -0.3156324067491051987843775350484065711498260498046875000000000000 -0.4077860733986768959624669150798581540584564208984375000000000000 -0.2234787400995335016062881550169549882411956787109375000000000000 -0.7081825391460878638127951489877887070178985595703125000000000000 -0.9944314260533755334137140380335040390491485595703125000000000000 -0.4219336522388001387007250286842463538050651550292968750000000000
2.7941894531250000000000000000000000000000000000000000000000000000 -0.3162374496931007472610986042127478867769241333007812500000000000 -0.4083681234333204068676081988087389618158340454101562500000000000 -0.2241067759528810876545890096167568117380142211914062500000000000 -0.7079636351617378808853686678048688918352127075195312500000000000 -0.9947428880018311936339614476310089230537414550781250000000000000 -0.4211843823216445126256246567209018394351005554199218750000000000
2.7950439453125000000000000000000000000000000000000000000000000000 -0.3168423054484222345372756990400375798344612121582031250000000000 -0.4089506916220521648419605753588257357478141784667968750000000000 -0.2247339192747923042325908227212494239211082458496093750000000000 -0.7077444108381016896203163923928514122962951660156250000000000000 -0.9950444550253253472860137662792112678289413452148437500000000000 -0.4204443666508780319546190185064915567636489868164062500000000000
2.7958984375000000000000000000000000000000000000000000000000000000 -0.3174469737417380810207134800293715670704841613769531250000000000 -0.4095337808583325855948942262330092489719390869140625000000000000 -0.2253601666251436042021083494546473957598209381103515625000000000 -0.7075248671022074109515642703627236187458038330078125000000000000 -0.9953361201692290105569327351986430585384368896484375000000000000 -0.4197136140351858668573470367846312001347541809082031250000000000
2.7967529296875000000000000000000000000000000000000000000000000000 -0.3180514543005102390260674383171135559678077697753906250000000000 -0.4101173939276115398833155722968513146042823791503906250000000000 -0.2259855146734089381688193043373757973313331604003906250000000000 -0.7073050048842568493512317218119278550148010253906250000000000000 -0.9956178766428296356139071576762944459915161132812500000000000000 -0.4189921331256840630885562859475612640380859375000000000000000000
2.7976074218750000000000000000000000000000000000000000000000000000 -0.3186557468529968017989517647947650402784347534179687500000000000 -0.4107015335066656613882685178396059200167655944824218750000000000 -0.2266099601993279422096350117499241605401039123535156250000000000 -0.7070848251176250487404217892617452889680862426757812500000000000 -0.9958897178187084975320431112777441740036010742187500000000000000 -0.4182799324165415444376492359879193827509880065917968750000000000
2.7984619140625000000000000000000000000000000000000000000000000000 -0.3192598511282548345846521442581433802843093872070312500000000000 -0.4112862021629559716728863349999301135540008544921875000000000000 -0.2272335000935536974964179535163566470146179199218750000000000000 -0.7068643287388607365784309877199120819568634033203125000000000000 -0.9961516372321321810545668995473533868789672851562500000000000000 -0.4175770202455892365911438446346437558531761169433593750000000000
2.7993164062500000000000000000000000000000000000000000000000000000 -0.3198637668561430391633848557830788195133209228515625000000000000 -0.4118714023540069879558700449706520885229110717773437500000000000 -0.2278561313582790903708996665955055505037307739257812500000000000 -0.7066435166876859907958419171336572617292404174804687500000000000 -0.9964036285804636072782614064635708928108215332031250000000000000 -0.4168834047949084298245736590615706518292427062988281250000000000
2.8001708984375000000000000000000000000000000000000000000000000000 -0.3204674937673244183855558731011115014553070068359375000000000000 -0.4124571364268064810332248271151911467313766479492187500000000000 -0.2284778511078423557378869190870318561792373657226562500000000000 -0.7064223899069965728614306499366648495197296142578125000000000000 -0.9966456857225906018626915283675771206617355346679687500000000000 -0.4161990940914025438601697715057525783777236938476562500000000000
2.8010253906250000000000000000000000000000000000000000000000000000 -0.3210710315932689962181711962330155074596405029296875000000000000 -0.4130434066172271045935815436678240075707435607910156250000000000 -0.2290986565693108878427608487982070073485374450683593750000000000 -0.7062009493428614836929568809864576905965805053710937500000000000 -0.9968778026783700063617743580834940075874328613281250000000000000 -0.4155240960073529610241394038894213736057281494140625000000000000
2.8018798828125000000000000000000000000000000000000000000000000000 -0.3216743800662566488135496456379769369959831237792968750000000000 -0.4136302150494693963267422986973542720079421997070312500000000000 -0.2297185450830439013003569925785996019840240478515625000000000000 -0.7059791959445234077463737776270136237144470214843750000000000000 -0.9970999736280881098338113588397391140460968017578125000000000000 -0.4148584182609587611700874276721151545643806457519531250000000000
2.8027343750000000000000000000000000000000000000000000000000000000 -0.3222775389193796580222795000736368820071220397949218750000000000 -0.4142175637355270945150209627172444015741348266601562500000000000 -0.2303375141032321937739624218011158518493175506591796875000000000 -0.7057571306643983799489205921418033540248870849609375000000000000 -0.9973121929119386219753096156637184321880340576171875000000000000 -0.4142020684168581379225315686198882758617401123046875000000000000
2.8035888671875000000000000000000000000000000000000000000000000000 -0.3228805078865454869507800594874424859881401062011718750000000000 -0.4148054545746745480627737379109021276235580444335937500000000000 -0.2309555611984164535943619966928963549435138702392578125000000000 -0.7055347544580761187660300493007525801658630371093750000000000000 -0.9975144550295136358641912011080421507358551025390625000000000000 -0.4135550538866385461567176662356359884142875671386718750000000000
2.8044433593750000000000000000000000000000000000000000000000000000 -0.3234832867024796110300144391658250242471694946289062500000000000 -0.4153938893529762199641197639721212908625602722167968750000000000 -0.2315726840519830020959091143595287576317787170410156250000000000 -0.7053120682843196931344209588132798671722412109375000000000000000 -0.9977067546393125763160014685126952826976776123046875000000000000 -0.4129173819293268654639916803716914728283882141113281250000000000
2.8052978515625000000000000000000000000000000000000000000000000000 -0.3240858751027279605061437450785888358950614929199218750000000000 -0.4159828697428193944318763897172175347805023193359375000000000000 -0.2321888804626365265804111004399601370096206665039062500000000000 -0.7050890731050656334844006778439506888389587402343750000000000000 -0.9978890865582620284257586718013044446706771850585937500000000000 -0.4122890596518692385430426838865969330072402954101562500000000000
2.8061523437500000000000000000000000000000000000000000000000000000 -0.3246882728236599180426935618015704676508903503417968750000000000 -0.4165723973024696435984992604062426835298538208007812500000000000 -0.2328041483448501924868878631968982517719268798828125000000000000 -0.7048657698854241537844700360437855124473571777343750000000000000 -0.9980614457612557721688517631264403462409973144531250000000000000 -0.4116700940095924798889370777033036574721336364746093750000000000
2.8070068359375000000000000000000000000000000000000000000000000000 -0.3252904796024708167223593591188546270132064819335937500000000000 -0.4171624734756491093001784520311048254370689392089843750000000000 -0.2334184857292925241445402662066044285893440246582031250000000000 -0.7046421595936787074521134854876436293125152587890625000000000000 -0.9982238273807035877638327292515896260738372802734375000000000000 -0.4110604918066537716292430104658706113696098327636718750000000000
2.8078613281250000000000000000000000000000000000000000000000000000 -0.3258924951771847711157192861719522625207901000976562500000000000 -0.4177530995911383771002078901801723986864089965820312500000000000 -0.2340318907632311928868062977926456369459629058837890625000000000 -0.7044182432012864314430089507368393242359161376953125000000000000 -0.9983762267060967143805783052812330424785614013671875000000000000 -0.4104602596964762040165908274502726271748542785644531250000000000
2.8087158203125000000000000000000000000000000000000000000000000000 -0.3264943192866573973276445030933246016502380371093750000000000000 -0.4183442768624016649958718971902271732687950134277343750000000000 -0.2346443617109131296594171089964220300316810607910156250000000000 -0.7041940216828778131841204412921797484159469604492187500000000000 -0.9985186391835874086808644278789870440959930419921875000000000000 -0.4098694041821682731985276859631994739174842834472656250000000000
2.8095703125000000000000000000000000000000000000000000000000000000 -0.3270959516705783665102558188664261251688003540039062500000000000 -0.4189360063872358264092099489062093198299407958984375000000000000 -0.2352558969539209066113016888266429305076599121093750000000000000 -0.7039694960162570236406054391409270465373992919921875000000000000 -0.9986510604155800496783967901137657463550567626953125000000000000 -0.4092879316169339976028140881680883467197418212890625000000000000
2.8104248046875000000000000000000000000000000000000000000000000000 -0.3276973920694743469539389479905366897583007812500000000000000000 -0.4195282891474428899059034847596194595098495483398437500000000000 -0.2358664949915057762463987955925404094159603118896484375000000000 -0.7037446671824015842489075112098362296819686889648437500000000000 -0.9987734861603370095650689108879305422306060791015625000000000000 -0.4087158482044661589327461115317419171333312988281250000000000000
2.8112792968750000000000000000000000000000000000000000000000000000 -0.3282986402247115576003011483408045023679733276367187500000000000 -0.4201211260085270238207044712908100336790084838867187500000000000 -0.2364761544408960913798978253907989710569381713867187500000000000 -0.7035195361654624779390587718808092176914215087890625000000000000 -0.9988859123315962929012812310247682034969329833984375000000000000 -0.4081531599993286629768363127368502318859100341796875000000000000
2.8121337890625000000000000000000000000000000000000000000000000000 -0.3288996958784984880885815528017701581120491027832031250000000000 -0.4207145177194149265886835564742796123027801513671875000000000000 -0.2370848740375820218329039335003471933305263519287109375000000000 -0.7032941039527642601569823455065488815307617187500000000000000000 -0.9989883349982024984825557112344540655612945556640625000000000000 -0.4075998729073259663202577485208166763186454772949218750000000000
2.8129882812500000000000000000000000000000000000000000000000000000 -0.3295005587738886743132127321587176993489265441894531250000000000 -0.4213084649122013636279859838396077975630760192871093750000000000 -0.2376926526355759849984394804778276011347770690917968750000000000 -0.7030683715348049478421899038949050009250640869140625000000000000 -0.9990807503837504377486311568645760416984558105468750000000000000 -0.4070559926858594579357486509252339601516723632812500000000000000
2.8138427734375000000000000000000000000000000000000000000000000000 -0.3301012286547834184702310267311986535787582397460937500000000000 -0.4219029681019182409507095599110471084713935852050781250000000000 -0.2382994892076485959897524935513501986861228942871093750000000000 -0.7028423399052560194277816663088742643594741821289062500000000000 -0.9991631548662398554228047942160628736019134521484375000000000000 -0.4065215249442721279216073071438586339354515075683593750000000000
2.8146972656250000000000000000000000000000000000000000000000000000 -0.3307017052659343980813844154909020289778709411621093750000000000 -0.4224980276863285477695342251536203548312187194824218750000000000 -0.2389053828455402483932346058281837031245231628417968750000000000 -0.7026160100609625258627488619822543114423751831054687500000000000 -0.9992355449777431397606619611906353384256362915039062500000000000 -0.4059964751441819119648357627738732844591140747070312500000000000
2.8155517578125000000000000000000000000000000000000000000000000000 -0.3313019883529464970628453102108323946595191955566406250000000000 -0.4230936439457450570778007659100694581866264343261718750000000000 -0.2395103327601479370478898545115953311324119567871093750000000000 -0.7023893830019429795896712676039896905422210693359375000000000000 -0.9992979174040833578729348118940833956003189086914062500000000000 -0.4054808485998026013064077233138959854841232299804687500000000000
2.8164062500000000000000000000000000000000000000000000000000000000 -0.3319020776622804147493184245831798762083053588867187500000000000 -0.4236898170428732290915263547503855079412460327148437500000000000 -0.2401143382816876281626861100448877550661563873291015625000000000 -0.7021624597313894655670196698338259011507034301757812500000000000 -0.9993502689845286113268230110406875610351562500000000000000000000 -0.4049746504782503753183675598847912624478340148925781250000000000
2.8172607421875000000000000000000000000000000000000000000000000000 -0.3325019729412554414516023371106712147593498229980468750000000000 -0.4242865470226790947094741568434983491897583007812500000000000000 -0.2407173988598318159493061330067575909197330474853515625000000000 -0.7019352412556674192245509402710013091564178466796875000000000000 -0.9993925967114900554832956913742236793041229248046875000000000000 -0.4044778857998448384769574204256059601902961730957031250000000000
2.8181152343750000000000000000000000000000000000000000000000000000 -0.3331016739380521785029998227400938048958778381347656250000000000 -0.4248838338122821745024282336089527234435081481933593750000000000 -0.2413195140638221825035714118712348863482475280761718750000000000 -0.7017077285843157374856104979699011892080307006835937500000000000 -0.9994248977302377934250898761092685163021087646484375000000000000 -0.4039905594383936260349798885727068409323692321777343750000000000
2.8189697265625000000000000000000000000000000000000000000000000000 -0.3337011804017152027945769532379927113652229309082031250000000000 -0.4254816772208728781201614310703007504343986511230468750000000000 -0.2419206835825575274689924754056846722960472106933593750000000000 -0.7014799227300470008117372344713658094406127929687500000000000000 -0.9994471693386256516689059026248287409543991088867187500000000000 -0.4035126761214683499545685663179028779268264770507812500000000000
2.8198242187500000000000000000000000000000000000000000000000000000 -0.3343004920821557868215734288241947069764137268066406250000000000 -0.4260800769396549392276085654884809628129005432128906250000000000 -0.2425209072246566344155382921599084511399269104003906250000000000 -0.7012518247087470291134536637400742620229721069335937500000000000 -0.9994594089868256148179170850198715925216674804687500000000000000 -0.4030442404306684434089902424602769315242767333984375000000000000
2.8206787109375000000000000000000000000000000000000000000000000000 -0.3348996087301546742409641410631593316793441772460937500000000000 -0.4266790325418127749479424437595298513770103454589843750000000000 -0.2431201849184965735339858383667888119816780090332031250000000000 -0.7010234355394754368617782347428146749734878540039062500000000000 -0.9994616142770758049351798035786487162113189697265625000000000000 -0.4025852568018750687883766659069806337356567382812500000000000000
2.8215332031250000000000000000000000000000000000000000000000000000 -0.3354985300973647444067182732396759092807769775390625000000000000 -0.4272785434825040473683088748657610267400741577148437500000000000 -0.2437185167122254414451276716135907918214797973632812500000000000 -0.7007947562444650779767130188702140003442764282226562500000000000 -0.9994537829634365655451233578787650913000106811523437500000000000 -0.4021357295254935904083026798616629093885421752929687500000000000
2.8223876953125000000000000000000000000000000000000000000000000000 -0.3360972559363136769050584007345605641603469848632812500000000000 -0.4278786090988766499521034347708337008953094482421875000000000000 -0.2443159027737507038580133666982874274253845214843750000000000000 -0.7005657878491224899164535599993541836738586425781250000000000000 -0.9994359129515579809321934590116143226623535156250000000000000000 -0.4016956627466869433895624297292670235037803649902343750000000000
2.8232421875000000000000000000000000000000000000000000000000000000 -0.3366957860004066716008708226581802591681480407714843750000000000 -0.4284792286101111180585121473995968699455261230468750000000000000 -0.2449123433907022251432294979167636483907699584960937500000000000 -0.7003365313820275606104814869468100368976593017578125000000000000 -0.9994080022984597189150690610404126346111297607421875000000000000 -0.4012650604655954578170451441110344603657722473144531250000000000
2.8240966796875000000000000000000000000000000000000000000000000000 -0.3372941200439293352175695872574578970670700073242187500000000000 -0.4290804011174879084578037691244389861822128295898437500000000000 -0.2455078389703707897329110210193903185427188873291015625000000000 -0.7001069878749337505041694384999573230743408203125000000000000000 -0.9993700492123174239367244808818213641643524169921875000000000000 -0.4008439265375500770716143961180932819843292236328125000000000000
2.8249511718750000000000000000000000000000000000000000000000000000 -0.3378922578220501238277506672602612525224685668945312500000000000 -0.4296821256044791592643150579533539712429046630859375000000000000 -0.2461023900396210883911862765671685338020324707031250000000000000 -0.6998771583627678705141761383856646716594696044921875000000000000 -0.9993220520522628769199968701286707073450088500976562500000000000 -0.4004322646732728641083554066426586359739303588867187500000000000
2.8258056640625000000000000000000000000000000000000000000000000000 -0.3384901990908232849442072165402350947260856628417968750000000000 -0.4302844009368661515324561150919180363416671752929687500000000000 -0.2466959972447804183559583179885521531105041503906250000000000000 -0.6996470438836304150953537828172557055950164794921875000000000000 -0.9992640093281923707735359130310826003551483154296875000000000000 -0.4000300784390684594171716526034288108348846435546875000000000000
2.8266601562500000000000000000000000000000000000000000000000000000 -0.3390879436071913555217349767190171405673027038574218750000000000 -0.4308872258628805296254427048552315682172775268554687500000000000 -0.2472886613515021536624516329538892023265361785888671875000000000 -0.6994166454787953401961431154632009565830230712890625000000000000 -0.9991959197005855219941850009490735828876495361328125000000000000 -0.3996373712570051583981012299773283302783966064453125000000000000
2.8275146484375000000000000000000000000000000000000000000000000000 -0.3396854911289881040481475338310701772570610046386718750000000000 -0.4314905990133713342693511094694258645176887512207031250000000000 -0.2478803832446048738269439581927144899964332580566406250000000000 -0.6991859641927099522362709649314638227224349975585937500000000000 -0.9991177819803345183657938832766376435756683349609375000000000000 -0.3992541464050854416178992778441170230507850646972656250000000000
2.8283691406250000000000000000000000000000000000000000000000000000 -0.3402828414149410285460817249258980154991149902343750000000000000 -0.4320945189019957943798999622231349349021911621093750000000000000 -0.2484711639278862627122634876286610960960388183593750000000000000 -0.6989550010729952411736576323164626955986022949218750000000000000 -0.9990295951285815823084135445242282003164291381835937500000000000 -0.3988804070174089000389017201086971908807754516601562500000000000
2.8292236328125000000000000000000000000000000000000000000000000000 -0.3408799942246742986640128947328776121139526367187500000000000000 -0.4326989839254355429964959967037430033087730407714843750000000000 -0.2490610045239130543315297927620122209191322326660156250000000000 -0.6987237571704455474375095036521088331937789916992187500000000000 -0.9989313582565695348591816582484170794486999511718750000000000000 -0.3985161560843215045046861177979735657572746276855468750000000000
2.8300781250000000000000000000000000000000000000000000000000000000 -0.3414769493187111981669090710056480020284652709960937500000000000 -0.4333039923636364809667043118679430335760116577148437500000000000 -0.2496499062737859153671138301433529704809188842773437500000000000 -0.6984922335390287839729239749431144446134567260742187500000000000 -0.9988230706254979107683311667642556130886077880859375000000000000 -0.3981613964525597126886680143798002973198890686035156250000000000
2.8309326171875000000000000000000000000000000000000000000000000000 -0.3420737064584770115160949899291153997182846069335937500000000000 -0.4339095423800739537156800906814169138669967651367187500000000000 -0.2502378705368800693165098891768138855695724487304687500000000000 -0.6982604312358862141962845271336846053600311279296875000000000000 -0.9987047316463910640038648125482723116874694824218750000000000000 -0.3978161308253813088775530104612698778510093688964843750000000000
2.8317871093750000000000000000000000000000000000000000000000000000 -0.3426702654063017439156624277529772371053695678710937500000000000 -0.4345156320220413537214199095615185797214508056640625000000000000 -0.2508248987905621341099049459444358944892883300781250000000000000 -0.6980283513213327850621681136544793844223022460937500000000000000 -0.9985763408799773754864759212068747729063034057617187500000000000 -0.3974803617626881946378603061020839959383010864257812500000000000
2.8326416015625000000000000000000000000000000000000000000000000000 -0.3432666259254227303365780699095921590924263000488281250000000000 -0.4351222592209634254523109575529815629124641418457031250000000000 -0.2514109926298820352208451822662027552723884582519531250000000000 -0.6977959948588567939964377728756517171859741210937500000000000000 -0.9984378980365740119395923102274537086486816406250000000000000000 -0.3971540916811395205421320042660227045416831970214843750000000000
2.8334960937500000000000000000000000000000000000000000000000000000 -0.3438627877799874665853963051631581038236618041992187500000000000 -0.4357294217927333290774072338535916060209274291992187500000000000 -0.2519961537672416040933853764727246016263961791992187500000000000 -0.6975633629151202219631500156538095325231552124023437500000000000 -0.9982894029759852294603206246392801403999328613281250000000000000 -0.3968373228542552699771306379261659458279609680175781250000000000
2.8343505859375000000000000000000000000000000000000000000000000000 -0.3444587507350562183283670947275822982192039489746093750000000000 -0.4363371174380736294828864174633054062724113464355468750000000000 -0.2525803840320388071738477719918591901659965515136718750000000000 -0.6973304565599582893753449752693995833396911621093750000000000000 -0.9981308557074068943393285735510289669036865234375000000000000000 -0.3965300574125096844113613769877701997756958007812500000000000000
2.8352050781250000000000000000000000000000000000000000000000000000 -0.3450545145566047966489975351578323170542716979980468750000000000 -0.4369453437429210440612337151833344250917434692382812500000000000 -0.2531636853702885492367613551323302090167999267578125000000000000 -0.6970972768663799001842562574893236160278320312500000000000000000 -0.9979622563893435494009054309572093188762664794921875000000000000 -0.3962322973434163064787583152792649343609809875488281250000000000
2.8360595703125000000000000000000000000000000000000000000000000000 -0.3456500790115272225833109587256330996751785278320312500000000000 -0.4375540981788344496727916066447505727410316467285156250000000000 -0.2537460598442199954938303108065156266093254089355468750000000000 -0.6968638249105673088124035530199762433767318725585937500000000000 -0.9977836053295304763466333497490268200635910034179687500000000000 -0.3959440444916041412781737562909256666898727416992187500000000000
2.8369140625000000000000000000000000000000000000000000000000000000 -0.3462454438676384471662572650529909878969192504882812500000000000 -0.4381633781034265373577341051714029163122177124023437500000000000 -0.2543275096318503569747804249345790594816207885742187500000000000 -0.6966301017718763421981975625385530292987823486328125000000000000 -0.9975949029848720783775206655263900756835937500000000000000000000 -0.3956653005588806615300256908085430040955543518066406250000000000
2.8377685546875000000000000000000000000000000000000000000000000000 -0.3468406088936770714781232527457177639007568359375000000000000000 -0.4387731807608185041758019906410481780767440795898437500000000000 -0.2549080370265356387804445148503873497247695922851562500000000000 -0.6963961085328363997959399966930504888296127319335937500000000000 -0.9973961499613819281506721381447277963161468505859375000000000000 -0.3953960671042908159300566239835461601614952087402343750000000000
2.8386230468750000000000000000000000000000000000000000000000000000 -0.3474355738593081222020941822847817093133926391601562500000000000 -0.4393835032821175046180428580555599182844161987304687500000000000 -0.2554876444364987397861455065140035003423690795898437500000000000 -0.6961618462791502315312186510709580034017562866210937500000000000 -0.9971873470141372486352793202968314290046691894531250000000000000 -0.3951363455441631589160067505872575566172599792480468750000000000
2.8394775390625000000000000000000000000000000000000000000000000000 -0.3480303385351257161595128764020046219229698181152343750000000000 -0.4399943426859172501686146006250055506825447082519531250000000000 -0.2560663343843341821504111521790036931633949279785156250000000000 -0.6959273160996940488232098687149118632078170776367187500000000000 -0.9969684950472414985966906897374428808689117431640625000000000000 -0.3948861371521465990497290476923808455467224121093750000000000000
2.8403320312500000000000000000000000000000000000000000000000000000 -0.3486249026926556693339875891979318112134933471679687500000000000 -0.4406056958788207023047789334668777883052825927734375000000000000 -0.2566441095064906363631962449289858341217041015625000000000000000 -0.6956925190865177466292834651540033519268035888671875000000000000 -0.9967395951137945075970492325723171234130859375000000000000000000 -0.3946454430592409301503664664778625592589378356933593750000000000
2.8411865234375000000000000000000000000000000000000000000000000000 -0.3492192661043583834512560315488371998071670532226562500000000000 -0.4412175596559850809796898829517886042594909667968750000000000000 -0.2572209725527316859228221801458857953548431396484375000000000000 -0.6954574563348445703780953408568166196346282958984375000000000000 -0.9965006484158775990067624661605805158615112304687500000000000000 -0.3944142642538115417494282155530527234077453613281250000000000000
2.8420410156250000000000000000000000000000000000000000000000000000 -0.3498134285436314550032932402245933189988136291503906250000000000 -0.4418299307016894661437333979847608134150505065917968750000000000 -0.2577969263855734438628530824644258245825767517089843750000000000 -0.6952221289430713380141924062627367675304412841796875000000000000 -0.9962516563045396011943921621423214673995971679687500000000000000 -0.3941926015816031303451438816409790888428688049316406250000000000
2.8428955078125000000000000000000000000000000000000000000000000000 -0.3504073897848123952947219095221953466534614562988281250000000000 -0.4424428055899232159475786829716525971889495849609375000000000000 -0.2583719739797015746418651360727380961179733276367187500000000000 -0.6949865380127682179534076567506417632102966308593750000000000000 -0.9959926202798004002403331469395197927951812744140625000000000000 -0.3939804557457360911776333978195907548069953918457031250000000000
2.8437500000000000000000000000000000000000000000000000000000000000 -0.3510011496031813504892227228992851451039314270019531250000000000 -0.4430561807849969779837806527211796492338180541992187500000000000 -0.2589461184213657229946647930773906409740447998046875000000000000 -0.6947506846486790621497675601858645677566528320312500000000000000 -0.9957235419906573792303561276639811694622039794921875000000000000 -0.3937778273067006895580277614499209448695182800292968750000000000
2.8446044921875000000000000000000000000000000000000000000000000000 -0.3515947077749638216559446846076752990484237670898437500000000000 -0.4436700526421741286320354902272811159491539001464843750000000000 -0.2595193629077535146798538789880694821476936340332031250000000000 -0.6945145699587210730285846693732310086488723754882812500000000000 -0.9954444232351087329391248204046860337257385253906250000000000000 -0.3935847166823334131180445183417759835720062255859375000000000000
2.8454589843750000000000000000000000000000000000000000000000000000 -0.3521880640773333848159154513268731534481048583984375000000000000 -0.4442844174083237507311139324883697554469108581542968750000000000 -0.2600917107463430189007169701653765514492988586425781250000000000 -0.6942781950539850255310625470883678644895553588867187500000000000 -0.9951552659601761163798983034212142229080200195312500000000000000 -0.3934011241477939901933780220133485272526741027832031250000000000
2.8463134765625000000000000000000000000000000000000000000000000000 -0.3527812182884144109884516637976048514246940612792968750000000000 -0.4448992712225940948655988904647529125213623046875000000000000000 -0.2606631653542347271113044371304567903280258178710937500000000000 -0.6940415610487351560919933035620488226413726806640625000000000000 -0.9948560722619479435024913982488214969635009765625000000000000000 -0.3932270498355224241926464401331031695008277893066406250000000000
2.8471679687500000000000000000000000000000000000000000000000000000 -0.3533741701872847307264180471975123509764671325683593750000000000 -0.4455146101171064687562761719163972884416580200195312500000000000 -0.2612337302574629926965599224786274135112762451171875000000000000 -0.6938046690604091626397575964801944792270660400390625000000000000 -0.9945468443856251283818892261479049921035766601562500000000000000 -0.3930624937351932524087771980703109875321388244628906250000000000
2.8480224609375000000000000000000000000000000000000000000000000000 -0.3539669195539783541626377427746774628758430480957031250000000000 -0.4461304300176692771984221508319023996591567993164062500000000000 -0.2618034090902874311268533347174525260925292968750000000000000000 -0.6935675202096183156186270934995263814926147460937500000000000000 -0.9942275847255772625032932410249486565589904785156250000000000000 -0.3929074556936593132228097147162770852446556091308593750000000000
2.8488769531250000000000000000000000000000000000000000000000000000 -0.3545594661694881910563026394811458885669708251953125000000000000 -0.4467467267445121015256859209330286830663681030273437500000000000 -0.2623722055944642805869193580292630940675735473632812500000000000 -0.6933301156201473469664620097319129854440689086914062500000000000 -0.9938982958254130029018824643571861088275909423828125000000000000 -0.3927619354148817465421927863644668832421302795410156250000000000
2.8497314453125000000000000000000000000000000000000000000000000000 -0.3551518098157688263505349368642782792448997497558593750000000000 -0.4473634960130389859322974643873749300837516784667968750000000000 -0.2629401236184986667687724093411816284060478210449218750000000000 -0.6930924564189543390924086452287156134843826293945312500000000000 -0.9935589803780544571054633706808090209960937500000000000000000000 -0.3926259324598542210793539197766222059726715087890625000000000000
2.8505859375000000000000000000000000000000000000000000000000000000 -0.3557439502757391291964950141846202313899993896484375000000000000 -0.4479807334346010416759042982448590919375419616699218750000000000 -0.2635071671168772167170857301243813708424568176269531250000000000 -0.6928545437361710579438067725277505815029144287109375000000000000 -0.9932096412258244466642054248950444161891937255859375000000000000 -0.3924994462465176137122568889026297256350517272949218750000000000
2.8514404296875000000000000000000000000000000000000000000000000000 -0.3563358873332850840220942245650803670287132263183593750000000000 -0.4485984345172880916052804423088673502206802368164062500000000000 -0.2640733401492820764389080068212933838367462158203125000000000000 -0.6926163787051027309615847116219811141490936279296875000000000000 -0.9928502813605455390444376462255604565143585205078125000000000000 -0.3923824760496599228787317770184017717838287353515625000000000000
2.8522949218750000000000000000000000000000000000000000000000000000 -0.3569276207732623440449515328509733080863952636718750000000000000 -0.4492165946667386888790929333481471985578536987304687500000000000 -0.2646386468797859992108101323537994176149368286132812500000000000 -0.6923779624622280470802593299595173448324203491210937500000000000 -0.9924809039236437424591485978453420102596282958984375000000000000 -0.3922750210008122961902188308158656582236289978027343750000000000
2.8531494140625000000000000000000000000000000000000000000000000000 -0.3575191503814990623411063097591977566480636596679687500000000000 -0.4498352091869683988534234231337904930114746093750000000000000000 -0.2652030915760297258287891963846050202846527099609375000000000000 -0.6921392961471991567279360424436163157224655151367187500000000000 -0.9921015122062670776870163535932078957557678222656250000000000000 -0.3921770800881311802577045000361977145075798034667968750000000000
2.8540039062500000000000000000000000000000000000000000000000000000 -0.3581104759447986118914286635117605328559875488281250000000000000 -0.4504542732812160110711374727543443441390991210937500000000000000 -0.2657666786083812127117198542691767215728759765625000000000000000 -0.6919003809028417828486112739483360201120376586914062500000000000 -0.9917121096494145859878699411638081073760986328125000000000000000 -0.3920886521562689241982013754750369116663932800292968750000000000
2.8548583984375000000000000000000000000000000000000000000000000000 -0.3587015972509421946057273089536465704441070556640625000000000000 -0.4510737820528073482861941556620877236127853393554687500000000000 -0.2663294124490770409252604622452054172754287719726562500000000000 -0.6916612178751549988575675342872273176908493041992187500000000000 -0.9913126998440717763116936112055554986000061035156250000000000000 -0.3920097359062382769145926886267261579632759094238281250000000000
2.8557128906250000000000000000000000000000000000000000000000000000 -0.3592925140886916723914623617019969969987869262695312500000000000 -0.4516937305060360063890811943565495312213897705078125000000000000 -0.2668912976713473383938435290474444627761840820312500000000000000 -0.6914218082133114506859783432446420192718505859375000000000000000 -0.9909032865313596172285315333283506333827972412109375000000000000 -0.3919403298952632286322739219031063839793205261230468750000000000
2.8565673828125000000000000000000000000000000000000000000000000000 -0.3598832262477921761778532072639791294932365417480468750000000000 -0.4523141135470612472779805557365762069821357727050781250000000000 -0.2674523389485231050777258587913820520043373107910156250000000000 -0.6911821530696573567809082305757328867912292480468750000000000000 -0.9904838736026948531332436687080189585685729980468750000000000000 -0.3918804325366198049174215611856197938323020935058593750000000000
2.8574218750000000000000000000000000000000000000000000000000000000 -0.3604737335189748814734400639281375333666801452636718750000000000 -0.4529349259848223785418497300270246341824531555175781250000000000 -0.2680125410531273844050303978292504325509071350097656250000000000 -0.6909422535997123970830102734907995909452438354492187500000000000 -0.9900544650999574258776192436926066875457763671875000000000000000 -0.3918300420994673682884013032889924943447113037109375000000000000
2.8582763671875000000000000000000000000000000000000000000000000000 -0.3610640356939597284124943143979180604219436645507812500000000000 -0.4535561625319688427993014556705020368099212646484375000000000000 -0.2685719088559506140256871731253340840339660644531250000000000000 -0.6907021109621696020042236341396346688270568847656250000000000000 -0.9896150652156714411233906503184698522090911865234375000000000000 -0.3917891567086678183962078492186265066266059875488281250000000000
2.8591308593750000000000000000000000000000000000000000000000000000 -0.3616541325654580307791263749095378443598747253417968750000000000 -0.4541778178058064052713405089889420196413993835449218750000000000 -0.2691304473251096562869122408301336690783500671386718750000000000 -0.6904617263188956854946809471584856510162353515625000000000000000 -0.9891656782931992353269379236735403537750244140625000000000000000 -0.3917577743445921356624239706434309482574462890625000000000000000
2.8599853515625000000000000000000000000000000000000000000000000000 -0.3622440239271753625871497206389904022216796875000000000000000000 -0.4547998863292589399875964772945735603570938110351562500000000000 -0.2696881615250917851867029639834072440862655639648437500000000000 -0.6902211008349307119758009321230929344892501831054687500000000000 -0.9887063088269405497499064949806779623031616210937500000000000000 -0.3917358928429208186905441380076808854937553405761718750000000000
2.8608398437500000000000000000000000000000000000000000000000000000 -0.3628337095738141115930375235620886087417602539062500000000000000 -0.4554223625318444268472717340046074241399765014648437500000000000 -0.2702450566157837963388033131195697933435440063476562500000000000 -0.6899802356784883183848933185799978673458099365234375000000000000 -0.9882369614625485798597992470604367554187774658203125000000000000 -0.3917235098944280569099873900995589792728424072265625000000000000
2.8616943359375000000000000000000000000000000000000000000000000000 -0.3634231893010762548534842153458157554268836975097656250000000000 -0.4560452407506666583358878597209695726633071899414062500000000000 -0.2708011378514858513710805709706619381904602050781250000000000000 -0.6897391320209556031528563835308887064456939697265625000000000000 -0.9877576409971553506039754211087711155414581298828125000000000000 -0.3917206230447558001905861146951792761683464050292968750000000000
2.8625488281250000000000000000000000000000000000000000000000000000 -0.3640124629056660787718158189818495884537696838378906250000000000 -0.4566685152314203244294787964463466778397560119628906250000000000 -0.2713564105799118331141528415173524990677833557128906250000000000 -0.6894977910368931262041769514326006174087524414062500000000000000 -0.9872683523796101923153401003219187259674072265625000000000000000 -0.3917272296941760600930138025432825088500976562500000000000000000
2.8634033203125000000000000000000000000000000000000000000000000000 -0.3646015301852928436332490491622593253850936889648437500000000000 -0.4572921801294104193758016663196031004190444946289062500000000000 -0.2719108802411752678906964320049155503511428833007812500000000000 -0.6892562139040350199792328567127697169780731201171875000000000000 -0.9867691007107253220453912945231422781944274902343750000000000000 -0.3917433270973447734242256501602241769433021545410156250000000000
2.8642578125000000000000000000000000000000000000000000000000000000 -0.3651903909386736146736041064286837354302406311035156250000000000 -0.4579162295105850821741455547453369945287704467773437500000000000 -0.2724645523667621471730626581120304763317108154296875000000000000 -0.6890144018032888784119904812541790306568145751953125000000000000 -0.9862598912435420750455250527011230587959289550781250000000000000 -0.3917689123630356262673046785494079813361167907714843750000000000
2.8651123046875000000000000000000000000000000000000000000000000000 -0.3657790449655358155922613150323741137981414794921875000000000000 -0.4585406573525815931979821016284404322504997253417968750000000000 -0.2730174325784900379865405284363077953457832336425781250000000000 -0.6887723559187357569300047543947584927082061767578125000000000000 -0.9857407293835990236274824383144732564687728881835937500000000000 -0.3918039824538724902325270704750437289476394653320312500000000000
2.8659667968750000000000000000000000000000000000000000000000000000 -0.3663674920666200041097226858255453407764434814453125000000000000 -0.4591654575457848053154918943619122728705406188964843750000000000 -0.2735695265874552029039534772891784086823463439941406250000000000 -0.6885300774376301724544191529275849461555480957031250000000000000 -0.9852116206892240768411284079775214195251464843750000000000000000 -0.3918485341860362125565586666198214516043663024902343750000000000
2.8668212890625000000000000000000000000000000000000000000000000000 -0.3669557320436826475251734791527269408106803894042968750000000000 -0.4597906238943984535971765126305399462580680847167968750000000000 -0.2741208401929668414531704456749139353632926940917968750000000000 -0.6882875675504002144222681636165361851453781127929687500000000000 -0.9846725708718270242414405402087140828371047973632812500000000000 -0.3919025642289734046030957870243582874536514282226562500000000000
2.8676757812500000000000000000000000000000000000000000000000000000 -0.3675437646994987317405900739686330780386924743652343750000000000 -0.4604161501175280113429266748426016420125961303710937500000000000 -0.2746713792814694521382534730946645140647888183593750000000000000 -0.6880448274506474337641748206806369125843048095703125000000000000 -0.9841235857962169486512493676855228841304779052734375000000000000 -0.3919660691050779743882515049335779622197151184082031250000000000
2.8685302734375000000000000000000000000000000000000000000000000000 -0.3681315898378645923294527619873406365513801574707031250000000000 -0.4610420298502754254954538737365510314702987670898437500000000000 -0.2752211498254537591634516502381302416324615478515625000000000000 -0.6878018583351469539266531683097127825021743774414062500000000000 -0.9835646714809227475484476599376648664474487304687500000000000000 -0.3920390451893711603048586766817606985569000244140625000000000000
2.8693847656250000000000000000000000000000000000000000000000000000 -0.3687192072636004680497023855423321947455406188964843750000000000 -0.4616682566448446767282121072639711201190948486328125000000000000 -0.2757701578823562593711926638206932693719863891601562500000000000 -0.6875586614038472488275033356330823153257369995117187500000000000 -0.9829958340985343046014577339519746601581573486328125000000000000 -0.3921214887091601930535489373141899704933166503906250000000000000
2.8702392578125000000000000000000000000000000000000000000000000000 -0.3693066167825533319124531317356741055846214294433593750000000000 -0.4622948239716585527858683235535863786935806274414062500000000000 -0.2763184095934481110390379399177618324756622314453125000000000000 -0.6873152378598702538781139992352109402418136596679687500000000000 -0.9824170799760525429888957660296000540256500244140625000000000000 -0.3922133957436879092561810011829948052763938903808593750000000000
2.8710937500000000000000000000000000000000000000000000000000000000 -0.3698938182015996112284028640715405344963073730468750000000000000 -0.4629217252204855803654481860576197504997253417968750000000000000 -0.2768659111827136420913575420854613184928894042968750000000000000 -0.6870715889095115880280673081870190799236297607421875000000000000 -0.9818284155952575753545374936948064714670181274414062500000000000 -0.3923147622237656007015971226792316883802413940429687500000000000
2.8719482421875000000000000000000000000000000000000000000000000000 -0.3704808113286477966319409915740834549069404602050781250000000000 -0.4635489537015772265604596213961485773324966430664062500000000000 -0.2774126689557183667034223617520183324813842773437500000000000000 -0.6868277157622403317205339590145740658044815063476562500000000000 -0.9812298475930889551932523318100720643997192382812500000000000000 -0.3924255839313917082478155862190760672092437744140625000000000000
2.8728027343750000000000000000000000000000000000000000000000000000 -0.3710675959726412731498612629366107285022735595703125000000000000 -0.4641765026468145927118769122898811474442481994628906250000000000 -0.2779586892984679535878456135833403095602989196777343750000000000 -0.6865836196306989158699707331834360957145690917968750000000000000 -0.9806213827620398060247453031479381024837493896484375000000000000 -0.3925458564993580812263473944767611101269721984863281250000000000
2.8736572265625000000000000000000000000000000000000000000000000000 -0.3716541719435609847366208668972831219434738159179687500000000000 -0.4648043652108642675990779480343917384743690490722656250000000000 -0.2785039786762577018741637857601745054125785827636718750000000000 -0.6863393017307033439067254221299663186073303222656250000000000000 -0.9800030280505658275558289460605010390281677246093750000000000000 -0.3926755754108408602576218981994315981864929199218750000000000000
2.8745117187500000000000000000000000000000000000000000000000000000 -0.3722405390524280432984483013569843024015426635742187500000000000 -0.4654325344723433954818858637736411765217781066894531250000000000 -0.2790485436325126911150107389403274282813072204589843750000000000 -0.6860947632812430807547343647456727921962738037109375000000000000 -0.9793747905635126205226015372318215668201446533203125000000000000 -0.3928147359989735964980184235173510387539863586425781250000000000
2.8753662109375000000000000000000000000000000000000000000000000000 -0.3728266971113066707843586300441529601812362670898437500000000000 -0.4660610034349932373487490622210316359996795654296875000000000000 -0.2795923907876201042199681978672742843627929687500000000000000000 -0.6858500055044811638538249098928645253181457519531250000000000000 -0.9787366775625561121643158912775106728076934814453125000000000000 -0.3929633334464062710544851597660453990101814270019531250000000000
2.8762207031250000000000000000000000000000000000000000000000000000 -0.3734126459333066416768076578591717407107353210449218750000000000 -0.4666897650288603371926399177027633413672447204589843750000000000 -0.2801355268377529461609753980155801400542259216308593750000000000 -0.6856050296257539811151104913733433932065963745117187500000000000 -0.9780886964666595240203150751767680048942565917968750000000000000 -0.3931213627848484937210571388277458027005195617675781250000000000
2.8770751953125000000000000000000000000000000000000000000000000000 -0.3739983853325861695715559562813723459839820861816406250000000000 -0.4673188121114861814930918626487255096435546875000000000000000000 -0.2806779585536861576500200499140191823244094848632812500000000000 -0.6853598368735716039878980154753662645816802978515625000000000000 -0.9774308548525447726262882497394457459449768066406250000000000000 -0.3932888188945984353495077812112867832183837890625000000000000000
2.8779296875000000000000000000000000000000000000000000000000000000 -0.3745839151243545717129279637447325512766838073730468750000000000 -0.4679481374691039086144428438274189829826354980468750000000000000 -0.2812196927796052348114130836620461195707321166992187500000000000 -0.6851144284796174543927804734266828745603561401367187500000000000 -0.9767631604551838542249697638908401131629943847656250000000000000 -0.3934656965040510545605911829625256359577178955078125000000000000
2.8787841796875000000000000000000000000000000000000000000000000000 -0.3751692351248750445513735485292272642254829406738281250000000000 -0.4685777338178421791425876108405645936727523803710937500000000000 -0.2817607364319079099601594862178899347782135009765625000000000000 -0.6848688056787485267662418664258439093828201293945312500000000000 -0.9760856211683053285099731510854326188564300537109375000000000000 -0.3936519901891916695113593505084281787276268005371093750000000000
2.8796386718750000000000000000000000000000000000000000000000000000 -0.3757543451514672727675758778786985203623771667480468750000000000 -0.4692075938049351524483654429786838591098785400390625000000000000 -0.2823010964979993930867863127787131816148757934570312500000000000 -0.6846229697089951660160522806108929216861724853515625000000000000 -0.9753982450449196761610437533818185329437255859375000000000000000 -0.3938476943730707113822120390977943316102027893066406250000000000
2.8804931640625000000000000000000000000000000000000000000000000000 -0.3763392450225101493188617496343795210123062133789062500000000000 -0.4698377100099396797006079395941924303770065307617187500000000000 -0.2828407800350806189371155596745666116476058959960937500000000000 -0.6843769218115614005881752746063284575939178466796875000000000000 -0.9747010402978597554124462476465851068496704101562500000000000000 -0.3940528033252630457639043015660718083381652832031250000000000000
2.8813476562500000000000000000000000000000000000000000000000000000 -0.3769239345574446065079143863840727135539054870605468750000000000 -0.4704680749459577149274025487102335318922996520996093750000000000 -0.2833797941689314980884262240579118952155113220214843750000000000 -0.6841306632308247204221629544917959719896316528320312500000000000 -0.9739940153003450173940791501081548631191253662109375000000000000 -0.3942673111613043679390955276176100596785545349121093750000000000
2.8822021484375000000000000000000000000000000000000000000000000000 -0.3775084135767761694957300733221927657723426818847656250000000000 -0.4710986810608644992370841464435216039419174194335937500000000000 -0.2839181460926878397543760002008639276027679443359375000000000000 -0.6838841952143359659288535112864337861537933349609375000000000000 -0.9732771785865578229035577351169195026159286499023437500000000000 -0.3944912118421141089541492874559480696916580200195312500000000000
2.8830566406250000000000000000000000000000000000000000000000000000 -0.3780926819020777318591797211411176249384880065917968750000000000 -0.4717295207385422406431985109520610421895980834960937500000000000 -0.2844558430656132230751609313301742076873779296875000000000000000 -0.6836375190128195500349761459801811724901199340820312500000000000 -0.9725505388522444061294436323805712163448333740234375000000000000 -0.3947244991733946939405086595797911286354064941406250000000000000
2.8839111328125000000000000000000000000000000000000000000000000000 -0.3786767393559923311485704289225395768880844116210937500000000000 -0.4723605863001182902927155282668536528944969177246093750000000000 -0.2849928924118663720044253295782255008816719055175781250000000000 -0.6833906358801733471608486070181243121623992919921875000000000000 -0.9718141049553339350097758142510429024696350097656250000000000000 -0.3949671668050128148230726310430327430367469787597656250000000000
2.8847656250000000000000000000000000000000000000000000000000000000 -0.3792605857622358134229045845131622627377510070800781250000000000 -0.4729918700052079261197945925232488662004470825195312500000000000 -0.2855293015192637007260145765030756592750549316406250000000000000 -0.6831435470734688042426796528161503374576568603515625000000000000 -0.9710678859165792209395817735639866441488265991210937500000000000 -0.3952192082303583875457775320683140307664871215820312500000000000
2.8856201171875000000000000000000000000000000000000000000000000000 -0.3798442209455994977851389649003976956009864807128906250000000000 -0.4736233640531615218804972755606286227703094482421875000000000000 -0.2860650778380374736897806542401667684316635131835937500000000000 -0.6828962538529508297102665892452932894229888916015625000000000000 -0.9703118909202146369352703914046287536621093750000000000000000000 -0.3954806167856869669741115558281308040022850036621093750000000000
2.8864746093750000000000000000000000000000000000000000000000000000 -0.3804276447319529519397462991037173196673393249511718750000000000 -0.4742550605843154354346324907965026795864105224609375000000000000 -0.2866002288795904684448601074109319597482681274414062500000000000 -0.6826487574820379045092977321473881602287292480468750000000000000 -0.9695461293146425685307576713967137038707733154296875000000000000 -0.3957513856494332959989890241558896377682685852050781250000000000
2.8873291015625000000000000000000000000000000000000000000000000000 -0.3810108569482466567279743685503490269184112548828125000000000000 -0.4748869516812461721855243013123981654644012451171875000000000000 -0.2871347622152471412704244357882998883724212646484375000000000000 -0.6824010592273217490344450197881087660789489746093750000000000000 -0.9687706106131321881491658132290467619895935058593750000000000000 -0.3960315078415113099197242263471707701683044433593750000000000000
2.8881835937500000000000000000000000000000000000000000000000000000 -0.3815938574225147261742563387088011950254440307617187500000000000 -0.4755190293700284898115171472454676404595375061035156250000000000 -0.2876686854750009625369955301721347495913505554199218750000000000 -0.6821531603585677672185738629195839166641235351562500000000000000 -0.9679853444945514251429585783625952899456024169921875000000000000 -0.3963209762225840537830379162187455222010612487792968750000000000
2.8890380859375000000000000000000000000000000000000000000000000000 -0.3821766459838777385549235532380407676100730895996093750000000000 -0.4761512856214955013989253984618699178099632263183593750000000000 -0.2882020063462599757109217080142116174101829528808593750000000000 -0.6819050621487149355104406822647433727979660034179687500000000000 -0.9671903408041160332686558831483125686645507812500000000000000000 -0.3966197834933137822410742501233471557497978210449218750000000000
2.8898925781250000000000000000000000000000000000000000000000000000 -0.3827592224625451788888597093318821862339973449707031250000000000 -0.4767837123525016651548469326371559873223304748535156250000000000 -0.2887347325725886926228724860266083851456642150878906250000000000 -0.6816567658738754698077855209703557193279266357421875000000000000 -0.9663856095541647484026270831236615777015686035156250000000000000 -0.3969279221935861912129439588170498609542846679687500000000000000
2.8907470703125000000000000000000000000000000000000000000000000000 -0.3833415866898184920508185768994735553860664367675781250000000000 -0.4774163014271883276329333511966979131102561950683593750000000000 -0.2892668719524486564687038026022491976618766784667968750000000000 -0.6814082728133353805688443571852985769510269165039062500000000000 -0.9655711609249588711634260107530280947685241699218750000000000000 -0.3972453847017119454854139348753960803151130676269531250000000000
2.8916015625000000000000000000000000000000000000000000000000000000 -0.3839237384980934697509269426518585532903671264648437500000000000 -0.4780490446582505992267897454439662396907806396484375000000000000 -0.2897984323379363402750641398597508668899536132812500000000000000 -0.6811595842495539177008367914822883903980255126953125000000000000 -0.9647470052655083838644145544094499200582504272460937500000000000 -0.3975721632335994515372590285551268607378005981445312500000000000
2.8924560546875000000000000000000000000000000000000000000000000000 -0.3845056777208631926256998667668085545301437377929687500000000000 -0.4786819338082067831763311005488503724336624145507812500000000000 -0.2903294216335196020750686329847667366266250610351562500000000000 -0.6809107014681639036268734344048425555229187011718750000000000000 -0.9639131530944213821499033656436949968338012695312500000000000000 -0.3979082498419064806149947344238171353936195373535156250000000000
2.8933105468750000000000000000000000000000000000000000000000000000 -0.3850874041927206947732997832645196467638015747070312500000000000 -0.4793149605906676935518362370203249156475067138671875000000000000 -0.2908598477947736959947633295087143778800964355468750000000000000 -0.6806616257579716222636534439516253769397735595703125000000000000 -0.9630696151007858141213091585086658596992492675781250000000000000 -0.3982536364151574304059977293945848941802978515625000000000000000
2.8941650390625000000000000000000000000000000000000000000000000000 -0.3856689177493615172664931378676556050777435302734375000000000000 -0.4799481166716087487955633150704670697450637817382812500000000000 -0.2913897188271142857374229606648441404104232788085937500000000000 -0.6804123584109570410660694506077561527490615844726562500000000000 -0.9622164021450758664144586873590014874935150146484375000000000000 -0.3986083146768382712288314451143378391861915588378906250000000000
2.8950195312500000000000000000000000000000000000000000000000000000 -0.3862502182275866502436656446661800146102905273437500000000000000 -0.4805813936706412881072481013688957318663597106933593750000000000 -0.2919190427845320123800831879634642973542213439941406250000000000 -0.6801629007222733669379977072821930050849914550781250000000000000 -0.9613535252600908798115142417373135685920715332031250000000000000 -0.3989722761844559095756324040848994627594947814941406250000000000
2.8958740234375000000000000000000000000000000000000000000000000000 -0.3868313054653050864217789239773992449045181274414062500000000000 -0.4812147831622854421418367110163671895861625671386718750000000000 -0.2924478277683247307017211369384313002228736877441406250000000000 -0.6799132539902473792992054768546950072050094604492187500000000000 -0.9604809956519120284212931437650695443153381347656250000000000000 -0.3993455123285827301771178099443204700946807861328125000000000000
2.8967285156250000000000000000000000000000000000000000000000000000 -0.3874121793015366521650832964951405301690101623535156250000000000 -0.4818482766772428371737646557448897510766983032226562500000000000 -0.2929760819258304671564019372453913092613220214843750000000000000 -0.6796634195163794300853510321758221834897994995117187500000000000 -0.9595988247009079596949732149369083344936370849609375000000000000 -0.3997280143318509559868800806725630536675453186035156250000000000
2.8975830078125000000000000000000000000000000000000000000000000000 -0.3879928395764145609980744211497949436306953430175781250000000000 -0.4824818657036689106831772733130492269992828369140625000000000000 -0.2935038134491602113129715689865406602621078491210937500000000000 -0.6794133986053433327256811935512814670801162719726562500000000000 -0.9587070239627569767648651577474083751440048217773437500000000000 -0.4001197732479296886864972293551545590162277221679687500000000000
2.8984375000000000000000000000000000000000000000000000000000000000 -0.3885732861311882446742060892574954777956008911132812500000000000 -0.4831155416884456155202087757061235606670379638671875000000000000 -0.2940310305739308738282034028088673949241638183593750000000000000 -0.6791631925649863621430313287419266998767852783203125000000000000 -0.9578056051695142958379847186733968555927276611328125000000000000 -0.4005207799604584839592291700682835653424263000488281250000000000
2.8992919921875000000000000000000000000000000000000000000000000000 -0.3891535188082260732223005561536410823464393615722656250000000000 -0.4837492960384529028239342096640029922127723693847656250000000000 -0.2945577415779992436206669026432791724801063537597656250000000000 -0.6789128027063292547538253529637586325407028198242187500000000000 -0.9568945802306981773810434788174461573362350463867187500000000000 -0.4009310251819603321266072271100711077451705932617187500000000000
2.9001464843750000000000000000000000000000000000000000000000000000 -0.3897335374510179639706564103107666596770286560058593750000000000 -0.4843831201218398718744140296621480956673622131347656250000000000 -0.2950839547801960560668987909593852236866950988769531250000000000 -0.6786622303435663194903781914035789668560028076171875000000000000 -0.9559739612344287928991093394870404154062271118164062500000000000 -0.4013504994527038460816470433201175183057785034179687500000000000
2.9010009765625000000000000000000000000000000000000000000000000000 -0.3903133419041782126157613674877211451530456542968750000000000000 -0.4850170052692945876771091207046993076801300048828125000000000000 -0.2956096785390618375544136142707429826259613037109375000000000000 -0.6784114767940653267785933167033363133668899536132812500000000000 -0.9550437604485900733308767485141288489103317260742187500000000000 -0.4017791931395405802263098848925437778234481811523437500000000000
2.9018554687500000000000000000000000000000000000000000000000000000 -0.3908929320134481577575513711053645238280296325683593750000000000 -0.4856509427753127328131199647032190114259719848632812500000000000 -0.2961349212515835827019827775075100362300872802734375000000000000 -0.6781605433783675085379627489601261913776397705078125000000000000 -0.9541039903220285278706569442874751985073089599609375000000000000 -0.4022170964347065447164197848906042054295539855957031250000000000
2.9027099609375000000000000000000000000000000000000000000000000000 -0.3914723076256988454346696926222648471593856811523437500000000000 -0.4862849238994646494660401003784500062465667724609375000000000000 -0.2966596913519330414032992848660796880722045898437500000000000000 -0.6779094314201876692038695182418450713157653808593750000000000000 -0.9531546634858012456703590942197479307651519775390625000000000000 -0.4026641993545741482485311735217692330479621887207031250000000000
2.9035644531250000000000000000000000000000000000000000000000000000 -0.3920514685889338046820284944260492920875549316406250000000000000 -0.4869189398676608271365751079429173842072486877441406250000000000 -0.2971839973102067822274818809091811999678611755371093750000000000 -0.6776581422464139636829827395558822900056838989257812500000000000 -0.9521957927544563160537904877855908125638961791992187500000000000 -0.4031204917383716113121749913261737674474716186523437500000000000
2.9044189453125000000000000000000000000000000000000000000000000000 -0.3926304147522917675772191614669281989336013793945312500000000000 -0.4875529818734150033776586496969684958457946777343750000000000000 -0.2977078476311685317767796732368879020214080810546875000000000000 -0.6774066771871082304201650003960821777582168579101562500000000000 -0.9512273911273536608490530852577649056911468505859375000000000000 -0.4035859632468628555024281467922264710068702697753906250000000000
2.9052734375000000000000000000000000000000000000000000000000000000 -0.3932091459660492782646201703755650669336318969726562500000000000 -0.4881870410791058767507877291791373863816261291503906250000000000 -0.2982312508529926797784526115719927474856376647949218750000000000 -0.6771550375755055473092625106801278889179229736328125000000000000 -0.9502494717900320519987644729553721845149993896484375000000000000 -0.4040606033609790981309117796627106145024299621582031250000000000
2.9061279296875000000000000000000000000000000000000000000000000000 -0.3937876620816235240241098836122546344995498657226562500000000000 -0.4888211086172356001355865373625420033931732177734375000000000000 -0.2987542155460114479126332298619672656059265136718750000000000000 -0.6769032247480147868046174153278116136789321899414062500000000000 -0.9492620481156159861768628616118803620338439941406250000000000000 -0.4045444013804136429435232003015698865056037902832031250000000000
2.9069824218750000000000000000000000000000000000000000000000000000 -0.3943659629515749998063256498426198959350585937500000000000000000 -0.4894551755916862756379259735695086419582366943359375000000000000 -0.2992767503114637239747253261157311499118804931640625000000000000 -0.6766512400442180608095554816827643662691116333007812500000000000 -0.9482651336662764052221064048353582620620727539062500000000000000 -0.4050373464221597719081557897879974916577339172363281250000000000
2.9078369140625000000000000000000000000000000000000000000000000000 -0.3949440484296101727679229043133091181516647338867187500000000000 -0.4900892330789734518958766784635372459888458251953125000000000000 -0.2997988637802468936399691301630809903144836425781250000000000000 -0.6763990848068710537432934870594181120395660400390625000000000000 -0.9472587421947309405112491731415502727031707763671875000000000000 -0.4055394274190111114641865697194589301943778991699218750000000000
2.9086914062500000000000000000000000000000000000000000000000000000 -0.3955219183705843133402879630011739209294319152832031250000000000 -0.4907232721294970123615541979233967140316963195800781250000000000 -0.3003205646116716143190217280789511278271675109863281250000000000 -0.6761467603819030225409392187430057674646377563476562500000000000 -0.9462428876457974480373991355008911341428756713867187500000000000 -0.4060506331180085970444793019851204007863998413085937500000000000
2.9095458984375000000000000000000000000000000000000000000000000000 -0.3960995726305040487424946604733122512698173522949218750000000000 -0.4913572837687884553581341151584638282656669616699218750000000000 -0.3008418614922196421268552057881606742739677429199218750000000000 -0.6758942681184166856311890114739071577787399291992187500000000000 -0.9452175841579899540079168218653649091720581054687500000000000000 -0.4065709520788434172544612010824494063854217529296875000000000000
2.9104003906250000000000000000000000000000000000000000000000000000 -0.3966770110665302495611683752940734848380088806152343750000000000 -0.4919912589987554540904568511905381456017494201660156250000000000 -0.3013627631343050450318798993976088240742683410644531250000000000 -0.6756416093686881119140252849319949746131896972656250000000000000 -0.9441828460651858767604949207452591508626937866210937500000000000 -0.4071003726721903470675556491187307983636856079101562500000000000
2.9112548828125000000000000000000000000000000000000000000000000000 -0.3972542335369805832634426678851014003157615661621093750000000000 -0.4926251887989223088304413522564573213458061218261718750000000000 -0.3018832782750388576964439835137454792857170104980468750000000000 -0.6753887854881670538276239312835969030857086181640625000000000000 -0.9431386878983301080836554319830611348152160644531250000000000000 -0.4076388830780039995715924305841326713562011718750000000000000000
2.9121093750000000000000000000000000000000000000000000000000000000 -0.3978312399013323452656720746745122596621513366699218750000000000 -0.4932590641276677345672396768350154161453247070312500000000000000 -0.3024034156749969559641044725140091031789779663085937500000000000 -0.6751357978354767253037493901501875370740890502929687500000000000 -0.9420851243872027103165578409971203655004501342773437500000000000 -0.4081864712837507402909409393032547086477279663085937500000000000
2.9129638671875000000000000000000000000000000000000000000000000000 -0.3984080300202250679575399772147648036479949951171875000000000000 -0.4938928759234579857206881570164114236831665039062500000000000000 -0.3029231841169921501943917974131181836128234863281250000000000000 -0.6748826477724136907454521860927343368530273437500000000000000000 -0.9410221704622447891352976512280292809009552001953125000000000000 -0.4087431250825826478667579522152664139866828918457031250000000000
2.9138183593750000000000000000000000000000000000000000000000000000 -0.3989846037554632962596201650740113109350204467773437500000000000 -0.4945266151060767056968359156599035486578941345214843750000000000 -0.3034425924048498868224044144881190732121467590332031250000000000 -0.6746293366639480870716738536430057138204574584960937500000000000 -0.9399498412564457616724666877416893839836120605468750000000000000 -0.4093088320714504679820322508021490648388862609863281250000000000
2.9146728515625000000000000000000000000000000000000000000000000000 -0.3995609609700193076697871674696216359734535217285156250000000000 -0.4951602725778505575959798079566098749637603759765625000000000000 -0.3039616493621880577435945269826333969831466674804687500000000000 -0.6743758658782236237172469373035710304975509643554687500000000000 -0.9388681521072983482412155353813432157039642333984375000000000000 -0.4098835796491488991932783392257988452911376953125000000000000000
2.9155273437500000000000000000000000000000000000000000000000000000 -0.4001371015280357767984753536438802257180213928222656250000000000 -0.4957938392248705250509033248818013817071914672851562500000000000 -0.3044803638312010285460473824059590697288513183593750000000000000 -0.6741222367865574716105925290321465581655502319335937500000000000 -0.9377771185588088531659423097153194248676300048828125000000000000 -0.4104673550143060345440915170911466702818870544433593750000000000
2.9163818359375000000000000000000000000000000000000000000000000000 -0.4007130252948286064373917270131641998887062072753906250000000000 -0.4964273059182097713737391586619196459650993347167968750000000000 -0.3049987446714474415010442953644087538123130798339843750000000000 -0.6738684507634401521514178057259414345026016235351562500000000000 -0.9366767563635882698491741393809206783771514892578125000000000000 -0.4110601451632920344536614720709621906280517578125000000000000000
2.9172363281250000000000000000000000000000000000000000000000000000 -0.4012887321368894255613213317701593041419982910156250000000000000 -0.4970606635151357255431037174275843426585197448730468750000000000 -0.3055168007586431255795389461127342656254768371582031250000000000 -0.6736145091865358702776234167686197906732559204101562500000000000 -0.9355670814850022276587537817249540239572525024414062500000000000 -0.4116619368880695128964930518122855573892593383789062500000000000
2.9180908203125000000000000000000000000000000000000000000000000000 -0.4018642219218884203968400470330379903316497802734375000000000000 -0.4976939028603189485444602269126335158944129943847656250000000000 -0.3060345409834578922492198671534424647688865661621093750000000000 -0.6733604134366821813983960964833386242389678955078125000000000000 -0.9344481100994048716756879002787172794342041015625000000000000000 -0.4122727167739595466322555239457869902253150939941406250000000000
2.9189453125000000000000000000000000000000000000000000000000000000 -0.4024394945186771654910273809946374967694282531738281250000000000 -0.4983270147870368371734173251752508804202079772949218750000000000 -0.3065519742503174938086374368140241131186485290527343750000000000 -0.6731061648978902134388135891640558838844299316406250000000000000 -0.9333198585984485706745772404246963560581207275390625000000000000 -0.4128924711973318562030499379034154117107391357421875000000000000
2.9197998046875000000000000000000000000000000000000000000000000000 -0.4030145497972911217132718775246758013963699340820312500000000000 -0.4989599901183727204134754629194503650069236755371093750000000000 -0.3070691094762095230130682921299012377858161926269531250000000000 -0.6728517649573446668398446490755304694175720214843750000000000000 -0.9321823435914657896006474402383901178836822509765625000000000000 -0.4135211863232235440790418579126708209514617919921875000000000000
2.9206542968750000000000000000000000000000000000000000000000000000 -0.4035893876289525228351351415767567232251167297363281250000000000 -0.4995928196684103483882211094169178977608680725097656250000000000 -0.3075859555894946972820491737365955486893653869628906250000000000 -0.6725972150054034814914416529063601046800613403320312500000000000 -0.9310355819079373373980956785089801996946334838867187500000000000 -0.4141588481028696255847876273037400096654891967773437500000000000
2.9215087890625000000000000000000000000000000000000000000000000000 -0.4041640078860728735321572457905858755111694335937500000000000000 -0.5002254942434229967318515264196321368217468261718750000000000000 -0.3081025215287227503324629651615396142005920410156250000000000000 -0.6723425164355982808217504498315975069999694824218750000000000000 -0.9298795906000590916207215741451364010572433471679687500000000000 -0.4148054422711374700227793255180586129426956176757812500000000000
2.9223632812500000000000000000000000000000000000000000000000000000 -0.4047384104422559469860232184146298095583915710449218750000000000 -0.5008580046430585186456596602511126548051834106445312500000000000 -0.3086188162414533753263867765781469643115997314453125000000000000 -0.6720876706446342607748078989970963448286056518554687500000000000 -0.9287143869453771127808749952237121760845184326171875000000000000 -0.4154609543438913532575895715126534923911094665527343750000000000
2.9232177734375000000000000000000000000000000000000000000000000000 -0.4053125951723002273752172186505049467086791992187500000000000000 -0.5014903416615186237947909830836579203605651855468750000000000000 -0.3091348486830818864667946854751789942383766174316406250000000000 -0.6718326790323898567436344819725491106510162353515625000000000000 -0.9275399884495363345138230215525254607200622558593750000000000000 -0.4161253696152434344845971736503997817635536193847656250000000000
2.9240722656250000000000000000000000000000000000000000000000000000 -0.4058865619522018519660377933178097009658813476562500000000000000 -0.5021224960887330501790870584954973310232162475585937500000000000 -0.3096506278156706537529885281401220709085464477539062500000000000 -0.6715775430019171876594441528141032904386520385742187500000000000 -0.9263564128491093008221923810197040438652038574218750000000000000 -0.4167986731547250189855446933506755158305168151855468750000000000
2.9249267578125000000000000000000000000000000000000000000000000000 -0.4064603106591571091144032834563404321670532226562500000000000000 -0.5027544587115297947121916877222247421741485595703125000000000000 -0.3101661626067844235166148791904561221599578857421875000000000000 -0.6713222639594417229247369505173992365598678588867187500000000000 -0.9251636781145464727416083405842073261737823486328125000000000000 -0.4174808498043369175967143291927641257643699645996093750000000000
2.9257812500000000000000000000000000000000000000000000000000000000 -0.4070338411715653248457158497330965474247932434082031250000000000 -0.5033862203147985159290556111955083906650543212890625000000000000 -0.3106814620283320782512248570128576830029487609863281250000000000 -0.6710668433143626154802063865645322948694229125976562500000000000 -0.9239618024532201268073094979627057909965515136718750000000000000 -0.4181718841755051041531032751663587987422943115234375000000000000
2.9266357421875000000000000000000000000000000000000000000000000000 -0.4076071533690314163678181103023234754800796508789062500000000000 -0.5040177716826498288682500970026012510061264038085937500000000000 -0.3111965350554130038673861236020456999540328979492187500000000000 -0.6708112824792523687378320573770906776189804077148437500000000000 -0.9227508043125685066598862249520607292652130126953125000000000000 -0.4188717606459362308157778898021206259727478027343750000000000000
2.9274902343750000000000000000000000000000000000000000000000000000 -0.4081802471323688341620083974703447893261909484863281250000000000 -0.5046491035995689378168549410474952310323715209960937500000000000 -0.3117113906651687860183130851510213688015937805175781250000000000 -0.6705555828698569476031821068318095058202743530273437500000000000 -0.9215307023833775312837701676471624523401260375976562500000000000 -0.4195804633563363639225940460164565593004226684570312500000000000
2.9283447265625000000000000000000000000000000000000000000000000000 -0.4087531223436019489625437017821241170167922973632812500000000000 -0.5052802068515636069179208789137192070484161376953125000000000000 -0.3122260378356402910071665246505290269851684570312500000000000000 -0.6702997459050960005200181512918788939714431762695312500000000000 -0.9203015156031763011057478252041619271039962768554687500000000000 -0.4202979762070156999342884773795958608388900756835937500000000000
2.9291992187500000000000000000000000000000000000000000000000000000 -0.4093257788859690493588061599439242854714393615722656250000000000 -0.5059110722273082449973458096792455762624740600585937500000000000 -0.3127404855446298537202665102086029946804046630859375000000000000 -0.6700437730070625264033878920599818229675292968750000000000000000 -0.9190632631597457358196834320551715791225433349609375000000000000 -0.4210242828543793169870923520647920668125152587890625000000000000
2.9300537109375000000000000000000000000000000000000000000000000000 -0.4098982166439249508194109239411773160099983215332031250000000000 -0.5065416905192805518964860311825759708881378173828125000000000000 -0.3132547427685693497423358166997786611318588256835937500000000000 -0.6697876656010229856619275778939481824636459350585937500000000000 -0.9178159644947661011116224472061730921268463134765625000000000000 -0.4217593667072799257233839398395502939820289611816406250000000000
2.9309082031250000000000000000000000000000000000000000000000000000 -0.4104704355031437157386164926720084622502326965332031250000000000 -0.5071720525248945010687862122722435742616653442382812500000000000 -0.3137688184813929304084467730717733502388000488281250000000000000 -0.6695314251154174112201644675224088132381439208984375000000000000 -0.9165596393076042014413928882277105003595352172851562500000000000 -0.4225032109232306209989360468171071261167526245117187500000000000
2.9317626953125000000000000000000000000000000000000000000000000000 -0.4110424353505212624604325810651062056422233581542968750000000000 -0.5078021490476271049274714641796890646219253540039062500000000000 -0.3142827216534154199933936979505233466625213623046875000000000000 -0.6692750529818592974962143671291414648294448852539062500000000000 -0.9152943075592430144382660728297196328639984130859375000000000000 -0.4232557984044755250430114301707362756133079528808593750000000000
2.9326171875000000000000000000000000000000000000000000000000000000 -0.4116142160741782518584841454867273569107055664062500000000000000 -0.5084319708981399621450236736563965678215026855468750000000000000 -0.3147964612502165415719446173170581459999084472656250000000000000 -0.6690185506351356004017816303530707955360412597656250000000000000 -0.9140199894763538779329792305361479520797729492187500000000000000 -0.4240171117939173783817352614278206601738929748535156250000000000
2.9334716796875000000000000000000000000000000000000000000000000000 -0.4121857775634626408489680216007400304079055786132812500000000000 -0.5090615088953952538375347103283274918794631958007812500000000000 -0.3153100462315300278604013328731525689363479614257812500000000000 -0.6687619195132067373421591582882683724164962768554687500000000000 -0.9127367055555242192355080987908877432346343994140625000000000000 -0.4247871334708892554488102177856490015983581542968750000000000000
2.9343261718750000000000000000000000000000000000000000000000000000 -0.4127571197089525689705169497756287455558776855468750000000000000 -0.5096907538677670768123562083928845822811126708984375000000000000 -0.3158234855501380611286776911583729088306427001953125000000000000 -0.6685051610572068092608333245152607560157775878906250000000000000 -0.9114444765676619208960573814692907035350799560546875000000000000 -0.4255658455467516976256092675612308084964752197265625000000000000
2.9351806640625000000000000000000000000000000000000000000000000000 -0.4133282424024589118971562129445374011993408203125000000000000000 -0.5103196966541463375222065224079415202140808105468750000000000000 -0.3163367881507714862721059034811332821846008300781250000000000000 -0.6682482767114432675725765875540673732757568359375000000000000000 -0.9101433235625548956448938042740337550640106201171875000000000000 -0.4263532298603316950114106020919280126690864562988281250000000000
2.9360351562500000000000000000000000000000000000000000000000000000 -0.4138991455370280569958651994966203346848487854003906250000000000 -0.5109483281050409830825742574234027415513992309570312500000000000 -0.3168499629690151309091561415698379278182983398437500000000000000 -0.6679912679233970251857499533798545598983764648437500000000000000 -0.9088332678736107395067733705218415707349777221679687500000000000 -0.4271492679731833108647265362378675490617752075195312500000000000
2.9368896484375000000000000000000000000000000000000000000000000000 -0.4144698290069445678618365036527393385767936706542968750000000000 -0.5115766390836706811739986733300611376762390136718750000000000000 -0.3173630189302185100608255652332445606589317321777343750000000000 -0.6677341361437225675246054379385896027088165283203125000000000000 -0.9075143311227917841677026444813236594200134277343750000000000000 -0.4279539411646533508815082313958555459976196289062500000000000000
2.9377441406250000000000000000000000000000000000000000000000000000 -0.4150402927077340153871887196146417409181594848632812500000000000 -0.5122046204670561708738318884570617228746414184570312500000000000 -0.3178759649484118043893943195143947377800941467285156250000000000 -0.6674768828262477304846811421157326549291610717773437500000000000 -0.9061865352257352235199050483061000704765319824218750000000000000 -0.4287672304267602929606084671831922605633735656738281250000000000
2.9385986328125000000000000000000000000000000000000000000000000000 -0.4156105365361655867850743106828304007649421691894531250000000000 -0.5128322631471039505512976575118955224752426147460937500000000000 -0.3183888099252272230188509638537652790546417236328125000000000000 -0.6672195094279740334997086392831988632678985595703125000000000000 -0.9048499023970775212433181877713650465011596679687500000000000000 -0.4295891164588705457560990907950326800346374511718750000000000000
2.9394531250000000000000000000000000000000000000000000000000000000 -0.4161805603902547501249387096322607249021530151367187500000000000 -0.5134595580316839713574950110341887921094894409179687500000000000 -0.3189015627488255288923824082303326576948165893554687500000000000 -0.6669620174090764574970080502680502831935882568359375000000000000 -0.9035044551560104109100279856647830456495285034179687500000000000 -0.4304195796621425040839881148713175207376480102539062500000000000
2.9403076171875000000000000000000000000000000000000000000000000000 -0.4167503641692661409123843441193457692861557006835937500000000000 -0.5140864960457042220909329444111790508031845092773437500000000000 -0.3194142322928281152449869750853395089507102966308593750000000000 -0.6667044082329033338751855808368418365716934204101562500000000000 -0.9021502163320325173856417677598074078559875488281250000000000000 -0.4312586001337742058758806251717032864689826965332031250000000000
2.9411621093750000000000000000000000000000000000000000000000000000 -0.4173199477737160600909760432841721922159194946289062500000000000 -0.5147130681321788747695222809852566570043563842773437500000000000 -0.3199268274152532454124298055830877274274826049804687500000000000 -0.6664466833659766775710409092425834387540817260742187500000000000 -0.9007872090709492240989675337914377450942993164062500000000000000 -0.4321061576610041310431142846937291324138641357421875000000000000
2.9420166015625000000000000000000000000000000000000000000000000000 -0.4178893111053754161332562944153323769569396972656250000000000000 -0.5153392652532917672658641095040366053581237792968750000000000000 -0.3204393569574590650006484793266281485557556152343750000000000000 -0.6661888442779918539926597986777778714895248413085937500000000000 -0.8994154568411315553433382774528581649065017700195312500000000000 -0.4329622317148521526419813199026975780725479125976562500000000000
2.9428710937500000000000000000000000000000000000000000000000000000 -0.4184584540672722230425506495521403849124908447265625000000000000 -0.5159650783914543348274150957877282053232192993164062500000000000 -0.3209518297430901667688374345743795856833457946777343750000000000 -0.6659308924418176900417165597900748252868652343750000000000000000 -0.8980349834400151998181627277517691254615783691406250000000000000 -0.4338268014436202357764216230862075462937355041503906250000000000
2.9437255859375000000000000000000000000000000000000000000000000000 -0.4190273765636944869328317508916370570659637451171875000000000000 -0.5165904985503592117268567562859971076250076293945312500000000000 -0.3214642545770297621388067454972770065069198608398437500000000000 -0.6656728293334966961580789757135789841413497924804687500000000000 -0.8966458130008703175661821660469286143779754638671875000000000000 -0.4346998456661230747499757853802293539047241210937500000000000000
2.9445800781250000000000000000000000000000000000000000000000000000 -0.4195960785001927595416759686486329883337020874023437500000000000 -0.5172155167560282817973416058521252125501632690429687500000000000 -0.3219766402443571817748591001873137429356575012207031250000000000 -0.6654146564322446222305984520062338560819625854492187500000000000 -0.8952479699998694417928390976157970726490020751953125000000000000 -0.4355813428646197471572065751388436183333396911621093750000000000
2.9454345703125000000000000000000000000000000000000000000000000000 -0.4201645597835829692989761952048866078257560729980468750000000000 -0.5178401240578563990979432674066629260778427124023437500000000000 -0.3224889955093095395000091230031102895736694335937500000000000000 -0.6651563752204509016863198667124379426240921020507812500000000000 -0.8938414792634419292483016761252656579017639160156250000000000000 -0.4364712711774598741243380572996102273464202880859375000000000000
2.9462890625000000000000000000000000000000000000000000000000000000 -0.4207328203219490858622009454848011955618858337402343750000000000 -0.5184643115296494464416809933027252554893493652343750000000000000 -0.3230013291142487252827208976668771356344223022460937500000000000 -0.6648979871836784294458766453317366540431976318359375000000000000 -0.8924263659759480438182777106703724712133407592773437500000000000 -0.4373696083914088150734755799931008368730545043945312500000000000
2.9471435546875000000000000000000000000000000000000000000000000000 -0.4213008600246457846516534573311218991875648498535156250000000000 -0.5190880702706586191652604611590504646301269531250000000000000000 -0.3235136497786329501380464535031933337450027465820312500000000000 -0.6646394938106635619234907608188223093748092651367187500000000000 -0.8910026556876747827473650431784335523843765258789062500000000000 -0.4382763319336523410996164784592110663652420043945312500000000000
2.9479980468750000000000000000000000000000000000000000000000000000 -0.4218686788023012779191844856541138142347335815429687500000000000 -0.5197113914066096018729012939729727804660797119140625000000000000 -0.3240259661979929539654676773352548480033874511718750000000000000 -0.6643808965933162280492751960991881787776947021484375000000000000 -0.8895703743231879734310041385469958186149597167968750000000000000 -0.4391914188634445381786974849092075601220130920410156250000000000
2.9488525390625000000000000000000000000000000000000000000000000000 -0.4224362765668199792834514028072590008378028869628906250000000000 -0.5203342660907269712211586920602712780237197875976562500000000000 -0.3245382870429129873457441135542467236518859863281250000000000000 -0.6641221970267197072246290190378203988075256347656250000000000000 -0.8881295481900395305530082623590715229511260986328125000000000000 -0.4401148458633998838962497757165692746639251708984375000000000000
2.9497070312500000000000000000000000000000000000000000000000000000 -0.4230036532313851127540260677051264792680740356445312500000000000 -0.5209566855047544908785539519158191978931427001953125000000000000 -0.3250506209580156791183469522366067394614219665527343750000000000 -0.6638633966091307403445398449548520147800445556640625000000000000 -0.8866802039878609598133607505587860941886901855468750000000000000 -0.4410465892304005763868701706087449565529823303222656250000000000
2.9505615234375000000000000000000000000000000000000000000000000000 -0.4235708087104615438001076199725503101944923400878906250000000000 -0.5215786408599704104815941718698013573884963989257812500000000000 -0.3255629765609526771186210680752992630004882812500000000000000000 -0.6636044968419797518421887616568710654973983764648437500000000000 -0.8852223688178624261269078488112427294254302978515625000000000000 -0.4419866248660971330686209057603264227509498596191406250000000000
2.9514160156250000000000000000000000000000000000000000000000000000 -0.4241377429197984993969328115781536325812339782714843750000000000 -0.5222001233981992118771131572430022060871124267578125000000000000 -0.3260753624413977869167524659133050590753555297851562500000000000 -0.6633454992298706276443454044056124985218048095703125000000000000 -0.8837560701927412720735333095944952219724655151367187500000000000 -0.4429349282669999832151574992167297750711441040039062500000000000
2.9522705078125000000000000000000000000000000000000000000000000000 -0.4247044557764321770498838759522186592221260070800781250000000000 -0.5228211243928186924279088998446241021156311035156250000000000000 -0.3265877871600456061607076208019861951470375061035156250000000000 -0.6630864052805806041490654934023041278123855590820312500000000000 -0.8822813360470628252230085308838170021772384643554687500000000000 -0.4438914745140983830751224559207912534475326538085937500000000000
2.9531250000000000000000000000000000000000000000000000000000000000 -0.4252709471986884648408988596202107146382331848144531250000000000 -0.5234416351497628294708874818752519786357879638671875000000000000 -0.3271002592476141002109102373651694506406784057617187500000000000 -0.6628272165050604902702957588189747184514999389648437500000000000 -0.8807981947480910678294208082661498337984085083007812500000000000 -0.4448562382620299127111707093717996031045913696289062500000000000
2.9539794921875000000000000000000000000000000000000000000000000000 -0.4258372171061858280083356476097833365201950073242187500000000000 -0.5240616470085208700169232542975805699825286865234375000000000000 -0.3276127872038507859997480409219861030578613281250000000000000000 -0.6625679344174345564155714782827999442815780639648437500000000000 -0.8793066751071030306974307677592150866985321044921875000000000000 -0.4458291937277660821337121888063848018646240234375000000000000000
2.9548339843750000000000000000000000000000000000000000000000000000 -0.4264032654198378624599286013108212500810623168945312500000000000 -0.5246811513431324236478303646435961127281188964843750000000000000 -0.3281253794965432457608756067202193662524223327636718750000000000 -0.6623085605350006455083189393917564302682876586914062500000000000 -0.8778068063912662921666196780279278755187988281250000000000000000 -0.4468103146787349988500182007555849850177764892578125000000000000
2.9556884765625000000000000000000000000000000000000000000000000000 -0.4269690920618559593080476588511373847723007202148437500000000000 -0.5253001395631787806550505592895206063985824584960937500000000000 -0.3286380445605331379610447584127541631460189819335937500000000000 -0.6620490963782300619655529771989677101373672485351562500000000000 -0.8762986183360252923080224718432873487472534179687500000000000000 -0.4477995744204348316230834825546480715274810791015625000000000000
2.9565429687500000000000000000000000000000000000000000000000000000 -0.4275346969557521914495623605034779757261276245117187500000000000 -0.5259186031147702333754523351672105491161346435546875000000000000 -0.3291507907967341495236723858397454023361206054687500000000000000 -0.6617895434707675716978769742127042263746261596679687500000000000 -0.8747821411580963824050627408723812550306320190429687500000000000 -0.4487969457834387609906912075530271977186203002929687500000000000
2.9573974609375000000000000000000000000000000000000000000000000000 -0.4281000800263417560564960240299114957451820373535156250000000000 -0.5265365334815302889026611410372424870729446411132812500000000000 -0.3296636265711532232103309070225805044174194335937500000000000000 -0.6615299033394315131317853229120373725891113281250000000000000000 -0.8732574055690520697936563010443933308124542236328125000000000000 -0.4498024011098109564699143447796814143657684326171875000000000000
2.9582519531250000000000000000000000000000000000000000000000000000 -0.4286652411997461387116459263779688626527786254882812500000000000 -0.5271539221855768841962230908393394201993942260742187500000000000 -0.3301765602139153932270687619165983051061630249023437500000000000 -0.6612701775142135751650585007155314087867736816406250000000000000 -0.8717244427895773917214228276861831545829772949218750000000000000 -0.4508159122388497030975429424870526418089866638183593750000000000
2.9591064453125000000000000000000000000000000000000000000000000000 -0.4292301804033953338546325539937242865562438964843750000000000000 -0.5277707607884981610979480137757491320371627807617187500000000000 -0.3306896000182925066113170942116994410753250122070312500000000000 -0.6610103675282790192113679950125515460968017578125000000000000000 -0.8701832845643906466648331843316555023193359375000000000000000000 -0.4518374504921673917579028056934475898742675781250000000000000000
2.9599609375000000000000000000000000000000000000000000000000000000 -0.4297948975660308423840660907444544136524200439453125000000000000 -0.5283870408923279082813451168476603925228118896484375000000000000 -0.3312027542397337764867870646412484347820281982421875000000000000 -0.6607504749179665681779738406476099044084548950195312500000000000 -0.8686339631779038672476644933340139687061309814453125000000000000 -0.4528669866580292691082831879612058401107788085937500000000000000
2.9608154296875000000000000000000000000000000000000000000000000000 -0.4303593926177083361928055182943353429436683654785156250000000000 -0.5290027541405154520859355216089170426130294799804687500000000000 -0.3317160310949011647885242837219266220927238464355468750000000000 -0.6604905012227885174880270824360195547342300415039062500000000000 -0.8670765114706253662291146611096337437629699707031250000000000000 -0.4539044909749516687469395037624053657054901123046875000000000000
2.9616699218750000000000000000000000000000000000000000000000000000 -0.4309236654898003227032177164801396429538726806640625000000000000 -0.5296178922188946591731451007944997400045394897460937500000000000 -0.3322294387607059862332903321657795459032058715820312500000000000 -0.6602304479854306240582673126482404768466949462890625000000000000 -0.8655109628563977253179473336786031723022460937500000000000000000 -0.4549499331144635783097385228757048025727272033691406250000000000
2.9625244140625000000000000000000000000000000000000000000000000000 -0.4314877161149988094024365636869333684444427490234375000000000000 -0.5302324468566479431785865017445757985115051269531250000000000000 -0.3327429853733496756262866256292909383773803710937500000000000000 -0.6599703167517521062990226710098795592784881591796875000000000000 -0.8639373513404614568500505811243783682584762573242187500000000000 -0.4560032821630427557479947608953807502985000610351562500000000000
2.9633789062500000000000000000000000000000000000000000000000000000 -0.4320515444273181904222269622550811618566513061523437500000000000 -0.5308464098272699382974337822815869003534317016601562500000000000 -0.3332566790273664425470201422285754233598709106445312500000000000 -0.6597101090707856441142098447016905993223190307617187500000000000 -0.8623557115384521409851004136726260185241699218750000000000000000 -0.4570645066031191472433192757307551801204681396484375000000000000
2.9642333984375000000000000000000000000000000000000000000000000000 -0.4326151503620978000519414763402892276644706726074218750000000000 -0.5314597729495265099330936209298670291900634765625000000000000000 -0.3337705277746690346596381004928844049572944641113281250000000000 -0.6594498264947374899236365308752283453941345214843750000000000000 -0.8607660786963389210058039680006913840770721435546875000000000000 -0.4581335742931360588414690937497653067111968994140625000000000000
2.9650878906250000000000000000000000000000000000000000000000000000 -0.4331785338560046327849306635471293702721595764160156250000000000 -0.5320725280884128771674568270100280642509460449218750000000000000 -0.3342845396235963328912532688264036551117897033691406250000000000 -0.6591894705789872466183965116215404123067855834960937500000000000 -0.8591684887113834045990756749233696609735488891601562500000000000 -0.4592104524465910886377173483197111636400222778320312500000000000
2.9659423828125000000000000000000000000000000000000000000000000000 -0.4337416948470361743872558690782170742750167846679687500000000000 -0.5326846671561087376289833628106862306594848632812500000000000000 -0.3347987225379635556343771440879208967089653015136718750000000000 -0.6589290428820882006277770415181294083595275878906250000000000000 -0.8575629781541715956905136408749967813491821289062500000000000000 -0.4602951076100048610761916734190890565514564514160156250000000000
2.9667968750000000000000000000000000000000000000000000000000000000 -0.4343046332745230109217970948520814999938011169433593750000000000 -0.5332961821129315049816455029940698295831680297851562500000000000 -0.3353130844361145168619486867100931704044342041015625000000000000 -0.6586685449657670998746539225976448506116867065429687500000000000 -0.8559495842918072305849364056484773755073547363281250000000000000 -0.4613875056397269691643714395468123257160186767578125000000000000
2.9676513671875000000000000000000000000000000000000000000000000000 -0.4348673490791316043058145623945165425539016723632812500000000000 -0.5339070649682874369901242062042001634836196899414062500000000000 -0.3358276331899757716215049185848329216241836547851562500000000000 -0.6584079783949240427531890418322291225194931030273437500000000000 -0.8543283451122880567396578044281341135501861572265625000000000000 -0.4624876116775600842778715104941511526703834533691406250000000000
2.9685058593750000000000000000000000000000000000000000000000000000 -0.4354298422028669013350565819564508274197578430175781250000000000 -0.5345173077816209872281660864246077835559844970703125000000000000 -0.3363423766241128154419470774882938712835311889648437500000000000 -0.6581473447376327001734352961648255586624145507812500000000000000 -0.8526992993501978368442451028386130928993225097656250000000000000 -0.4635953901250675635026254894910380244255065917968750000000000000
2.9693603515625000000000000000000000000000000000000000000000000000 -0.4359921125890751092413211154052987694740295410156250000000000000 -0.5351269026633627134970083716325461864471435546875000000000000000 -0.3368573225147874494744826279202243313193321228027343750000000000 -0.6578866455651403155613365925091784447431564331054687500000000000 -0.8510624865137464967190794595808256417512893676757812500000000000 -0.4647108046165341344035937254375312477350234985351562500000000000
2.9702148437500000000000000000000000000000000000000000000000000000 -0.4365541601824464712500173391163116320967674255371093750000000000 -0.5357358417758755209092669247183948755264282226562500000000000000 -0.3373724785890174215907677535142283886671066284179687500000000000 -0.6576258824518674828141229227185249328613281250000000000000000000 -0.8494179469132642212869654940732289105653762817382812500000000000 -0.4658338179904707443412803513638209551572799682617187500000000000
2.9710693359375000000000000000000000000000000000000000000000000000 -0.4371159849290178756042735130904475226998329162597656250000000000 -0.5363441173343994616828922517015598714351654052734375000000000000 -0.3378878525236362895256547744793351739645004272460937500000000000 -0.6573650569754083683449152886169031262397766113281250000000000000 -0.8477657216912568571842712117359042167663574218750000000000000000 -0.4669643922595598795055593654979020357131958007812500000000000000
2.9719238281250000000000000000000000000000000000000000000000000000 -0.4376775867761756311224985438457224518060684204101562500000000000 -0.5369517216079955357344033473054878413677215576171875000000000000 -0.3384034519443557265105937403859570622444152832031250000000000000 -0.6571041707165307110827257019991520792245864868164062500000000000 -0.8461058528540846834786748331680428236722946166992187500000000000 -0.4681024885789767386867765708302613347768783569335937500000000000
2.9727783203125000000000000000000000000000000000000000000000000000 -0.4382389656726581317336410847929073497653007507324218750000000000 -0.5375586469204880479821895278291776776313781738281250000000000000 -0.3389192844248282154850926417566370218992233276367187500000000000 -0.6568432252591754894055497970839496701955795288085937500000000000 -0.8444383833054084353975099475064780563116073608398437500000000000 -0.4692480672129425434135896466614212840795516967773437500000000000
2.9736328125000000000000000000000000000000000000000000000000000000 -0.4388001215685585765235998678690521046519279479980468750000000000 -0.5381648856514069656498122640186920762062072753906250000000000000 -0.3394353574857101873973874717194121330976486206054687500000000000 -0.6565822221904574762518791430920828133821487426757812500000000000 -0.8427633568814728581841677623742725700139999389648437500000000000 -0.4704010874994420943195905238098930567502975463867187500000000000
2.9744873046875000000000000000000000000000000000000000000000000000 -0.4393610544153277452927852664288366213440895080566406250000000000 -0.5387704302369284992124676136882044374942779541015625000000000000 -0.3399516785937270468842541504272958263754844665527343750000000000 -0.6563211631006646840091889316681772470474243164062500000000000000 -0.8410808183884037614319595377310179173946380615234375000000000000 -0.4715615078129256065864183256053365767002105712890625000000000000
2.9753417968750000000000000000000000000000000000000000000000000000 -0.4399217641657766630913783956202678382396697998046875000000000000 -0.5393752731708159053880535793723538517951965332031250000000000000 -0.3404682551607374207947032118681818246841430664062500000000000000 -0.6560600495832588086031478269433137029409408569335937500000000000 -0.8393908136416026177784033279749564826488494873046875000000000000 -0.4727292855249149994278923259116709232330322265625000000000000000
2.9761962890625000000000000000000000000000000000000000000000000000 -0.4404822507740792647545902127603767439723014831542968750000000000 -0.5399794070053600680836325409472920000553131103515625000000000000 -0.3409850945427985169366991158312885090708732604980468750000000000 -0.6557988832348748964307105779880657792091369628906250000000000000 -0.8376933895073984670531785923230927437543869018554687500000000000 -0.4739043769623513258082425636530388146638870239257812500000000000
2.9770507812500000000000000000000000000000000000000000000000000000 -0.4410425141957751704602230802265694364905357360839843750000000000 -0.5405828243523183029850542880012653768062591552734375000000000000 -0.3415022040392320934465431037097005173563957214355468750000000000 -0.6555376656553216774270254063594620674848556518554687500000000000 -0.8359885939471177751514119336206931620836257934570312500000000000 -0.4750867373635255797026388790982309728860855102539062500000000000
2.9779052734375000000000000000000000000000000000000000000000000000 -0.4416025543877724057750810970901511609554290771484375000000000000 -0.5411855178838557156595356900652404874563217163085937500000000000 -0.3420195908916890403794752728572348132729530334472656250000000000 -0.6552763984475811209762241560383699834346771240234375000000000000 -0.8342764760637090271089277848659548908472061157226562500000000000 -0.4762763208314532148435205272107850760221481323242187500000000000
2.9787597656250000000000000000000000000000000000000000000000000000 -0.4421623713083500661902291994920233264565467834472656250000000000 -0.5417874803334847833014009665930643677711486816406250000000000000 -0.3425372622832153490790574323909822851419448852539062500000000000 -0.6550150832178087689783296809764578938484191894531250000000000000 -0.8325570861511343290217723733803723007440567016601562500000000000 -0.4774730802844832089348869885725434869527816772460937500000000000
2.9796142578125000000000000000000000000000000000000000000000000000 -0.4427219649171610926785547235340345650911331176757812500000000000 -0.5423887044970052695447293444885872304439544677734375000000000000 -0.3430552253373168603012288713216548785567283630371093750000000000 -0.6547537215753338468715583076118491590023040771484375000000000000 -0.8308304757466788981190575213986448943614959716796875000000000000 -0.4786769674039887401129078625672264024615287780761718750000000000
2.9804687500000000000000000000000000000000000000000000000000000000 -0.4432813351752348252077240431390237063169479370117187500000000000 -0.5429891832334456935882371908519417047500610351562500000000000000 -0.3435734871170239568272108954261057078838348388671875000000000000 -0.6544923151326589305654124473221600055694580078125000000000000000 -0.8290966976864131421365300411707721650600433349609375000000000000 -0.4798879325789047189942948534735478460788726806640625000000000000
2.9813232421875000000000000000000000000000000000000000000000000000 -0.4438404820449799448311978267156518995761871337890625000000000000 -0.5435889094660051323870675332727842032909393310546875000000000000 -0.3440920546239547572753281201585195958614349365234375000000000000 -0.6542308655054599464406805964244995266199111938476562500000000000 -0.8273558061640109428935829782858490943908691406250000000000000000 -0.4811059248469089499877782145631499588489532470703125000000000000
2.9821777343750000000000000000000000000000000000000000000000000000 -0.4443994054901870827123389062762726098299026489257812500000000000 -0.5441878761829953559114869676704984158277511596679687500000000000 -0.3446109347973788095131908448820468038320541381835937500000000000 -0.6539693743125865044163447237224318087100982666015625000000000000 -0.8256078567931752765218789136270061135292053222656250000000000000 -0.4823308918319976767996593025600304827094078063964843750000000000
2.9830322265625000000000000000000000000000000000000000000000000000 -0.4449581054760314291485201465548016130924224853515625000000000000 -0.5447860764387840726286071912909392267465591430664062500000000000 -0.3451301345132787856684331018186639994382858276367187500000000000 -0.6537078431760616759049753454746678471565246582031250000000000000 -0.8238529066739208595038235216634348034858703613281250000000000000 -0.4835627796782024923061271692859008908271789550781250000000000000
2.9838867187500000000000000000000000000000000000000000000000000000 -0.4455165819690755646398372391558950766921043395996093750000000000 -0.5453835033547401733855508609849493950605392456054687500000000000 -0.3456496605834109558941236173268407583236694335937500000000000000 -0.6534462737210821048350339879107195883989334106445312500000000000 -0.8220910144629698379503679461777210235595703125000000000000000000 -0.4848015329791944272308512609015451744198799133300781250000000000
2.9847412109375000000000000000000000000000000000000000000000000000 -0.4460748349372721799355190341884735971689224243164062500000000000 -0.5459801501201793083595248390338383615016937255859375000000000000 -0.3461695197543650515115132293431088328361511230468750000000000000 -0.6531846675760176745839657996839378029108047485351562500000000000 -0.8203222404486307794968524831347167491912841796875000000000000000 -0.4860470947034045696710791162331588566303253173828125000000000000
2.9855957031250000000000000000000000000000000000000000000000000000 -0.4466328643499666850580354093835921958088874816894531250000000000 -0.5465760099933124616100599268975201994180679321289062500000000000 -0.3466897187066209640171621231274912133812904357910156250000000000 -0.6529230263724119520674094019341282546520233154296875000000000000 -0.8185466466304001098563958294107578694820404052734375000000000000 -0.4872994061144237942784229744574986398220062255859375000000000000
2.9864501953125000000000000000000000000000000000000000000000000000 -0.4471906701779000958829612955014454200863838195800781250000000000 -0.5471710763021939705197382863843813538551330566406250000000000000 -0.3472102640536062212461843046185094863176345825195312500000000000 -0.6526613517449819656945919632562436163425445556640625000000000000 -0.8167642968037203132780632586218416690826416015625000000000000000 -0.4885584066862436181111206678906455636024475097656250000000000000
2.9873046875000000000000000000000000000000000000000000000000000000 -0.4477482523932115321407820829335832968354225158691406250000000000 -0.5477653424456746522608341365412343293428421020507812500000000000 -0.3477311623407484120207300293259322643280029296875000000000000000 -0.6523996453316182053683291997003834694623947143554687500000000000 -0.8149752566502004302861905671306885778903961181640625000000000000 -0.4898240340130359249393166010122513398528099060058593750000000000
2.9881591796875000000000000000000000000000000000000000000000000000 -0.4483056109694411039967576471099164336919784545898437500000000000 -0.5483588018943535979943249003554228693246841430664062500000000000 -0.3482524200445286099991903938644099980592727661132812500000000000 -0.6521379087733847335073278372874483466148376464843750000000000000 -0.8131795938337897933223530344548635184764862060546875000000000000 -0.4910962237129796736923026401200331747531890869140625000000000000
2.9890136718750000000000000000000000000000000000000000000000000000 -0.4488627458815324655638789863587589934468269348144531250000000000 -0.5489514481915355181840254772396292537450790405273437500000000000 -0.3487740435715294129437324954778887331485748291015625000000000000 -0.6518761437145190740238831494934856891632080078125000000000000000 -0.8113773781033153387198808559332974255084991455078125000000000000 -0.4923749093257228093278854430536739528179168701171875000000000000
2.9898681640625000000000000000000000000000000000000000000000000000 -0.4494196571058357569938834785716608166694641113281250000000000000 -0.5495432749541887540445372906106058508157730102539062500000000000 -0.3492960392574827044320784352748887613415718078613281250000000000 -0.6516143518024322123238789572496898472309112548828125000000000000 -0.8095686814018697718964290288568008691072463989257812500000000000 -0.4936600222029946527513288856425788253545761108398437500000000000
2.9907226562500000000000000000000000000000000000000000000000000000 -0.4499763446201099914567578252899693325161933898925781250000000000 -0.5501342758739058425021539733279496431350708007812500000000000000 -0.3498184133663141404113616772519890218973159790039062500000000000 -0.6513525346877085953067876289424020797014236450195312500000000000 -0.8077535779836160223510432842886075377464294433593750000000000000 -0.4949514913918011682625319735961966216564178466796875000000000000
2.9915771484375000000000000000000000000000000000000000000000000000 -0.4505328084035261082540557708853157237172126770019531250000000000 -0.5507244447178679669363532411807682365179061889648437500000000000 -0.3503411720891842495717583005898632109165191650390625000000000000 -0.6510906940241061313656700804131105542182922363281250000000000000 -0.8059321445385545512607450291397981345653533935546875000000000000 -0.4962492435096577114705951316864229738712310791015625000000000000
2.9924316406250000000000000000000000000000000000000000000000000000 -0.4510890484366694708207035091618308797478675842285156250000000000 -0.5513137753298128496126651043596211820840835571289062500000000000 -0.3508643215435260920287419139640405774116516113281250000000000000 -0.6508288314685564124317806999897584319114685058593750000000000000 -0.8041044603259424050634152081329375505447387695312500000000000000 -0.4975532026111703642889949605887522920966148376464843750000000000
2.9932861328125000000000000000000000000000000000000000000000000000 -0.4516450647015426422825612462474964559078216552734375000000000000 -0.5519022616310034212716573165380395948886871337890625000000000000 -0.3513878677720818632934651759569533169269561767578125000000000000 -0.6505669486811642698853574984241276979446411132812500000000000000 -0.8022706073169781904041997222520876675844192504882812500000000000 -0.4988632900453503493665152745961677283048629760742187500000000000
2.9941406250000000000000000000000000000000000000000000000000000000 -0.4522008571815680499916823009698418900370597839355468750000000000 -0.5524898976212035961452784249559044837951660156250000000000000000 -0.3519118167419325593492374082416063174605369567871093750000000000 -0.6503050473252082186448319589544553309679031372070312500000000000 -0.8004306703475665418778817183920182287693023681640625000000000000 -0.5001794243028498954117821995168924331665039062500000000000000000
2.9949951171875000000000000000000000000000000000000000000000000000 -0.4527564258615907610838746677472954615950584411621093750000000000 -0.5530766773796546020847131330810952931642532348632812500000000000 -0.3524361743435269200830362024134956300258636474609375000000000000 -0.6500431290671402351222241122741252183914184570312500000000000000 -0.7985847372819556699852228121017105877399444580078125000000000000 -0.5015015208523248002592254124465398490428924560546875000000000000
2.9958496093750000000000000000000000000000000000000000000000000000 -0.4533117707278811470139601169648813083767890930175781250000000000 -0.5536625950660569728256632515694946050643920898437500000000000000 -0.3529609463897052656911057511024409905076026916503906250000000000 -0.6497811955765857572231425365316681563854217529296875000000000000 -0.7967328991881784672202115871186833828687667846679687500000000000 -0.5028294919649930472260734859446529299020767211914062500000000000
2.9967041015625000000000000000000000000000000000000000000000000000 -0.4538668917681376591133357578655704855918884277343750000000000000 -0.5542476449215568701234246873355004936456680297851562500000000000 -0.3534861386147185036143980596534674987196922302246093750000000000 -0.6495192485263436843467843573307618498802185058593750000000000000 -0.7948752505262522971563043938658665865659713745117187500000000000 -0.5041632465264350715372643207956571131944656372070312500000000000
2.9975585937500000000000000000000000000000000000000000000000000000 -0.4544217889714894931252331389259779825806617736816406250000000000 -0.5548318212697341822448038328730035573244094848632812500000000000 -0.3540117566732448595168136762367794290184974670410156250000000000 -0.6492572895923864884082377102458849549293518066406250000000000000 -0.7930118893502022814345764345489442348480224609375000000000000000 -0.5055026898345706953818989859428256750106811523437500000000000000
2.9984130859375000000000000000000000000000000000000000000000000000 -0.4549764623284992537399773482320597395300865173339843750000000000 -0.5554151185175988381104161817347630858421325683593750000000000000 -0.3545378061393996138583872834715293720364570617675781250000000000 -0.6489953204538599917938768157910089939832687377929687500000000000 -0.7911429175251190049067417930928058922290802001953125000000000000 -0.5068477233826009786810118384892120957374572753906250000000000000
2.9992675781250000000000000000000000000000000000000000000000000000 -0.4555309118311657856636998076282907277345657348632812500000000000 -0.5559975311565883426823120316839776933193206787109375000000000000 -0.3550642925057431731339363523147767409682273864746093750000000000 -0.6487333427930837004282693669665604829788208007812500000000000000 -0.7892684409605559281430942064616829156875610351562500000000000000 -0.5081982446256114727134445274714380502700805664062500000000000000
3.0001220703125000000000000000000000000000000000000000000000000000 -0.4560851374729267826424461418355349451303482055664062500000000000 -0.5565790537635724177789597888477146625518798828125000000000000000 -0.3555912211822811475059324948233552277088165283203125000000000000 -0.6484713582955504707072691417124588042497634887695312500000000000 -0.7873885698615795680765927500033285468816757202148437500000000000 -0.5095541467295213733379455334215890616178512573242187500000000000
3.0009765625000000000000000000000000000000000000000000000000000000 -0.4566391392486615075085865100845694541931152343750000000000000000 -0.5571596810018620837823277724965009838342666625976562500000000000 -0.3561185974954609867459964789304649457335472106933593750000000000 -0.6482093686499267315426209279394242912530899047851562500000000000 -0.7855034189991955129173106797679793089628219604492187500000000000 -0.5109153183006579501679311761108692735433578491210937500000000000
3.0018310546875000000000000000000000000000000000000000000000000000 -0.4571929171546935677383771690074354410171508789062500000000000000 -0.5577394076222231822370645204500760883092880249023437500000000000 -0.3566464266871639532396898175647947937250137329101562500000000000 -0.6479473755480523733396580610133241862058639526367187500000000000 -0.7836131080016935923637788619089405983686447143554687500000000000 -0.5122816430944111543155372601177077740430831909179687500000000000
3.0026855468750000000000000000000000000000000000000000000000000000 -0.4577464711887936354983708042709622532129287719726562500000000000 -0.5583182284638975589885490080632735043764114379882812500000000000 -0.3571747139136897120081926004786510020494461059570312500000000000 -0.6476853806849407479973024237551726400852203369140625000000000000 -0.7817177616688850694259826923371292650699615478515625000000000000 -0.5136529997009964265686221551732160151004791259765625000000000000
3.0035400390625000000000000000000000000000000000000000000000000000 -0.4582998013501820011583731684368103742599487304687500000000000000 -0.5588961384556272449231073551345616579055786132812500000000000000 -0.3577034642447368129047902129968861117959022521972656250000000000 -0.6474233857587786689080644464411307126283645629882812500000000000 -0.7798175103112766626267671199457254260778427124023437500000000000 -0.5150292612062806751893617729365359991788864135742187500000000000
3.0043945312500000000000000000000000000000000000000000000000000000 -0.4588529076395315153824583376263035461306571960449218750000000000 -0.5594731326166860752024945213634055107831954956054687500000000000 -0.3582326826623769000512709226313745602965354919433593750000000000 -0.6471613924709266330026480318338144570589065551757812500000000000 -0.7779124901164410355036693545116577297449111938476562500000000000 -0.5164102948254122305016267091559711843729019165039062500000000000
3.0052490234375000000000000000000000000000000000000000000000000000 -0.4594057900589700871307741181226447224617004394531250000000000000 -0.5600492060579175257473139026842545717954635620117187500000000000 -0.3587623740600225930030831023032078519463539123535156250000000000 -0.6468994025259183766607407051196787506341934204101562500000000000 -0.7760028435451161721303492413426283746957778930664062500000000000 -0.5177959615067205811911321688967291265726089477539062500000000000
3.0061035156250000000000000000000000000000000000000000000000000000 -0.4599584486120835702394060717779211699962615966796875000000000000 -0.5606243539827786559470723659615032374858856201171875000000000000 -0.3592925432413884290205885463365120813250541687011718750000000000 -0.6466374176314613198002234639716334640979766845703125000000000000 -0.7740887197597476898636159603483974933624267578125000000000000000 -0.5191861155031749497368309675948694348335266113281250000000000000
3.0069580078125000000000000000000000000000000000000000000000000000 -0.4605108833039183724444853851309744641184806823730468750000000000 -0.5611985716883896024853584094671532511711120605468750000000000000 -0.3598231949194471979147635920526226982474327087402343750000000000 -0.6463754394984362328102633910020813345909118652343750000000000000 -0.7721702750886038080224693658237811177968978881835937500000000000 -0.5205806039082686575980574161803815513849258422851562500000000000
3.0078125000000000000000000000000000000000000000000000000000000000 -0.4610630941409841754285992010409245267510414123535156250000000000 -0.5617718545665910667707976244855672121047973632812500000000000000 -0.3603543337153773395975520088541088625788688659667968750000000000 -0.6461134698408975696182210413098800927400588989257812500000000000 -0.7702476735287775433391743717947974801063537597656250000000000000 -0.5219792661530175958972677108249627053737640380859375000000000000
3.0086669921875000000000000000000000000000000000000000000000000000 -0.4616150811312566548672009503206936642527580261230468750000000000 -0.5623441981050081306392485203105024993419647216796875000000000000 -0.3608859641575052346063046115887118503451347351074218750000000000 -0.6458515103760731346227430549333803355693817138671875000000000000 -0.7683210872917605183118894274230115115642547607421875000000000000 -0.5233819334603857509335966824437491595745086669921875000000000000
3.0095214843750000000000000000000000000000000000000000000000000000 -0.4621668442841802004750206833705306053161621093750000000000000000 -0.5629155978881218436171707253379281610250473022460937500000000000 -0.3614180906802385573328706414031330496072769165039062500000000000 -0.6455895628243641937160646193660795688629150390625000000000000000 -0.7663906973958130031121527281356975436210632324218750000000000000 -0.5247884282529153843199765105964615941047668457031250000000000000
3.0103759765625000000000000000000000000000000000000000000000000000 -0.4627183836106706360524754018115345388650894165039062500000000000 -0.5634860495983473605008384765824303030967712402343750000000000000 -0.3619507176229938560929610957828117534518241882324218750000000000 -0.6453276289093455853063119320722762495279312133789062500000000000 -0.7644566943096194888696004454686772078275680541992187500000000000 -0.5261985635090716817430234186758752912282943725585937500000000000
3.0112304687500000000000000000000000000000000000000000000000000000 -0.4632696991231179395320793901191791519522666931152343750000000000 -0.5640555490171187402737018601328600198030471801757812500000000000 -0.3624838492291170832793056888476712629199028015136718750000000000 -0.6450657103577656092951997379714157432317733764648437500000000000 -0.7625192786522645427282895980169996619224548339843750000000000000 -0.5276121420632666758621098779258318245410919189453125000000000000
3.0120849609375000000000000000000000000000000000000000000000000000 -0.4638207908353889630248545472568366676568984985351562500000000000 -0.5646240920259842921424819905951153486967086791992187500000000000 -0.3630174896447935783960758726607309654355049133300781250000000000 -0.6448038088995460270780313294380903244018554687500000000000000000 -0.7605786619551727634203075467667076736688613891601562500000000000 -0.5290289558439192907357551121094729751348495483398437500000000000
3.0129394531250000000000000000000000000000000000000000000000000000 -0.4643716587628300418444382557936478406190872192382812500000000000 -0.5651916746077068065545745412237010896205902099609375000000000000 -0.3635516429179532216231507391057675704360008239746093750000000000 -0.6445419262677821725660010088176932185888290405273437500000000000 -0.7586350674922053283211198504432104527950286865234375000000000000 -0.5304487850433590168108821671921759843826293945312500000000000000
3.0137939453125000000000000000000000000000000000000000000000000000 -0.4649223029222698255757961760537000373005867004394531250000000000 -0.5657582928473749994680019881343469023704528808593750000000000000 -0.3640863129971645961724391327152261510491371154785156250000000000 -0.6442800641987428411638916259107645601034164428710937500000000000 -0.7566887311847346753168608302075881510972976684570312500000000000 -0.5318713972127510070109224216139409691095352172851562500000000000
3.0146484375000000000000000000000000000000000000000000000000000000 -0.4654727233320219426104813464917242527008056640625000000000000000 -0.5663239429335199526249766677210573107004165649414062500000000000 -0.3646215037305239325959860252623911947011947631835937500000000000 -0.6440182244318702897700745779729913920164108276367187500000000000 -0.7547399025894205859543717451742850244045257568359375000000000000 -0.5332965462743199935857774107716977596282958984375000000000000000
3.0155029296875000000000000000000000000000000000000000000000000000 -0.4660229200118877201930445153266191482543945312500000000000000000 -0.5668886211592425450334076231229119002819061279296875000000000000 -0.3651572188645329508638326387881534174084663391113281250000000000 -0.6437564087097803477988122722308617085218429565429687500000000000 -0.7527888459771171492107555422990117222070693969726562500000000000 -0.5347239714424435463868690021627116948366165161132812500000000000
3.0163574218750000000000000000000000000000000000000000000000000000 -0.4665728929831589044674444721749750897288322448730468750000000000 -0.5674523239233495441879995269118808209896087646484375000000000000 -0.3656934620429683202580406486958963796496391296386718750000000000 -0.6434946187782621951356532008503563702106475830078125000000000000 -0.7508358415123360662946083721180912107229232788085937500000000000 -0.5361533960441883239766980295826215296983718872070312500000000000
3.0172119140625000000000000000000000000000000000000000000000000000 -0.4671226422686203805234583796845981851220130920410156250000000000 -0.5680150477314963586294993547198828309774398803710937500000000000 -0.3662302368057444024174174046493135392665863037109375000000000000 -0.6432328563862785841820368659682571887969970703125000000000000000 -0.7488811865437257075939214701065793633460998535156250000000000000 -0.5375845262288314607701522618299350142478942871093750000000000000
3.0180664062500000000000000000000000000000000000000000000000000000 -0.4676721678925527814207896426523802801966667175292968750000000000 -0.5685767891973438903363557983539067208766937255859375000000000000 -0.3667675465877616725052234869508538395166397094726562500000000000 -0.6429711232859657288329913171764928847551345825195312500000000000 -0.7469251970172008370241201191674917936325073242187500000000000000 -0.5390170495547306206418625151854939758777618408203125000000000000
3.0189208984375000000000000000000000000000000000000000000000000000 -0.4682214698807353747689319334313040599226951599121093750000000000 -0.5691375450437178296070328542555216699838638305664062500000000000 -0.3673053947177529199308310126070864498615264892578125000000000000 -0.6427094212326334154994356140377931296825408935546875000000000000 -0.7449682090245913768100649576808791607618331909179687500000000000 -0.5404506334406754541888062703947070986032485961914062500000000000
3.0197753906250000000000000000000000000000000000000000000000000000 -0.4687705482604486162401258297904860228300094604492187500000000000 -0.5696973121037842702207854017615318298339843750000000000000000000 -0.3678437844171130177706174890772672370076179504394531250000000000 -0.6424477519847648920858773635700345039367675781250000000000000000 -0.7430105805021609555183204065542668104171752929687500000000000000 -0.5418849234673688286534343205858021974563598632812500000000000000
3.0206298828125000000000000000000000000000000000000000000000000000 -0.4693194030604769251269203778065275400876998901367187500000000000 -0.5702560873222302095797431320534087717533111572265625000000000000 -0.3683827187987236961852488548174733296036720275878906250000000000 -0.6421861173040169790127151827618945389986038208007812500000000000 -0.7410526930949368207279803755227476358413696289062500000000000000 -0.5433195415130971372974499900010414421558380126953125000000000000
3.0214843750000000000000000000000000000000000000000000000000000000 -0.4698680343111114598997346547548659145832061767578125000000000000 -0.5708138677564572605049875164695549756288528442382812500000000000 -0.3689222008657656592944817930401768535375595092773437500000000000 -0.6419245189552197361493313110258895903825759887695312500000000000 -0.7390949542044641384919145821186248213052749633789062500000000000 -0.5447540837059753338067480399331543594598770141601562500000000000
3.0223388671875000000000000000000000000000000000000000000000000000 -0.4704164420441527272309656382276443764567375183105468750000000000 -0.5713706505777842448168257760698907077312469482421875000000000000 -0.3694622335105212096451055003853980451822280883789062500000000000 -0.6416629587063769069033014602609910070896148681640625000000000000 -0.7371377992395182765505978750297799706459045410156250000000000000 -0.5461881181732355372560050454922020435333251953125000000000000000
3.0231933593750000000000000000000000000000000000000000000000000000 -0.4709646262929133575525497690250631421804428100585937500000000000 -0.5719264330726604450561012527032289654016494750976562500000000000 -0.3700028195131662700489982853468973189592361450195312500000000000 -0.6414014383286656961757898898213170468807220458984375000000000000 -0.7351816940914747133817286339763086289167404174804687500000000000 -0.5476211825658566789698511456663254648447036743164062500000000000
3.0240478515625000000000000000000000000000000000000000000000000000 -0.4715125870922207695912220515310764312744140625000000000000000000 -0.5724812126438875159450958562956657260656356811523437500000000000 -0.3705439615405540232373482467664871364831924438476562500000000000 -0.6411399595964368813838518690317869186401367187500000000000000000 -0.7332271378582058130035647991462610661983489990234375000000000000 -0.5490527813346679497641389389173127710819244384765625000000000000
3.0249023437500000000000000000000000000000000000000000000000000000 -0.4720603244784199459260776166047435253858566284179687500000000000 -0.5730349868118572720376846518774982541799545288085937500000000000 -0.3710856621449826753256218125898158177733421325683593750000000000 -0.6408785242872145904158287521568126976490020751953125000000000000 -0.7312746658429396529044197450275532901287078857421875000000000000 -0.5504823827314895279272377592860721051692962646484375000000000000
3.0257568359375000000000000000000000000000000000000000000000000000 -0.4726078384893760420126795906980987638235092163085937500000000000 -0.5735877532157946934177061848458833992481231689453125000000000000 -0.3716279237629573906076529965503141283988952636718750000000000000 -0.6406171341816964126536504409159533679485321044921875000000000000 -0.7293248528570335231790977559285238385200500488281250000000000000 -0.5519094155063593021282031259033828973770141601562500000000000000
3.0266113281250000000000000000000000000000000000000000000000000000 -0.4731551291644772172517718900053296238183975219726562500000000000 -0.5741395096150158083858627833251375705003738403320312500000000000 -0.3721707487139385706065297654276946559548377990722656250000000000 -0.6403557910637536210174403095152229070663452148437500000000000000 -0.7273783168584809777357236271200235933065414428710937500000000000 -0.5533332652690262642991569919104222208261489868164062500000000000
3.0274658203125000000000000000000000000000000000000000000000000000 -0.4737021965446372440133870895806467160582542419433593750000000000 -0.5746902538901952350869350993889383971691131591796875000000000000 -0.3727141391990792529398390797723550349473953247070312500000000000 -0.6400944967204309499209102796157822012901306152343750000000000000 -0.7254357229608022761269126021943520754575729370117187500000000000 -0.5547532704800596237149079570372123271226882934570312500000000000
3.0283203125000000000000000000000000000000000000000000000000000000 -0.4742490406722982831944079862296348437666893005371093750000000000 -0.5752399840446463796794773770670872181653976440429687500000000000 -0.3732580972999501867093385953921824693679809570312500000000000000 -0.6398332529419464842490583578182850033044815063476562500000000000 -0.7234977878500561399022217301535420119762420654296875000000000000 -0.5561687180338368285958949854830279946327209472656250000000000000
3.0291748046875000000000000000000000000000000000000000000000000000 -0.4747956615914336042649779301427770406007766723632812500000000000 -0.5757886982056140690033885221055243164300918579101562500000000000 -0.3738026249772531395265673381800297647714614868164062500000000000 -0.6395720615216917703804710981785319745540618896484375000000000000 -0.7215652846504645445691039640223607420921325683593750000000000000 -0.5575788383929189961918382323347032070159912109375000000000000000
3.0300292968750000000000000000000000000000000000000000000000000000 -0.4753420593475502498037599252711515873670578002929687500000000000 -0.5763363946255758429870752479473594576120376586914062500000000000 -0.3743477240695246566204446025949437171220779418945312500000000000 -0.6393109242562320382319285272387787699699401855468750000000000000 -0.7196390482819893241739350742136593908071517944335937500000000000 -0.5589828002304747522899219802638981491327285766601562500000000000
3.0308837890625000000000000000000000000000000000000000000000000000 -0.4758882339876918110554981922177830711007118225097656250000000000 -0.5768830716835601224445895240933168679475784301757812500000000000 -0.3748933962918234441552556290844222530722618103027343750000000000 -0.6390498429453059792137992189964279532432556152343750000000000000 -0.7177199813558430285809208726277574896812438964843750000000000000 -0.5603797045347689298466775653650984168052673339843750000000000000
3.0317382812500000000000000000000000000000000000000000000000000000 -0.4764341855604410369551260373555123805999755859375000000000000000 -0.5774287278864730366123581006831955164670944213867187500000000000 -0.3754396432344090928090452052856562659144401550292968750000000000 -0.6387888193918256352077378323883749544620513916015625000000000000 -0.7158090606552978130139308632351458072662353515625000000000000000 -0.5617685781283534574015448015416041016578674316406250000000000000
3.0325927734375000000000000000000000000000000000000000000000000000 -0.4769799141159226096853274157183477655053138732910156250000000000 -0.5779733618704394615406272350810468196868896484375000000000000000 -0.3759864663614057578300275963556487113237380981445312500000000000 -0.6385278554018767316335924988379701972007751464843750000000000000 -0.7139073442505456945639252808177843689918518066406250000000000000 -0.5631483665532077687032597168581560254096984863281250000000000000
3.0334472656250000000000000000000000000000000000000000000000000000 -0.4775254197058059202340984938928158953785896301269531250000000000 -0.5785169724021567150273881452449131757020950317382812500000000000 -0.3765338670094551254408088425407186150550842285156250000000000000 -0.6382669527847182333601949721924029290676116943359375000000000000 -0.7120159792956834987620595711632631719112396240234375000000000000 -0.5645179262737529679583303732215426862239837646484375000000000000
3.0343017578125000000000000000000000000000000000000000000000000000 -0.4780707023833076219077042878780048340559005737304687500000000000 -0.5790595583802605750278758023341652005910873413085937500000000000 -0.3770818463863547242986840046796714887022972106933593750000000000 -0.6380061133527828998168729413009714335203170776367187500000000000 -0.7101362105532692536868921706627588719129562377929687500000000000 -0.5658760161522965459468537119391839951276779174804687500000000000
3.0351562500000000000000000000000000000000000000000000000000000000 -0.4786157622031945169105426884925691410899162292480468750000000000 -0.5796011188367053978964804628049023449420928955078125000000000000 -0.3776304055696836359246049141802359372377395629882812500000000000 -0.6377453389216767298819377174368128180503845214843750000000000000 -0.7082693896869879379707413136202376335859298706054687500000000000 -0.5672212881563655217931341212533880025148391723632812500000000000
3.0360107421875000000000000000000000000000000000000000000000000000 -0.4791605992217861098581010992347728461027145385742187500000000000 -0.5801416529381567821488374647742602974176406860351562500000000000 -0.3781795455054154375673647336952853947877883911132812500000000000 -0.6374846313101792949495916218438651412725448608398437500000000000 -0.7064169853532691334407900285441428422927856445312500000000000000 -0.5685522772670894564583932151435874402523040771484375000000000000
3.0368652343750000000000000000000000000000000000000000000000000000 -0.4797052134969574388456692304316675290465354919433593750000000000 -0.5806811599873976659225149887788575142621994018554687500000000000 -0.3787292670065172117688234720844775438308715820312500000000000000 -0.6372239923402437389299279857368674129247665405273437500000000000 -0.7045805941089988699843615904683247208595275878906250000000000000 -0.5698673905714886078754943810054101049900054931640625000000000000
3.0377197265625000000000000000000000000000000000000000000000000000 -0.4802496050881417399835981996147893369197845458984375000000000000 -0.5812196394247483022255096329899970442056655883789062500000000000 -0.3792795707515351777416867662395816296339035034179687500000000000 -0.6369634238369966672266286877857055515050888061523437500000000000 -0.7027619521308524630498482110851909965276718139648437500000000000 -0.5711648955431408714034091644862201064825057983398437500000000000
3.0385742187500000000000000000000000000000000000000000000000000000 -0.4807937740563331674437108631536830216646194458007812500000000000 -0.5817570908295002229948522654012776911258697509765625000000000000 -0.3798304572831661118925694609060883522033691406250000000000000000 -0.6367029276287380357146616915997583419084548950195312500000000000 -0.7009629477116283702287091728067025542259216308593750000000000000 -0.5724429075458477012006142103928141295909881591796875000000000000
3.0394287109375000000000000000000000000000000000000000000000000000 -0.4813377204640894579945609166315989568829536437988281250000000000 -0.5822935139213644140099290780199225991964340209960937500000000000 -0.3803819270068145019791927552432753145694732666015625000000000000 -0.6364425055469414838071884332748595625162124633789062500000000000 -0.6991856344580098525653966134996153414249420166015625000000000000 -0.5736993766358731150489802530501037836074829101562500000000000000
3.0402832031250000000000000000000000000000000000000000000000000000 -0.4818814443755347620701456889946712180972099304199218750000000000 -0.5828289085619317022590735177800524979829788208007812500000000000 -0.3809339801891378773923690914671169593930244445800781250000000000 -0.6361821594262541124109588963619899004697799682617187500000000000 -0.6974322450576850851433619027375243604183197021484375000000000000 -0.5749320737948231396785558899864554405212402343750000000000000000
3.0411376953125000000000000000000000000000000000000000000000000000 -0.4824249458563621972828627804119605571031570434570312500000000000 -0.5833632747561512399414596075075678527355194091796875000000000000 -0.3814866169565730991131147220585262402892112731933593750000000000 -0.6359218911044963729040091493516229093074798583984375000000000000 -0.6957052054108578964530806842958554625511169433593750000000000000 -0.5761385767981348493549376144073903560638427734375000000000000000
3.0419921875000000000000000000000000000000000000000000000000000000 -0.4829682249738366794922228564246324822306632995605468750000000000 -0.5838966126538187584316119682625867426395416259765625000000000000 -0.3820398372938546005528337445866782218217849731445312500000000000 -0.6356617024226624002025687332206871360540390014648437500000000000 -0.6940071488261253529472583068127278238534927368164062500000000000 -0.5773162560191994474578791596286464482545852661132812500000000000
3.0428466796875000000000000000000000000000000000000000000000000000 -0.4835112817967975873401087483216542750597000122070312500000000000 -0.5844289225510836960353344693430699408054351806640625000000000000 -0.3825936410425114786448830273002386093139648437500000000000000000 -0.6354015952249195686718508113699499517679214477539062500000000000 -0.6923409298613756313045541901374235749244689941406250000000000000 -0.5784622605884635060391474326024763286113739013671875000000000000
3.0437011718750000000000000000000000000000000000000000000000000000 -0.4840541163956614822971857847733190283179283142089843750000000000 -0.5849602048919684271766072924947366118431091308593750000000000000 -0.3831480278993545929289155083097284659743309020996093750000000000 -0.6351415713586090472375644822022877633571624755859375000000000000 -0.6907096372436258846505552355665713548660278320312500000000000000 -0.5795735054735922098245737288380041718482971191406250000000000000
3.0445556640625000000000000000000000000000000000000000000000000000 -0.4845967288424248287093121234647696837782859802246093750000000000 -0.5854904602699040339075509109534323215484619140625000000000000000 -0.3837029974149456235110733359761070460081100463867187500000000000 -0.6348816326742453552967049290600698441267013549804687500000000000 -0.6891166051246245816130908679042477160692214965820312500000000000 -0.5806466602238661289803189902158919721841812133789062500000000000
3.0454101562500000000000000000000000000000000000000000000000000000 -0.4851391192106666028216466202138690277934074401855468750000000000 -0.5860196894292782898716609452094417065382003784179687500000000000 -0.3842585489920549157716322952182963490486145019531250000000000000 -0.6346217810255164737398558827408123761415481567382812500000000000 -0.6875654217251797595267248652817215770483016967773437500000000000 -0.5816781403258531879529869001999031752347946166992187500000000000
3.0462646484375000000000000000000000000000000000000000000000000000 -0.4856812875755512903808153168938588351011276245117187500000000000 -0.5865478932670034062368813465582206845283508300781250000000000000 -0.3848146818840991745247492872294969856739044189453125000000000000 -0.6343620182692838449511896214971784502267837524414062500000000000 -0.6860599341927287042608440970070660114288330078125000000000000000 -0.5826641023458389856415351459872908890247344970703125000000000000
3.0471191406250000000000000000000000000000000000000000000000000000 -0.4862232340138312736144143855199217796325683593750000000000000000 -0.5870750728340945467920164446695707738399505615234375000000000000 -0.3853713951935680004368123263702727854251861572265625000000000000 -0.6341023462655824838307694335526321083307266235351562500000000000 -0.6846042482572911591631736882845871150493621826171875000000000000 -0.5836004442738738084983651788206771016120910644531250000000000000
3.0479736328125000000000000000000000000000000000000000000000000000 -0.4867649586038496622997229223983595147728919982910156250000000000 -0.5876012293372662176338394601771142333745956420898437500000000000 -0.3859286878704331069656063846196047961711883544921875000000000000 -0.6338427668776208667722471545857843011617660522460937500000000000 -0.6832027210398351479980760814214590936899185180664062500000000000 -0.5844828127154065855464182277501095086336135864257812500000000000
3.0488281250000000000000000000000000000000000000000000000000000000 -0.4873064614255431248324157422757707536220550537109375000000000000 -0.5881263641405454212218728571315295994281768798828125000000000000 -0.3864865587105408284429586274200119078159332275390625000000000000 -0.6335832819717810426851656302460469305515289306640625000000000000 -0.6818599451758513563248698119423352181911468505859375000000000000 -0.5853066187677107290454614485497586429119110107421875000000000000
3.0496826171875000000000000000000000000000000000000000000000000000 -0.4878477425604444417395200161990942433476448059082031250000000000 -0.5886504787668960236857174095348455011844635009765625000000000000 -0.3870450063539928042821713916055159643292427062988281250000000000 -0.6333238934176184109503537911223247647285461425781250000000000000 -0.6805807223098609970435290961177088320255279541015625000000000000 -0.5860670645253758248571784861269406974315643310546875000000000000
3.0505371093750000000000000000000000000000000000000000000000000000 -0.4883888020916852812369768344069598242640495300292968750000000000 -0.5891735748998623289907072830828838050365447998046875000000000000 -0.3876040292835082334832463857310358434915542602539062500000000000 -0.6330646030878620544868340402899775654077529907226562500000000000 -0.6793700240504005893882322197896428406238555908203125000000000000 -0.5867591821253235195854358607903122901916503906250000000000000000
3.0513916015625000000000000000000000000000000000000000000000000000 -0.4889296401039988082537490754475584253668785095214843750000000000 -0.5896956543852303056496566568966954946517944335937500000000000000 -0.3881636258227673663689927252562483772635459899902343750000000000 -0.6328054128584142956626124032482039183378219604492187500000000000 -0.6782329387168056777923652589379344135522842407226562500000000000 -0.5873778870000229135328595475584734231233596801757812500000000000
3.0522460937500000000000000000000000000000000000000000000000000000 -0.4894702566837226265228366628434741869568824768066406250000000000 -0.5902167192326984723749205841158982366323471069335937500000000000 -0.3887237941347467806707527415710501372814178466796875000000000000 -0.6325463246083511403838883779826574027538299560546875000000000000 -0.6771746027254852418053587825852446258068084716796875000000000000 -0.5879180464912170389624179733800701797008514404296875000000000000
3.0531005859375000000000000000000000000000000000000000000000000000 -0.4900106519188011655607795091782463714480400085449218750000000000 -0.5907367716175716543247631307167466729879379272460937500000000000 -0.3892845322200306212856446563819190487265586853027343750000000000 -0.6322873402199220560504500099341385066509246826171875000000000000 -0.6762001163090991529003304094658233225345611572265625000000000000 -0.5883745641307449592005696104024536907672882080078125000000000000
3.0539550781250000000000000000000000000000000000000000000000000000 -0.4905508258987887892921264665346825495362281799316406250000000000 -0.5912558138824655085130643783486448228359222412109375000000000000 -0.3898458379151120700711885547207202762365341186523437500000000000 -0.6320284615785498605333714294829405844211578369140625000000000000 -0.6753144444566276938246573990909382700920104980468750000000000000 -0.5887424787004720272420854598749428987503051757812500000000000000
3.0548095703125000000000000000000000000000000000000000000000000000 -0.4910907787148521275177870393235934898257255554199218750000000000 -0.5917738485390322544787977676605805754661560058593750000000000000 -0.3904077088906720005567763109866064041852951049804687500000000000 -0.6317696905728311662642227020114660263061523437500000000000000000 -0.6745223054677730312178596250305417925119400024414062500000000000 -0.5890170756778893013105857789923902601003646850585937500000000000
3.0556640625000000000000000000000000000000000000000000000000000000 -0.4916305104597731290283491034642793238162994384765625000000000000 -0.5922908782696968410519389180990401655435562133789062500000000000 -0.3909701426498494170047592888295184820890426635742187500000000000 -0.6315110290945357141012550528103020042181015014648437500000000000 -0.6738280512146204159762419294565916061401367187500000000000000000 -0.5891940069744510122262681761640124022960662841796875000000000000
3.0565185546875000000000000000000000000000000000000000000000000000 -0.4921700212279513930724306192132644355297088623046875000000000000 -0.5928069059294149845129595632897689938545227050781250000000000000 -0.3915331365264878016319016751367598772048950195312500000000000000 -0.6312524790386070394632156421721447259187698364257812500000000000 -0.6732355448917540785558344396122265607118606567382812500000000000 -0.5892694131854600003705968447320628911256790161132812500000000000
3.0573730468750000000000000000000000000000000000000000000000000000 -0.4927093111154073334922998128604376688599586486816406250000000000 -0.5933219345474433081832899006258230656385421752929687500000000000 -0.3920966876833713588013097250950522720813751220703125000000000000 -0.6309940423031620282401377153291832655668258666992187500000000000 -0.6727480434362215211407942661026027053594589233398437500000000000 -0.5892400411701025353394811645557638257741928100585937500000000000
3.0582275390625000000000000000000000000000000000000000000000000000 -0.4932483802197843436587731957843061536550521850585937500000000000 -0.5938359673291282447848971060011535882949829101562500000000000000 -0.3926607931104404980438005168252857401967048645019531250000000000 -0.6307357207894910278156430649687536060810089111328125000000000000 -0.6723680926001824875726242680684663355350494384765625000000000000 -0.5891033489787995680586618618690408766269683837890625000000000000
3.0590820312500000000000000000000000000000000000000000000000000000 -0.4937872286403521271402894399216165766119956970214843750000000000 -0.5943490076577109260114184507983736693859100341796875000000000000 -0.3932254496229933282691604290448594838380813598632812500000000000 -0.6304775164020579580892444937489926815032958984375000000000000000 -0.6720974425976893318335214644321240484714508056640625000000000000 -0.5888575902064265843449675230658613145351409912109375000000000000
3.0599365234375000000000000000000000000000000000000000000000000000 -0.4943258564780088071266561655647819861769676208496093750000000000 -0.5948610590961490585115711837715934962034225463867187500000000000 -0.3937906538598685557417411473579704761505126953125000000000000000 -0.6302194310485003114763458142988383769989013671875000000000000000 -0.6719369911714865306606725425808690488338470458984375000000000000 -0.5885018709255140922920190860168077051639556884765625000000000000
3.0607910156250000000000000000000000000000000000000000000000000000 -0.4948642638352842015869725855736760422587394714355468750000000000 -0.5953721253889515674373456022294703871011734008789062500000000000 -0.3943564022816168912477508001757087185978889465332031250000000000 -0.6299614666396288198413344616710674017667770385742187500000000000 -0.6718867588816296310127995639049913734197616577148437500000000000 -0.5880361743976280086698693594371434301137924194335937500000000000
3.0616455078125000000000000000000000000000000000000000000000000000 -0.4954024508163419882045275244308868423104286193847656250000000000 -0.5958822104640342232073635386768728494644165039062500000000000000 -0.3949226911686496976905402789270738139748573303222656250000000000 -0.6297036250894278985867913434049114584922790527343750000000000000 -0.6719458986469882821879195944347884505987167358398437500000000000 -0.5874613515318675149856630923750344663858413696289062500000000000
3.0625000000000000000000000000000000000000000000000000000000000000 -0.4959404175269829240235708311956841498613357543945312500000000000 -0.5963913184345907003702791371324565261602401733398437500000000000 -0.3954895166193750921657112940010847523808479309082031250000000000 -0.6294459083150553135865834519790951162576675415039062500000000000 -0.6721127384928591297352795663755387067794799804687500000000000000 -0.5867790781372514974378873375826515257358551025390625000000000000
3.0633544921875000000000000000000000000000000000000000000000000000 -0.4964781640745776769563235575333237648010253906250000000000000000 -0.5968994535964335934608016032143495976924896240234375000000000000 -0.3960568745527217049406942805944709107279777526855468750000000000 -0.6291883179118296087750650258385576307773590087890625000000000000 -0.6723846292225421628074855107115581631660461425781250000000000000 -0.5859920066011170547426445409655570983886718750000000000000000000
3.0642089843750000000000000000000000000000000000000000000000000000 -0.4970156905673058234107486441644141450524330139160156250000000000 -0.5974066203796019047800314183405134826898574829101562500000000000 -0.3966247607550097420414658699883148074150085449218750000000000000 -0.6289308541768465765642304177163168787956237792968750000000000000 -0.6727573919497912280363038917130324989557266235351562500000000000 -0.5851043164039019250921569437196012586355209350585937500000000000
3.0650634765625000000000000000000000000000000000000000000000000000 -0.4975529971133922368942137381964130327105522155761718750000000000 -0.5979128232987442892465423938119783997535705566406250000000000000 -0.3971931709280402400530363138386746868491172790527343750000000000 -0.6286735170816645235092323673598002642393112182617187500000000000 -0.6732261566759886184385663909779395908117294311523437500000000000 -0.5841208774873404285798983437416609376668930053710937500000000000
3.0659179687500000000000000000000000000000000000000000000000000000 -0.4980900838210372549852422707772348076105117797851562500000000000 -0.5984180669482745962284298002487048506736755371093750000000000000 -0.3977621006937998582309035100479377433657646179199218750000000000 -0.6284163065969812222988366556819528341293334960937500000000000000 -0.6737857290343092220297194216982461512088775634765625000000000000 -0.5830468841596532225679538896656595170497894287109375000000000000
3.0667724609375000000000000000000000000000000000000000000000000000 -0.4986269507984156801327912944543641060590744018554687500000000000 -0.5989223560020345837884292450326029211282730102539062500000000000 -0.3983315455947967764771533438761252909898757934570312500000000000 -0.6281592226926340227777245672768913209438323974609375000000000000 -0.6744307203535746531031236372655257582664489746093750000000000000 -0.5818877250316933924523254972882568836212158203125000000000000000
3.0676269531250000000000000000000000000000000000000000000000000000 -0.4991635981536762245447391705965856090188026428222656250000000000 -0.5994256952129547455498936869844328612089157104492187500000000000 -0.3989015010943977035395846542087383568286895751953125000000000000 -0.6279022653375996299018879653885960578918457031250000000000000000 -0.6751556647594714188898024076479487121105194091796875000000000000 -0.5806488659157278409139735231292434036731719970703125000000000000
3.0684814453125000000000000000000000000000000000000000000000000000 -0.4997000259949407885429195630422327667474746704101562500000000000 -0.5999280894127152485850729135563597083091735839843750000000000000 -0.3994719625771662729896149812702788040041923522949218750000000000 -0.6276454344999943257832342169422190636396408081054687500000000000 -0.6759551198276584349500240023189689964056015014648437500000000000 -0.5793357491723302166164444315654691308736801147460937500000000000
3.0693359375000000000000000000000000000000000000000000000000000000 -0.5002362344303036278958529692317824810743331909179687500000000000 -0.6004295435114053169911585428053513169288635253906250000000000000 -0.4000429253492019388005473956582136452198028564453125000000000000 -0.6273887301470736366226788049971219152212142944335937500000000000 -0.6768237492320149373270510295697022229433059692382812500000000000 -0.5779537110621323359183065804245416074991226196289062500000000000
3.0701904296875000000000000000000000000000000000000000000000000000 -0.5007722235678304656403270200826227664947509765625000000000000000 -0.6009300624971807280871871626004576683044433593750000000000000000 -0.4006143846384802587046181088226148858666419982910156250000000000 -0.6271321522452326657770527162938378751277923583984375000000000000 -0.6777563874029468582449453606386668980121612548828125000000000000 -0.5765079170875184733091600719490088522434234619140625000000000000
3.0710449218750000000000000000000000000000000000000000000000000000 -0.5013079935155582145256403236999176442623138427734375000000000000 -0.6014296514359208645217336197674740105867385864257812500000000000 -0.4011863355951955645295470276323612779378890991210937500000000000 -0.6268757007600058717144975162227638065814971923828125000000000000 -0.6787480873506595013822106920997612178325653076171875000000000000 -0.5750033141693522420467843403457663953304290771484375000000000000
3.0718994140625000000000000000000000000000000000000000000000000000 -0.5018435443814938112794266089622396975755691528320312500000000000 -0.6019283154708844341129747590457554906606674194335937500000000000 -0.4017587732921031884458784588787239044904708862304687500000000000 -0.6266193756560672900590702738554682582616806030273437500000000000 -0.6797941535262282952700729765638243407011032104492187500000000000 -0.5734445977859062848480675711471121758222579956054687500000000000
3.0727539062500000000000000000000000000000000000000000000000000000 -0.5023788762736136614961424129432998597621917724609375000000000000 -0.6024260598223626361757965241849888116121292114257812500000000000 -0.4023316927248646868164883017016109079122543334960937500000000000 -0.6263631768972303115461386369133833795785903930664062500000000000 -0.6808901619508784808232348950696177780628204345703125000000000000 -0.5718361918435821422690423787571489810943603515625000000000000000
3.0736083984375000000000000000000000000000000000000000000000000000 -0.5029139892998629735032523058180231600999832153320312500000000000 -0.6029228897873319947819936714950017631053924560546875000000000000 -0.4029050888123939522245109401410445570945739746093750000000000000 -0.6261071044464477930446832942834589630365371704101562500000000000 -0.6820319699257231249589494836982339620590209960937500000000000000 -0.5701822389671724611304171048686839640140533447265625000000000000
3.0744628906250000000000000000000000000000000000000000000000000000 -0.5034488835681547591605067282216623425483703613281250000000000000 -0.6034188107391043054406054579885676503181457519531250000000000000 -0.4034789563972052683915592297125840559601783752441406250000000000 -0.6258511582658119465349955135025084018707275390625000000000000000 -0.6832157175265407555997398958425037562847137451171875000000000000 -0.5684865990050831374702511311625130474567413330078125000000000000
3.0753173828125000000000000000000000000000000000000000000000000000 -0.5039835591863695007930346037028357386589050292968750000000000000 -0.6039138281269760266667390169459395110607147216796875000000000000 -0.4040532902457630304304814217175589874386787414550781250000000000 -0.6255953383165545611532820657885167747735977172851562500000000000 -0.6844378228662388874425914764287881553173065185546875000000000000 -0.5667528537668702348639726551482453942298889160156250000000000000
3.0761718750000000000000000000000000000000000000000000000000000000 -0.5045180162623539299460162510513328015804290771484375000000000000 -0.6044079474758744519036213205254171043634414672851562500000000000 -0.4046280850488333524772599503194214776158332824707031250000000000 -0.6253396445590467811470603010093327611684799194335937500000000000 -0.6856949728302038638005910797801334410905838012695312500000000000 -0.5649843162878896984935295222385320812463760375976562500000000000
3.0770263671875000000000000000000000000000000000000000000000000000 -0.5050522549039208053400784592668060213327407836914062500000000000 -0.6049011743860036594000462173426058143377304077148437500000000000 -0.4052033354218379512801107011910062283277511596679687500000000000 -0.6250840769527993279197630727139767259359359741210937500000000000 -0.6869841106985837830833929729124065488576889038085937500000000000 -0.5631840432070148727561331725155469030141830444335937500000000000
3.0778808593750000000000000000000000000000000000000000000000000000 -0.5055862752188476916259673998865764588117599487304687500000000000 -0.6053935145324857991511180443922057747840881347656250000000000000 -0.4057790359052095841008167553809471428394317626953125000000000000 -0.6248286354564621669638313505856785923242568969726562500000000000 -0.6883024217915332254591476157656870782375335693359375000000000000 -0.5613548491213911084685150854056701064109802246093750000000000000
3.0787353515625000000000000000000000000000000000000000000000000000 -0.5061200773148766263176412394386716187000274658203125000000000000 -0.6058849736650029349505075515480712056159973144531250000000000000 -0.4063551809647503176847749273292720317840576171875000000000000000 -0.6245733200278249519499240705044940114021301269531250000000000000 -0.6896473180237938649383977463003247976303100585937500000000000000 -0.5594993220318560389614503947086632251739501953125000000000000000
3.0795898437500000000000000000000000000000000000000000000000000000 -0.5066536612997130095692455142852850258350372314453125000000000000 -0.6063755576074346675952142504684161394834518432617187500000000000 -0.4069317649919912960321255468443268910050392150878906250000000000 -0.6243181306238165806377082844846881926059722900390625000000000000 -0.6910164220404823032239960411970969289541244506835937500000000000 -0.5576198392071508580514205277722794562578201293945312500000000000
3.0804443359375000000000000000000000000000000000000000000000000000 -0.5071870272810252711082057430758140981197357177734375000000000000 -0.6068652722574943148003967507975175976753234863281250000000000000 -0.4075087823045562829271659666119376197457313537597656250000000000 -0.6240630672005054169204640857060439884662628173828125000000000000 -0.6924075514278813514579269394744187593460083007812500000000000000 -0.5557185829731294823830012319376692175865173339843750000000000000
3.0812988281250000000000000000000000000000000000000000000000000000 -0.5077201753664438710345052641059737652540206909179687500000000000 -0.6073541235863617604451292208977974951267242431640625000000000000 -0.4080862271465259816238813073141500353813171386718750000000000000 -0.6238081297130992908250846085138618946075439453125000000000000000 -0.6938187033493005140272202879714313894510269165039062500000000000 -0.5537975560768980676229489290562923997640609741210937500000000000
3.0821533203125000000000000000000000000000000000000000000000000000 -0.5082531056635605226645679977082181721925735473632812500000000000 -0.6078421176383145274613184483314398676156997680664062500000000000 -0.4086640936888065178678175470849964767694473266601562500000000000 -0.6235533181159454985120760284189600497484207153320312500000000000 -0.6952480398428674268629379184858407825231552124023437500000000000 -0.5518585963890235701612141383520793169736862182617187500000000000
3.0830078125000000000000000000000000000000000000000000000000000000 -0.5087858182799277484420485961891245096921920776367187500000000000 -0.6083292605303557420981519499036949127912521362304687500000000000 -0.4092423760294998102970964737323811277747154235839843750000000000 -0.6232986323625309132978600246133282780647277832031250000000000000 -0.6966938739309453954007267384440638124942779541015625000000000000 -0.5499033907941164311949933107825927436351776123046875000000000000
3.0838623046875000000000000000000000000000000000000000000000000000 -0.5093183133230577697148078186728525906801223754882812500000000000 -0.6088155584518384344505648186895996332168579101562500000000000000 -0.4098210681942771049790508186561055481433868408203125000000000000 -0.6230440724054815415655639299075119197368621826171875000000000000 -0.6981546566252061492008351706317625939846038818359375000000000000 -0.5479334881857569339302926891832612454891204833984375000000000000
3.0847167968750000000000000000000000000000000000000000000000000000 -0.5098505909004221736680051435541827231645584106445312500000000000 -0.6093010176640886177423794833885040134191513061523437500000000000 -0.4104001641367557295936308037198614329099655151367187500000000000 -0.6227896381965631888988355058245360851287841796875000000000000000 -0.6996289648630704682830128149362280964851379394531250000000000000 -0.5459503115300559095146581967128440737724304199218750000000000000
3.0855712890625000000000000000000000000000000000000000000000000000 -0.5103826511194506920787716808263212442398071289062500000000000000 -0.6097856445000231495612297294428572058677673339843750000000000000 -0.4109796577388782345963136322097852826118469238281250000000000000 -0.6225353296866807939480281675059814006090164184570312500000000000 -0.7011154903765720591835020059079397469758987426757812500000000000 -0.5439551689967895287125543291040230542421340942382812500000000000
3.0864257812500000000000000000000000000000000000000000000000000000 -0.5109144940875309792716052470495924353599548339843750000000000000 -0.6102694453637661498035527074534911662340164184570312500000000000 -0.4115595428112958087396577866456937044858932495117187500000000000 -0.6222811468258788725194108337746001780033111572265625000000000000 -0.7026130294706629531020780632388778030872344970703125000000000000 -0.5419492641810947919367436043103225529193878173828125000000000000
3.0872802734375000000000000000000000000000000000000000000000000000 -0.5114461199120075018953457401948980987071990966796875000000000000 -0.6107524267302607556828775159374345093965530395507812500000000000 -0.4121398130937542481078139644523616880178451538085937500000000000 -0.6220270895633415175751679271343164145946502685546875000000000000 -0.7041204736719876011719065900251735001802444458007812500000000000 -0.5399337054546954339784292642434593290090560913085937500000000000
3.0881347656250000000000000000000000000000000000000000000000000000 -0.5119775287001810948339652895811013877391815185546875000000000000 -0.6112345951448783232251571462256833910942077636718750000000000000 -0.4127204622554838664427734329365193843841552734375000000000000000 -0.6217731578473920661664919862232636660337448120117187500000000000 -0.7056368011992184552383378104423172771930694580078125000000000000 -0.5379095144955656770946461620042100548744201660156250000000000000
3.0889892578125000000000000000000000000000000000000000000000000000 -0.5125087205593078509835436307184863835573196411132812500000000000 -0.6117159572230231878720019267348106950521469116210937500000000000 -0.4133014838955925140950853347021620720624923706054687500000000000 -0.6215193516254933214781885908450931310653686523437500000000000000 -0.7071610692005425580219935000059194862842559814453125000000000000 -0.5358776340504440849343836816842667758464813232421875000000000000
3.0898437500000000000000000000000000000000000000000000000000000000 -0.5130396955965986771630582552461419254541397094726562500000000000 -0.6121965196497344274817464793159160763025283813476562500000000000 -0.4138828715434629268443700311763677746057510375976562500000000000 -0.6212656708442476638509788244846276938915252685546875000000000000 -0.7086924067015876183006639621453359723091125488281250000000000000 -0.5338389349869077094012936868239194154739379882812500000000000000
3.0906982421875000000000000000000000000000000000000000000000000000 -0.5135704539192185169582671733223833143711090087890625000000000000 -0.6126762891792830734161157124617602676153182983398437500000000000 -0.4144646186591539605004186341830063611268997192382812500000000000 -0.6210121154493967177145918867608997970819473266601562500000000000 -0.7102300082070280851098686980549246072769165039062500000000000000 -0.5317942226917653503193150754668749868869781494140625000000000000
3.0915527343750000000000000000000000000000000000000000000000000000 -0.5141009956342855735655916760151740163564682006835937500000000000 -0.6131552726347659909578169390442781150341033935546875000000000000 -0.4150467186338052116845176442438969388604164123535156250000000000 -0.6207586853858217956769749434897676110267639160156250000000000000 -0.7117731279005978795026976513327099382877349853515625000000000000 -0.5297442428710457118512522356468252837657928466796875000000000000
3.0924072265625000000000000000000000000000000000000000000000000000 -0.5146313208488706436583015602082014083862304687500000000000000000 -0.6136334769076948747468236433633137494325637817382812500000000000 -0.4156291647900464125697794770530890673398971557617187500000000000 -0.6205053805975434544350832766212988644838333129882812500000000000 -0.7133210743907251183415496598172467201948165893554687500000000000 -0.5276896868043617905286168934253510087728500366210937500000000000
3.0932617187500000000000000000000000000000000000000000000000000000 -0.5151614296699962292080954284756444394588470458984375000000000000 -0.6141109089575818025252829102100804448127746582031250000000000000 -0.4162119503824106558909079467412084341049194335937500000000000000 -0.6202522010277218278417876717867329716682434082031250000000000000 -0.7148732059520985782086199833429418504238128662109375000000000000 -0.5256311961033450774749553602305240929126739501953125000000000000
3.0941162109375000000000000000000000000000000000000000000000000000 -0.5156913222046359823735883765039034187793731689453125000000000000 -0.6145875758115193487896021906635724008083343505859375000000000000 -0.4167950685977526159575745623442344367504119873046875000000000000 -0.6199991466186564048612694932671729475259780883789062500000000000 -0.7164289262169032390659140219213441014289855957031250000000000000 -0.5235693670204095706566249646130017936229705810546875000000000000
3.0949707031250000000000000000000000000000000000000000000000000000 -0.5162209985597138173218922929663676768541336059570312500000000000 -0.6150634845637569236842523423547390848398208618164062500000000000 -0.4173785125556707109595322435779962688684463500976562500000000000 -0.6197462173117861405913231465092394500970840454101562500000000000 -0.7179876802730065232793776885955594480037689208984375000000000000 -0.5215047543505657579032686044229194521903991699218750000000000000
3.0958251953125000000000000000000000000000000000000000000000000000 -0.5167504588421032440948010844294913113117218017578125000000000000 -0.6155386423752722269142623190418817102909088134765625000000000000 -0.4179622753089343167864910810749279335141181945800781250000000000 -0.6194934130476894562633560781250707805156707763671875000000000000 -0.7195489511299151264012152751092799007892608642578125000000000000 -0.5194378749654637861254968811408616602420806884765625000000000000
3.0966796875000000000000000000000000000000000000000000000000000000 -0.5172797031586267024749759002588689327239990234375000000000000000 -0.6160130564733377056541030469816178083419799804687500000000000000 -0.4185463498439157548069999847939470782876014709472656250000000000 -0.6192407337660842392423887758923228830099105834960937500000000000 -0.7211122565167450426670825436303857713937759399414062500000000000 -0.5173692110154234358176950081542599946260452270507812500000000000
3.0975341796875000000000000000000000000000000000000000000000000000 -0.5178087316160546738075254324940033257007598876953125000000000000 -0.6164867341510821274752629506110679358243942260742187500000000000 -0.4191307290810272756509391456347657367587089538574218750000000000 -0.6189881794058277320047523062385153025388717651367187500000000000 -0.7226771459797103336342161128413863480091094970703125000000000000 -0.5152992128319451303752884996356442570686340332031250000000000000
3.0983886718750000000000000000000000000000000000000000000000000000 -0.5183375443211050148661911407543811947107315063476562500000000000 -0.6169596827670469352256077399943023920059204101562500000000000000 -0.4197154058751630945067745415144599974155426025390625000000000000 -0.6187357499049167541826932392723392695188522338867187500000000000 -0.7242431982496899678380941622890532016754150390625000000000000000 -0.5132283015601435405272923162556253373622894287109375000000000000
3.0992431640625000000000000000000000000000000000000000000000000000 -0.5188661413804421806972300146298948675394058227539062500000000000 -0.6174319097447373838605244600330479443073272705078125000000000000 -0.4203003730161469775339355692267417907714843750000000000000000000 -0.6184834452004873694974662612366955727338790893554687500000000000 -0.7258100188532691232623506039089988917112350463867187500000000000 -0.5111568715477056157325819185643922537565231323242187500000000000
3.1000976562500000000000000000000000000000000000000000000000000000 -0.5193945229006766695079022611025720834732055664062500000000000000 -0.6179034225721684592258498014416545629501342773437500000000000000 -0.4208856232291848242788034895056625828146934509277343750000000000 -0.6182312652288153298485440245713107287883758544921875000000000000 -0.7273772379432603685245339875109493732452392578125000000000000000 -0.5090852925143702911725540616316720843315124511718750000000000000
3.1009521484375000000000000000000000000000000000000000000000000000 -0.5199226889883641344880516044213436543941497802734375000000000000 -0.6183742288014049126587678983923979103565216064453125000000000000 -0.4214711491753233563173353104502893984317779541015625000000000000 -0.6179792099253156312244072978501208126544952392578125000000000000 -0.7289445083270961189825243309314828366041183471679687500000000000 -0.5070139115235351434662902647687587887048721313476562500000000000
3.1018066406250000000000000000000000000000000000000000000000000000 -0.5204506397500047176762905110081192106008529663085937500000000000 -0.6188443360480953003843751503154635429382324218750000000000000000 -0.4220569434519141349682058717007748782634735107421875000000000000 -0.6177272792245428467694523533282335847616195678710937500000000000 -0.7305115036736544720241681716288439929485321044921875000000000000 -0.5049430547754312215147365350276231765747070312500000000000000000
3.1026611328125000000000000000000000000000000000000000000000000000 -0.5209783752920421617815804893325548619031906127929687500000000000 -0.6193137519910010269086342304944992065429687500000000000000000000 -0.4226429985930832966545267481706105172634124755859375000000000000 -0.6174754730601909047393860419106204062700271606445312500000000000 -0.7320779168810445103332540384144522249698638916015625000000000000 -0.5028730292393372991455180454067885875701904296875000000000000000
3.1035156250000000000000000000000000000000000000000000000000000000 -0.5215058957208631440494173148181289434432983398437500000000000000 -0.6197824843715183940062729561759624630212783813476562500000000000 -0.4232293070702078940925616734602954238653182983398437500000000000 -0.6172237913650933105458307181834243237972259521484375000000000000 -0.7336434585896560722773074303404428064823150634765625000000000000 -0.5008041241405305488143540060264058411121368408203125000000000000
3.1043701171875000000000000000000000000000000000000000000000000000 -0.5220332011427967211503187172638718038797378540039062500000000000 -0.6202505409931950985935600328957661986351013183593750000000000000 -0.4238158612923983437070774016319774091243743896484375000000000000 -0.6169722340712228136894168528669979423284530639648437500000000000 -0.7352078558263754892720953648677095770835876464843750000000000000 -0.4987366123160701381067383408662863075733184814453125000000000000
3.1052246093750000000000000000000000000000000000000000000000000000 -0.5225602916641134410014046807191334664821624755859375000000000000 -0.6207179297212404023298404354136437177658081054687500000000000000 -0.4244026536069864241618176947667961940169334411621093750000000000 -0.6167208011096918518489928828785195946693420410156250000000000000 -0.7367708507673101925306013981753494590520858764648437500000000000 -0.4966707514520735111673843675816897302865982055664062500000000000
3.1060791015625000000000000000000000000000000000000000000000000000 -0.5230871673910245656102802058740053325891494750976562500000000000 -0.6211846584820280847694107251300010830163955688476562500000000000 -0.4249896763000210464511496866180095821619033813476562500000000000 -0.6164694924107519957701128987537231296300888061523437500000000000 -0.7383321996076527282681922770279925316572189331054687500000000000 -0.4946067852138512632720335204794537276029586791992187500000000000
3.1069335937500000000000000000000000000000000000000000000000000000 -0.5236138284296814049412205349653959274291992187500000000000000000 -0.6216507352625935123313638541731052100658416748046875000000000000 -0.4255769215967692975510772157576866447925567626953125000000000000 -0.6162183079037946153988514197408221662044525146484375000000000000 -0.7398916715284762357640602203900925815105438232421875000000000000 -0.4925449442791130505447938503493787720799446105957031250000000000
3.1077880859375000000000000000000000000000000000000000000000000000 -0.5241402748861745397590539141674526035785675048828125000000000000 -0.6221161681101234908197739059687592089176177978515625000000000000 -0.4261643816622255886983339223661459982395172119140625000000000000 -0.6159672475173502137479886187065858393907546997070312500000000000 -0.7414490477512871713372533122310414910316467285156250000000000000 -0.4904854472834132561587239251821301877498626708984375000000000000
3.1086425781250000000000000000000000000000000000000000000000000000 -0.5246665068665331554953468184976372867822647094726562500000000000 -0.6225809651314394566057330848707351833581924438476562500000000000 -0.4267520486016268543849605521245393902063369750976562500000000000 -0.6157163111790888709862201721989549696445465087890625000000000000 -0.7430041206720946478370137810998130589723587036132812500000000000 -0.4884285016860830941354265632980968803167343139648437500000000000
3.1094970703125000000000000000000000000000000000000000000000000000 -0.5251925244767242650922867142071481794118881225585937500000000000 -0.6230451344924730072705187922110781073570251464843750000000000000 -0.4273399144609755229140546362032182514667510986328125000000000000 -0.6154654988158202444381572604470420628786087036132812500000000000 -0.7445566930675815431328601334826089441776275634765625000000000000 -0.4863743045640589457434543874114751815795898437500000000000000000
3.1103515625000000000000000000000000000000000000000000000000000000 -0.5257183278226519318465648211713414639234542846679687500000000000 -0.6235086844177347709106129514111671596765518188476562500000000000 -0.4279279712275690927825166909315157681703567504882812500000000000 -0.6152148103534932355174191798141691833734512329101562500000000000 -0.7461065773667114875422612385591492056846618652343750000000000000 -0.4843230433402749279814258898113621398806571960449218750000000000
3.1112060546875000000000000000000000000000000000000000000000000000 -0.5262439170101564922532588752801530063152313232421875000000000000 -0.6239716231897751708146415694500319659709930419921875000000000000 -0.4285162108305377581807249498524470254778861999511718750000000000 -0.6149642457171962117712382678291760385036468505859375000000000000 -0.7476535949817700865693836931313853710889816284179687500000000000 -0.4822748964526223369730928425269667059183120727539062500000000000
3.1120605468750000000000000000000000000000000000000000000000000000 -0.5267692921450141119166232783754821866750717163085937500000000000 -0.6244339591486384177798640848777722567319869995117187500000000000 -0.4291046251413898060533824718731921166181564331054687500000000000 -0.6147138048311570068804599031864199787378311157226562500000000000 -0.7491975756934341479365002669510431587696075439453125000000000000 -0.4802300339688799213355707706796238198876380920410156250000000000
3.1129150390625000000000000000000000000000000000000000000000000000 -0.5272944533329357863493669356103055179119110107421875000000000000 -0.6248957006913075096221632520610000938177108764648437500000000000 -0.4296932059745640630765706191596109420061111450195312500000000000 -0.6144634876187430316818449682614300400018692016601562500000000000 -0.7507383570849968101867943914839997887611389160156250000000000000 -0.4781886181524893086880467762966873124241828918457031250000000000
3.1137695312500000000000000000000000000000000000000000000000000000 -0.5278194006795665638165360178390983492136001586914062500000000000 -0.6253568562711423473032823494577314704656600952148437500000000000 -0.4302819450879907803297896862204652279615402221679687500000000000 -0.6142132940024609411011624615639448165893554687500000000000000000 -0.7522757840213551983055140226497314870357513427734375000000000000 -0.4761508039835666283856596692203311249613761901855468750000000000
3.1146240234375000000000000000000000000000000000000000000000000000 -0.5283441342904849902240016490395646542310714721679687500000000000 -0.6258174343973095243853776992182247340679168701171875000000000000 -0.4308708341836604560626255988609045743942260742187500000000000000 -0.6139632239039569672200968852848745882511138916015625000000000000 -0.7538097081687944456263039683108218014240264892578125000000000000 -0.4741167396391194333027385710011003538966178894042968750000000000
3.1154785156250000000000000000000000000000000000000000000000000000 -0.5288686542712023319623426687030587345361709594726562500000000000 -0.6262774436342031236790717230178415775299072265625000000000000000 -0.4314598649082015402456136143882758915424346923828125000000000000 -0.6137132772440168082539457827806472778320312500000000000000000000 -0.7553399875519840600546217501687351614236831665039062500000000000 -0.4720865669360495564532698153925593942403793334960937500000000000
3.1163330078125000000000000000000000000000000000000000000000000000 -0.5293929607271615767061234691936988383531570434570312500000000000 -0.6267368926008580753972410093410871922969818115234375000000000000 -0.4320490288534650780150059290463104844093322753906250000000000000 -0.6134634539425655175293172760575544089078903198242187500000000000 -0.7568664861449505565360595937818288803100585937500000000000000000 -0.4700604217401805340337261895911069586873054504394531250000000000
3.1171875000000000000000000000000000000000000000000000000000000000 -0.5299170537637371003469866082014050334692001342773437500000000000 -0.6271957899703540784130950669350568205118179321289062500000000000 -0.4326383175571201222808781494677532464265823364257812500000000000 -0.6132137539186676145064325282874051481485366821289062500000000000 -0.7583890734930954780068645959545392543077468872070312500000000000 -0.4680384343442397510060004606202710419893264770507812500000000000
3.1180419921875000000000000000000000000000000000000000000000000000 -0.5304409334862337788152331086166668683290481567382812500000000000 -0.6276541444692115279124777771357912570238113403320312500000000000 -0.4332277225032560297179884400975424796342849731445312500000000000 -0.6129641770905270847791257438075263053178787231445312500000000000 -0.7599076243636060379316177204600535333156585693359375000000000000 -0.4660207298174481871377849984128260985016822814941406250000000000
3.1188964843750000000000000000000000000000000000000000000000000000 -0.5309645999998860999014027584053110331296920776367187500000000000 -0.6281119648767775620612496823014225810766220092773437500000000000 -0.4338172351229946932527070657670265063643455505371093750000000000 -0.6127147233754872690525417056051082909107208251953125000000000000 -0.7614220184218546405574556956707965582609176635742187500000000000 -0.4640074283291198975476277155394200235605239868164062500000000000
3.1197509765625000000000000000000000000000000000000000000000000000 -0.5314880534098577191670642605458851903676986694335937500000000000 -0.6285692600246040040445905106025747954845428466796875000000000000 -0.4344068467951114342895380104891955852508544921875000000000000000 -0.6124653926900310851877407003485132008790969848632812500000000000 -0.7629321399316091323328237194800749421119689941406250000000000000 -0.4619986454484530380426576812169514596462249755859375000000000000
3.1206054687500000000000000000000000000000000000000000000000000000 -0.5320112938212403497217906078731175512075424194335937500000000000 -0.6290260387958152010767776118882466107606887817382812500000000000 -0.4349965488466655538779548351158155128359794616699218750000000000 -0.6122161849497808061570935933559667319059371948242187500000000000 -0.7644378774770718143471981420589145272970199584960937500000000000 -0.4599944924224897979669890446530189365148544311523437500000000000
3.1214599609375000000000000000000000000000000000000000000000000000 -0.5325343213390534291562516955309547483921051025390625000000000000 -0.6294823101244667595821624672680627554655075073242187500000000000 -0.4355863325536400987303409237938467413187026977539062500000000000 -0.6119671000694982820888867536268662661314010620117187500000000000 -0.7659391237049546496962193486979231238365173339843750000000000000 -0.4579950764340419144815541585558094084262847900390625000000000000
3.1223144531250000000000000000000000000000000000000000000000000000 -0.5330571360682431203414921583316754549741744995117187500000000000 -0.6299380829948950655250428098952397704124450683593750000000000000 -0.4361761891415912306690927380259381607174873352050781250000000000 -0.6117181379630846072004146662948187440633773803710937500000000000 -0.7674357750849514214763757991022430360317230224609375000000000000 -0.4560005008412178484356047647452214732766151428222656250000000000
3.1231689453125000000000000000000000000000000000000000000000000000 -0.5335797381136816452951165956619661301374435424804687500000000000 -0.6303933664410559245538934192154556512832641601562500000000000000 -0.4367661097863073105251885408506495878100395202636718750000000000 -0.6114692985435804528648873201746027916669845581054687500000000000 -0.7689277316871248046936671016737818717956542968750000000000000000 -0.4540108654000361010361075386754237115383148193359375000000000000
3.1240234375000000000000000000000000000000000000000000000000000000 -0.5341021275801665080251723338733427226543426513671875000000000000 -0.6308481695458549864952146890573203563690185546875000000000000000 -0.4373560856144780850662812099471921101212501525878906250000000000 -0.6112205817231659565891277452465146780014038085937500000000000000 -0.7704148969748517705724566440039779990911483764648437500000000000 -0.4520262664714801426057988464890513569116592407226562500000000000
3.1248779296875000000000000000000000000000000000000000000000000000 -0.5346243045724198283963346511882264167070388793945312500000000000 -0.6313025014404658463718078564852476119995117187500000000000000000 -0.4379461077043738104208614458912052214145660400390625000000000000 -0.6109719874131606109912695501407142728567123413085937500000000000 -0.7718971776120937544618527681450359523296356201171875000000000000 -0.4500467972142274120095351008785655722022056579589843750000000000
3.1257324218750000000000000000000000000000000000000000000000000000 -0.5351462691950876759960920026060193777084350585937500000000000000 -0.6317563713036403738598778545565437525510787963867187500000000000 -0.4385361670865349781323061506554950028657913208007812500000000000 -0.6107235155240233748230593846528790891170501708984375000000000000 -0.7733744832838664873264633570215664803981781005859375000000000000 -0.4480725477641802623196554122841916978359222412109375000000000000
3.1265869140625000000000000000000000000000000000000000000000000000 -0.5356680215527390709340238572622183710336685180664062500000000000 -0.6322097883610063862036554382939357310533523559570312500000000000 -0.4391262547444717556643922762305010110139846801757812500000000000 -0.6104751659653526729698569397442042827606201171875000000000000000 -0.7748467265288817573676283245731610804796218872070312500000000000 -0.4461036054018235885720855549152474850416183471679687500000000000
3.1274414062500000000000000000000000000000000000000000000000000000 -0.5361895617498655397525908483657985925674438476562500000000000000 -0.6326627618843562173012173843744676560163497924804687500000000000 -0.4397163616153748622039643123571295291185379028320312500000000000 -0.6102269386458863964506349475414026528596878051757812500000000000 -0.7763138225834228522970192898355890065431594848632812500000000000 -0.4441400547083499406042506052472162991762161254882812500000000000
3.1282958984375000000000000000000000000000000000000000000000000000 -0.5367108898908802272487150730739813297986984252929687500000000000 -0.6331153011909240735377579767373390495777130126953125000000000000 -0.4403064785908363809596721694106236100196838378906250000000000000 -0.6099788334735017913956767188210505992174148559570312500000000000 -0.7777756892355941475969416387670207768678665161132812500000000000 -0.4421819777114094351944117988750804215669631958007812500000000000
3.1291503906250000000000000000000000000000000000000000000000000000 -0.5372320060801172303399653173983097076416015625000000000000000000 -0.6335674156426519543217068530793767422437667846679687500000000000 -0.4408965965175825063582237817172426730394363403320312500000000000 -0.6097308503552156810911810680408962070941925048828125000000000000 -0.7792322466891605792227437632391229271888732910156250000000000000 -0.4402294540212707829596183728426694869995117187500000000000000000
3.1300048828125000000000000000000000000000000000000000000000000000 -0.5377529104218308209084398185950703918933868408203125000000000000 -0.6340191146454455806136252249416429549455642700195312500000000000 -0.4414867061982160612032544122484978288412094116210937500000000000 -0.6094829891971842439346573883085511624813079833984375000000000000 -0.7806834174362571321381665256922133266925811767578125000000000000 -0.4382825609581113557311482509248889982700347900390625000000000000
3.1308593750000000000000000000000000000000000000000000000000000000 -0.5382736030201946686446490275557152926921844482421875000000000000 -0.6344704076484181110018312210740987211465835571289062500000000000 -0.4420767983919712262874668340373318642377853393554687500000000000 -0.6092352499047031244572281138971447944641113281250000000000000000 -0.7821291261383083170954932938911952078342437744140625000000000000 -0.4363413736710978763078117026452673599123954772949218750000000000
3.1317138671875000000000000000000000000000000000000000000000000000 -0.5387940839793010638913983711972832679748535156250000000000000000 -0.6349213041431229775923839042661711573600769042968750000000000000 -0.4426668638154790946792616068705683574080467224121093750000000000 -0.6089876323822073223013262577296700328588485717773437500000000000 -0.7835692995145553396696413983590900897979736328125000000000000000 -0.4344059652498593604441623483580769971013069152832031250000000000
3.1325683593750000000000000000000000000000000000000000000000000000 -0.5393143534031604735545784023997839540243148803710937500000000000 -0.6353718136627755086465185740962624549865722656250000000000000000 -0.4432568931435454384626382307033054530620574951171875000000000000 -0.6087401365332715252876027989259455353021621704101562500000000000 -0.7850038662376316311863888586231041699647903442382812500000000000 -0.4324764068289114193888167392287869006395339965820312500000000000
3.1334228515625000000000000000000000000000000000000000000000000000 -0.5398344113957004308801401748496573418378829956054687500000000000 -0.6358219457814617836532988803810440003871917724609375000000000000 -0.4438468770099390781069814693182706832885742187500000000000000000 -0.6084927622606095543034143702243454754352569580078125000000000000 -0.7864327568356817010908343945629894733428955078125000000000000000 -0.4305527676855374075159943458857014775276184082031250000000000000
3.1342773437500000000000000000000000000000000000000000000000000000 -0.5403542580607650913648853929771576076745986938476562500000000000 -0.6362717101133369412835349976376164704561233520507812500000000000 -0.4444368060081932414462357883166987448930740356445312500000000000 -0.6082455094660749184143355705600697547197341918945312500000000000 -0.7878559036005501337029954811441712081432342529296875000000000000 -0.4286351153315997031256756599759683012962341308593750000000000000
3.1351318359375000000000000000000000000000000000000000000000000000 -0.5408738935021144556003491743467748165130615234375000000000000000 -0.6367211163118106087566161477298010140657424926757812500000000000 -0.4450266706924183579552334322215756401419639587402343750000000000 -0.6079983780506604817972515775181818753480911254882812500000000000 -0.7892732405016126273622489861736539751291275024414062500000000000 -0.4267235155997083362322541688627097755670547485351562500000000000
3.1359863281250000000000000000000000000000000000000000000000000000 -0.5413933178234232590497754245006944984197616577148437500000000000 -0.6371701740687204518209796333394479006528854370117187500000000000 -0.4456164615781260662785712156619410961866378784179687500000000000 -0.6077513679144985747626606098492629826068878173828125000000000000 -0.7906847031048495066940517972398083657026290893554687500000000000 -0.4248180327241476428312694224587175995111465454101562500000000000
3.1368408203125000000000000000000000000000000000000000000000000000 -0.5419125311282807500035119119274895638227462768554687500000000000 -0.6376188931134938453482163822627626359462738037109375000000000000 -0.4462061691430677101699586728500435128808021545410156250000000000 -0.6075044789568609937546739274694118648767471313476562500000000000 -0.7920902284967981099583766990690492093563079833984375000000000000 -0.4229187294169238775509711558697745203971862792968750000000000000
3.1376953125000000000000000000000000000000000000000000000000000000 -0.5424315335201896903782881054212339222431182861328125000000000000 -0.6380672832122964432954859148594550788402557373046875000000000000 -0.4467957838280829374610902959830127656459808349609375000000000000 -0.6072577110761588903287133689445909112691879272460937500000000000 -0.7934897552130448783458405159763060510158538818359375000000000000 -0.4210256669392729023115862219128757715225219726562500000000000000
3.1385498046875000000000000000000000000000000000000000000000000000 -0.5429503251025655785610979364719241857528686523437500000000000000 -0.6385153541671688692815678223269060254096984863281250000000000000 -0.4473852960379623433517792818747693672776222229003906250000000000 -0.6070110641699428821738138140062801539897918701171875000000000000 -0.7948832231709459517077220880310051143169403076171875000000000000 -0.4191389051689398126399055399815551936626434326171875000000000000
3.1394042968750000000000000000000000000000000000000000000000000000 -0.5434689059787362053199899492028634995222091674804687500000000000 -0.6389631158151503065312226681271567940711975097656250000000000000 -0.4479746961423221596199084615363972261548042297363281250000000000 -0.6067645381349030531126231835514772683382034301757812500000000000 -0.7962705736062908323802389531920198351144790649414062500000000000 -0.4172585026635152738450074139109347015619277954101562500000000000
3.1402587890625000000000000000000000000000000000000000000000000000 -0.5439872762519405435810426752141211181879043579101562500000000000 -0.6394105780273892092324672375980298966169357299804687500000000000 -0.4485639744764918779296181128302123397588729858398437500000000000 -0.6065181328668689531014024396426975727081298828125000000000000000 -0.7976517490136412202872406851383857429027557373046875000000000000 -0.4153845167200966859155641941470094025135040283203125000000000000
3.1411132812500000000000000000000000000000000000000000000000000000 -0.5445054360253283043391547835199162364006042480468750000000000000 -0.6398577507082416904182764483266510069370269775390625000000000000 -0.4491531213424148627488818874553544446825981140136718750000000000 -0.6062718482608095982300255855079740285873413085937500000000000000 -0.7990266930901014363897161274508107453584671020507812500000000000 -0.4135170034315177600703350435651373118162155151367187500000000000
3.1419677734375000000000000000000000000000000000000000000000000000 -0.5450233854019589374573229179077316075563430786132812500000000000 -0.6403046437943560320604774460662156343460083007812500000000000000 -0.4497421270095618428541683897492475807666778564453125000000000000 -0.6060256842108333596996772030252031981945037841796875000000000000 -0.8003953506822905072937146542244590818881988525390625000000000000 -0.4116560177393762121056397518259473145008087158203125000000000000
3.1428222656250000000000000000000000000000000000000000000000000000 -0.5455411244848011875774318468756973743438720703125000000000000000 -0.6407512672537443165765580488368868827819824218750000000000000000 -0.4503309817158580585783056449145078659057617187500000000000000000 -0.6057796406101881858674573777534533292055130004882812500000000000 -0.8017576677363105197571258031530305743217468261718750000000000000 -0.4098016134840659074889401836117031052708625793457031250000000000
3.1436767578125000000000000000000000000000000000000000000000000000 -0.5460586533767320949195323009917046874761581420898437500000000000 -0.6411976310848412907716920017264783382415771484375000000000000000 -0.4509196756686228990673726002569310367107391357421875000000000000 -0.6055337173512613802017767739016562700271606445312500000000000000 -0.8031135912505100726832552027190104126930236816406250000000000000 -0.4079538434520126877202983450843021273612976074218750000000000000
3.1445312500000000000000000000000000000000000000000000000000000000 -0.5465759721805364401703286603151354938745498657226562500000000000 -0.6416437453155487968814441046561114490032196044921875000000000000 -0.4515081990455240834592132159741595387458801269531250000000000000 -0.6052879143255796012823566343286074697971343994140625000000000000 -0.8044630692308684105640281813975889235734939575195312500000000000 -0.4061127594202907920006850872596260160207748413085937500000000000
3.1453857421875000000000000000000000000000000000000000000000000000 -0.5470930809989059673270617167872842401266098022460937500000000000 -0.6420896200022674360496921508456580340862274169921875000000000000 -0.4520965419955444430932800514710834249854087829589843750000000000 -0.6050422314238090848448337055742740631103515625000000000000000000 -0.8058060506488284868709115471574477851390838623046875000000000000 -0.4042784121987897383299070952489273622632026672363281250000000000
3.1462402343750000000000000000000000000000000000000000000000000000 -0.5476099799344386065413914366217795759439468383789062500000000000 -0.6425352652289145760633459758537355810403823852539062500000000000 -0.4526846946399625815082856661319965496659278869628906250000000000 -0.6047966685357555327584577753441408276557922363281250000000000000 -0.8071424854014246363931306404992938041687011718750000000000000000 -0.4024508516700864291237849101889878511428833007812500000000000000
3.1470947265625000000000000000000000000000000000000000000000000000 -0.5481266690896376969632797226950060576200485229492187500000000000 -0.6429806911059279261877463795826770365238189697265625000000000000 -0.4532726470733475232499642970651620998978614807128906250000000000 -0.6045512255503640020037892099935561418533325195312500000000000000 -0.8084723242735620818422148659010417759418487548828125000000000000 -0.4006301268271659221653635540860705077648162841796875000000000000
3.1479492187500000000000000000000000000000000000000000000000000000 -0.5486431485669114316294781019678339362144470214843750000000000000 -0.6434259077692559003480710089206695556640625000000000000000000000 -0.4538603893645669629108851950149983167648315429687500000000000000 -0.6043059023557191267173038795590400695800781250000000000000000000 -0.8097955189023113842239354198682121932506561279296875000000000000 -0.3988162858091268692106723392498679459095001220703125000000000000
3.1488037109375000000000000000000000000000000000000000000000000000 -0.5491594184685719692851080253603868186473846435546875000000000000 -0.6438709253793341025229324259271379560232162475585937500000000000 -0.4544479115578098360472836247936356812715530395507812500000000000 -0.6040606988390447851244857702113222330808639526367187500000000000 -0.8111120217430951573334141357918269932270050048828125000000000000 -0.3970093759349944129155574046308174729347229003906250000000000000
3.1496582031250000000000000000000000000000000000000000000000000000 -0.5496754788968346572275436301424633711576461791992187500000000000 -0.6443157541200473792386560489831026643514633178710937500000000000 -0.4550352036736218797052799800439970567822456359863281250000000000 -0.6038156148867044326067343718023039400577545166015625000000000000 -0.8124217860376499178443054915987886488437652587890625000000000000 -0.3952094437357589473691632520058192312717437744140625000000000000
3.1505126953125000000000000000000000000000000000000000000000000000 -0.5501913299538174761948994273552671074867248535156250000000000000 -0.6447604041976779942757502794847823679447174072265625000000000000 -0.4556222557099569581140485752257518470287322998046875000000000000 -0.6035706503842008796567597528337500989437103271484375000000000000 -0.8137247657836556014032680650416295975446701049804687500000000000 -0.3934165349847461579102514406258706003427505493164062500000000000
3.1513671875000000000000000000000000000000000000000000000000000000 -0.5507069717415400411653081391705200076103210449218750000000000000 -0.6452048858398393704760565015021711587905883789062500000000000000 -0.4562090576432407118545597768388688564300537109375000000000000000 -0.6033258052161765139231874854885973036289215087890625000000000000 -0.8150209157059308262560648472572211176156997680664062500000000000 -0.3916306947264222015903101237199734896421432495117187500000000000
3.1522216796875000000000000000000000000000000000000000000000000000 -0.5512224043619232682900133113435003906488418579101562500000000000 -0.6456492092943961758066961920121684670448303222656250000000000000 -0.4567955994294503607733304306748323142528533935546875000000000000 -0.6030810792664130781659537205996457487344741821289062500000000000 -0.8163101912291021999834583766642026603221893310546875000000000000 -0.3898519673037239008372978332772618159651756286621093750000000000
3.1530761718750000000000000000000000000000000000000000000000000000 -0.5517376279167881536480422255408484488725662231445312500000000000 -0.6460933848283693103908831290027592331171035766601562500000000000 -0.4573818710052070524163525533367646858096122741699218750000000000 -0.6028364724178317812786076501652132719755172729492187500000000000 -0.8175925484516584074157208306132815778255462646484375000000000000 -0.3880803963840052106526457009749719873070716857910156250000000000
3.1539306640625000000000000000000000000000000000000000000000000000 -0.5522526425078555512016009743092581629753112792968750000000000000 -0.6465374227268272377955327101517468690872192382812500000000000000 -0.4579678622888838090965180072089424356818199157714843750000000000 -0.6025919845524932982883115073491353541612625122070312500000000000 -0.8188679441213069232219368132064118981361389160156250000000000000 -0.3863160249836796178435349702340317890048027038574218750000000000
3.1547851562500000000000000000000000000000000000000000000000000000 -0.5527674482367449515507473734032828360795974731445312500000000000 -0.6469813332917624393303412944078445434570312500000000000000000000 -0.4585535631817274082600022211408941075205802917480468750000000000 -0.6023476155515976593335381039651110768318176269531250000000000000 -0.8201363356115599634321711164375301450490951538085937500000000000 -0.3845588954916353552349050914926920086145401000976562500000000000
3.1556396484375000000000000000000000000000000000000000000000000000 -0.5532820452049740378441811117227189242839813232421875000000000000 -0.6474251268409533244252429540210869163274765014648437500000000000 -0.4591389635689947512631192694243509322404861450195312500000000000 -0.6021033652954844717086757555080112069845199584960937500000000000 -0.8213976808994754019721540316822938621044158935546875000000000000 -0.3828090496914935414451974793337285518646240234375000000000000000
3.1564941406250000000000000000000000000000000000000000000000000000 -0.5537964335139579086231265137030277401208877563476562500000000000 -0.6478688137068118191308485620538704097270965576171875000000000000 -0.4597240533211039981154044653521850705146789550781250000000000000 -0.6018592336636326978194233561225701123476028442382812500000000000 -0.8226519385444874821189387148478999733924865722656250000000000000 -0.3810665287827779135199079973972402513027191162109375000000000000
3.1573486328125000000000000000000000000000000000000000000000000000 -0.5543106132650081896429128391901031136512756347656250000000000000 -0.6483124042352164106972622903413139283657073974609375000000000000 -0.4603088222947999130774121567810652777552604675292968750000000000 -0.6016152205346607662050928411190398037433624267578125000000000000 -0.8238990676682650393658491339010652154684066772460937500000000000 -0.3793313734010564930443365483370143920183181762695312500000000000
3.1582031250000000000000000000000000000000000000000000000000000000 -0.5548245845593324787614619708620011806488037109375000000000000000 -0.6487559087843307592535779804165940731763839721679687500000000000 -0.4608932603343341982693459613074082881212234497070312500000000000 -0.6013713257863265715386091869731899350881576538085937500000000000 -0.8251390279355397261440430156653746962547302246093750000000000000 -0.3776036236371134169331753582810051739215850830078125000000000000
3.1590576171875000000000000000000000000000000000000000000000000000 -0.5553383474980335687831711766193620860576629638671875000000000000 -0.6491993377234069884096356872760225087404251098632812500000000000 -0.4614773572726601491567066659627016633749008178710937500000000000 -0.6011275492955273636042079488106537610292434692382812500000000000 -0.8263717795358470619149215963261667639017105102539062500000000000 -0.3758833190552076652934943012951407581567764282226562500000000000
3.1599121093750000000000000000000000000000000000000000000000000000 -0.5558519021821087813250983344914857298135757446289062500000000000 -0.6496427014315754311368777962343301624059677124023437500000000000 -0.4620611029326421315133188727486412972211837768554687500000000000 -0.6008838909382999693420401854382362216711044311523437500000000000 -0.8275972831661331241548396064899861812591552734375000000000000000 -0.3741704987104668700403919956443132832646369934082031250000000000
3.1607666015625000000000000000000000000000000000000000000000000000 -0.5563652487124489676162397699954453855752944946289062500000000000 -0.6500860102966187215045579250727314502000808715820312500000000000 -0.4626444871282792137279216149181593209505081176757812500000000000 -0.6006403505898205708035675343126058578491210937500000000000000000 -0.8288155000141758099729827335977461189031600952148437500000000000 -0.3724652011654653316341523350274655967950820922851562500000000000
3.1616210937500000000000000000000000000000000000000000000000000000 -0.5568783871898381754306228685891255736351013183593750000000000000 -0.6505292747137321196504444742458872497081756591796875000000000000 -0.4632274996659442867219524941901909187436103820800781250000000000 -0.6003969281244048161738646740559488534927368164062500000000000000 -0.8300263917427778137536620306491386145353317260742187500000000000 -0.3707674645060318185940673174627590924501419067382812500000000000
3.1624755859375000000000000000000000000000000000000000000000000000 -0.5573913177149524278419789879990275949239730834960937500000000000 -0.6509725050842681826068769623816478997468948364257812500000000000 -0.4638101303456366730770810136164072901010513305664062500000000000 -0.6001536234155078197716193244559690356254577636718750000000000000 -0.8312299204746882441696698151645250618457794189453125000000000000 -0.3690773263563273398624176024895859882235527038574218750000000000
3.1633300781250000000000000000000000000000000000000000000000000000 -0.5579040403883593901568360706733074039220809936523437500000000000 -0.6514157118144682234728293224179651588201522827148437500000000000 -0.4643923689622505568408428189286496490240097045898437500000000000 -0.5999104363357241620491322464658878743648529052734375000000000000 -0.8324260487782141337831376404210459440946578979492187500000000000 -0.3673948238932341903151268525107298046350479125976562500000000000
3.1641845703125000000000000000000000000000000000000000000000000000 -0.5584165553105175927584014061721973121166229248046875000000000000 -0.6518589053141780054190235205169301480054855346679687500000000000 -0.4649742053068571800977792918274644762277603149414062500000000000 -0.5996673667567877785700147796887904405593872070312500000000000000 -0.8336147396534832054726393835153430700302124023437500000000000000 -0.3657199938600923516673901758622378110885620117187500000000000000
3.1650390625000000000000000000000000000000000000000000000000000000 -0.5589288625817753208835370060114655643701553344726562500000000000 -0.6523020959955493358606304354907479137182235717773437500000000000 -0.4655556291680013059064435765321832150220870971679687500000000000 -0.5994244145495720710314913048932794481515884399414062500000000000 -0.8347959565193260322857327082601841539144515991210937500000000000 -0.3640528725798181097772499015263747423887252807617187500000000000
3.1658935546875000000000000000000000000000000000000000000000000000 -0.5594409623023703925781546786311082541942596435546875000000000000 -0.6527452942717273387529530737083405256271362304687500000000000000 -0.4661366303330133908922050522960489615797996520996093750000000000 -0.5991815795840900182867017065291292965412139892578125000000000000 -0.8359696632007423966470582854526583105325698852539062500000000000 -0.3623934959674376399263451276056002825498580932617187500000000000
3.1667480468750000000000000000000000000000000000000000000000000000 -0.5599528545724291594964938667544629424810409545898437500000000000 -0.6531885105555232939877896569669246673583984375000000000000000000 -0.4667171985893350805163493077998282387852668762207031250000000000 -0.5989388617294938432777939851803239434957504272460937500000000000 -0.8371358239169220949449368163186591118574142456054687500000000000 -0.3607418995420655916106511540419887751340866088867187500000000000
3.1676025390625000000000000000000000000000000000000000000000000000 -0.5604645394919657297450044097786303609609603881835937500000000000 -0.6536317552580722667343593457189854234457015991210937500000000000 -0.4672973237258592482668007050961023196578025817871093750000000000 -0.5986962608540753461028316451120190322399139404296875000000000000 -0.8382944032697901004524965173914097249507904052734375000000000000 -0.3590981184383605917531667728326283395290374755859375000000000000
3.1684570312500000000000000000000000000000000000000000000000000000 -0.5609760171608813017485317686805501580238342285156250000000000000 -0.6540750387874778581931423104833811521530151367187500000000000000 -0.4678769955342848008150724581355461850762367248535156250000000000 -0.5984537768252657929934912317548878490924835205078125000000000000 -0.8394453662330523258106040884740650653839111328125000000000000000 -0.3574621874174792601763783750357106328010559082031250000000000000
3.1693115234375000000000000000000000000000000000000000000000000000 -0.5614872876789633870941997884074226021766662597656250000000000000 -0.6545183715474414132273750510648824274539947509765625000000000000 -0.4684562038104853054498732944921357557177543640136718750000000000 -0.5982114095096358052927598691894672811031341552734375000000000000 -0.8405886781417113429171195093658752739429473876953125000000000000 -0.3558341408775602676684002290130592882633209228515625000000000000
3.1701660156250000000000000000000000000000000000000000000000000000 -0.5619983511458852554198983852984383702278137207031250000000000000 -0.6549617639358783494074600639578420668840408325195312500000000000 -0.4690349383558921614323367066390346735715866088867187500000000000 -0.5979691587728954704772377226618118584156036376953125000000000000 -0.8417243046820319651857289500185288488864898681640625000000000000 -0.3542140128637589202575952640472678467631340026855468750000000000
3.1710205078125000000000000000000000000000000000000000000000000000 -0.5625092076612049352135613844438921660184860229492187500000000000 -0.6554052263435188319107282950426451861858367919921875000000000000 -0.4696131889788910385163944738451391458511352539062500000000000000 -0.5977270244798942311348355360678397119045257568359375000000000000 -0.8428522118819328223793263532570563256740570068359375000000000000 -0.3526018370778556398903447188786230981349945068359375000000000000
3.1718750000000000000000000000000000000000000000000000000000000000 -0.5630198573243646587016542071069125086069107055664062500000000000 -0.6558487691524960139233257905289065092802047729492187500000000000 -0.4701909454962332479688313924270914867520332336425781250000000000 -0.5974850064946212180316820195002947002649307250976562500000000000 -0.8439723661017813904905437993875239044427871704101562500000000000 -0.3509976468874610455728202396130654960870742797851562500000000000
3.1727294921875000000000000000000000000000000000000000000000000000 -0.5635303002346900846930566331138834357261657714843750000000000000 -0.6562924027349201772096876084106042981147766113281250000000000000 -0.4707681977344599921764256578171625733375549316406250000000000000 -0.5972431046802048060229139991861302405595779418945312500000000000 -0.8450847340255746020787341876712162047624588012695312500000000000 -0.3494014753348350099670938107010442763566970825195312500000000000
3.1735839843750000000000000000000000000000000000000000000000000000 -0.5640405364913894104006431007292121648788452148437500000000000000 -0.6567361374514379956934817528235726058483123779296875000000000000 -0.4713449355313408251078044486348517239093780517578125000000000000 -0.5970013188989129471195838050334714353084564208984375000000000000 -0.8461892826524828326029137315344996750354766845703125000000000000 -0.3478133551453430061251026472746161743998527526855468750000000000
3.1744384765625000000000000000000000000000000000000000000000000000 -0.5645505661935531493966777816240210086107254028320312500000000000 -0.6571799836497804747637019318062812089920043945312500000000000000 -0.4719211487373258240296536314417608082294464111328125000000000000 -0.5967596490121528374217518830846529453992843627929687500000000000 -0.8472859792887428298513441404793411493301391601562500000000000000 -0.3462333187355627894810083944321377202868461608886718750000000000
3.1752929687500000000000000000000000000000000000000000000000000000 -0.5650603894401524662782776431413367390632629394531250000000000000 -0.6576239516632949033692057128064334392547607421875000000000000000 -0.4724968272170100291873495734762400388717651367187500000000000000 -0.5965180948804713612076966455788351595401763916015625000000000000 -0.8483747915398787142748915357515215873718261718750000000000000000 -0.3446613982210639526293505241483217105269432067871093750000000000
3.1761474609375000000000000000000000000000000000000000000000000000 -0.5655700063300393987120173733273986726999282836914062500000000000 -0.6580680518094659259276113516534678637981414794921875000000000000 -0.4730719608506128159852721637435024604201316833496093750000000000 -0.5962766563635546468447046208893880248069763183593750000000000000 -0.8494556873032408361723355483263731002807617187500000000000000000 -0.3430976254238685130282249247102299705147743225097656250000000000
3.1770019531250000000000000000000000000000000000000000000000000000 -0.5660794169619456361886022932594642043113708496093750000000000000 -0.6585122943884225144017818820429965853691101074218750000000000000 -0.4736465395354687579754227044759318232536315917968750000000000000 -0.5960353333202283998559778410708531737327575683593750000000000000 -0.8505286347608389529995065458933822810649871826171875000000000000 -0.3415420318796177912012979049904970452189445495605468750000000000
3.1778564453125000000000000000000000000000000000000000000000000000 -0.5665886214344817428667511194362305104732513427734375000000000000 -0.6589566896814313956554087781114503741264343261718750000000000000 -0.4742205531875320345669422295031836256384849548339843750000000000 -0.5957941256084577918983313793432898819446563720703125000000000000 -0.8515936023724652859101524882134981453418731689453125000000000000 -0.3399946488444502423753590392152545973658561706542968750000000000
3.1787109375000000000000000000000000000000000000000000000000000000 -0.5670976198461367134839861137152183800935745239257812500000000000 -0.6594012479493795986229542904766276478767395019531250000000000000 -0.4747939917428938283450179369538091123104095458984375000000000000 -0.5955530330853472387175884250609669834375381469726562500000000000 -0.8526505588690840298227158200461417436599731445312500000000000000 -0.3384555073016103921013097988179652020335197448730468750000000000
3.1795654296875000000000000000000000000000000000000000000000000000 -0.5676064122952769741559109206718858331441879272460937500000000000 -0.6598459794312426796025761177588719874620437622070312500000000000 -0.4753668451593112687092457235848996788263320922851562500000000000 -0.5953120556071408442377901337749790400266647338867187500000000000 -0.8536994732464824320317120509571395814418792724609375000000000000 -0.3369246379677992009327169853349914774298667907714843750000000000
3.1804199218750000000000000000000000000000000000000000000000000000 -0.5681149988801457162423957925057038664817810058593750000000000000 -0.6602908943425420673634107515681535005569458007812500000000000000 -0.4759391034177493651213808334432542324066162109375000000000000000 -0.5950711930292219564719857771706301718950271606445312500000000000 -0.8547403147591678962413652698160149157047271728515625000000000000 -0.3354020712992759611914550532674184069037437438964843750000000000
3.1812744140625000000000000000000000000000000000000000000000000000 -0.5686233796988623412360652764618862420320510864257812500000000000 -0.6607360028737899737549810197378974407911300659179687500000000000 -0.4765107565239347087171495331858750432729721069335937500000000000 -0.5948304452061135005891401306143961846828460693359375000000000000 -0.8557730529144994546797420298389624804258346557617187500000000000 -0.3338878374977275464985382313898298889398574829101562500000000000
3.1821289062500000000000000000000000000000000000000000000000000000 -0.5691315548494214615615760521905031055212020874023437500000000000 -0.6611813151889223139079376778681762516498565673828125000000000000 -0.4770817945099206092152144265128299593925476074218750000000000000 -0.5945898119914777568695285481226164847612380981445312500000000000 -0.8567976574670423950408348900964483618736267089843750000000000000 -0.3323819665159131186982222061487846076488494873046875000000000000
3.1829833984375000000000000000000000000000000000000000000000000000 -0.5696395244296922344418021566525567322969436645507812500000000000 -0.6616268414237200801153448992408812046051025390625000000000000000 -0.4776522074356644442794106453220592811703681945800781250000000000 -0.5943492932381165827493418873928021639585494995117187500000000000 -0.8578140984131383817157256999053061008453369140625000000000000000 -0.3308844880630948392941093061381252482533454895019531250000000000
3.1838378906250000000000000000000000000000000000000000000000000000 -0.5701472885374176957640202090260572731494903564453125000000000000 -0.6620725916842200575729293632321059703826904296875000000000000000 -0.4782219853906153339551110548200085759162902832031250000000000000 -0.5941088887979710797537791222566738724708557128906250000000000000 -0.8588223459856789698818602118990384042263031005859375000000000000 -0.3293954316102632451368492638721363618969917297363281250000000000
3.1846923828125000000000000000000000000000000000000000000000000000 -0.5706548472702140939460946356120985001325607299804687500000000000 -0.6625185760451145489113855546747799962759017944335937500000000000 -0.4787911184953136389808037165494170039892196655273437500000000000 -0.5938685985221220375862571927427779883146286010742187500000000000 -0.8598223706490739637331444100709632039070129394531250000000000000 -0.3279148263951701114393699754145927727222442626953125000000000000
3.1855468750000000000000000000000000000000000000000000000000000000 -0.5711622007255700017580579697096254676580429077148437500000000000 -0.6629648045481393303646200365619733929634094238281250000000000000 -0.4793595969030006176403446715994505211710929870605468750000000000 -0.5936284222607894900392011550138704478740692138671875000000000000 -0.8608141430944057370666655515378806740045547485351562500000000000 -0.3264427014271732430117367584898602217435836791992187500000000000
3.1864013671875000000000000000000000000000000000000000000000000000 -0.5716693490008456501882960765215102583169937133789062500000000000 -0.6634112872004528371761011840135324746370315551757812500000000000 -0.4799274108012385187116422002873150631785392761230468750000000000 -0.5933883598633329370386491063982248306274414062500000000000000000 -0.8617976342347610785310507708345539867877960205078125000000000000 -0.3249790854919047400350962107040686532855033874511718750000000000
3.1872558593750000000000000000000000000000000000000000000000000000 -0.5721762921932721512874309155449736863374710083007812500000000000 -0.6638580339730038026857528166146948933601379394531250000000000000 -0.4804945504135404998891090144752524793148040771484375000000000000 -0.5931484111782514556665546479052864015102386474609375000000000000 -0.8627728152007339001983154957997612655162811279296875000000000000 -0.3235240071557689556236425687529845163226127624511718750000000000
3.1881103515625000000000000000000000000000000000000000000000000000 -0.5726830303999508320345057654776610434055328369140625000000000000 -0.6643050547988906817664656045963056385517120361328125000000000000 -0.4810610060010109823025459263590164482593536376953125000000000000 -0.5929085760531834781161819591943640261888504028320312500000000000 -0.8637396573360887064296775861294008791446685791015625000000000000 -0.3220774947702783053138375635171541944146156311035156250000000000
3.1889648437500000000000000000000000000000000000000000000000000000 -0.5731895637178523461585655240924097597599029541015625000000000000 -0.6647523595717101940749671484809368848800659179687500000000000000 -0.4816267678639944982421638997038826346397399902343750000000000000 -0.5926688543349069027144082610902842134237289428710937500000000000 -0.8646981321935821585000780942209530621767044067382812500000000000 -0.3206395764762316469287384279596153646707534790039062500000000000
3.1898193359375000000000000000000000000000000000000000000000000000 -0.5736958922438162300494468581746332347393035888671875000000000000 -0.6651999581438982067638221451488789170980453491210937500000000000 -0.4821918263437342533350715712003875523805618286132812500000000000 -0.5924292458693389828994213530677370727062225341796875000000000000 -0.8656482115309291902605082213995046913623809814453125000000000000 -0.3192102802077487200271832534781424328684806823730468750000000000
3.1906738281250000000000000000000000000000000000000000000000000000 -0.5742020160745499035570560408814344555139541625976562500000000000 -0.6656478603250609582531183150422293692827224731445312500000000000 -0.4827561718240387933498425354628125205636024475097656250000000000 -0.5921897505015365492653245382825843989849090576171875000000000000 -0.8665898673069160063064941823540721088647842407226562500000000000 -0.3177896336961570922241548942110966891050338745117187500000000000
3.1915283203125000000000000000000000000000000000000000000000000000 -0.5747079353066278928352517141320277005434036254882812500000000000 -0.6660960758802983994186774907575454562902450561523437500000000000 -0.4833197947329573862518259375065099447965621948242187500000000000 -0.5919503680756957875175316985405515879392623901367187500000000000 -0.8675230716776458628203272382961586117744445800781250000000000000 -0.3163776644737457122147361587849445641040802001953125000000000000
3.1923828125000000000000000000000000000000000000000000000000000000 -0.5752136500364914972749375010607764124870300292968750000000000000 -0.6665446145285196521967918670270591974258422851562500000000000000 -0.4838826855444633423530831350944936275482177734375000000000000000 -0.5917110984351523494950697568128816783428192138671875000000000000 -0.8684477969929157437078970360744278877973556518554687500000000000 -0.3149743998773889552822424775513354688882827758789062500000000000
3.1932373046875000000000000000000000000000000000000000000000000000 -0.5757191603604476792810373808606527745723724365234375000000000000 -0.6669934859407513627616026496980339288711547851562500000000000000 -0.4844448347801439402893208807654445990920066833496093750000000000 -0.5914719414223813531705786772363353520631790161132812500000000000 -0.8693640157927184919373075899784453213214874267578125000000000000 -0.3135798670520442144038497644942253828048706054687500000000000000
3.1940917968750000000000000000000000000000000000000000000000000000 -0.5762244663746682871163784511736594140529632568359375000000000000 -0.6674426997384377280297940160380676388740539550781250000000000000 -0.4850062330108987906918116550514241680502891540527343750000000000 -0.5912328968789973826503114651131909340620040893554687500000000000 -0.8702717008038645118972453929018229246139526367187500000000000000 -0.3121940929541303089145287685823859646916389465332031250000000000
3.1949462890625000000000000000000000000000000000000000000000000000 -0.5767295681751894997901786155125591903924942016601562500000000000 -0.6678922654917354151393737993203103542327880859375000000000000000 -0.4855668708586435844409834317048080265522003173828125000000000000 -0.5909939646457543771518317043955903500318527221679687500000000000 -0.8711708249367180467714888436603359878063201904296875000000000000 -0.3108171043547907630433257963886717334389686584472656250000000000
3.1958007812500000000000000000000000000000000000000000000000000000 -0.5772344658579111609242318081669509410858154296875000000000000000 -0.6683421927178011534564916473755147308111190795898437500000000000 -0.4861267389980211683919719689583871513605117797851562500000000000 -0.5907551445625458530486184827168472111225128173828125000000000000 -0.8720613612820428128813432522292714565992355346679687500000000000 -0.3094489278430488932158937132044229656457901000976562500000000000
3.1966552734375000000000000000000000000000000000000000000000000000 -0.5777391595185958905744882940780371427536010742187500000000000000 -0.6687924908790743305786463679396547377109527587890625000000000000 -0.4866858281581174505703302202164195477962493896484375000000000000 -0.5905164364684046818254614663601387292146682739257812500000000000 -0.8729432831079527721485078473051544278860092163085937500000000000 -0.3080895898288565915024150854151230305433273315429687500000000000
3.1975097656250000000000000000000000000000000000000000000000000000 -0.5782436492528684190972398937446996569633483886718750000000000000 -0.6692431693815538151781652231875341385602951049804687500000000000 -0.4872441291241830230163145643018651753664016723632812500000000000 -0.5902778402015032011007633627741597592830657958984375000000000000 -0.8738165638569660442769304609100800007581710815429687500000000000 -0.3067391165460403579245962646382395178079605102539062500000000000
3.1983642578125000000000000000000000000000000000000000000000000000 -0.5787479351562146989707002830982673913240432739257812500000000000 -0.6696942375730695617974674860306549817323684692382812500000000000 -0.4878016327393597806327818489080527797341346740722656250000000000 -0.5900393555991531036042374580574687570333480834960937500000000000 -0.8746811771431524107356381136924028396606445312500000000000000000 -0.3053975340551537409616855711647076532244682312011718750000000000
3.1992187500000000000000000000000000000000000000000000000000000000 -0.5792520173239814607057951434399001300334930419921875000000000000 -0.6701457047415514400867664335237350314855575561523437500000000000 -0.4883583299064114813248238533560652285814285278320312500000000000 -0.5898009824978056592215125419897958636283874511718750000000000000 -0.8755370967493772971224075263307895511388778686523437500000000000 -0.3040648682462340213206175576488021761178970336914062500000000000
3.2000732421875000000000000000000000000000000000000000000000000000 -0.5797558958513753246677424613153561949729919433593750000000000000 -0.6705975801132921798597408269415609538555145263671875000000000000 -0.4889142115894585249868953269469784572720527648925781250000000000 -0.5895627207330516039718304455163888633251190185546875000000000000 -0.8763842966246322419010539306327700614929199218750000000000000000 -0.3027411448414709660426069604000076651573181152343750000000000000
3.2009277343750000000000000000000000000000000000000000000000000000 -0.5802595708334619128976328283897601068019866943359375000000000000 -0.6710498728512082067254596040584146976470947265625000000000000000 -0.4894692688157156190698060527211055159568786621093750000000000000 -0.5893245701396209179634411157167050987482070922851562500000000000 -0.8772227508814526286684554179373662918806076049804687500000000000 -0.3014263893977892072584268134960439056158065795898437500000000000
3.2017822265625000000000000000000000000000000000000000000000000000 -0.5807630423651654050232195913849864155054092407226562500000000000 -0.6715025920530979242073499335674569010734558105468750000000000000 -0.4900234926772328858390892492025159299373626708984375000000000000 -0.5890865305513832694828124658670276403427124023437500000000000000 -0.8780524337934196843491463368991389870643615722656250000000000000 -0.3001206273093467991053273635770892724394798278808593750000000000
3.2026367187500000000000000000000000000000000000000000000000000000 -0.5812663105412675390581966894387733191251754760742187500000000000 -0.6719557467498964431484864689991809427738189697265625000000000000 -0.4905768743326385794567556786205386742949485778808593750000000000 -0.5888486018013475709054205253778491169214248657226562500000000000 -0.8788733197927357521095359516039025038480758666992187500000000000 -0.2988238838099593897013050991517957299947738647460937500000000000
3.2034912109375000000000000000000000000000000000000000000000000000 -0.5817693754564070562906863415264524519443511962890625000000000000 -0.6724093459039299780499732150929048657417297363281250000000000000 -0.4911294050088841900425506992178270593285560607910156250000000000 -0.5886107837216623117626568273408338427543640136718750000000000000 -0.8796853834678827199766715239093173295259475708007812500000000000 -0.2975361839754419035486421307723503559827804565429687500000000000
3.2043457031250000000000000000000000000000000000000000000000000000 -0.5822722372050788131048193463357165455818176269531250000000000000 -0.6728633984071675788740662937925662845373153686523437500000000000 -0.4916810760029900473355723988788668066263198852539062500000000000 -0.5883730761436154477195259460131637752056121826171875000000000000 -0.8804885995613485061284109178814105689525604248046875000000000000 -0.2962575527258823337994897428870899602770805358886718750000000000
3.2052001953125000000000000000000000000000000000000000000000000000 -0.5827748958816332258692227696883492171764373779296875000000000000 -0.6733179130794739730703213353990577161312103271484375000000000000 -0.4922318786837924231569729727198136970400810241699218750000000000 -0.5881354788976341785300405717862304300069808959960937500000000000 -0.8812829429674281511708500147506128996610641479492187500000000000 -0.2949880148278402058892311288218479603528976440429687500000000000
3.2060546875000000000000000000000000000000000000000000000000000000 -0.5832773515802754937809027069306466728448867797851562500000000000 -0.6737728986668608532895063945034053176641464233398437500000000000 -0.4927818044936900787611477881000610068440437316894531250000000000 -0.5878979918132853921264313612482510507106781005859375000000000000 -0.8820683887300886372173636118532158434391021728515625000000000000 -0.2937275948964820915243478793854592368006706237792968750000000000
3.2069091796875000000000000000000000000000000000000000000000000000 -0.5837796043950647106868245828081853687763214111328125000000000000 -0.6742283638397392753205394910764880478382110595703125000000000000 -0.4933308449503902015642609057977097108960151672363281250000000000 -0.5876606147192752205299370871216524392366409301757812500000000000 -0.8828449120408999872822164434182923287153244018554687500000000000 -0.2924763173976504537776577308250125497579574584960937500000000000
3.2077636718750000000000000000000000000000000000000000000000000000 -0.5842816544199133099724008388875517994165420532226562500000000000 -0.6746843171911729442058458516839891672134399414062500000000000000 -0.4938789916486536757389558260911144316196441650390625000000000000 -0.5874233474434493729177120258100330829620361328125000000000000000 -0.8836124882370307576096024604339618235826492309570312500000000000 -0.2912342066498679882258215911861043423414230346679687500000000000
3.2086181640625000000000000000000000000000000000000000000000000000 -0.5847835017485861763830712334311101585626602172851562500000000000 -0.6751407672351338318250668635300826281309127807617187500000000000 -0.4944262362620385209410756033321376889944076538085937500000000000 -0.5871861898127929135782210323668550699949264526367187500000000000 -0.8843710927993024828452917063259519636631011962890625000000000000 -0.2900012868262833998223015896655851975083351135253906250000000000
3.2094726562500000000000000000000000000000000000000000000000000000 -0.5852851464746999798904880663030780851840972900390625000000000000 -0.6755977224047591267463985786889679729938507080078125000000000000 -0.4949725705446407775234263226593611761927604675292968750000000000 -0.5869491416534304839558444655267521739006042480468750000000000000 -0.8851207013503030740508847884484566748142242431640625000000000000 -0.2887775819565578383496529113472206518054008483886718750000000000
3.2103271484375000000000000000000000000000000000000000000000000000 -0.5857865886917226205810038663912564516067504882812500000000000000 -0.6760551910506124029254237939312588423490524291992187500000000000 -0.4955179863328328382365839388512540608644485473632812500000000000 -0.5867122027906260806062732626742217689752578735351562500000000000 -0.8858612896525546176462739822454750537872314453125000000000000000 -0.2875631159286975435662725431029684841632843017578125000000000000
3.2111816406250000000000000000000000000000000000000000000000000000 -0.5862878284929721184326467664504889398813247680664062500000000000 -0.6765131814389464537384810682851821184158325195312500000000000000 -0.4960624755469977831268124646157957613468170166015625000000000000 -0.5864753730487830551965089398436248302459716796875000000000000000 -0.8865928336067361303918232806609012186527252197265625000000000000 -0.2863579124908300355123458302841754630208015441894531250000000000
3.2120361328125000000000000000000000000000000000000000000000000000 -0.5867888659716160582036081905243918299674987792968750000000000000 -0.6769717017499722322426691789587493985891342163085937500000000000 -0.4966060301932598841645472020900342613458633422851562500000000000 -0.5862386522514444475717709792661480605602264404296875000000000000 -0.8873153092499602712095452261564787477254867553710937500000000000 -0.2851619952529286239339967323758173733949661254882812500000000000
3.2128906250000000000000000000000000000000000000000000000000000000 -0.5872897012206712563653354663983918726444244384765625000000000000 -0.6774307600761320102833451528567820787429809570312500000000000000 -0.4971486423652105024473257799400016665458679199218750000000000000 -0.5860020402212924306439845167915336787700653076171875000000000000 -0.8880286927540957941928922991792205721139907836914062500000000000 -0.2839753876884890670950767344038467854261398315429687500000000000
3.2137451171875000000000000000000000000000000000000000000000000000 -0.5877903343330020957679948878649156540632247924804687500000000000 -0.6778903644203769784937207987240981310606002807617187500000000000 -0.4976903042456271575311177457479061558842658996582031250000000000 -0.5857655367801488655032926544663496315479278564453125000000000000 -0.8887329604241425151656130765331909060478210449218750000000000000 -0.2827981131361551603298210011416813358664512634277343750000000000
3.2145996093750000000000000000000000000000000000000000000000000000 -0.5882907654013207476850766397546976804733276367187500000000000000 -0.6783505226944527288779340779001358896493911743164062500000000000 -0.4982310081081887664922192016092594712972640991210937500000000000 -0.5855291417489749683511490729870274662971496582031250000000000000 -0.8894280886966512422731057085911743342876434326171875000000000000 -0.2816301948012986944291924373828805983066558837890625000000000000
3.2154541015625000000000000000000000000000000000000000000000000000 -0.5887909945181857285234627852332778275012969970703125000000000000 -0.6788112427171897333977312882780097424983978271484375000000000000 -0.4987707463191817791603455134463729336857795715332031250000000000 -0.5852928549478714215226204942155163735151290893554687500000000000 -0.8901140541381877824278490152209997177124023437500000000000000000 -0.2804716557575551161285432044678600504994392395019531250000000000
3.2163085937500000000000000000000000000000000000000000000000000000 -0.5892910217760016777788223407696932554244995117187500000000000000 -0.6792725322128029263879511745471972972154617309570312500000000000 -0.4993095113392003736585422757343621924519538879394531250000000000 -0.5850566761960783734863866811792831867933273315429687500000000000 -0.8907908334438423558765407506143674254417419433593750000000000000 -0.2793225189483144466073838430020259693264961242675781250000000000
3.2171630859375000000000000000000000000000000000000000000000000000 -0.5897908472670184698571915760112460702657699584960937500000000000 -0.6797343988091988364885764895007014274597167968750000000000000000 -0.4998472957248381587369578937796177342534065246582031250000000000 -0.5848206053119753278224379755556583404541015625000000000000000000 -0.8914584034357803110637519239389803260564804077148437500000000000 -0.2781828071881703445811240271723363548517227172851562500000000000
3.2180175781250000000000000000000000000000000000000000000000000000 -0.5902904710833301038519493886269629001617431640625000000000000000 -0.6801968500362899350264456188597250729799270629882812500000000000 -0.5003840921303702726774531583942007273435592651367187500000000000 -0.5845846421130812542443777601874899119138717651367187500000000000 -0.8921167410618318083237454629852436482906341552734375000000000000 -0.2770525431643306446538588261319091543555259704589843750000000000
3.2188720703125000000000000000000000000000000000000000000000000000 -0.5907898933168745925215148417919408529996871948242187500000000000 -0.6806598933243217519617473953985609114170074462890625000000000000 -0.5009198933094274330812822881853207945823669433593750000000000000 -0.5843487864160546996217249215987976640462875366210937500000000000 -0.8927658233941234700026257087301928550004959106445312500000000000 -0.2759317494379859292408241344674024730920791625976562500000000000
3.2197265625000000000000000000000000000000000000000000000000000000 -0.5912891140594328520663225390308070927858352661132812500000000000 -0.6811235360022069862395710515556856989860534667968750000000000000 -0.5014546921166587178930740265059284865856170654296875000000000000 -0.5841130380366934549130064624478109180927276611328125000000000000 -0.8934056276277450026057636023324448615312576293945312500000000000 -0.2748204484456419072202493225631769746541976928710937500000000000
3.2205810546875000000000000000000000000000000000000000000000000000 -0.5917881334026279249727053866081405431032180786132812500000000000 -0.6815877852958722726839368988294154405593872070312500000000000000 -0.5019884815093835772614738743868656456470489501953125000000000000 -0.5838773967899349992549673515895847231149673461914062500000000000 -0.8940361310794542326618739025434479117393493652343750000000000000 -0.2737186625004157103369095693778945133090019226074218750000000000
3.2214355468750000000000000000000000000000000000000000000000000000 -0.5922869514379244249013822809502016752958297729492187500000000000 -0.6820526483266158290774683337076567113399505615234375000000000000 -0.5025212545492330207252962281927466392517089843750000000000000000 -0.5836418624898559448510582114977296441793441772460937500000000000 -0.8946573111864173366569730205810628831386566162109375000000000000 -0.2726264137932944975339921711565693840384483337402343750000000000
3.2222900390625000000000000000000000000000000000000000000000000000 -0.5927855682566276485090384085197001695632934570312500000000000000 -0.6825181321094774267166371828352566808462142944335937500000000000 -0.5030530044037778703014396342041436582803726196289062500000000000 -0.5834064349496725920829476308426819741725921630859375000000000000 -0.8952691455049825997036805347306653857231140136718750000000000000 -0.2715437243943626399733659582125255838036537170410156250000000000
3.2231445312500000000000000000000000000000000000000000000000000000 -0.5932839839498830203368129332375247031450271606445312500000000000 -0.6829842435516221277325144001224543899297714233398437500000000000 -0.5035837243481439129411114663525950163602828979492187500000000000 -0.5831711139817407074659172394603956490755081176757812500000000000 -0.8958716117094869257897471470641903579235076904296875000000000000 -0.2704706162539944891420873318566009402275085449218750000000000000
3.2239990234375000000000000000000000000000000000000000000000000000 -0.5937821986086752046318792963575106114149093627929687500000000000 -0.6834509894507357907755817905126605182886123657226562500000000000 -0.5041134077666146184881768022023607045412063598632812500000000000 -0.5829358993975553016042567833210341632366180419921875000000000000 -0.8964646875910964318734386324649676680564880371093750000000000000 -0.2694071112040141158239237029192736372351646423339843750000000000
3.2248535156250000000000000000000000000000000000000000000000000000 -0.5942802123238275502359329038881696760654449462890625000000000000 -0.6839183764934367859567032610357273370027542114257812500000000000 -0.5046420481542183145151625467406120151281356811523437500000000000 -0.5827007910077509622581715120759326964616775512695312500000000000 -0.8970483510566753526660477291443385183811187744140625000000000000 -0.2683532309588266273614465262653538957238197326660156250000000000
3.2257080078125000000000000000000000000000000000000000000000000000 -0.5947780251860009803621665014361497014760971069335937500000000000 -0.6843864112537018096205088113492820411920547485351562500000000000 -0.5051696391183001511038241915230173617601394653320312500000000000 -0.5824657886221016322991772540262900292873382568359375000000000000 -0.8976225801276864757483053836040198802947998046875000000000000000 -0.2673089971165167333388978931907331570982933044433593750000000000
3.2265625000000000000000000000000000000000000000000000000000000000 -0.5952756372856936595283627866592723876237869262695312500000000000 -0.6848551001913072422411232764716260135173797607421875000000000000 -0.5056961743800800768156022968469187617301940917968750000000000000 -0.5822308920495208317547053411544766277074813842773437500000000000 -0.8981873529391213306638519497937522828578948974609375000000000000 -0.2662744311599203328455587325152009725570678710937500000000000000
3.2274169921875000000000000000000000000000000000000000000000000000 -0.5957730487132401053784747091413009911775588989257812500000000000 -0.6853244496502881588639866095036268234252929687500000000000000000 -0.5062216477761920518929628087789751589298248291015625000000000000 -0.5819961010980614357634976840927265584468841552734375000000000000 -0.8987426477384565792760895419633015990257263183593750000000000000 -0.2652495544576663477620570574799785390496253967285156250000000000
3.2282714843750000000000000000000000000000000000000000000000000000 -0.5962702595588104115265082327823620289564132690429687500000000000 -0.6857944658574122165362041414482519030570983886718750000000000000 -0.5067460532602086065168123241164721548557281494140625000000000000 -0.5817614155749157855979092346387915313243865966796875000000000000 -0.8992884428846392719236746415845118463039398193359375000000000000 -0.2642343882651922992721438276930712163448333740234375000000000000
3.2291259765625000000000000000000000000000000000000000000000000000 -0.5967672699124095814227075607050210237503051757812500000000000000 -0.6862651549206739698405499439104460179805755615234375000000000000 -0.5072693849041451930048651774995960295200347900390625000000000000 -0.5815268352864156886639079857559408992528915405273437500000000000 -0.8998247168470969725717623077798634767532348632812500000000000000 -0.2632289537257344602672048949898453429341316223144531250000000000
3.2299804687500000000000000000000000000000000000000000000000000000 -0.5972640798638767511974378976447042077779769897460937500000000000 -0.6867365228278056177302346441138070076704025268554687500000000000 -0.5077916368999478846646411511756014078855514526367187500000000000 -0.5812923600380324185010749715729616582393646240234375000000000000 -0.9003514482047767497618906418210826814174652099609375000000000000 -0.2622332718712880317291080700670136138796806335449218750000000000
3.2308349609375000000000000000000000000000000000000000000000000000 -0.5977606895028844125050682123401202261447906494140625000000000000 -0.6872085754448080674450238802819512784481048583984375000000000000 -0.5083128035609607575651125443982891738414764404296875000000000000 -0.5810579896343766037603018048685044050216674804687500000000000000 -0.9008686156452054838439380546333268284797668457031250000000000000 -0.2612473636235477791878167863615090027451515197753906250000000000
3.2316894531250000000000000000000000000000000000000000000000000000 -0.5982570989189378574124589249549899250268936157226562500000000000 -0.6876813185145013163079852347436826676130294799804687500000000000 -0.5088328793233743985169326151662971824407577514648437500000000000 -0.5808237238791983392260931395867373794317245483398437500000000000 -0.9013761979635759313822518379311077296733856201171875000000000000 -0.2602712497948206915587832099845400080084800720214843750000000000
3.2325439453125000000000000000000000000000000000000000000000000000 -0.5987533082013742902205422069528140127658843994140625000000000000 -0.6881547576550958167374005824967753142118453979492187500000000000 -0.5093518587476527637036838314088527113199234008789062500000000000 -0.5805895625753871858165666708373464643955230712890625000000000000 -0.9018741740618574365129234138294123113155364990234375000000000000 -0.2593049510889169351202099278452806174755096435546875000000000000
3.2333984375000000000000000000000000000000000000000000000000000000 -0.5992493174393620503082047434872947633266448974609375000000000000 -0.6886288983587841583400290801364462822675704956054687500000000000 -0.5098697365199399422763804068381432443857192993164062500000000000 -0.5803555055249721705834531348955351859331130981445312500000000000 -0.9023625229479265152932043747568968683481216430664062500000000000 -0.2583484881020178258737018950341735035181045532226562500000000000
3.2342529296875000000000000000000000000000000000000000000000000000 -0.5997451267218998349761704957927577197551727294921875000000000000 -0.6891037459903560646878872830711770802736282348632812500000000000 -0.5103865074534436052644537085143383592367172241210937500000000000 -0.5801215525291216756897938466863706707954406738281250000000000000 -0.9028412237347216429128593517816625535488128662109375000000000000 -0.2574018813235217084667283415910787880420684814453125000000000000
3.2351074218750000000000000000000000000000000000000000000000000000 -0.6002407361378162553577908511215355247259140014648437500000000000 -0.6895793057858344843324971407128032296895980834960937500000000000 -0.5109021664897980263830845615302678197622299194335937500000000000 -0.5798877033881436604545456248160917311906814575195312500000000000 -0.9033102556394206894552212361304555088281631469726562500000000000 -0.2564651511368666314538700135017279535531997680664062500000000000
3.2359619140625000000000000000000000000000000000000000000000000000 -0.6007361457757689482406249226187355816364288330078125000000000000 -0.6900555828511361067256757451104931533336639404296875000000000000 -0.5114167087004017897555741001269780099391937255859375000000000000 -0.5796539579014855503302783290564548224210739135742187500000000000 -0.9037695979826363412712453282438218593597412109375000000000000000 -0.2555383178203347593893113298690877854824066162109375000000000000
3.2368164062500000000000000000000000000000000000000000000000000000 -0.6012313557242435768657173866813536733388900756835937500000000000 -0.6905325821607545266900274327781517058610916137695312500000000000 -0.5119301292877326270414073405845556408166885375976562500000000000 -0.5794203158677340148585699353134259581565856933593750000000000000 -0.9042192301876337268140559899620711803436279296875000000000000000 -0.2546214015478343029030838806647807359695434570312500000000000000
3.2376708984375000000000000000000000000000000000000000000000000000 -0.6017263660715536088829935579269658774137496948242187500000000000 -0.6910103085564687219743973400909453630447387695312500000000000000 -0.5124424235866384957915897757629863917827606201171875000000000000 -0.5791867770846153007369139231741428375244140625000000000000000000 -0.9046591317795675823987266994663514196872711181640625000000000000 -0.2537144223896630745862523781397612765431404113769531250000000000
3.2385253906250000000000000000000000000000000000000000000000000000 -0.6022211769058390951059323015215341001749038696289062500000000000 -0.6914887667460762887827740996726788580417633056640625000000000000 -0.5129535870656019014290905033703893423080444335937500000000000000 -0.5789533413489951207964168133912608027458190917968750000000000000 -0.9050892823847387358426885839435271918773651123046875000000000000 -0.2528174003132514502389938115811673924326896667480468750000000000
3.2393798828125000000000000000000000000000000000000000000000000000 -0.6027157883150662254223561831167899072170257568359375000000000000 -0.6919679613021528785665736904775258153676986694335937500000000000 -0.5134636153279795722781386757560539990663528442382812500000000000 -0.5787200084568786540017981678829528391361236572265625000000000000 -0.9055096617298692418529526548809371888637542724609375000000000000 -0.2519303551838881216617949121427955105900764465332031250000000000
3.2402343750000000000000000000000000000000000000000000000000000000 -0.6032102003870265516383142312406562268733978271484375000000000000 -0.6924478966608370589241872039565350860357284545898437500000000000 -0.5139725041132160443524412585247773677110671997070312500000000000 -0.5784867782034104344290881272172555327415466308593750000000000000 -0.9059202496413951699594235833501443266868591308593750000000000000 -0.2510533067654256988987526710843667387962341308593750000000000000
3.2410888671875000000000000000000000000000000000000000000000000000 -0.6037044132093360992996622371720150113105773925781250000000000000 -0.6929285771206425970092368515906855463981628417968750000000000000 -0.5144802492980296015900876227533444762229919433593750000000000000 -0.5782536503828743512656274106120690703392028808593750000000000000 -0.9063210260447784882842370279831811785697937011718750000000000000 -0.2501862747209702142470177932409569621086120605468750000000000000
3.2419433593750000000000000000000000000000000000000000000000000000 -0.6041984268694349236028529048780910670757293701171875000000000000 -0.6934100068412987205590525263687595725059509277343750000000000000 -0.5149868468975711266466532833874225616455078125000000000000000000 -0.5780206247886939818769747034821193665266036987304687500000000000 -0.9067119709638351565672564902342855930328369140625000000000000000 -0.2493292786135528071866929167299531400203704833984375000000000000
3.2427978515625000000000000000000000000000000000000000000000000000 -0.6046922414545859991719112258579116314649581909179687500000000000 -0.6938921898426179124541590681474190205335617065429687500000000000 -0.5154922930665540858896633835684042423963546752929687500000000000 -0.5777877012134321477176968073763418942689895629882812500000000000 -0.9070930645200805386707543220836669206619262695312500000000000000 -0.2484823379067837012534880614111898466944694519042968750000000000
3.2436523437500000000000000000000000000000000000000000000000000000 -0.6051858570518747759692246290796902030706405639648437500000000000 -0.6943751300033916828979840829560998827219009399414062500000000000 -0.5159965841003578690404651752032805234193801879882812500000000000 -0.5775548794487912473982760275248438119888305664062500000000000000 -0.9074642869320925786524867362459190189838409423828125000000000000 -0.2476454719654899161440653188037686049938201904296875000000000000
3.2445068359375000000000000000000000000000000000000000000000000000 -0.6056792737482082911171232808555942028760910034179687500000000000 -0.6948588310603174278412552666850388050079345703125000000000000000 -0.5164997164360991543929912950261496007442474365234375000000000000 -0.5773221592856131456628077103232499212026596069335937500000000000 -0.9078256185148889656488790933508425951004028320312500000000000000 -0.2468187000563373256767363272956572473049163818359375000000000000
3.2453613281250000000000000000000000000000000000000000000000000000 -0.6061724916303146137863677722634747624397277832031250000000000000 -0.6953432966069533760489207452337723225355148315429687500000000000 -0.5170016866536758515238147992931772023439407348632812500000000000 -0.5770895405138789513443953183013945817947387695312500000000000000 -0.9081770396793202859697657913784496486186981201171875000000000000 -0.2460020413484375612078736139665124937891960144042968750000000000
3.2462158203125000000000000000000000000000000000000000000000000000 -0.6066655107847418459954269565059803426265716552734375000000000000 -0.6958285300927038452556416814331896603107452392578125000000000000 -0.5175024914767798467352122315787710249423980712890625000000000000 -0.5768570229227093504320578176702838391065597534179687500000000000 -0.9085185309314818269399438577238470315933227539062500000000000000 -0.2451955149139368739241717776167206466197967529296875000000000000
3.2470703125000000000000000000000000000000000000000000000000000000 -0.6071583312978575674989656363322865217924118041992187500000000000 -0.6963145348218368058113014740229118615388870239257812500000000000 -0.5180021277738783291866297986416611820459365844726562500000000000 -0.5766246063003646060707296783220954239368438720703125000000000000 -0.9088500728721352617256457051553297787904739379882812500000000000 -0.2443991397285939504158136514888610690832138061523437500000000000
3.2479248046875000000000000000000000000000000000000000000000000000 -0.6076509532558481696540297889441717416048049926757812500000000000 -0.6968013139525308652366675232769921422004699707031250000000000000 -0.5185005925591654740713920546113513410091400146484375000000000000 -0.5763922904342441144720510237675625830888748168945312500000000000 -0.9091716461961485418186157403397373855113983154296875000000000000 -0.2436129346723396871254863071953877806663513183593750000000000000
3.2487792968750000000000000000000000000000000000000000000000000000 -0.6081433767447178562193244033551309257745742797851562500000000000 -0.6972888704959546712913720512005966156721115112304687500000000000 -0.5189978829934810411472767555096652358770370483398437500000000000 -0.5761600751108869600258799437142442911863327026367187500000000000 -0.9094832316919503334418095619184896349906921386718750000000000000 -0.2428369185298235310987990942521719262003898620605468750000000000
3.2496337890625000000000000000000000000000000000000000000000000000 -0.6086356018502881992660036303277593106031417846679687500000000000 -0.6977772073153793996880267513915896415710449218750000000000000000 -0.5194939963851969988439805092639289796352386474609375000000000000 -0.5759279601159715822333851065195631235837936401367187500000000000 -0.9097848102409955561853394101490266621112823486328125000000000000 -0.2420711099909475527702795716322725638747215270996093750000000000
3.2504882812500000000000000000000000000000000000000000000000000000 -0.6091276286581970289546461572172120213508605957031250000000000000 -0.6982663271253218839618170932226348668336868286132812500000000000 -0.5199889301910721739474752212117891758680343627929687500000000000 -0.5756959452343159977516506842221133410930633544921875000000000000 -0.9100763628172491293000234691135119646787643432617187500000000000 -0.2413155276513828662032778993307147175073623657226562500000000000
3.2513427734375000000000000000000000000000000000000000000000000000 -0.6096194572538983225129527454555500298738479614257812500000000000 -0.6987562324907232724768846310325898230075836181640625000000000000 -0.5204826820170733725490208598785102367401123046875000000000000000 -0.5754640302498773563044665024790447205305099487304687500000000000 -0.9103578704866784887528297076642047613859176635742187500000000000 -0.2405701900130762238561032972938846796751022338867187500000000000
3.2521972656250000000000000000000000000000000000000000000000000000 -0.6101110877226607609458142178482376039028167724609375000000000000 -0.6992469258261589937220037427323404699563980102539062500000000000 -0.5209752496191625281696246929641347378492355346679687500000000000 -0.5752322149457526068161428156599868088960647583007812500000000000 -0.9106293144067625355830841726856306195259094238281250000000000000 -0.2398351154847426780492014586343429982662200927734375000000000000
3.2530517578125000000000000000000000000000000000000000000000000000 -0.6106025201495673959684040710271801799535751342773437500000000000 -0.6997384093950838046538365233573131263256072998046875000000000000 -0.5214666309040509872829716186970472335815429687500000000000000000 -0.5750004991041779422999979942687787115573883056640625000000000000 -0.9108906758260129077342526215943507850170135498046875000000000000 -0.2391103223823429768657433669432066380977630615234375000000000000
3.2539062500000000000000000000000000000000000000000000000000000000 -0.6110937546195148728500612378411460667848587036132812500000000000 -0.7002306853091107008424387458944693207740783691406250000000000000 -0.5219568239299190448576837297878228127956390380859375000000000000 -0.5747688825065290219029634499747771769762039184570312500000000000 -0.9111419360835069092274807189824059605598449707031250000000000000 -0.2383958289295510790672949497093213722109794616699218750000000000
3.2547607421875000000000000000000000000000000000000000000000000000 -0.6115847912172126532581728497461881488561630249023437500000000000 -0.7007237555273245765974365895090159028768539428710937500000000000 -0.5224458269071007299189091099833603948354721069335937500000000000 -0.5745373649333209709055836356128565967082977294921875000000000000 -0.9113830766084344281452445102331694215536117553710937500000000000 -0.2376916532582075136659227609925437718629837036132812500000000000
3.2556152343750000000000000000000000000000000000000000000000000000 -0.6120756300271822381020569991960655897855758666992187500000000000 -0.7012176218556307460971765976864844560623168945312500000000000000 -0.5229336381987337301069374007056467235088348388671875000000000000 -0.5743059461642083807220160451834090054035186767578125000000000000 -0.9116140789196556237783397591556422412395477294921875000000000000 -0.2369978134087610821545410999533487483859062194824218750000000000
3.2564697265625000000000000000000000000000000000000000000000000000 -0.6125662711337565013991479645483195781707763671875000000000000000 -0.7017122859461384365431513288058340549468994140625000000000000000 -0.5234202563213745662551446002908051013946533203125000000000000000 -0.5740746259779853089000312138523440808057785034179687500000000000 -0.9118349246252730466721914126537740230560302734375000000000000000 -0.2363143273306976266390222463087411597371101379394531250000000000
3.2573242187500000000000000000000000000000000000000000000000000000 -0.6130567146210789131188789724546950310468673706054687500000000000 -0.7022077492965803635627253243001177906990051269531250000000000000 -0.5239056799455774626750326206092722713947296142578125000000000000 -0.5738434041525851680987102554354351013898849487304687500000000000 -0.9120455954222119743235452915541827678680419921875000000000000000 -0.2356412128829583063627239880588604137301445007324218750000000000
3.2581787109375000000000000000000000000000000000000000000000000000 -0.6135469605731028730488674227672163397073745727539062500000000000 -0.7027040132497677227263466193107888102531433105468750000000000000 -0.5243899078964380233713882262236438691616058349609375000000000000 -0.5736122804650808371107473249139729887247085571289062500000000000 -0.9122460730958161789772020711097866296768188476562500000000000000 -0.2349784878343455507554438099759863689541816711425781250000000000
3.2590332031250000000000000000000000000000000000000000000000000000 -0.6140370090735909336387976509286090731620788574218750000000000000 -0.7032010789930815963799659584765322506427764892578125000000000000 -0.5248729391541002708976293433806858956813812255859375000000000000 -0.5733812546916846608624496184347663074731826782226562500000000000 -0.9124363395194525772069482627557590603828430175781250000000000000 -0.2343261698639168000291022053716005757451057434082031250000000000
3.2598876953125000000000000000000000000000000000000000000000000000 -0.6145268602061139118220012278470676392316818237304687500000000000 -0.7036989475579997765919415542157366871833801269531250000000000000 -0.5253547728542280470520609014783985912799835205078125000000000000 -0.5731503266077484504137373733101412653923034667968750000000000000 -0.9126163766541283139943629976187366992235183715820312500000000000 -0.2336842765613685868331117490015458315610885620117187500000000000
3.2607421875000000000000000000000000000000000000000000000000000000 -0.6150165140540505559485495723492931574583053588867187500000000000 -0.7041976198196621128388983379409182816743850708007812500000000000 -0.5258354082884389990582008067576680332422256469726562500000000000 -0.5729194959877634829581438680179417133331298828125000000000000000 -0.9127861665481196151716858366853557527065277099609375000000000000 -0.2330528254274074062557531306083546951413154602050781250000000000
3.2615966796875000000000000000000000000000000000000000000000000000 -0.6155059707005863245399268635082989931106567382812500000000000000 -0.7046970964964694994492333535163197666406631469726562500000000000 -0.5263148449047031496306203735002782195806503295898437500000000000 -0.5726887626053603908005129596858751028776168823242187500000000000 -0.9129456913366091885819741946761496365070343017578125000000000000 -0.2324318338741115930190517246956005692481994628906250000000000000
3.2624511718750000000000000000000000000000000000000000000000000000 -0.6159952302287128311775177280651405453681945800781250000000000000 -0.7051973781497230531201125813822727650403976440429687500000000000 -0.5267930823077026092349228747480083256959915161132812500000000000 -0.5724581262333093834016040091228205710649490356445312500000000000 -0.9130949332413388352946981285640504211187362670898437500000000000 -0.2318213192252799315085098896815907210111618041992187500000000000
3.2633056640625000000000000000000000000000000000000000000000000000 -0.6164842927212274004133973903662990778684616088867187500000000000 -0.7056984651832981514374409925949294120073318481445312500000000000 -0.5272701202591566493893537881376687437295913696289062500000000000 -0.5722275866435200253334869557875208556652069091796875000000000000 -0.9132338745702670568249459392973221838474273681640625000000000000 -0.2312212987167729938420279722777195274829864501953125000000000000
3.2641601562500000000000000000000000000000000000000000000000000000 -0.6169731582607319575473070472071412950754165649414062500000000000 -0.7062003578433564410232747832196764647960662841796875000000000000 -0.5277459586781074740713393111946061253547668457031250000000000000 -0.5719971436070412362795423177885822951793670654296875000000000000 -0.9133624977172418724080671381670981645584106445312500000000000000 -0.2306317894968406001510174974100664258003234863281250000000000000
3.2650146484375000000000000000000000000000000000000000000000000000 -0.6174618269296324735151415552536491304636001586914062500000000000 -0.7067030562180947050876511639216914772987365722656250000000000000 -0.5282205976411702419426319465856067836284637451171875000000000000 -0.5717667968940615130790661169157829135656356811523437500000000000 -0.9134807851616835172592345770681276917457580566406250000000000000 -0.2300528086264395088988976567634381353855133056640625000000000000
3.2658691406250000000000000000000000000000000000000000000000000000 -0.6179502988101379656882272684015333652496337890625000000000000000 -0.7072065602375318116301627924258355051279067993164062500000000000 -0.5286940373827441197462917443772312253713607788085937500000000000 -0.5715365462739088187049674161244183778762817382812500000000000000 -0.9135887194682745793272715673083439469337463378906250000000000000 -0.2294843730795430025715120336826657876372337341308593750000000000
3.2667236328125000000000000000000000000000000000000000000000000000 -0.6184385739842602758287171127449255436658859252929687500000000000 -0.7077108696733326320682522236893419176340103149414062500000000000 -0.5291662782951879195891820018005091696977615356445312500000000000 -0.5713063915150504712414658570196479558944702148437500000000000000 -0.9136862832866630146355646502343006432056427001953125000000000000 -0.2289264997434378723362158325471682474017143249511718750000000000
3.2675781250000000000000000000000000000000000000000000000000000000 -0.6189266525338128488442634989041835069656372070312500000000000000 -0.7082159841386690413145288403029553592205047607421875000000000000 -0.5296373209289566563739981575054116547107696533203125000000000000 -0.5710763323850932549063941223721485584974288940429687500000000000 -0.9137734593511759317863152318750508129596710205078125000000000000 -0.2283792054190105225153217816114192828536033630371093750000000000
3.2684326171875000000000000000000000000000000000000000000000000000 -0.6194145345404102886988084719632752239704132080078125000000000000 -0.7087219030881195536153427383396774530410766601562500000000000000 -0.5301071659927010237822742055868729948997497558593750000000000000 -0.5708463686507834200511979361181147396564483642578125000000000000 -0.9138502304805411480259635936818085610866546630859375000000000000 -0.2278425068210257475875835098122479394078254699707031250000000000
3.2692871093750000000000000000000000000000000000000000000000000000 -0.6199022200854674702341640113445464521646499633789062500000000000 -0.7092286258176050406376589307910762727260589599609375000000000000 -0.5305758143533298998306690918980166316032409667968750000000000000 -0.5706165000780066831609360633592586964368820190429687500000000000 -0.9139165795776191814070443797390908002853393554687500000000000000 -0.2273164205783941849148277469794265925884246826171875000000000000
3.2701416015625000000000000000000000000000000000000000000000000000 -0.6203897092501987620138947931991424411535263061523437500000000000 -0.7097361514643631963394909689668565988540649414062500000000000000 -0.5310432670360343276882986174314282834529876708984375000000000000 -0.5703867264317881158319778478471562266349792480468750000000000000 -0.9139724896291474554033129606978036463260650634765625000000000000 -0.2268009632344287762606427349965088069438934326171875000000000000
3.2709960937500000000000000000000000000000000000000000000000000000 -0.6208770021156176932564108028600458055734634399414062500000000000 -0.7102444790069598612447521190915722399950027465820312500000000000 -0.5315095252242755252680694866285193711519241333007812500000000000 -0.5701570474762923668166081370145548135042190551757812500000000000 -0.9140179437054917199745318612258415669202804565429687500000000000 -0.2262961512470930136586844128032680600881576538085937500000000000
3.2718505859375000000000000000000000000000000000000000000000000000 -0.6213640987625355105450353221385739743709564208984375000000000000 -0.7107536072653373171448265566141344606876373291015625000000000000 -0.5319745902597337039452440876630134880542755126953125000000000000 -0.5699274629748234399784223569440655410289764404296875000000000000 -0.9140529249604081307722935889614745974540710449218750000000000000 -0.2258020009892388046957023561844835057854652404785156250000000000
3.2727050781250000000000000000000000000000000000000000000000000000 -0.6218509992715609557834000042930711060762405395507812500000000000 -0.7112635349009002183606753533240407705307006835937500000000000000 -0.5324384636422216932061246552621014416217803955078125000000000000 -0.5696979726898248053146289748838171362876892089843750000000000000 -0.9140774166308163195537872525164857506752014160156250000000000000 -0.2253185287488332910754706972511485219001770019531250000000000000
3.2735595703125000000000000000000000000000000000000000000000000000 -0.6223377037230996000616300989349838346242904663085937500000000000 -0.7117742604166398256992920323682483285665512084960937500000000000 -0.5329011470295593744239681655017193406820297241210937500000000000 -0.5694685763828792879337470367318019270896911621093750000000000000 -0.9140914020365800141121326305437833070755004882812500000000000000 -0.2248457507291786172665126741776475682854652404785156250000000000
3.2744140625000000000000000000000000000000000000000000000000000000 -0.6228242121973527334333198268723208457231521606445312500000000000 -0.7122857821572927683462239656364545226097106933593750000000000000 -0.5333626422374126985204156881081871688365936279296875000000000000 -0.5692392738147092901002110920671839267015457153320312500000000000 -0.9140948645802990935038678799173794686794281005859375000000000000 -0.2243836830491194311854030729591613635420799255371093750000000000
3.2752685546875000000000000000000000000000000000000000000000000000 -0.6233105247743168098040200675313826650381088256835937500000000000 -0.7127980983095391076531655016879085451364517211914062500000000000 -0.5338229512390945119548746333748567849397659301757812500000000000 -0.5690100647451766802120687316346447914838790893554687500000000000 -0.9140877877471114132390539452899247407913208007812500000000000000 -0.2239323417432419471850835179793648421764373779296875000000000000
3.2761230468750000000000000000000000000000000000000000000000000000 -0.6237966415337827807974235838628374040126800537109375000000000000 -0.7133112069022355949954317111405543982982635498046875000000000000 -0.5342820761653299665994154565851204097270965576171875000000000000 -0.5687809489332825707563756623130757361650466918945312500000000000 -0.9140701551045012918095267195894848555326461791992187500000000000 -0.2234917427620638497032246050366666167974472045898437500000000000
3.2769775390625000000000000000000000000000000000000000000000000000 -0.6242825625553353185992477847321424633264541625976562500000000000 -0.7138251058066864551676644623512402176856994628906250000000000000 -0.5347400193039841820308311071130447089672088623046875000000000000 -0.5685519261371677623984055571781937032938003540039062500000000000 -0.9140419503021219860272594814887270331382751464843750000000000000 -0.2230619019722135387695516328676603734493255615234375000000000000
3.2778320312500000000000000000000000000000000000000000000000000000 -0.6247682879183520388011174873099662363529205322265625000000000000 -0.7143397927369494748717215770739130675792694091796875000000000000 -0.5351967830997546027305133975460194051265716552734375000000000000 -0.5683229961141122998924402054399251937866210937500000000000000000 -0.9140031570716253828123853963916189968585968017578125000000000000 -0.2226428351565992724836462457460584118962287902832031250000000000
3.2786865234375000000000000000000000000000000000000000000000000000 -0.6252538177020028342667501419782638549804687500000000000000000000 -0.7148552652501790616312860038306098431348800659179687500000000000 -0.5356523701538266069022142801259178668260574340820312500000000000 -0.5680941586205359161709793625050224363803863525390625000000000000 -0.9139537592265003507208120936411432921886444091796875000000000000 -0.2222345580145714261099954001110745593905448913574218750000000000
3.2795410156250000000000000000000000000000000000000000000000000000 -0.6257391519852489869535361322050448507070541381835937500000000000 -0.7153715207470046077986580712604336440563201904296875000000000000 -0.5361067832234933661084141931496560573577880859375000000000000000 -0.5678654134119974772332284373987931758165359497070312500000000000 -0.9138937406619229708581997329019941389560699462890625000000000000 -0.2218370861620719836082571418955922126770019531250000000000000000
3.2803955078125000000000000000000000000000000000000000000000000000 -0.6262242908468427238233289244817569851875305175781250000000000000 -0.7158885564719444927206382089934777468442916870117187500000000000 -0.5365600252217409549260196399700362235307693481445312500000000000 -0.5676367602431955372566108053433708846569061279296875000000000000 -0.9138230853546158716227409968269057571887969970703125000000000000 -0.2214504351317752584016318451176630333065986633300781250000000000
3.2812500000000000000000000000000000000000000000000000000000000000 -0.6267092343653259955971179806510917842388153076171875000000000000 -0.7164063695138553899965927485027350485324859619140625000000000000 -0.5370120992167966011976432127994485199451446533203125000000000000 -0.5674081988679678945075579576950985938310623168945312500000000000 -0.9137417773627150019422060722718015313148498535156250000000000000 -0.2210746203732207315617586118605686351656913757324218750000000000
3.2821044921875000000000000000000000000000000000000000000000000000 -0.6271939826190303657327262953913304954767227172851562500000000000 -0.7169249568064167688064003414183389395475387573242187500000000000 -0.5374630084316439626590522493643220514059066772460937500000000000 -0.5671797290392920354307193520071450620889663696289062500000000000 -0.9136498008256505043434003709990065544843673706054687500000000000 -0.2207096572529335665180383330152835696935653686523437500000000000
3.2829589843750000000000000000000000000000000000000000000000000000 -0.6276785356860756781571808460284955799579620361328125000000000000 -0.7174443151286491460183469826006330549716949462890625000000000000 -0.5379127562435022102960147094563581049442291259765625000000000000 -0.5669513505092846905597525619668886065483093261718750000000000000 -0.9135471399640305856237887383031193166971206665039062500000000000 -0.2203555610545387954957163856306578963994979858398437500000000000
3.2838134765625000000000000000000000000000000000000000000000000000 -0.6281628936443697241998052049893885850906372070312500000000000000 -0.7179644411054674213445991881599184125661849975585937500000000000 -0.5383613461832720270550112218188587576150894165039062500000000000 -0.5667230630292021675842306649428792297840118408203125000000000000 -0.9134337790795444833591432143293786793947219848632812500000000000 -0.2200123469788598518093181155563797801733016967773437500000000000
3.2846679687500000000000000000000000000000000000000000000000000000 -0.6286470565716074654361023021920118480920791625976562500000000000 -0.7184853312082685183881380908132996410131454467773437500000000000 -0.5388087819349464124840665135707240551710128784179687500000000000 -0.5664948663494401293050373169535305351018905639648437500000000000 -0.9133097025548650993442834078450687229633331298828125000000000000 -0.2196800301440152147769424573198193684220314025878906250000000000
3.2855224609375000000000000000000000000000000000000000000000000000 -0.6291310245452700344870322624046821147203445434570312500000000000 -0.7190069817555508890905002772342413663864135742187500000000000000 -0.5392550673349891798835642475751228630542755126953125000000000000 -0.5662667602195337046566692151827737689018249511718750000000000000 -0.9131748948535691745576059474842622876167297363281250000000000000 -0.2193586255854981792445812516234582290053367614746093750000000000
3.2863769531250000000000000000000000000000000000000000000000000000 -0.6296147976426242909298025551834143698215484619140625000000000000 -0.7195293889135684350932820052548777312040328979492187500000000000 -0.5397002063716801467663231051119510084390640258789062500000000000 -0.5660387443881574887072360979800578206777572631835937500000000000 -0.9130293405200650136421813840570393949747085571289062500000000000 -0.2190481482562499637722908119030762463808059692382812500000000000
3.2872314453125000000000000000000000000000000000000000000000000000 -0.6300983759407219331194482947466894984245300292968750000000000000 -0.7200525486970172917011723257019184529781341552734375000000000000 -0.5401442031844265745377242637914605438709259033203125000000000000 -0.5658108186031254316361582823446951806545257568359375000000000000 -0.9128730241795273148142086938605643808841705322265625000000000000 -0.2187486130267236039692591020866530016064643859863281250000000000
3.2880859375000000000000000000000000000000000000000000000000000000 -0.6305817595163988320550174648815300315618515014648437500000000000 -0.7205764569697535870673732461000327020883560180664062500000000000 -0.5405870620630440770426616836630273610353469848632812500000000000 -0.5655829826113910607787715889571700245141983032226562500000000000 -0.9127059305378474318715120716660749167203903198242187500000000000 -0.2184600346849346896860311062482651323080062866210937500000000000
3.2889404296875000000000000000000000000000000000000000000000000000 -0.6310649484462742542234536813339218497276306152343750000000000000 -0.7211011094455445080697586490714456886053085327148437500000000000 -0.5410287874470040003771487135963980108499526977539062500000000000 -0.5653552361590472585817224171478301286697387695312500000000000000 -0.9125280443815890762948583869729191064834594726562500000000000000 -0.2181824279365054963797376785805681720376014709472656250000000000
3.2897949218750000000000000000000000000000000000000000000000000000 -0.6315479428067500844434789541992358863353729248046875000000000000 -0.7216265016888495642533030149934347718954086303710937500000000000 -0.5414693839246506046336548934050370007753372192382812500000000000 -0.5651275789913264846475726699281949549913406372070312500000000000 -0.9123393505779568979363602920784614980220794677734375000000000000 -0.2179158074046961268699362790357554331421852111816406250000000000
3.2906494140625000000000000000000000000000000000000000000000000000 -0.6320307426740102707540813753439579159021377563476562500000000000 -0.7221526291156331600618045740702655166387557983398437500000000000 -0.5419088562323873814463581766176503151655197143554687500000000000 -0.5649000108526004426678923664439935237169265747070312500000000000 -0.9121398340747752797597058815881609916687011718750000000000000000 -0.2176601876304256055760788512998260557651519775390625000000000000
3.2915039062500000000000000000000000000000000000000000000000000000 -0.6325133481240198252137929557648021727800369262695312500000000000 -0.7226794869942078092250881127256434410810470581054687500000000000 -0.5423472092538318412024977988039609044790267944335937500000000000 -0.5646725314863804134901670295221265405416488647460937500000000000 -0.9119294799004761253868878156936261802911758422851562500000000000 -0.2174155830722847015934462433506269007921218872070312500000000000
3.2923583984375000000000000000000000000000000000000000000000000000 -0.6329957592325242687891773130104411393404006958007812500000000000 -0.7232070704461068810786628091591410338878631591796875000000000000 -0.5427844480189416564996918168617412447929382324218750000000000000 -0.5644451406353171440954952231550123542547225952148437500000000000 -0.9117082731640986370535983951413072645664215087890625000000000000 -0.2171820081065357066485432824265444651246070861816406250000000000
3.2932128906250000000000000000000000000000000000000000000000000000 -0.6334779760750487431764099710562732070684432983398437500000000000 -0.7237353744469864347266252480039838701486587524414062500000000000 -0.5432205777031110516261946941085625439882278442382812500000000000 -0.5642178380412007365762860899849329143762588500976562500000000000 -0.9114761990553013060178955129231326282024383544921875000000000000 -0.2169594770271001671346766670467332005500793457031250000000000000
3.2940673828125000000000000000000000000000000000000000000000000000 -0.6339599987268975667120685102418065071105957031250000000000000000 -0.7242643938275566961593199266644660383462905883789062500000000000 -0.5436556036262384372648170938191469758749008178710937500000000000 -0.5639906234449607591585618138196878135204315185546875000000000000 -0.9112332428443810083962262069690041244029998779296875000000000000 -0.2167480040455405099208974206703715026378631591796875000000000000
3.2949218750000000000000000000000000000000000000000000000000000000 -0.6344418272631532351724104046297725290060043334960937500000000000 -0.7247941232745414019689178530825302004814147949218750000000000000 -0.5440895312517650683759029561770148575305938720703125000000000000 -0.5637634965866662462019576196325942873954772949218750000000000000 -0.9109793898823046465196284771081991493701934814453125000000000000 -0.2165476032910277903731355308991624042391777038574218750000000000
3.2957763671875000000000000000000000000000000000000000000000000000 -0.6349234617586758666618607094278559088706970214843750000000000000 -0.7253245573316640104621910722926259040832519531250000000000000000 -0.5445223661856877228615303465630859136581420898437500000000000000 -0.5635364572055255871774193110468331724405288696289062500000000000 -0.9107146256007533358101113662996795028448104858398437500000000000 -0.2163582888102978385447272557939868420362472534179687500000000000
3.2966308593750000000000000000000000000000000000000000000000000000 -0.6354049022881022024122898983478080481290817260742187500000000000 -0.7258556904006630006165323720779269933700561523437500000000000000 -0.5449541141755414042080474246176891028881072998046875000000000000 -0.5633095050398867487118081953667569905519485473632812500000000000 -0.9104389355121791371772133061313070356845855712890625000000000000 -0.2161800745675943602464030846022069454193115234375000000000000000
3.2974853515625000000000000000000000000000000000000000000000000000 -0.6358861489258450516715015510271769016981124877929687500000000000 -0.7263875167423314849202142795547842979431152343750000000000000000 -0.5453847811093586184227888224995695054531097412109375000000000000 -0.5630826398272371635655986210622359067201614379882812500000000000 -0.9101523052098664523512638879765290766954421997070312500000000000 -0.2160129744446078747799333541479427367448806762695312500000000000
3.2983398437500000000000000000000000000000000000000000000000000000 -0.6363672017460926255694175779353827238082885742187500000000000000 -0.7269200304775849108551710742176510393619537353515625000000000000 -0.5458143730146003402836640816531144082546234130859375000000000000 -0.5628558613042036196105755152530036866664886474609375000000000000 -0.9098547203680146244764159746409859508275985717773437500000000000 -0.2158570022403926147447350558650214225053787231445312500000000000
3.2991943359375000000000000000000000000000000000000000000000000000 -0.6368480608228077599619609827641397714614868164062500000000000000 -0.7274532255885530762640200919122435152530670166015625000000000000 -0.5462428960570624436599018736160360276699066162109375000000000000 -0.5626291692065523708521368462243117392063140869140625000000000000 -0.9095461667418256457295910877292044460773468017578125000000000000 -0.2157121716712790404635313734615920111536979675292968750000000000
3.3000488281250000000000000000000000000000000000000000000000000000 -0.6373287262297270272526361623022239655256271362304687500000000000 -0.7279870959196969026905321697995532304048538208007812500000000000 -0.5466703565397571518147401548048947006464004516601562500000000000 -0.5624025632691890264069911609112750738859176635742187500000000000 -0.9092266301676064088610473845619708299636840820312500000000000000 -0.2155784963707715884417837060027522966265678405761718750000000000
3.3009033203125000000000000000000000000000000000000000000000000000 -0.6378091980403601812810165938572026789188385009765625000000000000 -0.7285216351789495226043413822480943053960800170898437500000000000 -0.5470967609017708399576918054663110524415969848632812500000000000 -0.5621760432261587725477625099301803857088088989257812500000000000 -0.9088960965628816168759840365964919328689575195312500000000000000 -0.2154559898894358727083897520060418173670768737792968750000000000
3.3017578125000000000000000000000000000000000000000000000000000000 -0.6382894763279892691443251351302023977041244506835937500000000000 -0.7290568369388814584652891426230780780315399169921875000000000000 -0.5475221157170970798233611276373267173767089843750000000000000000 -0.5619496088106462616806879850628320127725601196289062500000000000 -0.9085545519265243452622371478355489671230316162109375000000000000 -0.2153446656947682336102900535479420796036720275878906250000000000
3.3026123046875000000000000000000000000000000000000000000000000000 -0.6387695611656680760859217116376385092735290527343750000000000000 -0.7295926946378886723820755833003204315900802612304687500000000000 -0.5479464276934474797897678399749565869569778442382812500000000000 -0.5617232597549753903010127942252438515424728393554687500000000000 -0.9082019823388902679539569362532347440719604492187500000000000000 -0.2152445371710605126480686521972529590129852294921875000000000000
3.3034667968750000000000000000000000000000000000000000000000000000 -0.6392494526262212373168836165859829634428024291992187500000000000 -0.7301292015814020430752862012013792991638183593750000000000000000 -0.5483697036710404315584810319705866277217864990234375000000000000 -0.5614969957906097430822001115302555263042449951171875000000000000 -0.9078383739619750869564995809923857450485229492187500000000000000 -0.2151556176192443436967494108102982863783836364746093750000000000
3.3043212890625000000000000000000000000000000000000000000000000000 -0.6397291507822435718821907357778400182723999023437500000000000000 -0.7306663509431197134347257815534248948097229003906250000000000000 -0.5487919506213674303296556900022551417350769042968750000000000000 -0.5612708166481522598090236897405702620744705200195312500000000000 -0.9074637130395781792202569704386405646800994873046875000000000000 -0.2150779202567263403977904090424999594688415527343750000000000000
3.3051757812500000000000000000000000000000000000000000000000000000 -0.6402086557060993055046083100023679435253143310546875000000000000 -0.7312041357662598661804054245294537395238876342773437500000000000 -0.5492131756459387448288111954752821475267410278320312500000000000 -0.5610447220573452353775678602687548846006393432617187500000000000 -0.9070779858974827858375533651269506663084030151367187500000000000 -0.2150114582172076849175823554105591028928756713867187500000000000
3.3060302734375000000000000000000000000000000000000000000000000000 -0.6406879674699215154731746224570088088512420654296875000000000000 -0.7317425489648343717163925248314626514911651611328125000000000000 -0.5496333859750086592299567200825549662113189697265625000000000000 -0.5608187117470704308175299956928938627243041992187500000000000000 -0.9066811789436483026705104748543817549943923950195312500000000000 -0.2149562445504925589645495165314059704542160034179687500000000000
3.3068847656250000000000000000000000000000000000000000000000000000 -0.6411670861456110204201763735909480601549148559570312500000000000 -0.7322815833249416428429867664817720651626586914062500000000000000 -0.5500525889662803979973659807001240551471710205078125000000000000 -0.5605927854453491843145229722722433507442474365234375000000000000 -0.9062732786684204455696090008132159709930419921875000000000000000 -0.2149122922222779785705881749890977516770362854003906250000000000
3.3077392578125000000000000000000000000000000000000000000000000000 -0.6416460118048359362319388310424983501434326171875000000000000000 -0.7328212315060791404164319828851148486137390136718750000000000000 -0.5504707921035927320474456791998818516731262207031250000000000000 -0.5603669428793421891654702449159231036901473999023437500000000000 -0.9058542716447491871534225538198370486497879028320312500000000000 -0.2148796141139351911775179360120091587305068969726562500000000000
3.3085937500000000000000000000000000000000000000000000000000000000 -0.6421247445190308988927085920295212417840957641601562500000000000 -0.7333614860424745307554417195206042379140853881835937500000000000 -0.5508880029955872670299754645384382456541061401367187500000000000 -0.5601411837753496048009083096985705196857452392578125000000000000 -0.9054241445284303413387760883779264986515045166015625000000000000 -0.2148582230222689237741917622770415619015693664550781250000000000
3.3094482421875000000000000000000000000000000000000000000000000000 -0.6426032843593965093731412707711569964885711669921875000000000000 -0.7339023393444342735492114115913864225149154663085937500000000000 -0.5513042293743587451970711299509275704622268676757812500000000000 -0.5599155078588109457626842413446865975856781005859375000000000000 -0.9049828840583540312536570127122104167938232421875000000000000000 -0.2148481316592678047605602387193357571959495544433593750000000000
3.3103027343750000000000000000000000000000000000000000000000000000 -0.6430816313968980013626719482999760657548904418945312500000000000 -0.7344437836997089741331024015380535274744033813476562500000000000 -0.5517194790940870285922414950618986040353775024414062500000000000 -0.5596899148543053037485606182599440217018127441406250000000000000 -0.9045304770567741403652917142608202993869781494140625000000000000 -0.2148493526518365226429807535168947651982307434082031250000000000
3.3111572265625000000000000000000000000000000000000000000000000000 -0.6435597857022650192249102474306710064411163330078125000000000000 -0.7349858112748766103550224215723574161529541015625000000000000000 -0.5521337601296534280947980732889845967292785644531250000000000000 -0.5594644044855511255676105974998790770769119262695312500000000000 -0.9040669104295888658384683367330580949783325195312500000000000000 -0.2148618985415134408079040895245270803570747375488281250000000000
3.3120117187500000000000000000000000000000000000000000000000000000 -0.6440377473459909518638255576661322265863418579101562500000000000 -0.7355284141167408584749409783398732542991638183593750000000000000 -0.5525470805752410452527101369923911988735198974609375000000000000 -0.5592389764754063241625203772855456918478012084960937500000000000 -0.9035921711666435873766545228136237710714340209960937500000000000 -0.2148857817841690609483862317574676126241683959960937500000000000
3.3128662109375000000000000000000000000000000000000000000000000000 -0.6445155163983318225007224100409075617790222167968750000000000000 -0.7360715841537442960529347146803047508001327514648437500000000000 -0.5529594486429193489485101054015103727579116821289062500000000000 -0.5590136305458683896318916595191694796085357666015625000000000000 -0.9031062463420462815832934211357496678829193115234375000000000000 -0.2149210147496905531916411291604163125157356262207031250000000000
3.3137207031250000000000000000000000000000000000000000000000000000 -0.6449930929293057335627281645429320633411407470703125000000000000 -0.7366153131973970369372750610637012869119644165039062500000000000 -0.5533708726612144301881812680221628397703170776367187500000000000 -0.5587883664180739451410317997215315699577331542968750000000000000 -0.9026091231144974802447222828050144016742706298828125000000000000 -0.2149676097216504100373413166380487382411956787109375000000000000
3.3145751953125000000000000000000000000000000000000000000000000000 -0.6454704770086922005489782350196037441492080688476562500000000000 -0.7371595929437189109734163139364682137966156005859375000000000000 -0.5537813610736654901245401561027392745018005371093750000000000000 -0.5585631838122994130557685821258928626775741577148437500000000000 -0.9021007887276468739656820616801269352436065673828125000000000000 -0.2150255788969520076570063338294858112931251525878906250000000000
3.3154296875000000000000000000000000000000000000000000000000000000 -0.6459476687060313748744988515682052820920944213867187500000000000 -0.7377044149746946333223718283989001065492630004882812500000000000 -0.5541909224373681164266258747375104576349258422851562500000000000 -0.5583380824479603488086354445840697735548019409179687500000000000 -0.9015812305104573542990920032025314867496490478515625000000000000 -0.2150949343854633988293301172234350815415382385253906250000000000
3.3162841796875000000000000000000000000000000000000000000000000000 -0.6464246680906232667140898229263257235288619995117187500000000000 -0.7382497707597426295222931003081612288951873779296875000000000000 -0.5545995654215039039058865455444902181625366210937500000000000000 -0.5581130620436119960103837911447044461965560913085937500000000000 -0.9010504358775950350946004618890583515167236328125000000000000000 -0.2151756882096289014150158891425235196948051452636718750000000000
3.3171386718750000000000000000000000000000000000000000000000000000 -0.6469014752315269678462072988622821867465972900390625000000000000 -0.7387956516571946297133877123997081071138381958007812500000000000 -0.5550072988058593059790268853248562663793563842773437500000000000 -0.5578881223169489533830756045063026249408721923828125000000000000 -0.9005083923298342618579681584378704428672790527343750000000000000 -0.2152678523040635893970318193169077858328819274902343750000000000
3.3179931640625000000000000000000000000000000000000000000000000000 -0.6473780901975599855191489950811956077814102172851562500000000000 -0.7393420489157872532715032320993486791849136352539062500000000000 -0.5554141314793327177667947580630425363779067993164062500000000000 -0.5576632629848051747600834460172336548566818237304687500000000000 -0.8999550874544833822810119272617157548666000366210937500000000000 -0.2153714385151269672391549647727515548467636108398437500000000000
3.3188476562500000000000000000000000000000000000000000000000000000 -0.6478545130572975763172394181310664862394332885742187500000000000 -0.7398889536761652507834696734789758920669555664062500000000000000 -0.5558200724384299018510091627831570804119110107421875000000000000 -0.5574384837631541911306953807070385664701461791992187500000000000 -0.8993905089258292795406646291667129844427108764648437500000000000 -0.2154864586004791027207261322473641484975814819335937500000000000
3.3197021484375000000000000000000000000000000000000000000000000000 -0.6483307438790718579824101652775425463914871215820312500000000000 -0.7404363569723928506505217228550463914871215820312500000000000000 -0.5562251307857508653142986077000387012958526611328125000000000000 -0.5572137843671088885955100522551219910383224487304687500000000000 -0.8988146445056062194822743549593724310398101806640625000000000000 -0.2156129242286116132198969808086985722184181213378906250000000000
3.3205566406250000000000000000000000000000000000000000000000000000 -0.6488067827309711432803851494099944829940795898437500000000000000 -0.7409842497334766520111770660150796175003051757812500000000000000 -0.5566293157284656345495932328049093484878540039062500000000000000 -0.5569891645109217304110416080220602452754974365234375000000000000 -0.8982274820434814621705754689173772931098937988281250000000000000 -0.2157508469783620541626589783845702186226844787597656250000000000
3.3214111328125000000000000000000000000000000000000000000000000000 -0.6492826296808391628445633614319376647472381591796875000000000000 -0.7415326227848958451360772414773236960172653198242187500000000000 -0.5570326365767824805530494813865516334772109985351562500000000000 -0.5567646239079844239228123115026392042636871337890625000000000000 -0.8976290094775641881241767805477138608694076538085937500000000000 -0.2159002383384046597214478424575645476579666137695312500000000000
3.3222656250000000000000000000000000000000000000000000000000000000 -0.6497582847962745100645065576827619224786758422851562500000000000 -0.7420814668501420907631427326123230159282684326171875000000000000 -0.5574351027424069293658703827532008290290832519531250000000000000 -0.5565401622708282536322599298728164285421371459960937500000000000 -0.8970192148349386274119865447573829442262649536132812500000000000 -0.2160611097067178798525333149882499128580093383789062500000000000
3.3231201171875000000000000000000000000000000000000000000000000000 -0.6502337481446297529075195598124992102384567260742187500000000000 -0.7426307725522658387262708856724202632904052734375000000000000000 -0.5578367237369936670887682339525781571865081787109375000000000000 -0.5563157793111239701744352714740671217441558837890625000000000000 -0.8963980862322166176525684022635687142610549926757812500000000000 -0.2162334723900313226963021406845655292272567749023437500000000000
3.3239746093750000000000000000000000000000000000000000000000000000 -0.6507090197930106567625330171722453087568283081054687500000000000 -0.7431805304154307512121135914640035480260848999023437500000000000 -0.5582375091705905623129524428804870694875717163085937500000000000 -0.5560914747396816792956997232977300882339477539062500000000000000 -0.8957656118761171404329957113077398389577865600585937500000000000 -0.2164173376032462181584037352877203375101089477539062500000000000
3.3248291015625000000000000000000000000000000000000000000000000000 -0.6511840998082754072839861692045815289020538330078125000000000000 -0.7437307308664735661096756302868016064167022705078125000000000000 -0.5586374687500772484582967081223614513874053955078125000000000000 -0.5558672482664509528760277135006617754697799682617187500000000000 -0.8951217800640702826342476328136399388313293457031250000000000000 -0.2166127164688315676066565629298565909266471862792968750000000000
3.3256835937500000000000000000000000000000000000000000000000000000 -0.6516589882570341663026169953809585422277450561523437500000000000 -0.7442813642364709547649681553593836724758148193359375000000000000 -0.5590366122775973778402658354025334119796752929687500000000000000 -0.5556430996005208289290067114052362740039825439453125000000000000 -0.8944665791848418479048632434569299221038818359375000000000000000 -0.2168196200161997544419989480957156047224998474121093750000000000
3.3265380859375000000000000000000000000000000000000000000000000000 -0.6521336852056480726247400525608099997043609619140625000000000000 -0.7448324207623112647169705269334372133016586303710937500000000000 -0.5594349496489848805325095781881827861070632934570312500000000000 -0.5554190284501198116018372274993453174829483032226562500000000000 -0.8937999977191912748253344034310430288314819335937500000000000000 -0.2170380591810483483783400515676476061344146728515625000000000000
3.3273925781250000000000000000000000000000000000000000000000000000 -0.6526081907202285758984316998976282775402069091796875000000000000 -0.7453838905882704812810857220028992742300033569335937500000000000 -0.5598324908521866705157776777923572808504104614257812500000000000 -0.5551950345226158711753328134363982826471328735351562500000000000 -0.8931220242405499831761517270933836698532104492187500000000000000 -0.2172680448046817591745138997794128954410552978515625000000000000
3.3282470703125000000000000000000000000000000000000000000000000000 -0.6530825048666366594574128612293861806392669677734375000000000000 -0.7459357637675934071808114822488278150558471679687500000000000000 -0.5602292459656799117340142402099445462226867675781250000000000000 -0.5549711175245163330416175995196681469678878784179687500000000000 -0.8924326474157291411160031202598474919795989990234375000000000000 -0.2175095876333034694560808475216617807745933532714843750000000000
3.3291015625000000000000000000000000000000000000000000000000000000 -0.6535566277104823962318391750159207731485366821289062500000000000 -0.7464880302640779508038804124225862324237823486328125000000000000 -0.5606252251568868416597979376092553138732910156250000000000000000 -0.5547472771614680997487312197335995733737945556640625000000000000 -0.8917318560056610721176184597425162792205810546875000000000000000 -0.2177626983172751828909952109825098887085914611816406250000000000
3.3299560546875000000000000000000000000000000000000000000000000000 -0.6540305593171236164806714441510848701000213623046875000000000000 -0.7470406799536621900159616416203789412975311279296875000000000000 -0.5610204386805850429453812466817907989025115966796875000000000000 -0.5545235131382573179337214241968467831611633300781250000000000000 -0.8910196388661588695612181254546158015727996826171875000000000000 -0.2180273874103557107950734916812507435679435729980468750000000000
3.3308105468750000000000000000000000000000000000000000000000000000 -0.6545042997516656857470707109314389526844024658203125000000000000 -0.7475937026260148776657388225430622696876525878906250000000000000 -0.5614148968773164938284025993198156356811523437500000000000000000 -0.5542998251588097113895514667092356830835342407226562500000000000 -0.8902959849487204202489465387770906090736389160156250000000000000 -0.2183036653688990580413076258992077782750129699707031250000000000
3.3316650390625000000000000000000000000000000000000000000000000000 -0.6549778490789605056576760944153647869825363159179687500000000000 -0.7481470879861272793576176809438038617372512817382812500000000000 -0.5618086101717937319577345078869257122278213500976562500000000000 -0.5540762129261904700427976422361098229885101318359375000000000000 -0.8895608833013513017107243285863660275936126708984375000000000000 -0.2185915425510295828637197246280265972018241882324218750000000000
3.3325195312500000000000000000000000000000000000000000000000000000 -0.6554512073636060698333949403604492545127868652343750000000000000 -0.7487008256559073426927852779044769704341888427734375000000000000 -0.5622015890713047969740046028164215385913848876953125000000000000 -0.5538526761426041389313468243926763534545898437500000000000000000 -0.8888143230694277585612894654332194477319717407226562500000000000 -0.2188910292157805193014041833521332591772079467773437500000000000
3.3333740234375000000000000000000000000000000000000000000000000000 -0.6559243746699454646886806585825979709625244140625000000000000000 -0.7492549051757738665102692721120547503232955932617187500000000000 -0.5625938441641170628670920450531411916017532348632812500000000000 -0.5536292145093948402490013904753141105175018310546875000000000000 -0.8880562934965909871465328251360915601253509521484375000000000000 -0.2192021355221987488626211870723636820912361145019531250000000000
3.3342285156250000000000000000000000000000000000000000000000000000 -0.6563973510620662032977179478621110320091247558593750000000000000 -0.7498093160062522244402316573541611433029174804687500000000000000 -0.5629853861178801821552042383700609207153320312500000000000000000 -0.5534058277270459402785718339146114885807037353515625000000000000 -0.8872867839256727284791281817888375371694564819335937500000000000 -0.2195248715284191520780154860403854399919509887695312500000000000
3.3350830078125000000000000000000000000000000000000000000000000000 -0.6568701366037994482383055583341047167778015136718750000000000000 -0.7503640475295697553903551124676596373319625854492187500000000000 -0.5633762256780291410862560042005497962236404418945312500000000000 -0.5531825154951804934810866143379826098680496215820312500000000000 -0.8865057837996677125858013823744840919971466064453125000000000000 -0.2198592471906932743763718463014811277389526367187500000000000000
3.3359375000000000000000000000000000000000000000000000000000000000 -0.6573427313587193454580415163945872336626052856445312500000000000 -0.7509190890512503768761121136776637285947799682617187500000000000 -0.5637663736661883140399709191115107387304306030273437500000000000 -0.5529592775125607984065823075070511549711227416992187500000000000 -0.8857132826627247546014132240088656544685363769531250000000000000 -0.2202052723623968977229026222630636766552925109863281250000000000
3.3367919921875000000000000000000000000000000000000000000000000000 -0.6578151353901422471182058870908804237842559814453125000000000000 -0.7514744298017095314179414344835095107555389404296875000000000000 -0.5641558409785749628184703396982513368129730224609375000000000000 -0.5527361134770886197387085303489584475755691528320312500000000000 -0.8849092701611973588171622395748272538185119628906250000000000000 -0.2205629567929798806602548211230896413326263427734375000000000000
3.3376464843750000000000000000000000000000000000000000000000000000 -0.6582873487611261564822484615433495491743087768554687500000000000 -0.7520300589378466904477704702003393322229385375976562500000000000 -0.5645446385844056225167264528863597661256790161132812500000000000 -0.5525130230858052993170304034720174968242645263671875000000000000 -0.8840937360447140846986258111428469419479370117187500000000000000 -0.2209323101268965694465862270590150728821754455566406250000000000
3.3385009765625000000000000000000000000000000000000000000000000000 -0.6587593715344696176927641317888628691434860229492187500000000000 -0.7525859655446364149256055497971829026937484741210937500000000000 -0.5649327775243028204599227137805428355932235717773437500000000000 -0.5522900060348915340924236261344049125909805297851562500000000000 -0.8832666701673044240550325412186793982982635498046875000000000000 -0.2213133419024786996409659423079574480652809143066406250000000000
3.3393554687500000000000000000000000000000000000000000000000000000 -0.6592312037727113827045855032338295131921768188476562500000000000 -0.7531421386367178616438877725158818066120147705078125000000000000 -0.5653202689087049037652832339517772197723388671875000000000000000 -0.5520670620196674871493769387598149478435516357421875000000000000 -0.8824280624885627588582792668603360652923583984375000000000000000 -0.2217060615507722154404746106592938303947448730468750000000000000
3.3402099609375000000000000000000000000000000000000000000000000000 -0.6597028455381293010617582694976590573787689208984375000000000000 -0.7536985671599808478404725065047387033700942993164062500000000000 -0.5657071239162777542830440324905794113874435424804687500000000000 -0.5518441907345927877059921229374594986438751220703125000000000000 -0.8815779030748532862915567420714069157838821411132812500000000000 -0.2221104783943322891204275038035120815038681030273437500000000000
3.3410644531250000000000000000000000000000000000000000000000000000 -0.6601742968927398758083313623501453548669815063476562500000000000 -0.7542552399931496953655596371390856802463531494140625000000000000 -0.5660933537923300562511030875612050294876098632812500000000000000 -0.5516213918732664200916815389064140617847442626953125000000000000 -0.8807161821005629054326391269569285213947296142578125000000000000 -0.2225266016459698792395727195980725809931755065917968750000000000
3.3419189453125000000000000000000000000000000000000000000000000000 -0.6606455578982974863322397141018882393836975097656250000000000000 -0.7548121459493635221349450148409232497215270996093750000000000000 -0.5664789698472314505295344133628532290458679199218750000000000000 -0.5513986651284268347694705880712717771530151367187500000000000000 -0.8798428898494025096610471337044145911931991577148437500000000000 -0.2229544404074511598778940424381289631128311157226562500000000000
3.3427734375000000000000000000000000000000000000000000000000000000 -0.6611166286162935001868845574790611863136291503906250000000000000 -0.7553692737777525367803832523350138217210769653320312500000000000 -0.5668639834548344635933858626231085509061813354492187500000000000 -0.5511760101919520593583001755177974700927734375000000000000000000 -0.8789580167157526879861961788265034556388854980468750000000000000 -0.2233940036681514862415554034669185057282447814941406250000000000
3.3436279296875000000000000000000000000000000000000000000000000000 -0.6615875091079556069573186505294870585203170776367187500000000000 -0.7559266121650104475193643338570836931467056274414062500000000000 -0.5672484060509007663952729672018904238939285278320312500000000000 -0.5509534267548594765884217849816195666790008544921875000000000000 -0.8780615532060728201102506318420637398958206176757812500000000000 -0.2238453003036461330665929381211753934621810913085937500000000000
3.3444824218750000000000000000000000000000000000000000000000000000 -0.6620581994342472631487339640443678945302963256835937500000000000 -0.7564841497369627631996991112828254699707031250000000000000000000 -0.5676322491315317630977688168059103190898895263671875000000000000 -0.5507309145073058243013974788482300937175750732421875000000000000 -0.8771534899403410356910626433091238141059875488281250000000000000 -0.2243083390742705574005810831295093521475791931152343750000000000
3.3453369140625000000000000000000000000000000000000000000000000000 -0.6625286996558665819634370564017444849014282226562500000000000000 -0.7570418750601296542512841369898524135351181030273437500000000000 -0.5680155242516035096755899758136365562677383422851562500000000000 -0.5505084731385874174947048231842927634716033935546875000000000000 -0.8762338176535693357038780959555879235267639160156250000000000000 -0.2247831286236054992855315504129976034164428710937500000000000000
3.3461914062500000000000000000000000000000000000000000000000000000 -0.6629990098332460002339416860195342451333999633789062500000000000 -0.7575997766432842617234655335778370499610900878906250000000000000 -0.5683982430232077387444178384612314403057098388671875000000000000 -0.5502861023371399262771319627063348889350891113281250000000000000 -0.8753025271973671195269162126351147890090942382812500000000000000 -0.2252696774769127885384989440353820100426673889160156250000000000
3.3470458984375000000000000000000000000000000000000000000000000000 -0.6634691300265511681999441861989907920360565185546875000000000000 -0.7581578429390047890734649627120234072208404541015625000000000000 -0.5687804171140975473264234096859581768512725830078125000000000000 -0.5500638017905384868910800832964014261960983276367187500000000000 -0.8743596095415584468213410218595527112483978271484375000000000000 -0.2257679940395184714496679134754231199622154235839843750000000000
3.3479003906250000000000000000000000000000000000000000000000000000 -0.6639390602956806164414160775777418166399002075195312500000000000 -0.7587160623452229302188243309501558542251586914062500000000000000 -0.5691620582461383026640078242053277790546417236328125000000000000 -0.5498415711854978127348658745177090167999267578125000000000000000 -0.8734050557758749055992097964917775243520736694335937500000000000 -0.2262780865951207198705219525436405092477798461914062500000000000
3.3487548828125000000000000000000000000000000000000000000000000000 -0.6644088007002647566778819054889027029275894165039062500000000000 -0.7592744232067628606941411817388143390417098999023437500000000000 -0.5695431781937666526616226292389910668134689331054687500000000000 -0.5496194102078718612958141420676838606595993041992187500000000000 -0.8724388571116908908109621734183747321367263793945312500000000000 -0.2267999633040528317806661107169929891824722290039062500000000000
3.3496093750000000000000000000000000000000000000000000000000000000 -0.6648783512996651046123020023514982312917709350585937500000000000 -0.7598329138168772312056375994870904833078384399414062500000000000 -0.5699237887824529780189664052159059792757034301757812500000000000 -0.5493973185426540561948627328092698007822036743164062500000000000 -0.8714610048838467015741571231046691536903381347656250000000000000 -0.2273336322014614108155683425138704478740692138671875000000000000
3.3504638671875000000000000000000000000000000000000000000000000000 -0.6653477121529736137972577125765383243560791015625000000000000000 -0.7603915224187747234907419624505564570426940917968750000000000000 -0.5703039018871725041037734627025201916694641113281250000000000000 -0.5491752958739775092311674598022364079952239990234375000000000000 -0.8704714905525243739958796140854246914386749267578125000000000000 -0.2278791011954305889553040742612211033701896667480468750000000000
3.3513183593750000000000000000000000000000000000000000000000000000 -0.6658168833190120095011366174730937927961349487304687500000000000 -0.7609502372071411668841278697072993963956832885742187500000000000 -0.5706835294308828521181453652388881891965866088867187500000000000 -0.5489533418851144652705897897249087691307067871093750000000000000 -0.8694703057052036720975252137577626854181289672851562500000000000 -0.2284363780650252584436543656920548528432846069335937500000000000
3.3521728515625000000000000000000000000000000000000000000000000000 -0.6662858648563311225743177601543720811605453491210937500000000000 -0.7615090463296541045679077797103673219680786132812500000000000000 -0.5710626833830081405807277405983768403530120849609375000000000000 -0.5487314562584767463349066929367836564779281616210937500000000000 -0.8684574420586822496304080232221167534589767456054687500000000000 -0.2290054704582712430394053626514505594968795776367187500000000000
3.3530273437500000000000000000000000000000000000000000000000000000 -0.6667546568232098902484494828968308866024017333984375000000000000 -0.7620679378884892551937468851974699646234512329101562500000000000 -0.5714413757579305253031520805961918085813522338867187500000000000 -0.5485096386756156405795081809628754854202270507812500000000000000 -0.8674328914611880714247149626316968351602554321289062500000000000 -0.2295863858900432097343013992940541356801986694335937500000000000
3.3538818359375000000000000000000000000000000000000000000000000000 -0.6672232592776548010249371145619079470634460449218750000000000000 -0.7626268999418198690776193870988208800554275512695312500000000000 -0.5718196186134897329722548420249950140714645385742187500000000000 -0.5482878888172219022933973064937163144350051879882812500000000000 -0.8663966458945531190494193651829846203327178955078125000000000000 -0.2301791317398906300262240165466209873557090759277343750000000000
3.3547363281250000000000000000000000000000000000000000000000000000 -0.6676916722773992285411281955020967870950698852539062500000000000 -0.7631859205053085348779973173805046826601028442382812500000000000 -0.5721974240494899222042590736236888915300369262695312500000000000 -0.5480662063631256408768877008697018027305603027343750000000000000 -0.8653486974764841299645468097878620028495788574218750000000000000 -0.2307837152497672073003798232093686237931251525878906250000000000
3.3555908203125000000000000000000000000000000000000000000000000000 -0.6681598958799024323695903149200603365898132324218750000000000000 -0.7637449875535906596013546732137911021709442138671875000000000000 -0.5725748042062142051378259566263295710086822509765625000000000000 -0.5478445909922965428862084991123992949724197387695312500000000000 -0.8642890384629171585118001530645415186882019042968750000000000000 -0.2314001435216758717494656139024300500750541687011718750000000000
3.3564453125000000000000000000000000000000000000000000000000000000 -0.6686279301423491139289012608060147613286972045898437500000000000 -0.7643040890217500660241967125330120325088500976562500000000000000 -0.5729517712629481618336058090790174901485443115234375000000000000 -0.5476230423828435389665969523775856941938400268554687500000000000 -0.8632176612504525170521674226620234549045562744140625000000000000 -0.2320284235152345608810264820931479334831237792968750000000000000
3.3572998046875000000000000000000000000000000000000000000000000000 -0.6690957751216485283052293198124971240758895874023437500000000000 -0.7648632128067864854870094859506934881210327148437500000000000000 -0.5733283374365105711234491536743007600307464599609375000000000000 -0.5474015602120152479415082780178636312484741210937500000000000000 -0.8621345583788988520268503634724766016006469726562500000000000000 -0.2326685620451316993673174238210776820778846740722656250000000000
3.3581542968750000000000000000000000000000000000000000000000000000 -0.6695634308744337070962160396447870880365371704101562500000000000 -0.7654223467690737248148025173577480018138885498046875000000000000 -0.5737045149797936893776295619318261742591857910156250000000000000 -0.5471801441561994217011033470043912529945373535156250000000000000 -0.8610397225339052607040457587572745978832244873046875000000000000 -0.2333205657784935826981609352515079081058502197265625000000000000
3.3590087890625000000000000000000000000000000000000000000000000000 -0.6700308974570609032994639164826367050409317016601562500000000000 -0.7659814787338103947433864959748461842536926269531250000000000000 -0.5740803161803114118555413369904272258281707763671875000000000000 -0.5469587938909236113360634590208064764738082885742187500000000000 -0.8599331465496931059533380903303623199462890625000000000000000000 -0.2339844412321540612076375964534236118197441101074218750000000000
3.3598632812500000000000000000000000000000000000000000000000000000 -0.6704981749256087031341166948550380766391754150390625000000000000 -0.7665405964924616455391515046358108520507812500000000000000000000 -0.5744557533587557607290818850742653012275695800781250000000000000 -0.5467375090908546120260780298849567770957946777343750000000000000 -0.8588148234119050705714926152722910046577453613281250000000000000 -0.2346601947698041534806634444976225495338439941406250000000000000
3.3607177734375000000000000000000000000000000000000000000000000000 -0.6709652633358772488847421300306450575590133666992187500000000000 -0.7670996878041909106116236216621473431587219238281250000000000000 -0.5748308388675635871578606383991427719593048095703125000000000000 -0.5465162894297986850844495165802072733640670776367187500000000000 -0.8576847462605481364761317308875732123851776123046875000000000000 -0.2353478325990492892039185335306683555245399475097656250000000000
3.3615722656250000000000000000000000000000000000000000000000000000 -0.6714321627433876837898196754395030438899993896484375000000000000 -0.7676587403972843226540589967044070363044738769531250000000000000 -0.5752055850894910449255803541745990514755249023437500000000000000 -0.5462951345807014469357909547397866845130920410156250000000000000 -0.8565429083930636844357309200859162956476211547851562500000000000 -0.2360473607683392094358509893936570733785629272460937500000000000
3.3624267578125000000000000000000000000000000000000000000000000000 -0.6718988732033812638633207825478166341781616210937500000000000000 -0.7682177419705646936876064501120708882808685302734375000000000000 -0.5755800044361978340390351149835623800754547119140625000000000000 -0.5460740442156482021829333461937494575977325439453125000000000000 -0.8553893032675199403769283890142105519771575927734375000000000000 -0.2367587851637764084777870721154613420367240905761718750000000000
3.3632812500000000000000000000000000000000000000000000000000000000 -0.6723653947708186917608941257640253752470016479492187500000000000 -0.7687766801947969463881804585980717092752456665039062500000000000 -0.5759541093468404371336077929299790412187576293945312500000000000 -0.5458530180058634995177158089063595980405807495117187500000000000 -0.8542239245059133345705504325451329350471496582031250000000000000 -0.2374821115058136089537299540097592398524284362792968750000000000
3.3641357421875000000000000000000000000000000000000000000000000000 -0.6728317275003794506460508273448795080184936523437500000000000000 -0.7693355427140847746514396021666470915079116821289062500000000000 -0.5763279122866741266406620525231119245290756225585937500000000000 -0.5456320556217113537655905020073987543582916259765625000000000000 -0.8530467658976232936396399963996373116970062255859375000000000000 -0.2382173453457994694026922388729872182011604309082031250000000000
3.3649902343750000000000000000000000000000000000000000000000000000 -0.6732978714464608049894422947545535862445831298828125000000000000 -0.7698943171472565349944261470227502286434173583984375000000000000 -0.5767014257456650749844584424863569438457489013671875000000000000 -0.5454111567326952458856226257921662181615829467773437500000000000 -0.8518578214029797202044846926582977175712585449218750000000000000 -0.2389644920624107715667605589260347187519073486328125000000000000
3.3658447265625000000000000000000000000000000000000000000000000000 -0.6737638266631773564796503706020303070545196533203125000000000000 -0.7704529910892430333291258648387156426906585693359375000000000000 -0.5770746622371116796301748763653449714183807373046875000000000000 -0.5451903210074581229704904217214789241552352905273437500000000000 -0.8506570851569921210000302380649372935295104980468750000000000000 -0.2397235568579241804521018366358475759625434875488281250000000000
3.3666992187500000000000000000000000000000000000000000000000000000 -0.6742295932043601558447676325158681720495223999023437500000000000 -0.7710115521124452087065037630964070558547973632812500000000000000 -0.5774476342962751029830315019353292882442474365234375000000000000 -0.5449695481137823982464851724216714501380920410156250000000000000 -0.8494445514732149593584153990377672016620635986328125000000000000 -0.2404945447543497816234037145477486774325370788574218750000000000
3.3675537109375000000000000000000000000000000000000000000000000000 -0.6746951711235562587631875430815853178501129150390625000000000000 -0.7715699877680928242540403516613878309726715087890625000000000000 -0.5778203544790196932723347345017828047275543212890625000000000000 -0.5447488377185899510735112016845960170030593872070312500000000000 -0.8482202148477774317214539223641622811555862426757812500000000000 -0.2412774605894024704255684810050297528505325317382812500000000000
3.3684082031250000000000000000000000000000000000000000000000000000 -0.6751605604740272825736724371381569653749465942382812500000000000 -0.7721282855875928330391388954012654721736907958984375000000000000 -0.5781928353604617321082059788750484585762023925781250000000000000 -0.5445281894879420159227834119519684463739395141601562500000000000 -0.8469840699635632352837433245440479367971420288085937500000000000 -0.2420723090123207965618234993598889559507369995117187500000000000
3.3692626953125000000000000000000000000000000000000000000000000000 -0.6756257613087494062753535217780154198408126831054687500000000000 -0.7726864330838689731706381280673667788505554199218750000000000000 -0.5785650895336298393800689154886640608310699462890625000000000000 -0.5443076030870392933991297468310222029685974121093750000000000000 -0.8457361116945736334571392944781109690666198730468750000000000000 -0.2428790944795050088522714304417604580521583557128906250000000000
3.3701171875000000000000000000000000000000000000000000000000000000 -0.6760907736804123713270087137061636894941329956054687500000000000 -0.7732444177526911488484984147362411022186279296875000000000000000 -0.5789371296081335938055190126760862767696380615234375000000000000 -0.5440870781802219502409911910945083945989608764648437500000000000 -0.8444763351104560555882017069961875677108764648437500000000000000 -0.2436978212499878448937806751928292214870452880859375000000000000
3.3709716796875000000000000000000000000000000000000000000000000000 -0.6765555976414185934686429391149431467056274414062500000000000000 -0.7738022270739959296292909129988402128219604492187500000000000000 -0.5793089682088412573079949652310460805892944335937500000000000000 -0.5438666144309695082981193081650417298078536987304687500000000000 -0.8432047354812286510394869765150360763072967529296875000000000000 -0.2445284933807103655567516398150473833084106445312500000000000000
3.3718261718750000000000000000000000000000000000000000000000000000 -0.6770202332438827186322782836214173585176467895507812500000000000 -0.7743598485131971687067675702564883977174758911132812500000000000 -0.5796806179745682685577889969863463193178176879882812500000000000 -0.5436462115019011775984836276620626449584960937500000000000000000 -0.8419213082821852545123419986339285969734191894531250000000000000 -0.2453711147216170451734740254323696717619895935058593750000000000
3.3726806640625000000000000000000000000000000000000000000000000000 -0.6774846805396306237412318296264857053756713867187500000000000000 -0.7749172695224862961183021070610266178846359252929687500000000000 -0.5800520915567749513641615521919447928667068481445312500000000000 -0.5434258690547753012367593328235670924186706542968750000000000000 -0.8406260491990187322386418600217439234256744384765625000000000000 -0.2462256889105319257460280368832172825932502746582031250000000000
3.3735351562500000000000000000000000000000000000000000000000000000 -0.6779489395801988615986033437366131693124771118164062500000000000 -0.7754744775421246183455536993278656154870986938476562500000000000 -0.5804234016182731048516529881453607231378555297851562500000000000 -0.5432055867504899104858395730843767523765563964843750000000000000 -0.8393189541331388392464418757299426943063735961914062500000000000 -0.2470922193678409817252372704388108104467391967773437500000000000
3.3743896484375000000000000000000000000000000000000000000000000000 -0.6784130104168337727088555766385979950428009033203125000000000000 -0.7760314600017248487517917965305969119071960449218750000000000000 -0.5807945608319426966659193567465990781784057617187500000000000000 -0.5429853642490823917299280765291769057512283325195312500000000000 -0.8380000192072354359140717861009761691093444824218750000000000000 -0.2479707092909294030569355982152046635746955871582031250000000000
3.3752441406250000000000000000000000000000000000000000000000000000 -0.6788768931004909301663019505213014781475067138671875000000000000 -0.7765882043215238672573264011589344590902328491210937500000000000 -0.5811655818794579930752774998836684972047805786132812500000000000 -0.5427652012097295974868416124081704765558242797851562500000000000 -0.8366692407710468737391806826053652912378311157226562500000000000 -0.2488611616484123212345025422109756618738174438476562500000000000
3.3760986328125000000000000000000000000000000000000000000000000000 -0.6793405876818343624989893214660696685314178466796875000000000000 -0.7771446979136455990300191842834465205669403076171875000000000000 -0.5815364774500231259679594586486928164958953857421875000000000000 -0.5425450972907477353857075286214239895343780517578125000000000000 -0.8353266154073938354329698086075950413942337036132812500000000000 -0.2497635791741016353384452486352529376745223999023437500000000000
3.3769531250000000000000000000000000000000000000000000000000000000 -0.6798040942112355544679758168058469891548156738281250000000000000 -0.7777009281833547893469926748366560786962509155273437500000000000 -0.5819072602391163195889589587750378996133804321289062500000000000 -0.5423250521495925902115686767501756548881530761718750000000000000 -0.8339721399384570910129355070239398628473281860351562500000000000 -0.2506779643607280894102018464764114469289779663085937500000000000
3.3778076171875000000000000000000000000000000000000000000000000000 -0.6802674127387731140004234475782141089439392089843750000000000000 -0.7782568825303022297390498351887799799442291259765625000000000000 -0.5822779429472439982617970599676482379436492919921875000000000000 -0.5421050654428593018607784870255272835493087768554687500000000000 -0.8326058114323298120496019691927358508110046386718750000000000000 -0.2516043194533887916719550048583187162876129150390625000000000000
3.3786621093750000000000000000000000000000000000000000000000000000 -0.6807305433142317729888759458845015615224838256835937500000000000 -0.7788125483497588819048473851580638438463211059570312500000000000 -0.5826485382787046640729045066109392791986465454101562500000000000 -0.5418851368262824763633034308440983295440673828125000000000000000 -0.8312276272098487739370398230676073580980300903320312500000000000 -0.2525426464427161787895670386205893009901046752929687500000000000
3.3795166015625000000000000000000000000000000000000000000000000000 -0.6811934859871016101351415272802114486694335937500000000000000000 -0.7793679130338427851754090625036042183637619018554687500000000000 -0.5830190589403604350948739920568186789751052856445312500000000000 -0.5416652659547360748604205582523718476295471191406250000000000000 -0.8298375848517125508152503243763931095600128173828125000000000000 -0.2534929470577595989055907921283505856990814208984375000000000000
3.3803710937500000000000000000000000000000000000000000000000000000 -0.6816562408065777178833855032280553132295608520507812500000000000 -0.7799229639727364160606271070719230920076370239257812500000000000 -0.5833895176404190197061438993841875344514846801757812500000000000 -0.5414454524822337466716248854936566203832626342773437500000000000 -0.8284356822059257829948819562559947371482849121093750000000000000 -0.2544552227585416548372165834734914824366569519042968750000000000
3.3812255859375000000000000000000000000000000000000000000000000000 -0.6821188078215588701525007309101056307554244995117187500000000000 -0.7804776885558942778331470435659866780042648315429687500000000000 -0.5837599270872234624718544182542245835065841674804687500000000000 -0.5412256960619283852054195449454709887504577636718750000000000000 -0.8270219173955462022007623090757988393306732177734375000000000000 -0.2554294747283105682100767808151431381702423095703125000000000000
3.3820800781250000000000000000000000000000000000000000000000000000 -0.6825811870806473002915026881964877247810363769531250000000000000 -0.7810320741732426075287776257027871906757354736328125000000000000 -0.5841302999880519930542277506901882588863372802734375000000000000 -0.5410059963461123500039207101508509367704391479492187500000000000 -0.8255962888267877053394272479636128991842269897460937500000000000 -0.2564157038654369946684141723380889743566513061523437500000000000
3.3829345703125000000000000000000000000000000000000000000000000000 -0.6830433786321477018788073110044933855533599853515625000000000000 -0.7815861082163706452519136291812174022197723388671875000000000000 -0.5845006490479247585057009928277693688869476318359375000000000000 -0.5407863529862174667428575958183500915765762329101562500000000000 -0.8241587951974798098575547555810771882534027099609375000000000000 -0.2574139107749550681170092047977959737181663513183593750000000000
3.3837890625000000000000000000000000000000000000000000000000000000 -0.6835053825240664515661137556890025734901428222656250000000000000 -0.7821397780797116894291320932097733020782470703125000000000000000 -0.5848709869684212137030954181682318449020385742187500000000000000 -0.5405667656328150272315724578220397233963012695312500000000000000 -0.8227094355058978125683211146679241210222244262695312500000000000 -0.2584240957597322418948238009761553257703781127929687500000000000
3.3846435546875000000000000000000000000000000000000000000000000000 -0.6839671988041110539668920864642132073640823364257812500000000000 -0.7826930711617172686800358860637061297893524169921875000000000000 -0.5852413264465048392537482868647202849388122558593750000000000000 -0.5403472339356157894130205932015087455511093139648437500000000000 -0.8212482090599904083205728966277092695236206054687500000000000000 -0.2594462588112412260166195210331352427601814270019531250000000000
3.3854980468750000000000000000000000000000000000000000000000000000 -0.6844288275196894755225685003097169101238250732421875000000000000 -0.7832459748660232090600175069994293153285980224609375000000000000 -0.5856116801733557419851194936200045049190521240234375000000000000 -0.5401277575434698663414678776462096720933914184570312500000000000 -0.8197751154870225320792087586596608161926269531250000000000000000 -0.2604803995999171450925757653749315068125724792480468750000000000
3.3863525390625000000000000000000000000000000000000000000000000000 -0.6848902687179090342795007018139585852622985839843750000000000000 -0.7837984766026055982734987992444075644016265869140625000000000000 -0.5859820608332124702855026043835096061229705810546875000000000000 -0.5399083361043669482270956905267667025327682495117187500000000000 -0.8182901547436604028362694407405797392129898071289062500000000000 -0.2615265174650734936179219403129536658525466918945312500000000000
3.3872070312500000000000000000000000000000000000000000000000000000 -0.6853515224455760668220705156272742897272109985351562500000000000 -0.7843505637889305326382327621104195713996887207031250000000000000 -0.5863524811022216010059082691441290080547332763671875000000000000 -0.5396889692654359693690935273480135947465896606445312500000000000 -0.8167933271265059858023960259743034839630126953125000000000000000 -0.2625846114043659529357910287217237055301666259765625000000000000
3.3880615234375000000000000000000000000000000000000000000000000000 -0.6858125887491948180496592613053508102893829345703125000000000000 -0.7849022238510950932877108243701513856649398803710937500000000000 -0.5867229536472945428116076982405502349138259887695312500000000000 -0.5394696566729455522448688498116098344326019287109375000000000000 -0.8152846332831240605543143828981555998325347900390625000000000000 -0.2636546800627670439354233167250640690326690673828125000000000000
3.3889160156250000000000000000000000000000000000000000000000000000 -0.6862734676749669970874379032466094940900802612304687500000000000 -0.7854534442249614389908174416632391512393951416015625000000000000 -0.5870934911249725551840583648299798369407653808593750000000000000 -0.5392503979723035634208372357534244656562805175781250000000000000 -0.8137640742235743296362215914996340870857238769531250000000000000 -0.2647367217210328527166041112650418654084205627441406250000000000
3.3897705078125000000000000000000000000000000000000000000000000000 -0.6867341592687910001302498130826279520988464355468750000000000000 -0.7860042123572824612764975427126046270132064819335937500000000000 -0.5874641061802995389840020834526512771844863891601562500000000000 -0.5390311928080574466193297666904982179403305053710937500000000000 -0.8122316513324885356439608585787937045097351074218750000000000000 -0.2658307342836263575946986748022027313709259033203125000000000000
3.3906250000000000000000000000000000000000000000000000000000000000 -0.6871946635762611332864935320685617625713348388671875000000000000 -0.7865545157068200010641589869919698685407638549804687500000000000 -0.5878348114457022655088280771451536566019058227539062500000000000 -0.5388120408238940006739881027897354215383529663085937500000000000 -0.8106873663816982489294105107546783983707427978515625000000000000 -0.2669367152660898079297169260826194658875465393066406250000000000
3.3914794921875000000000000000000000000000000000000000000000000000 -0.6876549806426667243997030709579121321439743041992187500000000000 -0.7871043417454569590674395840323995798826217651367187500000000000 -0.5882056195398764897319665578834246844053268432617187500000000000 -0.5385929416626394905520669453835580497980117797851562500000000000 -0.8091312215434769417043980865855701267719268798828125000000000000 -0.2680546617818020949108870354393729940056800842285156250000000000
3.3923339843750000000000000000000000000000000000000000000000000000 -0.6881151105129916789593380599399097263813018798828125000000000000 -0.7876536779593014125921968116017524152994155883789062500000000000 -0.5885765430666819453264793082780670374631881713867187500000000000 -0.5383738949662596473544340369699057191610336303710937500000000000 -0.8075632194043984579678863156004808843135833740234375000000000000 -0.2691845705281207812298305270815035328269004821777343750000000000
3.3931884765625000000000000000000000000000000000000000000000000000 -0.6885750532319134809000615859986282885074615478515625000000000000 -0.7882025118497839599740473204292356967926025390625000000000000000 -0.5889475946140430018260758515680208802223205566406250000000000000 -0.5381549003758596683155701612122356891632080078125000000000000000 -0.8059833629798647258724031416932120919227600097656250000000000000 -0.2703264377718545552475859494734322652220726013183593750000000000
3.3940429687500000000000000000000000000000000000000000000000000000 -0.6890348088438027485125303428503684699535369873046875000000000000 -0.7887508309347492918561783881159499287605285644531250000000000000 -0.5893187867528562051688822975847870111465454101562500000000000000 -0.5379359575316841057812666804238688200712203979492187500000000000 -0.8043916557293286917484920195420272648334503173828125000000000000 -0.2714802593340394643028901100478833541274070739746093750000000000
3.3948974609375000000000000000000000000000000000000000000000000000 -0.6894943773927221242203700057871174067258834838867187500000000000 -0.7892986227495401019282894594653043895959854125976562500000000000 -0.5896901320359041465124505521089304238557815551757812500000000000 -0.5377170660731170892532304605992976576089859008789062500000000000 -0.8027881015722646562693398664123378694057464599609375000000000000 -0.2726460305739695777482722860440844669938087463378906250000000000
3.3957519531250000000000000000000000000000000000000000000000000000 -0.6899537589224259415132678441295865923166275024414062500000000000 -0.7898458748480761126842253361246548593044281005859375000000000000 -0.5900616429967757703423103521345183253288269042968750000000000000 -0.5374982256386821033444789463828783482313156127929687500000000000 -0.8011727049049135462865933732246048748493194580078125000000000000 -0.2738237463724506048912132882833248004317283630371093750000000000
3.3966064453125000000000000000000000000000000000000000000000000000 -0.6904129534763591147239480960706714540719985961914062500000000000 -0.7903925748039256626853443776781205087900161743164062500000000000 -0.5904333321487925667625518144632223993539810180664062500000000000 -0.5372794358660420988016426235844846814870834350585937500000000000 -0.7995454706178610759792491080588661134243011474609375000000000000 -0.2750134011142231771351873703679302707314491271972656250000000000
3.3974609375000000000000000000000000000000000000000000000000000000 -0.6908719610976565839166596560971811413764953613281250000000000000 -0.7909387102113727419094857395975850522518157958984375000000000000 -0.5908052119839404259238335725967772305011749267578125000000000000 -0.5370606963919994925049650191795080900192260742187500000000000000 -0.7979064041144754426682084158528596162796020507812500000000000000 -0.2762149886695235423417216225061565637588500976562500000000000000
3.3983154296875000000000000000000000000000000000000000000000000000 -0.6913307818291426487533612998959142714738845825195312500000000000 -0.7914842686864782539402085603796876966953277587890625000000000000 -0.5911772949718070435665140394121408462524414062500000000000000000 -0.5368420068524960564460002387932036072015762329101562500000000000 -0.7962555113302820508636159502202644944190979003906250000000000000 -0.2774285023747100065172332961083156988024711608886718750000000000
3.3991699218750000000000000000000000000000000000000000000000000000 -0.6917894157133301913376044467440806329250335693359375000000000000 -0.7920292378681350609070932478061877191066741943359375000000000000 -0.5915495935585253217681156456819735467433929443359375000000000000 -0.5366233668826131397722178917319979518651962280273437500000000000 -0.7945927987533045744328319415217265486717224121093750000000000000 -0.2786539350119217051116038419422693550586700439453125000000000000
3.4000244140625000000000000000000000000000000000000000000000000000 -0.6922478627924197880361134593840688467025756835937500000000000000 -0.7925736054191189206008516521251294761896133422851562500000000000 -0.5919221201657206554713752666430082172155380249023437500000000000 -0.5364047761165714467423981659521814435720443725585937500000000000 -0.7929182734454534031698358376161195337772369384765625000000000000 -0.2798912787876894348038092630304163321852684020996093750000000000
3.4008789062500000000000000000000000000000000000000000000000000000 -0.6927061231082991543672733314451761543750762939453125000000000000 -0.7931173590271342055402215009962674230337142944335937500000000000 -0.5922948871894641031943251618940848857164382934570312500000000000 -0.5361862341877311477489342905755620449781417846679687500000000000 -0.7912319430649888962747695586585905402898788452148437500000000000 -0.2811405253104733992230990224925335496664047241210937500000000000
3.4017333984375000000000000000000000000000000000000000000000000000 -0.6931641967025423678450124498340301215648651123046875000000000000 -0.7936604864058550701244598712946753948926925659179687500000000000 -0.5926679069992296655655650283733848482370376586914062500000000000 -0.5359677407285918793178325358894653618335723876953125000000000000 -0.7895338158901576974812996922992169857025146484375000000000000000 -0.2824016655670261166655166107375407591462135314941406250000000000
3.4025878906250000000000000000000000000000000000000000000000000000 -0.6936220836164090908226853571250103414058685302734375000000000000 -0.7942029752959618438268307727412320673465728759765625000000000000 -0.5930411919368563378185399415087886154651641845703125000000000000 -0.5357492953707926330864097508310806006193161010742187500000000000 -0.7878239008440637292096653254702687263488769531250000000000000000 -0.2836746898975215369631541761918924748897552490234375000000000000
3.4034423828125000000000000000000000000000000000000000000000000000 -0.6940797838908439043592579764663241803646087646484375000000000000 -0.7947448134661744267859262436104472726583480834960937500000000000 -0.5934147543155133819325897093222010880708694458007812500000000000 -0.5355308977451119778478982880187686532735824584960937500000000000 -0.7861022075208300430304575456830207258462905883789062500000000000 -0.2849595879693939126653390303545165807008743286132812500000000000
3.4042968750000000000000000000000000000000000000000000000000000000 -0.6945372975664754200408879114547744393348693847656250000000000000 -0.7952859887142798012149569331086240708827972412109375000000000000 -0.5937886064186710388668188898009248077869415283203125000000000000 -0.5353125474814678375068410787207540124654769897460937500000000000 -0.7843687462131481158422730004531331360340118408203125000000000000 -0.2862563487497875591714091569883748888969421386718750000000000000
3.4051513671875000000000000000000000000000000000000000000000000000 -0.6949946246836157248694121335574891418218612670898437500000000000 -0.7958264888681584325880180585954803973436355590820312500000000000 -0.5941627604990730171508062085194978863000869750976562500000000000 -0.5350942442089176021013940953707788139581680297851562500000000000 -0.7826235279413037426721189149247948080301284790039062500000000000 -0.2875649604765314615306692758167628198862075805664062500000000000
3.4060058593750000000000000000000000000000000000000000000000000000 -0.6954517652822594930839272819866891950368881225585937500000000000 -0.7963663017868050086889297745074145495891571044921875000000000000 -0.5945372287777139774789247894659638404846191406250000000000000000 -0.5348759875556581278033263515681028366088867187500000000000000000 -0.7808665644837493591268184900400228798389434814453125000000000000 -0.2888854106275668409686829818383557721972465515136718750000000000
3.4068603515625000000000000000000000000000000000000000000000000000 -0.6959087194020835420715798136370722204446792602539062500000000000 -0.7969054153613487345708676912181545048952102661132812500000000000 -0.5949120234428183495722919360559899359941482543945312500000000000 -0.5346577771490256258957174395618494600057601928710937500000000000 -0.7790978684093434747381934357690624892711639404296875000000000000 -0.2902176858887078325643926746124634519219398498535156250000000000
3.4077148437500000000000000000000000000000000000000000000000000000 -0.6963654870824456111222389154136180877685546875000000000000000000 -0.7974438175160671882224505679914727807044982910156250000000000000 -0.5952871566488240340220272628357633948326110839843750000000000000 -0.5344396126154959958398649177979677915573120117187500000000000000 -0.7773174531113467011778084270190447568893432617187500000000000000 -0.2915617721196452905019214085768908262252807617187500000000000000
3.4085693359375000000000000000000000000000000000000000000000000000 -0.6968220683623840283615891166846267879009246826171875000000000000 -0.7979814962094012864568526310904417186975479125976562500000000000 -0.5956626405153667702663256022788118571043014526367187500000000000 -0.5342214935806842701637719983409624546766281127929687500000000000 -0.7755253328432927251157025239081121981143951416015625000000000000 -0.2929176543180758707229927040316397324204444885253906250000000000
3.4094238281250000000000000000000000000000000000000000000000000000 -0.6972784632806168225727105891564860939979553222656250000000000000 -0.7985184394349662539980272413231432437896728515625000000000000000 -0.5960384871262673911473939369898289442062377929687500000000000000 -0.5340034196693450585513573969365097582340240478515625000000000000 -0.7737215227568519093637178229982964694499969482421875000000000000 -0.2942853165818382077389969708747230470180511474609375000000000000
3.4102783203125000000000000000000000000000000000000000000000000000 -0.6977346718755410570622643717797473073005676269531250000000000000 -0.7990546352225604831431837737909518182277679443359375000000000000 -0.5964147085285216309813449697685427963733673095703125000000000000 -0.5337853905053725478424553330114576965570449829101562500000000000 -0.7719060389418158640850720075832214206457138061523437500000000000 -0.2956647420689292315998386584396939724683761596679687500000000000
3.4111328125000000000000000000000000000000000000000000000000000000 -0.6981906941852319414820726706238929182291030883789062500000000000 -0.7995900716391729501353324849333148449659347534179687500000000000 -0.5967913167312909328288128563144709914922714233398437500000000000 -0.5335674057118001689659081421268638223409652709960937500000000000 -0.7700788984683513138662647179444320499897003173828125000000000000 -0.2970559129552490795767027975671226158738136291503906250000000000
3.4119873046875000000000000000000000000000000000000000000000000000 -0.6986465302474423877399090088147204369306564331054687500000000000 -0.8001247367899901874466195295099169015884399414062500000000000000 -0.5971683237048945880331984881195239722728729248046875000000000000 -0.5333494649108008189841712010093033313751220703125000000000000000 -0.7682401194316439418940944960922934114933013916015625000000000000 -0.2984588103899576960742479059263132512569427490234375000000000000
3.4128417968750000000000000000000000000000000000000000000000000000 -0.6991021800996018997764736013778019696474075317382812500000000000 -0.8006586188194010356156127272697631269693374633789062500000000000 -0.5975457413798027639373344754858408123254776000976562500000000000 -0.5331315677236869721156153900665231049060821533203125000000000000 -0.7663897209991404890772059843584429472684860229492187500000000000 -0.2998734144482334551540247957746032625436782836914062500000000000
3.4136962890625000000000000000000000000000000000000000000000000000 -0.6995576437788160184538810426602140069007873535156250000000000000 -0.8011917059120003958838651669793762266635894775390625000000000000 -0.5979235816456316410238969183410517871379852294921875000000000000 -0.5329137137709104576899221683561336249113082885742187500000000000 -0.7645277234605021288160742187756113708019256591796875000000000000 -0.3012997040813188420749213491944829002022743225097656250000000000
3.4145507812500000000000000000000000000000000000000000000000000000 -0.7000129213218657664441479937522672116756439208984375000000000000 -0.8017239862935942040778058981231879442930221557617187500000000000 -0.5983018563501373288104900893813464790582656860351562500000000000 -0.5326959026720625711703860361012630164623260498046875000000000000 -0.7626541482805092586616524386045057326555252075195312500000000000 -0.3027376570636158836791196335980203002691268920898437500000000000
3.4154052734375000000000000000000000000000000000000000000000000000 -0.7004680127652066490284710198466200381517410278320312500000000000 -0.8022554482322022950668838348065037280321121215820312500000000000 -0.5986805772982110029900582048867363482713699340820312500000000000 -0.5324781340458739631316120721749030053615570068359375000000000000 -0.7607690181550766927998097344243433326482772827148437500000000000 -0.3041872499366712334634144099254626780748367309570312500000000000
3.4162597656250000000000000000000000000000000000000000000000000000 -0.7009229181449680989857142776600085198879241943359375000000000000 -0.8027860800390629325562485973932780325412750244140625000000000000 -0.5990597562508732654151799579267390072345733642578125000000000000 -0.5322604075102148613041208591312170028686523437500000000000000000 -0.7588723570706273902075622572738211601972579956054687500000000000 -0.3056484579498023324006794609886128455400466918945312500000000000
3.4171142578125000000000000000000000000000000000000000000000000000 -0.7013776374969524773916873527923598885536193847656250000000000000 -0.8033158700696363396787091915030032396316528320312500000000000000 -0.5994394049242686151046655140817165374755859375000000000000000000 -0.5320427226820949595520460206898860633373260498046875000000000000 -0.7569641903670075722132537521247286349534988403320312500000000000 -0.3071212549971823468908382892550434917211532592773437500000000000
3.4179687500000000000000000000000000000000000000000000000000000000 -0.7018321708566346295299354096641764044761657714843750000000000000 -0.8038448067246107830996493248676415532827377319335937500000000000 -0.5998195349886584759602214944607112556695938110351562500000000000 -0.5318250791776633068508317592204548418521881103515625000000000000 -0.7550445448042621965356602231622673571109771728515625000000000000 -0.3086056135510644171660032952786423265933990478515625000000000000
3.4188232421875000000000000000000000000000000000000000000000000000 -0.7022865182591609967133194913913030177354812622070312500000000000 -0.8043728784509083240550353366415947675704956054687500000000000000 -0.6002001580674136693716036461410112679004669189453125000000000000 -0.5316074766122083072872328557423315942287445068359375000000000000 -0.7531134486334926103623388371488545089960098266601562500000000000 -0.3101015045909240042121268743358086794614791870117187500000000000
3.4196777343750000000000000000000000000000000000000000000000000000 -0.7027406797393489501502017446910031139850616455078125000000000000 -0.8049000737426925677908684519934467971324920654296875000000000000 -0.6005812857360053325095350373885594308376312255859375000000000000 -0.5313899146001580531262220574717503041028976440429687500000000000 -0.7511709316720912577025615064485464245080947875976562500000000000 -0.3116088975282248485498826084949541836977005004882812500000000000
3.4205322265625000000000000000000000000000000000000000000000000000 -0.7031946553316861248106306447880342602729797363281250000000000000 -0.8054263811423781893594764369481708854436874389648437500000000000 -0.6009629295209940602617848526278976351022720336914062500000000000 -0.5311723927550797696994777652435004711151123046875000000000000000 -0.7492170253836870630337330112524796277284622192382812500000000000 -0.3131277601264724763652225192345213145017623901367187500000000000
3.4213867187500000000000000000000000000000000000000000000000000000 -0.7036484450703293092033163702581077814102172851562500000000000000 -0.8059517892416425688395520410267636179924011230468750000000000000 -0.6013451008990160495670806994894519448280334472656250000000000000 -0.5309549106896804815391988086048513650894165039062500000000000000 -0.7472517629631223456954103312455117702484130859375000000000000000 -0.3146580584162386728941385172220179811120033264160156250000000000
3.4222412109375000000000000000000000000000000000000000000000000000 -0.7041020489891042233310258779965806752443313598632812500000000000 -0.8064762866824395359799382276833057403564453125000000000000000000 -0.6017278112957689106821135283098556101322174072265625000000000000 -0.5307374680158063462442896707216277718544006347656250000000000000 -0.7452751794268774876428551579010672867298126220703125000000000000 -0.3161997566047351493345729522843612357974052429199218750000000000
3.4230957031250000000000000000000000000000000000000000000000000000 -0.7045554671215045194898607405775692313909530639648437500000000000 -0.8069998621580167785793946677586063742637634277343750000000000000 -0.6021110720849922604003268133965320885181427001953125000000000000 -0.5305200643444432095918728009564802050590515136718750000000000000 -0.7432873117092707593300815460679586976766586303710937500000000000 -0.3177528169796156598536640558450017124414443969726562500000000000
3.4239501953125000000000000000000000000000000000000000000000000000 -0.7050086995006910051131399086443707346916198730468750000000000000 -0.8075225044139354713124134832469280809164047241210937500000000000 -0.6024948945874465389138663340418133884668350219726562500000000000 -0.5303026992857161614480787648062687367200851440429687500000000000 -0.7412881987649490023173370900622103363275527954101562500000000000 -0.3193171998064833205788204395503271371126174926757812500000000000
3.4248046875000000000000000000000000000000000000000000000000000000 -0.7054617461594909766375849358155392110347747802734375000000000000 -0.8080442022490934572687137915636412799358367919921875000000000000 -0.6028792900698884960064560800674371421337127685546875000000000000 -0.5300853724488898688349536314490251243114471435546875000000000000 -0.7392778816780567474609142664121463894844055175781250000000000000 -0.3208928632197229346978417652280768379569053649902343750000000000
3.4256591796875000000000000000000000000000000000000000000000000000 -0.7059146071303974423472027410753071308135986328125000000000000000 -0.8085649445167529814071372129546944051980972290039062500000000000 -0.6032642697440419032872682691959198564291000366210937500000000000 -0.5298680834423683538858540487126447260379791259765625000000000000 -0.7372564037786846213862190779764205217361450195312500000000000000 -0.3224797631060520308743377881910419091582298278808593750000000000
3.4265136718750000000000000000000000000000000000000000000000000000 -0.7063672824455686782840757587109692394733428955078125000000000000 -0.8090847201255721987678271034383215010166168212890625000000000000 -0.6036498447655651578003244139836169779300689697265625000000000000 -0.5296508318736952158900521681061945855617523193359375000000000000 -0.7352238107670913125346601191267836838960647583007812500000000000 -0.3240778529802991192454442170856054872274398803710937500000000000
3.4273681640625000000000000000000000000000000000000000000000000000 -0.7068197721368268959807323881250340491533279418945312500000000000 -0.8096035180406410125542038258572574704885482788085937500000000000 -0.6040360262330127794072609503928106278181076049804687500000000000 -0.5294336173495532982258282572729513049125671386718750000000000000 -0.7331801508463239303026171000965405255556106567382812500000000000 -0.3256870838527826661490394144493620842695236206054687500000000000
3.4282226562500000000000000000000000000000000000000000000000000000 -0.7072720762356581314378445313195697963237762451171875000000000000 -0.8101213272845224633300631467136554419994354248046875000000000000 -0.6044228251867937995456259159254841506481170654296875000000000000 -0.5292164394757651324496805500530172139406204223632812500000000000 -0.7311254748639206546556579269235953688621520996093750000000000000 -0.3273074040876096657548544044402660802006721496582031250000000000
3.4290771484375000000000000000000000000000000000000000000000000000 -0.7077241947732110238789005052240099757909774780273437500000000000 -0.8106381369382985591087731336301658302545547485351562500000000000 -0.6048102526081234886490278768178541213274002075195312500000000000 -0.5289992978572924942071153964207042008638381958007812500000000000 -0.7290598364633453787320149785955436527729034423828125000000000000 -0.3289387592512396651933670455036917701363563537597656250000000000
3.4299316406250000000000000000000000000000000000000000000000000000 -0.7081761277802962606386927291168831288814544677734375000000000000 -0.8111539361426221006468040286563336849212646484375000000000000000 -0.6051983194179704206305814295774325728416442871093750000000000000 -0.5287821920982366252772521875158417969942092895507812500000000000 -0.7269832922460460755686995071300771087408065795898437500000000000 -0.3305810919504271749858048679016064852476119995117187500000000000
3.4307861328125000000000000000000000000000000000000000000000000000 -0.7086278752873861330741078745631966739892959594726562500000000000 -0.8116687140987760562538255726394709199666976928710937500000000000 -0.6055870364759962098943901764869224280118942260742187500000000000 -0.5285651218018383445951258181594312191009521484375000000000000000 -0.7248959019448950602537706799921579658985137939453125000000000000 -0.3322343416587816289364809563267044723033905029296875000000000000
3.4316406250000000000000000000000000000000000000000000000000000000 -0.7090794373246133153187997777422424405813217163085937500000000000 -0.8121824600697366003387855926121119409799575805664062500000000000 -0.6059764145794900302988139628723729401826858520507812500000000000 -0.5283480865704778262070817618223372846841812133789062500000000000 -0.7227977286099762643800659134285524487495422363281250000000000000 -0.3338984445309793880340976102161221206188201904296875000000000000
3.4324951171875000000000000000000000000000000000000000000000000000 -0.7095308139217704201939795893849804997444152832031250000000000000 -0.8126951633812455888516979030100628733634948730468750000000000000 -0.6063664644622952515362612757598981261253356933593750000000000000 -0.5281310860056745992707760706252884119749069213867187500000000000 -0.7206888388077847817925203344202600419521331787109375000000000000 -0.3355733332035644167490318068303167819976806640625000000000000000
3.4333496093750000000000000000000000000000000000000000000000000000 -0.7099820051083092220522985371644608676433563232421875000000000000 -0.8132068134228880307290410200948826968669891357421875000000000000 -0.6067571967937304133755560542340390384197235107421875000000000000 -0.5279141197080878811220827628858387470245361328125000000000000000 -0.7185693028348688615736250540066976100206375122070312500000000000 -0.3372589365813069006705404717649798840284347534179687500000000000
3.4342041015625000000000000000000000000000000000000000000000000000 -0.7104330109133398796217306880862452089786529541015625000000000000 -0.8137173996491794403240760402695741504430770874023437500000000000 -0.6071486221775003189193853359029162675142288208007812500000000000 -0.5276971872775161331858839730557519942522048950195312500000000000 -0.7164391949472226350792425364488735795021057128906250000000000000 -0.3389551796078096312925254096626304090023040771484375000000000000
3.4350585937500000000000000000000000000000000000000000000000000000 -0.7108838313656301588494557108788285404443740844726562500000000000 -0.8142269115806595181084048817865550518035888671875000000000000000 -0.6075407511506007995905065399711020290851593017578125000000000000 -0.5274802883128972830206748767523095011711120605468750000000000000 -0.7142985936067021146556044186581857502460479736328125000000000000 -0.3406619830190924513857453348464332520961761474609375000000000000
3.4359130859375000000000000000000000000000000000000000000000000000 -0.7113344664936048777903465634153690189123153686523437500000000000 -0.8147353388049944911131206026766449213027954101562500000000000000 -0.6079335941822152644675725241540931165218353271484375000000000000 -0.5272634224123087243185636907583102583885192871093750000000000000 -0.7121475817459734791725622926605865359306335449218750000000000000 -0.3423792630786439139534138575982069596648216247558593750000000000
3.4367675781250000000000000000000000000000000000000000000000000000 -0.7117849163253449074062473300728015601634979248046875000000000000 -0.8152426709780893343548768825712613761425018310546875000000000000 -0.6083271616726004804576177775743417441844940185546875000000000000 -0.5270465891729673169052716730220708996057510375976562500000000000 -0.7099862470536091318962235163780860602855682373046875000000000000 -0.3441069312923255574254710609238827601075172424316406250000000000
3.4376220703125000000000000000000000000000000000000000000000000000 -0.7122351808885866164544609091535676270723342895507812500000000000 -0.8157488978252079858677348056517075747251510620117187500000000000 -0.6087214639519652470411870126554276794195175170898437500000000000 -0.5268297881912293867401331226574257016181945800781250000000000000 -0.7078146822810407190473824812215752899646759033203125000000000000 -0.3458448941014181099440349953511031344532966613769531250000000000
3.4384765625000000000000000000000000000000000000000000000000000000 -0.7126852602107210943316317752760369330644607543945312500000000000 -0.8162540091421041088537435825855936855077743530273437500000000000 -0.6091165112793380798095199679664801806211471557617187500000000000 -0.5266130190625906148937929174280725419521331787109375000000000000 -0.7056329855733958211772005597595125436782836914062500000000000000 -0.3475930525517854086103852750966325402259826660156250000000000000
3.4393310546875000000000000000000000000000000000000000000000000000 -0.7131351543187934849399312042805831879377365112304687500000000000 -0.8167579947961618458407428988721221685409545898437500000000000000 -0.6095123138414251240391195096890442073345184326171875000000000000 -0.5263962813816862595928114387788809835910797119140625000000000000 -0.7034412608263180821666082920273765921592712402343750000000000000 -0.3493513019370544370190145855303853750228881835937500000000000000
3.4401855468750000000000000000000000000000000000000000000000000000 -0.7135848632395020985086375731043517589569091796875000000000000000 -0.8172608447275464538250844270805828273296356201171875000000000000 -0.6099088817514577431921907191281206905841827392578125000000000000 -0.5261795747422909341750596468045841902494430541992187500000000000 -0.7012396180711012450004204765718895941972732543945312500000000000 -0.3511195314134806233496988170372787863016128540039062500000000000
3.4410400390625000000000000000000000000000000000000000000000000000 -0.7140343869991978564826240472029894590377807617187500000000000000 -0.8177625489503664857338094407168682664632797241210937500000000000 -0.6103062250480292272314386536891106516122817993164062500000000000 -0.5259628987373187181120215427654329687356948852539062500000000000 -0.6990281738908208364335905571351759135723114013671875000000000000 -0.3528976235838166553016037596535170450806617736816406250000000000
3.4418945312500000000000000000000000000000000000000000000000000000 -0.7144837256238834033439388804254122078418731689453125000000000000 -0.8182630975538477402508874547493178397417068481445312500000000000 -0.6107043536939190664369903061015065759420394897460937500000000000 -0.5257462529588230459864917065715417265892028808593750000000000000 -0.6968070518702147442269279054016806185245513916015625000000000000 -0.3546854540474312922349042764835758134722709655761718750000000000
3.4427490234375000000000000000000000000000000000000000000000000000 -0.7149328791392123294556881774042267352342605590820312500000000000 -0.8187624807035182028513986551843117922544479370117187500000000000 -0.6111032775749064560599776996241416782140731811523437500000000000 -0.5255296369979969295371802218141965568065643310546875000000000000 -0.6945763830826215956548708163609262555837631225585937500000000000 -0.3564828909133722634194896272674668580293655395507812500000000000
3.4436035156250000000000000000000000000000000000000000000000000000 -0.7153818475704887269728260434931144118309020996093750000000000000 -0.8192606886424056433781970554264262318611145019531250000000000000 -0.6115030064985718105674550315598025918006896972656250000000000000 -0.5253130504451728466364102132502011954784393310546875000000000000 -0.6923363066173200408570664876606315374374389648437500000000000000 -0.3582897942730257079269051700975978747010231018066406250000000000
3.4444580078125000000000000000000000000000000000000000000000000000 -0.7158306309426660796191299596102908253669738769531250000000000000 -0.8197577116922485362948691545170731842517852783203125000000000000 -0.6119035501930836229433907647035084664821624755859375000000000000 -0.5250964928898225192455129217705689370632171630859375000000000000 -0.6900869701512689635691799594496842473745346069335937500000000000 -0.3601060156283760749218458840914536267518997192382812500000000000
3.4453125000000000000000000000000000000000000000000000000000000000 -0.7162792292803470406425958572071976959705352783203125000000000000 -0.8202535402547199705480807097046636044979095458984375000000000000 -0.6123049183059741107371110047097317874431610107421875000000000000 -0.5248799639205573575040375544631388038396835327148437500000000000 -0.6878285305694945561683084633841644972562789916992187500000000000 -0.3619313972716201588397666455421131104230880737304687500000000000
3.4461669921875000000000000000000000000000000000000000000000000000 -0.7167276426077818785032036430493462830781936645507812500000000000 -0.8207481648126636608608919232210610061883926391601562500000000000 -0.6127071204029000961455153628776315599679946899414062500000000000 -0.5246634631251280156405414345499593764543533325195312500000000000 -0.6855611546388213906055852930876426398754119873046875000000000000 -0.3637657716114346406754975760122761130332946777343750000000000000
3.4470214843750000000000000000000000000000000000000000000000000000 -0.7171758709488685878952196617319714277982711791992187500000000000 -0.8212415759313471674829543189844116568565368652343750000000000000 -0.6131101659663900083074850044795311987400054931640625000000000000 -0.5244469900904247250394973889342509210109710693359375000000000000 -0.6832850197403012026953206259349826723337173461914062500000000000 -0.3656089604405482473836741519335191696882247924804687500000000000
3.4478759765625000000000000000000000000000000000000000000000000000 -0.7176239143271516685018696080078370869159698486328125000000000000 -0.8217337642597274394162809585395734757184982299804687500000000000 -0.6135140643945758975874582574761006981134414672851562500000000000 -0.5242305444024771832189912856847513467073440551757812500000000000 -0.6810003146661726125543623311386909335851669311523437500000000000 -0.3674607741387817538836202402308117598295211791992187500000000000
3.4487304687500000000000000000000000000000000000000000000000000000 -0.7180717727658214588615237516933120787143707275390625000000000000 -0.8222247205317323448525712592527270317077636718750000000000000000 -0.6139188249999105728704762441338971257209777832031250000000000000 -0.5240141256464543317861171090044081211090087890625000000000000000 -0.6787072404878087272805942120612598955631256103515625000000000000 -0.3693210108050999362916400059475563466548919677734375000000000000
3.4495849609375000000000000000000000000000000000000000000000000000 -0.7185194462877135812561846250900998711585998535156250000000000000 -0.8227144355675573006436707146349363029003143310546875000000000000 -0.6143244570078698618686985355452634394168853759765625000000000000 -0.5237977334066648005261868092929944396018981933593750000000000000 -0.6764060115019033814220961176033597439527511596679687500000000000 -0.3711894553114262196302775009826291352510452270507812500000000000
3.4504394531250000000000000000000000000000000000000000000000000000 -0.7189669349153080535330673228600062429904937744140625000000000000 -0.8232029002749793322735172296233940869569778442382812500000000000 -0.6147309695556367747926174160966183990240097045898437500000000000 -0.5235813672665564633135204530844930559396743774414062500000000000 -0.6740968562629781057893296747351996600627899169921875000000000000 -0.3730658782701348208377112314337864518165588378906250000000000000
3.4512939453125000000000000000000000000000000000000000000000000000 -0.7194142386707285119484822644153609871864318847656250000000000000 -0.8236901056506861218409198954759631305932998657226562500000000000 -0.6151383716907709020560446333547588437795639038085937500000000000 -0.5233650268087167711783536105940584093332290649414062500000000000 -0.6717800187111334642153792628960218280553817749023437500000000000 -0.3749500349063000781413279582920949906110763549804687500000000000
3.4521484375000000000000000000000000000000000000000000000000000000 -0.7198613575757416560563228813407476991415023803710937500000000000 -0.8241760427816238188114539298112504184246063232421875000000000000 -0.6155466723698594933011918328702449798583984375000000000000000000 -0.5231487116148725302622324306867085397243499755859375000000000000 -0.6694557594050446480693494777369778603315353393554687500000000000 -0.3768416638247004124551153836364392191171646118164062500000000000
3.4530029296875000000000000000000000000000000000000000000000000000 -0.7203082916517563605296459172677714377641677856445312500000000000 -0.8246607028463613930924225314811337739229202270507812500000000000 -0.6159558804571513279668693030544091016054153442382812500000000000 -0.5229324212658901238626185659086331725120544433593750000000000000 -0.6671243568713620675225683953613042831420898437500000000000000000 -0.3787404856604182357138199677137890830636024475097656250000000000
3.4538574218750000000000000000000000000000000000000000000000000000 -0.7207550409198230090268566527811344712972640991210937500000000000 -0.8251440771164733067877250505262054502964019775390625000000000000 -0.6163660047231727112659882550360634922981262207031250000000000000 -0.5227161553417752903882842474558856338262557983398437500000000000 -0.6647861090829028096749198084580712020397186279296875000000000000 -0.3806462016006477711016486864537000656127929687500000000000000000
3.4547119140625000000000000000000000000000000000000000000000000000 -0.7212016054006327170355916678090579807758331298828125000000000000 -0.8256261569579418369002610234019812196493148803710937500000000000 -0.6167770538433235971709223122161347419023513793945312500000000000 -0.5224999134216731233593122851743828505277633666992187500000000000 -0.6624413350796120036889647053612861782312393188476562500000000000 -0.3825584917637342430296598649874795228242874145507812500000000000
3.4555664062500000000000000000000000000000000000000000000000000000 -0.7216479851145165547166016040137037634849548339843750000000000000 -0.8261069338325778277365429858036804944276809692382812500000000000 -0.6171890363964552816966602222237270325422286987304687500000000000 -0.5222836950838684044740034551068674772977828979492187500000000000 -0.6600903767477103167848895282077137380838394165039062500000000000 -0.3844770134200264921631173820060212165117263793945312500000000000
3.4564208984375000000000000000000000000000000000000000000000000000 -0.7220941800814449917922388522129040211439132690429687500000000000 -0.8265863992994615383480550008243881165981292724609375000000000000 -0.6176019608634284452364227036014199256896972656250000000000000000 -0.5220674999057850484973641869146376848220825195312500000000000000 -0.6577336007744671864116980941616930067539215087890625000000000000 -0.3864013990371029105830302796675823628902435302734375000000000000
3.4572753906250000000000000000000000000000000000000000000000000000 -0.7225401903210268983457353897392749786376953125000000000000000000 -0.8270645450164040290985667525092139840126037597656250000000000000 -0.6180158356256497675929040269693359732627868652343750000000000000 -0.5218513274639866583726188764558173716068267822265625000000000000 -0.6553714007979618560995049847406335175037384033203125000000000000 -0.3883312541300114051345815369131742045283317565917968750000000000
3.4581298828125000000000000000000000000000000000000000000000000000 -0.7229860158525091007319929303776007145643234252929687500000000000 -0.8275413627414291983797056673211045563220977783203125000000000000 -0.6184306689635890030842801934340968728065490722656250000000000000 -0.5216351773341761921543024982383940368890762329101562500000000000 -0.6530041997735033243444036088476423174142837524414062500000000000 -0.3902661548948490599642013876291457563638687133789062500000000000
3.4589843750000000000000000000000000000000000000000000000000000000 -0.7234316566947754933991632242396008223295211791992187500000000000 -0.8280168443342779127647190762218087911605834960937500000000000000 -0.6188464690552730740336073722573928534984588623046875000000000000 -0.5214190490911960740305630679358728229999542236328125000000000000 -0.6506324525810576187012657101149670779705047607421875000000000000 -0.3922056456013345293598604257567785680294036865234375000000000000
3.4598388671875000000000000000000000000000000000000000000000000000 -0.7238771128663461507102283576386980712413787841796875000000000000 -0.8284909817579340085558214923366904258728027343750000000000000000 -0.6192632439747582928646352229407057166099548339843750000000000000 -0.5212029423090281943231616423872765153646469116210937500000000000 -0.6482566489007409726852415587927680462598800659179687500000000000 -0.3941492357173154159610817259817849844694137573242187500000000000
3.4606933593750000000000000000000000000000000000000000000000000000 -0.7243223843853768828537909030274022370576858520507812500000000000 -0.8289637670801721647251270042033866047859191894531250000000000000 -0.6196810016905816009824548018514178693294525146484375000000000000 -0.5209868565607937984651698570814915001392364501953125000000000000 -0.6458773163868232192186269458034075796604156494140625000000000000 -0.3960963967347643777117127683595754206180572509765625000000000000
3.4615478515625000000000000000000000000000000000000000000000000000 -0.7247674712696582366433517563564237207174301147460937500000000000 -0.8294351924751310889405431225895881652832031250000000000000000000 -0.6200997500641853843461603901232592761516571044921875000000000000 -0.5207707914187535980232723886729218065738677978515625000000000000 -0.6434950241740485799013526957423891872167587280273437500000000000 -0.3980465586634586161451920816034544259309768676757812500000000000
3.4624023437500000000000000000000000000000000000000000000000000000 -0.7252123735366151624504027495277114212512969970703125000000000000 -0.8299052502249089080521571304416283965110778808593750000000000000 -0.6205194968483214168486483686137944459915161132812500000000000000 -0.5205547464543078817200694174971431493759155273437500000000000000 -0.6411103867542389256328760893666185438632965087890625000000000000 -0.3999991061543768378072627456276677548885345458984375000000000000
3.4632568359375000000000000000000000000000000000000000000000000000 -0.7256570912033056819367971002066042274236679077148437500000000000 -0.8303739327211834275743740363395772874355316162109375000000000000 -0.6209402496854279362992201640736311674118041992187500000000000000 -0.5203387212379962933894717025395948439836502075195312500000000000 -0.6387240682653425594139662280213087797164916992187500000000000000 -0.4019533742106500273649771770578809082508087158203125000000000000
3.4641113281250000000000000000000000000000000000000000000000000000 -0.7261016242864206660101444867905229330062866210937500000000000000 -0.8308412324668581483422258315840736031532287597656250000000000000 -0.6213620161059831836780631419969722628593444824218750000000000000 -0.5201227153394978319767005814355798065662384033203125000000000000 -0.6363367872399801061789048617356456816196441650390625000000000000 -0.4039086434390156132856475323933409526944160461425781250000000000
3.4649658203125000000000000000000000000000000000000000000000000000 -0.7265459728022830576676938107993919402360916137695312500000000000 -0.8313071420777331521634323507896624505519866943359375000000000000 -0.6217848035268329631719552708091214299201965332031250000000000000 -0.5199067283276310735828928955015726387500762939453125000000000000 -0.6339493218656967465918228299415204674005508422851562500000000000 -0.4058641347895654005739629610616248100996017456054687500000000000
3.4658203125000000000000000000000000000000000000000000000000000000 -0.7269901367668466507510061092034447938203811645507812500000000000 -0.8317716542842039650906826864229515194892883300781250000000000000 -0.6222086192494893364113295319839380681514739990234375000000000000 -0.5196907597703539494204960647039115428924560546875000000000000000 -0.6315625158147862849844500487961340695619583129882812500000000000 -0.4078190037259216138565420806116890162229537963867187500000000000
3.4666748046875000000000000000000000000000000000000000000000000000 -0.7274341161956958679013496293919160962104797363281250000000000000 -0.8322347619329858448011805194255430251359939575195312500000000000 -0.6226334704584058910015187393582891672849655151367187500000000000 -0.5194748092347638568355705501744523644447326660156250000000000000 -0.6291772847075595143095938510668929666280746459960937500000000000 -0.4097723337619681993615472492820117622613906860351562500000000000
3.4675292968750000000000000000000000000000000000000000000000000000 -0.7278779111040447613589776665321551263332366943359375000000000000 -0.8326964579888668227525272413913626223802566528320312500000000000 -0.6230593642192226999654280916729476302862167358398437500000000000 -0.5192588762870977703300923167262226343154907226562500000000000000 -0.6267946232793262240079457114916294813156127929687500000000000000 -0.4117231292948693721633901532186428084969520568847656250000000000
3.4683837890625000000000000000000000000000000000000000000000000000 -0.7283215215067365688739187135070096701383590698242187500000000000 -0.8331567355364891680480354807514231652021408081054687500000000000 -0.6234863074769839696998019462625961750745773315429687500000000000 -0.5190429604927319084950454453064594417810440063476562500000000000 -0.6244156133276618225735887790506239980459213256835937500000000000 -0.4136703076578020499276533428201219066977500915527343750000000000
3.4692382812500000000000000000000000000000000000000000000000000000 -0.7287649474182424924606493732426315546035766601562500000000000000 -0.8336155877821594950560779579973313957452774047851562500000000000 -0.6239143070543254898652207884879317134618759155273437500000000000 -0.5188270614161819560550270580279175192117691040039062500000000000 -0.6220414325232305197133086949179414659738540649414062500000000000 -0.4156126903091333368855941898800665512681007385253906250000000000
3.4700927734375000000000000000000000000000000000000000000000000000 -0.7292081888526615873757918961928226053714752197265625000000000000 -0.8340730080556889580734036826470401138067245483398437500000000000 -0.6243433696496342166781801097386050969362258911132812500000000000 -0.5186111786211031748905497806845232844352722167968750000000000000 -0.6196733641733922492988995145424269139766693115234375000000000000 -0.4175489930688141004822000468266196548938751220703125000000000000
3.4709472656250000000000000000000000000000000000000000000000000000 -0.7296512458237194298504846301511861383914947509765625000000000000 -0.8345289898122643101885387295624241232872009277343750000000000000 -0.6247735018351745495124305307399481534957885742187500000000000000 -0.5183953116702901819934368177200667560100555419921875000000000000 -0.6173128080332765943438744216109625995159149169921875000000000000 -0.4194778153073037696429992138291709125041961669921875000000000000
3.4718017578125000000000000000000000000000000000000000000000000000 -0.7300941183447676730011721701885107904672622680664062500000000000 -0.8349835266343490491891543570091016590595245361328125000000000000 -0.6252047100551862968131899833679199218750000000000000000000000000 -0.5181794601256770604891244147438555955886840820312500000000000000 -0.6149612922629467126611757521459367126226425170898437500000000000 -0.4213976279884074083170730773417744785547256469726562500000000000
3.4726562500000000000000000000000000000000000000000000000000000000 -0.7305368064287833806957905835588462650775909423828125000000000000 -0.8354366122336185362939886545063927769660949707031250000000000000 -0.6256370006239482250975925126112997531890869140625000000000000000 -0.5179636235483373596366618585307151079177856445312500000000000000 -0.6126204866309714613947789985104463994503021240234375000000000000 -0.4233067604657032023673934872931567952036857604980468750000000000
3.4735107421875000000000000000000000000000000000000000000000000000 -0.7309793100883681393753477095742709934711456298828125000000000000 -0.8358882404529262011294576950604096055030822753906250000000000000 -0.6260703797238100776212377240881323814392089843750000000000000000 -0.5177478014984840948287114770209882408380508422851562500000000000 -0.6102922170629739850866712913557421416044235229492187500000000000 -0.4252033859339942045707516626862343400716781616210937500000000000
3.4743652343750000000000000000000000000000000000000000000000000000 -0.7314216293357473919201083845109678804874420166015625000000000000 -0.8363384052683038305531226797029376029968261718750000000000000000 -0.6265048534031909532870940893189981579780578613281250000000000000 -0.5175319935354696365692461768048815429210662841796875000000000000 -0.6079784816269080405248814713559113442897796630859375000000000000 -0.4270855054440312326136108822538517415523529052734375000000000000
3.4752197265625000000000000000000000000000000000000000000000000000 -0.7318637641827695494711747414839919656515121459960937500000000000 -0.8367871007909947200786859866639133542776107788085937500000000000 -0.6269404275745443788636634963040705770254135131835937500000000000 -0.5173161992177858214958519056381192058324813842773437500000000000 -0.6056814680328330702252515038708224892616271972656250000000000000 -0.4289509304027385727664523074054159224033355712890625000000000000
3.4760742187500000000000000000000000000000000000000000000000000000 -0.7323057146409056583635788229003082960844039916992187500000000000 -0.8372343212695242398169170883193146437406539916992187500000000000 -0.6273771080122870769102405574813019484281539916992187500000000000 -0.5171004181030639523797276524419430643320083618164062500000000000 -0.6034035727009318117453062768618110567331314086914062500000000000 -0.4307972635051960930141490280220750719308853149414062500000000000
3.4769287109375000000000000000000000000000000000000000000000000000 -0.7327474807212481788809554927865974605083465576171875000000000000 -0.8376800610918058165310640106326900422573089599609375000000000000 -0.6278149003506905412308469749405048787593841552734375000000000000 -0.5168846497480747981256854473031125962734222412109375000000000000 -0.6011474214141185878901296746334992349147796630859375000000000000 -0.4326218780820310083612412199727259576320648193359375000000000000
3.4777832031250000000000000000000000000000000000000000000000000000 -0.7331890624345104301440301242109853774309158325195312500000000000 -0.8381243147872804444276084723242092877626419067382812500000000000 -0.6282538100817404158604517760977614670991897583007812500000000000 -0.5166688937087285937721503614739049226045608520507812500000000000 -0.5989158915157762885783654382976237684488296508789062500000000000 -0.4344218959016808989659352846501860767602920532226562500000000000
3.4786376953125000000000000000000000000000000000000000000000000000 -0.7336304597910261460214087492204271256923675537109375000000000000 -0.8385670770290971631766296923160552978515625000000000000000000000 -0.6286938425529551288661878061247989535331726074218750000000000000 -0.5164531495400749294688580448564607650041580200195312500000000000 -0.5967121355339651822546898074506316334009170532226562500000000000 -0.4361941635461846766830262822622898966073989868164062500000000000
3.4794921875000000000000000000000000000000000000000000000000000000 -0.7340716728007482538842509711685124784708023071289062500000000000 -0.8390083426363297292027709772810339927673339843750000000000000000 -0.6291350029651667785657309650559909641742706298828125000000000000 -0.5162374167963028614991571885184384882450103759765625000000000000 -0.5945396060039250807349731076101306825876235961914062500000000000 -0.4379352275886806422633412694267462939023971557617187500000000000
3.4803466796875000000000000000000000000000000000000000000000000000 -0.7345127014732484305170601146528497338294982910156250000000000000 -0.8394481065762323668266731147014070302248001098632812500000000000 -0.6295772963702644942074471146042924374341964721679687500000000000 -0.5160216950307410233023119872086681425571441650390625000000000000 -0.5924020811124653951296181730867829173803329467773437500000000000 -0.4396413089490166514750058013305533677339553833007812500000000000
3.4812011718750000000000000000000000000000000000000000000000000000 -0.7349535458177163249615659879054874181747436523437500000000000000 -0.8398863639665379299259484469075687229633331298828125000000000000 -0.6300207276688947199971835289034061133861541748046875000000000000 -0.5158059837958572924065947518101893365383148193359375000000000000 -0.5903036905937045775161209348880220204591751098632812500000000000 -0.4413082769980100072970685687323566526174545288085937500000000000
3.4820556640625000000000000000000000000000000000000000000000000000 -0.7353942058429587813606076451833359897136688232421875000000000000 -0.8403231100777924789113626502512488514184951782226562500000000000 -0.6304653016081250838098526401154231280088424682617187500000000000 -0.5155902826432591234961932968872133642435073852539062500000000000 -0.5882489410558718878618833514337893575429916381835937500000000000 -0.4429316242306463591305032423406373709440231323242187500000000000
3.4829101562500000000000000000000000000000000000000000000000000000 -0.7358346815573992838466210741898976266384124755859375000000000000 -0.8407583403357351548024212206655647605657577514648437500000000000 -0.6309110227790634128908209277142304927110671997070312500000000000 -0.5153745911236933263666060156538151204586029052734375000000000000 -0.5862427396069180840498802353977225720882415771484375000000000000 -0.4445064426404685686833317959099076688289642333984375000000000000
3.4837646484375000000000000000000000000000000000000000000000000000 -0.7362749729690769573409170334343798458576202392578125000000000000 -0.8411920503237185764433547774387989193201065063476562500000000000 -0.6313578956144353382384792894299607723951339721679687500000000000 -0.5151589087870462879692468050052411854267120361328125000000000000 -0.5842904142686509150195206530042923986911773681640625000000000000 -0.4460274033054416609189729570061899721622467041015625000000000000
3.4846191406250000000000000000000000000000000000000000000000000000 -0.7367150800856457903975638146221172064542770385742187500000000000 -0.8416242357851728694839721356402151286602020263671875000000000000 -0.6318059243861187113111554936040192842483520507812500000000000000 -0.5149432351823437503668401404866017401218414306640625000000000000 -0.5823977292275239747709747462067753076553344726562500000000000000 -0.4474887411371635259627055347664281725883483886718750000000000000
3.4854736328125000000000000000000000000000000000000000000000000000 -0.7371550029143741911141773925919551402330398559570312500000000000 -0.8420548926261142153038008473231457173824310302734375000000000000 -0.6322551132026341669245539378607645630836486816406250000000000000 -0.5147275698577509217557235388085246086120605468750000000000000000 -0.5805708924795017766840032891195733100175857543945312500000000000 -0.4488842472360000668274437884974759072065353393554687500000000000
3.4863281250000000000000000000000000000000000000000000000000000000 -0.7375947414621440989535017251910176128149032592773437500000000000 -0.8424840169176999182809595367871224880218505859375000000000000000 -0.6327054660065882796260439135949127376079559326171875000000000000 -0.5145119123605723654435450953315012156963348388671875000000000000 -0.5788165529169733147796250705141574144363403320312500000000000000 -0.4502072718041714161074651201488450169563293457031250000000000000
3.4871826171875000000000000000000000000000000000000000000000000000 -0.7380342957354503186095939781807828694581985473632812500000000000 -0.8429116048988269938035955419763922691345214843750000000000000000 -0.6331569865720736434155924143851734697818756103515625000000000000 -0.5142962622372522218938684090971946716308593750000000000000000000 -0.5771417834324155116121346509316936135292053222656250000000000000 -0.4514507410420889876867533985205227509140968322753906250000000000
3.4880371093750000000000000000000000000000000000000000000000000000 -0.7384736657403995208071023625961970537900924682617187500000000000 -0.8433376529787789399605912876722868531942367553710937500000000000 -0.6336096785020201016536134375201072543859481811523437500000000000 -0.5140806190333739866815676577971316874027252197265625000000000000 -0.5755540462597341644368498236872255802154541015625000000000000000 -0.4526071918070137534151342606492107734084129333496093750000000000
3.4888916015625000000000000000000000000000000000000000000000000000 -0.7389128514827100202566612097143661230802536010742187500000000000 -0.8437621577399219141568664781516417860984802246093750000000000000 -0.6340635452254981263564559412770904600620269775390625000000000000 -0.5138649822936607325374325228040106594562530517578125000000000000 -0.5740611366577170748826119961449876427650451660156250000000000000 -0.4536688279296043901922530494630336761474609375000000000000000000
3.4897460937500000000000000000000000000000000000000000000000000000 -0.7393518529677104433872614208667073398828506469726562500000000000 -0.8441851159404479831849243964825291186571121215820312500000000000 -0.6345185899949729035895984452508855611085891723632812500000000000 -0.5136493515619747762812608016247395426034927368164062500000000000 -0.5726711013060290511589300876948982477188110351562500000000000000 -0.4546276018179204458924402842967538163065910339355468750000000000
3.4906005859375000000000000000000000000000000000000000000000000000 -0.7397906702003395063016455424076411873102188110351562500000000000 -0.8446065245171701096893457361147738993167877197265625000000000000 -0.6349748158835089029139453487005084753036499023437500000000000000 -0.5134337263813180118887657954473979771137237548828125000000000000 -0.5713921285946593764393242054211441427469253540039062500000000000 -0.4554753241679767028493586167314788326621055603027343750000000000
3.4914550781250000000000000000000000000000000000000000000000000000 -0.7402293031851449045532831405580509454011917114257812500000000000 -0.8450263805883652112882487017486710101366043090820312500000000000 -0.6354322257819245978183175793674308806657791137695312500000000000 -0.5132181062938317994692738466255832463502883911132812500000000000 -0.5702324094884696492613329610321670770645141601562500000000000000 -0.4562038030991939496772147322189994156360626220703125000000000000
3.4923095703125000000000000000000000000000000000000000000000000000 -0.7406677519262828690571609513426665216684341430664062500000000000 -0.8454446814566730639128877555776853114366531372070312500000000000 -0.6358908223958926742014341471076477319002151489257812500000000000 -0.5130024908407968542434218761627562344074249267578125000000000000 -0.5691999699199242757075012377754319459199905395507812500000000000 -0.4568050117616694327793425145500805228948593139648437500000000000
3.4931640625000000000000000000000000000000000000000000000000000000 -0.7411060164275171668890607179491780698299407958984375000000000000 -0.8458614246120457202948728081537410616874694824218750000000000000 -0.6363506082429886134832486277446150779724121093750000000000000000 -0.5127868795626333575654598462278954684734344482421875000000000000 -0.5683024786644773618249359969922807067632675170898437500000000000 -0.4572712804607893533059836954635102301836013793945312500000000000
3.4940185546875000000000000000000000000000000000000000000000000000 -0.7415440966922185461740468781499657779932022094726562500000000000 -0.8462766077347528836938295171421486884355545043945312500000000000 -0.6368115856496842086542642391577828675508499145507812500000000000 -0.5125712719989010679455532226711511611938476562500000000000000000 -0.5675470381553375798233673776849173009395599365234375000000000000 -0.4575955058424645560677390676573850214481353759765625000000000000
3.4948730468750000000000000000000000000000000000000000000000000000 -0.7419819927233638479080468641768675297498703002929687500000000000 -0.8466902286984389069957046558556612581014633178710937500000000000 -0.6372737567482887888203890724980738013982772827148437500000000000 -0.5123556676882989879828755874768830835819244384765625000000000000 -0.5669399692564790482762759893375914543867111206054687500000000000 -0.4577713661201189276894751856161747127771377563476562500000000000
3.4957275390625000000000000000000000000000000000000000000000000000 -0.7424197045235355618686412526585627347230911254882812500000000000 -0.8471022855732406320328209403669461607933044433593750000000000000 -0.6377371234738304917044615649501793086528778076171875000000000000 -0.5121400661686655864102135637949686497449874877929687500000000000 -0.5664866040003310176942363796115387231111526489257812500000000000 -0.4577935283370001551261907479783985763788223266601562500000000000
3.4965820312500000000000000000000000000000000000000000000000000000 -0.7428572320949207163920391394640319049358367919921875000000000000 -0.8475127766289588526760212516819592565298080444335937500000000000 -0.6382016875608825801080570272461045533418655395507812500000000000 -0.5119244669769789091162692784564569592475891113281250000000000000 -0.5661911019928035360138096621085423976182937622070312500000000000 -0.4576578319611543377298801260621985420584678649902343750000000000
3.4974365234375000000000000000000000000000000000000000000000000000 -0.7432945754393104342838682896399404853582382202148437500000000000 -0.8479217003382903961039573914604261517524719238281250000000000000 -0.6386674505403304724637791878194548189640045166015625000000000000 -0.5117088696493563571010554369422607123851776123046875000000000000 -0.5660563059705880917249487538356333971023559570312500000000000000 -0.4573614333281245669660108887910610064864158630371093750000000000
3.4982910156250000000000000000000000000000000000000000000000000000 -0.7437317345580990446407554372854065150022506713867187500000000000 -0.8483290553801197120264987461268901824951171875000000000000000000 -0.6391344137360783772550121284439228475093841552734375000000000000 -0.5114932737210549085205002484144642949104309082031250000000000000 -0.5660836495466634588069609890226274728775024414062500000000000000 -0.4569028978954463582340395078063011169433593750000000000000000000
3.4991455078125000000000000000000000000000000000000000000000000000 -0.7441687094522833056942090479424223303794860839843750000000000000 -0.8487348406428676383939091465435922145843505859375000000000000000 -0.6396025782616989729945089493412524461746215820312500000000000000 -0.5112776787264707856195400381693616509437561035156250000000000000 -0.5662731256510508126567060571687761694192886352539062500000000000 -0.4562822318018908140935252504277741536498069763183593750000000000
3.5000000000000000000000000000000000000000000000000000000000000000 -0.7446055001224619607214094685332383960485458374023437500000000000 -0.8491390552279080017328283247479703277349472045898437500000000000 -0.6400719450170159197099906123185064643621444702148437500000000000 -0.5110620841991396767767241726687643676996231079101562500000000000 -0.5666233182172141225052541813056450337171554565429687500000000000 -0.4555008501810652310481941640318837016820907592773437500000000000


==> logistic_demo1_eks0.txt <==
t eks0 eks0lb eks0ub deks0 deks0lb deks0ub
0.0000000000000000000000000000000000000000000000000000000000000000 0.1499999999999999944488848768742172978818416595458984375000000000 0.1499999999999999944488848768742172978818416595458984375000000000 0.1499999999999999944488848768742172978818416595458984375000000000 1.2749999999999999111821580299874767661094665527343750000000000000 1.2749999999999999111821580299874767661094665527343750000000000000 1.2749999999999999111821580299874767661094665527343750000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.1512484040111303218445470974984345957636833190917968750000000000 0.1511258227383112107133911194978281855583190917968750000000000000 0.1513709852839494329757030754990410059690475463867187500000000000 1.2817314147949108171786747334408573806285858154296875000000000000 1.0645324877627975190819142881082370877265930175781250000000000000 1.4989303418270241152754351787734776735305786132812500000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.1525033816695213206848791287484345957636833190917968750000000000 0.1521576927276432344982026734214741736650466918945312500000000000 0.1528490706113994068715555840753950178623199462890625000000000000 1.2884628295898361560745115639292635023593902587890625000000000000 0.9825088648602950947008594084763899445533752441406250000000000000 1.5944167943193772174481637193821370601654052734375000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.1537649329751729909698809706242172978818416595458984375000000000 0.1531317472578810068295496193968574516475200653076171875000000000 0.1543981186924649751102123218515771441161632537841796875000000000 1.2951942443847626051933730195742100477218627929687500000000000000 0.9219686237616975255093620944535359740257263183593750000000000000 1.6684198650078276848773839446948841214179992675781250000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.1550330579280853326995526231257827021181583404541015625000000000 0.1540611162077127616054639247522572986781597137451171875000000000 0.1560049996484579037936413214993081055581569671630859375000000000 1.3019256591796886102230246251565404236316680908203125000000000000 0.8726891509803722524196700760512612760066986083984375000000000000 1.7311621673790049680263791742618195712566375732421875000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.1563077565282583458738940862531308084726333618164062500000000000 0.1549535078006176735954113610205240547657012939453125000000000000 0.1576620052558990181523768114857375621795654296875000000000000000 1.3086570739746128388958368304884061217308044433593750000000000000 0.8306950704861196799200229179405141621828079223632812500000000000 1.7866190774631061088939532055519521236419677734375000000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.1575890287756920304929053600062616169452667236328125000000000000 0.1558142035800286206992382176395040005445480346679687500000000000 0.1593638539713554402865725023730192333459854125976562500000000000 1.3153884887695339589441800853819586336612701416015625000000000000 0.7939400691609884708199729175248648971319198608398437500000000000 1.8368369083780793360460847907233983278274536132812500000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.1588768746703863588010108287562616169452667236328125000000000000 0.1566471407462876330729528717711218632757663726806640625000000000 0.1611066085944850845290687857414013706147670745849609375000000000 1.3221199035644561892155479654320515692234039306640625000000000000 0.7612043015602972806377124470600392669439315795898437500000000000 1.8830355055686149867710810212884098291397094726562500000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.1601712942123413585537861081320443190634250640869140625000000000 0.1574554170268801789323021012023673392832279205322265625000000000 0.1628871713978025381752701150617212988436222076416015625000000000 1.3288513183593790856207306205760687589645385742187500000000000000 0.7316903253624745806504847678297664970159530639648437500000000000 1.9260123113562834795686740108067169785499572753906250000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.1614722874015570297512311981336097232997417449951171875000000000 0.1582415633205479510436930468131322413682937622070312500000000000 0.1647030114825661084587693494540872052311897277832031250000000000 1.3355827331543019820259132757200859487056732177734375000000000000 0.7048424765761025501120684566558338701725006103515625000000000000 1.9663229897325014139397580947843380272388458251953125000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.1627798542380333723933460987609578296542167663574218750000000000 0.1590077059726215658042036693586851470172405242919921875000000000 0.1665520025034451789824885281632305122911930084228515625000000000 1.3423141479492244343418860808014869689941406250000000000000000000 0.6802549574643106389260083233239129185676574707031250000000000000 2.0043733384341382297577638382790610194206237792968750000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.1640939947217703864801308100140886381268501281738281250000000000 0.1597556703581491099885880657893721945583820343017578125000000000 0.1684323190853916629716735542388050816953182220458984375000000000 1.3490455627441459984794391857576556503772735595703125000000000000 0.6576205466587654591137379611609503626823425292968750000000000000 2.0404705788295265378451404103543609380722045898437500000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.1654147088527680442560097162640886381268501281738281250000000000 0.1604870505982508577247358516615349799394607543945312500000000000 0.1703423671072852307872835808666422963142395019531250000000000000 1.3557769775390680067062021407764405012130737304687500000000000000 0.6366999199452931801346267093322239816188812255859375000000000000 2.0748540351328426112331726471893489360809326171875000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.1667419966310263734765584331398713402450084686279296875000000000 0.1612032584771146415114628780429484322667121887207031250000000000 0.1722807347849381054416539882367942482233047485351562500000000000 1.3625083923339902369775700208265334367752075195312500000000000000 0.6173022749592761426740139540925156325101852416992187500000000000 2.1077145097087042202588236250448971986770629882812500000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.1680758580565453741417769606414367444813251495361328125000000000 0.1619055589389060134664077850175090134143829345703125000000000000 0.1742461571741847348171461362653644755482673645019531250000000000 1.3692398071289124672489379008766263723373413085937500000000000000 0.5992725476213447421969249262474477291107177734375000000000000000 2.1392070666364801923009508755058050155639648437500000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.1694162931293250462516652987687848508358001708984375000000000000 0.1625950965715984575243879817207925952970981597900390625000000000 0.1762374896870516349789426158167771063745021820068359375000000000 1.3759712219238344754757008558954112231731414794921875000000000000 0.5824826682695206647721875015122350305318832397460937500000000000 2.1694597755781481751569117477629333734512329101562500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.1707633018493653898062234475219156593084335327148437500000000000 0.1632729158327635710090675047467811964452266693115234375000000000 0.1782536878659672086033793902970501221716403961181640625000000000 1.3827026367187562616578588858828879892826080322265625000000000000 0.5668253974399795058758400045917369425296783447265625000000000000 2.1985798759975327953952728421427309513092041015625000000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.1721168842166663770498757912719156593084335327148437500000000000 0.1639399768065359919155810075608314946293830871582031250000000000 0.1802937916267967621841705749829998239874839782714843750000000000 1.3894340515136782698846218409016728401184082031250000000000000000 0.5522098670255420893582254393550101667642593383789062500000000000 2.2266582360018145614333207049639895558357238769531250000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.1734770402312280357381979456476983614265918731689453125000000000 0.1645971676918564774450004506434197537600994110107421875000000000 0.1823569127705995940313954406519769690930843353271484375000000000 1.3961654663086005001559897209517657756805419921875000000000000000 0.5385582827237066494419082118838559836149215698242187500000000000 2.2537726498934942398477687675040215253829956054687500000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.1748437698930503658711899106492637656629085540771484375000000000 0.1652453148495835189013547505965107120573520660400390625000000000 0.1844422249365172128410250707020168192684650421142578125000000000 1.4028968811035227304273576010018587112426757812500000000000000000 0.5258034377880879128852598114463035017251968383789062500000000000 2.2799903244189576589917578530730679631233215332031250000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.1762170732021333674488516862766118720173835754394531250000000000 0.1658851909930928181235998408737941645085811614990234375000000000 0.1865489554111739167741035316794295795261859893798828125000000000 1.4096282958984449606987254810519516468048095703125000000000000000 0.5138868064030881477322054706746712327003479003906250000000000000 2.3053697853938017736652454914292320609092712402343750000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.1775969501584770404711832725297426804900169372558593750000000000 0.1665175219441587528557136010931571945548057556152343750000000000 0.1886763783727953280866529439663281664252281188964843750000000000 1.4163597106933669689254884360707364976406097412109375000000000000 0.5027570594134365133953679105616174638271331787109375000000000000 2.3299623619732976465002138866111636161804199218750000000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.1789834007620813571826090537797426804900169372558593750000000000 0.1671429922641773646585505730399745516479015350341796875000000000 0.1908238092599853497066675345195108093321323394775390625000000000 1.4230911254882891991968563161208294332027435302734375000000000000 0.4923688932546336216589111245411913841962814331054687500000000000 2.3538133577219446657124990451848134398460388183593750000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.1803764250129463453387046456555253826081752777099609375000000000 0.1677622499924798227244338022501324303448200225830078125000000000 0.1929906000334128679529754890609183348715305328369140625000000000 1.4298225402832114294682241961709223687648773193359375000000000000 0.4826820948115791987120815065281931310892105102539062500000000000 2.3769629857548437712466693483293056488037109375000000000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.1817760229110720049394700481570907868444919586181640625000000000 0.1683759106675580263789981927402550354599952697753906250000000000 0.1951761351545859834999419035739265382289886474609375000000000000 1.4365539550781336597395920762210153043270111083984375000000000000 0.4736607865239435000148660037666559219360351562500000000000000000 2.3994471236323238194643181486753746867179870605468750000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.1831821944564583359849052612844388931989669799804687500000000000 0.1689845607664047510976246257996535860002040863037109375000000000 0.1973798281465119208721858967692242003977298736572265625000000000 1.4432853698730558900109599562711082398891448974609375000000000000 0.4652728109688376578745305778284091502428054809570312500000000000 2.4212979287772742331696917972294613718986511230468750000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.1845949396491053384750102850375697016716003417968750000000000000 0.1695887606672106528993282381634344346821308135986328125000000000 0.1996011186310000240506923319117049686610698699951171875000000000 1.4500167846679781202823278363212011754512786865234375000000000000 0.4574892246343291724031132616801187396049499511718750000000000000 2.4425443447016270681615424109622836112976074218750000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.1860142584890130124097851194164832122623920440673828125000000000 0.1701890472182589486571657744207186624407768249511718750000000000 0.2018394697597670761624044644122477620840072631835937500000000000 1.4567481994629001285090907913399860262870788574218750000000000000 0.4502838780862092882273373106727376580238342285156250000000000000 2.4632125208395909687908442720072343945503234863281250000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.1874401509761813300336541487922659143805503845214843750000000000 0.1707859359788909126010025829600635915994644165039062500000000000 0.2040943659734717474663057146244682371616363525390625000000000000 1.4634796142578223587804586713900789618492126464843750000000000000 0.4436330651593511920083301447448320686817169189453125000000000000 2.4833261633562937475971921230666339397430419921875000000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.1888726171106103191021929887938313186168670654296875000000000000 0.1713799231854176152722857295884750783443450927734375000000000000 0.2063653110358030229321002479991875588893890380859375000000000000 1.4702110290527445890518265514401718974113464355468750000000000000 0.4375152277938259004486099001951515674591064453125000000000000000 2.5029068303116632776550432026851922273635864257812500000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.1903116568922999796154016394211794249713420867919921875000000000 0.1719714874847858565587443990807514637708663940429687500000000000 0.2086518262998141026720588797616073861718177795410156250000000000 1.4769424438476665972785895064589567482471466064453125000000000000 0.4319107061030833527581762609770521521568298339843750000000000000 2.5219741815922498417990027519408613443374633789062500000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.1917572703212503115732801006743102334439754486083984375000000000 0.1725610914709369003716687984706368297338485717773437500000000000 0.2109534491715637227748914028779836371541023254394531250000000000 1.4836738586425886055053524614777415990829467773437500000000000000 0.4268015254939490077390473743434995412826538085937500000000000000 2.5405461917912282032716575486119836568832397460937500000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.1932094573974613149758283725532237440347671508789062500000000000 0.1731491830525823671926843871915480121970176696777343750000000000 0.2132697317423402627589723579148994758725166320800781250000000000 1.4904052734375106137321154164965264499187469482421875000000000000 0.4221712143556266561006395932054147124290466308593750000000000000 2.5586393325193945713635912397876381874084472656250000000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.1946682181209329620674708394290064461529254913330078125000000000 0.1737361966761795106783949904638575389981269836425781250000000000 0.2156002395656864134565466883941553533077239990234375000000000000 1.4971366882324326219588783715153113007545471191406250000000000000 0.4180046471382998785060181035078130662441253662109375000000000000 2.5762687293265651433671337144915014505386352539062500000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.1961335524916652806037831169305718503892421722412109375000000000 0.1743225544239223046005804462765809148550033569335937500000000000 0.2179445505594082566069857875845627859234809875488281250000000000 1.5038681030273546301856413265340961515903472900390625000000000000 0.4142879086518587161691584697109647095203399658203125000000000000 2.5934482974028503221575192583259195089340209960937500000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.1976054605096582705847652050579199567437171936035156250000000000 0.1749086670033594692608147624923731200397014617919921875000000000 0.2203022540159570719087156476234667934477329254150390625000000000 1.5105995178222766384124042815528810024261474609375000000000000000 0.4110081762045734166122201713733375072479248046875000000000000000 2.6101908594399798602125883917324244976043701171875000000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.1990839421749119320104171038110507652163505554199218750000000000 0.1754949346426457335024196027006837539374828338623046875000000000 0.2226729497071781305184146049214177764952182769775390625000000000 1.5173309326171986466391672365716658532619476318359375000000000000 0.4081536168232717809445375678478740155696868896484375000000000000 2.6265082484111257343784018303267657756805419921875000000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.2005689974874262648807388131899642758071422576904296875000000000 0.1760817479032960874985036525686155073344707489013671875000000000 0.2250562470715564422629739738113130442798137664794921875000000000 1.5240623474121206548659301915904507040977478027343750000000000000 0.4057132972900476808320036070654168725013732910156250000000000000 2.6424113975341936288998567761154845356941223144531250000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.2020606264472012414401547175657469779253005981445312500000000000 0.1766694884205559090695203394716372713446617126464843750000000000 0.2274517644738465738107890956598566845059394836425781250000000000 1.5307937622070426630926931466092355549335479736328125000000000000 0.4036771051249159469875849026720970869064331054687500000000000000 2.6579104192891693791978013905463740229606628417968750000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.2035588290542368894442404325673123821616172790527343750000000000 0.1772585295800426230528046289691701531410217285156250000000000000 0.2298591285284311558356762361654546111822128295898437500000000000 1.5375251770019646713194561016280204057693481445312500000000000000 0.4020356789611607695178463472984731197357177734375000000000000000 2.6730146750427685731210658559575676918029785156250000000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.2050636053085332088929959581946604885160923004150390625000000000 0.1778492371381013570363904818805167451500892639160156250000000000 0.2322779734789650607496014345088042318820953369140625000000000000 1.5442565917968866795462190566468052566051483154296875000000000000 0.4007803470170276938233655528165400028228759765625000000000000000 2.6877328365767456652690725604770705103874206542968750000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.2065749552100901997864212944477912969887256622314453125000000000 0.1784419697923020353691470063495216891169548034667968750000000000 0.2347079406278783642036955825460609048604965209960937500000000000 1.5509880065918086877729820116655901074409484863281250000000000000 0.3999030725766588023617487124283798038959503173828125000000000000 2.7020729406069587952288202359341084957122802734375000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.2080928787589078621245164413267048075795173645019531250000000000 0.1790370797076512310308515907308901660144329071044921875000000000 0.2371486778101644932181812919225194491446018218994140625000000000 1.5577194213867304739551400416530668735504150390625000000000000000 0.3993964055645469191091478933230973780155181884765625000000000000 2.7160424372089142508457371150143444538116455078125000000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.2096173759549861681517057832024875096976757049560546875000000000 0.1796349130033706997799924920400371775031089782714843750000000000 0.2395998389066016365234190743649378418922424316406250000000000000 1.5644508361816524821819029966718517243862152099609375000000000000 0.3992534394389126717328508675564080476760864257812500000000000000 2.7296482329243922926309551257872954010963439941406250000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.2111484467983251456235649357040529139339923858642578125000000000 0.1802358102044827881105248934545670635998249053955078125000000000 0.2420610833921675031366049779535387642681598663330078125000000000 1.5711822509765744904086659516906365752220153808593750000000000000 0.3994677727462165872651667086756788194179534912109375000000000000 2.7428967292069321715075602696742862462997436523437500000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.2126860912889247945400938988314010202884674072265625000000000000 0.1808401066619214625497136239573592320084571838378906250000000000 0.2445320759159281265304741737054428085684776306152343750000000000 1.5779136657714964986354289067094214260578155517578125000000000000 0.4000334747761877807192831824067980051040649414062500000000000000 2.7557938567668052165515746310120448470115661621093750000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.2142303094267851149012926725845318287611007690429687500000000000 0.1814481329444428414632284329854883253574371337890625000000000000 0.2470124859091273883393569121835753321647644042968750000000000000 1.5846450805664185068621918617282062768936157226562500000000000000 0.4009450548379518419750411339919082820415496826171875000000000000 2.7683451062948849497047376644331961870193481445312500000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.2157811012119061067071612569634453393518924713134765625000000000 0.1820602152052260835901620339427608996629714965820312500000000000 0.2495019872185861298241604799841297790408134460449218750000000000 1.5913764953613402930443498917156830430030822753906250000000000000 0.4021974347460250953645299887284636497497558593750000000000000000 2.7805555559766554907241697947029024362564086914062500000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.2173384666442877422021240363392280414700508117675781250000000000 0.1826766755257275276491668591916095465421676635742187500000000000 0.2520002577628479567550812134868465363979339599609375000000000000 1.5981079101562620792265079217031598091125488281250000000000000000 0.4037859241624526251968063661479391157627105712890625000000000000 2.7924298961500717553008144022896885871887207031250000000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.2189024057239300491417566263407934457063674926757812500000000000 0.1832978322390663439289681946320342831313610076904296875000000000 0.2545069792087937265989694424206390976905822753906250000000000000 1.6048393249511840874532708767219446599483489990234375000000000000 0.4057061984900753870419976010452955961227416992187500000000000000 2.8039724514122927878645441523985937237739562988281250000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.2204729184508330275260590269681415520608425140380859375000000000 0.1839240002349740721321325054304907098412513732910156250000000000 0.2570218366666919829199855485057923942804336547851562500000000000 1.6115707397461060956800338317407295107841491699218750000000000000 0.4079542790533683405129750099149532616138458251953125000000000000 2.8151872004388440728916975785978138446807861328125000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.2220500048249966773550312382212723605334758758544921875000000000 0.1845554912481274512092710438082576729357242584228515625000000000 0.2595445184018659312563670482632005587220191955566406250000000000 1.6183021545410278818621918617282062768936157226562500000000000000 0.4105265153387152032848916860530152916908264160156250000000000000 2.8260777937433405604394920374033972620964050292968750000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.2236336648464209986286732601001858711242675781250000000000000000 0.1851926141314979568086585004493827000260353088378906250000000000 0.2620747155613440404486880197509890422224998474121093750000000000 1.6250335693359496680443498917156830430030822753906250000000000000 0.4134195690963851088639557929127477109432220458984375000000000000 2.8366475695755140051801390654873102903366088867187500000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.2252238985151059635914094769759685732424259185791015625000000000 0.1858356751161889253154413381707854568958282470703125000000000000 0.2646121219140230018673776157811516895890235900878906250000000000 1.6317649841308714542265079217031598091125488281250000000000000000 0.4166304001327008066368762229103595018386840820312500000000000000 2.8468995681290421018161396204959601163864135742187500000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.2268207058310515999988155044775339774787425994873046875000000000 0.1864849780590905614641172860501683317124843597412109375000000000 0.2671564336030126107779381072759861126542091369628906250000000000 1.6384963989257932404086659516906365752220153808593750000000000000 0.4201562536436074246637417672900483012199401855468750000000000000 2.8568365442079790561535901360912248492240905761718750000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.2284240867942579078508913426048820838332176208496093750000000000 0.1871408246795576713061848295183153823018074035644531250000000000 0.2697073489089581443955978556914487853646278381347656250000000000 1.6452278137207150265908239816781133413314819335937500000000000000 0.4239946489606227775226443554856814444065093994140625000000000000 2.8664609784808074977036085329018533229827880859375000000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.2300340414047248871476369913580128923058509826660156250000000000 0.1878035147862077702818339730583829805254936218261718750000000000 0.2722645680232420040134400096576428040862083435058593750000000000 1.6519592285156368127729820116655901074409484863281250000000000000 0.4281433695974714570553487646975554525852203369140625000000000000 2.8757750874338023905352201836649328470230102539062500000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.2316505696624525378890524507369264028966426849365234375000000000 0.1884733464948404324523778541333740577101707458496093750000000000 0.2748277928300646433257270473404787480831146240234375000000000000 1.6586906433105585989551400416530668735504150390625000000000000000 0.4326004545009483059914145997026935219764709472656250000000000000 2.8847808321201688919188654836034402251243591308593750000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.2332736715674408323195621051127091050148010253906250000000000000 0.1891506164383957022678828252537641674280166625976562500000000000 0.2773967266964859623712413849716540426015853881835937500000000000 1.6654220581054803851372980716405436396598815917968750000000000000 0.4373641904230622934335315221687778830528259277343750000000000000 2.8934799257878984768410646211123093962669372558593750000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.2349033471196897981947415701142745092511177062988281250000000000 0.1898356199697953106131365075270878151059150695800781250000000000 0.2799710742695842857763466327014612033963203430175781250000000000 1.6721534729004021713194561016280204057693481445312500000000000000 0.4424331053435692773234677588334307074546813964843750000000000000 2.9018738404572350653154444444226101040840148925781250000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.2365395963191994355145908457416226156055927276611328125000000000 0.1905286513584451835168209754556301049888134002685546875000000000 0.2825505412799537152679363316565286368131637573242187500000000000 1.6788848876953239575016141316154971718788146972656250000000000000 0.4478059628828408023082374711520969867706298828125000000000000000 2.9099638125078071126949907920788973569869995117187500000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.2381824191659697442791099319947534240782260894775390625000000000 0.1912300039811215823792878154563368298113346099853515625000000000 0.2851348343508178784233564329042565077543258666992187500000000000 1.6856163024902457436837721616029739379882812500000000000000000000 0.4534817576548495487998025055276229977607727050781250000000000000 2.9177508473256419385677418176783248782157897949218750000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.2398318156600007244882988288736669346690177917480468750000000000 0.1919399705079125328932576621809857897460460662841796875000000000 0.2877236608120888883277643799374345690011978149414062500000000000 1.6923477172851675298659301915904507040977478027343750000000000000 0.4594597115190628411340867387480102479457855224609375000000000000 2.9252357230512719965531687194015830755233764648437500000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.2414877858012923483865819207494496367871761322021484375000000000 0.1926588430838423460222941230313153937458992004394531250000000000 0.2903167285187423507508697184675838798284530639648437500000000000 1.6990791320800893160480882215779274702072143554687500000000000000 0.4657392706983862762371018106932751834392547607421875000000000000 2.9324189934617921338144697074312716722488403320312500000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.2431503295898446437295348232510150410234928131103515625000000000 0.1933869135067692313079135146836051717400550842285156250000000000 0.2929137456729200561511561318184249103069305419921875000000000000 1.7058105468750111022302462515654042363166809082031250000000000000 0.4723201037381066225151471371646039187908172607421875000000000000 2.9393009900119153599007404409348964691162109375000000000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.2448194470256576105171575363783631473779678344726562500000000000 0.1941244734021119744404870743892388418316841125488281250000000000 0.2955144206492032465938279983674874529242515563964843750000000000 1.7125419616699328884124042815528810024261474609375000000000000000 0.4792021002882298486014178706682287156581878662109375000000000000 2.9458818230516357061787857674062252044677734375000000000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.2464951381087312487494500601314939558506011962890625000000000000 0.1948718143949331738085106735525187104940414428710937500000000000 0.2981184618225293236903894467104692012071609497070312500000000000 1.7192733764648546745945623115403577685356140136718750000000000000 0.4863853706987499858627188586979173123836517333984375000000000000 2.9521613822309591412818008393514901399612426757812500000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.2481774028390655584264123945104074664413928985595703125000000000 0.1956292282798814952116117638070136308670043945312500000000000000 0.3007255773982496216412130252138013020157814025878906250000000000 1.7260047912597764607767203415278345346450805664062500000000000000 0.4938702464243800438481457604211755096912384033203125000000000000 2.9581393360951730997498998476658016443252563476562500000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.2498662412166605117924689238861901685595512390136718750000000000 0.1963970071894747815299808735289843752980232238769531250000000000 0.3033354752438462420549569742433959618210792541503906250000000000 1.7327362060546982469588783715153113007545471191406250000000000000 0.5016572812422150917655017110519111156463623046875000000000000000 2.9638151308671814021522550319787114858627319335937500000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.2515616532415161366031952638877555727958679199218750000000000000 0.1971754437611872301516768857254646718502044677734375000000000000 0.3059478627218450430547136420500464737415313720703125000000000000 1.7394676208496200331410364015027880668640136718750000000000000000 0.5097472532927873611896529837395064532756805419921875000000000000 2.9691879884064524830478148942347615957260131835937500000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.2532636389136324051030157988861901685595512390136718750000000000 0.1979648313037898899047206668910803273320198059082031250000000000 0.3085624465234749203013109308813000097870826721191406250000000000 1.7461990356445418193231944314902648329734802246093750000000000000 0.5181411679621239496640328070498071610927581787109375000000000000 2.9742569033269594669377511308994144201278686523437500000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.2549721982330093728030817601393209770321846008300781250000000000 0.1987654639633825159883429023466305807232856750488281250000000000 0.3111789325026362296178206179320113733410835266113281250000000000 1.7529304504394636055053524614777415990829467773437500000000000000 0.5268402616298535345862319445586763322353363037109375000000000000 2.9790206392490734543798680533654987812042236328125000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.2566873311996469841922419163893209770321846008300781250000000000 0.1995776368895444963236229796166298910975456237792968750000000000 0.3137970255097494720608608531620120629668235778808593750000000000 1.7596618652343853916875104914652183651924133300781250000000000000 0.5358460063162202580144821695284917950630187988281250000000000000 2.9834777241525505253605388134019449353218078613281250000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.2584090378135452947816474988940171897411346435546875000000000000 0.2004016464020283994074134170659817755222320556640625000000000000 0.3164164292250621901558815807220526039600372314453125000000000000 1.7663932800293071778696685214526951313018798828125000000000000000 0.5451601152692153728906987453228794038295745849609375000000000000 2.9876264447893987608040333725512027740478515625000000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.2601373180747042490601472763955825939774513244628906250000000000 0.2012377901584135875268088966549839824438095092773437500000000000 0.3190368459909949105934856561361812055110931396484375000000000000 1.7731246948242289640518265514401718974113464355468750000000000000 0.5547845495420435923961122171021997928619384765625000000000000000 2.9914648401064143357075408857781440019607543945312500000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.2618721719831238470277412488940171897411346435546875000000000000 0.2020863673231384494144435848284047096967697143554687500000000000 0.3216579766431092446410389129596296697854995727539062500000000000 1.7798561096191507502339845814276486635208129882812500000000000000 0.5647215256209807687781676577287726104259490966796875000000000000 2.9949906936173205096451965800952166318893432617187500000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.2636135995388041441955806476471479982137680053710937500000000000 0.2029476787383286129351489535110886208713054656982421875000000000 0.3242795203392796477004367261542938649654388427734375000000000000 1.7865875244140725364161426114151254296302795410156250000000000000 0.5749735241745086433695632877061143517494201660156250000000000000 2.9982015246536364294627219351241365075111389160156250000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.2653616007417450850525142413971479982137680053710937500000000000 0.2038220270968434388869638951291562989354133605957031250000000000 0.3269011743866467312180645876651396974921226501464843750000000000 1.7933189392089943225983006414026021957397460937500000000000000000 0.5855433000066825321994201658526435494422912597656250000000000000 3.0010945784113061129971811169525608420372009277343750000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.2671161755919467251096932614018442109227180480957031250000000000 0.2047097171179681485142509700381197035312652587890625000000000000 0.3295226340659253017051355527655687183141708374023437500000000000 1.8000503540039161087804586713900789618492126464843750000000000000 0.5964338933111792417918195496895350515842437744140625000000000000 3.0036668146966531978137027181219309568405151367187500000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.2688773240894090088559664764034096151590347290039062500000000000 0.2056110557261867088918450008350191637873649597167968750000000000 0.3321435924526313088200879519718000665307044982910156250000000000 1.8067817687988378949626167013775557279586791992187500000000000000 0.6076486423377300827297631258261390030384063720703125000000000000 3.0059148952599459292400752019602805376052856445312500000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.2706450462341319362913338864018442109227180480957031250000000000 0.2065263522334817580805577108549186959862709045410156250000000000 0.3347637402347821145021100619487697258591651916503906250000000000 1.8135131835937596811447747313650324940681457519531250000000000000 0.6191911975999513373380978009663522243499755859375000000000000000 3.0078351695875680249514516617637127637863159179687500000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.2724193420261155629269467226549750193953514099121093750000000000 0.2074559185256199533853305183583870530128479003906250000000000000 0.3373827655266111724685629269515629857778549194335937500000000000 1.8202445983886814673269327613525092601776123046875000000000000000 0.6310655377733673798701374835218302905559539794921875000000000000 3.0094236590039953327391231141518801450729370117187500000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.2742002114653598332516537539049750193953514099121093750000000000 0.2084000692528960030358575750142335891723632812500000000000000000 0.3400003536778236634674499327957164496183395385742187500000000000 1.8269760131836032535090907913399860262870788574218750000000000000 0.6432759874551376988449646887602284550666809082031250000000000000 3.0106760389120688081732168939197435975074768066406250000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.2759876545518647472654549801518442109227180480957031250000000000 0.2093591220258285146016419275838416069746017456054687500000000000 0.3426161870779009799292680327198468148708343505859375000000000000 1.8337074279785250396912488213274627923965454101562500000000000000 0.6558272369832176540427326472126878798007965087890625000000000000 3.0115876189738326473843699204735457897186279296875000000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.2777816712856303604795016326534096151590347290039062500000000000 0.2103333976163185292662660685891751199960708618164062500000000000 0.3452299449549421916927371967176441103219985961914062500000000000 1.8404388427734468258734068513149395585060119628906250000000000000 0.6687243645430902549975371584878303110599517822265625000000000000 3.0121533210038036187938814691733568906784057617187500000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.2795822616666566173826424801518442109227180480957031250000000000 0.2113232201648077568378880641830619424581527709960937500000000000 0.3478413031685054779273968961206264793872833251953125000000000000 1.8471702575683686120555648813024163246154785156250000000000000000 0.6819728608256301338741423023748211562633514404296875000000000000 3.0123676543111068681923825351987034082412719726562500000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.2813894256949435179748775226471479982137680053710937500000000000 0.2123289173939983398575748196890344843268394470214843750000000000 0.3504499339958886960921802256052615121006965637207031250000000000 1.8539016723632903982377229112898930907249450683593750000000000000 0.6955786565411083977039652381790801882743835449218750000000000000 3.0122246881854723987714805844007059931755065917968750000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.2832031633704911177673579913971479982137680053710937500000000000 0.2133508208297266173225636975985253229737281799316406250000000000 0.3530555059112556182121522851957706734538078308105468750000000000 1.8606330871582121844198809412773698568344116210937500000000000000 0.7095481531430638533208821172593161463737487792968750000000000000 3.0117180211733605155188797652954235672950744628906250000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.2850234746932993612489326551440171897411346435546875000000000000 0.2143892660296163321653750699624652042984962463378906250000000000 0.3556576833569823903324902403255691751837730407714843750000000000 1.8673645019531339706020389712648466229438781738281250000000000000 0.7238882571732760951022100925911217927932739257812500000000000000 3.0108407467329918461018678499385714530944824218750000000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.2868503596633682484196015138877555727958679199218750000000000000 0.2154445928201747517682917987258406355977058410644531250000000000 0.3582561265065617450709112290496705099940299987792968750000000000 1.8740959167480557567841970012523233890533447265625000000000000000 0.7386064187072531872502167971106246113777160644531250000000000000 3.0095854147888583263181772053940221667289733886718750000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.2886838182806978347905157988861901685595512390136718750000000000 0.2165171455430348612658519869000883772969245910644531250000000000 0.3608504910183608083151796108722919598221778869628906250000000000 1.8808273315429775429663550312398001551628112792968750000000000000 0.7537106744608519370842714124592021107673645019531250000000000000 3.0079439886251031488484386500203981995582580566406250000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.2905238505452880648505242788814939558506011962890625000000000000 0.2176072733110939183553966813633451238274574279785156250000000000 0.3634404277794822113456518763996427878737449645996093750000000000 1.8875587463378993291485130612272769212722778320312500000000000000 0.7692096962158274653376111018587835133075714111328125000000000000 3.0059077964599714150040199456270784139633178710937500000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.2923704564571389941107781851314939558506011962890625000000000000 0.2187153302753495620613932715059490874409675598144531250000000000 0.3660255826389284261601630987570388242602348327636718750000000000 1.8942901611328211153306710912147536873817443847656250000000000000 0.7851128453388953598590660476475022733211517333984375000000000000 3.0034674769267466487576712097506970167160034179687500000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.2942236360162505670601262863783631473779678344726562500000000000 0.2198416759032883194269203386284061707556247711181640625000000000 0.3686055961292128424489078497572336345911026000976562500000000000 1.9010215759277429015128291212022304534912109375000000000000000000 0.8014302343100405678910647111479192972183227539062500000000000000 3.0006129175454452351345935312565416097640991210937500000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.2960833892226228392097198138799285516142845153808593750000000000 0.2209866752697470793087575202662264928221702575683593750000000000 0.3711801031754985991106821074936306104063987731933593750000000000 1.9077529907226646876949871511897072196006774902343750000000000000 0.8181727963471696618569239944918081164360046386718750000000000000 2.9973331850981597135330503078876063227653503417968750000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.2979497160762557550484075363783631473779678344726562500000000000 0.2221506993612328839660108315001707524061203002929687500000000000 0.3737487327912786261308042412565555423498153686523437500000000000 1.9144844055175864738771451811771839857101440429687500000000000000 0.8353523644234541745134947632323019206523895263671875000000000000 2.9936164466117185511961906740907579660415649414062500000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.2998226165771493145761894538736669346690177917480468750000000000 0.2233341253947639937216251837526215240359306335449218750000000000 0.3763111077595346354307537239947123453021049499511718750000000000 1.9212158203125082600593032111646607518196105957031250000000000000 0.8529817612306251906062470879987813532352447509765625000000000000 2.9894498793943915515569642593618482351303100585937500000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.3017020907253035733042167976236669346690177917480468750000000000 0.2245373371523787520143145002293749712407588958740234375000000000 0.3788668442982283668385434793890453875064849853515625000000000000 1.9279472351074300462414612411521375179290771484375000000000000000 0.8710749019587911146089709291118197143077850341796875000000000000 2.9848195682560687558293466281611472368240356445312500000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.3035881385207184757213383363705361261963844299316406250000000000 0.2257607253325495944018541649711551144719123840332031250000000000 0.3814155517088873570408225077699171379208564758300781250000000000 1.9346786499023518324236192711396142840385437011718750000000000000 0.8896469121577692540370208007516339421272277832031250000000000000 2.9797103876469344108102177415275946259498596191406250000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.3054807599633940773387053013721015304327011108398437500000000000 0.2270046879198436839963903821626445278525352478027343750000000000 0.3839568320069444706810202205815585330128669738769531250000000000 1.9414100646972736186057773011270910501480102539062500000000000000 0.9087142634383551520471655749133788049221038818359375000000000000 2.9741058659561918631197841023094952106475830078125000000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.3073799550533303226451664613705361261963844299316406250000000000 0.2282696305742827891371860005165217444300651550292968750000000000 0.3864902795323778561531469222245505079627037048339843750000000000 1.9481414794921954047879353311145678162574768066406250000000000000 0.9282949303937242380158068044693209230899810791015625000000000000 2.9679880285906667936046687827911227941513061523437500000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.3092857237905272116407218163658399134874343872070312500000000000 0.2295559670419816955533320879112579859793186187744140625000000000 0.3890154805390727554836871604493353515863418579101562500000000000 1.9548728942871171909700933611020445823669433593750000000000000000 0.9484085729104263506883398804347962141036987304687500000000000000 2.9613372156638080312518468417692929506301879882812500000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.3111980661749847998365225976158399134874343872070312500000000000 0.2308641195887824459909154484194004908204078674316406250000000000 0.3915320127611871536821297468122793361544609069824218750000000000 1.9616043090820389771522513910895213484764099121093750000000000000 0.9690767490483900292730368164484389126300811767578125000000000000 2.9541318691156881470760708907619118690490722656250000000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.3131169822067030317214175738627091050148010253906250000000000000 0.2321945194587555216791940893017454072833061218261718750000000000 0.3940394449546505417636410584236728027462959289550781250000000000 1.9683357238769607633344094210769981145858764648437500000000000000 0.9903231649727431973317948177282232791185379028320312500000000000 2.9463482827811784403593264869414269924163818359375000000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.3150424718856819628065579763642745092511177062988281250000000000 0.2335476073596111645791495448065688833594322204589843750000000000 0.3965373364117527610339664079219801351428031921386718750000000000 1.9750671386718823274719625260331667959690093994140625000000000000 1.0121739701176930559256561537040397524833679199218750000000000000 2.9379603072260715990182688983622938394546508789062500000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.3169745352119215375807925738627091050148010253906250000000000000 0.2349238339772536932059665559791028499603271484375000000000000000 0.3990252364465893819556185917463153600692749023437500000000000000 1.9817985534668038916095156309893354773521423339843750000000000000 1.0346581079951726600540951039874926209449768066406250000000000000 2.9289389989384351231649361579911783337593078613281250000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.3189131721854217560441213663580128923058509826660156250000000000 0.2363236605219242725262063231639331206679344177246093750000000000 0.4015026838489192395620364095520926639437675476074218750000000000 1.9885299682617254557470687359455041587352752685546875000000000000 1.0578077360280710994544506320380605757236480712890625000000000000 2.9192522004953795899950819148216396570205688476562500000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.3208583828061826737076955851080128923058509826660156250000000000 0.2377475593086133542897186998743563890457153320312500000000000000 0.4039692063037519931256724703416693955659866333007812500000000000 1.9952613830566470198846218409016728401184082031250000000000000000 1.0816587317767178966221308655804023146629333496093750000000000000 2.9088640343365761431471128162229433655738830566406250000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.3228101670742042350603639988548820838332176208496093750000000000 0.2391960143746898470595851904363371431827545166015625000000000000 0.4064243197737186230611428072734270244836807250976562500000000000 2.0019927978515688060667798708891496062278747558593750000000000000 1.1062513083562137694570992607623338699340820312500000000000000000 2.8977342873469238426764604810159653425216674804687500000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.3247685249894864956132778388564474880695343017578125000000000000 0.2406695221379885341050908209581393748521804809570312500000000000 0.4088675278409844571214648567547556012868881225585937500000000000 2.0087242126464905922489379008766263723373413085937500000000000000 1.1316307693310581061751918241498060524463653564453125000000000000 2.8858176559619233003672889026347547769546508789062500000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.3267334565520293998552858738548820838332176208496093750000000000 0.2421685920989294082961151843846892006695270538330078125000000000 0.4112983210051294191700321789539884775876998901367187500000000000 2.0154556274414119343418860808014869689941406250000000000000000000 1.1578484438565199710069464344996958971023559570312500000000000000 2.8730628110263038976768257271032780408859252929687500000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.3287049617618329477863881038501858711242675781250000000000000000 0.2436937475906145178505823878367664292454719543457031250000000000 0.4137161759330513777221938198636053130030632019042968750000000000 2.0221870422363332764348342607263475656509399414062500000000000000 1.1849628577481985391983698718831874430179595947265625000000000000 2.8594112267244682357159035746008157730102539062500000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.3306830406188971949177357601001858711242675781250000000000000000 0.2452455265812668872005275488845654763281345367431640625000000000 0.4161205546565275303905195869447197765111923217773437500000000000 2.0289184570312546185277824406512081623077392578125000000000000000 1.2130412177524791950133931095479056239128112792968750000000000000 2.8447956963100300420421717717545107007026672363281250000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.3326676931232220857381776113470550626516342163085937500000000000 0.2468244825338469783382322475517867133021354675292968750000000000 0.4185109037125971931381229751423234120011329650878906250000000000 2.0356498718261759606207306205760687589645385742187500000000000000 1.2421613181718638152517542039277032017707824707031250000000000000 2.8291384254804881059897070372244343161582946777343750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.3346589192748076202477136575907934457063674926757812500000000000 0.2484311853282147597443696440677740611135959625244140625000000000 0.4208866532214005085066332867427263408899307250976562500000000000 2.0423812866210977468028886505635455250740051269531250000000000000 1.2724140271135317981077150761848315596580505371093750000000000000 2.8123485461286636954980622249422594904899597167968750000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.3366567190736538539574951300892280414700508117675781250000000000 0.2500662222518084676359251261601457372307777404785156250000000000 0.4232472158954992402790651340183103457093238830566406250000000000 2.0491127014160195329850466805510222911834716796875000000000000000 1.3039065840413077701498423266457393765449523925781250000000000000 2.7943188187907312958202510344563052058219909667968750000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.3386610925197607313563707975845318287611007690429687500000000000 0.2517301990654915444522998768661636859178543090820312500000000000 0.4255919859740299182604417183028999716043472290039062500000000000 2.0558441162109408750779948604758828878402709960937500000000000000 1.3367670586171684909970736043760553002357482910156250000000000000 2.7749211738047132591589161165757104754447937011718750000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.3406720396131283079554918913345318287611007690429687500000000000 0.2534237411519973393048132948024431243538856506347656250000000000 0.4279203380742592766061704878666205331683158874511718750000000000 2.0625755310058622171709430404007434844970703125000000000000000000 1.3711505149204836762066861410858109593391418457031250000000000000 2.7540005470912407581351999397156760096549987792968750000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.3426895603537565282437071800814010202884674072265625000000000000 0.2551474947552799243943866258632624521851539611816406250000000000 0.4302316259522331320930277342995395883917808532714843750000000000 2.0693069458007835592638912203256040811538696289062500000000000000 1.4072477553158717622494577881298027932643890380859375000000000000 2.7313661362856951342337197274900972843170166015625000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.3447136547416453922210166638251394033432006835937500000000000000 0.2569021283200916827560433830512920394539833068847656250000000000 0.4325251811631991016859899445989867672324180603027343750000000000 2.0760383605957049013568394002504646778106689453125000000000000000 1.4452981040175076898890438314992934465408325195312500000000000000 2.7067786171739021128246349690016359090805053710937500000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.3467443227767949553985715738235739991068840026855468750000000000 0.2586883339422538230500947520340560004115104675292968750000000000 0.4348003116113360877470483956130919978022575378417968750000000000 2.0827697753906262434497875801753252744674682617187500000000000000 1.4856087823937238479032885152264498174190521240234375000000000000 2.6799307683875284169516817200928926467895507812500000000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.3487815644592051622652206788188777863979339599609375000000000000 0.2605068289414129711900613983743824064731597900390625000000000000 0.4370562999769973533403799592633731663227081298828125000000000000 2.0895011901855480296319456101628020405769348144531250000000000000 1.5285855881813912304778568795882165431976318359375000000000000000 2.6504167921897048287860343407373875379562377929687500000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.3508253797888760683321152100688777863979339599609375000000000000 0.2623583575695906944247326464392244815826416015625000000000000000 0.4392924020081614422394977736985310912132263183593750000000000000 2.0962326049804693717248937900876626372337341308593750000000000000 1.5747841853719246607568038598401471972465515136718750000000000000 2.6176810245890140826929837203351780772209167480468750000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.3528757687658076180881039363157469779253005981445312500000000000 0.2642436928705871324041254410985857248306274414062500000000000000 0.4415078446610281037720824315329082310199737548828125000000000000 2.1029640197753907138178419700125232338905334472656250000000000000 1.6250020162868976658643305199802853167057037353515625000000000000 2.5809260232638835397267484950134530663490295410156250000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.3549327313899998115331868575594853609800338745117187500000000000 0.2661636387073206821973769820033339783549308776855468750000000000 0.4437018240726789408689967331156367436051368713378906250000000000 2.1096954345703120559107901499373838305473327636718750000000000000 1.6804589263709941437952011256129480898380279541015625000000000000 2.5389319427696297459817742492305114865303039550781250000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.3569962676614527041785152050579199567437171936035156250000000000 0.2681190319765350826841654452437069267034530639648437500000000000 0.4458735033463703256728649648721329867839813232421875000000000000 2.1164268493652333980037383298622444272041320800781250000000000000 1.7432012287421683183197274047415703535079956054687500000000000000 2.4896524699882984776877492549829185009002685546875000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.3590663775801662405129377475532237440347671508789062500000000000 0.2701107450330307302444055039813974872231483459472656250000000000 0.4480220101273017507814699911250500008463859558105468750000000000 2.1231582641601547400966865097871050238609313964843750000000000000 1.8172042994306136787230343543342314660549163818359375000000000000 2.4291122288896955794257337402086704969406127929687500000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.3611430611461404760476057163032237440347671508789062500000000000 0.2721396883487642859300592590443557128310203552246093750000000000 0.4501464339435166661651521735620917752385139465332031250000000000 2.1298896789550760821896346897119656205177307128906250000000000000 1.9126907519229630061374791694106534123420715332031250000000000000 2.3470886059871891582417902100132778286933898925781250000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.3632263183593753552713678800500929355621337890625000000000000000 0.2742068134358850439724619718617759644985198974609375000000000000 0.4522458232828656665702737882384099066257476806640625000000000000 2.1366210937499974242825828696368262171745300292968750000000000000 2.1366210937499974242825828696368262171745300292968750000000000000 2.1366210937499974242825828696368262171745300292968750000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.3653136008747072671631883622467285022139549255371093750000000000 0.2762940115530767015705748690379550680518150329589843750000000000 0.4543331901963378327558018554555019363760948181152343750000000000 2.1381334976496848554461394087411463260650634765625000000000000000 1.9209345706175717793939838884398341178894042968750000000000000000 2.3553324246817979314982949290424585342407226562500000000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.3674023603469724341685775925725465640425682067871093750000000000 0.2783821842200524532273675504256971180438995361328125000000000000 0.4564225364738924151097876347193960100412368774414062500000000000 2.1396459015493718425204860977828502655029296875000000000000000000 1.8336919368198307811468339423299767076969146728515625000000000000 2.4455998662789131259387431782670319080352783203125000000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.3694925967761709117986868022853741422295570373535156250000000000 0.2804708399917987815541664531338028609752655029296875000000000000 0.4585143535605430420432071514369454234838485717773437500000000000 2.1411583054490592736840426368871703743934631347656250000000000000 1.7679326848259941940000317117664963006973266601562500000000000000 2.5143839260721243533680535620078444480895996093750000000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.3715843101623027000535159913852112367749214172363281250000000000 0.2825594994209643107119234173296717926859855651855468750000000000 0.4606091209036410893951085654407506808638572692871093750000000000 2.1426707093487462607583893259288743138313293457031250000000000000 1.7134342011494299029550347768235951662063598632812500000000000000 2.5719072175480626185617438750341534614562988281250000000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.3736775005053677434219139286142308264970779418945312500000000000 0.2846476951229024998646366384491557255387306213378906250000000000 0.4627073058878329869791912187793059274554252624511718750000000000 2.1441831132484336919219458650331944227218627929687500000000000000 1.6662211097599406439684344150009565055370330810546875000000000000 2.6221451167369269619200622400967404246330261230468750000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.3757721678053660974150318452302599325776100158691406250000000000 0.2867349718628922072838349777157418429851531982421875000000000000 0.4648093637478399875462287127447780221700668334960937500000000000 2.1456955171481206789962925540748983621597290039062500000000000000 1.6242470975395753018943878487334586679935455322265625000000000000 2.6671439367566662781428021844476461410522460937500000000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.3778683120622977065217185099754715338349342346191406250000000000 0.2888208866632688831543873675400391221046447753906250000000000000 0.4669157374613265298890496524109039455652236938476562500000000000 2.1472079210478081101598490931792184710502624511718750000000000000 1.5862923190436495346489209623541682958602905273437500000000000000 2.7081235230519666856707772240042686462402343750000000000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.3799659332761626262531251541076926514506340026855468750000000000 0.2909050089282207429697280076652532443404197692871093750000000000 0.4690268576241045095365223005501320585608482360839843750000000000 2.1487203249474955413234056322835385799407958984375000000000000000 1.5515593319505913694200671670841984450817108154296875000000000000 2.7458813179443994911821391724515706300735473632812500000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.3820650314469608566092517776269232854247093200683593750000000000 0.2929869205840168744359175434510689228773117065429687500000000000 0.4711431423099048387825860118027776479721069335937500000000000000 2.1502327288471825283977523213252425193786621093750000000000000000 1.5194924722689835405731173523236066102981567382812500000000000000 2.7809729854253815162223872903268784284591674804687500000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.3841656065746923420789471492753364145755767822265625000000000000 0.2950662162324482751252219259185949340462684631347656250000000000 0.4732649969169364090326723726320778951048851013183593750000000000 2.1517451327468699595613088604295626282691955566406250000000000000 1.4896859422619563861900360279832966625690460205078125000000000000 2.8138043232317837549771866179071366786956787109375000000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.3862676586593571381733625003107590600848197937011718750000000000 0.2971425033152719774598438107204856351017951965332031250000000000 0.4753928140034422988868811899010324850678443908691406250000000000 2.1532575366465573907248653995338827371597290039062500000000000000 1.4618325205611770734037690999684855341911315917968750000000000000 2.8446825527319377080459616990992799401283264160156250000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.3883711877009551893813465994753642007708549499511718750000000000 0.2992154022874631835726688677823403850197792053222656250000000000 0.4775269731144471951900243311683880165219306945800781250000000000 2.1547699405462443777992120885755866765975952148437500000000000000 1.4356928829524697732722415821626782417297363281250000000000000000 2.8738469981400189823261825949884951114654541015625000000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.3904761936994865512140506780269788578152656555175781250000000000 0.3012845467970948210023607316543348133563995361328125000000000000 0.4796678406018782814257406243996229022741317749023437500000000000 2.1562823444459318089627686276799067854881286621093750000000000000 1.4110762270712180477261199484928511083126068115234375000000000000 2.9014884618206453481548123818356543779373168945312500000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.3925826766549512236714747359656030312180519104003906250000000000 0.3033495838696820268154397126636467874050140380859375000000000000 0.4818157694402204205275097592675592750310897827148437500000000000 2.1577947483456192401263251667842268943786621093750000000000000000 1.3878274888380519591635220422176644206047058105468750000000000000 2.9277620078531865210891282913507893681526184082031250000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.3946906365673491512424675420334096997976303100585937500000000000 0.3054101740948548249221516925899777561426162719726562500000000000 0.4839710990398434775627833914768416434526443481445312500000000000 2.1593071522453066712898817058885470032691955566406250000000000000 1.3658185985909931936532757390523329377174377441406250000000000000 2.9527957058996201489264876727247610688209533691406250000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.3968000734366803894381803274882258847355842590332031250000000000 0.3074659918132539027091354455478722229599952697753906250000000000 0.4861341550601068761672252094285795465111732482910156250000000000 2.1608195561449941024534382449928671121597290039062500000000000000 1.3449423168662177907606292137643322348594665527343750000000000000 2.9766967954237704141462472762214019894599914550781250000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.3989109872629448827474618610722245648503303527832031250000000000 0.3095167253015797537152309359953505918383598327636718750000000000 0.4883052492243100117796927861490985378623008728027343750000000000 2.1623319600446815336169947840971872210502624511718750000000000000 1.3251077755565456861575057700974866747856140136718750000000000000 2.9995561445328173810764837980968877673149108886718750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.4010233780461426866814633740432327613234519958496093750000000000 0.3115620769537775780477772968879435211420059204101562500000000000 0.4904846791385077953151494511985220015048980712890625000000000000 2.1638443639443689647805513232015073299407958984375000000000000000 1.3062371803594752250887722766492515802383422851562500000000000000 3.0214515475292627044723303697537630796432495117187500000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.4031372457862738012401848664012504741549491882324218750000000000 0.3136017634563908473843696356198051944375038146972656250000000000 0.4926727281161567550960000971826957538723945617675781250000000000 2.1653567678440563959441078623058274388313293457031250000000000000 1.2882633245286219114689174602972343564033508300781250000000000000 3.0424502111594908804192982643144205212593078613281250000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.4052525904833381709124751068884506821632385253906250000000000000 0.3156355159561878287455272129591321572661399841308593750000000000 0.4948696650104885130794230008177692070603370666503906250000000000 2.1668691717437438271076644014101475477218627929687500000000000000 1.2711276822483872361857493160641752183437347412109375000000000000 3.0626106612391001959849745617248117923736572265625000000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.4073694121373358512094853267626604065299034118652343750000000000 0.3176630802182368595865114002663176506757736206054687500000000000 0.4970757440564348428324592532590031623840332031250000000000000000 2.1683815756434312582712209405144676566123962402343750000000000000 1.2547789243635012468303102650679647922515869140625000000000000000 3.0819842269233612697121316159609705209732055664062500000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.4094877107482667866200642947660526260733604431152343750000000000 0.3196842167726949845985018328065052628517150878906250000000000000 0.4992912047238385886416267567255999892950057983398437500000000000 2.1698939795431186894347774796187877655029296875000000000000000000 1.2391717473094634449637396755861118435859680175781250000000000000 3.1006162117767739339058152836514636874198913574218750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.4116074863161310326553632421564543619751930236816406250000000000 0.3216987010486707099232717155246064066886901855468750000000000000 0.5015162715835913553874547687883023172616958618164062500000000000 2.1714063834428061205983340187231078743934631347656250000000000000 1.2242659379711742229090987166273407638072967529296875000000000000 3.1185468289144377962429643957875669002532958984375000000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.4137287388409285893153821689338656142354011535644531250000000000 0.3237063234936268796282377024908782914280891418457031250000000000 0.5037511541882302434913754041190259158611297607421875000000000000 2.1729187873424935517618905578274279832839965820312500000000000000 1.2100256187883036140817694104043766856193542480468750000000000000 3.1358119558966834894420117052504792809486389160156250000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.4158514683226594010889698438404593616724014282226562500000000000 0.3257068896769068078178577252401737496256828308105468750000000000 0.5059960469684119388489307311829179525375366210937500000000000000 2.1744311912421809829254470969317480921745300292968750000000000000 1.1964186323379630838559251060360111296176910400390625000000000000 3.1524437501463991040395740128587931394577026367187500000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.4179756747613235234872774981340626254677772521972656250000000000 0.3277002203760921439368303254013881087303161621093750000000000000 0.5082511291465549030377246708667371422052383422851562500000000000 2.1759435951418684140890036360360682010650634765625000000000000000 1.1834160351082196882543939864262938499450683593750000000000000000 3.1684711551755171399236132856458425521850585937500000000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.4201013581569209009991539005568483844399452209472656250000000000 0.3296861516450330098493282093841116875410079956054687500000000000 0.5105165646688087921489795917295850813388824462890625000000000000 2.1774559990415558452525601751403883099555969238281250000000000000 1.1709916776648650049708066944731399416923522949218750000000000000 3.1839203204182466855343136558076366782188415527343750000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.4222285185094515891357502823666436597704887390136718750000000000 0.3316645348625332223591044567001517862081527709960937500000000000 0.5127925021563699559123961080331355333328247070312500000000000000 2.1789684029412432764161167142447084188461303710937500000000000000 1.1591218538427723316885931126307696104049682617187500000000000000 3.1988149520397142211436403158586472272872924804687500000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.4243571558189155878970666435634484514594078063964843750000000000 0.3336352367608191316072918652935186401009559631347656250000000000 0.5150790748770119886756901905755512416362762451171875000000000000 2.1804808068409307075796732533490285277366638183593750000000000000 1.1477850055820120189764566021040081977844238281250000000000000000 3.2131766080998493961828899045940488576889038085937500000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.4264872700853128417719517528894357383251190185546875000000000000 0.3355981394330745382070801952067995443940162658691406250000000000 0.5173764007375512008479745418298989534378051757812500000000000000 2.1819932107406181387432297924533486366271972656250000000000000000 1.1369614729960348942228165469714440405368804931640625000000000000 3.2270249484852016053082479629665613174438476562500000000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.4286188613086434062715568416024325415492057800292968750000000000 0.3375531403194778068410641935770399868488311767578125000000000000 0.5196845822978090057020494896278250962495803833007812500000000000 2.1835056146403055699067863315576687455177307128906250000000000000 1.1266332814916659721404812444234266877174377441406250000000000000 3.2403779477889451676730914186919108033180236816406250000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.4307519294889072258847306784446118399500846862792968750000000000 0.3395001521713385539413820879417471587657928466796875000000000000 0.5220037068064758978280792689474765211343765258789062500000000000 2.1850180185399930010703428706619888544082641601562500000000000000 1.1167839594581090434388670473708771169185638427734375000000000000 3.2532520776218767366572137689217925071716308593750000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.4328864746261043561226244946738006547093391418457031250000000000 0.3414391029930883281195974632282741367816925048828125000000000000 0.5243338462591203841256515261193271726369857788085937500000000000 2.1865304224396804322338994097663089632987976074218750000000000000 1.1073983813455476887810391417588107287883758544921875000000000000 3.2656624635338129536421547527424991130828857421875000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.4350224967202347969852382902899989858269691467285156250000000000 0.3433699359620409063964530105295125395059585571289062500000000000 0.5266750574784286875740235700504854321479797363281250000000000000 2.1880428263393678633974559488706290721893310546875000000000000000 1.0984626319638721714255780170788057148456573486328125000000000000 3.2776230207148637774139388056937605142593383789062500000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.4371599957712984929614208340353798121213912963867187500000000000 0.3452926093259940931723406265518860891461372375488281250000000000 0.5290273822166029482616522727767005562782287597656250000000000000 2.1895552302390552945610124879749491810798645019531250000000000000 1.0899638886213522948054333028267137706279754638671875000000000000 3.2891465718567580722719867480918765068054199218750000000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.4392989717792954995623233571677701547741889953613281250000000000 0.3472070962788983417013355392555240541696548461914062500000000000 0.5313908472796926574233111750800162553787231445312500000000000000 2.1910676341387427257245690270792692899703979492187500000000000000 1.0818903183448160820745442833867855370044708251953125000000000000 3.3002449499326695914191986958030611276626586914062500000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.4414394247442257612767946284293429926037788391113281250000000000 0.3491133848149684526518399252381641417741775512695312500000000000 0.5337654646734830699017493316205218434333801269531250000000000000 2.1925800380384301568881255661835893988609313964843750000000000000 1.0742309879163574048988039066898636519908905029296875000000000000 3.3109290881605026868328423006460070610046386718750000000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.4435813546660893336159858790779253467917442321777343750000000000 0.3510114775617553806164039542636601254343986511230468750000000000 0.5361512317704232311044165726343635469675064086914062500000000000 2.1940924419381175880516821052879095077514648437500000000000000000 1.0669757848559910939911787863820791244506835937500000000000000000 3.3212090990202440821121854241937398910522460937500000000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.4457247615448862165798971091135172173380851745605468750000000000 0.3529013915928335132221604908409062772989273071289062500000000000 0.5385481314969389199376337273861281573772430419921875000000000000 2.1956048458378050192152386443922296166419982910156250000000000000 1.0601153477970015615028387401252985000610351562500000000000000000 3.3310943438786084769276385486591607332229614257812500000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.4478696453806163546573770872782915830612182617187500000000000000 0.3547831582208832990055213940649991855025291442871093750000000000 0.5409561325403494658203840117494110018014907836914062500000000000 2.1971172497374924503787951834965497255325317382812500000000000000 1.0536410049576339087451515297289006412029266357421875000000000000 3.3405934945173507699678339122328907251358032226562500000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.4500160061732798033595770448300754651427268981933593750000000000 0.3566568227720695594129551864170935004949569702148437500000000000 0.5433751895744900473061989032430574297904968261718750000000000000 2.1986296536371798815423517226008698344230651855468750000000000000 1.0475447196220304402203282734262757003307342529296875000000000000 3.3497145876523291008197702467441558837890625000000000000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.4521638439228765071753457505110418424010276794433593750000000000 0.3585224443427210694324003270594403147697448730468750000000000000 0.5458052435030319449182911739626433700323104858398437500000000000 2.2001420575368673127059082617051899433135986328125000000000000000 1.0418190417146842019491259634378366172313690185546875000000000000 3.3584650733590502014180856349412351846694946289062500000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.4543131586294065216158344355790177360177040100097656250000000000 0.3603800955394149685417914952267892658710479736328125000000000000 0.5482462217193980746898773759312462061643600463867187500000000000 2.2016544614365547438694648008095100522041320800781250000000000000 1.0364570646938153775096225217566825449466705322265625000000000000 3.3668518581792943322739120048936456441879272460937500000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.4564639502928698466810431000340031459927558898925781250000000000 0.3622298622036529414103256385715212672948837280273437500000000000 0.5506980383820867519517605614964850246906280517578125000000000000 2.2031668653362421750330213399138301610946655273437500000000000000 1.0314523871058844939341270219301804900169372558593750000000000000 3.3748813435665998561319156578974798321723937988281250000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.4586162189132664268598205126181710511445999145507812500000000000 0.3640718431223888829073587203311035409569740295410156250000000000 0.5531605947041439153011310736474115401506423950195312500000000000 2.2046792692359296061965778790181502699851989746093750000000000000 1.0267990782406208882804321547155268490314483642578125000000000000 3.3825594602312385461573285283520817756652832031250000000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.4607699644905963176633179045893484726548194885253906250000000000 0.3659061497257305450858666517888195812702178955078125000000000000 0.5556337792554620902407691573898773640394210815429687500000000000 2.2061916731356170373601344181224703788757324218750000000000000000 1.0224916474071503724729836903861723840236663818359375000000000000 3.3898916988640834802026802208274602890014648437500000000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.4629251870248594635803840446897083893418312072753906250000000000 0.3677329057731800188157933462207438424229621887207031250000000000 0.5581174682765389638561259744164999574422836303710937500000000000 2.2077040770353044685236909572267904877662658691406250000000000000 1.0185250164199892708438710542395710945129394531250000000000000000 3.3968831376506196662035108602140098810195922851562500000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.4650818865160559201221701641770778223872184753417968750000000000 0.3695522470298208683736618240800453349947929382324218750000000000 0.5606115260022909163595272730162832885980606079101562500000000000 2.2092164809349918996872474963311105966567993164062500000000000000 1.0148944949411824456575459407758899033069610595703125000000000000 3.4035384669288015757615539769176393747329711914062500000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.4672400629641856872886762630514567717909812927246093750000000000 0.3713643209338765016624961390334647148847579956054687500000000000 0.5631158049944948729148563870694488286972045898437500000000000000 2.2107288848346793308508040354354307055473327636718750000000000000 1.0115957583735706304395307597587816417217254638671875000000000000 3.4098620112957878092174723860807716846466064453125000000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.4693997163692487095687511100550182163715362548828125000000000000 0.3731692862570805124811101904924726113677024841308593750000000000 0.5656301464814168511452407983597368001937866210937500000000000000 2.2122412887343667620143605745397508144378662109375000000000000000 1.0086248280416292288919066777452826499938964843750000000000000000 3.4158577494271042951368144713342189788818359375000000000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.4715608467312450424735459364455891773104667663574218750000000000 0.3749673127592996202395170257659628987312316894531250000000000000 0.5681543807031904647075748471252154558897018432617187500000000000 2.2137536926340541931779171136440709233283996582031250000000000000 1.0059780534317415146006169379688799381256103515625000000000000000 3.4215293318363668717552172893192619085311889648437500000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.4737234540501746304919095109653426334261894226074218750000000000 0.3767585808388378421085462832706980407238006591796875000000000000 0.5706883272615114188752727386599872261285781860351562500000000000 2.2152660965337416243414736527483910322189331054687500000000000000 1.0036520962941768431164746289141476154327392578125000000000000000 3.4268800967733064055664726765826344490051269531250000000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.4758875383260375291349930648721056059002876281738281250000000000 0.3785432811798333241348757383093470707535743713378906250000000000 0.5732317954722417896462616226926911622285842895507812500000000000 2.2167785004334290555050301918527111411094665527343750000000000000 1.0016439164352581858707935680286027491092681884765625000000000000 3.4319130844316001471838717407081276178359985351562500000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.4780530995588337384027965981658780947327613830566406250000000000 0.3803216143981288377418081836367491632699966430664062500000000000 0.5757845847195386390637850126950070261955261230468750000000000000 2.2182909043331164866685867309570312500000000000000000000000000000 0.9999507590509306709236625465564429759979248046875000000000000000 3.4366310496153023024135109153576195240020751953125000000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.4802201377485632027841688795888330787420272827148437500000000000 0.3820937906869590894309851591970073059201240539550781250000000000 0.5783464848101672606262013687228318303823471069335937500000000000 2.2198033082328039178321432700613513588905334472656250000000000000 0.9985701434727114467193587188376113772392272949218750000000000000 3.4410364729928963889449278212850913405418395996093750000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.4823886528952259777902611403987975791096687316894531250000000000 0.3838600294637549703580248205980751663446426391601562500000000000 0.5809172763266969852224974601995199918746948242187500000000000000 2.2213157121324913489956998091656714677810668945312500000000000000 0.9974998532143257712334616371663287281990051269531250000000000000 3.4451315710506569267579379811650142073631286621093750000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.4845586449988220079099221493379445746541023254394531250000000000 0.3856205590193109711272256845404626801609992980957031250000000000 0.5834967309783329891814673828775994479656219482421875000000000000 2.2228281160321787801592563482699915766716003417968750000000000000 0.9967379272225684871955309063196182250976562500000000000000000000 3.4489183048417890731229817902203649282455444335937500000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.4867301140593513486543031376641010865569114685058593750000000000 0.3873756161705084188895398256136104464530944824218750000000000000 0.5860846119481942784190664497145917266607284545898437500000000000 2.2243405199318662113228128873743116855621337890625000000000000000 0.9962826522494481196190463379025459289550781250000000000000000000 3.4523983876142843030265794368460774421691894531250000000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.4889030600768140000234041053772671148180961608886718750000000000 0.3891254459177218016918686771532520651817321777343750000000000000 0.5886806742359061983549395336012821644544601440429687500000000000 2.2258529238315536424863694264786317944526672363281250000000000000 0.9961325562747207484903810836840420961380004882812500000000000000 3.4555732913883865364823577692732214927673339843750000000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.4910774830512099065060738212196156382560729980468750000000000000 0.3908703011079734390698092738603008911013603210449218750000000000 0.5912846649944463184311871373211033642292022705078125000000000000 2.2273653277312410736499259655829519033432006835937500000000000000 0.9962864029187579184565493051195517182350158691406250000000000000 3.4584442525437242288433026260463520884513854980468750000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.4932533829825391236134635164489736780524253845214843750000000000 0.3926104421048317583142761577619239687919616699218750000000000000 0.5938963238602464889126508751360233873128890991210937500000000000 2.2288777316309285048134825046872720122337341308593750000000000000 0.9967431867955318658403029985493049025535583496093750000000000000 3.4610122764663251437866620108252391219139099121093750000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.4954307598708015958344219598075142130255699157714843750000000000 0.3943461364659783807695703217177651822566986083984375000000000000 0.5965153832756248108992735978972632437944412231445312500000000000 2.2303901355306159359770390437915921211242675781250000000000000000 0.9975021297645112472451955909491516649723052978515625000000000000 3.4632781412967208467534874216653406620025634765625000000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.4976096137159973786801003825530642643570899963378906250000000000 0.3960776586292988898918565610074438154697418212890625000000000000 0.5991415688026958674683442040986847132444381713867187500000000000 2.2319025394303033671405955828959122300148010253906250000000000000 0.9985626780486003273296091720112599432468414306640625000000000000 3.4652424008120066289961869188118726015090942382812500000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.4997899445181264721504987846856238320469856262207031250000000000 0.3978052896082792111442927307507488876581192016601562500000000000 0.6017745994279737331567048386204987764358520507812500000000000000 2.2334149433299907983041521220002323389053344726562500000000000000 0.9999245001930863185890530075994320213794708251953125000000000000 3.4669053864668955000638561614323407411575317382812500000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.5019717522771888207344659349473658949136734008789062500000000000 0.3995293166974188125983857844403246417641639709472656250000000000 0.6044141878569587733593948541965801268815994262695312500000000000 2.2349273472296782294677086611045524477958679199218750000000000000 1.0015874858479751896567222502199001610279083251953125000000000000 3.4682672086113814913232999970205128192901611328125000000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.5041550369931844244320018333382904529571533203125000000000000000 0.4012500331883016579936906964576337486505508422851562500000000000 0.6070600407980671908703129702189471572637557983398437500000000000 2.2364397511293656606312652002088725566864013671875000000000000000 1.0035517453632609718994217473664321005344390869140625000000000000 3.4693277568954705714077135780826210975646972656250000000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.5063397986661133387542577111162245273590087890625000000000000000 0.4029677380968965660912317616748623549938201904296875000000000000 0.6097118592353301114172836605575866997241973876953125000000000000 2.2379521550290530917948217393131926655769348144531250000000000000 1.0058176101936566748662471582065336406230926513671875000000000000 3.4700866998644492866787913953885436058044433593750000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.5085260372959755637012335682811681181192398071289062500000000000 0.4046827359025910175738260932121193036437034606933593750000000000 0.6123693386893600543174898120923899114131927490234375000000000000 2.2394645589287405229583782784175127744674682617187500000000000000 1.0083856341162573677650016179541125893592834472656250000000000000 3.4705434837412236781517549388809129595756530761718750000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.5107137528827710992729294048331212252378463745117187500000000000 0.4063953362994009443909249057469423860311508178710937500000000000 0.6150321694661412541549339039193000644445419311523437500000000000 2.2409769628284279541219348175218328833580017089843750000000000000 1.0112565952715950601259464747272431850433349609375000000000000000 3.4706973303852608481179231603164225816726684570312500000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.5129029454264999454693452207720838487148284912109375000000000000 0.4081058539597339218651939063420286402106285095214843750000000000 0.6177000368932659135623453039443120360374450683593750000000000000 2.2424893667281153852854913566261529922485351562500000000000000000 1.0144314990456972935817248071543872356414794921875000000000000000 3.4705472344105334769892579060979187488555908203125000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.5150936149271619912681785535824019461870193481445312500000000000 0.4098146083110288939721499446022789925336837768554687500000000000 0.6203726215432950885642071625625248998403549194335937500000000000 2.2440017706278028164490478957304731011390686035156250000000000000 1.0179115818181927455299273788114078342914581298828125000000000000 3.4700919594374131094127733376808464527130126953125000000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.5172857613847573476917318657797295600175857543945312500000000000 0.4115219233255383857184028784104157239198684692382812500000000000 0.6230495994439763096650608531490433961153030395507812500000000000 2.2455141745274902476126044348347932100296020507812500000000000000 1.0216983156093251139395761128980666399002075195312500000000000000 3.4693300334456553812856327567715197801589965820312500000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.5194793847992860147400051573640666902065277099609375000000000000 0.4132281273234694185525484044774202629923820495605468750000000000 0.6257306422751025554163106789928860962390899658203125000000000000 2.2470265784271776787761609739391133189201354980468750000000000000 1.0257934136670856517525862727779895067214965820312500000000000000 3.4682597431872697057997356751002371311187744140625000000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.5216744851707479924129984283354133367538452148437500000000000000 0.4149335527896541586656553590728435665369033813476562500000000000 0.6284154175518418261603414975979831069707870483398437500000000000 2.2485389823268651099397175130434334278106689453125000000000000000 1.0301988370446797382840031787054613232612609863281250000000000000 3.4668791276090504815954318473814055323600769042968750000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.5238710624991432807107116786937694996595382690429687500000000000 0.4166385362038755868496764378505758941173553466796875000000000000 0.6311035887944109745717469195369631052017211914062500000000000000 2.2500513862265525411032740521477535367012023925781250000000000000 1.0349168022283825596474571284488774836063385009765625000000000000 3.4651859702247227446036959008779376745223999023437500000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.5260691167844717686108424459234811365604400634765625000000000000 0.4183434178849384510456843599968124181032180786132812500000000000 0.6337948156840050861760005318501498550176620483398437500000000000 2.2515637901262399722668305912520736455917358398437500000000000000 1.0399497898866760792202512675430625677108764648437500000000000000 3.4631777903658038653134099149610847234725952148437500000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.5282686480267335671356931925402022898197174072265625000000000000 0.4200485418485394029097790280502522364258766174316406250000000000 0.6364887542049277868727585882879793643951416015625000000000000000 2.2530761940259274034303871303563937544822692871093750000000000000 1.0453005548236156130315066548064351081848144531250000000000000000 3.4608518332282391938292676059063524007797241210937500000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.5304696562259286762852639185439329594373703002929687500000000000 0.4217542556789603547251488180336309596896171569824218750000000000 0.6391850567728970533565302503120619803667068481445312500000000000 2.2545885979256148345939436694607138633728027343750000000000000000 1.0509721372328779676053045477601699531078338623046875000000000000 3.4582050586183514795379778661299496889114379882812500000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.5326721413820570960595546239346731454133987426757812500000000000 0.4234609104145846680822273810917977243661880493164062500000000000 0.6418833723495295240368818667775485664606094360351562500000000000 2.2561010018253022657575002085650339722633361816406250000000000000 1.0569678753641942314800417079823091626167297363281250000000000000 3.4552341282864103000349587091477587819099426269531250000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.5348761034951188264585653087124228477478027343750000000000000000 0.4251688604472126375988239033176796510815620422363281250000000000 0.6445833465430250708294579453649930655956268310546875000000000000 2.2576134057249896969210567476693540811538696289062500000000000000 1.0632914197311806869805650421767495572566986083984375000000000000 3.4519353917187984848169435281306505203247070312500000000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.5370815425651137564599935103615280240774154663085937500000000000 0.4268784634351361906290378556150244548916816711425781250000000000 0.6472846216950912667797979338502045720815658569335937500000000000 2.2591258096246771280846132867736741900444030761718750000000000000 1.0699467490093625965386081588803790509700775146484375000000000000 3.4483048702399914375860134896356612443923950195312500000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.5392884585920419970861416913976427167654037475585937500000000000 0.4285900802299186795885077572165755555033683776855468750000000000 0.6499868369541652590726243943208828568458557128906250000000000000 2.2606382135243645592481698258779942989349365234375000000000000000 1.0769381877958985604948338732356205582618713378906250000000000000 3.4443382392528305580015057785203680396080017089843750000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.5414968515759035483370098518207669258117675781250000000000000000 0.4303040748168153739605656937783351168036460876464843750000000000 0.6526896283349916672023027786053717136383056640625000000000000000 2.2621506174240519904117263649823144078254699707031250000000000000 1.0842704264287441606740003408049233257770538330078125000000000000 3.4400308084193600421940573141910135746002197265625000000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.5437067215166984102125979916309006512165069580078125000000000000 0.4320208142687660957115269866335438564419746398925781250000000000 0.6553926287646306692025177653704304248094558715820312500000000000 2.2636630213237394215752829040866345167160034179687500000000000000 1.0919485430933824066102033611969090998172760009765625000000000000 3.4353774995540966585849673720076680183410644531250000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.5459180684144265827129061108280438929796218872070312500000000000 0.4337406687138876115739094529999420046806335449218750000000000000 0.6580954681149655538519027686561457812786102294921875000000000000 2.2651754252234264086496295931283384561538696289062500000000000000 1.0999780284806874863789971641381271183490753173828125000000000000 3.4303728219661655529648669471498578786849975585937500000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.5481308922690879548156317468965426087379455566406250000000000000 0.4354640113163950609909136346686864271759986877441406250000000000 0.6607977732217807931291986278665717691183090209960937500000000000 2.2666878291231138398131861322326585650444030761718750000000000000 1.1083648133009313951902186090592294931411743164062500000000000000 3.4250108449452962844361536554060876369476318359375000000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.5503451930806826375430773623520508408546447753906250000000000000 0.4371912182708879712755845048377523198723793029785156250000000000 0.6634991678904773593217214511241763830184936523437500000000000000 2.2682002330228012709767426713369786739349365234375000000000000000 1.1171152990076527178331389222876168787479400634765625000000000000 3.4192851670379500461649513454176485538482666015625000000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.5525609708492106308952429571945685893297195434570312500000000000 0.4389226688099419071420470572775229811668395996093750000000000000 0.6661992728884793546484388571116141974925994873046875000000000000 2.2697126369224882580510893603786826133728027343750000000000000000 1.1262363921426303825512604817049577832221984863281250000000000000 3.4131888817023461335509182390524074435234069824218750000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.5547782255746719348721285314240958541631698608398437500000000000 0.4406587452249618452881918528873939067125320434570312500000000000 0.6688977059243820244560652099607978016138076782226562500000000000 2.2712250408221756892146458994830027222633361816406250000000000000 1.1357355427813728976360607703099958598613739013671875000000000000 3.4067145388629782587486261036247014999389648437500000000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.5569969572570665494737340850406326353549957275390625000000000000 0.4423998329002647444951890065567567944526672363281250000000000000 0.6715940816138683544522791635245084762573242187500000000000000000 2.2727374447218631203782024385873228311538696289062500000000000000 1.1456207876397377365407237448380328714847564697265625000000000000 3.3998541018039887262602860573679208755493164062500000000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.5592171658963943636777571555285248905420303344726562500000000000 0.4441463203603788212348035813192836940288543701171875000000000000 0.6742880114324099061207107297377660870552062988281250000000000000 2.2742498486215501074525491276290267705917358398437500000000000000 1.1559007984994782436416471682605333626270294189453125000000000000 3.3925988987436221933080560120288282632827758789062500000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.5614388514926554885065002054034266620874404907226562500000000000 0.4458985993305684125687093910528346896171569824218750000000000000 0.6769791036547425644442910197540186345577239990234375000000000000 2.2757622525212375386161056667333468794822692871093750000000000000 1.1665849367273120051891055481974035501480102539062500000000000000 3.3849395683151630720431057852692902088165283203125000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.5636620140458499239599632346653379499912261962890625000000000000 0.4476570648106140137834074721467914059758186340332031250000000000 0.6796669632810857786253677659260574728250503540039062500000000000 2.2772746564209249697796622058376669883728027343750000000000000000 1.1776833148032230802471076458459720015525817871093750000000000000 3.3768659980386268593122167658293619751930236816406250000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.5658866535559776700381462433142587542533874511718750000000000000 0.4494221151619094412055233078717719763517379760742187500000000000 0.6823511919500458988707691787567455321550369262695312500000000000 2.2787870603206119568540088948793709278106689453125000000000000000 1.1892068659451169310159457381814718246459960937500000000000000000 3.3683672546961069826920720515772700309753417968750000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.5681127700230387267410492313501890748739242553710937500000000000 0.4511941522079633282160671114979777485132217407226562500000000000 0.6850313878381141252660313512024004012346267700195312500000000000 2.2802994642202993880175654339836910367012023925781250000000000000 1.2011674231261673106985199410701170563697814941406250000000000000 3.3594315053144314653366109268972650170326232910156250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.5703403634470329830463697362574748694896697998046875000000000000 0.4529735813484290218866590294055640697479248046875000000000000000 0.6877071455456369442060804431093856692314147949218750000000000000 2.2818118681199868191811219730880111455917358398437500000000000000 1.2135778090381041938172756999847479164600372314453125000000000000 3.3500459272018696665895731712225824594497680664062500000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.5725694338279605499764102205517701804637908935546875000000000000 0.4547608116868219751971480491192778572440147399902343750000000000 0.6903780559690990692445211607264354825019836425781250000000000000 2.2833242720196742503446785121923312544822692871093750000000000000 1.2264519388710357628013980502146296203136444091796875000000000000 3.3401966051683125158433540491387248039245605468750000000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.5747999811658214275311706842330750077962875366210937500000000000 0.4565562561721233092448812840302707627415657043457031250000000000 0.6930437061595196013286113156937062740325927734375000000000000000 2.2848366759193616815082350512966513633728027343750000000000000000 1.2398049381747795472108464309712871909141540527343750000000000000 3.3298684136639438158056236716220155358314514160156250000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.5770320054606156157106511273013893514871597290039062500000000000 0.4583603317545122401988066940248245373368263244628906250000000000 0.6957036791667189357113443293201271444559097290039062500000000000 2.2863490798190491126717915904009714722633361816406250000000000000 1.2536532785601313122469946392811834812164306640625000000000000000 3.3190448810779669130965885415207594633102416992187500000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.5792655067123431145148515497567132115364074707031250000000000000 0.4601734595555176388081974891974823549389839172363281250000000000 0.6983575538691686457326568415737710893154144287109375000000000000 2.2878614837187365438353481295052915811538696289062500000000000000 1.2680149346202664872862442280165851116180419921875000000000000000 3.3077080328172066003844520309939980506896972656250000000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.5815004849210038129214694890833925455808639526367187500000000000 0.4619960650529270074216015018464531749486923217773437500000000000 0.7010049047890806184213374763203319162130355834960937500000000000 2.2893738876184235309096948185469955205917358398437500000000000000 1.2829095662417335788063610380049794912338256835937500000000000000 3.2958382089951134830130285990890115499496459960937500000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.5837369400865978219528074077970813959836959838867187500000000000 0.4638285782808498347584702514723176136612892150878906250000000000 0.7036453018923457536359933328640181571245193481445312500000000000 2.2908862915181105179840415075886994600296020507812500000000000000 1.2983587314844626803278515581041574478149414062500000000000000000 3.2834138515517583556402314570732414722442626953125000000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.5859748722091251416088653058977797627449035644531250000000000000 0.4656714340453872447156413727498147636651992797851562500000000000 0.7062783103728630385020892390457447618246078491210937500000000000 2.2923986954177979491475980466930195689201354980468750000000000000 1.3143861365135807162118908308912068605422973632812500000000000000 3.2704112543220151820833052624948322772979736328125000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.5882142812885857718896431833854876458644866943359375000000000000 0.4675250721564268574503842046397039666771888732910156250000000000 0.7089034904207446308177509308734443038702011108398437500000000000 2.2939110993174853803111545857973396778106689453125000000000000000 1.3310179307632967748986629885621368885040283203125000000000000000 3.2568042678716739857236461830325424671173095703125000000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.5904551673249797127951410402602050453424453735351562500000000000 0.4693899376761492270304643170675262808799743652343750000000000000 0.7115203969738101985598177634528838098049163818359375000000000000 2.2954235032171723673855012748390436172485351562500000000000000000 1.3482830577455418019638955229311250150203704833984375000000000000 3.2425639486888027107625021017156541347503662109375000000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.5926975303183068533030564140062779188156127929687500000000000000 0.4712664811849063273285764807951636612415313720703125000000000000 0.7141285794517073792775363472173921763896942138671875000000000000 2.2969359071168597985490578139433637261390686035156250000000000000 1.3662136748832063304348594101611524820327758789062500000000000000 3.2276581393505132666632562177255749702453613281250000000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.5949413702685673044356917671393603086471557617187500000000000000 0.4731551590652152694538301602733554318547248840332031250000000000 0.7167275814719192839064021427475381642580032348632812500000000000 2.2984483110165472297126143530476838350296020507812500000000000000 1.3848456597366185505393332277890294790267944335937500000000000000 3.2120509622964759088858954783063381910324096679687500000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.5971866871757610661930470996594522148370742797851562500000000000 0.4750564338046939227844234210351714864373207092285156250000000000 0.7193169405468282651128220095415599644184112548828125000000000000 2.2999607149162342167869610420893877744674682617187500000000000000 1.4042192254208791801772804319625720381736755371093750000000000000 3.1957022044115892533966416522162035107612609863281250000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.5994334810398881385751224115665536373853683471679687500000000000 0.4769707743188638104925303196068853139877319335937500000000000000 0.7218961877609124666577145035262219607830047607421875000000000000 2.3014731188159212038613077311310917139053344726562500000000000000 1.4243796755004887177875616544042713940143585205078125000000000000 3.1785665621313539119796587328892201185226440429687500000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6016817518609485215819177028606645762920379638671875000000000000 0.4788986562948465697253652706422144547104835510253906250000000000 0.7244648474270505289496213663369417190551757812500000000000000000 2.3029855227156081909356544201727956533432006835937500000000000000 1.4453783391307166716899246239336207509040832519531250000000000000 3.1605927063004997101813842164119705557823181152343750000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6039314996389421041911305110261309891939163208007812500000000000 0.4808405625570914554423040954134194180369377136230468750000000000 0.7270224367207928084511081578966695815324783325195312500000000000 2.3044979266152951780100011092144995927810668945312500000000000000 1.4672737421271613289519564204965718090534210205078125000000000000 3.1417221111034292491126507229637354612350463867187500000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6061827243738689974250632985786069184541702270507812500000000000 0.4827969834563966555762704047083389014005661010742187500000000000 0.7295684652913413392738561924488749355077743530273437500000000000 2.3060103305149821650843477982562035322189331054687500000000000000 1.4901330912362076297483781672781333327293395996093750000000000000 3.1218875697937567004203174292342737317085266113281250000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6084354260657292012837160655180923640727996826171875000000000000 0.4847684172836165261699647999193985015153884887695312500000000000 0.7321024348478418763974673311167862266302108764648437500000000000 2.3075227344146695962479043373605236411094665527343750000000000000 1.5140341807603585611019525458686985075473785400390625000000000000 3.1010112880689808534384610538836568593978881835937500000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6106896047145227157670888118445873260498046875000000000000000000 0.4867553707095967907569900035014143213629722595214843750000000000 0.7346238387194486962883388514455873519182205200195312500000000000 2.3090351383143565833222510264022275805473327636718750000000000000 1.5390678788067910787162873020861297845840454101562500000000000000 3.0790023978219220879282147507183253765106201171875000000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6129452603202495408751815375580918043851852416992187500000000000 0.4887583592530381215723878085555043071508407592773437500000000000 0.7371321613874609601779752665606793016195297241210937500000000000 2.3105475422140435703965977154439315199851989746093750000000000000 1.5653414248393318075613933615386486053466796875000000000000000000 3.0557536595887553332318020693492144346237182617187500000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6152023928829095655856917801429517567157745361328125000000000000 0.4907779077781648791045654434128664433956146240234375000000000000 0.7396268779876542520668181168730370700359344482421875000000000000 2.3120599461137305574709444044856354594230651855468750000000000000 1.5929828885199586174792329984484240412712097167968750000000000000 3.0311370037075024974626558105228468775749206542968750000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6174610024025029009209220021148212254047393798828125000000000000 0.4928145510242709637083180496119894087314605712890625000000000000 0.7421074537807348381335259546176530420780181884765625000000000000 2.3135723500134175445452910935273393988609313964843750000000000000 1.6221473339280398917594538943376392126083374023437500000000000000 3.0049973660987951973311282927170395851135253906250000000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6197210888790295468808722034737002104520797729492187500000000000 0.4948688341694275627524746141716605052351951599121093750000000000 0.7445733435886314754981185615179128944873809814453125000000000000 2.3150847539131045316196377825690433382987976074218750000000000000 1.6530255634281931786944142004358582198619842529296875000000000000 2.9771439443980156625002564396709203720092773437500000000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6219826523124895034655423842195887118577957153320312500000000000 0.4969413134308756641033255618822295218706130981445312500000000000 0.7470239911941033428277592065569479018449783325195312500000000000 2.3165971578127915186939844716107472777366638183593750000000000000 1.6858569012345943072261889028595760464668273925781250000000000000 2.9473374143909887301617800403619185090065002441406250000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6242456927028827706749325443524867296218872070312500000000000000 0.4990325567048885524457091378280892968177795410156250000000000000 0.7494588287008769889041559508768841624259948730468750000000000000 2.3181095617124785057683311606524512171745300292968750000000000000 1.7209485687155761102218320957035757601261138916015625000000000000 2.9152705547093811233594351506326347589492797851562500000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6265102100502092374867402213567402213811874389648437500000000000 0.5011431442491802723537830388522706925868988037109375000000000000 0.7518772758512382026196974038612097501754760742187500000000000000 2.3196219656121654928426778496941551566123962402343750000000000000 1.7587063636080093598224038942134939134120941162109375000000000000 2.8805375676163214038183468801435083150863647460937500000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6287762043544690149232678777480032294988632202148437500000000000 0.5032736694112620590146889298921450972557067871093750000000000000 0.7542787392976759708318468256038613617420196533203125000000000000 2.3211343695118524799170245387358590960502624511718750000000000000 1.7996859499033091012165641586761921644210815429687500000000000000 2.8425827891203958586174849187955260276794433593750000000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6310436756156621029845155135262757539749145507812500000000000000 0.5054247394065081167013886442873626947402954101562500000000000000 0.7566626118248160892676423827651888132095336914062500000000000000 2.3226467734115394669913712277775630354881286621093750000000000000 1.8446847699230470851716745528392493724822998046875000000000000000 2.8006087769000318488110679027158766984939575195312500000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6333126238337885016704831286915577948093414306640625000000000000 0.5075969761500994659186858370958361774682998657226562500000000000 0.7590282715174775374222804202872794121503829956054687500000000000 2.3241591773112264540657179168192669749259948730468750000000000000 1.8949226691119116505745978429331444203853607177734375000000000000 2.7533956855105410355122330656740814447402954101562500000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6355830490088482109811707232438493520021438598632812500000000000 0.5097910171474631102483954236959107220172882080078125000000000000 0.7613750808702333117139460227917879819869995117187500000000000000 2.3256715812109134411400646058609709143638610839843750000000000000 1.9524459605878501378128930809907615184783935546875000000000000000 2.6988972018339767444672361307311803102493286132812500000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6378549511408411198942758346674963831901550292968750000000000000 0.5120075164483359753120339519227854907512664794921875000000000000 0.7637023858333462644765177174122072756290435791015625000000000000 2.3271839851106004282144112949026748538017272949218750000000000000 2.0212300203810613652422034647315740585327148437500000000000000000 2.6331379498401394911866191250737756490707397460937500000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6401283302297673394321009254781529307365417480468750000000000000 0.5142471456701515064580121361359488219022750854492187500000000000 0.7660095147893831724061897148203570395708084106445312500000000000 2.3286963890102874152887579839443787932395935058593750000000000000 2.1114974619781743392366024636430665850639343261718750000000000000 2.5458953160424004913409135042456910014152526855468750000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6424031862756268695946459956758189946413040161132812500000000000 0.5165105950970882986439391970634460449218750000000000000000000000 0.7682957774541654405453527942881919443607330322265625000000000000 2.3302087929099744023631046729860827326774597167968750000000000000 2.3302087929099744023631046729860827326774597167968750000000000000 2.3302087929099744023631046729860827326774597167968750000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6446722539062660350950295651273336261510848999023437500000000000 0.5187796030492159982117073013796471059322357177734375000000000000 0.7705649047633160719783518288750201463699340820312500000000000000 2.3168417146391284688888845266774296760559082031250000000000000000 2.0996427876070153928367290063761174678802490234375000000000000000 2.5340406416712415449410400469787418842315673828125000000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6469282677495313826909750787308439612388610839843750000000000000 0.5210352019576014459545376666937954723834991455078125000000000000 0.7728213335414613194274124907678924500942230224609375000000000000 2.3034746363682820913254545303061604499816894531250000000000000000 1.9975206716387410299518023748532868921756744384765625000000000000 2.6094286010978233747437116107903420925140380859375000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6491712278054228013601800739706959575414657592773437500000000000 0.5232770443107146451922062624362297356128692626953125000000000000 0.7750654113001309575281538855051621794700622558593750000000000000 2.2901075580974361578512343839975073933601379394531250000000000000 1.9168819374743710781672234588768333196640014648437500000000000000 2.6633331787205012375352453091181814670562744140625000000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6514011340739404021249470133625436574220657348632812500000000000 0.5255047910597191451742560275306459516286849975585937500000000000 0.7772974770881616590756379991944413632154464721679687500000000000 2.2767404798265897802878043876262381672859191894531250000000000000 1.8475039716272734224844498385209590196609497070312500000000000000 2.7059769880259061380911589367315173149108886718750000000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6536179865550840739629734343907330185174942016601562500000000000 0.5277181116414727535257611634733621031045913696289062500000000000 0.7795178614686953944001857053081039339303970336914062500000000000 2.2633734015557438468135842413175851106643676757812500000000000000 1.7854113980672507988600727912853471934795379638671875000000000000 2.7413354050442366727224907663185149431228637695312500000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6558217852488539278965617995709180831909179687500000000000000000 0.5299166840093814112577774722012691199779510498046875000000000000 0.7817268864883264445353461269405670464038848876953125000000000000 2.2500063232848974692501542449463158845901489257812500000000000000 1.7285579036763520921482495396048761904239654541015625000000000000 2.7714547428934430683966638753190636634826660156250000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6580125301552498529034096463874448090791702270507812500000000000 0.5321001946713150854151308521977625787258148193359375000000000000 0.7839248656391846203916884405771270394325256347656250000000000000 2.2366392450140515357759340986376628279685974121093750000000000000 1.6757236430098929602650059678126126527786254882812500000000000000 2.7975548470182101112868622294627130031585693359375000000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6601902212742719600058194373559672385454177856445312500000000000 0.5342683387338129641364048438845202326774597167968750000000000000 0.7861121038147309558752340308274142444133758544921875000000000000 2.2232721667432056023017139523290097713470458984375000000000000000 1.6261111737463014303983754871296696364879608154296875000000000000 2.8204331597401095521604474924970418214797973632812500000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6623548586059201381814887099608313292264938354492187500000000000 0.5364208199518125663729506413801573216915130615234375000000000000 0.7882888972600277099900267785415053367614746093750000000000000000 2.2099050884723592247382839559577405452728271484375000000000000000 1.5791648318941602369136489869561046361923217773437500000000000000 2.8406453450505582125629189249593764543533325195312500000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6645064421501944984527199267176911234855651855468750000000000000 0.5385573507831549200375320651801303029060363769531250000000000000 0.7904555335172340768679077882552519440650939941406250000000000000 2.1965380102015128471748539595864713191986083984375000000000000000 1.5344788197165992738035811271402053534984588623046875000000000000 2.8585972006864261985015218670014292001724243164062500000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6666449719070949297972106251108925789594650268554687500000000000 0.5406776524471229583568288035166915506124496459960937500000000000 0.7926122913670669012375924467050936073064804077148437500000000000 2.1831709319306669137006338132778182625770568847656250000000000000 1.4917459158452865963795375137124210596084594726562500000000000000 2.8745959480160472310217301128432154655456542968750000000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6687704478766215432372632676560897380113601684570312500000000000 0.5427814549862901571941620204597711563110351562500000000000000000 0.7947594407669529292803645148524083197116851806640625000000000000 2.1698038536598209802264136669691652059555053710937500000000000000 1.4507267960660463756994431605562567710876464843750000000000000000 2.8888809112535955847533841733820736408233642578125000000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6708828700587742277505753918376285582780838012695312500000000000 0.5448684973309609880232073919614776968955993652343750000000000000 0.7968972427865874674779433917137794196605682373046875000000000000 2.1564367753889750467521935206605121493339538574218750000000000000 1.4112306580142612855155448414734564721584320068359375000000000000 2.9016428927636885859442372748162597417831420898437500000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6729822384535530943594494601711630821228027343750000000000000000 0.5469385273655031909356694086454808712005615234375000000000000000 0.7990259495416029977832295116968452930450439453125000000000000000 2.1430696971181286691887635242892429232597351074218750000000000000 1.3731024376105613882259603997226804494857788085937500000000000000 2.9130369566256959501515666488558053970336914062500000000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6750685530609580320415830101410392671823501586914062500000000000 0.5489913019958836404299518108018673956394195556640625000000000000 0.8011458041260324236532142094802111387252807617187500000000000000 2.1297026188472827357145433779805898666381835937500000000000000000 1.3362140651929692580779374111443758010864257812500000000000000000 2.9231911725015962133511493448168039321899414062500000000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6771418138809891518192785042629111558198928833007812500000000000 0.5510265872177334545156668355048168450593948364257812500000000000 0.8032570405442448491228901730210054665803909301757812500000000000 2.1163355405764363581511133816093206405639648437500000000000000000 1.3004583012976600464583043503807857632637023925781250000000000000 2.9322127798552126698439224128378555178642272949218750000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6792020209136463426702334800211247056722640991210937500000000000 0.5530441581842845399918928706028964370489120483398437500000000000 0.8053598836430081453485740894393529742956161499023437500000000000 2.1029684623055899805876833852380514144897460937500000000000000000 1.2657442778174541331281943712383508682250976562500000000000000000 2.9401926467937258280471723992377519607543945312500000000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6812491741589297156167503999313339591026306152343750000000000000 0.5550437992735385295262062754773069173097610473632812500000000000 0.8074545490443209017072945243853610008955001831054687500000000000 2.0896013840347440471134632389293983578681945800781250000000000000 1.2319942004498507515108940424397587776184082031250000000000000000 2.9472085676196373427160324354190379381179809570312500000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6832832736168391596365268014778848737478256225585937500000000000 0.5570253041540440541723455680767074227333068847656250000000000000 0.8095412430796342651007080348790623247623443603515625000000000000 2.0762343057638981136392430926207453012466430664062500000000000000 1.1991408624484636291640526906121522188186645507812500000000000000 2.9533277490793325981144334946293383836746215820312500000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6853043192873747857518651471764314919710159301757812500000000000 0.5589884758486828308932103936967905610799789428710937500000000000 0.8116201627260667406105199006560724228620529174804687500000000000 2.0628672274930517360758130962494760751724243164062500000000000000 1.1671257379976953671985029359348118305206298828125000000000000000 2.9586087169884081049531232565641403198242187500000000000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6873123111705364829404629745113197714090347290039062500000000000 0.5609331267958821420904769183835014700889587402343750000000000000 0.8136914955451908237904490306391380727291107177734375000000000000 2.0495001492222053585123830998782068490982055664062500000000000000 1.1358974979422753470714724244317039847373962402343750000000000000 2.9631028005021353699532937753247097134590148925781250000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6893072492663243622246227459982037544250488281250000000000000000 0.5628590789076992617623318437836132943630218505859375000000000000 0.8157554196249494626869136482127942144870758056640625000000000000 2.0361330709513594250381629535695537924766540527343750000000000000 1.1054108387177041805671251495368778705596923828125000000000000000 2.9668553031850146695092007576022297143936157226562500000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6912891335747383125820419991214293986558914184570312500000000000 0.5647661636242443661259926557249855250120162963867187500000000000 0.8178121035252322590380913425178732722997665405273437500000000000 2.0227659926805134915639428072609007358551025390625000000000000000 1.0756255472088815938747075051651336252689361572265625000000000000 2.9699064381521456112977830343879759311676025390625000000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6932579640957784450350231963966507464647293090820312500000000000 0.5666542219639385535856490605510771274566650390625000000000000000 0.8198617062276183364843973322422243654727935791015625000000000000 2.0093989144096671140005128108896315097808837890625000000000000000 1.0465057458554773983649965884978882968425750732421875000000000000 2.9722920829638566075914241082500666379928588867187500000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6952137408294446485612638753082137554883956909179687500000000000 0.5685231045691290230337244793190620839595794677734375000000000000 0.8219043770897602740888032712973654270172119140625000000000000000 1.9960318361388207364370828145183622837066650390625000000000000000 1.0180192772346030594121657486539334058761596679687500000000000000 2.9740443950430384134619998803827911615371704101562500000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6971564637757370341830664983717724680900573730468750000000000000 0.5703726717466164330971878371201455593109130859375000000000000000 0.8239402558048576352689451596233993768692016601562500000000000000 1.9826647578679745809182577431784011423587799072265625000000000000 0.9901371978343261881505554811155889183282852172851562500000000000 2.9751923179016230847082624677568674087524414062500000000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6990861329346554908781286030716728419065475463867187500000000000 0.5722027935026771094939590511785354465246200561523437500000000000 0.8259694723666338722622981549648102372884750366210937500000000000 1.9692976795971284253994326718384400010108947753906250000000000000 0.9628333582204380292068890412338078022003173828125000000000000000 2.9757620009738188215919763024430721998214721679687500000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.7010027483062001296687526519235689193010330200195312500000000000 0.5740133495722010703588011892861686646938323974609375000000000000 0.8279921470401991889787041145609691739082336425781250000000000000 1.9559306013262822698806076004984788596630096435546875000000000000 0.9360840522278115471976889239158481359481811523437500000000000000 2.9757771504247529925635262770811095833778381347656250000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.7029063098903708395326361824118066579103469848632812500000000000 0.5758042294415949280406152865907642990350723266601562500000000000 0.8300083903391467510246570782328490167856216430664062500000000000 1.9425635230554361143617825291585177183151245117187500000000000000 0.9098677217965178698477757279761135578155517578125000000000000000 2.9752593243143543588757893303409218788146972656250000000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.7047968176871677314920816570520401000976562500000000000000000000 0.5775753323651398041249649395467713475227355957031250000000000000 0.8320183030091956588591983745573088526725769042968750000000000000 1.9291964447845899588429574578185565769672393798828125000000000000 0.8841647070400073804563589874305762350559234619140625000000000000 2.9742281825291723151849510031752288341522216796875000000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.7066742716965906945247866133286152034997940063476562500000000000 0.5793265673745265909033719253784511238336563110351562500000000000 0.8340219760186547981462013012787792831659317016601562500000000000 1.9158293665137438033241323864785954356193542480468750000000000000 0.8589570333651046496470371494069695472717285156250000000000000000 2.9727016996623829570012276235502213239669799804687500000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.7085386719186398396530535137571860104799270629882812500000000000 0.5810578532813309715621130635554436594247817993164062500000000000 0.8360194905559487077439939639589283615350723266601562500000000000 1.9024622882428976478053073151386342942714691162109375000000000000 0.8342282291610143563076462669414468109607696533203125000000000000 2.9706963473247807172583634383045136928558349609375000000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.7103900183533150558545798958220984786748886108398437500000000000 0.5827691186722273597453636284626554697751998901367187500000000000 0.8380109180344027519637961631815414875745773315429687500000000000 1.8890952099720514922864822437986731529235839843750000000000000000 0.8099631688779194149674367508850991725921630859375000000000000000 2.9682272510661835696055277367122471332550048828125000000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.7122283110006164541516682220390066504478454589843750000000000000 0.5844603018967812202433265156287234276533126831054687500000000000 0.8399963201044516880600099284492898732423782348632812500000000000 1.8757281317012053367676571724587120115756988525390625000000000000 0.7861479373257103109295940157608129084110260009765625000000000000 2.9653083260767001405611154041253030300140380859375000000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.7140535498605439235220160298922564834356307983398437500000000000 0.5861313510476944266258669813396409153938293457031250000000000000 0.8419757486733934204181650784448720514774322509765625000000000000 1.8623610534303591812488321011187508702278137207031250000000000000 0.7627697118126568476270676910644397139549255371093750000000000000 2.9619523950480615148705965111730620265007019042968750000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.7158657349330975749879257818975020200014114379882812500000000000 0.5877822239334222764739479316631332039833068847656250000000000000 0.8439492459327728735019036321318708360195159912109375000000000000 1.8489939751595128036854021047474816441535949707031250000000000000 0.7398166593655868261691921361489221453666687011718750000000000000 2.9581712909534387812016120733460411429405212402343750000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.7176648662182772975270950155390892177820205688476562500000000000 0.5894128880431157568864364293403923511505126953125000000000000000 0.8459168443934388381677536017377860844135284423828125000000000000 1.8356268968886666481665770334075205028057098388671875000000000000 0.7172778467665943402664652239764109253883361816406250000000000000 2.9539759470107389560666888428386300802230834960937500000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.7194509437160832021618261933326721191406250000000000000000000000 0.5910233205038832871025533677311614155769348144531250000000000000 0.8478785669282831172210990189341828227043151855468750000000000000 1.8222598186178204926477519620675593614578247070312500000000000000 0.6951431615356944426764584932243451476097106933593750000000000000 2.9493764756999465426190454309107735753059387207031250000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.7212239674265151778698168527625966817140579223632812500000000000 0.5926135080304033575515632037422619760036468505859375000000000000 0.8498344268226269981880705017829313874244689941406250000000000000 1.8088927403469741150843219656962901353836059570312500000000000000 0.6734032423061711014611319114919751882553100585937500000000000000 2.9443822383877771287075120199006050825119018554687500000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.7229839373495733356733694563445169478654861450195312500000000000 0.5941834468669573432464403595076873898506164550781250000000000000 0.8517844278321893281002985531813465058803558349609375000000000000 1.7955256620761279595654968943563289940357208251953125000000000000 0.6520494172962696399764581656199879944324493408203125000000000000 2.9390019068559860571099306980613619089126586914062500000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.7247308534852575645501815415627788752317428588867187500000000000 0.5957331427219880737311541452072560787200927734375000000000000000 0.8537285642485270553692089379183016717433929443359375000000000000 1.7821585838052818040466718230163678526878356933593750000000000000 0.6310736497901328068138582239043898880481719970703125000000000000 2.9332435178204310233240903471596539020538330078125000000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.7264647158335679755225555709330365061759948730468750000000000000 0.5972626106953248248387922103574965149164199829101562500000000000 0.8556668209718111262063189315085764974355697631835937500000000000 1.7687915055344356485278467516764067113399505615234375000000000000 0.6104684897122527598156693784403614699840545654296875000000000000 2.9271145213566187592846290499437600374221801757812500000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.7281855243945044575681890819396357983350753784179687500000000000 0.5987718751982483711415738980576861649751663208007812500000000000 0.8575991735907605439948042658215854316949844360351562500000000000 1.7554244272635894930090216803364455699920654296875000000000000000 0.5902270305208501266491794012836180627346038818359375000000000000 2.9206218240063286373242590343579649925231933593750000000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.7298932791680671217093845370982307940721511840820312500000000000 0.6002609698666063753336175068398006260395050048828125000000000000 0.8595255884695278680851515673566609621047973632812500000000000000 1.7420573489927431154455916839651763439178466796875000000000000000 0.5703428707623856563913022910128347575664520263671875000000000000 2.9137718272231003524552761518862098455429077148437500000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.7315879801542558569238394738931674510240554809570312500000000000 0.6017299374672124834262376680271700024604797363281250000000000000 0.8614460228412992304214412797591648995876312255859375000000000000 1.7286902707218969599267666126252152025699615478515625000000000000 0.5508100797265886860998307383852079510688781738281250000000000000 2.9065704617172052337537024868652224540710449218750000000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.7332696273530707742338563548400998115539550781250000000000000000 0.6031788297978013524414109269855543971061706542968750000000000000 0.8633604249083401960263017826946452260017395019531250000000000000 1.7153231924510508044079415412852540612220764160156250000000000000 0.5316231667225843615653957385802641510963439941406250000000000000 2.8990232181795172472504873439902439713478088378906250000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.7349382207645117626171327174233738332986831665039062500000000000 0.6046077075808288237013243815454188734292984008789062500000000000 0.8652687339481947015329410533013287931680679321289062500000000000 1.7019561141802044268445115449139848351478576660156250000000000000 0.5127770535648896732539014919893816113471984863281250000000000000 2.8911351747955191804351215978385880589485168457031250000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.7365937603885789330959710241586435586214065551757812500000000000 0.6060166403514402055918708356330171227455139160156250000000000000 0.8671708804257176606000712126842699944972991943359375000000000000 1.6885890359093580492810815485427156090736389160156250000000000000 0.4942670499155490393405898430501110851764678955078125000000000000 2.8829110219031672812661781790666282176971435546875000000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.7382362462252721746480688125302549451589584350585937500000000000 0.6074057063399468381348356160742696374654769897460937500000000000 0.8690667861105975111613020089862402528524398803710937500000000000 1.6752219576385116717176515521714463829994201660156250000000000000 0.4760888311774034153955881265574134886264801025390625000000000000 2.8743550840996201500843199028167873620986938476562500000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.7398656782745915982957285450538620352745056152343750000000000000 0.6087749923491750925208521039166953414678573608398437500000000000 0.8709563642000081040706049861910287290811538696289062500000000000 1.6618548793676652941542215558001771569252014160156250000000000000 0.4582384186749279830763725840370170772075653076171875000000000000 2.8654713400604023831874656025320291519165039062500000000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.7414820565365370930166477592138107866048812866210937500000000000 0.6101245936270675018775477838062215596437454223632812500000000000 0.8728395194460066841557477346214000135660171508789062500000000000 1.6484878010968189165907915594289079308509826660156250000000000000 0.4407121618945069041473061588476411998271942138671875000000000000 2.8562634402991307069896720349788665771484375000000000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.7430853810111087698331289175257552415132522583007812500000000000 0.6114546137349360366286532553203869611024856567382812500000000000 0.8747161482872815030376045797311235219240188598632812500000000000 1.6351207228259727610719664880889467895030975341796875000000000000 0.4235067225864088680253871643799357116222381591796875000000000000 2.8467347230655368761631507368292659521102905273437500000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.7446756516983065177228695574740413576364517211914062500000000000 0.6127651644117770857178584265056997537612915039062500000000000000 0.8765861389848359497278806884423829615116119384765625000000000000 1.6217536445551266055531414167489856481552124023437500000000000000 0.4066190605569564020527195680188015103340148925781250000000000000 2.8368882285532968090535632654791697859764099121093750000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.7462528685981304477081721415743231773376464843750000000000000000 0.6140563654350724709374276244489010423421859741210937500000000000 0.8784493717611884244789166586997453123331069946289062500000000000 1.6083865662842802279897114203777164220809936523437500000000000000 0.3900464210020948563339970860397443175315856933593750000000000000 2.8267267115664655996454257547156885266304016113281250000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.7478170317105804487667342073109466582536697387695312500000000000 0.6153283444785088152073626588389743119478225708007812500000000000 0.8803057189426520823261057557829190045595169067382812500000000000 1.5950194880134338504262814240064471960067749023437500000000000000 0.3737863232533420454473116478766314685344696044921875000000000000 2.8162526527735254333606462751049548387527465820312500000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.7493681410356566319208582171995658427476882934570312500000000000 0.6165812369670552461897727880568709224462509155273437500000000000 0.8821550451042580176519436463422607630491256713867187500000000000 1.5816524097425874728628514276351779699325561523437500000000000000 0.3578365508244225612344280307297594845294952392578125000000000000 2.8054682686607526065358797495719045400619506835937500000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.7509061965733588861482417087245266884565353393554687500000000000 0.6178151859298430803590918003465048968791961669921875000000000000 0.8839972072168746919373916171025484800338745117187500000000000000 1.5682853314717410952994214312639087438583374023437500000000000000 0.3421951426621312464249058393761515617370605468750000000000000000 2.7943755202813509441739370231516659259796142578125000000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.7524311983236873224711871444014832377433776855468750000000000000 0.6190303418512965727416030858876183629035949707031250000000000000 0.8858320547960780722007712029153481125831604003906250000000000000 1.5549182532008947177359914348926395177841186523437500000000000000 0.3268603855184772921660396605147980153560638427734375000000000000 2.7829761208833119212613382842391729354858398437500000000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.7539431462866418298673920617147814482450485229492187500000000000 0.6202268625209612640247769377310760319232940673828125000000000000 0.8876594300523223957100071856984868645668029785156250000000000000 1.5415511749300483401725614385213702917098999023437500000000000000 0.3118308073732161123103878708207048475742340087890625000000000000 2.7712715424868807900793399312533438205718994140625000000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.7554420404622225193591589231800753623247146606445312500000000000 0.6214049128824798984283006575424224138259887695312500000000000000 0.8894791680419651402900171888177283108234405517578125000000000000 1.5281840966592019626091314421501010656356811523437500000000000000 0.2971051718467196955941744818119332194328308105468750000000000000 2.7592630214716842296240884024882689118385314941406250000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.7569278808504292799241852662817109376192092895507812500000000000 0.6225646648821553386099481031124014407396316528320312500000000000 0.8912910968187032212384224294510204344987869262695312500000000000 1.5148170183883555850457014457788318395614624023437500000000000000 0.2826824735529598342509416397660970687866210937500000000000000000 2.7469515632237513358404612517915666103363037109375000000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.7584006674512622225847735535353422164916992187500000000000000000 0.6237062973175471203290953781106509268283843994140625000000000000 0.8930950375849773248404517289600335061550140380859375000000000000 1.5014499401175092074822714494075626134872436523437500000000000000 0.2685619343514054069288476966903544962406158447265625000000000000 2.7343379458836132300803001271560788154602050781250000000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.7598604002647212363186213224253151565790176391601562500000000000 0.6248299956865275284201288741314783692359924316406250000000000000 0.8948908048429149442171137707191519439220428466796875000000000000 1.4880828618466628299188414530362933874130249023437500000000000000 0.2547430004649606782862747422768734395503997802734375000000000000 2.7214227232283647595068032387644052505493164062500000000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.7613070792908064321480310354672838002443313598632812500000000000 0.6259359520372300700330470135668292641639709472656250000000000000 0.8966782065443827942630150573677383363246917724609375000000000000 1.4747157835758166744000163816963322460651397705078125000000000000 0.2412253404389130828633369674207642674446105957031250000000000000 2.7082062267127202659366957959719002246856689453125000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.7627407045295176990507002301455941051244735717773437500000000000 0.6270243648193021268610891638672910630702972412109375000000000000 0.8984570442397332712403112964238971471786499023437500000000000000 1.4613487053049705188811913103563711047172546386718750000000000000 0.2280088439232679231594147495343349874019622802734375000000000000 2.6946885666866728925583629461470991373062133789062500000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.7641612759808551480489313689759001135826110839843750000000000000 0.6280954387368714586514784059545490890741348266601562500000000000 0.9002271132248388374463843319972511380910873413085937500000000000 1.4479816270341243633623662390164099633693695068359375000000000000 0.2150936212680201187197326362365856766700744628906250000000000000 2.6808696328002286080049998417962342500686645507812500000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.7655687936448186681204219894425477832555770874023437500000000000 0.6291493846036226855744644126389175653457641601562500000000000000 0.9019882026860146506663795662461780011653900146484375000000000000 1.4346145487632779857989362426451407372951507568359375000000000000 0.2024800039278820129595715116010978817939758300781250000000000000 2.6667490935986739586383009736891835927963256835937500000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.7669632575214083702874745540611911565065383911132812500000000000 0.6301864192003657771934399534075055271387100219726562500000000000 0.9037400958424509633815091547148767858743667602539062500000000000 1.4212474704924318302801111713051795959472656250000000000000000000 0.1901685456799491191759443609043955802917480468750000000000000000 2.6523263953049145413842779817059636116027832031250000000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.7683446676106241435277866003161761909723281860351562500000000000 0.6312067651354700270616149282432161271572113037109375000000000000 0.9054825700857782599939582723891362547874450683593750000000000000 1.4078803922215854527166811749339103698730468750000000000000000000 0.1781600246647530028099026822019368410110473632812500000000000000 2.6376007597784179026234596676658838987350463867187500000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.7697130239124660988636605907231569290161132812500000000000000000 0.6322106507085207827145723058492876589298248291015625000000000000 0.9072153971164114150127488755970261991024017333984375000000000000 1.3945133139507390751532511785626411437988281250000000000000000000 0.1664554462683214275386944791534915566444396972656250000000000000 2.6225711816331567227678078779717907309532165527343750000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.7710683264269341252727940627664793282747268676757812500000000000 0.6331983097775439883747594649321399629116058349609375000000000000 0.9089383430763242621708286606008186936378479003906250000000000000 1.3811462356798926975898211821913719177246093750000000000000000000 0.1550560468702828487153055903036147356033325195312500000000000000 2.6072364244895025464643367740791290998458862304687500000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.7724105751540283337774894789617974311113357543945312500000000000 0.6341699816301287206954384600976482033729553222656250000000000000 0.9106511686779279468595404978259466588497161865234375000000000000 1.3677791574090463200263911858201026916503906250000000000000000000 0.1439632984908811863533628638833761215209960937500000000000000000 2.5915950163272114536994195077568292617797851562500000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.7737397700937486133554443767934571951627731323242187500000000000 0.6351259108587659074629527822253294289112091064453125000000000000 0.9123536293287313192479359713615849614143371582031250000000000000 1.3544120791381999424629611894488334655761718750000000000000000000 0.1331789143781081374839914133190177381038665771484375000000000000 2.5756452438982915253973260405473411083221435546875000000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.7750559112460950750289612187771126627922058105468750000000000000 0.6360663472407044327638914182898588478565216064453125000000000000 0.9140454752514857172940310192643664777278900146484375000000000000 1.3410450008673537869441361181088723242282867431640625000000000000 0.1227048555851684152884217837709002196788787841796875000000000000 2.5593851461495393806444553774781525135040283203125000000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.7763589986110676077757375423971097916364669799804687500000000000 0.6369915456226147298934847640339285135269165039062500000000000000 0.9157264515995204856579903207602910697460174560546875000000000000 1.3276779225965074093807061217376030981540679931640625000000000000 0.1125433385983374279248891980387270450592041015625000000000000000 2.5428125065946773908365230454364791512489318847656250000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.7776490321886663226180758101691026240587234497070312500000000000 0.6379017658103351973153394283144734799861907958984375000000000000 0.9173962985669974479208121920237317681312561035156250000000000000 1.3143108443256610318172761253663338720798492431640625000000000000 0.1026968440860971387706968016573227941989898681640625000000000000 2.5259248445652247028192505240440368652343750000000000000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.7789260119788911085336735595774371176958084106445312500000000000 0.6387972724639616739494840658153407275676727294921875000000000000 0.9190547514938205431178630533395335078239440917968750000000000000 1.3009437660548146542538461289950646460056304931640625000000000000 0.0931681268525026418103607284137979149818420410156250000000000000 2.5087194052571266666973315295763313770294189453125000000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.7801899379817420765448332531377673149108886718750000000000000000 0.6396783349985325495268284612393472343683242797851562500000000000 0.9207015409649516035628380450361873954534530639648437500000000000 1.2875766877839682766904161326237954199314117431640625000000000000 0.0839602270912311876571720858919434249401092529296875000000000000 2.4911931484767055877682651043869554996490478515625000000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.7814408101972191156292524283344391733407974243164062500000000000 0.6405452274905425458229046853375621140003204345703125000000000000 0.9223363929038956854356001713313162326812744140625000000000000000 1.2742096095131221211715910612838342785835266113281250000000000000 0.0750764830520138648495276356698013842105865478515625000000000000 2.4733427359742305995382594119291752576828002929687500000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.7826786286253223368092335476831067353487014770507812500000000000 0.6413982285905132085801483299292158335447311401367187500000000000 0.9239590286601314650383187654369976371526718139648437500000000000 1.2608425312422759656527659899438731372356414794921875000000000000 0.0665205452484667336676693594199605286121368408203125000000000000 2.4551645172360849755932576954364776611328125000000000000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.7839033932660516290624741486681159585714340209960937500000000000 0.6422376214418334949840527769993059337139129638671875000000000000 0.9255691650902697631408955203369259834289550781250000000000000000 1.2474754529714298101339409186039119958877563476562500000000000000 0.0582963923561146124541210156166926026344299316406250000000000000 2.4366545135867450078137608215911313891410827636718750000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.7851151041194071034112766938051208853721618652343750000000000000 0.6430636936060751818189373807399533689022064208984375000000000000 0.9271665146327390250036160068702884018421173095703125000000000000 1.2341083747005834325705109222326427698135375976562500000000000000 0.0504083489721169897279651195276528596878051757812500000000000000 2.4178084004290498754130567249376326799392700195312500000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.7863137611853886488333387205784674733877182006835937500000000000 0.6438767369949776053772438899613916873931884765625000000000000000 0.9287507853757996922894335511955432593822479248046875000000000000 1.2207412964297370550070809258613735437393188476562500000000000000 0.0428611054344292252693549016839824616909027099609375000000000000 2.3986214874250446627002020250074565410614013671875000000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.7874993644639963763509626915038097649812698364257812500000000000 0.6446770478092904710365473874844610691070556640625000000000000000 0.9303216811187022816653779955231584608554840087890625000000000000 1.2073742181588908994882558545214124023914337158203125000000000000 0.0356597399285336624785713866003789007663726806640625000000000000 2.3790886963892479144533353974111378192901611328125000000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.7886719139552301749418461440654937177896499633789062500000000000 0.6454649264846538114781537842645775526762008666992187500000000000 0.9318789014258065384055385038664098829030990600585937500000000000 1.1940071398880445219248258581501431763172149658203125000000000000 0.0288097431453055996541934291599318385124206542968750000000000000 2.3592045366307834441954582871403545141220092773437500000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.7898314096590901556282915407791733741760253906250000000000000000 0.6462406776446889544729401677614077925682067871093750000000000000 0.9334221416734913567836429137969389557838439941406250000000000000 1.1806400616171981443613958617788739502429962158203125000000000000 0.0223170457950152556492184885428287088871002197265625000000000000 2.3389630774393808110289683099836111068725585937500000000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.7909778515755762073879964191291946917772293090820312500000000000 0.6470046100614705864018105785362422466278076171875000000000000000 0.9349510930896818283741822597221471369266510009765625000000000000 1.1672729833463519888425707904389128088951110839843750000000000000 0.0161880493312027695651522662956267595291137695312500000000000000 2.3183579173615012081199893145821988582611083984375000000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.7921112397046884412432632416312117129564285278320312500000000000 0.6477570366235471110982757636520545929670333862304687500000000000 0.9364654427858297713882507196103688329458236694335937500000000000 1.1539059050755058333237457190989516675472259521484375000000000000 0.0104296602956470696454971402999944984912872314453125000000000000 2.2973821498553643749573893728666007518768310546875000000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.7932315740464267461717895457695703953504562377929687500000000000 0.6484982743116690651064004669024143368005752563476562500000000000 0.9379648737811844272371786246367264539003372192382812500000000000 1.1405388268046594557603157227276824414730072021484375000000000000 0.0050493287638557760033108934294432401657104492187500000000000000 2.2760283248454631355173205520259216427803039550781250000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.7943388546007912331958777940599247813224792480468750000000000000 0.6492286441823935660977440420538187026977539062500000000000000000 0.9394490650191889002940115460660308599472045898437500000000000000 1.1271717485338130781968857263564132153987884521484375000000000000 0.0000550914516865841363824074505828320980072021484375000000000000 2.2542884056159397943019939702935516834259033203125000000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.7954330813677817912932255239866208285093307495117187500000000000 0.6499484713597232232729083989397622644901275634765625000000000000 0.9409176913758403593135426490334793925285339355468750000000000000 1.1138046702629667006334557299851439893245697021484375000000000000 -0.0045443798591058293112610044772736728191375732421875000000000000 2.2321537203850390085335675394162535667419433593750000000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.7965142543473985314861351980653125792741775512695312500000000000 0.6506580850349488187589486187789589166641235351562500000000000000 0.9423704236598482442133217773516662418842315673828125000000000000 1.1004375919921203230700257336138747632503509521484375000000000000 -0.0087397238018060985353940850473009049892425537109375000000000000 2.2096149077860465226308406272437423467636108398437500000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.7975823735396413427523043537803459912538528442382812500000000000 0.6513578184748609611887104620109312236309051513671875000000000000 0.9438069286044217243158982455497607588768005371093750000000000000 1.0870705137212739455065957372426055371761322021484375000000000000 -0.0125208278964288322043785228743217885494232177734375000000000000 2.1866618553389765011729650723282247781753540039062500000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.7986374389445103361140354536473751068115234375000000000000000000 0.6520480090385081251014298686641268432140350341796875000000000000 0.9452268688505125471266410386306233704090118408203125000000000000 1.0737034354504275679431657408713363111019134521484375000000000000 -0.0158767589250676799395023408578708767890930175781250000000000000 2.1632836298259228158258338226005434989929199218750000000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.7996794505620054005490260351507458835840225219726562500000000000 0.6527289982026778236701147761777974665164947509765625000000000000 0.9466299029213329774279372941236943006515502929687500000000000000 1.0603363571795814124243406695313751697540283203125000000000000000 -0.0187956839145511089839146734448149800300598144531250000000000000 2.1394683982737139338325960125075653195381164550781250000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.8007084083921266470795785608061123639345169067382812500000000000 0.6534011315962924282274570941808633506298065185546875000000000000 0.9480156851879608659317000274313613772392272949218750000000000000 1.0469692789087350348609106731601059436798095703125000000000000000 -0.0212647801731480345921454500057734549045562744140625000000000000 2.1152033379906178822693618712946772575378417968750000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.8017243124348739646833905680978205054998397827148437500000000000 0.6540647590439169212217507265449967235326766967773437500000000000 0.9493838658258310081450304096506442874670028686523437500000000000 1.0336022006378886572974806767888367176055908203125000000000000000 -0.0232701325107502743350096352514810860157012939453125000000000000 2.0904745337865273668853660637978464365005493164062500000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.8027271626902474643827645195415243506431579589843750000000000000 0.6547202346185905241782165830954909324645996093750000000000000000 0.9507340907619044045873124559875577688217163085937500000000000000 1.0202351223670422797340506804175674915313720703125000000000000000 -0.0247966153775398545633379399077966809272766113281250000000000000 2.0652668601116244140314393007429316639900207519531250000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.8037169591582470351553979526215698570013046264648437500000000000 0.6553679167042049114044743873819243162870407104492187500000000000 0.9520660016122891589063215178612153977155685424804687500000000000 1.0068680440961959021706206840462982654571533203125000000000000000 -0.0258277571627214541649664170108735561370849609375000000000000000 2.0395638453551132585062077851034700870513916015625000000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.8046937018388727880235933298536110669374465942382812500000000000 0.6560081680676720372602517272753175348043441772460937500000000000 0.9533792356100735387869349324319045990705490112304687500000000000 0.9935009658253497466517956127063371241092681884765625000000000000 -0.0263455832731203098973082887823693454265594482421875000000000000 2.0133475149238195811562945891637355089187622070312500000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.8056573907321246119650481887219939380884170532226562500000000000 0.6566413559411367062423892093647737056016921997070312500000000000 0.9546734255231125176877071680792141705751419067382812500000000000 0.9801338875545033690883656163350678980350494384765625000000000000 -0.0263304338221863609703632391756400465965270996093750000000000000 1.9865982089311930991470944718457758426666259765625000000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.8066080258380026180020649917423725128173828125000000000000000000 0.6572678521145148833326743442739825695753097534179687500000000000 0.9559481995614903526714556392107624560594558715820312500000000000 0.9667668092836569915249356199637986719608306884765625000000000000 -0.0257607507499906240866494044894352555274963378906250000000000000 1.9592943693173046071365206444170325994491577148437500000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.8075456071565068061346437389147467911243438720703125000000000000 0.6578880330386571717582455676165409386157989501953125000000000000 0.9572031812743564405110419102129526436328887939453125000000000000 0.9533997310128106139615056235925294458866119384765625000000000000 -0.0246128278914066189742015922092832624912261962890625000000000000 1.9314122899170278468972128393943421542644500732421875000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.8084701346876370653404819677234627306461334228515625000000000000 0.6585022799394634196445963425503578037023544311523437500000000000 0.9584379894358107110363675928965676575899124145507812500000000000 0.9400326527419642363980756272212602198123931884765625000000000000 -0.0228605158122245910590208950452506542205810546875000000000000000 1.9029258212961530638551721494877710938453674316406250000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.8093816084313933956195796781685203313827514648437500000000000000 0.6591109789433015064830101437109988182783126831054687500000000000 0.9596522379194852847561492126260418444871902465820312500000000000 0.9266655744711178588346456308499909937381744384765625000000000000 -0.0204748710005131506761699711205437779426574707031250000000000000 1.8738060199427488683454612328205257654190063476562500000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.8102800283877759079942393327655736356973648071289062500000000000 0.6597145212141152237350638642965350300073623657226562500000000000 0.9608455355614365922534148012346122413873672485351562500000000000 0.9132984962002712592266107094474136829376220703125000000000000000 -0.0174237360333830970660073944600299000740051269531250000000000000 1.8440207284339256155192288133548572659492492675781250000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.8111653945567844914421584689989686012268066406250000000000000000 0.6603133031026359178738971422717440873384475708007812500000000000 0.9620174860109330650104197957261931151151657104492187500000000000 0.8999314179294248816631807130761444568634033203125000000000000000 -0.0136712333505043526216127247607801109552383422851562500000000000 1.8135340692093540049256716883974149823188781738281250000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.8120377069384192569856395493843592703342437744140625000000000000 0.6609077263081538644584611574828159064054489135742187500000000000 0.9631676875686846495128179412859026342630386352539062500000000000 0.8865643396585785040997507167048752307891845703125000000000000000 -0.0091771498367768655768372809689026325941085815429687500000000000 1.7823058291539339847986411768943071365356445312500000000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.8128969655326800936023801114060916006565093994140625000000000000 0.6614981980533412020406558440299704670906066894531250000000000000 0.9642957330120189851641043787822127342224121093750000000000000000 0.8731972613877321265363207203336060047149658203125000000000000000 -0.0038961819277011366935425940027926117181777954101562500000000000 1.7502907047031652787438815721543505787849426269531250000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.8137431703395671123146826175798196345567703247070312500000000000 0.6620851312726655502061134939140174537897109985351562500000000000 0.9654012094064686744232517412456218153238296508789062500000000000 0.8598301831168857489728907239623367786407470703125000000000000000 0.0022229995319942297271609277231618762016296386718750000000000000 1.7174373667017772682186205202015116810798645019531250000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.8145763213590802021002446053898893296718597412109375000000000000 0.6626689448149787331487914343597367405891418457031250000000000000 0.9664836979031816710516977764200419187545776367187500000000000000 0.8464631048460393714094607275910675525665283203125000000000000000 0.0092389203579055223514160388731397688388824462890625000000000000 1.6836872893341732204675054163089953362941741943359375000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.8153964185912194739813685373519547283649444580078125000000000000 0.6632500636609190980408357063424773514270782470703125000000000000 0.9675427735215198499219013683614321053028106689453125000000000000 0.8330960265751929938460307312197983264923095703125000000000000000 0.0172187872964181254431537126947659999132156372070312500000000000 1.6489732658539679732712102122604846954345703125000000000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.8162034620359848169357519509503617882728576660156250000000000000 0.6638289191558223167888286297966260462999343872070312500000000000 0.9685780049161473170826752721040975302457809448242187500000000000 0.8197289483043466162826007348485291004180908203125000000000000000 0.0262403946500343598913218556845095008611679077148437500000000000 1.6132175019586587616515771514968946576118469238281250000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.8169974516933763419856973087007645517587661743164062500000000000 0.6644059492588991755468441624543629586696624755859375000000000000 0.9695889541278535084245504549471661448478698730468750000000000000 0.8063618700335002387191707384772598743438720703125000000000000000 0.0363946105259339569570897765515837818384170532226562500000000000 1.5763291295410666315035541629185900092124938964843750000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.8177783875633939381089021480875089764595031738281250000000000000 0.6649815988095045815597927685303147882223129272460937500000000000 0.9705751763172832946580115276447031646966934204101562500000000000 0.7929947917626540832003456671372987329959869384765625000000000000 0.0477886743879409880975117630441673099994659423828125000000000000 1.5382009091373671783031795712304301559925079345703125000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.8185462696460377163276689316262491047382354736328125000000000000 0.6655563198114026191021252998325508087873458862304687500000000000 0.9715362194806728135532125634199474006891250610351562500000000000 0.7796277134918077056369156707660295069217681884765625000000000000 0.0605506558980337672437599394470453262329101562500000000000000000 1.4987047710855816440300714020850136876106262207031250000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.8193010979413075656196951968013308942317962646484375000000000000 0.6661305717360050948627758771181106567382812500000000000000000000 0.9724716241466100363766145164845511317253112792968750000000000000 0.7662606352209613280734856743947602808475494384765625000000000000 0.0748356191355816768862041499232873320579528808593750000000000000 1.4576856513063409792607671988662332296371459960937500000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.8200428724492035970072834061284083873033523559570312500000000000 0.6667048218456608221771375610842369496822357177734375000000000000 0.9733809230527463718374292511725798249244689941406250000000000000 0.7528935569501151725546606030547991394996643066406250000000000000 0.0908343664652023763395050082181114703416824340820312500000000000 1.4149527474350280797921186604071408510208129882812500000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.8207715931697256994681310970918275415897369384765625000000000000 0.6672795455381630436164641650975681841373443603515625000000000000 0.9742636408012883553197980290860868990421295166015625000000000000 0.7395264786792687949912306066835299134254455566406250000000000000 0.1087862221010703622781079502601642161607742309570312500000000000 1.3702667352574673387266557256225496530532836914062500000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.8214872601028739840245407322072423994541168212890625000000000000 0.6678552267137546349928811650897841900587081909179687500000000000 0.9751192934919933330562002993247006088495254516601562500000000000 0.7261594004084224174278006103122606873512268066406250000000000000 0.1289984074115183565467646076285745948553085327148437500000000000 1.3233203934053263672865341504802927374839782714843750000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.8221898732486483396542098489589989185333251953125000000000000000 0.6684323581660260860104472158127464354038238525390625000000000000 0.9759473883312705932979724821052514016628265380859375000000000000 0.7127923221375760398643706139409914612770080566406250000000000000 0.1518767201334169092419301705376710742712020874023437500000000000 1.2737079241417350594645085948286578059196472167968750000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.8228794326070488773794409098627511411905288696289062500000000000 0.6690114419982344795556628014310263097286224365234375000000000000 0.9767474232158632752032190182944759726524353027343750000000000000 0.6994252438667296623009406175697222352027893066406250000000000000 0.1779768242581837300875235996500123292207717895507812500000000000 1.2208736634752757055366600980050861835479736328125000000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.8235559381780754861779314524028450250625610351562500000000000000 0.6695929900667108025658080805442295968532562255859375000000000000 0.9775188862894401697900548242614604532718658447265625000000000000 0.6860581655958832847375106211984530091285705566406250000000000000 0.2080961621073902922951504024240421131253242492675781250000000000 1.1640201690843763326910220712306909263134002685546875000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.8242193899617282770719839390949346125125885009765625000000000000 0.6701775244531830155736429333046544343233108520507812500000000000 0.9782612554702735385703249448852147907018661499023437500000000000 0.6726910873250369071740806248271837830543518066406250000000000000 0.2434545791257206048818773069797316566109657287597656250000000000 1.1019275955243532649774351739324629306793212890625000000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.8248697879580071390392959074233658611774444580078125000000000000 0.6707655779680167240641708303883206099271774291992187500000000000 0.9789739979479975540144209844584111124277114868164062500000000000 0.6593240090541905296106506284559145569801330566406250000000000000 0.2860983884311254499266397033352404832839965820312500000000000000 1.0325496296772556092946615535765886306762695312500000000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.8255071321669121831021698199037928134202957153320312500000000000 0.6713576946865643657602618077362421900033950805664062500000000000 0.9796565696472600004440778320713434368371963500976562500000000000 0.6459569307833441520472206320846453309059143066406250000000000000 0.3400029660538031461847197078895987942814826965332031250000000000 0.9519108955128852134208727875375188887119293212890625000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.8261314225884432982383032140205614268779754638671875000000000000 0.6719544305210295442876144988986197859048843383789062500000000000 0.9803084146558570521889919291425030678510665893554687500000000000 0.6325898525124977744837906357133761048316955566406250000000000000 0.4153909254803846429204838841542368754744529724121093750000000000 0.8497887795446108505359461560146883130073547363281250000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.8267426592226005954699985522893257439136505126953125000000000000 0.6725563538304875077500355473603121936321258544921875000000000000 0.9809289646147136831899615572183392941951751708984375000000000000 0.6192227742416513969203606393421068787574768066406250000000000000 0.6192227742416513969203606393421068787574768066406250000000000000 0.6192227742416513969203606393421068787574768066406250000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.8273483128768188699098118377150967717170715332031250000000000000 0.6731619587574013685582485777558758854866027832031250000000000000 0.9815346669962363712613750976743176579475402832031250000000000000 0.6211559095973994137906970536278095096349716186523437500000000000 0.4039569825652862822273903020686702802777290344238281250000000000 0.8383548366295126008651550364447757601737976074218750000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.8279558543585330276926015358185395598411560058593750000000000000 0.6737691614459651034962917037773877382278442382812500000000000000 0.9821425472711009518889113678596913814544677734375000000000000000 0.6230890449531473196387310053978580981492996215820312500000000000 0.3171350802236062582650788499449845403432846069335937500000000000 0.9290430096826883810123831608507316559553146362304687500000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.8285652836677429577960651840840000659227371215820312500000000000 0.6743776781521809704500469706545118242502212524414062500000000000 0.9827528891833049451420833975134883075952529907226562500000000000 0.6250221803088953365090674196835607290267944335937500000000000000 0.2517965596858302568250564945628866553306579589843750000000000000 0.9982478009319604161930783448042348027229309082031250000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.8291766008044487712425052450271323323249816894531250000000000000 0.6749872320361132160826400649966672062873840332031250000000000000 0.9833659695727843264023704250575974583625793457031250000000000000 0.6269553156646432423571013714536093175411224365234375000000000000 0.1977188074653269400648980536061571910977363586425781250000000000 1.0561918238639596001604559205588884651660919189453125000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.8297898057686504680319217186479363590478897094726562500000000000 0.6755975531744092821284652927715796977281570434570312500000000000 0.9839820583628916539353781445242930203676223754882812500000000000 0.6288884510203912592274377857393119484186172485351562500000000000 0.1509264475318982112739263357070740312337875366210937500000000000 1.1068504545088844182032516982872039079666137695312500000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.8304048985603479371420121424307581037282943725585937500000000000 0.6762083785770969246442518851836211979389190673828125000000000000 0.9846014185435989496397723996778950095176696777343750000000000000 0.6308215863761391650754717375093605369329452514648437500000000000 0.1093731667675937879735670321679208427667617797851562500000000000 1.1522700059846844311550739803351461887359619140625000000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.8310218791795412895950789788912516087293624877929687500000000000 0.6768194522082311426203204973717220127582550048828125000000000000 0.9852243061508514365698374604107812047004699707031250000000000000 0.6327547217318871819458081517950631678104400634765625000000000000 0.0718391197277284954125775584543589502573013305664062500000000000 1.1936703237360459795013412076514214277267456054687500000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.8316407476262305253911222280294168740510940551757812500000000000 0.6774305250099704744926043531449977308511734008789062500000000000 0.9858509702424905762896401029138360172510147094726562500000000000 0.6346878570876350877938421035651117563247680664062500000000000000 0.0375268640907309158905036383657716214656829833984375000000000000 1.2318488500845392596971805687644518911838531494140625000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.8322615039004155335078394273295998573303222656250000000000000000 0.6780413549296744335492803656961768865585327148437500000000000000 0.9864816528711566334663984889630228281021118164062500000000000000 0.6366209924433831046641785178508143872022628784179687500000000000 0.0058807358651840058172410863335244357585906982421875000000000000 1.2673612490215822035111159493681043386459350585937500000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.8328841480020964249675330393074546009302139282226562500000000000 0.6786517069496179610510466773121152073144912719726562500000000000 0.9871165890545748888840194013027939945459365844726562500000000000 0.6385541277991311215345149321365170180797576904296875000000000000 -0.0235050626857824518367579003097489476203918457031250000000000000 1.3006133182840446949057877645827829837799072265625000000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.8335086799312731997702030639629811048507690429687500000000000000 0.6792613531189294340251194626034703105688095092773437500000000000 0.9877560067436169655152866653224918991327285766601562500000000000 0.6404872631548790273825488839065656065940856933593750000000000000 -0.0509377529305011789162449531431775540113449096679687500000000000 1.3319122792402593447036451834719628095626831054687500000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.8341350996879457468935470387805253267288208007812500000000000000 0.6798700725873637606966326529800426214933395385742187500000000000 0.9884001267885277330904614245810080319643020629882812500000000000 0.6424203985106270442528852981922682374715805053710937500000000000 -0.0766566590831475602740852082206401973962783813476562500000000000 1.3614974561044017598021582671208307147026062011718750000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.8347634072721141773598674262757413089275360107421875000000000000 0.6804776516405343089743951168202329427003860473632812500000000000 0.9890491629036940457453397357312496751546859741210937500000000000 0.6443535338663749501009192499623168259859085083007812500000000000 -0.1008525835083388111357294292247388511896133422851562500000000000 1.3895596512410888223598703916650265455245971679687500000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.8353936026837784911691642264486290514469146728515625000000000000 0.6810838837362308550993361677683424204587936401367187500000000000 0.9897033216313261272389922851289156824350357055664062500000000000 0.6462866692221229669712556642480194568634033203125000000000000000 -0.1236805902854443139915474603185430169105529785156250000000000000 1.4162539287296902479340587888145819306373596191406250000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.8360256859229385772991349767835345119237899780273437500000000000 0.6816885695414629520172411503153853118419647216796875000000000000 0.9903628023044142025810288032516837120056152343750000000000000000 0.6482198045778708728192896160180680453777313232421875000000000000 -0.1452687490764424937950138883024919778108596801757812500000000000 1.4417083582321841284112906578229740262031555175781250000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.8366596569895945467720821397961117327213287353515625000000000000 0.6822915169698751114424339903052896261215209960937500000000000000 0.9910277970093139821017302892869338393211364746093750000000000000 0.6501529399336188896896260303037706762552261352539062500000000000 -0.1657242993451574220031830009247642010450363159179687500000000000 1.4660301792123950903601325990166515111923217773437500000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.8372955158837463995880057154863607138395309448242187500000000000 0.6828925412191894084301679868076462298631668090820312500000000000 0.9916984905483033907458434441650751978158950805664062500000000000 0.6520860752893669065599624445894733071327209472656250000000000000 -0.1851381091987688298772241068945731967687606811523437500000000000 1.4893102597775027540194514585891738533973693847656250000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.8379332626053940247246032413386274129152297973632812500000000000 0.6834914648083421084834299108479171991348266601562500000000000000 0.9923750604024459409657765718293376266956329345703125000000000000 0.6540192106451149234302988588751759380102157592773437500000000000 -0.2035879729397783721722703376144636422395706176757812500000000000 1.5116263942300083300551705178804695606231689453125000000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.8385728971545375332041771798685658723115921020507812500000000000 0.6840881176139903541155717903166078031063079833984375000000000000 0.9930576766950847122927825694205239415168762207031250000000000000 0.6559523460008629403006352731608785688877105712890625000000000000 -0.2211410973145712111076477413007523864507675170898437500000000000 1.5330457893162972027312207501381635665893554687500000000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.8392144195311769250267275310761760920286178588867187500000000000 0.6846823369060744957081965367251541465520858764648437500000000000 0.9937465021562793543452585254271980375051498413085937500000000000 0.6578854813566109571709716874465811997652053833007812500000000000 -0.2378560081387453006840360103524290025234222412109375000000000000 1.5536269708519672150259793852455914020538330078125000000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.8398578297353120891699518324458040297031402587890625000000000000 0.6852739673821341970239018337451852858066558837890625000000000000 0.9944416920884899813160018311464227735996246337890625000000000000 0.6598186167123589740413081017322838306427001953125000000000000000 -0.2537840345675708153549976486829109489917755126953125000000000000 1.5734212679922887634376138521474786102771759033203125000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.8405031277669431366561525464931037276983261108398437500000000000 0.6858628612000905455658994469558820128440856933593750000000000000 0.9951433943337957277464056460303254425525665283203125000000000000 0.6617517520681069909116445160179864615201950073242187500000000000 -0.2689704801655478094701834379520732909440994262695312500000000000 1.5924739843017619023157749325037002563476562500000000000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.8411503136260700674853296732180751860141754150390625000000000000 0.6864488780092117270470453149755485355854034423828125000000000000 0.9958517492429284079236140314606018364429473876953125000000000000 0.6636848874238550077819809303036890923976898193359375000000000000 -0.2834555580477764458180445217294618487358093261718750000000000000 1.6108253328954864613820063823368400335311889648437500000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.8417993873126927706351807501050643622875213623046875000000000000 0.6870318849790026938251230603782460093498229980468750000000000000 0.9965668896463828474452384398318827152252197265625000000000000000 0.6656180227796029136300148820737376809120178222656250000000000000 -0.2972751457745864689385939527710434049367904663085937500000000000 1.6285111913337924072209261794341728091239929199218750000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.8424503488268113571280082396697252988815307617187500000000000000 0.6876117568257635870310195969068445265293121337890625000000000000 0.9972889408278591272249968824326060712337493896484375000000000000 0.6675511581353508194780488338437862694263458251953125000000000000 -0.3104614007688666355022633069893345236778259277343750000000000000 1.6455637170395682744583609746769070625305175781250000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.8431031981684258269638121419120579957962036132812500000000000000 0.6881883758365822112423870748898480087518692016601562500000000000 0.9980180205002694426852372089342679828405380249023437500000000000 0.6694842934910988363483852481294889003038406372070312500000000000 -0.3230432665425492233524096263863611966371536254882812500000000000 1.6620118535247470070714825851609930396080017089843750000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.8437579353375360691202899943164084106683731079101562500000000000 0.6887616318905376289194464334286749362945556640625000000000000000 0.9987542387845345093211335552041418850421905517578125000000000000 0.6714174288468468532187216624151915311813354492187500000000000000 -0.3350468925298433209292170431581325829029083251953125000000000000 1.6778817502235370273666603679885156452655792236328125000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.8444145603341421946197442593984305858612060546875000000000000000 0.6893314224769077069865375051449518650770187377929687500000000000 0.9994976981913766822529510136519093066453933715820312500000000000 0.6733505642025947590667556141852401196956634521484375000000000000 -0.3464959848958755195269532123347744345664978027343750000000000000 1.6931971133010650376604644407052546739578247070312500000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.8450730731582442034621749371581245213747024536132812500000000000 0.6898976527101896571991801465628668665885925292968750000000000000 1.0002484936062987497251697277533821761608123779296875000000000000 0.6752836995583427759370920284709427505731582641601562500000000000 -0.3574121017005752465323098476801533252000808715820312500000000000 1.7079795008172609094287963671376928687095642089843750000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.8457334738098420956475820275954902172088623046875000000000000000 0.6904602353417585991479654694558121263980865478515625000000000000 1.0010067122779255921471985857351683080196380615234375000000000000 0.6772168349140907928074284427566453814506530761718750000000000000 -0.3678149028304915635345651026000268757343292236328125000000000000 1.7222485726586731491494219881133176386356353759765625000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.8463957622889357601536630681948736310005187988281250000000000000 0.6910190907680049399175459257094189524650573730468750000000000000 1.0017724338098665803897802106803283095359802246093750000000000000 0.6791499702698386986554623945266939699649810791015625000000000000 -0.3777223628788000109324229924823157489299774169921875000000000000 1.7360223034184774082433477815357036888599395751953125000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.8470599385955253080027205214719288051128387451171875000000000000 0.6915741470348112374111337885551620274782180786132812500000000000 1.0025457301562394896166097169043496251106262207031250000000000000 0.6810831056255867155257988088123966008424758911132812500000000000 -0.3871509534562961318826523893221747130155563354492187500000000000 1.7493171647074694519119475444313138723373413085937500000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.8477260027296107391947543874266557395458221435546875000000000000 0.6921253398382412047595835247193463146686553955078125000000000000 1.0033266656209802736299252501339651644229888916015625000000000000 0.6830162409813347323961352230980992317199707031250000000000000000 -0.3961158001127971228783053447841666638851165771484375000000000000 1.7621482820754665876705757909803651273250579833984375000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.8483939546911919427074622035434003919363021850585937500000000000 0.6926726125213367168953482178039848804473876953125000000000000000 1.0041152968610471685195761892828159034252166748046875000000000000 0.6849493763370827492664716373838018625974655151367187500000000000 -0.4046308180384120545269865942827891558408737182617187500000000000 1.7745295707125774420376274065347388386726379394531250000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.8490637944802690295631464323378168046474456787109375000000000000 0.6932159160669342234939449554076418280601501464843750000000000000 1.0049116728936038356323479092679917812347412109375000000000000000 0.6868825116928307661368080516695044934749603271484375000000000000 -0.4127088299248711233957465083221904933452606201171875000000000000 1.7864738533105326556693626116611994802951812744140625000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.8497355220968419997618070738099049776792526245117187500000000000 0.6937552090864260723179768319823779165744781494140625000000000000 1.0057158351072579272056373156374320387840270996093750000000000000 0.6888156470485786719848420034395530819892883300781250000000000000 -0.4203616687453468614421581150963902473449707031250000000000000000 1.7979929628425042054118421219754964113235473632812500000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.8504091375409107422811416654440108686685562133789062500000000000 0.6942904578044182262175354480859823524951934814453125000000000000 1.0065278172774032583447478828020393848419189453125000000000000000 0.6907487824043265778328759552096016705036163330078125000000000000 -0.4276002677177450639334210791275836527347564697265625000000000000 1.8090978325263982195991729895467869937419891357421875000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.8510846408124753681434526697557885199785232543945312500000000000 0.6948216360392464041595417256758082658052444458007812500000000000 1.0073476455857044431496660763514228165149688720703125000000000000 0.6926819177600744836809099069796502590179443359375000000000000000 -0.4344347393220509001565687867696397006511688232421875000000000000 1.8197985748421998675183886007289402186870574951171875000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.8517620319115358773487400867452379316091537475585937500000000000 0.6953487251793325496507236493926029652357101440429687500000000000 1.0081753386437393160690589866135269403457641601562500000000000000 0.6946150531158223895289438587496988475322723388671875000000000000 -0.4408744449249801800050363453919999301433563232421875000000000000 1.8301045511566249590629240628913976252079010009765625000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.8524413108380921588747014538967050611972808837890625000000000000 0.6958717141553841800671875716943759471178054809570312500000000000 1.0090109075208002487045177986146882176399230957031250000000000000 0.6965481884715702953769778105197474360466003417968750000000000000 -0.4469280563082873580782461431226693093776702880859375000000000000 1.8400244332514279488322017641621641814708709716796875000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.8531224775921443237436392337258439511060714721679687500000000000 0.6963905994084528261467426091257948428392410278320312500000000000 1.0098543557758359323628383208415471017360687255859375000000000000 0.6984813238273182012250117622897960245609283447265625000000000000 -0.4526036101878303519185919867595657706260681152343750000000000000 1.8495662578424667543686155113391578197479248046875000000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.8538055321736923719555534262326546013355255126953125000000000000 0.6969053848538856454908341220289003103971481323242187500000000000 1.0107056794934989873979702679207548499107360839843750000000000000 0.7004144591830661070730457140598446130752563476562500000000000000 -0.4579085566391161155053168840822763741016387939453125000000000000 1.8587374750052483296514083122019656002521514892578125000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.8544904745827361924881415689014829695224761962890625000000000000 0.6974160818412232787366633601777721196413040161132812500000000000 1.0115648673242489952173173151095397770404815673828125000000000000 0.7023475945388140129210796658298932015895843505859375000000000000 -0.4628498022039246873049478381290100514888763427734375000000000000 1.8675449912815527131471071697887964546680450439453125000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.8551773048192758963637061242479830980300903320312500000000000000 0.6979227091101106728032732462452258914709091186523437500000000000 1.0124319005284410089018365397350862622261047363281250000000000000 0.7042807298945619187691136175999417901039123535156250000000000000 -0.4674337483357950961959659252897836267948150634765625000000000000 1.8759952081249189337341931604896672070026397705078125000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.8558660228833114835822470922721549868583679199218750000000000000 0.6984252927423044710053545713890343904495239257812500000000000000 1.0133067530243184961591396131552755832672119140625000000000000000 0.7062138652503098246171475693699903786182403564453125000000000000 -0.4716663257449977830759735297760926187038421630859375000000000000 1.8840940562456174323102686685160733759403228759765625000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.8565566287748428431214620104583445936441421508789062500000000000 0.6989238661098768901069888670463114976882934570312500000000000000 1.0141893914398087961359351538703776895999908447265625000000000000 0.7081470006060577304651815211400389671325683593750000000000000000 -0.4755530251224078241989445814397186040878295898437500000000000000 1.8918470263345232851293076237197965383529663085937500000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.8572491224938700860036533413222059607505798339843750000000000000 0.6994184698197283278631175562622956931591033935546875000000000000 1.0150797751680118441441891263821162283420562744140625000000000000 0.7100801359618056363132154729100875556468963623046875000000000000 -0.4790989246535084511435798049205914139747619628906250000000000000 1.8992591965771197237700107507407665252685546875000000000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.8579435040403932122288210848637390881776809692382812500000000000 0.6999091516545377089641988277435302734375000000000000000000000000 1.0159778564262487154934433419839479029178619384765625000000000000 0.7120132713175535421612494246801361441612243652343750000000000000 -0.4823087146762545796008225806872360408306121826171875000000000000 1.9063352573113616639233214300475083291530609130859375000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.8586397734144121107746627785672899335622787475585937500000000000 0.7003959665102899023736426897812634706497192382812500000000000000 1.0168835803185343191756828673533163964748382568359375000000000000 0.7139464066733014480092833764501847326755523681640625000000000000 -0.4851867197878059201343603490386158227920532226562500000000000000 1.9130795331344088161529271019389852881431579589843750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.8593379306159268926634808849485125392675399780273437500000000000 0.7008789763305360853706815760233439505100250244140625000000000000 1.0177968849013176999562801938736811280250549316406250000000000000 0.7158795420290493538573173282202333211898803710937500000000000000 -0.4877369186636870690421119434176944196224212646484375000000000000 1.9194960027217857767567465998581610620021820068359375000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.8600379756449375578952754040074069052934646606445312500000000000 0.7013582500375491468602717759495135396718978881835937500000000000 1.0187177012523260799525814945809543132781982421875000000000000000 0.7178126773847972597053512799902819097042083740234375000000000000 -0.4899629618175138645597144204657524824142456054687500000000000000 1.9255883165871083839704169804463163018226623535156250000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.8607399085014439954477438732283189892768859863281250000000000000 0.7018338634605540971023174279252998530864715576171875000000000000 1.0196459535423338937931703185313381254673004150390625000000000000 0.7197458127405451655533852317603304982185363769531250000000000000 -0.4918681874990178393147743918234482407569885253906250000000000000 1.9313598129801081704215448553441092371940612792968750000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.8614437291854463163431887551269028335809707641601562500000000000 0.7023058992612166706592802256636787205934524536132812500000000000 1.0205815591096760730493997471057809889316558837890625000000000000 0.7216789480962930714014191835303790867328643798828125000000000000 -0.4934556359018760218759780400432646274566650390625000000000000000 1.9368135320944621646788164071040228009223937988281250000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.8621494376969445205816100497031584382057189941406250000000000000 0.7027744468565877422605581159587018191814422607421875000000000000 1.0215244285373012989026619834476150572299957275390625000000000000 0.7236120834520409772494531353004276752471923828125000000000000000 -0.4947280618301432841832365738810040056705474853515625000000000000 1.9419522287342252386821428444818593561649322509765625000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.8628570340359384971407052944414317607879638671875000000000000000 0.7032396023397070594640467788849491626024246215820312500000000000 1.0224744657321698237950613474822603166103363037109375000000000000 0.7255452188077888830974870870704762637615203857421875000000000000 -0.4956879459523018116584580639027990400791168212890625000000000000 1.9467783835678795778534322380437515676021575927734375000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.8635665182024283570427769518573768436908721923828125000000000000 0.7037014683980782336902848328463733196258544921875000000000000000 1.0234315680067784803952690708683803677558898925781250000000000000 0.7274783541635367889455210388405248522758483886718750000000000000 -0.4963375047546270124598777329083532094955444335937500000000000000 1.9512942130817005903509198105894029140472412109375000000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.8642778901964141002878250219509936869144439697265625000000000000 0.7041601542302324823197068326408043503761291503906250000000000000 1.0243956261625957182559432112611830234527587890625000000000000000 0.7294114895192846947935549906105734407901763916015625000000000000 -0.4966786992903240438579359761206433176994323730468750000000000000 1.9555016783288934334450459573417901992797851562500000000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.8649911500178956158535470422066282480955123901367187500000000000 0.7046157754606063861047005048021674156188964843750000000000000000 1.0253665245751848456023935796110890805721282958984375000000000000 0.7313446248750326006415889423806220293045043945312500000000000000 -0.4967132428073839367499431318719871342182159423828125000000000000 1.9594024925574491380331210166332311928272247314453125000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.8657062976668730147622454751399345695972442626953125000000000000 0.7050684540529618127280286898894701153039932250976562500000000000 1.0263441412807843278187647229060530662536621093750000000000000000 0.7332777602307805064896228941506706178188323974609375000000000000 -0.4964426073260506111495260483934544026851654052734375000000000000 1.9629981277876116241287718366947956383228302001953125000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.8664233331433462970139203207509126514196395874023437500000000000 0.7055183182225812643650897371117025613784790039062500000000000000 1.0273283480641113296627509043901227414608001708984375000000000000 0.7352108955865284123376568459207192063331604003906250000000000000 -0.4958680292259529664988804142922163009643554687500000000000000000 1.9662898203990097911741941061336547136306762695312500000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.8671422564473154626085715790395624935626983642578125000000000000 0.7059655023474750157319590471161063760519027709960937500000000000 1.0283190105471557984628816484473645687103271484375000000000000000 0.7371440309422763181856907976907677948474884033203125000000000000 -0.4949905138931183223860443831654265522956848144531250000000000000 1.9692785757776709587574259785469621419906616210937500000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.8678630675787804005238967874902300536632537841796875000000000000 0.7064101468788387405695061715960036963224411010742187500000000000 1.0293159882787221715005898659001104533672332763671875000000000000 0.7390771662980242240337247494608163833618164062500000000000000000 -0.4938108394680784662966743780998513102531433105468750000000000000 1.9719651720641269143641238770214840769767761230468750000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.8685857665377412217821984086185693740844726562500000000000000000 0.7068523982510017678038138910778798162937164306640625000000000000 1.0303191348244806757605829261592589318752288818359375000000000000 0.7410103016537721298817587012308649718761444091796875000000000000 -0.4923295597279289115277833843720145523548126220703125000000000000 1.9743501630354731712913007868337444961071014404296875000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.8693103533241979263834764424245804548263549804687500000000000000 0.7072924087911081070245700175291858613491058349609375000000000000 1.0313282978572877457423828673199750483036041259765625000000000000 0.7429434370095200357297926530009135603904724121093750000000000000 -0.4905470061273826676284670611494220793247222900390625000000000000 1.9764338801464227390880523671512492001056671142578125000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.8700368279381504033054284263926092535257339477539062500000000000 0.7077303366287697183878435680526308715343475341796875000000000000 1.0323433192475310882230132847325876355171203613281250000000000000 0.7448765723652679415778266047709621489048004150390625000000000000 -0.4884632890164335439209253308945335447788238525390625000000000000 1.9782164337469694270765785404364578425884246826171875000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.8707651903795987635703568230383098125457763671875000000000000000 0.7081663456059360539640579190745484083890914916992187500000000000 1.0333640351532613621543532644864171743392944335937500000000000000 0.7468097077210158474258605565410107374191284179687500000000000000 -0.4860782980450872869937484210822731256484985351562500000000000000 1.9796977134871189818454695341642946004867553710937500000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.8714954406485430071782616323616821318864822387695312500000000000 0.7086006051872167921246159494330640882253646850585937500000000000 1.0343902761098693332542097778059542179107666015625000000000000000 0.7487428430767637532738945083110593259334564208984375000000000000 -0.4833917017586311093424455975764431059360504150390625000000000000 1.9808773879121586158902346141985617578029632568359375000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.8722275787449830231068403918470721691846847534179687500000000000 0.7090332903708980172297060562414117157459259033203125000000000000 1.0354218671190680289839747274527326226234436035156250000000000000 0.7506759784325116591219284600811079144477844238281250000000000000 -0.4804029463799697197146088001318275928497314453125000000000000000 1.9817549032449930379584657202940434217453002929687500000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.8729616046689189223783955640101339668035507202148437500000000000 0.7094645816008877670100218892912380397319793701171875000000000000 1.0364586277369500777467692387290298938751220703125000000000000000 0.7526091137882595649699624118511565029621124267578125000000000000 -0.4771112537685713306245816056616604328155517578125000000000000000 1.9823294813450904605645064293639734387397766113281250000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.8736975184203507049929271488508675247430801391601562500000000000 0.7098946646798237614106596993224229663610458374023437500000000000 1.0375003721608775375528921358636580407619476318359375000000000000 0.7545422491440074708179963636212050914764404296875000000000000000 -0.4735156185384090665735357106314040720462799072265625000000000000 1.9826001168264240082095284378738142549991607666015625000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.8744353199992782599281326838536188006401062011718750000000000000 0.7103237306835735731525005576258990913629531860351562500000000000 1.0385469093149830577260672725969925522804260253906250000000000000 0.7564753844997553766660303153912536799907684326171875000000000000 -0.4696148043098531399408557263086549937725067138671875000000000000 1.9825655733093638932729163570911623537540435791015625000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.8751750094057016982063146315340418368577957153320312500000000000 0.7107519758773561679987551542581059038639068603515625000000000000 1.0395980429340472284138741088099777698516845703125000000000000000 0.7584085198555032825140642671613022685050964355468750000000000000 -0.4654073390626602968467295795562677085399627685546875000000000000 1.9822243787736668618748581138788722455501556396484375000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.8759165866396210198274729918921366333961486816406250000000000000 0.7111796016337061931977814310812391340732574462890625000000000000 1.0406535716455358464571645527030341327190399169921875000000000000 0.7603416552112511883620982189313508570194244384765625000000000000 -0.4608915095488392843492420070106163620948791503906250000000000000 1.9815748199713416610734384448733180761337280273437500000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.8766600517010361137693053024122491478919982910156250000000000000 0.7116068143525007272387483681086450815200805664062500000000000000 1.0417132890495715002998622367158532142639160156250000000000000000 0.7622747905669990942101321707013994455337524414062500000000000000 -0.4560653547151849451779526134487241506576538085937500000000000000 1.9806149358491831335982169548515230417251586914062500000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.8774054045899470910541140256100334227085113525390625000000000000 0.7120338253832647623653429036494344472885131835937500000000000000 1.0427769837966294197428851475706323981285095214843750000000000000 0.7642079259227470000581661224714480340480804443359375000000000000 -0.4509266580754218711746261760708875954151153564453125000000000000 1.9793425099209158712909584210137836635112762451171875000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.8781526453063539516818991614854894578456878662109375000000000000 0.7124608509499656960883839929010719060897827148437500000000000000 1.0438444396627422072754143300699070096015930175781250000000000000 0.7661410612784949059062000742414966225624084472656250000000000000 -0.4454729389610678769173546243109740316867828369140625000000000000 1.9777550615180576887297547727939672768115997314453125000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.8789017738502565846303582475229632109403610229492187500000000000 0.7128881120785025560238068464968819171190261840820312500000000000 1.0449154356220107242592121110646985471248626708984375000000000000 0.7680741966342428117542340260115452110767364501953125000000000000 -0.4397014425680680904662267494131810963153839111328125000000000000 1.9758498358365537139746948014362715184688568115234375000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.8796527902216551009217937462381087243556976318359375000000000000 0.7133158345270936839810360652336385101079940795898437500000000000 1.0459897459162166288848538897582329809665679931640625000000000000 0.7700073319899907176022679777815937995910644531250000000000000000 -0.4336091287027454832525563688250258564949035644531250000000000000 1.9736237926827269184570923243882134556770324707031250000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.8804056944205495005562056576309259980916976928710937500000000000 0.7137442487197596108217112487182021141052246093750000000000000000 1.0470671401213393902907000665436498820781707763671875000000000000 0.7719404673457386234503019295516423881053924560546875000000000000 -0.4271926591153687446933417959371581673622131347656250000000000000 1.9710735938068459915939456550404429435729980468750000000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.8811604864469396725112915191857609897851943969726562500000000000 0.7141735896830945229396547802025452256202697753906250000000000000 1.0481473832107848220829282581689767539501190185546875000000000000 0.7738736027014865292983358813216909766197204589843750000000000000 -0.4204483832923211483745262739830650389194488525390625000000000000 1.9681955886952942069711980366264469921588897705078125000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.8819171663008257278093537934182677417993545532226562500000000000 0.7146040969865166125885025394381955265998840332031250000000000000 1.0492302356151348430302050473983399569988250732421875000000000000 0.7758067380572344351463698330917395651340484619140625000000000000 -0.4133723225580789861766106696450151503086090087890625000000000000 1.9649857986725478564693503358284942805767059326171875000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.8826757339822076664503924803284462541341781616210937500000000000 0.7150360146861812760121779319888446480035781860351562500000000000 1.0503154532782341679109094911837019026279449462890625000000000000 0.7777398734129823409944037848617881536483764648437500000000000000 -0.4059601523154823254913026175927370786666870117187500000000000000 1.9614398991414470074801101873163133859634399414062500000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.8834361894910853774121051174006424844264984130859375000000000000 0.7154695912727397910657600732520222663879394531250000000000000000 1.0514027877094309637584501615492627024650573730468750000000000000 0.7796730087687302468424377366318367421627044677734375000000000000 -0.3982071822265762506276587373577058315277099609375000000000000000 1.9575531997640367443125342106213793158531188964843750000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.8841985328274589717167941671505104750394821166992187500000000000 0.7159050796231216651221984648145735263824462890625000000000000000 1.0524919860317962783113898694864474236965179443359375000000000000 0.7816061441244781526904716884018853306770324707031250000000000000 -0.3901083341058775300069783042999915778636932373046875000000000000 1.9533206223548338353879216811037622392177581787109375000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.8849627639913284493644596295780502259731292724609375000000000000 0.7163427369565150693020427752344403415918350219726562500000000000 1.0535827910261419404491789464373141527175903320312500000000000000 0.7835392794802260585385056401719339191913604736328125000000000000 -0.3816581172625110873752873885678127408027648925781250000000000000 1.9487366762229632044522986689116805791854858398437500000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.8857288829826936993327990421676076948642730712890625000000000000 0.7167828247947176656396095495438203215599060058593750000000000000 1.0546749411706697330259885347913950681686401367187500000000000000 0.7854724148359739643865395919419825077056884765625000000000000000 -0.3728506009862075920580082311062142252922058105468750000000000000 1.9437954306581555208310874149901792407035827636718750000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.8864968898015548326441148674348369240760803222656250000000000000 0.7172256089270296897097978217061609029769897460937500000000000000 1.0557681706760799755784319131635129451751708984375000000000000000 0.7874055501917218702345735437120310962200164794921875000000000000 -0.3636793838234260167752154302434064447879791259765625000000000000 1.9384904842068697572443625176674686372280120849609375000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.8872667844479118492984071053797379136085510253906250000000000000 0.7176713593798552670577350909297820180654525756835937500000000000 1.0568622095159683205167766573140397667884826660156250000000000000 0.7893386855474697760826074954820796847343444824218750000000000000 -0.3541375592323867671495918330037966370582580566406250000000000000 1.9328149303273263193148068239679560065269470214843750000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.8880385669217646382733732934866566210985183715820312500000000000 0.7181203503911801622194843730540014803409576416015625000000000000 1.0579567834523491143272622139193117618560791015625000000000000000 0.7912718209032176819306414472521282732486724853515625000000000000 -0.3442176771375839994249190567643381655216217041015625000000000000 1.9267613189440193632862019512685947120189666748046875000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.8888122372231133105913158942712470889091491699218750000000000000 0.7185728603900931599213208755827508866786956787109375000000000000 1.0590516140561334612613109129597432911396026611328125000000000000 0.7932049562589655877786753990221768617630004882812500000000000000 -0.3339117008231589078803835946018807590007781982421875000000000000 1.9203216133410900834377343926462344825267791748046875000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.8895877953519578662522349077335093170404434204101562500000000000 0.7190291719815159465767351321119349449872970581054687500000000000 1.0601464187223998969500371458707377314567565917968750000000000000 0.7951380916147134936267093507922254502773284912109375000000000000 -0.3232109585073572599611679834197275340557098388671875000000000000 1.9134871417367842472145866850041784346103668212890625000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.8903652413082983052561303338734433054924011230468750000000000000 0.7194895719363090247355785322724841535091400146484375000000000000 1.0612409106802875857766821354744024574756622314453125000000000000 0.7970712269704613994747433025622740387916564941406250000000000000 -0.3121060888234634678184420408797450363636016845703125000000000000 1.9062485427643862667679286460042931139469146728515625000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.8911445750921345165806997101753950119018554687500000000000000000 0.7199543511869231915412115085928235203027725219726562500000000000 1.0623347989973457305978854492423124611377716064453125000000000000 0.7990043623262093053227772543323226273059844970703125000000000000 -0.3005869792914916960313576055341400206089019775390625000000000000 1.8985957039439103066769121141987852752208709716796875000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.8919257967034666112482454991550184786319732666015625000000000000 0.7204238048287653350953974040749017149209976196289062500000000000 1.0634277885781679984233960567507892847061157226562500000000000000 0.8009374976819572111708112061023712158203125000000000000000000000 -0.2886426966935369264888322504702955484390258789062500000000000000 1.8905176920574513488304546626750379800796508789062500000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.8927089061422945892587677008123137056827545166015625000000000000 0.7208982321274524096565983199980109930038452148437500000000000000 1.0645195801571367688609370816266164183616638183593750000000000000 0.8028706330377051170188451578724198043346405029296875000000000000 -0.2762614080564258500771757098846137523651123046875000000000000000 1.8820026741318360841148660256294533610343933105468750000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.8934939034086183395899638526316266506910324096679687500000000000 0.7213779365321315584225203565438278019428253173828125000000000000 1.0656098702851051207574073487194254994392395019531250000000000000 0.8048037683934529118445766471268143504858016967773437500000000000 -0.2634302906884297135192696259764488786458969116210937500000000000 1.8730378274753354261861204577144235372543334960937500000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.8942807885024379732641364171286113560199737548828125000000000000 0.7218632256950480163837369218526873737573623657226562500000000000 1.0666983513098280411668383749201893806457519531250000000000000000 0.8067369037492008176926105988968629390001296997070312500000000000 -0.2501354293994376698506698630808386951684951782226562500000000000 1.8636092368978394162581935233902186155319213867187500000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.8950695614237534902812853943032678216695785522460937500000000000 0.7223544114975468666273172857472673058509826660156250000000000000 1.0677847113499601139352535028592683374881744384765625000000000000 0.8086700391049487235406445506669115275144577026367187500000000000 -0.2363616986396327446229292945645283907651901245117187500000000000 1.8537017768495300806819159333826974034309387207031250000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.8958602221725647796191083216399420052766799926757812500000000000 0.7228518100827054926327264183782972395420074462890625000000000000 1.0688686342624240666054902249015867710113525390625000000000000000 0.8106031744606966293886785024369601160287857055664062500000000000 -0.2220926267982205049023036735889036208391189575195312500000000000 1.8432989757196138747019631409784778952598571777343750000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.8966527707488719522999076616542879492044448852539062500000000000 0.7233557418947965667044286419695708900690078735351562500000000000 1.0699497996029474489176891438546590507030487060546875000000000000 0.8125363098164445352367124542070087045431137084960937500000000000 -0.2073102392820248551785766721877735108137130737304687500000000000 1.8323828589149138146296991180861368775367736816406250000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.8974472071526750083236834143463056534528732299804687500000000000 0.7238665317257937381612009630771353840827941894531250000000000000 1.0710278825795562784861658656154759228229522705078125000000000000 0.8144694451721924410847464059770572930574417114257812500000000000 -0.1919948762044961787509578243771102279424667358398437500000000000 1.8209337665488809498981481738155707716941833496093750000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.8982435313839738366681331172003410756587982177734375000000000000 0.7243845087691412887309638790611643344163894653320312500000000000 1.0721025539988064956276048178551718592643737792968750000000000000 0.8164025805279403469327803577471058815717697143554687500000000000 -0.1761249795057054923219652664556633681058883666992187500000000000 1.8089301405615860751652235194342210888862609863281250000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.8990417434427685483555592327320482581853866577148437500000000000 0.7249100066810196807409738539718091487884521484375000000000000000 1.0731734802045174159701446114922873675823211669921875000000000000 0.8183357158836881417585118470015004277229309082031250000000000000 -0.1596768430205279809541707436437718570232391357421875000000000000 1.7963482747879042644711944376467727124691009521484375000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.8998418433290591433859617609414272010326385498046875000000000000 0.7254433636493535786371467111166566610336303710937500000000000000 1.0742403230087647081347768107661977410316467285156250000000000000 0.8202688512394360476065457987715490162372589111328125000000000000 -0.1426243173147527798505507234949618577957153320312500000000000000 1.7831620197936248750636423210380598902702331542968750000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9006438310428455107370382393128238618373870849609375000000000000 0.7259849224708211368195520662993658334016799926757812500000000000 1.0753027396148697736322219498106278479099273681640625000000000000 0.8222019865951839534545797505415976047515869140625000000000000000 -0.1249384588764459458332112262723967432975769042968750000000000000 1.7693424320668138527423707273555919528007507324218750000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9014477065841277614310911303618922829627990722656250000000000000 0.7265350306361422205725375533802434802055358886718750000000000000 1.0763603825321133022896447073435410857200622558593750000000000000 0.8241351219509318593026137023116461932659149169921875000000000000 -0.1065871102827217198338871639862190932035446166992187500000000000 1.7548573541845855494614170311251655220985412597656250000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9022534699529058954681204340886324644088745117187500000000000000 0.7270940404239361054550272456253878772258758544921875000000000000 1.0774128994818756854812136225518770515918731689453125000000000000 0.8260682573066797651506476540816947817802429199218750000000000000 -0.0875343939732488030003310086613055318593978881835937500000000000 1.7396709085866084443239287793403491377830505371093750000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9030611211491798018258236879773903638124465942382812500000000000 0.7276623090034650687130124424584209918975830078125000000000000000 1.0784599332948945349386349334963597357273101806640625000000000000 0.8280013926624276709986816058517433702945709228515625000000000000 -0.0677400968329273656109990042750723659992218017578125000000000000 1.7237428821577827076083622159785591065883636474609375000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9038706601729495915265033545438200235366821289062500000000000000 0.7282401985465953853093878933577798306941986083984375000000000000 1.0795011217993037977436188157298602163791656494140625000000000000 0.8299345280181755768467155576217919588088989257812500000000000000 -0.0471589152972564651378206690424121916294097900390625000000000000 1.7070279713336076188312517842859961092472076416015625000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9046820870242152645701594337879214435815811157226562500000000000 0.7288280763493342195857849219464696943759918212890625000000000000 1.0805360976990963095545339456293731927871704101562500000000000000 0.8318676633739233716724470468761865049600601196289062500000000000 -0.0257395202109681475732827493629883974790573120117187500000000000 1.6894748469588147798958743805997073650360107421875000000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9054954017029767099344894631940405815839767456054687500000000000 0.7294263149633255505221995917963795363903045654296875000000000000 1.0815644884426278693467793345917016267776489257812500000000000000 0.8338007987296712775204809986462350934743881225585937500000000000 -0.0034233857584613502922366023994982242584228515625000000000000000 1.6710249832178039053331985996919684112071990966796875000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9063106042092340386417959052778314799070358276367187500000000000 0.7300352923377178004926690846332348883152008056640625000000000000 1.0825859160807502767909227259224280714988708496093750000000000000 0.8357339340854191833685149504162836819887161254882812500000000000 0.0198566948066464243893847196886781603097915649414062500000000000 1.6516111733641918313253427186282351613044738769531250000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9071276945429872506920787600392941385507583618164062500000000000 0.7306553919718420386786306153226178139448165893554687500000000000 1.0835999971141325737278293672716245055198669433593750000000000000 0.8376670694411669781942464396706782281398773193359375000000000000 0.0441785157868559430482946481788530945777893066406250000000000000 1.6311556230954780133401982311625033617019653320312500000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9079466727042362350630355649627745151519775390625000000000000000 0.7312870030791788211743664760433603078126907348632812500000000000 1.0846063423292935379294021913665346801280975341796875000000000000 0.8396002047969148840422803914407268166542053222656250000000000000 0.0696329452893490463694092795776668936014175415039062500000000000 1.6095674643044808327374539658194407820701599121093750000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9087675386929811027769687825639266520738601684570312500000000000 0.7319305207631255916211898693291004747152328491210937500000000000 1.0856045566228365029104452332830987870693206787109375000000000000 0.8415333401526627898903143432107754051685333251953125000000000000 0.0963272227779505829659001392428763210773468017578125000000000000 1.5867394575273749968147285471786744892597198486328125000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9095902925092218538338784128427505493164062500000000000000000000 0.7325863462051139807229560574342031031847000122070312500000000000 1.0865942388133298379671032307669520378112792968750000000000000000 0.8434664755084106957383482949808239936828613281250000000000000000 0.1243894179146367573451925636618398129940032958984375000000000000 1.5625435331021846341315040262998081743717193603515625000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9104149341529583772114619932835921645164489746093750000000000000 0.7332548868656746376970545497897546738386154174804687500000000000 1.0875749814402420057035669742617756128311157226562500000000000000 0.8453996108641586015863822467508725821971893310546875000000000000 0.1539745947787793944883105723420158028602600097656250000000000000 1.5368246269495378086844539211597293615341186523437500000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9112414636241907839320219864021055400371551513671875000000000000 0.7339365566990918576806279816082678735256195068359375000000000000 1.0885463705492897101834159911959432065486907958984375000000000000 0.8473327462199065074344161985209211707115173339843750000000000000 0.1852735557349937112192606036842335015535354614257812500000000000 1.5093919367048194146718742558732628822326660156250000000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9120698809229190739955583921982906758785247802734375000000000000 0.7346317763823406732370813188026659190654754638671875000000000000 1.0895079854634974747540354655939154326915740966796875000000000000 0.8492658815756544132824501502909697592258453369140625000000000000 0.2185256249974559805693274938676040619611740112304687500000000000 1.4800061381538527349732703441986814141273498535156250000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.9129001860491432474020712106721475720405578613281250000000000000 0.7353409735590591411735772453539539128541946411132812500000000000 1.0904593985392274646528676385059952735900878906250000000000000000 0.8511990169314023191304841020610183477401733398437500000000000000 0.2540380239344993684724727245338726788759231567382812500000000000 1.4483600099283053808107979421038180589675903320312500000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.9137323790028631931292579793080221861600875854492187500000000000 0.7360645830993675087228211850742809474468231201171875000000000000 1.0914001749063588775356947735417634248733520507812500000000000000 0.8531321522871502249785180538310669362545013427734375000000000000 0.2922165502829916494675899230060167610645294189453125000000000000 1.4140477542913088004894461846561171114444732666015625000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.9145664597840790221994211606215685606002807617187500000000000000 0.7368030473764141108361513943236786872148513793945312500000000000 1.0923298721917438225403884644038043916225433349609375000000000000 0.8550652876428981308265520056011155247688293457031250000000000000 0.3336168680343528647469497627753298729658126831054687500000000000 1.3765137072514432858838517859112471342086791992187500000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.9154024283927907346125607546127866953611373901367187500000000000 0.7375568165606003478984575849608518183231353759765625000000000000 1.0932480402249811213266639242647215723991394042968750000000000000 0.8569984229986460366745859573711641132831573486328125000000000000 0.3790364195101544320110065200424287468194961547851562500000000000 1.3349604264871377523604678572155535221099853515625000000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.9162402848289982193463742987660225480794906616210937500000000000 0.7383263489325202488799959610332734882831573486328125000000000000 1.0941542207254761898127526364987716078758239746093750000000000000 0.8589315583543939425226199091412127017974853515625000000000000000 0.4296950501550784173865338289033388718962669372558593750000000000 1.2881680665537094121475547581212595105171203613281250000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.9170800290927015874231642555969301611185073852539062500000000000 0.7391121112157359451799720773124136030673980712890625000000000000 1.0950479469696672296663564338814467191696166992187500000000000000 0.8608646937101417373483513983956072479486465454101562500000000000 0.4876390730870757694859207731497008353471755981445312500000000000 1.2340903143332075941884795611258596181869506835937500000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.9179216611839008388429306251055095344781875610351562500000000000 0.7399145789306067477753003913676366209983825683593750000000000000 1.0959287434371949299105608588433824479579925537109375000000000000 0.8627978290658896431963853501656558364629745483398437500000000000 0.5568438643363496920457578198693227022886276245117187500000000000 1.1687517937954297053693153429776430130004882812500000000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.9187651811025958625833709447761066257953643798828125000000000000 0.7407342367704974339659429460880346596240997314453125000000000000 1.0967961254346942912007989434641785919666290283203125000000000000 0.8647309644216374380221168394200503826141357421875000000000000000 0.6475320373895211423231899061647709459066390991210937500000000000 1.0819298914537536226987413101596757769584655761718750000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.9196105888487867696667876771243754774332046508789062500000000000 0.7415715790018059250243709357164334505796432495117187500000000000 1.0976495986957675032869019560166634619235992431640625000000000000 0.8666640997773853438701507911900989711284637451171875000000000000 0.8666640997773853438701507911900989711284637451171875000000000000 0.8666640997773853438701507911900989711284637451171875000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.9204525386968911426777140150079503655433654785156250000000000000 0.7424134866508251828776110414764843881130218505859375000000000000 1.0984915907429571024778169885394163429737091064453125000000000000 0.8576491891403946743466235602681990712881088256835937500000000000 0.6404502621082814872721655774512328207492828369140625000000000000 1.0748481161725078614210815430851653218269348144531250000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.9212856849213265642006831512844655662775039672851562500000000000 0.7432463394716819493623916059732437133789062500000000000000000000 1.0993250303709711790389746965956874191761016845703125000000000000 0.8486342785034038938007938668306451290845870971679687500000000000 0.5426803137738628324271417113777715712785720825195312500000000000 1.1545882432329448441521435597678646445274353027343750000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.9221100275220930342356950859539210796356201171875000000000000000 0.7440698917339907403345478087430819869041442871093750000000000000 1.1001501633101953281368423631647601723670959472656250000000000000 0.8396193678664132242772666359087452292442321777343750000000000000 0.4663937472433481445932557107880711555480957031250000000000000000 1.2128449884894783039612775610294193029403686523437500000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.9229255664991905527827498190163169056177139282226562500000000000 0.7448839036839911553755655404529534280300140380859375000000000000 1.1009672293143899501899340975796803832054138183593750000000000000 0.8306044572294225547537394049868453294038772583007812500000000000 0.4013679490301061414392336246237391605973243713378906250000000000 1.2598409654287390235793964166077785193920135498046875000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.9237323018526192308641498129873070865869522094726562500000000000 0.7456881415526822598494049998407717794179916381835937500000000000 1.1017764621525563129011970886494964361190795898437500000000000000 0.8215895465924318852302121740649454295635223388671875000000000000 0.3436275431039387817655494927748804911971092224121093750000000000 1.2995515500809249331837236240971833467483520507812500000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.9245302335823789574575926053512375801801681518554687500000000000 0.7464823775667321914539797944598831236362457275390625000000000000 1.1025780895980257234612054162425920367240905761718750000000000000 0.8125746359554411046843824806273914873600006103515625000000000000 0.2911262163468957275824777752859517931938171386718750000000000000 1.3340230555639864817862871859688311815261840820312500000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.9253193616884697325630781961081083863973617553710937500000000000 0.7472663899618916527600731569691561162471771240234375000000000000 1.1033723334150478123660832352470606565475463867187500000000000000 0.8035597253184503241385527871898375451564788818359375000000000000 0.2426441233142916376053221938491333276033401489257812500000000000 1.3644753273226091216940858430461958050727844238281250000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.9260996861708915561806065852579195052385330200195312500000000000 0.7480399629986371756729113258188590407371520996093750000000000000 1.1041594093431459366883018446969799697399139404296875000000000000 0.7945448146814595435927230937522836029529571533203125000000000000 0.1973838216845553716893846285529434680938720703125000000000000000 1.3917058076783637154960615589516237378120422363281250000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.9268712070296444283101777728006709367036819458007812500000000000 0.7488028869797799247365333030757028609514236450195312500000000000 1.1049395270795088208615197800099849700927734375000000000000000000 0.7855299040444688740691958628303837031126022338867187500000000000 0.1547896474662697752222584313130937516689300537109375000000000000 1.4162701606226679729161332943476736545562744140625000000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.9276339242647283489517917587363626807928085327148437500000000000 0.7495549582697810242493119403661694377660751342773437500000000000 1.1057128902596757846765740396222099661827087402343750000000000000 0.7765149934074782045456686319084838032722473144531250000000000000 0.1144558029225646311743957994622178375720977783203125000000000000 1.4385741838923917779169414643547497689723968505859375000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.9283878378761433181054485430649947375059127807617187500000000000 0.7502959793155192791402896546060219407081604003906250000000000000 1.1064796964367673570706074315239675343036651611328125000000000000 0.7675000827704874239998389384709298610687255859375000000000000000 0.0760750666851072177010451014211867004632949829101562500000000000 1.4589250988558677413209352380363270640373229980468750000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.9291329478638894467934505883022211492061614990234375000000000000 0.7510257586682630437380225885135587304830551147460937500000000000 1.1072401370595157388265761255752295255661010742187500000000000000 0.7584851721334966434540092450333759188652038574218750000000000000 0.0394081145397220389270387386204674839973449707031250000000000000 1.4775622297272712479809797514462843537330627441406250000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.9298692542279666239934954319323878735303878784179687500000000000 0.7517441110066039877679600067494902759790420532226562500000000000 1.1079943974493291491967283945996314287185668945312500000000000000 0.7494702614965058629081795515958219766616821289062500000000000000 0.0042641441217922126938333349244203418493270874023437500000000000 1.4946763788712194021002233057515695691108703613281250000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.9305967569683748497055830739554949104785919189453125000000000000 0.7524508571601151718510891441837884485721588134765625000000000000 1.1087426567766345275600770037272013723850250244140625000000000000 0.7404553508595150823623498581582680344581604003906250000000000000 -0.0295119086480521986004532664082944393157958984375000000000000000 1.5104226103670823633251529827248305082321166992187500000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.9313154560851141239297135143715422600507736206054687500000000000 0.7531458241335031722485382488230243325233459472656250000000000000 1.1094850880367250756108887799200601875782012939453125000000000000 0.7314404402225243018165201647207140922546386718750000000000000000 -0.0620481134317889537754808770841918885707855224609375000000000000 1.5249289938768375574085212065256200730800628662109375000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.9320253515781844466658867531805299222469329833984375000000000000 0.7538288451310291016227438376517966389656066894531250000000000000 1.1102218580253397917090296687092632055282592773437500000000000000 0.7224255295855335212706904712831601500511169433593750000000000000 -0.0934517096932426793998160974297206848859786987304687500000000000 1.5383027688643098329634995025116950273513793945312500000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.9327264434475858179141027903824578970670700073242187500000000000 0.7544997595809795898347260845184791833162307739257812500000000000 1.1109531273141921570157819587620906531810760498046875000000000000 0.7134106189485427407248607778456062078475952148437500000000000000 -0.1238135655395927736677208486071322113275527954101562500000000000 1.5506348034366781440951399417826905846595764160156250000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.9334187316933182376743616259773261845111846923828125000000000000 0.7551584131599754501351640101347584277391433715820312500000000000 1.1116790502266611362358617043355479836463928222656250000000000000 0.7043957083115519601790310844080522656440734863281250000000000000 -0.1532114752733413354235381120815873146057128906250000000000000000 1.5620028918964452557816002808976918458938598632812500000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.9341022163153818169689657224807888269424438476562500000000000000 0.7558046578169133056235295953229069709777832031250000000000000000 1.1123997748138503283144018496386706829071044921875000000000000000 0.6953807976745611796332013909704983234405517578125000000000000000 -0.1817126456408729717750816234911326318979263305664062500000000000 1.5724742409899952200191819429164752364158630371093750000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.9347768973137764447756126173771917819976806640625000000000000000 0.7564383517963396696970335142395924776792526245117187500000000000 1.1131154428312131088318892579991370439529418945312500000000000000 0.6863658870375703990873716975329443812370300292968750000000000000 -0.2093756024577858587676360002660658210515975952148437500000000000 1.5821073765329267679646818578476086258888244628906250000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.9354427746885021210943023106665350496768951416015625000000000000 0.7570593596610686315528937484486959874629974365234375000000000000 1.1138261897159356106357108728843741118907928466796875000000000000 0.6773509764005796185415420040953904390335083007812500000000000000 -0.2362516748793501708547637463198043406009674072265625000000000000 1.5909536276805094079378477545105852186679840087890625000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.9360998484395588459250348023488186299800872802734375000000000000 0.7576675523138557410973703554191160947084426879882812500000000000 1.1145321445652620617750017117941752076148986816406250000000000000 0.6683360657635888379957123106578364968299865722656250000000000000 -0.2623861664700659623861156433122232556343078613281250000000000000 1.5990582979972436383775402646278962492942810058593750000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.9367481185669466192678100924240425229072570800781250000000000000 0.7582628070179557866481445671524852514266967773437500000000000000 1.1152334301159374518874756176955997943878173828125000000000000000 0.6593211551265980574498826172202825546264648437500000000000000000 -0.2878192903450333961501428348128683865070343017578125000000000000 1.6064616005982295110499080692534334957599639892578125000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.9373875850706654411226281808922067284584045410156250000000000000 0.7588450074163922698389228571613784879446029663085937500000000000 1.1159301627249385013840310421073809266090393066406250000000000000 0.6503062444896072769040529237827286124229431152343750000000000000 -0.3125869240645821056645559110620524734258651733398437500000000000 1.6131994130437967704949642211431637406349182128906250000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.9380182479507153114894890677533112466335296630859375000000000000 0.7594140435497821473020962912414688616991043090820312500000000000 1.1166224523516485866991843067808076739311218261718750000000000000 0.6412913338526164963582232303451746702194213867187500000000000000 -0.3367212250516009586220889104879461228847503662109375000000000000 1.6193038927568339513385353711782954633235931396484375000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.9386401072070962303683927530073560774326324462890625000000000000 0.7599698118725610740398224152158945798873901367187500000000000000 1.1173104025416313866969630907988175749778747558593750000000000000 0.6322764232156257158123935369076207280158996582031250000000000000 -0.3602511368180223438884013376082293689250946044921875000000000000 1.6248039832492737755131884114234708249568939208984375000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.9392531628398083087816416991699952632188796997070312500000000000 0.7605122152674700375385441475373227149248123168945312500000000000 1.1179941104121464690024367882870137691497802734375000000000000000 0.6232615125786349352665638434700667858123779296875000000000000000 -0.3832028087980552388813748621032573282718658447265625000000000000 1.6297258339553251094145025490433908998966217041015625000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.9398574148488514357069334437255747616291046142578125000000000000 0.7610411630581672692841266325558535754680633544921875000000000000 1.1186736666395356021297402548952959477901458740234375000000000000 0.6142466019416441547207341500325128436088562011718750000000000000 -0.4055999471568261238729746764875017106533050537109375000000000000 1.6340931510401144333144429765525273978710174560546875000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.9404528632342256111442679866740945726633071899414062500000000000 0.7615565710198427540333909746550489217042922973632812500000000000 1.1193491554486083572328425361774861812591552734375000000000000000 0.6052316913046533741749044565949589014053344726562500000000000000 -0.4274641099542646482944974195561371743679046630859375000000000000 1.6379274925635713966443063327460549771785736083984375000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.9410395079959308350936453280155546963214874267578125000000000000 0.7620583613877204287589961495541501790285110473632812500000000000 1.1200206546041411304059920439613051712512969970703125000000000000 0.5962167806676625936290747631574049592018127441406250000000000000 -0.4488149570769197627129187821992672979831695556640625000000000000 1.6412485184122449499710683085140772163867950439453125000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.9416173491339671075550654677499551326036453247070312500000000000 0.7625464628633434882587494030303787440061569213867187500000000000 1.1206882354045906158290790699538774788379669189453125000000000000 0.5872018700306718130832450697198510169982910156250000000000000000 -0.4696704631179668965046403172891587018966674804687500000000000000 1.6440742031793105226711304567288607358932495117187500000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.9421863866483344285285284058772958815097808837890625000000000000 0.7630208106185479843830421486927662044763565063476562500000000000 1.1213519626781209836963171255774796009063720703125000000000000000 0.5781869593936810325374153762822970747947692871093750000000000000 -0.4900470996882018148710358218522742390632629394531250000000000000 1.6464210184755638799458665744168683886528015136718750000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.9427466205390327980140341423975769430398941040039062500000000000 0.7634813462970396757967250778165180236101150512695312500000000000 1.1220118947810258092090407444629818201065063476562500000000000000 0.5691720487566902519915856828447431325912475585937500000000000000 -0.5099599923374413812382499600062146782875061035156250000000000000 1.6483040898508218852214213256957009434700012207031250000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.9432980508060623270338851398264523595571517944335937500000000000 0.7639280180135010756004021459375508129596710205078125000000000000 1.1226680835986235784673681337153539061546325683593750000000000000 0.5601571381196994714457559894071891903877258300781250000000000000 -0.5294230562557951103030973172280937433242797851562500000000000000 1.6497373324951940531946092960424721240997314453125000000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.9438406774494229045657789356482680886983871459960937500000000000 0.7643607803501628605857831644243560731410980224609375000000000000 1.1233205745486829485457747068721801042556762695312500000000000000 0.5511422274827086908999262959696352481842041015625000000000000000 -0.5484491141349931986326282640220597386360168457031250000000000000 1.6507335691004105804324808559613302350044250488281250000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.9443745004691145306097155298630241304636001586914062500000000000 0.7647795943507874616429376146697904914617538452148437500000000000 1.1239694065874414885541909825406037271022796630859375000000000000 0.5421273168457179103540966025320813059806823730468750000000000000 -0.5670499989482074010282985909725539386272430419921875000000000000 1.6513046326396432217364917960367165505886077880859375000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.9448995198651372051656949224707204848527908325195312500000000000 0.7651844275120215366214893037977162748575210571289062500000000000 1.1246146122182527626875980786280706524848937988281250000000000000 0.5331124062087271298082669090945273637771606445312500000000000000 -0.5852366439133445119580301252426579594612121582031250000000000000 1.6514614563307987715745639434317126870155334472656250000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.9454157356374909282337171134713571518659591674804687500000000000 0.7655752537720845740665254197665490210056304931640625000000000000 1.1252562175028972824009088071761652827262878417968750000000000000 0.5240974955717363492624372156569734215736389160156250000000000000 -0.6030191615103890345750414780923165380954742431640625000000000000 1.6512141526538617330999159094062633812427520751953125000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.9459231477861756998137821028649341315031051635742187500000000000 0.7659520534967712013241225577075965702533721923828125000000000000 1.1258942420755801983034416480222716927528381347656250000000000000 0.5150825849347455687166075222194194793701171875000000000000000000 -0.6204069131060567787727677568909712135791778564453125000000000000 1.6505720829755479162059828013298101723194122314453125000000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.9464217563111915199058898906514514237642288208007812500000000000 0.7663148134627570939869656285736709833145141601562500000000000000 1.1265286991596259458248141527292318642139434814453125000000000000 0.5060676742977547881707778287818655371665954589843750000000000000 -0.6374085704821026432398411998292431235313415527343750000000000000 1.6495439190776122195813968573929741978645324707031250000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.9469115612125384995323429393465630710124969482421875000000000000 0.7666635268382050449886833121126983314752578735351562500000000000 1.1271595955868718430537001040647737681865692138671875000000000000 0.4970527636607640631360993666021386161446571350097656250000000000 -0.6540321703543843234740506886737421154975891113281250000000000000 1.6481376976759123387239469593623653054237365722656250000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.9473925624902165276708387864346150308847427368164062500000000000 0.7669981931606822955771463057317305356264114379882812500000000000 1.1277869318197508707868337296531535685062408447265625000000000000 0.4880378530237733381014209044224116951227188110351562500000000000 -0.6702851627984086624323367686884012073278427124023437500000000000 1.6463608688459552276128761150175705552101135253906250000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.9478647601442256043213774319156073033809661865234375000000000000 0.7673188183124071137797272967873141169548034667968750000000000000 1.1284107019760440948630275670439004898071289062500000000000000000 0.4790229423867825575555912109848577529191970825195312500000000000 -0.6861744543559559206258313679427374154329299926757812500000000000 1.6442203391295211467593162524281069636344909667968750000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.9483281541745657294839588757895398885011672973632812500000000000 0.7676254144928542633152801499818451702594757080078125000000000000 1.1290308938562771956526376015972346067428588867187500000000000000 0.4700080317497917770097615175473038107156753540039062500000000000 -0.7017064464805647938661081752798054367303848266601562500000000000 1.6417225099801484589079336728900671005249023437500000000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.9487827445812369031585831180564127862453460693359375000000000000 0.7679180001887579987140952653135173022747039794921875000000000000 1.1296474889737158076030709707993082702159881591796875000000000000 0.4609931211128009964639318241097498685121536254882812500000000000 -0.7168870698825066112291892750363331288099288940429687500000000000 1.6388733121081084931347504607401788234710693359375000000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.9492285313642391253452501587162259966135025024414062500000000000 0.7681966001415598821466801382484845817089080810546875000000000000 1.1302604625869183685438201791839674115180969238281250000000000000 0.4519782104758102159181021306721959263086318969726562500000000000 -0.7317218152526553387460239719075616449117660522460937500000000000 1.6356782362042756595599257707362994551658630371093750000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.9496655145235723960439599977689795196056365966796875000000000000 0.7684612453123617070716022681153845041990280151367187500000000000 1.1308697837347831960386201899382285773754119873046875000000000000 0.4429632998388194908834236684924690052866935729980468750000000000 -0.7462157607764945410622203780803829431533813476562500000000000000 1.6321423604541336338513701775809749960899353027343750000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.9500936940592367152547126352146733552217483520507812500000000000 0.7687119728444458122140758860041387379169464111328125000000000000 1.1314754152740276182953493844252079725265502929687500000000000000 0.4339483892018287658487452063127420842647552490234375000000000000 -0.7603735967919798000025366491172462701797485351562500000000000000 1.6282703751956373317000270617427304387092590332031250000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.9505130699712321939998105335689615458250045776367187500000000000 0.7689488260234424998884605884086340665817260742187500000000000000 1.1320773139190218881111604787292890250682830810546875000000000000 0.4249334785648380408140667441330151632428169250488281250000000000 -0.7741996478962700489745429877075366675853729248046875000000000000 1.6240666050259460195803740134579129517078399658203125000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.9509236422595587212569512303161900490522384643554687500000000000 0.7691718542352232734771178002119995653629302978515625000000000000 1.1326754302838941690367846604203805327415466308593750000000000000 0.4159185679278472602682370506954612210392951965332031250000000000 -0.7876978927648898842761582272942177951335906982421875000000000000 1.6195350286205842937903298661694861948490142822265625000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.9513254109242162970261347254563588649034500122070312500000000000 0.7693811129216148181342305178986862301826477050781250000000000000 1.1332697089268177759180389330140314996242523193359375000000000000 0.4069036572908564797224073572579072788357734680175781250000000000 -0.8008719819114555882322292745811864733695983886718750000000000000 1.6146792964931684366547415265813469886779785156250000000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.9517183759652049213073610189894679933786392211914062500000000000 0.7695766635340303141177287216123659163713455200195312500000000000 1.1338600883963794174746908538509160280227661132812500000000000000 0.3978887466538656991765776638203533366322517395019531250000000000 -0.8137252535856982493811528911464847624301910400390625000000000000 1.6095027468934295367120057562715373933315277099609375000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.9521025373825245941006301109155174344778060913085937500000000000 0.7697585734851243310927770835405681282281875610351562500000000000 1.1344465012799249681307856008061207830905914306640625000000000000 0.3888738360168749186307479703827993944287300109863281250000000000 -0.8262607479812951183362201845739036798477172851562500000000000000 1.6040084200150448445754136628238484263420104980468750000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.9524778951761753154059420012345071882009506225585937500000000000 0.7699269160985839910438244260149076581001281738281250000000000000 1.1350288742537666397680595764541067183017730712890625000000000000 0.3798589253798841935960695082030724734067916870117187500000000000 -0.8384812199023011780596448261348996311426162719726562500000000000 1.5981990706620696762740863050566986203193664550781250000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.9528444493461570852232966899464372545480728149414062500000000000 0.7700817705571754157034547461080364882946014404296875000000000000 1.1356071281351387547431386337848380208015441894531250000000000000 0.3708440147428934685613910460233455523848533630371093750000000000 -0.8503891500171985029510324238799512386322021484375000000000000000 1.5920771795029855510961169784422963857650756835937500000000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.9532021998924700145749966395669616758823394775390625000000000000 0.7702232218491693593875879741972312331199645996093750000000000000 1.1361811779357706697624053049366921186447143554687500000000000000 0.3618291041059026325044101213279645889997482299804687500000000000 -0.8619867548122622791240132755774538964033126831054687500000000000 1.5856449630240674331105310557177290320396423339843750000000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.9535511468151139924387393875804264098405838012695312500000000000 0.7703513607132759233309116098098456859588623046875000000000000000 1.1367509329169520615465671653510071337223052978515625000000000000 0.3528141934689118519585804278904106467962265014648437500000000000 -0.8732759953406979969159351639973465353250503540039062500000000000 1.5789043822785218118553984822938218712806701660156250000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.9538912901140890188145249339868314564228057861328125000000000000 0.7704662835822254640660844415833707898855209350585937500000000000 1.1373162966459524625406629638746380805969238281250000000000000000 0.3437992828319210714127507344528567045927047729492187500000000000 -0.8842585848504965762018059649562928825616836547851562500000000000 1.5718571505143388300496098963776603341102600097656250000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.9542226297893950937023532787861768156290054321289062500000000000 0.7705680925251314761226240079849958419799804687500000000000000000 1.1378771670536587112820825495873577892780303955078125000000000000 0.3347843721949302908669210410153027623891830444335937500000000000 -0.8949359953619021590398574517166707664728164672851562500000000000 1.5645047397517628517960019962629303336143493652343750000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.9545451658410322171022244219784624874591827392578125000000000000 0.7706568951887826646185430945479311048984527587890625000000000000 1.1384334364932817695859057494089938700199127197265625000000000000 0.3257694615579393992987888850620947778224945068359375000000000000 -0.9053094632545433118053779253386892378330230712890625000000000000 1.5568483863704221104029556954628787934780120849609375000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.9548588982690003890141383635636884719133377075195312500000000000 0.7707328047380078706041217628808226436376571655273437500000000000 1.1389849917999927964018525017309002578258514404296875000000000000 0.3167545509209487297752616541401948779821395874023437500000000000 -0.9153799939144474651087080019351560622453689575195312500000000000 1.5488890957563450356815337727311998605728149414062500000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.9551638270732996094380951035418547689914703369140625000000000000 0.7707959397952678370913304206624161452054977416992187500000000000 1.1395317143513312707625573239056393504142761230468750000000000000 0.3077396402839579492294319607026409357786178588867187500000000000 -0.9251483654821462954132016420771833509206771850585937500000000000 1.5406276460500620828497631009668111801147460937500000000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.9554599522539299893963971044286154210567474365234375000000000000 0.7708464243796232517880184786918107420206069946289062500000000000 1.1400734801282368380270781926810741424560546875000000000000000000 0.2987247296469672797059047297807410359382629394531250000000000000 -0.9346151317347355380604767560726031661033630371093750000000000000 1.5320645910286700974722862156340852379798889160156250000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.9557472738108914178667419037083163857460021972656250000000000000 0.7708843878452364961617604421917349100112915039062500000000000000 1.1406101597765463395717233652248978614807128906250000000000000000 0.2897098190099764991600750363431870937347412109375000000000000000 -0.9437806241269277585104191530263051390647888183593750000000000000 1.5232002621468807568305692257126793265342712402343750000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.9560257917441838948491295013809576630592346191406250000000000000 0.7709099648195650855697635961405467242002487182617187500000000000 1.1411416186688025931061929441057145595550537109375000000000000000 0.2806949083729856075919428803899791091680526733398437500000000000 -0.9526449530087169881298336804320570081472396850585937500000000000 1.5140347697546880922914169786963611841201782226562500000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.9562955060538074203435598974465392529964447021484375000000000000 0.7709232951414027867897971191268879920244216918945312500000000000 1.1416677169662119428750202132505364716053009033203125000000000000 0.2716799977359947160238107244367711246013641357421875000000000000 -0.9612080080301095286188228783430531620979309082031250000000000000 1.5045680035020989606664443272165954113006591796875000000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.9565564167397619943500330919050611555576324462890625000000000000 0.7709245237989316157367625237384345382452011108398437500000000000 1.1421883096805924839856061225873418152332305908203125000000000000 0.2626650870990038244556785684835631400346755981445312500000000000 -0.9694694577363919263390812375291716307401657104492187500000000000 1.4947996319343994642281359119806438684463500976562500000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.9568085238020476168685490847565233707427978515625000000000000000 0.7709138008679433662351243583543691784143447875976562500000000000 1.1427032467361519785242762736743316054344177246093750000000000000 0.2536501764620129328875464125303551554679870605468750000000000000 -0.9774287483504693341274105478078126907348632812500000000000000000 1.4847291012744951999025033728685230016708374023437500000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.9570518272406642878991078760009258985519409179687500000000000000 0.7708912814503930954757038307434413582086563110351562500000000000 1.1432123730309355913448143837740644812583923339843750000000000000 0.2446352658250220413194142565771471709012985229492187500000000000 -0.9850851017318099644981543860922101885080337524414062500000000000 1.4743556333818541581592853617621585726737976074218750000000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.9572863270556120074417094656382687389850616455078125000000000000 0.7708571256134457705400109261972829699516296386718750000000000000 1.1437155284977782443434080050792545080184936523437500000000000000 0.2356203551880313717958870256552472710609436035156250000000000000 -0.9924375124943858317294598236912861466407775878906250000000000000 1.4636782228704485753212338750017806887626647949218750000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.9575120232468908865186563161842059344053268432617187500000000000 0.7708114983291770583306856678973417729139328002929687500000000000 1.1442125481646048257289294269867241382598876953125000000000000000 0.2266054445510404802277548697020392864942550659179687500000000000 -0.9994847442585687025129459470917936414480209350585937500000000000 1.4526956333606495519461532239802181720733642578125000000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.9577289158145008141076459651230834424495697021484375000000000000 0.7707545694150901294250388673390261828899383544921875000000000000 1.1447032622139114987902530629071407020092010498046875000000000000 0.2175905339140496996819251762644853442907333374023437500000000000 -1.0062253250041144347903809830313548445701599121093750000000000000 1.4414063928322140561988362605916336178779602050781250000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.9579370047584417902086784124549012631177902221679687500000000000 0.7706865134756086810341457749018445611000061035156250000000000000 1.1451874960412748993832110500079579651355743408203125000000000000 0.2085756232770588081137930203112773597240447998046875000000000000 -1.0126575414830323307313619807246141135692596435546875000000000000 1.4298087880371499469589480213471688330173492431640625000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.9581362900787138148217536581796593964099884033203125000000000000 0.7706075098447044968708041778882034122943878173828125000000000000 1.1456650703127231327727031384711153805255889892578125000000000000 0.1995607126400681385902657893893774598836898803710937500000000000 -1.0187794326421166779539362323703244328498840332031250000000000000 1.4179008579222527330898628861177712678909301757812500000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.9583267717753168879468717022973578423261642456054687500000000000 0.7705177425298214144433472938544582575559616088867187500000000000 1.1461358010208124724726985732559114694595336914062500000000000000 0.1905458020030773580444360959518235176801681518554687500000000000 -1.0245887819950922903444734402000904083251953125000000000000000000 1.4056803860012467843887407070724293589591979980468750000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.9585084498482510095840325448079966008663177490234375000000000000 0.7704174001572489105527097308367956429719924926757812500000000000 1.1465994995392529975930528962635435163974761962890625000000000000 0.1815308913660863554540014774829614907503128051757812500000000000 -1.0300831088734767604364606086164712905883789062500000000000000000 1.3931448916056492492998586385510861873626708984375000000000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.9586813242975161797332361857115756720304489135742187500000000000 0.7703066759191059542644097746233455836772918701171875000000000000 1.1470559726759264052020625967998057603836059570312500000000000000 0.1725159807290953528635668590140994638204574584960937500000000000 -1.0352596584732154383345914538949728012084960937500000000000000000 1.3802916199314059220171202468918636441230773925781250000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.9588453951231125094167850875237490981817245483398437500000000000 0.7701857675220863397314019493933301419019699096679687500000000000 1.1475050227241385680798657631385140120983123779296875000000000000 0.1635010700921043502731322405452374368906021118164062500000000000 -1.0401153906006310734255748684518039226531982421875000000000000000 1.3671175307848395519272344245109707117080688476562500000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.9590006623250398876123767877288628369569778442382812500000000000 0.7700548771381225954257843113737180829048156738281250000000000000 1.1479464475119571797989692640840075910091400146484375000000000000 0.1544861594551134587050000845920294523239135742187500000000000000 -1.0446469670059925771710140907089225947856903076171875000000000000 1.3536192859162194945810142598929814994335174560546875000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.9591471259032983143200112863269168883562088012695312500000000000 0.7699142113571167955754503964271862059831619262695312500000000000 1.1483800404494799440868746387423016130924224853515625000000000000 0.1454712488181226781591703911544755101203918457031250000000000000 -1.0488507371756841113352720640250481665134429931640625000000000000 1.3397932348119294676536128463339991867542266845703125000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.9592847858578877895396885833179112523794174194335937500000000000 0.7697639811418931499176210309087764471769332885742187500000000000 1.1488055905738825401840585982427000999450683593750000000000000000 0.1364563381811316755687357726856134831905364990234375000000000000 -1.0527227224341804134866151798632927238941192626953125000000000000 1.3256353987964437646240867252345196902751922607421875000000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.9594136421888083132714086787018459290266036987304687500000000000 0.7696044017855183660969942138763144612312316894531250000000000000 1.1492228825920982604458231435273773968219757080078125000000000000 0.1274414275441410060452085417637135833501815795898437500000000000 -1.0562585981843226612397756980499252676963806152343750000000000000 1.3111414532726048953747977066086605191230773925781250000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.9595336948960598855151715724787209182977676391601562500000000000 0.7694356928711398868614423918188549578189849853515625000000000000 1.1496316969209798841689007531385868787765502929687500000000000000 0.1184265169071502254993788483261596411466598510742187500000000000 -1.0594536740881554948146003880538046360015869140625000000000000000 1.2963067079024557237687531596748158335685729980468750000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.9596449439796425062709772646485362201929092407226562500000000000 0.7692580782344871082045756338629871606826782226562500000000000000 1.1500318097247979043373788954340852797031402587890625000000000000 0.1094116062701592229089442298572976142168045043945312500000000000 -1.0623028719601950164985737501410767436027526855468750000000000000 1.2811260845005132402718572848243638873100280761718750000000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.9597473894395562865611282177269458770751953125000000000000000000 0.7690717859291843483404704784334171563386917114257812500000000000 1.1504229929499283358040884195361286401748657226562500000000000000 0.1003966956331684423631145364197436720132827758789062500000000000 -1.0648007011095677043499563296791166067123413085937500000000000000 1.2655940923759043670315804774872958660125732421875000000000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.9598410312758011153633219691982958465814590454101562500000000000 0.7688770481950160107231795336701907217502593994140625000000000000 1.1508050143565862200034644047264009714126586914062500000000000000 0.0913817849961775507949823804665356874465942382812500000000000000 -1.0669412308260017852035161922685801982879638671875000000000000000 1.2497048008183568867934809532016515731811523437500000000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.9599258694883769926775585190625861287117004394531250000000000000 0.7686741014292928220186240650946274399757385253906250000000000000 1.1511776375474611633364929730305448174476623535156250000000000000 0.0823668743591867702491526870289817452430725097656250000000000000 -1.0687180596559588963145870366133749485015869140625000000000000000 1.2334518083743324368128924106713384389877319335937500000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.9600019040772839185038378673198167234659194946289062500000000000 0.7684631861614584780184600276697892695665359497070312500000000000 1.1515406219931092479669132444541901350021362304687500000000000000 0.0733519637221959897033229935914278030395507812500000000000000000 -1.0701242810576589992166418596752919256687164306640625000000000000 1.2168282085020509786232878468581475317478179931640625000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.9600691350425218928421600139699876308441162109375000000000000000 0.7682445470310838020466803754970896989107131958007812500000000000 1.1518937230539598726153371899272315204143524169921875000000000000 0.0643370530852053201797957626695279031991958618164062500000000000 -1.0711524449555946958412278036121279001235961914062500000000000000 1.1998265511260055582454242539824917912483215332031250000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.9601275623840909156925249590130988508462905883789062500000000000 0.7680184327693888590715687314514070749282836914062500000000000000 1.1522366919987929723134811865747906267642974853515625000000000000 0.0553221424482144286116636067163199186325073242187500000000000000 -1.0717945146339085127351609116885811090469360351562500000000000000 1.1824387995303373699584881251212209463119506835937500000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.9601771861019909870549327024491503834724426269531250000000000000 0.7677850961844383537169278497458435595035552978515625000000000000 1.1525692760195436203929375551524572074413299560546875000000000000 0.0463072318112235370435314507631119340658187866210937500000000000 -1.0720418183108457732544138707453384995460510253906250000000000000 1.1646562819332926252968718472402542829513549804687500000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.9602180061962221069293832442781422287225723266601562500000000000 0.7675447941501549742326915293233469128608703613281250000000000000 1.1528912182422892396260749592329375445842742919921875000000000000 0.0372923211742327564977017573255579918622970581054687500000000000 -1.0718849946196904454609466483816504478454589843750000000000000000 1.1464696369681561805009550880640745162963867187500000000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.9602500226667843863381790470157284289598464965820312500000000000 0.7672977875992947893735163233941420912742614746093750000000000000 1.1532022577342739833028417706373147666454315185546875000000000000 0.0282774105372419759518720638880040496587753295898437500000000000 -1.0713139310804580262015406333375722169876098632812500000000000000 1.1278687521549422001498896861448884010314941406250000000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.9602732355136777142590176481462549418210983276367187500000000000 0.7670443415205342452267700537049677222967147827148437500000000000 1.1535021295068212943135677051031962037086486816406250000000000000 0.0192624999002513064283448329661041498184204101562500000000000000 -1.0703176944752419430528789234813302755355834960937500000000000000 1.1088426942757445559095685894135385751724243164062500000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.9602876447369022017142015101853758096694946289062500000000000000 0.7667847249598152004068651876877993345260620117187500000000000000 1.1537905645139892030215378326829522848129272460937500000000000000 0.0102475892632604148602126770128961652517318725585937500000000000 -1.0688844518308693309904811030719429254531860351562500000000000000 1.0893796303573899386663015320664271712303161621093750000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.9602932503364576266591257081017829477787017822265625000000000000 0.7665192110261018765271501251845620572566986083984375000000000000 1.1540672896468133767911012910190038383007049560546875000000000000 0.0012326786262695232920805210596881806850433349609375000000000000 -1.0670013804556111036703214267618022859096527099609375000000000000 1.0694667377081501502544824688811786472797393798828125000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.9602900523123441001160927044111303985118865966796875000000000000 0.7662480769017034898382689789286814630031585693359375000000000000 1.1543320277229847103939164298935793340206146240234375000000000000 -0.0077822320107212572537491723778657615184783935546875000000000000 -1.0646545651593575243509803840424865484237670898437500000000000000 1.0490901011379150098434820392867550253868103027343750000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.9602780506645616220851024991134181618690490722656250000000000000 0.7659716038573201046801841584965586662292480468750000000000000000 1.1545844974718031394900208397302776575088500976562500000000000000 -0.0167971426477120377995788658154197037220001220703125000000000000 -1.0618288803922919516509182358277030289173126220703125000000000000 1.0282345950968678760517605041968636214733123779296875000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.9602572453931101925661550922086462378501892089843750000000000000 0.7656900772719753556216915058030281215906143188476562500000000000 1.1548244135142451405329211411299183964729309082031250000000000000 -0.0258120532847028183454085592529736459255218505859375000000000000 -1.0585078545436183983241562600596807897090911865234375000000000000 1.0068837479742127616333391415537334978580474853515625000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.9602276364979899225815529462124686688184738159179687500000000000 0.7654037866580033488972389932314399629831314086914062500000000000 1.1550514863379763852435644366778433322906494140625000000000000000 -0.0348269639216935988912382526905275881290435791015625000000000000 -1.0546735130201614349942929038661532104015350341796875000000000000 0.9850195851767742372118163984850980341434478759765625000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.9601892239792007011089935986092314124107360839843750000000000000 0.7651130256912607174868412585055921226739883422851562500000000000 1.1552654222671407957534484012285247445106506347656250000000000000 -0.0438418745586843794370679461280815303325653076171875000000000000 -1.0503061959353718890497475513257086277008056640625000000000000000 0.9626224468180031301756116590695455670356750488281250000000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.9601420078367425281484770493989344686269760131835937500000000000 0.7648180922467455733482211144291795790195465087890625000000000000 1.1554659234267394829487329843686893582344055175781250000000000000 -0.0528567851956751599828976395656354725360870361328125000000000000 -1.0453843452293205551484334137057885527610778808593750000000000000 0.9396707748379703462049405970901716500520706176757812500000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.9600859880706154037000032985815778374671936035156250000000000000 0.7645192884398082089347781220567412674427032470703125000000000000 1.1556526877014225984652284751064144074916839599609375000000000000 -0.0618716958326659405287273330031894147396087646484375000000000000 -1.0398842547368811750629902235232293605804443359375000000000000000 0.9161408630715491829832330950011964887380599975585937500000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.9600211646808193277635723461571615189313888549804687500000000000 0.7642169206731470598725763920811004936695098876953125000000000000 1.1558254086884915956545683002332225441932678222656250000000000000 -0.0708866064696567210745570264407433569431304931640625000000000000 -1.0337797750238437721748141484567895531654357910156250000000000000 0.8920065620845303300257000955753028392791748046875000000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.9599475376673543003391841921256855130195617675781250000000000000 0.7639112996897953200559072683972772210836410522460937500000000000 1.1559837756449131696001586533384397625923156738281250000000000000 -0.0799015171066475016203867198782972991466522216796875000000000000 -1.0270419625782767347743629215983673930168151855468750000000000000 0.8672389283649816205112870193261187523603439331054687500000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.9598651070302203214268388364871498197317123413085937500000000000 0.7636027406323079302907785859133582562208175659179687500000000000 1.1561274734281326015405966245452873408794403076171875000000000000 -0.0889164277436381711439139508001971989870071411132812500000000000 -1.0196386599772906400573901919415220618247985839843750000000000000 0.8418058044900142977695622903411276638507843017578125000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.9597738727694175020488387417572084814310073852539062500000000000 0.7632915631083756480279589595738798379898071289062500000000000000 1.1562561824304593560697185239405371248722076416015625000000000000 -0.0979313383806289516897436442377511411905288696289062500000000000 -1.0115339896605564096176976818242110311985015869140625000000000000 0.8156713128992985062382103933487087488174438476562500000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.9596738348849457311828814454202074557542800903320312500000000000 0.7629780912630993450207483874692115932703018188476562500000000000 1.1563695785067920063227120408555492758750915527343750000000000000 -0.1069462490176197322355733376753050833940505981445312500000000000 -1.0026877385129737696445317851612344384193420410156250000000000000 0.7887952404777341941510826472949702292680740356445312500000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.9595649933768050088289669474761467427015304565429687500000000000 0.7626626538581754433110404534090775996446609497070312500000000000 1.1564673328954344633245909790275618433952331542968750000000000000 -0.1159611596546106238037054936285130679607391357421875000000000000 -0.9930546029700423327213343327457550913095474243164062500000000000 0.7611322836608210851139233454887289553880691528320312500000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.9594473482449953349870952479250263422727584838867187500000000000 0.7623455843582542801328827408724464476108551025390625000000000000 1.1565491121317363898413077549776062369346618652343750000000000000 -0.1249760702916015153718376495817210525274276733398437500000000000 -0.9825832538764918133722403581487014889717102050781250000000000000 0.7326311132932887826285650589852593839168548583984375000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.9593208994895167096572663467668462544679641723632812500000000000 0.7620272210247513999803459228132851421833038330078125000000000000 1.1566145779542820193341867707204073667526245117187500000000000000 -0.1339909809285921848953648805036209523677825927734375000000000000 -0.9712151654167255898641997191589325666427612304687500000000000000 0.7032332035595412200734699581516906619071960449218750000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.9591856471103691328394802440016064792871475219726562500000000000 0.7617079070174065380527395063836593180894851684570312500000000000 1.1566633872033318386485234441352076828479766845703125000000000000 -0.1430058915655829654411945739411748945713043212890625000000000000 -0.9588831308443565015764420422783587127923965454101562500000000000 0.6728713477131905706940528943960089236497879028320312500000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.9590415911075526045337369396293070167303085327148437500000000000 0.7613879905039075968176121023134328424930572509765625000000000000 1.1566951917111976122498617769451811909675598144531250000000000000 -0.1520208022025737459870242673787288367748260498046875000000000000 -0.9455093558568838929545563587453216314315795898437500000000000000 0.6414677514517364009805078239878639578819274902343750000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.9588887314810672357623388961656019091606140136718750000000000000 0.7610678247779135707773434660339262336492538452148437500000000000 1.1567096381842207897250318637816235423088073730468750000000000000 -0.1610357128395645265328539608162827789783477783203125000000000000 -0.9310029723471290319380955224914941936731338500976562500000000000 0.6089315466679999788723876008589286357164382934570312500000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.9587270682309129155029836510948371142148971557617187500000000000 0.7607477683858345773870723860454745590686798095703125000000000000 1.1567063680759912536188949161441996693611145019531250000000000000 -0.1700506234765550850340787292225286364555358886718750000000000000 -0.9152567408512672919584929331904277205467224121093750000000000000 0.5751554938981571218903354747453704476356506347656250000000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.9585566013570896437556712044170126318931579589843750000000000000 0.7604281852627521320897585610509850084781646728515625000000000000 1.1566850174514271554215838477830402553081512451171875000000000000 -0.1790655341135458655799084226600825786590576171875000000000000000 -0.8981425917073183606831321412755642086267471313476562500000000000 0.5400115234802266295233152959553990513086318969726562500000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.9583773308595974205204015561321284621953964233398437500000000000 0.7601094448778882295414405234623700380325317382812500000000000000 1.1566452168413066114993625888018868863582611083984375000000000000 -0.1880804447505366461257381160976365208625793457031250000000000000 -0.8795054608359148540230876278656069189310073852539062500000000000 0.5033445713348415617716113956703338772058486938476562500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.9581892567384362457971747062401846051216125488281250000000000000 0.7597919223900599927645771458628587424755096435546875000000000000 1.1565865910868124988297722666175104677677154541015625000000000000 -0.1970953553875276487161727345664985477924346923828125000000000000 -0.8591545458724380024406741540587972849607467651367187500000000000 0.4649638350973827050083286849258001893758773803710937500000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.9579923789936061195859906547411810606718063354492187500000000000 0.7594759988135900696804014842200558632612228393554687500000000000 1.1565087591736220584692773627466522157192230224609375000000000000 -0.2061102660245186513066073530353605747222900390625000000000000000 -0.8368505226027127541499339713482186198234558105468750000000000000 0.4246299905536754515367192652774974703788757324218750000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.9577866976251070418868494016351178288459777832031250000000000000 0.7591620611951761521396520038251765072345733642578125000000000000 1.1564113340550379316340467994450591504573822021484375000000000000 -0.2151251766615094318524370464729145169258117675781250000000000000 -0.8122861696584090518413745485304389148950576782226562500000000000 0.3820358163353901881365004555846098810434341430664062500000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.9575722126329391237220534094376489520072937011718750000000000000 0.7588505028022576315294145388179458677768707275390625000000000000 1.1562939224636206159146922800573520362377166748046875000000000000 -0.2241400872985002123982667399104684591293334960937500000000000000 -0.7850556893026551241732136077189352363348007202148437500000000000 0.3367755147056546993766801278979983180761337280273437500000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.9573489240171022540693002156331203877925872802734375000000000000 0.7585417233234630352001204300904646515846252441406250000000000000 1.1561561247107414729384800011757761240005493164062500000000000000 -0.2331549979354909929440964333480224013328552246093750000000000000 -0.7546034175440317071092977130319923162460327148437500000000000000 0.2882934216730497212211048463359475135803222656250000000000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.9571168317775964329285898202215321362018585205078125000000000000 0.7582361290817603016733983167796395719051361083984375000000000000 1.1559975344734325641837813236634247004985809326171875000000000000 -0.2421699085724817734899261267855763435363769531250000000000000000 -0.7201319120609683821498947509098798036575317382812500000000000000 0.2357920949160048906811937285965541377663612365722656250000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.9568759359144216602999222232028841972351074218750000000000000000 0.7579341332609835779621221263369079679250717163085937500000000000 1.1558177385678596316154198575532063841819763183593750000000000000 -0.2511848192094725540357558202231302857398986816406250000000000000 -0.6804213274087833607239872435457073152065277099609375000000000000 0.1780516889898382526524756030994467437267303466796875000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.9566262364275779361832974245771765708923339843750000000000000000 0.7576361561464598493031985526613425463438034057617187500000000000 1.1556163167086959120410938339773565530776977539062500000000000000 -0.2601997298464633345815855136606842279434204101562500000000000000 -0.6334253504695219749720536128734238445758819580078125000000000000 0.1130258907765953613200338168098824098706245422363281250000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.9563677333170652605787154243444092571735382080078125000000000000 0.7573426253805176644462449075945187360048294067382812500000000000 1.1553928412536127456888834785786457359790802001953125000000000000 -0.2692146404834541151274152070982381701469421386718750000000000000 -0.5751686052129885151629196116118691861629486083984375000000000000 0.0367393242460802849080891974153928458690643310546875000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.9561004265828836334861762225045822560787200927734375000000000000 0.7570539762337198386177306019817478954792022705078125000000000000 1.1551468769320474283546218430274166166782379150390625000000000000 -0.2782295511204446736286399755044840276241302490234375000000000000 -0.4954284781525546965674777766253100708127021789550781250000000000 -0.0610306240883346506898021743836579844355583190917968750000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.9558243162250330549056798190576955676078796386718750000000000000 0.7567706518927311831745896597567480057477951049804687500000000000 1.1548779805573350376590724408742971718311309814453125000000000000 -0.2872444617574354541744696689420379698276519775390625000000000000 -0.2872444617574354541744696689420379698276519775390625000000000000 -0.2872444617574354541744696689420379698276519775390625000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.9555477100262049772183559070981573313474655151367187500000000000 0.7564940079498929659251871271408163011074066162109375000000000000 1.1546014121025169885115246870554983615875244140625000000000000000 -0.2792450334425088387391156174999196082353591918945312500000000000 -0.4964439604746220258135736003168858587741851806640625000000000000 -0.0620461064103956794202332503118668682873249053955078125000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.9552789157690907417830317172047216445207595825195312500000000000 0.7562249512645844440328346536261960864067077636718750000000000000 1.1543328802735970395332287807832472026348114013671875000000000000 -0.2712456051275821677926103347999742254614830017089843750000000000 -0.5771995698571232846774137215106748044490814208984375000000000000 0.0347083596019588935810418206528993323445320129394531250000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.9550179334536902375774047868617344647645950317382812500000000000 0.7559632620483969223101894385763444006443023681640625000000000000 1.1540726048589835528446201351471245288848876953125000000000000000 -0.2632461768126554968461050521000288426876068115234375000000000000 -0.6364717974357205765301159772207029163837432861328125000000000000 0.1099794438104095828379058730206452310085296630859375000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.9547647630800035756237775785848498344421386718750000000000000000 0.7557087258572543486678796398336999118328094482421875000000000000 1.1538208003027528025796755173359997570514678955078125000000000000 -0.2552467484977288814107510006579104810953140258789062500000000000 -0.6844832566970451281918030872475355863571166992187500000000000000 0.1739897597015874208814523171895416453480720520019531250000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.9545194046480307559221500923740677535533905029296875000000000000 0.7554611335972325480980771317263133823871612548828125000000000000 1.1535776756988289637462230530218221247196197509765625000000000000 -0.2472473201828022104642457179579650983214378356933593750000000000 -0.7252093236712953139289083992480300366878509521484375000000000000 0.2307146833056908374892657320742728188633918762207031250000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.9542818581577716674502198657137341797351837158203125000000000000 0.7552202815323668660951739184383768588304519653320312500000000000 1.1533434347831763577829633504734374582767486572265625000000000000 -0.2392478918678755672733160508869332261383533477783203125000000000 -0.7606963114764208055973426780838053673505783081054687500000000000 0.2822005277406697265618618075677659362554550170898437500000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.9540521236092264212302893611195031553506851196289062500000000000 0.7549859712942509348820863124274183064699172973632812500000000000 1.1531182759242017965561899472959339618682861328125000000000000000 -0.2312484635529489240823863838159013539552688598632812500000000000 -0.7921640655571076106156169771566055715084075927734375000000000000 0.3296671384512097624508442095248028635978698730468750000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.9538302010023949062400561160757206380367279052734375000000000000 0.7547580098932316072790627003996632993221282958984375000000000000 1.1529023921115582052010495317517779767513275146484375000000000000 -0.2232490352380222808914567167448694817721843719482421875000000000 -0.8204100282349264805503707975731231272220611572265625000000000000 0.3739119577588818632563061328255571424961090087890625000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.9536160903372772335018225930980406701564788818359375000000000000 0.7545362097310132076799504829978104680776596069335937500000000000 1.1526959709435413703459971657139249145984649658203125000000000000 -0.2152496069230956377005270496738376095890998840332031250000000000 -0.8459898635012947920586157124489545822143554687500000000000000000 0.4154906496551034611464103818434523418545722961425781250000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.9534097916138734030155887921864632517099380493164062500000000000 0.7543203886144846936900876244180835783481597900390625000000000000 1.1524991946132621123410899599548429250717163085937500000000000000 -0.2072501786081690222651729982317192479968070983886718750000000000 -0.8693093690930826511475970619358122348785400390625000000000000000 0.4548090118767445511060998342145467177033424377441406250000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.9532113048321833037590522508253343403339385986328125000000000000 0.7541103697705902053627369241439737379550933837890625000000000000 1.1523122398937764021553675775066949427127838134765625000000000000 -0.1992507502932423790742433311606873758137226104736328125000000000 -0.8906757663786225576174615525815170258283615112304687500000000000 0.4921742657921378549801261215179692953824996948242187500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.9530206299922070467545154315303079783916473388671875000000000000 0.7539059818620655883947279107815120369195938110351562500000000000 1.1521352781223486161366054147947579622268676757812500000000000000 -0.1912513219783157358833136640896555036306381225585937500000000000 -0.9103283795720903404102841705025639384984970092773437500000000000 0.5278257356154588686436568423232529312372207641601562500000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.9528377670939445209796758717857301235198974609375000000000000000 0.7537070590038703610247239339514635503292083740234375000000000000 1.1519684751840186809346278096199966967105865478515625000000000000 -0.1832518936633890649368083813897101208567619323730468750000000000 -0.9284580110381026596400033668032847344875335693359375000000000000 0.5619542237113246407886890665395185351371765136718750000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.9526627161373958374568360341072548180818557739257812500000000000 0.7535134407801455935782541928347200155258178710937500000000000000 1.1518119914946460813354178753797896206378936767578125000000000000 -0.1752524653484624217458787143186782486736774444580078125000000000 -0.9452197248560296749531062232563272118568420410156250000000000000 0.5947147941591048869725000258767977356910705566406250000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.9524954771225608851636934559792280197143554687500000000000000000 0.7533249722615351640087055784533731639385223388671875000000000000 1.1516659819835866063186813335050828754901885986328125000000000000 -0.1672530370335357785549490472476463764905929565429687500000000000 -0.9607415906878491451692525515682063996791839599609375000000000000 0.6262355166207775880593544570729136466979980468750000000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.9523360500494397751225505999173037707805633544921875000000000000 0.7531415040227112944748455447552260011434555053710937500000000000 1.1515305960761681447479531925637274980545043945312500000000000000 -0.1592536087186091631195949958055280148983001708984375000000000000 -0.9751308479973854748124040270340628921985626220703125000000000000 0.6566236305601671485732140354230068624019622802734375000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.9521844349180325073334074659214820712804794311523437500000000000 0.7529628921599497148875457241956610232591629028320312500000000000 1.1514059776761151887569667451316490769386291503906250000000000000 -0.1512541804036825199286653287344961427152156829833984375000000000 -0.9884783648918182841214274958474561572074890136718750000000000000 0.6859700040844531887529456071206368505954742431640625000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.9520406317283389707739615914761088788509368896484375000000000000 0.7527889983086044622950794291682541370391845703125000000000000000 1.1512922651480734792528437537839636206626892089843750000000000000 -0.1432547520887558489821600460345507599413394927978515625000000000 -1.0008619356736492278514560894109308719635009765625000000000000000 0.7143524314961375853982872285996563732624053955078125000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.9519046404803592764665154390968382358551025390625000000000000000 0.7526196896603382091583966939651872962713241577148437500000000000 1.1511895913003802327523317217128351330757141113281250000000000000 -0.1352553237738292335468059945924323983490467071533203125000000000 -1.0123487670892634682218158559408038854598999023437500000000000000 0.7418381195416050566393550980137661099433898925781250000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.9517764611740933133887665462680160999298095703125000000000000000 0.7524548389799664560584346872929017990827560424804687500000000000 1.1510980833682200596967959427274763584136962890625000000000000000 -0.1272558954589025903558763275214005261659622192382812500000000000 -1.0229973849542590702554889503517188131809234619140625000000000000 0.7684855940364538895437362953089177608489990234375000000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.9516560938095411925630173755052965134382247924804687500000000000 0.7522943246217829171840207891364116221666336059570312500000000000 1.1510178629972993569197114993585273623466491699218750000000000000 -0.1192564671439759471649466604503686539828777313232421875000000000 -1.0328591184239057643168280264944769442081451416015625000000000000 0.7943461841359539254980859368515666574239730834960937500000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.9515435383867028029669654642930254340171813964843750000000000000 0.7521380305452342041050428633752744644880294799804687500000000000 1.1509490462281712908065856026951223611831665039062500000000000000 -0.1112570388290493039740169933793367817997932434082031250000000000 -1.0419792710627042708892986411228775978088378906250000000000000000 0.8194651934046057739635671168798580765724182128906250000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.9514387949055782556229132751468569040298461914062500000000000000 0.7519858463298209061420607213221956044435501098632812500000000000 1.1508917434813357161260682914871722459793090820312500000000000000 -0.1032576105141226330275117106793913990259170532226562500000000000 -1.0503980559857541976498396252281963825225830078125000000000000000 0.8438828349575089315948162038694135844707489013671875000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.9513418633661675505308608080667909234762191772460937500000000000 0.7518376671891058293795140343718230724334716796875000000000000000 1.1508460595432292716822075817617587745189666748046875000000000000 -0.0952581821991959898365820436083595268428325653076171875000000000 -1.0581513507533852891384640315664000809192657470703125000000000000 0.8676349863549933649764511756075080484151840209960937500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.9512527437684705766685056005371734499931335449218750000000000000 0.7516933939837168177078297048865351825952529907226562500000000000 1.1508120935532244466514839587034657597541809082031250000000000000 -0.0872587538842694299123792234240681864321231842041015625000000000 -1.0652713127884869681594182111439295113086700439453125000000000000 0.8907538050199481638458109955536201596260070800781250000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.9511714361124874450581501150736585259437561035156250000000000000 0.7515529332332366863056449801661074161529541015625000000000000000 1.1507899389917382038106552499812096357345581054687500000000000000 -0.0792593255693427867214495563530363142490386962890625000000000000 -1.0717868856029910684668493559001944959163665771484375000000000000 0.9132682344643054950239502431941218674182891845703125000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.9510979403982180446774918891605921089649200439453125000000000000 0.7514161971268794593115103452873881906270980834960937500000000000 1.1507796836695565190211709705181419849395751953125000000000000000 -0.0712598972544161435305198892820044420659542083740234375000000000 -1.0777242186311064564563366729998961091041564941406250000000000000 0.9352044241222742249064481256937142461538314819335937500000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.9510322566256624865488333853136282414197921752929687500000000000 0.7512831035328577655718618188984692096710205078125000000000000000 1.1507814097184672075258049517287872731685638427734375000000000000 -0.0632604689394895280951658378398860804736614227294921875000000000 -1.0831070180379600564890552050201222300529479980468750000000000000 0.9565860801589809447875722980825230479240417480468750000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.9509743847948207706721746035327669233083724975585937500000000000 0.7511535760063533517794098770536947995424270629882812500000000000 1.1507951935832880785426368674961850047111511230468750000000000000 -0.0552610406245628849042361707688542082905769348144531250000000000 -1.0879568418834810739070917406934313476085662841796875000000000000 0.9774347606343554151209218616713769733905792236328125000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.9509243249056927860252130813023541122674942016601562500000000000 0.7510275437960083344535178184742107987403869628906250000000000000 1.1508211060153772375969083441304974257946014404296875000000000000 -0.0472616123096362139577308880689088255167007446289062500000000000 -1.0922933500542186813220268959412351250648498535156250000000000000 0.9977701254349463644288675823190715163946151733398437500000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.9508820769582786436302512811380438506603240966796875000000000000 0.7509049418488616955968950605893041938543319702148437500000000000 1.1508592120676954806413050391711294651031494140625000000000000000 -0.0392621839947095707668012209978769533336162567138671875000000000 -1.0961345171433485301548671486671082675457000732421875000000000000 1.0176101491539293331101134754135273396968841552734375000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.9508476409525782324649867405241820961236953735351562500000000000 0.7507857108136619661564736816217191517353057861328125000000000000 1.1509095710914944987734997994266450405120849609375000000000000000 -0.0312627556797829275758715539268450811505317687988281250000000000 -1.0994968147616659415177764458348974585533142089843750000000000000 1.0369713034021001973883358004968613386154174804687500000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.9508210168885916635517219219764228910207748413085937500000000000 0.7506697970424953680890212126541882753372192382812500000000000000 1.1509722367346879590144226312986575067043304443359375000000000000 -0.0232633273648562566293662712268996983766555786132812500000000000 -1.1023953684589882229261093016248196363449096679687500000000000000 1.0558687137292759317119816842023283243179321289062500000000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.9508022047663188258681543629791121929883956909179687500000000000 0.7505571525906711283226968589588068425655364990234375000000000000 1.1510472569419665234136118669994175434112548828125000000000000000 -0.0152638990499296411940122197847813367843627929687500000000000000 -1.1048440934254246670320753764826804399490356445312500000000000000 1.0743162953255653846440509369131177663803100585937500000000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.9507912045857598304365865260479040443897247314453125000000000000 0.7504477352148208879611956945154815912246704101562500000000000000 1.1511346739566987729119773575803264975547790527343750000000000000 -0.0072644707350029702475069370848359540104866027832031250000000000 -1.1068558123527052483581201158813200891017913818359375000000000000 1.0923268708826994188854087042273022234439849853515625000000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.9507880163469146772570184111827984452247619628906250000000000000 0.7503415083691649112296317980508320033550262451171875000000000000 1.1512345243246644432844050243147648870944976806640625000000000000 0.0007349575799236451878471143572824075818061828613281250000000000 -1.1084423582140023878395140854991041123867034912109375000000000000 1.1099122733738495671929058516980148851871490478515625000000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.9507926400497832553071475558681413531303405761718750000000000000 0.7502384411999156732520077639492228627204895019531250000000000000 1.1513468388996508373622873477870598435401916503906250000000000000 0.0087343858948502606232011657994007691740989685058593750000000000 -1.1096146642272217697211544873425737023353576660156250000000000000 1.1270834360169224019898592814570292830467224121093750000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.9508050756943656756092764226195868104696273803710937500000000000 0.7501385085377889616609081713249906897544860839843750000000000000 1.1514716428509423895576446739141829311847686767578125000000000000 0.0167338142097768760585552172415191307663917541503906250000000000 -1.1103828428723492294238894828595221042633056640625000000000000000 1.1438504712919028705186974548269063234329223632812500000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.9508253232806618271411025489214807748794555664062500000000000000 0.7500416908886038402926033086259849369525909423828125000000000000 1.1516089556727198139896017892169766128063201904296875000000000000 0.0247332425247034914939092686836374923586845397949218750000000000 -1.1107562555160996886627344792941585183143615722656250000000000000 1.1602227405655067826728554791770875453948974609375000000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.9508533828086718209249283972894772887229919433593750000000000000 0.7499479744219572641128479517647065222263336181640625000000000000 1.1517587911953863777370088428142480552196502685546875000000000000 0.0327326708396301624404145513835828751325607299804687500000000000 -1.1107435739402280461263217148371040821075439453125000000000000000 1.1762089156194885930517557426355779170989990234375000000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.9508892542783955459384515052079223096370697021484375000000000000 0.7498573509579666840352274448378011584281921386718750000000000000 1.1519211575988244078416755655780434608459472656250000000000000000 0.0407320991545568333869198340835282579064369201660156250000000000 -1.1103528348605922193570449962862767279148101806640625000000000000 1.1918170331697057751085822019376792013645172119140625000000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.9509329376898331132039743351924698799848556518554687500000000000 0.7497698179520845274126372714817989617586135864257812500000000000 1.1520960574275815879730089363874867558479309082031250000000000000 0.0487315274694834488222738855256466194987297058105468750000000000 -1.1095914883526993843787522564525716006755828857421875000000000000 1.2070545432916663930456024900195188820362091064453125000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.9509844330429845227214968872431199997663497924804687500000000000 0.7496853784779873297594576797564513981342315673828125000000000000 1.1522834876079817156835360947297886013984680175781250000000000000 0.0567309557844100642576279369677649810910224914550781250000000000 -1.1084664409583291355687606483115814626216888427734375000000000000 1.2219283525271491530617140597314573824405670166015625000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.9510437403378496634687166988442186266183853149414062500000000000 0.7496040412085576143397247506072744727134704589843750000000000000 1.1524834394671417125977086470811627805233001708984375000000000000 0.0647303840993367352041332196677103638648986816406250000000000000 -1.1069840941310205018055512482533231377601623535156250000000000000 1.2364448623296939722138176875887438654899597167968750000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.9511108595744286464679362325114198029041290283203125000000000000 0.7495258203949795028364633253659121692180633544921875000000000000 1.1526958987538777900994091396569274365901947021484375000000000000 0.0727298124142634061506385023676557466387748718261718750000000000 -1.1051503785810445901205412155832163989543914794921875000000000000 1.2506100034095715134441206828341819345951080322265625000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.9511857907527213606968530257290694862604141235351562500000000000 0.7494507358439719268972112331539392471313476562500000000000000000 1.1529208456614707944964948183041997253894805908203125000000000000 0.0807292407291900215859925538097741082310676574707031250000000000 -1.1029707849992762547230995551217347383499145507812500000000000000 1.2644292664576561868727822002256289124488830566406250000000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.9512685338727279171777695410128217190504074096679687500000000000 0.7493788128931985204062016237003263086080551147460937500000000000 1.1531582548522574249716399208409711718559265136718750000000000000 0.0887286690441166925324978365097194910049438476562500000000000000 -1.1004503915711980610581122164148837327957153320312500000000000000 1.2779077296594314461231078894343227148056030273437500000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.9513590889344483159106857783626765012741088867187500000000000000 0.7493100823848900526868987981288228183984756469726562500000000000 1.1534080954840064681121702960808761417865753173828125000000000000 0.0967280973590433079678518879518378525972366333007812500000000000 -1.0975938886347655909503373550251126289367675781250000000000000000 1.2910500833528524289306460559600964188575744628906250000000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.9514574559378824458732992752629797905683517456054687500000000000 0.7492445806377280304033661195717286318540573120117187500000000000 1.1536703312380367503209299684385769069194793701171875000000000000 0.1047275256739699789143571706517832353711128234863281250000000000 -1.0944056007871385549634624112513847649097442626953125000000000000 1.3038606521350784017698742900392971932888031005859375000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.9515636348830304180879124942293856292963027954101562500000000000 0.7491823494170410935311110733891837298870086669921875000000000000 1.1539449203490197426447139150695875287055969238281250000000000000 0.1127269539888965388385599908360745757818222045898437500000000000 -1.0908895067038408832615914434427395462989807128906250000000000000 1.3163434146816341829833163501461967825889587402343750000000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.9516776257698921215322229727462399750947952270507812500000000000 0.7491234359033708267716633599775377660989761352539062500000000000 1.1542318156364133052704801229992881417274475097656250000000000000 0.1207263823038230987627628110203659161925315856933593750000000000 -1.0870492568984893022587812083656899631023406982421875000000000000 1.3285020215061356108066092929220758378505706787109375000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.9517994285984676672285331733291968703269958496093750000000000000 0.7490678926594727116139438294339925050735473632812500000000000000 1.1545309645374626228431225172244012355804443359375000000000000000 0.1287258106187497141981168624624842777848243713378906250000000000 -1.0828881896208149004934284675982780754566192626953125000000000000 1.3403398108583142178673597300075925886631011962890625000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.9519290433687569441545406334626022726297378540039062500000000000 0.7490157775958171670893648297351319342851638793945312500000000000 1.1548423091416968322420188997057266533374786376953125000000000000 0.1367252389336763851446221451624296605587005615234375000000000000 -1.0784093450644942624450095536303706467151641845703125000000000000 1.3518598229318470327342538439552299678325653076171875000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.9520664700807600633325478156621102243661880493164062500000000000 0.7489671539346675066539660292619373649358749389648437500000000000 1.1551657862268527310334320645779371261596679687500000000000000000 0.1447246672486030560911274278623750433325767517089843750000000000 -1.0736154780335827041426455252803862094879150390625000000000000000 1.3630648125307889273472028435207903385162353515625000000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.9522117087344770247625547199277207255363464355468750000000000000 0.7489220901728108614747725368943065404891967773437500000000000000 1.1555013272961431880503369029611349105834960937500000000000000000 0.1527240955635296160153302480466663837432861328125000000000000000 -1.0685090691965628550974543031770735979080200195312500000000000000 1.3739572603236220871281147992704063653945922851562500000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.9523647593299077174222588837437797337770462036132812500000000000 0.7488806600430248927580123563529923558235168457031250000000000000 1.1558488586167905420865054111345671117305755615234375000000000000 0.1607235238784562314506842994887847453355789184570312500000000000 -1.0630923350397094573338563350262120366096496582031250000000000000 1.3845393827966216981906200089724734425544738769531250000000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.9525256218670522523339627696259412914514541625976562500000000000 0.7488429424743692219834656498278491199016571044921875000000000000 1.1562083012597352826844598894240334630012512207031250000000000000 0.1687229521933828468860383509309031069278717041015625000000000000 -1.0573672366162276681222920160507783293724060058593750000000000000 1.3948131410029933618943687179125845432281494140625000000000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.9526942963459105184753639150585513561964035034179687500000000000 0.7488090215513892866638911982590798288583755493164062500000000000 1.1565795711404318613091390943736769258975982666015625000000000000 0.1767223805083094623213924023730214685201644897460937500000000000 -1.0513354871741089624492815346457064151763916015625000000000000000 1.4047802481907276650474614143604412674903869628906250000000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.9528707827664826268687647825572639703750610351562500000000000000 0.7487789864723296551218822969531174749135971069335937500000000000 1.1569625790606354875933448056457564234733581542968750000000000000 0.1847218088232360777567464538151398301124572753906250000000000000 -1.0449985587335970382838468140107579529285430908203125000000000000 1.4144421763800691937973397216410376131534576416015625000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.9530550811287684664918629096064250916242599487304687500000000000 0.7487529315064548329772264878556597977876663208007812500000000000 1.1573572307510822110288017938728444278240203857421875000000000000 0.1927212371381627487032517365150852128863334655761718750000000000 -1.0383576876743205730235786177217960357666015625000000000000000000 1.4238001619506461814523845532676205039024353027343750000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.9532471914327681483669607587216887623071670532226562500000000000 0.7487309559505770373277755425078794360160827636718750000000000000 1.1577634269149592594061459749354980885982513427734375000000000000 0.2007206654530894196497570192150305956602096557617187500000000000 -1.0314138793823071083011200244072824716567993164062500000000000000 1.4328552102884861696452389878686517477035522460937500000000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.9534471136784816724940583299030549824237823486328125000000000000 0.7487131640848975200341897107136901468038558959960937500000000000 1.1581810632720659359762294116080738604068756103515625000000000000 0.2087200937680161461074135331728029996156692504882812500000000000 -1.0241679119980884316021274571539834141731262207031250000000000000 1.4416080995341209458615594485308974981307983398437500000000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.9536548478659089278508531606348697096109390258789062500000000000 0.7486996651282658010728709996328689157962799072265625000000000000 1.1586100306035520546288353216368705034255981445312500000000000000 0.2167195220829427615427675846149213612079620361328125000000000000 -1.0166203392987602782682188262697309255599975585937500000000000000 1.4500593834646458013537539954995736479759216308593750000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.9538703939950500254596477134327869862318038940429687500000000000 0.7486905731929692775494800116575788706541061401367187500000000000 1.1590502147971306623475129526923410594463348388671875000000000000 0.2247189503978692659558191735413856804370880126953125000000000000 -1.0087714927390354358038848658907227218151092529296875000000000000 1.4582093935347739677155232129734940826892852783203125000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.9540937520659048542981395257811527699232101440429687500000000000 0.7486860072391611220510299062880221754312515258789062500000000000 1.1595014968926484755229466827586293220520019531250000000000000000 0.2327183787127958813911732249835040420293807983398437500000000000 -1.0006214826689072694421156484168022871017456054687500000000000000 1.4660582400944992542690670234151184558868408203125000000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.9543249220784735253886310601956211030483245849609375000000000000 0.7486860910290429327318406649283133447170257568359375000000000000 1.1599637531279041180454214554629288613796234130859375000000000000 0.2407178070277226078488297389412764459848403930664062500000000000 -0.9921701987383820808830137139011640101671218872070312500000000000 1.4736058127938274076029756542993709444999694824218750000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.9545639040327559277088198541605379432439804077148437500000000000 0.7486909530809149337926555745070800185203552246093750000000000000 1.1604368549845969216249841338139958679676055908203125000000000000 0.2487172353426492232841837903833948075771331787109375000000000000 -0.9834173094927474156889957157545723021030426025390625000000000000 1.4808517801780458622573632965213619172573089599609375000000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.9548106979287521722810083701915573328733444213867187500000000000 0.7487007266232119651050425090943463146686553955078125000000000000 1.1609206692342923794569742312887683510780334472656250000000000000 0.2567166636575758387195378418255131691694259643554687500000000000 -0.9743622611549073164738388186378870159387588500976562500000000000 1.4877955884700591049352169648045673966407775878906250000000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.9550653037664622591051966082886792719364166259765625000000000000 0.7487155495486419454209681134670972824096679687500000000000000000 1.1614150579842825727894251031102612614631652832031250000000000000 0.2647160919725024541548918932676315307617187500000000000000000000 -0.9650042755843306618857013745582662522792816162109375000000000000 1.4944364595293355701954851610935293138027191162109375000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.9553277215458860771590821059362497180700302124023437500000000000 0.7487355643685453809865748553420417010784149169921875000000000000 1.1619198787232267733315893565304577350616455078125000000000000000 0.2727155202874290695902459447097498923540115356445312500000000000 -0.9553423473949894662027304548246320337057113647460937500000000000 1.5007733879698474943609198817284777760505676269531250000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.9555979512670237374649673256499227136373519897460937500000000000 0.7487609181675976000036598634324036538600921630859375000000000000 1.1624349843664498749262747878674417734146118164062500000000000000 0.2807149486023557960479024586675222963094711303710937500000000000 -0.9453752402072544969158229832828510552644729614257812500000000000 1.5068051374119662000339303631335496902465820312500000000000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.9558759929298751290005498049140442162752151489257812500000000000 0.7487917625589702863564411927654873579740524291992187500000000000 1.1629602233007800826669608795782551169395446777343750000000000000 0.2887143769172825225055589726252947002649307250976562500000000000 -0.9351014820008826111674693493114318698644638061523437500000000000 1.5125302358354475451562848320463672280311584472656250000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.9561618465344403627881320062442682683467864990234375000000000000 0.7488282536400771016715793848561588674783706665039062500000000000 1.1634954394288037349269870901480317115783691406250000000000000000 0.2967138052322091379409130240674130618572235107421875000000000000 -0.9245193595278831111272666021250188350677490234375000000000000000 1.5179469699923013870090926502598449587821960449218750000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.9564555120807194388277139296405948698520660400390625000000000000 0.7488705519490217454858793644234538078308105468750000000000000000 1.1640404722124171321695484948577359318733215332031250000000000000 0.3047132335471356423539646129938773810863494873046875000000000000 -0.9136269117350503954355644964380189776420593261718750000000000000 1.5230533788293216801434937224257737398147583007812500000000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.9567569895687122460969931125873699784278869628906250000000000000 0.7489188224218703560097765148384496569633483886718750000000000000 1.1645951567155541361842097103362902998924255371093750000000000000 0.3127126618620621467670162019203417003154754638671875000000000000 -0.9024219221361089449118253469350747764110565185546875000000000000 1.5278472458602332384458577507757581770420074462890625000000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.9570662789984188956182720176002476364374160766601562500000000000 0.7489732343508713752200378621637355536222457885742187500000000000 1.1651593236459665270388086355524137616157531738281250000000000000 0.3207120901769887622023702533624600619077682495117187500000000000 -0.8909019100625762410672336955030914396047592163085937500000000000 1.5323260904165536544496717397123575210571289062500000000000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.9573833803698392763692481821635738015174865722656250000000000000 0.7490339613437404508999861718621104955673217773437500000000000000 1.1657327993959381018385101924650371074676513671875000000000000000 0.3287115184919153776377243048045784235000610351562500000000000000 -0.8790641207103977450287857209332287311553955078125000000000000000 1.5364871576942285003042343305423855781555175781250000000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.9577082936829734993722240687930025160312652587890625000000000000 0.7491011812841363859405419134418480098247528076171875000000000000 1.1663154060818106128039062241441570222377777099609375000000000000 0.3367109468068419930730783562466967850923538208007812500000000000 -0.8669055138858964282277952406730037182569503784179687500000000000 1.5403274074995803033516494906507432460784912109375000000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.9580410189378214536048972149728797376155853271484375000000000000 0.7491750762934451524088785845378879457712173461914062500000000000 1.1669069615821978658232183079235255718231201171875000000000000000 0.3447103751217687195307348702044691890478134155273437500000000000 -0.8544227513393404249697482555347960442304611206054687500000000000 1.5438435015828777530089155334280803799629211425781250000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.9583815561343832500895700832188595086336135864257812500000000000 0.7492558326939953161627272493205964565277099609375000000000000000 1.1675072795747711840164129171171225607395172119140625000000000000 0.3527098034366953349660889216465875506401062011718750000000000000 -0.8416121825571147851974274090025573968887329101562500000000000000 1.5470317894305054551296052522957324981689453125000000000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.9587299052726588888262426735309418290853500366210937500000000000 0.7493436409738244430300824205914977937936782836914062500000000000 1.1681161695714934456447053889860399067401885986328125000000000000 0.3607092317516219504014429730887059122323989868164062500000000000 -0.8284698288636939134121917049924377351999282836914062500000000000 1.5498882923669379252373801136855036020278930664062500000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.9590860663526482587926125233934726566076278686523437500000000000 0.7494386957531172788193885025975760072469711303710937500000000000 1.1687334369521791277435340816737152636051177978515625000000000000 0.3687086600665485658367970245308242738246917724609375000000000000 -0.8149913656619187651841684782993979752063751220703125000000000000 1.5524086857950158968577625273610465228557586669921875000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.9594500393743514710109820953221060335636138916015625000000000000 0.7495411957524361623583786240487825125455856323242187500000000000 1.1693588829962666686412831040797755122184753417968750000000000000 0.3767080883814750702498486134572885930538177490234375000000000000 -0.8011721026138349799339266610331833362579345703125000000000000000 1.5545882793767851204336238879477605223655700683593750000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.9598218243377684144590489268011879175901412963867187500000000000 0.7496513437628622433805958280572667717933654785156250000000000000 1.1699923049126745855375020255451090633869171142578125000000000000 0.3847075166964015746629002023837529122829437255859375000000000000 -0.7870069615339581048374384408816695213317871093750000000000000000 1.5564219949267612541632388456491753458976745605468750000000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.9602014212428992001591154803463723510503768920898437500000000000 0.7497693466181696297923053862177766859531402587890625000000000000 1.1706334958676287705259255744749680161476135253906250000000000000 0.3927069450113281900982542538258712738752365112304687500000000000 -0.7724904517314133967076372755400370806455612182617187500000000000 1.5579043417540696658818433206761255860328674316406250000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.9605888300897438281111817559576593339443206787109375000000000000 0.7498954151691499259158035783912055194377899169921875000000000000 1.1712822450103377303065599335241131484508514404296875000000000000 0.4007063733262550275782132302992977201938629150390625000000000000 -0.7576166424959296374908035431872121989727020263671875000000000000 1.5590293891484396926472300037858076393604278564453125000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.9609840508783021872929452911193948239088058471679687500000000000 0.7500297642602082870411095427698455750942230224609375000000000000 1.1719383374963960875447810394689440727233886718750000000000000000 0.4087058016411815319912648192257620394229888916015625000000000000 -0.7423791323739699077322029552306048572063446044921875000000000000 1.5597907356563329717147325936821289360523223876953125000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.9613870836085743887267085483472328633069992065429687500000000000 0.7501726127083510053950021756463684141635894775390625000000000000 1.1726015545087977720584149210480973124504089355468750000000000000 0.4167052299561081474266188706678804010152816772460937500000000000 -0.7267710148237523926084691083815414458513259887695312500000000000 1.5601814747359687984840093122329562902450561523437500000000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.9617979282805603213901690651255194097757339477539062500000000000 0.7503241832846836434356418976676650345325469970703125000000000000 1.1732716732764369993446962325833737850189208984375000000000000000 0.4247046582710348738842753846256528049707412719726562500000000000 -0.7107848397697703601849639198917429894208908081054687500000000000 1.5601941563118399969312122266273945569992065429687500000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.9622165848942600963056293039699085056781768798828125000000000000 0.7504847026985417279831835912773385643959045410156250000000000000 1.1739484670899784646280750166624784469604492187500000000000000000 0.4327040865859614893196294360677711665630340576171875000000000000 -0.6944125704961667810977132830885238945484161376953125000000000000 1.5598207436680897597369721552240662276744842529296875000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.9626430534496736024507868023647461086511611938476562500000000000 0.7506544015843750194960648514097556471824645996093750000000000000 1.1746317053149721854055087533197365701198577880859375000000000000 0.4407035149008881047549834875098895281553268432617187500000000000 -0.6776455352211866456357824972656089812517166137695312500000000000 1.5590525650229629661680519348010420799255371093750000000000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.9630773339468009508479440228256862610578536987304687500000000000 0.7508335144915058156911413789202924817800521850585937500000000000 1.1753211534020961970270491292467340826988220214843750000000000000 0.4487029432158148312126400014676619321107864379882812500000000000 -0.6604743725781133667496192174439784139394760131835937500000000000 1.5578802590097429181525967578636482357978820800781250000000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.9635194263856421414971009653527289628982543945312500000000000000 0.7510222798768880769770817096286918967962265014648437500000000000 1.1760165728943963170394226835924200713634490966796875000000000000 0.4567023715307413356256915903941262513399124145507812500000000000 -0.6428889700869636625313319200358819216489791870117187500000000000 1.5562937131484462227604126383084803819656372070312500000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.9639693307661970633759551674302201718091964721679687500000000000 0.7512209401009874998322857209132052958011627197265625000000000000 1.1767177214314066269196246139472350478172302246093750000000000000 0.4647017998456680620833481043518986552953720092773437500000000000 -0.6248783945298289621561593776277732104063034057617187500000000000 1.5542819942211649753005531238159164786338806152343750000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.9644270470884658275068090915738139301538467407226562500000000000 0.7514297414269131003550228342646732926368713378906250000000000000 1.1774243527500185546585953488829545676708221435546875000000000000 0.4727012281605947885410046183096710592508316040039062500000000000 -0.6064308129335388430902753498230595141649246215820312500000000000 1.5518332692547285311945870489580556750297546386718750000000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.9648925753524483228673602752678561955690383911132812500000000000 0.7516489340229248750091528563643805682659149169921875000000000000 1.1781362166819717707255676941713318228721618652343750000000000000 0.4807006564755215149986611322674434632062911987304687500000000000 -0.5875334026063624426328146910236682742834091186523437500000000000 1.5489347155574053616078344930429011583328247070312500000000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.9653659155581446604799111810280010104179382324218750000000000000 0.7518787719684502102168721648922655731439590454101562500000000000 1.1788530591478389997206477346480824053287506103515625000000000000 0.4887000847904481304340151837095618247985839843750000000000000000 -0.5681722483581916893768948284559883177280426025390625000000000000 1.5455724179390879502449251958751119673252105712890625000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.9658470677055548403444618088542483747005462646484375000000000000 0.7521195132637408242715082451468333601951599121093750000000000000 1.1795746221473688564174153725616633892059326171875000000000000000 0.4966995131053745238247643101203721016645431518554687500000000000 -0.5483322246392098309186735605180729180574417114257812500000000000 1.5417312508499589895905046432744711637496948242187500000000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.9663360317946787514387096962309442460536956787109375000000000000 0.7523714198433069100246939342468976974487304687500000000000000000 1.1803006437460505928527254582149907946586608886718750000000000000 0.5046989414203011392601183615624904632568359375000000000000000000 -0.5279968598386186595661229148390702903270721435546875000000000000 1.5373947426792209380863596379640512168407440185546875000000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.9668328078255165047849573056737426668405532836914062500000000000 0.7526347575932681444044192176079377532005310058593750000000000000 1.1810308580577648651654953937395475804805755615234375000000000000 0.5126983697352277546954724130046088248491287231445312500000000000 -0.5071481793632443002550758137658704072237014770507812500000000000 1.5325449188336999206683231022907420992851257324218750000000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.9673373957980679893609021746669895946979522705078125000000000000 0.7529097963727635622888101352145895361900329589843750000000000000 1.1817649952233724164329942141193896532058715820312500000000000000 0.5206977980501542591085240019310731440782546997070312500000000000 -0.4857665233265376913962541038927156478166580200195312500000000000 1.5271621194268463206356045702705159783363342285156250000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.9678497957123333161888467657263390719890594482421875000000000000 0.7531968100395702858662616563378833234310150146484375000000000000 1.1825027813850963465114318751147948205471038818359375000000000000 0.5286972263650807635215755908575374633073806762695312500000000000 -0.4638303336685695166252685339713934808969497680664062500000000000 1.5212247863987311546907221782021224498748779296875000000000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.9683700075683123742464886163361370563507080078125000000000000000 0.7534960764800820998132735439867246896028518676757812500000000000 1.1832439386565427597020061512012034654617309570312500000000000000 0.5366966546800072679346271797840017825365066528320312500000000000 -0.4413159042242127405586415989091619849205017089843750000000000000 1.5147092135842272764278959584771655499935150146484375000000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.9688980313660052745561301890120375901460647583007812500000000000 0.7538078776438061900933007564162835478782653808593750000000000000 1.1839881850882043590189596216077916324138641357421875000000000000 0.5446960829949336613253763061948120594024658203125000000000000000 -0.4181970855592593849792137916665524244308471679687500000000000000 1.5075892515491267076299664040561765432357788085937500000000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.9694338671054120171177714837540406733751296997070312500000000000 0.7541324995825434696072875340178143233060836791992187500000000000 1.1847352346282804536059529709746129810810089111328125000000000000 0.5526955113098603877830328201525844633579254150390625000000000000 -0.3944449341617741744414615823188796639442443847656250000000000000 1.4998359567814949500075272226240485906600952148437500000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.9699775147865324909091100380464922636747360229492187500000000000 0.7544702324944215776625355829310137778520584106445312500000000000 1.1854847970786432931333820306463167071342468261718750000000000000 0.5606949396247868921960844090790487825870513916015625000000000000 -0.3700272926088717939663297329389024525880813598632812500000000000 1.4914171718584454673361960885813459753990173339843750000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.9705289744093668069524483144050464034080505371093750000000000000 0.7548213707729610755237104058323893696069717407226562500000000000 1.1862365780457724273588837604620493948459625244140625000000000000 0.5686943679397135076314384605211671441793441772460937500000000000 -0.3449082833402201675454534779419191181659698486328125000000000000 1.4822970192196471828083303989842534065246582031250000000000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.9710882459739148542254838503140490502119064331054687500000000000 0.7551862130613591350680735558853484690189361572265625000000000000 1.1869902788864705733828941447427496314048767089843750000000000000 0.5766937962546402340890949744789395481348037719726562500000000000 -0.3190476932407192434126841362740378826856613159179687500000000000 1.4724352857499996005685716227162629365921020507812500000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.9716553294801767437505191082891542464494705200195312500000000000 0.7555650623121877851318117791379336267709732055664062500000000000 1.1877455966481655913469239749247208237648010253906250000000000000 0.5846932245695666274798441008897498250007629394531250000000000000 -0.2924002187458719648205374141980428248643875122070312500000000000 1.4617866678850051087579231534618884325027465820312500000000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.9722302249281523645052516258147079497575759887695312500000000000 0.7559582258527108855616916116559877991676330566406250000000000000 1.1885022240035938434488116399734281003475189208984375000000000000 0.5926926528844932429151981523318681865930557250976562500000000000 -0.2649145307004046046017720072995871305465698242187500000000000000 1.4502998364693910904321683119633235037326812744140625000000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.9728129323178418275119838654063642024993896484375000000000000000 0.7563660154560363224618413369171321392059326171875000000000000000 1.1892598491796473325621263938955962657928466796875000000000000000 0.6006920811994197473282497412583325058221817016601562500000000000 -0.2365321032887213181794550109771080315113067626953125000000000000 1.4379162656875608128359544934937730431556701660156250000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.9734034516492451327707158270641230046749114990234375000000000000 0.7567887474183299101326838353998027741909027099609375000000000000 1.1900181558801603554087478187284432351589202880859375000000000000 0.6086915095143463627636037927004508674144744873046875000000000000 -0.2071857297644355000443283643107861280441284179687500000000000000 1.4245687487931282255715359497116878628730773925781250000000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.9740017829223621692591450482723303139209747314453125000000000000 0.7572267426423326952544812229461967945098876953125000000000000000 1.1907768232023916432638088735984638333320617675781250000000000000 0.6166909378292730892212603066582232713699340820312500000000000000 -0.1767976158250447182851416982884984463453292846679687500000000000 1.4101794914835910077499647741205990314483642578125000000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.9746079261371930479995739915466401726007461547851562500000000000 0.7576803267274337949643836509494576603174209594726562500000000000 1.1915355255469521900124618696281686425209045410156250000000000000 0.6246903661441997046566143581003416329622268676757812500000000000 -0.1452768933633726833321020421863067895174026489257812500000000000 1.3946576256517722036676332209026440978050231933593750000000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.9752218812937376579697001943713985383510589599609375000000000000 0.7581498300665688860888735689513850957155227661132812500000000000 1.1922939325209065408728292823070660233497619628906250000000000000 0.6326897944591263200919684095424599945545196533203125000000000000 -0.1125163229155922151036861578177195042371749877929687500000000000 1.3778959118338449663099254394182935357093811035156250000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.9758436483919961101918261192622594535350799560546875000000000000 0.7586355879502296728489341148815583437681198120117187500000000000 1.1930517088337624365124156611273065209388732910156250000000000000 0.6406892227740530465496249235002323985099792480468750000000000000 -0.0783878348197261098917465460544917732477188110351562500000000000 1.3597662803678320919686939305393025279045104980468750000000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.9764732274319682936436493037035688757896423339843750000000000000 0.7591379406778859806337322879699058830738067626953125000000000000 1.1938085141860506066535663194372318685054779052734375000000000000 0.6486886510889796619849789749423507601022720336914062500000000000 -0.0427363649964053182728207502805162221193313598632812500000000000 1.3401136671743647532650811626808717846870422363281250000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.9771106184136543193474722102109808474779129028320312500000000000 0.7596572336771445499437049875268712639808654785156250000000000000 1.1945640031501640887512394328950904309749603271484375000000000000 0.6566880794039063884426354889001231640577316284179687500000000000 -0.0053711110810110707092235315940342843532562255859375000000000000 1.3187472698888238475944945093942806124687194824218750000000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.9777558213370541873032948387844953685998916625976562500000000000 0.7601938176309847028377930655551608651876449584960937500000000000 1.1953178250431237827910990745294839143753051757812500000000000000 0.6646875077188331149002920028578955680131912231445312500000000000 0.0339472511406314625403979334805626422166824340820312500000000000 1.2954277642970346562378836097195744514465332031250000000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.9784088362021677864888147269084583967924118041992187500000000000 0.7607480486134396979736038701958023011684417724609375000000000000 1.1960696237908958750040255836211144924163818359375000000000000000 0.6726869360337598413579485168156679719686508178710937500000000000 0.0755259430368534490085608013032469898462295532226562500000000000 1.2698479290306661226850337698124349117279052734375000000000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.9790696630089952279263343370985239744186401367187500000000000000 0.7613202882341115751430038471880834549665451049804687500000000000 1.1968190377838787696873623644933104515075683593750000000000000000 0.6806863643486865678156050307734403759241104125976562500000000000 0.1197707623445274371931645873701199889183044433593750000000000000 1.2416019663528456984380454741767607629299163818359375000000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.9797383017575364005935512068390380591154098510742187500000000000 0.7619109037919359339596780955616850405931472778320312500000000000 1.1975656997231369782497267806320451200008392333984375000000000000 0.6886857926636131832509590822155587375164031982421875000000000000 0.1672373730550672510375420642958488315343856811523437500000000000 1.2101342122721590044420736376196146011352539062500000000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.9804147524477914155127677986456546932458877563476562500000000000 0.7625202684386438445329758906154893338680267333984375000000000000 1.1983092364569389864925597066758200526237487792968750000000000000 0.6966852209785397986863131336576770991086959838867187500000000000 0.2187232174900468062439529148832662031054496765136718750000000000 1.1746472244670327356175221211742609739303588867187500000000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.9810990150797602726839841125183738768100738525390625000000000000 0.7631487613523956214933718911197502166032791137695312500000000000 1.1990492688071250348968987964326515793800354003906250000000000000 0.7046846492934663030993647225841414183378219604492187500000000000 0.2754481410941484464949269295175326988101005554199218750000000000 1.1339211574927841041926512843929231166839599609375000000000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.9817910896534428610848976859415415674448013305664062500000000000 0.7637967679220982741838952279067598283290863037109375000000000000 1.1997854113847874479859001439763233065605163574218750000000000000 0.7126840776083928075124163115106057375669479370117187500000000000 0.3394584569853259514715659861394669860601425170898437500000000000 1.0859096982314597745755690993973985314369201660156250000000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.9824909761688392917378109814308118075132369995117187500000000000 0.7644646799429538619463642135087866336107254028320312500000000000 1.2005172723947248325515602118684910237789154052734375000000000000 0.7206835059233194229477703629527240991592407226562500000000000000 0.4147295411937761966392201884445967152714729309082031250000000000 1.0266374706528627047674717687186785042285919189453125000000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.9831986746259494536204215364705305546522140502929687500000000000 0.7651528958238242861256139804027043282985687255859375000000000000 1.2012444534280746211152290925383567810058593750000000000000000000 0.7286829342382461494054268769104965031147003173828125000000000000 0.5114840072061361819777403070474974811077117919921875000000000000 0.9458818612703561168331134467734955251216888427734375000000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.9839141850247734577550318135763518512248992919921875000000000000 0.7658618208070473443171977123711258172988891601562500000000000000 1.2019665492424995711928659147815778851509094238281250000000000000 0.7366823625531726538184784658369608223438262939453125000000000000 0.7366823625531726538184784658369608223438262939453125000000000000 0.7366823625531726538184784658369608223438262939453125000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.9846276716902607750725451296602841466665267944335937500000000000 0.7665752730171246920320982098928652703762054443359375000000000000 1.2026800703633968581129920494277030229568481445312500000000000000 0.7245383283647517380643421347485855221748352050781250000000000000 0.5073394013326386620121866144472733139991760253906250000000000000 0.9417372553968648141164976550498977303504943847656250000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.9853292989473609875261672641499899327754974365234375000000000000 0.7672766607111213277292449674860108643770217895507812500000000000 1.2033819371836005363007870982983149588108062744140625000000000000 0.7123942941763308223102058036602102220058441162109375000000000000 0.4064403294467898164477048794651636853814125061035156250000000000 1.0183482589058718836838579591130837798118591308593750000000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.9860190667960739840935957545298151671886444091796875000000000000 0.7679657832503028469517403209465555846691131591796875000000000000 1.2040723503418451212354511881130747497081756591796875000000000000 0.7002502599879099065560694725718349218368530273437500000000000000 0.3270246393648448823832097787089878693222999572753906250000000000 1.0734758806109749862400803976925089955329895019531250000000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.9866969752363998757971330633154138922691345214843750000000000000 0.7686424448738145009940581076079979538917541503906250000000000000 1.2047515055989852506002080190228298306465148925781250000000000000 0.6881062257994889908019331414834596216678619384765625000000000000 0.2588697176001726885097298236360074952244758605957031250000000000 1.1173427339988053486052876905887387692928314208984375000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.9873630242683386626367791905067861080169677734375000000000000000 0.7693064547031083222350389405619353055953979492187500000000000000 1.2054195938335690030385194404516369104385375976562500000000000000 0.6759621916110680750477968103950843214988708496093750000000000000 0.1980001881225750826054365916206734254956245422363281250000000000 1.1539241950995611230013082604273222386837005615234375000000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.9880172138918903446125341361039318144321441650390625000000000000 0.7699576267478828173196347961493302136659622192382812500000000000 1.2060768010358979829277359385741874575614929199218750000000000000 0.6638181574226471592936604793067090213298797607421875000000000000 0.1423697378141020042363606989965774118900299072265625000000000000 1.1852665770311923143509602596168406307697296142578125000000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.9886595441070549217243979001068510115146636962890625000000000000 0.7705957799133857921702883686521090567111968994140625000000000000 1.2067233083007240512785074315615929663181304931640625000000000000 0.6516741232342262435395241482183337211608886718750000000000000000 0.0907585212300677790508984799089375883340835571289062500000000000 1.2125897252383848190504522790433838963508605957031250000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.9892900149138322829500680199998896569013595581054687500000000000 0.7712207380089313168980424961773678660392761230468750000000000000 1.2073592918187332490020935438224114477634429931640625000000000000 0.6395300890458053277853878171299584209918975830078125000000000000 0.0423690960489013779266542769619263708591461181640625000000000000 1.2366910820427092776441213572979904711246490478515625000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.9899086263122225393118469582987017929553985595703125000000000000 0.7718323297574904984230670379474759101867675781250000000000000000 1.2079849228669545802006268786499276757240295410156250000000000000 0.6273860548573844120312514860415831208229064941406250000000000000 -0.0033542017208143537487785579287447035312652587890625000000000000 1.2581263114355831778112815300119109451770782470703125000000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.9905153783022256908097347150032874196767807006835937500000000000 0.7724303888062127310121240952867083251476287841796875000000000000 1.2086003677982386506073453347198665142059326171875000000000000000 0.6152420206689634962771151549532078206539154052734375000000000000 -0.0468171698159497440272502899460960179567337036132812500000000000 1.2773012111538766255591781373368576169013977050781250000000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.9911102708838417374437312901136465370655059814453125000000000000 0.7730147537377439759254116324882488697767257690429687500000000000 1.2092057880299393879397484852233901619911193847656250000000000000 0.6030979864805425805229788238648325204849243164062500000000000000 -0.0883270296048374037312100881536025553941726684570312500000000000 1.2945230025659224537548652733676135540008544921875000000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.9916933040570705681915342211141251027584075927734375000000000000 0.7735852680822052906961516782757826149463653564453125000000000000 1.2098013400319358456869167639524675905704498291015625000000000000 0.5909539522921216647688424927764572203159332275390625000000000000 -0.1281231053016524956689181635738350450992584228515625000000000000 1.3100310098858958252066031491267494857311248779296875000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.9922644778219122940754459705203771591186523437500000000000000000 0.7741417803297039323950912148575298488140106201171875000000000000 1.2103871753141206557558007261832244694232940673828125000000000000 0.5788099181037007490147061616880819201469421386718750000000000000 -0.1663961992710125681327326674363575875759124755859375000000000000 1.3240160354784140661621449908125214278697967529296875000000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.9928237921783669150954665383324027061462402343750000000000000000 0.7746841439432490261651764740236103534698486328125000000000000000 1.2109634404134848040257566026411950588226318359375000000000000000 0.5666658839152798332605698305997066199779510498046875000000000000 -0.2033013755922868925907209813885856419801712036132812500000000000 1.3366331434228464480895581800723448395729064941406250000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.9933712471264344312515959245502017438411712646484375000000000000 0.7752122173719478981368524728168267756700515747070312500000000000 1.2115302768809210753886418387992307543754577636718750000000000000 0.5545218497268589175064334995113313198089599609375000000000000000 -0.2389667039274538939963576922309584915637969970703125000000000000 1.3480104033811717290092246912536211311817169189453125000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.9939068426661148425438341291737742722034454345703125000000000000 0.7757258640643642788603528970270417630672454833984375000000000000 1.2120878212678654062273153613205067813396453857421875000000000000 0.5423778155384380017522971684229560196399688720703125000000000000 -0.2734994237403376438066970877116546034812927246093750000000000000 1.3582550548172136473112914245575666427612304687500000000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.9944305787974080379498786896874662488698959350585937500000000000 0.7762249524819216928150922285567503422498703002929687500000000000 1.2126362051128942720623626883025281131267547607421875000000000000 0.5302337813500171970204632998502347618341445922851562500000000000 -0.3069904031381178732829084765398874878883361816406250000000000000 1.3674579658381522673238350762403570115566253662109375000000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.9949424555203141284920320686069317162036895751953125000000000000 0.7767093561122379030692286505654919892549514770507812500000000000 1.2131755549283904649371379491640254855155944824218750000000000000 0.5180897471615962812663269687618594616651535034179687500000000000 -0.3395174364232964592247299151495099067687988281250000000000000000 1.3756969307464890217573838526732288300991058349609375000000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.9954424728348331141702942659321706742048263549804687500000000000 0.7771789534822823863891017026617191731929779052734375000000000000 1.2137059921873838419514868292026221752166748046875000000000000000 0.5059457129731753655121906376734841614961624145507812500000000000 -0.3711477303422582307845800642098765820264816284179687500000000000 1.3830391562886088507866588770411908626556396484375000000000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.9959306307409649949846652816631831228733062744140625000000000000 0.7776336281712520337450200713647063821554183959960937500000000000 1.2142276333106780672466129544773139059543609619140625000000000000 0.4938016787847544497580543065851088613271713256835937500000000000 -0.4019398107106012529854410786356311291456222534179687500000000000 1.3895431682801100414792472292901948094367980957031250000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.9964069292387096599128426532843150198459625244140625000000000000 0.7780732688230604932044798260903917253017425537109375000000000000 1.2147405896543588266212054804782383143901824951171875000000000000 0.4816576445963335340039179754967335611581802368164062500000000000 -0.4319450066835955892585729998245369642972946166992187500000000000 1.3952602958762625462441064883023500442504882812500000000000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.9968713683280672199771288433112204074859619140625000000000000000 0.7784977691583483405679544375743716955184936523437500000000000000 1.2152449674977860993863032490480691194534301757812500000000000000 0.4695136104079126737609328756661852821707725524902343750000000000 -0.4612086218257414604870803032099502161145210266113281250000000000 1.4002358426415668635200972858001478016376495361328125000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.9973239480090375641552213892282452434301376342773437500000000000 0.7789070279859158230095772523782216012477874755859375000000000000 1.2157408680321593053008655260782688856124877929687500000000000000 0.4573695762194917580067965445778099820017814636230468750000000000 -0.4897708692521390294594141323614167049527168273925781250000000000 1.4045100216911226009841584527748636901378631591796875000000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.9977646682816209144917252160666976124048233032226562500000000000 0.7793009492134914673044931987533345818519592285156250000000000000 1.2162283873497503616789572333800606429576873779296875000000000000 0.4452255420310707867415089822316076606512069702148437500000000000 -0.5176676265231178186709826150035951286554336547851562500000000000 1.4081187105852595031763030419824644923210144042968750000000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.9981935291458170489420353987952694296836853027343750000000000000 0.7796794418577506213807737367460504174232482910156250000000000000 1.2167076164338834765032970608444884419441223144531250000000000000 0.4330815078426498709873726511432323604822158813476562500000000000 -0.5449310510615668068368222520803101360797882080078125000000000000 1.4110940667468665488115675543667748570442199707031250000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.9986105306016260785284543999296147376298904418945312500000000000 0.7800424200535032159820048036635853350162506103515625000000000000 1.2171786411497489410749039961956441402435302734375000000000000000 0.4209374736542288997220850887970300391316413879394531250000000000 -0.5715900863794183273114413168514147400856018066406250000000000000 1.4134650336878762377779139569611288607120513916015625000000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.9990156726490480032509822194697335362434387207031250000000000000 0.7803898030619751402525707817403599619865417480468750000000000000 1.2176415422361208662493936571991071105003356933593750000000000000 0.4087934394658079284567975264508277177810668945312500000000000000 -0.5976708819108813575127214789972640573978424072265625000000000000 1.4152577608424972144263165318989194929599761962890625000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.9994089552880828231096188574156258255243301391601562500000000000 0.7807215152781092903921944525791332125663757324218750000000000000 1.2180963952980563558270432622521184384822845458984375000000000000 0.3966494052773870127026611953624524176120758056640625000000000000 -0.6231971438210823777126279310323297977447509765625000000000000000 1.4164959543758564031179503217572346329689025878906250000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.9997903785187305381043643137672916054725646972656250000000000000 0.7810374862368221204889096043189056217670440673828125000000000000 1.2185432708006389557198190232156775891780853271484375000000000000 0.3845053710889660969485248642740771174430847167968750000000000000 -0.6481904301699510373424573117517866194248199462890625000000000000 1.4172011723478832312395070402999408543109893798828125000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.0001599423409910372129161260090768337249755859375000000000000000 0.7813376506181501923720134072937071323394775390625000000000000000 1.2189822340638318820538188447244465351104736328125000000000000000 0.3723613369005451811943885331857018172740936279296875000000000000 -0.6726704008440360649245803870144300162792205810546875000000000000 1.4173930746451264273133574533858336508274078369140625000000000000
0.7802734375000000000000000000000000000000000000000000000000000000 1.0005176467548644314575767566566355526447296142578125000000000000 0.7816219482512323235567919255117885768413543701171875000000000000 1.2194133452584965393583615878014825284481048583984375000000000000 0.3602173027121242099291009708394994959235191345214843750000000000 -0.6966550304365133339246085597551427781581878662109375000000000000 1.4170896358607618648051129639497958123683929443359375000000000000
0.7812500000000000000000000000000000000000000000000000000000000000 1.0008634917603507208383462057099677622318267822265625000000000000 0.7818903241170717111074850436125416308641433715820312500000000000 1.2198366594036296195469049052917398512363433837890625000000000000 0.3480732685237032941749646397511241957545280456542968750000000000 -0.7201607905581786095439156270003877580165863037109375000000000000 1.4163073276055853089161473690182901918888092041015625000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 1.0011974773574499053552244731690734624862670898437500000000000000 0.7821427283500308469399442401481792330741882324218750000000000000 1.2202522263648689637705047061899676918983459472656250000000000000 0.3359292343352823784208283086627488955855369567871093750000000000 -0.7432028067588483111194364028051495552062988281250000000000000000 1.4150612754294131789833954826463013887405395507812500000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 1.0015196035461619850082115590339526534080505371093750000000000000 0.7823791162380179242674671513668727129697799682617187500000000000 1.2206600908543059347266535041853785514831542968750000000000000000 0.3237852001468614071555407463165465742349624633789062500000000000 -0.7657949942286322864148928601935040205717086791992187500000000000 1.4133653945223549897036718903109431266784667968750000000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 1.0018298703264869597973074633046053349971771240234375000000000000 0.7825994482213254332947371949558146297931671142578125000000000000 1.2210602924316484862998777316533960402011871337890625000000000000 0.3116411659584404914014044152281712740659713745117187500000000000 -0.7879501756592605099527304446382913738489151000976562500000000000 1.4112325075761416037778417376102879643440246582031250000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 1.0021282776984248297225121859810315072536468505859375000000000000 0.7828036898900875284468270365323405712842941284179687500000000000 1.2214528655067620199758948729140684008598327636718750000000000000 0.2994971317700196311584193153976229950785636901855468750000000000 -0.8096801840239049585790098717552609741687774658203125000000000000 1.4086744475639443319181509650661610066890716552734375000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.0024148256619753727392208020319230854511260986328125000000000000 0.7829918119803307430260019827983342111110687255859375000000000000 1.2218378393436200024524396212655119597911834716796875000000000000 0.2873530975815986598931317530514206737279891967773437500000000000 -0.8309959525404720936947455811605323106050491333007812500000000000 1.4057021477036695245033115497790277004241943359375000000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 1.0026895142171388108920382364885881543159484863281250000000000000 0.7831637903685932933228741603670641779899597167968750000000000000 1.2222152380656843284612023126101121306419372558593750000000000000 0.2752090633931777441389954219630453735589981079101562500000000000 -0.8519075936889467515200635716610122472047805786132812500000000000 1.4023257204753023508203568781027570366859436035156250000000000000
0.7880859375000000000000000000000000000000000000000000000000000000 1.0029523433639151441809644893510267138481140136718750000000000000 0.7833196060650962078142356403986923396587371826171875000000000000 1.2225850806627340805476933383033610880374908447265625000000000000 0.2630650292047568283848590908746700733900070190429687500000000000 -0.8724244688360446309260964881104882806539535522460937500000000000 1.3985545272455581766735122073441743850708007812500000000000000000
0.7890625000000000000000000000000000000000000000000000000000000000 1.0032033131023043726059995606192387640476226806640625000000000000 0.7834592452054540689942996323225088417530059814453125000000000000 1.2229473809991546762176994889159686863422393798828125000000000000 0.2509209950163358571195715285284677520394325256347656250000000000 -0.8925552497635207416237790312152355909347534179687500000000000000 1.3943972397961923448406196257565170526504516601562500000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 1.0034424234323064961671434502932243049144744873046875000000000000 0.7835826990409182624119921456440351903438568115234375000000000000 1.2233021478236947299222947549424134194850921630859375000000000000 0.2387769608279148858542839661822654306888580322265625000000000000 -0.9123079731872323350216902326792478561401367187500000000000000000 1.3898618948430621067302581650437787175178527832031250000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 1.0036696743539215148643961583729833364486694335937500000000000000 0.7836899639271489581560103943047579377889633178710937500000000000 1.2236493847806941825950843849568627774715423583984375000000000000 0.2266329266394939701001476350938901305198669433593750000000000000 -0.9316900891826869202105854128603823482990264892578125000000000000 1.3849559424616748604108806830481626093387603759765625000000000000
0.7919921875000000000000000000000000000000000000000000000000000000 1.0038850658671494286977576848585158586502075195312500000000000000 0.7837810413115209318135612193145789206027984619140625000000000000 1.2239890904227779255819541504024527966976165771484375000000000000 0.2144888924510729433237088414898607879877090454101562500000000000 -0.9507085042916642025900841872498858720064163208007812500000000000 1.3796862891938102002598043327452614903450012207031250000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.0040885979719902376672280297498218715190887451171875000000000000 0.7838559377189689980625075804709922522306442260742187500000000000 1.2243212582250113662496460165129974484443664550781250000000000000 0.2023448582626521385918749729171395301818847656250000000000000000 -0.9693696199677033220609700947534292936325073242187500000000000000 1.3740593364930075992447200405877083539962768554687500000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 1.0042802706684437197282022680155932903289794921875000000000000000 0.7839146647363858244617063064652029424905776977539062500000000000 1.2246458766005017260170006920816376805305480957031250000000000000 0.1902008240742313338600411043444182723760604858398437500000000000 -0.9876793669210749415654504446138162165880203247070312500000000000 1.3680810150695377203078351158183068037033081054687500000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 1.0044600839565100969252853246871381998062133789062500000000000000 0.7839572389955909992309557310363743454217910766601562500000000000 1.2249629289174293056419173808535560965538024902343750000000000000 0.1780567898858104181059047732560429722070693969726562500000000000 -1.0056432358426539153128942416515201330184936523437500000000000000 1.3617568156142745294800988631322979927062988281250000000000000000
0.7958984375000000000000000000000000000000000000000000000000000000 1.0046280378361893692584771997644565999507904052734375000000000000 0.7839836821548912260126940054760780185461044311523437500000000000 1.2252723935174874014819579315371811389923095703125000000000000000 0.1659127556973893913294659796520136296749114990234375000000000000 -1.0232663049179233638596997479908168315887451171875000000000000000 1.3550918163127021465186317072948440909385681152343750000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 1.0047841323074815367277778932475484907627105712890625000000000000 0.7839940208792601783471809540060348808765411376953125000000000000 1.2255742437357028951083748324890621006488800048828125000000000000 0.1537687215089684755753296485636383295059204101562500000000000000 -1.0405532644848385359637177316471934318542480468750000000000000000 1.3480907075027754871143770287744700908660888671875000000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 1.0049283673703865993331874051364138722419738769531250000000000000 0.7839882868191685449943406638340093195438385009765625000000000000 1.2258684479216046536720341464388184249401092529296875000000000000 0.1416246873205475598211933174752630293369293212890625000000000000 -1.0575084391405586980994257828569971024990081787109375000000000000 1.3407578137816538177418124178075231611728668212890625000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 1.0050607430249045570747057354310527443885803222656250000000000000 0.7839665165880994601721454273501876741647720336914062500000000000 1.2261549694617095429549635809962637722492218017578125000000000000 0.1294806531321265330447545238712336868047714233398437500000000000 -1.0741358075606086686093476600944995880126953125000000000000000000 1.3330971138248615126542517828056588768959045410156250000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.0051812592710354099523328841314651072025299072265625000000000000 0.7839287517387913961641743298969231545925140380859375000000000000 1.2264337668032794237404914383660070598125457763671875000000000000 0.1173366189437055062683157302672043442726135253906250000000000000 -1.0904390202586040636845154949696734547615051269531250000000000000 1.3251122581460150762211469555040821433067321777343750000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 1.0052899161087791579660688512376509606838226318359375000000000000 0.7838750387382489304144428388099186122417449951171875000000000000 1.2267047934793093855176948636653833091259002685546875000000000000 0.1051925847552845905141793991788290441036224365234375000000000000 -1.1064214154842770820863506742171011865139007568359375000000000000 1.3168065849948462631147094725747592747211456298828125000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 1.0053867135381358011159136367496103048324584960937500000000000000 0.7838054289415736786139632386039011180400848388671875000000000000 1.2269679981346979236178640348953194916248321533203125000000000000 0.0930485505668635637377406055747997015714645385742187500000000000 -1.1220860334313038642051196802640333771705627441406250000000000000 1.3081831345650312137252058164449408650398254394531250000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 1.0054716515591051173572623156360350549221038818359375000000000000 0.7837199785646642435921194191905669867992401123046875000000000000 1.2272233245535459911224052120815031230449676513671875000000000000 0.0809045163784426479836042744864244014024734497070312500000000000 -1.1374356289037401701591534219915047287940979003906250000000000000 1.2992446616606252440817570459330454468727111816406250000000000000
0.8037109375000000000000000000000000000000000000000000000000000000 1.0055447301716873287347198129282332956790924072265625000000000000 0.7836187486558433556993463753315154463052749633789062500000000000 1.2274707116875311907477907880092971026897430419921875000000000000 0.0687604821900217322294679433980491012334823608398437500000000000 -1.1524726825700675192365451948717236518859863281250000000000000000 1.2899936469501107616508761566365137696266174316406250000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 1.0056059493758824352482861286262050271034240722656250000000000000 0.7835018050664686040107653752784244716167449951171875000000000000 1.2277100936852962664858068819739855825901031494140625000000000000 0.0566164480016007054530291497940197587013244628906250000000000000 -1.1671994109165613195955302217043936252593994140625000000000000000 1.2804323069197627305015885212924331426620483398437500000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 1.0056553091716904368979612627299502491950988769531250000000000000 0.7833692184205922615092276828363537788391113281250000000000000000 1.2279413999227886122866948426235467195510864257812500000000000000 0.0444724138131797896988928187056444585323333740234375000000000000 -1.1816177749964271725957587477751076221466064453125000000000000000 1.2705626026227867519935443851863965392112731933593750000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.0056928095591113336837452152394689619541168212890625000000000000 0.7832210640837354853616147920547518879175186157226562500000000000 1.2281645550344872930281781009398400783538818359375000000000000000 0.0323283796247589849670589501329232007265090942382812500000000000 -1.1957294880576561091345411114161834120750427246093750000000000000 1.2603862473071738570240540866507217288017272949218750000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 1.0057184505381451256056379861547611653804779052734375000000000000 0.7830574221308439497590825340012088418006896972656250000000000000 1.2283794789454463014521934383083134889602661132812500000000000000 0.0201843454363381802352250815602019429206848144531250000000000000 -1.2095360221204916051362943107960745692253112792968750000000000000 1.2499047129931679656067444739164784550666809082031250000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 1.0057322321087918126636395754758268594741821289062500000000000000 0.7828783773134995183085038661374710500240325927734375000000000000 1.2285860869040841070187752848141826689243316650390625000000000000 0.0080403112479172644810887504718266427516937255859375000000000000 -1.2230386135645627820878189595532603561878204345703125000000000000 1.2391192360603973110499964604969136416912078857421875000000000000
0.8095703125000000000000000000000000000000000000000000000000000000 1.0057341542710513948577499832026660442352294921875000000000000000 0.7826840190264611196724331421137321740388870239257812500000000000 1.2287842895156417810653692868072539567947387695312500000000000000 -0.0041037229405037622953500431322026997804641723632812500000000000 -1.2362382677758971816217581363162025809288024902343750000000000000 1.2280308218948894349864531250204890966415405273437500000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 1.0057242170249238721879692093352787196636199951171875000000000000 0.7824744412736115428685934602981433272361755371093750000000000000 1.2289739927762362015073449583724141120910644531250000000000000000 -0.0162477571289247890717888367362320423126220703125000000000000000 -1.2491357628950261471345584141090512275695800781250000000000000000 1.2166402486371765689909807406365871429443359375000000000000000000
0.8115234375000000000000000000000000000000000000000000000000000000 1.0057024203704090226096923288423568010330200195312500000000000000 0.7822497426333909764650798024376854300498962402343750000000000000 1.2291550981074270687543048552470281720161437988281250000000000000 -0.0283917913173458158482276303402613848447799682617187500000000000 -1.2617316526990451919232327782083302736282348632812500000000000000 1.2049480700643537822713824425591155886650085449218750000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 1.0056687643075070681675242667552083730697631835937500000000000000 0.7820100262237985599966805239091627299785614013671875000000000000 1.2293275023912155763383680096012540161609649658203125000000000000 -0.0405358255057668426246664239442907273769378662109375000000000000 -1.2740262686426675475814818128128536045551300048828125000000000000 1.1929546176311338623321489649242721498012542724609375000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.0056232488362180088614650230738334357738494873046875000000000000 0.7817553996670449922845591572695411741733551025390625000000000000 1.2294910980053910254383708888781256973743438720703125000000000000 -0.0526798596941877583788027550326660275459289550781250000000000000 -1.2860197210758870234315054403850808739662170410156250000000000000 1.1806600016875115066738999303197488188743591308593750000000000000
0.8144531250000000000000000000000000000000000000000000000000000000 1.0055658739565418446915145977982319891452789306640625000000000000 0.7814859750539423499660074412531685084104537963867187500000000000 1.2296457728591412283947192918276414275169372558593750000000000000 -0.0648238938826087851552415486366953700780868530273437500000000000 -1.2977118996487098101511037384625524282455444335937500000000000000 1.1680641118834920177960157161578536033630371093750000000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 1.0054966396684785756576729909284040331840515136718750000000000000 0.7812018689081192679424248126451857388019561767578125000000000000 1.2297914104288378833729211692116223275661468505859375000000000000 -0.0769679280710298119316803422407247126102447509765625000000000000 -1.3091024729064224541019711978151462972164154052734375000000000000 1.1551666167643628302386105133336968719959259033203125000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 1.0054155459720282017599402024643495678901672363281250000000000000 0.7809032021501493003867722109134774655103683471679687500000000000 1.2299278897939072141554106565308757126331329345703125000000000000 -0.0891119622594508387081191358447540551424026489257812500000000000 -1.3201908870719298860763046832289546728134155273437500000000000000 1.1419669625530284307046713365707546472549438476562500000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 1.0053225928671907229983162324060685932636260986328125000000000000 0.7805901000616823903754948332789354026317596435546875000000000000 1.2300550856726990556211376315332017838954925537109375000000000000 -0.1012559964478715324176505419018212705850601196289062500000000000 -1.3309763640047007626776576216798275709152221679687500000000000000 1.1284643711089579198869614629074931144714355468750000000000000000
0.8183593750000000000000000000000000000000000000000000000000000000 1.0052177803539661393728010807535611093044281005859375000000000000 0.7802626922496737060797045160143170505762100219726562500000000000 1.2301728684582586836882001080084592103958129882812500000000000000 -0.1134000306362925591940893355058506131172180175781250000000000000 -1.3414578983187066540949672344140708446502685546875000000000000000 1.1146578370461215357067885634023696184158325195312500000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 1.0051011084323544508833947475068271160125732421875000000000000000 0.7799211126107983282906843669479712843894958496093750000000000000 1.2302811042539105734761051280656829476356506347656250000000000000 -0.1255440648247133639259232040785718709230422973632812500000000000 -1.3516342536343199931536673830123618245124816894531250000000000000 1.1005461239848934873464258998865261673927307128906250000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.0049725771023554354854923076345585286617279052734375000000000000 0.7795654992961495999281851254636421799659729003906250000000000000 1.2303796549085612710427994898054748773574829101562500000000000000 -0.1376880990131341686577570726512931287288665771484375000000000000 -1.3615039579312961937063164441497065126895904541015625000000000000 1.0861277599050278563908022988471202552318572998046875000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 1.0048321863639693152236986861680634319782257080078125000000000000 0.7791959946763136191094645255361683666706085205078125000000000000 1.2304683780516250113379328467999584972858428955078125000000000000 -0.1498321332015550844118934037396684288978576660156250000000000000 -1.3710652979616440028109991544624790549278259277343750000000000000 1.0714010315585338339872123469831421971321105957031250000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 1.0046799362171960900980138831073418259620666503906250000000000000 0.7788127453069146888253726501716300845146179199218750000000000000 1.2305471271274774913706551160430535674095153808593750000000000000 -0.1619761673899761111883321973436977714300155639648437500000000000 -1.3803163126721584852418800437590107321739196777343750000000000000 1.0563639778922060408206107240403071045875549316406250000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 1.0045158266620357601084378984523937106132507324218750000000000000 0.7784159018947295338719527535431552678346633911132812500000000000 1.2306157514293418753226205808459781110286712646484375000000000000 -0.1741202015783970269424685284320730715990066528320312500000000000 -1.3892547855765640107961189642082899808883666992187500000000000000 1.0410143824197697348665769823128357529640197753906250000000000000
0.8242187500000000000000000000000000000000000000000000000000000000 1.0043398576984883252549707322032190859317779541015625000000000000 0.7780056192644653201284654642222449183464050292968750000000000000 1.2306740961325113303814760001841932535171508789062500000000000000 -0.1862642357668178316743023970047943294048309326171875000000000000 -1.3978782360063788381410176953068003058433532714843750000000000000 1.0253497644727431747924129012972116470336914062500000000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 1.0041520293265537855376123843598179519176483154296875000000000000 0.7775820563262997309195156958594452589750289916992187500000000000 1.2307220023268079511780115353758446872234344482421875000000000000 -0.1984082699552388584507411906088236719369888305664062500000000000 -1.4061839091575474292028502532048150897026062011718750000000000000 1.0093673692470699343459727970184758305549621582031250000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 1.0039523415462321409563628549221903085708618164062500000000000000 0.7771453760442793567975172663864213973283767700195312500000000000 1.2307593070481850361375109059736132621765136718750000000000000000 -0.2105523041436597742048775216971989721059799194335937500000000000 -1.4141687648363934215467452304437756538391113281250000000000000000 0.9930641565490739841592926495650317519903182983398437500000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.0037407943575233915112221438903361558914184570312500000000000000 0.7766957454056758747285016397654544562101364135742187500000000000 1.2307858433093710193162451105308718979358673095703125000000000000 -0.2226963383320805789367113902699202299118041992187500000000000000 -1.4218294647931857266343058654456399381160736083984375000000000000 0.9764367881290245687608830849057994782924652099609375000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 1.0035173877604275372021902512642554938793182373046875000000000000 0.7762333353913961619952033288427628576755523681640625000000000000 1.2308014401294589124091771736857481300830841064453125000000000000 -0.2348403725205014946908477213582955300807952880859375000000000000 -1.4291623585143071739622655513812787830829620361328125000000000000 0.9594816134733041845805701086646877229213714599609375000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 1.0032821217549443559846622520126402378082275390625000000000000000 0.7757583209475468200011505359725560992956161499023437500000000000 1.2308059225623417809458715055370703339576721191406250000000000000 -0.2469844067089225214672865149623248726129531860351562500000000000 -1.4361634673242336113219153048703446984291076660156250000000000000 0.9421946539063886794096447374613489955663681030273437500000000000
0.8300781250000000000000000000000000000000000000000000000000000000 1.0030349963410740699032430711667984724044799804687500000000000000 0.7752708809582508076019280451873783022165298461914062500000000000 1.2307991117238974432268605596618726849555969238281250000000000000 -0.2591284408973433261991203835350461304187774658203125000000000000 -1.4428284666258064383725923107704147696495056152343750000000000000 0.9245715848311197859743515437003225088119506835937500000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 1.0027760115188166789579327087267301976680755615234375000000000000 0.7747711982198148827905015423311851918697357177734375000000000000 1.2307808248178184751253638751222752034664154052734375000000000000 -0.2712724750857640199086517895921133458614349365234375000000000000 -1.4491526660810696292003285634564235806465148925781250000000000000 0.9066077159095415893830249842721968889236450195312500000000000000
0.8320312500000000000000000000000000000000000000000000000000000000 1.0025051672881721831487311646924354135990142822265625000000000000 0.7742594594163483279203319398220628499984741210937500000000000000 1.2307508751599960383771303895628079771995544433593750000000000000 -0.2834165092741849356627881206804886460304260253906250000000000000 -1.4551309875045397301818184132571332156658172607421875000000000000 0.8882979689561698588562421718961559236049652099609375000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 1.0022224636491405824756384390639141201972961425781250000000000000 0.7737358550969308801370516448514536023139953613281250000000000000 1.2307090722013502848142252332763746380805969238281250000000000000 -0.2955605434626058514169244517688639461994171142578125000000000000 -1.4607579402053425532415076304459944367408752441406250000000000000 0.8696368532801308504076587269082665443420410156250000000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.0019279006017218769386545318411663174629211425781250000000000000 0.7732005796544321185592707479372620582580566406250000000000000000 1.2306552215490116353180383157450705766677856445312500000000000000 -0.3077045776510267671710607828572392463684082031250000000000000000 -1.4660275934732074354371889057802036404609680175781250000000000000 0.8506184381711539010950673400657251477241516113281250000000000000
0.8349609375000000000000000000000000000000000000000000000000000000 1.0016214781459160665377794430241920053958892822265625000000000000 0.7726538313060801188569826081220526248216629028320312500000000000 1.2305891249857521252408787404419854283332824707031250000000000000 -0.3198486118394479049698020389769226312637329101562500000000000000 -1.4709335458545946817565663877758197486400604248046875000000000000 0.8312363221756988718169623098219744861125946044921875000000000000
0.8359375000000000000000000000000000000000000000000000000000000000 1.0013031962817231512730131726129911839962005615234375000000000000 0.7720958120758816267681368117337115108966827392578125000000000000 1.2305105804875646757778895334922708570957183837890625000000000000 -0.3319926460278685986793334450339898467063903808593750000000000000 -1.4754688908077251419115327735198661684989929199218750000000000000 0.8114835987519879445528658834518864750862121582031250000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 1.0009730550091431311443557206075638532638549804687500000000000000 0.7715267277789953359601327065320219844579696655273437500000000000 1.2304193822392908153062762721674516797065734863281250000000000000 -0.3441366802162892923888648510910570621490478515625000000000000000 -1.4796261782570914178336352051701396703720092773437500000000000000 0.7913528178245128330559055029880255460739135742187500000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 1.0006310543281757841072021619766019284725189208984375000000000000 0.7709467880081587454199620879080612212419509887695312500000000000 1.2303153206481927117721397735294885933399200439453125000000000000 -0.3562807144047106522322110322420485317707061767578125000000000000 -1.4833973714868349258466651008347980678081512451171875000000000000 0.7708359426774136213822430363507010042667388916015625000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 1.0002771942388213322061574217514134943485260009765625000000000000 0.7703562061222735124488281144294887781143188476562500000000000000 1.2301981823553691519634867290733382105827331542968750000000000000 -0.3684247485931315679863473633304238319396972656250000000000000000 -1.4867737987152020995296197725110687315464019775390625000000000000 0.7499243015289389635569250458502210676670074462890625000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.9999114747410797754412214999319985508918762207031250000000000000 0.7697551992372498874672714919142890721559524536132812500000000000 1.2300677502449097744374739704653620719909667968750000000000000000 -0.3805687827815524837404836944187991321086883544921875000000000000 -1.4897460985754773510336690378608182072639465332031250000000000000 0.7286085330123723835527016490232199430465698242187500000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.9995338958349511138123943965183570981025695800781250000000000000 0.7691439882192183663534024162800051271915435791015625000000000000 1.2299238034506838612713863767567090690135955810546875000000000000 -0.3927128169699736215392249505384825170040130615234375000000000000 -1.4923041585876739567595450353110209107398986816406250000000000000 0.7068785246477267136810951342340558767318725585937500000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.9991444575204353473196761115104891359806060791015625000000000000 0.7685227976802122551447382647893391549587249755859375000000000000 1.2297661173606584394946139582316391170024871826171875000000000000 -0.4048568511583945372933612816268578171730041503906250000000000000 -1.4944370455338880088191899631056003272533416748046875000000000000 0.6847233432170989342324673998518846929073333740234375000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.9987431597975324759630666449083946645259857177734375000000000000 0.7678918559764280615809184382669627666473388671875000000000000000 1.2295944636186368903452148515498265624046325683593750000000000000 -0.4170008853468154530474976127152331173419952392578125000000000000 -1.4961329264409455319650987803470343351364135742187500000000000000 0.6621311557473146258701035549165681004524230957031250000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.9983300026662424997425659967120736837387084960937500000000000000 0.7672513952091752909012711825198493897914886474609375000000000000 1.2294086101233097085838608109042979776859283447265625000000000000 -0.4291449195352365908462388688349165022373199462890625000000000000 -1.4973789786171174398532457416877150535583496093750000000000000000 0.6390891395466442581607680040178820490837097167968750000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.9979049861265653076358717044058721512556076049804687500000000000 0.7666016512286228934414111790829338133335113525390625000000000000 1.2292083210245077218303322297288104891777038574218750000000000000 -0.4412889537236575066003751999232918024063110351562500000000000000 -1.4981612868722942177868162616505287587642669677734375000000000000 0.6155833794249792045860658618039451539516448974609375000000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.9974681101785010106652862305054441094398498535156250000000000000 0.7659428636404582713126387716329190880060195922851562500000000000 1.2289933567165438610402361518936231732368469238281250000000000000 -0.4534329879120782003099066059803590178489685058593750000000000000 -1.4984647256566590023396656761178746819496154785156250000000000000 0.5915987498325026017198524641571566462516784667968750000000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.9970193748220496088308095750107895582914352416992187500000000000 0.7652752758155721979349550565530080348253250122070312500000000000 1.2287634738285271307489665559842251241207122802734375000000000000 -0.4655770221004993381086478621000424027442932128906250000000000000 -1.4982728233594155842212103380006738007068634033203125000000000000 0.5671187791584169080039146138005889952182769775390625000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.9965587800572111021324417379219084978103637695312500000000000000 0.7645991349028875561089080292731523513793945312500000000000000000 1.2285184252115346481559754465706646442413330078125000000000000000 -0.4777210562889202538627841931884177029132843017578125000000000000 -1.4975676053873887560996536194579675793647766113281250000000000000 0.5421254928095482483740852330811321735382080078125000000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.9960863258839853795478802567231468856334686279296875000000000000 0.7639146918454540191589785536052659153938293457031250000000000000 1.2282579599225167399367819598410278558731079101562500000000000000 -0.4898650904773411696169205242767930030822753906250000000000000000 -1.4963294118540293453634149045683443546295166015625000000000000000 0.5165992308993470061295738560147583484649658203125000000000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.9956020123023725520994275939301587641239166259765625000000000000 0.7632222013999313547927272338711190968751907348632812500000000000 1.2279818232048136383838254914735443890094757080078125000000000000 -0.5020091246657620853710568553651683032512664794921875000000000000 -1.4945366846994083687150123296305537223815917968750000000000000000 0.4905184353678840869505961563845630735158920288085937500000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.9951058393123726197870837495429441332817077636718750000000000000 0.7625219221595900265242562454659491777420043945312500000000000000 1.2276897564651552130499112536199390888214111328125000000000000000 -0.5141531588541830011251931864535436034202575683593750000000000000 -1.4921657177583977915702462269109673798084259033203125000000000000 0.4638594000500317893198598540038801729679107666015625000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.9945978069139855826108487235615029931068420410156250000000000000 0.7618141165809595438673795797512866556644439697265625000000000000 1.2273814972470116213543178673717193305492401123046875000000000000 -0.5262971930426039168793295175419189035892486572265625000000000000 -1.4891903615967905238903767894953489303588867187500000000000000000 0.4365959755115828011540202169271651655435562133789062500000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.9940779151072114405707225159858353435993194580078125000000000000 0.7610990510142636722434872353915125131607055664062500000000000000 1.2270567792001592088979577965801581740379333496093750000000000000 -0.5384412272310250546780707736616022884845733642578125000000000000 -1.4855816727026533996536272752564400434494018554687500000000000000 0.4086992182406034013197881904488895088434219360351562500000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.9935461638920500826444026643002871423959732055664062500000000000 0.7603769957377795041253421004512347280979156494140625000000000000 1.2267153320463206611634632281493395566940307617187500000000000000 -0.5505852614194459704322071047499775886535644531250000000000000000 -1.4813074936530976621895661082817241549491882324218750000000000000 0.3801369708142058323474543612974230200052261352539062500000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.9930025532685016198541916310205124318599700927734375000000000000 0.7596482249962717148150659340899437665939331054687500000000000000 1.2263568815407315248933173279510810971260070800781250000000000000 -0.5627292956078671082309483608696609735488891601562500000000000000 -1.4763319468877931228689703857526183128356933593750000000000000000 0.3508733556720587953847712014976423233747482299804687500000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.9924470832365660522000894161465112119913101196289062500000000000 0.7589130170436502176301019062520936131477355957031250000000000000 1.2259811494294818867700769260409288108348846435546875000000000000 -0.5748733297962878019404797669267281889915466308593750000000000000 -1.4706148192916408401487160517717711627483367919921875000000000000 0.3208681596990652362677565179183147847652435302734375000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.9918797537962433796820960196782834827899932861328125000000000000 0.7581716541900128669695391181448940187692642211914062500000000000 1.2255878534024737813723504586960189044475555419921875000000000000 -0.5870173639847084956500111729837954044342041015625000000000000000 -1.4641108073001403155899424746166914701461791992187500000000000000 0.2900760793307232132676176661334466189146041870117187500000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.9913005649475334912779089791001752018928527832031250000000000000 0.7574244228532389655583756393752992153167724609375000000000000000 1.2251767070418280169974423188250511884689331054687500000000000000 -0.5991613981731294114041475040721707046031951904296875000000000000 -1.4567685817580207086052723752800375223159790039062500000000000000 0.2584457854117617747746749046200420707464218139648437500000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.9907095166904364980098307569278404116630554199218750000000000000 0.7566716136153057714608394235256128013134002685546875000000000000 1.2247474197655672245588220903300680220127105712890625000000000000 -0.6113054323615501051136789101292379200458526611328125000000000000 -1.4485296168496839541717235988471657037734985351562500000000000000 0.2259187521265837439443657785886898636817932128906250000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.9901066090249523998778613531612791121006011962890625000000000000 0.7559135212835125239294598031847272068262100219726562500000000000 1.2242996967663923868485653656534850597381591796875000000000000000 -0.6234494665499712429124201662489213049411773681640625000000000000 -1.4393267058287446680253651720704510807991027832031250000000000000 0.1924277727288022932228273020882625132799148559570312500000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.9894918419510811968820007678004913032054901123046875000000000000 0.7551504449568000598702610659529455006122589111328125000000000000 1.2238332389453623338937404696480371057987213134765625000000000000 -0.6355935007383921586665564973372966051101684570312500000000000000 -1.4290820543927027497232984387665055692195892333984375000000000000 0.1578950529159184323901854440919123589992523193359375000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.9888652154688228890222490008454769849777221679687500000000000000 0.7543826880973705240052140652551315724849700927734375000000000000 1.2233477428402752540392839364358223974704742431640625000000000000 -0.6477375349268130744206928284256719052791595458984375000000000000 -1.4177047944343774688036319275852292776107788085937500000000000000 0.1222297245807514309845487332495395094156265258789062500000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.9882267295781773652763035897805821150541305541992187500000000000 0.7536105586078166718166926330013666301965713500976562500000000000 1.2228429005485379477136120840441435575485229492187500000000000000 -0.6598815691152342122194340845453552901744842529296875000000000000 -1.4050876864899439766531941131688654422760009765625000000000000000 0.0853245482594756632366284065938089042901992797851562500000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.9875763842791447366664669971214607357978820800781250000000000000 0.7528343689139848082803041506849694997072219848632812500000000000 1.2223183996443047760749323060736060142517089843750000000000000000 -0.6720256033036555720627802656963467597961425781250000000000000000 -1.3911026608974248475192325713578611612319946289062500000000000000 0.0470514542901137033936720399651676416397094726562500000000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.9869141795717250031927392228681128472089767456054687500000000000 0.7520544360538072847788271246827207505702972412109375000000000000 1.2217739230896427216066513210535049438476562500000000000000000000 -0.6841696374920764878169165967847220599651336669921875000000000000 -1.3755946535774512540228897705674171447753906250000000000000000000 0.0072553785932982783890565769979730248451232910156250000000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.9862401154559181648551202670205384492874145507812500000000000000 0.7512710817723549094893087385571561753749847412109375000000000000 1.2212091491394814202209317954839207231998443603515625000000000000 -0.6963136716804971815264480028417892754077911376953125000000000000 -1.3583728621654054258272026345366612076759338378906250000000000000 -0.0342544811955889372256933711469173431396484375000000000000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.9855541919317241106313076670630834996700286865234375000000000000 0.7504846326233722830778560819453559815883636474609375000000000000 1.2206237512400759381847592521808110177516937255859375000000000000 -0.7084577058689183193251892589614726603031158447265625000000000000 -1.3391979624471119780793060272117145359516143798828125000000000000 -0.0777174492907246605710724907112307846546173095703125000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.9848564089991429515436038855114020407199859619140625000000000000 0.7496954200775781673726783083111513406038284301757812500000000000 1.2200173979207078467368319252273067831993103027343750000000000000 -0.7206017400573394571239305150811560451984405517578125000000000000 -1.3177627330542378558675409294664859771728515625000000000000000000 -0.1234407470604410583803201006958261132240295410156250000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.9841467666581746875920089223654940724372863769531250000000000000 0.7489037806380264283845349382318090647459030151367187500000000000 1.2193897526783228357771804439835250377655029296875000000000000000 -0.7327457742457603728780668461695313453674316406250000000000000000 -1.2936613762499136193184767762431874871253967285156250000000000000 -0.1718301722416072374599593786115292459726333618164062500000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.9834252649088193187765227776253595948219299316406250000000000000 0.7481100559628460766603552656306419521570205688476562500000000000 1.2187404738547924498703878271044231951236724853515625000000000000 -0.7448898084341812886322031772579066455364227294921875000000000000 -1.2663382280427208925743798317853361368179321289062500000000000000 -0.2234413888256417957123289852461311966180801391601562500000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.9826919037510767340748429887753445655107498168945312500000000000 0.7473145929956948041450459641055203974246978759765625000000000000 1.2180692145064586640046400134451687335968017578125000000000000000 -0.7570338426226022043863395083462819457054138183593750000000000000 -1.2349958461110897012247278325958177447319030761718750000000000000 -0.2790718391341148185702536466124001890420913696289062500000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.9819466831849470445092720183311030268669128417968750000000000000 0.7465177441042860628783728316193446516990661621093750000000000000 1.2173756222656080261401712050428614020347595214843750000000000000 -0.7691778768110228980958709144033491611480712890625000000000000000 -1.1984143850103343709179171128198504447937011718750000000000000000 -0.3399413686117113142515222534711938351392745971679687500000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.9811896032104302500798098662926349788904190063476562500000000000 0.7457198672273704920243631022458430379629135131835937500000000000 1.2166593391934901191575590928550809621810913085937500000000000000 -0.7813219109994435918054023204604163765907287597656250000000000000 -1.1545475316225068951325738453306257724761962890625000000000000000 -0.4080962903763803439893820268480340018868446350097656250000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.9804206638275263507864565326599404215812683105468750000000000000 0.7449213260305794781501731449679937213659286499023437500000000000 1.2159200016244731124004374578362330794334411621093750000000000000 -0.7934659451878642855149337265174835920333862304687500000000000000 -1.0994199099174053468885858819703571498394012451171875000000000000 -0.4875119804583232796524328023224370554089546203613281250000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.9796398650362353466292120174330193549394607543945312500000000000 0.7441224900715669443584943110181484371423721313476562500000000000 1.2151572400009036378776272613322362303733825683593750000000000000 -0.8056099793762854233136749826371669769287109375000000000000000000 -1.0228089064083953907413615525001659989356994628906250000000000000 -0.5884110523441754558859884127741679549217224121093750000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.9788472068365571265857738580962177366018295288085937500000000000 0.7433237349749126643416730075841769576072692871093750000000000000 1.2143706786982015888298747086082585155963897705078125000000000000 -0.8177540135647063390678113137255422770977020263671875000000000000 -0.8177540135647063390678113137255422770977020263671875000000000000 -0.8177540135647063390678113137255422770977020263671875000000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.9780558640645503620802969635406043380498886108398437500000000000 0.7425323603033944230844554112991318106651306152343750000000000000 1.2135793678257063010761385157820768654346466064453125000000000000 -0.8029159835051123961235930437396746128797531127929687500000000000 -1.0201149105372255831980510265566408634185791015625000000000000000 -0.5857170564729992090491350609227083623409271240234375000000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.9772790115562737245369362426572479307651519775390625000000000000 0.7417552860027589733959985096589662134647369384765625000000000000 1.2128027371097884756778739756555296480655670166015625000000000000 -0.7880779534455185642016772362694609910249710083007812500000000000 -1.0940319181750595145530269292066805064678192138671875000000000000 -0.4821239887159775583391763120744144544005393981933593750000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.9765166493117271029333892329304944723844528198242187500000000000 0.7409923263174440499767570145195350050926208496093750000000000000 1.2120409723060101558900214513414539396762847900390625000000000000 -0.7732399233859246212574589662835933268070220947265625000000000000 -1.1464655440089897009414698914042674005031585693359375000000000000 -0.4000143027628595970845992724207462742924690246582031250000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.9757687773309106082919583968759980052709579467773437500000000000 0.7402433000073934676876774574338924139738082885742187500000000000 1.2112942546544278599185417988337576389312744140625000000000000000 -0.7584018933263307893355431588133797049522399902343750000000000000 -1.1876384015256471471388977079186588525772094726562500000000000000 -0.3291653851270144870433398409659275785088539123535156250000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.9750353956138241295903412719781044870615005493164062500000000000 0.7395080303515704223116244975244626402854919433593750000000000000 1.2105627608760778368690580464317463338375091552734375000000000000 -0.7435638632667368463913248888275120407342910766601562500000000000 -1.2215258667552297833225338763440959155559539794921875000000000000 -0.2656018597782438539489646700531011447310447692871093750000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.9743165041604677778508403207524679601192474365234375000000000000 0.7387863451526711644490319486067164689302444458007812500000000000 1.2098466631682642802303462303825654089450836181640625000000000000 -0.7287258332071429034471066188416443765163421630859375000000000000 -1.2501742528156882805490113241830840706825256347656250000000000000 -0.2072774135985976373675043760158587247133255004882812500000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.9736121029708414420511530806834343820810317993164062500000000000 0.7380780767429202526841436338145285844802856445312500000000000000 1.2091461291987626314181625275523401796817779541015625000000000000 -0.7138878031475489605028883488557767122983932495117187500000000000 -1.2748034051517074249915140171651728451251983642578125000000000000 -0.1529722011433904960142626805463805794715881347656250000000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.9729221920449452332135820142866577953100204467773437500000000000 0.7373830619908302574927461137122008949518203735351562500000000000 1.2084613220990600979121154523454606533050537109375000000000000000 -0.6990497730879550175586700788699090480804443359375000000000000000 -1.2962107660848589674174036190379410982131958007812500000000000000 -0.1018887800910510676999365387018769979476928710937500000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.9722467713827790403158246590464841574430465698242187500000000000 0.7367011423088130062097889094729907810688018798828125000000000000 1.2077924004567450744218604086199775338172912597656250000000000000 -0.6842117430283610746144518088840413838624954223632812500000000000 -1.3149519996065599514167843153700232505798339843750000000000000000 -0.0534714864501623088344217649137135595083236694335937500000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.9715858409843429743801834774785675108432769775390625000000000000 0.7360321636615319018659420180483721196651458740234375000000000000 1.2071395183071540468944249369087629020214080810546875000000000000 -0.6693737129687671316702335388981737196445465087890625000000000000 -1.3314329034536802609522965212818235158920288085937500000000000000 -0.0073145224838538913658680939988698810338973999023437500000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.9709394008496369243843560070672538131475448608398437500000000000 0.7353759765748850707467454412835650146007537841796875000000000000 1.2065028251243887780219665728509426116943359375000000000000000000 -0.6545356829091731887260152689123060554265975952148437500000000000 -1.3459606989945531729802041809307411313056945800781250000000000000 0.0368893331762067955281736431061290204524993896484375000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.9703074509786610013506447103281971067190170288085937500000000000 0.7347324361455168650891778270306531339883804321289062500000000000 1.2058824658118050265898091311100870370864868164062500000000000000 -0.6396976528495792457817969989264383912086486816406250000000000000 -1.3587747104433534062195576552767306566238403320312500000000000000 0.0793794047441950256782661199395079165697097778320312500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.9696899913714150942567471247457433491945266723632812500000000000 0.7341014020507513615498851322627160698175430297851562500000000000 1.2052785806920787159413066547131165862083435058593750000000000000 -0.6248596227899853028375787289405707269906997680664062500000000000 -1.3700657401646987310073200205806642770767211914062500000000000000 0.1203464945847281253321625626995228230953216552734375000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.9690870220278993141249657128355465829372406005859375000000000000 0.7334827385588504888858096819603815674781799316406250000000000000 1.2046913054969481393641217437107115983963012695312500000000000000 -0.6100215927303913598933604589547030627727508544921875000000000000 -1.3799888522379584188115586584899574518203735351562500000000000000 0.1599456667771756990248377405805513262748718261718750000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.9684985429481135499329980120819527655839920043945312500000000000 0.7328763145394978639757255223230458796024322509765625000000000000 1.2041207713567292358902705018408596515655517578125000000000000000 -0.5951835626707974169491421889688353985548019409179687500000000000 -1.3886721163251105615188407682580873370170593261718750000000000000 0.1983049909835156165982539278047624975442886352539062500000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.9679245541320579127031464850006159394979476928710937500000000000 0.7322820034744136341586795424518641084432601928710937500000000000 1.2035671047897023022699158900650218129158020019531250000000000000 -0.5803455326112034740049239189829677343368530273437500000000000000 -1.3962227718899793416085231001488864421844482421875000000000000000 0.2355317066675725046209777246986050158739089965820312500000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.9673650555797322914131086690758820623159408569335937500000000000 0.7316996834680098427128314142464660108089447021484375000000000000 1.2030304276914547401133859239052981138229370117187500000000000000 -0.5655075025516094200384031864814460277557373046875000000000000000 -1.4027316870397448234086823504185304045677185058593750000000000000 0.2717166819365259833318759774556383490562438964843750000000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.9668200472911367970851870268234051764011383056640625000000000000 0.7311292372579956122535804752260446548461914062500000000000000000 1.2025108573242779819167935784207656979560852050781250000000000000 -0.5506694724920153660718824539799243211746215820312500000000000000 -1.4082766560769082175852418004069477319717407226562500000000000000 0.3069377110928775964637793549627531319856643676757812500000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.9662895292662713186970790957275312393903732299804687500000000000 0.7305705522258467699003858797368593513965606689453125000000000000 1.2020085063066958674937723117182031273841857910156250000000000000 -0.5358314424324214231276641839940566569566726684570312500000000000 -1.4129248857478553524913422734243795275688171386718750000000000000 0.3412620008830123952137114429206121712923049926757812500000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.9657735015051359672710873383039142936468124389648437500000000000 0.7300235204070577577084577569621615111827850341796875000000000000 1.2015234826032141768337169196456670761108398437500000000000000000 -0.5209934123728274801834459140081889927387237548828125000000000000 -1.4167349018681834049715462242602370679378509521484375000000000000 0.3747480771225284446046543962438590824604034423828125000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.9652719640077306317849092920369002968072891235351562500000000000 0.7294880385010944490176143517601303756237030029296875000000000000 1.2010558895143668145522042323136702179908752441406250000000000000 -0.5061553823132335372392276440223213285207748413085937500000000000 -1.4197580335931629935686260068905539810657501220703125000000000000 0.4074472689666959190901707188459113240242004394531250000000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.9647849167740554232608474194421432912349700927734375000000000000 0.7289640078809720424857232501381076872348785400390625000000000000 1.2006058256671388040359715887461788952350616455078125000000000000 -0.4913173522536394832727069115207996219396591186523437500000000000 -1.4220395844872939505876274779438972473144531250000000000000000000 0.4394048799800149840422136549022980034351348876953125000000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.9643123598041102306765992580039892345666885375976562500000000000 0.7284513346023833157971694163279607892036437988281250000000000000 1.2001733850058371455560290996800176799297332763671875000000000000 -0.4764793221940455958396398727927589789032936096191406250000000000 -1.4236197676656765498393042435054667294025421142578125000000000000 0.4706611232775854136711757291777757927775382995605468750000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.9638542930978951650544672702380921691656112670898437500000000000 0.7279499294123086272634282067883759737014770507812500000000000000 1.1997586567834817028455063336878083646297454833984375000000000000 -0.4616412921344516528954216028068913146853446960449218750000000000 -1.4245344606886405358636693563312292098999023437500000000000000000 0.5012518764197373410951286132331006228923797607421875000000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.9634107166554101153721489936287980526685714721679687500000000000 0.7274597077570380543320993638189975172281265258789062500000000000 1.1993617255537822874345010859542526304721832275390625000000000000 -0.4468032620748577654623545640788506716489791870117187500000000000 -1.4248158209790746653311543923337012529373168945312500000000000000 0.5312092968293592454287477266916539520025253295898437500000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.9629816304766551926519468906917609274387359619140625000000000000 0.7269805897895442736711402176297269761562347412109375000000000000 1.1989826711637661116327535637537948787212371826171875000000000000 -0.4319652320152637670069850628351559862494468688964843750000000000 -1.4244927920489114381297213185462169349193572998046875000000000000 0.5605623280183837930934487303602509200572967529296875000000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.9625670345616302858715584989113267511129379272460937500000000000 0.7265125003761444544281289381615351885557174682617187500000000000 1.1986215687471162283372905221767723560333251953125000000000000000 -0.4171272019556698240627667928492883220314979553222656250000000000 -1.4235915233323594986103444171021692454814910888671875000000000000 0.5893371194210199615071132939192466437816619873046875000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.9621669289103355060532862808031495660543441772460937500000000000 0.7260553691023949873795118037378415465354919433593750000000000000 1.1982784887182760247270607578684575855731964111328125000000000000 -0.4022891718960758256073972916055936366319656372070312500000000000 -1.4221357209945453270449888805160298943519592285156250000000000000 0.6175573772023937868524967598204966634511947631835937500000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.9617813135227707421748277738515753298997879028320312500000000000 0.7256091302781659813092574040638282895088195800781250000000000000 1.1979534967673755030403981436393223702907562255859375000000000000 -0.3874511418364818271520277903618989512324333190917968750000000000 -1.4201469430953992389987661226768977940082550048828125000000000000 0.6452446594224354736724080794374458491802215576171875000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.9614101883989361052584854405722580850124359130859375000000000000 0.7251737229418457886254145705606788396835327148437500000000000000 1.1976466538560264218915563105838373303413391113281250000000000000 -0.3726131117768879397189607516338583081960678100585937500000000000 -1.4176448495214697409494419844122603535652160644531250000000000000 0.6724186259676937504892180186288896948099136352539062500000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.9610535535388314842819568184495437890291213989257812500000000000 0.7247490908636295969813545525539666414260864257812500000000000000 1.1973580162140333715825590843451209366321563720703125000000000000 -0.3577750817172939412635912503901636227965354919433593750000000000 -1.4146474148659320402288130935630761086940765380859375000000000000 0.6990972514313440466793281302670948207378387451171875000000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.9607114089424569902675443699990864843130111694335937500000000000 0.7243351825478500094490641458833124488592147827148437500000000000 1.1970876353370640821083270566305145621299743652343750000000000000 -0.3429370516576999983193729804042959585785865783691406250000000000 -1.4111711107395821240828581721871159970760345458984375000000000000 0.7252970074241822384664146738941781222820281982421875000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.9603837546098125121929456327052321285009384155273437500000000000 0.7239319512343120877062574436422437429428100585937500000000000000 1.1968355579853129366796338217682205140590667724609375000000000000 -0.3280990215981059998640034791606012731790542602539062500000000000 -1.4072310626922370779823268094332888722419738769531250000000000000 0.7510330194960249672320173885964322835206985473632812500000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.9600705905408981610804630690836347639560699462890625000000000000 0.7235393548985971090559132790076546370983123779296875000000000000 1.1966018261831992131050128591596148908138275146484375000000000000 -0.3132609915385120569197852091747336089611053466796875000000000000 -1.4028411859140061945794286657474003732204437255859375000000000000 0.7763192028369820807398582473979331552982330322265625000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.9597719167357138259077942166186403483152389526367187500000000000 0.7231573562513043951227587058383505791425704956054687500000000000 1.1963864772201233677151321899145841598510742187500000000000000000 -0.2984229614789181139755669391888659447431564331054687500000000000 -1.3980143030966192263520042615709826350212097167968750000000000000 0.8011683801387831094231728457089047878980636596679687500000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.9594877331942596176972415378259029239416122436523437500000000000 0.7227859227362067873201567635987885296344757080078125000000000000 1.1961895436523124480743263120530173182487487792968750000000000000 -0.2835849314193241710313486692029982805252075195312500000000000000 -1.3927622472132488162799290876137092709541320800781250000000000000 0.8255923843746004742172317492077127099037170410156250000000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.9592180399165354254265025701897684484720230102539062500000000000 0.7224250265272925686232952102727722376585006713867187500000000000 1.1960110533057783932520123926224187016487121582031250000000000000 -0.2687469013597303391094328617327846586704254150390625000000000000 -1.3870959514818013147419151209760457277297973632812500000000000000 0.8496021487623406365230493975104764103889465332031250000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.9589628369025413601178797762258909642696380615234375000000000000 0.7220746445246796207939610212633851915597915649414062500000000000 1.1958510292804029884194960686727426946163177490234375000000000000 -0.2539088713001363961652145917469169944524765014648437500000000000 -1.3810255283822607808019711228553205728530883789062500000000000000 0.8732077857819880994938444018771406263113021850585937500000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.9587221241522774217713731559342704713344573974609375000000000000 0.7217347583493828322431795641023200005292892456054687500000000000 1.1957094899551719002772642852505668997764587402343750000000000000 -0.2390708412405424532209963217610493302345275878906250000000000000 -1.3745603392813441345765568257775157690048217773437500000000000000 0.8964186568002592281345641822554171085357666015625000000000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.9584959016657434993646802467992529273033142089843750000000000000 0.7214053543369255416806140601693186908960342407226562500000000000 1.1955864489945615680710488959448412060737609863281250000000000000 -0.2242328111809483992544755892595276236534118652343750000000000000 -1.3677090559608051645312798427767120301723480224609375000000000000 0.9192434335989083660223286642576567828655242919921875000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.9582841694429397039201035113364923745393753051757812500000000000 0.7210864235297878011010652699042111635208129882812500000000000000 1.1954819153560916067391417527687735855579376220703125000000000000 -0.2093947811213544563102573192736599594354629516601562500000000000 -1.3604797151365022322977438307134434580802917480468750000000000000 0.9416901528937932086549267296504694968461990356445312500000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.9580869274838659244153404870303347706794738769531250000000000000 0.7207779616686872392605778259166982024908065795898437500000000000 1.1953958932990447205924056106596253812313079833984375000000000000 -0.1945567510617605133660390492877922952175140380859375000000000000 -1.3528797668839418477659819473046809434890747070312500000000000000 0.9637662647604208210339038487290963530540466308593750000000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.9579041757885222718726936363964341580867767333984375000000000000 0.7204799691826927476867581390251871198415756225585937500000000000 1.1953283823943519070809315962833352386951446533203125000000000000 -0.1797187210021665704218207793019246309995651245117187500000000000 -1.3449161177449040494025211955886334180831909179687500000000000000 0.9854786757405710195811820995004381984472274780273437500000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.9577359143569086352698604969191364943981170654296875000000000000 0.7201924511781766513607294655230361968278884887695312500000000000 1.1952793775356407302012939908308908343315124511718750000000000000 -0.1648806909425727384999049718317110091447830200195312500000000000 -1.3365951691729285322196574270492419600486755371093750000000000000 1.0068337872877832772644524084171280264854431152343750000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.9575821431890251256291435311140958219766616821289062500000000000 0.7199154174266122474534768116427585482597351074218750000000000000 1.1952488689514380038048102505854330956935882568359375000000000000 -0.1500426608829787955556867018458433449268341064453125000000000000 -1.3279228518782855150703881008666940033435821533203125000000000000 1.0278375301123279239590146971750073134899139404296875000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.9574428622848716319282402764656580984592437744140625000000000000 0.7196488823512281474137353143305517733097076416015625000000000000 1.1952368422185151164427452386007644236087799072265625000000000000 -0.1352046308233848526114684318599756807088851928710937500000000000 -1.3189046565518496301194772968301549553871154785156250000000000000 1.0484953949050797028519355080788955092430114746093750000000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.9573180716444482651894531954894773662090301513671875000000000000 0.7193928650125359647304890131636057049036026000976562500000000000 1.1952432782763604546261149152996949851512908935546875000000000000 -0.1203666007637909096672501618741080164909362792968750000000000000 -1.3095456613791041089456257395795546472072601318359375000000000000 1.0688124598515222896111254158313386142253875732421875000000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.9572077712677549143904798256698995828628540039062500000000000000 0.7191473890927501111391961785557214170694351196289062500000000000 1.1952681534427596066194610102684237062931060791015625000000000000 -0.1055285707041969667230318918882403522729873657226562500000000000 -1.2998505566980043113289866596460342407226562500000000000000000000 1.0887934152896101558383179508382454514503479003906250000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.9571119611547916905536226295225787907838821411132812500000000000 0.7189124828791211285761164617724716663360595703125000000000000000 1.1953114394304622525311287972726859152317047119140625000000000000 -0.0906905406446029127565111593867186456918716430664062500000000000 -1.2898236671057095037440376472659409046173095703125000000000000000 1.1084425858165034561864104034611955285072326660156250000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.9570306413055584826565791445318609476089477539062500000000000000 0.7186881792462096463225407205754891037940979003906250000000000000 1.1953731033649073189906175684882327914237976074218750000000000000 -0.0758525105850090808345953519165050238370895385742187500000000000 -1.2794689712777445045333024609135463833808898925781250000000000000 1.1277639501077265649087166821118444204330444335937500000000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.9569638117200554017216518332134000957012176513671875000000000000 0.7184745156371312724274957872694358229637145996093750000000000000 1.1954531078029795310158078791573643684387207031250000000000000000 -0.0610144805254150268680746194149833172559738159179687500000000000 -1.2687901197277251519324181572301313281059265136718750000000000000 1.1467611586768953202408738434314727783203125000000000000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.9569114723982823367265382330515421926975250244140625000000000000 0.7182715340438026174751939834095537662506103515625000000000000000 1.1955514107527620559778824826935306191444396972656250000000000000 -0.0461764504658210839238563494291156530380249023437500000000000000 -1.2577904507053834226582011979189701378345489501953125000000000000 1.1654375497737412548104884990607388317584991455078125000000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.9568736233402393986935408065619412809610366821289062500000000000 0.7180792809862263093023670990078244358301162719726562500000000000 1.1956679656942523770624120516004040837287902832031250000000000000 -0.0313384204062270299573356169275939464569091796875000000000000000 -1.2464730044043952350563131403760053217411041259765625000000000000 1.1837961635919411751416419065208174288272857666015625000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.9568502645459264766003570912289433181285858154296875000000000000 0.7178978074908537454490442542009986937046051025390625000000000000 1.1958027216009992077516699282568879425525665283203125000000000000 -0.0165003903466330870131173469417262822389602661132812500000000000 -1.2348405356288165712896898185135796666145324707031250000000000000 1.2018397549355501752188501995988190174102783203125000000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.9568413960153436814692895495682023465633392333984375000000000000 0.7177271690680672167061970867507625371217727661132812500000000000 1.1959556229626202572546844749012961983680725097656250000000000000 -0.0016623602870390330465966144402045756578445434570312500000000000 -1.2228955250471287286018196027725934982299804687500000000000000000 1.2195708044730508845532312989234924316406250000000000000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.9568470177484909022780357190640643239021301269531250000000000000 0.7175674256888254776143298840906936675310134887695312500000000000 1.1961266098081562159194390915217809379100799560546875000000000000 0.0131756697725547988753191930300090461969375610351562500000000000 -1.2106401891456082253739623411092907190322875976562500000000000000 1.2369915286907176010799958021380007266998291015625000000000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.9568671297453682500488980622321832925081253051757812500000000000 0.7174186417605233900829375670582521706819534301757812500000000000 1.1963156177302129989925560948904603719711303710937500000000000000 0.0280136998321488528418399255315307527780532836914062500000000000 -1.1980764889774588866089288785587996244430541992187500000000000000 1.2541038886417568143372136546531692147254943847656250000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.9569017320059756137595741165569052100181579589843750000000000000 0.7172808861021116033640510067925788462162017822265625000000000000 1.1965225779098396241550972263212315738201141357421875000000000000 0.0428517298917427957860581955173984169960021972656250000000000000 -1.1852061377906728534270541786099784076213836669921875000000000000 1.2709095975741584449991705696447752416133880615234375000000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.9569508245303131044323663445538841187953948974609375000000000000 0.7171542319185332248210329453286249190568923950195312500000000000 1.1967474171420930950660022062947973608970642089843750000000000000 0.0576897599513367387302764655032660812139511108398437500000000000 -1.1720306076054933797081503143999725580215454101562500000000000000 1.2874101275081670792133081704378128051757812500000000000000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.9570144073183806110449722837074659764766693115234375000000000000 0.7170387567745303281085966773389372974634170532226562500000000000 1.1969900578622307829590454275603406131267547607421875000000000000 0.0725277900109307926967971980047877877950668334960937500000000000 -1.1585511348015495869390178995672613382339477539062500000000000000 1.3036067148234109502880073705455288290977478027343750000000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.9570924803701782446196943965333048254251480102539062500000000000 0.7169345425678792516066550888353958725929260253906250000000000000 1.1972504181724772376327337042312137782573699951171875000000000000 0.0873658200705247356410154679906554520130157470703125000000000000 -1.1447687247648690167523000127403065562248229980468750000000000000 1.3195003649059184880343309487216174602508544921875000000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.9571850436857058941342302205157466232776641845703125000000000000 0.7168416755021128627944904110336210578680038452148437500000000000 1.1975284118692990364962724925135262310504913330078125000000000000 0.1022038501301186785852337379765231162309646606445312500000000000 -1.1306841556359832345890481519745662808418273925781250000000000000 1.3350918558962203697149107028963044285774230957031250000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.9572920972649636706108822181704454123973846435546875000000000000 0.7167602460587947366121852610376663506031036376953125000000000000 1.1978239484711326046095791753032244741916656494140625000000000000 0.1170418801897126215294520079623907804489135742187500000000000000 -1.1162979811919875317016703775152564048767089843750000000000000000 1.3503817415714127747605743934400379657745361328125000000000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.9574136411079514630273479269817471504211425781250000000000000000 0.7166903489694053108749471903138328343629837036132812500000000000 1.1981369332464977262020511261653155088424682617187500000000000000 0.1318799102493066754959727404639124870300292968750000000000000000 -1.1016105328875946955946574234985746443271636962890625000000000000 1.3653703533862080465866029044263996183872222900390625000000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.9575496752146693824059298094653058797121047973632812500000000000 0.7166320831869086305232485756278038024902343750000000000000000000 1.1984672672424301342886110433028079569339752197265625000000000000 0.1467179403089005074178885479341261088848114013671875000000000000 -1.0866219210727994237686289125122129917144775390625000000000000000 1.3800578016906004386044060083804652094841003417968750000000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.9577001995851173177243254031054675579071044921875000000000000000 0.7165855518570662940902593618375249207019805908203125000000000000 1.1988148473131683413583914443734101951122283935546875000000000000 0.1615559703684945613844092804356478154659271240234375000000000000 -1.0713320353976067966783602969371713697910308837890625000000000000 1.3944439761345959194471788578084670007228851318359375000000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.9578652142192953800048371704178862273693084716796875000000000000 0.7165508622895665480356797161221038550138473510742187500000000000 1.1991795661490243229962970872293226420879364013671875000000000000 0.1763940004280885043286275504215154796838760375976562500000000000 -1.0557405444073046929531756177311763167381286621093750000000000000 1.4085285452634814795658257935428991913795471191406250000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.9580447191172034582251626488869078457355499267578125000000000000 0.7165281259290406934425732288218569010496139526367187500000000000 1.1995613123053661119854496064363047480583190917968750000000000000 0.1912320304876824472728458204073831439018249511718750000000000000 -1.0398468943247971552068520395550876855850219726562500000000000000 1.4223109553001620497525436803698539733886718750000000000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.9582387142788416634076043010281864553689956665039062500000000000 0.7165174583260380813953815959393978118896484375000000000000000000 1.1999599702316452454198270061169750988483428955078125000000000000 0.2060700605472765012393665529089048504829406738281250000000000000 -1.0236503070095528400429429893847554922103881835937500000000000000 1.4357904281041058425216760952025651931762695312500000000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.9584471997042098845298596643260680139064788818359375000000000000 0.7165189791080319725580238809925504028797149658203125000000000000 1.2003754203003877965016954476595856249332427978515625000000000000 0.2209080906068703331612823603791184723377227783203125000000000000 -1.0071497770755444278734103136230260133743286132812500000000000000 1.4489659582892850941959750343812629580497741699218750000000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.9586701753933082326142312012962065637111663818359375000000000000 0.7165328119505323112292671794421039521694183349609375000000000000 1.2008075388360841539991952231503091752529144287109375000000000000 0.2357461206664643871278030928806401789188385009765625000000000000 -0.9903440681431423531222435485688038170337677001953125000000000000 1.4618363094760711273778497343300841748714447021484375000000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.9589076413461365966384164494229480624198913574218750000000000000 0.7165590845483791326842037960886955261230468750000000000000000000 1.2012561981438940605926291027572005987167358398437500000000000000 0.2505841507260582190497189003508538007736206054687500000000000000 -0.9732317081921035839542355461162514984607696533203125000000000000 1.4744000096442200220536733468179591000080108642578125000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.9591595975626950876247178712219465523958206176757812500000000000 0.7165979285872952075919783965218812227249145507812500000000000000 1.2017212665380949676574573459220118820667266845703125000000000000 0.2654221807856518289270297827897593379020690917968750000000000000 -0.9558109839744373115166808929643593728542327880859375000000000000 1.4866553455457409693707404585438780486583709716796875000000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.9594260440429835945508330041775479912757873535156250000000000000 0.7166494797157725304970199431409128010272979736328125000000000000 1.2022026083701946586046460652141831815242767333984375000000000000 0.2802602108452458828935505152912810444831848144531250000000000000 -0.9380799344369368242269047186709940433502197265625000000000000000 1.4986003561274285900140057492535561323165893554687500000000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.9597069807870022284390643108054064214229583740234375000000000000 0.7167138775173734765999711271433625370264053344726562500000000000 1.2027000840566310913004599569831043481826782226562500000000000000 0.2950982409048399368600712477928027510643005371093750000000000000 -0.9200363430933273800604865755303762853145599365234375000000000000 1.5102328249030072537806290711159817874431610107421875000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.9600024077947508782671093285898678004741668701171875000000000000 0.7167912654835235652939218198298476636409759521484375000000000000 1.2032135501059781912402968373498879373073577880859375000000000000 0.3099362709644337687819870552630163729190826416015625000000000000 -0.9016777292751276817739380931016057729721069335937500000000000000 1.5215502712039952193379122036276385188102722167968750000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.9603123250662296550572705200465861707925796508789062500000000000 0.7168817909868772098036515671992674469947814941406250000000000000 1.2037428591455821003108894728939048945903778076171875000000000000 0.3247743010240278227485077877645380795001983642578125000000000000 -0.8830013381782815251597185124410316348075866699218750000000000000 1.5325499402263371706567340879701077938079833984375000000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.9606367326014384477872454226599074900150299072265625000000000000 0.7169856052553353897849319764645770192146301269531250000000000000 1.2042878599475415057895588688552379608154296875000000000000000000 0.3396123310836216546704235952347517013549804687500000000000000000 -0.8640041296091127698275613511214032769203186035156250000000000000 1.5432287917763560791684085415909066796302795410156250000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.9609756304003773674793364989454858005046844482421875000000000000 0.7171028633467971813431063310417812317609786987304687500000000000 1.2048483974539574425932642043335363268852233886718750000000000000 0.3544503611432152645477344776736572384834289550781250000000000000 -0.8446827653178903272390698475646786391735076904296875000000000000 1.5535834876043208563345388029119931161403656005859375000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.9613290184630463031112412863876670598983764648437500000000000000 0.7172337241247254135956268328300211578607559204101562500000000000 1.2054243128013673036491582024609670042991638183593750000000000000 0.3692883912028090964696502851438708603382110595703125000000000000 -0.8250335947909972489355823199730366468429565429687500000000000000 1.5636103771966154418748828902607783675193786621093750000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.9616968967894453657052622475021053105592727661132812500000000000 0.7173783502346100515723037460702471435070037841796875000000000000 1.2060154433442806798382207489339634776115417480468750000000000000 0.3841264212624029283915660926140844821929931640625000000000000000 -0.8050526393529093827083897849661298096179962158203125000000000000 1.5733054818777152394915219701942987740039825439453125000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.9620792653795744442390969197731465101242065429687500000000000000 0.7175369080814102407117616166942752897739410400390625000000000000 1.2066216226777386477664322228520177304744720458984375000000000000 0.3989644513219972044026917501469142735004425048828125000000000000 -0.7847355744064661298153851021197624504566192626953125000000000000 1.5826644770504605386207686024135909974575042724609375000000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.9624761242334336497350477657164447009563446044921875000000000000 0.7177095678080600560377888541552238166332244873046875000000000000 1.2072426806588072434323066772776655852794647216796875000000000000 0.4138024813815912583692124826484359800815582275390625000000000000 -0.7640777096137139068332544411532580852508544921875000000000000000 1.5916826723768964235716794064501300454139709472656250000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.9628874733510228711708123228163458406925201416015625000000000000 0.7178965032751181141179586120415478944778442382812500000000000000 1.2078784434269276282236660335911437869071960449218750000000000000 0.4286405114411850902911282901186496019363403320312500000000000000 -0.7430739667891692601386921523953787982463836669921875000000000000 1.6003549896715394407209487326326780021190643310546875000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.9633133127323422195686930535885039716958999633789062500000000000 0.7180978920416490884903737423883285373449325561523437500000000000 1.2085287334230354616693148273043334484100341796875000000000000000 0.4434785415007791442576490226201713085174560546875000000000000000 -0.7217188552419566693885144559317268431186676025390625000000000000 1.6086759382435149579038125011720694601535797119140625000000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.9637536423773915839063874955172650516033172607421875000000000000 0.7183139153474190630177531602384988218545913696289062500000000000 1.2091933694073639937727193682803772389888763427734375000000000000 0.4583165715603729761795648300903849303722381591796875000000000000 -0.7000064442618063598189337426447309553623199462890625000000000000 1.6166395873825523121780634028255008161067962646484375000000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.9642084622861710752061981111182831227779388427734375000000000000 0.7185447580964906544309656055702362209558486938476562500000000000 1.2098721664758513849591281541506759822368621826171875000000000000 0.4731546016199665860568757125292904675006866455078125000000000000 -0.6779303323951795245960738611756823956966400146484375000000000000 1.6242395356351126967098252862342633306980133056640625000000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.9646777724586805824458224378759041428565979003906250000000000000 0.7187906088423030581679995520971715450286865234375000000000000000 1.2105649360750581067236453236546367406845092773437500000000000000 0.4879926316795604179787915199995040893554687500000000000000000000 -0.6554836131002950150303831833298318088054656982421875000000000000 1.6314688764594158509879662233288399875164031982421875000000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.9651615728949202166475629383057821542024612426757812500000000000 0.7190516597743248361496171128237619996070861816406250000000000000 1.2112714860155155971455087637878023087978363037109375000000000000 0.5028306617391540278561024024384096264839172363281250000000000000 -0.6326588363016472094102482515154406428337097167968750000000000000 1.6383201597799552651224530563922598958015441894531250000000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.9656598635948898667891171498922631144523620605468750000000000000 0.7193281067063648226422856168937869369983673095703125000000000000 1.2119916204834149109359486828907392919063568115234375000000000000 0.5176686917987476377334132848773151636123657226562500000000000000 -0.6094479652833768579256457087467424571514129638671875000000000000 1.6447853488808721333924722785013727843761444091796875000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.9661726445585896438927875351510010659694671630859375000000000000 0.7196201490666301880949617952865082770586013793945312500000000000 1.2127251400505489886683108124998398125171661376953125000000000000 0.5325067218583412476107241673162207007408142089843750000000000000 -0.5858423282637301721109679419896565377712249755859375000000000000 1.6508557719804126673324162766220979392528533935546875000000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.9666999157860194369362716315663419663906097412109375000000000000 0.7199279898896204787916985878837294876575469970703125000000000000 1.2134718416824183950808446752489544451236724853515625000000000000 0.5473447519179353015772448998177424073219299316406250000000000000 -0.5618325638759893436713355185929685831069946289062500000000000000 1.6565220677118599468258253182284533977508544921875000000000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.9672416772771793569418719016539398580789566040039062500000000000 0.7202518358099465611843470469466410577297210693359375000000000000 1.2142315187444121526993967563612386584281921386718750000000000000 0.5621827819775293555437656323192641139030456542968750000000000000 -0.5374085596401716458103692275471985340118408203125000000000000000 1.6617741235952303568979004921857267618179321289062500000000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.9677979290320692928872858828981406986713409423828125000000000000 0.7205918970581659532825824499013833701610565185546875000000000000 1.2150039610059726324919893158948980271816253662109375000000000000 0.5770208120371229654210765147581696510314941406250000000000000000 -0.5125593823383711722385669418144971132278442382812500000000000000 1.6666010064126171030807199713308364152908325195312500000000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.9683686710506893557948160378145985305309295654296875000000000000 0.7209483874587275797907182095514144748449325561523437500000000000 1.2157889546426510207766114035621285438537597656250000000000000000 0.5918588420967167973429923222283832728862762451171875000000000000 -0.4872731989974141697530285455286502838134765625000000000000000000 1.6709908831908477644390131899854168295860290527343750000000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.9689539033330394346421599038876593112945556640625000000000000000 0.7213215244301175443908391571312677115201950073242187500000000000 1.2165862822359614359157831131597049534320831298828125000000000000 0.6066968721563106292649081296985968947410583496093750000000000000 -0.4615371869255717740543332183733582496643066406250000000000000000 1.6749309312381930325841494777705520391464233398437500000000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.9695536258791196404516199436329770833253860473632812500000000000 0.7217115289873028416423039743676781654357910156250000000000000000 1.2173957227709364392609359128982760012149810791015625000000000000 0.6215349022159044611868239371688105165958404541015625000000000000 -0.4353374309327338043118515997775830328464508056640625000000000000 1.6784072353645427266854994741152040660381317138671875000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.9701678386889298622008936945348978042602539062500000000000000000 0.7221186257465694868784567006514407694339752197265625000000000000 1.2182170516312902375233306884183548390865325927734375000000000000 0.6363729322754980710641348196077160537242889404296875000000000000 -0.4086588054690849514116735008428804576396942138671875000000000000 1.6814046700200810935399431400583125650882720947265625000000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.9707965417624702109122836191090755164623260498046875000000000000 0.7225430429328525416821094040642492473125457763671875000000000000 1.2190500405920878801424578341539017856121063232421875000000000000 0.6512109623350921250306555521092377603054046630859375000000000000 -0.3814848389238263415279561741044744849205017089843750000000000000 1.6839067635940105915892672783229500055313110351562500000000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.9714397350997405755634872548398561775684356689453125000000000000 0.7229850123896608415918763057561591267585754394531250000000000000 1.2198944578098203095350982039235532283782958984375000000000000000 0.6660489923946859569525713595794513821601867675781250000000000000 -0.3537975567037847657303473170031793415546417236328125000000000000 1.6858955414931566796354900361620821058750152587890625000000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.9720974187007410671768070642428938299417495727539062500000000000 0.7234447695916984555353224095597397536039352416992187500000000000 1.2207500678097837898405941814417019486427307128906250000000000000 0.6808870224542797888744871670496650040149688720703125000000000000 -0.3255772989224108293626613885862752795219421386718750000000000000 1.6873513438309704071116357226856052875518798828125000000000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.9727695925654715747299405848025344312191009521484375000000000000 0.7239225536602893473769881893531419336795806884765625000000000000 1.2216166314706538020828929802519269287586212158203125000000000000 0.6957250525138740648856128245824947953224182128906250000000000000 -0.2968025075197738837928795874177012592554092407226562500000000000 1.6882526125475219025418027740670368075370788574218750000000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.9734562566939322092451902790344320237636566162109375000000000000 0.7244186073817140414377035995130427181720733642578125000000000000 1.2224939060061503770526769585558213293552398681640625000000000000 0.7105630825734681188521335570840165019035339355468750000000000000 -0.2674494763307487810166662711708340793848037719726562500000000000 1.6885756414776849076986309228232130408287048339843750000000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.9741574110861228597002536844229325652122497558593750000000000000 0.7249331772285683150869317614706233143806457519531250000000000000 1.2233816449436774043135756073752418160438537597656250000000000000 0.7254011126330619507740493645542301237583160400390625000000000000 -0.2374920559211268766830471577122807502746582031250000000000000000 1.6882942811872507782311458868207409977912902832031250000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.9748730557420436371174332634836900979280471801757812500000000000 0.7254665133842636004501969182456377893686294555664062500000000000 1.2242795980998237848069720712373964488506317138671875000000000000 0.7402391426926562267851750220870599150657653808593750000000000000 -0.2069013027789740055695233422738965600728988647460937500000000000 1.6873795881642865701621758489636704325675964355468750000000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.9756031906616944304744265537010505795478820800781250000000000000 0.7260188697707830041139231980196200311183929443359375000000000000 1.2251875115526058568349299093824811279773712158203125000000000000 0.7550771727522502807516957545885816216468811035156250000000000000 -0.1756450594814032983848051117092836648225784301757812500000000000 1.6857994049859037488658941583707928657531738281250000000000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.9763478158450753507935360175906680524349212646484375000000000000 0.7265905040798208425201210047816857695579528808593750000000000000 1.2261051276103298590669510303996503353118896484375000000000000000 0.7699152028118441126736115620587952435016632080078125000000000000 -0.1436874484680844554773671006842050701379776000976562500000000000 1.6835178540917725698022877622861415147781372070312500000000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.9771069312921863980747616551525425165891647338867187500000000000 0.7271816778074291498512593534542247653007507324218750000000000000 1.2270321847769436462982639568508602678775787353515625000000000000 0.7847532328714381666401322945603169500827789306640625000000000000 -0.1109882566239160928134310779569204896688461303710937500000000000 1.6804947223667925371159981295932084321975708007812500000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.9778805370030274612958010038710199296474456787109375000000000000 0.7277926562923087150380752063938416540622711181640625000000000000 1.2279684177137462075535268013481982052326202392578125000000000000 0.7995912629310319985620481020305305719375610351562500000000000000 -0.0775021803844000434224881246336735785007476806640625000000000000 1.6766847062464640405465843286947347223758697509765625000000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.9786686329775985404566540637461002916097640991210937500000000000 0.7284237087578782077201822175993584096431732177734375000000000000 1.2289135571973188731931259098928421735763549804687500000000000000 0.8144292929906258304839639095007441937923431396484375000000000000 -0.0431778905942653556948584991914685815572738647460937500000000000 1.6720364765755171276850887807086110115051269531250000000000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.9794712192158997465796232972934376448392868041992187500000000000 0.7290751083582684977102417178684845566749572753906250000000000000 1.2298673300735309954490048767183907330036163330078125000000000000 0.8292673230502198844504846420022659003734588623046875000000000000 -0.0079568614379135205183501966530457139015197753906250000000000000 1.6664915075383532894193194806575775146484375000000000000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.9802882957179309686424062419973779469728469848632812500000000000 0.7297471322283903827354833993013016879558563232421875000000000000 1.2308294592074715545493290846934542059898376464843750000000000000 0.8441053531098141604616102995350956916809082031250000000000000000 0.0282281138310409573932702187448740005493164062500000000000000000 1.6599825923885873635299503803253173828125000000000000000000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.9811198624836923176673053603735752403736114501953125000000000000 0.7304400615382347083937020215671509504318237304687500000000000000 1.2317996634291499269409086991799995303153991699218750000000000000 0.8589433831694079923835261070053093135356903076171875000000000000 0.0654548295150974013267841655761003494262695312500000000000000000 1.6524319368237185834402680484345182776451110839843750000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.9819659195131837936543206524220295250415802001953125000000000000 0.7311541815515667508407204877585172653198242187500000000000000000 1.2327776574748008364679208170855417847633361816406250000000000000 0.8737814132290020463500468395068310201168060302734375000000000000 0.1038141537214380960563175904098898172378540039062500000000000000 1.6437486727365659966437760886037722229957580566406250000000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.9828264668064052855811496556270867586135864257812500000000000000 0.7318897816891900554026051395339891314506530761718750000000000000 1.2337631519236205157596941717201843857765197753906250000000000000 0.8886194432885961003165675720083527266979217529296875000000000000 0.1434133259138862248605050808691885322332382202148437500000000000 1.6338255606633058647503276006318628787994384765625000000000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.9837015043633569044700948325044009834527969360351562500000000000 0.7326471555969594762203200843941885977983474731445312500000000000 1.2347558531297542216975671180989593267440795898437500000000000000 0.9034574733481897101938784544472582638263702392578125000000000000 0.1843804157544181032690744359570089727640151977539062500000000000 1.6225345309419614281409849354531615972518920898437500000000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.9845910321840385392988537205383181571960449218750000000000000000 0.7334266012187343752870560820156242698431015014648437500000000000 1.2357554631493425922883488965453580021858215332031250000000000000 0.9182955034077837641603991869487799704074859619140625000000000000 0.2268704873224075546644940004625823348760604858398437500000000000 1.6097205194931598626340019109193235635757446289062500000000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.9854950502684501900674263197288382798433303833007812500000000000 0.7342284208744727092010862179449759423732757568359375000000000000 1.2367616796624276709337664215127006173133850097656250000000000000 0.9331335334673778181269199194503016769886016845703125000000000000 0.2710743429824690187146529751771595329046249389648437500000000000 1.5951927239522865065168844012077897787094116210937500000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.9864135586165919677981150925916153937578201293945312500000000000 0.7350529213436775011203394569747615605592727661132812500000000000 1.2377741958895063234535882656928151845932006835937500000000000000 0.9479715635269716500488357269205152988433837890625000000000000000 0.3172313069487775472055091086076572537422180175781250000000000000 1.5787118201051657528921623452333733439445495605468750000000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.9873465572284637614686175766109954565763473510742187500000000000 0.7359004139544194078581540452432818710803985595703125000000000000 1.2387927005025081150790811079787090420722961425781250000000000000 0.9628095935865654819707515343907289206981658935546875000000000000 0.3656486005896665281156288074271287769079208374023437500000000000 1.5599705865834643248035717988386750221252441406250000000000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.9882940461040656821012362343026325106620788574218750000000000000 0.7367712146781717486021534568862989544868469238281250000000000000 1.2398168775299596156003190117189660668373107910156250000000000000 0.9776476236461593138926673418609425425529479980468750000000000000 0.4167320216420049572292327866307459771633148193359375000000000000 1.5385632256503136705561018970911391079425811767578125000000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.9892560252433977296959710656665265560150146484375000000000000000 0.7376656442307087946375077081029303371906280517578125000000000000 1.2408464062560866647544344232301227748394012451171875000000000000 0.9924856537057531458145831493311561644077301025390625000000000000 0.4710372340972110993817523194593377411365509033203125000000000000 1.5139340733142951922474139792029745876789093017578125000000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.9902324946464597932305196081870235502719879150390625000000000000 0.7385840281793292216860891130636446177959442138671875000000000000 1.2418809611135903647749501033104024827480316162109375000000000000 1.0073236837653469777364989568013697862625122070312500000000000000 0.5293616802768568163628515321761369705200195312500000000000000000 1.4852856872538371391101463814266026020050048828125000000000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.9912234543132519837271843243797775357961654663085937500000000000 0.7395266970566902742234560719225555658340454101562500000000000000 1.2429202115698136932309125768369995057582855224609375000000000000 1.0221617138249410317030196893028914928436279296875000000000000000 0.5929252056256286707025537907611578702926635742187500000000000000 1.4513982220242533927034855878446251153945922851562500000000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.9922289042437741901636627517291344702243804931640625000000000000 0.7404939864815478500759127200581133365631103515625000000000000000 1.2439638220060005302514127834001556038856506347656250000000000000 1.0369997438845353077141453468357212841510772705078125000000000000 0.6637741232614775555020969477482140064239501953125000000000000000 1.4102253645075930599261937459232285618782043457031250000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.9932488444380265235622573527507483959197998046875000000000000000 0.7414862372867192519265699957031756639480590820312500000000000000 1.2450114515893337951979447097983211278915405273437500000000000000 1.0518377739441291396360611543059349060058593750000000000000000000 0.7458838092145947396005567497923038899898529052734375000000000000 1.3577917386736635396715655588195659220218658447265625000000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.9942832748960088729006656649289652705192565917968750000000000000 0.7425037956546076678421286487719044089317321777343750000000000000 1.2460627541374100779592026810860261321067810058593750000000000000 1.0666758040037227495133720367448404431343078613281250000000000000 0.8494768769716157796878519548045005649328231811523437500000000000 1.2838747310358296083165896561695262789726257324218750000000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.9953321956177212381788876882637850940227508544921875000000000000 0.7435470132606456505897085662581957876682281494140625000000000000 1.2471173779747968257680668102693744003772735595703125000000000000 1.0815138340633163593906829191837459802627563476562500000000000000 1.0815138340633163593906829191837459802627563476562500000000000000 1.0815138340633163593906829191837459802627563476562500000000000000


==> logistic_demo1_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 0.1499999999999999944488848768742172978818416595458984375000000000 0.1499999999999999944488848768742172978818416595458984375000000000 0.1499999999999999944488848768742172978818416595458984375000000000 1.2749999999999999111821580299874767661094665527343750000000000000 1.2749999999999999111821580299874767661094665527343750000000000000 1.2749999999999999111821580299874767661094665527343750000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.1512481848729116118423831949257873930037021636962890625000000000 0.1511858825646025528133264970165328122675418853759765625000000000 0.1513104871812206708714398928350419737398624420166015625000000000 1.2812886724987841979839231498772278428077697753906250000000000000 1.1708833396309790142453266525990329682826995849609375000000000000 1.3916940053665893817225196471554227173328399658203125000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.1525025287603019030768791708396747708320617675781250000000000000 0.1523267674991461428923855692119104787707328796386718750000000000 0.1526782900214576632613727724674390628933906555175781250000000000 1.2876136616522924072114619775675237178802490234375000000000000000 1.1320155047870763542761096687172539532184600830078125000000000000 1.4432118185175084601468142864177934825420379638671875000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.1537630671276539739977806675597093999385833740234375000000000000 0.1534410100778300367618811606007511727511882781982421875000000000 0.1540851241774779112336801745186676271259784698486328125000000000 1.2939749674605045548503312602406367659568786621093750000000000000 1.1040648521508207302588289167033508419990539550781250000000000000 1.4838850827701883794418336037779226899147033691406250000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.1550298354404509304504955480297212488949298858642578125000000000 0.1545352830264667964854652382200583815574645996093750000000000000 0.1555243878544350644155258578393841162323951721191406250000000000 1.3003725899234215290789506980217993259429931640625000000000000000 1.0818411808354861936010138379060663282871246337890625000000000000 1.5189039990113568645568875581375323235988616943359375000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.1563028691641758782804316751935402862727642059326171875000000000 0.1556135071945669579029924989299615845084190368652343750000000000 0.1569922311337847986578708514571189880371093750000000000000000000 1.3068065290410466605663941663806326687335968017578125000000000000 1.0633264653999179305543520968058146536350250244140625000000000000 1.5502865926821753905784362359554506838321685791015625000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.1575822037643119510885725276239099912345409393310546875000000000 0.1566783719113143402701382456143619492650032043457031250000000000 0.1584860356173095619070068096334580332040786743164062500000000000 1.3132767848133757304651680897222831845283508300781250000000000000 1.0474820072694623895870336127700284123420715332031250000000000000 1.5790715623572890713433025666745379567146301269531250000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.1588678747063422269647503526357468217611312866210937500000000000 0.1577318842852759583905708495876751840114593505859375000000000000 0.1600038651274084955389298556838184595108032226562500000000000000 1.3197833572404125135335561935789883136749267578125000000000000000 1.0336886186380376262405889065121300518512725830078125000000000000 1.6058780958427874008265234806458465754985809326171875000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.1601599174557498395099486288017942570149898529052734375000000000 0.1587756253861174471353479020763188600540161132812500000000000000 0.1615442095253822318845493555272696539759635925292968750000000000 1.3263262463221563436377437028568238019943237304687500000000000000 1.0215414999885374935928439299459569156169891357421875000000000000 1.6311109926557751936826434757676906883716583251953125000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.1614583674780178945695752190658822655677795410156250000000000000 0.1598108885722347716207281109745963476598262786865234375000000000 0.1631058463838010175184223271571681834757328033447265625000000000 1.3329054520586078869115453926497139036655426025390625000000000000 1.0107585586554097556444276051479391753673553466796875000000000000 1.6550523454618060181786631801514886319637298583984375000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.1627632602386295257446136020007543265819549560546875000000000000 0.1608387618158554632774581705234595574438571929931640625000000000 0.1646877586614035882117690334780490957200527191162109375000000000 1.3395209744497655890427267877385020256042480468750000000000000000 1.0011337616707041142660727928159758448600769042968750000000000000 1.6779081872288270638193807826610282063484191894531250000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.1640746312030678111248960249213268980383872985839843750000000000 0.1618601802513438547848068083112593740224838256835937500000000000 0.1662890821547917674649852415313944220542907714843750000000000000 1.3461728134956307822989174383110366761684417724609375000000000000 0.9925111078574736511725973286957014352083206176757812500000000000 1.6998345191337880244475400104420259594917297363281250000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.1653925158368158843114059664003434590995311737060546875000000000 0.1628759615438243046892097254385589621961116790771484375000000000 0.1679090701298074639336022073621279560029506683349609375000000000 1.3528609691962032446355124193360097706317901611328125000000000000 0.9847690605488269577350024519546423107385635375976562500000000000 1.7209528778435796425583248492330312728881835937500000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.1667169496053568511495512893816339783370494842529296875000000000 0.1638868307080497965788623560001724399626255035400390625000000000 0.1695470685026639057202402227630955167114734649658203125000000000 1.3595854415514831980971166558447293937206268310546875000000000000 0.9778107168979957020127358191530220210552215576171875000000000000 1.7413601662049706941814974925364367663860321044921875000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.1680479679741738452403154724379419349133968353271484375000000000 0.1648934381210541977313965844587073661386966705322265625000000000 0.1712024978272934927492343604171765036880970001220703125000000000 1.3663462305614697545053104477119632065296173095703125000000000000 0.9715573221295401573627259494969621300697326660156250000000000000 1.7611351389933993516478949459269642829895019531250000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.1693856064087499446735307628841837868094444274902343750000000000 0.1658963729640381690177974860489484854042530059814453125000000000 0.1728748398534617203292640397194190882146358489990234375000000000 1.3731433362261635799939085700316354632377624511718750000000000000 0.9659438335539188846823321910051163285970687866210937500000000000 1.7803428388984081642831824865425005555152893066406250000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.1707299003745682830501806392931030131876468658447265625000000000 0.1668961734908454286330226068457704968750476837158203125000000000 0.1745636272582911374673386717404355295002460479736328125000000000 1.3799767585455642304737011727411299943923950195312500000000000000 0.9609157934189097582944327768927905708551406860351562500000000000 1.7990377236722188136752720311051234602928161621093750000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.1720808853371119662156729646085295826196670532226562500000000000 0.1678933350304362415172931832785252481698989868164062500000000000 0.1762684356437876909140527459385339170694351196289062500000000000 1.3868464975196721500338981059030629694461822509765625000000000000 0.9564270669657490842041625001002103090286254882812500000000000000 1.8172659280735952158636337117059156298637390136718750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.1734385967618641000154156017742934636771678924560546875000000000 0.1688883163319460922746628739332663826644420623779296875000000000 0.1779888771917821077561683296153205446898937225341796875000000000 1.3937525531484873386744993695174343883991241455078125000000000000 0.9524381696211725589762409072136506438255310058593750000000000000 1.8350669366758021183727578318212181329727172851562500000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.1748030701143078180503920293631381355226039886474609375000000000 0.1698815446719814103992973741696914657950401306152343750000000000 0.1797245955566342257014866845565848052501678466796875000000000000 1.4006949254320093523062951135216280817985534667968750000000000000 0.9489150057543813687743750051595270633697509765625000000000000000 1.8524748451096373358382152218837291002273559570312500000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.1761743408599262261660101103188935667276382446289062500000000000 0.1708734200205792586046982250991277396678924560546875000000000000 0.1814752616992731937273219955386593937873840332031250000000000000 1.4076736143702384129738902629469521343708038330078125000000000000 0.9458279014590726951894339435966685414314270019531250000000000000 1.8695193272814041307583465822972357273101806640625000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.1775524444642024302076777075853897258639335632324218750000000000 0.1718643184796870282404768204287393018603324890136718750000000000 0.1832405704487178321748785947420401498675346374511718750000000000 1.4146886199631742986326798927620984613895416259765625000000000000 0.9431508515767175193644789032987318933010101318359375000000000000 1.8862263883496310779008808822254650294780731201171875000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.1789374163926195360208026841064565815031528472900390625000000000 0.1728545951513593414983205320822889916598796844482421875000000000 0.1850202376338797305432848361306241713464260101318359375000000000 1.4217399422108170092826640029670670628547668457031250000000000000 0.9408609255888569222747719322796911001205444335937500000000000000 1.9026189588327770962905560736544430255889892578125000000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.1803292921106606494507929028259241022169589996337890625000000000 0.1738445865531619838328936111793154850602149963378906250000000000 0.1868139976681593150686921944725327193737030029296875000000000000 1.4288275811131667669684475185931660234928131103515625000000000000 0.9389377931807971755517883138963952660560607910156250000000000000 1.9187173690455363583851067232899367809295654296875000000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.1817281070838089040986318423165357671678066253662109375000000000 0.1748346126699160119066789320640964433550834655761718750000000000 0.1886216014977017962905847525689750909805297851562500000000000000 1.4359515366702235716900304396403953433036804199218750000000000000 0.9373633412326618508103592830593697726726531982421875000000000000 1.9345397321077852925697015962214209139347076416015625000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.1831338967775474058097273655221215449273586273193359375000000000 0.1758249787103215167061165402628830634057521820068359375000000000 0.1904428148447732949133381907813600264489650726318359375000000000 1.4431118088819872014028078410774469375610351562500000000000000000 0.9361213615585111114114624797366559505462646484375000000000000000 1.9501022562054632913941532024182379245758056640625000000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.1845466966573592604294873353865114040672779083251953125000000000 0.1768159766218118655878299705364042893052101135253906250000000000 0.1922774166929066552711447002366185188293457031250000000000000000 1.4503083977484578781513846479356288909912109375000000000000000000 0.9351972940319566163225317723117768764495849609375000000000000000 1.9654195014649591399802375235594809055328369140625000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.1859665421887275738033196148535353131592273712158203125000000000 0.1778078864056319985387233373330673202872276306152343750000000000 0.1941251979718231490679158923740033060312271118164062500000000000 1.4575413032696358239803657852462492883205413818359375000000000000 0.9345780135354392337276863145234528928995132446289062500000000000 1.9805045930038325252553477184846997261047363281250000000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.1873934688371354795322076824959367513656616210937500000000000000 0.1788009772655335116731123434874461963772773742675781250000000000 0.1959859604087374473913030215044273063540458679199218750000000000 1.4648105254455205948005414029466919600963592529296875000000000000 0.9342516519240900985110442888981197029352188110351562500000000000 1.9953693989669512021123409795109182596206665039062500000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.1888275120680660834615594012575456872582435607910156250000000000 0.1797955086168901150944776645701494999229907989501953125000000000 0.1978595155192420518286411379449418745934963226318359375000000000 1.4721160642761124126565164260682649910449981689453125000000000000 0.9342074482183031491899782849941402673721313476562500000000000000 2.0100246803339216761230545671423897147178649902343750000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.1902687073470024914367826340821920894086360931396484375000000000 0.1807917309779338010944371717414469458162784576416015625000000000 0.1997456837160711817791280964229372330009937286376953125000000000 1.4794579197614110555036859295796602964401245117187500000000000000 0.9344356217440956680064800821128301322460174560546875000000000000 2.0244802177787262209562868520151823759078979492187500000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.1917170901394278093032852439137059263885021209716796875000000000 0.1817898867608228608006015747378114610910415649414062500000000000 0.2016442935180327578059689130896003916859626770019531250000000000 1.4868360919014167453866548385121859610080718994140625000000000000 0.9349272640726173921876807071384973824024200439453125000000000000 2.0387449197302158765410240448545664548873901367187500000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.1931726959108251706620507093248306773602962493896484375000000000 0.1827902109771033511975701912888325750827789306640625000000000000 0.2035551808445469901265312273608287796378135681152343750000000000 1.4942505806961294823054231528658419847488403320312500000000000000 0.9356742464710872120292606268776580691337585449218750000000000000 2.0528269149211717525815856788540259003639221191406250000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.1946355601266776536029112776304828003048896789550781250000000000 0.1837929318696197855675933396923937834799289703369140625000000000 0.2054781883837355216382292155685718171298503875732421875000000000 1.5017013861455492662599908726406283676624298095703125000000000000 0.9366691402384840214878636288631241768598556518554687500000000000 2.0667336320526144000098156539024785161018371582031250000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.1961057182524683917268504274034057743847370147705078125000000000 0.1847982714809211779449782397932722233235836029052734375000000000 0.2074131650240156055087226150135393254458904266357421875000000000 1.5091885082496760972503579978365451097488403320312500000000000000 0.9379051478115358886356034417985938489437103271484375000000000000 2.0804718686878160838205076288431882858276367187500000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.1975832057536805186348516372163430787622928619384765625000000000 0.1858064461665834832260202347242739051580429077148437500000000000 0.2093599653407775540436830397084122523665428161621093750000000000 1.5167119470085099752765245284535922110080718994140625000000000000 0.9393760429268500633526173260179348289966583251953125000000000000 2.0940478510901696651558268058579415082931518554687500000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.1990680580957971124167471543842111714184284210205078125000000000 0.1868176670605486977549958282907027751207351684570312500000000000 0.2113184491310455270784984804777195677161216735839843750000000000 1.5242717024220509003384904644917696714401245117187500000000000000 0.9410761184403574342027809507271740585565567016601562500000000000 2.1074672864037444774965024407720193266868591308593750000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.2005603107443013066735204574797535315155982971191406250000000000 0.1878321404984987230690762771700974553823471069335937500000000000 0.2132884809901038902779646377894096076488494873046875000000000000 1.5318677744902986503916508809197694063186645507812500000000000000 0.9430001406555100773587696494359988719224929809570312500000000000 2.1207354083250873344468345749191939830780029296875000000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.2020599991646762072505794094468001276254653930664062500000000000 0.1888500684043900312847341638189391233026981353759765625000000000 0.2152699299249623832164246550746611319482326507568359375000000000 1.5395001632132534474806107027688995003700256347656250000000000000 0.9451433092117073053728404374851379543542861938476562500000000000 2.1338570172147997006106834305683150887489318847656250000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.2035671588224049199933318732291809283196926116943359375000000000 0.1898716486445378159864105782617116346955299377441406250000000000 0.2172626690002720240002531681966502219438552856445312500000000000 1.5471688685909152916053699300391599535942077636718750000000000000 0.9475012217453551155443847164860926568508148193359375000000000000 2.1468365154364752456217502185609191656112670898437500000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.2050818251829705507471857117707259021699428558349609375000000000 0.1908970753530219999216654969131923280656337738037109375000000000 0.2192665750129191015727059266282594762742519378662109375000000000 1.5548738906232841827659285627305507659912109375000000000000000000 0.9500698426662814721765926151419989764690399169921875000000000000 2.1596779385802866713106595852877944707870483398437500000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.2066040337118562331131244036441785283386707305908203125000000000 0.1919265392316735485689349616222898475825786590576171875000000000 0.2212815281920389176573138456660672090947628021240234375000000000 1.5626152293103598989176816758117638528347015380859375000000000000 0.9528454754983535224255319917574524879455566406250000000000000000 2.1723849831223662754098313598660752177238464355468750000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.2081338198745450729365558117933687753975391387939453125000000000 0.1929602278274658300194488447232288308441638946533203125000000000 0.2233074119216243158536627788635087199509143829345703125000000000 1.5703928846521426621052341943141072988510131835937500000000000000 0.9558247383200769720090761438768822699785232543945312500000000000 2.1849610309842084632236947072669863700866699218750000000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.2096712191365201760628877991621266119182109832763671875000000000 0.1939983257897703317063076156046008691191673278808593750000000000 0.2253441124832700204194679827196523547172546386718750000000000000 1.5782068566486324723285861182375811040401458740234375000000000000 0.9590045419125438064256172765453811734914779663085937500000000000 2.1974091713847210272092524974141269922256469726562500000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.2112162669632646483375282286942820064723491668701171875000000000 0.1950410151096250155333677867020014673471450805664062500000000000 0.2273915188169042811416886706865625455975532531738281250000000000 1.5860571452998293295877374475821852684020996093750000000000000000 0.9623820702813582483869936368137132376432418823242187500000000000 2.2097322203183002997661787958350032567977905273437500000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.2127689988202616233614605789625784382224082946777343750000000000 0.1960884753429001092772665515440166927874088287353515625000000000 0.2294495222976231374456546063811401836574077606201171875000000000 1.5939437506057330118380832573166117072105407714843750000000000000 0.9659547632684618578835511470970232039690017700195312500000000000 2.2219327379430042768149178300518542528152465820312500000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.2143294501729942069800927129108458757400512695312500000000000000 0.1971408838190188972383509735664119943976402282714843750000000000 0.2315180165269695167218344522552797570824623107910156250000000000 1.6018666725663437411242284724721685051918029785156250000000000000 0.9697203010109884946388092430424876511096954345703125000000000000 2.2340130441216992096542526269331574440002441406250000000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.2158976564869455050388324934829142875969409942626953125000000000 0.1981984158366978387988410759135149419307708740234375000000000000 0.2335968971371931712788239110523136332631111145019531250000000000 1.6098259111816615174461730930488556623458862304687500000000000000 0.9736765900388745231808229618764016777276992797851562500000000000 2.2459752323244486227338256867369636893272399902343750000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.2174736532275986233830877836226136423647403717041015625000000000 0.1992612448480033660036525589021039195358753204345703125000000000 0.2356860616071938807625230083431233651936054229736328125000000000 1.6178214664516863408039171190466731786727905273437500000000000000 0.9778217508321422890560370433377102017402648925781250000000000000 2.2578211820712303925517971947556361556053161621093750000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.2190574758604366678582664462737739086151123046875000000000000000 0.2003295426318773275742302075741463340818881988525390625000000000 0.2377854090889960081423026849734014831483364105224609375000000000 1.6258533383764182111974605504656210541725158691406250000000000000 0.9821541066835025590719965293828863650560379028320312500000000000 2.2695525700693339743452270340640097856521606445312500000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.2206491598509427720653519600091385655105113983154296875000000000 0.2014034794581596454765559656152618117630481719970703125000000000 0.2398948402437258986541479544030153192579746246337890625000000000 1.6339215269558571286268033873056992888450622558593750000000000000 0.9866721737329673391769802037742920219898223876953125000000000000 2.2811708801787471401212314958684146404266357421875000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.2222487406646000418497521877725375816226005554199218750000000000 0.2024832242430265882848772207580623216927051544189453125000000000 0.2420142570861734954146271547870128415524959564208984375000000000 1.6420260321900028710473407045355997979640960693359375000000000000 0.9913746520591542044087418616982176899909973144531250000000000000 2.2926774123208515376859395473729819059371948242187500000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.2238562537668915830568749925078009255230426788330078125000000000 0.2035689446966696403151786398666445165872573852539062500000000000 0.2441435628371135257985713451489573344588279724121093750000000000 1.6501668540788556605036774271866306662559509277343750000000000000 0.9962604177274161365573945658979937434196472167968750000000000000 2.3040732904302951844499602884752675890922546386718750000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.2254717346233005292877038527876720763742923736572265625000000000 0.2046608074639567065311496207868913188576698303222656250000000000 0.2462826617826443520442580847884528338909149169921875000000000000 1.6583439926224154969958135552587918937206268310546875000000000000 1.0013285157082454368548951606499031186103820800781250000000000000 2.3153594695365855571367319498676806688308715820312500000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.2270952186993099586320710159270674921572208404541015625000000000 0.2057589782587452564843744085010257549583911895751953125000000000 0.2484314591398746607797676233531092293560504913330078125000000000 1.6665574478206823805237490887520834803581237792968750000000000000 1.0065781535909572586007243444328196346759796142578125000000000000 2.3265367420504077244913787581026554107666015625000000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.2287267414604030046909599604987306520342826843261718750000000000 0.2068636219924536723269170579442288726568222045898437500000000000 0.2505898609283523370550028630532324314117431640625000000000000000 1.6748072196736560890428791026351973414421081542968750000000000000 1.0120086960277174803479738329770043492317199707031250000000000000 2.3376057433195946977377843722933903336524963378906250000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.2303663383720627733097785494464915245771408081054687500000000000 0.2079749028974414437609397054984583519399166107177734375000000000 0.2527577738466840751030417777656111866235733032226562500000000000 1.6830933081813368445978085219394415616989135742187500000000000000 1.0176196598517845970377493358682841062545776367187500000000000000 2.3485669565108890921578677080105990171432495117187500000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.2320140448997723980895102613430935889482498168945312500000000000 0.2090929846456996699100017167438636533915996551513671875000000000 0.2549351051538451540245944215712370350956916809082031250000000000 1.6914157133437246471885373466648161411285400390625000000000000000 1.0234107098215989850586993270553648471832275390625000000000000000 2.3594207168658503093183753662742674350738525390625000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.2336698965090149571199873435034533031284809112548828125000000000 0.2102180304633101959321805907165980897843837738037109375000000000 0.2571217625547197460633697119192220270633697509765625000000000000 1.6997744351608194968150655768113210797309875488281250000000000000 1.0293816549492427192546983860665932297706604003906250000000000000 2.3701672153723962743754327675560489296913146972656250000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.2353339286652735840021932745003141462802886962890625000000000000 0.2113502032410942144124987862596753984689712524414062500000000000 0.2593176540894529535918877627409528940916061401367187500000000000 1.7081694736326213934773932123789563775062561035156250000000000000 1.0355324453779144455722871498437598347663879394531250000000000000 2.3808065018873283413824992749141529202461242675781250000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.2370061768340313845815359172775060869753360748291015625000000000 0.2124896656418362450580161748803220689296722412109375000000000000 0.2615226880262265241050556596746901050209999084472656250000000000 1.7166008287591303371755202533677220344543457031250000000000000000 1.0418631697786173706532508731470443308353424072265625000000000000 2.3913384877396435257423945586197078227996826171875000000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.2386866764807714647034231347788590937852859497070312500000000000 0.2136365802044413453320004236957174725830554962158203125000000000 0.2637367727571015563192702302330872043967247009277343750000000000 1.7250685005403463279094466997776180505752563476562500000000000000 1.0483740532412517687532726995414122939109802246093750000000000000 2.4017629478394408870656207000138238072395324707031250000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.2403754630709769579688384055771166458725929260253906250000000000 0.2147911094453558156214256769089843146502971649169921875000000000 0.2659598166965981280718267498741624876856803894042968750000000000 1.7335724889762691436345676265773363411426544189453125000000000000 1.0550654556399181593917546706506982445716857910156250000000000000 2.4120795223126201278773805825039744377136230468750000000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.2420725720701309702231895926161087118089199066162109375000000000 0.2159534159575593192936793229819159023463726043701171875000000000 0.2681917281827026489082754778792150318622589111328125000000000000 1.7421127940668990063954879587981849908828735351562500000000000000 1.0619378704564867987869547505397349596023559570312500000000000000 2.4222877176773112140040211670566350221633911132812500000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.2437780389437166073118845588396652601659297943115234375000000000 0.2171236625074158543835523005327559076249599456787109375000000000 0.2704324153800173324846412015176611021161079406738281250000000000 1.7506894158122359161922076964401639997959136962890625000000000000 1.0689919240504806019487205048790201544761657714843750000000000000 2.4323869075739912304356948880013078451156616210937500000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.2454918991572169750803311671916162595152854919433593750000000000 0.2183020121296526117049552340176887810230255126953125000000000000 0.2726817861847813384557071003655437380075454711914062500000000000 1.7593023542122798730247268395032733678817749023437500000000000000 1.0762283753671098018855900591006502509117126464843750000000000000 2.4423763330574499441638636199058964848518371582031250000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.2472141881761151793739372806157916784286499023437500000000000000 0.2194886282207202943261847849498735740780830383300781250000000000 0.2749397481315100644216897762817097827792167663574218750000000000 1.7679516092670306548484404629562050104141235351562500000000000000 1.0836481160789428468405048988643102347850799560546875000000000000 2.4522551024551182408117711020167917013168334960937500000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.2489449414658943537936863776849349960684776306152343750000000000 0.2206836746307748453599373306133202277123928070068359375000000000 0.2772062083010138899830110403854632750153541564941406250000000000 1.7766371809764884837079534918302670121192932128906250000000000000 1.0912521711602467533452909265179187059402465820312500000000000000 2.4620221907927302140706160571426153182983398437500000000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.2506841944920376041849863213428761810064315795898437500000000000 0.2218873157545078744767863554443465545773506164550781250000000000 0.2794810732295673338931862872414058074355125427246093750000000000 1.7853590693406533596032659261254593729972839355468750000000000000 1.0990416998965579775671130846603773534297943115234375000000000000 2.4716764387847485195948138425592333078384399414062500000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.2524319827200280363932449745334452018141746520996093750000000000 0.2230997166210432480770720076179713942110538482666015625000000000 0.2817642488190127969538423258200054988265037536621093750000000000 1.7941172743595252825343777658417820930480957031250000000000000000 1.1070179973355882552255025075282901525497436523437500000000000000 2.4812165513834623098432530241552740335464477539062500000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.2541883416153487562638702002004720270633697509765625000000000000 0.2243210429831079266715931908038328401744365692138671875000000000 0.2840556402475895581005715939681977033615112304687500000000000000 1.8029117960331042525012890109792351722717285156250000000000000000 1.1151824961891676490921554432134144008159637451171875000000000000 2.4906410958770406338658176537137478590011596679687500000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.2559533066434829251534210925456136465072631835937500000000000000 0.2255514614056778888162568819097941741347312927246093750000000000 0.2863551518812879614905853031814331188797950744628906250000000000 1.8117426343613902695039996615378186106681823730468750000000000000 1.1235367691996760441952574183233082294464111328125000000000000000 2.4999484995231044948127419047523289918899536132812500000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.2577269132699135933961542832548730075359344482421875000000000000 0.2267911393542929587852086115162819623947143554687500000000000000 0.2886626871855342280070999549934640526771545410156250000000000000 1.8206097893443833335425097175175324082374572753906250000000000000 1.1320825319883129900233598164049908518791198730468750000000000000 2.5091370467004536770616596186300739645957946777343750000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.2595091969601239223486288665299070999026298522949218750000000000 0.2280402452832304693863818556565092876553535461425781250000000000 0.2909781486370173753108758774033049121499061584472656250000000000 1.8295132609820832225722142538870684802532196044921875000000000000 1.1408216464067235662582788791041821241378784179687500000000000000 2.5182048755574428788861496286699548363685607910156250000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.2613001931795969623451014740567188709974288940429687500000000000 0.2292989487237214463188905710921972058713436126708984375000000000 0.2933014376354725061268879926501540467143058776855468750000000000 1.8384530492744901586377181956777349114418029785156250000000000000 1.1497561244179523853858881921041756868362426757812500000000000000 2.5271499741310279318895481992512941360473632812500000000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.2630999373938158747421312000369653105735778808593750000000000000 0.2305674203723924176046011780272237956523895263671875000000000000 0.2956324544152393318796612220467068254947662353515625000000000000 1.8474291542216039196944166178582236170768737792968750000000000000 1.1588881325375379738318315503420308232307434082031250000000000000 2.5359701759056698655570016853744164109230041503906250000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.2649084650682637653851259074144763872027397155761718750000000000 0.2318458321801119548233316436380846425890922546386718750000000000 0.2979710979564155759469201711908681318163871765136718750000000000 1.8564415758234247277869144454598426818847656250000000000000000000 1.1682199968708679715945208954508416354656219482421875000000000000 2.5446631547759812619347030704375356435775756835937500000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.2667258116684237401194934591330820694565773010253906250000000000 0.2331343574414203589917349290772108361124992370605468750000000000 0.3003172658954271212472519891889533028006553649902343750000000000 1.8654903140799525829152116784825921058654785156250000000000000000 1.1777542087887677979551881435327231884002685546875000000000000000 2.5532264193711373678752352134324610233306884765625000000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.2685520126597789047906417181366123259067535400390625000000000000 0.2344331708847214867930119908123742789030075073242187500000000000 0.3026708544348363227882714454608503729104995727539062500000000000 1.8745753689911874850793083169264718890190124511718750000000000000 1.1874934312898195454266669912612996995449066162109375000000000000 2.5616573066925552026873447175603359937667846679687500000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.2703871035078123652439785473688971251249313354492187500000000000 0.2357424487634149079529066739269183017313480377197265625000000000 0.3050317582522097947794748051819624379277229309082031250000000000 1.8836967405571294342792043607914820313453674316406250000000000000 1.1974405061052131316046143183484673500061035156250000000000000000 2.5699529750090457369537944032344967126846313476562500000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.2722311196780072273249118097737664356827735900878906250000000000 0.2370623689481495266484500916703836992383003234863281250000000000 0.3073998704078649280013735278771491721272468566894531250000000000 1.8928544287777784305148998100776225328445434570312500000000000000 1.2075984616101695934275994659401476383209228515625000000000000000 2.5781103959453872676022001542150974273681640625000000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.2740840966358466523900005995528772473335266113281250000000000000 0.2383931110203806880143417856743326410651206970214843750000000000 0.3097750822513126167656594134314218536019325256347656250000000000 1.9020484336531344737863946647848933935165405273437500000000000000 1.2179705216153189351047103627934120595455169677734375000000000000 2.5861263456909497904234740417450666427612304687500000000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.2759460698468136907735015483922325074672698974609375000000000000 0.2397348563674173149706803087610751390457153320312500000000000000 0.3121572833262100665763227880233898758888244628906250000000000000 1.9112787551831973420490839998819865286350250244140625000000000000 1.2285601151220615356862708722474053502082824707031250000000000000 2.5939973952443331484118971275165677070617675781250000000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.2778170747763915038319737504934892058372497558593750000000000000 0.2410877882791491733094346727739321067929267883300781250000000000 0.3145463612736338343545128282130463048815727233886718750000000000 1.9205453933679672573475727404002100229263305664062500000000000000 1.2393708871381325931082528768456541001796722412109375000000000000 2.6017198995978016995422876789234578609466552734375000000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.2796971468900631974108250688004773110151290893554687500000000000 0.2424520920466488593802978357416577637195587158203125000000000000 0.3169422017334775354413523018592968583106994628906250000000000000 1.9298483482074439976372559613082557916641235351562500000000000000 1.2504067106636074235836986190406605601310729980468750000000000000 2.6092899857512805716908133035758510231971740722656250000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.2815863216533118773554633662570267915725708007812500000000000000 0.2438279550628500158548916942891082726418972015380859375000000000 0.3193446882437737111004594225960317999124526977539062500000000000 1.9391876197016277849627385876374319195747375488281250000000000000 1.2616716999737920268387370015261694788932800292968750000000000000 2.6167035394294635430867401737486943602561950683593750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.2834846345316205940001452745491405948996543884277343750000000000 0.2452155669255092207414747917937347665429115295410156250000000000 0.3217537021377319672588157573045464232563972473144531250000000000 1.9485632078505186193240206193877384066581726074218750000000000000 1.2731702253442227501523120736237615346908569335937500000000000000 2.6239561903568144884957291651517152786254882812500000000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.2853921209904725642125811191363027319312095642089843750000000000 0.2466151195426678766065009540398023091256618499755859375000000000 0.3241691224382772795742368998617166653275489807128906250000000000 1.9579751126541165007211020565591752529144287109375000000000000000 1.2849069293848962569626337426598183810710906982421875000000000000 2.6310432959233365224349654454272240400314331054687500000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.2873088164953508383270275317045161500573158264160156250000000000 0.2480268072408373103421297400927869603037834167480468750000000000 0.3265908257498643663119253233162453398108482360839843750000000000 1.9674233341124212071093779741204343736171722412109375000000000000 1.2968867451764356513166376316803507506847381591796875000000000000 2.6379599230484069849467232415918260812759399414062500000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.2892347565117385221888923751976108178496360778808593750000000000 0.2494508268761434499616314042214071378111839294433593750000000000 0.3290186861473335944161533461738144978880882263183593750000000000 1.9769078722254331825780582221341319382190704345703125000000000000 1.3091149164309603403211212935275398194789886474609375000000000000 2.6447008280199062468796000757720321416854858398437500000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.2911699765051187771547347438172437250614166259765625000000000000 0.2508873779486749944211965157592203468084335327148437500000000000 0.3314525750615625598882729718752671033143997192382812500000000000 1.9864287269931519830379329505376517772674560546875000000000000000 1.3215970199358553216484324366319924592971801757812500000000000000 2.6512604340504486444274334644433110952377319335937500000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.2931145119409747090699625005072448402643203735351562500000000000 0.2523366627202940914997952859266661107540130615234375000000000000 0.3338923611616553266401297150878235697746276855468750000000000000 1.9959858984155778305336070843623019754886627197265625000000000000 1.3343389905806044559710699104471132159233093261718750000000000000 2.6576328062505512050961442582774907350540161132812500000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.2950683982847893682688322769536171108484268188476562500000000000 0.2537988863361809732666074523876886814832687377929687500000000000 0.3363379102333977632710571015195455402135848999023437500000000000 2.0055793864927107250650806236080825328826904296875000000000000000 1.3473471493167268331347941057174466550350189208984375000000000000 2.6638116236686943949507622164674103260040283203125000000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.2970316710020459161079031673580175265669822692871093750000000000 0.2552742569503991254542540900729363784193992614746093750000000000 0.3387890850536927067615522446430986747145652770996093750000000000 2.0152091912245504445877486432436853647232055664062500000000000000 1.3606282344604614387151286791777238249778747558593750000000000000 2.6697901479886394504603686073096469044685363769531250000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.2990043655582274584325830346642760559916496276855468750000000000 0.2567629858557846089794907129544299095869064331054687500000000000 0.3412457452606703078856753563741222023963928222656250000000000000 2.0248753126110976552354259183630347251892089843750000000000000000 1.3741894368193428022095758933573961257934570312500000000000000000 2.6755611884028525082612759433686733245849609375000000000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.3009865174188171010882797418162226676940917968750000000000000000 0.2582652876184806656212344933010172098875045776367187500000000000 0.3437077472191535365553249903314281255006790161132812500000000000 2.0345777506523514688296927488408982753753662109375000000000000000 1.3880384392100126866864684416214004158973693847656250000000000000 2.6811170620946902509729170560603961348533630371093750000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.3029781620492979499204011517576873302459716796875000000000000000 0.2597813802174601116590224592073354870080947875976562500000000000 0.3461749438811357881817798443080391734838485717773437500000000000 2.0443165053483123294597589847398921847343444824218750000000000000 1.4021834610391019637631870864424854516983032226562500000000000000 2.6864495496575226951563308830372989177703857421875000000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.3049793349151531662855063586903270334005355834960937500000000000 0.2613114851893988954678604841319611296057701110839843750000000000 0.3486471846409074371031522332486929371953010559082031250000000000 2.0540915766989802371256246260600164532661437988281250000000000000 1.4166333087462319451077519261161796748638153076171875000000000000 2.6915498446517283070988924009725451469421386718750000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.3069900714818658005178519943001447245478630065917968750000000000 0.2628558277792874542377887792099500074982643127441406250000000000 0.3511243151844441467979152093903394415974617004394531250000000000 2.0639029647043551918272896728012710809707641601562500000000000000 1.4313974330640719667684379601269029080867767333984375000000000000 2.6964084963446381948415364604443311691284179687500000000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.3090104072149190139739971527887973934412002563476562500000000000 0.2644146370971968140750618658785242587327957153320312500000000000 0.3536061773326412138729324396990705281496047973632812500000000000 2.0737506693644371935647541249636560678482055664062500000000000000 1.4464859942423913263809254203806631267070770263671875000000000000 2.7010153444864828387039779045153409242630004882812500000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.3110403775797958569881984658422879874706268310546875000000000000 0.2659881462816396924253581346420105546712875366210937500000000000 0.3560926088779520215510387970425654202699661254882812500000000000 2.0836346906792262423380179825471714138984680175781250000000000000 1.4619099366210543955446610198123380541801452636718750000000000000 2.7053594447373980891313749452820047736167907714843750000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.3130800180419794909170150276622734963893890380859375000000000000 0.2675765926700038876973053447727579623460769653320312500000000000 0.3585834434139550941367247105517890304327011108398437500000000000 2.0935550286487223381470812455518171191215515136718750000000000000 1.4776810742338466475587210879893973469734191894531250000000000000 2.7094289830635980287354414031142368912696838378906250000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.3151293640669530216058547011925838887691497802734375000000000000 0.2691802179765664382316003866435494273900985717773437500000000000 0.3610785101573396049801090157416183501482009887695312500000000000 2.1035116832729254809919439139775931835174560546875000000000000000 1.4938121894980636028549270122312009334564208984375000000000000000 2.7132111770477873591289608157239854335784912109375000000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.3171884511201995549001253493770491331815719604492187500000000000 0.2707992684786379999906102966633625328540802001953125000000000000 0.3635776337617611098096404020907357335090637207031250000000000000 2.1135046545518356708726059878244996070861816406250000000000000000 1.5103171475168131188127063069259747862815856933593750000000000000 2.7166921615868582229325056687230244278907775878906250000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.3192573146672021966452348351594991981983184814453125000000000000 0.2724339952114258611715058577829040586948394775390625000000000000 0.3660806341229785321189638125360943377017974853515625000000000000 2.1235339424854529077890674670925363898277282714843750000000000000 1.5272110291230234224713058210909366607666015625000000000000000000 2.7198568558478823931068291130941361188888549804687500000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.3213359901734441081977422527415910735726356506347656250000000000 0.2740846541722534723817261692602187395095825195312500000000000000 0.3685873261746347440137583362229634076356887817382812500000000000 2.1335995470737767476521185017190873622894287109375000000000000000 1.5445102865683204562685659766430035233497619628906250000000000000 2.7226888075792330390356710267951712012290954589843750000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.3234245131044083398919042338093277066946029663085937500000000000 0.2757515065348223326502363761392189189791679382324218750000000000 0.3710975196739943471335720914794364944100379943847656250000000000 2.1437014683168076345509689417667686939239501953125000000000000000 1.5622329267644508021817273402120918035507202148437500000000000000 2.7251700098691644669202105433214455842971801757812500000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.3255229189255779975731286413065390661358833312988281250000000000 0.2774348188742593035449601757136406376957893371582031250000000000 0.3736110189768966916012971068994374945759773254394531250000000000 2.1538397062145455684856187872355803847312927246093750000000000000 1.5803987283007541186918842868180945515632629394531250000000000000 2.7272806841283370182793532876530662178993225097656250000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.3276312431024362425979745694348821416497230529785156250000000000 0.2791348634037532638885181768273469060659408569335937500000000000 0.3761276228011192213074309620424173772335052490234375000000000000 2.1640142607669905494560680381255224347114562988281250000000000000 1.5990295002027099524610775915789417922496795654296875000000000000 2.7289990213312709244064535596407949924468994140625000000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.3297495211004661808118498811381869018077850341796875000000000000 0.2808519182236524081019979348639026284217834472656250000000000000 0.3786471239772799535217018274124711751937866210937500000000000000 2.1742251319741425774623166944365948438644409179687500000000000000 1.6181493927271302091241977905156090855598449707031250000000000000 2.7303008712211549458004355983575806021690368652343750000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.3318777883851509180601624393602833151817321777343750000000000000 0.2825862675839695414836683085013646632432937622070312500000000000 0.3811693091863322946366565702192019671201705932617187500000000000 2.1844723198360016525043647561687976121902465820312500000000000000 1.6377852736461573357473753276281058788299560546875000000000000000 2.7311593660258459692613541847094893455505371093750000000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.3340160804219735601883201070450013503432273864746093750000000000 0.2843382021613232168988361081574112176895141601562500000000000000 0.3836939586826239034778041059325914829969406127929687500000000000 2.1947558243525673304930023732595145702362060546875000000000000000 1.6579671878037431920205335700302384793758392333984375000000000000 2.7315444609013912469208662514574825763702392578125000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.3361644326764172130417307471361709758639335632324218750000000000 0.2861080193514354275130529003945412114262580871582031250000000000 0.3862208460013989985704085938778007403016090393066406250000000000 2.2050756455238404996066492458339780569076538085937500000000000000 1.6787289237572797784281419808394275605678558349609375000000000000 2.7314223672904009987405515857972204685211181640625000000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.3383228806139649824658022225776221603155136108398437500000000000 0.2878960235784069898734571779641555622220039367675781250000000000 0.3887497376495229750581472671910887584090232849121093750000000000 2.2154317833498207157560955238295719027519226074218750000000000000 1.7001087198404660760786555329104885458946228027343750000000000000 2.7307548468591753554335355147486552596092224121093750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.3404914597000999743059423963131848722696304321289062500000000000 0.2897025266221036621239193209476070478558540344238281250000000000 0.3912803927780962864879654716787626966834068298339843750000000000 2.2258242378305079789413412072462961077690124511718750000000000000 1.7221501542417665397977089014602825045585632324218750000000000000 2.7294983214192494180849735130323097109794616699218750000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.3426702054003053499187103625445161014795303344726562500000000000 0.2915278479651109422299271045631030574440956115722656250000000000 0.3938125628354997576074936205259291455149650573730468750000000000 2.2362530089659022891623862960841506719589233398437500000000000000 1.7449032816593432748675240873126313090324401855468750000000000000 2.7276027362724613034572485048556700348854064941406250000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.3448591531800641596383627529576187953352928161621093750000000000 0.2933723151608535473222616474231472238898277282714843750000000000 0.3963459911992747719544638584920903667807579040527343750000000000 2.2467180967560036464192307903431355953216552734375000000000000000 1.7684261059866095422421494731679558753967285156250000000000000000 2.7250100875253977505963121075183153152465820312500000000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.3470583385048595648214586617541499435901641845703125000000000000 0.2952362642246303403581464408489409834146499633789062500000000000 0.3988804127850887892847708826593589037656784057617187500000000000 2.2572195012008116066226648399606347084045410156250000000000000000 1.7927865196963665983531655001570470631122589111328125000000000000 2.7216524827052568369367691047955304384231567382812500000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.3492677968401746713134059518779395148158073425292968750000000000 0.2971200400494862225997394489240832626819610595703125000000000000 0.4014155536308631200270724548317957669496536254882812500000000000 2.2677572223003266138618982949992641806602478027343750000000000000 1.8180649054477791004558184795314446091651916503906250000000000000 2.7174495391528741272679781104670837521553039550781250000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.3514875636514925849596124862728174775838851928710937500000000000 0.2990239968490364108610890525596914812922477722167968750000000000 0.4039511304539487590581359199859434738755226135253906250000000000 2.2783312600545486681369311554590240120887756347656250000000000000 1.8443577006188500710948119376553222537040710449218750000000000000 2.7123048194902472651790503732627257704734802246093750000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.3537176744042964116054861278826138004660606384277343750000000000 0.3009484986295720698734612597036175429821014404296875000000000000 0.4064868501790207533375109960616100579500198364257812500000000000 2.2889416144634777694477634213399142026901245117187500000000000000 1.8717824020170903409621132595930248498916625976562500000000000000 2.7061008269098651979334135830868035554885864257812500000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.3559581645640692570964347396511584520339965820312500000000000000 0.3028939196940180766937089629209367558360099792480468750000000000 0.4090224094341204374991605163813801482319831848144531250000000000 2.2995882855271139177943950926419347524642944335937500000000000000 1.9004847964390318981742211690288968384265899658203125000000000000 2.6986917746151957153699640912236645817756652832031250000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.3582090695962942272778661845222814008593559265136718750000000000 0.3048606451805851436098748763470211997628211975097656250000000000 0.4115574940120033109458574926975416019558906555175781250000000000 2.3102712732454566690876163193024694919586181640625000000000000000 1.9306497673432627681933126950752921402454376220703125000000000000 2.6898927791476507920265248685609549283981323242187500000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.3604704249664544279951883254398126155138015747070312500000000000 0.3068490716392620054620010705548338592052459716796875000000000000 0.4140917782936468505283755803247913718223571777343750000000000000 2.3209905776185069115058468014467507600784301757812500000000000000 1.9625181206945434553290397161617875099182128906250000000000000000 2.6794630345424703676826538867317140102386474609375000000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.3627422661400329650938090253475820645689964294433593750000000000 0.3088596076496382125675665974995354190468788146972656250000000000 0.4166249246304277176200514531956287100911140441894531250000000000 2.3317461986462637568706668389495462179183959960937500000000000000 1.9964141362086420539156961240223608911037445068359375000000000000 2.6670782610838856818702424789080396294593811035156250000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.3650246285825129999302873784472467377781867980957031250000000000 0.3108926744839358158323250336252385750412940979003906250000000000 0.4191565826810901840282497232692549005150794982910156250000000000 2.3425381363287280933604961319360882043838500976562500000000000000 2.0327936485419488832349088625051081180572509765625000000000000000 2.6522826241155073034860834013670682907104492187500000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.3673175477593776383500312476826366037130355834960937500000000000 0.3129487068195682675231239500135416164994239807128906250000000000 0.4216863886991870091769385453517315909266471862792968750000000000 2.3533663906658990327969149802811443805694580078125000000000000000 2.0723352578694673731263264926383271813392639160156250000000000000 2.6343975234623306924675034679239615797996520996093750000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.3696210591361099861984484959975816309452056884765625000000000000 0.3150281535060426296723790073883719742298126220703125000000000000 0.4242139647661773427245179846067912876605987548828125000000000000 2.3642309616577770192691332340473309159278869628906250000000000000 2.1161343923023947510841935581993311643600463867187500000000000000 2.6123275310131592874540729098953306674957275390625000000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.3719351981781931493209469863359117880463600158691406250000000000 0.3171314783915897272947859164560213685035705566406250000000000000 0.4267389179647965713471080562158022075891494750976562500000000000 2.3751318493043620527771508932346478104591369628906250000000000000 2.1661926676179361628271635709097608923912048339843750000000000000 2.5840710309907879427271382155595347285270690917968750000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.3742543534185392983815177103679161518812179565429687500000000000 0.3192484222628759749085247676703147590160369873046875000000000000 0.4292602845742026218545106530655175447463989257812500000000000000 2.3744969682853409587153237225720658898353576660156250000000000000 2.1416554347152074733173776621697470545768737792968750000000000000 2.6073385018554744441132697829743847250938415527343750000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.3765728853923456798113988952536601573228836059570312500000000000 0.3213682591924954534690073160163592547178268432617187500000000000 0.4317775115921959061537904744909610599279403686523437500000000000 2.3738553994308175809635486075421795248985290527343750000000000000 2.1197987485043192634748265845701098442077636718750000000000000000 2.6279120503573158984522706305142492055892944335937500000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.3788907875685228465734155633981572464108467102050781250000000000 0.3234907719924604574401882928214035928249359130859375000000000000 0.4342908031445852357066428339749108999967575073242187500000000000 2.3732071427407923636110353982076048851013183593750000000000000000 2.0999926701001041529082158376695588231086730957031250000000000000 2.6464216153814805743138549587456509470939636230468750000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.3812080534159815181638464309799019247293472290039062500000000000 0.3256157528715638571625845543167088180780410766601562500000000000 0.4368003539603991791651083076430950313806533813476562500000000000 2.3725521982152648625685742445057258009910583496093750000000000000 2.0818271889788890760542017233092337846755981445312500000000000000 2.6632772074516406490829467657022178173065185546875000000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.3835246764036323030566677516617346554994583129882812500000000000 0.3277430031050564407379965814470779150724411010742187500000000000 0.4393063497022081653753389218763913959264755249023437500000000000 2.3718905658542350778361651464365422725677490234375000000000000000 2.0650173411483607743832635605940595269203186035156250000000000000 2.6787637905601093812890667322790250182151794433593750000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.3858406500003858097258557791064959019422531127929687500000000000 0.3298723327258767379355219873104942962527275085449218750000000000 0.4418089672748948815161895709024975076317787170410156250000000000 2.3712222456577030094138081040000542998313903808593750000000000000 2.0493553147520180424123736884212121367454528808593750000000000000 2.6930891765633879764152425195788964629173278808593750000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.3881559676751527021565379982348531484603881835937500000000000000 0.3320035602354969306304610654478892683982849121093750000000000000 0.4443083751148084736826149310218170285224914550781250000000000000 2.3705472376256686573015031171962618827819824218750000000000000000 2.0346838767589998653306793130468577146530151367187500000000000000 2.7064105984923374492723269213456660509109497070312500000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.3904706228968436443338418939674738794565200805664062500000000000 0.3341365123326374697576568451040657237172126770019531250000000000 0.4468047334610498189100269428308820351958274841308593750000000000 2.3698655417581320214992501860251650214195251464843750000000000000 2.0208805460154555255769537325249984860420227050781250000000000000 2.7188505375008085174215466395253315567970275878906250000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.3927846091343692447317437199671985581517219543457031250000000000 0.3362710236582645562108950798574369400739669799804687500000000000 0.4492981946104739332525923600769601762294769287109375000000000000 2.3691771580550935460962591605493798851966857910156250000000000000 2.0078476305652004363366813777247443795204162597656250000000000000 2.7305066855449866558558369433740153908729553222656250000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.3950979198566401673353709611546946689486503601074218750000000000 0.3384069365554359110070947735948720946907997131347656250000000000 0.4517889031578444236636471487145172432065010070800781250000000000 2.3684820865165527870033201907062903046607971191406250000000000000 1.9955056712301626475891680456697940826416015625000000000000000000 2.7414585018029429264174723357427865266799926757812500000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.3974105485325670761298511024506296962499618530273437500000000000 0.3405441008426907112394133037014398723840713500976562500000000000 0.4542769962224434410202889011998195201158523559570312500000000000 2.3677803271425097442204332764958962798118591308593750000000000000 1.9837889661442846822581032029120251536369323730468750000000000000 2.7517716881407348061827633500797674059867858886718750000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.3997224886310605795891603975178441032767295837402343750000000000 0.3426823735998011377645866559760179370641708374023437500000000000 0.4567626036623200214137341390596702694892883300781250000000000000 2.3670718799329644177475984179181978106498718261718750000000000000 1.9726424207476043193310033529996871948242187500000000000000000000 2.7615013391183245161641934828367084264755249023437500000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.4020337336210313416984263312770053744316101074218750000000000000 0.3448216189648116158927848573512164875864982604980468750000000000 0.4592458482772510675040678052027942612767219543457031250000000000 2.3663567448879168075848156149731948971748352050781250000000000000 1.9620192721926277279465011815773323178291320800781250000000000000 2.7706942175832058872231300483690574765205383300781250000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.4043442769713900264427763886487809941172599792480468750000000000 0.3469617079413871429949267621850594878196716308593750000000000000 0.4617268460013929098906260151125025004148483276367187500000000000 2.3656349220073669137320848676608875393867492675781250000000000000 1.9518794081530563833126734607503749430179595947265625000000000000 2.7793904358616772221068913495400920510292053222656250000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.4066541121510472422961868232960114255547523498535156250000000000 0.3491025182155843564757446984003763645887374877929687500000000000 0.4642057060865101281166289481916464865207672119140625000000000000 2.3649064112913151802786160260438919067382812500000000000000000000 1.9421881002919199055156695976620540022850036621093750000000000000 2.7876247222907104550415624544257298111915588378906250000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.4089632326289135977326338888815371319651603698730468750000000000 0.3512439339812366001503107781900325790047645568847656250000000000 0.4666825312765905953149569995730416849255561828613281250000000000 2.3641712127397611631351992400595918297767639160156250000000000000 1.9329150336146496691469565121224150061607360839843750000000000000 2.7954273918648726571234419679967686533927917480468750000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.4112716318738998122483963015838526189327239990234375000000000000 0.3533858457732197422274111886508762836456298828125000000000000000 0.4691574179745798822693814145168289542198181152343750000000000000 2.3634293263527048623018345097079873085021972656250000000000000000 1.9240335512025912301226071576820686459541320800781250000000000000 2.8028251015028184944810618617339059710502624511718750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.4135793033549164943174503150657983496785163879394531250000000000 0.3555281503079296689939781117573147639632225036621093750000000000 0.4716304564019033196409225183742819353938102722167968750000000000 2.3626807521301462777785218349890783429145812988281250000000000000 1.9155200585242022626175639743451029062271118164062500000000000000 2.8098414457360902929394796956330537796020507812500000000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.4158862405408742524137721829902147874236106872558593750000000000 0.3576707503303665491856122571334708482027053833007812500000000000 0.4741017307513819556419321088469587266445159912109375000000000000 2.3619254900720854095652612159028649330139160156250000000000000000 1.9073535478639325191352327237837016582489013671875000000000000000 2.8164974322802382999952897080220282077789306640625000000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.4181924369006837505224893902777694165706634521484375000000000000 0.3598135544672742547334109985968098044395446777343750000000000000 0.4765713193340932463115677819587290287017822265625000000000000000 2.3611635401785227017512625025119632482528686523437500000000000000 1.8995152144619715794959802224184386432170867919921875000000000000 2.8228118658950740460511497076367959380149841308593750000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.4204978859032556526287294218491297215223312377929687500000000000 0.3619564770858342828141474001313326880335807800292968750000000000 0.4790392947206770224433114435669267550110816955566406250000000000 2.3603949024494577102473158447537571191787719726562500000000000000 1.8919881435829950522276021729339845478534698486328125000000000000 2.8288016613159201462224245915422216057777404785156250000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.4228025810175005672064685313671361654996871948242187500000000000 0.3640994381574624294550801550940377637743949890136718750000000000 0.4815057238775387049578569076402345672249794006347656250000000000 2.3596195768848904350534212426282465457916259765625000000000000000 1.8847570530867692184529005317017436027526855468750000000000000000 2.8344821006830116516539419535547494888305664062500000000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.4251065157123291582408342037524562329053878784179687500000000000 0.3662423631262965439958634306094609200954437255859375000000000000 0.4839706682983617724858049768954515457153320312500000000000000000 2.3588375634848208761695786961354315280914306640625000000000000000 1.8778080798953036278930994740221649408340454101562500000000000000 2.8398670470743381244460579182486981153488159179687500000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.4274096834566520897169539239257574081420898437500000000000000000 0.3683851827820051605399953587038908153772354125976562500000000000 0.4864341841312990188939124891476240009069442749023437500000000000 2.3580488622492490335957882052753120660781860351562500000000000000 1.8711286015195904841590390788041986525058746337890625000000000000 2.8449691229789078050771422567777335643768310546875000000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.4297120777193799701088039455498801544308662414550781250000000000 0.3705278331365814414866122206149157136678695678710937500000000000 0.4888963223021784987309956704848445951938629150390625000000000000 2.3572534731781749073320497700478881597518920898437500000000000000 1.8647070858415077942993320903042331337928771972656250000000000000 2.8497998605148420203647674497915431857109069824218750000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.4320136919694234634015117535454919561743736267089843750000000000 0.3726702553048215627029549068538472056388854980468750000000000000 0.4913571286340253641000686002371367067098617553710937500000000000 2.3564513962715984973783633904531598091125488281250000000000000000 1.8585329638574357158375960352714173495769500732421875000000000000 2.8543698286857610568745258206035941839218139648437500000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.4343145196756931780690536015754332765936851501464843750000000000 0.3748123953882160352968355709890602156519889831542968750000000000 0.4938166439631703208412716321618063375353813171386718750000000000 2.3556426315295202478239389165537431836128234863281250000000000000 1.8525965212263129089365065738093107938766479492187500000000000000 2.8586887418327275867113712592981755733489990234375000000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.4366145543070997780965569745603716000914573669433593750000000000 0.3769542043620111027024677241570316255092620849609375000000000000 0.4962749042521884534906462249637115746736526489257812500000000000 2.3548271789519397145795664982870221138000488281250000000000000000 1.8468888053283425421113861375488340854644775390625000000000000000 2.8627655525755368870477468590252101421356201171875000000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.4389137893325539274691493574209744110703468322753906250000000000 0.3790956379652238861233115585491759702563285827636718750000000000 0.4987319406998839688149871562927728518843650817871093750000000000 2.3540050385388568976452461356529965996742248535156250000000000000 1.8414015452032586050989948489586822688579559326171875000000000000 2.8666085318744549681468924973160028457641601562500000000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.4412122182209662346608070038200821727514266967773437500000000000 0.3812366565934169337914738662220770493149757385253906250000000000 0.5011877798485155910412913726759143173694610595703125000000000000 2.3531762102902717970209778286516666412353515625000000000000000000 1.8361270822503652500046200657379813492298126220703125000000000000 2.8702253383301785660819405165966600179672241210937500000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.4435098344412473636566573986783623695373535156250000000000000000 0.3833772251940626429878022918273927643895149230957031250000000000 0.5036424436884320288143612742715049535036087036132812500000000000 2.3523406942061844127067615772830322384834289550781250000000000000 1.8310583099735655565609704353846609592437744140625000000000000000 2.8736230784388032688525527191814035177230834960937500000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.4458066314623079229306767956586554646492004394531250000000000000 0.3855173131643454542683002728153951466083526611328125000000000000 0.5060959497602703915930533185019157826900482177734375000000000000 2.3514984902865947447025973815470933914184570312500000000000000000 1.8261886213703608650149590175715275108814239501953125000000000000 2.8768083592028288464348406705539673566818237304687500000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.4481026027530585764679926796816289424896240234375000000000000000 0.3876568942512695348234785797103540971875190734863281250000000000 0.5085483112548475626013555483950767666101455688476562500000000000 2.3506495985315032370976950915064662694931030273437500000000000000 1.8215118628143407430997058327193371951580047607421875000000000000 2.8797873342486655090510794252622872591018676757812500000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.4503977417824099882537325356679502874612808227539062500000000000 0.3897959464539575979991070653341012075543403625488281250000000000 0.5109995371108624340195092372596263885498046875000000000000000000 2.3497940189409094458028448570985347032546997070312500000000000000 1.8170222934808608616918945699580945074558258056640625000000000000 2.8825657444009582519584000692702829837799072265625000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.4526920420192727667618726172804599627852439880371093750000000000 0.3919344519280394401050671149278059601783752441406250000000000000 0.5134496321105060934186781196331139653921127319335937500000000000 2.3489317515148133708180466783232986927032470703125000000000000000 1.8127145495266199226591652404749765992164611816406250000000000000 2.8851489535030068189769281161716207861900329589843750000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.4549854969325575759775404094398254528641700744628906250000000000 0.3940723968920466502297017541422974318265914916992187500000000000 0.5158985969730685017253790647373534739017486572265625000000000000 2.3480627962532150121433005551807582378387451171875000000000000000 1.8085836123641525485794545602402649819850921630859375000000000000 2.8875419801422772536625416250899434089660644531250000000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.4572780999911750243747121658088872209191322326660156250000000000 0.3962097715357397187396770732448203489184379577636718750000000000 0.5183464284466103855208984896307811141014099121093750000000000000 2.3471871531561143697786064876709133386611938476562500000000000000 1.8046247804783652757265599575475789606571197509765625000000000000 2.8897495258338636858752579428255558013916015625000000000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.4595698446640358314496666025661397725343704223632812500000000000 0.3983465699303082585558399841829668730497360229492187500000000000 0.5207931193977634043434932209493126720190048217773437500000000000 2.3463048222235118878131743258563801646232604980468750000000000000 1.8008336443191010900477522227447479963302612304687500000000000000 2.8917760001279226855785964289680123329162597656250000000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.4618607244200505501652287421165965497493743896484375000000000000 0.4004827899403938795686030971410218626260757446289062500000000000 0.5232386588997072207618543870921712368726730346679687500000000000 2.3454158034554071221577942196745425462722778320312500000000000000 1.7972060638752265226969484501751139760017395019531250000000000000 2.8936255430355877216186399891739711165428161621093750000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.4641507327281299000176773006387520581483840942382812500000000000 0.4026184331378979130988682300085201859474182128906250000000000000 0.5256830323183618869364863712689839303493499755859375000000000000 2.3445200968518000728124661691254004836082458496093750000000000000 1.7937381485948835635468867621966637670993804931640625000000000000 2.8953020451087168041226505010854452848434448242187500000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.4664398630571844894809885317954467609524726867675781250000000000 0.4047535047175408462472034898382844403386116027832031250000000000 0.5281262213968280772036223424947820603847503662109375000000000000 2.3436177024126907397771901742089539766311645507812500000000000000 1.7904262393657210949982072634156793355941772460937500000000000000 2.8968091654596603845561730850022286176681518554687500000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.4687281088761249270291386892495211213827133178710937500000000000 0.4068880134141542037617966798279667273163795471191406250000000000 0.5305682043380955947853294674132484942674636840820312500000000000 2.3427086201380791230519662349252030253410339355468750000000000000 1.7872668923099799265230558376060798764228820800781250000000000000 2.8981503479661783195808766322443261742591857910156250000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.4710154636538618766472552579216426238417625427246093750000000000 0.4090219714216873359013959543517557904124259948730468750000000000 0.5330089558860364729042657927493564784526824951171875000000000000 2.3417928500279652226367943512741476297378540039062500000000000000 1.7842568641837535103888967569218948483467102050781250000000000000 2.8993288358721769348846919456264004111289978027343750000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.4733019208593060023204657227324787527322769165039062500000000000 0.4111553943139220623770313522982178255915641784667968750000000000 0.5354484474046898867527488619089126586914062500000000000000000000 2.3408703920823494826208843733184039592742919921875000000000000000 1.7813930991987523277941818378167226910591125488281250000000000000 2.9003476849659466374475869088200852274894714355468750000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.4755874739613679125227463373448699712753295898437500000000000000 0.4132883009668923968149556458229199051856994628906250000000000000 0.5378866469558434282305370288668200373649597167968750000000000000 2.3399412463012314589150264509953558444976806640625000000000000000 1.7786727171094423027852826635353267192840576171875000000000000000 2.9012097754930206150447702384553849697113037109375000000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.4778721164289582712392245866794837638735771179199218750000000000 0.4154207134830119052537611423758789896965026855468750000000000000 0.5403235193749046372246880309830885380506515502929687500000000000 2.3390054126846111515192205843050032854080200195312500000000000000 1.7760930024292664874963065813062712550163269042968750000000000000 2.9019178229399558155421345873037353157997131347656250000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.4801558417309877424550279556569876149296760559082031250000000000 0.4175526571169163037033911223261384293437004089355468750000000000 0.5427590263450592367178160202456638216972351074218750000000000000 2.3380628912324885604334667732473462820053100585937500000000000000 1.7736513946574001820977173338178545236587524414062500000000000000 2.9024743878075769387692162126768380403518676757812500000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.4824386433363669346441326979402219876646995544433593750000000000 0.4196841602030333961970143263897625729441642761230468750000000000 0.5451931264697005286024023007485084235668182373046875000000000000 2.3371136819448636856577650178223848342895507812500000000000000000 1.7713454794127090341504526804783381521701812744140625000000000000 2.9028818844770185592096822801977396011352539062500000000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.4847205147140065117916662984498543664813041687011718750000000000 0.4218152540848948972573850824119290336966514587402343750000000000 0.5476257753431181818370987457456067204475402832031250000000000000 2.3361577848217365271921153180301189422607421875000000000000000000 1.7691729803845994695166154997423291206359863281250000000000000000 2.9031425892588735848676151363179087638854980468750000000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.4870014493328170823716050108487252146005630493164062500000000000 0.4239459730462091791025613929377868771553039550781250000000000000 0.5500569256194249856406486287596635520458221435546875000000000000 2.3351951998631075291257275239331647753715515136718750000000000000 1.7671317520217071361798844009172171354293823242187500000000000000 2.9032586477045079220715706469491124153137207031250000000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.4892814406617093658802275513153290376067161560058593750000000000 0.4260763542437162598730537865776568651199340820312500000000000000 0.5524865270797024718874013160530012100934982299804687500000000000 2.3342259270689762473693917854689061641693115234375000000000000000 1.7652197728890879346863584942184388637542724609375000000000000000 2.9032320812488645600524250767193734645843505859375000000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.4915604821695939152803589422546792775392532348632812500000000000 0.4282064376418481255193171364226145669817924499511718750000000000 0.5549145266973396495302495168289169669151306152343750000000000000 2.3332499664393426819231081026373431086540222167968750000000000000 1.7634351396330081307439741067355498671531677246093750000000000000 2.9030647932456772331022420985391363501548767089843750000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.4938385673253813945571266685874434188008308410644531250000000000 0.4303362659492214747913862993300426751375198364257812500000000000 0.5573408687015413143228670378448441624641418457031250000000000000 2.3322673179742068327868764754384756088256835937500000000000000000 1.7617760614997866053244024442392401397228240966796875000000000000 2.9027585744486268382047455816064029932022094726562500000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.4961156895979824676956582152342889457941055297851562500000000000 0.4324658845569889775717342672578524798154830932617187500000000000 0.5597654946389759578195821632107254117727279663085937500000000000 2.3312779816735686999606969038723036646842956542968750000000000000 1.7602408553615633834965592541266232728958129882812500000000000000 2.9023151079855740164248345536179840564727783203125000000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.4983918424563077986810810671158833429217338562011718750000000000 0.4345953414790791891064714036474470049142837524414062500000000000 0.5621883434335364082556907305843196809291839599609375000000000000 2.3302819575374287275337792380014434456825256347656250000000000000 1.7588279412075116248104222904657945036888122558593750000000000000 2.9017359738673458302571361855370923876762390136718750000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.5006670193692679404762202466372400522232055664062500000000000000 0.4367246872943553182011555691133253276348114013671875000000000000 0.5646093514441805627512849241611547768115997314453125000000000000 2.3292792455657864714169136277632787823677062988281250000000000000 1.7575358380639727329253219068050384521484375000000000000000000000 2.9010226530676002099085053487215191125869750976562500000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.5029412138057736125773544699768535792827606201171875000000000000 0.4388539750907242131816587971115950495004653930664062500000000000 0.5670284525208230119730501428421121090650558471679687500000000000 2.3282698457586419316101000731578096747398376464843750000000000000 1.7563631603114067125659403245663270354270935058593750000000000000 2.9001765312058771506542598217492923140525817871093750000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.5052144192347354234584599907975643873214721679687500000000000000 0.4409832604112282061770144991896813735365867614746093750000000000 0.5694455780582426962510567136632744222879409790039062500000000000 2.3272537581159951081133385741850361227989196777343750000000000000 1.7553086143699423438135909236734732985496520996093750000000000000 2.8991989018620478724130862246965989470481872558593750000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.5074866291250640371046642940200399607419967651367187500000000000 0.4431126012021525673034716419351752847433090209960937500000000000 0.5718606570479755069058569461049046367406845092773437500000000000 2.3262309826378460009266291308449581265449523925781250000000000000 1.7543709957288173839629052963573485612869262695312500000000000000 2.8980909695468746178903529653325676918029785156250000000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.5097578369456701175010948645649477839469909667968750000000000000 0.4452420577631835962861828193126711994409561157226562500000000000 0.5742736161281566387160069098172243684530258178710937500000000000 2.3252015193241946100499717431375756859779357910156250000000000000 1.7535491862981333888171775470254942774772644042968750000000000000 2.8968538523502558312827659392496570944786071777343750000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.5120280361654643286328791873529553413391113281250000000000000000 0.4473716926996506026981137438269797712564468383789062500000000000 0.5766843796312780545676446308789309114217758178710937500000000000 2.3241653681750413795725762611255049705505371093750000000000000000 1.7528421520641874753465572212007828056812286376953125000000000000 2.8954885842858955058432002260815352201461791992187500000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.5142972202533572234628422847890760749578475952148437500000000000 0.4495015708768875795087183178111445158720016479492187500000000000 0.5790928696298268674169662517670076340436935424804687500000000000 2.3231225291903858654052328347461298108100891113281250000000000000 1.7522489410322168446043633593944832682609558105468750000000000000 2.8939961173485548862061023100977763533592224121093750000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.5165653826782594659761116417939774692058563232421875000000000000 0.4516317593767505966795283711689990013837814331054687500000000000 0.5814990059797683352726949124189559370279312133789062500000000000 2.3220730023702280675479414639994502067565917968750000000000000000 1.7517686814427713137831688072765246033668518066406250000000000000 2.8923773232976848213127141207223758101463317871093750000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.5188325169090817201578147432883270084857940673828125000000000000 0.4537623274563263864322948393237311393022537231445312500000000000 0.5839027063618370538833346472529228776693344116210937500000000000 2.3210167877145679860007021488854661583900451660156250000000000000 1.7514005802500991482162362444796599447727203369140625000000000000 2.8906329951790370458297729783225804567337036132812500000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.5210986164147346499930790741927921772003173828125000000000000000 0.4558933465088687575494930115382885560393333435058593750000000000 0.5863038863206004869255139055894687771797180175781250000000000000 2.3199538852234056207635148894041776657104492187500000000000000000 1.7511439218529776251642715578782372176647186279296875000000000000 2.8887638485938333943181532958988100290298461914062500000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.5233636746641289194670321194280404597520828247070312500000000000 0.4580248900270015299796000363130588084459304809570312500000000000 0.5887024593012563089544642025430221110582351684570312500000000000 2.3188842948967409718363796855555847287178039550781250000000000000 1.7509980670703373384355927555589005351066589355468750000000000000 2.8867705227231446052371666155522689223289489746093750000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.5256276851261750815424989013990852981805801391601562500000000000 0.4601570335682241275065962327062152326107025146484375000000000000 0.5910983366841260355784015700919553637504577636718750000000000000 2.3178080167345744833085063874023035168647766113281250000000000000 1.7509624523558580122539751755539327859878540039062500000000000000 2.8846535811132909543630375992506742477416992187500000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.5278906412697838002046069050265941768884658813476562500000000000 0.4622898547227606291798451820795889943838119506835937500000000000 0.5934914278168069712293686279735993593931198120117187500000000000 2.3167250507369057110906851448817178606986999511718750000000000000 1.7510365892474657467658971654600463807582855224609375000000000000 2.8824135122263454533708681992720812559127807617187500000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.5301525365638657394384836152312345802783966064453125000000000000 0.4644234330837906377098533994285389780998229980468750000000000000 0.5958816400439408411671138310339301824569702148437500000000000000 2.3156353969037346551829159579938277602195739746093750000000000000 1.7512200640493933434527207282371819019317626953125000000000000000 2.8800507297580759669131111877504736185073852539062500000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.5324133644773315632292565169336739927530288696289062500000000000 0.4665578502201031541041231776034692302346229553222656250000000000 0.5982688787345600278655410875217057764530181884765625000000000000 2.3145390552350613155851988267386332154273986816406250000000000000 1.7515125377461400191236862156074494123458862304687500000000000000 2.8775655727239826120467114378698170185089111328125000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.5346731184790919355620530950545798987150192260742187500000000000 0.4686931896512158135514880541450111195445060729980468750000000000 0.6006530473069680020614669047063216567039489746093750000000000000 2.3134360257308856922975337511161342263221740722656250000000000000 1.7519137461493765606235228915465995669364929199218750000000000000 2.8749583053123948239715446106856688857078552246093750000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.5369317920380574093996983719989657402038574218750000000000000000 0.4708295368250024481859838942909846082329750061035156250000000000 0.6030340472511123151022616184491198509931564331054687500000000000 2.3123263083912082294091305811889469623565673828125000000000000000 1.7524235002805568228723132051527500152587890625000000000000000000 2.8722291165018596359459479572251439094543457031250000000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.5391893786231387597496222952031530439853668212890625000000000000 0.4729669790978743293408115277998149394989013671875000000000000000 0.6054117781484031901584330626064911484718322753906250000000000000 2.3112099032160284828307794668944552540779113769531250000000000000 1.7530416869937592849737484357319772243499755859375000000000000000 2.8693781194382976806878104980569332838058471679687500000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.5414458717032465395746498870721552520990371704101562500000000000 0.4751056057175611080367616523290053009986877441406250000000000000 0.6077861376889319711125381218153052031993865966796875000000000000 2.3100868102053464525624804082326591014862060546875000000000000000 1.7537682698451213525459024822339415550231933593750000000000000000 2.8664053505655715525790583342313766479492187500000000000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.5437012647472913018376061700109858065843582153320312500000000000 0.4772455078085414692523613666708115488290786743164062500000000000 0.6101570216860411344228509733511600643396377563476562500000000000 2.3089570293591621386042334052035585045814514160156250000000000000 1.7546032902171644352051771420519798994064331054687500000000000000 2.8633107685011598420032896683551371097564697265625000000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.5459555512241838215459210914559662342071533203125000000000000000 0.4793867783601739596122115472098812460899353027343750000000000000 0.6125243240881936834796306357020512223243713378906250000000000000 2.3078205606774755409560384578071534633636474609375000000000000000 1.7555468687083504164547775872051715850830078125000000000000000000 2.8600942526466006654572993284091353416442871093750000000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.5482087246028347626847221363277640193700790405273437500000000000 0.4815295122175818898213606189528945833444595336914062500000000000 0.6148879369880876355480836537026334553956985473632812500000000000 2.3066774041602866596178955660434439778327941894531250000000000000 1.7565992068004430137762028607539832592010498046875000000000000000 2.8567556015201303054595882713329046964645385742187500000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.5504607783521546782168343270313926041126251220703125000000000000 0.4836738060753487666865169103402877226471900939941406250000000000 0.6172477506289605342360005124646704643964767456054687500000000000 2.3055275598075959386790145799750462174415588378906250000000000000 1.7577605888186267346640079267672263085842132568359375000000000000 2.8532945307965649206494163081515580415725708007812500000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.5527117059410542321273851484875194728374481201171875000000000000 0.4858197584740855390350589004810899496078491210937500000000000000 0.6196036534080229252197113964939489960670471191406250000000000000 2.3043710276194029340501856495393440127372741699218750000000000000 1.7590313842019817958117755551938898861408233642578125000000000000 2.8497106710368242943332006689161062240600585937500000000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.5549615008384440884015020856168121099472045898437500000000000000 0.4879674697999319965546760613506194204092025756835937500000000000 0.6219555318769561802483281098830047994852066040039062500000000000 2.3032078075957076457314087747363373637199401855468750000000000000 1.7604120501048037272795454555307514965534210205078125000000000000 2.8460035650866117862278770189732313156127929687500000000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.5572101565132348000020101608242839574813842773437500000000000000 0.4901170422870608778254108983674086630344390869140625000000000000 0.6243032707394087221786094232811592519283294677734375000000000000 2.3020378997365100737226839555660262703895568847656250000000000000 1.7619031343524862442961875785840675234794616699218750000000000000 2.8421726651205339031491803325479850172996520996093750000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.5594576664343371419363393215462565422058105468750000000000000000 0.4922685800232573516410639058449305593967437744140625000000000000 0.6266467528454169322316147372475825250148773193359375000000000000 2.3008613040418102180240111920284107327461242675781250000000000000 1.7635052787792897532881397637538611888885498046875000000000000000 2.8382173293043306827598826203029602766036987304687500000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.5617040240706616671673145901877433061599731445312500000000000000 0.4944221889586494222967871792207006365060806274414062500000000000 0.6289858591826739120378420011547859758138656616210937500000000000 2.2996780205116080786353904841234907507896423339843750000000000000 1.7652192229793743916133053062367253005504608154296875000000000000 2.8341368180438415436128707369789481163024902343750000000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.5639492228911190396800634516694117337465286254882812500000000000 0.4965779769176748015269140523741953074932098388671875000000000000 0.6313204688645632778332128509646281599998474121093750000000000000 2.2984880491459040996460316819138824939727783203125000000000000000 1.7670458085070708253994098413386382162570953369140625000000000000 2.8299302897847375959372584475204348564147949218750000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.5661932563646199234597133909119293093681335449218750000000000000 0.4987360536143699563105258221185067668557167053222656250000000000 0.6336504591148699461200521909631788730621337890625000000000000000 2.2972913899446978369667249353369697928428649902343750000000000000 1.7689859835675689758716089272638782858848571777343750000000000000 2.8255967963218266980618409434100612998008728027343750000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.5684361179600749824913918928359635174274444580078125000000000000 0.5008965306710788656374688798678107559680938720703125000000000000 0.6359757052490710993453149058041162788867950439453125000000000000 2.2960880429079892905974702443927526473999023437500000000000000000 1.7710408082451702949100535988691262900829315185546875000000000000 2.8211352775708080642402819648850709199905395507812500000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.5706778011463947697379239798465277999639511108398437500000000000 0.5030595216406825720412143709836527705192565917968750000000000000 0.6382960806521069674346335887094028294086456298828125000000000000 2.2948780080357784605382676090812310576438903808593750000000000000 1.7732114603230655358601097759674303233623504638671875000000000000 2.8165445557484911631718205171637237071990966796875000000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.5729182993924900602067395993799436837434768676757812500000000000 0.5052251420324607167344765912275761365890502929687500000000000000 0.6406114567525194036790026075323112308979034423828125000000000000 2.2936612853280653467891170294024050235748291015625000000000000000 1.7754992417564787743344822956714779138565063476562500000000000000 2.8118233288996519192437517631333321332931518554687500000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.5751576061672714068606637738412246108055114746093750000000000000 0.5073935093417030195439565432025119662284851074218750000000000000 0.6429217029928397941773710044799372553825378417968750000000000000 2.2924378747848499493500185053562745451927185058593750000000000000 1.7779055858700996139987182687036693096160888671875000000000000000 2.8069701636996002847013187420088797807693481445312500000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.5773957149396494736848239881510380655527114868164062500000000000 0.5095647430831997670708233272307552397251129150390625000000000000 0.6452266867960991802988246490713208913803100585937500000000000000 2.2912077764061327123101818870054557919502258300781250000000000000 1.7804320653612841773849595483625307679176330566406250000000000000 2.8019834874509812472354042256483808159828186035156250000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.5796326191785349246643477272300515323877334594726562500000000000 0.5117389648287491432654405798530206084251403808593750000000000000 0.6475262735283207060632548746070824563503265380859375000000000000 2.2899709901919131915803973242873325943946838378906250000000000000 1.7830804012027949845275998086435720324516296386718750000000000000 2.7968615791810313986331948399310931563377380371093750000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.5818683123528383127620600134832784533500671386718750000000000000 0.5139162982488307829243012747610919177532196044921875000000000000 0.6498203264568458425998187522054649889469146728515625000000000000 2.2887275161421913871606648172019049525260925292968750000000000000 1.7858524725532565202712476093438453972339630126953125000000000000 2.7916025597311264760946869500912725925445556640625000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.5841027879314703019630883318313863128423690795898437500000000000 0.5160968691586084178268833966285455971956253051757812500000000000 0.6521087067043321860992932670342270284891128540039062500000000000 2.2874773542569672990509843657491728663444519042968750000000000000 1.7887503278003642481763790783588774502277374267578125000000000000 2.7862043807135705719701945781707763671875000000000000000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.5863360393833416672748626297106966376304626464843750000000000000 0.5182808055684340331481507746502757072448730468750000000000000000 0.6543912731982493014015744847711175680160522460937500000000000000 2.2862205045362409272513559699291363358497619628906250000000000000 1.7917761968818348705667631293181329965591430664062500000000000000 2.7806648121906469839359488105401396751403808593750000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.5885680601773629616602079295262228697538375854492187500000000000 0.5204682377390448255738419902627356350421905517578125000000000000 0.6566678826156810977465738687897101044654846191406250000000000000 2.2849569669800127158509894798044115304946899414062500000000000000 1.7949325050526541147632997308392077684402465820312500000000000000 2.7749814289073713169386792287696152925491333007812500000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.5907988437824447380819492536829784512519836425781250000000000000 0.5226592982416563559766586877231020480394363403320312500000000000 0.6589383893232331201872398196428548544645309448242187500000000000 2.2836867415882822207606750453123822808265686035156250000000000000 1.7982218882952145655451658967649564146995544433593750000000000000 2.7691515948813498759761841938598081469535827636718750000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.5930283836674977715475165496172849088907241821289062500000000000 0.5248541220231750514813029440119862556457519531250000000000000000 0.6612026453118204916137301552225835621356964111328125000000000000 2.2824098283610494419804126664530485868453979492187500000000000000 1.8016472106024274957292163890087977051734924316406250000000000000 2.7631724461196713882316089438972994685173034667968750000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.5952566733014326150197348397341556847095489501953125000000000000 0.5270528464767681997571457941376138478517532348632812500000000000 0.6634605001260970302823238853306975215673446655273437500000000000 2.2811262272983143795102023432264104485511779785156250000000000000 1.8052115834040451947117844611057080328464508056640625000000000000 2.7570408711925833422640153003158047795295715332031250000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.5974837061531599324837316089542582631111145019531250000000000000 0.5292556115180546694176655364572070538997650146484375000000000000 0.6657118007882651955497976814513094723224639892578125000000000000 2.2798359384000770333500440756324678659439086914062500000000000000 1.8089183874548260266834631693200208246707916259765625000000000000 2.7507534893453278179720200569136068224906921386718750000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.5997094756915903879246343421982601284980773925781250000000000000 0.5314625596671964657957687450107187032699584960937500000000000000 0.6679563917159843100534999393858015537261962890625000000000000000 2.2785389616663378475891477137338370084762573242187500000000000000 1.8127712975617944479722609685268253087997436523437500000000000000 2.7443066257708812472060344589408487081527709960937500000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6019339753856346453275705243868287652730941772460937500000000000 0.5336738361372003192073520949634257704019546508789062500000000000 0.6701941146340689714477889538102317601442337036132812500000000000 2.2772352970970963781383034074679017066955566406250000000000000000 1.8167743105991986940495053204358555376529693603515625000000000000 2.7376962835949942842717064195312559604644775390625000000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6041571987042033686776676404406316578388214111328125000000000000 0.5358895889287599301198383727751206606626510620117187500000000000 0.6724248084796468072354969081061426550149917602539062500000000000 2.2759249446923526249975111568346619606018066406250000000000000000 1.8209317773470958812254139047581702470779418945312500000000000000 2.7309181120376093687696084089111536741256713867187500000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6063791391162071109377507127646822482347488403320312500000000000 0.5381099689320038015338809600507374852895736694335937500000000000 0.6746483093004104203416204654786270111799240112304687500000000000 2.2746079044521065881667709618341177701950073242187500000000000000 1.8252484387970009382939906572573818266391754150390625000000000000 2.7239673701072124600841561914421617984771728515625000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6085997900905565360929472262796480208635330200195312500000000000 0.5403351300355394570829048461746424436569213867187500000000000000 0.6768644501455736151029896063846535980701446533203125000000000000 2.2732841763763582676460828224662691354751586914062500000000000000 1.8297294677011437524782877517282031476497650146484375000000000000 2.7168388850515725607692729681730270385742187500000000000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6108191450961623081283846659061964601278305053710937500000000000 0.5425652292432233680941067177627701312303543090820312500000000000 0.6790730609491012481626626140496227890253067016601562500000000000 2.2719537604651076634354467387311160564422607421875000000000000000 1.8343805163077955278083663870347663760185241699218750000000000000 2.7095270046224197990625270904274657368659973144531250000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6130371976019350910291905165649950504302978515625000000000000000 0.5448004267991228832812566906795836985111236572265625000000000000 0.6812739684047472987771243424504064023494720458984375000000000000 2.2706166567183552196240725606912747025489807128906250000000000000 1.8392077714332644156058904627570882439613342285156250000000000000 2.7020255420034460236422546586254611611366271972656250000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6152539410767855487804922631767112761735916137695312500000000000 0.5470408863211768668577406060649082064628601074218750000000000000 0.6834669958323942307032439202885143458843231201171875000000000000 2.2692728651361004921227504382841289043426513671875000000000000000 1.8442180182842162761147619676194153726100921630859375000000000000 2.6943277119879844860861339839175343513488769531250000000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6174693689896242343451149281463585793972015380859375000000000000 0.5492867749441087132922234559373464435338973999023437500000000000 0.6856519630351397553980064003553707152605056762695312500000000000 2.2679223857183434809314803715096786618232727050781250000000000000 1.8494187147789318270696412582765333354473114013671875000000000000 2.6864260566577549127487145597115159034729003906250000000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6196834748093619227304884589102584868669509887695312500000000000 0.5515382634721957000323300235322676599025726318359375000000000000 0.6878286861465281454286468942882493138313293457031250000000000000 2.2665652184650841860502623603679239749908447265625000000000000000 1.8548180785461076958142712101107463240623474121093750000000000000 2.6783123583840606762862535106251016259193420410156250000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6218962520049091668994378778734244406223297119140625000000000000 0.5537955265425523743161306811089161783456802368164062500000000000 0.6899969774672659594827450746379327028989791870117187500000000000 2.2652013633763226074790964048588648438453674316406250000000000000 1.8604251893366785530758988898014649748802185058593750000000000000 2.6699775374159666618822939199162647128105163574218750000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6241076940451765198147882074408698827028274536132812500000000000 0.5560587427996497300597411594935692846775054931640625000000000000 0.6921566452907033095698352553881704807281494140625000000000000000 2.2638308204520587452179825049825012683868408203125000000000000000 1.8662501103120274770219566562445834279060363769531250000000000000 2.6614115305920900134140083537204191088676452636718750000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6263177943990747564839693950489163398742675781250000000000000000 0.5583280950818565457893782877363264560699462890625000000000000000 0.6943074937162929671785605023615062236785888671875000000000000000 2.2624535896922930433561305108014494180679321289062500000000000000 1.8723040326329882798717108016717247664928436279296875000000000000 2.6526031467515980288851551449624821543693542480468750000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6285265465355145408921089256182312965393066406250000000000000000 0.5606037706208649717964931369351688772439956665039062500000000000 0.6964493224501641099877247143012937158346176147460937500000000000 2.2610696710970250578043305722530931234359741210937500000000000000 1.8785994490567454739959885046118870377540588378906250000000000000 2.6435398931373046416126726398942992091178894042968750000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6307339439234064260020318215538281947374343872070312500000000000 0.5628859612549462765329622015997301787137985229492187500000000000 0.6985819265918665754711014415079262107610702514648437500000000000 2.2596790646662547885625826893374323844909667968750000000000000000 1.8851503639808457890580939420033246278762817382812500000000000000 2.6342077653516637880670714366715401411056518554687500000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6329399800316610757988655677763745188713073730468750000000000000 0.5651748636570719241944971145130693912506103515625000000000000000 0.7007050964062502274032340210396796464920043945312500000000000000 2.2582817703999822356308868620544672012329101562500000000000000000 1.8919725497424564331083729484817013144493103027343750000000000000 2.6245909910575080381534007756272330880165100097656250000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6351446483291891542677376492065377533435821533203125000000000000 0.5674706795790397384493530807958450168371200561523437500000000000 0.7028186170793385700861222176172304898500442504882812500000000000 2.2568777882982073990092430904041975736618041992187500000000000000 1.8990838622658945400445418272283859550952911376953125000000000000 2.6146717143305200359293394285487011075019836425781250000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6373479422849012143714730882493313401937484741210937500000000000 0.5697736161128552634380639574374072253704071044921875000000000000 0.7049222684569471653048822190612554550170898437500000000000000000 2.2554671183609307227868612244492396712303161621093750000000000000 1.9065046337759601335903880681144073605537414550781250000000000000 2.6044296029459013119833343807840719819068908691406250000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6395498553677080311175018323410768061876296997070312500000000000 0.5720838859707477741523007352952845394611358642578125000000000000 0.7070158247646682880827029293868690729141235351562500000000000000 2.2540497605881517628745314141269773244857788085937500000000000000 1.9142581669138916122818727671983651816844940185546875000000000000 2.5938413542624121355117949860868975520133972167968750000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6417503810465201574686489038867875933647155761718750000000000000 0.5744017077853377228890963124285917729139328002929687500000000000 0.7090990543077025920482014953449834138154983520507812500000000000 2.2526257149798705192722536594374105334281921386718750000000000000 1.9223713642425148684367286477936431765556335449218750000000000000 2.5828800657172261701077786710811778903007507324218750000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6439495127902482574100417878071311861276626586914062500000000000 0.5767273064316348341051821080327499657869338989257812500000000000 0.7111717191488616807149014675815124064683914184570312500000000000 2.2511949815360869919800279603805392980575561523437500000000000000 1.9308755414834617436525832090410403907299041748046875000000000000 2.5715144215887120182628677866887301206588745117187500000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6461472440678029949268079690227750688791275024414062500000000000 0.5790609133727163682081595652562100440263748168945312500000000000 0.7132335747628896216454563727893400937318801879882812500000000000 2.2497575602568011809978543169563636183738708496093750000000000000 1.9398074946775434312939978553913533687591552734375000000000000000 2.5597076258360589307017107785213738679885864257812500000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6483435683480950340040749324543867260217666625976562500000000000 0.5814027670311382456347359948267694562673568725585937500000000000 0.7152843696650518223734138700820039957761764526367187500000000000 2.2483134511420130863257327291648834943771362304687500000000000000 1.9492109255668699230312768122530542314052581787109375000000000000 2.5474159767171560275755837210454046726226806640625000000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6505384791000349276046677005069795995950698852539062500000000000 0.5837531131883518797920373799570370465517044067382812500000000000 0.7173238450117179754172980210569221526384353637695312500000000000 2.2468626541917231520528730470687150955200195312500000000000000000 1.9591383843004108733509838202735409140586853027343750000000000000 2.5345869240830354307547622738638892769813537597656250000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6527319697925334507360162206168752163648605346679687500000000000 0.5861122054146503668192735858610831201076507568359375000000000000 0.7193517341704165346527588553726673126220703125000000000000000000 2.2454051694059309340900654206052422523498535156250000000000000000 1.9696539795683714046958812105003744363784790039062500000000000000 2.5211563592434904634842496307101100683212280273437500000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6549240338945011563609455151890870183706283569335937500000000000 0.5884803055324502318867985195538494735956192016601562500000000000 0.7213677622565520808350925108243245631456375122070312500000000000 2.2439409967846364324373098497744649648666381835937500000000000000 1.9808372632378663524832518305629491806030273437500000000000000000 2.5070447303314065123913678689859807491302490234375000000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6571146648748487084645830691442824900150299072265625000000000000 0.5908576841160365633598416934546548873186111450195312500000000000 0.7233716456336608535693244448339100927114486694335937500000000000 2.2424701363278396470946063345763832330703735351562500000000000000 1.9927889795833260144775067601585760712623596191406250000000000000 2.4921512930723532797117059089941903948783874511718750000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6593038562024866600097539048874750733375549316406250000000000000 0.5932446210312587453472588094882667064666748046875000000000000000 0.7253630913737145746722490002866834402084350585937500000000000000 2.2409925880355405780619548750109970569610595703125000000000000000 2.0056399070328003730878663191106170415878295898437500000000000000 2.4763452690382807830360434309113770723342895507812500000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6614916013463257860038879698549862951040267944335937500000000000 0.5956414060190792225668587889231275767087936401367187500000000000 0.7273417966735723494409171507868450134992599487304687500000000000 2.2395083519077396694285653211409226059913635253906250000000000000 2.0195651092155797456939581024926155805587768554687500000000000000 2.4594515945998995931631725397892296314239501953125000000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6636739179511770281294502638047561049461364746093750000000000000 0.5980390220112564714227687545644585043191909790039062500000000000 0.7293088138910975848361317730450537055730819702148437500000000000 2.2298793714962448220262558606918901205062866210937500000000000000 1.9829706687382651075779449456604197621345520019531250000000000000 2.4767880742542245364745667757233604788780212402343750000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6658468409716473690451721267891116440296173095703125000000000000 0.6004281446254371434889662850764580070972442626953125000000000000 0.7312655373178575946013779685017652809619903564453125000000000000 2.2202702910956055859514890471473336219787597656250000000000000000 1.9496978668712721116662578424438834190368652343750000000000000000 2.4908427153199390602367202518507838249206542968750000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6680103898413412011336731666233390569686889648437500000000000000 0.6028086142678645842352125328034162521362304687500000000000000000 0.7332121654148178180321338004432618618011474609375000000000000000 2.2106811107058219612042648805072531104087829589843750000000000000 1.9189344395947862675910755569930188357830047607421875000000000000 2.5024277818168574327728492789901793003082275390625000000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6701645839938628057552705286070704460144042968750000000000000000 0.6051802764496864162069300618895795196294784545898437500000000000 0.7351488915380391953036109953245613723993301391601562500000000000 2.2011118303268935036953735107090324163436889648437500000000000000 1.8901641895187006880973967781756073236465454101562500000000000000 2.5120594711350863192933502432424575090408325195312500000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6723094428628164642702813580399379134178161621093750000000000000 0.6075429817454522929409677090006880462169647216796875000000000000 0.7370759039801806355995950070791877806186676025390625000000000000 2.1915624499588206575140247878152877092361450195312500000000000000 1.8630341625902537838754824406350962817668914794921875000000000000 2.5200907373273873091079622099641710519790649414062500000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6744449858818066800836277252528816461563110351562500000000000000 0.6098965857565786796712359318917151540517807006835937500000000000 0.7389933860070346804960195186140481382608413696289062500000000000 2.1820329696016029785710088617634028196334838867187500000000000000 1.8372899500160260188863503572065383195877075195312500000000000000 2.5267759891871799382556673663202673196792602539062500000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6765712324844377345556267755455337464809417724609375000000000000 0.6122409490794272768354744584939908236265182495117187500000000000 0.7409015158894481922757790925970766693353652954101562500000000000 2.1725233892552404668663257325533777475357055664062500000000000000 1.8127407031483906418856122400029562413692474365234375000000000000 2.5323060753620900698024343000724911689758300781250000000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6786882021043139090465956542175263166427612304687500000000000000 0.6145759372776556928030800008855294436216354370117187500000000000 0.7428004669309721252901113075495231896638870239257812500000000000 2.1630337089197335664891852502478286623954772949218750000000000000 1.7892386981475372209615670726634562015533447265625000000000000000 2.5368287196919299120168034278322011232376098632812500000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6807959141750395959391539690841455012559890747070312500000000000 0.6169014208585076319835138747293967753648757934570312500000000000 0.7446904074915715598947940634388942271471023559570312500000000000 2.1535639285950818333503775647841393947601318359375000000000000000 1.7666666670181732090583182070986367762088775634765625000000000000 2.5404611901719906796870418475009500980377197265625000000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6828943881302191876159213279606774449348449707031250000000000000 0.6192172752527185242144014409859664738178253173828125000000000000 0.7465715010077198510174412149353884160518646240234375000000000000 2.1441140482812857115391125262249261140823364257812500000000000000 1.7449295616642510609040073177311569452285766601562500000000000000 2.5432985348983203621742177347186952829360961914062500000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6849836434034569654372148761467542499303817749023437500000000000 0.6215233807977178503989534874563105404376983642578125000000000000 0.7484439060091960804754762648371979594230651855468750000000000000 2.1346840679783447569661802845075726509094238281250000000000000000 1.7239489880972067581410556158516556024551391601562500000000000000 2.5454191478594827557913049531634896993637084960937500000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6870636994283573217856542214576620608568191528320312500000000000 0.6238196227238194113695612941228318959474563598632812500000000000 0.7503077761328952322017471487924922257661819458007812500000000000 2.1252739876862589696315808396320790052413940429687500000000000000 1.7036593216033459885494494301383383572101593017578125000000000000 2.5468886537691717286691073240945115685462951660156250000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6891345756385246490438589717086870223283767700195312500000000000 0.6261058911430934514896762266289442777633666992187500000000000000 0.7521632601339558465980417167884297668933868408203125000000000000 2.1158838074050287936245240416610613465309143066406250000000000000 1.6840049199978430749524704879149794578552246093750000000000000000 2.5477626948122145122965775954071432352066040039062500000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6911962914675632285721462721994612365961074829101562500000000000 0.6283820810406233192679792409762740135192871093750000000000000000 0.7540105018945031378763133034226484596729278564453125000000000000 2.1065135271346537848558000405319035053253173828125000000000000000 1.6649380771092769926156051951693370938301086425781250000000000000 2.5480889771600305770959948858944699168205261230468750000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6932488663490774527531357307452708482742309570312500000000000000 0.6306480922678535661063392581127118319272994995117187500000000000 0.7558496404303013393999322033778298646211624145507812500000000000 2.0971631468751343874146186863072216510772705078125000000000000000 1.6464174889505944765488720804569311439990997314453125000000000000 2.5479088047996745203249702171888202428817749023437500000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6952923197166717139694469551614020019769668579101562500000000000 0.6329038295377408251951578677108045667409896850585937500000000000 0.7576808098956026027437360426119994372129440307617187500000000000 2.0878326666264701572117701289243996143341064453125000000000000000 1.6284070834439354769074270734563469886779785156250000000000000000 2.5472582498090048375161131843924522399902343750000000000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6973266710039502935813970907474867999553680419921875000000000000 0.6351492024214270282200800465943757444620132446289062500000000000 0.7595041395864735589427141349005978554487228393554687500000000000 2.0785220863886610942472543683834373950958251953125000000000000000 1.6108751133397594124119223124580457806587219238281250000000000000 2.5461690594375627760825864243088290095329284667968750000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6993519396445175839716057453188113868236541748046875000000000000 0.6373841253461555167447727399121504276990890502929687500000000000 0.7613197539428796511984387507254723459482192993164062500000000000 2.0692314061617076426102812547469511628150939941406250000000000000 1.5937934432016158670109007289283908903598785400390625000000000000 2.5446693691217996402542667055968195199966430664062500000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.7013681450719779775226925266906619071960449218750000000000000000 0.6396085175941612632755095546599477529525756835937500000000000000 0.7631277725497946917698754987213760614395141601562500000000000000 2.0599606259456093582116409379523247480392456054687500000000000000 1.5771369818452920519291637901915237307548522949218750000000000000 2.5427842700459266644941180857131257653236389160156250000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.7033753067199356445726721176470164209604263305664062500000000000 0.6418223033022660839463924276060424745082855224609375000000000000 0.7649283101376052051989518076879903674125671386718750000000000000 2.0507097457403662410513334179995581507682800292968750000000000000 1.5608832254110756032616791344480589032173156738281250000000000000 2.5405362660696568788409877015510573983192443847656250000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.7053734440219950885264665885188151150941848754882812500000000000 0.6440254114619210490388923062710091471672058105468750000000000000 0.7667214765820691280140408707666210830211639404296875000000000000 2.0414787655459787352185685449512675404548645019531250000000000000 1.5450118857076220457713588984915986657142639160156250000000000000 2.5379456453843354246657781914109364151954650878906250000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.7073625764117607017666955471213441342115402221679687500000000000 0.6462177759194406290177425944420974701642990112304687500000000000 0.7685073769040807745156484998005907982587814331054687500000000000 2.0322676853624463966241364687448367476463317871093750000000000000 1.5295045850757933436625535250641405582427978515625000000000000000 2.5350307856490994495857194124255329370498657226562500000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.7093427233228367656536761387542355805635452270507812500000000000 0.6483993353761804412371816397353541105985641479492187500000000000 0.7702861112694930900701706377731170505285263061523437500000000000 2.0230765051897696693572470394428819417953491210937500000000000000 1.5143446037170926743442578299436718225479125976562500000000000000 2.5318084066624466643702362489420920610427856445312500000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.7113139041888275615477255087171215564012527465820312500000000000 0.6505700333884190111888301544240675866603851318359375000000000000 0.7720577749892361119066208630101755261421203613281250000000000000 2.0139052250279481093286904069827869534492492675781250000000000000 1.4995166688190311177208968729246407747268676757812500000000000000 2.5282937812368651009364839410409331321716308593750000000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.7132761384433374818314632648252882063388824462890625000000000000 0.6527298183667096242999150490504689514636993408203125000000000000 0.7738224585199653393630114806001074612140655517578125000000000000 2.0047538448769821606276764214271679520606994628906250000000000000 1.4850067772877360017247383439098484814167022705078125000000000000 2.5245009124662285415752194239757955074310302734375000000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.7152294455199709188875090148940216749906539916992187500000000000 0.6548786435744755607402112218551337718963623046875000000000000000 0.7755802474654662770348068079329095780849456787109375000000000000 1.9956223647368711571203903076821006834506988525390625000000000000 1.4708020457338677466907483903924003243446350097656250000000000000 2.5204426837398745675500322249718010425567626953125000000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.7171738448523321540761799042229540646076202392578125000000000000 0.6570164671256333299709240236552432179450988769531250000000000000 0.7773312225790309781814357847906649112701416015625000000000000000 1.9865107846076157649406468408415094017982482910156250000000000000 1.4568905827340197234320839925203472375869750976562500000000000000 2.5161309864812118064492096891626715660095214843750000000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.7191093558740255797800955406273715198040008544921875000000000000 0.6591432519810348500399754811951424926519393920898437500000000000 0.7790754597670163095202156000596005469560623168945312500000000000 1.9774191044892157620438410958740860223770141601562500000000000000 1.4432613794325264144902121188351884484291076660156250000000000000 2.5115768295459051095974700729129835963249206542968750000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.7210359980186555883818755319225601851940155029296875000000000000 0.6612589659435295086353789884014986455440521240234375000000000000 0.7808130300937816681283720754436217248439788818359375000000000000 1.9683473243816709263853681477485224604606628417968750000000000000 1.4299042153467991234094824903877452015876770019531250000000000000 2.5067904334165427293612538051092997193336486816406250000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.7229537907198265722641394859238062053918838500976562500000000000 0.6633635816514593663839605142129585146903991699218750000000000000 0.7825439997881937781443184576346538960933685302734375000000000000 1.9592954442849814800098329214961268007755279541015625000000000000 1.4168095768560209357644907868234440684318542480468750000000000000 2.5017813117139420242551750561688095331192016601562500000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.7248627534111428127872045479307416826486587524414062500000000000 0.6654570765704076462654370516247581690549850463867187500000000000 0.7842684302518779793089720442367251962423324584960937500000000000 1.9502634641991474229172354171168990433216094970703125000000000000 1.4039685863337059146260799025185406208038330078125000000000000000 2.4965583420645889312083909317152574658393859863281250000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.7267629055262085913113878632429987192153930664062500000000000000 0.6675394329830375284018373349681496620178222656250000000000000000 0.7859863780693796542209383915178477764129638671875000000000000000 1.9412513841241687551075756346108391880989074707031250000000000000 1.3913729402623442599207237435621209442615509033203125000000000000 2.4911298279859934723390324506908655166625976562500000000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.7286542664986283002193090396758634597063064575195312500000000000 0.6696106379768638205973729782272130250930786132812500000000000000 0.7876978950203927798412451011245138943195343017578125000000000000 1.9322592040600454765808535739779472351074218750000000000000000000 1.3790148549674496880612650784314610064029693603515625000000000000 2.4855035531526414871450469945557415485382080078125000000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.7305368557620063318935876850446220487356185913085937500000000000 0.6716706834298188377729843523411545902490615844726562500000000000 0.7894030280941938260141910177480895072221755981445312500000000000 1.9232869240067773652924643101869150996208190917968750000000000000 1.3668870188468362769640407350379973649978637695312500000000000000 2.4796868291667184536208878853358328342437744140625000000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.7324106927499470787168434071645606309175491333007812500000000000 0.6737195659934810398894455829577054828405380249023437500000000000 0.7911018195064131175442412313714157789945602416992187500000000000 1.9143345439643646432870127682690508663654327392578125000000000000 1.3549825501624854773297101928619667887687683105468750000000000000 2.4736865377662438092443153436761349439620971679687500000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.7342757968960548220493933513353113085031509399414062500000000000 0.6757572870738556281011710780148860067129135131835937500000000000 0.7927943067182540159976156246557366102933883666992187500000000000 1.9054020639328073105644989482243545353412628173828125000000000000 1.3432949596171068762373579374980181455612182617187500000000000000 2.4675091682485077448916399589506909251213073730468750000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.7361321876339339542738571253721602261066436767578125000000000000 0.6777838528096020720425940453424118459224700927734375000000000000 0.7944805224582658365051202054019086062908172607421875000000000000 1.8964894839121053671249228500528261065483093261718750000000000000 1.3318181170632981125123706078738905489444732666015625000000000000 2.4611608507609128437820800172630697488784790039062500000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.7379798843971887567505518745747394859790802001953125000000000000 0.6797992740476257456094799636048264801502227783203125000000000000 0.7961604947467517678916237855446524918079376220703125000000000000 1.8875968039022588129682844737544655799865722656250000000000000000 1.3205462217960488580104083666810765862464904785156250000000000000 2.4546473860084687679261605808278545737266540527343750000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.7398189066194235108397947442426811903715133666992187500000000000 0.6818035663159605075378522087703458964824676513671875000000000000 0.7978342469228865141417372797150164842605590820312500000000000000 1.8787240239032674260499788942979648709297180175781250000000000000 1.3094737759638606089396262177615426480770111083984375000000000000 2.4479742718426740211157266458030790090560913085937500000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.7416492737342427199465078047069255262613296508789062500000000000 0.6837967497938872707408108908566646277904510498046875000000000000 0.7995017976745981691522047185571864247322082519531250000000000000 1.8698711439151314284146110367146320641040802001953125000000000000 1.2985955607035806202986805146792903542518615722656250000000000000 2.4411467271266822365305415587499737739562988281250000000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.7434710051752507764533106637827586382627487182617187500000000000 0.6857788492792458168167968324269168078899383544921875000000000000 0.8011631610712557360898244951386004686355590820312500000000000000 1.8610381639378508200621809010044671595096588134765625000000000000 1.2879066146620141708467599528376013040542602539062500000000000000 2.4341697132136874692776018491713330149650573730468750000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.7452841203760519617205204667698126286268234252929687500000000000 0.6877498941529176512688081857049837708473205566406250000000000000 0.8028183465991862721722327478346414864063262939453125000000000000 1.8522250839714256009926884871674701571464538574218750000000000000 1.2774022146157135715327513025840744376182556152343750000000000000 2.4270479533271376304526256717508658766746520996093750000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.7470886387702505571084543589677195996046066284179687500000000000 0.6897099183404685751597185117134358733892440795898437500000000000 0.8044673592000325390571902062220033258199691772460937500000000000 1.8434319040158557712061337952036410570144653320312500000000000000 1.2670778579408348285539887001505121588706970214843750000000000000 2.4197859500908767138582788902567699551582336425781250000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.7488845797914509549997319481917656958103179931640625000000000000 0.6916589602709568573857268347637727856636047363281250000000000000 0.8061101993119450526137370616197586059570312500000000000000000000 1.8346586240711411086579119000816717743873596191406250000000000000 1.2569292467189994155774002138059586286544799804687500000000000000 2.4123880014232828017384235863573849201202392578125000000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.7506719628732575477769728422572370618581771850585937500000000000 0.6935970628329319875859937383211217820644378662109375000000000000 0.8077468629135831079679519461933523416519165039062500000000000000 1.8259052441372818353926277268328703939914703369140625000000000000 1.2469522732938576048411505325930193066596984863281250000000000000 2.4048582149807060659441049210727214813232421875000000000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.7524508074492746168004941864637657999992370605468750000000000000 0.6955242733276569833122948693926446139812469482421875000000000000 0.8093773415708922502886935035348869860172271728515625000000000000 1.8171717642142779514102812754572369158267974853515625000000000000 1.2371430071174203124684254362364299595355987548828125000000000000 2.3972005213111353683075321896467357873916625976562500000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.7542211329531065544529155886266380548477172851562500000000000000 0.6974406434196126491897871346736792474985122680664062500000000000 0.8110016224866004597160440425795968621969223022460937500000000000 1.8084581843021294567108725459547713398933410644531250000000000000 1.2274976827459664896480262541444972157478332519531250000000000000 2.3894186858582924237737188377650454640388488769531250000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.7559829588183577531168566565611399710178375244140625000000000000 0.6993462290843475148705010724370367825031280517578125000000000000 0.8126196885523679913632122406852431595325469970703125000000000000 1.7997645044008363512944015383254736661911010742187500000000000000 1.2180126888630262715906837911461479961872100830078125000000000000 2.3815163199386466530427242105361074209213256835937500000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.7577363044786324941526345355669036507606506347656250000000000000 0.7012410905537590499747579997347202152013778686523437500000000000 0.8142315184035059383305110713990870863199234008789062500000000000 1.7910907245103984131162633275380358099937438964843750000000000000 1.2086845582221121819799236618564464151859283447265625000000000000 2.3734968907986848662972079182509332895278930664062500000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.7594811893675351699428688334592152386903762817382812500000000000 0.7031252922589029674682592485623899847269058227539062500000000000 0.8158370864761673724174784183560404926538467407226562500000000000 1.7824368446308158642210628386237658560276031494140625000000000000 1.1995099584148880556000449359999038279056549072265625000000000000 2.3653637308467434507974758162163197994232177734375000000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.7612176329186700618478766955377068370580673217773437500000000000 0.7049989027704413047104026190936565399169921875000000000000000000 0.8174363630668988189853507719817571341991424560546875000000000000 1.7738028647620887046088000715826638042926788330078125000000000000 1.1904856833816990224761411809595301747322082519531250000000000000 2.3571200461424783867414589622057974338531494140625000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.7629456545656415622502777296176645904779434204101562500000000000 0.7068619947368550704425160802202299237251281738281250000000000000 0.8190293143944280540580393790150992572307586669921875000000000000 1.7651887849042169342794750264147296547889709472656250000000000000 1.1816086455910923547207858064211905002593994140625000000000000000 2.3487689242173415138381642464082688093185424804687500000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.7646652737420540635326915435143746435642242431640625000000000000 0.7087146448205586812818523867463227361440658569335937500000000000 0.8206159026635494457835307002824265509843826293945312500000000000 1.7565946050572005532330877031199634075164794921875000000000000000 1.1728758688233689166935391767765395343303680419921875000000000000 2.3403133412910319677280313044320791959762573242187500000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.7663765098815118470554352825274690985679626464843750000000000000 0.7105569336320649576066443842137232422828674316406250000000000000 0.8221960861309587365042261808412149548530578613281250000000000000 1.7480203252210393394250331766670569777488708496093750000000000000 1.1642844815005211067671098135178908705711364746093750000000000000 2.3317561689415575720829565398162230849266052246093750000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.7680793824176194162234310169878881424665451049804687500000000000 0.7123889456623643257060507494315970689058303833007812500000000000 0.8237698191728745067408112845441792160272598266601562500000000000 1.7394659453957335148999163720873184502124786376953125000000000000 1.1558317105112845268877208582125604152679443359375000000000000000 2.3231001802801825029121118859620764851570129394531250000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.7697739107839809413746934296796098351478576660156250000000000000 0.7142107692136870911170376530208159238100051879882812500000000000 0.8253370523542747916323492063384037464857101440429687500000000000 1.7309314655812830796577372893807478249073028564453125000000000000 1.1475148754855997168533576768822968006134033203125000000000000000 2.3143480556769664424621169018791988492012023925781250000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.7714601144142008148918421284179203212261199951171875000000000000 0.7160224963288345234602161326620262116193771362304687500000000000 0.8268977324995671063234681241738144308328628540039062500000000000 1.7224168857776880336984959285473451018333435058593750000000000000 1.1393313834776530590886522986693307757377624511718750000000000000 2.3055023880777230083083395584253594279289245605468750000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.7731380127418834291574967210181057453155517578125000000000000000 0.7178242227192667135327042160497512668371200561523437500000000000 0.8284518027645001447822892259864602237939834594726562500000000000 1.7139222059849483770221922895871102809906005859375000000000000000 1.1312787240209516426148184109479188919067382812500000000000000000 2.2965656879489451114295661682263016700744628906250000000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.7748076252006331765542768152954522520303726196289062500000000000 0.7196160476921491522261931095272302627563476562500000000000000000 0.8299992027091172008823605210636742413043975830078125000000000000 1.7054474262030641096288263725000433623790740966796875000000000000 1.1233544645226456459852215630235150456428527832031250000000000000 2.2875403878834825732724311819765716791152954101562500000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.7764689712240543384424995565495919436216354370117187500000000000 0.7213980740765649768420075815811287611722946166992187500000000000 0.8315398683715437000429915315180551260709762573242187500000000000 1.6969925464320350094737932522548362612724304199218750000000000000 1.1155562459676358066928969492437317967414855957031250000000000000 2.2784288468964342122546895552659407258033752441406250000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.7781220702457513072047845525958109647035598754882812500000000000 0.7231704081491074909138205839553847908973693847656250000000000000 0.8330737323423951234957485212362371385097503662109375000000000000 1.6885575666718612986016978538827970623970031738281250000000000000 1.1078817789059334231183129304554313421249389648437500000000000000 2.2692333544377891740850827773101627826690673828125000000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.7797669416993283642014489487337414175271987915039062500000000000 0.7249331595590727816968978913791943341493606567382812500000000000 0.8346007238395839467060000060882885009050369262695312500000000000 1.6801424869225429770125401773839257657527923583984375000000000000 1.1003288396993360365172520687337964773178100585937500000000000000 2.2599561341457499175078282860340550541877746582031250000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.7814036050183899018151123527786694467067718505859375000000000000 0.7266864412534790318431987543590366840362548828125000000000000000 0.8361207687833007717870259511983022093772888183593750000000000000 1.6717473071840800447063202227582223713397979736328125000000000000 1.0928952670057854312801737250993028283119201660156250000000000000 2.2505993473623746581324667204171419143676757812500000000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.7830320796365403124283943725458811968564987182617187500000000000 0.7284303694021434516514545975951477885246276855468750000000000000 0.8376337898709371732053341474966146051883697509765625000000000000 1.6633720274564725016830379900056868791580200195312500000000000000 1.0855789584818169579705227079102769494056701660156250000000000000 2.2411650964311280453955532721010968089103698730468750000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.7846523849873838774016121533350087702274322509765625000000000000 0.7301650633230487574820699592237360775470733642578125000000000000 0.8391397066517189973211543474462814629077911376953125000000000000 1.6550166477397203479426934791263192892074584960937500000000000000 1.0783778676853343903019322169711813330650329589843750000000000000 2.2316554277941063055834547412814572453498840332031250000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.7862645405045249891173853029613383114337921142578125000000000000 0.7318906454082408918893065674637909978628158569335937500000000000 0.8406384356008090863454640384588856250047683715820312500000000000 1.6466811680338233614406817650888115167617797851562500000000000000 1.0712900011625579033136546058813109993934631347656250000000000000 2.2220723349050888195677089242963120341300964355468750000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.7878685656215680399583334292401559650897979736328125000000000000 0.7336072410504936858188784754020161926746368408203125000000000000 0.8421298901926423940977883830782957375049591064453125000000000000 1.6383655883387817642216077729244716465473175048828125000000000000 1.0643134157044502607902813906548544764518737792968750000000000000 2.2124177609731132676529341551940888166427612304687500000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.7894644797721173112847736774710938334465026855468750000000000000 0.7353149785709860442040053385426290333271026611328125000000000000 0.8436139809732485783655420163995586335659027099609375000000000000 1.6300699086545955562854715026332996785640716552734375000000000000 1.0574462157592185995724776148563250899314880371093750000000000000 2.2026936015499725129984653904102742671966552734375000000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.7910523023897770844570231929537840187549591064453125000000000000 0.7370139891482336835792921192478388547897338867187500000000000000 0.8450906156313204853347542666597291827201843261718750000000000000 1.6217941289812647376322729542152956128120422363281250000000000000 1.0506865509886451626186953944852575659751892089843750000000000000 2.1929017069738843126458505139453336596488952636718750000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.7926320529081518628800040460191667079925537109375000000000000000 0.7387044067485216691792970777896698564291000366210937500000000000 0.8465596990677820565807110142486635595560073852539062500000000000 1.6135382493187893082620121276704594492912292480468750000000000000 1.0440326139570470509454480634303763508796691894531250000000000000 2.1830438846805315655785761919105425477027893066406250000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.7942037507608459279140333819668740034103393554687500000000000000 0.7403863680580810013864834218111354857683181762695312500000000000 0.8480211334636108544415833421226125210523605346679687500000000000 1.6053022696671692681746890229987911880016326904296875000000000000 1.0374826379425936551115228212438523769378662109375000000000000000 2.1731219013917448812378552247537299990653991699218750000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.7957674153814636719417308086121920496225357055664062500000000000 0.7420600124172582745529780368087813258171081542968750000000000000 0.8494748183456690693304835804156027734279632568359375000000000000 1.5970861900264043953256987151689827442169189453125000000000000000 1.0310348948615519759641756536439061164855957031250000000000000000 2.1631374851912568146872217766940593719482421875000000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.7973230662036093763234134712547529488801956176757812500000000000 0.7437254817569234344176720696850679814815521240234375000000000000 0.8509206506502953182291548728244379162788391113281250000000000000 1.5888900103964949117596461292123422026634216308593750000000000000 1.0246876932967814433084186021005734801292419433593750000000000000 2.1530923274962083802108736563241109251976013183593750000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.7988707226608874334417009777098428457975387573242187500000000000 0.7453829205373615485186178375442977994680404663085937500000000000 0.8523585247844133183647841178753878921270370483398437500000000000 1.5807137307774405954319263400975614786148071289062500000000000000 1.0184393766224848487667031804448924958705902099609375000000000000 2.1429880849323961200525445747189223766326904296875000000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.8004104041869021246569104732770938426256179809570312500000000000 0.7470324756898963913798183966719079762697219848632812500000000000 0.8537883326839078579340025498822797089815139770507812500000000000 1.5725573511692418904317491978872567415237426757812500000000000000 1.0122883212178321876706377224763855338096618652343750000000000000 2.1328263811206515931928606732981279492378234863281250000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.8019421302152578423516615657717920839786529541015625000000000000 0.7486742965614938682961110316682606935501098632812500000000000000 0.8552099638690218164072120998753234744071960449218750000000000000 1.5644208715718983526699048525188118219375610351562500000000000000 1.0062329347626222109113314218120649456977844238281250000000000000 2.1226088083811744944284782832255586981773376464843750000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.8034659201795589789085738630092237144708633422851562500000000000 0.7503085348625895267815621991758234798908233642578125000000000000 0.8566233054965284310355855268426239490509033203125000000000000000 1.5563042919854102041909982290235348045825958251953125000000000000 1.0002716546086534155080016716965474188327789306640625000000000000 2.1123369293621667708293898613192141056060791015625000000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.8049817935134099267102669728046748787164688110351562500000000000 0.7519353446183930644863835368596483021974563598632812500000000000 0.8580282424084267889341504087497014552354812622070312500000000000 1.5482076124097774449950293274014256894588470458984375000000000000 0.9944029462209190706190042874368373304605484008789062500000000000 2.1020122785986359303933568298816680908203125000000000000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.8064897696504149671170580404577776789665222167968750000000000000 0.7535548821239150818485086347209289669990539550781250000000000000 0.8594246571769148523856074461946263909339904785156250000000000000 1.5401308328450000750819981476524844765663146972656250000000000000 0.9886253016831499929040205643104854971170425415039062500000000000 2.0916363640068502682822781935101374983787536621093750000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.8079898680241783814892642112681642174720764160156250000000000000 0.7551673059029715417977968172635883092880249023437500000000000000 0.8608124301453852211807316052727401256561279296875000000000000000 1.5320739532910780944519046897767111659049987792968750000000000000 0.9829372382625943815881441878445912152528762817382812500000000000 2.0812106683195619183379676542244851589202880859375000000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.8094821080683045622095050930511206388473510742187500000000000000 0.7567727766714171799833366094389930367469787597656250000000000000 0.8621914394651919444356735766632482409477233886718750000000000000 1.5240369737480112810601440287427976727485656738281250000000000000 0.9773372970292555361737640851060859858989715576171875000000000000 2.0707366504667668039019190473482012748718261718750000000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.8109665092163979016604002936219330877065658569335937500000000000 0.7583714573048661033993766977800987660884857177734375000000000000 0.8635615611279296999214238894637674093246459960937500000000000000 1.5160198942158000789959260146133601665496826171875000000000000000 0.9718240415251069297397634727531112730503082275390625000000000000 2.0602157469064934502966934815049171447753906250000000000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.8124430909020627922245694207958877086639404296875000000000000000 0.7599635128111612569767885361216031014919281005859375000000000000 0.8649226689929643274723503054701723158359527587890625000000000000 1.5080227146944440441700407973257824778556823730468750000000000000 0.9663960564790695650927432325261179357767105102539062500000000000 2.0496493729098186342696408246411010622978210449218750000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.8139118725589035152623296198726166039705276489257812500000000000 0.7615491103078595447328780210227705538272857666015625000000000000 0.8662746348099474857917812187224626541137695312500000000000000000 1.5000454351839431765824883768800646066665649414062500000000000000 0.9610519465637837877025617672188673168420791625976562500000000000 2.0390389238041026764847174490569159388542175292968750000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.8153728736205244631563004986674059182405471801757812500000000000 0.7631284190050069415889311130740679800510406494140625000000000000 0.8676173282360419847236698842607438564300537109375000000000000000 1.4920880556842979203224786033388227224349975585937500000000000000 0.9557903351904222244428410704131238162517547607421875000000000000 2.0283857761781733941575112112332135438919067382812500000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.8168261135205299172667992024798877537250518798828125000000000000 0.7647016101934842602361186436610296368598937988281250000000000000 0.8689506168475755742974797612987458705902099609375000000000000000 1.4841505761955078313008016266394406557083129882812500000000000000 0.9506098633379806983612070325762033462524414062500000000000000000 2.0176912890530349642403962207026779651641845703125000000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.8182716116925242699764453391253482550382614135742187500000000000 0.7662688572392156727275391858711373060941696166992187500000000000 0.8702743661458328672253514923795592039823532104492187500000000000 1.4762329967175731315620623718132264912128448486328125000000000000 0.9455091884136712643282862700289115309715270996093750000000000000 2.0069568050214749987958384735975414514541625976562500000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.8197093875701119136678585164190735667943954467773437500000000000 0.7678303355835435217713325073418673127889633178710937500000000000 0.8715884395566803055643845254962798207998275756835937500000000000 1.4683353172504938211062608388601802289485931396484375000000000000 0.9404869831411786229580229701241478323936462402343750000000000000 1.9961836513598090192544987075962126255035400390625000000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.8211394605868971297013558796606957912445068359375000000000000000 0.7693862227500843919969497619604226201772689819335937500000000000 0.8728926984237098674057619973609689623117446899414062500000000000 1.4604575377942698999333970277803018689155578613281250000000000000 0.9355419344736937148354627424851059913635253906250000000000000000 1.9853731411148460850313313130754977464675903320312500000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.8225618501764843104595570366655010730028152465820312500000000000 0.7709366983584015065034122926590498536825180053710937500000000000 0.8741870019945671144157017806719522923231124877929687500000000000 1.4525996583489013680434709385735914111137390136718750000000000000 0.9306727425287513177920573070878162980079650878906250000000000000 1.9745265741690514182948845700593665242195129394531250000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.8239765757724778483250815952487755566835403442382812500000000000 0.7724819441448409484962667193030938506126403808593750000000000000 0.8754712074001147481538964711944572627544403076171875000000000000 1.4447616789143880033918776462087407708168029785156250000000000000 0.9258781195420071608026546527980826795101165771484375000000000000 1.9636452382867688459811006396193988621234893798828125000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.8253836568084820246582467007101513445377349853515625000000000000 0.7740221439909059641948374519415665417909622192382812500000000000 0.8767451696260580851216559494787361472845077514648437500000000000 1.4369435994907302500678270007483661174774169921875000000000000000 0.9211567888371792189872167000430636107921600341796875000000000000 1.9527304101442812811484373014536686241626739501953125000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.8267831127181012318416719608649145811796188354492187500000000000 0.7755574839595644753842407226329669356346130371093750000000000000 0.8780087414766379882991031990968622267246246337890625000000000000 1.4291454200779276639821091521298512816429138183593750000000000000 0.9165074838094589004811041377251967787742614746093750000000000000 1.9417833563463964274831141665345057845115661621093750000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.8281749629349397512356745210126973688602447509765625000000000000 0.7770881523399136847629620206134859472513198852539062500000000000 0.8792617735299658177083870214119087904691696166992187500000000000 1.4213671406759806892239339504158124327659606933593750000000000000 0.9119289469197606745609618883463554084300994873046875000000000000 1.9308053344322007038869060124852694571018218994140625000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.8295592268926019752228739889687858521938323974609375000000000000 0.7786143397006551891692538447387050837278366088867187500000000000 0.8805041140845487612764941331988666206598281860351562500000000000 1.4136087612848888817040915455436334013938903808593750000000000000 0.9074199286972360889436117759032640606164932250976562500000000000 1.9197975938725417854868737776996567845344543457031250000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.8309359240246922961858899725484661757946014404296875000000000000 0.7801362389528738727761947302496992051601409912109375000000000000 0.8817356090965107195955852148472331464290618896484375000000000000 1.4058702819046522414225819375133141875267028808593750000000000000 0.9029791867475174260704307016567327082157135009765625000000000000 1.9087613770617870567747331733698956668376922607421875000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.8323050737648149954850396170513704419136047363281250000000000000 0.7816540454226491574374335868924390524625778198242187500000000000 0.8829561021069808335326456472103018313646316528320312500000000000 1.3981517025352712124686149763874709606170654296875000000000000000 0.8986054847641895548804313875734806060791015625000000000000000000 1.8976979203063528700567985652014613151550292968750000000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.8336666955465744655029425302927847951650619506835937500000000000 0.7831679569340759261564244297915138304233551025390625000000000000 0.8841654341590730048494606307940557599067687988281250000000000000 1.3904530231767453507529808121034875512123107910156250000000000000 0.8942975915410105169911503253388218581676483154296875000000000000 1.8866084548124801845148112988681532442569732666015625000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.8350208088035750986222183200879953801631927490234375000000000000 0.7846781739033227287549721040704753249883651733398437500000000000 0.8853634437038274684894645361055154353380203247070312500000000000 1.3827742438290748783202843696926720440387725830078125000000000000 0.8900542799824155970611627708422020077705383300781250000000000000 1.8754942076757341595794059685431420803070068359375000000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.8363674329694211762031841317366342991590499877929687500000000000 0.7861848994444134985926098124764394015073776245117187500000000000 0.8865499664944288538137584509968291968107223510742187500000000000 1.3751153644922597951705256491550244390964508056640625000000000000 0.8858743261098382948404150738497264683246612548828125000000000000 1.8643564028746812955006362244603224098682403564453125000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.8377065874777170906284595730539876967668533325195312500000000000 0.7876883394874826249676402767363470047712326049804687500000000000 0.8877248354679515562892788693716283887624740600585937500000000000 1.3674763851663001013037046504905447363853454589843750000000000000 0.8817565080613782857454907571082003414630889892578125000000000000 1.8531962622712219168619185438728891313076019287109375000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.8390382917620671232583617893396876752376556396484375000000000000 0.7891887029103286099740444115013815462589263916015625000000000000 0.8888878806138056365426791671779938042163848876953125000000000000 1.3598573058511957967198213736992329359054565429687500000000000000 0.8776996050823357986558903576224111020565032958984375000000000000 1.8420150066200557947837523897760547697544097900390625000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.8403625652560757774978128509246744215488433837890625000000000000 0.7906862016841740281591910388669930398464202880859375000000000000 0.8900389288279775268364346629823558032512664794921875000000000000 1.3522581265469466593742708937497809529304504394531250000000000000 0.8737023965041004203158081509172916412353515625000000000000000000 1.8308138565897928984327336365822702646255493164062500000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.8416794273933472236848274405929259955883026123046875000000000000 0.7921810510346289913030659590731374919414520263671875000000000000 0.8911778037520654560665889221127144992351531982421875000000000000 1.3446788472535531333562630607048049569129943847656250000000000000 0.8697636607088619076222357762162573635578155517578125000000000000 1.8195940337982443590902903451933525502681732177734375000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.8429888976074858542020251661597285419702529907226562500000000000 0.7936734696189686744105529214721173048019409179687500000000000000 0.8923043255960030339934974108473397791385650634765625000000000000 1.3371194679710147745765880245016887784004211425781250000000000000 0.8658821740775650699362131490488536655902862548828125000000000000 1.8083567618644644792169628999545238912105560302734375000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.8442909953320960614320256354403682053089141845703125000000000000 0.7951636797209429285970827550045214593410491943359375000000000000 0.8934183109432491942669685158762149512767791748046875000000000000 1.3295799886993318050798507101717405021190643310546875000000000000 0.8620567099184895942798334544932004064321517944335937500000000000 1.7971032674801739048575655033346265554428100585937500000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.8455857400007822377574484562501311302185058593750000000000000000 0.7966519074644783371397238624922465533018112182617187500000000000 0.8945195725370861383751730500080157071352005004882812500000000000 1.3220604094385042248660511177149601280689239501953125000000000000 0.8582860373737871695354328949179034680128097534179687500000000000 1.7858347815032211691743668779963627457618713378906250000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.8468731510471486645386107738886494189500808715820312500000000000 0.7981383830477810636949698164244182407855987548828125000000000000 0.8956079190465162653822517313528805971145629882812500000000000000 1.3145607301885320339351892471313476562500000000000000000000000000 0.8545689203012403201142888065078295767307281494140625000000000000 1.7745525400758237477560896877548657357692718505859375000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.8481532479047997341581321961712092161178588867187500000000000000 0.7996233409995163743388957300339825451374053955078125000000000000 0.8966831548100830939773686623084358870983123779296875000000000000 1.3070809509494152322872650984209030866622924804687500000000000000 0.8509041161284590648605785645486321300268173217773437500000000000 1.7632577857703712886916491697775200009346008300781250000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.8494260500073398389986323309130966663360595703125000000000000000 0.8011070204589406662520900681556668132543563842773437500000000000 0.8977450795557390117451745936705265194177627563476562500000000000 1.2996210717211535978776737465523183345794677734375000000000000000 0.8472903746766464738726654104539193212985992431640625000000000000 1.7519517687656607218826820826507173478603363037109375000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.8506915767883732604204283234139438718557357788085937500000000000 0.8025896654820742215363793548021931201219558715820312500000000000 0.8987934880946722993044772920256946235895156860351562500000000000 1.2921810925037475747956250415882095694541931152343750000000000000 0.8437264369510051320588672751910053193569183349609375000000000000 1.7406357480564900175323828079854138195514678955078125000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.8519498476815042797838373189733829349279403686523437500000000000 0.8040715253762572567453048577590379863977432250976562500000000000 0.8998281699867513028223697801877278834581375122070312500000000000 1.2847610132971967189519091334659606218338012695312500000000000000 0.8402110338947720302726906993484590202569961547851562500000000000 1.7293109926996215186534300300991162657737731933593750000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.8532008821203374004937813879223540425300598144531250000000000000 0.8055528550657145014923798953532241284847259521484375000000000000 0.9008489091749602994951828804914839565753936767578125000000000000 1.2773608341015010303465260221855714917182922363281250000000000000 0.8367428851037925774392078892560675740242004394531250000000000000 1.7179787830992094832538441551150754094123840332031250000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.8544446995384769039105776755604892969131469726562500000000000000 0.8070339154910742829329706182761583477258682250976562500000000000 0.9018554835858795248881847328448202461004257202148437500000000000 1.2699805549166609530686855578096583485603332519531250000000000000 0.8333206974984639359149696247186511754989624023437500000000000000 1.7066404123348579702224014909006655216217041015625000000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.8556813193695270713945433271874208003282546997070312500000000000 0.8085149740461635703425713472825009375810623168945312500000000000 0.9028476646928905724465153070923406630754470825195312500000000000 1.2626201757426762650737828153069131076335906982421875000000000000 0.8299431639497971691099564850446768105030059814453125000000000000 1.6952971875355553610376091455691494047641754150390625000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.8569107610470922953282979506184346973896026611328125000000000000 0.8099963050558223187636031070724129676818847656250000000000000000 0.9038252170383622718929927941644564270973205566406250000000000000 1.2552796965795467443172128696460276842117309570312500000000000000 0.8266089618562687535430200114205945283174514770507812500000000000 1.6839504313028248461137081903871148824691772460937500000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.8581330440047769680944611536688171327114105224609375000000000000 0.8114781902989651740654153400100767612457275390625000000000000000 0.9047878977105887621235069673275575041770935058593750000000000000 1.2479591174272728348881855708896182477474212646484375000000000000 0.8233167516680559572250786004588007926940917968750000000000000000 1.6726014831864897125512925413204357028007507324218750000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.8593481876761854820756525441538542509078979492187500000000000000 0.8129609195816861477723591633548494428396224975585937500000000000 0.9057354557706848163789459249528590589761734008789062500000000000 1.2406584382858540926974910689750686287879943847656250000000000000 0.8200651753551799760799667637911625206470489501953125000000000000 1.6612517012165282093150153741589747369289398193359375000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.8605562114949221186321892673731781542301177978515625000000000000 0.8144447913658443560791511117713525891304016113281250000000000000 0.9066676316239998811852274229750037193298339843750000000000000000 1.2333776591552905177451293639023788273334503173828125000000000000 0.8168528548160240987385805055964738130569458007812500000000000000 1.6499024634945569367516782222082838416099548339843750000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.8617571348945911591243884686264209449291229248046875000000000000 0.8159301134593228699287692506914027035236358642578125000000000000 0.9075841563298594483200076865614391863346099853515625000000000000 1.2261167800355823320757053807028569281101226806640625000000000000 0.8136783902226357723108662867161910980939865112304687500000000000 1.6385551698485287808182420121738687157630920410156250000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.8629509773087971069571722182445228099822998046875000000000000000 0.8174172037750231378794296688283793628215789794921875000000000000 0.9084847508425710760349147676606662571430206298828125000000000000 1.2188758009267295356892191193765029311180114746093750000000000000 0.8105403582991992372797085408819839358329772949218750000000000000 1.6272112435542598340987296978710219264030456542968750000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.8641377581711442434908576615271158516407012939453125000000000000 0.8189063911666712991532790510973427444696426391601562500000000000 0.9093691251756171878284362719568889588117599487304687500000000000 1.2116547218287321285856705799233168363571166992187500000000000000 0.8074373105300396424865994049469009041786193847656250000000000000 1.6158721331274246146847417548997327685356140136718750000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.8653174969152368500857619437738321721553802490234375000000000000 0.8203980163507021972080224259116221219301223754882812500000000000 0.9102369774797715029635014616360422223806381225585937500000000000 1.2044535427415901107650597623432986438274383544921875000000000000 0.8043677712935410895056520530488342046737670898437500000000000000 1.6045393141896391320244674716377630829811096191406250000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.8664902129746794301468071353156119585037231445312500000000000000 0.8218924329248736837527644638612400740385055541992187500000000000 0.9110879930244851765408498067699838429689407348632812500000000000 1.1972722636653034822273866666364483535289764404296875000000000000 0.8013302359183922529695109915337525308132171630859375000000000000 1.5932142914122147114852623417391441762447357177734375000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.8676559257830762650343103814520873129367828369140625000000000000 0.8233900084959004939122451105504296720027923583984375000000000000 0.9119218430702520361563756523537449538707733154296875000000000000 1.1901108845998720209280463677714578807353973388671875000000000000 0.7983231686586682585016205848660320043563842773437500000000000000 1.5818986005410757833544721506768837571144104003906250000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.8688146547740316361085888274828903377056121826171875000000000000 0.8248911259303310927748498215805739164352416992187500000000000000 0.9127381836177321794423278333852067589759826660156250000000000000 1.1829694055452959489116437907796353101730346679687500000000000000 0.7953450005843651915427017229376360774040222167968750000000000000 1.5705938105062267062805858586216345429420471191406250000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.8699664193811499357522620812233071774244308471679687500000000000 0.8263961847451755104998483147937804460525512695312500000000000000 0.9135366540171243610046758476528339087963104248046875000000000000 1.1758478265015752661781789356609806418418884277343750000000000000 0.7923941273842043386821387684904038906097412109375000000000000000 1.5593015256189461936742191028315573930740356445312500000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.8711112390380355563479497504886239767074584960937500000000000000 0.8279056026575190019300976018712390214204788208007812500000000000 0.9143168754185521107658018991060089319944381713867187500000000000 1.1687461474687099727276518024154938757419586181640625000000000000 0.7894689070777585193638969940366223454475402832031250000000000000 1.5480233878596614260914066107943654060363769531250000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.8722487722618535999075106701639015227556228637695312500000000000 0.8294122850053673445813728903885930776596069335937500000000000000 0.9150852595183398552336484499392099678516387939453125000000000000 1.1609262706975318479862835374660789966583251953125000000000000000 0.7683766157031494126172788128315005451440811157226562500000000000 1.5534759256919143943775907246163114905357360839843750000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.8733786817069508767730212639435194432735443115234375000000000000 0.8309086919637028723073512992414180189371109008789062500000000000 0.9158486714501988812386912286456208676099777221679687500000000000 1.1531326486486472848724815776222385466098785400390625000000000000 0.7481681578436980561974678494152612984180450439453125000000000000 1.5580971394535965135474953058292157948017120361328125000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.8745009930127046748893349104037042707204818725585937500000000000 0.8323945903794808254261283764208201318979263305664062500000000000 0.9166073956459285243525414443865884095430374145507812500000000000 1.1453652813220567274754557729465886950492858886718750000000000000 0.7287606412903175900908081530360504984855651855468750000000000000 1.5619699213537958648601033928571268916130065917968750000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.8756157318184921711790025256050284951925277709960937500000000000 0.8338697501258077737773533044673968106508255004882812500000000000 0.9173617135111765685806517467426601797342300415039062500000000000 1.1376241687177597317059962733765132725238800048828125000000000000 0.7100847661233415930581713837455026805400848388671875000000000000 1.5651635713121778703538211630075238645076751708984375000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.8767229237636906535868774881237186491489410400390625000000000000 0.8353339442248486346187519302475266158580780029296875000000000000 0.9181119033025326725550030459999106824398040771484375000000000000 1.1299093108357562975641030789120122790336608886718750000000000000 0.6920818357718216962126689395518042147159576416015625000000000000 1.5677367858996908989155372182722203433513641357421875000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.8778225944876774100578131765360012650489807128906250000000000000 0.8367869489905833679799229685158934444189071655273437500000000000 0.9188582399847714521357033845561090856790542602539062500000000000 1.1222207076760466470943811145843937993049621582031250000000000000 0.6747015679425814038694397822837345302104949951171875000000000000 1.5697398474095118903193224468850530683994293212890625000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.8789147696298296175143605069024488329887390136718750000000000000 0.8382285441917002311029705197142902761697769165039062500000000000 0.9196009950679590039257504940906073898077011108398437500000000000 1.1145583592386307802968303803936578333377838134765625000000000000 0.6579004577727101121809027972631156444549560546875000000000000000 1.5712162607045514484127579635242000222206115722656250000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.8799994748295245639013728577992878854274749755859375000000000000 0.8396585132348425295489846575947012752294540405273437500000000000 0.9203404364242065982537610580038744956254959106445312500000000000 1.1069222655235086971714508763398043811321258544921875000000000000 0.6416405314858379949072286763112060725688934326171875000000000000 1.5722039995611793994356730763684026896953582763671875000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.8810767357261394261414011452870909124612808227539062500000000000 0.8410766433683354303951773545122705399990081787109375000000000000 0.9210768280839434218876249360619112849235534667968750000000000000 1.0993124265306803977182426024228334426879882812500000000000000000 0.6258883820660769981003568318556062877178192138671875000000000000 1.5727364709952837973361283729900605976581573486328125000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.8821465779590514921792987479420844465494155883789062500000000000 0.8424827259064245899011780238652136176824569702148437500000000000 0.9218104300116783944574194720189552754163742065429687500000000000 1.0917288422601458819372055586427450180053710937500000000000000000 0.6106144124311940757365846366155892610549926757812500000000000000 1.5728432720890976881378264806699007749557495117187500000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.8832090271676379389376165818248409777879714965820312500000000000 0.8438765564739302282859512160939630120992660522460937500000000000 0.9225414978613456495892819475557189434766769409179687500000000000 1.0841715127119051498283397449995391070842742919921875000000000000 0.5957922338328098810222854808671399950981140136718750000000000000 1.5725507915910004186343940091319382190704345703125000000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.8842641089912760543612080255115870386362075805664062500000000000 0.8452579352710938298542941993218846619129180908203125000000000000 0.9232702827114582788681218517012894153594970703125000000000000000 1.0766404378859582013916451614932157099246978759765625000000000000 0.5813981821222470314225461152091156691312789916992187500000000000 1.5718826936496692603384417452616617083549499511718750000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.8853118490693431263949264575785491615533828735351562500000000000 0.8466266673582362178862581458815839141607284545898437500000000000 0.9239970307804500349035947692755144089460372924804687500000000000 1.0691356177823050366271218081237748265266418457031250000000000000 0.5674109247240938236345186851394828408956527709960937500000000000 1.5708603108405161385974224685924127697944641113281250000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.8863522730412163319613227940862998366355895996093750000000000000 0.8479825629596793312714453350054100155830383300781250000000000000 0.9247219831227533326512002531671896576881408691406250000000000000 1.0616570524009456555347696848912164568901062011718750000000000000 0.5538111382732673337869755414430983364582061767578125000000000000 1.5695029665286239772825638283393345773220062255859375000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.8873854065462729590052504136110655963420867919921875000000000000 0.8493254377862017312494913312548305839300155639648437500000000000 0.9254453753063441867610094959673006087541580200195312500000000000 1.0542047417418800581145887917955406010150909423828125000000000000 0.5405812419154738535098658758215606212615966796875000000000000000 1.5678282415682862627193117077695205807685852050781250000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.8884112752238901844492602322134189307689666748046875000000000000 0.8506551133750925863807879068190231919288635253906250000000000000 0.9261674370726877825177325576078146696090698242187500000000000000 1.0467786858051082443665791288367472589015960693359375000000000000 0.5277051749029997296247529448010027408599853515625000000000000000 1.5658521967072167591084053128724917769432067871093750000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.8894299047134452962382056284695863723754882812500000000000000000 0.8519714174466647138572739095252472907304763793945312500000000000 0.9268883919802258786191373474139254540205001831054687500000000000 1.0393788845906302142907406960148364305496215820312500000000000000 0.5151682097700347462421177624491974711418151855468750000000000000 1.5635895594112256823393636295804753899574279785156250000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.8904413206543154712946375184401404112577438354492187500000000000 0.8532741842758531092272278328891843557357788085937500000000000000 0.9276084570327778333620472039910964667797088623046875000000000000 1.0320053380984459678870734933298081159591674804687500000000000000 0.5029567943336608060178605228429660201072692871093750000000000000 1.5610538818632311297562864638166502118110656738281250000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.8914455486858779975634092807013075798749923706054687500000000000 0.8545632550773011315570215629122685641050338745117187500000000000 0.9283278422944548635697969984903465956449508666992187500000000000 1.0246580463285552831109725957503542304039001464843750000000000000 0.4910584172352459031429816604941152036190032958984375000000000000 1.5582576754218646630789635310065932571887969970703125000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.8924426144475101629893742938293144106864929199218750000000000000 0.8558384784020890423406058289401698857545852661132812500000000000 0.9290467504929312836381427587184589356184005737304687500000000000 1.0173370092809586040516478533390909433364868164062500000000000000 0.4794614928484388638452173836412839591503143310546875000000000000 1.5552125257134783442580783230368979275226593017578125000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.8934325435785891444950834738847333937883377075195312500000000000 0.8570997105440232299855551900691352784633636474609375000000000000 0.9297653766131550590046117577003315091133117675781250000000000000 1.0100422269556554866198894160334020853042602539062500000000000000 0.4681552622297145971330678548838477581739425659179687500000000000 1.5519291916815962650844085146673023700714111328125000000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.8944153617184921190030877369281370192766189575195312500000000000 0.8583468159531585373045459164131898432970046997070312500000000000 0.9304839074838257007016295574430841952562332153320312500000000000 1.0027736993526461528603022088645957410335540771484375000000000000 0.4571297074432624230055921543680597096681594848632812500000000000 1.5484176912620299937373147258767858147621154785156250000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.8953910945065964854805429240514058619737625122070312500000000000 0.8595796676539925185167589916090946644544601440429687500000000000 0.9312025213592004524443268564937170594930648803710937500000000000 0.9955314264719306027728862318326719105243682861328125000000000000 0.4463754771026672285572090004279743880033493041992187500000000000 1.5446873758411938659662610007217153906822204589843750000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.8963597675822793098276974887994583696126937866210937500000000000 0.8607981476655434116551646184234414249658584594726562500000000000 0.9319213874990152080002303591754753142595291137695312500000000000 0.9883154083135088363576414849376305937767028808593750000000000000 0.4358838213727288524168557160010095685720443725585937500000000000 1.5407469952542887092761247913585975766181945800781250000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.8973214065849179910117072722641751170158386230468750000000000000 0.8620021474203141131908978422870859503746032714843750000000000000 0.9326406657495218688325167022412642836570739746093750000000000000 0.9811256448773808536145679681794717907905578613281250000000000000 0.4256465349919292817659766114957164973020553588867187500000000000 1.5366047547628323144408568623475730419158935546875000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.8982760371538897059551231905061285942792892456054687500000000000 0.8631915681789519290134649054380133748054504394531250000000000000 0.9333605061288274828967814755742438137531280517578125000000000000 0.9739621361635466545436656815581955015659332275390625000000000000 0.4156559071287929674198835527931805700063705444335937500000000000 1.5322683651983002306451453478075563907623291015625000000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.8992236849285716315804961595858912914991378784179687500000000000 0.8643663214372550029906960844527930021286010742187500000000000000 0.9340810484198882601702962347189895808696746826171875000000000000 0.9668248821720062391449346250738017261028289794921875000000000000 0.4059046770881576948752922362473327666521072387695312500000000000 1.5277450872558548944368794764159247279167175292968750000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.9001643755483410558326795580796897411346435546875000000000000000 0.8655263293220373244096776943479198962450027465820312500000000000 0.9348024217746447872556814218114595860242843627929687500000000000 0.9597138829027596074183747987262904644012451171875000000000000000 0.3963859950471027016050129532231949269771575927734375000000000000 1.5230417707584165132317366442293860018253326416015625000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.9010981346525752666565267645637504756450653076171875000000000000 0.8666715249722741765125988422369118779897689819335937500000000000 0.9355247443328763568004546868905890733003616333007812500000000000 0.9526291383558066483416837400000076740980148315429687500000000000 0.3870933871332875586546151680522598326206207275390625000000000000 1.5181648895783257380287523119477555155754089355468750000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.9020249878806514409745886950986459851264953613281250000000000000 0.8678018529018913795880507677793502807617187500000000000000000000 0.9362481228594115023611266224179416894912719726562500000000000000 0.9455706485311474729371639114106073975563049316406250000000000000 0.3780207242671168588188379544590134173631668090820312500000000000 1.5131205727951781980777923308778554201126098632812500000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.9029449608719468667317187282606028020381927490234375000000000000 0.8689172693405575742531254945788532495498657226562500000000000000 0.9369726524033361592103119619423523545265197753906250000000000000 0.9385384134287820812048153129580896347761154174804687500000000000 0.3691621942784104604129424842540174722671508789062500000000000000 1.5079146325791537019966881416621617972850799560546875000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.9038580792658387208504677801101934164762496948242187500000000000 0.8700177425488744287207509842119179666042327880859375000000000000 0.9376984159828030129801845760084688663482666015625000000000000000 0.9315324330487104731446379446424543857574462890625000000000000000 0.3605122768819498668690926024282816797494888305664062500000000000 1.5025525892154711904424857493722811341285705566406250000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.9047643687017042912756892292236443608999252319335937500000000000 0.8711032531044585747181940860173199325799942016601562500000000000 0.9384254842989500078331843724299687892198562622070312500000000000 0.9245527073909325377343293439480476081371307373046875000000000000 0.3520657211574231837403203826397657394409179687500000000000000000 1.4970396936244418917283383052563294768333435058593750000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.9056638548189208659522364541771821677684783935546875000000000000 0.8721737941555528506043515335477422922849655151367187500000000000 0.9391539154822888813001213748066220432519912719726562500000000000 0.9175992364554483859961919733905233442783355712890625000000000000 0.3438175252302471118781568293343298137187957763671875000000000000 1.4913809476806496601142271174467168748378753662109375000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.9065565632568656218026603710313793271780014038085937500000000000 0.8732293716390071569577457921695895493030548095703125000000000000 0.9398837548747240866475749498931691050529479980468750000000000000 0.9106720202422580179302258329698815941810607910156250000000000000 0.3357629178924157464791733218589797616004943847656250000000000000 1.4855811225921002893812783440807834267616271972656250000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.9074425196549157357495118958468083292245864868164062500000000000 0.8742700044597249142697137358481995761394500732421875000000000000 0.9406150348501065572293100558454170823097229003906250000000000000 0.9037710587513614335364309226861223578453063964843750000000000000 0.3278973419383943710414541783393360674381256103515625000000000000 1.4796447755643284960314076670329086482524871826171875000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.9083217496524484957376444071996957063674926757812500000000000000 0.8752957246289789772220046870643272995948791503906250000000000000 0.9413477746759180142532841273350641131401062011718750000000000000 0.8968963519827586328148072425392456352710723876953125000000000000 0.3202164390213518840866413484036456793546676635742187500000000000 1.4735762649441652705206706741591915488243103027343750000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.9091942788888411897119112836662679910659790039062500000000000000 0.8763065773593561313958844039007090032100677490234375000000000000 0.9420819804183262480279381634318269789218902587890625000000000000 0.8900478999364495047430523300135973840951919555664062500000000000 0.3127160358606796419778106610465329140424728393554687500000000000 1.4673797640122194785305964614963158965110778808593750000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.9100601330034709945948634413070976734161376953125000000000000000 0.8773026211144873132141697169572580605745315551757812500000000000 0.9428176448924546759755571656569372862577438354492187500000000000 0.8832257026124341603434686476248316466808319091796875000000000000 0.3053921316535579411066692046006210148334503173828125000000000000 1.4610592735713103795802680906490422785282135009765625000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.9109193376357153093536567212140653282403945922851562500000000000 0.8782839276121615634806971684156451374292373657226562500000000000 0.9435547476592690552266162740124855190515518188476562500000000000 0.8764297600107125996160561953729484230279922485351562500000000000 0.2982408865619471383112681905913632363080978393554687500000000000 1.4546186334594781719431466626701876521110534667968750000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.9117719184249511998885395769320894032716751098632812500000000000 0.8792505817798834666376706081791780889034271240234375000000000000 0.9442932550700189331394085456850007176399230957031250000000000000 0.8696600721312848225608149732579477131366729736328125000000000000 0.2912586111623217677291108884674031287431716918945312500000000000 1.4480615331002479884148215205641463398933410644531250000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.9126179010105559541443653870373964309692382812500000000000000000 0.8802026816624319849324820097535848617553710937500000000000000000 0.9450331203586799233562487643212080001831054687500000000000000000 0.8629166389741507181554425187641754746437072753906250000000000000 0.2844417567591530637827190730604343116283416748046875000000000000 1.4413915211891483725281659644679166376590728759765625000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.9134573110319067490436850675905589014291763305664062500000000000 0.8811403382814734230876752008043695241212844848632812500000000000 0.9457742837823400749996949343767482787370681762695312500000000000 0.8561994605393103974222412944072857499122619628906250000000000000 0.2777869064749440841666228152462281286716461181640625000000000000 1.4346120146036767106778597735683433711528778076171875000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.9142901741283809835536544596834573894739151000976562500000000000 0.8820636754477984009525926012429408729076385498046875000000000000 0.9465166728089635661547163181239739060401916503906250000000000000 0.8495085368267638603612113001872785389423370361328125000000000000 0.2712907670398119197585629081004299223423004150390625000000000000 1.4277263066137158009638596922741271555423736572265625000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.9151165159393557235745220168610103428363800048828125000000000000 0.8829728295272498694856722067925147712230682373046875000000000000 0.9472602023514615776633718269295059144496917724609375000000000000 0.8428438678365109959500500735884997993707656860351562500000000000 0.2649501612124476324083843792323023080825805664062500000000000000 1.4207375744605743594917157679446972906589508056640625000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.9159363621042083680734435802150983363389968872070312500000000000 0.8838679491619032546623202506452798843383789062500000000000000000 0.9480047750465134814845669097849167883396148681640625000000000000 0.8362054535685519152110600771266035735607147216796875000000000000 0.2587620207719536491453027338138781487941741943359375000000000000 1.4136488863651501812768174204393289983272552490234375000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.9167497382623159829506676032906398177146911621093750000000000000 0.8847491949485217777038315034587867558002471923828125000000000000 0.9487502815761101881975037031224928796291351318359375000000000000 0.8295932940228867291665437733172439038753509521484375000000000000 0.2527233800267497665359428538067732006311416625976562500000000000 1.4064632080190238028194471553433686494827270507812500000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.9175566700530559671733499271795153617858886718750000000000000000 0.8856167390767473168722290211007930338382720947265625000000000000 0.9494966010293646174744708332582376897335052490234375000000000000 0.8230073891995152157718962371291127055883407592773437500000000000 0.2468313697925743621652827641810290515422821044921875000000000000 1.3991834086064560693785097100771963596343994140625000000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.9183571831158054976640414679422974586486816406250000000000000000 0.8864707649298778635582607421383727341890335083007812500000000000 0.9502436013017331317698221937462221831083297729492187500000000000 0.8164477390984374860494199310778640210628509521484375000000000000 0.2410832117967187659957062351168133318424224853515625000000000000 1.3918122664001562061031336270389147102832794189453125000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.9191513030899417513452931416395585983991622924804687500000000000 0.8873114666514341219993866616277955472469329833984375000000000000 0.9509911395284493806911996216513216495513916015625000000000000000 0.8099143437196534289768123926478438079357147216796875000000000000 0.2354762134701183784457612091500777751207351684570312500000000000 1.3843524739691885905301660386612638831138610839843750000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.9199390556148421271842607893631793558597564697265625000000000000 0.8881390486810121220884184367605485022068023681640625000000000000 0.9517390625486721322801031419658102095127105712890625000000000000 0.8034072030631631555763760843547061085700988769531250000000000000 0.2300077630928669680798748231609351933002471923828125000000000000 1.3768066430334593430728773455484770238399505615234375000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.9207204663298836910811928646580781787633895874023437500000000000 0.8889537252631594110852120138588361442089080810546875000000000000 0.9524872073966079710771737154573202133178710937500000000000000000 0.7969263171289666658481110061984509229660034179687500000000000000 0.2246753252621954688450500725593883544206619262695312500000000000 1.3691773089957379738734744023531675338745117187500000000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.9214955608744437309809427461004815995693206787109375000000000000 0.8897557199331979083112287298718001693487167358398437500000000000 0.9532354018156895536506567623291630297899246215820312500000000000 0.7904716859170638487697146956634242087602615356445312500000000000 0.2194764366550246981191207851225044578313827514648437500000000000 1.3614669351791031104426110687199980020523071289062500000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.9222643648878995348283638122666161507368087768554687500000000000 0.8905452649840359669042300083674490451812744140625000000000000000 0.9539834647917631027524976161657832562923431396484375000000000000 0.7840433094274549263857920777809340506792068481445312500000000000 0.2144087020599144688404180669749621301889419555664062500000000000 1.3536779167949952729088636260712519288063049316406250000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.9230269040096283905683094417327083647251129150390625000000000000 0.8913226009180797992925704420485999435186386108398437500000000000 0.9547312071011769818440484414168167859315872192382812500000000000 0.7776411876601396766517382275196723639965057373046875000000000000 0.2094697906556389765952985726471524685621261596679687500000000000 1.3458125846646402656858754198765382170677185058593750000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.9237832038790074751233305505593307316303253173828125000000000000 0.8920879758883598631413747170881833881139755249023437500000000000 0.9554784318696550871052863840304780751466751098632812500000000000 0.7712653206151183216121580699109472334384918212890625000000000000 0.2046574325157503038141726392495911568403244018554687500000000000 1.3378732087144862283878410380566492676734924316406250000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.9245332901354139654159780548070557415485382080078125000000000000 0.8928416451329421743565717406454496085643768310546875000000000000 0.9562249351378857564753843689686618745326995849609375000000000000 0.7649157082923906392224466799234505742788314819335937500000000000 0.1999694153203943614016679930500686168670654296875000000000000000 1.3298620012643869170432253667968325316905975341796875000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.9252771884182251493911053330521099269390106201171875000000000000 0.8935838704065920401475864309759344905614852905273437500000000000 0.9569705064298582586346242351282853633165359497070312500000000000 0.7585923506919567405049065200728364288806915283203125000000000000 0.1954035812583299058786678870092146098613739013671875000000000000 1.3217811201255835751311451531364582479000091552734375000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.9260149243668183149935657638707198202610015869140625000000000000 0.8943149194135190382937139474961441010236740112304687500000000000 0.9577149293201175916934175802452955394983291625976562500000000000 0.7522952478138165144372351278434507548809051513671875000000000000 0.1909578241036125056950822909129783511161804199218750000000000000 1.3136326715240205231793879647739231586456298828125000000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.9267465236205706391459102633234579116106033325195312500000000000 0.8950350652448411103989656112389639019966125488281250000000000000 0.9584579819963001678928549154079519212245941162109375000000000000 0.7460243996579700720417349657509475946426391601562500000000000000 0.1866300864527503655665441328892484307289123535156250000000000000 1.3054187128631897785169257986126467585563659667968750000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.9274720118188594097929922099865507334470748901367187500000000000 0.8957445858241924740994477360800374299287796020507812500000000000 0.9591994378135263454865366838930640369653701782226562500000000000 0.7397798062244174133184060337953269481658935546875000000000000000 0.1824183571093412892238916356291156262159347534179687500000000000 1.2971412553394934263906179694458842277526855468750000000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.9281914146010619148796649824362248182296752929687500000000000000 0.8964437633646461511816028178145643323659896850585937500000000000 0.9599390658374776785777271470578853040933609008789062500000000000 0.7335614675131585382672483319765888154506683349609375000000000000 0.1783206686042787536550235927279572933912277221679687500000000000 1.2888022664220382118571706087095662951469421386718750000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.9289047576065552203061770342173986136913299560546875000000000000 0.8971328838398565652667571157508064061403274536132812500000000000 0.9606766313732538753455969526839908212423324584960937500000000000 0.7273693835241934468882618602947331964969635009765625000000000000 0.1743350948405791855932989165012259036302566528320312500000000000 1.2804036722078078192055272666038945317268371582031250000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.9296120664747167250396842064219526946544647216796875000000000000 0.8978122364720400039317382834269665181636810302734375000000000000 0.9614118964773934461476301294169388711452484130859375000000000000 0.7212035542575221391814466187497600913047790527343750000000000000 0.1704597488527475057651372480904683470726013183593750000000000000 1.2719473596622967725977559894090518355369567871093750000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.9303133668449236060027374151104595512151718139648437500000000000 0.8984821132391150877438690258713904768228530883789062500000000000 0.9621446204507321242616058043495286256074905395507812500000000000 0.7150639797131446151468026073416694998741149902343750000000000000 0.1666927806713702775454066795646212995052337646484375000000000000 1.2634351787549189527481985351187177002429962158203125000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.9310086843565531511401900388591457158327102661132812500000000000 0.8991428084030280709626481439045164734125137329101562500000000000 0.9628745603100782313177319338137749582529067993164062500000000000 0.7089506598910607637620273635548073798418045043945312500000000000 0.1630323752843292339775871369056403636932373046875000000000000000 1.2548689444977922935464675902039743959903717041015625000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.9316980446489825373745929937285836786031723022460937500000000000 0.8997946180609874833322692211368121206760406494140625000000000000 0.9636014712369775914169167663203552365303039550781250000000000000 0.7028635947912706960494233499048277735710144042968750000000000000 0.1594767506866429096490378469752613455057144165039062500000000000 1.2462504388958985934721113153500482439994812011718750000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.9323814733615890526507996582949999719858169555664062500000000000 0.9004378397210428541797000434598885476589202880859375000000000000 0.9643251070021352511218992731301113963127136230468750000000000000 0.6968027844137744120089905663917306810617446899414062500000000000 0.1560241560115088743643241286918055266141891479492187500000000000 1.2375814128160400606759594666073098778724670410156250000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.9330589961337498738913609486189670860767364501953125000000000000 0.9010727719031579319164393382379785180091857910156250000000000000 0.9650452203643418158662825589999556541442871093750000000000000000 0.6907682287585719116407290130155161023139953613281250000000000000 0.1526728697356244390803681199031416326761245727539062500000000000 1.2288635877815194952233923686435446143150329589843750000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.9337306386048422890411302432767115533351898193359375000000000000 0.9016997137666635797614844705094583332538604736328125000000000000 0.9657615634430209983207760160439647734165191650390625000000000000 0.6847599278256630839223362272605299949645996093750000000000000000 0.1494211979523039079964519260101951658725738525390625000000000000 1.2200986576990222598482205285108648240566253662109375000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.9343964264142435860449609208444599062204360961914062500000000000 0.9023189647647210653857996476290281862020492553710937500000000000 0.9664738880637661067041221940598916262388229370117187500000000000 0.6787778816150480398761146716424264013767242431640625000000000000 0.1462674727063237867241696221753954887390136718750000000000000000 1.2112882905237722930280597211094573140144348144531250000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.9350563852013309418254038973827846348285675048828125000000000000 0.9029308243261944255664275260642170906066894531250000000000000000 0.9671819460764674580843802687013521790504455566406250000000000000 0.6728220901267266684797618836455512791872024536132812500000000000 0.1432100503847809624957676533085759729146957397460937500000000000 1.2024341298686724854860585764981806278228759765625000000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.9357105406054815333050100889522582292556762695312500000000000000 0.9035355915651200886529181843798141926527023315429687500000000000 0.9678854896458429779571019935247022658586502075195312500000000000 0.6668925533606990807555803257855586707592010498046875000000000000 0.1402473101585672843327756709186360239982604980468750000000000000 1.1935377965628308771783849806524813175201416015625000000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.9363589182660726484286328741291072219610214233398437500000000000 0.9041335650177675375971375615336000919342041015625000000000000000 0.9685842715143777592601281867246143519878387451171875000000000000 0.6609892713169653877258724605781026184558868408203125000000000000 0.1373776524693569589530284247302915900945663452148437500000000000 1.1846008901645737054764140339102596044540405273437500000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.9370015438224815751411256314895581454038619995117187500000000000 0.9047250424071189289776384612196125090122222900390625000000000000 0.9692780452378442213046128017595037817955017089843750000000000000 0.6551122439955254783683358255075290799140930175781250000000000000 0.1345994975572450957912451485753990709781646728515625000000000000 1.1756249904338058609454265024396590888500213623046875000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.9376384429140856013873417396098375320434570312500000000000000000 0.9053103204344491450328291648474987596273422241210937500000000000 0.9699665653937220577418543143721763044595718383789062500000000000 0.6492614713963792416606679580581840127706527709960937500000000000 0.1319112840244052176075228999252431094646453857421875000000000000 1.1666116587683532657138130161911249160766601562500000000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.9382696411802619040898321145505178719758987426757812500000000000 0.9058896945975620784707871280261315405368804931640625000000000000 0.9706495877629617297088771010749042034149169921875000000000000000 0.6434369535195267886251713207457214593887329101562500000000000000 0.1293114674303220690276816640107426792383193969726562500000000000 1.1575624396087316192449634399963542819023132324218750000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.9388951642603876601711476723721716552972793579101562500000000000 0.9064634590351399179297686714562587440013885498046875000000000000 0.9713268694856354024125266732880845665931701660156250000000000000 0.6376386903649680082395434510544873774051666259765625000000000000 0.1267985189143260305044691449438687413930892944335937500000000000 1.1484788618156098749523152946494519710540771484375000000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.9395150377938401575761417916510254144668579101562500000000000000 0.9070319063965781580805014527868479490280151367187500000000000000 0.9719981691911021570717821305152028799057006835937500000000000000 0.6318666819327030115260868115001358091831207275390625000000000000 0.1243709238413001072487418241507839411497116088867187500000000000 1.1393624400241058047811293363338336348533630371093750000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.9401292874199966842496678509633056819438934326171875000000000000 0.9075953277366214377863684603653382509946823120117187500000000000 0.9726632471033719307129672415612731128931045532226562500000000000 0.6261209282227317984848014020826667547225952148437500000000000000 0.1220271804665490344987688331457320600748062133789062500000000000 1.1302146759789146734931364335352554917335510253906250000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.9407379387782344171142767663695849478244781494140625000000000000 0.9081540124340689024151629382686223834753036499023437500000000000 0.9733218651223999318133905944705475121736526489257812500000000000 0.6204014292350543691156872228020802140235900878906250000000000000 0.1197657986159209597687436144042294472455978393554687500000000000 1.1210370598541876674403283686842769384384155273437500000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.9413410175079306441148219164460897445678710937500000000000000000 0.9087082481337996897607922619499731808900833129882812500000000000 0.9739737868820615984688515709422063082456588745117187500000000000 0.6147081849696706123964418111427221447229385375976562500000000000 0.1175852983773518212196051990758860483765602111816406250000000000 1.1118310715619894590844296544673852622509002685546875000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.9419385492484625421738542172533925622701644897460937500000000000 0.9092583207113563714685255945369135588407516479492187500000000000 0.9746187777855687128791828399698715656995773315429687500000000000 0.6090411954265806393493676296202465891838073730468750000000000000 0.1154842088000670452530016518721822649240493774414062500000000000 1.1025981820530943444680360698839649558067321777343750000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.9425305596392073992362270473677199333906173706054687500000000000 0.9098045142593355061322313304117415100336074829101562500000000000 0.9752566050190792923402227643236983567476272583007812500000000000 0.6034004606057843389521622157189995050430297851562500000000000000 0.1134610665977076049415472880355082452297210693359375000000000000 1.0933398546138610729627771434024907648563385009765625000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.9431170743195423922244913228496443480253219604492187500000000000 0.9103471110948554434472157481650356203317642211914062500000000000 0.9758870375442293410017668975342530757188796997070312500000000000 0.5977859805072819332494304944702889770269393920898437500000000000 0.1115144148516881705823777792829787358641624450683593750000000000 1.0840575461628756404053319783997721970081329345703125000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.9436981189288448090835004222753923386335372924804687500000000000 0.9108863917874061577606425998965278267860412597656250000000000000 0.9765098460702834604063582446542568504810333251953125000000000000 0.5921977551310733112188700033584609627723693847656250000000000000 0.1096428017110887553897669022262562066316604614257812500000000000 1.0747527085510579780702755670063197612762451171875000000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.9442737191064919377581077242211904376745223999023437500000000000 0.9114226352064362934868313459446653723716735839843750000000000000 0.9771248030065475820293841024977155029773712158203125000000000000 0.5866357844771583618381782798678614199161529541015625000000000000 0.1078447790853860888127258021995658054947853088378906250000000000 1.0654267898689306903747819887939840555191040039062500000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.9448439004918609551708641447476111352443695068359375000000000000 0.9119561185880856735153088266088161617517471313476562500000000000 0.9777316823956362368264194628864061087369918823242187500000000000 0.5811000685455371961296577865141443908214569091796875000000000000 0.1061189013263015845645043100375914946198463439941406250000000000 1.0560812357647728632059624942485243082046508789062500000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.9454086887243291492666230624308809638023376464843750000000000000 0.9124871176205469058828612105571664869785308837890625000000000000 0.9783302598281113926503849143045954406261444091796875000000000000 0.5755906073362098140933085232973098754882812500000000000000000000 0.1044637238950071878029746130778221413493156433105468750000000000 1.0467174907774123848724912022589705884456634521484375000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.9459681094432736969679353933315724134445190429687500000000000000 0.9130159065476123325666435448511037975549697875976562500000000000 0.9789203123389350613692272418120410293340682983398437500000000000 0.5701074008491762157291304902173578739166259765625000000000000000 0.1028778020108808699539792996802134439349174499511718750000000000 1.0373369996874715059931304494966752827167510986328125000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.9465221882880718862196545160259120166301727294921875000000000000 0.9135427582900552678779604320880025625228881835937500000000000000 0.9795016182860885045613485999638214707374572753906250000000000000 0.5646504490844362900148212247586343437433242797851562500000000000 0.1013596892779378144666679872898384928703308105468750000000000000 1.0279412088909347655629744622274301946163177490234375000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.9470709508981008939443313465744722634553909301757812500000000000 0.9140679445845858452912580105476081371307373046875000000000000000 0.9800739572116159425974046826013363897800445556640625000000000000 0.5592197520419901479726831894367933273315429687500000000000000000 0.0999079362849777385946481444989331066608428955078125000000000000 1.0185315677990025573507182343746535480022430419921875000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.9476144229127380080868192635534796863794326782226562500000000000 0.9145917361402345902021693291317205876111984252929687500000000000 0.9806371096852414259714691979752387851476669311523437500000000000 0.5538153097218377896027163842518348246812820434570312500000000000 0.0985210891754101925066322564816800877451896667480468750000000000 1.0091095302682653311876492807641625404357910156250000000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.9481526299713605165919716455391608178615570068359375000000000000 0.9151144028121229734296093738521449267864227294921875000000000000 0.9811908571305980597543339172261767089366912841796875000000000000 0.5484371221239792149049208092037588357925415039062500000000000000 0.0971976881826020489008044478396186605095863342285156250000000000 0.9996765560653564364201884018257260322570800781250000000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.9486855977133455963823394085920881479978561401367187500000000000 0.9156362137927113176161242336092982441186904907226562500000000000 0.9817349816339798751485545835748780518770217895507812500000000000 0.5430851892484143128569940017769113183021545410156250000000000000 0.0959362661264875349331759935012087225914001464843750000000000000 0.9902341123703410907808120100526139140129089355468750000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.9492133517780705354027759312884882092475891113281250000000000000 0.9161574378207433255738578736782073974609375000000000000000000000 0.9822692657353977452316939888987690210342407226562500000000000000 0.5377595110951431944812384244869463145732879638671875000000000000 0.0947353468670452669719850291585316881537437438964843750000000000 0.9807836753232410664793405885575339198112487792968750000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.9497359178049125105758321296889334917068481445312500000000000000 0.9166783434082531600850529684976208955049514770507812500000000000 0.9827934922015718610666112908802460879087448120117187500000000000 0.5324600876641658597776540773338638246059417724609375000000000000 0.0935934437101182403750954108545556664466857910156250000000000000 0.9713267316182134791802127438131719827651977539062500000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.9502533214332488098463613823696505278348922729492187500000000000 0.9171991990861568799786596173362340778112411499023437500000000000 0.9833074437803407397140631474030669778585433959960937500000000000 0.5271869189554821977239384978020098060369491577148437500000000000 0.0925090577609063435815528464445378631353378295898437500000000000 0.9618647801500580518663241491594817489385604858398437500000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.9507655883024566101369146053912118077278137207031250000000000000 0.9177202736691167928029244649223983287811279296875000000000000000 0.9838109029357964274709047458600252866744995117187500000000000000 0.5219400049690923193423941484070383012294769287109375000000000000 0.0914806762203065337857310623803641647100448608398437500000000000 0.9523993337178781048990572344337124377489089965820312500000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.9512727440519131993923451773298438638448715209960937500000000000 0.9182418365405559113057165632199030369520187377929687500000000000 0.9843036515632704874789737914397846907377243041992187500000000000 0.5167193457049962246330210291489493101835250854492187500000000000 0.0905067706191253762426640605553984642028808593750000000000000000 0.9429319207908670730233779977425001561641693115234375000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.9517748143209958655575064767617732286453247070312500000000000000 0.9187641579588963214320074257557280361652374267578125000000000000 0.9847854706830954096830055277678184211254119873046875000000000000 0.5115249411631939135958191400277428328990936279296875000000000000 0.0895857949850233925559450653963722288608551025390625000000000000 0.9334640873413644346356932146591134369373321533203125000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.9522718247490817855549494197475723922252655029296875000000000000 0.9192875093863194235765945450111757963895797729492187500000000000 0.9852561401118441475333042944839689880609512329101562500000000000 0.5063567913436853862307884810434188693761825561523437500000000000 0.0887161839368936777638907642540289089083671569824218750000000000 0.9239973987504770391865349665749818086624145507812500000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.9527638009755482473295273848634678870439529418945312500000000000 0.9198121638415877043826185399666428565979003906250000000000000000 0.9857154381095087902764362297602929174900054931640625000000000000 0.5012148962464705315156265896803233772516250610351562500000000000 0.0878963507012238132176662475103512406349182128906250000000000000 0.9145334417917172498135869318502955138683319091796875000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.9532507686397724278037912881700322031974792480468750000000000000 0.9203383962787391459059449516644235700368881225585937500000000000 0.9861631410008057097016376246756408363580703735351562500000000000 0.4960992558715494604726359284541103988885879516601562500000000000 0.0871246850448309517744860386301297694444656372070312500000000000 0.9050738266982679691707858182780910283327102661132812500000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9537327533811316149225945082434918731451034545898437500000000000 0.9208664839937662494051551220763940364122390747070312500000000000 0.9865990227684969804400338944105897098779678344726562500000000000 0.4910098702189221731018164973647799342870712280273437500000000000 0.0863995511182328312926870239607524126768112182617187500000000000 0.8956201893196115149109459707688074558973312377929687500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9542097808390029856084879611444193869829177856445312500000000000 0.9213967070617281596156544765108264982700347900390625000000000000 0.9870228546162778116013214457780122756958007812500000000000000000 0.4859467392885885583808658338966779410839080810546875000000000000 0.0857192852037937935705258496454916894435882568359375000000000000 0.8861741933733833231912058181478641927242279052734375000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9546818766527638278063250254490412771701812744140625000000000000 0.9219293488071267361760874337051063776016235351562500000000000000 0.9874344044984009194365626171929761767387390136718750000000000000 0.4809098630805487273320864005654584616422653198242187500000000000 0.0850821933626819681961706010042689740657806396484375000000000000 0.8767375327984154864680022001266479492187500000000000000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9551490664617914294609590797335840761661529541015625000000000000 0.9224646963108046326951239279878791421651840209960937500000000000 0.9878334366127782262267942314792890101671218872070312500000000000 0.4758992415948026799554781973711214959621429443359375000000000000 0.0844865489746237097179459851759020239114761352539062500000000000 0.8673119342149816501930104095663409680128097534179687500000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9556113759054629674949410400586202740669250488281250000000000000 0.9230030409571160499027087098511401563882827758789062500000000000 0.9882197108538098850871733702661003917455673217773437500000000000 0.4709148748313503052287387617980130016803741455078125000000000000 0.0839305901644096241653869583387859165668487548828125000000000000 0.8578991594982909862920905652572400867938995361328125000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9560688306231556188308218224847223609685897827148437500000000000 0.9235446790256762739090845570899546146392822265625000000000000000 0.9885929822206349637525590878794901072978973388671875000000000000 0.4659567627901917141741705563617870211601257324218750000000000000 0.0834125171091517625399092139559797942638397216796875000000000000 0.8485010084712316658084318987675942480564117431640625000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9565214562542466714134548055881168693304061889648437500000000000 0.9240899123326413722168126696487888693809509277343750000000000000 0.9889530001758519706100969415274448692798614501953125000000000000 0.4610249054713269067917735810624435544013977050781250000000000000 0.0829304892203812649142946611391380429267883300781250000000000000 0.8391193217222725486692525009857490658760070800781250000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9569692784381134131876933679450303316116333007812500000000000000 0.9246390489272076074200867878971621394157409667968750000000000000 0.9892995079490192189552999479928985238075256347656250000000000000 0.4561193028747557720592453733843285590410232543945312500000000000 0.0824826221952787985713939633569680154323577880859375000000000000 0.8297559835542327455470967834116891026496887207031250000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9574123228141331320983908881316892802715301513671875000000000000 0.9251924038498772207006481949065346270799636840820312500000000000 0.9896322417783890434961335813568439334630966186523437500000000000 0.4512399550004784209988883958430960774421691894531250000000000000 0.0820669849316042476772281588637270033359527587890625000000000000 0.8204129250693525943205486328224651515483856201171875000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9578506150216828940457958196930121630430221557617187500000000000 0.9257502999600352167064443165145348757505416870117187500000000000 0.9899509300833305713851473228714894503355026245117187500000000000 0.4463868618484948536107026484387461096048355102539062500000000000 0.0816815963013245993629141139535931870341300964355468750000000000 0.8110921273956650523473399516660720109939575195312500000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9582841807001400979970640037208795547485351562500000000000000000 0.9263130688415475155750300473300740122795104980468750000000000000 0.9902552925587326804190979601116850972175598144531250000000000000 0.4415600234188050698946881311712786555290222167968750000000000000 0.0813244217784976353158299389178864657878875732421875000000000000 0.8017956250591125044735463234246708452701568603515625000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9587130454888819208747463562758639454841613769531250000000000000 0.9268810517964541917379506230645347386598587036132812500000000000 0.9905450391813096500115420894871931523084640502929687500000000000 0.4367594397114089588285423815250396728515625000000000000000000000 0.0809933699177211585684688088804250583052635192871093750000000000 0.7925255095050967035774647229118272662162780761718750000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9591372350272856506236962559341918677091598510742187500000000000 0.9274546009384468936431744623405393213033676147460937500000000000 0.9908198691161244076042180495278444141149520874023437500000000000 0.4319851107263067424568703245313372462987899780273437500000000000 0.0806862886804292633868840312061365693807601928710937500000000000 0.7832839327721842215268566178565379232168197631835937500000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9595567749547284641664646187564358115196228027343750000000000000 0.9280340803997197962615928190643899142742156982421875000000000000 0.9910794695097371320713364184484817087650299072265625000000000000 0.4272370364634980877127645726432092487812042236328125000000000000 0.0804009616075380129096572545677190646529197692871093750000000000 0.7740731113194581070047206594608724117279052734375000000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9599716909105876494479048233188223093748092651367187500000000000 0.9286198676670545104627763066673651337623596191406250000000000000 0.9913235141541207884330333399702794849872589111328125000000000000 0.4225152169229833276631325134076178073883056640625000000000000000 0.0801351038384616742860089289024472236633300781250000000000000000 0.7648953300075049810402560979127883911132812500000000000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.9603820085342403833905677856819238513708114624023437500000000000 0.9292123550657005459640913613839074969291687011718750000000000000 0.9915516620027802208170442099799402058124542236328125000000000000 0.4178196521047622402633692217932548373937606811523437500000000000 0.0798863579784163668762175802839919924736022949218750000000000000 0.7557529462311081136505208633025176823139190673828125000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.9607877534650639539393068844219669699668884277343750000000000000 0.9298119514128598828150984445528592914342880249023437500000000000 0.9917635555172680250635153242910746484994888305664062500000000000 0.4131503420088348255134746978001203387975692749023437500000000000 0.0796522898181884486668025147082516923546791076660156250000000000 0.7466483941994812578712981121498160064220428466796875000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.9611889513424355380166730355995241552591323852539062500000000000 0.9304190838664988527639820858894381672143936157226562500000000000 0.9919588188183722232693639853096101433038711547851562500000000000 0.4085072866352013054580538664595223963260650634765625000000000000 0.0794303839133396749616622400935739278793334960937500000000000000 0.7375841893570629359544454928254708647727966308593750000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.9615856278057324235675196177908219397068023681640625000000000000 0.9310341999999499629225852004310581833124160766601562500000000000 0.9921370556115148842124540351505856961011886596679687500000000000 0.4038904859838616800971067277714610099792480468750000000000000000 0.0792180390331054251618070338736288249492645263671875000000000000 0.7285629329346179350324064216692931950092315673828125000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.9619778084943318985367000095720868557691574096679687500000000000 0.9316577701385435616998620389495044946670532226562500000000000000 0.9922978468501202353735379801946692168712615966796875000000000000 0.3992999400548156163637258941889740526676177978515625000000000000 0.0790125634931971299046438161894911900162696838378906250000000000 0.7195873166164341583339592034462839365005493164062500000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.9623655190476111398467651270038913935422897338867187500000000000 0.9322902900015839211533830166445113718509674072265625000000000000 0.9924407480936383585401472373632714152336120605468750000000000000 0.3947356488480633363025162907433696091175079345703125000000000000 0.0788111703913420558187397091387538239359855651855468750000000000 0.7106601273047845612751416410901583731174468994140625000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.9627487851049474354425683486624620854854583740234375000000000000 0.9329322837017011149640666189952753484249114990234375000000000000 0.9925652865081937559210700783296488225460052490234375000000000000 0.3901976123636048399134779174346476793289184570312500000000000000 0.0786109727698691140851394720812095329165458679199218750000000000 0.7017842519573405102306651315302588045597076416015625000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.9631276323057179622466605906083714216947555541992187500000000000 0.9335843071644155388710828447074163705110549926757812500000000000 0.9926709574470203856222383365093264728784561157226562500000000000 0.3856858306014401271966107742628082633018493652343750000000000000 0.0784089787359495415941523788205813616514205932617187500000000000 0.6929626824669307127990691697050351649522781372070312500000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.9635020862893000082038952314178459346294403076171875000000000000 0.9342469520442335806365008465945720672607421875000000000000000000 0.9927572205343664357712896162411198019981384277343750000000000000 0.3812003035615691426407636299700243398547172546386718750000000000 0.0782020865774553097793386768898926675319671630859375000000000000 0.6841985205456829755021885830501560121774673461914062500000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.9638729042252734968698746342852246016263961791992187500000000000 0.9349124537288904246423726362991146743297576904296875000000000000 0.9928333547216565690973766322713345289230346679687500000000000000 0.3782366710463902492733723192941397428512573242187500000000000000 0.0581055665677356336651371293555712327361106872558593750000000000 0.6983677755250448093704562779748812317848205566406250000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.9642408333845746692958300627651624381542205810546875000000000000 0.9355723805458718844718646323599386960268020629882812500000000000 0.9929092862232774541197954931703861802816390991210937500000000000 0.3752840889366773624580275736661860719323158264160156250000000000 0.0394021457812165909473378633265383541584014892578125000000000000 0.7111660320921381339687172840058337897062301635742187500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.9646058845586150676254533209430519491434097290039062500000000000 0.9362263543654046893394138351141009479761123657226562500000000000 0.9929854147518254459114928067720029503107070922851562500000000000 0.3723425572324301491278220055392012000083923339843750000000000000 0.0218981180427787469611189408169593662023544311523437500000000000 0.7227869964220815512945250702614430338144302368164062500000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.9649680685388063450247386754199396818876266479492187500000000000 0.9368739990581820276105418088263832032680511474609375000000000000 0.9930621380194306624389355420134961605072021484375000000000000000 0.3694120759336487758162093086866661906242370605468750000000000000 0.0054438265308919819851496413321001455187797546386718750000000000 0.7333803253364055141361177447834052145481109619140625000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.9653273961165601546596803927968721836805343627929687500000000000 0.9375149407631242493010859107016585767269134521484375000000000000 0.9931398514699960600182748748920857906341552734375000000000000000 0.3664926450403334090566431768820621073246002197265625000000000000 -0.0100793665030921575365141507063526660203933715820312500000000000 0.7430646565837589756498005044704768806695938110351562500000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.9656838780832879276516678146435879170894622802734375000000000000 0.9381488082234632486233749659731984138488769531250000000000000000 0.9932189479431126066799606633139774203300476074218750000000000000 0.3635842645524838823156699163519078865647315979003906250000000000 -0.0247675200591111477343986280175158753991127014160156250000000000 0.7519360491640789678768896919791586697101593017578125000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.9660375252304013171666952075611334294080734252929687500000000000 0.9387752331939963612583710528269875794649124145507812500000000000 0.9932998172668062730750193622952792793512344360351562500000000000 0.3606869344701001400821382958383765071630477905273437500000000000 -0.0386998016049106552394221125723561272025108337402343750000000000 0.7600736705451109909148499355069361627101898193359375000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.9663883483493119763707568381505552679300308227539062500000000000 0.9393938509220244315045533767261076718568801879882812500000000000 0.9933828457765995212369602995750028640031814575195312500000000000 0.3578006547931823488895020091149490326642990112304687500000000000 -0.0519424470696505102829121369722997769713401794433593750000000000 0.7675437566560152635730673864600248634815216064453125000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.9667363582314314474075445104972459375858306884765625000000000000 0.9400043007040290721221253988915123045444488525390625000000000000 0.9934684157588338226929636221029795706272125244140625000000000000 0.3549254255217304532266098249237984418869018554687500000000000000 -0.0645515957660638406423458945937454700469970703125000000000000000 0.7744024468095247470955655444413423538208007812500000000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.9670815656681712724207500286865979433059692382812500000000000000 0.9406062265195497262837420748837757855653762817382812500000000000 0.9935569048167928185577579824894201010465621948242187500000000000 0.3520612466557443975823105120070977136492729187011718750000000000 -0.0765753687307118569016495257528731599450111389160156250000000000 0.7806978620422007075774217810248956084251403808593750000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.9674239814509431045763676593196578323841094970703125000000000000 0.9411992777429792900178995296300854533910751342773437500000000000 0.9936486851589069191348357890092302113771438598632812500000000000 0.3492081181952242374677553016226738691329956054687500000000000000 -0.0880554241387954128583714918931946158409118652343750000000000000 0.7864716605292438877938820951385423541069030761718750000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.9677636163711584860180892064818181097507476806640625000000000000 0.9417831099330971067473683433490805327892303466796875000000000000 0.9937441228092198652888100696145556867122650146484375000000000000 0.3463660401401699728829441937705269083380699157714843750000000000 -0.0990281425671081794170902412588475272059440612792968750000000000 0.7917602228474480696718273975420743227005004882812500000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.9681004812202290699119089367741253226995468139648437500000000000 0.9423573856991124264581571878807153552770614624023437500000000000 0.9938435767413457133656606856675352901220321655273437500000000000 0.3435350124905816038278771884506568312644958496093750000000000000 -0.1095255447021762917891862798569491133093833923339843750000000000 0.7965955696833395549560918880160897970199584960937500000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.9684345867895663984015186542819719761610031127929687500000000000 0.9429217756407818340491644448775332421064376831054687500000000000 0.9939473979383509627538728636864107102155685424804687500000000000 0.3407150352464591303025542856630636379122734069824218750000000000 -0.1195760120354373290396665652224328368902206420898437500000000000 0.8010060825283555896447751365485601127147674560546875000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.9687659438705820136306101630907505750656127929687500000000000000 0.9434759593588145643039410970231983810663223266601562500000000000 0.9940559283823494629572792291583027690649032592773437500000000000 0.3379061084078025523069754854077473282814025878906250000000000000 -0.1292048600713453510024919523857533931732177734375000000000000000 0.8050170768869504556164429232012480497360229492187500000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.9690945632546875687651777298015076667070388793945312500000000000 0.9440196265303018030579096375731751322746276855468750000000000000 0.9941694999790733344724458220298402011394500732421875000000000000 0.3351082319746118698411407876847079023718833923339843750000000000 -0.1384347994746776278063293830200564116239547729492187500000000000 0.8086512634239013674886109583894722163677215576171875000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.9694204557332946059489131584996357560157775878906250000000000000 0.9445524780423137922724663440021686255931854248046875000000000000 0.9942884334242754196253599729971028864383697509765625000000000000 0.3323214059468870829050501924939453601837158203125000000000000000 -0.1472863109267185666162447432725457474589347839355468750000000000 0.8119291228204927879374963595182634890079498291015625000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.9697436320978147783478107157861813902854919433593750000000000000 0.9450742271751465528595304022019263356924057006835937500000000000 0.9944130370204830038360910293704364448785781860351562500000000000 0.3295456303246281914987036998354597017168998718261718750000000000 -0.1557779527222883930726027301716385409235954284667968750000000000 0.8148692133715447205588588985847309231758117675781250000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.9700641031396596281055622057465370744466781616210937500000000000 0.9455846008249942924450692771642934530973434448242187500000000000 0.9945436054543249637660551343287806957960128784179687500000000000 0.3267809051078351956221013097092509269714355468750000000000000000 -0.1639266153587008445491335351107409223914146423339843750000000000 0.8174884255743712913044873857870697975158691406250000000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.9703818796502406973658594324660953134298324584960937500000000000 0.9460833407541353601288847130490466952323913574218750000000000000 0.9946804185463460346028341518831439316272735595703125000000000000 0.3240272302965080397640917908574920147657394409179687500000000000 -0.1717477339229908084305975535244215279817581176757812500000000000 0.8198021945160068879587811352394055575132369995117187500000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.9706969724209696392946966625459026545286178588867187500000000000 0.9465702048550843628049733524676412343978881835937500000000000000 0.9948237399868549157844199726241640746593475341796875000000000000 0.3212846058906467239246751432801829650998115539550781250000000000 -0.1792554665667557833863554606068646535277366638183593750000000000 0.8218246783480491757245545159094035625457763671875000000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.9710093922432579960357657000713516026735305786132812500000000000 0.9470449684136653667465566286409739404916763305664062500000000000 0.9949738160728506253249747715017292648553848266601562500000000000 0.3185530318902513036150025982351507991552352905273437500000000000 -0.1864628454950438829484937741653993725776672363281250000000000000 0.8235689092755464901784989706357009708881378173828125000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.9713191499085174207550608116434887051582336425781250000000000000 0.9475074253546426072958297481818590313196182250976562500000000000 0.9951308744623922342142918751051183789968490600585937500000000000 0.3158325082953217233239229244645684957504272460937500000000000000 -0.1933819055005286946524734048580285161733627319335937500000000000 0.8250469220911721413003192537871655076742172241210937500000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.9716262562081594555962738013477064669132232666015625000000000000 0.9479573894524910837589004586334340274333953857421875000000000000 0.9952951229638278274336471440619789063930511474609375000000000000 0.3131230351058580385625873532262630760669708251953125000000000000 -0.2000237940178045681349772166868206113576889038085937500000000000 0.8262698642295206452601519231393467634916305541992187500000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.9719307219335957537253989357850514352321624755859375000000000000 0.9483946954891445679791672773717436939477920532226562500000000000 0.9954667483780469394716305941983591765165328979492187500000000000 0.3104246123218602493309958845202345401048660278320312500000000000 -0.2063988658646119800366136587399523705244064331054687500000000000 0.8272480905083324786986054277804214507341384887695312500000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.9722325578762377462638255565252620726823806762695312500000000000 0.9488192003402036167614141959347762167453765869140625000000000000 0.9956459154122718757662369171157479286193847656250000000000000000 0.3077372399433283001179972870886558666825294494628906250000000000 -0.2125167652129038020625273475161520764231681823730468750000000000 0.8279912450995603467873706904356367886066436767578125000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.9725317748274971973998503926850389689207077026367187500000000000 0.9492307839711513484104443705291487276554107666015625000000000000 0.9958327656838430463892564148409292101860046386718750000000000000 0.3050609179702622464347427921893540769815444946289062500000000000 -0.2183864968466895373211400510626845061779022216796875000000000000 0.8285083327872140301906256354413926601409912109375000000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.9728283835787855382548627858341205865144729614257812500000000000 0.9496293503256529877631919589475728571414947509765625000000000000 0.9960274168319180887465336127206683158874511718750000000000000000 0.3023956464026620327700811685645021498203277587890625000000000000 -0.2240164883819343311088800874131266027688980102539062500000000000 0.8288077811872583966490424245421309024095535278320312500000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.9731223949215145330171594650892075151205062866210937500000000000 0.9500148280890400309672827461326960474252700805664062500000000000 0.9962299617539890350670361840457189828157424926757812500000000000 0.2997414252405277146351636474719271063804626464843750000000000000 -0.2294146448217395661828277297900058329105377197265625000000000000 0.8288974953027949954531550247338600456714630126953125000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.9734138196470956128081297720200382173061370849609375000000000000 0.9503871713115751296285793614515569061040878295898437500000000000 0.9964404679826160959876801825885195285081863403320312500000000000 0.2970982544838592920299902289116289466619491577148437500000000000 -0.2345883965792588954357711372722405940294265747070312500000000000 0.8287849055469774794957515950954984873533248901367187500000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.9737026685469404307937679732276592403650283813476562500000000000 0.9507463598780736546700609324034303426742553710937500000000000000 0.9966589772158072069174750140518881380558013916015625000000000000 0.2944661341326567094434096816257806494832038879394531250000000000 -0.2395447419075693029633100650244159623980522155761718750000000000 0.8284770101728826663389781970181502401828765869140625000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.9739889524124606401400683353131171315908432006835937500000000000 0.9510923998128516521077813195006456226110458374023437500000000000 0.9968855050120696281723553511255886405706405639648437500000000000 0.2918450641869200223865732368722092360258102416992187500000000000 -0.2442902845196448513576115146861411631107330322265625000000000000 0.8279804128934848961307579884305596351623535156250000000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.9742726820350676719684201998461503535509109497070312500000000000 0.9514253234117394653068799925677012652158737182617187500000000000 0.9971200406583958786299604071245994418859481811523437500000000000 0.2892350446466491753483296633930876851081848144531250000000000000 -0.2488312670547553340227864282496739178895950317382812500000000000 0.8273013563480536847194457550358492881059646606445312500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.9745538682061732904671202959434594959020614624023437500000000000 0.9517451891959568532897151271754410117864608764648437500000000000 0.9973625472163897276445254647114779800176620483398437500000000000 0.2866360755118442238398301924462430179119110107421875000000000000 -0.2531736009439744528037863346980884671211242675781250000000000000 0.8264457519676629004834467195905745029449462890625000000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.9748325217171889267575579651747830212116241455078125000000000000 0.9520520816858891732792358197912108153104782104492187500000000000 0.9976129617484886802358801105583552271127700805664062500000000000 0.2840481567825051123499235927738482132554054260253906250000000000 -0.2573228931423252041632565578765934333205223083496093750000000000 0.8254192067073353733519525121664628386497497558593750000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.9751086533595262340057274741411674767732620239257812500000000000 0.9523461109961439685633877161308191716670989990234375000000000000 0.9978711957229084994480672321515157818794250488281250000000000000 0.2814712884586318963897610956337302923202514648437500000000000000 -0.2612844701247656331588586908765137195587158203125000000000000000 0.8242270470420294259383808821439743041992187500000000000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.9753822739245968653776230894436594098806381225585937500000000000 0.9526274122565832058739943022374063730239868164062500000000000000 0.9981371355926105248812518766499124467372894287109375000000000000 0.2789054705402245204481914697680622339248657226562500000000000000 -0.2650633994848593522064561511797364801168441772460937500000000000 0.8228743405653083931028390907158609479665756225585937500000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.9756533942038122519946341526519972831010818481445312500000000000 0.9528961448672044198815456184092909097671508789062500000000000000 0.9984106435404200841077226868947036564350128173828125000000000000 0.2763507030272830400363659464346710592508316040039062500000000000 -0.2686645094263198085826616079430095851421356201171875000000000000 0.8213659154808858886553935008123517036437988281250000000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.9759220249885841580450573928828816860914230346679687500000000000 0.9531524915976993250765758602938149124383926391601562500000000000 0.9986915583794689910135389254719484597444534301757812500000000000 0.2738069859198074551542845256335567682981491088867187500000000000 -0.2720924063968780393096835723554249852895736694335937500000000000 0.8197063782364929496182526236225385218858718872070312500000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.9761881770703240146502821517060510814189910888671875000000000000 0.9533966575451299219068346246785949915647506713867187500000000000 0.9989796965955181073937296787335071712732315063476562500000000000 0.2712743192177977658019472073647193610668182373046875000000000000 -0.2753514910796638348600140488997567445039749145507812500000000000 0.8179001295152593664639084636291954666376113891601562500000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.9764518612404434749763026957225520163774490356445312500000000000 0.9536288689653850125793610459368210285902023315429687500000000000 0.9992748535155019373732443455082830041646957397460937500000000000 0.2687527029212539164682027603703318163752555847167968750000000000 -0.2784459729283703111057945989159634336829185485839843750000000000 0.8159513787708780885310488883988000452518463134765625000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.9767130882903541921891132915334310382604598999023437500000000000 0.9538493719958284211557497656031046062707901000976562500000000000 0.9995768045848799632224768174637574702501296997070312500000000000 0.2662421370301759626642024159082211554050445556640625000000000000 -0.2813798834079622723791658245318103581666946411132812500000000000 0.8138641574683141977075706563482526689767837524414062500000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.9769718690114677084324057432240806519985198974609375000000000000 0.9540584312878095385457299926201812922954559326171875000000000000 0.9998853067351258783190814938279800117015838623046875000000000000 0.2637426215445638488787949427205603569746017456054687500000000000 -0.2841570880818417021984600978612434118986129760742187500000000000 0.8116423311709693999560499833023641258478164672851562500000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.9772282141951955658498718548798933625221252441406250000000000000 0.9542563285684518836760048543510492891073226928710937500000000000 1.0002000998219393590460413179243914783000946044921875000000000000 0.2612541564644176306231315720651764422655105590820312500000000000 -0.2867812976685942816246210895769763737916946411132812500000000000 0.8092896105974295428708842337073292583227157592773437500000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.9774821346329494176075058931019157171249389648437500000000000000 0.9544433611513767345968517474830150604248046875000000000000000000 1.0005209081145221006181600387208163738250732421875000000000000000 0.2587767417897372523860610726842423900961875915527343750000000000 -0.2892560781762030797104046087042661383748054504394531250000000000 0.8068095617556776399936779853305779397487640380859375000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.9777336411161408058489996619755402207374572753906250000000000000 0.9546198404157848482753934149513952434062957763671875000000000000 1.0008474418164967634226059089996851980686187744140625000000000000 0.2563103775205227696787346758355852216482162475585937500000000000 -0.2915848602085261420668871323869097977876663208007812500000000000 0.8042056152495716814243564840580802410840988159179687500000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.9779827444361813837403474281018134206533432006835937500000000000 0.9547860902726473808499463302723597735166549682617187500000000000 1.0011793985997152756084460634156130254268646240234375000000000000 0.2538550636567741269900011502613779157400131225585937500000000000 -0.2937709475275606108013448647398035973310470581054687500000000000 0.8014810748411088647813471652625594288110733032226562500000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.9782294553844826934252409955661278218030929565429687500000000000 0.9549424456357146206997299486829433590173721313476562500000000000 1.0015164651332508771730545049649663269519805908203125000000000000 0.2514108001984913798310117272194474935531616210937500000000000000 -0.2958175249452632549207464762730523943901062011718750000000000000 0.7986391253422460145827699307119473814964294433593750000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.9784737847524562770473721684538759291172027587890625000000000000 0.9550892509136876817876782297389581799507141113281250000000000000 1.0018583185912248723070661071687936782836914062500000000000000000 0.2489775871456744449350395598230534233152866363525390625000000000 -0.2977276656102576524176583916414529085159301757812500000000000000 0.7956828399016064867765862800297327339649200439453125000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.9787157433315137877727352133661042898893356323242187500000000000 0.9552268585382999166455419981502927839756011962890625000000000000 1.0022046281247276588999284285819157958030700683593750000000000000 0.2465554244983234055688114949589362367987632751464843750000000000 -0.2995043377474074230981671007612021639943122863769531250000000000 0.7926151867440542897469413219369016587734222412109375000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.9789553419130667677450219343882054090499877929687500000000000000 0.9553556275412760090404162838240154087543487548828125000000000000 1.0025550562848575264496275849523954093456268310546875000000000000 0.2441443122564382339767519169981824234127998352050781250000000000 -0.3011504109018556252230780501122353598475456237792968750000000000 0.7894390354147320376654306528507731854915618896484375000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.9791925912885267591079241356055717915296554565429687500000000000 0.9554759221912656474984260057681240141391754150390625000000000000 1.0029092603857878707174222654430195689201354980468750000000000000 0.2417442504200189301588608259407919831573963165283203125000000000 -0.3026686617335287987629044437198899686336517333984375000000000000 0.7861571625735666035694748643436469137668609619140625000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.9794275022493054150274360836192499846220016479492187500000000000 0.9555881106999295493409363189130090177059173583984375000000000000 1.0032668937986812807139358483254909515380859375000000000000000000 0.2393552389890655218707138374156784266233444213867187500000000000 -0.3040617794032288712102740646514575928449630737304687500000000000 0.7827722573813599149517017394828144460916519165039062500000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.9796600855868143886695520450302865356206893920898437500000000000 0.9556925640044606762302237257244996726512908935546875000000000000 1.0036276071691681011088803643360733985900878906250000000000000000 0.2369772779635779813567353357939282432198524475097656250000000000 -0.3053323705871393012323267157626105472445487976074218750000000000 0.7792869265142952084346461560926400125026702880859375000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.9798903520924652221779638239240739494562149047851562500000000000 0.9557896546319941677438691840507090091705322265625000000000000000 1.0039910495529362766120584637974388897418975830078125000000000000 0.2346103673435563086169253210755414329469203948974609375000000000 -0.3064829641527998527195109090826008468866348266601562500000000000 0.7757036988399125254645127824915107339620590209960937500000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.9801183125576694576963632243860047310590744018554687500000000000 0.9558797556496384517643605249759275466203689575195312500000000000 1.0043568694657003526060634612804278731346130371093750000000000000 0.2322545071290005036512837932605179958045482635498046875000000000 -0.3075160155262898209471700283756945282220840454101562500000000000 0.7720250297842908837608888461545575410127639770507812500000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.9803439777738387483907445130171254277229309082031250000000000000 0.9559632397022724825674799831176642328500747680664062500000000000 1.0047247158454051252363115054322406649589538574218750000000000000 0.2299096973199105387042351367199444212019443511962890625000000000 -0.3084339107774127786143480989267118275165557861328125000000000000 0.7682533054172338005116671411087736487388610839843750000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.9805673585323846364047994939028285443782806396484375000000000000 0.9560404781388305295308782660868018865585327148437500000000000000 1.0050942389259387432787207217188552021980285644531250000000000000 0.2275759379162864415313549670827342197299003601074218750000000000 -0.3092389704470938638358745720324805006384849548339843750000000000 0.7643908462796666913874332749401219189167022705078125000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.9807884656247186638822199711285065859556198120117187500000000000 0.9561118402265407212325953878462314605712890625000000000000000000 1.0054650910228966065318445544107817113399505615234375000000000000 0.2252532289181281843770676687199738807976245880126953125000000000 -0.3099334531388950875196997003513388335704803466796875000000000000 0.7604399109751514007626838065334595739841461181640625000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.9810073098422524839890002112952060997486114501953125000000000000 0.9561776924515030806617232883581891655921936035156250000000000000 1.0058369272330018873162771342322230339050292968750000000000000000 0.2229415703254358227525244728894904255867004394531250000000000000 -0.3105195588945155460436353678232990205287933349609375000000000000 0.7564026995453871915486843136022798717021942138671875000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.9812239019763976388688320184883195906877517700195312500000000000 0.9562383979030958380818105979415122419595718383789062500000000000 1.0062094060496993286335509765194728970527648925781250000000000000 0.2206409621382093289021497639623703435063362121582031250000000000 -0.3109994323713334840597610764234559610486030578613281250000000000 0.7522813566477521973752118356060236692428588867187500000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.9814382528185657816877096593088936060667037963867187500000000000 0.9562943157389632853337957385519985109567642211914062500000000000 1.0065821898981683890639260425814427435398101806640625000000000000 0.2183514043564487305815191575675271451473236083984375000000000000 -0.3113751658384316112204714954714290797710418701171875000000000000 0.7480779745513290723835098106064833700656890869140625000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.9816503731601684545893249378423206508159637451171875000000000000 0.9563458007267722216226957243634387850761413574218750000000000000 1.0069549455935646875559541513212025165557861328125000000000000000 0.2160728969801540277906326537049608305096626281738281250000000000 -0.3116488020061080610467740825697546824812889099121093750000000000 0.7437945959664160611168881587218493223190307617187500000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.9818602737926173107396721206896472722291946411132812500000000000 0.9563932028585002687037786017754115164279937744140625000000000000 1.0073273447267343527755656396038830280303955078125000000000000000 0.2138054400093251372627634054879308678209781646728515625000000000 -0.3118223367025997339041509803791996091604232788085937500000000000 0.7394332167212499529185265600972343236207962036132812500000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.9820679655073238922824430119362659752368927001953125000000000000 0.9564368670327291210853104530542623251676559448242187500000000000 1.0076990639819187745018780333339236676692962646484375000000000000 0.2115490334439621145090626441742642782628536224365234375000000000 -0.3118977214105935757970655686222016811370849609375000000000000000 0.7349957882985178603263420882285572588443756103515625000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.9822734590956997413613294156675692647695541381835937500000000000 0.9564771328002499295450888894265517592430114746093750000000000000 1.0080697853911495531775699419085867702960968017578125000000000000 0.2093036772840649595295303697639610618352890014648437500000000000 -0.3118768656750802170662950629775878041982650756835937500000000000 0.7304842202432101361253558025055099278688430786132812500000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.9824767653491565111423255984846036881208419799804687500000000000 0.9565143341682161848282817118160892277956008911132812500000000000 1.0084391965300969484786719476687721908092498779296875000000000000 0.2070693715296336723241665822570212185382843017578125000000000000 -0.3117616393931924578808434489474166184663772583007812500000000000 0.7259003824524598025291766134614590555429458618164062500000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.9826778950591057437691233644727617502212524414062500000000000000 0.9565487994580980091186006575298961251974105834960937500000000000 1.0088069906601133673973436088999733328819274902343750000000000000 0.2048461161806682251373956660245312377810478210449218750000000000 -0.3115538749958506881121422793512465432286262512207031250000000000 0.7212461073571871938980848426581360399723052978515625000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.9828768590169589813854145177174359560012817382812500000000000000 0.9565808512127873530772603771765716373920440673828125000000000000 1.0091728668211306096935686582583002746105194091796875000000000000 0.2026339112371686734803688523243181407451629638671875000000000000 -0.3112553695303094114521513802174013108015060424804687500000000000 0.7165231920046467584128890848660375922918319702148437500000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.9830736680141278771571933248196728527545928955078125000000000000 0.9566108061483457047913248061377089470624923706054687500000000000 1.0095365298799099385007593809859827160835266113281250000000000000 0.2004327566991350451086617567852954380214214324951171875000000000 -0.3108678866520417916063934171688742935657501220703125000000000000 0.7117334000503119373348681619972921907901763916015625000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.9832683328420240842504540523805189877748489379882812500000000000 0.9566389751460855350728706980589777231216430664062500000000000000 1.0098976905379626334280374067020602524280548095703125000000000000 0.1982426525665672567555475325207225978374481201171875000000000000 -0.3103931585338162157938768359599635004997253417968750000000000000 0.7068784636669507293049719010014086961746215820312500000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.9834608642920591448088885044853668659925460815429687500000000000 0.9566656632809030780251191572460811585187911987304687500000000000 1.0102560653032153226149603142403066158294677734375000000000000000 0.1960635988394653361766017951595131307840347290039062500000000000 -0.3098328876993028391240159180597402155399322509765625000000000000 0.7019600853782335114772195083787664771080017089843750000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.9836512731556446009761884852196089923381805419921875000000000000 0.9566911698820353970873497928550932556390762329101562500000000000 1.0106113764292536938427247150684706866741180419921875000000000000 0.1938955955178292556162489290727535262703895568847656250000000000 -0.3091887487880748408564102192030986770987510681152343750000000000 0.6969799398237332965777568460907787084579467773437500000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.9838395702241921059183482611842919141054153442382812500000000000 0.9567157886226825835862541680398862808942794799804687500000000000 1.0109633518257015172281398918130435049533843994140625000000000000 0.1917386426016590428300645498893572948873043060302734375000000000 -0.3084623902584677779259436647407710552215576171875000000000000000 0.6919396754617859190972239957773126661777496337890625000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.9840257662891132017790596364648081362247467041015625000000000000 0.9567398076352157110235907566675450652837753295898437500000000000 1.0113117249430105815122260537464171648025512695312500000000000000 0.1895927400909546700624730419804109260439872741699218750000000000 -0.3076554360343832783541984099429100751876831054687500000000000000 0.6868409162162926184791444939037319272756576538085937500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.9842098721418194307020144151465501636266708374023437500000000000 0.9567635096489741641789805726148188114166259765625000000000000000 1.0116562346346646972250482576782815158367156982421875000000000000 0.1874578879857161928246256366037414409220218658447265625000000000 -0.3067694871018125102324347608373500406742095947265625000000000000 0.6816852630732448403705348027870059013366699218750000000000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.9843918985737224458532068638305645436048507690429687500000000000 0.9567871721479351831973758635285776108503341674804687500000000000 1.0119966249995095974867354016168974339962005615234375000000000000 0.1853340862859435556053711025015218183398246765136718750000000000 -0.3058061230605646496627514352439902722835540771484375000000000000 0.6764742956324517608734936402470339089632034301757812500000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.9845718563762337893763287866022437810897827148437500000000000000 0.9568110675458151304084708499431144446134567260742187500000000000 1.0123326452066523373218842607457190752029418945312500000000000000 0.1832213349916367861602850553026655688881874084472656250000000000 -0.3047669036364440975361844721192028373479843139648437500000000000 0.6712095736197176698567545827245339751243591308593750000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.9847497563407651144373744500626344233751296997070312500000000000 0.9568354633764286631958384532481431961059570312500000000000000000 1.0126640493051015656789104468771256506443023681640625000000000000 0.1811196341027959122449431106360862031579017639160156250000000000 -0.3036533701589044231816671981505351141095161437988281250000000000 0.6658926383644963031827046506805345416069030761718750000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.9849256092587279631800356582971289753913879394531250000000000000 0.9568606224973906781983146174752619117498397827148437500000000000 1.0129905960200653591840591616346500813961029052734375000000000000 0.1790289836194209061037696528728702105581760406494140625000000000 -0.3024670470090293772358336354955099523067474365234375000000000000 0.6605250142478712449545241724990773946046829223632812500000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.9850994259215339887703066779067739844322204589843750000000000000 0.9568868033054914734591989144973922520875930786132812500000000000 1.0133120485375763930591119788005016744136810302734375000000000000 0.1769493835415117399811890663841040804982185363769531250000000000 -0.3012094430425447111332459826371632516384124755859375000000000000 0.6551082101255681910956241154053714126348495483398437500000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.9852712171205946223295768504613079130649566650390625000000000000 0.9569142599623101652639434178126975893974304199218750000000000000 1.0136281742788790793952102831099182367324829101562500000000000000 0.1748808338690684693883525824276148341596126556396484375000000000 -0.2998820529924313138536717815441079437732696533203125000000000000 0.6496437207305683081415281776571646332740783691406250000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.9854409936473216280461429050774313509464263916015625000000000000 0.9569432426288529969227170113299507647752761840820312500000000000 1.0139387446657901481472663363092578947544097900390625000000000000 0.1728233346020910388141089697455754503607749938964843750000000000 -0.2984863588556277425034579664497869089245796203613281250000000000 0.6441330280598098756428271371987648308277130126953125000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.9856087662931265480636966458405368030071258544921875000000000000 0.9569739977082133419727938417054247111082077026367187500000000000 1.0142435348780398651769019124913029372692108154296875000000000000 0.1707768857405794760140338439668994396924972534179687500000000000 -0.2970238312682295100941587406850885599851608276367187500000000000 0.6385776027493884621222264286188874393701553344726562500000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.9857745458494209245259298768360167741775512695312500000000000000 0.9570067680954479349964003631612285971641540527343750000000000000 1.0145423236033939140554593905108049511909484863281250000000000000 0.1687414872845337254769759738337597809731960296630859375000000000 -0.2954959308735547462987369726761244237422943115234375000000000000 0.6329789054426221417415376890858169645071029663085937500000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.9859383431076162995765344021492637693881988525390625000000000000 0.9570417934340509358293047625920735299587249755859375000000000000 1.0148348927811816633237640417064540088176727294921875000000000000 0.1667171392339538704696622062328970059752464294433593750000000000 -0.2939041096874193126353702609776519238948822021484375000000000000 0.6273383881553270535746946734434459358453750610351562500000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.9861001688591243263815044883813243359327316284179687500000000000 0.9570793103785836253294405651104170829057693481445312500000000000 1.0151210273396649164112659491365775465965270996093750000000000000 0.1647038415888399109920925411643111146986484527587890625000000000 -0.2922498124649683948206302375183440744876861572265625000000000000 0.6216574956426482723159665511047933250665664672851562500000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.9862600338953566581068344021332450211048126220703125000000000000 0.9571195528631857296630869313958100974559783935546875000000000000 1.0154005149275275865505818728706799447536468505859375000000000000 0.1627015943491917915331157473701750859618186950683593750000000000 -0.2905344780734376852748823694128077477216720581054687500000000000 0.6159376667718212683411138641531579196453094482421875000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.9864179490077247258739134849747642874717712402343750000000000000 0.9571627523758534650255569431465119123458862304687500000000000000 1.0156731456395959867222700268030166625976562500000000000000000000 0.1607103975150095676038830561083159409463405609130859375000000000 -0.2887595408752593462153868131281342357397079467773437500000000000 0.6101803359052785369343041566025931388139724731445312500000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.9865739249876402938710384660225827246904373168945312500000000000 0.9572091382385260471821197825192939490079879760742187500000000000 1.0159387117367544295376546870102174580097198486328125000000000000 0.1587302510862931836932432361209066584706306457519531250000000000 -0.2869264321260033834271041541796876117587089538574218750000000000 0.6043869342985896953024393951636739075183868408203125000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.9867279726265147932195986868464387953281402587890625000000000000 0.9572589378931646297843371939961798489093780517578125000000000000 1.0161970073598649566548601796966977417469024658203125000000000000 0.1567611550630426675567719030368607491254806518554687500000000000 -0.2850365813917328239313064841553568840026855468750000000000000000 0.5985588915178181590448502902290783822536468505859375000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.9868801027157598770855884140473790466785430908203125000000000000 0.9573123771941605131274855011724866926670074462890625000000000000 1.0164478282373592410436913269222714006900787353515625000000000000 0.1548031094452580469500446724850917235016822814941406250000000000 -0.2830914179904680527677385271090315654873847961425781250000000000 0.5926976368809842021789791033370420336723327636718750000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.9870303260467871986350019142264500260353088378906250000000000000 0.9573696807075470216474855078558903187513351440429687500000000000 1.0166909713860272646002158580813556909561157226562500000000000000 0.1528561142329392941174859288366860710084438323974609375000000000 -0.2810923724625888908690285461489111185073852539062500000000000000 0.5868046009284675346151516350801102817058563232421875000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.9871786534110083000115309914690442383289337158203125000000000000 0.9574310720176374411849451462330762296915054321289062500000000000 1.0169262348043792698604192992206662893295288085937500000000000000 0.1509201694260863813035200564627302810549736022949218750000000000 -0.2790408780751669204356346654094522818922996520996093750000000000 0.5808812169273396275315235470770858228206634521484375000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.9873250955998347233588674498605541884899139404296875000000000000 0.9574967740418531825241643673507496714591979980468750000000000000 1.0171534171578162641935705323703587055206298828125000000000000000 0.1489952750246993640192982866210513748228549957275390625000000000 -0.2769383723653997542157867428613826632499694824218750000000000000 0.5749289224147984267432320848456583917140960693359375000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.9874696634046781218430055560020264238119125366210937500000000000 0.9575670093546621020053066786203999072313308715820312500000000000 1.0173723174546940306584019708679988980293273925781250000000000000 0.1470814310287781867536693880538223311305046081542968750000000000 -0.2747862987285231706202637269598199054598808288574218750000000000 0.5689491607860794886164512718096375465393066406250000000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.9876123676169500376076371139788534492254257202148437500000000000 0.9576420005216963460270562791265547275543212890625000000000000000 1.0175827347122037291882179488311521708965301513671875000000000000 0.1451786374383228772622089763899566605687141418457031250000000000 -0.2725861080558100169035640192305436357855796813964843750000000000 0.5629433829324557159168307407526299357414245605468750000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.9877532190280620127964539278764277696609497070312500000000000000 0.9577219704452905046920818676881026476621627807617187500000000000 1.0177844676108334098785235255490988492965698242187500000000000000 0.1432868942533334077893414360005408525466918945312500000000000000 -0.2703392604285122513552153122873278334736824035644531250000000000 0.5569130489351790114227469530305825173854827880859375000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.9878922284294257005754502642957959324121475219726562500000000000 0.9578071427228544987286795731051824986934661865234375000000000000 1.0179773141359969024222209554864093661308288574218750000000000000 0.1414062014738098338462179981434019282460212707519531250000000000 -0.2680472268738819385802685246744658797979354858398437500000000000 0.5508596298215016062727045209612697362899780273437500000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.9880294066124527541106203898380044847726821899414062500000000000 0.9578977420196869152491103704960551112890243530273437500000000000 1.0181610712052187039944328716956079006195068359375000000000000000 0.1395365590997521554328386628185398876667022705078125000000000000 -0.2657114911896999442930678014818113297224044799804687500000000000 0.5447846093892042551587451271188911050558090209960937500000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.9881647643685547155456561085884459316730499267578125000000000000 0.9579939944580453392575236648553982377052307128906250000000000000 1.0183355342790640918337885523214936256408691406250000000000000000 0.1376779671311603170380521987681277096271514892578125000000000000 -0.2633335518440679257068381957651581615209579467773437500000000000 0.5386894861063885597829425933014135807752609252929687500000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.9882983124891431270242492246325127780437469482421875000000000000 0.9580961280245205990979684429476037621498107910156250000000000000 1.0185004969537656549505300063174217939376831054687500000000000000 0.1358304255680343741730098372499924153089523315429687500000000000 -0.2609149239575622725162418191757751628756523132324218750000000000 0.5325757750936310763734127249335870146751403808593750000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.9884300617656296417123940045712515711784362792968750000000000000 0.9582043729980171953286571806529536843299865722656250000000000000 1.0186557505332420880961308284895494580268859863281250000000000000 0.1339939344103742713265603470063069835305213928222656250000000000 -0.2584571413752094204419051948207197710871696472167968750000000000 0.5264450101959579075838746575755067169666290283203125000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.9885600229894258017537822524900548160076141357421875000000000000 0.9583189624009348372979388841486070305109024047851562500000000000 1.0188010835779166551873231583158485591411590576171875000000000000 0.1321684936581800084987037280370714142918586730957031250000000000 -0.2559617588361282058961876373359700664877891540527343750000000000 0.5202987461524881673824438621522858738899230957031250000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.9886882069519431492921057724743150174617767333984375000000000000 0.9584401324764655338839247633586637675762176513671875000000000000 1.0189362814274207647002867815899662673473358154296875000000000000 0.1303541033114516412005912116001127287745475769042968750000000000 -0.2534303542490925487129516113782301545143127441406250000000000000 0.5141385608719958311141340345784556120634078979492187500000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.9888146244445933374933588311250787228345870971679687500000000000 0.9585681231952961622866382640495430678129196166992187500000000000 1.0190611256938904016777769356849603354930877685546875000000000000 0.1285507633701891139210715664376039057970046997070312500000000000 -0.2508645310826698726636152514402056112885475158691406250000000000 0.5079660578230480449946071530575864017009735107421875000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.9889392862587879085012332325277384370565414428710937500000000000 0.9587031787954225503511906936182640492916107177734375000000000000 1.0191753937221532666512757714372128248214721679687500000000000000 0.1267584738343924821712960238073719665408134460449218750000000000 -0.2482659208790323757121143444237532094120979309082031250000000000 0.5017828685478173955658576232963241636753082275390625000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.9890622031859385154817232432833407074213027954101562500000000000 0.9588455483592682737636891943111550062894821166992187500000000000 1.0192788580126086461774548297398723661899566650390625000000000000 0.1249772347040616904401133524515898898243904113769531250000000000 -0.2456361859009563719524749103584326803684234619140625000000000000 0.4955906553090797528327016152616124600172042846679687500000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.9891833860174567005785206674772780388593673706054687500000000000 0.9589954864328542605278471455676481127738952636718750000000000000 1.0193712856020591406291941893869079649448394775390625000000000000 0.1232070459791967387275235523702576756477355957031250000000000000 -0.2429770219219617999328875157516449689865112304687500000000000000 0.4893911138803552773879346204921603202819824218750000000000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.9893028455447540059353173091949429363012313842773437500000000000 0.9591532536924105567521792181651107966899871826171875000000000000 1.0194524373970974551184554002247750759124755859375000000000000000 0.1214479076597977380558290860790293663740158081054687500000000000 -0.2402901611699576611691497873835032805800437927246093750000000000 0.4831859764895531372808079595415620133280754089355468750000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.9894205925592420847181074350373819470405578613281250000000000000 0.9593191176645657902710695452697109431028366088867187500000000000 1.0195220674539182681428428622893989086151123046875000000000000000 0.1196998197458645774027274910622509196400642395019531250000000000 -0.2375773754351552802255298502132063731551170349121093750000000000 0.4769770149268844350309848323377082124352455139160156250000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.9895366378523324790705828490899875760078430175781250000000000000 0.9594933535071190622289805105538107454776763916015625000000000000 1.0195799221975458959121851876261644065380096435546875000000000000 0.1179627822373973122793699985777493566274642944335937500000000000 -0.2348404793533795942295228087459690868854522705078125000000000000 0.4707660438281742187882628059014678001403808593750000000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.9896509922154368421587378179538063704967498779296875000000000000 0.9596762448584152949138115218374878168106079101562500000000000000 1.0196257395724583894036641140701249241828918457031250000000000000 0.1162367951343959426857566086255246773362159729003906250000000000 -0.2320813338761996691417266447388101369142532348632812500000000000 0.4645549241449915545132398619898594915866851806640625000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.9897636664399667161262641457142308354377746582031250000000000000 0.9598680847645365554754448567109648138284683227539062500000000000 1.0196592481153969877993858972331508994102478027343750000000000000 0.1145218584368604131107360899477498605847358703613281250000000000 -0.2293018499395559905984498527686810120940208435058593750000000000 0.4583455668132768168199220326641807332634925842285156250000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.9898746713173337541391560989723075181245803833007812500000000000 0.9600691766949255301355492520087864249944686889648437500000000000 1.0196801659397420891650654084514826536178588867187500000000000000 0.1128179721447907235543084425444249063730239868164062500000000000 -0.2265039923426778178949803077557589858770370483398437500000000000 0.4521399366322592650035971928446087986230850219726562500000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.9899840176389493873188030192977748811244964599609375000000000000 0.9602798356587195494071806933789048343896865844726562500000000000 1.0196881996191793362527278077322989702224731445312500000000000000 0.1111251362581869295276248976733768358826637268066406250000000000 -0.2236897838491017087569900922972010448575019836425781250000000000 0.4459400563654755678122398876439547166228294372558593750000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.9900917161962253798535016358073335140943527221679687500000000000 0.9605003894360445437783369015960488468408584594726562500000000000 1.0196830429564061049063639075029641389846801757812500000000000000 0.1094433507770489755195342240767786279320716857910156250000000000 -0.2208613095214264077092991556128254160284996032714843750000000000 0.4397480110755243587483676037663826718926429748535156250000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.9901977777805731628646412900707218796014785766601562500000000000 0.9607311799408678743006362310552503913640975952148437500000000000 1.0196643756202783404063438865705393254756927490234375000000000000 0.1077726157013769170411876530124573037028312683105468750000000000 -0.2180207213010724731638845241832314059138298034667968750000000000 0.4335659527038263072462598302081460133194923400878906250000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.9903022131834045005405187112046405673027038574218750000000000000 0.9609725647348281718507223558844998478889465332031250000000000000 1.0196318616319808292303150665247812867164611816406250000000000000 0.1061129310311706985814339532225858420133590698242187500000000000 -0.2151702428436571001846289163950132206082344055175781250000000000 0.4273961049059984973474968228401849046349525451660156250000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.9904050331961308240025232407788280397653579711914062500000000000 0.9612249187148420581650043459376320242881774902343750000000000000 1.0195851476774195898400421356200240552425384521484375000000000000 0.1044642967664303756514243559649912640452384948730468750000000000 -0.2123121746196178771803886320412857457995414733886718750000000000 0.4212407681524786284832373439712682738900184631347656250000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.9905062486101637864166491453943308442831039428710937500000000000 0.9614886360013871202667701254540588706731796264648437500000000000 1.0195238612189405635888306278502568602561950683593750000000000000 0.1028267129071558927400076299818465486168861389160156250000000000 -0.2094488992883187239435471838078228756785392761230468750000000000 0.4151023251026305094235624437715159729123115539550781250000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.9906058702169149299265882291365414857864379882812500000000000000 0.9617641320593250942039276196737773716449737548828125000000000000 1.0194476083745047656492488385993055999279022216796875000000000000 0.1012001794533473053583350065309787169098854064941406250000000000 -0.2065828873519908737144135102425934746861457824707031250000000000 0.4089832462586854844310835233045509085059165954589843750000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.9907039088077959076983347586065065115690231323242187500000000000 0.9620518460892070189416358516609761863946914672851562500000000000 1.0193559715263849074773361280676908791065216064453125000000000000 0.0995846964050045579952552543545607477426528930664062500000000000 -0.2037167030933215161603300202841637656092643737792968750000000000 0.4028860959033306321508405289932852610945701599121093750000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.9908003751742182618755805378896184265613555908203125000000000000 0.9623522437344513846824156644288450479507446289062500000000000000 1.0192485066139851390687454113503918051719665527343750000000000000 0.0979802637621277616730708359682466834783554077148437500000000000 -0.2008530107973084399830554502841550856828689575195312500000000000 0.3968135383215639633291971222206484526395797729492187500000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.9908952801075936456243198335869237780570983886718750000000000000 0.9626658201589961549871077295392751693725585937500000000000000000 1.0191247400561911362615319376345723867416381835937500000000000000 0.0963868815247168053694792888563824817538261413574218750000000000 -0.1979945812538323468565693019627360627055168151855468750000000000 0.3907683443032659575955278796755010262131690979003906250000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.9909886343993336010882444497838150709867477416992187500000000000 0.9629931035614612833128944657801184803247451782226562500000000000 1.0189841652372058078412919712718576192855834960937500000000000000 0.0948045496927716890844806130189681425690650939941406250000000000 -0.1951442985322793810532004954438889399170875549316406250000000000 0.3847533979178227592221617214818252250552177429199218750000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.9910804488408496704110461905656848102807998657226562500000000000 0.9633346592061722279964897097670473158359527587890625000000000000 1.0188262384755271128256026713643223047256469726562500000000000000 0.0932332682662924683292260397138306871056556701660156250000000000 -0.1923051670131312174127913294796599075198173522949218750000000000 0.3787717035457161540712434089073212817311286926269531250000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.9911707342235535067587193225335795432329177856445312500000000000 0.9636910940694184413146672341099474579095840454101562500000000000 1.0186503743776884611804689484415575861930847167968750000000000000 0.0916730372452791153481399533120566047728061676025390625000000000 -0.1894803186536329342448681245514308102428913116455078125000000000 0.3728263931441911926967236468044575303792953491210937500000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.9912599103270116618347174153313972055912017822265625000000000000 0.9640537079906869033507632593682501465082168579101562500000000000 1.0184661126633365313409740338101983070373535156250000000000000000 0.0909600648786901833098283987055765464901924133300781250000000000 -0.2089248600708930592162460015970282256603240966796875000000000000 0.3908449898282734258359027990081813186407089233398437500000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.9913483914640234262449780544557143002748489379882812500000000000 0.9644130971118660689000989805208519101142883300781250000000000000 1.0182836858161807835898571283905766904354095458984375000000000000 0.0902497459631944887181731473901891149580478668212890625000000000 -0.2267220459227450579664520091682788915932178497314453125000000000 0.4072215378491340631583739195775706321001052856445312500000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.9914361802258496725315239928022492676973342895507812500000000000 0.9647688488314742905060938937822356820106506347656250000000000000 1.0181035116202250545569540918222628533840179443359375000000000000 0.0895420804987919899398107759225240442901849746704101562500000000 -0.2431330023469663315083266752480994910001754760742187500000000000 0.4222171633445502836323726114642340689897537231445312500000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.9915232792037512732363779832667205482721328735351562500000000000 0.9651205527933025551945434017397928982973098754882812500000000000 1.0179260056141998802559101022779941558837890625000000000000000000 0.0888370684854828118748315546326921321451663970947265625000000000 -0.2583527563169971674739144873456098139286041259765625000000000000 0.4360268932879627357124263653531670570373535156250000000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.9916096909889891009015627787448465824127197265625000000000000000 0.9654678011936357329147995187668129801750183105468750000000000000 1.0177515807843424688883260387228801846504211425781250000000000000 0.0881347099232671210566891772941744420677423477172851562500000000 -0.2725317589292309272686054555379087105393409729003906250000000000 0.4488011787757651416264081944973440840840339660644531250000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.9916954181728239170467986696166917681694030761718750000000000000 0.9658101891697915553081088546605315059423446655273437500000000000 1.0175806471758561677631860220571979880332946777343750000000000000 0.0874350048121448758520202204636007081717252731323242187500000000 -0.2857891312352236479199518726090900599956512451171875000000000000 0.4606591408595134273795679291652049869298934936523437500000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.9917804633465165942141084087779745459556579589843750000000000000 0.9661473152731622215938500630727503448724746704101562500000000000 1.0174136114198708558120642919675447046756744384765625000000000000 0.0867379531521160901386124919554276857525110244750976562500000000 -0.2982212247865498877530399113311432301998138427734375000000000000 0.4716971310907820402746892796130850911140441894531250000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.9918648291013278939232122866087593138217926025390625000000000000 0.9664787820294798992293294759292621165513992309570312500000000000 1.0172508761731757775947926347726024687290191650390625000000000000 0.0860435549431806945275269526973715983331203460693359375000000000 -0.3099073791040429792786881080246530473232269287109375000000000000 0.4819944889904043128225907821615692228078842163085937500000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.9919485180285186887161330560047645121812820434570312500000000000 0.9668041965883955590754794684471562504768371582031250000000000000 1.0170928394686418183567866435623727738857269287109375000000000000 0.0853518101853386751409757948749756906181573867797851562500000000 -0.3209139243148564357710483818664215505123138427734375000000000000 0.4916175446855337582974243559874594211578369140625000000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.9920315327193498511348934698617085814476013183593750000000000000 0.9671231714636460141676366220053751021623611450195312500000000000 1.0169398939750537991244527802336961030960083007812500000000000000 0.0846627188785900736123224419316102284938097000122070312500000000 -0.3312970427827611752391590016486588865518569946289062500000000000 0.5006224805399412947082282698829658329486846923828125000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.9921138757650821426992138185596559196710586547851562500000000000 0.9674353253640806116209205356426537036895751953125000000000000000 1.0167924261660836737775071014766581356525421142578125000000000000 0.0839762810229348483082034704239049460738897323608398437500000000 -0.3411048646162667674630597502982709556818008422851562500000000000 0.5090574266621364918350423067749943584203720092773437500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.9921955497569764359511168549943249672651290893554687500000000000 0.9677402841146194312216266553150489926338195800781250000000000000 1.0166508153993334406806070546736009418964385986328125000000000000 0.0832924966183729853508310725374030880630016326904296875000000000 -0.3503790343595075684746120714407879859209060668945312500000000000 0.5169640275962534836651229852577671408653259277343750000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.9922765572862936034326253320614341646432876586914062500000000000 0.9680376816648125215536424548190552741289138793945312500000000000 1.0165154329077747963339106718194670975208282470703125000000000000 0.0826113656649045263735686717154749203473329544067382812500000000 -0.3591559037946693289100608126318547874689102172851562500000000000 0.5243786351244783539016225404338911175727844238281250000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.9923569009442944066634595401410479098558425903320312500000000000 0.9683271611810893020333423919510096311569213867187500000000000000 1.0163866407074995112935766883310861885547637939453125000000000000 0.0819328881625294436208406523292069323360919952392578125000000000 -0.3674674547649702249785264029924292117357254028320312500000000000 0.5313332310900290567090564763930160552263259887695312500000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.9924365833222397181856422321288846433162689208984375000000000000 0.9686083762170258903978492526221089065074920654296875000000000000 1.0162647904274535459734352116356603801250457763671875000000000000 0.0812570641112477370926470143785991240292787551879882812500000000 -0.3753420233799231175986221842322265729308128356933593750000000000 0.5378561516024186195394918286183383315801620483398437500000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.9925156070113904105411961609206628054380416870117187500000000000 0.9688809919540521953251754894154146313667297363281250000000000000 1.0161502220687286257572168324259109795093536376953125000000000000 0.0805838935110594345445633734925650060176849365234375000000000000 -0.3828048756530469387548976101243169978260993957519531250000000000 0.5439726626751657523328731258516199886798858642578125000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.9925939746030072452498416168964467942714691162109375000000000000 0.9691446865030114432570940152800176292657852172851562500000000000 1.0160432627030029362202867559972219169139862060546875000000000000 0.0799133763619645220988019218566478230059146881103515625000000000 -0.3898786703404376607906556273519527167081832885742187500000000000 0.5497054230643666494771082398074213415384292602539062500000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.9926716886883510948536013529519550502300262451171875000000000000 0.9693991522549089134841437953582499176263809204101562500000000000 1.0159442251217931652007564480300061404705047607421875000000000000 0.0792455126639630136331504672853043302893638610839843750000000000 -0.3965838349771848014846398200461408123373985290527343750000000000 0.5550748603051107732397895233589224517345428466796875000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.9927487518586827208721956594672519713640213012695312500000000000 0.9696440972671108715630339247582014650106430053710937500000000000 1.0158534064502546812036598566919565200805664062500000000000000000 0.0785803024170548675142455863351642619818449020385742187500000000 -0.4029388742970619885497285395103972405195236206054687500000000000 0.5600994791311717513337953278096392750740051269531250000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.9928251667052631068699497518537100404500961303710937500000000000 0.9698792466692518488002860976848751306533813476562500000000000000 1.0157710867412743649396134060225449502468109130859375000000000000 0.0779177456212401253754507024495978839695453643798828125000000000 -0.4089606253916486799937501928070560097694396972656250000000000000 0.5647961166341289862558028289640787988901138305664062500000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.9929009358193529033442814579757396131753921508789062500000000000 0.9701043440712439069883998854493256658315658569335937500000000000 1.0156975275674617886778605679864995181560516357421875000000000000 0.0772578422765187594611901999996916856616735458374023437500000000 -0.4146644704880889098497220857098000124096870422363281250000000000 0.5691801550411264010165268700802698731422424316406250000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.9929760617922130938595159932447131723165512084960937500000000000 0.9703191529541538296044222988712135702371597290039062500000000000 1.0156329706302724691369121501338668167591094970703125000000000000 0.0766005923828907697714640789854456670582294464111328125000000000 -0.4200645156859162954177122628607321530580520629882812500000000000 0.5732657004516978904717916520894505083560943603515625000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.9930505472151044399353736480406951159238815307617187500000000000 0.9705234580233913499469622365722898393869400024414062500000000000 1.0155776364068174189014825969934463500976562500000000000000000000 0.0759459959403561701840601472213165834546089172363281250000000000 -0.4251737421155620810786501806433079764246940612792968750000000000 0.5770657339962743659356192438281141221523284912109375000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.9931243946792878141138771752594038844108581542968750000000000000 0.9707170665027409217628928672638721764087677001953125000000000000 1.0155317228558347064648614832549355924129486083984375000000000000 0.0752940529489149606989784047073044348508119583129882812500000000 -0.4300041345756269728362042314984137192368507385253906250000000000 0.5805922404734569219897366565419360995292663574218750000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.9931976067760239779147468652809038758277893066406250000000000000 0.9708998093473130142072591297619510442018508911132812500000000000 1.0154954042047350526445370633155107498168945312500000000000000000 0.0746447634085671274384310436289524659514427185058593750000000000 -0.4345667916423510690471232464915374293923377990722656250000000000 0.5838563184594853794351365650072693824768066406250000000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.9932701860965738038800054710009135305881500244140625000000000000 0.9710715423535932755427779738965909928083419799804687500000000000 1.0154688298395544432395354306208901107311248779296875000000000000 0.0739981273193126842802058718007174320518970489501953125000000000 -0.4388720204315612605228125175926834344863891601562500000000000000 0.5868682750701865735720730299362912774085998535156250000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.9933421352321981645516757453151512891054153442382812500000000000 0.9712321471454353760677236095943953841924667358398437500000000000 1.0154521233189610640579303435515612363815307617187500000000000000 0.0733541446811516312243028892225993331521749496459960937500000000 -0.4429294185658134708205579954665154218673706054687500000000000000 0.5896377079281167610247393895406275987625122070312500000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.9934134567741578214494779786036815494298934936523437500000000000 0.9713815320161338640048143133753910660743713378906250000000000000 1.0154453815321817788941416438319720327854156494140625000000000000 0.0727128154940839543929342880801414139568805694580078125000000000 -0.4467479454108402858736326379585079848766326904296875000000000000 0.5921735763990081391483499828609637916088104248046875000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.9934841533137136471154349237622227519750595092773437500000000000 0.9715196326086055211845859957975335419178009033203125000000000000 1.0154486740188217730462838517269119620323181152343750000000000000 0.0720741397581096676638878761878004297614097595214843750000000000 -0.4503359842618325781238297622621757909655570983886718750000000000 0.5944842637780518579404542833799496293067932128906250000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.9935542274421265140915693336864933371543884277343750000000000000 0.9716464124181819483894173572480212897062301635742187500000000000 1.0154620424660709687714188476093113422393798828125000000000000000 0.0714381174732287571593758457311196252703666687011718750000000000 -0.4537013968566468435916760881809750571846961975097656250000000000 0.5965776318031044134215790109010413289070129394531250000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.9936236817506571838976014987565577030181884765625000000000000000 0.9717618631055138234131618446554057300090789794921875000000000000 1.0154855003958005443820411528577096760272979736328125000000000000 0.0708047486394412506349738123390125110745429992675781250000000000 -0.4568515713512226184001008277846267446875572204589843750000000000 0.5984610686301050641588972212048247456550598144531250000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.9936925188305665290755541718681342899799346923828125000000000000 0.9718660046105283001338648318778723478317260742187500000000000000 1.0155190330506047580172435118583962321281433105468750000000000000 0.0701740332567471342128939681970223318785429000854492187500000000 -0.4597934646985110673789165502967080101370811462402343750000000000 0.6001415312120053080491288710618391633033752441406250000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.9937607412731154221674501059169415384531021118164062500000000000 0.9719588850621522224670911782595794647932052612304687500000000000 1.0155625974840787328901114960899576544761657714843750000000000000 0.0695459713251464078931363133051490876823663711547851562500000000 -0.4625336402155760806564899212389718741178512573242187500000000000 0.6016255828658688686871869322203565388917922973632812500000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.9938283516695646246930095912830438464879989624023437500000000000 0.9720405804824941986552744310756679624319076538085937500000000000 1.0156161228566349397084422889747656881809234619140625000000000000 0.0689205628446390716757008476633927784860134124755859375000000000 -0.4650783009962929925862340496678370982408523559570312500000000000 0.6029194266855711914487869762524496763944625854492187500000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.9938953526111750091942553808621596544981002807617187500000000000 0.9721111942882346701466644844913389533758163452148437500000000000 1.0156795109341154592641487397486343979835510253906250000000000000 0.0682978078152251394383753790862101595848798751831054687500000000 -0.4674333197231186898257249140442581847310066223144531250000000000 0.6040289353535689409469000565877649933099746704101562500000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.9939617466892074482132102275500074028968811035156250000000000000 0.9721708565959440440096273050585296005010604858398437500000000000 1.0157526367824709634390956125571392476558685302734375000000000000 0.0676777062369045834255842919446877203881740570068359375000000000 -0.4696042653460160698486447472532745450735092163085937500000000000 0.6049596778198252922109645624004770070314407348632812500000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.9940275364949227032695944217266514897346496582031250000000000000 0.9722197233418257145132201912929303944110870361328125000000000000 1.0158353496480196920259686521603725850582122802734375000000000000 0.0670602581096774175151153940532822161912918090820312500000000000 -0.4715964270261236990222641907166689634323120117187500000000000000 0.6057169432454785340524949788232333958148956298828125000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.9940927246195816469054307162878103554248809814453125000000000000 0.9722579752298021737999533797847107052803039550781250000000000000 1.0159274740093611200109080527909100055694580078125000000000000000 0.0664454634335436417069686854119936469942331314086914062500000000 -0.4734148356832648119052464608103036880493164062500000000000000000 0.6063057625503520675636082160053774714469909667968750000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.9941573136544450406404394016135483980178833007812500000000000000 0.9722858165248399187063910176220815628767013549804687500000000000 1.0160288107840502735967902481206692755222320556640625000000000000 0.0658333222085032698789319738352787680923938751220703125000000000 -0.4750642834376473944146823669143486768007278442382812500000000000 0.6067309278546538786613950833270791918039321899414062500000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.9942213061907737570166432305995840579271316528320312500000000000 0.9723034737108492420176730774983298033475875854492187500000000000 1.0161391386706981609933109211851842701435089111328125000000000000 0.0652238344345562881532174515086808241903781890869140625000000000 -0.4765493411952850255630664833006449043750762939453125000000000000 0.6069970100643975463583501550601795315742492675781250000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.9942847048198286685760649561416357755661010742187500000000000000 0.9723111940343301951017451756342779844999313354492187500000000000 1.0162582156053270310280822741333395242691040039062500000000000000 0.0646170001117027104076129262466565705835819244384765625000000000 -0.4778743745923651475848714653693605214357376098632812500000000000 0.6071083748157705128889460866048466414213180541992187500000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.9943475121328706478607273311354219913482666015625000000000000000 0.9723092439561441535644803479954134672880172729492187500000000000 1.0163857803095970311346718517597764730453491210937500000000000000 0.0640128192399425088865427824202924966812133789062500000000000000 -0.4790435584848244943145800789352506399154663085937500000000000000 0.6070691969647095120876656437758356332778930664062500000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.9944097307211604563903506459610071033239364624023437500000000000 0.9722979075343646249152129712456371635198593139648437500000000000 1.0165215539079563988877907831920310854911804199218750000000000000 0.0634112918192756974677948278440453577786684036254882812500000000 -0.4800608901448574772352628770022420212626457214355468750000000000 0.6068834737834088999264281483192462474107742309570312500000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.9944713631759588556846551909984555095434188842773437500000000000 0.9722774847611209692033185092441271990537643432617187500000000000 1.0166652415907968531882943352684378623962402343750000000000000000 0.0628124178497022900291568703323719091713428497314453125000000000 -0.4809302013052143554006079284590668976306915283203125000000000000 0.6065550370046188799477704378659836947917938232421875000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.9945324120885268293079661816591396927833557128906250000000000000 0.9722482898757501823538973440008703619241714477539062500000000000 1.0168165343013035872843374818330630660057067871093750000000000000 0.0622161973312222796317350059780437732115387916564941406250000000 -0.4816551691743419238989076802681665867567062377929687500000000000 0.6060875638367865247957411156676243990659713745117187500000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.9945928800501251387800039083231240510940551757812500000000000000 0.9722106496754692184225632445304654538631439208984375000000000000 1.0169751104247810591374445721157826483249664306640625000000000000 0.0616226302638356454588475230593758169561624526977539062500000000 -0.4822393265301698761504667345434427261352539062500000000000000000 0.6054845870578411393125861650332808494567871093750000000000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.9946527696520145456204886613704729825258255004882812500000000000 0.9721649018432707567427542016957886517047882080078125000000000000 1.0171406374607583344982231210451573133468627929687500000000000000 0.0610317166475424291438578450197383062914013862609863281250000000 -0.4826860709872558552469001824647421017289161682128906250000000000 0.6047495042823407551679792959475889801979064941406250000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.9947120834854560333937456562125589698553085327148437500000000000 0.9721113933108926907777913584141060709953308105468750000000000000 1.0173127736600193760096999540110118687152862548828125000000000000 0.0604434564823425959922964523229893529787659645080566406250000000 -0.4829986735207149051163355579774361103773117065429687500000000000 0.6038855864854001387342918860667850822210311889648437500000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.9947708241417103636194951832294464111328125000000000000000000000 0.9720504786726329449209060840075835585594177246093750000000000000 1.0174911696107877823180842824513092637062072753906250000000000000 0.0598578497682361529430572488763573346659541130065917968750000000 -0.4831802863206131615214644625666551291942596435546875000000000000 0.6028959858570854812853667681338265538215637207031250000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.9948289942120382978174575328011997044086456298828125000000000000 0.9719825186635436820026257009885739535093307495117187500000000000 1.0176754697605328026099869020981714129447937011718750000000000000 0.0592748965052231138739280424942990066483616828918457031250000000 -0.4832339500420562705684801585448440164327621459960937500000000000 0.6017837430525024844385484357189852744340896606445312500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.9948865962877008195519579203391913324594497680664062500000000000 0.9719078787132429120276810863288119435310363769531250000000000000 1.0178653138621587270762347543495707213878631591796875000000000000 0.0586945966933034510293332175479008583351969718933105468750000000 -0.4831626005088643927010139123012777417898178100585937500000000000 0.6005517938954713086374681552115362137556076049804687500000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.9949436329599586903427166362234856933355331420898437500000000000 0.9718269275842877918947237958491314202547073364257812500000000000 1.0180603383356296998130119391134940087795257568359375000000000000 0.0581169503324771713481666779443912673741579055786132812500000000 -0.4829690749223294887748636483593145385384559631347656250000000000 0.5992029755872838592267726198770105838775634765625000000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.9950001068200726717094539708341471850872039794921875000000000000 0.9717400361018417864755747359595261514186859130859375000000000000 1.0182601775383035569433332057087682187557220458984375000000000000 0.0575419574227442817693223275909986114129424095153808593750000000 -0.4826561176209684944637956505175679922103881835937500000000000000 0.5977400324664570163690768822561949491500854492187500000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.9950560204593036361941926770668942481279373168945312500000000000 0.9716475759792743138731907492910977452993392944335937500000000000 1.0184644649393330695374970673583447933197021484375000000000000000 0.0569696179641047961705879743021796457469463348388671875000000000 -0.4822263854323003418045345824793912470340728759765625000000000000 0.5961656213605099896568617623415775597095489501953125000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.9951113764689124563389555078174453228712081909179687500000000000 0.9715499187424058158413231467420700937509536743164062500000000000 1.0186728341954189858142854063771665096282958984375000000000000000 0.0563999319565587145519636180779343703761696815490722656250000000 -0.4816824526533819983420414700958644971251487731933593750000000000 0.5944823165664994135681808984372764825820922851562500000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.9951661774401600046857652159815188497304916381835937500000000000 0.9714474347533859077685747251962311565876007080078125000000000000 1.0188849201269341016029557067668065428733825683593750000000000000 0.0558328994001060091578736432893492747098207473754882812500000000 -0.4810268156930727623254995251045329496264457702636718750000000000 0.5926926144932848083968224273121450096368789672851562500000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.9952204259643070427543420919391792267560958862304687500000000000 0.9713404923336649288145849823195021599531173706054687500000000000 1.0191003595949490456717967390432022511959075927734375000000000000 0.0552685202947466869272119538436527363955974578857421875000000000 -0.4802618974056738210265393718145787715911865234375000000000000000 0.5907989379951672503921145107597112655639648437500000000000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.9952741246326144430867088885861448943614959716796875000000000000 0.9712294569842271352300144826585892587900161743164062500000000000 1.0193187922810018619657057570293545722961425781250000000000000000 0.0547067946404807409210846458336163777858018875122070312500000000 -0.4793900511426578137097465059923706576228141784667968750000000000 0.5888036404236193233074914132885169237852096557617187500000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.9953272760363429672025858963024802505970001220703125000000000000 0.9711146907001612094134657127142418175935745239257812500000000000 1.0195398613725248360140085424063727259635925292968750000000000000 0.0541477224373081850172795270736969541758298873901367187500000000 -0.4784135645466080499765837430459214374423027038574218750000000000 0.5867090094212243922555671815644018352031707763671875000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.9953798827667534876439958679839037358760833740234375000000000000 0.9709965513757802257899243159044999629259109497070312500000000000 1.0197632141577266384757649575476534664630889892578125000000000000 0.0535913036852290261546905014711228432133793830871582031250000000 -0.4773346631091941461022543080616742372512817382812500000000000000 0.5845172704796521845338475031894631683826446533203125000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.9954319474151068769529615565261337906122207641601562500000000000 0.9708753922958192061898330393887590616941452026367187500000000000 1.0199885025343944366937876111478544771671295166015625000000000000 0.0530375383842432504555297612114372896030545234680175781250000000 -0.4761555135129681981531746259861392900347709655761718750000000000 0.5822305902814547406975975718523841351270675659179687500000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.9954834725726638966492032523092348128557205200195312500000000000 0.9707515617077500102993781183613464236259460449218750000000000000 1.0202153834375777829990283862571232020854949951171875000000000000 0.0524864265343508856753729219235538039356470108032226562500000000 -0.4748782267749543928303523898648563772439956665039062500000000000 0.5798510798436561364255226180830504745244979858398437500000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.9955344608306854192747437082289252430200576782226562500000000000 0.9706254024699185745106433387263678014278411865234375000000000000 1.0204435191914522640388440777314826846122741699218750000000000000 0.0519379681355519318142199836074723862111568450927734375000000000 -0.4735048612083959662655274769349489361047744750976562500000000000 0.5773807974794998854051186754077207297086715698242187500000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.9955849147804323173716056771809235215187072753906250000000000000 0.9704972517700222178760327551572117954492568969726562500000000000 1.0206725777908423058448761366889812052249908447265625000000000000 0.0513921631878463680553892345415079034864902496337890625000000000 -0.4720374252175818519106087478576228022575378417968750000000000000 0.5748217515932745325102359856828115880489349365234375000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.9956348370131653524595094495452940464019775390625000000000000000 0.9703674409083755669769288942916318774223327636718750000000000000 1.0209022331179551379420900047989562153816223144531250000000000000 0.0508490116912342152155623864473454887047410011291503906250000000 -0.4704778799393956045804543464328162372112274169921875000000000000 0.5721759033218640766449425427708774805068969726562500000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.9956842301201453970804777782177552580833435058593750000000000000 0.9702362951404547297684644036053214222192764282226562500000000000 1.0211321650998359533701886903145350515842437744140625000000000000 0.0503085136457154663558455354177567642182111740112304687500000000 -0.4688281417440882115066358437616145238280296325683593750000000000 0.5694451690355191164627512989682145416736602783203125000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.9957330966926333237765334160940255969762802124023437500000000000 0.9701041335733272541475002981314901262521743774414062500000000000 1.0213620598119392823832640715409070253372192382812500000000000000 0.0497706690512901075984508736382849747315049171447753906250000000 -0.4670900846067432832242616314033512026071548461914062500000000000 0.5666314227093235400545268021232914179563522338867187500000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.9957814393218898940673966535541694611310958862304687500000000000 0.9699712691107643669496951588371302932500839233398437500000000000 1.0215916095330155322074006107868626713752746582031250000000000000 0.0492354779079581389433784011089301202446222305297851562500000000 -0.4652655423600019490848467285104561597108840942382812500000000000 0.5637364981759181992160279150994028896093368530273437500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.9958292605991759804950902434939052909612655639648437500000000000 0.9698380084420751279239425457490142434835433959960937500000000000 1.0218205127562769440885404037544503808021545410156250000000000000 0.0487029402157195742684159256441489560529589653015136718750000000 -0.4633563108377879991017778138484572991728782653808593750000000000 0.5607621912692271060052462416933849453926086425781250000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.9958765631157524556016369388089515268802642822265625000000000000 0.9697046520699783567209806278697215020656585693359375000000000000 1.0220484741615265544822932497481815516948699951171875000000000000 0.0481730559745743788790939277077995939180254936218261718750000000 -0.4613641499190422323728455467062303796410560607910156250000000000 0.5577102618681909484976699786784593015909194946289062500000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.9959233494628800809067570298793725669384002685546875000000000000 0.9695714943731346124877745751291513442993164062500000000000000000 1.0222752045526255493257394846295937895774841308593750000000000000 0.0476458251845225666532002151143387891352176666259765625000000000 -0.4592907854798264910556326867663301527500152587890625000000000000 0.5545824358488715688508818857371807098388671875000000000000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.9959696222318197289524732696008868515491485595703125000000000000 0.9694388236992811380687840028258506208658218383789062500000000000 1.0225004207643584308584649988915771245956420898437500000000000000 0.0471212478455641237129469800493097864091396331787109375000000000 -0.4571379112615686635123779524292331188917160034179687500000000000 0.5513804069526969664494231437856797128915786743164062500000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.9960153840138321612585059483535587787628173828125000000000000000 0.9693069224852441934103808307554572820663452148437500000000000000 1.0227238455424201291066310659516602754592895507812500000000000000 0.0465993239576990916916976459560828516259789466857910156250000000 -0.4549071906626991901312351274100365117192268371582031250000000000 0.5481058385780973596368426115077454596757888793945312500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.9960606374001782503668778190331067889928817749023437500000000000 0.9691760674004303854900399528560228645801544189453125000000000000 1.0229452073999261152437156852101907134056091308593750000000000000 0.0460800535209274705894522128346579847857356071472167968750000000 -0.4526002584604666423295782351488014683127403259277343750000000000 0.5447603655023215418751192373747471719980239868164062500000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.9961053849821188688196116345352493226528167724609375000000000000 0.9690465295107264509510969219263643026351928710937500000000000000 1.0231642404535112866881263471441343426704406738281250000000000000 0.0455634365352492465284228728705784305930137634277343750000000000 -0.4502187224693037226330716293887235224246978759765625000000000000 0.5413455955398022156899173751298803836107254028320312500000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.9961496293509148891587301477557048201560974121093750000000000000 0.9689185744600540273196997986815404146909713745117187500000000000 1.0233806842417756399754580343142151832580566406250000000000000000 0.0450494730006643986919279143421590561047196388244628906250000000 -0.4477641651417542667523719046585028991103172302246093750000000000 0.5378631111430830502584399255283642560243606567382812500000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.9961933730978270729039536490745376795530319213867187500000000000 0.9687924626671305938785394573642406612634658813476562500000000000 1.0235942835285234409070653782691806554794311523437500000000000000 0.0445381629171729201410734333421714836731553077697753906250000000 -0.4452381451176420368298636276449542492628097534179687500000000000 0.5343144709519879187453739177726674824953079223632812500000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.9962366188141161815750024288718122988939285278320312500000000000 0.9686684495352801960166289063636213541030883789062500000000000000 1.0238047880929521671333759513800032436847686767578125000000000000 0.0440295062847748594481167572212143568322062492370605468750000000 -0.4426421987268871482967824704246595501899719238281250000000000000 0.5307012112964368810708037926815450191497802734375000000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.9962793690910431987362017025589011609554290771484375000000000000 0.9685467856734129021845092211151495575904846191406250000000000000 1.0240119525086734952878941840026527643203735351562500000000000000 0.0435235031034701749796944625359174096956849098205566406250000000 -0.4399778414511233415318258721526945009827613830566406250000000000 0.5270248476580636776134269894100725650787353515625000000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.9963216265198688859072717605158686637878417968750000000000000000 0.9684277171265510686382071980915497988462448120117187500000000000 1.0242155359131865921540338604245334863662719726562500000000000000 0.0430201533732588736747004531935090199112892150878906250000000000 -0.4372465693490620863848050703381886705756187438964843750000000000 0.5232868760955797782230547454673796892166137695312500000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.9963633936918541156302353556384332478046417236328125000000000000 0.9683114856145288440458784862130414694547653198242187500000000000 1.0244153017691792761922897625481709837913513183593750000000000000 0.0425194570941409347164530174723040545359253883361816406250000000 -0.4344498604503685967870296735782176256179809570312500000000000000 0.5194887746386505078532991319661960005760192871093750000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.9964046731982596494248127783066593110561370849609375000000000000 0.9681983287777117253014580455783288925886154174804687500000000000 1.0246110176188076845704699735506437718868255615234375000000000000 0.0420214142661163789216338670939876465126872062683105468750000000 -0.4315891761226642309168255451368167996406555175781250000000000000 0.5156320046548970026378810871392488479614257812500000000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.9964454676303463598330267814162652939558029174804687500000000000 0.9680884804288031331154229519597720354795455932617187500000000000 1.0248024548318894755283281483571045100688934326171875000000000000 0.0415260248891851993513490981513314181938767433166503906250000000 -0.4286659624161500703465321748808491975069046020507812500000000000 0.5117180121945205106825937946268822997808456420898437500000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.9964857795793750083745976553473155945539474487304687500000000000 0.9679821708099983768036622677755076438188552856445312500000000000 1.0249893883487517509678355054347775876522064208984375000000000000 0.0410332889633474376389621340877056354656815528869628906250000000 -0.4256816513902573761995995482720900326967239379882812500000000000 0.5077482293169522931108872398908715695142745971679687500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.9965256116366065786138506155111826956272125244140625000000000000 0.9678796268549314518736537138465791940689086914062500000000000000 1.0251715964182817053540475171757861971855163574218750000000000000 0.0405432064886030521511095514597400324419140815734863281250000000 -0.4226376624266552362030324729857966303825378417968750000000000000 0.5037240754038613266274637680908199399709701538085937500000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.9965649663933018320705059522879309952259063720703125000000000000 0.9677810724550344190220130258239805698394775390625000000000000000 1.0253488603315692451189988787518814206123352050781250000000000000 0.0400557774649520290100035424529778538271784782409667968750000000 -0.4195354035329144082311358943115919828414916992187500000000000000 0.4996469584628184801289307870320044457912445068359375000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.9966038464407215302642839560576248914003372192382812500000000000 0.9676867287300893183399352892593014985322952270507812500000000000 1.0255209641513538532109350853716023266315460205078125000000000000 0.0395710018923944098490075305107893655076622962951660156250000000 -0.4163762726411070480558862527686869725584983825683593750000000000 0.4955182764258959093872647372336359694600105285644531250000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.9966422543701265457372073797159828245639801025390625000000000000 0.9675968143029058943227482814108952879905700683593750000000000000 1.0256876944373471971516664780210703611373901367187500000000000000 0.0390888797709302085459093234476313227787613868713378906250000000 -0.4131616589056270605340159818297252058982849121093750000000000000 0.4913394184474875192591980521683581173419952392578125000000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.9966801927727777510312989761587232351303100585937500000000000000 0.9675115455782014040053695680398959666490554809570312500000000000 1.0258488399673539870349259217618964612483978271484375000000000000 0.0386094111005594181618150173562753479927778244018554687500000000 -0.4098929440045574468243216870178002864122390747070312500000000000 0.4871117662056763109035273373592644929885864257812500000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.9967176642399360186885814982815645635128021240234375000000000000 0.9674311370258991127357717232371214777231216430664062500000000000 1.0260041914539728136190888108103536069393157958984375000000000000 0.0381325958812820040022550927005795529112219810485839843750000000 -0.4065715034489662538241816491790814325213432312011718750000000000 0.4828366952115302201953284111368702724575996398925781250000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.9967546713628621102287752364645712077617645263671875000000000000 0.9673558014691956419284224466537125408649444580078125000000000000 1.0261535412565285785291280262754298746585845947265625000000000000 0.0376584341130979730061234533877723151817917823791503906250000000 -0.4031987079045940558508220874500693753361701965332031250000000000 0.4785155761307900434964324176689842715859413146972656250000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.9967912167328168981939029436034616082906723022460937500000000000 0.9672857503778775623004548833705484867095947265625000000000000000 1.0262966830877562340873510038363747298717498779296875000000000000 0.0371869257960073112956322916033968795090913772583007812500000000 -0.3997759245305101405421055460465140640735626220703125000000000000 0.4741497761225247353777945136243943125009536743164062500000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.9968273029410611441036849100783001631498336791992187500000000000 0.9672211941674981883210193700506351888179779052734375000000000000 1.0264334117146240998863504501059651374816894531250000000000000000 0.0367180709300100535652511268835951341316103935241699218750000000 -0.3963045183394497406048628818098222836852073669433593750000000000 0.4697406601994698616131529433914693072438240051269531250000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.9968629325788557205001438887848053127527236938476562500000000000 0.9671623425051579792111056121939327567815780639648437500000000000 1.0265635226525533507668797028600238263607025146484375000000000000 0.0362518695151062136927677670428238343447446823120117187500000000 -0.3927858535846969201266176696663023903965950012207031250000000000 0.4652895926149093752677288193808635696768760681152343750000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.9968981082374614999253026326186954975128173828125000000000000000 0.9671094046227634022372399158484768122434616088867187500000000000 1.0266868118521594865910628868732601404190063476562500000000000000 0.0357883215512957639226065964521694695577025413513183593750000000 -0.3892212951785851138275518223963445052504539489746093750000000000 0.4607979382811766000394015918573131784796714782714843750000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.9969328325081392438988814319600351154804229736328125000000000000 0.9670625896387784470320525542774703353643417358398437500000000000 1.0268030753775001517880127721582539379596710205078125000000000000 0.0353274270385787181325554229260887950658798217773437500000000000 -0.3856122101478894337311942308588186278939247131347656250000000000 0.4562670642250468699963050767109962180256843566894531250000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.9969671079821498249629030397045426070690155029296875000000000000 0.9670221068896310834261953459645155817270278930664062500000000000 1.0269121090746686775219131959602236747741699218750000000000000000 0.0348691859769550971392959581862669438123703002929687500000000000 -0.3819599691316419298736661858129082247614860534667968750000000000 0.4516983410855521241522581021854421123862266540527343750000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.9970009372507541156593902087479364126920700073242187500000000000 0.9669881662720887227635557792382314801216125488281250000000000000 1.0270137082294195085552246382576413452625274658203125000000000000 0.0344135983664248801261464905110187828540802001953125000000000000 -0.3782659479271747726691899060824653133749961853027343750000000000 0.4470931446600245329214828871045028790831565856933593750000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.9970343229052128775080632294702809303998947143554687500000000000 0.9669609785980863847498767427168786525726318359375000000000000000 1.0271076672123393702662497162236832082271575927734375000000000000 0.0339606642069880809708948277148010674864053726196289062500000000 -0.3745315290905163463364146991807501763105392456054687500000000000 0.4424528575044924805226287389814388006925582885742187500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.9970672675367868720286423922516405582427978515625000000000000000 0.9669407559636727933494171338679734617471694946289062500000000000 1.0271937791099010617301701131509616971015930175781250000000000000 0.0335103834986446996735409697976137977093458175659179687500000000 -0.3707581035976005301435520777886267751455307006835937500000000000 0.4377788705948899572462096330127678811550140380859375000000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.9970997737367370827854529125033877789974212646484375000000000000 0.9669277121339419078793753214995376765727996826171875000000000000 1.0272718353395322576915305035072378814220428466796875000000000000 0.0330627562413947154174032050377718405798077583312988281250000000 -0.3669470725731382998446861165575683116912841796875000000000000000 0.4330725850559277168017047188186552375555038452148437500000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.9971318440963242712982150806055869907140731811523437500000000000 0.9669220629460389959675126192450989037752151489257812500000000000 1.0273416252466094356066150794504210352897644042968750000000000000 0.0326177824352381490191632451569603290408849716186523437500000000 -0.3630998490944132295332735793635947629809379577636718750000000000 0.4283354139648895553271756853064289316534996032714843750000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.9971634812068093101089516494539566338062286376953125000000000000 0.9669240267325805993081644373887684196233749389648437500000000000 1.0274029356810379098874363990034908056259155273437500000000000000 0.0321754620801749935399271862479508854448795318603515625000000000 -0.3592178600777261587850830437673721462488174438476562500000000000 0.4235687842380762013760886475211009383201599121093750000000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.9971946876594530717596853719442151486873626708984375000000000000 0.9669338247681096287777791076223365962505340576171875000000000000 1.0274555505507965147415916362660937011241912841796875000000000000 0.0317357951762052281630133165890583768486976623535156250000000000 -0.3553025482556996239580371366173494607210159301757812500000000000 0.4187741386081100802840637697954662144184112548828125000000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.9972254660455163177701365384564269334077835083007812500000000000 0.9669516817415242382338647075812332332134246826171875000000000000 1.0274992503495083973064083693316206336021423339843750000000000000 0.0312987817233288528884216361802828032523393630981445312500000000 -0.3513553742542014912686454408685676753520965576171875000000000000 0.4139529377008591692899130976002197712659835815429687500000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.9972558189562599206823279018863104283809661865234375000000000000 0.9669778262577830574286963383201509714126586914062500000000000000 1.0275338116547367839359594654524698853492736816406250000000000000 0.0308644217215458815939399528360809199512004852294921875000000000 -0.3473778187782213811019005333946552127599716186523437500000000000 0.4091066622213130887786292078089900314807891845703125000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.9972857489829446420159797526139300316572189331054687500000000000 0.9670124913725998139213402282621245831251144409179687500000000000 1.0275590065932895811329217394813895225524902343750000000000000000 0.0304327151708563142795682665564527269452810287475585937500000000 -0.3433713849166513121247135131852701306343078613281250000000000000 0.4042368152583639684394256619270890951156616210937500000000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.9973152587168314653354173060506582260131835937500000000000000000 0.9670559151643235429318679052812512964010238647460937500000000000 1.0275746022693392767166642443044111132621765136718750000000000000 0.0300036620712601231897309617124847136437892913818359375000000000 -0.3393376005765988967510793372639454901218414306640625000000000000 0.3993449247191191986416924919467419385910034179687500000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.9973443507491810411380583900609053671360015869140625000000000000 0.9671083413477405965608113547204993665218353271484375000000000000 1.0275803601506214857153054254013113677501678466796875000000000000 0.0295772624227573499577914617475471459329128265380859375000000000 -0.3352780210585557529867628545616753399372100830078125000000000000 0.3944325459040703973911945467989426106214523315429687500000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.9973730276712543529882282200560439378023147583007812500000000000 0.9671700199351765947497483466577250510454177856445312500000000000 1.0275760354073320002044056309387087821960449218750000000000000000 0.0291535162253479668281741510327265132218599319458007812500000000 -0.3311942317845012473398469410312827676534652709960937500000000000 0.3895012642351971532406196274678222835063934326171875000000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.9974012920743121624056470864161383360624313354492187500000000000 0.9672412079510082083544375564088113605976104736328125000000000000 1.0275613761976161164568566164234653115272521972656250000000000000 0.0287324234790319876786668373824795708060264587402343750000000000 -0.3270878511918078324072212126338854432106018066406250000000000000 0.3845526981498718077645548873988445848226547241210937500000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.9974291465496153419323377420369070023298263549804687500000000000 0.9673221702065574190143593114044051617383956909179687500000000000 1.0275361228926733758726186351850628852844238281250000000000000000 0.0283139841838093847536939051678928080946207046508789062500000000 -0.3229605338066215969305972066649701446294784545898437500000000000 0.3795885021742403386824094013718422502279281616210937500000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.9974565936884246530880204772984143346548080444335937500000000000 0.9674131801433423216707296887761913239955902099609375000000000000 1.0275000072335069845053112658206373453140258789062500000000000000 0.0278981983396801858088309700178797356784343719482421875000000000 -0.3188139735112630601676642072561662644147872924804687500000000000 0.3746103701906233762741749160340987145900726318359375000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.9974836360820009684147180450963787734508514404296875000000000000 0.9675145207538394798163494670006912201642990112304687500000000000 1.0274527514101623459907841606764122843742370605468750000000000000 0.0274850659466443908440780319324403535574674606323242187500000000 -0.3146499070210309612072308027563849464058876037597656250000000000 0.3696200389143197706509624822501791641116142272949218750000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.9975102763216051604544531983265187591314315795898437500000000000 0.9676264855903006223414308806241024285554885864257812500000000000 1.0273940670529098095897779785445891320705413818359375000000000000 0.0270745870047019859816472830971179064363241195678710937500000000 -0.3104701175866825813010052570461994037032127380371093750000000000 0.3646192915960865810198754388693487271666526794433593750000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.9975365169984979907269462273688986897468566894531250000000000000 0.9677493798738069363807312583958264440298080444335937500000000000 1.0273236541231889340508587338263168931007385253906250000000000000 0.0266667615138529850993265313263691496104001998901367187500000000 -0.3062764389397260034186842858616728335618972778320312500000000000 0.3596099619674320013729129641433246433734893798828125000000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.9975623607039403317742198851192370057106018066406250000000000000 0.9678835217176988692244776757434010505676269531250000000000000000 1.0272411996901817943239620944950729608535766601562500000000000000 0.0262615894740973881971157766201940830796957015991210937500000000 -0.3020707594984740618215823815262410789728164672851562500000000000 0.3545939384466688659713895503955427557229995727539062500000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.9975878100291930561382969244732521474361419677734375000000000000 0.9680292434818350555403299040335696190595626831054687500000000000 1.0271463765765509457139614823972806334495544433593750000000000000 0.0258590708854351813972272111641359515488147735595703125000000000 -0.2978550268536070966263196169165894389152526855468750000000000000 0.3495731686244774039096228079870343208312988281250000000000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.9976128675655169253388976358110085129737854003906250000000000000 0.9681868932769227553691848697781097143888473510742187500000000000 1.0270388418541109842863079393282532691955566406250000000000000000 0.0254592057478663785774486427726515103131532669067382812500000000 -0.2936312525526491024052688771917019039392471313476562500000000000 0.3445496640483818318045905471080914139747619628906250000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.9976375359041728119180447720282245427370071411132812500000000000 0.9683568366415030714833278580044861882925033569335937500000000000 1.0269182351668424413304592235363088548183441162109375000000000000 0.0250619940613909658599922636312840040773153305053710937500000000 -0.2894015172033219673863868592889048159122467041015625000000000000 0.3395255053261039268619470021803863346576690673828125000000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.9976618176364215884177610860206186771392822265625000000000000000 0.9685394584182152044604663387872278690338134765625000000000000000 1.0267841768546279723750558332540094852447509765625000000000000000 0.0246674358260089432448580737400334328413009643554687500000000000 -0.2851679759160860583300234338821610435843467712402343750000000000 0.3345028475681039448197395813622279092669486999511718750000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.9976857153535240163577668681682553142309188842773437500000000000 0.9687351648608695242614885501097887754440307617187500000000000000 1.0266362658461785084540451862267218530178070068359375000000000000 0.0242755310417203107320460730988997966051101684570312500000000000 -0.2809328641062668330263818461389746516942977905273437500000000000 0.3294839261897074544904739923367742449045181274414062500000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.9977092316467409682800848713668528944253921508789062500000000000 0.9689443860098485572507343022152781486511230468750000000000000000 1.0264740772836333793094354405184276401996612548828125000000000000 0.0238862797085250544437684538934263400733470916748046875000000000 -0.2766985036759201932454743655398488044738769531250000000000000000 0.3244710630929702466218600420688744634389877319335937500000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.9977323691073332057044353859964758157730102539062500000000000000 0.9691675783806960042809919286810327321290969848632812500000000000 1.0262971598339702961055763807962648570537567138671875000000000000 0.0234996818264232021356008317525265738368034362792968750000000000 -0.2724673095948814127709169952140655368566513061523437500000000000 0.3194666732477278170421186587191186845302581787109375000000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.9977551303265616011728411649528425186872482299804687500000000000 0.9694052280198264259780671636690385639667510986328125000000000000 1.0261050326332967763676151662366464734077453613281250000000000000 0.0231157373954147676853310144906572531908750534057617187500000000 -0.2682417968991638868025972897157771512866020202636718750000000000 0.3144732716899934499288349343260051682591438293457031250000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.9977775178956870272273249611316714435815811157226562500000000000 0.9696578539925457818071663496084511280059814453125000000000000000 1.0258971817988282726474835726548917591571807861328125000000000000 0.0227344464154997372151711942933616228401660919189453125000000000 -0.2640245881228745483682018857507500797510147094726562500000000000 0.3094934809538740783096955055953003466129302978515625000000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.9977995344059703564099095274286810308694839477539062500000000000 0.9699260123826478618980218016076833009719848632812500000000000000 1.0256730564292928509217972532496787607669830322265625000000000000 0.0223558088866780968473335633461829274892807006835937500000000000 -0.2598184211768809204201602369721513241529464721679687500000000000 0.3045300389502371141148273636645171791315078735351562500000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.9978211824486723502403151542239356786012649536132812500000000000 0.9702103009005693667887726405751891434192657470703125000000000000 1.0254320639967753336918576678726822137832641601562500000000000000 0.0219798248089498361734772657882786006666719913482666015625000000 -0.2556261576834211179942712988122366368770599365234375000000000000 0.2995858073013207834023319264815654605627059936523437500000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.9978425654067024641591387990047223865985870361328125000000000000 0.9705016838710079918328688108886126428842544555664062500000000000 1.0251834469423968254631063246051780879497528076171875000000000000 0.0218125765753595657336916247004410251975059509277343750000000000 -0.2748255600228816097896356041019316762685775756835937500000000000 0.3184507131736007412570188535028137266635894775390625000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.9978637853391295609029043589544016867876052856445312500000000000 0.9707904281765300513740157839492894709110260009765625000000000000 1.0249371425017290704317929339595139026641845703125000000000000000 0.0216459483741855904237461061256908578798174858093261718750000000 -0.2923289762611575026696186796471010893583297729492187500000000000 0.3356208730095286973948986997129395604133605957031250000000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.9978848428514541790690373090910725295543670654296875000000000000 0.9710761214089145276773251680424436926841735839843750000000000000 1.0246935642939938304607494501397013664245605468750000000000000000 0.0214799402054283057605932327760456246323883533477783203125000000 -0.3084113935083941937520535248040687292814254760742187500000000000 0.3513712739192508260899217020778451114892959594726562500000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.9979057385491767462326606619171798229217529296875000000000000000 0.9713583536282325292532391358690802007913589477539062500000000000 1.0244531234701208521897797254496254026889801025390625000000000000 0.0213145520690879095027092660075140884146094322204589843750000000 -0.3232769066164284388342764486878877505660057067871093750000000000 0.3659060107546042162063315572595456615090370178222656250000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.9979264730377975789465949674195144325494766235351562500000000000 0.9716367176693725404845736193237826228141784667968750000000000000 1.0242162284062226174086163155152462422847747802734375000000000000 0.0211497839651642767500039354899854515679180622100830078125000000 -0.3370821806765716410758670917857671156525611877441406250000000000 0.3793817486069001598814054432295961305499076843261718750000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.9979470469228171047859632381005212664604187011718750000000000000 0.9719108095279536119193153353990055620670318603515625000000000000 1.0239832843176805976526111408020369708538055419921875000000000000 0.0209856358936573693385607697337036370299756526947021484375000000 -0.3499507557501749244188715692871483042836189270019531250000000000 0.3919220275374896700348870126617839559912681579589843750000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.9979674608097357513258884864626452326774597167968750000000000000 0.9721802288284996373946000858268234878778457641601562500000000000 1.0237546927909717542348744245828129351139068603515625000000000000 0.0208221078545672046156145285067395889200270175933837890625000000 -0.3619822224637020968707190604618517681956291198730468750000000000 0.4036264381728365546742054448259295895695686340332031250000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.9979877153040539461414937250083312392234802246093750000000000000 0.9724445793772777957286734817898832261562347412109375000000000000 1.0235308512308300965543139682267792522907257080078125000000000000 0.0206591998478938172756347313452351954765617847442626953125000000 -0.3732583550666245253424335714953485876321792602539062500000000000 0.4145767547624121807103847459075041115283966064453125000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.9980078110112721168079019662400241941213607788085937500000000000 0.9727034698015788460878638943540863692760467529296875000000000000 1.0233121522209653875279400381259620189666748046875000000000000000 0.0204969118736372593603256575534032890573143959045410156250000000 -0.3838473531358513879396809898025821894407272338867187500000000000 0.4248411768831259482936957283527590334415435791015625000000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.9980277485368905798779337601445149630308151245117187500000000000 0.9729565142764176055578673185664229094982147216796875000000000000 1.0230989827973635541980002017226070165634155273437500000000000000 0.0203352439317974788279830278270310373045504093170166015625000000 -0.3938068607841131996138983595301397144794464111328125000000000000 0.4344773486477081503309705112769734114408493041992187500000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.9980475284864098739490145817399024963378906250000000000000000000 0.9732033333386509443840850508422590792179107666015625000000000000 1.0228917236341688035139441126375459134578704833984375000000000000 0.0201741960223745520064397851456305943429470062255859375000000000 -0.4031861691796179147928569364012219011783599853515625000000000000 0.4435345612243670743168877379503101110458374023437500000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.9980671514653303155739649810129776597023010253906250000000000000 0.9734435547873484528835774653998669236898422241210937500000000000 1.0226907481433120672420500341104343533515930175781250000000000000 0.0200137681453684615484611697411310160532593727111816406250000000 -0.4120278578080470155420300670812139287590980529785156250000000000 0.4520553940987839802723158300068462267518043518066406250000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.9980866180791523323279079704661853611469268798828125000000000000 0.9736768146679057878145613358356058597564697265625000000000000000 1.0224964214903988768412546050967648625373840332031250000000000000 0.0198539603007792178623880374743748689070343971252441406250000000 -0.4203690404243850542442828555067535489797592163085937500000000000 0.4600769610259435316024223538988735526800155639648437500000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.9981059289333762407636641000863164663314819335937500000000000000 0.9739027583358674799995924331597052514553070068359375000000000000 1.0223090995308850015277357670129276812076568603515625000000000000 0.0196947724886067584981752531803067540749907493591308593750000000 -0.4282423265171763637759738685417687520384788513183593750000000000 0.4676318714943898391389609514590119943022727966308593750000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.9981250846335025794786588448914699256420135498046875000000000000 0.9741210415947532119673724082531407475471496582031250000000000000 1.0221291276722519469899452815297991037368774414062500000000000000 0.0195362047088511181502923363950685597956180572509765625000000000 -0.4356765741070732778084106939786579459905624389648437500000000000 0.4747489835247755696201465980266220867633819580078125000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.9981440857850316650257127548684366047382354736328125000000000000 0.9743313319003690242681159361382015049457550048828125000000000000 1.0219568396696943057833095735986717045307159423828125000000000000 0.0193782569615122794715045273505893419496715068817138671875000000 -0.4426974868789327888229934160335687920451164245605468750000000000 0.4814540008019573824604719902708893641829490661621093750000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.9981629329934639249799488425196614116430282592773437500000000000 0.9745333096221854285445829191303346306085586547851562500000000000 1.0217925563647423103930123033933341503143310546875000000000000000 0.0192209292465902320534709701860265340656042098999023437500000000 -0.4493280934091444800415615645761135965585708618164062500000000000 0.4877699519023249719040791205770801752805709838867187500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.9981816268642997869164901203475892543792724609375000000000000000 0.9747266693504095247391205703024752438068389892578125000000000000 1.0216365843781900490938596703927032649517059326171875000000000000 0.0190642215640849793656386168549943249672651290893554687500000000 -0.4555891358592631390500571342272451147437095642089843750000000000 0.4937175789874331255369099835661472752690315246582031250000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.9982001680030396784104596008546650409698486328125000000000000000 0.9749111212354335531671267744968645274639129638671875000000000000 1.0214892147706458036537924272124655544757843017578125000000000000 0.0189081339139965352857952751719494699500501155853271484375000000 -0.4614993882856304185935414352570660412311553955078125000000000000 0.4993156561136234961040258895081933587789535522460937500000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.9982185570151840270369802965433336794376373291015625000000000000 0.9750863923444739178592044481774792075157165527343750000000000000 1.0213507216858941362147561449091881513595581054687500000000000000 0.0187526662963249136917287529513487243093550205230712890625000000 -0.4670759196088416498326978398836217820644378662109375000000000000 0.5045812522014915257884126731369178742170333862304687500000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.9982367945062331493488727574003860354423522949218750000000000000 0.9752522280184797720536948872904758900403976440429687500000000000 1.0212213609939864156217481649946421384811401367187500000000000000 0.0185978187110700972362042904251211439259350299835205078125000000 -0.4723343126199974761902922182343900203704833984375000000000000000 0.5095299500421376359682312795484904199838638305664062500000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.9982548810816874729212599959282670170068740844726562500000000000 0.9754083932108966736862498692062217742204666137695312500000000000 1.0211013689524781611339676601346582174301147460937500000000000000 0.0184435911582320824497749356396525399759411811828613281250000000 -0.4772888477293154574354616670461837202310562133789062500000000000 0.5141760300457796084572237305110320448875427246093750000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.9982728173470474253292650246294215321540832519531250000000000000 0.9755546737886555686003475784673355519771575927734375000000000000 1.0209909609054392820581824707915075123310089111328125000000000000 0.0182899836378108693324406885949429124593734741210937500000000000 -0.4819526581909362450417688705783803015947341918945312500000000000 0.5185326254665579837066502477682661265134811401367187500000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.9982906039078134341480108560062944889068603515625000000000000000 0.9756908777749417893687677860725671052932739257812500000000000000 1.0208903300406850789272539259400218725204467773437500000000000000 0.0181369961498064648230954531982206390239298343658447265625000000 -0.4863378620647750283367827250913251191377639770507812500000000000 0.5226118543643879510440797275805380195379257202148437500000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.9983082413694859269526205025613307952880859375000000000000000000 0.9758168365129142873826140203163959085941314697265625000000000000 1.0207996462260575665226269848062656819820404052734375000000000000 0.0179846286942188793300800853103282861411571502685546875000000000 -0.4904556750635773454405352822504937648773193359375000000000000000 0.5264249324520151596118466841289773583412170410156250000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.9983257303375653313182169767969753593206405639648437500000000000 0.9759324057296741017353269853629171848297119140625000000000000000 1.0207190549454565609011069682310335338115692138671875000000000000 0.0178328812710481163228415368848800426349043846130371093750000000 -0.4943165075841040589921249193139374256134033203125000000000000000 0.5299822701262002500044445696403272449970245361328125000000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.9983430714175519637976208287000190466642379760742187500000000000 0.9760374664804550848273834162682760506868362426757812500000000000 1.0206486763546489537901607036474160850048065185546875000000000000 0.0176817538802941723319328559682617196813225746154785156250000000 -0.4979300485669770348629015188635094091296195983886718750000000000 0.5332935563275653656489794229855760931968688964843750000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.9983602652149462519659550707729067653417587280273437500000000000 0.9761319259542490245351586963806767016649246215820312500000000000 1.0205886044756433683744489826494827866554260253906250000000000000 0.0175312465219570438879070906068591284565627574920654296875000000 -0.5013053383209548075072348183311987668275833129882812500000000000 0.5363678313648688744663672878232318907976150512695312500000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.9983773123352486233983427155180834233760833740234375000000000000 0.9762157181238898528974345936148893088102340698242187500000000000 1.0205389065466072828769483749056234955787658691406250000000000000 0.0173813591960367309907642408006722689606249332427978515625000000 -0.5044508320485446839498422377801034599542617797851562500000000000 0.5392135504406182500147792779898736625909805297851562500000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.9983942133839595056699067754379939287900924682617187500000000000 0.9762888042259634246988753147888928651809692382812500000000000000 1.0204996225419555866409382360870949923992156982421875000000000000 0.0172320919025332336405043065497011411935091018676757812500000000 -0.5073744554947291485191840365587268024682998657226562500000000000 0.5418386392997956990669194965448696166276931762695312500000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.9984109689665792153334678005194291472434997558593750000000000000 0.9763511730587484116483665275154635310173034667968750000000000000 1.0204707648744100190185690735233947634696960449218750000000000000 0.0170834446414465553065742398075599339790642261505126953125000000 -0.5100836538897629557354207463504280894994735717773437500000000000 0.5442505431726559761429484751715790480375289916992187500000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.9984275796886082909864512657804880291223526000976562500000000000 0.9764028410896339327251780559890903532505035400390625000000000000 1.0204523182875826492477244755718857049942016601562500000000000000 0.0169354174127766890500801366670202696695923805236816406250000000 -0.5125854351560008570487525503267534077167510986328125000000000000 0.5464562699815542767822762471041642129421234130859375000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.9984440461555470491816777212079614400863647460937500000000000000 0.9764438523670084801864277324057184159755706787109375000000000000 1.0204442399440856181769277100102044641971588134765625000000000000 0.0167880102165236383404689490816963370889425277709960937500000000 -0.5148864081865979214214235071267466992139816284179687500000000000 0.5484624286196452258579370209190528839826583862304687500000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.9984603689728959174942701793042942881584167480468750000000000000 0.9764742782353653671734150520933326333761215209960937500000000000 1.0204464597104263567928228439996019005775451660156250000000000000 0.0166412230526873997082937250979739474132657051086425781250000000 -0.5169928168723497696745994289813097566366195678710937500000000000 0.5502752629777246662357015338784549385309219360351562500000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.9984765487461553234993516525719314813613891601562500000000000000 0.9764942168561752122712960044736973941326141357421875000000000000 1.0204588806361354347274073006701655685901641845703125000000000000 0.0164950559212679766230014166694672894664108753204345703125000000 -0.5189105704455672096742091525811702013015747070312500000000000000 0.5519006822881031837368936976417899131774902343750000000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.9984925860808255837497426909976638853549957275390625000000000000 0.9765037925408240893077049804560374468564987182617187500000000000 1.0204813796208271892140828640549443662166595458984375000000000000 0.0163495088222653725540389757497905520722270011901855468750000000 -0.5206452706217417070178044014028273522853851318359375000000000000 0.5533442882662724660036701607168652117252349853515625000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.9985084815824072368428687695995904505252838134765625000000000000 0.9765031549054651316410513572918716818094253540039062500000000000 1.0205138082593494530669886444229632616043090820312500000000000000 0.0162045817556795805625124984317153575830161571502685546875000000 -0.5222022359470651631241366885660681873559951782226562500000000000 0.5546113994584244144547824362234678119421005249023437500000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.9985242358564005993315504383645020425319671630859375000000000000 0.9764924778608686795067228558764327317476272583007812500000000000 1.0205559938519324081340755583369173109531402587890625000000000000 0.0160602747215106075873158886224700836464762687683105468750000000 -0.5235865236995989047130706239840947091579437255859375000000000000 0.5557070731426201337654902090434916317462921142578125000000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.9985398495083060987909107097948435693979263305664062500000000000 0.9764719584531760254719756630947813391685485839843750000000000000 1.0206077405634361721098457564949057996273040771484375000000000000 0.0159165877197584536284491463220547302626073360443115234375000000 -0.5248029496416902750510757869051303714513778686523437500000000000 0.5566361250812071892468679834564682096242904663085937500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.9985553231436241627960725963930599391460418701171875000000000000 0.9764418155737821791717578889802098274230957031250000000000000000 1.0206688307134661464203873038059100508689880371093750000000000000 0.0157735207504231186859122715304692974314093589782714843750000000 -0.5258561058792522446836414928839076310396194458007812500000000000 0.5574031473800985514444050750171300023794174194335937500000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.9985706573678552189221591106615960597991943359375000000000000000 0.9764022885583394373298915525083430111408233642578125000000000000 1.0207390261773710005144266688148491084575653076171875000000000000 0.0156310738135045992902583122940995963290333747863769531250000000 -0.5267503770482355740512048214441165328025817871093750000000000000 0.5580125246752447587539336382178589701652526855468750000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.9985858527864995837219908025872427970170974731445312500000000000 0.9763536356960524908998877435806207358837127685546875000000000000 1.0208180698769466765440938615938648581504821777343750000000000000 0.0154892469090029093192750764274023822508752346038818359375000000 -0.5274899550188753005741659762861672788858413696289062500000000000 0.5584684488368810706404588017903733998537063598632812500000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.9986009100050577957929931471880991011857986450195312500000000000 0.9762961326710190013145052034815307706594467163085937500000000000 1.0209056873390967012937835534103214740753173828125000000000000000 0.0153480400369180279562808522086925222538411617279052734375000000 -0.5280788522830967002263946596940513700246810913085937500000000000 0.5587749323569327630778502680186647921800613403320312500000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.9986158296290301716879866944509558379650115966796875000000000000 0.9762300709573873414015565685986075550317764282226562500000000000 1.0210015883006731129967192828189581632614135742187500000000000000 0.0152074531972499621401695435451983939856290817260742187500000000 -0.5285209141690512257838463483494706451892852783203125000000000000 0.5589358205635510667974585885531269013881683349609375000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.9986306122639171389820944568782579153776168823242187500000000000 0.9761557561895872758839232119498774409294128417968750000000000000 1.0211054683382470020802657018066383898258209228515625000000000000 0.0150674863899987136056646264137270918581634759902954101562500000 -0.5288198300084926417596875580784399062395095825195312500000000000 0.5589548027884899683570552042510826140642166137695312500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.9986452585152191252504394469724502414464950561523437500000000000 0.9760735065279013689121256902581080794334411621093750000000000000 1.0212170105025368815887532036867924034595489501953125000000000000 0.0149281396151642736791487209302431438118219375610351562500000000 -0.5289791433670810727463162947969976812601089477539062500000000000 0.5588354225974095923490381210285704582929611206054687500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.9986597689884364470458422147203236818313598632812500000000000000 0.9759836510382657870366074348567053675651550292968750000000000000 1.0213358869386071070550769945839419960975646972656250000000000000 0.0147894128727466631773035388164316827896982431411743164062500000 -0.5290022614342789752939211211923975497484207153320312500000000000 0.5585810871797723953235959015728440135717391967773437500000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.9986741442890696429657282351399771869182586669921875000000000000 0.9758865281034831973272503091720864176750183105468750000000000000 1.0214617604746560886042061611078679561614990234375000000000000000 0.0146513061627458630181708443274146702606230974197387695312500000 -0.5288924636579636073818733166262973099946975708007812500000000000 0.5581950759834554132154949002142529934644699096679687500000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.9986883850226190295629180582182016223669052124023437500000000000 0.9757824838811004486416322833974845707416534423828125000000000000 1.0215942861641376104842038330389186739921569824218750000000000000 0.0145138194851618836100914933240346726961433887481689453125000000 -0.5286529096988901166298546741018071770668029785156250000000000000 0.5576805486692137936444169099559076130390167236328125000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.9987024917945850344125346964574418962001800537109375000000000000 0.9756718708211180590694766578963026404380798339843750000000000000 1.0217331127680520097555927350185811519622802734375000000000000000 0.0143769528399947266877889617830987845081835985183715820312500000 -0.5282866467715112701597490740823559463024139404296875000000000000 0.5570405524515007478214556613238528370857238769531250000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.9987164652104680850897011623601429164409637451171875000000000000 0.9755550462545391487978463374020066112279891967773437500000000000 1.0218778841663969103592535248026251792907714843750000000000000000 0.0142407062272443870470928217741857224609702825546264648437500000 -0.5277966164301464147001752280630171298980712890625000000000000000 0.5562780288846351783860200157505460083484649658203125000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.9987303058757686091695404684287495911121368408203125000000000000 0.9754323710616121800853761669714003801345825195312500000000000000 1.0220282406899250382537047698860988020896911621093750000000000000 0.0141050796469108508102152654828387312591075897216796875000000000 -0.5271856608529628118731125141493976116180419921875000000000000000 0.5553958201467845690046942763729020953178405761718750000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.9987440143959869232048731646500527858734130859375000000000000000 0.9753042084265161060230298062379006296396255493164062500000000000 1.0221838203654578514090189855778589844703674316406250000000000000 0.0139700730989941405285614806075500382576137781143188476562500000 -0.5264565286705303881475970229075755923986434936523437500000000000 0.5543966748685186241019096087256912142038345336914062500000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.9987575913766235657931247260421514511108398437500000000000000000 0.9751709226832538934814920139615423977375030517578125000000000000 1.0223442600699932381047574381227605044841766357421875000000000000 0.0138356865834942267118323755425990384537726640701293945312500000 -0.5256118803807153794238615773792844265699386596679687500000000000 0.5532832535477038016225037608819548040628433227539062500000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.9987710374231788534871157025918364524841308593750000000000000000 0.9750328782556734186215408044517971575260162353515625000000000000 1.0225091965906842883526906007318757474422454833984375000000000000 0.0137019201004111145641983782184070150833576917648315429687500000 -0.5246542933873078462525540999195072799921035766601562500000000000 0.5520581335881301621171246551966760307550430297851562500000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.9987843531411532138619691068015526980161666870117187500000000000 0.9748904386928732845873923906765412539243698120117187500000000000 1.0226782675894330321142433604109100997447967529296875000000000000 0.0135687736497447988814890607045526849105954170227050781250000000 -0.5235862666959325562032745438045822083950042724609375000000000000 0.5507238139954222511107673199148848652839660644531250000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.9987975391360469634705054886580910533666610717773437500000000000 0.9747439657997809536738031965796835720539093017578125000000000000 1.0228511124723129732672077807364985346794128417968750000000000000 0.0134362472314953195623443704675992194097489118576049804687500000 -0.5224102252974013316233481418748851865530014038085937500000000000 0.5492827197603918909507569878769572824239730834960937500000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.9988105960133606409101503231795504689216613769531250000000000000 0.9745938188614204911175420420477166771888732910156250000000000000 1.0230273731653007907027586043113842606544494628906250000000000000 0.0133043408456626540553591198090543912257999181747436523437500000 -0.5211285242656786831361159784137271344661712646484375000000000000 0.5477372059570040363496445934288203716278076171875000000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.9988235243785945627337241603527218103408813476562500000000000000 0.9744403539583270656976310419850051403045654296875000000000000000 1.0232066947988620597698172787204384803771972656250000000000000000 0.0131730544922468249119384964274104277137666940689086914062500000 -0.5197434525949966577229588438058272004127502441406250000000000000 0.5460895615794902901996010768925771117210388183593750000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.9988363248372492675386524751957040280103683471679687500000000000 0.9742839233696962697450771884177811443805694580078125000000000000 1.0233887263048022653322277619736269116401672363281250000000000000 0.0130423881712477904987190768792970629874616861343383789062500000 -0.5182572367983032668448117874504532665014266967773437500000000000 0.5443420131407988860061664126988034695386886596679687500000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.9988489979948250718777558176952879875898361206054687500000000000 0.9741248750601778638724681513849645853042602539062500000000000000 1.0235731209294722798830434840056113898754119873046875000000000000 0.0129123418826655508157008611647142970468848943710327148437500000 -0.5166720442871676199914077187713701277971267700195312500000000000 0.5424967280524987112144685852399561554193496704101562500000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.9988615444568222923038547378382645547389984130859375000000000000 0.9739635522457209537705580260080751031637191772460937500000000000 1.0237595366679235198148489871527999639511108398437500000000000000 0.0127829156265001527004177006574536790139973163604736328125000000 -0.5149899865514102614838520821649581193923950195312500000000000000 0.5405558178044105321902179639437235891819000244140625000000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.9988739648287414674143747106427326798439025878906250000000000000 0.9738002930335214468726690029143355786800384521484375000000000000 1.0239476366239614879560804183711297810077667236328125000000000000 0.0126541094027515788056348355894442647695541381835937500000000000 -0.5132131221550957356214439641917124390602111816406250000000000000 0.5385213409605988932327136353706009685993194580078125000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.9988862597160830247844387486111372709274291992187500000000000000 0.9736354301309160241828521975548937916755676269531250000000000000 1.0241370893012500253860252996673807501792907714843750000000000000 0.0125259232114197996410531743549654493108391761779785156250000000 -0.5113434595640585778042463971360120922327041625976562500000000000 0.5363953059868981076974137067736592143774032592773437500000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.9988984297243472809668674017302691936492919921875000000000000000 0.9734692906179717164505404980445746332406997680664062500000000000 1.0243275688307227344608918429003097116947174072265625000000000000 0.0123983570525048308191840007452810823451727628707885742187500000 -0.5093829598188356344579119650006759911775588989257812500000000000 0.5341796739238452440545756871870253235101699829101562500000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.9989104754590346635367836825025733560323715209960937500000000000 0.9733021957785297217924380674958229064941406250000000000000000000 1.0245187551395396052811292975093238055706024169921875000000000000 0.0122714109260066775441977426908124471083283424377441406250000000 -0.5073335390657132126790429538232274353504180908203125000000000000 0.5318763609177266094008018626482225954532623291015625000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.9989223975256456000693106034304946660995483398437500000000000000 0.9731344609845530291281079371401574462652206420898437500000000000 1.0247103340667382820328157322364859282970428466796875000000000000 0.0121450848319253346119239722611382603645324707031250000000000000 -0.5051970709575632767496244923677295446395874023437500000000000000 0.5294872406214139459734724368900060653686523437500000000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.9989341965296805181395711770164780318737030029296875000000000000 0.9729663956287883941342897742288187146186828613281250000000000000 1.0249019974305726421448525798041373491287231445312500000000000000 0.0120193787702607864098514056649946724064648151397705078125000000 -0.5029753889352106543952913852990604937076568603515625000000000000 0.5270141464757323035428271396085619926452636718750000000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.9989458730766397343003859532473143190145492553710937500000000000 0.9727983031009667103106153263070154935121536254882812500000000000 1.0250934430523126472678541176719591021537780761718750000000000000 0.0118942927410130658977260864617164770606905221939086914062500000 -0.5006702883992520947131765751692000776529312133789062500000000000 0.5244588738812782091613939883245620876550674438476562500000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.9989574277720237871491804071411024779081344604492187500000000000 0.9726304808030158399745346287090796977281570434570312500000000000 1.0252843747410318453461286480887793004512786865234375000000000000 0.0117698267441821349116315431615475972648710012435913085937500000 -0.4982835287814997293764918140368536114692687988281250000000000000 0.5218231822698640165469896601280197501182556152343750000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.9989688612213329932387750886846333742141723632812500000000000000 0.9724632201990395241608666765387170016765594482421875000000000000 1.0254745022436264623166835008305497467517852783203125000000000000 0.0116459807797680055946321076021376939024776220321655273437500000 -0.4958168355245698433186873899103375151753425598144531250000000000 0.5191087970841058440996107492537703365087509155273437500000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.9989801740300677801442930103803519159555435180664062500000000000 0.9722968068961205245770429428375791758298873901367187500000000000 1.0256635411640149246892406154074706137180328369140625000000000000 0.0115227548477706744772808278298725781496614217758178710937500000 -0.4932719019775375635106229310622438788414001464843750000000000000 0.5163174116730788743012681152322329580783843994140625000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.9989913668037285754408571847307030111551284790039062500000000000 0.9721315207523052448479461418173741549253463745117187500000000000 1.0258512128551517950114657651283778250217437744140625000000000000 0.0114001489481901294165133720071025891229510307312011718750000000 -0.4906503912150632085165113949187798425555229187011718750000000000 0.5134506891114434257161747154896147549152374267578125000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.9990024401478156956812881617224775254726409912109375000000000000 0.9719676360084463784261288310517556965351104736328125000000000000 1.0260372442871850129364474923931993544101715087890625000000000000 0.0112781630810264085762462116235838038846850395202636718750000000 -0.4879539377869201999260440061334520578384399414062500000000000000 0.5105102639489730309563242371950764209032058715820312500000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.9990133946678296794630114163737744092941284179687500000000000000 0.9718054214408861080087831396667752414941787719726562500000000000 1.0262213678947731398949372305651195347309112548828125000000000000 0.0111567972462794789967333031199814286082983016967773437500000000 -0.4851841494044456526424369258165825158357620239257812500000000000 0.5074977438970046383914791476854588836431503295898437500000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.9990242309692708433388474986713845282793045043945312500000000000 0.9716451405322650280993457272415980696678161621093750000000000000 1.0264033214062766585783492701011709868907928466796875000000000000 0.0110360514439493545557624543107522185891866683959960937500000000 -0.4823426085700645571385791754437377676367759704589843750000000000 0.5044147114579632384945284684363286942243576049804687500000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.9990349496576396148839194211177527904510498046875000000000000000 0.9714870516580353942970305070048198103904724121093750000000000000 1.0265828476572438354708083352306857705116271972656250000000000000 0.0109159256740360404575040931263174570631235837936401367187500000 -0.4794308741557228303875604069617111235857009887695312500000000000 0.5012627255037949147720155451679602265357971191406250000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.9990455513384364216733501962153241038322448730468750000000000000 0.9713314082865374121666945939068682491779327392578125000000000000 1.0267596943903354311800057985237799584865570068359375000000000000 0.0107964199365395262936173637058345775585621595382690429687500000 -0.4764504829357760762320594949414953589439392089843750000000000000 0.4980433228088551045331655586778651922941207885742187500000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.9990560366171616912822628364665433764457702636718750000000000000 0.9711784591907665076249145386100281029939651489257812500000000000 1.0269336140435567639173086718074046075344085693359375000000000000 0.0106775342314597981863144582348468247801065444946289062500000000 -0.4734029510796472495215425624337512999773025512695312500000000000 0.4947580195425668181385958632745314389467239379882812500000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.9990664060993157402634778918582014739513397216796875000000000000 0.9710284486702075446018511684087570756673812866210937500000000000 1.0271043635284238249028021527919918298721313476562500000000000000 0.0105592685587968838911709923422677093185484409332275390625000000 -0.4702897756093494252560560653364518657326698303222656250000000000 0.4914083127269432416106553773715859279036521911621093750000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.9990766603903989961921183748927433043718338012695312500000000000 0.9708816167813547615139668778283521533012390136718750000000000000 1.0272717039994432308702698719571344554424285888671875000000000000 0.0104416229185508042248686777497823641169816255569458007812500000 -0.4671124358268084475476200623234035447239875793457031250000000000 0.4879956816639101080390616971271811053156852722167968750000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.9990868000959119976656097605882678180932998657226562500000000000 0.9707381995757549120185103674884885549545288085937500000000000000 1.0274354006160690833127091536880470812320709228515625000000000000 0.0103245973107215088804267111299850512295961380004882812500000000 -0.4638723947157621374515201750909909605979919433593750000000000000 0.4845215893372051274567979817220475524663925170898437500000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.9990968258213550612367725989315658807754516601562500000000000000 0.9705984293446212607392453719512559473514556884765625000000000000 1.0275952222980888617342998259118758141994476318359375000000000000 0.0102081917353089926536746645524544874206185340881347656250000000 -0.4605711003229160382943518925458192825317382812500000000000000000 0.4809874837935340652350646450940985232591629028320312500000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.9991067381722285034584274399094283580780029296875000000000000000 0.9704625348692624831059561074653174728155136108398437500000000000 1.0277509414751946348332012348691932857036590576171875000000000000 0.0100924061923133041168698653677893162239342927932739257812500000 -0.4572099871229422518581486656330525875091552734375000000000000000 0.4773947995075689121335926756728440523147583007812500000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.9991165377540328629279997585399542003870010375976562500000000000 0.9703307416767485982234120456269010901451110839843750000000000000 1.0279023338313171276325874714530073106288909912109375000000000000 0.0099772406817344189838836499006902158726006746292114257812500000 -0.4537904773718545725635920007334789261221885681152343750000000000 0.4737449587353234625730635798390721902251243591308593750000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.9991262251722684561983101048099342733621597290039062500000000000 0.9702032723004110348341555436491034924983978271484375000000000000 1.0280491780441258775624646659707650542259216308593750000000000000 0.0098626952035723598061212058496494137216359376907348632812500000 -0.4503139824532644275301151992607628926634788513183593750000000000 0.4700393728604091436729106590064475312829017639160156250000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.9991358010324358218667839537374675273895263671875000000000000000 0.9700803465449316931312750966753810644149780273437500000000000000 1.0281912555199399506022928107995539903640747070312500000000000000 0.0097487697578270814807721578176824550610035657882690429687500000 -0.4467819042220212977234439222229411825537681579589843750000000000 0.4662794437376754363988595741830067709088325500488281250000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.9991452659400352764862418553093448281288146972656250000000000000 0.9699621817559290759547252491756808012723922729492187500000000000 1.0283283501241415880400609239586628973484039306640625000000000000 0.0096354643444985840078365058047893398907035589218139648437500000 -0.4431956363497637774173654179321601986885070800781250000000000000 0.4624665650387609350246975736808963119983673095703125000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.9991546205005671366095043595123570412397384643554687500000000000 0.9698489930940922265634185350791085511445999145507812500000000000 1.0284602479070421576778926464612595736980438232421875000000000000 0.0095227789635869194290185291151829005684703588485717773437500000 -0.4395565656769584994556510082475142553448677062988281250000000000 0.4586021236041323834164984418748645111918449401855468750000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.9991638653195319408339969413646031171083450317382812500000000000 0.9697409938140535423656274360837414860725402832031250000000000000 1.0285867368250103393023664466454647481441497802734375000000000000 0.0094107136150920669276365160271780041512101888656616210937500000 -0.4358660735760844229247368275537155568599700927734375000000000000 0.4546875008062685186160933881183154881000518798828125000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.9991730010024301167348426133685279637575149536132812500000000000 0.9696383955483228733740475036029238253831863403320312500000000000 1.0287076064565374711179401856497861444950103759765625000000000000 0.0092992682990139970133913749350540456362068653106689453125000000 -0.4321255373307156255613392659142846241593360900878906250000000000 0.4507240739287436404048037275060778483748435974121093750000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.9991820281547619808648619255109224468469619750976562500000000000 0.9695414085967380968256179585296195000410079956054687500000000000 1.0288226477127857538818034299765713512897491455078125000000000000 0.0091884430153527252987943896300748747307807207107543945312500000 -0.4283363315354017930580710071808425709605216979980468750000000000 0.4467132175661072124306372188584646210074424743652343750000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.9991909473820279607991778902942314743995666503906250000000000000 0.9694502422220205861691511017852462828159332275390625000000000000 1.0289316525420353354292046788032166659832000732421875000000000000 0.0090782377641082587227394640194688690826296806335449218750000000 -0.4244998295213886496668465042603202164173126220703125000000000000 0.4426563050496051809901132401137147098779678344726562500000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.9991997592897284841129135202208999544382095336914062500000000000 0.9693651049521481155579749611206352710723876953125000000000000000 1.0290344136273088526678520793211646378040313720703125000000000000 0.0089686525452805920810561701728147454559803009033203125000000000 -0.4206174048134230236684061310370452702045440673828125000000000000 0.4385547099039842633416697026405017822980880737304687500000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.9992084644833639783811918277933727949857711791992187500000000000 0.9692862048903995164650382321269717067480087280273437500000000000 1.0291307240763285513196478859754279255867004394531250000000000000 0.0088596873588697132306801762524628429673612117767333984375000000 -0.4166904326230986832513281115097925066947937011718750000000000000 0.4344098073408381166515823679219465702772140502929687500000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.9992170635684347601568333629984408617019653320312500000000000000 0.9692137500340595179793012903246562927961349487304687500000000000 1.0292203771028101133566678981878794729709625244140625000000000000 0.0087513422048756499271870978873266722075641155242919921875000000 -0.4127202913844491005690429119567852467298507690429687500000000000 0.4302229757942004351178866272675804793834686279296875000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.9992255571504413680372636008542031049728393554687500000000000000 0.9691479486029209722275368221744429320096969604492187500000000000 1.0293031656979618748692928420496173202991485595703125000000000000 0.0086436170832983692108308915180714393500238656997680664062500000 -0.4087083643377819597297673226421466097235679626464843750000000000 0.4259955985043786808041943459102185443043708801269531250000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.9992339458348841185753030913474503904581069946289062500000000000 0.9690890093788731007862224942073225975036621093750000000000000000 1.0293788822908951363643836884875781834125518798828125000000000000 0.0085365119941378797552289370287326164543628692626953125000000000 -0.4046560411680599766981458742520771920680999755859375000000000000 0.4217290651563357917197549795673694461584091186523437500000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.9992422302272634393460748469806276261806488037109375000000000000 0.9690371420580379258069569914368912577629089355468750000000000000 1.0294473183964889528851927025243639945983886718750000000000000000 0.0084300269373941815603812344193102035205811262130737304687500000 -0.4005647197044882035221746718889335170388221740722656250000000000 0.4174247735792765978679597083100816234946250915527343750000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.9992504109330797579247018802561797201633453369140625000000000000 0.9689925576170921317498141434043645858764648437500000000000000000 1.0295082642490673840995896171079948544502258300781250000000000000 0.0083241619130672642179469278289616340771317481994628906250000000 -0.3964358076883578996252310844283783808350563049316406250000000000 0.4130841315144924696944883635296719148755073547363281250000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.9992584885578333908640047411608975380659103393554687500000000000 0.9689554686956179940793276728072669357061386108398437500000000000 1.0295615084200486766263793469988740980625152587890625000000000000 0.0082189169211571624223955367938287963625043630599975585937500000 -0.3922707246166224903660690870310645550489425659179687500000000000 0.4087085584589368325580949203867930918931961059570312500000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.9992664637070248767614089047128800302743911743164062500000000000 0.9689260899965476125927921202674042433500289916992187500000000000 1.0296068374175022519523281516740098595619201660156250000000000000 0.0081142919616638466834279697081910853739827871322631835937500000 -0.3880709036691530333662569773878203704953193664550781250000000000 0.4042994875924807440803476765722734853625297546386718750000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.9992743369861546431920373834145721048116683959960937500000000000 0.9689046387070090471382854957482777535915374755859375000000000000 1.0296440352653002392457892710808664560317993164062500000000000000 0.0080102870345873274093850824328910675831139087677001953125000000 -0.3838377937281303164951395956450141966342926025390625000000000000 0.3998583677973049921305914722324814647436141967773437500000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.9992821090007230067087107272527646273374557495117187500000000000 0.9688913349421721665777340604108758270740509033203125000000000000 1.0296728830592738468396873940946534276008605957031250000000000000 0.0079069021399276132738842548519642150495201349258422851562500000 -0.3795728614985849347363000561017543077468872070312500000000000000 0.3953866657784401716924094216665253043174743652343750000000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.9992897803562303948865519487299025058746337890625000000000000000 0.9688864022149973331821115607453975826501846313476562500000000000 1.0296931584974635676132947992300614714622497558593750000000000000 0.0078041372776846956033081070813750557135790586471557617187500000 -0.3752775937396926608791147828014800325036048889160156250000000000 0.3908858682950620555551779489178443327546119689941406250000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.9992973516581772353006840603484306484460830688476562500000000000 0.9688900679351598599353678764600772410631179809570312500000000000 1.0297046353811944996436977817211300134658813476562500000000000000 0.0077019924478585587851453553298597398679703474044799804687500000 -0.3709534996170865683851047833741176873445510864257812500000000000 0.3863574845128037171804180616163648664951324462890625000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.9993048235120638445039276120951399207115173339843750000000000000 0.9689025639408278545161579131672624498605728149414062500000000000 1.0297070830832997234693948485073633491992950439453125000000000000 0.0076004676504492288402481392495246836915612220764160156250000000 -0.3666021131871272653590665413503302261233329772949218750000000000 0.3818030484880257646729262432927498593926429748535156250000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.9993121965233906500714056164724752306938171386718750000000000000 0.9689241270674470163370983755157794803380966186523437500000000000 1.0297002659793343948280153199448250234127044677734375000000000000 0.0074995628854567231158512186084408313035964965820312500000000000 -0.3622249960248200562062947938102297484874725341796875000000000000 0.3772241217957335024379972310271114110946655273437500000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.9993194712976581906005435484985355287790298461914062500000000000 0.9689549997582285190134143704199232161045074462890625000000000000 1.0296839428370878621876727265771478414535522460937500000000000000 0.0073992781528810017133146459400450112298130989074707031250000000 -0.3578237400078408958492559577280189841985702514648437500000000000 0.3726222963136028853980974417936522513628005981445312500000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.9993266484403667826441619581601116806268692016601562500000000000 0.9689954307216657181101027163094840943813323974609375000000000000 1.0296578661590678471782212000107392668724060058593750000000000000 0.0072996134527220594284679933139159402344375848770141601562500000 -0.3533999702699625600210708853410324081778526306152343750000000000 0.3679991971754066892863477278297068551182746887207031250000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.9993337285570167427550813954439945518970489501953125000000000000 0.9690456756421351736108249497192446142435073852539062500000000000 1.0296217814718982008770353786530904471874237060546875000000000000 0.0072005687849799378946746841734238842036575078964233398437500000 -0.3489553483380416487591446639271453022956848144531250000000000000 0.3633564859080015141401531764131505042314529418945312500000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.9993407122531086095307273353682830929756164550781250000000000000 0.9691059979504899057900502157281152904033660888671875000000000000 1.0295754265557273132714044550084508955478668212890625000000000000 0.0071021441496546128258060548432695213705301284790039062500000000 -0.3444915754676038943671301240101456642150878906250000000000000000 0.3586958637669130922631666180677711963653564453125000000000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.9993476001341426995239203279197681695222854614257812500000000000 0.9691766696625426780187240183295216411352157592773437500000000000 1.0295185306057428320514191000256687402725219726562500000000000000 0.0070043395467461050385438170451379846781492233276367187500000000 -0.3400103961930164286897593228786718100309371948242187500000000000 0.3540190752865086665224225725978612899780273437500000000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.9993543928056195513320858481165487319231033325195312500000000000 0.9692579722945109388376749848248437047004699707031250000000000000 1.0294508133167281638264967114082537591457366943359375000000000000 0.0069071549762543815731419272196944802999496459960937500000000000 -0.3355136021091391085313659914390882477164268493652343750000000000 0.3493279120616478716776498458784772083163261413574218750000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.9993610908730394815080444459454156458377838134765625000000000000 0.9693501978658611850647730534547008574008941650390625000000000000 1.0293719838802177779513158384361304342746734619140625000000000000 0.0068105904381794389601534334133248194120824337005615234375000000 -0.3310030359023016788277971045317826792597770690917968750000000000 0.3446242167786605636869978752656606957316398620605468750000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.9993676949419028066046166713931597769260406494140625000000000000 0.9694536500016195379458849856746383011341094970703125000000000000 1.0292817398821860752633483571116812527179718017578125000000000000 0.0067146459325213223023887110230134567245841026306152343750000000 -0.3264805956493601613033206376712769269943237304687500000000000000 0.3399098875144027642747346362739335745573043823242187500000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.9993742056177100652192279994778800755739212036132812500000000000 0.9695686451481406731289780509541742503643035888671875000000000000 1.0291797660872794573094779480015859007835388183593750000000000000 0.0066193214592800107831660483270752592943608760833740234375000000 -0.3219482394044348994022186616348335519433021545410156250000000000 0.3351868823229949279074446621962124481797218322753906250000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.9993806235059616849270014427020214498043060302734375000000000000 0.9696955139186228533887401681568007916212081909179687500000000000 1.0290657330933004054429602547315880656242370605468750000000000000 0.0065246170184554835858037336038250941783189773559570312500000000 -0.3174079900937384901560278649412794038653373718261718750000000000 0.3304572241306494295720597165200160816311836242675781250000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.9993869492121579822807575510523747652769088745117187500000000000 0.9698346025874041709258221999334637075662612915039062500000000000 1.0289392958369119046579953646869398653507232666015625000000000000 0.0064305326100477545880895746677197166718542575836181640625000000 -0.3128619407395283325001855700975283980369567871093750000000000000 0.3257230059596238902486220467835664749145507812500000000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.9993931833417993848556193370313849300146102905273437500000000000 0.9699862747553791297860925624263472855091094970703125000000000000 1.0288000919282196399251461116364225745201110839843750000000000000 0.0063370682340568272594705234723733155988156795501708984375000000 -0.3083122600347227293404728243331192061305046081542968750000000000 0.3209863965028363907983077751850942149758338928222656250000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.9993993265003863202267098131414968520402908325195312500000000000 0.9701509132128601775590936995286028832197189331054687500000000000 1.0286477397879123518720234642387367784976959228515625000000000000 0.0062442238904827015999465800177858909592032432556152343750000000 -0.3037611982899301454885687689966289326548576354980468750000000000 0.3162496460708955070550985055888304486870765686035156250000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.9994053792934192159691519918851554393768310546875000000000000000 0.9703289220310495899468605784932151436805725097656250000000000000 1.0284818365557888419914434052770957350730895996093750000000000000 0.0061519995793253637317299364895006874576210975646972656250000000 -0.2992110937745582899260909925942542031407356262207031250000000000 0.3115150929332090590229142890166258439421653747558593750000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.9994113423263983886357664232491515576839447021484375000000000000 0.9705207289191896125046810084313619881868362426757812500000000000 1.0283019557336070537445493755512870848178863525390625000000000000 0.0060603953005848379409492565628170268610119819641113281250000000 -0.2946643794731243493068006955581950023770332336425781250000000000 0.3067851700742940113109114008693723008036613464355468750000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.9994172162048243768239785822515841573476791381835937500000000000 0.9707267878916995273996803916816134005784988403320312500000000000 1.0281076445179491152259743103059008717536926269531250000000000000 0.0059694110542610964720289246088213985785841941833496093750000000 -0.2901235902768131702522680370748275890946388244628906250000000000 0.3020624123853353215629624628491001203656196594238281250000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.9994230015341974970866090188792441040277481079101562500000000000 0.9709475822985400572662229023990221321582794189453125000000000000 1.0278984207698549369069951353594660758972167968750000000000000000 0.0058790468403541497333097964883563690818846225738525390625000000 -0.2855913706285177489085924662504112347960472106933593750000000000 0.2973494643092260969474693865777226164937019348144531250000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.9994286989200181769987807456345763057470321655273437500000000000 0.9711836282831307620710958872223272919654846191406250000000000000 1.0276737695569055919264656040468253195285797119140625000000000000 0.0057893026588639977247918722014219383709132671356201171875000000 -0.2810704826368937703229278213257202878594398498535156250000000000 0.2926490879546218004669810852647060528397560119628906250000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.9994343089677868441356167750200256705284118652343750000000000000 0.9714354787459976714458775859384331852197647094726562500000000000 1.0274331391895761278476584266172721982002258300781250000000000000 0.0057001785097906300381342958871755399741232395172119140625000000 -0.2765638146711605904748410011961823329329490661621093750000000000 0.2879641716907418991233669203211320564150810241699218750000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.9994398322830038150499376570223830640316009521484375000000000000 0.9717037279097473501110471261199563741683959960937500000000000000 1.0271759366562602799888281879248097538948059082031250000000000000 0.0056116743931340735615509451861271372763440012931823730468750000 -0.2720743904431526249965145325404591858386993408203125000000000000 0.2832977392294208085488094184256624430418014526367187500000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.9994452907066467828300915243744384497404098510742187500000000000 0.9719792192160873200990067743987310677766799926757812500000000000 1.0269113621972063565834787368657998740673065185546875000000000000 0.0055672094668741548342816294336898863548412919044494628906250000 -0.2910677822484256105362021571636432781815528869628906250000000000 0.3022022011821739462256175556831294670701026916503906250000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.9994507058019608258803145872661843895912170410156250000000000000 0.9722521030693713761650087690213695168495178222656250000000000000 1.0266493085345502755956204055109992623329162597656250000000000000 0.0055229379755041985849972618893843900877982378005981445312500000 -0.3083944403111330556654934298421721905469894409179687500000000000 0.3194403162621414216104653860384132713079452514648437500000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.9994560777578471721938058180967345833778381347656250000000000000 0.9725219695656780460879531347018200904130935668945312500000000000 1.0263901859500164093219609640073031187057495117187500000000000000 0.0054788599190240721073519303274679259629920125007629394531250000 -0.3243231485476132380796343568363226950168609619140625000000000000 0.3352808683856614013762964532361365854740142822265625000000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.9994614067632071607860666517808567732572555541992187500000000000 0.9727884108108618699262137852201703935861587524414062500000000000 1.0261344027155525626682219808571971952915191650390625000000000000 0.0054349752974339939765036078256343898829072713851928710937500000 -0.3390536895208534629020391548692714422941207885742187500000000000 0.3499236401157214126911298990307841449975967407226562500000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.9994666930069420196502960607176646590232849121093750000000000000 0.9730510212479384080097588594071567058563232421875000000000000000 1.0258823647659456312908332620281726121902465820312500000000000000 0.0053912841107339945501131239780079340562224388122558593750000000 -0.3527395802577155126122931960708228871226310729980468750000000000 0.3635221484791834600791560205834684893488883972167968750000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.9994719366779529767796930173062719404697418212890625000000000000 0.9733093980640876718979370707529596984386444091796875000000000000 1.0256344752918182816614489638595841825008392333984375000000000000 0.0053477863589240278580083653992005565669387578964233398437500000 -0.3655019708582490367554385102266678586602210998535156250000000000 0.3761975435760970820631143851642264053225517272949218750000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.9994771379651413711897589564614463597536087036132812500000000000 0.9735631416803011140004286971816327422857284545898437500000000000 1.0253911342499815173567867532256059348583221435546875000000000000 0.0053044820420041927794274627672166388947516679763793945312500000 -0.3774385784272009103368361593311419710516929626464843750000000000 0.3880475425112092646706685172830475494265556335449218750000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.9994822970574083198513903880666475743055343627929687500000000000 0.9738118563262144755654503569530788809061050415039062500000000000 1.0251527377886020531150279566645622253417968750000000000000000000 0.0052613711599743609448331937983311945572495460510253906250000000 -0.3886296688325970305477596866694511845707893371582031250000000000 0.3991524111525457940707894977094838395714759826660156250000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.9994874141436551617800887470366433262825012207031250000000000000 0.9740551507020236421396930381888523697853088378906250000000000000 1.0249196775852866814204844558844342827796936035156250000000000000 0.0052184537128345349563107724577548651723191142082214355468750000 -0.3991421996165864793937316790106706321239471435546875000000000000 0.4095791070422555302243949881813023239374160766601562500000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.9994924894127832359913554682862013578414916992187500000000000000 0.9742926387285607559007871714129578322172164916992187500000000000 1.0246923400970056050596213026437908411026000976562500000000000000 0.0051757297005847980805870456322281825123354792594909667968750000 -0.4090327723694881512095378184312721714377403259277343750000000000 0.4193842317706577005331780583219369873404502868652343750000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.9994975230536936594560870616987813264131546020507812500000000000 0.9745239403856071902509938809089362621307373046875000000000000000 1.0244711057217801286611802424886263906955718994140625000000000000 0.0051331991232250826634464502262744645122438669204711914062500000 -0.4183497886476760796448104429146042093634605407714843750000000000 0.4286161868941262276244685835990821942687034606933593750000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.9995025152552877711897849621891509741544723510742187500000000000 0.9747486826373304991122381579771172255277633666992187500000000000 1.0242563478732451542896342289168387651443481445312500000000000000 0.0050908619807554017153150560659469192614778876304626464843750000 -0.4271350578813675191724996693665161728858947753906250000000000000 0.4373167818428783659712166809185873717069625854492187500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.9995074662064667991856481421564240008592605590820312500000000000 0.9749665004423556657897620425501372665166854858398437500000000000 1.0240484319705780436038367042783647775650024414062500000000000000 0.0050487182731757430931285313135958858765661716461181640625000000 -0.4354250189034961637801757206034380942583084106445312500000000000 0.4455224554498476985386901105812285095453262329101562500000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.9995123760961320824591780365153681486845016479492187500000000000 0.9751770378444324371969287312822416424751281738281250000000000000 1.0238477143478317277214273417484946548938751220703125000000000000 0.0050067680004861475628885614241880830377340316772460937500000000 -0.4432516831684309432937141082220477983355522155761718750000000000 0.4532652191694032661750668466993374750018119812011718750000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.9995172451131848490035736176650971174240112304687500000000000000 0.9753799491379463448836872885294724255800247192382812500000000000 1.0236545410884234641457624093163758516311645507812500000000000000 0.0049650111626866290023829542121802660403773188591003417968750000 -0.4506433736754485996911512302176561206579208374023437500000000000 0.4605733960008218108583832872682251036167144775390625000000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.9995220734465263268120338580047246068716049194335937500000000000 0.9755749001006799314694717395468614995479583740234375000000000000 1.0234692467923727221545959764625877141952514648437500000000000000 0.0049234477597771813400795437587476044427603483200073242187500000 -0.4576253113807306482918590972985839471220970153808593750000000000 0.4674722069002849589303139055118663236498832702636718750000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.9995268612850577438777577299333643168210983276367187500000000000 0.9757615692842892540781463139865081757307052612304687500000000000 1.0232921532858261226550666833645664155483245849609375000000000000 0.0048820777917577837592966183422049653017893433570861816406250000 -0.4642200860236283532778145399788627400994300842285156250000000000 0.4739842416071439745728355319442925974726676940917968750000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.9995316088176804392162466683657839894294738769531250000000000000 0.9759396493509701064894557021034415811300277709960937500000000000 1.0231235682843908829653400971437804400920867919921875000000000000 0.0048409012586284536072689377306232927367091178894042968750000000 -0.4704480381518080234215517521079163998365402221679687500000000000 0.4801298406690649445138774353836197406053543090820312500000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.9995363162332955297983971831854432821273803710937500000000000000 0.9761088484428114275814891698246356099843978881835937500000000000 1.0229637840237795209930027340305969119071960449218750000000000000 0.0047999181603891509853565544574394152732565999031066894531250000 -0.4763275720760686282595486318314215168356895446777343750000000000 0.4859274083968469493122199764911783859133720397949218750000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.9995409837208044656620131718227639794349670410156250000000000000 0.9762688915684263335492687474470585584640502929687500000000000000 1.0228130758731825977747575961984694004058837890625000000000000000 0.0047591284970399088533055120819881267379969358444213867187500000 -0.4818754144945768813634856542194029316306114196777343750000000000 0.4913936714886567025395436303369933739304542541503906250000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.9995456114691083637779911441612057387828826904296875000000000000 0.9764195219896919519797506836766842752695083618164062500000000000 1.0226717009485248865985340671613812446594238281250000000000000000 0.0047185322685807089965193128477949358057230710983276367187500000 -0.4871068299393708223021803860319778323173522949218750000000000000 0.4965438944765322437646659636811818927526473999023437500000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.9995501996671085631618325351155363023281097412109375000000000000 0.9765605025899075641859781171660870313644409179687500000000000000 1.0225398967443095621376869530649855732917785644531250000000000000 0.0046781294750115592212535986504917673300951719284057617187500000 -0.4920358015833329323740485961025115102529525756835937500000000000 0.5013920605333560542860027453571092337369918823242187500000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.9995547485037062918067363170848693698644638061523437500000000000 0.9766916172034527665601899570901878178119659423828125000000000000 1.0224178798039598170532826770795509219169616699218750000000000000 0.0046379201163324577927848935132715268991887569427490234375000000 -0.4966751840148806440566886521992273628711700439453125000000000000 0.5059510242475455665811523431329987943172454833984375000000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.9995592581678027777059014624683186411857604980468750000000000000 0.9768126718861971369278762722387909889221191406250000000000000000 1.0223058444494084184839266526978462934494018554687500000000000000 0.0045979041925433977722192935289058368653059005737304687500000000 -0.5010368331443866285468402566039003431797027587890625000000000000 0.5102326415294733408245519967749714851379394531250000000000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.9995637288482993598748294061806518584489822387695312500000000000 0.9769234961055327515211388345051091164350509643554687500000000000 1.0222039615910658572062175153405405580997467041015625000000000000 0.0045580817036443878331741785814301692880690097808837890625000000 -0.5051317173156119055832391495641786605119705200195312500000000000 0.5142478807229006187995423715619836002588272094726562500000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.9995681607340972663067191206209827214479446411132812500000000000 0.9770239438290374556217443569039460271596908569335937500000000000 1.0221123776391571880139963468536734580993652343750000000000000000 0.0045184526496354279756495486708445241674780845642089843750000000 -0.5089700128626154507216483580123167484998703002929687500000000000 0.5180069181618863760618864944262895733118057250976562500000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.9995725540140977249947695781884249299764633178710937500000000000 0.9771138944914666835117600385274272412061691284179687500000000000 1.0220312135367286554554766553337685763835906982421875000000000000 0.0044790170305165164649219278203418070916086435317993164062500000 -0.5125611867106096841695261900895275175571441650390625000000000000 0.5215192207716428107744377484777942299842834472656250000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.9995769088772020749544822137977462261915206909179687500000000000 0.9771932538210472696249553337111137807369232177734375000000000000 1.0219605639333568802840090938843786716461181640625000000000000000 0.0044397748462876567704382679835362068843096494674682617187500000 -0.5159140681199247957522402430186048150062561035156250000000000000 0.5247936178125001127625637309392914175987243652343750000000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.9995812255123114331567535373324062675237655639648437500000000000 0.9772619545078852221209331219142768532037734985351562500000000000 1.0219004965167377552148764152661897242069244384765625000000000000 0.0044007260969488428206664032416028931038454174995422363281250000 -0.5190369112806786366931532938906457275152206420898437500000000000 0.5278383634745763552942321439331863075494766235351562500000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.9995855041083271386170849837071727961301803588867187500000000000 0.9773199566996991771716807306802365928888320922851562500000000000 1.0218510515169552110847916992497630417346954345703125000000000000 0.0043618707825000754829680715829454129561781883239746093750000000 -0.5219374501562786816677430579147767275571823120117187500000000000 0.5306611917212787910003157776372972875833511352539062500000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.9995897448541505303509779878368135541677474975585937500000000000 0.9773672483129695054415719823737163096666336059570312500000000000 1.0218122413953316662826864558155648410320281982421875000000000000 0.0043232089029413564920667489843708608532324433326721191406250000 -0.5246229467275043134577572345733642578125000000000000000000000000 0.5332693645333870247071672565652988851070404052734375000000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.9995939479386827253293290596047881990671157836914062500000000000 0.9774038451508932912048521757242269814014434814453125000000000000 1.0217840507264721594538059434853494167327880859375000000000000000 0.0042847404582726867153241734342827840009704232215881347656250000 -0.5271002335914320990895021168398670852184295654296875000000000000 0.5356697145079774013964879486593417823314666748046875000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.9995981135508250625676396339258644729852676391601562500000000000 0.9774297908231435183523672094452194869518280029296875000000000000 1.0217664362785066067829120584065094590187072753906250000000000000 0.0042464654484940678874638209094882768113166093826293945312500000 -0.5293757517101334020281910852645523846149444580078125000000000000 0.5378686826071215065780961595010012388229370117187500000000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.9996022418794787700591086831991560757160186767578125000000000000 0.9774451564662273161943062405043747276067733764648437500000000000 1.0217593272927301129016086633782833814620971679687500000000000000 0.0042083838736055017432091673867944336961954832077026367187500000 -0.5314555839747495680214228741533588618040084838867187500000000000 0.5398723517219604639549856983649078756570816040039062500000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.9996063331135451868192376423394307494163513183593750000000000000 0.9774500402671075782734533277107402682304382324218750000000000000 1.0217626259599827953650219569681212306022644042968750000000000000 0.0041704957336069865478367368893941602436825633049011230468750000 -0.5333454851449708211674760605092160403728485107421875000000000000 0.5416864766121847196700400672852993011474609375000000000000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.9996103874419255408412254837458021938800811767578125000000000000 0.9774445667965362405382734323211479932069778442382812500000000000 1.0217762080873147301218750726548023521900177001953125000000000000 0.0041328010284985188318995774636732676299288868904113769531250000 -0.5350509086372857714408723950327839702367782592773437500000000000 0.5433165106942828836977810169628355652093887329101562500000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.9996144050535210601182711798173841089010238647460937500000000000 0.9774288861621477364494126049976330250501632690429687500000000000 1.0217999239448944948094322171527892351150512695312500000000000000 0.0040952997582800977280359511212282086489722132682800292968750000 -0.5365770305638684067872645755414851009845733642578125000000000000 0.5447676300804284998946513951523229479789733886718750000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.9996183861372329726435737029532901942729949951171875000000000000 0.9774031729946208724157941105659119784832000732421875000000000000 1.0218335992798450728713532953406684100627899169921875000000000000 0.0040579919229517293077780237808838137425482273101806640625000000 -0.5379287713646871971207019669236615300178527832031250000000000000 0.5460447552105907043085153418360278010368347167968750000000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.9996223308819626174326344880682881921529769897460937500000000000 0.9773676252830679755945197939581703394651412963867187500000000000 1.0218770364808573702930516446940600872039794921875000000000000000 0.0040208775225134066322318915354117052629590034484863281250000000 -0.5391108153260493196512470603920519351959228515625000000000000000 0.5471525703710762300602254981640726327896118164062500000000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.9996262394766112224786525075614918023347854614257812500000000000 0.9773224630781400801282643442391417920589447021484375000000000000 1.0219300158750823648290406708838418126106262207031250000000000000 0.0039839565569651270993123404196012415923178195953369140625000000 -0.5401276282374730675073237762262579053640365600585937500000000000 0.5480955413514033702782057844160590320825576782226562500000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.9996301121100800157748267338320147246122360229492187500000000000 0.9772679270831100550864789511251728981733322143554687500000000000 1.0219922971370500874854769790545105934143066406250000000000000000 0.0039472290263068941784663223870666115544736385345458984375000000 -0.5409834734040832593393588467733934521675109863281250000000000000 0.5488779314566969436128829329391010105609893798828125000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.9996339489712702253143561392789706587791442871093750000000000000 0.9772042771543679728907250137126538902521133422851562500000000000 1.0220636207881723667156848023296333849430084228515625000000000000 0.0039106949305387208801199072638610232388600707054138183593750000 -0.5416824262024354519340363367518875747919082641601562500000000000 0.5495038160635129509401508585142437368631362915039062500000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.9996377502490831901127421588171273469924926757812500000000000000 0.9771317907333390007096340923453681170940399169921875000000000000 1.0221437097648273795158502252888865768909454345703125000000000000 0.0038743542696606024337835361137649670126847922801971435546875000 -0.5422283873428987988063454395160079002380371093750000000000000000 0.5499770958822201016857889044331386685371398925781250000000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.9996415161324201381631837648455984890460968017578125000000000000 0.9770507612318292123276819438615348190069198608398437500000000000 1.0222322710330111750209880483453162014484405517578125000000000000 0.0038382070436725423089041608903926316997967660427093505859375000 -0.5426250949806447065881798152986448258161544799804687500000000000 0.5503015090679898024816907309286762028932571411132812500000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.9996452468101824084811823922791518270969390869140625000000000000 0.9769614963922698125387000800401438027620315551757812500000000000 1.0223289972280951154459671670338138937950134277343750000000000000 0.0038022532525745214235235458488659787690266966819763183593750000 -0.5428761357993319158765643805963918566703796386718750000000000000 0.5504806423044810159694861795287579298019409179687500000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.9996489424712711180376345510012470185756683349609375000000000000 0.9768643166433147451144236583786550909280776977539062500000000000 1.0224335682992273799385429811081849038600921630859375000000000000 0.0037664928963665597269616647224665939575061202049255371093750000 -0.5429849551762034876034590524795930832624435424804687500000000000 0.5505179409689365810365302422724198549985885620117187500000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.9996526033045876058480416759266518056392669677734375000000000000 0.9767595534698391146477547408721875399351119995117187500000000000 1.0225456531393359860260261484654620289802551269531250000000000000 0.0037309259750486559181759105285891564562916755676269531250000000 -0.5429548665241140659176721783296670764684677124023437500000000000 0.5504167184742113638762361915723886340856552124023437500000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.9996562294990330999056027394544798880815505981445312500000000000 0.9766475478146517952282579244638327509164810180664062500000000000 1.0226649111834145156052500169607810676097869873046875000000000000 0.0036955524886208186707836631512691383250057697296142578125000000 -0.5427890598946515376965749055671039968729019165039062500000000000 0.5501801648718932513659751748491544276475906372070312500000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.9996598212435089392258191764994990080595016479492187500000000000 0.9765286485272781646926887333393096923828125000000000000000000000 1.0227909939597397137589496196596883237361907958984375000000000000 0.0036603724370830310712310318166373690473847091197967529296875000 -0.5424906099167023931784115120535716414451599121093750000000000000 0.5498113547908685116993865449330769479274749755859375000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.9996633787269163518018899594608228653669357299804687500000000000 0.9764032108730543724206540900922846049070358276367187500000000000 1.0229235465807782201608233663137070834636688232421875000000000000 0.0036253858204352840122197676464566029608249664306640625000000000 -0.5420624831363271001194448217574972659349441528320312500000000000 0.5493132547771976126327331257925834506750106811523437500000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.9996669021381565656270140607375651597976684570312500000000000000 0.9762715951135942926697453003725968301296234130859375000000000000 1.0230622091627188385842828211025334894657135009765625000000000000 0.0035905926386775796621542156117357080802321434020996093750000000 -0.5415075448164354821045662902179174125194549560546875000000000000 0.5486887300937905997955112979980185627937316894531250000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.9996703916661308086943904527288395911455154418945312500000000000 0.9761341651675099484464226406998932361602783203125000000000000000 1.0232066181647516689423582647577859461307525634765625000000000000 0.0035559928918099331998647905095367605099454522132873535156250000 -0.5408285652483421079850245405395980924367904663085937500000000000 0.5479405510319620420389696846541482955217361450195312500000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.9996738474997404200195205703494139015674591064453125000000000000 0.9759912873581497727570877032121643424034118652343750000000000000 1.0233564076413310672819534374866634607315063476562500000000000000 0.0035215865798323294465210775427976841456256806850433349609375000 -0.5400282256216888399080744420643895864486694335937500000000000000 0.5470713987813535794657582300715148448944091796875000000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.9996772698278866275956033859984017908573150634765625000000000000 0.9758433292531097924538130428118165582418441772460937500000000000 1.0235112104026635737596961917006410658359527587890625000000000000 0.0034873737027447644989952557637025165604427456855773925781250000 -0.5391091234943264920431715836457442492246627807617187500000000000 0.5460838708998160262453325231035705655813217163085937500000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.9996806588394706594158378720749169588088989257812500000000000000 0.9756906585984244095755002490477636456489562988281250000000000000 1.0236706590805169092561754951020702719688415527343750000000000000 0.0034533542605472478982664430446902770199812948703765869140625000 -0.5380737778994777453789311039145104587078094482421875000000000000 0.5449804864205722854109126274124719202518463134765625000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.9996840147233937434734230009780731052160263061523437500000000000 0.9755336423486654640058191034768242388963699340820312500000000000 1.0238343870981221339633293609949760138988494873046875000000000000 0.0034195282532398056651867790378673817031085491180419921875000000 -0.5369246341237322583950231091876048594713211059570312500000000000 0.5437636906302117933975637242838274687528610229492187500000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.9996873376685572187838602076226379722356796264648437500000000000 0.9753726457927006654458068624080624431371688842773437500000000000 1.0240020295444138831442160153528675436973571777343750000000000000 0.0033858956808224286924580148649965849472209811210632324218750000 -0.5356640681861295494314845200278796255588531494140625000000000000 0.5424358595477745126345325843431055545806884765625000000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.9996906278638623133403484644077252596616744995117187500000000000 0.9752080317735938308487675385549664497375488281250000000000000000 1.0241732239541307958319293902604840695858001708984375000000000000 0.0033524565432951230516123164449027171940542757511138916015625000 -0.5342943910456798839447856153128668665885925292968750000000000000 0.5409993041322700424444747113739140331745147705078125000000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.9996938854982103661583892062481027096509933471679687500000000000 0.9750401600000586643801625541527755558490753173828125000000000000 1.0243476109963620679366158583434298634529113769531250000000000000 0.0033192108406578557829036402182509846170432865619659423828125000 -0.5328178525620949068652976166049484163522720336914062500000000000 0.5394562742434106938915761020325589925050735473632812500000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.9996971107605024942088789430272299796342849731445312500000000000 0.9748693864460116209613715909654274582862854003906250000000000000 1.0245248350749933674563862950890325009822845458984375000000000000 0.0032861585729106620144823747153850490576587617397308349609375000 -0.5312366452322594412294165522325783967971801757812500000000000000 0.5378089623780808459230229345848783850669860839843750000000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.9997003038396400365073191096598748117685317993164062500000000000 0.9746960628340944898795328299456741660833358764648437500000000000 1.0247045448451854721128029268584214150905609130859375000000000000 0.0032532997400535395779441749652960425009950995445251464843750000 -0.5295529077229537140425463803694583475589752197265625000000000000 0.5360595072030607255442191672045737504959106445312500000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.9997034649245243320692111410608049482107162475585937500000000000 0.9745205361985255221313195761467795819044113159179687500000000000 1.0248863936505232530294051684904843568801879882812500000000000000 0.0032206343420864468399256175246136990608647465705871582031250000 -0.5277687282185813399948415280960034579038619995117187500000000000 0.5342099969027541694899241520033683627843856811523437500000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.9997065942040564978654515471134800463914871215820312500000000000 0.9743431485222959764769257162697613239288330078125000000000000000 1.0250700398858170192539773779571987688541412353515625000000000000 0.0031881623790094115560023180222515293280594050884246826171875000 -0.5258861476010918689638629075489006936550140380859375000000000000 0.5322624723591107276376988011179491877555847167968750000000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.9997096918671378729115417627326678484678268432617187500000000000 0.9741642364435175727166438264248427003622055053710937500000000000 1.0252551472907580620841372365248389542102813720703125000000000000 0.0031558838508224228841525516031651932280510663986206054687500000 -0.5239071624779023661488963625743053853511810302734375000000000000 0.5302189301795472431422240333631634712219238281250000000000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.9997127581026696852006807603174820542335510253906250000000000000 0.9739841310256337481021660096303094178438186645507812500000000000 1.0254413851797055112768930484890006482601165771484375000000000000 0.0031237987575254864622276151919777475995942950248718261718750000 -0.5218337280724000271092677394335623830556869506835937500000000000 0.5280813255874509115628256950003560632467269897460937500000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.9997157930995531627260675122670363634824752807617187500000000000 0.9738031575862241551178044574044179171323776245117187500000000000 1.0256284286128822813566330296453088521957397460937500000000000000 0.0030919070991186231069092205103743253857828676700592041015625000 -0.5196677609905289152436580479843541979789733886718750000000000000 0.5258515751887662403873946459498256444931030273437500000000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.9997187970466896445032034534960985183715820312500000000000000000 0.9736216355792224330656381425797007977962493896484375000000000000 1.0258159585141568559407687644124962389469146728515625000000000000 0.0030602088756018146036008698018804352614097297191619873046875000 -0.5174111418760155567397873710433486849069595336914062500000000000 0.5235315596272190896698361939343158155679702758789062500000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.9997217701329803585252875564037822186946868896484375000000000000 0.9734398785255335972976808989187702536582946777343750000000000000 1.0260036617404271197528942138887941837310791015625000000000000000 0.0030287040869750579165364801070836620056070387363433837890625000 -0.5150657179659363649193437595386058092117309570312500000000000000 0.5211231261398865388656531649758107960224151611328125000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.9997247125473265327855187933892011642456054687500000000000000000 0.9732581939872501086696843231038656085729598999023437500000000000 1.0261912311074030679236557261901907622814178466796875000000000000 0.0029973927332383673571847282346425345167517662048339843750000000 -0.5126333055576149932974772127636242657899856567382812500000000000 0.5186280910240917974007857083051931113004684448242187500000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.9997276244786295062993985993671230971813201904296875000000000000 0.9730768835809214811760625707393046468496322631835937500000000000 1.0263783653763376424450370905105955898761749267578125000000000000 0.0029662748143917143026082605672399949980899691581726074218750000 -0.5101156923971751355750825496215838938951492309570312500000000000 0.5160482420259585589761286428256426006555557250976562500000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.9997305061157905070601259467366617172956466674804687500000000000 0.9728962430256160587305203080177307128906250000000000000000000000 1.0265647692059649553897315854555927217006683349609375000000000000 0.0029353503304350866097427452672263825661502778530120849609375000 -0.5075146399995316137676582002313807606697082519531250000000000000 0.5133853406604018676517853236873634159564971923828125000000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.9997333576477107630608998078969307243824005126953125000000000000 0.9727165622218112428498670851695351302623748779296875000000000000 1.0267501530736102832719325306243263185024261474609375000000000000 0.0029046192813684899164394792592247540596872568130493164062500000 -0.5048318859091132093652731782640330493450164794921875000000000000 0.5106411244718502828732198395300656557083129882812500000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.9997361792632915022949191552470438182353973388671875000000000000 0.9725381253574620910029580045375041663646697998046875000000000000 1.0269342331691209135868803059565834701061248779296875000000000000 0.0028740816671919463404227812475255632307380437850952148437500000 -0.5020691459102036846573469119903165847063064575195312500000000000 0.5078173092445875669298516186245251446962356567382812500000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.9997389711514340637776854237017687410116195678710937500000000000 0.9723612110379084016997808248561341315507888793945312500000000000 1.0271167312649598368778924850630573928356170654296875000000000000 0.0028437374879054350650109395104436771362088620662689208984375000 -0.4992281161954432722183128134929575026035308837890625000000000000 0.5049155911712541744407189980847761034965515136718750000000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.9997417335010396755023975856602191925048828125000000000000000000 0.9721860924365932632440490124281495809555053710937500000000000000 1.0272973745654860877607461588922888040542602539062500000000000000 0.0028135867435089534881187400827684541582129895687103271484375000 -0.4963104755007517465692501446028472855687141418457031250000000000 0.5019376489877696023711450834525749087333679199218750000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.9997444665010095654622546135215088725090026855468750000000000000 0.9720130374638689119137779925949871540069580078125000000000000000 1.0274758955381502190107312344480305910110473632812500000000000000 0.0027836294340025154875339907789566495921462774276733398437500000 -0.4933178872146963267475427983299596235156059265136718750000000000 0.4988851460827013473142699240270303562283515930175781250000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.9997471703402449616504554796847514808177947998046875000000000000 0.9718423089514593993243352088029496371746063232421875000000000000 1.0276520317290305239765757505665533244609832763671875000000000000 0.0027538655593861544566836041525448308675549924373626708984375000 -0.4902520014701736150719568740896647796034812927246093750000000000 0.4957597325889459560777083879656856879591941833496093750000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.9997498452076472030825016190647147595882415771484375000000000000 0.9716741648504323425328266239375807344913482666015625000000000000 1.0278255255648620636321766141918487846851348876953125000000000000 0.0027242951196598595535458553484886579099111258983612060546875000 -0.4871144572261306149307813484483631327748298645019531250000000000 0.4925630474654503765385982205771142616868019104003906250000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.9997524912921175177515920040605124086141586303710937500000000000 0.9715088584407962635225430858554318547248840332031250000000000000 1.0279961241434387719806409222655929625034332275390625000000000000 0.0026949181148236372833337792798147347639314830303192138671875000 -0.4839068843469905290000099284952739253640174865722656250000000000 0.4892967205766378113729331289505353197455406188964843750000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.9997551087825572446732280695869121700525283813476562500000000000 0.9713466385510985956486251780006568878889083862304687500000000000 1.0281635790140157826755284986575134098529815673828125000000000000 0.0026657345448774507831735114393723051762208342552185058593750000 -0.4806309056874152885185935701883863657712936401367187500000000000 0.4859623747771701918196640690439380705356597900390625000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.9997576978678675008183063255273737013339996337890625000000000000 0.9711877497866321373720666088047437369823455810546875000000000000 1.0283276459491028642645460422500036656856536865234375000000000000 0.0026367444098213412527476062763298614299856126308441162109375000 -0.4772881391900525849258940525032812729477882385253906250000000000 0.4825616280096953203404552823485573753714561462402343750000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.9997602587369496252023282067966647446155548095703125000000000000 0.9710324327650826647939652502827811986207962036132812500000000000 1.0284880847088166966329936258262023329734802246093750000000000000 0.0026079477096553073910134568080820827162824571132659912109375000 -0.4738802000039788464569312509411247447133064270019531250000000000 0.4790960954232895141480241818499052897095680236816406250000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.9997627915787049568407951483095530420541763305664062500000000000 0.9708809243586604686981900158571079373359680175781250000000000000 1.0286446587987494449834002807619981467723846435546875000000000000 0.0025793444443793032277989496492409671191126108169555664062500000 -0.4704087026316484676513596241420600563287734985351562500000000000 0.4755673915204070567597227636724710464477539062500000000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.9997652965820346127046036599494982510805130004882812500000000000 0.9707334579419503173269845319737214595079421997070312500000000000 1.0287971352221190191045252504409290850162506103515625000000000000 0.0025509346139933612891692593649395348620600998401641845703125000 -0.4668752631123093133069801297097001224756240844726562500000000000 0.4719771323402960350179569104511756449937820434570312500000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.9997677739358399318092551766312681138515472412109375000000000000 0.9705902636448990872253261841251514852046966552734375000000000000 1.0289452842267807763931841691373847424983978271484375000000000000 0.0025227182184974707331026611001334458705969154834747314453125000 -0.4632815012500289264529840238537872210144996643066406250000000000 0.4683269376870238809296154158801073208451271057128906250000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.9997702238290221421479486707539763301610946655273437500000000000 0.9704515686105297245234169167815707623958587646484375000000000000 1.0290888790475145597724804247263818979263305664062500000000000000 0.0024946952578916384984930587620510777924209833145141601562500000 -0.4596290428947003570137042061105603352189064025878906250000000000 0.4646184334104836444190311794955050572752952575683593750000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.9997726464504824717138831147167365998029708862304687500000000000 0.9703175972571300711422281892737373709678649902343750000000000000 1.0292276956438348722855380401597358286380767822265625000000000000 0.0024668657321758884377882470317899787914939224720001220703125000 -0.4559195222846710859876395716128172352910041809082031250000000000 0.4608532537490229175070055589458206668496131896972656250000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.9997750419891222595225599434343166649341583251953125000000000000 0.9701885715448171909613961361174006015062332153320312500000000000 1.0293615124334272170614212882355786859989166259765625000000000000 0.0024392296413502027700725971470774311455897986888885498046875000 -0.4521545844599410557407281885389238595962524414062500000000000000 0.4570330437426414205148716973781120032072067260742187500000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.9997774106338427335671781293058302253484725952148437500000000000 0.9700647112465198285136125377903226763010025024414062500000000000 1.0294901100211655275984412583056837320327758789062500000000000000 0.0024117869854145793269417641369045668398030102252960205078125000 -0.4483358877552269805555340553837595507502555847167968750000000000 0.4531594617260560897697985183185664936900138854980468750000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.9997797525735451218409366447303909808397293090820312500000000000 0.9699462342235621870045747527910862118005752563476562500000000000 1.0296132709235279456549960741540417075157165527343750000000000000 0.0023845377643690337209070317925352355814538896083831787109375000 -0.4444651063825776349247576035850215703248977661132812500000000000 0.4492341819113156997644864532048813998699188232421875000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.9997820679971307633593369246227666735649108886718750000000000000 0.9698333567061629967298586052493192255496978759765625000000000000 1.0297307792880985299888152439962141215801239013671875000000000000 0.0023574819782135390637545224734594739857129752635955810546875000 -0.4405439331136483116502233770006569102406501770019531250000000000 0.4452588970700754322784575833793496713042259216308593750000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.9997843570935008861155779413820710033178329467773437500000000000 0.9697262935792945182100766032817773520946502685546875000000000000 1.0298424206077072540210792794823646545410156250000000000000000000 0.0023306196269480862481859873014400363899767398834228515625000000 -0.4365740820722098791684118168632267042994499206542968750000000000 0.4412353213261060447258898875588783994317054748535156250000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.9997866200515567181028586674074176698923110961914062500000000000 0.9696252586744782409056142569170333445072174072265625000000000000 1.0299479814286351953001030778978019952774047851562500000000000000 0.0023039507105726813457335921953017532359808683395385742187500000 -0.4325572916479626384145262818492483347654342651367187500000000000 0.4371651930691079490642891869356390088796615600585937500000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.9997888570601994873143780750979203730821609497070312500000000000 0.9695304650682211589085568448354024440050125122070312500000000000 1.0300472490521777046978968428447842597961425781250000000000000000 0.0022774752290873473414833938477386254817247390747070312500000000 -0.4284953275432600849903508333227364346385002136230468750000000000 0.4330502780014347519177420053893001750111579895019531250000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.9997910683083305327656375993683468550443649291992187500000000000 0.9694421253879318411961207857530098408460617065429687500000000000 1.0301400112287291133128519504680298268795013427734375000000000000 0.0022511931824920673218815014848814826109446585178375244140625000 -0.4243899859649084005397412511229049414396286010742187500000000000 0.4288923723298925239078016602434217929840087890625000000000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.9997932539848510824498362126178108155727386474609375000000000000 0.9693604521262912943058154269238002598285675048828125000000000000 1.0302260558434108705938569983118213713169097900390625000000000000 0.0022251045707868395522044391299232302117161452770233154296875000 -0.4202430969737903643235199524497147649526596069335937500000000000 0.4246933061153640442952905686979647725820541381835937500000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.9997954142786623643601728872454259544610977172851562500000000000 0.9692856579651997206426017328340094536542892456054687500000000000 1.0303051705921248970554415791411884129047393798828125000000000000 0.0021992093939716792112826215799259443883784115314483642578125000 -0.4160565280056814918552277049457188695669174194335937500000000000 0.4204549467936248285937494983954820781946182250976562500000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.9997975493786657175121490581659600138664245605468750000000000000 0.9692179561105741525395274038601201027631759643554687500000000000 1.0303771426467571714624682499561458826065063476562500000000000000 0.0021735076520465615793065161653885297710075974464416503906250000 -0.4118321875772261719816924596671015024185180664062500000000000000 0.4161792028813192656500064003921579569578170776367187500000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.9997996594737623698989636977785266935825347900390625000000000000 0.9691575606394345898664255400944966822862625122070312500000000000 1.0304417583080900389091993929469026625156402587890625000000000000 0.0021479993450114771152970050138719670940190553665161132812500000 -0.4075720291916825055444917325075948610901832580566406250000000000 0.4118680278817054563056387905817246064543724060058593750000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.9998017447528535495138157784822396934032440185546875000000000000 0.9691046868609004549810492790129501372575759887695312500000000000 1.0304988026448065330242798154358752071857452392578125000000000000 0.0021226844728664323244671230384028604021295905113220214843750000 -0.4032780554596427369240529969829367473721504211425781250000000000 0.4075234244053756449410741424799198284745216369628906250000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.9998038054048404843499042726762127131223678588867187500000000000 0.9690595516929145780693488632095977663993835449218750000000000000 1.0305480591167663906304596821428276598453521728515625000000000000 0.0020975630356114493245411889432716634473763406276702880859375000 -0.3989523224505227005920460214838385581970214843750000000000000000 0.4031474485217455550056797619618009775876998901367187500000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.9998058416186245134227306152752134948968887329101562500000000000 0.9690223740567321941696832254820037633180618286132812500000000000 1.0305893091805167216534755425527691841125488281250000000000000000 0.0020726350332465120693270499430127529194578528404235839843750000 -0.3945969442911594349254755798028782010078430175781250000000000000 0.3987422143576524469210653478512540459632873535156250000000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.9998078535831069757477962411940097808837890625000000000000000000 0.9689933752914590137095274258172139525413513183593750000000000000 1.0306223318747549377860650565708056092262268066406250000000000000 0.0020479004657716196914629680492225816124118864536285400390625000 -0.3902140980283205773382348979794187471270561218261718750000000000 0.3943098989598638470788216636719880625605583190917968750000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.9998098414871889882959976603160612285137176513671875000000000000 0.9689727795911956542695975258538965135812759399414062500000000000 1.0306469033831824333447002572938799858093261718750000000000000000 0.0020233593331867860687367510763579048216342926025390625000000000 -0.3858060287723005243876173153694253414869308471679687500000000000 0.3898527474386741520362420487799681723117828369140625000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.9998118055197718900828363075561355799436569213867187500000000000 0.9689608144676631340530548186507076025009155273437500000000000000 1.0306627965718806461126177964615635573863983154296875000000000000 0.0019990116354919882160623423317247215891256928443908691406250000 -0.3813750551390120979711184645566390827298164367675781250000000000 0.3853730784099960726685196732432814314961433410644531250000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.9998137458697569091015111553133465349674224853515625000000000000 0.9689577112415334037009984058386180549860000610351562500000000000 1.0306697804979805255243263673037290573120117187500000000000000000 0.0019748573726872183271840999196911070612259209156036376953125000 -0.3769235750080386915250585389003390446305274963378906250000000000 0.3808732897534131134342771929368609562516212463378906250000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.9998156627260452733452211759868077933788299560546875000000000000 0.9689637055660993425476590346079319715499877929687500000000000000 1.0306676198859912041427833173656836152076721191406250000000000000 0.0019508965447724824736341897590818916796706616878509521484375000 -0.3724540716139173035514886578312143683433532714843750000000000000 0.3763558647034622728355657272913958877325057983398437500000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.9998175562775382108071653419756330549716949462890625000000000000 0.9689790379873816084099757972580846399068832397460937500000000000 1.0306560745676947021820524241775274276733398437500000000000000000 0.0019271291517478010384134545773804347845725715160369873046875000 -0.3679691199874500218136574858363019302487373352050781250000000000 0.3718233782909456386356339407939231023192405700683593750000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.9998194267131370605028450881945900619029998779296875000000000000 0.9690039545453084102177854219917207956314086914062500000000000000 1.0306348988809657107879047543974593281745910644531250000000000000 0.0019035551936131597100532175659282074775546789169311523437500000 -0.3634713937629694413544712006114423274993896484375000000000000000 0.3672785041501958058773880111402831971645355224609375000000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.9998212742217430504254593870427925139665603637695312500000000000 0.9690387074212203355472183829988352954387664794921875000000000000 1.0306038410222657653037003910867497324943542480468750000000000000 0.0018801746703685576211917407363216625526547431945800781250000000 -0.3589636723661443484800770420406479388475418090820312500000000000 0.3627240217068814498446727156988345086574554443359375000000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.9998230989922574085682072109193541109561920166015625000000000000 0.9690835556376780068887910601915791630744934082031250000000000000 1.0305626423468368102476233616471290588378906250000000000000000000 0.0018569875820140082159359629088157817022874951362609863281250000 -0.3544488485949944256425681032851571217179298400878906250000000000 0.3581628237590224750341860726621234789490699768066406250000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.9998249012135814739465899947390425950288772583007812500000000000 0.9691387658173820085494298837147653102874755859375000000000000000 1.0305110366097809393437501057633198797702789306640625000000000000 0.0018339939285494906776041723617254319833591580390930175781250000 -0.3499299366041414560690725465974537655711174011230468750000000000 0.3535979244612404426284513192513259127736091613769531250000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.9998266810746163635315042483853176236152648925781250000000000000 0.9692046130089972955090615869266912341117858886718750000000000000 1.0304487491402354315539469098439440131187438964843750000000000000 0.0018111937099750449048363165616137848701328039169311523437500000 -0.3454100802988232521428813015518244355916976928710937500000000000 0.3490324677187733870553643100720364600419998168945312500000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.9998284387642635273607538692886009812355041503906250000000000000 0.9692813815888229322936808785016182810068130493164062500000000000 1.0303754959397042334501293225912377238273620605468750000000000000 0.0017885869262906309989924480419176688883453607559204101562500000 -0.3408925621406375672250987918232567608356475830078125000000000000 0.3444697359932188396314245437679346650838851928710937500000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.9998301744714240824052353673323523253202438354492187500000000000 0.9693693662485975970355411845957860350608825683593750000000000000 1.0302909826942505677749295500689186155796051025390625000000000000 0.0017661735774962671746690645591115753632038831710815429687500000 -0.3363808123612007094926923400635132566094398498535156250000000000 0.3399131595161932195559018055064370855689048767089843750000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.9998318883849993676804501774313393980264663696289062500000000000 0.9694688730813322274926235877501312643289566040039062500000000000 1.0301949036886666188905792296282015740871429443359375000000000000 0.0017439536635919404214400962871422962052747607231140136718750000 -0.3318784185726104118963064593117451295256614685058593750000000000 0.3353663258997942597794406083266949281096458435058593750000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.9998335806938906111795972719846758991479873657226562500000000000 0.9695802207789513404989634182129520922899246215820312500000000000 1.0300869406088299928825335882720537483692169189453125000000000000 0.0017219271845776516066672812144133786205202341079711914062500000 -0.3273891357545902769388135311601217836141586303710937500000000000 0.3308329901237455628049133338208775967359542846679687500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.9998352515869990408958756233914755284786224365234375000000000000 0.9697037419577885231092295725829899311065673828125000000000000000 1.0299667612162095586825216741999611258506774902343750000000000000 0.0017000941404534120060532131901709362864494323730468750000000000 -0.3229168965871218599517078473581932485103607177734375000000000000 0.3263170848680286839638142737385351210832595825195312500000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.9998369012532259958447866665665060281753540039062500000000000000 0.9698397846306737735133651767682749778032302856445312500000000000 1.0298340178757781071539056938490830361843109130859375000000000000 0.0016784545312192034050013944579404778778553009033203125000000000 -0.3184658220839674536151164829789195209741592407226562500000000000 0.3218227311464058049139680406369734555482864379882812500000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.9998385298814725929972269113932270556688308715820312500000000000 0.9699887138475996595232686559029389172792434692382812500000000000 1.0296883459153456374934876293991692364215850830078125000000000000 0.0016570083568750631000665585190745332511141896247863769531250000 -0.3140402324663474908916782624146435409784317016601562500000000000 0.3173542491800975806626183839398436248302459716796875000000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.9998401376606402823910002553020603954792022705078125000000000000 0.9701509135308646891715511628717649728059768676757812500000000000 1.0295293617904159866327518102480098605155944824218750000000000000 0.0016357556174209537946939718722205725498497486114501953125000000 -0.3096446581968798628103911596554098650813102722167968750000000000 0.3129161694317217912164608151215361431241035461425781250000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.9998417247796301809970032081764657050371170043945312500000000000 0.9703267885353411559279379616782534867525100708007812500000000000 1.0293566610239193170883709171903319656848907470703125000000000000 0.0016146963128568928361183942854495398933067917823791503906250000 -0.3052838510712582720252328272181330248713493347167968750000000000 0.3085132436969720282071705241833114996552467346191406250000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.9998432914273436278307372049312107264995574951171875000000000000 0.9705167669703049782015114033129066228866577148437500000000000000 1.0291698158843822774599630065495148301124572753906250000000000000 0.0015938304431828698159989698979188688099384307861328125000000000 -0.3009627952387802229949897991900797933340072631835937500000000000 0.3041504561251459071158365077280905097723007202148437500000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.9998448377926818508854012179654091596603393554687500000000000000 0.9707213028263581566790207943995483219623565673828125000000000000 1.0289683727590055450917816415312699973583221435546875000000000000 0.0015731580083988838669739607212250120937824249267578125000000000 -0.2966867179923526887108664595871232450008392333984375000000000000 0.2998330340091504009336631497717462480068206787109375000000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.9998463640645460781541942196781747043132781982421875000000000000 0.9709408789597229194612282299203798174858093261718750000000000000 1.0287518491693692368471602094359695911407470703125000000000000000 0.0015526790085049462647459606046140834223479032516479492187500000 -0.2924611001338109361746830927586415782570838928222656250000000000 0.2955664581508207766624707346636569127440452575683593750000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.9998478704318376486526176449842751026153564453125000000000000000 0.9711760104970390550249703665031120181083679199218750000000000000 1.0285197303666362422802649234654381871223449707031250000000000000 0.0015323934435010405294419477684186858823522925376892089843750000 -0.2882916856811536532312345570971956476569175720214843750000000000 0.2913564725681557221470541207963833585381507873535156250000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.9998493570834576793515680037671700119972229003906250000000000000 0.9714272487373358799800371343735605478286743164062500000000000000 1.0282714654295794787230988731607794761657714843750000000000000000 0.0015123013133872004881697037603771605063229799270629882812500000 -0.2841844906406771897877661103848367929458618164062500000000000000 0.2872090932674515872946585659519769251346588134765625000000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.9998508242083076202888491934572812169790267944335937500000000000 0.9716951856448797775200887372193392366170883178710937500000000000 1.0280064627717353520353071871795691549777984619140625000000000000 0.0014924026181633931811831850211547134676948189735412597656250000 -0.2801458105193315728520531138201477006077766418457031250000000000 0.2831306157556583991130594313290202990174293518066406250000000000


==> logistic_demo1_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 0.1499999999999999944488848768742172978818416595458984375000000000 1.2749999999999999111821580299874767661094665527343750000000000000
0.0004882812500000000000000000000000000000000000000000000000000000 0.1506236231168853190176548650924814864993095397949218750000000000 1.2793614727602780067883259107475169003009796142578125000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.1512493775919208915947677951407968066632747650146484375000000000 1.2837300336997743421818540809908881783485412597656250000000000000
0.0014648437500000000000000000000000000000000000000000000000000000 0.1518772668724808483364796529713203199207782745361328125000000000 1.2881056267982606833299996651476249098777770996093750000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.1525072943784300527614306020041112788021564483642578125000000000 1.2924881953980091875422431257902644574642181396484375000000000000
0.0024414062500000000000000000000000000000000000000000000000000000 0.1531394635018124561476327016862342134118080139160156250000000000 1.2968776822018950323212038711062632501125335693359375000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.1537737776065385419954623102967161685228347778320312500000000000 1.3012740292715336831719241672544740140438079833984375000000000000
0.0034179687500000000000000000000000000000000000000000000000000000 0.1544102400280714104674473219347419217228889465332031250000000000 1.3056771780254479153882130049169063568115234375000000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.1550488540731128073169031722500221803784370422363281250000000000 1.3100870692372736936448518463294021785259246826171875000000000000
0.0043945312500000000000000000000000000000000000000000000000000000 0.1556896230192872931930025970359565690159797668457031250000000000 1.3145036430339949173884406263823620975017547607421875000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.1563325501148265239681478533384506590664386749267578125000000000 1.3189268388942176901679204092943109571933746337890625000000000000
0.0053710937500000000000000000000000000000000000000000000000000000 0.1569776385782519489975328497166628949344158172607421875000000000 1.3233565956464765633882052497938275337219238281250000000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.1576248915980572040673735045857029035687446594238281250000000000 1.3277928514675791937804660847177729010581970214843750000000000000
0.0063476562500000000000000000000000000000000000000000000000000000 0.1582743123323892830978110168871353380382061004638671875000000000 1.3322355438809856398307829294935800135135650634765625000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.1589259039087291824898784398101270198822021484375000000000000000 1.3366846097552256278362392549752257764339447021484375000000000000
0.0073242187500000000000000000000000000000000000000000000000000000 0.1595796694235719070942280950475833378732204437255859375000000000 1.3411399853023542316776683946955017745494842529296875000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.1602356119421053382012587462668307125568389892578125000000000000 1.3456016060764437458630027322215028107166290283203125000000000000
0.0083007812500000000000000000000000000000000000000000000000000000 0.1608937344978886851976085381465964019298553466796875000000000000 1.3500694069721159706887192442081868648529052734375000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.1615540400925301600665306978044100105762481689453125000000000000 1.3545433222231131331625419988995417952537536621093750000000000000
0.0092773437500000000000000000000000000000000000000000000000000000 0.1622165316953638747321519986144267022609710693359375000000000000 1.3590232854009087759550311602652072906494140625000000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.1628812122431262110477945270758937112987041473388671875000000000 1.3635092294133588364246634228038601577281951904296875000000000000
0.0102539062500000000000000000000000000000000000000000000000000000 0.1635480846396314413837558277009520679712295532226562500000000000 1.3680010865033940259394285021699033677577972412109375000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.1642171517554467108368498884374275803565979003906250000000000000 1.3724987882477530654057318315608426928520202636718750000000000000
0.0112304687500000000000000000000000000000000000000000000000000000 0.1648884164275664088172845822555245831608772277832031250000000000 1.3770022655557585533614428641158156096935272216796875000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.1655618814590862353242073368164710700511932373046875000000000000 1.3815114486681370209453234565444290637969970703125000000000000000
0.0122070312500000000000000000000000000000000000000000000000000000 0.1662375496188760737314993320978828705847263336181640625000000000 1.3860262671558778446723181332345120608806610107421875000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.1669154236412530856181746230504359118640422821044921875000000000 1.3905466499191410090219278572476468980312347412109375000000000000
0.0131835937500000000000000000000000000000000000000000000000000000 0.1675955062256536121090277902112575247883796691894531250000000000 1.3950725251862050591000752319814637303352355957031250000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.1682778000363050197041303590594907291233539581298828125000000000 1.3996038205124636810694482846884056925773620605468750000000000000
0.0141601562500000000000000000000000000000000000000000000000000000 0.1689623077018967689522099817622802220284938812255859375000000000 1.4041404627794631387871504557551816105842590332031250000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.1696490318152514276128783876629313454031944274902343750000000000 1.4086823781939923350137178204022347927093505859375000000000000000
0.0151367187500000000000000000000000000000000000000000000000000000 0.1703379749329946013514103242414421401917934417724609375000000000 1.4132294922872110642941834157682023942470550537109375000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.1710291395752252530115811168798245489597320556640625000000000000 1.4177817299138337769903728258213959634304046630859375000000000000
0.0161132812500000000000000000000000000000000000000000000000000000 0.1717225282251848006431771409552311524748802185058593750000000000 1.4223390152513541995205059720319695770740509033203125000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.1724181433289266041075649127378710545599460601806640625000000000 1.4269012717993232453039809115580283105373382568359375000000000000
0.0170898437500000000000000000000000000000000000000000000000000000 0.1731159872949845912604160957926069386303424835205078125000000000 1.4314684223786733330285869669751264154911041259765625000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.1738160624940418008677056604938115924596786499023437500000000000 1.4360403891310915547308013628935441374778747558593750000000000000
0.0180664062500000000000000000000000000000000000000000000000000000 0.1745183712585985369436514247354352846741676330566406250000000000 1.4406170935184450243582432449329644441604614257812500000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.1752229158826404120663511321254190988838672637939453125000000000 1.4451984563222552981898161306162364780902862548828125000000000000
0.0190429687500000000000000000000000000000000000000000000000000000 0.1759296986213058355819072176018380559980869293212890625000000000 1.4497843976432234214257732674013823270797729492187500000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.1766387216905535850752784199357847683131694793701171875000000000 1.4543748369008073773045452981023117899894714355468750000000000000
0.0200195312500000000000000000000000000000000000000000000000000000 0.1773499872668302390632533160896855406463146209716796875000000000 1.4589696928328539371477745589800179004669189453125000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.1780634974867369157980334648527787066996097564697265625000000000 1.4635688834952775838615934844710864126682281494140625000000000000
0.0209960937500000000000000000000000000000000000000000000000000000 0.1787792544466965394267532474259496666491031646728515625000000000 1.4681723262617987213474179952754639089107513427734375000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.1794972602026205232839117797993822023272514343261718750000000000 1.4727799378237327321272687186137773096561431884765625000000000000
0.0219726562500000000000000000000000000000000000000000000000000000 0.1802175167695756474728341345326043665409088134765625000000000000 1.4773916341898336579419037661864422261714935302734375000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.1809400261214506033802251749875722452998161315917968750000000000 1.4820073306861938355893926200224086642265319824218750000000000000
0.0229492187500000000000000000000000000000000000000000000000000000 0.1816647901906227879909039302219753153622150421142578125000000000 1.4866269419561979336918966509983874857425689697265625000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.1823918108676248206467818135934066958725452423095703125000000000 1.4912503819605340549259153704042546451091766357421875000000000000
0.0239257812500000000000000000000000000000000000000000000000000000 0.1831210900008113096060213820237549953162670135498046875000000000 1.4958775639772607934929737893980927765369415283203125000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.1838526293960255630910438640057691372931003570556640625000000000 1.5005084006019324682768001366639509797096252441406250000000000000
0.0249023437500000000000000000000000000000000000000000000000000000 0.1845864308162663003365366876096231862902641296386718750000000000 1.5051428037477803112409446839592419564723968505859375000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.1853224959813546401932171647786162793636322021484375000000000000 1.5097806846459542740035431052092462778091430664062500000000000000
0.0258789062500000000000000000000000000000000000000000000000000000 0.1860608265676009787092937131092185154557228088378906250000000000 1.5144219538458207896525209434912540018558502197265625000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.1868014242074723663122881589515600353479385375976562500000000000 1.5190665212153231511393869368475861847400665283203125000000000000
0.0268554687500000000000000000000000000000000000000000000000000000 0.1875442904892596907018287311075255274772644042968750000000000000 1.5237142959413987330918871521134860813617706298828125000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.1882894269567454703651065983649459667503833770751953125000000000 1.5283651865304588302052479775738902390003204345703125000000000000
0.0278320312500000000000000000000000000000000000000000000000000000 0.1890368351088714815588787132583092898130416870117187500000000000 1.5330191008089282256321439490420743823051452636718750000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.1897865163994070236697098152944818139076232910156250000000000000 1.5376759459238462657282298096106387674808502197265625000000000000
0.0288085937500000000000000000000000000000000000000000000000000000 0.1905384722366173511076681279519107192754745483398437500000000000 1.5423356283435314395546811283566057682037353515625000000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.1912927039829322717334747494533075951039791107177734375000000000 1.5469980538583052442902499024057760834693908691406250000000000000
0.0297851562500000000000000000000000000000000000000000000000000000 0.1920492129546154669306190498900832608342170715332031250000000000 1.5516631275812822199355878183268941938877105712890625000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.1928080004214340337220789933780906721949577331542968750000000000 1.5563307539492232667299731474486179649829864501953125000000000000
0.0307617187500000000000000000000000000000000000000000000000000000 0.1935690676063283877095244633892434649169445037841796875000000000 1.5610008367234504689236018748488277196884155273437500000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.1943324156850825268350035912590101361274719238281250000000000000 1.5656732789908280878421464876737445592880249023437500000000000000
0.0317382812500000000000000000000000000000000000000000000000000000 0.1950980457859953776100780942215351387858390808105468750000000000 1.5703479831648101683327922728494741022586822509765625000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.1958659589895517805224756102688843384385108947753906250000000000 1.5750248509865500956550476985285058617591857910156250000000000000
0.0327148437500000000000000000000000000000000000000000000000000000 0.1966361563280948909770984300848795101046562194824218750000000000 1.5797037835260792082436864802730269730091094970703125000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.1974086387854985247258809977211058139801025390625000000000000000 1.5843846811835509136301425314741209149360656738281250000000000000
0.0336914062500000000000000000000000000000000000000000000000000000 0.1981834072968405024983695739138056524097919464111328125000000000 1.5890674436905511957007774981320835649967193603515625000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.1989604627480765497438142119790427386760711669921875000000000000 1.5937519701114779557826750533422455191612243652343750000000000000
0.0346679687500000000000000000000000000000000000000000000000000000 0.1997398059757147514847730462861363776028156280517578125000000000 1.5984381588449858568878880760166794061660766601562500000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.2005214377664910618825899746298091486096382141113281250000000000 1.6031259076255031104096815397497266530990600585937500000000000000
0.0356445312500000000000000000000000000000000000000000000000000000 0.2013053588570451468697797281492967158555984497070312500000000000 1.6078151135248139880218332109507173299789428710937500000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.2020915699335973092498619507750845514237880706787109375000000000 1.6125056729537126098961152820265851914882659912109375000000000000
0.0366210937500000000000000000000000000000000000000000000000000000 0.2028800716316261076865856693984824232757091522216796875000000000 1.6171974816637235683458584389882162213325500488281250000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.2036708645355470304050271579399122856557369232177734375000000000 1.6218904347488987127690052147954702377319335937500000000000000000
0.0375976562500000000000000000000000000000000000000000000000000000 0.2044639491783918627820781921400339342653751373291015625000000000 1.6265844266476785495711965268128551542758941650390625000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.2052593260414887765819003107026219367980957031250000000000000000 1.6312793511448258065854588494403287768363952636718750000000000000
0.0385742187500000000000000000000000000000000000000000000000000000 0.2060569955541441122814916298011667095124721527099609375000000000 1.6359751013734353808359855975140817463397979736328125000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.2068569580933243001741317357300431467592716217041015625000000000 1.6406715698170097894603713939432054758071899414062500000000000000
0.0395507812500000000000000000000000000000000000000000000000000000 0.2076592139833391970071829746302682906389236450195312500000000000 1.6453686483116092276191011478658765554428100585937500000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.2084637634955268936653993705476750619709491729736328125000000000 1.6500662280480793420167628937633708119392395019531250000000000000
0.0405273437500000000000000000000000000000000000000000000000000000 0.2092706068479387726544160841513075865805149078369140625000000000 1.6547641995743420650910593394655734300613403320312500000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.2100797442050263419410782717022811993956565856933593750000000000 1.6594624527977703820624810759909451007843017578125000000000000000
0.0415039062500000000000000000000000000000000000000000000000000000 0.2108911756773290679944921066635288298130035400390625000000000000 1.6641608769876299334100622218102216720581054687500000000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.2117049013211635410947053514973958954215049743652343750000000000 1.6688593607775994431818844532244838774204254150390625000000000000
0.0424804687500000000000000000000000000000000000000000000000000000 0.2125209211383133900419295514438999816775321960449218750000000000 1.6735577921683617574899471946991980075836181640625000000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.2133392350757211952672065535807632841169834136962890625000000000 1.6782560585302737088397861953126266598701477050781250000000000000
0.0434570312500000000000000000000000000000000000000000000000000000 0.2141598430251813178770703416375909000635147094726562500000000000 1.6829540466061099213135321406298317015171051025390625000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.2149827448230339221879603428533300757408142089843750000000000000 1.6876516425138821109186437752214260399341583251953125000000000000
0.0444335937500000000000000000000000000000000000000000000000000000 0.2158079402498609689065034444865887053310871124267578125000000000 1.6923487317497343251915253858896903693675994873046875000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.2166354290301830409770644791933591477572917938232421875000000000 1.6970451991909154543236581957899034023284912109375000000000000000
0.0454101562500000000000000000000000000000000000000000000000000000 0.2174652108321579735417117262841202318668365478515625000000000000 1.7017409290988305681224801446660421788692474365234375000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.2182972852672808161678119631687877699732780456542968750000000000 1.7064358051221624190674219789798371493816375732421875000000000000
0.0463867187500000000000000000000000000000000000000000000000000000 0.2191316518900856546991917639388702809810638427734375000000000000 1.7111297103000797648064690292812883853912353515625000000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.2199683101978485433303234231061651371419429779052734375000000000 1.7158225270655163008370891475351527333259582519531250000000000000
0.0473632812500000000000000000000000000000000000000000000000000000 0.2208072596302924628375308202521409839391708374023437500000000000 1.7205141372485308615125632059061899781227111816406250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.2216484995692937498557029130097362212836742401123046875000000000 1.7252044220797451146154344314709305763244628906250000000000000000
0.0483398437500000000000000000000000000000000000000000000000000000 0.2224920293385901637339685521510546095669269561767578125000000000 1.7298932621938611919887307522003538906574249267578125000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.2233378482034910073039668532146606594324111938476562500000000000 1.7345805376332539271544419534620828926563262939453125000000000000
0.0493164062500000000000000000000000000000000000000000000000000000 0.2241859553705885521601715026918100193142890930175781250000000000 1.7392661278516503564617323718266561627388000488281250000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.2250363499874716566306886988968471996486186981201171875000000000 1.7439499117178780540626803485793061554431915283203125000000000000
0.0502929687500000000000000000000000000000000000000000000000000000 0.2258890311424410768381676462013274431228637695312500000000000000 1.7486317675197036169976172459428198635578155517578125000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.2267439978642267761621553745499113574624061584472656250000000000 1.7533115729677430927324621734442189335823059082031250000000000000
0.0512695312500000000000000000000000000000000000000000000000000000 0.2276012491217069000359884967110701836645603179931640625000000000 1.7579892051994561175121134510845877230167388916015625000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.2284607838236290822120366783565259538590908050537109375000000000 1.7626645407832211009946377089363522827625274658203125000000000000
0.0522460937500000000000000000000000000000000000000000000000000000 0.2293226008183334718726342771333293057978153228759765625000000000 1.7673374557224874603633679726044647395610809326171875000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.2301866988934780089426368476779316551983356475830078125000000000 1.7720078254600131195672929607098922133445739746093750000000000000
0.0532226562500000000000000000000000000000000000000000000000000000 0.2310530767757656145366951250252895988523960113525390625000000000 1.7766755248821777257717258180491626262664794921875000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.2319217331306736851193051052177906967699527740478515625000000000 1.7813404283233826852494985359953716397285461425781250000000000000
0.0541992187500000000000000000000000000000000000000000000000000000 0.2327926665621855850663024511959520168602466583251953125000000000 1.7860024095705269164824358085752464830875396728515625000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.2336658756125244429391329958889400586485862731933593750000000000 1.7906613418675669802127004004432819783687591552734375000000000000
0.0551757812500000000000000000000000000000000000000000000000000000 0.2345413587618891404495968799892580136656761169433593750000000000 1.7953170979201593659979607764398679137229919433593750000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.2354191144281927716708224807007354684174060821533203125000000000 1.7999695499003827148243317424203269183635711669921875000000000000
0.0561523437500000000000000000000000000000000000000000000000000000 0.2362991409668029896273822032526368275284767150878906250000000000 1.8046185694515395336878782472922466695308685302734375000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.2371814366702853227319991447075153701007366180419921875000000000 1.8092640276930473941519039726699702441692352294921875000000000000
0.0571289062500000000000000000000000000000000000000000000000000000 0.2380659997681484063569712361640995368361473083496093750000000000 1.8139057952254036276684701078920625150203704833984375000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.2389528284265918511852788697069627232849597930908203125000000000 1.8185437421352361742066250371863134205341339111328125000000000000
0.0581054687500000000000000000000000000000000000000000000000000000 0.2398419207482563875188930069271009415388107299804687500000000000 1.8231777380004350330722218131995759904384613037109375000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.2407332747719773680117327785410452634096145629882812500000000000 1.8278076518953698670344465426751412451267242431640625000000000000
0.0590820312500000000000000000000000000000000000000000000000000000 0.2416268884725393528700720935376011766493320465087890625000000000 1.8324333523961837677518360578687861561775207519531250000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.2425227597604348028781373614037875086069107055664062500000000000 1.8370547075861720642819818749558180570602416992187500000000000000
0.0600585937500000000000000000000000000000000000000000000000000000 0.2434208864816243822470909208277589641511440277099609375000000000 1.8416715850612450644518958142725750803947448730468750000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.2443212664173004255996346500978688709437847137451171875000000000 1.8462838519354691779739141566096805036067962646484375000000000000
0.0610351562500000000000000000000000000000000000000000000000000000 0.2452238972836532637789019872798235155642032623291015625000000000 1.8508913748466953030913373368093743920326232910156250000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.2461287767316396590810967381912632845342159271240234375000000000 1.8554940199622633745235589231015183031558990478515625000000000000
0.0620117187500000000000000000000000000000000000000000000000000000 0.2470359023467548487129619161351001821458339691162109375000000000 1.8600916529847943969855350587749853730201721191406250000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.2479452716488066976729953694302821531891822814941406250000000000 1.8646841391580615265866072149947285652160644531250000000000000000
0.0629882812500000000000000000000000000000000000000000000000000000 0.2488568820916937374132515969904488883912563323974609375000000000 1.8692713432729457512238013805472292006015777587890625000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.2497707310631846477910755766060901805758476257324218750000000000 1.8738531296734692865868510125437751412391662597656250000000000000
0.0639648437500000000000000000000000000000000000000000000000000000 0.2506868158847022631796619407396065071225166320800781250000000000 1.8784293622629166797821653744904324412345886230468750000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.2516051338111093826910291681997478008270263671875000000000000000 1.8829999045100311860778674599714577198028564453125000000000000000
0.0649414062500000000000000000000000000000000000000000000000000000 0.2525256820304985216907311951217707246541976928710937500000000000 1.8875646194553008516692216289811767637729644775390625000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.2534484576639841613143744325498118996620178222656250000000000000 1.8921233697173178711636865045875310897827148437500000000000000000
0.0659179687500000000000000000000000000000000000000000000000000000 0.2543734577654981343641793500864878296852111816406250000000000000 1.8966760174992247645064935568370856344699859619140625000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.2553006793215887859638257850747322663664817810058593750000000000 1.9012224245952407120086036229622550308704376220703125000000000000
0.0668945312500000000000000000000000000000000000000000000000000000 0.2562301192512224656816499646083684638142585754394531250000000000 1.9057624523972678254324364388594403862953186035156250000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.2571617744055892385013351031375350430607795715332031250000000000 1.9102959619015806858044470573076978325843811035156250000000000000
0.0678710937500000000000000000000000000000000000000000000000000000 0.2580956415679106497051975566137116402387619018554687500000000000 1.9148228137155924866164014019886963069438934326171875000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.2590317174532522082053276335500413551926612854003906250000000000 1.9193428680647073303333627336542122066020965576171875000000000000
0.0688476562500000000000000000000000000000000000000000000000000000 0.2599699987083380348096284251369070261716842651367187500000000000 1.9238559847992477980227477019070647656917572021484375000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.2609104819113698403576506734680151566863059997558593750000000000 1.9283620234014657857102292837225832045078277587890625000000000000
0.0698242187500000000000000000000000000000000000000000000000000000 0.2618531635718487349251404339156579226255416870117187500000000000 1.9328608429926337208826225833036005496978759765625000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.2627980401304004232088118442334234714508056640625000000000000000 1.9373523023402086096211860422044992446899414062500000000000000000
0.0708007812500000000000000000000000000000000000000000000000000000 0.2637451079586048963143696255428949370980262756347656250000000000 1.9418362598650875661121517623541876673698425292968750000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.2646943633588282329682783711177762597799301147460937500000000000 1.9463125736489286232711037882836535573005676269531250000000000000
0.0717773437500000000000000000000000000000000000000000000000000000 0.2656458025640595077554451108881039544939994812011718750000000000 1.9507811014415621375661658021272160112857818603515625000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.2665994217377498087806486637418856844305992126464843750000000000 1.9552417006684721378917402034858241677284240722656250000000000000
0.0727539062500000000000000000000000000000000000000000000000000000 0.2675552169736565288893359593203058466315269470214843750000000000 1.9596942284383609411690940760308876633644104003906250000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.2685131842956897663121651476103579625487327575683593750000000000 1.9641385415507870426665704144397750496864318847656250000000000000
0.0737304687500000000000000000000000000000000000000000000000000000 0.2694733196577637768243107529997359961271286010742187500000000000 1.9685744965038844966898068378213793039321899414062500000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.2704356189436516455515402412856929004192352294921875000000000000 1.9730019495021569042592091136611998081207275390625000000000000000
0.0747070312500000000000000000000000000000000000000000000000000000 0.2714000779668435670011206184426555410027503967285156250000000000 1.9774207564643480061761238175677135586738586425781250000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.2723666924704094549625210675003472715616226196289062500000000000 1.9818307730313884373885002787574194371700286865234375000000000000
0.0756835937500000000000000000000000000000000000000000000000000000 0.2733354581268652716552480796963209286332130432128906250000000000 1.9862318545744195308344615114037878811359405517578125000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.2743063705380430206126618486450752243399620056152343750000000000 1.9906238562028886196486610060674138367176055908203125000000000000
0.0766601562500000000000000000000000000000000000000000000000000000 0.2752794252349652914801936276489868760108947753906250000000000000 1.9950066327727244974710174574283882975578308105468750000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.2762546176777233575272418875101720914244651794433593750000000000 1.9993800388945823787167910268181003630161285400390625000000000000
0.0776367187500000000000000000000000000000000000000000000000000000 0.2772319432553593254731083561637206003069877624511718750000000000 2.0037439289421654642353587405523285269737243652343750000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.2782113972857525041604276339057832956314086914062500000000000000 2.0080981570606168951087511231889948248863220214843750000000000000
0.0786132812500000000000000000000000000000000000000000000000000000 0.2791929750155101586095440779899945482611656188964843750000000000 2.0124425771749887559280978166498243808746337890625000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.2801766716198615947419625626935157924890518188476562500000000000 2.0167770429987781355407605587970465421676635742187500000000000000
0.0795898437500000000000000000000000000000000000000000000000000000 0.2811624822025575176631662088766461238265037536621093750000000000 2.0211014080425404593199800729053094983100891113281250000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.2821504017957726651033567577542271465063095092773437500000000000 2.0254155256225674364145561412442475557327270507812500000000000000
0.0805664062500000000000000000000000000000000000000000000000000000 0.2831404253600133813506545266136527061462402343750000000000000000 2.0297192488696409462534120393684133887290954589843750000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.2841325477840286328756747025181539356708526611328125000000000000 2.0340124307378530943424266297370195388793945312500000000000000000
0.0815429687500000000000000000000000000000000000000000000000000000 0.2851267638847267971158316868240945041179656982421875000000000000 2.0382949240135004309593114157905802130699157714843750000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.2861230684070952268172050025896169245243072509765625000000000000 2.0425665813240394541594469046685844659805297851562500000000000000
0.0825195312500000000000000000000000000000000000000000000000000000 0.2871214560241248658911672464455477893352508544921875000000000000 2.0468272551471140552337146800709888339042663574218750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.2881219213367398057634716224129078909754753112792968750000000000 2.0510767978196531302614857850130647420883178710937500000000000000
0.0834960937500000000000000000000000000000000000000000000000000000 0.2891244588737305054593207387370057404041290283203125000000000000 2.0553150615470303641529881133465096354484558105468750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.2901290630916916191139875991211738437414169311523437500000000000 2.0595418984122884076271020603599026799201965332031250000000000000
0.0844726562500000000000000000000000000000000000000000000000000000 0.2911357283749650415316523321962449699640274047851562500000000000 2.0637571603854358848195715836482122540473937988281250000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.2921444490355864509467664902331307530403137207031250000000000000 2.0679606993328008002208662219345569610595703125000000000000000000
0.0854492187500000000000000000000000000000000000000000000000000000 0.2931552193132374584116917048959294334053993225097656250000000000 2.0721523670264510030847304733470082283020019531250000000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.2941680333752015319426220685272710397839546203613281250000000000 2.0763320151536786006829515827121213078498840332031250000000000000
0.0864257812500000000000000000000000000000000000000000000000000000 0.2951828853163250276914197911537485197186470031738281250000000000 2.0804994953265434354250373871764168143272399902343750000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.2961997691589829395653055144066456705331802368164062500000000000 2.0846546590914813990025322709698230028152465820312500000000000000
0.0874023437500000000000000000000000000000000000000000000000000000 0.2972186788530492007609495885844808071851730346679687500000000000 2.0887973579389722544874530285596847534179687500000000000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.2982396082758713151683593878260580822825431823730468750000000000 2.0929274433132611932251165853813290596008300781250000000000000000
0.0883789062500000000000000000000000000000000000000000000000000000 0.2992625512322508174456459073553560301661491394042968750000000000 2.0970447666221527782681732787750661373138427734375000000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.3002875014544274523409228550008265301585197448730468750000000000 2.1011491792468466321963660448091104626655578613281250000000000000
0.0893554687500000000000000000000000000000000000000000000000000000 0.3013144526020687385958751747239148244261741638183593750000000000 2.1052405325518441792098656151210889220237731933593750000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.3023433982622641957860309958050493150949478149414062500000000000 2.1093186778949006843220104201463982462882995605468750000000000000
0.0903320312500000000000000000000000000000000000000000000000000000 0.3033743319495245116534931639762362465262413024902343750000000000 2.1133834666370421295766846014885231852531433105468750000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.3044072471057855389098278919846052303910255432128906250000000000 2.1174347501526278314543105807388201355934143066406250000000000000
0.0913085937500000000000000000000000000000000000000000000000000000 0.3054421371004173990648666858760407194495201110839843750000000000 2.1214723798394721221427516866242513060569763183593750000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.3064789952302383602145141594519373029470443725585937500000000000 2.1254962071290188774241869396064430475234985351562500000000000000
0.0922851562500000000000000000000000000000000000000000000000000000 0.3075178147195335998098641994147328659892082214355468750000000000 2.1295060834965617857506003929302096366882324218750000000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.3085585887200796295637417188117979094386100769042968750000000000 2.1335018604715236811841805320000275969505310058593750000000000000
0.0932617187500000000000000000000000000000000000000000000000000000 0.3096013103111723285820744422380812466144561767578125000000000000 2.1374833896477749561881864792667329311370849609375000000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.3106459724996618598780173670093063265085220336914062500000000000 2.1414505226940119264611439575674012303352355957031250000000000000
0.0942382812500000000000000000000000000000000000000000000000000000 0.3116925682199915281778146436408860608935356140136718750000000000 2.1454031113641742756215080589754506945610046386718750000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.3127410903342412451522136507264804095029830932617187500000000000 2.1493410075079122378838292206637561321258544921875000000000000000
0.0952148437500000000000000000000000000000000000000000000000000000 0.3137915316321777670083292832714505493640899658203125000000000000 2.1532640630810973014774845069041475653648376464843750000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.3148438848313090399066993541055126115679740905761718750000000000 2.1571721301563844264137514983303844928741455078125000000000000000
0.0961914062500000000000000000000000000000000000000000000000000000 0.3158981425769427642258335708902450278401374816894531250000000000 2.1610650609338031280515224352711811661720275878906250000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.3169542974422526748767836579645518213510513305664062500000000000 2.1649427077514067363495087192859500646591186523437500000000000000
0.0971679687500000000000000000000000000000000000000000000000000000 0.3180123419283474306418213473079958930611610412597656250000000000 2.1688049230959527413631349190836772322654724121093750000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.3190722684643462758735665829590288922190666198730468750000000000 2.1726515596136239949487389822024852037429809570312500000000000000
0.0981445312500000000000000000000000000000000000000000000000000000 0.3201340694074595316642728448641719296574592590332031250000000000 2.1764824701207943213887574529508128762245178222656250000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.3211977370430743605744794422207633033394813537597656250000000000 2.1802975076148243260831804946064949035644531250000000000000000000
0.0991210937500000000000000000000000000000000000000000000000000000 0.3222632635848454163429721575084840878844261169433593750000000000 2.1840965252848985045375229674391448497772216796875000000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.3233306411747915443122280976240290328860282897949218750000000000 2.1878793765228974343983736616792157292366027832031250000000000000
0.1000976562500000000000000000000000000000000000000000000000000000 0.3243998618833973668351688957045553252100944519042968750000000000 2.1916459149343006096444241848075762391090393066406250000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.3254709177097200867301296511868713423609733581542968750000000000 2.1953959943491270223603351041674613952636718750000000000000000000
0.1010742187500000000000000000000000000000000000000000000000000000 0.3265438005815020638955559206806356087327003479003906250000000000 2.1991294688329028339524029433960095047950744628906250000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.3276185023552880548614041344990255311131477355957031250000000000 2.2028461926976619089657560834893956780433654785156250000000000000
0.1020507812500000000000000000000000000000000000000000000000000000 0.3286950148165488361229336078395135700702667236328125000000000000 2.2065460205129756587894007680006325244903564453125000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.3297733296798091573442945900751510635018348693847656250000000000 2.2102288071170108629814876621821895241737365722656250000000000000
0.1030273437500000000000000000000000000000000000000000000000000000 0.3308534385887818007887517524068243801593780517578125000000000000 2.2138944076276096950550709152594208717346191406250000000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.3319353331165068587971234137512510642409324645996093750000000000 2.2175426774534048313114453776506707072257995605468750000000000000
0.1040039062500000000000000000000000000000000000000000000000000000 0.3330190047654966178924951236695051193237304687500000000000000000 2.2211734723049474382605694700032472610473632812500000000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.3341044449678852168439391334686661139130592346191406250000000000 2.2247866482058658021969677065499126911163330078125000000000000000
0.1049804687500000000000000000000000000000000000000000000000000000 0.3351916450855846330014742306957487016916275024414062500000000000 2.2283820615040408341656075208447873592376708984375000000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.3362805964104458866792413118673721328377723693847656250000000000 2.2319595688828068880127375450683757662773132324218750000000000000
0.1059570312500000000000000000000000000000000000000000000000000000 0.3373712901644250750088360746303806081414222717285156250000000000 2.2355190273721636806669721408979967236518859863281250000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.3384637174997557340638820733147440478205680847167968750000000000 2.2390602943600126373269176838221028447151184082031250000000000000
0.1069335937500000000000000000000000000000000000000000000000000000 0.3395578694991260859659121251752367243170738220214843750000000000 2.2425832276034052270574647991452366113662719726562500000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.3406537371758625587503388487675692886114120483398437500000000000 2.2460876852398095060436844505602493882179260253906250000000000000
0.1079101562500000000000000000000000000000000000000000000000000000 0.3417513114741175250799187779193744063377380371093750000000000000 2.2495735257983824340044520795345306396484375000000000000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.3428505832690641463855740767030511051416397094726562500000000000 2.2530406082112666155126134981401264667510986328125000000000000000
0.1088867187500000000000000000000000000000000000000000000000000000 0.3439515433670951027878004424565006047487258911132812500000000000 2.2564887918248839326906818314455449581146240234375000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.3450541825060282619119789160322397947311401367187500000000000000 2.2599179364112478296533481625374406576156616210937500000000000000
0.1098632812500000000000000000000000000000000000000000000000000000 0.3461584913553168441069374239305034279823303222656250000000000000 2.2633279021792787055744611279806122183799743652343750000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.3472644605162658049124502213089726865291595458984375000000000000 2.2667185497861268572705739643424749374389648437500000000000000000
0.1108398437500000000000000000000000000000000000000000000000000000 0.3483720805222531025080456856812816113233566284179687500000000000 2.2700897403484989744981703552184626460075378417968750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.3494813418389574599665081677812850102782249450683593750000000000 2.2734413354539921847674577293219044804573059082031250000000000000
0.1118164062500000000000000000000000000000000000000000000000000000 0.3505922348645904573771758805378340184688568115234375000000000000 2.2767731971724232131748522078851237893104553222656250000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.3517047499301348967293279201840050518512725830078125000000000000 2.2800851880671615390383522026240825653076171875000000000000000000
0.1127929687500000000000000000000000000000000000000000000000000000 0.3528188772995888289329968756646849215030670166015625000000000000 2.2833771712064652170681711140787228941917419433593750000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.3539346071702146878656947137642418965697288513183593750000000000 2.2866490101748047081287040782626718282699584960937500000000000000
0.1137695312500000000000000000000000000000000000000000000000000000 0.3550519296727939200231105587590718641877174377441406250000000000 2.2899005690841933713386424642521888017654418945312500000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.3561708348718876648852926791732897982001304626464843750000000000 2.2931317125855019689595337695209309458732604980468750000000000000
0.1147460937500000000000000000000000000000000000000000000000000000 0.3572913127661023757752900564810261130332946777343750000000000000 2.2963423058797758358196006156504154205322265625000000000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.3584133532883614914332781609118683263659477233886718750000000000 2.2995322147295365056152149918489158153533935546875000000000000000
0.1157226562500000000000000000000000000000000000000000000000000000 0.3595369463061818815496906154294265434145927429199218750000000000 2.3027013054700753436065951973432675004005432128906250000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.3606620816219569536364986106491414830088615417480468750000000000 2.3058494450207378534400959324557334184646606445312500000000000000
0.1166992187500000000000000000000000000000000000000000000000000000 0.3617887489732439232348326640931190922856330871582031250000000000 2.3089765008961902204021043871762230992317199707031250000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.3629169380330576344384496678685536608099937438964843750000000000 2.3120823412176743083534802281064912676811218261718750000000000000
0.1176757812500000000000000000000000000000000000000000000000000000 0.3640466384101693764208107495505828410387039184570312500000000000 2.3151668347242475576308606832753866910934448242187500000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.3651778396494113620995847213634988293051719665527343750000000000 2.3182298507840015666658928239485248923301696777343750000000000000
0.1186523437500000000000000000000000000000000000000000000000000000 0.3663105312319864248493672675976995378732681274414062500000000000 2.3212712594052629100360718439333140850067138671875000000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.3674447025757835993964306453563040122389793395996093750000000000 2.3242909312477753047687656362541019916534423828125000000000000000
0.1196289062500000000000000000000000000000000000000000000000000000 0.3685803430356986432059329672483727335929870605468750000000000000 2.3272887376338537990250188158825039863586425781250000000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.3697174419039606085846116911852732300758361816406250000000000000 2.3302645505595211972149627399630844593048095703125000000000000000
0.1206054687500000000000000000000000000000000000000000000000000000 0.3708559884104633552759366921236505731940269470214843750000000000 2.3332182427056160634037951240316033363342285156250000000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.3719959717231024476369327658176189288496971130371093750000000000 2.3361496874488718589191194041632115840911865234375000000000000000
0.1215820312500000000000000000000000000000000000000000000000000000 0.3731373809481179915081838771584443747997283935546875000000000000 2.3390587588729707668733226455515250563621520996093750000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.3742802051304423005539945279451785609126091003417968750000000000 2.3419453317795633218167949962662532925605773925781250000000000000
0.1225585937500000000000000000000000000000000000000000000000000000 0.3754244332540531692288254816958215087652206420898437500000000000 2.3448092816992613940385581372538581490516662597656250000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.3765700542423325858365501517255324870347976684570312500000000000 2.3476504849025925381056367768906056880950927734375000000000000000
0.1235351562500000000000000000000000000000000000000000000000000000 0.3777170569584306636379267274605808779597282409667968750000000000 2.3504688184109228110685307910898700356483459472656250000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.3788654302056346789839835764723829925060272216796875000000000000 2.3532641600073405108162205578992143273353576660156250000000000000
0.1245117187500000000000000000000000000000000000000000000000000000 0.3800151627277440491425863910990301519632339477539062500000000000 2.3560363882475026109375448868377134203910827636718750000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.3811662432094499730617087607242865487933158874511718750000000000 2.3587853824704438920889515429735183715820312500000000000000000000
0.1254882812500000000000000000000000000000000000000000000000000000 0.3823186602767206232478258698392892256379127502441406250000000000 2.3615110228093412203520529146771878004074096679687500000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.3834724024971913891590702405665069818496704101562500000000000000 2.3642131902022343048486163752386346459388732910156250000000000000
0.1264648437500000000000000000000000000000000000000000000000000000 0.3846274583805607272246618322242284193634986877441406250000000000 2.3668917664027078195942976890364661812782287597656250000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.3857838163789907848233440290641738101840019226074218750000000000 2.3695466339905189023795628600055351853370666503906250000000000000
0.1274414062500000000000000000000000000000000000000000000000000000 0.3869414648875136308880939850496361032128334045410156250000000000 2.3721776763821869060677727247821167111396789550781250000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.3881003922444419829140827005176106467843055725097656250000000000 2.3747847778415227537607279373332858085632324218750000000000000000
0.1284179687500000000000000000000000000000000000000000000000000000 0.3892605867317859846821193059440702199935913085937500000000000000 2.3773678234901169936676978977629914879798889160156250000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.3904220365756741473184376900462666526436805725097656250000000000 2.3799266993177710105555888731032609939575195312500000000000000000
0.1293945312500000000000000000000000000000000000000000000000000000 0.3915847299467801745365136412146966904401779174804687500000000000 2.3824612921928745024047202605288475751876831054687500000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.3927486549607542287709804895712295547127723693847656250000000000 2.3849714898727265577349498926196247339248657226562500000000000000
0.1303710937500000000000000000000000000000000000000000000000000000 0.3939137996786596374043654122942825779318809509277343750000000000 2.3874571810138043304050370352342724800109863281250000000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.3950801521074142619305291646014666184782981872558593750000000000 2.3899182551819664332981574261793866753578186035156250000000000000
0.1313476562500000000000000000000000000000000000000000000000000000 0.3962477002002373072109264739992795512080192565917968750000000000 2.3923546028626012649453969061141833662986755371093750000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.3974164318571004050895112413854803889989852905273437500000000000 2.3947661154707109432138167903758585453033447265625000000000000000
0.1323242187500000000000000000000000000000000000000000000000000000 0.3985863349251843601450673304498195648193359375000000000000000000 2.3971526853609312901483008317882195115089416503906250000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.3997573971993400032687304701539687812328338623046875000000000000 2.3995142058374909765916527248919010162353515625000000000000000000
0.1333007812500000000000000000000000000000000000000000000000000000 0.4009296064225545408454820517363259568810462951660156250000000000 2.4018505711641009447987471503438428044319152832031250000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.4021029502864225668723463513742899522185325622558593750000000000 2.4041616765737732208663146593607962131500244140625000000000000000
0.1342773437500000000000000000000000000000000000000000000000000000 0.4032774164316211829017788659257348626852035522460937500000000000 2.4064474182785797751193967997096478939056396484375000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.4044529924483909466559339307423215359449386596679687500000000000 2.4087076934793278937263494299259036779403686523437500000000000000
0.1352539062500000000000000000000000000000000000000000000000000000 0.4056296658770211505107283755933167412877082824707031250000000000 2.4109424003751733778244670247659087181091308593750000000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.4068074242083387637158864436059957370162010192871093750000000000 2.4131514381731542506770438194507732987403869628906250000000000000
0.1362304687500000000000000000000000000000000000000000000000000000 0.4079862548842038694196787673718063160777091979980468750000000000 2.4153347070976529664676490938290953636169433593750000000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.4091661452980082103181302954908460378646850585937500000000000000 2.4174921083997742421445309446426108479499816894531250000000000000
0.1372070312500000000000000000000000000000000000000000000000000000 0.4103470827951786192855365698051173239946365356445312500000000000 2.4196235443666544995267031481489539146423339843750000000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.4115290546736856680531957408675225451588630676269531250000000000 2.4217289183306833777464817103464156389236450195312500000000000000
0.1381835937500000000000000000000000000000000000000000000000000000 0.4127120481845556465572144588804803788661956787109375000000000000 2.4238081346786470859910878061782568693161010742187500000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.4138960505323884264683442779642064124345779418945312500000000000 2.4258610988607895997404284571530297398567199707031250000000000000
0.1391601562500000000000000000000000000000000000000000000000000000 0.4150810488758782668128333170898258686065673828125000000000000000 2.4278877173997903682334253971930593252182006835937500000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.4162670303283395045745862717012641951441764831542968750000000000 2.4298878978996478750218557252082973718643188476562500000000000000
0.1401367187500000000000000000000000000000000000000000000000000000 0.4174539819582376298789938573463587090373039245605468750000000000 2.4318615490544903678937771474011242389678955078125000000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.4186418907897225816228115036210510879755020141601562500000000000 2.4338085806572857805463172553572803735733032226562500000000000000
0.1411132812500000000000000000000000000000000000000000000000000000 0.4198307438031684823975808740215143188834190368652343750000000000 2.4357289036084672773085912922397255897521972656250000000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.4210205279357151497698907860467443242669105529785156250000000000 2.4376224299244690918442302063340321183204650878906250000000000000
0.1420898437500000000000000000000000000000000000000000000000000000 0.4222112300818167129889957323030102998018264770507812500000000000 2.4394890727461593371572234900668263435363769531250000000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.4234028370937911178728541017335373908281326293945312500000000000 2.4413287463471968763428776583168655633926391601562500000000000000
0.1430664062500000000000000000000000000000000000000000000000000000 0.4245953357823763485434653830452589318156242370605468750000000000 2.4431413661422740624118432606337592005729675292968750000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.4257887129172893136974664685112657025456428527832031250000000000 2.4449268486952751011642703815596178174018859863281250000000000000
0.1440429687500000000000000000000000000000000000000000000000000000 0.4269829552277884521238604520476656034588813781738281250000000000 2.4466851117273287208320198260480538010597229003906250000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.4281780494032415007588099342683563008904457092285156250000000000 2.4484160741247680270760156417964026331901550292968750000000000000
0.1450195312500000000000000000000000000000000000000000000000000000 0.4293739820936957052310845028841868042945861816406250000000000000 2.4501196559469837765732336265500634908676147460937500000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.4305707399104529708999677950487239286303520202636718750000000000 2.4517957784341799509775228216312825679779052734375000000000000000
0.1459960937500000000000000000000000000000000000000000000000000000 0.4317683094266480114953310476266779005527496337890625000000000000 2.4534443640150231935592728405026718974113464355468750000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.4329666771778306055828977605415275320410728454589843750000000000 2.4550653363141878848807664326159283518791198730468750000000000000
0.1469726562500000000000000000000000000000000000000000000000000000 0.4341658296625514612543383918819017708301544189453125000000000000 2.4566586201597977456856369826709851622581481933593750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.4353657533429516335310438535088906064629554748535156250000000000 2.4582241415907586379319127445342019200325012207031250000000000000
0.1479492187500000000000000000000000000000000000000000000000000000 0.4365664346453551614146704196173232048749923706054687500000000000 2.4597618278639803435225985595025122165679931640625000000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.4377678599608661458297831359232077375054359436035156250000000000 2.4612716074614966466072019102284684777259826660156250000000000000
0.1489257812500000000000000000000000000000000000000000000000000000 0.4389700156459681590348509416799061000347137451171875000000000000 2.4627534100974663999750191578641533851623535156250000000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.4401728880231277063472816735156811773777008056640625000000000000 2.4642071667250675659488479141145944595336914062500000000000000000
0.1499023437500000000000000000000000000000000000000000000000000000 0.4413764633814010740486821759986924007534980773925781250000000000 2.4656328095432780145301876473240554332733154296875000000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.4425807279770436197807725875463802367448806762695312500000000000 2.4670302720035373056362004717811942100524902343750000000000000000
0.1508789062500000000000000000000000000000000000000000000000000000 0.4437856680341242254783651333127636462450027465820312500000000000 2.4683994888163032221939374721841886639595031738281250000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.4449912697451400278580990743648726493120193481445312500000000000 2.4697403959574804055421282100724056363105773925781250000000000000
0.1518554687500000000000000000000000000000000000000000000000000000 0.4461975192716370330892061701888451352715492248535156250000000000 2.4710529306747419653333963651675730943679809570312500000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.4474044027448319527096032288682181388139724731445312500000000000 2.4723370314937214153871991584310308098793029785156250000000000000
0.1528320312500000000000000000000000000000000000000000000000000000 0.4486119062662383694117806953727267682552337646484375000000000000 2.4735926382241015808460815605940297245979309082031250000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.4498200159082943461186232525506056845188140869140625000000000000 2.4748196919655613967847784806508570909500122070312500000000000000
0.1538085937500000000000000000000000000000000000000000000000000000 0.4510287177149943094178752289735712110996246337890625000000000000 2.4760181351136227867471006902633234858512878417968750000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.4522379977025230979315040258370572701096534729003906250000000000 2.4771879113653585413601376785663887858390808105468750000000000000
0.1547851562500000000000000000000000000000000000000000000000000000 0.4534478418598928417537763380096293985843658447265625000000000000 2.4783289657249842896646896406309679150581359863281250000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.4546582361495821178465348566533066332340240478515625000000000000 2.4794412445093292340914103988325223326683044433593750000000000000
0.1557617187500000000000000000000000000000000000000000000000000000 0.4558691665081791577485148536652559414505958557128906250000000000 2.4805246953531723264063657552469521760940551757812500000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.4570806188470255548850218474399298429489135742187500000000000000 2.4815792672144572073023027769522741436958312988281250000000000000
0.1567382812500000000000000000000000000000000000000000000000000000 0.4582925790528643017474053067417116835713386535644531250000000000 2.4826049103793845773680004640482366085052490234375000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.4595050329884894924070692923123715445399284362792968750000000000 2.4836015764673664563133570482023060321807861328125000000000000000
0.1577148437500000000000000000000000000000000000000000000000000000 0.4607179664933981899643811175337759777903556823730468750000000000 2.4845692184358618703754473244771361351013183593750000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.4619313653844451250662928032397758215665817260742187500000000000 2.4855077905850739838911067636217921972274780273437500000000000000
0.1586914062500000000000000000000000000000000000000000000000000000 0.4631452154564993928254068578098667785525321960449218750000000000 2.4864172485625211095339182065799832344055175781250000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.4643595024831035367185450013494119048118591308593750000000000000 2.4872975493674811531263912911526858806610107421875000000000000000
0.1596679687500000000000000000000000000000000000000000000000000000 0.4655742122171344643533075213781557977199554443359375000000000000 2.4881486513552912853697307582478970289230346679687500000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.4667893303914669167475892663787817582488059997558593750000000000 2.4889705142415281535761550912866368889808654785156250000000000000
0.1606445312500000000000000000000000000000000000000000000000000000 0.4680048427196381033432714957598363980650901794433593750000000000 2.4897630991060486493893222359474748373031616210937500000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.4692207348965153346220802177413133904337882995605468750000000000 2.4905263683968938970281215006252750754356384277343750000000000000
0.1616210937500000000000000000000000000000000000000000000000000000 0.4704369925989645428998642273654695600271224975585937500000000000 2.4912602859340635674811892386060208082199096679687500000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.4716536014865218007230396324303001165390014648437500000000000000 2.4919648169131507486895316105801612138748168945312500000000000000
0.1625976562500000000000000000000000000000000000000000000000000000 0.4728705472020650613096393044543219730257987976074218750000000000 2.4926399279088458094122415786841884255409240722656250000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.4740878153724887300590751237905351445078849792480468750000000000 2.4932855868782972663666441803798079490661621093750000000000000000
0.1635742187500000000000000000000000000000000000000000000000000000 0.4753053916093795128183785436704056337475776672363281250000000000 2.4939017631643389805162769334856420755386352539062500000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.4765232615096937629495243982091778889298439025878906250000000000 2.4944884274985783534361871716100722551345825195312500000000000000
0.1645507812500000000000000000000000000000000000000000000000000000 0.4777414106564361606643842605990357697010040283203125000000000000 2.4950455520043455237555463099852204322814941406250000000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.4789598246193403352499728953262092545628547668457031250000000000 2.4955731101995111131941484927665442228317260742187500000000000000
0.1655273437500000000000000000000000000000000000000000000000000000 0.4801784889555499868940557917085243389010429382324218750000000000 2.4960710769991472091078321682289242744445800781250000000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.4813973892103019514010497914568986743688583374023437500000000000 2.4965394287180702193040815473068505525588989257812500000000000000
0.1665039062500000000000000000000000000000000000000000000000000000 0.4826165109176101530863434163620695471763610839843750000000000000 2.4969781430732242988312918896554037928581237792968750000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.4838358396009513895386078274896135553717613220214843750000000000 2.4973871991859377672540176718030124902725219726562500000000000000
0.1674804687500000000000000000000000000000000000000000000000000000 0.4850553607739503392259905467653879895806312561035156250000000000 2.4977665775840325323997603845782577991485595703125000000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.4862750599410682883494416728353826329112052917480468750000000000 2.4981162602037869646665058098733425140380859375000000000000000000
0.1684570312500000000000000000000000000000000000000000000000000000 0.4874949225982901923615031591907609254121780395507812500000000000 2.4984362303917722059054540295619517564773559570312500000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.4887149342338141799757522676372900605201721191406250000000000000 2.4987264729065286061882034118752926588058471679687500000000000000
0.1694335937500000000000000000000000000000000000000000000000000000 0.4899350803287411681985474842804251238703727722167968750000000000 2.4989869739201107101678189792437478899955749511718750000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.4911553463577658651395552169560687616467475891113281250000000000 2.4992177210194892467143290559761226177215576171875000000000000000
0.1704101562500000000000000000000000000000000000000000000000000000 0.4923757177898673287330666425987146794795989990234375000000000000 2.4994187032078025723080827447120100259780883789062500000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.4935961800890009687492465673130936920642852783203125000000000000 2.4995899109054748876701523840893059968948364257812500000000000000
0.1713867187500000000000000000000000000000000000000000000000000000 0.4948167187147913814726507553132250905036926269531250000000000000 2.4997313359511839081505968351848423480987548828125000000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.4960373191232239076242649389314465224742889404296875000000000000 2.4998429716026886460156219982309266924858093261718750000000000000
0.1723632812500000000000000000000000000000000000000000000000000000 0.4972579667673389103299541602609679102897644042968750000000000000 2.4999248125375097551170711085433140397071838378906250000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.4984786470979242212209214812901336699724197387695312500000000000 2.4999768548534735401744910632260143756866455078125000000000000000
0.1733398437500000000000000000000000000000000000000000000000000000 0.4996993455642095294244597880606306716799736022949218750000000000 2.4999990960691023111905906262109056115150451660156250000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.5009200476145594382870740446378476917743682861328125000000000000 2.4999915351238692906576943641994148492813110351562500000000000000
0.1743164062500000000000000000000000000000000000000000000000000000 0.5021407386971677988540818660112563520669937133789062500000000000 2.4999541723783043067896869615651667118072509765625000000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.5033614042607513772153993159008678048849105834960937500000000000 2.4998870096139582663852252153446897864341735839843750000000000000
0.1752929687500000000000000000000000000000000000000000000000000000 0.5045820297552439104293853233684785664081573486328125000000000000 2.4997900500332201900732798094395548105239868164062500000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.5058026006324894963128713243349920958280563354492187500000000000 2.4996632982589983562604629696579650044441223144531250000000000000
0.1762695312500000000000000000000000000000000000000000000000000000 0.5070231023469359277200396718399133533239364624023437500000000000 2.4995067603342446815872790466528385877609252929687500000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.5082435203563289149997217464260756969451904296875000000000000000 2.4993204437213480950674693303881213068962097167968750000000000000
0.1772460937500000000000000000000000000000000000000000000000000000 0.5094638401224037549397394286643248051404953002929687500000000000 2.4991043573013760337175881431903690099716186523437500000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.5106840471115784430011785843817051500082015991210937500000000000 2.4988585113731760500854761630762368440628051757812500000000000000
0.1782226562500000000000000000000000000000000000000000000000000000 0.5119041267956457863519403872487600892782211303710937500000000000 2.4985829176523322026071127766044810414314270019531250000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.5131240646524647397441754037572536617517471313476562500000000000 2.4982775892699793374163164116907864809036254882812500000000000000
0.1791992187500000000000000000000000000000000000000000000000000000 0.5143438461666511862802053656196221709251403808593750000000000000 2.4979425407714743734288731502601876854896545410156250000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.5155634568302681630669326295901555567979812622070312500000000000 2.4975777881149237025226739206118509173393249511718750000000000000
0.1801757812500000000000000000000000000000000000000000000000000000 0.5167828821435153097141323996766004711389541625976562500000000000 2.4971833486695684811706996697466820478439331054687500000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.5180021076154178727435350992891471832990646362304687500000000000 2.4967592412140291457944840658456087112426757812500000000000000000
0.1811523437500000000000000000000000000000000000000000000000000000 0.5192211187645134895518594930763356387615203857421875000000000000 2.4963054859344047109459552302723750472068786621093750000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.5204399011195400825968704339175019413232803344726562500000000000 2.4958221044222339557450141001027077436447143554687500000000000000
0.1821289062500000000000000000000000000000000000000000000000000000 0.5216584402201205339366651969612576067447662353515625000000000000 2.4953091196723145017699607706163078546524047851562500000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.5228767216174479148804721262422390282154083251953125000000000000 2.4947665560803775619547195674385875463485717773437500000000000000
0.1831054687500000000000000000000000000000000000000000000000000000 0.5240947308749688282603074185317382216453552246093750000000000000 2.4941944394406281304554795497097074985504150390625000000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.5253124535690656404796072820317931473255157470703125000000000000 2.4935927969431386230780844925902783870697021484375000000000000000
0.1840820312500000000000000000000000000000000000000000000000000000 0.5265298752897373812942305448814295232295989990234375000000000000 2.4929616571711101791208875511074438691139221191406250000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.5277469816412790892812267884437460452318191528320312500000000000 2.4923010500979851933323061530245468020439147949218750000000000000
0.1850585937500000000000000000000000000000000000000000000000000000 0.5289637582429602691291847804677672684192657470703125000000000000 2.4916110070844332824435696238651871681213378906250000000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.5301801907297011284825316579372156411409378051757812500000000000 2.4908915608751884818161670409608632326126098632812500000000000000
0.1860351562500000000000000000000000000000000000000000000000000000 0.5313962647527478155851099472783971577882766723632812500000000000 2.4901427455957536594155499187763780355453491210937500000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.5326119659803458805669151843176223337650299072265625000000000000 2.4893645967489672621297813748242333531379699707031250000000000000
0.1870117187500000000000000000000000000000000000000000000000000000 0.5338272800984115162847842839255463331937789916992187500000000000 2.4885571512114363912360204267315566539764404296875000000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.5350421928112017999623617470206227153539657592773437500000000000 2.4877204472298255488738050189567729830741882324218750000000000000
0.1879882812500000000000000000000000000000000000000000000000000000 0.5362566898419828254063190797751303762197494506835937500000000000 2.4868545244170228158964164322242140769958496093750000000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.5374707569336955037542224999924656003713607788085937500000000000 2.4859594237481590361937833222327753901481628417968750000000000000
0.1889648437500000000000000000000000000000000000000000000000000000 0.5386843798496196988878637057496234774589538574218750000000000000 2.4850351875565035442150474409572780132293701171875000000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.5398975443740369195566586313361767679452896118164062500000000000 2.4840818595292173398547674878500401973724365234375000000000000000
0.1899414062500000000000000000000000000000000000000000000000000000 0.5411102363128897918542747902392875403165817260742187500000000000 2.4830994847029836947172043437603861093521118164062500000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.5423224414944399773830241429095622152090072631835937500000000000 2.4820881094594970939226641348795965313911437988281250000000000000
0.1909179687500000000000000000000000000000000000000000000000000000 0.5435341457699238709722067142138257622718811035156250000000000000 2.4810477815208300533811325294664129614830017089843750000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.5447453350142060779504049605748150497674942016601562500000000000 2.4799785499446644898569047654746100306510925292968750000000000000
0.1918945312500000000000000000000000000000000000000000000000000000 0.5459559951264302268825190367351751774549484252929687500000000000 2.4788804651193951933407788601471111178398132324218750000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.5471661120306672287938454246614128351211547851562500000000000000 2.4777535787591054017298120015766471624374389648437500000000000000
0.1928710937500000000000000000000000000000000000000000000000000000 0.5483756716765619820819210872286930680274963378906250000000000000 2.4765979438984149219038499722955748438835144042968750000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.5495846600399765247146888214047066867351531982421875000000000000 2.4754136148871999090204099047696217894554138183593750000000000000
0.1938476562500000000000000000000000000000000000000000000000000000 0.5507930631236305218934035110578406602144241333007812500000000000 2.4742006473851887449200148694217205047607421875000000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.5520008669577403104256063670618459582328796386718750000000000000 2.4729590983564340156419802951859310269355773925781250000000000000
0.1948242187500000000000000000000000000000000000000000000000000000 0.5532080576006539462952105168369598686695098876953125000000000000 2.4716890260636548148909241717774420976638793945312500000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.5544146211394836987196299560309853404760360717773437500000000000 2.4703904900624644724871359358076006174087524414062500000000000000
0.1958007812500000000000000000000000000000000000000000000000000000 0.5556205436907363237608592498872894793748855590820312500000000000 2.4690635511954686087676691386150196194648742675781250000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.5568258114009400072674793591431807726621627807617187500000000000 2.4677082715862481698820829478790983557701110839843750000000000000
0.1967773437500000000000000000000000000000000000000000000000000000 0.5580304104472680881698920529743190854787826538085937500000000000 2.4663247146332158976633763813879340887069702148437500000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.5592343270381601172402952215634286403656005859375000000000000000 2.4649129450033631094640895753400400280952453613281250000000000000
0.1977539062500000000000000000000000000000000000000000000000000000 0.5604375474139398072281892382306978106498718261718750000000000000 2.4634730286258776921215485344873741269111633300781250000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.5616400578474295413045069835789036005735397338867187500000000000 2.4620050326856555145127458672504872083663940429687500000000000000
0.1987304687500000000000000000000000000000000000000000000000000000 0.5628418446445622169704847692628391087055206298828125000000000000 2.4605090256166870510412536532385274767875671386718750000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.5640428941449890931636446111951954662799835205078125000000000000 2.4589850770953369796245624456787481904029846191406250000000000000
0.1997070312500000000000000000000000000000000000000000000000000000 0.5652431927226856389623321774706710129976272583007812500000000000 2.4574332580335047637731804570648819208145141601562500000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.5664427267865517201528291479917243123054504394531250000000000000 2.4558536405716764328133194794645532965660095214843750000000000000
0.2006835937500000000000000000000000000000000000000000000000000000 0.5676414827810111196626507990004029124975204467773437500000000000 2.4542462980718617870934394886717200279235839843750000000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.5688394471866052848341155367961619049310684204101562500000000000 2.4526113051104259099588489334564656019210815429687500000000000000
0.2016601562500000000000000000000000000000000000000000000000000000 0.5700366065205852983410750312032178044319152832031250000000000000 2.4509487374708069928885834087850525975227355957031250000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.5712329473374989641243359983491245657205581665039062500000000000 2.4492586721361306878463892644504085183143615722656250000000000000
0.2026367187500000000000000000000000000000000000000000000000000000 0.5724284562297744516357056454580742865800857543945312500000000000 2.4475411872817165459537136484868824481964111328125000000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.5736231198283016086136854028154630213975906372070312500000000000 2.4457963622674752102170714351814240217208862304687500000000000000
0.2036132812500000000000000000000000000000000000000000000000000000 0.5748169248030072786548316798871383070945739746093750000000000000 2.4440242776302114613429239398101344704627990722656250000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.5760098578634292865174870712507981806993484497070312500000000000 2.4422250150758126885364163172198459506034851074218750000000000000
0.2045898437500000000000000000000000000000000000000000000000000000 0.5772019057592844282211785866820719093084335327148437500000000000 2.4403986574713458779228858475107699632644653320312500000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.5783930552810335745661518558335956186056137084960937500000000000 2.4385452888370480195590062066912651062011718750000000000000000000
0.2055664062500000000000000000000000000000000000000000000000000000 0.5795832932604432219392265324131585657596588134765625000000000000 2.4366649943382228116206533741205930709838867187500000000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.5807726065711424912052507352200336754322052001953125000000000000 2.4347578602770338918048764753621071577072143554687500000000000000
0.2065429687500000000000000000000000000000000000000000000000000000 0.5819609821291757967287594510708004236221313476562500000000000000 2.4328239740842092508898986125132068991661071777343750000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.5831484068935525177934664498025085777044296264648437500000000000 2.4308634243106421735092226299457252025604248046875000000000000000
0.2075195312500000000000000000000000000000000000000000000000000000 0.5843348678667912299289355360087938606739044189453125000000000000 2.4288763006189082460650752182118594646453857421875000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.5855203520954607165904803878220263868570327758789062500000000000 2.4268626937746842209264741541119292378425598144531250000000000000
0.2084960937500000000000000000000000000000000000000000000000000000 0.5867048466707168730138732826162595301866531372070312500000000000 2.4248226956380745100716467277379706501960754394531250000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.5878883387288341699772331594431307166814804077148437500000000000 2.4227563991548572985834653081838041543960571289062500000000000000
0.2094726562500000000000000000000000000000000000000000000000000000 0.5890708154517341199607471935451030731201171875000000000000000000 2.4206638983476311821618764952290803194046020507812500000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.5902522640675088583250840201799292117357254028320312500000000000 2.4185452883068863094706557603785768151283264160156250000000000000
0.2104492187500000000000000000000000000000000000000000000000000000 0.5914326718509401725754059953032992780208587646484375000000000000 2.4164006651819831539285132748773321509361267089843750000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.5926120261240147568670977307192515581846237182617187500000000000 2.4142301261720482408179577760165557265281677246093750000000000000
0.2114257812500000000000000000000000000000000000000000000000000000 0.5937903142564338043740690409322269260883331298828125000000000000 2.4120337695167939351392760727321729063987731933593750000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.5949675236661196020548914020764641463756561279296875000000000000 2.4098116944872502998009622388053685426712036132812500000000000000
0.2124023437500000000000000000000000000000000000000000000000000000 0.5961436418197164632815088225470390170812606811523437500000000000 2.4075640013764205704660525952931493520736694335937500000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.5973186562330872195758502130047418177127838134765625000000000000 2.4052907914898615793219960323767736554145812988281250000000000000
0.2133789062500000000000000000000000000000000000000000000000000000 0.5984925544718061596327629558800254017114639282226562500000000000 2.4029921671361829105251217697514221072196960449218750000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.5996653241516450849601937989064026623964309692382812500000000000 2.4006682316174750013715311069972813129425048828125000000000000000
0.2143554687500000000000000000000000000000000000000000000000000000 0.6008369529390575891625303484033793210983276367187500000000000000 2.3983190892196626364807343634311109781265258789062500000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6020074285516560097519800365262199193239212036132812500000000000 2.3959448452027878317949216580018401145935058593750000000000000000
0.2153320312500000000000000000000000000000000000000000000000000000 0.6031767387586848272462702880147844552993774414062500000000000000 2.3935456057912212202154478291049599647521972656250000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6043448713814899564411575738631654530763626098632812500000000000 2.3911214781638032711441610445035621523857116699218750000000000000
0.2163085937500000000000000000000000000000000000000000000000000000 0.6055118142939809322555788639874663203954696655273437500000000000 2.3886725704439251138921918027335777878761291503906250000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6066775554230912081976612171274609863758087158203125000000000000 2.3861989916895329777446477237390354275703430175781250000000000000
0.2172851562500000000000000000000000000000000000000000000000000000 0.6078420827492307942918614571681246161460876464843750000000000000 2.3837008518830806735877558821812272071838378906250000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6090053843067358974039393615385051816701889038085937500000000000 2.3811782619214083567271700303535908460617065429687500000000000000
0.2182617187500000000000000000000000000000000000000000000000000000 0.6101674481843128994285052613122388720512390136718750000000000000 2.3786313336055671108226761134574189782142639160156250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6113282625254768953837469780410174280405044555664062500000000000 2.3760601796305849120471975766122341156005859375000000000000000000
0.2192382812500000000000000000000000000000000000000000000000000000 0.6124878155289863457255705725401639938354492187500000000000000000 2.3734649135751673121319527126615867018699645996093750000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6136460954492714003905007302819285541772842407226562500000000000 2.3708456498913510479553679033415392041206359863281250000000000000
0.2202148437500000000000000000000000000000000000000000000000000000 0.6148030905968584480802974212565459311008453369140625000000000000 2.3682025038940950345534020016202703118324279785156250000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6159587893387882262530297339253593236207962036132812500000000000 2.3655355917508251728520463075255975127220153808593750000000000000
0.2211914062500000000000000000000000000000000000000000000000000000 0.6171131800990298232889585960947442799806594848632812500000000000 2.3628450304709218698917538858950138092041015625000000000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6182662513588894626082037575542926788330078125000000000000000000 2.3601309378951595974172050773631781339645385742187500000000000000
0.2221679687500000000000000000000000000000000000000000000000000000 0.6194179916574135136286827219009865075349807739257812500000000000 2.3573934326850989329216190526494756340980529785156250000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6205683895917868397873462527059018611907958984375000000000000000 2.3546326343124310831456114101456478238105773925781250000000000000
0.2231445312500000000000000000000000000000000000000000000000000000 0.6217174338177254844239882913825567811727523803710937500000000000 2.3518486630482762222982273669913411140441894531250000000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6228651130498650267952598369447514414787292480468750000000000000 2.3490416399524387536246194940758869051933288574218750000000000000
0.2241210937500000000000000000000000000000000000000000000000000000 0.6240114160621420547059301497938577085733413696289062500000000000 2.3462116868626230470340487954672425985336303710937500000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6251563316881725285156790050677955150604248046875000000000000000 2.3433589263836012150932219810783863067626953125000000000000000000
0.2250976562500000000000000000000000000000000000000000000000000000 0.6262998488216225956293214949255343526601791381835937500000000000 2.3404834818763529113994081853888928890228271484375000000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6274419564165760743179589553619734942913055419921875000000000000 2.3375854774471553909620524791534990072250366210937500000000000000
0.2260742187500000000000000000000000000000000000000000000000000000 0.6285826434878949431350747545366175472736358642578125000000000000 2.3346650379366487015886377776041626930236816406250000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6297218991115759445520438930543605238199234008789062500000000000 2.3317222889088609072416602430166676640510559082031250000000000000
0.2270507812500000000000000000000000000000000000000000000000000000 0.6308597124251001941885874657600652426481246948242187500000000000 2.3287573566402008928832856327062472701072692871093750000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6319960726277795703964557105791755020618438720703125000000000000 2.3257703681084191948968964425148442387580871582031250000000000000
0.2280273437500000000000000000000000000000000000000000000000000000 0.6331309689810951102373337562312372028827667236328125000000000000 2.3227614509815466270481465471675619482994079589843750000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6342643908090326299031858070520684123039245605468750000000000000 2.3197307336067933825063391850562766194343566894531250000000000000
0.2290039062500000000000000000000000000000000000000000000000000000 0.6353963274984106845977294142358005046844482421875000000000000000 2.3166783449994312604758306406438350677490234375000000000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6365267684992043095704161714820656925439834594726562500000000000 2.3136044148316465829395838227355852723121643066406250000000000000
0.2299804687500000000000000000000000000000000000000000000000000000 0.6376557033248634320798942098917905241250991821289062500000000000 2.3105090734213717951206490397453308105468750000000000000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6387831215526250661085327919863630086183547973632812500000000000 2.3073924517210930851263128715800121426582336425781250000000000000
0.2309570312500000000000000000000000000000000000000000000000000000 0.6399090128238205110733360925223678350448608398437500000000000000 2.3042546813066402400238530390197411179542541503906250000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6410333668441767773771289284923113882541656494140625000000000000 2.3010958943659582942586894205305725336074829101562500000000000000
0.2319335937500000000000000000000000000000000000000000000000000000 0.6421561733841132380007366009522229433059692382812500000000000000 2.2979162236878591940580918162595480680465698242187500000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6432774222790317297793194484256673604249954223632812500000000000 2.2947158026507601391585922101512551307678222656250000000000000000
0.2329101562500000000000000000000000000000000000000000000000000000 0.6443971034296019917420039746502880007028579711914062500000000000 2.2914947652114081577678916801232844591140747070312500000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6455152068020414413140883880259934812784194946289062500000000000 2.2882532458935909147612619563005864620208740234375000000000000000
0.2338867187500000000000000000000000000000000000000000000000000000 0.6466317224283885112257053151552099734544754028320312500000000000 2.2849913797768399703613795281853526830673217773437500000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6477466404067725447291081763978581875562667846679687500000000000 2.2817093024851184956958149996353313326835632324218750000000000000
0.2348632812500000000000000000000000000000000000000000000000000000 0.6488599509016756972101802602992393076419830322265625000000000000 2.2784071501755067679084731935290619730949401855468750000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6499716441441907299747526849387213587760925292968750000000000000 2.2750850595268823362005150556797161698341369628906250000000000000
0.2358398437500000000000000000000000000000000000000000000000000000 0.6510817104322736970090090835583396255970001220703125000000000000 2.2717431677285859770165643567452207207679748535156250000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6521901401309898593794400767365004867315292358398437500000000000 2.2683816124690969751043212454533204436302185058593750000000000000
0.2368164062500000000000000000000000000000000000000000000000000000 0.6532969236727544926068844688415993005037307739257812500000000000 2.2650005319246968582547197001986205577850341796875000000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6544020515575688090592620937968604266643524169921875000000000000 2.2616000647481389052018130314536392688751220703125000000000000000
0.2377929687500000000000000000000000000000000000000000000000000000 0.6555055143532492190061589099059347063302993774414062500000000000 2.2581803500573141008089805836789309978485107421875000000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6566073026956524838482209815992973744869232177734375000000000000 2.2547415274239228644148624880472198128700256347656250000000000000
0.2387695312500000000000000000000000000000000000000000000000000000 0.6577074072888938749414933226944413036108016967773437500000000000 2.2512837368621494427145535155432298779487609863281250000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6588058189055606694850553139986004680395126342773437500000000000 2.2478071188173429639789446810027584433555603027343750000000000000
0.2397460937500000000000000000000000000000000000000000000000000000 0.6599025283869200952935329951287712901830673217773437500000000000 2.2443118141547020449877436476526781916618347167968750000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6609975266431210583206734554551076143980026245117187500000000000 2.2407979641479753851740497339051216840744018554687500000000000000
0.2407226562500000000000000000000000000000000000000000000000000000 0.6620908046533916513354256494494620710611343383789062500000000000 2.2372657104681601403228796698385849595069885253906250000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6631823534662297792152685360633768141269683837890625000000000000 2.2337151951722242770870252570603042840957641601562500000000000000
0.2416992187500000000000000000000000000000000000000000000000000000 0.6642721641995891213028357924486044794321060180664062500000000000 2.2301465606918320361273799790069460868835449218750000000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6653602280410588765136026268010027706623077392578125000000000000 2.2265599498220898233569187141256406903266906738281250000000000000
0.2426757812500000000000000000000000000000000000000000000000000000 0.6664465362480395116406839406408835202455520629882812500000000000 2.2229555057103005388796646002447232604026794433593750000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6675310801479106270761576524819247424602508544921875000000000000 2.2193333718447436631038272025762125849723815917968750000000000000
0.2436523437500000000000000000000000000000000000000000000000000000 0.6686138511381960469748264586087316274642944335937500000000000000 2.2156936920434624482822982827201485633850097656250000000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6696948406867210268345047552429605275392532348632812500000000000 2.2120366104430835285654666222399100661277770996093750000000000000
0.2446289062500000000000000000000000000000000000000000000000000000 0.6707740403317659083626267602085135877132415771484375000000000000 2.2083622714876440795706002973020076751708984375000000000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6718514416822128909601019586261827498674392700195312500000000000 2.2046708199174496201067086076363921165466308593750000000000000000
0.2456054687500000000000000000000000000000000000000000000000000000 0.6729270364176881402684671229508239775896072387695312500000000000 2.2009624007579553506275260588154196739196777343750000000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6740008162886986786688225947727914899587631225585937500000000000 2.1972371593086652552528903470374643802642822265625000000000000000
0.2465820312500000000000000000000000000000000000000000000000000000 0.6750727731167630585318306657427456229925155639648437500000000000 2.1934952411320640663916492485441267490386962890625000000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6761428987945372615087080703233368694782257080078125000000000000 2.1897367920425740983603191125439479947090148925781250000000000000
0.2475585937500000000000000000000000000000000000000000000000000000 0.6772111852859347136401879652112256735563278198242187500000000000 2.1859619580955413908895934582687914371490478515625000000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6782776246262419705956858706485945731401443481445312500000000000 2.1821708855762476098050228756619617342948913574218750000000000000
0.2485351562500000000000000000000000000000000000000000000000000000 0.6793422089222274085074104732484556734561920166015625000000000000 2.1783637209889610275581617315765470266342163085937500000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6804049303522463620907956283190287649631500244140625000000000000 2.1745406110460110404858369292924180626869201660156250000000000000
0.2495117187500000000000000000000000000000000000000000000000000000 0.6814657811663393793821796862175688147544860839843750000000000000 2.1707017026569022100090933236060664057731628417968750000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6825247536863260355843863180780317634344100952148437500000000000 2.1668471429174602782552483404288068413734436035156250000000000000
0.2504882812500000000000000000000000000000000000000000000000000000 0.6835818403058934178417871407873462885618209838867187500000000000 2.1629770790990145989951543015195056796073913574218750000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6846370334906792809448461412102915346622467041015625000000000000 2.1590916586376174279848783044144511222839355468750000000000000000
0.2514648437500000000000000000000000000000000000000000000000000000 0.6856903257783492078303311245690565556287765502929687500000000000 2.1551910291233054017823178583057597279548645019531250000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6867417097786701063455438998062163591384887695312500000000000000 2.1512753382893894382732469239272177219390869140625000000000000000
0.2524414062500000000000000000000000000000000000000000000000000000 0.6877911781735768226297977889771573245525360107421875000000000000 2.1473447340017992601701735111419111490249633789062500000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6888387237172346466707040235633030533790588378906250000000000000 2.1433993642484590047558867809129878878593444824218750000000000000
0.2534179687500000000000000000000000000000000000000000000000000000 0.6898843392360964887899399400339461863040924072265625000000000000 2.1394393771287103511724581039743497967720031738281250000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6909280176289540609246841995627619326114654541015625000000000000 2.1354649208427778361851778754498809576034545898437500000000000000
0.2543945312500000000000000000000000000000000000000000000000000000 0.6919697518669849500838608946651220321655273437500000000000000000 2.1314761436812821315811561362352222204208374023437500000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6930095349937945847784703801153227686882019042968750000000000000 2.1274731940147919573291801498271524906158447265625000000000000000
0.2553710937500000000000000000000000000000000000000000000000000000 0.6940473601254519842029822029871866106986999511718750000000000000 2.1234562202834315058908032369799911975860595703125000000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6950832204505219547030492321937344968318939208984375000000000000 2.1194253709865304990955792163731530308723449707031250000000000000
0.2563476562500000000000000000000000000000000000000000000000000000 0.6961171092300908469496789621189236640930175781250000000000000000 2.1153807946723262034538493026047945022583007812500000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6971490197977879832436087781388778239488601684570312500000000000 2.1113226399277138511934026610106229782104492187500000000000000000
0.2573242187500000000000000000000000000000000000000000000000000000 0.6981789455598028659721876465482637286186218261718750000000000000 2.1072510553680467992876401694957166910171508789062500000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6992068799948951696165977409691549837589263916015625000000000000 2.1031661896269944200810186885064467787742614746093750000000000000
0.2583007812500000000000000000000000000000000000000000000000000000 0.7002328166544028453799342059937771409749984741210937500000000000 2.0990681913464430685678507870761677622795104980468750000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.7012567491622421211872051571845076978206634521484375000000000000 2.0949572091664636630525819782633334398269653320312500000000000000
0.2592773437500000000000000000000000000000000000000000000000000000 0.7022786712149055032838873557921033352613449096679687500000000000 2.0908333917153214542850037105381488800048828125000000000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.7032985765814524503625193574407603591680526733398437500000000000 2.0866968875995532961553635686868801712989807128906250000000000000
0.2602539062500000000000000000000000000000000000000000000000000000 0.7043164591034974941763380229531321674585342407226562500000000000 2.0825478453940884371320407808525487780570983886718750000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.7053323126951911437032549656578339636325836181640625000000000000 2.0783864136324421423296371358446776866912841796875000000000000000
0.2612304687500000000000000000000000000000000000000000000000000000 0.7063461313431984578414812858682125806808471679687500000000000000 2.0742127407969550567656824568985030055046081542968750000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.7073579091066709567670045544218737632036209106445312500000000000 2.0700269753090956292851387843256816267967224121093750000000000000
0.2622070312500000000000000000000000000000000000000000000000000000 0.7083676401172146475104796081723179668188095092773437500000000000 2.0658292655198291498663820675574243068695068359375000000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.7093753185788538306866257698857225477695465087890625000000000000 2.0616197597000347485618476639501750469207763671875000000000000000
0.2631835937500000000000000000000000000000000000000000000000000000 0.7103809387679884679300812422297894954681396484375000000000000000 2.0573986060309987777827700483612716197967529296875000000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.7113844950333495509298131764808204025030136108398437500000000000 2.0531659525949583766646355798002332448959350585937500000000000000
0.2641601562500000000000000000000000000000000000000000000000000000 0.7123859817959474760584726027445867657661437988281250000000000000 2.0489219473657147574385817279107868671417236328125000000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.7133853935490170883326754847075790166854858398437500000000000000 2.0446667381993108847382245585322380065917968750000000000000000000
0.2651367187500000000000000000000000000000000000000000000000000000 0.7143827248579580624365803487307857722043991088867187500000000000 2.0404004728247704392174455279018729925155639648437500000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.7153779703602700656972501747077330946922302246093750000000000000 2.0361232988349065031741247366880998015403747558593750000000000000
0.2661132812500000000000000000000000000000000000000000000000000000 0.7163711247654851455024527240311726927757263183593750000000000000 2.0318353636771884218603645422263070940971374511718750000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.7173621828550933443580106541048735380172729492187500000000000000 2.0275368146446894890289058821508660912513732910156250000000000000
0.2670898437500000000000000000000000000000000000000000000000000000 0.7183511394824657614321949949953705072402954101562500000000000000 2.0232277988670879231847266055410727858543395996093750000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.7193379895727725070742053503636270761489868164062500000000000000 2.0189084633017433390023143147118389606475830078125000000000000000
0.2680664062500000000000000000000000000000000000000000000000000000 0.7203227281228963274628540602861903607845306396484375000000000000 2.0145789547248433848380955168977379798889160156250000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.7213053502013418993854543259658385068178176879882812500000000000 2.0102394197226143290890831849537789821624755859375000000000000000
0.2690429687500000000000000000000000000000000000000000000000000000 0.7222858509481411282138196838786825537681579589843750000000000000 2.0058900046826080298956185288261622190475463867187500000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.7232642255747541160104674418107606470584869384765625000000000000 2.0015308557850528536903311760397627949714660644531250000000000000
0.2700195312500000000000000000000000000000000000000000000000000000 0.7242404693639654666981186892371624708175659179687500000000000000 1.9971621189942847518494772884878329932689666748046875000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.7252145776697770385155195072002243250608444213867187500000000000 1.9927839400502396216552369878627359867095947265625000000000000000
0.2709960937500000000000000000000000000000000000000000000000000000 0.7261865459172961445588612150459084659814834594726562500000000000 1.9883964644600287119402537427959032356739044189453125000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.7271563696026200895872193541435990482568740844726562500000000000 1.9839998374895784216676020150771364569664001464843750000000000000
0.2719726562500000000000000000000000000000000000000000000000000000 0.7281240442927164879804990960110444575548171997070312500000000000 1.9795942041553471479886638917378149926662445068359375000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.7290895656252984746714673747192136943340301513671875000000000000 1.9751797092161207380911491782171651721000671386718750000000000000
0.2729492187500000000000000000000000000000000000000000000000000000 0.7300529293086985838101554691093042492866516113281250000000000000 1.9707564971648692253580748001695610582828521728515625000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.7310141311217349668893916714296210557222366333007812500000000000 1.9663247122206983785730471936403773725032806396484375000000000000
0.2739257812500000000000000000000000000000000000000000000000000000 0.7319731669135778329149388810037635266780853271484375000000000000 1.9618844983208536536523070026305504143238067626953125000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.7329300326036078949698548967717215418815612792968750000000000000 1.9574359991128216229583358654053881764411926269531250000000000000
0.2749023437500000000000000000000000000000000000000000000000000000 0.7338847241812744837119453222840093076229095458984375000000000000 1.9529793579464918007460028093191795051097869873046875000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.7348372377059476656668834948504809290170669555664062500000000000 1.9485147178664021794247673824429512023925781250000000000000000000
0.2758789062500000000000000000000000000000000000000000000000000000 0.7357875693067671418745590017351787537336349487304687500000000000 1.9440422216040649239232607214944437146186828613281250000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.7367357151824880379109572459128685295581817626953125000000000000 1.9395620115703589014799490541918203234672546386718750000000000000
0.2768554687500000000000000000000000000000000000000000000000000000 0.7376816716013219199510331236524507403373718261718750000000000000 1.9350742298480136938110263145063072443008422851562500000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.7386254349007753683409305267559830099344253540039062500000000000 1.9305790181841580022137350169941782951354980468750000000000000000
0.2778320312500000000000000000000000000000000000000000000000000000 0.7395670014874838882334984191402327269315719604492187500000000000 1.9260765179829590909577063939650543034076690673828125000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.7405063678370427115993379629799164831638336181640625000000000000 1.9215668702983310645038272923557087779045104980468750000000000000
0.2788085937500000000000000000000000000000000000000000000000000000 0.7414435304938340465241708443500101566314697265625000000000000000 1.9170502158267301862082376828766427934169769287109375000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.7423784860708508848148312608827836811542510986328125000000000000 1.9125266949000232497013485044590197503566741943359375000000000000
0.2797851562500000000000000000000000000000000000000000000000000000 0.7433112312495172568915791089239064604043960571289062500000000000 1.9079964474784392169937063954421319067478179931640625000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.7442417627795049339667343701876234263181686401367187500000000000 1.9034596131436003485504215859691612422466278076171875000000000000
0.2807617187500000000000000000000000000000000000000000000000000000 0.7451700774785467995542376229423098266124725341796875000000000000 1.8989163310916337135125786517164669930934906005859375000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.7460961722322474454216489903046749532222747802734375000000000000 1.8943667401263601934857661035493947565555572509765625000000000000
0.2817382812500000000000000000000000000000000000000000000000000000 0.7470200439938892156277461253921501338481903076171875000000000000 1.8898109786525705278137365894508548080921173095703125000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.7479416897842362521586778711935039609670639038085937500000000000 1.8852491846693755217501120569068007171154022216796875000000000000
0.2827148437500000000000000000000000000000000000000000000000000000 0.7488611066913350988727415824541822075843811035156250000000000000 1.8806814957636392993123308770009316504001617431640625000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.7497782918703107535307594844198320060968399047851562500000000000 1.8761080491034984873977009556256234645843505859375000000000000000
0.2836914062500000000000000000000000000000000000000000000000000000 0.7506932425431618316480353314545936882495880126953125000000000000 1.8715289814319542305298682549619115889072418212890625000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.7516059559985507343427002524549607187509536743164062500000000000 1.8669444290605534675364651775453239679336547851562500000000000000
0.2846679687500000000000000000000000000000000000000000000000000000 0.7525164295915915957380093459505587816238403320312500000000000000 1.8623545278631477017938777862582355737686157226562500000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.7534246607436351217401693247666116803884506225585937500000000000 1.8577594132697345941096500610001385211944580078125000000000000000
0.2856445312500000000000000000000000000000000000000000000000000000 0.7543306469420502091693947477324400097131729125976562500000000000 1.8531592202603819341533153419732116162776947021484375000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.7552343857400032334226125385612249374389648437500000000000000000 1.8485540833592324361234204843640327453613281250000000000000000000
0.2866210937500000000000000000000000000000000000000000000000000000 0.7561358747562334503555803166818805038928985595703125000000000000 1.8439441366285909129629771996405906975269317626953125000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.7570351116748261777189554777578450739383697509765625000000000000 1.8393295136630962716139947588089853525161743164062500000000000000
0.2875976562500000000000000000000000000000000000000000000000000000 0.7579320942449835341037100988614838570356369018554687500000000000 1.8347103475839694475268970563774928450584411621093750000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.7588268202807911810836571930849459022283554077148437500000000000 1.8300867710333503790565146118751727044582366943359375000000000000
0.2885742187500000000000000000000000000000000000000000000000000000 0.7597192876609832890011375639005564153194427490234375000000000000 1.8254589161687142517820348075474612414836883544921875000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.7606094943287048382174475591455120593309402465820312500000000000 1.8208269146573674568401202122913673520088195800781250000000000000
0.2895507812500000000000000000000000000000000000000000000000000000 0.7614974382912707007164954120526090264320373535156250000000000000 1.8161908976710308127877624428947456181049346923828125000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.7623831176199221681955009444209281355142593383789062500000000000 1.8115509958805009471660696362960152328014373779296875000000000000
0.2905273437500000000000000000000000000000000000000000000000000000 0.7632665304495813707319484819890931248664855957031250000000000000 1.8069073394503964991031352838035672903060913085937500000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.7641476749786026978483732818858698010444641113281250000000000000 1.8022600580339847020638899266486987471580505371093750000000000000
0.2915039062500000000000000000000000000000000000000000000000000000 0.7650265494685221101534011722833383828401565551757812500000000000 1.7976092807680899010591701880912296473979949951171875000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.7659031522438032313360167790960986167192459106445312500000000000 1.7929551362680880011168937926413491368293762207031250000000000000
0.2924804687500000000000000000000000000000000000000000000000000000 0.7667774816915821078922022024926263839006423950195312500000000000 1.7882977526229757447850943208322860300540924072265625000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.7676495362614087492048042804526630789041519165039062500000000000 1.7836372573905283633877161264535970985889434814453125000000000000
0.2934570312500000000000000000000000000000000000000000000000000000 0.7685193144649863361550501394958700984716415405273437500000000000 1.7789737775925378304719970401492901146411895751953125000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.7693868148759088754218282701913267374038696289062500000000000000 1.7743074397101279426891551338485442101955413818359375000000000000
0.2944335937500000000000000000000000000000000000000000000000000000 0.7702520361293956341341981897130608558654785156250000000000000000 1.7696383696791584405616504227509722113609313964843750000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.7711149769220239091893631666607689112424850463867187500000000000 1.7649666928857044023715161529253236949443817138671875000000000000
0.2954101562500000000000000000000000000000000000000000000000000000 0.7719756360114597981691986205987632274627685546875000000000000000 1.7602925341616193488647468257113359868526458740234375000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.7728340122161859726546140336722601205110549926757812500000000000 1.7556160177801807265041134087368845939636230468750000000000000000
0.2963867187500000000000000000000000000000000000000000000000000000 0.7736901044152282302945877745514735579490661621093750000000000000 1.7509372674518146606459367831121198832988739013671875000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.7745439115478797154068502095469739288091659545898437500000000000 1.7462564063198999786408194268005900084972381591796875000000000000
0.2973632812500000000000000000000000000000000000000000000000000000 0.7753954326134226970879126383806578814983367919921875000000000000 1.7415735569566577201072732350439764559268951416015625000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.7762446666708492371000716048001777380704879760742187500000000000 1.7368888413591139219249726011184975504875183105468750000000000000
0.2983398437500000000000000000000000000000000000000000000000000000 0.7770916128385786381116417942394036799669265747070312500000000000 1.7322023809451523312930021347710862755775451660156250000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.7779362702941742258033741563849616795778274536132812500000000000 1.7275142965496372848832606905489228665828704833984375000000000000
0.2993164062500000000000000000000000000000000000000000000000000000 0.7787786382740577995065223149140365421772003173828125000000000000 1.7228247084206202988099221329321153461933135986328125000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.7796187160732217513725572644034400582313537597656250000000000000 1.7181337362156299253257429882069118320941925048828125000000000000
0.3002929687500000000000000000000000000000000000000000000000000000 0.7804565030449400753198574420821387320756912231445312500000000000 1.7134414989980351062826002817018888890743255615234375000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.7812919986004778216681643243646249175071716308593750000000000000 1.7087481152334877965159876112011261284351348876953125000000000000
0.3012695312500000000000000000000000000000000000000000000000000000 0.7821252022087973321262666104303207248449325561523437500000000000 1.7040537027864521846254319825675338506698608398437500000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.7829561133962649188688942558655980974435806274414062500000000000 1.6993583789168005271363881547586061060428619384765625000000000000
0.3022460937500000000000000000000000000000000000000000000000000000 0.7837847317463543239668410933518316596746444702148437500000000000 1.6946622602764971343702882222714833915233612060546875000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.7846110568993491796163652907125651836395263671875000000000000000 1.6899654629063542987665869077318347990512847900390625000000000000
0.3032226562500000000000000000000000000000000000000000000000000000 0.7854350885520436920117504087102133780717849731445312500000000000 1.6852681022328697135748143409728072583675384521484375000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.7862568264574422149948418336862232536077499389648437500000000000 1.6805702930651380544446737985708750784397125244140625000000000000
0.3041992187500000000000000000000000000000000000000000000000000000 0.7870762704244568253031388849194627255201339721679687500000000000 1.6758721495918413868508878294960595667362213134765625000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.7878934203176036765725598343124147504568099975585937500000000000 1.6711737853783159568621385915321297943592071533203125000000000000
0.3051757812500000000000000000000000000000000000000000000000000000 0.7887082760566980210725773758895229548215866088867187500000000000 1.6664753133636944770756826983415521681308746337890625000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.7895208376165476771291196200763806700706481933593750000000000000 1.6617768458581263502082947525195777416229248046875000000000000000
0.3061523437500000000000000000000000000000000000000000000000000000 0.7903311050266454973467489253380335867404937744140625000000000000 1.6570784945400693910499967387295328080654144287109375000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.7911390783708597274070939420198556035757064819335937500000000000 1.6523803704536639269662146034534089267253875732421875000000000000
0.3071289062500000000000000000000000000000000000000000000000000000 0.7919447577871243648672816561884246766567230224609375000000000000 1.6476825840061730676922024940722621977329254150390625000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.7927481434671268534231103330967016518115997314453125000000000000 1.6429852449655051316312892595306038856506347656250000000000000000
0.3081054687500000000000000000000000000000000000000000000000000000 0.7935492356559959992168273856805171817541122436523437500000000000 1.6382884624578053500698615607689134776592254638671875000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.7943480346519874446542530677106697112321853637695312500000000000 1.6335923449651239547364411919261328876018524169921875000000000000
0.3090820312500000000000000000000000000000000000000000000000000000 0.7951445408061690311996017044293694198131561279296875000000000000 1.6288970003231564298573630367172881960868835449218750000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.7959387545221043858134635229362174868583679199218750000000000000 1.6242025357190563727982635100488550961017608642578125000000000000
0.3100585937500000000000000000000000000000000000000000000000000000 0.7967306762555359522792741699959151446819305419921875000000000000 1.6195090576893231837374287351849488914012908935546875000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.7975203065140665792398522171424701809883117675781250000000000000 1.6148166721177588112112744056503288447856903076171875000000000000
0.3110351562500000000000000000000000000000000000000000000000000000 0.7983076458568406641447268157207872718572616577148437500000000000 1.6101254842334973282902410574024543166160583496093750000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.7990926948942232987960210266464855521917343139648437500000000000 1.6054355986091106700541786267422139644622802734375000000000000000
0.3120117187500000000000000000000000000000000000000000000000000000 0.7998754542874804140950573128066025674343109130859375000000000000 1.6007471191587725467542213664273731410503387451171875000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.8006559247484555941198891559906769543886184692382812500000000000 1.5960601491365102866382130741840228438377380371093750000000000000
0.3129882812500000000000000000000000000000000000000000000000000000 0.8014341070392482224704622240096796303987503051757812500000000000 1.5913747911345106356151291038258932530879974365234375000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.8022100019718895191900287500175181776285171508789062500000000000 1.5866911470815052709326664626132696866989135742187500000000000000
0.3139648437500000000000000000000000000000000000000000000000000000 0.8029836104080183556419569868012331426143646240234375000000000000 1.5820093182412215959686818678164854645729064941406250000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.8037549332585560701858184984303079545497894287109375000000000000 1.5773294052109014806717368628596886992454528808593750000000000000
0.3149414062500000000000000000000000000000000000000000000000000000 0.8045239714833808397642656018433626741170883178710937500000000000 1.5726515079198906121860090934205800294876098632812500000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.8052907260910009412668841832783073186874389648437500000000000000 1.5679757256282944588576810929225757718086242675781250000000000000
0.3159179687500000000000000000000000000000000000000000000000000000 0.8060551981382280128940465147024951875209808349609375000000000000 1.5633021569256999594443868772941641509532928466796875000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.8068173887298492052977394450863357633352279663085937500000000000 1.5586308997299660461521852994337677955627441406250000000000000000
0.3168945312500000000000000000000000000000000000000000000000000000 0.8075772990182986665885778165829833596944808959960937500000000000 1.5539620512860810030986158380983397364616394042968750000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.8083349302033292493874228057393338531255722045898437500000000000 1.5492957081650808870421087704016827046871185302734375000000000000
0.3178710937500000000000000000000000000000000000000000000000000000 0.8090902835316827745870682520035188645124435424804687500000000000 1.5446319662630394464741812043939717113971710205078125000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.8098433602967602951139269862323999404907226562500000000000000000 1.5399709208001197691118022703449241816997528076171875000000000000
0.3188476562500000000000000000000000000000000000000000000000000000 0.8105941618382918045782048466207925230264663696289062500000000000 1.5353126663196898782359767210436984896659851074218750000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.8113426895420058349017722321150358766317367553710937500000000000 1.5306572966875018337873370910529047250747680664062500000000000000
0.3198242187500000000000000000000000000000000000000000000000000000 0.8120889448392981657676159557013306766748428344726562500000000000 1.5260049050909350043525591900106519460678100585937500000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.8128329292069004230469886351784225553274154663085937500000000000 1.5213555840383043982200206301058642566204071044921875000000000000
0.3208007812500000000000000000000000000000000000000000000000000000 0.8135746441665483441596506963833235204219818115234375000000000000 1.5167094253582260598989250865997746586799621582031250000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.8143140912846499324118099139013793319463729858398437500000000000 1.5120665201990475257076695925206877291202545166015625000000000000
0.3217773437500000000000000000000000000000000000000000000000000000 0.8150512721719529452002461766824126243591308593750000000000000000 1.5074269590283402298069859170936979353427886962890625000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.8157861884832123822164362536568660289049148559570312500000000000 1.5027908316324507520533870774670504033565521240234375000000000000
0.3227539062500000000000000000000000000000000000000000000000000000 0.8165188419168579736506785593519452959299087524414062500000000000 1.4981582271161106856283140587038360536098480224609375000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.8172492342146613353293105319608002901077270507812500000000000000 1.4935292339021095653350812426651827991008758544921875000000000000
0.3237304687500000000000000000000000000000000000000000000000000000 0.8179773671614020136289013862551655620336532592773437500000000000 1.4889039397310293022513860705657862126827239990234375000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.8187032425845358618587965793267358094453811645507812500000000000 1.4842824316610250257042480370728299021720886230468750000000000000
0.3247070312500000000000000000000000000000000000000000000000000000 0.8194268623538606410861007134371902793645858764648437500000000000 1.4796647960676776456523384695174172520637512207031250000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.8201482283811828422059875265404116362333297729492187500000000000 1.4750511186438997057734923146199434995651245117187500000000000000
0.3256835937500000000000000000000000000000000000000000000000000000 0.8208673426199846190343123453203588724136352539062500000000000000 1.4704414843998940831681920826667919754981994628906250000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.8215842070650906103779220757132861763238906860351562500000000000 1.4658359776631693094373076746705919504165649414062500000000000000
0.3266601562500000000000000000000000000000000000000000000000000000 0.8222988237523338739265454933047294616699218750000000000000000000 1.4612346820786201728736841687350533902645111083984375000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.8230111947582234854792204714613035321235656738281250000000000000 1.4566376806086500650394555123057216405868530273437500000000000000
0.3276367187500000000000000000000000000000000000000000000000000000 0.8237213221996108059030916592746507376432418823242187500000000000 1.4520450555333574982341815484687685966491699218750000000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.8244292082333564142260229345993138849735260009765625000000000000 1.4474568884507745814005374995758756995201110839843750000000000000
0.3286132812500000000000000000000000000000000000000000000000000000 0.8251348550559969297069073945749551057815551757812500000000000000 1.4428732602771587867351854583830572664737701416015625000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.8258382649034132771959093588520772755146026611328125000000000000 1.4382942512473306795328653606702573597431182861328125000000000000
0.3295898437500000000000000000000000000000000000000000000000000000 0.8265394400504963989817497349577024579048156738281250000000000000 1.4337199409150824802594570428482256829738616943359375000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.8272383828108161862857627966150175780057907104492187500000000000 1.4291504081536170467359170288546010851860046386718750000000000000
0.3305664062500000000000000000000000000000000000000000000000000000 0.8279350955362886343991135618125554174184799194335937500000000000 1.4245857311560525815252731263171881437301635742187500000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.8286295806168442190653422585455700755119323730468750000000000000 1.4200259874359710821067892538849264383316040039062500000000000000
0.3315429687500000000000000000000000000000000000000000000000000000 0.8293218404800958287736989404947962611913681030273437500000000000 1.4154712538280231903797812265111133456230163574218750000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.8300118775910075852308978028304409235715866088867187500000000000 1.4109216064885781172222323220921680331230163574218750000000000000
0.3325195312500000000000000000000000000000000000000000000000000000 0.8306996944515641079220813480787910521030426025390625000000000000 1.4063771208964213066394677298376336693763732910156250000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.8313852936004395566271796269575133919715881347656250000000000000 1.4018378718535045024395913060288876295089721679687500000000000000
0.3334960937500000000000000000000000000000000000000000000000000000 0.8320686776126673400710842543048784136772155761718750000000000000 1.3973039334857442206327959866030141711235046386718750000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.8327498490993104907076372001029085367918014526367187500000000000 1.3927753792438608559933754804660566151142120361328125000000000000
0.3344726562500000000000000000000000000000000000000000000000000000 0.8334288107071315954144097304379101842641830444335937500000000000 1.3882522819042781847542755713220685720443725585937500000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.8341055651182645025443207487114705145359039306640625000000000000 1.3837347135700510669664708984782919287681579589843750000000000000
0.3354492187500000000000000000000000000000000000000000000000000000 0.8347801150498852518211378992418758571147918701171875000000000000 1.3792227456718559874815355215105228126049041748046875000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.8354524632538844475249106835690326988697052001953125000000000000 1.3747164489690129052235079143429175019264221191406250000000000000
0.3364257812500000000000000000000000000000000000000000000000000000 0.8361226125165389655435888016654644161462783813476562500000000000 1.3702158935505659442810610926244407892227172851562500000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.8367905656581862139375971310073509812355041503906250000000000000 1.3657211488363893980846341946744360029697418212890625000000000000
0.3374023437500000000000000000000000000000000000000000000000000000 0.8374563255328959510137565303011797368526458740234375000000000000 1.3612322835783616792326711220084689557552337646484375000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.8381198950281459891797908312582876533269882202148437500000000000 1.3567493658615554785740187071496620774269104003906250000000000000
0.3383789062500000000000000000000000000000000000000000000000000000 0.8387812770644962334642968926345929503440856933593750000000000000 1.3522724631054905408689137402689084410667419433593750000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.8394404745952637192374368169112130999565124511718750000000000000 1.3478016420654213014529432257404550909996032714843750000000000000
0.3393554687500000000000000000000000000000000000000000000000000000 0.8400974906061992042438646421942394226789474487304687500000000000 1.3433369688336622704838418940198607742786407470703125000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.8407523281151633165464431840518955141305923461914062500000000000 1.3388785088409607126891387451905757188796997070312500000000000000
0.3403320312500000000000000000000000000000000000000000000000000000 0.8414049901718042567821953525708522647619247436523437500000000000 1.3344263268579024117599374221754260361194610595703125000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.8420554798572353893959530068968888372182846069335937500000000000 1.3299804869963642861563357655541040003299713134765625000000000000
0.3413085937500000000000000000000000000000000000000000000000000000 0.8427038002837143881862402849947102367877960205078125000000000000 1.3255410527109998675143742730142548680305480957031250000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.8433499545943223818511569334077648818492889404296875000000000000 1.3211080868007676336617350898450240492820739746093750000000000000
0.3422851562500000000000000000000000000000000000000000000000000000 0.8439939459626445428241936497215647250413894653320312500000000000 1.3166816514104919821903649790328927338123321533203125000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.8446357775924502320208375749643892049789428710937500000000000000 1.3122618080324717215745522480574436485767364501953125000000000000
0.3432617187500000000000000000000000000000000000000000000000000000 0.8452754527173759191427393488993402570486068725585937500000000000 1.3078486175081109887941011038492433726787567138671875000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.8459129746006071037811580026755109429359436035156250000000000000 1.3034421400295972404137501143850386142730712890625000000000000000
0.3442382812500000000000000000000000000000000000000000000000000000 0.8465483465345617908326403266983106732368469238281250000000000000 1.2990424351416125503533294249791651964187622070312500000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.8471815718405747430708174761093687266111373901367187500000000000 1.2946495617430782143486567292711697518825531005859375000000000000
0.3452148437500000000000000000000000000000000000000000000000000000 0.8478126538685826218966212763916701078414916992187500000000000000 1.2902635780889353256384310952853411436080932617187500000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.8484415959968103493338276166468858718872070312500000000000000000 1.2858845417919559928066064458107575774192810058593750000000000000
0.3461914062500000000000000000000000000000000000000000000000000000 0.8490684016314574700245998428727034479379653930664062500000000000 1.2815125098245949697428613944794051349163055419921875000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.8496930742063859565149641639436595141887664794921875000000000000 1.2771475385208705954909191859769634902477264404296875000000000000
0.3471679687500000000000000000000000000000000000000000000000000000 0.8503156171828095688525195328111294656991958618164062500000000000 1.2727896835782721574048537149792537093162536621093750000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.8509360340489827700949376776407007128000259399414062500000000000 1.2684390000597121073155904014129191637039184570312500000000000000
0.3481445312500000000000000000000000000000000000000000000000000000 0.8515543283198918622645123832626268267631530761718750000000000000 1.2640955423954969294442207683459855616092681884765625000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.8521705035369463443473136976535897701978683471679687500000000000 1.2597593643853364220319690502947196364402770996093750000000000000
0.3491210937500000000000000000000000000000000000000000000000000000 0.8527845632676714915376692260906565934419631958007812500000000000 1.2554305192003829549918236807570792734622955322265625000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.8533965111054022667502749754930846393108367919921875000000000000 1.2511090593852929320206612828769721090793609619140625000000000000
0.3500976562500000000000000000000000000000000000000000000000000000 0.8540063506689772321323061987641267478466033935546875000000000000 1.2467950368603313293647261161822825670242309570312500000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.8546140856024352361330898020241875201463699340820312500000000000 1.2424885029234873368153557748883031308650970458984375000000000000
0.3510742187500000000000000000000000000000000000000000000000000000 0.8552197195747108793284496641717851161956787109375000000000000000 1.2381895082526377382947657679324038326740264892578125000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.8558232562793334219364282944297883659601211547851562500000000000 1.2338981029077180640030064751044847071170806884765625000000000000
0.3520507812500000000000000000000000000000000000000000000000000000 0.8564246994341244700876814022194594144821166992187500000000000000 1.2296143363329403719319543597521260380744934082031250000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.8570240527808989927649463425041176378726959228515625000000000000 1.2253382573590183568512657075189054012298583984375000000000000000
0.3530273437500000000000000000000000000000000000000000000000000000 0.8576213200851653395417883984919171780347824096679687500000000000 1.2210699142054370902599202963756397366523742675781250000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.8582165051358279228566061647143214941024780273437500000000000000 1.2168093544827336405234063931857235729694366455078125000000000000
0.3540039062500000000000000000000000000000000000000000000000000000 0.8588096117448904553981492426828481256961822509765625000000000000 1.2125566251948096674340149547788314521312713623046875000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.8594006437471598536248507116397377103567123413085937500000000000 1.2083117727412708841683297578128986060619354248046875000000000000
0.3549804687500000000000000000000000000000000000000000000000000000 0.8599896049999522507079063871060498058795928955078125000000000000 1.2040748429197833946346918310155160725116729736328125000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.8605764993827993425412614669767208397388458251953125000000000000 1.1998458809284608950207484667771495878696441650390625000000000000
0.3559570312500000000000000000000000000000000000000000000000000000 0.8611613307971562880638316528347786515951156616210937500000000000 1.1956249313682705270878159353742375969886779785156250000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.8617441031661109418493538214534055441617965698242187500000000000 1.1914120382454607138811297772917896509170532226562500000000000000
0.3569335937500000000000000000000000000000000000000000000000000000 0.8623248204340937528300514713919255882501602172851562500000000000 1.1872072449740171951049205745221115648746490478515625000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.8629034865665893283548371073266025632619857788085937500000000000 1.1830105943781332733522049238672479987144470214843750000000000000
0.3579101562500000000000000000000000000000000000000000000000000000 0.8634801055498491084705392495379783213138580322265625000000000000 1.1788221286947053734195378638105466961860656738281250000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.8640546813906050394038516060390975326299667358398437500000000000 1.1746418895758505840376528794877231121063232421875000000000000000
0.3588867187500000000000000000000000000000000000000000000000000000 0.8646272181157848013555167199228890240192413330078125000000000000 1.1704699180914388545460269597242586314678192138671875000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.8651977197722281465175342418660875409841537475585937500000000000 1.1663062547316511707862218827358447015285491943359375000000000000
0.3598632812500000000000000000000000000000000000000000000000000000 0.8657661904264043473133938277896959334611892700195312500000000000 1.1621509394095532741175702540203928947448730468750000000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.8663326341641311989505425117386039346456527709960937500000000000 1.1580040114636882542242801719112321734428405761718750000000000000
0.3608398437500000000000000000000000000000000000000000000000000000 0.8668970550902950211735742414020933210849761962890625000000000000 1.1538655096606902361600077711045742034912109375000000000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.8674594573285718812627465013065375387668609619140625000000000000 1.1497354721979144986931942185037769377231597900390625000000000000
0.3618164062500000000000000000000000000000000000000000000000000000 0.8680198450211507044116387987742200493812561035156250000000000000 1.1456139367060820255517228360986337065696716308593750000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.8685782223284567171717185374291148036718368530273437500000000000 1.1415009402519473713510933521320112049579620361328125000000000000
0.3627929687500000000000000000000000000000000000000000000000000000 0.8691345934288774444098635285627096891403198242187500000000000000 1.1373965193409734109053488282370381057262420654296875000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.8696889625184883731989771149528678506612777709960937500000000000 1.1333007099200369527380871659261174499988555908203125000000000000
0.3637695312500000000000000000000000000000000000000000000000000000 0.8702413338107817253330722451210021972656250000000000000000000000 1.1292135473801330203258430628920905292034149169921875000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.8707917115363950077977506225579418241977691650390625000000000000 1.1251350665591082211847151484107598662376403808593750000000000000
0.3647460937500000000000000000000000000000000000000000000000000000 0.8713400999428421167536384928098414093255996704101562500000000000 1.1210653017444003332059310196200385689735412597656250000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.8718865032942449966313347431423608213663101196289062500000000000 1.1170042866757949884259915052098222076892852783203125000000000000
0.3657226562500000000000000000000000000000000000000000000000000000 0.8724309258710670755831984024553094059228897094726562500000000000 1.1129520545481974558299498312408104538917541503906250000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.8729733719698473670689509162912145256996154785156250000000000000 1.1089086380144186350094059889670461416244506835937500000000000000
0.3666992187500000000000000000000000000000000000000000000000000000 0.8735138459029374580211424472508952021598815917968750000000000000 1.1048740691879670450248340785037726163864135742187500000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.8740523519982377198545009377994574606418609619140625000000000000 1.1008483796458645720406366308452561497688293457031250000000000000
0.3676757812500000000000000000000000000000000000000000000000000000 0.8745888945989368501443550485419109463691711425781250000000000000 1.0968316004314657696738777303835377097129821777343750000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.8751234780632517473719644840457476675510406494140625000000000000 1.0928237620572907040639165643369778990745544433593750000000000000
0.3686523437500000000000000000000000000000000000000000000000000000 0.8756561067641689399820847938826773315668106079101562500000000000 1.0888248945078731200197807993390597403049468994140625000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.8761867850891874587304641863738652318716049194335937500000000000 1.0848350272426148244164778589038178324699401855468750000000000000
0.3696289062500000000000000000000000000000000000000000000000000000 0.8767155174400632633435748175543267279863357543945312500000000000 1.0808541891986540584014164778636768460273742675781250000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.8772423082325546683790662427782081067562103271484375000000000000 1.0768824087937423072958154079969972372055053710937500000000000000
0.3706054687500000000000000000000000000000000000000000000000000000 0.8777671618961699895322681186371482908725738525390625000000000000 1.0729197139291288820572844997514039278030395507812500000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.8782900828739153009649953673942945897579193115234375000000000000 1.0689661319924630422661948614404536783695220947265625000000000000
0.3715820312500000000000000000000000000000000000000000000000000000 0.8788110756220450792142173668253235518932342529296875000000000000 1.0650216898606925663983702179393731057643890380859375000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.8793301446098129581230296025751158595085144042968750000000000000 1.0610864139029840824690609224489890038967132568359375000000000000
0.3725585937500000000000000000000000000000000000000000000000000000 0.8798472943192249262622794958588201552629470825195312500000000000 1.0571603299836411782308687179465778172016143798828125000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.8803625292447933015083094687724951654672622680664062500000000000 1.0532434634650376104048064007656648755073547363281250000000000000
0.3735351562500000000000000000000000000000000000000000000000000000 0.8808758538932924819775394098542165011167526245117187500000000000 1.0493358392105531784466165845515206456184387207031250000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.8813872727835158071840737648017238825559616088867187500000000000 1.0454374815875209225879416408133693039417266845703125000000000000
0.3745117187500000000000000000000000000000000000000000000000000000 0.8818967904460345286210554149874951690435409545898437500000000000 1.0415484144701758761897281146957539021968841552734375000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.8824044114229571134089269435207825154066085815429687500000000000 1.0376686612426173628165315676596947014331817626953125000000000000
0.3754882812500000000000000000000000000000000000000000000000000000 0.8829101402676912124789510016853455454111099243164062500000000000 1.0337982448017704051324017200386151671409606933593750000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.8834139815447060728459405254398006945848464965820312500000000000 1.0299371875603580139824089201283641159534454345703125000000000000
0.3764648437500000000000000000000000000000000000000000000000000000 0.8839159398292975033939455897780135273933410644531250000000000000 1.0260855114498721452065410630893893539905548095703125000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.8844160197073525075950328755425289273262023925781250000000000000 1.0222432379235635302450191375100985169410705566406250000000000000
0.3774414062500000000000000000000000000000000000000000000000000000 0.8849142257751176909863488617702387273311614990234375000000000000 1.0184103879594172958888975699665024876594543457031250000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.8854105626389671135356707054597791284322738647460937500000000000 1.0145869820631481239558979723369702696800231933593750000000000000
0.3784179687500000000000000000000000000000000000000000000000000000 0.8859050349151728065422162217146251350641250610351562500000000000 1.0107730402711925243863788637099787592887878417968750000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.8863976472296762887381760265270713716745376586914062500000000000 1.0069685821537064374098235930432565510272979736328125000000000000
0.3793945312500000000000000000000000000000000000000000000000000000 0.8868884042178614146578752297500614076852798461914062500000000000 1.0031736268175666104696119873551651835441589355468750000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.8873773105243293324306819158664438873529434204101562500000000000 0.9993881929093731963931190875882748514413833618164062500000000000
0.3803710937500000000000000000000000000000000000000000000000000000 0.8878643708026739966854279373364988714456558227539062500000000000 0.9956122986184581247215419352869503200054168701171875000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.8883495897152600129231814207741990685462951660156250000000000000 0.9918459616798920297497943465714342892169952392578125000000000000
0.3813476562500000000000000000000000000000000000000000000000000000 0.8888329719330012590461365107330493628978729248046875000000000000 0.9880891993774986170606666746607515960931777954101562500000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.8893145221351415052879474387736991047859191894531250000000000000 0.9843420285468640340553747591911815106868743896484375000000000000
0.3823242187500000000000000000000000000000000000000000000000000000 0.8897942450090360333447847551724407821893692016601562500000000000 0.9806044655783558994244231143966317176818847656250000000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.8902721452499355869747432734584435820579528808593750000000000000 0.9768765264201318965220366408175323158502578735351562500000000000
0.3833007812500000000000000000000000000000000000000000000000000000 0.8907482275607702115749475524353329092264175415039062500000000000 0.9731582265811653531528691019047982990741729736328125000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.8912224966519364244277312536723911762237548828125000000000000000 0.9694495811342559443701816235261503607034683227539062500000000000
0.3842773437500000000000000000000000000000000000000000000000000000 0.8916949572410846069914214240270666778087615966796875000000000000 0.9657506047190490550136132696934510022401809692382812500000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.8921656140529080625256597159022931009531021118164062500000000000 0.9620613115450555863361614683526568114757537841796875000000000000
0.3852539062500000000000000000000000000000000000000000000000000000 0.8926344718189341831404703953012358397245407104492187500000000000 0.9583817153946657674268294613284524530172348022460937500000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.8931015352773162829791431249759625643491744995117187500000000000 0.9547118296261685177483968800515867769718170166015625000000000000
0.3862304687500000000000000000000000000000000000000000000000000000 0.8935668091726273187802576103422325104475021362304687500000000000 0.9510516671767674790061164458165876567363739013671875000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.8940302982556549427073377955821342766284942626953125000000000000 0.9474012405655960478156885073985904455184936523437500000000000000
0.3872070312500000000000000000000000000000000000000000000000000000 0.8944920072831984425576479225128423422574996948242187500000000000 0.9437605618967289666798592406848911195993423461914062500000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.8949519410178665701494082895806059241294860839843750000000000000 0.9401296428621965795002779486821964383125305175781250000000000000
0.3881835937500000000000000000000000000000000000000000000000000000 0.8954101042278769240212454860738944262266159057617187500000000000 0.9365084947449949792641632484446745365858078002929687500000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.8958665016868571084884820265870075672864913940429687500000000000 0.9328971284220954895971544829080812633037567138671875000000000000
0.3891601562500000000000000000000000000000000000000000000000000000 0.8963211381736474470116604607028421014547348022460937500000000000 0.9292955543674464857772932191437575966119766235351562500000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.8967740184721044727211847202852368354797363281250000000000000000 0.9257037826549809889087327974266372621059417724609375000000000000
0.3901367187500000000000000000000000000000000000000000000000000000 0.8972251473709068614326156421157065778970718383789062500000000000 0.9221218229616132688875040912535041570663452148437500000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.8976745296633618087511763405927922576665878295898437500000000000 0.9185496845702396662147748429561033844947814941406250000000000000
0.3911132812500000000000000000000000000000000000000000000000000000 0.8981221701472135166000043682288378477096557617187500000000000000 0.9149873763727317532712390857341233640909194946289062500000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.8985680736244534561052432763972319662570953369140625000000000000 0.9114349068729225011864514272019732743501663208007812500000000000
0.3920898437500000000000000000000000000000000000000000000000000000 0.8990122449011306304811341760796494781970977783203125000000000000 0.9078922841896014395146607967035379260778427124023437500000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.8994546887871656126733910241455305367708206176757812500000000000 0.9043595160594867232717319893708918243646621704101562500000000000
0.3930664062500000000000000000000000000000000000000000000000000000 0.8998954100961632507349463594437111169099807739257812500000000000 0.9008366098402141863843439750780817121267318725585937500000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.9003344136452297030714930770045612007379531860351562500000000000 0.8973235725133011930765292163414414972066879272460937500000000000
0.3940429687500000000000000000000000000000000000000000000000000000 0.9007717042547884744863040396012365818023681640625000000000000000 0.8938204106871235898879035630670841783285140991210937500000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.9012072867483993388049157147179357707500457763671875000000000000 0.8903271305998767815026440075598657131195068359375000000000000000
0.3950195312500000000000000000000000000000000000000000000000000000 0.9016411659525783717228364366746973246335983276367187500000000000 0.8868437381225339199986024141253437846899032592773437500000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.9020733466966193159208842189400456845760345458984375000000000000 0.8833702387618016516057650733273476362228393554687500000000000000
0.3959960937500000000000000000000000000000000000000000000000000000 0.9025038338124163894704565791471395641565322875976562500000000000 0.8799066376630668706582127924775704741477966308593750000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.9029326321342884265064299142977688461542129516601562500000000000 0.8764529396133419192338465109060052782297134399414062500000000000
0.3969726562500000000000000000000000000000000000000000000000000000 0.9033597464988051273238056637637782841920852661132812500000000000 0.8730091490441966861624223383842036128044128417968750000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.9037851817446134194966589348041452467441558837890625000000000000 0.8695752700346950359033826316590420901775360107421875000000000000
0.3979492187500000000000000000000000000000000000000000000000000000 0.9042089427122668165992536160047166049480438232421875000000000000 0.8661513063143140289668053810601122677326202392578125000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.9046310342440549989717624157492537051439285278320312500000000000 0.8627372612658639194904708347166888415813446044921875000000000000
0.3989257812500000000000000000000000000000000000000000000000000000 0.9050514611838353928874312259722501039505004882812500000000000000 0.8593331379283989379658237339754123240709304809570312500000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.9054702283768660819873730360995978116989135742187500000000000000 0.8559389390001206354696705602691508829593658447265625000000000000
0.3999023437500000000000000000000000000000000000000000000000000000 0.9058873406696397179160840096301399171352386474609375000000000000 0.8525546668412783413160127565788570791482925415039062500000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.9063028029097197624253112735459581017494201660156250000000000000 0.8491803234770540775855351967038586735725402832031250000000000000
0.4008789062500000000000000000000000000000000000000000000000000000 0.9067166199455772845894330203009303659200668334960937500000000000 0.8458159106004484728558168171730358153581619262695312500000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.9071287966264295343776780100597534328699111938476562500000000000 0.8424614295751537973444555973401293158531188964843750000000000000
0.4018554687500000000000000000000000000000000000000000000000000000 0.9075393378020796264493696980935055762529373168945312500000000000 0.8391168814384243335169344391033519059419631958007812500000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.9079482483227582223506146874569822102785110473632812500000000000 0.8357822669039319807282595320430118590593338012695312500000000000
0.4028320312500000000000000000000000000000000000000000000000000000 0.9083555330389659898671084192756097763776779174804687500000000000 0.8324575863646195283962470057304017245769500732421875000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.9087611968013175056668728757358621805906295776367187500000000000 0.8291428398955457135244273558782879263162612915039062500000000000
0.4038085937500000000000000000000000000000000000000000000000000000 0.9091652444603874894113459959044121205806732177734375000000000000 0.8258380272567135138572780306276399642229080200195312500000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.9095676808665565937772612414846662431955337524414062500000000000 0.8225431478959045472620914551953319460153579711914062500000000000
0.4047851562500000000000000000000000000000000000000000000000000000 0.9099685108698605251476010380429215729236602783203125000000000000 0.8192582009514904894942333157814573496580123901367187500000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.9103677393198389422579452912032138556241989135742187500000000000 0.8159831852552470454753574813366867601871490478515625000000000000
0.4057617187500000000000000000000000000000000000000000000000000000 0.9107653710653873524449863907648250460624694824218750000000000000 0.8127180993351464932672456598083954304456710815429687500000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.9111614109546084527835319022415205836296081542968750000000000000 0.8094629414181558901830726426851470023393630981445312500000000000
0.4067382812500000000000000000000000000000000000000000000000000000 0.9115558638346663578033712838077917695045471191406250000000000000 0.8062177094330155169288332217547576874494552612304687500000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.9119487345516419374291672284016385674476623535156250000000000000 0.8029824010130084399605721046100370585918426513671875000000000000
0.4077148437500000000000000000000000000000000000000000000000000000 0.9123400279503880438980445433116983622312545776367187500000000000 0.7997570134987319612207556929206475615501403808593750000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.9127297488743889575246726053592283278703689575195312500000000000 0.7965415439408383146968617438687942922115325927734375000000000000
0.4086914062500000000000000000000000000000000000000000000000000000 0.9131179021656181671318108783452771604061126708984375000000000000 0.7933359891027873533886349832755513489246368408203125000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.9135044926643994811499283059674780815839767456054687500000000000 0.7901403454635759215918255904398392885923385620117187500000000000
0.4096679687500000000000000000000000000000000000000000000000000000 0.9138895252092684717837300922838039696216583251953125000000000000 0.7869546092204631193567365698982030153274536132812500000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.9142730046368354734909189573954790830612182617187500000000000000 0.7837787762916849088057347216818016022443771362304687500000000000
0.4106445312500000000000000000000000000000000000000000000000000000 0.9146549357816505798624007184116635471582412719726562500000000000 0.7806128423191522891499971592565998435020446777343750000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.9150353234760686405024898704141378402709960937500000000000000000 0.7774568026711506929515849151357542723417282104492187500000000000
0.4116210937500000000000000000000000000000000000000000000000000000 0.9154141725501169224443742677976842969655990600585937500000000000 0.7743106524450168448581166558142285794019699096679687500000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.9157914878313631046324871931574307382106781005859375000000000000 0.7711743864698142880698128465155605226755142211914062500000000000
0.4125976562500000000000000000000000000000000000000000000000000000 0.9161672741447851597840212889423128217458724975585937500000000000 0.7680479993089923684834730011061765253543853759765625000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.9165415363126420134065597267181146889925003051757812500000000000 0.7649314852630394456767248811956960707902908325195312500000000000
0.4135742187500000000000000000000000000000000000000000000000000000 0.9169142791543460901948492391966283321380615234375000000000000000 0.7618248383721197836138117054360918700695037841796875000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.9172855074863365265613879273587372153997421264648437500000000000 0.7587280524187058894369783956790342926979064941406250000000000000
0.4145507812500000000000000000000000000000000000000000000000000000 0.9176552261219543815684573928592726588249206542968750000000000000 0.7556411209301916453995318079250864684581756591796875000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.9180234398713185139939696455257944762706756591796875000000000000 0.7525640371815015550183147752250079065561294555664062500000000000
0.4155273437500000000000000000000000000000000000000000000000000000 0.9183901535412029026872460235608741641044616699218750000000000000 0.7494967941976866665498846487025730311870574951171875000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.9187553719349149661255182763852644711732864379882812500000000000 0.7464393847565103934371677496528718620538711547851562500000000000
0.4165039062500000000000000000000000000000000000000000000000000000 0.9191190998521765465056887478567659854888916015625000000000000000 0.7433918013910126854071336310880724340677261352539062500000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.9194813420890036725907634718168992549180984497070312500000000000 0.7403540363920828593080614155041985213756561279296875000000000000
0.4174804687500000000000000000000000000000000000000000000000000000 0.9198421034375896532253591431071981787681579589843750000000000000 0.7373260818110027869920486409682780504226684570312500000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.9202013886861888369850248636794276535511016845703125000000000000 0.7343079294619845320823969814227893948554992675781250000000000000
0.4184570312500000000000000000000000000000000000000000000000000000 0.9205592026190010379593786637997254729270935058593750000000000000 0.7312995709247003262021280534099787473678588867187500000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.9209155500160578489143858860188629478216171264648437500000000000 0.7283009975467950036787101453228387981653213500976562500000000000
0.4194335937500000000000000000000000000000000000000000000000000000 0.9212704356531100646776621942990459501743316650390625000000000000 0.7253122004463884442415633202472236007452011108398437500000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.9216238643015158826798938207502942532300949096679687500000000000 0.7223331705145691339353675175516400486230850219726562500000000000
0.4204101562500000000000000000000000000000000000000000000000000000 0.9219758407281312129200046001642476767301559448242187500000000000 0.7193638984178682971304397142375819385051727294921875000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.9223263696951998769080205420323181897401809692382812500000000000 0.7164043746007336954662036987429019063711166381835937500000000000
0.4213867187500000000000000000000000000000000000000000000000000000 0.9226754559602464711431935029395390301942825317382812500000000000 0.7134545892879775585981860785977914929389953613281250000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.9230231042759692305921248589584138244390487670898437500000000000 0.7105145324872246259673147505964152514934539794921875000000000000
0.4223632812500000000000000000000000000000000000000000000000000000 0.9233693193901350015906359658401925116777420043945312500000000000 0.7075841939913386502425396429316606372594833374023437500000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.9237141060454745478125460067531093955039978027343750000000000000 0.7046635633808435716929352565784938633441925048828125000000000000
0.4233398437500000000000000000000000000000000000000000000000000000 0.9240574689795796325952892402710858732461929321289062500000000000 0.7017526300263285943259461419074796140193939208984375000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.9243994129248013225108593360346276313066482543945312500000000000 0.6988513830908398283270344109041616320610046386718750000000000000
0.4243164062500000000000000000000000000000000000000000000000000000 0.9247399426081487350259635604743380099534988403320312500000000000 0.6959598115322652711611794984492007642984390258789062500000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.9250790627511900066082262128475122153759002685546875000000000000 0.6930779041056986944369100456242449581623077392578125000000000000
0.4252929687500000000000000000000000000000000000000000000000000000 0.9254167780699533718546945237903855741024017333984375000000000000 0.6902056493658004221458668325794860720634460449218750000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.9257530932748301299994864166365005075931549072265625000000000000 0.6873430356691379028433175335521809756755828857421875000000000000
0.4262695312500000000000000000000000000000000000000000000000000000 0.9260880130704782775552530438289977610111236572265625000000000000 0.6844900511765192874236163333989679813385009765625000000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.9264215421557280283337831860990263521671295166015625000000000000 0.6816466838553065787920104412478394806385040283203125000000000000
0.4272460937500000000000000000000000000000000000000000000000000000 0.9267536852234871114220027266128454357385635375976562500000000000 0.6788129214817287815364466041501145809888839721679687500000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.9270844469606485116486283004633150994777679443359375000000000000 0.6759887516431700715813235547102522104978561401367187500000000000
0.4282226562500000000000000000000000000000000000000000000000000000 0.9274138320479989872069381817709654569625854492187500000000000000 0.6731741617404490840570474574633408337831497192382812500000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.9277418451601279203444505583320278674364089965820312500000000000 0.6703691389900915398314396043133456259965896606445312500000000000
0.4291992187500000000000000000000000000000000000000000000000000000 0.9280684909653383884986510565795470029115676879882812500000000000 0.6675736704265801124691392942622769623994827270507812500000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.9283937741255586795219301166071090847253799438476562500000000000 0.6647877429045980779420688122627325356006622314453125000000000000
0.4301757812500000000000000000000000000000000000000000000000000000 0.9287176992962550281518474548647645860910415649414062500000000000 0.6620113431012585314405782810354139655828475952148437500000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.9290402711263454627044211520114913582801818847656250000000000000 0.6592444575183197263967826984298881143331527709960937500000000000
0.4311523437500000000000000000000000000000000000000000000000000000 0.9293614942581145399458364408928900957107543945312500000000000000 0.6564870724843907545675847359234467148780822753906250000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.9296813733271297452986914322536904364824295043945312500000000000 0.6537391741571175751701616718492005020380020141601562500000000000
0.4321289062500000000000000000000000000000000000000000000000000000 0.9299999129621581150928477654815651476383209228515625000000000000 0.6510007485253643810807488989667035639286041259765625000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.9303171177850847461954231221170630306005477905273437500000000000 0.6482717814113749810189801792148500680923461914062500000000000000
0.4331054687500000000000000000000000000000000000000000000000000000 0.9306329924108315276853886643948499113321304321289062500000000000 0.6455522584729271873271727599785663187503814697265625000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.9309475414472777599073083365510683506727218627929687500000000000 0.6428421652054681079135889376630075275897979736328125000000000000
0.4340820312500000000000000000000000000000000000000000000000000000 0.9312607694951811065919855536776594817638397216796875000000000000 0.6401414869442427768575498703285120427608489990234375000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.9315726811481003233339492908271495252847671508789062500000000000 0.6374502088664013577101741248043254017829895019531250000000000000
0.4350585937500000000000000000000000000000000000000000000000000000 0.9318832809923178750466377096017822623252868652343750000000000000 0.6347683159931061247505112987710162997245788574218750000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.9321925736067649959082359600870404392480850219726562500000000000 0.6320957931916102445768501638667657971382141113281250000000000000
0.4360351562500000000000000000000000000000000000000000000000000000 0.9325005635629464162406065952382050454616546630859375000000000000 0.6294326251773374458764465089188888669013977050781250000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.9328072554248674208565716980956494808197021484375000000000000000 0.6267787965159357099764747545123100280761718750000000000000000000
0.4370117187500000000000000000000000000000000000000000000000000000 0.9331126537489606853625900839688256382942199707031250000000000000 0.6241342916253288519712327797606121748685836791992187500000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.9334167630840145557513665153237525373697280883789062500000000000 0.6214990947777520036154896843072492629289627075195312500000000000
0.4379882812500000000000000000000000000000000000000000000000000000 0.9337195879711029933289978544053155928850173950195312500000000000 0.6188731901017665570918779849307611584663391113281250000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.9340211329435155196421192158595658838748931884765625000000000000 0.6162565615842722221984217867429833859205245971679687500000000000
0.4389648437500000000000000000000000000000000000000000000000000000 0.9343214025266882716280747445125598460435867309570312500000000000 0.6136491930725042065475349772896151989698410034179687500000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.9346204012381370551665327184309717267751693725585937500000000000 0.6110510682760075251707121424260549247264862060546875000000000000
0.4399414062500000000000000000000000000000000000000000000000000000 0.9349181335873897324972858768887817859649658203125000000000000000 0.6084621707686141967030835076002404093742370605468750000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.9352146040759210521287059236783534288406372070312500000000000000 0.6058824839903927950146567127376329153776168823242187500000000000
0.4409179687500000000000000000000000000000000000000000000000000000 0.9355098171970877007908029554528184235095977783203125000000000000 0.6033119912495925607487379238591529428958892822265625000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.9358037774360639104997972026467323303222656250000000000000000000 0.6007506757245767436970140806806739419698715209960937500000000000
0.4418945312500000000000000000000000000000000000000000000000000000 0.9360964892697793970910424832254648208618164062500000000000000000 0.5981985204657318533350007783155888319015502929687500000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.9363879571668564105735299563093576580286026000976562500000000000 0.5956555083973789077589344742591492831707000732421875000000000000
0.4428710937500000000000000000000000000000000000000000000000000000 0.9366781855875494500196509761735796928405761718750000000000000000 0.5931216223196571490916539914906024932861328125000000000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.9369671789836843123211451711540576070547103881835937500000000000 0.5905968449104079809330869466066360473632812500000000000000000000
0.4438476562500000000000000000000000000000000000000000000000000000 0.9372549417985995834357026978977955877780914306640625000000000000 0.5880811587270329265919599492917768657207489013671875000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.9375414784670877965666591080662328749895095825195312500000000000 0.5855745462083494778937620139913633465766906738281250000000000000
0.4448242187500000000000000000000000000000000000000000000000000000 0.9378267934153379226103197652264498174190521240234375000000000000 0.5830769896764300685987336692051030695438385009765625000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.9381108910608794149155187369615305215120315551757812500000000000 0.5805884713384225070953448266664054244756698608398437500000000000
0.4458007812500000000000000000000000000000000000000000000000000000 0.9383937758125258099539678369183093309402465820312500000000000000 0.5781089732883686327369332502712495625019073486328125000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.9386754520703203263920499921368900686502456665039062500000000000 0.5756384775090008787401529843918979167938232421875000000000000000
0.4467773437500000000000000000000000000000000000000000000000000000 0.9389559242254817972295199979271274060010910034179687500000000000 0.5731769658735307304553430185478646308183670043945312500000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.9392351966603519342058348229329567402601242065429687500000000000 0.5707244201474195310908044120878912508487701416015625000000000000
0.4477539062500000000000000000000000000000000000000000000000000000 0.9395132737483425922064839141967240720987319946289062500000000000 0.5682808219901446245003739932144526392221450805664062500000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.9397901598538851430930662900209426879882812500000000000000000000 0.5658461529569415171536661546269897371530532836914062500000000000
0.4487304687500000000000000000000000000000000000000000000000000000 0.9400658593323794054441577827674336731433868408203125000000000000 0.5634203945005445968163826364616397768259048461914062500000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.9403403765301441286084127568756230175495147705078125000000000000 0.5610035279729088664169012190541252493858337402343750000000000000
0.4497070312500000000000000000000000000000000000000000000000000000 0.9406137157843686980029929145530331879854202270507812500000000000 0.5585955346269156907013098134484607726335525512695312500000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.9408858814230643963227862514031585305929183959960937500000000000 0.5561963956180759893754839140456169843673706054687500000000000000
0.4506835937500000000000000000000000000000000000000000000000000000 0.9411568777650178851956752623664215207099914550781250000000000000 0.5538060920062106706751592355431057512760162353515625000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.9414267091197445758155026851454749703407287597656250000000000000 0.5514246047571240705309492113883607089519500732421875000000000000
0.4516601562500000000000000000000000000000000000000000000000000000 0.9416953797874433318426667938183527439832687377929687500000000000 0.5490519147442619596333202025562059134244918823242187500000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.9419628940589515053716240799985826015472412109375000000000000000 0.5466880027503601136018573924957308918237686157226562500000000000
0.4526367187500000000000000000000000000000000000000000000000000000 0.9422292562157014161883239466988015919923782348632812500000000000 0.5443328494690751195861366795725189149379730224609375000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.9424944705296768310276434021943714469671249389648437500000000000 0.5419864355066096317514734437281731516122817993164062500000000000
0.4536132812500000000000000000000000000000000000000000000000000000 0.9427585412633708861207537665904965251684188842773437500000000000 0.5396487413833189750178576105099637061357498168945312500000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.9430214726697447868986046159989200532436370849609375000000000000 0.5373197475353057583902227634098380804061889648437500000000000000
0.4545898437500000000000000000000000000000000000000000000000000000 0.9432832689921866187177101892302744090557098388671875000000000000 0.5349994343160072718390551926859188824892044067382812500000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.9435439344644713788312628821586258709430694580078125000000000000 0.5326877819977671180140532669611275196075439453125000000000000000
0.4555664062500000000000000000000000000000000000000000000000000000 0.9438034733107222296055738297582138329744338989257812500000000000 0.5303847707733906347016272775363177061080932617187500000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.9440618897453716407142110256245359778404235839843750000000000000 0.5280903807576941000334613818267825990915298461914062500000000000
0.4565429687500000000000000000000000000000000000000000000000000000 0.9443191879731238635997669916832819581031799316406250000000000000 0.5258045919890381725281258695758879184722900390625000000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.9445753721889177390025338354462292045354843139648437500000000000 0.5235273844308526713930973528476897627115249633789062500000000000
0.4575195312500000000000000000000000000000000000000000000000000000 0.9448304465778908367568078574549872428178787231445312500000000000 0.5212587379731421499684529408114030957221984863281250000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.9450844153153434845648916962090879678726196289062500000000000000 0.5189986324339883605460954640875570476055145263671875000000000000
0.4584960937500000000000000000000000000000000000000000000000000000 0.9453372825667046841502383358601946383714675903320312500000000000 0.5167470475610302926838812709320336580276489257812500000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.9455890524874973612767803388123866170644760131835937500000000000 0.5145039630329432123190258607792202383279800415039062500000000000
0.4594726562500000000000000000000000000000000000000000000000000000 0.9458397292233056141697034036042168736457824707031250000000000000 0.5122693584608952743764120896230451762676239013671875000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.9460893169097416288693125352438073605298995971679687500000000000 0.5100432133900010267524294249597005546092987060546875000000000000
0.4604492187500000000000000000000000000000000000000000000000000000 0.9463378196724142599194351532787550240755081176757812500000000000 0.5078255073007541531282527103030588477849960327148437500000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.9465852416268975000335217373503837734460830688476562500000000000 0.5056162196104557748910224290739279240369796752929687500000000000
0.4614257812500000000000000000000000000000000000000000000000000000 0.9468315868786999489614686353888828307390213012695312500000000000 0.5034153296746282091334023789386264979839324951171875000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.9470768595232352815571630344493314623832702636718750000000000000 0.5012228167884135165976999815029557794332504272460937500000000000
0.4624023437500000000000000000000000000000000000000000000000000000 0.9473210636457927158460279315477237105369567871093750000000000000 0.4990386601879666650383171599969500675797462463378906250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.9475642033215090354048015797161497175693511962890625000000000000 0.4968628390518292081701190454623429104685783386230468750000000000
0.4633789062500000000000000000000000000000000000000000000000000000 0.9478062826153401676521070839953608810901641845703125000000000000 0.4946953325023008551930558951426064595580101013183593750000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.9480473055820346495181638601934537291526794433593750000000000000 0.4925361196067886693228388139687012881040573120117187500000000000
0.4643554687500000000000000000000000000000000000000000000000000000 0.9482872762661068710698941686132457107305526733398437500000000000 0.4903851793791517699183657441608374938368797302246093750000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.9485261987018110962921468853892292827367782592773437500000000000 0.4882424907810347103342962782335234805941581726074218750000000000
0.4653320312500000000000000000000000000000000000000000000000000000 0.9487640769131165940919458989810664206743240356445312500000000000 0.4861080327231837583390472445898922160267829895019531250000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.9490009149136831023696458942140452563762664794921875000000000000 0.4839817840667550719047085294732823967933654785156250000000000000
0.4663085937500000000000000000000000000000000000000000000000000000 0.9492367167068367361792979863821528851985931396484375000000000000 0.4818637236246131605454934287990909069776535034179687500000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.9494714862855466730451325929607264697551727294921875000000000000 0.4797538301626163015356496543972752988338470458984375000000000000
0.4672851562500000000000000000000000000000000000000000000000000000 0.9497052276324027264564620054443366825580596923828125000000000000 0.4776520824008884669176211446028901264071464538574218750000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.9499379447195932524294903487316332757472991943359375000000000000 0.4755584590150824797483153361099539324641227722167968750000000000
0.4682617187500000000000000000000000000000000000000000000000000000 0.9501696415088838332252407781197689473628997802734375000000000000 0.4734729386376301807359823214937932789325714111328125000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.9504003219515961831120876013301312923431396484375000000000000000 0.4713954998589850453605265556689118966460227966308593750000000000
0.4692382812500000000000000000000000000000000000000000000000000000 0.9506299899885882753736154882062692195177078247070312500000000000 0.4693261212288483141819028787722345441579818725585937500000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.9508586495502343582941762178961653262376785278320312500000000000 0.4672647812573896275445406445214757695794105529785156250000000000
0.4702148437500000000000000000000000000000000000000000000000000000 0.9510863045564066364789823637693189084529876708984375000000000000 0.4652114584164476207561733644979540258646011352539062500000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.9513129589164559529734788156929425895214080810546875000000000000 0.4631661311407334058465323778364108875393867492675781250000000000
0.4711914062500000000000000000000000000000000000000000000000000000 0.9515386165291946918287635526212397962808609008789062500000000000 0.4611287778290086292187766048300545662641525268554687500000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.9517632812828790145331936400907579809427261352539062500000000000 0.4590993768452633627674686067621223628520965576171875000000000000
0.4721679687500000000000000000000000000000000000000000000000000000 0.9519869570551925397339232404192443937063217163085937500000000000 0.4570779065198753432497369431075640022754669189453125000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.9522096477132300229584416229045018553733825683593750000000000000 0.4550643451507639936082227904989849776029586791992187500000000000
0.4731445312500000000000000000000000000000000000000000000000000000 0.9524313571134817024699259491171687841415405273437500000000000000 0.4530586710045318987738482974236831068992614746093750000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.9526520891018184222787112958030775189399719238281250000000000000 0.4510608623175942910599189872300485149025917053222656250000000000
0.4741210937500000000000000000000000000000000000000000000000000000 0.9528718475134773102652729903638828545808792114257812500000000000 0.4490708972972975998594336033420404419302940368652343750000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.9530906361730473452809064838220365345478057861328125000000000000 0.4470887541230323947161195974331349134445190429687500000000000000
0.4750976562500000000000000000000000000000000000000000000000000000 0.9533084588944567006052466240362264215946197509765625000000000000 0.4451144109473265664256302898138528689742088317871093750000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.9535253194809591992253672287915833294391632080078125000000000000 0.4431478458969388967148006486240774393081665039062500000000000000
0.4760742187500000000000000000000000000000000000000000000000000000 0.9537412217251224344494175966246984899044036865234375000000000000 0.4411890370739328104399135099811246618628501892089843750000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.9539561694088156684756540926173329353332519531250000000000000000 0.4392379625567465195601357663690578192472457885742187500000000000
0.4770507812500000000000000000000000000000000000000000000000000000 0.9541701663031990632291012843779753893613815307617187500000000000 0.4372946004012450149645019337185658514499664306640625000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9543832161687121340420958404138218611478805541992187500000000000 0.4353589286417741677226445062842685729265213012695312500000000000
0.4780273437500000000000000000000000000000000000000000000000000000 0.9545953227550644237808796788158360868692398071289062500000000000 0.4334309252921880739606308452493976801633834838867187500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9548064898012248447045635657559614628553390502929687500000000000 0.4315105683468835606753088995901634916663169860839843750000000000
0.4790039062500000000000000000000000000000000000000000000000000000 0.9550167210354131297478375017817597836256027221679687500000000000 0.4295978357818102111309599422384053468704223632812500000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9552260201750905066475638705014716833829879760742187500000000000 0.4276927055554808898563123875646851956844329833984375000000000000
0.4799804687500000000000000000000000000000000000000000000000000000 0.9554343909269519263816050624882336705923080444335937500000000000 0.4257951556099632828278345186845399439334869384765625000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9556418369869178475184412491216789931058883666992187500000000000 0.4239051638718698278296415082877501845359802246093750000000000000
0.4809570312500000000000000000000000000000000000000000000000000000 0.9558483620401275748790226316486950963735580444335937500000000000 0.4220227082533277718212616491655353456735610961914062500000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9560539697609314879755970650876406580209732055664062500000000000 0.4201477666529538912421060103952186182141304016113281250000000000
0.4819335937500000000000000000000000000000000000000000000000000000 0.9562586638128851568296795448986813426017761230468750000000000000 0.4182803169568064527439332778158131986856460571289062500000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9564624478487437908569290812010876834392547607421875000000000000 0.4164203370393285696948737495404202491044998168945312500000000000
0.4829101562500000000000000000000000000000000000000000000000000000 0.9566653255104565767297231104748789221048355102539062500000000000 0.4145678047642873398359597558737732470035552978515625000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9568673004291609052174294447468128055334091186523437500000000000 0.4127226979857083200009526535723125562071800231933593750000000000
0.4838867187500000000000000000000000000000000000000000000000000000 0.9570683762251792625619373211520723998546600341796875000000000000 0.4108849945487798582810512471041874960064888000488281250000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9572685565080136793625342761515639722347259521484375000000000000 0.4090546722907750232245405186404241248965263366699218750000000000
0.4848632812500000000000000000000000000000000000000000000000000000 0.9574678448763436211521593577344901859760284423828125000000000000 0.4072317090419360630093592590128537267446517944335937500000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9576662449180211034160947747295722365379333496093750000000000000 0.4054160826263792372081695702945580706000328063964843750000000000
0.4858398437500000000000000000000000000000000000000000000000000000 0.9578637602100693593243363466172013431787490844726562500000000000 0.4036077708629610683033206441905349493026733398437500000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9580603943186793980402171655441634356975555419921875000000000000 0.4018067515661594701903425175260053947567939758300781250000000000
0.4868164062500000000000000000000000000000000000000000000000000000 0.9582561507992091165419878961984068155288696289062500000000000000 0.4000130025469251227043798735394375398755073547363281250000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9584510331961806350875576754333451390266418457031250000000000000 0.3982265016135447810441405636083800345659255981445312500000000000
0.4877929687500000000000000000000000000000000000000000000000000000 0.9586450450432802972144941122678574174642562866210937500000000000 0.3964472265724738875292132433969527482986450195312500000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9588381898633572264500912751827854663133621215820312500000000000 0.3946751552291775100300696976773906499147415161132812500000000000
0.4887695312500000000000000000000000000000000000000000000000000000 0.9590304711684232152890672296052798628807067871093750000000000000 0.3929102653889538498965805501939030364155769348144531250000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9592218924596531692827738879714161157608032226562500000000000000 0.3911525348577473693012507283128798007965087890625000000000000000
0.4897460937500000000000000000000000000000000000000000000000000000 0.9594124572273853290838019347575027495622634887695312500000000000 0.3894019414429584768910785896878223866224288940429687500000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9596021689511219365797956015740055590867996215820312500000000000 0.3876584629542437210325545038358541205525398254394531250000000000
0.4907226562500000000000000000000000000000000000000000000000000000 0.9597910310995311222725945299316663295030593872070312500000000000 0.3859220772043000513562560627178754657506942749023437500000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9599790471304482375458633214293513447046279907226562500000000000 0.3841927620096488027456871350295841693878173828125000000000000000
0.4916992187500000000000000000000000000000000000000000000000000000 0.9601662204908778530665358630358241498470306396484375000000000000 0.3824704951914079109620558938331669196486473083496093750000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.9603525546169963122977719649497885257005691528320312500000000000 0.3807552545760543027952849115536082535982131958007812500000000000
0.4926757812500000000000000000000000000000000000000000000000000000 0.9605380529341545070565189234912395477294921875000000000000000000 0.3790470179961790142542099601996596902608871459960937500000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.9607227188568809861379804715397767722606658935546875000000000000 0.3773457632912340375952453541685827076435089111328125000000000000
0.4936523437500000000000000000000000000000000000000000000000000000 0.9609065557888857300739005040668416768312454223632812500000000000 0.3756514683082676775427444226806983351707458496093750000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.9610895671230637038462418786366470158100128173828125000000000000 0.3739641109026572984852521130960667505860328674316406250000000000
0.4946289062500000000000000000000000000000000000000000000000000000 0.9612717562414992977792849160323385149240493774414062500000000000 0.3722836689388285269508571673213737085461616516113281250000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.9614531265154707684317259008821565657854080200195312500000000000 0.3706101202909692915454797912389039993286132812500000000000000000
0.4956054687500000000000000000000000000000000000000000000000000000 0.9616336813054553456225903573795221745967864990234375000000000000 0.3689434428437328716832155350857647135853767395019531250000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.9618134239611345615017512500344309955835342407226562500000000000 0.3672836144929338408893215728312497958540916442871093750000000000
0.4965820312500000000000000000000000000000000000000000000000000000 0.9619923578213995796204471844248473644256591796875000000000000000 0.3656306131462389585884409370919456705451011657714843750000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.9621704862143574121802203080733306705951690673828125000000000000 0.3639844167238446281942287896526977419853210449218750000000000000
0.4975585937500000000000000000000000000000000000000000000000000000 0.9623478124573371372818542113236617296934127807617187500000000000 0.3623450031591500253291826538770692422986030578613281250000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.9625243398568963382189167532487772405147552490234375000000000000 0.3607123503994225655056027335376711562275886535644531250000000000
0.4985351562500000000000000000000000000000000000000000000000000000 0.9627000717088284309497225876839365810155868530273437500000000000 0.3590864364064502711748616547993151471018791198730468750000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.9628750112981694364577833766816183924674987792968750000000000000 0.3574672391571951934885476021008798852562904357910156250000000000
0.4995117187500000000000000000000000000000000000000000000000000000 0.9630491618992058633352826291229575872421264648437500000000000000 0.3558547366444303472476917704625520855188369750976562500000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.9632225267754825903665505393291823565959930419921875000000000000 0.3542489068773731486494682485499652102589607238769531250000000000
0.5004882812500000000000000000000000000000000000000000000000000000 0.9633951091798106380892363631573971360921859741210937500000000000 0.3526497278823138015191318572760792449116706848144531250000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.9635669123542763836454128067998681217432022094726562500000000000 0.3510571777032263640627718359610298648476600646972656250000000000
0.5014648437500000000000000000000000000000000000000000000000000000 0.9637379395302496654096557904267683625221252441406250000000000000 0.3494712344023850336682812667277175933122634887695312500000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.9639081939283931088624512995011173188686370849609375000000000000 0.3478918760609641114278645090962527319788932800292968750000000000
0.5024414062500000000000000000000000000000000000000000000000000000 0.9640776787586716745082071611250285059213638305664062500000000000 0.3463190807796313608335481148969847708940505981445312500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.9642463972203622057932648203859571367502212524414062500000000000 0.3447528266791367035359883175260620191693305969238281250000000000
0.5034179687500000000000000000000000000000000000000000000000000000 0.9644143525020629770239111167029477655887603759765625000000000000 0.3431930919008959190996677079965593293309211730957031250000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.9645815477817049066189269979076925665140151977539062500000000000 0.3416398546075544162547998894297052174806594848632812500000000000
0.5043945312500000000000000000000000000000000000000000000000000000 0.9647479862265607719606919090438168495893478393554687500000000000 0.3400930929835647709147394834872102364897727966308593750000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.9649136709932570887815472815418615937232971191406250000000000000 0.3385527852357350098166932639287551864981651306152343750000000000
0.5053710937500000000000000000000000000000000000000000000000000000 0.9650786052277846582825304722064174711704254150390625000000000000 0.3370189095937843326566962787183001637458801269531250000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.9652427920655097803859234772971831262111663818359375000000000000 0.3354914443108882871058540331432595849037170410156250000000000000
0.5063476562500000000000000000000000000000000000000000000000000000 0.9654062346311864661885238092509098351001739501953125000000000000 0.3339703676642101215499280897347489371895790100097656250000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.9655689360389672071249833606998436152935028076171875000000000000 0.3324556579554406310350600506353657692670822143554687500000000000
0.5073242187500000000000000000000000000000000000000000000000000000 0.9657308993924162976441039063502103090286254882812500000000000000 0.3309472935113100811044262172799790278077125549316406250000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.9658921277845212705059907420945819467306137084960937500000000000 0.3294452526841130657331291331502143293619155883789062500000000000
0.5083007812500000000000000000000000000000000000000000000000000000 0.9660526242977058863914407993433997035026550292968750000000000000 0.3279495138522141028936118800629628822207450866699218750000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.9662123920038430124890282968408428132534027099609375000000000000 0.3264600554205501770077546552784042432904243469238281250000000000
0.5092773437500000000000000000000000000000000000000000000000000000 0.9663714339642675010821903924806974828243255615234375000000000000 0.3249768558211287849957216167240403592586517333984375000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.9665297532297898452924300727318041026592254638671875000000000000 0.3234998935135139364049905452702660113573074340820312500000000000
0.5102539062500000000000000000000000000000000000000000000000000000 0.9666873528407095017556116545165423303842544555664062500000000000 0.3220291469853110988275091131072258576750755310058593750000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.9668442358268286573874661371519323438405990600585937500000000000 0.3205645947526439276664689259632723405957221984863281250000000000
0.5112304687500000000000000000000000000000000000000000000000000000 0.9670004052074665512606088668690063059329986572265625000000000000 0.3191062153606204487843456263362895697355270385742187500000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.9671558639914734634146498137852177023887634277343750000000000000 0.3176539873837995187066951530141523107886314392089843750000000000
0.5122070312500000000000000000000000000000000000000000000000000000 0.9673106151772454808224210864864289760589599609375000000000000000 0.3162078894266438511273520362010458484292030334472656250000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.9674646617527387082446921340306289494037628173828125000000000000 0.3147679001239758744823404867929639294743537902832031250000000000
0.5131835937500000000000000000000000000000000000000000000000000000 0.9676180066954848113525144981394987553358078002929687500000000000 0.3133339981414152153327279393124626949429512023925781250000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.9677706529726060047380542528117075562477111816406250000000000000 0.3119061621758180136154692263517063111066818237304687500000000000
0.5141601562500000000000000000000000000000000000000000000000000000 0.9679226035408298178808195189049001783132553100585937500000000000 0.3104843709557140174482015027024317532777786254882812500000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.9680738613465056374707273789681494235992431640625000000000000000 0.3090686032417221396073614414490293711423873901367187500000000000
0.5151367187500000000000000000000000000000000000000000000000000000 0.9682244293256195843966338543395977467298507690429687500000000000 0.3076588378269786705487831568461842834949493408203125000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.9683743104038112781140057450102176517248153686523437500000000000 0.3062550535375424543005351551983039826154708862304687500000000000
0.5161132812500000000000000000000000000000000000000000000000000000 0.9685235074963892687449629192997235804796218872070312500000000000 0.3048572292328087240953493619599612429738044738769531250000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.9686720235083480234905550787516403943300247192382812500000000000 0.3034653438059047858565975275269011035561561584472656250000000000
0.5170898437500000000000000000000000000000000000000000000000000000 0.9688198613343839138423163603874854743480682373046875000000000000 0.3020793761840904201321222899423446506261825561523437500000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.9689670238589127571060544141801074147224426269531250000000000000 0.3006993053291395212589520724577596411108970642089843750000000000
0.5180664062500000000000000000000000000000000000000000000000000000 0.9691135139560859146357074678235221654176712036132812500000000000 0.2993251102377318950686913012759760022163391113281250000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.9692593344898080554017383292375598102807998657226562500000000000 0.2979567699418244064446525953826494514942169189453125000000000000
0.5190429687500000000000000000000000000000000000000000000000000000 0.9694044883137540313811086889472790062427520751953125000000000000 0.2965942635090275114606583883869461715221405029296875000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.9695489782713867521479755851032678037881851196289062500000000000 0.2952375700429676896874298108741641044616699218750000000000000000
0.5200195312500000000000000000000000000000000000000000000000000000 0.9696928071959746153751780184393282979726791381835937500000000000 0.2938866686836501540547317290474893525242805480957031250000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.9698359779106094924472358798084314912557601928710937500000000000 0.2925415386078126789293207821174291893839836120605468750000000000
0.5209960937500000000000000000000000000000000000000000000000000000 0.9699784932282244920287439526873640716075897216796875000000000000 0.2912021590292774853026003256672993302345275878906250000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.9701203559516126118111856158066075295209884643554687500000000000 0.2898685091992905249469458794919773936271667480468750000000000000
0.5219726562500000000000000000000000000000000000000000000000000000 0.9702615688734445020813268456549849361181259155273437500000000000 0.2885405684068661491537000074458774179220199584960937500000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.9704021347762877836018446942034643143415451049804687500000000000 0.2872183159791117934567239444731967523694038391113281250000000000
0.5229492187500000000000000000000000000000000000000000000000000000 0.9705420564326248111797212914098054170608520507812500000000000000 0.2859017312815652633872787191648967564105987548828125000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.9706813366048722135914772479736711829900741577148437500000000000 0.2845907937185098157684137731848750263452529907226562500000000000
0.5239257812500000000000000000000000000000000000000000000000000000 0.9708199780453995453299853579665068536996841430664062500000000000 0.2832854827332949021467811689944937825202941894531250000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.9709579834965484934627966140396893024444580078125000000000000000 0.2819857778086475863510429462621686980128288269042968750000000000
0.5249023437500000000000000000000000000000000000000000000000000000 0.9710953556906523065350711476639844477176666259765625000000000000 0.2806916584669778558236430399119853973388671875000000000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.9712320973500553344948116318846587091684341430664062500000000000 0.2794031042706797141050856225774623453617095947265625000000000000
0.5258789062500000000000000000000000000000000000000000000000000000 0.9713682111871320135065843714983202517032623291015625000000000000 0.2781200948224331059854819159227190539240837097167968750000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.9715036999043072940551724059332627803087234497070312500000000000 0.2768426097654893003330300871311919763684272766113281250000000000
0.5268554687500000000000000000000000000000000000000000000000000000 0.9716385661940765139377162995515391230583190917968750000000000000 0.2755706287839571055897636142617557197809219360351562500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.9717728127390246051220401568571105599403381347656250000000000000 0.2743041316030921938917686020431574434041976928710937500000000000
0.5278320312500000000000000000000000000000000000000000000000000000 0.9719064422118474100287244255014229565858840942382812500000000000 0.2730430979895632215281864318967564031481742858886718750000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.9720394572753708883894319114915560930967330932617187500000000000 0.2717875077517329929222000828303862363100051879882812500000000000
0.5288085937500000000000000000000000000000000000000000000000000000 0.9721718605825724335289805821957997977733612060546875000000000000 0.2705373407399178087295865680061979219317436218261718750000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.9723036547766008563797868191613815724849700927734375000000000000 0.2692925768466544189649880536308046430349349975585937500000000000
0.5297851562500000000000000000000000000000000000000000000000000000 0.9724348424907971466524259085417725145816802978515625000000000000 0.2680531960069568730986588889209087938070297241210937500000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.9725654263487153450284949940396472811698913574218750000000000000 0.2668191781985689292611141354427672922611236572265625000000000000
0.5307617187500000000000000000000000000000000000000000000000000000 0.9726954089641437484203834173968061804771423339843750000000000000 0.2655905034422089139312106453871820122003555297851562500000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.9728247929411254490972282837901730090379714965820312500000000000 0.2643671518018184674048143278923816978931427001953125000000000000
0.5317382812500000000000000000000000000000000000000000000000000000 0.9729535808739798730115921898686792701482772827148437500000000000 0.2631491033847978000537182197149377316236495971679687500000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.9730817753473236519923261766962241381406784057617187500000000000 0.2619363383422439461867270438233390450477600097656250000000000000
0.5327148437500000000000000000000000000000000000000000000000000000 0.9732093789360927171827597703668288886547088623046875000000000000 0.2607288368691741409222117908939253538846969604492187500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.9733363942055629491889590099162887781858444213867187500000000000 0.2595265792047591335567346959578571841120719909667968750000000000
0.5336914062500000000000000000000000000000000000000000000000000000 0.9734628237113724935625214129686355590820312500000000000000000000 0.2583295456325381267426166687073418870568275451660156250000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.9735886699995431881049512412573676556348800659179687500000000000 0.2571377164806378234906958368810592219233512878417968750000000000
0.5346679687500000000000000000000000000000000000000000000000000000 0.9737139356065019901720347661466803401708602905273437500000000000 0.2559510721219888651489782205317169427871704101562500000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.9738386230591039582904500093718525022268295288085937500000000000 0.2547695929745239507013820912106893956661224365234375000000000000
0.5356445312500000000000000000000000000000000000000000000000000000 0.9739627348746531243506296959822066128253936767578125000000000000 0.2535932595013927204341541710164165124297142028808593750000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.9740862735609251421564636075345333665609359741210937500000000000 0.2524220522111564890543888850515941157937049865722656250000000000
0.5366210937500000000000000000000000000000000000000000000000000000 0.9742092416161899359750009352865163236856460571289062500000000000 0.2512559516579799256952298946998780593276023864746093750000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.9743316415292330168185230832023080438375473022460937500000000000 0.2500949384418318932610247884440468624234199523925781250000000000
0.5375976562500000000000000000000000000000000000000000000000000000 0.9744534757793787971280607962398789823055267333984375000000000000 0.2489389932086641943342897320690099149942398071289062500000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.9745747468365125731892817384505178779363632202148437500000000000 0.2477880966506000037785639733556308783590793609619140625000000000
0.5385742187500000000000000000000000000000000000000000000000000000 0.9746954571611033957267977712035644799470901489257812500000000000 0.2466422295061105329772033201152225956320762634277343750000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.9748156092042263853869599188328720629215240478515625000000000000 0.2455013725601936647180423278769012540578842163085937500000000000
0.5395507812500000000000000000000000000000000000000000000000000000 0.9749352054075860474213754969241563230752944946289062500000000000 0.2443655066445404866470880733686499297618865966796875000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.9750542482035386981920055404771119356155395507812500000000000000 0.2432346126377064876589173536558519117534160614013671875000000000
0.5405273437500000000000000000000000000000000000000000000000000000 0.9751727400151152247431696196144912391901016235351562500000000000 0.2421086714652771476607995282392948865890502929687500000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.9752906832560447325519703554164152592420578002929687500000000000 0.2409876641000215646837290250914520584046840667724609375000000000
0.5415039062500000000000000000000000000000000000000000000000000000 0.9754080803307769720333908480824902653694152832031250000000000000 0.2398715715620550747999573104607407003641128540039062500000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.9755249336345058752684167302504647523164749145507812500000000000 0.2387603749189878554748389660744578577578067779541015625000000000
0.5424804687500000000000000000000000000000000000000000000000000000 0.9756412455531927596652508327679242938756942749023437500000000000 0.2376540552860738897411607695175916887819766998291015625000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.9757570184635893095759229254326783120632171630859375000000000000 0.2365525938263594307731096932911896146833896636962890625000000000
0.5434570312500000000000000000000000000000000000000000000000000000 0.9758722547332612240467142328270711004734039306640625000000000000 0.2354559717508213911862924305751221254467964172363281250000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.9759869567206118645685819501522928476333618164062500000000000000 0.2343641703185036784251593644512468017637729644775390625000000000
0.5444335937500000000000000000000000000000000000000000000000000000 0.9761011267749051256714665214531123638153076171875000000000000000 0.2332771708366571661308341845142422243952751159667968750000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.9762147672362896377862284680304583162069320678710937500000000000 0.2321949546608648162759891420137137174606323242187500000000000000
0.5454101562500000000000000000000000000000000000000000000000000000 0.9763278804358220819281655167287681251764297485351562500000000000 0.2311175031951718250589067338296445086598396301269531250000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.9764404686954908374474371157702989876270294189453125000000000000 0.2300447978922101344156914137784042395651340484619140625000000000
0.5463867187500000000000000000000000000000000000000000000000000000 0.9765525343282399628463963381364010274410247802734375000000000000 0.2289768202533167262835434030421311035752296447753906250000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.9766640796379928435300143974018283188343048095703125000000000000 0.2279135518286521389086374256294220685958862304687500000000000000
0.5473632812500000000000000000000000000000000000000000000000000000 0.9767751069196760616009100886003579944372177124023437500000000000 0.2268549742173145977730541744676884263753890991210937500000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.9768856184592434876989841541217174381017684936523437500000000000 0.2258010690674484843842861891971551813185214996337890625000000000
0.5483398437500000000000000000000000000000000000000000000000000000 0.9769956165336998177295413370302412658929824829101562500000000000 0.2247518180763559692003639156610006466507911682128906250000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.9771051034111252198144370595400687307119369506835937500000000000 0.2237072029905950998340813384857028722763061523437500000000000000
0.5493164062500000000000000000000000000000000000000000000000000000 0.9772140813506989820425019388494547456502914428710937500000000000 0.2226672056060845505953693646006286144256591796875000000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.9773225526027238263537810780690051615238189697265625000000000000 0.2216318077681994347383209742474718950688838958740234375000000000
0.5502929687500000000000000000000000000000000000000000000000000000 0.9774305194086497783345635070872958749532699584960937500000000000 0.2206009913718688653094801566112437285482883453369140625000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.9775379840010987031462263985304161906242370605468750000000000000 0.2195747383616640235892703003628412261605262756347656250000000000
0.5512695312500000000000000000000000000000000000000000000000000000 0.9776449486038888414540792837215121835470199584960937500000000000 0.2185530307318838683094952557439683005213737487792968750000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.9777514154320581241108811809681355953216552734375000000000000000 0.2175358505266501429886716323380824178457260131835937500000000000
0.5522460937500000000000000000000000000000000000000000000000000000 0.9778573866918894852418020491313654929399490356445312500000000000 0.2165231798399800400289905155659653246402740478515625000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.9779628645809351761286620785540435463190078735351562500000000000 0.2155150008158662200408173248433740809559822082519531250000000000
0.5532226562500000000000000000000000000000000000000000000000000000 0.9780678512880403019380537443794310092926025390625000000000000000 0.2145112956483618271708024849431239999830722808837890625000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.9781723489933682458286057226359844207763671875000000000000000000 0.2135120465816444101925242193829035386443138122558593750000000000
0.5541992187500000000000000000000000000000000000000000000000000000 0.9782763598684248718129197186499368399381637573242187500000000000 0.2125172359100894470262943514171638526022434234619140625000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.9783798860760828386418097579735331237316131591796875000000000000 0.2115268459783400667451047638678574003279209136962890625000000000
0.5551757812500000000000000000000000000000000000000000000000000000 0.9784829297706063577777513273758813738822937011718750000000000000 0.2105408591813698604422455673557124100625514984130859375000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.9785854930976757293237255908024962991476058959960937500000000000 0.2095592579645457753656501154182478785514831542968750000000000000
0.5561523437500000000000000000000000000000000000000000000000000000 0.9786875781944119889743660678504966199398040771484375000000000000 0.2085820248236870955160782159509835764765739440917968750000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.9787891871894014439448028497281484305858612060546875000000000000 0.2076091423051230622220941768318880349397659301757812500000000000
0.5571289062500000000000000000000000000000000000000000000000000000 0.9788903222027205419664142027613706886768341064453125000000000000 0.2066405930057450268666485726498649455606937408447265625000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.9789909853459606292602757093845866620540618896484375000000000000 0.2056763595730572991016060768743045628070831298828125000000000000
0.5581054687500000000000000000000000000000000000000000000000000000 0.9790911787222520423767946340376511216163635253906250000000000000 0.2047164247052314922648008632677374407649040222167968750000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.9791909044262899763921836893132422119379043579101562500000000000 0.2037607711511422448058539202975225634872913360595703125000000000
0.5590820312500000000000000000000000000000000000000000000000000000 0.9792901645443579106142806267598643898963928222656250000000000000 0.2028093817104231755266141590254846960306167602539062500000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.9793889611543538098459293905762024223804473876953125000000000000 0.2018622392334945281344715795057709328830242156982421875000000000
0.5600585937500000000000000000000000000000000000000000000000000000 0.9794872963258137721354046334454324096441268920898437500000000000 0.2009193266216125484113774746219860389828681945800781250000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.9795851721199373418613731701043434441089630126953125000000000000 0.1999806268269007369919876282438053749501705169677734375000000000
0.5610351562500000000000000000000000000000000000000000000000000000 0.9796825905896126007732505058811511844396591186523437500000000000 0.1990461228523810188750786664968472905457019805908203125000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.9797795537794403708531376651080790907144546508789062500000000000 0.1981157977520108526281461536200367845594882965087890625000000000
0.5620117187500000000000000000000000000000000000000000000000000000 0.9798760637257599714899924947530962526798248291015625000000000000 0.1971896346307035474687552323302952572703361511230468750000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.9799721224566730892746591052855364978313446044921875000000000000 0.1962676166443641234682360163787961937487125396728515625000000000
0.5629882812500000000000000000000000000000000000000000000000000000 0.9800677319920695351740391743078362196683883666992187500000000000 0.1953497269999049656963308052581851370632648468017578125000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.9801628943436517804599361625150777399539947509765625000000000000 0.1944359489552709707727018439982202835381031036376953125000000000
0.5639648437500000000000000000000000000000000000000000000000000000 0.9802576115149599367271093797171488404273986816406250000000000000 0.1935262658194581986137450257956515997648239135742187500000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.9803518855013966248890255883452482521533966064453125000000000000 0.1926206609525314694675302007453865371644496917724609375000000000
0.5649414062500000000000000000000000000000000000000000000000000000 0.9804457182902518441736106069583911448717117309570312500000000000 0.1917191177656396572359653873718343675136566162109375000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.9805391118607283962305132263281848281621932983398437500000000000 0.1908216197210236275694228424981702119112014770507812500000000000
0.5659179687500000000000000000000000000000000000000000000000000000 0.9806320681839660879930420378514099866151809692382812500000000000 0.1899281503320337516349525230907602235674858093261718750000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.9807245892230673778300342746661044657230377197265625000000000000 0.1890386931631313216506384833337506279349327087402343750000000000
0.5668945312500000000000000000000000000000000000000000000000000000 0.9808166769331218004523975650954525917768478393554687500000000000 0.1881532318298997641381475887101260013878345489501953125000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.9809083332612313910203738487325608730316162109375000000000000000 0.1872717499990440570556415877945255488157272338867187500000000000
0.5678710937500000000000000000000000000000000000000000000000000000 0.9809995601465353320946860549156554043292999267578125000000000000 0.1863942313883953927344805379107128828763961791992187500000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.9810903595202349336545921687502413988113403320312500000000000000 0.1855206597669109558346178801002679392695426940917968750000000000
0.5688476562500000000000000000000000000000000000000000000000000000 0.9811807333056188351605442221625708043575286865234375000000000000 0.1846510189546692048967457822072901763021945953369140625000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.9812706834180876525053349723748397082090377807617187500000000000 0.1837852928228684845635143574327230453491210937500000000000000000
0.5698242187500000000000000000000000000000000000000000000000000000 0.9813602117651790690544544304430019110441207885742187500000000000 0.1829234652938196148408422914144466631114482879638671875000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.9814493202465930377087488523102365434169769287109375000000000000 0.1820655203409350109122755156931816600263118743896484375000000000
0.5708007812500000000000000000000000000000000000000000000000000000 0.9815380107542163168332649547664914280176162719726562500000000000 0.1812114419887224936456249224647763185203075408935546875000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.9816262851721475612976064439862966537475585937500000000000000000 0.1803612143127719391610952470728079788386821746826171875000000000
0.5717773437500000000000000000000000000000000000000000000000000000 0.9817141453767225245385930065822321921586990356445312500000000000 0.1795148214397383756857351500002550892531871795654296875000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.9818015932365383724444996005331631749868392944335937500000000000 0.1786722475473322135908205154919414781033992767333984375000000000
0.5727539062500000000000000000000000000000000000000000000000000000 0.9818886306124795515515302213316317647695541381835937500000000000 0.1778334768642923502390829071373445913195610046386718750000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.9819752593577417698611498053651303052902221679687500000000000000 0.1769984936703755395992487819967209361493587493896484375000000000
0.5737304687500000000000000000000000000000000000000000000000000000 0.9820614813178571989027432209695689380168914794921875000000000000 0.1761672822963321616285270465596113353967666625976562500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.9821472983307198978408791845140513032674789428710937500000000000 0.1753398271238778560743298839952331036329269409179687500000000000
0.5747070312500000000000000000000000000000000000000000000000000000 0.9822327122266097942926421637821476906538009643554687500000000000 0.1745161125856774242404156893826439045369625091552734375000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.9823177248282183304795012190879788249731063842773437500000000000 0.1736961231653106341177306148892967030405998229980468750000000000
0.5756835937500000000000000000000000000000000000000000000000000000 0.9824023379506727771115492942044511437416076660156250000000000000 0.1728798433972489057008914414836908690631389617919921875000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.9824865534015613244278597449010703712701797485351562500000000000 0.1720672578668231145204714493956998921930789947509765625000000000
0.5766601562500000000000000000000000000000000000000000000000000000 0.9825703729809580622145404049661010503768920898437500000000000000 0.1712583512101902016855348165336181409657001495361328125000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.9826537984814474047112753396504558622837066650390625000000000000 0.1704531081143035864400303580623585730791091918945312500000000000
0.5776367187500000000000000000000000000000000000000000000000000000 0.9827368316881491816516813742055092006921768188476562500000000000 0.1696515133168752798020761929365107789635658264160156250000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.9828194743787433962367572348739486187696456909179687500000000000 0.1688535516063394692487520387658150866627693176269531250000000000
0.5786132812500000000000000000000000000000000000000000000000000000 0.9829017283234946500414253023336641490459442138671875000000000000 0.1680592078218176577131259818997932597994804382324218750000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.9829835952852774560994930652668699622154235839843750000000000000 0.1672684668530731444402448460095911286771297454833984375000000000
0.5795898437500000000000000000000000000000000000000000000000000000 0.9830650770196003307432874862570315599441528320312500000000000000 0.1664813136404759974507072683991282247006893157958984375000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.9831461752746309956663139928423333913087844848632812500000000000 0.1656977331749554527284828964184271171689033508300781250000000000
0.5805664062500000000000000000000000000000000000000000000000000000 0.9832268917912208028297982309595681726932525634765625000000000000 0.1649177104979578090127034784018178470432758331298828125000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.9833072283029296034584376684506423771381378173828125000000000000 0.1641412307013988269854820600812672637403011322021484375000000000
0.5815429687500000000000000000000000000000000000000000000000000000 0.9833871865360498398800359609595034271478652954101562500000000000 0.1633682789276215685525528442667564377188682556152343750000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.9834667682096319696327668680169153958559036254882812500000000000 0.1625988403693399420024690016362001188099384307861328125000000000
0.5825195312500000000000000000000000000000000000000000000000000000 0.9835459750355083352602036939060781151056289672851562500000000000 0.1618329002695954865753691365171107463538646697998046875000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.9836248087183181443293733536847867071628570556640625000000000000 0.1610704439217018613117460290595772676169872283935546875000000000
0.5834960937500000000000000000000000000000000000000000000000000000 0.9837032709555317833149956641136668622493743896484375000000000000 0.1603114566691940245934944186956272460520267486572265625000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.9837813634374754645506300221313722431659698486328125000000000000 0.1595559239057727785038309775700327008962631225585937500000000000
0.5844726562500000000000000000000000000000000000000000000000000000 0.9838590878473556511352171582984738051891326904296875000000000000 0.1588038310752496740096972871469915844500064849853515625000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.9839364458612834818396208902413491159677505493164062500000000000 0.1580551636714904173430795708554796874523162841796875000000000000
0.5854492187500000000000000000000000000000000000000000000000000000 0.9840134391482993070354723386117257177829742431640625000000000000 0.1573099072383556396026449419878190383315086364746093750000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.9840900693703968915571067554992623627185821533203125000000000000 0.1565680473696432484231877424463164061307907104492187500000000000
0.5864257812500000000000000000000000000000000000000000000000000000 0.9841663381825480616527102029067464172840118408203125000000000000 0.1558295697090250342409234463048051111400127410888671875000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.9842422472327266858016514561313670128583908081054687500000000000 0.1550944599499880227622128359143971465528011322021484375000000000
0.5874023437500000000000000000000000000000000000000000000000000000 0.9843177981619333216656286822399124503135681152343750000000000000 0.1543627038357681668934162644291063770651817321777343750000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.9843929926042193079283038059656973928213119506835937500000000000 0.1536342871592873970953974094300065189599990844726562500000000000
0.5883789062500000000000000000000000000000000000000000000000000000 0.9844678321867110781795418006367981433868408203125000000000000000 0.1529091957630875353579824604821624234318733215332031250000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.9845423185296342527550450540729798376560211181640625000000000000 0.1521874155392645699969023098674369975924491882324218750000000000
0.5893554687500000000000000000000000000000000000000000000000000000 0.9846164532463379526205926595139317214488983154296875000000000000 0.1514689324293994332482071740741957910358905792236328125000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.9846902379433190022339772440318483859300613403320312500000000000 0.1507537324244880849732908245641738176345825195312500000000000000
0.5903320312500000000000000000000000000000000000000000000000000000 0.9847636742202459103623368719127029180526733398437500000000000000 0.1500418015648729008759687530982773751020431518554687500000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.9848367636699828508994869480375200510025024414062500000000000000 0.1493331259401719790513851648938725702464580535888671875000000000
0.5913085937500000000000000000000000000000000000000000000000000000 0.9849095078786139767501595088106114417314529418945312500000000000 0.1486276916892041166651239336715661920607089996337890625000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.9849819084254671786027302005095407366752624511718750000000000000 0.1479254849999177001684813603787915781140327453613281250000000000
0.5922851562500000000000000000000000000000000000000000000000000000 0.9850539668831381767688526451820507645606994628906250000000000000 0.1472264921093149048214598906270111910998821258544921875000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.9851256848175145020007903440273366868495941162109375000000000000 0.1465306993033758109490349852421786636114120483398437500000000000
0.5932617187500000000000000000000000000000000000000000000000000000 0.9851970637877992542641436557460110634565353393554687500000000000 0.1458380929169826034641488377019413746893405914306640625000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.9852681053465351945774841624370310455560684204101562500000000000 0.1451486593338401909214496754430001601576805114746093750000000000
0.5942382812500000000000000000000000000000000000000000000000000000 0.9853388110396282817404767229163553565740585327148437500000000000 0.1444623849863999331955000116067822091281414031982421875000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.9854091824063714311066064510669093579053878784179687500000000000 0.1437792563557802605345159463468007743358612060546875000000000000
0.5952148437500000000000000000000000000000000000000000000000000000 0.9854792209794687174451155442511662840843200683593750000000000000 0.1430992599716818247657101892400532960891723632812500000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.9855489282850584675799154865671880543231964111328125000000000000 0.1424223824123114767736808516929158940911293029785156250000000000
0.5961914062500000000000000000000000000000000000000000000000000000 0.9856183058427374632515238772612065076828002929687500000000000000 0.1417486103042949752151002940081525593996047973632812500000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.9856873551655842558005815590149722993373870849609375000000000000 0.1410779303225961622825224139887723140418529510498046875000000000
0.5971679687500000000000000000000000000000000000000000000000000000 0.9857560777601827028959746712644118815660476684570312500000000000 0.1404103291904333639106283726505353115499019622802734375000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.9858244751266457273075616285495925694704055786132812500000000000 0.1397457936791918764463105162576539441943168640136718750000000000
0.5981445312500000000000000000000000000000000000000000000000000000 0.9858925487586387426119927113177254796028137207031250000000000000 0.1390843106083387015203811643004883080720901489257812500000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.9859603001434029678762271942105144262313842773437500000000000000 0.1384258668453370033635252411841065622866153717041015625000000000
0.5991210937500000000000000000000000000000000000000000000000000000 0.9860277307617789643856553993828129023313522338867187500000000000 0.1377704493055569578974228761580889113247394561767578125000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.9860948420882301723722207498212810605764389038085937500000000000 0.1371180449521857414030279187500127591192722320556640625000000000
0.6000976562500000000000000000000000000000000000000000000000000000 0.9861616355908657816087270475691184401512145996093750000000000000 0.1364686407961422653922767267431481741368770599365234375000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.9862281127314643791592629895603749901056289672851562500000000000 0.1358222238959836680738391123668407090008258819580078125000000000
0.6010742187500000000000000000000000000000000000000000000000000000 0.9862942749654972640627192959072999656200408935546875000000000000 0.1351787813578134156422549949638778343796730041503906250000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.9863601237421514289493984506407286971807479858398437500000000000 0.1345383003351915129908178414552821777760982513427734375000000000
0.6020507812500000000000000000000000000000000000000000000000000000 0.9864256605043524306353219799348153173923492431640625000000000000 0.1339007680290447144244581068051047623157501220703125000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.9864908866887883709395623554883059114217758178710937500000000000 0.1332661716875647439639607227945816703140735626220703125000000000
0.6030273437500000000000000000000000000000000000000000000000000000 0.9865558037259318791001305726240389049053192138671875000000000000 0.1326344986061245567743327455900725908577442169189453125000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.9866204130400639815690055911545641720294952392578125000000000000 0.1320057361271752827125425255871959961950778961181640625000000000
0.6040039062500000000000000000000000000000000000000000000000000000 0.9866847160492966395395342260599136352539062500000000000000000000 0.1313798716401550215060467508010333403944969177246093750000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.9867487141655958415853433507436420768499374389648437500000000000 0.1307568925813907823041404299146961420774459838867187500000000000
0.6049804687500000000000000000000000000000000000000000000000000000 0.9868124087948041411877397877105977386236190795898437500000000000 0.1301367864340050028992834540986223146319389343261718750000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.9868758013366640824415298993699252605438232421875000000000000000 0.1295195407278121046967811480499221943318843841552734375000000000
0.6059570312500000000000000000000000000000000000000000000000000000 0.9869388931848405155378145536815281957387924194335937500000000000 0.1289051430392247898915059067803667858242988586425781250000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.9870016857269431342913890148338396102190017700195312500000000000 0.1282935809911571189978474194504087790846824645996093750000000000
0.6069335937500000000000000000000000000000000000000000000000000000 0.9870641803445500128688649965624790638685226440429687500000000000 0.1276848422529165971717191041534533724188804626464843750000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.9871263784132291441153483901871368288993835449218750000000000000 0.1270789145401148567682270140721811912953853607177734375000000000
0.6079101562500000000000000000000000000000000000000000000000000000 0.9871882813025620873048637804458849132061004638671875000000000000 0.1264757856145563297278755499064573086798191070556640625000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.9872498903761655064670321735320612788200378417968750000000000000 0.1258754432841469872439432720057084225118160247802734375000000000
0.6088867187500000000000000000000000000000000000000000000000000000 0.9873112069917144850705881253816187381744384765625000000000000000 0.1252778754027839835938351598088047467172145843505859375000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.9873722325009643974169648572569712996482849121093750000000000000 0.1246830698702590389803646075961296446621417999267578125000000000
0.6098632812500000000000000000000000000000000000000000000000000000 0.9874329682497734461676941464247647672891616821289062500000000000 0.1240910146321535095781385393820528406649827957153320312500000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.9874934155781253108941086793493013828992843627929687500000000000 0.1235016976797320975567373579906416125595569610595703125000000000
0.6108398437500000000000000000000000000000000000000000000000000000 0.9875535758201510194709271672763861715793609619140625000000000000 0.1229151070498425007970766387188632506877183914184570312500000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.9876134503041511525367468493641354143619537353515625000000000000 0.1223312308248111351938192115085257682949304580688476562500000000
0.6118164062500000000000000000000000000000000000000000000000000000 0.9876730403526183810214433833607472479343414306640625000000000000 0.1217500571323344299434765503065136726945638656616210937500000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.9877323472822595595843608862196560949087142944335937500000000000 0.1211715741453735645238865004102990496903657913208007812500000000
0.6127929687500000000000000000000000000000000000000000000000000000 0.9877913724040172649409896621364168822765350341796875000000000000 0.1205957700820534383989723892227630130946636199951171875000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.9878501170230924444126685557421296834945678710937500000000000000 0.1200226332055500805262582275645399931818246841430664062500000000
0.6137695312500000000000000000000000000000000000000000000000000000 0.9879085824389662873201700676872860640287399291992187500000000000 0.1194521518239843732578364665641856845468282699584960937500000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.9879667699454216522880756201629992574453353881835937500000000000 0.1188843142903193983439535941215581260621547698974609375000000000
0.6147460937500000000000000000000000000000000000000000000000000000 0.9880246808305656047721754475787747651338577270507812500000000000 0.1183191090022457370167785484227351844310760498046875000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.9880823163768506223192389370524324476718902587890625000000000000 0.1177565244020789408940785847335064318031072616577148437500000000
0.6157226562500000000000000000000000000000000000000000000000000000 0.9881396778610971320944145190878771245479583740234375000000000000 0.1171965489766431944840263668083935044705867767333984375000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.9881967665545141610294876954867504537105560302734375000000000000 0.1166391712571720334912228622670227196067571640014648437500000000
0.6166992187500000000000000000000000000000000000000000000000000000 0.9882535837227219843725833925418555736541748046875000000000000000 0.1160843798191891346194282164105970878154039382934570312500000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.9883101306257731089033313764957711100578308105468750000000000000 0.1155321632824040378739738343938370235264301300048828125000000000
0.6176757812500000000000000000000000000000000000000000000000000000 0.9883664085181740333041489066090434789657592773437500000000000000 0.1149825103105995283137019669084111228585243225097656250000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.9884224186489070085315233882283791899681091308593750000000000000 0.1144354096115181573800612113700481131672859191894531250000000000
0.6186523437500000000000000000000000000000000000000000000000000000 0.9884781622614507989865728632139507681131362915039062500000000000 0.1138908499367574378435818971411208622157573699951171875000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.9885336405938026649309335880388971418142318725585937500000000000 0.1133488200816524515968097830409533344209194183349609375000000000
0.6196289062500000000000000000000000000000000000000000000000000000 0.9885888548784994567242279117635916918516159057617187500000000000 0.1128093088851659653304437824772321619093418121337890625000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.9886438063426390421284395415568724274635314941406250000000000000 0.1122723052297747159400387317873537540435791015625000000000000000
0.6206054687500000000000000000000000000000000000000000000000000000 0.9886984962079011785007764956390019506216049194335937500000000000 0.1117377980413599702913529654324520379304885864257812500000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.9887529256905691621426512938342057168483734130859375000000000000 0.1112057762890897860685868181462865322828292846679687500000000000
0.6215820312500000000000000000000000000000000000000000000000000000 0.9888070960015504784479389854823239147663116455078125000000000000 0.1106762289853101405290303205219970550388097763061523437500000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.9888610083463983402296548774756956845521926879882812500000000000 0.1101491451854265252174869260670675430446863174438476562500000000
0.6225585937500000000000000000000000000000000000000000000000000000 0.9889146639253321158236076371395029127597808837890625000000000000 0.1096245139877955049323432490382401738315820693969726562500000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.9889680639332585343481696327216923236846923828125000000000000000 0.1091023245336079500189541136023763101547956466674804687500000000
0.6235351562500000000000000000000000000000000000000000000000000000 0.9890212095597928909640472738828975707292556762695312500000000000 0.1085825660067712694623054403564310632646083831787109375000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.9890741019892795860002365770924370735883712768554687500000000000 0.1080652276337974865283442227337218355387449264526367187500000000
0.6245117187500000000000000000000000000000000000000000000000000000 0.9891267424008125530576762685086578130722045898437500000000000000 0.1075502986836915919610646596993319690227508544921875000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.9891791319682565752913205869845114648342132568359375000000000000 0.1070377684678301827281288183257856871932744979858398437500000000
0.6254882812500000000000000000000000000000000000000000000000000000 0.9892312718602678245360948494635522365570068359375000000000000000 0.1065276263398471645604814739272114820778369903564453125000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.9892831632403141783882460913446266204118728637695312500000000000 0.1060198616955206896150798456801567226648330688476562500000000000
0.6264648437500000000000000000000000000000000000000000000000000000 0.9893348072666957593312986318778712302446365356445312500000000000 0.1055144639726571520466080755795701406896114349365234375000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.9893862050925660289735219521389808505773544311523437500000000000 0.1050114226509689940858294221470714546740055084228515625000000000
0.6274414062500000000000000000000000000000000000000000000000000000 0.9894373578659514389954665602999739348888397216796875000000000000 0.1045107272519658347942339560177060775458812713623046875000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.9894882667297724143651294070878066122531890869140625000000000000 0.1040123673388317626642418645133147947490215301513671875000000000
0.6284179687500000000000000000000000000000000000000000000000000000 0.9895389328218633373523971386021003127098083496093750000000000000 0.1035163325163117598037842981284484267234802246093750000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.9895893572749927535880942741641774773597717285156250000000000000 0.1030226124305949897408396509490557946264743804931640625000000000
0.6293945312500000000000000000000000000000000000000000000000000000 0.9896395412168839111899387717130593955516815185546875000000000000 0.1025311967691944214919885780545882880687713623046875000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.9896894857702347447769852806231938302516937255859375000000000000 0.1020420752608306447228869728860445320606231689453125000000000000
0.6303710937500000000000000000000000000000000000000000000000000000 0.9897391920527378594840683945221826434135437011718750000000000000 0.1015552376753154351085584039537934586405754089355468750000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.9897886611771006259985483666241634637117385864257812500000000000 0.1010706738234332241477275715624273288995027542114257812500000000
0.6313476562500000000000000000000000000000000000000000000000000000 0.9898378942510653866193592875788453966379165649414062500000000000 0.1005883735568208342536777877285203430801630020141601562500000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.9898868923774289951822424882266204804182052612304687500000000000 0.1001083267678530008826243147268542088568210601806640625000000000
0.6323242187500000000000000000000000000000000000000000000000000000 0.9899356566540628010741897924162913113832473754882812500000000000 0.0996305233895228986584768904322118032723665237426757812500000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.9899841881739328552924916948541067540645599365234375000000000000 0.0991549533953195866287089188517711590975522994995117187500000000
0.6333007812500000000000000000000000000000000000000000000000000000 0.9900324880251188952584584512806031852960586547851562500000000000 0.0986816067991170692286218013578036334365606307983398437500000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.9900805572908347729210731813509482890367507934570312500000000000 0.0982104736550481610679597110902250278741121292114257812500000000
0.6342773437500000000000000000000000000000000000000000000000000000 0.9901283970494475505930154213274363428354263305664062500000000000 0.0977415440573909388710660550714237615466117858886718750000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.9901760083744974849651043768972158432006835937500000000000000000 0.0972748081404457148879671990471251774579286575317382812500000000
0.6352539062500000000000000000000000000000000000000000000000000000 0.9902233923347171229423224758647847920656204223632812500000000000 0.0968102560784201010557481481555441860109567642211914062500000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.9902705499940512856582586209697183221578598022460937500000000000 0.0963478780853045946308554903225740417838096618652343750000000000
0.6362304687500000000000000000000000000000000000000000000000000000 0.9903174824116757202219218925165478140115737915039062500000000000 0.0958876644147607093415786039258819073438644409179687500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.9903641906420171947544872637081425637006759643554687500000000000 0.0954296053599941601630618492890789639204740524291992187500000000
0.6372070312500000000000000000000000000000000000000000000000000000 0.9904106757347724832030166908225510269403457641601562500000000000 0.0949736912536383592886579663172597065567970275878906250000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.9904569387349275721987851284211501479148864746093750000000000000 0.0945199124676350255214174467255361378192901611328125000000000000
0.6381835937500000000000000000000000000000000000000000000000000000 0.9905029806827764238263966944941785186529159545898437500000000000 0.0940682594131185823016494396142661571502685546875000000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.9905488026139410706605303857941180467605590820312500000000000000 0.0936187225402868167245529207320942077785730361938476562500000000
0.6391601562500000000000000000000000000000000000000000000000000000 0.9905944055593896013789390053716488182544708251953125000000000000 0.0931712923382915642056545380000898148864507675170898437500000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.9906397905454559227322874903620686382055282592773437500000000000 0.0927259593351114075332475294999312609434127807617187500000000000
0.6401367187500000000000000000000000000000000000000000000000000000 0.9906849585938581892463616895838640630245208740234375000000000000 0.0922827140974367410297674041430582292377948760986328125000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.9907299107217180100803943787468597292900085449218750000000000000 0.0918415472305467162073000508826225996017456054687500000000000000
0.6411132812500000000000000000000000000000000000000000000000000000 0.9907746479415789897515765005664434283971786499023437500000000000 0.0914024493781919744606057065539062023162841796875000000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.9908191712614257129487782549404073506593704223632812500000000000 0.0909654112224725641677736120982444845139980316162109375000000000
0.6420898437500000000000000000000000000000000000000000000000000000 0.9908634816847023962793628015788272023200988769531250000000000000 0.0905304234837183419148942675747093744575977325439453125000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.9909075802103314289936975001182872802019119262695312500000000000 0.0900974769203701508768489247813704423606395721435546875000000000
0.6430664062500000000000000000000000000000000000000000000000000000 0.9909514678327318026873626877204515039920806884765625000000000000 0.0896665623288610963426137345777533482760190963745117187500000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.9909951455418382071371752317645587027072906494140625000000000000 0.0892376705434911599024161432680557481944561004638671875000000000
0.6440429687500000000000000000000000000000000000000000000000000000 0.9910386143231189048918849948677234351634979248046875000000000000 0.0888107924363128603539863092919404152780771255493164062500000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.9910818751575941609743836124835070222616195678710937500000000000 0.0883859189170110304267780065856641158461570739746093750000000000
0.6450195312500000000000000000000000000000000000000000000000000000 0.9911249290218552276954255830787587910890579223632812500000000000 0.0879630409327766538130077833557152189314365386962890625000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.9911677768880816641328124205756466835737228393554687500000000000 0.0875421494681963147099779121163010131567716598510742187500000000
0.6459960937500000000000000000000000000000000000000000000000000000 0.9912104197240605429897186695598065853118896484375000000000000000 0.0871232355451227319376172886222775559872388839721679687500000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.9912528584932037700738760577223729342222213745117187500000000000 0.0867062902225631260133553723790100775659084320068359375000000000
0.6469726562500000000000000000000000000000000000000000000000000000 0.9912950941545668470666896610055118799209594726562500000000000000 0.0862913045965529729164344985292700584977865219116210937500000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.9913371276628664130470269810757599771022796630859375000000000000 0.0858782698000411237604367897802148945629596710205078125000000000
0.6479492187500000000000000000000000000000000000000000000000000000 0.9913789599684987852157291854382492601871490478515625000000000000 0.0854671770027646826584089012612821534276008605957031250000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.9914205920175573893970977223943918943405151367187500000000000000 0.0850580174111341125176011246367124840617179870605468750000000000
0.6489257812500000000000000000000000000000000000000000000000000000 0.9914620247518507456518932485778350383043289184570312500000000000 0.0846507822681124566521759788884082809090614318847656250000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.9915032591089205649126370190060697495937347412109375000000000000 0.0842454628530929366947432868073519784957170486450195312500000000
0.6499023437500000000000000000000000000000000000000000000000000000 0.9915442960220591794850975020381156355142593383789062500000000000 0.0838420504817825595900160351447993889451026916503906250000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.9915851364203276396835917694261297583580017089843750000000000000 0.0834405365060786469166842493905278388410806655883789062500000000
0.6508789062500000000000000000000000000000000000000000000000000000 0.9916257812285727002432622612104751169681549072265625000000000000 0.0830409123139557447945691137647372670471668243408203125000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.9916662313674451389999831008026376366615295410156250000000000000 0.0826431693293390445820278955579851754009723663330078125000000000
0.6518554687500000000000000000000000000000000000000000000000000000 0.9917064877534168543249393223959486931562423706054687500000000000 0.0822472990119892111149368929545744322240352630615234375000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.9917465512987982956261134859232697635889053344726562500000000000 0.0818532928573833667984516182514198590070009231567382812500000000
0.6528320312500000000000000000000000000000000000000000000000000000 0.9917864229117561158943772170459851622581481933593750000000000000 0.0814611423965936054525371901036123745143413543701171875000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.9918261034963306022049778221116866916418075561523437500000000000 0.0810708391961669910807941619168559554964303970336914062500000000
0.6538085937500000000000000000000000000000000000000000000000000000 0.9918655939524524400852101280179340392351150512695312500000000000 0.0806823748580118155215856745599012356251478195190429687500000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.9919048951759605881051129472325555980205535888671875000000000000 0.0802957410192722542685572761911316774785518646240234375000000000
0.6547851562500000000000000000000000000000000000000000000000000000 0.9919440080586188202005359926261007785797119140625000000000000000 0.0799109293522158176115155470142781268805265426635742187500000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.9919829334881336002638363424921408295631408691406250000000000000 0.0795279315641070905229526033508591353893280029296875000000000000
0.6557617187500000000000000000000000000000000000000000000000000000 0.9920216723481704024223404303484130650758743286132812500000000000 0.0791467393970964883109786569548305124044418334960937500000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.9920602255183711415398306598945055156946182250976562500000000000 0.0787673446280973410527082023691036738455295562744140625000000000
0.6567382812500000000000000000000000000000000000000000000000000000 0.9920985938743710486065197073912713676691055297851562500000000000 0.0783897390686682515870131737756310030817985534667968750000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.9921367782878155461290248240402434021234512329101562500000000000 0.0780139145648948428846125580093939788639545440673828125000000000
0.6577148437500000000000000000000000000000000000000000000000000000 0.9921747796263770124980396758473943918943405151367187500000000000 0.0776398629972722270631280139241425786167383193969726562500000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.9922125987537714353337037209712434560060501098632812500000000000 0.0772675762805880295136518043364048935472965240478515625000000000
0.6586914062500000000000000000000000000000000000000000000000000000 0.9922502365297757309647863621648866683244705200195312500000000000 0.0768970463637984741334108207411190960556268692016601562500000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.9922876938102436206179390865145251154899597167968750000000000000 0.0765282652299182492017237677828234154731035232543945312500000000
0.6596679687500000000000000000000000000000000000000000000000000000 0.9923249714471225058076697678188793361186981201171875000000000000 0.0761612248959001036929805650288471952080726623535156250000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.9923620702884703437263169689686037600040435791015625000000000000 0.0757959174125138884781094361642317380756139755249023437500000000
0.6606445312500000000000000000000000000000000000000000000000000000 0.9923989911784716344556045442004688084125518798828125000000000000 0.0754323348642341323655458040775556582957506179809570312500000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.9924357349574542963566159414767753332853317260742187500000000000 0.0750704693691182367576431033739936538040637969970703125000000000
0.6616210937500000000000000000000000000000000000000000000000000000 0.9924723024619055422590463422238826751708984375000000000000000000 0.0747103130786942459806709848635364323854446411132812500000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.9925086945244888658734794262272771447896957397460937500000000000 0.0743518581778371129287208418645604979246854782104492187500000000
0.6625976562500000000000000000000000000000000000000000000000000000 0.9925449119740594738914296613074839115142822265625000000000000000 0.0739950968846600498629584308218909427523612976074218750000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.9925809556356811613753166056994814425706863403320312500000000000 0.0736400214503910854890733617139630950987339019775390625000000000
0.6635742187500000000000000000000000000000000000000000000000000000 0.9926168263306421879477170477912295609712600708007812500000000000 0.0732866241592591421971647491773182991892099380493164062500000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.9926525248764713760252220708935055881738662719726562500000000000 0.0729348973283775181553068023276864551007747650146484375000000000
0.6645507812500000000000000000000000000000000000000000000000000000 0.9926880520869539870076891929784324020147323608398437500000000000 0.0725848333076291457599538148315332364290952682495117187500000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.9927234087721480415567043564806226640939712524414062500000000000 0.0722364244795470622495514589900267310440540313720703125000000000
0.6655273437500000000000000000000000000000000000000000000000000000 0.9927585957383999737402291430043987929821014404296875000000000000 0.0718896632592010698115103650707169435918331146240234375000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.9927936137883605072218529130623210221529006958007812500000000000 0.0715445420940818560540108705936290789395570755004882812500000000
0.6665039062500000000000000000000000000000000000000000000000000000 0.9928284637210005314500449458137154579162597656250000000000000000 0.0712010534639846287552344961113703902810811996459960937500000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.9928631463316270888697090413188561797142028808593750000000000000 0.0708591898808914322227536786158452741801738739013671875000000000
0.6674804687500000000000000000000000000000000000000000000000000000 0.9928976624118982519107134976366069167852401733398437500000000000 0.0705189438888638581159895579730800818651914596557617187500000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.9929320127498397763332604881725274026393890380859375000000000000 0.0701803080639179649447001452244876418262720108032226562500000000
0.6684570312500000000000000000000000000000000000000000000000000000 0.9929661981298600892387185012921690940856933593750000000000000000 0.0698432750139152680457499400290544144809246063232421875000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.9930002193327657211696646299969870597124099731445312500000000000 0.0695078373784489278452980443034903146326541900634765625000000000
0.6694335937500000000000000000000000000000000000000000000000000000 0.9930340771357772933214391741785220801830291748046875000000000000 0.0691739878287240678167435703471710439771413803100585937500000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.9930677723125443945306756177160423249006271362304687500000000000 0.0688417190674487922130708739132387563586235046386718750000000000
0.6704101562500000000000000000000000000000000000000000000000000000 0.9931013056331611243976453806681092828512191772460937500000000000 0.0685110238287182093941396487934980541467666625976562500000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.9931346778641816364086025714641436934471130371093750000000000000 0.0681818948778980665759164025985228363424539566040039062500000000
0.6713867187500000000000000000000000000000000000000000000000000000 0.9931678897686349039020115014864131808280944824218750000000000000 0.0678543250115157259294562663853866979479789733886718750000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.9932009421060403742131938997772522270679473876953125000000000000 0.0675283070571421062400219170740456320345401763916015625000000000
0.6723632812500000000000000000000000000000000000000000000000000000 0.9932338356324227346405564276210498064756393432617187500000000000 0.0672038338732819234833115729088603984564542770385742187500000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.9932665711003272335233305057045072317123413085937500000000000000 0.0668808983492581859975345537350222002714872360229492187500000000
0.6733398437500000000000000000000000000000000000000000000000000000 0.9932991492588345572301022912142798304557800292968750000000000000 0.0665594934051006587027998762096103746443986892700195312500000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.9933315708535759291919475799659267067909240722656250000000000000 0.0662396119914319264632140971116314176470041275024414062500000000
0.6743164062500000000000000000000000000000000000000000000000000000 0.9933638366267478758686593209858983755111694335937500000000000000 0.0659212470893563162732675664301495999097824096679687500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.9933959473171269927149751310935243964195251464843750000000000000 0.0656043917103484586217376772765419445931911468505859375000000000
0.6752929687500000000000000000000000000000000000000000000000000000 0.9934279036600853762806195845769252628087997436523437500000000000 0.0652890388961350487395662867129431106150150299072265625000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.9934597063876043909758095651341136544942855834960937500000000000 0.0649751817185926644482307779071561526507139205932617187500000000
0.6762695312500000000000000000000000000000000000000000000000000000 0.9934913562282899901489940930332522839307785034179687500000000000 0.0646628132796299021078922919514297973364591598510742187500000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.9935228539073873710307793771789874881505966186523437500000000000 0.0643519267110758269589965152590593788772821426391601562500000000
0.6772460937500000000000000000000000000000000000000000000000000000 0.9935542001467954076332489421474747359752655029296875000000000000 0.0640425151745701998207138672114524524658918380737304687500000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.9935853956650810836492837552214041352272033691406250000000000000 0.0637345718614535511337138018461700994521379470825195312500000000
0.6782226562500000000000000000000000000000000000000000000000000000 0.9936164411774940363741848159406799823045730590820312500000000000 0.0634280899926557006907046343258116394281387329101562500000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.9936473373959811006272957456531003117561340332031250000000000000 0.0631230628185839859334294033033074811100959777832031250000000000
0.6791992187500000000000000000000000000000000000000000000000000000 0.9936780850292005196067179895180743187665939331054687500000000000 0.0628194836190146127519184915399819146841764450073242187500000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.9937086847825364888109334060573019087314605712890625000000000000 0.0625173457029802315254585209913784638047218322753906250000000000
0.6801757812500000000000000000000000000000000000000000000000000000 0.9937391373581131448489145441271830350160598754882812500000000000 0.0622166424086628144785038330155657604336738586425781250000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.9937694434548086652725373824068810790777206420898437500000000000 0.0619173671032850828077620519707124913111329078674316406250000000
0.6811523437500000000000000000000000000000000000000000000000000000 0.9937996037682699235205063814646564424037933349609375000000000000 0.0616195131829962439162784448853926733136177062988281250000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.9938296189909263667061622982146218419075012207031250000000000000 0.0613230740727649589749681524608604377135634422302246093750000000
0.6821289062500000000000000000000000000000000000000000000000000000 0.9938594898120035603383826128265354782342910766601562500000000000 0.0610280432262755162531320252128352876752614974975585937500000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.9938892169175380653101115058234427124261856079101562500000000000 0.0607344141258103140113000506516982568427920341491699218750000000
0.6831054687500000000000000000000000000000000000000000000000000000 0.9939188009903907605746553599601611495018005371093750000000000000 0.0604421802821476783496024154374026693403720855712890625000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.9939482427102607209334905746800359338521957397460937500000000000 0.0601513352344536650351258799673814792186021804809570312500000000
0.6840820312500000000000000000000000000000000000000000000000000000 0.9939775427536995389132812306343112140893936157226562500000000000 0.0598618725501694412538533640599780483171343803405761718750000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.9940067017941245364198721290449611842632293701171875000000000000 0.0595737858249091381535045286454987945035099983215332031250000000
0.6850585937500000000000000000000000000000000000000000000000000000 0.9940357205018328645707015311927534639835357666015625000000000000 0.0592870686823487869077098366688005626201629638671875000000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.9940645995440150484157015853270422667264938354492187500000000000 0.0590017147741204450728247365987044759094715118408203125000000000
0.6860351562500000000000000000000000000000000000000000000000000000 0.9940933395847686426805012160912156105041503906250000000000000000 0.0587177177797049629215386801206477684900164604187011718750000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.9941219412851117764873265514324884861707687377929687500000000000 0.0584350714063254991770257618100004037842154502868652343750000000
0.6870117187500000000000000000000000000000000000000000000000000000 0.9941504053029966980759013495116960257291793823242187500000000000 0.0581537693888409257247928962897276505827903747558593750000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.9941787322933230974797425005817785859107971191406250000000000000 0.0578738054896410294980491073602024698629975318908691406250000000
0.6879882812500000000000000000000000000000000000000000000000000000 0.9942069229079519843139678414445370435714721679687500000000000000 0.0575951734985360452867553249234333634376525878906250000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.9942349777957182332954744197195395827293395996093750000000000000 0.0573178672326590532559720259087043814361095428466796875000000000
0.6889648437500000000000000000000000000000000000000000000000000000 0.9942628976024449061199561583634931594133377075195312500000000000 0.0570418805363506198347067766007967293262481689453125000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.9942906829709555749374771949078422039747238159179687500000000000 0.0567672072810628813854805230221245437860488891601562500000000000
0.6899414062500000000000000000000000000000000000000000000000000000 0.9943183345410883111625821584311779588460922241210937500000000000 0.0564938413652469884063123117812210693955421447753906250000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.9943458529497081199721719713124912232160568237304687500000000000 0.0562217767142555516213242583489773096516728401184082031250000000
0.6909179687500000000000000000000000000000000000000000000000000000 0.9943732388307207070710092011722736060619354248046875000000000000 0.0559510072802318417228839564359077485278248786926269531250000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.9944004928150851352341987876570783555507659912109375000000000000 0.0556815270420095154157991146348649635910987854003906250000000000
0.6918945312500000000000000000000000000000000000000000000000000000 0.9944276155308269249388786192866973578929901123046875000000000000 0.0554133300050079422027771158809628104791045188903808593750000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.9944546076030509329513051852700300514698028564453125000000000000 0.0551464102011292658933605537185940193012356758117675781250000000
0.6928710937500000000000000000000000000000000000000000000000000000 0.9944814696539545639808466148679144680500030517578125000000000000 0.0548807616886521146271071813771413872018456459045410156250000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.9945082023028404272224634041776880621910095214843750000000000000 0.0546163785521304595560465600101451855152845382690429687500000000
0.6938476562500000000000000000000000000000000000000000000000000000 0.9945348061661288818768866804020944982767105102539062500000000000 0.0543532549022933478277685992452461505308747291564941406250000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.9945612818573710267600063161808066070079803466796875000000000000 0.0540913848759401183485806541284546256065368652343750000000000000
0.6948242187500000000000000000000000000000000000000000000000000000 0.9945876299872618009345615064376033842563629150390625000000000000 0.0538307626358341118066874741998617537319660186767578125000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.9946138511636518630965042575553525239229202270507812500000000000 0.0535713823706084266151883355178142664954066276550292968750000000
0.6958007812500000000000000000000000000000000000000000000000000000 0.9946399459915606922066899642231874167919158935546875000000000000 0.0533132382946592195405166592081513954326510429382324218750000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.9946659150731890219887532111897598952054977416992187500000000000 0.0530563246480454525633163598286046180874109268188476562500000000
0.6967773437500000000000000000000000000000000000000000000000000000 0.9946917590079314974715885000478010624647140502929687500000000000 0.0528006356963862596987091535538638709113001823425292968750000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.9947174783923887764203186634404119104146957397460937500000000000 0.0525461657307634416591568538024148438125848770141601562500000000
0.6977539062500000000000000000000000000000000000000000000000000000 0.9947430738203804079233805168769322335720062255859375000000000000 0.0522929090676162236506208103037351975217461585998535156250000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.9947685458829567117788883479079231619834899902343750000000000000 0.0520408600486455957812026440478803124278783798217773437500000000
0.6987304687500000000000000000000000000000000000000000000000000000 0.9947938951684113240148121803940739482641220092773437500000000000 0.0517900130407118533537591531512589426711201667785644531250000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.9948191222622936313868535762594547122716903686523437500000000000 0.0515403624357330739091942461982398526743054389953613281250000000
0.6997070312500000000000000000000000000000000000000000000000000000 0.9948442277474206507648091246664989739656448364257812500000000000 0.0512919026505888261957544216329552000388503074645996093750000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.9948692122038894636304462437692563980817794799804687500000000000 0.0510446281270181892453230432238342473283410072326660156250000000
0.7006835937500000000000000000000000000000000000000000000000000000 0.9948940762090888734192617448570672422647476196289062500000000000 0.0507985333315253417829637783142970874905586242675781250000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.9949188203377122841075674841704312711954116821289062500000000000 0.0505536127552726963219065225985104916617274284362792968750000000
0.7016601562500000000000000000000000000000000000000000000000000000 0.9949434451617689134650390769820660352706909179687500000000000000 0.0503098609139904853759794889356271596625447273254394531250000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.9949679512505961165302892368345055729150772094726562500000000000 0.0500672723478750650305535430106829153373837471008300781250000000
0.7026367187500000000000000000000000000000000000000000000000000000 0.9949923391708714870418361897463910281658172607421875000000000000 0.0498258416214892516094003838134085526689887046813964843750000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.9950166094866241817129548508091829717159271240234375000000000000 0.0495855633236701454080730400164611637592315673828125000000000000
0.7036132812500000000000000000000000000000000000000000000000000000 0.9950407627592475767741575509717222303152084350585937500000000000 0.0493464320674235762398396332173433620482683181762695312500000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.9950647995475100371365329010586719959974288940429687500000000000 0.0491084424898370550116588617584056919440627098083496093750000000
0.7045898437500000000000000000000000000000000000000000000000000000 0.9950887204075674619119240560394246131181716918945312500000000000 0.0488715892519749409150797703205171274021267890930175781250000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.9951125258929748307323848166561219841241836547851562500000000000 0.0486358670387832744963496622858656337484717369079589843750000000
0.7055664062500000000000000000000000000000000000000000000000000000 0.9951362165546973059804258809890598058700561523437500000000000000 0.0484012705589989336574241463040380040183663368225097656250000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.9951597929411224452422857211786322295665740966796875000000000000 0.0481677945450474653821260062613873742520809173583984375000000000
0.7065429687500000000000000000000000000000000000000000000000000000 0.9951832555980715255827817600220441818237304687500000000000000000 0.0479354337529496535297290904509281972423195838928222656250000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.9952066050688109788424640100856777280569076538085937500000000000 0.0477041829622267266053370349254691973328590393066406250000000000
0.7075195312500000000000000000000000000000000000000000000000000000 0.9952298418940638269347687128174584358930587768554687500000000000 0.0474740369758054406301717165206355275586247444152832031250000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.9952529666120213391877769026905298233032226562500000000000000000 0.0472449906199207680934648578841006383299827575683593750000000000
0.7084960937500000000000000000000000000000000000000000000000000000 0.9952759797583540235521581962530035525560379028320312500000000000 0.0470170387440249568089534193404688267037272453308105468750000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.9952988818662231729206268937559798359870910644531250000000000000 0.0467901762206910168395701532517705345526337623596191406250000000
0.7094726562500000000000000000000000000000000000000000000000000000 0.9953216734662920783804906932346057146787643432617187500000000000 0.0465643979455192605354518775584438117220997810363769531250000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.9953443550867373534885018671047873795032501220703125000000000000 0.0463396988370425796932572382047510473057627677917480468750000000
0.7104492187500000000000000000000000000000000000000000000000000000 0.9953669272532598144564985886972863227128982543945312500000000000 0.0461160738366359901352353745096479542553424835205078125000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.9953893904890959154485585713700857013463973999023437500000000000 0.0458935179084204517008238610742409946396946907043457031250000000
0.7114257812500000000000000000000000000000000000000000000000000000 0.9954117453150288508112453200737945735454559326171875000000000000 0.0456720260391698940072302548287552781403064727783203125000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.9954339922493991021923420703387819230556488037109375000000000000 0.0454515932382235088304867076658410951495170593261718750000000000
0.7124023437500000000000000000000000000000000000000000000000000000 0.9954561318081162069049128149345051497220993041992187500000000000 0.0452322145373857953387641828157939016819000244140625000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.9954781645046689719791288553096819669008255004882812500000000000 0.0450138849908419264034264983820321504026651382446289062500000000
0.7133789062500000000000000000000000000000000000000000000000000000 0.9955000908501367984371199781890027225017547607421875000000000000 0.0447965996750617906352331942798628006130456924438476562500000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.9955219113532006725009182446228805929422378540039062500000000000 0.0445803536887073442729345629231829661875963211059570312500000000
0.7143554687500000000000000000000000000000000000000000000000000000 0.9955436265201533796442845414276234805583953857421875000000000000 0.0443651421525474015661316684600024018436670303344726562500000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.9955652368549109398898622202978003770112991333007812500000000000 0.0441509602093601988270776814715645741671323776245117187500000000
0.7153320312500000000000000000000000000000000000000000000000000000 0.9955867428590227108387011867307592183351516723632812500000000000 0.0439378030238490244197002709825028432533144950866699218750000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.9956081450316828229674115391389932483434677124023437500000000000 0.0437256657825444497444955516129994066432118415832519531250000000
0.7163085937500000000000000000000000000000000000000000000000000000 0.9956294438697400606130827327433507889509201049804687500000000000 0.0435145436937218604844801461695169564336538314819335937500000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.9956506398677088531812273686227854341268539428710937500000000000 0.0433044319873078301097457654122990788891911506652832031250000000
0.7172851562500000000000000000000000000000000000000000000000000000 0.9956717335177799332868175952171441167593002319335937500000000000 0.0430953259147895742509071226322703296318650245666503906250000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.9956927253098304397838091972516849637031555175781250000000000000 0.0428872207491298451653705114949843846261501312255859375000000000
0.7182617187500000000000000000000000000000000000000000000000000000 0.9957136157314346869284804597555194050073623657226562500000000000 0.0426801117846750885376216899658174952492117881774902343750000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.9957344052678747114981661070487461984157562255859375000000000000 0.0424739943370655362309129543518793070688843727111816406250000000
0.7192382812500000000000000000000000000000000000000000000000000000 0.9957550944021501537761764666356611996889114379882812500000000000 0.0422688637431518979270528291181108215823769569396972656250000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.9957756836149889156928338707075454294681549072265625000000000000 0.0420647153609041077326757829268899513408541679382324218750000000
0.7202148437500000000000000000000000000000000000000000000000000000 0.9957961733848577079442065951297990977764129638671875000000000000 0.0418615445693211324362792424835788551717996597290039062500000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.9958165641879717089324230983038432896137237548828125000000000000 0.0416593467683493007269746044585190247744321823120117187500000000
0.7211914062500000000000000000000000000000000000000000000000000000 0.9958368564983051118844059601542539894580841064453125000000000000 0.0414581173787918338957680930434435140341520309448242187500000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.9958570507876013389036984335689339786767959594726562500000000000 0.0412578518422214643446288562245172215625643730163574218750000000
0.7221679687500000000000000000000000000000000000000000000000000000 0.9958771475253832550222909958392847329378128051757812500000000000 0.0410585456208929153176789839108096202835440635681152343750000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.9958971471789624940740281999751459807157516479492187500000000000 0.0408601941976641028220207374488381901755928993225097656250000000
0.7231445312500000000000000000000000000000000000000000000000000000 0.9959170502134506719471573887858539819717407226562500000000000000 0.0406627930758984498793573436614678939804434776306152343750000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.9959368570917684904131306211638730019330978393554687500000000000 0.0404663377793879758259620871285733301192522048950195312500000000
0.7241210937500000000000000000000000000000000000000000000000000000 0.9959565682746559511784312235249672085046768188476562500000000000 0.0402708238522652972601889587167534045875072479248046875000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.9959761842206823478917954162170644849538803100585937500000000000 0.0400762468589176620858971489269606536254286766052246093750000000
0.7250976562500000000000000000000000000000000000000000000000000000 0.9959957053862560361068290148978121578693389892578125000000000000 0.0398826023839030513462589055961871054023504257202148437500000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.9960151322256344252892290569434408098459243774414062500000000000 0.0396898860318639704058973904921003850176930427551269531250000000
0.7260742187500000000000000000000000000000000000000000000000000000 0.9960344651909335267347955777950119227170944213867187500000000000 0.0394980934274455491861388622965023387223482131958007812500000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.9960537047321377235320483123359736055135726928710937500000000000 0.0393072202152112415429741076877689920365810394287109375000000000
0.7270507812500000000000000000000000000000000000000000000000000000 0.9960728512971097625694483213010244071483612060546875000000000000 0.0391172620595562486878193908523826394230127334594726562500000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.9960919053316001914311073051067069172859191894531250000000000000 0.0389282146446263341288407389129133662208914756774902343750000000
0.7280273437500000000000000000000000000000000000000000000000000000 0.9961108672792569063147993801976554095745086669921875000000000000 0.0387400736742353896113755240548925939947366714477539062500000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.9961297375816348109722753179084975272417068481445312500000000000 0.0385528348717817936908147657959489151835441589355468750000000000
0.7290039062500000000000000000000000000000000000000000000000000000 0.9961485166782055866718792458414100110530853271484375000000000000 0.0383664939801635282434766338610643288120627403259277343750000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.9961672050063667960273505741497501730918884277343750000000000000 0.0381810467616998452933252394814189756289124488830566406250000000
0.7299804687500000000000000000000000000000000000000000000000000000 0.9961858030014517639827431594312656670808792114257812500000000000 0.0379964889980450165607450685456569772213697433471679687500000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.9962043110967384595966223059804178774356842041015625000000000000 0.0378128164901119709351284825515904230996966361999511718750000000
0.7309570312500000000000000000000000000000000000000000000000000000 0.9962227297234594880492863921972457319498062133789062500000000000 0.0376300250579847533893840250129869673401117324829101562500000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.9962410593108110834492663343553431332111358642578125000000000000 0.0374481105408407607959553331511415308341383934020996093750000000
0.7319335937500000000000000000000000000000000000000000000000000000 0.9962593002859624347067324379167985171079635620117187500000000000 0.0372670687968696401348722702095983549952507019042968750000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.9962774530740647893622963238158263266086578369140625000000000000 0.0370868957031942059199280947723309509456157684326171875000000000
0.7329101562500000000000000000000000000000000000000000000000000000 0.9962955180982613345719300923519767820835113525390625000000000000 0.0369075871557835583081086383572255726903676986694335937500000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.9963134957796955237796510118641890585422515869140625000000000000 0.0367291390693815361645491179842792917042970657348632812500000000
0.7338867187500000000000000000000000000000000000000000000000000000 0.9963313865375208466801382201083470135927200317382812500000000000 0.0365515473774207025337013021726306760683655738830566406250000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.9963491907889094889583248004782944917678833007812500000000000000 0.0363748080319472796850810425439703976735472679138183593750000000
0.7348632812500000000000000000000000000000000000000000000000000000 0.9963669089490618802074095583520829677581787109375000000000000000 0.0361989170035371329858797651013446738943457603454589843750000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.9963845414312152426461466347973328083753585815429687500000000000 0.0360238702812215802473438941433414584025740623474121093750000000
0.7358398437500000000000000000000000000000000000000000000000000000 0.9964020886466530280145548204018268734216690063476562500000000000 0.0358496638724042915313816592970397323369979858398437500000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.9964195510047134662912071689788717776536941528320312500000000000 0.0356762938027868556356558826792024774476885795593261718750000000
0.7368164062500000000000000000000000000000000000000000000000000000 0.9964369289127987805443353863665834069252014160156250000000000000 0.0355037561162876991183168229326838627457618713378906250000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.9964542227763837356491194441332481801509857177734375000000000000 0.0353320468749674862496412686141411541029810905456542968750000000
0.7377929687500000000000000000000000000000000000000000000000000000 0.9964714329990250751833968934079166501760482788085937500000000000 0.0351611621589455539127477834426827030256390571594238281250000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.9964885599823695150334401660074945539236068725585937500000000000 0.0349910980663306822591174238823441555723547935485839843750000000
0.7387695312500000000000000000000000000000000000000000000000000000 0.9965056041261631802896658882673364132642745971679687500000000000 0.0348218507131373145035979632666567340493202209472656250000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.9965225658282600429416220322309527546167373657226562500000000000 0.0346534162332117201543724149814806878566741943359375000000000000
0.7397460937500000000000000000000000000000000000000000000000000000 0.9965394454846305816175799918710254132747650146484375000000000000 0.0344857907781557504467428998395917005836963653564453125000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.9965562434893705523464291218260768800973892211914062500000000000 0.0343189705172494488594203687625849852338433265686035156250000000
0.7407226562500000000000000000000000000000000000000000000000000000 0.9965729602347093152303614260745234787464141845703125000000000000 0.0341529516373780123172920752949721645563840866088867187500000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.9965895961110191603182784092496149241924285888671875000000000000 0.0339877303429486424257710552865319186821579933166503906250000000
0.7416992187500000000000000000000000000000000000000000000000000000 0.9966061515068227461000560651882551610469818115234375000000000000 0.0338233028558261247797922521840519038960337638854980468750000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.9966226268088024253799517282459419220685958862304687500000000000 0.0336596654152495414202839185691118473187088966369628906250000000
0.7426757812500000000000000000000000000000000000000000000000000000 0.9966390224018086829715912244864739477634429931640625000000000000 0.0334968142777577332358518447108508553355932235717773437500000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.9966553386688680182814437102933879941701889038085937500000000000 0.0333347457171201191905574034990422660484910011291503906250000000
0.7436523437500000000000000000000000000000000000000000000000000000 0.9966715759911918270930186736222822219133377075195312500000000000 0.0331734560242576276278825275767303537577390670776367187500000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.9966877347481846172172481601592153310775756835937500000000000000 0.0330129415071699905404045694012893363833427429199218750000000000
0.7446289062500000000000000000000000000000000000000000000000000000 0.9967038153174521131205665369634516537189483642578125000000000000 0.0328531984908642313292226333487633382901549339294433593750000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.9967198180748101377091074937197845429182052612304687500000000000 0.0326942233172752005909700301344855688512325286865234375000000000
0.7456054687500000000000000000000000000000000000000000000000000000 0.9967357433942920508229690312873572111129760742187500000000000000 0.0325360123452004129651626840313838329166173934936523437500000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.9967515916481577420427129254676401615142822265625000000000000000 0.0323785619502193963703540191545471316203474998474121093750000000
0.7465820312500000000000000000000000000000000000000000000000000000 0.9967673632069011802059321780689060688018798828125000000000000000 0.0322218685246272382172172399350529303774237632751464843750000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.9967830584392588511022381680959369987249374389648437500000000000 0.0320659284773592498374306103414710378274321556091308593750000000
0.7475585937500000000000000000000000000000000000000000000000000000 0.9967986777122180841459453404240775853395462036132812500000000000 0.0319107382339166648077544152783957542851567268371582031250000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.9968142213910246018926386568637099117040634155273437500000000000 0.0317562942362999284240387964928231667727231979370117187500000000
0.7485351562500000000000000000000000000000000000000000000000000000 0.9968296898391909577341607473499607294797897338867187500000000000 0.0316025929429331331466102028571185655891895294189453125000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.9968450834185044184820867485541384667158126831054687500000000000 0.0314496308285938525051150804756616707891225814819335937500000000
0.7495117187500000000000000000000000000000000000000000000000000000 0.9968604024890349579735016050108242779970169067382812500000000000 0.0312974043843418439636572259132663020864129066467285156250000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.9968756474091429176098699826980009675025939941406250000000000000 0.0311459101174508673492979937691416125744581222534179687500000000
0.7504882812500000000000000000000000000000000000000000000000000000 0.9968908185354875550743258827424142509698867797851562500000000000 0.0309951445513317706825784370039400528185069561004638671875000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.9969059162230341497590302424214314669370651245117187500000000000 0.0308451042254696689015602828476403374224901199340820312500000000
0.7514648437500000000000000000000000000000000000000000000000000000 0.9969209408250624404601580863527487963438034057617187500000000000 0.0306957856953479213402147252054419368505477905273437500000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.9969358926931739528498610525275580585002899169921875000000000000 0.0305471855323830240869220631338976090773940086364746093750000000
0.7524414062500000000000000000000000000000000000000000000000000000 0.9969507721773001041043471559532918035984039306640625000000000000 0.0303993003238516856789885878242785111069679260253906250000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.9969655796257097524204482397180981934070587158203125000000000000 0.0302521266728233984011353641108144074678421020507812500000000000
0.7534179687500000000000000000000000000000000000000000000000000000 0.9969803153850169685767923510866239666938781738281250000000000000 0.0301056611980906607684005393821280449628829956054687500000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.9969949798001886964726736550801433622837066650390625000000000000 0.0299599005341002928848315178811390069313347339630126953125000000
0.7543945312500000000000000000000000000000000000000000000000000000 0.9970095732145523026446198855410329997539520263671875000000000000 0.0298148413308857440640053937386255711317062377929687500000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.9970240959698032368052622587129008024930953979492187500000000000 0.0296704802539982173681387678243481786921620368957519531250000000
0.7553710937500000000000000000000000000000000000000000000000000000 0.9970385484060123593152979992737527936697006225585937500000000000 0.0295268139844410866523549685780380968935787677764892578125000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.9970529308616341568338725664943922311067581176757812500000000000 0.0293838392185953485580274247013221611268818378448486328125000000
0.7563476562500000000000000000000000000000000000000000000000000000 0.9970672436735135146790298676933161914348602294921875000000000000 0.0292415526681593894442467984617906040512025356292724609375000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.9970814871768931553219772467855364084243774414062500000000000000 0.0290999510600820562866708485216804547235369682312011718750000000
0.7573242187500000000000000000000000000000000000000000000000000000 0.9970956617054217430151652479253243654966354370117187500000000000 0.0289590311364890315437570222911745076999068260192871093750000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.9971097675911607671750402914767619222402572631835937500000000000 0.0288187896546212816983878468590773991309106349945068359375000000
0.7583007812500000000000000000000000000000000000000000000000000000 0.9971238051645918698540072000469081103801727294921875000000000000 0.0286792233867690198045874439003455336205661296844482421875000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.9971377747546245062792991120659280568361282348632812500000000000 0.0285403291202022922623537937170112854801118373870849609375000000
0.7592773437500000000000000000000000000000000000000000000000000000 0.9971516766886029392580326202732976526021957397460937500000000000 0.0284021036571081297861240955171524547040462493896484375000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.9971655112923137886937752227822784334421157836914062500000000000 0.0282645438145221056247535784677893389016389846801757812500000000
0.7602539062500000000000000000000000000000000000000000000000000000 0.9971792788899928039469955365348141640424728393554687500000000000 0.0281276464242675577898111782815249171108007431030273437500000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.9971929798043326353962356733973138034343719482421875000000000000 0.0279914083328848019294188276262502768076956272125244140625000000
0.7612304687500000000000000000000000000000000000000000000000000000 0.9972066143564896067985614536155480891466140747070312500000000000 0.0278558264015702355953507662889023777097463607788085937500000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.9972201828660912648061298568791244179010391235351562500000000000 0.0277208975061076258461500998464543954469263553619384765625000000
0.7622070312500000000000000000000000000000000000000000000000000000 0.9972336856512425962151269231981132179498672485351562500000000000 0.0275866185368126258514731574678080505691468715667724609375000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.9972471230285345766830573666084092110395431518554687500000000000 0.0274529863984539837518106253355654189363121986389160156250000000
0.7631835937500000000000000000000000000000000000000000000000000000 0.9972604953130494997992627759231254458427429199218750000000000000 0.0273199980102067675746813080195352085866034030914306640625000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.9972738028183693037576063034066464751958847045898437500000000000 0.0271876503055756522930774821134036756120622158050537109375000000
0.7641601562500000000000000000000000000000000000000000000000000000 0.9972870458565821216723179531982168555259704589843750000000000000 0.0270559402323359045328121652573827304877340793609619140625000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.9973002247382890539384447947668377310037612915039062500000000000 0.0269248647524719976475982008423670777119696140289306640625000000
0.7651367187500000000000000000000000000000000000000000000000000000 0.9973133397726113846815110264287795871496200561523437500000000000 0.0267944208421118344742861694385283044539391994476318359375000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.9973263912671972430956657262868247926235198974609375000000000000 0.0266646054914663789559003959084293455816805362701416015625000000
0.7661132812500000000000000000000000000000000000000000000000000000 0.9973393795282285978487379907164722681045532226562500000000000000 0.0265354157047659293400254654216041672043502330780029296875000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.9973523048604280294426871478208340704441070556640625000000000000 0.0264068485001985736593255182924622204154729843139648437500000000
0.7670898437500000000000000000000000000000000000000000000000000000 0.9973651675670656135963554334011860191822052001953125000000000000 0.0262789009098474343750773130068409955129027366638183593750000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.9973779679499655825836157418962102383375167846679687500000000000 0.0261515699796300953028360680718833464197814464569091796875000000
0.7680664062500000000000000000000000000000000000000000000000000000 0.9973907063095130975938218398368917405605316162109375000000000000 0.0260248527692368766817132552660041255876421928405761718750000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.9974033829446609100699561167857609689235687255859375000000000000 0.0258987463520701233221643633441999554634094238281250000000000000
0.7690429687500000000000000000000000000000000000000000000000000000 0.9974159981529363561136847238230984658002853393554687500000000000 0.0257732478151801551458088823665093514136970043182373046875000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.9974285522304473516896905493922531604766845703125000000000000000 0.0256483542592111091185103077805251814424991607666015625000000000
0.7700195312500000000000000000000000000000000000000000000000000000 0.9974410454718897200976357453328091651201248168945312500000000000 0.0255240627983334411599258828573510982096195220947265625000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.9974534781705535202434020902728661894798278808593750000000000000 0.0254003705601863263852102647888386854901909828186035156250000000
0.7709960937500000000000000000000000000000000000000000000000000000 0.9974658506183292638880288905056659132242202758789062500000000000 0.0252772746858211383447212483588373288512229919433593750000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.9974781631057150210750705809914506971836090087890625000000000000 0.0251547723296360187239528727332071866840124130249023437500000000
0.7719726562500000000000000000000000000000000000000000000000000000 0.9974904159218226373795346262340899556875228881835937500000000000 0.0250328606593192143359161150328873191028833389282226562500000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.9975026093543840621791218836733605712652206420898437500000000000 0.0249115368557912796043662950751240714453160762786865234375000000
0.7729492187500000000000000000000000000000000000000000000000000000 0.9975147436897580099923743546241894364356994628906250000000000000 0.0247907981131439206223809890161646762862801551818847656250000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.9975268192129365107945204727002419531345367431640625000000000000 0.0246706416385798904533643849390500690788030624389648437500000000
0.7739257812500000000000000000000000000000000000000000000000000000 0.9975388362075509052218080796592403203248977661132812500000000000 0.0245510646523583245248723017084557795897126197814941406250000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.9975507949558785059096521763422060757875442504882812500000000000 0.0244320643877334424398650725152037921361625194549560546875000000
0.7749023437500000000000000000000000000000000000000000000000000000 0.9975626957388487037192703610344324260950088500976562500000000000 0.0243136380908987002891219475486650480888783931732177734375000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.9975745388360497400981330429203808307647705078125000000000000000 0.0241957830209242885644016496371477842330932617187500000000000000
0.7758789062500000000000000000000000000000000000000000000000000000 0.9975863245257341471727841053507290780544281005859375000000000000 0.0240784964497078035616794977613608352839946746826171875000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.9975980530848259641985009693598840385675430297851562500000000000 0.0239617756619072176660356632282855571247637271881103515625000000
0.7768554687500000000000000000000000000000000000000000000000000000 0.9976097247889261776521152569330297410488128662109375000000000000 0.0238456179548914848354002060659695416688919067382812500000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.9976213399123193825701605419453699141740798950195312500000000000 0.0237300206386789266921333307891472941264510154724121093750000000
0.7778320312500000000000000000000000000000000000000000000000000000 0.9976328987279797777532053260074462741613388061523437500000000000 0.0236149810358822244416021618462764308787882328033447265625000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.9976444015075770499478835517948027700185775756835937500000000000 0.0235004964816544481553961531972163356840610504150390625000000000
0.7788085937500000000000000000000000000000000000000000000000000000 0.9976558485214832572296472790185362100601196289062500000000000000 0.0233865643236251044556617273428855696693062782287597656250000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.9976672400387778250063774976297281682491302490234375000000000000 0.0232731819218549365602122236396098742261528968811035156250000000
0.7797851562500000000000000000000000000000000000000000000000000000 0.9976785763272546514457417288213036954402923583984375000000000000 0.0231603466487696613151925362217298243194818496704101562500000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.9976898576534272145011073007481172680854797363281250000000000000 0.0230480558891135653420967344118253095075488090515136718750000000
0.7807617187500000000000000000000000000000000000000000000000000000 0.9977010842825353442719915619818493723869323730468750000000000000 0.0229363070398864998811205850870464928448200225830078125000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.9977122564785506630968825447780545800924301147460937500000000000 0.0228250975102940352468028351040629786439239978790283203125000000
0.7817382812500000000000000000000000000000000000000000000000000000 0.9977233745041829138244793284684419631958007812500000000000000000 0.0227144247216888167661963393584301229566335678100585937500000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.9977344386208853999065127027279231697320938110351562500000000000 0.0226042861075206429066764002300260472111403942108154296875000000
0.7827148437500000000000000000000000000000000000000000000000000000 0.9977454490888613136689855309668928384780883789062500000000000000 0.0224946791132776997834685772659213398583233356475830078125000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.9977564061670697315165057261765468865633010864257812500000000000 0.0223856011964310604167582852142004412598907947540283203125000000
0.7836914062500000000000000000000000000000000000000000000000000000 0.9977673101132307209581995266489684581756591796875000000000000000 0.0222770498263879720979296905625233193859457969665527343750000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.9977781611838317799012543218850623816251754760742187500000000000 0.0221690224844318800601072894096432719379663467407226562500000000
0.7846679687500000000000000000000000000000000000000000000000000000 0.9977889596341336098106467034085653722286224365234375000000000000 0.0220615166636689979950958218068990390747785568237304687500000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.9977997057181754447796606655174400657415390014648437500000000000 0.0219545298689792535429265996071990230120718479156494140625000000
0.7856445312500000000000000000000000000000000000000000000000000000 0.9978103996887813798011279686761554330587387084960937500000000000 0.0218480596169573146325681989310396602377295494079589843750000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.9978210417975654777933414152357727289199829101562500000000000000 0.0217421034358656548035604316737590124830603599548339843750000000
0.7866210937500000000000000000000000000000000000000000000000000000 0.9978316322949378758266902877949178218841552734375000000000000000 0.0216366588655776785621309699081393773667514324188232421875000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.9978421714301103362387834749824833124876022338867187500000000000 0.0215317234575263145857082491829714854247868061065673828125000000
0.7875976562500000000000000000000000000000000000000000000000000000 0.9978526594511015757049676722090225666761398315429687500000000000 0.0214272947746548085568019104130144114606082439422607421875000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.9978630966047435935095677450590301305055618286132812500000000000 0.0213233703913574823562981919167214073240756988525390625000000000
0.7885742187500000000000000000000000000000000000000000000000000000 0.9978734831366864455048926174640655517578125000000000000000000000 0.0212199478934359773985018904340904555283486843109130859375000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.9978838192914042393155682475480716675519943237304687500000000000 0.0211170248780432785740135415153417852707207202911376953125000000
0.7895507812500000000000000000000000000000000000000000000000000000 0.9978941053122005744313582908944226801395416259765625000000000000 0.0210145989536332372660254463880846742540597915649414062500000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.9979043414412140933222872263286262750625610351562500000000000000 0.0209126677399089390407826982709593721665441989898681640625000000
0.7905273437500000000000000000000000000000000000000000000000000000 0.9979145279194240325537634817010257393121719360351562500000000000 0.0208112288677710539908094489192080800421535968780517578125000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.9979246649866552187901902470912318676710128784179687500000000000 0.0207102799792716618654253579734358936548233032226562500000000000
0.7915039062500000000000000000000000000000000000000000000000000000 0.9979347528815841750216009131690952926874160766601562500000000000 0.0206098187275569992571444544182668323628604412078857421875000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.9979447918417440055449674218834843486547470092773437500000000000 0.0205098427768223255662771720153614296577870845794677734375000000
0.7924804687500000000000000000000000000000000000000000000000000000 0.9979547821035302801462307797919493168592453002929687500000000000 0.0204103498022567969583107583275705110281705856323242187500000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.9979647239022055860147020212025381624698638916015625000000000000 0.0203113374900016074864339543637470342218875885009765625000000000
0.7934570312500000000000000000000000000000000000000000000000000000 0.9979746174719057449920001090504229068756103515625000000000000000 0.0202128035370914560520105851537664420902729034423828125000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.9979844630456445875310578230710234493017196655273437500000000000 0.0201147456514104011615629019615880679339170455932617187500000000
0.7944335937500000000000000000000000000000000000000000000000000000 0.9979942608553195038112448855827096849679946899414062500000000000 0.0200171615516399233059008366808484424836933612823486328125000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.9980040111317163287196763121755793690681457519531250000000000000 0.0199200489672135862273538720046417438425123691558837890625000000
0.7954101562500000000000000000000000000000000000000000000000000000 0.9980137141045152260332429250411223620176315307617187500000000000 0.0198234056382617200575690930008931900374591350555419921875000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.9980233700022950182884073910827282816171646118164062500000000000 0.0197272293155715434942454322708726976998150348663330078125000000
0.7963867187500000000000000000000000000000000000000000000000000000 0.9980329790525394040301421227923128753900527954101562500000000000 0.0196315177605284711670474706579625490121543407440185546875000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.9980425414816411766594228538451716303825378417968750000000000000 0.0195362687450772801178722204440418863669037818908691406250000000
0.7973632812500000000000000000000000000000000000000000000000000000 0.9980520575149078865706542273983359336853027343750000000000000000 0.0194414800516688641984774932325308327563107013702392578125000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.9980615273765670591998855343263130635023117065429687500000000000 0.0193471494732114154824209606431395513936877250671386718750000000
0.7983398437500000000000000000000000000000000000000000000000000000 0.9980709512897707469392116763629019260406494140625000000000000000 0.0192532748130281594622914553838199935853481292724609375000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.9980803294766011912741987543995492160320281982421875000000000000 0.0191598538848040261806104922470694873481988906860351562500000000
0.7993164062500000000000000000000000000000000000000000000000000000 0.9980896621580754857205874941428191959857940673828125000000000000 0.0190668845125422543873572323036569287069141864776611328125000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.9980989495541507938725089843501336872577667236328125000000000000 0.0189743645305154272351355615455759107135236263275146484375000000
0.8002929687500000000000000000000000000000000000000000000000000000 0.9981081918837293454060954900342039763927459716796875000000000000 0.0188822917832186729092391885842516785487532615661621093750000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.9981173893646632100384863406361546367406845092773437500000000000 0.0187906641253250683565312328937579877674579620361328125000000000
0.8012695312500000000000000000000000000000000000000000000000000000 0.9981265422137596265983461307769175618886947631835937500000000000 0.0186994794216354884297537353177176555618643760681152343750000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.9981356506467854439179632208833936601877212524414062500000000000 0.0186087355470372466104134190345575916580855846405029296875000000
0.8022460937500000000000000000000000000000000000000000000000000000 0.9981447148784724499037679379398468881845474243164062500000000000 0.0185184303864538851724930168529681395739316940307617187500000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.9981537351225222565176409261766821146011352539062500000000000000 0.0184285618347993541965568198293112800456583499908447265625000000
0.8032226562500000000000000000000000000000000000000000000000000000 0.9981627115916108516913141102122608572244644165039062500000000000 0.0183391277969354726806727740040514618158340454101562500000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.9981716444973937063522839707729872316122055053710937500000000000 0.0182501261876238281278705954946417477913200855255126953125000000
0.8041992187500000000000000000000000000000000000000000000000000000 0.9981805340505104373605149703507777303457260131835937500000000000 0.0181615549314821066173575303537290892563760280609130859375000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.9981893804605896924897479038918390870094299316406250000000000000 0.0180734119629381295712988730883807875216007232666015625000000000
0.8051757812500000000000000000000000000000000000000000000000000000 0.9981981839362540354088082494854461401700973510742187500000000000 0.0179856952261839148077271488546102773398160934448242187500000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.9982069446851246086183095940214116126298904418945312500000000000 0.0178984026751318851811145549390857922844588756561279296875000000
0.8061523437500000000000000000000000000000000000000000000000000000 0.9982156629138255743427521338162478059530258178710937500000000000 0.0178115322733732837912068447394631220959126949310302734375000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.9982243388279895546233433378802146762609481811523437500000000000 0.0177250819941266006540825372894687461666762828826904296875000000
0.8071289062500000000000000000000000000000000000000000000000000000 0.9982329726322614060762816734495572745800018310546875000000000000 0.0176390498202025694518546572453487897291779518127441406250000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.9982415645303037710078797317692078649997711181640625000000000000 0.0175534337439514319390010399501989013515412807464599609375000000
0.8081054687500000000000000000000000000000000000000000000000000000 0.9982501147248009631951504161406774073839187622070312500000000000 0.0174682317672267863051249747741167084313929080963134765625000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.9982586234174642969563251426734495908021926879882812500000000000 0.0173834419013349956995018175121003878302872180938720703125000000
0.8090820312500000000000000000000000000000000000000000000000000000 0.9982670908090358619091375658172182738780975341796875000000000000 0.0172990621670001017140538834837570902891457080841064453125000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.9982755170992941851082491666602436453104019165039062500000000000 0.0172150905943098814221414727398951072245836257934570312500000000
0.8100585937500000000000000000000000000000000000000000000000000000 0.9982839024870577837589280534302815794944763183593750000000000000 0.0171315252226828980408601665885726106353104114532470703125000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.9982922471701902722429622372146695852279663085937500000000000000 0.0170483641008200466349098434193365392275154590606689453125000000
0.8110351562500000000000000000000000000000000000000000000000000000 0.9983005513456046919884556700708344578742980957031250000000000000 0.0169656052866638193399317913190316176041960716247558593750000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.9983088152092681744065316706837620586156845092773437500000000000 0.0168832468473542295084310893571455380879342555999755859375000000
0.8120117187500000000000000000000000000000000000000000000000000000 0.9983170389562061597388264999608509242534637451171875000000000000 0.0168012868591891281755401621467171935364603996276855468750000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.9983252227805070599941927866893820464611053466796875000000000000 0.0167197234075800761632368818254690268076956272125244140625000000
0.8129882812500000000000000000000000000000000000000000000000000000 0.9983333668753265888184955656470265239477157592773437500000000000 0.0166385545870115260369548337848755181767046451568603515625000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.9983414714328925354536181657749693840742111206054687500000000000 0.0165577785009955284756255622369280899874866008758544921875000000
0.8139648437500000000000000000000000000000000000000000000000000000 0.9983495366445083174511410106788389384746551513671875000000000000 0.0164773932620386164005221729667027830146253108978271484375000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.9983575627005585317874647444114089012145996093750000000000000000 0.0163973969915887154980005391280428739264607429504394531250000000
0.8149414062500000000000000000000000000000000000000000000000000000 0.9983655497905122855328841069422196596860885620117187500000000000 0.0163177878200042002221348269586087553761899471282958984375000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.9983734981029279698105938223307020962238311767578125000000000000 0.0162385638865085134285859425062881200574338436126708984375000000
0.8159179687500000000000000000000000000000000000000000000000000000 0.9983814078254577006887870993523392826318740844726562500000000000 0.0161597233391480958608621421035422827117145061492919921875000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.9983892791448514270058467445778660476207733154296875000000000000 0.0160812643347536254889718065896886400878429412841796875000000000
0.8168945312500000000000000000000000000000000000000000000000000000 0.9983971122469611492178387379681225866079330444335937500000000000 0.0160031850389000876444534071652014972642064094543457031250000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.9984049073167453602906107335002161562442779541015625000000000000 0.0159254836258646698121665963299165014177560806274414062500000000
0.8178710937500000000000000000000000000000000000000000000000000000 0.9984126645382730425026807097310665994882583618164062500000000000 0.0158481582785890140474549525606562383472919464111328125000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.9984203840947284414042428579705301672220230102539062500000000000 0.0157712071886337151793711086611438076943159103393554687500000000
0.8188476562500000000000000000000000000000000000000000000000000000 0.9984280661684145075085439202666748315095901489257812500000000000 0.0156946285561460965873870065934170270338654518127441406250000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.9984357109407575592285866150632500648498535156250000000000000000 0.0156184205898157509734280878888057486619800329208374023437500000
0.8198242187500000000000000000000000000000000000000000000000000000 0.9984433185923112796800182877632323652505874633789062500000000000 0.0155425815068367650234604226966439455281943082809448242187500000
0.8203125000000000000000000000000000000000000000000000000000000000 0.9984508893027611575732294113549869507551193237304687500000000000 0.0154671095328654251144229192505008541047573089599609375000000000
0.8208007812500000000000000000000000000000000000000000000000000000 0.9984584232509278178824274618818890303373336791992187500000000000 0.0153920029019890200472353569693950703367590904235839843750000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.9984659206147723509161551191937178373336791992187500000000000000 0.0153172598566746857862153063933874364010989665985107421875000000
0.8217773437500000000000000000000000000000000000000000000000000000 0.9984733815713991988971542923536617308855056762695312500000000000 0.0152428786477425762257986718850588658824563026428222656250000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.9984808062970610409436744703270960599184036254882812500000000000 0.0151688575343190985150743088638591871131211519241333007812500000
0.8227539062500000000000000000000000000000000000000000000000000000 0.9984881949671623457831515224825125187635421752929687500000000000 0.0150951947838034086085690077538856712635606527328491210937500000
0.8232421875000000000000000000000000000000000000000000000000000000 0.9984955477562637016220037367020267993211746215820312500000000000 0.0150218886718261526030948616039495391305536031723022460937500000
0.8237304687500000000000000000000000000000000000000000000000000000 0.9985028648380857019262180074292700737714767456054687500000000000 0.0149489374822125778430326192847132915630936622619628906250000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.9985101463855129422242384862329345196485519409179687500000000000 0.0148763395069445754359538369726578821428120136260986328125000000
0.8247070312500000000000000000000000000000000000000000000000000000 0.9985173925705980169098552323703188449144363403320312500000000000 0.0148040930461226516445805145849590189754962921142578125000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.9985246035645655160450928633508738130331039428710937500000000000 0.0147321964079279114218090640520131273660808801651000976562500000
0.8256835937500000000000000000000000000000000000000000000000000000 0.9985317795378158001184942804684396833181381225585937500000000000 0.0146606479085862346362079122741306491661816835403442382812500000
0.8261718750000000000000000000000000000000000000000000000000000000 0.9985389206599292188926142443960998207330703735351562500000000000 0.0145894458723279940581818436839967034757137298583984375000000000
0.8266601562500000000000000000000000000000000000000000000000000000 0.9985460270996695530953957131714560091495513916015625000000000000 0.0145185886313555154170096272991941077634692192077636718750000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.9985530990249883442899658803071361035108566284179687500000000000 0.0144480745258016591431315944760171987581998109817504882812500000
0.8276367187500000000000000000000000000000000000000000000000000000 0.9985601366030285586106174378073774278163909912109375000000000000 0.0143779019036950339582858759968075901269912719726562500000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.9985671400001284725433947642159182578325271606445312500000000000 0.0143080691209229570598493452848742890637367963790893554687500000
0.8286132812500000000000000000000000000000000000000000000000000000 0.9985741093818254476843776501482352614402770996093750000000000000 0.0142385745411955418754379465440251806285232305526733398437500000
0.8291015625000000000000000000000000000000000000000000000000000000 0.9985810449128598165202674863394349813461303710937500000000000000 0.0141694165360086252875015944141523505095392465591430664062500000
0.8295898437500000000000000000000000000000000000000000000000000000 0.9985879467571786571866709891764912754297256469726562500000000000 0.0141005934846078050809436987833578314166516065597534179687500000
0.8300781250000000000000000000000000000000000000000000000000000000 0.9985948150779393461817790011991746723651885986328125000000000000 0.0140321037739546718159378002610537805594503879547119140625000000
0.8305664062500000000000000000000000000000000000000000000000000000 0.9986016500375137772138600666949059814214706420898437500000000000 0.0139639457986863758931495027582059265114367008209228515625000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.9986084517974916918703343071683775633573532104492187500000000000 0.0138961179610840399739624118069514224771410226821899414062500000
0.8315429687500000000000000000000000000000000000000000000000000000 0.9986152205186845653983596093894448131322860717773437500000000000 0.0138286186710356237550278990511287702247500419616699218750000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.9986219563611293814631153509253636002540588378906250000000000000 0.0137614463459998660060934483340133738238364458084106445312500000
0.8325195312500000000000000000000000000000000000000000000000000000 0.9986286594840922958837836631573736667633056640625000000000000000 0.0136945994109713403003025788962077058386057615280151367187500000
0.8330078125000000000000000000000000000000000000000000000000000000 0.9986353300460720783249257692659739404916763305664062500000000000 0.0136280762984476808835632155592065828386694192886352539062500000
0.8334960937500000000000000000000000000000000000000000000000000000 0.9986419682048039980770681722788140177726745605468750000000000000 0.0135618754483923884684992700044858793262392282485961914062500000
0.8339843750000000000000000000000000000000000000000000000000000000 0.9986485741172634877926839180872775614261627197265625000000000000 0.0134959953081998200452584768527231062762439250946044921875000000
0.8344726562500000000000000000000000000000000000000000000000000000 0.9986551479396695851775689334317576140165328979492187500000000000 0.0134304343326623974036460040792917425278574228286743164062500000
0.8349609375000000000000000000000000000000000000000000000000000000 0.9986616898274884857045208264025859534740447998046875000000000000 0.0133651909839366655335934908066519710700958967208862304687500000
0.8354492187500000000000000000000000000000000000000000000000000000 0.9986681999354377614608324620348867028951644897460937500000000000 0.0133002637315027052999916179487627232447266578674316406250000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.9986746784174888036389461376529652625322341918945312500000000000 0.0132356510521412645831063059631560463458299636840820312500000000
0.8364257812500000000000000000000000000000000000000000000000000000 0.9986811254268715964954594710434321314096450805664062500000000000 0.0131713514298875886132655921301193302497267723083496093750000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.9986875411160772708640820383152458816766738891601562500000000000 0.0131073633560074148673990634961228352040052413940429687500000000
0.8374023437500000000000000000000000000000000000000000000000000000 0.9986939256368622119808264869789127260446548461914062500000000000 0.0130436853289574213737855856720670999493449926376342773437500000
0.8378906250000000000000000000000000000000000000000000000000000000 0.9987002791402513901530824114161077886819839477539062500000000000 0.0129803158543534413738029797968920320272445678710937500000000000
0.8383789062500000000000000000000000000000000000000000000000000000 0.9987066017765418024509926908649504184722900390625000000000000000 0.0129172534449375278620131268780824029818177223205566406250000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.9987128936953059143988298274052795022726058959960937500000000000 0.0128544966205450233304175000625946267973631620407104492187500000
0.8393554687500000000000000000000000000000000000000000000000000000 0.9987191550453951016663722839439287781715393066406250000000000000 0.0127920439080716139002014131165196886286139488220214843750000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.9987253859749435358494906722626183182001113891601562500000000000 0.0127298938414359356224858643713560013566166162490844726562500000
0.8403320312500000000000000000000000000000000000000000000000000000 0.9987315866313709600277093159093055874109268188476562500000000000 0.0126680449615532309676213529314736661035567522048950195312500000
0.8408203125000000000000000000000000000000000000000000000000000000 0.9987377571613862414778850506991147994995117187500000000000000000 0.0126064958163012684477788383219376555643975734710693359375000000
0.8413085937500000000000000000000000000000000000000000000000000000 0.9987438977109911464324909502465743571519851684570312500000000000 0.0125452449604840036295749783334940730128437280654907226562500000
0.8417968750000000000000000000000000000000000000000000000000000000 0.9987500084254835597263877389195840805768966674804687500000000000 0.0124842909558007808534796367894159629940986633300781250000000000
0.8422851562500000000000000000000000000000000000000000000000000000 0.9987560894494602603543853547307662665843963623046875000000000000 0.0124236323708199567633636561936327780131250619888305664062500000
0.8427734375000000000000000000000000000000000000000000000000000000 0.9987621409268213623633414499636273831129074096679687500000000000 0.0123632677809358687559537770539463963359594345092773437500000000
0.8432617187500000000000000000000000000000000000000000000000000000 0.9987681630007726463205131040012929588556289672851562500000000000 0.0123031957683468820552441513882513390854001045227050781250000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.9987741558138292230495380863430909812450408935546875000000000000 0.0122434149220200828855897867697422043420374393463134765625000000
0.8442382812500000000000000000000000000000000000000000000000000000 0.9987801195078190863441136571054812520742416381835937500000000000 0.0121839238376571009497828512735395634081214666366577148437500000
0.8447265625000000000000000000000000000000000000000000000000000000 0.9987860542238862215924655174603685736656188964843750000000000000 0.0121247211176643398394814354901427577715367078781127929687500000
0.8452148437500000000000000000000000000000000000000000000000000000 0.9987919601024934923572118350421078503131866455078125000000000000 0.0120658053711254001361119492230500327423214912414550781250000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.9987978372834265261559494319953955709934234619140625000000000000 0.0120071752137635451990194113136567466426640748977661132812500000
0.8461914062500000000000000000000000000000000000000000000000000000 0.9988036859057964900188153478666208684444427490234375000000000000 0.0119488292679152015296484279360811342485249042510986328125000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.9988095061080436432021656401047948747873306274414062500000000000 0.0118907661624957135954039344483135209884494543075561523437500000
0.8471679687500000000000000000000000000000000000000000000000000000 0.9988152980279402237684394094685558229684829711914062500000000000 0.0118329845329717391749779764609229459892958402633666992187500000
0.8476562500000000000000000000000000000000000000000000000000000000 0.9988210618025936682329302129801362752914428710937500000000000000 0.0117754830213302810748565718768077204003930091857910156250000000
0.8481445312500000000000000000000000000000000000000000000000000000 0.9988267975684502752997673269419465214014053344726562500000000000 0.0117182602760433057093036879336978017818182706832885742187500000
0.8486328125000000000000000000000000000000000000000000000000000000 0.9988325054612976483525699222809635102748870849609375000000000000 0.0116613149520445186224648637107748072594404220581054687500000000
0.8491210937500000000000000000000000000000000000000000000000000000 0.9988381856162684702127307900809682905673980712890625000000000000 0.0116046457106928433550274704089133592788130044937133789062500000
0.8496093750000000000000000000000000000000000000000000000000000000 0.9988438381678429456300705169269349426031112670898437500000000000 0.0115482512197491761496426221356159658171236515045166015625000000
0.8500976562500000000000000000000000000000000000000000000000000000 0.9988494632498529091080285979842301458120346069335937500000000000 0.0114921301533365185360002769243692455347627401351928710937500000
0.8505859375000000000000000000000000000000000000000000000000000000 0.9988550609954837122828052997647318989038467407226562500000000000 0.0114362811919222501916282297429461323190480470657348632812500000
0.8510742187500000000000000000000000000000000000000000000000000000 0.9988606315372785537931576982373371720314025878906250000000000000 0.0113807030222760185295127755011890258174389600753784179687500000
0.8515625000000000000000000000000000000000000000000000000000000000 0.9988661750071403666595415415940806269645690917968750000000000000 0.0113253943374520028852803221752765239216387271881103515625000000
0.8520507812500000000000000000000000000000000000000000000000000000 0.9988716915363359261093023633293341845273971557617187500000000000 0.0112703538367489777133334527547958714421838521957397460937500000
0.8525390625000000000000000000000000000000000000000000000000000000 0.9988771812554980700227247325528878718614578247070312500000000000 0.0112155802256892513091290908278097049333155155181884765625000000
0.8530273437500000000000000000000000000000000000000000000000000000 0.9988826442946293626690135170065332204103469848632812500000000000 0.0111610722159831317334965916643341188319027423858642578125000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.9988880807831047592415529834397602826356887817382812500000000000 0.0111068285255033986219652675231372995767742395401000976562500000
0.8540039062500000000000000000000000000000000000000000000000000000 0.9988934908496743814154683605011086910963058471679687500000000000 0.0110528478782586422196621001035055087413638830184936523437500000
0.8544921875000000000000000000000000000000000000000000000000000000 0.9988988746224670700613046392390970140695571899414062500000000000 0.0109991290043588291203136009244190063327550888061523437500000000
0.8549804687500000000000000000000000000000000000000000000000000000 0.9989042322289932718248905985092278569936752319335937500000000000 0.0109456706399875119961606628748995717614889144897460937500000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.9989095637961473705956905178027227520942687988281250000000000000 0.0108924715273795678915913498485679156146943569183349609375000000
0.8559570312500000000000000000000000000000000000000000000000000000 0.9989148694502113512427854402631055563688278198242187500000000000 0.0108395304147856398613303241518224240280687808990478515625000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.9989201493168574641501322730618994683027267456054687500000000000 0.0107868460564465237783160489470901666209101676940917968750000000
0.8569335937500000000000000000000000000000000000000000000000000000 0.9989254035211510007741253502899780869483947753906250000000000000 0.0107344172125664449185533655395374807994812726974487304687500000
0.8574218750000000000000000000000000000000000000000000000000000000 0.9989306321875534022680653833958785980939865112304687500000000000 0.0106822426492830090810626231245805684011429548263549804687500000
0.8579101562500000000000000000000000000000000000000000000000000000 0.9989358354399251460620234865928068757057189941406250000000000000 0.0106303211386393446635789672427563345991075038909912109375000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.9989410134015284103981002772343344986438751220703125000000000000 0.0105786514585584721231947824549024517182260751724243164062500000
0.8588867187500000000000000000000000000000000000000000000000000000 0.9989461661950301829548948262527119368314743041992187500000000000 0.0105272323928131978504341148550338402856141328811645507812500000
0.8593750000000000000000000000000000000000000000000000000000000000 0.9989512939425050364050662210502196103334426879882812500000000000 0.0104760627309993699374235376353681203909218311309814453125000000
0.8598632812500000000000000000000000000000000000000000000000000000 0.9989563967654379039728951283905189484357833862304687500000000000 0.0104251412685090749654648334399098530411720275878906250000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.9989614747847269660141478198056574910879135131835937500000000000 0.0103744668065027609987760470744433405343443155288696289062500000
0.8608398437500000000000000000000000000000000000000000000000000000 0.9989665281206863145513352719717659056186676025390625000000000000 0.0103240381518835324520244611790076305624097585678100585937500000
0.8613281250000000000000000000000000000000000000000000000000000000 0.9989715568930490618981821171473711729049682617187500000000000000 0.0102738541172670318213366869031233363784849643707275390625000000
0.8618164062500000000000000000000000000000000000000000000000000000 0.9989765612209697831502808185177855193614959716796875000000000000 0.0102239135209579411200930820768917328678071498870849609375000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.9989815412230275137872581581177655607461929321289062500000000000 0.0101742151869209391384929475066201121080666780471801757812500000
0.8627929687500000000000000000000000000000000000000000000000000000 0.9989864970172284142080343372072093188762664794921875000000000000 0.0101247579447549893721935987400684098247438669204711914062500000
0.8632812500000000000000000000000000000000000000000000000000000000 0.9989914287210085452883845391625072807073593139648437500000000000 0.0100755406296664830334552931390135199762880802154541015625000000
0.8637695312500000000000000000000000000000000000000000000000000000 0.9989963364512365329161980298522394150495529174804687500000000000 0.0100265620824435061630985899228107882663607597351074218750000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.9990012203242163435490397205285262316465377807617187500000000000 0.0099778211494289791722023252873441379051655530929565429687500000
0.8647460937500000000000000000000000000000000000000000000000000000 0.9990060804556900597717117307183798402547836303710937500000000000 0.0099293166824937894449076836167478177230805158615112304687500000
0.8652343750000000000000000000000000000000000000000000000000000000 0.9990109169608404338092100260837469249963760375976562500000000000 0.0098810475390121305094837111937522422522306442260742187500000000
0.8657226562500000000000000000000000000000000000000000000000000000 0.9990157299542935520619835187972057610750198364257812500000000000 0.0098330125818357309863682047534894081763923168182373046875000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.9990205195501219437304030179802794009447097778320312500000000000 0.0097852106792636305010457675734869553707540035247802734375000000
0.8666992187500000000000000000000000000000000000000000000000000000 0.9990252858618462461492981674382463097572326660156250000000000000 0.0097376407050263694142877568538096966221928596496582031250000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.9990300290024392015908460962236858904361724853515625000000000000 0.0096903015382468933591741944155728560872375965118408203125000000
0.8676757812500000000000000000000000000000000000000000000000000000 0.9990347490843269895322009688243269920349121093750000000000000000 0.0096431920634280285375972141537204151973128318786621093750000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.9990394462193926683468703231483232229948043823242187500000000000 0.0095963111704189252293417666805908083915710449218750000000000000
0.8686523437500000000000000000000000000000000000000000000000000000 0.9990441205189785067730667833529878407716751098632812500000000000 0.0095496577543925532244317722074811172205954790115356445312500000
0.8691406250000000000000000000000000000000000000000000000000000000 0.9990487720938887594712696227361448109149932861328125000000000000 0.0095032307158187563633777728000495699234306812286376953125000000
0.8696289062500000000000000000000000000000000000000000000000000000 0.9990534010543916654256690890179015696048736572265625000000000000 0.0094570289604450769038734847526939120143651962280273437500000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.9990580075102227786132402798102702945470809936523437500000000000 0.0094110513992642468028559932236021268181502819061279296875000000
0.8706054687500000000000000000000000000000000000000000000000000000 0.9990625915705871884497923929302487522363662719726562500000000000 0.0093652969484927725551948185511719202622771263122558593750000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.9990671533441620733029253642598632723093032836914062500000000000 0.0093197645295461858938601551471947459504008293151855468750000000
0.8715820312500000000000000000000000000000000000000000000000000000 0.9990716929390989209380791180592495948076248168945312500000000000 0.0092744530690176026077597981611688737757503986358642578125000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.9990762104630266371430025174049660563468933105468750000000000000 0.0092293614986474151878903526835529191885143518447875976562500000
0.8725585937500000000000000000000000000000000000000000000000000000 0.9990807060230537661738026145030744373798370361328125000000000000 0.0091844887553018412368333045492363453377038240432739257812500000
0.8730468750000000000000000000000000000000000000000000000000000000 0.9990851797257708222232963635178748518228530883789062500000000000 0.0091398337809503703288438458685050136409699916839599609375000000
0.8735351562500000000000000000000000000000000000000000000000000000 0.9990896316772531760008746459789108484983444213867187500000000000 0.0090953955226376302645174831695840111933648586273193359375000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.9990940619830631641562490585783962160348892211914062500000000000 0.0090511729324630439685872573818414821289479732513427734375000000
0.8745117187500000000000000000000000000000000000000000000000000000 0.9990984707482525317701060885156039148569107055664062500000000000 0.0090071649675571192894540928364222054369747638702392578125000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.9991028580773653189339711389038711786270141601562500000000000000 0.0089633705900533239274707852928258944302797317504882812500000000
0.8754882812500000000000000000000000000000000000000000000000000000 0.9991072240744398591516528540523722767829895019531250000000000000 0.0089197887670688091876769476584740914404392242431640625000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.9991115688430113328521997573261614888906478881835937500000000000 0.0088764184706795895563047338328033220022916793823242187500000000
0.8764648437500000000000000000000000000000000000000000000000000000 0.9991158924861142098805544264905620366334915161132812500000000000 0.0088332586778968082141805240325993509031832218170166015625000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.9991201951062849140328125940868631005287170410156250000000000000 0.0087903083706408081249294994563570071477442979812622070312500000
0.8774414062500000000000000000000000000000000000000000000000000000 0.9991244768055634883907600851671304553747177124023437500000000000 0.0087475665357251534970384199141335557214915752410888671875000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.9991287376854968149686442302481736987829208374023437500000000000 0.0087050321648251167971910291498716105706989765167236328125000000
0.8784179687500000000000000000000000000000000000000000000000000000 0.9991329778471405020923157280776649713516235351562500000000000000 0.0086627042544594884398989620422071311622858047485351562500000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.9991371973910613268898828209785278886556625366210937500000000000 0.0086205818059668180147747662545043567661195993423461914062500000
0.8793945312500000000000000000000000000000000000000000000000000000 0.9991413964173396777823654701933264732360839843750000000000000000 0.0085786638254816503096344959544694575015455484390258789062500000
0.8798828125000000000000000000000000000000000000000000000000000000 0.9991455750255716639074421436816919595003128051757812500000000000 0.0085369493239140920026741810033854562789201736450195312500000000
0.8803710937500000000000000000000000000000000000000000000000000000 0.9991497333148718906770113790116738528013229370117187500000000000 0.0084954373169227048734342133684549480676651000976562500000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.9991538713838751251117287210945505648851394653320312500000000000 0.0084541268248984960398395571701257722452282905578613281250000000
0.8813476562500000000000000000000000000000000000000000000000000000 0.9991579893307392934431732101074885576963424682617187500000000000 0.0084130168729355768453270769668961293064057826995849609375000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.9991620872531471464483843192283529788255691528320312500000000000 0.0083721064908151513611622718258331588003784418106079101562500000
0.8823242187500000000000000000000000000000000000000000000000000000 0.9991661652483091460297259800427127629518508911132812500000000000 0.0083313947129772664146329930190404411405324935913085937500000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.9991702234129650195271210577629972249269485473632812500000000000 0.0082908805785058912324325675058389606419950723648071289062500000
0.8833007812500000000000000000000000000000000000000000000000000000 0.9991742618433868683425203016668092459440231323242187500000000000 0.0082505631310984470228042653161537600681185722351074218750000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.9991782806353807222521368203160818666219711303710937500000000000 0.0082104414190508744758600911950452427845448255538940429687500000
0.8842773437500000000000000000000000000000000000000000000000000000 0.9991822798842889818971002569014672189950942993164062500000000000 0.0081705144952337969282973872964248585049062967300415039062500000
0.8847656250000000000000000000000000000000000000000000000000000000 0.9991862596849928612741109645867254585027694702148437500000000000 0.0081307814170687078142440995520701108034700155258178710937500000
0.8852539062500000000000000000000000000000000000000000000000000000 0.9991902201319142751145818692748434841632843017578125000000000000 0.0080912412465096797409280782176210777834057807922363281250000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.9991941613190183923975951074680779129266738891601562500000000000 0.0080518930500184139609221034561414853669703006744384765625000000
0.8862304687500000000000000000000000000000000000000000000000000000 0.9991980833398155237290438890340737998485565185546875000000000000 0.0080127358985459494478131858841152279637753963470458984375000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.9992019862873633417876817475189454853534698486328125000000000000 0.0079737688675110204861162799261364853009581565856933593750000000
0.8872070312500000000000000000000000000000000000000000000000000000 0.9992058702542694348380791780073195695877075195312500000000000000 0.0079349910367751113476897373288920789491385221481323242187500000
0.8876953125000000000000000000000000000000000000000000000000000000 0.9992097353326929720651605748571455478668212890625000000000000000 0.0078964014906263407106434826232543855439871549606323242187500000
0.8881835937500000000000000000000000000000000000000000000000000000 0.9992135816143470350425559445284307003021240234375000000000000000 0.0078579993177567194345689571832735964562743902206420898437500000
0.8886718750000000000000000000000000000000000000000000000000000000 0.9992174091905010602232550809276290237903594970703125000000000000 0.0078197836112382755613392504301373264752328395843505859375000000
0.8891601562500000000000000000000000000000000000000000000000000000 0.9992212181519823932518420406267978250980377197265625000000000000 0.0077817534685080498244036384392074978677555918693542480468750000
0.8896484375000000000000000000000000000000000000000000000000000000 0.9992250085891788424774517807236406952142715454101562500000000000 0.0077439079913431095592013519990359782241284847259521484375000000
0.8901367187500000000000000000000000000000000000000000000000000000 0.9992287805920408993998194091545883566141128540039062500000000000 0.0077062462858388776701379363487376394914463162422180175781250000
0.8906250000000000000000000000000000000000000000000000000000000000 0.9992325342500832929815146599139552563428878784179687500000000000 0.0076687674623941177315389339241846755612641572952270507812500000
0.8911132812500000000000000000000000000000000000000000000000000000 0.9992362696523876541832009934296365827322006225585937500000000000 0.0076314706356848177257190535272002307465299963951110839843750000
0.8916015625000000000000000000000000000000000000000000000000000000 0.9992399868876044033427774593292269855737686157226562500000000000 0.0075943549246458340665211217412888800026848912239074707031250000
0.8920898437500000000000000000000000000000000000000000000000000000 0.9992436860439545265322180966904852539300918579101562500000000000 0.0075574194524536432437944455386968911625444889068603515625000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.9992473672092321290705285719013772904872894287109375000000000000 0.0075206633465013193046155848264788801316171884536743164062500000
0.8930664062500000000000000000000000000000000000000000000000000000 0.9992510304708062118805855789105407893657684326171875000000000000 0.0074840857383812742220641212043119594454765319824218750000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.9992546759156226698905811645090579986572265625000000000000000000 0.0074476857638657717464170104904042091220617294311523437500000000
0.8940429687500000000000000000000000000000000000000000000000000000 0.9992583036302067345246769036748446524143218994140625000000000000 0.0074114625628830090378618145052769250469282269477844238281250000
0.8945312500000000000000000000000000000000000000000000000000000000 0.9992619137006641949483309872448444366455078125000000000000000000 0.0073754152795053786600965040065602806862443685531616210937500000
0.8950195312500000000000000000000000000000000000000000000000000000 0.9992655062126842846481622473220340907573699951171875000000000000 0.0073395430619210997799650719741748616797849535942077636718750000
0.8955078125000000000000000000000000000000000000000000000000000000 0.9992690812515413467664870950102340430021286010742187500000000000 0.0073038450624180479425762158030011050868779420852661132812500000
0.8959960937500000000000000000000000000000000000000000000000000000 0.9992726389020966104581589206645730882883071899414062500000000000 0.0072683204373664633476948004897622013231739401817321777343750000
0.8964843750000000000000000000000000000000000000000000000000000000 0.9992761792488003003143148816889151930809020996093750000000000000 0.0072329683471983241202507564082679891726002097129821777343750000
0.8969726562500000000000000000000000000000000000000000000000000000 0.9992797023756939678307276153645943850278854370117187500000000000 0.0071977879563845121452247965976312116254121065139770507812500000
0.8974609375000000000000000000000000000000000000000000000000000000 0.9992832083664119346977372515539173036813735961914062500000000000 0.0071627784334208346658789956507007445907220244407653808593750000
0.8979492187500000000000000000000000000000000000000000000000000000 0.9992866973041837352909055880445521324872970581054687500000000000 0.0071279389508040590789361701240522961597889661788940429687500000
0.8984375000000000000000000000000000000000000000000000000000000000 0.9992901692718354489386456407373771071434020996093750000000000000 0.0070932686850190447558350825829620589502155780792236328125000000
0.8989257812500000000000000000000000000000000000000000000000000000 0.9992936243517922534351782815065234899520874023437500000000000000 0.0070587668165136563391826030056108720600605010986328125000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.9992970626260803124196741009654942899942398071289062500000000000 0.0070244325296803444488857870453557552536949515342712402343750000
0.8999023437500000000000000000000000000000000000000000000000000000 0.9993004841763281076438829586550127714872360229492187500000000000 0.0069902650128432497478314644467900507152080535888671875000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.9993038890837689924850906209030654281377792358398437500000000000 0.0069562634582331153709766624615440377965569496154785156250000000
0.9008789062500000000000000000000000000000000000000000000000000000 0.9993072774292427462583532360440585762262344360351562500000000000 0.0069224270619721722797024199280713219195604324340820312500000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.9993106492931977946625465847318992018699645996093750000000000000 0.0068887550240523667474668023658068705117329955101013183593750000
0.9018554687500000000000000000000000000000000000000000000000000000 0.9993140047556924310256931676121894270181655883789062500000000000 0.0068552465483235633728065216985214647138491272926330566406250000
0.9023437500000000000000000000000000000000000000000000000000000000 0.9993173438963975918625237682135775685310363769531250000000000000 0.0068219008424662249193137775193918059812858700752258300781250000
0.9028320312500000000000000000000000000000000000000000000000000000 0.9993206667945980781198045406199526041746139526367187500000000000 0.0067887171179796014508500689998982124961912631988525390625000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.9993239735291945535777813347522169351577758789062500000000000000 0.0067556945901621678549076044362209358951076865196228027343750000
0.9038085937500000000000000000000000000000000000000000000000000000 0.9993272641787055432516240216500591486692428588867187500000000000 0.0067228324780920396819272610855477978475391864776611328125000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.9993305388212692097482658937224186956882476806640625000000000000 0.0066901300046096259105388170951300708111375570297241210937500000
0.9047851562500000000000000000000000000000000000000000000000000000 0.9993337975346451296232430649979505687952041625976562500000000000 0.0066575863963002548245873057908283954020589590072631835937500000
0.9052734375000000000000000000000000000000000000000000000000000000 0.9993370403962160697375338713754899799823760986328125000000000000 0.0066252008834768085637767498496941698249429464340209960937500000
0.9057617187500000000000000000000000000000000000000000000000000000 0.9993402674829898746367007333901710808277130126953125000000000000 0.0065929727001612483186510083044140628771856427192687988281250000
0.9062500000000000000000000000000000000000000000000000000000000000 0.9993434788716014649523344814951997250318527221679687500000000000 0.0065609010840650128226769766115467064082622528076171875000000000
0.9067382812500000000000000000000000000000000000000000000000000000 0.9993466746383142806919863687653560191392898559570312500000000000 0.0065289852765749757657065543980934307910501956939697265625000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.9993498548590221686183099336631130427122116088867187500000000000 0.0064972245227349423660201388486257201293483376502990722656250000
0.9077148437500000000000000000000000000000000000000000000000000000 0.9993530196092516026951102503517176955938339233398437500000000000 0.0064656180712238438962335962401084543671458959579467773437500000
0.9082031250000000000000000000000000000000000000000000000000000000 0.9993561689641624612434611663047689944505691528320312500000000000 0.0064341651743483113320976052307287318399176001548767089843750000
0.9086914062500000000000000000000000000000000000000000000000000000 0.9993593029985511355661742527445312589406967163085937500000000000 0.0064028650880119889615693651307992695365101099014282226562500000
0.9091796875000000000000000000000000000000000000000000000000000000 0.9993624217868509740370086547045502811670303344726562500000000000 0.0063717170717114361006006006959978549275547266006469726562500000
0.9096679687500000000000000000000000000000000000000000000000000000 0.9993655254031349466359301914053503423929214477539062500000000000 0.0063407203885098625123495352795544022228568792343139648437500000
0.9101562500000000000000000000000000000000000000000000000000000000 0.9993686139211169772167409064422827214002609252929687500000000000 0.0063098743050241544103040602919918455881997942924499511718750000
0.9106445312500000000000000000000000000000000000000000000000000000 0.9993716874141538308862209305516444146633148193359375000000000000 0.0062791780914063640914313246810252167051658034324645996093750000
0.9111328125000000000000000000000000000000000000000000000000000000 0.9993747459552465572940604943141806870698928833007812500000000000 0.0062486310213296222468293272811479255324229598045349121093750000
0.9116210937500000000000000000000000000000000000000000000000000000 0.9993777896170426000566067159525118768215179443359375000000000000 0.0062182323719673993425716140848180657485499978065490722656250000
0.9121093750000000000000000000000000000000000000000000000000000000 0.9993808184718372400467956140346359461545944213867187500000000000 0.0061879814239794196650823465688517899252474308013916015625000000
0.9125976562500000000000000000000000000000000000000000000000000000 0.9993838325915753717509915077243931591510772705078125000000000000 0.0061578774614942351564583766787563945399597287178039550781250000
0.9130859375000000000000000000000000000000000000000000000000000000 0.9993868320478531686035239545162767171859741210937500000000000000 0.0061279197720929146769863749000251118559390306472778320312500000
0.9135742187500000000000000000000000000000000000000000000000000000 0.9993898169119198593435271504858974367380142211914062500000000000 0.0060981076467916161057414292656631005229428410530090332031250000
0.9140625000000000000000000000000000000000000000000000000000000000 0.9993927872546791713048719429934863001108169555664062500000000000 0.0060684403800274865081743058681240654550492763519287109375000000
0.9145507812500000000000000000000000000000000000000000000000000000 0.9993957431466914398399126184813212603330612182617187500000000000 0.0060389172696378974961040064783901470946148037910461425781250000
0.9150390625000000000000000000000000000000000000000000000000000000 0.9993986846581744964979066025989595800638198852539062500000000000 0.0060095376168518878368107749565751873888075351715087890625000000
0.9155273437500000000000000000000000000000000000000000000000000000 0.9994016118590063335602735605789348483085632324218750000000000000 0.0059803007262638459631820531114954064833000302314758300781250000
0.9160156250000000000000000000000000000000000000000000000000000000 0.9994045248187258811967126348463352769613265991210937500000000000 0.0059512059058260541322127323837776202708482742309570312500000000
0.9165039062500000000000000000000000000000000000000000000000000000 0.9994074236065351168889492328162305057048797607421875000000000000 0.0059222524668279125092951176156930159777402877807617187500000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.9994103082913002866760621145658660680055618286132812500000000000 0.0058934397238840415672589401197001279797405004501342773437500000
0.9174804687500000000000000000000000000000000000000000000000000000 0.9994131789415541256005326431477442383766174316406250000000000000 0.0058647669949123881413810543961062649032101035118103027343750000
0.9179687500000000000000000000000000000000000000000000000000000000 0.9994160356254969679312694097461644560098648071289062500000000000 0.0058362336011234337146413864161331730429083108901977539062500000
0.9184570312500000000000000000000000000000000000000000000000000000 0.9994188784109985235204476339276880025863647460937500000000000000 0.0058078388670027283544050611396869499003514647483825683593750000
0.9189453125000000000000000000000000000000000000000000000000000000 0.9994217073655994321157436388602945953607559204101562500000000000 0.0057795821202956589729415881606655602809041738510131835937500000
0.9194335937500000000000000000000000000000000000000000000000000000 0.9994245225565128176725693265325389802455902099609375000000000000 0.0057514626919921985059858116073883138597011566162109375000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.9994273240506261757332140405196696519851684570312500000000000000 0.0057234799163083304937571504922289022943004965782165527343750000
0.9204101562500000000000000000000000000000000000000000000000000000 0.9994301119145023726275667286245152354240417480468750000000000000 0.0056956331306763528440906263483611837727949023246765136718750000
0.9208984375000000000000000000000000000000000000000000000000000000 0.9994328862143818659191651931905653327703475952148437500000000000 0.0056679216757229596013178962721212883479893207550048828125000000
0.9213867187500000000000000000000000000000000000000000000000000000 0.9994356470161834815613133287115488201379776000976562500000000000 0.0056403448952617582165536269656058721011504530906677246093750000
0.9218750000000000000000000000000000000000000000000000000000000000 0.9994383943855069674100377596914768218994140625000000000000000000 0.0056129021362680249843113422514306876109912991523742675781250000
0.9223632812500000000000000000000000000000000000000000000000000000 0.9994411283876335483356001532229129225015640258789062500000000000 0.0055855927488734254116042876603387412615120410919189453125000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.9994438490875281466685464693000540137290954589843750000000000000 0.0055584160863441011909968914039836818119511008262634277343750000
0.9233398437500000000000000000000000000000000000000000000000000000 0.9994465565498404924227315859752707183361053466796875000000000000 0.0055313715050698316483268612842039146926254034042358398437500000
0.9238281250000000000000000000000000000000000000000000000000000000 0.9994492508389068996521586996095720678567886352539062500000000000 0.0055044583645465555363229803731428546598181128501892089843750000
0.9243164062500000000000000000000000000000000000000000000000000000 0.9994519320187517097409113375761080533266067504882812500000000000 0.0054776760273622070174237563833230524323880672454833984375000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.9994546001530887346930853709636721760034561157226562500000000000 0.0054510238591825447077021671304919436806812882423400878906250000
0.9252929687500000000000000000000000000000000000000000000000000000 0.9994572553053228114450234897958580404520034790039062500000000000 0.0054245012287358835081918506659803824732080101966857910156250000
0.9257812500000000000000000000000000000000000000000000000000000000 0.9994598975385512451552472157345619052648544311523437500000000000 0.0053981075077989184446414228091271070297807455062866210937500000
0.9262695312500000000000000000000000000000000000000000000000000000 0.9994625269155654745389938398147933185100555419921875000000000000 0.0053718420711803393369221382158684718888252973556518554687500000
0.9267578125000000000000000000000000000000000000000000000000000000 0.9994651434988521820912410476012155413627624511718750000000000000 0.0053457042967099783689621794735558069078251719474792480468750000
0.9272460937500000000000000000000000000000000000000000000000000000 0.9994677473505952924881512444699183106422424316406250000000000000 0.0053196935652190914869952287347132369177415966987609863281250000
0.9277343750000000000000000000000000000000000000000000000000000000 0.9994703385326767497431887932179961353540420532226562500000000000 0.0052938092605328323017599423394585755886510014533996582031250000
0.9282226562500000000000000000000000000000000000000000000000000000 0.9994729171066787376531692643766291439533233642578125000000000000 0.0052680507694483043670818922521448257612064480781555175781250000
0.9287109375000000000000000000000000000000000000000000000000000000 0.9994754831338844569543766738206613808870315551757812500000000000 0.0052424174817270342147113026953775261063128709793090820312500000
0.9291992187500000000000000000000000000000000000000000000000000000 0.9994780366752800127017053455347195267677307128906250000000000000 0.0052169087900763447609997491838385030860081315040588378906250000
0.9296875000000000000000000000000000000000000000000000000000000000 0.9994805777915556355139869992854073643684387207031250000000000000 0.0051915240901373917864480844741592591162770986557006835937500000
0.9301757812500000000000000000000000000000000000000000000000000000 0.9994831065431073469085276883561164140701293945312500000000000000 0.0051662627804687465127297940625794581137597560882568359375000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.9994856229900378474795274996722582727670669555664062500000000000 0.0051411242625377488735249897899848292581737041473388671875000000
0.9311523437500000000000000000000000000000000000000000000000000000 0.9994881271921586263218273415986914187669754028320312500000000000 0.0051161079406996630772330725278607133077457547187805175781250000
0.9316406250000000000000000000000000000000000000000000000000000000 0.9994906192089908492093286440649535506963729858398437500000000000 0.0050912132221890170000189179688732110662385821342468261718750000
0.9321289062500000000000000000000000000000000000000000000000000000 0.9994930990997671349518327588157262653112411499023437500000000000 0.0050664395171020814787055108752156229456886649131774902343750000
0.9326171875000000000000000000000000000000000000000000000000000000 0.9994955669234324435734606595360673964023590087890625000000000000 0.0050417862383882097038201308691895974334329366683959960937500000
0.9331054687500000000000000000000000000000000000000000000000000000 0.9994980227386460747140972671331837773323059082031250000000000000 0.0050172528018300882601820944728387985378503799438476562500000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.9995004666037826668301136123773176223039627075195312500000000000 0.0049928386260339680316477917187967250356450676918029785156250000
0.9340820312500000000000000000000000000000000000000000000000000000 0.9995028985769335294619963860895950347185134887695312500000000000 0.0049685431324165583652496813726884283823892474174499511718750000
0.9345703125000000000000000000000000000000000000000000000000000000 0.9995053187159084195911873393924906849861145019531250000000000000 0.0049443657451874985578332832858450274216011166572570800781250000
0.9350585937500000000000000000000000000000000000000000000000000000 0.9995077270782363187962005213194061070680618286132812500000000000 0.0049203058913417944617019195163720723940059542655944824218750000
0.9355468750000000000000000000000000000000000000000000000000000000 0.9995101237211673206317641415807884186506271362304687500000000000 0.0048963630006411641357177977340597863076254725456237792968750000
0.9360351562500000000000000000000000000000000000000000000000000000 0.9995125087016737408518451957206707447767257690429687500000000000 0.0048725365056031533228519947442691773176193237304687500000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.9995148820764513386549765527888666838407516479492187500000000000 0.0048488258414891311637306969828387082088738679885864257812500000
0.9370117187500000000000000000000000000000000000000000000000000000 0.9995172439019207599741889680444728583097457885742187500000000000 0.0048252304462900732703878325935420434689149260520935058593750000
0.9375000000000000000000000000000000000000000000000000000000000000 0.9995195942342292028115480206906795501708984375000000000000000000 0.0048017497607101139456275973316223826259374618530273437500000000
0.9379882812500000000000000000000000000000000000000000000000000000 0.9995219331292510833719688889686949551105499267578125000000000000 0.0047783832281600895422468688877870590658858418464660644531250000
0.9384765625000000000000000000000000000000000000000000000000000000 0.9995242606425898124200557504082098603248596191406250000000000000 0.0047551302947399847961817975772191857686266303062438964843750000
0.9389648437500000000000000000000000000000000000000000000000000000 0.9995265768295792385700337945309001952409744262695312500000000000 0.0047319904092247020224726306025786470854654908180236816406250000
0.9394531250000000000000000000000000000000000000000000000000000000 0.9995288817452843144195639979443512856960296630859375000000000000 0.0047089630230575923314217945403470366727560758590698242187500000
0.9399414062500000000000000000000000000000000000000000000000000000 0.9995311754445029839288849871081765741109848022460937500000000000 0.0046860475903317908713541228848953323904424905776977539062500000
0.9404296875000000000000000000000000000000000000000000000000000000 0.9995334579817674036661401260062120854854583740234375000000000000 0.0046632435677781977970135507405302632832899689674377441406250000
0.9409179687500000000000000000000000000000000000000000000000000000 0.9995357294113448309857972162717487663030624389648437500000000000 0.0046405504147567881723102090063548530451953411102294921875000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.9995379897872394003854878974379971623420715332031250000000000000 0.0046179675932390444256792072508233104599639773368835449218750000
0.9418945312500000000000000000000000000000000000000000000000000000 0.9995402391631930116844273470633197575807571411132812500000000000 0.0045954945677992688549129418618122144835069775581359863281250000
0.9423828125000000000000000000000000000000000000000000000000000000 0.9995424775926869953579512184660416096448898315429687500000000000 0.0045731308055981115603949582748555258149281144142150878906250000
0.9428710937500000000000000000000000000000000000000000000000000000 0.9995447051289427786713304158183746039867401123046875000000000000 0.0045508757763761033959815094362966192420572042465209960937500000
0.9433593750000000000000000000000000000000000000000000000000000000 0.9995469218249238840812154194281902164220809936523437500000000000 0.0045287289524338558352467565271126659354194998741149902343750000
0.9438476562500000000000000000000000000000000000000000000000000000 0.9995491277333364843471485983172897249460220336914062500000000000 0.0045066898086266937370480967217645229538902640342712402343750000
0.9443359375000000000000000000000000000000000000000000000000000000 0.9995513229066310678661011479562148451805114746093750000000000000 0.0044847578223481815440365494396246504038572311401367187500000000
0.9448242187500000000000000000000000000000000000000000000000000000 0.9995535073970036599178001779364421963691711425781250000000000000 0.0044629324735180955774360711529880063608288764953613281250000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.9995556812563968218654508746112696826457977294921875000000000000 0.0044412132445726107063399545893389586126431822776794433593750000
0.9458007812500000000000000000000000000000000000000000000000000000 0.9995578445365010944456685137993190437555313110351562500000000000 0.0044195996204500357165678714466139354044571518898010253906250000
0.9462890625000000000000000000000000000000000000000000000000000000 0.9995599972887559969692006234254222363233566284179687500000000000 0.0043980910885810095209413894679073564475402235984802246093750000
0.9467773437500000000000000000000000000000000000000000000000000000 0.9995621395643515816331614587397780269384384155273437500000000000 0.0043766871388731219683077000581761240027844905853271484375000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.9995642714142293216994517024431843310594558715820312500000000000 0.0043553872637022063990519527010292222257703542709350585937500000
0.9477539062500000000000000000000000000000000000000000000000000000 0.9995663928890833327400855523592326790094375610351562500000000000 0.0043341909579002971947270239638783095870167016983032226562500000
0.9482421875000000000000000000000000000000000000000000000000000000 0.9995685040393618159271227341378107666969299316406250000000000000 0.0043130977187413694837192501552181056467816233634948730468750000
0.9487304687500000000000000000000000000000000000000000000000000000 0.9995706049152679462110882013803347945213317871093750000000000000 0.0042921070459326178189729539269592351047322154045104980468750000
0.9492187500000000000000000000000000000000000000000000000000000000 0.9995726955667615376555090733745601028203964233398437500000000000 0.0042712184415979711007982366766100312815979123115539550781250000
0.9497070312500000000000000000000000000000000000000000000000000000 0.9995747760435593765038220226415432989597320556640625000000000000 0.0042504314102749249718038448975221399450674653053283691406250000
0.9501953125000000000000000000000000000000000000000000000000000000 0.9995768463951374416254225252487231045961380004882812500000000000 0.0042297454588925021551348848447560158092528581619262695312500000
0.9506835937500000000000000000000000000000000000000000000000000000 0.9995789066707310155379673233255743980407714843750000000000000000 0.0042091600967702966218375593143719015643000602722167968750000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.9995809569193369048534236753766890615224838256835937500000000000 0.0041886748355964356638203582861024187877774238586425781250000000
0.9516601562500000000000000000000000000000000000000000000000000000 0.9995829971897135513003718187974300235509872436523437500000000000 0.0041682891894266188570483677722222637385129928588867187500000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.9995850275303830301254492951557040214538574218750000000000000000 0.0041480026746642988458302347964945511193946003913879394531250000
0.9526367187500000000000000000000000000000000000000000000000000000 0.9995870479896318272494681878015398979187011718750000000000000000 0.0041278148100530563657795113385873264633119106292724609375000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.9995890586155118384681372845079749822616577148437500000000000000 0.0041077251166667652290676038262517977273091673851013183593750000
0.9536132812500000000000000000000000000000000000000000000000000000 0.9995910594558419237642965526902116835117340087890625000000000000 0.0040877331178941992556596929375700710806995630264282226562500000
0.9541015625000000000000000000000000000000000000000000000000000000 0.9995930505582084624194294519838877022266387939453125000000000000 0.0040678383394336312117722798120666993781924247741699218750000000
0.9545898437500000000000000000000000000000000000000000000000000000 0.9995950319699670183481998719798866659402847290039062500000000000 0.0040480403092763286507227427080124471103772521018981933593750000
0.9550781250000000000000000000000000000000000000000000000000000000 0.9995970037382433392991742948652245104312896728515625000000000000 0.0040283385576967084898414306337599555263295769691467285156250000
0.9555664062500000000000000000000000000000000000000000000000000000 0.9995989659099340229886365705169737339019775390625000000000000000 0.0040087326172458196543724184834900370333343744277954101562500000
0.9560546875000000000000000000000000000000000000000000000000000000 0.9996009185317084044797297792683821171522140502929687500000000000 0.0039892220227326176049120753930310456780716776847839355468750000
0.9565429687500000000000000000000000000000000000000000000000000000 0.9996028616500087782270611569401808083057403564453125000000000000 0.0039698063112218800671526786061349412193521857261657714843750000
0.9570312500000000000000000000000000000000000000000000000000000000 0.9996047953110523964781464201223570853471755981445312500000000000 0.0039504850220143739383815706389668775955215096473693847656250000
0.9575195312500000000000000000000000000000000000000000000000000000 0.9996067195608316913180146912054624408483505249023437500000000000 0.0039312576966447623436073932623457949375733733177185058593750000
0.9580078125000000000000000000000000000000000000000000000000000000 0.9996086344451160510260478986310772597789764404296875000000000000 0.0039121238788639937228319709561219497118145227432250976562500000
0.9584960937500000000000000000000000000000000000000000000000000000 0.9996105400094525972320980145013891160488128662109375000000000000 0.0038930831146316560373299431319082941627129912376403808593750000
0.9589843750000000000000000000000000000000000000000000000000000000 0.9996124362991670730949067547044251114130020141601562500000000000 0.0038741349521072359317341859963335082284174859523773193359375000
0.9594726562500000000000000000000000000000000000000000000000000000 0.9996143233593653976143400541332084685564041137695312500000000000 0.0038552789416347122211647935330347536364570260047912597656250000
0.9599609375000000000000000000000000000000000000000000000000000000 0.9996162012349343317652028417796827852725982666015625000000000000 0.0038365146357360229226185488471401185961440205574035644531250000
0.9604492187500000000000000000000000000000000000000000000000000000 0.9996180699705428107648685909225605428218841552734375000000000000 0.0038178415890978809228706314371493135695345699787139892578125000
0.9609375000000000000000000000000000000000000000000000000000000000 0.9996199296106424991847916317055933177471160888671875000000000000 0.0037992593585663447276756787829299355507828295230865478515625000
0.9614257812500000000000000000000000000000000000000000000000000000 0.9996217801994695673073465513880364596843719482421875000000000000 0.0037807675031291941049327309798400165163911879062652587890625000
0.9619140625000000000000000000000000000000000000000000000000000000 0.9996236217810453572596429694385733455419540405273437500000000000 0.0037623655839093927792660121411927320878021419048309326171875000
0.9624023437500000000000000000000000000000000000000000000000000000 0.9996254543991770491473403126292396336793899536132812500000000000 0.0037440531641585506929248428065193365910090506076812744140625000
0.9628906250000000000000000000000000000000000000000000000000000000 0.9996272780974596594560921403171960264444351196289062500000000000 0.0037258298092370722640054303553824865957722067832946777343750000
0.9633789062500000000000000000000000000000000000000000000000000000 0.9996290929192760410515461444447282701730728149414062500000000000 0.0037076950866142778170941873838728497503325343132019042968750000
0.9638671875000000000000000000000000000000000000000000000000000000 0.9996308989077984374915786247584037482738494873046875000000000000 0.0036896485658529814578854288953380091697908937931060791015625000
0.9643554687500000000000000000000000000000000000000000000000000000 0.9996326961059895932493191139656119048595428466796875000000000000 0.0036716898185985154777488670418961191899143159389495849609375000
0.9648437500000000000000000000000000000000000000000000000000000000 0.9996344845566035308692676153441425412893295288085937500000000000 0.0036538184185710780547962084341406807652674615383148193359375000
0.9653320312500000000000000000000000000000000000000000000000000000 0.9996362643021866611903192278987262398004531860351562500000000000 0.0036360339415547502858738759812240459723398089408874511718750000
0.9658203125000000000000000000000000000000000000000000000000000000 0.9996380353850785605018813839706126600503921508789062500000000000 0.0036183359653898425865869992179568725987337529659271240234375000
0.9663085937500000000000000000000000000000000000000000000000000000 0.9996397978474133028115033994254190474748611450195312500000000000 0.0036007240699596912772428858318107813829556107521057128906250000
0.9667968750000000000000000000000000000000000000000000000000000000 0.9996415517311205700679010988096706569194793701171875000000000000 0.0035831978371796730127585295377912188996560871601104736328125000
0.9672851562500000000000000000000000000000000000000000000000000000 0.9996432970779259852278642028977628797292709350585937500000000000 0.0035657568509939864369318041070755498367361724376678466796875000
0.9677734375000000000000000000000000000000000000000000000000000000 0.9996450339293527775907932664267718791961669921875000000000000000 0.0035484006973591167982684524417891225311905145645141601562500000
0.9682617187500000000000000000000000000000000000000000000000000000 0.9996467623267223379102119906747248023748397827148437500000000000 0.0035311289642383949897996853195536459679715335369110107421875000
0.9687500000000000000000000000000000000000000000000000000000000000 0.9996484823111554396390943111327942460775375366210937500000000000 0.0035139412415898974191563741698018930037505924701690673828125000
0.9692382812500000000000000000000000000000000000000000000000000000 0.9996501939235732381305865601461846381425857543945312500000000000 0.0034968371213565680594159701399803452659398317337036132812500000
0.9697265625000000000000000000000000000000000000000000000000000000 0.9996518972046978257495197794924024492502212524414062500000000000 0.0034798161974607705500261989328691925038583576679229736328125000
0.9702148437500000000000000000000000000000000000000000000000000000 0.9996535921950537861846441956004127860069274902343750000000000000 0.0034628780657888617346140680552935009473003447055816650390625000
0.9707031250000000000000000000000000000000000000000000000000000000 0.9996552789349686385378390696132555603981018066406250000000000000 0.0034460223241868509491681038525712210685014724731445312500000000
0.9711914062500000000000000000000000000000000000000000000000000000 0.9996569574645743916363471726072020828723907470703125000000000000 0.0034292485724449713914430137862154879258014261722564697265625000
0.9716796875000000000000000000000000000000000000000000000000000000 0.9996586278238075440327747855917550623416900634765625000000000000 0.0034125564122977759644317341525265874224714934825897216796875000
0.9721679687500000000000000000000000000000000000000000000000000000 0.9996602900524110824065360247914213687181472778320312500000000000 0.0033959454474042673199907227399307885207235813140869140625000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.9996619441899347036084577666770201176404953002929687500000000000 0.0033794152833457745573053632170967830461449921131134033203125000
0.9731445312500000000000000000000000000000000000000000000000000000 0.9996635902757360359061067356378771364688873291015625000000000000 0.0033629655276138470214319919904255584697239100933074951171875000
0.9736328125000000000000000000000000000000000000000000000000000000 0.9996652283489815271622092041070573031902313232421875000000000000 0.0033465957896014722657007656181349375401623547077178955078125000
0.9741210937500000000000000000000000000000000000000000000000000000 0.9996668584486472219907682301709428429603576660156250000000000000 0.0033303056805954025024196774040774471359327435493469238281250000
0.9746093750000000000000000000000000000000000000000000000000000000 0.9996684806135202050469956702727358788251876831054687500000000000 0.0033140948137618301237716789131582117988727986812591552734375000
0.9750976562500000000000000000000000000000000000000000000000000000 0.9996700948821986010273121792124584317207336425781250000000000000 0.0032979628041464740043076098174879007274284958839416503906250000
0.9755859375000000000000000000000000000000000000000000000000000000 0.9996717012930935730707915354287251830101013183593750000000000000 0.0032819092686547052077628006117038239608518779277801513671875000
0.9760742187500000000000000000000000000000000000000000000000000000 0.9996732998844292117368581784830894321203231811523437500000000000 0.0032659338260527430788937586214615294011309742927551269531250000
0.9765625000000000000000000000000000000000000000000000000000000000 0.9996748906942442003398241467948537319898605346679687500000000000 0.0032500360969511064151982182579558866564184427261352539062500000
0.9770507812500000000000000000000000000000000000000000000000000000 0.9996764737603923700604013902193401008844375610351562500000000000 0.0032342157037991529910936350233896519057452678680419921875000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.9996780491205435881241214701731223613023757934570312500000000000 0.0032184722708762914487878870062331770895980298519134521484375000
0.9780273437500000000000000000000000000000000000000000000000000000 0.9996796168121846459797552597592584788799285888671875000000000000 0.0032028054242831931891499763764841191004961729049682617187500000
0.9785156250000000000000000000000000000000000000000000000000000000 0.9996811768726203695223375689238309860229492187500000000000000000 0.0031872147919307833828506115736445281072519719600677490234375000
0.9790039062500000000000000000000000000000000000000000000000000000 0.9996827293389742852269819195498712360858917236328125000000000000 0.0031717000035336707051969451498507623909972608089447021484375000
0.9794921875000000000000000000000000000000000000000000000000000000 0.9996842742481895083273002455825917422771453857421875000000000000 0.0031562606906013540228328473347119142999872565269470214843750000
0.9799804687500000000000000000000000000000000000000000000000000000 0.9996858116370296309938225931546185165643692016601562500000000000 0.0031408964864294299478009175885517834103666245937347412109375000
0.9804687500000000000000000000000000000000000000000000000000000000 0.9996873415420798325570217457425314933061599731445312500000000000 0.0031256070260885842823639357845877384534105658531188964843750000
0.9809570312500000000000000000000000000000000000000000000000000000 0.9996888639997473235965230742294806987047195434570312500000000000 0.0031103919464202317915479945042989129433408379554748535156250000
0.9814453125000000000000000000000000000000000000000000000000000000 0.9996903790462623451418266995460726320743560791015625000000000000 0.0030952508860266144015416234225313019123859703540802001953125000
0.9819335937500000000000000000000000000000000000000000000000000000 0.9996918867176795009399370428582187741994857788085937500000000000 0.0030801834852575674279784312403762669418938457965850830078125000
0.9824218750000000000000000000000000000000000000000000000000000000 0.9996933870498778684776652880827896296977996826171875000000000000 0.0030651893862094895838732444559582290821708738803863525390625000
0.9829101562500000000000000000000000000000000000000000000000000000 0.9996948800785621092046540070441551506519317626953125000000000000 0.0030502682327143253171453096683762851171195507049560546875000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.9996963658392638008010067096620332449674606323242187500000000000 0.0030354196703263319062626734989862598013132810592651367187500000
0.9838867187500000000000000000000000000000000000000000000000000000 0.9996978443673414371772878439514897763729095458984375000000000000 0.0030206433463221553543942565767110863816924393177032470703125000
0.9843750000000000000000000000000000000000000000000000000000000000 0.9996993156979820938090597337577491998672485351562500000000000000 0.0030059389096842620454907990534820783068425953388214111328125000
0.9848632812500000000000000000000000000000000000000000000000000000 0.9997007798662015387591850412718486040830612182617187500000000000 0.0029913060110999083185401303808248485438525676727294921875000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.9997022369068455649454563172184862196445465087890625000000000000 0.0029767443029479014916793833123165313736535608768463134765625000
0.9858398437500000000000000000000000000000000000000000000000000000 0.9997036868545905452521083134342916309833526611328125000000000000 0.0029622534392931229065004661293869503424502909183502197265625000
0.9863281250000000000000000000000000000000000000000000000000000000 0.9997051297439444317305401455087121576070785522460937500000000000 0.0029478330758766200549170211075988845550455152988433837890625000
0.9868164062500000000000000000000000000000000000000000000000000000 0.9997065656092475327554325303935911506414413452148437500000000000 0.0029334828701079096111015154235701629659160971641540527343750000
0.9873046875000000000000000000000000000000000000000000000000000000 0.9997079944846731791585625614970922470092773437500000000000000000 0.0029192024810583954569365161546556919347494840621948242187500000
0.9877929687500000000000000000000000000000000000000000000000000000 0.9997094164042286124072234088089317083358764648437500000000000000 0.0029049915694525614909271560293291258858516812324523925781250000
0.9882812500000000000000000000000000000000000000000000000000000000 0.9997108314017559838049464815412648022174835205078125000000000000 0.0028908497976580576835359259746383031597360968589782714843750000
0.9887695312500000000000000000000000000000000000000000000000000000 0.9997122395109326875584088156756479293107986450195312500000000000 0.0028767768296824418328139216782801668159663677215576171875000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.9997136407652728040673650866665411740541458129882812500000000000 0.0028627723311588238602753975214909587521106004714965820312500000
0.9897460937500000000000000000000000000000000000000000000000000000 0.9997150351981273219692525344726163893938064575195312500000000000 0.0028488359693437173558727693034597905352711677551269531250000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.9997164228426851373399131261976435780525207519531250000000000000 0.0028349674131071186944375028815557016059756278991699218750000000
0.9907226562500000000000000000000000000000000000000000000000000000 0.9997178037319740528943157187313772737979888916015625000000000000 0.0028211663329225930910149067187830951297655701637268066406250000
0.9912109375000000000000000000000000000000000000000000000000000000 0.9997191778988612220757659088121727108955383300781250000000000000 0.0028074324008628991945768493820878575206734240055084228515625000
0.9916992187500000000000000000000000000000000000000000000000000000 0.9997205453760540372343257331522181630134582519531250000000000000 0.0027937652905911797285298803217301610857248306274414062500000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.9997219061961009067829309060471132397651672363281250000000000000 0.0027801646773532610532053688245923694921657443046569824218750000
0.9926757812500000000000000000000000000000000000000000000000000000 0.9997232603913921433758105195011012256145477294921875000000000000 0.0027666302379688420716441488167447460000403225421905517578125000
0.9931640625000000000000000000000000000000000000000000000000000000 0.9997246079941607410646042808366473764181137084960937500000000000 0.0027531616508237877205544918979285284876823425292968750000000000
0.9936523437500000000000000000000000000000000000000000000000000000 0.9997259490364828193875723627570550888776779174804687500000000000 0.0027397585958657592018761217644851058139465749263763427734375000
0.9941406250000000000000000000000000000000000000000000000000000000 0.9997272835502787335926200285030063241720199584960937500000000000 0.0027264207545931785393877877510249163606204092502593994140625000
0.9946289062500000000000000000000000000000000000000000000000000000 0.9997286115673136297488099444308318197727203369140625000000000000 0.0027131478100497429493953571721931439242325723171234130859375000
0.9951171875000000000000000000000000000000000000000000000000000000 0.9997299331191983329247818801377434283494949340820312500000000000 0.0026999394468156115781121151542265579337254166603088378906250000
0.9956054687500000000000000000000000000000000000000000000000000000 0.9997312482373899023002650210401043295860290527343750000000000000 0.0026867953510019168365807740173067941213957965373992919921875000
0.9960937500000000000000000000000000000000000000000000000000000000 0.9997325569531926303668001310143154114484786987304687500000000000 0.0026737152102408400476674099621732239029370248317718505859375000
0.9965820312500000000000000000000000000000000000000000000000000000 0.9997338592977585980392518649750854820013046264648437500000000000 0.0026606987136801240820260794350815558573231101036071777343750000
0.9970703125000000000000000000000000000000000000000000000000000000 0.9997351553020885628342284690006636083126068115234375000000000000 0.0026477455519742535902660840463340718997642397880554199218750000
0.9975585937500000000000000000000000000000000000000000000000000000 0.9997364449970325139815940929111093282699584960937500000000000000 0.0026348554172789680725974559294400023645721375942230224609375000
0.9980468750000000000000000000000000000000000000000000000000000000 0.9997377284132904495805860278778709471225738525390625000000000000 0.0026220280032435527677037168103879594127647578716278076171875000
0.9985351562500000000000000000000000000000000000000000000000000000 0.9997390055814132647782344065490178763866424560546875000000000000 0.0026092630050020180175474049377726259990595281124114990234375000
0.9990234375000000000000000000000000000000000000000000000000000000 0.9997402765318031958585720531118568032979965209960937500000000000 0.0025965601191687195242741026390831393655389547348022460937500000
0.9995117187500000000000000000000000000000000000000000000000000000 0.9997415412947149304656591084494721144437789916992187500000000000 0.0025839190438273190036921889145560271572321653366088867187500000
1.0000000000000000000000000000000000000000000000000000000000000000 0.9997427999002558296481879551720339804887771606445312500000000000 0.0025713394785286196840556893761231549433432519435882568359375000


==> nonsmooth_demo_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.0019525940948018044151374139616450520406942814588546752929687500 0.0019496531027972990781499396106823951413389295339584350585937500 0.0019555350868063099689653228097085957415401935577392578125000000 1.9989125467018595827539684250950813293457031250000000000000000000 1.9928973789886184064812368887942284345626831054687500000000000000 2.0049277144151007590266999613959342241287231445312500000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.0039041257903265863364594689954856221447698771953582763671875000 0.0038923988359151205813912799413856191677041351795196533203125000 0.0039158527447380525252085270437873987248167395591735839843750000 1.9978242410247708527037957537686452269554138183593750000000000000 1.9858477705722592521198066606302745640277862548828125000000000000 2.0098007114772822312431799218757078051567077636718750000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.0058545943557130842790914293516379984794184565544128417968750000 0.0058282919630717371431427586969675758155062794685363769531250000 0.0058808967483544314150401000063084211433306336402893066406250000 1.9967352906674451507029743879684247076511383056640625000000000000 1.9788513571728862938670090443338267505168914794921875000000000000 2.0146192241620042295835446566343307495117187500000000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.0078039992621827970059600332319860171992331743240356445312500000 0.0077573874148545406137511548649854375980794429779052734375000000 0.0078506111095110533981689115989865968003869056701660156250000000 1.9956459017966647895292453540605492889881134033203125000000000000 1.9719083186641503946390230339602567255496978759765625000000000000 2.0193834849291789623748627491295337677001953125000000000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.0097523401815439603873558738200699735898524522781372070312500000 0.0096797402862602629353139249701598600950092077255249023437500000 0.0098249400768276578393978226699800870846956968307495117187500000 1.9945562790472832759292032278608530759811401367187500000000000000 1.9650188323778794430296557038673199713230133056640625000000000000 2.0240937257166873308733556768856942653656005859375000000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.0116996169846955207910488283573613443877547979354858398437500000 0.0115954058342384591639984137145802378654479980468750000000000000 0.0118038281351525824180992430001424509100615978240966796875000000 1.9934666255222257547075059846974909305572509765625000000000000000 1.9581830731104921117236017380491830408573150634765625000000000000 2.0287501779339596197360151563771069049835205078125000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.0136458297401311143270952186412614537402987480163574218750000000 0.0135044394752381995139511872139337356202304363250732421875000000 0.0137872200050240291402392500685891718603670597076416015625000000 1.9923771427924883425930602243170142173767089843750000000000000000 1.9514012131293430041267811247962526977062225341796875000000000000 2.0333530724556339031039442488690838217735290527343750000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.0155909787124430404547936745984770823270082473754882812500000000 0.0154068967827578288259937622228790132794529199600219726562500000 0.0157750606421282538183170629508822457864880561828613281250000000 1.9912880308971387943728359459782950580120086669921875000000000000 1.9446734221789936380986318908981047570705413818359375000000000000 2.0379026396152837286024350760271772742271423339843750000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.0175350643608262399264496878004138125106692314147949218750000000 0.0173028334848977401183578450627464917488396167755126953125000000 0.0177672952367547397345415305380811332724988460540771484375000000 1.9901994883433162808472616234212182462215423583984375000000000000 1.9379998674874128195000366758904419839382171630859375000000000000 2.0423991091992195201498816459206864237785339355468750000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.0194780873375822657922462610713409958407282829284667968750000000 0.0191923054619160503297958797475075698457658290863037109375000000 0.0197638692132484812546966423951744218356907367706298828125000000 1.9891117121062311667856192798353731632232666015625000000000000000 1.9313807137721024087539944957825355231761932373046875000000000000 2.0468427104403597027726391388569027185440063476562500000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.0214200484866232665481788899342063814401626586914062500000000000 0.0210753687437870915188931064676580717787146568298339843750000000 0.0217647282294594415774646734007546911016106605529785156250000000 1.9880248976291654550152543379226699471473693847656250000000000000 1.9248161232461544756233706721104681491851806640625000000000000000 2.0512336720121764344071380037348717451095581054687500000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.0233609488419759606103731641724152723327279090881347656250000000 0.0229520795077626134361725718235902604646980762481689453125000000 0.0237698181761893077845737565212402842007577419281005859375000000 1.9869392388234723423323657698347233235836029052734375000000000000 1.9183062556242356233582313507213257253170013427734375000000000000 2.0555722220227092833511051139794290065765380859375000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.0253007896262856038505084654843813041225075721740722656250000000 0.0248224940759355951203080081768348463810980319976806640625000000 0.0257790851766356125807089227919277618639171123504638671875000000 1.9858549280685764415466110222041606903076171875000000000000000000 1.9118512681284987042573675353196449577808380126953125000000000000 2.0598585880086539567912495840573683381080627441406250000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.0272395722493199779479233768597623566165566444396972656250000000 0.0266866689128066117420168268381530651822686195373535156250000000 0.0277924755858333441538299268813716480508446693420410156250000000 1.9847721562119737814811060161446221172809600830078125000000000000 1.9054513154944245911792677361518144607543945312500000000000000000 2.0640929969295229717829442961374297738075256347656250000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.0291772983064733544555924282803971436806023120880126953125000000 0.0285446606228525884274560553421906661242246627807617187500000000 0.0298099359900941204837288012186036212369799613952636718750000000 1.9836911125692318069724251472507603466510772705078125000000000000 1.8991065499765911184226752084214240312576293945312500000000000000 2.0682756751618724955221750860800966620445251464843750000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.0311139695772704831522315060965411248616874217987060546875000000 0.0303965259480978924888638914580951677635312080383300781250000000 0.0318314132064430738155991207349870819598436355590820312500000000 1.9826119849239891568259963605669327080249786376953125000000000000 1.8928171213543716344673839557799510657787322998046875000000000000 2.0724068484936069012292136903852224349975585937500000000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.0330495880238705561082745987278030952438712120056152343750000000 0.0322423217656876773262730750957416603341698646545410156250000000 0.0338568542820534348902761223598645301535725593566894531250000000 1.9815349595279558858607060756185092031955718994140625000000000000 1.8865831769375620563522488737362436950206756591796875000000000000 2.0764867421183494933245583524694666266441345214843750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.0349841557895711960379792060393810970708727836608886718750000000 0.0340821050854632906501606726124009583145380020141601562500000000 0.0358862064936791014257977394663612358272075653076171875000000000 1.9804602211009136869535041114431805908679962158203125000000000000 1.8804048615719370918242248080787248909473419189453125000000000000 2.0805155806298900600381784897763282060623168945312500000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.0369176751973124134265091811357706319540739059448242187500000000 0.0359159330475397470250342735198501031845808029174804687500000000 0.0379194173470850798279840887516911607235670089721679687500000000 1.9793879528307152249055889114970341324806213378906250000000000000 1.8742823176447329647231754279346205294132232666015625000000000000 2.0844935880166977071326073200907558202743530273437500000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.0388501487481806087598279475514573277905583381652832031250000000 0.0377438629198851294255234734009718522429466247558593750000000000 0.0399564345764760880941324217019428033381700515747070312500000000 1.9783183363732848025762223187484778463840484619140625000000000000 1.8682156850900630828959947393741458654403686523437500000000000000 2.0884209876565065222564498981228098273277282714843750000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.0407815791199125227128874371373967733234167098999023437500000000 0.0395659520959017532715229492623620899394154548645019531250000000 0.0419972061439232921542519250124314567074179649353027343750000000 1.9772515518526181388381246506469324231147766113281250000000000000 1.8622051013942597652572885635890997946262359619140625000000000000 2.0922980023109762903743558126734569668769836425781250000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.0427119691653992314406274033444788074120879173278808593750000000 0.0413822580920090582479176077868032734841108322143554687500000000 0.0440416802387894046333371989021543413400650024414062500000000000 1.9761877778607821465328697740915231406688690185546875000000000000 1.8562507016011451366210849300841800868511199951171875000000000000 2.0961248541204193784892595431301742792129516601562500000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.0446413219111901071745052149708499200642108917236328125000000000 0.0431928385452281377032690556916350033134222030639648437500000000 0.0460898052771520766457413742500648368149995803833007812500000000 1.9751271914579151545154900304623879492282867431640625000000000000 1.8503526183172309682589684598497115075588226318359375000000000000 2.0999017645985995628166165261063724756240844726562500000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.0465696405559968065746012655381491640582680702209472656250000000 0.0449977512107676627661767554400285007432103157043457031250000000 0.0481415299012259503830257756362698273733258247375488281250000000 1.9740699681722271296990811606519855558872222900390625000000000000 1.8445109817168492405414781387662515044212341308593750000000000000 2.1036289546276050188566841825377196073532104492187500000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.0484969284691972382650426709460589336231350898742675781250000000 0.0467970539596113260794041366352757904678583145141601562500000000 0.0501968029787831504506812052568420767784118652343750000000000000 1.9730162819999992329655924550024792551994323730468750000000000000 1.8387259195472096529044847557088360190391540527343750000000000000 2.1073066444527888130267001542961224913597106933593750000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.0504231891893395442472147749413124984130263328552246093750000000 0.0485908047761064026959232364788476843386888504028320312500000000 0.0522555736025726857985063134037773124873638153076171875000000000 1.9719663054055838191658267533057369291782379150390625000000000000 1.8329975571333860795419923306326381862163543701171875000000000000 2.1109350536777813367450562509475275874137878417968750000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.0523484264226460674351848467722447821870446205139160156250000000 0.0503790617555535669147559474367881193757057189941406250000000000 0.0543177910897385679556137461077014449983835220336914062500000000 1.9709202093214048812086502948659472167491912841796875000000000000 1.8273260173832337471822029328905045986175537109375000000000000000 2.1145144012595760152350976568413898348808288574218750000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.0542726440415173469467013944722566520795226097106933593750000000 0.0521618831017977707675825627120502758771181106567382812500000000 0.0563834049812369231258202262324630282819271087646484375000000000 1.9698781631479578280163877934683114290237426757812500000000000000 1.8217114207922342483669808643753640353679656982421875000000000000 2.1180449055036816297103996475925669074058532714843750000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.0561958460830360717608300546999089419841766357421875000000000000 0.0539393271248198996614675593264109920710325241088867187500000000 0.0584523650412522438601925500734068918973207473754882812500000000 1.9688403347538092624802175123477354645729064941406250000000000000 1.8161538854482699445469506827066652476787567138671875000000000000 2.1215267840593488024580892670201137661933898925781250000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.0581180367474710760089529060223867418244481086730957031250000000 0.0557114522383294549778831594721850706264376640319824218750000000 0.0605246212566126970400226525725884130224585533142089843750000000 1.9678068904755969814601712641888298094272613525390625000000000000 1.8106535270363257605907847391790710389614105224609375000000000000 2.1249602539148684243741627142298966646194458007812500000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.0600392203967812856935104548483650432899594306945800781250000000 0.0574783169573577154554122614626976428553462028503417968750000000 0.0626001238362048489927147443268040660768747329711914062500000000 1.9667779951180306419189491862198337912559509277343750000000000000 1.8052104588431225895561738070682622492313385009765625000000000000 2.1283455313929389163263294904027134180068969726562500000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.0619594015531197278567887565259297844022512435913085937500000000 0.0592399798958516479729929926634213188663125038146972656250000000 0.0646788232103878146794784242956666275858879089355468750000000000 1.9657538119538910947881049651186913251876831054687500000000000000 1.7998247917616780888749872246989980340003967285156250000000000000 2.1316828321461041007012227055383846163749694824218750000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.0638785848973374981163431129971286281943321228027343750000000000 0.0609964997642681167056011304339335765689611434936523437500000000 0.0667606700304068795270850955603236798197031021118164062500000000 1.9647345027240301629234409119817428290843963623046875000000000000 1.7944966342957953120418324033380486071109771728515625000000000000 2.1349723711522652358496543456567451357841491699218750000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.0657967752674877143226339626380649860948324203491210937500000000 0.0627479353671685918802936043903173413127660751342773437500000000 0.0688456151678068367649743208858126308768987655639648437500000000 1.9637202276373717513280325874802656471729278564453125000000000000 1.7892260925644825064750875753816217184066772460937500000000000000 2.1382143627102609961809775995789095759391784667968750000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.0677139776573295187889200974495906848460435867309570312500000000 0.0644943456008138515933580947603331878781318664550781250000000000 0.0709336097138451859844821001388481818139553070068359375000000000 1.9627111453709105148845992516726255416870117187500000000000000000 1.7840132703062998587029142072424292564392089843750000000000000000 2.1414090204355211710662842961028218269348144531250000000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.0696301972148320458266823607118567451834678649902343750000000000 0.0662357894507589195498553635843563824892044067382812500000000000 0.0730246049789051721035093578393571078777313232421875000000000000 1.9617074130697129685785284891608171164989471435546875000000000000 1.7788582688836334089188540019677020609378814697265625000000000000 2.1445565572557923061935980513226240873336791992187500000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.0715454392406783962199412485460925381630659103393554687500000000 0.0679723259894479125975408351223450154066085815429687500000000000 0.0751185524919088798423416619698400609195232391357421875000000000 1.9607091863469165993194565089652314782142639160156250000000000000 1.7737611872869027962451582425273954868316650390625000000000000000 2.1476571854069304023937547754030674695968627929687500000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.0734597091867696116995745114763849414885044097900390625000000000 0.0697040143738086592772873473222716711461544036865234375000000000 0.0772154039997305641218616756304982118308544158935546875000000000 1.9597166192837305320750829196185804903507232666015625000000000000 1.7687221221386928426966278493637219071388244628906250000000000000 2.1507111164287682214535379898734390735626220703125000000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.0753730126547286494176347559914574958384037017822265625000000000 0.0714309138428470130621761313705064821988344192504882812500000000 0.0793151114666102857730933806124085094779729843139648437500000000 1.9587298644294353078265658041345886886119842529296875000000000000 1.7637411676978125285586429527029395103454589843750000000000000000 2.1537185611610580870944886555662378668785095214843750000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.0772853553944043564216670461064495611935853958129882812500000000 0.0731530837152407770185291724374110344797372817993164062500000000 0.0814176270735679358248049197754880879074335098266601562500000000 1.9577490728013826615239167949766851961612701416015625000000000000 1.7588184158632904630081839059130288660526275634765625000000000000 2.1566797297394746379950447590090334415435791015625000000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.0791967433023754718846021205536089837551116943359375000000000000 0.0748705833869329484553389875145512633025646209716796875000000000 0.0835229032178179953138652535926667042076587677001953125000000000 1.9567743938849957441306059990893118083477020263671875000000000000 1.7539539561782848675619561618077568709850311279296875000000000000 2.1595948315917068427438607614021748304367065429687500000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.0811071824204545599457105709007009863853454589843750000000000000 0.0765834723287243945843982828591833822429180145263671875000000000 0.0856308925121847253070228589422185905277729034423828125000000000 1.9558059756337691226235619978979229927062988281250000000000000000 1.7491478758339371601948641909984871745109558105468750000000000000 2.1624640754336010850522598047973588109016418457031250000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.0830166789341920119404960587417008355259895324707031250000000000 0.0782918100838653346906781393954588565975427627563476562500000000 0.0877415477845186891903139780879428144544363021850585937500000000 1.9548439644692687799931718473089858889579772949218750000000000000 1.7444002596731416065978237384115345776081085205078125000000000000 2.1652876692653961754331248812377452850341796875000000000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.0849252391713800208750129172585729975253343582153320312500000000 0.0799956562656463365801329246096429415047168731689453125000000000 0.0898548220771137051698929099075030535459518432617187500000000000 1.9538885052811321152432810777099803090095520019531250000000000000 1.7397111901942483580540965704130940139293670654296875000000000000 2.1680658203680160944770705100381746888160705566406250000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.0868328696005565697779715605975070502609014511108398437500000000 0.0816950705549876199373926510816090740263462066650390625000000000 0.0919706686461255196185504701134050264954566955566406250000000000 1.9529397414270674993019838439067825675010681152343750000000000000 1.7350807475546936586852098116651177406311035156250000000000000000 2.1707987352994413399187578761484473943710327148437500000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.0887395768295093645416926619873265735805034637451171875000000000 0.0833901126980273188493697489320766180753707885742187500000000000 0.0940890409609914102340155750425765290856361389160156250000000000 1.9519978147328553852446475502802059054374694824218750000000000000 1.7305090095745565559326450966182164847850799560546875000000000000 2.1734866198911544366012549289735034108161926269531250000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.0906453676037798500297881787446385715156793594360351562500000000 0.0850808425037083843056606724530865903943777084350585937500000000 0.0962098927038513157539156850361905526369810104370117187500000000 1.9510628654923469760262833005981519818305969238281250000000000000 1.7259960517400438906321369358920492231845855712890625000000000000 2.1761296792446502834650345903355628252029418945312500000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.0925502488051671706736911460211558733135461807250976562500000000 0.0867673198413636548309568752301856875419616699218750000000000000 0.0983331777689706865164254168121260590851306915283203125000000000 1.9501350324674653347045705231721512973308563232421875000000000000 1.7215419472069044548589999976684339344501495361328125000000000000 2.1787281177280259925055361236445605754852294921875000000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.0944542274502321588247610861799330450594425201416015625000000000 0.0884496046382994144385847334888239856809377670288085937500000000 0.1004588502621649032109374388710421044379472732543945312500000000 1.9492144528882044962614372707321308553218841552734375000000000000 1.7171467668037652121171277030953206121921539306640625000000000000 2.1812821389726440024503517634002491831779479980468750000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.0963573106888012814730259947282320354133844375610351562500000000 0.0901277568773767856491474503854988142848014831542968750000000000 0.1025868645002257772969045390709652565419673919677734375000000000 1.9483012624526301337368749955203384160995483398437500000000000000 1.7128105790353980175666492868913337588310241699218750000000000000 2.1837919458698622499071007041493430733680725097656250000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.0982595058024706563548633653226715978235006332397460937500000000 0.0918018365945911934966616740894096437841653823852539062500000000 0.1047171750103501192130650565559335518628358840942382812500000000 1.9473955953268793361843336242600344121456146240234375000000000000 1.7085334500859170603348502481821924448013305664062500000000000000 2.1862577405678416120338170003378763794898986816406250000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.1001608202031099986717421757020929362624883651733398437500000000 0.0934719038766496923553717124377726577222347259521484375000000000 0.1068497365295703049881126389664132148027420043945312500000000000 1.9464975841451601645815117080928757786750793457031250000000000000 1.7043154438218934831894557646592147648334503173828125000000000000 2.1886797244684270680181725765578448772430419921875000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.1020612614313665955645404892493388615548610687255859375000000000 0.0951380188585456143535168394009815528988838195800781250000000000 0.1089845040041875767755641390976961702108383178710937500000000000 1.9456073600097525400087761227041482925415039062500000000000000000 1.7001566217954064974549055477837100625038146972656250000000000000 2.1910580982240985825626466976245865225791931152343750000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.1039608371551693222212264799964032135903835296630859375000000000 0.0968002417211309140743225043479469604790210723876953125000000000 0.1111214325892077303681304556448594667017459869384765625000000000 1.9447250524910075775153472932288423180580139160156250000000000000 1.6960570432470134516478310615639202296733856201171875000000000000 2.1933930617350014813382585998624563217163085937500000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.1058595551682325469622369951139262411743402481079101562500000000 0.0984586326886855711659762846466037444770336151123046875000000000 0.1132604776477795227584977055812487378716468811035156250000000000 1.9438507896273475861192991942516528069972991943359375000000000000 1.6920167651086495119727715064072981476783752441406250000000000000 2.1956848141460456602658268820960074663162231445312500000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.1077574233885601751037341955452575348317623138427734375000000000 0.1001132520264842312718300831875239964574575424194335937500000000 0.1154015947506361189356383079029910732060670852661132812500000000 1.9429846979252665128967691998695954680442810058593750000000000000 1.6880358420064531799198448425158858299255371093750000000000000000 2.1979335538440798458736935572233051061630249023437500000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.1096544498569495956763475419393216725438833236694335937500000000 0.1017641600383599603807383005005249287933111190795898437500000000 0.1175447396755392309719567833781184162944555282592773437500000000 1.9421269023593294988927482336293905973434448242187500000000000000 1.6841143262635152044737196774804033339023590087890625000000000000 2.2001394784551440153563817148096859455108642578125000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.1115506427354956558994913962123973760753870010375976562500000000 0.1034114170642638358410536625342501793056726455688476562500000000 0.1196898684067274759579291298905445728451013565063476562500000000 1.9412775263721733232102906185900792479515075683593750000000000000 1.6802522679025584384504554691375233232975006103515625000000000000 2.2023027848417884300147306930739432573318481445312500000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.1134460103060946356556826231098966673016548156738281250000000000 0.1050550834778223030507859903082135133445262908935546875000000000 0.1218369371343669682605792559115798212587833404541015625000000000 1.9404366918745059589213042272604070603847503662109375000000000000 1.6764497146485355383305204668431542813777923583984375000000000000 2.2044236691004766015566929127089679241180419921875000000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.1153405609689482497204338073970575351268053054809570312500000000 0.1066952196838901606446015080109646078199148178100585937500000000 0.1239859022540063387962661067831504624336957931518554687500000000 1.9396045192451065730665504815988242626190185546875000000000000000 1.6727067119311564979966533428523689508438110351562500000000000000 2.2065023265590566481364476203452795743942260742187500000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.1172343032410675667254196241628960706293582916259765625000000000 0.1083318861160996599002359630503633525222539901733398437500000000 0.1261367203660354596728154774609720334410667419433593750000000000 1.9387811273308259707448542030761018395423889160156250000000000000 1.6690233028873406873060503130545839667320251464843750000000000000 2.2085389517743112541836580930976197123527526855468750000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.1191272457547770391439456716398126445710659027099609375000000000 0.1099651432344059542867142909017275087535381317138671875000000000 0.1282893482751481240011770523778977803885936737060546875000000000 1.9379666334465863730684986876440234482288360595703125000000000000 1.6653995283635936175414826720952987670898437500000000000000000000 2.2105337385295791285955147031927481293678283691406250000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.1210193972562184777652660727653710637241601943969726562500000000 0.1115950515226281775094108184021024499088525772094726562500000000 0.1304437429898087918989091349430964328348636627197265625000000000 1.9371611533753811951186207807040773332118988037109375000000000000 1.6618354269183059912506905675400048494338989257812500000000000000 2.2124868798324563989865509938681498169898986816406250000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.1229107666038549845355376533007074613124132156372070312500000000 0.1132216714859858863739816570159746333956718444824218750000000000 0.1325998617217240826970936495854402892291545867919921875000000000 1.9363648013682754900344207271700724959373474121093750000000000000 1.6583310348239752585186579381115734577178955078125000000000000000 2.2143985679125757215501835162285715341567993164062500000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.1248013627669749686655009668356797192245721817016601562500000000 0.1148450636486313264361669439495017286390066146850585937500000000 0.1347576618853186247726227975363144651055335998535156250000000000 1.9355776901444052828793473963742144405841827392578125000000000000 1.6548863860693581173677557671908289194107055664062500000000000000 2.2162689942194524483909390255575999617576599121093750000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.1266911948241961072270100885361898690462112426757812500000000000 0.1164652885511762853143480356266081798821687698364257812500000000 0.1369171010972159430174599492602283135056495666503906250000000000 1.9347999308909782367749130571610294282436370849609375000000000000 1.6515015123615413017432729247957468032836914062500000000000000000 2.2180983494204151718065531895263120532035827636718750000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.1285802719619693335051380245204200036823749542236328125000000000 0.1180824067482146022545208552401163615286350250244140625000000000 0.1390781371757240647557551938007236458361148834228515625000000000 1.9340316332632734308560884528560563921928405761718750000000000000 1.6481764431279286586828902727575041353702545166015625000000000000 2.2198868233986179809846817079233005642890930175781250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.1304686034730827559613430821627844125032424926757812500000000000 0.1196964788058384604463313394262513611465692520141601562500000000 0.1412407281403270653541426327137742191553115844726562500000000000 1.9332729053846411382266978762345388531684875488281250000000000000 1.6449112055181716041118988869129680097103118896484375000000000000 2.2216346052511104502968919405248016119003295898437500000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.1323561987551657437300889341713627800345420837402343750000000000 0.1213075652991503078359514233852678444236516952514648437500000000 0.1434048322111811935020142527719144709408283233642578125000000000 1.9325238538465032700486290195840410888195037841796875000000000000 1.6417058244060014349230414154590107500553131103515625000000000000 2.2233418832870048831296116986777633428573608398437500000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.1342430673091928039486475654484820552170276641845703125000000000 0.1229157268097681304785950828772911336272954940795898437500000000 0.1455704078086174912964878558341297321021556854248046875000000000 1.9317845837083529314526231246418319642543792724609375000000000000 1.6385603223909916970058020524447783827781677246093750000000000000 2.2250088450257141658994441968388855457305908203125000000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.1361292187379875839869924902814091183245182037353515625000000000 0.1245210239233251747759112504354561679065227508544921875000000000 0.1477374135526499931980737301273620687425136566162109375000000000 1.9310551984977546435828799076261930167675018310546875000000000000 1.6354747198002475006006761759635992348194122314453125000000000000 2.2266356771952620086096885643200948834419250488281250000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.1380146627447269014332675851619569584727287292480468750000000000 0.1261235172269636328756803322903579100966453552246093750000000000 0.1499058082624901699908548380335560068488121032714843750000000000 1.9303358002103443435970575592364184558391571044921875000000000000 1.6324490346900042414546305735711939632892608642578125000000000000 2.2282225657306842236948796198703348636627197265625000000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.1398994091314446075458022278326097875833511352539062500000000000 0.1277232673068216528555751665408024564385414123535156250000000000 0.1520755509560675622360292891244171187281608581542968750000000000 1.9296264893098291626216678196215070784091949462890625000000000000 1.6294832828471579322382467580609954893589019775390625000000000000 2.2297696957725001709604839561507105827331542968750000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.1417834677975357005053069769928697496652603149414062500000000000 0.1293203347455137153243498460142291150987148284912109375000000000 0.1542466008495576856862641079715103842318058013916015625000000000 1.9289273647279878698412858284427784383296966552734375000000000000 1.6265774777907222592432390229078009724617004394531250000000000000 2.2312772516652534804393326339777559041976928710937500000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.1436668487382601888668887113453820347785949707031250000000000000 0.1309147801196038907178831323108170181512832641601562500000000000 0.1564189173569164870158942903799470514059066772460937500000000000 1.9282385238646704284093402748112566769123077392578125000000000000 1.6237316307731815001602626580279320478439331054687500000000000000 2.2327454169561593566584178915945813059806823730468750000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.1455495620432471215455194624155410565435886383056640625000000000 0.1325066639970728377129205455275950953364372253417968750000000000 0.1585924600894214053781183793034870177507400512695312500000000000 1.9275600625877982174927183223189786076545715332031250000000000000 1.6209457507817981447573174591525457799434661865234375000000000000 2.2341743743937980681835142604541033506393432617187500000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.1474316178949985622903540161132696084678173065185546875000000000 0.1340960469347761141456487621326232329010963439941406250000000000 0.1607671888552210104350592700939159840345382690429687500000000000 1.9268920752333640322717656090389937162399291992187500000000000000 1.6182198445398023878283311205450445413589477539062500000000000000 2.2355643059269256767152000975329428911209106445312500000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.1493130265673935364034718986658845096826553344726562500000000000 0.1356829894758955767919417212397092953324317932128906250000000000 0.1629430636588914960150020760920597240328788757324218750000000000 1.9262346546054320839402862475253641605377197265625000000000000000 1.6155539165075412100236462720204144716262817382812500000000000000 2.2369153927033229578569262230303138494491577148437500000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.1511937984241920329697705938087892718613147735595703125000000000 0.1372675521473823712081951953223324380815029144287109375000000000 0.1651200447010016947313459922952461056411266326904296875000000000 1.9255878919761377776609378997818566858768463134765625000000000000 1.6129479688835113293521317245904356241226196289062500000000000000 2.2382278150687642259697440749732777476310729980468750000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.1530739439175389515757075287183397449553012847900390625000000000 0.1388497954573923165444426786052645184099674224853515625000000000 0.1672980923776855866069723788314149715006351470947265625000000000 1.9249518770856881566544416273245587944984436035156250000000000000 1.6104020016053328667737787327496334910392761230468750000000000000 2.2395017525660434465351045218994840979576110839843750000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.1549534735864681600503445224603638052940368652343750000000000000 0.1404297798927123253065474273171275854110717773437500000000000000 0.1694771672802239947941416176036000251770019531250000000000000000 1.9243266981423616801549769661505706608295440673828125000000000000 1.6079160123506304191920435187057591974735260009765625000000000000 2.2407373839340927190733054885640740394592285156250000000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.1568323980554063579173629250362864695489406585693359375000000000 0.1420075659161777748007438049171469174325466156005859375000000000 0.1716572301946349410339820451554260216653347015380859375000000000 1.9237124418225077793209720766753889620304107666015625000000000000 1.6054899965378450765740581118734553456306457519531250000000000000 2.2419348871071704820678860414773225784301757812500000000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.1587107280326771341361080658316495828330516815185546875000000000 0.1435832139640808580161035479250131174921989440917968750000000000 0.1738382421012734102561125837382860481739044189453125000000000000 1.9231091932705475233689185188268311321735382080078125000000000000 1.6031239473269434103741559738409705460071563720703125000000000000 2.2430944392141518584082859888439998030662536621093750000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.1605884743090048860647556239200639538466930389404296875000000000 0.1451567844435703857897124180453829467296600341796875000000000000 0.1760201641744393863397988297947449609637260437011718750000000000 1.9225170360989733975287663270137272775173187255859375000000000000 1.6008178556200582942636856387252919375896453857421875000000000000 2.2442162165778882787492420902708545327186584472656250000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.1624656477560188772013560765117290429770946502685546875000000000 0.1467283377300403479637225245824083685874938964843750000000000000 0.1782029577819974064389896284410497173666954040527343750000000000 1.9219360523883490809993190850946120917797088623046875000000000000 1.5985717100620511210706808924442157149314880371093750000000000000 2.2453003947146470409279572777450084686279296875000000000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.1643422593247570728802742223706445656716823577880859375000000000 0.1482979341645094817359051830862881615757942199707031250000000000 0.1803865844850046640246432616550009697675704956054687500000000000 1.9213663226873098910374437764403410255908966064453125000000000000 1.5963854970409709910228457374614663422107696533203125000000000000 2.2463471483336485690074368903879076242446899414062500000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.1662183200441702812799604771498707123100757598876953125000000000 0.1498656340509907647362553007042151875793933868408203125000000000 0.1825710060373497978236656535955262370407581329345703125000000000 1.9208079260125623388688609338714741170406341552734375000000000000 1.5942592006884517275011603487655520439147949218750000000000000000 2.2473566513366729502365615189773961901664733886718750000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.1680938410196260168749660124376532621681690216064453125000000000 0.1514314976538485568724468066648114472627639770507812500000000000 0.1847561843854034768774852182104950770735740661621093750000000000 1.9202609398488843517327495646895840764045715332031250000000000000 1.5921928028800036436507525650085881352424621582031250000000000000 2.2483290768177650598147465643705800175666809082031250000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.1699688334314125304214115885770297609269618988037109375000000000 0.1529955851951468326355154658813262358307838439941406250000000000 0.1869420816676782282073077112727332860231399536132812500000000000 1.9197254401491252728817471506772562861442565917968750000000000000 1.5901862832352353649412179947830736637115478515625000000000000000 2.2492645970630151808222763065714389085769653320312500000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.1718433085332427556757295405986951664090156555175781250000000000 0.1545579568519846180851828876257059164345264434814453125000000000 0.1891286602145008932662761935716844163835048675537109375000000000 1.9192015013342058615819496480980888009071350097656250000000000000 1.5882396191179866118403651853441260755062103271484375000000000000 2.2501633835504253333681390358833596110343933105468750000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.1737172776507582838689813797827810049057006835937500000000000000 0.1561186727538194096709389668831136077642440795898437500000000000 0.1913158825476971580670237926824484020471572875976562500000000000 1.9186891962931180710683065626653842628002166748046875000000000000 1.5863527856363681678431021282449364662170410156250000000000000000 2.2510256069498679742935109970858320593833923339843750000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.1755907521800333381811753952206345275044441223144531250000000000 0.1576777929797802679789953117506229318678379058837890625000000000 0.1935037113802864083833554786906461231410503387451171875000000000 1.9181885963829252705892258745734579861164093017578125000000000000 1.5845257556427194689518955783569253981113433837890625000000000000 2.2518514371231312942711610958212986588478088378906250000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.1774637435860788037267354866344248875975608825683593750000000000 0.1592353775559665340910697750587132759392261505126953125000000000 0.1956921096161910733624011982101364992558956146240234375000000000 1.9176997714287624674511789635289460420608520507812500000000000000 1.5827584997334851468764327364624477922916412353515625000000000000 2.2526410431240400100705301156267523765563964843750000000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.1793362634013461187620919190521817654371261596679687500000000000 0.1607914864527347775791099593334365636110305786132812500000000000 0.1978810403499574599450738787709269672632217407226562500000000000 1.9172227897238358629294907586881890892982482910156250000000000000 1.5810509862489876553581780171953141689300537109375000000000000000 2.2533945931986840705008035001810640096664428710937500000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.1812083232242313601823013868852285668253898620605468750000000000 0.1623461795819719222233601385596557520329952239990234375000000000 0.2000704668664907981412426352108013816177845001220703125000000000 1.9167577180294226302237348136259242892265319824218750000000000000 1.5794031812731343933364769327454268932342529296875000000000000000 2.2541122547857108671109926945064216852188110351562500000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.1830799347175790514619109217164805158972740173339843750000000000 0.1638995167943548825206789842923171818256378173828125000000000000 0.2022603526408032204031428591406438499689102172851562500000000000 1.9163046215748722467253628565231338143348693847656250000000000000 1.5778150486330153601244319361285306513309478759765625000000000000 2.2547941945167293553708987019490450620651245117187500000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.1849511096071863036627291876357048749923706054687500000000000000 0.1654515578765969330277130211470648646354675292968750000000000000 0.2044506613377756742977453541243448853492736816406250000000000000 1.9158635640576049397054703149478882551193237304687500000000000000 1.5762865498984219847500298783415928483009338378906250000000000000 2.2554405782167878946609107515541836619377136230468750000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.1868218596803067621525684671723865903913974761962890625000000000 0.1670023625486781182480910956655861809849739074707031250000000000 0.2066413568119354060570458386791869997978210449218750000000000000 1.9154346076431123524486110909492708742618560791015625000000000000 1.5748176443812684777157073767739348113536834716796875000000000000 2.2560515709049560051369098800932988524436950683593750000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.1886921967841544423016841847129398956894874572753906250000000000 0.1685519904610621177987184182711644098162651062011718750000000000 0.2088324031072467668046499511547153815627098083496093750000000000 1.9150178129649575442527975610573776066303253173828125000000000000 1.5734082891349396859936859982553869485855102539062500000000000000 2.2566273367949754025119091238593682646751403808593750000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.1905621328244079260016974330937955528497695922851562500000000000 0.1701005011918969578310623091965680941939353942871093750000000000 0.2110237644569188941723325569910230115056037902832031250000000000 1.9146132391247747683848956512520089745521545410156250000000000000 1.5720584389535248170943759760120883584022521972656250000000000000 2.2571680392960247196754153264919295907020568847656250000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.1924316797637141696064588813896989449858665466308593750000000000 0.1716479542442004846414249641384230926632881164550781250000000000 0.2132154052832278545714927986409747973084449768066406250000000000 1.9142209436922701382144396120565943419933319091796875000000000000 1.5707680463709690066309576650382950901985168457031250000000000000 2.2576738410135712697979215590748935937881469726562500000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.1943008496201925061619419921044027432799339294433593750000000000 0.1731944090430283522685783736960729584097862243652343750000000000 0.2154072901973566600553056105127325281500816345214843750000000000 1.9138409827052209610798172434442676603794097900390625000000000000 1.5695370616601458380046096863225102424621582031250000000000000000 2.2581449037502960841550248005660250782966613769531250000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.1961696544659387031472874696191865950822830200195312500000000000 0.1747399249326278825034108876934624277055263519287109375000000000 0.2175993839992495237911640515449107624590396881103515625000000000 1.9134734106694757382882698948378674685955047607421875000000000000 1.5683654328318226145455582809518091380596160888671875000000000000 2.2585813885071286399863765836926177144050598144531250000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.1980381064255288259268183992389822378754615783691406250000000000 0.1762845611735715523060719078785041347146034240722656250000000000 0.2197916516774860995475648905994603410363197326660156250000000000 1.9131182805589546092051023151725530624389648437500000000000000000 1.5672531056335181620653429490630514919757843017578125000000000000 2.2589834554843908343002567562507465481758117675781250000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.1999062176745233510022359268987202085554599761962890625000000000 0.1778283769398753266788304472356685437262058258056640625000000000 0.2219840584091713753256414065617718733847141265869140625000000000 1.9127756438156484630752629527705721557140350341796875000000000000 1.5662000235483033439010114307166077196598052978515625000000000000 2.2593512640829933602049095497932285070419311523437500000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.2017740004379709739534831669516279362142086029052734375000000000 0.1793714313160974238581246709145489148795604705810546875000000000 0.2241765695598445240488416629887069575488567352294921875000000000 1.9124455503496204933355784305604174733161926269531250000000000000 1.5652061277934730121330630936427041888236999511718750000000000000 2.2596849729057679745380937674781307578086853027343750000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.2036414669889127504465164975044899620115756988525390625000000000 0.1809137832944188173378563533333363011479377746582031250000000000 0.2263691506834066835551766416756436228752136230468750000000000000 1.9121280485390046433025190708576701581478118896484375000000000000 1.5642713573191382447902242347481660544872283935546875000000000000 2.2599847397588712638594188319984823465347290039062500000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.2055086296468859319297450838348595425486564636230468750000000000 0.1824554917717037538782420824645669199526309967041015625000000000 0.2285617675220681099812480852051521651446819305419921875000000000 1.9118231852300062723060136704589240252971649169921875000000000000 1.5633956488067237700079203932546079158782958984375000000000000000 2.2602507216532887746041069476632401347160339355468750000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.2073755007764280511306509424684918485581874847412109375000000000 0.1839966155465421471237874584403471089899539947509765625000000000 0.2307543860063139551375144264966365881264209747314453125000000000 1.9115310057369023777340544256730936467647552490234375000000000000 1.5625789366673557001519156983704306185245513916015625000000000000 2.2604830748064492773607980780070647597312927246093750000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.2092420927855808410189553114832961000502109527587890625000000000 0.1855372133162701830944030234604724682867527008056640625000000000 0.2329469722548914989435075995061197318136692047119140625000000000 1.9112515538420411509434870822587981820106506347656250000000000000 1.5618211530401708841964136809110641479492187500000000000000000000 2.2606819546439114176905604836065322160720825195312500000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.2111084181243942092809362520711147226393222808837890625000000000 0.1870773436739699979725060074997600167989730834960937500000000000 0.2351394925748184205893664966424694284796714782714843750000000000 1.9109848717958421993046158604556694626808166503906250000000000000 1.5611222277904963640082769416039809584617614746093750000000000000 2.2608475158011880346009547793073579668998718261718750000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.2129744892834302127937462500995025038719177246093750000000000000 0.1886170651054481228747761178965447470545768737792968750000000000 0.2373319134614123027127163823024602606892585754394531250000000000 1.9107310003167965462012034549843519926071166992187500000000000000 1.5604820885079782044613239122554659843444824218750000000000000000 2.2609799121256148879410829977132380008697509765625000000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.2148403187922671153664566645602462813258171081542968750000000000 0.1901564359861928066308678353379946202039718627929687500000000000 0.2395242015983414241020454937824979424476623535156250000000000000 1.9104899785914668530750759600778110325336456298828125000000000000 1.5599006605045588891300667455652728676795959472656250000000000000 2.2610792966783748170200851745903491973876953125000000000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.2167059192180032234364972509865765459835529327392578125000000000 0.1916955145783059422104344093895633704960346221923828125000000000 0.2417163238577005046625600925835897214710712432861328125000000000 1.9102618442744865312477031693561002612113952636718750000000000000 1.5593778668123789987731697692652232944965362548828125000000000000 2.2611458217365938416776316444156691431999206542968750000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.2185713031637609438107006099016871303319931030273437500000000000 0.1932343590274146205576499824019265361130237579345703125000000000 0.2439082473001072670637512374014477245509624481201171875000000000 1.9100466334885608521432232009829021990299224853515625000000000000 1.5589136281815894058411231526406481862068176269531250000000000000 2.2611796387955322984453232493251562118530273437500000000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.2204364832671907858951954040094278752803802490234375000000000000 0.1947730273595567607181067160126985982060432434082031250000000000 0.2460999391748248110722840920061571523547172546386718750000000000 1.9098443808244662811546277225716039538383483886718750000000000000 1.5585078630780273556410975288599729537963867187500000000000000000 2.2611808985709052066681579162832349538803100585937500000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.2223014721989753084141483441271702758967876434326171875000000000 0.1963115774780425926149263204933959059417247772216796875000000000 0.2482913669199080242133703677609446458518505096435546875000000000 1.9096551193410504776437619511852972209453582763671875000000000000 1.5581604876808285986555802082875743508338928222656250000000000000 2.2611497510012723566319436940830200910568237304687500000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.2241662826613330383729305594897596165537834167480468750000000000 0.1978500671602906879620320523827103897929191589355468750000000000 0.2504824981623753887838290665968088433146476745605468750000000000 1.9094788805652331831197443534620106220245361328125000000000000000 1.5578714158799036315627972726360894739627838134765625000000000000 2.2610863452505625126320865092566236853599548339843750000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.2260309273865225010435864305691211484372615814208984375000000000 0.1993885540546370960246491677025915123522281646728515625000000000 0.2526733007184078783069480778067372739315032958984375000000000000 1.9093156944920046669267321703955531120300292968750000000000000000 1.5576405592733184590770179056562483310699462890625000000000000000 2.2609908297106908747764464351348578929901123046875000000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.2278954191353462777058780375227797776460647583007812500000000000 0.2009270956771193328282976153786876238882541656494140625000000000 0.2548637425935732503390340752957854419946670532226562500000000000 1.9091655895844270585115509675233624875545501708984375000000000000 1.5574678271645792104749261852703057229518890380859375000000000000 2.2608633520042751285927806748077273368835449218750000000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.2297597706956547858325734523532446473836898803710937500000000000 0.2024657494082302833238173889185418374836444854736328125000000000 0.2570537919830793160969051314168609678745269775390625000000000000 1.9090285927736341253790897098951973021030426025390625000000000000 1.5573531265598037354180860347696579992771148681640625000000000000 2.2607040589874642932954884599894285202026367187500000000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.2316239948808504478527936498721828684210777282714843750000000000 0.2040045724896473455789447370989364571869373321533203125000000000 0.2592434172720535223710669470165157690644264221191406250000000000 1.9089047294588299408246712118852883577346801757812500000000000000 1.5572963621647764043132156075444072484970092773437500000000000000 2.2605130967528834773361268162261694669723510742187500000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.2334881045283915268484520311176311224699020385742187500000000000 0.2055436220209276299009104604920139536261558532714843750000000000 0.2614325870358554237959936017432482913136482238769531250000000000 1.9087940235072908823354964624741114675998687744140625000000000000 1.5572974363819149790089113594149239361286163330078125000000000000 2.2602906106326665636174766405019909143447875976562500000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.2353521124982962120508744874314288608729839324951171875000000000 0.2070829549561777893629255231644492596387863159179687500000000000 0.2636212700404146347388234516984084621071815490722656250000000000 1.9086964972543647434122249251231551170349121093750000000000000000 1.5573562493071086976215156028047204017639160156250000000000000000 2.2600367452016207892029342474415898323059082031250000000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.2372160316716465100483901551342569291591644287109375000000000000 0.2086226281006898775061131345864851027727127075195312500000000000 0.2658094352426031425906671756820287555456161499023437500000000000 1.9086121715034702894797646877123042941093444824218750000000000000 1.5574726987264504440844348209793679416179656982421875000000000000 2.2597516442804903569196994794765487313270568847656250000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.2390798749490922470162246327163302339613437652587890625000000000 0.2101626981075467304194148709939327090978622436523437500000000000 0.2679970517906377636130343944387277588248252868652343750000000000 1.9085410655260977019764823126024566590785980224609375000000000000 1.5576466801128598937964397919131442904472351074218750000000000000 2.2594354509393355101565248332917690277099609375000000000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.2409436552493550709463931980280904099345207214355468750000000000 0.2117032214741951245962070515815867111086845397949218750000000000 0.2701840890245150172965793444745941087603569030761718750000000000 1.9084831970618090224434126866981387138366699218750000000000000000 1.5578780866226118462236627237871289253234863281250000000000000000 2.2590883075010061986631626496091485023498535156250000000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.2428073855077324261220184098419849760830402374267578125000000000 0.2132442545389845456327293504728004336357116699218750000000000000 0.2723705164764803066113074692111695185303688049316406250000000000 1.9084385823182365982120245462283492088317871093750000000000000000 1.5581668090917166757947143196361139416694641113281250000000000000 2.2587103555447565206293347728205844759941101074218750000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.2446710786746014720804964781564194709062576293945312500000000000 0.2147858534776719841019598788989242166280746459960937500000000000 0.2745563038715309600590330774139147251844406127929687500000000000 1.9084072359710855248948746520909480750560760498046875000000000000 1.5585127360322093004185717290965840220451354980468750000000000000 2.2583017359099617493711775750853121280670166015625000000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.2465347477139230580878148657575366087257862091064453125000000000 0.2163280742998922590025756562681635841727256774902343750000000000 0.2767414211279538571730540752469096332788467407226562500000000000 1.9083891711641309818503486894769594073295593261718750000000000000 1.5589157536283193561388316084048710763454437255859375000000000000 2.2578625886999428296064706955803558230400085449218750000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.2483984056017458919018991991833900101482868194580078125000000000 0.2178709728455902605581684383651008829474449157714843750000000000 0.2789258383579015232456299600016791373491287231445312500000000000 1.9083843995092208967179203682462684810161590576171875000000000000 1.5593757457325216897459085885202512145042419433593750000000000000 2.2573930532859201036899321479722857475280761718750000000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.2502620653247102366911747139965882524847984313964843750000000000 0.2194146047814166389233747622711234726011753082275390625000000000 0.2811095258680038622145502813509665429592132568359375000000000000 1.9083929310862735029274972475832328200340270996093750000000000000 1.5598925938614560671169328998075798153877258300781250000000000000 2.2568932683110909387380615953588858246803283691406250000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.2521257398785520797979131657484686002135276794433593750000000000 0.2209590255970864114409835110564017668366432189941406250000000000 0.2832924541600177481548428204405354335904121398925781250000000000 1.9084147744432782278778404361219145357608795166015625000000000000 1.5604661771917718304791833361377939581871032714843750000000000000 2.2563633716947846252764975361060351133346557617187500000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.2539894422666069684346723533963086083531379699707031250000000000 0.2225042906016958532688931882148608565330505371093750000000000000 0.2854745939315180836004515185777563601732254028320312500000000000 1.9084499365962963590703793670400045812129974365234375000000000000 1.5610963725558191228515170223545283079147338867187500000000000000 2.2558035006367735952892417117254808545112609863281250000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.2558531854983140951809161833807593211531639099121093750000000000 0.2240504549199990591556996832878212444484233856201171875000000000 0.2876559160766291034505570678447838872671127319335937500000000000 1.9084984230294619322876314981840550899505615234375000000000000000 1.5617830544371789081026236090110614895820617675781250000000000000 2.2552137916217449564726393873570486903190612792968750000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.2577169825877203002129078868165379390120506286621093750000000000 0.2255975734886459527217539289267733693122863769531250000000000000 0.2898363916867946477040618447063025087118148803710937500000000000 1.9085602376949775127457087364746257662773132324218750000000000000 1.5625260949661814446898233654792420566082000732421875000000000000 2.2545943804237733587569891824387013912200927734375000000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.2595808465519839347557251585385529324412345886230468750000000000 0.2271457010523725561501606762249139137566089630126953125000000000 0.2920159920515952856057140252232784405350685119628906250000000000 1.9086353830131186359864159385324455797672271728515625000000000000 1.5633253639151909464288792150910012423992156982421875000000000000 2.2539454021110465475885575870051980018615722656250000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.2614447904098787800464265274058561772108078002929687500000000000 0.2286948921601518747159786926204105839133262634277343750000000000 0.2941946886596056853768743621913017705082893371582031250000000000 1.9087238598722333637880410606157965958118438720703125000000000000 1.5641807286938305132650839368579909205436706542968750000000000000 2.2532669910506362143109981843736022710800170898437500000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.2633088271802982993641251141525572165846824645996093750000000000 0.2302452011612957649688837591384071856737136840820312500000000000 0.2963724531993008337593664691667072474956512451171875000000000000 1.9088256676287387314516763581195846199989318847656250000000000000 1.5650920543440427490367028440232388675212860107421875000000000000 2.2525592809134344918220449471846222877502441406250000000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.2651729698807593904597013079182943329215049743652343750000000000 0.2317966822015128380840565114340279251337051391601562500000000000 0.2985492575600059428353461044025607407093048095703125000000000000 1.9089408041071245225595021111075766384601593017578125000000000000 1.5660592035350600070842119748704135417938232421875000000000000000 2.2518224046791890380347922473447397351264953613281250000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.2670372315259063600301203678100137040019035339355468750000000000 0.2333493892189162366435084550175815820693969726562500000000000000 0.3007250738328964834167322806024458259344100952148437500000000000 1.9090692655999523807963669241871684789657592773437500000000000000 1.5670820365582158739670148861478082835674285888671875000000000000 2.2510564946416891096703238872578367590904235839843750000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.2689016251260151202373549494950566440820693969726562500000000000 0.2349033759399843934723151051002787426114082336425781250000000000 0.3028998743120458470023947938898345455527305603027343750000000000 1.9092110468678538115483434012276120483875274658203125000000000000 1.5681604113216640605799057084368541836738586425781250000000000000 2.2502616824140435625167810940183699131011962890625000000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.2707661636854968301157953192159766331315040588378906250000000000 0.2364586958754705259266870598366949707269668579101562500000000000 0.3050736314955231343049035785952582955360412597656250000000000000 1.9093661411395330684825921707670204341411590576171875000000000000 1.5692941833448945665452356479363515973091125488281250000000000000 2.2494380989341715704199486935976892709732055664062500000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.2726308602014020365800206491257995367050170898437500000000000000 0.2380154023162580623207418284437153488397598266601562500000000000 0.3072463180865460108392994698078837245702743530273437500000000000 1.9095345401117649331013126356992870569229125976562500000000000000 1.5704832057531958877660827056388370692729949951171875000000000000 2.2485858744703337563919376407284289598464965820312500000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.2744957276619248154325703126232838258147239685058593750000000000 0.2395735483291652478943234427788411267101764678955078125000000000 0.3094179069946844107263927980966400355100631713867187500000000000 1.9097162339493960470093725234619341790676116943359375000000000000 1.5717273292719600163991344743408262729644775390625000000000000000 2.2477051386268320776196105725830420851707458496093750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.2763607790449065237936565608833916485309600830078125000000000000 0.2411331867526944616741957361227832734584808349609375000000000000 0.3115883713371185859131173856440000236034393310546875000000000000 1.9099112112853440237358881859108805656433105468750000000000000000 1.5730264022208295671134692383930087089538574218750000000000000000 2.2467960203498584803583071334287524223327636718750000000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.2782260273163397190643308931612409651279449462890625000000000000 0.2426943701927229413151110293256351724267005920410156250000000000 0.3137576844399564968135507569968467578291893005371093750000000000 1.9101194592205985589572492244769819080829620361328125000000000000 1.5743802705077136749878263799473643302917480468750000000000000000 2.2458586479334834429266720690065994858741760253906250000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.2800914854288723554454065833851927891373634338378906250000000000 0.2442571510181375527004377090634079650044441223144531250000000000 0.3159258198396071581903754577069776132702827453613281250000000000 1.9103409633242196541402790899155661463737487792968750000000000000 1.5757887776226788822953039925778284668922424316406250000000000000 2.2448931490257604259852541872533038258552551269531250000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.2819571663203116473894738192029763013124465942382812500000000000 0.2458215813564071372532282566680805757641792297363281250000000000 0.3180927512842161575257193817378720268607139587402343750000000000 1.9105757076333391708544695575255900621414184570312500000000000000 1.5772517646317321116100629296852275729179382324218750000000000000 2.2438996506349462300988761853659525513648986816406250000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.2838230829121280995863685348012950271368026733398437500000000000 0.2473877130890981546063045470873476006090641021728515625000000000 0.3202584527351580723220081381441559642553329467773437500000000000 1.9108236746531610528165856521809473633766174316406250000000000000 1.5787690701703631646068970439955592155456542968750000000000000000 2.2428782791359589410262742603663355112075805664062500000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.2856892481079593704151875499519519507884979248046875000000000000 0.2489555978473202424439136848377529531717300415039062500000000000 0.3224228983685984983864614150661509484052658081054687500000000000 1.9110848453569597715784311731113120913505554199218750000000000000 1.5803405304370752304521374753676354885101318359375000000000000000 2.2418291602768443127047248708549886941909790039062500000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.2875556747921144129520598653471097350120544433593750000000000000 0.2505252870071119630779321596492081880569458007812500000000000000 0.3245860625771168628261875710450112819671630859375000000000000000 1.9113591991860809926606634689960628747940063476562500000000000000 1.5819659791866391707060301996534690260887145996093750000000000000 2.2407524191855228146152967383386567234992980957031250000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.2894223758280773384221618016454158350825309753417968750000000000 0.2520968316847587709084166363027179613709449768066406250000000000 0.3267479199713959059359069669881137087941169738769531250000000000 1.9116467140499435739542377632460556924343109130859375000000000000 1.5836452477233138314005600477685220539569854736328125000000000000 2.2396481803765730944633105536922812461853027343750000000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.2912893640570113351628833697759546339511871337890625000000000000 0.2536702827320392872323395749845076352357864379882812500000000000 0.3289084453819833830934271645674016326665878295898437500000000000 1.9119473663260351248283086533774621784687042236328125000000000000 1.5853781648938571890994353452697396278381347656250000000000000000 2.2385165677582130605571819614851847290992736816406250000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.2931566522962626430981458725000265985727310180664062500000000000 0.2552456907314040179812764108646661043167114257812500000000000000 0.3310676138611212682150153341353870928287506103515625000000000000 1.9122611308599157808885138365440070629119873046875000000000000000 1.5871645570803916136526368063641712069511413574218750000000000000 2.2373577046394399481243908667238429188728332519531250000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.2950242533378648612796268935198895633220672607421875000000000000 0.2568231059910810465396480140043422579765319824218750000000000000 0.3332254006846486760196057730354368686676025390625000000000000000 1.9125879809652177598877642594743520021438598632812500000000000000 1.5890042481931503370873315361677668988704681396484375000000000000 2.2361717137372849606435920577496290206909179687500000000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.2968921799470425337830192802357487380504608154296875000000000000 0.2584025785401014574382827504450688138604164123535156250000000000 0.3353817813539836101277558100264286622405052185058593750000000000 1.9129278884236438074140096432529389858245849609375000000000000000 1.5908970596630334082277613561018370091915130615234375000000000000 2.2349587171842544286448628554353490471839904785156250000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.2987604448607150686711975140497088432312011718750000000000000000 0.2599841581232548715085783896938664838671684265136718750000000000 0.3375367315981752658338166384055512025952339172363281250000000000 1.9132808234849683071132631084765307605266571044921875000000000000 1.5928428104340310866859908855985850095748901367187500000000000000 2.2337188365359055275405353313544765114784240722656250000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.3006290607860013786023500870214775204658508300781250000000000000 0.2615678941959651004900422321952646598219871520996093750000000000 0.3396902273760376567146579418476903811097145080566406250000000000 1.9136467548670370586449962502229027450084686279296875000000000000 1.5948413169554822577111963255447335541248321533203125000000000000 2.2324521927785920816234010999323800206184387207031250000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.3024980403987229116147261720470851287245750427246093750000000000 0.2631538359190749298832656677404884248971939086914062500000000000 0.3418422448783708933461866763536818325519561767578125000000000000 1.9140256497557670556375342130195349454879760742187500000000000000 1.5968923931741803023953707452164962887763977050781250000000000000 2.2311589063373538088796976808225736021995544433593750000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.3043673963419083472459192307724151760339736938476562500000000000 0.2647420321535574050386685485136695206165313720703125000000000000 0.3439927605302592894531699130311608314514160156250000000000000000 1.9144174738051473738664753909688442945480346679687500000000000000 1.5989958505263235366555818472988903522491455078125000000000000000 2.2298390970839712110773689346387982368469238281250000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.3062371412242973489625796901236753910779953002929687500000000000 0.2663325314551379108252149308100342750549316406250000000000000000 0.3461417509934567870999444494373165071010589599609375000000000000 1.9148221911372365067194323273724876344203948974609375000000000000 1.6011514979292738036775745058548636734485626220703125000000000000 2.2284928843451989877166852238588035106658935546875000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.3081072876188443721012788500956958159804344177246093750000000000 0.2679253820688231035873627661203499883413314819335937500000000000 0.3482891931688656406151949340710416436195373535156250000000000000 1.9152397643421665840435252903262153267860412597656250000000000000 1.6033591417732009354324418382020667195320129394531250000000000000 2.2271203869111322326546087424503639340400695800781250000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.3099778480612228048762801790871890261769294738769531250000000000 0.2695206319233409697488923484343104064464569091796875000000000000 0.3504350641991046400036680097400676459074020385742187500000000000 1.9156701544781411516993330224067904055118560791015625000000000000 1.6056185859125158277294076469843275845050811767578125000000000000 2.2257217230437662536246534727979451417922973632812500000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.3118488350483291093873106092360103502869606018066406250000000000 0.2711183286254906232848327363171847537159919738769531250000000000 0.3525793414711675954897884821548359468579292297363281250000000000 1.9161133210714325070256336402962915599346160888671875000000000000 1.6079296316571389802163594140438362956047058105468750000000000000 2.2242970104857260338349078665487468242645263671875000000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.3137202610367863520046682879183208569884300231933593750000000000 0.2727185194543856883164778537320671603083610534667968750000000000 0.3547220026191870156928587221045745536684989929199218750000000000 1.9165692221163872499545277605648152530193328857421875000000000000 1.6102920777636604565685729539836756885051727294921875000000000000 2.2228463664691142653850874921772629022598266601562500000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.3155921384414485664215987981151556596159934997558593750000000000 0.2743212513556089193755838095967192202806472778320312500000000000 0.3568630255272882134676137866335920989513397216796875000000000000 1.9170378140754222862085498491069301962852478027343750000000000000 1.6127057204262318368392925549414940178394317626953125000000000000 2.2213699077246129576224120683036744594573974609375000000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.3174644796339048391509152224898571148514747619628906250000000000 0.2759265709352550222099864640767918899655342102050781250000000000 0.3590023883325546560918439809029223397374153137207031250000000000 1.9175190518790243832114583710790611803531646728515625000000000000 1.6151703532673551411136259048362262547016143798828125000000000000 2.2198677504906938473538957623532041907310485839843750000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.3193372969409825623543497385981027036905288696289062500000000000 0.2775345244538710565151973241881933063268661499023437500000000000 0.3611400694280940681935021530080121010541915893554687500000000000 1.9180128889257543889357293664943426847457885742187500000000000000 1.6176857673284579242078962124651297926902770996093750000000000000 2.2183400105230508536635625205235555768013000488281250000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.3212106026432522409841396893170895054936408996582031250000000000 0.2791451578202892025437620304728625342249870300292968750000000000 0.3632760474662152794245173481613164767622947692871093750000000000 1.9185192770822434571442727246903814375400543212890625000000000000 1.6202517510603160477700157571234740316867828369140625000000000000 2.2167868031041706444739247672259807586669921875000000000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.3230844089735311341904377968603512272238731384277343750000000000 0.2807585165853456743434435338713228702545166015625000000000000000 0.3654103013617165940374320598493795841932296752929687500000000000 1.9190381666831919371674075591727159917354583740234375000000000000 1.6228680903132621793361067830119282007217407226562500000000000000 2.2152082430531216949987083353335037827491760253906250000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.3249587281153868967287223767925752326846122741699218750000000000 0.2823746459354834481558782499632798135280609130859375000000000000 0.3675428102952903453015665036218706518411636352539062500000000000 1.9195695065313749250179853333975188434123992919921875000000000000 1.6255345683272452994572176976362243294715881347656250000000000000 2.2136044447355045505787529691588133573532104492187500000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.3268335722016422195679297146853059530258178710937500000000000000 0.2839935906862376957526805654197232797741889953613281250000000000 0.3696735537170467433831788639508886262774467468261718750000000000 1.9201132438976382665885012102080509066581726074218750000000000000 1.6282509657216894805031870419043116271495819091796875000000000000 2.2119755220735872747184203035430982708930969238281250000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.3287089533128784157867130488739348948001861572265625000000000000 0.2856153952755991487499898084934102371335029602050781250000000000 0.3718025113501576828234362892544595524668693542480468750000000000 1.9206693245208958931158349514589644968509674072265625000000000000 1.6310170604851526032774700070149265229701995849609375000000000000 2.2103215885566394049988048209343105554580688476562500000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.3305848834759392840254577095038257539272308349609375000000000000 0.2872401037572475113179848449362907558679580688476562500000000000 0.3739296631946310567329305740713607519865036010742187500000000000 1.9212376926081373706978183690807782113552093505859375000000000000 1.6338326279647921168702850991394370794296264648437500000000000000 2.2086427572514826245253516390221193432807922363281250000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.3324613746624353605163548763812286779284477233886718750000000000 0.2888677597936603058670357313530985265970230102539062500000000000 0.3760549895312104151656740214093588292598724365234375000000000000 1.9218182908344225712227171243284828960895538330078125000000000000 1.6366974408556695941285852313740178942680358886718750000000000000 2.2069391408131755483168490172829478979110717773437500000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.3343384387872478935577191805350594222545623779296875000000000000 0.2904984066490852723241289368161233142018318176269531250000000000 0.3781784709254105147913094242539955303072929382324218750000000000 1.9224110603428790078339716274058446288108825683593750000000000000 1.6396112691898290236736102087888866662979125976562500000000000000 2.2052108514959289919943330460228025913238525390625000000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.3362160877070323738990964557160623371601104736328125000000000000 0.2921320871823722686855262509197928011417388916015625000000000000 0.3803000882316924791126666605123318731784820556640625000000000000 1.9230159407447113828482088138116523623466491699218750000000000000 1.6425738803251674902128343092044815421104431152343750000000000000 2.2034580011642552754835833184188231825828552246093750000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.3380943332187231753493961150525137782096862792968750000000000000 0.2937688438396696688492681914794957265257835388183593750000000000 0.3824198225977766818495240386255318298935890197753906250000000000 1.9236328701191922618818352930247783660888671875000000000000000000 1.6455850389341464268255776914884336292743682861328125000000000000 2.2016807013042383189826978195924311876296997070312500000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.3399731870580370296508476712915580719709396362304687500000000000 0.2954087186469673831368254468543455004692077636718750000000000000 0.3845376554691066761648698957287706434726715087890625000000000000 1.9242617850136667367877407741616480052471160888671875000000000000 1.6486445069922619488522741448832675814628601074218750000000000000 2.1998790630350715247232074034400284290313720703125000000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.3418526608979773340202257259079487994313240051269531250000000000 0.2970517532024987139571692296158289536833763122558593750000000000 0.3866535685934559540832822222000686451792716979980468750000000000 1.9249026204435497611200389656005427241325378417968750000000000000 1.6517520437663115728810225846245884895324707031250000000000000000 2.1980531971207879493590553465764969587326049804687500000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.3437327663473376815339577206032117828726768493652343750000000000 0.2986979886689744567718207690631970763206481933593750000000000000 0.3887675440257009062960946721432264894247055053710937500000000000 1.9255553098923299248923513005138374865055084228515625000000000000 1.6549074058024169087133259381516836583614349365234375000000000000 2.1962032139822427190267717378446832299232482910156250000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.3456135149492062241805001576722133904695510864257812500000000000 0.3003474657656676205519374889263417571783065795898437500000000000 0.3908795641327448278090628264180850237607955932617187500000000000 1.9262197853115650136857084362418390810489654541015625000000000000 1.6581103469139593098446994190453551709651947021484375000000000000 2.1943292237091704954821125284070149064064025878906250000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.3474949181794699248904123578540747985243797302246093750000000000 0.3020002247603315037594029490719549357891082763671875000000000000 0.3929896115986083460214217666361946612596511840820312500000000000 1.9268959771208860054514389048563316464424133300781250000000000000 1.6613606181691367158492766975541599094867706298828125000000000000 2.1924313360726355170982060371898114681243896484375000000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.3493769874453176438322543617687188088893890380859375000000000000 0.3036563054609422995788747812184737995266914367675781250000000000 0.3950976694296929880856339423189638182520866394042968750000000000 1.9275838142079946280205149378161877393722534179687500000000000000 1.6646579678783863798230413522105664014816284179687500000000000000 2.1905096605376028762179885234218090772628784179687500000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.3512597340837448345318705378304002806544303894042968750000000000 0.3053157472072751121849876199121354147791862487792968750000000000 0.3972037209602145568787534557486651465296745300292968750000000000 1.9282832239286620268359229157795198261737823486328125000000000000 1.6680021415815886598466022405773401260375976562500000000000000000 2.1885643062757353938252435909816995263099670410156250000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.3531431693600574073244047212938312441110610961914062500000000000 0.3069785888622951208759559449390508234500885009765625000000000000 0.3993077498578196937728534976486116647720336914062500000000000000 1.9289941321067356483354160445742309093475341796875000000000000000 1.6713928820350267834271562605863437056541442871093750000000000000 2.1865953821784445132436758285621181130409240722656250000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.3550273044663754817840128907846519723534584045410156250000000000 0.3086448688033660570084748542285524308681488037109375000000000000 0.4014097401293849065595509273407515138387680053710937500000000000 1.9297164630341285818104779536952264606952667236328125000000000000 1.6748299291980690561842948227422311902046203613281250000000000000 2.1846029968701881074366610846482217311859130859375000000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.3569121505201374167093320011190371587872505187988281250000000000 0.3103146249132581746543735334853408858180046081542968750000000000 0.4035096761270166587642904687527334317564964294433593750000000000 1.9304501394708284411905196975567378103733062744140625000000000000 1.6783130202197624747384452348342165350914001464843750000000000000 2.1825872587218944076425941602792590856552124023437500000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.3587977185626039511312512786389561370015144348144531250000000000 0.3119878945709794182405971696425694972276687622070312500000000000 0.4056075425542284840219053876353427767753601074218750000000000000 1.9311950826448938123292009549913927912712097167968750000000000000 1.6818418894249544948138463951181620359420776367187500000000000000 2.1805482758648331298445555148646235466003417968750000000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.3606840195573620677649273602582979947328567504882812500000000000 0.3136647146423799936698628698650281876325607299804687500000000000 0.4077033244723441418599918506515678018331527709960937500000000000 1.9319512122524553632274546544067561626434326171875000000000000000 1.6854162683004541012365962160401977598667144775390625000000000000 2.1784861562044564031737081677420064806938171386718750000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.3625710643888290785064043575403047725558280944824218750000000000 0.3153451214705619287670401718060020357370376586914062500000000000 0.4097970073070962282457685432746075093746185302734375000000000000 1.9327184464577120692752032482530921697616577148437500000000000000 1.6890358854807119293184314301470294594764709472656250000000000000 2.1764010074347122092319750663591548800468444824218750000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.3644588638607565433957802270015235990285873413085937500000000000 0.3170291508660759149940133738709846511483192443847656250000000000 0.4118885768554371717975470801320625469088554382324218750000000000 1.9334967018929383186787163140252232551574707031250000000000000000 1.6927004667333649390315031268983148038387298583984375000000000000 2.1742929370525114762813245761208236217498779296875000000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.3663474286947340785580706779001047834753990173339843750000000000 0.3187168380968835590394405699044000357389450073242187500000000000 0.4139780192925845980767007858958095312118530273437500000000000000 1.9342858936584779172562775784172117710113525390625000000000000000 1.6964097349445483864371908566681668162345886230468750000000000000 2.1721620523724074480753643001662567257881164550781250000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.3682367695286932196552243112819269299507141113281250000000000000 0.3204082178780941481122113145829644054174423217773437500000000000 0.4160653211792922911982373079808894544839859008789062500000000000 1.9350859353227474191072587927919812500476837158203125000000000000 1.7001634101038634039326780111878179013729095458984375000000000000 2.1700084605416312122372346493648365139961242675781250000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.3701268969154120624942549966363003477454185485839843750000000000 0.3221033243614833674328679080645088106393814086914062500000000000 0.4181504694693407575556420852080918848514556884765625000000000000 1.9358967389222314636754163075238466262817382812500000000000000000 1.7039612092891673889027970290044322609901428222656250000000000000 2.1678322685552955384480355860432609915733337402343750000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.3720178213210190154569545484264381229877471923828125000000000000 0.3238021911247367379260708730726037174463272094726562500000000000 0.4202334515173012929878382237802725285291671752929687500000000000 1.9367182149614898811762486730003729462623596191406250000000000000 1.7078028466510333238659313792595639824867248535156250000000000000 2.1656335832719464384865659667411819100379943847656250000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.3739095531234957747734881650103488937020301818847656250000000000 0.3255048511604688998843926128756720572710037231445312500000000000 0.4223142550865226496625837171450257301330566406250000000000000000 1.9375502724131499210358242635265924036502838134765625000000000000 1.7116880333970374561403104962664656341075897216796875000000000000 2.1634125114292626079759429558180272579193115234375000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.3758021026111827977977952741639455780386924743652343750000000000 0.3272113368649750553274202502507250756025314331054687500000000000 0.4243928683573905402681702980771660804748535156250000000000000000 1.9383928187179133573181388783268630504608154296875000000000000000 1.7156164777756228723148979042889550328254699707031250000000000000 2.1611691596602038423213798523647710680961608886718750000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.3776954799812823337923362032597651705145835876464843750000000000 0.3289216800267165119464607414556667208671569824218750000000000000 0.4264692799358481556382116650638636201620101928710937500000000000 1.9392457597845538241898566411691717803478240966796875000000000000 1.7195878850598682596739763539517298340797424316406250000000000000 2.1589036345092393887057369283866137266159057617187500000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.3795896953383630090250733246648451313376426696777343750000000000 0.3306359118145321129844660390517674386501312255859375000000000000 0.4285434788621939050656806102779228240251541137695312500000000000 1.9401089999899128191174213498015888035297393798828125000000000000 1.7236019575308298978910670484765432775020599365234375000000000000 2.1566160424489955182991707260953262448310852050781250000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.3814847586928627465319152634037891402840614318847656250000000000 0.3323540627655637846871172769169788807630538940429687500000000000 0.4306154546201617083767132498905993998050689697265625000000000000 1.9409824421789068082944140769541263580322265625000000000000000000 1.7276583944606609399841090635163709521293640136718750000000000000 2.1543064898971526766047190903918817639350891113281250000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.3833806799595940173475128176505677402019500732421875000000000000 0.3340761627729003091502590905292890965938568115234375000000000000 0.4326851971462877255447665447718463838100433349609375000000000000 1.9418659876645205653034054193994961678981781005859375000000000000 1.7317568920954369282583229505689814686775207519531250000000000000 2.1519750832336042023484878882300108671188354492187500000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.3852774689562469823123080914228921756148338317871093750000000000 0.3358022410729087914305068807152565568685531616210937500000000000 0.4347526968395851731941093021305277943611145019531250000000000000 1.9427595362278151647217327990802004933357238769531250000000000000 1.7358971436376406938251193423639051616191864013671875000000000000 2.1496219288179898576629511808278039097785949707031250000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.3871751354018937441026082524331286549568176269531250000000000000 0.3375323262322683093294983791565755382180213928222656250000000000 0.4368179445715191788757181257096817716956138610839843750000000000 1.9436629861179159917128345114178955554962158203125000000000000000 1.7400788392284480821103898051660507917404174804687500000000000000 2.1472471330073839013152792176697403192520141601562500000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.3890736889154927102829617524548666551709175109863281250000000000 0.3392664461346717730272359858645359054207801818847656250000000000 0.4388809316963136475386875190451974049210548400878906250000000000 1.9445762340520234001672861268161796033382415771484375000000000000 1.7443016659295760284464904543710872530937194824218750000000000000 2.1448508021744707718880817992612719535827636718750000000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.3909731390143914575574513037281576544046401977539062500000000000 0.3410046279672093727519666117586893960833549499511718750000000000 0.4409416500615735423629359956976259127259254455566406250000000000 1.9454991752154131567920103407232090830802917480468750000000000000 1.7485653077049199133341517153894528746604919433593750000000000000 2.1424330427259064002498689660569652915000915527343750000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.3928734951128319830004897994513157755136489868164062500000000000 0.3427468982064141855836680861102649942040443420410156250000000000 0.4430000920192497804173115127923665568232536315917968750000000000 1.9464317032614255609246356470976024866104125976562500000000000000 1.7528694454018540760387168120360001921653747558593750000000000000 2.1399939611209970458105544821592047810554504394531250000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.3947747665204538458638694464752916246652603149414062500000000000 0.3444932826039484585756156320712761953473091125488281250000000000 0.4450562504369592331521232608793070539832115173339843750000000000 1.9473737103114752144961130397859960794448852539062500000000000000 1.7572137567321255424701575975632295012474060058593750000000000000 2.1375336638908248865220684820087626576423645019531250000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.3966769624407985306291379856702405959367752075195312500000000000 0.3462438061719419479800308181438595056533813476562500000000000000 0.4471101187096551132782451531966216862201690673828125000000000000 1.9483250869550501338522963123978115618228912353515625000000000000 1.7615979162526180790138141674106009304523468017578125000000000000 2.1350522576574819666461735323537141084671020507812500000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.3985800919698134769930675247451290488243103027343750000000000000 0.3479984931679516169111821000115014612674713134765625000000000000 0.4491616907716753370749529494787566363811492919921875000000000000 1.9492857222497055325050041574286296963691711425781250000000000000 1.7660215953455238313551944884238764643669128417968750000000000000 2.1325498491538872336548138264333829283714294433593750000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.4004841640943554437193085959734162315726280212402343750000000000 0.3497573670795433575797517278260784223675727844238281250000000000 0.4512109611091675298588654641207540407776832580566406250000000000 1.9502555037210713706485876173246651887893676757812500000000000000 1.7704844621983779617835352837573736906051635742187500000000000000 2.1300265452437647795136399508919566869735717773437500000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.4023891876906950937353713015909306704998016357421875000000000000 0.3515204506084830815559882921661483123898506164550781250000000000 0.4532579247729071059147543110157130286097526550292968750000000000 1.9512343173628470260894118837313726544380187988281250000000000000 1.7749861817836214417098972262465395033359527587890625000000000000 2.1274824529420728325135314662475138902664184570312500000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.4042951715230208020734892215841682627797126770019531250000000000 0.3532877656545120870212883801286807283759117126464843750000000000 0.4553025773915295171256900630396557971835136413574218750000000000 1.9522220476368064012717695732135325670242309570312500000000000000 1.7795264158379917596164432325167581439018249511718750000000000000 2.1249176794356210429270959139103069901466369628906250000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.4062021242419428523895419402833795174956321716308593750000000000 0.3550593332987274641787678319815313443541526794433593750000000000 0.4573449151851582406003160485852276906371116638183593750000000000 1.9532185774727879312706591008463874459266662597656250000000000000 1.7841048228412688114730144661734811961650848388671875000000000000 2.1223323321043068290236988104879856109619140625000000000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.4081100543829974114373726479243487119674682617187500000000000000 0.3568351737865043116215701957116834819316864013671875000000000000 0.4593849349794905112531751001370139420032501220703125000000000000 1.9542237882687087946464998822193592786788940429687500000000000000 1.7887210579949359701146249790326692163944244384765625000000000000 2.1197265185424813971337698603747412562370300292968750000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.4100189703651492267866274232801515609025955200195312500000000000 0.3586153065099951797733979219628963619470596313476562500000000000 0.4614226342203032737998569245974067598581314086914062500000000000 1.9552375598905553655271205570898018777370452880859375000000000000 1.7933747732003291197599992301547899842262268066406250000000000000 2.1171003465807816112942418840248137712478637695312500000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.4119288804892973776539122354733990505337715148925781250000000000 0.3603997499901690493295802752982126548886299133300781250000000000 0.4634580109884257059782441956485854461789131164550781250000000000 1.9562597706723827695185491393203847110271453857421875000000000000 1.7980656170363367163389511915738694369792938232421875000000000000 2.1144539243084290447427520120982080698013305664062500000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.4138397929367790828436568517645355314016342163085937500000000000 0.3621885218583883458975947178259957581758499145507812500000000000 0.4654910640151698197897189857030753046274185180664062500000000000 1.9572902974163206568647410676931031048297882080078125000000000000 1.8027932347369675092352281353669241070747375488281250000000000000 2.1117873600956738044942540000192821025848388671875000000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.4157517157678718988655930388631531968712806701660156250000000000 0.3639816388374765843138902710052207112312316894531250000000000000 0.4675217926982672134172958067210856825113296508789062500000000000 1.9583290153925689836000856303144246339797973632812500000000000000 1.8075572681682994247154283584677614271640777587890625000000000000 2.1091007626168387645293478271923959255218505859375000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.4176646569202999703662726460606791079044342041015625000000000000 0.3657791167223277684072968440887052565813064575195312500000000000 0.4695501971182721723252484480326529592275619506835937500000000000 1.9593757983393969013263813394587486982345581054687500000000000000 1.8123573558050063425639564229641109704971313476562500000000000000 2.1063942408737874600888062559533864259719848632812500000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.4195786242077364502911507315729977563023567199707031250000000000 0.3675809703599807187757164683716837316751480102539062500000000000 0.4715762780554921818065849947743117809295654296875000000000000000 1.9604305184631494185509836825076490640640258789062500000000000000 1.8171931327066868089303852684679441154003143310546875000000000000 2.1036679042196118061269771715160459280014038085937500000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.4214936253183080849815667079383274540305137634277343750000000000 0.3693872136291643792915806443488691002130508422851562500000000000 0.4736000370074517906715527715277858078479766845703125000000000000 1.9614930464382385189026081206975504755973815917968750000000000000 1.8220642304936629507494671997847035527229309082031250000000000000 2.1009218623828140870557490416103973984718322753906250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.4234096678130989110933057872898643836379051208496093750000000000 0.3711978594193137137580151829752139747142791748046875000000000000 0.4756214762068841084285963916045147925615310668945312500000000000 1.9625632514071484902018482898711226880550384521484375000000000000 1.8269702773221934144487477169604972004890441894531250000000000000 2.0981562254921035659549488627817481756210327148437500000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.4253267591246550072270338205271400511264801025390625000000000000 0.3730129196090360421678155944391619414091110229492187500000000000 0.4776405986402739722862520466151181608438491821289062500000000000 1.9636410009804388110410400258842855691909790039062500000000000000 1.8319108978596352343970465881284326314926147460937500000000000000 2.0953711041012423876850334636401385068893432617187500000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.4272449065554870806238341174321249127388000488281250000000000000 0.3748324050439674204326934159325901418924331665039062500000000000 0.4796574080670067408149748189316596835851669311523437500000000000 1.9647261612367383776245333137921988964080810546875000000000000000 1.8368857132587950165003576330491341650485992431640625000000000000 2.0925666092146819607933139195665717124938964843750000000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.4291641172765756628848521359032019972801208496093750000000000000 0.3766563255140947252819216828356729820370674133300781250000000000 0.4816719090390566004877825889707310125231742858886718750000000000 1.9658185967227421730996184123796410858631134033203125000000000000 1.8418943411319619318788909367867745459079742431640625000000000000 2.0897428523135221922757409629411995410919189453125000000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.4310843983258750289344618522591190412640571594238281250000000000 0.3784846897304317003829510213108733296394348144531250000000000000 0.4836841069213183574859726832073647528886795043945312500000000000 1.9669181704532250343220312061021104454994201660156250000000000000 1.8469363955246664854570326497196219861507415771484375000000000000 2.0868999453817838052316346875159069895744323730468750000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.4330057566068159502492562751285731792449951171875000000000000000 0.3803175053010837136646671297057764604687690734863281250000000000 0.4856940079125481868338454205513698980212211608886718750000000000 1.9680247439110292173580774033325724303722381591796875000000000000 1.8520114868886439207784633254050277173519134521484375000000000000 2.0840380009334142918930865562288090586662292480468750000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.4349281988868107240442384409107035025954246520996093750000000000 0.3821547787066857937432473590888548642396926879882812500000000000 0.4877016190669356543452295227325521409511566162109375000000000000 1.9691381770470652856630522364866919815540313720703125000000000000 1.8571192220545289508493169705616310238838195800781250000000000000 2.0811571320396016204767875024117529392242431640625000000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.4368517317957580359255587154621025547385215759277343750000000000 0.3839965152751742549774860435718437656760215759277343750000000000 0.4897069483163418168736313873523613438010215759277343750000000000 1.9702583282803194375532029880560003221035003662109375000000000000 1.8622592042040415627468519232934340834617614746093750000000000000 2.0782574523565973123595540528185665607452392578125000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.4387763618245441588072708327672444283962249755859375000000000000 0.3858427191558806979010398663376690819859504699707031250000000000 0.4917100044932076197135017991968197748064994812011718750000000000 1.9713850544978483991798157148878090083599090576171875000000000000 1.8674310328415677506797010209993459284305572509765625000000000000 2.0753390761541292697245353338075801730155944824218750000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.4407020953235497584543622906494420021772384643554687500000000000 0.3876933932929568227265804125636350363492965698242187500000000000 0.4937107973541426941821441687352489680051803588867187500000000000 1.9725182110547780922615856979973614215850830078125000000000000000 1.8726343037655597267843177178292535245418548583984375000000000000 2.0724021183439966797834586031967774033546447753906250000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.4426289385011527022228960959182586520910263061523437500000000000 0.3895485393980685495662896755675319582223892211914062500000000000 0.4957093376042368548795025162689853459596633911132812500000000000 1.9736576517743111836011848936323076486587524414062500000000000000 1.8778686090389151708279769081855192780494689941406250000000000000 2.0694466945097071963743928790790960192680358886718750000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.4445568974222316449562697471264982596039772033691406250000000000 0.3914081579223660511956950358580797910690307617187500000000000000 0.4977056369220972387168444583949167281389236450195312500000000000 1.9748032289477170930780403068638406693935394287109375000000000000 1.8831335369592434592078689092886634171009063720703125000000000000 2.0664729209361905049036067794077098369598388671875000000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.4464859780066701699929865299054654315114021301269531250000000000 0.3932722480277278109817018503235885873436927795410156250000000000 0.4996997079856125290042712094873422756791114807128906250000000000 1.9759547933343355463620127920876257121562957763671875000000000000 1.8884286720283613991711035851039923727512359619140625000000000000 2.0634809146403094715083170740399509668350219726562500000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.4484161860278621514197538999724201858043670654296875000000000000 0.3951408075572211964221480684500420466065406799316406250000000000 0.5016915644985030509062085002369713038206100463867187500000000000 1.9771121941615814598947054037125781178474426269531250000000000000 1.8937535949214492347891791723668575286865234375000000000000000000 2.0604707934017136850002316350582987070083618164062500000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.4503475271112131750328444468323141336441040039062500000000000000 0.3970138330047855435012138514139223843812942504882812500000000000 0.5036812212176408065644750422507058829069137573242187500000000000 1.9782752791249373913728959450963884592056274414062500000000000000 1.8991078824552880544018762520863674581050872802734375000000000000 2.0574426757945865062993107130751013755798339843750000000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.4522800067326469553030676706839585676789283752441406250000000000 0.3988913194841359199926955625414848327636718750000000000000000000 0.5056686939811579906134397788264323025941848754882812500000000000 1.9794438943879595349528699443908408284187316894531250000000000000 1.9044911075565440494727909026551060378551483154296875000000000000 2.0543966812193747983883440610952675342559814453125000000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.4542136302171083661605166525987442582845687866210937500000000000 0.4007732606968184563278612131398404017090797424316406250000000000 0.5076539997373983315043233233154751360416412353515625000000000000 1.9806178845822794976072600547922775149345397949218750000000000000 1.9099028392287236144397866155486553907394409179687500000000000000 2.0513329299358353807747334940358996391296386718750000000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.4561484027370662497347097996680531650781631469726562500000000000 0.4026596488994466094268886990903411060571670532226562500000000000 0.5096371565746858900425309002457652240991592407226562500000000000 1.9817970928075907544041456276318058371543884277343750000000000000 1.9153426425190378523666367982514202594757080078125000000000000000 2.0482515430961436564416544570121914148330688476562500000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.4580843293110192226968990780733292922377586364746093750000000000 0.4045504748700893271617928803607355803251266479492187500000000000 0.5116181837519491182320052757859230041503906250000000000000000000 1.9829813606316661900308417898486368358135223388671875000000000000 1.9208100784845150155177861961419694125652313232421875000000000000 2.0451526427788175865885023085866123437881469726562500000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.4600214148019994842009339208743767812848091125488281250000000000 0.4064457278737758638698096547159366309642791748046875000000000000 0.5135971017302231045320581870328169316053390502929687500000000000 1.9841705280903478847420728925499133765697479248046875000000000000 1.9263047041573817530490941862808540463447570800781250000000000000 2.0420363520233140164350515988189727067947387695312500000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.4619596639160750695118906605785014107823371887207031250000000000 0.4083453956271094198449134182737907394766807556152343750000000000 0.5155739322050407746900191341410391032695770263671875000000000000 1.9853644336875462261815528108854778110980987548828125000000000000 1.9318260725099916097491359323612414300441741943359375000000000000 2.0389027948651010646585746144410222768783569335937500000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.4638990812008555453260782996949274092912673950195312500000000000 0.4102494642619883835621408252336550503969192504882812500000000000 0.5175486981397227070900157741561997681856155395507812500000000000 1.9865629143952454604971080698305740952491760253906250000000000000 1.9373737324190629660591866922914050519466400146484375000000000000 2.0357520963714277328904245223384350538253784179687500000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.4658396710439957622007511872652685269713401794433593750000000000 0.4121579182883958192284978849784238263964653015136718750000000000 0.5195214237995957606841557208099402487277984619140625000000000000 1.9877658056535034702960729191545397043228149414062500000000000000 1.9429472286291249449874385391012765467166900634765625000000000000 2.0325843826778817735601023741764947772026062011718750000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.4677814376716987743165532265265937894582748413085937500000000000 0.4140707405562395471143588565610116347670555114746093750000000000 0.5214921347871580570298988277500029653310775756835937500000000000 1.9889729413704428928610923321684822440147399902343750000000000000 1.9485461017152032603405586996814236044883728027343750000000000000 2.0293997810256825253816259646555408835411071777343750000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.4697243851472205911079527140827849507331848144531250000000000000 0.4159879122162598030776337054703617468476295471191406250000000000 0.5234608580781814346494229539530351758003234863281250000000000000 1.9901841539222688837185160082299262285232543945312500000000000000 1.9541698880452060826939941762248054146766662597656250000000000000 2.0261984197993316847430378402350470423698425292968750000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.4716685173693753174717357978806830942630767822265625000000000000 0.4179094126799567932017964722035685554146766662597656250000000000 0.5254276220587937862305238922999706119298934936523437500000000000 1.9913992741532440255980418442049995064735412597656250000000000000 1.9598181197413784282446158613311126828193664550781250000000000000 2.0229804285651096229514678270788863301277160644531250000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.4736138380710360751280063595913816243410110473632812500000000000 0.4198352195785184926002386873733485117554664611816406250000000000 0.5273924565635537131669252630672417581081390380859375000000000000 1.9926181313757163060529364884132519364356994628906250000000000000 1.9654903246407608996548788127256557345390319824218750000000000000 2.0197459381106717124509941641008481383323669433593750000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.4755603508176420857189725666103186085820198059082031250000000000 0.4217653087207886564158343389863148331642150878906250000000000000 0.5293553929144955150221107942343223839998245239257812500000000000 1.9938405533700929161966541869333013892173767089843750000000000000 1.9711860262553178024802491563605144619941711425781250000000000000 2.0164950804848680299130592175060883164405822753906250000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.4775080590057012575044836921733804047107696533203125000000000000 0.4236996540501958286029093869728967547416687011718750000000000000 0.5313164639612066864060579973738640546798706054687500000000000000 1.9950663663848566820036012359196320176124572753906250000000000000 1.9769047437304694270210347895044833421707153320312500000000000000 2.0132279890392439369861676823347806930541992187500000000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.4794569658612932161467767855356214568018913269042968750000000000 0.4256382276006800413625796863925643265247344970703125000000000000 0.5332757041219063909309738846786785870790481567382812500000000000 1.9962953951365660643091359816025942564010620117187500000000000000 1.9826459918052103947871955824666656553745269775390625000000000000 2.0099447984679219558756813057698309421539306640625000000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.4814070744385757216754484488774323835968971252441406250000000000 0.4275809994515950007709648161835502833127975463867187500000000000 0.5352331494255564425799320815713144838809967041015625000000000000 1.9975274628098509399620752446935512125492095947265625000000000000 1.9884092807675854963633810257306322455406188964843750000000000000 2.0066456448521163835607694636564701795578002929687500000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.4833583876182864225157231885532382875680923461914062500000000000 0.4295279376815658856081370231549954041838645935058593750000000000 0.5371888375550069039121581226936541497707366943359375000000000000 1.9987623910574041641297071691951714456081390380859375000000000000 1.9941941164127470198508262910763733088970184326171875000000000000 2.0033306657020610863639831222826614975929260253906250000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.4853109081062473850742833292315481230616569519042968750000000000 0.4314790083213331794986800105107249692082405090332031250000000000 0.5391428078911616461610378792101982980966567993164062500000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.4872646384374663686145368046709336340427398681640625000000000000 0.4334341753737507851873544950649375095963478088378906250000000000 0.5410951015011820075528703455347567796707153320312500000000000000 2.0012401311442915563532096712151542305946350097656250000000000000 1.9966735460628157738938170950859785079956054687500000000000000000 2.0058067162257673388126022473443299531936645507812500000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.4892195810361837371438298305292846634984016418457031250000000000 0.4353934015213826724810530777176609262824058532714843750000000000 0.5430457605509848573177578145987354218959808349609375000000000000 2.0024827161362810379330312571255490183830261230468750000000000000 1.9933713101480257101627557858591899275779724121093750000000000000 2.0115941221245363657033067283919081091880798339843750000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.4911757382759261436611097906279610469937324523925781250000000000 0.4373566488600754142979099015065003186464309692382812500000000000 0.5449948276917768730243096797494217753410339355468750000000000000 2.0037277080078577107258297473890706896781921386718750000000000000 1.9900935904088654648802503288607113063335418701171875000000000000 2.0173618256068501786160140909487381577491760253906250000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.4931331124836049184523290023207664489746093750000000000000000000 0.4393238789648623576766794940340332686901092529296875000000000000 0.5469423460023474792279785106074996292591094970703125000000000000 2.0049750582589820346868236811133101582527160644531250000000000000 1.9868406798586399908401745051378384232521057128906250000000000000 2.0231094366593240785334728570887818932533264160156250000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.4950917059380200990759135493135545402765274047851562500000000000 0.4412950528886299683684057981736259534955024719238281250000000000 0.5488883589874101742722700691956561058759689331054687500000000000 2.0062247168576856637400851468555629253387451171875000000000000000 1.9836128664072452121303058447665534913539886474609375000000000000 2.0288365673081258933052595239132642745971679687500000000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.4970515208683643493259296519681811332702636718750000000000000000 0.4432701311609629213350558529782574623823165893554687500000000000 0.5508329105757657773168034509581048041582107543945312500000000000 2.0074766322400723339569594827480614185333251953125000000000000000 1.9804104328968481496531239827163517475128173828125000000000000000 2.0345428315832965182607949827797710895538330078125000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.4990125594527269337064012688642833381891250610351562500000000000 0.4452490737871707682238309189415303990244865417480468750000000000 0.5527760451182830436778203875292092561721801757812500000000000000 2.0087307513103165312884357263101264834403991699218750000000000000 1.9772336571367392643594484979985281825065612792968750000000000000 2.0402278454838937982174229546217247843742370605468750000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.5009748238165977474167789296188857406377792358398437500000000000 0.4472318402475015108876732483622618019580841064453125000000000000 0.5547178073856939839458846108755096793174743652343750000000000000 2.0099870194406643797435663145733997225761413574218750000000000000 1.9740828119373856619489515651366673409938812255859375000000000000 2.0458912269439428754935761389788240194320678710937500000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.5029383160313712908262573364481795579195022583007812500000000000 0.4492183894965449120206812949618324637413024902343750000000000000 0.5566582425661976696318333779345266520977020263671875000000000000 2.0112453804714336413894670840818434953689575195312500000000000000 1.9709581651436935967325325691490434110164642333984375000000000000 2.0515325957991739080910065240459516644477844238281250000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.5049030381128505329257905032136477530002593994140625000000000000 0.4512086799628314826016151073417859151959419250488281250000000000 0.5585973962628695277388146678276825696229934692382812500000000000 2.0125057767110128281728975707665085792541503906250000000000000000 1.9678599796675027011616521122050471603870391845703125000000000000 2.0571515737545231772287479543592780828475952148437500000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.5068689920197509968247118194994982331991195678710937500000000000 0.4532026695486324752160101070330711081624031066894531250000000000 0.5605353144908695739445647632237523794174194335937500000000000000 2.0137681489358620900986807100707665085792541503906250000000000000 1.9647885135193288164145997143350541591644287109375000000000000000 2.0627477843523953637827617058064788579940795898437500000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.5088361796522047342250516521744430065155029296875000000000000000 0.4552003156299659902828125268570147454738616943359375000000000000 0.5624720436744434781672907774918712675571441650390625000000000000 2.0150324363905132152297028369503095746040344238281250000000000000 1.9617440198393698569390153352287597954273223876953125000000000000 2.0683208529416563514757854136405512690544128417968750000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.5108046028502641888735524844378232955932617187500000000000000000 0.4572015750568159120348354917950928211212158203125000000000000000 0.5644076306437124657122694770805537700653076171875000000000000000 2.0162985767875687415084939857479184865951538085937500000000000000 1.9587267469277911402514291694387793540954589843750000000000000000 2.0738704066473463427655588020570576190948486328125000000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.5127742633924063930805914424126967787742614746093750000000000000 0.4592064041535705021246371870802249759435653686523437500000000000 0.5663421226312422840365456977451685816049575805664062500000000000 2.0175665063077032890248574403813108801841735839843750000000000000 1.9557369382743066132945841673063114285469055175781250000000000000 2.0793960743410999647551307134563103318214416503906250000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.5147451629940367201498929716763086616992950439453125000000000000 0.4612147587196867015713053206127369776368141174316406250000000000 0.5682755672683867942396318539977073669433593750000000000000000000 2.0188361595996626718374500342179089784622192382812500000000000000 1.9527748325870708523410712587065063416957855224609375000000000000 2.0848974866122547133784337347606196999549865722656250000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.5167173033059928588528464388218708336353302001953125000000000000 0.4632265940305888562988911871798336505889892578125000000000000000 0.5702080125813968614068016904639080166816711425781250000000000000 2.0201074697802638979737821500748395919799804687500000000000000000 1.9498406638208927166289186061476357281208038330078125000000000000 2.0903742757396353013632506190333515405654907226562500000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.5186906859130491209697311205673031508922576904296875000000000000 0.4652418648388094157830607855430571362376213073730468750000000000 0.5721395069872888816675526868493761867284774780273437500000000000 2.0213803684343956135194275702815502882003784179687500000000000000 1.9469346612047919720112076902296394109725952148437500000000000000 2.0958260756639992550276474503334611654281616210937500000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.5206653123324199716748239552543964236974716186523437500000000000 0.4672605253753787657444718206534162163734436035156250000000000000 0.5740700992894611776051760898553766310214996337890625000000000000 2.0226547856150172144396037765545770525932312011718750000000000000 1.9440570492689046577794442782760597765445709228515625000000000000 2.1012525219611299931443681998644024133682250976562500000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.5226411840122642260553220694418996572494506835937500000000000000 0.4692825293514747420076105299813207238912582397460937500000000000 0.5759998386730537101030336089024785906076431274414062500000000000 2.0239306498431606229360113502480089664459228515625000000000000000 1.9412080478707565145413127538631670176982879638671875000000000000 2.1066532518155645092861050216015428304672241210937500000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.5246183023301890235856603794672992080450057983398437500000000000 0.4713078299603400966866217913775471970438957214355468750000000000 0.5779287747000378949735477362992241978645324707031250000000000000 2.0252078881079276229115748719777911901473999023437500000000000000 1.9383878722209122447139861833420582115650177001953125000000000000 2.1120279039949427790645586355822160840034484863281250000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.5265966685917539136241316555242519825696945190429687500000000000 0.4733363798794766319488758199440781027078628540039062500000000000 0.5798569573040311952993874911044258624315261840820312500000000000 2.0264864258664929685949118720600381493568420410156250000000000000 1.9355967329080192573798058219836093485355377197265625000000000000 2.1173761188249664577654129971051588654518127441406250000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.5285762840289744968202967356774024665355682373046875000000000000 0.4753681312731272701199713992536999285221099853515625000000000000 0.5817844367848217235206220721011050045490264892578125000000000000 2.0277661870441017200050737301353365182876586914062500000000000000 1.9328348359232498943072187103098258376121520996093750000000000000 2.1226975381649535457029287499608471989631652832031250000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.5305571497988268436785119774867780506610870361328125000000000000 0.4774030357950557190704898857802618294954299926757812500000000000 0.5837112638025979682865340691932942718267440795898437500000000000 2.0290470940340705752191752253565937280654907226562500000000000000 1.9301023826841614550176018383353948593139648437500000000000000000 2.1279918053839796954207486123777925968170166015625000000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.5325392669817510249430370095069520175457000732421875000000000000 0.4794410445916339469363265379797667264938354492187500000000000000 0.5856374893718681029497474810341373085975646972656250000000000000 2.0303290676977874262831846863264217972755432128906250000000000000 1.9273995700579813483699354037526063621044158935546875000000000000 2.1332585653375932821518290438689291477203369140625000000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.5345226365801553081169572578801307827234268188476562500000000000 0.4814821083052495120924163529707584530115127563476562500000000000 0.5875631648550611041414981627895031124353408813476562500000000000 2.0316120273647118033011338411597535014152526855468750000000000000 1.9247265903843300272058058908442035317420959472656250000000000000 2.1384974643450935793964617914753034710884094238281250000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.5365072595169202429588040104135870933532714843750000000000000000 0.4835261770780430734539834247698308899998664855957031250000000000 0.5894883419557974679747758273151703178882598876953125000000000000 2.0328958908323748744351178174838423728942871093750000000000000000 1.9220836314973901437497261213138699531555175781250000000000000000 2.1437081501673596051205095136538147926330566406250000000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.5384931366339025249345695556257851421833038330078125000000000000 0.4855732005559882380474334695463767275214195251464843750000000000 0.5914130727118167563105544104473665356636047363281250000000000000 2.0341805743663785577268754423130303621292114257812500000000000000 1.9194708767475350263964628538815304636955261230468750000000000000 2.1488902719852220890572880307445302605628967285156250000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.5404802686904388586697223217925056815147399902343750000000000000 0.4876231278933259027930091633606934919953346252441406250000000000 0.5933374094875518700575867114821448922157287597656250000000000000 2.0354659927003968533654187922365963459014892578125000000000000000 1.9168885050224249155803590838331729173660278320312500000000000000 2.1540434803783687911504785006400197744369506835937500000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.5424686563618501544681294035399332642555236816406250000000000000 0.4896759077573648588632693190447753295302391052246093750000000000 0.5952614049663355055841407192929182201623916625976562500000000000 2.0367520590361745114194036432309076189994812011718750000000000000 1.9143366907675827270907120691845193505287170410156250000000000000 2.1591674273047662957480952172772958874702453613281250000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.5444583002379452807417692383751273155212402343750000000000000000 0.4917314883336618147602337103307945653796195983886718750000000000 0.5971851121422286912121535351616330444812774658203125000000000000 2.0380386850435279200155491707846522331237792968750000000000000000 1.9118156040064548939483302092412486672401428222656250000000000000 2.1642617660806009460827681323280557990074157714843750000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.5464492008215251495073516707634553313255310058593750000000000000 0.4937898173315934391425230387540068477392196655273437500000000000 0.5991085843114568598721803027729038149118423461914062500000000000 2.0393257808603451053386379498988389968872070312500000000000000000 1.9093254103599726079210086027160286903381347656250000000000000000 2.1693261513607176027562672970816493034362792968750000000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.5484413585268868018829380162060260772705078125000000000000000000 0.4958508419903334130118821576616028323769569396972656250000000000 0.6010318750634401352428426434926223009824752807617187500000000000 2.0406132550925848434530962549615651369094848632812500000000000000 1.9068662710656147929455528355902060866355895996093750000000000000 2.1743602391195548939606396743329241871833801269531250000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.5504347736783272715399562002858147025108337402343750000000000000 0.4979145090852481470022894427529536187648773193359375000000000000 0.6029550382714063960776229578186757862567901611328125000000000000 2.0419010148142779925706236099358648061752319335937500000000000000 1.9044383429959896858463253010995686054229736328125000000000000000 2.1793636866325662992949219187721610069274902343750000000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.5524294465086473371329134351981338113546371459960937500000000000 0.4999807649347238758252842671936377882957458496093750000000000000 0.6048781280825707984405426032026298344135284423828125000000000000 2.0431889655675261607825632381718605756759643554687500000000000000 1.9020417786769361345733386770007200539112091064453125000000000000 2.1843361524581159649471828743116930127143859863281250000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.5544253771576560518852261338906828314065933227539062500000000000 0.5020495554074404509492524084635078907012939453125000000000000000 0.6068011989078716528211998593178577721118927001953125000000000000 2.0444770113625030383275316125946119427680969238281250000000000000 1.8996767263051592689038216121844016015529632568359375000000000000 2.1892772964198465857066366879735141992568969726562500000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.5564225656706740519297227365314029157161712646484375000000000000 0.5041208259301033223209742573089897632598876953125000000000000000 0.6087243054112447815384712157538160681724548339843750000000000000 2.0457650546774526212345790554536506533622741699218750000000000000 1.8973433297654016538302812477922998368740081787109375000000000000 2.1941867795895033665942719380836933851242065429687500000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.5584210119970381969167760871641803532838821411132812500000000000 0.5061945214956502514525027436320669949054718017578125000000000000 0.6106475024984261423810494306962937116622924804687500000000000000 2.0470529964586914317692389886360615491867065429687500000000000000 1.8950417286471659128466171750915236771106719970703125000000000000 2.1990642642702167286472558771492913365364074707031250000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.5604207159886049893771087226923555135726928710937500000000000000 0.5082705866719442466816758496861439198255538940429687500000000000 0.6125708453052657320725415956985671073198318481445312500000000000 2.0483407361206067420766885334160178899765014648437500000000000000 1.8927720582609879329538671299815177917480468750000000000000000000 2.2039094139802255511995099368505179882049560546875000000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.5624216773982548822630178619874641299247741699218750000000000000 0.5103489656109686523066670815751422196626663208007812500000000000 0.6144943891855411122193686423997860401868820190429687500000000000 2.0496281715456570182709583605173975229263305664062500000000000000 1.8905344496542735299726700759492814540863037109375000000000000000 2.2087218934370405065692466450855135917663574218750000000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.5644238958783961424003905449353624135255813598632812500000000000 0.5124296020585378252931718634499702602624893188476562500000000000 0.6164181896982544595076092264207545667886734008789062500000000000 2.0509151990843728086133523902390152215957641601562500000000000000 1.8883290296267052355005944264121353626251220703125000000000000000 2.2135013685420403817261103540658950805664062500000000000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.5664273709794689359853236965136602520942687988281250000000000000 0.5145124393645362781413155062182340770959854125976562500000000000 0.6183423025944015938293318868090864270925521850585937500000000000 2.0522017135553558553340280923293903470039367675781250000000000000 1.8861559207452220920941954318550415337085723876953125000000000000 2.2182475063654898406184656778350472450256347656250000000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.5684321021484489699915343408065382391214370727539062500000000000 0.5165974204937026081907447405683342367410659790039062500000000000 0.6202667838031953317923239410447422415018081665039062500000000000 2.0534876082452786505427866359241306781768798828125000000000000000 1.8840152413585831148168381332652643322944641113281250000000000000 2.2229599751319741862687351385829970240592956542968750000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.5704380887273519107338870526291429996490478515625000000000000000 0.5186844880369692045718466033576987683773040771484375000000000000 0.6221916894177346168959275019005872309207916259765625000000000000 2.0547727749088853244074925896711647510528564453125000000000000000 1.8819071056115208584458287077723070979118347167968750000000000000 2.2276384442062497903691564715700224041938781738281250000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.5724453299517370252758041715424042195081710815429687500000000000 0.5207735842233734979700443545880261808633804321289062500000000000 0.6241170756801005525815639884967822581529617309570312500000000000 2.0560571037689920892432837717933580279350280761718750000000000000 1.8798316234584888650971379320253618061542510986328125000000000000 2.2322825840794950913448246865300461649894714355468750000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.5744538249492113779481883284461218863725662231445312500000000000 0.5228646509325530766787437642051372677087783813476562500000000000 0.6260429989658696792176328926871065050363540649414062500000000000 2.0573404835164854631557318498380482196807861328125000000000000000 1.8777889006770100976950743643101304769515991210937500000000000000 2.2368920663559608286163893353659659624099731445312500000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.5764635727379336938014375846250914037227630615234375000000000000 0.5249576297078369924165031079610344022512435913085937500000000000 0.6279695157680303951863720612891484051942825317382812500000000000 2.0586228013103240463976817409275099635124206542968750000000000000 1.8757790388806339088034746964694932103157043457031250000000000000 2.2414665637400141839918887853855267167091369628906250000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.5784745722251183330797630333108827471733093261718750000000000000 0.5270524617699480218746543869201559573411941528320312500000000000 0.6298966826802886442848716797016095370054244995117187500000000000 2.0599039427775380772800417616963386535644531250000000000000000000 1.8738021355315048754874851510976441204547882080078125000000000000 2.2460057500235715011172032973263412714004516601562500000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.5804868222055393767178088637592736631631851196289062500000000000 0.5291490880313254319133875469560734927654266357421875000000000000 0.6318245563797533215222301805624738335609436035156250000000000000 2.0611837920132280999041540781036019325256347656250000000000000000 1.8718582839525492733656619748217053711414337158203125000000000000 2.2505093000739071484872511064168065786361694335937500000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.5825003213600343787703650377807207405567169189453125000000000000 0.5312474491110819041495005876640789210796356201171875000000000000 0.6337531936089868533912294878973625600337982177734375000000000000 2.0624622315805671846078439557459205389022827148437500000000000000 1.8699475733392889598150077290483750402927398681640625000000000000 2.2549768898218451873560752574121579527854919433593750000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.5845150682540085629312898163334466516971588134765625000000000000 0.5333474853506054991214568872237578034400939941406250000000000000 0.6356826511574116267411227454431354999542236328125000000000000000 2.0637391425107987075193705095443874597549438476562500000000000000 1.8680700887712800017936842777999117970466613769531250000000000000 2.2594081962503174132450567412888631224632263183593750000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.5865310613359386859855248985695652663707733154296875000000000000 0.5354491368298159859051565945264883339405059814453125000000000000 0.6376129858420613860658932026126421988010406494140625000000000000 2.0650144043032385710034759540576487779617309570312500000000000000 1.8662259112231891489130930494866333901882171630859375000000000000 2.2638028973832877710492539335973560810089111328125000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.5885482989358771233057154859125148504972457885742187500000000000 0.5375523433840873055444831152271945029497146606445312500000000000 0.6395442544876669410669478565978351980447769165039062500000000000 2.0662878949252729832153363531688228249549865722656250000000000000 1.8644151175755065974470880973967723548412322998046875000000000000 2.2681606722750395910281895339721813797950744628906250000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.5905667792639556212819229585875291377305984497070312500000000000 0.5396570446218427186124699801439419388771057128906250000000000000 0.6414765139060685239513759370311163365840911865234375000000000000 2.0675594908123602344574010203359648585319519042968750000000000000 1.8626377806249048152409386602812446653842926025390625000000000000 2.2724812009998158757184683054219931364059448242187500000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.5925865004088894938405474022147245705127716064453125000000000000 0.5417631799428330729995195724768564105033874511718750000000000000 0.6434098208749459146815752319525927305221557617187500000000000000 2.0688290668680298090009728184668347239494323730468750000000000000 1.8608939690942454259214855483151040971279144287109375000000000000 2.2767641646418139700358551635872572660446166992187500000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.5946074603364814858963427468552254140377044677734375000000000000 0.5438706885571047422445190022699534893035888671875000000000000000 0.6453442321158582295481664914404973387718200683593750000000000000 2.0700964964638823850862081599188968539237976074218750000000000000 1.8591837476422379271667750799679197371006011962890625000000000000 2.2810092452855266209610363148385658860206604003906250000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.5966296568881258588490368310885969549417495727539062500000000000 0.5459795095046622304124639413203112781047821044921875000000000000 0.6472798042715894872856097208568826317787170410156250000000000000 2.0713616514395902790113268565619364380836486816406250000000000000 1.8575071768727573484625281707849353551864624023437500000000000000 2.2852161260064232095601255423389375209808349609375000000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.5986530877793122540353465410589706152677536010742187500000000000 0.5480895816758317717898307819268666207790374755859375000000000000 0.6492165938827927362808623001910746097564697265625000000000000000 2.0726244021028970010434022697154432535171508789062500000000000000 1.8558643133438226247022839743294753134250640869140625000000000000 2.2893844908619715994291254901327192783355712890625000000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6006777505981296672032954120368231087923049926757812500000000000 0.5502008438323297001559808450110722333192825317382812500000000000 0.6511546573639296342506099790625739842653274536132812500000000000 2.0738846172296176995075711602112278342247009277343750000000000000 1.8542552095762405706125264259753748774528503417968750000000000000 2.2935140248829948284026158944470807909965515136718750000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6027036428037705340088336924964096397161483764648437500000000000 0.5523132346290375860320409628911875188350677490234375000000000000 0.6530940509785034819856264221016317605972290039062500000000000000 2.0751421640636382726086139882681891322135925292968750000000000000 1.8526799140619194528056823401129804551601409912109375000000000000 2.2976044140653573144561505614547058939933776855468750000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6047307617250345934678534831618890166282653808593750000000000000 0.5544266926364850300856801368354354053735733032226562500000000000 0.6550348308135841568500268294883426278829574584960937500000000000 2.0763969083169167006985844636801630258560180664062500000000000000 1.8511384712718570444422994114574976265430450439453125000000000000 2.3016553453619765789994744409341365098953247070312500000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6067591045588329734528088010847568511962890625000000000000000000 0.5565411563640415559817142820975277572870254516601562500000000000 0.6569770527536243909239033200719859451055526733398437500000000000 2.0776487141694821580983898456906899809837341308593750000000000000 1.8496309216638042727254287456162273883819580078125000000000000000 2.3056665066751600434713509457651525735855102539062500000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6087886683686919431224282561743166297674179077148437500000000000 0.5586565642838128287195331722614355385303497314453125000000000000 0.6589207724535710575253233400871977210044860839843750000000000000 2.0788974442694350130977909429930150508880615234375000000000000000 1.8481573016896097882977301196660846471786499023437500000000000000 2.3096375868492602378978517663199454545974731445312500000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6108194500832572204629400403064209967851638793945312500000000000 0.5607728548552407543681397328327875584363937377929687500000000000 0.6608660453112736865577403477800544351339340209960937500000000000 2.0801429597329468279554021137300878763198852539062500000000000000 1.8467176438022483431211639981484040617942810058593750000000000000 2.3135682756636453127896402293117716908454895019531250000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6128514464947976136954821413382887840270996093750000000000000000 0.5628899665503999116822342330124229192733764648437500000000000000 0.6628129264391953157087300496641546487808227539062500000000000000 2.0813851201442612470771109656197950243949890136718750000000000000 1.8453119764625387499989983552950434386730194091796875000000000000 2.3174582638259835221106186509132385253906250000000000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6148846542577093288173273322172462940216064453125000000000000000 0.5650078378799842093727079372911248356103897094726562500000000000 0.6647614706354344482619467271433677524328231811523437500000000000 2.0826237835556926647484488057671114802360534667968750000000000000 1.8439403241455492032940810531727038323879241943359375000000000000 2.3213072429658359041582116333302110433578491210937500000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6169190698870196110092933849955443292856216430664062500000000000 0.5671264074199744431581393655505962669849395751953125000000000000 0.6667117323540647788604474044404923915863037109375000000000000000 2.0838588064876271133130103407893329858779907226562500000000000000 1.8426027073466977324045501518412493169307708740234375000000000000 2.3251149056285562721768656047061085700988769531250000000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6189546897568909411546655974234454333782196044921875000000000000 0.5692456138389755393447444475896190851926803588867187500000000000 0.6686637656748063429645867472572717815637588500976562500000000000 2.0850900439285218190832438267534598708152770996093750000000000000 1.8412991425875497863984264768077991902828216552734375000000000000 2.3288809452694940738126661017304286360740661621093750000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6209915100991250103135143945110030472278594970703125000000000000 0.5713653959262117165707195454160682857036590576171875000000000000 0.6706176242720383040563092436059378087520599365234375000000000000 2.0863173493349056464296609192388132214546203613281250000000000000 1.8400296424213147261639278440270572900772094726562500000000000000 2.3326050562484965666953939944505691528320312500000000000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6230295270016665831747104675741866230964660644531250000000000000 0.5734856926201613580573734907375182956457138061523437500000000000 0.6725733613831718082920474444108549505472183227539062500000000000 2.0875405746313786536916268232744187116622924804687500000000000000 1.8387942154380443326999738928861916065216064453125000000000000000 2.3362869338247129746832797536626458168029785156250000000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6250687364071074725302423757966607809066772460937500000000000000 0.5756064430378174945346358981623779982328414916992187500000000000 0.6745310297763974505258488534309435635805130004882812500000000000 2.0887595702106125372665701434016227722167968750000000000000000000 1.8375928662695371063051652527065016329288482666015625000000000000 2.3399262741516877461833701090654358267784118652343750000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6271091341111907357941390728228725492954254150390625000000000000 0.5777275865045520264473566385277081280946731567382812500000000000 0.6764906817178294451409215071180369704961776733398437500000000000 2.0899741849333501875207730336114764213562011718750000000000000000 1.8364255955939483566652370427618734538555145263671875000000000000 2.3435227742727517963317040994297713041305541992187500000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6291507157613143164098801207728683948516845703125000000000000000 0.5798490625845611479149965816759504377841949462890625000000000000 0.6784523689380674849047636598697863519191741943359375000000000000 2.0911842661284052447001613472821190953254699707031250000000000000 1.8352924001401120790433196816593408584594726562500000000000000000 2.3470761321166984103570030129048973321914672851562500000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6311934768550353513916206793510355055332183837890625000000000000 0.5819708111118696569619146430341061204671859741210937500000000000 0.6804161425982010458213267156679648905992507934570312500000000000 2.0923896595926638752871440374292433261871337890625000000000000000 1.8341932726915739504391922309878282248973846435546875000000000000 2.3505860464937540221797007689019665122032165527343750000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6332374127385738127316017198609188199043273925781250000000000000 0.5840927722218649531527034923783503472805023193359375000000000000 0.6823820532552826723104999473434872925281524658203125000000000000 2.0935902095910829956437737564556300640106201171875000000000000000 1.8331282020903403306988366239238530397415161132812500000000000000 2.3540522170918256605887108889874070882797241210937500000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6352825186053168149413750143139623105525970458984375000000000000 0.5862148863833315237670262831670697778463363647460937500000000000 0.6843501508273021061157237454608548432588577270507812500000000000 2.0947857588566907161009567062137648463249206542968750000000000000 1.8320971732403406040390336784184910356998443603515625000000000000 2.3574743444730410502074846590403467416763305664062500000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6373287894943223674815158119599800556898117065429687500000000000 0.5883370944309553873807772106374613940715789794921875000000000000 0.6863204845576893475822544132824987173080444335937500000000000000 2.0959761485905872291368723381310701370239257812500000000000000000 1.8311001671106126309496175963431596755981445312500000000000000000 2.3608521300705618273241270799189805984497070312500000000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6393762202888233492359404408489353954792022705078125000000000000 0.5904593375982617464714508059842046350240707397460937500000000000 0.6882931029793849520004300757136661559343338012695312500000000000 2.0971612184619434771093438030220568180084228515625000000000000000 1.8301371607382050932244510477175936102867126464843750000000000000 2.3641852761856818609942365583265200257301330566406250000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6414248057147317050308288344240281730890274047851562500000000000 0.5925815575509510990670491992204915732145309448242187500000000000 0.6902680538785123109946084696275647729635238647460937500000000000 2.0983408066080015963450478011509403586387634277343750000000000000 1.8292081272308045036822932161157950758934020996093750000000000000 2.3674734859851986890078023861860856413841247558593750000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6434745403391420870420347455365117639303207397460937500000000000 0.5947036964205909548297768196789547801017761230468750000000000000 0.6922453842576932192542926713940687477588653564453125000000000000 2.0995147496340758053179342823568731546401977539062500000000000000 1.8283130357690855483099312550621107220649719238281250000000000000 2.3707164634990660623259373096516355872154235839843750000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6455254185688361623363107355544343590736389160156250000000000000 0.5968256968386244087909631161892320960760116577148437500000000000 0.6942251402990479158816583549196366220712661743164062500000000000 2.1006828826135515164708067459287121891975402832031250000000000000 1.8274518516087896458088835061062127351760864257812500000000000000 2.3739139136183133871327299857512116432189941406250000000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6475774346487863653010208508931100368499755859375000000000000000 0.5989475019706487213255741153261624276638031005859375000000000000 0.6962073673269240092764675864600576460361480712890625000000000000 2.1018450390878853362153222406050190329551696777343750000000000000 1.8266245360825272836535759779508225619792938232421875000000000000 2.3770655420932436108216734282905235886573791503906250000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6496305826606599831407606870925519615411758422851562500000000000 0.6010690555509166088654637860599905252456665039062500000000000000 0.6981921097704033574160575881251133978366851806640625000000000000 2.1030010510666050649319913645740598440170288085937500000000000000 1.8258310466013123463113743127905763685703277587890625000000000000 2.3801710555318980055972133413888514041900634765625000000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6516848565213230193293725278635974973440170288085937500000000000 0.6031903019170119506497940164990723133087158203125000000000000000 0.7001794111256340880089510392281226813793182373046875000000000000 2.1041507490273101410593881155364215373992919921875000000000000000 1.8250713366558264372230269145802594721317291259765625000000000000 2.3832301613987940669403542415238916873931884765625000000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6537402499813443901288678716809954494237899780273437500000000000 0.6053111860446463987628362701798323541879653930664062500000000000 0.7021693139180423814948994731821585446596145629882812500000000000 2.1052939619156711970049400406423956155776977539062500000000000000 1.8243453558174149709003586394828744232654571533203125000000000000 2.3862425680139276451541263668332248926162719726562500000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6557967566234995659968376457982230931520462036132812500000000000 0.6074316535825241558654852269683033227920532226562500000000000000 0.7041618596644749761281900646281428635120391845703125000000000000 2.1064305171454305032341380865545943379402160644531250000000000000 1.8236530497388163674088445986853912472724914550781250000000000000 2.3892079845520446390594315744237974286079406738281250000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6578543698612749901499796578718814998865127563476562500000000000 0.6095516508872170780009014379174914211034774780273437500000000000 0.7061570888353329022990578778262715786695480346679687500000000000 2.1075602405984015241813267493853345513343811035156250000000000000 1.8229943601546256815026936237700283527374267578125000000000000000 2.3921261210421773668599598750006407499313354492187500000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6599130829373714979269038849452044814825057983398437500000000000 0.6116711250579920378100950983935035765171051025390625000000000000 0.7081550408167509580437126714969053864479064941406250000000000000 2.1086829566244693623389139247592538595199584960937500000000000000 1.8223692248814926664124413946410641074180603027343750000000000000 2.3949966883674460582653864548774436116218566894531250000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6619728889222088463739623875881079584360122680664062500000000000 0.6137900239715312622479359561111778020858764648437500000000000000 0.7101557538728864304999888190650381147861480712890625000000000000 2.1097984880415903141681610577506944537162780761718750000000000000 1.8217775778180589352217566556646488606929779052734375000000000000 2.3978193982651219151591703848680481314659118652343750000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6640337807124293556526595239120069891214370727539062500000000000 0.6159082963164813628864635575155261904001235961914062500000000000 0.7121592651083773484188554903084877878427505493164062500000000000 2.1109066561357918700991831428837031126022338867187500000000000000 1.8212193489446288907629423192702233791351318359375000000000000000 2.4005939633269548494354239664971828460693359375000000000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6660957510294018835139695511315949261188507080078125000000000000 0.6180258916277678871153966611018404364585876464843750000000000000 0.7141656104310358799125424411613494157791137695312500000000000000 2.1120072806611731586201585741946473717689514160156250000000000000 1.8206944643225815294584890580154024064540863037109375000000000000 2.4033200969997650098264330154052004218101501464843750000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6681587924177260218172591521579306572675704956054687500000000000 0.6201427603206119965051357212360017001628875732421875000000000000 0.7161748245148400471293825830798596143722534179687500000000000000 2.1131001798399045021881192951695993542671203613281250000000000000 1.8202028460935200104842124346760101616382598876953125000000000000 2.4059975135862892159366310806944966316223144531250000000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6702228972437358489600001121289096772670745849609375000000000000 0.6222588537241785511255898200033698230981826782226562500000000000 0.7181869407632931467944104042544495314359664916992187500000000000 2.1141851703622278613181606488069519400596618652343750000000000000 1.8197444124781620988784425207995809614658355712890625000000000000 2.4086259282462938458024837018456310033798217773437500000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6722880576940041263966918450023513287305831909179687500000000000 0.6243741241147915399523071755538694560527801513671875000000000000 0.7202019912732167128410765144508332014083862304687500000000000000 2.1152620673864563904942315275548025965690612792968750000000000000 1.8193190777749681519281921282527036964893341064453125000000000000 2.4112050569979444070156660018255934119224548339843750000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6743542657738459400462716075708158314228057861328125000000000000 0.6264885247486462471755430669873021543025970458984375000000000000 0.7222200067990456329170001481543295085430145263671875000000000000 2.1163306845389744381691343733109533786773681640625000000000000000 1.8189267523585128660812415546388365328311920166015625000000000000 2.4137346167194357882124222669517621397972106933593750000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6764215133058230078333394885703455656766891479492187500000000000 0.6286020098939486544509236409794539213180541992187500000000000000 0.7242410167176973612157553361612372100353240966796875000000000000 2.1173908339142379908537350274855270981788635253906250000000000000 1.8185673426775963434920413419604301452636718750000000000000000000 2.4162143251508796382154287130106240510940551757812500000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6784897919282475431401735477265901863574981689453125000000000000 0.6307145348624136893533886905061081051826477050781250000000000000 0.7262650489940813969269584049470722675323486328125000000000000000 2.1184423260747742290277528809383511543273925781250000000000000000 1.8182407512530973647812970739323645830154418945312500000000000000 2.4186439008964510932742086879443377256393432617187500000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6805590930936861182587449548009317368268966674804687500000000000 0.6328260560400502665601152330054901540279388427734375000000000000 0.7282921301473219699573746765963733196258544921875000000000000000 2.1194849700511819712289707240415737032890319824218750000000000000 1.8179468766755686459646312869153916835784912109375000000000000000 2.4210230634267952964933101611677557229995727539062500000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6826294080674638609096405161835718899965286254882812500000000000 0.6349365309171648430464074408519081771373748779296875000000000000 0.7303222852177628787728735915152356028556823730468750000000000000 2.1205185733421312299640248966170474886894226074218750000000000000 1.8176856136025740795503224944695830345153808593750000000000000000 2.4233515330816883803777272987645119428634643554687500000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6847007279261682066717753514240030199289321899414062500000000000 0.6370459181175129881324892267002724111080169677734375000000000000 0.7323555377348234252110614761477336287498474121093750000000000000 2.1215429419143636557976151379989460110664367675781250000000000000 1.8174568527557666275384917753399349749088287353515625000000000000 2.4256290310729604620121335756266489624977111816406250000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6867730435561530955013154198240954428911209106445312500000000000 0.6391541774265296904644628739333711564540863037109375000000000000 0.7343919096857765005381679657148197293281555175781250000000000000 2.1225578802026920932632947369711473584175109863281250000000000000 1.8172604809177117513030452755629085004329681396484375000000000000 2.4278552794876722131789392733480781316757202148437500000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6888463456520426131390877344529144465923309326171875000000000000 0.6412612698185702342357217276003211736679077148437500000000000000 0.7364314214855149920424537413055077195167541503906250000000000000 2.1235631911100005808634705317672342061996459960937500000000000000 1.8170963809284479406613854735041968524456024169921875000000000000 2.4300300012915529990209506649989634752273559570312500000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6909206247152354096741078137711156159639358520507812500000000000 0.6433671574830954753565492865163832902908325195312500000000000000 0.7384740919473753439916663410258479416370391845703125000000000000 2.1245586760072443510694029100704938173294067382812500000000000000 1.8169644316817956664067423844244331121444702148437500000000000000 2.4321529203326930357320634357165545225143432617187500000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.6929958710524083409509898956457618623971939086914062500000000000 0.6454718038497341270343099495221395045518875122070312500000000000 0.7405199382550825548676698417693842202425003051757812500000000000 2.1255441347334507184996255091391503810882568359375000000000000000 1.8168645081214023218052489028195850551128387451171875000000000000 2.4342237613454988931493971904274076223373413085937500000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.6950720747740205540665670014277566224336624145507812500000000000 0.6475751736121583279626179319166112691164016723632812500000000000 0.7425689759358827801705160709389019757509231567382812500000000000 2.1265193655957177476523156656185165047645568847656250000000000000 1.8167964812365340332434016090701334178447723388671875000000000000 2.4362422499549016841058346471982076764106750488281250000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.6971492257928172397996036124823149293661117553710937500000000000 0.6496772327507117639200373560015577822923660278320312500000000000 0.7446212188349227156791698689630720764398574829101562500000000000 2.1274841653692155851729239657288417220115661621093750000000000000 1.8167602180576016834834263136144727468490600585937500000000000000 2.4382081126808294868624216178432106971740722656250000000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.6992273138223344952635329718759749084711074829101562500000000000 0.6517779485537290584673542070959229022264480590820312500000000000 0.7466766790909399320597117366560269147157669067382812500000000000 2.1284383292971851275865446950774639844894409179687500000000000000 1.8167555816514382449611275660572573542594909667968750000000000000 2.4401210769429320102119618240976706147193908691406250000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.7013063283754018550908426732348743826150894165039062500000000000 0.6538772896374874799008125592081341892480850219726562500000000000 0.7487353671133162302808727872616145759820938110351562500000000000 2.1293816510909389094763355387840420007705688476562500000000000000 1.8167824311163038863981000758940353989601135253906250000000000000 2.4419808710655739325545710016740486025810241699218750000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.7033862587626475981750218124943785369396209716796875000000000000 0.6559752259647410044252069383219350129365921020507812500000000000 0.7507972915605541919248366866668220609426498413085937500000000000 2.1303139229298606593943077314179390668869018554687500000000000000 1.8168406215766415012780043980455957353115081787109375000000000000 2.4437872242830795954660061397589743137359619140625000000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.7054670940910018339664588893356267362833023071289062500000000000 0.6580717288617786708826429276086855679750442504882812500000000000 0.7528624593202249970502748510625679045915603637695312500000000000 2.1312349354614052998613260569982230663299560546875000000000000000 1.8169300041775651166631178057286888360977172851562500000000000000 2.4455398667452454830595343082677572965621948242187500000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.7075488232622009210359692588099278509616851806640625000000000000 0.6601667710339643724282154835236724466085433959960937500000000000 0.7549308754904374696437230340961832553148269653320312500000000000 2.1321444778010998355455285491188988089561462402343750000000000000 1.8170504260790907302691721270093694329261779785156250000000000000 2.4472385295231089408218849712284281849861145019531250000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.7096314349712913305268102703848853707313537597656250000000000000 0.6622603265797093463618239184143021702766418457031250000000000000 0.7570025433628733146917966223554685711860656738281250000000000000 2.1330423375325420209946969407610595226287841796875000000000000000 1.8172017304500995837912569186300970613956451416015625000000000000 2.4488829446149846802427418879233300685882568359375000000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.7117149177051337316513013320218306034803390502929687500000000000 0.6643523710028372830649345814890693873167037963867187500000000000 0.7590774644074301802376680825545918196439743041992187500000000000 2.1339283007074012488146763644181191921234130859375000000000000000 1.8173837564620440865326145285507664084434509277343750000000000000 2.4504728449527584110967382002854719758033752441406250000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.7137992597409067441205365867062937468290328979492187500000000000 0.6664428812233046395263613703718874603509902954101562500000000000 0.7611556382585088487147118030407000333070755004882812500000000000 2.1348021518454185496693753520958125591278076171875000000000000000 1.8175963392823837327938463204191066324710845947265625000000000000 2.4520079644084535885895093088038265705108642578125000000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.7158844491446111346633074390410911291837692260742187500000000000 0.6685318355862418515656031559046823531389236450195312500000000000 0.7632370627029804177610117221774999052286148071289062500000000000 2.1356636739344052600131362851243466138839721679687500000000000000 1.8178393100677583404944925860036164522171020507812500000000000000 2.4534880378010521795317799842450767755508422851562500000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.7179704737695735694558152317767962813377380371093750000000000000 0.6706192138692871340666101787064690142869949340820312500000000000 0.7653217336698600048450202848471235483884811401367187500000000000 2.1365126484302456866259944945340976119041442871093750000000000000 1.8181124959568983889823812205577269196510314941406250000000000000 2.4549128009035929842696077685104683041572570800781250000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.7200573212549508106405937724048271775245666503906250000000000000 0.6727049972881871120478081138571724295616149902343750000000000000 0.7674096452217145092333794309524819254875183105468750000000000000 2.1373488552568939979892093106172978878021240234375000000000000000 1.8184157200632578010868201090488582849502563476562500000000000000 2.4562819904505301948915985121857374906539916992187500000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.7221449790242334687562220096879173070192337036132812500000000000 0.6747891685006437434424242383101955056190490722656250000000000000 0.7695007895478231940700197810656391084194183349609375000000000000 2.1381720728063768888205231633037328720092773437500000000000000000 1.8187488014673882652516567759448662400245666503906250000000000000 2.4575953441453655123893895506625995039939880371093750000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.7242334342837503102785490227688569575548171997070312500000000000 0.6768717116083927676228881864517461508512496948242187500000000000 0.7715951569591078529342098590859677642583847045898437500000000000 2.1389820779387918037173221819102764129638671875000000000000000000 1.8191115552090351137337620457401499152183532714843750000000000000 2.4588526006685484937008823180804029107093811035156250000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.7263226740211718990281042351853102445602416992187500000000000000 0.6789526121575000239261044043814763426780700683593750000000000000 0.7736927358848437741301040659891441464424133300781250000000000000 2.1397786459823078253350558952661231160163879394531250000000000000 1.8195037922789665252309987408807501196861267089843750000000000000 2.4600534996856491254391130496514961123466491699218750000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.7284126850040146816667174789472483098506927490234375000000000000 0.6810318571368714213321027273195795714855194091796875000000000000 0.7757935128711579420013322305749170482158660888671875000000000000 2.1405615507331652302980273816501721739768981933593750000000000000 1.8199253196105245056202193154604174196720123291015625000000000000 2.4611977818558061770204403728712350130081176757812500000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.7305034537781450731941390586143825203180313110351562500000000000 0.6831094349749732286269932046707253903150558471679687500000000000 0.7778974725813169177612849125580396503210067749023437500000000000 2.1413305644556754891993932687910273671150207519531250000000000000 1.8203759400709045301880451006582006812095642089843750000000000000 2.4622851888404464482107414369238540530204772949218750000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.7325949666662833204000548903422895818948745727539062500000000000 0.6851853355347654606077867356361821293830871582031250000000000000 0.7800045977978011801923230450483970344066619873046875000000000000 2.1420854578822225988687932840548455715179443359375000000000000000 1.8208554524521558537486498607904650270938873291015625000000000000 2.4633154633122891219443317822879180312156677246093750000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.7346872097665073653161016409285366535186767578125000000000000000 0.6872595501068565759794637415325269103050231933593750000000000000 0.7821148694261581546527395403245463967323303222656250000000000000 2.1428260002132599737478813040070235729217529296875000000000000000 1.8213636514619029327377575100399553775787353515625000000000000000 2.4642883489646170147580050979740917682647705078125000000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.7367801689507571527570917169214226305484771728515625000000000000 0.6893320714008911442860494389606174081563949584960937500000000000 0.7842282665006231612281339948822278529405593872070312500000000000 2.1435519591173139986040041549131274223327636718750000000000000000 1.8219003277137881813274589148932136595249176025390625000000000000 2.4652035905208400379251543199643492698669433593750000000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.7388738298633382717284234786347951740026473999023437500000000000 0.6914028935351863580649478535633534193038940429687500000000000000 0.7863447661914901853918991037062369287014007568359375000000000000 2.1442631007309822521733622124884277582168579101562500000000000000 1.8224652677176278459114655561279505491256713867187500000000000000 2.4660609337443366584352588688489049673080444335937500000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.7409681779194261519450037667411379516124725341796875000000000000 0.6934720120246408159303541651752311736345291137695312500000000000 0.7884643438142114879596533683070447295904159545898437500000000000 2.1449591896589330630717995518352836370468139648437500000000000000 1.8230582538692869931651330261956900358200073242187500000000000000 2.4668601254485791329784660774748772382736206054687500000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.7430631983035699272832630413176957517862319946289062500000000000 0.6955394237669381141131452750414609909057617187500000000000000000 0.7905869728402017404533808075939305126667022705078125000000000000 2.1456399889739063979732236475683748722076416015625000000000000000 1.8236790644402636196730327355908229947090148925781250000000000000 2.4676009135075491762734145595459267497062683105468750000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.7451588759681964102554729834082536399364471435546875000000000000 0.6976051270270776649695676496776286512613296508789062500000000000 0.7927126249093151555413783171388786286115646362304687500000000000 2.1463052602167134175203955237520858645439147949218750000000000000 1.8243274735669881003730097290826961398124694824218750000000000000 2.4682830468664387346677813184214755892753601074218750000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.7472551956321141775063665591005701571702957153320312500000000000 0.6996691214202653830156464209721889346837997436523437500000000000 0.7948412698439629719970866972289513796567916870117187500000000000 2.1469547633962373645033494540257379412651062011718750000000000000 1.8250032512398237649620114098070189356803894042968750000000000000 2.4689062755526509640446874982444569468498229980468750000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.7493521417790174332651531585725024342536926269531250000000000000 0.7017314078932018750478505353385116904973983764648437500000000000 0.7969728756648329914824557818064931780099868774414062500000000000 2.1475882569894317875025535613531246781349182128906250000000000000 1.8257061632917783722263038725941441953182220458984375000000000000 2.4694703506870854248234081751434132456779479980468750000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.7514496986559899838198361976537853479385375976562500000000000000 0.7037919887038101007803447828337084501981735229492187500000000000 0.7991074086081698668593276124738622456789016723632812500000000000 2.1482054979413227613349590683355927467346191406250000000000000000 1.8264359713869171564226689952192828059196472167968750000000000000 2.4699750244957283662472491414519026875495910644531250000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.7535478502720092119915307193878106772899627685546875000000000000 0.7058508673994482451874432626937050372362136840820312500000000000 0.8012448331445701787956181760819163173437118530273437500000000000 2.1488062416650071106971608969615772366523742675781250000000000000 1.8271924330084745591307182621676474809646606445312500000000000000 2.4704200503215396622636035317555069923400878906250000000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.7556465803964502736533859206247143447399139404296875000000000000 0.7079080487936539878290886917966417968273162841796875000000000000 0.8033851119992465594776831494527868926525115966796875000000000000 2.1493902420416528542546075186692178249359130859375000000000000000 1.8279753014466639804425085458206012845039367675781250000000000000 2.4708051826366417280667064915178343653678894042968750000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.7577458725575897391379953660361934453248977661132812500000000000 0.7099635389414742370206568011781200766563415527343750000000000000 0.8055282061737052412553339308942668139934539794921875000000000000 2.1499572514204996487308108044089749455451965332031250000000000000 1.8287843257861828849542007446871139109134674072265625000000000000 2.4711301770548161904628159390995278954505920410156250000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.7598457100411096787340170521929394453763961791992187500000000000 0.7120173451134321762623358154087327420711517333984375000000000000 0.8076740749687871812056982889771461486816406250000000000000000000 2.1505070206188587889073460246436297893524169921875000000000000000 1.8296192508934070453108233778038993477821350097656250000000000000 2.4713947903443105325038686714833602309226989746093750000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.7619460758886018592050959341577254235744476318359375000000000000 0.7140694757681903537260836856148671358823776245117187500000000000 0.8098226760090133646841081827005837112665176391601562500000000000 2.1510392989221123194454321492230519652366638183593750000000000000 1.8304798174032739233041411353042349219322204589843750000000000000 2.4715987804409507155867231631418690085411071777343750000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.7640469528960713851972741395002231001853942871093750000000000000 0.7161199405239675463974435842828825116157531738281250000000000000 0.8119739652681752239971046947175636887550354003906250000000000000 2.1515538340837143671535613975720480084419250488281250000000000000 1.8313657617058525239883692847797647118568420410156250000000000000 2.4717419064615762103187535103643313050270080566406250000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.7661483236124407847356110323744360357522964477539062500000000000 0.7181687501287704611385720454563852399587631225585937500000000000 0.8141278970961111083326500192924868315458297729492187500000000000 2.1520503723251898087198696885025128722190856933593750000000000000 1.8322768159325897308065123070264235138893127441406250000000000000 2.4718239287177898866332270699786022305488586425781250000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.7682501703380543167654082026274409145116806030273437500000000000 0.7202159164295054427640252470155246555805206298828125000000000000 0.8162844242466031907667911582393571734428405761718750000000000000 2.1525286583361356029797661904012784361839294433593750000000000000 1.8332127079422408932884991372702643275260925292968750000000000000 2.4718446087300303126710332435322925448417663574218750000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.7703524751231813905150147547828964889049530029296875000000000000 0.7222614523400299191280282684601843357086181640625000000000000000 0.8184434979063328619020012411056086421012878417968750000000000000 2.1529884352742190145590939209796488285064697265625000000000000000 1.8341731613064693462433751847129315137863159179687500000000000000 2.4718037092419686828748126572463661432266235351562500000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.7724552197665208730370522971497848629951477050781250000000000000 0.7243053718082141934075934841530397534370422363281250000000000000 0.8206050677248275526665111101465299725532531738281250000000000000 2.1534294447651798343201789975864812731742858886718750000000000000 1.8351578952951190792930447059916332364082336425781250000000000000 2.4717009942352405893473132891813293099403381347656250000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.7745583858137050636827325433841906487941741943359375000000000000 0.7263476897820770883384966509765945374965667724609375000000000000 0.8227690818453330390269684357917867600917816162109375000000000000 2.1538514269028290470942010870203375816345214843750000000000000000 1.8361666248611510088295517562073655426502227783203125000000000000 2.4715362289445073074034553428646177053451538085937500000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.7766619545558035575538724515354260802268981933593750000000000000 0.7283884221750627219194029748905450105667114257812500000000000000 0.8249354869365443931883419281803071498870849609375000000000000000 2.1542541202490479435027737054042518138885498046875000000000000000 1.8371990606252448507973440428031608462333679199218750000000000000 2.4713091798728510362082033680053427815437316894531250000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.7787659070278273309995142881234642118215560913085937500000000000 0.7304275858305268043224600660323631018400192260742187500000000000 0.8271042282251278576765685102145653218030929565429687500000000000 2.1546372618337903404039934684988111257553100585937500000000000000 1.8382549088600603770515817814157344400882720947265625000000000000 2.4710196148075200817118002305505797266960144042968750000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.7808702240072327160902432297007180750370025634765625000000000000 0.7324651984855002906371623794257175177335739135742187500000000000 0.8292752495289651415433240799757186323404312133789062500000000000 2.1550005871550812486248105415143072605133056640625000000000000000 1.8393338714741478412406650022603571414947509765625000000000000000 2.4706673028360146560089560807682573795318603515625000000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.7829748860124251530479000393825117498636245727539062500000000000 0.7345012787337962256728474130795802921056747436523437500000000000 0.8314484932910540804229526656854432076215744018554687500000000000 2.1553438301790164288718187890481203794479370117187500000000000000 1.8404356459955077962575842320802621543407440185546875000000000000 2.4702520143625252835306582710472866892814636230468750000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.7850798733012633867645035934401676058769226074218750000000000000 0.7365358459885295028257701233087573200464248657226562500000000000 0.8336239006139972707032370635715778917074203491210937500000000000 2.1556667233397632799096754752099514007568359375000000000000000000 1.8415599255548043000629832022241316735744476318359375000000000000 2.4697735211247224818009726732270792126655578613281250000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.7871851658695634412765684828627854585647583007812500000000000000 0.7385689204441135968792764288082253187894821166992187500000000000 0.8358014112950132856738605369173455983400344848632812500000000000 2.1559689975395612826503111136844381690025329589843750000000000000 1.8427063988682075290626016794703900814056396484375000000000000000 2.4692315962109150362380205478984862565994262695312500000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.7892907434496024832171201524033676832914352416992187500000000000 0.7406005230378017722969730129989329725503921508789062500000000000 0.8379809638614031941372672918078023940324783325195312500000000000 2.1562503821487206678852999175433069467544555664062500000000000000 1.8438747502198793437599988465080969035625457763671875000000000000 2.4686260140775617699659960635472089052200317382812500000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.7913965855086230183346174271719064563512802124023437500000000000 0.7426306754108369378997167586931027472019195556640625000000000000 0.8401624956064090987695180956507101655006408691406250000000000000 2.1565106050056228603750696493079885840415954589843750000000000000 1.8450646594440820447147189042880199849605560302734375000000000000 2.4679565505671634539908154692966490983963012695312500000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.7935026712473365329003627266502007842063903808593750000000000000 0.7446593998692728755273151364235673099756240844726562500000000000 0.8423459426254001902734103168768342584371566772460937500000000000 2.1567493924167209229381114710122346878051757812500000000000000000 1.8462758019069211989915402227779850363731384277343750000000000000 2.4672229829265206468846827192464843392372131347656250000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.7956089795984276902274245912849437445402145385742187500000000000 0.7466867193445306805088534929382149130105972290039062500000000000 0.8445312398523246999459956896316725760698318481445312500000000000 2.1569664691565395564509799442021176218986511230468750000000000000 1.8475078484877007767295253870543092489242553710937500000000000000 2.4664250898253783361724345013499259948730468750000000000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.7977154892250584161672577465651556849479675292968750000000000000 0.7487126573537487006504420605779159814119338989257812500000000000 0.8467183210963681316840734325523953884840011596679687500000000000 2.1571615584676746557590831798734143376350402832031250000000000000 1.8487604655598939284999460141989402472972869873046875000000000000 2.4655626513754551609736154205165803432464599609375000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.7998221785193714294948108545213472098112106323242187500000000000 0.7507372379599864808952247585693839937448501586914062500000000000 0.8489071190787563780943969504733104258775711059570312500000000000 2.1573343820607933096766828384716063737869262695312500000000000000 1.8500333149717236302933542901882901787757873535156250000000000000 2.4646354491498629890600113867549225687980651855468750000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.8019290256009947714943564278655685484409332275390625000000000000 0.7527604857323388909406958191539160907268524169921875000000000000 0.8510975654696506520480170365772210061550140380859375000000000000 2.1574846601146338009868941298918798565864562988281250000000000000 1.8513260540263445363962091505527496337890625000000000000000000000 2.4636432662029230655775791092310100793838500976562500000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.8040360083155454473669010440062265843152999877929687500000000000 0.7547824257060147257192284087068401277065277099609375000000000000 0.8532895909250761690145736793056130409240722656250000000000000000 2.1576121112760064946201055136043578386306762695312500000000000000 1.8526383354616247078894275546190328896045684814453125000000000000 2.4625858870903880593061785475583747029304504394531250000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.8061431042331334007045029466098640114068984985351562500000000000 0.7568030833424330694469972513616085052490234375000000000000000000 0.8554831251238337319620086418581195175647735595703125000000000000 2.1577164526597925053863491484662517905235290527343750000000000000 1.8539698074295114516019111761124804615974426269531250000000000000 2.4614630978900735591707871208200231194496154785156250000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.8082502906468655989868921096785925328731536865234375000000000000 0.7588224844893883824781255498237442225217819213867187500000000000 0.8576780968043428154956586695334408432245254516601562500000000000 2.1577973998489445861537205928470939397811889648437500000000000000 1.8553201134749821576974682102445513010025024414062500000000000000 2.4602746862229070146099729754496365785598754882812500000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.8103575445713498970334853765962179750204086303710937500000000000 0.7608406553413301631749732223397586494684219360351562500000000000 0.8598744338013696308919975308526773005723953247070312500000000000 2.1578546668944866837591689545661211013793945312500000000000000000 1.8566888925145823563411795475985854864120483398437500000000000000 2.4590204412743910111771583615336567163467407226562500000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.8124648427411993445446114492369815707206726074218750000000000000 0.7628576223998068117637672003183979541063308715820312500000000000 0.8620720630825918773254556981555651873350143432617187500000000000 2.1578879663155143830977067409548908472061157226562500000000000000 1.8580757788145159103976311598671600222587585449218750000000000000 2.4577001538165128557977823220426216721534729003906250000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.8145721616095357164866186394647229462862014770507812500000000000 0.7648734124341119988699233545048628002405166625976562500000000000 0.8642709107849594341033139244245830923318862915039062500000000000 2.1578970090991944630332000087946653366088867187500000000000000000 1.8594804019683153217812332513858564198017120361328125000000000000 2.4563136162300733822405618411721661686897277832031250000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.8166794773464937096107973957259673625230789184570312500000000000 0.7668880524421786137878598310635425150394439697265625000000000000 0.8664709022508088054337349603883922100067138671875000000000000000 2.1578815047007653404875782143790274858474731445312500000000000000 1.8609023868740599549909120469237677752971649169921875000000000000 2.4548606225274709480288493068655952811241149902343750000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.8187867658377248059053954420960508286952972412109375000000000000 0.7689015696117561526889971901255194097757339477539062500000000000 0.8686719620636934591217936940665822476148605346679687500000000000 2.1578411610435366263516243634512647986412048339843750000000000000 1.8623413537111381810262855651671998202800750732421875000000000000 2.4533409683759348496323582367040216922760009765625000000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.8208940026829014691145403048722073435783386230468750000000000000 0.7709139912819079620831530519353691488504409790039062500000000000 0.8708740140838949761459275578090455383062362670898437500000000000 2.1577756845188891254849750112043693661689758300781250000000000000 1.8637969179165660982278041046811267733573913574218750000000000000 2.4517544511212121527421459177276119589805603027343750000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.8230011631942210081902544516196940094232559204101562500000000000 0.7729253449048612001348601552308537065982818603515625000000000000 0.8730769814835808162456487480085343122482299804687500000000000000 2.1576847799862757248945399624062702059745788574218750000000000000 1.8652686901608181990752655110554769635200500488281250000000000000 2.4501008698117332507138144137570634484291076660156250000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.8251082223949093297221679677022621035575866699218750000000000000 0.7749356580082400469677850196603685617446899414062500000000000000 0.8752807867815786124765509157441556453704833984375000000000000000 2.1575681507732191732884530210867524147033691406250000000000000000 1.8667562763231999589663701044628396630287170410156250000000000000 2.4483800252232383876105359377106651663780212402343750000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.8272151550177253565010460079065524041652679443359375000000000000 0.7769449581577111407781899288238491863012313842773437500000000000 0.8774853518777395722239020869892556220293045043945312500000000000 2.1574254986753156337897507910383865237236022949218750000000000000 1.8682592774667308166414159131818450987339019775390625000000000000 2.4465917198839006729826905939262360334396362304687500000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.8293219355034645579038965479412581771612167358398437500000000000 0.7789532729200643323963504371931776404380798339843750000000000000 0.8796905980868647834114426586893387138843536376953125000000000000 2.1572565239562311312226938753155991435050964355468750000000000000 1.8697772898125295526483569119591265916824340820312500000000000000 2.4447357580999327097970308386720716953277587890625000000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.8314285379994632574351953735458664596080780029296875000000000000 0.7809606298267549595593095546064432710409164428710937500000000000 0.8818964461721715553110811924852896481752395629882812500000000000 2.1570609253477033284696062764851376414299011230468750000000000000 1.8713099047137036201604587404290214180946350097656250000000000000 2.4428119459817030367787538125412538647651672363281250000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.8335349363581024961789012195367831736803054809570312500000000000 0.7829670563379254044633626108407042920589447021484375000000000000 0.8841028163782795878944398282328620553016662597656250000000000000 2.1568384000495415264708753966260701417922973632812500000000000000 1.8728567086287304377378859499003738164901733398437500000000000000 2.4408200914703526152038648433517664670944213867187500000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.8356411041353117852281684463378041982650756835937500000000000000 0.7849725798069260296330185155966319143772125244140625000000000000 0.8863096284636975408233183770789764821529388427734375000000000000 2.1565886437296266642249520373297855257987976074218750000000000000 1.8744172830943111041079873757553286850452423095703125000000000000 2.4387600043649420022973117738729342818260192871093750000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.8377470145890735242488744916045106947422027587890625000000000000 0.7869772274453499250057575409300625324249267578125000000000000000 0.8885168017327971234919914422789588570594787597656250000000000000 2.1563113505239104306099306995747610926628112792968750000000000000 1.8759912046977023081240076862741261720657348632812500000000000000 2.4366314963501185530958537128753960132598876953125000000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.8398526406779266428870300842390861362218856811523437500000000000 0.7889810262885962321988131407124456018209457397460937500000000000 0.8907242550672570535752470277657266706228256225585937500000000000 2.1560062130364161525619692838517948985099792480468750000000000000 1.8775780450485011208172636543167755007743835449218750000000000000 2.4344343810243311843066749133868142962455749511718750000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.8419579550594706862653993084677495062351226806640625000000000000 0.7909840031619724820544092835916671901941299438476562500000000000 0.8929319069569688904763893333438318222761154174804687500000000000 2.1556729223392387950752890901640057563781738281250000000000000000 1.8791773707498851120334393272059969604015350341796875000000000000 2.4321684739285922560725339280907064676284790039062500000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.8440629300888696784355147428868804126977920532226562500000000000 0.7929861846473446052030453756742645055055618286132812500000000000 0.8951396755303947516679841100994963198900222778320312500000000000 2.1553111679725445171129649679642170667648315429687500000000000000 1.8807887433692866974155322168371640145778656005859375000000000000 2.4298335925758021147657927940599620342254638671875000000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.8461675378173564299189024495717603713274002075195312500000000000 0.7949875970503446076520503993378952145576477050781250000000000000 0.8973474785843682521857544998056255280971527099609375000000000000 2.1549206379445706716069253161549568176269531250000000000000000000 1.8824117194084983850643766345456242561340332031250000000000000000 2.4274295564806429581494739977642893791198730468750000000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.8482717499907360680921897255757357925176620483398437500000000000 0.7969882663681364665109185807523317635059356689453125000000000000 0.8995552336133356696734608703991398215293884277343750000000000000 2.1545010187316262495471619331510737538337707519531250000000000000 1.8840458502731989298695225443225353956222534179687500000000000000 2.4249561871900535692248013219796121120452880859375000000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.8503755380478903447283300920389592647552490234375000000000000000 0.7989882182577477953699940371734555810689926147460937500000000000 0.9017628578380328940866661469044629484415054321289062500000000000 2.1540519952780914358925201668171212077140808105468750000000000000 1.8856906822418704194888050551526248455047607421875000000000000000 2.4224133083143124522962352784816175699234008789062500000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.8524788731192813884263159707188606262207031250000000000000000000 0.8009874780049659470648748538224026560783386230468750000000000000 0.9039702682335968297877570876153185963630676269531250000000000000 2.1535732509964176095706989144673570990562438964843750000000000000 1.8873457564341280523478872055420652031898498535156250000000000000 2.4198007455587071667935106233926489949226379394531250000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.8545817260254560121524036730988882482051849365234375000000000000 0.8029860704937994420049562904750928282737731933593750000000000000 0.9061773815571125822998510557226836681365966796875000000000000000 2.1530644677671286757458801730535924434661865234375000000000000000 1.8890106087784128696682728332234546542167663574218750000000000000 2.4171183267558444818234875128837302327156066894531250000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.8566840672755492436252211518876720219850540161132812500000000000 0.8049840201765013913970392422925215214490890502929687500000000000 0.9083841143745970958534030614828225225210189819335937500000000000 2.1525253259388184012834699387894943356513977050781250000000000000 1.8906847699790616523785047320416197180747985839843750000000000000 2.4143658818985751501884351455373689532279968261718750000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.8587858670657886328569929901277646422386169433593750000000000000 0.8069813510441541382078867172822356224060058593750000000000000000 0.9105903830874231275060992629732936620712280273437500000000000000 2.1519555043281521911069376074010506272315979003906250000000000000 1.8923677654827306682250309677328914403915405273437500000000000000 2.4115432431735737139888442470692098140716552734375000000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.8608870952779980045832530777261126786470413208007812500000000000 0.8089780865978057899923214790760539472103118896484375000000000000 0.9127961039581902191741846763761714100837707519531250000000000000 2.1513546802198675322870258241891860961914062500000000000000000000 1.8940591154441568377819749002810567617416381835937500000000000000 2.4086502449955782267920767480973154306411743164062500000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.8629877214781016547817671380471438169479370117187500000000000000 0.8109742498201566451854205297422595322132110595703125000000000000 0.9150011931360466643781137463520281016826629638671875000000000000 2.1507225293667735499525406339671462774276733398437500000000000000 1.8957583346912483257540316117228940129280090332031250000000000000 2.4056867240422987741510496562113985419273376464843750000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.8650877149146282141245478669588919728994369506835937500000000000 0.8129698631477844106285601810668595135211944580078125000000000000 0.9172055666814720176205355528509244322776794433593750000000000000 2.1500587259897496750227219308726489543914794921875000000000000000 1.8974649326894847956026524116168729960918426513671875000000000000 2.4026525192900143323981865250971168279647827148437500000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.8671870445172145114298700718791224062442779541015625000000000000 0.8149649484439006608127442632394377142190933227539062500000000000 0.9194091405905283620469958805188070982694625854492187500000000000 2.1493629427777469764748730085557326674461364746093750000000000000 1.8991784135056211102465795192983932793140411376953125000000000000 2.3995474720498730647477714228443801403045654296875000000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.8692856788951098812034956608840730041265487670898437500000000000 0.8169595269716285468319938445347361266613006591796875000000000000 0.9216118308185912155749974772334098815917968750000000000000000000 2.1486348508877881613443605601787567138671875000000000000000000000 1.9008982757706698318855842444463633000850677490234375000000000000 2.3963714260049067128477418009424582123756408691406250000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.8713835863356796940237813942076172679662704467773437500000000000 0.8189536193677889874820152726897504180669784545898437500000000000 0.9238135533035704005655475157254841178655624389648437500000000000 2.1478741199449675747246146784164011478424072265625000000000000000 1.9026240126421434251113851132686249911785125732421875000000000000 2.3931242272477919463824491685954853892326354980468750000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.8734807348029097751052063358656596392393112182617187500000000000 0.8209472456171863496976470742083620280027389526367187500000000000 0.9260142239886332005127655975229572504758834838867187500000000000 2.1470804180424503115887091553304344415664672851562500000000000000 1.9043551117655590498856099657132290303707122802734375000000000000 2.3898057243193417953364132699789479374885559082031250000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.8755770919359099346834796051552984863519668579101562500000000000 0.8229404250273755216937843215418979525566101074218750000000000000 0.9282137588444443476731748887686990201473236083984375000000000000 2.1462534117414735490569910325575619935989379882812500000000000000 1.9060910552351693070249893935397267341613769531250000000000000000 2.3864157682477777910889926715753972530364990234375000000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.8776726250474184976013702907948754727840423583984375000000000000 0.8249331762039024962263056295341812074184417724609375000000000000 0.9304120738909344989764349520555697381496429443359375000000000000 2.1453927660713452141294510511215776205062866210937500000000000000 1.9078313195539047253390663172467611730098724365234375000000000000 2.3829542125887859249644407100277021527290344238281250000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.8797673011223056116492102773918304592370986938476562500000000000 0.8269255170259973697355349031568039208650588989257812500000000000 0.9326090852186138535628856516268569976091384887695312500000000000 2.1444981445294448718641433515585958957672119140625000000000000000 1.9095753755925262140635823016054928302764892578125000000000000000 2.3794209134663635296647044015116989612579345703125000000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.8818610868160777771507241595827508717775344848632812500000000000 0.8289174646227100984319235976727213710546493530273437500000000000 0.9348047090094454558695247214927803725004196166992187500000000000 2.1435692090812237253771854739170521497726440429687500000000000000 1.9113226885479432937131605285685509443283081054687500000000000000 2.3758157296145041570412104192655533552169799804687500000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.8839539484533815993927419185638427734375000000000000000000000000 0.8309090353494690273095102384104393422603607177734375000000000000 0.9369988615572941714759735987172462046146392822265625000000000000 2.1426056201602037276643386576324701309204101562500000000000000000 1.9130727179006925542381623017718084156513214111328125000000000000 2.3721385224197151231351199385244399309158325195312500000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.8860458520265077630995165236527100205421447753906250000000000000 0.8329002447650469820317198355041909962892532348632812500000000000 0.9391914592879685441673132118012290447950363159179687500000000000 2.1416070366679784697794275416526943445205688476562500000000000000 1.9148249173715774507087417077855207026004791259765625000000000000 2.3683891559643792668055084504885599017143249511718750000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.8881367631938951179293439963657874614000320434570312500000000000 0.8348911076089187144333436663146130740642547607421875000000000000 0.9413824187788715214253443264169618487358093261718750000000000000 2.1405731159742136249235500145005062222480773925781250000000000000 1.9165787348774017129215962995658628642559051513671875000000000000 2.3645674970710253148808988044038414955139160156250000000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.8902266472786343198819736244331579655408859252929687500000000000 0.8368816377789892735350463226495776325464248657226562500000000000 0.9435716567782793662289009262167382985353469848632812500000000000 2.1395035139166451720882378140231594443321228027343750000000000000 1.9183336124858096916057093039853498339653015136718750000000000000 2.3606734153474806525707663240609690546989440917968750000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.8923154692669722498621354134229477494955062866210937500000000000 0.8388718483096793132602897458127699792385101318359375000000000000 0.9457590902242651864639810810331255197525024414062500000000000000 2.1383978848010807283230860775802284479141235351562500000000000000 1.9200889863692178760601336762192659080028533935546875000000000000 2.3567067832329438026306434039724990725517272949218750000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.8944031938068157661092527632717974483966827392578125000000000000 0.8408617513503464646618112965370528399944305419921875000000000000 0.9479446362632850675566942300065420567989349365234375000000000000 2.1372558814013999928249631921062245965003967285156250000000000000 1.9218442867577769650466734674409963190555572509765625000000000000 2.3526674760450232426478578418027609586715698242187500000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.8964897852062356786717600698466412723064422607421875000000000000 0.8428513581440232327324224570475053042173385620117187500000000000 0.9501282122684481246110976826457772403955459594726562500000000000 2.1360771549595534146703812439227476716041564941406250000000000000 1.9235989378913866953979550089570693671703338623046875000000000000 2.3485553720277203559874124039197340607643127441406250000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.8985752074319707238814203265064861625432968139648437500000000000 0.8448406790064565408115981881564948707818984985351562500000000000 0.9523097358574849069512424648564774543046951293945312500000000000 2.1348613551855626369047058688011020421981811523437500000000000000 1.9253523579707005897176941289217211306095123291015625000000000000 2.3443703524004249061363225337117910385131835937500000000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.9006594241079317608722476506954990327358245849609375000000000000 0.8468297233054252748374324255564715713262557983398437500000000000 0.9544891249104382469070628758345264941453933715820312500000000000 2.1336081302575209406313661020249128341674804687500000000000000000 1.9271039591071339458494549035094678401947021484375000000000000000 2.3401123014079079354132773005403578281402587890625000000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.9027423985137053019656150354421697556972503662109375000000000000 0.8488184994403202843216149631189182400703430175781250000000000000 0.9566662975870903196096151077654212713241577148437500000000000000 2.1323171268215936891010642284527420997619628906250000000000000000 1.9288531472718106751784716834663413465023040771484375000000000000 2.3357811063713764809790518484078347682952880859375000000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.9048240935830578202114793384680524468421936035156250000000000000 0.8508070148219657458099618452251888811588287353515625000000000000 0.9588411723441498946129968317109160125255584716796875000000000000 2.1309879899920165513549363822676241397857666015625000000000000000 1.9305993222434401079823373947874642908573150634765625000000000000 2.3313766577405927726829304447164759039878845214843750000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.9069044719024397238626988837495446205139160156250000000000000000 0.8527952758526621268586609403428155928850173950195312500000000000 0.9610136679522173208667368271562736481428146362304687500000000000 2.1296203633510968344921820971649140119552612304687500000000000000 1.9323418775551151060909660372999496757984161376953125000000000000 2.3268988491470787849380030820611864328384399414062500000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.9089834957094891088047461380483582615852355957031250000000000000 0.8547832879064336530916534684365615248680114746093750000000000000 0.9631837035125445645178388076601549983024597167968750000000000000 2.1282138889492139277592741564149037003517150878906250000000000000 1.9340802004399708646786848476040177047252655029296875000000000000 2.3223475774584572128844683902570977807044982910156250000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.9110611268915360660969327000202611088752746582031250000000000000 0.8567710553094578518340540540521033108234405517578125000000000000 0.9653511984736142803598113459884189069271087646484375000000000000 2.1267682073048175261931191926123574376106262207031250000000000000 1.9358136717756866396200621238676831126213073730468750000000000000 2.3177227428339484127661762613570317625999450683593750000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.9131373269841063233798195142298936843872070312500000000000000000 0.8587585813206601859093325401772744953632354736328125000000000000 0.9675160726475524608503064882825128734111785888671875000000000000 2.1252829574044289628886872378643602132797241210937500000000000000 1.9375416660278175218223850606591440737247467041015625000000000000 2.3130242487810406259995943401008844375610351562500000000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.9152120571694254413941393977438565343618392944335937500000000000 0.8607458681124527943850921474222559481859207153320312500000000000 0.9696782462263980884031866480654571205377578735351562500000000000 2.1237577767026420971774314239155501127243041992187500000000000000 1.9392635511918945301346184351132251322269439697265625000000000000 2.3082520022133898862648493377491831779479980468750000000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.9172852782749227884551146416924893856048583984375000000000000000 0.8627329167515989105652352009201422333717346191406250000000000000 0.9718376397982466663449940824648365378379821777343750000000000000 2.1221923011221206500920288817724213004112243652343750000000000000 1.9409786887342828087810175929917022585868835449218750000000000000 2.3034059135099584914030401705531403422355651855468750000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.9193569507717352928821696878003422170877456665039062500000000000 0.8647197271801839724147953347710426896810531616210937500000000000 0.9739941743632866133495440408296417444944381713867187500000000000 2.1205861650535999807232201419537886977195739746093750000000000000 1.9426864335317663989854963801917620003223419189453125000000000000 2.2984858965754337845055488287471234798431396484375000000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.9214270347732117505401561174949165433645248413085937500000000000 0.8667062981966731083360855336650274693965911865234375000000000000 0.9761477713497503927442267013248056173324584960937500000000000000 2.1189390013558884184874386846786364912986755371093750000000000000 1.9443861338098022972786793616251088678836822509765625000000000000 2.2934918689019747617408029327634721994400024414062500000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.9234954900334163552244604034058284014463424682617187500000000000 0.8686926274370367906385581591166555881500244140625000000000000000 0.9782983526297959198103626476950012147426605224609375000000000000 2.1172504413558632663239222893025726079940795898437500000000000000 1.9460771310794273691868738751509226858615875244140625000000000000 2.2884237516322989414163657784229144454002380371093750000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.9255622759456332282468338235048577189445495605468750000000000000 0.8706787113559267821116804952907841652631759643554687500000000000 0.9804458405353396743819871517189312726259231567382812500000000000 2.1155201148484747974976016848813742399215698242187500000000000000 1.9477587600727790384524951150524429976940155029296875000000000000 2.2832814696241703344981033296789973974227905273437500000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.9276273515408699488205002126051113009452819824218750000000000000 0.8726645452078816145302653239923529326915740966796875000000000000 0.9825901578738582831107351012178696691989898681640625000000000000 2.1137476500967440351530512998579069972038269042968750000000000000 1.9494303486771877853556134141399525105953216552734375000000000000 2.2780649515163000629058842605445533990859985351562500000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.9296906754863617505790784889541100710630416870117187500000000000 0.8746501230285452788137945390189997851848602294921875000000000000 0.9847312279441782223443624388892203569412231445312500000000000000 2.1119326738317640845821188122499734163284301757812500000000000000 1.9510912178677934925019599177176132798194885253906250000000000000 2.2727741297957346766622777067823335528373718261718750000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.9317522060840753850285977932799141854047775268554687500000000000 0.8766354376158786987360826969961635768413543701171875000000000000 0.9868689745522720713211128895636647939682006835937500000000000000 2.1100748112526988009562955994624644517898559570312500000000000000 1.9527406816386587706801947206258773803710937500000000000000000000 2.2674089408667388312323964782990515232086181640625000000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.9338119012692133180664200153842102736234664916992187500000000000 0.8786204805113487781298431400500703603029251098632812500000000000 0.9890033220270778580029968907183501869440078735351562500000000000 2.1081736860267836775051364384125918149948120117187500000000000000 1.9543780469323328574660081358160823583602905273437500000000000000 2.2619693251212344975442647410091012716293334960937500000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.9358697186087173713886500081571284681558609008789062500000000000 0.8806052419810733722371764997660648077726364135742187500000000000 0.9911341952363613705401235165481921285390853881835937500000000000 2.1062289202893249573378398054046556353569030761718750000000000000 1.9560026135678030279052563855657353997230529785156250000000000000 2.2564552270108468867704232252435758709907531738281250000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.9379256152997729190090581141703296452760696411132812500000000000 0.8825897109969089715519885430694557726383209228515625000000000000 0.9932615196026368664661276852712035179138183593750000000000000000 2.1042401346437014098000872763805091381072998046875000000000000000 1.9576136741668279661610085895517840981483459472656250000000000000 2.2508665951205748534391659632092341780662536621093750000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.9399795481683126396887928422074764966964721679687500000000000000 0.8845738752174597818722645570232998579740524291992187500000000000 0.9953852211191654975053211273916531354188919067382812500000000000 2.1022069481613621100279942766064777970314025878906250000000000000 1.9592105140785578409889922113507054746150970458984375000000000000 2.2452033822441666011116012668935582041740417480468750000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.9420314736675209354999083188886288553476333618164062500000000000 0.8865577209689946558412998456333298236131668090820312500000000000 0.9975052263660472151585167921439278870820999145507812500000000000 2.1001289783818282153049494809238240122795104980468750000000000000 1.9607924113024288725881660866434685885906219482421875000000000000 2.2394655454612277800663378002354875206947326660156250000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.9440813478763374622104720401694066822528839111328125000000000000 0.8885412332262518919634430858423002064228057861328125000000000000 0.9996214625264230324575009944965131580829620361328125000000000000 2.0980058413126916327939852635608986020088195800781250000000000000 1.9623586364092466816089199710404500365257263183593750000000000000 2.2336530462161365839790505560813471674919128417968750000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.9461291264979614368257898604497313499450683593750000000000000000 0.8905243955931183563734521158039569854736328125000000000000000000 1.0017338574028045172781276050955057144165039062500000000000000000 2.0958371514296159077161973982583731412887573242187500000000000000 1.9639084524604517589807528565870597958564758300781250000000000000 2.2277658503987800564516419399296864867210388183593750000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.9481747648583551679735137440729886293411254882812500000000000000 0.8925071902831638315234386027441360056400299072265625000000000000 1.0038423394335465044235888854018412530422210693359375000000000000 2.0936225216763362233507450582692399621009826660156250000000000000 1.9654411149254673585318187178927473723888397216796875000000000000 2.2218039284272053102142763236770406365394592285156250000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.9502182179047486965117741419817321002483367919921875000000000000 0.8944895981000187124010381012340076267719268798828125000000000000 1.0059468377094786806225101827294565737247467041015625000000000000 2.0913615634646594010348508163588121533393859863281250000000000000 1.9669558715970807405426512559643015265464782714843750000000000000 2.2157672553322380615270503767533227801322937011718750000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.9522594402041431038696828181855380535125732421875000000000000000 0.8964715984175738450190351613855455070734024047851562500000000000 1.0080472819907122516980280124698765575885772705078125000000000000 2.0890538866744625678961710946168750524520874023437500000000000000 1.9684519625048244595433288850472308695316314697265625000000000000 2.2096558108441008982936182292178273200988769531250000000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.9542983859418149306108603013854008167982101440429687500000000000 0.8984531691599945135706661858421284705400466918945312500000000000 1.0101436027236354586733568794443272054195404052734375000000000000 2.0866990996536953772988454147707670927047729492187500000000000000 1.9699286198262770941624921761103905737400054931640625000000000000 2.2034695794811138824798035784624516963958740234375000000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.9563350089198198178408460989885497838258743286132812500000000000 0.9004342867815268158793173824960831552743911743164062500000000000 1.0122357310581129308246772779966704547405242919921875000000000000 2.0842968092183782324866569979349151253700256347656250000000000000 1.9713850677961901602941452438244596123695373535156250000000000000 2.1972085506405663046791687520453706383705139160156250000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.9583692625554968147483236862171906977891921997070312500000000000 0.9024149262460874343361183491651900112628936767578125000000000000 1.0143235988649061951605290232691913843154907226562500000000000000 2.0818466206526036188506623147986829280853271484375000000000000000 1.9728205226134569727491907542571425437927246093750000000000000000 2.1908727186917502649521338753402233123779296875000000000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.9604010998799722420571356451546307653188705444335937500000000000 0.9043950610066198159131545253330841660499572753906250000000000000 1.0164071387533246682011167649761773645877838134765625000000000000 2.0793481377085338834831418353132903575897216796875000000000000000 1.9742341923457193963997724495129659771919250488281250000000000000 2.1844620830713483705665112211136147379875183105468750000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.9624304735366635554782988037914037704467773437500000000000000000 0.9063746629842039936875153216533362865447998046875000000000000000 1.0184862840891231172690822859294712543487548828125000000000000000 2.0768009626064038997128591290675103664398193359375000000000000000 1.9756252768317248413865172551595605909824371337890625000000000000 2.1779766483810827359945960779441520571708679199218750000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9644573357797833201843218375870492309331893920898437500000000000 0.9083537025469068382221848878543823957443237304687500000000000000 1.0205609690126598021464587873197160661220550537109375000000000000 2.0742046960345192907482214650372043251991271972656250000000000000 1.9769929675811697133980260332464240491390228271484375000000000000 2.1714164244878690901430218218592926859855651855468750000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9664816384728435183504302585788536816835403442382812500000000000 0.9103321484883614145289243424485903233289718627929687500000000000 1.0226311284573255111496337121934629976749420166015625000000000000 2.0715589371492577619449093617731705307960510253906250000000000000 1.9783364476720688429622896364890038967132568359375000000000000000 2.1647814266264466809275290870573371648788452148437500000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9685033330871589685173717043653596192598342895507812500000000000 0.9123099680060612337584302622417453676462173461914062500000000000 1.0246966981682565922540106839733198285102844238281250000000000000 2.0688632835750686567166667373385280370712280273437500000000000000 1.9796548916455107836043225688626989722251892089843750000000000000 2.1580716755046265298290109058143571019172668457031250000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9705223707003517441549433897307608276605606079101562500000000000 0.9142871266793588524990354926558211445808410644531250000000000000 1.0267576147213446358108512868057005107402801513671875000000000000 2.0661173314044725124460910592461004853248596191406250000000000000 1.9809474653977867664167433758848346769809722900390625000000000000 2.1512871974111584805200436676386743783950805664062500000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9725387019948550371140072456910274922847747802734375000000000000 0.9162635884471576064314035647839773446321487426757812500000000000 1.0288138155425525788189133891137316823005676269531250000000000000 2.0633206751980597282170037942705675959587097167968750000000000000 1.9822133260696972456571529619395732879638671875000000000000000000 2.1444280243264222107768546266015619039535522460937500000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9745522772564170210785050585400313138961791992187500000000000000 0.9182393155852874855327172554098069667816162109375000000000000000 1.0308652389275465566242928616702556610107421875000000000000000000 2.0604729079844932293497095088241621851921081542968750000000000000 1.9834516219330731168213333148742094635963439941406250000000000000 2.1374941940359133418780857027741149067878723144531250000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9765630463726049370620785339269787073135375976562500000000000000 0.9202142686835518281540657881123479455709457397460937500000000000 1.0329118240616581569923937422572635114192962646484375000000000000 2.0575736212605075792225761688314378261566162109375000000000000000 1.9846614922742522590937142012990079820156097412109375000000000000 2.1304857502467631213960430613951757550239562988281250000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9785709588313091789046893609338440001010894775390625000000000000 0.9221884066224388387666976996115408837795257568359375000000000000 1.0349535110401795190426810222561471164226531982421875000000000000 2.0546224049909085351828252896666526794433593750000000000000000000 1.9858420672746226465221752732759341597557067871093750000000000000 2.1234027427071944238434753060573711991310119628906250000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9805759637192469346800294260901864618062973022460937500000000000 0.9241616865494884924814300575235392898321151733398437500000000000 1.0369902408890054879009312571724876761436462402343750000000000000 2.0516188476085734926357417862163856625556945800781250000000000000 1.9869924678878831958428463622112758457660675048828125000000000000 2.1162452273292635673840322851901873946189880371093750000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9825780097204663832144433399662375450134277343750000000000000000 0.9261340638553058335347145657578948885202407836914062500000000000 1.0390219555856268218718696516589261591434478759765625000000000000 2.0485625360144501527770444226916879415512084960937500000000000000 1.9881118057141360377926275759818963706493377685546875000000000000 2.1090132663147640457168563443701714277267456054687500000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9845770451148507795835485012503340840339660644531250000000000000 0.9281054921492166709384719069930724799633026123046875000000000000 1.0410485980804848882286250955075956881046295166015625000000000000 2.0454530555775596312173547630663961172103881835937500000000000000 1.9891991828705695155576904653571546077728271484375000000000000000 2.1017069282845497468770190607756376266479492187500000000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9865730177766222075419477732793893665075302124023437500000000000 0.9300759232345547911080529956961981952190399169921875000000000000 1.0430701123186896239758425508625805377960205078125000000000000000 2.0422899901349915730008888203883543610572814941406250000000000000 1.9902536918585809200266112384269945323467254638671875000000000000 2.0943262884114020039305614773184061050415039062500000000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9885658751728456650198495481163263320922851562500000000000000000 0.9320453070835803544014197541400790214538574218750000000000000000 1.0450864432621109756382793420925736427307128906250000000000000000 2.0390729219919094816759752575308084487915039062500000000000000000 1.9912744154274537589088822642224840819835662841796875000000000000 2.0868714285563654264876731758704409003257751464843750000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9905555643619330385973853481118567287921905517578125000000000000 0.9340135918120231472983050480252131819725036621093750000000000000 1.0470975369118429298964656481985002756118774414062500000000000000 2.0358014319215467224921667366288602352142333984375000000000000000 1.9922604264340488811058094142936170101165771484375000000000000000 2.0793424374090445638785240589641034603118896484375000000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9925420319921471890012298899819143116474151611328125000000000000 0.9359807236532463603495557435962837189435958862304687500000000000 1.0491033403310481286752064988831989467144012451171875000000000000 2.0324750991652082987570793193299323320388793945312500000000000000 1.9932107876988331973677759378915652632713317871093750000000000000 2.0717394106315834001463827007682994008064270019531250000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.9945252243001054814897088363068178296089172363281250000000000000 0.9379466469320292265621219485183246433734893798828125000000000000 1.0511038016681817364172957240953110158443450927734375000000000000 2.0290935014322717400148121669190004467964172363281250000000000000 1.9941245518576939943500292429234832525253295898437500000000000000 2.0640624510068494856795950909145176410675048828125000000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.9965050871092844264609311721869744360446929931640625000000000000 0.9399113040379696304427170616691000759601593017578125000000000000 1.0530988701805992224791452827048487961292266845703125000000000000 2.0256562149001853256891081400681287050247192382812500000000000000 1.9950007612097544473783727880800142884254455566406250000000000000 2.0563116685906162039998434920562431216239929199218750000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.9984815658285229877932920317107345908880233764648437500000000000 0.9418746353985034680533772188937291502952575683593750000000000000 1.0550884962585425075332068445277400314807891845703125000000000000 2.0221628142144680850833537988364696502685546875000000000000000000 1.9958384475606505414901903350255452096462249755859375000000000000 2.0484871808682858507211221876787021756172180175781250000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 1.0004546054505272234536050746100954711437225341796875000000000000 0.9438365794515456430602284854103345423936843872070312500000000000 1.0570726314495086928246792012942023575305938720703125000000000000 2.0186128724887111296482089528581127524375915527343750000000000000 1.9966366320616322216352500618086196482181549072265625000000000000 2.0405891129157898156165629188762977719306945800781250000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 1.0024241505503737048599077752442099153995513916015625000000000000 0.9457970726177525877531593323510605841875076293945312500000000000 1.0590512284829949329889586806530132889747619628906250000000000000 2.0150059613045758766247672610916197299957275390625000000000000000 1.9973943250436811958081761986250057816505432128906250000000000000 2.0326175975654705574413583235582336783409118652343750000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 1.0043901452840136023780814866768196225166320800781250000000000000 0.9477560492724120821961264482524711638689041137695312500000000000 1.0610242412956152335823389876168221235275268554687500000000000000 2.0113416507117967135798153321957215666770935058593750000000000000 1.9981105258469469276860763784497976303100585937500000000000000000 2.0245727755766464994735542859416455030441284179687500000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 1.0063525333867771038853788923006504774093627929687500000000000000 0.9497134417169683651138711866224184632301330566406250000000000000 1.0629916250565858426568865979788824915885925292968750000000000000 2.0076195092281783338705736241536214947700500488281250000000000000 1.9987842226453005345376823242986574769020080566406250000000000000 2.0164547958110561332034649240085855126380920410156250000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 1.0083112581718767231109268323052674531936645507812500000000000000 0.9516691801501855341172131375060416758060455322265625000000000000 1.0649533361935679121046405271044932305812835693359375000000000000 2.0038391038395966248231161443982273340225219726562500000000000000 1.9994143922652636291559247183613479137420654296875000000000000000 2.0082638154139296204903075704351067543029785156250000000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 1.0102662625289118292215562178171239793300628662109375000000000000 0.9536231926389642232777532626641914248466491699218750000000000000 1.0669093324188594351653591729700565338134765625000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 1.0122174889639381500927584056626074016094207763671875000000000000 0.9555754051749966171414030213782098144292831420898437500000000000 1.0688595727528797940664162524626590311527252197265625000000000000 1.9961019318856259019412391353398561477661132812500000000000000000 1.9916840390277943395602733289706520736217498779296875000000000000 2.0005198247434572422776000166777521371841430664062500000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 1.0141648800551978926165475058951415121555328369140625000000000000 0.9575257425989800452725830837152898311614990234375000000000000000 1.0708040175114157399605119280749931931495666503906250000000000000 1.9921453131576571937699782210984267294406890869140625000000000000 1.9833371666164816282673655223334208130836486816406250000000000000 2.0009534596988327592725909198634326457977294921875000000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 1.0161083789088491968755079142283648252487182617187500000000000000 0.9594741295497183353191417154448572546243667602539062500000000000 1.0727426282679799474095716504962183535099029541015625000000000000 1.9881307261995662116760286153294146060943603515625000000000000000 1.9749603646564022341181043884716928005218505859375000000000000000 2.0013010877427301892339528421871364116668701171875000000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 1.0180479291990358614583556118304841220378875732421875000000000000 0.9614204905650236554492948926053941249847412109375000000000000000 1.0746753678330480674674163310555741190910339355468750000000000000 1.9840587518628971519518700006301514804363250732421875000000000000 1.9665546055491145427396304512512870132923126220703125000000000000 2.0015628981766799832087144750403240323066711425781250000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 1.0199834751663914289565582294017076492309570312500000000000000000 0.9633647500971209698406028110184706747531890869140625000000000000 1.0766022002356618880725136477849446237087249755859375000000000000 1.9799299694672654048588356090476736426353454589843750000000000000 1.9581208523140272159679398100706748664379119873046875000000000000 2.0017390866205033717051264829933643341064453125000000000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.0219149616165434935055600362829864025115966796875000000000000000 0.9653068325279755557133398724545259028673171997070312500000000000 1.0785230907051115423200826626271009445190429687500000000000000000 1.9757449568003577766717171471100300550460815429687500000000000000 1.9496600586924976994396274676546454429626464843750000000000000000 2.0018298549082178539038068265654146671295166015625000000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 1.0238423339186173421921921544708311557769775390625000000000000000 0.9672466621845464684881221728574018925428390502929687500000000000 1.0804380056526881048739596735686063766479492187500000000000000000 1.9715042901179322676341598707949742674827575683593750000000000000 1.9411731692494644807567283351090736687183380126953125000000000000 2.0018354109863998324669864814495667815208435058593750000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 1.0257655380037398185066876976634375751018524169921875000000000000 0.9691841633539716172052180809259880334138870239257812500000000000 1.0823469126535079087858548518852330744266510009765625000000000000 1.9672085441438185160478724355925805866718292236328125000000000000 1.9326611194726877052119107247563078999519348144531250000000000000 2.0017559688149493268838341464288532733917236328125000000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 1.0276845203635438519285116854007355868816375732421875000000000000 0.9711192602986873367854059324599802494049072265625000000000000000 1.0842497804284003670716174383414909243583679199218750000000000000 1.9628582920699175762280219714739359915256500244140625000000000000 1.9241248358696594333849816393922083079814910888671875000000000000 2.0015917482701759411156672285869717597961425781250000000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 1.0295992280486716552445614070165902376174926757812500000000000000 0.9730518772714855657568477909080684185028076171875000000000000000 1.0861465788258577447322750231251120567321777343750000000000000000 1.9584541055562014744140242328285239636898040771484375000000000000 1.9155652360622501539921813673572614789009094238281250000000000000 2.0013429750501527948358670982997864484786987304687500000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 1.0315096086672796982242061858414672315120697021484375000000000000 0.9749819385305155128307319500891026109457015991210937500000000000 1.0880372788040437725953779590781778097152709960937500000000000000 1.9539965547307140969479632985894568264484405517578125000000000000 1.9069832288791550567452759423758834600448608398437500000000000000 2.0010098805822731371506506548030301928520202636718750000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 1.0334156103835414608482778930920176208019256591796875000000000000 0.9769093683542301453925915666332002729177474975585937500000000000 1.0899218524128526652816617570351809263229370117187500000000000000 1.9494862081895705241407767971395514905452728271484375000000000000 1.8983797144461938000148393257404677569866180419921875000000000000 2.0005927019329470262221093435073271393775939941406250000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.0353171819161524069841107120737433433532714843750000000000000000 0.9788340910562853824927742607542313635349273681640625000000000000 1.0918002727760194314754471633932553231716156005859375000000000000 1.9449236329969570302722559063113294541835784912109375000000000000 1.8897555842745266119209190947003662586212158203125000000000000000 2.0000916817193874486235927179222926497459411621093750000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 1.0372142725368336257929513521958142518997192382812500000000000000 0.9807560310003934356259946980571839958429336547851562500000000000 1.0936725140732737049376055438187904655933380126953125000000000000 1.9403093946851315276802552034496329724788665771484375000000000000 1.8811117213468371289764036191627383232116699218750000000000000000 1.9995070680234259263841067877365276217460632324218750000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 1.0391068320688356951819741880171932280063629150390625000000000000 0.9826751126151359594373957406787667423486709594726562500000000000 1.0955385515225353199042501728399656713008880615234375000000000000 1.9356440572544231226714828153490088880062103271484375000000000000 1.8724490002015374834343219845322892069816589355468750000000000000 1.9988391143073087619086436461657285690307617187500000000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 1.0409948108854427673009013233240693807601928710937500000000000000 0.9845912604087405650687969682621769607067108154296875000000000000 1.0973983613621449695330056783859618008136749267578125000000000000 1.9309281831732323375661053432850167155265808105468750000000000000 1.8637682870150449332413700176402926445007324218750000000000000000 1.9980880793314197418908406689297407865524291992187500000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 1.0428781599084764319940177301759831607341766357421875000000000000 0.9865043989838250260149266068765427917242050170898437500000000000 1.0992519208331279489954113159910775721073150634765625000000000000 1.9261623333780311106977478630142286419868469238281250000000000000 1.8550704396821784403215360725880600512027740478515625000000000000 1.9972542270738837810739596534403972327709197998046875000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 1.0447568306068000243413962380145676434040069580078125000000000000 0.9884144530521142835155501416011247783899307250976562500000000000 1.1010992081614858761895447969436645507812500000000000000000000000 1.9213470672733627964134939247742295265197753906250000000000000000 1.8463563078947236029137002333300188183784484863281250000000000000 1.9963378266520019899132876162184402346611022949218750000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 1.0466307749948222660663077476783655583858489990234375000000000000 0.9903213474491316947734276254777796566486358642578125000000000000 1.1029402025405128373591878698789514601230621337890625000000000000 1.9164829427318421650738855532836169004440307617187500000000000000 1.8376267332182096847503771641640923917293548583984375000000000000 1.9953391522454746453973939424031414091587066650390625000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.0484999456310011289872363704489544034004211425781250000000000000 0.9922250071488718514700622108648531138896942138671875000000000000 1.1047748841131304065044105300330556929111480712890625000000000000 1.9115705160941551810083183227106928825378417968750000000000000000 1.8288825491669422618201679142657667398452758789062500000000000000 1.9942584830213681001964687311556190252304077148437500000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 1.0503642956163483646037093421909958124160766601562500000000000000 0.9941253572784564118691719158960040658712387084960937500000000000 1.1066032339542404283605492310016416013240814208984375000000000000 1.9066103421690592245596462817047722637653350830078125000000000000 1.8201245812773341192780662822769954800605773925781250000000000000 1.9930961030607843298412262811325490474700927734375000000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 1.0522237785929329234591023123357445001602172851562500000000000000 0.9960223231327782755784028267953544855117797851562500000000000000 1.1084252340530875713398017978761345148086547851562500000000000000 1.9016029742333833141287868784274905920028686523437500000000000000 1.8113536471795741444879013215540908277034759521484375000000000000 1.9918523012871924837696724353008903563022613525390625000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 1.0540783487423852626818643329897895455360412597656250000000000000 0.9979158301891370985714502239716239273548126220703125000000000000 1.1102408672956334267922784420079551637172698974609375000000000000 1.8965489640320274400409061854588799178600311279296875000000000000 1.8025705566676708535567286162404343485832214355468750000000000000 1.9905273713963840265250837546773254871368408203125000000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 1.0559279607844012094375329979811795055866241455078125000000000000 0.9998058041218697011842664323921781033277511596679687500000000000 1.1120501174469326066684971010545268654823303222656250000000000000 1.8914488617779634527238385999226011335849761962890625000000000000 1.7937761117679118516576863839873112738132476806640625000000000000 1.9891216117880150537899908158578909933567047119140625000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 1.0577725699752458243807495819055475294589996337890625000000000000 1.0016921708169799209997563593788072466850280761718750000000000000 1.1138529691335117277617428044322878122329711914062500000000000000 1.8863032161522341745296671433607116341590881347656250000000000000 1.7849711068057685370291665094555355608463287353515625000000000000 1.9876353254986998120301677772658877074718475341796875000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 1.0596121321062574871518791042035445570945739746093750000000000000 1.0035748563867696869778001200756989419460296630859375000000000000 1.1156494078257452873259580883313901722431182861328125000000000000 1.8811125743039538438239333117962814867496490478515625000000000000 1.7761563284712886812144461146090179681777954101562500000000000000 1.9860688201366190064334205089835450053215026855468750000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.0614466035023517598290254682069644331932067871093750000000000000 1.0054537871844764218565160263096913695335388183593750000000000000 1.1174394198202270978015349101042374968528747558593750000000000000 1.8758774818503083370302420007647015154361724853515625000000000000 1.7673325558830008663591115691815502941608428955078125000000000000 1.9844224078176158077013724323478527367115020751953125000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 1.0632759410205259165138613752787932753562927246093750000000000000 1.0073288898189194373600230392185039818286895751953125000000000000 1.1192229922221323956676997113390825688838958740234375000000000000 1.8705984828765547245410516552510671317577362060546875000000000000 1.7585005606503680830599023465765640139579772949218750000000000000 1.9826964051027413660222009639255702495574951171875000000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 1.0651001020483621406498286887654103338718414306640625000000000000 1.0092000911691545450565854480373673141002655029296875000000000000 1.1210001129275697362430719294934533536434173583984375000000000000 1.8652761199360212707176742696901783347129821777343750000000000000 1.7496611069348191325190100542386062443256378173828125000000000000 1.9808911329372234089163384851417504251003265380859375000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 1.0669190445025318325633634231053292751312255859375000000000000000 1.0110673183991469858966638639685697853565216064453125000000000000 1.1227707706059166792300629822420887649059295654296875000000000000 1.8599109340501081000240901630604639649391174316406250000000000000 1.7408149515093871428916827426292002201080322265625000000000000000 1.9790069165908290571564975834917277097702026367187500000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 1.0687327268272996949605158079066313803195953369140625000000000000 1.0129304989724585706056814160547219216823577880859375000000000000 1.1245349546821408193153501997585408389568328857421875000000000000 1.8545034647082860868039233537274412810802459716796875000000000000 1.7319628438169811790459107214701361954212188720703125000000000000 1.9770440855995909945619359859847463667392730712890625000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 1.0705411079930273743343605019617825746536254882812500000000000000 1.0147895606669539159128134997445158660411834716796875000000000000 1.1262926553191008327559075041790492832660675048828125000000000000 1.8490542498680981875480711096315644681453704833984375000000000000 1.7231055260273213658450686125434003770351409912109375000000000000 1.9750029737088750092510736067197285592555999755859375000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 1.0723441474946782125954314324189908802509307861328125000000000000 1.0166444315895293293294798786519095301628112792968750000000000000 1.1280438633998270958613829861860722303390502929687500000000000000 1.8435638259551581086270743981003761291503906250000000000000000000 1.7142437330925583971463765919907018542289733886718750000000000000 1.9728839188177578201077722042100504040718078613281250000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.0741418053503200003007123086717911064624786376953125000000000000 1.0184950401908618999868849641643464565277099609375000000000000000 1.1297885705097781006145396531792357563972473144531250000000000000 1.8380327278631514165141425110050477087497711181640625000000000000 1.7053781928016054081354013760574162006378173828125000000000000000 1.9706872629246974248928836459526792168617248535156250000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 1.0759340420996301723732813115930184721946716308593750000000000000 1.0203413152801872332275934240897186100482940673828125000000000000 1.1315267689190731115189691990963183343410491943359375000000000000 1.8324614889538346496067333646351471543312072753906250000000000000 1.6965096258332050815909042285056784749031066894531250000000000000 1.9684133520744642176225625007646158337593078613281250000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 1.0777208188023990054205114574870094656944274902343750000000000000 1.0221831860401000557914130695280618965625762939453125000000000000 1.1332584515646979550496098454459570348262786865234375000000000000 1.8268506410570359843603682747925631701946258544921875000000000000 1.6876387458077517500498743174830451607704162597656250000000000000 1.9660625363063202186708622321020811796188354492187500000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 1.0795020970370337032306906621670350432395935058593750000000000000 1.0240205820413827986214982956880703568458557128906250000000000000 1.1349836120326846078398830286459997296333312988281250000000000000 1.8212007144706550132440270317601971328258514404296875000000000000 1.6787662593378938069577088754158467054367065429687500000000000000 1.9636351696034162195303451881045475602149963378906250000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 1.0812778388990629263588516550953499972820281982421875000000000000 1.0258534332578639336475134768988937139511108398437500000000000000 1.1367022445402619190701898332918062806129455566406250000000000000 1.8155122379606625226955429752706550061702728271484375000000000000 1.6698928660779319699258849141187965869903564453125000000000000000 1.9611316098433930754652010364225134253501892089843750000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 1.0830480069996397674003674183040857315063476562500000000000000000 1.0276816700813031779659922904102131724357604980468750000000000000 1.1384143439179763568347425461979582905769348144531250000000000000 1.8097857387611009372108128445688635110855102539062500000000000000 1.6610192587720367107806396234082058072090148925781250000000000000 1.9585522187501651636409860657295212149620056152343750000000000000
0.5390625000000000000000000000000000000000000000000000000000000000 1.0848125644640467246659909505979157984256744384765625000000000000 1.0295052233363064519977569943876005709171295166015625000000000000 1.1401199055917869973342249068082310259342193603515625000000000000 1.8040217425740836532099820033181458711624145507812500000000000000 1.6521461233013023939264485306921415030956268310546875000000000000 1.9558973618468649124935154759441502392292022705078125000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.0865714749301991215446605565375648438930511474609375000000000000 1.0313240242952712577562124351970851421356201171875000000000000000 1.1418189255651269853331086778780445456504821777343750000000000000 1.7982207735697957051712592146941460669040679931640625000000000000 1.6432741387296521118344116985099390149116516113281250000000000000 1.9531674084099392985081067308783531188964843750000000000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 1.0883247025471491920001199105172418057918548583984375000000000000 1.0331380046933593686020458335406146943569183349609375000000000000 1.1435114004009390153981939874938689172267913818359375000000000000 1.7923833543864935435863117163535207509994506835937500000000000000 1.6344039773486154221160404631518758833408355712890625000000000000 1.9503627314243716650565829695551656186580657958984375000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 1.0900722119735901660675381208420731127262115478515625000000000000 1.0349470967434972745735421995050273835659027099609375000000000000 1.1451973272036830575615340421791188418865203857421875000000000000 1.7865100061305048129156602954026311635971069335937500000000000000 1.6255363047209892002342712657991796731948852539062500000000000000 1.9474837075400204255970493250060826539993286132812500000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 1.0918139683763601333055248687742277979850769042968750000000000000 1.0367512331514070478277744769002310931682586669921875000000000000 1.1468767036013132187832752606482245028018951416015625000000000000 1.7806012483762287956778891384601593017578125000000000000000000000 1.6166717797234002595985202788142487406730651855468750000000000000 1.9445307170290573317572579981060698628425598144531250000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 1.0935499374289459062481455475790426135063171386718750000000000000 1.0385503471306596345868911157594993710517883300781250000000000000 1.1485495277272321779093999793985858559608459472656250000000000000 1.7746575991661357463158310565631836652755737304687500000000000000 1.6078110545877786208279758284334093332290649414062500000000000000 1.9415041437444928718036862846929579973220825195312500000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 1.0952800853099873279461462516337633132934570312500000000000000000 1.0403443724177556806154143487219698727130889892578125000000000000 1.1502157982022189752768781545455567538738250732421875000000000000 1.7686795750107677793749871852924115955829620361328125000000000000 1.5989547749417631905544112669304013252258300781250000000000000000 1.9384043750797723681955631036544218659400939941406250000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 1.0970043787017809133743639904423616826534271240234375000000000000 1.0421332432872267848011915702954865992069244384765625000000000000 1.1518755141163350419475364105892367660999298095703125000000000000 1.7626676908887382033697122096782550215721130371093750000000000000 1.5901035798480402938537281443132087588310241699218750000000000000 1.9352318019294361128856962750433012843132019042968750000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.0987227847887841569729516777442768216133117675781250000000000000 1.0439168945667594012860490693128667771816253662109375000000000000 1.1535286750108089126598542861756868660449981689453125000000000000 1.7566224602467315207832143642008304595947265625000000000000000000 1.5812581018426352663652778574032709002494812011718750000000000000 1.9319868186508277752011508709983900189399719238281250000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 1.1004352712561189520101834204979240894317626953125000000000000000 1.0456952616523336185849757384858094155788421630859375000000000000 1.1551752808599042854353911025100387632846832275390625000000000000 1.7505443949995038721567652828525751829147338867187500000000000000 1.5724189669721653217493440024554729461669921875000000000000000000 1.9286698230268424225641865632496774196624755859375000000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 1.1021418062880763422128893580520525574684143066406250000000000000 1.0474682805233785920506761613069102168083190917968750000000000000 1.1568153320527740923751025547971948981285095214843750000000000000 1.7444340055298823699558852240443229675292968750000000000000000000 1.5635867948300592455979085571016184985637664794921875000000000000 1.9252812162297054943138618909870274364948272705078125000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 1.1038423585666199411292609511292539536952972412109375000000000000 1.0492358877579399667467896506423130631446838378906250000000000000 1.1584488293752999155117322516161948442459106445312500000000000000 1.7382918006887662087933676957618445158004760742187500000000000000 1.5547621985917592368764417187776416540145874023437500000000000000 1.9218214027857731807102936727460473775863647460937500000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 1.1055368972698900176254710459033958613872528076171875000000000000 1.0509980205478517412132077879505231976509094238281250000000000000 1.1600757739919282940377343038562685251235961914062500000000000000 1.7321182877951251111170449803466908633708953857421875000000000000 1.5459457850489066732535547998850233852863311767578125000000000000 1.9182907905413435489805351608083583414554595947265625000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 1.1072253920707073593376890130457468330860137939453125000000000000 1.0527546167139141264357249383465386927127838134765625000000000000 1.1616961674275005922396530877449549734592437744140625000000000000 1.7259139726360008815220226097153499722480773925781250000000000000 1.5371381546425229025487624312518164515495300292968750000000000000 1.9146897906294788604952827881788834929466247558593750000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 1.1089078131350778022579106618650257587432861328125000000000000000 1.0545056147210700725480592154781334102153778076171875000000000000 1.1633100115490855319677621082519181072711944580078125000000000000 1.7196793594665065185722596652340143918991088867187500000000000000 1.5283399014951892791458476494881324470043182373046875000000000000 1.9110188174378237579986716809798963367938995361328125000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.1105841311206954280521586042596027255058288574218750000000000000 1.0562509536935742460173059953376650810241699218750000000000000000 1.1649173085478166100870112131815403699874877929687500000000000000 1.7134149510098262148005687777185812592506408691406250000000000000 1.5195516134422335507991874692379496991634368896484375000000000000 1.9072782885774188788019500861992128193378448486328125000000000000
0.5546875000000000000000000000000000000000000000000000000000000000 1.1122543171754470936463121688575483858585357666015625000000000000 1.0579905734301515707329599536024034023284912109375000000000000000 1.1665180609207426165596643841126933693885803222656250000000000000 1.7071212484572153567086161274346522986888885498046875000000000000 1.5107738720619239281006684905150905251502990722656250000000000000 1.9034686248525067853165637643542140722274780273437500000000000000
0.5556640625000000000000000000000000000000000000000000000000000000 1.1139183429359160726335176150314509868621826171875000000000000000 1.0597244144191380055275431004702113568782806396484375000000000000 1.1681122714526941397394921295926906168460845947265625000000000000 1.7007987514680011909007362191914580762386322021484375000000000000 1.5020072527046801624805993924383074045181274414062500000000000000 1.8995902502313222193208730459446087479591369628906250000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 1.1155761805258865848600180470384657382965087890625000000000000000 1.0614524178536000054151600124896503984928131103515625000000000000 1.1696999431981731643048760815872810781002044677734375000000000000 1.6944479581695821579501171072479337453842163085937500000000000000 1.4932523245212980800289415128645487129688262939453125000000000000 1.8956435918178662358712927016313187777996063232421875000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 1.1172278025548467716987488529412075877189636230468750000000000000 1.0631745256464202320501044596312567591667175292968750000000000000 1.1712810794632733113473932462511584162712097167968750000000000000 1.6880693651574281144434053203440271317958831787109375000000000000 1.4845096504901951206534249649848788976669311523437500000000000000 1.8916290798246611082333856757031753659248352050781250000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 1.1188731821164938917689823938417248427867889404296875000000000000 1.0648906804453510677177519028191454708576202392578125000000000000 1.1728556837876367158202128848643042147159576416015625000000000000 1.6816634674950801109361009366693906486034393310546875000000000000 1.4757797874436751062177108906325884163379669189453125000000000000 1.8875471475464851156544909827061928808689117431640625000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 1.1205122927872370741653185177710838615894317626953125000000000000 1.0666008256480208338246029597939923405647277832031250000000000000 1.1744237599264533145060340757481753826141357421875000000000000000 1.6752307587141508360417674339259974658489227294921875000000000000 1.4670632860932126817488097003661096096038818359375000000000000000 1.8833982313350889903347251674858853220939636230468750000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.1221451086247025141773292489233426749706268310546875000000000000 1.0683049054168909375306384390569292008876800537109375000000000000 1.1759853118325140908240200587897561490535736083984375000000000000 1.6687717308143241723428218392655253410339355468750000000000000000 1.4583606910537609824274341008276678621768951416015625000000000000 1.8791827705748873622582095777033828198909759521484375000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 1.1237716041662364485631542265764437615871429443359375000000000000 1.0700028646941508458922953650471754372119903564453125000000000000 1.1775403436383220512340130881057120859622955322265625000000000000 1.6622868742633551963905347292893566191196441650390625000000000000 1.4496725408670738666216948331566527485847473144531250000000000000 1.8749012076596365261593746254220604896545410156250000000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 1.1253917544274094630907256942009553313255310058593750000000000000 1.0716946492165468907131753439898602664470672607421875000000000000 1.1790888596382720354682760444120503962039947509765625000000000000 1.6557766779970708448388450051425024867057800292968750000000000000 1.4409993680240482660792622482404112815856933593750000000000000000 1.8705539879700934235984277620445936918258666992187500000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 1.1270055349005208000789934885688126087188720703125000000000000000 1.0733802055301333577830291687860153615474700927734375000000000000 1.1806308642709082423749578083516098558902740478515625000000000000 1.6492416294193690262659401923883706331253051757812500000000000000 1.4323416989860793258060311927692964673042297363281250000000000000 1.8661415598526587267258491920074447989463806152343750000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 1.1286129215531019998053352537681348621845245361328125000000000000 1.0750594810049376448546354367863386869430541992187500000000000000 1.1821663621012663547560350707499310374259948730468750000000000000 1.6426822144022192873080712161026895046234130859375000000000000000 1.4237000542054243368284005555324256420135498046875000000000000000 1.8616643745990142377877418766729533672332763671875000000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 1.1302138908264207639575715802493505179882049560546875000000000000 1.0767324238495301624851663291337899863719940185546875000000000000 1.1836953578033113654299768313649110496044158935546875000000000000 1.6360989172856623685703425508108921349048614501953125000000000000 1.4150749481445727973039083735784515738487243652343750000000000000 1.8571228864267519398367767280433326959609985351562500000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 1.1318084196339852631751909939339384436607360839843750000000000000 1.0783989831254876534671893750783056020736694335937500000000000000 1.1852178561424828728831926127895712852478027343750000000000000000 1.6294922208778106487159220705507323145866394042968750000000000000 1.4064668892946157185974698222707957029342651367187500000000000000 1.8525175524610055788343743188306689262390136718750000000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.1333964853600480005013650952605530619621276855468750000000000000 1.0800591087617430474665525252930819988250732421875000000000000000 1.1867338619583529535361776652280241250991821289062500000000000000 1.6228626064548477003768311988096684217453002929687500000000000000 1.3978763801926057386282309380476363003253936767578125000000000000 1.8478488327170896621254314595717005431652069091796875000000000000
0.5683593750000000000000000000000000000000000000000000000000000000 1.1349780658581094527903587731998413801193237304687500000000000000 1.0817127515688063077448077820008620619773864746093750000000000000 1.1882433801474125978359097643988206982612609863281250000000000000 1.6162105537610282901539449085248634219169616699218750000000000000 1.3893039174379029354611247981665655970573425292968750000000000000 1.8431171900841536448467650188831612467765808105468750000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 1.1365531394494226002933601193944923579692840576171875000000000000 1.0833598632528511629402601101901382207870483398437500000000000000 1.1897464156459940376464601285988464951515197753906250000000000000 1.6095365410086788227062015721458010375499725341796875000000000000 1.3807499917074976814035380812129005789756774902343750000000000000 1.8383230903098599640088650630787014961242675781250000000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 1.1381216849214965680658906421740539371967315673828125000000000000 1.0850003964296521807852968777297064661979675292968750000000000000 1.1912429734133409553464844066184014081954956054687500000000000000 1.6028410448781968966613931115716695785522460937500000000000000000 1.3722150877702978810646072815870866179466247558593750000000000000 1.8334670019860959122581789415562525391578674316406250000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 1.1396836815266004894198204056010581552982330322265625000000000000 1.0866343046383626358419860480353236198425292968750000000000000000 1.1927330584148383429976547631667926907539367675781250000000000000 1.5961245405180517487053748482139781117439270019531250000000000000 1.3636996845003725997713672768441028892993927001953125000000000000 1.8285493965357308976393824195838533341884613037109375000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 1.1412391089802680355091979436110705137252807617187500000000000000 1.0882615423551218469810919486917555332183837890625000000000000000 1.1942166756054142240373039385303854942321777343750000000000000000 1.5893875015447838094928556529339402914047241210937500000000000000 1.3552042548891387596654567460063844919204711914062500000000000000 1.8235707482004288593202545598614960908889770507812500000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 1.1427879474598008346930555489961989223957061767578125000000000000 1.0898820650064786619282131141517311334609985351562500000000000000 1.1956938299131230074578979838406667113304138183593750000000000000 1.5826304000430049256920028710737824440002441406250000000000000000 1.3467292660564789130717144871596246957778930664062500000000000000 1.8185315340295309383122912549879401922225952148437500000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.1443301776027725580320293374825268983840942382812500000000000000 1.0914958289826208748252156510716304183006286621093750000000000000 1.1971645262229242412388430238934233784675598144531250000000000000 1.5758537065653981379398373974254354834556579589843750000000000000 1.3382751792607749941055317322025075554847717285156250000000000000 1.8134322338700212817741430626483634114265441894531250000000000000
0.5751953125000000000000000000000000000000000000000000000000000000 1.1458657805055330047849793118075467646121978759765625000000000000 1.0931027916503970320860616993741132318973541259765625000000000000 1.1986287693606689774838969242409802973270416259765625000000000000 1.5690578901327181249314435262931510806083679199218750000000000000 1.3298424499078431715304304816527292132377624511718750000000000000 1.8082733303575930783324565709335729479789733886718750000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 1.1473947377217119658610045007662847638130187988281250000000000000 1.0947029113661181920491571872844360768795013427734375000000000000 1.2000865640773057396728518142481334507465362548828125000000000000 1.5622434182337909813753640264621935784816741943359375000000000000 1.3214315275587540376989181822864338755607604980468750000000000000 1.8030553089088279250518098706379532814025878906250000000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 1.1489170312607233093160630232887342572212219238281250000000000000 1.0962961474881278700621578536811284720897674560546875000000000000 1.2015379150333187485699681928963400423526763916015625000000000000 1.5554107568255139959489952161675319075584411621093750000000000000 1.3130428559365192597852001199498772621154785156250000000000000000 1.7977786577145087321127903123851865530014038085937500000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 1.1504326435862692878941970775485970079898834228515625000000000000 1.0978824603891261801891232607886195182800292968750000000000000000 1.2029828267834123955992708943085744976997375488281250000000000000 1.5485603703328556512985869630938395857810974121093750000000000000 1.3046768729316253754291210498195141553878784179687500000000000000 1.7924438677340859271680528763681650161743164062500000000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 1.1519415576148435143011283798841759562492370605468750000000000000 1.0994618114682364051759577705524861812591552734375000000000000000 1.2044213037614506234262989892158657312393188476562500000000000000 1.5416927216488565122176623845007270574569702148437500000000000000 1.2963340106063963030891272865119390189647674560546875000000000000 1.7870514326913167213461974824895150959491729736328125000000000000
0.5800781250000000000000000000000000000000000000000000000000000000 1.1534437567142361569239028540323488414287567138671875000000000000 1.1010341631628008940424479078501462936401367187500000000000000000 1.2058533502656714198053578002145513892173767089843750000000000000 1.5348082721346276713347833720035851001739501953125000000000000000 1.2880146951981610303761272007250227034091949462890625000000000000 1.7816018490710943122934395432821474969387054443359375000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.1549392247020369151044860700494609773159027099609375000000000000 1.1025994789598931866692055336898192763328552246093750000000000000 1.2072789704441806435397666064091026782989501953125000000000000000 1.5279074816193523034257850667927414178848266601562500000000000000 1.2797193471212038318185477692168205976486206054687500000000000000 1.7760956161175007750330223643686622381210327148437500000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 1.1564279458441399928148030085139907896518707275390625000000000000 1.1041577234075323765694065514253452420234680175781250000000000000 1.2086981682807476090601994656026363372802734375000000000000000000 1.5209908084002843331461463094456121325492858886718750000000000000 1.2714483809674712588844158744905143976211547851562500000000000000 1.7705332358330974074078767444007098674774169921875000000000000000
0.5830078125000000000000000000000000000000000000000000000000000000 1.1579099048532466298411236493848264217376708984375000000000000000 1.1057088621255883875704739693901501595973968505859375000000000000 1.2101109475809048721117733293795026838779449462890625000000000000 1.5140587092427495452540142650832422077655792236328125000000000000 1.2632022055060130316661570759606547653675079345703125000000000000 1.7649152129794860588418714542058296501636505126953125000000000000
0.5839843750000000000000000000000000000000000000000000000000000000 1.1593850868873702975037076612352393567562103271484375000000000000 1.1072528618163648417294098180718719959259033203125000000000000000 1.2115173119583757532780055043986067175865173339843750000000000000 1.5071116393801449184763896482763811945915222167968750000000000000 1.2549812236811255239388174231862649321556091308593750000000000000 1.7592420550791643130139618733664974570274353027343750000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 1.1608534775483405621088195402990095317363739013671875000000000000 1.1087896902748457517162705698865465819835662841796875000000000000 1.2129172648218353725013685107114724814891815185546875000000000000 1.5001500525139388475537316480767913162708282470703125000000000000 1.2467858326091694198822779071633704006671905517578125000000000000 1.7535142724187082752251853889902122318744659423828125000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 1.1623150628803067263561388244852423667907714843750000000000000000 1.1103193163985949354355398099869489669799804687500000000000000000 1.2143108093620185172767378389835357666015625000000000000000000000 1.4931744008136709211953530029859393835067749023437500000000000000 1.2386164235740311223565868203877471387386322021484375000000000000 1.7477323780533107200341191855841316282749176025390625000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 1.1637698293682416927907752324244938790798187255859375000000000000 1.1118417101972914995400287807569839060306549072265625000000000000 1.2156979485391918860415216840920038521289825439453125000000000000 1.4861851349169525882132347760489210486412048339843750000000000000 1.2304733820211952721734860460855998098850250244140625000000000000 1.7418968878127099042529835060122422873973846435546875000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.1652177639364464933890985776088200509548187255859375000000000000 1.1133568428018965068559964493033476173877716064453125000000000000 1.2170786850709964799222007059142924845218658447265625000000000000 1.4791827039294660472990017296979203820228576660156250000000000000 1.2223570875503910748705038713524118065834045410156250000000000000 1.7360083203085410197274995880434289574623107910156250000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 1.1666588539470537089215440573752857744693756103515625000000000000 1.1148646864734290673482064448762685060501098632812500000000000000 1.2184530214206783504948816698743030428886413574218750000000000000 1.4721675554249651352023420258774422109127044677734375000000000000 1.2142679139067791282968755695037543773651123046875000000000000000 1.7300671969431511421078084822511300444602966308593750000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 1.1680930871985315544492323169833980500698089599609375000000000000 1.1163652146113478558220322156557813286781311035156250000000000000 1.2198209597857152530764324183110147714614868164062500000000000000 1.4651401354452753267310072260443121194839477539062500000000000000 1.2062062289706372286701707707834430038928985595703125000000000000 1.7240740419199134247918436813051812350749969482421875000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 1.1695204519241881868651944387238472700119018554687500000000000000 1.1178584017615222911956607276806607842445373535156250000000000000 1.2211825020868540825347281497670337557792663574218750000000000000 1.4581008885002932906616024411050602793693542480468750000000000000 1.1981723947455071854761854410753585398197174072265625000000000000 1.7180293822550793958470194411347620189189910888671875000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 1.1709409367906751242571772309020161628723144531250000000000000000 1.1193442236237811648891238291980698704719543457031250000000000000 1.2225376499575690836252306326059624552726745605468750000000000000 1.4510502575679868897395863314159214496612548828125000000000000000 1.1901667673447553497112494369503110647201538085937500000000000000 1.7119337477912184297679232258815318346023559570312500000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 1.1723545308964919975380780670093372464179992675781250000000000000 1.1208226570590316129027996794320642948150634765625000000000000000 1.2238864047339523821733564545866101980209350585937500000000000000 1.4439886840943954027238760318141430616378784179687500000000000000 1.1821896969765066653934582063811831176280975341796875000000000000 1.7057876712122841400542938572471030056476593017578125000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 1.1737612237704897477641452496754936873912811279296875000000000000 1.1222936800959320002846197894541546702384948730468750000000000000 1.2252287674450474952436707098968327045440673828125000000000000000 1.4369166079936297464314520766492933034896850585937500000000000000 1.1742415279269016181729057279881089925765991210937500000000000000 1.6995916880603578746899984253104776144027709960937500000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.1751610053703749336762029997771605849266052246093750000000000000 1.1237572719371136109600683994358405470848083496093750000000000000 1.2265647388036362563923376001184806227684020996093750000000000000 1.4298344676478720316481485497206449508666992187500000000000000000 1.1663225985416265650940204068319872021675109863281250000000000000 1.6933463367541174982022766926093026995658874511718750000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 1.1765538660812135951516665954841300845146179199218750000000000000 1.1252134129649369320702589902793988585472106933593750000000000000 1.2278943191974902582330742006888613104820251464843750000000000000 1.4227426999073760072178629343397915363311767578125000000000000000 1.1584332412056637107156120691797696053981781005859375000000000000 1.6870521586090883037201137994998134672641754150390625000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 1.1779397967139357827903722863993607461452484130859375000000000000 1.1266620847467769817029648038442246615886688232421875000000000000 1.2292175086810945838777797689544968307018280029296875000000000000 1.4156417400904661718641364132054150104522705078125000000000000000 1.1505737823212083270618677488528192043304443359375000000000000000 1.6807096978597240166664050775580108165740966796875000000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 1.1793187885038385331881727324798703193664550781250000000000000000 1.1281032700398230250726783197023905813694000244140625000000000000 1.2305343069678540413036671452573500573635101318359375000000000000 1.4085320219835391064577834185911342501640319824218750000000000000 1.1427445422836925992271517316112294793128967285156250000000000000 1.6743195016833856136884151055710390210151672363281250000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 1.1806908331090908426119767682394012808799743652343750000000000000 1.1295369527953900146144405880477279424667358398437500000000000000 1.2318447134227916706095129484310746192932128906250000000000000000 1.4014139778410625858384719322202727198600769042968750000000000000 1.1349458354558557005020702490583062171936035156250000000000000000 1.6678821202262694711748736153822392225265502929687500000000000000
0.5996093750000000000000000000000000000000000000000000000000000000 1.1820559226092370863625546917319297790527343750000000000000000000 1.1309631181627304297165892421617172658443450927734375000000000000 1.2331487270557437430085201413021422922611236572265625000000000000 1.3942880383855753567701185602345503866672515869140625000000000000 1.1271779701397970363530021131737157702445983886718750000000000000 1.6613981066313536771872350072953850030899047851562500000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 1.1834140495037008822265534035977907478809356689453125000000000000 1.1323817524923380783974380392464809119701385498046875000000000000 1.2344463465150636860556687679491005837917327880859375000000000000 1.3871546328076878040747033082880079746246337890625000000000000000 1.1194412485469422691153340565506368875503540039062500000000000000 1.6548680170684333390340725600253790616989135742187500000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.1847652067102896200623263212037272751331329345703125000000000000 1.1337928433387394200337894289987161755561828613281250000000000000 1.2357375700818398200908632134087383747100830078125000000000000000 1.3800141887660817285876646565156988799571990966796875000000000000 1.1117359667658590627326020694454200565814971923828125000000000000 1.6482924107663043944427272435859777033329010009765625000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 1.1861093875636978811627386676263995468616485595703125000000000000 1.1351963794627655257585274739540182054042816162109375000000000000 1.2370223956646302365669498612987808883190155029296875000000000000 1.3728671323875103471578995595336891710758209228515625000000000000 1.1040624147278359501456179714296013116836547851562500000000000000 1.6416718500471847441701811476377770304679870605468750000000000000
0.6035156250000000000000000000000000000000000000000000000000000000 1.1874465858140117457963924607611261308193206787109375000000000000 1.1365923508332962388323039704118855297565460205078125000000000000 1.2383008207947272527604809511103667318820953369140625000000000000 1.3657138882667982926477634464390575885772705078125000000000000000 1.0964208761701601524407578835962340235710144042968750000000000000 1.6350069003634364328547690092818811535835266113281250000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 1.1887767956252124346150367273367010056972503662109375000000000000 1.1379807486284747586324783696909435093402862548828125000000000000 1.2395728426219501105975950849824585020542144775390625000000000000 1.3585548794668413918884652957785874605178833007812500000000000000 1.0888116285970064200938622889225371181964874267578125000000000000 1.6282981303366763636830683026346378028392791748046875000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 1.1901000115736808382393974170554429292678833007812500000000000000 1.1393615652363875412333982239942997694015502929687500000000000000 1.2408384579109741352453966101165860891342163085937500000000000000 1.3513905275186071097692774856113828718662261962890625000000000000 1.0812349432378478564231727432343177497386932373046875000000000000 1.6215461117993663631153822279884479939937591552734375000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 1.1914162286467011586665876166080124676227569580078125000000000000 1.1407347942552024111506625558831728994846343994140625000000000000 1.2420976630381999061825126773328520357608795166015625000000000000 1.3442212524211338831037210184149444103240966796875000000000000000 1.0736910850033085651489273004699498414993286132812500000000000000 1.6147514198389592010585147363599389791488647460937500000000000000
0.6074218750000000000000000000000000000000000000000000000000000000 1.1927254422409645506775177636882290244102478027343750000000000000 1.1421004304927668826508124766405671834945678710937500000000000000 1.2433504539891622187042230507358908653259277343750000000000000000 1.3370474726415317867633802961790934205055236816406250000000000000 1.0661803124383566476751639129361137747764587402343750000000000000 1.6079146328447069258515966794220730662345886230468750000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.1940276481610738734673304861644282937049865722656250000000000000 1.1434584699656606954221160776796750724315643310546875000000000000 1.2445968263564870515125448946491815149784088134765625000000000000 1.3298696051149823116332981953746639192104339599609375000000000000 1.0587028776727416268244041930302046239376068115234375000000000000 1.6010363325572229964421921977191232144832611083984375000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 1.1953228426180468879636009660316631197929382324218750000000000000 1.1448089098977010102942131197778508067131042480468750000000000000 1.2458367753383927656329888122854754328727722167968750000000000000 1.3226880652447383646119760669535025954246520996093750000000000000 1.0512590263685761549083963473094627261161804199218750000000000000 1.5941171041209005743155557865975424647331237792968750000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 1.1966110222278210084567717785830609500408172607421875000000000000 1.1461517487179015972742490703240036964416503906250000000000000000 1.2470702957377404196392944868421182036399841308593750000000000000 1.3155032669021240465667688113171607255935668945312500000000000000 1.0438489976649505397432449171901680529117584228515625000000000000 1.5871575361392975533902927054441533982753753662109375000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 1.1978921840097562778737483313307166099548339843750000000000000000 1.1474869860578826852304246131097897887229919433593750000000000000 1.2482973819616298705170720495516434311866760253906250000000000000 1.3083156224265350964230947283795103430747985839843750000000000000 1.0364730241194703985740943608107045292854309082031250000000000000 1.5801582207335997942720950959483161568641662597656250000000000000
0.6123046875000000000000000000000000000000000000000000000000000000 1.1991663253851403414529386282083578407764434814453125000000000000 1.1488146227487343598028246560716070234775543212890625000000000000 1.2495180280215463231030526003451086580753326416015625000000000000 1.3011255426254382250306207424728199839591979980468750000000000000 1.0291313316465926508413986084633506834506988525390625000000000000 1.5731197536042837992198428764822892844676971435546875000000000000
0.6132812500000000000000000000000000000000000000000000000000000000 1.2004334441756918661070585585548542439937591552734375000000000000 1.1501346608173337315861317620147019624710083007812500000000000000 1.2507322275340500006279853550950065255165100097656250000000000000 1.2939334367743717812970771774416789412498474121093750000000000000 1.0218241394526468290848697506589815020561218261718750000000000000 1.5660427340960967335092846042243763804435729980468750000000000000
0.6142578125000000000000000000000000000000000000000000000000000000 1.2016935386020646259197519611916504800319671630859375000000000000 1.1514471034821160966288289273506961762905120849609375000000000000 1.2519399737220131552106749950326047837734222412109375000000000000 1.2867397126169453080990479065803810954093933105468750000000000000 1.0145516599674038182854474143823608756065368652343750000000000000 1.5589277652664867979126483987784013152122497558593750000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.2029466072823513655976057634688913822174072265625000000000000000 1.1527519551483074167208542348816990852355957031250000000000000000 1.2531412594163953144743572920560836791992187500000000000000000000 1.2795447763648399863711802026955410838127136230468750000000000000 1.0073140987720594630161485838470980525016784667968750000000000000 1.5517754539576205097262118215439841151237487792968750000000000000
0.6162109375000000000000000000000000000000000000000000000000000000 1.2041926492305883300559798954054713249206542968750000000000000000 1.1540492214026145667560285801300778985023498535156250000000000000 1.2543360770585620933559312106808647513389587402343750000000000000 1.2723490326978086351061847381060943007469177246093750000000000000 1.0001116545234896015870162955252453684806823730468750000000000000 1.5445864108721276686253531806869432330131530761718750000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 1.2054316638552584617372076536412350833415985107421875000000000000 1.1553389090073840073102928727166727185249328613281250000000000000 1.2555244187031329161641224345657974481582641601562500000000000000 1.2651528847636748231764158845180645585060119628906250000000000000 0.9929445188746306438787314618821255862712860107421875000000000000 1.5373612506527190024741003071540035307407379150390625000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 1.2066636509577959301964256155770272016525268554687500000000000000 1.1566210258942288824357547127874568104743957519531250000000000000 1.2567062760213629779570965183665975928306579589843750000000000000 1.2579567341783337575122914131497964262962341308593750000000000000 0.9858128763908295955076255268068052828311920166015625000000000000 1.5301005919658379195169572994927875697612762451171875000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 1.2078886107310897735089838533895090222358703613281250000000000000 1.1578955811571327583209267686470411717891693115234375000000000000 1.2578816403050467886970409381319768726825714111328125000000000000 1.2507609810257520610576875697006471455097198486328125000000000000 0.9787169044620005475820789797580800950527191162109375000000000000 1.5228050575895035745332961596432141959667205810546875000000000000
0.6201171875000000000000000000000000000000000000000000000000000000 1.2091065437579882058116709231398999691009521484375000000000000000 1.1591625850450348877984652062878012657165527343750000000000000000 1.2590505024709415238248766399919986724853515625000000000000000000 1.2435660238579675507253341493196785449981689453125000000000000000 0.9716567732104165466822109920030925422906875610351562500000000000 1.5154752745055186657907597691519185900688171386718750000000000000
0.6210937500000000000000000000000000000000000000000000000000000000 1.2103174510098020366655191537574864923954010009765625000000000000 1.1604220489539029959047411466599442064762115478515625000000000000 1.2602128530657010774262971608550287783145904541015625000000000000 1.2363722596950896814860243466682732105255126953125000000000000000 0.9646326453939638723156235755595844238996505737304687500000000000 1.5081118739962153796341226552613079547882080078125000000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.2115213338448094226862394862109795212745666503906250000000000000 1.1616739854183035784984667770913802087306976318359375000000000000 1.2613686822713152668740121953305788338184356689453125000000000000 1.2291800840252991022794049058575183153152465820312500000000000000 0.9576446763046704280242238382925279438495635986328125000000000000 1.5007154917459277765345859734225086867809295654296875000000000000
0.6230468750000000000000000000000000000000000000000000000000000000 1.2127181940067590648624218374607153236865997314453125000000000000 1.1629184081024741548304746174835599958896636962890625000000000000 1.2625179799110439748943690574378706514835357666015625000000000000 1.2219898908048478780585810454795137047767639160156250000000000000 0.9506930136623140681351173952862154692411422729492187500000000000 1.4932867679473815769597422331571578979492187500000000000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 1.2139080336233749601859699396300129592418670654296875000000000000 1.1641553317909096865179208180052228271961212158203125000000000000 1.2636607354558402338540190612548030912876129150390625000000000000 1.2148020724580597118347213836386799812316894531250000000000000000 0.9437777975029096877435108581266831606626510620117187500000000000 1.4858263474132096249036294466350227594375610351562500000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 1.2150908552048598210149066289886832237243652343750000000000000000 1.1653847723784696022164553141919896006584167480468750000000000000 1.2647969380312500398133579437853768467903137207031250000000000000 1.2076170198773292785432431628578342497348785400390625000000000000 0.9368991600618654658205741725396364927291870117187500000000000000 1.4783348796927930912659121531760320067405700683593750000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 1.2162666616423989385253889849991537630558013916015625000000000000 1.1666067468600156420421853908919729292392730712890625000000000000 1.2659265764247822350085925791063345968723297119140625000000000000 1.2004351224231228911776270251721143722534179687500000000000000000 0.9300572256515859947967328480444848537445068359375000000000000000 1.4708130191946597875585212022997438907623291015625000000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 1.2174354562066647122975382444565184414386749267578125000000000000 1.1678212733195927341967035317793488502502441406250000000000000000 1.2670496390937366903983729571336880326271057128906250000000000000 1.1932567679239780567002071620663627982139587402343750000000000000 0.9232521105332927024988975972519256174564361572265625000000000000 1.4632614253146634109015167268807999789714813232421875000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 1.2185972425463202917228500155033543705940246582031250000000000000 1.1690283709191615635347716306569054722785949707031250000000000000 1.2681661141734790199109284003498032689094543457031250000000000000 1.1860823426765039201313811645377427339553833007812500000000000000 0.9164839227828224244021271260862704366445541381835937500000000000 1.4556807625701853048383327404735609889030456542968750000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.2197520246865234394562094166758470237255096435546875000000000000 1.1702280598868946004387225912068970501422882080078125000000000000 1.2692759894861522784736962421447969973087310791015625000000000000 1.1789122314453805984157952480018138885498046875000000000000000000 0.9097527621501572125950474401179235428571701049804687500000000000 1.4480717007406038732142405933700501918792724609375000000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 1.2208998070274310610017209910438396036624908447265625000000000000 1.1714203615050478024528501919121481478214263916015625000000000000 1.2703792525498143195505917901755310595035552978515625000000000000 1.1717468174633598465561590273864567279815673828125000000000000000 0.9030587199124189279331176294363103806972503662109375000000000000 1.4404349150143007651792004253366030752658843994140625000000000000
0.6308593750000000000000000000000000000000000000000000000000000000 1.2220405943427021799863041451317258179187774658203125000000000000 1.1726052980974184247742186926188878715038299560546875000000000000 1.2714758905879859351983895976445637643337249755859375000000000000 1.1645864824312646135240356670692563056945800781250000000000000000 0.8964018787200652704783010449318680912256240844726562500000000000 1.4327710861424640675920727517222985625267028808593750000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 1.2231743917780031338793378381524235010147094726562500000000000000 1.1737828930164058149898664851207286119461059570312500000000000000 1.2725658905396004527688091911841183900833129882812500000000000000 1.1574316065179899304382615810027346014976501464843750000000000000 0.8897823124359975910380171626457013189792633056640625000000000000 1.4250809005999822698385059993597678840160369873046875000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 1.2243012048495105492662560209282673895359039306640625000000000000 1.1749531706296807431755269135464914143085479736328125000000000000 1.2736492390693403553569851283100433647632598876953125000000000000 1.1502825683605013562527119574951939284801483154296875000000000000 0.8832000859672957115975577835342846810817718505859375000000000000 1.4173650507537070009078661314561031758785247802734375000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 1.2254210394424156493897726249997504055500030517578125000000000000 1.1761161563064845836379390675574541091918945312500000000000000000 1.2747259225783467151416061824420467019081115722656250000000000000 1.1431397450638360879793253843672573566436767578125000000000000000 0.8766552550892687811767700623022392392158508300781250000000000000 1.4096242350384033947818807064322754740715026855468750000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 1.2265339018094285616911065517342649400234222412109375000000000000 1.1772718764035643435050815241993404924869537353515625000000000000 1.2757959272152927798771315792691893875598907470703125000000000000 1.1360035122011029606881038489518687129020690917968750000000000000 0.8701478662615116377310187090188264846801757812500000000000000000 1.4018591581406942836451889888849109411239624023437500000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.2276397985692817371727869613096117973327636718750000000000000000 1.1784203582507633001341673661954700946807861328125000000000000000 1.2768592388878001742114065564237534999847412109375000000000000000 1.1288742438134820034179028880316764116287231445312500000000000000 0.8636779564356320548768053413368761539459228515625000000000000000 1.3940705311913319519590004347264766693115234375000000000000000000
0.6367187500000000000000000000000000000000000000000000000000000000 1.2287387367052344799844831868540495634078979492187500000000000000 1.1795616301362774613892270281212404370307922363281250000000000000 1.2779158432741914985797393455868586897850036621093750000000000000 1.1217523124102242171318266628077253699302673339843750000000000000 0.8572455528543155844900525153207127004861831665039062500000000000 1.3862590719661329607959032728103920817375183105468750000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 1.2298307235635765888304149484611116349697113037109375000000000000 1.1806957212915916155537843224010430276393890380859375000000000000 1.2789657258355615621070455745211802423000335693359375000000000000 1.1146380889686524628956476590246893465518951416015625000000000000 0.8508506728413715025638452971179503947496414184570312500000000000 1.3784255050959335342497524834470823407173156738281250000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 1.2309157668521322204213674922357313334941864013671875000000000000 1.1818226618761122903578097975696437060832977294921875000000000000 1.2800088718281521504849251869018189609050750732421875000000000000 1.1075319429341612398332017619395628571510314941406250000000000000 0.8444933235823994799318370496621355414390563964843750000000000000 1.3705705622859229997345664742169901728630065917968750000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 1.2319938746387641970159165794029831886291503906250000000000000000 1.1829424829615096115276173804886639118194580078125000000000000000 1.2810452663160187825042157783173024654388427734375000000000000000 1.1004342422202157969479685561964288353919982910156250000000000000 0.8381735018957026106534158316208049654960632324218750000000000000 1.3626949825447289832425212807720527052879333496093750000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 1.2330650553498778698724436253542080521583557128906250000000000000 1.1840552165157824937580244295531883835792541503906250000000000000 1.2820748941839732459868628211552277207374572753906250000000000000 1.0933453532083530213014910259516909718513488769531250000000000000 0.8318911939930504484408402277040295302867889404296875000000000000 1.3547995124236555941621418241993524134159088134765625000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 1.2341293177689247606565459136618301272392272949218750000000000000 1.1851608953870618190507002509548328816890716552734375000000000000 1.2830977401507877022623915763688273727893829345703125000000000000 1.0862656407481812159687706298427656292915344238281250000000000000 0.8256463752299034730697258055442944169044494628906250000000000000 1.3468849062664589588678154541412368416786193847656250000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.2351866710349070910268665102194063365459442138671875000000000000 1.1862595532871671455410478301928378641605377197265625000000000000 1.2841137887826470365126851902459748089313507080078125000000000000 1.0791954681573801000382673009880818426609039306640625000000000000 0.8194390098446849846069994782737921923398971557617187500000000000 1.3389519264700751044472326611867174506187438964843750000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 1.2362371246408814240425044772564433515071868896484375000000000000 1.1873512247749289372222847305238246917724609375000000000000000000 1.2851230245068339108627242239890620112419128417968750000000000000 1.0721351972217005865672945219557732343673706054687500000000000000 0.8132690506866775415062420506728813052177429199218750000000000000 1.3310013437567236316283469932386651635169982910156250000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 1.2372806884324625276150300123845227062702178955078125000000000000 1.1884359452392936340459073107922449707984924316406250000000000000 1.2861254316256314211841527139768004417419433593750000000000000000 1.0650851881949652266712291748262941837310791015625000000000000000 0.8071364389321161736390308760746847838163375854492187500000000000 1.3230339374578141686811250110622495412826538085937500000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 1.2383173726063279040943143627373501658439636230468750000000000000 1.1895137508822235528072042143321596086025238037109375000000000000 1.2871209943304322553814245111425407230854034423828125000000000000 1.0580457997990677654343016911298036575317382812500000000000000000 0.8010411037880349471862473365035839378833770751953125000000000000 1.3150504958101005836823560457560233771800994873046875000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 1.2393471877087212096313351139542646706104278564453125000000000000 1.1905846787014058296705343309440650045871734619140625000000000000 1.2881096967160365895921358969644643366336822509765625000000000000 1.0510173892239733639542009768774732947349548339843750000000000000 0.7949829621834263448931778839323669672012329101562500000000000000 1.3070518162645203830152240698225796222686767578125000000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 1.2403701446339561176301913292263634502887725830078125000000000000 1.1916487664727855033675041340757161378860473632812500000000000000 1.2890915227951267318928785243770107626914978027343750000000000000 1.0440003121277183772974694875301793217658996582031250000000000000 0.7889619184472458357504365267232060432434082031250000000000000000 1.2990387058081909188445024483371526002883911132812500000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 1.2413862546229210703785383884678594768047332763671875000000000000 1.1927060527329369499227595952106639742851257324218750000000000000 1.2900664565129051908343171817250549793243408203125000000000000000 1.0369949226364107985887130780611187219619750976562500000000000000 0.7829778639728151024002045232919044792652130126953125000000000000 1.2910119813000064947772216328303329646587371826171875000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.2423955292615824763657883522682823240756988525390625000000000000 1.1937565767612834388700093768420629203319549560546875000000000000 1.2910344817618815138615673276945017278194427490234375000000000000 1.0300015733442300369659960779245011508464813232421875000000000000 0.7770306768681487508132477159961126744747161865234375000000000000 1.2829724698203113231187444398528896272182464599609375000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 1.2433979804794892398689398760325275361537933349609375000000000000 1.1948003785621841288389077817555516958236694335937500000000000000 1.2919955823967943508989719703095033764839172363281250000000000000 1.0230206153134266955362363660242408514022827148437500000000000000 0.7711202215917472013728684032685123383998870849609375000000000000 1.2749210090351061896996043287799693644046783447265625000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 1.2443936205482761803153834989643655717372894287109375000000000000 1.1958374988468958299847599846543744206428527832031250000000000000 1.2929497422496565306460070132743567228317260742187500000000000000 1.0160523980743227934198102957452647387981414794921875000000000000 0.7652463485733831394242088208557106554508209228515625000000000000 1.2668584475752624474154117706348188221454620361328125000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 1.2453824620801685618687315582064911723136901855468750000000000000 1.1968679790154255204726041483809240162372589111328125000000000000 1.2938969451449116032648589680320583283901214599609375000000000000 1.0090972696253115437059477699222043156623840332031250000000000000 0.7594088938194312188301182686700485646724700927734375000000000000 1.2587856454311918685817772711743600666522979736328125000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 1.2463645180264857348362284028553403913974761962890625000000000000 1.1978918611382860515135462264879606664180755615234375000000000000 1.2948371749146854181589105792227201163768768310546875000000000000 1.0021555764328584636757568659959360957145690917968750000000000000 0.7536076785022728374840994547412265092134475708007812500000000000 1.2507034743634442008897167397662997245788574218750000000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 1.2473398016761449991207655330072157084941864013671875000000000000 1.1989091879381641447821493784431368112564086914062500000000000000 1.2957704154141258534593816875712946057319641113281250000000000000 0.9952276634314991543561745857005007565021514892578125000000000000 0.7478425085333549882093961969076190143823623657226562500000000000 1.2426128183296434315252554370090365409851074218750000000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 1.2483083266541659117621065888670273125171661376953125000000000000 1.1999200027715171135156424497836269438266754150390625000000000000 1.2966966505368147100085707279504276812076568603515625000000000000 0.9883138740238408548322013302822597324848175048828125000000000000 0.7421131741194519904070148186292499303817749023437500000000000000 1.2345145739282297192573878419352695345878601074218750000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.2492701069201743724335074148257263004779815673828125000000000000 1.2009243496101051906777001931914128363132476806640625000000000000 1.2976158642302435541893146364600397646427154541015625000000000000 0.9814145500805631083807156755938194692134857177734375000000000000 0.7364194493017519604904919106047600507736206054687500000000000000 1.2264096508593742562709394405828788876533508300781250000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 1.2502251567669060428045213484438136219978332519531250000000000000 1.2019222730224730089076956573990173637866973876953125000000000000 1.2985280405113390767013470394886098802089691162109375000000000000 0.9745300319404159861136349718435667455196380615234375000000000000 0.7307610914773554622314577500219456851482391357421875000000000000 1.2182989724034765099958121936651878058910369873046875000000000000
0.6582031250000000000000000000000000000000000000000000000000000000 1.2511734908187106540822242095600813627243041992187500000000000000 1.2029138181553882258612020450527779757976531982421875000000000000 1.2994331634820330823032463740673847496509552001953125000000000000 0.9676606584102211972009399687522090971469879150390625000000000000 0.7251378409028819138626431595184840261936187744140625000000000000 1.2101834759175604805392367779859341681003570556640625000000000000
0.6591796875000000000000000000000000000000000000000000000000000000 1.2521151240300560925078343643690459430217742919921875000000000000 1.2038990307152528380640887917252257466316223144531250000000000000 1.3003312173448593469515799370128661394119262695312500000000000000 0.9608067667648718668260698905214667320251464843750000000000000000 0.7195494201798412481352329450601246207952499389648437500000000000 1.2020641133499023744946043734671548008918762207031250000000000000
0.6601562500000000000000000000000000000000000000000000000000000000 1.2530500716840322628087278644670732319355010986328125000000000000 1.2048779569494880714586315662018023431301116943359375000000000000 1.3012221864185764541588241627323441207408905029296875000000000000 0.9539686927473327582305273608653806149959564208984375000000000000 0.7139955337215426744990054430672898888587951660156250000000000000 1.1939418517731228419620492786634713411331176757812500000000000000
0.6611328125000000000000000000000000000000000000000000000000000000 1.2539783493908549516504535858985036611557006835937500000000000000 1.2058506436279110562992400446091778576374053955078125000000000000 1.3021060551537988470016671271878294646739959716796875000000000000 0.9471467705686389404462488528224639594554901123046875000000000000 0.7084758672013294900082769345317501574754714965820312500000000000 1.1858176739359485019065232336288318037986755371093750000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 1.2548999730863699131333532932330854237079620361328125000000000000 1.2068171380241041745762231585104018449783325195312500000000000000 1.3029828081486356516904834279557690024375915527343750000000000000 0.9403413329078980087416539390687830746173858642578125000000000000 0.7029900869820289166511884104693308472633361816406250000000000000 1.1776925788337671008321194676682353019714355468750000000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.2558149590305567322445767786120995879173278808593750000000000000 1.2077774878967912908223070189706049859523773193359375000000000000 1.3038524301643221736668465382535941898822784423828125000000000000 0.9335527109122885303094108166988007724285125732421875000000000000 0.6975378395265604547503812682407442480325698852539062500000000000 1.1695675822980167168907428276725113391876220703125000000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 1.2567233238060331323993068508571013808250427246093750000000000000 1.2087317414712255292386089422507211565971374511718750000000000000 1.3047149061408407355600047594634816050529479980468750000000000000 0.9267812341970604883556461572879925370216369628906250000000000000 0.6921187507897637036791138598346151411533355712890625000000000000 1.1614437176043572730321784547413699328899383544921875000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 1.2576250843165583948035646244534291326999664306640625000000000000 1.2096799474205937041659808528493158519268035888671875000000000000 1.3055702212125230854411483960575424134731292724609375000000000000 0.9200272308455355041445500319241546094417572021484375000000000000 0.6867324255916195108184751916269306093454360961914062500000000000 1.1533220360994516084929273347370326519012451171875000000000000000
0.6660156250000000000000000000000000000000000000000000000000000000 1.2585202577855381100846443587215617299079895019531250000000000000 1.2106221548474496163549929406144656240940093994140625000000000000 1.3064183607236266038142957768286578357219696044921875000000000000 0.9132910274091057267753512860508635640144348144531250000000000000 0.6813784469721323455715378258901182562112808227539062500000000000 1.1452036078460789969568622836959548294544219970703125000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 1.2594088617545273756093138217693194746971130371093750000000000000 1.2115584132651762150345575719256885349750518798828125000000000000 1.3072593102438785361840700716129504144191741943359375000000000000 0.9065729489072351654499470896553248167037963867187500000000000000 0.6760563755283505171789215637545567005872726440429687500000000000 1.1370895222861197026986701530404388904571533203125000000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 1.2602909140817351030250392796006053686141967773437500000000000000 1.2124887725794866177864150813547894358634948730468750000000000000 1.3080930555839835882636634778464213013648986816406250000000000000 0.8998733188274601335621127873309887945652008056640625000000000000 0.6707657487340960011934498652408365160226821899414062500000000000 1.1289808889208243769530781719367951154708862304687500000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 1.2611664329405278817120006351615302264690399169921875000000000000 1.2134132830699655425377159190247766673564910888671875000000000000 1.3089195828110902208862853512982837855815887451171875000000000000 0.8931924591253868062068477229331620037555694580078125000000000000 0.6655060802432318789456644481106195598840713500976562500000000000 1.1208788380075418444903334602713584899902343750000000000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.2620354368179345083689213424804620444774627685546875000000000000 1.2143319953716593673220813798252493143081665039062500000000000000 1.3097388782642096494157613051356747746467590332031250000000000000 0.8865306902246934406264244898920878767967224121093750000000000000 0.6602768591774670348115705564850941300392150878906250000000000000 1.1127845212719198464412784232990816235542297363281250000000000000
0.6708984375000000000000000000000000000000000000000000000000000000 1.2628979445131491843312687706202268600463867187500000000000000000 1.2152449604567137075861182893277145922183990478515625000000000000 1.3105509285695846610764192519127391278743743896484375000000000000 0.8798883310171299321211790811503306031227111816406250000000000000 0.6550775493999622112184511024679522961378097534179687500000000000 1.1046991126342975420016045973170548677444458007812500000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 1.2637539751360358231124791927868500351905822753906250000000000000 1.2161522296160649503349304723087698221206665039062500000000000000 1.3113557206560066958900279132649302482604980468750000000000000000 0.8732656988625169258710911890375427901744842529296875000000000000 0.6499075887762661984936585213290527462959289550781250000000000000 1.0966238089487676532485238567460328340530395507812500000000000000
0.6728515625000000000000000000000000000000000000000000000000000000 1.2646035481056319138559729253756813704967498779296875000000000000 1.2170538544411904080533304295386187732219696044921875000000000000 1.3121532417700734196586154212127439677715301513671875000000000000 0.8666631095887469271588088304270058870315551757812500000000000000 0.6447663884244283494240335130598396062850952148437500000000000000 1.0885598307530655048935841477941721677780151367187500000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 1.2654466831486530509209842421114444732666015625000000000000000000 1.2179498868059135396890724223339930176734924316406250000000000000 1.3129434794913925621528960618888959288597106933593750000000000000 0.8600808774917838572804384966730140149593353271484375000000000000 0.6396533319564459141304268996464088559150695800781250000000000000 1.0805084230271218004304500936996191740036010742187500000000000000
0.6748046875000000000000000000000000000000000000000000000000000000 1.2662834002979961312007617380004376173019409179687500000000000000 1.2188403788482693457240202405955642461776733398437500000000000000 1.3137264217477229166775032354053109884262084960937500000000000000 0.8535193153356623874117303785169497132301330566406250000000000000 0.6345677747136330149047012127994094043970108032226562500000000000 1.0724708559576916488964570817188359797000885009765625000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 1.2671137198912436616637933184392750263214111328125000000000000000 1.2197253829524323798239038296742364764213562011718750000000000000 1.3145020568300549435036828072043135762214660644531250000000000000 0.8469787343524894929203128413064405322074890136718750000000000000 0.6295090429988583480280794901773333549499511718750000000000000000 1.0644484257061206378125461924355477094650268554687500000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.2679376625691678448504262632923200726509094238281250000000000000 1.2206049517307038243529859755653887987136840820312500000000000000 1.3152703734076318653478665510192513465881347656250000000000000000 0.8404594442424428990534579497762024402618408203125000000000000000 0.6244764333091133989839249807118903845548629760742187500000000000 1.0564424551757722881006884563248604536056518554687500000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 1.2687552492742342202802774409065023064613342285156250000000000000 1.2214791380055600722442932237754575908184051513671875000000000000 1.3160313605429083683162616580375470221042633056640625000000000000 0.8339617531737715250272913181106559932231903076171875000000000000 0.6194692115723335890109524370927829295396804809570312500000000000 1.0484542947752095720659326616441830992698669433593750000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 1.2695665012491064160826681472826749086380004882812500000000000000 1.2223479947917612609131765566417016088962554931640625000000000000 1.3167850077064515712521597379236482083797454833984375000000000000 0.8274859677827963722052118100691586732864379882812500000000000000 0.6144866123930036172495761093159671872854232788085937500000000000 1.0404853231725890161385450483066961169242858886718750000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 1.2703714400351489022256146199651993811130523681640625000000000000 1.2232115752785184259465722789173014461994171142578125000000000000 1.3175313047917793785046569610130973160266876220703125000000000000 0.8210323931739087477410521387355402112007141113281250000000000000 0.6095278383116169429456476791528984904289245605468750000000000000 1.0325369480362005525364565983181819319725036621093750000000000000
0.6806640625000000000000000000000000000000000000000000000000000000 1.2711700874709321862354727272759191691875457763671875000000000000 1.2240699328117174982111237113713286817073822021484375000000000000 1.3182702421301468742598217431805096566677093505859375000000000000 0.8146013329195729291143379668937996029853820800781250000000000000 0.6045920590837836616771028275252319872379302978515625000000000000 1.0246106067553621965515731062623672187328338623046875000000000000
0.6816406250000000000000000000000000000000000000000000000000000000 1.2719624656907360105151383322663605213165283203125000000000000000 1.2249231208761977018895095170591957867145538330078125000000000000 1.3190018105052743191407671474735252559185028076171875000000000000 0.8081930890603230555058189565897919237613677978515625000000000000 0.5996784109854220723434536921558901667594909667968750000000000000 1.0167077671352240386681842210236936807632446289062500000000000000
0.6826171875000000000000000000000000000000000000000000000000000000 1.2727485971230534378406673567951656877994537353515625000000000000 1.2257711930780796905082752346061170101165771484375000000000000000 1.3197260011680271851730594789842143654823303222656250000000000000 0.8018079621047655702881229444756172597408294677734375000000000000 0.5947859961512774740199915868288371711969375610351562500000000000 1.0088299280582535555339518396067433059215545654296875000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.2735285044890953809471056956681422889232635498046875000000000000 1.2266142031271440870909827935975044965744018554687500000000000000 1.3204428058510466748032285977387800812721252441406250000000000000 0.7954462510295781108027313166530802845954895019531250000000000000 0.5899138819547984358138137395144440233707427978515625000000000000 1.0009786201043577857916488937917165458202362060546875000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 1.2743022108012935778020846555591560900211334228515625000000000000 1.2274522048192491041618268354795873165130615234375000000000000000 1.3211522167833380514423424756387248635292053222656250000000000000 0.7891082532795092863153740836423821747303009033203125000000000000 0.5850611004382626489928043156396597623825073242187500000000000000 0.9931554061207559236379438516451045870780944824218750000000000000
0.6855468750000000000000000000000000000000000000000000000000000000 1.2750697393618055652808607192127965390682220458984375000000000000 1.2282852520187892420011621652520261704921722412109375000000000000 1.3218542267048218885605592731735669076442718505859375000000000000 0.7827942647673791221052397304447367787361145019531250000000000000 0.5802266478029145524430987279629334807395935058593750000000000000 0.9853618817318436917673807329265400767326354980468750000000000000
0.6865234375000000000000000000000000000000000000000000000000000000 1.2758311137610180985291208344278857111930847167968750000000000000 1.2291133986411868495025601077941246330738067626953125000000000000 1.3225488288808493475556815610616467893123626708984375000000000000 0.7765045798740797255987899916362948715686798095703125000000000000 0.5754094839698894459090183772786986082792282104492187500000000000 0.9775996757782700052885616059938911348581314086914062500000000000
0.6875000000000000000000000000000000000000000000000000000000000000 1.2765863578760514585042074031662195920944213867187500000000000000 1.2299366986354089981148263177601620554924011230468750000000000000 1.3232360171166939188935884885722771286964416503906250000000000000 0.7702394914485737320575253761489875614643096923828125000000000000 0.5706085322235967538517797947861254215240478515625000000000000000 0.9698704506735507102632709575118497014045715332031250000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 1.2773354958692626492933186455047689378261566162109375000000000000 1.2307552059665047838876716923550702631473541259765625000000000000 1.3239157857720205146989655986544676125049591064453125000000000000 0.7639992908078960809348245675209909677505493164062500000000000000 0.5658226789502488474070673873939085751771926879882812500000000000 0.9621759026655433144625817476480733603239059448242187500000000000
0.6894531250000000000000000000000000000000000000000000000000000000 1.2780785521867505938331532888696528971195220947265625000000000000 1.2315689745981568403720984861138276755809783935546875000000000000 1.3245881297753443472942080916254781186580657958984375000000000000 0.7577842677371522395191050236462615430355072021484375000000000000 0.5610507734852607786280032087233848869800567626953125000000000000 0.9545177619890437004102068385691381990909576416015625000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.2788155515568593312281109319883398711681365966796875000000000000 1.2323780584752361821898603011504746973514556884765625000000000000 1.3252530446384824802663615628262050449848175048828125000000000000 0.7515947104895190911122426768997684121131896972656250000000000000 0.5562916280841960769976139999926090240478515625000000000000000000 0.9468977928948421052268713538069278001785278320312500000000000000
0.6914062500000000000000000000000000000000000000000000000000000000 1.2795465189886818802023071839357726275920867919921875000000000000 1.2331825115063554942906876021879725158214569091796875000000000000 1.3259105264710082661139267656835727393627166748046875000000000000 0.7454309057862456011633867092314176261425018310546875000000000000 0.5515440180329301833594968229590449482202529907226562500000000000 0.9393177935395610189672765955037903040647506713867187500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 1.2802714797705645466407986532431095838546752929687500000000000000 1.2339823875464079883101931045530363917350769042968750000000000000 1.3265605719947211049714042019331827759742736816406250000000000000 0.7392931388166514850013300019782036542892456054687500000000000000 0.5468066819136270240164776623714715242385864257812500000000000000 0.9317795957196759459861823415849357843399047851562500000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 1.2809904594686110090862030119751580059528350830078125000000000000 1.2347777403790871630917536094784736633300781250000000000000000000 1.3272031785581348550806524144718423485755920410156250000000000000 0.7331816932381278739683239109581336379051208496093750000000000000 0.5420783220439654437328158564923796802759170532226562500000000000 0.9242850644322903042038319654238875955343246459960937500000000000
0.6943359375000000000000000000000000000000000000000000000000000000 1.2817034839251857381015042847138829529285430908203125000000000000 1.2355686236993708160269989093649201095104217529296875000000000000 1.3278383441510006601760096600628457963466644287109375000000000000 0.7270968511761377595092881165328435599803924560546875000000000000 0.5373576051078010618056168823386542499065399169921875000000000000 0.9168360972444744572129593507270328700542449951171875000000000000
0.6953125000000000000000000000000000000000000000000000000000000000 1.2824105792574187479004876877297647297382354736328125000000000000 1.2363550910959653084120191124384291470050811767578125000000000000 1.3284660674188721873889562630211003124713897705078125000000000000 0.7210388932242148829487859984510578215122222900390625000000000000 0.5326431629961068114909039650228805840015411376953125000000000000 0.9094346234523229544066680318792350590229034423828125000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 1.2831117718557090157105449179653078317642211914062500000000000000 1.2371371960336925432955013093305751681327819824218750000000000000 1.3290863476777254881255885266000404953956604003906250000000000000 0.7150080984439648457140492610051296651363372802734375000000000000 0.5279335938773515035649097626446746289730072021484375000000000000 0.9020826030105781878631887593655847012996673583984375000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.2838070883822285672692942171124741435050964355468750000000000000 1.2379149918358109960792035053600557148456573486328125000000000000 1.3296991849286461384593849288648925721645355224609375000000000000 0.7090047443650644432011631579371169209480285644531250000000000000 0.5232274635168573384547130444843787699937820434570312500000000000 0.8947820252132715479476132713898550719022750854492187500000000000
0.6982421875000000000000000000000000000000000000000000000000000000 1.2844965557694265623212004356901161372661590576171875000000000000 1.2386885316662579192836801666999235749244689941406250000000000000 1.3303045798725952053587207046803086996078491210937500000000000000 0.7030291069852616647750664924387820065021514892578125000000000000 0.5185233068644707898897650011349469423294067382812500000000000000 0.8875349071060525396603679837426170706748962402343750000000000000
0.6992187500000000000000000000000000000000000000000000000000000000 1.2851802012185331580695901720901019871234893798828125000000000000 1.2394578685117967342677047781762667000293731689453125000000000000 1.3309025339252695818714755660039372742176055908203125000000000000 0.6970814607703761378587614672142080962657928466796875000000000000 0.5138196299296066138495575614797417074441909790039062500000000000 0.8803432916111456618679653729486744850873947143554687500000000000
0.7001953125000000000000000000000000000000000000000000000000000000 1.2858580521980633726286669116234406828880310058593750000000000000 1.2402230551640578415373283860390074551105499267578125000000000000 1.3314930492320689037200054372078739106655120849609375000000000000 0.6911620786542984617994989093858748674392700195312500000000000000 0.5091149119620063112634511526266578584909439086914062500000000000 0.8732092453465906123355466661450918763875961303710937500000000000
0.7011718750000000000000000000000000000000000000000000000000000000 1.2865301364423213925647360156290233135223388671875000000000000000 1.2409841442014577506114392235758714377880096435546875000000000000 1.3320761286831850345180328076821751892566680908203125000000000000 0.6852712320389915401364078206825070083141326904296875000000000000 0.5044076079553398983534862054511904716491699218750000000000000000 0.8661348561226431819193294359138235449790954589843750000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 1.2871964819499044363482198605197481811046600341796875000000000000 1.2417411879709789879200343420961871743202209472656250000000000000 1.3326517759288298847764053789433091878890991210937500000000000000 0.6794091907944885821990510521573014557361602783203125000000000000 0.4996961514892679367960681702243164181709289550781250000000000000 0.8591222300997092276020339340902864933013916015625000000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 1.2878571169822063957610680517973378300666809082031250000000000000 1.2424942385697965718804880452807992696762084960937500000000000000 1.3332199953946162196416480583138763904571533203125000000000000000 0.6735762232588951015088696294697001576423645019531250000000000000 0.4949789579233950798098362611199263483285903930664062500000000000 0.8521734885943951232079029978194739669561386108398437500000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.2885120700619223654825873381923884153366088867187500000000000000 1.2432433478267326254496083492995239794254302978515625000000000000 1.3337807922971121055155663270852528512477874755859375000000000000 0.6677725962383871394223433526349253952503204345703125000000000000 0.4902544279539178817550748590292641893029212951660156250000000000 0.8452907645228564526007630774984136223793029785156250000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 1.2891613699715522844968518256791867315769195556640625000000000000 1.2439885672835222507615071663167327642440795898437500000000000000 1.3343341726595823182321964850416406989097595214843750000000000000 0.6619985750072128194432252712431363761425018310546875000000000000 0.4855209515405151110556403182272333651781082153320312500000000000 0.8384761984739105278308102242590393871068954467773437500000000000
0.7060546875000000000000000000000000000000000000000000000000000000 1.2898050457519047995447181165218353271484375000000000000000000000 1.2447299481758709038814458835986442863941192626953125000000000000 1.3348801433279386952079903494450263679027557373046875000000000000 0.6562544233076910149549121342715807259082794189453125000000000000 0.4807769122072060308248353521776152774691581726074218750000000000 0.8317319344081759435738376851077191531658172607421875000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 1.2904431267006015726650502983829937875270843505859375000000000000 1.2454675414142850620180524856550619006156921386718750000000000000 1.3354187119869180833120481111109256744384765625000000000000000000 0.6505404033502124594434690152411349117755889892578125000000000000 0.4760206917163286588490223039116244763135910034179687500000000000 0.8250601149840962600379157265706453472375869750976562500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 1.2910756423705809226021301583386957645416259765625000000000000000 1.2462013975646537566888127912534400820732116699218750000000000000 1.3359498871765080885154475254239514470100402832031250000000000000 0.6448567758132393024084194621536880731582641601562500000000000000 0.4712506751098889945517100841243518516421318054199218750000000000 0.8184628765165895547539776089251972734928131103515625000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 1.2917026225686021323468821719870902597904205322265625000000000000 1.2469315668285634313150467278319410979747772216796875000000000000 1.3364736783086408333787176161422394216060638427734375000000000000 0.6392037998433044432289307223982177674770355224609375000000000000 0.4664652561067504921155091324180830270051956176757812500000000000 0.8119423435798583943423523123783525079488754272460937500000000000
0.7099609375000000000000000000000000000000000000000000000000000000 1.2923240973537490905442837174632586538791656494140625000000000000 1.2476580990233188117599638644605875015258789062500000000000000000 1.3369900956841793693286035704659298062324523925781250000000000000 0.6335817330550128634314432929386384785175323486328125000000000000 0.4616628428380427640043137671455042436718940734863281250000000000 0.8055006232719830183697240499895997345447540283203125000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.2929400970359345990345900645479559898376464843750000000000000000 1.2483810435616515821521943507832475006580352783203125000000000000 1.3374991505102176159169857783126644790172576904296875000000000000 0.6279908315310407385112512201885692775249481201171875000000000000 0.4568418638965617839531319077650550752878189086914062500000000000 0.7991397991655196930693705326120834797620773315429687500000000000
0.7119140625000000000000000000000000000000000000000000000000000000 1.2935506521744040142607445886824280023574829101562500000000000000 1.2491004494310902206422042581834830343723297119140625000000000000 1.3380008549177178078792849191813729703426361083984375000000000000 0.6224313498221349938432922499487176537513732910156250000000000000 0.4520007746690505867626086455857148393988609313964843750000000000 0.7928619249752193454128246230538934469223022460937500000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 1.2941557935762397768542086851084604859352111816406250000000000000 1.2498163651729667922296584947616793215274810791015625000000000000 1.3384952219795127614787588754552416503429412841796875000000000000 0.6169035409471153030835921526886522769927978515625000000000000000 0.4471380639130393408464669846580363810062408447265625000000000000 0.7866690179811912653207173207192681729793548583984375000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 1.2947555522948643869085572077892720699310302734375000000000000000 1.2505288388610333871753255152725614607334136962890625000000000000 1.3389822657286953866417889003059826791286468505859375000000000000 0.6114076563928714236340056231711059808731079101562500000000000000 0.4422522605329232137094663812604267150163650512695312500000000000 0.7805630522528196335585448650817852467298507690429687500000000000
0.7148437500000000000000000000000000000000000000000000000000000000 1.2953499596285455996991231586434878408908843994140625000000000000 1.2512379180796642241801919226418249309062957763671875000000000000 1.3394620011774269752180543946451507508754730224609375000000000000 0.6059439461143647509544507556711323559284210205078125000000000000 0.4373419405028331485851822435506619513034820556640625000000000000 0.7745459517258963533237192677916027605533599853515625000000000000
0.7158203125000000000000000000000000000000000000000000000000000000 1.2959390471188996230011980514973402023315429687500000000000000000 1.2519436499016092234626285062404349446296691894531250000000000000 1.3399344443361900225397675967542454600334167480468750000000000000 0.6005126585346285406075139690074138343334197998046875000000000000 0.4324057338773388270425357404747046530246734619140625000000000000 0.7686195831919182541724921975401230156421661376953125000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 1.2965228465493947584974421260994859039783477783203125000000000000 1.2526460808652772893623250638484023511409759521484375000000000000 1.3403996122335122276325591883505694568157196044921875000000000000 0.5951140405447665759908204563544131815433502197265625000000000000 0.4274423318249005454561029182514175772666931152343750000000000000 0.7627857492646326065255379944574087858200073242187500000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.2971013899438568195421339623862877488136291503906250000000000000 1.2533452569515128871557863021735101938247680664062500000000000000 1.3408575229362007519284816225990653038024902343750000000000000000 0.5897483375039556108276883605867624282836914062500000000000000000 0.4224504936138336885775856899272184818983078002929687500000000000 0.7570461813940775330777910312463063746690750122070312500000000000
0.7187500000000000000000000000000000000000000000000000000000000000 1.2976747095649714403009511443087831139564514160156250000000000000 1.2540412235598341617048845364479348063468933105468750000000000000 1.3413081955701087188970177521696314215660095214843750000000000000 0.5844157932394420384980548988096415996551513671875000000000000000 0.4174290534763156479414192290278151631355285644531250000000000000 0.7514025330025684290546905685914680361747741699218750000000000000
0.7197265625000000000000000000000000000000000000000000000000000000 1.2982428379127888273814050990040414035320281982421875000000000000 1.2547340254841041762290387850953266024589538574218750000000000000 1.3417516503414734785337714129127562046051025390625000000000000000 0.5791166500465447786183403877657838165760040283203125000000000000 0.4123769272730202217758233018685132265090942382812500000000000000 0.7458563728200693354608574736630544066429138183593750000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 1.2988058077232282894186710109352134168148040771484375000000000000 1.2554237068875948590829239037702791392803192138671875000000000000 1.3421879085588617197544181181001476943492889404296875000000000000 0.5738511486886528345507940684910863637924194335937500000000000000 0.4072931188795295698312770582560915499925613403320312500000000000 0.7404091784977760992703110787260811775922775268554687500000000000
0.7216796875000000000000000000000000000000000000000000000000000000 1.2993636519665809903045783357811160385608673095703125000000000000 1.2561103112774103518489710040739737451076507568359375000000000000 1.3426169926557516287601856674882583320140838623046875000000000000 0.5686195283972284020279630567529238760471343994140625000000000000 0.4021767262157125433219562182785011827945709228515625000000000000 0.7350623305787442607339698952273465692996978759765625000000000000
0.7226562500000000000000000000000000000000000000000000000000000000 1.2999164038460149228626505646388977766036987304687500000000000000 1.2567938814782346756970810019993223249912261962890625000000000000 1.3430389262137951700282201272784732282161712646484375000000000000 0.5634220268718037605282233926118351519107818603515625000000000000 0.3970269468410946300807040643121581524610519409179687500000000000 0.7298171069025128909757427209115121513605117797851562500000000000
0.7236328125000000000000000000000000000000000000000000000000000000 1.3004640967960783282109105130075477063655853271484375000000000000 1.2574744596053586409567515147500671446323394775390625000000000000 1.3434537339867980154650695112650282680988311767578125000000000000 0.5582588802799826055434095906093716621398925781250000000000000000 0.3918430830428488720329482930537778884172439575195312500000000000 0.7246746775171163390538708881649654358625411987304687500000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.3010067644812037812585003848653286695480346679687500000000000000 1.2581520870369506948094340259558521211147308349609375000000000000 1.3438614419254568677075667437748052179813385009765625000000000000 0.5531303232574407147126294148620218038558959960937500000000000000 0.3866245463482994582093965618696529418230056762695312500000000000 0.7196361001665819712158622678543906658887863159179687500000000000
0.7255859375000000000000000000000000000000000000000000000000000000 1.3015444407942124982469067617785185575485229492187500000000000000 1.2588268043855295186261855633347295224666595458984375000000000000 1.3442620772028954778676279602223075926303863525390625000000000000 0.5480365889079246155546343288733623921871185302734375000000000000 0.3813708614009417852130923165532294660806655883789062500000000000 0.7147023164149074458961763411934953182935714721679687500000000000
0.7265625000000000000000000000000000000000000000000000000000000000 1.3020771598548179781573708169162273406982421875000000000000000000 1.2594986514685879708252969066961668431758880615234375000000000000 1.3446556682410479854894447271362878382205963134765625000000000000 0.5429779088032520295570293455966748297214508056640625000000000000 0.3760816691475439843550532259541796520352363586425781250000000000 0.7098741484589601302701566964969970285892486572265625000000000000
0.7275390625000000000000000000000000000000000000000000000000000000 1.3026049560081303102521133041591383516788482666015625000000000000 1.2601676672783339583361339464318007230758666992187500000000000000 1.3450422447379266621680926618864759802818298339843750000000000000 0.5379545129833129823992976525914855301380157470703125000000000000 0.3707567292938154790427063289826037362217903137207031250000000000 0.7051522966728105412670402074581943452358245849609375000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 1.3031278638231591493479299970204010605812072753906250000000000000 1.2608338899504869523582328838529065251350402832031250000000000000 1.3454218376958313463376271101878955960273742675781250000000000000 0.5329666299560682496405661368044093251228332519531250000000000000 0.3653959219972471306192574047599919140338897705078125000000000000 0.7005373379148893686618748688488267362117767333984375000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 1.3036459180913191335804413029109127819538116455078125000000000000 1.2614973567320941771896514183026738464832305908203125000000000000 1.3457944794505440899712311875191517174243927001953125000000000000 0.5280144866975498008088152346317656338214874267578125000000000000 0.3599992487776346727912368805846199393272399902343750000000000000 0.6960297246174649288263935886789113283157348632812500000000000000
0.7304687500000000000000000000000000000000000000000000000000000000 1.3041591538249328596776877020602114498615264892578125000000000000 1.2621581039483062980366412375587970018386840820312500000000000000 1.3461602037015594213187341665616258978843688964843750000000000000 0.5230983086518621316685084821074269711971282958984375000000000000 0.3545668326380069235170822139480151236057281494140625000000000000 0.6916297846657173398199347502668388187885284423828125000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.3046676062557354125459596616565249860286712646484375000000000000 1.2628161669680619816347189043881371617317199707031250000000000000 1.3465190455434088434572004189249128103256225585937500000000000000 0.5182183197311791555961235644645057618618011474609375000000000000 0.3490989174014256235523134819231927394866943359375000000000000000 0.6873377220609326876399336470058187842369079589843750000000000000
0.7324218750000000000000000000000000000000000000000000000000000000 1.3051713108333780066772078498615883290767669677734375000000000000 1.2634715801686273728421383566455915570259094238281250000000000000 1.3468710414981286405122773430775851011276245117187500000000000000 0.5133747423157479783384360416675917804241180419921875000000000000 0.3435958662811034458606229691213229671120643615722656250000000000 0.6831536183503925663274003454716876149177551269531250000000000000
0.7333984375000000000000000000000000000000000000000000000000000000 1.3056703032239318496010582748567685484886169433593750000000000000 1.2641243768989305351624352624639868736267089843750000000000000000 1.3472162295489331640396812872495502233505249023437500000000000000 0.5085677972538864555218651730683632194995880126953125000000000000 0.3380581597132343851797031675232574343681335449218750000000000000 0.6790774347945385258640271786134690046310424804687500000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 1.3061646193083924494260372739518061280250549316406250000000000000 1.2647745894416337897325774974888190627098083496093750000000000000 1.3475546491751511091194970504147931933403015136718750000000000000 0.5037977038619831926524739174055866897106170654296875000000000000 0.3324863924924873481714371337147895246744155883789062500000000000 0.6751090152314790371335107010963838547468185424804687500000000000
0.7353515625000000000000000000000000000000000000000000000000000000 1.3066542951811834782915866526309400796890258789062500000000000000 1.2654222489738804480197131852037273347377777099609375000000000000 1.3478863413884865085634601200581528246402740478515625000000000000 0.4990646799244988773835984829929657280445098876953125000000000000 0.3268812702599672714853795696399174630641937255859375000000000000 0.6712480895890304832818173963460139930248260498046875000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 1.3071393671486608578646837486303411424160003662109375000000000000 1.2660673855266522114249028163612820208072662353515625000000000000 1.3482113487706695043044646808994002640247344970703125000000000000 0.4943689416939656133820335526252165436744689941406250000000000000 0.3212436054015012087958780284679960459470748901367187500000000000 0.6674942779864300179681890767824370414018630981445312500000000000
0.7373046875000000000000000000000000000000000000000000000000000000 1.3076198717276164007472516459529288113117218017578125000000000000 1.2667100279426715125907776382518932223320007324218750000000000000 1.3485297155125612889037256536539644002914428710937500000000000000 0.4897107038909862541942175084841437637805938720703125000000000000 0.3155743124209106076349939939973410218954086303710937500000000000 0.6638470953610619007534410229709465056657791137695312500000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.3080958456437823400619890890084207057952880859375000000000000000 1.2673502038327792984517827790114097297191619873046875000000000000 1.3488414874547853816721953990054316818714141845703125000000000000 0.4850901797042355134692570572951808571815490722656250000000000000 0.3098744028578892528713595311273820698261260986328125000000000000 0.6603059565505817740671545834629796445369720458984375000000000000
0.7392578125000000000000000000000000000000000000000000000000000000 1.3085673258303343047259659215342253446578979492187500000000000000 1.2679879395307194211994783472619019448757171630859375000000000000 1.3491467121299491882524534958065487444400787353515625000000000000 0.4805075807904601870035321553586982190608978271484375000000000000 0.3041449798234059920254424014274263754487037658691406250000000000 0.6568701817575144374927731405477970838546752929687500000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 1.3090343494263967372148727008607238531112670898437500000000000000 1.2686232600462530317741993712843395769596099853515625000000000000 1.3494454388065404426555460304371081292629241943359375000000000000 0.4759631172744769322946467582369223237037658691406250000000000000 0.2983872322272497212836128710478078573942184448242187500000000000 0.6535390023217041433056806454260367900133132934570312500000000000
0.7412109375000000000000000000000000000000000000000000000000000000 1.3094969537755454247474062867695465683937072753906250000000000000 1.2692561890165312554756837926106527447700500488281250000000000000 1.3497377185345595940191287809284403920173645019531250000000000000 0.4714569977491747110320829960983246564865112304687500000000000000 0.2926024287722269745515291106130462139844894409179687500000000000 0.6503115667261224475126368815836030989885330200195312500000000000
0.7421875000000000000000000000000000000000000000000000000000000000 1.3099551764243126950049145307275466620922088623046875000000000000 1.2698867486556459915902905777329578995704650878906250000000000000 1.3500236041929793984195384837221354246139526367187500000000000000 0.4669894292755134568295716235297732055187225341796875000000000000 0.2867919117882323787327436548366677016019821166992187500000000000 0.6471869467627945349263995922228787094354629516601562500000000000
0.7431640625000000000000000000000000000000000000000000000000000000 1.3104090551206903914049917148076929152011871337890625000000000000 1.2705149597022775687094053864711895585060119628906250000000000000 1.3503031505391032141005780431441962718963623046875000000000000000 0.4625606173825254074927215697243809700012207031250000000000000000 0.2809570909764662616225905367173254489898681640625000000000000000 0.6441641437885845533628526027314364910125732421875000000000000000
0.7441406250000000000000000000000000000000000000000000000000000000 1.3108586278126344026873084658291190862655639648437500000000000000 1.2711408413653626503503346611978486180305480957031250000000000000 1.3505764142599061550242822704603895545005798339843750000000000000 0.4581707660673131066175756131997331976890563964843750000000000000 0.2750994371302228902465003557153977453708648681640625000000000000 0.6412420950044033229886508706840686500072479248046875000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.3113039326465687484102318194345571100711822509765625000000000000 1.2717644112676911305470639490522444248199462890625000000000000000 1.3508434540254463662733996898168697953224182128906250000000000000 0.4538200777950507358582399319857358932495117187500000000000000000 0.2692204758938298025938706814486067742109298706054687500000000000 0.6384196796962716691226091825228650122880935668945312500000000000
0.7460937500000000000000000000000000000000000000000000000000000000 1.3117450079658889983136305090738460421562194824218750000000000000 1.2723856853873509731300828207167796790599822998046875000000000000 1.3511043305444270234971781974309124052524566650390625000000000000 0.4495087534989841149268841036246158182621002197265625000000000000 0.2633217816157155111156384919013362377882003784179687500000000000 0.6356957253822527187381297153478953987360000610351562500000000000
0.7470703125000000000000000000000000000000000000000000000000000000 1.3121818923094668019047048801439814269542694091796875000000000000 1.2730046779969312886748866731068119406700134277343750000000000000 1.3513591066220023151345230871811509132385253906250000000000000000 0.4452369925804304795491361801396124064922332763671875000000000000 0.2574049713455106580539677452179603278636932373046875000000000000 0.6330690138153503010443046150612644851207733154296875000000000000
0.7480468750000000000000000000000000000000000000000000000000000000 1.3126146244101535298653971040039323270320892333984375000000000000 1.2736214016003932769649509282317012548446655273437500000000000000 1.3516078472199137827658432797761633992195129394531250000000000000 0.4410049929087773712410580628784373402595520019531250000000000000 0.2514716990187095824182961223414167761802673339843750000000000000 0.6305382867988451600638200034154579043388366699218750000000000000
0.7490234375000000000000000000000000000000000000000000000000000000 1.3130432431932845815936161670833826065063476562500000000000000000 1.2742358668675211053056273158290423452854156494140625000000000000 1.3518506195190480578816050183377228677272796630859375000000000000 0.4368129508214853018444046028889715671539306640625000000000000000 0.2455236498659423283186242770170792937278747558593750000000000000 0.6281022517770282753701849287608638405799865722656250000000000000
0.7500000000000000000000000000000000000000000000000000000000000000 1.3134677877751828045660431598662398755550384521484375000000000000 1.2748480825658556891966100010904483497142791748046875000000000000 1.3520874929845099199354763186420314013957977294921875000000000000 0.4326610611240855330805743506061844527721405029296875000000000000 0.2395625350774502060335890973874484188854694366455078125000000000 0.6257595871707208878831352194538339972496032714843750000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 1.3138882974449668239458333118818700313568115234375000000000000000 1.2754580555231742611255185693153180181980133056640625000000000000 1.3523185393667593867661480544484220445156097412109375000000000000 0.4285494487197332169614583108341321349143981933593750000000000000 0.2335902806893464800364057509796111844480037689208984375000000000 0.6235086167501199261309352550597395747900009155273437500000000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.3143048114796596070874556971830315887928009033203125000000000000 1.2760657909273096510816003501531668007373809814453125000000000000 1.3525438320320095630933110442128963768482208251953125000000000000 0.4244779641663615765700967585871694609522819519042968750000000000 0.2276095784827743273570632709379424341022968292236328125000000000 0.6213463498499488535387058618653099983930587768554687500000000000
0.7529296875000000000000000000000000000000000000000000000000000000 1.3147173689603728341523947165114805102348327636718750000000000000 1.2766712926589920407138833979843184351921081542968750000000000000 1.3527634452617536275909060350386425852775573730468750000000000000 0.4204463899578917418509149683814030140638351440429687500000000000 0.2216232535132877379258076189216808415949344635009765625000000000 0.6192695264024957735315979334700386971235275268554687500000000000
0.7539062500000000000000000000000000000000000000000000000000000000 1.3151260087560410205753669288242235779762268066406250000000000000 1.2772745633113735674868394198711030185222625732421875000000000000 1.3529774542007084736638944377773441374301910400390625000000000000 0.4164545090618049227870756112679373472929000854492187500000000000 0.2156340590226593356693030045789782889187335968017578125000000000 0.6172749591009505376604238335858099162578582763671875000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 1.3155307695238844800655897415708750486373901367187500000000000000 1.2778756041768308815420596147305332124233245849609375000000000000 1.3531859348709380785891198684112168848514556884765625000000000000 0.4125021049191422983781762923172209411859512329101562500000000000 0.2096446727289223987966693130147177726030349731445312500000000000 0.6153595371093621979596832716197241097688674926757812500000000000
0.7558593750000000000000000000000000000000000000000000000000000000 1.3159316897098713994296304008457809686660766601562500000000000000 1.2784744152331246613840676218387670814990997314453125000000000000 1.3533889641866181374751931798527948558330535888671875000000000000 0.4085889614445050721514007818768732249736785888671875000000000000 0.2036576939942926767201925031258724629878997802734375000000000000 0.6135202288947174675826090606278739869594573974609375000000000000
0.7568359375000000000000000000000000000000000000000000000000000000 1.3163288075491799133942549815401434898376464843750000000000000000 1.2790709951289100931859366028220392763614654541015625000000000000 1.3535866199694497336025733602582477033138275146484375000000000000 0.4047148630260544166503677843138575553894042968750000000000000000 0.1976756417857888081801576163343270309269428253173828125000000000 0.6117540842663200528761535679223015904426574707031250000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 1.3167221610666610676076970776193775236606597900390625000000000000 1.2796653411685852130830198802868835628032684326171875000000000000 1.3537789809647369221323742749518714845180511474609375000000000000 0.4008795945255113624128284754988271743059158325195312500000000000 0.1917009533448721381176937939017079770565032958984375000000000000 0.6100582357061505867079631570959463715553283691406250000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.3171117880773015595963215673691593110561370849609375000000000000 1.2802574492964691188490178319625556468963623046875000000000000000 1.3539661268581340003436253027757629752159118652343750000000000000 0.3970829412781568534818177340639522299170494079589843750000000000 0.1857359834852826130369152224375284276902675628662109375000000000 0.6084298990710310661711446300614625215530395507812500000000000000
0.7597656250000000000000000000000000000000000000000000000000000000 1.3174977261866853694982637534849345684051513671875000000000000000 1.2808473140802987266795298637589439749717712402343750000000000000 1.3541481382930720123169976432109251618385314941406250000000000000 0.3933246890928319694502590664342278614640235900878906250000000000 0.1797830044421251938224770583474310114979743957519531250000000000 0.6068663737435386895668898432631976902484893798828125000000000000
0.7607421875000000000000000000000000000000000000000000000000000000 1.3178800127914567230646980533492751419544219970703125000000000000 1.2814349286940414085478323613642714917659759521484375000000000000 1.3543250968888720375815637453342787921428680419921875000000000000 0.3896046242519375368829059880226850509643554687500000000000000000 0.1738442061998611287698679461755091324448585510253906250000000000 0.6053650423040140005070952611276879906654357910156250000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 1.3182586850797828326165017642779275774955749511718750000000000000 1.2820202849000152944825003942241892218589782714843750000000000000 1.3544970852595503707505031343316659331321716308593750000000000000 0.3859225335114343513609469482616987079381942749023437500000000000 0.1679216972319421963266705688511137850582599639892578125000000000 0.6039233697909265341507989433011971414089202880859375000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 1.3186337800318155277778942036093212664127349853515625000000000000 1.2826033730303114666071451210882514715194702148437500000000000000 1.3546641870333195889486432861303910613059997558593750000000000000 0.3822782041008432885043077931186417117714881896972656250000000000 0.1620175055901654226353514332004124298691749572753906250000000000 0.6025389026115210988621129217790439724922180175781250000000000000
0.7636718750000000000000000000000000000000000000000000000000000000 1.3190053344201544405223103240132331848144531250000000000000000000 1.2831841819675204874329210724681615829467773437500000000000000000 1.3548264868727883936116995755583047866821289062500000000000000000 0.3786714237232449153935931462910957634449005126953125000000000000 0.1561335802872627631643354106927290558815002441406250000000000000 0.6012092671592270676228508818894624710083007812500000000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 1.3193733848103093020398546286742202937602996826171875000000000000 1.2837626991247619301361737598199397325515747070312500000000000000 1.3549840704958566739435354975285008549690246582031250000000000000 0.3751019805552798791481450280116405338048934936523437500000000000 0.1502717929216366710143404361588181927800178527832031250000000000 0.5999321681889231427931008511222898960113525390625000000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.3197379675611620175601501614437438547611236572265625000000000000 1.2843389104250160226428079113247804343700408935546875000000000000 1.3551370246973080124774924115627072751522064208984375000000000000 0.3715696632471487403925891612743726000189781188964843750000000000 0.1444339394983919222514856528505333699285984039306640625000000000 0.5987053869959055862892682853271253407001495361328125000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 1.3200991188254298513982121221488341689109802246093750000000000000 1.2849128002797678416158078107400797307491302490234375000000000000 1.3552854373710918611806164335575886070728302001953125000000000000 0.3680742609226120842791374343505594879388809204101562500000000000 0.1386217424058368563599685785447945818305015563964843750000000000 0.5975267794393872566871550588984973728656768798828125000000000000
0.7675781250000000000000000000000000000000000000000000000000000000 1.3204568745501270576880870066815987229347229003906250000000000000 1.2854843515669707176840574902598746120929718017578125000000000000 1.3554293975332833976921165231033228337764739990234375000000000000 0.3646155631789902984429829757573315873742103576660156250000000000 0.1328368525113609865950792254807311110198497772216796875000000000 0.5963942738466195825353111104050185531377792358398437500000000000
0.7685546875000000000000000000000000000000000000000000000000000000 1.3208112704770280654287262223078869283199310302734375000000000000 1.2860535456083386218750774787622503936290740966796875000000000000 1.3555689953457175089823749658535234630107879638671875000000000000 0.3611933600871637395357538480311632156372070312500000000000000000 0.1270808513450175369907668709856807254254817962646484375000000000 0.5953058688293099143251652094477321952581405639648437500000000000
0.7695312500000000000000000000000000000000000000000000000000000000 1.3211623421431295533068350778194144368171691894531250000000000000 1.2866203621459868511323065831675194203853607177734375000000000000 1.3557043221402722554813635724713094532489776611328125000000000000 0.3578074421915726777143618164700455963611602783203125000000000000 0.1213552533432205038366191729437559843063354492187500000000000000 0.5942596310399248515921044599963352084159851074218750000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 1.3215101248811125245197217736858874559402465820312500000000000000 1.2871847793184387764853227054118178784847259521484375000000000000 1.3558354704437862725541208419599570333957672119140625000000000000 0.3544576005102173521521535803913138806819915771484375000000000000 0.1156615081287041824076311513636028394103050231933593750000000000 0.5932536928917304663855247781611979007720947265625000000000000000
0.7714843750000000000000000000000000000000000000000000000000000000 1.3218546538198061579549857924575917422771453857421875000000000000 1.2877467736360246330917789236991666257381439208984375000000000000 1.3559625340035876828181926612160168588161468505859375000000000000 0.3511436265346580265500620043894741684198379516601562500000000000 0.1100010028062861355824253450919059105217456817626953125000000000 0.5922862502630299452732742793159559369087219238281250000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.3221959638846485507457373387296684086322784423828125000000000000 1.2883063199557012179496950921020470559597015380859375000000000000 1.3560856078135958835417795853572897613048553466796875000000000000 0.3478653122300147115808499620470684021711349487304687500000000000 0.1043750642570357989313833968481048941612243652343750000000000000 0.5913555602029936242303165272460319101810455322265625000000000000
0.7734375000000000000000000000000000000000000000000000000000000000 1.3225340897981503474056808045133948326110839843750000000000000000 1.2888633914553293546845225137076340615749359130859375000000000000 1.3562047881409713401268390953191556036472320556640625000000000000 0.3446224500349674979560177234816364943981170654296875000000000000 0.0987849614161920575039488312540925107896327972412109375000000000 0.5904599386537429106525110000802669674158096313476562500000000000
0.7744140625000000000000000000000000000000000000000000000000000000 1.3228690660803565926073588343570008873939514160156250000000000000 1.2894179596074522020643371433834545314311981201171875000000000000 1.3563201725532609831503805253305472433567047119140625000000000000 0.3414148328617563898923492615722352638840675354003906250000000000 0.0932319075226092919272957715293159708380699157714843750000000000 0.5895977582009035433685539828729815781116485595703125000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 1.3232009270493096941834210156230255961418151855468750000000000000 1.2899699941526214796994054267997853457927703857421875000000000000 1.3564318599459979086674366044462658464908599853515625000000000000 0.3382422540961813606230634832172654569149017333984375000000000000 0.0877170623296719687012057420361088588833808898925781250000000000 0.5887674458626908080560724556562490761280059814453125000000000000
0.7763671875000000000000000000000000000000000000000000000000000000 1.3235297068215114979494728686404414474964141845703125000000000000 1.2905194630723300086572180589428171515464782714843750000000000000 1.3565399505706929872417276783380657434463500976562500000000000000 0.3351045075976022413755117668188177049160003662109375000000000000 0.0822415342695133055883616179926320910453796386718750000000000000 0.5879674809256911771626619156450033187866210937500000000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 1.3238554393123855845715297618880867958068847656250000000000000000 1.2910663325616162921960494713857769966125488281250000000000000000 1.3566445460631548769470100523903965950012207031250000000000000000 0.3320013876989387768823291935404995456337928771972656250000000000 0.0768063825640349917556193304335465654730796813964843750000000000 0.5871963928338426175201902879052795469760894775390625000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 1.3241781582367404546118905273033306002616882324218750000000000000 1.2916105670014170758719274090253747999668121337890625000000000000 1.3567457494720638333518536455812864005565643310546875000000000000 0.3289326892066707364037370098230894654989242553710937500000000000 0.0714126192776661783412350814614910632371902465820312500000000000 0.5864527591356752944662389381846878677606582641601562500000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.3244978971092313813073815254028886556625366210937500000000000000 1.2921521289307473789875757574918679893016815185546875000000000000 1.3568436652877153836271872933139093220233917236328125000000000000 0.3258982074008378027052401648688828572630882263183593750000000000 0.0660612113080503160489342917571775615215301513671875000000000000 0.5857352034936252893615460379805881530046463012695312500000000000
0.7802734375000000000000000000000000000000000000000000000000000000 1.3248146892448227074368105604662559926509857177734375000000000000 1.2926909790188103599462010606657713651657104492187500000000000000 1.3569383994708350549274200602667406201362609863281250000000000000 0.3228977380350395165464760793838649988174438476562500000000000000 0.0607530823119205587445890159870032221078872680664062500000000000 0.5850423937581584743483631427807267755270004272460937500000000000
0.7812500000000000000000000000000000000000000000000000000000000000 1.3251285677592512524114454208756797015666961669921875000000000000 1.2932270760371418205636473430786281824111938476562500000000000000 1.3570300594813606842592434986727312207221984863281250000000000000 0.3199310773364354432146683393511921167373657226562500000000000000 0.0554891145643414684940353254205547273159027099609375000000000000 0.5843730401085294179353013532818295061588287353515625000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 1.3254395655694877209640480941743589937686920166015625000000000000 1.2937603768319076991133442788850516080856323242187500000000000000 1.3571187543070677428147519094636663794517517089843750000000000000 0.3169980220057451170134754647733643651008605957031250000000000000 0.0502701507502730793319756230630446225404739379882812500000000000 0.5837258932612171546949753064836841076612472534179687500000000000
0.7832031250000000000000000000000000000000000000000000000000000000 1.3257477153941996661501434573438018560409545898437500000000000000 1.2942908362964917756698923767544329166412353515625000000000000000 1.3572045944919075566303945379331707954406738281250000000000000000 0.3140983692172479302406884471565717831254005432128906250000000000 0.0450969956880707956159426430531311780214309692382812500000000000 0.5830997427464250648654342512600123882293701171875000000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 1.3260530497542135641708682669559493660926818847656250000000000000 1.2948184073445221375919800266274251043796539306640625000000000000 1.3572876921639049907497565072844736278057098388671875000000000000 0.3112319166187831331882307495106942951679229736328125000000000000 0.0399704179850804974805100755474995821714401245117187500000000000 0.5824934152524857688959514234738890081644058227539062500000000000
0.7851562500000000000000000000000000000000000000000000000000000000 1.3263556009729782214634496995131485164165496826171875000000000000 1.2953430408835020504199064816930331289768218994140625000000000000 1.3573681610624543925069929173332639038562774658203125000000000000 0.3083984623317501116979144626384368166327476501464843750000000000 0.0348911516259446385923581601673504337668418884277343750000000000 0.5819057730375556403146219963673502206802368164062500000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.3266554011770264054348444915376603603363037109375000000000000000 1.2958646857892242021392803508206270635128021240234375000000000000 1.3574461165648286087304086322546936571598052978515625000000000000 0.3055978049511080540945329175883671268820762634277343750000000000 0.0298598974946055473189687745616538450121879577636718750000000000 0.5813357124076106163812482918729074299335479736328125000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 1.3269524822964371413291928547550924122333526611328125000000000000 1.2963832888811750443380788055947050452232360839843750000000000000 1.3575216757116992383203069039154797792434692382812500000000000000 0.3028297435453761177193143794283969327807426452636718750000000000 0.0248773248312951777982959811197360977530479431152343750000000000 0.5807821622594571131514840089948847889900207519531250000000000000
0.7880859375000000000000000000000000000000000000000000000000000000 1.3272468760652988972736920914030633866786956787109375000000000000 1.2968987948991446135238447823212482035160064697265625000000000000 1.3575949572314531810235394004848785698413848876953125000000000000 0.3000940776566334289299220472457818686962127685546875000000000000 0.0199440726260372014344568469823570922017097473144531250000000000 0.5802440826872297119365384787670336663722991943359375000000000000
0.7890625000000000000000000000000000000000000000000000000000000000 1.3275386140221716591014455843833275139331817626953125000000000000 1.2974111464812847493988101632567122578620910644531250000000000000 1.3576660815630585688040810055099427700042724609375000000000000000 0.2973906073005188610558491291158134117722511291503906250000000000 0.0150607509503758452140687040810007601976394653320312500000000000 0.5797204636506618768976295541506260633468627929687500000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 1.3278277275105490051743117874138988554477691650390625000000000000 1.2979202841438783888605712490971200168132781982421875000000000000 1.3577351708772196214880523257306776940822601318359375000000000000 0.2947191329662315895099311546800890937447547912597656250000000000 0.0102279422291880472961622672301018610596656799316406250000000000 0.5792103237032750762125488108722493052482604980468750000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 1.3281142476793217355179876904003322124481201171875000000000000000 1.2984261462631070394024845882086083292961120605468750000000000000 1.3578023490955364316334907925920560956001281738281250000000000000 0.2920794556165304256545312000525882467627525329589843750000000000 0.0054462024545328113767084232677007094025611877441406250000000000 0.5787127087785279844212027455796487629413604736328125000000000000
0.7919921875000000000000000000000000000000000000000000000000000000 1.3283982054832390584664381094626151025295257568359375000000000000 1.2989286690591221873347649307106621563434600830078125000000000000 1.3578677419073559295981112882145680487155914306640625000000000000 0.2894713766877341498684472753666341304779052734375000000000000000 0.0007160623435705226746961216122144833207130432128906250000000000 0.5782266910318978325733496603788807988166809082031250000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.3286796316833715536631643772125244140625000000000000000000000000 1.2994277865827601470272156802820973098278045654296875000000000000 1.3579314767839829602991130741429515182971954345703125000000000000 0.2868946980897215670580635560327209532260894775390625000000000000 -0.0039619715573828706567383051151409745216369628906250000000000000 0.5777513677368260047728654171805828809738159179687500000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 1.3289585568475736909732631829683668911457061767578125000000000000 1.2999234307052607295673851695028133690357208251953125000000000000 1.3579936829898866523791411964339204132556915283203125000000000000 0.2843492222059313401238966889650328084826469421386718750000000000 -0.0085874158205729855808385764248669147491455078125000000000000000 0.5772858602324356658286319543549325317144393920898437500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 1.3292350113509465714400903380010277032852172851562500000000000000 1.3004155311113738680006690628943033516407012939453125000000000000 1.3580544915905192748795116131077520549297332763671875000000000000 0.2818347518933621564940494863549247384071350097656250000000000000 -0.0131598091342086664923272110172547399997711181640625000000000000 0.5768293129209329794804261837271042168140411376953125000000000000
0.7958984375000000000000000000000000000000000000000000000000000000 1.3295090253762995580188999156234785914421081542968750000000000000 1.3009040152962734193664573467685841023921966552734375000000000000 1.3581140354563256966713424844783730804920196533203125000000000000 0.2793510904825726726130596944130957126617431640625000000000000000 -0.0176787113474734525198073242790997028350830078125000000000000000 0.5763808923126187977459267131052911281585693359375000000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 1.3297806289146134606227178664994426071643829345703125000000000000 1.3013888085667202343387316432199440896511077880859375000000000000 1.3581724492625066869067040897789411246776580810546875000000000000 0.2768980417776813474084462995961075648665428161621093750000000000 -0.0221437025611009863368394690041895955801010131835937500000000000 0.5759397861164636811537320681964047253131866455078125000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 1.3300498517655030550344008588581345975399017333984375000000000000 1.3018698340469441188105292894761078059673309326171875000000000000 1.3582298694840619912582724282401613891124725341796875000000000000 0.2744754100563665533130119911220390349626541137695312500000000000 -0.0265543822615074698312298551172716543078422546386718750000000000 0.5755052023742406319684050686191767454147338867187500000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 1.3303167235376789356848803436150774359703063964843750000000000000 1.3023470126897447318725653531146235764026641845703125000000000000 1.3582864343856131394971953341155312955379486083984375000000000000 0.2720830000698667983094480860017938539385795593261718750000000000 -0.0309103684965199576595296093728393316268920898437500000000000000 0.5750763686362535542784257813764270395040512084960937500000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.3305812736494100345652213945868425071239471435546875000000000000 1.3028202632933369997658701322507113218307495117187500000000000000 1.3583422840054830693645726569229736924171447753906250000000000000 0.2697206170429803373522759102343115955591201782226562500000000000 -0.0352112970907983990898060255858581513166427612304687500000000000 0.5746525311767590737943578460544813424348831176757812500000000000
0.8007812500000000000000000000000000000000000000000000000000000000 1.3308435313289872503617061738623306155204772949218750000000000000 1.3032895025244974895883842691546306014060974121093750000000000000 1.3583975601334770111350280785700306296348571777343750000000000000 0.2673880666740653944124517238378757610917091369628906250000000000 -0.0394568208990971891481081001984421163797378540039062500000000000 0.5742329542472279779730115478741936385631561279296875000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 1.3311035256151841910110533717670477926731109619140625000000000000 1.3037546449485812871671441826038062572479248046875000000000000000 1.3584524062817870948549625609302893280982971191406250000000000000 0.2650851551350401624773667208501137793064117431640625000000000000 -0.0436466090955835994691369705833494663238525390625000000000000000 0.5738169193656639244238704122835770249366760253906250000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 1.3313612853577208028355016722343862056732177734375000000000000000 1.3042156030670206678934164301608689129352569580078125000000000000 1.3585069676484209377775869143079034984111785888671875000000000000 0.2628116890713829145731494918436510488390922546386718750000000000 -0.0477803464974890235161808504926739260554313659667968750000000000 0.5734037246402547971513286029221490025520324707031250000000000000
0.8037109375000000000000000000000000000000000000000000000000000000 1.3316168392177252233210538179264403879642486572265625000000000000 1.3046722873629186256749790118192322552204132080078125000000000000 1.3585613910725318209671286240336485207080841064453125000000000000 0.2605674756021316151866074051213217899203300476074218750000000000 -0.0518577329214368054621786541247274726629257202148437500000000000 0.5729926841257000358353934643673710525035858154296875000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 1.3318702156681969661633502255426719784736633300781250000000000000 1.3051246063553834098058814561227336525917053222656250000000000000 1.3586158249810105225208189949626103043556213378906250000000000000 0.2583523223198843088432852255209581926465034484863281250000000000 -0.0558784825708542598476924467831850051879882812500000000000000000 0.5725831272106228775342628978251013904809951782226562500000000000
0.8056640625000000000000000000000000000000000000000000000000000000 1.3321214429944687740459130509407259523868560791015625000000000000 1.3055724666632511077324352299910970032215118408203125000000000000 1.3586704193256864403593908718903549015522003173828125000000000000 0.2561660372907988980628601893840823322534561157226562500000000000 -0.0598423234529447678475833072297973558306694030761718750000000000 0.5721743980345426194844549172557890415191650390625000000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.3323705492946686934629951792885549366474151611328125000000000000 1.3060157730788619634409997161128558218479156494140625000000000000 1.3587253255104754234849906424642540514469146728515625000000000000 0.2540084290545931433591420045559061691164970397949218750000000000 -0.0637489968237637261161410151544259861111640930175781250000000000 0.5717658549329500683455762555240653455257415771484375000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 1.3326175624801839258992686154670082032680511474609375000000000000 1.3064544286525558991485240767360664904117584228515625000000000000 1.3587806963078119526500131541979499161243438720703125000000000000 0.2518793066245451073292827004479477182030677795410156250000000000 -0.0675982566599974687981955412396928295493125915527343750000000000 0.5713568699090876279456097108777612447738647460937500000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 1.3328625102761217924296488490654155611991882324218750000000000000 1.3068883347885436041480033964035101234912872314453125000000000000 1.3588366857636999807112943017273209989070892333984375000000000000 0.2497784794874923497420837747995392419397830963134765625000000000 -0.0713898691561250242632041818069410510361194610595703125000000000 0.5709468281311097515029473470349330455064773559570312500000000000
0.8095703125000000000000000000000000000000000000000000000000000000 1.3331054202217729187651684696902520954608917236328125000000000000 1.3073173913528106648840321213356219232082366943359375000000000000 1.3588934490907351726463048180448822677135467529296875000000000000 0.2477057576038326214273865844006650149822235107421875000000000000 -0.0751236122456846455719414734630845487117767333984375000000000000 0.5705351274533498884267146422644145786762237548828125000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 1.3333463196710739762096409322111867368221282958984375000000000000 1.3077414967936840106688123341882601380348205566406250000000000000 1.3589511425484639417504695302341133356094360351562500000000000000 0.2456609514075237810093454982052207924425601959228515625000000000 -0.0787992751454422990509129931524512358009815216064453125000000000 0.5701211779604898888251796051918063312768936157226562500000000000
0.8115234375000000000000000000000000000000000000000000000000000000 1.3335852357930695344379046218818984925746917724609375000000000000 1.3081605482756599734273095236858353018760681152343750000000000000 1.3590099233104790954484997200779616832733154296875000000000000000 0.2436438718060828789724325815768679603934288024902343750000000000 -0.0824166579213167493911385008686920627951622009277343750000000000 0.5697044015334824518248524327646009624004364013671875000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 1.3338221955723748024524866195861250162124633789062500000000000000 1.3085744418270632838385836294037289917469024658203125000000000000 1.3590699493176863210663896097685210406780242919921875000000000000 0.2416543301805878785071257652816711924970149993896484375000000000 -0.0859755710749536550263627532331156544387340545654296875000000000 0.5692842314361293842850386681675445288419723510742187500000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.3340572258096377034064516919897869229316711425781250000000000000 1.3089830725020443757955490582389757037162780761718750000000000000 1.3591313791172310310173543257405981421470642089843750000000000000 0.2396921383856757681307669827219797298312187194824218750000000000 -0.0894758351499339021906109792325878515839576721191406250000000000 0.5688601119212854939632961759343743324279785156250000000000000000
0.8144531250000000000000000000000000000000000000000000000000000000 1.3342903531220025037384857569122686982154846191406250000000000000 1.3093863345573695244894452116568572819232940673828125000000000000 1.3591943716866354829875263021676801145076751708984375000000000000 0.2377571087495441715109478764134109951555728912353515625000000000 -0.0929172803566044314127481129617081023752689361572265625000000000 0.5684314978556928021902194814174436032772064208984375000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 1.3345216039435705557281153232906945049762725830078125000000000000 1.3097841216443657508250453247455880045890808105468750000000000000 1.3592590862427753606311853218358010053634643554687500000000000000 0.2358490540739503482647876353439642116427421569824218750000000000 -0.0962997462146190086329511359508614987134933471679687500000000000 0.5679978543625197051625264066387899219989776611328125000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 1.3347510045258641486753958815825171768665313720703125000000000000 1.3101763270163147012681292835623025894165039062500000000000000000 1.3593256820354135960826624796027317643165588378906250000000000000 0.2339677876342114160035379200053284876048564910888671875000000000 -0.0996230812122863851332255080706090666353702545166015625000000000 0.5675586564807092448958769637101795524358749389648437500000000000
0.8173828125000000000000000000000000000000000000000000000000000000 1.3349785809382883616791559688863344490528106689453125000000000000 1.3105628437514587059098403187817893922328948974609375000000000000 1.3593943181251180174484716189908795058727264404296875000000000000 0.2321131231792046833994902499398449435830116271972656250000000000 -0.1028871424818895707886667878483422100543975830078125000000000000 0.5671133888402989375876472877280320972204208374023437500000000000
0.8183593750000000000000000000000000000000000000000000000000000000 1.3352043590685938045936609341879375278949737548828125000000000000 1.3109435649916805211034898093203082680702209472656250000000000000 1.3594651531455070880838320590555667877197265625000000000000000000 0.2302848749313672616079173849357175640761852264404296875000000000 -0.1060917954901819115764993739503552205860614776611328125000000000 0.5666615453529164625479097594507038593292236328125000000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 1.3354283646233389148960668535437434911727905273437500000000000000 1.3113183841967728238131485341000370681285858154296875000000000000 1.3595383450499050059789851729874499142169952392578125000000000000 0.2284828575866962308005270188004942610859870910644531250000000000 -0.1092369137432995795933265981147997081279754638671875000000000000 0.5662026289166920411943806357157882302999496459960937500000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.3356506231283518104646645952016115188598632812500000000000000000 1.3116871954140636447050383139867335557937622070312500000000000000 1.3596140508426399762242908764164894819259643554687500000000000000 0.2267068863147485291431593168454128317534923553466796875000000000 -0.1123223785053791001775636004822445102035999298095703125000000000 0.5657361511348761862194578498019836843013763427734375000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 1.3358711599291943628031731350347399711608886718750000000000000000 1.3120498935630051651202165885479189455509185791015625000000000000 1.3596924262953835604861296815215609967708587646484375000000000000 0.2249567767586410638180893784010550007224082946777343750000000000 -0.1153480785301990718672016100754262879490852355957031250000000000 0.5652616320474812550145315981353633105754852294921875000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 1.3360900001916229395959589965059421956539154052734375000000000000 1.3124063747341425667514158703852444887161254882812500000000000000 1.3597736256491033124405021226266399025917053222656250000000000000 0.2232323450350506000017247743016923777759075164794921875000000000 -0.1183139098052101434443983407618361525237560272216796875000000000 0.5647785998753113156922722737363073974847793579101562500000000000
0.8232421875000000000000000000000000000000000000000000000000000000 1.3363071689020513677093049409450031816959381103515625000000000000 1.3127565365017019871629599947482347488403320312500000000000000000 1.3598578013024007482556498871417716145515441894531250000000000000 0.2215334077342140384203617031744215637445449829101562500000000000 -0.1212197753073405714907551100623095408082008361816406250000000000 0.5642865907757685928203272851533256471157073974609375000000000000
0.8242187500000000000000000000000000000000000000000000000000000000 1.3365226908680145623264934329199604690074920654296875000000000000 1.3131002782488276903194446276756934821605682373046875000000000000 1.3599451034872014343335422381642274558544158935546875000000000000 0.2198597819199280545277019882632885128259658813476562500000000000 -0.1240655847700099512209703789267223328351974487304687500000000000 0.5637851486098660602763743554532993584871292114257812500000000000
0.8251953125000000000000000000000000000000000000000000000000000000 1.3367365907186292695030260802013799548149108886718750000000000000 1.3134375015042893952710301164188422262668609619140625000000000000 1.3600356799329691437350220439839176833629608154296875000000000000 0.2182112851295493483050336180895101279020309448242187500000000000 -0.1268512544608034198212465071264887228608131408691406250000000000 0.5632738247199020609201625120476819574832916259765625000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 1.3369488929050574732571021741023287177085876464843750000000000000 1.3137681102892746487498243368463590741157531738281250000000000000 1.3601296755208402977643800113582983613014221191406250000000000000 0.2165877353739945609945038995647337287664413452148437500000000000 -0.1295767069692963513460881586070172488689422607421875000000000000 0.5627521777172854733350959577364847064018249511718750000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.3371596217009686924370726046618074178695678710937500000000000000 1.3140920114726553080686244356911629438400268554687500000000000000 1.3602272319292820768055207736324518918991088867187500000000000000 0.2149889511377400252989389173308154568076133728027343750000000000 -0.1322418710045435430444626945245545357465744018554687500000000000 0.5622197732800235936423405291861854493618011474609375000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 1.3373688012030024996334987008594907820224761962890625000000000000 1.3144091151329098110522863862570375204086303710937500000000000000 1.3603284872730951882147110154619440436363220214843750000000000000 0.2134147513788223760045070775959175080060958862304687500000000000 -0.1348466812017725113825861171790165826678276062011718750000000000 0.5616761839594173189027515036286786198616027832031250000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 1.3375764553312310400912110708304680883884429931640625000000000000 1.3147193349246764082494109970866702497005462646484375000000000000 1.3604335757377856719330111445742659270763397216796875000000000000 0.2118649555288379948692067955562379211187362670898437500000000000 -0.1373910779378518798310437887266743928194046020507812500000000000 0.5611209889955278695694573798391502350568771362304687500000000000
0.8300781250000000000000000000000000000000000000000000000000000000 1.3377826078296206624429487419547513127326965332031250000000000000 1.3150225884477060311894547339761629700660705566406250000000000000 1.3605426272115352936964427499333396553993225097656250000000000000 0.2103393834929432326674714204273186624050140380859375000000000000 -0.1398750071551212448284218226035591214895248413085937500000000000 0.5605537741410077101633646634581964462995529174804687500000000000
0.8310546875000000000000000000000000000000000000000000000000000000 1.3379872822664959919336524762911722064018249511718750000000000000 1.3153187976158184913089144174591638147830963134765625000000000000 1.3606557669171734925583905351231805980205535888671875000000000000 0.2088378556498542426567155416705645620822906494140625000000000000 -0.1422984201932002146229194750048918649554252624511718750000000000 0.5599741314929087554475017896038480103015899658203125000000000000
0.8320312500000000000000000000000000000000000000000000000000000000 1.3381905020350008950202891355729661881923675537109375000000000000 1.3156078890232838496388012572424486279487609863281250000000000000 1.3607731150467179404017770139034837484359741210937500000000000000 0.2073601928518473691553936077980324625968933105468750000000000000 -0.1446612736284053624125078840734204277396202087402343750000000000 0.5593816593321001562344463309273123741149902343750000000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 1.3383922903535616644177252965164370834827423095703125000000000000 1.3158897943059295609913306179805658757686614990234375000000000000 1.3608947864011937678441199750523082911968231201171875000000000000 0.2059062164247587034537900763098150491714477539062500000000000000 -0.1469635291204396954078958970058010891079902648925781250000000000 0.5587759619699570468043248183676041662693023681640625000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.3385926702663493159661811660043895244598388671875000000000000000 1.3161644504941623079474766200291924178600311279296875000000000000 1.3610208900385363239848857119795866310596466064453125000000000000 0.2044757481679844168809268012410029768943786621093750000000000000 -0.1492051532660190193979588002548553049564361572265625000000000000 0.5581566496019878531598124027368612587451934814453125000000000000
0.8349609375000000000000000000000000000000000000000000000000000000 1.3387916646437423295878943463321775197982788085937500000000000000 1.3164318003550150582015021427650935947895050048828125000000000000 1.3611515289324696009742865498992614448070526123046875000000000000 0.2030686103544803167153531830990687012672424316406250000000000000 -0.1513861174591393243815673486096784472465515136718750000000000000 0.5575233381680999578122737148078158497810363769531250000000000000
0.8359375000000000000000000000000000000000000000000000000000000000 1.3389892961827882800207589752972126007080078125000000000000000000 1.3166917927203038995997985693975351750850677490234375000000000000 1.3612867996452726604417193811968900263309478759765625000000000000 0.2016846257307625123189609439577907323837280273437500000000000000 -0.1535063977576851534934121445985510945320129394531250000000000000 0.5568756492192101781313340325141325592994689941406250000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 1.3391855874076674659534091915702447295188903808593750000000000000 1.3169443827979792072113696121959947049617767333984375000000000000 1.3614267920173557246954487709444947540760040283203125000000000000 0.2003236175169068600254718148789834231138229370117187500000000000 -0.1555659747561157768558359748567454516887664794921875000000000000 0.5562132097899294969067796046147122979164123535156250000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 1.3393805606701543187142533497535623610019683837890625000000000000 1.3171895324638074331602410893538035452365875244140625000000000000 1.3615715888765012042682656101533211767673492431640625000000000000 0.1989854094065491851850424609438050538301467895507812500000000000 -0.1575648334639677128343748790939571335911750793457031250000000000 0.5555356522770660276933085697237402200698852539062500000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 1.3395742381500808093619525607209652662277221679687500000000000000 1.3174272105306177316208504635142162442207336425781250000000000000 1.3617212657695438871030546579277142882347106933593750000000000000 0.1976698255668853931865669437684118747711181640625000000000000000 -0.1595029631899329558564204489812254905700683593750000000000000000 0.5548426143237037422295543365180492401123046875000000000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 1.3397666418557978573744549066759645938873291015625000000000000000 1.3176573929924835226756840711459517478942871093750000000000000000 1.3618758907191121920732257422059774398803710937500000000000000000 0.1963766906386710253684668714413419365882873535156250000000000000 -0.1613803574312852040506527373509015887975692749023437500000000000 0.5541337387086272547875864802335854619741439819335937500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.3399577936246387377394739814917556941509246826171875000000000000 1.3178800632414062743436033997568301856517791748046875000000000000 1.3620355240078712011353445632266812026500701904296875000000000000 0.1951058297362217031079012485861312597990036010742187500000000000 -0.1631970137684413124645743664586916565895080566406250000000000000 0.5534086732408847186803768636309541761875152587890625000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 1.3401477151233809337327329558320343494415283203125000000000000000 1.3180952122542854976217086004908196628093719482421875000000000000 1.3622002179924763698437573111732490360736846923828125000000000000 0.1938570684474130167984640138456597924232482910156250000000000000 -0.1649529337644579651822596133570186793804168701171875000000000000 0.5526670706592839987791876410483382642269134521484375000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 1.3403364278487088778746283423970453441143035888671875000000000000 1.3183028387482436105671013137907721102237701416015625000000000000 1.3623700169491741451821553710033185780048370361328125000000000000 0.1926302328336804148278815773664973676204681396484375000000000000 -0.1666481228692742178054686519317328929901123046875000000000000000 0.5519085885366350474612318066647276282310485839843750000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 1.3405239531276764708422888361383229494094848632812500000000000000 1.3185029493026729774385330529185011982917785644531250000000000000 1.3625449569526799642460446193581447005271911621093750000000000000 0.1914251494300195366449202083458658307790756225585937500000000000 -0.1682825903285243840379337143531301990151405334472656250000000000 0.5511328891885634018166228997870348393917083740234375000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 1.3407103121181693783370292294421233236789703369140625000000000000 1.3186955584467152657879296384635381400585174560546875000000000000 1.3627250657896234908861288204207085072994232177734375000000000000 0.1902416452449856576478737224533688277006149291992187500000000000 -0.1698563490967572864320800363202579319477081298828125000000000000 0.5503396395867286017278274812269955873489379882812500000000000000
0.8457031250000000000000000000000000000000000000000000000000000000 1.3408955258093673279518043273128569126129150390625000000000000000 1.3188806887112469734546493782545439898967742919921875000000000000 1.3629103629074876824489592763711698353290557861328125000000000000 0.1890795477606941332737733318936079740524291992187500000000000000 -0.1713694157549057184297680578310973942279815673828125000000000000 0.5495285112762939849773147216183133423328399658203125000000000000
0.8466796875000000000000000000000000000000000000000000000000000000 1.3410796150222070721724776376504451036453247070312500000000000000 1.3190583706448286704926431411877274513244628906250000000000000000 1.3631008593995854738523121341131627559661865234375000000000000000 0.1879386849328200659314802578592207282781600952148437500000000000 -0.1728218104318669512409201161062810570001602172851562500000000000 0.5486991802975070831038806318247225135564804077148437500000000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.3412626004098446852452752864337526261806488037109375000000000000 1.3192286427934654113869328284636139869689941406250000000000000000 1.3632965580262239591036177444038912653923034667968750000000000000 0.1868188851905987490908955805934965610504150390625000000000000000 -0.1742135567300564513715244174818508327007293701171875000000000000 0.5478513271112539495533155786688439548015594482421875000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 1.3414445024581174159550300828414037823677062988281250000000000000 1.3193915516444254532046898020780645310878753662109375000000000000 1.3634974532718093787053703636047430336475372314453125000000000000 0.1857199774368252231937503893277607858180999755859375000000000000 -0.1755446816548164590265912465838482603430747985839843750000000000 0.5469846365284669609252432564971968531608581542968750000000000000
0.8496093750000000000000000000000000000000000000000000000000000000 1.3416253414860066506264502095291391015052795410156250000000000000 1.3195471515347587665445416860166005790233612060546875000000000000 1.3637035314372545347083587330416776239871978759765625000000000000 0.1846417910478547197428156323439907282590866088867187500000000000 -0.1768152155475591902344945083314087241888046264648437500000000000 0.5460987976432686297201257730193901807069778442382812500000000000
0.8505859375000000000000000000000000000000000000000000000000000000 1.3418051376461008761253879129071719944477081298828125000000000000 1.3196955045255271965487509078229777514934539794921875000000000000 1.3639147707666745557020249179913662374019622802734375000000000000 0.1835841558736021061903898043965455144643783569335937500000000000 -0.1780251920225489614679759142745751887559890747070312500000000000 0.5451935037697531738487555230676662176847457885742187500000000000
0.8515625000000000000000000000000000000000000000000000000000000000 1.3419839109250573105924786432296968996524810791015625000000000000 1.3198366802431262811978740501217544078826904296875000000000000000 1.3641311416069883399870832363376393914222717285156250000000000000 0.1825469022375423300275087967747822403907775878906250000000000000 -0.1791746479072147124611547042150050401687622070312500000000000000 0.5442684523822993725161722977645695209503173828125000000000000000
0.8525390625000000000000000000000000000000000000000000000000000000 1.3421616811440644223551998948096297681331634521484375000000000000 1.3199707556894046955875410276348702609539031982421875000000000000 1.3643526065987241491228587619843892753124237060546875000000000000 0.1815298609367103077616434347874019294977188110351562500000000000 -0.1802636231859198745475225678092101588845252990722656250000000000 0.5433233450593404345596582061261869966983795166015625000000000000
0.8535156250000000000000000000000000000000000000000000000000000000 1.3423384679593051149737448213272728025913238525390625000000000000 1.3200978150225946006202093485626392066478729248046875000000000000 1.3645791208960156293272802940919063985347747802734375000000000000 0.1805328632417007028720945527311414480209350585937500000000000000 -0.1812921609470996009427778972167288884520530700683593750000000000 0.5423578874305010621981182339368388056755065917968750000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.3425142908624185800192663009511306881904602050781250000000000000 1.3202179493113179731267337047029286623001098632812500000000000000 1.3648106324135191869117988971993327140808105468750000000000000000 0.1795557408966683698992028439533896744251251220703125000000000000 -0.1822603073337000778586514115886529907584190368652343750000000000 0.5413717891270368731682083307532593607902526855468750000000000000
0.8554687500000000000000000000000000000000000000000000000000000000 1.3426891691809625939413308515213429927825927734375000000000000000 1.3203312562641653649109230173053219914436340332031250000000000000 1.3650470820977598229717386857373639941215515136718750000000000000 0.1785983261193281323997439358208794146776199340820312500000000000 -0.1831681114968566337353195194737054407596588134765625000000000000 0.5403647637355128985348073911154642701148986816406250000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 1.3428631220788764810691873208270408213138580322265625000000000000 1.3204378399375116259761853143572807312011718750000000000000000000 1.3652884042202413361621893272968009114265441894531250000000000000 0.1776604516009543388577185396570712327957153320312500000000000000 -0.1840156255527568007757110990496585145592689514160156250000000000 0.5393365287546654229799969471059739589691162109375000000000000000
0.8574218750000000000000000000000000000000000000000000000000000000 1.3430361685569434104792208017897792160511016845703125000000000000 1.3205378104243707948484143344103358685970306396484375000000000000 1.3655345266895160261100272691692225635051727294921875000000000000 0.1767419505063816398404696883517317473888397216796875000000000000 -0.1848029045426391459017168017453514039516448974609375000000000000 0.5382868055554024255826561784488148987293243408203125000000000000
0.8583984375000000000000000000000000000000000000000000000000000000 1.3432083274532529149070114726782776415348052978515625000000000000 1.3206312835271734051900693884817883372306823730468750000000000000 1.3657853713793324246239535568747669458389282226562500000000000000 0.1758426564740045439094728862983174622058868408203125000000000000 -0.1855300063958938427965961182053433731198310852050781250000000000 0.5372153193439028751043906595441512763500213623046875000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 1.3433796174436627435255786622292362153530120849609375000000000000 1.3207183804173860952602126417332328855991363525390625000000000000 1.3660408544699393917909446827252395451068878173828125000000000000 0.1749624036157775286426385719096288084983825683593750000000000000 -0.1861969918962297909637015891348710283637046813964843750000000000 0.5361217991277849037601299642119556665420532226562500000000000000
0.8603515625000000000000000000000000000000000000000000000000000000 1.3435500570422624910804643150186166167259216308593750000000000000 1.3207992272849005122026255776290781795978546142578125000000000000 1.3663008867996244699583030524081550538539886474609375000000000000 0.1741010265172147075674047300708480179309844970703125000000000000 -0.1868039246508896300547064583952305838465690612792968750000000000 0.5350059776853191007006671497947536408901214599609375000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.3437196646018352286233721315511502325534820556640625000000000000 1.3208739549800609935914508241694420576095581054687500000000000000 1.3665653742236094636552934389328584074974060058593750000000000000 0.1732583602373906073168541297491174191236495971679687500000000000 -0.1873508710628949969212442283605923876166343688964843750000000000 0.5338675915376762670661037191166542470455169677734375000000000000
0.8623046875000000000000000000000000000000000000000000000000000000 1.3438884583143195783350165584124624729156494140625000000000000000 1.3209426986511243473643162360531277954578399658203125000000000000 1.3668342179775148093057168807717971503734588623046875000000000000 0.1724342403089393904735970863839611411094665527343750000000000000 -0.1878379003063162522302320667222375050187110900878906250000000000 0.5327063809241949776662750082323327660560607910156250000000000000
0.8632812500000000000000000000000000000000000000000000000000000000 1.3440564562112735647048111786716617643833160400390625000000000000 1.3210055973798371375949045614106580615043640136718750000000000000 1.3671073150427099918147177959326654672622680664062500000000000000 0.1716285027380551886366788494342472404241561889648437500000000000 -0.1882650843045686750443223900219891220331192016601562500000000000 0.5315220897806790523176800888904836028814315795898437500000000000
0.8642578125000000000000000000000000000000000000000000000000000000 1.3442236761643358011752980019082315266132354736328125000000000000 1.3210627938176555673521761491429060697555541992187500000000000000 1.3673845585110160349984198546735569834709167480468750000000000000 0.1708409840044922134438820648938417434692382812500000000000000000 -0.1886324977117442847074357814562972635030746459960937500000000000 0.5303144657207287115951999112439807504415512084960937500000000000
0.8652343750000000000000000000000000000000000000000000000000000000 1.3443901358856882310988112294580787420272827148437500000000000000 1.3211144338249829477405228317365981638431549072265625000000000000 1.3676658379463935144570996271795593202114105224609375000000000000 0.1700715210615643124825169252289924770593643188476562500000000000 -0.1889402178969988854717598769639153033494949340820312500000000000 0.5290832600201275104367937274219002574682235717773437500000000000
0.8662109375000000000000000000000000000000000000000000000000000000 1.3445558529285188686941410196595825254917144775390625000000000000 1.3211606661156016784275379905011504888534545898437500000000000000 1.3679510397414360589607440488180145621299743652343750000000000000 0.1693199513361455244009334819565992802381515502929687500000000000 -0.1891883249320174820162776541110360994935035705566406250000000000 0.5278282276043084753069933867664076387882232666015625000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 1.3447208446874845400031972530996426939964294433593750000000000000 1.3212016419082808216245439325575716793537139892578125000000000000 1.3682400474666882583818505736417137086391448974609375000000000000 0.1685861127286698568639167206129059195518493652343750000000000000 -0.1893769015815990330864337920502293854951858520507812500000000000 0.5265491270389387468142672332760412245988845825195312500000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.3448851283991725136246486727031879127025604248046875000000000000 1.3212375145873282988873143040109425783157348632812500000000000000 1.3685327422110167283619830413954332470893859863281250000000000000 0.1678698436131310645080816357221920043230056762695312500000000000 -0.1895060332974038419528994836582569405436515808105468750000000000 0.5252457205236660264802139863604679703712463378906250000000000000
0.8691406250000000000000000000000000000000000000000000000000000000 1.3450487211425632416705866489792242646217346191406250000000000000 1.3212684393736413568376519833691418170928955078125000000000000000 1.3688290029114851265035213145893067121505737304687500000000000000 0.1671709828370829820087806183437351137399673461914062500000000000 -0.1895758082149182621733984888123814016580581665039062500000000000 0.5239177738890842261909597254998516291379928588867187500000000000
0.8701171875000000000000000000000000000000000000000000000000000000 1.3452116398394935448123987953294999897480010986328125000000000000 1.3212945730075964512195696443086490035057067871093750000000000000 1.3691287066713906384052279463503509759902954101562500000000000000 0.1664893697216391910131960685248486697673797607421875000000000000 -0.1895863171537032210167694756819400936365127563476562500000000000 0.5225650565969816030431616127316374331712722778320312500000000000
0.8710937500000000000000000000000000000000000000000000000000000000 1.3453739012551182430144081081380136311054229736328125000000000000 1.3213160734448960997866606703610159456729888916015625000000000000 1.3694317290653403862421555459150113165378570556640625000000000000 0.1658248440614734642295502453634981065988540649414062500000000000 -0.1895376536209983364678066664055222645401954650878906250000000000 0.5211873417439452094157559258746914565563201904296875000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 1.3455355219983724524013268819544464349746704101562500000000000000 1.3213330995662952993541239266050979495048522949218750000000000000 1.3697379444304496054485298373037949204444885253906250000000000000 0.1651772461248194323601978794613387435674667358398437500000000000 -0.1894299138187768294372403943270910531282424926757812500000000000 0.5197844060684156941576361532497685402631759643554687500000000000
0.8730468750000000000000000000000000000000000000000000000000000000 1.3456965185224352143933401748654432594776153564453125000000000000 1.3213458109019222685986960641457699239253997802734375000000000000 1.3700472261429481601879842855851165950298309326171875000000000000 0.1645464166534704730793237104080617427825927734375000000000000000 -0.1892631966543419363979694480804027989506721496582031250000000000 0.5183560299612828270454656376386992633342742919921875000000000000
0.8740234375000000000000000000000000000000000000000000000000000000 1.3458569071251906823505350985215045511722564697265625000000000000 1.3213543673707177639187193562975153326988220214843750000000000000 1.3703594468796636007823508407454937696456909179687500000000000000 0.1639321968627801551221523368440102785825729370117187500000000000 -0.1890376037545821175100968503102194517850875854492187500000000000 0.5169019974801424277544015239982400089502334594726562500000000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.3460167039496913066187744334456510841846466064453125000000000000 1.3213589290353520144805088420980609953403472900390625000000000000 1.3706744788640305987570400247932411730289459228515625000000000000 0.1633344284416617941957383663975633680820465087890625000000000000 -0.1887532394840009675185399373731343075633049011230468750000000000 0.5154220963673246114211679014260880649089813232421875000000000000
0.8759765625000000000000000000000000000000000000000000000000000000 1.3461759249846196873079406941542401909828186035156250000000000000 1.3213596558728024632500819279812276363372802734375000000000000000 1.3709921940964369113657994603272527456283569335937500000000000000 0.1627529535525887860458738032320979982614517211914062500000000000 -0.1884102109666744850891006990423193201422691345214843750000000000 0.5139161180718521126919995367643423378467559814453125000000000000
0.8769531250000000000000000000000000000000000000000000000000000000 1.3463345860647522034270195945282466709613800048828125000000000000 1.3213567075606391654218896292150020599365234375000000000000000000 1.3713124645688652414321495598414912819862365722656250000000000000 0.1621876148315942733901806604990269988775253295898437500000000000 -0.1880086281122740343718646727211307734251022338867187500000000000 0.5123838577754625811522259937191847711801528930664062500000000000
0.8779296875000000000000000000000000000000000000000000000000000000 1.3464927028714201995285293378401547670364379882812500000000000000 1.3213502432789236973320612378302030265331268310546875000000000000 1.3716351624639167017249974378501065075397491455078125000000000000 0.1616382553882717010296232729160692542791366577148437500000000000 -0.1875486036463343553215565862046787515282630920410156250000000000 0.5108251144228777018696519007789902389049530029296875000000000000
0.8789062500000000000000000000000000000000000000000000000000000000 1.3466502909329729487097893070313148200511932373046875000000000000 1.3213404215275155184627919879858382046222686767578125000000000000 1.3719601603384303789567866260767914354801177978515625000000000000 0.1611047188057740386923910591576714068651199340820312500000000000 -0.1870302531449465899271444868645630776882171630859375000000000000 0.5092396907564946673119266051799058914184570312500000000000000000
0.8798828125000000000000000000000000000000000000000000000000000000 1.3468073656252403935695838299579918384552001953125000000000000000 1.3213273999584753681801885250024497509002685546875000000000000000 1.3722873312920054189589791349135339260101318359375000000000000000 0.1605868491408143361454108344332780689001083374023437500000000000 -0.1864536950740905418832937812112504616379737854003906250000000000 0.5076273933557191586629642188199795782566070556640625000000000000
0.8808593750000000000000000000000000000000000000000000000000000000 1.3469639421719952210310111695434898138046264648437500000000000000 1.3213113352231680153181514469906687736511230468750000000000000000 1.3726165491208224267438708920963108539581298828125000000000000000 0.1600844909236656121720443479716777801513671875000000000000000000 -0.1858190508338138369204273203649790957570075988769531250000000000 0.5059880326811450057533647850505076348781585693359375000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.3471200356454151592089374389615841209888458251953125000000000000 1.3212923828335898512875701271696016192436218261718750000000000000 1.3729476884572404671303047507535666227340698242187500000000000000 0.1595974891581608545720882830210030078887939453125000000000000000 -0.1851264448075250479419651128409896045923233032226562500000000000 0.5043214231238467570861416788829956203699111938476562500000000000
0.8828125000000000000000000000000000000000000000000000000000000000 1.3472756609665463845004751419764943420886993408203125000000000000 1.3212706970373961912201821178314276039600372314453125000000000000 1.3732806248956965777807681661215610802173614501953125000000000000 0.1591256893216930201617742568487301468849182128906250000000000000 -0.1843760044166503075935281685815425589680671691894531250000000000 0.5026273830600362924059254510211758315563201904296875000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 1.3474308329057647082294124629697762429714202880859375000000000000 1.3212464307060400869886507280170917510986328125000000000000000000 1.3736152351054893294701741979224607348442077636718750000000000000 0.1586689373652148127291638957103714346885681152343750000000000000 -0.1835678601809607179973227175651118159294128417968750000000000000 0.5009057349113903434556505089858546853065490722656250000000000000
0.8847656250000000000000000000000000000000000000000000000000000000 1.3475855660832389837366918072802945971488952636718750000000000000 1.3212197352354129176177366389310918748378753662109375000000000000 1.3739513969310650498556469756294973194599151611328125000000000000 0.1582270797132390161010562223964370787143707275390625000000000000 -0.1827021457848781449406772026122780516743659973144531250000000000 0.4991563052113561771427896474051522091031074523925781250000000000
0.8857421875000000000000000000000000000000000000000000000000000000 1.3477398749693929591586538663250394165515899658203125000000000000 1.3211907604583408293308366410201415419578552246093750000000000000 1.3742889894804450889864710916299372911453247070312500000000000000 0.1577999632638383831206851937167812138795852661132812500000000000 -0.1817789981501178875333835094352252781391143798828125000000000000 0.4973789246777946537747538968687877058982849121093750000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 1.3478937738853682404283063078764826059341430664062500000000000000 1.3211596545682782188890769248246215283870697021484375000000000000 1.3746278932024582619675356909283436834812164306640625000000000000 0.1573874353886455246254172379849478602409362792968750000000000000 -0.1807985575150485302309277813037624582648277282714843750000000000 0.4955734282923395794817622572736581787467002868652343750000000000
0.8876953125000000000000000000000000000000000000000000000000000000 1.3480472770034865881427776912460103631019592285156250000000000000 1.3211265640535314602743710565846413373947143554687500000000000000 1.3749679899534417160111843259073793888092041015625000000000000000 0.1569893439328530204690537175338249653577804565429687500000000000 -0.1797609675211734314714817628555465489625930786132812500000000000 0.4937396553868794724095891979231964796781539916992187500000000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.3482003983477117703415615324047394096851348876953125000000000000 1.3210916336413407456973345688311383128166198730468750000000000000 1.3753091630540827949857884959783405065536499023437500000000000000 0.1566055372152133084995284661999903619289398193359375000000000000 -0.1786663753072016969092317140166414901614189147949218750000000000 0.4918774497376283139082886464166222140192985534667968750000000000
0.8896484375000000000000000000000000000000000000000000000000000000 1.3483531517941131916415997693547978997230529785156250000000000000 1.3210550062511605684534288229770027101039886474609375000000000000 1.3756512973370658148297707157325930893421173095703125000000000000 0.1562358640280387955812102518393658101558685302734375000000000000 -0.1775149316111827579867110671330010518431663513183593750000000000 0.4899866596672603491491315708117326721549034118652343750000000000
0.8906250000000000000000000000000000000000000000000000000000000000 1.3485055510713277460155268272501416504383087158203125000000000000 1.3210168229564789310614969508606009185314178466796875000000000000 1.3759942791861765609695567036396823823451995849609375000000000000 0.1558801736372019686172052388428710401058197021484375000000000000 -0.1763067908812573914012489240121794864535331726074218750000000000 0.4880671381556613286356594016979215666651725769042968750000000000
0.8916015625000000000000000000000000000000000000000000000000000000 1.3486576097610218916145186085486784577369689941406250000000000000 1.3209772229545428956498653860762715339660644531250000000000000000 1.3763379965675008875791718310210853815078735351562500000000000000 0.1555383157821349504601471380738075822591781616210937500000000000 -0.1750421113956007190815000740258255973458290100097656250000000000 0.4861187429598706200017943501734407618641853332519531250000000000
0.8925781250000000000000000000000000000000000000000000000000000000 1.3488093412983543917249562582583166658878326416015625000000000000 1.3209363435433645328487273218343034386634826660156250000000000000 1.3766823390533442506011851946823298931121826171875000000000000000 0.1552101406758301660460119819617830216884613037109375000000000000 -0.1737210553921985090042312549485359340906143188476562500000000000 0.4841413367438588410962552188721019774675369262695312500000000000
0.8935546875000000000000000000000000000000000000000000000000000000 1.3489607589724392777696948542143218219280242919921875000000000000 1.3208943201054161864504976620082743465900421142578125000000000000 1.3770271978394623690888920464203692972660064697265625000000000000 0.1548954990048396762603033494087867438793182373046875000000000000 -0.1723437892091497225521834479877725243568420410156250000000000000 0.4821347872188290750727901468053460121154785156250000000000000000
0.8945312500000000000000000000000000000000000000000000000000000000 1.3491118759268077020863074722001329064369201660156250000000000000 1.3208512860974319647056063331547193229198455810546875000000000000 1.3773724657561834394670086112455464899539947509765625000000000000 0.1545942419292757330495646783674601465463638305664062500000000000 -0.1709104834362605851438843274081591516733169555664062500000000000 0.4800989672948120512430136841430794447660446166992187500000000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.3492627051598704568391440261621028184890747070312500000000000000 1.3208073730457743355515276562073267996311187744140625000000000000 1.3777180372739665781267603961168788373470306396484375000000000000 0.1543062210828102243098669532628264278173446655273437500000000000 -0.1694213130787453058800906546821352094411849975585937500000000000 0.4780337552443657544998245612077880650758743286132812500000000000
0.8964843750000000000000000000000000000000000000000000000000000000 1.3494132595253809370205999584868550300598144531250000000000000000 1.3207627105468422445966325540211983025074005126953125000000000000 1.3780638085039196294445673629525117576122283935546875000000000000 0.1540312885726753400206234800862148404121398925781250000000000000 -0.1678764577339570407410462848929455503821372985839843750000000000 0.4759390348793077207822932450653752312064170837402343750000000000
0.8974609375000000000000000000000000000000000000000000000000000000 1.3495635517328969932293603051220998167991638183593750000000000000 1.3207174262720251523006709248875267803668975830078125000000000000 1.3784096771937688341580496853566728532314300537109375000000000000 0.1537692969796627950884726487856823951005935668945312500000000000 -0.1662761017821213216372200349724153056740760803222656250000000000 0.4738146957414469118141653325437800958752632141113281250000000000
0.8984375000000000000000000000000000000000000000000000000000000000 1.3497135943482432285378536107600666582584381103515625000000000000 1.3206716459767404714398253418039530515670776367187500000000000000 1.3787555427197459856358818797161802649497985839843750000000000000 0.1535200993581244954810927083599381148815155029296875000000000000 -0.1646204345921628564575200925901299342513084411621093750000000000 0.4716606333084118474197055093100061640143394470214843750000000000
0.8994140625000000000000000000000000000000000000000000000000000000 1.3498633997939748496719403192400932312011718750000000000000000000 1.3206254935131176431184485409175977110862731933593750000000000000 1.3791013060748320562254320975625887513160705566406250000000000000 0.1532835492359724272048993043426889926195144653320312500000000000 -0.1629096507438019814095753190485993400216102600097656250000000000 0.4694767492157468358193739277339773252606391906738281250000000000
0.9003906250000000000000000000000000000000000000000000000000000000 1.3500129803498384095661322135129012167453765869140625000000000000 1.3205790908459158483623241409077309072017669677734375000000000000 1.3794468698537609707699402861180715262889862060546875000000000000 0.1530595006146779901712307037087157368659973144531250000000000000 -0.1611439502672248336168081550567876547574996948242187500000000000 0.4672629514965808139592695624742191284894943237304687500000000000
0.9013671875000000000000000000000000000000000000000000000000000000 1.3501623481532352144540709559805691242218017578125000000000000000 1.3205325580712981015096829651156440377235412597656250000000000000 1.3797921382351723273984589468454942107200622558593750000000000000 0.1528478079692731084193724200304131954908370971679687500000000000 -0.1593235389017328973437770400778390467166900634765625000000000000 0.4650191548402791141825218801386654376983642578125000000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.3503115151996833986913770786486566066741943359375000000000000000 1.3204860134381046776752555160783231258392333984375000000000000000 1.3801370169612621197074986412189900875091552734375000000000000000 0.1526483262483493419381375133525580167770385742187500000000000000 -0.1574486283749458870317994296783581376075744628906250000000000000 0.4627452808716445709080744563834741711616516113281250000000000000
0.9033203125000000000000000000000000000000000000000000000000000000 1.3504604933432808877569186734035611152648925781250000000000000000 1.3204395733712994687181208064430393278598785400390625000000000000 1.3804814133152623067957165403640829026699066162109375000000000000 0.1524609108740581087104715152236167341470718383789062500000000000 -0.1555194367042507241905013870564289391040802001953125000000000000 0.4604412584523669416114444175036624073982238769531250000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 1.3506092942971674730756603821646422147750854492187500000000000000 1.3203933524972790714002712775254622101783752441406250000000000000 1.3808252360970558747510494868038222193717956542968750000000000000 0.1522854177421109067580573537270538508892059326171875000000000000 -0.1535361885223718303450368694029748439788818359375000000000000000 0.4581070240065936438611515768570825457572937011718750000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 1.3507579296339866647969074620050378143787384033203125000000000000 1.3203474636707737133178852673154324293136596679687500000000000000 1.3811683955971996162759296566946431994438171386718750000000000000 0.1521217032217790920967104284500237554311752319335937500000000000 -0.1514991154291425168310070148436352610588073730468750000000000000 0.4557425218727007010244278717436827719211578369140625000000000000
0.9062500000000000000000000000000000000000000000000000000000000000 1.3509064107863497650185991005855612456798553466796875000000000000 1.3203020180030764496592610157676972448825836181640625000000000000 1.3815108035696230803779371854034252464771270751953125000000000000 0.1519696241558941007809835355146788060665130615234375000000000000 -0.1494084563717225644374764215172035619616508483886718750000000000 0.4533477046835107659994434925465611740946769714355468750000000000
0.9072265625000000000000000000000000000000000000000000000000000000 1.3510547490472970544317377061815932393074035644531250000000000000 1.3202571248913659296420064492849633097648620605468750000000000000 1.3818523732032281792214689630782231688499450683593750000000000000 0.1518290378608474489041668675781693309545516967773437500000000000 -0.1472644580557756488481402357137994840741157531738281250000000000 0.4509225337774705466564739708701381459832191467285156250000000000
0.9082031250000000000000000000000000000000000000000000000000000000 1.3512029555707603112324477478978224098682403564453125000000000000 1.3202128920489093477641517893061973154544830322265625000000000000 1.3821930190926112747007437064894475042819976806640625000000000000 0.1516998021265900664644732387387193739414215087890625000000000000 -0.1450673753903557461342188616981729865074157714843750000000000000 0.4484669796435358790631653391756117343902587890625000000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.3513510413720259961678493709769099950790405273437500000000000000 1.3201694255359504026614558824803680181503295898437500000000000000 1.3825326572081015896742428594734519720077514648437500000000000000 0.1515817752166331855434577846608590334653854370117187500000000000 -0.1428174719695357031135074521444039419293403625488281250000000000 0.4459810224028020742004230214661220088601112365722656250000000000
0.9101562500000000000000000000000000000000000000000000000000000000 1.3514990173281968832696975368889980018138885498046875000000000000 1.3201268297910984106380283265025354921817779541015625000000000000 1.3828712048652953559013667472754605114459991455078125000000000000 0.1514748158680478962168081125128082931041717529296875000000000000 -0.1405150205941356200689540401072008535265922546386718750000000000 0.4434646523302314125025702651328174397349357604980468750000000000
0.9111328125000000000000000000000000000000000000000000000000000000 1.3516468941786550228556507136090658605098724365234375000000000000 1.3200852076630678055835232953540980815887451171875000000000000000 1.3832085806942422401277781318640336394309997558593750000000000000 0.1513787832914653685989492259977851063013076782226562500000000000 -0.1381603038372645197995325361262075603008270263671875000000000000 0.4409178704201952569974309881217777729034423828125000000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 1.3517946825255240383967247908003628253936767578125000000000000000 1.3200446604426119279196427669376134872436523437500000000000000000 1.3835447046084361488738068146631121635437011718750000000000000000 0.1512935371710761867092287502600811421871185302734375000000000000 -0.1357536146577778546351567001693183556199073791503906250000000000 0.4383406889999302280536142006894806399941444396972656250000000000
0.9130859375000000000000000000000000000000000000000000000000000000 1.3519423928341316454293519200291484594345092773437500000000000000 1.3200052878945285339540305358241312205791473388671875000000000000 1.3838794977737347569046733042341656982898712158203125000000000000 0.1512189376646314586949415570416022092103958129882812500000000000 -0.1332952570661782298877540142711950466036796569824218750000000000 0.4357331323954411472776371283543994650244712829589843750000000000
0.9140625000000000000000000000000000000000000000000000000000000000 1.3520900354334721704674393549794331192970275878906250000000000000 1.3199671882896146790642433188622817397117614746093750000000000000 1.3842128825773296618706353910965844988822937011718750000000000000 0.1511548454034423727421199146192520856857299804687500000000000000 -0.1307855468480367822081689155311323702335357666015625000000000000 0.4330952376549215276924087447696365416049957275390625000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 1.3522376205166688478698233666364103555679321289062500000000000000 1.3199304584364699444165580644039437174797058105468750000000000000 1.3845447825968677513230886688688769936561584472656250000000000000 0.1511011214923790868525088626483920961618423461914062500000000000 -0.1282248123504977077580235800269292667508125305175781250000000000 0.4304270553352558814630413053237134590744972229003906250000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.3523851581414365607969330085325054824352264404296875000000000000 1.3198951937130509737272632264648564159870147705078125000000000000 1.3848751225698221478666027906001545488834381103515625000000000000 0.1510576275098727272450105374446138739585876464843750000000000000 -0.1256133953381075030186764251993736252188682556152343750000000000 0.4277286503578529575086975000886013731360435485839843750000000000
0.9169921875000000000000000000000000000000000000000000000000000000 1.3525326582305439160336391068994998931884765625000000000000000000 1.3198614880978989383208954677684232592582702636718750000000000000 1.3852038283631888937463827460305765271186828613281250000000000000 0.1510242255079137230211472342489287257194519042968750000000000000 -0.1229516519248703421141044600517489016056060791015625000000000000 0.4250001029406977881563989285496063530445098876953125000000000000
0.9179687500000000000000000000000000000000000000000000000000000000 1.3526801305722755408567081758519634604454040527343750000000000000 1.3198294342009633250967226558714173734188079833984375000000000000 1.3855308269435877566166936958325095474720001220703125000000000000 0.1510007780120528053657835698686540126800537109375000000000000000 -0.1202399535902640703710630987188778817653656005859375000000000000 0.4222415096143696811026302384561859071254730224609375000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 1.3528275848208957121698858827585354447364807128906250000000000000 1.3197991232939609851371187687618657946586608886718750000000000000 1.3858560463478304392026529967552050948143005371093750000000000000 0.1509871480214004524356141700991429388523101806640625000000000000 -0.1174786882877838500860434578498825430870056152343750000000000000 0.4194529843305847549572717980481684207916259765625000000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 1.3529750304971095431483263382688164710998535156250000000000000000 1.3197706453402109350037108015385456383228302001953125000000000000 1.3861794156540081512929418749990873038768768310546875000000000000 0.1509831990086270003814661322394385933876037597656250000000000000 -0.1146682616556239930893923428811831399798393249511718750000000000 0.4166346596728779938523246073600603267550468444824218750000000000
0.9208984375000000000000000000000000000000000000000000000000000000 1.3531224769885259462398607865907251834869384765625000000000000000 1.3197440890239009458895225179730914533138275146484375000000000000 1.3865008649531509465901990552083589136600494384765625000000000000 0.1509887949199628653929039501235820353031158447265625000000000000 -0.1118090983402247884370694919198285788297653198242187500000000000 0.4137866881801505192228773921669926494359970092773437500000000000
0.9218750000000000000000000000000000000000000000000000000000000000 1.3532699335501199300324515206739306449890136718750000000000000000 1.3197195417787381810370561652234755456447601318359375000000000000 1.3868203253215016790278468761243857443332672119140625000000000000 0.1510038001751985436982295141206122934818267822265625000000000000 -0.1089016434446760661636233180615818127989768981933593750000000000 0.4109092437950731535600823463028063997626304626464843750000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.3534174093046953402108556474559009075164794921875000000000000000 1.3196970898159543494898571225348860025405883789062500000000000000 1.3871377287934363309318541723769158124923706054687500000000000000 0.1510280796676839454306673360406421124935150146484375000000000000 -0.1059463641154321233983637284836731851100921630859375000000000000 0.4080025234508000142596984005649574100971221923828125000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 1.3535649132433471564240790030453354120254516601562500000000000000 1.3196768181516289608623537787934765219688415527343750000000000000 1.3874530083350653519858042272971943020820617675781250000000000000 0.1510614987643297268959940993227064609527587890625000000000000000 -0.1029437512824209477457770844921469688415527343750000000000000000 0.4050667488110804015377652831375598907470703125000000000000000000
0.9248046875000000000000000000000000000000000000000000000000000000 1.3537124542259237891528300679055973887443542480468750000000000000 1.3196588106333089207566899858647957444190979003906250000000000000 1.3877660978185386575489701499463990330696105957031250000000000000 0.1511039233056057362603041838156059384346008300781250000000000000 -0.0998943215694781394553558584448182955384254455566406250000000000 0.4021021681806896119759642260760301724076271057128906250000000000
0.9257812500000000000000000000000000000000000000000000000000000000 1.3538600409814902647553935821633785963058471679687500000000000000 1.3196431499659013741876378844608552753925323486328125000000000000 1.3880769319970791553231492798659019172191619873046875000000000000 0.1511552196055421237730342909344471991062164306640625000000000000 -0.0967986193941494099668432227190351113677024841308593750000000000 0.3991090586052336575129118045879295095801353454589843750000000000
0.9267578125000000000000000000000000000000000000000000000000000000 1.3540076821087894121120598356355912983417510986328125000000000000 1.3196299177368218114025921749998815357685089111328125000000000000 1.3883854464807570128215274962713010609149932861328125000000000000 0.1512152544517286756331486685667186975479125976562500000000000000 -0.0936572192783062529297666287675383500754833221435546875000000000 0.3960877281817636319516395815298892557621002197265625000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 1.3541553860767057138048130582319572567939758300781250000000000000 1.3196191944403863338663995818933472037315368652343750000000000000 1.3886915777130250937432265345705673098564147949218750000000000000 0.1512838951053157021675588111975230276584625244140625000000000000 -0.0904707283937177808574858772772131487727165222167968750000000000 0.3930385186043491851926034996722592040896415710449218750000000000
0.9287109375000000000000000000000000000000000000000000000000000000 1.3543031612247262707171557849505916237831115722656250000000000000 1.3196110595014329813778886091313324868679046630859375000000000000 1.3889952629480195600564229607698507606983184814453125000000000000 0.1513610093010127055634939097217284142971038818359375000000000000 -0.0872397893698547421958977565736859105527400970458984375000000000 0.3899618079718801810784611916460562497377395629882812500000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.3544510157634048752584021713119000196456909179687500000000000000 1.3196055912981681235152109366026706993579864501953125000000000000 1.3892964402286416270015934060211293399333953857421875000000000000 0.1514464652470897121361304016318172216415405273437500000000000000 -0.0839650833946935515328391375078354030847549438476562500000000000 0.3868580138888729758050999407714698463678359985351562500000000000
0.9306640625000000000000000000000000000000000000000000000000000000 1.3545989577748234200527122084167785942554473876953125000000000000 1.3196028671842279234027728307410143315792083740234375000000000000 1.3895950483654189167026515860925428569316864013671875000000000000 0.1515401316253766061947771959239616990089416503906250000000000000 -0.0806473336433542464796175863739335909485816955566406250000000000 0.3837275968941074588691719782218569889664649963378906250000000000
0.9316406250000000000000000000000000000000000000000000000000000000 1.3547469952130544168511505631613545119762420654296875000000000000 1.3196029635099530974429171692463569343090057373046875000000000000 1.3898910269161557362593839570763520896434783935546875000000000000 0.1516418775912629079982707480667158961296081542968750000000000000 -0.0772873090739502333068600137266912497580051422119140625000000000 0.3805710642564760215478258942312095314264297485351562500000000000
0.9326171875000000000000000000000000000000000000000000000000000000 1.3548951359046239595329552685143426060676574707031250000000000000 1.3196059556428756387447265296941623091697692871093750000000000000 1.3901843161663722803211840073345229029655456542968750000000000000 0.1517515727736982178441849100636318325996398925781250000000000000 -0.0738858286353556714676216188308899290859699249267578125000000000 0.3773889741827520794004158233292400836944580078125000000000000000
0.9335937500000000000000000000000000000000000000000000000000000000 1.3550433875489740209729916387004777789115905761718750000000000000 1.3196119179874139515362685415311716496944427490234375000000000000 1.3904748571105340904097147358697839081287384033203125000000000000 0.1518690872751919940242260054219514131546020507812500000000000000 -0.0704437659374949620705308461765525862574577331542968750000000000 0.3741819404878789501189828570204554125666618347167968750000000000
0.9345703125000000000000000000000000000000000000000000000000000000 1.3551917577189240837753914092900231480598449707031250000000000000 1.3196209240037783949617278267396613955497741699218750000000000000 1.3907625914340697725890549918403849005699157714843750000000000000 0.1519942916718139969134426792152225971221923828125000000000000000 -0.0669620544416714147395452982891583815217018127441406250000000000 0.3709506377852994085664306567196035757660865783691406250000000000
0.9355468750000000000000000000000000000000000000000000000000000000 1.3553402538611352134978460526326671242713928222656250000000000000 1.3196330462260890126202639294206164777278900146484375000000000000 1.3910474614961814143754281758447177708148956298828125000000000000 0.1521270570131934007918061979580670595169067382812500000000000000 -0.0634416932362759644625782584625994786620140075683593750000000000 0.3676958072626627660461906543787335976958274841308593750000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.3554888832965710232514311428531073033809661865234375000000000000 1.3196483562797067801142247844836674630641937255859375000000000000 1.3913294103134352663886375012225471436977386474609375000000000000 0.1522672548225196820226301497314125299453735351562500000000000000 -0.0598837534721121944603083875335869379341602325439453125000000000 0.3644182631171515307499930713674984872341156005859375000000000000
0.9375000000000000000000000000000000000000000000000000000000000000 1.3556376532209608587464799711597152054309844970703125000000000000 1.3196669248977799249189502006629481911659240722656250000000000000 1.3916083815441417925740097416564822196960449218750000000000000000 0.1524147570965421749633605941198766231536865234375000000000000000 -0.0562893855418551969371776522166328504681587219238281250000000000 0.3611188997349395468638988404563860967755317687988281250000000000
0.9384765625000000000000000000000000000000000000000000000000000000 1.3557865707052618731154325359966605901718139648437500000000000000 1.3196888219370113137784983337041921913623809814453125000000000000 1.3918843194735124324523667382891289889812469482421875000000000000 0.1525694363055700719655760622117668390274047851562500000000000000 -0.0526598270997277184690688045520801097154617309570312500000000000 0.3577986997108678624002209289756137877702713012695312500000000000
0.9394531250000000000000000000000000000000000000000000000000000000 1.3559356426961222119587091583525761961936950683593750000000000000 1.3197141163926477958057148498483002185821533203125000000000000000 1.3921571689995966281117034668568521738052368164062500000000000000 0.1527311653934726454195924816303886473178863525390625000000000000 -0.0489964120308541695170134744330425746738910675048828125000000000 0.3544587428177994326006228220649063587188720703125000000000000000
0.9404296875000000000000000000000000000000000000000000000000000000 1.3560848760163428661229545468813739717006683349609375000000000000 1.3197428764126952760449285051436163485050201416015625000000000000 1.3924268756199904562009805886191315948963165283203125000000000000 0.1528998177776785816206484014401212334632873535156250000000000000 -0.0453005804947530232862362709056469611823558807373046875000000000 0.3511002160501102142831086894148029386997222900390625000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 1.3562342773653399685684917130856774747371673583984375000000000000 1.3197751693113632942555568661191500723361968994140625000000000000 1.3926933854193166428814265600522048771381378173828125000000000000 0.1530752673491775350811394673655740916728973388671875000000000000 -0.0415738901846283981367236037840484641492366790771484375000000000 0.3477244248829834960545781541441101580858230590820312500000000000
0.9423828125000000000000000000000000000000000000000000000000000000 1.3563838533196079794151955866254866123199462890625000000000000000 1.3198110615817419954964861972257494926452636718750000000000000000 1.3929566450574739633339049760252237319946289062500000000000000000 0.1532573884725181301291740965098142623901367187500000000000000000 -0.0378180289634610367066613889619475230574607849121093750000000000 0.3443328059084972969650095819815760478377342224121093750000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.3565336103331815387207370804389938712120056152343750000000000000 1.3198506189077139350018796903896145522594451904296875000000000000 1.3932166017586491424395944704883731901645660400390625000000000000 0.1534460559858092931762030275422148406505584716796875000000000000 -0.0340348290596988456435667558253044262528419494628906250000000000 0.3409269410313174319959728109097341075539588928222656250000000000
0.9443359375000000000000000000000000000000000000000000000000000000 1.3566835547380977633480370059260167181491851806640625000000000000 1.3198939061751033818836731370538473129272460937500000000000000000 1.3934732033010921448124008747981861233711242675781250000000000000 0.1536411452007200306724143956671468913555145263671875000000000000 -0.0302262830297141404933825015177717432379722595214843750000000000 0.3375085734311542018382112928520655259490013122558593750000000000
0.9453125000000000000000000000000000000000000000000000000000000000 1.3568336927448594320111396882566623389720916748046875000000000000 1.3199409874820662302852269931463524699211120605468750000000000000 1.3937263980076526337370523833669722080230712890625000000000000000 0.1538425319024789850175238825613632798194885253906250000000000000 -0.0263945617212820449193344529703608714044094085693359375000000000 0.3340796255262400427099578337220009416341781616210937500000000000
0.9462890625000000000000000000000000000000000000000000000000000000 1.3569840304428972821426668815547600388526916503906250000000000000 1.3199919261487180754954806616296991705894470214843750000000000000 1.3939761347370764887898531014798209071159362792968750000000000000 0.1540500923498748786499845664366148412227630615234375000000000000 -0.0225420345019628765026453720565768890082836151123046875000000000 0.3306422192017126615581901205587200820446014404296875000000000000
0.9472656250000000000000000000000000000000000000000000000000000000 1.3571345738010318626720618340186774730682373046875000000000000000 1.3200467847260040077372877931338734924793243408203125000000000000 1.3942223628760597176068358749034814536571502685546875000000000000 0.1542637032752562920023819970083422958850860595703125000000000000 -0.0186712920484581879065899556735530495643615722656250000000000000 0.3271986985989707719113539496902376413345336914062500000000000000
0.9482421875000000000000000000000000000000000000000000000000000000 1.3572853286679362749822530531673692166805267333984375000000000000 1.3201056250038076811392784293275326490402221679687500000000000000 1.3944650323320648688252276770072057843208312988281250000000000000 0.1544832418845318855460391205269843339920043945312500000000000000 -0.0147851720270277542379488977530854754149913787841796875000000000 0.3237516557960915530856027544359676539897918701171875000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 1.3574363007725991359109229961177334189414978027343750000000000000 1.3201685080183014342480873892782256007194519042968750000000000000 1.3947040935268968375737586029572412371635437011718750000000000000 0.1547085858571703997910162797779776155948638916015625000000000000 -0.0108867880300596020504144689766690135002136230468750000000000000 0.3203039597444004016324470285326242446899414062500000000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.3575874957247864305287521347054280340671539306640625000000000000 1.3202354940585292464305666726431809365749359130859375000000000000 1.3949394973910436146269375967676751315593719482421875000000000000 0.1549396133461999891522964389878325164318084716796875000000000000 -0.0069795621684472231027740463105146773159503936767578125000000000 0.3168587888608471736517913086572661995887756347656250000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 1.3577389190155040310514777956996113061904907226562500000000000000 1.3203066426722243065228212799411267042160034179687500000000000000 1.3951711953587837555801343114580959081649780273437500000000000000 0.1551762029782093321728098089806735515594482421875000000000000000 -0.0030672617507903621181242215243401005864143371582031250000000000 0.3134196677072090264637438394856872037053108215332031250000000000
0.9521484375000000000000000000000000000000000000000000000000000000 1.3578905760174608818857677761116065084934234619140625000000000000 1.3203820126708540882987108489032834768295288085937500000000000000 1.3953991393640676754728247033199295401573181152343750000000000000 0.1554182338533465213004092220216989517211914062500000000000000000 0.0008459594947767268280358621268533170223236083984375000000000000 0.3099905082119163157727825819165445864200592041015625000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 1.3580424719855304083182545582531020045280456542968750000000000000 1.3204616621338847171074348807451315224170684814453125000000000000 1.3956232818371760995290742357610724866390228271484375000000000000 0.1556655855453201731108947569737210869789123535156250000000000000 0.0047555151879264401237890069751301780343055725097656250000000000 0.3065756559027139060980005069723119959235191345214843750000000000
0.9541015625000000000000000000000000000000000000000000000000000000 1.3581946120572134795168040000135079026222229003906250000000000000 1.3205456484122606308773129057954065501689910888671875000000000000 1.3958435757021663281562950942316092550754547119140625000000000000 0.1559181381013983180849891141406260430812835693359375000000000000 0.0086563345921200351984481358158518560230731964111328125000000000 0.3031799416106766287271057080943137407302856445312500000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 1.3583470012531009274425741750746965408325195312500000000000000000 1.3206340281310877671216985618229955434799194335937500000000000000 1.3960599743751140877634497883263975381851196289062500000000000000 0.1561757720424088446975474653299897909164428710937500000000000000 0.0125428050178515715362692617418360896408557891845703125000000000 0.2998087390669661456144012845470570027828216552734375000000000000
0.9560546875000000000000000000000000000000000000000000000000000000 1.3584996444773362878066791381570510566234588623046875000000000000 1.3207268571915100618952010336215607821941375732421875000000000000 1.3962724317631625137181572426925413310527801513671875000000000000 0.1564383683627401655513722289470024406909942626953125000000000000 0.0164087079978134375846110515340114943683147430419921875000000000 0.2964680287276668657625577907310798764228820800781250000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.3586525465180774308038280651089735329151153564453125000000000000 1.3208241907717666041577331270673312246799468994140625000000000000 1.3964809022643882574499230031506158411502838134765625000000000000 0.1567058085303401071541884448379278182983398437500000000000000000 0.0202471490524280539613499740880797617137432098388671875000000000 0.2931644680082521325914512999588623642921447753906250000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 1.3588057120479595241135939431842416524887084960937500000000000000 1.3209260833274141244686461504898034036159515380859375000000000000 1.3966853407685049237585417358786799013614654541015625000000000000 0.1569779744867165760524585493840277194976806640625000000000000000 0.0240504811140559715543218999300734139978885650634765625000000000 0.2899054678593772083061708144668955355882644653320312500000000000
0.9589843750000000000000000000000000000000000000000000000000000000 1.3589591456245577738570773362880572676658630371093750000000000000 1.3210325885906997189778167012264020740985870361328125000000000000 1.3968857026584158287363379713497124612331390380859375000000000000 0.1572547486469377808759873005328699946403503417968750000000000000 0.0278102220594564353284283697576029226183891296386718750000000000 0.2866992752344191264235462313081370666623115539550781250000000000
0.9599609375000000000000000000000000000000000000000000000000000000 1.3591128516908494994197553751291707158088684082031250000000000000 1.3211437595690633806100322544807568192481994628906250000000000000 1.3970819438126356182294784957775846123695373535156250000000000000 0.1575360138996313441595020776730962097644805908203125000000000000 0.0315169673579311360178678569354815408587455749511718750000000000 0.2835550604413315523011362984107108786702156066894531250000000000
0.9609375000000000000000000000000000000000000000000000000000000000 1.3592668345756764303189356724033132195472717285156250000000000000 1.3212596485427516856958618518547154963016510009765625000000000000 1.3972740206086011749420094929519109427928924560546875000000000000 0.1578216536069851905210725817596539855003356933593750000000000000 0.0351602996298012032694302320123824756592512130737304687500000000 0.2804830075841691638949271236924687400460243225097656250000000000
0.9619140625000000000000000000000000000000000000000000000000000000 1.3594210984942076692050250130705535411834716796875000000000000000 1.3213803070615137702503716354840435087680816650390625000000000000 1.3974618899269015681596783906570635735988616943359375000000000000 0.1581115516047466584836911351885646581649780273437500000000000000 0.0387286979847445284041995705592853482812643051147460937500000000 0.2774944052247487746853948920033872127532958984375000000000000000
0.9628906250000000000000000000000000000000000000000000000000000000 1.3595756475484017666843783445074222981929779052734375000000000000 1.3215057859403636086881306255236268043518066406250000000000000000 1.3976455091564399246806260634912177920341491699218750000000000000 0.1584055922022238327429022319847717881202697753906250000000000000 0.0422094514289870076373389906621014233678579330444335937500000000 0.2746017329754606439706776654929853975772857666015625000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.3597304857274692402313576167216524481773376464843750000000000000 1.3216361352543679608118054602527990937232971191406250000000000000 1.3978248362005705196509097731905058026313781738281250000000000000 0.1587036601822837678099631375516764819622039794921875000000000000 0.0455885824356155738845686187232786323875188827514648437500000000 0.2718187379289519478575698485656175762414932250976562500000000000
0.9648437500000000000000000000000000000000000000000000000000000000 1.3598856169083353151449955475982278585433959960937500000000000000 1.3217714043324357842124072703882120549678802490234375000000000000 1.3979998294842348460775838248082436621189117431640625000000000000 0.1590056408013544864132882139529101550579071044921875000000000000 0.0488507889661197597375164036748174112290143966674804687500000000 0.2691604926365891992112722164165461435914039611816406250000000000
0.9658203125000000000000000000000000000000000000000000000000000000 1.3600410448561022214164495380828157067298889160156250000000000000 1.3219116417500744731228223827201873064041137695312500000000000000 1.3981704479621299697100766934454441070556640625000000000000000000 0.1593114197894232031416095196618698537349700927734375000000000000 0.0519794157422516084343655506927461829036474227905273437500000000 0.2666434238365947839710656808165367692708969116210937500000000000
0.9667968750000000000000000000000000000000000000000000000000000000 1.3601967732245114905964555873651988804340362548828125000000000000 1.3220568953210680707144319967483170330524444580078125000000000000 1.3983366511279549104784791779820807278156280517578125000000000000 0.1596208833500374346670014347182586789131164550781250000000000000 0.0549564682012017025058980834728572517633438110351562500000000000 0.2642852984988731668281047859636601060628890991210937500000000000
0.9677734375000000000000000000000000000000000000000000000000000000 1.3603528055564062526627822080627083778381347656250000000000000000 1.3222072120880441481460820796201005578041076660156250000000000000 1.3984983990247683571794823365053161978721618652343750000000000000 0.1599339181603043336110658856341615319252014160156250000000000000 0.0577626849497961392110312317527132108807563781738281250000000000 0.2621051513708125280111005395156098529696464538574218750000000000
0.9687500000000000000000000000000000000000000000000000000000000000 1.3605091452841944210661040415288880467414855957031250000000000000 1.3223626383118765037494313219212926924228668212890625000000000000 1.3986556522565123383827767611364834010601043701171875000000000000 0.1602504113708911326341421954566612839698791503906250000000000000 0.0603776860578067453566575295553775504231452941894531250000000000 0.2601231366839755199116268613579450175166130065917968750000000000
0.9697265625000000000000000000000000000000000000000000000000000000 1.3606657957303105455082459229743108153343200683593750000000000000 1.3225232194598790513850872230250388383865356445312500000000000000 1.3988083720007420396314046229235827922821044921875000000000000000 0.1605702506060249223907021587365306913852691650390625000000000000 0.0627802143422083042123560403524606954306364059448242187500000000 0.2583602868698415266912604693061439320445060729980468750000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.3608227601076783308542417216813191771507263183593750000000000000 1.3226890001927311679708054725779220461845397949218750000000000000 1.3989565200226254937376779707847163081169128417968750000000000000 0.1608933239634930956185598915908485651016235351562500000000000000 0.0649484838490861360327244256041012704372406005859375000000000000 0.2568381640779000552043953575775958597660064697265625000000000000
0.9716796875000000000000000000000000000000000000000000000000000000 1.3609800415201733780889981062500737607479095458984375000000000000 1.3228600243500812094765706206089816987514495849609375000000000000 1.3991000586902655467014255918911658227443695068359375000000000000 0.1612195200146426810050570566090755164623260498046875000000000000 0.0668606430047644362257841521568479947745800018310546875000000000 0.2555783970245208980287543454323895275592803955078125000000000000
0.9726562500000000000000000000000000000000000000000000000000000000 1.3611376429630854811847484597819857299327850341796875000000000000 1.3230363349347593615590312765561975538730621337890625000000000000 1.3992389509914116008104656430077739059925079345703125000000000000 0.1615487278043803431870628628530539572238922119140625000000000000 0.0684953487264475385787321215502743143588304519653320312500000000 0.2546021068823131616731814119702903553843498229980468750000000000
0.9736328125000000000000000000000000000000000000000000000000000000 1.3612955673235809239685067950631491839885711669921875000000000000 1.3232179740955321012307877026614733040332794189453125000000000000 1.3993731605516297467062258874648250639438629150390625000000000000 0.1618808368511732709293937659822404384613037109375000000000000000 0.0698324323819959069670204598878626711666584014892578125000000000 0.2539292413203506626473426877055317163467407226562500000000000000
0.9746093750000000000000000000000000000000000000000000000000000000 1.3614538173811649990341265947790816426277160644531250000000000000 1.3234049831083229964434622161206789314746856689453125000000000000 1.3995026516540070016247909734374843537807464599609375000000000000 0.1622157371470482889463937681284733116626739501953125000000000000 0.0708536204899076899055287981354922521859407424926757812500000000 0.2535778538041889018650465459359111264348030090332031250000000000
0.9755859375000000000000000000000000000000000000000000000000000000 1.3616123958081449707435695017920807003974914550781250000000000000 1.3235974023558159107238907381542958319187164306640625000000000000 1.3996273892604740307632482654298655688762664794921875000000000000 0.1625533191575923019911442679585888981819152832031250000000000000 0.0715432556865232549547783946763956919312477111816406250000000000 0.2535633826286613490275101412407821044325828552246093750000000000
0.9765625000000000000000000000000000000000000000000000000000000000 1.3617713051700919280051493842620402574539184570312500000000000000 1.3237952713053524611552802525693550705909729003906250000000000000 1.3997473390348313948550185159547254443168640136718750000000000000 0.1628934738219520728108591356431134045124053955078125000000000000 0.0718889512182322026889735866461705882102251052856445312500000000 0.2538979964256719568105324924545129761099815368652343750000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.3619305479263030811409862508298829197883605957031250000000000000 1.3239986284850278064340045602875761687755584716796875000000000000 1.3998624673675783558479679413721896708011627197265625000000000000 0.1632360925528340001022797878249548375606536865234375000000000000 0.0718821095617774574737524062584270723164081573486328125000000000 0.2545900755438905704863827850203961133956909179687500000000000000
0.9785156250000000000000000000000000000000000000000000000000000000 1.3620901264302653910220897159888409078121185302734375000000000000 1.3242075114578799599485137150622904300689697265625000000000000000 1.3999727414026508220956657169153913855552673339843750000000000000 0.1635810672365047846454899627133272588253021240234375000000000000 0.0715182456001348249019500258327752817422151565551757812500000000 0.2556438888728747582668177074083359912037849426269531250000000000
0.9794921875000000000000000000000000000000000000000000000000000000 1.3622500429301167557127882901113480329513549804687500000000000000 1.3244219567940571646857961241039447486400604248046875000000000000 1.4000781290661763467397804561187513172626495361328125000000000000 0.1639282902327912072593107950524426996707916259765625000000000000 0.0707970767378009735448785022526863031089305877685546875000000000 0.2570595037277814132181674722232855856418609619140625000000000000
0.9804687500000000000000000000000000000000000000000000000000000000 1.3624102995691087514273931446950882673263549804687500000000000000 1.3246420000408438699679436467704363167285919189453125000000000000 1.4001785990973736328868426426197402179241180419921875000000000000 0.1642776543750796847120909660588949918746948242187500000000000000 0.0697223723616856166929167670787137467414140701293945312500000000 0.2588329363884737666090529728535329923033714294433593750000000000
0.9814453125000000000000000000000000000000000000000000000000000000 1.3625708983860695955314668026403523981571197509765625000000000000 1.3248676756904109730328400473808869719505310058593750000000000000 1.4002741210817282180300935578998178243637084960937500000000000000 0.1646290529703164917663116284529678523540496826171875000000000000 0.0683015864065947553296354044505278579890727996826171875000000000 0.2609565195340382004474122368264943361282348632812500000000000000
0.9824218750000000000000000000000000000000000000000000000000000000 1.3627318413158662213646721284021623432636260986328125000000000000 1.3250990171451437760197222814895212650299072265625000000000000000 1.4003646654865886667096219753148034214973449707031250000000000000 0.1649823797990079832231913314899429678916931152343750000000000000 0.0665453223491326434357873154112894553691148757934570312500000000 0.2634194372488833368883831553830532357096672058105468750000000000
0.9833984375000000000000000000000000000000000000000000000000000000 1.3628931301898670191974360932363197207450866699218750000000000000 1.3253360566803975562066852944553829729557037353515625000000000000 1.4004502036993364821881868920172564685344696044921875000000000000 0.1653375291152203718780810959287919104099273681640625000000000000 0.0644666946705654136939855902710405644029378890991210937500000000 0.2662083635598753161843887937720865011215209960937500000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.3630547667364034669645889152889139950275421142578125000000000000 1.3255788254045006713255361319170333445072174072265625000000000000 1.4005307080683062626036416986607946455478668212890625000000000000 0.1656943956465801726096742640947923064231872558593750000000000000 0.0620806531465219746390715727102360688149929046630859375000000000 0.2693081381466383428247013398504350334405899047851562500000000000
0.9853515625000000000000000000000000000000000000000000000000000000 1.3632167525812339814450524499989114701747894287109375000000000000 1.3258273532158382224110937386285513639450073242187500000000000000 1.4006061519466297404790111613692715764045715332031250000000000000 0.1660528745942733142015867997542954981327056884765625000000000000 0.0594033281015160369298300224727427121251821517944335937500000000 0.2727024210870305775955557692213915288448333740234375000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 1.3633790892480053269508744051563553512096405029296875000000000000 1.3260816687567988925167128400062210857868194580078125000000000000 1.4006765097392117613850359703064896166324615478515625000000000000 0.1664128616330460275207769882399588823318481445312500000000000000 0.0564514399871676036957168776098114904016256332397460937500000000 0.2763742832789244374680492910556495189666748046875000000000000000
0.9873046875000000000000000000000000000000000000000000000000000000 1.3635417781587149121946822560857981443405151367187500000000000000 1.3263417993643824566163402778329327702522277832031250000000000000 1.4007417569530473677730242343386635184288024902343750000000000000 0.1667742529112044014283355863881297409534454345703125000000000000 0.0532417997055782826754111169975658413022756576538085937500000000 0.2803067061168305063034722479642368853092193603515625000000000000
0.9882812500000000000000000000000000000000000000000000000000000000 1.3637048206341744194247667110175825655460357666015625000000000000 1.3266077710172314851888586417771875858306884765625000000000000000 1.4008018702511173536606747802579775452613830566406250000000000000 0.1671369450506143827794858225388452410697937011718750000000000000 0.0497909105275627511533187430359248537570238113403320312500000000 0.2844829795736660282834407098562223836779594421386718750000000000
0.9892578125000000000000000000000000000000000000000000000000000000 1.3638682178944714351587208511773496866226196289062500000000000000 1.3268796082788274492969549100962467491626739501953125000000000000 1.4008568275101154210204867922584526240825653076171875000000000000 0.1675008351467017764235833965358324348926544189453125000000000000 0.0461146703066165619677718723323778249323368072509765625000000000 0.2888869999867870186349705363682005554437637329101562500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 1.3640319710594315250062891209381632506847381591796875000000000000 1.3271573342365814429655301864841021597385406494140625000000000000 1.4009066078822816070470480553922243416309356689453125000000000000 0.1678658207684522452041164797265082597732543945312500000000000000 0.0422281646195703241897234647694858722388744354248046875000000000 0.2935034769173341384629338790546171367168426513671875000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.3641960811490816407598458681604824960231781005859375000000000000 1.3274409704365197626430017407983541488647460937500000000000000000 1.4009511918616435188766899955226108431816101074218750000000000000 0.1682317999584117540479155650245957076549530029296875000000000000 0.0381455371407016519125221520880586467683315277099609375000000000 0.2983180627761218284277333623322192579507827758789062500000000000
0.9921875000000000000000000000000000000000000000000000000000000000 1.3643605490841119731726394093129783868789672851562500000000000000 1.3277305368132383822654674077057279646396636962890625000000000000 1.4009905613549855640798114109202288091182708740234375000000000000 0.1685986712326861258759436168475076556205749511718750000000000000 0.0338799221425443164434909704141318798065185546875000000000000000 0.3033174203228279353083962632808834314346313476562500000000000000
0.9931640625000000000000000000000000000000000000000000000000000000 1.3645253756863389149600607197498902678489685058593750000000000000 1.3280260516147699423328276679967530071735382080078125000000000000 1.4010246997579078875872937715030275285243988037109375000000000000 0.1689663335809408195586911460850387811660766601562500000000000000 0.0294434245601326027852451261423993855714797973632812500000000000 0.3084892426017490363321371660276781767606735229492187500000000000
0.9941406250000000000000000000000000000000000000000000000000000000 1.3646905616791662474440727237379178404808044433593750000000000000 1.3283275313219835567224436090327799320220947265625000000000000000 1.4010535920363489381657018384430557489395141601562500000000000000 0.1693346864664018180945959102245979011058807373046875000000000000 0.0248471347148344068322955990879563614726066589355468750000000000 0.3138222382179692293568962213612394407391548156738281250000000000
0.9951171875000000000000000000000000000000000000000000000000000000 1.3648561076880496578667134599527344107627868652343750000000000000 1.3286349905621006595168864805600605905055999755859375000000000000 1.4010772248139986562165404393454082310199737548828125000000000000 0.1697036298258540742978084381320513784885406494140625000000000000 0.0201011669344958177063631410419475287199020385742187500000000000 0.3193060927172123308892537352221552282571792602539062500000000000
0.9960937500000000000000000000000000000000000000000000000000000000 1.3650220142409577039899204464745707809925079345703125000000000000 1.3289484420158643729337200056761503219604492187500000000000000000 1.4010955864660510350461208872729912400245666503906250000000000000 0.1700730640696432871550314303021878004074096679687500000000000000 0.0152147135096941388265889827380306087434291839599609375000000000 0.3249314146295924077278982622374314814805984497070312500000000000
0.9970703125000000000000000000000000000000000000000000000000000000 1.3651882817688341109629845959716476500034332275390625000000000000 1.3292678963178767848063444034778513014316558837890625000000000000 1.4011086672197914371196247884654439985752105712890625000000000000 0.1704428900816750136471000587334856390953063964843750000000000000 0.0101961074477589230813379117535077966749668121337890625000000000 0.3306896727155911319684378213423769921064376831054687500000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.3653549106060616225022386061027646064758300781250000000000000000 1.3295933619495625688244899720302782952785491943359375000000000000 1.4011164592625606761799872401752509176731109619140625000000000000 0.1708130092194144467043770418968051671981811523437500000000000000 0.0050528892157531979378859432472381740808486938476562500000000000 0.3365731292230756954708681405463721603155136108398437500000000000
0.9990234375000000000000000000000000000000000000000000000000000000 1.3655219009909231875354862495441921055316925048828125000000000000 1.3299248451241643120823709978139959275722503662109375000000000000 1.4011189568576820629886015012743882834911346435546875000000000000 0.1711833233138868592959624947980046272277832031250000000000000000 -0.0002081259315974415269323571919812820851802825927734375000000000 0.3425747725593711878744329624169040471315383911132812500000000000
1.0000000000000000000000000000000000000000000000000000000000000000 1.3656892530660644791140612142044119536876678466796875000000000000 1.3302623496631413857471670780796557664871215820312500000000000000 1.4011161564689875724809553503291681408882141113281250000000000000 0.1715537346696773823850890039466321468353271484375000000000000000 -0.0055807823449385562941671423686784692108631134033203125000000000 0.3486882516842932933087695346330292522907257080078125000000000000


==> nonsmooth_demo_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.0019531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.0039062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.0058593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.0078125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.0097656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.0117187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.0136718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.0156250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.0175781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.0195312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.0214843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.0234375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.0253906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.0273437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.0292968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.0312500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.0332031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.0351562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.0371093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.0390625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.0410156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.0429687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.0449218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.0468750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.0488281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.0507812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.0527343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.0546875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.0566406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.0585937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.0605468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.0625000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.0644531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.0664062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.0683593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.0703125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.0722656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.0742187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.0761718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.0781250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.0800781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.0820312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.0839843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.0859375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.0878906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.0898437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.0917968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.0937500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.0957031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.0976562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.0996093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.1015625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.1035156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.1054687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.1074218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.1093750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.1113281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.1132812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.1152343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.1171875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.1191406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.1210937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.1230468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.1250000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.1269531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.1289062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.1308593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.1328125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.1347656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.1367187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.1386718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.1406250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.1425781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.1445312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.1464843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.1484375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.1503906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.1523437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.1542968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.1562500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.1582031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.1601562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.1621093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.1640625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.1660156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.1679687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.1699218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.1718750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.1738281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.1757812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.1777343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.1796875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.1816406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.1835937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.1855468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.1875000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.1894531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.1914062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.1933593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.1953125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.1972656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.1992187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.2011718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.2031250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.2050781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.2070312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.2089843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.2109375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.2128906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.2148437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.2167968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.2187500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.2207031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.2226562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.2246093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.2265625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.2285156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.2304687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.2324218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.2343750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.2363281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.2382812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.2402343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.2421875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.2441406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.2460937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.2480468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.2500000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.2519531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.2539062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.2558593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.2578125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.2597656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.2617187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.2636718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.2656250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.2675781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.2695312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.2714843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.2734375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.2753906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.2773437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.2792968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.2812500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.2832031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.2851562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.2871093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.2890625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.2910156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.2929687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.2949218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.2968750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.2988281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.3007812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.3027343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.3046875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.3066406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.3085937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.3105468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.3125000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.3144531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.3164062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.3183593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.3203125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.3222656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.3242187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.3261718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.3281250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.3300781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.3320312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.3339843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.3359375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.3378906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.3398437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.3417968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.3437500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.3457031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.3476562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.3496093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.3515625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.3535156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.3554687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.3574218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.3593750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.3613281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.3632812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.3652343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.3671875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.3691406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.3710937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.3730468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.3750000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.3769531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.3789062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.3808593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.3828125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.3847656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.3867187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.3886718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.3906250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.3925781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.3945312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.3964843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.3984375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.4003906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.4023437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.4042968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.4062500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.4082031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.4101562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.4121093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.4140625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.4160156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.4179687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.4199218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.4218750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.4238281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.4257812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.4277343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.4296875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.4316406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.4335937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.4355468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.4375000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.4394531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.4414062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.4433593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.4453125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.4472656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.4492187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.4511718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.4531250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.4550781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.4570312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.4589843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.4609375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.4628906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.4648437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.4667968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.4687500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.4707031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.4726562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.4746093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.4765625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.4785156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.4804687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.4824218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.4843750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.4863281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.4882812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.4902343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.4921875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.4941406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.4960937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.4980468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.5000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.5019531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.5039062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.5058593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.5078125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.5097656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.5117187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.5136718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.5156250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.5175781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.5195312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.5214843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.5234375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.5253906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.5273437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.5292968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.5312500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.5332031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.5351562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.5371093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.5390625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.5410156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.5429687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.5449218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.5468750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.5488281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.5507812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.5527343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.5546875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.5566406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.5585937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.5605468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.5625000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.5644531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.5664062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.5683593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.5703125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.5722656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.5742187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.5761718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.5781250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.5800781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.5820312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.5839843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.5859375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.5878906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.5898437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.5917968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.5937500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.5957031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.5976562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.5996093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6015625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6035156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6054687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6074218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6093750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6113281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6132812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6152343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6171875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6191406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6210937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6230468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6250000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6269531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6289062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6308593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6328125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6347656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6367187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6386718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6406250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6425781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6445312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6464843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6484375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6503906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6523437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6542968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6562500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6582031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6601562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6621093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6640625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6660156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6679687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6699218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6718750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6738281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6757812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6777343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6796875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6816406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6835937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6855468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6875000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6894531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6914062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6933593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6953125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6972656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6992187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.7011718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.7031250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.7050781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.7070312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.7089843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.7109375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.7128906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.7148437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.7167968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.7187500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.7207031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.7226562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.7246093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.7265625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.7285156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.7304687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.7324218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.7343750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.7363281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.7382812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.7402343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.7421875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.7441406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.7460937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.7480468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.7500000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.7519531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.7539062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.7558593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.7578125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.7597656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.7617187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.7636718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.7656250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.7675781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.7695312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.7714843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.7734375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.7753906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.7773437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.7792968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.7812500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.7832031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.7851562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.7871093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.7890625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.7910156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.7929687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.7949218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.7968750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.7988281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.8007812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.8027343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.8046875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.8066406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.8085937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.8105468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.8125000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.8144531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.8164062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.8183593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.8203125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.8222656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.8242187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.8261718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.8281250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.8300781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.8320312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.8339843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.8359375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.8378906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.8398437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.8417968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.8437500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.8457031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.8476562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.8496093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.8515625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.8535156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.8554687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.8574218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.8593750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.8613281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.8632812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.8652343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.8671875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.8691406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.8710937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.8730468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.8750000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.8769531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.8789062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.8808593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.8828125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.8847656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.8867187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.8886718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.8906250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.8925781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.8945312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.8964843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.8984375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.9003906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.9023437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.9042968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.9062500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.9082031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.9101562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.9121093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.9140625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.9160156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.9179687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.9199218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.9218750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.9238281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.9257812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.9277343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.9296875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.9316406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.9335937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.9355468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.9375000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.9394531250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.9414062500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.9433593750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.9453125000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.9472656250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.9492187500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.9511718750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.9531250000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9550781250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9570312500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9589843750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9609375000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9628906250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9648437500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9667968750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9687500000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9707031250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9726562500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9746093750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9765625000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9785156250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9804687500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9824218750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.9843750000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.9863281250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.9882812500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.9902343750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.9921875000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.9941406250000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.9960937500000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.9980468750000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 1.0019483643799746985791898623574525117874145507812500000000000000 1.9902581781001265071040506882127374410629272460937500000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 1.0038872384505566071055682186852209270000457763671875000000000000 1.9805638077472169644721589065738953649997711181640625000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 1.0058166684381975031215006310958415269851684570312500000000000000 1.9709166578090124843924968445207923650741577148437500000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 1.0077367003441846105005197387072257697582244873046875000000000000 1.9613164982790769474974013064638711512088775634765625000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 1.0096473799457363895726302871480584144592285156250000000000000000 1.9517631002713180521368485642597079277038574218750000000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.0115487527970954406697501326561905443668365478515625000000000000 1.9422562360145227966512493367190472781658172607421875000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 1.0134408642306125258869542449247092008590698242187500000000000000 1.9327956788469373705652287753764539957046508789062500000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 1.0153237593578299247099039348540827631950378417968750000000000000 1.9233812032108503764504803257295861840248107910156250000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 1.0171974830705543535458446058328263461589813232421875000000000000 1.9140125846472282322707769708358682692050933837890625000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 1.0190620800419294411653936549555510282516479492187500000000000000 1.9046895997903527941730317252222448587417602539062500000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 1.0209175947274993223601313729886896908283233642578125000000000000 1.8954120263625033881993431350565515458583831787109375000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 1.0227640713662695670649327439605258405208587646484375000000000000 1.8861796431686521646753362801973707973957061767578125000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.0246015539817612260975465687806718051433563232421875000000000000 1.8769922300911938695122671560966409742832183837890625000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 1.0264300863830608800952859382960014045238494873046875000000000000 1.8678495680846955995235703085199929773807525634765625000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 1.0282497121658644712027808054699562489986419677734375000000000000 1.8587514391706776439860959726502187550067901611328125000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 1.0300604747135180261352616071235388517379760742187500000000000000 1.8496976264324098693236919643823057413101196289062500000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 1.0318624171980503856360655845492146909236907958984375000000000000 1.8406879140097480718196720772539265453815460205078125000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 1.0336555825812037134880938538117334246635437011718750000000000000 1.8317220870939814325595307309413328766822814941406250000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 1.0354400136154573441871207251097075641155242919921875000000000000 1.8227999319227132790643963744514621794223785400390625000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.0372157528450465235891897464171051979064941406250000000000000000 1.8139212357747673820540512679144740104675292968750000000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 1.0389828426069782629781457217177376151084899902343750000000000000 1.8050857869651086851092713914113119244575500488281250000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 1.0407413250320389774827845030813477933406829833984375000000000000 1.7962933748398051125860774845932610332965850830078125000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 1.0424912420458003481371633824892342090606689453125000000000000000 1.7875437897709982593141830875538289546966552734375000000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 1.0442326353696178564689489576267078518867492675781250000000000000 1.7788368231519107176552552118664607405662536621093750000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 1.0459655465216259884186911222059279680252075195312500000000000000 1.7701722673918700579065443889703601598739624023437500000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 1.0476900168177287753223936306312680244445800781250000000000000000 1.7615499159113561233880318468436598777770996093750000000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.0494060873725834515113319866941310465335845947265625000000000000 1.7529695631370827424433400665293447673320770263671875000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 1.0511137991005814473766122318920679390430450439453125000000000000 1.7444310044970927631169388405396603047847747802734375000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 1.0528131927168242754078164580278098583221435546875000000000000000 1.7359340364158786229609177098609507083892822265625000000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 1.0545043087380936430719202689942903816699981689453125000000000000 1.7274784563095317846403986550285480916500091552734375000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 1.0561871874838173468447166669648140668869018554687500000000000000 1.7190640625809132657764166651759296655654907226562500000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 1.0578618690770309473947463629883714020252227783203125000000000000 1.7106906546148452630262681850581429898738861083984375000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 1.0595283934453345597859197368961758911609649658203125000000000000 1.7023580327733272010704013155191205441951751708984375000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.0611868003218443146096205964568071067333221435546875000000000000 1.6940659983907784269518970177159644663333892822265625000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 1.0628371292461398223139212859678082168102264404296875000000000000 1.6858143537693008884303935701609589159488677978515625000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 1.0644794195652069745960943691898137331008911132812500000000000000 1.6776029021739651270195281540509313344955444335937500000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 1.0661137104343758608138159615918993949890136718750000000000000000 1.6694314478281206959309201920405030250549316406250000000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 1.0677400408182549096380853370646946132183074951171875000000000000 1.6612997959087254518095733146765269339084625244140625000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 1.0693584494916590355018115587881766259670257568359375000000000000 1.6532077525417048224909422060591168701648712158203125000000000000
0.5390625000000000000000000000000000000000000000000000000000000000 1.0709689750405342323347213095985352993011474609375000000000000000 1.6451551247973288383263934520073235034942626953125000000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.0725716558628781704953780717914924025535583496093750000000000000 1.6371417206856091475231096410425379872322082519531250000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 1.0741665301696554646326831061742268502712249755859375000000000000 1.6291673491517226768365844691288657486438751220703125000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 1.0757536359857078345214631553972139954566955566406250000000000000 1.6212318200714608273926842230139300227165222167968750000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 1.0773330111506624895412187470356002449989318847656250000000000000 1.6133349442466875522939062648219987750053405761718750000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 1.0789046933198318534152804204495623707771301269531250000000000000 1.6054765334008407329235978977521881461143493652343750000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 1.0804687199651135109945698786759749054908752441406250000000000000 1.5976564001744324450271506066201254725456237792968750000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 1.0820251283758828275693986142869107425212860107421875000000000000 1.5898743581205858621530069285654462873935699462890625000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.0835739556598815713783778846845962107181549072265625000000000000 1.5821302217005921431081105765770189464092254638671875000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 1.0851152387441032054482548119267448782920837402343750000000000000 1.5744238062794839727587259403662756085395812988281250000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 1.0866490143756726283186253567691892385482788085937500000000000000 1.5667549281216368584068732161540538072586059570312500000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 1.0881753191227236943205980423954315483570098876953125000000000000 1.5591234043863815283970097880228422582149505615234375000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 1.0896941893752694063834951521130278706550598144531250000000000000 1.5515290531236529680825242394348606467247009277343750000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 1.0912056613460705545293194518308155238628387451171875000000000000 1.5439716932696472273534027408459223806858062744140625000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 1.0927097710714983591628879366908222436904907226562500000000000000 1.5364511446425082041855603165458887815475463867187500000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.0942065544123948939159163273870944976806640625000000000000000000 1.5289672279380255304204183630645275115966796875000000000000000000
0.5546875000000000000000000000000000000000000000000000000000000000 1.0956960470549266251083508905139751732349395751953125000000000000 1.5215197647253668744582455474301241338253021240234375000000000000
0.5556640625000000000000000000000000000000000000000000000000000000 1.0971782845114357307636510086013004183769226074218750000000000000 1.5141085774428213461817449569934979081153869628906250000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 1.0986533021212876448657880246173590421676635742187500000000000000 1.5067334893935617756710598769132047891616821289062500000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 1.1001211350517123843673061855952255427837371826171875000000000000 1.4993943247414380781634690720238722860813140869140625000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 1.1015818182986436557513343359460122883319854736328125000000000000 1.4920909085067817212433283202699385583400726318359375000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 1.1030353866875530766122892600833438336849212646484375000000000000 1.4848230665622346169385536995832808315753936767578125000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.1044818748742804004336903744842857122421264648437500000000000000 1.4775906256285979978315481275785714387893676757812500000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 1.1059213173458601886522956192493438720703125000000000000000000000 1.4703934132706990567385219037532806396484375000000000000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 1.1073537484213433756963240739423781633377075195312500000000000000 1.4632312578932831215183796302881091833114624023437500000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 1.1087792022526157253992096229922026395797729492187500000000000000 1.4561039887369213730039518850389868021011352539062500000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 1.1101977128252129567442807456245645880699157714843750000000000000 1.4490114358739352162785962718771770596504211425781250000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 1.1116093139591292082712925548548810184001922607421875000000000000 1.4419534302043539586435372257255949079990386962890625000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 1.1130140393096255024829588364809751510620117187500000000000000000 1.4349298034518724875852058175951242446899414062500000000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.1144119223680304386903117119800299406051635742187500000000000000 1.4279403881598478065484414400998502969741821289062500000000000000
0.5683593750000000000000000000000000000000000000000000000000000000 1.1158029964625395535904317512176930904388427734375000000000000000 1.4209850176873022320478412439115345478057861328125000000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 1.1171872947590093527736598844057880342006683349609375000000000000 1.4140635262049532361317005779710598289966583251953125000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 1.1185648502617488997401551387156359851360321044921875000000000000 1.4071757486912555012992243064218200743198394775390625000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 1.1199356958143060758459341741399839520454406738281250000000000000 1.4003215209284696207703291293000802397727966308593750000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 1.1212998641002507316244418689166195690631866455078125000000000000 1.3935006794987463418777906554169021546840667724609375000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 1.1226573876439536192606283293571323156356811523437500000000000000 1.3867130617802319036968583532143384218215942382812500000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.1240082988113628825743717243312858045101165771484375000000000000 1.3799585059431855871281413783435709774494171142578125000000000000
0.5751953125000000000000000000000000000000000000000000000000000000 1.1253526298107743297549632188747636973857879638671875000000000000 1.3732368509461283512251839056261815130710601806640625000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 1.1266904126936003738279623576090671122074127197265625000000000000 1.3665479365319981308601882119546644389629364013671875000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 1.1280216793551338660961391724413260817527770996093750000000000000 1.3598916032243306695193041377933695912361145019531250000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 1.1293464615353083768667374897631816565990447998046875000000000000 1.3532676923234581156663125511840917170047760009765625000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 1.1306647908194551455096643621800467371940612792968750000000000000 1.3466760459027242724516781890997663140296936035156250000000000000
0.5800781250000000000000000000000000000000000000000000000000000000 1.1319766986390562557573957747081294655799865722656250000000000000 1.3401165068047187212130211264593526721000671386718750000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.1332822162724935921573887753766030073165893554687500000000000000 1.3335889186375320392130561231169849634170532226562500000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 1.1345813748457946879000246553914621472358703613281250000000000000 1.3270931257710265604998767230426892638206481933593750000000000000
0.5830078125000000000000000000000000000000000000000000000000000000 1.1358742053333756860666881038923747837543487548828125000000000000 1.3206289733331215696665594805381260812282562255859375000000000000
0.5839843750000000000000000000000000000000000000000000000000000000 1.1371607385587780836289084618329070508480072021484375000000000000 1.3141963072061095818554576908354647457599639892578125000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 1.1384410051954054754475009758607484400272369384765625000000000000 1.3077949740229726227624951206962577998638153076171875000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 1.1397150357672536369335603012586943805217742919921875000000000000 1.3014248211637318153321984937065280973911285400390625000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 1.1409828606496388303526146046351641416549682617187500000000000000 1.2950856967518058482369269768241792917251586914062500000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.1422445100699218922812860910198651254177093505859375000000000000 1.2887774496503905385935695449006743729114532470703125000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 1.1435000141082287683502727304585278034210205078125000000000000000 1.2824999294588561582486363477073609828948974609375000000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 1.1447494026981674952736511841067112982273101806640625000000000000 1.2762529865091625236317440794664435088634490966796875000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 1.1459927056275429624321304800105281174182891845703125000000000000 1.2700364718622851878393475999473594129085540771484375000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 1.1472299525390656782519727130420506000518798828125000000000000000 1.2638502373046716087401364347897469997406005859375000000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 1.1484611729310589822716792696155607700347900390625000000000000000 1.2576941353447050886416036519221961498260498046875000000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 1.1496863961581635926734179520281031727790832519531250000000000000 1.2515680192091820366329102398594841361045837402343750000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.1509056514320348263424875767668709158897399902343750000000000000 1.2454717428398258682875621161656454205513000488281250000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 1.1521189678220420393728318231296725571155548095703125000000000000 1.2394051608897898031358408843516372144222259521484375000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 1.1533263742559594078329610056243836879730224609375000000000000000 1.2333681287202029608351949718780815601348876953125000000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 1.1545278995206564864872689213370904326438903808593750000000000000 1.2273605023967175675636553933145478367805480957031250000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 1.1557235722627854368482758218306116759777069091796875000000000000 1.2213821386860728157586208908469416201114654541015625000000000000
0.5996093750000000000000000000000000000000000000000000000000000000 1.1569134209894620379799334841663949191570281982421875000000000000 1.2154328950526898101003325791680254042148590087890625000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 1.1580974740689471413901401319890283048152923583984375000000000000 1.2095126296552642930492993400548584759235382080078125000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.1592757597313221307189223807654343545436859130859375000000000000 1.2036212013433893464053880961728282272815704345703125000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 1.1604483060691621609805679327109828591346740722656250000000000000 1.1977584696541891950971603364450857043266296386718750000000000000
0.6035156250000000000000000000000000000000000000000000000000000000 1.1616151410382058450920794712146744132041931152343750000000000000 1.1919242948089707745396026439266279339790344238281250000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 1.1627762924580218317771596048260107636451721191406250000000000000 1.1861185377098908411142019758699461817741394042968750000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 1.1639317880126727189349367108661681413650512695312500000000000000 1.1803410599366364053253164456691592931747436523437500000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 1.1650816552513738599827775033190846443176269531250000000000000000 1.1745917237431307000861124834045767784118652343750000000000000000
0.6074218750000000000000000000000000000000000000000000000000000000 1.1662259215891510599760749755660071969032287597656250000000000000 1.1688703920542447001196251221699640154838562011718750000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.1673646143074938308359378424938768148422241210937500000000000000 1.1631769284625308458203107875306159257888793945312500000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 1.1684977605550062040862258072593249380588531494140625000000000000 1.1575111972249689795688709637033753097057342529296875000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 1.1696253873480537688323011025204323232173919677734375000000000000 1.1518730632597311558384944873978383839130401611328125000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 1.1707475215714076011153110812301747500896453857421875000000000000 1.1462623921429619944234445938491262495517730712890625000000000000
0.6123046875000000000000000000000000000000000000000000000000000000 1.1718641899788857507758166320854797959327697753906250000000000000 1.1406790501055712461209168395726010203361511230468750000000000000
0.6132812500000000000000000000000000000000000000000000000000000000 1.1729754191939902874253220943501219153404235839843750000000000000 1.1351229040300485628733895282493904232978820800781250000000000000
0.6142578125000000000000000000000000000000000000000000000000000000 1.1740812357105430141501756224897690117359161376953125000000000000 1.1295938214472849292491218875511549413204193115234375000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.1751816658933167403233710501808673143386840820312500000000000000 1.1240916705334162983831447490956634283065795898437500000000000000
0.6162109375000000000000000000000000000000000000000000000000000000 1.1762767359786634457918808038812130689620971679687500000000000000 1.1186163201066827710405959805939346551895141601562500000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 1.1773664720751408907517543411813676357269287109375000000000000000 1.1131676396242955462412282940931618213653564453125000000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 1.1784509001641330083742786882794462144374847412109375000000000000 1.1077454991793349581286065586027689278125762939453125000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 1.1795300461004720737889783777063712477684020996093750000000000000 1.1023497694976396310551081114681437611579895019531250000000000000
0.6201171875000000000000000000000000000000000000000000000000000000 1.1806039356130535455946528600179590284824371337890625000000000000 1.0969803219347322720267356999102048575878143310546875000000000000
0.6210937500000000000000000000000000000000000000000000000000000000 1.1816725943054489089689695902052335441112518310546875000000000000 1.0916370284727554551551520489738322794437408447265625000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.1827360476565178526442423390108160674571990966796875000000000000 1.0863197617174107367787883049459196627140045166015625000000000000
0.6230468750000000000000000000000000000000000000000000000000000000 1.1837943210210144506788765283999964594841003417968750000000000000 1.0810283948949277466056173580000177025794982910156250000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 1.1848474396301915678719751667813397943973541259765625000000000000 1.0757628018490421606401241660933010280132293701171875000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 1.1858954285924037108657103090081363916397094726562500000000000000 1.0705228570379814456714484549593180418014526367187500000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 1.1869383128937047722217812406597658991813659667968750000000000000 1.0653084355314761388910937967011705040931701660156250000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 1.1879761173984428879180086369160562753677368164062500000000000000 1.0601194130077855604099568154197186231613159179687500000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 1.1890088668498548507557188713690266013145446777343750000000000000 1.0549556657507257462214056431548669934272766113281250000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.1900365858706554167412150491145439445972442626953125000000000000 1.0498170706467229162939247544272802770137786865234375000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 1.1910592989636241689765938644995912909507751464843750000000000000 1.0447035051818791551170306775020435452461242675781250000000000000
0.6308593750000000000000000000000000000000000000000000000000000000 1.1920770305121899390599082835251465439796447753906250000000000000 1.0396148474390503047004585823742672801017761230468750000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 1.1930898047810112316824415756855159997940063476562500000000000000 1.0345509760949438415877921215724200010299682617187500000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 1.1940976459165570933151911958702839910984039306640625000000000000 1.0295117704172145334240440206485800445079803466796875000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 1.1951005779476799872895753651391714811325073242187500000000000000 1.0244971102616000635521231743041425943374633789062500000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 1.1960986247861904452349790517473593354225158691406250000000000000 1.0195068760690477738251047412632033228874206542968750000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.1970918102274263894457817514194175601005554199218750000000000000 1.0145409488628680527710912429029121994972229003906250000000000000
0.6367187500000000000000000000000000000000000000000000000000000000 1.1980801579508215670699655674980022013187408447265625000000000000 1.0095992102458921646501721625099889934062957763671875000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 1.1990636915204684331826001653098501265048980712890625000000000000 1.0046815423976578340869991734507493674755096435546875000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 1.2000424343856814779485375765943899750709533691406250000000000000 0.9997878280715926102573121170280501246452331542968750000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 1.2010164098815547806253789531183429062366485595703125000000000000 0.9949179505922260968731052344082854688167572021484375000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 1.2019856412295206737894659454468637704849243164062500000000000000 0.9900717938523966310526702727656811475753784179687500000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 1.2029501515379004139560947805875912308692932128906250000000000000 0.9852492423104979302195260970620438456535339355468750000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.2039099638024577387795943650417029857635498046875000000000000000 0.9804501809877113061020281747914850711822509765625000000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 1.2048651009069459849598615619470365345478057861328125000000000000 0.9756744954652700752006921902648173272609710693359375000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 1.2058155856236532077474521429394371807575225830078125000000000000 0.9709220718817339612627392853028140962123870849609375000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 1.2067614406139459681810421898262575268745422363281250000000000000 0.9661927969302701590947890508687123656272888183593750000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 1.2077026884288095676112106957589276134967803955078125000000000000 0.9614865578559521619439465212053619325160980224609375000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 1.2086393515093849515551482909359037876129150390625000000000000000 0.9568032424530752422242585453204810619354248046875000000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 1.2095714521875049474175511932116933166980743408203125000000000000 0.9521427390624752629122440339415334165096282958984375000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.2104990126862253951856018829857930541038513183593750000000000000 0.9475049365688730240719905850710347294807434082031250000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 1.2114220551203560560793448530603200197219848632812500000000000000 0.9428897243982197196032757346983999013900756835937500000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 1.2123406014969868582653589328401722013950347900390625000000000000 0.9382969925150657086732053357991389930248260498046875000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 1.2132546737160139205258246875018812716007232666015625000000000000 0.9337266314199303973708765624905936419963836669921875000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 1.2141642935706600248124686913797631859779357910156250000000000000 0.9291785321466998759376565431011840701103210449218750000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 1.2150694827479959769789275014773011207580566406250000000000000000 0.9246525862600201151053624926134943962097167968750000000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 1.2159702628294561943533835801645182073116302490234375000000000000 0.9201486858527190282330820991774089634418487548828125000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.2168666552913542933112012178753502666950225830078125000000000000 0.9156667235432285334439939106232486665248870849609375000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 1.2177586815053942359554639551788568496704101562500000000000000000 0.9112065924730288202226802241057157516479492187500000000000000000
0.6582031250000000000000000000000000000000000000000000000000000000 1.2186463627391803665744873796938918530941009521484375000000000000 0.9067681863040981671275631015305407345294952392578125000000000000
0.6591796875000000000000000000000000000000000000000000000000000000 1.2195297201567250056086777476593852043151855468750000000000000000 0.9023513992163749719566112617030739784240722656250000000000000000
0.6601562500000000000000000000000000000000000000000000000000000000 1.2204087748189518247698970299097709357738494873046875000000000000 0.8979561259052408761505148504511453211307525634765625000000000000
0.6611328125000000000000000000000000000000000000000000000000000000 1.2212835476841987780716181077877990901470184326171875000000000000 0.8935822615790061096419094610610045492649078369140625000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 1.2221540596087177021900060935877263545989990234375000000000000000 0.8892297019564114890499695320613682270050048828125000000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.2230203313471714743343454756541177630424499511718750000000000000 0.8848983432641426283282726217294111847877502441406250000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 1.2238823835531287276268130881362594664096832275390625000000000000 0.8805880822343563618659345593187026679515838623046875000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 1.2247402367795565680808067554607987403869628906250000000000000000 0.8762988161022171595959662226960062980651855468750000000000000000
0.6660156250000000000000000000000000000000000000000000000000000000 1.2255939114793104049994099113973788917064666748046875000000000000 0.8720304426034479750029504430131055414676666259765625000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 1.2264434280056213388832020427798852324485778808593750000000000000 0.8677828599718933055839897861005738377571105957031250000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 1.2272888066125824391150445080711506307125091552734375000000000000 0.8635559669370878044247774596442468464374542236328125000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 1.2281300674556299146189530802075751125812530517578125000000000000 0.8593496627218504269052345989621244370937347412109375000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.2289672305920251726973901895689778029918670654296875000000000000 0.8551638470398741365130490521551109850406646728515625000000000000
0.6708984375000000000000000000000000000000000000000000000000000000 1.2298003159813326590210635913535952568054199218750000000000000000 0.8509984200933367048946820432320237159729003906250000000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 1.2306293434858948110388610075460746884346008300781250000000000000 0.8468532825705259448056949622696265578269958496093750000000000000
0.6728515625000000000000000000000000000000000000000000000000000000 1.2314543328713072334323896939167752861976623535156250000000000000 0.8427283356434638328380515304161235690116882324218750000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 1.2322753038068889885892076563322916626930236816406250000000000000 0.8386234809655550570539617183385416865348815917968750000000000000
0.6748046875000000000000000000000000000000000000000000000000000000 1.2330922758661508886746105417842045426368713378906250000000000000 0.8345386206692455566269472910789772868156433105468750000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 1.2339052685272635656588136043865233659744262695312500000000000000 0.8304736573636821717059319780673831701278686523437500000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.2347143011735208784074302457156591117382049560546875000000000000 0.8264284941323956079628487714217044413089752197265625000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 1.2355193930938026536381357800564728677272796630859375000000000000 0.8224030345309867318093210997176356613636016845703125000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 1.2363205634830343182528622492100112140178680419921875000000000000 0.8183971825848284087356887539499439299106597900390625000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 1.2371178314426443112239439869881607592105865478515625000000000000 0.8144108427867784438802800650591962039470672607421875000000000000
0.6806640625000000000000000000000000000000000000000000000000000000 1.2379112159810197191234237834578379988670349121093750000000000000 0.8104439200949014043828810827108100056648254394531250000000000000
0.6816406250000000000000000000000000000000000000000000000000000000 1.2387007360139599132509147239034064114093780517578125000000000000 0.8064963199302004337454263804829679429531097412109375000000000000
0.6826171875000000000000000000000000000000000000000000000000000000 1.2394864103651261899585733772255480289459228515625000000000000000 0.8025679481743690502071331138722598552703857421875000000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.2402682577664922991544926844653673470020294189453125000000000000 0.7986587111675385042275365776731632649898529052734375000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 1.2410462968587900878247864966397173702716827392578125000000000000 0.7947685157060495608760675168014131486415863037109375000000000000
0.6855468750000000000000000000000000000000000000000000000000000000 1.2418205461919535892434396373573690652847290039062500000000000000 0.7908972690402320537828018132131546735763549804687500000000000000
0.6865234375000000000000000000000000000000000000000000000000000000 1.2425910242255624460483431903412565588951110839843750000000000000 0.7870448788721877697582840482937172055244445800781250000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 1.2433577493292804483360214362619444727897644042968750000000000000 0.7832112533535977583198928186902776360511779785156250000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 1.2441207397832951819793834147276356816291809082031250000000000000 0.7793963010835240901030829263618215918540954589843750000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 1.2448800137787527919641661355854012072086334228515625000000000000 0.7755999311062360401791693220729939639568328857421875000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.2456355894181918575469580900971777737140655517578125000000000000 0.7718220529090407122652095495141111314296722412109375000000000000
0.6914062500000000000000000000000000000000000000000000000000000000 1.2463874847159752690117784368339926004409790039062500000000000000 0.7680625764201236549411078158300369977951049804687500000000000000
0.6923828125000000000000000000000000000000000000000000000000000000 1.2471357175987196619360020122257992625236511230468750000000000000 0.7643214120064016903199899388710036873817443847656250000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 1.2478803059057224089656301657669246196746826171875000000000000000 0.7605984704713879551718491711653769016265869140625000000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 1.2486212673893870572783271200023591518402099609375000000000000000 0.7568936630530647136083643999882042407989501953125000000000000000
0.6953125000000000000000000000000000000000000000000000000000000000 1.2493586197156476558234317053575068712234497070312500000000000000 0.7532069014217617208828414732124656438827514648437500000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 1.2500923804643884196252656693104654550552368164062500000000000000 0.7495380976780579018736716534476727247238159179687500000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.2508225671298633940864419855643063783645629882812500000000000000 0.7458871643506830295677900721784681081771850585937500000000000000
0.6982421875000000000000000000000000000000000000000000000000000000 1.2515491971211138988451239129062741994857788085937500000000000000 0.7422540143944305057743804354686290025711059570312500000000000000
0.6992187500000000000000000000000000000000000000000000000000000000 1.2522722877623837511862348037539049983024597167968750000000000000 0.7386385611880812440688259812304750084877014160156250000000000000
0.7001953125000000000000000000000000000000000000000000000000000000 1.2529918562935309367389891122002154588699340820312500000000000000 0.7350407185323453163050544389989227056503295898437500000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 1.2537079198704408344866578772780485451221466064453125000000000000 0.7314604006477958275667106136097572743892669677734375000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 1.2544204955654327804381864552851766347885131835937500000000000000 0.7278975221728360978090677235741168260574340820312500000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 1.2551296003676695178796762775164097547531127929687500000000000000 0.7243519981616524106016186124179512262344360351562500000000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.2558352511835604303769287071190774440765380859375000000000000000 0.7208237440821978481153564644046127796173095703125000000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 1.2565374648371652188671987460111267864704132080078125000000000000 0.7173126758141739056640062699443660676479339599609375000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 1.2572362580705955803495044165174476802349090576171875000000000000 0.7138187096470220982524779174127615988254547119140625000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 1.2579316475444137779504671925678849220275878906250000000000000000 0.7103417622779311102476640371605753898620605468750000000000000000
0.7080078125000000000000000000000000000000000000000000000000000000 1.2586236498380289905441031805821694433689117431640625000000000000 0.7068817508098550472794840970891527831554412841796875000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 1.2593122814500952166838487755740061402320861816406250000000000000 0.7034385927495239165807561221299692988395690917968750000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 1.2599975587989016290180188661906868219375610351562500000000000000 0.7000122060054918549099056690465658903121948242187500000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.2606794982227658152851290651597082614898681640625000000000000000 0.6966025088861709235743546742014586925506591796875000000000000000
0.7119140625000000000000000000000000000000000000000000000000000000 1.2613581159804232445509342142031528055667877197265625000000000000 0.6932094200978837772453289289842359721660614013671875000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 1.2620334282514140689102077885763719677925109863281250000000000000 0.6898328587429296554489610571181401610374450683593750000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 1.2627054511364694810993114515440538525581359863281250000000000000 0.6864727443176525945034427422797307372093200683593750000000000000
0.7148437500000000000000000000000000000000000000000000000000000000 1.2633742006578954075735055084805935621261596679687500000000000000 0.6831289967105229621324724575970321893692016601562500000000000000
0.7158203125000000000000000000000000000000000000000000000000000000 1.2640396927599550913612347358139231801033020019531250000000000000 0.6798015362002245431938263209303840994834899902343750000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 1.2647019433092472340263157093431800603866577148437500000000000000 0.6764902834537638298684214532840996980667114257812500000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.2653609680950874682991980080259963870048522949218750000000000000 0.6731951595245626585040099598700180649757385253906250000000000000
0.7187500000000000000000000000000000000000000000000000000000000000 1.2660167828298818371024481166386976838111877441406250000000000000 0.6699160858505908144877594168065115809440612792968750000000000000
0.7197265625000000000000000000000000000000000000000000000000000000 1.2666694031495038252899121289374306797981262207031250000000000000 0.6666529842524808735504393553128466010093688964843750000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 1.2673188446136642859585208498174324631690979003906250000000000000 0.6634057769316785702073957509128376841545104980468750000000000000
0.7216796875000000000000000000000000000000000000000000000000000000 1.2679651227062858076521933980984613299369812011718750000000000000 0.6601743864685709617390330095076933503150939941406250000000000000
0.7226562500000000000000000000000000000000000000000000000000000000 1.2686082528358695320491733582457527518272399902343750000000000000 0.6569587358206523397541332087712362408638000488281250000000000000
0.7236328125000000000000000000000000000000000000000000000000000000 1.2692482503358624157385747821535915136337280273437500000000000000 0.6537587483206879213071260892320424318313598632812500000000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.2698851304650249360861380409915000200271606445312500000000000000 0.6505743476748753195693097950424998998641967773437500000000000000
0.7255859375000000000000000000000000000000000000000000000000000000 1.2705189084077925798510477761738002300262451171875000000000000000 0.6474054579610371007447611191309988498687744140625000000000000000
0.7265625000000000000000000000000000000000000000000000000000000000 1.2711495992746386640703804005170240998268127441406250000000000000 0.6442520036268066796480979974148795008659362792968750000000000000
0.7275390625000000000000000000000000000000000000000000000000000000 1.2717772181024358246759220492094755172729492187500000000000000000 0.6411139094878208766203897539526224136352539062500000000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 1.2724017798548119539958634049980901181697845458984375000000000000 0.6379911007259402300206829750095494091510772705078125000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 1.2730232994225096909701733238762244582176208496093750000000000000 0.6348835028874515451491333806188777089118957519531250000000000000
0.7304687500000000000000000000000000000000000000000000000000000000 1.2736417916237394720724296348635107278823852539062500000000000000 0.6317910418813026396378518256824463605880737304687500000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.2742572712045336924546745649422518908977508544921875000000000000 0.6287136439773315377266271752887405455112457275390625000000000000
0.7324218750000000000000000000000000000000000000000000000000000000 1.2748697528390984246016159886494278907775878906250000000000000000 0.6256512358045078769919200567528605461120605468750000000000000000
0.7333984375000000000000000000000000000000000000000000000000000000 1.2754792511301626944941745023243129253387451171875000000000000000 0.6226037443491865275291274883784353733062744140625000000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 1.2760857806093273136838206482934765517711639404296875000000000000 0.6195710969533634315808967585326172411441802978515625000000000000
0.7353515625000000000000000000000000000000000000000000000000000000 1.2766893557374101586532333385548554360866546630859375000000000000 0.6165532213129492067338333072257228195667266845703125000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 1.2772899909047925603999829036183655261993408203125000000000000000 0.6135500454760371980000854819081723690032958984375000000000000000
0.7373046875000000000000000000000000000000000000000000000000000000 1.2778877004317612531281156407203525304794311523437500000000000000 0.6105614978411937343594217963982373476028442382812500000000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.2784824985688501008951334370067343115806579589843750000000000000 0.6075875071557494955243328149663284420967102050781250000000000000
0.7392578125000000000000000000000000000000000000000000000000000000 1.2790743994971802699467389174969866871833801269531250000000000000 0.6046280025140986502663054125150665640830993652343750000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 1.2796634173287970703825067175785079598426818847656250000000000000 0.6016829133560146480874664121074602007865905761718750000000000000
0.7412109375000000000000000000000000000000000000000000000000000000 1.2802495661070081300891843056888319551944732666015625000000000000 0.5987521694649593495540784715558402240276336669921875000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 1.2808328598067171277818943053716793656349182128906250000000000000 0.5958357009664143610905284731416031718254089355468750000000000000
0.7431640625000000000000000000000000000000000000000000000000000000 1.2814133123347573040007318923017010092735290527343750000000000000 0.5929334383262134799963405384914949536323547363281250000000000000
0.7441406250000000000000000000000000000000000000000000000000000000 1.2819909375302227516613129409961402416229248046875000000000000000 0.5900453123488862416934352950192987918853759765625000000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.2825657491647985963822975463699549436569213867187500000000000000 0.5871712541760070180885122681502252817153930664062500000000000000
0.7460937500000000000000000000000000000000000000000000000000000000 1.2831377609430894004560741450404748320579528808593750000000000000 0.5843111952845529977196292747976258397102355957031250000000000000
0.7470703125000000000000000000000000000000000000000000000000000000 1.2837069865029460125072091614129021763801574707031250000000000000 0.5814650674852699374639541929354891180992126464843750000000000000
0.7480468750000000000000000000000000000000000000000000000000000000 1.2842734394157897526156375533901154994964599609375000000000000000 0.5786328029210512369218122330494225025177001953125000000000000000
0.7490234375000000000000000000000000000000000000000000000000000000 1.2848371331869381517520878333016298711299896240234375000000000000 0.5758143340653092412395608334918506443500518798828125000000000000
0.7500000000000000000000000000000000000000000000000000000000000000 1.2853980812559238078307544128620065748691558837890625000000000000 0.5730095937203809608462279356899671256542205810546875000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 1.2859562969968181267432782988180406391620635986328125000000000000 0.5702185150159093662836085059097968041896820068359375000000000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.2865117937185477359207652625627815723419189453125000000000000000 0.5674410314072613203961736871860921382904052734375000000000000000
0.7529296875000000000000000000000000000000000000000000000000000000 1.2870645846652128962972483350313268601894378662109375000000000000 0.5646770766739355185137583248433656990528106689453125000000000000
0.7539062500000000000000000000000000000000000000000000000000000000 1.2876146830164025836040764261269941926002502441406250000000000000 0.5619265849179870819796178693650290369987487792968750000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 1.2881621018875102357981177192414179444313049316406250000000000000 0.5591894905624488210094114037929102778434753417968750000000000000
0.7558593750000000000000000000000000000000000000000000000000000000 1.2887068543300441714194448650232516229152679443359375000000000000 0.5564657283497791429027756748837418854236602783203125000000000000
0.7568359375000000000000000000000000000000000000000000000000000000 1.2892489533319408945288842005538754165172576904296875000000000000 0.5537552333402955273555789972306229174137115478515625000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 1.2897884118178735146642566178343258798122406005859375000000000000 0.5510579409106324266787169108283706009387969970703125000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.2903252426495597227074085822096094489097595214843750000000000000 0.5483737867522013864629570889519527554512023925781250000000000000
0.7597656250000000000000000000000000000000000000000000000000000000 1.2908594586260697667512431507930159568786621093750000000000000000 0.5457027068696511662437842460349202156066894531250000000000000000
0.7607421875000000000000000000000000000000000000000000000000000000 1.2913910724841299870746524902642704546451568603515625000000000000 0.5430446375793500646267375486786477267742156982421875000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 1.2919200968984276833850799448555335402488708496093750000000000000 0.5403995155078615830746002757223322987556457519531250000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 1.2924465444819135395704279289930127561092376708984375000000000000 0.5377672775904323021478603550349362194538116455078125000000000000
0.7636718750000000000000000000000000000000000000000000000000000000 1.2929704277861000516480771693750284612178802490234375000000000000 0.5351478610694997417596141531248576939105987548828125000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 1.2934917593013637304721896725823171436786651611328125000000000000 0.5325412034931813476390516370884142816066741943359375000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.2940105514572413092366787168430164456367492675781250000000000000 0.5299472427137934538166064157849177718162536621093750000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 1.2945268166227261730227837688289582729339599609375000000000000000 0.5273659168863691348860811558552086353302001953125000000000000000
0.7675781250000000000000000000000000000000000000000000000000000000 1.2950405671065632340344109252328053116798400878906250000000000000 0.5247971644671838298279453738359734416007995605468750000000000000
0.7685546875000000000000000000000000000000000000000000000000000000 1.2955518151575429186550536542199552059173583984375000000000000000 0.5222409242122854067247317289002239704132080078125000000000000000
0.7695312500000000000000000000000000000000000000000000000000000000 1.2960605729647929340586642865673638880252838134765625000000000000 0.5196971351760353297066785671631805598735809326171875000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 1.2965668526580689245975008816458284854888916015625000000000000000 0.5171657367096553770124955917708575725555419921875000000000000000
0.7714843750000000000000000000000000000000000000000000000000000000 1.2970706663080433518331346931518055498600006103515625000000000000 0.5146466684597832408343265342409722506999969482421875000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.2975720259265930422998280846513807773590087890625000000000000000 0.5121398703670347885008595767430961132049560546875000000000000000
0.7734375000000000000000000000000000000000000000000000000000000000 1.2980709434670871793571222951868548989295959472656250000000000000 0.5096452826645641032143885240657255053520202636718750000000000000
0.7744140625000000000000000000000000000000000000000000000000000000 1.2985674308246699659719070041319355368614196777343750000000000000 0.5071628458766501701404649793403223156929016113281250000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 1.2990614998365463961249588464852422475814819335937500000000000000 0.5046925008172680193752057675737887620925903320312500000000000000
0.7763671875000000000000000000000000000000000000000000000000000000 1.2995531622822626971469617274124175310134887695312500000000000000 0.5022341885886865142651913629379123449325561523437500000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 1.3000424298839887704559714620700106024742126464843750000000000000 0.4997878505800561477201426896499469876289367675781250000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 1.3005293143067955252689671397092752158641815185546875000000000000 0.4973534284660223736551643014536239206790924072265625000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.3010138271589364311608960633748210966587066650390625000000000000 0.4949308642053178441955196831258945167064666748046875000000000000
0.7802734375000000000000000000000000000000000000000000000000000000 1.3014959799921204108841266133822500705718994140625000000000000000 0.4925201000393979455793669330887496471405029296875000000000000000
0.7812500000000000000000000000000000000000000000000000000000000000 1.3019757843017896181692094614845700562000274658203125000000000000 0.4901210784910519091539526925771497189998626708984375000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 1.3024532515273929966781452094437554478645324707031250000000000000 0.4877337423630350166092739527812227606773376464843750000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 1.3029283930526589507792323274770751595497131347656250000000000000 0.4853580347367052461038383626146242022514343261718750000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 1.3034012202058669060988904675468802452087402343750000000000000000 0.4829938989706654695055476622655987739562988281250000000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 1.3038717442601164275828296013060025870800018310546875000000000000 0.4806412786994178620858519934699870645999908447265625000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.3043399764335981139140585582936182618141174316406250000000000000 0.4783001178320094304297072085319086909294128417968750000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 1.3048059278898589408157704383484087884426116943359375000000000000 0.4759703605507052959211478082579560577869415283203125000000000000
0.7880859375000000000000000000000000000000000000000000000000000000 1.3052696097380693807110674242721870541572570800781250000000000000 0.4736519513096530964446628786390647292137145996093750000000000000
0.7890625000000000000000000000000000000000000000000000000000000000 1.3057310330332880798920314191491343080997467041015625000000000000 0.4713448348335596005398429042543284595012664794921875000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 1.3061902087767256475103749835398048162460327148437500000000000000 0.4690489561163717624481250823009759187698364257812500000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 1.3066471479160062241220430223620496690273284912109375000000000000 0.4667642604199688793897848881897516548633575439453125000000000000
0.7919921875000000000000000000000000000000000000000000000000000000 1.3071018613454299384102341718971729278564453125000000000000000000 0.4644906932728503079488291405141353607177734375000000000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.3075543599062311450609286112012341618537902832031250000000000000 0.4622282004688442746953569439938291907310485839843750000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 1.3080046543868379949060454237041994929313659667968750000000000000 0.4599767280658100254697728814790025353431701660156250000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 1.3084527555231282303083162332768552005290985107421875000000000000 0.4577362223843588484584188336157239973545074462890625000000000000
0.7958984375000000000000000000000000000000000000000000000000000000 1.3088986739986872009922080906108021736145019531250000000000000000 0.4555066300065639950389595469459891319274902343750000000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 1.3093424204450607728489330838783644139766693115234375000000000000 0.4532878977746961357553345806081779301166534423828125000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 1.3097840054420095690090874995803460478782653808593750000000000000 0.4510799727899521549545625020982697606086730957031250000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 1.3102234395177616566030565081746317446231842041015625000000000000 0.4488828024111917169847174591268412768840789794921875000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.3106607331492623469415548242977820336818695068359375000000000000 0.4466963342536882652922258785110898315906524658203125000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 1.3110958967624251059191919921431690454483032226562500000000000000 0.4445205161878744704040400392841547727584838867187500000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 1.3115289407323789117043588703381828963756561279296875000000000000 0.4423552963381054414782056483090855181217193603515625000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 1.3119598753837182769643732171971350908279418945312500000000000000 0.4402006230814086151781339140143245458602905273437500000000000000
0.8037109375000000000000000000000000000000000000000000000000000000 1.3123887109907454995294528998783789575099945068359375000000000000 0.4380564450462725023527355006081052124500274658203125000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 1.3128154577777189082610220793867483735084533691406250000000000000 0.4359227111114054586948896030662581324577331542968750000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 1.3132401259190946696264745696680620312690734863281250000000000000 0.4337993704045266518676271516596898436546325683593750000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.3136627255397703706307765969540923833847045898437500000000000000 0.4316863723011481468461170152295380830764770507812500000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 1.3140832667153266033466252338257618248462677001953125000000000000 0.4295836664233669832668738308711908757686614990234375000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 1.3145017594722654408201378828380256891250610351562500000000000000 0.4274912026386727958993105858098715543746948242187500000000000000
0.8095703125000000000000000000000000000000000000000000000000000000 1.3149182137882524656902205606456845998764038085937500000000000000 0.4254089310587376715488971967715770006179809570312500000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 1.3153326395923514713359736560960300266742706298828125000000000000 0.4233368020382426433201317195198498666286468505859375000000000000
0.8115234375000000000000000000000000000000000000000000000000000000 1.3157450467652633818715912639163434505462646484375000000000000000 0.4212747661736830906420436804182827472686767578125000000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 1.3161554451395607312491620177752338349819183349609375000000000000 0.4192227743021963437541899111238308250904083251953125000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.3165638444999230305398896234692074358463287353515625000000000000 0.4171807775003848473005518826539628207683563232421875000000000000
0.8144531250000000000000000000000000000000000000000000000000000000 1.3169702545833690265908444416709244251251220703125000000000000000 0.4151487270831548670457777916453778743743896484375000000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 1.3173746850794894047709249207400716841220855712890625000000000000 0.4131265746025529761453753962996415793895721435546875000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 1.3177771456306777153599796292837709188461303710937500000000000000 0.4111142718466114232001018535811454057693481445312500000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 1.3181776458323601897149046635604463517665863037109375000000000000 0.4091117708381990514254766821977682411670684814453125000000000000
0.8183593750000000000000000000000000000000000000000000000000000000 1.3185761952332251123465312048210762441158294677734375000000000000 0.4071190238338744382673439758946187794208526611328125000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 1.3189728033354490843720441262121312320232391357421875000000000000 0.4051359833227545781397793689393438398838043212890625000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.3193674795949250633242399999289773404598236083984375000000000000 0.4031626020253746833788000003551132977008819580078125000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 1.3197602334214870722917112288996577262878417968750000000000000000 0.4011988328925646385414438555017113685607910156250000000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 1.3201510741791349090590301784686744213104248046875000000000000000 0.3992446291043254547048491076566278934478759765625000000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 1.3205400111862564127562791327363811433315277099609375000000000000 0.3972999440687179362186043363180942833423614501953125000000000000
0.8242187500000000000000000000000000000000000000000000000000000000 1.3209270537158510627762098010862246155738830566406250000000000000 0.3953647314207446861189509945688769221305847167968750000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 1.3213122109957504690669338742736726999282836914062500000000000000 0.3934389450212476546653306286316365003585815429687500000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 1.3216954922088375301569840303272940218448638916015625000000000000 0.3915225389558123492150798483635298907756805419921875000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.3220769064932669234480044906376861035823822021484375000000000000 0.3896154675336653827599775468115694820880889892578125000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 1.3224564629426818207491578505141660571098327636718750000000000000 0.3877176852865908962542107474291697144508361816406250000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 1.3228341706064310479007417598040774464607238769531250000000000000 0.3858291469678447604962912009796127676963806152343750000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 1.3232100384897851341747809783555567264556884765625000000000000000 0.3839498075510743291260951082222163677215576171875000000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 1.3235840755541505853187800312298350036144256591796875000000000000 0.3820796222292470734060998438508249819278717041015625000000000000
0.8320312500000000000000000000000000000000000000000000000000000000 1.3239562907172834904656610888196155428886413574218750000000000000 0.3802185464135825476716945559019222855567932128906250000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 1.3243266928535024629098870718735270202159881591796875000000000000 0.3783665357324876854505646406323648989200592041015625000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.3246952907939002486159552063327282667160034179687500000000000000 0.3765235460304987569202239683363586664199829101562500000000000000
0.8349609375000000000000000000000000000000000000000000000000000000 1.3250620933265540024592610279796645045280456542968750000000000000 0.3746895333672299877036948601016774773597717285156250000000000000
0.8359375000000000000000000000000000000000000000000000000000000000 1.3254271091967351203777525370242074131965637207031250000000000000 0.3728644540163243981112373148789629340171813964843750000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 1.3257903471071170731221400274080224335193634033203125000000000000 0.3710482644644146343892998629598878324031829833984375000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 1.3261518157179841281845256162341684103012084960937500000000000000 0.3692409214100793590773719188291579484939575195312500000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 1.3265115236474362969687490476644597947597503662109375000000000000 0.3674423817628185151562547616777010262012481689453125000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 1.3268694794715962803621778220986016094684600830078125000000000000 0.3656526026420185981891108895069919526576995849609375000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.3272256917248126395492135998210869729518890380859375000000000000 0.3638715413759368022539320008945651352405548095703125000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 1.3275801688998645211370330798672512173652648925781250000000000000 0.3620991555006773943148346006637439131736755371093750000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 1.3279329194481626075230451533570885658264160156250000000000000000 0.3603354027591869623847742332145571708679199218750000000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 1.3282839517799525097530022321734577417373657226562500000000000000 0.3585802411002374512349888391327112913131713867187500000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 1.3286332742645137194870130770141258835792541503906250000000000000 0.3568336286774314025649346149293705821037292480468750000000000000
0.8457031250000000000000000000000000000000000000000000000000000000 1.3289808952303596711885802506003528833389282226562500000000000000 0.3550955238482016440570987469982355833053588867187500000000000000
0.8466796875000000000000000000000000000000000000000000000000000000 1.3293268229654369161352178707602433860301971435546875000000000000 0.3533658851728154193239106461987830698490142822265625000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.3296710657173214098492053381050936877727508544921875000000000000 0.3516446714133929507539733094745315611362457275390625000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 1.3300136316934163538405755389248952269554138183593750000000000000 0.3499318415329182307971223053755238652229309082031250000000000000
0.8496093750000000000000000000000000000000000000000000000000000000 1.3303545290611471507702390226768329739570617675781250000000000000 0.3482273546942642461488048866158351302146911621093750000000000000
0.8505859375000000000000000000000000000000000000000000000000000000 1.3306937659481568037023180295363999903202056884765625000000000000 0.3465311702592159814884098523180000483989715576171875000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 1.3310313504424988728658263426041230559349060058593750000000000000 0.3448432477875056356708682869793847203254699707031250000000000000
0.8525390625000000000000000000000000000000000000000000000000000000 1.3313672905928308765055589901749044656753540039062500000000000000 0.3431635470358456174722050491254776716232299804687500000000000000
0.8535156250000000000000000000000000000000000000000000000000000000 1.3317015944086061374207474727882072329521179199218750000000000000 0.3414920279569693128962626360589638352394104003906250000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.3320342698602642972360854400903917849063873291015625000000000000 0.3398286506986785138195727995480410754680633544921875000000000000
0.8554687500000000000000000000000000000000000000000000000000000000 1.3323653248794224968065691427909769117832183837890625000000000000 0.3381733756028875159671542860451154410839080810546875000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 1.3326947673590625598194492340553551912307739257812500000000000000 0.3365261632046872009027538297232240438461303710937500000000000000
0.8574218750000000000000000000000000000000000000000000000000000000 1.3330226051537215070652564463671296834945678710937500000000000000 0.3348869742313924646737177681643515825271606445312500000000000000
0.8583984375000000000000000000000000000000000000000000000000000000 1.3333488460796765195937041426077485084533691406250000000000000000 0.3332557696016174020314792869612574577331542968750000000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 1.3336734979151327884494548925431445240974426269531250000000000000 0.3316325104243360577527255372842773795127868652343750000000000000
0.8603515625000000000000000000000000000000000000000000000000000000 1.3339965684004091439618377989972941577434539794921875000000000000 0.3300171579979542801908110050135292112827301025390625000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.3343180652381210204993067236500792205333709716796875000000000000 0.3284096738093948975034663817496038973331451416015625000000000000
0.8623046875000000000000000000000000000000000000000000000000000000 1.3346379960933658637145526881795376539230346679687500000000000000 0.3268100195331706814272365591023117303848266601562500000000000000
0.8632812500000000000000000000000000000000000000000000000000000000 1.3349563685939043189421226998092606663703918457031250000000000000 0.3252181570304784052893865009536966681480407714843750000000000000
0.8642578125000000000000000000000000000000000000000000000000000000 1.3352731903303438620866927522001788020133972167968750000000000000 0.3236340483482806895665362389991059899330139160156250000000000000
0.8652343750000000000000000000000000000000000000000000000000000000 1.3355884688563182116638472507474943995475769042968750000000000000 0.3220576557184089416807637462625280022621154785156250000000000000
0.8662109375000000000000000000000000000000000000000000000000000000 1.3359022116886680731084879880654625594615936279296875000000000000 0.3204889415566596344575600596726872026920318603515625000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 1.3362144263076207728602184943156316876411437988281250000000000000 0.3189278684618961356989075284218415617942810058593750000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.3365251201569667838242594370967708528041839599609375000000000000 0.3173743992151660808787028145161457359790802001953125000000000000
0.8691406250000000000000000000000000000000000000000000000000000000 1.3368343006442402476352526718983426690101623535156250000000000000 0.3158284967787987618237366405082866549491882324218750000000000000
0.8701171875000000000000000000000000000000000000000000000000000000 1.3371419751408926135383126165834255516529083251953125000000000000 0.3142901242955369323084369170828722417354583740234375000000000000
0.8710937500000000000000000000000000000000000000000000000000000000 1.3374481509824702740729662764351814985275268554687500000000000000 0.3127592450876486296351686178240925073623657226562500000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 1.3377528354687884259988095436710864305496215820312500000000000000 0.3112358226560578700059522816445678472518920898437500000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 1.3380560358641062634887930471450090408325195312500000000000000000 0.3097198206794686825560347642749547958374023437500000000000000000
0.8740234375000000000000000000000000000000000000000000000000000000 1.3383577593972981745196193514857441186904907226562500000000000000 0.3082112030135091274019032425712794065475463867187500000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.3386580132620287120204238817677833139896392822265625000000000000 0.3067099336898564398978805911610834300518035888671875000000000000
0.8759765625000000000000000000000000000000000000000000000000000000 1.3389568046169213477725179473054595291614532470703125000000000000 0.3052159769153932611374102634727023541927337646484375000000000000
0.8769531250000000000000000000000000000000000000000000000000000000 1.3392541405857318892458351911045610904693603515625000000000000000 0.3037292970713405537708240444771945476531982421875000000000000000
0.8779296875000000000000000000000000000000000000000000000000000000 1.3395500282575163453202549135312438011169433593750000000000000000 0.3022498587124182733987254323437809944152832031250000000000000000
0.8789062500000000000000000000000000000000000000000000000000000000 1.3398444746868001242745549461687915027141571044921875000000000000 0.3007776265659993786272252691560424864292144775390625000000000000
0.8798828125000000000000000000000000000000000000000000000000000000 1.3401374868937474538199694507056847214698791503906250000000000000 0.2993125655312627309001527464715763926506042480468750000000000000
0.8808593750000000000000000000000000000000000000000000000000000000 1.3404290718643272484200679173227399587631225585937500000000000000 0.2978546406783637578996604133863002061843872070312500000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.3407192365504814191012883384246379137039184570312500000000000000 0.2964038172475929044935583078768104314804077148437500000000000000
0.8828125000000000000000000000000000000000000000000000000000000000 1.3410079878702880762375571066513657569885253906250000000000000000 0.2949600606485596188122144667431712150573730468750000000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 1.3412953327081296173162172635784372687339782714843750000000000000 0.2935233364593519134189136821078136563301086425781250000000000000
0.8847656250000000000000000000000000000000000000000000000000000000 1.3415812779148539313212040724465623497962951660156250000000000000 0.2920936104257303433939796377671882510185241699218750000000000000
0.8857421875000000000000000000000000000000000000000000000000000000 1.3418658303079398219637141664861701428890228271484375000000000000 0.2906708484603008901814291675691492855548858642578125000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 1.3421489966716584341099860466783866286277770996093750000000000000 0.2892550166417078294500697666080668568611145019531250000000000000
0.8876953125000000000000000000000000000000000000000000000000000000 1.3424307837572353463428953546099364757537841796875000000000000000 0.2878460812138232682855232269503176212310791015625000000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.3427111982830113312559205951401963829994201660156250000000000000 0.2864440085849433437203970242990180850028991699218750000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 1.3429902469346035598363187091308645904064178466796875000000000000 0.2850487653269822008184064543456770479679107666015625000000000000
0.8906250000000000000000000000000000000000000000000000000000000000 1.3432679363650628090454119956120848655700683593750000000000000000 0.2836603181746859547729400219395756721496582031250000000000000000
0.8916015625000000000000000000000000000000000000000000000000000000 1.3435442731950348882463686095434240996837615966796875000000000000 0.2822786340248255587681569522828795015811920166015625000000000000
0.8925781250000000000000000000000000000000000000000000000000000000 1.3438192640129158483830451586982235312461853027343750000000000000 0.2809036799354207580847742065088823437690734863281250000000000000
0.8935546875000000000000000000000000000000000000000000000000000000 1.3440929153750107438725081010488793253898620605468750000000000000 0.2795354231249462806374594947556033730506896972656250000000000000
0.8945312500000000000000000000000000000000000000000000000000000000 1.3443652338056895079176911167451180517673492431640625000000000000 0.2781738309715524604115444162744097411632537841796875000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.3446362257975428278200524800922721624374389648437500000000000000 0.2768188710122858608997375995386391878128051757812500000000000000
0.8964843750000000000000000000000000000000000000000000000000000000 1.3449058978115353557569733311538584530353546142578125000000000000 0.2754705109423232212151333442307077348232269287109375000000000000
0.8974609375000000000000000000000000000000000000000000000000000000 1.3451742562771620281836248977924697101116180419921875000000000000 0.2741287186141898590818755110376514494419097900390625000000000000
0.8984375000000000000000000000000000000000000000000000000000000000 1.3454413075926001663873421421158127486705780029296875000000000000 0.2727934620369991680632892894209362566471099853515625000000000000
0.8994140625000000000000000000000000000000000000000000000000000000 1.3457070581248615770419974069227464497089385986328125000000000000 0.2714647093756921147900129653862677514553070068359375000000000000
0.9003906250000000000000000000000000000000000000000000000000000000 1.3459715142099453188961888372432440519332885742187500000000000000 0.2701424289502734055190558137837797403335571289062500000000000000
0.9013671875000000000000000000000000000000000000000000000000000000 1.3462346821529886931045894016278907656669616699218750000000000000 0.2688265892350565344770529918605461716651916503906250000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.3464965682284164572024565131869167089462280273437500000000000000 0.2675171588579177139877174340654164552688598632812500000000000000
0.9033203125000000000000000000000000000000000000000000000000000000 1.3467571786800918154369810508796945214271545410156250000000000000 0.2662141065995409228150947456015273928642272949218750000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 1.3470165197214645225187723553972318768501281738281250000000000000 0.2649174013926773874061382230138406157493591308593750000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 1.3472745975357192094179481500759720802307128906250000000000000000 0.2636270123214039529102592496201395988464355468750000000000000000
0.9062500000000000000000000000000000000000000000000000000000000000 1.3475314182759221548479899865924380719661712646484375000000000000 0.2623429086203892257600500670378096401691436767578125000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 1.3477869880651696110618331658770330250263214111328125000000000000 0.2610650596741519446908341706148348748683929443359375000000000000
0.9082031250000000000000000000000000000000000000000000000000000000 1.3480413129967323548896729334956035017967224121093750000000000000 0.2597934350163382255516353325219824910163879394531250000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.3482943991342006828659805250936187803745269775390625000000000000 0.2585280043289965856700973745319060981273651123046875000000000000
0.9101562500000000000000000000000000000000000000000000000000000000 1.3485462525116309606687536870595067739486694335937500000000000000 0.2572687374418451966562315647024661302566528320312500000000000000
0.9111328125000000000000000000000000000000000000000000000000000000 1.3487968791336875096220637715305201709270477294921875000000000000 0.2560156043315624518896811423473991453647613525390625000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 1.3490462849757860475108373066177591681480407714843750000000000000 0.2547685751210697624458134669112041592597961425781250000000000000
0.9130859375000000000000000000000000000000000000000000000000000000 1.3492944759842375734848474166938103735446929931640625000000000000 0.2535276200788121325757629165309481322765350341796875000000000000
0.9140625000000000000000000000000000000000000000000000000000000000 1.3495414580763882561598165921168401837348937988281250000000000000 0.2522927096180587192009170394157990813255310058593750000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 1.3497872371407617642091736342990770936012268066406250000000000000 0.2510638142961911789541318285046145319938659667968750000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.3500318190371995985543662754935212433338165283203125000000000000 0.2498409048140020072281686225323937833309173583984375000000000000
0.9169921875000000000000000000000000000000000000000000000000000000 1.3502752095969996481983343983301892876625061035156250000000000000 0.2486239520150017590083280083490535616874694824218750000000000000
0.9179687500000000000000000000000000000000000000000000000000000000 1.3505174146230567444604275806341320276260375976562500000000000000 0.2474129268847162776978620968293398618698120117187500000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 1.3507584398900005506760635398677550256252288818359375000000000000 0.2462078005499972466196823006612248718738555908203125000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 1.3509982911443323416733619524165987968444824218750000000000000000 0.2450085442783382916331902379170060157775878906250000000000000000
0.9208984375000000000000000000000000000000000000000000000000000000 1.3512369741045631155174078230629675090312957763671875000000000000 0.2438151294771844224129608846851624548435211181640625000000000000
0.9218750000000000000000000000000000000000000000000000000000000000 1.3514744944613492627638606791151687502861022949218750000000000000 0.2426275276932536861806966044241562485694885253906250000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.3517108578776286798017736145993694663047790527343750000000000000 0.2414457106118566009911319270031526684761047363281250000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 1.3519460699887555499287827842636033892631530761718750000000000000 0.2402696500562222503560860786819830536842346191406250000000000000
0.9248046875000000000000000000000000000000000000000000000000000000 1.3521801364026346803370870475191622972488403320312500000000000000 0.2390993179868265983145647624041885137557983398437500000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 1.3524130626998556170548226873506791889667510986328125000000000000 0.2379346865007219147258865632466040551662445068359375000000000000
0.9267578125000000000000000000000000000000000000000000000000000000 1.3526448544338249835305987289757467806339263916015625000000000000 0.2367757278308750823470063551212660968303680419921875000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 1.3528755171308990412626371835358440876007080078125000000000000000 0.2356224143455047936868140823207795619964599609375000000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 1.3531050562905162504279132917872630059719085693359375000000000000 0.2344747185474187478604335410636849701404571533203125000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.3533334773853273880206415924476459622383117675781250000000000000 0.2333326130733630598967920377617701888084411621093750000000000000
0.9306640625000000000000000000000000000000000000000000000000000000 1.3535607858613267762137866156990639865398406982421875000000000000 0.2321960706933661189310669215046800673007965087890625000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 1.3537869871379812902745243263780139386653900146484375000000000000 0.2310650643100935486273783681099303066730499267578125000000000000
0.9326171875000000000000000000000000000000000000000000000000000000 1.3540120866083604767027281923219561576843261718750000000000000000 0.2299395669581976164863590383902192115783691406250000000000000000
0.9335937500000000000000000000000000000000000000000000000000000000 1.3542360896392646729680109274340793490409851074218750000000000000 0.2288195518036766351599453628296032547950744628906250000000000000
0.9345703125000000000000000000000000000000000000000000000000000000 1.3544590015713526831575563846854493021965026855468750000000000000 0.2277049921432365842122180765727534890174865722656250000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 1.3546808277192696756685563741484656929969787597656250000000000000 0.2265958614036516216572181292576715350151062011718750000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.3549015733717739706776228558737784624099731445312500000000000000 0.2254921331411301466118857206311076879501342773437500000000000000
0.9375000000000000000000000000000000000000000000000000000000000000 1.3551212437918622732979656575480476021766662597656250000000000000 0.2243937810406886335101717122597619891166687011718750000000000000
0.9384765625000000000000000000000000000000000000000000000000000000 1.3553398442168962390041997423395514488220214843750000000000000000 0.2233007789155188049790012883022427558898925781250000000000000000
0.9394531250000000000000000000000000000000000000000000000000000000 1.3555573798587259304326835263054817914962768554687500000000000000 0.2222131007063703478365823684725910425186157226562500000000000000
0.9404296875000000000000000000000000000000000000000000000000000000 1.3557738559038159387171162961749359965324401855468750000000000000 0.2211307204809203064144185191253200173377990722656250000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 1.3559892775133675080212469765683636069297790527343750000000000000 0.2200536124331624598937651171581819653511047363281250000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 1.3562036498234424364284222974674776196479797363281250000000000000 0.2189817508827878178578885126626119017601013183593750000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.3564169779450845343404807863407768309116363525390625000000000000 0.2179151102745773282975960682961158454418182373046875000000000000
0.9443359375000000000000000000000000000000000000000000000000000000 1.3566292669644430812780910855508409440517425537109375000000000000 0.2168536651777845936095445722457952797412872314453125000000000000
0.9453125000000000000000000000000000000000000000000000000000000000 1.3568405219428929520120163942920044064521789550781250000000000000 0.2157973902855352399399180285399779677391052246093750000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 1.3570507479171549647389838355593383312225341796875000000000000000 0.2147462604142251763050808222033083438873291015625000000000000000
0.9472656250000000000000000000000000000000000000000000000000000000 1.3572599498994168953913685982115566730499267578125000000000000000 0.2137002505029155230431570089422166347503662109375000000000000000
0.9482421875000000000000000000000000000000000000000000000000000000 1.3574681328774524935454337537521496415138244628906250000000000000 0.2126593356127375322728312312392517924308776855468750000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 1.3576753018147411644633848482044413685798645019531250000000000000 0.2116234909262941776830757589777931571006774902343750000000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.3578814616505843204663506185170263051986694335937500000000000000 0.2105926917470783976682469074148684740066528320312500000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 1.3580866173002259511548572845640592277050018310546875000000000000 0.2095669134988702442257135771797038614749908447265625000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 1.3582907736549671984249698653002269566059112548828125000000000000 0.2085461317251640078751506734988652169704437255859375000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 1.3584939355822847062427172204479575157165527343750000000000000000 0.2075303220885764687864138977602124214172363281250000000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 1.3586961079259454177048382916836999356746673583984375000000000000 0.2065194603702729114758085415815003216266632080078125000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 1.3588972955061242586793923692312091588973999023437500000000000000 0.2055135224693787066030381538439542055130004882812500000000000000
0.9560546875000000000000000000000000000000000000000000000000000000 1.3590975031195156041974314575782045722007751464843750000000000000 0.2045124844024219790128427121089771389961242675781250000000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.3592967355394502959597957669757306575775146484375000000000000000 0.2035163223027485202010211651213467121124267578125000000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 1.3594949975160093291748353294678963720798492431640625000000000000 0.2025250124199533541258233526605181396007537841796875000000000000
0.9589843750000000000000000000000000000000000000000000000000000000 1.3596922937761357630392922146711498498916625976562500000000000000 0.2015385311193211848035389266442507505416870117187500000000000000
0.9599609375000000000000000000000000000000000000000000000000000000 1.3598886290237484075760221458040177822113037109375000000000000000 0.2005568548812579621198892709799110889434814453125000000000000000
0.9609375000000000000000000000000000000000000000000000000000000000 1.3600840079398535120702717904350720345973968505859375000000000000 0.1995799603007324396486410478246398270130157470703125000000000000
0.9619140625000000000000000000000000000000000000000000000000000000 1.3602784351826571196397708263248205184936523437500000000000000000 0.1986078240867144018011458683758974075317382812500000000000000000
0.9628906250000000000000000000000000000000000000000000000000000000 1.3604719153876745352249599818605929613113403320312500000000000000 0.1976404230616273238752000906970351934432983398437500000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.3606644531678426801590831018984317779541015625000000000000000000 0.1966777341607865992045844905078411102294921875000000000000000000
0.9648437500000000000000000000000000000000000000000000000000000000 1.3608560531136291160692053381353616714477539062500000000000000000 0.1957197344318544196539733093231916427612304687500000000000000000
0.9658203125000000000000000000000000000000000000000000000000000000 1.3610467197931417349110461145755834877490997314453125000000000000 0.1947664010342913254447694271220825612545013427734375000000000000
0.9667968750000000000000000000000000000000000000000000000000000000 1.3612364577522373387807874678401276469230651855468750000000000000 0.1938177112388133060960626607993617653846740722656250000000000000
0.9677734375000000000000000000000000000000000000000000000000000000 1.3614252715146304417714873125078156590461730957031250000000000000 0.1928736424268477911425634374609217047691345214843750000000000000
0.9687500000000000000000000000000000000000000000000000000000000000 1.3616131655820005175172582312370650470256805419921875000000000000 0.1919341720899974124137088438146747648715972900390625000000000000
0.9697265625000000000000000000000000000000000000000000000000000000 1.3618001444341008010496807401068508625030517578125000000000000000 0.1909992778294959947515962994657456874847412109375000000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.3619862125288624277175131283001974225044250488281250000000000000 0.1900689373556878614124343584990128874778747558593750000000000000
0.9716796875000000000000000000000000000000000000000000000000000000 1.3621713743025041232215244235703721642494201660156250000000000000 0.1891431284874793838923778821481391787528991699218750000000000000
0.9726562500000000000000000000000000000000000000000000000000000000 1.3623556341696352323111796067678369581699371337890625000000000000 0.1882218291518238384441019661608152091503143310546875000000000000
0.9736328125000000000000000000000000000000000000000000000000000000 1.3625389965233618561057937768055126070976257324218750000000000000 0.1873050173831907194710311159724369645118713378906250000000000000
0.9746093750000000000000000000000000000000000000000000000000000000 1.3627214657353916571480567654361948370933532714843750000000000000 0.1863926713230417142597161728190258145332336425781250000000000000
0.9755859375000000000000000000000000000000000000000000000000000000 1.3629030461561388865021626770612783730030059814453125000000000000 0.1854847692193055674891866146936081349849700927734375000000000000
0.9765625000000000000000000000000000000000000000000000000000000000 1.3630837421148263022274704781011678278446197509765625000000000000 0.1845812894258684888626476094941608607769012451171875000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.3632635579195897523874236867413856089115142822265625000000000000 0.1836822104020512380628815662930719554424285888671875000000000000
0.9785156250000000000000000000000000000000000000000000000000000000 1.3634424978575812037462355874595232307910919189453125000000000000 0.1827875107120939812688220627023838460445404052734375000000000000
0.9794921875000000000000000000000000000000000000000000000000000000 1.3636205661950688838857104201451875269412994384765625000000000000 0.1818971690246555805714478992740623652935028076171875000000000000
0.9804687500000000000000000000000000000000000000000000000000000000 1.3637977671775418642141630698461085557937622070312500000000000000 0.1810111641122906789291846507694572210311889648437500000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 1.3639741050298088698156107057002373039722442626953125000000000000 0.1801294748509556509219464714988134801387786865234375000000000000
0.9824218750000000000000000000000000000000000000000000000000000000 1.3641495839561004199680382953374646604061126708984375000000000000 0.1792520802194979001598085233126766979694366455078125000000000000
0.9833984375000000000000000000000000000000000000000000000000000000 1.3643242081401683041264050189056433737277984619140625000000000000 0.1783789592991584793679749054717831313610076904296875000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.3644979817453861681286753082531504333019256591796875000000000000 0.1775100912730691593566234587342478334903717041015625000000000000
0.9853515625000000000000000000000000000000000000000000000000000000 1.3646709089148474358665907857357524335384368896484375000000000000 0.1766454554257628206670460713212378323078155517578125000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 1.3648429937714654514024914533365517854690551757812500000000000000 0.1757850311426727429875427333172410726547241210937500000000000000
0.9873046875000000000000000000000000000000000000000000000000000000 1.3650142404180711785954827064415439963340759277343750000000000000 0.1749287979096441070225864677922800183296203613281250000000000000
0.9882812500000000000000000000000000000000000000000000000000000000 1.3651846529375104566383924975525587797164916992187500000000000000 0.1740767353124477168080375122372061014175415039062500000000000000
0.9892578125000000000000000000000000000000000000000000000000000000 1.3653542353927430319515679002506658434867858886718750000000000000 0.1732288230362848402421604987466707825660705566406250000000000000
0.9902343750000000000000000000000000000000000000000000000000000000 1.3655229918269373712291780975647270679473876953125000000000000000 0.1723850408653131438541095121763646602630615234375000000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.3656909262635688051545912458095699548721313476562500000000000000 0.1715453686821559742270437709521502256393432617187500000000000000
0.9921875000000000000000000000000000000000000000000000000000000000 1.3658580427065136753128626878606155514717102050781250000000000000 0.1707097864674316234356865606969222426414489746093750000000000000
0.9931640625000000000000000000000000000000000000000000000000000000 1.3660243451401470338169019669294357299804687500000000000000000000 0.1698782742992648309154901653528213500976562500000000000000000000
0.9941406250000000000000000000000000000000000000000000000000000000 1.3661898375294350138631216395879164338111877441406250000000000000 0.1690508123528249306843918020604178309440612792968750000000000000
0.9951171875000000000000000000000000000000000000000000000000000000 1.3663545238200320852683944394811987876892089843750000000000000000 0.1682273808998395736580278025940060615539550781250000000000000000
0.9960937500000000000000000000000000000000000000000000000000000000 1.3665184079383727588918873152579180896282196044921875000000000000 0.1674079603081362055405634237104095518589019775390625000000000000
0.9970703125000000000000000000000000000000000000000000000000000000 1.3666814937917670658151791940326802432537078857421875000000000000 0.1665925310411646709241040298365987837314605712890625000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.3668437852684922617640950193163007497787475585937500000000000000 0.1657810736575386911795249034184962511062622070312500000000000000
0.9990234375000000000000000000000000000000000000000000000000000000 1.3670052862378865299319841142278164625167846679687500000000000000 0.1649735688105673503400794288609176874160766601562500000000000000
1.0000000000000000000000000000000000000000000000000000000000000000 1.3671660005504402413123443693621084094047546386718750000000000000 0.1641699972477987934382781531894579529762268066406250000000000000


==> nonsmooth_demo_ieks.txt <==
t ieks iekslb ieksub dieks diekslb dieksub
0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 0.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.0019531700748070821363477911347672488773241639137268066406250000 0.0019504770430836906348892600959743504063226282596588134765625000 0.0019558631065304736378063221735601473483256995677947998046875000 2.0000923199424596177209423331078141927719116210937500000000000000 1.9945838329727276772018740302883088588714599609375000000000000000 2.0056008069121915582400106359273195266723632812500000000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.0039064303094823804932134159173529042163863778114318847656250000 0.0038956899441334111311441290581569774076342582702636718750000000 0.0039171706748313498552827027765488310251384973526000976562500000 2.0001846310070776624456811987329274415969848632812500000000000000 1.9892138732379216481405137528781779110431671142578125000000000000 2.0111553887762338987954535696189850568771362304687500000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.0058597806475300835693520440372594748623669147491455078125000000 0.0058356862947026534246819373663583974121138453483581542968750000 0.0058838750003575137140221507081605523126199841499328613281250000 2.0002768354813347251308641716605052351951599121093750000000000000 1.9838900392922103055326488174614496529102325439453125000000000000 2.0166636316704593667736844508908689022064208984375000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.0078132209377211152279141259668904240243136882781982421875000000 0.0077705135987867109126359110859993961639702320098876953125000000 0.0078559282766555195431923408477814518846571445465087890625000000 2.0003688370640211324769097700482234358787536621093750000000000000 1.9786122505000229843119541328633204102516174316406250000000000000 2.0221254236280192806418654072331264615058898925781250000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.0097667509354713629571298483256214240100234746932983398437500000 0.0097002192736133103362350382781187363434582948684692382812500000 0.0098332825973294155780246583731241116765886545181274414062500000 2.0004605408652356146603779052384197711944580078125000000000000000 1.9733804270924717449986474093748256564140319824218750000000000000 2.0275406546379994843221084011020138859748840332031250000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.0117203703042199122025257551626964414026588201522827148437500000 0.0116248506504302764191782770808458735700696706771850585937500000 0.0118158899580095479858732332445470092352479696273803710937500000 2.0005518534063853053339698817580938339233398437500000000000000000 1.9681944901661501123868447393761016428470611572265625000000000000 2.0329092166466202762364900991087779402732849121093750000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.0136740786168072746276092033212989917956292629241943359375000000 0.0135444549752900995909232761960083735175430774688720703125000000 0.0138037022583244496642951304465896100737154483795166015625000000 2.0006426826201861857157382473815232515335083007812500000000000000 1.9630543616818514340849333166261203587055206298828125000000000000 2.0382310035585211593911481031682342290878295898437500000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.0156278753568536189766380317678340361453592777252197265625000000 0.0154590794098313499826957695404416881501674652099609375000000000 0.0157966713038758879705802939952263841405510902404785156250000000 2.0007329378506621964106670930050313472747802734375000000000000000 1.9579599644631990873477889181231148540973663330078125000000000000 2.0435059112381250834289403428556397557258605957031250000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.0175817599201370071415606588516311603598296642303466796875000000 0.0173687710320568101940441607666798518039286136627197265625000000 0.0177947488082172040890771569365824689157307147979736328125000000 2.0008225298531470137675114528974518179893493652343750000000000000 1.9529112221951985262080597749445587396621704101562500000000000000 2.0487338375110955013269631308503448963165283203125000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.0195357316159716180858918477269980940036475658416748046875000000 0.0192735768371082305527863809402333572506904602050781250000000000 0.0197978863948350056189973145137628307566046714782714843750000000 2.0009113707942822735219579044496640563011169433593750000000000000 1.9479080594226978462302213301882147789001464843750000000000000000 2.0539146821658667008136944787111133337020874023437500000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.0214897896685859839116528036129238898865878582000732421875000000 0.0211735437380376270710691244403278687968850135803222656250000000 0.0218060355991343407522364827855199109762907028198242187500000000 2.0009993742520189030642541183624416589736938476562500000000000000 1.9429504015487712997867220110492780804634094238281250000000000000 2.0590483469552665063417862256756052374839782714843750000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.0234439332185012172526938911687466315925121307373046875000000000 0.0230687185665749867891083368931504082866013050079345703125000000 0.0238191478704274477162794454443428548984229564666748046875000000 2.0010864552156157891715793084586039185523986816406250000000000000 1.9380381748330122171353195881238207221031188964843750000000000000 2.0641347355982193612078390287933871150016784667968750000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.0253981613239092490763582077306637074798345565795898437500000000 0.0249591480738923093829484400885121431201696395874023437500000000 0.0258371745739261887697679753728152718394994735717773437500000000 2.0011725300856411102756737818708643317222595214843750000000000000 1.9331713063897462134832494484726339578628540039062500000000000000 2.0691737537815360070680981152690947055816650390625000000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.0273524729620510560768043006873995182104408740997314453125000000 0.0268448789313638809528317352715021115727722644805908203125000000 0.0278600669927382312007768661032969248481094837188720703125000000 2.0012575166739714482844192389165982604026794433593750000000000000 1.9283497241861551341202130060992203652858734130859375000000000000 2.0741653091617875404040205467026680707931518554687500000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.0293068670305948845988819329022589954547584056854248046875000000 0.0287259577313226308059590508037217659875750541687011718750000000 0.0298877763298671383918048150007962249219417572021484375000000000 2.0013413342037917885818387730978429317474365234375000000000000000 1.9235733570403186210029389258124865591526031494140625000000000000 2.0791093113672647341161336953518912196159362792968750000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.0312613423490144953786895598568662535399198532104492187500000000 0.0306024309878125296002782107507300679571926593780517578125000000 0.0319202537102164646265478609166166279464960098266601562500000000 2.0014239033095959641173067211639136075973510742187500000000000000 1.9188421346191690819438235848792828619480133056640625000000000000 2.0840056720000226242461849324172362685203552246093750000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.0332158976599673805285561911659897305071353912353515625000000000 0.0324743451373368935408691982047457713633775711059570312500000000 0.0339574501825978675162431841272336896508932113647460937500000000 2.0015051460371862113163388130487874150276184082031250000000000000 1.9141559874363607285374655475607141852378845214843750000000000000 2.0888543046380116940952120785368606448173522949218750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.0351705316306730117470458196748950285837054252624511718750000000 0.0343417465396024593204948871516535291448235511779785156250000000 0.0359993167217435641735967521981365280225872993469238281250000000 2.0015849858436740582590118719963356852531433105468750000000000000 1.9095148468500540150927236027200706303119659423828125000000000000 2.0936551248372938793806952162412926554679870605468750000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.0371252428542910503650453790669416775926947593688964843750000000 0.0362046814782591847015069674853293690830469131469726562500000000 0.0380458042303229160285837906485539861023426055908203125000000000 2.0016633475974794365015441144350916147232055664062500000000000000 1.9049186450606110376781998638762161135673522949218750000000000000 2.0984080501343478353248883649939671158790588378906250000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.0390800298512995955557691729609359754249453544616699218750000000 0.0380631961616355873889716576741193421185016632080078125000000000 0.0400968635409636037225666882477526087313890457153320312500000000 2.0017401575783311251655050000408664345741271972656250000000000000 1.9003673151082076664408759825164452195167541503906250000000000000 2.1031130000484545838901340175652876496315002441406250000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.0410348910708734151975285442404128843918442726135253906250000000 0.0399173367234696083172273972650145879015326499938964843750000000 0.0421524454182772220778296912158111808821558952331542968750000000 2.0018153434772658627593955316115170717239379882812500000000000000 1.8958607908703559719043596487608738243579864501953125000000000000 2.1077698960841755315698264894308522343635559082031250000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.0429898248922621559198198326612327946349978446960449218750000000 0.0417671492236347599580348344261437887325882911682128906250000000 0.0442125005608895518816048308963218005374073982238769531250000000 2.0018888343966296794462778052547946572303771972656250000000000000 1.8913990070593422743172595801297575235366821289062500000000000000 2.1123786617339170845752960303798317909240722656250000000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.0449448296261686017216696598097769310697913169860839843750000000 0.0436126796488615978142355800173390889540314674377441406250000000 0.0462769796034756056291037396022147731855511665344238281250000000 2.0019605608500770088653553102631121873855590820312500000000000000 1.8869818992195743767581461725058034062385559082031250000000000000 2.1169392224805796409725644480204209685325622558593750000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.0468999035161268909566167906177724944427609443664550781250000000 0.0454539739134542583598452836213255068287253379821777343750000000 0.0483458331187995235533882976142194820567965507507324218750000000 2.0020304547625706881319729291135445237159729003906250000000000000 1.8826094037248448653798504892620258033275604248046875000000000000 2.1214515058002962888394904439337551593780517578125000000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.0488550447398807471954818026915745576843619346618652343750000000 0.0472910778600020426098993198138487059623003005981445312500000000 0.0504190116197594517810642855693004094064235687255859375000000000 2.0020984494703832901052464876556769013404846191406250000000000000 1.8782814577755042595441636876785196363925933837890625000000000000 2.1259154411652625427109342126641422510147094726562500000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.0508102514107617100891367556414479622617363929748535156250000000 0.0491240372600858787865973908992600627243518829345703125000000000 0.0524964655614375413916761203836358617991209030151367187500000000 2.0021644797210949029420135047985240817070007324218750000000000000 1.8739979993955444559361467327107675373554229736328125000000000000 2.1303309600466455719924852019175887107849121093750000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.0527655215790673731701687643180775921791791915893554687500000000 0.0509528978149795877539141031320468755438923835754394531250000000 0.0545781453431551585864234255041083088144659996032714843750000000 2.0022284816735944623644627426983788609504699707031250000000000000 1.8697589674295964634609390486730262637138366699218750000000000000 2.1346979959175924612679864367237314581871032714843750000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.0547208532334396077767557642346218926832079887390136718750000000 0.0527777051563457846872218226508266525343060493469238281250000000 0.0566640013105334308662897058184171328321099281311035156250000000 2.0022903928980801957493440568214282393455505371093750000000000000 1.8655643015398379880309676082106307148933410644531250000000000000 2.1390164842563224034677205054322257637977600097656250000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.0566762443022428008543300848032231442630290985107421875000000000 0.0545985048469263267723050603308365680277347564697265625000000000 0.0587539837575592749363551092756097204983234405517578125000000000 2.0023501523760582898603388457559049129486083984375000000000000000 1.8614139422028095349759269083733670413494110107421875000000000000 2.1432863625493072667893557081697508692741394042968750000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.0586316926549420858183481186642893590033054351806640625000000000 0.0564153423812271820336761152248072903603315353393554687500000000 0.0608480429286569896030201221037714276462793350219726562500000000 2.0024077005003442231156896013999357819557189941406250000000000000 1.8573078307061445801906529595726169645786285400390625000000000000 2.1475075702945436439961213181959465146064758300781250000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.0605871961034815595392721832013194216415286064147949218750000000 0.0582282631861975458198443789115117397159337997436523437500000000 0.0629461290207655732586999874911271035671234130859375000000000000 2.0024629790750618774097802088363096117973327636718750000000000000 1.8532459091452062605043238363577984273433685302734375000000000000 2.1516800490049177163598415063461288809776306152343750000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.0625427524036625270831279976846417412161827087402343750000000000 0.0600373126219032118844332046592171536758542060852050781250000000 0.0650481921854218353429288868028379511088132858276367187500000000 2.0025159313156435381131359463324770331382751464843750000000000000 1.8492281204196339139400606654817238450050354003906250000000000000 2.1558037422116531622862112271832302212715148925781250000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.0644983592565217395131682565079245250672101974487304687500000000 0.0618425359821938719351308577643067110329866409301757812500000000 0.0671541825308496070912056552515423391014337539672851562500000000 2.0025665018488303381616333354031667113304138183593750000000000000 1.8452544082298012462217684515053406357765197753906250000000000000 2.1598785954678594301014982193009927868843078613281250000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.0664540143097095969970666828885441645979881286621093750000000000 0.0636439784953644477338841056734963785856962203979492187500000000 0.0692640501240547462602492601035919506102800369262695312500000000 2.0026146367126722580565001408103853464126586914062500000000000000 1.8413247170731812385469083892530761659145355224609375000000000000 2.1639045563521630555214869673363864421844482421875000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.0684097151588684143641572177330090198665857315063476562500000000 0.0654416853248100671702758290848578326404094696044921875000000000 0.0713777449929267615580386063811602070927619934082031250000000000 2.0026602833565281258643153705634176731109619140625000000000000000 1.8374389922406182407144115131814032793045043945312500000000000000 2.1678815744724380110142192279454320669174194335937500000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.0703654593490106311515219772445561829954385757446289062500000000 0.0672357015696747467581317891927028540521860122680664062500000000 0.0734952171283465155449121652964095119386911392211914062500000000 2.0027033906410647290385895757935941219329833984375000000000000000 1.8335971798125112464106223342241719365119934082031250000000000000 2.1718096014696182116665568173630163073539733886718750000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.0723212443758970563445487300668901298195123672485351562500000000 0.0690260722654936764719479924679035320878028869628906250000000000 0.0756164164863004362171494676658767275512218475341796875000000000 2.0027439088382577025981845508795231580734252929687500000000000000 1.8297992266548990247798656127997674047946929931640625000000000000 2.1756885910216161583718985639279708266258239746093750000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.0742770676874150714841249509845511056482791900634765625000000000 0.0708128423848286836506105146327172406017780303955078125000000000 0.0777412929900014593176393873363849706947803497314453125000000000 2.0027817896313915291273133334470912814140319824218750000000000000 1.8260450804154608750451416199211962521076202392578125000000000000 2.1795184988473224052540899720042943954467773437500000000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.0762329266849569031627709136955672875046730041503906250000000000 0.0725960568378971604630578440264798700809478759765625000000000000 0.0798697965320166458624839833646547049283981323242187500000000000 2.0028169861150599828647500544320791959762573242187500000000000000 1.8223346895194143524321361837792210280895233154296875000000000000 2.1832992827107053912527590000536292791366577148437500000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.0781888187247978122540459366973664145916700363159179687500000000 0.0743757604731938443132222005260700825601816177368164062500000000 0.0820018769764017801948696728686627466231584548950195312500000000 2.0028494527951643533469905378296971321105957031250000000000000000 1.8186680031653261746527050490840338170528411865234375000000000000 2.1870309024250023099966711015440523624420166015625000000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.0801447411194743525308936682449711952358484268188476562500000000 0.0761519980781058258845206410114769823849201202392578125000000000 0.0841374841608428791772666954784654080867767333984375000000000000 2.0028791455889152217650917009450495243072509765625000000000000000 1.8150449713208234303607468973495997488498687744140625000000000000 2.1907133198570072352140414295718073844909667968750000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.0821006911391626015284117556802812032401561737060546875000000000 0.0779248143795202019568080231692874804139137268066406250000000000 0.0862765678988050011000154881912749260663986206054687500000000000 2.0029060218248315727862518542679026722908020019531250000000000000 1.8114655447182155256768965045921504497528076171875000000000000000 2.1943464989314476198956072039436548948287963867187500000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.0840566660130563636510458991324412636458873748779296875000000000 0.0796942540444243313624284041907230857759714126586914062500000000 0.0884190779816883959396633940741594415158033370971679687500000000 2.0029300402427416827322304015979170799255371093750000000000000000 1.8079296748500142122395573096582666039466857910156250000000000000 2.1979304056354691532249034935375675559043884277343750000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.0860126629307454565465107521049503702670335769653320312500000000 0.0814603616804989300037576072099909652024507522583007812500000000 0.0905649641809919830892638969999097753316164016723632812500000000 2.0029511609937817873117182898567989468574523925781250000000000000 1.8044373139643639092355442699044942855834960937500000000000000000 2.2014650080231996653878923098091036081314086914062500000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.0879686790435938725796205517326598055660724639892578125000000000 0.0832231818367031583871806788010871969163417816162109375000000000 0.0927141762504845867720604246642324142158031463623046875000000000 2.0029693456403969697987577092135325074195861816406250000000000000 1.8009884150603716612693006027257069945335388183593750000000000000 2.2049502762204222783282148157013580203056335449218750000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.0899247114661180652062100193688820581883192062377929687500000000 0.0849827590038520763737750485233846120536327362060546875000000000 0.0948666639283840540386449902143795043230056762695312500000000000 2.0029845571563411610327420930843800306320190429687500000000000000 1.7975829318833405068289721384644508361816406250000000000000000000 2.2083861824293418152365120477043092250823974609375000000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.0918807572773651520803284142857592087239027023315429687500000000 0.0867391376151863402466091201858944259583950042724609375000000000 0.0970223769395439639140477083856239914894104003906250000000000000 2.0029967599266766953292062680702656507492065429687500000000000000 1.7942208189199071455277589848265051841735839843750000000000000000 2.2117727009334462451306535513140261173248291015625000000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.0938368135222911597947970108180015813559293746948242187500000000 0.0884923620469335592275683666230179369449615478515625000000000000 0.0991812649976487603620256550129852257668972015380859375000000000 2.0030059197477747545690363040193915367126464843750000000000000000 1.7909020313930796852730509272078052163124084472656250000000000000 2.2151098081024698238650216808309778571128845214843750000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.0957928772131392547439787676921696402132511138916015625000000000 0.0902424766188615751216772764564666431397199630737304687500000000 0.1013432778074169343662802589278726372867822647094726562500000000 2.0030120038273149241092596639646217226982116699218750000000000000 1.7876265252571761354971613400266505777835845947265625000000000000 2.2183974823974534906767530628712847828865051269531250000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.0977489453308179462309723817270423751324415206909179687500000000 0.0919895255948232209997073027807346079498529434204101562500000000 0.1035083650668126714622374606733501423150300979614257812500000000 2.0030149807842860809614649042487144470214843750000000000000000000 1.7843942571926698636985975099378265440464019775390625000000000000 2.2216357043759020761797273735282942652702331542968750000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.0997050148262793589637453806062694638967514038085937500000000000 0.0937335531832925589190708137721230741590261459350585937500000000 0.1056764764692661590084199474404158536344766616821289062500000000 2.0030148206489850615241721243364736437797546386718750000000000000 1.7812051846009218092348191930796019732952117919921875000000000000 2.2248244566970485358581299806246533989906311035156250000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.1016610826218974361623281765787396579980850219726562500000000000 0.0954746035378924995384863905201200395822525024414062500000000000 0.1078475617059023727861699626373592764139175415039062500000000000 2.0030114948630175497612526669399812817573547363281250000000000000 1.7780592655988280981205207353923469781875610351562500000000000000 2.2279637241272070014019845984876155853271484375000000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.1036171456128461842993715436023194342851638793945312500000000000 0.0972127207579132485149031595028645824640989303588867187500000000 0.1100215704677791200838399277017742861062288284301757812500000000 2.0030049762792985212911389680812135338783264160156250000000000000 1.7749564590133559693896359021891839802265167236328125000000000000 2.2310534935452412952372469590045511722564697265625000000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.1055732006684779039629162866731348913162946701049804687500000000 0.0989479488888219266273793550681148190051317214965820312500000000 0.1121984524481338812984532182781549636274576187133789062500000000 2.0029952391620504670299851568415760993957519531250000000000000000 1.7718967243759808916081510687945410609245300292968750000000000000 2.2340937539481200424518192448886111378669738769531250000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.1075292446337014068413751033403968904167413711547851562500000000 0.1006803319227628362719784149703627917915582656860351562500000000 0.1143781573446399774107717917104309890419244766235351562500000000 2.0029822591868056136377163056749850511550903320312500000000000000 1.7688800219170217609132578218122944235801696777343750000000000000 2.2370844964565894663621747895376756787300109863281250000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.1094852743303602743418778686645964626222848892211914062500000000 0.1024099137990483882054704167785530444234609603881835937500000000 0.1165606348616721604782853205506398808211088180541992187500000000 2.0029660134404041471611890301574021577835083007812500000000000000 1.7659063125598728483112154208356514573097229003906250000000000000 2.2400257143209354460111626394791528582572937011718750000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.1114412865586110468196778811034164391458034515380859375000000000 0.1041367384046403415931436597929859999567270278930664062500000000 0.1187458347125817520462121024138468783348798751831054687500000000 2.0029464804209955453018210391746833920478820800781250000000000000 1.7629755579151309419216886453796178102493286132812500000000000000 2.2429174029268601486819534329697489738464355468750000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.1133972780983014821964971474699268583208322525024414062500000000 0.1058608495746210798049702361822710372507572174072265625000000000 0.1209337066219818845880240587575826793909072875976562500000000000 2.0029236400380372451479615847347304224967956542968750000000000000 1.7600877202746203487038201274117454886436462402343750000000000000 2.2457595598014541415921030420577153563499450683593750000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.1153532457103488007010838600763236172497272491455078125000000000 0.1075822910926554076826988648463157005608081817626953125000000000 0.1231242003280421937194688553063315339386463165283203125000000000 2.0028974736122959754425210121553391218185424804687500000000000000 1.7572427626053090943258894185419194400310516357421875000000000000 2.2485521846192826345145476807374507188796997070312500000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.1173091861381178879764064504342968575656414031982421875000000000 0.1093011066914418849549406331789214164018630981445312500000000000 0.1253172655847938909978722676896722987294197082519531250000000000 2.0028679638758468684045510599389672279357910156250000000000000000 1.7544406485431232045613114678417332470417022705078125000000000000 2.2512952792085707542923955770675092935562133789062500000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.1192650961087995536979988742132263723760843276977539062500000000 0.1110173400531535847779451842143316753208637237548828125000000000 0.1275128521644455226180525642121210694313049316406250000000000000 2.0028350949720734597292448597727343440055847167968750000000000000 1.7516813423866501864267775090411305427551269531250000000000000000 2.2539888475574967330317122105043381452560424804687500000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.1212209723347887208033668571260932367295026779174804687500000000 0.1127310348098687353690650070348056033253669738769531250000000000 0.1297109098597087062376687072173808701336383819580078125000000000 2.0027988524556681326771467865910381078720092773437500000000000000 1.7489648090907405908467353583546355366706848144531250000000000000 2.2566328958205956745075582148274406790733337402343750000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.1231768115150626841103331798876752145588397979736328125000000000 0.1144422345439905092101540162730088923126459121704101562500000000 0.1319113884861348728883001513167982921004295349121093750000000000 2.0027592232926325621633623086381703615188598632812500000000000000 1.7462910142599954443909382462152279913425445556640625000000000000 2.2592274323252699019803912960924208164215087890625000000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.1251326103365593689353829631727421656250953674316406250000000000 0.1161509827886555989984174175333464518189430236816406250000000000 0.1341142378844631388723485088121378794312477111816406250000000000 2.0027161958602759384007185872178524732589721679687500000000000000 1.7436599241421455452893951587611809372901916503906250000000000000 2.2617724675784063315120420156745240092277526855468750000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.1270883654755554925674942978730541653931140899658203125000000000 0.1178573230281321215784373634960502386093139648437500000000000000 0.1363194079229788635565512322500580921769142150878906250000000000 2.0026697599472167432566038769437000155448913574218750000000000000 1.7410715056213259543937965645454823970794677734375000000000000000 2.2642680142731075321194111893419176340103149414062500000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.1290440735990448783976347613133839331567287445068359375000000000 0.1195612986982055869766838895884575322270393371582031250000000000 0.1385268484998841698185856330383103340864181518554687500000000000 2.0026199067533823061637576756766065955162048339843750000000000000 1.7385257262112352449889840499963611364364624023437500000000000000 2.2667140872955293673385313013568520545959472656250000000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.1309997313661165896370164318796014413237571716308593750000000000 0.1212629531865539872503845231221930589526891708374023437500000000 0.1407365095456791781458605328225530683994293212890625000000000000 2.0025666288900083600310608744621276855468750000000000000000000000 1.7360225540481810657666983388480730354785919189453125000000000000 2.2691107037318358763400283351074904203414916992187500000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.1329553354293332712021680208636098541319370269775390625000000000 0.1229623298331103675717912437903578393161296844482421875000000000 0.1429483410255561748325447979368618689477443695068359375000000000 2.0025099203796394853327456075930967926979064941406250000000000000 1.7335619578840202326119879217003472149372100830078125000000000000 2.2714578828752589600981082185171544551849365234375000000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.1349108824361092973109776949058868922293186187744140625000000000 0.1246594719304140730375962675680057145655155181884765625000000000 0.1451622929418045215843591222437680698931217193603515625000000000 2.0024497766561286660191854025470092892646789550781250000000000000 1.7311439070789813587936123440158553421497344970703125000000000000 2.2737556462332761952893633861094713211059570312500000000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.1368663690300890301010383609536802396178245544433593750000000000 0.1263544227239492834247158725702320225536823272705078125000000000 0.1473783153362287767773608493371284566819667816162109375000000000 2.0023861945646372895168951799860224127769470214843750000000000000 1.7287683715943717999152795528061687946319580078125000000000000000 2.2760040175349027791185108071658760309219360351562500000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.1388217918525250782479929512192029505968093872070312500000000000 0.1280472254124712938594399247449473477900028228759765625000000000 0.1495963582925788626365459776934585534036159515380859375000000000 2.0023191723616360349069509538821876049041748046875000000000000000 1.7264353219851731324752108776010572910308837890625000000000000000 2.2782030227380989373386910301633179187774658203125000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.1407771475436564445615772456221748143434524536132812500000000000 0.1297379231483201666996762924100039526820182800292968750000000000 0.1518163719389927224234781988343456760048866271972656250000000000 2.0022487097149044288357799814548343420028686523437500000000000000 1.7241447293925129535807627689791843295097351074218750000000000000 2.2803526900372959040907971939304843544960021972656250000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.1427324327440868401151163880058447830379009246826171875000000000 0.1314265590377214354411705699021695181727409362792968750000000000 0.1540383064504522447890622061095200479030609130859375000000000000 2.0021748077035295132475312129827216267585754394531250000000000000 1.7218965655360298772080795970396138727664947509765625000000000000 2.2824530498710293713315877539571374654769897460937500000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.1446876440961629151082945554662728682160377502441406250000000000 0.1331131761410735969697327618632698431611061096191406250000000000 0.1562621120512522332468563490692758932709693908691406250000000000 2.0020974688179080658301245421171188354492187500000000000000000000 1.7196908027061175161520623078104108572006225585937500000000000000 2.2845041349296986155081867764238268136978149414062500000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.1466427782453524342187733964237850159406661987304687500000000000 0.1347978174732219203146854624719708226621150970458984375000000000 0.1584877390174829481228613303755992092192173004150390625000000000 2.0020166969597452677476212556939572095870971679687500000000000000 1.7175274137560383458378510113107040524482727050781250000000000000 2.2865059801634521896573915000772103667259216308593750000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.1485978318416225352205373155811685137450695037841796875000000000 0.1364805260037194878375288453753455542027950286865234375000000000 0.1607151376795255826035457857869914732873439788818359375000000000 2.0019324974420547036402240337338298559188842773437500000000000000 1.7154063720939387582831159306806512176990509033203125000000000000 2.2884586227901708710419370618183165788650512695312500000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.1505528015408179598466631432529538869857788085937500000000000000 0.1381613446570732206541975983782322145998477935791015625000000000 0.1629442584245626990391286881276755593717098236083984375000000000 2.0018448769891592498026966495672240853309631347656250000000000000 1.7133276516747151241304436553036794066429138183593750000000000000 2.2903621023036033754749496438307687640190124511718750000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.1525076840060393124076654203236103057861328125000000000000000000 0.1398403163129765536254467406251933425664901733398437500000000000 0.1651750516991020711898841000220272690057754516601562500000000000 2.0017538437366892978275245695840567350387573242187500000000000000 1.7112912269917848195888154805288650095462799072265625000000000000 2.2922164604815935540216287336079403758049011230468750000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.1544624759090212351431148363190004602074623107910156250000000000 0.1415174838065271778475562314270064234733581542968750000000000000 0.1674074680115152924386734412109944969415664672851562500000000000 2.0016594072315849750509642035467550158500671386718750000000000000 1.7092970730687180314077977527631446719169616699218750000000000000 2.2940217413944519186941306543303653597831726074218750000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.1564171739315106945955591299934894777834415435791015625000000000 0.1431928899284304057548666833099559880793094635009765625000000000 0.1696414579345909834362515766770229674875736236572265625000000000 2.0015615784320948122854133544024080038070678710937500000000000000 1.7073451654507443286945544969057664275169372558593750000000000000 2.2957779914134452958762722118990495800971984863281250000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.1583717747666451569621415274013997986912727355957031250000000000 0.1448665774251876592337850979674840345978736877441406250000000000 0.1718769721081026546904979568353155627846717834472656250000000000 2.0014603697077757438194112182827666401863098144531250000000000000 1.7054354801961433274470891774399206042289733886718750000000000000 2.2974852592194081601917332591256126761436462402343750000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.1603262751203308744685216424841200932860374450683593750000000000 0.1465385889992692480809921562467934563755989074707031250000000000 0.1741139612413925008560511287214467301964759826660156250000000000 2.0013557948394931074176383845042437314987182617187500000000000000 1.7035679938674976874324329401133581995964050292968750000000000000 2.2991435958114885274028438288951292634010314941406250000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.1622806717126211162316451463993871584534645080566406250000000000 0.1482089673092716886060316028306260704994201660156250000000000000 0.1763523761159705438572586899681482464075088500976562500000000000 2.0012478690194219765885463857557624578475952148437500000000000000 1.7017426835228277592904078119318000972270965576171875000000000000 2.3007530545160159718420800345484167337417602539062500000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.1642349612790942881002109743349137715995311737060546875000000000 0.1498777549700599509563403444190043956041336059570312500000000000 0.1785921675881286252440816042508231475949287414550781250000000000 2.0011366088510449401383084477856755256652832031250000000000000000 1.6999595267065814585549787807394750416278839111328125000000000000 2.3023136909955086437662430398631840944290161132812500000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.1661891405722323300508946886111516505479812622070312500000000000 0.1515449945528924702298212423556833527982234954833984375000000000 0.1808332865915721898719681348666199482977390289306640625000000000 2.0010220323491538785276588896522298455238342285156250000000000000 1.6982185014405160039530073845526203513145446777343750000000000000 2.3038255632577917531023103947518393397331237792968750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.1681432063627988637843913011238328181207180023193359375000000000 0.1532107285855301703758613030004198662936687469482421875000000000 0.1830756841400675571929212992472457699477672576904296875000000000 2.0009041589398490756934734235983341932296752929687500000000000000 1.6965195862144266669702119543217122554779052734375000000000000000 2.3052887316652714844167348928749561309814453125000000000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.1700971554412173680770337114154244773089885711669921875000000000 0.1548749995523296951738245752494549378752708435058593750000000000 0.1853193113301050409802428475813940167427062988281250000000000000 2.0007830094605401072271888551767915487289428710937500000000000000 1.6948627599767540630182338645681738853454589843750000000000000000 2.3067032589443261514361438457854092121124267578125000000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.1720509846189495484214404541489784605801105499267578125000000000 0.1565378498943174323532190328478463925421237945556640625000000000 0.1875641193435816644896618754501105286180973052978515625000000000 2.0006586061599440640179636829998344182968139648437500000000000000 1.6932480021250506663221813141717575490474700927734375000000000000 2.3080692101948376837583509768592193722724914550781250000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.1740046907298734291114072902928455732762813568115234375000000000 0.1581993220092485219474554014595923945307731628417968750000000000 0.1898100594504983362753591791260987520217895507812500000000000000 2.0005309726980877726987273490522056818008422851562500000000000000 1.6916752924963156523574525635922327637672424316406250000000000000 2.3093866528998598930400021345121785998344421386718750000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.1759582706316616396158281077077845111489295959472656250000000000 0.1598594582516467133004312017874326556921005249023437500000000000 0.1920570830116765659312250136281363666057586669921875000000000000 2.0004001341463060192893408384406939148902893066406250000000000000 1.6901446113571887419624317772104404866695404052734375000000000000 2.3106556569354230745716449746396392583847045898437500000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.1779117212071597009526158217340707778930664062500000000000000000 0.1615183009328261254378134026410407386720180511474609375000000000 0.1943051414814932764674182408271008171141147613525390625000000000 2.0002661169872428814642262295819818973541259765625000000000000000 1.6886559393940094864206002966966480016708374023437500000000000000 2.3118762945804762765078521624673157930374145507812500000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.1798650393657642010403208132629515603184700012207031250000000000 0.1631758923208958822481662309655803255736827850341796875000000000 0.1965541864106325198324753955603227950632572174072265625000000000 2.0001289491148503962847371440147981047630310058593750000000000000 1.6872092577027273385681382933398708701133728027343750000000000000 2.3130486405269734540013359946897253394126892089843750000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.1818182220448009700497493668081006035208702087402343750000000000 0.1648322746407442362936990321031771600246429443359375000000000000 0.1988041694488577038057997015130240470170974731445312500000000000 1.9999886598343898924667882965877652168273925781250000000000000000 1.6858045477786758326033123012166470289230346679687500000000000000 2.3141727718901039523302642919588834047317504882812500000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.1837712662109034500446114179794676601886749267578125000000000000 0.1664874900740056784531617495304089970886707305908203125000000000 0.2010550423478012216360610864285263232886791229248046875000000000 1.9998452798624308801578308703028596937656402587890625000000000000 1.6844417915062117607760683313244953751564025878906250000000000000 2.3152487682186499995395934092812240123748779296875000000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.1857241688613907870664121446679928340017795562744140625000000000 0.1681415807590062316823065202697762288153171539306640625000000000 0.2033067569637753424505177690662094391882419586181640625000000000 1.9996988413268517170706672914093360304832458496093750000000000000 1.6831209711481860402670918119838461279869079589843750000000000000 2.3162767115055173938742427708348259329795837402343750000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.1876769270256461730195240988905425183475017547607421875000000000 0.1697945887906905926278966489917365834116935729980468750000000000 0.2055592652606017534111515487893484532833099365234375000000000000 1.9995493777668396084834512294037267565727233886718750000000000000 1.6818420693352948980248129373649135231971740722656250000000000000 2.3172566861983843189420895214425399899482727050781250000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.1896295377664949932672300292324507609009742736816406250000000000 0.1714465562205291504493942511544446460902690887451171875000000000 0.2078125193124608360850658073104568757116794586181640625000000000 1.9993969241328901631504777469672262668609619140625000000000000000 1.6806050690552607473904345170012675225734710693359375000000000000 2.3181887792105193568659160519018769264221191406250000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.1915819981815830852500681658057146705687046051025390625000000000 0.1730975250564028289357310086415964178740978240966796875000000000 0.2100664713067633415644053229698329232633113861083984375000000000 1.9992415167868078373913931500283069908618927001953125000000000000 1.6794099536418660711944994545774534344673156738281250000000000000 2.3190730799317496035882868454791605472564697265625000000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.1935343054047550248597531208361033350229263305664062500000000000 0.1747475372624689160527822195945191197097301483154296875000000000 0.2123210735470411336667240220776875503361225128173828125000000000 1.9990831935017057130465900627314113080501556396484375000000000000 1.6782567067638589630718115586205385625362396240234375000000000000 2.3199096802395526850659734918735921382904052734375000000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.1954864566074322462796430954767856746912002563476562500000000000 0.1763966347590037453407774137303931638598442077636718750000000000 0.2145762784558607472185087772231781855225563049316406250000000000 1.9989219934620054974772074274369515478610992431640625000000000000 1.6771453124136725953974291769554838538169860839843750000000000000 2.3206986745103383995569856779184192419052124023437500000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.1974384489999913838698120116532663814723491668701171875000000000 0.1780448594222246716523017084909952245652675628662109375000000000 0.2168320385777580960873223148155375383794307708740234375000000000 1.9987579572634375235651305047213099896907806396484375000000000000 1.6760757548960050211661609864677302539348602294921875000000000000 2.3214401596308702480087049480061978101730346679687500000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.1993902798331424475186679501348407939076423645019531250000000000 0.1796922530840888709846581150486599653959274291992187500000000000 0.2190883065821960240526777852210216224193572998046875000000000000 1.9985911269130407497129908733768388628959655761718750000000000000 1.6750480188162382155780960601987317204475402832031250000000000000 2.3221342350098432838478856865549460053443908691406250000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.2013419463993070535057228198638767935335636138916015625000000000 0.1813388575320711570970644288536277599632740020751953125000000000 0.2213450352665429499143812108741258271038532257080078125000000000 1.9984215458291629818887713554431684315204620361328125000000000000 1.6740620890687105681848834137781523168087005615234375000000000000 2.3227810025896156176372642221394926309585571289062500000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.2032934460339966553643620272850967012345790863037109375000000000 0.1829847145089160687092544321785680949687957763671875000000000000 0.2236021775590772420194696223916253075003623962402343750000000000 1.9982492588414604295365961661445908248424530029296875000000000000 1.6731179508248046339247139258077368140220642089843750000000000000 2.3233805668581162251484784064814448356628417968750000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.2052447761171908025001897613037726841866970062255859375000000000 0.1846298657123686959291575249153538607060909271240234375000000000 0.2258596865220129090712219976921915076673030853271484375000000000 1.9980743121908983717105456889839842915534973144531250000000000000 1.6722155895208912212979157629888504743576049804687500000000000000 2.3239330348609055221231756149791181087493896484375000000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.2071959340747153155426474313571816310286521911621093750000000000 0.1862743527948803601290705955761950463056564331054687500000000000 0.2281175153545502709562242671381682157516479492187500000000000000 1.9978967535297502688962367756175808608531951904296875000000000000 1.6713549908460978432600541054853238165378570556640625000000000000 2.3244385162134029165770243707811459898948669433593750000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.2091469173796206004745101836306275799870491027832031250000000000 0.1879182173632898966708637544797966256737709045410156250000000000 0.2303756173959513042781566127814585343003273010253906250000000000 1.9977166319215984291446375209488905966281890869140625000000000000 1.6705361407299081921706829234608449041843414306640625000000000000 2.3248971231132884440739871934056282043457031250000000000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.2110977235535598239835053391288965940475463867187500000000000000 0.1895615009784795412794977664816542528569698333740234375000000000 0.2326339461286401066875129117761389352381229400634765625000000000 1.9975339978413342301166721881600096821784973144531250000000000000 1.6697590253296119566783772825147025287151336669921875000000000000 2.3253089703530567255995720188366249203681945800781250000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.2130483501681671720806576786344521678984165191650390625000000000 0.1912042451550062249765460364869795739650726318359375000000000000 0.2348924551813281191847693207819247618317604064941406250000000000 1.9973489031751570088601965835550799965858459472656250000000000000 1.6690236310175543543721232708776369690895080566406250000000000000 2.3256741753327596633482698962325230240821838378906250000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.2149987948464359976963322651499765925109386444091796875000000000 0.1928464913607060848832475130620878189802169799804687500000000000 0.2371510983321659105094170172378653660416603088378906250000000000 1.9971614012205753940776276067481376230716705322265625000000000000 1.6683299443682291229862357795354910194873809814453125000000000000 2.3259928580729214431244145089294761419296264648437500000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.2169490552640971625653065757433068938553333282470703125000000000 0.1944882810162726072267247445779503323137760162353515625000000000 0.2394098295119217179038884069086634553968906402587890625000000000 1.9969715466864064179475235505378805100917816162109375000000000000 1.6676779521451940979659411823377013206481933593750000000000000000 2.3262651412276187379291059187380596995353698730468750000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.2188991291509971848228133239899761974811553955078125000000000000 0.1961296554948074311042205408739391714334487915039062500000000000 0.2416686028071869385414061071060132235288619995117187500000000000 1.9967793956927755161245841009076684713363647460937500000000000000 1.6670676412878084882152052159653976559638977050781250000000000000 2.3264911500977425440339629858499392867088317871093750000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.2208490142924765808896125918181496672332286834716796875000000000 0.1977706561213444513835923999067745171487331390380859375000000000 0.2439273724636087103956327837295248173177242279052734375000000000 1.9965850057711171938734651121194474399089813232421875000000000000 1.6664989988977794155289302580058574676513671875000000000000000000 2.3266710126444549722179999662330374121665954589843750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.2227987085307479575568834206933388486504554748535156250000000000 0.1994113241723439455821420551728806458413600921630859375000000000 0.2461860928891519695316247862137970514595508575439453125000000000 1.9963884358641748040241736816824413836002349853515625000000000000 1.6659720122255372576347554058884270489215850830078125000000000000 2.3268048595028121283689870324451476335525512695312500000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.2247482097662743538712959434633376076817512512207031250000000000 0.2010517008751595280369173224244150333106517791748046875000000000 0.2484447186573891797056745645022601820528507232666015625000000000 1.9961897463259996587936484502279199659824371337890625000000000000 1.6654866686564182565177816286450251936912536621093750000000000000 2.3268928239955810610695152718108147382736206054687500000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.2266975159591474164866298224296770058572292327880859375000000000 0.2026918274074754333646808390767546370625495910644531250000000000 0.2507032045108193996085788057825993746519088745117187500000000000 1.9959889989219519179641793016344308853149414062500000000000000000 1.6650429556966637179016288428101688623428344726562500000000000000 2.3269350421472401180267297604586929082870483398437500000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.2286466251304656027709683030479936860501766204833984375000000000 0.2043317448967131577663991492954664863646030426025390625000000000 0.2529615053642180200199618411716073751449584960937500000000000000 1.9957862568287010329726172130904160439968109130859375000000000000 1.6646408609592273641908377612708136439323425292968750000000000000 2.3269316526981747017543966649100184440612792968750000000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.2305955353637124949361947301440523006021976470947265625000000000 0.2059714944194077634875839066808111965656280517578125000000000000 0.2552195763080172263848055536072934046387672424316406250000000000 1.9955815846342244146427447049063630402088165283203125000000000000 1.6642803721493841795364687641267664730548858642578125000000000000 2.3268827971190644277044157206546515226364135742187500000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.2325442448061350031451866016141138970851898193359375000000000000 0.2076111170005533190785484976004227064549922943115234375000000000 0.2574773726117167149674003212567185983061790466308593750000000000 1.9953750483378083213636955406400375068187713623046875000000000000 1.6639614770501420792925273417495191097259521484375000000000000000 2.3267886196254745634348637395305559039115905761718750000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.2344927516701215131078583908674772828817367553710937500000000000 0.2092506536129161986981017662401427514851093292236328125000000000 0.2597348497273268552731906311237253248691558837890625000000000000 1.9951667153500478590899547270964831113815307617187500000000000000 1.6636841635074643974689934111665934324264526367187500000000000000 2.3266492671926313207109160430263727903366088867187500000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.2364410542345802557218092943003284744918346405029296875000000000 0.2108901451763153800378347568766912445425987243652343750000000000 0.2619919632928451314057838317239657044410705566406250000000000000 1.9949566544928465372521486642654053866863250732421875000000000000 1.6634484194152852065684555782354436814785003662109375000000000000 2.3264648895704080899804466753266751766204833984375000000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.2383891508463174269127904381093685515224933624267578125000000000 0.2125296325568709621123275610443670302629470825195312500000000000 0.2642486691357638917132533151743700727820396423339843750000000000 1.9947449359994169348908599204150959849357604980468750000000000000 1.6632542327003116966466222947929054498672485351562500000000000000 2.3262356392985221731350975460372865200042724609375000000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.2403370399214154740086257788789225742220878601074218750000000000 0.2141691565662160456895435345359146595001220703125000000000000000 0.2665049232766149023277080232219304889440536499023437500000000000 1.9945316315142802565674173820298165082931518554687500000000000000 1.6631015913066358180572024139109998941421508789062500000000000000 2.3259616717219246950776323501486331224441528320312500000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.2422847199466112988464061572813079692423343658447265625000000000 0.2158087579606772776763534693600377067923545837402343750000000000 0.2687606819325453200164588452025782316923141479492187500000000000 1.9943168140932656662300814787158742547035217285156250000000000000 1.6629904831801105569155652119661681354045867919921875000000000000 2.3256431450064205534999928204342722892761230468750000000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.2442321894806745163908345830350299365818500518798828125000000000 0.2174484774404175091433444322319701313972473144531250000000000000 0.2710159015209315236383247338380897417664527893066406250000000000 1.9941005582035120635708835834520868957042694091796875000000000000 1.6629208962525414694511027846601791679859161376953125000000000000 2.3252802201544824356460594572126865386962890625000000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.2461794471557856855969959042340633459389209747314453125000000000 0.2190883556485429817239918293125811032950878143310546875000000000 0.2732705386630284172255755947844590991735458374023437500000000000 1.9938829397234660856241816873080097138881683349609375000000000000 1.6628928184256333011603601335082203149795532226562500000000000000 2.3248730610212988700880032411077991127967834472656250000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.2481264916789144847619752454193076118826866149902343750000000000 0.2207284331701742097209262283286079764366149902343750000000000000 0.2755245501876547598030242625100072473287582397460937500000000000 1.9936640359428834390342899496317841112613677978515625000000000000 1.6629062375547358776373130240244790911674499511718750000000000000 2.3244218343310310004312668752390891313552856445312500000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.2500733218331980256543545237946091219782829284667968750000000000 0.2223687505314786982957286909368121996521949768066406250000000000 0.2777778931349173530129803566524060443043708801269531250000000000 1.9934439255628286780108737730188295245170593261718750000000000000 1.6629611414323544060778203856898471713066101074218750000000000000 2.3239267096933029499439271603478118777275085449218750000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.2520199364793190288658308872982161119580268859863281250000000000 0.2240093481986645818082592995779123157262802124023437500000000000 0.2800305247599734759234024750185199081897735595703125000000000000 1.9932226886956740941059251781553030014038085937500000000000000000 1.6630575177714352896884975052671507000923156738281250000000000000 2.3233878596199128985233528510434553027153015136718750000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.2539663345568841101851376151898875832557678222656250000000000000 0.2256502665769360704839385789455263875424861907958984375000000000 0.2822824025368321221307610358053352683782577514648437500000000000 1.9930004068651021587044169791624881327152252197265625000000000000 1.6631953541884136882345046615228056907653808593750000000000000000 2.3228054595417906291743292968021705746650695800781250000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.2559125150858018726829357092356076464056968688964843750000000000 0.2272915460094075135177860147450701333582401275634765625000000000 0.2845334841621962596036610193550586700439453125000000000000000000 1.9927771630061026364444387581897899508476257324218750000000000000 1.6633746381860565755061998061137273907661437988281250000000000000 2.3221796878261486973826777102658525109291076660156250000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.2578584771676613041080372568103484809398651123046875000000000000 0.2289332267759772165938159105280647054314613342285156250000000000 0.2867837275593453916222586030926322564482688903808593750000000000 1.9925530414649748056632461157278157770633697509765625000000000000 1.6635953571360135860857099032728001475334167480468750000000000000 2.3215107257939360252407823281828314065933227539062500000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.2598042199871099522390238689695252105593681335449218750000000000 0.2305753490921588211293169479176867753267288208007812500000000000 0.2890330908820610833487307900213636457920074462890625000000000000 1.9923281279993261261296311204205267131328582763671875000000000000 1.6638574982611777919316864426946267485618591308593750000000000000 2.3207987577374744603275757981464266777038574218750000000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.2617497428132320447247138872626237571239471435546875000000000000 0.2322179531078699121771080626785987988114356994628906250000000000 0.2912815325185941772723197118466487154364585876464843750000000000 1.9921025097780733492669469342217780649662017822265625000000000000 1.6641610486177780270367065895698033273220062255859375000000000000 2.3200439709383688935417922039050608873367309570312500000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.2636950450009269975026882093516178429126739501953125000000000000 0.2338610789061760231177800051227677613496780395507812500000000000 0.2935290110956779718875964135804679244756698608398437500000000000 1.9918762753814407417962684121448546648025512695312500000000000000 1.6645059950772116419415169730200432240962982177734375000000000000 2.3192465556856696196064149262383580207824707031250000000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.2656401259922873125951525707932887598872184753417968750000000000 0.2355047665019918690099132163595641031861305236816406250000000000 0.2957754854825827561803919252270134165883064270019531250000000000 1.9916495148009629723162561276694759726524353027343750000000000000 1.6648923243076316769162303899065591394901275634765625000000000000 2.3184067052942944897608867904637008905410766601562500000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.2675849853179770310163121393998153507709503173828125000000000000 0.2371490558407334525714560413689468987286090850830078125000000000 0.2980209147952205817055926218017702922224998474121093750000000000 1.9914223194394817806340824972721748054027557373046875000000000000 1.6653200227552951151466231749509461224079132080078125000000000000 2.3175246161236682240769368945620954036712646484375000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.2695296225986099081239899533102288842201232910156250000000000000 0.2387939867969268992187181765984860248863697052001953125000000000 0.3002652584002929447848373456508852541446685791015625000000000000 1.9911947821111475320776662556454539299011230468750000000000000000 1.6657890766255976089382784266490489244461059570312500000000000000 2.3166004875966974552170540846418589353561401367187500000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.2714740375461275889712453590618679299950599670410156250000000000 0.2404395991727660275572020509571302682161331176757812500000000000 0.3025084759194891503852886671666055917739868164062500000000000000 1.9909669970414205497633020058856345713138580322265625000000000000 1.6662994718639061453302474546944722533226013183593750000000000000 2.3156345222189349541963565570767968893051147460937500000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.2734182299651778946802949121774872764945030212402343750000000000 0.2420859326966235680611561065234127454459667205810546875000000000 0.3047505272337321935438581022026482969522476196289062500000000000 1.9907390598670693382388208192423917353153228759765625000000000000 1.6668511941360613093365827808156609535217285156250000000000000000 2.3146269255980773671410588576691225171089172363281250000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.2753621997544931088164332777523668482899665832519531250000000000 0.2437330270215105065823024688143050298094749450683593750000000000 0.3069913724874757110505640866904286667704582214355468750000000000 1.9905110676361699173497754600248299539089202880859375000000000000 1.6674442288086452901296752315829508006572723388671875000000000000 2.3135779064636947666144806134980171918869018554687500000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.2773059469082680417173492060101125389337539672851562500000000000 0.2453809217234846073996124005134333856403827667236328125000000000 0.3092309720930515037906616271357052028179168701171875000000000000 1.9902831188081089308639093360397964715957641601562500000000000000 1.6680785609289503490515471639810130000114440917968750000000000000 2.3124876766872675126762715080985799431800842285156250000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.2792494715175384278893488954054191708564758300781250000000000000 0.2470296563000078937655246136273490265011787414550781250000000000 0.3114692867350689620131731771834893152117729187011718750000000000 1.9900553132535803158020826231222599744796752929687500000000000000 1.6687541752046430865163983980892226099967956542968750000000000000 2.3113564513025175450877668481552973389625549316406250000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.2811927737715590458478231994376983493566513061523437500000000000 0.2486792701682470352331222329667070880532264709472656250000000000 0.3137062773748710564625241659086896106600761413574218750000000000 1.9898277522545866347059018153231590986251831054687500000000000000 1.6694710559831675844577603129437193274497985839843750000000000000 2.3101844485260056849540433177025988698005676269531250000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.2831358539591821155134709897538414224982261657714843750000000000 0.2503298026633222761461183836217969655990600585937500000000000000 0.3159419052550419548808235958858858793973922729492187500000000000 1.9896005385044397417715345000033266842365264892578125000000000000 1.6702291872308530074064947257284075021743774414062500000000000000 2.3089718897780264761365742742782458662986755371093750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.2850787124702351960081614379305392503738403320312500000000000000 0.2519812930364990766207711203605867922306060791015625000000000000 0.3181761319039713153955517555004917085170745849609375000000000000 1.9893737761077603387604995077708736062049865722656250000000000000 1.6710285525117010152484908758196979761123657226562500000000000000 2.3077189997038196622725081397220492362976074218750000000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.2870213497968998050957623036083532497286796569824218750000000000 0.2536337804533217998859129238553578034043312072753906250000000000 0.3204089191404778103056116833613486960530281066894531250000000000 1.9891475705804766427320373622933402657508850097656250000000000000 1.6718691349658514333498260384658351540565490722656250000000000000 2.3064260061951018521142486861208453774452209472656250000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.2889637665350894835114559100475162267684936523437500000000000000 0.2552873039916888076028556042729178443551063537597656250000000000 0.3226402290784901594200562158221146091818809509277343750000000000 1.9889220288498268285337644556420855224132537841796875000000000000 1.6727509172877874643603490767418406903743743896484375000000000000 2.3050931404118664147517847595736384391784667968750000000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.2909059633858279703133575821993872523307800292968750000000000000 0.2569419026398671590527555963490158319473266601562500000000000000 0.3248700241317887815739595680497586727142333984375000000000000000 1.9886972592543572524448336480418220162391662597656250000000000000 1.6736738817041769689097918671905063092708587646484375000000000000 2.3037206368045373139352705038618296384811401367187500000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.2928479411566273782341340847779065370559692382812500000000000000 0.2585976152944469697025908772047841921448707580566406250000000000 0.3270982670188077867656772923510288819670677185058593750000000000 1.9884733715439226742205391929019242525100708007812500000000000000 1.6746380099513960004742330056615173816680908203125000000000000000 2.3023087331364493479668453801423311233520507812500000000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.2947897007628666465883782166201854124665260314941406250000000000 0.2602544807582298225234751498646801337599754333496093750000000000 0.3293249207675034706532812833756906911730766296386718750000000000 1.9882504768796867011815265868790447711944580078125000000000000000 1.6756432832527508036690733206341974437236785888671875000000000000 2.3008576705066223766493749280925840139389038085937500000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.2967312432291696056019247862423071637749671936035156250000000000 0.2619125377380557284645590243599144741892814636230468750000000000 0.3315499487202834827392905481246998533606529235839843750000000000 1.9880286878341217882137925698771141469478607177734375000000000000 1.6766896822953225587582437583478167653083801269531250000000000000 2.2993676933729210176693413814064115285873413085937500000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.2986725696907832627857715124264359474182128906250000000000000000 0.2635718248425631404785463018924929201602935791015625000000000000 0.3337733145390033850929967229603789746761322021484375000000000000 1.9878081183910081275456604998908005654811859130859375000000000000 1.6777771872064972669136295735370367765426635742187500000000000000 2.2978390495755189881776914262445643544197082519531250000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.3006136813949561448211511560657527297735214233398437500000000000 0.2652323805798795786081711867154808714985847473144531250000000000 0.3359949822100327110341311254160245880484580993652343750000000000 1.9875888839454363132830394533812068402767181396484375000000000000 1.6789057775301519104260705717024393379688262939453125000000000000 2.2962719903607204940954034100286662578582763671875000000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.3025545797023163618888474957202561199665069580078125000000000000 0.2668942433552445314681733634643023833632469177246093750000000000 0.3382149160493881923095216279762098565697669982910156250000000000 1.9873711013038044548295601998688653111457824707031250000000000000 1.6800754322024431530735455453395843505859375000000000000000000000 2.2946667704051657565855748543981462717056274414062500000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.3044952660882496164873600719147361814975738525390625000000000000 0.2685574514685620250986630708212032914161682128906250000000000000 0.3404330807079372078760570730082690715789794921875000000000000000 1.9871548886838190650649949020589701831340789794921875000000000000 1.6812861295272882866669306167750619351863861083984375000000000000 2.2930236478403500655076641123741865158081054687500000000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.3064357421442780449183374003041535615921020507812500000000000000 0.2702220431118768084743919644097331911325454711914062500000000000 0.3426494411766792813622828361985739320516586303710937500000000000 1.9869403657144959485236768159666098654270172119140625000000000000 1.6825378471514389477903250735835172235965728759765625000000000000 2.2913428842775527272124236333183944225311279296875000000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.3083760095794380595712880221981322392821311950683593750000000000 0.2718880563667810390526824448897968977689743041992187500000000000 0.3448639627920950800898935995064675807952880859375000000000000000 1.9867276534361595352606855158228427171707153320312500000000000000 1.6838305620391913475231149277533404529094696044921875000000000000 2.2896247448331275009536511788610368967056274414062500000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.3103160702216583577417452488589333370327949523925781250000000000 0.2735555292017435857765406126418383792042732238769531250000000000 0.3470766112415731297069498850760282948613166809082031250000000000 1.9865168743004422147180321189807727932929992675781250000000000000 1.6851642504467088112818373701884411275386810302734375000000000000 2.2878694981541753961096219427417963743209838867187500000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.3122559260191388186278516059246612712740898132324218750000000000 0.2752244994693549551278977105539524927735328674316406250000000000 0.3492873525689226821278055012953700497746467590332031250000000000 1.9863081521702863341261036111973226070404052734375000000000000000 1.6865388878959508556221180697320960462093353271484375000000000000 2.2860774164446215905854842276312410831451416015625000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.3141955790417281235704649589024484157562255859375000000000000000 0.2768950049035011629072755567904096096754074096679687500000000000 0.3514961531799550842336543610144872218370437622070312500000000000 1.9861016123199415339684037462575361132621765136718750000000000000 1.6879544491482045831531877411180175840854644775390625000000000000 2.2842487754916782627390148263657465577125549316406250000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.3161350314823022089605331075290450826287269592285156250000000000 0.2785670831164503979948676715139299631118774414062500000000000000 0.3537029798481540199261985435441602021455764770507812500000000000 1.9858973814349676345614170713815838098526000976562500000000000000 1.6894109081772195057880026070051826536655426025390625000000000000 2.2823838546927155412902266107266768813133239746093750000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.3180742856581424415907122238422743976116180419921875000000000000 0.2802407715958565304070759793830802664160728454589843750000000000 0.3559077997204283527743484683014685288071632385253906250000000000 1.9856955876122315274301399767864495515823364257812500000000000000 1.6909082381419020535417985229287296533584594726562500000000000000 2.2804829370825610013184814306441694498062133789062500000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.3200133440123141270738926777994493022561073303222656250000000000 0.2819161077016750227564045871986309066414833068847656250000000000 0.3581105803229532313913807684002676978707313537597656250000000000 1.9854963603599089516649200959363952279090881347656250000000000000 1.6924464113586019653467928947065956890583038330078125000000000000 2.2785463093612157159384423721348866820335388183593750000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.3219522091150442411056076252862112596631050109863281250000000000 0.2835931286629944647614820496528409421443939208984375000000000000 0.3603112895670940174497332009195815771818161010742187500000000000 1.9852998305974860482336907807621173560619354248046875000000000000 1.6940253992729601417721596590126864612102508544921875000000000000 2.2765742619220121767398268275428563356399536132812500000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.3238908836651001044160125275084283202886581420898437500000000000 0.2852718715747723510212097153271315619349479675292968750000000000 0.3625098957554278578108153396897250786423683166503906250000000000 1.9851061306557553631790824510972015559673309326171875000000000000 1.6956451724313272855226841784315183758735656738281250000000000000 2.2745670888801834408354807237628847360610961914062500000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.3258293704911674470992011265479959547519683837890625000000000000 0.2869523733944833732145696103543741628527641296386718750000000000 0.3647063675878515209838326427416177466511726379394531250000000000 1.9849153942768191782874964701477438211441040039062500000000000000 1.6973057004516967083418421680107712745666503906250000000000000000 2.2725250881019416482331507722847163677215576171875000000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.3277676725532284174313701896608108654618263244628906250000000000 0.2886346709386680697839722142816754058003425598144531250000000000 0.3669006741677887650787681650399463251233100891113281250000000000 1.9847277566140895110891051444923505187034606933593750000000000000 1.6990069519942299081094461143948137760162353515625000000000000000 2.2704485612339491140687641745898872613906860351562500000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.3297057929439403678451014911843230947852134704589843750000000000 0.2903188008793858299050327786972047761082649230957031250000000000 0.3690927850084949057851702036714414134621620178222656250000000000 1.9845433542322850062333827736438252031803131103515625000000000000 1.7007488947312550120471996706328354775905609130859375000000000000 2.2683378137333147783749609516235068440437316894531250000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.3316437348900134196583167067728936672210693359375000000000000000 0.2920047997405678663618289192527299746870994567871093750000000000 0.3712826700394589729548044942930573597550392150878906250000000000 1.9843623251074336000243647504248656332492828369140625000000000000 1.7025314953168213527590069134021177887916564941406250000000000000 2.2661931548980458472897225874476134777069091796875000000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.3335815017535893045597106265631737187504768371582031250000000000 0.2936927038942684364819513120892224833369255065917968750000000000 0.3734702996129101726374699410371249541640281677246093750000000000 1.9841848086268740747328820361872203648090362548828125000000000000 1.7043547193557444519029786533792503178119659423828125000000000000 2.2640148978980034755181804939638823270797729492187500000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.3355190970336192068934622056985972449183464050292968750000000000 0.2953825495568072057039898936636745929718017578125000000000000000 0.3756556445104312080829345177335198968648910522460937500000000000 1.9840109455892505074814380350289866328239440917968750000000000000 1.7062185313721527357699869753560051321983337402343750000000000000 2.2618033598063482791928890947019681334495544433593750000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.3374565243672420500331554649164900183677673339843750000000000000 0.2970743727848092485821496211428893730044364929199218750000000000 0.3778386759496748514841613086900906637310981750488281250000000000 1.9838408782045162670470972443581558763980865478515625000000000000 1.7081228947775430881961256091017276048660278320312500000000000000 2.2595588616314894458980688796145841479301452636718750000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.3393937875311628937780028536508325487375259399414062500000000000 0.2987682094711302527301199916109908372163772583007812500000000000 0.3800193655911955348258857156906742602586746215820312500000000000 1.9836747500939366783967443552683107554912567138671875000000000000 1.7100677718382715220002410205779597163200378417968750000000000000 2.2572817283496018347932476899586617946624755859375000000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.3413308904430309431710099943302338942885398864746093750000000000 0.3004640953406685355275840265676379203796386718750000000000000000 0.3821976855453933508144359620928298681974411010742187500000000000 1.9835127062900816952151217265054583549499511718750000000000000000 1.7120531236425466925510363580542616546154022216796875000000000000 2.2549722889376169199238120199879631400108337402343750000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.3432678371628178348728965829650405794382095336914062500000000000 0.3021620659460621527436785527243046090006828308105468750000000000 0.3843736083795735170021146132057765498757362365722656250000000000 1.9833548932368307848861377351568080484867095947265625000000000000 1.7140789100668376576663831656333059072494506835937500000000000000 2.2526308764068239121058923046803101897239685058593750000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.3452046318941960345583197522500995546579360961914062500000000000 0.3038621566632672688079708223085617646574974060058593750000000000 0.3865471071251248003086686821916373446583747863769531250000000000 1.9832014587893749268943111019325442612171173095703125000000000000 1.7161450897417724892335399999865330755710601806640625000000000000 2.2502578278369771425104772788472473621368408203125000000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.3471412789859171788009462034096941351890563964843750000000000000 0.3055644026870080742774860027566319331526756286621093750000000000 0.3887181552848262833244064040627563372254371643066406250000000000 1.9830525522142101735312280652578920125961303710937500000000000000 1.7182516200174113851772972338949330151081085205078125000000000000 2.2478534844110091839297638216521590948104858398437500000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.3490777829331895842912558691750746220350265502929687500000000000 0.3072688390261101298861490249691996723413467407226562500000000000 0.3908867268402690386963627133809495717287063598632812500000000000 1.9829083241891432010106655070558190345764160156250000000000000000 1.7203984569279742178338210578658618032932281494140625000000000000 2.2454181914503124062321148812770843505859375000000000000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.3510141483790574223888825144967995584011077880859375000000000000 0.3089755004986965980506852247344795614480972290039062500000000000 0.3930527962594182467270798042591195553541183471679687500000000000 1.9827689268032886449333318523713387548923492431640625000000000000 1.7225855551559532408134600700577720999717712402343750000000000000 2.2429522984506240490532036346849054098129272460937500000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.3529503801157781728292661682644393295049667358398437500000000000 0.3106844217272585195743772601417731493711471557617187500000000000 0.3952163385042978260841550763871055096387863159179687500000000000 1.9826345135570708766437064696219749748706817626953125000000000000 1.7248128679955763153941461496287956833839416503906250000000000000 2.2404561591185654378932667896151542663574218750000000000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.3548864830862014652090863364719552919268608093261718750000000000 0.3123956371335809834022256836760789155960083007812500000000000000 0.3973773290388219470159469892678316682577133178710937500000000000 1.9825052393622211166501756451907567679882049560546875000000000000 1.7270803473157274599003585535683669149875640869140625000000000000 2.2379301314087149954445976618444547057151794433593750000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.3568224623851470322932755152578465640544891357421875000000000000 0.3141091809335386786372623646457213908433914184570312500000000000 0.3995357438367553859492886658699717372655868530273437500000000000 1.9823812605417816534725261590210720896720886230468750000000000000 1.7293879435221519713650195626541972160339355468750000000000000000 2.2353745775614113355800327553879469633102416992187500000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.3587583232607824967885790101718157529830932617187500000000000000 0.3158250871317436758722863032744498923420906066894531250000000000 0.4016915593898213177048717170691816136240959167480468750000000000 1.9822627348301002925268221588339656591415405273437500000000000000 1.7317356055190589181336235924391075968742370605468750000000000000 2.2327898641411416669200207252288237214088439941406250000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.3606940711160024903847443056292831897735595703125000000000000000 0.3175433895160447717032070613640826195478439331054687500000000000 0.4038447527159602090662815498944837599992752075195312500000000000 1.9821498213728361292851332109421491622924804687500000000000000000 1.7341232806699722335252999982913024723529815673828125000000000000 2.2301763620756998030003614985616877675056457519531250000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.3626297115098063850169296529202256351709365844726562500000000000 0.3192641216518809499369524473877390846610069274902343750000000000 0.4059953013677318200969068584527121856808662414550781250000000000 1.9820426807269573288294850499369204044342041015625000000000000000 1.7365509147579727411425665195565670728683471679687500000000000000 2.2275344466959419165164035803172737360000610351562500000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.3645652501586764682173225082806311547756195068359375000000000000 0.3209873168764750261949814102990785613656044006347656250000000000 0.4081431834408779102396636062621837481856346130371093750000000000 1.9819414748607364629151561530306935310363769531250000000000000000 1.7390184519452240863301994977518916130065917968750000000000000000 2.2248644977762488395001128083094954490661621093750000000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.3665006929379562294890604334796080365777015686035156250000000000 0.3227130082928736376501888116763439029455184936523437500000000000 0.4102883775830388213279320552828721702098846435546875000000000000 1.9818463671537602799332944414345547556877136230468750000000000000 1.7415258347317159604017433593980967998504638671875000000000000000 2.2221668995758045994648455234710127115249633789062500000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.3684360458832289797470593839534558355808258056640625000000000000 0.3244412287638130387712465108052128925919532775878906250000000000 0.4124308630026449207228722571016987785696983337402343750000000000 1.9817575223969203790375104290433228015899658203125000000000000000 1.7440730039133383044713809795212000608444213867187500000000000000 2.2194420408805024536036398785654455423355102539062500000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.3703713151916953605358173717831959947943687438964843750000000000 0.3261720109054374039381229977152543142437934875488281250000000000 0.4145706194779533171335117458511376753449440002441406250000000000 1.9816751067924196494374200483434833586215972900390625000000000000 1.7466598985391605936001724330708384513854980468750000000000000000 2.2166903150456787052746676636161282658576965332031250000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.3723065072235522410259989101177779957652091979980468750000000000 0.3279053870808231740952010113687720149755477905273437500000000000 0.4167076273662813079567968088667839765548706054687500000000000000 1.9815992879537660531497067495365627110004425048828125000000000000 1.7492864558679346309588709118543192744255065917968750000000000000 2.2139121200395974753405425872188061475753784179687500000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.3742416285033705047879948324407450854778289794921875000000000000 0.3296413893933386463075407846190501004457473754882812500000000000 0.4188418676134023632684488802624400705099105834960937500000000000 1.9815302349057817288269234268227592110633850097656250000000000000 1.7519526113238366171742654842091724276542663574218750000000000000 2.2111078584877268404795813694363459944725036621093750000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.3761766857214734471881456556729972362518310546875000000000000000 0.3313800496798240957652126326138386502861976623535156250000000000 0.4209733217631227986110786787321558222174644470214843750000000000 1.9814681180845921115718510918668471276760101318359375000000000000 1.7546582984512997249737509264377877116203308105468750000000000000 2.2082779377178844981699512572959065437316894531250000000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.3781116857353151172738137120177270844578742980957031250000000000 0.3331213995035796626709156953438650816679000854492187500000000000 0.4231019719670505718767117286915890872478485107421875000000000000 1.9814131093376334824540663248626515269279479980468750000000000000 1.7574034488691898658885293116327375173568725585937500000000000000 2.2054227698060770990196033380925655364990234375000000000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.3800466355708586596584552808053558692336082458496093750000000000 0.3348654701471617256558488406881224364042282104492187500000000000 0.4252278009945555936610617209225893020629882812500000000000000000 1.9813653819236494157962624740321189165115356445312500000000000000 1.7601879922238647946386436160537414252758026123046875000000000000 2.2025427716234342589984862570418044924736022949218750000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.3819815424239538792505754827288910746574401855468750000000000000 0.3366122926049939234616203975747339427471160888671875000000000000 0.4273507922429138350395305678830482065677642822265625000000000000 1.9813251105126952200663481562514789402484893798828125000000000000 1.7630118561415968336802961857756599783897399902343750000000000000 2.1996383648837936064524001267272979021072387695312500000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.3839164136617158606945565679779974743723869323730468750000000000 0.3383618975757579083740722580841975286602973937988281250000000000 0.4294709297476738130150408778717974200844764709472656250000000000 1.9812924711861314985839044311433099210262298583984375000000000000 1.7658749661799566510467229818459600210189819335937500000000000000 2.1967099761923063461210858804406598210334777832031250000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.3858512568239039208783935919200303032994270324707031250000000000 0.3401143154545949731648590841359691694378852844238281250000000000 0.4315881981932128685919280997040914371609687805175781250000000000 1.9812676414366319210813571771723218262195587158203125000000000000 1.7687772457782851009966407218598760664463043212890625000000000000 2.1937580370949785191214687074534595012664794921875000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.3877860796242985630399857654992956668138504028320312500000000000 0.3418695763250871877403369580861181020736694335937500000000000000 0.4337025829235099383396345729124732315540313720703125000000000000 1.9812508001681750080535948654869571328163146972656250000000000000 1.7717186162072957600344125239644199609756469726562500000000000000 2.1907829841290542560727772070094943046569824218750000000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.3897208899520805402971745934337377548217773437500000000000000000 0.3436277099510213761668353527056751772761344909667968750000000000 0.4358140699531397044275138341618003323674201965332031250000000000 1.9812421276960467952932276602950878441333770751953125000000000000 1.7746989965175847814293774717953056097030639648437500000000000000 2.1877852588745088091570778487948700785636901855468750000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.3916556958732085869101524622237775474786758422851562500000000000 0.3453887457679269967769641880295239388942718505859375000000000000 0.4379226459784901770433407364180311560630798339843750000000000000 1.9812418057468468290949203947093337774276733398437500000000000000 1.7777183034871868461124222449143417179584503173828125000000000000 2.1847653080065065900328136194730177521705627441406250000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.3935905056317986483449544721224810928106307983398437500000000000 0.3471527128743893686468879877793369814753532409667968750000000000 0.4400282983892079280430209564656252041459083557128906250000000000 1.9812500174584792844711955694947391748428344726562500000000000000 1.7807764515681223649323783320141956210136413574218750000000000000 2.1817235833488362040100128069752827286720275878906250000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.3955253276515007798685985562769928947091102600097656250000000000 0.3489196400231230899002810019737808033823966979980468750000000000 0.4421310152798784698369161105802049860358238220214843750000000000 1.9812669473801594044459761789767071604728698730468750000000000000 1.7838733528319383747628990022349171340465545654296875000000000000 2.1786605419283802120844484306871891021728515625000000000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.3974601705368782100791236189252231270074844360351562500000000000 0.3506895556118020951252844952250597998499870300292968750000000000 0.4442307854619543250329627426253864541649818420410156250000000000 1.9812927814724075048502527351956814527511596679687500000000000000 1.7870089169139720119972025713650509715080261230468750000000000000 2.1755766460308429977033028990263119339942932128906250000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.3993950430747852387014518171781674027442932128906250000000000000 0.3524624876736456857706514256278751417994499206542968750000000000 0.4463275984759247916322522087284596636891365051269531250000000000 1.9813277071070576340616753441281616687774658203125000000000000000 1.7901830509567255855785106177791021764278411865234375000000000000 2.1724723632573894605002351454459130764007568359375000000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.4013299542357455229613094616070156916975975036621093750000000000 0.3542384638677429364861382055096328258514404296875000000000000000 0.4484214446037481094364807177043985575437545776367187500000000000 1.9813719130672515778002207298413850367069244384765625000000000000 1.7933956595519433552254895403166301548480987548828125000000000000 2.1693481665825595783303469943348318338394165039062500000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.4032649131753308080483577668928774073719978332519531250000000000 0.3560175114691184194981588007067330181598663330078125000000000000 0.4505123148815431965985567330790217965841293334960937500000000000 1.9814255895474333080130691087106242775917053222656250000000000000 1.7966466446815954061122511120629496872425079345703125000000000000 2.1662045344132714319584920303896069526672363281250000000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.4051999292355382142893915897730039432644844055175781250000000000 0.3577996573585316975041337173024658113718032836914062500000000000 0.4526002011125447310746494622435420751571655273437500000000000000 1.9814889281533634157739243164542131125926971435546875000000000000 1.7999359056575874316052932044840417802333831787109375000000000000 2.1630419506491396219871603534556925296783447265625000000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.4071350119461693006783775672374758869409561157226562500000000000 0.3595849280119928770282911045796936377882957458496093750000000000 0.4546850958803457243284640298952581360936164855957031250000000000 1.9815621219021080090527675565681420266628265380859375000000000000 1.8032633390602537115654513399931602180004119873046875000000000000 2.1598609047439625285846886981744319200515747070312500000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.4090701710262078516500139357958687469363212585449218750000000000 0.3613733494900016607331849627371411770582199096679687500000000000 0.4567669925624140425668429088545963168144226074218750000000000000 1.9816453652220396008942771004512906074523925781250000000000000000 1.8066288386756275130551330221351236104965209960937500000000000000 2.1566618917684516887334211787674576044082641601562500000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.4110054163851978858978952757752267643809318542480468750000000000 0.3631649474264919685850827590911649167537689208984375000000000000 0.4588458853439038032107077924592886120080947875976562500000000000 1.9817388539528446589343957384699024260044097900390625000000000000 1.8100322954312559886602684855461120605468750000000000000000000000 2.1534454124744333292085229913936927914619445800781250000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.4129407581246229974603068058058852329850196838378906250000000000 0.3649597470174766877804017894959542900323867797851562500000000000 0.4609217692317693071402118221158161759376525878906250000000000000 1.9818427853455140574823190036113373935222625732421875000000000000 1.8134735973307907208607048232806846499443054199218750000000000000 2.1502119733602373941039331839419901371002197265625000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.4148762065392831432930620394472498446702957153320312500000000000 0.3667577730093899979202376471221214160323143005371093750000000000 0.4629946400691762886658864317723782733082771301269531250000000000 1.9819573580623492947694330723606981337070465087890625000000000000 1.8169526293871234301491313090082257986068725585937500000000000000 2.1469620867375751593897348357131704688072204589843750000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.4168117721186741508887507734471000730991363525390625000000000000 0.3685590496871106735987666525034001097083091735839843750000000000 0.4650644945502376281787348943908000364899635314941406250000000000 1.9820827721769573859234014889807440340518951416015625000000000000 1.8204692735540954906525712431175634264945983886718750000000000000 2.1436962707998192811942317348439246416091918945312500000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.4187474655483647278941816693986766040325164794921875000000000000 0.3703636008616704722307133579306537285447120666503906250000000000 0.4671313302350589835576499808666994795203208923339843750000000000 1.9822192291742604108861769418581388890743255615234375000000000000 1.8240234086567148619195677383686415851116180419921875000000000000 2.1404150496918061818973910703789442777633666992187500000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.4206832977113750815512105418747523799538612365722656250000000000 0.3721714498576200180757211910531623288989067077636718750000000000 0.4691951455651301450266998926963424310088157653808593750000000000 1.9823669319504833019607303867815062403678894042968750000000000000 1.8276149103198933154601490969071164727210998535156250000000000000 2.1371189535810732884613116766558960080146789550781250000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.4226192796895567038717445029760710895061492919921875000000000000 0.3739826195000643949128971144091337919235229492187500000000000000 0.4712559398790490128305918915430083870887756347656250000000000000 1.9825260848131600610599889478180557489395141601562500000000000000 1.8312436508955909353346669377060607075691223144531250000000000000 2.1338085187307291867853109579300507903099060058593750000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.4245554227649683265433111500897211953997611999511718750000000000 0.3757971321013486853956919730990193784236907958984375000000000000 0.4733137134285879676909303270804230123758316040039062500000000000 1.9826968934811373124205147178145125508308410644531250000000000000 1.8349094993883083848373871660442091524600982666015625000000000000 2.1304842875739660179590373445535078644752502441406250000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.4264917384212545958810380852810340002179145812988281250000000000 0.3776150094473916807302771303511690348386764526367187500000000000 0.4753684673951175110317990402108989655971527099609375000000000000 1.9828795650845667530859373073326423764228820800781250000000000000 1.8386123213789888897196078687557019293308258056640625000000000000 2.1271468087901443944076618208782747387886047363281250000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.4284282383450260800472619848733302205801010131835937500000000000 0.3794362727836346760312835613149218261241912841796875000000000000 0.4774202039064174840632404084317386150360107421875000000000000000 1.9830743081649089276652375701814889907836914062500000000000000000 1.8423519789471876073605471901828423142433166503906250000000000000 2.1237966373826302479699279501801356673240661621093750000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.4303649344272353904905514809797750785946846008300781250000000000 0.3812609428006426548485308103408897295594215393066406250000000000 0.4794689260538281261325721516186604276299476623535156250000000000 1.9832813326749363369572165538556873798370361328125000000000000000 1.8461283305913820385057988460175693035125732421875000000000000000 2.1204343347584906354086342616938054561614990234375000000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.4323018387645563009868965309578925371170043945312500000000000000 0.3830890396193072366948229046101914718747138977050781250000000000 0.4815146379098053652789701573055936023592948913574218750000000000 1.9835008499787261104785329735022969543933868408203125000000000000 1.8499412311475875725363948731683194637298583984375000000000000000 2.1170604688098646484206710738362744450569152832031250000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.4342389636607623115693854742858093231916427612304687500000000000 0.3849205827756502773517865989560959860682487487792968750000000000 0.4835573445458743457869843496155226603150367736816406250000000000 1.9837330728516664457572460378287360072135925292968750000000000000 1.8537905317060490162361929833423346281051635742187500000000000000 2.1136756139972838752782990923151373863220214843750000000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.4361763216281044353017648518289206549525260925292968750000000000 0.3867555912052384470278809658339014276862144470214843750000000000 0.4855970520509704235756487378239398822188377380371093750000000000 1.9839782154804554981097908239462412893772125244140625000000000000 1.8576760795259135150558904570061713457107543945312500000000000000 2.1102803514349974811636911908863112330436706542968750000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.4381139253886888185185455313330749049782752990722656250000000000 0.3885940832271801426145430014003068208694458007812500000000000000 0.4876337675501974944225480612658429890871047973632812500000000000 1.9842364934630942752136206763680092990398406982421875000000000000 1.8615977179480887038209857564652338624000549316406250000000000000 2.1068752689780998466062555962707847356796264648437500000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.4400517878758566925334605457464931532740592956542968750000000000 0.3904360765276922440314422146911965683102607727050781250000000000 0.4896674992240211410354788768017897382378578186035156250000000000 1.9845081238088959629806140583241358399391174316406250000000000000 1.8655552863058124657413827662821859121322631835937500000000000000 2.1034609613119794602198453503660857677459716796875000000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.4419899222355609391676978248142404481768608093261718750000000000 0.3922815881432511475601643269328633323311805725097656250000000000 0.4916982563278707307752313226956175640225410461425781250000000000 1.9847933249384865916908893268555402755737304687500000000000000000 1.8695486198332531557753100059926509857177734375000000000000000000 2.1000380300437200276064686477184295654296875000000000000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.4439283418277445991684260206966428086161613464355468750000000000 0.3941306344432889408047060442186193540692329406738281250000000000 0.4937260492122002575321459971746662631630897521972656250000000000 1.9850923166837937117179535562172532081604003906250000000000000000 1.8735775495718705041525709020788781344890594482421875000000000000 2.0966070837957171413279411353869363665580749511718750000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.4458670602277204908503449587442446500062942504882812500000000000 0.3959832311124398263046941792708821594715118408203125000000000000 0.4957508893430011553959957382176071405410766601562500000000000000 1.9854053202880566075805290893185883760452270507812500000000000000 1.8776419022744526010626486822729930281639099121093750000000000000 2.0931687383016606140984094963641837239265441894531250000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.4478060912275479976685232941235881298780441284179687500000000000 0.3978393931323298549074252150603570044040679931640625000000000000 0.4977727893227661404296213731868192553520202636718750000000000000 1.9857325584058258538533436876605264842510223388671875000000000000 1.8817415003068040935119142886833287775516510009765625000000000000 2.0897236165048473921501681616064161062240600585937500000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.4497454488374105774362021747947437688708305358886718750000000000 0.3996991347628933155533559329342097043991088867187500000000000000 0.4997917629119278393190484166552778333425521850585937500000000000 1.9860742551029570979181926304590888321399688720703125000000000000 1.8858761615471582029357477949815802276134490966796875000000000000 2.0862723486587562149452423909679055213928222656250000000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.4516851472869969907897313987632514908909797668457031250000000000 0.4015624695231989060850708028738154098391532897949218750000000000 0.5018078250507950199832407633948605507612228393554687500000000000 1.9864306358566166110790618404280394315719604492187500000000000000 1.8900456992828043034648999309865757822990417480468750000000000000 2.0828155724304289186932237498695030808448791503906250000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.4536252010268764789380213642289163544774055480957031250000000000 0.4034294101718040037596324509650003165006637573242187500000000000 0.5038209918819489541164102774928323924541473388671875000000000000 1.9868019275552788460714737084344960749149322509765625000000000000 1.8942499221045534518736985774012282490730285644531250000000000000 2.0793539330060042402692488394677639007568359375000000000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.4555656247298781047483373640716308727860450744628906250000000000 0.4052999686865855211159725968173006549477577209472656250000000000 0.5058312807731707438918533625837881118059158325195312500000000000 1.9871883584987237725272279931232333183288574218750000000000000000 1.8984886337979807180431635060813277959823608398437500000000000000 2.0758880831994668270112924801651388406753540039062500000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.4575064332924694276982791052432730793952941894531250000000000000 0.4071741562440643891207514570851344615221023559570312500000000000 0.5078387103408744662758067534014116972684860229492187500000000000 1.9875901583980433162679446468246169388294219970703125000000000000 1.9027616332323229464407177147222682833671569824218750000000000000 2.0724186835637636860951715789269655942916870117187500000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.4594476418361347347385503780969884246587753295898437500000000000 0.4090519831982253329272225528256967663764953613281250000000000000 0.5098433004740441365498782033682800829410552978515625000000000000 1.9880075583756402490820391903980635106563568115234375000000000000 1.9070687142462459107150607451330870389938354492187500000000000000 2.0689464025050345874490176356630399823188781738281250000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.4613892657087518833769479442707961425185203552246093750000000000 0.4109334590587802593653066196566214784979820251464843750000000000 0.5118450723587235628997405001427978277206420898437500000000000000 1.9884407909652206392081552621675655245780944824218750000000000000 1.9114096655308365768632938852533698081970214843750000000000000000 2.0654719163996047015530166390817612409591674804687500000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.4633313204859727529871804563299519941210746765136718750000000000 0.4128185924689052321845394999400014057755470275878906250000000000 0.5138440485030403293009726439777296036481857299804687500000000000 1.9888900901118053976546207195497117936611175537109375000000000000 1.9157842705093510726754857387277297675609588623046875000000000000 2.0619959097142599446783606254030019044876098632812500000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.4652738219725991997144376455253222957253456115722656250000000000 0.4147073911824311620577532266906928271055221557617187500000000000 0.5158402527627672373711220643599517643451690673828125000000000000 1.9893556911717191759692013874882832169532775878906250000000000000 1.9201923072141353632247273708344437181949615478515625000000000000 2.0585190751293032107582803291734308004379272460937500000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.4672167862039623975611846162792062386870384216308593750000000000 0.4165998620404628427493776143819559365510940551757812500000000000 0.5178337103674619523729916181764565408229827880859375000000000000 1.9898378309125941409973847839864902198314666748046875000000000000 1.9246335481594820659978495314135216176509857177734375000000000000 2.0550421136657059939523151115281507372856140136718750000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.4691602294473023460064098344446392729878425598144531250000000000 0.4184960109474398226581115523003973066806793212890625000000000000 0.5198244479471648693547081165888812392950057983398437500000000000 1.9903367475133775243989475711714476346969604492187500000000000000 1.9291077602119579559314388461643829941749572753906250000000000000 2.0515657348147970928664562961785122752189636230468750000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.4711041682031437694000430838059401139616966247558593750000000000 0.4203958428466179064741936599602922797203063964843750000000000000 0.5218124935596696323258925076515879482030868530273437500000000000 1.9908526805643187440608699034783057868480682373046875000000000000 1.9336147044566667219100963848177343606948852539062500000000000000 2.0480906566719707662116434221388772130012512207031250000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.4730486192066746253814812916971277445554733276367187500000000000 0.4222993616949696771278865981003036722540855407714843750000000000 0.5237978767183796291462272165517788380384445190429687500000000000 1.9913858710669787299707422789651900529861450195312500000000000000 1.9381541360599838785816473318845964968204498291015625000000000000 2.0446176060739738034044421510770916938781738281250000000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.4749935994291267227218611424177652224898338317871093750000000000 0.4242065704374847201485465575387934222817420959472656250000000000 0.5257806284207686697840244960389100015163421630859375000000000000 1.9919365614342288139937409141566604375839233398437500000000000000 1.9427258041283257394837846732116304337978363037109375000000000000 2.0411473187401321105483020801329985260963439941406250000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.4769391260791513986738721087021986022591590881347656250000000000 0.4261174709808872029803694658767199143767356872558593750000000000 0.5277607811774156498785259827855043113231658935546875000000000000 1.9925049954902469551143440185114741325378417968750000000000000000 1.9473294515632739720700783436768688261508941650390625000000000000 2.0376805394172197161140047683147713541984558105468750000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.4788852166041983049460384336271090433001518249511718750000000000 0.4280320641667383352313436262193135917186737060546875000000000000 0.5297383690416582746607332410349044948816299438476562500000000000 1.9930914184705177394363317944225855171680450439453125000000000000 1.9519648149123292046880351335857994854450225830078125000000000000 2.0342180220287064962292333802906796336174011230468750000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.4808318886918947487885134250973351299762725830078125000000000000 0.4299503497439238208777112504321848973631858825683593750000000000 0.5317134276398657322104668310203123837709426879882812500000000000 1.9936960770218412619669834384694695472717285156250000000000000000 1.9566316242155938898150679960963316261768341064453125000000000000 2.0307605298280888561635038058739155530929565429687500000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.4827791602714232022108831188234034925699234008789062500000000000 0.4318723263405424561689471829595277085900306701660156250000000000 0.5336859942023040037639702859451062977313995361328125000000000000 1.9943192192023149189594732888508588075637817382812500000000000000 1.9613296028478752752732816588832065463066101074218750000000000000 2.0273088355567545626456649188185110688209533691406250000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.4847270495148981450661551662051351740956306457519531250000000000 0.4337979914351701160590835115726804360747337341308593750000000000 0.5356561075946261185620755895797628909349441528320312500000000000 1.9949610944813589430424372039851732552051544189453125000000000000 1.9660584673564271973589256958803161978721618652343750000000000000 2.0238637216062906887259487120900303125381469726562500000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.4866755748387477931160560729040298610925674438476562500000000000 0.4357273413274916351589638452423969283699989318847656250000000000 0.5376238083500040065842995318234898149967193603515625000000000000 1.9956219537396864271983076832839287817478179931640625000000000000 1.9708179272935144599188106440124101936817169189453125000000000000 2.0204259801858581724331997975241392850875854492187500000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.4886247549050883320909122176090022549033164978027343750000000000 0.4376603711083312253649069134553428739309310913085937500000000000 0.5395891387018454388169175217626616358757019042968750000000000000 1.9963020492693335228295836714096367359161376953125000000000000000 1.9756076850441779413358744932338595390319824218750000000000000000 2.0169964134944891043232928495854139328002929687500000000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.4905746086231045910430736967100529000163078308105468750000000000 0.4395970746290439601366983879415784031152725219726562500000000000 0.5415521426171652219494490054785273969173431396484375000000000000 1.9970016347736405659674119306146167218685150146484375000000000000 1.9804274356496449627229594625532627105712890625000000000000000000 2.0135758338976361692118643986759707331657409667968750000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.4925251551504285507654401499166851863265037536621093750000000000 0.4415374444702944711771408492495538666844367980957031250000000000 0.5435128658305625748425882193259894847869873046875000000000000000 1.9977209653672514111377722656470723450183868408203125000000000000 1.9852768666233653327424235612852498888969421386718750000000000000 2.0101650641111374895331209700088948011398315429687500000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.4944764138945151876747274855006253346800804138183593750000000000 0.4434814719102118107940668778610415756702423095703125000000000000 0.5454713558788185645553880931402090936899185180664062500000000000 1.9984602975761178722535760243772529065608978271484375000000000000 1.9901556577652286250668112188577651977539062500000000000000000000 2.0067649373870071194403408298967406153678894042968750000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.4964284045140233136983454187429742887616157531738281250000000000 0.4454291468919277519056265646213432773947715759277343750000000000 0.5474276621361188199799130416067782789468765258789062500000000000 1.9992198893375121571125418995507061481475830078125000000000000000 1.9950634809626830445949963177554309368133544921875000000000000000 2.0033762977123412696300874813459813594818115234375000000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.4983811469201929744698986723960842937231063842773437500000000000 0.4473804579905248379745330566947814077138900756835937500000000000 0.5493818358498611109652642880973871797323226928710937500000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000 2.0000000000000000000000000000000000000000000000000000000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.5003346612498311696271002801950089633464813232421875000000000000 0.4493353924095636053870350679062539711594581604003906250000000000 0.5513339300900986783560142612259369343519210815429687500000000000 2.0008007740371005489521394338225945830345153808593750000000000000 1.9966539053323979491239015260362066328525543212890625000000000000 2.0049476427418029267357724165776744484901428222656250000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.5022889675544017773489713363233022391796112060546875000000000000 0.4512939362845482249575468358671059831976890563964843750000000000 0.5532839988242553852515470680373255163431167602539062500000000000 2.0016218921881527847972392919473350048065185546875000000000000000 1.9933552504122180604184677576995454728603363037109375000000000000 2.0098885339640872871314059011638164520263671875000000000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.5042440854891084844879856063926126807928085327148437500000000000 0.4532560750081847666947965080908033996820449829101562500000000000 0.5552320959700322022811747046944219619035720825195312500000000000 2.0024629203174377778395864879712462425231933593750000000000000000 1.9901039574288055256090501643484458327293395996093750000000000000 2.0148218832060700300701228115940466523170471191406250000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.5062000342858833379366956251033116132020950317382812500000000000 0.4552217932656615895226082102453801780939102172851562500000000000 0.5571782753061050863507830399612430483102798461914062500000000000 2.0033234257005445577703994786133989691734313964843750000000000000 1.9868999426657500961823643592651933431625366210937500000000000000 2.0197469087353390193584345979616045951843261718750000000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.5081568327547650865128048280894290655851364135742187500000000000 0.4571910750405497325665749031031737104058265686035156250000000000 0.5591225904689803849478835218178573995828628540039062500000000000 2.0042029770243710018462479638401418924331665039062500000000000000 1.9837431165975156766023701493395492434501647949218750000000000000 2.0246628374512263270901257783407345414161682128906250000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.5101144992852773007996347587322816252708435058593750000000000000 0.4591639036208643998016043497045757248997688293457031250000000000 0.5610650949496902573088163990178145468235015869140625000000000000 2.0051011443871233907998430368024855852127075195312500000000000000 1.9806333839838505816999258968280628323554992675781250000000000000 2.0295689047903961998997601767769083380699157714843750000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.5120730518478068260534996625210624188184738159179687500000000000 0.4611402616052840408578106234926963225007057189941406250000000000 0.5630058420903296667603399328072555363178253173828125000000000000 2.0060174992983168529292470338987186551094055175781250000000000000 1.9775706439620444054838799274875782430171966552734375000000000000 2.0344643546345895224192190653411671519279479980468750000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.5140325079949817910218712313508149236440658569335937500000000000 0.4631201309095244189606432883010711520910263061523437500000000000 0.5649448850804391630830991744005586951971054077148437500000000000 2.0069516146787753640978735347744077444076538085937500000000000000 1.9745547901370879007032499430351890623569488525390625000000000000 2.0393484392204626054478922014823183417320251464843750000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.5159928848630499498284507353673689067363739013671875000000000000 0.4651034927728648349365414560452336445450782775878906250000000000 0.5668822769532351202315112459473311901092529296875000000000000000 2.0079030648606313036452775122597813606262207031250000000000000000 1.9715857106697960432484251214191317558288574218750000000000000000 2.0442204190514665640421299031004309654235839843750000000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.5179541991732570238582411548122763633728027343750000000000000000 0.4670903277648241758157610092894174158573150634765625000000000000 0.5688180705816898719007213003351353108882904052734375000000000000 2.0088714255873258984763651824323460459709167480468750000000000000 1.9686632883629471280073630623519420623779296875000000000000000000 2.0490795628117046689453673025127500295639038085937500000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.5199164672332245995534094618051312863826751708984375000000000000 0.4690806157919848451420818946644430980086326599121093750000000000 0.5707523186744642984535857976879924535751342773437500000000000000 2.0098562740136087789721841545542702078819274902343750000000000000 1.9657874007454947395956423861207440495491027832031250000000000000 2.0539251472817228183487259229877963662147521972656250000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.5218797049383286923429636772198136895895004272460937500000000000 0.4710743361049634647663708619802491739392280578613281250000000000 0.5726850737716939754307077237172052264213562011718750000000000000 2.0108571887055384230791332811350002884864807128906250000000000000 1.9629579201549016698180594175937585532665252685546875000000000000 2.0587564572561749542956022196449339389801025390625000000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.5238439277730778664832200774981174618005752563476562500000000000 0.4730714673055260166556479362043319270014762878417968750000000000 0.5746163882406296607996409875340759754180908203125000000000000000 2.0118737496404817122197528078686445951461791992187500000000000000 1.9601747138176446316748524623108096420764923095703125000000000000 2.0635727854633185707200482283951714634895324707031250000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.5258091508124913548982704014633782207965850830078125000000000000 0.4750719873538472581842029285326134413480758666992187500000000000 0.5765463142711354516123378743941430002450942993164062500000000000 2.0129055382071148194711440737592056393623352050781250000000000000 1.9574376439279408401716864318586885929107666015625000000000000000 2.0683734324862887987706017156597226858139038085937500000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.5277753887234774010650539821654092520475387573242187500000000000 0.4770758735759128565945275113335810601711273193359375000000000000 0.5784749038710419455355804529972374439239501953125000000000000000 2.0139521372054218772973399609327316284179687500000000000000000000 1.9547465677247366500068892491981387138366699218750000000000000000 2.0731577066861071045877906726673245429992675781250000000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.5297426557662114898761274162097834050655364990234375000000000000 0.4790831026710640205834579319343902170658111572265625000000000000 0.5804022088613589591687969004851765930652618408203125000000000000 2.0150131308466963098169344448251649737358093261718750000000000000 1.9521013375670115408411220414564013481140136718750000000000000000 2.0779249241263810787927468481939285993576049804687500000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.5317109657955146895247366956027690321207046508789062500000000000 0.4810936507196847955469820590224117040634155273437500000000000000 0.5823282808713445835024913321831263601779937744140625000000000000 2.0160881047535395005354530439944937825202941894531250000000000000 1.9495018010074283143495676995371468365192413330078125000000000000 2.0826744084996509087659433134831488132476806640625000000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.5336803322622315493006794895336497575044631958007812500000000000 0.4831074931910298575488127426069695502519607543945312500000000000 0.5842531713334332410525462364603299647569656372070312500000000000 2.0171766459598621246129823703086003661155700683593750000000000000 1.9469478008643814614941902618738822638988494873046875000000000000 2.0874054910553425656871695537120103836059570312500000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.5356507682146086635199822012509685009717941284179687500000000000 0.4851246049511956370814402816904475912451744079589843750000000000 0.5861769314780216344473728895536623895168304443359375000000000000 2.0182783429108832606857504288200289011001586914062500000000000000 1.9444391752924774507960137270856648683547973632812500000000000000 2.0921175105292890705754871305543929338455200195312500000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.5376222862996727913653671748761553317308425903320312500000000000 0.4871449602712327742182196743669919669628143310546875000000000000 0.5880996123281128085125146753853186964988708496093750000000000000 2.0193927854631308349553364678286015987396240234375000000000000000 1.9419757578514851292794674009201116859912872314453125000000000000 2.0968098130747767626758104597683995962142944335937500000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.5395948987646089767267199022171553224325180053710937500000000000 0.4891685328354011264018197380210040137171745300292968750000000000 0.5900212646938167715404688351554796099662780761718750000000000000 2.0205195648844411770994611288188025355339050292968750000000000000 1.9395573775737946498054498079000040888786315917968750000000000000 2.1014817521950877043934724497376009821891784667968750000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.5415686174581388900861611546133644878864288330078125000000000000 0.4911952957495681615363025684928288683295249938964843750000000000 0.5919419391667095631248685094760730862617492675781250000000000000 2.0216582738539590202719864464597776532173156738281250000000000000 1.9371838590304204519298991726827807724475860595703125000000000000 2.1061326886774973665694687952054664492607116699218750000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.5435434538318991704031191147805657237768173217773437500000000000 0.4932252215497510694497407257586019113659858703613281250000000000 0.5938616861140472158453462725447025150060653686523437500000000000 2.0228085064621388333705453987931832671165466308593750000000000000 1.9348550223955820470678190758917480707168579101562500000000000000 2.1107619905286956196732717216946184635162353515625000000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.5455194189418193229101916585932485759258270263671875000000000000 0.4952582822108028692831283024133881554007530212402343750000000000 0.5957805556728357210261037835152819752693176269531250000000000000 2.0239698582107426005904926569201052188873291015625000000000000000 1.9325706835098910296721896884264424443244934082031250000000000000 2.1153690329115941715087956254137679934501647949218750000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.5474965234495003940651258744765073060989379882812500000000000000 0.4972944491552450663185425128176575526595115661621093750000000000 0.5976985977437556663005580048775300383567810058593750000000000000 2.0251419260128411536925341351889073848724365234375000000000000000 1.9303306539421845045012560149189084768295288085937500000000000000 2.1199531980834978028838122554589062929153442382812500000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.5494747776235927583243778826727066189050674438476562500000000000 0.4993336932622459145569848715240368619561195373535156250000000000 0.5996158619849395465806196625635493546724319458007812500000000000 2.0263243081928146160919368412578478455543518066406250000000000000 1.9281347410500289107915250497171655297279357910156250000000000000 2.1245138753356003213923486327985301613807678222656250000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.5514541913411746820727898921177256852388381958007812500000000000 0.5013759848767472826480684489069972187280654907226562500000000000 0.6015323978056020814975113353284541517496109008789062500000000000 2.0275166044863515146801091759698465466499328613281250000000000000 1.9259827480389244414027416496537625789642333984375000000000000000 2.1290504609337785879574767022859305143356323242187500000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.5534347740891304434640574072545859962701797485351562500000000000 0.5034212938187400121492487414798233658075332641601562500000000000 0.6034482543595208747788660730293486267328262329101562500000000000 2.0287184160404487798246009333524852991104125976562500000000000000 1.9238744740202378125104587525129318237304687500000000000000000000 2.1335623580606597471387431141920387744903564453125000000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.5554165349655284522611964348470792174339294433593750000000000000 0.5054695893926899330494961759541183710098266601562500000000000000 0.6053634805383669714728966937400400638580322265625000000000000000 2.0299293454134121894583131506806239485740661621093750000000000000 1.9218097140678946921354963706107810139656066894531250000000000000 2.1380489767589296867811299307504668831825256347656250000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.5573994826809995917216156158247031271457672119140625000000000000 0.5075208403971157578027373347140382975339889526367187500000000000 0.6072781249648834256404938969353679567575454711914062500000000000 2.0311489965748563690794981084764003753662109375000000000000000000 1.9197882592738528817477572374627925455570220947265625000000000000 2.1425097338758596343666340544587001204490661621093750000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.5593836255601155604821883571275975555181503295898437500000000000 0.5095750151343199085829382966039702296257019042968750000000000000 0.6091922359859112123814384176512248814105987548828125000000000000 2.0323769749057039035733396303839981555938720703125000000000000000 1.9178098968023815640293605611077509820461273193359375000000000000 2.1469440530090264651619236246915534138679504394531250000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.5613689715427667703551151134888641536235809326171875000000000000 0.5116320814202739430953670307644642889499664306640625000000000000 0.6111058616652595976148631962132640182971954345703125000000000000 2.0336128871981871135687924834201112389564514160156250000000000000 1.9158744099431752605511292131268419325351715087890625000000000000 2.1513513644531991886310606787446886301040649414062500000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.5633555281855410212799029068264644593000411987304687500000000000 0.5136920065946612989904451751499436795711517333984375000000000000 0.6130190497764207435693606385029852390289306640625000000000000000 2.0348563416558458349925331276608631014823913574218750000000000000 1.9139815781633195967970095807686448097229003906250000000000000000 2.1557311051483720731880566745530813932418823242187500000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.5653433026631013991192276080255396664142608642578125000000000000 0.5157547575310760246125596495403442531824111938476562500000000000 0.6149318477951267736258955665107350796461105346679687500000000000 2.0361069478935296395150089665548875927925109863281250000000000000 1.9121311771581366301120397110935300588607788085937500000000000000 2.1600827186289226489179782220162451267242431640625000000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.5673323017695646175440060687833465635776519775390625000000000000 0.5178203006473827141320498412824235856533050537109375000000000000 0.6168443028917465209559622962842695415019989013671875000000000000 2.0373643169373960581935989466728642582893371582031250000000000000 1.9103229789009255057408154243603348731994628906250000000000000000 2.1644056549738666106463824689853936433792114257812500000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.5693225319198791378738633284228853881359100341796875000000000000 0.5198886019162355376366235759633127599954605102539062500000000000 0.6187564619235227381111030808824580162763595581054687500000000000 2.0386280612249114696510332578327506780624389648437500000000000000 1.9085567516916235319968109251931309700012207031250000000000000000 2.1686993707581994073052555904723703861236572265625000000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.5713139991512036219845072082534898072481155395507812500000000000 0.5219596268757611401412077611894346773624420166015625000000000000 0.6206683714266461038278066553175449371337890625000000000000000000 2.0398977946048511000753933330997824668884277343750000000000000000 1.9068322602044054381309479140327312052249908447265625000000000000 2.1729633290052965399752338271355256438255310058593750000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.5733067091242849411258930558688007295131683349609375000000000000 0.5240333406404041882709066157985944300889968872070312500000000000 0.6225800776081656939808794959390070289373397827148437500000000000 2.0411731323372985791309019987238571047782897949218750000000000000 1.9051492655342379123339924262836575508117675781250000000000000000 2.1771969991403592459278115711640566587448120117187500000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.5753006671248366288295983395073562860488891601562500000000000000 0.5261097079119390063084438224905170500278472900390625000000000000 0.6244916263377342513507528565241955220699310302734375000000000000 2.0424536910936459399579234741395339369773864746093750000000000000 1.9035075252424100700210374270682223141193389892578125000000000000 2.1813998569448820319394144462421536445617675781250000000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.5772958780649168897269873923505656421184539794921875000000000000 0.5281886929906469685391812163288705050945281982421875000000000000 0.6264030631391868109147935683722607791423797607421875000000000000 2.0437390889565949514405929221538826823234558105468750000000000000 1.9019067934010569498326503889984451234340667724609375000000000000 2.1855713845121331750931403803406283259391784667968750000000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.5792923464843070524565860068832989782094955444335937500000000000 0.5302702597866624234512755720061250030994415283203125000000000000 0.6283144331819516814618964417604729533195495605468750000000000000 2.0450289454201548977607671986334025859832763671875000000000000000 1.9003468206366878057167468796251341700553894042968750000000000000 2.1897110702036219898047875176416710019111633300781250000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.5812900765518894674599437166762072592973709106445312500000000000 0.5323543718314868167240661023242864757776260375976562500000000000 0.6302257812722921181958213310281280428171157836914062500000000000 2.0463228813896443547548642527544870972633361816406250000000000000 1.8988273541727416215962875867262482643127441406250000000000000000 2.1938184086065470879134409187827259302139282226562500000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.5832890720670261819336133157776203006505966186523437500000000000 0.5344409922896742326514640808454714715480804443359375000000000000 0.6321371518443781312157625507097691297531127929687500000000000000 2.0476205191816903017354434268781915307044982910156250000000000000 1.8973481378711789524516007077181711792945861816406250000000000000 2.1978929004922016510192861460382118821144104003906250000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.5852893364609368376250131404958665370941162109375000000000000000 0.5365300839706863555989002634305506944656372070312500000000000000 0.6340485889511873196511260175611823797225952148437500000000000000 2.0489214825242281214912054565502330660820007324218750000000000000 1.8959089122731282994749335557571612298488616943359375000000000000 2.2019340527753281655520822823746129870414733886718750000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.5872908727980770127174992012442089617252349853515625000000000000 0.5386216093409205152298113716824445873498916625976562500000000000 0.6359601362552335102051870308059733361005783081054687500000000000 2.0502253965565029325546220206888392567634582519531250000000000000 1.8945094146385974553936648590024560689926147460937500000000000000 2.2059413784744084097155791823752224445343017578125000000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.5892936837775163416708323893544729799032211303710937500000000000 0.5407155305359093722117336255905684083700180053710937500000000000 0.6378718370191233111299311531183775514364242553710937500000000000 2.0515318878290673687558864912716671824455261230468750000000000000 1.8931493789852629205938683298882097005844116210937500000000000000 2.2099143966728718169179046526551246643066406250000000000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.5912977717343170791508555339532904326915740966796875000000000000 0.5428118093726944648480525756895076483488082885742187500000000000 0.6397837340959396934536584922170732170343399047851562500000000000 2.0528405843037829114905434835236519575119018554687500000000000000 1.8918285361263522670327574815019033849239349365234375000000000000 2.2138526324812133339037245605140924453735351562500000000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.5933031386409118868030532212287653237581253051757812500000000000 0.5449104073623722843677796845440752804279327392578125000000000000 0.6416958699194514892383267579134553670883178710937500000000000000 2.0541511153538203338086987059796229004859924316406250000000000000 1.8905466137076272215011840671650134027004241943359375000000000000 2.2177556170000136681608182698255404829978942871093750000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.5953097861084823971822288513067178428173065185546875000000000000 0.5470112857228138780740778202016372233629226684570312500000000000 0.6436082864941509162903798824117984622716903686523437500000000000 2.0554631117636588122365992603590711951255798339843750000000000000 1.8893033362434790145556462448439560830593109130859375000000000000 2.2216228872838388319621572009054943919181823730468750000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.5973177153883372225706693825486581772565841674804687500000000000 0.5491144053915583134184430491586681455373764038085937500000000000 0.6455210253851161317228957159386482089757919311523437500000000000 2.0567762057290854826874237915035337209701538085937500000000000000 1.8880984251521466532608428678940981626510620117187500000000000000 2.2254539863060243121140047151129692792892456054687500000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.5993269273732904078855199259123764932155609130859375000000000000 0.5512197270388785597106107161380350589752197265625000000000000000 0.6474341277077022560604291356867179274559020996093750000000000000 2.0580900308571972168181218876270577311515808105468750000000000000 1.8869315987900694420176250787335447967052459716796875000000000000 2.2292484629243247695740137714892625808715820312500000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6013374225990394394969484892499167472124099731445312500000000000 0.5533272110810195654195808856457006186246871948242187500000000000 0.6493476341170593135743160928541328758001327514648437500000000000 2.0594042221663988456725746800657361745834350585937500000000000000 1.8858025724853753057885796806658618152141571044921875000000000000 2.2330058718474221635119647544343024492263793945312500000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6033492012455436981355205716681666672229766845703125000000000000 0.5554368176936088641326705328538082540035247802734375000000000000 0.6512615847974785321383706104825250804424285888671875000000000000 2.0607184160864040478600145434029400348663330078125000000000000000 1.8847110585705224572450333653250709176063537597656250000000000000 2.2367257736022856384749957214808091521263122558593750000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6053622631384024677103639078268315643072128295898437500000000000 0.5575485068252366005481235333718359470367431640625000000000000000 0.6531760194515683348726042822818271815776824951171875000000000000 2.0620322504582353495550250954693183302879333496093750000000000000 1.8836567664140932976124531705863773822784423828125000000000000000 2.2404077345023774014975970203522592782974243164062500000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6073766077502332771942405997833702713251113891601562500000000000 0.5596622382112044213897661393275484442710876464843750000000000000 0.6550909772892621329987150602391920983791351318359375000000000000 2.0633453645342236804083313472801819443702697753906250000000000000 1.8826394024517534298013288207584992051124572753906250000000000000 2.2440513266166939310153338738018646836280822753906250000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6093922342020502425086192488379310816526412963867187500000000000 0.5617779713874430091991030167264398187398910522460937500000000000 0.6570064970166574758181354809494223445653915405273437500000000000 2.0646573989780088176360095530981197953224182128906250000000000000 1.8816586702163773381357714242767542600631713867187500000000000000 2.2476561277396402971362476819194853305816650390625000000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6114091412646420753418396998313255608081817626953125000000000000 0.5638956657045930409566381058539263904094696044921875000000000000 0.6589226168246911097270412938087247312068939208984375000000000000 2.0659679958645393860194872104329988360404968261718750000000000000 1.8807142703673491723748156800866127014160156250000000000000000000 2.2512217213617295996641587407793849706649780273437500000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6134273273599504250341851729899644851684570312500000000000000000 0.5660152803422501266439326172985602170228958129882812500000000000 0.6608393743776507234244377286813687533140182495117187500000000000 2.0672767986800719697271233599167317152023315429687500000000000000 1.8798059007190404123832649929681792855262756347656250000000000000 2.2547476966411035270709817268652841448783874511718750000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6154467905624481094406519332551397383213043212890625000000000000 0.5681367743233690648096967379387933760881423950195312500000000000 0.6627568068015271540716071285714861005544662475585937500000000000 2.0685834523221724445818381354911252856254577636718750000000000000 1.8789332562684732952362764990539290010929107666015625000000000000 2.2582336483758713718827948468970134854316711425781250000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6174675286005173457937189596123062074184417724609375000000000000 0.5702601065288254167384707216115202754735946655273437500000000000 0.6646749506722092748489671976130921393632888793945312500000000000 2.0698876030997150898826930642826482653617858886718750000000000000 1.8780960292221668961332170511013828217983245849609375000000000000 2.2616791769772635056767740024952217936515808105468750000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6194895388578279815661176144203636795282363891601562500000000000 0.5723852357121302913967042513831984251737594604492187500000000000 0.6665938420035256717355309774575289338827133178710937500000000000 2.0711888987328830324941009166650474071502685546875000000000000000 1.8772939090221743008157773147104308009147644042968750000000000000 2.2650838884435917641724245186196640133857727050781250000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6215128183747157253336013127409387379884719848632812500000000000 0.5745121205142940112864380353130400180816650390625000000000000000 0.6685135162351374393807645901688374578952789306640625000000000000 2.0724869883531682468458257062593474984169006347656250000000000000 1.8765265823713110915349489005166105926036834716796875000000000000 2.2684473943350256242013074370333924889564514160156250000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6235373638495603776377151916676666587591171264648437500000000000 0.5766407194788356616044211477856151759624481201171875000000000000 0.6704340082202850936710092355497181415557861328125000000000000000 2.0737815225033706667545629898086190223693847656250000000000000000 1.8757937332575731481654202070785686373710632324218750000000000000 2.2717693117491681853437057725386694073677062988281250000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6255631716401640618485657796554733067750930786132812500000000000 0.5787709910669318613685163654736243188381195068359375000000000000 0.6723553522133962623286151938373222947120666503906250000000000000 2.0750721531375995176915694173658266663551330566406250000000000000 1.8750950429777519801177732006181031465530395507812500000000000000 2.2750492632974470552653656341135501861572265625000000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6275902377651294550275906658498570322990417480468750000000000000 0.5809028936727013148200171599455643445253372192382812500000000000 0.6742775818575575952351641717541497200727462768554687500000000000 2.0763585336212724286042430321685969829559326171875000000000000000 1.8744301901602413717995432307361625134944915771484375000000000000 2.2782868770823037074535477586323395371437072753906250000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6296185579052379077680257069005165249109268188476562500000000000 0.5830363856386177046076113583694677799940109252929687500000000000 0.6762007301718581109284400554315652698278427124023437500000000000 2.0776403187311158760053331207018345594406127929687500000000000000 1.8737988507870353416251418821047991514205932617187500000000000000 2.2814817866751964103855243592988699674606323242187500000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6316481274048280081245820838375948369503021240234375000000000000 0.5851714252710467079054978967178612947463989257812500000000000000 0.6781248295386093083436662709573283791542053222656250000000000000 2.0789171646551647398837303626351058483123779296875000000000000000 1.8732006982149198570652970374794676899909973144531250000000000000 2.2846336310954096227021636877907440066337585449218750000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6336789412731733683870061213383451104164123535156250000000000000 0.5873079708558985867483670517685823142528533935546875000000000000 0.6800499116904481500256451909081079065799713134765625000000000000 2.0801887289927627477936766808852553367614746093750000000000000000 1.8726354031958543089331215014681220054626464843750000000000000000 2.2877420547896711866542318603023886680603027343750000000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6357109941858611890097563446033746004104614257812500000000000000 0.5894459806743896912450964009622111916542053222656250000000000000 0.6819760076973326867744162882445380091667175292968750000000000000 2.0814546707545620307655553915537893772125244140625000000000000000 1.8721026338965365276578722841804847121238708496093750000000000000 2.2908067076125875338732384989270940423011779785156250000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6377442804861702674301682236546184867620468139648437500000000000 0.5915854130189065473999221467238385230302810668945312500000000000 0.6839031479534339874604143005853984504938125610351562500000000000 2.0827146503625235673951010539894923567771911621093750000000000000 1.8716020559171551163046842702897265553474426269531250000000000000 2.2938272448078920184855178376892581582069396972656250000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6397787941864495619981312302115838974714279174804687500000000000 0.5937262262089624265115617163246497511863708496093750000000000000 0.6858313621639366974847007440985180437564849853515625000000000000 2.0839683296499176279326093208510428667068481445312500000000000000 1.8711333323093202185560812722542323172092437744140625000000000000 2.2968033269905152593537422944791615009307861328125000000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6418145289694959787496486569580156356096267700195312500000000000 0.5958683786072385135668127986718900501728057861328125000000000000 0.6877606793317534439324845152441412210464477539062500000000000000 2.0852153718613219979260975378565490245819091796875000000000000000 1.8706961235931640619156723914784379303455352783203125000000000000 2.2997346201294797118919177592033520340919494628906250000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6438514781899329353365146744181402027606964111328125000000000000 0.5980118286357010148890367418061941862106323242187500000000000000 0.6896911277441648557839926070300862193107604980468750000000000000 2.0864554416526237545781441440340131521224975585937500000000000000 1.8702900877736168272491568131954409182071685791015625000000000000 2.3026207955316309039517363999038934707641601562500000000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6458896348755883698444790752546396106481552124023437500000000000 0.6001565347917831028112800595408771187067031860351562500000000000 0.6916227349593936368776780909684021025896072387695312500000000000 2.0876882050910188226566788216587156057357788085937500000000000000 1.8699148803558400810942430325667373836040496826171875000000000000 2.3054615298261977862637195357820019125938415527343750000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6479289917288731937006218686292413622140884399414062500000000000 0.6023024556646229266121395085065159946680068969726562500000000000 0.6935555277931234607891042287519667297601699829101562500000000000 2.0889133296550110863165627961279824376106262207031250000000000000 1.8695701543598155502934332616860046982765197753906250000000000000 2.3082565049502066223396923305699601769447326660156250000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6499695411281594115138204870163463056087493896484375000000000000 0.6044495499513455882834023213945329189300537109375000000000000000 0.6954895323049732347442386526381596922874450683593750000000000000 2.0901304842344141654564282362116500735282897949218750000000000000 1.8692555603340823555669203415163792669773101806640625000000000000 2.3110054081347457533013312058756127953529357910156250000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6520112751291583519375194555323105305433273315429687500000000000 0.6065977764733780919215178073500283062458038330078125000000000000 0.6974247737849386119535211037145927548408508300781250000000000000 2.0913393391303491952726290037389844655990600585937500000000000000 1.8689707463686076049924622566322796046733856201171875000000000000 2.3137079318920905635081908258143812417984008789062500000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6540541854662987875101975987490732222795486450195312500000000000 0.6087470941927858314457466804014984518289566040039062500000000000 0.6993612767398117435746485170966479927301406860351562500000000000 2.0925395660552470467052899039117619395256042480468750000000000000 1.8687153581067896812584194776718504726886749267578125000000000000 2.3163637740037041901075554051203653216361999511718750000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6560982635541053875627426350547466427087783813476562500000000000 0.6108974622286177380559024641115684062242507934570312500000000000 0.7012990648795930370695828059979248791933059692382812500000000000 2.0937308381328461059922574349911883473396301269531250000000000000 1.8684890387565724623186724784318357706069946289062500000000000000 2.3189726375091197496658423915505409240722656250000000000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6581435004885767270366159209515899419784545898437500000000000000 0.6130488398732466537310870080546010285615921020507812500000000000 0.7032381611039068003421448338485788553953170776367187500000000000 2.0949128298981944951151490386109799146652221679687500000000000000 1.8682914291006702534048145025735720992088317871093750000000000000 2.3215342306957187368254835746483877301216125488281250000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6601898870485637393912270454165991395711898803710937500000000000 0.6152011866086926072938467768835835158824920654296875000000000000 0.7051785874884348714886073139496147632598876953125000000000000000 2.0960852172976482954425136995268985629081726074218750000000000000 1.8681221675058794495782876765588298439979553222656250000000000000 2.3240482670894171413067397224949672818183898925781250000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6622374136971478364444010367151349782943725585937500000000000000 0.6173544621229143380958248599199578166007995605468750000000000000 0.7071203652713813347929772135103121399879455566406250000000000000 2.0972476776888724359082516457419842481613159179687500000000000000 1.8679808899314720438411541181267239153385162353515625000000000000 2.3265144654462726059307442483259364962577819824218750000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6642860705830191392351480317302048206329345703125000000000000000 0.6195086263260538572694713366217911243438720703125000000000000000 0.7090635148399844212008247268386185169219970703125000000000000000 2.0983998898408406930116143485065549612045288085937500000000000000 1.8678672299366505527018489374313503503799438476562500000000000000 2.3289325497450308333213797595817595720291137695312500000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6663358475418545978641304827760905027389526367187500000000000000 0.6216636393666205018249115710204932838678359985351562500000000000 0.7110080557170886939033493945316877216100692749023437500000000000 2.0995415339338356908172045223182067275047302246093750000000000000 1.8677808186870510365196196289616636931896209716796875000000000000 2.3313022491806205671593943407060578465461730957031250000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6683867340976964444010377519589383155107498168945312500000000000 0.6238194616475979392689055202936287969350814819335937500000000000 0.7129540065477949495331699836242478340864181518554687500000000000 2.1006722915594480127765564247965812683105468750000000000000000000 1.8677212849602766731038627767702564597129821777343750000000000000 2.3336232981586193524492500728229060769081115722656250000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6704387194643303127250533179903868585824966430664062500000000000 0.6259760538424590237127631553448736667633056640625000000000000000 0.7149013850862016017373434806359000504016876220703125000000000000 2.1017918457205770899065555568085983395576477050781250000000000000 1.8676882551504436769107542204437777400016784667968750000000000000 2.3358954362907105029023568931734189391136169433593750000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6724917925466633583653219830011948943138122558593750000000000000 0.6281333769110710729677293784334324300289154052734375000000000000 0.7168502081822556437629145875689573585987091064453125000000000000 2.1028998808314316448786485125310719013214111328125000000000000000 1.8676813532717198018673343540285713970661163330078125000000000000 2.3381184083911437099345675960648804903030395507812500000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6745459419421027114083244669018313288688659667968750000000000000 0.6302913921154759124831912231456954032182693481445312500000000000 0.7188004917687295103334577106579672545194625854492187500000000000 2.1039960827175288038404232793254777789115905761718750000000000000 1.8677002009608354438086053050938062369823455810546875000000000000 2.3402919644742219418276363285258412361145019531250000000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6766011559419335963383446141961030662059783935546875000000000000 0.6324500610355274776708256467827595770359039306640625000000000000 0.7207522508483397150058635816094465553760528564453125000000000000 2.1050801386156936523263993876753374934196472167968750000000000000 1.8677444174785444719333327157073654234409332275390625000000000000 2.3424158597528430547640709846746176481246948242187500000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6786574225326975629002390633104369044303894042968750000000000000 0.6346093455843682118455717500182799994945526123046875000000000000 0.7227054994810269139549063766025938093662261962890625000000000000 2.1061517371740610116148673114366829395294189453125000000000000000 1.8678136197100123627734546971623785793781280517578125000000000000 2.3444898546381098825008848507422953844070434570312500000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6807147293975706059399044534075073897838592529296875000000000000 0.6367692080237279395049654340255074203014373779296875000000000000 0.7246602507714132723748434727895073592662811279296875000000000000 2.1072105684520736623710490675875917077064514160156250000000000000 1.8679074221641074338151611300418153405189514160156250000000000000 2.3465137147400398909269370051333680748939514160156250000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6827730639177417293339544812624808400869369506835937500000000000 0.6389296109790268962669301799905952066183090209960937500000000000 0.7266165168564565624009787825343664735555648803710937500000000000 2.1082563239204832328255179163534194231033325195312500000000000000 1.8680254369715669771068178306450136005878448486328125000000000000 2.3484872108693992664996130770305171608924865722656250000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6848324131737907327632797205296810716390609741210937500000000000 0.6410905174542631534961856232257559895515441894531250000000000000 0.7285743088933183120303738178336061537265777587890625000000000000 2.1092886964613501987741983612067997455596923828125000000000000000 1.8681672738820140899917987553635612130165100097656250000000000000 2.3504101190406863075565979670500382781028747558593750000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6868927639470668866650271411344874650239944458007812500000000000 0.6432518908466680063185094695654697716236114501953125000000000000 0.7305336370474657670115448127035051584243774414062500000000000000 2.1103073803680434394891562988050282001495361328125000000000000000 1.8683325402597896758294382379972375929355621337890625000000000000 2.3522822204762969811042694345815107226371765136718750000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6889541027210667190061599285400006920099258422851562500000000000 0.6454136949611076756738725634932052344083786010742187500000000000 0.7324945104810257623384472935867961496114730834960937500000000000 2.1113120713452402377185990189900621771812438964843750000000000000 1.8685208410785782984220304570044390857219696044921875000000000000 2.3541033016119023990597725060069933533668518066406250000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6910164156828125792131345406232867389917373657226562500000000000 0.6475758940242164474199171309010125696659088134765625000000000000 0.7344569373414087110063519503455609083175659179687500000000000000 2.1123024665089271678652949049137532711029052734375000000000000000 1.8687317789147854796283354517072439193725585937500000000000000000 2.3558731541030688561022543581202626228332519531250000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6930796887242308690346703770046588033437728881835937500000000000 0.6497384526982373786907487556163687258958816528320312500000000000 0.7364209247502243593785919983929488807916641235351562500000000000 2.1132782643863992078081537329126149415969848632812500000000000000 1.8689649539396397948110006836941465735435485839843750000000000000 2.3575915748331586208053067821310833096504211425781250000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6951439074435299403376120608299970626831054687500000000000000000 0.6519013360945550283886973375047091394662857055664062500000000000 0.7383864787925048522865267841552849858999252319335937500000000000 2.1142391649162601829914365225704386830329895019531250000000000000 1.8692199639099775776429623874719254672527313232421875000000000000 2.3592583659225430103845155827002599835395812988281250000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6972090571465787700589089581626467406749725341796875000000000000 0.6540645097869001167723013168142642825841903686523437500000000000 0.7403536045062574233455165995110291987657546997070312500000000000 2.1151848694484218782463358365930616855621337890625000000000000000 1.8694964041576733748684091551695019006729125976562500000000000000 2.3608733347391703816242625180166214704513549804687500000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6992751228482848580014774597657378762960433959960937500000000000 0.6562279398242055750145595993672031909227371215820312500000000000 0.7423223058723641409883953201642725616693496704101562500000000000 2.1161150807441058141478151810588315129280090332031250000000000000 1.8697938675776843986398034758167341351509094238281250000000000000 2.3624362939105272296558268863009288907051086425781250000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.7013420892739725687192731129471212625503540039062500000000000000 0.6583915927430969983191744177020154893398284912109375000000000000 0.7442925858048481391193718081922270357608795166015625000000000000 2.1170295029758410265685597551055252552032470703125000000000000000 1.8701119446146465818969772954005748033523559570312500000000000000 2.3639470613370354712401422148104757070541381835937500000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.7034099408607613623800602908886503428220748901367187500000000000 0.6605554355799974075580394128337502479553222656250000000000000000 0.7462644461415253172020811689435504376888275146484375000000000000 2.1179278417274662871250257012434303760528564453125000000000000000 1.8704502232480046952645125202252529561519622802734375000000000000 2.3654054602069276569409339572302997112274169921875000000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.7054786617589441366504843244911171495914459228515625000000000000 0.6627194358828274456385543089709244668483734130859375000000000000 0.7482378876350608276624143400113098323345184326171875000000000000 2.1188098039941283268206007051048800349235534667968750000000000000 1.8708082889756019184801516530569642782211303710937500000000000000 2.3668113190126547351610497571527957916259765625000000000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.7075482358333653465365387091878801584243774414062500000000000000 0.6648835617222831340100697161688003689050674438476562500000000000 0.7502129099444475590630077022069599479436874389648437500000000000 2.1196750981822827242240236955694854259490966796875000000000000000 1.8711857247957033312246721834526397287845611572265625000000000000 2.3681644715688623392679801327176392078399658203125000000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.7096186466647987911571249242115300148725509643554687500000000000 0.6670477817026716493842286581639200448989868164062500000000000000 0.7521895116269259329300211902591399848461151123046875000000000000 2.1205234341096939054693848447641357779502868652343750000000000000 1.8715821111873813809012290221289731562137603759765625000000000000 2.3694647570320066520821455924306064844131469726562500000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.7116898775513271768744516521110199391841888427734375000000000000 0.6692120649722904657252797733235638588666915893554687500000000000 0.7541676901303638880236235308984760195016860961914062500000000000 2.1213545230054351442561255680629983544349670410156250000000000000 1.8719970260892264679597474241745658218860626220703125000000000000 2.3707120199216440425971086369827389717102050781250000000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.7137619115097186828222675103461369872093200683593750000000000000 0.6713763812333259917153327478445135056972503662109375000000000000 0.7561474417861113739292022728477604687213897705078125000000000000 2.1221680775098872295814089738996699452400207519531250000000000000 1.8724300448763067095114820403978228569030761718750000000000000000 2.3719061101434677496513359074015170335769653320312500000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.7158347312768065240362602708046324551105499267578125000000000000 0.6735407007512622667988466673705261200666427612304687500000000000 0.7581287618023507812736738742387387901544570922851562500000000000 2.1229638116747411302753789641428738832473754882812500000000000000 1.8728807403353373572940654412377625703811645507812500000000000000 2.3730468830141449032566924870479851961135864257812500000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.7179083193108662941384068290062714368104934692382812500000000000 0.6757049943637768452120440088037867099046707153320312500000000000 0.7601116442579557430647696492087561637163162231445312500000000000 2.1237414409629957745551109837833791971206665039062500000000000000 1.8733486826379754930371746013406664133071899414062500000000000000 2.3741341992880160560730473662260919809341430664062500000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.7199826577929944182443477984634228050708770751953125000000000000 0.6778692334891107673655596954631619155406951904296875000000000000 0.7620960820968780691231359014636836946010589599609375000000000000 2.1245006822489584941138218709966167807579040527343750000000000000 1.8738334393121895971034973626956343650817871093750000000000000000 2.3751679251857273911241463792975991964340209960937500000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.7220577286284868279153670300729572772979736328125000000000000000 0.6800333901338976305694927759759593755006790161132812500000000000 0.7640820671230760252612412841699551790952682495117187500000000000 2.1252412538182454682100797072052955627441406250000000000000000000 1.8743345752116244984364357151207514107227325439453125000000000000 2.3761479324248666600283286243211477994918823242187500000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.7241335134482167479319514313829131424427032470703125000000000000 0.6821974369004337734878617993672378361225128173828125000000000000 0.7660695899959997223760410633985884487628936767578125000000000000 2.1259628753677817236678038170794025063514709472656250000000000000 1.8748516524828922058532043593004345893859863281250000000000000000 2.3770740982526712414824032748583704233169555664062500000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.7262099936100129271565606359217781573534011840820312500000000000 0.6843613469933782500476127097499556839466094970703125000000000000 0.7680586402266476042655085620936006307601928710937500000000000000 2.1266652680058011348762647685362026095390319824218750000000000000 1.8753842305307100168931810912908986210823059082031250000000000000 2.3779463054808922528593484457815065979957580566406250000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.7282871502000382024633040600747335702180862426757812500000000000 0.6865250942258692701258837587374728173017501831054687500000000000 0.7700492061742071348007243614119943231344223022460937500000000000 2.1273481542518455356116646726150065660476684570312500000000000000 1.8759318659808024154500571967219002544879913330078125000000000000 2.3787644425228888778178770735394209623336791992187500000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.7303649640341675075561056473816279321908950805664062500000000000 0.6886886530250413418485777583555318415164947509765625000000000000 0.7720412750432936732636335364077240228652954101562500000000000000 2.1280112580367660513047667336650192737579345703125000000000000000 1.8764941126404910409775084190187044441699981689453125000000000000 2.3795284034330412836766299733426421880722045898437500000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.7324434156593658817868686128349509090185165405273437500000000000 0.6908519984369341226937422106857411563396453857421875000000000000 0.7740348328817976408799950149841606616973876953125000000000000000 2.1286543047027222108624755492201074957847595214843750000000000000 1.8770705214568672580810471117729321122169494628906250000000000000 2.3802380879485771636439039866672828793525695800781250000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.7345224853550671451074549622717313468456268310546875000000000000 0.6930151061307819881918135251908097416162490844726562500000000000 0.7760298645793523020230963993526529520750045776367187500000000000 2.1292770210031823907570469600614160299301147460937500000000000000 1.8776606404724702770181465893983840942382812500000000000000000000 2.3808934015338945044959473307244479656219482421875000000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.7366021531345519068878502366715110838413238525390625000000000000 0.6951779524026725498586642970622051507234573364257812500000000000 0.7780263538664312639170361762808170169591903686523437500000000000 2.1298791351029233709368782001547515392303466796875000000000000000 1.8782640147783573603135209850734099745750427246093750000000000000 2.3814942554274893815602354152360931038856506347656250000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.7386823987463256857566307189699728041887283325195312500000000000 0.6973405141785652405772566453379113227128982543945312500000000000 0.7800242833140861309360047926020342856645584106445312500000000000 2.1304603765780307789157177467131987214088439941406250000000000000 1.8788801864644766315137758283526636660099029541015625000000000000 2.3820405666915851483622645901050418615341186523437500000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.7407632016754972514860355659038759768009185791015625000000000000 0.6995027690166640832458710974606219679117202758789062500000000000 0.7820236343343304197262000343471299856901168823242187500000000000 2.1310204764158990897726653201971203088760375976562500000000000000 1.8795086945672219158609550504479557275772094726562500000000000000 2.3825322582645762636843755899462848901748657226562500000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.7428445411451569668770389398559927940368652343750000000000000000 0.7016646951091345396633869313518516719341278076171875000000000000 0.7840243871811793940906909483601339161396026611328125000000000000 2.1315591670152307379737521841889247298240661621093750000000000000 1.8801490750140603669393613017746247351169586181640625000000000000 2.3829692590164013310527479916345328092575073242187500000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.7449263961177550186221196781843900680541992187500000000000000000 0.7038262712831604428487253244384191930294036865234375000000000000 0.7860265209523495943955140319303609430789947509765625000000000000 2.1320761821860383378179903957061469554901123046875000000000000000 1.8808008605651185263241131906397640705108642578125000000000000000 2.3833515038069581493118676007725298404693603515625000000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.7470087452964793151011235750047490000724792480468750000000000000 0.7059874770013342404340050961764063686132431030273437500000000000 0.7880300135916243897682420538330916315317153930664062500000000000 2.1325712571496411307236940047005191445350646972656250000000000000 1.8814635807515891485763859236612915992736816406250000000000000000 2.3836789335476931128710020857397466897964477539062500000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.7490915671266340503109404380666092038154602050781250000000000000 0.7081482923613792168637814938847441226243972778320312500000000000 0.7900348418918888837580993822484742850065231323242187500000000000 2.1330441285386680938529480044962838292121887207031250000000000000 1.8821367618108393315878856810741126537322998046875000000000000000 2.3839514952664968561180103279184550046920776367187500000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.7511748397970178237059712955669965595006942749023437500000000000 0.7103086980951974771514301210117992013692855834960937500000000000 0.7920409814988381702605124701221939176321029663085937500000000000 2.1334945343970570519331886316649615764617919921875000000000000000 1.8828199266180758453259613816044293344020843505859375000000000000 2.3841691421760380364958109566941857337951660156250000000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.7532585412413019820832005279953591525554656982421875000000000000 0.7124686755672455795718178706010803580284118652343750000000000000 0.7940484069153583845945831853896379470825195312500000000000000000 2.1339222141800542331679935159627348184585571289062500000000000000 1.8835125946144217756739180913427844643592834472656250000000000000 2.3843318337456866906620689405826851725578308105468750000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.7553426491394086284003606124315410852432250976562500000000000000 0.7146282067722339315096746759081725031137466430664062500000000000 0.7960570915065833252910465489549096673727035522460937500000000000 2.1343269087542147133262915303930640220642089843750000000000000000 1.8842142817312548253028126055141910910606384277343750000000000000 2.3844395357771746013497704552719369530677795410156250000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.7574271409188889636610042543907184153795242309570312500000000000 0.7167872743321529460658325660915579646825790405273437500000000000 0.7980670075056249812561759426898788660764694213867187500000000000 2.1347083603974019716531529411440715193748474121093750000000000000 1.8849245003106482876376048807287588715553283691406250000000000000 2.3844922204841556556687010015593841671943664550781250000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.7595119937563017398218789821839891374111175537109375000000000000 0.7189458614926269586220541896182112395763397216796875000000000000 0.8000781260199765210217037747497670352458953857421875000000000000 2.1350663127987883349589992576511576771736145019531250000000000000 1.8856427590217463841071321439812891185283660888671875000000000000 2.3844898665758300637662614462897181510925292968750000000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.7615971845785909355441845036693848669528961181640625000000000000 0.7211039521185975686989877431187778711318969726562500000000000000 0.8020904170385843023893812642199918627738952636718750000000000000 2.1354005110588545335303933825343847274780273437500000000000000000 1.8863685627728987714846198286977596580982208251953125000000000000 2.3844324593448100735315620113397017121315002441406250000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.7636826900644646531901571506750769913196563720703125000000000000 0.7232615306893426243561862065689638257026672363281250000000000000 0.8041038494395866820241280947811901569366455078125000000000000000 2.1357107016893901452192494616610929369926452636718750000000000000 1.8871014126193705884304563369369134306907653808593750000000000000 2.3843199907594097020080425863852724432945251464843750000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.7657684866457729055966296982660423964262008666992187500000000000 0.7254185822928342908255672227824106812477111816406250000000000000 0.8061183909987115203676921737496741116046905517578125000000000000 2.1359966326134931513536230340832844376564025878906250000000000000 1.8878408056664377490108108759159222245216369628906250000000000000 2.3841524595605485536964351922506466507911682128906250000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.7678545505088858469378010340733453631401062011718750000000000000 0.7275750926194424206272515220916830003261566162109375000000000000 0.8081340083983292732483505460550077259540557861328125000000000000 2.1362580531655708249161307321628555655479431152343750000000000000 1.8885862349676623139771436399314552545547485351562500000000000000 2.3839298713634793358551178243942558765411376953125000000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.7699408575960723366549132151703815907239913940429687500000000000 0.7297310479549921069519768934696912765502929687500000000000000000 0.8101506672371525663578495368710719048976898193359375000000000000 2.1364947140913388423655305814463645219802856445312500000000000000 1.8893371894181387737887689581839367747306823730468750000000000000 2.3836522387645389109422922047087922692298889160156250000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.7720273836068779482744162123708520084619522094726562500000000000 0.7318864351731823036928403780621010810136795043945312500000000000 0.8121683320405735928559920466796029359102249145507812500000000000 2.1367063675478208395475121506024152040481567382812500000000000000 1.8900931536424909751303857774473726749420166015625000000000000000 2.3833195814531507039646385237574577331542968750000000000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.7741141039995029782261326545267365872859954833984375000000000000 0.7340412417273742828882632238673977553844451904296875000000000000 0.8141869662716316735640020851860754191875457763671875000000000000 2.1368927671033501880515359516721218824386596679687500000000000000 1.8908536078773867661340091217425651848316192626953125000000000000 2.3829319263293133879244578565703704953193664550781250000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.7762009939921812318175398104358464479446411132812500000000000000 0.7361954556417639183862888785370159894227981567382812500000000000 0.8162065323425985452487907423346769064664840698242187500000000000 2.1370536677375682188539940398186445236206054687500000000000000000 1.8916180278483269994183046947000548243522644042968750000000000000 2.3824893076268094382896833849372342228889465332031250000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.7782880285645576989850269455928355455398559570312500000000000000 0.7383490655019444570683617712347768247127532958984375000000000000 0.8182269916271709409016921199508942663669586181640625000000000000 2.1371888258414255545858395635150372982025146484375000000000000000 1.8923858846404606470770204396103508770465850830078125000000000000 2.3819917670423906841392636124510318040847778320312500000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.7803751824590671182235723790654446929693222045898437500000000000 0.7405020604448757648441414858098141849040985107421875000000000000 0.8202483044732584716030032723210752010345458984375000000000000000 2.1372979992171807772649572143564000725746154785156250000000000000 1.8931566445631509143510129433707334101200103759765625000000000000 2.3814393538712108622235064103733748197555541992187500000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.7824624301823120964272106903081294149160385131835937500000000000 0.7426544301482723708929256645205896347761154174804687500000000000 0.8222704302163518219614957160956691950559616088867187500000000000 2.1373809470784013164745829271851107478141784667968750000000000000 1.8939297690080267866363783468841575086116790771484375000000000000 2.3808321251487760683573924325173720717430114746093750000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.7845497460064413397518023884913418442010879516601562500000000000 0.7448061648194229666941623690945561975240707397460937500000000000 0.8242933271934597128094424078881274908781051635742187500000000000 2.1374374300499634493633038800908252596855163574218750000000000000 1.8947047143002242464149276202078908681869506835937500000000000000 2.3801701457997026523116801399737596511840820312500000000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.7866371039705279955001060443464666604995727539062500000000000000 0.7469572551834592344377483641437720507383346557617187500000000000 0.8263169527575967565624637245491612702608108520507812500000000000 2.1374672101680523006450584944104775786399841308593750000000000000 1.8954809315425111826414195093093439936637878417968750000000000000 2.3794534887935934186486974795116111636161804199218750000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.7887244778819476609399430344637949019670486450195312500000000000 0.7491076924710864393119891246897168457508087158203125000000000000 0.8283412632928088825678969442378729581832885742187500000000000000 2.1374700508801609544207167346030473709106445312500000000000000000 1.8962578664519884608097299860673956573009490966796875000000000000 2.3786822353083332259870985581073909997940063476562500000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.7908118413177567251892696731374599039554595947265625000000000000 0.7512574684057954366167564330680761486291885375976562500000000000 0.8303662142297180137617829132068436592817306518554687500000000000 2.1374457170450922305349195085000246763229370117187500000000000000 1.8970349591890354190582002047449350357055664062500000000000000000 2.3778564749011490420116388122551143169403076171875000000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.7928991676260708221235518067260272800922393798828125000000000000 0.7534065751905713037572809298580978065729141235351562500000000000 0.8323917600615703404898226835939567536115646362304687500000000000 2.1373939749329564641300294169923290610313415527343750000000000000 1.8978116441781462953031223150901496410369873046875000000000000000 2.3769763056877666329569365188945084810256958007812500000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.7949864299274426171493246329191606491804122924804687500000000000 0.7555550054941160276200662337942048907279968261718750000000000000 0.8344178543607692066785830320441164076328277587890625000000000000 2.1373145922251732820029701542807742953300476074218750000000000000 1.8985873499203187453332475342904217541217803955078125000000000000 2.3760418345300280407172976993024349212646484375000000000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.7970736011162403711338697576138656586408615112304687500000000000 0.7577027524366054533899728085089009255170822143554687500000000000 0.8364444497958752888777667067188303917646408081054687500000000000 2.1372073380144711585160166578134521842002868652343750000000000000 1.8993614987966054297174878229270689189434051513671875000000000000 2.3750531772323371093591504177311435341835021972656250000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.7991606538620261712679848642437718808650970458984375000000000000 0.7598498095749981473545631160959601402282714843750000000000000000 0.8384714981490541951814066123915836215019226074218750000000000000 2.1370719828048865274183754081605002284049987792968750000000000000 1.9001335068624489732513893613941036164760589599609375000000000000 2.3740104587473243036299663799582049250602722167968750000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.8012475606109339398841484580771066248416900634765625000000000000 0.7619961708879146033979168350924737751483917236328125000000000000 0.8404989503339532763703800810617394745349884033203125000000000000 2.1369082985117655582030238292645663022994995117187500000000000000 1.9009027836324006166535127704264596104621887207031250000000000000 2.3729138133911304997525348881026729941368103027343750000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.8033342935870478873638944605772849172353744506835937500000000000 0.7641418307601085535551987959479447454214096069335937500000000000 0.8425267564139872211725901252066250890493392944335937500000000000 2.1367160584617623797498708881903439760208129882812500000000000000 1.9016687318547964569148689406574703752994537353515625000000000000 2.3717633850687285246294777607545256614685058593750000000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.8054208247937805209559769537008833140134811401367187500000000000 0.7662867839665483682409785615163855254650115966796875000000000000 0.8445548656210126736709753458853811025619506835937500000000000000 2.1364950373928390803257570951245725154876708984375000000000000000 1.9024307472759667270167938113445416092872619628906250000000000000 2.3705593275097114336347203789046034216880798339843750000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.8075071260152510976837447742582298815250396728515625000000000000 0.7684310256561303065225843056396115571260452270507812500000000000 0.8465832263743718888449052428768482059240341186523437500000000000 2.1362450114542679280305037536891177296638488769531250000000000000 1.9031882183935340258074120356468483805656433105468750000000000000 2.3693018045150018302535954717313870787620544433593750000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.8095931688176637441856087207270320504903793334960937500000000000 0.7705745513350427122745145425142254680395126342773437500000000000 0.8486117863002847760967028989398386329412460327148437500000000000 2.1359657582066287062616538605652749538421630859375000000000000000 1.9039405261983228800914957901113666594028472900390625000000000000 2.3679909902149347544764168560504913330078125000000000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.8116789245506857986001136850973125547170639038085937500000000000 0.7727173568498030276074928224261384457349777221679687500000000000 0.8506404922515685695927345477684866636991500854492187500000000000 2.1356570566218104900713115057442337274551391601562500000000000000 1.9046870439044210066015239135595038533210754394531250000000000000 2.3666270693391999735410990979289636015892028808593750000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.8137643643488258193841033971693832427263259887695312500000000000 0.7748594383699872745197012591233942657709121704101562500000000000 0.8526692903276643642485055352153722196817398071289062500000000000 2.1353186870830112020769320224644616246223449707031250000000000000 1.9054271366668904530428108046180568635463714599609375000000000000 2.3652102374991321731556581653421744704246520996093750000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.8158494591328119271977925563987810164690017700195312500000000000 0.7770007923706728769630558417702559381723403930664062500000000000 0.8546981258949509774325292710273060947656631469726562500000000000 2.1349504313847362801936924370238557457923889160156250000000000000 1.9061601612866243549149203317938372492790222167968750000000000000 2.3637407014828482054724645422538742423057556152343750000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.8179341796109702578121414262568578124046325683593750000000000000 0.7791414156146169167627135720977094024419784545898437500000000000 0.8567269436073235988615692804160062223672866821289062500000000000 2.1345520727328008980805407190928235650062561035156250000000000000 1.9068854659018452668561849350226111710071563720703125000000000000 2.3622186795637567513495014281943440437316894531250000000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.8200184962806027488824156534974463284015655517578125000000000000 0.7812813051341871428689955791924148797988891601562500000000000000 0.8587556874270183548958357278024777770042419433593750000000000000 2.1341233957443286328725662315264344215393066406250000000000000000 1.9076023896656968403817700163926929235458374023437500000000000000 2.3606444018229604253633624466601759195327758789062500000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.8221023794293657038778633250331040471792221069335937500000000000 0.7834204582130701588482679653679952025413513183593750000000000000 0.8607843006456612489074586846982128918170928955078125000000000000 2.1336641864477519092702095804270356893539428710937500000000000000 1.9083102624094110399965984470327384769916534423828125000000000000 2.3590181104860925564992157887900248169898986816406250000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.8241857991366480229444846372643951326608657836914062500000000000 0.7855588723677739970696620730450376868247985839843750000000000000 0.8628127259055220488193072014837525784969329833984375000000000000 2.1331742322828111113608429150190204381942749023437500000000000000 1.9090084042904837957621566602028906345367431640625000000000000000 2.3573400602751384269595291698351502418518066406250000000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.8262687252749492117231966403778642416000366210937500000000000000 0.7876965453289459517804971255827695131301879882812500000000000000 0.8648409052209524716658961551729589700698852539062500000000000000 2.1326533221005554707971896277740597724914550781250000000000000000 1.9096961254253292938898312058881856501102447509765625000000000000 2.3556105187757818697491529746912419795989990234375000000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.8283511275112578342572078327066265046596527099609375000000000000 0.7898334750225258771294534199114423245191574096679687500000000000 0.8668687799999897913849622455018106848001480102539062500000000000 2.1321012461633439549757440545363351702690124511718750000000000000 1.9103727255058406964138839612132869660854339599609375000000000000 2.3538297668208474355822090728906914591789245605468750000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.8304329753084296328324853675439953804016113281250000000000000000 0.7919696595507536018843097735953051596879959106445312500000000000 0.8688962910661056637806609614926856011152267456054687500000000000 2.1315177961448430465907222242094576358795166015625000000000000000 1.9110374933993059531900371439405716955661773681640625000000000000 2.3519980988903799179468023794470354914665222167968750000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.8325142379265657588405247224727645516395568847656250000000000000 0.7941050971730490015687564664403907954692840576171875000000000000 0.8709233786800825161122929785051383078098297119140625000000000000 2.1309027651300280759016914089443162083625793457031250000000000000 1.9116897067311338087591821022215299308300018310546875000000000000 2.3501158235289225650888056406984105706214904785156250000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.8345948844243910036411193686944898217916488647460937500000000000 0.7962397862867842679435170794022269546985626220703125000000000000 0.8729499825619977393387216579867526888847351074218750000000000000 2.1302559476151836648227799742016941308975219726562500000000000000 1.9123286314498304516718008017051033675670623779296875000000000000 2.3481832637805366559291542216669768095016479492187500000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.8366748836606320294251304403587710112333297729492187500000000000 0.7983737254079652512217535331728868186473846435546875000000000000 0.8749760419132988076285073475446552038192749023437500000000000000 2.1295771395079023946550478285644203424453735351562500000000000000 1.9129535213737154375479576629004441201686859130859375000000000000 2.3462007576420891297175330691970884799957275390625000000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.8387542042953958221218613289238419383764266967773437500000000000 0.8005069131518400826763581790146417915821075439453125000000000000 0.8770014954389515615673644788330420851707458496093750000000000000 2.1288661381270856942649061238626018166542053222656250000000000000 1.9135636177188413142857825732789933681488037109375000000000000000 2.3441686585353300742440296744462102651596069335937500000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.8408328147915474781726175024232361465692520141601562500000000000 0.8026393482134508428060826190630905330181121826171875000000000000 0.8790262813696441135391523857833817601203918457031250000000000000 2.1281227422029438400841172551736235618591308593750000000000000000 1.9141581486076479912128434079932048916816711425781250000000000000 2.3420873357982396889553911023540422320365905761718750000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.8429106834160887684603835623420309275388717651367187500000000000 0.8047710293481451504504775584791786968708038330078125000000000000 0.8810503374840323864702895662048831582069396972656250000000000000 2.1273467518769955120205850107595324516296386718750000000000000000 1.9147363285578831160194113181205466389656066894531250000000000000 2.3399571751961079080217587033985182642936706542968750000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.8449877782415363691725929129461292177438735961914062500000000000 0.8069019553520641041544081417669076472520828247070312500000000000 0.8830736011310086341907776841253507882356643676757812500000000000 2.1265379687020682375475644221296533942222595214843750000000000000 1.9152973579513905555415931303286924958229064941406250000000000000 2.3377785794527459195535357139306142926216125488281250000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.8470640671472998706192925055802334100008010864257812500000000000 0.8090321250426194543692304250726010650396347045898437500000000000 0.8850960092519802868693545860878657549619674682617187500000000000 2.1256961956422983917036617640405893325805664062500000000000000000 1.9158404224823915029674026300199329853057861328125000000000000000 2.3355519688022052804399208980612456798553466796875000000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.8491395178210602301405174330284353345632553100585937500000000000 0.8111615372389753275683688116259872913360595703125000000000000000 0.8871174984031451327126660544308833777904510498046875000000000000 2.1248212370731307530036247044336050748825073242187500000000000000 1.9163646925849733282376519127865321934223175048828125000000000000 2.3332777815612883998142024211119860410690307617187500000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.8512140977601478919467581363278441131114959716796875000000000000 0.8132901907425486021097071898111607879400253295898437500000000000 0.8891380047777471817838090828445274382829666137695312500000000000 2.1239128987813185034383423044346272945404052734375000000000000000 1.9168693228395645711259476229315623641014099121093750000000000000 2.3309564747230724357507369859376922249794006347656250000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.8532877742729210179817300740978680551052093505859375000000000000 0.8154180843175393711419474129797890782356262207031250000000000000 0.8911574642283026648215127352159470319747924804687500000000000000 2.1229709879649241166532647184794768691062927246093750000000000000 1.9173534513582721761082439115853048861026763916015625000000000000 2.3285885245715758351536806003423407673835754394531250000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.8553605144801437187851433918694965541362762451171875000000000000 0.8175452166715035939859035352128557860851287841796875000000000000 0.8931758122887838435843832485261373221874237060546875000000000000 2.1219953132333184697699834941886365413665771484375000000000000000 1.9178161991490567661600152860046364367008209228515625000000000000 2.3261744273175799513353467773413285613059997558593750000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.8574322853163643953777750539302360266447067260742187500000000000 0.8196715864359801484440026797528844326734542846679687500000000000 0.8951929841967486423115474281075876206159591674804687500000000000 2.1209856846071808433862315723672509193420410156250000000000000000 1.9182566694588734090842763180262409150600433349609375000000000000 2.3237146997554880556435819016769528388977050781250000000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.8595030535312938591019360501377377659082412719726562500000000000 0.8217971921471813878667944663902744650840759277343750000000000000 0.8972089149154063303370776338852010667324066162109375000000000000 2.1199419135184993656650931370677426457405090332031250000000000000 1.9186739470960245679265199214569292962551116943359375000000000000 2.3212098799409739413590614276472479104995727539062500000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.8615727856911835624842410652490798383951187133789062500000000000 0.8239220322267570839613881616969592869281768798828125000000000000 0.8992235391556100410070939688012003898620605468750000000000000000 2.1188638128105710123350036155898123979568481445312500000000000000 1.9190670977321750978461523118312470614910125732421875000000000000 2.3186605278889667047792499943170696496963500976562500000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.8636414481802038300983781482500489801168441772460937500000000000 0.8260461049626401930368047032970935106277465820312500000000000000 0.9012367913977674671599515932030044496059417724609375000000000000 2.1177511967380007185113299783552065491676330566406250000000000000 1.9194351671846658913267447132966481149196624755859375000000000000 2.3160672262913357677405201684450730681419372558593750000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.8657090072018222004501808442000765353441238403320312500000000000 0.8281694084899834384927430619427468627691268920898437500000000000 0.9032486059136609624076186264574062079191207885742187500000000000 2.1166038809667035991424199892207980155944824218750000000000000000 1.9197771806799850402569518337259069085121154785156250000000000000 2.3134305812534221580278881447156891226768493652343750000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.8677754287801815458180954010458663105964660644531250000000000000 0.8302919407721912614661619045364204794168472290039062500000000000 0.9052589167881718301700288975553121417760848999023437500000000000 2.1154216825739018403851332550402730703353881835937500000000000000 1.9200921420995438193557447448256425559520721435546875000000000000 2.3107512230482596393699168402235954999923706054687500000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.8698406787614781920936479764350224286317825317382812500000000000 0.8324136995820557993752686343214008957147598266601562500000000000 0.9072676579409005848120273185486439615488052368164062500000000000 2.1142044200481269200508904759772121906280517578125000000000000000 1.9203790332091890125099098440841771662235260009765625000000000000 2.3080298068870646055472661828389391303062438964843750000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.8719047228153404827111216945922933518886566162109375000000000000 0.8345346824830004450745946087408810853958129882812500000000000000 0.9092747631476805203476487804437056183815002441406250000000000000 2.1129519132892191635164635954424738883972167968750000000000000000 1.9206368128742239420603254984598606824874877929687500000000000000 2.3052670137042143849726016924250870943069458007812500000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.8739675264362067874657213906175456941127777099609375000000000000 0.8366548868104357605801624231389723718166351318359375000000000000 0.9112801660619778143512803580961190164089202880859375000000000000 2.1116639836083272996347659500315785408020019531250000000000000000 1.9208644162620975848199122992809861898422241210937500000000000000 2.3024635509545570144496196007821708917617797851562500000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.8760290549447036223540408172993920743465423583984375000000000000 0.8387743096532307429669117482262663543224334716796875000000000000 0.9132838002361765017411698863725177943706512451171875000000000000 2.1103404537279089048240621195873245596885681152343750000000000000 1.9210607540353699107527063461020588874816894531250000000000000000 2.2996201534204478988954178930725902318954467773437500000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.8780892734890241024814372394757810980081558227539062500000000000 0.8408929478353039943527846844517625868320465087890625000000000000 0.9152855991427442106100897944997996091842651367187500000000000000 2.1089811477817295148895482270745560526847839355468750000000000000 1.9212247115380027828734910144703462719917297363281250000000000000 2.2967375840254562469056054396787658333778381347656250000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.8801481470463060619024986408476252108812332153320312500000000000 0.8430107978973331306349336955463513731956481933593750000000000000 0.9172854961952789931700635861488990485668182373046875000000000000 2.1075858913148648454694011888932436704635620117187500000000000000 1.9213551479786326048326827731216326355934143066406250000000000000 2.2938166346510970861061196046648547053337097167968750000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.8822056404240103955061158558237366378307342529296875000000000000 0.8451278560785863147586383092857431620359420776367187500000000000 0.9192834247694344762535934023617301136255264282226562500000000000 2.1061545112836976834103097644401714205741882324218750000000000000 1.9214508956150044838295798399485647678375244140625000000000000000 2.2908581269523908829910396889317780733108520507812500000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.8842617182612990678336473138188011944293975830078125000000000000 0.8472441182988741381620911852223798632621765136718750000000000000 0.9212793182237239975052034424152225255966186523437500000000000000 2.1046868360559205513027336564846336841583251953125000000000000000 1.9215107589444808677825449194642715156078338623046875000000000000 2.2878629131673604568675273185363039374351501464843750000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.8863163450304136770085960961296223104000091552734375000000000000 0.8493595801406218503970535493863280862569808959960937500000000000 0.9232731099202055036201386428729165345430374145507812500000000000 2.1031826954105339311240641109179705381393432617187500000000000000 1.9215335139062332814319233875721693038940429687500000000000000000 2.2848318769148345808162048342637717723846435546875000000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.8883694850380532415101697552017867565155029296875000000000000000 0.8514742368310589393232135080324951559305191040039062500000000000 0.9252647332450475436971260023710783571004867553710937500000000000 2.1016419205378475965062534669414162635803222656250000000000000000 1.9215179071015013878565014238120056688785552978515625000000000000 2.2817659339741935831114005850395187735557556152343750000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.8904211024267529861475622965372167527675628662109375000000000000 0.8535880832245251736978275403089355677366256713867187500000000000 0.9272541216289807985972970527654979377985000610351562500000000000 2.1000643440394792804681856068782508373260498046875000000000000000 1.9214626550392481796336596744367852807044982910156250000000000000 2.2786660330397103813027115393197163939476013183593750000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.8924711611762619067889090729295276105403900146484375000000000000 0.8557011137848881121570343566418159753084182739257812500000000000 0.9292412085676357014207837892172392457723617553710937500000000000 2.0984497999283560076833055063616484403610229492187500000000000000 1.9213664434154269500254486047197133302688598632812500000000000000 2.2755331564412850653411624080035835504531860351562500000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.8945196251049217783801736914028879255056381225585937500000000000 0.8578133225680683038305573973048012703657150268554687500000000000 0.9312259276417752529297899855009745806455612182617187500000000000 2.0967981236287132063011995342094451189041137695312500000000000000 1.9212279264350848873021959661855362355709075927734375000000000000 2.2723683208223417473448080272646620869636535644531250000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.8965664578710446086518004449317231774330139160156250000000000000 0.8599247032046667404969753079058136790990829467773437500000000000 0.9332082125374224768066255819576326757669448852539062500000000000 2.0951091519760951520368053024867549538612365722656250000000000000 1.9210457261877018630968905199551954865455627441406250000000000000 2.2691725777644884409767200850183144211769104003906250000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.8986116229742914240929962943482678383588790893554687500000000000 0.8620352488826894532536471160710789263248443603515625000000000000 0.9351879970658933949323454726254567503929138183593750000000000000 2.0933827232173545240812018164433538913726806640625000000000000000 1.9208184320872008221670057537266984581947326660156250000000000000 2.2659470143475082259953978791600093245506286621093750000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.9006550837570501677475931501248851418495178222656250000000000000 0.8641449523303602608947926455584820359945297241210937500000000000 0.9371652151837400746003936546912882477045059204101562500000000000 2.0916186770106528491908193245762959122657775878906250000000000000 1.9205446003894104389786434694542549550533294677734375000000000000 2.2626927536318950373583902546670287847518920898437500000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.9026968034058142631437249292503111064434051513671875000000000000 0.8662538057990165629718148920801468193531036376953125000000000000 0.9391398010126119633156349664204753935337066650390625000000000000 2.0898168544254600575982294685672968626022338867187500000000000000 1.9202227538009357665771403844701126217842102050781250000000000000 2.2594109550499843486193185526644811034202575683593750000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.9047367449525606231119922995276283472776412963867187500000000000 0.8683618010460779634840378093940671533346176147460937500000000000 0.9411116888590432827399467896611895412206649780273437500000000000 2.0879770979425549271013551333453506231307983398437500000000000000 1.9198513811947603979746190816513262689113616943359375000000000000 2.2561028146903492341834862600080668926239013671875000000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.9067748712761276586036274238722398877143859863281250000000000000 0.8704689293180776221703354167402721941471099853515625000000000000 0.9430808132341776950369194310042075812816619873046875000000000000 2.0860992514540250830634704470867291092872619628906250000000000000 1.9194289374492436994756872081779874861240386962890625000000000000 2.2527695654588062446066487609641626477241516113281250000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.9088111451035940646647759422194212675094604492187500000000000000 0.8725751813337493389965970891353208571672439575195312500000000000 0.9450471088734387903329547953035216778516769409179687500000000000 2.0841831602632665543239909311523661017417907714843750000000000000 1.9189538434284845180854972568340599536895751953125000000000000000 2.2494124770980485905624846054706722497940063476562500000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.9108455290116566072100567907909862697124481201171875000000000000 0.8746805472671552728058941283961758017539978027343750000000000000 0.9470105107561579416142194531857967376708984375000000000000000000 2.0822286710849842172876833501504734158515930175781250000000000000 1.9184244861233841206171746307518333196640014648437500000000000000 2.2460328560465843139581920695491135120391845703125000000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.9128779854280085759299367964558769017457962036132812500000000000 0.8767850167308455233694530761567875742912292480468750000000000000 0.9489709541251716284904205167549662292003631591796875000000000000 2.0802356320451913518354558618739247322082519531250000000000000000 1.9178392189739965623118678195169195532798767089843750000000000000 2.2426320451163861413590439042309299111366271972656250000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.9149084766327177931088954210281372070312500000000000000000000000 0.8788885787590346998499057917797472327947616577148437500000000000 0.9509283745064008863678850502765271812677383422851562500000000000 2.0782038926812100854135678673628717660903930664062500000000000000 1.9171963623948933275187300750985741615295410156250000000000000000 2.2392114229675268433084056596271693706512451171875000000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.9169369647596051775551018181431572884321212768554687500000000000 0.8809912217907847065134774311445653438568115234375000000000000000 0.9528827077284256485967262051417492330074310302734375000000000000 2.0761333039416709489444201608421280980110168457031250000000000000 1.9164942045263986258873956103343516588211059570312500000000000000 2.2357724033569432720014447113499045372009277343750000000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.9189634117976225313739746525243390351533889770507812500000000000 0.8830929336531758711004158612922765314579010009765625000000000000 0.9548338899420691916475334437564015388488769531250000000000000000 2.0740237181865137650049746298464015126228332519531250000000000000 1.9157310022352826983649265457643195986747741699218750000000000000 2.2323164341377448316450227139284834265708923339843750000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.9209877795922313259424640818906482309103012084960937500000000000 0.8851937015444548695342064092983491718769073486328125000000000000 0.9567818576400077823507217544829472899436950683593750000000000000 2.0718749891869863155591247050324454903602600097656250000000000000 1.9149049823892296817717806334258057177066802978515625000000000000 2.2288449959847427273018638516077771782875061035156250000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.9230100298467803776603091137076262384653091430664062500000000000 0.8872935120171401290889434676500968635082244873046875000000000000 0.9587265476764206262316747597651556134223937988281250000000000000 2.0696869721256456742253249103669077157974243164062500000000000000 1.9140143434296021940355103652109391987323760986328125000000000000 2.2253596008216889323705345304915681481361389160156250000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.9250301241238845229020171245792880654335021972656250000000000000 0.8893923509610707212047486791561823338270187377929687500000000000 0.9606678972866983245992855700023937970399856567382812500000000000 2.0674595235963568740089613129384815692901611328125000000000000000 1.9130572572670092590385593211976811289787292480468750000000000000 2.2218617899257044889793633046792820096015930175781250000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.9270480238468026268350286045460961759090423583984375000000000000 0.8914902035863795370929096861800644546747207641601562500000000000 0.9626058441072257165771475229121278971433639526367187500000000000 2.0651925016042946836591909232083708047866821289062500000000000000 1.9120318715235840034694092537392862141132354736328125000000000000 2.2183531316850055858935775177087634801864624023437500000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.9290636903008157032601843638985883444547653198242187500000000000 0.8935870544063722054062282040831632912158966064453125000000000000 0.9645403261952592011141405237140133976936340332031250000000000000 2.0628857655659409431336825946345925331115722656250000000000000000 1.9109363121448901257082297888700850307941436767578125000000000000 2.2148352189869919826037403254304081201553344726562500000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.9310770846346054785414025900536216795444488525390625000000000000 0.8956828872202931002277637162478640675544738769531250000000000000 0.9664712820489178568550414638593792915344238281250000000000000000 2.0605391763090876722230859741102904081344604492187500000000000000 1.9097686864026071074107449021539650857448577880859375000000000000 2.2113096662155680149908221210353076457977294921875000000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.9330881678616321783792386668210383504629135131835937500000000000 0.8977776850959574561628073752217460423707962036132812500000000000 0.9683986506273069005956699584203306585550308227539062500000000000 2.0581525960728348501049822516506537795066833496093750000000000000 1.9085270863068508617743646027520298957824707031250000000000000000 2.2077781058388188384355999005492776632308959960937500000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.9350969008615133137851671563112176954746246337890625000000000000 0.8998714303522296065196428571653086692094802856445312500000000000 0.9703223713707970210506914554571267217397689819335937500000000000 2.0557258885075913035223038605181500315666198730468750000000000000 1.9072095924438097203079678365611471235752105712890625000000000000 2.2042421845713731087812448095064610242843627929687500000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.9371032443814014678551416182017419487237930297851562500000000000 0.9019641045413230306948548786749597638845443725585937500000000000 0.9722423842214799050154283577285241335630416870117187500000000000 2.0532589186750742626941246271599084138870239257812500000000000000 1.9058142782504561285605859666247852146625518798828125000000000000 2.2007035590996926188722682127263396978378295898437500000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.9391071590373626376546667415823321789503097534179687500000000000 0.9040556884309020047041371981322299689054489135742187500000000000 0.9741586296438232706051962850324343889951705932617187500000000000 2.0507515530483098054048696212703362107276916503906250000000000000 1.9043392147332609543042281075031496584415435791015625000000000000 2.1971638913633588785501160600688308477401733398437500000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.9411086053157545761038704767997842282056808471679687500000000000 0.9061461619859592087067312604631297290325164794921875000000000000 0.9760710486455499435010096931364387273788452148437500000000000000 2.0482036595116328570043151557911187410354614257812500000000000000 1.9027824756321689569915633910568431019783020019531250000000000000 2.1936248433910967570170669205253943800926208496093750000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.9431075435746050228402737047872506082057952880859375000000000000 0.9082355043504446445723488068324513733386993408203125000000000000 0.9779795827987654011081986027420498430728912353515625000000000000 2.0456151073606867463183789368486031889915466308593750000000000000 1.9011421430244448416146951785776764154434204101562500000000000000 2.1900880716969286510220626951195299625396728515625000000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.9451039340449896020146525188465602695941925048828125000000000000 0.9103236938286194401825923705473542213439941406250000000000000000 0.9798841742613597638467126671457663178443908691406250000000000000 2.0429857673024236497383299138164147734642028808593750000000000000 1.8994163133556101197285670423298142850399017333984375000000000000 2.1865552212492369577034878602717071771621704101562500000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.9470977368324104972430177440401166677474975585937500000000000000 0.9124107078661106706718442183046136051416397094726562500000000000 0.9817847657987103238141912697756197303533554077148437500000000000 2.0403155114551037030423685791902244091033935546875000000000000000 1.8976031038763878644459737188299186527729034423828125000000000000 2.1830279190338193195941585145192220807075500488281250000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.9490889119181745714470821440045256167650222778320312500000000000 0.9144965230306344450283972946635913103818893432617187500000000000 0.9836813008057146978657669933454599231481552124023437500000000000 2.0376042133482972218416762189008295536041259765625000000000000000 1.8957006594557528345035279926378279924392700195312500000000000000 2.1795077672408416091798244451638311147689819335937500000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.9510774191607712646501227027329150587320327758789062500000000000 0.9165811149923628331492864163010381162166595458984375000000000000 0.9855737233291796961509589891647920012474060058593750000000000000 2.0348517479228815929559459618758410215377807617187500000000000000 1.8937071597306014414385799682349897921085357666015625000000000000 2.1759963361151615224287070304853841662406921386718750000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.9530632182972513799512626064824871718883514404296875000000000000 0.9186644585039018817695932739297859370708465576171875000000000000 0.9874619780906008781329319390351884067058563232421875000000000000 2.0320579915310439389486418804153800010681152343750000000000000000 1.8916208265429919066491493140347301959991455078125000000000000000 2.1724951565190959712481344467960298061370849609375000000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.9550462689446047592767286005255300551652908325195312500000000000 0.9207465273798505211999554376234300434589385986328125000000000000 0.9893460105093589973535017634276300668716430664062500000000000000 2.0292228219362797858593694400042295455932617187500000000000000000 1.8894399316059180549132179294247180223464965820312500000000000000 2.1690057122666415168055209505837410688400268554687500000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.9570265306011389583318305085413157939910888671875000000000000000 0.9228272944759081664045652360073290765285491943359375000000000000 0.9912257667263697502590957810753025114536285400390625000000000000 2.0263461183133930632038754993118345737457275390625000000000000000 1.8871628043291286402904916030820459127426147460937500000000000000 2.1655294322976574861172593955416232347488403320312500000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.9590039626478572554191259769140742719173431396484375000000000000 0.9249067316674980387958271421666722744703292846679687500000000000 0.9931011936282164720424248116614762693643569946289062500000000000 2.0234277612484961039740483101923018693923950195312500000000000000 1.8847878397273527539823589904699474573135375976562500000000000000 2.1620676827696394539657376299146562814712524414062500000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.9609785243498367712788876815466210246086120605468750000000000000 0.9269848098278689052520462610118556767702102661132812500000000000 0.9949722388718046373057291020813863724470138549804687500000000000 2.0204676327390105328163372178096324205398559570312500000000000000 1.8823135063252274257195040263468399643898010253906250000000000000 2.1586217591527936399131704092724248766899108886718750000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.9629501748576070330187803847366012632846832275390625000000000000 0.9290614988056443701580633387493435293436050415039062500000000000 0.9968388509095696958794974307238589972257614135742187500000000000 2.0174656161936663778533329605124890804290771484375000000000000000 1.8797383539662961826621767613687552511692047119140625000000000000 2.1551928784210367950890940846875309944152832031250000000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.9649188732085279829320256794744636863470077514648437500000000000 0.9311367674017774209715980759938247501850128173828125000000000000 0.9987009790152785448924532829551026225090026855468750000000000000 2.0144215964325025147729775198968127369880676269531250000000000000 1.8770610214281719940743187180487439036369323730468750000000000000 2.1517821714368330354716363217448815703392028808593750000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.9668845783281680983378691962570883333683013916015625000000000000 0.9332105833458749222231176645436789840459823608398437500000000000 1.0005585733104611634303182654548436403274536132812500000000000000 2.0113354596868662227393542707432061433792114257812500000000000000 1.8742802437426737682812927232589572668075561523437500000000000000 2.1483906756310586771974158182274550199508666992187500000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.9688472490316830665335601224796846508979797363281250000000000000 0.9352829132718518678757391171529889106750488281250000000000000000 1.0024115847915142651913811278063803911209106445312500000000000000 2.0082070935994136284818978310795500874519348144531250000000000000 1.8713948591185920466983816368156112730503082275390625000000000000 2.1450193280802349882208091003121808171272277832031250000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.9708068440251934605456085591868031769990921020507812500000000000 0.9373537226928723153918099342263303697109222412109375000000000000 1.0042599653575146056994071841472759842872619628906250000000000000 2.0050363872241097062953940621810033917427062988281250000000000000 1.8684038153660580405812652315944433212280273437500000000000000000 2.1416689590821613720095228927675634622573852539062500000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.9727633219071633030594625779485795646905899047851562500000000000 0.9394229759755374775664904518635012209415435791015625000000000000 1.0061036678387891285524347040336579084396362304687500000000000000 2.0018232310262269457723505183821544051170349121093750000000000000 1.8653061757255458008586401774664409458637237548828125000000000000 2.1383402863269083127306657843291759490966796875000000000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.9747166411697782972822778901900164783000946044921875000000000000 0.9414906363132757860512356273829936981201171875000000000000000000 1.0079426460262808085133201529970392584800720214843750000000000000 1.9985675168823482383828604724840261042118072509765625000000000000 1.8621011240109273110476806323276832699775695800781250000000000000 2.1350339097537691657180403126403689384460449218750000000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.9766667602003238357610825914889574050903320312500000000000000000 0.9435566656988881861778395432338584214448928833007812500000000000 1.0097768547017595963666281022597104310989379882812500000000000000 1.9952691380803637688501339653157629072666168212890625000000000000 1.8587879689852078168854632167494855821132659912109375000000000000 2.1317503071755194987701997888507321476936340332031250000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.9786136372825635643124542184523306787014007568359375000000000000 0.9456210248962038100728477729717269539833068847656250000000000000 1.0116062496689233185520606639329344034194946289062500000000000000 1.9919279893194734576411519810790196061134338378906250000000000000 1.8553661478991272382188526535173878073692321777343750000000000000 2.1284898307398196770634513086406514048576354980468750000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.9805572305981172798183820304984692484140396118164062500000000000 0.9476836734107972892715565649268683046102523803710937500000000000 1.0134307877854371593429050335544161498546600341796875000000000000 1.9885439667101851846098270470974966883659362792968750000000000000 1.8518352291362834005639115275698713958263397216796875000000000000 2.1252527042840867466111376415938138961791992187500000000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.9824974982278393831336416042177006602287292480468750000000000000 0.9497445694597175247508857864886522293090820312500000000000000000 1.0152504269959612415163974219467490911483764648437500000000000000 1.9851169677743152330862130838795565068721771240234375000000000000 1.8481949139238751378400138491997495293617248535156250000000000000 2.1220390216247553283324123185593634843826293945312500000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.9844343981531971099485645027016289532184600830078125000000000000 0.9518036699401773992335051843838300555944442749023437500000000000 1.0170651263662169316859262835350818932056427001953125000000000000 1.9816468914449894000995300302747637033462524414062500000000000000 1.8444450370846927622636712840176187455654144287109375000000000000 2.1188487458052858158907838515006005764007568359375000000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.9863678882576486506295054823567625135183334350585937500000000000 0.9538609303971488095896802406059578061103820800781250000000000000 1.0188748461181484916693307241075672209262847900390625000000000000 1.9781336380666414420659293682547286152839660644531250000000000000 1.8405855668232984356791348545812070369720458984375000000000000000 2.1156817093099844484527238819282501935958862304687500000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.9882979263280212700593096997181419283151626586914062500000000000 0.9559163049898142805460565796238370239734649658203125000000000000 1.0206795476662282595725628198124468326568603515625000000000000000 1.9745771093950141850115187480696476995944976806640625000000000000 1.8366166035567879077916586538776755332946777343750000000000000000 2.1125376152332404622313788422616198658943176269531250000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.9902244700558898715669897683255840092897415161132812500000000000 0.9579697464568154297026580934470985084772109985351562500000000000 1.0224791936549642024090189806884154677391052246093750000000000000 1.9709772085971588584385472131543792784214019775390625000000000000 1.8325383778175989846204174682497978210449218750000000000000000000 2.1094160393767187322566769580589607357978820800781250000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.9921474770389548947235880405060015618801116943359375000000000000 0.9600212060802402191939108888618648052215576171875000000000000000 1.0242737479976695702532651921501383185386657714843750000000000000 1.9673338402514359835038249002536758780479431152343750000000000000 1.8283512472718728147924593940842896699905395507812500000000000000 2.1063164332309991522151904064230620861053466796875000000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.9940669047824208792718536642496474087238311767578125000000000000 0.9620706336482945930654864241660106927156448364257812500000000000 1.0260631759165470544559184418176300823688507080078125000000000000 1.9636469103475140407510934892343357205390930175781250000000000000 1.8240556929116125139955784106859937310218811035156250000000000000 2.1032381277834155675066085677826777100563049316406250000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.9959827107003744739444073275080882012844085693359375000000000000 0.9641179774165957727660725140594877302646636962890625000000000000 1.0278474439841531751227421409566886723041534423828125000000000000 1.9599163262863699142002360531478188931941986083984375000000000000 1.8196523144915650593844702598289586603641510009765625000000000000 2.1001803380811745469713969214353710412979125976562500000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.9978948521171625563042084650078322738409042358398437500000000000 0.9661631840680259264431128940486814826726913452148437500000000000 1.0296265201662992971876064984826371073722839355468750000000000000 1.9561419968802902236149066084180958569049835205078125000000000000 1.8151418252923487983707673265598714351654052734375000000000000000 2.0971421684682316488590458902763202786445617675781250000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.9998032862687707966742323151265736669301986694335937500000000000 0.9682061986710868151106978984898887574672698974609375000000000000 1.0314003738664547782377667317632585763931274414062500000000000000 1.9523238323528695481456907145911827683448791503906250000000000000 1.8105250462994957327822476145229302346706390380859375000000000000 2.0941226184062431414645288896281272172927856445312500000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 1.0017079703042015559333322016755118966102600097656250000000000000 0.9702469646366888023081287428794894367456436157226562500000000000 1.0331689759717144205808381229871883988380432128906250000000000000 1.9484617443390108704193153243977576494216918945312500000000000000 1.8058028998936419551313292686245404183864593505859375000000000000 2.0911205887843800077519063052022829651832580566406250000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 1.0036088612868523384236141282599419355392456054687500000000000000 0.9722854236733124988489862516871653497219085693359375000000000000 1.0349322989003921779982420048327185213565826416015625000000000000 1.9445556458849264647170684838783927261829376220703125000000000000 1.8009764031501473979801630775909870862960815429687500000000000000 2.0881348886197055314539738901657983660697937011718750000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 1.0055059161958941338355089101241901516914367675781250000000000000 0.9743215157404776505245536100119352340698242187500000000000000000 1.0366903166513106171464642102364450693130493164062500000000000000 1.9406054514481372308409845572896301746368408203125000000000000000 1.7960466608469629612443441146751865744590759277343750000000000000 2.0851642420493115004376249999040737748146057128906250000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 1.0073990919276492039813319934182800352573394775390625000000000000 0.9763551790004536545808377923094667494297027587890625000000000000 1.0384430048548447533818261945270933210849761962890625000000000000 1.9366110768974722500246343770413659512996673583984375000000000000 1.7910148582778298020912188803777098655700683593750000000000000000 2.0822072955171146979580498737050220370292663574218750000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 1.0092883452969696467249605120741762220859527587890625000000000000 0.9783863497681472010114589465956669300794601440429687500000000000 1.0401903408257919814161596150370314717292785644531250000000000000 1.9325724395130694510669400187907740473747253417968750000000000000 1.7858822539641205917604338537785224616527557373046875000000000000 2.0792626250620180883288412587717175483703613281250000000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 1.0111736330386156268446029571350663900375366210937500000000000000 0.9804149624591020906194671624689362943172454833984375000000000000 1.0419323036181291630697387518011964857578277587890625000000000000 1.9284894579863753882875698764109984040260314941406250000000000000 1.7806501723531462655358836855157278478145599365234375000000000000 2.0763287436196042889946511422749608755111694335937500000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 1.0130549118086336068955688460846431553363800048828125000000000000 0.9824409495355446164666091135586611926555633544921875000000000000 1.0436688740817225973245285786106251180171966552734375000000000000 1.9243620524201456856161485120537690818309783935546875000000000000 1.7753199965836845564126633689738810062408447265625000000000000000 2.0734041082566068148196336551336571574211120605468750000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 1.0149321381857343560284334671450778841972351074218750000000000000 0.9844642414504127803098754156962968409061431884765625000000000000 1.0454000349210559317469915185938589274883270263671875000000000000 1.9201901443284443704584418810554780066013336181640625000000000000 1.7698931613916368821293190194410271942615509033203125000000000000 2.0704871272652520808321696677012369036674499511718750000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 1.0168052686726711808518075486063025891780853271484375000000000000 0.9864847665893051731345053667610045522451400756835937500000000000 1.0471257707560372995914121929672546684741973876953125000000000000 1.9159736566366445398301721070311032235622406005859375000000000000 1.7643711462198141681767538102576509118080139160156250000000000000 2.0675761670534749114835904038045555353164672851562500000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 1.0186742597197078197268638177774846553802490234375000000000000000 0.9885024512824628351026490236108656972646713256835937500000000000 1.0488460681569526933287761494284495711326599121093750000000000000 1.9117126041362255683964121999451890587806701660156250000000000000 1.7587558230059534558620271127438172698020935058593750000000000000 2.0646693852664976809307972871465608477592468261718750000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 1.0205390679686305865914164314744994044303894042968750000000000000 0.9905172205442387411977733790990896522998809814453125000000000000 1.0505609153930224319850594838499091565608978271484375000000000000 1.9074073639647441957833962078439071774482727050781250000000000000 1.7530504822156944833011493756202980875968933105468750000000000000 2.0617642457137939082656430400675162672996520996093750000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 1.0223996504953360986434063306660391390323638916015625000000000000 0.9925289988436999388810022537654731422662734985351562500000000000 1.0522703021469721473835079450509510934352874755859375000000000000 1.9030584026936898656146013308898545801639556884765625000000000000 1.7472587087576574305103349615819752216339111328125000000000000000 2.0588580966297223007188677001977339386940002441406250000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 1.0242559648307507647047032151021994650363922119140625000000000000 0.9945377101707334466240695292071904987096786499023437500000000000 1.0539742194907679717630344384815543889999389648437500000000000000 1.8986661856525786085114759771386161446571350097656250000000000000 1.7413840131057201077169338532257825136184692382812500000000000000 2.0559483581994371093060181010514497756958007812500000000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 1.0261079689596179775890050223097205162048339843750000000000000000 0.9965432780306207050102784705813974142074584960937500000000000000 1.0556726598886152501677315740380436182022094726562500000000000000 1.8942311769289537082272545376326888799667358398437500000000000000 1.7354298257236924207802530872868373990058898925781250000000000000 2.0530325281342149956742559879785403609275817871093750000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 1.0279556213192853064697374065872281789779663085937500000000000000 0.9985456254382722995899257512064650654792785644531250000000000000 1.0573656172002983133495490619679912924766540527343750000000000000 1.8897538393683848134685376862762495875358581542968750000000000000 1.7293994926681366397502870313473977148532867431640625000000000000 2.0501081860686332092313932662364095449447631835937500000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 1.0297988807984912451587433679378591477870941162109375000000000000 1.0005446749121282845607083800132386386394500732421875000000000000 1.0590530866848542057567783558624796569347381591796875000000000000 1.8852346345744686040291071549290791153907775878906250000000000000 1.7232962722639362240784066671039909124374389648437500000000000000 2.0471729968850009839798076427541673183441162109375000000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 1.0316377067361526265187876560958102345466613769531250000000000000 1.0025403484677317678119834454264491796493530273437500000000000000 1.0607350650045734852255918667651712894439697265625000000000000000 1.8806740229088285687453208083752542734146118164062500000000000000 1.7171233327457531281368119380204007029533386230468750000000000000 2.0442247130719040093538296787301078438758850097656250000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 1.0334720589201520368760611745528876781463623046875000000000000000 1.0045325676109833068494481267407536506652832031250000000000000000 1.0624115502293207669026742223650217056274414062500000000000000000 1.8760724634911152275407175693544559180736541748046875000000000000 1.7108837507597125515701463882578536868095397949218750000000000000 2.0412611762225179035112887504510581493377685546875000000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 1.0353018975861245642988706094911321997642517089843750000000000000 1.0065212533310881060089059246820397675037384033203125000000000000 1.0640825418411610225888352943002246320247650146484375000000000000 1.8714304141990059093814124935306608676910400390625000000000000000 1.7045805106229443559584524336969479918479919433593750000000000000 2.0382803177750674628043725533643737435340881347656250000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 1.0371271834162447689209329837467521429061889648437500000000000000 1.0085063260932052298102234999532811343669891357421875000000000000 1.0657480407392843080316424675402231514453887939453125000000000000 1.8667483316682045302314918444608338177204132080078125000000000000 1.6982165042434531621040605386951938271522521972656250000000000000 2.0352801590929558983589231502264738082885742187500000000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 1.0389478775380143193984849858679808676242828369140625000000000000 1.0104877058308192605551312226452864706516265869140625000000000000 1.0674080492452093782418387490906752645969390869140625000000000000 1.8620266712924422591868278686888515949249267578125000000000000000 1.6917945316087659168857726399437524378299713134765625000000000000 2.0322588109761183794432781724026426672935485839843750000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 1.0407639415230489632335775240790098905563354492187500000000000000 1.0124653119378455023991136840777471661567687988281250000000000000 1.0690625711082524240680413640802726149559020996093750000000000000 1.8572658872234768523412640206515789031982421875000000000000000000 1.6853173017584903714549682263168506324291229248046875000000000000 2.0292144726884631111829548899549990892410278320312500000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 1.0425753373858654970973702802439220249652862548828125000000000000 1.0144390632604920465809072993579320609569549560546875000000000000 1.0707116115112389476138332611299119889736175537109375000000000000 1.8524664323710930968758248127414844930171966552734375000000000000 1.6787874341630268926195412859669886529445648193359375000000000000 2.0261454305791590790875034144846722483634948730468750000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 1.0443820275826689591980311888619326055049896240234375000000000000 1.0164088780888995700024679535999894142150878906250000000000000000 1.0723551770764383483935944241238757967948913574218750000000000000 1.8476287584031025890141108902753330767154693603515625000000000000 1.6722074604379122408914781772182323038578033447265625000000000000 2.0230500563682927150921386783011257648468017578125000000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 1.0461839750101398216486359160626307129859924316406250000000000000 1.0183746741485852904673947705305181443691253662109375000000000000 1.0739932758716943528298770615947432816028594970703125000000000000 1.8427533157453437340222990314941853284835815429687500000000000000 1.6655798263304559814201866174698807299137115478515625000000000000 2.0199268051602317086690163705497980117797851562500000000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 1.0479811430042209607904624135699123144149780273437500000000000000 1.0203363685917188341534256323939189314842224121093750000000000000 1.0756259174167230874274991947459056973457336425781250000000000000 1.8378405535816817462091421475633978843688964843750000000000000000 1.6589068939222904042196660157060250639915466308593750000000000000 2.0167742132410730881986182794207707047462463378906250000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 1.0497734953389052936501002477598376572132110595703125000000000000 1.0222938779882635440543481308850459754467010498046875000000000000 1.0772531126895470432458523646346293389797210693359375000000000000 1.8328909198540088709705742076039314270019531250000000000000000000 1.6521909439980841938222511089406907558441162109375000000000000000 2.0135908957099335481188973062671720981597900390625000000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 1.0515609962250223041735353035619482398033142089843750000000000000 1.0242471183170165360820647038053721189498901367187500000000000000 1.0788748741330280722650059033185243606567382812500000000000000000 1.8279048612622441627451053136610426008701324462890625000000000000 1.6454341785368882256079814396798610687255859375000000000000000000 2.0103755439876000998822291876422241330146789550781250000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 1.0533436103090254576386541884858161211013793945312500000000000000 1.0261960049565914676605871136416681110858917236328125000000000000 1.0804912156614594476167212633299641311168670654296875000000000000 1.8228828232643334850138217007042840123176574707031250000000000000 1.6386387232883434794672439238638617098331451416015625000000000000 2.0071269232403232685157945525133982300758361816406250000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 1.0551213026717793930231437116162851452827453613281250000000000000 1.0281404526763848750192664738278836011886596679687500000000000000 1.0821021526671739110270209494046866893768310546875000000000000000 1.8178252500762495103003857366275042295455932617187500000000000000 1.6318066304012575074011692777276039123535156250000000000000000000 2.0038438697512415131996021955274045467376708984375000000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 1.0568940388273466712831805125460959970951080322265625000000000000 1.0300803756275775935336014299537055194377899169921875000000000000 1.0837077020271157490327595951384864747524261474609375000000000000 1.8127325846719917201710359222488477826118469238281250000000000000 1.6249398810768487244615698728011921048164367675781250000000000000 2.0005252882671347158805019716965034604072570800781250000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 1.0586617847217758558997502404963597655296325683593750000000000000 1.0320156873342258840864360536215826869010925292968750000000000000 1.0853078821093258277130644273711368441581726074218750000000000000 1.8076052687835868493237967413733713328838348388671875000000000000 1.6180403882232610168756536950240842998027801513671875000000000000 1.9971701493439126817719397877226583659648895263671875000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 1.0604245067318873729789174831239506602287292480468750000000000000 1.0339463006844962222885442315600812435150146484375000000000000000 1.0869027127792785236692907346878200769424438476562500000000000000 1.8024437429010882194546638856991194188594818115234375000000000000 1.6111099990917945312673964508576318621635437011718750000000000000 1.9937774867103819076419313205406069755554199218750000000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 1.0621821716640615917981449456419795751571655273437500000000000000 1.0358721279221192457242750606383197009563446044921875000000000000 1.0884922154060039378720148306456394493579864501953125000000000000 1.7972484462725759613022091798484325408935546875000000000000000000 1.6041504978787053392608186186407692730426788330078125000000000000 1.9903463946664465833435997410560958087444305419921875000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 1.0639347467530255730849830797524191439151763916015625000000000000 1.0377930806381245876224284074851311743259429931640625000000000000 1.0900764128679265585475377520197071135044097900390625000000000000 1.7920198169041570146475805813679471611976623535156250000000000000 1.5971636082794216093816430657170712947845458984375000000000000000 1.9868760255288924199135180970188230276107788085937500000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 1.0656821996606404834295744876726530492305755615234375000000000000 1.0397090697629403077684173695161007344722747802734375000000000000 1.0916553295583406590907316058292053639888763427734375000000000000 1.7867582915599655724037120307912118732929229736328125000000000000 1.5901509959846336084154927448253147304058074951171875000000000000 1.9833655871352975363919313167571090161800384521484375000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 1.0674244984746881215187386260367929935455322265625000000000000000 1.0416200055589386330723300488898530602455139160156250000000000000 1.0932289913904376099651472031837329268455505371093750000000000000 1.7814643057621621924369037515134550631046295166015625000000000000 1.5831142711099905895366646291222423315048217773437500000000000000 1.9798143404143337953371428739046677947044372558593750000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 1.0691616117076589986822909850161522626876831054687500000000000000 1.0435257976135225987945887027308344841003417968750000000000000000 1.0947974258017953985699932673014700412750244140625000000000000000 1.7761382937909344637006370248855091631412506103515625000000000000 1.5760549905530978342937942215939983725547790527343750000000000000 1.9762215970287710931074798281770199537277221679687500000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 1.0708935082955384210379179421579465270042419433593750000000000000 1.0454263548328517341445831334567628800868988037109375000000000000 1.0963606617582251079312527508591301739215850830078125000000000000 1.7707806886844970062355741902138106524944305419921875000000000000 1.5689746602731804436814400105504319071769714355468750000000000000 1.9725867170958135687897083698771893978118896484375000000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 1.0726201575965943479928910164744593203067779541015625000000000000 1.0473215854363160381979014346143230795860290527343750000000000000 1.0979187297568726577878805983345955610275268554687500000000000000 1.7653919222390912491249537197290919721126556396484375000000000000 1.5618747374902097746485196694266051054000854492187500000000000000 1.9689091069879727236013877700315788388252258300781250000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 1.0743415293901643625673614224069751799106597900390625000000000000 1.0492113969518719329698797082528471946716308593750000000000000000 1.0994716618284567921648431365611031651496887207031250000000000000 1.7599724250089854304945902185863815248012542724609375000000000000 1.5547566328014981174021613696822896599769592285156250000000000000 1.9651882172164727435870190674904733896255493164062500000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 1.0760575938754428637622595488210208714008331298828125000000000000 1.0510956962123683133825124969007447361946105957031250000000000000 1.1010194915385174141420066007412970066070556640625000000000000000 1.7545226263064745975128744248650036752223968505859375000000000000 1.5476217122147764015949178428854793310165405273437500000000000000 1.9614235403981727934308310068445280194282531738281250000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 1.0777683216702678148379845879389904439449310302734375000000000000 1.0529743893529961429322838739608414471149444580078125000000000000 1.1025622539875394867436853019171394407749176025390625000000000000 1.7490429542018806063907732095685787498950958251953125000000000000 1.5404712990976094921791172964731231331825256347656250000000000000 1.9576146093061517206024291226640343666076660156250000000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 1.0794736838099086018161187894293107092380523681640625000000000000 1.0548473818100043697398859876557253301143646240234375000000000000 1.1040999858098128338923515912028960883617401123046875000000000000 1.7435338355235523444264345016563311219215393066406250000000000000 1.5333066760437021880392194361775182187557220458984375000000000000 1.9537609950034025008136495671351440250873565673828125000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 1.0811736517458523376689072392764501273632049560546875000000000000 1.0567145783208364839822479552822187542915344238281250000000000000 1.1056327251708681913555665232706815004348754882812500000000000000 1.7379956958578652859159774379804730415344238281250000000000000000 1.5261290866572030378023328012204729020595550537109375000000000000 1.9498623050585275340296220747404731810092926025390625000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 1.0828681973445914987763671888387762010097503662109375000000000000 1.0585758829258526958483344060368835926055908203125000000000000000 1.1071605117633303017043999716406688094139099121093750000000000000 1.7324289595492221582873071383801288902759552001953125000000000000 1.5189397372565756061391084585920907557010650634765625000000000000 1.9459181818418687104355058181681670248508453369140625000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 1.0845572928864111172941875338437967002391815185546875000000000000 1.0604311989718091524537157965824007987976074218750000000000000000 1.1086833868010130821346592711051926016807556152343750000000000000 1.7268340497000524980109048556187190115451812744140625000000000000 1.5117397984999565441199820270412601530551910400390625000000000000 1.9419283009001484519018276841961778700351715087890625000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 1.0862409110641755294324184433207847177982330322265625000000000000 1.0622804291172815993604672257788479328155517578125000000000000000 1.1102013930110694595043696608627215027809143066406250000000000000 1.7212113881708124285552230503526516258716583251953125000000000000 1.5045304069341982611263119906652718782424926757812500000000000000 1.9378923694074265959841341100400313735008239746093750000000000000
0.5390625000000000000000000000000000000000000000000000000000000000 1.0879190249821157898679757636273279786109924316406250000000000000 1.0641234753402246671072362005361355841159820556640625000000000000 1.1117145746240069126287153267185203731060028076171875000000000000 1.7155613955799851044758952411939390003681182861328125000000000000 1.4973126664700022736553819413529708981513977050781250000000000000 1.9338101246899679352964085410349071025848388671875000000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 1.0895916081546168641125404974445700645446777343750000000000000000 1.0659602389478772810349482824676670134067535400390625000000000000 1.1132229773613564471901327124214731156826019287109375000000000000 1.7098844913040804893711310796788893640041351318359375000000000000 1.4900876497856945235298553598113358020782470703125000000000000000 1.9296813328224664552124067995464429259300231933593750000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 1.0912586345050048208804582827724516391754150390625000000000000000 1.0677906205892240265598047699313610792160034179687500000000000000 1.1147266484207856152011117956135421991348266601562500000000000000 1.7041810934776353558817163502681069076061248779296875000000000000 1.4828563996622947662729075091192498803138732910156250000000000000 1.9255057872929759454905251914169639348983764648437500000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 1.0929200783643333583228240968310274183750152587890625000000000000 1.0696145202702418419704599727992899715900421142578125000000000000 1.1162256364584248746751882208627648651599884033203125000000000000 1.6984516189932135077356178953777998685836791992187500000000000000 1.4756199302525894179183296728297136723995208740234375000000000000 1.9212833077338375975529061179258860647678375244140625000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 1.0945759144701718845738014351809397339820861816406250000000000000 1.0714318373721674060305986131425015628337860107421875000000000000 1.1177199915681763631170042572193779051303863525390625000000000000 1.6926964835014053356587737653171643614768981933593750000000000000 1.4683792282869465584127510737744159996509552001953125000000000000 1.9170137387158641129047964568599127233028411865234375000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 1.0962261179653915998954971655621193349361419677734375000000000000 1.0732424706730270269616767109255306422710418701171875000000000000 1.1192097652577561728293176201987080276012420654296875000000000000 1.6869161014108284835089079933823086321353912353515625000000000000 1.4611352542185986891354332328774034976959228515625000000000000000 1.9126969486030582778823827538872137665748596191406250000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 1.0978706643969537992688856320455670356750488281250000000000000000 1.0750463183726854943245143658714368939399719238281250000000000000 1.1206950104212221042132568982196971774101257324218750000000000000 1.6811108858881271821417158207623288035392761230468750000000000000 1.4538889433111048532509812503121793270111083984375000000000000000 1.9083328284651495110324503912124782800674438476562500000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 1.0995095297146959545386835088720545172691345214843750000000000000 1.0768432781216696891846140715642832219600677490234375000000000000 1.1221757813077222198927529461798258125782012939453125000000000000 1.6752812488579724714554686215706169605255126953125000000000000000 1.4466412066706506589497394088539294898509979248046875000000000000 1.9039212910452942839611978342873044312000274658203125000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 1.1011426902701193508704591295099817216396331787109375000000000000 1.0786332470540387351576328001101501286029815673828125000000000000 1.1236521334861999665832854589098133146762847900390625000000000000 1.6694276010030624224356188278761692345142364501953125000000000000 1.4393929322257927871930860419524833559989929199218750000000000000 1.8994622697803320576781516137998551130294799804687500000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 1.1027701228151762791185319656506180763244628906250000000000000000 1.0804161218245691422623622202081605792045593261718750000000000000 1.1251241238057834159747017110930755734443664550781250000000000000 1.6635503517641221371547999297035858035087585449218750000000000000 1.4321449856571801806381927235634066164493560791015625000000000000 1.8949557178710640936714071358437649905681610107421875000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 1.1043918045010570061492671811720356345176696777343750000000000000 1.0821917986505291686682994622969999909400939941406250000000000000 1.1265918103515848436302349000470712780952453613281250000000000000 1.6576499093399030826390116999391466379165649414062500000000000000 1.4248982112797106136525826514116488397121429443359375000000000000 1.8904016074000955516254407484666444361209869384765625000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 1.1060077128769771892535800361656583845615386962890625000000000000 1.0839601733583232867630385953816585242748260498046875000000000000 1.1280552523956310917441214769496582448482513427734375000000000000 1.6517266806871839790460398944560438394546508789062500000000000000 1.4176534328794965222897417334024794399738311767578125000000000000 1.8857999284948714358023380555096082389354705810546875000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 1.1076178258889641803364156658062711358070373535156250000000000000 1.0857211414352754275114421034231781959533691406250000000000000000 1.1295145103426529331613892281893640756607055664062500000000000000 1.6457810715207703555762464020517654716968536376953125000000000000 1.4104114545079216025413870738702826201915740966796875000000000000 1.8811506885336191086111057302332483232021331787109375000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 1.1092221218786455505522781095351092517375946044921875000000000000 1.0874745980868338879332668511779047548770904541015625000000000000 1.1309696456704572131712893678923137485980987548828125000000000000 1.6398134863134943284279643194167874753475189208984375000000000000 1.4031730612349881948119900698657147586345672607421875000000000000 1.8764539113920004620439385689678601920604705810546875000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 1.1108205795820347283608953148359432816505432128906250000000000000 1.0892204382994523648164886253653094172477722167968750000000000000 1.1324207208646170919053020043065771460533142089843750000000000000 1.6338243282962152669313127262284979224205017089843750000000000000 1.3959390198640519997752562630921602249145507812500000000000000000 1.8717096367283785340873691893648356199264526367187500000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 1.1124131781283193021181432413868606090545654296875000000000000000 1.0909585569094155665936796140158548951148986816406250000000000000 1.1338677993472230376426068687578663229942321777343750000000000000 1.6278139994578189053697769850259646773338317871093750000000000000 1.3887100796099596244914664566749706864356994628906250000000000000 1.8669179193056781862480875133769586682319641113281250000000000000
0.5546875000000000000000000000000000000000000000000000000000000000 1.1139998970386475463101305649615824222564697265625000000000000000 1.0926888486778478792871283076237887144088745117187500000000000000 1.1353109453994472133331328222993761301040649414062500000000000000 1.6217829005452184532032333663664758205413818359375000000000000000 1.3814869727425009848786885413574054837226867675781250000000000000 1.8620788283479359215277781913755461573600769042968750000000000000
0.5556640625000000000000000000000000000000000000000000000000000000 1.1155807162249156139210981564247049391269683837890625000000000000 1.0944112083721364570010337047278881072998046875000000000000000000 1.1367502240776947708411626081215217709541320800781250000000000000 1.6157314310633537068895293487003073096275329589843750000000000000 1.3742704151970115411529604898532852530479431152343750000000000000 1.8571924469296958726260982075473293662071228027343750000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 1.1171556159885549508459234857582487165927886962890625000000000000 1.0961255308539767927555885762558318674564361572265625000000000000 1.1381857011231331089362583952606655657291412353515625000000000000 1.6096599892751912719290885434020310640335083007812500000000000000 1.3670611071538558700666499134968034923076629638671875000000000000 1.8522588713965266737915271733072586357593536376953125000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 1.1187245770193190441688102509942837059497833251953125000000000000 1.0978317111742235123728050893987528979778289794921875000000000000 1.1396174428644145759648154125898145139217376708984375000000000000 1.6035689722017243408203057697392068803310394287109375000000000000 1.3598597335884516912329900151235051453113555908203125000000000000 1.8472782108149969904076215243549086153507232666015625000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 1.1202875803940710586203977072727866470813751220703125000000000000 1.0995296446747020446821352379629388451576232910156250000000000000 1.1410455161134400725586601765826344490051269531250000000000000000 1.5974587756219735812379667549976147711277008056640625000000000000 1.3526669647933973195108592335600405931472778320312500000000000000 1.8422505864505498429650742764351889491081237792968750000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 1.1218446075755703628118453707429580390453338623046875000000000000 1.1012192270970990737311012708232738077640533447265625000000000000 1.1424699880540416518925894706626422703266143798828125000000000000 1.5913297940729862478548284343560226261615753173828125000000000000 1.3454834568741957934179254152695648372173309326171875000000000000 1.8371761312717767022917314534424804151058197021484375000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 1.1233956404112601656919423476210795342922210693359375000000000000 1.1029003546990141515493633050937205553054809570312500000000000000 1.1438909261235061798345213901484385132789611816406250000000000000 1.5851824208498364043862238759174942970275878906250000000000000000 1.3383098522199785573860708609572611749172210693359375000000000000 1.8320549894796942513863768908777274191379547119140625000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 1.1249406611320544868704018881544470787048339843750000000000000000 1.1045729243772066663353825788362883031368255615234375000000000000 1.1453083978869023074054211974726058542728424072265625000000000000 1.5790170480056249235900622807093895971775054931640625000000000000 1.3311467799505707354512651363620534539222717285156250000000000000 1.8268873160606791117288594250567257404327392578125000000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 1.1264796523511251269411559405853040516376495361328125000000000000 1.1062368337980226229433355911169201135635375976562500000000000000 1.1467224709042276309389762900536879897117614746093750000000000000 1.5728340663514794872668289826833643019199371337890625000000000000 1.3239948563411527704403169991564936935901641845703125000000000000 1.8216732763618062040933409662102349102497100830078125000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 1.1280125970626890818948595551773905754089355468750000000000000000 1.1078919815349341781995917699532583355903625488281250000000000000 1.1481332125904439855901273404015228152275085449218750000000000000 1.5666338654565548083041903737466782331466674804687500000000000000 1.3168546852257181356549153861124068498611450195312500000000000000 1.8164130456873914809534653613809496164321899414062500000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 1.1295394786407955134421854381798766553401947021484375000000000000 1.1095382672130602585980341245885938405990600585937500000000000000 1.1495406900685307682863367517711594700813293457031250000000000000 1.5604168336480324086323889787308871746063232421875000000000000000 1.3097268583804515529322998190764337778091430664062500000000000000 1.8111068089156132643324781383853405714035034179687500000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 1.1310602808381127193371185057912953197956085205078125000000000000 1.1111755916604697524974199041025713086128234863281250000000000000 1.1509449700157556861768171074800193309783935546875000000000000000 1.5541833580111208412688483804231509566307067871093750000000000000 1.3026119558880964177660644054412841796875000000000000000000000000 1.8057547601341452647716323554050177335739135742187500000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 1.1325749877847157698340652132174000144004821777343750000000000000 1.1128038570660048200977598753524944186210632324218750000000000000 1.1523461185034267195703705510823056101799011230468750000000000000 1.5479338243890552462289633695036172866821289062500000000000000000 1.2955105464843135187891220994060859084129333496093750000000000000 1.8003571022937969736688046396011486649513244628906250000000000000
0.5673828125000000000000000000000000000000000000000000000000000000 1.1340835839868730339219382585724815726280212402343750000000000000 1.1144229671432819284149218219681642949581146240234375000000000000 1.1537442008304641394289546951767988502979278564453125000000000000 1.5416686173830975725707048695767298340797424316406250000000000000 1.2884231878869869536430314838071353733539581298828125000000000000 1.7949140468792081914983782553463242948055267333984375000000000000
0.5683593750000000000000000000000000000000000000000000000000000000 1.1355860543258340378258708369685336947441101074218750000000000000 1.1160328273004502808163351801340468227863311767578125000000000000 1.1551392813512177948354064938030205667018890380859375000000000000 1.5353881203525372445284347122651524841785430908203125000000000000 1.2813504271093645314749664976261556148529052734375000000000000000 1.7894258135957099575819029269041493535041809082031250000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 1.1370823840566157691966964193852618336677551269531250000000000000 1.1176333448152100391581598159973509609699249267578125000000000000 1.1565314232980214992352330227731727063655853271484375000000000000 1.5290927154146896072006711619906127452850341796875000000000000000 1.2742928007578868676574757046182639896869659423828125000000000000 1.7838926300714923467438666193629615008831024169921875000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 1.1385725588067903135680580817279405891895294189453125000000000000 1.1192244290145052509899414872052147984504699707031250000000000000 1.1579206885990753761461746762506663799285888671875000000000000000 1.5227827834448977029069283162243664264678955078125000000000000000 1.2672508353154960936137740645790472626686096191406250000000000000 1.7783147315742993122000825678696855902671813964843750000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 1.1400565645752720467243079838226549327373504638671875000000000000 1.1208059914582269023242133698659017682075500488281250000000000000 1.1593071376923171911244025977794080972671508789062500000000000000 1.5164587040765309389200865552993491291999816894531250000000000000 1.2602250474111766909146581383538432419300079345703125000000000000 1.7726923607418851869255149722448550164699554443359375000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 1.1415343877311046050238019233802333474159240722656250000000000000 1.1223779461261722545373231696430593729019165039062500000000000000 1.1606908293360369555102806771174073219299316406250000000000000000 1.5101208557009857536002073175041005015373229980468750000000000000 1.2532159440764387703381999017437919974327087402343750000000000000 1.7670257673255327368622147332644090056419372558593750000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 1.1430060150122478557221938899601809680461883544921875000000000000 1.1239402096074277981330169495777226984500885009765625000000000000 1.1620718204170679133113708303426392376422882080078125000000000000 1.5037696154676853943499281740514561533927917480468750000000000000 1.2462240229894081533501548619824461638927459716796875000000000000 1.7613152079459626353497014861204661428928375244140625000000000000
0.5742187500000000000000000000000000000000000000000000000000000000 1.1444714335243653113849404689972288906574249267578125000000000000 1.1254927012912645523101673461496829986572265625000000000000000000 1.1634501657574660704597135918447747826576232910156250000000000000 1.4974053592840799176144628290785476565361022949218750000000000000 1.2392497727071525304154420155100524425506591796875000000000000000 1.7555609458610073048134836426470428705215454101562500000000000000
0.5751953125000000000000000000000000000000000000000000000000000000 1.1459306307396113222552003207965753972530364990234375000000000000 1.1270353435585549473074706838815473020076751708984375000000000000 1.1648259179206676972029299577116034924983978271484375000000000000 1.4910284618156464109262060446781106293201446533203125000000000000 1.2322936728868385536372898059198632836341857910156250000000000000 1.7497632507444542682151222834363579750061035156250000000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 1.1473835944954180465771287344978190958499908447265625000000000000 1.1285680619726510265365959639893844723701477050781250000000000000 1.1661991270181850666176615050062537193298339843750000000000000000 1.4846392964858889929047336408984847366809844970703125000000000000 1.2253561944962725327457064850023016333580017089843750000000000000 1.7439223984755054530637607967946678400039672851562500000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 1.1488303129932821988745672570075839757919311523437500000000000000 1.1300907854686088604978522198507562279701232910156250000000000000 1.1675698405179555372512822941644117236137390136718750000000000000 1.4782382354763381471229877206496894359588623046875000000000000000 1.2184378000143534226396013764315284788608551025390625000000000000 1.7380386709383228716063740648678503930568695068359375000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 1.1502707747975531304973628721199929714202880859375000000000000000 1.1316034465395805597154321731068193912506103515625000000000000000 1.1689381030555257012792935711331665515899658203125000000000000000 1.4718256497265516102856963698286563158035278320312500000000000000 1.2115389436219312635500955366296693682670593261718750000000000000 1.7321123558311719570212972030276432633399963378906250000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 1.1517049688342191338108477793866768479347229003906250000000000000 1.1331059814191586365694774940493516623973846435546875000000000000 1.1703039562492796310522180647240020334720611572265625000000000000 1.4654019089341137060955588822253048419952392578125000000000000000 1.2046600713835355911385249783052131533622741699218750000000000000 1.7261437464846918210525927861453965306282043457031250000000000000
0.5800781250000000000000000000000000000000000000000000000000000000 1.1531328843896948566083437981433235108852386474609375000000000000 1.1345983302584281560143608658108860254287719726562500000000000000 1.1716674385209615572023267304757609963417053222656250000000000000 1.4589673815546357893424556095851585268974304199218750000000000000 1.1978016214204108003116289182798936963081359863281250000000000000 1.7201331416888607783732823008904233574867248535156250000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 1.1545545111096084944790618465049192309379577636718750000000000000 1.1360804372964570241322235233383253216743469238281250000000000000 1.1730285849227599648259001696715131402015686035156250000000000000 1.4525224348017558018142381115467287600040435791015625000000000000 1.1909640240752710216298737577744759619235992431640625000000000000 1.7140808455282405819986024653189815580844879150390625000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 1.1559698389975887611313964953296817839145660400390625000000000000 1.1375522510229632011657940893201157450675964355468750000000000000 1.1743874269722143210969989013392478227615356445312500000000000000 1.4460674346471391604751488557667471468448638916015625000000000000 1.1841477020691626442783217498799785971641540527343750000000000000 1.7079871672251156766719759616535156965255737304687500000000000000
0.5830078125000000000000000000000000000000000000000000000000000000 1.1573788584140525248500352972769178450107574462890625000000000000 1.1390137243319000681651687045814469456672668457031250000000000000 1.1757439924962049815349018899723887443542480468750000000000000000 1.4396027458204776472427965927636250853538513183593750000000000000 1.1773530706507928655923933547455817461013793945312500000000000000 1.7018524209901624288931998307816684246063232421875000000000000000
0.5839843750000000000000000000000000000000000000000000000000000000 1.1587815600749911126854385656770318746566772460937500000000000000 1.1404648146647329287617367299390025436878204345703125000000000000 1.1770983054852492966091404014150612056255340576171875000000000000 1.4331287318094900751219711310113780200481414794921875000000000000 1.1705805377386719889898358815116807818412780761718750000000000000 1.6956769258803081612541063805110752582550048828125000000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 1.1601779350507581689555536286206915974617004394531250000000000000 1.1419054841422309198861739787389524281024932861328125000000000000 1.1784503859592854180249332785024307668209075927734375000000000000 1.4266457548599218441154334868770092725753784179687500000000000000 1.1638305040563867720493362867273390293121337890625000000000000000 1.6894610056634569161815306870266795158386230468750000000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 1.1615679747648564035245044578914530575275421142578125000000000000 1.1433356996836496755065581965027377009391784667968750000000000000 1.1798002498460631315424507192801684141159057617187500000000000000 1.4201541759755456073577306597144342958927154541015625000000000000 1.1571033632613059172200564717059023678302764892578125000000000000 1.6832049886897852974954048477229662239551544189453125000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 1.1629516709927247841704911479610018432140350341796875000000000000 1.1447554331122657966801625661901198327541351318359375000000000000 1.1811479088731837716608197297318838536739349365234375000000000000 1.4136543549181606049813808567705564200878143310546875000000000000 1.1503995020670014781671852688305079936981201171875000000000000000 1.6769092077693197317955764447106048464775085449218750000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 1.1643290158605259509982943200157023966312408447265625000000000000 1.1461646612463169958573416806757450103759765625000000000000000000 1.1824933704747349061392469593556597828865051269531250000000000000 1.4071466502075931082060833432478830218315124511718750000000000000 1.1437193003596504148333679040661081671714782714843750000000000000 1.6705740000555358015787987824296578764915466308593750000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 1.1657000018439329647179647508892230689525604248046875000000000000 1.1475633659745054782064244136563502252101898193359375000000000000 1.1838366377133604512295050881220959126949310302734375000000000000 1.4006314191216961972941135172732174396514892578125000000000000000 1.1370631313086598801476156950229778885841369628906250000000000000 1.6641997069347325144406113395234569907188415527343750000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 1.1670646217669167210573277770890854299068450927734375000000000000 1.1489515343153513526885944884270429611206054687500000000000000000 1.1851777092184820894260610657511278986930847167968750000000000000 1.3941090176963499835949278349289670586585998535156250000000000000 1.1304313614717569347334347185096703469753265380859375000000000000 1.6577866739209430324564209513482637703418731689453125000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 1.1684228688005326990406729237292893230915069580078125000000000000 1.1503291584598076546797074115602299571037292480468750000000000000 1.1865165791412577434016384358983486890792846679687500000000000000 1.3875798007254609434113490351592190563678741455078125000000000000 1.1238243508947483029203340265667065978050231933593750000000000000 1.6513352505561735839023640437517315149307250976562500000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 1.1697747364617085974458632335881702601909637451171875000000000000 1.1516962357967017727133907101233489811420440673828125000000000000 1.1878532371267154221783357570529915392398834228515625000000000000 1.3810441217609628061779858398949727416038513183593750000000000000 1.1172424532061611124333921907236799597740173339843750000000000000 1.6448457903157644999225794890662655234336853027343750000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 1.1711202186120313051276298210723325610160827636718750000000000000 1.1530527689207066277532476306078024208545684814453125000000000000 1.1891876683033559825020120115368627011775970458984375000000000000 1.3745023331128161103720231039915233850479125976562500000000000000 1.1106860157069464722923157751210965216159820556640625000000000000 1.6383186505186857484517304328619502484798431396484375000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 1.1724593094565336492962615011492744088172912597656250000000000000 1.1543987656227139293463324065669439733028411865234375000000000000 1.1905198532903533692461905957316048443317413330078125000000000000 1.3679547858490082035132218152284622192382812500000000000000000000 1.1041553794554244127823494636686518788337707519531250000000000000 1.6317541922425919942440941667882725596427917480468750000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 1.1737920035424822540193190434365533292293548583984375000000000000 1.1557342388626292706277354227495379745960235595703125000000000000 1.1918497682223352374109026641235686838626861572265625000000000000 1.3614018297955534642085240193409845232963562011718750000000000000 1.0976508793476313918802134139696136116981506347656250000000000000 1.6251527802434755365368346247123554348945617675781250000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 1.1751182957581640664557198761031031608581542968750000000000000000 1.1570592067247738032875759017770178616046905517578125000000000000 1.1931773847915543296238638504291884601116180419921875000000000000 1.3548438135364930801074478949885815382003784179687500000000000000 1.0911728441932186939311577589251101016998291015625000000000000000 1.6185147828797674662837380310520529747009277343750000000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 1.1764381813316737712682424898957833647727966308593750000000000000 1.1583736923562306664337029360467568039894104003906250000000000000 1.1945026703071168761027820437448099255561828613281250000000000000 1.3482810844138948258574828287237323820590972900390625000000000000 1.0847215967870416086782370257424190640449523925781250000000000000 1.6118405720407480430367286317050457000732421875000000000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 1.1777516558297009829914259171346202492713928222656250000000000000 1.1596777238886268879269891840522177517414093017578125000000000000 1.1958255877707750780558626502170227468013763427734375000000000000 1.3417139885278535071932992650545202195644378662109375000000000000 1.0782974539765683985592659155372530221939086914062500000000000000 1.6051305230791386158273326145717874169349670410156250000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 1.1790587151563167722656544356141239404678344726562500000000000000 1.1609713343439795885103649197844788432121276855468750000000000000 1.1971460959686539560209439514437690377235412597656250000000000000 1.3351428707364907388921437814133241772651672363281250000000000000 1.0719007267252202986185238842153921723365783691406250000000000000 1.5983850147477611791657636786112561821937561035156250000000000000
0.5996093750000000000000000000000000000000000000000000000000000000 1.1803593555517617463834767477237619459629058837890625000000000000 1.1622545615253769835106822938541881740093231201171875000000000000 1.1984641495781465092562712015933357179164886474609375000000000000 1.3285680746559553888630489382194355130195617675781250000000000000 1.0655317201717535713356710402877070009708404541015625000000000000 1.5916044291401572063904268361511640250682830810546875000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 1.1816535735912327975682956093805842101573944091796875000000000000 1.1635274478933781416856163559714332222938537597656250000000000000 1.1997796992890874534509748627897351980209350585937500000000000000 1.3219899426604224679238086537225171923637390136718750000000000000 1.0591907336857753207937093975488096475601196289062500000000000000 1.5847891516350696150539079098962247371673583984375000000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 1.1829413661836696292084525339305400848388671875000000000000000000 1.1647900404291258169564571289811283349990844726562500000000000000 1.2010926919382134414604479388799518346786499023437500000000000000 1.3154088158820944620686077541904523968696594238281250000000000000 1.0528780609194809958495397950173355638980865478515625000000000000 1.5779395708447079282876757133635692298412322998046875000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 1.1842227305705430584481518963002599775791168212890625000000000000 1.1660423904852661447506534386775456368923187255859375000000000000 1.2024030706558199721456503539229743182659149169921875000000000000 1.3088250342112004442896022737841121852397918701171875000000000000 1.0465939898556899656512086949078366160392761230468750000000000000 1.5710560785667109229279958526603877544403076171875000000000000000
0.6035156250000000000000000000000000000000000000000000000000000000 1.1854976643246410983323357868357561528682708740234375000000000000 1.1672845536258309451227432873565703630447387695312500000000000000 1.2037107750234512515419282863149419426918029785156250000000000000 1.3022389362959965186661293046199716627597808837890625000000000000 1.0403388028522424502142484925570897758007049560546875000000000000 1.5641390697397505871180101166828535497188568115234375000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 1.1867661653488565942637933403602801263332366943359375000000000000 1.1685165894563191990584982704604044556617736816406250000000000000 1.2050157412413939894690884102601557970046997070312500000000000000 1.2956508595427655983201020717388018965721130371093750000000000000 1.0341127766828188683234657219145447015762329101562500000000000000 1.5571889424027123283167384215630590915679931640625000000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 1.1880282318749744163710602151695638895034790039062500000000000000 1.1697385614452384672290463640820235013961791992187500000000000000 1.2063179023047103655130740662571042776107788085937500000000000000 1.2890611401158174054160099331056699156761169433593750000000000000 1.0279161825742266778149769379524514079093933105468750000000000000 1.5502060976574081330170429282588884234428405761718750000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 1.1892838624624584298317131469957530498504638671875000000000000000 1.1709505367384067664460189917008392512798309326171875000000000000 1.2076171881865100932174073022906668484210968017578125000000000000 1.2824701129374882491163134545786306262016296386718750000000000000 1.0217492862401977848918477320694364607334136962890625000000000000 1.5431909396347787133407791770878247916698455810546875000000000000
0.6074218750000000000000000000000000000000000000000000000000000000 1.1905330559972384651956645029713399708271026611328125000000000000 1.1721525859673209701838914043037220835685729980468750000000000000 1.2089135260271559602074376016389578580856323242187500000000000000 1.2758781116881419137598641100339591503143310546875000000000000000 1.0156123479117207253352717089001089334487915039062500000000000000 1.5361438754645631021844565111678093671798706054687500000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 1.1917758116904979548422716106870211660861968994140625000000000000 1.1733447830528898059299081069184467196464538574218750000000000000 1.2102068403281061037546351144555956125259399414062500000000000000 1.2692854688061685486388796562096104025840759277343750000000000000 1.0095056223639324866070410280372016131877899169921875000000000000 1.5290653152484046106707182843820191919803619384765625000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 1.1930121290774604592144214620930142700672149658203125000000000000 1.1745272050058168655795043378020636737346649169921875000000000000 1.2114970531491040528493385863839648663997650146484375000000000000 1.2626925154879851120881539827678352594375610351562500000000000000 1.0034293589395804069397399871377274394035339355468750000000000000 1.5219556720363898172365679783979430794715881347656250000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 1.1942420080161775253202449675882235169410705566406250000000000000 1.1756999317248748582187545252963900566101074218750000000000000000 1.2127840843074801924217354098800569772720336914062500000000000000 1.2560995816880358155742669623577967286109924316406250000000000000 0.9973838015690588143513650720706209540367126464843750000000000000 1.5148153618070128167971688526449725031852722167968750000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 1.1954654486863147688779918098589405417442321777343750000000000000 1.1768630457942745870525413920404389500617980957031250000000000000 1.2140678515783549507034422276774421334266662597656250000000000000 1.2495069961187914575617696755216456949710845947265625000000000000 0.9913691887870110797109646227909252047538757324218750000000000000 1.5076448034505718354125747282523661851882934570312500000000000000
0.6123046875000000000000000000000000000000000000000000000000000000 1.1966824515879401769069545480306260287761688232421875000000000000 1.1780166322812710699707849926198832690715789794921875000000000000 1.2153482708946092838431241034413687884807586669921875000000000000 1.2429150862507500896469991857884451746940612792968750000000000000 0.9853857537454818737998607502959202975034713745117187500000000000 1.5004444187560181944718351587653160095214843750000000000000000000
0.6132812500000000000000000000000000000000000000000000000000000000 1.1978930175403106339615533215692266821861267089843750000000000000 1.1791607785350819437297786862473003566265106201171875000000000000 1.2166252565455393241933279568911530077457427978515625000000000000 1.2363241783124361283796588395489379763603210449218750000000000000 0.9794337242235977569748683890793472528457641601562500000000000000 1.4932146324012744997844492900185286998748779296875000000000000000
0.6142578125000000000000000000000000000000000000000000000000000000 1.1990971476806591144992353292764164507389068603515625000000000000 1.1802955739881220154074981110170483589172363281250000000000000000 1.2178987213731962135909725475357845425605773925781250000000000000 1.2297345972904007993520281161181628704071044921875000000000000000 0.9735133226337360223823225169326178729534149169921875000000000000 1.4859558719470655763217337153037078678607940673828125000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 1.2002948434629814311591644582222215831279754638671875000000000000 1.1814211099604767785109515898511745035648345947265625000000000000 1.2191685769654860838073773265932686626911163330078125000000000000 1.2231466669292228033327774028293788433074951171875000000000000000 0.9676247660241408254933048738166689872741699218750000000000000000 1.4786685678343047811722499318420886993408203125000000000000000000
0.6162109375000000000000000000000000000000000000000000000000000000 1.2014861066568245373531453878968022763729095458984375000000000000 1.1825374794684528900745590362930670380592346191406250000000000000 1.2204347338451961846317317395005375146865844726562500000000000000 1.2165607097315072060439433698775246739387512207031250000000000000 0.9617682660779299785858142968208994716405868530273437500000000000 1.4713531533850843224797699804184958338737487792968750000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 1.2026709393460721653212885939865373075008392333984375000000000000 1.1836447770379567856480207410641014575958251953125000000000000000 1.2216971016541875449945564469089731574058532714843750000000000000 1.2099770469578863263393486704444512724876403808593750000000000000 0.9559440291084251306585883867228403687477111816406250000000000000 1.4640100648073475220201089541660621762275695800781250000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 1.2038493439277331287229344525258056819438934326171875000000000000 1.1847430985233651234977969579631462693214416503906250000000000000 1.2229555893321011339480719470884650945663452148437500000000000000 1.2033959986270188480261822405736893415451049804687500000000000000 0.9501522560507338344137906460673548281192779541015625000000000000 1.4566397412033038616385738350800238549709320068359375000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 1.2050213231107280709153428688296116888523101806640625000000000000 1.1858325409324632637719787453534081578254699707031250000000000000 1.2242101052889928780587069923058152198791503906250000000000000000 1.1968178835155902639542091492330655455589294433593750000000000000 0.9443931424494838022809517497080378234386444091796875000000000000 1.4492426245816967256274665487580932676792144775390625000000000000
0.6201171875000000000000000000000000000000000000000000000000000000 1.2061868799146762132323829064262099564075469970703125000000000000 1.1869132022579351737334718563943170011043548583984375000000000000 1.2254605575714172527312939564581029117107391357421875000000000000 1.1902430191583137641941902984399348497390747070312500000000000000 0.9386668784426261957776205235859379172325134277343750000000000000 1.4418191598740013326107600732939317822456359863281250000000000000
0.6210937500000000000000000000000000000000000000000000000000000000 1.2073460176686832134862470411462709307670593261718750000000000000 1.1879851813158139872683705107192508876323699951171875000000000000 1.2267068540215524397041235715732909739017486572265625000000000000 1.1836717218479284596810430230107158422470092773437500000000000000 0.9329736487411749434883745379920583218336105346679687500000000000 1.4343697949546818648514090455137193202972412109375000000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 1.2084987400101276922015358650241978466510772705078125000000000000 1.1890485775912085220085145920165814459323883056640625000000000000 1.2279489024290468623945571380318142473697662353515625000000000000 1.1771043066352007144814706407487392425537109375000000000000000000 0.9273136326047752842072213752544485032558441162109375000000000000 1.4268949806656261447557199062430299818515777587890625000000000000
0.6230468750000000000000000000000000000000000000000000000000000000 1.2096450508834486470277624903246760368347167968750000000000000000 1.1901034910915528897135118313599377870559692382812500000000000000 1.2291866106753444043420131492894142866134643554687500000000000000 1.1705410873289241457939624524442479014396667480468750000000000000 0.9216870038129457709530356623872648924589157104492187500000000000 1.4193951708449026316571917050168849527835845947265625000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 1.2107849545389324230626471035066060721874237060546875000000000000 1.1911500222075486199457827751757577061653137207031250000000000000 1.2304198868703162261795114318374544382095336914062500000000000000 1.1639823764959187357703740417491644620895385742187500000000000000 0.9160939306318487407310158232576213777065277099609375000000000000 1.4118708223599887308097322602407075464725494384765625000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 1.2119184555315003493092262942809611558914184570312500000000000000 1.1921882715819016596014989772811532020568847656250000000000000000 1.2316486394810990390169536112807691097259521484375000000000000000 1.1574284854610312756051371252397075295448303222656250000000000000 0.9105345757764120584454303752863779664039611816406250000000000000 1.4043223951456504927648438751930370926856994628906250000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 1.2130455587194950428653328344807960093021392822265625000000000000 1.1932183399858933281478812205023132264614105224609375000000000000 1.2328727774530967575827844484592787921428680419921875000000000000 1.1508797243071355875798644774476997554302215576171875000000000000 0.9050090963676238331458989705424755811691284179687500000000000000 1.3967503522466473420138299843529239296913146972656250000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 1.2141662692634684894699148571817204356193542480468750000000000000 1.1942403282037690193106982405879534780979156494140625000000000000 1.2340922103231679596291314737754873931407928466796875000000000000 1.1443364018751323030187450058292597532272338867187500000000000000 0.8995176438847849453850358258932828903198242187500000000000000000 1.3891551598654796606524541857652366161346435546875000000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 1.2152805926249681256479107105406001210212707519531250000000000000 1.1952543369248735949383899423992261290550231933593750000000000000 1.2353068483250626563574314786819741129875183105468750000000000000 1.1377988257639490843331486757961101830005645751953125000000000000 0.8940603641125018929969314740446861833333969116210937500000000000 1.3815372874153961646470634150318801403045654296875000000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 1.2163885345653249192565681369160301983356475830078125000000000000 1.1962604666434215605619328925968147814273834228515625000000000000 1.2365166024872282779512033812352456152439117431640625000000000000 1.1312673023305404029770215856842696666717529296875000000000000000 0.8886373970821784817886168639233801513910293579101562500000000000 1.3738972075789024351877287699608132243156433105468750000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 1.2174901011444398957195289767696522176265716552734375000000000000 1.1972588175657432607579266914399340748786926269531250000000000000 1.2377213847231365306811312620993703603744506835937500000000000000 1.1247421366898873174022810417227447032928466796875000000000000000 0.8832488770077374651279455974872689694166183471679687500000000000 1.3662353963720372806989189484738744795322418212890625000000000000
0.6308593750000000000000000000000000000000000000000000000000000000 1.2185852987195717744839384977240115404129028320312500000000000000 1.1982494895248223532036035976489074528217315673828125000000000000 1.2389211079143211957642733977991156280040740966796875000000000000 1.1182236327149981391926303331274539232254028320312500000000000000 0.8778949322152841405753065373573917895555496215820312500000000000 1.3585523332147122488322565914131700992584228515625000000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 1.2196741339441234952545300984638743102550506591796875000000000000 1.1992325819018994081943674245849251747131347656250000000000000000 1.2401156859863475823146927723428234457969665527343750000000000000 1.1117120930369077669297439570073038339614868164062500000000000000 0.8725756850664019292906914415652863681316375732421875000000000000 1.3508485010074136045687964724493212997913360595703125000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 1.2207566137664300764953395628253929316997528076171875000000000000 1.2002081935549038238519869992160238325595855712890625000000000000 1.2413050339779563291386921264347620308399200439453125000000000000 1.1052078190446781302824774684268049895763397216796875000000000000 0.8672912518747405430374897150613833218812942504882812500000000000 1.3431243862146158285497676843078806996345520019531250000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 1.2218327454285449196191848386661149561405181884765625000000000000 1.2011764227534456050960898210178129374980926513671875000000000000 1.2424890681036442341422798563144169747829437255859375000000000000 1.0987111108853977459176576303434558212757110595703125000000000000 0.8620417428155286998503470385912805795669555664062500000000000000 1.3353804789552667919849682220956310629844665527343750000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 1.2229025364650276674893802919541485607624053955078125000000000000 1.2021373671200910049350341068929992616176605224609375000000000000 1.2436677058099643300437264770152978599071502685546875000000000000 1.0922222674641823836338971887016668915748596191406250000000000000 0.8568272618276157048811114691488910466432571411132812500000000000 1.3276172731007491734089853707700967788696289062500000000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 1.2239659947017309526984263357007876038551330566406250000000000000 1.2030911235776284851084483307204209268093109130859375000000000000 1.2448408658258334202884043406811542809009552001953125000000000000 1.0857415864441741781831751723075285553932189941406250000000000000 0.8516479065076055787741893254860769957304000854492187500000000000 1.3198352663807428886144634816446341574192047119140625000000000000
0.6367187500000000000000000000000000000000000000000000000000000000 1.2250231282545878119805138339870609343051910400390625000000000000 1.2040377883020287885784682657686062157154083251953125000000000000 1.2460084682071468353825594022055156528949737548828125000000000000 1.0792693642465427394938615179853513836860656738281250000000000000 0.8465037679956286531535170070128515362739562988281250000000000000 1.3120349604974568258342060289578512310981750488281250000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 1.2260739455283984344902137308963574469089508056640625000000000000 1.2049774566807922582256651367060840129852294921875000000000000000 1.2471704343760046107547623250866308808326721191406250000000000000 1.0728058960504842644922973704524338245391845703125000000000000000 0.8413949308522314929348340228898450732231140136718750000000000000 1.3042168612487370360497607180150225758552551269531250000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 1.2271184552156175762149814545409753918647766113281250000000000000 1.2059102232763807549531520635355263948440551757812500000000000000 1.2483266871548543974768108455464243888854980468750000000000000000 1.0663514757932217591474000073503702878952026367187500000000000000 0.8363214729258526825006470062362495809793472290039062500000000000 1.2963814786605907247718505459488369524478912353515625000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 1.2281566662951415302984514710260555148124694824218750000000000000 1.2068361817944281977332821043091826140880584716796875000000000000 1.2494771507958548628636208377429284155368804931640625000000000000 1.0599063961700048164260579142137430608272552490234375000000000000 0.8312834652102824017916304910613689571619033813476562500000000000 1.2885293271297271200381828748504631221294403076171875000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 1.2291885880310955414529416884761303663253784179687500000000000000 1.2077554250564270788004250789526849985122680664062500000000000000 1.2506217510057640041054582979995757341384887695312500000000000000 1.0534709486341102824269455595640465617179870605468750000000000000 0.8262809716914760738148970631300471723079681396484375000000000000 1.2806609255767444910389940559980459511280059814453125000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 1.2302142299716207762827480109990574419498443603515625000000000000 1.2086680449765956346652728825574740767478942871093750000000000000 1.2517604149666459179002231394406408071517944335937500000000000000 1.0470454233968418122913135448470711708068847656250000000000000000 0.8213140491830233091974378112354315817356109619140625000000000000 1.2727767976106603153851892784587107598781585693359375000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 1.2312336019476612936074388926499523222446441650390625000000000000 1.2095741325426339063398017970030196011066436767578125000000000000 1.2528930713526886808750759882968850433826446533203125000000000000 1.0406301094275298702029886044329032301902770996093750000000000000 0.8163827471495264109790923612308688461780548095703125000000000000 1.2648774717055333294268848476349376142024993896484375000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 1.2322467140717514588743597414577379822731018066406250000000000000 1.2104737778000873582584517862414941191673278808593750000000000000 1.2540196503434155594902676966739818453788757324218750000000000000 1.0342252944535319514329785306472331285476684570312500000000000000 0.8114871075170774217255598159681539982557296752929687500000000000 1.2569634813899863701180947828106582164764404296875000000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 1.2332535767368029144819274733890779316425323486328125000000000000 1.2113670698400442748976502116420306265354156494140625000000000000 1.2551400836335615540662047351361252367496490478515625000000000000 1.0278312649602321382502623237087391316890716552734375000000000000 0.8066271644699541942813425521308090537786483764648437500000000000 1.2490353654505099711968796327710151672363281250000000000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 1.2342542006148917721475299913436174392700195312500000000000000000 1.2122540967899018138353994800127111375331878662109375000000000000 1.2562543044398817304596605026745237410068511962890625000000000000 1.0214483061910413219663951167603954672813415527343750000000000000 0.8018029442325861344542659026046749204397201538085937500000000000 1.2410936681494966205008267934317700564861297607421875000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 1.2352485966560455832308207391179166734218597412109375000000000000 1.2131349458069522473380175142665393650531768798828125000000000000 1.2573622475051389191236239639692939817905426025390625000000000000 1.0150767021473976470247180259320884943008422851562500000000000000 0.7970144648357597727539314291789196431636810302734375000000000000 1.2331389394590355212955046226852573454380035400390625000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 1.2362367760870307531462231054320000112056732177734375000000000000 1.2140097030745415906949347117915749549865722656250000000000000000 1.2584638490995199155975114990724250674247741699218750000000000000 1.0087167355887656228219384502153843641281127929687500000000000000 0.7922617358659487241112628908012993633747100830078125000000000000 1.2251717353115825215326140096294693648815155029296875000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 1.2372187504101395116862249778932891786098480224609375000000000000 1.2148784538005761302059681838727556169033050537109375000000000000 1.2595590470197028931664817719138227403163909912109375000000000000 1.0023686880326372339311546966200694441795349121093750000000000000 0.7875447581965538956794148361950647085905075073242187500000000000 1.2171926178687204611605920945294201374053955078125000000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 1.2381945314019771053892782219918444752693176269531250000000000000 1.2157412822181548062161482448573224246501922607421875000000000000 1.2606477805857994045624081991263665258884429931640625000000000000 0.9960328397545306078342264299863018095493316650390625000000000000 0.7828635236997492086175043368712067604064941406250000000000000000 1.2092021558093120070509485231013968586921691894531250000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 1.2391641311122489899076981600956059992313385009765625000000000000 1.2165982715881211717601217969786375761032104492187500000000000000 1.2617299906363768080552745232125744223594665527343750000000000000 0.9897094697879915692340091482037678360939025878906250000000000000 0.7782180149375056421590102218033280223608016967773437500000000000 1.2012009246384773852867056120885536074638366699218750000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 1.2401275618625475782863532003830187022686004638671875000000000000 1.2174495042033395275637985832872800529003143310546875000000000000 1.2628056195217556290089078174787573516368865966796875000000000000 0.9833988559245918636975147819612175226211547851562500000000000000 0.7736082048302458380462098830321338027715682983398437500000000000 1.1931895070189377783265172183746472001075744628906250000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 1.2410848362451400994643790909321978688240051269531250000000000000 1.2182950613945142670502264081733301281929016113281250000000000000 1.2638746110957659318785317736910656094551086425781250000000000000 0.9771012747139307119681461699656210839748382568359375000000000000 0.7690340563014648189721356175141409039497375488281250000000000000 1.1851684931263966049641567224171012639999389648437500000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 1.2420359671217551245092636236222460865974426269531250000000000000 1.2191350235373759058887799255899153649806976318359375000000000000 1.2649369107061343431297473216545768082141876220703125000000000000 0.9708170014636341438318822838482446968555450439453125000000000000 0.7644955218964852861063263844698667526245117187500000000000000000 1.1771384810307830015574381832266226410865783691406250000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 1.2429809676223697589847461131284944713115692138671875000000000000 1.2199694700610754782843514476553536951541900634765625000000000000 1.2659924651836640396851407786016352474689483642578125000000000000 0.9645463102393549981172782281646504998207092285156250000000000000 0.7599925433733788482371096506540197879076004028320312500000000000 1.1691000771053312590197492681909352540969848632812500000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 1.2439198511439970573633218009490519762039184570312500000000000000 1.2207984794576351994521701271878555417060852050781250000000000000 1.2670412228303589152744734747102484107017517089843750000000000000 0.9582894738647729226954652403946965932846069335937500000000000000 0.7555250512639053450669734957045875489711761474609375000000000000 1.1610538964656405003239569850848056375980377197265625000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 1.2448526313494729933495364093687385320663452148437500000000000000 1.2216221292923177266231959947617724537849426269531250000000000000 1.2680831334066282600758768239757046103477478027343750000000000000 0.9520467639215943744801506909425370395183563232421875000000000000 0.7510929644021336892834028731158468872308731079101562500000000000 1.1530005634410551706992009712848812341690063476562500000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 1.2457793221662438742924905454856343567371368408203125000000000000 1.2224404962147803477279239814379252493381500244140625000000000000 1.2691181481177074008570571095333434641361236572265625000000000000 0.9458184507495528414722230081679299473762512207031250000000000000 0.7466961894182082559723312442656606435775756835937500000000000000 1.1449407120808974269721147720701992511749267578125000000000000000
0.6582031250000000000000000000000000000000000000000000000000000000 1.2466999377851526453753194800810888409614562988281250000000000000 1.2232536559708953038949630354181863367557525634765625000000000000 1.2701462195994099868556759247439913451671600341796875000000000000 0.9396048034464086207151467533549293875694274902343750000000000000 0.7423346201945102418306987601681612432003021240234375000000000000 1.1368749866983069995995947465416975319385528564453125000000000000
0.6591796875000000000000000000000000000000000000000000000000000000 1.2476144926592269701615123267401941120624542236328125000000000000 1.2240616834151258895957425920641981065273284912109375000000000000 1.2711673019033280507272820614161901175975799560546875000000000000 0.9334060898679485962503576956805773079395294189453125000000000000 0.7380081372811977402648153656627982854843139648437500000000000000 1.1288040424546994522359000256983563303947448730468750000000000000
0.6601562500000000000000000000000000000000000000000000000000000000 1.2485230015024662009182065958157181739807128906250000000000000000 1.2248646525233526372034020823775790631771087646484375000000000000 1.2721813504815797646330111092538572847843170166015625000000000000 0.9272225766279869052510775873088277876377105712890625000000000000 0.7337166072678729111800066675641573965549468994140625000000000000 1.1207285459881008993221485070534981787204742431640625000000000000
0.6611328125000000000000000000000000000000000000000000000000000000 1.2494254792886279048502728983294218778610229492187500000000000000 1.2256626364060569933656097418861463665962219238281250000000000000 1.2731883221711988163349360547726973891258239746093750000000000000 0.9210545290983644939331043133279308676719665527343750000000000000 0.7294598821078230876935322157805785536766052246093750000000000000 1.1126491760889059001726764108752831816673278808593750000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 1.2503219412500155005574242750299163162708282470703125000000000000 1.2264557073217741134385505574755370616912841796875000000000000000 1.2741881751782568876762979925842955708503723144531250000000000000 0.9149022114089486734656020416878163814544677734375000000000000000 0.7252377983909641390170008889981545507907867431640625000000000000 1.1045666244269332079142031943774782121181488037109375000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 1.2512124028762656724467206004192121326923370361328125000000000000 1.2272439366907359481473349660518579185009002685546875000000000000 1.2751808690617953967461062347865663468837738037109375000000000000 0.9087658864476344522387307733879424631595611572265625000000000000 0.7210501765612798985571885168610606342554092407226562500000000000 1.0964815963339891169425754924304783344268798828125000000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 1.2520968799131344528774434365914203226566314697265625000000000000 1.2280273951086300154855734945158474147319793701171875000000000000 1.2761663647176388902693133786669932305812835693359375000000000000 0.9026458158603432035960167922894470393657684326171875000000000000 0.7168968200741790974817035930755082517862319946289062500000000000 1.0883948116465071986880275289877317845821380615234375000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 1.2529753883612855247520201373845338821411132812500000000000000000 1.2288061523604103530971087820944376289844512939453125000000000000 1.2771446243621606964069314926746301352977752685546875000000000000 0.8965422600510228878789575901464559137821197509765625000000000000 0.7127775144887857905473538266960531473159790039062500000000000000 1.0803070056132599852105613535968586802482604980468750000000000000
0.6660156250000000000000000000000000000000000000000000000000000000 1.2538479444750769697947134773130528628826141357421875000000000000 1.2295802774340955920706619508564472198486328125000000000000000000 1.2781156115160583475187650037696585059165954589843750000000000000 0.8904554781816487185608366417000070214271545410156250000000000000 0.7086920264897329513331669659237377345561981201171875000000000000 1.0722189298735644857885063174762763082981109619140625000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 1.2547145647613477947857063554693013429641723632812500000000000000 1.2303498385345028598436556421802379190921783447265625000000000000 1.2790792909881927297277570687583647668361663818359375000000000000 0.8843857281722229402021184796467423439025878906250000000000000000 0.7046401028325489646064738735731225460767745971679687500000000000 1.0641313535118970268200655482360161840915679931640625000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 1.2555752659782060121074209746439009904861450195312500000000000000 1.2311149030968657758222661868785507977008819580078125000000000000 1.2800356288595462483925757624092511832714080810546875000000000000 0.8783332667007743843612388445762917399406433105468750000000000000 0.7006214692062371351966021393309347331523895263671875000000000000 1.0560450641953116335258755498216487467288970947265625000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 1.2564300651338151659786035452270880341529846191406250000000000000 1.2318755378002901323952755774371325969696044921875000000000000000 1.2809845924673401995619315130170434713363647460937500000000000000 0.8722983492033584695946046849712729454040527343750000000000000000 0.6966358290060393754217216155666392296552658081054687500000000000 1.0479608694006774527451852918602526187896728515625000000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 1.2572789794851817468668286892352625727653503417968750000000000000 1.2326318085810090696696761369821615517139434814453125000000000000 1.2819261503893544240639812414883635938167572021484375000000000000 0.8662812298740580896350138573325239121913909912109375000000000000 0.6926828620087963628293437068350613117218017578125000000000000000 1.0398795977393198164406840078299865126609802246093750000000000000
0.6708984375000000000000000000000000000000000000000000000000000000 1.2581220265369421618117939942749217152595520019531250000000000000 1.2333837806453995522559807795914821326732635498046875000000000000 1.2828602724284847713676072089583612978458404541015625000000000000 0.8602821616649827252132354260538704693317413330078125000000000000 0.6887622229426748621250453652464784681797027587890625000000000000 1.0318021003872905883014254868612624704837799072265625000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 1.2589592240401497047486145675065927207469940185546875000000000000 1.2341315184827252871002656320342794060707092285156250000000000000 1.2837869295975741223969635029789060354232788085937500000000000000 0.8543013962862688881472195134847424924373626708984375000000000000 0.6848735399422853920015086259809322655200958251953125000000000000 1.0237292526302523842929304009885527193546295166015625000000000000
0.6728515625000000000000000000000000000000000000000000000000000000 1.2597905899910624150095372897339984774589538574218750000000000000 1.2348750858775801031441687882761470973491668701171875000000000000 1.2847060941045447268749057911918498575687408447265625000000000000 0.8483391842060792331636775998049415647983551025390625000000000000 0.6810164128795231919255570574023295193910598754882812500000000000 1.0156619555326351633794956796918995678424835205078125000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 1.2606161426299291594688156692427583038806915283203125000000000000 1.2356145459220013727019704674603417515754699707031250000000000000 1.2856177393378569462356608710251748561859130859375000000000000000 0.8423957746506041122103169982437975704669952392578125000000000000 0.6771904115596074635874401792534627020359039306640625000000000000 1.0076011377416007608331938172341324388980865478515625000000000000
0.6748046875000000000000000000000000000000000000000000000000000000 1.2614359004397777130890290209208615124225616455078125000000000000 1.2363499610272334905403113225474953651428222656250000000000000000 1.2865218398523219356377467192942276597023010253906250000000000000 0.8364714156040606862774211549549363553524017333984375000000000000 0.6733950737709590850244012472103349864482879638671875000000000000 0.9995477574371622875304410626995377242565155029296875000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 1.2622498821452015071997720951912924647331237792968750000000000000 1.2370813929351158755309825210133567452430725097656250000000000000 1.2874183713552871388685616693692281842231750488281250000000000000 0.8305663538086922592640348739223554730415344238281250000000000000 0.6696299031766883569360970795969478785991668701171875000000000000 0.9915028044406961615919726682477630674839019775390625000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 1.2630581067111465998209496319759637117385864257812500000000000000 1.2378089027290801737990477704443037509918212890625000000000000000 1.2883073106932130258428514935076236724853515625000000000000000000 0.8246808347647693882009889421169646084308624267578125000000000000 0.6658943670345004450794590411533135920763015747070312500000000000 0.9834673024950383313225188430806156247854232788085937500000000000
0.6777343750000000000000000000000000000000000000000000000000000000 1.2638605933416988680306758396909572184085845947265625000000000000 1.2385325508447386777532983614946715533733367919921875000000000000 1.2891886358386590583080533178872428834438323974609375000000000000 0.8188151027305898832509001294965855777263641357421875000000000000 0.6621878937308365298264334342093206942081451416015625000000000000 0.9754423117303432366753668247838504612445831298828125000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 1.2646573614788714223777787992730736732482910156250000000000000000 1.2392523970800488619659063260769471526145935058593750000000000000 1.2900623258776939827896512724692001938819885253906250000000000000 0.8129694007224781415743564139120280742645263671875000000000000000 0.6585098701141316457352559154969640076160430908203125000000000000 0.9674289313308246374134569123270921409130096435546875000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 1.2654484308013917992496999431750737130641937255859375000000000000 1.2399685006050407132249802089063450694084167480468750000000000000 1.2909283609977428852744196774438023567199707031250000000000000000 0.8071439705147851473299169811070896685123443603515625000000000000 0.6548596386110259182089521345915272831916809082031250000000000000 0.9594283024185443764508818276226520538330078125000000000000000000
0.6806640625000000000000000000000000000000000000000000000000000000 1.2662338212234882650619738342356868088245391845703125000000000000 1.2406809199710948643513575007091276347637176513671875000000000000 1.2917867224758816657725901677622459828853607177734375000000000000 0.8013390526398891378079269998124800622463226318359375000000000000 0.6512364941084037850416166293143760412931442260742187500000000000 0.9514416111713744905742373703105840831995010375976562500000000000
0.6816406250000000000000000000000000000000000000000000000000000000 1.2670135528936781188491522698313929140567779541015625000000000000 1.2413897131197617618170170317171141505241394042968750000000000000 1.2926373926675944758812875079456716775894165039062500000000000000 0.7955548863881947152520979216205887496471405029296875000000000000 0.6476396805832391745383347370079718530178070068359375000000000000 0.9434700921931502559658611062332056462764739990234375000000000000
0.6826171875000000000000000000000000000000000000000000000000000000 1.2677876461935539964542840607464313507080078125000000000000000000 1.2420949373911138735593340243212878704071044921875000000000000000 1.2934803549959941193492340971715748310089111328125000000000000000 0.7897917098081341791271370311733335256576538085937500000000000000 0.6440683874612875836618286484736017882823944091796875000000000000 0.9355150321549807745924454138730652630329132080078125000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 1.2685561217365715069860243602306582033634185791015625000000000000 1.2427966495316176143148823030060157179832458496093750000000000000 1.2943155939415253996571664174553006887435913085937500000000000000 0.7840497597061657497619080459116958081722259521484375000000000000 0.6405217456850778035004623234272003173828125000000000000000000000 0.9275777737272536960233537683961912989616394042968750000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 1.2693190003668357590527193679008632898330688476562500000000000000 1.2434949057015232121159442613134160637855529785156250000000000000 1.2951430950321483059894944744883105158805847167968750000000000000 0.7783292716467751226616655912948772311210632324218750000000000000 0.6369988234710974861485510700731538236141204833984375000000000000 0.9196597198224527591747801125166006386280059814453125000000000000
0.6855468750000000000000000000000000000000000000000000000000000000 1.2700763031578889972195156587986275553703308105468750000000000000 1.2441897614817618578086921843350864946842193603515625000000000000 1.2959628448340161366303391332621686160564422607421875000000000000 0.7726304799524748023742404257063753902912139892578125000000000000 0.6334986217358535842691935613402165472507476806640625000000000000 0.9117623381690960204792872900725342333316802978515625000000000000
0.6865234375000000000000000000000000000000000000000000000000000000 1.2708280514114977943762596623855642974376678466796875000000000000 1.2448812718803470289685719762928783893585205078125000000000000000 1.2967748309426485597839473484782502055168151855468750000000000000 0.7669536177038038804454345154226757586002349853515625000000000000 0.6300200691707269484709286189172416925430297851562500000000000000 0.9038871662368808124199404119281098246574401855468750000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 1.2715742666564398000161872914759442210197448730468750000000000000 1.2455694913382697741610627417685464024543762207031250000000000000 1.2975790419746098258713118411833420395851135253906250000000000000 0.7612989167393284795082308846758678555488586425781250000000000000 0.6265620169462462474285757707548327744007110595703125000000000000 0.8960358165324107115878859985969029366970062255859375000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 1.2723149706472913766930332712945528328418731689453125000000000000 1.2462544737348859591463678953005000948905944824218750000000000000 1.2983754675596967942396986472886055707931518554687500000000000000 0.7556666076556415312381886906223371624946594238281250000000000000 0.6231232330278715370042164067854173481464385986328125000000000000 0.8882099822834115254721609744592569768428802490234375000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 1.2730501853632141262551158433780074119567871093750000000000000000 1.2469362723927901459575195985962636768817901611328125000000000000 1.2991640983336381065527120881597511470317840576171875000000000000 0.7500569198073632204426530734053812921047210693359375000000000000 0.6197023960877001691471832600655034184455871582031250000000000000 0.8804114435270262717381228867452591657638549804687500000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 1.2737799330067425263024460946326144039630889892578125000000000000 1.2476149400821683332907241492648608982563018798828125000000000000 1.2999449259313167193141680400003679096698760986328125000000000000 0.7444700813071398748377305309986695647239685058593750000000000000 0.6162980890000779865545155189465731382369995117187500000000000000 0.8726420736142017631209455430507659912109375000000000000000000000
0.6914062500000000000000000000000000000000000000000000000000000000 1.2745042360025706784654175862669944763183593750000000000000000000 1.2482905290246264495834793706308118999004364013671875000000000000 1.3007179429805149073473558019031770527362823486328125000000000000 0.7389063190256450752713135443627834320068359375000000000000000000 0.6129087919140742135581945149169769138097763061523437500000000000 0.8649038461372159369844325738085899502038955688476562500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 1.2752231169963397228173107578186318278312683105468750000000000000 1.2489630908964886035761310267844237387180328369140625000000000000 1.3014831430961908420584904888528399169445037841796875000000000000 0.7333658585915794336784756524139083921909332275390625000000000000 0.6095328749026600601013115010573528707027435302734375000000000000 0.8571988422804988072556398037704639136791229248046875000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 1.2759365988534250302421924061491154134273529052734375000000000000 1.2496326768315610955539796123048290610313415527343750000000000000 1.3022405208752889649304051999934017658233642578125000000000000000 0.7278489243916701489922616019612178206443786621093750000000000000 0.6061685901975835122357239015400409698486328125000000000000000000 0.8495292585857567857487993023823946714401245117187500000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 1.2766447046577231727582102394080720841884613037109375000000000000 1.2502993374233530854411355903721414506435394287109375000000000000 1.3029900718920932600752848884440027177333831787109375000000000000 0.7223557395706710071436873477068729698657989501953125000000000000 0.6028140640309112008310421515488997101783752441406250000000000000 0.8418974151104308134563325438648462295532226562500000000000000000
0.6953125000000000000000000000000000000000000000000000000000000000 1.2773474577104391158854923560284078121185302734375000000000000000 1.2509631227267525854784935290808789432048797607421875000000000000 1.3037317926941256462924911829759366810321807861328125000000000000 0.7168865260313637133293696024338714778423309326171875000000000000 0.5994672881195584057678615863551385700702667236328125000000000000 0.8343057639431690208908776185126043856143951416015625000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 1.2780448815288729669248368736589327454566955566406250000000000000 1.2516240822591464532109739593579433858394622802734375000000000000 1.3044656807985994806386997879599221050739288330078125000000000000 0.7114415044345554495208716616616584360599517822265625000000000000 0.5961261108486649584747851804422680288553237915039062500000000000 0.8267568980204459405669581428810488432645797729492187500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 1.2787369998452080555040311082848347723484039306640625000000000000 1.2522822650009834966056132543599233031272888183593750000000000000 1.3051917346894326144024489622097462415695190429687500000000000000 0.7060208941990813169553575789905153214931488037109375000000000000 0.5927882282338312602831820186111144721508026123046875000000000000 0.8192535601643313736275331393699161708354949951171875000000000000
0.6982421875000000000000000000000000000000000000000000000000000000 1.2794238366052967936781215030350722372531890869140625000000000000 1.2529377193957653702227617031894624233245849609375000000000000000 1.3059099538148282171334813028806820511817932128906250000000000000 0.7006249135018025597787527658510953187942504882812500000000000000 0.5894511747722623873357861157273873686790466308593750000000000000 0.8117986522313427322217194159748032689094543457031250000000000000
0.6992187500000000000000000000000000000000000000000000000000000000 1.2801054159674492005649426573654636740684509277343750000000000000 1.2535904933494665947080193291185423731803894042968750000000000000 1.3066203385854318064218659856123849749565124511718750000000000000 0.6952537792776081193579784667235799133777618408203125000000000000 0.5861123143290341008793120636255480349063873291015625000000000000 0.8043952442261821378366448698216117918491363525390625000000000000
0.7001953125000000000000000000000000000000000000000000000000000000 1.2807817623012189844899921808973886072635650634765625000000000000 1.2542406342293666021703302249079570174217224121093750000000000000 1.3073228903730713668096541368868201971054077148437500000000000000 0.6899077072194128579241123588872142136096954345703125000000000000 0.5827688312482233179423474211944267153739929199218750000000000000 0.7970465831906023979058772965800017118453979492187500000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 1.2814529001861909573989350974443368613719940185546875000000000000 1.2548881888622898106433467546594329178333282470703125000000000000 1.3080176115100921041545234402292408049106597900390625000000000000 0.6845869117781591128846230276394635438919067382812500000000000000 0.5794177219297508285578146569605451077222824096679687500000000000 0.7897561016265673972114313983183819800615310668945312500000000000
0.7021484375000000000000000000000000000000000000000000000000000000 1.2821188544107684492701082490384578704833984375000000000000000000 1.2555332035322406269983730453532189130783081054687500000000000000 1.3087045052892962715418434527236968278884887695312500000000000000 0.6792916061628162527341601162333972752094268798828125000000000000 0.5760557871720783928992659639334306120872497558593750000000000000 0.7825274251535541125690542685333639383316040039062500000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 1.2827796499709602784378148498944938182830810546875000000000000000 1.2561757239774242744800858417875133454799652099609375000000000000 1.3093835759644962823955438580014742910861968994140625000000000000 0.6740220023403797888761346257524564862251281738281250000000000000 0.5726796256480944924405207530071493238210678100585937500000000000 0.7753643790326650853117484984977636486291885375976562500000000000
0.7041015625000000000000000000000000000000000000000000000000000000 1.2834353120691674998710141153424046933650970458984375000000000000 1.2568157953866381237872928977594710886478424072265625000000000000 1.3100548287516968759547353329253382980823516845703125000000000000 0.6687783110358724858457435402669943869113922119140625000000000000 0.5692856289557827187408634017629083245992660522460937500000000000 0.7682709931159622529506236787710804492235183715820312500000000000
0.7050781250000000000000000000000000000000000000000000000000000000 1.2840858661129712636750355159165337681770324707031250000000000000 1.2574534623950257561375565273920074105262756347656250000000000000 1.3107182698309167712125145044410601258277893066406250000000000000 0.6635607417323441392653649018029682338237762451171875000000000000 0.5658699787651028101365113798237871378660202026367187500000000000 0.7612515046995854683942184237821493297815322875976562500000000000
0.7060546875000000000000000000000000000000000000000000000000000000 1.2847313377139193413256634812569245696067810058593750000000000000 1.2580887690791722199890045885695144534111022949218750000000000000 1.3113739063486664626623223739443346858024597167968750000000000000 0.6583695026708711317553479602793231606483459472656250000000000000 0.5624286466644365933831295478739775717258453369140625000000000000 0.7543103586773056701275663726846687495708465576171875000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 1.2853717526863135400816418041358701884746551513671875000000000000 1.2587217589515315996351318972301669418811798095703125000000000000 1.3120217464210954805281517110415734350681304931640625000000000000 0.6532048008505568770232230235706083476543426513671875000000000000 0.5589573973895732850181161666114348918199539184570312500000000000 0.7474522043115404690283298805297818034887313842773437500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 1.2860071370459971173971780444844625890254974365234375000000000000 1.2593524749541660234797291195718571543693542480468750000000000000 1.3126617991378282113146269693970680236816406250000000000000000000 0.6480668420285313757744916074443608522415161132812500000000000000 0.5554517961887558419320498614979442209005355834960937500000000000 0.7406818878683069096169333533907774835824966430664062500000000000
0.7089843750000000000000000000000000000000000000000000000000000000 1.2866375170091410851114233082626014947891235351562500000000000000 1.2599809594517796806911746898549608886241912841796875000000000000 1.3132940745665024895316719266702421009540557861328125000000000000 0.6429558307199518818464412106550298631191253662109375000000000000 0.5519072211294996366248710728541482239961624145507812500000000000 0.7340044403104041270680113484559115022420883178710937500000000000
0.7099609375000000000000000000000000000000000000000000000000000000 1.2872629189910322899947914265794679522514343261718750000000000000 1.2606072542240278622216465009842067956924438476562500000000000000 1.3139185837580367177679363521747291088104248046875000000000000000 0.6378719701980020140297256148187443614006042480468750000000000000 0.5483188811757095937338135627214796841144561767578125000000000000 0.7274250592202944343256376669160090386867523193359375000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 1.2878833696048597179384387345635332167148590087890625000000000000 1.2612314004570797099091805648640729486942291259765625000000000000 1.3145353387526397259676969042629934847354888916015625000000000000 0.6328154624938930883359944346011616289615631103515625000000000000 0.5446818408431758351539997420331928879022598266601562500000000000 0.7209490841446103415179891271691303700208663940429687500000000000
0.7119140625000000000000000000000000000000000000000000000000000000 1.2884988956605023524559783254517242312431335449218750000000000000 1.2618534387344124692020841393969021737575531005859375000000000000 1.3151443525865922357098725115065462887287139892578125000000000000 0.6277865083968625636856586424983106553554534912109375000000000000 0.5409910521630012514293639469542540609836578369140625000000000000 0.7145819646307238759419533380423672497272491455078125000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 1.2891095241633157009175647544907405972480773925781250000000000000 1.2624734090268128205991615686798468232154846191406250000000000000 1.3157456392998185812359679403016343712806701660156250000000000000 0.6227853074541744859971004188992083072662353515625000000000000000 0.5372413945305360982729325769469141960144042968750000000000000000 0.7083292203778128737212682608515024185180664062500000000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 1.2897152823129196530516082930262200534343719482421875000000000000 1.2630913506815577562747421325184404850006103515625000000000000000 1.3163392139442815498284744535339996218681335449218750000000000000 0.6178120579711201543204879271797835826873779296875000000000000000 0.5334277227787284081372831678891088813543319702148437500000000000 0.7021963931635119005036926864704582840204238891601562500000000000
0.7148437500000000000000000000000000000000000000000000000000000000 1.2903161975019847851342547073727473616600036621093750000000000000 1.2637073024107490226697336765937507152557373046875000000000000000 1.3169250925932205475987757381517440080642700195312500000000000000 0.6128669570110185649269851637654937803745269775390625000000000000 0.5295449234809062044604388574953190982341766357421875000000000000 0.6961889905411309253935314700356684625148773193359375000000000000
0.7158203125000000000000000000000000000000000000000000000000000000 1.2909122973150199964464945878717117011547088623046875000000000000 1.2643213022787687105363829687121324241161346435546875000000000000 1.3175032923512712823566062070312909781932830810546875000000000000 0.6079502003952141908627027078182436525821685791015625000000000000 0.5255879790580073596117927081650123000144958496093750000000000000 0.6903124217324210221136127074714750051498413085937500000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 1.2915036095271594795974579028552398085594177246093750000000000000 1.2649333876888264605042877519736066460609436035156250000000000000 1.3180738313654924986906280537368729710578918457031250000000000000 0.6030619827030798685285617466433905065059661865234375000000000000 0.5215520387505965249630435209837742149829864501953125000000000000 0.6845719266555632120940799723030067980289459228515625000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 1.2920901621029499128923134776414372026920318603515625000000000000 1.2655435953685598704510084644425660371780395507812500000000000000 1.3186367288373399553336184908403083682060241699218750000000000000 0.5982024972720134670112202002201229333877563476562500000000000000 0.5174324949422169916957159330195281654596328735351562500000000000 0.6789724996018099423267244674207177013158798217773437500000000000
0.7187500000000000000000000000000000000000000000000000000000000000 1.2926719831951378747447733985609374940395355224609375000000000000 1.2661519613546559082095654957811348140239715576171875000000000000 1.3191920050356198412799813013407401740550994873046875000000000000 0.5933719361974412187521465966710820794105529785156250000000000000 0.5132250627286879529620478024298790842294692993164062500000000000 0.6735188096661944845422453909122850745916366577148437500000000000
0.7197265625000000000000000000000000000000000000000000000000000000 1.2932491011434563699111777168582193553447723388671875000000000000 1.2667585209764478104688123494270257651805877685546875000000000000 1.3197396813104649293535430842894129455089569091796875000000000000 0.5885704903328154991015708219492807984352111816406250000000000000 0.5089258600759447581651784275891259312629699707031250000000000000 0.6682151205896862400379632163094356656074523925781250000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 1.2938215444734124659476037777494639158248901367187500000000000000 1.2673633088384521627745016303379088640213012695312500000000000000 1.3202797801083727691207059251610189676284790039062500000000000000 0.5837983492896157144969038199633359909057617187500000000000000000 0.5045314854617027888750158126640599220991134643554687500000000000 0.6630652131175286401187918272626120597124099731445312500000000000
0.7216796875000000000000000000000000000000000000000000000000000000 1.2943893418950742635331607743864879012107849121093750000000000000 1.2679663588017953124165160261327400803565979003906250000000000000 1.3208123249883532146498055226402357220649719238281250000000000000 0.5790557014373478583735277425148524343967437744140625000000000000 0.5000390896244778504708961008873302489519119262695312500000000000 0.6580723132502178662761593841423746198415756225585937500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 1.2949525223018578667932843018206767737865447998046875000000000000 1.2685677039644858155043039005249738693237304687500000000000000000 1.3213373406392299180822647031163796782493591308593750000000000000 0.5743427339035458434324254994862712919712066650390625000000000000 0.4954464380066339601604852305172244086861610412597656250000000000 0.6532390298004577822155169997131451964378356933593750000000000000
0.7236328125000000000000000000000000000000000000000000000000000000 1.2955111147693147977122407610295340418815612792968750000000000000 1.2691673766404767409454734661267139017581939697265625000000000000 1.3218548528981528544790080559323541820049285888671875000000000000 0.5696596325737688371049216584651730954647064208984375000000000000 0.4907519607157965202404170668160077184438705444335937500000000000 0.6485673044317411539694262501143384724855422973632812500000000000
0.7246093750000000000000000000000000000000000000000000000000000000 1.2960651485539189664564219128806143999099731445312500000000000000 1.2697654083374696476482768048299476504325866699218750000000000000 1.3223648887703682852645670209312811493873596191406250000000000000 0.5650065820916039260879415451199747622013092041015625000000000000 0.4859547873488585523205074423458427190780639648437500000000000000 0.6440583768343492998553756478941068053245544433593750000000000000
0.7255859375000000000000000000000000000000000000000000000000000000 1.2966146530918538637422443571267649531364440917968750000000000000 1.2703618297333965081463702517794445157051086425781250000000000000 1.3228674764503112193381184624740853905677795410156250000000000000 0.5603837658586650061209866180433891713619232177734375000000000000 0.4810547647955819572374025483441073447465896606445312500000000000 0.6397127669217480550045706877426709979772567749023437500000000000
0.7265625000000000000000000000000000000000000000000000000000000000 1.2971596579977999752486539364326745271682739257812500000000000000 1.2709566706515207368255460096406750380992889404296875000000000000 1.3233626453440792136717618632246740162372589111328125000000000000 0.5557913660345927819861344687524251639842987060546875000000000000 0.4760524570976939484623358112003188580274581909179687500000000000 0.6355302749714916155099331263045314699411392211914062500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 1.2977001930637208637620005902135744690895080566406250000000000000 1.2715499600340924857277968840207904577255249023437500000000000000 1.3238504260933492417962042964063584804534912109375000000000000000 0.5512295635370545454634338966570794582366943359375000000000000000 0.4709491274893520262878610083134844899177551269531250000000000000 0.6315099995847570646390067850006744265556335449218750000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 1.2982362882576521379007772338809445500373840332031250000000000000 1.2721417259144880418375578301493078470230102539062500000000000000 1.3243308506008162339639966376125812530517578125000000000000000000 0.5466985380417441753309049090603366494178771972656250000000000000 0.4657467037768202033909403780853608623147010803222656250000000000 0.6276503723066682027820206712931394577026367187500000000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 1.2987679737224864240374699875246733427047729492187500000000000000 1.2727319953877560543276103999232873320579528808593750000000000000 1.3248039520572167937473295751260593533515930175781250000000000000 0.5421984679823830255429584212834015488624572753906250000000000000 0.4604477291225820834164039752067765220999717712402343750000000000 0.6239492068421839121583616361021995544433593750000000000000000000
0.7304687500000000000000000000000000000000000000000000000000000000 1.2992952797747625570679019801900722086429595947265625000000000000 1.2733207945794986493126543791731819510459899902343750000000000000 1.3252697649700264648231495812069624662399291992187500000000000000 0.5377295305507197031857913316343910992145538330078125000000000000 0.4550553009973045681668679662834620103240013122558593750000000000 0.6204037601041348937158659282431472092866897583007812500000000000
0.7314453125000000000000000000000000000000000000000000000000000000 1.2998182369034509964222934286226518452167510986328125000000000000 1.2739081486129981701793667525635100901126861572265625000000000000 1.3257283251939038226652201046817936003208160400390625000000000000 0.5332919016965280700759421961265616118907928466796875000000000000 0.4495730014971102139753611481864936649799346923828125000000000000 0.6170108018959459261765232440666295588016510009765625000000000000
0.7324218750000000000000000000000000000000000000000000000000000000 1.3003368757687423507007906664512120187282562255859375000000000000 1.2744940815745042783646567841060459613800048828125000000000000000 1.3261796699629804230369245487963780760765075683593750000000000000 0.5288857561276107954739700289792381227016448974609375000000000000 0.4440048223789266335082004388823406770825386047363281250000000000 0.6137666898762950129508908503339625895023345947265625000000000000
0.7333984375000000000000000000000000000000000000000000000000000000 1.3008512272008332377737360729952342808246612548828125000000000000 1.2750786164765863794912092998856678605079650878906250000000000000 1.3266238379250800960562628461048007011413574218750000000000000000 0.5245112673097960254153804271481931209564208984375000000000000000 0.4383550880621704948225669795647263526916503906250000000000000000 0.6106674465574215560081938747316598892211914062500000000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 1.3013613221987145873725921774166636168956756591796875000000000000 1.2756617752194545634125688593485392630100250244140625000000000000 1.3270608691779746113326154954847879707813262939453125000000000000 0.5201686074669398252012797456700354814529418945312500000000000000 0.4326283795274904475647304025187622755765914916992187500000000000 0.6077088354063892028378290888213086873292922973632812500000000000
0.7353515625000000000000000000000000000000000000000000000000000000 1.3018671919289581673240263626212254166603088378906250000000000000 1.2762435785501375917760924494359642267227172851562500000000000000 1.3274908053077787428719602758064866065979003906250000000000000000 0.5158579475809239589523258473491296172142028808593750000000000000 0.4268294615763641441930076325661502778530120849609375000000000000 0.6048864335854837737116440621321089565753936767578125000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 1.3023688677245035538732054192223586142063140869140625000000000000 1.2768240460194171248531347373500466346740722656250000000000000000 1.3279136894295899828932761010946705937385559082031250000000000000 0.5115794573916576659655675030080601572990417480468750000000000000 0.4209632153660020636998240206594346091151237487792968750000000000 0.6021956994173132127201597540988586843013763427734375000000000000
0.7373046875000000000000000000000000000000000000000000000000000000 1.3028663810834457681409048745990730822086334228515625000000000000 1.2774031959363889576763995137298479676246643066406250000000000000 1.3283295662305025786054102354682981967926025390625000000000000000 0.5073333053970769945806296163937076926231384277343750000000000000 0.4150345775647966695132140557689126580953598022460937500000000000 0.5996320332293573196480451770185027271509170532226562500000000000
0.7382812500000000000000000000000000000000000000000000000000000000 1.3033597636678220244021986218285746872425079345703125000000000000 1.2779810453205360243345012349891476333141326904296875000000000000 1.3287384820151080244698960086680017411708831787109375000000000000 0.5031196588531450242243181492085568606853485107421875000000000000 0.4090484869343174456624012691463576629757881164550781250000000000 0.5971908307719726582973862605285830795764923095703125000000000000
0.7392578125000000000000000000000000000000000000000000000000000000 1.3038490473023991444989633237128145992755889892578125000000000000 1.2785576098511766129917077705613337457180023193359375000000000000 1.3291404847536216760062188768642954528331756591796875000000000000 0.4989386837738511992768053460167720913887023925781250000000000000 0.4030098386699519363851607067772420123219490051269531250000000000 0.5948675288777505176796012165141291916370391845703125000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 1.3043342639734603061185680417111143469810485839843750000000000000 1.2791329038141512342008354607969522476196289062500000000000000000 1.3295356241327693780363006226252764463424682617187500000000000000 0.4947905449312128833838642094633542001247406005859375000000000000 0.3969234464433947784378631240542745217680931091308593750000000000 0.5926576434190309328187140636146068572998046875000000000000000000
0.7412109375000000000000000000000000000000000000000000000000000000 1.3048154458275929012955884900293312966823577880859375000000000000 1.2797069400456000387578114896314218640327453613281250000000000000 1.3299239516095857638333654904272407293319702148437500000000000000 0.4906754058552724728770044748671352863311767578125000000000000000 0.3907940117933791923654496258677681908011436462402343750000000000 0.5905567999171656978774080926086753606796264648437500000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 1.3052926251704746185566818894585594534873962402343750000000000000 1.2802797298726795727219496257021091878414154052734375000000000000 1.3303055204682696643914141532150097191333770751953125000000000000 0.4865934288341009494871514107217080891132354736328125000000000000 0.3846261003031347103231496475927997380495071411132812500000000000 0.5885607573650671886511531738506164401769638061523437500000000000
0.7431640625000000000000000000000000000000000000000000000000000000 1.3057658344656615234669061464956030249595642089843750000000000000 1.2808512830510558888619243589346297085285186767578125000000000000 1.3306803858802671580718879340565763413906097412109375000000000000 0.4825447749137958819432014934136532247066497802734375000000000000 0.3784241238738915713568644605402369052171707153320312500000000000 0.5866654259537001925295385262870695441961288452148437500000000000
0.7441406250000000000000000000000000000000000000000000000000000000 1.3062351063333748069084094822756014764308929443359375000000000000 1.2814216076989992654233674329589121043682098388671875000000000000 1.3310486049677503483934515315922908484935760498046875000000000000 0.4785296038984809818828125571599230170249938964843750000000000000 0.3721923283407139737555269221047637984156608581542968750000000000 0.5848668794562479344989469609572552144527435302734375000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 1.3067004735492877554037249865359626710414886474609375000000000000 1.2819907102279088917384797241538763046264648437500000000000000000 1.3314102368706666190689702489180490374565124511718750000000000000 0.4745480743503072140754284191643819212913513183593750000000000000 0.3659347856649626251623885764274746179580688476562500000000000000 0.5831613630356518029884682619012892246246337890625000000000000000
0.7460937500000000000000000000000000000000000000000000000000000000 1.3071619690433131655282750216429121792316436767578125000000000000 1.2825585952690745639159786151139996945858001708984375000000000000 1.3317653428175517671405714281718246638774871826171875000000000000 0.4706003435894525743776739545864984393119812011718750000000000000 0.3596553899632868311897482271888293325901031494140625000000000000 0.5815452972156183175655996819841675460338592529296875000000000000
0.7470703125000000000000000000000000000000000000000000000000000000 1.3076196258983905362782707015867345035076141357421875000000000000 1.2831252655964811015820714601431973278522491455078125000000000000 1.3321139862002999709744699430302716791629791259765625000000000000 0.4666865676941218676887501715100370347499847412109375000000000000 0.3533578566839480905592552062444156035780906677246093750000000000 0.5800152787042957003293963680334854871034622192382812500000000000
0.7480468750000000000000000000000000000000000000000000000000000000 1.3080734773492728173494015209143981337547302246093750000000000000 1.2836907220454463196546157632838003337383270263671875000000000000 1.3324562326530993150441872785449959337711334228515625000000000000 0.4628069015005464859058292859117500483989715576171875000000000000 0.3470457243072970765496165768126957118511199951171875000000000000 0.5785680786937958952620419950108043849468231201171875000000000000
0.7490234375000000000000000000000000000000000000000000000000000000 1.3085235567813140455939446837874129414558410644531250000000000000 1.2842549634268878300247251900145784020423889160156250000000000000 1.3327921501357402611631641775602474808692932128906250000000000000 0.4589614986029839638348448715987615287303924560546875000000000000 0.3407223580206229507361115338426316156983375549316406250000000000 0.5772006391853449214224269780970644205808639526367187500000000000
0.7500000000000000000000000000000000000000000000000000000000000000 1.3089698977292558712548498078831471502780914306640625000000000000 1.2848179864369850822214402796817012131214141845703125000000000000 1.3331218090215266602882593360845930874347686767578125000000000000 0.4551505113537209212815071168733993545174598693847656250000000000 0.3343909548923673091813668634131317958235740661621093750000000000 0.5759100678150745888927986015914939343929290771484375000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 1.3094125338622977228197896693018265068531036376953125000000000000 1.2853797856121553788710798471583984792232513427734375000000000000 1.3334452821124400667684994914452545344829559326171875000000000000 0.4513740346901365385612336922349641099572181701660156250000000000 0.3280548179666220587336056269123218953609466552734375000000000000 0.5746932514136510183888617575576063245534896850585937500000000000
0.7519531250000000000000000000000000000000000000000000000000000000 1.3098514988322067509329826862085610628128051757812500000000000000 1.2859403537911555659434270637575536966323852539062500000000000000 1.3337626438732579359225383086595684289932250976562500000000000000 0.4476319381651444051506416599295334890484809875488281250000000000 0.3217181049569796669196364291565259918570518493652343750000000000 0.5735457713733091988927981219603680074214935302734375000000000000
0.7529296875000000000000000000000000000000000000000000000000000000 1.3102868261223119539238268771441653370857238769531250000000000000 1.2864996826172301336299597096513025462627410888671875000000000000 1.3340739696273937742176940446370281279087066650390625000000000000 0.4439240354271475341718655727163422852754592895507812500000000000 0.3153849299645892223509235918754711747169494628906250000000000000 0.5724631408897058459928075535572133958339691162109375000000000000
0.7539062500000000000000000000000000000000000000000000000000000000 1.3107185490341566325156463790335692465305328369140625000000000000 1.2870577625608206062679528258740901947021484375000000000000000000 1.3343793355074926587633399321930482983589172363281250000000000000 0.4402501405302782222506152720598038285970687866210937500000000000 0.3090591003149877891154062581335892900824546813964843750000000000 0.5714411807455685998746730547281913459300994873046875000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 1.3111467006878942953562727780081331729888916015625000000000000000 1.2876145828920166902520350049599073827266693115234375000000000000 1.3346788184837719004605105510563589632511138916015625000000000000 0.4366100679343983270719320444186450913548469543457031250000000000 0.3027441372404344188673519511212361976504325866699218750000000000 0.5704759986283622907876633689738810062408447265625000000000000000
0.7558593750000000000000000000000000000000000000000000000000000000 1.3115713140226852306824412153218872845172882080078125000000000000 1.2881701316515126176653893708135001361370086669921875000000000000 1.3349724963938578436994930598302744328975677490234375000000000000 0.4330036325050992673801886212459066882729530334472656250000000000 0.2964432961063103166843291091936407610774040222167968750000000000 0.5695639689038882735871993645559996366500854492187500000000000000
0.7568359375000000000000000000000000000000000000000000000000000000 1.3119924217970919677611618681112304329872131347656250000000000000 1.2887243956200058470074054639553651213645935058593750000000000000 1.3352604479741780885149182722670957446098327636718750000000000000 0.4294306495137020229790891789889428764581680297851562500000000000 0.2901595859078961447963251885084901005029678344726562500000000000 0.5687017131195079011618531694693956524133682250976562500000000000
0.7578125000000000000000000000000000000000000000000000000000000000 1.3124100565894765146879308304050937294960021972656250000000000000 1.2892773602859681769672306472784839570522308349609375000000000000 1.3355427528929848524086310135317035019397735595703125000000000000 0.4258909346372571902428205703472485765814781188964843750000000000 0.2838957878536933487900739692122442647814750671386718750000000000 0.5678860814208210872067184027400799095630645751953125000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 1.3128242507983964859619163689785636961460113525390625000000000000 1.2898290098117197732818794975173659622669219970703125000000000000 1.3358194917850731986419532404397614300251007080078125000000000000 0.4223843039585449821160523242724593728780746459960937500000000000 0.2776544729214214246582059786305762827396392822265625000000000000 0.5671141349956685395738986699143424630165100097656250000000000000
0.7597656250000000000000000000000000000000000000000000000000000000 1.3132350366429998977935156290186569094657897949218750000000000000 1.2903793269977301694240168217220343649387359619140625000000000000 1.3360907462882696261630144363152794539928436279296875000000000000 0.4189105739660751170916341834526974707841873168945312500000000000 0.2714380183262956602874282907578162848949432373046875000000000000 0.5663831296058545738958400761475786566734313964843750000000000000
0.7607421875000000000000000000000000000000000000000000000000000000 1.3136424461634235161255901402910239994525909423828125000000000000 1.2909282932450794056933318643132224678993225097656250000000000000 1.3363565990817676265578484162688255310058593750000000000000000000 0.4154695615540869302328985668282257393002510070800781250000000000 0.2652486228812288571177191442984621971845626831054687500000000000 0.5656905002269450033480779893579892814159393310546875000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 1.3140465112211872078518126727431081235408782958984375000000000000 1.2914758885159951518062371178530156612396240234375000000000000000 1.3366171339263792638973882276332005858421325683593750000000000000 0.4120610840225493731736605695914477109909057617187500000000000000 0.2590883212578851679808167318697087466716766357421875000000000000 0.5650338467872135783665044073131866753101348876953125000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 1.3144472634995911786148781175143085420131683349609375000000000000 1.2920220912923936484872911023558117449283599853515625000000000000 1.3368724357067887087424651326728053390979766845703125000000000000 0.4086849590771609586070667319290805608034133911132812500000000000 0.2529589971783087198886619262339081615209579467773437500000000000 0.5644109209760131973254715376242529600858688354492187500000000000
0.7636718750000000000000000000000000000000000000000000000000000000 1.3148447345041125444708995928522199392318725585937500000000000000 1.2925668785323465304060164271504618227481842041015625000000000000 1.3371225904758785585357827585539780557155609130859375000000000000 0.4053410048293497602855950390221551060676574707031250000000000000 0.2468623955810366754626272722816793248057365417480468750000000000 0.5638196140776627895974115745048038661479949951171875000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 1.3152389555627999051523602247470989823341369628906250000000000000 1.2931102256243889314646366983652114868164062500000000000000000000 1.3373676855012108788400837511289864778518676757812500000000000000 0.4020290397962734685322061523038428276777267456054687500000000000 0.2408001338147260639299673812274704687297344207763671875000000000 0.5632579457778208453788693077513016760349273681640625000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 1.3156299578266716920893486530985683202743530273437500000000000000 1.2936521063395982622523661120794713497161865234375000000000000000 1.3376078093137451219263311941176652908325195312500000000000000000 0.3987488829008193347291921782016288489103317260742187500000000000 0.2347737119176131481701474967849208042025566101074218750000000000 0.5627240538840254657770856283605098724365234375000000000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 1.3160177722701102975833009622874669730663299560546875000000000000 1.2941924927813570622703309709322638809680938720703125000000000000 1.3378430517588635328962709536426700651645660400390625000000000000 0.3955003534716041713181766681373119354248046875000000000000000000 0.2287845220435621163002082312232232652604579925537109375000000000 0.5622161848996461985805694894224870949983596801757812500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 1.3164024296912602007836312623112462460994720458984375000000000000 1.2947313553327284285643372641061432659626007080078125000000000000 1.3380735040497919730029252605163492262363433837890625000000000000 0.3922832712429744628224170810426585376262664794921875000000000000 0.2228338570958290909551635650132084265351295471191406250000000000 0.5617326853901198902008218283299356698989868164062500000000000000
0.7685546875000000000000000000000000000000000000000000000000000000 1.3167839607124229850398933194810524582862854003906250000000000000 1.2952686626013631965292915992904454469680786132812500000000000000 1.3382992588234827735504950396716594696044921875000000000000000000 0.3890974563550061438021998583280947059392929077148437500000000000 0.2169229186285543953260912530822679400444030761718750000000000000 0.5612719940814578922783084635739214718341827392578125000000000000
0.7695312500000000000000000000000000000000000000000000000000000000 1.3171623957804536875215717373066581785678863525390625000000000000 1.2958043813618684847455142516992054879665374755859375000000000000 1.3385204101990388902976292229141108691692352294921875000000000000 0.3859427293535048208994453489140141755342483520507812500000000000 0.2110528240738742677962136440328322350978851318359375000000000000 0.5608326346331353740026770537951961159706115722656250000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 1.3175377651671578149716879124753177165985107421875000000000000000 1.2963384764955701022870471206260845065116882324218750000000000000 1.3387370538387455276563287043245509266853332519531250000000000000 0.3828189111900056618154053467151243239641189575195312500000000000 0.2052246133497527824651740502304164692759513854980468750000000000 0.5604132090302584856544854119420051574707031250000000000000000000
0.7714843750000000000000000000000000000000000000000000000000000000 1.3179100989696861390143567405175417661666870117187500000000000000 1.2968709109276002067190347588621079921722412109375000000000000000 1.3389492870117720713096787221729755401611328125000000000000000000 0.3797258232217733953106630906404461711645126342773437500000000000 0.1994392549004453951688731194735737517476081848144531250000000000 0.5600123915431014509636042930651456117630004882812500000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 1.3182794271109321559976024218485690653324127197265625000000000000 1.2974016455612567000343915424309670925140380859375000000000000000 1.3391572086606076119608133012661710381507873535156250000000000000 0.3766632872118024222274357271089684218168258666992187500000000000 0.1936976512181064757900372796939336694777011871337890625000000000 0.5596289232054983964204097901529166847467422485351562500000000000
0.7734375000000000000000000000000000000000000000000000000000000000 1.3186457793399282145685447176219895482063293457031250000000000000 1.2979306392095852906720665487227961421012878417968750000000000000 1.3393609194702711384650228865211829543113708496093750000000000000 0.3736311253288165934449693850183393806219100952148437500000000000 0.1880006438905890697732559146970743313431739807128906250000000000 0.5592616067670441726278340865974314510822296142578125000000000000
0.7744140625000000000000000000000000000000000000000000000000000000 1.3190091852322409771147704304894432425498962402343750000000000000 1.2984578485241426992757851621718145906925201416015625000000000000 1.3395605219403392549537556988070718944072723388671875000000000000 0.3706291601472694319241441007761750370264053344726562500000000000 0.1823490182170544038342541171004995703697204589843750000000000000 0.5589093020774844600140340844518505036830902099609375000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 1.3193696741903682134733344355481676757335662841796875000000000000 1.2989832279209165832867256540339440107345581054687500000000000000 1.3397561204598198436599432170623913407325744628906250000000000000 0.3676572146473440216851713557844050228595733642578125000000000000 0.1767435074296813679595175017311703413724899291992187500000000000 0.5585709218650066754108252098376397043466567993164062500000000000
0.7763671875000000000000000000000000000000000000000000000000000000 1.3197272754441347064613410111633129417896270751953125000000000000 1.2995067295033919663183041848242282867431640625000000000000000000 1.3399478213848774466043778375023975968360900878906250000000000000 0.3647151122149530078075940764392726123332977294921875000000000000 0.1711847965565878315619130489722010679543018341064453125000000000 0.5582454278733182118088507195352576673030853271484375000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 1.3200820180510890455849448699154891073703765869140625000000000000 1.3000283029827692793389815051341429352760314941406250000000000000 1.3401357331194088118309082346968352794647216796875000000000000000 0.3618026766417387074525890966469887644052505493164062500000000000 0.1656735259580768004905593215880799107253551483154296875000000000 0.5579318273254005866590432560769841074943542480468750000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 1.3204339308968993105253275643917731940746307373046875000000000000 1.3005478955953615471941020587109960615634918212890625000000000000 1.3403199661984370738565530700725503265857696533203125000000000000 0.3589197321250728878183622327924240380525588989257812500000000000 0.1602102945655114185630196743659325875341892242431640625000000000 0.5576291696846343848292804068478289991617202758789062500000000000
0.7792968750000000000000000000000000000000000000000000000000000000 1.3207830426957491987138837430393323302268981933593750000000000000 1.3010654520172260095733918205951340496540069580078125000000000000 1.3405006333742723878543756654835306107997894287109375000000000000 0.3560661032680569881847532087704166769981384277343750000000000000 0.1547956628495176789606091460882453247904777526855468750000000000 0.5573365436865962418977460401947610080242156982421875000000000000
0.7802734375000000000000000000000000000000000000000000000000000000 1.3211293819907348190412221811129711568355560302734375000000000000 1.3015809142761092243034681814606301486492156982421875000000000000 1.3406778497053604137789761807653121650218963623046875000000000000 0.3532416150795219533797819622122915461659431457519531250000000000 0.1494301555418049987089545993512729182839393615722656250000000000 0.5570530746172388525394580938154831528663635253906250000000000000
0.7812500000000000000000000000000000000000000000000000000000000000 1.3214729771542603753431421864661388099193572998046875000000000000 1.3020942216608240027397869198466651141643524169921875000000000000 1.3408517326476967479464974530856125056743621826171875000000000000 0.3504460929740284003131023382593411952257156372070312500000000000 0.1441142641326803308654547208789153955876827239990234375000000000 0.5567779218153764420051743400108534842729568481445312500000000000
0.7822265625000000000000000000000000000000000000000000000000000000 1.3218138563884347380650297054671682417392730712890625000000000000 1.3026053106282096116785851336317136883735656738281250000000000000 1.3410224021486598644514742773026227951049804687500000000000000000 0.3476793627718665069536996270471718162298202514648437500000000000 0.1388484491643031948360231808692333288490772247314453125000000000 0.5565102763794298468269516888540238142013549804687500000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 1.3221520477254671277478337287902832031250000000000000000000000000 1.3031141147078779685131166843348182737827301025390625000000000000 1.3411899807430562869825507732457481324672698974609375000000000000 0.3449412506990559568187393324478762224316596984863281250000000000 0.1336331423378789573508385046807234175503253936767578125000000000 0.5562493590602329840422157758439425379037857055664062500000000000
0.7841796875000000000000000000000000000000000000000000000000000000 1.3224875790280641307816722473944537341594696044921875000000000000 1.3036205644049929652794617140898481011390686035156250000000000000 1.3413545936511352962838827806990593671798706054687500000000000000 0.3422315833873461610181720971013419330120086669921875000000000000 0.1284687484512979926964959531687782146036624908447265625000000000 0.5559944183233943570954238566628191620111465454101562500000000000
0.7851562500000000000000000000000000000000000000000000000000000000 1.3228204779898256049364135833457112312316894531250000000000000000 1.3041245871013944501726200542179867625236511230468750000000000000 1.3415163688782567597002071124734356999397277832031250000000000000 0.3395501878742159806989775461261160671710968017578125000000000000 0.1233556471821942446265296666751964949071407318115234375000000000 0.5557447285662376890158498099481221288442611694335937500000000000
0.7861328125000000000000000000000000000000000000000000000000000000 1.3231507721356401408030478705768473446369171142578125000000000000 1.3046261069554367928446936275577172636985778808593750000000000000 1.3416754373158434887614021135959774255752563476562500000000000000 0.3368968916028738935786179808928864076733589172363281250000000000 0.1182941947300051865887837720947572961449623107910156250000000000 0.5554995884757425450573009584331884980201721191406250000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 1.3234784888220827436811077859601937234401702880859375000000000000 1.3051250448009958926576246085460297763347625732421875000000000000 1.3418319328431695947045909633743576705455780029296875000000000000 0.3342715224222579939450383790244814008474349975585937500000000000 0.1132847253293507439053655616589821875095367431640625000000000000 0.5552583195151652439847111963899806141853332519531250000000000000
0.7880859375000000000000000000000000000000000000000000000000000000 1.3238036552378098509308301800047047436237335205078125000000000000 1.3056213180461717637825813653762452304363250732421875000000000000 1.3419859924294479380790789946331642568111419677734375000000000000 0.3316739085870359371455151631380431354045867919921875000000000000 0.1083275526459041293581009313129470683634281158447265625000000000 0.5550202645281677726885050105920527130365371704101562500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 1.3241262984039559036375521827721968293190002441406250000000000000 1.3061148405723135290656955476151779294013977050781250000000000000 1.3421377562355982782094088179292157292366027832031250000000000000 0.3291038787576049950978074321028543636202812194824218750000000000 0.1034229710648929823069153144388110376894474029541015625000000000 0.5547847864503170356442751653958112001419067382812500000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 1.3244464451745299182761073097935877740383148193359375000000000000 1.3066055226340944628304896468762308359146118164062500000000000000 1.3422873677149653737217249727109447121620178222656250000000000000 0.3265612620000919452678544985246844589710235595703125000000000000 0.0985712568814301470787597736489260569214820861816406250000000000 0.5545512671187537989681004546582698822021484375000000000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 1.3247641222368109481521969428285956382751464843750000000000000000 1.3070932707614790757588707492686808109283447265625000000000000000 1.3424349737121428205455231363885104656219482421875000000000000000 0.3240458877863531816920783512614434584975242614746093750000000000 0.0937726694010278805091473941502044908702373504638671875000000000 0.5543191061716784551194336927437689155340194702148437500000000000
0.7919921875000000000000000000000000000000000000000000000000000000 1.3250793561117453212006012108759023249149322509765625000000000000 1.3075779876645521326850030163768678903579711914062500000000000000 1.3425807245589385097161994053749367594718933105468750000000000000 0.3215575859939746594662324241653550416231155395507812500000000000 0.0890274519578804490738122012771782465279102325439453125000000000 0.5540877200300688976142282626824453473091125488281250000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 1.3253921731543418793819455459015443921089172363281250000000000000 1.3080595721423107224978821250260807573795318603515625000000000000 1.3427247741663730362660089667770080268383026123046875000000000000 0.3190961869062720612788552898564375936985015869140625000000000000 0.0843358328578091565042029742471640929579734802246093750000000000 0.5538565409547349105423563742078840732574462890625000000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 1.3257025995540687723917017137864604592323303222656250000000000000 1.3085379189966794832855612185085192322731018066406250000000000000 1.3428672801114580614978422090644016861915588378906250000000000000 0.3166615212122905198555145034333691000938415527343750000000000000 0.0796980262521337357028983205964323133230209350585937500000000000 0.5536250161724473040081306862703058868646621704101562500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 1.3260106613352495852353740701801143586635589599609375000000000000 1.3090129189531602982299318682635203003883361816406250000000000000 1.3430084037173388722408162720967084169387817382812500000000000000 0.3142534200068046734699578337313141673803329467773437500000000000 0.0751142329481725434803252028359565883874893188476562500000000000 0.5533926070654368034595904646266717463731765747070312500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 1.3263163843574594658036858163541182875633239746093750000000000000 1.3094844585897047473110887949587777256965637207031250000000000000 1.3431483101252141842962828377494588494300842285156250000000000000 0.3118717147903189434998694196110591292381286621093750000000000000 0.0705846411615559665708730108235613442957401275634765625000000000 0.5531587884190819481844414440274704247713088989257812500000000000
0.7968750000000000000000000000000000000000000000000000000000000000 1.3266197943159214744923701800871640443801879882812500000000000000 1.3099524202755814528131850238423794507980346679687500000000000000 1.3432871683562614961715553363319486379623413085937500000000000000 0.3095162374690671458488111511542228981852531433105468750000000000 0.0661094272150772321872125303343636915087699890136718750000000000 0.5529230477230571150215610032319091260433197021484375000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 1.3269209167419022676881468214560300111770629882812500000000000000 1.3104166821221971961364261005655862390995025634765625000000000000 1.3434251513616073392398675423464737832546234130859375000000000000 0.3071868203550128240131300572102190926671028137207031250000000000 0.0616887561883838475562669145801919512450695037841796875000000000 0.5526848845216417727144175842113327234983444213867187500000000000
0.7988281250000000000000000000000000000000000000000000000000000000 1.3272197770031093355669327138457447290420532226562500000000000000 1.3108771179480322999211239221040159463882446289062500000000000000 1.3435624360581863712127415055874735116958618164062500000000000000 0.3048832961658489160150509178492939099669456481933593750000000000 0.0573227825224313647378693303835461847484111785888671875000000000 0.5524438098092664395366568896861281245946884155273437500000000000
0.7998046875000000000000000000000000000000000000000000000000000000 1.3275164003040864635352136247092857956886291503906250000000000000 1.3113335972600537182586322160204872488975524902343750000000000000 1.3436992033481192088117950333980843424797058105468750000000000000 0.3026054980249982540030373456829693168401718139648437500000000000 0.0530116505822821326709970435331342741847038269042968750000000000 0.5521993454677143198239264165749773383140563964843750000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 1.3278108116866098598052303714212030172348022460937500000000000000 1.3117859852541693399530231545213609933853149414062500000000000000 1.3438356381190503796574375883210450410842895507812500000000000000 0.3003532594616129536291282420279458165168762207031250000000000000 0.0487554951815105108714476500608725473284721374511718750000000000 0.5519510237417153408756576027371920645236968994140625000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 1.3281030360300851711485847772564738988876342773437500000000000000 1.3122341428374935112799448688747361302375793457031250000000000000 1.3439719292226768310172246856382116675376892089843750000000000000 0.2981264144105749136492988782265456393361091613769531250000000000 0.0445544420712059019429318595939548686146736145019531250000000000 0.5516983867499438698445146656013093888759613037109375000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 1.3283930980519427222930062271188944578170776367187500000000000000 1.3126779266753749730867184553062543272972106933593750000000000000 1.3441082694285104714992939989315345883369445800781250000000000000 0.2959247972124954273454022768419235944747924804687500000000000000 0.0404086083962947317793634738336550071835517883300781250000000000 0.5514409860286961784225923111080192029476165771484375000000000000
0.8037109375000000000000000000000000000000000000000000000000000000 1.3286810223080345316759576235199347138404846191406250000000000000 1.3131171892663262568134996399749070405960083007812500000000000000 1.3442448553497428065384156070649623870849609375000000000000000000 0.2937482426137155155920765992050291970372200012207031250000000000 0.0363181031216818217544073377212043851613998413085937500000000000 0.5511783821057492094297458606888540089130401611328125000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 1.3289668331930299949306117923697456717491149902343750000000000000 1.3135517790481325839380133402300998568534851074218750000000000000 1.3443818873379274059232102445093914866447448730468750000000000000 0.2915965857663058158344426828989526256918907165527343750000000000 0.0322830274304915509908653348247753456234931945800781250000000000 0.5509101441021200251668687997153028845787048339843750000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 1.3292505549408122345056426638620905578136444091796875000000000000 1.3139815405385482094402505026664584875106811523437500000000000000 1.3445195693430762595710348250577226281166076660156250000000000000 0.2894696622280664155546503479854436591267585754394531250000000000 0.0283034750965011627776846125925658270716667175292968750000000000 0.5506358493596317238427673146361485123634338378906250000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 1.3295322116248748933742263034218922257423400878906250000000000000 1.3144063145140592041570926085114479064941406250000000000000000000 1.3446581087356905825913599983323365449905395507812500000000000000 0.2873673079625269632941808595205657184123992919921875000000000000 0.0243795328326841809207792266533942893147468566894531250000000000 0.5503550830923698011787337236455641686916351318359375000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 1.3298118271587171523862025424023158848285675048828125000000000000 1.3148259382302147635357414401369169354438781738281250000000000000 1.3447977160872195412366636446677148342132568359375000000000000000 0.2852893593389468351873006213281769305467605590820312500000000000 0.0205112806176208639641345143900252878665924072265625000000000000 0.5500674380602728064104667282663285732269287109375000000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 1.3300894252962411901108907841262407600879669189453125000000000000 1.3152402456869909386227845971006900072097778320312500000000000000 1.3449386049054914415989969711517915129661560058593750000000000000 0.2832356531323149129164562509686220437288284301757812500000000000 0.0166987920013884072467647001758450642228126525878906250000000000 0.5497725142632414740972990330192260444164276123046875000000000000
0.8095703125000000000000000000000000000000000000000000000000000000 1.3303650296321474222338565596146509051322937011718750000000000000 1.3156490679425181244965870064334012567996978759765625000000000000 1.3450809913217767199711261127959005534648895263671875000000000000 0.2812060265233497502457282735122134909033775329589843750000000000 0.0129421343924145393344815602176822721958160400390625000000000000 0.5494699186542849611569749868067447096109390258789062500000000000
0.8105468750000000000000000000000000000000000000000000000000000000 1.3306386636023317393551224085967987775802612304687500000000000000 1.3160522334782955855558839175500907003879547119140625000000000000 1.3452250937263678931543608996435068547725677490234375000000000000 0.2792003170984992954650749652500962838530540466308593750000000000 0.0092413693266542029647325762198306620121002197265625000000000000 0.5491592648703443879654173542803619056940078735351562500000000000
0.8115234375000000000000000000000000000000000000000000000000000000 1.3309103504842807463859344352385960519313812255859375000000000000 1.3164495686186878931067667508614249527454376220703125000000000000 1.3453711323498735996651021196157671511173248291015625000000000000 0.2772183628499412799683909724990371614694595336914062500000000000 0.0055965527203411524759246731264283880591392517089843750000000000 0.5488401729795413519497060406138189136981964111328125000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 1.3311801133974685562577633390901610255241394042968750000000000000 1.3168408980070565039710572818876244127750396728515625000000000000 1.3455193287878806085444693962926976382732391357421875000000000000 0.2752600021755828851865999240544624626636505126953125000000000000 0.0020077351074668792207944534311536699533462524414062500000000000 0.5485122692436988911524053946777712553739547729492187500000000000
0.8134765625000000000000000000000000000000000000000000000000000000 1.3314479753037526954528857459081336855888366699218750000000000000 1.3172260451403092762490132372477091848850250244140625000000000000 1.3456699054671961146567582545685581862926483154296875000000000000 0.2733250738790608536099568937061121687293052673339843750000000000 -0.0015250381369522614249945036135613918304443359375000000000000000 0.5481751858950739686449082910257857292890548706054687500000000000
0.8144531250000000000000000000000000000000000000000000000000000000 1.3317139590077704536241753885406069457530975341796875000000000000 1.3176048329629352906522399280220270156860351562500000000000000000 1.3458230850526056165961108490591868758201599121093750000000000000 0.2714134171697415442991996314958669245243072509765625000000000000 -0.0050017265868443905318940778670366853475570678710937500000000000 0.5478285609263274791302933408587705343961715698242187500000000000
0.8154296875000000000000000000000000000000000000000000000000000000 1.3319780871573354552594992128433659672737121582031250000000000000 1.3179770845207379181829310255125164985656738281250000000000000000 1.3459790897939329923360674001742154359817504882812500000000000000 0.2695248716627210994190022574912291020154953002929687500000000000 -0.0084222945673845805991675206314539536833763122558593750000000000 0.5474720378928268349483232668717391788959503173828125000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 1.3322403822438335652122987085022032260894775390625000000000000000 1.3183426236734783199011644683196209371089935302734375000000000000 1.3461381408141888105234329486847855150699615478515625000000000000 0.2676592773788248891264629492070525884628295898437500000000000000 -0.0117867109688062354777571272279601544141769409179687500000000000 0.5471052657264560137306830256420653313398361206054687500000000000
0.8173828125000000000000000000000000000000000000000000000000000000 1.3325008666026183501429613897926174104213714599609375000000000000 1.3187012758645002552526648287312127649784088134765625000000000000 1.3463004573407364450332579508540220558643341064453125000000000000 0.2658164747446082332160699479572940617799758911132812500000000000 -0.0150949490709438305380274414346786215901374816894531250000000000 0.5467278985601602414590161060914397239685058593750000000000000000
0.8183593750000000000000000000000000000000000000000000000000000000 1.3327595624134089824508464516839012503623962402343750000000000000 1.3190528689441454179842594385263510048389434814453125000000000000 1.3464662558826725469174334648414514958858489990234375000000000000 0.2639963045923558460081892462767427787184715270996093750000000000 -0.0183469863778115693797587937297066673636436462402343750000000000 0.5463395955625232058849860550253652036190032958984375000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 1.3330164917006848135372365504736080765724182128906250000000000000 1.3193972340423816280718938287463970482349395751953125000000000000 1.3466357493589879990025792722008191049098968505859375000000000000 0.2621986081600819473713670504366746172308921813964843750000000000 -0.0215428044615558200725047299783909693360328674316406250000000000 0.5459400207817197703263900621095672249794006347656250000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 1.3332716763340828336481536098290234804153442382812500000000000000 1.3197342064846278031353676851722411811351776123046875000000000000 1.3468091461835378641609395344858057796955108642578125000000000000 0.2604232270915304292557834742183331400156021118164062500000000000 -0.0246823888151784798239418705634307116270065307617187500000000000 0.5455288429982393383355088190000969916582107543945312500000000000
0.8212890625000000000000000000000000000000000000000000000000000000 1.3335251380287931333157303015468642115592956542968750000000000000 1.3200636267432497295004623083514161407947540283203125000000000000 1.3469866493143365371309982947423122823238372802734375000000000000 0.2586700034361747446709500763972755521535873413085937500000000000 -0.0277657287134739916290016026323428377509117126464843750000000000 0.5451057355858235364820529866847209632396697998046875000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 1.3337768983459550309333963014069013297557830810546875000000000000 1.3203853414157127321715279322233982384204864501953125000000000000 1.3471684552761973296952646705904044210910797119140625000000000000 0.2569387796492179631968610920011997222900390625000000000000000000 -0.0307928170816614277249811948422575369477272033691406250000000000 0.5446703763800972986075521475868299603462219238281250000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 1.3340269786930543105540891701821237802505493164062500000000000000 1.3206992042189364955362407272332347929477691650390625000000000000 1.3473547531671721255719376131310127675533294677734375000000000000 0.2552293985915926599616909697942901402711868286132812500000000000 -0.0337636503712324675952061170391971245408058166503906250000000000 0.5442224475544177320074368253699503839015960693359375000000000000
0.8242187500000000000000000000000000000000000000000000000000000000 1.3342754003243182392424159843358211219310760498046875000000000000 1.3210050769880645749054792759125120937824249267578125000000000000 1.3475457236605719035793526927591301500797271728515625000000000000 0.2535417035299611376863992973085260018706321716308593750000000000 -0.0366782284425720694898132023809012025594711303710937500000000000 0.5437616355024943448626117969979532063007354736328125000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 1.3345221843411123607836543669691309332847595214843750000000000000 1.3213028306667162770082768474821932613849639892578125000000000000 1.3477415380155084445590318864560686051845550537109375000000000000 0.2518755381367150936178234132967190816998481750488281250000000000 -0.0395365544539414970337531940458575263619422912597656250000000000 0.5432876307273717397805512518971227109432220458984375000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 1.3347673516923368453035436687059700489044189453125000000000000000 1.3215923462748599970240093171014450490474700927734375000000000000 1.3479423571098136935830780203104950487613677978515625000000000000 0.2502307464899759525955857952794758602976799011230468750000000000 -0.0423386347564415066457854663894977420568466186523437500000000000 0.5428001277363934118369570569484494626522064208984375000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 1.3350109231748221727542613734840415418148040771484375000000000000 1.3218735158398342566243854889762587845325469970703125000000000000 1.3481483305098100888841372579918242990970611572265625000000000000 0.2486071730735947005186403657717164605855941772460937500000000000 -0.0450844787946036440473562834085896611213684082031250000000000000 0.5422988249417930450846370149520225822925567626953125000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 1.3352529194337261486680290545336902141571044921875000000000000000 1.3221462432757633553848108931561000645160675048828125000000000000 1.3483595955916889419512472159112803637981414794921875000000000000 0.2470046627771518288341212610248476266860961914062500000000000000 -0.0477740990122816344687350920139579102396965026855468750000000000 0.5417834245665853476481288453214801847934722900390625000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 1.3354933609629291435538789301062934100627899169921875000000000000 1.3224104451967331197437260925653390586376190185546875000000000000 1.3485762767291251673640317676472477614879608154296875000000000000 0.2454230608959575565819477560580708086490631103515625000000000000 -0.0504075107635383878879054009303217753767967224121093750000000000 0.5412536325554535565629521443042904138565063476562500000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 1.3357322681054313306958647444844245910644531250000000000000000000 1.3226660516496289154986243374878540635108947753906250000000000000 1.3487984845612337458931051514809951186180114746093750000000000000 0.2438622131310514973279168771114200353622436523437500000000000000 -0.0529847322282486765665510120015824213624000549316406250000000000 0.5407091584903516157112335349665954709053039550781250000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 1.3359696610537481475944332487415522336959838867187500000000000000 1.3229130067534984327437541651306673884391784667968750000000000000 1.3490263153539978624451123323524370789527893066406250000000000000 0.2423219655892030477417620204505510628223419189453125000000000000 -0.0555057843321535293590329729340737685561180114746093750000000000 0.5401497155105596803537082450930029153823852539062500000000000000
0.8320312500000000000000000000000000000000000000000000000000000000 1.3362055598503066455862153816269710659980773925781250000000000000 1.3231512692336919734259481629123911261558532714843750000000000000 1.3492598504669213177464826003415510058403015136718750000000000000 0.2408021647829110545302455648197792470455169677734375000000000000 -0.0579706906711252023534086674771970137953758239746093750000000000 0.5395750202369473669250510283745825290679931640625000000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 1.3364399843878422835530273005133494734764099121093750000000000000 1.3233808128408071080883701142738573253154754638671875000000000000 1.3494991559348774590176844867528416216373443603515625000000000000 0.2393026576304039254594613339577335864305496215820312500000000000 -0.0603794774394171840370404424902517348527908325195312500000000000 0.5389847927002250349559631104057189077138900756835937500000000000
0.8339843750000000000000000000000000000000000000000000000000000000 1.3366729544097943893632418621564283967018127441406250000000000000 1.3236016266465790991446738189551979303359985351562500000000000000 1.3497442821730096795818099053576588630676269531250000000000000000 0.2378232914556397403771370591130107641220092773437500000000000000 -0.0627321733616887922124760734732262790203094482421875000000000000 0.5383787562729682729667501916992478072643280029296875000000000000
0.8349609375000000000000000000000000000000000000000000000000000000 1.3369044895107029535807896536425687372684478759765625000000000000 1.3238137152112610106513557184371165931224822998046875000000000000 1.3499952638101448965102235888480208814144134521484375000000000000 0.2363639139883061401903319165285211056470870971679687500000000000 -0.0650288096286129602141556915739784017205238342285156250000000000 0.5377566376052251850836682933731935918331146240234375000000000000
0.8359375000000000000000000000000000000000000000000000000000000000 1.3371346091366040909065304731484502553939819335937500000000000000 1.3240170986196100333387448699795641005039215087890625000000000000 1.3502521196535981484743160763173364102840423583984375000000000000 0.2349243733638202713542852961836615577340126037597656250000000000 -0.0672694198358850803387554151413496583700180053710937500000000000 0.5371181665635256230473260075086727738380432128906250000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 1.3373633325854272779764642109512351453304290771484375000000000000 1.3242118123852888444957898173015564680099487304687500000000000000 1.3505148527855657114571386046009138226509094238281250000000000000 0.2335045181233289524058704955677967518568038940429687500000000000 -0.0694540399264670926804399186949012801051139831542968750000000000 0.5364630761731250530033321410883218050003051757812500000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 1.3375906790073910368477072552195750176906585693359375000000000000 1.3243979072261662377485436081769876182079315185546875000000000000 1.3507834507886158359468709022621624171733856201171875000000000000 0.2321041972137085629412922571646049618721008300781250000000000000 -0.0715827081359126093929035050678066909313201904296875000000000000 0.5357911025633297352754880193970166146755218505859375000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 1.3378166674053986184844688978046178817749023437500000000000000000 1.3245754487155869671966001988039351999759674072265625000000000000 1.3510578860952102697723375968053005635738372802734375000000000000 0.2307232599875650436160867684520781040191650390625000000000000000 -0.0736554649406291894742082604352617636322975158691406250000000000 0.5351019849157592211952305660815909504890441894531250000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 1.3380413166354356846454720653127878904342651367187500000000000000 1.3247445168170752793912470224313437938690185546875000000000000000 1.3513381164537960898996971081942319869995117187500000000000000000 0.2293615562032339516562728931603487581014633178710937500000000000 -0.0756723530089470353132696800457779318094253540039062500000000000 0.5343954654154149386258154663664754480123519897460937500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 1.3382646454069648811469050997402518987655639648437500000000000000 1.3249052053120411454045779464649967849254608154296875000000000000 1.3516240855018886168892322530155070126056671142578125000000000000 0.2280189360247804053472009400138631463050842285156250000000000000 -0.0776334171548691553965682032867334783077239990234375000000000000 0.5336712892044299660909700833144597709178924560546875000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 1.3384866722833230756606326394830830395221710205078125000000000000 1.3250576211318578767617282210267148911952972412109375000000000000 1.3519157234347882745595370579394511878490447998046875000000000000 0.2266952500219990840335526627313811331987380981445312500000000000 -0.0795387042943939692740684677119133993983268737792968750000000000 0.5329292043383921928523250244325026869773864746093750000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 1.3387074156821174852893818751908838748931884765625000000000000000 1.3252018836070502683099903151742182672023773193359375000000000000 1.3522129477571847022687734352075494825839996337890625000000000000 0.2253903491704143391416437225416302680969238281250000000000000000 -0.0813882634043022190617477917840005829930305480957031250000000000 0.5321689617451308418338840056094340980052947998046875000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 1.3389268938756215820973238805891014635562896728515625000000000000 1.3253381236473216198135105514666065573692321777343750000000000000 1.3525156641039215443811372097115963697433471679687500000000000000 0.2241040848512799721348187631519977003335952758789062500000000000 -0.0831821454833173712373195485270116478204727172851562500000000000 0.5313903151858773155069570748310070484876632690429687500000000000
0.8447265625000000000000000000000000000000000000000000000000000000 1.3391451249911714427298647933639585971832275390625000000000000000 1.3254664828666986586824805272044613957405090332031250000000000000 1.3528237671156442267772490595234557986259460449218750000000000000 0.2228363088515794565580563357798382639884948730468750000000000000 -0.0849204035155476377738636983849573880434036254882812500000000000 0.5305930212187065508899763699446339160203933715820312500000000000
0.8457031250000000000000000000000000000000000000000000000000000000 1.3393621270115616539442271459847688674926757812500000000000000000 1.3255871126682150507036794806481339037418365478515625000000000000 1.3531371413549082571847748113214038312435150146484375000000000000 0.2215868733640258270156664366368204355239868164062500000000000000 -0.0866030924361338438899338143528439104557037353515625000000000000 0.5297768391641854979212666876264847815036773681640625000000000000
0.8466796875000000000000000000000000000000000000000000000000000000 1.3395779177754423283630558216827921569347381591796875000000000000 1.3257001733023172640457687521120533347129821777343750000000000000 1.3534556622485673926803428912535309791564941406250000000000000000 0.2203556309870616791712905069289263337850570678710937500000000000 -0.0882302690990265925385926948365522548556327819824218750000000000 0.5289415310731500063923249399522319436073303222656250000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 1.3397925149777150100049993852735497057437896728515625000000000000 1.3258058329125923524571817324613220989704132080078125000000000000 1.3537791970428376675528170380857773125171661376953125000000000000 0.2191424347248592807702038953721057623624801635742187500000000000 -0.0898019922468289988337630802561761811375617980957031250000000000 0.5280868616965475048630196397425606846809387207031250000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 1.3400059361699281357260815639165230095386505126953125000000000000 1.3259042665815530259720844696857966482639312744140625000000000000 1.3541076057583032454800786581472493708133697509765625000000000000 0.2179471379873203495947109331609681248664855957031250000000000000 -0.0913183224826485395730912841827375814318656921386718750000000000 0.5272125984572892942736643817625008523464202880859375000000000000
0.8496093750000000000000000000000000000000000000000000000000000000 1.3402181987606742730179121281253173947334289550781250000000000000 1.3259956553881078189505160480621270835399627685546875000000000000 1.3544407421332407270853082081885077059268951416015625000000000000 0.2167695945900762755087498590000905096530914306640625000000000000 -0.0927793222438964559906082740781130269169807434082031250000000000 0.5263185114240489514969567608204670250415802001953125000000000000
0.8505859375000000000000000000000000000000000000000000000000000000 1.3404293200159855814490583725273609161376953125000000000000000000 1.3260801854870827298782387515529990196228027343750000000000000000 1.3547784545448884330198779935017228126525878906250000000000000000 0.2156096587544878984132878940727096050977706909179687500000000000 -0.0941850557779984054462829590192995965480804443359375000000000000 0.5254043732869742022728587471647188067436218261718750000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 1.3406393170597306063740461468114517629146575927734375000000000000 1.3261580472197658231436889764154329895973205566406250000000000000 1.3551205868996953896044033172074705362319946289062500000000000000 0.2144671851076459523355310921033378690481185913085937500000000000 -0.0955355891199664575275107836205279454588890075683593750000000000 0.5244699593352584177097241990850307047367095947265625000000000000
0.8525390625000000000000000000000000000000000000000000000000000000 1.3408482068740106285531510366126894950866699218750000000000000000 1.3262294342630258636717144327121786773204803466796875000000000000 1.3554669794849953934345876405132003128528594970703125000000000000 0.2133420286823703992951095642638392746448516845703125000000000000 -0.0968309900718040683642584554036147892475128173828125000000000000 0.5235150474365448669544775839312933385372161865234375000000000000
0.8535156250000000000000000000000000000000000000000000000000000000 1.3410560062995549035491649192408658564090728759765625000000000000 1.3262945428230985545070552689139731228351593017578125000000000000 1.3558174697760112525912745695677585899829864501953125000000000000 0.2122340449172109844155897917516995221376419067382812500000000000 -0.0980713281837082839764718755759531632065773010253906250000000000 0.5225394180181301972965002278215251863002777099609375000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 1.3412627320361178995256068446906283497810363769531250000000000000 1.3263535708787475009273748582927510142326354980468750000000000000 1.3561718931934882981238388310885056853294372558593750000000000000 0.2111430896564470138798697007587179541587829589843750000000000000 -0.0992566747370504098846311080706072971224784851074218750000000000 0.5215428540499444931555217408458702266216278076171875000000000000
0.8554687500000000000000000000000000000000000000000000000000000000 1.3414684006428749807326994414324872195720672607421875000000000000 1.3264067174771692059209726721746847033500671386718750000000000000 1.3565300838085807555444262106902897357940673828125000000000000000 0.2100690191500873549301786624710075557231903076171875000000000000 -0.1003871027291110551438180209515849128365516662597656250000000000 0.5205251410292857094930241146357730031013488769531250000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 1.3416730285388187571271600972977466881275177001953125000000000000 1.3264541820847897124480141428648494184017181396484375000000000000 1.3568918749928478018063060517306439578533172607421875000000000000 0.2090116900538703248457750305533409118652343750000000000000000000 -0.1014626868595596698163774362910771742463111877441406250000000000 0.5194860669673002639967762661399319767951965332031250000000000000
0.8574218750000000000000000000000000000000000000000000000000000000 1.3418766320031552119473872153321281075477600097656250000000000000 1.3264961639939962800838202383602038025856018066406250000000000000 1.3572571000123141438109541923040524125099182128906250000000000000 0.2079709594292640240098535286961123347282409667968750000000000000 -0.1024835035186685283647989308519754558801651000976562500000000000 0.5184254223771965763845059882442001253366470336914062500000000000
0.8583984375000000000000000000000000000000000000000000000000000000 1.3420792271757002733778563197120092809200286865234375000000000000 1.3265328617858671567120154577423818409442901611328125000000000000 1.3576255925655333900436971816816367208957672119140625000000000000 0.2069466847434661138649403255840297788381576538085937500000000000 -0.1034496307772583834072577246843138709664344787597656250000000000 0.5173430002641905556259871445945464074611663818359375000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 1.3422808300572759421243063115980476140975952148437500000000000000 1.3265644728481342795589625893626362085342407226562500000000000000 1.3579971872664176046896500338334590196609497070312500000000000000 0.2059387238694037058905905723804607987403869628906250000000000000 -0.1043611483783796201052496144257020205259323120117187500000000000 0.5162385961171870318864307591866236180067062377929687500000000000
0.8603515625000000000000000000000000000000000000000000000000000000 1.3424814565101057528551109498948790132999420166015625000000000000 1.3265911929469080821064608244341798126697540283203125000000000000 1.3583717200733034236037610753555782139301300048828125000000000000 0.2049469350857336946702957902743946760892868041992187500000000000 -0.1052181377307317422520327454549260437488555908203125000000000000 0.5151120079021991315926243260037153959274291992187500000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 1.3426811222582120119994897322612814605236053466796875000000000000 1.3266132158501287019447545389994047582149505615234375000000000000 1.3587490286662953220542249255231581628322601318359375000000000000 0.2039711770768423138022740204178262501955032348632812500000000000 -0.1060206819038406189648071631381753832101821899414062500000000000 0.5139630360575252465693552039738278836011886596679687500000000000
0.8623046875000000000000000000000000000000000000000000000000000000 1.3428798428878114812334843009011819958686828613281250000000000000 1.3266307330002655717748893948737531900405883789062500000000000000 1.3591289527753573906920792069286108016967773437500000000000000000 0.2030113089328455799886796739883720874786376953125000000000000000 -0.1067688656250060930119616386946290731430053710937500000000000000 0.5127914834906972529893209866713732481002807617187500000000000000
0.8632812500000000000000000000000000000000000000000000000000000000 1.3430776338477119491443545484798960387706756591796875000000000000 1.3266439332334558631742993384250439703464508056640625000000000000 1.3595113344619680351144097585347481071949005126953125000000000000 0.2020671901495888489463936821266543120145797729492187500000000000 -0.1074627752780488720851792550092795863747596740722656250000000000 0.5115971555772265144668153880047611892223358154296875000000000000
0.8642578125000000000000000000000000000000000000000000000000000000 1.3432745104497081367611599489464424550533294677734375000000000000 1.3266530025420475435993239443632774055004119873046875000000000000 1.3598960183573687299229959535296075046062469482421875000000000000 0.2011386806286473705185358085145708173513412475585937500000000000 -0.1081024989038820716125144372199429199099540710449218750000000000 0.5103798601611768681607372855069115757942199707031250000000000000
0.8652343750000000000000000000000000000000000000000000000000000000 1.3434704878689776030853408883558586239814758300781250000000000000 1.3266581238773751394433020323049277067184448242187500000000000000 1.3602828518605800667273797444067895412445068359375000000000000000 0.2002256406773258445852547993126790970563888549804687500000000000 -0.1086881262029480432751427088078344240784645080566406250000000000 0.5091394075575996769345010761753655970096588134765625000000000000
0.8662109375000000000000000000000000000000000000000000000000000000 1.3436655811444779828889295458793640136718750000000000000000000000 1.3266594769895365679701626504538580775260925292968750000000000000 1.3606716852994193978076964413048699498176574707031250000000000000 0.1993279310086585320860308456758502870798110961914062500000000000 -0.1092197485395579592548642722249496728181838989257812500000000000 0.5078756105568750234269259635766502469778060913085937500000000000
0.8671875000000000000000000000000000000000000000000000000000000000 1.3438598051793422261113164495327509939670562744140625000000000000 1.3266572383009400670772492958349175751209259033203125000000000000 1.3610623720577443851453836032305844128131866455078125000000000000 0.1984454127414092550196755837532691657543182373046875000000000000 -0.1096974589481878870067532716348068788647651672363281250000000000 0.5065882844310063415349532078835181891918182373046875000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 1.3440531747412749474790416570613160729408264160156250000000000000 1.3266515808104488716168134487816132605075836181640625000000000000 1.3614547686721010233412698653410188853740692138671875000000000000 0.1975779474000715074666345572040881961584091186523437500000000000 -0.1101213521417793717027677757869241759181022644042968750000000000 0.5052772469419224421471881214529275894165039062500000000000000000
0.8691406250000000000000000000000000000000000000000000000000000000 1.3442457044629496643040056369500234723091125488281250000000000000 1.3266426740250554239253233390627428889274597167968750000000000000 1.3618487349008439046826879348373040556907653808593750000000000000 0.1967253969148682335443822921661194413900375366210937500000000000 -0.1104915245221174679990383538097376003861427307128906250000000000 0.5039423183518538795766517068841494619846343994140625000000000000
0.8701171875000000000000000000000000000000000000000000000000000000 1.3444374088424035917910259740892797708511352539062500000000000000 1.3266306839161317032704801022191531956195831298828125000000000000 1.3622441337686754803115718459594063460826873779296875000000000000 0.1958876236217520494520272222871426492929458618164062500000000000 -0.1108080741923453405028965335077373310923576354980468750000000000 0.5025833214358494949181022093398496508598327636718750000000000000
0.8710937500000000000000000000000000000000000000000000000000000000 1.3446283022434348808360482507850974798202514648437500000000000000 1.3266157728974778962083291844464838504791259765625000000000000000 1.3626408315893918654637673171237111091613769531250000000000000000 0.1950644902624051324480092262092512100934982299804687500000000000 -0.1110711009717005315344806604116456583142280578613281250000000000 0.5012000814965107409193478815723210573196411132812500000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 1.3448183988959980794675175275187939405441284179687500000000000000 1.3265980998225430642634137257118709385395050048828125000000000000 1.3630386979694530946716213293257169425487518310546875000000000000 0.1942558599842392208500996275688521564006805419921875000000000000 -0.1112807064125553857536488067125901579856872558593750000000000000 0.4997924263810338274538480618502944707870483398437500000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 1.3450077128966009265553793738945387303829193115234375000000000000 1.3265778199983837559727817279053851962089538574218750000000000000 1.3634376057948180971379770198836922645568847656250000000000000000 0.1934615963403957250577036575123202055692672729492187500000000000 -0.1114369938198634391035568569350289180874824523925781250000000000 0.4983601865006548892189641719596693292260169982910156250000000000
0.8740234375000000000000000000000000000000000000000000000000000000 1.3451962582087004793862661244929768145084381103515625000000000000 1.3265550852141068105538579402491450309753417968750000000000000000 1.3638374312032941482186743087368085980415344238281250000000000000 0.1926815632897456165295579921803437173366546630859375000000000000 -0.1115400682731032544481308832473587244749069213867187500000000000 0.4969031948525944875072468676080461591482162475585937500000000000
0.8750000000000000000000000000000000000000000000000000000000000000 1.3453840486630990191940782096935436129570007324218750000000000000 1.3265300437817268974782791701727546751499176025390625000000000000 1.3642380535444711409098772492143325507640838623046875000000000000 0.1919156251968893167614282901922706514596939086914062500000000000 -0.1115900366508520424879691290698247030377388000488281250000000000 0.4954212870446306760108257094543660059571266174316406250000000000
0.8759765625000000000000000000000000000000000000000000000000000000 1.3455710979583408448689851866220124065876007080078125000000000000 1.3265028405875587402817927795695140957832336425781250000000000000 1.3646393553291229494561775936745107173919677734375000000000000000 0.1911636468321569193307141176774166524410247802734375000000000000 -0.1115870076580979808333893288363469764590263366699218750000000000 0.4939143013224118194948175641911802813410758972167968750000000000
0.8769531250000000000000000000000000000000000000000000000000000000 1.3457574196611079564434021449415013194084167480468750000000000000 1.3264736171524296182155921997036784887313842773437500000000000000 1.3650412221697862946712120901793241500854492187500000000000000000 0.1904254933716080788741464857594110071659088134765625000000000000 -0.1115310918564416664544580726214917376637458801269531250000000000 0.4923820785996578242027510441403137519955635070800781250000000000
0.8779296875000000000000000000000000000000000000000000000000000000 1.3459430272066161826671759627060964703559875488281250000000000000 1.3264425116991773734298476483672857284545898437500000000000000000 1.3654435427140549919045042770449072122573852539062500000000000000 0.1897010303970322331323927755875047296285629272460937500000000000 -0.1114224016973268116537099103879882022738456726074218750000000000 0.4908244624913912779184954615629976615309715270996093750000000000
0.8789062500000000000000000000000000000000000000000000000000000000 1.3461279338990121967611912623397074639797210693359375000000000000 1.3264096592260561369158722300198860466480255126953125000000000000 1.3658462085719682566065102946595288813114166259765625000000000000 0.1889901238959480478385444257583003491163253784179687500000000000 -0.1112610515584740444872124953690217807888984680175781250000000000 0.4892412993503701401643013468856224790215492248535156250000000000
0.8798828125000000000000000000000000000000000000000000000000000000 1.3463121529117687558141369663644582033157348632812500000000000000 1.3263751915848187579172190453391522169113159179687500000000000000 1.3662491142387187537110548873897641897201538085937500000000000000 0.1882926402616039718296292448940221220254898071289062500000000000 -0.1110471577836828482865882961050374433398246765136718750000000000 0.4876324383068907919458467858930816873908042907714843750000000000
0.8808593750000000000000000000000000000000000000000000000000000000 1.3464956972880817165361122533795423805713653564453125000000000000 1.3263392375623905827808357571484521031379699707031250000000000000 1.3666521570137728502913887496106326580047607421875000000000000000 0.1876084462929781260243089491268619894981384277343750000000000000 -0.1107808387262083638091780812828801572322845458984375000000000000 0.4859977313121646158577959795366041362285614013671875000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 1.3466785799412657187446029638522304594516754150390625000000000000 1.3263019229651737962427660022513009607791900634765625000000000000 1.3670552369173576412464399254531599581241607666015625000000000000 0.1869374091947780813782742370676714926958084106445312500000000000 -0.1104622147959147815399205683206673711538314819335937500000000000 0.4843370331854709442964690424560103565454483032226562500000000000
0.8828125000000000000000000000000000000000000000000000000000000000 1.3468608136551507570288777060341089963912963867187500000000000000 1.3262633707051465492554598313290625810623168945312500000000000000 1.3674582566051549648022955807391554117202758789062500000000000000 0.1862793965774408588842447898059617727994918823242187500000000000 -0.1100914085104402473369589188223471865057945251464843750000000000 0.4826502016653219651054484984342707321047782897949218750000000000
0.8837890625000000000000000000000000000000000000000000000000000000 1.3470424110844780862805691867833957076072692871093750000000000000 1.3262237008870214616251814732095226645469665527343750000000000000 1.3678611212819347109359569003572687506675720214843750000000000000 0.1856342764571333736611791209725197404623031616210937500000000000 -0.1096685445506136447058054272929439321160316467285156250000000000 0.4809370974648803920281636692379834130406379699707031250000000000
0.8847656250000000000000000000000000000000000000000000000000000000 1.3472233847552965713134653924498707056045532226562500000000000000 1.3261830308958333368707371846539899706840515136718750000000000000 1.3682637386147598057561936002457514405250549316406250000000000000 0.1850019172557518798427622641611378639936447143554687500000000000 -0.1091937498204115231104083250102121382951736450195312500000000000 0.4791975843319152827959328533324878662824630737304687500000000000
0.8857421875000000000000000000000000000000000000000000000000000000 1.3474037470653592585279056947911158204078674316406250000000000000 1.3261414754844129681998765590833500027656555175781250000000000000 1.3686660186463055488559348304988816380500793457031250000000000000 0.1843821878009223036443131604755762964487075805664062500000000000 -0.1086671535117251230495583058655029162764549255371093750000000000 0.4774315291135697303381846268166555091738700866699218750000000000
0.8867187500000000000000000000000000000000000000000000000000000000 1.3475835102845190593967572567635215818881988525390625000000000000 1.3260991468602785214869754781830124557018280029296875000000000000 1.3690678737087595973065390353440307080745697021484375000000000000 0.1837749573260001323404821960139088332653045654296875000000000000 -0.1080888871742858858837621482962276786565780639648437500000000000 0.4756388018262861505647265403240453451871871948242187500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 1.3477626865551253221298111384385265409946441650390625000000000000 1.3260561547715599139962705521611496806144714355468750000000000000 1.3694692183386907302633517247159034013748168945312500000000000000 0.1831800954700706363098561268998309969902038574218750000000000000 -0.1074590847910719126900858100270852446556091308593750000000000000 0.4738192757312131853097980638267472386360168457031250000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 1.3479412878924197372043636278249323368072509765625000000000000000 1.3260126065916193471849737761658616364002227783203125000000000000 1.3698699691932201272237534794840030372142791748046875000000000000 0.1825974722779483139234457667043898254632949829101562500000000000 -0.1067778828595941087442611205915454775094985961914062500000000000 0.4719728274154907365911526540003251284360885620117187500000000000
0.8896484375000000000000000000000000000000000000000000000000000000 1.3481193261849326869850074217538349330425262451171875000000000000 1.3259686074021015400603573652915656566619873046875000000000000000 1.3702700449677638339096574782161042094230651855468750000000000000 0.1820269582001774466561982990242540836334228515625000000000000000 -0.1060454204794630816977019094338174909353256225585937500000000000 0.4700993368798179750100985074823256582021713256835937500000000000
0.8906250000000000000000000000000000000000000000000000000000000000 1.3482968131948800394326326568261720240116119384765625000000000000 1.3259242600741900641736492616473697125911712646484375000000000000 1.3706693663155700146916160520049743354320526123046875000000000000 0.1814684240930318770423923524504061788320541381835937500000000000 -0.1052618394466954820920534530159784480929374694824218750000000000 0.4681986876327592361768381579167908057570457458496093750000000000
0.8916015625000000000000000000000000000000000000000000000000000000 1.3484737605585581654565885401098057627677917480468750000000000000 1.3258796653478872595854909377521835267543792724609375000000000000 1.3710678557692290713276861424674279987812042236328125000000000000 0.1809217412185150086756380005681421607732772827148437500000000000 -0.1044272843552383478460399146570125594735145568847656250000000000 0.4662707667922683651973159157932968810200691223144531250000000000
0.8925781250000000000000000000000000000000000000000000000000000000 1.3486501797867413987574991551809944212436676025390625000000000000 1.3258349219091856152630271026282571256160736083984375000000000000 1.3714654376642971822519712077337317168712615966796875000000000000 0.1803867812443599172311792244727257639169692993164062500000000000 -0.1035419027062599583999258356925565749406814575195312500000000000 0.4643154651949797928622842846380081027746200561523437500000000000
0.8935546875000000000000000000000000000000000000000000000000000000 1.3488260822650772752240300178527832031250000000000000000000000000 1.3257901264650160388924859944381751120090484619140625000000000000 1.3718620380651385115555740412673912942409515380859375000000000000 0.1798634162440290173989865252224262803792953491210937500000000000 -0.1026058450257758547508046831353567540645599365234375000000000000 0.4623326775138338895487777335802093148231506347656250000000000000
0.8945312500000000000000000000000000000000000000000000000000000000 1.3490014792544833266418891071225516498088836669921875000000000000 1.3257453738159012956998594745527952909469604492187500000000000000 1.3722575846930653575839187396923080086708068847656250000000000000 0.1793515186967146179952692364167887717485427856445312500000000000 -0.1016192649912534551326359633094398304820060729980468750000000000 0.4603223023846826911231744361430173739790916442871093750000000000
0.8955078125000000000000000000000000000000000000000000000000000000 1.3491763818915434303136180460569448769092559814453125000000000000 1.3257007569262597712622664403170347213745117187500000000000000000 1.3726520068568270893649696517968550324440002441406250000000000000 0.1788509614873384778732656741340178996324539184570312500000000000 -0.1005823195678918202666807246714597567915916442871093750000000000 0.4582842425425687760132120729394955560564994812011718750000000000
0.8964843750000000000000000000000000000000000000000000000000000000 1.3493508011889034925445685075828805565834045410156250000000000000 1.3256563669923289161545199021929875016212463378906250000000000000 1.3730452353854780689346171129727736115455627441406250000000000000 0.1783616179065519169455455994466319680213928222656250000000000000 -0.0994951691553283557034603745705680921673774719238281250000000000 0.4562184049684321895945515734638320282101631164550781250000000000
0.8974609375000000000000000000000000000000000000000000000000000000 1.3495247480356680203072983204037882387638092041015625000000000000 1.3256122935076954938438120734645053744316101074218750000000000000 1.3734372025636405467707845673430711030960083007812500000000000000 0.1778833616507358161840102184214629232883453369140625000000000000 -0.0983579777456053960804638336412608623504638671875000000000000000 0.4541247010470770284484842704841867089271545410156250000000000000
0.8984375000000000000000000000000000000000000000000000000000000000 1.3496982331977960267721527998219244182109832763671875000000000000 1.3255686243264399593044799985364079475402832031250000000000000000 1.3738278420691520942398256011074408888816833496093750000000000000 0.1774160668220006176198921821196563541889190673828125000000000000 -0.0971709130933134934693384821002837270498275756835937500000000000 0.4520030467373147287091228463395964354276657104492187500000000000
0.8994140625000000000000000000000000000000000000000000000000000000 1.3498712673184976029716608536546118557453155517578125000000000000 1.3255254457239045162708634961745701730251312255859375000000000000 1.3742170889130906896724582111346535384654998779296875000000000000 0.1769596079281865463883605116279795765876770019531250000000000000 -0.0959341468988936796336020051967352628707885742187500000000000000 0.4498533627552667724103230284526944160461425781250000000000000000
0.9003906250000000000000000000000000000000000000000000000000000000 1.3500438609186304894649310881504788994789123535156250000000000000 1.3254828424551197141312286476022563874721527099609375000000000000 1.3746048793821412647986335286987014114856719970703125000000000000 0.1765138598828631666393107479962054640054702758789062500000000000 -0.0946478550062000434373032931034686043858528137207031250000000000 0.4476755747719263767159247890958795323967933654785156250000000000
0.9013671875000000000000000000000000000000000000000000000000000000 1.3502160243970950936898134386865422129631042480468750000000000000 1.3254408978109184502613970835227519273757934570312500000000000000 1.3749911509832717371182297938503324985504150390625000000000000000 0.1760786980053298256265748022997286170721054077148437500000000000 -0.0933122176155186111579098451329628005623817443847656250000000000 0.4454696136261782624110594497324200347065925598144531250000000000
0.9023437500000000000000000000000000000000000000000000000000000000 1.3503877680312317277611100507783703505992889404296875000000000000 1.3253996936717884480572138272691518068313598632812500000000000000 1.3753758423906750074650062742875888943672180175781250000000000000 0.1756539980206150985964086430612951517105102539062500000000000000 -0.0919274195133604199448029703489737585186958312988281250000000000 0.4432354155545906171376202564715640619397163391113281250000000000
0.9033203125000000000000000000000000000000000000000000000000000000 1.3505591019772165140011566109023988246917724609375000000000000000 1.3253593105595078416314436253742314875125885009765625000000000000 1.3757588933949251863708695964305661618709564208984375000000000000 0.1752396360594776769659119963762350380420684814453125000000000000 -0.0904936503204655795506994309107540175318717956542968750000000000 0.4409729224394209334825234236632240936160087585449218750000000000
0.9042968750000000000000000000000000000000000000000000000000000000 1.3507300362704577345596135273808613419532775878906250000000000000 1.3253198276866224869507959738257341086864471435546875000000000000 1.3761402448542929821684310809359885752201080322265625000000000000 0.1748354886584053691223061832715757191181182861328125000000000000 -0.0890111047596335858145266684005036950111389160156250000000000000 0.4386820820764443240591390349436551332473754882812500000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 1.3509005808259919589886521862354129552841186523437500000000000000 1.3252813230038182901182608475210145115852355957031250000000000000 1.3765198386481656278590435249498113989830017089843750000000000000 0.1744414327596158775790513573156204074621200561523437500000000000 -0.0874799829451060051432875752652762457728385925292968750000000000 0.4363628484643377603013902898965170606970787048339843750000000000
0.9062500000000000000000000000000000000000000000000000000000000000 1.3510707454388801718181412070407532155513763427734375000000000000 1.3252438732452533898253932420630007982254028320312500000000000000 1.3768976176325069538108891720185056328773498535156250000000000000 0.1740573457110563548866366545553319156169891357421875000000000000 -0.0859004906954600189195048187684733420610427856445312500000000000 0.4340151821175727286927781278791371732950210571289062500000000000
0.9072265625000000000000000000000000000000000000000000000000000000 1.3512405397846041221754376238095574080944061279296875000000000000 1.3252075539719101460178762863506563007831573486328125000000000000 1.3772735255972980983329989612684585154056549072265625000000000000 0.1736831052664034036325801935163326561450958251953125000000000000 -0.0842728398721324101217078350600786507129669189453125000000000000 0.4316390504049392173868682220927439630031585693359375000000000000
0.9082031250000000000000000000000000000000000000000000000000000000 1.3514099734194622293159682158147916197776794433593750000000000000 1.3251724396130328820220256602624431252479553222656250000000000000 1.3776475072258915766099107713671401143074035644531250000000000000 0.1733185895850632984860340002342127263545989990234375000000000000 -0.0825972487459484816518795469164615496993064880371093750000000000 0.4292344279160750786239475473848870024085044860839843750000000000
0.9091796875000000000000000000000000000000000000000000000000000000 1.3515790557809665983768354635685682296752929687500000000000000000 1.3251386035057131085324044761364348232746124267578125000000000000 1.3780195080562200882212664510007016360759735107421875000000000000 0.1729636772321723192646913958014920353889465332031250000000000000 -0.0808739423942437807291128137876512482762336730957031250000000000 0.4268012968585884192584956053906353190541267395019531250000000000
0.9101562500000000000000000000000000000000000000000000000000000000 1.3517477961882380377289791795192286372184753417968750000000000000 1.3251061179326877326190015082829631865024566650390625000000000000 1.3783894744437883428389568507554940879344940185546875000000000000 0.1726182471785956407117623712110798805952072143554687500000000000 -0.0791031531315041225305151328939246013760566711425781250000000000 0.4243396474886954039540398753160843625664710998535156250000000000
0.9111328125000000000000000000000000000000000000000000000000000000 1.3519162038424032967753873890615068376064300537109375000000000000 1.3250750541584135344663764044526033103466033935546875000000000000 1.3787573535263930590843983736704103648662567138671875000000000000 0.1722821788009284427189982125128153711557388305664062500000000000 -0.0772851209766891034114166814106283709406852722167968750000000000 0.4218494785785459888494131064362591132521629333496093750000000000
0.9121093750000000000000000000000000000000000000000000000000000000 1.3520842878269911935262825863901525735855102539062500000000000000 1.3250454824634814166017804382136091589927673339843750000000000000 1.3791230931905009704507847345666959881782531738281250000000000000 0.1719553518814953552151791882351972162723541259765625000000000000 -0.0754200941608264285864748899257392622530460357666015625000000000 0.4193307979238171112612576507672201842069625854492187500000000000
0.9130859375000000000000000000000000000000000000000000000000000000 1.3522520571083282980850981402909383177757263183593750000000000000 1.3250174721774312658340022608172148466110229492187500000000000000 1.3794866420392253303361940197646617889404296875000000000000000000 0.1716376466083507912330219369323458522558212280273437500000000000 -0.0735083296788178741643093871971359476447105407714843750000000000 0.4167836228955194566303532610618276521563529968261718750000000000
0.9140625000000000000000000000000000000000000000000000000000000000 1.3524195205359355043128744000568985939025878906250000000000000000 1.3249910917100293783477127362857572734355926513671875000000000000 1.3798479493618416302780360638280399143695831298828125000000000000 0.1713289435752782807753646920900791883468627929687500000000000000 -0.0715500938898637195428875656944001093506813049316406250000000000 0.4142079810404202810936169498745584860444068908691406250000000000
0.9150390625000000000000000000000000000000000000000000000000000000 1.3525866868429239353588400263106450438499450683593750000000000000 1.3249664085810672897736139930202625691890716552734375000000000000 1.3802069651047805809440660596010275185108184814453125000000000000 0.1710291237817912479712845197354909032583236694335937500000000000 -0.0695456631713858020038543372720596380531787872314453125000000000 0.4116039107349682701908477611141279339790344238281250000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 1.3527535646463917373694130219519138336181640625000000000000000000 1.3249434894487384095640436498797498643398284912109375000000000000 1.3805636398440450651747823940240778028964996337890625000000000000 0.1707380686331327890314923934056423604488372802734375000000000000 -0.0674953246319424104981976597628090530633926391601562500000000000 0.4089714618982079885611824465740937739610671997070312500000000000
0.9169921875000000000000000000000000000000000000000000000000000000 1.3529201624478199850187820629798807203769683837890625000000000000 1.3249224001366504133159196499036625027656555175781250000000000000 1.3809179247589895567216444760560989379882812500000000000000000000 0.1704556599402756722483331941475626081228256225585937500000000000 -0.0653993768892073001897102813018136657774448394775390625000000000 0.4063106967697586169308010539680253714323043823242187500000000000
0.9179687500000000000000000000000000000000000000000000000000000000 1.3530864886334685870394878293154761195182800292968750000000000000 1.3249032056595242412555535338469780981540679931640625000000000000 1.3812697716074129328234221247839741408824920654296875000000000000 0.1701817799199216718619709354243241250514984130859375000000000000 -0.0632581309198691488226984347420511767268180847167968750000000000 0.4036216907597124925466403055906994268298149108886718750000000000
0.9189453125000000000000000000000000000000000000000000000000000000 1.3532525514747733019760289607802405953407287597656250000000000000 1.3248859702476352140365634113550186157226562500000000000000000000 1.3816191327019113899154945102054625749588012695312500000000000000 0.1699163111945026782834133882715832442045211791992187500000000000 -0.0610719109890556499653513355951872654259204864501953125000000000 0.4009045333780609787766024965094402432441711425781250000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 1.3534183591287409775816286128247156739234924316406250000000000000 1.3248707573700435613517356614465825259685516357421875000000000000 1.3819659608874383938115215642028488218784332275390625000000000000 0.1696591367921800319606973062036558985710144042968750000000000000 -0.0588410556678789775642002268796204589307308197021484375000000000 0.3981593292522390692411704549158457666635513305664062500000000000
0.9208984375000000000000000000000000000000000000000000000000000000 1.3535839196383463445272354874759912490844726562500000000000000000 1.3248576297566636572611287192557938396930694580078125000000000000 1.3823102095200290317933422556961886584758758544921875000000000000 0.1694101401468447454234933502448257058858871459960937500000000000 -0.0565659189486991953454975146087235771119594573974609375000000000 0.3953861992423887139480598307272884994745254516601562500000000000
0.9218750000000000000000000000000000000000000000000000000000000000 1.3537492409329283660213150142226368188858032226562500000000000000 1.3248466494192185916034532056073658168315887451171875000000000000 1.3826518324466381404391768228379078209400177001953125000000000000 0.1691692050981172812385011638980358839035034179687500000000000000 -0.0542468714689271769291423197500989772379398345947265625000000000 0.3925852816651617116505690319172572344541549682617187500000000000
0.9228515625000000000000000000000000000000000000000000000000000000 1.3539143308285861433404306808370165526866912841796875000000000000 1.3248378776711220439210592303425073623657226562500000000000000000 1.3829907839860502427598021313315257430076599121093750000000000000 0.1689362158913473299648444481135811656713485717773437500000000000 -0.0518843018555190660379139444557949900627136230468750000000000000 0.3897567336382137259676028406829573214054107666015625000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 1.3540791970285752654490352142602205276489257812500000000000000000 1.3248313751463327569979355757823213934898376464843750000000000000 1.3833270189108177739001348527381196618080139160156250000000000000 0.1687110571776146983324906614143401384353637695312500000000000000 -0.0494786182038963184837143671757075935602188110351562500000000000 0.3869007325591257151486956900043878704309463500976562500000000000
0.9248046875000000000000000000000000000000000000000000000000000000 1.3542438471237039365746568364556878805160522460937500000000000000 1.3248272018172171371475087653379887342453002929687500000000000000 1.3836604924301907360018049075733870267868041992187500000000000000 0.1684936140137290871976460948644671589136123657226562500000000000 -0.0470302497067635882910252576039056293666362762451171875000000000 0.3840174777342217904418930629617534577846527099609375000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 1.3544082885927291037830855202628299593925476074218750000000000000 1.3248254170114637240374122484354302287101745605468750000000000000 1.3839911601739944835287587920902296900749206542968750000000000000 0.1682837718622285372305213968502357602119445800781250000000000000 -0.0445396484503372547258948088710894808173179626464843750000000000 0.3811071921747943291869376025715610012412071228027343750000000000
0.9267578125000000000000000000000000000000000000000000000000000000 1.3545725288027532506873740203445777297019958496093750000000000000 1.3248260794280806162959152061375789344310760498046875000000000000 1.3843189781774258850788328345515765249729156494140625000000000000 0.1680814165913820934505906734557356685400009155273437500000000000 -0.0420072913977843354071950443540117703378200531005859375000000000 0.3781701245805485500639520068943966180086135864257812500000000000
0.9277343750000000000000000000000000000000000000000000000000000000 1.3547365750096198588892093539470806717872619628906250000000000000 1.3248292471525144886612679329118691384792327880859375000000000000 1.3846439028667252291171507749822922050952911376953125000000000000 0.1678864344751873627359373131184838712215423583984375000000000000 -0.0394336825823572989513365882885409519076347351074218750000000000 0.3752065515327320244232112145255086943507194519042968750000000000
0.9287109375000000000000000000000000000000000000000000000000000000 1.3549004343583104237325187568785622715950012207031250000000000000 1.3248349776709200664726040486129932105541229248046875000000000000 1.3849658910457007809924334651441313326358795166015625000000000000 0.1676987121933722901800933868798892945051193237304687500000000000 -0.0368193555357094193247746716224355623126029968261718750000000000 0.3722167799224539996849614453822141513228416442871093750000000000
0.9296875000000000000000000000000000000000000000000000000000000000 1.3550641138833394716556313142064027488231658935546875000000000000 1.3248433278836118098809038201579824090003967285156250000000000000 1.3852848998830671334303588082548230886459350585937500000000000000 0.1675181368313936047798051731660962104797363281250000000000000000 -0.0341648759804027979392060387908713892102241516113281250000000000 0.3692011496431900074988163851230638101696968078613281250000000000
0.9306640625000000000000000000000000000000000000000000000000000000 1.3552276205091522420786986913299188017845153808593750000000000000 1.3248543541177300042477327224332839250564575195312500000000000000 1.3856008869005744799096646602265536785125732421875000000000000000 0.1673445958804383737472676330071408301591873168945312500000000000 -0.0314708448195911150158110558550106361508369445800781250000000000 0.3661600365804678625103463218692922964692115783691406250000000000
0.9316406250000000000000000000000000000000000000000000000000000000 1.3553909610505197047558567646774463355541229248046875000000000000 1.3248681121391432391476428165333345532417297363281250000000000000 1.3859138099618961703640707128215581178665161132812500000000000000 0.1671779772374224481978899348177947103977203369140625000000000000 -0.0287379014615682104594185375390225090086460113525390625000000000 0.3630938559364130790996227915456984192132949829101562500000000000
0.9326171875000000000000000000000000000000000000000000000000000000 1.3555541422129353534842266526538878679275512695312500000000000000 1.3248846571636152535944574992754496634006500244140625000000000000 1.3862236272622554533739958060323260724544525146484375000000000000 0.1670181692049922395071348546480294317007064819335937500000000000 -0.0259667275220846760497295235836645588278770446777343750000000000 0.3600030659320691550639992328797234222292900085449218750000000000
0.9335937500000000000000000000000000000000000000000000000000000000 1.3557171705930117777683108215569518506526947021484375000000000000 1.3249040438672619046656109276227653026580810546875000000000000000 1.3865302973187616508710107154911383986473083496093750000000000000 0.1668650604915227209090744509012438356876373291015625000000000000 -0.0231580509536348233545766106544760987162590026855468750000000000 0.3568881719366802651727255124569637700915336608886718750000000000
0.9345703125000000000000000000000000000000000000000000000000000000 1.3558800526788756801721547162742353975772857666015625000000000000 1.3249263263963160230929361205198802053928375244140625000000000000 1.3868337789614353372513733120285905897617340087890625000000000000 0.1667185402111192038532294645847287029027938842773437500000000000 -0.0203126506578776844236244869534857571125030517578125000000000000 0.3537497310801160921300834161229431629180908203125000000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 1.3560427948505657802513724163873121142387390136718750000000000000 1.3249515583762250248156533416477032005786895751953125000000000000 1.3871340313249065356870914911269210278987884521484375000000000000 0.1665784978836164498261496191844344139099121093750000000000000000 -0.0174313616457138220727784982955199666321277618408203125000000000 0.3505883574129466939695021210354752838611602783203125000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 1.3562054033804273878160984168061986565589904785156250000000000000 1.3249797929200981538855330654769204556941986083984375000000000000 1.3874310138407566217466637681354768574237823486328125000000000000 0.1664448234345785593291111581493169069290161132812500000000000000 -0.0145150808189319080465651268241344951093196868896484375000000000 0.3474047276880890544603630587516818195581436157226562500000000000
0.9375000000000000000000000000000000000000000000000000000000000000 1.3563678844335096407291985087795183062553405761718750000000000000 1.3250110826365197880249979789368808269500732421875000000000000000 1.3877246862304994934333990386221557855606079101562500000000000000 0.1663174071952993049450242324382998049259185791015625000000000000 -0.0115647734584244099576011421959265135228633880615234375000000000 0.3441995878490230476032252227014396339654922485351562500000000000
0.9384765625000000000000000000000000000000000000000000000000000000 1.3565302440679614104368511107168160378932952880859375000000000000 1.3250454796367490128972121965489350259304046630859375000000000000 1.3880150084991738079764900248846970498561859130859375000000000000 0.1661961399028020203161304380046203732490539550781250000000000000 -0.0085814805166423702154077091108774766325950622558593750000000000 0.3409737603222464108476685851201182231307029724121093750000000000
0.9394531250000000000000000000000000000000000000000000000000000000 1.3566924882354276515883384490734897553920745849609375000000000000 1.3250830355413159011845891654957085847854614257812500000000000000 1.3883019409295394019920877326512709259986877441406250000000000000 0.1660809126998397111663052783114835619926452636718750000000000000 -0.0055663268267579502079911435430403798818588256835937500000000000 0.3377281522264373725406017001660075038671493530273437500000000000
0.9404296875000000000000000000000000000000000000000000000000000000 1.3568546227814455296112328142044134438037872314453125000000000000 1.3251238014860282632412236125674098730087280273437500000000000000 1.3885854440768627959812420158414170145988464355468750000000000000 0.1659716171348950553010581643320620059967041015625000000000000000 -0.0025205303579468041341726802784251049160957336425781250000000000 0.3344637646277369147362890089425491169095039367675781250000000000
0.9414062500000000000000000000000000000000000000000000000000000000 1.3570166534458403262419778911862522363662719726562500000000000000 1.3251678281274039683523824351141229271888732910156250000000000000 1.3888654787642766841315733472583815455436706542968750000000000000 0.1658681451621801805629274895181879401206970214843750000000000000 0.0005545873340166984633015090366825461387634277343750000000000000 0.3311817029903436626625534699996933341026306152343750000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 1.3571785858631222332348897907650098204612731933593750000000000000 1.3252151656475346097607825868180952966213226318359375000000000000 1.3891420060787098567089969947119243443012237548828125000000000000 0.1657703891416366648314806298003531992435455322265625000000000000 0.0036575892890461925155420885857893154025077819824218750000000000 0.3278831889942271371474191710149170830845832824707031250000000000
0.9433593750000000000000000000000000000000000000000000000000000000 1.3573404255628824799373433052096515893936157226562500000000000000 1.3252658637583922818237169849453493952751159667968750000000000000 1.3894149873673726780509696254739537835121154785156250000000000000 0.1656782418389359801125237936503253877162933349609375000000000000 0.0067869097599499716988447062249178998172283172607421875000000000 0.3245695739179219607706272654468193650245666503906250000000000000
0.9443359375000000000000000000000000000000000000000000000000000000 1.3575021779701890167757483141031116247177124023437500000000000000 1.3253199717055859085945712649845518171787261962890625000000000000 1.3896843842347921249569253632216714322566986083984375000000000000 0.1655915964254788264042872469872236251831054687500000000000000000 0.0099408390366970134088830945984227582812309265136718750000000000 0.3212423538142606393996913993760244920849800109863281250000000000
0.9453125000000000000000000000000000000000000000000000000000000000 1.3576638484059833089645508152898401021957397460937500000000000000 1.3253775382715742292560889836749993264675140380859375000000000000 1.3899501585403923886730126469046808779239654541015625000000000000 0.1655103464783957978312400882714428007602691650390625000000000000 0.0131175062157135591256462703313445672392845153808593750000000000 0.3179031867410780365368339062115410342812538146972656250000000000
0.9462890625000000000000000000000000000000000000000000000000000000 1.3578254420874760199922093306668102741241455078125000000000000000 1.3254386117783376608514345207368023693561553955078125000000000000 1.3902122723966143791329841405968181788921356201171875000000000000 0.1654343859805469385548803984420374035835266113281250000000000000 0.0163148596135001544560338970768498256802558898925781250000000000 0.3145539123475937226537268998072249814867973327636718750000000000
0.9472656250000000000000000000000000000000000000000000000000000000 1.3579869641285440273748008621623739600181579589843750000000000000 1.3255032400895174760080408304929733276367187500000000000000000000 1.3904706881675705787415608938317745923995971679687500000000000000 0.1653636093205217427737352409167215228080749511718750000000000000 0.0195306444803429457568455518412520177662372589111328125000000000 0.3111965741607005675462005456211045384407043457031250000000000000
0.9482421875000000000000000000000000000000000000000000000000000000 1.3581484195401261061419972975272685289382934570312500000000000000 1.3255714706120180768067484677885659039020538330078125000000000000 1.3907253684682341354772461272659711539745330810546875000000000000 0.1652979112926395988125705116544850170612335205078125000000000000 0.0227623776215925832655528893155860714614391326904296875000000000 0.3078334449636865866040125183644704520702362060546875000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 1.3583098132306188343676467411569319665431976318359375000000000000 1.3256433502970765836437294638017192482948303222656250000000000000 1.3909762761641610850915640185121446847915649414062500000000000000 0.1652371870969491229885761640616692602634429931640625000000000000 0.0260073184813604252330065946807735599577426910400390625000000000 0.3044670557125378484997213490714784711599349975585937500000000000
0.9501953125000000000000000000000000000000000000000000000000000000 1.3584711500062738309679843951016664505004882812500000000000000000 1.3257189256407988509067763516213744878768920898437500000000000000 1.3912233743717488110291924385819584131240844726562500000000000000 0.1651813323392288257451809840858913958072662353515625000000000000 0.0292624361872003135864872547244885936379432678222656250000000000 0.3011002284912573379038747134472941979765892028808593750000000000
0.9511718750000000000000000000000000000000000000000000000000000000 1.3586324345715925510091892647324129939079284667968750000000000000 1.3257982426841579126630676910281181335449218750000000000000000000 1.3914666264590271893553108384367078542709350585937500000000000000 0.1651302430309866675628427401534281671047210693359375000000000000 0.0325243719967223121614097181009128689765930175781250000000000000 0.2977361140652510229642757622059434652328491210937500000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 1.3587936715297237455501999647822231054306030273437500000000000000 1.3258813470124524158677559171337634325027465820312500000000000000 1.3917059960469950752326440124306827783584594726562500000000000000 0.1650838155894600589590481831692159175872802734375000000000000000 0.0357893965310565054238622906268574297428131103515625000000000000 0.2943782346478636124942340757115744054317474365234375000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 1.3589548653828595892179009751998819410800933837890625000000000000 1.3259682837542203781566740872221998870372772216796875000000000000 1.3919414470114988002791278631775639951229095458984375000000000000 0.1650419468376163045775228965794667601585388183593750000000000000 0.0390533611312931239201162725294125266373157501220703125000000000 0.2910305325439395129905051362584345042705535888671875000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 1.3591160205326306975592842718469910323619842529296875000000000000 1.3260590975795951695914709489443339407444000244140625000000000000 1.3921729434856662255270975947496481239795684814453125000000000000 0.1650045340041521590990214463090524077415466308593750000000000000 0.0423116426407536827536404189231689088046550750732421875000000000 0.2876974253675506076888268580660223960876464843750000000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 1.3592771412805040309734749826020561158657073974609375000000000000 1.3261538326981083812938777555245906114578247070312500000000000000 1.3924004498628996806530722096795216202735900878906250000000000000 0.1649714747234936051967224557301960885524749755859375000000000000 0.0455590809111618699756007799805956892669200897216796875000000000 0.2843838685358253126622685158508829772472381591796875000000000000
0.9560546875000000000000000000000000000000000000000000000000000000 1.3594382318281776900192880930262617766857147216796875000000000000 1.3262525328559122694827010491280816495418548583984375000000000000 1.3926239308004431105558751369244419038295745849609375000000000000 0.1649426670357969637592532308190129697322845458984375000000000000 0.0487899083731341137726289503007137682288885116577148437500000000 0.2810954256984597998680897035228554159402847290039062500000000000
0.9570312500000000000000000000000000000000000000000000000000000000 1.3595992962779781532134393273736350238323211669921875000000000000 1.3263552413324246614934054377954453229904174804687500000000000000 1.3928433512235316449334732169518247246742248535156250000000000000 0.1649180093869473395784552849363535642623901367187500000000000000 0.0519976711282972292593740348820574581623077392578125000000000000 0.2778383476455974498975365349906496703624725341796875000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 1.3597603386332555164273117043194361031055450439453125000000000000 1.3264620009363750074982135629397816956043243408203125000000000000 1.3930586763301360253564098456990905106067657470703125000000000000 0.1648974006285599536170138890156522393226623535156250000000000000 0.0551751412498811127926856556769052986055612564086914062500000000 0.2746196600072388083191299301688559353351593017578125000000000000
0.9589843750000000000000000000000000000000000000000000000000000000 1.3599213627987807306851664179703220725059509277343750000000000000 1.3265728540012351466259588050888851284980773925781250000000000000 1.3932698715963263147443740308517590165138244628906250000000000000 0.1648807400179794768746432964690029621124267578125000000000000000 0.0583142203732920499925640456240216735750436782836914062500000000 0.2714472596626669176345103551284410059452056884765625000000000000
0.9599609375000000000000000000000000000000000000000000000000000000 1.3600823725811412856501192436553537845611572265625000000000000000 1.3266878423800223529838149261195212602615356445312500000000000000 1.3934769027822602183164235611911863088607788085937500000000000000 0.1648679272182798083434818181558512151241302490234375000000000000 0.0614058352872145080114663073800329584628343582153320312500000000 0.2683300191493451225532851367461262270808219909667968750000000000
0.9609375000000000000000000000000000000000000000000000000000000000 1.3602433716891373371993267937796190381050109863281250000000000000 1.3268070074394506807635707446024753153324127197265625000000000000 1.3936797359388239936350828429567627608776092529296875000000000000 0.1648588622982649631865115225082263350486755371093750000000000000 0.0644398271879416811858121150180522818118333816528320312500000000 0.2652778974085882590649987378128571435809135437011718750000000000
0.9619140625000000000000000000000000000000000000000000000000000000 1.3604043637341785011329875487717799842357635498046875000000000000 1.3269303900534101803287967413780279457569122314453125000000000000 1.3938783374149468219371783561655320227146148681640625000000000000 0.1648534457324684066037434604368172585964202880859375000000000000 0.0674048376403314775107133982601226307451725006103515625000000000 0.2623020538246053634523491382424253970384597778320312500000000000
0.9628906250000000000000000000000000000000000000000000000000000000 1.3605653522306790925711084128124639391899108886718750000000000000 1.3270580305957482281087322917301207780838012695312500000000000000 1.3940726738656099570334845338948071002960205078125000000000000000 0.1648515784011530538322176653309725224971771240234375000000000000 0.0702881962143913352480950607059639878571033477783203125000000000 0.2594149605879148001719158855848945677280426025390625000000000000
0.9638671875000000000000000000000000000000000000000000000000000000 1.3607263405964551417071106698131188750267028808593750000000000000 1.3271899689323289894815616207779385149478912353515625000000000000 1.3942627122605812939326597188482992351055145263671875000000000000 0.1648531615903110481013982280273921787738800048828125000000000000 0.0730758173429596202819169548092759214341640472412109375000000000 0.2566305058376624481653038856165949255228042602539062500000000000
0.9648437500000000000000000000000000000000000000000000000000000000 1.3608873321531207434276211643009446561336517333984375000000000000 1.3273262444123417047592283779522404074668884277343750000000000000 1.3944484198938997820960139506496489048004150390625000000000000000 0.1648580969916650929008028469979763031005859375000000000000000000 0.0757521172315882701520095565683732274919748306274414062500000000 0.2539640767517419295273839452420361340045928955078125000000000000
0.9658203125000000000000000000000000000000000000000000000000000000 1.3610483301264832967092388571472838521003723144531250000000000000 1.3274668958588207168247663503279909491539001464843750000000000000 1.3946297643941458765937113639665767550468444824218750000000000000 0.1648662867026664535785585030680522322654724121093750000000000000 0.0782999655907506142415996919226017780601978302001953125000000000 0.2514326078145823206710929298424161970615386962890625000000000000
0.9667968750000000000000000000000000000000000000000000000000000000 1.3612093376469409644613506316090933978557586669921875000000000000 1.3276119615583490407573208358371630311012268066406250000000000000 1.3948067137355328881653804273810237646102905273437500000000000000 0.1648776332264967336982408596668392419815063476562500000000000000 0.0807006912851258445540381103455729316920042037963867187500000000 0.2490545751678676089646558011736487969756126403808593750000000000
0.9677734375000000000000000000000000000000000000000000000000000000 1.3613703577498776908782929240260273218154907226562500000000000000 1.3277614792499023987915052202879451215267181396484375000000000000 1.3949792362498529829650806277641095221042633056640625000000000000 0.1648920394720667648158496376709081232547760009765625000000000000 0.0829341650944231262299055629227950703352689743041992187500000000 0.2468499138497103895240059046045644208788871765136718750000000000
0.9687500000000000000000000000000000000000000000000000000000000000 1.3615313933760602171929576797992922365665435791015625000000000000 1.3279154861127959730282555028679780662059783935546875000000000000 1.3951473006393244613576598567306064069271087646484375000000000000 0.1649094087540166064798086154041811823844909667968750000000000000 0.0849789855756231393701938259255257435142993927001953125000000000 0.2448398319324100735894234048828366212546825408935546875000000000
0.9697265625000000000000000000000000000000000000000000000000000000 1.3616924473720346533411884593078866600990295410156250000000000000 1.3280740187536854701733091133064590394496917724609375000000000000 1.3953108759903838365090678053093142807483673095703125000000000000 0.1649296447927166564539902537944726645946502685546875000000000000 0.0868127938892696293660122819346725009381771087646484375000000000 0.2430464956961636835419682256542728282511234283447265625000000000
0.9707031250000000000000000000000000000000000000000000000000000000 1.3618535224905214953139420686056837439537048339843750000000000000 1.3282371131925756468916688390891067683696746826171875000000000000 1.3954699317884673437362152981222607195377349853515625000000000000 0.1649526517142665404946910712169483304023742675781250000000000000 0.0884127383686915263583117052803572732955217361450195312500000000 0.2414925650598415685088582449679961428046226501464843750000000000
0.9716796875000000000000000000000000000000000000000000000000000000 1.3620146213908128629554994404315948486328125000000000000000000000 1.3284048048477825609836600051494315266609191894531250000000000000 1.3956244379338431649273388757137581706047058105468750000000000000 0.1649783340504951123506316434941254556179046630859375000000000000 0.0897560975646182618303825506700377445667982101440429687500000000 0.2402005705363719489930929285037564113736152648925781250000000000
0.9726562500000000000000000000000000000000000000000000000000000000 1.3621757466391679614048371149692684412002563476562500000000000000 1.3285771285197924829191151729901321232318878173828125000000000000 1.3957743647585434398905590569484047591686248779296875000000000000 0.1650065967389613419413763040211051702499389648437500000000000000 0.0908210503929864076955169593929895199835300445556640625000000000 0.2391921430849362761872356486492208205163478851318359375000000000
0.9736328125000000000000000000000000000000000000000000000000000000 1.3623369007092098748046282707946375012397766113281250000000000000 1.3287541183739559613741221255622804164886474609375000000000000000 1.3959196830444637882351344160269945859909057617187500000000000000 0.1650373451229536492235183686716482043266296386718750000000000000 0.0915875548735951422463230642279086168855428695678710937500000000 0.2384871353723121423229258653009310364723205566406250000000000000
0.9746093750000000000000000000000000000000000000000000000000000000 1.3624980859823219159210339057608507573604583740234375000000000000 1.3289358079219477648535985281341709196567535400390625000000000000 1.3960603640426960669884692833875305950641632080078125000000000000 0.1650704849514899041906801357981748878955841064453125000000000000 0.0920382669835105582389900291673257015645503997802734375000000000 0.2381027029194692501423702424290240742266178131103515625000000000
0.9755859375000000000000000000000000000000000000000000000000000000 1.3626593047480428655404693927266635000705718994140625000000000000 1.3291222300019218671707221801625564694404602050781250000000000000 1.3961963794941638639102166052907705307006835937500000000000000000 0.1651059223793178709627227362943813204765319824218750000000000000 0.0921594058690600181904528653831221163272857666015625000000000000 0.2380524388895757237349926072056405246257781982421875000000000000
0.9765625000000000000000000000000000000000000000000000000000000000 1.3628205592044644323124202855979092419147491455078125000000000000 1.3293134167572808745916290718014352023601531982421875000000000000 1.3963277016516479900332114993943832814693450927734375000000000000 0.1651435639669145416519313585013151168823242187500000000000000000 0.0919414601991289104354621031234273687005043029785156250000000000 0.2383456677347001728684006138792028650641441345214843750000000000
0.9775390625000000000000000000000000000000000000000000000000000000 1.3629818514586267141908138000871986150741577148437500000000000000 1.3295093996139781822307668335270136594772338867187500000000000000 1.3964543033032752461508607666473835706710815429687500000000000000 0.1651833166804863584076201732386834919452667236328125000000000000 0.0913796400758510041217874686481081880629062652587890625000000000 0.2389869932851217126934528778292587958276271820068359375000000000
0.9785156250000000000000000000000000000000000000000000000000000000 1.3631431835269145480538099945988506078720092773437500000000000000 1.3297102092562538278031070149154402315616607666015625000000000000 1.3965761577975752683045129742822609841823577880859375000000000000 0.1652250878919698795499471088987775146961212158203125000000000000 0.0904740111071153790822663154358451720327138900756835937500000000 0.2399761646768243661398400945472531020641326904296875000000000000
0.9794921875000000000000000000000000000000000000000000000000000000 1.3633045573354540813681978761451318860054016113281250000000000000 1.3299158756007107839991476794239133596420288085937500000000000000 1.3966932390701973787372480728663504123687744140625000000000000000 0.1652687853790306693468892262899316847324371337890625000000000000 0.0892292955511727048367731640610145404934883117675781250000000000 0.2413082752068886338570052885188488289713859558105468750000000000
0.9804687500000000000000000000000000000000000000000000000000000000 1.3634659747205082336307668811059556901454925537109375000000000000 1.3301264277686222214924782747402787208557128906250000000000000000 1.3968055216723942457690554874716326594352722167968750000000000000 0.1653143173250644082372673437930643558502197265625000000000000000 0.0876543771806583688066538684324768837541341781616210937500000000 0.2429742574694704337900930113391950726509094238281250000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 1.3636274374288737121219128312077373266220092773437500000000000000 1.3303418940563507266716669619199819862842559814453125000000000000 1.3969129808013966975721587004954926669597625732421875000000000000 0.1653615923191960046523263372364453971385955810546875000000000000 0.0857615877372212842555398992772097699344158172607421875000000000 0.2449615969011707250491127751956810243427753448486328125000000000
0.9824218750000000000000000000000000000000000000000000000000000000 1.3637889471182766953916143393144011497497558593750000000000000000 1.3305623019037531307162680604960769414901733398437500000000000000 1.3970155923328002600669606181327253580093383789062500000000000000 0.1654105193562802611495499149896204471588134765625000000000000000 0.0835658740080825190865709828358376398682594299316406250000000000 0.2472551647044780032125288471434032544493675231933593750000000000
0.9833984375000000000000000000000000000000000000000000000000000000 1.3639505053577694049238289153436198830604553222656250000000000000 1.3307876778604370571201798156835138797760009765625000000000000000 1.3971133328551017527274780150037258863449096679687500000000000000 0.1654610078369014303234507679007947444915771484375000000000000000 0.0810839436609693958724065510068612638860940933227539062500000000 0.2498380720128334786522827926091849803924560546875000000000000000
0.9843750000000000000000000000000000000000000000000000000000000000 1.3641121136281262327116792221204377710819244384765625000000000000 1.3310180475497166430187689911690540611743927001953125000000000000 1.3972061797065358224045894530718214809894561767578125000000000000 0.1655129675673732148055705692968331277370452880859375000000000000 0.0783334699177642285183864601094683166593313217163085937500000000 0.2526924652169821872149668706697411835193634033203125000000000000
0.9853515625000000000000000000000000000000000000000000000000000000 1.3642737733222396467880344061995856463909149169921875000000000000 1.3312534356301111149178950654459185898303985595703125000000000000 1.3972941110143681786581737469532527029514312744140625000000000000 0.1655663087597385452198750499519519507884979248046875000000000000 0.0753324083351223083848680062146740965545177459716796875000000000 0.2558002091843547542993064780603162944316864013671875000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 1.3644354857455169849345111288130283355712890625000000000000000000 1.3314938657542076949624743065214715898036956787109375000000000000 1.3973771057368262749065479511045850813388824462890625000000000000 0.1656209420317709124503835482755675911903381347656250000000000000 0.0720984515390252073130383791976782958954572677612304687500000000 0.2591434325245166037099409095390001311898231506347656250000000000
0.9873046875000000000000000000000000000000000000000000000000000000 1.3645972521162761381674499716609716415405273437500000000000000000 1.3317393605247005439196072984486818313598632812500000000000000000 1.3974551437078517324152926448732614517211914062500000000000000000 0.1656767784069725912843296100618317723274230957031250000000000000 0.0686486252350662906618339320630184374749660491943359375000000000 0.2627049315788788641512496724317315965890884399414062500000000000
0.9882812500000000000000000000000000000000000000000000000000000000 1.3647590735661421224023115428281016647815704345703125000000000000 1.3319899414474061227764423165353946387767791748046875000000000000 1.3975282056848781220281807691208086907863616943359375000000000000 0.1657337293145757506351856136461719870567321777343750000000000000 0.0649990135031058430259420788388524670153856277465820312500000000 0.2664684451260456721222169562679482623934745788574218750000000000
0.9892578125000000000000000000000000000000000000000000000000000000 1.3649209511404432060288627326372079551219940185546875000000000000 1.3322456288810238245190475936396978795528411865234375000000000000 1.3975962733998625875386778716347180306911468505859375000000000000 0.1657917065895420094534529198426753282546997070312500000000000000 0.0611645931175301416082845662458566948771476745605468750000000000 0.2704188200615538772986212734394939616322517395019531250000000000
0.9902343750000000000000000000000000000000000000000000000000000000 1.3650828857986068154417580444714985787868499755859375000000000000 1.3325064419834080631233064195839688181877136230468750000000000000 1.3976593296138055677602096693590283393859863281250000000000000000 0.1658506224725624367266618719440884888172149658203125000000000000 0.0571591539000705223250164976889209356158971786499023437500000000 0.2745420910450543372505194383847992867231369018554687500000000000
0.9912109375000000000000000000000000000000000000000000000000000000 1.3652448784145565507941455507534556090831756591796875000000000000 1.3327723986540851441873201110865920782089233398437500000000000000 1.3977173581750279574009709904203191399574279785156250000000000000 0.1659103896100582176131865708157420158386230468750000000000000000 0.0529952830250656342636617068819759879261255264282226562500000000 0.2788254961950508148404992425639647990465164184570312500000000000
0.9921875000000000000000000000000000000000000000000000000000000000 1.3654069297771072033498285236419178545475006103515625000000000000 1.3330435154727287017095704868552275002002716064453125000000000000 1.3977703440814857049900865604286082088947296142578125000000000000 0.1659709210541795432192202497390098869800567626953125000000000000 0.0486843940838332517317965653091960120946168899536132812500000000 0.2832574480245258485844317419832805171608924865722656250000000000
0.9931640625000000000000000000000000000000000000000000000000000000 1.3655690405903624373706861661048606038093566894531250000000000000 1.3333198076332906101271191801060922443866729736328125000000000000 1.3978182735474342646142531521036289632320404052734375000000000000 0.1660321302628067208217998995678499341011047363281250000000000000 0.0442367853511753811313056417020561639219522476196289062500000000 0.2878274751744380743900819652481004595756530761718750000000000000
0.9941406250000000000000000000000000000000000000000000000000000000 1.3657312114741095854242303175851702690124511718750000000000000000 1.3336012888734414261193705897312611341476440429687500000000000000 1.3978611340747777447290900454390794038772583007812500000000000000 0.1660939310995490636457816435722634196281433105468750000000000000 0.0396617153169759872888278096070280298590660095214843750000000000 0.2925261468821221400027354775374988093972206115722656250000000000
0.9951171875000000000000000000000000000000000000000000000000000000 1.3658934429642168861818163350108079612255096435546875000000000000 1.3338879713989575392929509689565747976303100585937500000000000000 1.3978989145294762330706817010650411248207092285156250000000000000 0.1661562378337460010868653625948354601860046386718750000000000000 0.0349674867472152262060092198225902393460273742675781250000000000 0.2973449889202767759677215053670806810259819030761718750000000000
0.9960937500000000000000000000000000000000000000000000000000000000 1.3660557355130291679046194985858164727687835693359375000000000000 1.3341798658026580159940976955113001167774200439453125000000000000 1.3979316052234003198151413016603328287601470947265625000000000000 0.1662189651404661905331749949255026876926422119140625000000000000 0.0301615331650154638865046763385180383920669555664062500000000000 0.3022763971159169171798453135124873369932174682617187500000000000
0.9970703125000000000000000000000000000000000000000000000000000000 1.3662180894897644201080311177065595984458923339843750000000000000 1.3344769809774479352171283608186058700084686279296875000000000000 1.3979591980020809049989338745945133268833160400390625000000000000 0.1662820281005079614544683863641694188117980957031250000000000000 0.0252505036858792220044733767281286418437957763671875000000000000 0.3073135525151367009044633960002101957798004150390625000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 1.3663805051809099211368447868153452873229980468750000000000000000 1.3347793240230005906710175622720271348953247070312500000000000000 1.3979816863388192516026720113586634397506713867187500000000000000 0.1663453422003990933575323651893995702266693115234375000000000000 0.0202403436641952760854934467715793289244174957275390625000000000 0.3124503407366029383851468992361333221197128295898437500000000000
0.9990234375000000000000000000000000000000000000000000000000000000 1.3665429827906176996066278661601245403289794921875000000000000000 1.3350869001455565321379026499926112592220306396484375000000000000 1.3979990654356788670753530823276378214359283447265625000000000000 0.1664088233323974819199975172523409128189086914062500000000000000 0.0151363697031272892434827781471540220081806182861328125000000000 0.3176812769616677023520878719864413142204284667968750000000000000
1.0000000000000000000000000000000000000000000000000000000000000000 1.3667055224411019942465372878359630703926086425781250000000000000 1.3353997125502778953176630238885991275310516357421875000000000000 1.3980113323319260931754115517833270132541656494140625000000000000 0.1664723877944898067227086357888765633106231689453125000000000000 0.0099433383403694786117910098255379125475883483886718750000000000 0.3230014372486101348336262617522152140736579895019531250000000000


==> riccati_demo1_eks0.txt <==
t eks0 eks0lb eks0ub deks0 deks0lb deks0ub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975674313360212153156680869869887828826904296875000000000000000 0.9975603037585557553157400434429291635751724243164062500000000000 0.9975745589134866753155961305310484021902084350585937500000000000 -2.4818978632207637780027198459720239043235778808593750000000000000 -2.4964563551412553010777628514915704727172851562500000000000000000 -2.4673393713002722549276768404524773359298706054687500000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951525482676985001617708803678397089242935180664062500000000000 0.9951242161817948073121442575938999652862548828125000000000000000 0.9951808803536021930113975031417794525623321533203125000000000000 -2.4637802687471554996534450765466317534446716308593750000000000000 -2.4926372170455239896114107978064566850662231445312500000000000000 -2.4349233204487870096954793552868068218231201171875000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927553648104044947686475097725633531808853149414062500000000000 0.9926920184083096732052808874868787825107574462890625000000000000 0.9928187112124993163320141320582479238510131835937500000000000000 -2.4456494284850633924577323341509327292442321777343750000000000000 -2.4885450080341628975588719185907393693923950195312500000000000000 -2.4027538489359638873565927497111260890960693359375000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903758928194472677120074877166189253330230712890625000000000000 0.9902639891212373646212085986917372792959213256835937500000000000 0.9904877965176571708028063767415005713701248168945312500000000000 -2.4275075543403454858548684569541364908218383789062500000000000000 -2.4841821648982822523521463153883814811706542968750000000000000000 -2.3708329437824087193575905985198915004730224609375000000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9880141419900707600021405596635304391384124755859375000000000000 0.9878404045334571170755566527077462524175643920898437500000000000 0.9881878794466844029287244666193146258592605590820312500000000000 -2.4093568582188829019230524863814935088157653808593750000000000000 -2.4795511389454634176843228487996384501457214355468750000000000000 -2.3391625774923023861617821239633485674858093261718750000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9856701198574543409947068539622705429792404174804687500000000000 0.9854215383726716570578219034359790384769439697265625000000000000 0.9859187013422370249315918044885620474815368652343750000000000000 -2.3911995520265265646742136596003547310829162597656250000000000000 -2.4746543960477991319635293621104210615158081054687500000000000000 -2.3077447080052539973848979570902884006500244140625000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9833438317967132524799467319098766893148422241210937500000000000 0.9830076618663695642297284393862355500459671020507812500000000000 0.9836800017270569407301650244335178285837173461914062500000000000 -2.3730378476691411648857865657191723585128784179687500000000000000 -2.4694944166914822858416300732642412185668945312500000000000000000 -2.2765812786468000439299430581741034984588623046875000000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9810352810228983866380758627201430499553680419921875000000000000 0.9805990437266645098901562960236333310604095458984375000000000000 0.9814715183191322633859954294166527688503265380859375000000000000 -2.3548739570525949460488845943473279476165771484375000000000000000 -2.4640736960278202261065416678320616483688354492187500000000000000 -2.2456742180773696659912275208625942468643188476562500000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9787444685909962860392852235236205160617828369140625000000000000 0.9781959501350054875246087249252013862133026123046875000000000000 0.9792929870469870845539617221220396459102630615234375000000000000 -2.3367100920827574839222506852820515632629394531250000000000000000 -2.4583947439257558542635706544388085603713989257812500000000000000 -2.2150254402397591135809307161252945661544799804687500000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9764713933959292546660435618832707405090332031250000000000000000 0.9757986447267550378370515318238176405429840087890625000000000000 0.9771441420651034714950355919427238404750823974609375000000000000 -2.3185484646654979101754179282579571008682250976562500000000000000 -2.4524600850259097306604871846502646803855895996093750000000000000 -2.1846368443050860896903486718656495213508605957031250000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9742160521725551358684924707631580531597137451171875000000000000 0.9734073885756304722605136703350581228733062744140625000000000000 0.9750247157694797994764712711912579834461212158203125000000000000 -2.3003912867066818037642406125087291002273559570312500000000000000 -2.4462722587961724940441854414530098438262939453125000000000000000 -2.1545103146171911134842957835644483566284179687500000000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9719784394956674233867488510441035032272338867187500000000000000 0.9710224401780020997421161155216395854949951171875000000000000000 0.9729344388133327470313815865665674209594726562500000000000000000 -2.2822407701121751877337828773306682705879211425781250000000000000 -2.4398338195888760182583610003348439931869506835937500000000000000 -2.1246477206354743572092047543264925479888916015625000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9697585477799954833955098365549929440021514892578125000000000000 0.9686440554370453481780600668571423739194869995117187500000000000 0.9708730401229456186129596062528435140848159790039062500000000000 -2.2640991267878454173967384122079238295555114746093750000000000000 -2.4331473366995570728477105149067938327789306640625000000000000000 -2.0950509168761337619457663095090538263320922851562500000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9675563672802042214371454065258149057626724243164062500000000000 0.9662724876467390089374021044932305812835693359375000000000000000 0.9688402469136694339368887085583992302417755126953125000000000000 -2.2459685686395589598873812064994126558303833007812500000000000000 -2.4262153944273547878651697828900068998336791992187500000000000000 -2.0657217428517631319095926301088184118270874023437500000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9653718860908941934440008481033146381378173828125000000000000000 0.9639079874757060517609374983294401317834854125976562500000000000 0.9668357847060823351270641978771891444921493530273437500000000000 -2.2278513075731822823399852495640516281127929687500000000000000000 -2.4190405921370596864505841949721798300743103027343750000000000000 -2.0366620230093048782293863041559234261512756347656250000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9632050901466017167606992188666481524705886840820312500000000000 0.9615508029508903486970439189462922513484954833984375000000000000 0.9648593773423130848243545187870040535926818847656250000000000000 -2.2097495554945822959780343808233737945556640625000000000000000000 -2.4116255443228418187118222704157233238220214843750000000000000000 -2.0078735666663227732442464912310242652893066406250000000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9610559632217987591218388843117281794548034667968750000000000000 0.9592011794410636449370599621033761650323867797851562500000000000 0.9629107470025338733066178065200801938772201538085937500000000000 -2.1916655243096250238465927395736798644065856933593750000000000000 -2.4039728806737015176508975855540484189987182617187500000000000000 -1.9793581679455483079976829685620032250881195068359375000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9589244869308929386519935178512241691350936889648437500000000000 0.9568593596401562262343531983788125216960906982421875000000000000 0.9609896142216296510696338373236358165740966796875000000000000000 -2.1736014259241782653475638653617352247238159179687500000000000000 -2.3960852461406596525250733975553885102272033691406250000000000000 -1.9511176057076968781700543331680819392204284667968750000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9568106407282276348880145633302163332700729370117187500000000000 0.9545255835504047325912324595265090465545654296875000000000000000 0.9590956979060505371847966671339236199855804443359375000000000000 -2.1555594722441084876152217475464567542076110839843750000000000000 -2.3879653010057211304228985682129859924316406250000000000000000000 -1.9231536434824960668521498519112356007099151611328125000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9547144019080817667344263099948875606060028076171875000000000000 0.9522000884653111230093713857058901339769363403320312500000000000 0.9572287153508524104594812342838849872350692749023437500000000000 -2.1375418751752821577838403754867613315582275390625000000000000000 -2.3796157209526556108869499439606443047523498535156250000000000000 -1.8954680293979087046807308070128783583641052246093750000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9526357456046700145080308175238315016031265258789062500000000000 0.9498831089524045756533610074257012456655502319335937500000000000 0.9553883822569354533627006276219617575407028198242187500000000000 -2.1195508466235661870769035886041820049285888671875000000000000000 -2.3710391971396092003487865440547466278076171875000000000000000000 -1.8680624961075229517604157081223092973232269287109375000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9505746447921428199379079160280525684356689453125000000000000000 0.9475748768357998841338485362939536571502685546875000000000000000 0.9535744127484857557419672957621514797210693359375000000000000000 -2.1015885984948279308071050763828679919242858886718750000000000000 -2.3622384362736061902410256152506917715072631835937500000000000000 -1.8409387607160498934177894625463522970676422119140625000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9485310702845861641208102810196578502655029296875000000000000000 0.9452756211785439122152752133843023329973220825195312500000000000 0.9517865193906284160263453486550133675336837768554687500000000000 -2.0836573426949334120195089781191200017929077148437500000000000000 -2.3532161606869523851059966546017676591873168945312500000000000000 -1.8140985247029146609776262266677804291248321533203125000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9465049907360216785434658959275111556053161621093750000000000000 0.9429855682647428904985531517013441771268844604492187500000000000 0.9500244132073004665883786401536781340837478637695312500000000000 -2.0657592911297499860268089832970872521400451660156250000000000000 -2.3439751084155973082090440584579482674598693847656250000000000000 -1.7875434738439026638445739081362262368202209472656250000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9444963726404067561048805146128870546817779541015625000000000000 0.9407049415814613402275767839455511420965194702148437500000000000 0.9482878036993521719821842452802229672670364379882812500000000000 -2.0478966557051441199632790812756866216659545898437500000000000000 -2.3345180332794832622766989516094326972961425781250000000000000000 -1.7612752781308047556052542859106324613094329833984375000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9425051803316345511163376613694708794355392456054687500000000000 0.9384339618003846306137916144507471472024917602539062500000000000 0.9465763988628844716188837082881946116685867309570312500000000000 -2.0300716483269827250524031114764511585235595703125000000000000000 -2.3248477049649181047641377517720684409141540527343750000000000000 -1.7352955916890475673852733962121419608592987060546875000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9405313759835336462344912433763965964317321777343750000000000000 0.9361728467592353997162035739165730774402618408203125000000000000 0.9448899052078318927527789128362201154232025146484375000000000000 -2.0122864809011327125176649133209139108657836914062500000000000000 -2.3149669091090174788405420258641242980957031250000000000000000000 -1.7096060526932479461947878007777035236358642578125000000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9385749196098686075728778632765170186758041381835937500000000000 0.9339218114429347350480270506523083895444869995117187500000000000 0.9432280277768024800977286759007256478071212768554687500000000000 -1.9945433653334605494933384761679917573928833007812500000000000000 -2.3048784473862662380838628450874239206314086914062500000000000000 -1.6842082832806546388582091822172515094280242919921875000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9366357690643394295904045065981335937976837158203125000000000000 0.9316810679644971227020278092822991311550140380859375000000000000 0.9415904701641817364787812039139680564403533935546875000000000000 -1.9768445135298331472029076394392177462577819824218750000000000000 -2.2945851375972239338807412423193454742431640625000000000000000000 -1.6591038894624425825696789615903981029987335205078125000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9347138800405818681582559293019585311412811279296875000000000000 0.9294508255456511713887834957859013229608535766601562500000000000 0.9399769345355125649277283628180157393217086791992187500000000000 -1.9591921373961169727806463924935087561607360839843750000000000000 -2.2840898137594360939317539305193349719047546386718750000000000000 -1.6342944610327978516295388544676825404167175292968750000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9328092060721674405598946577811148017644882202148437500000000000 0.9272312904971715674662391393212601542472839355468750000000000000 0.9383871216471633136535501762409694492816925048828125000000000000 -1.9415884488381789374500385747523978352546691894531250000000000000 -2.2733953262005814899282540864078328013420104980468750000000000000 -1.6097815714757763849718230630969628691673278808593750000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9309216985326032034464560638298280537128448486328125000000000000 0.9250226661989140453101754246745258569717407226562500000000000000 0.9368207308662923615827367029851302504539489746093750000000000000 -1.9240356597618863965237778757000342011451721191406250000000000000 -2.2625045416539291132096423098118975758552551269531250000000000000 -1.5855667778698436798379134415881708264350891113281250000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9290513066353318638590508271590806543827056884765625000000000000 0.9228251530795396062600843833934050053358078002929687500000000000 0.9352774601911241214580172709247563034296035766601562500000000000 -1.9065359820731049289577185845701023936271667480468750000000000000 -2.2514203433561115197392155096167698502540588378906250000000000000 -1.5616516207900983381762216595234349370002746582031250000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9271979774337320012733698604279197752475738525390625000000000000 0.9206389485959161067540890144300647079944610595703125000000000000 0.9337570062715478957926507064257748425006866455078125000000000000 -1.8890916276777021121091593158780597150325775146484375000000000000 -2.2401456311473242344334266817895695567131042480468750000000000000 -1.5380376242080802118294968749978579580783843994140625000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9253616558211178455550793842121493071317672729492187500000000000 0.9184642472121835599097039448679424822330474853515625000000000000 0.9322590644300521312004548235563561320304870605468750000000000000 -1.8717048084815450792461888340767472982406616210937500000000000000 -2.2286833215739392244358896277844905853271484375000000000000000000 -1.5147262953891507120118831153376959264278411865234375000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9235422845307390549152160019730217754840850830078125000000000000 0.9163012403784696058295367038226686418056488037109375000000000000 0.9307833286830085040008953001233749091625213623046875000000000000 -1.8543777363904996313692663534311577677726745605468750000000000000 -2.2170363479936301409622956271050497889518737792968750000000000000 -1.4917191247873691217762370797572657465934753417968750000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9217398041357812710216990126355085521936416625976562500000000000 0.9141501165092416059110291826073080301284790039062500000000000000 0.9293294917623209361323688426637090742588043212890625000000000000 -1.8371126233104329017464806383941322565078735351562500000000000000 -2.2052076606830635085998437716625630855560302734375000000000000000 -1.4690175859378022948931175051257014274597167968750000000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9199541530493655638878180980100296437740325927734375000000000000 0.9120110609612778196364502036885824054479598999023437500000000000 0.9278972451374533081391859923314768821001052856445312500000000000 -1.8199116811472118016013155283872038125991821289062500000000000000 -2.1932002269481882805735040165018290281295776367187500000000000000 -1.4466231353462353226291270402725785970687866210937500000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9181852675245488759614431728550698608160018920898437500000000000 0.9098842560112453403675658591964747756719589233398437500000000000 0.9264862790378524115553204865136649459600448608398437500000000000 -1.8027771218067027980680450127692893147468566894531250000000000000 -2.1810170312372054723937253584153950214385986328125000000000000000 -1.4245372123761999016977597420918755233287811279296875000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9164330816543236890581169973302166908979415893554687500000000000 0.9077698808328635848852172784972935914993286132812500000000000000 0.9250962824757837932310167161631397902965545654296875000000000000 -1.7857111571947728023701529309619218111038208007812500000000000000 -2.1686610752562631709849938488332554697990417480468750000000000000 -1.4027612391332822117107070880592800676822662353515625000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9146975273716182464056601020274683833122253417968750000000000000 0.9056681114736406801313250980456359684467315673828125000000000000 0.9237269432695958126799951060093007981777191162109375000000000000 -1.7687159992172885036865181973553262650966644287109375000000000000 -2.1561353780879817243487650557653978466987609863281250000000000000 -1.3812966203465952830242713389452546834945678710937500000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9129785344492963305995658629399258643388748168945312500000000000 0.9035791208311604316705256678687874227762222290039062500000000000 0.9223779480674322295286060580110643059015274047851562500000000000 -1.7517938597801170352852295764023438096046447753906250000000000000 -2.1434429763127860191218587715411558747291564941406250000000000000 -1.3601447432474480514486003812635317444801330566406250000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9112760305001575966699078890087548643350601196289062500000000000 0.9015030786289026654145573047571815550327301025390625000000000000 0.9210489823714125279252584732603281736373901367187500000000000000 -1.7349469507891246422559561324305832386016845703125000000000000000 -2.1305869241332344721229219430824741721153259277343750000000000000 -1.3393069774450148123889903217786923050880432128906250000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9095899409769373500367350970918778330087661743164062500000000000 0.8994401513915758483719287141866516321897506713867187500000000000 0.9197397305622988517015414799971040338277816772460937500000000000 -1.7181774841501784578667866298928856849670410156250000000000000000 -2.1175702935013096528393816697644069790840148925781250000000000000 -1.3187846747990472628941915900213643908500671386718750000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.9079201891723063244654667869326658546924591064453125000000000000 0.8973905024199406721407967779668979346752166748046875000000000000 0.9184498759246719767901367958984337747097015380859375000000000000 -1.7014876717691436169843655079603195190429687500000000000000000000 -2.1043961742487846677818197349552065134048461914062500000000000000 -1.2985791692895025661869112809654325246810913085937500000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.9062666962188713482007074162538629025220870971679687500000000000 0.8953542917651027277514685920323245227336883544921875000000000000 0.9171791006726399686499462404754012823104858398437500000000000000 -1.6848797255518888071890160063048824667930603027343750000000000000 -2.0910676742207812139895395375788211822509765625000000000000000000 -1.2786917768829964003884924750309437513351440429687500000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.9046293810891745668101293631480075418949127197265625000000000000 0.8933316762022497359296835384157020598649978637695312500000000000 0.9159270859760993976905751878803130239248275756835937500000000000 -1.6683558574042804956150121142854914069175720214843750000000000000 -2.0775879194124997617620920209446921944618225097656250000000000000 -1.2591237953960612294679322076262906193733215332031250000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.9030081605956938872736827761400490999221801757812500000000000000 0.8913228092038093519633434880233835428953170776367187500000000000 0.9146935119875784225840220642567146569490432739257812500000000000 -1.6519182792321849273520228962297551333904266357421875000000000000 -2.0639600541093061636388483748305588960647583007812500000000000000 -1.2398765043550636910651974176289513707160949707031250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.9014029493908429779835955741873476654291152954101562500000000000 0.8893278409120006777754952054237946867942810058593750000000000000 0.9134780578696852781916959429509006440639495849609375000000000000 -1.6355692029414696797573469666531309485435485839843750000000000000 -2.0501872410301853477676559123210608959197998046875000000000000000 -1.2209511648527537897024330959538929164409637451171875000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8998136599669711577220709841640200465917587280273437500000000000 0.8873469181107523917617641018296126276254653930664062500000000000 0.9122804018231899236823778664984274655580520629882812500000000000 -1.6193108404380009979206533898832276463508605957031250000000000000 -2.0362726614746726738758297869935631752014160156250000000000000000 -1.2023490194013290999208720677415840327739715576171875000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8982402026563633956612875408609397709369659423828125000000000000 0.8853801841969579644597843071096576750278472900390625000000000000 0.9111002211157688268627907746122218668460845947265625000000000000 -1.6031454036276460151100309303728863596916198730468750000000000000 -2.0222195154733850763761893176706507802009582519531250000000000000 -1.1840712917819071758884774681064300239086151123046875000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8966824856312404223857015495013911277055740356445312500000000000 0.8834277791510385391404724941821768879890441894531250000000000000 0.9099371921114423056309306048206053674221038818359375000000000000 -1.5870751044162707543705437274184077978134155273437500000000000000 -2.0080310219421697581765329232439398765563964843750000000000000000 -1.1661191868903717505645545315928757190704345703125000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8951404149037585078474421607097610831260681152343750000000000000 0.8814898395067791714296845384524203836917877197265625000000000000 0.9087909903007378442651997829671017825603485107421875000000000000 -1.5711021547097421269256756204413250088691711425781250000000000000 -1.9937104188400369686462454410502687096595764160156250000000000000 -1.1484938905794472852051057998323813080787658691406250000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8936138943260095723886138330271933227777481079101562500000000000 0.8795664983204064535371458077861461788415908813476562500000000000 0.9076612903316126912400818582682404667139053344726562500000000000 -1.5552287664139279321773301489884033799171447753906250000000000000 -1.9792609633309521388611074144137091934680938720703125000000000000 -1.1311965694969037254935528835630975663661956787109375000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8921028255900214087859012579428963363170623779296875000000000000 0.8776578851388709967551449153688736259937286376953125000000000000 0.9065477660411718208166576005169190466403961181640625000000000000 -1.5394571514346937490813616022933274507522583007812500000000000000 -1.9646859319495595386229069845285266637802124023437500000000000000 -1.1142283709198279595398162200581282377243041992187500000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8906071082277573491836619723471812903881072998046875000000000000 0.8757641259672966915772462925815489143133163452148437500000000000 0.9054500904882180067900776521128136664628982543945312500000000000 -1.5237895216779069329504636698402464389801025390625000000000000000 -1.9499886207709933305665117586613632738590240478515625000000000000 -1.0975904225848205353344155810191296041011810302734375000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8891266396111164871385312835627701133489608764648437500000000000 0.8738853432355575545642523138667456805706024169921875000000000000 0.9043679359866754197128102532587945461273193359375000000000000000 -1.5082280890494341729635152660193853080272674560546875000000000000 -1.9351723455848597321704573914757929742336273193359375000000000000 -1.0812838325140086137565731405629776418209075927734375000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8876613149519335665971198068291414529085159301757812500000000000 0.8720216557639360877018930295889731496572494506835937500000000000 0.9033009741399310454923465840693097561597824096679687500000000000 -1.4927750654551419362547903801896609365940093994140625000000000000 -1.9202404420734890955202445184113457798957824707031250000000000000 -1.0653096888367947769893362419679760932922363281250000000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8862110273019788708737110027868766337633132934570312500000000000 0.8701731787278271790242456518171820789575576782226562500000000000 0.9022488758761305627231763537565711885690689086914062500000000000 -1.4774326628008980222261925518978387117385864257812500000000000000 -1.9051962659946295453039510903181508183479309082031250000000000000 -1.0496690596071664991484340134775266051292419433593750000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8847756675529585557171685650246217846870422363281250000000000000 0.8683400236214321443739549977181013673543930053710937500000000000 0.9012113114844849670603821323311422020196914672851562500000000000 -1.4622030929925686759673908454715274274349212646484375000000000000 -1.8900431933686259178273303405148908495903015136718750000000000000 -1.0343629926165114341074513504281640052795410156250000000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8833551244365143162440290325321257114410400390625000000000000000 0.8665222982203956147984058588917832821607589721679687500000000000 0.9001879506526330176896522061724681407213211059570312500000000000 -1.4470885679360194764342395501444116234779357910156250000000000000 -1.8747846206703022708950356900459155440330505371093750000000000000 -1.0193925152017366819734434102429077029228210449218750000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8819492845242236089831067147315479815006256103515625000000000000 0.8647201065433356426126465521520003676414489746093750000000000000 0.8991784625051115753535668773110955953598022460937500000000000000 -1.4320912995371184450732471304945647716522216796875000000000000000 -1.8594239650255641738141321184230037033557891845703125000000000000 -1.0047586340486727163323621425661258399486541748046875000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8805580322275995408531912289618048816919326782226562500000000000 0.8629335488122081843087585184548515826463699340820312500000000000 0.8981825156429908973976239394687581807374954223632812500000000000 -1.4172134997017320490186875758809037506580352783203125000000000000 -1.8439646644130158747998393664602190256118774414062500000000000000 -0.9904623349904482232375357853015884757041931152343750000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8791812497980909801853499629942234605550765991210937500000000000 0.8611627214114477846251816117728594690561294555664062500000000000 0.8971997781847341757455183142155874520540237426757812500000000000 -1.4024573803357274215386496507562696933746337890625000000000000000 -1.8284101778705861285345690703252330422401428222656250000000000000 -0.9765045828008687145427302311873063445091247558593750000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8778188173270822236560206874855794012546539306640625000000000000 0.8594077168458236215542456193361431360244750976562500000000000000 0.8962299178083408257577957556350156664848327636718750000000000000 -1.3878251533449708077228024194482713937759399414062500000000000000 -1.8127639857073551965527258289512246847152709960937500000000000000 -0.9628863209825864188928790099453181028366088867187500000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8764706127458934403762214060407131910324096679687500000000000000 0.8576686236969421894826837160508148372173309326171875000000000000 0.8952726017948446912697590960306115448474884033203125000000000000 -1.3733190306353293408392346464097499847412109375000000000000000000 -1.7970295897207713142762486313586123287677764892578125000000000000 -0.9496084715498873674022206614608876407146453857421875000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8751365118257805608692478926968760788440704345703125000000000000 0.8559455265783326716189094440778717398643493652343750000000000000 0.8943274970732284501195863413158804178237915039062500000000000000 -1.3589412241126690439330104709370061755180358886718750000000000000 -1.7812105134194315958495735685573890805244445800781250000000000000 -0.9366719348059064920164473733166232705116271972656250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8738163881779349440037663043767679482698440551757812500000000000 0.8542385060890324011140251059259753674268722534179687500000000000 0.8933942702668374868935075028275605291128158569335937500000000000 -1.3446939456828568282276137324515730142593383789062500000000000000 -1.7653103022514724518288176113856025040149688720703125000000000000 -0.9240775891142412046264098535175435245037078857421875000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8725101132534838210830230309511534869670867919921875000000000000 0.8525476387656030219375224987743422389030456542968750000000000000 0.8924725877413646202285235631279647350311279296875000000000000000 -1.3305794072517602710803430454689078032970428466796875000000000000 -1.7493325238388623965590795705793425440788269042968750000000000000 -0.9118262906646580345793040578428190201520919799804687500000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8712175563434899627779373076919000595808029174804687500000000000 0.8508729970324880875764961274398956447839736938476562500000000000 0.8915621156544918379793784879439044743776321411132812500000000000 -1.3165998207252445073578428491600789129734039306640625000000000000 -1.7332807682177424624114792095497250556945800781250000000000000000 -0.8999188732327465523042064887704327702522277832031250000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8699385845789520121940086028189398348331451416015625000000000000 0.8492146491506284977646146217011846601963043212890625000000000000 0.8906625200072755266234025839366950094699859619140625000000000000 -1.3027573980091782246404363831970840692520141601562500000000000000 -1.7171586480849587719177407052484340965747833251953125000000000000 -0.8883561479333976773631320611457340419292449951171875000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8686730629308040407821067674376536160707473754882812500000000000 0.8475726591642386287261956567817833274602890014648437500000000000 0.8897734666973694528380178780935239046812057495117187500000000000 -1.2890543510094272239285828618449158966541290283203125000000000000 -1.7009697990510452836332433435018174350261688232421875000000000000 -0.8771389029678091642239223801880143582820892333984375000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8674208542099159924276818856014870107173919677734375000000000000 0.8459470868456494541121060137811582535505294799804687500000000000 0.8888946215741825307432577574218157678842544555664062500000000000 -1.2754928916318590825795808996190316975116729736328125000000000000 -1.6847178798998390103491828995174728333950042724609375000000000000 -0.8662679033638791548099788997205905616283416748046875000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8661818190670933503838568867649883031845092773437500000000000000 0.8443379876381060800127897891798056662082672119140625000000000000 0.8880256504960806207549239843501709401607513427734375000000000000 -1.2620752317823407118169143359409645199775695800781250000000000000 -1.6684065728548094220684561150847002863883972167968750000000000000 -0.8557438907098720015653725567972287535667419433593750000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8649558159930774703383349333307705819606781005859375000000000000 0.8427454125964168873963444639230147004127502441406250000000000000 0.8871662193897380532803254027385264635086059570312500000000000000 -1.2488035833667365803734128348878584802150726318359375000000000000 -1.6520395838525545606501054862746968865394592285156250000000000000 -0.8455675828809184890744177209853660315275192260742187500000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8637427013185452473464920331025496125221252441406250000000000000 0.8411694083253324905058434524107724428176879882812500000000000000 0.8863159943117580041871406137943267822265625000000000000000000000 -1.2356801582909158199186094861943274736404418945312500000000000000 -1.6356206428234836280921626894269138574600219726562500000000000000 -0.8357396737583479007227538204460870474576950073242187500000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8625423292141091158313770392851438373327255249023437500000000000 0.8396100169155255033004436882038135081529617309570312500000000000 0.8854746415126927283623103903664741665124893188476562500000000000 -1.2227071684607440094083585790940560400485992431640625000000000000 -1.6191535039800766249129537754924967885017395019531250000000000000 -0.8262608329414115049260658452112693339586257934570312500000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8613545516903174936729215005470905452966690063476562500000000000 0.8380672758770447705600759036315139383077621459960937500000000000 0.8846418275035902167857670974626671522855758666992187500000000000 -1.2098868257820882821107488780398853123188018798828125000000000000 -1.6026419461127316967719025342375971376895904541015625000000000000 -0.8171317054514448674495952218421734869480133056640625000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8601792185976542270964273484423756599426269531250000000000000000 0.8365412180700942945676956696843262761831283569335937500000000000 0.8838172191252141596251590272004250437021255493164062500000000000 -1.1972213421608159933384740725159645080566406250000000000000000000 -1.5860897728937852768638094858033582568168640136718750000000000000 -0.8083529114278467098131386592285707592964172363281250000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8590161776265389237394742849573958665132522583007812500000000000 0.8350318716329998558478564518736675381660461425781250000000000000 0.8830004836200779916310921180411241948604583740234375000000000000 -1.1847129295027907236459441264742054045200347900390625000000000000 -1.5695008131896741598865219202707521617412567138671875000000000000 -0.7999250458159072874053663326776586472988128662109375000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8578652743073269526519197825109586119651794433593750000000000000 0.8335392599071874686345040572632569819688796997070312500000000000 0.8821912887074664366693355077586602419614791870117187500000000000 -1.1723637997138831590149266048683784902095794677734375000000000000 -1.5528789213817366654524221303290687501430511474609375000000000000 -0.7918486780460296525774310794076882302761077880859375000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8567263520103091112289916964073199778795242309570312500000000000 0.8320634013590124666848168999422341585159301757812500000000000000 0.8813893026616057557731664928724057972431182861328125000000000000 -1.1601761646999577681782511717756278812885284423828125000000000000 -1.5362279776956739851812017150223255157470703125000000000000000000 -0.7841243517042415511753006285289302468299865722656250000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8555992519457121803228005774144548922777175903320312500000000000 0.8306043094982586971752880344865843653678894042968750000000000000 0.8805941943931656634703131203423254191875457763671875000000000000 -1.1481522363668827946270312168053351342678070068359375000000000000 -1.5195518885403016540180942683946341276168823242187500000000000000 -0.7767525841934640462582706277316901832818984985351562500000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8544838131636985911754322842170950025320053100585937500000000000 0.8291619927931196398773749933752696961164474487304687500000000000 0.8798056335342775424734895750589203089475631713867187500000000000 -1.1362942266205249275401456543477252125740051269531250000000000000 -1.5028545868556890674483383918413892388343811035156250000000000000 -0.7697338663853608986542553793697152286767959594726562500000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8533798725543660923520405958697665482759475708007812500000000000 0.8277364545814409613200268722721375524997711181640625000000000000 0.8790232905272912233840543194673955440521240234375000000000000000 -1.1246043473667490797396339985425584018230438232421875000000000000 -1.4861400324709488351970776420785114169120788574218750000000000000 -0.7630686622625493242821903550066053867340087890625000000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8522872648477485268969644494063686579465866088867187500000000000 0.8263276929780299928651743357477243989706039428710937500000000000 0.8782468367174670609287545630650129169225692749023437500000000000 -1.1130848105114239388058194890618324279785156250000000000000000000 -1.4694122124723418831848675836226902902126312255859375000000000000 -0.7567574085505059944267713945009745657444000244140625000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8512058226138152772222156272619031369686126708984375000000000000 0.8249357007777869954523453088768292218446731567382812500000000000 0.8774759444498435589920859456469770520925521850585937500000000000 -1.1017378279604148616499514901079237461090087890625000000000000000 -1.4526751415816023804694623322575353085994720458984375000000000000 -0.7508005143392273428304406479583121836185455322265625000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8501353762624711540851762947568204253911972045898437500000000000 0.8235604653544078557203533819119911640882492065429687500000000000 0.8767102871705344524499992076016496866941452026367187500000000000 -1.0905656116195894256293286161962896585464477539062500000000000000 -1.4359328625453089411934115560143254697322845458984375000000000000 -0.7451983606938699100652456763782538473606109619140625000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8490757540435568406778088501596357673406600952148437500000000000 0.8222019685544192935111595943453721702098846435546875000000000000 0.8759495395326943878444581059738993644714355468750000000000000000 -1.0795703733948156521904593319050036370754241943359375000000000000 -1.4191894465353067644741713593248277902603149414062500000000000000 -0.7399513002543246509290497670008335262537002563476562500000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8480267820468488926266559246869292110204696655273437500000000000 0.8208601865862431568032775430765468627214431762695312500000000000 0.8751933775074546284500343062973115593194961547851562500000000000 -1.0687543251919568998431486761546693742275238037109375000000000000 -1.4024489935608355217766529676737263798713684082031250000000000000 -0.7350596568230782779096443846356123685836791992187500000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8469882842020595159482354574720375239849090576171875000000000000 0.8195350899040018122221340490796137601137161254882812500000000000 0.8744414785001172196743368658644612878561019897460937500000000000 -1.0581196789168820782123248136485926806926727294921875000000000000 -1.3857156328926716337690550062688998878002166748046875000000000000 -0.7305237249410925226555946210282854735851287841796875000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8459600822788362339821333080180920660495758056640625000000000000 0.8182266430857654260222489028819836676120758056640625000000000000 0.8736935214719070419420177131542004644870758056640625000000000000 -1.0476686464754567662538420336204580962657928466796875000000000000 -1.3689935234998573676534761034417897462844848632812500000000000000 -0.7263437694510561648542079637991264462471008300781250000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8449419958867624425025155687762890011072158813476562500000000000 0.8169348047058818673704649881983641535043716430664062500000000000 0.8729491870676430176345661493542138487100601196289062500000000000 -1.0374034397735512058602580509614199399948120117187500000000000000 -1.3522868544991553108047810383141040802001953125000000000000000000 -0.7225200250479469898934326010930817574262619018554687500000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8439338424753572986958261026302352547645568847656250000000000000 0.8156595272010521702199525861942674964666366577148437500000000000 0.8722081577496624271716996190662030130624771118164062500000000000 -1.0273262707170287555413779045920819044113159179687500000000000000 -1.3355998456182218703247599478345364332199096679687500000000000000 -0.7190526958158356407579958613496273756027221679687500000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8429354373340754991161816178646404296159744262695312500000000000 0.8144007567297576466458508548384997993707656860351562500000000000 0.8714701179383933515865123808907810598611831665039062500000000000 -1.0174393512117541060746361836208961904048919677734375000000000000 -1.3189367476725228911504927964415401220321655273437500000000000000 -0.7159419547509854320210820333159063011407852172851562500000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8419465935923077237745815182279329746961593627929687500000000000 0.8131584330246501846062301410711370408535003662109375000000000000 0.8707347541599652629429328953847289085388183593750000000000000000 -1.0077448931635979434418004530016332864761352539062500000000000000 -1.3023018430568411574199672031681984663009643554687500000000000000 -0.7131879432703546184413312403194140642881393432617187500000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8409671222193798589827906653226818889379501342773437500000000000 0.8119324892374690794127900517196394503116607666015625000000000000 0.8700017552012906385527912789257243275642395019531250000000000000 -0.9982451084784296213570087275002151727676391601562500000000000000 -1.2856994462517461474959645784110762178897857666015625000000000000 -0.7107907707051130952180528765893541276454925537109375000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8399968320245536634871541536995209753513336181640625000000000000 0.8107228517760243224898886182927526533603668212890625000000000000 0.8692708122730830044844196891062892973423004150390625000000000000 -0.9889422090621104999286217207554727792739868164062500000000000000 -1.2691339043458111923712294810684397816658020019531250000000000000 -0.7087505137784098074860139604425057768821716308593750000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8390355296570271015355046984041109681129455566406250000000000000 0.8095294401327798317069550648739095777273178100585937500000000000 0.8685416191812743713640543319343123584985733032226562500000000000 -0.9798384068205105990045922226272523403167724609375000000000000000 -1.2526095975738511523189799845567904412746429443359375000000000000 -0.7070672160671700456902044606977142393589019775390625000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8380830196059327885649281597579829394817352294921875000000000000 0.8083521667044980540950405156763736158609390258789062500000000000 0.8678138725073675230348158038395922631025314331054687500000000000 -0.9709359136594919448270957218483090400695800781250000000000000000 -1.2361309398721593844072685897117480635643005371093750000000000000 -0.7057408874468245052469228539848700165748596191406250000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8371391042003397675586029436090029776096343994140625000000000000 0.8071909366024228038583032684982754290103912353515625000000000000 0.8670872717982567312589026187197305262088775634765625000000000000 -0.9622369414849263336009244085289537906646728515625000000000000000 -1.2197023794515462480347878226893953979015350341796875000000000000 -0.7047715035183064191670609943685121834278106689453125000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.8362035836092521767781704511435236781835556030273437500000000000 0.8060456474524031467154827623744495213031768798828125000000000000 0.8663615197661012068408581399125978350639343261718750000000000000 -0.9537437022026802324603522720281034708023071289062500000000000000 -1.2033283993881385143254192371387034654617309570312500000000000000 -0.7041590050172219505952853069175034761428833007812500000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.8352762558416105820313646290742326527833938598632812500000000000 0.8049161891843699123683109064586460590362548828125000000000000000 0.8656363224988512516944183516898192465305328369140625000000000000 -0.9454584077186201085396533017046749591827392578125000000000000000 -1.1870135182335705970047001756029203534126281738281250000000000000 -0.7039032972036697310969088903220836073160171508789062500000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.8343569167462911995158947320305742323398590087890625000000000000 0.8038024438104757196654759354714769870042800903320312500000000000 0.8649113896821066793663135285896714776754379272460937500000000000 -0.9373832699386113187500768617610447108745574951171875000000000000 -1.1707622906448722499561654331046156585216522216796875000000000000 -0.7040042492323503875439882904174737632274627685546875000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.8334453600121048966187231599178630858659744262695312500000000000 0.8027042851912425946991902492300141602754592895507812500000000000 0.8641864348329671985382560706057120114564895629882812500000000000 -0.9295205007685205522705018665874376893043518066406250000000000000 -1.1545793080349189274613763700472190976142883300781250000000000000 -0.7044616935021222881019298256433103233575820922851562500000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.8325413771677991903175097831990569829940795898437500000000000000 0.8016215787889805488575234448944684118032455444335937500000000000 0.8634611755466178317774961215036455541849136352539062500000000000 -0.9218723121142144982798072305740788578987121582031250000000000000 -1.1384691992444124775119007608736865222454071044921875000000000000 -0.7052754249840165190477137002744711935520172119140625000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.8316447575820569149129823927069082856178283691406250000000000000 0.8005541814076924111986954812891781330108642578125000000000000000 0.8627353337564214186272693041246384382247924804687500000000000000 -0.9144409158815582916446373928920365869998931884765625000000000000 -1.1224366312362459296991801238618791103363037109375000000000000000 -0.7064452005268705425677921994065400213003158569335937500000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.8307552884634966661181465497065801173448562622070312500000000000 0.7995019409186697734170934381836559623479843139648437500000000000 0.8620086360083235588191996612295042723417282104492187500000000000 -0.9072285239764212860791303683072328567504882812500000000000000000 -1.1064863098130994778500735264969989657402038574218750000000000000 -0.7079707381397429832858847476018127053976058959960937500000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.8298727548606724679913781983486842364072799682617187500000000000 0.7984646959709174041108781239017844200134277343750000000000000000 0.8612808137504275318718782727955840528011322021484375000000000000 -0.9002373483046679503161158208968117833137512207031250000000000000 -1.0906229803597184968566580209881067276000976562500000000000000000 -0.7098517162496174037755736208055168390274047851562500000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.8289969396620745500925409032788593322038650512695312500000000000 0.7974422756855092941918883298058062791824340820312500000000000000 0.8605516036386398059931934767519123852252960205078125000000000000 -0.8934696007721678601143366904580034315586090087890625000000000000 -1.0748514286101866765932300040731206536293029785156250000000000000 -0.7120877729341490436354433768428862094879150390625000000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.8281276235961283482822636869968846440315246582031250000000000000 0.7964344993329167676776592088572215288877487182617187500000000000 0.8598207478593399288868681651365477591753005981445312500000000000 -0.8869274932847885928310915915062651038169860839843750000000000000 -1.0591764814422301999030651131761260330677032470703125000000000000 -0.7146785051273469857591180698364041745662689208984375000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.8272645852311955039226631924975663423538208007812500000000000000 0.7954411759923331048938166532025206834077835083007812500000000000 0.8590879944700579029515097317926120012998580932617187500000000000 -0.8806132377483930628869757128995843231678009033203125000000000000 -1.0436030076985671755096518609207123517990112304687500000000000000 -0.7176234677982190612866020273941103368997573852539062500000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.8264076009755724205874116705672349780797958374023437500000000000 0.7944621041919608384063167250133119523525238037109375000000000000 0.8583530977591840027685066161211580038070678710937500000000000000 -0.8745290460688521783083615446230396628379821777343750000000000000 -1.0281359190380379153850753937149420380592346191406250000000000000 -0.7209221730996663302093452330154832452535629272460937500000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.8255564450774921514408788425498642027378082275390625000000000000 0.7934970715291598253315896727144718170166015625000000000000000000 0.8576158186258244775501680123852565884590148925781250000000000000 -0.8686771301520348487201772513799369335174560546875000000000000000 -1.0127801708166255245657794148428365588188171386718750000000000000 -0.7245740894874441728745750879170373082160949707031250000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.8247108896251227339035949626122601330280303955078125000000000000 0.7925458542693706309734125170507468283176422119140625000000000000 0.8568759249808748368337774081737734377384185791015625000000000000 -0.8630597019038033224092032469343394041061401367187500000000000000 -0.9975407629998098713031140505336225032806396484375000000000000000 -0.7285786408077967735152924433350563049316406250000000000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.8238707045465681888529729803849477320909500122070312500000000000 0.7916082169226217324364824889926239848136901855468750000000000000 0.8561331921705146452694634717772714793682098388671875000000000000 -0.8576789732300247326435282957390882074832916259765625000000000000 -0.9824227411089924144604879074904602020978927612304687500000000000 -0.7329352053510570508265686839877162128686904907226562500000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.8230356576098680765340986908995546400547027587890625000000000000 0.7906839117964382657177679902815725654363632202148437500000000000 0.8553874034232978873504293915175367146730422973632812500000000000 -0.8525371560365637702005869869026355445384979248046875000000000000 -0.9674311972015343652486762948683463037014007568359375000000000000 -0.7376431148715931751524976789369247853755950927734375000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.8222055144229982737158479721983894705772399902343750000000000000 0.7897726785239426172680055060482118278741836547851562500000000000 0.8546383503220539301636904383485671132802963256835937500000000000 -0.8476364622292906769729370353161357343196868896484375000000000000 -0.9525712708880686996337772143306210637092590332031250000000000000 -0.7427016535705126543120968563016504049301147460937500000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.8213800384338694193786523101152852177619934082031250000000000000 0.7888742435658674390097644391062203794717788696289062500000000000 0.8538858333018713997475401811243500560522079467773437500000000000 -0.8429791037140679232919637797749601304531097412109375000000000000 -0.9378481503875424341032385200378485023975372314453125000000000000 -0.7481100570405934124806890395120717585086822509765625000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.8205589909303280249375234234321396797895431518554687500000000000 0.7879883196852623949979488315875642001628875732421875000000000000 0.8531296621753936548770980152767151594161987304687500000000000000 -0.8385672923967675274070643354207277297973632812500000000000000000 -0.9232670736224601881758644594810903072357177734375000000000000000 -0.7538675111710748666382642113603651523590087890625000000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.8197421310401566962866581889102235436439514160156250000000000000 0.7871146053936034503450969168625306338071823120117187500000000000 0.8523696566867099422282194609579164534807205200195312500000000000 -0.8344032401832526257834388161427341401576995849609375000000000000 -0.9088333293552930403080836185836233198642730712890625000000000000 -0.7599731510112122112587940137018449604511260986328125000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.8189292157310735786879263287119101732969284057617187500000000000 0.7862527843670767957462430786108598113059997558593750000000000000 0.8516056470950703616296095788129605352878570556640625000000000000 -0.8304891589793901296445710613625124096870422363281250000000000000 -0.8945522583698537477658874195185489952564239501953125000000000000 -0.7664260595889265115232547032064758241176605224609375000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.8181199998107320237039630228537134826183319091796875000000000000 0.7854025248317944019049718917813152074813842773437500000000000000 0.8508374747896696455029541539261117577552795410156250000000000000 -0.8268272606910482824815744606894440948963165283203125000000000000 -0.8804292546985441614282308364636264741420745849609375000000000000 -0.7732252666835524035349180849152617156505584716796875000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.8173142359267215883988910718471743166446685791015625000000000000 0.7845634789168259848324282756948377937078475952148437500000000000 0.8500649929366171919653538679995108395814895629882812500000000000 -0.8234197572240944396071427036076784133911132812500000000000000000 -0.8664697668974458144575123696995433419942855834960937500000000000 -0.7803697475507430647567730375158134847879409790039062500000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.8165116745665677022714135091518983244895935058593750000000000000 0.7837352819738989673226114973658695816993713378906250000000000000 0.8492880671592364372202155209379270672798156738281250000000000000 -0.8202688604843955122447596295387484133243560791015625000000000000 -0.8526792993738085968402629077900201082229614257812500000000000000 -0.7878584215949824276492563512874767184257507324218750000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.8157120640577308900986963635659776628017425537109375000000000000 0.7829175518628281871258423052495345473289489746093750000000000000 0.8485065762526335930715504218824207782745361328125000000000000000 -0.8173767823778177454840943028102628886699676513671875000000000000 -0.8390634137654733315514476998941972851753234863281250000000000000 -0.7956901509901621594167409057263284921646118164062500000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.8149151505676078821593932843825314193964004516601562500000000000 0.7821098882018315823216880744439549744129180908203125000000000000 0.8477204129333841819970984943211078643798828125000000000000000000 -0.8147457348102358221098029389395378530025482177734375000000000000 -0.8256277303807288969750288742943666875362396240234375000000000000 -0.8038637392397427472445770035847090184688568115234375000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.8141206781035305040106209162331651896238327026367187500000000000 0.7813118715820736026600457080348860472440719604492187500000000000 0.8469294846249874053611961244314443320035934448242187500000000000 -0.8123779296875000000000000000000000000000000000000000000000000000 -0.8123779296875000000000000000000000000000000000000000000000000000 -0.8123779296875000000000000000000000000000000000000000000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.8133283887693134595053834345890209078788757324218750000000000000 0.7805230636158519974543423813884146511554718017578125000000000000 0.8461337139227749215564244877896271646022796630859375000000000000 -0.8102745280972073471659200549765955656766891479492187500000000000 -0.8211380870751369132065633493766654282808303833007812500000000000 -0.7994109691192777811252767605765257030725479125976562500000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.8125380255872771684266808733809739351272583007812500000000000000 0.7797430157666156436135906915296800434589385986328125000000000000 0.8453330354079386932397710552322678267955780029296875000000000000 -0.8084324878538453607035307868500240147113800048828125000000000000 -0.8300456437231635842266541658318601548671722412109375000000000000 -0.7868193319845271371804074078681878745555877685546875000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.8117493353202683836755682023067492991685867309570312500000000000 0.7789712786476741257501998916268348693847656250000000000000000000 0.8445273919928626416009365129866637289524078369140625000000000000 -0.8068477159536237008907733070373069494962692260742187500000000000 -0.8390934527681592758341366788954474031925201416015625000000000000 -0.7746019791390881259474099351791664958000183105468750000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.8109620687282077522439749373006634414196014404296875000000000000 0.7782074028903259721445806462725158780813217163085937500000000000 0.8437167345660895323433692283288110047578811645507812500000000000 -0.8055161193927521390278911894711200147867202758789062500000000000 -0.8482744388722046613438010354002472013235092163085937500000000000 -0.7627577999132996167119813435419928282499313354492187500000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.8101759805680899262370076030492782592773437500000000000000000000 0.7774509391635330279868298930523451417684555053710937500000000000 0.8429010219726468244871853130462113767862319946289062500000000000 -0.8044336051674404464151280080841388553380966186523437500000000000 -0.8575815968769865405008090419869404286146163940429687500000000000 -0.7512856134578943523294469741813372820615768432617187500000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.8093908295939836738952521955070551484823226928710937500000000000 0.7767014382005112960172255043289624154567718505859375000000000000 0.8420802209874560517732788866851478815078735351562500000000000000 -0.8035960802738983943527273368090391159057617187500000000000000000 -0.8670079905119509877664540908881463110446929931640625000000000000 -0.7401841700358458009390005827299319207668304443359375000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.8086063785570315465278667943493928760290145874023437500000000000 0.7759584508325099161396565250470302999019622802734375000000000000 0.8412543062815531769160770636517554521560668945312500000000000000 -0.8029994517083356431186302870628423988819122314453125000000000000 -0.8765467511540534495395604608347639441490173339843750000000000000 -0.7294521522626178366977001132909208536148071289062500000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.8078223942054503226017914130352437496185302734375000000000000000 0.7752215280301162358966848842101171612739562988281250000000000000 0.8404232603807844093068979418603703379631042480468750000000000000 -0.8026396264669620750353828952938783913850784301757812500000000000 -0.8861910766367991909575607678561937063932418823242187500000000000 -0.7190881762971249591132050227315630763769149780273437500000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.8070386472845307856971430737758055329322814941406250000000000000 0.7744902209524745506641352221777196973562240600585937500000000000 0.8395870736165870207301509253738913685083389282226562500000000000 -0.8025125115459873503809262729191686958074569702148437500000000000 -0.8959342301063988323051034967647865414619445800781250000000000000 -0.7090907929855758684567490490735508501529693603515625000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.8062549125366376134849133450188674032688140869140625000000000000 0.7737640810048658224218343093525618314743041992187500000000000000 0.8387457440684094045479923806851729750633239746093750000000000000 -0.8026140139416212404555039938713889569044113159179687500000000000 -0.9057695389229885041260104117100127041339874267578125000000000000 -0.6994584889602539767849975760327652096748352050781250000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.8054709687012095997715732664801180362701416015625000000000000000 0.7730426599051483105284887642483226954936981201171875000000000000 0.8378992774972708890146577687119133770465850830078125000000000000 -0.8029400406500735165593596320832148194313049316406250000000000000 -0.9156903936049819447973163732967805117368698120117187500000000000 -0.6901896876951650883214028908696491271257400512695312500000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.8046865985147595434767708866274915635585784912109375000000000000 0.7723255097596075646748658982687629759311676025390625000000000000 0.8370476872699115222786758749862201511859893798828125000000000000 -0.8034864986675539499927367614873219281435012817382812500000000000 -0.9256902468147264473330437795084435492753982543945312500000000000 -0.6812827505203814526524297434662003070116043090820312500000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.8039015887108741376110288001655135303735733032226562500000000000 0.7716121831488162996492974343709647655487060546875000000000000000 0.8361909942729319755727601659600622951984405517578125000000000000 -0.8042492949902722010335764935007318854331970214843750000000000000 -0.9357626123837414766626352502498775720596313476562500000000000000 -0.6727359775968029254045177367515861988067626953125000000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.8031157300202143023426515355822630226612091064453125000000000000 0.7709022332241495245597207031096331775188446044921875000000000000 0.8353292268162790801255823680548928678035736083984375000000000000 -0.8052243366144381520044248645717743784189224243164062500000000000 -0.9459010643759105940731046757719013839960098266601562500000000000 -0.6645476088529657099357450533716473728418350219726562500000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.8023288171705147409085157050867564976215362548828125000000000000 0.7701952138156433758098273756331764161586761474609375000000000000 0.8344624205253861060072040345403365790843963623046875000000000000 -0.8064075305362614631832229861174710094928741455078125000000000000 -0.9560992361870884748142884745902847498655319213867187500000000000 -0.6567158248854344515521574976446572691202163696289062500000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.8015406488865842726809773921559099107980728149414062500000000000 0.7694906795519249609327516736811958253383636474609375000000000000 0.8335906182212435844292031106306239962577819824218750000000000000 -0.8077947837519519058702144320704974234104156494140625000000000000 -0.9663508196796701810171725810505449771881103515625000000000000000 -0.6492387478242336307232562830904498696327209472656250000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.8007510278903058331678721515345387160778045654296875000000000000 0.7687881859929778238793574018927756696939468383789062500000000000 0.8327138697876338424563869011763017624616622924804687500000000000 -0.8093820032577192513656427763635292649269104003906250000000000000 -0.9766495643507454582632476558501366525888442993164062500000000000 -0.6421144421646930444680378968769218772649765014648437500000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7999597609006361409456076216883957386016845703125000000000000000 0.7680872897765325113539347512414678931236267089843750000000000000 0.8318322320247397705372804921353235840797424316406250000000000000 -0.8111650960497732709697515929292421787977218627929687500000000000 -0.9869892765325390948660810863657388836145401000976562500000000000 -0.6353409155670074470734220994927454739809036254882812500000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7991666586336062527706758373824413865804672241210937500000000000 0.7673875487789029170571097893116530030965805053710937500000000000 0.8309457684883095884842418854532297700643539428710937500000000000 -0.8131399691243236249604819931846577674150466918945312500000000000 -0.9973638186239058844861915531510021537542343139648437500000000000 -0.6289161196247413654347724332183133810758590698242187500000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7983715358023208974458384545869193971157073974609375000000000000 0.7666885222910972963461517792893573641777038574218750000000000000 0.8300545493135444985455251298844814300537109375000000000000000000 -0.8153025294775801956603800135781057178974151611328125000000000000 -1.0077671083517163452825116110034286975860595703125000000000000000 -0.6228379506034439350159459536371286958456039428710937500000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7975742111169590309316390630556270480155944824218750000000000000 0.7659897712110480538783008341852109879255294799804687500000000000 0.8291586510228700079849772919260431081056594848632812500000000000 -0.8176486841057527543696892280422616750001907348632812500000000000 -1.0181931180610290788024485664209350943565368652343750000000000000 -0.6171042501504764299369298896635882556438446044921875000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7967745072847735032794957987789530307054519653320312500000000000 0.7652908582528015202228743874002248048782348632812500000000000000 0.8282581563167454863361172101576812565326690673828125000000000000 -0.8201743400050509613663507479941472411155700683593750000000000000 -1.0286358740330057148781861542374826967716217041015625000000000000 -0.6117128059770960968322128792351577430963516235351562500000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7959722510100912806763062690151855349540710449218750000000000000 0.7645913481734959438185228464135434478521347045898437500000000000 0.8273531538466866175340896916168276220560073852539062500000000000 -0.8228754041716845879506081473664380609989166259765625000000000000 -1.0390894558295831195948721870081499218940734863281250000000000000 -0.6066613525137859452840416452090721577405929565429687500000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7951672729943133344221450897748582065105438232421875000000000000 0.7638908080189357185929566185222938656806945800781250000000000000 0.8264437379696909502513335610274225473403930664062500000000000000 -0.8257477836018634054227050000918097794055938720703125000000000000 -1.0495479956639601759604829567251726984977722167968750000000000000 -0.6019475715397666348849270434584468603134155273437500000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7943594079359145299079614233050961047410964965820312500000000000 0.7631888073885342294033762300387024879455566406250000000000000000 0.8255300084832948304125466165714897215366363525390625000000000000 -0.8287873852917970740605824175872839987277984619140625000000000000 -1.0600056777960165099727873894153162837028503417968750000000000000 -0.5975690927875775271260749832435976713895797729492187500000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7935484945304439596824863656365778297185897827148437500000000000 0.7624849187203434075499330901948269456624984741210937500000000000 0.8246120703405445118150396410783287137746810913085937500000000000 -0.8319901162376955872090888988168444484472274780273437500000000000 -1.0704567379518223901868623215705156326293945312500000000000000000 -0.5935234945235686732090130135475192219018936157226562500000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7927343754705244993630230965209193527698516845703125000000000000 0.7617787175968262491920768297859467566013336181640625000000000000 0.8236900333442227495339693632558919489383697509765625000000000000 -0.8353518834357684941238630926818586885929107666015625000000000000 -1.0808954627664386638485893854522146284580230712890625000000000000 -0.5898083041050983243991367999115027487277984619140625000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7919168974458531407023542669776361435651779174804687500000000000 0.7610697830719441725477736326865851879119873046875000000000000000 0.8227640118197621088569349012686870992183685302734375000000000000 -0.8388685938822255661051485731150023639202117919921875000000000000 -1.0913161892492584392755361477611586451530456542968750000000000000 -0.5864209985151928039570634609845001250505447387695312500000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7910959111432008805664395367784891277551651000976562500000000000 0.7603576980200273949250799887522589415311813354492187500000000000 0.8218341242663743662077990848047193139791488647460937500000000000 -0.8425361545732766854754913765646051615476608276367187500000000000 -1.1017133042711710899652644002344459295272827148437500000000000000 -0.5833590048753822809857183528947643935680389404296875000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7902712712464128319567180369631387293338775634765625000000000000 0.7596420495067793821064583426050376147031784057617187500000000000 0.8209004929860462818069777313212398439645767211914062500000000000 -0.8463504725051314014905301519320346415042877197265625000000000000 -1.1120812440728724546090688818367198109626770019531250000000000000 -0.5806197009373902373496889595116954296827316284179687500000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7894428364364080019655034448078367859125137329101562500000000000 0.7589224291826217605461124549037776887416839599609375000000000000 0.8199632436901942433848944347118958830833435058593750000000000000 -0.8503074546739997074951133981812745332717895507812500000000000000 -1.1224144937936801902367278671590611338615417480468750000000000000 -0.5782004155543193357758013917191419750452041625976562500000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7886104693911794027982864463410805910825729370117187500000000000 0.7581984336984290973049382955650798976421356201171875000000000000 0.8190225050839297082916345971170812845230102539062500000000000000 -0.8544030080760911527448797642136923968791961669921875000000000000 -1.1327075870202438778733267099596560001373291015625000000000000000 -0.5760984291319384276164328184677287936210632324218750000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7877740367857940517737347363436128944158554077148437500000000000 0.7574696651435151029119197119143791496753692626953125000000000000 0.8180784084280730006355497607728466391563415527343750000000000000 -0.8586330397076156195623752864776179194450378417968750000000000000 -1.1429551053545805583411265615723095834255218505859375000000000000 -0.5743109740606506807836240113829262554645538330078125000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7869334092923930823459954808640759438276290893554687500000000000 0.7567357315055327493524828241788782179355621337890625000000000000 0.8171310870792534153395081375492736697196960449218750000000000000 -0.8629934565647827682255410763900727033615112304687500000000000000 -1.1531516780008821410064001611317507922649383544921875000000000000 -0.5728352351286833954446819916483946144580841064453125000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7860884615801916330823928547033574432134628295898437500000000000 0.7559962471517225335304601685493253171443939208984375000000000000 0.8161806760086607326343255408573895692825317382812500000000000000 -0.8674801656438024810569231703993864357471466064453125000000000000 -1.1632919813705879796827957761706784367561340332031250000000000000 -0.5716683499170170934533530271437484771013259887695312500000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7852390723154787366411255788989365100860595703125000000000000000 0.7552508333307017540647620990057475864887237548828125000000000000 0.8152273113002557192174890587921254336833953857421875000000000000 -0.8720890739408844183344626799225807189941406250000000000000000000 -1.1733707387052285664452710989280603826045989990234375000000000000 -0.5708074091765402702236542609171010553836822509765625000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7843851241616175418158718457561917603015899658203125000000000000 0.7544991186937262117595537347369827330112457275390625000000000000 0.8142711296295088718721899567754007875919342041015625000000000000 -0.8768160884522383513584031788923311978578567504882812500000000000 -1.1833827197165840416914761590305715799331665039062500000000000000 -0.5702494571878926610253301987540908157825469970703125000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7835265037790452025134868563327472656965255737304687500000000000 0.7537407398340738584607834127382375299930572509765625000000000000 0.8133122677240165465661902999272570013999938964843750000000000000 -0.8816571161740740514289882412413135170936584472656250000000000000 -1.1933227402437194264450681657763198018074035644531250000000000000 -0.5699914921044285653906058541906531900167465209960937500000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7826631018252727667317003579228185117244720458984375000000000000 0.7529753418429129263600430022052023559808731079101562500000000000 0.8123508618076326071033577136404346674680709838867187500000000000 -0.8866080641026011788241589783865492790937423706054687500000000000 -1.2031856619264877927832912973826751112937927246093750000000000000 -0.5700304662787145648650266593904234468936920166015625000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7817948129548855096260240316041745245456695556640625000000000000 0.7522025788797140899433202321233693510293960571289062500000000000 0.8113870470300569293087278310849796980619430541992187500000000000 -0.8916648392340296158664614267763681709766387939453125000000000000 -1.2129663918951105738841533820959739387035369873046875000000000000 -0.5703632865729486578487694714567624032497406005859375000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7809215358195424894205416421755217015743255615234375000000000000 0.7514221147549575707813573899329639971256256103515625000000000000 0.8104209568841274080597258944180794060230255126953125000000000000 -0.8968233485645690228338366978277917951345443725585937500000000000 -1.2226598824754755234778258454753085970878601074218750000000000000 -0.5709868146536626332121500126959290355443954467773437500000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7800431730679769914971188882191199809312820434570312500000000000 0.7506336235225800068704415934917051345109939575195312500000000000 0.8094527226133739761237961829465348273515701293945312500000000000 -0.9020794990904292820488308279891498386859893798828125000000000000 -1.2322611309098026044495099995401687920093536376953125000000000000 -0.5718978672710559596481516564381308853626251220703125000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7791596313459961953284960145538207143545150756835937500000000000 0.7498367900793010409898897705716080963611602783203125000000000000 0.8084824726126913496671022585360333323478698730468750000000000000 -0.9074291978078199427670824661618098616600036621093750000000000000 -1.2417651790923591725857022538548335433006286621093750000000000000 -0.5730932165232808239707651409844402223825454711914062500000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7782708212964812855005902747507207095623016357421875000000000000 0.7490313107676721537941944006888661533594131469726562500000000000 0.8075103318252904172069861488125752657651901245117187500000000000 -0.9128683517129508873111376487941015511751174926757812500000000000 -1.2511671133199187000428764804382808506488800048828125000000000000 -0.5745695901059830745793988171499222517013549804687500000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7773766575593875627347983936488162726163864135742187500000000000 0.7482168939794179296498555231664795428514480590820312500000000000 0.8065364211393571958197412641311530023813247680664062500000000000 -0.9183928678020318869812399498187005519866943359375000000000000000 -1.2604620640566823741579582929261960089206695556640625000000000000 -0.5763236715473813998045216067112050950527191162109375000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7764770587717442218433916423236951231956481933593750000000000000 0.7473932607553753770801563405257184058427810668945312500000000000 0.8055608567881130666066269441216718405485153198242187500000000000 -0.9239986530712727130776329431682825088500976562500000000000000000 -1.2696452057133944535394221020396798849105834960937500000000000000 -0.5783521004291510836381462468125391751527786254882812500000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7755719475676544627518183006031904369592666625976562500000000000 0.7465601453781192109460107531049288809299468994140625000000000000 0.8045837497571897145576258481014519929885864257812500000000000000 -0.9296816145168831369005602027755230665206909179687500000000000000 -1.2787117564404071323735934129217639565467834472656250000000000000 -0.5806514725933590304052245301136281341314315795898437500000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7746612505782956015210061195830348879098892211914062500000000000 0.7457172959531641609487451205495744943618774414062500000000000000 0.8036052052034270420932671186164952814579010009765625000000000000 -0.9354376591350728187279628400574438273906707763671875000000000000 -1.2876569779344635424678244817187078297138214111328125000000000000 -0.5832183403356820949881011983961798250675201416015625000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7737448984319189593250598591112066060304641723632812500000000000 0.7448644749744900428467531128262635320425033569335937500000000000 0.8026253218893478758033666053961496800184249877929687500000000000 -0.9412626939220516408823868914623744785785675048828125000000000000 -1.2964761752589846199867906761937774717807769775390625000000000000 -0.5860492125851186617779831067309714853763580322265625000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7728228257538498624512612877879291772842407226562500000000000000 0.7440014598700344095050240866839885711669921875000000000000000000 0.8016441916376653153974984888918697834014892578125000000000000000 -0.9471526258740291526194710058916825801134109497070312500000000000 -1.3051646966776655478525981379789300262928009033203125000000000000 -0.5891405550703927573863438738044351339340209960937500000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7718949711664876423000691829656716436147689819335937500000000000 0.7431280435227552993993072050216142088174819946289062500000000000 0.8006618988102199852008311609097290784120559692382812500000000000 -0.9531033619872154583063661448250059038400650024414062500000000000 -1.3137179335011972547420100454473868012428283691406250000000000000 -0.5924887904732335508484197816869709640741348266601562500000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7709612772893054133405144057178404182195663452148437500000000000 0.7422440347628751489139631303260102868080139160156250000000000000 0.7996785198157356777670656811096705496311187744140625000000000000 -0.9591108092578198851541060321324039250612258911132812500000000000 -1.3221313199469517662976159044774249196052551269531250000000000000 -0.5960902985686880040105961597873829305171966552734375000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7700216907388509612886196009640116244554519653320312500000000000 0.7413492588269980920756552222883328795433044433593750000000000000 0.7986941226507038305015839796396903693675994873046875000000000000 -0.9651708746820520934406317792308982461690902709960937500000000000 -1.3304003330114737568834470948786474764347076416015625000000000000 -0.5999414163526304299978164635831490159034729003906250000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7690761621287451887951647222507745027542114257812500000000000000 0.7404435577799255430164748759125359356403350830078125000000000000 0.7977087664775648345738545685890130698680877685546875000000000000 -0.9712794652561228536669091226940508931875228881835937500000000000 -1.3385204923556481837465526041341945528984069824218750000000000000 -0.6040384381565975235872656412539072334766387939453125000000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7681246460696834477133165819395799189805984497070312500000000000 0.7395267908952085633700335165485739707946777343750000000000000000 0.7967225012441583320565996473305858671665191650390625000000000000 -0.9774324879762410489547619363293051719665527343750000000000000000 -1.3464873602024285403899739321786910295486450195312500000000000000 -0.6083776157500536685418524029955733567476272583007812500000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7671671011694353170540239261754322797060012817382812500000000000 0.7385988349907380845493776178045663982629776000976562500000000000 0.7957353673481325495586702345462981611490249633789062500000000000 -0.9836258498386164506044337940693367272615432739257812500000000000 -1.3542965412469978314646823491784743964672088623046875000000000000 -0.6129551584302350697441852389601990580558776855468750000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7662034900328441588968075848242733627557754516601562500000000000 0.7376595847160080099413903553795535117387771606445312500000000000 0.7947473953496803078522248142689932137727737426757812500000000000 -0.9898554578394589409384707323624752461910247802734375000000000000 -1.3619436825792932133083468215772882103919982910156250000000000000 -0.6177672330996246685685946431476622819900512695312500000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7652337792618274514566678590199444442987442016601562500000000000 0.7367089527880784638469435776642058044672012329101562500000000000 0.7937586057355764390663921403756830841302871704101562500000000000 -0.9961172189749781802348138626257423311471939086914062500000000000 -1.3694244736187981548170000678510405123233795166015625000000000000 -0.6228099643311582056526276574004441499710083007812500000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7642579394553764560171771336172241717576980590820312500000000000 0.7357468701737057692469079483998939394950866699218750000000000000 0.7927690087370471427874463188345544040203094482421875000000000000 -1.0024070402413840508160092213074676692485809326171875000000000000 -1.3767346460615446090969271608628332614898681640625000000000000000 -0.6280794344212233815127888192364480346441268920898437500000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7632759452095567720419921897700987756252288818359375000000000000 0.7347732862155961219841060483304318040609359741210937500000000000 0.7917786042035174220998783312097657471895217895507812500000000000 -1.0087208286348863239823003823403269052505493164062500000000000000 -1.3838699738392692406563355689286254346370697021484375000000000000 -0.6335716834305034073082651957520283758640289306640625000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7622877751175077820633418923534918576478958129882812500000000000 0.7337881687012649534196384593087714165449142456054687500000000000 0.7907873815337506107070453253982122987508773803710937500000000000 -1.0150544911516947710339309196569956839084625244140625000000000000 -1.3908262730906848503309447551146149635314941406250000000000000000 -0.6392827092127046917369170841993764042854309082031250000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.7612934117694429847489345775102265179157257080078125000000000000 0.7327915038735360875321589446684811264276504516601562500000000000 0.7897953196653498819657102103519719094038009643554687500000000000 -1.0214039347880188302042370196431875228881835937500000000000000000 -1.3975994021448423509923486562911421060562133789062500000000000000 -0.6452084674311954204384278455108869820833206176757812500000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.7602928417526497728573531276197172701358795166015625000000000000 0.7317832963822883396431961955386213958263397216796875000000000000 0.7888023871230112060715100597008131444454193115234375000000000000 -1.0277650665400686058603696437785401940345764160156250000000000000 -1.4041852615165686390952259898767806589603424072265625000000000000 -0.6513448715635685726255132976802997291088104248046875000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.7592860556514897663049623588449321687221527099609375000000000000 0.7307635691776324105006779063842259347438812255859375000000000000 0.7878085421253471221092468113056384027004241943359375000000000000 -1.0341337934040537582802699034800752997398376464843750000000000000 -1.4105797939139848029554968888987787067890167236328125000000000000 -0.6576877928941227136050429180613718926906585693359375000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.7582730480473983680766991710697766393423080444335937500000000000 0.7297323633452748037342416864703409373760223388671875000000000000 0.7868137327495219324191566556692123413085937500000000000000000000 -1.0405060223761839477418789101648144423961639404296875000000000000 -1.4167789842581111070529686912777833640575408935546875000000000000 -0.6642330604942567884307891290518455207347869873046875000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.7572538175188850972929799354460556060075759887695312500000000000 0.7286897378853838258550013051717542111873626708984375000000000000 0.7858178971523863687309585657203570008277893066406250000000000000 -1.0468776604526688345231377752497792243957519531250000000000000000 -1.4227788597145936133614441132522188127040863037109375000000000000 -0.6709764611907440556848314372473396360874176025390625000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.7562283666415335892097004943934734910726547241210937500000000000 0.7276357694368049688904420690960250794887542724609375000000000000 0.7848209638462622095289589196909219026565551757812500000000000000 -1.0532446146297185229911974602146074175834655761718750000000000000 -1.4285754897375886329768945870455354452133178710937500000000000000 -0.6779137395218484130055003333836793899536132812500000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.7551967019880012621513287740526720881462097167968750000000000000 0.7265705519489674690802871737105306237936019897460937500000000000 0.7838228520270350552223703743948135524988174438476562500000000000 -1.0596027919035426734239990764763206243515014648437500000000000000 -1.4341649861258600751057201705407351255416870117187500000000000000 -0.6850405976812252717422779824119061231613159179687500000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.7541588341280197616001146343478467315435409545898437500000000000 0.7254941963042811359230199741432443261146545410156250000000000000 0.7828234719517583872772092945524491369724273681640625000000000000 -1.0659480992703509460994837354519404470920562744140625000000000000 -1.4395435030911492013672159373527392745018005371093750000000000000 -0.6923526954495526908317515335511416196823120117187500000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.7531147776283947381514849439554382115602493286132812500000000000 0.7244068298942165640141865878831595182418823242187500000000000000 0.7818227253625729122887833000277169048786163330078125000000000000 -1.0722764437263530012955925485584884881973266601562500000000000000 -1.4447072373389167054824611113872379064559936523437500000000000000 -0.6998456501137894081310264482453931123018264770507812500000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.7520645510530056254694386552728246897459030151367187500000000000 0.7233085961526111162811503163538873195648193359375000000000000000 0.7808205059534001346577269941917620599269866943359375000000000000 -1.0785837322677587213348715522442944347858428955078125000000000000 -1.4496524281615246199095281554036773741245269775390625000000000000 -0.7075150363739928227602149490849114954471588134765625000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.7510081769628060843757566544809378683567047119140625000000000000 0.7221996540500205119528231989534106105566024780273437500000000000 0.7798166998755916567986901100084651261568069458007812500000000000 -1.0848658718907777664952618579263798892498016357421875000000000000 -1.4543753575439952729908554829307831823825836181640625000000000000 -0.7153563862375602599996682329219765961170196533203125000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.7499456819158237808053968365129549056291580200195312500000000000 0.7210801775531548996056585565384011715650558471679687500000000000 0.7788111862784926620051351164875086396932601928710937500000000000 -1.0911187695916202411439144270843826234340667724609375000000000000 -1.4588723502824465505511852825293317437171936035156250000000000000 -0.7233651889007939317366435716394335031509399414062500000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.7488770964671602747841916425386443734169006347656250000000000000 0.7199503550535848450664389019948430359363555908203125000000000000 0.7778038378807357045019443830824457108974456787109375000000000000 -1.0973383323664955835141654461040161550045013427734375000000000000 -1.4631397741153580049910942761925980448722839355468750000000000000 -0.7315368906176331620372366160154342651367187500000000000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.7478024551689912424734529849956743419170379638671875000000000000 0.7188103887699933691735054708260577172040939331054687500000000000 0.7767945215679891157734004991652909666299819946289062500000000000 -1.1035204672116136759285609514336101710796356201171875000000000000 -1.4671740398678072558880103315459564328193664550781250000000000000 -0.7398668945554200959691115713212639093399047851562500000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.7467217965705663651476697850739583373069763183593750000000000000 0.7176604941282647143196982142399065196514129638671875000000000000 0.7757830990128680159756413559080101549625396728515625000000000000 -1.1096610811231841786650420544901862740516662597656250000000000000 -1.4709716016088578705023337533930316567420959472656250000000000000 -0.7483505606375104868277503555873408913612365722656250000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.7456351632182093291945079727156553417444229125976562500000000000 0.7165008991236682112102585051616188138723373413085937500000000000 0.7747694273127504471787574402696918696165084838867187500000000000 -1.1157560810974167520015498666907660663127899169921875000000000000 -1.4745289568222714748912949289660900831222534179687500000000000000 -0.7569832053725619180895023418997880071401596069335937500000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.7445426016553178261148104866151697933673858642578125000000000000 0.7153318436692944759514034558378625661134719848632812500000000000 0.7737533596413411762782175173924770206212997436523437500000000000 -1.1218013741305212782606304244836792349815368652343750000000000000 -1.4778426465907468223548448804649524390697479248046875000000000000 -0.7657601016702957341664159685024060308933258056640625000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.7434441624223635525225972742191515862941741943359375000000000000 0.7141535789347590590381287256604991853237152099609375000000000000 0.7727347459099680460070658227778039872646331787109375000000000000 -1.1277928672187076397648297643172554671764373779296875000000000000 -1.4809092557939105283537628565682098269462585449218750000000000000 -0.7746764786435047511758966720663011074066162109375000000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.7423399000568922101450652917264960706233978271484375000000000000 0.7129663666789963771819316207256633788347244262695312500000000000 0.7717134334347880431081989627273287624120712280273437500000000000 -1.1337264673581852747474840725772082805633544921875000000000000000 -1.4837254133202795181034616689430549740791320800781250000000000000 -0.7837275213960910313915064762113615870475769042968750000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.7412298730935235058225885040883440524339675903320312500000000000 0.7117704785807370537753513417555950582027435302734375000000000000 0.7706892676063099578698256664210930466651916503906250000000000000 -1.1395980815451640655311393857118673622608184814453125000000000000 -1.4862877922934516483621791849145665764808654785156250000000000000 -0.7929083707968764827000995865091681480407714843750000000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.7401141440639512625310203475237358361482620239257812500000000000 0.7105661955700024456916708004428073763847351074218750000000000000 0.7696620925579000793703698946046642959117889404296875000000000000 -1.1454036167758538944383417401695623993873596191406250000000000000 -1.4885931103128029473481319655547849833965301513671875000000000000 -0.8022141232389048415285515147843398153781890869140625000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.7389927794969430863147863419726490974426269531250000000000000000 0.7093538071636615871540243460913188755512237548828125000000000000 0.7686317518302245854755483378539793193340301513671875000000000000 -1.1511389800464644217470322473673149943351745605468750000000000000 -1.4906381297089639215158740626065991818904876708984375000000000000 -0.8116398303839649219781904321280308067798614501953125000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.7378658499183409213983964036742690950632095336914062500000000000 0.7081336108077951330130872520385310053825378417968750000000000000 0.7675980890288867097837055553100071847438812255859375000000000000 -1.1568000783532053077351520187221467494964599609375000000000000000 -1.4924196578144002245380761451087892055511474609375000000000000000 -0.8211804988920103909322278923355042934417724609375000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.7367334298510604950749325325887184590101242065429687500000000000 0.7069059112292901403407086036168038845062255859375000000000000000 0.7665609484728308498091564615606330335140228271484375000000000000 -1.1623828186922866567698520157136954367160797119140625000000000000 -1.4939345472494069966273855243343859910964965820312500000000000000 -0.8308310901351663169123185070930048823356628417968750000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.7355955978150915397506537374283652752637863159179687500000000000 0.7056710197987738908409482974093407392501831054687500000000000000 0.7655201758314091886603591774473898112773895263671875000000000000 -1.1678831080599181291290733497589826583862304687500000000000000000 -1.4951796962238874666439869542955420911312103271484375000000000000 -0.8405865198959487916141597452224232256412506103515625000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.7344524363274979039672984981734771281480789184570312500000000000 0.7044292539066645542078504149685613811016082763671875000000000000 0.7644756187483312537267465813783928751945495605468750000000000000 -1.1732968534523091630461522072437219321727752685546875000000000000 -1.4961520488552704222229294828139245510101318359375000000000000000 -0.8504416580493477928470724691578652709722518920898437500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.7333040319024174413797823035565670579671859741210937500000000000 0.7031809363538064072685074279434047639369964599609375000000000000 0.7634271274510284754910571791697293519973754882812500000000000000 -1.1786199618656700849328444746788591146469116210937500000000000000 -1.4968485955029748879496764857321977615356445312500000000000000000 -0.8603913282283651708937100011098664253950119018554687500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.7321504750510620107561976510623935610055923461914062500000000000 0.7019263947578402440541367468540556728839874267578125000000000000 0.7623745553442837774582585552707314491271972656250000000000000000 -1.1838483402962101109778814134187996387481689453125000000000000000 -1.4972663731198216918727439406211487948894500732421875000000000000 -0.8704303074725985300830188862164504826068878173828125000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.7309918602817173649555115844123065471649169921875000000000000000 0.7006659609761666240856925469415728002786636352539062500000000000 0.7613177595872681058253306218830402940511703491210937500000000000 -1.1889778957401391235038090599118731915950775146484375000000000000 -1.4974024656208648753619172566686756908893585205078125000000000000 -0.8805533258594133716457008631550706923007965087890625000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.7298282860997434839944730811112094670534133911132812500000000000 0.6993999705460774984899785522429738193750381469726562500000000000 0.7602566016534094694989676099794451147317886352539062500000000000 -1.1940045351936670048331734506064094603061676025390625000000000000 -1.4972540042700948070830690994625911116600036621093750000000000000 -0.8907550661172392025832778017502278089523315429687500000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.7286598550075742419807056649005971848964691162109375000000000000 0.6981287621423589717650770580803509801626205444335937500000000000 0.7591909478727895121963342717208433896303176879882812500000000000 -1.1989241656530034152439156969194300472736358642578125000000000000 -1.4968181680855063842017216302338056266307830810546875000000000000 -0.9010301632205004462861097636050544679164886474609375000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.7274866735047175181350098682742100208997726440429687500000000000 0.6968526770524327007549914014816749840974807739257812500000000000 0.7581206699570023355150283350667450577020645141601562500000000000 -1.2037326941143577929693719852366484701633453369140625000000000000 -1.4960921842630725553391357607324607670307159423828125000000000000 -0.9113732039656430305996082097408361732959747314453125000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.7263088520877551967913632324780337512493133544921875000000000000 0.6955720586688648454654071429104078561067581176757812500000000000 0.7570456455066455481173193220456596463918685913085937500000000000 -1.2084260275739400203320883520063944160938262939453125000000000000 -1.4950733286201818295069188025081530213356018066406250000000000000 -0.9217787265276981001349554389889817684888839721679687500000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.7251265052503431673969203075102996081113815307617187500000000000 0.6942872519988739776763964073325041681528091430664062500000000000 0.7559657585018123571174442076880950480699539184570312500000000000 -1.2130000730279599796546108336769975721836090087890625000000000000 -1.4937589260591090933871782908681780099868774414062500000000000000 -0.9322412199968107548997409139701630920171737670898437500000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.7239397514832114355343151146371383219957351684570312500000000000 0.6929986031902766185908149054739624261856079101562500000000000000 0.7548808997761462524778153238003142178058624267578125000000000000 -1.2174507374726273312148805416654795408248901367187500000000000000 -1.4921463510511687733384178500273264944553375244140625000000000000 -0.9427551238940858890913432333036325871944427490234375000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.7227487132741639008770562213612720370292663574218750000000000000 0.6917064590731494266862000586115755140781402587890625000000000000 0.7537909674751783750679123841109685599803924560546875000000000000 -1.2217739279041521793800484374514780938625335693359375000000000000 -1.4902330281421984903289512658375315368175506591796875000000000000 -0.9533148276661058684311456090654246509075164794921875000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.7215535171080785792341316664533223956823348999023437500000000000 0.6904111667163357335397222414030693471431732177734375000000000000 0.7526958674998214249285410915035754442214965820312500000000000000 -1.2259655513187439623834507074207067489624023437500000000000000000 -1.4880164324800557729133743123384192585945129394531250000000000000 -0.9639146701574320408312246399873401969671249389648437500000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.7203542934669074915277064974361564964056015014648437500000000000 0.6891130729977997804169831397302914410829544067382812500000000000 0.7515955139360152026384298551420215517282485961914062500000000000 -1.2300215147126130066368432380841113626956939697265625000000000000 -1.4854940903648841121764689887640997767448425292968750000000000000 -0.9745489390603419010972174874041229486465454101562500000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.7191511768296765527708203080692328512668609619140625000000000000 0.6878125241877234286036468802194576710462570190429687500000000000 0.7504898294716296769379937359190080314874649047851562500000000000 -1.2339377250819685283289572907960973680019378662109375000000000000 -1.4826635798229170770667906253947876393795013427734375000000000000 -0.9852118703410199795911239561974070966243743896484375000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.7179443056724857941119921633799094706773757934570312500000000000 0.6865098655431450813679816747026052325963973999023437500000000000 0.7493787458018265068560026520572137087583541870117187500000000000 -1.2377100894230201877377339769736863672733306884765625000000000000 -1.4795225312046238475005566215259023010730743408203125000000000000 -0.9958976476414165279749113324214704334735870361328125000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.7167338224685092518129181371477898210287094116210937500000000000 0.6852054409128637280090856620518025010824203491210937500000000000 0.7482622040241547756167506122437771409749984741210937500000000000 -1.2413345147319776451411144080338999629020690917968750000000000000 -1.4760686278080961120195979674463160336017608642578125000000000000 -1.0066004016558591782626308486214838922023773193359375000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.7155198736879949672484713119047228246927261352539062500000000000 0.6838995923512715124914507214270997792482376098632812500000000000 0.7471401550247184220054919023823458701372146606445312500000000000 -1.2448069080050510049062495454563759267330169677734375000000000000 -1.4722996065285611777539998001884669065475463867187500000000000000 -1.0173142094815408320584992907242849469184875488281250000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.7143026097982649869067017789348028600215911865234375000000000000 0.6825926597397216077922621479956433176994323730468750000000000000 0.7460125598568083660211414098739624023437500000000000000000000000 -1.2481231762384499273110805006581358611583709716796875000000000000 -1.4682132585350053943784587318077683448791503906250000000000000000 -1.0280330939418944602437022695085033774375915527343750000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.7130821852637153623888366382743697613477706909179687500000000000 0.6812849804140057585755130276083946228027343750000000000000000000 0.7448793901134249662021602489403448998928070068359375000000000000 -1.2512792264283842946781533100875094532966613769531250000000000000 -1.4638074299749166407025313674239441752433776855468750000000000000 -1.0387510228818519486537752527510747313499450683593750000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.7118587585458161504092799987120088189840316772460937500000000000 0.6799768887964829922054832422873005270957946777343750000000000000 0.7437406282951493086130767551367171108722686767578125000000000000 -1.2542709655710635452408041601302102208137512207031250000000000000 -1.4590800227082552087409794694394804537296295166015625000000000000 -1.0494619084338718817406288508209399878978729248046875000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.7106324921031114127956129777885507792234420776367187500000000000 0.6786687160313852329451833611528854817152023315429687500000000000 0.7425962681748375926460425944242160767316818237304687500000000000 -1.2570943006626975613215790872345678508281707763671875000000000000 -1.4540289950717442124528133717831224203109741210937500000000000000 -1.0601596062536509101903448026860132813453674316406250000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.7094035523912193275108961643127258867025375366210937500000000000 0.6773607896218107882191361568402498960494995117187500000000000000 0.7414463151606278668026561717852018773555755615234375000000000000 -1.2597451386994957811538142777862958610057830810546875000000000000 -1.4486523626747411785942176720709539949893951416015625000000000000 -1.0708379147242503837134108835016377270221710205078125000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.7081721098628319666090646933298557996749877929687500000000000000 0.6760534330669185631990103502175770699977874755859375000000000000 0.7402907866587453700191190364421345293521881103515625000000000000 -1.2622193866776683091046606932650320231914520263671875000000000000 -1.4429481992279362678743837022921070456504821777343750000000000000 -1.0814905741274003503349376842379570007324218750000000000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.7069383389677155182795331711531616747379302978515625000000000000 0.6747469654978326403238497732672840356826782226562500000000000000 0.7391297124375983962352165690390393137931823730468750000000000000 -1.2645129515934256936304791452130302786827087402343750000000000000 -1.4369146374062375937086244448437355458736419677734375000000000000 -1.0921112657806137935523338455823250114917755126953125000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.7057024181527100648025907503324560821056365966796875000000000000 0.6734417013107836247343129798537120223045349121093750000000000000 0.7379631349946365048708685208112001419067382812500000000000000000 -1.2666217404429767068307910449220798909664154052734375000000000000 -1.4305498697472653901741068693809211254119873046875000000000000000 -1.1026936111386880234874752204632386565208435058593750000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.7044645298617298045940060546854510903358459472656250000000000000 0.6721379497960193738492762349778786301612854003906250000000000000 0.7367911099274402353387358743930235505104064941406250000000000000 -1.2685416602225314530727473538718186318874359130859375000000000000 -1.4238521495870037902875537838554009795188903808593750000000000000 -1.1132311708580591158579409238882362842559814453125000000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.7032248605357629411827247167821042239665985107421875000000000000 0.6708360147610481494240275424090214073657989501953125000000000000 0.7356137063104777329414218911551870405673980712890625000000000000 -1.2702686179282995926342891834792681038379669189453125000000000000 -1.4168197920341425444235028408002108335494995117187500000000000000 -1.1237174438224566408450755261583253741264343261718750000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.7019836006128716832108693779446184635162353515625000000000000000 0.6695361941467936617300438228994607925415039062500000000000000000 0.7344310070789497046916949329897761344909667968750000000000000000 -1.2717985205564907857933576451614499092102050781250000000000000000 -1.4094511749849094606190647027688100934028625488281250000000000000 -1.1341458661280721109676505875540897250175476074218750000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.7007409445281921334114372257317882031202316284179687500000000000 0.6682387796352798892129953856056090444326400756835937500000000000 0.7332431094211043776098790658579673618078231811523437500000000000 -1.2731272751033142487386840002727694809436798095703125000000000000 -1.4017447401800846584762894053710624575614929199218750000000000000 -1.1445098100265438390010785951744765043258666992187500000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6994970907139346216752073814859613776206970214843750000000000000 0.6669440562474998612785270779568236321210861206054687500000000000 0.7320501251803693820718876850150991231203079223632812500000000000 -1.2742507885649800858374192102928645908832550048828125000000000000 -1.3936989943062221275482670534984208643436431884765625000000000000 -1.1548025828237380441265713670873083174228668212890625000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6982522415993832609615310502704232931137084960937500000000000000 0.6656523019301633370403692424588371068239212036132812500000000000 0.7308521812686031848826928580820094794034957885742187500000000000 -1.2751649679376984014567142367013730108737945556640625000000000000 -1.3853125101429617505033320412621833384037017822265625000000000000 -1.1650174257324350524100964321405626833438873291015625000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6970066036108963913875413709320127964019775390625000000000000000 0.6643637871300756003734022669959813356399536132812500000000000000 0.7296494200917171824016804748680442571640014648437500000000000000 -1.2758657202176781897406954158213920891284942626953125000000000000 -1.3765839277587847977457613524165935814380645751953125000000000000 -1.1751475126765715817356294792261905968189239501953125000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6957603871719062471612460285541601479053497314453125000000000000 0.6630787743549573232115790233365260064601898193359375000000000000 0.7284419999888551711109130337717942893505096435546875000000000000 -1.2763489524011302211903284842264838516712188720703125000000000000 -1.3675119557572523731892033538315445184707641601562500000000000000 -1.1851859490450080691914536146214231848716735839843750000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6945138067029190676038297169725410640239715576171875000000000000 0.6617975177195859481926731859857682138681411743164062500000000000 0.7272300956862521870149862479593139141798019409179687500000000000 -1.2766105714842634899497397782397456467151641845703125000000000000 -1.3580953725764020045829738592146895825862884521484375000000000000 -1.1951257703921249753165056972648017108440399169921875000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6932670806215152081719566012907307595014572143554687500000000000 0.6605202624762228635901806228503119200468063354492187500000000000 0.7260138987668075527537325797311495989561080932617187500000000000 -1.2766464844632883224306851843721233308315277099609375000000000000 -1.3483330278436540528019804696668870747089385986328125000000000000 -1.2049599410829225920593898990773595869541168212890625000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6920204313423488073908629303332418203353881835937500000000000000 0.6592472445283866777643311252177227288484573364257812500000000000 0.7247936181563109370173947354487609118223190307617187500000000000 -1.2764525983344141568665008890093304216861724853515625000000000000 -1.3382238437892304272480714644188992679119110107421875000000000000 -1.2146813528795978864849303135997615754604339599609375000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6907740852771483419658693492237944155931472778320312500000000000 0.6579786899271433675551179476315155625343322753906250000000000000 0.7235694806271533163766207508160732686519622802734375000000000000 -1.2760248200938513196689427786623127758502960205078125000000000000 -1.3277668167206739813224203317076899111270904541015625000000000000 -1.2242828234670286580154652256169356405735015869140625000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6895282728347160716708685868070460855960845947265625000000000000 0.6567148143492165246470904094167053699493408203125000000000000000 0.7223417313202156186946467641973868012428283691406250000000000000 -1.2753590567378092490713470397167839109897613525390625000000000000 -1.3169610185619740061468974090530537068843841552734375000000000000 -1.2337570949136444919957966703805141150951385498046875000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6882832284209283724152328431955538690090179443359375000000000000 0.6554558225563721363116087559319566935300827026367187500000000000 0.7211106342854846085188569304591510444879531860351562500000000000 -1.2744512152624982714854695586836896836757659912109375000000000000 -1.3058055984602072729927613181644119322299957275390625000000000000 -1.2430968320647892699781777992029674351215362548828125000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6870391904387356252215113272541202604770660400390625000000000000 0.6542019078357088623931758775142952799797058105468750000000000000 0.7198764730417623880498467769939452409744262695312500000000000000 -1.2732972026641273810554366718861274421215057373046875000000000000 -1.2942997844637145199442329612793400883674621582031250000000000000 -1.2522946208645402421666403824929147958755493164062500000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6857964012881621052031277940841391682624816894531250000000000000 0.6529532514206919380228555382927879691123962402343750000000000000 0.7186395511556322723834000498754903674125671386718750000000000000 -1.2718929259389060160145845657098107039928436279296875000000000000 -1.2824428852750455742892654598108492791652679443359375000000000000 -1.2613429666027664577399036716087721288204193115234375000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6845551073663063146312879325705580413341522216796875000000000000 0.6517100218930017563323531248897779732942581176757812500000000000 0.7174001928396108729302227402513381093740463256835937500000000000 -1.2702342920830445027746691266656853258609771728515625000000000000 -1.2702342920830445027746691266656853258609771728515625000000000000 -1.2702342920830445027746691266656853258609771728515625000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6833155587445636225396583540714345872402191162109375000000000000 0.6504723746871978740102804295020177960395812988281250000000000000 0.7161587428019293710690362786408513784408569335937500000000000000 -1.2683185301869563943455432308837771415710449218750000000000000000 -1.2788671252824037605222429192508570849895477294921875000000000000 -1.2577699350915090281688435425166971981525421142578125000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6820780056180807404686561312701087445020675659179687500000000000 0.6492404529119921718915975361596792936325073242187500000000000000 0.7149155583241693090457147263805381953716278076171875000000000000 -1.2661481577178712587539166634087450802326202392578125000000000000 -1.2871453010749638323773069714661687612533569335937500000000000000 -1.2451510143607786851305263553513213992118835449218750000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6808426947552095320759235619334504008293151855468750000000000000 0.6480143886462472746501362053095363080501556396484375000000000000 0.7136710008641717895017109185573644936084747314453125000000000000 -1.2637270142372223347138060489669442176818847656250000000000000000 -1.2950692031074770849130572969443164765834808349609375000000000000 -1.2323848253669675845145548009895719587802886962890625000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6796098691747300968302170076640322804450988769531250000000000000 0.6467943032821915627650355418154504150152206420898437500000000000 0.7124254350672686308953984735126141458749771118164062500000000000 -1.2610589393064430829838329373160377144813537597656250000000000000 -1.3026392981931804726514201320242136716842651367187500000000000000 -1.2194785804197056933162457426078617572784423828125000000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6783797681458507700114068939001299440860748291015625000000000000 0.6455803077636799169880532645038329064846038818359375000000000000 0.7111792285280216230347605232964269816875457763671875000000000000 -1.2581477724869667422780139531823806464672088623046875000000000000 -1.3098561345003296718658702957327477633953094482421875000000000000 -1.2064394104736038126901576106320135295391082763671875000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6771526271882084557773850974626839160919189453125000000000000000 0.6443725028271521937384136435866821557283401489257812500000000000 0.7099327515492647178163565513386856764554977416992187500000000000 -1.2549973533402267733549706463236361742019653320312500000000000000 -1.3167203398190614471729986689751967787742614746093750000000000000 -1.1932743668613920995369426236720755696296691894531250000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6759286780718679610302501714613754302263259887695312500000000000 0.6431709792459477936787948237906675785779953002929687500000000000 0.7086863768977881283817055191320832818746566772460937500000000000 -1.2516115214276566369733245664974674582481384277343750000000000000 -1.3232326199026225310717563843354582786560058593750000000000000000 -1.1799904229526907428748927486594766378402709960937500000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6747081488173225505278196578728966414928436279296875000000000000 0.6419758180786540036066867287445347756147384643554687500000000000 0.7074404795559910974489525870012585073709487915039062500000000000 -1.2479941163106895718470923384302295744419097900390625000000000000 -1.3293937568792622005986459043924696743488311767578125000000000000 -1.1665944757421169430955387724679894745349884033203125000000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6734912636954938358613276250252965837717056274414062500000000000 0.6407870909221724531334984931163489818572998046875000000000000000 0.7061954364688152185891567569342441856861114501953125000000000000 -1.2441489775507592607795004369108937680721282958984375000000000000 -1.3352046077313106664519182231742888689041137695312500000000000000 -1.1530933473702078551070826506474986672401428222656250000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6722782432277316644331222050823271274566650390625000000000000000 0.6396048601701918023820780945243313908576965332031250000000000000 0.7049516262852715264841663156403228640556335449218750000000000000 -1.2400799447092989424845654866658151149749755859375000000000000000 -1.3406661028381883227211801568046212196350097656250000000000000000 -1.1394937865804095622479508165270090103149414062500000000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6710693041858142304789680565590970218181610107421875000000000000 0.6384291792777605500930349080590531229972839355468750000000000000 0.7037094290938679108649012050591409206390380859375000000000000000 -1.2357908573477418556763041124213486909866333007812500000000000000 -1.3457792445802840841651004666346125304698944091796875000000000000 -1.1258024701151996271875077582080848515033721923828125000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6698646595919478530234414392907638102769851684570312500000000000 0.6372600930326408619208677919232286512851715087890625000000000000 0.7024692261512548441260150866582989692687988281250000000000000000 -1.2312855550275214611133378639351576566696166992187500000000000000 -1.3505451060008366592768425107351504266262054443359375000000000000 -1.1120260040542062629498332171351648867130279541015625000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6686645187187674199691400644951499998569488525390625000000000000 0.6360976378341169912289387866621837019920349121093750000000000000 0.7012313996034178487093413423281162977218627929687500000000000000 -1.2265678773100714415988932159962132573127746582031250000000000000 -1.3549648295231144778938414674485102295875549316406250000000000000 -1.0981709250970284053039449645439162850379943847656250000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6674690870893357219628683196788188070058822631835937500000000000 0.6349418419799125468117040327342692762613296508789062500000000000 0.6999963321987588971140326066233683377504348754882812500000000000 -1.2216416637568248138023818682995624840259552001953125000000000000 -1.3590396257203600782759167486801743507385253906250000000000000000 -1.0842437017932895493288469879189506173133850097656250000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6662785664771441185294520437309984117746353149414062500000000000 0.6337927259618438835531151198665611445903778076171875000000000000 0.6987644069924443535057889675954356789588928222656250000000000000 -1.2165107539292152605270302956341765820980072021484375000000000000 -1.3627707721361166370854789420263841748237609863281250000000000000 -1.0702507357223138839685816492419689893722534179687500000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6650931549061123160271336018922738730907440185546875000000000000 0.6326503027708062498746244273206684738397598266601562500000000000 0.6975360070414183821796427764638792723417282104492187500000000000 -1.2111789873886760204868551227264106273651123046875000000000000000 -1.3661596121526833336190520640229806303977966308593750000000000000 -1.0561983626246687073546581814298406243324279785156250000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6639130466505880345806644982076250016689300537109375000000000000 0.6315145782116454720167553205101285129785537719726562500000000000 0.6963115150895305971445736759051214903593063354492187500000000000 -1.2056502036966405544404778993339277803897857666015625000000000000 -1.3692075539055938993016070526209659874439239501953125000000000000 -1.0420928534876872095793487460468895733356475830078125000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6627384322353473411482127630733884871006011962890625000000000000 0.6303855512284218809426761254144366830587387084960937500000000000 0.6950913132422728013537494007323402911424636840820312500000000000 -1.1999282424145421011019152501830831170082092285156250000000000000 -1.3719160692421192848655664420221000909805297851562500000000000000 -1.0279404155869649173382640583440661430358886718750000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6615694984355947605436654157529119402170181274414062500000000000 0.6292632142405137907203993563598487526178359985351562500000000000 0.6938757826306757303669314751459751278162002563476562500000000000 -1.1940169431038141212297887250315397977828979492187500000000000000 -1.3742866927219234973733819060726091265678405761718750000000000000 -1.0137471934857047450861955439904704689979553222656250000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6604064282769631644143260018608998507261276245117187500000000000 0.6281475534899375601227689003280829638242721557617187500000000000 0.6926653030639887687058831033937167376279830932617187500000000000 -1.1879201453258900755827198736369609832763671875000000000000000000 -1.3763210206580986927349385950947180390357971191406250000000000000 -0.9995192699936814584305011521792039275169372558593750000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6592494010355134381740072058164514601230621337890625000000000000 0.6270385494001879944647726006223820149898529052734375000000000000 0.6914602526708388818832418110105209052562713623046875000000000000 -1.1816416886422034249193302457570098340511322021484375000000000000 -1.3780207101969117466921943560009822249412536621093750000000000000 -0.9852626670874951031464661355130374431610107421875000000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6580985922377349250922407009056769311428070068359375000000000000 0.6259361769468152481010747578693553805351257324218750000000000000 0.6902610075286546020834066439419984817504882812500000000000000000 -1.1751854126141876299982413911493495106697082519531250000000000000 -1.3793874784346880080221353637170977890491485595703125000000000000 -0.9709833467936872519743474185816012322902679443359375000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6569541736605452042496722242503892630338668823242187500000000000 0.6248404060398531356668172520585358142852783203125000000000000000 0.6890679412812372728325271964422427117824554443359375000000000000 -1.1685551568032757074888650095090270042419433593750000000000000000 -1.3804231015703447571496553791803307831287384033203125000000000000 -0.9566872120362066578280746398377232253551483154296875000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6558163133312902015603640393237583339214324951171875000000000000 0.6237512019181122857602872500137891620397567749023437500000000000 0.6878814247444681173604408286337275058031082153320312500000000000 -1.1617547607709015622390325006563216447830200195312500000000000000 -1.3811294140921723805348619862343184649944305419921875000000000000 -0.9423801074496306329209005525626707822084426879882812500000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6546851755277439677271900109190028160810470581054687500000000000 0.6226685255552306674786677831434644758701324462890625000000000000 0.6867018255002572679757122386945411562919616699218750000000000000 -1.1547880640784982109181555642862804234027862548828125000000000000 -1.3815083079975334356959137949161231517791748046875000000000000000 -0.9280678201594628751180948711407836526632308959960937500000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6535609207781091223310454552120063453912734985351562500000000000 0.6215923340772485650163048376271035522222518920898437500000000000 0.6855295074789696796457860727969091385602951049804687500000000000 -1.1476589062874991142848557501565665006637573242187500000000000000 -1.3815617320442330484553394853719510138034820556640625000000000000 -0.9137560805307651801143720149411819875240325927734375000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6524437058610161876970323646673932671546936035156250000000000000 0.6205225811913381850359883173950947821140289306640625000000000000 0.6843648305306941903580764119396917521953582763671875000000000000 -1.1403711269593377330977546080248430371284484863281250000000000000 -1.3812916910323724817288848498719744384288787841796875000000000000 -0.8994505628863030954889268286933656781911849975585937500000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6513336838055243660505766456481069326400756835937500000000000000 0.6194592176251779713780365455022547394037246704101562500000000000 0.6832081499858707607231167457939591258764266967773437500000000000 -1.1329285656554473060708687626174651086330413818359375000000000000 -1.3807002451155703237617444756324402987957000732421875000000000000 -0.8851568861953242883799930496024899184703826904296875000000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6502310038911209844059158058371394872665405273437500000000000000 0.6184021915763024956902427220484241843223571777343750000000000000 0.6820598162059394731215888896258547902107238769531250000000000000 -1.1253350619372615160074246887234039604663848876953125000000000000 -1.3797895091404923650912905941368080675601959228515625000000000000 -0.8708806147340306669235587833099998533725738525390625000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6491358116477214945660989542375318706035614013671875000000000000 0.6173514491706099116541395233070943504571914672851562500000000000 0.6809201741248330774780583851679693907499313354492187500000000000 -1.1175944553662136016214390110690146684646606445312500000000000000 -1.3785616520136909635141364560695365071296691894531250000000000000 -0.8566272587187362397287415660684928297996520996093750000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6480482488556698061898941887193359434604644775390625000000000000 0.6163069349290398735163876153819728642702102661132812500000000000 0.6797895627822997388634007620566990226507186889648437500000000000 -1.1097105855037370236715332794119603931903839111328125000000000000 -1.3770188960948099854419979237718507647514343261718750000000000000 -0.8424022749126640619010686350520700216293334960937500000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6469684535457381757694861335039604455232620239257812500000000000 0.6152685922412721719609862702782265841960906982421875000000000000 0.6786683148502041795779859967296943068504333496093750000000000000 -1.1016872919112650208717241184785962104797363281250000000000000000 -1.3751635166152602618439004800166003406047821044921875000000000000 -0.8282110672072697798995477569405920803546905517578125000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6458965599991270956081734766485169529914855957031250000000000000 0.6142363638451276974805637109966482967138290405273437500000000000 0.6775567561531264937357832423003856092691421508789062500000000000 -1.0935284141502310539806330780265852808952331542968750000000000000 -1.3729978411215228994990411592880263924598693847656250000000000000 -0.8140589871789392084622249967651441693305969238281250000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6448326987474652938203689700458198785781860351562500000000000000 0.6132101923101911378211070768884383141994476318359375000000000000 0.6764552051847394498196308632032014429569244384765625000000000000 -1.0852377917820685837568817078135907649993896484375000000000000000 -1.3705242489422784224473161884816363453865051269531250000000000000 -0.7999513346218586340441447646298911422491073608398437500000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6437769965728097343315994294243864715099334716796875000000000000 0.6121900205240080605761932019959203898906707763671875000000000000 0.6753639726216114080870056568528525531291961669921875000000000000 -1.0768192643682108489144866325659677386283874511718750000000000000 -1.3677451706786105667390529561089351773262023925781250000000000000 -0.7858933580578111310899203090230002999305725097656250000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6427295765076458389231106593797449022531509399414062500000000000 0.6111757921790563763408954400802031159400939941406250000000000000 0.6742833608362353015053258786792866885662078857421875000000000000 -1.0682766714700915322566743270726874470710754394531250000000000000 -1.3646630877165681905438532339758239686489105224609375000000000000 -0.7718902552236148739694954201695509254932403564453125000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6416905578348872651872625283431261777877807617187500000000000000 0.6101674522585417426157050613255705684423446655273437500000000000 0.6732136634112327877588199953606817871332168579101562500000000000 -1.0596138526491438724974614160601049661636352539062500000000000000 -1.3612805317614111721979952562833204865455627441406250000000000000 -0.7579471735368765727969275758368894457817077636718750000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6406600560878757955052265060658100992441177368164062500000000000 0.6091649475189325757540359518316108733415603637695312500000000000 0.6721551646568190152564170603000093251466751098632812500000000000 -1.0508346474668011083508645242545753717422485351562500000000000000 -1.3576000843929059147541238417034037411212921142578125000000000000 -0.7440692105406963019476052068057470023632049560546875000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6396381830503817811361955136817414313554763793945312500000000000 0.6081682269670293239371972049411851912736892700195312500000000000 0.6711081391337342383351938224222976714372634887695312500000000000 -1.0419428954844969226201101264450699090957641601562500000000000000 -1.3536243766410656075294127731467597186565399169921875000000000000 -0.7302614143279282377108074797433800995349884033203125000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6386250467566035871058716111292596906423568725585937500000000000 0.6071772423292520759474655278609134256839752197265625000000000000 0.6700728511839550982642776943976059556007385253906250000000000000 -1.0329424362636645540192148473579436540603637695312500000000000000 -1.3493560885817674765974061301676556468009948730468750000000000000 -0.7165287839455615204187211020325776189565658569335937500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6376207514911678142510709221824072301387786865234375000000000000 0.6061919485107569727233567391522228717803955078125000000000000000 0.6690495544715786557787851052125915884971618652343750000000000000 -1.0238371093657372412621953117195516824722290039062500000000000000 -1.3447979489517152273947431240230798721313476562500000000000000000 -0.7028762697797593661519499619316775351762771606445312500000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6366253977891297433089334845135454088449478149414062500000000000 0.6052123040419176147608482096984516829252243041992187500000000000 0.6680384915363418718570187593286391347646713256835937500000000000 -1.0146307543521486671522779943188652396202087402343750000000000000 -1.3399527347822379752528831886593252420425415039062500000000000000 -0.6893087739220592480293703374627511948347091674804687500000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6356390824359730018500158621463924646377563476562500000000000000 0.6042382715096802359155958583869505673646926879882812500000000000 0.6670398933622657677844358659058343619108200073242187500000000000 -1.0053272107843318483588745948509313166141510009765625000000000000 -1.3348232710514482679542425103136338293552398681640625000000000000 -0.6758311505172154287635066793882288038730621337890625000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6346618984676086760998714453307911753654479980468750000000000000 0.6032698179712834285481903862091712653636932373046875000000000000 0.6660539789639339236515525044524110853672027587890625000000000000 -0.9959303182237206897298165131360292434692382812500000000000000000 -1.3294124303543179976827559585217386484146118164062500000000000000 -0.6624482060931234927991795302659738808870315551757812500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6336939351703768652512849257618654519319534301757812500000000000 0.6023069153478595172401810486917383968830108642578125000000000000 0.6650809549928942132623888028319925069808959960937500000000000000 -0.9864439162317483189568179113848600536584854125976562500000000000 -1.3237231325902447665043837332632392644882202148437500000000000000 -0.6491646998732518714092520895064808428287506103515625000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6327352780810459043081550589704420417547225952148437500000000000 0.6013495407954738691813645345973782241344451904296875000000000000 0.6641210153666179394349455833435058593750000000000000000000000000 -0.9768718443698480857761978768394328653812408447265625000000000000 -1.3177583446677183509621045232051983475685119628906250000000000000 -0.6359853440719778205902912304736673831939697265625000000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6317860089868121420408897392917424440383911132812500000000000000 0.6003976770512413629887760180281475186347961425781250000000000000 0.6631743409223829210930034605553373694419860839843750000000000000 -0.9672179421994534509465779592574108392000198364257812500000000000 -1.3115210802257128985814915722585283219814300537109375000000000000 -0.6229148041731940033116643462562933564186096191406250000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6308462059253004960979183124436531215906143188476562500000000000 0.5994513127522688167303499540139455348253250122070312500000000000 0.6622410990983321754654866708733607083559036254882812500000000000 -0.9574860492819977642042772458808030933141708374023437500000000000 -1.3050143993714600210154230808257125318050384521484375000000000000 -0.6099576991925355073931314109358936548233032226562500000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6299159431845640089164817254641093313694000244140625000000000000 0.5985104427253062908675929065793752670288085937500000000000000000 0.6613214436438217269653705443488433957099914550781250000000000000 -0.9476800051789144863079172864672727882862091064453125000000000000 -1.2982414084342801530169708712492138147354125976562500000000000000 -0.5971186019235488195988637016853317618370056152343750000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6289952913030839587449349892267491668462753295898437500000000000 0.5975750682451617112889152849675156176090240478515625000000000000 0.6604155143610062062009546934859827160835266113281250000000000000 -0.9378036494516370780161196307744830846786499023437500000000000000 -1.2912052597351642013734362990362569689750671386718750000000000000 -0.5844020391681100656811054250283632427453994750976562500000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6280843170697699706650496409565676003694534301757812500000000000 0.5966451972601249931216216282336972653865814208984375000000000000 0.6595234368794149482084776536794379353523254394531250000000000000 -0.9278608216615987780429009035287890583276748657226562500000000000 -1.2839091513718337012051051715388894081115722656250000000000000000 -0.5718124919513637438583941730030346661806106567382812500000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6271830835239601276143162067455705255270004272460937500000000000 0.5957208445828678922140397844486869871616363525390625000000000000 0.6586453224650523630145926290424540638923645019531250000000000000 -0.9178553613702327140799752669408917427062988281250000000000000000 -1.2763563270190103615675525361439213156700134277343750000000000000 -0.5593543957214549555700955352222081273794174194335937500000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6262916499554205262967343514901585876941680908203125000000000000 0.5948020320455280618432425399078056216239929199218750000000000000 0.6577812678653129907502261630725115537643432617187500000000000000 -0.9077911081389729019974765833467245101928710937500000000000000000 -1.2685500757436636298791654553497210144996643066406250000000000000 -0.5470321405342821741157877113437280058860778808593750000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6254100719043457212720227289537433534860610961914062500000000000 0.5938887886179428088340159774816129356622695922851562500000000000 0.6569313551907486337100294804258737713098526000976562500000000000 -0.8976719015292524694871190149569883942604064941406250000000000000 -1.2604937318349982433574041351675987243652343750000000000000000000 -0.5348500712235068066391363572620321065187454223632812500000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6245384011613583918887115942197851836681365966796875000000000000 0.5929811504882762651646999074728228151798248291015625000000000000 0.6560956518344405186127232809667475521564483642578125000000000000 -0.8875015811025048773075241115293465554714202880859375000000000000 -1.2521906746490054640474909319891594350337982177734375000000000000 -0.5228124875560042905675572910695336759090423583984375000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6236766857675098973956551162700634449720382690429687500000000000 0.5920791611055650216499657290114555507898330688476562500000000000 0.6552742104294547731413445035286713391542434692382812500000000000 -0.8772839864201632531504060352745000272989273071289062500000000000 -1.2436443284673668330242435331456363201141357421875000000000000000 -0.5109236443729596732765685374033637344837188720703125000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6228249700142793887636116778594441711902618408203125000000000000 0.5911828711840005912137030463782139122486114501953125000000000000 0.6544670688445581863135203093406744301319122314453125000000000000 -0.8670229570436610577743863359501119703054428100585937500000000000 -1.2348581623705645604616165655897930264472961425781250000000000000 -0.4991877517167576661094585688260849565267562866210937500000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6219832944435745858413611131254583597183227539062500000000000000 0.5902923386690615004113169561605900526046752929687500000000000000 0.6536742502180876712714052700903266668319702148437500000000000000 -0.8567223325344320850049939508608076721429824829101562500000000000 -1.2258356901250351267407268096576444804668426513671875000000000000 -0.4876089749438290432692610920639708638191223144531250000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6211516958477314442887973200413398444652557373046875000000000000 0.5894076286658942454010912115336395800113677978515625000000000000 0.6528957630295686431765034285490401089191436767578125000000000000 -0.8463859524539094625339430422172881662845611572265625000000000000 -1.2165804700842406393945793752209283411502838134765625000000000000 -0.4761914348235783411844579404714750126004219055175781250000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6203302072695141555769282604160252958536148071289062500000000000 0.5885288133306276758816011351882480084896087646484375000000000000 0.6521316012084006352722553856438025832176208496093750000000000000 -0.8360176563635264290752502347459085285663604736328125000000000000 -1.2070961051035435929179584491066634654998779296875000000000000000 -0.4649392076235091542102395578694995492696762084960937500000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6195188580021152580101784224098082631826400756835937500000000000 0.5876559717255771531085883907508105039596557617187500000000000000 0.6513817442786533629117684540688060224056243896484375000000000000 -0.8256212838247164453875370782043319195508956909179687500000000000 -1.1973862424687833350134269494446925818920135498046875000000000000 -0.4538563251806495002504959757061442360281944274902343750000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6187176735891556367263888205343391746282577514648437500000000000 0.5867891896395478479320217957138083875179290771484375000000000000 0.6506461575387634255207558453548699617385864257812500000000000000 -0.8152006743989128612071226598345674574375152587890625000000000000 -1.1874545738384696402789586500148288905620574951171875000000000000 -0.4429467749593560266241354383964790031313896179199218750000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6179266758246843016522120706213172525167465209960937500000000000 0.5859285593746841325213381423964165151119232177734375000000000000 0.6499247922746844707830859988462179899215698242187500000000000000 -0.8047596676475494703595359169412404298782348632812500000000000000 -1.1773048351995343274722927162656560540199279785156250000000000000 -0.4322145000955646687579303488746518269181251525878906250000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6171458827531786095477173148537985980510711669921875000000000000 0.5850741795015261814683071861509233713150024414062500000000000000 0.6492175860048310376271274435566738247871398925781250000000000000 -0.7943021031320592895141885492193978279829025268554687500000000000 -1.1669408068365765274165823939256370067596435546875000000000000000 -0.4216633994275420516117947045131586492061614990234375000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6163753086695443750286926842818502336740493774414062500000000000 0.5842261545841236358711512366426177322864532470703125000000000000 0.6485244627549651141862341319210827350616455078125000000000000000 -0.7838318204138757794297021064267028123140335083007812500000000000 -1.1563663133145827277559192225453443825244903564453125000000000000 -0.4112973275131688311034849903080612421035766601562500000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6156149641191154264774354487599339336156845092773437500000000000 0.5833845948772145018068613353534601628780364990234375000000000000 0.6478453333610163511480095621664077043533325195312500000000000000 -0.7733526590544321788200932132895104587078094482421875000000000000 -1.1455852234750878437807841692119836807250976562500000000000000000 -0.4011200946337764028370997948513831943273544311523437500000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6148648558976540501319618670095223933458328247070312500000000000 0.5825496159976164545213350720587186515331268310546875000000000000 0.6471800957976916457425886619603261351585388183593750000000000000 -0.7628684586151621704885883445967920124530792236328125000000000000 -1.1346014504457839766615734333754517138004302978515625000000000000 -0.3911354667845403088044520245603052899241447448730468750000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6141249870513507680414022615877911448478698730468750000000000000 0.5817213385720740870254985566134564578533172607421875000000000000 0.6465286355306274490573059665621258318424224853515625000000000000 -0.7523830586574991041715065875905565917491912841796875000000000000 -1.1234189516635804118038777232868596911430358886718750000000000000 -0.3813471656514179075614379144099075347185134887695312500000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6133953568768245601106059439189266413450241088867187500000000000 0.5808998878638864660217677737819030880928039550781250000000000000 0.6458908258897626541994441140559501945972442626953125000000000000 -0.7419002987428764406274694920284673571586608886718750000000000000 -1.1120417289111426129011306329630315303802490234375000000000000000 -0.3717588685746101573315058885782491415739059448242187500000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6126759609211223089886289017158560454845428466796875000000000000 0.5800853933806747741996900913363788276910781860351562500000000000 0.6452665284615698437775677120953332632780075073242187500000000000 -0.7314240184327274185704936826368793845176696777343750000000000000 -1.1004738283669657228358573775039985775947570800781250000000000000 -0.3623742084984892253274324502854142338037490844726562500000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6119667909817195772248510365898255258798599243164062500000000000 0.5792779884656755751137779952841810882091522216796875000000000000 0.6446555934977635793359240778954699635505676269531250000000000000 -0.7209580572884854987592007091734558343887329101562500000000000000 -1.0887193406690174324324971166788600385189056396484375000000000000 -0.3531967739079535650859043016680516302585601806640625000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6112678351065200521574638514721300452947616577148437500000000000 0.5784778098749235875075669355283025652170181274414062500000000000 0.6440578603381165168073607674159575253725051879882812500000000000 -0.7105062548715839199076071963645517826080322265625000000000000000 -1.0767824009920545780261136314948089420795440673828125000000000000 -0.3442301087511132617891007612342946231365203857421875000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6105790775938555459134704506141133606433868408203125000000000000 0.5776849973426555484579125732125248759984970092773437500000000000 0.6434731578450555433690283280157018452882766723632812500000000000 -0.7000724507434561427743346939678303897380828857421875000000000000 -1.0646671891386705333104600867955014109611511230468750000000000000 -0.3354777123482418077493605323979863896965980529785156250000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6099004989924864394978953896497841924428939819335937500000000000 0.5768996931372049052910710997821297496557235717773437500000000000 0.6429013048477679737047196795174386352300643920898437500000000000 -0.6896604844655358501626096767722629010677337646484375000000000000 -1.0523779296442163921909696000511758029460906982421875000000000000 -0.3269430392868553081342497534933499991893768310546875000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6092320761016013497268772880488540977239608764648437500000000000 0.5761220416095720331384200108004733920097351074218750000000000000 0.6423421105936306663153345652972348034381866455078125000000000000 -0.6792741955992562807864487695042043924331665039062500000000000000 -1.0399188918956858707076662540202960371971130371093750000000000000 -0.3186294993028266908652312849881127476692199707031250000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6085737819708170182053663666010834276676177978515625000000000000 0.5753521887367543108382506034104153513908386230468750000000000000 0.6417953752048797255724821297917515039443969726562500000000000000 -0.6689174237060506733598685968900099396705627441406250000000000000 -1.0272943902647262426341967511689290404319763183593750000000000000 -0.3105404571473751040855404426110908389091491699218750000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6079255859001785333717293724475894123315811157226562500000000000 0.5745902816618042585616876749554648995399475097656250000000000000 0.6412608901385528081817710699397139251232147216796875000000000000 -0.6585940083473524886414907086873427033424377441406250000000000000 -1.0145087842549300738426154566695913672447204589843750000000000000 -0.3026792324397749589515171919629210606217384338378906250000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6072874534401593304977495790808461606502532958984375000000000000 0.5738364682324489374209974812401924282312393188476562500000000000 0.6407384386478697235745016769214998930692672729492187500000000000 -0.6483077890845949653453317296225577592849731445312500000000000000 -1.0015664786635700700401230278657749295234680175781250000000000000 -0.2950490995056198051393892001215135678648948669433593750000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6066593463916611916886267863446846604347229003906250000000000000 0.5730908965399642562843496307323221117258071899414062500000000000 0.6402277962433581270929039419570472091436386108398437500000000000 -0.6380626054792117862746181344846263527870178222656250000000000000 -0.9884719237579908668323014353518374264240264892578125000000000000 -0.2876532872004327057169348336174152791500091552734375000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6060412228060140238383723954029846936464309692382812500000000000 0.5723537144598477288681692698446568101644515991210937500000000000 0.6397287311521803188085755209613125771284103393554687500000000000 -0.6278622970926364121879714730312116444110870361328125000000000000 -0.9752296154668451677594021020922809839248657226562500000000000000 -0.2804949787184276011053896127123152837157249450683593750000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6054330369849761916967167962866369634866714477539062500000000000 0.5716250691956747953526019045966677367687225341796875000000000000 0.6392410047742775880408316879766061902046203613281250000000000000 -0.6177107034863016377101985199260525405406951904296875000000000000 -0.9618440955864265839991844586620572954416275024414062500000000000 -0.2735773113861766914212125811900477856397628784179687500000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6048347394807342958245044428622350096702575683593750000000000000 0.5709051068273679474529558319773059338331222534179687500000000000 0.6387643721341006441960530537471640855073928833007812500000000000 -0.6076116642216415897337356000207364559173583984375000000000000000 -0.9483199520023417594671855113119818270206451416015625000000000000 -0.2669033764409413644891344574716640636324882507324218750000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6042462770959030615713913903164211660623550415039062500000000000 0.5701939718649440269615524812252260744571685791015625000000000000 0.6382985823268620961812302994076162576675415039062500000000000000 -0.5975690188600895069725993380416184663772583007812500000000000000 -0.9346618189267814624798802469740621745586395263671875000000000000 -0.2604762187933975514653184291091747581958770751953125000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6036675928835255611204502201871946454048156738281250000000000000 0.5694918068086495255286649808112997561693191528320312500000000000 0.6378433789584015967122354595630895346403121948242187500000000000 -0.5875866069630781840515965086524374783039093017578125000000000000 -0.9208743771517020615391402316163294017314910888671875000000000000 -0.2542988367744543620752040169463725760579109191894531250000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6030986261470734355327749653952196240425109863281250000000000000 0.5687987517162333972464693943038582801818847656250000000000000000 0.6373985005779134738190805364865809679031372070312500000000000000 -0.5776682680920417478631634367047809064388275146484375000000000000 -0.9069623543182145919416825563530437648296356201171875000000000000 -0.2483741818658688482734930857986910268664360046386718750000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6025393124404462286136663351499009877443313598632812500000000000 0.5681149437779559052685840470076072961091995239257812500000000000 0.6369636811029365519587486232921946793794631958007812500000000000 -0.5678178418084132150767118218936957418918609619140625000000000000 -0.8929305252025210304367419666959904134273529052734375000000000000 -0.2427051584143054552278329083492280915379524230957031250000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6019895835679720530464464900433085858821868896484375000000000000 0.5674405168997873616376637073699384927749633789062500000000000000 0.6365386502361567444552292727166786789894104003906250000000000000 -0.5580391676736260464508632139768451452255249023437500000000000000 -0.8787837120187622641509506138390861451625823974609375000000000000 -0.2372946233284898287507758141146041452884674072265625000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6014493675844071463032491919875610619783401489257812500000000000 0.5667756012951038480096599414537195116281509399414062500000000000 0.6361231338737104445968384425214026123285293579101562500000000000 -0.5483360852491137027442391627118922770023345947265625000000000000 -0.8645267847391476800922305301355663686990737915039062500000000000 -0.2321453857590797253962477952882181853055953979492187500000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6009185887949360926896247292461339384317398071289062500000000000 0.5661203230850615497615763160865753889083862304687500000000000000 0.6357168545048106356176731424056924879550933837890625000000000000 -0.5387124340963092006262513677938841283321380615234375000000000000 -0.8501646614317879269151490007061511278152465820312500000000000000 -0.2272602067608305298485049661394441500306129455566406250000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6003971677551717123222374539182055741548538208007812500000000000 0.5654748039076998855634315077622886747121810913085937500000000000 0.6353195316026435390810434000741224735975265502929687500000000000 -0.5291720537766462229001263040117919445037841796875000000000000000 -0.8357023086166635028604332546819932758808135986328125000000000000 -0.2226417989366288874286681220837635919451713562011718750000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.5998850212711552831734707069699652493000030517578125000000000000 0.5648391605357107048135389959497842937707901000976562500000000000 0.6349308820065998615334024179901462048292160034179687500000000000 -0.5197187838515582303244855211232788860797882080078125000000000000 -0.8211447416401747023684265514020808041095733642578125000000000000 -0.2182928260629417027693932595866499468684196472167968750000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.5993820623993562080045194306876510381698608398437500000000000000 0.5642135045026993589445396537485066801309585571289062500000000000 0.6345506202960130570644992076267953962087631225585937500000000000 -0.5103564638824786836579505688860081136226654052734375000000000000 -0.8064970250687821806678812208701856434345245361328125000000000000 -0.2142159026961751866480199169018305838108062744140625000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.5988882004466721253876926311932038515806198120117187500000000000 0.5635979417376681954721107103978283703327178955078125000000000000 0.6341784591556760553032745519885793328285217285156250000000000000 -0.5010889334308410436591429970576427876949310302734375000000000000 -0.7917642731022541680019344312313478440046310424804687500000000000 -0.2104135937594279193163515628839377313852310180664062500000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.5984033409704290207287158409599214792251586914062500000000000000 0.5629925722073583216342740342952311038970947265625000000000000000 0.6338141097334997198231576476246118545532226562500000000000000000 -0.4919200320580785490420794303645379841327667236328125000000000000 -0.7769516500070650089071477850666269659996032714843750000000000000 -0.2068884141090921446881623069202760234475135803222656250000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.5979273857783814483113360438437666743993759155273437500000000000 0.5623974895660053263668487488757818937301635742187500000000000000 0.6334572819907575702558233388117514550685882568359375000000000000 -0.4828535993256242164761715685017406940460205078125000000000000000 -0.7620643705705305581687980520655401051044464111328125000000000000 -0.2036428280807179302946963161957683041691780090332031250000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.5974602329287117541412044374737888574600219726562500000000000000 0.5618127808119883770388014454510994255542755126953125000000000000 0.6331076850454351312436074294964782893657684326171875000000000000 -0.4738934747949119508092508112895302474498748779296875000000000000 -0.7471077005763238076951893162913620471954345703125000000000000000 -0.2006792490135000384121610750298714265227317810058593750000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.5970017767300308531019936708617024123668670654296875000000000000 0.5612385259507919332833125736215151846408843994140625000000000000 0.6327650275092697729206747681018896400928497314453125000000000000 -0.4650434980273752127999387084855698049068450927734375000000000000 -0.7320869573019742615471727731346618384122848510742187500000000000 -0.1980000387527761640527046438364777714014053344726562500000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.5965519077413781179330953818862326443195343017578125000000000000 0.5606747976636305974551532926852814853191375732421875000000000000 0.6324290178191256384110374710871838033199310302734375000000000000 -0.4563075085844472411622518848162144422531127929687500000000000000 -0.7170075100390980171738419812754727900028228759765625000000000000 -0.1956075071297964096395105570991290733218193054199218750000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.5961105127722208241181078847148455679416656494140625000000000000 0.5601216609810460989038460866140667349100112915039062500000000000 0.6320993645633955493323696828156244009733200073242187500000000000 -0.4476893460275614966548118900391273200511932373046875000000000000 -0.7018747806370861930247428972506895661354064941406250000000000000 -0.1935039114180368557960321140853920951485633850097656250000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.5956774748824547049963484823820181190967559814453125000000000000 0.5595791729607340059260423004161566495895385742187500000000000000 0.6317757768041754040666546643478795886039733886718750000000000000 -0.4391928499181507739024254988180473446846008300781250000000000000 -0.6866942440709743467053272070188540965318679809570312500000000000 -0.1916914557653272288550994062461541034281253814697265625000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.5952526733824037297182485417579300701618194580078125000000000000 0.5590473823688215659899469756055623292922973632812500000000000000 0.6314579643959858934465501079102978110313415527343750000000000000 -0.4308218598176491997975290360045619308948516845703125000000000000 -0.6714714290344006020205824825097806751728057861328125000000000000 -0.1901722906008977420633243582415161654353141784667968750000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.5948359838328204363122608810954261571168899536132812500000000000 0.5585263293637839909777653701894450932741165161132812500000000000 0.6311456383018568816467563920014072209596633911132812500000000000 -0.4225802152874900130541391263250261545181274414062500000000000000 -0.6562119185584525116183840509620495140552520751953125000000000000 -0.1889485120165275422454698173169163055717945098876953125000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.5944272780448852655510449949360918253660202026367187500000000000 0.5580160451821578604381102195475250482559204101562500000000000000 0.6308385109076126706639797703246586024761199951171875000000000000 -0.4144717558891066744308773195371031761169433593750000000000000000 -0.6409213506573445684466605598572641611099243164062500000000000000 -0.1880221611208688081706696948458557017147541046142578125000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.5940264240802071160629793666885234415531158447265625000000000000 0.5575165518251893326251433791185263544321060180664062500000000000 0.6305362963352248995008153542585205286741256713867187500000000000 -0.4065003211839326446863651653984561562538146972656250000000000000 -0.6256054190019217919882521528052166104316711425781250000000000000 -0.1873952233659434973844781779916957020759582519531250000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.5936332862508233443321614686283282935619354248046875000000000000 0.5570278617455328706853379117092117667198181152343750000000000000 0.6302387107561138179789850255474448204040527343750000000000000000 -0.3986697507334004964008045135415159165859222412109375000000000000 -0.6102698736219863695495746469532605260610580444335937500000000000 -0.1870696278448145954964587645008577965199947357177734375000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.5932477251191992095868954493198543787002563476562500000000000000 0.5565499775331042009440807305509224534034729003906250000000000000 0.6299454727052942182297101680887863039970397949218750000000000000 -0.3909838840989443564666316888178698718547821044921875000000000000 -0.5949205216385529126910114428028464317321777343750000000000000000 -0.1870472465593357724866763192039798013865947723388671875000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.5928695974982285399335069087101146578788757324218750000000000000 0.5560828915991777865457379448343999683856964111328125000000000000 0.6296563033972792933212758725858293473720550537109375000000000000 -0.3834465608419976856424682409851811826229095458984375000000000000 -0.5795632280271719727338108896219637244939804077148437500000000000 -0.1873298936568233707955499767194851301610469818115234375000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.5924987564512333992894355105818249285221099853515625000000000000 0.5556265858578144367641016287961974740028381347656250000000000000 0.6293709270446523618147693923674523830413818359375000000000000000 -0.3760616205239937226423307947698049247264862060546875000000000000 -0.5642039164135606021943658561212942004203796386718750000000000000 -0.1879193246344267875791445021604886278510093688964843750000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.5921350512919640873832349825534038245677947998046875000000000000 0.5551810314036971227835692843655124306678771972656250000000000000 0.6290890711802310519829006807412952184677124023437500000000000000 -0.3688329027063657061802359748980961740016937255859375000000000000 -0.5488485699028123887543983983050566166639328002929687500000000000 -0.1888172355099189958504979358622222207486629486083984375000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.5917783275845992507768755785946268588304519653320312500000000000 0.5547461881854550691528515926620457321405410766601562500000000000 0.6288104669837434324008995645272079855203628540039062500000000000 -0.3617642469505470970148053311277180910110473632812500000000000000 -0.5335032319435651926298191938258241862058639526367187500000000000 -0.1900252619575290013997914684296119958162307739257812500000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.5914284271437458828657440790266264230012893676757812500000000000 0.5543220046735594097597754625894594937562942504882812500000000000 0.6285348496139323559717126954637933522462844848632812500000000000 -0.3548594928179713559046604132163338363170623779296875000000000000 -0.5181740072285583309508183447178453207015991210937500000000000000 -0.1915449784073843808585024817148223519325256347656250000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.5910851880344389908117364029749296605587005615234375000000000000 0.5539084175218750294433789349568542093038558959960937500000000000 0.6282619585470029521800938709930051118135452270507812500000000000 -0.3481224798700717215638178458902984857559204101562500000000000000 -0.5028670626331224191574165161000564694404602050781250000000000000 -0.1933778971070209962146435600516269914805889129638671875000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.5907484445721421506547699209477286785840988159179687500000000000 0.5535053512219703097940737279714085161685943603515625000000000000 0.6279915379223139915154661139240488409996032714843750000000000000 -0.3415570476682820988401090289698913693428039550781250000000000000 -0.4875886281932440002861994798877276480197906494140625000000000000 -0.1955254671433202251495941936809686012566089630126953125000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.5904180273227470632235736047732643783092498779296875000000000000 0.5531127177492929369861940358532592654228210449218750000000000000 0.6277233368962011894609531736932694911956787109375000000000000000 -0.3351670357740352823583407371188513934612274169921875000000000000 -0.4723449981248746265549698364338837563991546630859375000000000000 -0.1979890734231959381617116378038190305233001708984375000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.5900937631025739982248978776624426245689392089843750000000000000 0.5527304162003423559923476204858161509037017822265625000000000000 0.6274571100048056404574481348390690982341766357421875000000000000 -0.3289562837487647328771345200948417186737060546875000000000000000 -0.4571425318863666098501141732413088902831077575683593750000000000 -0.2007700356111628559041548669483745470643043518066406250000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.5897754749783711281096998391149099916219711303710937500000000000 0.5523583324199916599894777391455136239528656005859375000000000000 0.6271926175367505962299219390843063592910766601562500000000000000 -0.3229286311539043552443217777181416749954223632812500000000000000 -0.4419876552859541840589940875361207872629165649414062500000000000 -0.2038696070218545264296494679001625627279281616210937500000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.5894629822673150831846555774973239749670028686523437500000000000 0.5519963386181387932083453051745891571044921875000000000000000000 0.6269296259164913731609658498200587928295135498046875000000000000 -0.3170879175508871661293142096837982535362243652343750000000000000 -0.4268868616363021284421108703099889680743217468261718750000000000 -0.2072889734654722038165175490576075389981269836425781250000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.5891561005370108405898577075276989489793777465820312500000000000 0.5516442929749043599940705462358891963958740234375000000000000000 0.6266679080991173211856448688195087015628814697265625000000000000 -0.3114379825011466262907333657494746148586273193359375000000000000 -0.4118467129583703867368171813723165541887283325195312500000000000 -0.2110292520439228380890739344977191649377346038818359375000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.5888546416054916132765129077597521245479583740234375000000000000 0.5513020392336304142943959050171542912721633911132812500000000000 0.6264072439773528122586299105023499578237533569335937500000000000 -0.3059826655661164185318057207041420042514801025390625000000000000 -0.3968738412368377765915283816866576671600341796875000000000000000 -0.2150914898953950604720830597216263413429260253906250000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.5885584135412188500069419205829035490751266479492187500000000000 0.5509694062809922243673099728766828775405883789062500000000000000 0.6261474208014454756465738682891242206096649169921875000000000000 -0.3007258063072295595219429742428474128246307373046875000000000000 -0.3819749497296228701870290933584328740835189819335937500000000000 -0.2194766628848362488568568551272619515657424926757812500000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.5882672206630824573991844772535841912031173706054687500000000000 0.5506462077135901855839961172023322433233261108398437500000000000 0.6258882336125747292143728373048361390829086303710937500000000000 -0.2956712442859195100197666761232540011405944824218750000000000000 -0.3671568143341140122437593618087703362107276916503906250000000000 -0.2241856742377250077957739904377376660704612731933593750000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.5879808635404003558377894478326197713613510131835937500000000000 0.5503322413904598864320405482430942356586456298828125000000000000 0.6256294856903408252435383474221453070640563964843750000000000000 -0.2908228190636197307838983761030249297618865966796875000000000000 -0.3524262850128021540285772061906754970550537109375000000000000000 -0.2292193531144373352947951616442878730595111846923828125000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.5876991389929189235630246912478469312191009521484375000000000000 0.5500272889710269286211996586644090712070465087890625000000000000 0.6253709890148109185048497238312847912311553955078125000000000000 -0.2861843702017639046175645489711314439773559570312500000000000000 -0.3377902872813890455816476787731517106294631958007812500000000000 -0.2345784531221387636534814191691111773252487182617187500000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.5874218400908128856485745927784591913223266601562500000000000000 0.5497311154381285813741442325408570468425750732421875000000000000 0.6251125647434971899230049530160613358020782470703125000000000000 -0.2817597372617850481901768944226205348968505859375000000000000000 -0.3232558237626274033615914049732964485883712768554687500000000000 -0.2402636507609426930187623838719446212053298950195312500000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.5871487561546852029792376015393529087305068969726562500000000000 0.5494434686058379258000172740139532834291458129882812500000000000 0.6248540437035324801584579290647525340318679809570312500000000000 -0.2775527598051172883941717373090796172618865966796875000000000000 -0.3088299758089754765144618886552052572369575500488281250000000000 -0.2462755438012591002738815859629539772868156433105468750000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.5868796727555669612286237679654732346534729003906250000000000000 0.5491640786119657002828375880199018865823745727539062500000000000 0.6245952668991682221744099479110445827245712280273437500000000000 -0.2735672773931925316759361521690152585506439208984375000000000000 -0.2945199051978721338507227756053907796740531921386718750000000000 -0.2526146495885129295011495287326397374272346496582031250000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.5866143717149178149483645938744302839040756225585937500000000000 0.5488926573952670473488524294225499033927917480468750000000000000 0.6243360860345685825478767583263106644153594970703125000000000000 -0.2698071295874440167494867637287825345993041992187500000000000000 -0.2803328559035330180826406376581871882081031799316406250000000000 -0.2592814032713550154163328897993778809905052185058593750000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.5863526311046254324566007198882289230823516845703125000000000000 0.5486288981575587753169997995428275316953659057617187500000000000 0.6240763640516920895962016402336303144693374633789062500000000000 -0.2662761559493067586856795969652011990547180175781250000000000000 -0.2662761559493067586856795969652011990547180175781250000000000000 -0.2662761559493067586856795969652011990547180175781250000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.5860942255301985204241077553888317197561264038085937500000000000 0.5483724755162338038161351505550555884838104248046875000000000000 0.6238159755441632370320803602226078510284423828125000000000000000 -0.2629770360840198439866810531384544447064399719238281250000000000 -0.2735026647735638860581275366712361574172973632812500000000000000 -0.2524514073944758019152345696056727319955825805664062500000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.5858389292458828778720203445118386298418045043945312500000000000 0.5481230527964366938675766505184583365917205810546875000000000000 0.6235548056953290618764640385052189230918884277343750000000000000 -0.2599078097720505242662625278171617537736892700195312500000000000 -0.2808600483874693076735695740353548899292945861816406250000000000 -0.2389555711566317408589554815989686176180839538574218750000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.5855865192697786714148833198123611509799957275390625000000000000 0.5478802897384036363348513987148180603981018066406250000000000000 0.6232927488011537064949152409099042415618896484375000000000000000 -0.2570653568376723985267062744242139160633087158203125000000000000 -0.2883417001637292864657524660287890583276748657226562500000000000 -0.2257890135116155105876600828196387737989425659179687500000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.5853367756670326826906602946110069751739501953125000000000000000 0.5476438433854605714046215325652156025171279907226562500000000000 0.6230297079486047939766990566567983478307723999023437500000000000 -0.2544465571051590657702945463825017213821411132812500000000000000 -0.2959410975718017033919693403731798753142356872558593750000000000 -0.2129520166385164281486197523918235674500465393066406250000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.5850894815498381973384312004782259464263916015625000000000000000 0.5474133682830660818652290799946058541536331176757812500000000000 0.6227655948166103128116333209618460386991500854492187500000000000 -0.2520482903987841805104608283727429807186126708984375000000000000 -0.3036518003271491128458592356764711439609527587890625000000000000 -0.2004447804704192481750624210690148174762725830078125000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.5848444230774353380652996747812721878290176391601562500000000000 0.5471885166815946277552029641810804605484008789062500000000000000 0.6225003294732760483753963853814639151096343994140625000000000000 -0.2498674365428213695050629894467419944703578948974609375000000000 -0.3114674486209665360547660384327173233032226562500000000000000000 -0.1882674244646762029553599404607666656374931335449218750000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.5846013894561106205571832106215879321098327636718750000000000000 0.5469689387432452587489706274936906993389129638671875000000000000 0.6222338401689759823653957937494851648807525634765625000000000000 -0.2479008753615442317563832830273895524442195892333984375000000000 -0.3193817614262874360342436830251244828104972839355468750000000000 -0.1764199892968010274785228830296546220779418945312500000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.5843601729391970645011156193504575639963150024414062500000000000 0.5467542827534712657211457553785294294357299804687500000000000000 0.6219660631249228632810854833223856985569000244140625000000000000 -0.2461454866792263940222795781664899550378322601318359375000000000 -0.3273885348766321090607789301429875195026397705078125000000000000 -0.1649024384818206512282046105610788799822330474853515625000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.5841205688270746376744568806316237896680831909179687500000000000 0.5465441953373324501797014818293973803520202636718750000000000000 0.6216969423168168251692122794338501989841461181640625000000000000 -0.2445981503201414830606097439158475026488304138183593750000000000 -0.3354816407136038680647516230237670242786407470703125000000000000 -0.1537146599266790703008922491790144704282283782958984375000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.5838823754671697008333808298630174249410629272460937500000000000 0.5463383216811718012806409205950330942869186401367187500000000000 0.6214264292531676003861207391310017555952072143554687500000000000 -0.2432557461085631256292316493272664956748485565185546875000000000 -0.3436550248000641571977098465140443295240402221679687500000000000 -0.1428564674170620940607534521404886618256568908691406250000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.5836453942539552297574800832080654799938201904296875000000000000 0.5461363057600215897835482792288530617952346801757812500000000000 0.6211544827478888697314118871872778981924057006835937500000000000 -0.2421151538687649207304275478236377239227294921875000000000000000 -0.3519027056957255150670960119896335527300834655761718750000000000 -0.1323276020418043263937590836576418951153755187988281250000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.5834094296289508152497660375956911593675613403320312500000000000 0.5459377905711332301663674115843605250120162963867187500000000000 0.6208810686867684003331646636070217937231063842773437500000000000 -0.2411732534250204951220553084567654877901077270507812500000000000 -0.3602187732921954821385668310540495440363883972167968750000000000 -0.1221277335578455219833315936739381868392229080200195312500000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.5831742890807226631366688707203138619661331176757812500000000000 0.5457424183740201550918413886392954736948013305664062500000000000 0.6206061597874251711814963528013322502374649047851562500000000000 -0.2404269246016034755619728002784540876746177673339843750000000000 -0.3685973875046844039360394162940792739391326904296875000000000000 -0.1122564616985225194323305686339153908193111419677734375000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.5829397831448837052903400035575032234191894531250000000000000000 0.5455498309373838505820231148391030728816986083984375000000000000 0.6203297353523835599986568922759033739566802978515625000000000000 -0.2398730472227874610524622767115943133831024169921875000000000000 -0.3770327770177584469912801523605594411492347717285156250000000000 -0.1027133174278164751136444010626291856169700622558593750000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.5827057254040933775840471753326710313558578491210937500000000000 0.5453596697932781012241321150213479995727539062500000000000000000 0.6200517810149086539439622356439940631389617919921875000000000000 -0.2395085011128461061069572224369039759039878845214843750000000000 -0.3855192380826745202071492713002953678369522094726562500000000000 -0.0934977641430176920067651735735125839710235595703125000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.5824719324880575088698719810054171830415725708007812500000000000 0.5451715764988396273338366881944239139556884765625000000000000000 0.6197722884772753904059072738164104521274566650390625000000000000 -0.2393301660960530652388911221351008862257003784179687500000000000 -0.3940511333639818425389478306897217407822608947753906250000000000 -0.0846091988281242879388344135804800316691398620605468750000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.5822382240735289871125246463634539395570755004882812500000000000 0.5449851929058859845156348455930128693580627441406250000000000000 0.6194912552411719897094144471338950097560882568359375000000000000 -0.2393349219966818819393949979712488129734992980957031250000000000 -0.4026228908332077360832101931009674444794654846191406250000000000 -0.0760469531601560277955798028415301814675331115722656250000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.5820044228843069822332267904130276292562484741210937500000000000 0.5448001614386421831426332573755644261837005615234375000000000000 0.6192086843299717813238203234504908323287963867187500000000000000 -0.2395196486390062107219023346260655671358108520507812500000000000 -0.4112290027075754528240736362931784242391586303710937500000000000 -0.0678102945704369408641554173300391994416713714599609375000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.5817703546912373901989212754415348172187805175781250000000000000 0.5446161253798246226764945276954676955938339233398437500000000000 0.6189245840026501577213480231876019388437271118164062500000000000 -0.2398812258472996505886953855224419385194778442382812500000000000 -0.4198640244318189718164546775369672104716300964355468750000000000 -0.0598984272627803293609360935079166665673255920410156250000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.5815358483122127219999697445018682628870010375976562500000000000 0.5444327291652555356193943225662223994731903076171875000000000000 0.6186389674591699083805451664375141263008117675781250000000000000 -0.2404165334458358560532076353410957381129264831542968750000000000 -0.4285225737012706148654217486182460561394691467285156250000000000 -0.0523104931904010972409935220639454200863838195800781250000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.5813007356121718816055476963811088353395462036132812500000000000 0.5442496186871346175450980808818712830543518066406250000000000000 0.6183518525372091456659973118803463876247406005859375000000000000 -0.2411224512588884261177213375049177557229995727539062500000000000 -0.4371993295245031885265518667438300326466560363769531250000000000 -0.0450455729932736637088908082660054787993431091308593750000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.5810648515031007210751567981787957251071929931640625000000000000 0.5440664416060355668136594431416597217321395874023437500000000000 0.6180632614001658753366541532159317284822463989257812500000000000 -0.2419958591107309875400943610657122917473316192626953125000000000 -0.4458890313239036728987230162601917982101440429687500000000000000 -0.0381026868975583299370413215001462958753108978271484375000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.5808280339440314854471125727286562323570251464843750000000000000 0.5438828476716257576129009976284578442573547363281250000000000000 0.6177732202164372132813241478288546204566955566406250000000000000 -0.2430336368256372225893358063331106677651405334472656250000000000 -0.4545864780726481257921989254100481048226356506347656250000000000 -0.0314807955786263193864726872561732307076454162597656250000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.5805901239410431458054517861455678939819335937500000000000000000 0.5436984890520442093020392348989844322204589843750000000000000000 0.6174817588300420823088643373921513557434082031250000000000000000 -0.2442326642278806470010010798432631418108940124511718750000000000 -0.4632865274666339017173299907881300896406173706054687500000000000 -0.0251788009891274200402477845273097045719623565673828125000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.5803509655472610662130250602785963565111160278320312500000000000 0.5435130206717895262613637896720319986343383789062500000000000000 0.6171889104227326061646863308851607143878936767578125000000000000 -0.2455898211417349430440992819058010354638099670410156250000000000 -0.4719840951300035003512789444357622414827346801757812500000000000 -0.0191955471534663579813440037469263188540935516357421875000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.5801104058628574478007067227736115455627441406250000000000000000 0.5433261005578918778624597507587168365716934204101562500000000000 0.6168947111678230177389536947885062545537948608398437500000000000 -0.2471019873914737097209126659436151385307312011718750000000000000 -0.4806741538529732959972307071438990533351898193359375000000000000 -0.0135298209299741512001702403722447343170642852783203125000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.5798682950350511067227898820419795811176300048828125000000000000 0.5431373901940537152199794945772737264633178710937500000000000000 0.6165991998760484982256002695066854357719421386718750000000000000 -0.2487660428013706015448747166374232620000839233398437500000000000 -0.4893517328607482896885016998567152768373489379882812500000000000 -0.0081803527419929134012477334181312471628189086914062500000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.5796244862581073631346839647449087351560592651367187500000000000 0.5429465548823517728749266098020598292350769042968750000000000000 0.6163024176338629533944413196877576410770416259765625000000000000 -0.2505788671956991620071164561522891744971275329589843750000000000 -0.4980119171123743027074226574768545106053352355957031250000000000 -0.0031458172790240213068102548277238383889198303222656250000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.5793788357733379301706122532777953892946243286132812500000000000 0.5427532641119973133569942547183018177747726440429687500000000000 0.6160044074346785469842302518372889608144760131835937500000000000 -0.2525373403987331011322226004267577081918716430664062500000000000 -0.5066498466284394819325598291470669209957122802734375000000000000 0.0015751658309732796681146282935515046119689941406250000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.5791312028691015800774266608641482889652252197265625000000000000 0.5425571919345507643228643246402498334646224975585937500000000000 0.6157052138036523958319889970880467444658279418945312500000000000 -0.2546383422347459624113241716258926317095756530761718750000000000 -0.5152607158465977166272864451457280665636062622070312500000000000 0.0059840313771057918046381018939428031444549560546875000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.5788814498808034780807929564616642892360687255859375000000000000 0.5423580173448819818915467294573318213224411010742187500000000000 0.6154048824167249742700391834659967571496963500976562500000000000 -0.2568787525280114003578546544304117560386657714843750000000000000 -0.5238397730039439093019382198690436780452728271484375000000000000 0.0100822679479210530750776797503931447863578796386718750000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.5786294421908954044297956897935364395380020141601562500000000000 0.5421554246670674537256218172842636704444885253906250000000000000 0.6151034597147233551339695623028092086315155029296875000000000000 -0.2592554511028030139740963022632058709859848022460937500000000000 -0.5323823195453212253624997174483723938465118408203125000000000000 0.0138714173397151419031558816641336306929588317871093750000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.5783750482288756433746357288327999413013458251953125000000000000 0.5419491039443044000378790769900660961866378784179687500000000000 0.6148009925134468867113923806755337864160537719726562500000000000 -0.2617653177833944022623313685471657663583755493164062500000000000 -0.5408837095566936259416479515493847429752349853515625000000000000 0.0173530739899047659058339831972261890769004821777343750000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.5781181394712892052112351848336402326822280883789062500000000000 0.5417387513318203673406969755887985229492187500000000000000000000 0.6144975276107580430817733940784819424152374267578125000000000000 -0.2644052323940593307582958004786632955074310302734375000000000000 -0.5493393492227631735858039974118582904338836669921875000000000000 0.0205288844346445120692123964545316994190216064453125000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.5778585904417277152589349498157389461994171142578125000000000000 0.5415240694916523267465890967287123203277587890625000000000000000 0.6141931113918031037712808029027655720710754394531250000000000000 -0.2671720747590712319308181577071081846952438354492187500000000000 -0.5577446963080545661028963877470232546329498291015625000000000000 0.0234005467899121022412600723328068852424621582031250000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.5775962787108293028381922340486198663711547851562500000000000000 0.5413047679880664819762614570208825170993804931640625000000000000 0.6138877894335921237001230110763572156429290771484375000000000000 -0.2700627247027039823379368499445263296365737915039062500000000000 -0.5660952596607369269321452520671300590038299560546875000000000000 0.0259698102553290177674227834359044209122657775878906250000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.5773310848962788233151854910829570144414901733398437500000000000 0.5410805636822992870094140016590245068073272705078125000000000000 0.6135816061102583596209569805068895220756530761718750000000000000 -0.2730740620492309034261779743246734142303466796875000000000000000 -0.5743865987384877414001493889372795820236206054687500000000000000 0.0282384746400258790366422090301057323813438415527343750000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.5770628926628076360572094927192665636539459228515625000000000000 0.5408511811252023626650498044909909367561340332031250000000000000 0.6132746042004129094493691809475421905517578125000000000000000000 -0.2762029666229257607312774780439212918281555175781250000000000000 -0.5826143231557457946578892915567848831415176391601562500000000000 0.0302083899098942731953343354689422994852066040039062500000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.5767915887221938264772802540392149239778518676757812500000000000 0.5406163529463001715669179247925058007240295410156250000000000000 0.6129668244980874813876425832859240472316741943359375000000000000 -0.2794463182480622087666688457829877734184265136718750000000000000 -0.5907740922517346060516274519613943994045257568359375000000000000 0.0318814557556101330071385291375918313860893249511718750000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.5765170628332619839895301083743106573820114135742187500000000000 0.5403758202376891528473379366914741694927215576171875000000000000 0.6126583054288348151317222800571471452713012695312500000000000000 -0.2828009967489137910234830997069366276264190673828125000000000000 -0.5988616146786740479512900492409244179725646972656250000000000000 0.0332596211808465214154750810848781839013099670410156250000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.5762392078018834240538126323372125625610351562500000000000000000 0.5401293329311477320331391638319473713636398315429687500000000000 0.6123490826726191160744861008424777537584304809570312500000000000 -0.2862638819497541620151537244964856654405593872070312500000000000 -0.6068726480096295894384184066439047455787658691406250000000000000 0.0343448841101212098969597263931063935160636901855468750000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.5759579194809758551087952582747675478458404541015625000000000000 0.5398766501667767725436419823381584137678146362304687500000000000 0.6120391887951749376739485342113766819238662719726562500000000000 -0.2898318536748569762551142048323526978492736816406250000000000000 -0.6148029983654803576342828819178976118564605712890625000000000000 0.0351392910157663496129032409953651949763298034667968750000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.5756730967705038226611691243306268006563186645507812500000000000 0.5396175406514507333355368245975114405155181884765625000000000000 0.6117286528895569119868014240637421607971191406250000000000000000 -0.2935017917484956662121931003639474511146545410156250000000000000 -0.6226485200605167413812068843981251120567321777343750000000000000 0.0356449365635254089568206836702302098274230957031250000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.5753846416174784872410441494139377027750015258789062500000000000 0.5393517830053404793488880386576056480407714843750000000000000000 0.6114175002296164951332002601702697575092315673828125000000000000 -0.2972705759949440529332775895454687997698783874511718750000000000 -0.6304051152662101253909554543497506529092788696289062500000000000 0.0358639632763220195244002752588130533695220947265625000000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.5750924590159572913350416456523817032575607299804687500000000000 0.5390791660947600316688976818113587796688079833984375000000000000 0.6111057519371545510011856094934046268463134765625000000000000000 -0.3011350862384748472422302256745751947164535522460937500000000000 -0.6380687336927205466352575058408547192811965942382812500000000000 0.0357985612157708521507970544917043298482894897460937500000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.5747964570070448475647140185174066573381423950195312500000000000 0.5387994893496055315296189291984774172306060791015625000000000000 0.6107934246644841635998091078363358974456787109375000000000000000 -0.3050922023033633689870214311667950823903083801269531250000000000 -0.6456353722877279377456716247252188622951507568359375000000000000 0.0354509676810011442604775311338016763329505920410156250000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.5744965466788917174412176791520323604345321655273437500000000000 0.5385125630636734550549249433970544487237930297851562500000000000 0.6104805302941099798275104149070102721452713012695312500000000000 -0.3091388040138824955249674530932679772377014160156250000000000000 -0.6531010749522336844563596969237551093101501464843750000000000000 0.0348234669244686934064247907372191548347473144531250000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.5741926421666955215883376695273909717798233032226562500000000000 0.5382182086762051786976712719479110091924667358398437500000000000 0.6101670756571858644790040671068709343671798706054687500000000000 -0.3132717711943056593248968511034036055207252502441406250000000000 -0.6604619322729362584922796486353036016225814819335937500000000000 0.0339183898843249398424859464284963905811309814453125000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.5738846606527003846309753498644568026065826416015625000000000000 0.5379162590330550663964004343142732977867126464843750000000000000 0.6098530622723457028655502654146403074264526367187500000000000000 -0.3174879836689066259225455723935738205909729003906250000000000000 -0.6677140812708792783070066434447653591632843017578125000000000000 0.0327381139330660264619154986576177179813385009765625000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.5735725223661969351951483986340463161468505859375000000000000000 0.5376065586259732853591231105383485555648803710937500000000000000 0.6095384861064205850311736867297440767288208007812500000000000000 -0.3217843212619590498313471016444964334368705749511718750000000000 -0.6748537051660453700563380152743775397539138793945312500000000000 0.0312850626421272703936438119853846728801727294921875000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.5732561505835224169302932750724721699953079223632812500000000000 0.5372889638085865948724517693335656076669692993164062500000000000 0.6092233373584582389881347808113787323236465454101562500000000000 -0.3261576637977364745424324610212352126836776733398437500000000000 -0.6818770331576142762486369974794797599315643310546875000000000000 0.0295617055621412716526208441791823133826255798339843750000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.5729354716280609105538701442128513008356094360351562500000000000 0.5369633429877813668440467154141515493392944335937500000000000000 0.6089076002683404542636935730115510523319244384765625000000000000 -0.3306048911005125545692351352045079693198204040527343750000000000 -0.6887803402196099877841106717824004590511322021484375000000000000 0.0275705580185848786456404013733845204114913940429687500000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.5726104148702430007844554893381427973508834838867187500000000000 0.5366295767893234369694255292415618896484375000000000000000000000 0.6085912529511625645994854494347237050533294677734375000000000000 -0.3351228829945608334028861463593784719705581665039062500000000000 -0.6955599469116964250758883281378075480461120605468750000000000000 0.0253141809225747027589648041612235829234123229980468750000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.5722809127275456653194396494654938578605651855468750000000000000 0.5362875581966944915635053803271148353815078735351562500000000000 0.6082742672583968390753739186038728803396224975585937500000000000 -0.3397085193041549655568189791665645316243171691894531250000000000 -0.7022122192048865230162846273742616176605224609375000000000000000 0.0227951805965766474137979002989595755934715270996093750000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.5719469006644927189242366694088559597730636596679687500000000000 0.5359371926622866766365405055694282054901123046875000000000000000 0.6079566086666987612119328332482837140560150146484375000000000000 -0.3443586798535684945221646557911299169063568115234375000000000000 -0.7087335683219608828409263878711499273777008056640625000000000000 0.0200162086148239493077483075467171147465705871582031250000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.5716083171926544803653769122320227324962615966796875000000000000 0.5355783981902625390247862924297805875539779663085937500000000000 0.6076382361950464217059675320342648774385452270507812500000000000 -0.3490702444670751858346591234294464811682701110839843750000000000 -0.7151204505924013687945262063294649124145507812500000000000000000 0.0169799616582510526363591907283989712595939636230468750000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.5712651038706479944551119842799380421638488769531250000000000000 0.5352111053905677096054205321706831455230712890625000000000000000 0.6073191023507282793048034363891929388046264648437500000000000000 -0.3538400929689485829854334042465779930353164672851562500000000000 -0.7213693673216688972971155635605100542306900024414062500000000000 0.0136891813837717313262487550673540681600570678710937500000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.5709172053041368100068098101473879069089889526367187500000000000 0.5348352575037667033797106341808103024959564208984375000000000000 0.6069991531045069166339089861139655113220214843750000000000000000 -0.3586651051834623404879209829232422634959220886230468750000000000 -0.7274768646746712086326169810490682721138000488281250000000000000 0.0101466543077464721456237839447567239403724670410156250000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.5705645691458310908572570951946545392274856567382812500000000000 0.5344508103965592837880649312864989042282104492187500000000000000 0.6066783278951028979264492591028101742267608642578125000000000000 -0.3635421609348901128555553441401571035385131835937500000000000000 -0.7334395335732801779471401459886692464351654052734375000000000000 0.0063552117035000077471806889661820605397224426269531250000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.5702071460954875048443568630318623036146163940429687500000000000 0.5340577325280236875570949450775515288114547729492187500000000000 0.6063565596629513221316187809861730784177780151367187500000000000 -0.3684681400475054435794675100623862817883491516113281250000000000 -0.7392540096077834244070459135400597006082534790039062500000000000 0.0023177295127725372481108934152871370315551757812500000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.5698448898999096678963383055815938860177993774414062500000000000 0.5336560048868224104268165319808758795261383056640625000000000000 0.6060337749129969253658600791823118925094604492187500000000000000 -0.3734399223455819871730909653706476092338562011718750000000000000 -0.7449169729621580859912910455022938549518585205078125000000000000 -0.0019628717290058883548908852390013635158538818359375000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5694777573529474778979420079849660396575927734375000000000000000 0.5332456208997835567231504683149978518486022949218750000000000000 0.6057098938061113990727335476549342274665832519531250000000000000 -0.3784543876533932871275567322300048545002937316894531250000000000 -0.7504251483530878230610028367664199322462081909179687500000000000 -0.0064836269536987511941106276935897767543792724609375000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5691057082954975587796297986642457544803619384765625000000000000 0.5328265863124570511644151338259689509868621826171875000000000000 0.6053848302785380663948444635025225579738616943359375000000000000 -0.3835084157952129979562982953211758285760879516601562500000000000 -0.7557753049826458902060721811722032725811004638671875000000000000 -0.0112415266077801057065244094701483845710754394531250000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5687287056155030384729798242915421724319458007812500000000000000 0.5323989190424046613614450507157016545534133911132812500000000000 0.6050584921886014155845145978673826903104782104492187500000000000 -0.3885988865953147186615979080670513212680816650390625000000000000 -0.7609642565045919848643052318948321044445037841796875000000000000 -0.0162335166860374524588905842392705380916595458984375000000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5683467152479537709552914748201146721839904785156250000000000000 0.5319626490061465373671012457634788006544113159179687500000000000 0.6047307814897610045434817038767505437135696411132812500000000000 -0.3937226798779720482457378238905221223831176757812500000000000000 -0.7659888610042441259295742383983451873064041137695312500000000000 -0.0214564987516999705619014093826990574598312377929687500000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5679597061748863362495853834843728691339492797851562500000000000 0.5315178179208293052226963482098653912544250488281250000000000000 0.6044015944289433672764744187588803470134735107421875000000000000 -0.3988766754674587522444539899879600852727890014648437500000000000 -0.7708460209918968075726297684013843536376953125000000000000000000 -0.0269073299430207524274294428323628380894660949707031250000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5675676504253835963353935767372604459524154663085937500000000000 0.5310644790818135341226025047944858670234680175781250000000000000 0.6040708217689536585481846486800350248813629150390625000000000000 -0.4040577531880482631265749660087749361991882324218750000000000000 -0.7755326834097857613414817024022340774536132812500000000000000000 -0.0325828229663108204228194608731428161263465881347656250000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5671705230755752502602717868285253643989562988281250000000000000 0.5306026971174934159236613595567177981138229370117187500000000000 0.6037383490336570845968822141003329306840896606445312500000000000 -0.4092627928640142354055342366336844861507415771484375000000000000 -0.7800458396526028792550278012640774250030517578125000000000000000 -0.0384797460754255360448894407454645261168479919433593750000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5667683022486376120951945267734117805957794189453125000000000000 0.5301325477227587512629725097212940454483032226562500000000000000 0.6034040567745164729274165438255295157432556152343750000000000000 -0.4144886743196306566616726740903686732053756713867187500000000000 -0.7843825256015830582612124999286606907844543457031250000000000000 -0.0445948230376781995509816169942496344447135925292968750000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5663609691147934999122526278370060026645660400390625000000000000 0.5296541173725944906536255984974559396505355834960937500000000000 0.6030678208569925091708796571765560656785964965820312500000000000 -0.4197322773791707373192139129969291388988494873046875000000000000 -0.7885398216722097064490526463487185537815093994140625000000000000 -0.0509247330861318237005264109029667451977729797363281250000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5659485078913124578292581645655445754528045654296875000000000000 0.5291675030173735860827832766517531126737594604492187500000000000 0.6027295127652513295757330524793360382318496704101562500000000000 -0.4249904818669080208692889755184296518564224243164062500000000000 -0.7925148528755885379837309301365166902542114257812500000000000000 -0.0574661108582275592659982521581696346402168273925781250000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5655309058425104229428370672394521534442901611328125000000000000 0.5286728117614454269812540587736293673515319824218750000000000000 0.6023889999235754189044200757052749395370483398437500000000000000 -0.4302601676071166059145411963982041925191879272460937500000000000 -0.7963047888935586016145862231496721506118774414062500000000000000 -0.0642155463206745547033449383889092132449150085449218750000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5651081532797501694176389719359576702117919921875000000000000000 0.5281701605266515553438466668012551963329315185546875000000000000 0.6020461460328487834914312770706601440906524658203125000000000000 -0.4355382144240699249237991352856624871492385864257812500000000000 -0.7999068441676449037203155967290513217449188232421875000000000000 -0.0711695846804949461272826738422736525535583496093750000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5646802435614409754194298329821322113275527954101562500000000000 0.5276596757024099026978092297213152050971984863281250000000000000 0.6017008114204720481410504362429492175579071044921875000000000000 -0.4408215021420412993435888893145602196455001831054687500000000000 -0.8033182780019325619491610268596559762954711914062500000000000000 -0.0783247262821500922491679830272914841771125793457031250000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5642471730930387341373943854705430567264556884765625000000000000 0.5271414927840003539216695571667514741420745849609375000000000000 0.6013528534020771143531192137743346393108367919921875000000000000 -0.4461069105853044947096464056812692433595657348632812500000000000 -0.8065363946800043759566278822603635489940643310546875000000000000 -0.0856774264906045579515136978443479165434837341308593750000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5638089413270460648064386077749077230691909790039062500000000000 0.5266157560006691218390528774762060493230819702148437500000000000 0.6010021266534230077738243380736093968152999877929687500000000000 -0.4513913195781332765577076315821614116430282592773437500000000000 -0.8095585435960719333792212637490592896938323974609375000000000000 -0.0932240955601946752473452306730905547738075256347656250000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5633655507630118686179798714874777942895889282226562500000000000 0.5260826179351228981673216367198619991540908813476562500000000000 0.6006484835909008390686381062550935894250869750976562500000000000 -0.4566716089448011883789035891823004931211471557617187500000000000 -0.8123821194004501311525245910161174833774566650390625000000000000 -0.1009610984891523011164338186063105240464210510253906250000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5629170069475319948537617165129631757736206054687500000000000000 0.5255422391359448885950200747174676507711410522460937500000000000 0.6002917747591191011125033583084587007761001586914062500000000000 -0.4619446585095815516197603756154421716928482055664062500000000000 -0.8150045621595607414633377629797905683517456054687500000000000000 -0.1088847548596023062650317569932667538523674011230468750000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5624633184742487967966440010059159249067306518554687500000000000 0.5249947877243913429978761087113525718450546264648437500000000000 0.5999318492241062505954118933004792779684066772460937500000000000 -0.4672073480967485759052237881405744701623916625976562500000000000 -0.8174233575306472099342158799117896705865859985351562500000000000 -0.1169913386628499418762316963693592697381973266601562500000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5620044969838512427529053638863842934370040893554687500000000000 0.5244404389969636870461044964031316339969635009765625000000000000 0.5995685549707387984597062313696369528770446777343750000000000000 -0.4724565575305755826818199238914530724287033081054687500000000000 -0.8196360369514117394373897695913910865783691406250000000000000000 -0.1252770781097394259262500781915150582790374755859375000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5615405571640748050299407623242586851119995117187500000000000000 0.5238793750250614333907606123830191791057586669921875000000000000 0.5992017393030881766691209122654981911182403564453125000000000000 -0.4776891666353361154406798050331417471170425415039062500000000000 -0.8216401778448058079717952750797849148511886596679687500000000000 -0.1337381554258664229095643349864985793828964233398437500000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5610715167497016819808663967705797404050827026367187500000000000 0.5233117842529380059346522102714516222476959228515625000000000000 0.5988312492464653580270805832697078585624694824218750000000000000 -0.4829020552353039397175393787620123475790023803710937500000000000 -0.8234334038392219223823076390544883906841278076171875000000000000 -0.1423707066313859570527711184695363044738769531250000000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5605973965225606869822172484418842941522598266601562500000000000 0.5227378610950795811973534910066518932580947875976562500000000000 0.5984569319500417927670810058771166950464248657226562500000000000 -0.4880921031547525990035296672431286424398422241210937500000000000 -0.8250133850043577243837944479309953749179840087890625000000000000 -0.1511708213051474736232648865552619099617004394531250000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5601182203115271374116446168045513331890106201171875000000000000 0.5221578055340287960461864713579416275024414062500000000000000000 0.5980786350890254787771027622511610388755798339843750000000000000 -0.4932561902179556367897816926415544003248214721679687500000000000 -0.8263778381030331132706123753450810909271240234375000000000000000 -0.1601345423328781047977997786802006885409355163574218750000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5596340149925230766925210446061100810766220092773437500000000000 0.5215718227195729195244666698272339999675750732421875000000000000 0.5976962072654732338605754193849861621856689453125000000000000000 -0.4983911962491868186120314021536614745855331420898437500000000000 -0.8275245268592879011038121461751870810985565185546875000000000000 -0.1692578656390857916314018893899628892540931701660156250000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5591448104885169412270329303282778710126876831054687500000000000 0.5209801225701043980720328363531734794378280639648437500000000000 0.5973094984069294843820330243033822625875473022460937500000000000 -0.5034940010727196879614098179445136338472366333007812500000000000 -0.8284512622430787454064216035476420074701309204101562500000000000 -0.1785367399023606305163980323413852602243423461914062500000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5586506397695240044853903782495763152837753295898437500000000000 0.5203829193768612082493518755654804408550262451171875000000000000 0.5969183601621868007214288809336721897125244140625000000000000000 -0.5085614845128277883290479621791746467351913452148437500000000000 -0.8291559027719397345634888552012853324413299560546875000000000000 -0.1879670662537158976057583004148909822106361389160156250000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5581515388526061549612222734140232205390930175781250000000000000 0.5197804314116424295733054350421298295259475708007812500000000000 0.5965226462935698803491391117859166115522384643554687500000000000 -0.5135905263937851072952867070853244513273239135742187500000000000 -0.8296363548299925394502452036249451339244842529296875000000000000 -0.1975446979575777306514794418035307899117469787597656250000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5576475468018717851492738191154785454273223876953125000000000000 0.5191728805384916434206843405263498425483703613281250000000000000 0.5961222130652519268778632977046072483062744140625000000000000000 -0.5185780065398649663066521497967187315225601196289062500000000000 -0.8298905730047005935290371780865825712680816650390625000000000000 -0.2072654400750293945954183527646819129586219787597656250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5571387057284757915454065368976444005966186523437500000000000000 0.5185604918297370691249170704395510256290435791015625000000000000 0.5957169196272145139658960033557377755641937255859375000000000000 -0.5235208047753411308988802375097293406724929809570312500000000000 -0.8299165604418157204946737692807801067829132080078125000000000000 -0.2171250491088664857919354744808515533804893493652343750000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5566250607906199077135056541010271757841110229492187500000000000 0.5179434931866787605869717481255065649747848510742187500000000000 0.5953066283945610548400395600765477865934371948242187500000000000 -0.5284158009244871445631019923894200474023818969726562500000000000 -0.8297123692189674049046743675717152655124664306640625000000000000 -0.2271192326300068842215296172071248292922973632812500000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5561066601935523712185727163159754127264022827148437500000000000 0.5173221149651128225599450161098502576351165771484375000000000000 0.5948912054219919198772004165221005678176879882812500000000000000 -0.5332598748115765507904484366008546203374862670898437500000000000 -0.8292761007383835369921598612563684582710266113281250000000000000 -0.2372436488847696200998882432031678035855293273925781250000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5555835551895680346490280498983338475227355957031250000000000000 0.5166965896057948981479057692922651767730712890625000000000000000 0.5944705207733411711501503305044025182723999023437500000000000000 -0.5380499062608828930720505923090968281030654907226562500000000000 -0.8286059061392709867988060068455524742603302001953125000000000000 -0.2474939063824947438341439465148141607642173767089843750000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5550558000780082545944082994537893682718276977539062500000000000 0.5160671512698544738384498486993834376335144042968750000000000000 0.5940444488861620353503667502081952989101409912109375000000000000 -0.5427827750966801589882493317418266087770462036132812500000000000 -0.8276999867304039026905115861154627054929733276367187500000000000 -0.2578655634629564152859870773681905120611190795898437500000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5545234522052611136899713528691790997982025146484375000000000000 0.5154340354790903910853216984833125025033950805664062500000000000 0.5936128689314318362946210072550456970930099487304687500000000000 -0.5474553611432414479409658270014915615320205688476562500000000000 -0.8265565944435019352098947820195462554693222045898437500000000000 -0.2683541278429809606720368719834368675947189331054687500000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5539865719647614206166963413124904036521911621093750000000000000 0.5147974787609987945558032151893712580204010009765625000000000000 0.5931756651685240466775894674356095492839813232421875000000000000 -0.5520645442248407475105409503157716244459152221679687500000000000 -0.8251740323080064554162049716978799551725387573242187500000000000 -0.2789550561416750396048769289336632937192916870117187500000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5534452227969902660120737891702447086572647094726562500000000000 0.5141577182983149141293210959702264517545700073242187500000000000 0.5927327272956656178948264823702629655599594116210937500000000000 -0.5566072041657516011881057238497305661439895629882812500000000000 -0.8235506549479436610994298462173901498317718505859375000000000000 -0.2896637533835594857656303702242439612746238708496093750000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5528994711894756886039203891414217650890350341796875000000000000 0.5135149915827806887946849201398435980081558227539062500000000000 0.5922839507961706884131558581429999321699142456054687500000000000 -0.5610802207902475524647911697684321552515029907226562500000000000 -0.8216848691015286032524045367608778178691864013671875000000000000 -0.3004755724789665016771778027759864926338195800781250000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5523493866767920090765642271435353904962539672851562500000000000 0.5128695360727895113939212023979052901268005371093750000000000000 0.5918292372807945067592072518891654908657073974609375000000000000 -0.5654804739226021448317283102369401603937149047851562500000000000 -0.8195751341642687481936491167289204895496368408203125000000000000 -0.3113858136809355969809587350027868524193763732910156250000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5517950418405603851823570948909036815166473388671875000000000000 0.5122215888545055273439743359631393104791641235351562500000000000 0.5913684948266152430207398538186680525541305541992187500000000000 -0.5698048433870895879138629425142426043748855590820312500000000000 -0.8172199627563447865696844019112177193164825439453125000000000000 -0.3223897240178343337468902518594404682517051696777343750000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5512365123094485896970695648633409291505813598632812500000000000 0.5115713863059991872717091609956696629524230957031250000000000000 0.5909016383128979921224299687310121953487396240234375000000000000 -0.5740502090079825370239063886401709169149398803710937500000000000 -0.8146179213150748221750063748913817107677459716796875000000000000 -0.3334824967008903073839576336467871442437171936035156250000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5506738767591708993975885277905035763978958129882812500000000000 0.5109191637638995642234363003808539360761642456054687500000000000 0.5904285897544422345717407552001532167196273803710937500000000000 -0.5782134506095554238314093709050212055444717407226562500000000000 -0.8117676307133374624669386321329511702060699462890625000000000000 -0.3446592705057733296847288784192642197012901306152343750000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5501072169124882060842196551675442606210708618164062500000000000 0.5102651551920205363899185613263398408889770507812500000000000000 0.5899492786329558757785207490087486803531646728515625000000000000 -0.5822914480160817918275029114738572388887405395507812500000000000 -0.8086677669048980554578065493842586874961853027343750000000000000 -0.3559151291272655837083505048212828114628791809082031250000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5495366175392081276029898617707658559083938598632812500000000000 0.5096095928513834083517508588556665927171707153320312500000000000 0.5894636422270328468542288646858651190996170043945312500000000000 -0.5862810810518345183695032574178185313940048217773437500000000000 -0.8053170615975653312546000961447134613990783691406250000000000000 -0.3672451005061037054844064186909236013889312744140625000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5489621664561846747787399181106593459844589233398437500000000000 0.5089527069710247930700575125229079276323318481445312500000000000 0.5889716259413445564874223236984107643365859985351562500000000000 -0.5901792295410880351269611310272011905908584594726562500000000000 -0.8017143029552462607512097747530788183212280273437500000000000000 -0.3786441561269298650138637185591505840420722961425781250000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5483839545273186955043343004945199936628341674804687500000000000 0.5082947254189562613646558020263910293579101562500000000000000000 0.5884731836356811296440127989626489579677581787109375000000000000 -0.5939827733081157745687050919514149427413940429687500000000000000 -0.7978583363299810438107328991463873535394668579101562500000000000 -0.3901072102862505053266772847564425319433212280273437500000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5478020756635574306514513409638311713933944702148437500000000000 0.5076358733726142880016141134547069668769836425781250000000000000 0.5879682779545005733012885684729553759098052978515625000000000000 -0.5976885921771908360966563122929073870182037353515625000000000000 -0.7937480650250977598503254739625845104455947875976562500000000000 -0.4016291193292839123429871506232302635908126831054687500000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5472166268228949581597930773568805307149887084960937500000000000 0.5069763729881270331034670562075916677713394165039062500000000000 0.5874568806576628832161190985061693936586380004882812500000000000 -0.6012935659725875403580630518263205885887145996093750000000000000 -0.7893824510906907176988056562549900263547897338867187500000000000 -0.4132046808544843630173204473976511508226394653320312500000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5466277080103718599701778657617978751659393310546875000000000000 0.5063164430677045135809066778165288269519805908203125000000000000 0.5869389729530392063594490537070669233798980712890625000000000000 -0.6047945745185792087994514076854102313518524169921875000000000000 -0.7847605161527789752184958160796668380498886108398437500000000000 -0.4248286328843794423804069992911536246538162231445312500000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5460354222780752220245403805165551602840423583984375000000000000 0.5056562987244554996379974909359589219093322753906250000000000000 0.5864145458316949444110832700971513986587524414062500000000000000 -0.6081884976394396069565573270665481686592102050781250000000000000 -0.7798813422774508730128673050785437226295471191406250000000000000 -0.4364956530014283409002473490545526146888732910156250000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5454398757251388563105365392402745783329010009765625000000000000 0.5049961510439245904180438628827687352895736694335937500000000000 0.5858836004063531222030292155977804213762283325195312500000000000 -0.6114722151594420562759069071034900844097137451171875000000000000 -0.7747440728714281021893839351832866668701171875000000000000000000 -0.4482003574474560658735811102815205231308937072753906250000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5448411774977430788169385778019204735755920410156250000000000000 0.5043362067416439220579604807426221668720245361328125000000000000 0.5853461482538422355759166748612187802791595458984375000000000000 -0.6146426069028605443378410200239159166812896728515625000000000000 -0.7693479136206762269978298718342557549476623535156250000000000000 -0.4599373001850448061667009369557490572333335876464843750000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5442394397891150426005424378672614693641662597656250000000000000 0.5036766678159987353780024932348169386386871337890625000000000000 0.5848022117622313498230823824997060000896453857421875000000000000 -0.6176965526939681705442808379302732646465301513671875000000000000 -0.7636921334685795592633894557366147637367248535156250000000000000 -0.4717009719193567818251722201239317655563354492187500000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5436347778395282936969579168362542986869812011718750000000000000 0.5030177311957111374596252062474377453327178955078125000000000000 0.5842518244833454499342906274250708520412445068359375000000000000 -0.6206309323570391445201721580815501511096954345703125000000000000 -0.7577760656354444179783058643806725740432739257812500000000000000 -0.4834857990786339265731896830402547493577003479003906250000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5430273099363031041875160553900059312582015991210937500000000000 0.5023595883812637108434273613966070115566253662109375000000000000 0.5836950314913424975316047493834048509597778320312500000000000000 -0.6234426257163463436228312275488860905170440673828125000000000000 -0.7515991086812205956846355547895655035972595214843750000000000000 -0.4952861427514721470721781315660336986184120178222656250000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5424171574138061391323617499438114464282989501953125000000000000 0.5017024250796005002683841667021624743938446044921875000000000000 0.5831318897480117779963393331854604184627532958984375000000000000 -0.6261285125961641995218087686225771903991699218750000000000000000 -0.7451607276132453661077192919037770479917526245117187500000000000 -0.5070962975790830329358982453413773328065872192382812500000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5418044446534510116819660652254242449998855590820312500000000000 0.5010464208314696632484697147447150200605392456054687500000000000 0.5825624684754323601154624157061334699392318725585937500000000000 -0.6286854728207660336636308784363791346549987792968750000000000000 -0.7384604550412119383651088355691172182559967041015625000000000000 -0.5189104906003201289621529213036410510540008544921875000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5411892990836976169433114591811317950487136840820312500000000000 0.5003917486308010476037111402547452598810195922851562500000000000 0.5819868495365941862829117781075183302164077758789062500000000000 -0.6311103862144253895394285791553556919097900390625000000000000000 -0.7314978923814280387105668523872736841440200805664062500000000000 -0.5307228800474227403682903059234376996755599975585937500000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5405718511800526870914040955540258437395095825195312500000000000 0.4997385745355518715804521434620255604386329650878906250000000000 0.5814051278245534470912048163881991058588027954101562500000000000 -0.6334001326014155885957279679132625460624694824218750000000000000 -0.7242727111127920114341804946889169514179229736328125000000000000 -0.5425275540900391657572754411376081407070159912109375000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5399522344650693472800639938213862478733062744140625000000000000 0.4990870572694994233842180619831196963787078857421875000000000000 0.5808174116606392711759099256596527993679046630859375000000000000 -0.6355515918060101743236600668751634657382965087890625000000000000 -0.7167846540868409999092136786202900111675262451171875000000000000 -0.5543185295251793487381064551300369203090667724609375000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5393305855083475597311348792572971433401107788085937500000000000 0.4984373478145137648098739191482309252023696899414062500000000000 0.5802238232021813546523958393663633614778518676757812500000000000 -0.6375616436524838004373805233626626431941986083984375000000000000 -0.7090335368946044658500227342301513999700546264648437500000000000 -0.5660897504103631350247383124951738864183425903320312500000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5387070439265337906675767953856848180294036865234375000000000000 0.4977895889929096484571857672563055530190467834472656250000000000 0.5796244988601578773668165922572370618581771850585937500000000000 -0.6394271679651091222496006594155915081501007080078125000000000000 -0.7010192492929800955892005731584504246711730957031250000000000000 -0.5778350866372381489100007456727325916290283203125000000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5380817523833211213357685664959717541933059692382812500000000000 0.4971439150395499106949159795476589351892471313476562500000000000 0.5790195897270923319766211534442845731973648071289062500000000000 -0.6411450445681601273406613472616299986839294433593750000000000000 -0.6927417566936646675657129890169017016887664794921875000000000000 -0.5895483324426555871156097055063582956790924072265625000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5374548565894493590278102601587306708097457885742187500000000000 0.4965004511634638073580561012931866571307182312011718750000000000 0.5784092620154348551864131877664476633071899414062500000000000000 -0.6427121532859105812462985340971499681472778320312500000000000000 -0.6842011017177211940065717499237507581710815429687500000000000000 -0.6012232048540999684860253182705491781234741210937500000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5368265053027044819700108746474143117666244506835937500000000000 0.4958593130988416808335728092060890048742294311523437500000000000 0.5777936975065672831064489400887396186590194702148437500000000000 -0.6441253739426340274576432420872151851654052734375000000000000000 -0.6753974058192737661698856754810549318790435791015625000000000000 -0.6128533420659942887454008086933754384517669677734375000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5361968503279196385236105015792418271303176879882812500000000000 0.4952206066453883614997266704449430108070373535156250000000000000 0.5771730940104509155474943327135406434535980224609375000000000000 -0.6453815863626035653766166433342732489109039306640625000000000000 -0.6663308709819260045037481177132576704025268554687500000000000000 -0.6244323017432811262494851689552888274192810058593750000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5355660465169743700286630883056204766035079956054687500000000000 0.4945844271981451045760991291899699717760086059570312500000000000 0.5765476658358036354812270474212709814310073852539062500000000000 -0.6464776703700936266727694601286202669143676757812500000000000000 -0.6570017814914363984968304066569544374942779541015625000000000000 -0.6359535592487508548487085136002860963344573974609375000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5349342517687946108040364379121456295251846313476562500000000000 0.4939508592670486253339845461596269160509109497070312500000000000 0.5759176442705405962740883296646643429994583129882812500000000000 -0.6474105057893773107480228645727038383483886718750000000000000000 -0.6474105057893773107480228645727038383483886718750000000000000000 -0.6474105057893773107480228645727038383483886718750000000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5343016268122707801424553508695680648088455200195312500000000000 0.4933199761489969747962902602012036368250846862792968750000000000 0.5752832774755445299774692102801054716110229492187500000000000000 -0.6481778616139828308462256245547905564308166503906250000000000000 -0.6587019732631336221828632915276102721691131591796875000000000000 -0.6376537499648320395095879575819708406925201416015625000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5336683328183519092746678325056564062833786010742187500000000000 0.4926918413086506798315156174794537946581840515136718750000000000 0.5746448243280530832066688162740319967269897460937500000000000000 -0.6487810635144544146868383904802612960338592529296875000000000000 -0.6697303502378441075748582989035639911890029907226562500000000000 -0.6278317767910647217988184820569586008787155151367187500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5330345290121397683336113004770595580339431762695312500000000000 0.4920665101435438559818180692673195153474807739257812500000000000 0.5740025478807356806854045316867996007204055786132812500000000000 -0.6492223263305906266751321709307376295328140258789062500000000000 -0.6804943629251645198507958411937579512596130371093750000000000000 -0.6179502897360167334994685006677173078060150146484375000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5324003724558066252825483388733118772506713867187500000000000000 0.4914440303395771758587784461269620805978775024414062500000000000 0.5733567145720360747063182316196616739034652709960937500000000000 -0.6495038649021902532609828995191492140293121337890625000000000000 -0.6909928216922405219690972444368526339530944824218750000000000000 -0.6080149081121399845528685546014457941055297851562500000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5317660180485952459150666982168331742286682128906250000000000000 0.4908244420794552476117189598880941048264503479003906250000000000 0.5727075940177352997295656678033992648124694824218750000000000000 -0.6496278940690518588496615848271176218986511230468750000000000000 -0.7012246192082158824376847405801527202129364013671875000000000000 -0.5980311689298878352616384290740825235843658447265625000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5311316185268191158996842204942367970943450927734375000000000000 0.4902077782548961981667901000037090852856636047363281250000000000 0.5720554587987419781214271097269374877214431762695312500000000000 -0.6495966286709742298910441604675725102424621582031250000000000000 -0.7111887286713647338132204822613857686519622802734375000000000000 -0.5880045286705837259688678386737592518329620361328125000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5304973244638619966906389890937134623527526855468750000000000000 0.4895940646828514930533060578454751521348953247070312500000000000 0.5714005842448725003279719203419517725706100463867187500000000000 -0.6494122835477559307904016350221354514360427856445312500000000000 -0.7208842021127396249013941087468992918729782104492187500000000000 -0.5779403649827722366794091612973716109991073608398437500000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5298632842701781475724942538363393396139144897460937500000000000 0.4889833203259811300611659135029185563325881958007812500000000000 0.5707432482143751650838225941697601228952407836914062500000000000 -0.6490770735391956369753074795880820602178573608398437500000000000 -0.7303101687724929957923336587555240839719772338867187500000000000 -0.5678439783058982781582813004206400364637374877929687500000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5292296441932924366824408934917300939559936523437500000000000000 0.4883755575176343399768086328549543395638465881347656250000000000 0.5700837308689505888992243853863328695297241210937500000000000000 -0.6485932134850920238733351652626879513263702392578125000000000000 -0.7394658335452666264586696343030780553817749023437500000000000000 -0.5577205934249174212880006962222978472709655761718750000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5285965483178002299879949532623868435621261596679687500000000000 0.4877707821915834296433445160801056772470474243164062500000000000 0.5694223144440170303326453904446680098772048950195312500000000000 -0.6479629182252437669120581631432287395000457763671875000000000000 -0.7483504754912745360329040522628929466009140014648437500000000000 -0.5475753609592129977912122740235645323991775512695312500000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5279641385653673912869976447836961597204208374023437500000000000 0.4871689941167574589009348073886940255761146545410156250000000000 0.5687592830139773791842117134365253150463104248046875000000000000 -0.6471884025994495415190499443269800394773483276367187500000000000 -0.7569634464099089798949648866255301982164382934570312500000000000 -0.5374133587889901031431350020284298807382583618164062500000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5273325546947302822076153461239300668239593505859375000000000000 0.4865701871372136166904454057657858356833457946777343750000000000 0.5680949222522470032359365177399013191461563110351562500000000000 -0.6462718814475080231218839799112174659967422485351562500000000000 -0.7653041694728979216222342074615880846977233886718750000000000000 -0.5272395934221181246215337523608468472957611083984375000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5267019343016958732306420642999000847339630126953125000000000000 0.4859743494175723377281883585965260863304138183593750000000000000 0.5674295191858194087330957700032740831375122070312500000000000000 -0.6452155696092178871481337409932166337966918945312500000000000000 -0.7733721379142184382260438724188134074211120605468750000000000000 -0.5170590013042173360702236095676198601722717285156250000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5260724128191415216448945102456491440534591674804687500000000000 0.4853814636941274907044885367213282734155654907226562500000000000 0.5667633619441555525853004837699700146913528442382812500000000000 -0.6440216819243776980030702361545991152524948120117187500000000000 -0.7811669137741438229127766135206911712884902954101562500000000000 -0.5068764500746115730933638587885070592164993286132812500000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5254441235170150825695145613281056284904479980468750000000000000 0.4847915075318222632994036302989115938544273376464843750000000000 0.5660967395022079573507767236151266843080520629882812500000000000 -0.6426924332327862421365693990082945674657821655273437500000000000 -0.7886881266949551383405037086049560457468032836914062500000000000 -0.4966967397706173459326350894116330891847610473632812500000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5248171975023349089539692613470833748579025268554687500000000000 0.4842044535872587762703744829195784404873847961425781250000000000 0.5654299414174110971487152710324153304100036621093750000000000000 -0.6412300383742420839539022381359245628118515014648437500000000000 -0.7959354727659944117590384848881512880325317382812500000000000000 -0.4865246039824897561487659913836978375911712646484375000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5241917637191900736226557455665897578001022338867187500000000000 0.4836202698778798714229765209893230348825454711914062500000000000 0.5647632575605002758223349701438564807176589965820312500000000000 -0.6396367121885440099049446871504187583923339843750000000000000000 -0.8029087134158773286785049094760324805974960327148437500000000000 -0.4763647109612106911313844648248050361871719360351562500000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5235679489487398141633889281365554779767990112304687500000000000 0.4830389200574289332301702870609005913138389587402343750000000000 0.5640969778400507506077588004700373858213424682617187500000000000 -0.6379146695154905843949677546333987265825271606445312500000000000 -0.8096076743498035188650874260929413139820098876953125000000000000 -0.4662216646811776499248480831738561391830444335937500000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5229458778092141990612162771867588162422180175781250000000000000 0.4824603636977592979739881684508873149752616882324218750000000000 0.5634313919206690446372931546648032963275909423828125000000000000 -0.6360661251948804828515449116821400821208953857421875000000000000 -0.8160322445300289828651330026332288980484008789062500000000000000 -0.4561000058597319828379568207310512661933898925781250000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5223256727559137946315104272798635065555572509765625000000000000 0.4818845565770195071841897060949122533202171325683593750000000000 0.5627667889348081375899823797226417809724807739257812500000000000 -0.6340932940665123807022496293939184397459030151367187500000000000 -0.8221823751976717886691403691656887531280517578125000000000000000 -0.4460042129353529727353588896221481263637542724609375000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5217074540812093319530617918644566088914871215820312500000000000 0.4813114509741978075396673375507816672325134277343750000000000000 0.5621034571882208563664562461781315505504608154296875000000000000 -0.6319983909701849533746553788660094141960144042968750000000000000 -0.8280580789341281944260231284715700894594192504882812500000000000 -0.4359387030062417123232876292604487389326095581054687500000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5210913399145423730018933383689727634191513061523437500000000000 0.4807409959699611157191156962653622031211853027343750000000000000 0.5614416838591236302846709804725833237171173095703125000000000000 -0.6297836307456967652740331686800345778465270996093750000000000000 -0.8336594287604738306995955099409911781549453735351562500000000000 -0.4259078327309196998484708274190779775381088256835937500000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5204774462224248665620507381390780210494995117187500000000000000 0.4801731377536637701552990620257332921028137207031250000000000000 0.5607817546911859629688024142524227499961853027343750000000000000 -0.6274512282328467138725613949645776301622390747070312500000000000 -0.8389865572733170573371808131923899054527282714843750000000000000 -0.4159158991923763704079419767367653548717498779296875000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5198658868084392592479048289533238857984542846679687500000000000 0.4796078199363514871222946567286271601915359497070312500000000000 0.5601239536805270313735150011780206114053726196289062500000000000 -0.6250033982714332525532086037856061011552810668945312500000000000 -0.8440396558156550987916943995514884591102600097656250000000000000 -0.4059671407272114063147228080197237432003021240234375000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5192567733132386065264540775388013571500778198242187500000000000 0.4790449838695178264025287262484198436141014099121093750000000000 0.5594685627569594421615306600870098918676376342773437500000000000 -0.6224423557012550567435482662403956055641174316406250000000000000 -0.8488189736813688268668443015485536307096481323242187500000000000 -0.3960657377211412866202522309322375804185867309570312500000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5186502152145463506727196545398328453302383422851562500000000000 0.4784845689693100201367315094103105366230010986328125000000000000 0.5588158614597826812087077996693551540374755859375000000000000000 -0.6197703153621108018711538534262217581272125244140625000000000000 -0.8533248173520625590171562180330511182546615600585937500000000000 -0.3862158133721590447251514888193923979997634887695312500000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5180463198271566538366528220649342983961105346679687500000000000 0.4779265130458113519651419665024150162935256958007812500000000000 0.5581661266085019557081636776274535804986953735351562500000000000 -0.6169894920937991633635988364403601735830307006835937500000000000 -0.8575575497650304024332967856025788933038711547851562500000000000 -0.3764214344225679242939008872781414538621902465820312500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5174451923029339539539250836241990327835083007812500000000000000 0.4773707526369564968504732860310468822717666625976562500000000000 0.5575196319689114110573768812173511832952499389648437500000000000 -0.6141021007361189276707591488957405090332031250000000000000000000 -0.8615175896111966213908317513414658606052398681640625000000000000 -0.3666866118610412339506865464500151574611663818359375000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5168469356308131867905331091606058180332183837890625000000000000 0.4768172233465658993445401847566245123744010925292968750000000000 0.5568766479150605297476772648224141448736190795898437500000000000 -0.6111103561288686591979057993739843368530273437500000000000000000 -0.8652054106619414541867740808811504393815994262695312500000000000 -0.3570153015957958642090375178668182343244552612304687500000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5162516506368000079874036600813269615173339843750000000000000000 0.4762658601859104390285892804968170821666717529296875000000000000 0.5562374410876895769462180396658368408679962158203125000000000000 -0.6080164731118469223503097964567132294178009033203125000000000000 -0.8686215411237813155409526189032476395368576049804687500000000000 -0.3474114050999125291596669740101788192987442016601562500000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5156594359839703489711837391951121389865875244140625000000000000 0.4757165979181410264686746813822537660598754882812500000000000000 0.5556022740497996714736927970079705119132995605468750000000000000 -0.6048226665248525035778470737568568438291549682617187500000000000 -0.8717665630199329385163764527533203363418579101562500000000000000 -0.3378787700297720131281664635025663301348686218261718750000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5150703881724708610434504407749045640230178833007812500000000000 0.4751693714048476624434158566145924851298332214355468750000000000 0.5549714049400941151546362561930436640977859497070312500000000000 -0.6015311512076840783080911023716907948255538940429687500000000000 -0.8746411115978380834690142364706844091415405273437500000000000000 -0.3284211908175300176360167370148701593279838562011718750000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5144846015395185823138035630108788609504699707031250000000000000 0.4746241159539342779893900114984717220067977905273437500000000000 0.5543450871251028866382171145232859998941421508789062500000000000 -0.5981441420001403219686153533984906971454620361328125000000000000 -0.8772458747617821739339660780387930572032928466796875000000000000 -0.3190424092384984700032646287581883370876312255859375000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5139021682594011597444705330417491495609283447265625000000000000 0.4740807676679267279595819672977086156606674194335937500000000000 0.5537235688508755915293590987857896834611892700195312500000000000 -0.5946638537420199099869932979345321655273437500000000000000000000 -0.8795815925297831849860585862188600003719329833984375000000000000 -0.3097461149542565794767767783923773095011711120605468750000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5133231783434765160833990194078069180250167846679687500000000000 0.4735392637917588687379577550018439069390296936035156250000000000 0.5531070928951942189399915150715969502925872802734375000000000000 -0.5910925012731214067684959445614367723464965820312500000000000000 -0.8816490565139742940914402424823492765426635742187500000000000000 -0.3005359460322684639344004153826972469687461853027343750000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5127477196401734049757692446291912347078323364257812500000000000 0.4729995430590187011077318857132922857999801635742187500000000000 0.5524958962213281088438066035450901836156845092773437500000000000 -0.5874322994332435987629992268921341747045516967773437500000000000 -0.8834491094237455488524801694438792765140533447265625000000000000 -0.2914154894427417041846695155982160940766334533691406250000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5121758778349907448301792101119644939899444580078125000000000000 0.4724615460355708895789916823559906333684921264648437500000000000 0.5518902096344106000813667378679383546113967895507812500000000000 -0.5836854630621850503757741535082459449768066406250000000000000000 -0.8849826445909489969210426352219656109809875488281250000000000000 -0.2823882815334211593416569030523533001542091369628906250000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5116077364504982849524594712420366704463958740234375000000000000 0.4719252154594202330883945251116529107093811035156250000000000000 0.5512902574415763368165244173724204301834106445312500000000000000 -0.5798542069997444370343941955070476979017257690429687500000000000 -0.8862506055165157992092872518696822226047515869140625000000000000 -0.2734578084829730193483499078865861520171165466308593750000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5110433768463360504341608248068951070308685302734375000000000000 0.4713904965756255394104812239675084128975868225097656250000000000 0.5506962571170466169689916569041088223457336425781250000000000000 -0.5759407460857204341664328239858150482177734375000000000000000000 -0.8872539854378631574149949301499873399734497070312500000000000000 -0.2646275067335776554067194865638157352805137634277343750000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5104828782192147862417641590582206845283508300781250000000000000 0.4708573374650365517268824078200850635766983032226562500000000000 0.5501084189733930207566459102963563054800033569335937500000000000 -0.5719472951599116061771610475261695683002471923828125000000000000 -0.8879938269165053021936273580649867653846740722656250000000000000 -0.2559007634033179656718459682451793923974037170410156250000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5099263176029156241497730661649256944656372070312500000000000000 0.4703256893655872739046230890380684286355972290039062500000000000 0.5495269458402439743949230432917829602956771850585937500000000000 -0.5678760690621167395164547997410409152507781982421875000000000000 -0.8884712214453224232713068886369001120328903198242187500000000000 -0.2472809166789110557616027108451817184686660766601562500000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5093737698682901937630163047288078814744949340820312500000000000 0.4697955069848576692415065281238639727234840393066406250000000000 0.5489520327517226627733748500759247690439224243164062500000000000 -0.5637292826321346206341900142433587461709976196289062500000000000 -0.8886873090749634052087913005379959940910339355468750000000000000 -0.2387712561893058915707399592065485194325447082519531250000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5088253077232606225166477997845504432916641235351562500000000000 0.4692667488025989985800379145075567066669464111328125000000000000 0.5483838666439222464532576850615441799163818359375000000000000000 -0.5595091507097637029133352370990905910730361938476562500000000000 -0.8886432780588922053510714249568991363048553466796875000000000000 -0.2303750233606352559867502804991090670228004455566406250000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5082810017128195356761466427997220307588577270507812500000000000 0.4687393773619136783104011101386277005076408386230468750000000000 0.5478226260637253375307409442029893398284912109375000000000000000 -0.5552178881348026617814639394055120646953582763671875000000000000 -0.8883403645166227935447977870353497564792633056640625000000000000 -0.2220954117529825300181300917756743729114532470703125000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5077409202190301673596195541904307901859283447265625000000000000 0.4682133595477888099445351599570130929350852966308593750000000000 0.5472684808902715802858551796816755086183547973632812500000000000 -0.5508577097470501726661495922598987817764282226562500000000000000 -0.8877798521147035604172970124636776745319366455078125000000000000 -0.2139355673793967849150021720561198890209197998046875000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5072051294610261384931959582900162786245346069335937500000000000 0.4676886668516981870880044880323112010955810546875000000000000000 0.5467215920703540898983874285477213561534881591796875000000000000 -0.5464308303863050220172681292751803994178771972656250000000000000 -0.8869630717650454077016775045194663107395172119140625000000000000 -0.2058985890075645808217075227730674669146537780761718750000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5066736934950116788556329083803575485944747924804687500000000000 0.4671652756210220580612713092705234885215759277343750000000000000 0.5461821113690012996499945074901916086673736572265625000000000000 -0.5419394648923657742400905590329784899950027465820312500000000000 -0.8858914013402141574005099755595438182353973388671875000000000000 -0.1979875284445173910796711425064131617546081542968750000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5061466742142616270783150866918731480836868286132812500000000000 0.4666431672920726692055382045509759336709976196289062500000000000 0.5456501811364505849510919688327703624963760375976562500000000000 -0.5373858281050311047621903526305686682462692260742187500000000000 -0.8845662654053274565058018197305500507354736328125000000000000000 -0.1902053908047348085297301167884143069386482238769531250000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5056241313491209865560449543409049510955810546875000000000000000 0.4661223286055691250595600649830885231494903564453125000000000000 0.5451259340926728480525298436987213790416717529296875000000000000 -0.5327721348640996890111409811652265489101409912109375000000000000 -0.8829891349662228883232728549046441912651062011718750000000000000 -0.1825551347619764896990091074258089065551757812500000000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5051061224670055915808575264236424118280410766601562500000000000 0.4656027518034744350217124519986100494861602783203125000000000000 0.5446094931305367481400026008486747741699218750000000000000000000 -0.5281006000093702024145159157342277467250823974609375000000000000 -0.8811615272335867610209447775559965521097183227539062500000000000 -0.1750396727851536438080870539124589413404464721679687500000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5045927029724015522305080594378523528575897216796875000000000000 0.4650844348061790034520868175604846328496932983398437500000000000 0.5441009711386241010089293013152200728654861450195312500000000000 -0.5233734383806412093775861649191938340663909912109375000000000000 -0.8790850054027512516796605268609710037708282470703125000000000000 -0.1676618713585312225866630342352436855435371398925781250000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5040839261068656984576819013454951345920562744140625000000000000 0.4645673813691095221933835546224145218729972839355468750000000000 0.5436004708446219302331314793264027684926986694335937500000000000 -0.5185928648177116073725301248487085103988647460937500000000000000 -0.8767611784488934523196235204522963613271713256835937500000000000 -0.1604245511865297624254367292451206594705581665039062500000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5035798429490252470230871040257625281810760498046875000000000000 0.4640516012179350391342325110599631443619728088378906250000000000 0.5431080846801155104230929282493889331817626953125000000000000000 -0.5137610941603798497823163415887393057346343994140625000000000000 -0.8741917009373856295439964014803990721702575683593750000000000000 -0.1533304873833740145094850504392525181174278259277343750000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5030805024145780235400593483063858002424240112304687500000000000 0.4635371101616533318079405034950468689203262329101562500000000000 0.5426238946675027152721781931177247315645217895507812500000000000 -0.5088803412484446120345182862365618348121643066406250000000000000 -0.8713782728490702123025357650476507842540740966796875000000000000 -0.1463824096478190117665008074254728853702545166015625000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5025859512562922404299570189323276281356811523437500000000000000 0.4630239301829518483444303456053603440523147583007812500000000000 0.5421479723296326325154836922592949122190475463867187500000000000 -0.5039528209217046805790118924051057547330856323242187500000000000 -0.8683226394202465669991397589910775423049926757812500000000000000 -0.1395830024231628496700352570769609883427619934082031250000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5020962340640066079444636670814361423254013061523437500000000000 0.4625120895053618785830451543006347492337226867675781250000000000 0.5416803786226513928170334111200645565986633300781250000000000000 -0.4989807480199587308433706311916466802358627319335937500000000000 -0.8650265909971808220291222824016585946083068847656250000000000000 -0.1329349050427365841464677487238077446818351745605468750000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5016113932646305562101929353957530111074447631835937500000000000 0.4620016226368492961995571022271178662776947021484375000000000000 0.5412211638924118162208287685643881559371948242187500000000000000 -0.4939663373830053272328655111778061836957931518554687500000000000 -0.8614919629049635485529279321781359612941741943359375000000000000 -0.1264407118610470504016518589196493849158287048339843750000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5011314691221437911394787079188972711563110351562500000000000000 0.4614925703896163300399280160490889102220535278320312500000000000 0.5407703678546712522390293997887056320905685424804687500000000000 -0.4889118038506430341527675409452058374881744384765625000000000000 -0.8577206353305626418404017385910265147686004638671875000000000000 -0.1201029723707234819762845745572121813893318176269531250000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5006564997375966274972824976430274546146392822265625000000000000 0.4609849798760206063263922260375693440437316894531250000000000000 0.5403280195991726486681727692484855651855468750000000000000000000 -0.4838193622626706380529526541067752987146377563476562500000000000 -0.8537145332199282954377395071787759661674499511718750000000000000 -0.1139241913054129251570145697769476100802421569824218750000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5001865210491098778788909839931875467300415039062500000000000000 0.4604789044806517628316555601486470550298690795898437500000000000 0.5398941376175679929261264078377280384302139282226562500000000000 -0.4786912274588868143609943217597901821136474609375000000000000000 -0.8494756261890362702970946884306613355875015258789062500000000000 -0.1079068287287373584248939550889190286397933959960937500000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.4997215668318748527099160128273069858551025390625000000000000000 0.4599744038087361097666416753781959414482116699218750000000000000 0.5394687298550135956531903502764180302619934082031250000000000000 -0.4735296142790902385044660150015261024236679077148437500000000000 -0.8450059284487562161203300092893186956644058227539062500000000000 -0.1020533001094242608886020207137335091829299926757812500000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.4992616686981533602462945964362006634473800659179687500000000000 0.4594715436111713735556350002298131585121154785156250000000000000 0.5390517937851353469369541926425881683826446533203125000000000000 -0.4683367375630795859109412049292586743831634521484375000000000000 -0.8403074987434647757922334676550235599279403686523437500000000000 -0.0963659763826943960296489422034937888383865356445312500000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.4988068560972777620854401448013959452509880065917968750000000000 0.4589703956866160727834369481570320203900337219238281250000000000 0.5386433165079395068985945727035868912935256958007812500000000000 -0.4631148121506533099633884376089554280042648315429687500000000000 -0.8353824403033265344475921665434725582599639892578125000000000000 -0.0908471839979801409903359399322653189301490783691406250000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.4983571563156509731662424655951326712965965270996093750000000000 0.4584710377611803111541632915759691968560218811035156250000000000 0.5382432748701215796671704083564691245555877685546875000000000000 -0.4578660528816103081339861091692000627517700195312500000000000000 -0.8302329008101920759798986182431690394878387451171875000000000000 -0.0854992049530285957992248313530581071972846984863281250000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.4979125944767462397244628391490550711750984191894531250000000000 0.4579735533463757390926218704407801851630210876464843750000000000 0.5378516356071166848451525765995029360055923461914062500000000000 -0.4525926745957491448280052281916141510009765625000000000000000000 -0.8248610723770634090001863114594016224145889282226562500000000000 -0.0803242768144348806558241449238266795873641967773437500000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.4974731935411074723596414060011738911271095275878906250000000000 0.4574780315760877402730955054721562191843986511230468750000000000 0.5374683555061272599573385377880185842514038085937500000000000000 -0.4472968921328686064953217282891273498535156250000000000000000000 -0.8192691915411194347740320154116488993167877197265625000000000000 -0.0753245927246177782166114411666058003902435302734375000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.4970389743063490239904922418645583093166351318359375000000000000 0.4569845670234277124066579744976479560136795043945312500000000000 0.5370933815892703355743265092314686626195907592773437500000000000 -0.4419809203327671465189041555277071893215179443359375000000000000 -0.8134595392702734795165042669395916163921356201171875000000000000 -0.0705023013952608690324552753736497834324836730957031250000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.4966099554071558563883570514008169993758201599121093750000000000 0.4564932594984097979917692100571002811193466186523437500000000000 0.5367266513159019147849448927445337176322937011718750000000000000 -0.4366469740352437733932333685515914112329483032226562500000000000 -0.8074344409832885371969268817338161170482635498046875000000000000 -0.0658595070871990651006910866271937265992164611816406250000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.4961861533152833181326002431887900456786155700683593750000000000 0.4560042138274689182964038991485722362995147705078125000000000000 0.5363680928030977179687965872290078550577163696289062500000000000 -0.4312972680800969405012779134267475455999374389648437500000000000 -0.8011962665834607699721914286783430725336074829101562500000000000 -0.0613982695767331110303643981751520186662673950195312500000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.4957675823395572556329113922402029857039451599121093750000000000 0.4555175396159016343311520813585957512259483337402343750000000000 0.5360176250632128214235194718639831990003585815429687500000000000 -0.4259340173071252122483087987347971647977828979492187500000000000 -0.7947474305059181176602578489109873771667480468750000000000000000 -0.0571206041083323623475109798164339736104011535644531250000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.4953542546258741796627589337731478735804557800292968750000000000 0.4550333509943627618987704863684484735131263732910156250000000000 0.5356751582573856529378986124356742948293685913085937500000000000 -0.4205594365561273750842019580886699259281158447265625000000000000 -0.7880903917785850865129759768024086952209472656250000000000000000 -0.0530284813336696636554279393749311566352844238281250000000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.4949461801572009878036340069229481741786003112792968750000000000 0.4545517663505870831208710569626418873667716979980468750000000000 0.5353405939638149479975481881410814821720123291015625000000000000 -0.4151757406669021044365308625856414437294006347656250000000000000 -0.7812276540968856597402236729976721107959747314453125000000000000 -0.0491238272369184936216868209157837554812431335449218750000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.4945433667535750199562016859999857842922210693359375000000000000 0.4540729080475371381986349206272279843688011169433593750000000000 0.5350138254596128462026172201149165630340576171875000000000000000 -0.4097851444792479647105665208073332905769348144531250000000000000 -0.7741617659122734806942389695905148983001708984375000000000000000 -0.0454085230462224487268940720241516828536987304687500000000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.4941458200721042803849059055210091173648834228515625000000000000 0.4535969021291904601511646433209534734487533569335937500000000000 0.5346947380150181006186471677210647612810134887695312500000000000 -0.4043898628329635203115799413353670388460159301757812500000000000 -0.7668953205346931145669486795668490231037139892578125000000000000 -0.0418844051312339815673624343617120757699012756347656250000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.4937535436069672711845157664356520399451255798339843750000000000 0.4531238780151833345222200932767009362578392028808593750000000000 0.5343832091987512633579626708524301648139953613281250000000000000 -0.3989921105678476687117495202983263880014419555664062500000000000 -0.7594309562490881848617618743446655571460723876953125000000000000 -0.0385532648866072080728883975098142400383949279785156250000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.4933665386894128812578230736107798293232917785644531250000000000 0.4526539681855237806651359733223216608166694641113281250000000000 0.5340791091933020373616614051570650190114974975585937500000000000 -0.3935941025236990853386487287934869527816772460937500000000000000 -0.7517713564461038222574984501989092677831649780273437500000000000 -0.0354168486012943484197990073880646377801895141601562500000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.4929848044877605528490960296039702370762825012207031250000000000 0.4521873078565660786232172085874481126666069030761718750000000000 0.5337823011189549715638236193626653403043746948242187500000000000 -0.3881980535403162235752461128868162631988525390625000000000000000 -0.7439192497671258674785121911554597318172454833984375000000000000 -0.0324768573135065241608288033603457733988761901855468750000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.4926083380074003370552304659213405102491378784179687500000000000 0.4517240346494133529375858415733091533184051513671875000000000000 0.5334926413653873211728750902693718671798706054687500000000000000 -0.3828061784574978698714176061912439763545989990234375000000000000 -0.7358774102638411251930961043399292975664138793945312500000000000 -0.0297349466511546145497391080425586551427841186523437500000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.4922371340907926717811449179862393066287040710449218750000000000 0.4512642882518769216204645999823696911334991455078125000000000000 0.5332099799297084219418252359901089221239089965820312500000000000 -0.3774206921150426996547366798040457069873809814453125000000000000 -0.7276486575724965266687149778590537607669830322265625000000000000 -0.0271927266575888171296071504912106320261955261230468750000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.4918711854174685482732343189127277582883834838867187500000000000 0.4508082100750789300569465467560803517699241638183593750000000000 0.5329341607598581109783708598115481436252593994140625000000000000 -0.3720438093527492773304743423068430274724960327148437500000000000 -0.7192358571030854630379280933993868529796600341796875000000000000 -0.0248517616024131471341718224721262231469154357910156250000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.4915104825040294556082187682477524504065513610839843750000000000 0.4503559429057302776477911265828879550099372863769531250000000000 0.5326650221023285780574951786547899246215820312500000000000000000 -0.3666777450104163893485065273125655949115753173828125000000000000 -0.7106419202436653481669281973154284060001373291015625000000000000 -0.0227135697771673750189336260518757626414299011230468750000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.4911550137041474917154459944867994636297225952148437500000000000 0.4499076305550592791426822714129230007529258728027343750000000000 0.5324023968532357597993609488185029476881027221679687500000000000 -0.3613247139278427111364067059184890240430831909179687500000000000 -0.7018698045800766394108904933091253042221069335937500000000000000 -0.0207796232756088383730741497856797650456428527832031250000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.4908047652085650858211351987847592681646347045898437500000000000 0.4494634175053025537671658184990519657731056213378906250000000000 0.5321461129118276733862558103282935917377471923828125000000000000 -0.3559869309448268070994458867062348872423171997070312500000000000 -0.6929225141313161140388388048449996858835220336914062500000000000 -0.0190513477583375001600529685674700886011123657226562500000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.4904597210450952760041332112450618296861648559570312500000000000 0.4490234485546021891977375162241514772176742553710937500000000000 0.5318959935355883628105289062659721821546554565429687500000000000 -0.3506666109011674636875000032887328416109085083007812500000000000 -0.6838030996008601647417890490032732486724853515625000000000000000 -0.0175301222014748181443621888320194557309150695800781250000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.4901198630786216536847632596618495881557464599609375000000000000 0.4485878684610808964094985640258528292179107666015625000000000000 0.5316518576961624109600279552978463470935821533203125000000000000 -0.3453659686366631342835376017319504171609878540039062500000000000 -0.6745146586442516412063241659780032932758331298828125000000000000 -0.0162172786290745718495998062280705198645591735839843750000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.4897851710110982526025225070043234154582023620605468750000000000 0.4481568215867927640339019035309320315718650817871093750000000000 0.5314135204354036856599918792198877781629562377929687500000000000 -0.3400872189911127163597370781644713133573532104492187500000000000 -0.6650603361532761992336304501804988831281661987304687500000000000 -0.0151141018289492334858437061484437435865402221679687500000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.4894556223815496043272332826745696365833282470703125000000000000 0.4477304515421732244995212113281013444066047668457031250000000000 0.5311807932209260396660965852788649499416351318359375000000000000 -0.3348325768043146632990669786522630602121353149414062500000000000 -0.6554433245570859822848319709009956568479537963867187500000000000 -0.0142218290515433443133019864035304635763168334960937500000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.4891311925660707382590430825075600296258926391601562500000000000 0.4473089008315321857267576888261828571557998657226562500000000000 0.5309534843006092907913284761889372020959854125976562500000000000 -0.3296042569160677615514032368082553148269653320312500000000000000 -0.6456668641406615449795936001464724540710449218750000000000000000 -0.0135416496914739781232128734700381755828857421875000000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.4888118547778273481618782625446328893303871154785156250000000000 0.4468923105000601192493547841877443715929985046386718750000000000 0.5307313990555946325855529721593484282493591308593750000000000000 -0.3244044741661705755220168612140696495771408081054687500000000000 -0.6357342433810050374987099530699197202920913696289062500000000000 -0.0130747049513361135453237693582195788621902465820312500000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.4884975800670554035853854202287038788199424743652343750000000000 0.4464808197827376257116327451512916013598442077636718750000000000 0.5305143403513731259479868640482891350984573364257812500000000000 -0.3192354433944216696161788604513276368379592895507812500000000000 -0.6256487993015014126285677775740623474121093750000000000000000000 -0.0128220874873419266037899433285929262638092041015625000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.4881883373210615384429900132090551778674125671386718750000000000 0.4460745657554666676603005726065021008253097534179687500000000000 0.5303021088866564092256794538116082549095153808593750000000000000 -0.3140993794406201633506725556799210608005523681640625000000000000 -0.6154139178449131719617071212269365787506103515625000000000000000 -0.0127848410363272102507892213907325640320777893066406250000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.4878840932642228844784426655678544193506240844726562500000000000 0.4456736829886646100717939589230809360742568969726562500000000000 0.5300945035397811588850913722126279026269912719726562500000000000 -0.3089984971445641770415591054188553243875503540039062500000000000 -0.6050330342654873794216996429895516484975814819335937500000000000 -0.0129639600236409746614185678481590002775192260742187500000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.4875848124579870157546679365623276680707931518554687500000000000 0.4452783032034932086951073415548307821154594421386718750000000000 0.5298913217124808783253797628276515752077102661132812500000000000 -0.3039350113460528302056218308280222117900848388671875000000000000 -0.5945096335407018539598311690497212111949920654296875000000000000 -0.0133603891514037509402612613484961912035942077636718750000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.4872904573008720596760667831404134631156921386718750000000000000 0.4448885549308237985499658861954230815172195434570312500000000000 0.5296923596709203208021676800854038447141647338867187500000000000 -0.2989111368848846872481317404890432953834533691406250000000000000 -0.5838472508031911090142784814815968275070190429687500000000000000 -0.0139750229665782099708337682386627420783042907714843750000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.4870009880284666414773653286829357966780662536621093750000000000 0.4445045631729744872728815607842989265918731689453125000000000000 0.5294974128839587956818490965815726667642593383789062500000000000 -0.2939290886008583125743598429835401475429534912109375000000000000 -0.5730494717934557780125714998575858771800994873046875000000000000 -0.0148087054082609026472994173673214390873908996582031250000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.4867163627134299397347660942614311352372169494628906250000000000 0.4441264490681912091574190526443999260663986206054687500000000000 0.5293062763586686703121131358784623444080352783203125000000000000 -0.2889910813337723816118796094087883830070495605468750000000000000 -0.5621199333339415016297380134346894919872283935546875000000000000 -0.0158622293336032615940212053828872740268707275390625000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.4864365372654915753436455361224943771958351135253906250000000000 0.4437543295577854318700872227054787799715995788574218750000000000 0.5291187449731976633060526182816829532384872436523437500000000000 -0.2840993299234253477436595858307555317878723144531250000000000000 -0.5510623238251732836090468481415882706642150878906250000000000000 -0.0171363360216774118782723235199227929115295410156250000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.4861614654314516670297052769456058740615844726562500000000000000 0.4433883170557843533821085202362155541777610778808593750000000000 0.5289346138071189251661508023971691727638244628906250000000000000 -0.2792560492096161084418781683780252933502197265625000000000000000 -0.5398803837646100056701925495872274041175842285156250000000000000 -0.0186317146546221557024125559109961614012718200683593750000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.4858910987951809423712745683587854728102684020996093750000000000 0.4430285191208974682197663241822738200426101684570312500000000000 0.5287536784694644165227828125352971255779266357421875000000000000 -0.2744634540321431170895039031165651977062225341796875000000000000 -0.5285779062889754964515987012418918311595916748046875000000000000 -0.0203490017753107932385603362490655854344367980957031250000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.4856253867776206267770078284229384735226631164550781250000000000 0.4426750381305529780107121951004955917596817016601562500000000000 0.5285757354246882755433034617453813552856445312500000000000000000 -0.2697237592308054932033201112062670290470123291015625000000000000 -0.5171587377408271013479179600835777819156646728515625000000000000 -0.0222887807207839405698734935867832973599433898925781250000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.4853642766367822769524309478583745658397674560546875000000000000 0.4423279709567141670945034093165304511785507202148437500000000000 0.5284005823168503868103584864002186805009841918945312500000000000 -0.2650391796454016901662953387130983173847198486328125000000000000 -0.5056267782601869820169326885661575943231582641601562500000000000 -0.0244515810306163983156579888600390404462814331054687500000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.4851077134677481139668486775917699560523033142089843750000000000 0.4419874086431433979349492346955230459570884704589843750000000000 0.5282280182923528855098993517458438873291015625000000000000000000 -0.2604119301157301613613981317030265927314758300781250000000000000 -0.4939859824021042844499618240661220625042915344238281250000000000 -0.0268378778293560382728344393399311229586601257324218750000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.4848556402026709122310421662405133247375488281250000000000000000 0.4416534360837441330893682334135519340634346008300781250000000000 0.5280578443215977468838673303253017365932464599609375000000000000 -0.2558442254815898042608068863046355545520782470703125000000000000 -0.4822403597810691611158517844160087406635284423828125000000000000 -0.0294480911821104196501863725643488578498363494873046875000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.4846079976107738329638152663392247632145881652832031250000000000 0.4413261317015770845983979597804136574268341064453125000000000000 0.5278898635199705813292325728980358690023422241210937500000000000 -0.2513382805827790722474901485838927328586578369140625000000000000 -0.4703939757432339385800901254697237163782119750976562500000000000 -0.0322825854223242059148901716980617493391036987304687500000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.4843647242983506462365994593710638582706451416015625000000000000 0.4410055671281181699505680171569110825657844543457031250000000000 0.5277238814685830670114796703273896127939224243164062500000000000 -0.2468963102590968627936263146693818271160125732421875000000000000 -0.4584509520675016380764077439380344003438949584960937500000000000 -0.0353416684506921152664205010296427644789218902587890625000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.4841257567087655089288489307364216074347496032714843750000000000 0.4406918068822975320664170340023702010512351989746093750000000000 0.5275597065352334302801295962126459926366806030273437500000000000 -0.2425205293503416292821839306270703673362731933593750000000000000 -0.4464154676965149670664345649129245430231094360351562500000000000 -0.0386255910041682637423576807123026810586452484130859375000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.4838910291224532422837967260420555248856544494628906250000000000 0.4403849080488392297993982538173440843820571899414062500000000000 0.5273971501960672547681951982667669653892517089843750000000000000 -0.2382131526963120471407364675542339682579040527343750000000000000 -0.4342917594987687479601845552679151296615600585937500000000000000 -0.0421345458938553740768639954694663174450397491455078125000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.4836604736569189988415473635541275143623352050781250000000000000 0.4400849199553994450795357806782703846693038940429687500000000000 0.5272360273584385526035589464299846440553665161132812500000000000 -0.2339763951368070138414623215794563293457031250000000000000000000 -0.4220841230629963636289403439150191843509674072265625000000000000 -0.0458686672106176640539842992438934743404388427734375000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.4834340202667385955059842217451659962534904479980468750000000000 0.4397918838479893954840349579171743243932723999023437500000000000 0.5270761566854877955279334855731576681137084960937500000000000000 -0.2298124715116252048119349638000130653381347656250000000000000000 -0.4097969135261492756860945974040077999234199523925781250000000000 -0.0498280294971011339377753301960183307528495788574218750000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.4832115967435583470113158455205848440527915954589843750000000000 0.4395058325641558738539060868788510560989379882812500000000000000 0.5269173609229608201687256041623186320066452026367187500000000000 -0.2257235966605650734351229402818717062473297119140625000000000000 -0.3974345464363310265198947490716818720102310180664062500000000000 -0.0540126468847990925947755158631480298936367034912109375000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.4829931287160949548997734837030293419957160949707031250000000000 0.4392267902033862303490252543269889429211616516113281250000000000 0.5267594672288036239393704818212427198886871337890625000000000000 -0.2217119854234252951385997221223078668117523193359375000000000000 -0.3850014986521262949636934536101762205362319946289062500000000000 -0.0584224721947243230690816062633530236780643463134765625000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.4827785396501357295662160140636842697858810424804687500000000000 0.4389547717942023363768555554997874423861503601074218750000000000 0.5266023075060691782667277038854081183671951293945312500000000000 -0.2177798526400047673945437054499052464962005615234375000000000000 -0.3725023092798702140093780599272577092051506042480468750000000000 -0.0630573960001393207797093509725527837872505187988281250000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.4825677508485384237246762495487928390502929687500000000000000000 0.4386897829574072926739347622060449793934822082519531250000000000 0.5264457187396694992642665056337136775255203247070312500000000000 -0.2139294131501019435859234363306313753128051757812500000000000000 -0.3599415806504407400190359567204723134636878967285156250000000000 -0.0679172456497631471528109159407904371619224548339843750000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.4823606814512314544529658633109647780656814575195312500000000000 0.4384318195649576921368861803784966468811035156250000000000000000 0.5262895433375052167690455462434329092502593994140625000000000000 -0.2101628817935152770957074608304537832736968994140625000000000000 -0.3473239793373359418637846829369664192199707031250000000000000000 -0.0730017842496946400832058543528546579182147979736328125000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.4821572484352135146146167699043871834874153137207031250000000000 0.4381808673939401876928911860886728391051292419433593750000000000 0.5261336294764868970474935849779285490512847900390625000000000000 -0.2064824734100438874406791001092642545700073242187500000000000000 -0.3346542372178589186404451538692228496074676513671875000000000000 -0.0783107096022288284853374307203921489417552947998046875000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.4819573666145539614369397440896136686205863952636718750000000000 0.4379369017751523207593322695174720138311386108398437500000000000 0.5259778314539556021145472186617553234100341796875000000000000000 -0.2028904028394860059592019752017222344875335693359375000000000000 -0.3219371525792949495503592061140807345509529113769531250000000000 -0.0838436530996770484902569364749069791287183761596679687500000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.4817609486403926499775707270600832998752593994140625000000000000 0.4376998872358022207862404684419743716716766357421875000000000000 0.5258220100449830791689009856781922280788421630859375000000000000 -0.1993888849216405301234544822364114224910736083984375000000000000 -0.3091775912721772545665999132324941456317901611328125000000000000 -0.0896001785711038334358846668692422099411487579345703125000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.4815679050009399331244708264421205967664718627929687500000000000 0.4374697771358736497759878147917333990335464477539062500000000000 0.5256660328660062164729538380925077944993972778320312500000000000 -0.1959801344963065794502199423732236027717590332031250000000000000 -0.2963804879128402736121472571539925411343574523925781250000000000 -0.0955797810797728852882926275924546644091606140136718750000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.4813781440214766060847750850371085107326507568359375000000000000 0.4372465132977328416963302970543736591935157775878906250000000000 0.5255097747452204259843711042776703834533691406250000000000000000 -0.1926663664032826073224669016781263053417205810546875000000000000 -0.2835508471374870165249149067676626145839691162109375000000000000 -0.1017818856690782119978067044030467513948678970336914062500000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.4811915718643540174070949433371424674987792968750000000000000000 0.4370300256285969409120184536732267588376998901367187500000000000 0.5253531181001110939021714330010581761598587036132812500000000000 -0.1894497954823664009893491311231628060340881347656250000000000000 -0.2706937449103523629645451364922337234020233154296875000000000000 -0.1082058460543804667697287413830053992569446563720703125000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.4810080925289941244926694707828573882579803466796875000000000000 0.4368202317355268649023969373956788331270217895507812500000000000 0.5251959533224613840829420041700359433889389038085937500000000000 -0.1863326365733573020122548768995329737663269042968750000000000000 -0.2578143298885582912483016571059124544262886047363281250000000000 -0.1148509432581562988984202888786967378109693527221679687500000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.4808276078518892715507604407321196049451828002929687500000000000 0.4366170365326695890217933992971666157245635986328125000000000000 0.5250381791711089540797274821670725941658020019531250000000000000 -0.1833171045160542078633625351358205080032348632812500000000000000 -0.2449178248462619278402740974343032576143741607666015625000000000 -0.1217163841858464878864509728373377583920955657958984375000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.4806500175066022451098035617178538814187049865722656250000000000 0.4364203318405370790600272812298499047756195068359375000000000000 0.5248797031726674111595798422058578580617904663085937500000000000 -0.1804054141502553498810357268666848540306091308593750000000000000 -0.2320095281613439863743764135506353341042995452880859375000000000 -0.1288013001391667133876950401827343739569187164306640625000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.4804752190037666070843158649950055405497550964355468750000000000 0.4362299959771867574609416351449908688664436340332031250000000000 0.5247204420303465122188413261028472334146499633789062500000000000 -0.1775997803157591814482429981580935418605804443359375000000000000 -0.2190948153676506859888206690811784937977790832519531250000000000 -0.1361047452638676769076653272350085899233818054199218750000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.4803031076910861396633833919622702524065971374511718750000000000 0.4360458933412537652074547622760292142629623413085937500000000000 0.5245603220409185141193120216485112905502319335937500000000000000 -0.1749024178523646000371627451386302709579467773437500000000000000 -0.2061791407761182637337071810179622843861579895019531250000000000 -0.1436256949286109363406183092592982575297355651855468750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.4801335767533352893998710442247102037072181701660156250000000000 0.4358678739868903084797580049780663102865219116210937500000000000 0.5243992795197802703199840834713540971279144287109375000000000000 -0.1723155415998707251645782889681868255138397216796875000000000000 -0.1932680391685254461808796122568310238420963287353515625000000000 -0.1513630440312160041482769656795426271855831146240234375000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.4799665172123589451658176585624460130929946899414062500000000000 0.4356957731907752928712795892352005466818809509277343750000000000 0.5242372612339425419492044966318644583225250244140625000000000000 -0.1698413663980760102134581757127307355403900146484375000000000000 -0.1803671275674373353226087601797189563512802124023437500000000000 -0.1593156052287146851043075912457425147294998168945312500000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.4798018179270726046858897007041377946734428405761718750000000000 0.4355294110114912853326529784681042656302452087402343750000000000 0.5240742248426539795502776541979983448982238769531250000000000000 -0.1674821070867789085667709514382295310497283935546875000000000000 -0.1674821070867789085667709514382295310497283935546875000000000000 -0.1674821070867789085667709514382295310497283935546875000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.4796393657427672208015678734227549284696578979492187500000000000 0.4353685923443679217648139001539675518870353698730468750000000000 0.5239101391411664643271706154337152838706970214843750000000000000 -0.1652393669523809505150779841642361134290695190429687500000000000 -0.1757652331348976415537066486649564467370510101318359375000000000 -0.1547135007698642594764493196635157801210880279541015625000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.4794790471334646198009465933864703401923179626464843750000000000 0.4352131120838164113351353989855851978063583374023437500000000000 0.5237449821831128282667577877873554825782775878906250000000000000 -0.1631123030676968344021560142209636978805065155029296875000000000 -0.1840652192723310487387777811818523332476615905761718750000000000 -0.1421593868630626200655342472600750625133514404296875000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.4793207498442726977039285429782466962933540344238281250000000000 0.4350627606426566984509918256662786006927490234375000000000000000 0.5235787390458886969568652602902147918939590454101562500000000000 -0.1610994609521441134347696788609027862548828125000000000000000000 -0.1923771225818657615302953445279854349792003631591796875000000000 -0.1298217993224224653392440131938201375305652618408203125000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.4791643630406907106156211284542223438620567321777343750000000000 0.4349173246432755379764500958117423579096794128417968750000000000 0.5234114014381058277436409298388753086328506469726562500000000000 -0.1591993861251403130641079997076303698122501373291015625000000000 -0.2006960841863337785540011282137129455804824829101562500000000000 -0.1177026880639468475742148712015477940440177917480468750000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.4790097773086090526817315549124032258987426757812500000000000000 0.4347765871206893950606797716318396851420402526855468750000000000 0.5232429674965286547916321069351397454738616943359375000000000000 -0.1574106241061029587413599983847234398126602172851562500000000000 -0.2090173273964545663794467600382631644606590270996093750000000000 -0.1058039208157513511032732367311837151646614074707031250000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.4788568846543092560885668262926628813147544860839843750000000000 0.4346403277294394462693105651851510629057884216308593750000000000 0.5230734415791790103966718561423476785421371459960937500000000000 -0.1557317204144495759177146965157589875161647796630859375000000000 -0.2173361559391983610645127100724494084715843200683593750000000000 -0.0941272848897008046487044907735253218561410903930664062500000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.4787055785044640465741849766345694661140441894531250000000000000 0.4345083229544545733169513823668239638209342956542968750000000000 0.5229028340544734643202673396444879472255706787109375000000000000 -0.1541612205695976900443611157243140041828155517578125000000000000 -0.2256479522625690348203164603546611033380031585693359375000000000 -0.0826744888766263452684057710939669050276279449462890625000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.4785557537061374544506975325930397957563400268554687500000000000 0.4343803463260232922138470712525304406881332397460937500000000000 0.5227311610862516166875479939335491508245468139648437500000000000 -0.1526976700909648265724882776339654810726642608642578125000000000 -0.2339481759129661275764533456822391599416732788085937500000000000 -0.0714471642689635116907354017712350469082593917846679687500000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.4784073065267845925596645884070312604308128356933593750000000000 0.4342561686390196129536889202427119016647338867187500000000000000 0.5225584444145495721656402565713506191968917846679687500000000000 -0.1513396144979685109532852038682904094457626342773437500000000000 -0.2422323619815270057120670799122308380901813507080078125000000000 -0.0604468670144100161945033278243499808013439178466796875000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.4782601346542518228055484996730228886008262634277343750000000000 0.4341355581765271032246289450995391234755516052246093750000000000 0.5223847111319765978976192855043336749076843261718750000000000000 -0.1500855993100262408823653004219522699713706970214843750000000000 -0.2504961196160761516260606640571495518088340759277343750000000000 -0.0496750790039763301386699367867549881339073181152343750000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.4781141371967766451334114208293613046407699584960937500000000000 0.4340182809380019324230204347259132191538810729980468750000000000 0.5222099934555513023326511756749823689460754394531250000000000000 -0.1489341700465555695664932045474415645003318786621093750000000000 -0.2587351305955171154593585924885701388120651245117187500000000000 -0.0391332094975940236736278166063129901885986328125000000000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.4779692146829878085512177676719147711992263793945312500000000000 0.4339041008721080672216885432135313749313354492187500000000000000 0.5220343284938675498807469921302981674671173095703125000000000000 -0.1478838722269740224568579378683352842926979064941406250000000000 -0.2669451479636957280661135882837697863578796386718750000000000000 -0.0288225964902523029698144796384440269321203231811523437500000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.4778252690619052556186829860962461680173873901367187500000000000 0.4337927801143468542477421578951179981231689453125000000000000000 0.5218577580094636569896238142973743379116058349609375000000000000 -0.1469332513706991250046485220082104206085205078125000000000000000 -0.2751219947199451398844871619076002389192581176757812500000000000 -0.0187445080214531101248098821088206022977828979492187500000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.4776822037029400669361223208397859707474708557128906250000000000 0.4336840792295910684828186276718042790889739990234375000000000000 0.5216803281762890653894260140077676624059677124023437500000000000 -0.1460808529971483749054783629617304541170597076416015625000000000 -0.2832615625636901723893856797076296061277389526367187500000000000 -0.0089001434306065496659954305869177915155887603759765625000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.4775399233958945166556020467396592721343040466308593750000000000 0.4335777574596131334061510642641223967075347900390625000000000000 0.5215020893321758999050530292151961475610733032226562500000000000 -0.1453252226257393253661120979813858866691589355468750000000000000 -0.2913598106906458706788498602691106498241424560546875000000000000 0.0007093654391672477022012799352523870766162872314453125000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.4773983343509622390143931625061668455600738525390625000000000000 0.4334735729756797883993613140773959457874298095703125000000000000 0.5213230957262446896294250109349377453327178955078125000000000000 -0.1446649057758894740821631330618401989340782165527343750000000000 -0.2994127646382902518951141246361657977104187011718750000000000000 0.0100829530865113314863634741413989104330539703369140625000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.4772573441987278397569127719179959967732429504394531250000000000 0.4333712831362573902893586819118354469537734985351562500000000000 0.5211434052611982892244668619241565465927124023437500000000000000 -0.1440984479670163742603961054555838927626609802246093750000000000 -0.3074165151784286065250739738985430449247360229492187500000000000 0.0192196192443958302487061473584617488086223602294921875000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.4771168619901671736904802401113556697964668273925781250000000000 0.4332706447498477775326364280772395431995391845703125000000000000 0.5209630792304865698483240521454717963933944702148437500000000000 -0.1436243947185375513520000367861939594149589538574218750000000000 -0.3153672172547922758489846728480188176035881042480468750000000000 0.0281184278177171731449845992756308987736701965332031250000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.4769767981966474557076196560956304892897605895996093750000000000 0.4331714143429417629427291558386059477925300598144531250000000000 0.5207821820503530929613589250948280096054077148437500000000000000 -0.1432412915498705308081639486772473901510238647460937500000000000 -0.3232610889637363982274109730497002601623535156250000000000000000 0.0367785058639953366110830756952054798603057861328125000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.4768370647099268722080012139485916122794151306152343750000000000 0.4330733484330417382146549698518356308341026306152343750000000000 0.5206007809868119506901962267875205725431442260742187500000000000 -0.1429476839804328103245012471234076656401157379150390625000000000 -0.3310944105762095857059534864674787968397140502929687500000000000 0.0451990426153439928125266078495769761502742767333984375000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.4766975748421549141653486003633588552474975585937500000000000000 0.4329762038066705120975541376537876203656196594238281250000000000 0.5204189458776392607219918318151030689477920532226562500000000000 -0.1427421175296419153522009537482517771422863006591796875000000000 -0.3388635235992744076938265607168432325124740600585937500000000000 0.0533792885399906047450002688492531888186931610107421875000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.4765582433258722105939853008749196305871009826660156250000000000 0.4328797378022390951457509800093248486518859863281250000000000000 0.5202367488495053260422196217405144125223159790039062500000000000 -0.1426231377169154268536033214331837370991706848144531250000000000 -0.3465648298755542588978073581529315561056137084960937500000000000 0.0613185544417233774350250996576505713164806365966796875000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.4764189863140107505934395248914370313286781311035156250000000000 0.4327837085976053987934619726729579269886016845703125000000000000 0.5200542640304161023934170771099161356687545776367187500000000000 -0.1425892900616707870131705249150400049984455108642578125000000000 -0.3541947907190747257821783477993449196219444274902343750000000000 0.0690162105957331517558372979692649096250534057617187500000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.4762797213798934392592343556316336616873741149902343750000000000 0.4326878755021068556629870727192610502243041992187500000000000000 0.5198715672576800228554816385440062731504440307617187500000000000 -0.1426391200833255767932428170752245932817459106445312500000000000 -0.3617499260860527199312741686298977583646774291992187500000000000 0.0764716859194015385892129188505350612103939056396484375000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.4761403675172345972832488314452348276972770690917968750000000000 0.4325919992528037272272456448263255879282951354980468750000000000 0.5196887357816655228504032493219710886478424072265625000000000000 -0.1427711733012973216450092195373144932091236114501953125000000000 -0.3692268137792664717267143714707344770431518554687500000000000000 0.0836844671766718561922715480250190012156963348388671875000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.4760008451401396833979617895238334313035011291503906250000000000 0.4324958423146157970862191177729982882738113403320312500000000000 0.5195058479656635697097044612746685743331909179687500000000000000 -0.1429839952350034915085075226670596748590469360351562500000000000 -0.3766220886847172488742785390058998018503189086914062500000000000 0.0906540982147102381016878780428669415414333343505859375000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.4758610760831053498876030971587169915437698364257812500000000000 0.4323991691839846884803932880458887666463851928710937500000000000 0.5193229829822260112948129062715452164411544799804687500000000000 -0.1432761314038616951016535949747776612639427185058593750000000000 -0.3839324420393627201875119681062642484903335571289062500000000000 0.0973801792316393299842047781567089259624481201171875000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.4757209836010193870770024204830406233668327331542968750000000000 0.4323017466956377008457934607577044516801834106445312500000000000 0.5191402205064010733082113802083767950534820556640625000000000000 -0.1436461273272894023644852268262184225022792816162109375000000000 -0.3911546207287717180633990210480988025665283203125000000000000000 0.1038623660741928855788529517667484469711780548095703125000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.4755804923691608343538916869874810799956321716308593750000000000 0.4322033443319748258204526791814714670181274414062500000000000000 0.5189576404063468428873306947934906929731369018554687500000000000 -0.1440925285247041109926158242160454392433166503906250000000000000 -0.3982854266136098275730148543516406789422035217285156250000000000 0.1101003695642016055877832059195498004555702209472656250000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.4754395284831999246577538542624097317457199096679687500000000000 0.4321037345345428160037215548072708770632743835449218750000000000 0.5187753224318569778006349224597215652465820312500000000000000000 -0.1446138805155234297039612556545762345194816589355468750000000000 -0.4053217158839280687132600178301800042390823364257812500000000000 0.1160939548528812093053375065210275352001190185546875000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.4752980194591980289686716787400655448436737060546875000000000000 0.4320026930170056678193191146419849246740341186523437500000000000 0.5185933459013903901180242428381461650133132934570312500000000000 -0.1452087288191648006829836958786472678184509277343750000000000000 -0.4122603984402806731601742740167537704110145568847656250000000000 0.1218429408019510717942068822594592347741127014160156250000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.4751558942336077673296301782102091237902641296386718750000000000 0.4318999990789630927245923430746188387274742126464843750000000000 0.5184117893882523864235167820879723876714706420898437500000000000 -0.1458756189550458048920233977696625515818595886230468750000000000 -0.4190984373007535235267084772203816100955009460449218750000000000 0.1273471993906619137426616816810565069317817687988281250000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.4750130831632729533353654005622956901788711547851562500000000000 0.4317954359199162039928410194988828152418136596679687500000000000 0.5182307304066297026778897816257085651159286499023437500000000000 -0.1466130964425839400266937673222855664789676666259765625000000000 -0.4258328480330323406732873081637080758810043334960937500000000000 0.1326066551478644883754753891480504535138607025146484375000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.4748695180254285941323644237854750826954841613769531250000000000 0.4316887909526232469659134949324652552604675292968750000000000000 0.5180502450982339412988153526384849101305007934570312500000000000 -0.1474197068011967592937594417890068143606185913085937500000000000 -0.4324606982106892205663939421356189996004104614257812500000000000 0.1376212846082957019788750585576053708791732788085937500000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.4747251320177008904188653559685917571187019348144531250000000000 0.4315798561150409606845812504616333171725273132324218750000000000 0.5178704079203607646419982302177231758832931518554687500000000000 -0.1482939955503017881444094427934032864868640899658203125000000000 -0.4389791068929099759898804222757462412118911743164062500000000000 0.1423911157923064274566371523178531788289546966552734375000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.4745798597581071254225548727845307439565658569335937500000000000 0.4314684281799972542792431795533047989010810852050781250000000000 0.5176912913362170520770177972735837101936340332031250000000000000 -0.1492345082093164965186815607012249529361724853515625000000000000 -0.4453852441269278150670629656815435737371444702148437500000000000 0.1469162277082948220296998442790936678647994995117187500000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.4744336372850559979674756050371797755360603332519531250000000000 0.4313543090616975828055501551716588437557220458984375000000000000 0.5175129655084144131294010549027007073163986206054687500000000000 -0.1502397902976584653789160483938758261501789093017578125000000000 -0.4516763304724685790247917793749365955591201782226562500000000000 0.1511967498771516205113840669582714326679706573486328125000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.4742864020573471783848162885988131165504455566406250000000000000 0.4312373061181271616248977807117626070976257324218750000000000000 0.5173354979965671951447347964858636260032653808593750000000000000 -0.1513083873347451646651506962371058762073516845703125000000000000 -0.4578496365475523410815128499962156638503074645996093750000000000 0.1552328618780620117512114575220039114356040954589843750000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.4741380929541717526021216144727077335119247436523437500000000000 0.4311172324483790174731723254808457568287849426269531250000000000 0.5171589534599645432422221347223967313766479492187500000000000000 -0.1524388448399941475841501414834056049585342407226562500000000000 -0.4639024825950314179223710198129992932081222534179687500000000000 0.1590247929150431227540707368461880832910537719726562500000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.4739886502751117780540823787305271252989768981933593750000000000 0.4309939071839047342038497845351230353116989135742187500000000000 0.5169833933663188219043149729259312152862548828125000000000000000 -0.1536297083328229673426790213852655142545700073242187500000000000 -0.4698322380692803723611916666413890197873115539550781250000000000 0.1625728214036344376758336238708579912781715393066406250000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.4738380157401406167494428700592834502458572387695312500000000000 0.4308671557726681533573298565897857770323753356933593750000000000 0.5168088757076131356527071147866081446409225463867187500000000000 -0.1548795233326491493919263575662625953555107116699218750000000000 -0.4756363212424850606119264284643577411770820617675781250000000000 0.1658772745771867618280737133318325504660606384277343750000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.4736861324896228797598496385035105049610137939453125000000000000 0.4307368102551612509820699870033422484993934631347656250000000000 0.5166354547240845640487805212615057826042175292968750000000000000 -0.1561868353588901636719299403921468183398246765136718750000000000 -0.4813121988300111953051896307442802935838699340820312500000000000 0.1689385281122308679613297499599866569042205810546875000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.4735329450843140941529441079183015972375869750976562500000000000 0.4306027095312370267521373534691520035266876220703125000000000000 0.5164631806373911615537508623674511909484863281250000000000000000 -0.1575501899309635633894544071154086850583553314208984375000000000 -0.4868573856343628714071769536531064659357070922851562500000000000 0.1717570057724357723838437550512026064097881317138671875000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.4733783995053608140146650384849635884165763854980468750000000000 0.4304646996167134642696794344374211505055427551269531250000000000 0.5162920993940081082484994112746790051460266113281250000000000000 -0.1589681325682868462401131637307116761803627014160156250000000000 -0.4922694442072658160824971673719119280576705932617187500000000000 0.1743331790706921236022708399104885756969451904296875000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.4732224431543022302726342331880005076527595520019531250000000000 0.4303226338887112811804058765119407325983047485351562500000000000 0.5161222524198931793648625898640602827072143554687500000000000000 -0.1604392087902776764529733100062003359198570251464843750000000000 -0.4975459845294471494803190125821856781840324401855468750000000000 0.1766675669488917965743723925697850063443183898925781250000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.4730650248530671730939900498924544081091880798339843750000000000 0.4301763733186984572931521597638493403792381286621093750000000000 0.5159536763874359444059791712788864970207214355468750000000000000 -0.1619619641163533851901945581630570814013481140136718750000000000 -0.5026846637076982649006140491110272705554962158203125000000000000 0.1787607354749915500313761640427401289343833923339843750000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.4729060948439761657979829578835051506757736206054687500000000000 0.4300257866922547744792382218292914330959320068359375000000000000 0.5157864029956975571167276939377188682556152343750000000000000000 -0.1635349440659315534141171610826859250664710998535156250000000000 -0.5076831856888379679304534874972887337207794189453125000000000000 0.1806132975569749166133703965897439047694206237792968750000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.4727456047897408697444632252882001921534538269042968750000000000 0.4298707508145874767180316666781436651945114135742187500000000000 0.5156204587648942627708947838982567191123962402343750000000000000 -0.1651566941584297065759301403886638581752777099609375000000000000 -0.5125393009902218244278060410579200834035873413085937500000000000 0.1822259126733624112759457602805923670530319213867187500000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.4725835077734642508673346128489356487989425659179687500000000000 0.4297111507008814501595850288140354678034782409667968750000000000 0.5154558648460469960639329656260088086128234863281250000000000000 -0.1668257599132654256379737489623948931694030761718750000000000000 -0.5172508064464580446184527318109758198261260986328125000000000000 0.1835992866199272488536564651440130546689033508300781250000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.4724197582986402466076469863764941692352294921875000000000000000 0.4295468797506155622656365267175715416669845581054687500000000000 0.5152926368466649309496574460354167968034744262695312500000000000 -0.1685406868498562360514370084274560213088989257812500000000000000 -0.5218155449720196514817871502600610256195068359375000000000000000 0.1847341712723072348900643646629760041832923889160156250000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.4722543122891542655139573980704881250858306884765625000000000000 0.4293778399050386385127353605639655143022537231445312500000000000 0.5151307846732698925151794355770107358694076538085937500000000000 -0.1703000204876196632675089404074242338538169860839843750000000000 -0.5262314053394576696121021086582913994789123535156250000000000000 0.1856313643642182875659329965856159105896949768066406250000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.4720871270892827986642714677145704627037048339843750000000000000 0.4292039417870612827421439305908279493451118469238281250000000000 0.5149703123915043700975502360961399972438812255859375000000000000 -0.1721023063459731772262273352680495008826255798339843750000000000 -0.5304963219729502688082334316277410835027694702148437500000000000 0.1862917092810039143557787610916420817375183105468750000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.4719181614636934196660433826764347031712532043457031250000000000 0.4290251048228992392097325137001462280750274658203125000000000000 0.5148112181044876001223542516527231782674789428710937500000000000 -0.1739460899443343588899324458907358348369598388671875000000000000 -0.5346082747569316229174773980048485100269317626953125000000000000 0.1867160948682629606487637374812038615345954895019531250000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.4717473755974451177230832854547770693898200988769531250000000000 0.4288412573448822651123180094145936891436576843261718750000000000 0.5146534938500080258449997927527874708175659179687500000000000000 -0.1758299168021206781986620626412332057952880859375000000000000000 -0.5385652888595757747935977022279985249042510986328125000000000000 0.1869054552553344739074248082033591344952583312988281250000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.4715747310959878535463474236166803166270256042480468750000000000 0.4286523366749282470955506596510531380772590637207031250000000000 0.5144971255170474044859929563244804739952087402343750000000000000 -0.1777523324387496606036052071431186050176620483398437500000000000 -0.5423654345709176816114904795540496706962585449218750000000000000 0.1868607696934183604042800652678124606609344482421875000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.4714001909851630034431479998602299019694328308105468750000000000 0.4284582891882771082947556351427920162677764892578125000000000000 0.5143420927820488985915403645776677876710891723632812500000000000 -0.1797118823736388870671021322777960449457168579101562500000000000 -0.5460068271554210372897841807571239769458770751953125000000000000 0.1865830624081433186667311474593589082360267639160156250000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.4712237197112029152279433219518978148698806762695312500000000000 0.4282590703571707013708191880141384899616241455078125000000000000 0.5141883690652351290850674558896571397781372070312500000000000000 -0.1817071121262058275291906284110154956579208374023437500000000000 -0.5494876267188202323410450844676233828067779541015625000000000000 0.1860734024664085217715125963877653703093528747558593750000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.4710452831407312412892451902735047042369842529296875000000000000 0.4280546447742674120995332032180158421397209167480468750000000000 0.5140359215071950149678059460711665451526641845703125000000000000 -0.1837365672158680074410597171663539484143257141113281250000000000 -0.5528060380890726932534562365617603063583374023437500000000000000 0.1853329036573367338824880334868794307112693786621093750000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.4708648485607628830784676665643928572535514831542968750000000000 0.4278449861556763433867445201030932366847991943359375000000000000 0.5138847109658494227701908130256924778223037719726562500000000000 -0.1857987931620430077650496514252154156565666198730468750000000000 -0.5559603107112847109050335348001681268215179443359375000000000000 0.1843627243871986953749342319497372955083847045898437500000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.4706823846787038800876246114057721570134162902832031250000000000 0.4276300773236004215682726226077647879719734191894531250000000000 0.5137346920338073941181278314616065472364425659179687500000000000 -0.1878923354841482984411982215533498674631118774414062500000000000 -0.5589487385564859689424110911204479634761810302734375000000000000 0.1831640675881893720600146480137482285499572753906250000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.4704978616223514098493296842207200825214385986328125000000000000 0.4274099101686764101692972417367855086922645568847656250000000000 0.5135858130760263540182108954468276351690292358398437500000000000 -0.1900157397016014049206944491743342950940132141113281250000000000 -0.5617696600441497434275106570567004382610321044921875000000000000 0.1817381806409469335861217587080318480730056762695312500000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.4703112509398938989590988057898357510566711425781250000000000000 0.4271844855922010131266119969950523227453231811523437500000000000 0.5134380162875867847915856145846191793680191040039062500000000000 -0.1921675513338199081658785871695727109909057617187500000000000000 -0.5644214579783572993676443729782477021217346191406250000000000000 0.1800863553107175385470384298969293013215065002441406250000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.4701225255999109675641989269934128969907760620117187500000000000 0.4269538134285265074119308792433002963662147521972656250000000000 0.5132912377712954832276182060013525187969207763671875000000000000 -0.1943463159002213336279396571626421064138412475585937500000000000 -0.5669025594975449777734866074752062559127807617187500000000000000 0.1782099276971022550064560618920950219035148620605468750000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.4699316599913734293636480288114398717880249023437500000000000000 0.4267179123480050462191570659342687577009201049804687500000000000 0.5131454076347418125081389916886109858751296997070312500000000000 -0.1965505789202230957357642182614654302597045898437500000000000000 -0.5692114360377649173727832021540962159633636474609375000000000000 0.1761102781973187259012547656311653554439544677734375000000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.4697386299236432916082151223235996440052986145019531250000000000 0.4264768097409489255866787971172016113996505737304687500000000000 0.5130004501063376576297514475299976766109466552734375000000000000 -0.1987788859132428864739949858631007373332977294921875000000000000 -0.5713466033094209972631460914271883666515350341796875000000000000 0.1737888314829352243151561197009868919849395751953125000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.4695434126264737551004202487092697992920875549316406250000000000 0.4262305415831562638295793021825375035405158996582031250000000000 0.5128562836697911908601099639781750738620758056640625000000000000 -0.2010297823986981202715185190754709765315055847167968750000000000 -0.5733066212874520228837127433507703244686126708984375000000000000 0.1712470564900557268295244739420013502240180969238281250000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.4693459867500092141945344792475225403904914855957031250000000000 0.4259791522836303689913961534330155700445175170898437500000000000 0.5127128212163880593976728050620295107364654541015625000000000000 -0.2033018138960062115572213770064990967512130737304687500000000000 -0.5750900942149487216070724571181926876306533813476562500000000000 0.1684864664229362984926297031051944941282272338867187500000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.4691463323647852012854286840592976659536361694335937500000000000 0.4257226945151901253971971073042368516325950622558593750000000000 0.5125699702143803326848114920721855014562606811523437500000000000 -0.2055935259245847968045950437954161316156387329101562500000000000 -0.5766956706202094329327678678964730352163314819335937500000000000 0.1655086187710398393235777803056407719850540161132812500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.4689444309617285533420272258808836340904235839843750000000000000 0.4254612290287328457694115968479309231042861938476562500000000000 0.5124276328947242609146428549138363450765609741210937500000000000 -0.2079034640038514014648285410657990723848342895507812500000000000 -0.5781220433472553654752346119494177401065826416015625000000000000 0.1623151153395525070344262985599925741553306579589843750000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.4687402654521572453738542662904364988207817077636718750000000000 0.4251948244519632713611656527064042165875434875488281250000000000 0.5122857064523512748976941111322958022356033325195312500000000000 -0.2102301736532236620114133529568789526820182800292968750000000000 -0.5793679495998362849462637313990853726863861083984375000000000000 0.1589076022933889054122857942275004461407661437988281250000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.4685338201677803904310337657079799100756645202636718750000000000 0.4249235570734514189084052304679062217473983764648437500000000000 0.5121440832621093619536623009480535984039306640625000000000000000 -0.2125722003921189928732360385765787214040756225585937500000000000 -0.5804321709989828104170328515465371310710906982421875000000000000 0.1552877702147447691594095431355526670813560485839843750000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.4683250808606984061377431771688861772418022155761718750000000000 0.4246475106129186105619055524584837257862091064453125000000000000 0.5120026511084782017135808018792886286973953247070312500000000000 -0.2149280897399548639903343882906483486294746398925781250000000000 -0.5813135336541646047692211141111329197883605957031250000000000000 0.1514573541742548767885523375298362225294113159179687500000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.4681140347034027926476085212925681844353675842285156250000000000 0.4243667759786790005804846259707119315862655639648437500000000000 0.5118612934281265847147324166144244372844696044921875000000000000 -0.2172963872161488563250486549804918467998504638671875000000000000 -0.5820109082481421669541532537550665438175201416015625000000000000 0.1474181338158445098152071750519098713994026184082031250000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.4679006702887763546883093113137874752283096313476562500000000000 0.4240814510131861170272316030604997649788856506347656250000000000 0.5117198895643666478605382508249022066593170166015625000000000000 -0.2196756383401185508397190915275132283568382263183593750000000000 -0.5825232101356129232883063195913564413785934448242187500000000000 0.1431719334553758216088681365363299846649169921875000000000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.4676849776300929795169736280513461679220199584960937500000000000 0.4237916402276435401397236546472413465380668640136718750000000000 0.5115783150325423633830723701976239681243896484375000000000000000 -0.2220643886312814174743834882974624633789062500000000000000000000 -0.5828493994557579771509381316718645393848419189453125000000000000 0.1387206221931951977133223863347666338086128234863281250000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.4674669481610178034536318136815680190920829772949218750000000000 0.4234974545266438350488158448570175096392631530761718750000000000 0.5114364417953918273695990137639455497264862060546875000000000000 -0.2244611836090550371913820981717435643076896667480468750000000000 -0.5829884812588315146086870299768634140491485595703125000000000000 0.1340661140407214957370740648912033066153526306152343750000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.4672465747356072118812164717382984235882759094238281250000000000 0.4231990109237932506935919718671357259154319763183593750000000000 0.5112941385474211175576897403516341000795364379882812500000000000 -0.2268645687928567689084502490004524588584899902343750000000000000 -0.5829395056469329761128506106615532189607620239257812500000000000 0.1292103680612194382959501126606483012437820434570312500000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.4670238516283086727121087733394233509898185729980468750000000000 0.4228964322492683169940619336557574570178985595703125000000000000 0.5111512710073490284301556130230892449617385864257812500000000000 -0.2292730897021043046102306561806472018361091613769531250000000000 -0.5827015679291307481690864733536727726459503173828125000000000000 0.1241553885249220834374739297345513477921485900878906250000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.4667987745339609029215921509603504091501235961914062500000000000 0.4225898468502296556614794553752290084958076477050781250000000000 0.5110077022176920946705536152876447886228561401367187500000000000 -0.2316852918562151142367611100780777633190155029296875000000000000 -0.5822738087911268900498384937236551195383071899414062500000000000 0.1189032250786966615763162735674995929002761840820312500000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.4665713405677938130367010671761818230152130126953125000000000000 0.4222793882849920632516216301155509427189826965332031250000000000 0.5108632928505956183329317354946397244930267333984375000000000000 -0.2340997207746066677280794010584941133856773376464843750000000000 -0.5816554144796581837795201863627880811691284179687500000000000000 0.1134559729304449038345126155036268755793571472167968750000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.4663415482654285626473722459195414558053016662597656250000000000 0.4219651950118171734871452827064786106348037719726562500000000000 0.5107179015190399518075992091326043009757995605468750000000000000 -0.2365149219766965460465257820033002644777297973632812500000000000 -0.5808456170018501119045595260104164481163024902343750000000000000 0.1078157730484570198115079620038159191608428955078125000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.4661093975828773938729909787070937454700469970703125000000000000 0.4216474100731557594912146669230423867702484130859375000000000000 0.5105713850925990282547672904911451041698455810546875000000000000 -0.2389294409819023301544405057939002290368080139160156250000000000 -0.5798436943397785592324567005562130361795425415039062500000000000 0.1019848123759738989235756889684125781059265136718750000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.4658748898965437978958448184130247682332992553710937500000000000 0.4213261807761253252557764881203183904290199279785156250000000000 0.5104235990169622150247619174479041248559951782226562500000000000 -0.2413418233096414899918613627960439771413803100585937500000000000 -0.5786489706804864852074388181790709495544433593750000000000000000 0.0959653240612035607348673238448100164532661437988281250000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.4656380280032225149611235792690422385931015014648437500000000000 0.4210016583699586756317501112789614126086235046386718750000000000 0.5102743976364862987793458160012960433959960937500000000000000000 -0.2437506144793316065211286058911355212330818176269531250000000000 -0.5772608166617358982364294206490740180015563964843750000000000000 0.0897595877030726851941722088668029755353927612304687500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.4653988161200994233546168743487214669585227966308593750000000000 0.4206739977211099712484099200082710012793540954589843750000000000 0.5101236345190889309719750599469989538192749023437500000000000000 -0.2461543600103902607045824879605788737535476684570312500000000000 -0.5756786496338038849884810588264372199773788452148437500000000000 0.0833699296130233635793160829052794724702835083007812500000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.4651572598847515394027141155675053596496582031250000000000000000 0.4203433569866499852629715405782917514443397521972656250000000000 0.5099711627828530380313054592988919466733932495117187500000000000 -0.2485516054222348114599583368544699624180793762207031250000000000 -0.5739019339376438821886949881445616483688354492187500000000000000 0.0767987230931743147799295456934487447142601013183593750000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.4649133663551471284947069761983584612607955932617187500000000000 0.4200098972865262680898013059049844741821289062500000000000000000 0.5098168354237679888996126464917324483394622802734375000000000000 -0.2509408962342828397495964054542127996683120727539062500000000000 -0.5719301811997499207507189566968008875846862792968750000000000000 0.0700483887311842967626773770462023094296455383300781250000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.4646671440096457050827893908717669546604156494140625000000000000 0.4196737823752051954606656636315165087580680847167968750000000000 0.5096605056440861591937618868541903793811798095703125000000000000 -0.2533207779659518155135344841255573555827140808105468750000000000 -0.5697629506441053148790842897142283618450164794921875000000000000 0.0631213947122016838520153214631136506795883178710937500000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.4644186027469978661486038618022575974464416503906250000000000000 0.4193351783131546439697956429881742224097251892089843750000000000 0.5095020271808411438385633118741679936647415161132812500000000000 -0.2556897961366593197141128257499076426029205322265625000000000000 -0.5673998494216025978431616749730892479419708251953125000000000000 0.0560202571482839029037847922154469415545463562011718750000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.4641677538863454577366951525618787854909896850585937500000000000 0.4189942531385663082588166616915259510278701782226562500000000000 0.5093412546341246072145736434322316199541091918945312500000000000 -0.2580464962658229333136716832086676731705665588378906250000000000 -0.5648405329573602529080744716338813304901123046875000000000000000 0.0487475404257144417918823364743730053305625915527343750000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.4639146101672215749545102880802005529403686523437500000000000000 0.4186511765396567774644154269481077790260314941406250000000000000 0.5091780437947863724446051492122933268547058105468750000000000000 -0.2603894238728601262522488468675874173641204833984375000000000000 -0.5620847053163762208072284920490346848964691162109375000000000000 0.0413058575706560238138820295716868713498115539550781250000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.4636591857495504509500960921286605298519134521484375000000000000 0.4183061195278269805974957762373378500342369079589843750000000000 0.5090122519712738657915451767621561884880065917968750000000000000 -0.2627171244771884794921845696080708876252174377441406250000000000 -0.5591321195879972449915840115863829851150512695312500000000000000 0.0336978706336202860072148723702412098646163940429687500000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.4634014962136474569120991873205639421939849853515625000000000000 0.4179592541119021564810509516973979771137237548828125000000000000 0.5088437383153927573431474229437299072742462158203125000000000000 -0.2650281435982254629735166417958680540323257446289062500000000000 -0.5559825782897069856858252023812383413314819335937500000000000000 0.0259262910932561152499431500473292544484138488769531250000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.4631415585602192686032196888845646753907203674316406250000000000 0.4176107529736172718770603751181624829769134521484375000000000000 0.5086723641468212653293790026509668678045272827148437500000000000 -0.2673210267553885466362828537967288866639137268066406250000000000 -0.5526359337907674751377840038912836462259292602539062500000000000 0.0179938802799903818652182962978258728981018066406250000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.4628793912103636998267575108911842107772827148437500000000000000 0.4172607891444564121030680325930006802082061767578125000000000000 0.5084979932762709875504469891893677413463592529296875000000000000 -0.2695943194680953114428234584920573979616165161132812500000000000 -0.5490920887562811270043994227307848632335662841796875000000000000 0.0099034498200905596299037370044970884919166564941406250000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.4626150140055697579377635975106386467814445495605468750000000000 0.4169095356839025434680934267817065119743347167968750000000000000 0.5083204923272369724074337682395707815885543823242187500000000000 -0.2718465672557632273331762462476035580039024353027343750000000000 -0.5453509966122742635974418590194545686244964599609375000000000000 0.0016578621007477534199381352664204314351081848144531250000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.4623484482077175883318886917550116777420043945312500000000000000 0.4165571653591017553530662098637549206614494323730468750000000000 0.5081397310563333657995599423884414136409759521484375000000000000 -0.2740763156378099862919839324604254215955734252929687500000000000 -0.5414126620324335448231067857705056667327880859375000000000000000 -0.0067399692431864277608610791503451764583587646484375000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.4620797164990786409788370292517356574535369873046875000000000000 0.4162038503258974064813457971467869356274604797363281250000000000 0.5079555826722598199651770300988573580980300903320312500000000000 -0.2762821101336529472369818449806189164519309997558593750000000000 -0.5372771414471739781504311395110562443733215332031250000000000000 -0.0152870788201318608123813191923545673489570617675781250000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.4618088429823155594000638757279375568032264709472656250000000000 0.4158497618111431926024579297518357634544372558593750000000000000 0.5077679241534879261976698217040393501520156860351562500000000000 -0.2784624962627096911305102366895880550146102905273437500000000000 -0.5329445435757484972327802097424864768981933593750000000000000000 -0.0239804489496709405393914948945166543126106262207031250000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.4615358531804820696464730644947849214076995849609375000000000000 0.4154950697961598549134976110508432611823081970214843750000000000 0.5075766365648043398905997491965536028146743774414062500000000000 -0.2806160195443976879126068979530828073620796203613281250000000000 -0.5284150299821512852815885707968845963478088378906250000000000000 -0.0328170091066440627880496094803675077855587005615234375000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.4612607740370231468318706902209669351577758789062500000000000000 0.4151399427011607801141224172170041128993034362792968750000000000 0.5073816053728855690607701944827567785978317260742187500000000000 -0.2827412254981345185456120816525071859359741210937500000000000000 -0.5236888156556074314096349553437903523445129394531250000000000000 -0.0417936353406615779260135923323105089366436004638671875000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.4609836339157749596218138776748673990368843078613281250000000000 0.4147845470704322190513835266756359487771987915039062500000000000 0.5071827207611177001922442286740988492965698242187500000000000000 -0.2848366596433379305253197344427462667226791381835937500000000000 -0.5187661696165010161152508771920111030340194702148437500000000000 -0.0509071496701748171798129760645679198205471038818359375000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.4607044626009649257447620129823917523026466369628906250000000000 0.4144290472580197115526345896796556189656257629394531250000000000 0.5069798779439101954480406675429549068212509155273437500000000000 -0.2869008674994252272583139529160689562559127807617187500000000000 -0.5136474155486447923379955682321451604366302490234375000000000000 -0.0601543194502056066674811063421657308936119079589843750000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.4604232912972115454586230498534860089421272277832031250000000000 0.4140736051136402195993468922097235918045043945312500000000000000 0.5067729774807828713178992074972484260797500610351562500000000000 -0.2889323945858138786846325274382252246141433715820312500000000000 -0.5083329324587813058400342924869619309902191162109375000000000000 -0.0695318567128463960180795311316614970564842224121093750000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.4601401526295246235953584346134448423981666564941406250000000000 0.4137183796685117154190436394856078550219535827636718750000000000 0.5065619255905374762605219984834548085927963256835937500000000000 -0.2909297864219214657666157108906190842390060424804687500000000000 -0.5028231553643899287564522637694608420133590698242187500000000000 -0.0790364174794529750212035423828638158738613128662109375000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.4598550806433051030275294124294305220246315002441406250000000000 0.4133635268207646595861604055244242772459983825683593750000000000 0.5063466344658454909577471880766097456216812133789062500000000000 -0.2928915885271654584443012936390005052089691162109375000000000000 -0.4971185760107915130312505880283424630761146545410156250000000000 -0.0886646010435394038573519992496585473418235778808593750000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.4595681108043451201794482585682999342679977416992187500000000000 0.4130091990200792095855319985275855287909507751464843750000000000 0.5061270225886110862845157498668413609266281127929687500000000000 -0.2948163464209635487023319910804275423288345336914062500000000000 -0.4912197436186971910565546295401873067021369934082031250000000000 -0.0984129492232299063481093526206677779555320739746093750000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.4592792799988280050271782783966045826673507690429687500000000000 0.4126555449511732365230898267327575013041496276855468750000000000 0.5059030150464828290424179613182786852121353149414062500000000000 -0.2967026056227330954584431310649961233139038085937500000000000000 -0.4851272656633783264545911606546724215149879455566406250000000000 -0.1082779455820878644622951014753198251128196716308593750000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.4589886265333282810985338073805905878543853759765625000000000000 0.4123027092157488526780184656672645360231399536132812500000000000 0.5056745438509077095190491490939166396856307983398437500000000000 -0.2985489116518916796749749664741102606058120727539062500000000000 -0.4788418086866831901993180053977994248270988464355468750000000000 -0.1182560146171001691506319275504210963845252990722656250000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.4586961901348117209842314423440257087349891662597656250000000000 0.4119508320124963818287255890027154237031936645507812500000000000 0.5054415482571270601397372956853359937667846679687500000000000000 -0.3003538100278567712919652876735199242830276489257812500000000000 -0.4723640991432815350314911029272479936480522155761718750000000000 -0.1283435209124320075524394724197918549180030822753906250000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.4584020119506351798044363476947182789444923400878906250000000000 0.4116000488147419922313474671682342886924743652343750000000000000 0.5052039750865283673775252282212022691965103149414062500000000000 -0.3021158462700458402494518850289750844240188598632812500000000000 -0.4656949242824620083247566526551963761448860168457031250000000000 -0.1385367682576296721741471174027537927031517028808593750000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.4581061345485468172533671804558252915740013122558593750000000000 0.4112504900453269884863516381301451474428176879882812500000000000 0.5049617790517666460203827227815054357051849365234375000000000000 -0.3038335658978765785320774739375337958335876464843750000000000000 -0.4588351330670216166041086580662522464990615844726562500000000000 -0.1488319987287315682156219054377288557589054107666015625000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.4578086019166859310658423964923713356256484985351562500000000000 0.4109022807482980432780550472671166062355041503906250000000000000 0.5047149230850738188536297457176260650157928466796875000000000000 -0.3055055144307664560798798447649460285902023315429687500000000000 -0.4517856371308027751965141760592814534902572631835937500000000000 -0.1592253917307301647188211290995241142809391021728515625000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.4575094594635830125284314817690756171941757202148437500000000000 0.4105555402569995848693906737025827169418334960937500000000000000 0.5044633786701664401874722898355685174465179443359375000000000000 -0.3071302373881329428328967878769617527723312377929687500000000000 -0.4445474117765245147815278414782369509339332580566406250000000000 -0.1697130629997413708842657342756865546107292175292968750000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.4572087540181597464794549523503519594669342041015625000000000000 0.4102103818581602778792216668080072849988937377929687500000000000 0.5042071261781592150796882378926966339349746704101562500000000000 -0.3087062802893936197534685561549849808216094970703125000000000000 -0.4371214970156934165324003060959512367844581604003906250000000000 -0.1802910635630938229745368062140187248587608337402343750000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.4569065338297290113089843544003088027238845825195312500000000000 0.4098669124515826878152324752591084688901901245117187500000000000 0.5039461552078753348027362335415091365575790405273437500000000000 -0.3102321886539659567816329399647656828165054321289062500000000000 -0.4295089986524845415694073835766175761818885803222656250000000000 -0.1909553786554473719938584963529137894511222839355468750000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.4566028485679949344699934954405762255191802978515625000000000000 0.4095252322050608184689224344765534624457359313964843750000000000 0.5036804649309289949599133251467719674110412597656250000000000000 -0.3117065080012675348797301921877078711986541748046875000000000000 -0.4217110894135256415893309167586266994476318359375000000000000000 -0.2017019265890094281701294676167890429496765136718750000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.4562977493230527259449047505768248811364173889160156250000000000 0.4091854342041729708512320939917117357254028320312500000000000000 0.5034100644419324810385774071619380265474319458007812500000000000 -0.3131277838507157129654956406739074736833572387695312500000000000 -0.4137290101257355967590001455391757190227508544921875000000000000 -0.2125265575756958014164155201797257177531719207763671875000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.4559912886053888447790427562722470611333847045898437500000000000 0.4088476040966273483689974455046467483043670654296875000000000000 0.5031349731141503411890880670398473739624023437500000000000000000 -0.3144945617217280720012695383047685027122497558593750000000000000 -0.4055640709444439107045354830916039645671844482421875000000000000 -0.2234250524990122610535792091468465514481067657470703125000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.4556835203458809990806344103475566953420639038085937500000000000 0.4085118197308710841220147358399117365479469299316406250000000000 0.5028552209608909695504053161130286753177642822265625000000000000 -0.3158053871337223039716946004773490130901336669921875000000000000 -0.3972176526341870683722845569718629121780395507812500000000000000 -0.2343931216332575395711046439828351140022277832031250000000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.4553744998957980349985064094653353095054626464843750000000000000 0.4081781507887157767200392299855593591928482055664062500000000000 0.5025708490028802932769735889451112598180770874023437500000000000 -0.3170588056061157677945061550417449325323104858398437500000000000 -0.3886912079046945800442358631698880344629287719726562500000000000 -0.2454264033075369555447764469136018306016921997070312500000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.4550642840267999922332364803878590464591979980468750000000000000 0.4078466584117837467893252778594614937901496887207031250000000000 0.5022819096418162931882989141740836203098297119140625000000000000 -0.3182533626583260444320444548793602734804153442382812500000000000 -0.3799862628047280810328345523885218426585197448730468750000000000 -0.2565204625119240078312543573701987043023109436035156250000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.4547529309309381595483046112349256873130798339843750000000000000 0.4075173948216336827776729023753432556986808776855468750000000000 0.5019884670402425808077850888366810977458953857421875000000000000 -0.3193876038097706038243472903559450060129165649414062500000000000 -0.3711044181767243488323515521187800914049148559570312500000000000 -0.2676707894428168588163430285931099206209182739257812500000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.4544405002206549637477905889682006090879440307617187500000000000 0.4071904029334922348049019547033822163939476013183593750000000000 0.5016905975078177482018304544908460229635238647460937500000000000 -0.3204600745798672489783598393842112272977828979492187500000000000 -0.3620473511751424178228830896841827780008316040039062500000000000 -0.2788727979845920801338365890842396765947341918945312500000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.4541270529287839696763739993912167847156524658203125000000000000 0.4068657159635953313170375622576102614402770996093750000000000000 0.5013883898939726080357104365248233079910278320312500000000000000 -0.3214693204880331167672125047829467803239822387695312500000000000 -0.3528168168520411374089462697156704962253570556640625000000000000 -0.2901218241240250961254787398502230644226074218750000000000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.4538126515085501022639391521806828677654266357421875000000000000 0.4065433570302282029196305757068330422043800354003906250000000000 0.5010819459868719460970964973967056721448898315429687500000000000 -0.3224138870536861212201529269805178046226501464843750000000000000 -0.3434146498128800018001527405431261286139488220214843750000000000 -0.3014131242944922406401531134179094806313514709472656250000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.4534973598335694244809701558551751077175140380859375000000000000 0.4062233387486513525033160476596094667911529541015625000000000000 0.5007713809184874964586242640507407486438751220703125000000000000 -0.3232923197962433992103115087957121431827545166015625000000000000 -0.3338427659469022090732437391125131398439407348632812500000000000 -0.3127418736455845893473792784789111465215682983398437500000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.4531812431978489708050972240016562864184379577636718750000000000 0.4059056628202113436998388351639732718467712402343750000000000000 0.5004568235754865979103556128393393009901046752929687500000000000 -0.3241031642351228647669358906568959355354309082031250000000000000 -0.3241031642351228647669358906568959355354309082031250000000000000 -0.3241031642351228647669358906568959355354309082031250000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.4528643682228717382010074743448058143258094787597656250000000000 0.4055903198527232578207701862993417307734489440917968750000000000 0.5001384165930202740923959936480969190597534179687500000000000000 -0.3248453464719739391952657570072915405035018920898437500000000000 -0.3353972587459182475022601011005463078618049621582031250000000000 -0.3142934341980296308882714129140367731451988220214843750000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.4525468018355246480055598112812731415033340454101562500000000000 0.4052772916245170331528413498745067045092582702636718750000000000 0.4998163120465322628582782726880395784974098205566406250000000000 -0.3255193149373742378394069874048000201582908630371093750000000000 -0.3465259222763016344615039088239427655935287475585937500000000000 -0.3045127075984468412173100659856572747230529785156250000000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.4522286102460274515024707397969905287027359008789062500000000000 0.4049665536836699053502286460570758208632469177246093750000000000 0.4994906668083849976547128335369052365422248840332031250000000000 -0.3261258986441334939421210492582758888602256774902343750000000000 -0.3574864999715025581927818620897596701979637145996093750000000000 -0.2947652973167644296914602364267921075224876403808593750000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.4519098588550171102795616207004059106111526489257812500000000000 0.4046580757668686856298734255688032135367393493652343750000000000 0.4991616419431655349292498158320086076855659484863281250000000000 -0.3266659266050613852350181787187466397881507873535156250000000000 -0.3682764193366504512638925916689913719892501831054687500000000000 -0.2850554338734723192061437657685019075870513916015625000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.4515906122535477962287586706224828958511352539062500000000000000 0.4043518219955701265000413968664361163973808288574218750000000000 0.4988294025115254659574759443785296753048896789550781250000000000 -0.3271402278329675894497086119372397661209106445312500000000000000 -0.3788931884063073685098288478911854326725006103515625000000000000 -0.2753872672596278103895883759832940995693206787109375000000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.4512709342230907250126392682432197034358978271484375000000000000 0.4040477510760137058731800152600044384598731994628906250000000000 0.4984941173701677441520985212264349684119224548339843750000000000 -0.3275496313406618398289538163226097822189331054687500000000000000 -0.3893343939929488906059873443155083805322647094726562500000000000 -0.2657648686883747890519202883297111839056015014648437500000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.4509508877355344891313393418386112898588180541992187500000000000 0.4037458165031574397474400939245242625474929809570312500000000000 0.4981559589679115385152385897526983171701431274414062500000000000 -0.3278949661409538696155152592837112024426460266113281250000000000 -0.3995977000103688725474171405949164181947708129882812500000000000 -0.2561922322715388666836133779725059866905212402343750000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.4506305349531847248556459817336872220039367675781250000000000000 0.4034459667686103312433942846837453544139862060546875000000000000 0.4978151031377591184678976787836290895938873291015625000000000000 -0.3281770612466533565410031769715715199708938598632812500000000000 -0.4096808458682377196424795329221524298191070556640625000000000000 -0.2466732766250690211951024366499041207134723663330078125000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.4503099372287642787604511340759927406907081604003906250000000000 0.4031481455726425577879012962512206286191940307617187500000000000 0.4974717288848859997330009719007648527622222900390625000000000000 -0.3283967456705700338481790367950452491641044616699218750000000000 -0.4195816449342820164680745165242115035653114318847656250000000000 -0.2372118464068580512282835570658789947628974914550781250000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.4499891551054130967024491383199347183108329772949218750000000000 0.4028522920403516671683519234647974371910095214843750000000000000 0.4971260181704745262365463531750719994306564331054687500000000000 -0.3285548484255135792686530749051598832011222839355468750000000000 -0.4292979830607713820356252654164563864469528198242187500000000000 -0.2278117137902557765016808843938633799552917480468750000000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.4496682483166883903535904210002627223730087280273437500000000000 0.4025583409420605551787275544484145939350128173828125000000000000 0.4967781556913162255284532875521108508110046386718750000000000000 -0.3286521985242937260451867587107699364423751831054687500000000000 -0.4388278171722043707880800411658128723502159118652343750000000000 -0.2184765798763830813022934762557270005345344543457031250000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.4493472757865645816899302644742419943213462829589843750000000000 0.4022662229180177240195348531415220350027084350585937500000000000 0.4964283286551114393603256758069619536399841308593750000000000000 -0.3286896249797201519093903243629029020667076110839843750000000000 -0.4481691739112735883843186002195579931139945983886718750000000000 -0.2092100760481667154344620485062478110194206237792968750000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.4490262956294332474804775756638264283537864685058593750000000000 0.4019758647074613833183320821262896060943603515625000000000000000 0.4960767265514051116426230692013632506132125854492187500000000000 -0.3286679568046025901040252392704132944345474243164062500000000000 -0.4573201483403681599781975819496437907218933105468750000000000000 -0.2000157652688370479854285122200963087379932403564453125000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.4487053651501030082648924235400045290589332580566406250000000000 0.4016871893820960770504768788669025525450706481933593750000000000 0.4957235409181099394793079682131065055727958679199218750000000000 -0.3285880230117507183607017395843286067247390747070312500000000000 -0.4662789026960335592164597073860932141542434692382812500000000000 -0.1908971433274679052605193874114775098860263824462890625000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.4483845408437998614203934266697615385055541992187500000000000000 0.4014001165840176410526396466593723744153976440429687500000000000 0.4953689651035820817881472066801507025957107543945312500000000000 -0.3284506526139742699221812927135033532977104187011718750000000000 -0.4750436651939656806931111532321665436029434204101562500000000000 -0.1818576400339828313956758165659266524016857147216796875000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.4480638783961668480948503656691173091530799865722656250000000000 0.4011145627681017566956711561942938715219497680664062500000000000 0.4950131940242319394940295751439407467842102050781250000000000000 -0.3282566746240829225200741348089650273323059082031250000000000000 -0.4836127288822545389201934540324145928025245666503906250000000000 -0.1729006203659113061199548155855154618620872497558593750000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.4477434326832642752513891082344343885779380798339843750000000000 0.4008304414488537137373214136459864675998687744140625000000000000 0.4946564239176748367654568028228823095560073852539062500000000000 -0.3280069180548864093971417332795681431889533996582031250000000000 -0.4919844505407294232846027171035530045628547668457031250000000000 -0.1640293855690433955096807494555832818150520324707031250000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.4474232577715695491349379153689369559288024902343750000000000000 0.4005476634516909606453793912805849686264991760253906250000000000 0.4942988520914481376244964394572889432311058044433593750000000000 -0.3277022119191944637961455555341672152280807495117187500000000000 -0.5001572496243809062832497147610411047935485839843750000000000000 -0.1552471742140080490646170119362068362534046173095703125000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.4471034069179772862945299038983648642897605895996093750000000000 0.4002661371686057067975639256474096328020095825195312500000000000 0.4939406766673488657914958821493200957775115966796875000000000000 -0.3273433852298167079375446064659627154469490051269531250000000000 -0.5081296072489496218338445032713934779167175292968750000000000000 -0.1465571632106837385300934784027049317955970764160156250000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.4467839325697993135833030464709736406803131103515625000000000000 0.3999857688181236436975041215191595256328582763671875000000000000 0.4935820963214749834691019714227877557277679443359375000000000000 -0.3269312669995629305752515847416361793875694274902343750000000000 -0.5159000652168853617851596027321647852659225463867187500000000000 -0.1379624687822404993653435667511075735092163085937500000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.4464648863647646126473489402997074648737907409667968750000000000 0.3997064627094459865475073456764221191406250000000000000000000000 0.4932233100200832387471905349229928106069564819335937500000000000 -0.3264666862412428094408767265122151002287864685058593750000000000 -0.5234672250819734085069967477465979754924774169921875000000000000 -0.1294661474005122381303323209067457355558872222900390625000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.4461463191310192644145615759043721482157707214355468750000000000 0.3994281215106252336255465706926770508289337158203125000000000000 0.4928645167514132952035765811160672456026077270507812500000000000 -0.3259504719676660222660302679287269711494445800781250000000000000 -0.5308297472510314918281437712721526622772216796875000000000000000 -0.1210711966843004971927655333274742588400840759277343750000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.4458282808871266711392422621429432183504104614257812500000000000 0.3991506465205910125781940678280079737305641174316406250000000000 0.4925059152536623297002904564578784629702568054199218750000000000 -0.3253834531916423022934736764000263065099716186523437500000000000 -0.5379863501211605836260787327773869037628173828125000000000000000 -0.1127805562621240487164442356515792198479175567626953125000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.4455108208420673343574947011802578344941139221191406250000000000 0.3988739379448018040896783986681839451193809509277343750000000000 0.4921477037393328646253110036923317238688468933105468750000000000 -0.3247664589259813827659684193349676206707954406738281250000000000 -0.5449358092511201734353676329192239791154861450195312500000000000 -0.1045971086008426198521448213796247728168964385986328125000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.4451939873952389659095274510036688297986984252929687500000000000 0.3985978951742600306928920872451271861791610717773437500000000000 0.4917900796162179011261628147622104734182357788085937500000000000 -0.3241003181834929414151247328845784068107604980468750000000000000 -0.5516769565654809914789780123101081699132919311523437500000000000 -0.0965236798015048635956958378301351331174373626708984375000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.4448778281364563214062002316495636478066444396972656250000000000 0.3983224170675838116117972731444751843810081481933593750000000000 0.4914332392053288312006031901546521112322807312011718750000000000 -0.3233858599769866559725528531998861581087112426757812500000000000 -0.5582086795902754250420230164309032261371612548828125000000000000 -0.0885630403636979424142339212266961112618446350097656250000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.4445623898459515332959313127503264695405960083007812500000000000 0.3980474022357882724065802904078736901283264160156250000000000000 0.4910773774561147941852823350927792489528656005859375000000000000 -0.3226239133192722596810142476897453889250755310058593750000000000 -0.5645299207189401480277979317179415374994277954101562500000000000 -0.0807179059196043713342305636615492403507232666015625000000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.4442477184943738333089413572452031075954437255859375000000000000 0.3977727493293806149132763039233395829796791076660156250000000000 0.4907226876593670517046064105670666322112083435058593750000000000 -0.3218153072231594857832703837630106136202812194824218750000000000 -0.5706396765074112087390290071198251098394393920898437500000000000 -0.0729909379389077905830873760351096279919147491455078125000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.4439338592427895524572534213803010061383247375488281250000000000 0.3974983573273327408514887792989611625671386718750000000000000000 0.4903693611582463640630180634616408497095108032226562500000000000 -0.3209608707014580120109314975707093253731727600097656250000000000 -0.5765369969972885533238127209187950938940048217773437500000000000 -0.0653847444056274706980502742226235568523406982421875000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.4436208564426823430792978797398973256349563598632812500000000000 0.3972241258274463726607450553274247795343399047851562500000000000 0.4900175870579183134978507041523698717355728149414062500000000000 -0.3200614327669775716067590565216960385441780090332031250000000000 -0.5822209850660526875287814618786796927452087402343750000000000000 -0.0579018804679025111958878824225394055247306823730468750000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.4433087536359529567953075002151308581233024597167968750000000000 0.3969499553375819278500102882389910519123077392578125000000000000 0.4896675519343239857406047121912706643342971801757812500000000000 -0.3191178224325278423023632967669982463121414184570312500000000000 -0.5876907958033634749028806254500523209571838378906250000000000000 -0.0505448490616922652129971993417711928486824035644531250000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.4429975935549193000184686752618290483951568603515625000000000000 0.3966757475671773836012334868428297340869903564453125000000000000 0.4893194395426612164357038636808283627033233642578125000000000000 -0.3181308687109185573405056857154704630374908447265625000000000000 -0.5929456359125275799470955462311394512653350830078125000000000000 -0.0433161015093094792227645939419744536280632019042968750000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.4426874181223164339549214219005079939961433410644531250000000000 0.3964014057184394590471754327154485508799552917480468750000000000 0.4889734305261934088626674110855674371123313903808593750000000000 -0.3171014006149593944527964595181401818990707397460937500000000000 -0.5979847631362694704293403447081800550222396850585937500000000000 -0.0362180380936493184762525743281003087759017944335937500000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.4423782684512967411372130754898535087704658508300781250000000000 0.3961268347765477537691936049668584018945693969726562500000000000 0.4886297021260457285052325460128486156463623046875000000000000000 -0.3160302471574600868819970855838619172573089599609375000000000000 -0.6028074857059824154248417471535503864288330078125000000000000000 -0.0292530086089377583391524240141734480857849121093750000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.4420701848454296478685421334375860169529914855957031250000000000 0.3958519417981713472975968670652946457266807556152343750000000000 0.4882884278926879484394873998098773881793022155761718750000000000 -0.3149182373512303123597178000636631622910499572753906250000000000 -0.6074131618136885402137181699799839407205581665039062500000000000 -0.0224233128887720845057174301473423838615417480468750000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.4417632067987018462673631802317686378955841064453125000000000000 0.3955766361975618372603946681920206174254417419433593750000000000 0.4879497773998418552743316922715166583657264709472656250000000000 -0.3137662002090797486175688391085714101791381835937500000000000000 -0.6118011991059688625682611018419265747070312500000000000000000000 -0.0157312013121905791557253451173892244696617126464843750000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.4414573729955170722227819624094991013407707214355468750000000000 0.3953008300294493793103356438223272562026977539062500000000000000 0.4876139159615847651352282809966709464788436889648437500000000000 -0.3125749647438181844094629013852681964635848999023437500000000000 -0.6159710541991691989949231356149539351463317871093750000000000000 -0.0091788752884671698240026671555824577808380126953125000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.4411527213106963829503115448460448533296585083007812500000000000 0.3950244382679403143399099462840240448713302612304687500000000000 0.4872810043534524515607131434080656617879867553710937500000000000 -0.3113453599682552974670102230447810143232345581054687500000000000 -0.6199222322152221353874779197212774306535720825195312500000000000 -0.0027684877212884595465425263682845979928970336914062500000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4408492888094779349472673857235349714756011962890625000000000000 0.3947473790805867133180129258107626810669898986816406250000000000 0.4869511985383691565765218456363072618842124938964843750000000000 -0.3100782148952008210329722714959643781185150146484375000000000000 -0.6236542863374650025320988788735121488571166992187500000000000000 0.0034978565470634159773055671394104138016700744628906250000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4405471117475171505262210303044412285089492797851562500000000000 0.3944695740967752994876605043828021734952926635742187500000000000 0.4866246493982590015647815562260802835226058959960937500000000000 -0.3087743585374643773278080516320187598466873168945312500000000000 -0.6271668173858604422576945580658502876758575439453125000000000000 0.0096181003109316876020784548018127679824829101562500000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4402462255708864957703951859002700075507164001464843750000000000 0.3941909486695682751644653762923553586006164550781250000000000000 0.4863015024722047163763249955081846565008163452148437500000000000 -0.3074346199078557551054302621196256950497627258300781250000000000 -0.6304594734110625653400461487763095647096633911132812500000000000 0.0155902335953510551291856245370581746101379394531250000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4399466649160757580894198781606974080204963684082031250000000000 0.3939114321301154797438925925234798341989517211914062500000000000 0.4859818977020360364349471637979149818420410156250000000000000000 -0.3060598280191846320974491391098126769065856933593750000000000000 -0.6335319493068038987360068858833983540534973144531250000000000000 0.0214122932684346900522598389216000214219093322753906250000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4396484636099916576412738322687800973653793334960937500000000000 0.3936309580337514213432825727068120613694190979003906250000000000 0.4856659691862318939392650918307481333613395690917968750000000000 -0.3046508118842606305243236874957801774144172668457031250000000000 -0.6363839864400984147607687191339209675788879394531250000000000000 0.0270823626715770982009701128845335915684700012207031250000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4393516546699579583545869354566093534231185913085937500000000000 0.3933494643968920012611079073394648730754852294921875000000000000 0.4853538449430239154480659635737538337707519531250000000000000000 -0.3032084005158937056734202997176907956600189208984375000000000000 -0.6390153722987974571623226438532583415508270263671875000000000000 0.0325985712670100458154820444178767502307891845703125000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4390562703037168001962697871931595727801322937011718750000000000 0.3930668939238546877312785454705590382218360900878906250000000000 0.4850456466835789126612610289157601073384284973144531250000000000 -0.3017334229268933132317442868952639400959014892578125000000000000 -0.6414259401560429285638065266539342701435089111328125000000000000 0.0379590943022563021003179528634063899517059326171875000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4387623419094261456585570613242452964186668395996093750000000000 0.3927831942227314465654330888355616480112075805664062500000000000 0.4847414895961208447516810338129289448261260986328125000000000000 -0.3002267081300691864420571164373541250824928283691406250000000000 -0.6436155687512119527582399314269423484802246093750000000000000000 0.0431621524910736353852769298100611194968223571777343750000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4384699000756616116269981375808129087090492248535156250000000000 0.3924983180094782642122197557910112664103507995605468750000000000 0.4844414821418449590417765193706145510077476501464843750000000000 -0.2986890851382311140582714870106428861618041992187500000000000000 -0.6455841819869436726264666503993794322013854980468750000000000000 0.0482060117104814445099236763780936598777770996093750000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4381789745814160252912472515163244679570198059082031250000000000 0.3922122232993984214388660802796948701143264770507812500000000000 0.4841457258634336291436284227529540657997131347656250000000000000 -0.2971213829641887738119976347661577165126800537109375000000000000 -0.6473317486418816990578761760843917727470397949218750000000000000 0.0530889827135041514338809065520763397216796875000000000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4378895943960992021004585694754496216773986816406250000000000000 0.3919248735852390308487258607783587649464607238769531250000000000 0.4838543152069593733521912781725404784083366394042968750000000000 -0.2955244306207518434348457958549261093139648437500000000000000000 -0.6488582820987820465319373397505842149257659912109375000000000000 0.0578094208572784151733969792985590174794197082519531250000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4376017876795383898524960386566817760467529296875000000000000000 0.3916362380011593202766562171746045351028442382812500000000000000 0.4835673373579174594283358601387590169906616210937500000000000000 -0.2938990571207300561695774376858025789260864257812500000000000000 -0.6501638400876552648099959696992300450801849365234375000000000000 0.0623657258461952079819923255854519084095954895019531250000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4373155817819778801158747683075489476323127746582031250000000000 0.3913462914718745522257847824221244081854820251464843750000000000 0.4832848720920812080059647541929734870791435241699218750000000000 -0.2922460914769331452589540276676416397094726562500000000000000000 -0.6512485244436326814465587631275411695241928100585937500000000000 0.0667563414897663909286507077922578901052474975585937500000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4370310032440791192520634922402678057551383972167968750000000000 0.3910550148463355357719706262287218123674392700195312500000000000 0.4830069916418227027321563582518137991428375244140625000000000000 -0.2905663627021707329234345706936437636613845825195312500000000000 -0.6521124808792686522451731434557586908340454101562500000000000000 0.0709797554749271863983040020684711635112762451171875000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4367480777969208749489382626052247360348701477050781250000000000 0.3907623950153614189595430161716649308800697326660156250000000000 0.4827337605784803309383335090387845411896705627441406250000000000 -0.2888606998092526634280829966883175075054168701171875000000000000 -0.6527558987710092575085241151100490242242813110351562500000000000 0.0750344991525039306523581217334140092134475708007812500000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4364668303619989586650262936018407344818115234375000000000000000 0.3904684250127069544689106805890332907438278198242187500000000000 0.4824652357112909628611419066146481782197952270507812500000000000 -0.2871299318109885034822070792870363220572471618652343750000000000 -0.6531790109595674298503809040994383394718170166015625000000000000 0.0789191473375903673748155142675386741757392883300781250000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4361872850512263921629596552520524710416793823242187500000000000 0.3901731040991164856102102476143045350909233093261718750000000000 0.4822014660033362987157090628898004069924354553222656250000000000 -0.2853748877201880418397195171564817428588867187500000000000000000 -0.6533820935639820248752585030160844326019287109375000000000000000 0.0826323181236059411958194687031209468841552734375000000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4359094651669333519983240421424852684140205383300781250000000000 0.3898764378289884535710996260604588314890861511230468750000000000 0.4819424925048782504255484582245117053389549255371093750000000000 -0.2835963965496609562322305464476812630891799926757812500000000000 -0.6533654658091302414035794754454400390386581420898437500000000000 0.0861726727098083289391183825500775128602981567382812500000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4356333932018672805419612359401071444153785705566406250000000000 0.3895784380993512208135598484659567475318908691406250000000000000 0.4816883483043833402703626234142575412988662719726562500000000000 -0.2817952873122170354136528658273164182901382446289062500000000000 -0.6531294898664981030123044547508470714092254638671875000000000000 0.0895389152420639766738474918383872136473655700683593750000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4353590908391927194465154116187477484345436096191406250000000000 0.3892791231809288321485951200884301215410232543945312500000000000 0.4814390584974566067444357031490653753280639648437500000000000000 -0.2799723890206659016044454801885876804590225219726562500000000000 -0.6526745707080252589804558738251216709613800048828125000000000000 0.0927297926666935112827161447057733312249183654785156250000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4350865789524914206687355999747524037957191467285156250000000000 0.3889785177311591013449287856929004192352294921875000000000000000 0.4811946401738237399925424142566043883562088012695312500000000000 -0.2781285306878172880473698569403495639562606811523437500000000000 -0.6520011559728484673570392260444350540637969970703125000000000000 0.0957440945972138912622995121637359261512756347656250000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4348158776057622354471732251113280653953552246093750000000000000 0.3886766527891041267395166869391687214374542236328125000000000000 0.4809551024224203441548297632834874093532562255859375000000000000 -0.2762645413264808724740362322336295619606971740722656250000000000 -0.6511097358467934359538276112289167940616607666015625000000000000 0.0985806531938316910057551467616576701402664184570312500000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4345470060534212808356357982120243832468986511230468750000000000 0.3883735657522787709794442889688070863485336303710937500000000000 0.4807204463545637906918273074552416801452636718750000000000000000 -0.2743812499494663326160548422194551676511764526367187500000000000 -0.6500008429544732457827649341197684407234191894531250000000000000 0.1012383430555405250395040184230310842394828796386718750000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4342799827403018841920356862829066812992095947265625000000000000 0.3880693003355021875044883472583023831248283386230468750000000000 0.4804906651451015808795830253075109794735908508300781250000000000 -0.2724794855695834572273383855645079165697097778320312500000000000 -0.6486750522638695670707420504186302423477172851562500000000000000 0.1037160811247025971049140480317873880267143249511718750000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4340148253016545276672388808947289362549781799316406250000000000 0.3877639065119571348816407407866790890693664550781250000000000000 0.4802657440913519204528370210027787834405899047851562500000000000 -0.2705600771996418130171946359041612595319747924804687500000000000 -0.6471329810032824259025119317811913788318634033203125000000000000 0.1060128266039987443569714287150418385863304138183593750000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4337515505631467371827625356672797352075576782226562500000000000 0.3874574404367200353149769398442003875970840454101562500000000000 0.4800456606895734390505481314903590828180313110351562500000000000 -0.2686238538524512442506875231629237532615661621093750000000000000 -0.6453752885905560399137925742252264171838760375976562500000000000 0.1081275808856535514124175278993789106607437133789062500000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4334901745408633599865311225585173815488815307617187500000000000 0.3871499643530993406415063873282633721828460693359375000000000000 0.4798303847286273793315558577887713909149169921875000000000000000 -0.2666716445408214286594272834918228909373283386230468750000000000 -0.6434026765744915721256802498828619718551635742187500000000000000 0.1100593874928486592956744516413891687989234924316406250000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4332307124413063981194227380910888314247131347656250000000000000 0.3868415464821886029511688320781104266643524169921875000000000000 0.4796198784004241932876766441040672361850738525390625000000000000 -0.2647042782775620439750241530418861657381057739257812500000000000 -0.6412158885883822989626423805020749568939208984375000000000000000 0.1118073320332582110125940744183026254177093505859375000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4329731786613950639264203346101567149162292480468750000000000000 0.3865322608961092587520624874741770327091217041015625000000000000 0.4794140964266808691007781817461363971233367919921875000000000000 -0.2627225840754828789513908304797951132059097290039062500000000000 -0.6388157103156109073438528866972774267196655273437500000000000000 0.1133705421646452049522224569955142214894294738769531250000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4327175867884656135231580265099182724952697753906250000000000000 0.3862221873754764778219339405040955170989036560058593750000000000 0.4792129862014547492243821125157410278916358947753906250000000000 -0.2607273909473936113201375519565772265195846557617187500000000000 -0.6362029694672655111276071693282574415206909179687500000000000000 0.1147481875724782329761808341572759672999382019042968750000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4324639496002716243516772465227404609322547912597656250000000000 0.3859114112516802141961136385361896827816963195800781250000000000 0.4790164879488630345072408545092912390828132629394531250000000000 -0.2587195279061038633017233223654329776763916015625000000000000000 -0.6333785357717487407569478818913921713829040527343750000000000000 0.1159394799595410696646524684183532372117042541503906250000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4322122790649837731358218206878518685698509216308593750000000000 0.3856000232346197820199051875533768907189369201660156250000000000 0.4788245348953477642517384538223268464207649230957031250000000000 -0.2566998239644234236500608403730439022183418273925781250000000000 -0.6303433209763581457352188408549409359693527221679687500000000000 0.1169436730475112984350971601088531315326690673828125000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4319625863411898913923891996091697365045547485351562500000000000 0.3852881192265758536485975582763785496354103088378906250000000000 0.4786370534558039291361808409419609233736991882324218750000000000 -0.2546691081351619145856091108726104721426963806152343750000000000 -0.6270982788608330249502387232496403157711029052734375000000000000 0.1177600625905092512901717327622463926672935485839843750000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4317148817778950764534329209709540009498596191406250000000000000 0.3849758001229393045150573016144335269927978515625000000000000000 0.4784539634328508483918085403274744749069213867187500000000000000 -0.2526282094311291248622808325308142229914665222167968750000000000 -0.6236444052628828949025319161592051386833190917968750000000000000 0.1183879864006245896668190198397496715188026428222656250000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4314691749145215804439601470221532508730888366699218750000000000 0.3846631716005456946838592102722031995654106140136718750000000000 0.4782751782284974662040610837721033021807670593261718750000000000 -0.2505779568651347322116862414986826479434967041015625000000000000 -0.6199827381157110295362144825048744678497314453125000000000000000 0.1188268243854415096016907682496821507811546325683593750000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4312254744809088102819316645764047279953956604003906250000000000 0.3843503438943889349843630043324083089828491210937500000000000000 0.4781006050674286855795003248204011470079421997070312500000000000 -0.2485191794499884143654355739272432401776313781738281250000000000 -0.6161143574975772585489153243543114513158798217773437500000000000 0.1190759985976004298180441764998249709606170654296875000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4309837883973133276782618850120343267917633056640625000000000000 0.3840374315635006197133805017074337229132652282714843750000000000 0.4779301452311260356431432683166349306702613830566406250000000000 -0.2464527061984999600774415284831775352358818054199218750000000000 -0.6120403856934399922096190493903122842311859130859375000000000000 0.1191349732964401275658872236817842349410057067871093750000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4307441237744089046479700755298836156725883483886718750000000000 0.3837245532467939423959535361063899472355842590332031250000000000 0.4777636943020238668999866149533772841095924377441406250000000000 -0.2443793661234790470793143413175130262970924377441406250000000000 -0.6077619872687420876644637246499769389629364013671875000000000000 0.1190032550217839935058350420149508863687515258789062500000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4305064869132865235101803591533098369836807250976562500000000000 0.3834118314096712221150653476797742769122123718261718750000000000 0.4776011424169018249052953706268453970551490783691406250000000000 -0.2422999882377353531026642485812772065401077270507812500000000000 -0.6032803691554166070076803407573606818914413452148437500000000000 0.1186803926799459008023518435948062688112258911132812500000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4302708833054543213769704834703588858246803283691406250000000000 0.3830993920821911813412441460968693718314170837402343750000000000 0.4774423745287174614126968208438483998179435729980468750000000000 -0.2402154015540785558791014864254975691437721252441406250000000000 -0.5985967807501992865581996738910675048828125000000000000000000000 0.1181659776420421747999967010400723665952682495117187500000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4300373176328374791310693581181112676858901977539062500000000000 0.3827873645895819576523422256286721676588058471679687500000000000 0.4772872706760930006097964906075503677129745483398437500000000000 -0.2381264350853183886513875222590286284685134887695312500000000000 -0.5937125140253471933249329595128074288368225097656250000000000000 0.1174596438547104160221579149947501718997955322265625000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4298057937677785544927644423296442255377769470214843750000000000 0.3824758812758704551448829533910611644387245178222656250000000000 0.4771357062596866538406459312682272866368293762207031250000000000 -0.2360339178442645291511325922328978776931762695312500000000000000 -0.5886289036518883577286942454520612955093383789062500000000000000 0.1165610679633592994264290609862655401229858398437500000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4295763147730372599752968199027236551046371459960937500000000000 0.3821650772213754931883045173890423029661178588867187500000000000 0.4769875523246990267622891224164050072431564331054687500000000000 -0.2339386788437267661322493950137868523597717285156250000000000000 -0.5833473271355136269278318650322034955024719238281250000000000000 0.1154699694480600946633330750046297907829284667968750000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4293488829017903518625587366841500625014305114746093750000000000 0.3818550899547888399787609614577377215027809143066406250000000000 0.4768426758487918637463565119105624035000801086425781250000000000 -0.2318415470965147773263481667527230456471443176269531250000000000 -0.5778692049652811579818489917670376598834991455078125000000000000 0.1141861107722515478180014270037645474076271057128906250000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4291234995976318522536985256010666489601135253906250000000000000 0.3815460591605348006360998169839149340987205505371093750000000000 0.4767009400347289038712972342182183638215065002441406250000000000 -0.2297433516154382959761903748585609719157218933105468750000000000 -0.5721960007752684429505052321474067866802215576171875000000000000 0.1127092975443919065092757136881118640303611755371093750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4289001654945729935519693754031322896480560302734375000000000000 0.3812381263820660004526530428847763687372207641601562500000000000 0.4765622046070799866512857079214882105588912963867187500000000000 -0.2276449214133069443022350242245011031627655029296875000000000000 -0.5663292215193609369094929206767119467258453369140625000000000000 0.1110393786927471038161741034855367615818977355957031250000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4286788804170421074424268681468674913048744201660156250000000000 0.3809314347217134244516500984900631010532379150390625000000000000 0.4764263261123707904332036378036718815565109252929687500000000000 -0.2255470855029304555472435822593979537487030029296875000000000000 -0.5602704176593600315925414179218932986259460449218750000000000000 0.1091762466534991204980542534030973911285400390625000000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4284596433798847914253826729691354557871818542480468750000000000 0.3806261285376683067838143870176281780004501342773437500000000000 0.4762931582221012760669509589206427335739135742187500000000000000 -0.2234506728971185629539775163721060380339622497558593750000000000 -0.5540211833666222052130478914477862417697906494140625000000000000 0.1071198375723850237939416274457471445202827453613281250000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4282424525883636867717996210558339953422546386718750000000000000 0.3803223531386283329247532947192667052149772644042968750000000000 0.4761625520380990406188459473924012854695320129394531250000000000 -0.2213565126086809997651982939714798703789710998535156250000000000 -0.5475831567374425112859626096906140446662902832031250000000000000 0.1048701315200805117555660217476543039083480834960937500000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4280273054381587560790478619310306385159492492675781250000000000 0.3800202544765967638262793570902431383728981018066406250000000000 0.4760343563997207483318163667718181386590003967285156250000000000 -0.2192654336504273882013649199507199227809906005859375000000000000 -0.5409580200224335388980989591800607740879058837890625000000000000 0.1024271527215787624953691192786209285259246826171875000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4278141985153670612262999384256545454263687133789062500000000000 0.3797199788382714102930037824989994987845420837402343750000000000 0.4759084181924627121595960943523095920681953430175781250000000000 -0.2171782650351674059940876304608536884188652038574218750000000000 -0.5341474998701417620239340067200828343629837036132812500000000000 0.0997909697998069500357587457983754575252532958984375000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4276031275965028743968332491931505501270294189453125000000000000 0.3794216725354168651129782574571436271071434020996093750000000000 0.4757845826575888836806882409291574731469154357910156250000000000 -0.2150958357757108974084303554263897240161895751953125000000000000 -0.5271533675851909350740243098698556423187255859375000000000000000 0.0969616960337691957683148302749032154679298400878906250000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4273940876484976225668788174516521394252777099609375000000000000 0.3791254815945591105652567875949898734688758850097656250000000000 0.4756626937024361345685008473083144053816795349121093750000000000 -0.2130189748848674846648520997405285015702247619628906250000000000 -0.5199774394012280920307489395781885832548141479492187500000000000 0.0939394896314931227010447400971315801143646240234375000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4271870728286998875056212909839814528822898864746093750000000000 0.3788315514462950450713663030910538509488105773925781250000000000 0.4755425942111047299398762788769090548157691955566406250000000000 -0.2109485113754469010061143308121245354413986206054687500000000000 -0.5126215767690035507442303241987247020006179809570312500000000000 0.0907245540181097487320016625744756311178207397460937500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4269820764848755167975014046533033251762390136718750000000000000 0.3785400266144579584093321500404272228479385375976562500000000000 0.4754241263552930751856706592661794275045394897460937500000000000 -0.2088852742602588796749785160500323399901390075683593750000000000 -0.5050876866599094405785308481426909565925598144531250000000000000 0.0873171381393916257174225847847992554306983947753906250000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4267790911552074573087622866296442225575447082519531250000000000 0.3782510504053314681627284699061419814825057983398437500000000000 0.4753071319050834464547961033531464636325836181640625000000000000 -0.2068300925521130984030548916052794083952903747558593750000000000 -0.4973777218853189796554659096727846190333366394042968750000000000 0.0837175367810927828493561264622258022427558898925781250000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4265781085682958662097519209055462852120399475097656250000000000 0.3779647645970564129314084311772603541612625122070312500000000000 0.4751914525395353194880954106338322162628173828125000000000000000 -0.2047837952638192349219536936288932338356971740722656250000000000 -0.4894936814321250162507226377783808857202529907226562500000000000 0.0799260909044865464068152505205944180488586425781250000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4263791196431580554637719160382403060793876647949218750000000000 0.3776813091293260149505783829226857051253318786621093750000000000 0.4750769301569900959769654491537949070334434509277343750000000000 -0.2027472114081869669632851582719013094902038574218750000000000000 -0.4814376108148522015461878709174925461411476135253906250000000000 0.0759431879984782676196175543736899271607398986816406250000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4261821144892285473382287364074727520346641540527343750000000000 0.3774008217934206599331048437306890264153480529785156250000000000 0.4749634071850364347433526290842564776539802551269531250000000000 -0.2007211699980260832809619842009851709008216857910156250000000000 -0.4732116024447827196119931159046245738863945007324218750000000000 0.0717692624487305530500691475026542320847511291503906250000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4259870824063590188934824709576787427067756652832031250000000000 0.3771234379225869015606065204337937757372856140136718750000000000 0.4748507268901311362263584214815637096762657165527343750000000000 -0.1987065000461462060954431763093452900648117065429687500000000000 -0.4648177960165344457799108113249531015753746032714843750000000000 0.0674047959242420335890244587062625214457511901855468750000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4257940118848183574939980644558090716600418090820312500000000000 0.3768492900827244973527285765158012509346008300781250000000000000 0.4747387336869122176352675523958168923854827880859375000000000000 -0.1967040305653571796717926645214902237057685852050781250000000000 -0.4562583789125587707680153926048660650849342346191406250000000000 0.0628503177818444114244300635618856176733970642089843750000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4256028906052925497860428549756761640310287475585937500000000000 0.3765785077633015398568261389300459995865821838378906250000000000 0.4746272734472835597152595710213063284754753112792968750000000000 -0.1947145905684686262304694537306204438209533691406250000000000000 -0.4475355866260709025716835185448871925473213195800781250000000000 0.0581064054891336501107446110836463049054145812988281250000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4254137054388849037422914989292621612548828125000000000000000000 0.3763112170683827750750083396269474178552627563476562500000000000 0.4745161938093870324095746582315769046545028686523437500000000000 -0.1927390090682902235030837800877634435892105102539062500000000000 -0.4386517032029195184428260745335137471556663513183593750000000000 0.0531736850663390714366585143579868599772453308105468750000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4252264424471156600837673522619297727942466735839843750000000000 0.3760475404076144001486170509451767429709434509277343750000000000 0.4744053444866169200189176535786828026175498962402343750000000000 -0.1907781150776317602435483422596007585525512695312500000000000000 -0.4296090617029868496956623857840895652770996093750000000000000000 0.0480528315477233014529900856359745375812053680419921875000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4250410868819225473913547830306924879550933837890625000000000000 0.3757875961869791003877594448567833751440048217773437500000000000 0.4742945775768659943949501212046016007661819458007812500000000000 -0.1888327376093029141834733763971598818898200988769531250000000000 -0.4204100446816664282678743802534881979227066040039062500000000000 0.0427445694630605999009276274591684341430664062500000000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4248576231856602825054380900837713852524757385253906250000000000 0.3755314984990997251301791948208119720220565795898437500000000000 0.4741837478722208398806969853467307984828948974609375000000000000 -0.1869037056761133630544691186514683067798614501953125000000000000 -0.4110570846920701959525956681318348273634910583496093750000000000 0.0372496733398434698436574308288982138037681579589843750000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4246760349911007370593551968340761959552764892578125000000000000 0.3752793568128415246931695037346798926591873168945312500000000000 0.4740727131693599494255408899334724992513656616210937500000000000 -0.1849918482908728400992970364313805475831031799316406250000000000 -0.4015526648086224503764185556065058335661888122558593750000000000 0.0315689682268767701778244827437447383999824523925781250000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4244963051214329929905488825170323252677917480468750000000000000 0.3750312756619371135080598378408467397093772888183593750000000000 0.4739613345809288724730379271932179108262062072753906250000000000 -0.1830979944663910230495673658879240974783897399902343750000000000 -0.3918993191726909408600931783439591526985168457031250000000000000 0.0257033302399089225165340621970244683325290679931640625000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4243184155902634535628692447062348946928977966308593750000000000 0.3747873543323323453080320177832618355751037597656250000000000000 0.4738494768481945618177064716292079538106918334960937500000000000 -0.1812229732154775896368903431721264496445655822753906250000000000 -0.3820996335610612471000990808533970266580581665039062500000000000 0.0196536871301060955818940101380576379597187042236328125000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4241423476016155102996663117664866149425506591796875000000000000 0.3745476865479299699579485150024993345141410827636718750000000000 0.4737370086553010506413841085304738953709602355957031250000000000 -0.1793676135509422175928762044350150972604751586914062500000000000 -0.3721562459779432785467179201077669858932495117187500000000000000 0.0134210188760588711165411268666503019630908966064453125000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4239680815499298205395461991429328918457031250000000000000000000 0.3743123601543913436806576555682113394141197204589843750000000000 0.4736238029454682973984347427176544442772865295410156250000000000 -0.1775327444855947511825888796010985970497131347656250000000000000 -0.3620718472713841951104996041976846754550933837890625000000000000 0.0070063583001946649897462293665739707648754119873046875000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4237955970200641964140686468454077839851379394531250000000000000 0.3740814568006389784216025873320177197456359863281250000000000000 0.4735097372394894144065347063587978482246398925781250000000000000 -0.1757191950322447571153361423057503998279571533203125000000000000 -0.3518491817749271888260409468784928321838378906250000000000000000 0.0004107917104376745953686622669920325279235839843750000000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4236248727872936048477470194484340026974678039550781250000000000 0.3738550516176897819953239832102553918957710266113281250000000000 0.4733946939568974277001700556866126134991645812988281250000000000 -0.1739277942037021906784843849891331046819686889648437500000000000 -0.3414910479753980876438390623661689460277557373046875000000000000 -0.0063645404320062659575540919831837527453899383544921875000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4234558868173102785803507686068769544363021850585937500000000000 0.3736332128944428454531134775606915354728698730468750000000000000 0.4732785607401777117075880596530623733997344970703125000000000000 -0.1721593710127764520478876875131390988826751708984375000000000000 -0.3310002992078217021187924729019869118928909301757812500000000000 -0.0133184428177312019769829021242912858724594116210937500000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4232886162662234941223005080246366560459136962890625000000000000 0.3734160017500351980146433561458252370357513427734375000000000000 0.4731612307824117902299576599034480750560760498046875000000000000 -0.1704147544722773854886099798022769391536712646484375000000000000 -0.3203798443784430238778782040753867477178573608398437500000000000 -0.0204496645661117193437661399002536199986934661865234375000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4231230374805599048215754010016098618507385253906250000000000000 0.3732034718023812258635985017463099211454391479492187500000000000 0.4730426031587385837795523002569098025560379028320312500000000000 -0.1686947735950147242434127292654011398553848266601562500000000000 -0.3096326487169349106487459266645601019263267517089843750000000000 -0.0277568984730945378380795318662421777844429016113281250000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4229591259972631522856545416289009153842926025390625000000000000 0.3729956688325088420832287283701589331030845642089843750000000000 0.4729225831620174624880803548876428976655006408691406250000000000 -0.1670002573937982015550574033113662153482437133789062500000000000 -0.2987617345589145267936714844836387783288955688476562500000000000 -0.0352387802286818763164433221390936523675918579101562500000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4227968565436941439372731110779568552970886230468750000000000000 0.3727926304443159311041711134748766198754310607910156250000000000 0.4728010826430723567703751086810370907187461853027343750000000000 -0.1653320348814374396440030068333726376295089721679687500000000000 -0.2877701821599460973999384805210866034030914306640625000000000000 -0.0428938876029287541324919175167451612651348114013671875000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4226362030376308864809686838270863518118858337402343750000000000 0.3725943857193756425516539820819161832332611083984375000000000000 0.4726780203558861304102833855722565203905105590820312500000000000 -0.1636909350707420607307085447246208786964416503906250000000000000 -0.2766611305423232747280337662232341244816780090332031250000000000 -0.0507207395991608328555955154115508776158094406127929687500000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4224771385872686524365349214349407702684402465820312500000000000 0.3724009548664375945925542055192636325955390930175781250000000000 0.4725533223080997102805156373506179079413414001464843750000000000 -0.1620777869745220201025404094252735376358032226562500000000000000 -0.2654377783759105380312348643201403319835662841796875000000000000 -0.0587177955731334882960581467159499879926443099975585937500000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4223196354912198691167191100248601287603378295898437500000000000 0.3722123488652908096518956426734803244471549987792968750000000000 0.4724269221171489285815425773762399330735206604003906250000000000 -0.1604934196055869399799576058285310864448547363281250000000000000 -0.2541033848944939665948083984403638169169425964355468750000000000 -0.0668834543166798994873190054022416006773710250854492187500000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4221636652385141741383733915427001193165779113769531250000000000 0.3720285691046786302749183050764258950948715209960937500000000000 0.4722987613723497180018284780089743435382843017578125000000000000 -0.1589386619767464425834191388275939971208572387695312500000000000 -0.2426612708490581138409680761469644494354724884033203125000000000 -0.0752160531044347713258702015082235448062419891357421875000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4220091985085982488890010699833510443568229675292968750000000000 0.3718496070139888365346791943011339753866195678710937500000000000 0.4721687900032076612433229456655681133270263671875000000000000000 -0.1574143431008102611556864758313167840242385864257812500000000000 -0.2311148194996683891133670840645208954811096191406250000000000000 -0.0837138667019521193202180597836559172719717025756835937500000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4218562051713361515936639989376999437808990478515625000000000000 0.3716754436884803225460416342684766277670860290527343750000000000 0.4720369666541919806412863636069232597947120666503906250000000000 -0.1559212919905881289395210842485539615154266357421875000000000000 -0.2194674776475240562945145939011126756668090820312500000000000000 -0.0923751063336522015845275745959952473640441894531250000000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4217046542870089842480751940456684678792953491210937500000000000 0.3715060495078509328337190709135029464960098266601562500000000000 0.4719032590661670356624313171778339892625808715820312500000000000 -0.1544603376588896681553819689725060015916824340820312500000000000 -0.2077227567089831583579950802231905981898307800292968750000000000 -0.1011979186087961779527688577218214049935340881347656250000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4215545141063151146632037580275209620594978332519531250000000000 0.3713413837480074031205390383547637611627578735351562500000000000 0.4717676444646228262058684777002781629562377929687500000000000000 -0.1530323091185246120460305974120274186134338378906250000000000000 -0.1958842338333860733090574512971215881407260894775390625000000000 -0.1101803844036631507830037435269332490861415863037109375000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4214057520703698989095187243947293609380722045898437500000000000 0.3711813941859563592551296551391715183854103088378906250000000000 0.4716301099547834385639077936502872034907341003417968750000000000 -0.1516380353823026938542284369759727269411087036132812500000000000 -0.1839555530667765503860522358081652782857418060302734375000000000 -0.1193205176978288373224046381437801755964756011962890625000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4212583348107060698950476762547623366117477416992187500000000000 0.3710260166978111007196616810688283294439315795898437500000000000 0.4714906529236010390704336714406963437795639038085937500000000000 -0.1502783454630337578450394175888504832983016967773437500000000000 -0.1719404265633441564187222638793173246085643768310546875000000000 -0.1286162643627233592713565712983836419880390167236328125000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4211122281492735153207718212797772139310836791992187500000000000 0.3708751748499861111696418447536416351795196533203125000000000000 0.4713492814485609194719017978059127926826477050781250000000000000 -0.1489540683735273152166200816282071173191070556640625000000000000 -0.1598426358472042063674223300040466710925102233886718750000000000 -0.1380655008998504240658178332523675635457038879394531250000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4209673970984392221694747604487929493188858032226562500000000000 0.3707287794837457184371487528551369905471801757812500000000000000 0.4712060147131327259018007680424489080905914306640625000000000000 -0.1476660331265932102340343590185511857271194458007812500000000000 -0.1476660331265932102340343590185511857271194458007812500000000000 -0.1476660331265932102340343590185511857271194458007812500000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4208238059065044778250808121811132878065109252929687500000000000 0.3705867286389709636118539037852315232157707214355468750000000000 0.4710608831740379920383077205769950523972511291503906250000000000 -0.1464148822968964203106168042722856625914573669433593750000000000 -0.1573232200334769015359626109784585423767566680908203125000000000 -0.1355065445603159390852709975661127828061580657958984375000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4206814185583933607404105714522302150726318359375000000000000000 0.3704489110050397382423170711263082921504974365234375000000000000 0.4709139261117469832385040717781521379947662353515625000000000000 -0.1452005127065239542538677142147207632660865783691406250000000000 -0.1669413827539852346326654242147924378514289855957031250000000000 -0.1234596426590626738750700042146490886807441711425781250000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4205401992763408980380290813627652823925018310546875000000000000 0.3703152096866295650556821783538907766342163085937500000000000000 0.4707651888660522310203759843716397881507873535156250000000000000 -0.1440226347394181205530117040325421839952468872070312500000000000 -0.1765167611568897176876902221920317970216274261474609375000000000 -0.1115285083219465234183331858730525709688663482666015625000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4204001125654103221407353885297197848558425903320312500000000000 0.3701855026892817424055692754336632788181304931640625000000000000 0.4706147224415389018759015016257762908935546875000000000000000000 -0.1428809587795212276972733889124356210231781005859375000000000000 -0.1860456534533303785128310892105218954384326934814453125000000000 -0.0997162641057120768817156886143493466079235076904296875000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4202611232134930707715625430864747613668441772460937500000000000 0.3700596630731141090109304059296846389770507812500000000000000000 0.4704625833538720325321946802432648837566375732421875000000000000 -0.1417751952107756396870286152989137917757034301757812500000000000 -0.1955244147325098658107833671238040551543235778808593750000000000 -0.0880259756890414135632738634740235283970832824707031250000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4201231962913087869537775986827909946441650390625000000000000000 0.3699375591108273186868871107435552403330802917480468750000000000 0.4703088334717902552206680866220267489552497863769531250000000000 -0.1407050544171236650115019983786623924970626831054687500000000000 -0.2049494555553235675127154991059796884655952453613281250000000000 -0.0764606532789237625102884976513450965285301208496093750000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4199862971524052079885791499691549688577651977539062500000000000 0.3698190544501422927226030878955498337745666503906250000000000000 0.4701535398546681232545552120427601039409637451171875000000000000 -0.1396702467825076121599181533383671194314956665039062500000000000 -0.2143172406030154353295813507429556921124458312988281250000000000 -0.0650232529619998028680427637482353020459413528442382812500000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4198503914331583319885510263702599331736564636230468750000000000 0.3697040082808176197914917793241329491138458251953125000000000000 0.4699967745854990441856102734163869172334671020507812500000000000 -0.1386704826908698451326529266225406900048255920410156250000000000 -0.2236242873781248419184919384861132130026817321777343750000000000 -0.0537166780036148344690261069445114117115736007690429687500000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4197154450527723068553598295693518593907356262207031250000000000 0.3695922755064038889294408818386727944016456604003906250000000000 0.4698386145991407247812787773000309243798255920410156250000000000 -0.1377054725261526446633553177889552898705005645751953125000000000 -0.2328671649551539712952319405303569510579109191894531250000000000 -0.0425437800971513041536908872330968733876943588256835937500000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4195814242132794857909061647660564631223678588867187500000000000 0.3694837069208981028545224489789688959717750549316406250000000000 0.4696791415056608687272898805531440302729606628417968750000000000 -0.1367749266722983747524011732821236364543437957763671875000000000 -0.2420424927785380098121947867184644564986228942871093750000000000 -0.0315073605660587535703953676602395717054605484008789062500000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4194482953995403717861734094185521826148033142089843750000000000 0.3693781493904668700167803763179108500480651855468750000000000000 0.4695184414086138735555664425191935151815414428710937500000000000 -0.1358785555132493716445907239176449365913867950439453125000000000 -0.2511469395056413755895619033253751695156097412109375000000000000 -0.0206101715208573676996195445099147036671638488769531250000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4193160253792436176212277132435701787471771240234375000000000000 0.3692754460404054084321501250087749212980270385742187500000000000 0.4693566047180818268103053014783654361963272094726562500000000000 -0.1350160694329479438291485848822048865258693695068359375000000000 -0.2601772218926371449398970980837475508451461791992187500000000000 -0.0098549169732587704739756873095757327973842620849609375000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4191845812029061368875204607320483773946762084960937500000000000 0.3691754364475007821333463198243407532572746276855468750000000000 0.4691937259583114916416946016397560015320777893066406250000000000 -0.1341871788153364275508749869914026930928230285644531250000000000 -0.2691301037212478486360112128750188276171684265136718750000000000 0.0007557460905749935342612388922134414315223693847656250000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4190539302038729374544345773756504058837890625000000000000000000 0.3690779568379604635985913319018436595797538757324218750000000000 0.4690299035697854113102778228494571521878242492675781250000000000 -0.1333915940443571590545701610608375631272792816162109375000000000 -0.2780023947644438275794698256504489108920097351074218750000000000 0.0112192066757295094703295035287737846374511718750000000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4189240399983172880027382234402466565370559692382812500000000000 0.3689828402910633742273205371020594611763954162597656250000000000 0.4688652397055712017781559097784338518977165222167968750000000000 -0.1326290255039524468294587222771951928734779357910156250000000000 -0.2867909497892995318579778540879487991333007812500000000000000000 0.0215328987813946104434847939046449027955532073974609375000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4187948784852406070022823314502602443099021911621093750000000000 0.3688899169486776763449142890749499201774597167968750000000000000 0.4686998400218035376596503738255705684423446655273437500000000000 -0.1318991835780646271203409014560747891664505004882812500000000000 -0.2954926675953110093431064342439640313386917114257812500000000000 0.0316943004391817273468490157029009424149990081787109375000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4186664138464725182231518374464940279722213745117187500000000000 0.3687990142307784879882603945588925853371620178222656250000000000 0.4685338134621665484580432803340954706072807312011718750000000000 -0.1312017786506360361720169294130755588412284851074218750000000000 -0.3041044900865712552473496543825604021549224853515625000000000000 0.0417009327852991551477401799274957738816738128662109375000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4185386145466707952245144497283035889267921447753906250000000000 0.3687099570570819273562790385767584666609764099121093750000000000 0.4683672720362596630927498608798487111926078796386718750000000000 -0.1305365211056090102292870369637967087328433990478515625000000000 -0.3126234013762867469665707176318392157554626464843750000000000000 0.0515503591650687542635722593331593088805675506591796875000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4184114493333214168657718801114242523908615112304687500000000000 0.3686225680748930755292747107887407764792442321777343750000000000 0.4682003305917497582022690494341077283024787902832031250000000000 -0.1299031213269258577813758392949239350855350494384765625000000000 -0.3210464269222018662830464563739951699972152709960937500000000000 0.0612401842683501784758703934130608104169368743896484375000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4182848872367385117954086126701440662145614624023437500000000000 0.3685366678932424089332187122636241838335990905761718750000000000 0.4680331065802346146575985130766639485955238342285156250000000000 -0.1293012896985289150730835672220564447343349456787109375000000000 -0.3293706326915747384376231821079272776842117309570312500000000000 0.0707680532945169082914560476638143882155418395996093750000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4181588975700644139621431349951308220624923706054687500000000000 0.3684520753233621048750023874163161963224411010742187500000000000 0.4678657198167667230492838825739454478025436401367187500000000000 -0.1287307366043605183492104515607934445142745971679687500000000000 -0.3375931243544199045203413334093056619167327880859375000000000000 0.0801316511456988955774960459166322834789752960205078125000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4180334499292696071037767069356050342321395874023437500000000000 0.3683686076255219821184994088980602100491523742675781250000000000 0.4676982922330172320890540049731498584151268005371093750000000000 -0.1281911724283629760989811074978206306695938110351562500000000000 -0.3457110465038015778560520629980601370334625244140625000000000000 0.0893287016470755979025142323735053651034832000732421875000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4179085141931527802583445918571669608354568481445312500000000000 0.3682860807622161947172401141870068386197090148925781250000000000 0.4675309476240893657994490695273270830512046813964843750000000000 -0.1276823075544786523227713814776507206261157989501953125000000000 -0.3537215819020236295955328387208282947540283203125000000000000000 0.0983569667930663527055656913944403640925884246826171875000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4177840605233408277641160566417966037988662719726562500000000000 0.3682043096576554930265956500079482793807983398437500000000000000 0.4673638113890261625016364632756449282169342041015625000000000000 -0.1272038523666498555098058886869694106280803680419921875000000000 -0.3616219507516242881450807544752024114131927490234375000000000000 0.1072142460183245493698933614723500795662403106689453125000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4176600593642887937484431404300266876816749572753906250000000000 0.3681231084634822847689861191611271351575851440429687500000000000 0.4671970102650953027279001616989262402057647705078125000000000000 -0.1267555172488188941493092443124623969197273254394531250000000000 -0.3694094099901366612392905608430737629532814025878906250000000000 0.1158983754924988729406720722181489691138267517089843750000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4175364814432799276389118858787696808576583862304687500000000000 0.3680422908305862050859502687671920284628868103027343750000000000 0.4670306720559736501918735029903473332524299621582031250000000000 -0.1263370125849281322416572947986423969268798828125000000000000000 -0.3770812526076318116352581455430481582880020141601562500000000000 0.1244072274377755471519435559457633644342422485351562500000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4174132977704256286521911079034907743334770202636718750000000000 0.3679616701868527184338120150641771033406257629394531250000000000 0.4668649253539985388705702007428044453263282775878906250000000000 -0.1259480487589198505204990397032815963029861450195312500000000000 -0.3846348069861089680188115380587987601757049560546875000000000000 0.1327387094682692669778134586522355675697326660156250000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4172904796386655013051836249360349029302597045898437500000000000 0.3678810600206336434148113312403438612818717956542968750000000000 0.4666998992566973591955559186317259445786476135253906250000000000 -0.1255883361547364129862103254708927124738693237304687500000000000 -0.3920674362598454143480353195627685636281967163085937500000000000 0.1408907639503725883756146686209831386804580688476562500000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4171679986237672999038750276667997241020202636718750000000000000 0.3678002741696779209767953489063074812293052673339843750000000000 0.4665357230778566788309547064272919669747352600097656250000000000 -0.1252575851563201281280157672881614416837692260742187500000000000 -0.3993765376958601787116265313670737668871879577636718750000000000 0.1488613673832199224555949967907508835196495056152343750000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4170458265843270395656361415603896602988243103027343750000000000 0.3677191271152123741572381732112262398004531860351562500000000000 0.4663725260534417049740341099095530807971954345703125000000000000 -0.1249555061476133599462912115996005013585090637207031250000000000 -0.4065595420936903292563613376842113211750984191894531250000000000 0.1566485297984636093637789144850103184580802917480468750000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4169239356617688296857693330821348354220390319824218750000000000 0.3676374342808081396860586664843140169978141784667968750000000000 0.4662104370427295196854799996799556538462638854980468750000000000 -0.1246818095125584030524734657774388324469327926635742187500000000 -0.4136139132037162102761840287712402641773223876953125000000000000 0.1642502941785993764156614815874490886926651000976562500000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4168022982803449849598109722137451171875000000000000000000000000 0.3675550123356174925248751605977304279804229736328125000000000000 0.4660495842250724773947467838297598063945770263671875000000000000 -0.1244362056350975936913627606372756417840719223022460937500000000 -0.4205371471633076452256716493138810619711875915527343750000000000 0.1716647358931124300873705124104162678122520446777343750000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4166808871471359698723802011954830959439277648925781250000000000 0.3674716795015072201557870812393957749009132385253906250000000000 0.4658900947927647195889733211515704169869422912597656250000000000 -0.1242184048991732681077593269947101362049579620361328125000000000 -0.4273267719500990491354741607210598886013031005859375000000000000 0.1788899621517525406755311223605531267821788787841796875000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4165596752520505097194813970418181270360946655273437500000000000 0.3673872558635635776624894788255915045738220214843750000000000000 0.4657320946405374417764733152580447494983673095703125000000000000 -0.1240281176887277486686755878508847672492265701293945312500000000 -0.4339803468517366424883618947205832228064537048339843750000000000 0.1859241114742811729065863346477271988987922668457031250000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4164386358678254240750504777679452672600746154785156250000000000 0.3673015636833845687370114774239482358098030090332031250000000000 0.4655757080522662794130894781119422987103462219238281250000000000 -0.1238650543877033716189117740213987417519092559814453125000000000 -0.4404954619514652724987513465748634189367294311523437500000000000 0.1927653531760585570165034141609794460237026214599609375000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4163177425500257933244085961632663384079933166503906250000000000 0.3672144277145232837966659644735045731067657470703125000000000000 0.4654210573855283028521512278530281037092208862304687500000000000 -0.1237289253800424732032681163218512665480375289916992187500000000 -0.4468697376289599842991151490423362702131271362304687500000000000 0.1994118868688750101370033007697202265262603759765625000000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4161969691370448476419596772757358849048614501953125000000000000 0.3671256755193891829769370360736502334475517272949218750000000000 0.4652682627547005123069823184778215363621711730957031250000000000 -0.1236194410496873341553936143100145272910594940185546875000000000 -0.4531008240758291893968134900205768644809722900390625000000000000 0.2058619419764545488416018770294613204896450042724609375000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4160762897501040225023416496696881949901580810546875000000000000 0.3670351377868638631518649617646588012576103210449218750000000000 0.4651174417133441818528183375747175887227058410644531250000000000 -0.1235363117805803184756641144304012414067983627319335937500000000 -0.4591864008252432016732313968532253056764602661132812500000000000 0.2121137772640825369663275523635093122720718383789062500000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4159556787932529031692752141680102795362472534179687500000000000 0.3669426486498357231624822816229425370693206787109375000000000000 0.4649687089366700831760681467130780220031738281250000000000000000 -0.1234792479566637624088798474986106157302856445312500000000000000 -0.4651241762951714431295613394468091428279876708984375000000000000 0.2181656803818439183118016444495879113674163818359375000000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4158351109533692246955638438521418720483779907226562500000000000 0.3668480460018110345110642356303287670016288757324218750000000000 0.4648221759049274148800634520739549770951271057128906250000000000 -0.1234479599618799883220532365157851018011569976806640625000000000 -0.4709118873447279973731838254025205969810485839843750000000000000 0.2240159674209680484846529679998639039695262908935546875000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4157145612001589829453962465777294710278511047363281250000000000 0.3667511718117141272799131002102512866258621215820312500000000000 0.4646779505886038386108793929452076554298400878906250000000000000 -0.1234421581801713185821967044830671511590480804443359375000000000 -0.4765472988431534995257266018597874790430068969726562500000000000 0.2296629824828108346057575772647396661341190338134765625000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4155940047861562680608926712011452764272689819335937500000000000 0.3666518724359495995379631949617760255932807922363281250000000000 0.4645361371363629365838221474405145272612571716308593750000000000 -0.1234615529954800894341104822160559706389904022216796875000000000 -0.4820282032509778380457987623231019824743270874023437500000000000 0.2351050972600176869331534135199035517871379852294921875000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4154734172467233754844073700951412320137023925781250000000000000 0.3665499989267635427836466988082975149154663085937500000000000000 0.4643968355666832081851680413819849491119384765625000000000000000 -0.1235058547917485954892313770869805011898279190063476562500000000 -0.4873524202129346227785333667270606383681297302246093750000000000 0.2403407106294374595556462281820131465792655944824218750000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4153527744000509169808310616645030677318572998046875000000000000 0.3664454073359109664842492293246323242783546447753906250000000000 0.4642601414641908674774128940043738111853599548339843750000000000 -0.1235747739529192007479352355403534602373838424682617187500000000 -0.4925177961622039246591953087772708386182785034179687500000000000 0.2453682482563654954077492220676504075527191162109375000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4152320523471574875706835427990881726145744323730468750000000000 0.3663379590126109586201152978901518508791923522949218750000000000 0.4641261456817040165212517877080244943499565124511718750000000000 -0.1236680208629342136994466727628605440258979797363281250000000000 -0.4975222039355992054154853576619643718004226684570312500000000000 0.2501861622097307780165920121362432837486267089843750000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4151112274718899430858698451629607006907463073730468750000000000 0.3662275208947553539751140760927228257060050964355468750000000000 0.4639949340490245321966256142331985756754875183105468750000000000 -0.1237853059057359983441415351990144699811935424804687500000000000 -0.5023635423993086934757457129308022558689117431640625000000000000 0.2547929305878367522986138737906003370881080627441406250000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4149902764409233446585290039365645498037338256835937500000000000 0.3661139657923239143499927195080090314149856567382812500000000000 0.4638665870895227749670652883651200681924819946289062500000000000 -0.1239263394652668631712444380355009343475103378295898437500000000 -0.5070397360848341028471963909396436065435409545898437500000000000 0.2591870571543003487491318992397282272577285766601562500000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4148691762037609032098828265588963404297828674316406250000000000 0.3659971726619554166504144632199313491582870483398437500000000000 0.4637411797455663897693511898978613317012786865234375000000000000 -0.1240908319254691166699799964590056333690881729125976562500000000 -0.5115487348347739215981277993705589324235916137695312500000000000 0.2633670709838357160137434220814611762762069702148437500000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4147479039927340349613871239853324368596076965332031250000000000 0.3658770268716299289835092167777474969625473022460937500000000000 0.4636187811138381409392650311929173767566680908203125000000000000 -0.1242784936702850950851484412851277738809585571289062500000000000 -0.5158885134581250309082633975776843726634979248046875000000000000 0.2673315261175548962491177462652558460831642150878906250000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4146264373230023059235804794298019260168075561523437500000000000 0.3657534204544267697478687750844983384013175964355468750000000000 0.4634994541915778420992921837751055136322975158691406250000000000 -0.1244890350836571624171256189583800733089447021484375000000000000 -0.5200570713947760825845989529625512659549713134765625000000000000 0.2710790012274617577503477150457911193370819091796875000000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4145047539925535429183867108804406598210334777832031250000000000 0.3656262523503461259188895837723976001143455505371093750000000000 0.4633832556347609599178838379884837195277214050292968750000000000 -0.1247221665495276132773483368509914726018905639648437500000000000 -0.5240524323888926527814646760816685855388641357421875000000000000 0.2746080992898373707156167711218586191534996032714843750000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4143828320822036115345099460682831704616546630859375000000000000 0.3654954286352072867494200636429013684391975402832031250000000000 0.4632702355291999363195998284936649724841117858886718750000000000 -0.1249775984518387700328290179641044232994318008422851562500000000 -0.5278726441708960770426983799552544951438903808593750000000000000 0.2779174472672185647326159596559591591358184814453125000000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4142606499555966936831907787563977763056755065917968750000000000 0.3653608627356762506011023106111679226160049438476562500000000000 0.4631604371755171367652792469016276299953460693359375000000000000 -0.1252550411745329550505800852988613769412040710449218750000000000 -0.5315157781477586329543782994733192026615142822265625000000000000 0.2810056957986926673420668976177694275975227355957031250000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4141381862592050655536013437085784971714019775390625000000000000 0.3652224756295178176301874373166356235742568969726562500000000000 0.4630538968888923134770152501005213707685470581054687500000000000 -0.1255542051015525184531895774853182956576347351074218750000000000 -0.5349799291013414004325454698118846863508224487304687500000000000 0.2838715188982363635261663148412480950355529785156250000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4140154199223292641462990104628261178731918334960937500000000000 0.3650801960302215154463567614584462717175483703613281250000000000 0.4629506438144370128462412594672059640288352966308593750000000000 -0.1258748006168398103632455331535311415791511535644531250000000000 -0.5382632148945207806178814280428923666477203369140625000000000000 0.2865136136608411598913903617358300834894180297851562500000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4138923301570979207397726895578671246767044067382812500000000000 0.3649339605552087695272689416015055030584335327148437500000000000 0.4628506997589870719522764375142287462949752807617187500000000000 -0.1262165381043371392699725674901856109499931335449218750000000000 -0.5413637761848482110593749894178472459316253662109375000000000000 0.2889306999761738770082786231796490028500556945800781250000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4137688964584678164015940637909807264804840087890625000000000000 0.3647837138768978970659873084514401853084564208984375000000000000 0.4627540790400377357372008191305212676525115966796875000000000000 -0.1265791279479867859070196800530538894236087799072265625000000000 -0.5442797761455109295525289780925959348678588867187500000000000000 0.2911215202495374132496408492443151772022247314453125000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4136450986042241040330225132493069395422935485839843750000000000 0.3646294088559752233358324247092241421341896057128906250000000000 0.4626607883524729847302126017893897369503974914550781250000000000 -0.1269622805317311420303383329155622050166130065917968750000000000 -0.5470094001933585303731888416223227977752685546875000000000000000 0.2930848391298963018236634070490254089236259460449218750000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4135209166549799753020977277628844603896141052246093750000000000 0.3644710066562992234473483676993055269122123718261718750000000000 0.4625708266536607271568470878264633938670158386230468750000000000 -0.1273657062395124883735775256354827433824539184570312500000000000 -0.5495508557237804847517281814361922442913055419921875000000000000 0.2948194432447555080045731301652267575263977050781250000000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4133963309541768271770934006781317293643951416015625000000000000 0.3643084768409504681230259848234709352254867553710937500000000000 0.4624841850674031862311608165327925235033035278320312500000000000 -0.1277891154552731889371131046573282219469547271728515625000000000 -0.5519023718522185761869991438288707286119461059570312500000000000 0.2963241409416722538239241657720413058996200561523437500000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4132713221280842064153659976000199094414710998535156250000000000 0.3641417974490266384890446715871803462505340576171875000000000000 0.4624008468071417743416873236128594726324081420898437500000000000 -0.1282322185629555799657453007966978475451469421386718750000000000 -0.5540621991621114128534486553689930588006973266601562500000000000 0.2975977620362002529219580537755973637104034423828125000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4131458710857999205856572189077269285917282104492187500000000000 0.3639709550528736348162794911331729963421821594238281250000000000 0.4623207871187262063550349466822808608412742614746093750000000000 -0.1286947259465019699486987292402773164212703704833984375000000000 -0.5560286094590768390943935628456529229879379272460937500000000000 0.2986391575660729547081473356229253113269805908203125000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4130199590192498715346403059811564162373542785644531250000000000 0.3637959447955361746984692672413075342774391174316406250000000000 0.4622439732429635683708113447210052981972694396972656250000000000 -0.1291763479898546951307736208036658354103565216064453125000000000 -0.5577998955311440631987807137193158268928527832031250000000000000 0.2994471995514346174260822408541571348905563354492187500000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4128935674031882219203737349744187667965888977050781250000000000 0.3636167704083089757816082965291570872068405151367187500000000000 0.4621703643980674680591391734196804463863372802734375000000000000 -0.1296767950769560640011945906735491007566452026367187500000000000 -0.5593743709148487619486900257470551878213882446289062500000000000 0.3000207807609366339463008443999569863080978393554687500000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4127666779951972841899987543001770973205566406250000000000000000 0.3634334442083599348016775820724433287978172302246093750000000000 0.4620999117820346335783199265279108658432960510253906250000000000 -0.1301957775917484405603374852944398298859596252441406250000000000 -0.5607503696670257387069113974575884640216827392578125000000000000 0.3003588144835288020750851956108817830681800842285156250000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4126392728356875205797393846296472474932670593261718750000000000 0.3632459870764950249366620482760481536388397216796875000000000000 0.4620325585948800162228167209832463413476943969726562500000000000 -0.1307330059181741332974269198530237190425395965576171875000000000 -0.5619262461421242749182169973209965974092483520507812500000000000 0.3004602343057759528122119263571221381425857543945312500000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4125113342478975986260536501504248008131980895996093750000000000 0.3630544284152245060326436032482888549566268920898437500000000000 0.4619682400805706912194636970525607466697692871093750000000000000 -0.1312881904401754229461118939070729538798332214355468750000000000 -0.5629003747748867469979927591339219361543655395507812500000000000 0.3003239938945359011057689713197760283946990966796875000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4123828448378943356544823473086580634117126464843750000000000000 0.3628588060873799703287545526109170168638229370117187500000000000 0.4619068835884087009802101420063991099596023559570312500000000000 -0.1318610415416947290179194851589272730052471160888671875000000000 -0.5636711498682336340948495490010827779769897460937500000000000000 0.2999490667848441205478593474254012107849121093750000000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4122537874945728098019515073247021064162254333496093750000000000 0.3626591663356173445009744682465679943561553955078125000000000000 0.4618484086535282751029285464028362184762954711914062500000000000 -0.1324512696066743044909230775374453514814376831054687500000000000 -0.5642369853862077011541487081558443605899810791015625000000000000 0.2993344461728591476834537843387806788086891174316406250000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4121241453896561934833187024196377024054527282714843750000000000 0.3624555636832225147259123332332819700241088867187500000000000000 0.4617927270960898722407250716059934347867965698242187500000000000 -0.1330585850190565411210741331160534173250198364257812500000000000 -0.5645963147518319180662160761130508035421371459960937500000000000 0.2984791447137188358240678098809439688920974731445312500000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4119939019776959199248267395887523889541625976562500000000000000 0.3622480608167120696982976824074285104870796203613281250000000000 0.4617397431386797701513557967700762674212455749511718750000000000 -0.1336826981627837196420216514525236561894416809082031250000000000 -0.5647475906497385622628826240543276071548461914062500000000000000 0.2973821943241711229788393211492802947759628295898437500000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4118630409960715166306499668280594050884246826171875000000000000 0.3620367284507893801404065925453323870897293090820312500000000000 0.4616893535413536531208933411107864230871200561523437500000000000 -0.1343233194217981485429902477335417643189430236816406250000000000 -0.5646892848334358339101868295983877032995223999023437500000000000 0.2960426459898395368242063341313041746616363525390625000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4117315464649907719163479669077787548303604125976562500000000000 0.3618216451762820695670086479367455467581748962402343750000000000 0.4616414477536994742656872858788119629025459289550781250000000000 -0.1349801591800421918243557684036204591393470764160156250000000000 -0.5644198879370920796105792760499753057956695556640625000000000000 0.2944595695770077514730189705005614086985588073730468750000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4115994026874896238865630948566831648349761962890625000000000000 0.3616028972917396111519394708011532202363014221191406250000000000 0.4615959080832396366211867189122131094336509704589843750000000000 -0.1356529278214581579753428286494454368948936462402343750000000000 -0.5639379092916954050451749935746192932128906250000000000000000000 0.2926320536487791446056405675335554406046867370605468750000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4114665942494322159461717092199251055717468261718750000000000000 0.3613805786194191904669992254639510065317153930664062500000000000 0.4615526098794452414253441929758992046117782592773437500000000000 -0.1363413357299884665074785061733564361929893493652343750000000000 -0.5632418767454834274133190774591639637947082519531250000000000000 0.2905592052855065499095132963702781125903129577636718750000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4113331060195107857779817095433827489614486694335937500000000000 0.3611547903064270537143443107197526842355728149414062500000000000 0.4615114217325945178416191083670128136873245239257812500000000000 -0.1370450932895753426432605692752986215054988861083984375000000000 -0.5623303364885177124676829407690092921257019042968750000000000000 0.2882401499093670826923130334762390702962875366210937500000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4111989231492458318761862301471410319209098815917968750000000000 0.3609256406118150906081609718967229127883911132812500000000000000 0.4614722056866765731442114883975591510534286499023437500000000000 -0.1377639108841611226274892487708711996674537658691406250000000000 -0.5612018528812974249575518115307204425334930419921875000000000000 0.2856740311129751241914220827311510220170021057128906250000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4110640310729860025240611776098376139998435974121093750000000000 0.3606932446804533842765749795944429934024810791015625000000000000 0.4614348174655186207715473756252322345972061157226562500000000000 -0.1384974988976881704605403911045868881046772003173828125000000000 -0.5598550082872976174641621582850348204374313354492187500000000000 0.2828600104919213320542326073336880654096603393554687500000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4109284155079081513051164620264898985624313354492187500000000000 0.3604577243045173906565992183459457010030746459960937500000000000 0.4613991067112989119536337057070340961217880249023437500000000000 -0.1392455677140988501427898427209584042429924011230468750000000000 -0.5582884029093301281321259921242017298936843872070312500000000000 0.2797972674811324278465463066822849214076995849609375000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4107920624540173371030959970084950327873229980468750000000000000 0.3602192076734321846132047539867926388978958129882812500000000000 0.4613649172346024895929872400301974266767501831054687500000000000 -0.1400078277173353868967353719199309125542640686035156250000000000 -0.5565006546296293876707750314380973577499389648437500000000000000 0.2764849991949586693884555188560625538229942321777343750000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4106549581941467685908264684258028864860534667968750000000000000 0.3599778291131158769466935609671054407954216003417968750000000000 0.4613320872751776602349593758845003321766853332519531250000000000 -0.1407839892913401724783284407749306410551071166992187500000000000 -0.5544903988535558880812459392473101615905761718750000000000000000 0.2729224202708755431245890576974488794803619384765625000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4105170892939578042302173344069160521030426025390625000000000000 0.3597337288153563683579250209731981158256530761718750000000000000 0.4613004497725592401025096478406339883804321289062500000000000000 -0.1415737628200555153767936644726432859897613525390625000000000000 -0.5522562883568385982968607095244806259870529174804687500000000000 0.2691087627167275675432733805791940540075302124023437500000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4103784426019400077834120565967168658971786499023437500000000000 0.3594870525581358444711099764390382915735244750976562500000000000 0.4612698326457441710957141367543954402208328247070312500000000000 -0.1423768586874237795925068894575815647840499877929687500000000000 -0.5497969931362485240811110998038202524185180664062500000000000000 0.2650432757614009093849460896308301016688346862792968750000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4102390052494111483127881001564674079418182373046875000000000000 0.3592379514176959887095108570065349340438842773437500000000000000 0.4612400590811263079160653433063998818397521972656250000000000000 -0.1431929872773872458591171152875176630914211273193359375000000000 -0.5471112002636254745269184240896720439195632934570312500000000000 0.2607252257088510383198354247724637389183044433593750000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4100987646505171446698057025059824809432029724121093750000000000 0.3589865814731060256193018176418263465166091918945312500000000000 0.4612109478279282637203095873701386153697967529296875000000000000 -0.1440218589738882504214245727780507877469062805175781250000000000 -0.5441976137431725479842725690104998648166656494140625000000000000 0.2561538957953960471414234234543982893228530883789062500000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4099577085022321210061591045814566314220428466796875000000000000 0.3587331035040582927209129593393299728631973266601562500000000000 0.4611823135004059492914052498235832899808883666992187500000000000 -0.1448631841608691850353807240026071667671203613281250000000000000 -0.5410549543719296305965826832107268273830413818359375000000000000 0.2513285860501912050146700039476854726672172546386718750000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4098158247843583512626253195776371285319328308105468750000000000 0.3584776826825741835591543349437415599822998046875000000000000000 0.4611539668861425189660963042115326970815658569335937500000000000 -0.1457166732222723304346345685189589858055114746093750000000000000 -0.5376819596033536319268364422896411269903182983398437500000000000 0.2462486131588089710575673052517231553792953491210937500000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4096731017595263146802153642056509852409362792968750000000000000 0.3582204882592566752563811860454734414815902709960937500000000000 0.4611257152597959541040495423658285290002822875976562500000000000 -0.1465820365420399951084107215137919411063194274902343750000000000 -0.5340773834139238562812579402816481888294219970703125000000000000 0.2409133103298439215755877285118913277983665466308593750000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4095295279731946958001742586930049583315849304199218750000000000 0.3579616932446733623685020120319677516818046569824218750000000000 0.4610973627017160292318465053540421649813652038574218750000000000 -0.1474589845041144875459337981737917289137840270996093750000000000 -0.5302399961727002342115611099870875477790832519531250000000000000 0.2353220271644712591196935136395040899515151977539062500000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4093850922536503289528297955257585272192955017089843750000000000 0.3577014740863970754247702643624506890773773193359375000000000000 0.4610687104209035824808893266890663653612136840820312500000000000 -0.1483472274924381995031552605723845772445201873779296875000000000 -0.5261685845137612504984758743376005440950393676757812500000000000 0.2294741295288848792477409688217449001967906951904296875000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4092397837120081982575925394485238939523696899414062500000000000 0.3574400103421742080911371886031702160835266113281250000000000000 0.4610395570818421884240478902938775718212127685546875000000000000 -0.1492464758909534672248753395251696929335594177246093750000000000 -0.5218619512114539560343473567627370357513427734375000000000000000 0.2233689994295470215845966777123976498842239379882812500000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4090935917422115486452582899801200255751609802246093750000000000 0.3571774843496268725395736964856041595339775085449218750000000000 0.4610096991347962247509428834746358916163444519042968750000000000 -0.1501564400836025714447430345899192616343498229980468750000000000 -0.5173189150583819007067631901009008288383483886718750000000000000 0.2170060348911767023061258896632352843880653381347656250000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4089465060210317193245543876400915905833244323730468750000000000 0.3569140808928305541591896599129540845751762390136718750000000000 0.4609789311492328844899191153672290965914726257324218750000000000 -0.1510768304543278484075585765822324901819229125976562500000000000 -0.5125383107460753651096752037119586020708084106445312500000000000 0.2103846498374196682945580505474936217069625854492187500000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4087985165080683103155934077221900224685668945312500000000000000 0.3566499868660438221645847534091444686055183410644531250000000000 0.4609470461500927984666020620352355763316154479980468750000000000 -0.1520073573870716621136978119466220960021018981933593750000000000 -0.5075189887482765005444207417895086109638214111328125000000000000 0.2035042739741331208058738866384373977780342102050781250000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4086496134457490159164194665208924561738967895507812500000000000 0.3563853909347963755394061990955378860235214233398437500000000000 0.4609138359567016562934327339462470263242721557617187500000000000 -0.1529477312657763210523853558697737753391265869140625000000000000 -0.5022598152067687671262774529168382287025451660156250000000000000 0.1963643526752160695103555099194636568427085876464843750000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4084997873593297912364619151048827916383743286132812500000000000 0.3561204831944750348604600276303244754672050476074218750000000000 0.4608790915241845476124638025794411078095436096191406250000000000 -0.1538976624743841059572702079094597138464450836181640625000000000 -0.4967596718197119232129921329033095389604568481445312500000000000 0.1889643468709436835428761014554766006767749786376953125000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4083490290568947966853841080592246726155281066894531250000000000 0.3558554548264743488950045957608381286263465881347656250000000000 0.4608426032873152444757636203576112166047096252441406250000000000 -0.1548568613968373530731525988812791183590888977050781250000000000 -0.4910174557324040733874426223337650299072265625000000000000000000 0.1813037329387293672411374245712067931890487670898437500000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4081973296293562314396297097118804231286048889160156250000000000 0.3555904977519113163708652791683562099933624267578125000000000000 0.4608041615068011465083941402554046362638473510742187500000000000 -0.1558250384170784541559839908586582168936729431152343750000000000 -0.4850320794304260885176915962802013382315635681152343750000000000 0.1733820025962691802057236145628849044442176818847656250000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4080446804504546109981788504228461533784866333007812500000000000 0.3553258042828306151328376927267527207732200622558593750000000000 0.4607635566180786068635200081189395859837532043457031250000000000 -0.1568019039190496899394133833993691951036453247070312500000000000 -0.4788024706351129422543522196065168827772140502929687500000000000 0.1651986627970135623755254528077784925699234008789062500000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4078910731767585451379432015528436750173568725585937500000000000 0.3550615667707565648036904804030200466513633728027343750000000000 0.4607205795827605254721959227026673033833503723144531250000000000 -0.1577871682866933966682410073190112598240375518798828125000000000 -0.4723275722013059452208949551277328282594680786132812500000000000 0.1567532356279191796399885561186238192021846771240234375000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4077364997476649044472196692368015646934509277343750000000000000 0.3547979772523793817740056510956492274999618530273437500000000000 0.4606750222429504271204336873779539018869400024414062500000000000 -0.1587805419039519105872670934331836178898811340332031250000000000 -0.4656063420173127131995727268076734617352485656738281250000000000 0.1480452582094088920250385399413062259554862976074218750000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4075809523853986537922367006103741005063056945800781250000000000 0.3545352270920907322704351827269420027732849121093750000000000000 0.4606266776787065753140382184938061982393264770507812500000000000 -0.1597817351547675679412918725574854761362075805664062500000000000 -0.4586377529070515546294473097077570855617523193359375000000000000 0.1390742825975164187468635645927861332893371582031250000000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4074244235950130743617592088412493467330932617187500000000000000 0.3542735066210159211586017136141890659928321838378906250000000000 0.4605753405690102275649167040683096274733543395996093750000000000 -0.1607904584230827604862668067653430625796318054199218750000000000 -0.4514207925343263205775201640790328383445739746093750000000000000 0.1298398756881607996049865505483467131853103637695312500000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4072669061643894861113324168400140479207038879394531250000000000 0.3540130047721204431532271428295644000172615051269531250000000000 0.4605208075566585290694376908504636958241462707519531250000000000 -0.1618064220928396579335384330988745205104351043701171875000000000 -0.4439544633091730974072675053321290761232376098632812500000000000 0.1203416191234938092957662547632935456931591033935546875000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4071083931642374698078867822914617136120796203613281250000000000 0.3537539087109000113251511265843873843550682067871093750000000000 0.4604628776175749282906224379985360428690910339355468750000000000 -0.1628293365479806797946338292604195885360240936279296875000000000 -0.4362377822962358875358290788426529616117477416992187500000000000 0.1105791092002745001909858046929002739489078521728515625000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4069488779480947560074355351389385759830474853515625000000000000 0.3534964034610956762350042481557466089725494384765625000000000000 0.4604013524350938357798668221221305429935455322265625000000000000 -0.1638589121724481623143532260655774734914302825927734375000000000 -0.4282697811251620079175950195349287241697311401367187500000000000 0.1005519567802657110444641830326872877776622772216796875000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4067883541523272805662259088421706110239028930664062500000000000 0.3532406715248082029745546606136485934257507324218750000000000000 0.4603360367798463581578971570706926286220550537109375000000000000 -0.1648948593501844139819212387010338716208934783935546875000000000 -0.4200495059029173416931257634132634848356246948242187500000000000 0.0902597872025485414848589016401092521846294403076171875000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4066268156961291291295879091194365173578262329101562500000000000 0.3529868924963196485933281110192183405160903930664062500000000000 0.4602667388959386096658477072196546941995620727539062500000000000 -0.1659368884651317987977137136113015003502368927001953125000000000 -0.4115760171280171686447602041880600154399871826171875000000000000 0.0797022401977535988049083925943705253303050994873046875000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4064642567815225926430855452053947374224662780761718750000000000 0.3527352426688624142947503514733398333191871643066406250000000000 0.4601932708941827709914207389374496415257453918457031250000000000 -0.1669847099012326252509552659830660559237003326416015625000000000 -0.4028483896066428204818521408014930784702301025390625000000000000 0.0688789698041775699799416088353609666228294372558593750000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4063006718933581118413655985932564362883567810058593750000000000 0.3524858946335130971405646960192825645208358764648437500000000000 0.4601154491532031265421665011672303080558776855468750000000000000 -0.1680380340424292018308705110030132345855236053466796875000000000 -0.3938657123705675000557846487936330959200859069824218750000000000 0.0577896442857090963940436267876066267490386962890625000000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4061360557993143327593088542926125228404998779296875000000000000 0.3522390168693200207528093415021430701017379760742187500000000000 0.4600330947293086447658083670830819755792617797851562500000000000 -0.1690965712726638925378352951156557537615299224853515625000000000 -0.3846270885968865460569077185937203466892242431640625000000000000 0.0464339460515587609812371283624088391661643981933593750000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4059704035498981067320301008294336497783660888671875000000000000 0.3519947733237107079240502116590505465865135192871093750000000000 0.4599460337760855055400099899998167529702186584472656250000000000 -0.1701600319758790058610742335076793096959590911865234375000000000 -0.3751316355295072346720530731545295566320419311523437500000000000 0.0348115715777492229499046061391709372401237487792968750000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4058037104784444348837268989882431924343109130859375000000000000 0.3517533229821602214215658932516817003488540649414062500000000000 0.4598540979747286483458879047248046845197677612304687500000000000 -0.1712281265360167947786607101079425774514675140380859375000000000 -0.3653784844023589828410081281617749482393264770507812500000000000 0.0229222313303254210392623235748033039271831512451171875000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4056359722011165236388308130699442699551582336425781250000000000 0.3515148194260364622465431239106692373752593994140625000000000000 0.4597571249761965850311185022292193025350570678710937500000000000 -0.1723005653370196788021218026187852956354618072509765625000000000 -0.3553667803642704403621621622733073309063911437988281250000000000 0.0107656496902310827579185570357367396354675292968750000000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4054671846169057292108561796339927241206169128417968750000000000 0.3512794103774762866088110513373976573348045349121093750000000000 0.4596549588563351718129013079305877909064292907714843750000000000 -0.1733770587628299664206821262268931604921817779541015625000000000 -0.3450956824055425586905698764894623309373855590820312500000000000 -0.0016584351201173463952187603354104794561862945556640625000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4052973439076315576024001074983971193432807922363281250000000000 0.3510472372300813548307019118510652333498001098632812500000000000 0.4595474505851817603740983031457290053367614746093750000000000000 -0.1744573171973900216347175273767788894474506378173828125000000000 -0.3345643632861037275461058015935122966766357421875000000000000000 -0.0143502711086763157233292531600454822182655334472656250000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4051264465379418311385961715131998062133789062500000000000000000 0.3508184345641608969934566175652435049414634704589843750000000000 0.4594344585117227652837357254611561074852943420410156250000000000 -0.1755410510246421529334526212551281787455081939697265625000000000 -0.3237720094652811186897167772258399054408073425292968750000000000 -0.0273100925840031871771884652844164520502090454101562500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4049544892553124109113582562713418155908584594726562500000000000 0.3505931296451857970275511888758046552538871765136718750000000000 0.4593158488654390247951653236668789759278297424316406250000000000 -0.1766279706285286132949607917907997034490108489990234375000000000 -0.3127178210331076901873359474848257377743721008300781250000000000 -0.0405381202239495364025856360967736691236495971679687500000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4047814690900473633128342498821439221501350402832031250000000000 0.3503714419040588889942000605515204370021820068359375000000000000 0.4591914962760358376314684392127674072980880737304687500000000000 -0.1777177863929917667196178854283061809837818145751953125000000000 -0.3014010116431892205568487952405121177434921264648437500000000000 -0.0540345611427942851268113599871867336332798004150390625000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4046073833552790155465572752291336655616760253906250000000000000 0.3501534823977454080612403686245670542120933532714843750000000000 0.4590612843128126230318741818337002769112586975097656250000000000 -0.1788102087019740327189509798699873499572277069091796875000000000 -0.2898208084470642043051213931903475895524024963378906250000000000 -0.0677996089568838611327805665496271103620529174804687500000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4044322296469677890939919961965642869472503662109375000000000000 0.3499393532487501401462282046850305050611495971679687500000000000 0.4589251060451854380417557877080980688333511352539062500000000000 -0.1799049479394176642710334590447018854320049285888671875000000000 -0.2779764520300386232420919441210571676492691040039062500000000000 -0.0818334438487967191777627817828033585101366043090820312500000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4042560058439023107368370801850687712430953979492187500000000000 0.3497291470618751341170593605056637898087501525878906250000000000 0.4587828646259294873566147998644737526774406433105468750000000000 -0.1810017144892649143539387068813084624707698822021484375000000000 -0.2658671963484465772253884097153786569833755493164062500000000000 -0.0961362326300832376047011962327815126627683639526367187500000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4040787101076994680681764293694868683815002441406250000000000000 0.3495229463166362737780445968382991850376129150390625000000000000 0.4586344738987626623583082619006745517253875732421875000000000000 -0.1821002187354582579903450323399738408625125885009765625000000000 -0.2534923086683244508598988886660663411021232604980468750000000000 -0.1107081288025920512430033681994245853275060653686523437500000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4039003408828042429590254869253840297460556030273437500000000000 0.3493208227336724869260820014460477977991104125976562500000000000 0.4584798590319359989919689724047202616930007934570312500000000000 -0.1832001710619399481583258193495566956698894500732421875000000000 -0.2408510695055806616338145431654993444681167602539062500000000000 -0.1255492726182992346828370955336140468716621398925781250000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4037208968964898225806336995447054505348205566406250000000000000 0.3491228366134396798869943268073257058858871459960937500000000000 0.4583189571795399652742730722820851951837539672851562500000000000 -0.1843012818526522933471056830967427231371402740478515625000000000 -0.2279427725673933147199079485289985314011573791503906250000000000 -0.1406597911379112719743034176644869148731231689453125000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4035403771588575438933332861779490485787391662597656250000000000 0.3489290361454436828481107113475445657968521118164062500000000000 0.4581517181722714049385558610083535313606262207031250000000000000 -0.1854032614915377130682117012838716618716716766357421875000000000 -0.2147667246950317188058932060812367126345634460449218750000000000 -0.1560397982880437073305301964865066111087799072265625000000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4033587809628369491576904692919924855232238769531250000000000000 0.3487394566862423994635378221573773771524429321289062500000000000 0.4579781052394314988518431164266075938940048217773437500000000000 -0.1865058203625384047885660265819751657545566558837890625000000000 -0.2013222458080135557345613506186055019497871398925781250000000000 -0.1716893949170632538425707025453448295593261718750000000000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4031761078841857859345054748700931668281555175781250000000000000 0.3485541200044297016624739171675173565745353698730468750000000000 0.4577980957639418702065370325726689770817756652832031250000000000 -0.1876086688495967880196957366933929733932018280029296875000000000 -0.1876086688495967880196957366933929733932018280029296875000000000 -0.1876086688495967880196957366933929733932018280029296875000000000


==> riccati_demo1_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975646058299504348454433966253418475389480590820312500000000000 0.9975628546337433899537927572964690625667572021484375000000000000 0.9975663570261574797370940359542146325111389160156250000000000000 -2.4876853393809050807305993657791987061500549316406250000000000000 -2.4912611221060183552822309138718992471694946289062500000000000000 -2.4841095566557918061789678176864981651306152343750000000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951412431623269938540943257976323366165161132812500000000000000 0.9951342873350257356435122346738353371620178222656250000000000000 0.9951481989896282520646764169214293360710144042968750000000000000 -2.4753596477127595143485905282432213425636291503906250000000000000 -2.4824397883024351685321562399622052907943725585937500000000000000 -2.4682795071230838601650248165242373943328857421875000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927299222876372342128092896018642932176589965820312500000000000 0.9927143817008797777035056242311839014291763305664062500000000000 0.9927454628743946907221129549725446850061416625976562500000000000 -2.4630239116589955905567421723389998078346252441406250000000000000 -2.4735371389787350615563354949699714779853820800781250000000000000 -2.4525106843392561195571488497080281376838684082031250000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903306525342430166602980534662492573261260986328125000000000000 0.9903032201894067521052988922747317701578140258789062500000000000 0.9903580848790792812152972146577667444944381713867187500000000000 -2.4506791150301068249461877712747082114219665527343750000000000000 -2.4645543167246173332785019738366827368736267089843750000000000000 -2.4368039133355963166138735687127336859703063964843750000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9879434422711469432343278640473727136850357055664062500000000000 0.9879008841178505972990819827828090637922286987304687500000000000 0.9879860004244432891695737453119363635778427124023437500000000000 -2.4383262387836963647202992433449253439903259277343750000000000000 -2.4554924663242418958475354884285479784011840820312500000000000000 -2.4211600112431508335930629982613027095794677734375000000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9855682989107780178628104295057710260152816772460937500000000000 0.9855074536606659441062561199942138046026229858398437500000000000 0.9856291441608900916193647390173282474279403686523437500000000000 -2.4259662610244427938255284971091896295547485351562500000000000000 -2.4463527347510396481311545358039438724517822265625000000000000000 -2.4055797872978459395199024584144353866577148437500000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9832052289117781951333085999067407101392745971679687500000000000 0.9831230078475787781400185849633999168872833251953125000000000000 0.9832874499759776121265986148500815033912658691406250000000000000 -2.4136001570041281105716279853368178009986877441406250000000000000 -2.4371362711632644781900580710498616099357604980468750000000000000 -2.3900640428449917429531978996237739920616149902343750000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9808542377817879298618208849802613258361816406250000000000000000 0.9807476245616387755532628034416120499372482299804687500000000000 0.9809608510019370841703789665189106017351150512695312500000000000 -2.4012288991216155231711582018760964274406433105468750000000000000 -2.4278442269001696551811164681566879153251647949218750000000000000 -2.3746135713430613911611999355955049395561218261718750000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9785153300802325038176832094904966652393341064453125000000000000 0.9783813805372626459799789699900429695844650268554687500000000000 0.9786492796232023616553874489909503608942031860351562500000000000 -2.3888534569228556669884255825309082865715026855468750000000000000 -2.4184777554789080866726180829573422670364379882812500000000000000 -2.3592291583668032473042330821044743061065673828125000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9761885094211079083592608185426797717809677124023437500000000000 0.9760243513582674834694330456841271370649337768554687500000000000 0.9763526674839483332490885914012324064970016479492187500000000000 -2.3764747971008892690747416054364293813705444335937500000000000000 -2.4090380125921395659815971157513558864593505859375000000000000000 -2.3439115816096389721678860951215028762817382812500000000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9738737784757671711588500329526141285896301269531250000000000000 0.9736766114558930151900995042524300515651702880859375000000000000 0.9740709454956413271276005616527982056140899658203125000000000000 -2.3640938834958484804360523412469774484634399414062500000000000000 -2.3995261561063601085663776757428422570228576660156250000000000000 -2.3286616108853368523057270067511126399040222167968750000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9715711389757061278160676920379046350717544555664062500000000000 0.9713382341068105274572985763370525091886520385742187500000000000 0.9718040438446017281748368077387567609548568725585937500000000000 -2.3517116770949533233192596526350826025009155273437500000000000000 -2.3899433460609604829016916482942178845405578613281250000000000000 -2.3134800081289461637368276569759473204612731933593750000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9692805917153494155158455214404966682195663452148437500000000000 0.9690092914311196903298650795477442443370819091796875000000000000 0.9695518919995791407018259633332490921020507812500000000000000000 -2.3393291360325130234798507444793358445167541503906250000000000000 -2.3802907446680516834192076203180477023124694824218750000000000000 -2.2983675273969743635404938686406239867210388183593750000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9670021365548369107756343510118313133716583251953125000000000000 0.9666898543903300611290774213557597249746322631835937500000000000 0.9673144187193437604221912806679029017686843872070312500000000000 -2.3269472155899268983603178639896214008331298828125000000000000000 -2.3705695163130595659595201141200959682464599609375000000000000000 -2.2833249148667942307611156138591468334197998046875000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9647357724228093900364910950884222984313964843750000000000000000 0.9643799927853270448352418497961480170488357543945312500000000000 0.9650915520602917352377403403806965798139572143554687500000000000 -2.3145668681956830248225287505192682147026062011718750000000000000 -2.3607808275561126265529310330748558044433593750000000000000000000 -2.2683529088352534230921264679636806249618530273437500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9624814973191946343433755828300490975379943847656250000000000000 0.9620797752543202019381851641810499131679534912109375000000000000 0.9628832193840690667485660014790482819080352783203125000000000000 -2.3021890434253582391477266355650499463081359863281250000000000000 -2.3509258471342446839003059722017496824264526367187500000000000000 -2.2534522397164717943951472989283502101898193359375000000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9602393083179936450477498510736040771007537841796875000000000000 0.9597892692707740147639583483396563678979873657226562500000000000 0.9606893473652132753315413538075517863035202026367187500000000000 -2.2898146880016190252149499428924173116683959960937500000000000000 -2.3410057459644320054792387963971123099327087402343750000000000000 -2.2386236300388060449506610893877223134040832519531250000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9580092015700666374655725121556315571069717407226562500000000000 0.9575085411413186697870969510404393076896667480468750000000000000 0.9585098619988146051440480732708238065242767333984375000000000000 -2.2774447457942210704118224384728819131851196289062500000000000000 -2.3310216971474888580928563897032290697097778320312500000000000000 -2.2238677944409532827307884872425347566604614257812500000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9557911723059189235129906592192128300666809082031250000000000000 0.9552376560036391905939012758608441799879074096679687500000000000 0.9563446886081986564320800425775814801454544067382812500000000000 -2.2650801578200092656345532304840162396430969238281250000000000000 -2.3209748759728494604814841295592486858367919921875000000000000000 -2.2091854396671690707876223314087837934494018554687500000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9535852148384871274089391590678133070468902587890625000000000000 0.9529766778243426994521314554731361567974090576171875000000000000 0.9541937518526315553657468626624904572963714599609375000000000000 -2.2527218622429168171095170691842213273048400878906250000000000000 -2.3108664599242545456547759386012330651283264160156250000000000000 -2.1945772645615790885642581997672095894813537597656250000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9513913225659251793331350199878215789794921875000000000000000000 0.9507256693968008098849509224237408488988876342773437500000000000 0.9520569757350495487813191175519023090600967407226562500000000000 -2.2403707943739674668393035972258076071739196777343750000000000000 -2.3006976286863856095976643700851127505302429199218750000000000000 -2.1800439600615493240809428243665024638175964355468750000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9492094879743904201063742220867425203323364257812500000000000000 0.9484846923389673722937232014373876154422760009765625000000000000 0.9499342836098134679190252427360974252223968505859375000000000000 -2.2280278866712732721566680993419140577316284179687500000000000000 -2.2904695641524579485803769784979522228240966796875000000000000000 -2.1655862091900885957329592201858758926391601562500000000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9470397026408294838262236226000823080539703369140625000000000000 0.9462538070911675758267733726825099438428878784179687500000000000 0.9478255981904913918256738725176546722650527954101562500000000000 -2.2156940687400350498137413524091243743896484375000000000000000000 -2.2801834504328217789748123323079198598861694335937500000000000000 -2.1512046870472483206526703725103288888931274414062500000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9448819572357645135696202487451955676078796386718750000000000000 0.9440330729138588505833240560605190694332122802734375000000000000 0.9457308415576701765559164414298720657825469970703125000000000000 -2.2033702673325437082496591756353154778480529785156250000000000000 -2.2698404738646011935543356230482459068298339843750000000000000000 -2.1369000608004862229449827282223850488662719726562500000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9427362415260790440285632030281703919172286987304687500000000000 0.9418225478853605725504394285962916910648345947265625000000000000 0.9436499351667975155066869774600490927696228027343750000000000000 -2.1910574063481789153229328803718090057373046875000000000000000000 -2.2594418230224015964324735250556841492652893066406250000000000000 -2.1226729896739562342133922356879338622093200683593750000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9406025443778043282350154186133295297622680664062500000000000000 0.9396222888995513500276501872576773166656494140625000000000000000 0.9415827998560573064423806499689817428588867187500000000000000000 -2.1787564068334090983114492701133713126182556152343750000000000000 -2.2489886887301349105428016628138720989227294921875000000000000000 -2.1085241249366832860800968774128705263137817382812500000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9384808537589049981519906395988073199987411499023437500000000000 0.9374323516635310049593954317970201373100280761718750000000000000 0.9395293558542789913445858474005945026874542236328125000000000000 -2.1664681869817927761801001906860619783401489257812500000000000000 -2.2384822640739989729752323910361155867576599121093750000000000000 -2.0944541098895865793849679903360083699226379394531250000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9363711567420655024207576389017049223184585571289062500000000000 0.9352527906952463609968617674894630908966064453125000000000000000 0.9374895227888846438446535103139467537403106689453125000000000000 -2.1541936621339772273131529800593852996826171875000000000000000000 -2.2279237444166617443386257946258410811424255371093750000000000000 -2.0804635798512927102876801654929295182228088378906250000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9342734395074757669519271985336672514677047729492187500000000000 0.9330836593210778406870531398453749716281890869140625000000000000 0.9354632196938736932168012572219595313072204589843750000000000000 -2.1419337447776984895142504683462902903556823730468750000000000000 -2.2173143274126965174275483150267973542213439941406250000000000000 -2.0665531621427004616009526216657832264900207519531250000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9321876873456176326726563274860382080078125000000000000000000000 0.9309250096733853174768569260777439922094345092773437500000000000 0.9334503650178499478684557288943324238061904907226562500000000000 -2.1296893445477826922740405279910191893577575683593750000000000000 -2.2066552130253240804336201108526438474655151367187500000000000000 -2.0527234760702413041144609451293945312500000000000000000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9301138846600506271400377045210916548967361450195312500000000000 0.9287768926880097808407299453392624855041503906250000000000000000 0.9314508766320914734393454637029208242893218994140625000000000000 -2.1174613682261442804133366735186427831649780273437500000000000000 -2.1959476035445129049605839099967852234840393066406250000000000000 -2.0389751329077756558660894370405003428459167480468750000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9280520149701979581990940459945704787969589233398437500000000000 0.9266393581017301483981896126351784914731979370117187500000000000 0.9294646718386657679999984793539624661207199096679687500000000000 -2.1052507197417877904399574617855250835418701171875000000000000000 -2.1851927036065110776519304636167362332344055175781250000000000000 -2.0253087358770645032279844599543139338493347167968750000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9260020609141328407076798612251877784729003906250000000000000000 0.9245124544496705620844068107544444501399993896484375000000000000 0.9274916673785951193309529116959311068058013916015625000000000000 -2.0930583001708056301026772416662424802780151367187500000000000000 -2.1743917202148632661362626095069572329521179199218750000000000000 -2.0117248801267479940690918738255277276039123535156250000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9239640042513643791721733578015118837356567382812500000000000000 0.9223962290626579463292955551878549158573150634765625000000000000 0.9255317794400708120150511604151688516139984130859375000000000000 -2.0808850077363807429264852544292807579040527343750000000000000000 -2.1635458627629908789913315558806061744689941406250000000000000000 -1.9982241527097703848170340279466472566127777099609375000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9219378258656236724277732719201594591140747070312500000000000000 0.9202907280645241661076738637348171323537826538085937500000000000 0.9235849236667231787478726801055017858743667602539062500000000000 -2.0687317378087848318557462334865704178810119628906250000000000000 -2.1526563430584206848550365975825116038322448730468750000000000000 -1.9848071325591489788564558693906292319297790527343750000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9199235057676495852518883111770264804363250732421875000000000000 0.9181959963693517856597736681578680872917175292968750000000000000 0.9216510151659473848440029541961848735809326171875000000000000000 -2.0565993829053783592542004043934866786003112792968750000000000000 -2.1417243753487249513511869736248627305030822753906250000000000000 -1.9714743904620319892018187601934187114238739013671875000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9179210230979751861113413724524434655904769897460937500000000000 0.9161120776786606523245382049935869872570037841796875000000000000 0.9197299685172897198981445399112999439239501953125000000000000000 -2.0444888326906109909941733349114656448364257812500000000000000000 -2.1307511763492859024893277819501236081123352050781250000000000000 -1.9582264890319360794990188878728076815605163574218750000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9159303561297137408203639097337145358324050903320312500000000000 0.9140390144785308645936083848937414586544036865234375000000000000 0.9178216977808966170471194345736876130104064941406250000000000000 -2.0324009739760224846349956351332366466522216796875000000000000000 -2.1197379652729781973619083146331831812858581542968750000000000000 -1.9450639826790665498634780306019820272922515869140625000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9139514822713443731316829143906943500041961669921875000000000000 0.9119768480366580165608070274174679070711135864257812500000000000 0.9159261165060307297025588013639207929372787475585937500000000000 -2.0203366907202404689769537071697413921356201171875000000000000000 -2.1086859638618618006944416265469044446945190429687500000000000000 -1.9319874175786193593040707128238864243030548095703125000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9119843780694985024837251330609433352947235107421875000000000000 0.9099256183993400526333061861805617809295654296875000000000000000 0.9140431377396569523341440799413248896598815917968750000000000000 -2.0082968640289826645073389954632148146629333496093750000000000000 -2.0975963964210211365468694566516205668449401855468750000000000000 -1.9189973316369441924678085342748090624809265136718750000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9100290192117459486809138979879207909107208251953125000000000000 0.9078853643883892932109347384539432823657989501953125000000000000 0.9121726740351026041508930575218982994556427001953125000000000000 -1.9962823721550555511328184365993365645408630371093750000000000000 -2.0864704898546713174312117189401760697364807128906250000000000000 -1.9060942544554400068790300792898051440715789794921875000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9080853805293804814624536447809077799320220947265625000000000000 0.9058561235979663006645523637416772544384002685546875000000000000 0.9103146374607946622603549258201383054256439208984375000000000000 -1.9842940904983552563578541594324633479118347167968750000000000000 -2.0753094737046597906271472311345860362052917480468750000000000000 -1.8932787072920507220885610877303406596183776855468750000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9061534360002063692718365928158164024353027343750000000000000000 0.9038379323913320328998111108376178890466690063476562500000000000 0.9084689396090807056438620747940149158239364624023437500000000000 -1.9723328916058666671062837849603965878486633300781250000000000000 -2.0641145801915330437736884050536900758743286132812500000000000000 -1.8805512030202002904388791648671030998229980468750000000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9042331587513242618925346505420748144388198852539062500000000000 0.9018308258975140656588109777658246457576751708984375000000000000 0.9066354916051344581262583233183249831199645996093750000000000000 -1.9603996451716638738105302763869985938072204589843750000000000000 -2.0528870442583162514438299695029854774475097656250000000000000000 -1.8679122460850112741326256582397036254405975341796875000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.9023245210619170730836913207895122468471527099609375000000000000 0.8998348380078807773330140662437770515680313110351562500000000000 0.9048142041159533688343685753352474421262741088867187500000000000 -1.9484952180369099483669970140908844769001007080078125000000000000 -2.0416281036171946006163580022985115647315979003906250000000000000 -1.8553623324566250740730311008519493043422698974609375000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.9004274943660363073050234561378601938486099243164062500000000000 0.8978500013726199435737385101674590259790420532226562500000000000 0.9030049873594526710363084021082613617181777954101562500000000000 -1.9366204741898580543590924207819625735282897949218750000000000000 -2.0303389987993005760813503002282232046127319335937500000000000000 -1.8429019495804153105922296163043938577175140380859375000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.8985420492553879423525131642236374318599700927734375000000000000 0.8958763473971166346743189023982267826795578002929687500000000000 0.9012077511136592500307074260490480810403823852539062500000000000 -1.9247762747658496707003905612509697675704956054687500000000000000 -2.0190209732078061577453809150028973817825317382812500000000000000 -1.8305315763238934057000051325303502380847930908203125000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.8966681554821184230164021755626890808343887329101562500000000000 0.8939139062382246425642051690374501049518585205078125000000000000 0.8994224047260122034685991820879280567169189453125000000000000000 -1.9129634780473159239022606925573199987411499023437500000000000000 -2.0076752731745832747378699423279613256454467773437500000000000000 -1.8182516829200485730666514427866786718368530273437500000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8948057819616007657614886738883797079324722290039062500000000000 0.8919627068004245540322472152183763682842254638671875000000000000 0.8976488571227769774907301325583830475807189941406250000000000000 -1.9011829394637769219400524889351800084114074707031250000000000000 -1.9963031480206796519638601239421404898166656494140625000000000000 -1.8060627309068741919162448539282195270061492919921875000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8929548967752207744297265890054404735565185546875000000000000000 0.8900227767318659166662087045551743358373641967773437500000000000 0.8958870168185756321932444734557066112756729125976562500000000000 -1.8894355115918417542530960417934693396091461181640625000000000000 -1.9849058501208973748219932531355880200862884521484375000000000000 -1.7939651730627861336841988304513506591320037841796875000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8911154671731628118536150395812001079320907592773437500000000000 0.8880941424202818401667514081054832786321640014648437500000000000 0.8941367919260437835404786710569169372320175170898437500000000000 -1.8777220441552091578785166348097845911979675292968750000000000000 -1.9734846349728161207792709319619461894035339355468750000000000000 -1.7819594533376021949777623376576229929924011230468750000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8892874595771959045364951634837780147790908813476562500000000000 0.8861768289887749228128654976899269968271255493164062500000000000 0.8923980901656168862601248292776290327310562133789062500000000000 -1.8660433840246666292728150438051670789718627929687500000000000000 -1.9620407612705954569776167772943153977394104003906250000000000000 -1.7700460067787378015680133103160187602043151855468750000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8874708395834599583551494106359314173460006713867187500000000000 0.8842708602914634008484995320031885057687759399414062500000000000 0.8906708188754565158617992892686743289232254028320312500000000000 -1.8544003752180908684010773868067190051078796386718750000000000000 -1.9505754909839596589193888576119206845760345458984375000000000000 -1.7582252594522220778827659160015173256397247314453125000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8856655719652516411954934483219403773546218872070312500000000000 0.8823762589089811925191497721243649721145629882812500000000000000 0.8889548850215220898718371245195157825946807861328125000000000000 -1.8427938589004484448707898991415277123451232910156250000000000000 -1.9390900894428053646834086976014077663421630859375000000000000000 -1.7464976283580915250581711006816476583480834960937500000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8838716206758105986551754540414549410343170166015625000000000000 0.8804930461438248423533536879403982311487197875976562500000000000 0.8872501952077963549569972201425116509199142456054687500000000000 -1.8312246733837937995303946081548929214477539062500000000000000000 -1.9275858254279001346986888165702112019062042236328125000000000000 -1.7348635213396874643621003997395746409893035888671875000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8820889488511052256569655583007261157035827636718750000000000000 0.8786212420155370406149586415267549455165863037109375000000000000 0.8855566556866734106989724750746972858905792236328125000000000000 -1.8196936541272716869599435085547156631946563720703125000000000000 -1.9160639712682516755393180574174039065837860107421875000000000000 -1.7233233369862916983805689596920274198055267333984375000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8803175188126188821513551374664530158042907714843750000000000000 0.8767608652557198345434130715148057788610458374023437500000000000 0.8838741723695179297592972034181002527475357055664062500000000000 -1.8082016337371158432034690122236497700214385986328125000000000000 -1.9045258029457092785463601103401742875576019287109375000000000000 -1.7118774645285224078605779141071252524852752685546875000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8785572920701359977968536441039759665727615356445312500000000000 0.8749119333028658740403216143022291362285614013671875000000000000 0.8822026508374061215533856739057227969169616699218750000000000000 -1.7967494419666487637243790231877937912940979003906250000000000000 -1.8929726002075057955664760811487212777137756347656250000000000000 -1.7005262837257917318822819652268663048744201660156250000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8768082293245280656179829747998155653476715087890625000000000000 0.8730744622969994761518819359480403363704681396484375000000000000 0.8805419963520566550840840136515907943248748779296875000000000000 -1.7853379057162825915838766377419233322143554687500000000000000000 -1.8814056466874919948395472601987421512603759765625000000000000000 -1.6892701647450731883282060152851045131683349609375000000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8750702904705395246409693754685577005147933959960937500000000000 0.8712484670741167391838644107338041067123413085937500000000000000 0.8788921138669623100980743402033112943172454833984375000000000000 -1.7739678490335186733517502943868748843669891357421875000000000000 -1.8698262300369004051958654599729925394058227539062500000000000000 -1.6781094680301369415076351288007572293281555175781250000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8733434345995740866186451967223547399044036865234375000000000000 0.8694339611604106066167219069029670208692550659179687500000000000 0.8772529080387375666205684865417424589395523071289062500000000000 -1.7626400931129466709279540737043134868144989013671875000000000000 -1.8582356420656223061627088100067339837551116943359375000000000000 -1.6670445441602710356931993374018929898738861083984375000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8716276200024806186661407991778105497360229492187500000000000000 0.8676309567662738864157745410921052098274230957031250000000000000 0.8756242832386873509165070572635158896446228027343750000000000000 -1.7513554562962463378994470986071974039077758789062500000000000000 -1.8466351788950621237717086842167191207408905029296875000000000000 -1.6560757336974305520271855129976756870746612548828125000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8699228041723392479411813837941735982894897460937500000000000000 0.8658394647800622401234704739181324839591979980468750000000000000 0.8740061435646162557588922936702147126197814941406250000000000000 -1.7401147540721864093171689091832377016544342041015625000000000000 -1.8350261411237938080631693082978017628192901611328125000000000000 -1.6452033670205790105711685100686736404895782470703125000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8682289438072473553020813596958760172128677368164062500000000000 0.8640594947616068166595937327656429260969161987304687500000000000 0.8723983928528878939445689866261091083288192749023437500000000000 -1.7289187990766248237406443877262063324451446533203125000000000000 -1.8234098340074118560494298435514792799949645996093750000000000000 -1.6344277641458377914318589319009333848953247070312500000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8665459948131054579434362494794186204671859741210937500000000000 0.8622910549354616538408890846767462790012359619140625000000000000 0.8708009346907492620459834142820909619331359863281250000000000000 -1.7177684010925085011933788337046280503273010253906250000000000000 -1.8117875676541319585055589413968846201896667480468750000000000000 -1.6237492345308850438811987260123714804649353027343750000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8648739123064036471433269070985261350870132446289062500000000000 0.8605341521838687501855247319326736032962799072265625000000000000 0.8692136724289385441011290822643786668777465820312500000000000000 -1.7066643670498735652074628887930884957313537597656250000000000000 -1.8001606572379420523333237724727950990200042724609375000000000000 -1.6131680768618050780816020051133818924427032470703125000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8632126506170074708990114231710322201251983642578125000000000000 0.8587887920394277063707022534799762070178985595703125000000000000 0.8676365091945872354273205928620882332324981689453125000000000000 -1.6956075010258455648681774619035422801971435546875000000000000000 -1.7885304232313230521356217650463804602622985839843750000000000000 -1.6026845788203680776007331587607041001319885253906250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8615621632909437055403145677701104432344436645507812500000000000 0.8570549786774478429052237515861634165048599243164062500000000000 0.8660693479044395681754053839540574699640274047851562500000000000 -1.6845986042446388086801789540913887321949005126953125000000000000 -1.7768981916598793890926799576845951378345489501953125000000000000 -1.5922990168293982282676779504981823265552520751953125000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8599224030931867934768320083094295114278793334960937500000000000 0.8553327149079698044076280893932562321424484252929687500000000000 0.8645120912784037825460359272256027907133102416992187500000000000 -1.6736384750775572527459189586807042360305786132812500000000000000 -1.7652652943815538844063439682940952479839324951171875000000000000 -1.5820116557735606210854939490673132240772247314453125000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8582933220104447258336222148500382900238037109375000000000000000 0.8536220021674314484272372283157892525196075439453125000000000000 0.8629646418534580032400072013842873275279998779296875000000000000 -1.6627279090429933905426196361077018082141876220703125000000000000 -1.7536330693934425450919434297247789800167083740234375000000000000 -1.5718227486925442359932958424906246364116668701171875000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8566748712539449250868983654072508215904235839843750000000000000 0.8519228405099613654627432879351545125246047973632812500000000000 0.8614269019979284847110534428793471306562423706054687500000000000 -1.6518676988064302513237180392025038599967956542968750000000000000 -1.7420028611698059606283095490653067827224731445312500000000000000 -1.5617325364430545420191265293397009372711181640625000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8550670012622206828112325638358015567064285278320312500000000000 0.8502352285982752722048871873994357883930206298828125000000000000 0.8598987739261660934175779402721673250198364257812500000000000000 -1.6410586341804387355836070128134451806545257568359375000000000000 -1.7303760210352623349905343275167979300022125244140625000000000000 -1.5517412473256151361766796981100924313068389892578125000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8534696617038968202706428201054222881793975830078125000000000000 0.8485591636941509641189895774004980921745300292968750000000000000 0.8583801597136426764222960628103464841842651367187500000000000000 -1.6303015021246793914144745940575376152992248535156250000000000000 -1.7187539075779545427735683915670961141586303710937500000000000000 -1.5418490966714042400553807965479791164398193359375000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8518828014804759041211923431546892970800399780273437500000000000 0.8468946416484572914384898467687889933586120605468750000000000000 0.8568709613124945168038948395405896008014678955078125000000000000 -1.6195970867459021924616990872891619801521301269531250000000000000 -1.7071378871080840067264716708450578153133392333984375000000000000 -1.5320562863837203781969265037332661449909210205078125000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8503063687291242400689839087135624140501022338867187500000000000 0.8452416568907097360607849623193033039569854736328125000000000000 0.8553710805675387440771828551078215241432189941406250000000000000 -1.6089461692979449836116145888809114694595336914062500000000000000 -1.6955293341682620145149940071860328316688537597656250000000000000 -1.5223630044276279527082351705757901072502136230468750000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8487403108254580885727591521572321653366088867187500000000000000 0.8436002024181236125244254253630060702562332153320312500000000000 0.8538804192327925646210928789514582604169845581054687500000000000 -1.5983495281817363675713750126305967569351196289062500000000000000 -1.6839296321029999514706787522300146520137786865234375000000000000 -1.5127694242604727836720712730311788618564605712890625000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8471845743863295474795904738130047917366027832031250000000000000 0.8419702697841308092208123525779228657484054565429687500000000000 0.8523988789885282857383685950480867177248001098632812500000000000 -1.5878079389452937064675097644794732332229614257812500000000000000 -1.6723401736962009156428621281520463526248931884765625000000000000 -1.5032757041943864972921574008069001138210296630859375000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8456391052726125456828754067828413099050521850585937500000000000 0.8403518490863315371086628147168084979057312011718750000000000000 0.8509263614588935542570879988488741219043731689453125000000000000 -1.5773221742837233438905286675435490906238555908203125000000000000 -1.6607623618867251025221776217222213745117187500000000000000000000 -1.4938819866807215852588797133648768067359924316406250000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8441038485919889478026334472815506160259246826171875000000000000 0.8387449289538394525678199897811282426118850708007812500000000000 0.8494627682301384430374469047819729894399642944335937500000000000 -1.5668930040392208269395268871448934078216552734375000000000000000 -1.6491976105742287561639614068553782999515533447265625000000000000 -1.4845883975042128977150923674344085156917572021484375000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8425787487017347698881053474906366318464279174804687500000000000 0.8371494965339887350808112387312576174736022949218750000000000000 0.8480080008694808046953994562500156462192535400390625000000000000 -1.5565211952010702400883701557177118957042694091796875000000000000 -1.6376473455294984216124021259020082652568817138671875000000000000 -1.4753950448726420585643381855334155261516571044921875000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8410637492115058400088400958338752388954162597656250000000000000 0.8355655374783549360628853719390463083982467651367187500000000000 0.8465619609446567439547948197287041693925857543945312500000000000 -1.5462075119056466476763489481527358293533325195312500000000000000 -1.6261130054262440403078926465241238474845886230468750000000000000 -1.4663020183850492550448052497813478112220764160156250000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8395587929861243470242015973781235516071319580078125000000000000 0.8339930359280506300123647633881773799657821655273437500000000000 0.8451245500441980640360384313680697232484817504882812500000000000 -1.5359527154364123191498947562649846076965332031250000000000000000 -1.6145960430145389619127627156558446586132049560546875000000000000 -1.4573093878582856763870267968741245567798614501953125000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8380638221483645011744556541088968515396118164062500000000000000 0.8324319744982455748782967930310405790805816650390625000000000000 0.8436956697984834274706145151867531239986419677734375000000000000 -1.5257575642239200597316539642633870244026184082031250000000000000 -1.6030979264601410427815153525443747639656066894531250000000000000 -1.4484172019876990766817925759823992848396301269531250000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8365787780817386387610667952685616910457611083984375000000000000 0.8308823342618648633006728232430759817361831665039062500000000000 0.8422752219016124142214607672940474003553390502929687500000000000 -1.5156228138458116561082533735316246747970581054687500000000000000 -1.5916201408786663229477653658250346779823303222656250000000000000 -1.4396254868129569892687413812382146716117858886718750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8351036014332834378492975702101830393075942993164062500000000000 0.8293440947324047796129775633744429796934127807617187500000000000 0.8408631081341620960856175770459230989217758178710937500000000000 -1.5055492170268165441626706524402834475040435791015625000000000000 -1.5801641900995988532230285272817127406597137451171875000000000000 -1.4309342439540342351023127775988541543483734130859375000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8336382321163458009039004537044093012809753417968750000000000000 0.8278172338458135159910966649476904422044754028320312500000000000 0.8394592303868780858167042424611281603574752807617187500000000000 -1.4955375236387558057771229869103990495204925537109375000000000000 -1.5687315987026346775223828444723039865493774414062500000000000000 -1.4223434485748769340318631293484941124916076660156250000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8321826093133689594694146762776654213666915893554687500000000000 0.8263017279413729099246666010003536939620971679687500000000000000 0.8380634906853650090141627515549771487712860107421875000000000000 -1.4855884807005377279409685797872953116893768310546875000000000000 -1.5573239143777908299881573839229531586170196533203125000000000000 -1.4138530470232846258937797756516374647617340087890625000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8307366714786784678281605920346919447183609008789062500000000000 0.8247975517415104818041982071008533239364624023437500000000000000 0.8366757912158464538521229769685305655002593994140625000000000000 -1.4757028323781611334197805263102054595947265625000000000000000000 -1.5459427106723886424788361182436347007751464843750000000000000000 -1.4054629540839336243607249343767762184143066406250000000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8293003563412683076805365089967381209135055541992187500000000000 0.8233046783304762694655209998018108308315277099609375000000000000 0.8352960343520603458955520181916654109954833984375000000000000000 -1.4658813199847136043985074138618074357509613037109375000000000000 -1.5345895902021871037845812679734081029891967773437500000000000000 -1.3971730497672401050124335597502067685127258300781250000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8278736009075871038476179819554090499877929687500000000000000000 0.8218230791318010819423989232745952904224395751953125000000000000 0.8339241226833731257528370406362228095531463623046875000000000000 -1.4561246819803705943030536218429915606975555419921875000000000000 -1.5232661884221556647389661520719528198242187500000000000000000000 -1.3889831755385855238671410916140303015708923339843750000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8264563414643237848622447927482426166534423828125000000000000000 0.8203527238844540159234952625411096960306167602539062500000000000 0.8325599590441935538009943229553755372762680053710937500000000000 -1.4464336539723983143801433470798656344413757324218750000000000000 -1.5119741780752329329828853587969206273555755615234375000000000000 -1.3808931298695636957774013353628106415271759033203125000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8250485135811937986716202431125566363334655761718750000000000000 0.8188935806176135256961856612178962677717208862304687500000000000 0.8312034465447740716470548250072170048952102661132812500000000000 -1.4368089687151519573404812035732902586460113525390625000000000000 -1.5007152744665486210351446061395108699798583984375000000000000000 -1.3729026629637552936458178010070696473121643066406250000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8236500521137253283399104475392960011959075927734375000000000000 0.8174456156239505721927685044647660106420516967773437500000000000 0.8298544886035000844870523906138259917497634887695312500000000000 -1.4272513561100761414479620725614950060844421386718750000000000000 -1.4894912417483094912995511549524962902069091796875000000000000000 -1.3650114704718427915963729901704937219619750976562500000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8222608912060451746839362385799176990985870361328125000000000000 0.8160087934313241531114613280806224793195724487304687500000000000 0.8285129889807661962564111490792129188776016235351562500000000000 -1.4177615432057035782520415523322299122810363769531250000000000000 -1.4783039004483924383492876586387865245342254638671875000000000000 -1.3572191859630147181547954460256733000278472900390625000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8208809642936647499311675346689298748970031738281250000000000000 0.8145830767727719745607828372158110141754150390625000000000000000 0.8271788518145575253015522321220487356185913085937500000000000000 -1.4083402541976557387215507333166897296905517578125000000000000000 -1.4671551365386088505715633800718933343887329101562500000000000000 -1.3495253718567026268715380865614861249923706054687500000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8195102041062664044446250954933930188417434692382812500000000000 0.8131684265546847978356481689843349158763885498046875000000000000 0.8258519816578480110536020220024511218070983886718750000000000000 -1.3989882104286457398245602234965190291404724121093750000000000000 -1.4560469124203614388335381590877659618854522705078125000000000000 -1.3419295084369300408155822879052720963954925537109375000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8181485426704889762916650397528428584337234497070312500000000000 0.8117648018230277928708460422058124095201492309570312500000000000 0.8245322835179501597124840372998733073472976684570312500000000000 -1.3897061303884752359039111979654990136623382568359375000000000000 -1.4449812803125492433053977947565726935863494873046875000000000000 -1.3344309804644012285024246011744253337383270263671875000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8167959113127142289911830630444455891847610473632812500000000000 0.8103721597274724519621713625383563339710235595703125000000000000 0.8232196628979560060201947635505348443984985351562500000000000000 -1.3804947297140328643649809237103909254074096679687500000000000000 -1.4339603986688069792165833860053680837154388427734375000000000000 -1.3270290607592587495133784614154137670993804931640625000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8154522406618531782385161932324990630149841308593750000000000000 0.8089904554832892946691913493850734084844589233398437500000000000 0.8219140258404170618078410370799247175455093383789062500000000000 -1.3713547211892984645231763352057896554470062255859375000000000000 -1.4229865524400917564662449876777827739715576171875000000000000000 -1.3197228899385051725801076827337965369224548339843750000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8141174606521310863627149956300854682922363281250000000000000000 0.8076196423308369398696981988905463367700576782226562500000000000 0.8206152789734252328557317923696245998144149780273437500000000000 -1.3622868147453388587564404588192701339721679687500000000000000000 -1.4120621782517832620840181334642693400382995605468750000000000000 -1.3125114512388944554288627841742709279060363769531250000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8127915005258745662075625659781508147716522216796875000000000000 0.8062596714924805674229446594836190342903137207031250000000000000 0.8193233295592685649921804724726825952529907226562500000000000000 -1.3532917174603131815757706135627813637256622314453125000000000000 -1.4011898959059201352772561222082003951072692871093750000000000000 -1.3053935390147062278742851049173623323440551757812500000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.8114742888362972417226615107210818678140640258789062500000000000 0.8049104921267434820109087922901380807161331176757812500000000000 0.8180380855458510014344142291520256549119949340820312500000000000 -1.3443701335594686607777248354977928102016448974609375000000000000 -1.3903725480817035187186547773308120667934417724609375000000000000 -1.2983677190372338028367948936647735536098480224609375000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.8101657534502857416214283148292452096939086914062500000000000000 0.8035720512795000436412351518811192363500595092773437500000000000 0.8167594556210714396016214777773711830377578735351562500000000000 -1.3355227644151410615336317277979105710983276367187500000000000000 -1.3796132507386766885559836737229488790035247802734375000000000000 -1.2914322780916054345112797818728722631931304931640625000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.8088658215511859150836926346528343856334686279296875000000000000 0.8022442938319813698910820676246657967567443847656250000000000000 0.8154873492703904602763032016810029745101928710937500000000000000 -1.3267503085467549084341953857801854610443115234375000000000000000 -1.3689154575905648769662548147607594728469848632812500000000000000 -1.2845851595029449399021359567996114492416381835937500000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.8075744196415883813244818156817927956581115722656250000000000000 0.8009271624453703219970179816300515085458755493164062500000000000 0.8142216768378064406519456497335340827703475952148437500000000000 -1.3180534616208241516233101719990372657775878906250000000000000000 -1.3582830432028962786006331953103654086589813232421875000000000000 -1.2778238800387520246459871486877091228961944580078125000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.8062914735461154114304349604935850948095321655273437500000000000 0.7996205975017325329190498450770974159240722656250000000000000000 0.8129623495904982899418200759100727736949920654296875000000000000 -1.3094329164509530549764804163714870810508728027343750000000000000 -1.3477204108948976912785155946039594709873199462890625000000000000 -1.2711454220070084186744452381390146911144256591796875000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.8050169084142062558839825214818120002746582031250000000000000000 0.7983245370410052554888125087018124759197235107421875000000000000 0.8117092797874072562791525342618115246295928955078125000000000000 -1.3008893629978333095209563907701522111892700195312500000000000000 -1.3372326338485402974498583716922439634799957275390625000000000000 -1.2645460921471263215920544098480604588985443115234375000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.8037506487229034712882480562257114797830581665039062500000000000 0.7970389166937648095512258805683813989162445068359375000000000000 0.8104623807520421330252702318830415606498718261718750000000000000 -1.2924234883692475861494131095241755247116088867187500000000000000 -1.3268256408326024597954528871923685073852539062500000000000000000 -1.2580213359058927125033733318559825420379638671875000000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.8024926182796390250473450578283518552780151367187500000000000000 0.7957636696094514405785957933403551578521728515625000000000000000 0.8092215669498266095160943223163485527038574218750000000000000000 -1.2840359768200664269954813789809122681617736816406250000000000000 -1.3165064619157762493273366999346762895584106445312500000000000000 -1.2515654917243566046636260580271482467651367187500000000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.8012427402250202890243713227391708642244338989257812500000000000 0.7944987263797269605447581852786242961883544921875000000000000000 0.8079867540703136175039844601997174322605133056640625000000000000 -1.2757275097522506879244019728503189980983734130859375000000000000 -1.3062835545471891407487419201061129570007324218750000000000000000 -1.2451714649573122351000620255945250391960144042968750000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.8000009370356158111547983935452066361904144287109375000000000000 0.7932440149565895826100359045085497200489044189453125000000000000 0.8067578591146420396995608825818635523319244384765625000000000000 -1.2674987657148502062653960820171050727367401123046875000000000000 -1.2961672361209450876629034610232338309288024902343750000000000000 -1.2388302953087553248678887030109763145446777343750000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.7987671305267419752382807018875610083341598510742187500000000000 0.7919994605648793539742769098666030913591384887695312500000000000 0.8055348004886045965022844939085189253091812133789062500000000000 -1.2593504204040024685440357643528841435909271240234375000000000000 -1.2861702542974531304764695960329845547676086425781250000000000000 -1.2325305865105518066116019326727837324142456054687500000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.7975412418552483284628351611900143325328826904296875000000000000 0.7907649856087525241932212338724639266729354858398437500000000000 0.8043174981017441327324490885075647383928298950195312500000000000 -1.2512831466629363852405276702484115958213806152343750000000000000 -1.2763085272093719346742091147461906075477600097656250000000000000 -1.2262577661165008358068462257506325840950012207031250000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.7963231915223041301743478470598347485065460205078125000000000000 0.7895405095716832022390008205547928810119628906250000000000000000 0.8031058734729250581096948735648766160011291503906250000000000000 -1.2432976144819691821652440921752713620662689208984375000000000000 -1.2666020733414740107036777772009372711181640625000000000000000000 -1.2199931556224643536268104071496054530143737792968750000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.7951128993761843455345683651103172451257705688476562500000000000 0.7883259489095367777977685364021454006433486938476562500000000000 0.8018998498428319132713681938184890896081924438476562500000000000 -1.2353944909985061784141180396545678377151489257812500000000000000 -1.2570761065252273880332722910679876804351806640625000000000000000 -1.2137128754717849687949637882411479949951171875000000000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.7939102846150553061121968312363605946302413940429687500000000000 0.7871212169361976318526785689755342900753021240234375000000000000 0.8006993522939129803717150934971868991851806640625000000000000000 -1.2275744404970432288592974146013148128986358642578125000000000000 -1.2477621607021434080309063574532046914100646972656250000000000000 -1.2073867202919430496876884717494249343872070312500000000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.7927152657897612586523905520152766257524490356445312500000000000 0.7859262237012429874738472790340892970561981201171875000000000000 0.7995043078782795298309338249964639544486999511718750000000000000 -1.2198381244091633934800711358548142015933990478515625000000000000 -1.2386988834408112492013742667040787637233734130859375000000000000 -1.2009773653775155377587680050055496394634246826171875000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.7915277608066103587347583925293292850255966186523437500000000000 0.7847408758590884714223534501797985285520553588867187500000000000 0.7983146457541322460471633348788600414991378784179687500000000000 -1.2121862013135416002995725648361258208751678466796875000000000000 -1.2299317702097376514558391136233694851398468017578125000000000000 -1.1944406324173455491433060160488821566104888916015625000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.7903476869301602203421452941256575286388397216796875000000000000 0.7835650765290189667666709283366799354553222656250000000000000000 0.7971302973313014739176196599146351218223571777343750000000000000 -1.2046193269359395383588662298279814422130584716796875000000000000 -1.2215107191841492184636308593326248228549957275390625000000000000 -1.1877279346877298582541016003233380615711212158203125000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.7891749607860042425855340297857765108346939086914062500000000000 0.7823987251454956881602242901863064616918563842773437500000000000 0.7959511964265127970108437693852465599775314331054687500000000000 -1.1971381541492109867874660267261788249015808105468750000000000000 -1.2134843276266278344621696305694058537483215332031250000000000000 -1.1807919806717941391127624228829517960548400878906250000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.7880094983635581584735518845263868570327758789062500000000000000 0.7812417172980810065041623602155596017837524414062500000000000000 0.7947772794290353104429414088372141122817993164062500000000000000 -1.1897433329732962636882120932568795979022979736328125000000000000 -1.2058910886452138822022561726043932139873504638671875000000000000 -1.1735955773013786451741680139093659818172454833984375000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.7868512150188451403920453230966813862323760986328125000000000000 0.7800939445603209954072099208133295178413391113281250000000000000 0.7936084854773692853768807253800332546234130859375000000000000000 -1.1824355105752253347617397594149224460124969482421875000000000000 -1.1987501977938070929496916505740955471992492675781250000000000000 -1.1661208233566435765737878682557493448257446289062500000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.7857000254772825709181915954104624688625335693359375000000000000 0.7789552943068820400895901912008412182331085205078125000000000000 0.7924447566476831017467929996200837194919586181640625000000000000 -1.1752153312691182573956893975264392793178558349609375000000000000 -1.1920565824861304449200360977556556463241577148437500000000000000 -1.1583740800521060698713426972972229123115539550781250000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.7845558438364678144338881793373730033636093139648437500000000000 0.7778256495182538365895652532344684004783630371093750000000000000 0.7912860381546817922782111054402776062488555908203125000000000000 -1.1680834365161842924862867221236228942871093750000000000000000000 -1.1857831597053281047493555888650007545948028564453125000000000000 -1.1503837133270404802232178553822450339794158935546875000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.7834185835689643218060496110410895198583602905273437500000000000 0.7767048885722908080353477089374791830778121948242187500000000000 0.7901322785656378355767515131446998566389083862304687500000000000 -1.1610404649247212383045280148508027195930480957031250000000000000 -1.1798888187393707926986508027766831219196319580078125000000000000 -1.1421921111100716839104052269249223172664642333984375000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.7822881575250875130222993902862071990966796875000000000000000000 0.7755928850218882786293761455453932285308837890625000000000000000 0.7889834300282867474152226350270211696624755859375000000000000000 -1.1540870522501160966299948995583690702915191650390625000000000000 -1.1743276523391248389316388056613504886627197265625000000000000000 -1.1338464521611073543283509934553876519203186035156250000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7811644779356912149381741983233951032161712646484375000000000000 0.7744895073581081756941557614482007920742034912109375000000000000 0.7878394485132742541821926351985894143581390380859375000000000000 -1.1472238313948481813753232927410863339900970458984375000000000000 -1.1690558425476869075509966933168470859527587890625000000000000000 -1.1253918202420094551996498921653255820274353027343750000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7800474564149532108459084156493190675973892211914062500000000000 0.7733946187580834630281856334477197378873825073242187500000000000 0.7867002940718229586636311978509183973073959350585937500000000000 -1.1404514324084766840883276017848402261734008789062500000000000000 -1.1640352221491385709128962844260968267917633056640625000000000000 -1.1168676426678147972637589191435836255550384521484375000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7789370040259430139073515420022886246442794799804687500000000000 0.7723080770509997972084192952024750411510467529296875000000000000 0.7855659310008862306062837888021022081375122070312500000000000000 -1.1337702253789965212149581930134445428848266601562500000000000000 -1.1592320105550655284787353593856096267700195312500000000000000000 -1.1083084402029275139511810266412794589996337890625000000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7778330319733093300982318396563641726970672607421875000000000000 0.7712297370441356658687936942442320287227630615234375000000000000 0.7844363269024829943276699850684963166713714599609375000000000000 -1.1271795508885158465517406511935405433177947998046875000000000000 -1.1546108673465123040102753293467685580253601074218750000000000000 -1.0997482344305193890932059730403125286102294921875000000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7767354522930955962323196217766962945461273193359375000000000000 0.7701594529907549446789971625548787415027618408203125000000000000 0.7833114515954362477856420809985138475894927978515625000000000000 -1.1206784944571861473150420351885259151458740234375000000000000000 -1.1501424930669081891920768612180836498737335205078125000000000000 -1.0912144958474641054380072091589681804180145263671875000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7756441779131753033738050362444482743740081787109375000000000000 0.7690970788003023139722813539265189319849014282226562500000000000 0.7821912770260482927753287185623776167631149291992187500000000000 -1.1142661440972845277030955912778154015541076660156250000000000000 -1.1458043060608729124538740506977774202823638916015625000000000000 -1.0827279821336961429523171318578533828258514404296875000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7745591226508180549004123349732253700494766235351562500000000000 0.7680424680199420262027842909446917474269866943359375000000000000 0.7810757772816940835980403790017589926719665527343750000000000000 -1.1079415903132141529852106032194569706916809082031250000000000000 -1.1415787881973291639781109552131965756416320800781250000000000000 -1.0743043924290991419923102512257173657417297363281250000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7734802012102558466111190682568121701478958129882812500000000000 0.7669954738168551777732773189200088381767272949218750000000000000 0.7799649286036565154489608175936155021190643310546875000000000000 -1.1017039261015042495017723922501318156719207763671875000000000000 -1.1374521972229350019745197641896083950996398925781250000000000000 -1.0659556549800734970290250203106552362442016601562500000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7724073291802494578561777416325639933347702026367187500000000000 0.7659559489613823046738616540096700191497802734375000000000000000 0.7788587093991166110384938292554579675197601318359375000000000000 -1.0955522469508101046642423170851543545722961425781250000000000000 -1.1334136032131689741930813397630117833614349365234375000000000000 -1.0576908906884512351354032944072969257831573486328125000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7713404230316543985779276226821821182966232299804687500000000000 0.7649237458111372012226070182805415242910385131835937500000000000 0.7777571002521715959332482270838227123022079467773437500000000000 -1.0894856508419128449105528488871641457080841064453125000000000000 -1.1294541800531858743994462201953865587711334228515625000000000000 -1.0495171216306398154216594775789417326450347900390625000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7702794001149878555523287104733753949403762817382812500000000000 0.7638987162962520560682833092869259417057037353515625000000000000 0.7766600839337236550363741116598248481750488281250000000000000000 -1.0835032382477194357051075712661258876323699951171875000000000000 -1.1255666873643370706759014865383505821228027343750000000000000000 -1.0414397891311018007343136559939011931419372558593750000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7692241786579945284074710798449814319610595703125000000000000000 0.7628807119059479724398897815262898802757263183593750000000000000 0.7755676454100410843750523781636729836463928222656250000000000000 -1.0776041121332631256279910303419455885887145996093750000000000000 -1.1217450912558337705604571965523064136505126953125000000000000000 -1.0334631330106924806955248641315847635269165039062500000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7681746777632126876866891507233958691358566284179687500000000000 0.7618695836766710138832081611326429992914199829101562500000000000 0.7744797718497543614901701403141487389802932739257812500000000000 -1.0717873779557032243303638097131624817848205566406250000000000000 -1.1179842853033978844479179315385408699512481689453125000000000000 -1.0255904706080085642128096878877840936183929443359375000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7671308174055410100677931950485799461603164672851562500000000000 0.7608651821820742178204000083496794104576110839843750000000000000 0.7733964526290078023151863817474804818630218505859375000000000000 -1.0660521436643244364006477553630247712135314941406250000000000000 -1.1142798837757419416760740205063484609127044677734375000000000000 -1.0178244035529069311252214902197010815143585205078125000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7660925184298044143815786810591816902160644531250000000000000000 0.7598673575251699841004437985247932374477386474609375000000000000 0.7723176793344388446627135635935701429843902587890625000000000000 -1.0603975197005381936321555258473381400108337402343750000000000000 -1.1106280671020059003240021411329507827758789062500000000000000000 -1.0101669722990704869403089105617254972457885742187500000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7650597025483206747864528551872354000806808471679687500000000000 0.7588759593330318686810187500668689608573913574218750000000000000 0.7712434457636094808918869603076018393039703369140625000000000000 -1.0548226189978813227554610421066172420978546142578125000000000000 -1.1070254653338582606636464333860203623771667480468750000000000000 -1.0026197726619043848472756508272141218185424804687500000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7640322923384662567869440863432828336954116821289062500000000000 0.7578908367544688884365200465254019945859909057617187500000000000 0.7701737479224636251373681261611636728048324584960937500000000000 -1.0493265569820167115722142625600099563598632812500000000000000000 -1.1034690694453952453102374420268461108207702636718750000000000000 -0.9951840445186380668118886205775197595357894897460937500000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7630102112402432634752358353580348193645477294921875000000000000 0.7569118384611596139777134339965414255857467651367187500000000000 0.7691085840193269129727582367195282131433486938476562500000000000 -1.0439084515707335309997461081366054713726043701171875000000000000 -1.0999561631973215902746687788749113678932189941406250000000000000 -0.9878607399441454717248234373982995748519897460937500000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7619933835538451605273735367518384009599685668945312500000000000 0.7559388126527822882039231444650795310735702514648437500000000000 0.7680479544549080328508239290385972708463668823242187500000000000 -1.0385674231739465689372536871815100312232971191406250000000000000 -1.0964842703236392651433561695739626884460449218750000000000000000 -0.9806505760242538727311512047890573740005493164062500000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7609817344372232783555887181137222796678543090820312500000000000 0.7549716070667444878239393801777623593807220458984375000000000000 0.7669918618077020688872380560496821999549865722656250000000000000 -1.0333025946936968963996150705497711896896362304687500000000000000 -1.0930511132351647951566064875805750489234924316406250000000000000 -0.9735540761522289976426236535189673304557800292968750000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7599751899036530922160181944491341710090637207031250000000000000 0.7540100689931722444114825520955491811037063598632812500000000000 0.7659403108141339400205538368027191609144210815429687500000000000 -1.0281130915241512013835745165124535560607910156250000000000000000 -1.0896545804546247104838130326243117451667785644531250000000000000 -0.9665716025936776922833360004005953669548034667968750000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7589736768193005023164232625276781618595123291015625000000000000 0.7530540452958887076562177753658033907413482666015625000000000000 0.7648933083427122969766287496895529329776763916015625000000000000 -1.0229980415516026770461621708818711340427398681640625000000000000 -1.0862927007280105407005521556129679083824157714843750000000000000 -0.9597033823751947023694697236351203173398971557617187500000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7579771229007880029016064327151980251073837280273437500000000000 0.7521033824401681666671493076137267053127288818359375000000000000 0.7638508633614078391360635578166693449020385742187500000000000000 -1.0179565751544699114816694418550468981266021728515625000000000000 -1.0829636222828447067456636432325467467308044433593750000000000000 -0.9529495280260951162176752404775470495223999023437500000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7569854567127610733834330858371686190366744995117187500000000000 0.7511579265281238537710351010900922119617462158203125000000000000 0.7628129868973982929958310705842450261116027832031250000000000000 -1.0129878252032977759000687001389451324939727783203125000000000000 -1.0796655960859986578270763857290148735046386718750000000000000000 -0.9463100543205968939730610145488753914833068847656250000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7559986076654543474262482050107792019844055175781250000000000000 0.7502175233426411349313411847106181085109710693359375000000000000 0.7617796919882675599211552253109402954578399658203125000000000000 -1.0080909270607572025824083539191633462905883789062500000000000000 -1.0763969622333202647013195019098930060863494873046875000000000000 -0.9397848918881941404634972059284336864948272705078125000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7550165060122581150992004950239788740873336791992187500000000000 0.7492820184008307515810543009138200432062149047851562500000000000 0.7607509936236854786173466891341377049684524536132812500000000000 -1.0032650185816447407916029987973161041736602783203125000000000000 -1.0731561388096528819602326620952226221561431884765625000000000000 -0.9333738983536365996229733354994095861911773681640625000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7540390828472846029839615766832139343023300170898437500000000000 0.7483512570180242962081251789641100913286209106445312500000000000 0.7597269086765449097597979744023177772760391235351562500000000000 -0.9985092401128833339285506554006133228540420532226562500000000000 -1.0699416127112724161918322351993992924690246582031250000000000000 -0.9270768675144942516652690756018273532390594482421875000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7530662701029340322378402561298571527004241943359375000000000000 0.7474250843833808444216515454172622412443161010742187500000000000 0.7587074558224872200540289668424520641565322875976562500000000000 -0.9938227344935217644206204568035900592803955078125000000000000000 -1.0667519320377552016765321241109631955623626708984375000000000000 -0.9208935369492882161424063269805628806352615356445312500000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7520980005474608987015017191879451274871826171875000000000000000 0.7465033456482017548694329889258369803428649902343750000000000000 0.7576926554467200425335704494500532746315002441406250000000000000 -0.9892046470547346537216526485281065106391906738281250000000000000 -1.0635856997471235807495304470648989081382751464843750000000000000 -0.9148235943623458377160773125069681555032730102539062500000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7511342077825404750512916507432237267494201660156250000000000000 0.7455858860280710764811828994425013661384582519531250000000000000 0.7566825295370098736214004020439460873603820800781250000000000000 -0.9846541256198225733342610510590020567178726196289062500000000000 -1.0604415683341428255914706824114546179771423339843750000000000000 -0.9088666829055023210770514197065494954586029052734375000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7501748262408349798846529665752314031124114990234375000000000000 0.7446725509199367820656334515661001205444335937500000000000000000 0.7556771015617331777036724815843626856803894042968750000000000000 -0.9801703205042122668544379848754033446311950683593750000000000000 -1.0573182353422314605495557771064341068267822265625000000000000000 -0.9030224056661931841816226551600266247987747192382812500000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7492197911835597468055425451893825083971023559570312500000000000 0.7437631860352238444278327733627520501613616943359375000000000000 0.7546763963318956491832523170160129666328430175781250000000000000 -0.9757523845154564279269493454194162040948867797851562500000000000 -1.0542144395584309712887716159457340836524963378906250000000000000 -0.8972903294724818845651270748930983245372772216796875000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7482690386980497265767553471960127353668212890625000000000000000 0.7428576375500254291850410481856670230627059936523437500000000000 0.7536804398460740239684696462063584476709365844726562500000000000 -0.9713994729532335892230321405804716050624847412109375000000000000 -1.0511289577711633302925520183634944260120391845703125000000000000 -0.8916699881353038481535122627974487841129302978515625000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7473225056953257672276436096581164747476577758789062500000000000 0.7419557522733343235543657101516146212816238403320312500000000000 0.7526892591173172109009215091646183282136917114257812500000000000 -0.9671107436093483444849994157266337424516677856445312500000000000 -1.0480606019941325346422900111065246164798736572265625000000000000 -0.8861608852245641543277088203467428684234619140625000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7463801299076606721172311154077760875225067138671875000000000000 0.7410573778341654760382084532466251403093338012695312500000000000 0.7517028819811558681962537775689270347356796264648437500000000000 -0.9628853567677312375039377911889459937810897827148437500000000000 -1.0450082170783063784114119698642753064632415771484375000000000000 -0.8807624964571560965964636125136166810989379882812500000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7454418498861455910642348499095533043146133422851562500000000000 0.7401623628882676442231058899778872728347778320312500000000000000 0.7507213368840235379053638098412193357944488525390625000000000000 -0.9587224752044387621197074622614309191703796386718750000000000000 -1.0419706786485860572355477415840141475200653076171875000000000000 -0.8754742717602914670038671829388476908206939697265625000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7445076049982564114770866581238806247711181640625000000000000000 0.7392705573449255274098845802654977887868881225585937500000000000 0.7497446526515872955442887359822634607553482055664062500000000000 -0.9546212641876534732432446617167443037033081054687500000000000000 -1.0389468913134412009213747296598739922046661376953125000000000000 -0.8702956370618656345428121312579605728387832641601562500000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7435773354254199274393499763391446322202682495117187500000000000 0.7383818126141136195528247299080248922109603881835937500000000000 0.7487728582367262353258752227702643722295761108398437500000000000 -0.9505808914776837648119567347748670727014541625976562500000000000 -1.0359357871051011468210845123394392430782318115234375000000000000 -0.8652259958502663828028289572102949023246765136718750000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7426509821605798977728341014881152659654617309570312500000000000 0.7374959818739735828430070796457584947347640991210937500000000000 0.7478059824471862127026611233304720371961593627929687500000000000 -0.9466005273269642028566295266500674188137054443359375000000000000 -1.0329363241153801666882827703375369310379028320312500000000000000 -0.8602647305385483500472787454782519489526748657226562500000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7417284870057639922791281605896074324846267700195312500000000000 0.7366129203582555406981668966182041913270950317382812500000000000 0.7468440536532724438600894245610106736421585083007812500000000000 -0.9426793444800551924345199950039386749267578125000000000000000000 -1.0299474852982535288958843011641874909400939941406250000000000000 -0.8554112036618568559731556888436898589134216308593750000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7408097925696495167358079925179481506347656250000000000000000000 0.7357324856629702258814518245344515889883041381835937500000000000 0.7458870994763288075901641605014447122812271118164062500000000000 -0.9388165181736431996739611349767073988914489746093750000000000000 -1.0269682774152013582380504885804839432239532470703125000000000000 -0.8506647589320851521321742438885848969221115112304687500000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7398948422651298040264578048663679510354995727539062500000000000 0.7348545380710845842386902404541615396738052368164062500000000000 0.7449351464591750238142253692785743623971939086914062500000000000 -0.9350112261365404187074545916402712464332580566406250000000000000 -1.0239977301033240664196455327328294515609741210937500000000000000 -0.8460247221697566599729611880320589989423751831054687500000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7389835803068804942483893682947382330894470214843750000000000000 0.7339789408936182590892371990776155143976211547851562500000000000 0.7439882197201427294075415375118609517812728881835937500000000000 -0.9312626485896854378054854350921232253313064575195312500000000000 -1.0210348950495100606161713585606776177883148193359375000000000000 -0.8414904021298608149947995116235688328742980957031250000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7380759517089259258426636733929626643657684326171875000000000000 0.7331055608250089949962102764402516186237335205078125000000000000 0.7430463425928428566891170703456737101078033447265625000000000000 -0.9275699682461423511981024603301193565130233764648437500000000000 -1.0180788452566080781735990967717953026294708251953125000000000000 -0.8370610912356766242226058238884434103965759277343750000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7371719022822053046795076625130604952573776245117187500000000000 0.7322342683100966365117301393183879554271697998046875000000000000 0.7421095362543139728472851857077330350875854492187500000000000000 -0.9239323703111016472533378873777110129594802856445312500000000000 -1.0151286743897927067337150219827890396118164062500000000000000000 -0.8327360662324105877729607527726329863071441650390625000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7362713786321389841660334241169039160013198852539062500000000000 0.7313649379195603650316570565337315201759338378906250000000000000 0.7411778193447176033004097917000763118267059326171875000000000000 -0.9203490424818796533656950487056747078895568847656250000000000000 -1.0121834961931370777676875150064006447792053222656250000000000000 -0.8285145887706222289637025824049487709999084472656250000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7353743281561949673985623121552634984254837036132812500000000000 0.7304974487301307828346352835069410502910614013671875000000000000 0.7402512075822591519624893408035859465599060058593750000000000000 -0.9168191749479184249338459267164580523967742919921875000000000000 -1.0092424439679461567465068583260290324687957763671875000000000000 -0.8243959059278906931211849951068870723247528076171875000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7344806990414549652257392153842374682426452636718750000000000000 0.7296316847054216125911807466764003038406372070312500000000000000 0.7393297133774883178602976840920746326446533203125000000000000000 -0.9133419603907863004721434663224499672651290893554687500000000000 -1.0063046701056861387257868045708164572715759277343750000000000000 -0.8203792506758864622185001280740834772586822509765625000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7335904402621805653339492891973350197076797485351562500000000000 0.7287675350727961243180175188172142952680587768554687500000000000 0.7384133454515650063498810595774557441473007202148437500000000000 -0.9099165939841774575214117248833645135164260864257812500000000000 -1.0033693456694243728577475849306210875511169433593750000000000000 -0.8164638422989304311627734023204538971185684204101562500000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7327035015773799564442470000358298420906066894531250000000000000 0.7279048946913262430058466634363867342472076416015625000000000000 0.7375021084634336698826473366352729499340057373046875000000000000 -0.9065422733939121346935507972375489771366119384765625000000000000 -1.0004356600186028458665532525628805160522460937500000000000000000 -0.8126488867692215345428508044278714805841445922851562500000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7318198335283737643308654696738813072443008422851562500000000000 0.7270436644056322839091421883495058864355087280273437500000000000 0.7365960026511152447525887509982567280530929565429687500000000000 -0.9032181987779364096269318906706757843494415283203125000000000000 -0.9975028204727367509008217894006520509719848632812500000000000000 -0.8089335770831360683530419919406995177268981933593750000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7309393874363615539735405945975799113512039184570312500000000000 0.7261837513802396060214050521608442068099975585937500000000000000 0.7356950234924835019256761370343156158924102783203125000000000000 -0.8999435727863225320533047124627046287059783935546875000000000000 -0.9945700520103027963969566371815744787454605102539062500000000000 -0.8053170935623422677096527877438347786664962768554687500000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7300621153999878876206253153213765472173690795898437500000000000 0.7253250694090600525498757633613422513008117675781250000000000000 0.7347991613909157226913748672814108431339263916015625000000000000 -0.8967176005612684797085876198252663016319274902343750000000000000 -0.9916365969996280282927614280197303742170333862304687500000000000 -0.8017986041229089311244138116308022290468215942382812500000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7291879702929091600083211233140900731086730957031250000000000000 0.7244675391947205111975449653982650488615036010742187500000000000 0.7339084013910978088190972812299150973558425903320312500000000000 -0.8935394897370984024220774699642788618803024291992187500000000000 -0.9887017149590960896077262987091671675443649291992187500000000000 -0.7983772645151007152364286412193905562162399291992187500000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7283169057613593233568849427683744579553604125976562500000000000 0.7236110885927241609394400256860535591840744018554687500000000000 0.7330227229299944857743298598506953567266464233398437500000000000 -0.8904084504402624000718446950486395508050918579101562500000000000 -0.9857646823444017325499544313061051070690155029296875000000000000 -0.7950522185361230675937349587911739945411682128906250000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7274488762217162785006507874641101807355880737304687500000000000 0.7227556528158447513021656050113961100578308105468750000000000000 0.7321420996275878056991359699168242514133453369140625000000000000 -0.8873236952893364115624308396945707499980926513671875000000000000 -0.9828247923609635394726069534954149276018142700195312500000000000 -0.7918225982177092836522547258937265723943710327148437500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7265838368580683770403538801474496722221374511718750000000000000 0.7219011745947170322068586756358854472637176513671875000000000000 0.7312664991214197218738490846590138971805572509765625000000000000 -0.8842844393950225478917559485125821083784103393554687500000000000 -0.9798813547999318807057989033637568354606628417968750000000000000 -0.7886875239901132150777129936614073812961578369140625000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7257217436197805904285473843629006296396255493164062500000000000 0.7210476042912791205807820915651973336935043334960937500000000000 0.7303958829482820602763126771606039255857467651367187500000000000 -0.8812899003601487590842111785605084151029586791992187500000000000 -0.9769336958965283423950154428894165903329849243164062500000000000 -0.7856461048237691757734069142316002398729324340820312500000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7248625532190605680327166737697552889585494995117187500000000000 0.7201948999625346070629916539473924785852432250976562500000000000 0.7295302064755865290024416935921180993318557739257812500000000000 -0.8783392982796689452129612618591636419296264648437500000000000000 -0.9739811582097199771368423171225003898143768310546875000000000000 -0.7826974383496179132890802065958268940448760986328125000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7240062231285253613322083765524439513683319091796875000000000000 0.7193430273730063717607663420494645833969116210937500000000000000 0.7286694188840443509036504110554233193397521972656250000000000000 -0.8754318557406630674222469679079949855804443359375000000000000000 -0.9710231005224800870934132035472430288791656494140625000000000000 -0.7798406109588460477510807322687469422817230224609375000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7231527115787671489144372571900021284818649291992187500000000000 0.7184919599552123115060453528712969273328781127929687500000000000 0.7278134632023219863228291615087073296308517456054687500000000000 -0.8725667978223371479273851036850828677415847778320312500000000000 -0.9680588977621181756560986286785919219255447387695312500000000000 -0.7770746978825561201986715786915738135576248168945312500000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7223019775559201827164201858977321535348892211914062500000000000 0.7176416787184900503149265205138362944126129150390625000000000000 0.7269622763933503151179138512816280126571655273437500000000000000 -0.8697433520960229369478611261001788079738616943359375000000000000 -0.9650879409403837483338861602533143013715744018554687500000000000 -0.7743987632516621255618360919470433145761489868164062500000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7214539807992266240432854829123243689537048339843750000000000000 0.7167921721074742569257409741112496703863143920898437500000000000 0.7261157894909789911608299917133990675210952758789062500000000000 -0.8669607486251783567965389920573215931653976440429687500000000000 -0.9621096371132630276079567011038307100534439086914062500000000000 -0.7718118601370936859851212830108124762773513793945312500000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.7206086817986028236759921128395944833755493164062500000000000000 0.7159434358124768804643167641188483685255050659179687500000000000 0.7252739277847287668876674615603405982255935668945312500000000000 -0.8642182199653871688127537709078751504421234130859375000000000000 -0.9591234093605983668240355655143503099679946899414062500000000000 -0.7693130305701759708014719763013999909162521362304687500000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.7197660417922058240236538040335290133953094482421875000000000000 0.7150954725348853679989247211779002100229263305664062500000000000 0.7244366110495262800483828868891578167676925659179687500000000000 -0.8615150011643593064292190319974906742572784423828125000000000000 -0.9561286967858790841745530997286550700664520263671875000000000000 -0.7669013055428395286838849642663262784481048583984375000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.7189260227639995282089557804283685982227325439453125000000000000 0.7142482917114566509653172943217214196920394897460937500000000000 0.7236037538165424054525942665350157767534255981445312500000000000 -0.8588503297619304310828169946034904569387435913085937500000000000 -0.9531249545367653785987727133033331483602523803710937500000000000 -0.7645757049870954835668612759036477655172348022460937500000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.7180885874413208691535714933706913143396377563476562500000000000 0.7134019092020240648821527429390698671340942382812500000000000000 0.7227752656806176734249902438023127615451812744140625000000000000 -0.8562234457900623763038083779974840581417083740234375000000000000 -0.9501116538471525707620912726270034909248352050781250000000000000 -0.7623352377329721818455254833679646253585815429687500000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.7172536992924462007081842784828040748834609985351562500000000000 0.7125563469456254184208887636486906558275222778320312500000000000 0.7219510516392669829954797933169174939393997192382812500000000000 -0.8536335917728429256712274764140602201223373413085937500000000000 -0.9470882821018162811554930158308707177639007568359375000000000000 -0.7601789014438695701869619369972497224807739257812500000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.7164213225241577998048114750417880713939666748046875000000000000 0.7117116325904072615671225321420934051275253295898437500000000000 0.7211310124579083380425004179414827376604080200195312500000000000 -0.8510800127264857017905796965351328253746032714843750000000000000 -0.9440543429249631524058372633589897304773330688476562500000000000 -0.7581056825280082511753221297112759202718734741210937500000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.7155914220793098134976162327802740037441253662109375000000000000 0.7108677991028399256734360278642270714044570922851562500000000000 0.7203150450557797013217964376963209360837936401367187500000000000 -0.8485619561593304993607489450369030237197875976562500000000000000 -0.9410093562942940526028223757748492062091827392578125000000000000 -0.7561145560243669461186755142989568412303924560546875000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.7147639636343946500929291687498334795236587524414062500000000000 0.7100248843618204297456486528972163796424865722656250000000000000 0.7195030429069688704402096846024505794048309326171875000000000000 -0.8460786720718429521070902410428971052169799804687500000000000000 -0.9379528586825313096753120589710306376218795776367187500000000000 -0.7542044854611545945388684231147635728120803833007812500000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.7139389135971092592569675616687163710594177246093750000000000000 0.7091829307431288809127067906956654042005538940429687500000000000 0.7186948964510896376012283326417673379182815551757812500000000000 -0.8436294129566146438037321786396205425262451171875000000000000000 -0.9348844032287245697787625431374181061983108520507812500000000000 -0.7523744226845047178287018141418229788541793823242187500000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.7131162391039215231458570087852422147989273071289062500000000000 0.7083419846994781776672311934817116707563400268554687500000000000 0.7178904935083648686244828240887727588415145874023437500000000000 -0.8412134337983631082735769268765579909086227416992187500000000000 -0.9318035599420737558062910466105677187442779541015625000000000000 -0.7506233076546524607408628071425482630729675292968750000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.7122959080176364254910481577098835259675979614257812500000000000 0.7075020963410536545268314512213692069053649902343750000000000000 0.7170897196942191964552648641983978450298309326171875000000000000 -0.8388299920739321624552076173131354153156280517578125000000000000 -0.9287099159414975435566930173081345856189727783203125000000000000 -0.7489500682063667813537222173181362450122833251953125000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.7114778889249621096624309757316950708627700805664062500000000000 0.7066633190210189763291737108374945819377899169921875000000000000 0.7162924588289052429956882406258955597877502441406250000000000000 -0.8364783477522912402690735689247958362102508544921875000000000000 -0.9256030757347264437129297220963053405284881591796875000000000000 -0.7473536197698560368252174157532863318920135498046875000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.7106621511340769359321711817756295204162597656250000000000000000 0.7058257089299764253098601329838857054710388183593750000000000000 0.7154985933381774465544822305673733353614807128906250000000000000 -0.8341577632945358367067001381656154990196228027343750000000000000 -0.9224826615413552755029513718909583985805511474609375000000000000 -0.7458328650477163979104489044402725994586944580078125000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.7098486646721947623817072781093884259462356567382812500000000000 0.7049893247028341525250993981899227946996688842773437500000000000 0.7147080046415553722383151580288540571928024291992187500000000000 -0.8318675036538875078306887189683038741350173950195312500000000000 -0.9193483136650412168577872762398328632116317749023437500000000000 -0.7443866936427337988035901616967748850584030151367187500000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.7090374002831320021655869823007378727197647094726562500000000000 0.7041542270409906212336181852151639759540557861328125000000000000 0.7139205735252733830975557793863117694854736328125000000000000000 -0.8296068362756937597524142802285496145486831665039062500000000000 -0.9161996909209220163461395713966339826583862304687500000000000000 -0.7430139816304655031586889890604652464389801025390625000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.7082283294248734595299765715026296675205230712890625000000000000 0.7033204783521831426895687400246970355510711669921875000000000000 0.7131361804975637763703844029805622994899749755859375000000000000 -0.8273750310974281596543278283206745982170104980468750000000000000 -0.9130364711253725618078647130460012704133987426757812500000000000 -0.7417135910694837575007909435953479260206222534179687500000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.7074214242671388319649850018322467803955078125000000000000000000 0.7024881424098122773003183283435646444559097290039062500000000000 0.7123547061244653866296516753209289163351058959960937500000000000 -0.8251713605486900027230490195506718009710311889648437500000000000 -0.9098583516564546780358568867086432874202728271484375000000000000 -0.7404843694409253274102411523927003145217895507812500000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.7066166576889489903123831027187407016754150390625000000000000000 0.7016572840330371763073458168946672230958938598632812500000000000 0.7115760313448608043174203885428141802549362182617187500000000000 -0.8229950995512046452162735477031674236059188842773437500000000000 -0.9066650500948801871814453079423401504755020141601562500000000000 -0.7393251490075291032511017874639946967363357543945312500000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.7058140032761918147841129211883526295423507690429687500000000000 0.7008279687884606534709064362687058746814727783203125000000000000 0.7108000377639229760973194061079993844032287597656250000000000000 -0.8208455255188237265073780690727289766073226928710937500000000000 -0.9034563049570615289596275943040382117033004760742187500000000000 -0.7382347460805859240551285438414197415113449096679687500000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.7050134353191894742707290788530372083187103271484375000000000000 0.7000002627137911215271515175118111073970794677734375000000000000 0.7100266079245878270143066401942633092403411865234375000000000000 -0.8187219183575243919293029648542869836091995239257812500000000000 -0.9002318765339105688383369852090254426002502441406250000000000000 -0.7372119601811382150202689444995485246181488037109375000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.7042149288102637072483958036173135042190551757812500000000000000 0.6991742320634815044400056649465113878250122070312500000000000000 0.7092556255570459100567859422881156206130981445312500000000000000 -0.8166235604654100699306695787527132779359817504882812500000000000 -0.8969915478515791962266234804701525717973709106445312500000000000 -0.7362555730792409436347156770352739840745925903320312500000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.7034184594413025459758159740886185318231582641601562500000000000 0.6983499430760191639677714192657731473445892333984375000000000000 0.7084869758065859279838605289114639163017272949218750000000000000 -0.8145497367327100279865703669202048331499099731445312500000000000 -0.8937351257733620046863620700605679303407669067382812500000000000 -0.7353643476920580512867786637798417359590530395507812500000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.7026240036013265966019503139250446110963821411132812500000000000 0.6975274617622557737917077247402630746364593505859375000000000000 0.7077205454403974194121929031098261475563049316406250000000000000 -0.8124997345417797056654762855032458901405334472656250000000000000 -0.8904624422656701732137207727646455168724060058593750000000000000 -0.7345370268178892381172317982418462634086608886718750000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.7018315383740552082514341236674226820468902587890625000000000000 0.6967068537139378125999655821942724287509918212890625000000000000 0.7069562230341726039029026651405729353427886962890625000000000000 -0.8104728437671002705400269405799917876720428466796875000000000000 -0.8871733558554701914999895961955189704895019531250000000000000000 -0.7337723316787303495800642849644646048545837402343750000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.7010410415354729751769014001183677464723587036132812500000000000 0.6958881839314172701449479063740000128746032714843750000000000000 0.7061938991395286802088548938627354800701141357421875000000000000 -0.8084683567752788402316355131915770471096038818359375000000000000 -0.8838677533120534723920513897610362619161605834960937500000000000 -0.7330689602385042080712196366221178323030471801757812500000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.7002524915513956837997966431430540978908538818359375000000000000 0.6950715166693789415219839611381758004426956176757812500000000000 0.7054334664334124260776093251479323953390121459960937500000000000 -0.8064855684250487044550936843734234571456909179687500000000000000 -0.8805455515927177456703134339477401226758956909179687500000000000 -0.7324255852573796632398739347991067916154861450195312500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.6994658675750368148626989750482607632875442504882812500000000000 0.6942569152993273151608377702359575778245925903320312500000000000 0.7046748198507463145645601798605639487504959106445312500000000000 -0.8045237760672691029739667101239319890737533569335937500000000000 -0.8772067001002273878285109276475850492715835571289062500000000000 -0.7318408520343108181194224926002789288759231567382812500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.6986811494445739345593437974457629024982452392578125000000000000 0.6934444421875047837033889663871377706527709960937500000000000000 0.7039178567016430854152986285043880343437194824218750000000000000 -0.8025822795449253366228958839201368391513824462890625000000000000 -0.8738511833101622050534729169157799333333969116210937500000000000 -0.7313133757796884681923188509244937449693679809570312500000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.6978983176807147525977370605687610805034637451171875000000000000 0.6926341585868820427407399620278738439083099365234375000000000000 0.7031624767745474624547341591096483170986175537109375000000000000 -0.8006603811931284342406911491707433015108108520507812500000000000 -0.8704790238390109902155700183357112109661102294921875000000000000 -0.7308417385472458782658122800057753920555114746093750000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.6971173534842635133301769201352726668119430541992187500000000000 0.6918261245418484417513127482379786670207977294921875000000000000 0.7024085824266785849090410920325666666030883789062500000000000000 -0.7987573858391154857372384867630898952484130859375000000000000000 -0.8670902860397953215709776486619375646114349365234375000000000000 -0.7304244856384356499034993248642422258853912353515625000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6963382387336871648386704691802151501178741455078125000000000000 0.6910203988042437073247015177912544459104537963867187500000000000 0.7016560786631306223526394205691758543252944946289062500000000000 -0.7968726008022496420934999150631483644247055053710937500000000000 -0.8636850802320018560820358288765419274568557739257812500000000000 -0.7300601213724974281049640012497548013925552368164062500000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6955609559826818610872578574344515800476074218750000000000000000 0.6902170387593951073057496614637784659862518310546875000000000000 0.7009048732059686148687660534051246941089630126953125000000000000 -0.7950053358940197822946061023685615509748458862304687500000000000 -0.8602635676978507284218267159303650259971618652343750000000000000 -0.7297471040901888361673854888067580759525299072265625000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6947854884577389089628240981255657970905303955078125000000000000 0.6894161003608666460351628302305471152067184448242187500000000000 0.7001548765546111718904853660205844789743423461914062500000000000 -0.7931549034180411794636711420025676488876342773437500000000000000 -0.8568259666089357295959416660480201244354248046875000000000000000 -0.7294838402271466293314006179571151733398437500000000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6940118200557113814497256498725619167089462280273437500000000000 0.6886176380726743984084237126808147877454757690429687500000000000 0.6994060020387483644910275870643090456724166870117187500000000000 -0.7913206181700546126833728521887678653001785278320312500000000000 -0.8533725590881205969040479430987033993005752563476562500000000000 -0.7292686772519886284626977612788323312997817993164062500000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6932399353413803977375096110336016863584518432617187500000000000 0.6878217048177756032245611095277126878499984741210937500000000000 0.6986581658649851922504581125394906848669052124023437500000000000 -0.7895017974379274772189774012076668441295623779296875000000000000 -0.8499036996639476315706929199222940951585769653320312500000000000 -0.7290998952119073228672618824930395931005477905273437500000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6924698195450211812840279890224337577819824218750000000000000000 0.6870283519316977560720260953530669212341308593750000000000000000 0.6979112871583446064960298826918005943298339843750000000000000000 -0.7876977610016525632730122197244782000780105590820312500000000000 -0.8464198254423187517403448509867303073406219482421875000000000000 -0.7289756965609863748056795884622260928153991699218750000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6917014585599693399231568946561310440301895141601562500000000000 0.6862376291202345601760725912754423916339874267578125000000000000 0.6971652879997041196702411980368196964263916015625000000000000000 -0.7859078311333486110967783133673947304487228393554687500000000000 -0.8429214684077823704910770175047218799591064453125000000000000000 -0.7288941938589148517024796092300675809383392333984375000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6909348389401874790394231240497902035713195800781250000000000000 0.6854495844201941023854374179791193455457687377929687500000000000 0.6964200934601808556934088301204610615968704223632812500000000000 -0.7841313325972607550795601127902045845985412597656250000000000000 -0.8394092703809117317348409414989873766899108886718750000000000000 -0.7288533948136097784242792840814217925071716308593750000000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6901699478978310375865135029016528278589248657226562500000000000 0.6846642641622404656942535439156927168369293212890625000000000000 0.6956756316334216094787734618876129388809204101562500000000000000 -0.7823675926497598576148106985783670097589492797851562500000000000 -0.8358840013079271713536400056909769773483276367187500000000000000 -0.7288511839915925438759813914657570421695709228515625000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6894067733008150122842039309034589678049087524414062500000000000 0.6838817129349272772032009015674702823162078857421875000000000000 0.6949318336667027473652069602394476532936096191406250000000000000 -0.7806159410393427311447567262803204357624053955078125000000000000 -0.8323465817560181667644769731850828975439071655273437500000000000 -0.7288853003226672955250364793755579739809036254882812500000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6886453036703796826145662635099142789840698242187500000000000000 0.6831019735490688749024457138148136436939239501953125000000000000 0.6941886337916904903266868132050149142742156982421875000000000000 -0.7788757100066321381603984264074824750423431396484375000000000000 -0.8287981107492388144208916855859570205211639404296875000000000000 -0.7289533092640254618999051672290079295635223388671875000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6878855281786576680858047438960056751966476440429687500000000000 0.6823250870016445146504224794625770300626754760742187500000000000 0.6934459693556708215211870083294343203306198120117187500000000000 -0.7771462342843772352907194544968660920858383178710937500000000000 -0.8252399004277982674793179285188671201467514038085937500000000000 -0.7290525681409562031021209804748650640249252319335937500000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6871274366462395422061604222108144313097000122070312500000000000 0.6815510924384667879039056970214005559682846069335937500000000000 0.6927037808540122965084151474002283066511154174804687500000000000 -0.7754268510974525741019647284701932221651077270507812500000000000 -0.8216735194785614870838230672234203666448593139648437500000000000 -0.7291801827163436611201063897169660776853561401367187500000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6863710195397403346362352749565616250038146972656250000000000000 0.6807800271148856108283098365063779056072235107421875000000000000 0.6919620119645950584441607134067453444004058837890625000000000000 -0.7737169001628589892760601287591271102428436279296875000000000000 -0.8181008479076008477193227008683606982231140136718750000000000000 -0.7293329524181171308327975566498935222625732421875000000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6856162679693660333413163243676535785198211669921875000000000000 0.6800119263538253466805372227099724113941192626953125000000000000 0.6912206095849067200020954260253347456455230712890625000000000000 -0.7720157236897231545214026482426561415195465087890625000000000000 -0.8145241465613219933317168397479690611362457275390625000000000000 -0.7295073008181243157110884567373432219028472900390625000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6848631736864794206098849826958030462265014648437500000000000000 0.6792468235004786025754697220691014081239700317382812500000000000 0.6904795238724802386443002433225046843290328979492187500000000000 -0.7703226663792978046174653172784019261598587036132812500000000000 -0.8109461459215742129558179840387310832738876342773437500000000000 -0.7296991868370213962791126505180727690458297729492187500000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6841117290811666862282436341047286987304687500000000000000000000 0.6784847498729960069141498024691827595233917236328125000000000000 0.6897387082893373655423374657402746379375457763671875000000000000 -0.7686370754249617354147972037026192992925643920898437500000000000 -0.8073701601895469925906922981084790080785751342773437500000000000 -0.7299039906603764782389021092967595905065536499023437500000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6833619271798035965659323665022384375333786010742187500000000000 0.6777257347085261507402265124255791306495666503906250000000000000 0.6889981196510810423916382205788977444171905517578125000000000000 -0.7669583005122195817904184877988882362842559814453125000000000000 -0.8038002346306312162482754501979798078536987304687500000000000000 -0.7301163663938079473325615253997966647148132324218750000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6826137616426218857057506284036207944154739379882812500000000000 0.6769698051039652053617601268342696130275726318359375000000000000 0.6882577181812785660497411299729719758033752441406250000000000000 -0.7652856938187018176478204622981138527393341064453125000000000000 -0.8002413366635821034833497833460569381713867187500000000000000000 -0.7303300509738215318122911412501707673072814941406250000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6818672267612755355514764232793822884559631347656250000000000000 0.6762169859507753955085718189366161823272705078125000000000000000 0.6875174675717756755943810276221483945846557617187500000000000000 -0.7636186100141652000061753824411425739526748657226562500000000000 -0.7966996042552868528829890237830113619565963745117187500000000000 -0.7305376157730435471293617410992737859487533569335937500000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6811223174564068338909805788716766983270645141601562500000000000 0.6754672998632309521838124055648222565650939941406250000000000000 0.6867773350495827155981487521785311400890350341796875000000000000 -0.7619564062604923249111266159161459654569625854492187500000000000 -0.7931826686256486791393172097741626203060150146484375000000000000 -0.7307301438953359706829360220581293106079101562500000000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6803790292752128765485508665733505040407180786132812500000000000 0.6747207670994370687367336358875036239624023437500000000000000000 0.6860372914509886843603680972591973841190338134765625000000000000 -0.7602984422116918494793935678899288177490234375000000000000000000 -0.7897000713468724786281427441281266510486602783203125000000000000 -0.7308968130765112203306443916517309844493865966796875000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6796373583890117364703087332600262016057968139648437500000000000 0.6739774054744577247433312550128903239965438842773437500000000000 0.6852973113035657481972862115071620792150497436523437500000000000 -0.7586440800138983808764692184922751039266586303710937500000000000 -0.7862637967427574814394120039651170372962951660156250000000000000 -0.7310243632850392803135264330194331705570220947265625000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6788973015908088548542309581534937024116516113281250000000000000 0.6732372302648654827095242580980993807315826416015625000000000000 0.6845573729167522269989376582088880240917205810546875000000000000 -0.7569926843053722542720151977846398949623107910156250000000000000 -0.7828889347798793085786428491701371967792510986328125000000000000 -0.7310964338308651999653875463991425931453704833984375000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6781588562928630992132639221381396055221557617187500000000000000 0.6725002541040083769985358230769634246826171875000000000000000000 0.6838174584817178214279920211993157863616943359375000000000000000 -0.7553436222165000879513740983384195715188980102539062500000000000 -0.7795944686922732236311617270985152572393417358398437500000000000 -0.7310927757407269522715864695783238857984542846679687500000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6774220205242533765499501896556466817855834960937500000000000000 0.6717664868672621469869454813306219875812530517578125000000000000 0.6830775541812446061129548979806713759899139404296875000000000000 -0.7536962633697943392263596251723356544971466064453125000000000000 -0.7764041296211093845514028544130269438028335571289062500000000000 -0.7309883971184792939013163959316443651914596557617187500000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6766867929284449134641477030527312308549880981445312500000000000 0.6710359355465089770120812318054959177970886230468750000000000000 0.6823376503103808499162141742999665439128875732421875000000000000 -0.7520499798798934154575590582680888473987579345703125000000000000 -0.7733471537787940386365903577825520187616348266601562500000000000 -0.7307528059809927922785277587536256760358810424804687500000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6759531727608549811492366643506102263927459716796875000000000000 0.6703086041130511540941938619653228670358657836914062500000000000 0.6815977414086588082042794667358975857496261596679687500000000000 -0.7504041463535617850766357150860130786895751953125000000000000000 -0.7704585930218152967086098215077072381973266601562500000000000000 -0.7303496996853082734446616086643189191818237304687500000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6752211598864199526559559672023169696331024169921875000000000000 0.6695844933681460720009681608644314110279083251953125000000000000 0.6808578264046938333109437735402025282382965087890625000000000000 -0.7487581398896898665640264880494214594364166259765625000000000000 -0.7677785813666212488826090520888101309537887573242187500000000000 -0.7297376984127584842454439240100327879190444946289062500000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6744907547771609168663076161465141922235488891601562500000000000 0.6688636007803099303714589041192084550857543945312500000000000000 0.6801179087740119033611563281738199293613433837890625000000000000 -0.7471113400792939174266393820289522409439086914062500000000000000 -0.7653497805148842259015395939059089869260787963867187500000000000 -0.7288728996437036089517391701519954949617385864257812500000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6737619585097504026904857710178475826978683471679687500000000000 0.6681459203085187148474233254091814160346984863281250000000000000 0.6793779967109820905335482166265137493610382080078125000000000000 -0.7454631290055163672647609018895309418439865112304687500000000000 -0.7632124475836110644166865313309244811534881591796875000000000000 -0.7277138104274216701128352724481374025344848632812500000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6730347727630784371299910162633750587701797485351562500000000000 0.6674314422104061783613815350690856575965881347656250000000000000 0.6786381033157506958986004974576644599437713623046875000000000000 -0.7438128912436255957274511274590622633695602416992187500000000000 -0.7613975758592202991437147829856257885694503784179687500000000000 -0.7262282066280308923111874719324987381696701049804687500000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6723091998158188253853495552903041243553161621093750000000000000 0.6667201528345496619465393450809642672538757324218750000000000000 0.6778982467970879888241597654996439814567565917968750000000000000 -0.7421600138610158214902412510127760469913482666015625000000000000 -0.7599201883375595878433728103118482977151870727539062500000000000 -0.7243998393844720551371096917137037962675094604492187500000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6715852425439957640307397923606913536787033081054687500000000000 0.6660120343959231581365543206629808992147445678710937500000000000 0.6771584506920683699249252640584018081426620483398437500000000000 -0.7405038864172072132774360397888813167810440063476562500000000000 -0.7587758232675607672490514232777059078216552734375000000000000000 -0.7222319495668536593058206563000567257404327392578125000000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6708629044185496770325016768765635788440704345703125000000000000 0.6653070647336084553202795177639927715063095092773437500000000000 0.6764187441034908987447238359891343861818313598632812500000000000 -0.7388439009638462229290212235355284065008163452148437500000000000 -0.7579420728042777222199788411671761423349380493164062500000000000 -0.7197457291234147236380636059038806706666946411132812500000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6701421895029038289237632852746173739433288574218750000000000000 0.6646052170498825129030251446238253265619277954101562500000000000 0.6756791619559251449445014259254094213247299194335937500000000000 -0.7371794520447051413114536444481927901506423950195312500000000000 -0.7573842525501292000100761470093857496976852416992187500000000000 -0.7169746515392810826128311418869998306035995483398437500000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6694231024505303828675550903426483273506164550781250000000000000 0.6639064596298475118274495798686984926462173461914062500000000000 0.6749397452712132539076606008165981620550155639648437500000000000 -0.7355099366956822093399637196853291243314743041992187500000000000 -0.7570623452847431433809788359212689101696014404296875000000000000 -0.7139575281066212752989486034493893384933471679687500000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6687056484728663985350749499048106372356414794921875000000000000 0.6632107556754481825223024316073860973119735717773437500000000000 0.6742005412702846145478474682022351771593093872070312500000000000 -0.7338348758692418982718663755804300308227539062500000000000000000 -0.7569344781556019974289029050851240754127502441406250000000000000 -0.7107352735828817991148298460757359862327575683593750000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6679898330110893844846486899768933653831481933593750000000000000 0.6625180645111400368207910105411428958177566528320312500000000000 0.6734616015110387321485063694126438349485397338867187500000000000 -0.7321542777803272672443313240364659577608108520507812500000000000 -0.7569550931184175768251520821650046855211257934570312500000000000 -0.7073534624422369576635105659079272300004959106445312500000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6672756614093865445980213735310826450586318969726562500000000000 0.6618283429646438786875251025776378810405731201171875000000000000 0.6727229798541292105085176444845274090766906738281250000000000000 -0.7304682720100722503886458980559837073087692260742187500000000000 -0.7570849242182230431907896672782953828573226928710937500000000000 -0.7038516198019214575865021288336720317602157592773437500000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6665631388855426386896851909114047884941101074218750000000000000 0.6611415455002506158521669021865818649530410766601562500000000000 0.6719847322708346615272034796362277120351791381835937500000000000 -0.7287769878495079511893095514096785336732864379882812500000000000 -0.7572928381594913327390372614900115877389907836914062500000000000 -0.7002611375395245696395818413293454796075820922851562500000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6658522705312234224450662622984964400529861450195312500000000000 0.6604576242213636705358226208772975951433181762695312500000000000 0.6712469168410831743543099037196952849626541137695312500000000000 -0.7270805542995633086178486337303183972835540771484375000000000000 -0.7575544860267605651316102921555284410715103149414062500000000000 -0.6966066225723660521040869753051083534955978393554687500000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6651430613122587542918040526274126023054122924804687500000000000 0.6597765288715791154317003019968979060649871826171875000000000000 0.6705095937529383931519078032579272985458374023437500000000000000 -0.7253791000710646530436065404501277953386306762695312500000000000 -0.7578508969608162004760743002407252788543701171875000000000000000 -0.6929073031813131056111387806595303118228912353515625000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6644355160689259243156357115367427468299865722656250000000000000 0.6590982068347120970130958994559478014707565307617187500000000000 0.6697728253031397516181755236175376921892166137695312500000000000 -0.7236727535847359282783486378320958465337753295898437500000000000 -0.7581672544497621846204538087476976215839385986328125000000000000 -0.6891782527197096719362434669164940714836120605468750000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6637296395162330941985828758333809673786163330078125000000000000 0.6584226031342287344116925851267296820878982543945312500000000000 0.6690366758982374539854731665400322526693344116210937500000000000 -0.7219616429711986915762622629699762910604476928710937500000000000 -0.7584919144974379134893638365610968321561813354492187500000000000 -0.6854313714449594696631606893788557499647140502929687500000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6630254362442025151125335469259880483150482177734375000000000000 0.6577496604325999696172289077367167919874191284179687500000000000 0.6683012120558050606078381861152593046426773071289062500000000000 -0.7202458960709718915893517987569794058799743652343750000000000000 -0.7588156488946612432400229408813174813985824584960937500000000000 -0.6816761432472825399386806566326413303613662719726562500000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6623229107181539676574288932897616177797317504882812500000000000 0.6570793190311569054173901349713560193777084350585937500000000000 0.6675665024051510298974676516081672161817550659179687500000000000 -0.7185256404344722014343460614327341318130493164062500000000000000 -0.7591310732769283031728946298244409263134002685546875000000000000 -0.6779202075920160996957974930410273373126983642578125000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6616220672789876466879377403529360890388488769531250000000000000 0.6564115168710983327926555830345023423433303833007812500000000000 0.6668326176868769605832198976713698357343673706054687500000000000 -0.7168010033220137966480933755519799888134002685546875000000000000 -0.7594322183123910496860275998187717050313949584960937500000000000 -0.6741697883316365436101591512851882725954055786132812500000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6609229101434678232962482979928608983755111694335937500000000000 0.6557461895363813075832126742170657962560653686523437500000000000 0.6660996307505543390092839217686560004949569702148437500000000000 -0.7150721117038083551875615739845670759677886962890625000000000000 -0.7597142086237380631530413666041567921638488769531250000000000000 -0.6704300147838786472220817813649773597717285156250000000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6602254434045061737279525004851166158914566040039062500000000000 0.6550832702593095691057101248588878661394119262695312500000000000 0.6653676165497027783501948761113453656435012817382812500000000000 -0.7133390922599651684521404604311101138591766357421875000000000000 -0.7599730217213522820429716375656425952911376953125000000000000000 -0.6667051627985780548613092832965776324272155761718750000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6595296710314449972756278839369770139455795288085937500000000000 0.6544226899297288513324133418791461735963821411132812500000000000 0.6646366521331611432188424259948078542947769165039062500000000000 -0.7116020713804910302613393469073344022035598754882812500000000000 -0.7602053060748468205076733283931389451026916503906250000000000000 -0.6629988366861352400150053654215298593044281005859375000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6588355968703405451947219262365251779556274414062500000000000000 0.6537643771088378352729364451079163700342178344726562500000000000 0.6639068166318432551165074073651339858770370483398437500000000000 -0.7098611751652904588993919787753839045763015747070312500000000000 -0.7604082429091156836165055210585705935955047607421875000000000000 -0.6593141074214652341822784364921972155570983886718750000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6581432246442460165525289994548074901103973388671875000000000000 0.6531082580487304056759967352263629436492919921875000000000000000 0.6631781912397616274290612636832520365715026855468750000000000000 -0.7081165294241653640483491471968591213226318359375000000000000000 -0.7605794404389756291351432082592509686946868896484375000000000000 -0.6556536184093550989615550861344672739505767822265625000000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6574525579534954422555870223732199519872665405273437500000000000 0.6524542567188954533818900927144568413496017456054687500000000000 0.6624508591880954311292839520319830626249313354492187500000000000 -0.7063682596768153798549860766797792166471481323242187500000000000 -0.7607168522971837765211944315524306148290634155273437500000000000 -0.6520196670564469831887777218071278184652328491210937500000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6567636002759863478317470253387000411748886108398437500000000000 0.6518022948410117090034532338904682546854019165039062500000000000 0.6617249057109609866600408167869318276643753051757812500000000000 -0.7046164911528375318638950375316198915243148803710937500000000000 -0.7608187141223466953832144099578727036714553833007812500000000000 -0.6484142681833283683445756651053670793771743774414062500000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6560763549674636374575698027911130338907241821289062500000000000 0.6511522919334954417891481170954648405313491821289062500000000000 0.6610004180014318331259914884867612272500991821289062500000000000 -0.7028613487917264590620902708906214684247970581054687500000000000 -0.7608834938741533271411299210740253329277038574218750000000000000 -0.6448392037092995909830506207072176039218902587890625000000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6553908252618025898073028656654059886932373046875000000000000000 0.6505041653673669932445022823230829089879989624023437500000000000 0.6602774851562381863701034490077290683984756469726562500000000000 -0.7011029572428743028567055262101348489522933959960937500000000000 -0.7609098526017961106049369846004992723464965820312500000000000000 -0.6412960618839524951084740678197704255580902099609375000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6547070142712922979910672438563778996467590332031250000000000000 0.6498578304351113610337620229984167963266372680664062500000000000 0.6595561981074732349483724647143390029668807983398437500000000000 -0.6993414408655709291195989862899295985698699951171875000000000000 -0.7608966132318901731679261501994915306568145751953125000000000000 -0.6377862684992516850712718223803676664829254150390625000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6540249249869186654038344386208336800336837768554687500000000000 0.6492132004343065254658995399950072169303894042968750000000000000 0.6588366495395308053417693372466601431369781494140625000000000000 -0.6975769237290037061427483422448858618736267089843750000000000000 -0.7608427355545970272032718639820814132690429687500000000000000000 -0.6343111119034103850822248205076903104782104492187500000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6533445602786479566859156875580083578824996948242187500000000000 0.6485701867678744791945177894376683980226516723632812500000000000 0.6581189337894214341773135856783483177423477172851562500000000000 -0.6958095296122575046382507935049943625926971435546875000000000000 -0.7607472960353650615061837925168219953775405883789062500000000000 -0.6308717631891499477703177944931667298078536987304687500000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6526659228957102376611487670743372291326522827148437500000000000 0.6479286990628728704066929822147358208894729614257812500000000000 0.6574031467285476049156045519339386373758316040039062500000000000 -0.6940393820043146977383230478153564035892486572265625000000000000 -0.7606094714104877363425316616485361009836196899414062500000000000 -0.6274692925981416591341144339821767061948776245117187500000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6519890154668824822081774073012638837099075317382812500000000000 0.6472886453097740355744349471933674067258834838867187500000000000 0.6566893856239909288419198674091603606939315795898437500000000000 -0.6922666041040553830399062462674919515848159790039062500000000000 -0.7604285252701550312792733166133984923362731933593750000000000000 -0.6241046829379557348005391759215854108333587646484375000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6513138405007719011763356320443563163280487060546875000000000000 0.6466499320241801962438898954133037477731704711914062500000000000 0.6559777489773636061087813686754088848829269409179687500000000000 -0.6904913188202571605600610382680315524339675903320312500000000000 -0.7602037970160631097371606301749125123023986816406250000000000000 -0.6207788406244512113829614463611505925655364990234375000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6506404003860991602792296362167689949274063110351562500000000000 0.6460124644328709697660428901144769042730331420898437500000000000 0.6552683363393273507924163823190610855817794799804687500000000000 -0.6887136487715951327359675815387163311243057250976562500000000000 -0.7599346927185971489748794738261494785547256469726562500000000000 -0.6174926048245931164970556892512831836938858032226562500000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6499686973919819310552270508196670562028884887695312500000000000 0.6453761466859780915328315131773706525564193725585937500000000000 0.6545612480979857705776225884619634598493576049804687500000000000 -0.6869337162866420154472280046320520341396331787109375000000000000 -0.7596206775030641678014831086329650133848190307617187500000000000 -0.6142467550702198630929729006311390548944473266601562500000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6492987336682177756941314328287262469530105590820312500000000000 0.6447408820969174891857278453244362026453018188476562500000000000 0.6538565852395180622025350203330162912607192993164062500000000000 -0.6851516434038680269935639444156549870967864990234375000000000000 -0.7592612691740932007178344065323472023010253906250000000000000000 -0.6110420176336428532692934822989627718925476074218750000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6486305112455680310645789177215192466974258422851562500000000000 0.6441065734114698182466440812277141958475112915039062500000000000 0.6531544490796662438825137542153242975473403930664062500000000000 -0.6833675518716409991171190085879061371088027954101562500000000000 -0.7588560328484322825559615921520162373781204223632812500000000000 -0.6078790708948497156782764250237960368394851684570312500000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6479640320360405825184102468483615666627883911132812500000000000 0.6434731231070806023453201305528637021780014038085937500000000000 0.6524549409650005626915003631438594311475753784179687500000000000 -0.6815815631482263770024587756779510527849197387695312500000000000 -0.7584045764135580736109432109515182673931121826171875000000000000 -0.6047585498828946803939743404043838381767272949218750000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6472992978331735258734624949283897876739501953125000000000000000 0.6428404337230457787910609113168902695178985595703125000000000000 0.6517581619433012729558640785398893058300018310546875000000000000 -0.6797937984017869972319658700143918395042419433593750000000000000 -0.7579065466661866201647512752970214933156967163085937500000000000 -0.6016810501373873742991804647317621856927871704101562500000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6466363103123181632625460224517155438661575317382812500000000000 0.6422084082217501821432392716815229505300521850585937500000000000 0.6510642124028861443818527732219081372022628784179687500000000000 -0.6780043785103834208527473492722492665052413940429687500000000000 -0.7573616260134290456562666804529726505279541015625000000000000000 -0.5986471310073377960492280180915258824825286865234375000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6459750710309225540939337406598497182130813598632812500000000000 0.6415769503805308637822690798202529549598693847656250000000000000 0.6503731916813142444055984014994464814662933349609375000000000000 -0.6762134240619737113320297794416546821594238281250000000000000000 -0.7567695296418708306163125598686747252941131591796875000000000000 -0.5956573184820765920477469990146346390247344970703125000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6453155814288147329449429889791645109653472900390625000000000000 0.6409459652130568008132627255690749734640121459960937500000000000 0.6496851976445726650766232523892540484666824340820312500000000000 -0.6744210553544135455794616973435040563344955444335937500000000000 -0.7561300030776673120058717358915600925683975219726562500000000000 -0.5927121076311597791530516587954480201005935668945312500000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6446578428284860384778198749700095504522323608398437500000000000 0.6403153594183433883202383185562212020158767700195312500000000000 0.6490003262386286886354014313837978988885879516601562500000000000 -0.6726273923954559919025086855981498956680297851562500000000000000 -0.7554428200749035982042300929606426507234573364257812500000000000 -0.5898119647160083856007872782356571406126022338867187500000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6440018564353744423556236142758280038833618164062500000000000000 0.6396850418546854433188286748190876096487045288085937500000000000 0.6483186710160634413924185537325683981180191040039062500000000000 -0.6708325549027518430733607601723633706569671630859375000000000000 -0.7547077807807839322506993084971327334642410278320312500000000000 -0.5869573290247197538960222118475940078496932983398437500000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6433476233381476561135059455409646034240722656250000000000000000 0.6390549240348948334400347448536194860935211181640625000000000000 0.6476403226414004787869771462283097207546234130859375000000000000 -0.6690366623038493942843274453480262309312820434570312500000000000 -0.7539247101352943847274445943185128271579742431640625000000000000 -0.5841486144724044038412102963775396347045898437500000000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6426951445089865710968979328754357993602752685546875000000000000 0.6384249206383131314268553069268818944692611694335937500000000000 0.6469653683796600107669405588239897042512893676757812500000000000 -0.6672398337361945541701402362377848476171493530273437500000000000 -0.7530934564703166689270119604771025478839874267578125000000000000 -0.5813862110020724394132685119984671473503112792968750000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6420444208038685873773943058040458709001541137695312500000000000 0.6377949500341534294634016077907290309667587280273437500000000000 0.6462938915735837452913870038173627108335494995117187500000000000 -0.6654421880471307337856501362693961709737777709960937500000000000 -0.7522138902791114523083138010406401008367538452148437500000000000 -0.5786704858151500152629864714981522411108016967773437500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6413954529628510536909402617311570793390274047851562500000000000 0.6371649348098507026350034720962867140769958496093750000000000000 0.6456259711158514047468770513660274446010589599609375000000000000 -0.6636438437938989576281301197013817727565765380859375000000000000 -0.7512859031319270020077283334103412926197052001953125000000000000 -0.5760017844558709132485319059924222528934478759765625000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6407482416103542632868084183428436517715454101562500000000000000 0.6365348022973098540688852153834886848926544189453125000000000000 0.6449616809233986725047316213021986186504364013671875000000000000 -0.6618449192436377526149726691073738038539886474609375000000000000 -0.7503094067174489456562014311202801764011383056640625000000000000 -0.5733804317698265595737439070944674313068389892578125000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6401027872554450048880880785873159766197204589843750000000000000 0.6359044850892779932038934020965825766324996948242187500000000000 0.6443010894216120165722827550780493766069412231445312500000000000 -0.6600455323733832591059922378917690366506576538085937500000000000 -0.7492843319930586609700640110531821846961975097656250000000000000 -0.5708067327537078572419204647303558886051177978515625000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6394590902921196695629646455927286297082901000976562500000000000 0.6352739215375688974773993322742171585559844970703125000000000000 0.6436442590466704416485299589112401008605957031250000000000000000 -0.6582458008700691198811227877740748226642608642578125000000000000 -0.7482106284295457765409764760988764464855194091796875000000000000 -0.5682809733105924632212690994492731988430023193359375000000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6388171509995875796406039626162964850664138793945312500000000000 0.6346430562245860551584542008640710264444351196289062500000000000 0.6429912457745891041227537243685219436883926391601562500000000000 -0.6564458421305264801404177887889090925455093383789062500000000000 -0.7470882633381474846601122408173978328704833984375000000000000000 -0.5658034209229054756207233367604203522205352783203125000000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6381769695425546506939440405403729528188705444335937500000000000 0.6340118403995503859604809804295655339956283569335937500000000000 0.6423420986855589154274071006511803716421127319335937500000000000 -0.6546457732614842095486551443173084408044815063476562500000000000 -0.7459172212696282278088233397284056991338729858398437500000000000 -0.5633743252533401912884869489062111824750900268554687500000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6375385459715062763663695477589499205350875854492187500000000000 0.6333802323710659987199278475600294768810272216796875000000000000 0.6416968595719465540128112479578703641891479492187500000000000000 -0.6528457110795686801907322660554200410842895507812500000000000000 -0.7446975034766571965860748605336993932723999023437500000000000000 -0.5609939186824801637953896715771406888961791992187500000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6369018802229906572875961501267738640308380126953125000000000000 0.6327481978481757085575054588844068348407745361328125000000000000 0.6410555625978056060176868413691408932209014892578125000000000000 -0.6510457721113037665716660740145016461610794067382812500000000000 -0.7434291274320368181349749647779390215873718261718750000000000000 -0.5586624167905707150083571832510642707347869873046875000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6362669721199023520341597759397700428962707519531250000000000000 0.6321157102228495139328856566862668842077255249023437500000000000 0.6404182340169551901354338951932732015848159790039062500000000000 -0.6492460725931109566388954590365756303071975708007812500000000000 -0.7421121263964149949998727606725879013538360595703125000000000000 -0.5563800187898069182779181574005633592605590820312500000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6356338213717652729783935683371964842081069946289062500000000000 0.6314827507879118284606079214427154511213302612304687500000000000 0.6397848919556187174961792152316775172948837280273437500000000000 -0.6474467284713092407599788202787749469280242919921875000000000000 -0.7407465490300406685264533734880387783050537109375000000000000000 -0.5541469079125778129935042670695111155509948730468750000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6350024275750162372489171502820681780576705932617187500000000000 0.6308493088857127784052636343403719365596771240234375000000000000 0.6391555462643196960925706662237644195556640625000000000000000000 -0.6456478554021153337671989902446512132883071899414062500000000000 -0.7393324590438926646740469550422858446836471557617187500000000000 -0.5519632517603380028603510254470165818929672241210937500000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6343727902132882956465209645102731883525848388671875000000000000 0.6302153819843293591773658590682316571474075317382812500000000000 0.6385301984422472321156760699523147195577621459960937500000000000 -0.6438495687516433418906558472372125834226608276367187500000000000 -0.7378699348861841311730813686153851449489593505859375000000000000 -0.5498292026171025526082303258590400218963623046875000000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6337449086576938395154456884483806788921356201171875000000000000 0.6295809756797023926111478431266732513904571533203125000000000000 0.6379088416356852864197435337700881063938140869140625000000000000 -0.6420519835959048737805687778745777904987335205078125000000000000 -0.7363590694608035391865996643900871276855468750000000000000000000 -0.5477448977310062083745378913590684533119201660156250000000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6331187821671080406815690366784110665321350097656250000000000000 0.6289461036237939950410691380966454744338989257812500000000000000 0.6372914607104220863220689352601766586303710937500000000000000000 -0.6402552147208093735741840646369382739067077636718750000000000000 -0.7347999698747516017505176932900212705135345458984375000000000000 -0.5457104595668671453978504359838552772998809814453125000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6324944098884520693459876383712980896234512329101562500000000000 0.6283107873805262588717823746264912188053131103515625000000000000 0.6366780323963778798201929021161049604415893554687500000000000000 -0.6384593766221635657842625732882879674434661865234375000000000000 -0.7331927572120446878756183650693856179714202880859375000000000000 -0.5437259960322824436929067815071903169155120849609375000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6318717908569763119785989147203508764505386352539062500000000000 0.6276750562128603494471690282807685434818267822265625000000000000 0.6360685255010922745100288011599332094192504882812500000000000000 -0.6366645835056718993882896029390394687652587890625000000000000000 -0.7315375663319334531564663848257623612880706787109375000000000000 -0.5417916006794103456201128210523165762424468994140625000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6312509239965440333008928064373321831226348876953125000000000000 0.6270389468058364945690641434339340776205062866210937500000000000 0.6354629011872515720327214694407302886247634887695312500000000000 -0.6348709492869363257838699610147159546613693237304687500000000000 -0.7298345456895981575584642087051179260015487670898437500000000000 -0.5399073528842744940092757133243139833211898803710937500000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6306318081199142611126262636389583349227905273437500000000000000 0.6264025029316551140823321475181728601455688476562500000000000000 0.6348611133081734081429203797597438097000122070312500000000000000 -0.6330785875914562987887279632559511810541152954101562500000000000 -0.7280838571777732415313266756129451096057891845703125000000000000 -0.5380733180051393560461292508989572525024414062500000000000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6300144419290254482746149733429774641990661621093750000000000000 0.6257657750639054050623144576093181967735290527343750000000000000 0.6342631087941454914869154890766367316246032714843750000000000000 -0.6312876117546289966853123587497975677251815795898437500000000000 -0.7262856759880021995101628817792516201734542846679687500000000000 -0.5362895475212557938604618357203435152769088745117187500000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6293988240152784685577103118703234940767288208007812500000000000 0.6251288199487998742398531248909421265125274658203125000000000000 0.6336688280817570628755674988497048616409301757812500000000000000 -0.6294981348217489891538889423827640712261199951171875000000000000 -0.7244401904904538280760561974602751433849334716796875000000000000 -0.5345560791530441502317216873052529990673065185546875000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6287849528598200565809861473098862916231155395507812500000000000 0.6244917001417488178205417170829605311155319213867187500000000000 0.6330782055778912953414305775368120521306991577148437500000000000 -0.6277102695480085703394479423877783119678497314453125000000000000 -0.7225476021314393149097554669424425810575485229492187500000000000 -0.5328729369645778257691404178331140428781509399414062500000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6281728268338260257053207169519737362861633300781250000000000000 0.6238544835177983749474606156582012772560119628906250000000000000 0.6324911701498536764631808182457461953163146972656250000000000000 -0.6259241283984974257847966327972244471311569213867187500000000000 -0.7206081253479615922330481225799303501844406127929687500000000000 -0.5312401314490332593365451430145185440778732299804687500000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6275624441987849300161883547843899577856063842773437500000000000 0.6232172427643880574521517701214179396629333496093750000000000000 0.6319076456331818025802249394473619759082794189453125000000000000 -0.6241398235482028544751642584742512553930282592773437500000000000 -0.7186219874988057920717210436123423278331756591796875000000000000 -0.5296576595975999168786074733361601829528808593750000000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6269538031067808381280315188632812350988388061523437500000000000 0.6225800548645680221326870196207892149686813354492187500000000000 0.6313275513489936541233760181057732552289962768554687500000000000 -0.6223574668820097688382020351127721369266510009765625000000000000 -0.7165894288118601629378190409624949097633361816406250000000000000 -0.5281255049521593747385850292630493640899658203125000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6263469016007769951670525188092142343521118164062500000000000000 0.6219430005783105341876648708421271294355392456054687500000000000 0.6307508026232434561464401667763013392686843872070312500000000000 -0.6205771699947005837216806867218110710382461547851562500000000000 -0.7145107023475157914660371716308873146772384643554687500000000000 -0.5266436376418853759773242018127348273992538452148437500000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6257417376148989296424929307249840348958969116210937500000000000 0.6213061639288708359885049503645859658718109130859375000000000000 0.6301773113009270232964809110853821039199829101562500000000000000 -0.6187990441909554384380953706568107008934020996093750000000000000 -0.7123860739781663342640172231767792254686355590820312500000000000 -0.5252120144037445426121735181368421763181686401367187500000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6251383089747178933848203996603842824697494506835937500000000000 0.6206696317003617124896663881372660398483276367187500000000000000 0.6296069862490740742799744111835025250911712646484375000000000000 -0.6170232004853517526754558275570161640644073486328125000000000000 -0.7102158223839996065152035953360609710216522216796875000000000000 -0.5238305785867038988357080597779713571071624755859375000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6245366133975341904616129795613233000040054321289062500000000000 0.6200334929518390714164866039936896413564682006835937500000000000 0.6290397338432293095067393551289569586515426635742187500000000000 -0.6152497496023647816087986939237453043460845947265625000000000000 -0.7080002390654437371964036174176726490259170532226562500000000000 -0.5224992601392858260211937704298179596662521362304687500000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6239366484926602840488385481876321136951446533203125000000000000 0.6193978385522886931369157537119463086128234863281250000000000000 0.6284754584330318749607613426633179187774658203125000000000000000 -0.6134788019763670607886751895421184599399566650390625000000000000 -0.7057396283728184505079639166069682687520980834960937500000000000 -0.5212179755799156710693864624772686511278152465820312500000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6233384117617043473913440720934886485338211059570312500000000000 0.6187627607400021378936116889235563576221466064453125000000000000 0.6279140627834065568890764552634209394454956054687500000000000000 -0.6117104677516289612526634300593286752700805664062500000000000000 -0.7034343075539446488164685433730483055114746093750000000000000000 -0.5199866279493132736888583167456090450286865234375000000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6227419005988533706741350215452257543802261352539062500000000000 0.6181283527089573848201098371646367013454437255859375000000000000 0.6273554484887493565281602059258148074150085449218750000000000000 -0.6099448567823182454361585769220255315303802490234375000000000000 -0.7010846068206766368291482649510726332664489746093750000000000000 -0.5188051067439598540431688888929784297943115234375000000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6221471122911566009605621729861013591289520263671875000000000000 0.6174947082239968798589302423351909965276718139648437500000000000 0.6267995163583163220621941036370117217302322387695312500000000000 -0.6081820786325002892169777624076232314109802246093750000000000000 -0.6986908694355671300968424475286155939102172851562500000000000000 -0.5176732878294334483371130772866308689117431640625000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6215540440188084270189960989227984100580215454101562500000000000 0.6168619212658515982283802259189542382955551147460937500000000000 0.6262461667717652558096119719266425818204879760742187500000000000 -0.6064222425761379708930576271086465567350387573242187500000000000 -0.6962534518201438649143142356479074805974960327148437500000000000 -0.5165910333321320768718010185693856328725814819335937500000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6209626928554325964171312079997733235359191894531250000000000000 0.6162300857063947034930606605485081672668457031250000000000000000 0.6256953000044704893412017554510384798049926757812500000000000000 -0.6046654575970918932270592449640389531850814819335937500000000000 -0.6937727236865899316242689565115142613649368286132812500000000000 -0.5155581915075938548298495334165636450052261352539062500000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6203730557683646562594503848231397569179534912109375000000000000 0.6155992950139331787440255538967903703451156616210937500000000000 0.6251468165227961337748752157494891434907913208007812500000000000 -0.6029118323891200503794607357122004032135009765625000000000000000 -0.6912490681949632342906397752813063561916351318359375000000000000 -0.5145745965832768664682816961430944502353668212890625000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6197851296189355041477142549410928040742874145507812500000000000 0.6149696419878670772263262733758892863988876342773437500000000000 0.6246006172500039310691022365062963217496871948242187500000000000 -0.6011614753558780499531621899222955107688903808593750000000000000 -0.6886828821385094778761981615389231592416763305664062500000000000 -0.5136400685732466220301262183056678622961044311523437500000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6191989111627549391414504498243331909179687500000000000000000000 0.6143412185216520216002322740678209811449050903320312500000000000 0.6240566038038578566826686255808454006910324096679687500000000000 -0.5994144946109190019711832064785994589328765869140625000000000000 -0.6860745761600971492910616689187008887529373168945312500000000000 -0.5127544130617408546513047440384980291128158569335937500000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6186143970499945465846280967525672167539596557617187500000000000 0.6137141153926928271999940989189781248569488525390625000000000000 0.6235146787072962659692620945861563086509704589843750000000000000 -0.5976709979776937409212678176118060946464538574218750000000000000 -0.6834245750033600685924284334760159254074096679687500000000000000 -0.5119174209520274132501072017475962638854980468750000000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6180315838256713600884495463105849921703338623046875000000000000 0.6130884220775695281346884257800411432981491088867187500000000000 0.6229747455737731920422106668411288410425186157226562500000000000 -0.5959310929895504926889771013520658016204833984375000000000000000 -0.6807333178027983322522231901530176401138305664062500000000000000 -0.5111288681763026531257310125511139631271362304687500000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6174504679299309684026297873060684651136398315429687500000000000 0.6124642265908355476256019755965098738670349121093750000000000000 0.6224367092690263891796575990156270563602447509765625000000000000 -0.5941948868897352076245965690759476274251937866210937500000000000 -0.6780012584178789492028727181605063378810882568359375000000000000 -0.5103885153615914660463204199913889169692993164062500000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6168710456983309553535832492343615740537643432617187500000000000 0.6118416153455291661700243821542244404554367065429687500000000000 0.6219004760511327445371421163144987076520919799804687500000000000 -0.5924624866313912274762287779594771564006805419921875000000000000 -0.6752288658171051727308054068998899310827255249023437500000000000 -0.5096961074456772822216521490190643817186355590820312500000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6162933133621241177380056797119323164224624633789062500000000000 0.6112206730334942550442178799130488187074661254882812500000000000 0.6213659536907539804317934795108158141374588012695312500000000000 -0.5907339988775595074343982560094445943832397460937500000000000000 -0.6724166245191690594040778705675620585680007934570312500000000000 -0.5090513732359499554647186414513271301984786987304687500000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6157172670485417942387584844254888594150543212890625000000000000 0.6106014825236010246101159282261505722999572753906250000000000000 0.6208330515734825638674010406248271465301513671875000000000000000 -0.5890095300011786161320515020634047687053680419921875000000000000 -0.6695650350996471544817723042797297239303588867187500000000000000 -0.5084540249027100777823306998470798134803771972656250000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6151429027810769722961481420497875660657882690429687500000000000 0.6099841247759872908673628444375935941934585571289062500000000000 0.6203016807861666537249334396619815379381179809570312500000000000 -0.5872891860850846246222545232740230858325958251953125000000000000 -0.6666746147733598748530425837088841944932937622070312500000000000 -0.5079037573968093743914664628391619771718978881835937500000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6145702164797679500907179317437112331390380859375000000000000000 0.6093686787705009377802412018354516476392745971679687500000000000 0.6197717541890349624011946616519708186388015747070312500000000000 -0.5855730729220112174004952976247295737266540527343750000000000000 -0.6637458980645224437822093932481948286294937133789062500000000000 -0.5074002477794999910187812020012643188238143920898437500000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6139992039614814434145273480680771172046661376953125000000000000 0.6087552214475976386509614712849725037813186645507812500000000000 0.6192431864753652481780932248511817306280136108398437500000000000 -0.5838612960145896924046837739297188818454742431640625000000000000 -0.6607794375792759300480838646763004362583160400390625000000000000 -0.5069431544499034547612836831831373274326324462890625000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6134298609401959145870364409347530454397201538085937500000000000 0.6081438276600443781916283114696852862834930419921875000000000000 0.6187158942203474509824445703998208045959472656250000000000000000 -0.5821539605753487389705469468026421964168548583984375000000000000 -0.6577758048982135230531298475398216396570205688476562500000000000 -0.5065321162524839548879640460654627531766891479492187500000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6128621830272847903486876930401194840669631958007812500000000000 0.6075345701338749071496181386464741080999374389648437500000000000 0.6181897959206946735477572474337648600339889526367187500000000000 -0.5804511715267146598762337816879153251647949218750000000000000000 -0.6547355916102663986322340861079283058643341064453125000000000000 -0.5061667514431629211202334772679023444652557373046875000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6122961657317999017990928223298396915197372436523437500000000000 0.6069275194371548387550774350529536604881286621093750000000000000 0.6176648120264449648431082096067257225513458251953125000000000000 -0.5787530335010113713423152148607186973094940185546875000000000000 -0.6516594105139560388906261323427315801382064819335937500000000000 -0.5058466564880667037940042973787058144807815551757812500000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6117318044607545912683121969166677445173263549804687500000000000 0.6063227439552155706437019944132771342992782592773437500000000000 0.6171408649662936118929223994200583547353744506835937500000000000 -0.5770596508404604030317841534269973635673522949218750000000000000 -0.6485478970178406576962970575550571084022521972656250000000000000 -0.5055714046630801483672712492989376187324523925781250000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6111690945194073742996465625765267759561538696289062500000000000 0.6057203098711270161658148936112411320209503173828125000000000000 0.6166178791676877324334782315418124198913574218750000000000000000 -0.5753711275971807870277530128078069537878036499023437500000000000 -0.6454017107792778817909606914327014237642288208007812500000000000 -0.5053405444150836922645453341829124838113784790039062500000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6106080311115449354986139951506629586219787597656250000000000000 0.6051202811502780498642550810473039746284484863281250000000000000 0.6160957810728118211329729092540219426155090332031250000000000000 -0.5736875675331890578334537167393136769533157348632812500000000000 -0.6422215376298661126952538324985653162002563476562500000000000000 -0.5051535974365120029716536009800620377063751220703125000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6100486093397654574488342404947616159915924072265625000000000000 0.6045227195280336029981071988004259765148162841796875000000000000 0.6155744991514973118995612821890972554683685302734375000000000000 -0.5720090741203993633945401597884483635425567626953125000000000000 -0.6390080918476482851886544267472345381975173950195312500000000000 -0.5050100563931504416004258928296621888875961303710937500000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6094908242057620606502155169437173753976821899414062500000000000 0.6039276844995279391881126684893388301134109497070312500000000000 0.6150539639119961821123183653980959206819534301757812500000000000 -0.5703357505406233540767857448372524231672286987304687500000000000 -0.6357621188511792809094913536682724952697753906250000000000000000 -0.5049093822300674272440801360062323510646820068359375000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6089346706106059103902339302294421941041946411132812500000000000 0.6033352333107383502763809701718855649232864379882812500000000000 0.6145341079104734705040868902869988232851028442382812500000000000 -0.5686676996855704047106883081141859292984008789062500000000000000 -0.6324843984098923455050567099533509463071823120117187500000000000 -0.5048510009612484639163199062750209122896194458007812500000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6083801433550297677044227384612895548343658447265625000000000000 0.6027454209500602289040216419380158185958862304687500000000000000 0.6140148657599993065048238349845632910728454589843750000000000000 -0.5670050241568472815245627316471654921770095825195312500000000000 -0.6291757484902646968549788653035648167133331298828125000000000000 -0.5048342998234298661941465979907661676406860351562500000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6078272371397112072699542295595165342092514038085937500000000000 0.6021583001396748624500787627766840159893035888671875000000000000 0.6134961741397475520898296963423490524291992187500000000000000000 -0.5653478262659583641891458682948723435401916503906250000000000000 -0.6258370298900401973440921210567466914653778076171875000000000000 -0.5048586226418765310341996155329979956150054931640625000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6072759465655557242769191361730918288230895996093750000000000000 0.6015739213260622442192016023909673094749450683593750000000000000 0.6129779718050492043346366699552163481712341308593750000000000000 -0.5636962080343056458175965417467523366212844848632812500000000000 -0.6224691518558531644345066524692811071872711181640625000000000000 -0.5049232642127581272006864310242235660552978515625000000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6067262661339801743665134381444659084081649780273437500000000000 0.6009923326690669309613213044940494000911712646484375000000000000 0.6124601995988934177717055717948824167251586914062500000000000000 -0.5620502711931886219431930840073619037866592407226562500000000000 -0.6190730789368028563757206939044408500194549560546875000000000000 -0.5050274634495743875106654741102829575538635253906250000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6061781902471962135692251649743411689996719360351562500000000000 0.6004135800289711610844278766307979822158813476562500000000000000 0.6119428004654212660540224533178843557834625244140625000000000000 -0.5604101171838042905193333353963680565357208251953125000000000000 -0.6156498394030196497084261864074505865573883056640625000000000000 -0.5051703949645889313302404843852855265140533447265625000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6056317132084934051761138107394799590110778808593750000000000000 0.5998377069510680836827987150172702968120574951171875000000000000 0.6114257194659187266694289064616896212100982666015625000000000000 -0.5587758471572473739641395695798564702272415161132812500000000000 -0.6122005356615327631431000554584898054599761962890625000000000000 -0.5053511586529619847851790837012231349945068359375000000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6050868292225226596769971365574747323989868164062500000000000000 0.5992647546472638087067252854467369616031646728515625000000000000 0.6109089037977815106472689876682125031948089599609375000000000000 -0.5571475619745099860935511060233693569898605346679687500000000000 -0.6087263572424231883317702340718824416399002075195312500000000000 -0.5055687667065967838553319779748562723398208618164062500000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.6045435323955794526540330480202101171016693115234375000000000000 0.5986947619742614135063263347547035664319992065429687500000000000 0.6103923028168974918017397612857166677713394165039062500000000000 -0.5555253622064819651882316975388675928115844726562500000000000000 -0.6052285971217536975075290683889761567115783691406250000000000000 -0.5058221272912102328689343266887590289115905761718750000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.6040018167358872647199063976586330682039260864257812500000000000 0.5981277654079025785094358980131801217794418334960937500000000000 0.6098758680638719509303768973040860146284103393554687500000000000 -0.5539093481339505409266621427377685904502868652343750000000000000 -0.6017086724166395006463403660745825618505477905273437500000000000 -0.5061100238512615812069839194009546190500259399414062500000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.6034616761538804663445034748292528092861175537109375000000000000 0.5975637990132536270238006181898526847362518310546875000000000000 0.6093595532945073056652063314686529338359832763671875000000000000 -0.5522996197476005564297452110622543841600418090820312500000000000 -0.5981681508654729251261983336007688194513320922851562500000000000 -0.5064310886297281877332920885237399488687515258789062500000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.6029231044624880908600061957258731126785278320312500000000000000 0.5970028944100396195437951973872259259223937988281250000000000000 0.6088433145149365621762171940645202994346618652343750000000000000 -0.5506962767480145792831081053009256720542907714843750000000000000 -0.5946087850425560983325112829334102571010589599609375000000000000 -0.5067837684534730602337049276684410870075225830078125000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.6023860953774171633767764433287084102630615234375000000000000000 0.5964450807330262671612786107289139181375503540039062500000000000 0.6083271100218080595922742759285029023885726928710937500000000000 -0.5490994185456724574478926115261856466531753540039062500000000000 -0.5910325570265932970670519353006966412067413330078125000000000000 -0.5071662800647516178287332877516746520996093750000000000000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.6018506425174355856100305572908837348222732543945312500000000000 0.5958903845869546467284294521959964185953140258789062500000000000 0.6078109004479165244916316623857710510492324829101562500000000000 -0.5475091442609518743722674116725102066993713378906250000000000000 -0.5874417373618345816765895506250672042369842529296875000000000000 -0.5075765511600691670679452727199532091617584228515625000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.6013167394046556868403285989188589155673980712890625000000000000 0.5953388299956290374836953560588881373405456542968750000000000000 0.6072946488136823361969618417788296937942504882812500000000000000 -0.5459255527241279049022182334738317877054214477539062500000000000 -0.5838389637965033518440804982674308121204376220703125000000000000 -0.5080121416517524579603559686802327632904052734375000000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.6007843794648176638517611536371987313032150268554687500000000000 0.5947904383447474296886525735317263752222061157226562500000000000 0.6067783205848878980148697337426710873842239379882812500000000000 -0.5443487424753732373261527754948474466800689697265625000000000000 -0.5802273477316398642145145458925981074571609497070312500000000000 -0.5084701372191066104377910050970967859029769897460937500000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.6002535560275724657586238208750728517770767211914062500000000000 0.5942452283180541527940476953517645597457885742187500000000000000 0.6062618837370907787231999463983811438083648681640625000000000000 -0.5427788117647580623525982446153648197650909423828125000000000000 -0.5766106199957561351254753390094265341758728027343750000000000000 -0.5089470035337599895797211502213031053543090820312500000000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.5997242623267654559882089415623340755701065063476562500000000000 0.5937032158263780834417389087320771068334579467773437500000000000 0.6057453088271528285346789743925910443067550659179687500000000000 -0.5412158585522501841325038185459561645984649658203125000000000000 -0.5729933331510504990191634533402975648641586303710937500000000000 -0.5094383839534498692458441837516147643327713012695312500000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.5991964915007198522189924005942884832620620727539062500000000000 0.5931644139291012418624404745060019195079803466796875000000000000 0.6052285690723384625755443266825750470161437988281250000000000000 -0.5396599805077150202592406458279583603143692016601562500000000000 -0.5693811460788398282062416910775937139987945556640625000000000000 -0.5099388149365902123122396005783230066299438476562500000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.5986702365925195001850056542025413364171981811523437500000000000 0.5926288327475800477017742196039762347936630249023437500000000000 0.6047116404374589526682370888011064380407333374023437500000000000 -0.5381112750109153797239969208021648228168487548828125000000000000 -0.5657812296572142241046776689472608268260955810546875000000000000 -0.5104413203646165353433161726570688188076019287109375000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.5981454905502926466809299199667293578386306762695312500000000000 0.5920964793700226325157132123422343283891677856445312500000000000 0.6041945017305626608461466275912243872880935668945312500000000000 -0.5365698391515117959826852711557876318693161010742187500000000000 -0.5622028521432851366768090883851982653141021728515625000000000000 -0.5109368261597384552885614539263769984245300292968750000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.5976222462274949354110731292166747152805328369140625000000000000 0.5915673577472945199318132836197037249803543090820312500000000000 0.6036771347076953508903329748136457055807113647460937500000000000 -0.5350357697290623049113378328911494463682174682617187500000000000 -0.5586582319982233979516195176984183490276336669921875000000000000 -0.5114133074599012118710561480838805437088012695312500000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.5971004963831928469275567294971551746129989624023437500000000000 0.5910414685791018918337158538633957505226135253906250000000000000 0.6031595241872838020213976051309145987033843994140625000000000000 -0.5335091632530225558284087128413375467061996459960937500000000000 -0.5551637856244318047771457713679410517215728759765625000000000000 -0.5118545408816133068796716543147340416908264160156250000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.5965802336823472495908049495483282953500747680664062500000000000 0.5905188091899761237968391469621565192937850952148437500000000000 0.6026416581747183753847707521345000714063644409179687500000000000 -0.5319901159427457004724715261545497924089431762695312500000000000 -0.5517419414661512977460233742021955549716949462890625000000000000 -0.5122382904193401031989196781069040298461914062500000000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.5960614506960961733739168266765773296356201171875000000000000000 0.5899993733944514096023681304359342902898788452148437500000000000 0.6021235279977409371454655229172203689813613891601562500000000000 -0.5304787237274823930022193962940946221351623535156250000000000000 -0.5484237067489791117580466561776120215654373168945312500000000000 -0.5125337407059856742463921364105772227048873901367187500000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.5955441399020384718454579342505894601345062255859375000000000000 0.5894831513508081988206299683952238410711288452148437500000000000 0.6016051284532687448702859001059550791978836059570312500000000000 -0.5289750822463809010187674175540450960397720336914062500000000000 -0.5452520475474715855312979329028166830539703369140625000000000000 -0.5126981169452902165062369022052735090255737304687500000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.5950282936845170400630422591348178684711456298828125000000000000 0.5889701294027255285001842821657191962003707885742187500000000000 0.6010864579663085516259002361039165407419204711914062500000000000 -0.5274792868484872165879551175748929381370544433593750000000000000 -0.5422855868685084734792667404690291732549667358398437500000000000 -0.5126729868284659596966434946807567030191421508789062500000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.5945139043349022545115190041542518883943557739257812500000000000 0.5884602899081715632334521615121047943830490112304687500000000000 0.6005675187616329457895858467963989824056625366210937500000000000 -0.5259914325927446121511366072809323668479919433593750000000000000 -0.5396006044853242089587297414254862815141677856445312500000000000 -0.5123822607001650153435434731363784521818161010742187500000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.5940009640518748579296470779809169471263885498046875000000000000 0.5879536110548436722567089418589603155851364135742187500000000000 0.6000483170489060436025852141028735786676406860351562500000000000 -0.5245116142479940846143904309428762644529342651367187500000000000 -0.5372866014634846143493973613658454269170761108398437500000000000 -0.5117366270325035548793835005199071019887924194335937500000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.5934894649417097323151892851456068456172943115234375000000000000 0.5874500666614645982832598747336305677890777587890625000000000000 0.5995288632219548663471186955575831234455108642578125000000000000 -0.5230399262929741333039146411465480923652648925781250000000000000 -0.5354292235049122883339123291079886257648468017578125000000000000 -0.5106506290810359782739169531851075589656829833984375000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.5929793990185591168184942034713458269834518432617187500000000000 0.5869496259642466018391360194073058664798736572265625000000000000 0.5990091720728716317978523875353857874870300292968750000000000000 -0.5215764629163208709883292613085359334945678710937500000000000000 -0.5340813498946189730176570265030022710561752319335937500000000000 -0.5090715759380227689590014961140695959329605102539062500000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.5924707582047356035914731364755425602197647094726562500000000000 0.5864522533878482324354308730107732117176055908203125000000000000 0.5984892630216229747475153999403119087219238281250000000000000000 -0.5201213180165679128563738231605384498834609985351562500000000000 -0.5332398162947578068582288324250839650630950927734375000000000000 -0.5070028197383780188545188138959929347038269042968750000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.5919635343309959107926943033817224204540252685546875000000000000 0.5859579083001881238956798370054457336664199829101562500000000000 0.5979691603618036976897087697579991072416305541992187500000000000 -0.5186745852021465985615122917806729674339294433593750000000000000 -0.5328487543248977553744794022350106388330459594726562500000000000 -0.5045004160793954417485451813263352960348129272460937500000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.5914577191368234343471499414590653032064437866210937500000000000 0.5854665447505305042597001374815590679645538330078125000000000000 0.5974488935231163644345997454365715384483337402343750000000000000 -0.5172363577913855481327232155308593064546585083007812500000000000 -0.5328258855277213656975732192222494632005691528320312500000000000 -0.5016468300550497305678732118394691497087478637695312500000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.5909533042768648769538231135811656713485717773437500000000000000 0.5849781113621076444886170975223649293184280395507812500000000000 0.5969284971916221094190291296399664133787155151367187500000000000 -0.5158067036165443486339654555195011198520660400390625000000000000 -0.5330857236912645014115241792751476168632507324218750000000000000 -0.4985276835418241958564067317638546228408813476562500000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.5904502813888357071192558578331954777240753173828125000000000000 0.5844925529677006403872496775875333696603775024414062500000000000 0.5964080098099707738512620380788575857877731323242187500000000000 -0.5143855895640451203476573027728591114282608032226562500000000000 -0.5335458576368811156598326306266244500875473022460937500000000000 -0.4952253214912091805466332061769207939505577087402343750000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.5899486421612215591991912333469372242689132690429687500000000000 0.5840098124083481501145342917880043387413024902343750000000000000 0.5958874719140949682838481749058701097965240478515625000000000000 -0.5129729573866043113028467814729083329439163208007812500000000000 -0.5341431335105908395632923202356323599815368652343750000000000000 -0.4918027812626178385535524739680113270878791809082031250000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.5894483783393440479159153255750425159931182861328125000000000000 0.5835298307066192347036803766968660056591033935546875000000000000 0.5953669259720688611281502744532190263271331787109375000000000000 -0.5115687489312322755452555611554998904466629028320312500000000000 -0.5348329887287318618049880569742526859045028686523437500000000000 -0.4883045091337327447966742965945741161704063415527343750000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.5889494817252686198472133582981768995523452758789062500000000000 0.5830525470728773473894079870660789310932159423828125000000000000 0.5948464163776598923050187295302748680114746093750000000000000000 -0.5101729061392331621149764941947069019079208374023437500000000000 -0.5355841480264652565423943997302558273077011108398437500000000000 -0.4847616642520010676875585886591579765081405639648437500000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.5884519441777128490045356556947808712720870971679687500000000000 0.5825778989113549188871843398374039679765701293945312500000000000 0.5943259894440707791218869715521577745676040649414062500000000000 -0.5087853710462052481133810033497866243124008178710937500000000000 -0.5363744512613232151565512140223290771245956420898437500000000000 -0.4811962908310872810702107926772441715002059936523437500000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.5879557576119539552550463668012525886297225952148437500000000000 0.5821058218263484018706321876379661262035369873046875000000000000 0.5938056933975595086394605459645390510559082031250000000000000000 -0.5074060857820407166585141567338723689317703247070312500000000000 -0.5371879301814704854578508275153581053018569946289062500000000000 -0.4776242413826109478591774859523866325616836547851562500000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.5874609139997368778551845025504007935523986816406250000000000000 0.5816362496288800532084906080854125320911407470703125000000000000 0.5932855783705937025018783970153890550136566162109375000000000000 -0.5060349925709256568850946678139735013246536254882812500000000000 -0.5380128452005361605614552900078706443309783935546875000000000000 -0.4740571399413151532087340456200763583183288574218750000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.5869674053691824600065274353255517780780792236328125000000000000 0.5811691143442087037485066502995323389768600463867187500000000000 0.5927656963941562162645482203515712171792984008789062500000000000 -0.5046720337313400639445148954109754413366317749023437500000000000 -0.5388403814057697305273109122936148196458816528320312500000000000 -0.4705036860569103973617188785283360630273818969726562500000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.5864752238046949672778396234207320958375930786132812500000000000 0.5807043462206142869774794235127046704292297363281250000000000000 0.5922461013887756475781998233287595212459564208984375000000000000 -0.5033171516760580610494457687309477478265762329101562500000000000 -0.5396637792072194184100908387335948646068572998046875000000000000 -0.4669705241448967036888006987283006310462951660156250000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.5859843614468699390940287230478134006261825561523437500000000000 0.5802418737399253068076632189331576228141784667968750000000000000 0.5917268491538145713803942271624691784381866455078125000000000000 -0.5019702889121475664069293998181819915771484375000000000000000000 -0.5404777484299547740675961904344148933887481689453125000000000000 -0.4634628293943404142574138404597761109471321105957031250000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.5854948104924025953366140129219274967908859252929687500000000000 0.5797816236303054981959803626523353159427642822265625000000000000 0.5912079973544996924772476631915196776390075683593750000000000000 -0.5006313880409704042406815460708457976579666137695312500000000000 -0.5412780678067442563516920017718803137540817260742187500000000000 -0.4599847082751965521296710903698112815618515014648437500000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.5850065631939953547657751187216490507125854492187500000000000000 0.5793235208818681147846518797450698912143707275390625000000000000 0.5906896055061225947468983576982282102108001708984375000000000000 -0.4993003917581825823468477665301179513335227966308593750000000000 -0.5420613069424469188106741057708859443664550781250000000000000000 -0.4565394765739183013941726585471769794821739196777343750000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.5845196118602657975316105876117944717407226562500000000000000000 0.5788674887657407897023631448973901569843292236328125000000000000 0.5901717349547908053608580303261987864971160888671875000000000000 -0.4979772428537339035159448030753992497920989990234375000000000000 -0.5428246302500876474539381888462230563163757324218750000000000000 -0.4531298554573801595779514173045754432678222656250000000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.5840339488556549607523038503131829202175140380859375000000000000 0.5784134488572577614817760149890091270208358764648437500000000000 0.5896544488540521600228316856373567134141921997070312500000000000 -0.4966618842118680765551630429399665445089340209960937500000000000 -0.5435656565543188767364313207508530467748641967773437500000000000 -0.4497581118694172208627435338712530210614204406738281250000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.5835495666003345238692645580158568918704986572265625000000000000 0.5779613210640185405608804103394504636526107788085937500000000000 0.5891378121366505071776487056922633200883865356445312500000000000 -0.4953542588111229383329714437422808259725570678710937500000000000 -0.5442823570663557486426498144282959401607513427734375000000000000 -0.4464261605558901280232930730562657117843627929687500000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.5830664575701154372922019319958053529262542724609375000000000000 0.5775110236596084911653292692790273576974868774414062500000000000 0.5886218914806223834190745947125833481550216674804687500000000000 -0.4940543097243301207122101459390250965952873229980468750000000000 -0.5449729802003623335693305307358969002962112426757812500000000000 -0.4431356392482979078550897611421532928943634033203125000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.5825846142963554408211734880751464515924453735351562500000000000 0.5770624733238358672338108590338379144668579101562500000000000000 0.5881067552688750144085361171164549887180328369140625000000000000 -0.4927619801186152170835441665985854342579841613769531250000000000 -0.5456359954349114804728060335037298500537872314453125000000000000 -0.4398879648023189536942822996934410184621810913085937500000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.5821040293658670261578436111449263989925384521484375000000000000 0.5766155851904013474040766595862805843353271484375000000000000000 0.5875924735413327049116105627035722136497497558593750000000000000 -0.4914772132553978933877658619167050346732139587402343750000000000 -0.5462700508725975012680464715231209993362426757812500000000000000 -0.4366843756381982855074852523102890700101852416992187500000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.5816246954208256214613470547192264348268508911132812500000000000 0.5761702729029656300241413191542960703372955322265625000000000000 0.5870791179386856128985527902841567993164062500000000000000000000 -0.4901999524903916660711900021851761266589164733886718750000000000 -0.5468739407798691720685724249051418155431747436523437500000000000 -0.4335259642009141045626563482073834165930747985839843750000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.5811466051586771097703376653953455388545989990234375000000000000 0.5757264486806359382597975127282552421092987060546875000000000000 0.5865667616367182812808778180624358355998992919921875000000000000 -0.4889301412736040131079562343074940145015716552734375000000000000 -0.5474465804873454022327905477141030132770538330078125000000000000 -0.4304137020598626239831219209008850157260894775390625000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.5806697513320460135588518824079073965549468994140625000000000000 0.5752840233939315872646602656459435820579528808593750000000000000 0.5860554792701604398530434991698712110519409179687500000000000000 -0.4876677231493363740000290817988570779561996459960937500000000000 -0.5479869867811928418888101077754981815814971923828125000000000000 -0.4273484595174799061112480558222159743309020996093750000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.5801941267486432352029623871203511953353881835937500000000000000 0.5748429066523241814934408466797322034835815429687500000000000000 0.5855453468449622889124839275609701871871948242187500000000000000 -0.4864126417561841497771979447861667722463607788085937500000000000 -0.5484942624354475215753268457774538546800613403320312500000000000 -0.4243310210769207224679178125370526686310768127441406250000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.5797197242711742415366416025790385901927947998046875000000000000 0.5744030069044686603874083630216773599386215209960937500000000000 0.5850364416378798226858748421363998204469680786132812500000000000 -0.4851648408270367029970771000080276280641555786132812500000000000 -0.5489675838990575318376841096323914825916290283203125000000000000 -0.4213620977550158186453188591258367523550987243652343750000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.5792465368172466932961128804890904575586318969726562500000000000 0.5739642315522429649732316647714469581842422485351562500000000000 0.5845288420822504216189940962067339569330215454101562500000000000 -0.4839242641890773022339544695569202303886413574218750000000000000 -0.5494061914094537923958228020637761801481246948242187500000000000 -0.4184423369687008120720861370500642806291580200195312500000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.5787745573592784076311090757371857762336730957031250000000000000 0.5735264870797045499983823901857249438762664794921875000000000000 0.5840226276388522652638357612886466085910797119140625000000000000 -0.4826908557637832331010940833948552608489990234375000000000000000 -0.5498093809894926131676129443803802132606506347656250000000000000 -0.4155723305380739085457264536671573296189308166503906250000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.5783037789244055426607360459456685930490493774414062500000000000 0.5730896791980290005952269893896300345659255981445312500000000000 0.5835178786507820847262451025017071515321731567382812500000000000 -0.4814645595669256872284336168377194553613662719726562500000000000 -0.5501764979187252491144022314983885735273361206054687500000000000 -0.4127526212151261253424650021770503371953964233398437500000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.5778341945943901158955213759327307343482971191406250000000000000 0.5726537130074333958873467054218053817749023437500000000000000000 0.5830146761813468359036960464436560869216918945312500000000000000 -0.4802453197085698732848868530709296464920043945312500000000000000 -0.5505069313681471010468726490216795355081558227539062500000000000 -0.4099837080489927010340522883780067786574363708496093750000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.5773657975055281887932778772665187716484069824218750000000000000 0.5722184931769879190355254650057759135961532592773437500000000000 0.5825131018340684585510302895272616297006607055664062500000000000 -0.4790330803930748504448899893759516999125480651855468750000000000 -0.5508001099601698147267825333983637392520904541015625000000000000 -0.4072660508259798306518462140957126393914222717285156250000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.5768985808485578292703621627879329025745391845703125000000000000 0.5717839241430908714391989633440971374511718750000000000000000000 0.5820132375540247871015253622317686676979064941406250000000000000 -0.4778277859190936949218553309037815779447555541992187500000000000 -0.5510554980697188742766456925892271101474761962890625000000000000 -0.4046000737684685155670649692183360457420349121093750000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.5764325378685666301237233710708096623420715332031250000000000000 0.5713499103272058343705452898575458675622940063476562500000000000 0.5815151654099274258769014522840734571218490600585937500000000000 -0.4766293806795734444570200594171183183789253234863281250000000000 -0.5512725927231033606901178245607297867536544799804687500000000000 -0.4019861686360435282239222942735068500041961669921875000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.5759676618649002266536740535229910165071487426757812500000000000 0.5709163563732543300588417878316249698400497436523437500000000000 0.5810189673565461232485063192143570631742477416992187500000000000 -0.4754378091617550428082950020325370132923126220703125000000000000 -0.5514509209822305857429114439582917839288711547851562500000000000 -0.3994246973412794443625273288489552214741706848144531250000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.5755039461910697040636364363308530300855636596679687500000000000 0.5704831674047954326312037665047682821750640869140625000000000000 0.5805247249773439754960691061569377779960632324218750000000000000 -0.4742530159471734507725670937361428514122962951660156250000000000 -0.5515900377253705189062316094350535422563552856445312500000000000 -0.3969159941689763826389025780372321605682373046875000000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.5750413842546596709937034574977587908506393432617187500000000000 0.5700502493018265726121285297267604619264602661132812500000000000 0.5800325192074927693752783852687571197748184204101562500000000000 -0.4730749457116574796522456836100900545716285705566406250000000000 -0.5516895237538893548290275248291436582803726196289062500000000000 -0.3944603676694256044754638423910364508628845214843750000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.5745799695172363330541998038825113326311111450195312500000000000 0.5696175089966943883013072991161607205867767333984375000000000000 0.5795424300377782778070923086488619446754455566406250000000000000 -0.4719035432253300132998674598638899624347686767578125000000000000 -0.5517489841684960483192412539210636168718338012695312500000000000 -0.3920581022821639782804936658067163079977035522460937500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.5741196954942552332923355606908444315195083618164062500000000000 0.5691848547882177866696906676224898546934127807617187500000000000 0.5790545362002926799149804537591990083456039428710937500000000000 -0.4707387533526077860734915248031029477715492248535156250000000000 -0.5517680469695761535930955687945242971181869506835937500000000000 -0.3897094597356394185538874808116815984249114990234375000000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.5736605557549691036811623234825674444437026977539062500000000000 0.5687521966727016042852937971474602818489074707031250000000000000 0.5785689148372366030770308498176746070384979248046875000000000000 -0.4695805210522015493701530886028194800019264221191406250000000000 -0.5517463618448591455845075870456639677286148071289062500000000000 -0.3874146802595440086669498214178020134568214416503906250000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.5732025439223361606977391602413263171911239624023437500000000000 0.5683194466900666208530878975579980760812759399414062500000000000 0.5780856411546057005423904229246545583009719848632812500000000000 -0.4684287913771159606035610067920060828328132629394531250000000000 -0.5516835991145204731722628821444232016801834106445312500000000000 -0.3851739836397114480348591314395889639854431152343750000000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.5727456536729275127228788733191322535276412963867187500000000000 0.5678865192828430608074086194392293691635131835937500000000000000 0.5776047880630119646383491271990351378917694091796875000000000000 -0.4672835094746496942264002427691593766212463378906250000000000000 -0.5515794488092738978579632203036453574895858764648437500000000000 -0.3829875701400254905948372652346733957529067993164062500000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.5722898787368352335747090364748146384954452514648437500000000000 0.5674533316652931036472296000283677130937576293945312500000000000 0.5771264258083773635021884729212615638971328735351562500000000000 -0.4661446205863953307080294052866520360112190246582031250000000000 -0.5514336198613709605353960796492174267768859863281250000000000000 -0.3808556213114197008806627309240866452455520629882812500000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.5718352128975806580868379569437820464372634887695312500000000000 0.5670198041994434223767029834561981260776519775390625000000000000 0.5766506215957178937969729304313659667968750000000000000000000000 -0.4650120700482394120456319797085598111152648925781250000000000000 -0.5512458393919325017051846771209966391324996948242187500000000000 -0.3787783007045463223860792822961229830980300903320312500000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.5713816499920219005304033998982049524784088134765625000000000000 0.5665858607743499142372911592246964573860168457031250000000000000 0.5761774392096938868235156405717134475708007812500000000000000000 -0.4638858032903623862530650967528345063328742980957031250000000000 -0.5510158520808735582718895784637425094842910766601562500000000000 -0.3767557544998512142342406150419265031814575195312500000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.5709291839102617061030287004541605710983276367187500000000000000 0.5661514291844947921461539408483076840639114379882812500000000000 0.5757069386360286200599034600600134581327438354492187500000000000 -0.4627657658372387738943132262647850438952445983886718750000000000 -0.5507434196079823429670341283781453967094421386718750000000000000 -0.3747881120664952048215923241514246910810470581054687500000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.5704778085955558575292911882570479065179824829101562500000000000 0.5657164415028494985904217173811048269271850585937500000000000000 0.5752391756882622164681606591329909861087799072265625000000000000 -0.4616519033076369460388832521857693791389465332031250000000000000 -0.5504283201556036120294379543338436633348464965820312500000000000 -0.3728754864596702800483285500376950949430465698242187500000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.5700275180442204714381659869104623794555664062500000000000000000 0.5652808344438496890305145825550425797700881958007812500000000000 0.5747742016445912538458173912658821791410446166992187500000000000 -0.4605441614146192352841069350688485428690910339355468750000000000 -0.5500703479649053928568491755868308246135711669921875000000000000 -0.3710179748643330777113646945508662611246109008789062500000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.5695783063055401829188895135303027927875518798828125000000000000 0.5648445497113306901226792433590162545442581176757812500000000000 0.5743120628997496757150997837015893310308456420898437500000000000 -0.4594424859655419912662921433366136625409126281738281250000000000 -0.5496693129389916832039375549356918781995773315429687500000000000 -0.3692156589920922993286467317375354468822479248046875000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.5691301674816763300768229782988782972097396850585937500000000000 0.5644075343263917909908400361018721014261245727539062500000000000 0.5738528006369608691628059204958844929933547973632812500000000000 -0.4583468228620554141272691595077048987150192260742187500000000000 -0.5492250402871667880333461653208360075950622558593750000000000000 -0.3674686054369440402211921536945737898349761962890625000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.5686830957275745834778035714407451450824737548828125000000000000 0.5639697409301898112232720450265333056449890136718750000000000000 0.5733964505249593557323350978549569845199584960937500000000000000 -0.4572571181001037210478443739702925086021423339843750000000000000 -0.5487373702055360347173973423196002840995788574218750000000000000 -0.3657768659946714628894426368788117542862892150878906250000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.5682370852508726866147981127141974866390228271484375000000000000 0.5635311280568384706413098683697171509265899658203125000000000000 0.5729430424449069025882863570586778223514556884765625000000000000 -0.4561733177699250907366490537242498248815536499023437500000000000 -0.5482061575898549143914806336397305130958557128906250000000000000 -0.3641404779499952670818174738087691366672515869140625000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.5677921303118087514860690134810283780097961425781250000000000000 0.5630916603718969515313119700294919312000274658203125000000000000 0.5724926002517205514408260569325648248195648193359375000000000000 -0.4550953680560516634301393423811532557010650634765625000000000000 -0.5476312717771540938827001809841021895408630371093750000000000000 -0.3625594643349492329775785037782043218612670898437500000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.5673482252231289990618279261980205774307250976562500000000000000 0.5626513088723684719028028666798491030931472778320312500000000000 0.5720451415738895262208529857161920517683029174804687500000000000 -0.4540232152373094298702937976486282423138618469238281250000000000 -0.5470125963131812207862481045594904571771621704101562500000000000 -0.3610338341614376389543394907377660274505615234375000000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.5669053643499958328177967814553994685411453247070312500000000000 0.5622100510447035626171441435872111469507217407226562500000000000 0.5716006776552881030184494193235877901315689086914062500000000000 -0.4529568056868184533492183163616573438048362731933593750000000000 -0.5463500287431410917804441851330921053886413574218750000000000000 -0.3595635826304958704291436788480496034026145935058593750000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.5664635421098954681795589749526698142290115356445312500000000000 0.5617678709779800882984091003891080617904663085937500000000000000 0.5711592132418108480607088495162315666675567626953125000000000000 -0.4518960858719927031756924407090991735458374023437500000000000000 -0.5456434804235860136500946282467339187860488891601562500000000000 -0.3581486913203993927012902531714644283056259155273437500000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.5660227529725458950338179420214146375656127929687500000000000000 0.5613247594302069876093241873604711145162582397460937500000000000 0.5707207465148848024583116966823581606149673461914062500000000000 -0.4508410023545401101863205894915154203772544860839843750000000000 -0.5448928763536297070757541405328083783388137817382812500000000000 -0.3567891283554505688080382697080494835972785949707031250000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.5655829914598050622842606571794021874666213989257812500000000000 0.5608807138465445873976022994611412286758422851562500000000000000 0.5702852690730655371709190148976631462574005126953125000000000000 -0.4497915017904625667455320581211708486080169677734375000000000000 -0.5440981550239292197090890113031491637229919433593750000000000000 -0.3554848485569959137819751049391925334930419921875000000000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.5651442521455786183182112836220767349004745483398437500000000000 0.5604357383291128646973788818286266177892684936523437500000000000 0.5698527659620443719390436854155268520116806030273437500000000000 -0.4487475309300558157232785561063792556524276733398437500000000000 -0.5432592682821246743429810521774925291538238525390625000000000000 -0.3542357935779870126147272912930930033326148986816406250000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.5647065296557277624955872852297034114599227905273437500000000000 0.5599898435589585332650131022091954946517944335937500000000000000 0.5694232157524969917261614682502113282680511474609375000000000000 -0.4477090366179097280507903633406385779380798339843750000000000000 -0.5423761812136286275531915634928736835718154907226562500000000000 -0.3530418920221908285483891631884034723043441772460937500000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.5642698186679772076601580010901670902967453002929687500000000000 0.5595430466716230233359397061576601117849349975585937500000000000 0.5689965906643313919843762960226740688085556030273437500000000000 -0.4466759657929080251648201738134957849979400634765625000000000000 -0.5414488720368469953925227855506818741559982299804687500000000000 -0.3519030595489691104482687933341367170214653015136718750000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.5638341139118232536731056825374253094196319580078125000000000000 0.5590953710885795402418807498179376125335693359375000000000000000 0.5685728567350669671043306152569130063056945800781250000000000000 -0.4456482654882283345187943268683739006519317626953125000000000000 -0.5404773320120753732354046405816916376352310180664062500000000000 -0.3508191989643813513133352444128831848502159118652343750000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.5633994101684414168573766801273450255393981933593750000000000000 0.5586468463075524581995523476507514715194702148437500000000000000 0.5681519740293303755152010126039385795593261718750000000000000000 -0.4446258828313423561162665009760530665516853332519531250000000000 -0.5394615653634649010683688175049610435962677001953125000000000000 -0.3497902002992198111641641844471450895071029663085937500000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.5629657022705946145535449431918095797300338745117187500000000000 0.5581975076553836734305491518171038478612899780273437500000000000 0.5677338968858055556765407345665153115987777709960937500000000000 -0.4436087650440156404663127887033624574542045593261718750000000000 -0.5384015892135877168200863707170356065034866333007812500000000000 -0.3488159408744435641125392066896893084049224853515625000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5625329851025409055864656693302094936370849609375000000000000000 0.5577473960076376746641813042515423148870468139648437500000000000 0.5673185741974441365087500344088766723871231079101562500000000000 -0.4425968594423076996058341592288343235850334167480468750000000000 -0.5372974335302607151731990597909316420555114746093750000000000000 -0.3478962853543547395496204899245640262961387634277343750000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5621012535999414527765338789322413504123687744140625000000000000 0.5572965574795394338991627591894939541816711425781250000000000000 0.5669059497203434716539049986749887466430664062500000000000000000 -0.4415901134365720626107076896005310118198394775390625000000000000 -0.5361491410854042349853898485889658331871032714843750000000000000 -0.3470310857877398902360255306120961904525756835937500000000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5616705027497684854509429897007066756486892700195312500000000000 0.5568450430931040084914229737478308379650115966796875000000000000 0.5664959624064329624104630056535825133323669433593750000000000000 -0.4405884745314562200846353334782179445028305053710937500000000000 -0.5349567674258326466230073492624796926975250244140625000000000000 -0.3462201816370797380351120864361291751265525817871093750000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5612407275902132619549433911743108183145523071289062500000000000 0.5563929084254475299076148075982928276062011718750000000000000000 0.5660885467549789940022719747503288090229034423828125000000000000 -0.4395918903259015131368414586177095770835876464843750000000000000 -0.5337203808559838336122993496246635913848876953125000000000000000 -0.3454633997958191926613835676107555627822875976562500000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5608119232105936990961936317034997045993804931640625000000000000 0.5559402132432693655061939352890476584434509277343750000000000000 0.5656836331779180326861933281179517507553100585937500000000000000 -0.4386003085131432999155265406443504616618156433105468750000000000 -0.5324400624327152442560873168986290693283081054687500000000000000 -0.3447605545935713555749657643900718539953231811523437500000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5603840847512627787452288430358748883008956909179687500000000000 0.5554870211283762237997052579885348677635192871093750000000000000 0.5652811483741493336907524280832149088382720947265625000000000000 -0.4376136768807109000967159317951882258057594299316406250000000000 -0.5311159059724082087683427744195796549320220947265625000000000000 -0.3441114477890136469362403204286238178610801696777343750000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5599572074035159552352070022607222199440002441406250000000000000 0.5550333990988951526901473698671907186508178710937500000000000000 0.5648810157081367577802666346542537212371826171875000000000000000 -0.4366319433104275948842598609189735725522041320800781250000000000 -0.5297480180707493380154460282938089221715927124023437500000000000 -0.3435158685501058517530736935441382229328155517578125000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5595312864094992288954699688474647700786590576171875000000000000 0.5545794172305099634101566152821760624647140502929687500000000000 0.5644831555884884943807833224127534776926040649414062500000000000 -0.4356550557784105714986822022183332592248916625976562500000000000 -0.5283365181356879380913937893637921661138534545898437500000000000 -0.3429735934211332049059706150728743523359298706054687500000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5591063170621174416297094467154238373041152954101562500000000000 0.5541251482816745843607009192055556923151016235351562500000000000 0.5640874858425602988987179742252919822931289672851562500000000000 -0.4346829623550709786883317065075971186161041259765625000000000000 -0.5268815384342148133711702939763199537992477416992187500000000000 -0.3424843862759271995166443502967013046145439147949218750000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5586822947049417953380157086940016597509384155273437500000000000 0.5536706673263194211642712616594508290290832519531250000000000000 0.5636939220835641695117601557285524904727935791015625000000000000 -0.4337156112051139267293820012127980589866638183593750000000000000 -0.5253832241537605973746849485905840992927551269531250000000000000 -0.3420479982564672560840790538350120186805725097656250000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5582592147321175923835312460141722112894058227539062500000000000 0.5532160513971058346527343019261024892330169677734375000000000000 0.5633023780671293501143281901022419333457946777343750000000000000 -0.4327529505875384874258315903716720640659332275390625000000000000 -0.5238417334791974910856993119523394852876663208007812500000000000 -0.3416641676958794837659638687910046428442001342773437500000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5578370725882726421929191928938962519168853759765625000000000000 0.5527613791417992361587607774708885699510574340820312500000000000 0.5629127660347460482270776083169039338827133178710937500000000000 -0.4317949288556376941095038546336581930518150329589843750000000000 -0.5222572376866150278829081798903644084930419921875000000000000000 -0.3413326200246604158472507606347789987921714782714843750000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5574158637684250017230169760296121239662170410156250000000000000 0.5523067304948483524640323594212532043457031250000000000000000000 0.5625249970420016509820015926379710435867309570312500000000000000 -0.4308414944569984861288958200020715594291687011718750000000000000 -0.5206299212552778499230043962597846984863281250000000000000000000 -0.3410530676587191223347872437443584203720092773437500000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5569955838178906049051875015720725059509277343750000000000000000 0.5518521863657942505554387935262639075517654418945312500000000000 0.5621389812699869592549362096178811043500900268554687500000000000 -0.4298925959335018198714806203497573733329772949218750000000000000 -0.5189599819994313856241774374211672693490982055664062500000000000 -0.3408252098675721986076325720205204561352729797363281250000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5565762283321915582234851171961054205894470214843750000000000000 0.5513978283456847373500409048574510961771011352539062500000000000 0.5617546283186983790969293295347597450017929077148437500000000000 -0.4289481819213225577414050349034368991851806640625000000000000000 -0.5172476312219217442489593850041273981332778930664062500000000000 -0.3406487326207233712338506848027464002370834350585937500000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5561577929569639922036117241077590733766555786132812500000000000 0.5509437384322588560081612740759737789630889892578125000000000000 0.5613718474816691283990621741395443677902221679687500000000000000 -0.4280082011509295236706407195015344768762588500976562500000000000 -0.5154930938919523031316316519223619252443313598632812500000000000 -0.3405233084099067442096497870807070285081863403320312500000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5557402733878656908572679640201386064291000366210937500000000000 0.5504899987742934985845977280405350029468536376953125000000000000 0.5609905480014378831299381999997422099113464355468750000000000000 -0.4270726024470855031189842065941775217652320861816406250000000000 -0.5136966088497174620641771980444900691509246826171875000000000000 -0.3404485960444534886626399838860379531979560852050781250000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5553236653704844982826216437388211488723754882812500000000000000 0.5500366914351728642174066408188082277774810791015625000000000000 0.5606106393057961323478366466588340699672698974609375000000000000 -0.4261413347288472430740569052431965246796607971191406250000000000 -0.5118584290411386517050118527549784630537033081054687500000000000 -0.3404242404165558344431019577314145863056182861328125000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5549079647002457260640539971063844859600067138671875000000000000 0.5495838981754507246435537126671988517045974731445312500000000000 0.5602320312250407274845542815455701202154159545898437500000000000 -0.4252143470095653965401538698642980307340621948242187500000000000 -0.5099788217865156569885698445432353764772415161132812500000000000 -0.3404498722326151360917378951853606849908828735351562500000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5544931672223202268057207220408599823713302612304687500000000000 0.5491317002539373159919477984658442437648773193359375000000000000 0.5598546341907031376194936456158757209777832031250000000000000000 -0.4242915883968846335605462627427186816930770874023437500000000000 -0.5080580690875996507926970480184536427259445190429687500000000000 -0.3405251077061695608172442462091566994786262512207031250000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5540792688315325786874154800898395478725433349609375000000000000 0.5486801782466351751210709153383504599332809448242187500000000000 0.5594783594164299822537600448413286358118057250976562500000000000 -0.4233730080927435301951788915175711736083030700683593750000000000 -0.5060964679784338837720270021236501634120941162109375000000000000 -0.3406495482070531766183307809114921838045120239257812500000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5536662654722688259312235459219664335250854492187500000000000000 0.5482294118826916973219454121135640889406204223632812500000000000 0.5591031190618459545405016797303687781095504760742187500000000000 -0.4224585553933746240318214404396712779998779296875000000000000000 -0.5040943309262998495157148681755643337965011596679687500000000000 -0.3408227798604493985479280127037782222032546997070312500000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5532541531383841082458729943027719855308532714843750000000000000 0.5477794798964091826931621653784532099962234497070312500000000000 0.5587288263803590337985838232270907610654830932617187500000000000 -0.4215481796893044141860684703715378418564796447753906250000000000 -0.5020519862903443097934541583526879549026489257812500000000000000 -0.3410443730882645740898340136482147499918937683105468750000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5528429278731110674272031246800906956195831298828125000000000000 0.5473304598942658749649581295670941472053527832031250000000000000 0.5583553958519562598894481197930872440338134765625000000000000000 -0.4206418304653533613013394187873927876353263854980468750000000000 -0.4999697788469211201523023646586807444691658020019531250000000000 -0.3413138820837856024503764729161048308014869689941406250000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5524325857689673657802131856442429125308990478515625000000000000 0.5468824282358355493016688342322595417499542236328125000000000000 0.5579827433020991822587575370562262833118438720703125000000000000 -0.4197394573006358875488785997731611132621765136718750000000000000 -0.4978480703925073913573839945456711575388908386230468750000000000 -0.3416308442087643837403732050006510689854621887207031250000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5520231229676639816972283369977958500385284423828125000000000000 0.5464354599274641177686362425447441637516021728515625000000000000 0.5576107860078638456258204314508475363254547119140625000000000000 -0.4188410098685603211166039727686438709497451782226562500000000000 -0.4956872404372663076799199188826605677604675292968750000000000000 -0.3419947792998543345532880266546271741390228271484375000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5516145356600128391022508367314003407955169677734375000000000000 0.5459896285275427363359312948887236416339874267578125000000000000 0.5572394427924829418685703785740770399570465087890625000000000000 -0.4179464379368289517202583738253451883792877197265625000000000000 -0.4934876870050667885259088052407605573534965515136718750000000000 -0.3424051888685911149146079424099298194050788879394531250000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5512068200858345479176136905152816325426101684570312500000000000 0.5455450060622235586293982123606838285923004150390625000000000000 0.5568686341094455372058291686698794364929199218750000000000000000 -0.4170556913674380306034095156064722687005996704101562500000000000 -0.4912498275591827279207279843831202015280723571777343750000000000 -0.3428615551756933332860910468298243358731269836425781250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5507999725338669216867515388003084808588027954101562500000000000 0.5451016629504449317877856628911104053258895874023437500000000000 0.5564982821172889115857174147095065563917160034179687500000000000 -0.4161687201166778260486012186447624117136001586914062500000000000 -0.4889741000771190559959222809993661940097808837890625000000000000 -0.3433633401562365961012801562901586294174194335937500000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5503939893416723849739469187625218182802200317382812500000000000 0.5446596679371579208250864212459418922662734985351562500000000000 0.5561283107461868491228074162791017442941665649414062500000000000 -0.4152854742351324013327484863111749291419982910156250000000000000 -0.4866609643033343868268048026948235929012298583984375000000000000 -0.3439099841669304158386921699275262653827667236328125000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5499888668955460468978913013415876775979995727539062500000000000 0.5442190880336916780635192480986006557941436767578125000000000000 0.5557586457574004157322633545845746994018554687500000000000000000 -0.4144059038676799477940448923618532717227935791015625000000000000 -0.4843109032153419257760162963677430525422096252441406250000000000 -0.3445009045200179698120734883559634909033775329589843750000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5495846016304236636429436657635960727930068969726562500000000000 0.5437799884642325887185165811388287693262100219726562500000000000 0.5553892147966147385673707503883633762598037719726562500000000000 -0.4135299592534925627873576559068169444799423217773437500000000000 -0.4819244247471582975883563904062611982226371765136718750000000000 -0.3451354937598268279863589214073726907372474670410156250000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5491811900297894899480866115482058376073837280273437500000000000 0.5433424326174465246452882638550363481044769287109375000000000000 0.5550199474421324552508849592413753271102905273437500000000000000 -0.4126575907260361941730764101521344855427742004394531250000000000 -0.4795020638249495870120142626547021791338920593261718750000000000 -0.3458131176271228013341385576495667919516563415527343750000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5487786286255840195735800080001354217529296875000000000000000000 0.5429064820023201676235657942015677690505981445312500000000000000 0.5546507752488478715235942217987030744552612304687500000000000000 -0.4117887487130708068505668961734045296907424926757812500000000000 -0.4770443847836679518437108526995871216058731079101562500000000000 -0.3465331126424736618574229396472219377756118774414062500000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5483769139981123919014294187945779412984848022460937500000000000 0.5424721962073510983515234329388476908206939697265625000000000000 0.5542816317888736854513354046503081917762756347656250000000000000 -0.4109233837366503272470197316579287871718406677246093750000000000 -0.4745519842515453223796839665737934410572052001953125000000000000 -0.3472947832217553321143554967420641332864761352539062500000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5479760427759520213797372889530379325151443481445312500000000000 0.5420396328622634207761166180716827511787414550781250000000000000 0.5539124526896406219833579598343931138515472412109375000000000000 -0.4100614464131226988286016421625390648841857910156250000000000000 -0.4720254946128499273783063472365029156208038330078125000000000000 -0.3480973982133954702788969370885752141475677490234375000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5475760116358601159447516693035140633583068847656250000000000000 0.5416088476014767616462108890118543058633804321289062500000000000 0.5535431756702434702432924495951738208532333374023437500000000000 -0.4092028874531297155670017673401162028312683105468750000000000000 -0.4694655881902484173551215462794061750173568725585937500000000000 -0.3489401867160110137788819884008262306451797485351562500000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5471768173026824166882420286128763109445571899414062500000000000 0.5411798940286013381850693804153706878423690795898437500000000000 0.5531737405767634951914146768103819340467453002929687500000000000 -0.4083476576616071329617341234552441164851188659667968750000000000 -0.4668729823290778679911738890950800850987434387207031250000000000 -0.3498223329941363979322943578154081478714942932128906250000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5467784565492604942349430530157405883073806762695312500000000000 0.5407528236812729760529805389523971825838088989257812500000000000 0.5528040894172480124169055670790839940309524536132812500000000000 -0.4074957079377847235512888346420368179678916931152343750000000000 -0.4642484456205382414850646455306559801101684570312500000000000000 -0.3507429702550312056175130237534176558256149291992187500000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5463809261963397112538132205372676253318786621093750000000000000 0.5403276859956839262011385471851099282503128051757812500000000000 0.5524341663969954963064878938894253224134445190429687500000000000 -0.4066469892751861658908296703884843736886978149414062500000000000 -0.4615928055745285862876414739730535075068473815917968750000000000 -0.3517011729758437454940178668039152398705482482910156250000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5459842231124776290585032256785780191421508789062500000000000000 0.5399045282701971926186956807214301079511642456054687500000000000 0.5520639179547580654983107706357259303331375122070312500000000000 -0.4058014527616291000633452767942799255251884460449218750000000000 -0.4589069581531622366021849757089512422680854797363281250000000000 -0.3526959473700959635245055778796086087822914123535156250000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5455883442139511929624973163299728184938430786132812500000000000 0.5394833956274635022865027167426887899637222290039062500000000000 0.5516932928004388836384919159172568470239639282226562500000000000 -0.4049590495792250721684979453129926696419715881347656250000000000 -0.4561918797137782255468607672810321673750877380371093750000000000 -0.3537262194446719187901351233449531719088554382324218750000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5451932864646652499018841808720026165246963500976562500000000000 0.5390643309744904687619282412924803793430328369140625000000000000 0.5513222419548400310418401204515248537063598632812500000000000000 -0.4041197310043796453449260752677218988537788391113281250000000000 -0.4534486421016890034252355690114200115203857421875000000000000000 -0.3547908199070702872646165815240237861871719360351562500000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5447990468760601778797081351513043045997619628906250000000000000 0.5386473749601299321199121550307609140872955322265625000000000000 0.5509507187919904236395041152718476951122283935546875000000000000 -0.4032834484077923442590929425932699814438819885253906250000000000 -0.4506784319016238216093483970325905829668045043945312500000000000 -0.3558884649139608669088374881539493799209594726562500000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5444056225070198484772276970033999532461166381835937500000000000 0.5382325659294708852797839426784776151180267333984375000000000000 0.5505786790845688116746714513283222913742065429687500000000000000 -0.4024501532544565995941354685783153399825096130371093750000000000 -0.4478825752387736169879417502670548856258392333984375000000000000 -0.3570177312701395822003291868895757943391799926757812500000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5440130104637795893651741607754956930875778198242187500000000000 0.5378199398746419390704431862104684114456176757812500000000000000 0.5502060810529172396599051353405229747295379638671875000000000000 -0.4016197971036598035610154511232394725084304809570312500000000000 -0.4450625700697841136133092732052318751811981201171875000000000000 -0.3581770241375354935087216290412470698356628417968750000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5436212078998340357927077093336265534162521362304687500000000000 0.5374095303815302759886662897770293056964874267578125000000000000 0.5498328854181377955967491288902238011360168457031250000000000000 -0.4007923316089833654096707959979539737105369567871093750000000000 -0.4422201287049830065178923632629448547959327697753906250000000000 -0.3593645345129837243014492287329630926251411437988281250000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5432302120158452041209784511011093854904174804687500000000000000 0.5370013685719391416384382864634972065687179565429687500000000000 0.5494590554597512666035186157387215644121170043945312500000000000 -0.3999677085183025448955618230684194713830947875976562500000000000 -0.4393572344865798173785265134938526898622512817382812500000000000 -0.3605781825500252724125971326429862529039382934570312500000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5428400200595500102451751445187255740165710449218750000000000000 0.5365954830406994835456657710892613977193832397460937500000000000 0.5490845570784005369446845179481897503137588500976562500000000000 -0.3991458796737865633019737288122996687889099121093750000000000000 -0.4364762183211628454593267179006943479180335998535156250000000000 -0.3618155410264102811446207397239049896597862243652343750000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5424506293256687872172960851457901298999786376953125000000000000 0.5361918997872596737153116919216699898242950439453125000000000000 0.5487093588640779007192804783699102699756622314453125000000000000 -0.3983267970118986589511678175767883658409118652343750000000000000 -0.4335798634614844160317659316206118091940879821777343750000000000 -0.3630737305623129018705697035329649224877357482910156250000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5420620371558126926458953676046803593635559082031250000000000000 0.5357906421412651498670243199740070849657058715820312500000000000 0.5483334321703602354247664152353536337614059448242187500000000000 -0.3975104125633960316932302703207824379205703735351562500000000000 -0.4306715510922346501487822933995630592107772827148437500000000000 -0.3643492740345574132376782472420018166303634643554687500000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5416742409383916712073414601036347448825836181640625000000000000 0.5353917306816384780177031643688678741455078125000000000000000000 0.5479567511951448643969797558384016156196594238281250000000000000 -0.3966966784533297873949209133570548146963119506835937500000000000 -0.4277554657807606242059250689635518938302993774414062500000000000 -0.3656378911258989505839167577505577355623245239257812500000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5412872381085228612462856290221679955720901489257812500000000000 0.5349951831486601250276180508080869913101196289062500000000000000 0.5475792930683855974649532072362489998340606689453125000000000000 -0.3958855469010449379396732183522544801235198974609375000000000000 -0.4248368901560078403356612852803664281964302062988281250000000000 -0.3669342036460820355436851514241425320506095886230468750000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5409010261479378911531057383399456739425659179687500000000000000 0.5346010143485374621619143908901605755090713500976562500000000000 0.5472010379473383201442970857897307723760604858398437500000000000 -0.3950769702201805677610479961003875359892845153808593750000000000 -0.4219226346381173553545806953479768708348274230957031250000000000 -0.3682313058022437801675152968527982011437416076660156250000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5405156025848910639197697491908911615610122680664062500000000000 0.5342092360499381964444864934193901717662811279296875000000000000 0.5468219691198439313950530049623921513557434082031250000000000000 -0.3942709008186696117981284714915091171860694885253906250000000000 -0.4190216743914064734255475741520058363676071166992187500000000000 -0.3695201272459327501707093688310123980045318603515625000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5401309649940674306733967569016385823488235473632812500000000000 0.5338198568719518810610225045820698142051696777343750000000000000 0.5464420731161829802857710092212073504924774169921875000000000000 -0.3934672911987390220289739772852044552564620971679687500000000000 -0.4161461073696121060194741403392981737852096557617187500000000000 -0.3707884750278659380384738142311107367277145385742187500000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5397471109964904201206081779673695564270019531250000000000000000 0.5334328821629256145442354863916989415884017944335937500000000000 0.5460613398300552256969808695430401712656021118164062500000000000 -0.3926660939569096564483174915949348360300064086914062500000000000 -0.4133126106320664794324670765490736812353134155273437500000000000 -0.3720195772817528334641679066407959908246994018554687500000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5393640382594298010587863245746120810508728027343750000000000000 0.5330483138696108236231907540059182792901992797851562500000000000 0.5456797626492487784943818951433058828115463256835937500000000000 -0.3918672617839963345787168691458646208047866821289062500000000000 -0.4105446576771446531850529026996809989213943481445312500000000000 -0.3731898658908480159723808355920482426881790161132812500000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5389817444963098669319379041553474962711334228515625000000000000 0.5326661503960435917193194654828403145074844360351562500000000000 0.5452973385965761421445563428278546780347824096679687500000000000 -0.3910707474651078374705548412748612463474273681640625000000000000 -0.4078758364516337775462773151957662776112556457519531250000000000 -0.3742656584785818973948323673539562150835990905761718750000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5386002274666169542527427438471931964159011840820312500000000000 0.5322863864515710030644868311355821788311004638671875000000000000 0.5449140684816629054409986565588042140007019042968750000000000000 -0.3902765038796469632131902471883222460746765136718750000000000000 -0.4053545294396316833740456786472350358963012695312500000000000000 -0.3751984783196622430523348157294094562530517578125000000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5382194849758078492030222150788176804780960083007812500000000000 0.5319090128874331968589217467524576932191848754882812500000000000 0.5445299570641825015471226834051776677370071411132812500000000000 -0.3894844840013103048903531089308671653270721435546875000000000000 -0.4030495085700911417347924725618213415145874023437500000000000000 -0.3759194594325294680459137452999129891395568847656250000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5378395148752173060557879580301232635974884033203125000000000000 0.5315340165213071621508333919337019324302673339843750000000000000 0.5441450132291274499607425241265445947647094726562500000000000000 -0.3886946408980885836470520189322996884584426879882812500000000000 -0.4010535760066236132814765369403176009654998779296875000000000000 -0.3763357057895535540126275009242817759513854980468750000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5374603150619657876418955311237368732690811157226562500000000000 0.5311613799492301835059038239705841988325119018554687500000000000 0.5437592501747013917778872382768895477056503295898437500000000000 -0.3879069277322663156226667524606455117464065551757812500000000000 -0.3994773724584668173065438168123364448547363281250000000000000000 -0.3763364830060658139387896881089545786380767822265625000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5370818834788680939951177606417331844568252563476562500000000000 0.5307910813443343922557460246025584638118743896484375000000000000 0.5433726856134017957344894966809079051017761230468750000000000000 -0.3871212977604220895067044239112874493002891540527343750000000000 -0.3984225352923257412740554173069540411233901977539062500000000000 -0.3758200602285184377393534305156208574771881103515625000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5367042181143407697518910026701632887125015258789062500000000000 0.5304230942418561856044334490434266626834869384765625000000000000 0.5429853419868253538993485562968999147415161132812500000000000000 -0.3863377043334284000053457930334843695163726806640625000000000000 -0.3979380156326198236804714269965188577771186828613281250000000000 -0.3747373930342369763302201590704498812556266784667968750000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5363273170023097335956663300748914480209350585937500000000000000 0.5300573873099284627485872078977990895509719848632812500000000000 0.5425972466946910044427454522519838064908981323242187500000000000 -0.3855561008964517033525964961881982162594795227050781250000000000 -0.3979939841958400337240675526118138805031776428222656250000000000 -0.3731182175970633729811254397645825520157814025878906250000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5359511782221190179242853446339722722768783569335937500000000000 0.5296939241057315728156140721694100648164749145507812500000000000 0.5422084323385064630329566170985344797372817993164062500000000000 -0.3847764409889523617991358150902669876813888549804687500000000000 -0.3985015494347176612244254556571831926703453063964843750000000000 -0.3710513325431870623738461745233507826924324035644531250000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5355757998965821053971581022778991609811782836914062500000000000 0.5293326629727015397719469547155313193798065185546875000000000000 0.5418189368204626710223692498402670025825500488281250000000000000 -0.3839986858454270124418883369799004867672920227050781250000000000 -0.3993519402893609959726006763958139345049858093261718750000000000 -0.3686454314014930289111759975639870390295982360839843750000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5352011801714887662129171985725406557321548461914062500000000000 0.5289735585241751580909408403385896235704421997070312500000000000 0.5414288018188023743348935568064916878938674926757812500000000000 -0.3832228271650550688320890913018956780433654785156250000000000000 -0.4004381028846216716843287031224463135004043579101562500000000000 -0.3660075514454884659798494794813450425863265991210937500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5348273171951634097354144614655524492263793945312500000000000000 0.5286165632852363183147303971054498106241226196289062500000000000 0.5410380711050905011560985258256550878286361694335937500000000000 -0.3824488642524573323022707427298882976174354553222656250000000000 -0.4016793419037648638081350327411200851202011108398437500000000000 -0.3632183866011498007964064527186565101146697998046875000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5344542091166112340872018648951780050992965698242187500000000000 0.5282616278633066597691936294722836464643478393554687500000000000 0.5406467903699158084052101003180723637342453002929687500000000000 -0.3816767964088086384499831638095201924443244934082031250000000000 -0.4030204339497196475150531114195473492145538330078125000000000000 -0.3603331588678976293849132161994930356740951538085937500000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5340818540855215568186054042598698288202285766601562500000000000 0.5279087009674503505607390252407640218734741210937500000000000000 0.5402550072035927630764717832789756357669830322265625000000000000 -0.3809066229318379126489446662162663415074348449707031250000000000 -0.4044239861548941661339995334856212139129638671875000000000000000 -0.3573892597087816591638897989469114691019058227539062500000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5337102502522712565991014344035647809505462646484375000000000000 0.5275577294277009610112827431294135749340057373046875000000000000 0.5398627710768415521869201256777159869670867919921875000000000000 -0.3801383431158280590267395382397808134555816650390625000000000000 -0.4058644161735602828855462576029822230339050292968750000000000000 -0.3544122700580958351679328188765794038772583007812500000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5333393957679281038863905450853053480386734008789062500000000000 0.5272086582147403888143344374839216470718383789062500000000000000 0.5394701333211158189584466526866890490055084228515625000000000000 -0.3793719562516160714871205072995508089661598205566406250000000000 -0.4073238701000425621145950572099536657333374023437500000000000000 -0.3514200424031895808596459573891479521989822387695312500000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5329692887842539805731689739332068711519241333007812500000000000 0.5268614304602863285253988578915596008300781250000000000000000000 0.5390771471082216326209390899748541414737701416015625000000000000 -0.3786074616265929226877062774292426183819770812988281250000000000 -0.4087895886600399486532353421353036537766456604003906250000000000 -0.3484253345931458967221772127231815829873085021972656250000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5325999274537084327008074069453869014978408813476562500000000000 0.5265159874785789728690588162862695753574371337890625000000000000 0.5386838674288378925325559976045042276382446289062500000000000000 -0.3778448585247036750622839917923556640744209289550781250000000000 -0.4102522254165145154658489445864688605070114135742187500000000000 -0.3454374916328928346587190389982424676418304443359375000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5322313099294520011284248539595864713191986083984375000000000000 0.5261722687893836125638813427940476685762405395507812500000000000 0.5382903510695203896929683651251252740621566772460937500000000000 -0.3770841462264474253096580014243954792618751525878906250000000000 -0.4117047653987385702478718485508579760789871215820312500000000000 -0.3424635270541562803714441542979329824447631835937500000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5318634343653493301573575990914832800626754760742187500000000000 0.5258302121429658804174778197193518280982971191406250000000000000 0.5378966565877327798972373784636147320270538330078125000000000000 -0.3763253240088773599048010964907007291913032531738281250000000000 -0.4131418195082524058570072611473733559250831604003906250000000000 -0.3395088285095023139525949318340281024575233459472656250000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5314962989159730533117453887825831770896911621093750000000000000 0.5254897535475275827110408499720506370067596435546875000000000000 0.5375028442844185239124499275931157171726226806640625000000000000 -0.3755683911456006440765520437707891687750816345214843750000000000 -0.4145591558141198396114646129717584699392318725585937500000000000 -0.3365776264770814485416394745698198676109313964843750000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5311299017366065688960929946915712207555770874023437500000000000 0.5251508272996314730107769719325006008148193359375000000000000000 0.5371089761735816647814090174506418406963348388671875000000000000 -0.3748133469067784773187668179161846637725830078125000000000000000 -0.4159533822933457192227990617539035156369209289550781250000000000 -0.3336733115202112354147345740784658119082450866699218750000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5307642409832479257758564017422031611204147338867187500000000000 0.5248133660181789617027448002772871404886245727539062500000000000 0.5367151159483168898489680032071191817522048950195312500000000000 -0.3740601905591262044126210639660712331533432006835937500000000000 -0.4173217280449252331031573248765198513865470886230468750000000000 -0.3307986530733271757220848030556226149201393127441406250000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5303993148126128209796092960459645837545394897460937500000000000 0.5244773006825464989333340781740844249725341796875000000000000000 0.5363213289426791430258845139178447425365447998046875000000000000 -0.3733089213659130933820051723159849643707275390625000000000000000 -0.4186618896886131202528247285954421386122703552246093750000000000 -0.3279559530432130665111856160365277901291847229003906250000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5300351213821380413904194028873462229967117309570312500000000000 0.5241425606755216737298042062320746481418609619140625000000000000 0.5359276820887544090510345995426177978515625000000000000000000000 -0.3725595385869625575381292037491220980882644653320312500000000000 -0.4199719216876034444396736944327130913734436035156250000000000000 -0.3251471554863216706365847130655311048030853271484375000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5296716588499851274818297497404273599386215209960937500000000000 0.5238090738317213723718168694176711142063140869140625000000000000 0.5355342438682488825918426300631836056709289550781250000000000000 -0.3718120414786519889460691956628579646348953247070312500000000000 -0.4212501567825927550892117778857937082648277282714843750000000000 -0.3223739261747112228029266134399222210049629211425781250000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5293089253750432598977226916758809238672256469726562500000000000 0.5234767664922055363518893500440753996372222900390625000000000000 0.5351410842578809834435560333076864480972290039062500000000000000 -0.3710664292939128139359183933265740051865577697753906250000000000 -0.4224951474091300229751766437402693554759025573730468750000000000 -0.3196377111786956048966601429128786548972129821777343750000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5289469191169329231883011743775568902492523193359375000000000000 0.5231455635660374747786249827186111360788345336914062500000000000 0.5347482746678283715979773660365026444196701049804687500000000000 -0.3703227012822306041250897123973118141293525695800781250000000000 -0.4237056219649055210929589065926847979426383972167968750000000000 -0.3169397805995556871572205182019388303160667419433593750000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5285856382360092364791626096121035516262054443359375000000000000 0.5228153885995658889385140355443581938743591308593750000000000000 0.5343558878724525840198111836798489093780517578125000000000000000 -0.3695808566896448543737108138884650543332099914550781250000000000 -0.4248804517398467317512711360905086621642112731933593750000000000 -0.3142812616394429769961504916864214465022087097167968750000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5282250808933652841403727506985887885093688964843750000000000000 0.5224861638542271924379178926756139844655990600585937500000000000 0.5339639979325033758428276087215635925531387329101562500000000000 -0.3688408947587492048292290292010875418782234191894531250000000000 -0.4260186256071125665556564854341559112071990966796875000000000000 -0.3116631639103858431028015729680191725492477416992187500000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5278652452508355574778420304937753826379776000976562500000000000 0.5221578103936808101792621528147719800472259521484375000000000000 0.5335726801079903047764219081727787852287292480468750000000000000 -0.3681028147286912188818064350925851613283157348632812500000000000 -0.4271192304349896717852175243024248629808425903320312500000000000 -0.3090863990223927659783953458827454596757888793945312500000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5275061294709991743800969743460882455110549926757812500000000000 0.5218302481810941362283529088017530739307403564453125000000000000 0.5331820107609042125318410398904234170913696289062500000000000000 -0.3673666158351726607200760099658509716391563415527343750000000000 -0.4281814357662857561948044349264819175004959106445312500000000000 -0.3065517959040595652453475850052200257778167724609375000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5271477317171833210096565380808897316455841064453125000000000000 0.5215033961873877244030950350861530750989913940429687500000000000 0.5327920672469789176162180410756263881921768188476562500000000000 -0.3666322973104492177753854775801301002502441406250000000000000000 -0.4292044817166257852925070892524672672152519226074218750000000000 -0.3040601129042726502582638659077929332852363586425781250000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5267900501534665824721059834701009094715118408203125000000000000 0.5211771725112264164181397063657641410827636718750000000000000000 0.5324029277957067485260722605744376778602600097656250000000000000 -0.3658998583833306672552510008245008066296577453613281250000000000 -0.4301876693261401096712859271065099164843559265136718750000000000 -0.3016120474405212248392160745424916967749595642089843750000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5264330829446823845074732162174768745899200439453125000000000000 0.5208514945115092498184594660415314137935638427734375000000000000 0.5320146713778555191964869663934223353862762451171875000000000000 -0.3651692982791808206322059504600474610924720764160156250000000000 -0.4311303527994585493843260337598621845245361328125000000000000000 -0.2992082437589030918800858671602327376604080200195312500000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5260768282564223241593026614282280206680297851562500000000000000 0.5205262789530471501109332166379317641258239746093750000000000000 0.5316273775597974982076721062185242772102355957031250000000000000 -0.3644406162199175791549521363776875659823417663574218750000000000 -0.4320319332125091005281092293444089591503143310546875000000000000 -0.2968492992273260577817950434109661728143692016601562500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5257212842550395004437291390786413103342056274414062500000000000 0.5202014421660478005193795070226769894361495971679687500000000000 0.5312411263440312003680787711346056312322616577148437500000000000 -0.3637138114240128228260573450825177133083343505859375000000000000 -0.4328918533686255121217811847600387409329414367675781250000000000 -0.2945357694794001335303335054049966856837272644042968750000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5253664491076519560408542020013555884361267089843750000000000000 0.5198769002199163935529213631525635719299316406250000000000000000 0.5308559979953875185287870408501476049423217773437500000000000000 -0.3629888831064925214242578022094676271080970764160156250000000000 -0.4337095935625948084357617062778444960713386535644531250000000000 -0.2922681726503902344127538981410907581448554992675781250000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5250123209821458969415175488393288105726242065429687500000000000 0.5195525691117617306247211672598496079444885253906250000000000000 0.5304720728525300632583139304188080132007598876953125000000000000 -0.3622658304789366234821557100076461210846900939941406250000000000 -0.4344846680675476524591260840679751709103584289550781250000000000 -0.2900469928903255945051853359473170712590217590332031250000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5246588980471792451609758245467673987150192260742187500000000000 0.5192283649698384850879051555239129811525344848632812500000000000 0.5300894311245200052340464935696218162775039672851562500000000000 -0.3615446527494792228196729411138221621513366699218750000000000000 -0.4352166222015791952060226321918889880180358886718750000000000000 -0.2878726832973792504333232500357553362846374511718750000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5243061784721849694079764958587475121021270751953125000000000000 0.5189042042719763658809029038820881396532058715820312500000000000 0.5297081526723935729350500878354068845510482788085937500000000000 -0.3608253491228083920105973447789438068866729736328125000000000000 -0.4359050298625891661785658470762427896261215209960937500000000000 -0.2857456683830276178426288424816448241472244262695312500000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5239541604273741937092268017295282334089279174804687500000000000 0.5185800040788360876220508544065523892641067504882812500000000000 0.5293283167759122997964027490525040775537490844726562500000000000 -0.3601079188001662378937339781259652227163314819335937500000000000 -0.4365494914438150519941927996114827692508697509765625000000000000 -0.2836663461565174237932751566404476761817932128906250000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5236028420837399721676774788647890090942382812500000000000000000 0.5182556822815943542437366886588279157876968383789062500000000000 0.5289500018858855900916182690707501024007797241210937500000000000 -0.3593923609793489570840563374076737090945243835449218750000000000 -0.4371496320608779795335863127547781914472579956054687500000000000 -0.2816350898978199346345263620605692267417907714843750000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5232522216130602865646892496442887932062149047851562500000000000 0.5179311578633953860872907171142287552356719970703125000000000000 0.5285732853627251870420877821743488311767578125000000000000000000 -0.3586786748547067804615551267488626763224601745605468750000000000 -0.4377051000353035514756072643649531528353691101074218750000000000 -0.2796522496741100094475029891327721998095512390136718750000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5229022971879015990737116226227954030036926269531250000000000000 0.5176063511736187505718476131733041256666183471679687500000000000 0.5281982432021844475755756320722866803407669067382812500000000000 -0.3579668596171439731712382581463316455483436584472656250000000000 -0.4382155655904551583290640337509103119373321533203125000000000000 -0.2777181536438327880134124825417529791593551635742187500000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5225530669816221829293567679997067898511886596679687500000000000 0.5172811842137055027279757268843241035938262939453125000000000000 0.5278249497495388631307378091150894761085510253906250000000000000 -0.3572569144541188346231308514688862487673759460449218750000000000 -0.4386807197243948186482498385885264724493026733398437500000000000 -0.2758331091838428505980118643492460250854492187500000000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5222045291683756751410783181199803948402404785156250000000000000 0.5169555809329656748118964060267899185419082641601562500000000000 0.5274534774037856754702602302131708711385726928710937500000000000 -0.3565488385496437540034264657151652500033378601074218750000000000 -0.4391002732309338685290356352197704836726188659667968750000000000 -0.2739974038683536394778172962105600163340568542480468750000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5218566819231139630730353928811382502317428588867187500000000000 0.5166294675324564211749134301498997956514358520507812500000000000 0.5270838963137715049711573556123767048120498657226562500000000000 -0.3558426310842850992521846364979865029454231262207031250000000000 -0.4394739558454734962289478517050156369805335998535156250000000000 -0.2722113063230967022754214212909573689103126525878906250000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5215095234215910702246787877811584621667861938476562500000000000 0.5163027727747006023761855431075673550367355346679687500000000000 0.5267162740684815380731720324547495692968368530273437500000000000 -0.3551382912351633280856333385600009933114051818847656250000000000 -0.4398015154964866613163110287132440134882926940917968750000000000 -0.2704750669738399948549556484067579731345176696777343750000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5211630518403661538329174618411343544721603393554687500000000000 0.5159754282966897420692475861869752407073974609375000000000000000 0.5263506753840425655965873374952934682369232177734375000000000000 -0.3544358181759529324850177545158658176660537719726562500000000000 -0.4400827176468936619002647603338118642568588256835937500000000000 -0.2687889187050122030697707486979197710752487182617187500000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5208172653568071686080998006218578666448593139648437500000000000 0.5156473689233278534516102808993309736251831054687500000000000000 0.5259871617902864837645893203443847596645355224609375000000000000 -0.3537352110768824386966002748522441834211349487304687500000000000 -0.4403173447123203132491653377655893564224243164062500000000000000 -0.2671530774414445641440352119388990104198455810546875000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5204721621490938643361801041464786976575851440429687500000000000 0.5153185329782008494703404721803963184356689453125000000000000000 0.5256257913199868792020197361125610768795013427734375000000000000 -0.3530364691047344072316604979278054088354110717773437500000000000 -0.4405051955454503120890308309753891080617904663085937500000000000 -0.2655677426640185023742901648802217096090316772460937500000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5201277403962215606370023124327417463064193725585937500000000000 0.5149888625883420889550734500517137348651885986328125000000000000 0.5252666182041010323189311748137697577476501464843750000000000000 -0.3523395914228454883776464612310519441962242126464843750000000000 -0.4406460849774708199433348454476799815893173217773437500000000000 -0.2640330978682201568119580770144239068031311035156250000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5197839982780042555887689559313002973794937133789062500000000000 0.5146583039794928593479994560766499489545822143554687500000000000 0.5249096925765156518295384557859506458044052124023437500000000000 -0.3516445771911063666870234101224923506379127502441406250000000000 -0.4407398434090978867061494383960962295532226562500000000000000000 -0.2625493109731148466678973818488884717226028442382812500000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5194409339750779563971150309953372925519943237304687500000000000 0.5143268077582595632080142422637436538934707641601562500000000000 0.5245550601918963495862158197269309312105178833007812500000000000 -0.3509514255659617609772737978346413001418113708496093750000000000 -0.4407863164448641013493102036591153591871261596679687500000000000 -0.2611165346870594206052373920101672410964965820312500000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5190985456689042321087868003814946860074996948242187500000000000 0.5139943291775385114661389707180205732583999633789062500000000000 0.5242027621602699527514346300449687987565994262695312500000000000 -0.3502601357004103688197460542141925543546676635742187500000000000 -0.4407853645653535545889667446317616850137710571289062500000000000 -0.2597349068354671830505253637966234236955642700195312500000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5187568315417734332584132062038406729698181152343750000000000000 0.5136608283816345155159410751366522163152694702148437500000000000 0.5238528347019123510008853372710291296243667602539062500000000000 -0.3495707067440050885842595107533270493149757385253906250000000000 -0.4407368628328935389326659333164570853114128112792968750000000000 -0.2584045506551166382358530881901970133185386657714843750000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5184157897768081335598822079191450029611587524414062500000000000 0.5133262706276351394762968993745744228363037109375000000000000000 0.5235053089259811276434675164637155830860137939453125000000000000 -0.3488831378428526863721970130427507683634757995605468750000000000 -0.4406407006268981962904263127711601555347442626953125000000000000 -0.2571255750588071764539677133143413811922073364257812500000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5180754185579664605754146577965002506971359252929687500000000000 0.5129906264798307358176998604903928935527801513671875000000000000 0.5231602106361021853331294551026076078414916992187500000000000000 -0.3481974281396140735722610770608298480510711669921875000000000000 -0.4404967814056361952168572315713390707969665527343750000000000000 -0.2558980748735919519276649225503206253051757812500000000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5177357160700455374069406389025971293449401855468750000000000000 0.5126538719742775862542316644976381212472915649414062500000000000 0.5228175601658134885596496133075561374425888061523437500000000000 -0.3475135767735042513493226579157635569572448730468750000000000000 -0.4403050224916759125548537667782511562108993530273437500000000000 -0.2547221310553325901437915490532759577035903930664062500000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5173966804986845913205684155400376766920089721679687500000000000 0.5123159887509923793302846206643152981996536254882812500000000000 0.5224773722463768033108522104157600551843643188476562500000000000 -0.3468315828802921441109674560721032321453094482421875000000000000 -0.4400653548786681579230162242311052978038787841796875000000000000 -0.2535978108819161302989186879131011664867401123046875000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5170583100303687285048681587795726954936981201171875000000000000 0.5119769641517272207309474651992786675691604614257812500000000000 0.5221396559090102362787888523598667234182357788085937500000000000 -0.3461514455923007660409496111242333427071571350097656250000000000 -0.4397777230574747564517679165874142199754714965820312500000000000 -0.2525251681271267756301313056610524654388427734375000000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5167206028524320426953408968984149396419525146484375000000000000 0.5116367912817949559212138410657644271850585937500000000000000000 0.5218044144230691294694679527310654520988464355468750000000000000 -0.3454731640384072210991917017963714897632598876953125000000000000 -0.4394420848599445705850996546359965577721595764160156250000000000 -0.2515042432168698716132837489567464217543601989746093750000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5163835571530608348211899283342063426971435546875000000000000000 0.5112954690349794661941018603101838380098342895507812500000000000 0.5214716452711422034482779963582288473844528198242187500000000000 -0.3447967373440426475106335146847413852810859680175781250000000000 -0.4390584113188922277259962356765754520893096923828125000000000000 -0.2505350633691930672952707936929073184728622436523437500000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5160471711212973877636045472172554582357406616210937500000000000 0.5109530020811614559050894968095235526561737060546875000000000000 0.5211413401614333196221195976249873638153076171875000000000000000 -0.3441221646311921622540808129997458308935165405273437500000000000 -0.4386266865430529238167878247622866183519363403320312500000000000 -0.2496176427193314006913738012372050434350967407226562500000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5157114429470428529356240687775425612926483154296875000000000000 0.5106094008168906572819878419977612793445587158203125000000000000 0.5208134850771950485892602955573238432407379150390625000000000000 -0.3434494450183950275956590303394477814435958862304687500000000000 -0.4381469076059790190846854329720372334122657775878906250000000000 -0.2487519824308110361066326277068583294749259948730468750000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5153763708210611360627240173926111310720443725585937500000000000 0.5102646812797385633686531036801170557737350463867187500000000000 0.5204880603623837087567949311051052063703536987304687500000000000 -0.3427785776207444845553595769160892814397811889648437500000000000 -0.4376190844480092323465214576572179794311523437500000000000000000 -0.2479380707934797367641976961749605834484100341796875000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5150419529349818947849826145102269947528839111328125000000000000 0.5099188650278306811358675076917279511690139770507812500000000000 0.5201650408421331084340977213287260383367538452148437500000000000 -0.3421095615498878084181910708139184862375259399414062500000000000 -0.4370432397905911203750406457402277737855911254882812500000000000 -0.2471758833091845242169171115165227092802524566650390625000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5147081874813038693261546541179995983839035034179687500000000000 0.5095719789864883164653974745306186378002166748046875000000000000 0.5198443959761194221869118337053805589675903320312500000000000000 -0.3414423959140263087341793379891896620392799377441406250000000000 -0.4364194090623692012798073847079649567604064941406250000000000000 -0.2464653827656834161885512912704143673181533813476562500000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.5143750726533985462296527657599654048681259155273437500000000000 0.5092240552643830797663326848123688250780105590820312500000000000 0.5195260900424140126929728467075619846582412719726562500000000000 -0.3407770798179154403406698747858172282576560974121093750000000000 -0.4357476403365739825446212307724636048078536987304687500000000000 -0.2458065192992569258922941344280843622982501983642578125000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.5140426066455132669830163649749010801315307617187500000000000000 0.5088751309420043167364156033727340400218963623046875000000000000 0.5192100823490222172296171265770681202411651611328125000000000000 -0.3401136123628645813177229229040676727890968322753906250000000000 -0.4350279942793542908852089112770045176148414611816406250000000000 -0.2451992304463748717502369345311308279633522033691406250000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.5137107876527747807315904537972528487443923950195312500000000000 0.5085252478355674066179403780552092939615249633789062500000000000 0.5188963274699821548452405295392964035272598266601562500000000000 -0.3394519926467372550327183944318676367402076721191406250000000000 -0.4342605441088061013488186290487647056579589843750000000000000000 -0.2446434411846684087166181598149705678224563598632812500000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.5133796138711923529029945711954496800899505615234375000000000000 0.5081744522397271257574402625323273241519927978515625000000000000 0.5185847755026575800485488798585720360279083251953125000000000000 -0.3387922197639509636069021780713228508830070495605468750000000000 -0.4334453755645432670995376156497513875365257263183593750000000000 -0.2441390639633586601142667404928943142294883728027343750000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.5130490834976614289431040560884866863489151000976562500000000000 0.5078227946526143732342006842372938990592956542968750000000000000 0.5182753723427084846520074279396794736385345458984375000000000000 -0.3381342928054772989376886016543721780180931091308593750000000000 -0.4325825868877589686078977138095069676637649536132812500000000000 -0.2436859987231956292674794894992373883724212646484375000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.5127191947299668539628214602998923510313034057617187500000000000 0.5074703294867833891501618381880689412355422973632812500000000000 0.5179680599731503187754810824117157608270645141601562500000000000 -0.3374782108588418316763579696271335706114768981933593750000000000 -0.4316722888118182943628653447376564145088195800781250000000000000 -0.2432841329058653412342749788876972161233425140380859375000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.5123899457667860923848479615116957575082778930664062500000000000 0.5071171147696394987391954600752796977758407592773437500000000000 0.5176627767639326860305004629481118172407150268554687500000000000 -0.3368239730081242222503590255655581131577491760253906250000000000 -0.4307146045635225073411334051343146711587905883789062500000000000 -0.2429333414527259371595846459968015551567077636718750000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.5120613348076928916796646262810099869966506958007812500000000000 0.5067632118368347038384058578230906277894973754882812500000000000 0.5173594577785510795209233947389293462038040161132812500000000000 -0.3361715783339582208633089521754300221800804138183593750000000000 -0.4297096698752845278512779714219504967331886291503906250000000000 -0.2426334867926319138753399329289095476269721984863281250000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.5117333600531605020123038229939993470907211303710937500000000000 0.5064086850219599034161888084781821817159652709960937500000000000 0.5170580350843611006084188375098165124654769897460937500000000000 -0.3355210259135315009615396775188855826854705810546875000000000000 -0.4286576330085630770483362539380323141813278198242187500000000000 -0.2423844188184998971191674854708253405988216400146484375000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.5114060197045650069114230973355006426572799682617187500000000000 0.5060536013456555792799917981028556823730468750000000000000000000 0.5167584380634744345428543965681456029415130615234375000000000000 -0.3348723148205859367898540313035482540726661682128906250000000000 -0.4275586547890150024286981533805374056100845336914062500000000000 -0.2421859748521568711510099092265591025352478027343750000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.5110793119641886539383790477586444467306137084960937500000000000 0.5056980302070063215680306711874436587095260620117187500000000000 0.5164605937213709863087274243298452347517013549804687500000000000 -0.3342254441254173258357695885933935642242431640625000000000000000 -0.4264129086539546475975726025353651493787765502929687500000000000 -0.2420379795968800040739665746514219790697097778320312500000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.5107532350352234074009061259857844561338424682617187500000000000 0.5053420430797991302895866283506620675325393676757812500000000000 0.5161644269906476845122256236209068447351455688476562500000000000 -0.3335804128948754998518211323244031518697738647460937500000000000 -0.4252205807128360826041557629650924354791641235351562500000000000 -0.2419402450769149170994865016837138682603836059570312500000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.5104277871217740569775855874468106776475906372070312500000000000 0.5049857132159113470848410543112549930810928344726562500000000000 0.5158698610276367668703301205823663622140884399414062500000000000 -0.3329372201923644358778631158202188089489936828613281250000000000 -0.4239818698216447634408154954144265502691268920898437500000000000 -0.2418925705630840805593351205970975570380687713623046875000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.5101029664288618814538267542957328259944915771484375000000000000 0.5046291153577727728318791378114838153123855590820312500000000000 0.5155768174999509900757743707799818366765975952148437500000000000 -0.3322958650778420897076159690186614170670509338378906250000000000 -0.4226969876722421193271372885646997019648551940917968750000000000 -0.2418947424834420600880946494726231321692466735839843750000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.5097787711624277573463359658489935100078582763671875000000000000 0.5042723254615210093376731492753606289625167846679687500000000000 0.5152852168633345053549987824226263910531997680664062500000000000 -0.3316563466078205069109685609873849898576736450195312500000000000 -0.4213661588979235594898398176155751571059226989746093750000000000 -0.2419465343177174543320973043591948226094245910644531250000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.5094551995293356005944929165707435458898544311523437500000000000 0.5039154204321482088957395717443432658910751342773437500000000000 0.5149949786265229922932462613971438258886337280273437500000000000 -0.3310186638353657118116757374082226306200027465820312500000000000 -0.4199896211966703263307465476827928796410560607910156250000000000 -0.2420477064740610972926049271336523815989494323730468750000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.5091322497373758082517269940581172704696655273437500000000000000 0.5035584778716311049606701999437063932418823242187500000000000000 0.5147060216031205115427837881725281476974487304687500000000000000 -0.3303828158100978740208120143506675958633422851562500000000000000 -0.4185676254738506241181994482758454978466033935546875000000000000 -0.2421980061463451239234245804254896938800811767578125000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.5088099199952684781322886919951997697353363037109375000000000000 0.5032015758407432093335387435217853635549545288085937500000000000 0.5144182641497937469310386404686141759157180786132812500000000000 -0.3297488015781910863921666532405652105808258056640625000000000000 -0.4171004360064377580741279416542965918779373168945312500000000000 -0.2423971671499444147102053648268338292837142944335937500000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.5084882085126669615249284106539562344551086425781250000000000000 0.5028447926349874919083049462642520666122436523437500000000000000 0.5141316243903464311415518750436604022979736328125000000000000000 -0.3291166201823735315556973546335939317941665649414062500000000000 -0.4155883306311893843343341359286569058895111083984375000000000000 -0.2426449097335576787770605733385309576988220214843750000000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.5081671135001610828396678698481991887092590332031250000000000000 0.5024882065748383919157049604109488427639007568359375000000000000 0.5138460204254837737636307792854495346546173095703125000000000000 -0.3284862706619274819175302582152653485536575317382812500000000000 -0.4140316009596669566406035301042720675468444824218750000000000000 -0.2429409403641880071944569863262586295604705810546875000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.5078466331692805812991764469188638031482696533203125000000000000 0.5021318958102735097170921108045149594545364379882812500000000000 0.5135613705282876528812607830332126468420028686523437500000000000 -0.3278577520526891886376574802852701395750045776367187500000000000 -0.4124305526235011454261325525294523686170578002929687500000000000 -0.2432849514818772596047580236700014211237430572509765625000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.5075267657324984416078450522036291658878326416015625000000000000 0.5017759381393830375728271064872387796640396118164062500000000000 0.5132775933256138456428629979200195521116256713867187500000000000 -0.3272310633870490481633908075309591367840766906738281250000000000 -0.4107855055539388899887853767722845077514648437500000000000000000 -0.2436766212201592340935718539185472764074802398681640625000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.5072075094032341135985575419908855110406875610351562500000000000 0.5014204108406904447647889355721417814493179321289062500000000000 0.5129946079657777824323261484096292406320571899414062500000000000 -0.3266062036939513801847567719960352405905723571777343750000000000 -0.4090967943004580886778853709984105080366134643554687500000000000 -0.2441156130874446439360525573647464625537395477294921875000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.5068888623958572869909744440519716590642929077148437500000000000 0.5010653905186794876414069221937097609043121337890625000000000000 0.5127123342730350863405419659102335572242736816406250000000000000 -0.3259831719988945941679503448540344834327697753906250000000000000 -0.4073647683941539754393090788653353229165077209472656250000000000 -0.2446015756036352128965916108427336439490318298339843750000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.5065708229256907779713969830481801182031631469726562500000000000 0.5007109529619173660108799595036543905735015869140625000000000000 0.5124306928894641899319140065927058458328247070312500000000000000 -0.3253619673239311893553349364083260297775268554687500000000000000 -0.4055897927627064580846649732848163694143295288085937500000000000 -0.2451341418851559483815805151607492007315158843994140625000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.5062533892090141929287483435473404824733734130859375000000000000 0.5003571730130788042245626456860918551683425903320312500000000000 0.5121496054049495816329340414085891097784042358398437500000000000 -0.3247425886876676437431399335764581337571144104003906250000000000 -0.4037722482050885575155518836254486814141273498535156250000000000 -0.2457129291702467299707279835274675861001014709472656250000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.5059365594630671481013450829777866601943969726562500000000000000 0.5000041244501107762232550157932564616203308105468750000000000000 0.5118689944760235199794351501623168587684631347656250000000000000 -0.3241250351052645251037631624058121815323829650878906250000000000 -0.4019125319358417547377371192851569503545761108398437500000000000 -0.2463375382746872954697892055264674127101898193359375000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.5056203319060528222905759321292862296104431152343750000000000000 0.4996518798777333514316012497147312387824058532714843750000000000 0.5115887839343723486607018458016682416200637817382812500000000000 -0.3235093055884364354746196568157756701111793518066406250000000000 -0.4000110582107758161463095802901079878211021423339843750000000000 -0.2470075529660970548029297333414433524012565612792968750000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.5053047047571411765076732081070076674222946166992187500000000000 0.4993005106284413296968693884991807863116264343261718750000000000 0.5113088988858410788296282589726615697145462036132812500000000000 -0.3228953991454520111581416585977422073483467102050781250000000000 -0.3980682590484991290047389611572725698351860046386718750000000000 -0.2477225392424048933115443560382118448615074157714843750000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.5049896762364722846427866898011416196823120117187500000000000000 0.4989500866721596206154742958460701629519462585449218750000000000 0.5110292658007850041812503150140400975942611694335937500000000000 -0.3222833147811339782329298486729385331273078918457031250000000000 -0.3960845850653249011763534781493945047259330749511718750000000000 -0.2484820444969430552895062191964825615286827087402343750000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.5046752445651597751563599558721762150526046752929687500000000000 0.4986006765336991053416682007082272320985794067382812500000000000 0.5107498125966204449710517110361251980066299438476562500000000000 -0.3216730514968590415314508845767704769968986511230468750000000000 -0.3940605064450517502905313449446111917495727539062500000000000000 -0.2492855965486663327723704242089297622442245483398437500000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.5043614079652941617482042602205183357000350952148437500000000000 0.4982523472171682121789615393936401233077049255371093750000000000 0.5104704687134200558062957497895695269107818603515625000000000000 -0.3210646082905579956623398629744770005345344543457031250000000000 -0.3919965140701017203284095558046828955411911010742187500000000000 -0.2501327025110142709962701701442711055278778076171875000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.5040481646599462850488748699717689305543899536132812500000000000 0.4979051641365090374868884737225016579031944274902343750000000000 0.5101911651833835881220124974788632243871688842773437500000000000 -0.3204579841567156139880978571454761549830436706542968750000000000 -0.3898931208467870113132391907129203900694847106933593750000000000 -0.2510228474666442166629565235780319198966026306152343750000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.5037355128731705322664424784306902438402175903320312500000000000 0.4975591910513465498944185583241051062941551208496093750000000000 0.5099118346949945701496176297951024025678634643554687500000000000 -0.3198531780863708151585456107568461447954177856445312500000000000 -0.3877508632655412013079399002890568226575851440429687500000000000 -0.2519554929072004290091513212246354669332504272460937500000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.5034234508300083899001720055821351706981658935546875000000000000 0.4972144900073660056527558026573387905955314636230468750000000000 0.5096324116526507186364369772491045296192169189453125000000000000 -0.3192501890671164965773698440898442640900611877441406250000000000 -0.3855703032472362901117435285414103418588638305664062500000000000 -0.2529300748869967030429961596382781863212585449218750000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.5031119767564915523649915485293604433536529541015625000000000000 0.4968711212804578503110519704932812601327896118164062500000000000 0.5093528322325252544189311265654396265745162963867187500000000000 -0.3186490160830995899132744852977339178323745727539062500000000000 -0.3833520303401005691057434887625277042388916015625000000000000000 -0.2539460018260986107208054818329401314258575439453125000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.5028010888796455857274736445106100291013717651367187500000000000 0.4965291433239024110335435580054763704538345336914062500000000000 0.5090730344353887604214037310157436877489089965820312500000000000 -0.3180496581150211166111319016636116430163383483886718750000000000 -0.3810966643490870109367563145497115328907966613769531250000000000 -0.2550026518809552222855074887775117531418800354003906250000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.5024907854274930363303042213374283164739608764648437500000000000 0.4961886127178940508741789017221890389919281005859375000000000000 0.5087929581370920217864295409526675939559936523437500000000000000 -0.3174521141401361323808316683425800874829292297363281250000000000 -0.3788048585023766068324846401083050295710563659667968750000000000 -0.2560993697778956579291786965768551453948020935058593750000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.5021810646290569835059613978955894708633422851562500000000000000 0.4958495841207353760360376782045932486653327941894531250000000000 0.5085125451373786464870363488444127142429351806640625000000000000 -0.3168563831322537271972805683617480099201202392578125000000000000 -0.3764773032898658944311875984567450359463691711425781250000000000 -0.2572354629746415599633735382667509838938713073730468750000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.5018719247143643702457893596147187054157257080078125000000000000 0.4955121102210611749860902364162029698491096496582031250000000000 0.5082317392076676210166397140710614621639251708984375000000000000 -0.3162624640617370253004025926202302798628807067871093750000000000 -0.3741147311487778015504090944887138903141021728515625000000000000 -0.2584101969746962490503960907517466694116592407226562500000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.5015633639144492228467697714222595095634460449218750000000000000 0.4951762416904791352934012138575781136751174926757812500000000000 0.5079504861384193104001383289869409054517745971679687500000000000 -0.3156703558955032407062901711469748988747596740722656250000000000 -0.3717179222257596671319390679855132475495338439941406250000000000 -0.2596227895652468142806412743084365501999855041503906250000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.5012553804613562036252005782444030046463012695312500000000000000 0.4948420271360407518557167350081726908683776855468750000000000000 0.5076687337866716553946844214806333184242248535156250000000000000 -0.3150800575970235661849017105851089581847190856933593750000000000 -0.3692877115186302683369490296172443777322769165039062500000000000 -0.2608724036754168640328543915529735386371612548828125000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.5009479725881438305634674179600551724433898925781250000000000000 0.4945095130519779336175645312323467805981636047363281250000000000 0.5073864321243097830205215359455905854701995849609375000000000000 -0.3144915681263232842823640567075926810503005981445312500000000000 -0.3668249978022639634644974648836068809032440185546875000000000000 -0.2621581384503826051002306485315784811973571777343750000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.5006411385288879190014199593861121684312820434570312500000000000 0.4941787437701637974996060620469506829977035522460937500000000000 0.5071035332876120405032338567252736538648605346679687500000000000 -0.3139048864399817118098212631593924015760421752929687500000000000 -0.3643307548839199716539383189228828996419906616210937500000000000 -0.2634790179960434519657042073959019035100936889648437500000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.5003348765186849123054457777470815926790237426757812500000000000 0.4938497614087730136489540200273040682077407836914062500000000000 0.5068199916285968109619375354668591171503067016601562500000000000 -0.3133200114911321998434345914574805647134780883789062500000000000 -0.3618060459311487342404234368586912751197814941406250000000000000 -0.2648339770511156654464457460562698543071746826171875000000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.5000291847936553235598466926603578031063079833984375000000000000 0.4935226058186332753763281289138831198215484619140625000000000000 0.5065357637686773717433652564068324863910675048828125000000000000 -0.3127369422294621892355337422486627474427223205566406250000000000 -0.3592520418968587758712374125025235116481781005859375000000000000 -0.2662218425620656025998300719948019832372665405273437500000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.4997240615909470662359126436058431863784790039062500000000000000 0.4931973145267721791995541025244165211915969848632812500000000000 0.5062508086551219532722711846872698515653610229492187500000000000 -0.3121556776012130995923143927939236164093017578125000000000000000 -0.3566700454718632062878214128431864082813262939453125000000000000 -0.2676413097305629928968073727446608245372772216796875000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.4994195051487387293498443341377424076199531555175781250000000000 0.4928739226766735148643761021958198398351669311523437500000000000 0.5059650876208039438353125660796649754047393798828125000000000000 -0.3115762165491804402961406594840809702873229980468750000000000000 -0.3540615225881893479709106031805276870727539062500000000000000000 -0.2690909105101715326213707157876342535018920898437500000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.4991155137062430191541295698698377236723899841308593750000000000 0.4925524629647650143304815628653159365057945251464843750000000000 0.5056785644477209684666263456165324896574020385742187500000000000 -0.3109985580127137549943938665819587185978889465332031250000000000 -0.3514281443762281020859461477812146767973899841308593750000000000 -0.2705689716491994079028415853827027603983879089355468750000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.4988120855037101453177683652029372751712799072265625000000000000 0.4922329655726632724466185209166724234819412231445312500000000000 0.5053912054347570181889182094892021268606185913085937500000000000 -0.3104227009277166215994725462223868817090988159179687500000000000 -0.3487718438045521729407028033165261149406433105468750000000000000 -0.2720735580508810702582422891282476484775543212890625000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.4985092187824310960841955875366693362593650817871093750000000000 0.4919154580947035504401299021992599591612815856933593750000000000 0.5051029794701586972394125041319057345390319824218750000000000000 -0.3098486442266467077999436696700286120176315307617187500000000000 -0.3460948932626306540072391726425848901271820068359375000000000000 -0.2736023951906627615926481666974723339080810546875000000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.4982069117847411354738085265125846490263938903808593750000000000 0.4915999654602839497030686288780998438596725463867187500000000000 0.5048138581091983212445484241470694541931152343750000000000000000 -0.3092763868385156045270889535458991304039955139160156250000000000 -0.3434000125137533498964614864235045388340950012207031250000000000 -0.2751527611632778591577164206682937219738960266113281250000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.4979051627540230229307383069681236520409584045410156250000000000 0.4912865098505480032642367405060213059186935424804687500000000000 0.5045238156574980425972398734302259981632232666015625000000000000 -0.3087059276888891035106610161165008321404457092285156250000000000 -0.3406905214727696251664212923060404136776924133300781250000000000 -0.2767213339050085818549007399269612506031990051269531250000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.4976039699347105105253774581797188147902488708496093750000000000 0.4909751106089290662026769496151246130466461181640625000000000000 0.5042328292604919548480779667443130165338516235351562500000000000 -0.3081372656998869752342784522625152021646499633789062500000000000 -0.3379705603898879306967728552990593016147613525390625000000000000 -0.2783039710098860197717840492259711027145385742187500000000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.4973033315722916736234537893324159085750579833984375000000000000 0.4906657841450721146969726760289631783962249755859375000000000000 0.5039408789995112325499349026358686387538909912109375000000000000 -0.3075703997901829689354258334788028150796890258789062500000000000 -0.3352454133924910317787748681439552456140518188476562500000000000 -0.2798953861878749060920767988136503845453262329101562500000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.4970032459133121860439530337316682562232017517089843750000000000 0.4903585438316441225126141034706961363554000854492187500000000000 0.5036479479949802495752919639926403760910034179687500000000000000 -0.3070053288750049791389074016478843986988067626953125000000000000 -0.3325219936838785805832685582572594285011291503906250000000000000 -0.2814886640661313776945462450385093688964843750000000000000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.4967037112053787617504951867886120453476905822753906250000000000 0.4900533998935359125681543446262367069721221923828125000000000000 0.5033540225172216109328360289509873837232589721679687500000000000 -0.3064420518661349346345446065242867916822433471679687500000000000 -0.3298095864598659110455969312170054763555526733398437500000000000 -0.2830745172724039582234922818315681070089340209960937500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.4964047256971625410315596127475146204233169555664062500000000000 0.4897503592889537182841763751639518886804580688476562500000000000 0.5030590921053713637789428503310773521661758422851562500000000000 -0.3058805676719086874548736432188889011740684509277343750000000000 -0.3271210094558548719945179072965402156114578247070312500000000000 -0.2846401258879625029152293791412375867366790771484375000000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.4961062876384024766807101514132227748632431030273437500000000000 0.4894494255818910843913727148901671171188354492187500000000000000 0.5027631496949138689700475879362784326076507568359375000000000000 -0.3053208751972162904309016084880568087100982666015625000000000000 -0.3244744566179177946985134894930524751543998718261718750000000000 -0.2861672937765147861632897274830611422657966613769531250000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.4958083952799084981322152998473029583692550659179687500000000000 0.4891505988054700160283516652270918712019920349121093750000000000 0.5024661917543470357472301657253410667181015014648437500000000000 -0.3047629733435017751475015757023356854915618896484375000000000000 -0.3218964516687018440066481161920819431543350219726562500000000000 -0.2876294950183017062883550352125894278287887573242187500000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.4955110468735651751970294753846246749162673950195312500000000000 0.4888538753156377869579785055975662544369697570800781250000000000 0.5021682184314925079249292139138560742139816284179687500000000000 -0.3042068610087632074545638261042768135666847229003906250000000000 -0.3194265264609882359891912528837565332651138305664062500000000000 -0.2889871955565381789199363993247970938682556152343750000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.4952142406723348266872619660716736689209938049316406250000000000 0.4885592476347102031120073206693632528185844421386718750000000000 0.5018692337099595057736678427318111062049865722656250000000000000 -0.3036525370875527429781470800662646070122718811035156250000000000 -0.3171242135821550900409704354387940838932991027832031250000000000 -0.2901808605929503959153237246937351301312446594238281250000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.4949179749302610731298557311674812808632850646972656250000000000 0.4882667042842594451457216564449481666088104248046875000000000000 0.5015692455762627011139898058900143951177597045898437500000000000 -0.3031000004709765160981760345748625695705413818359375000000000000 -0.3150777318791448955437317636096850037574768066406250000000000000 -0.2911222690628081366526203055400401353836059570312500000000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.4946222479024720564133588140975916758179664611816406250000000000 0.4879762296068616000965789680776651948690414428710937500000000000 0.5012682661980825127301386601175181567668914794921875000000000000 -0.3025492500466947509707438257464673370122909545898437500000000000 -0.3134088140854298099036157054797513410449028015136718750000000000 -0.2916896860079596920378719460131833329796791076660156250000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.4943270578451839925016031429549911990761756896972656250000000000 0.4876878035762433061250931132235564291477203369140625000000000000 0.5009663121141246788781131726864259690046310424804687500000000000 -0.3020002846989217060169607975694816559553146362304687500000000000 -0.3122577176771504370300647224212298169732093811035156250000000000 -0.2917428517206929750038568727177334949374198913574218750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.4940324030157042245470222496805945411324501037597656250000000000 0.4874014015954025724752796122629661113023757934570312500000000000 0.5006634044360058766187648870982229709625244140625000000000000000 -0.3014531033084257294341057331621414050459861755371093750000000000 -0.3117312748577559244900214707740815356373786926269531250000000000 -0.2911749317590955343781899955502012744545936584472656250000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.4937382816724348866266325330798281356692314147949218750000000000 0.4871169942823326826086827168182935565710067749023437500000000000 0.5003595690625370906445823493413627147674560546875000000000000000 -0.3009077047525290926621721609990345314145088195800781250000000000 -0.3118398110752632068631839956651674583554267883300781250000000000 -0.2899755984297949784611603263329016044735908508300781250000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.4934446920748761788999559030344244092702865600585937500000000000 0.4868345472430407050445921868231380358338356018066406250000000000 0.5000548369067117082664708505035378038883209228515625000000000000 -0.3003640879051082679396245112002361565828323364257812500000000000 -0.3124929961773791342594108755292836576700210571289062500000000000 -0.2882351796328374016198381468711886554956436157226562500000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.4931516324838967069155160061200149357318878173828125000000000000 0.4865540209833241758197175386158050969243049621582031250000000000 0.4997492439844692380113144736242247745394706726074218750000000000 -0.2998222505427806106048649326112354174256324768066406250000000000 -0.3135548647884904283067442065657814964652061462402343750000000000 -0.2860896362970707929029856586566893383860588073730468750000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.4928591011646731856465919463516911491751670837402343750000000000 0.4862753723634125058161714605375891551375389099121093750000000000 0.4994428299659338654770124321657931432127952575683593750000000000 -0.2992821860673871015023905783891677856445312500000000000000000000 -0.3148892223694512715326254692627117037773132324218750000000000000 -0.2836751497653229314721556875156238675117492675781250000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.4925670963896237597445804112794576212763786315917968750000000000 0.4859985562037795747691859560291050001978874206542968750000000000 0.4991356365754679447199748665298102423548698425292968750000000000 -0.2987438867942943665489963223080849274992942810058593750000000000 -0.3163962832867985297546908896038075909018516540527343750000000000 -0.2810914903017902033433017550123622640967369079589843750000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.4922756164386668520371870272356318309903144836425781250000000000 0.4857235254592037199117271484283264726400375366210937500000000000 0.4988277074181299841626469060429371893405914306640625000000000000 -0.2982073450471883213630519549042219296097755432128906250000000000 -0.3180105684470591054235910632996819913387298583984375000000000000 -0.2784041216473175373025128465087618678808212280273437500000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.4919846595992132809449515207234071567654609680175781250000000000 0.4854502312459368362773659555386984720826148986816406250000000000 0.4985190879524897256125370859081158414483070373535156250000000000 -0.2976725531580741712645021834759972989559173583984375000000000000 -0.3196896174685410207949587402254110202193260192871093750000000000 -0.2756554888476073217340456267265835776925086975097656250000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.4916942241661581558531679547741077840328216552734375000000000000 0.4851786228691627456122148487338563427329063415527343750000000000 0.4982098254631535660941210608143592253327369689941406250000000000 -0.2971395034672763557637154008261859416961669921875000000000000000 -0.3214054858709352591183971981081413105130195617675781250000000000 -0.2728735210636174524090336035442305728793144226074218750000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.4914043084418726614615025027887895703315734863281250000000000000 0.4849086478510535869190789526328444480895996093750000000000000000 0.4978999690326917360039260529447346925735473632812500000000000000 -0.2966081883234386040726349165197461843490600585937500000000000000 -0.3231393018932228744510837259440449997782707214355468750000000000 -0.2700770747536543336941861070954473689198493957519531250000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.4911149107361958421336112223798409104347229003906250000000000000 0.4846402519597546310059499319322640076279640197753906250000000000 0.4975895695126370532612725128274178132414817810058593750000000000 -0.2960786000835238795936277256259927526116371154785156250000000000 -0.3248779396950676745525754540722118690609931945800781250000000000 -0.2672792604719800846346799971797736361622810363769531250000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.4908260293664266638025139855017187073826789855957031250000000000 0.4843733792396509585387320839799940586090087890625000000000000000 0.4972786794932023690662958870234433561563491821289062500000000000 -0.2955507311128143799194845087185967713594436645507812500000000000 -0.3266119933071701120219643144082510843873023986816406250000000000 -0.2644894689184586478170047030289424583315849304199218750000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.4905376626573157983202122522925492376089096069335937500000000000 0.4841079720432923116923973338998621329665184020996093750000000000 0.4969673532713392849480271706852363422513008117675781250000000000 -0.2950245737849115923445708631334127858281135559082031250000000000 -0.3283345255190399103462084440252510830760002136230468750000000000 -0.2617146220507832743429332822415744885802268981933593750000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.4902498089410575188296093074313830584287643432617187500000000000 0.4838439710653793524031129891227465122938156127929687500000000000 0.4966556468167356852561056257400196045637130737304687500000000000 -0.2945001204817362383536760717106517404317855834960937500000000000 -0.3300402790666417951470634761790279299020767211914062500000000000 -0.2589599618968306815602886672422755509614944458007812500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.4899624665572815396252792652376228943467140197753906250000000000 0.4835813153792382079743106260139029473066329956054687500000000000 0.4963436177353248712762479044613428413867950439453125000000000000 -0.2939773635935283291331643340527079999446868896484375000000000000 -0.3317251677191354608531526082515483722090721130371093750000000000 -0.2562295594679211974131760598538676276803016662597656250000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.4896756338530449670365385372861055657267570495605468750000000000 0.4833199424762368301422554850432788953185081481933593750000000000 0.4960313252298531039308215895289322361350059509277343750000000000 -0.2934562955188470545486723040085053071379661560058593750000000000 -0.3333859402899006507681178845814429223537445068359375000000000000 -0.2535266507477934583292267234355676919221878051757812500000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.4893893091828240837770636062487028539180755615234375000000000000 0.4830597883086226174143007483507972210645675659179687500000000000 0.4957188300570255501398264641466084867715835571289062500000000000 -0.2929369086645709496785627834469778463244438171386718750000000000 -0.3350199538539809229753529962181346490979194641113281250000000000 -0.2508538634751609763817725706758210435509681701660156250000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.4891034909085062998279624935094034299254417419433593750000000000 0.4828007873362861746002749896433670073747634887695312500000000000 0.4954061944807264250556499973754398524761199951171875000000000000 -0.2924191954458977837916222597414162009954452514648437500000000000 -0.3366250174643401482654780920711345970630645751953125000000000000 -0.2482133734274554193177664274116978049278259277343750000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.4888181773993819367873925330059137195348739624023437500000000000 0.4825428725779780658733386644598795101046562194824218750000000000 0.4950934822207858077014464015519479289650917053222656250000000000 -0.2919031482863445603470609057694673538208007812500000000000000000 -0.3381992823521848268164546880143461748957633972167968750000000000 -0.2456070142205043216332427391535020433366298675537109375000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.4885333670321362342647830701025668531656265258789062500000000000 0.4822859756675312303819680437300121411681175231933593750000000000 0.4947807583967412381475980964751215651631355285644531250000000000 -0.2913887596177475725056638111709617078304290771484375000000000000 -0.3397411633956879395412897792994044721126556396484375000000000000 -0.2430363558398072332256134586714324541389942169189453125000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.4882490581908410787193020041740965098142623901367187500000000000 0.4820300269156566619344062019081320613622665405273437500000000000 0.4944680894660254955041978064400609582662582397460937500000000000 -0.2908760218802622921074885198322590440511703491210937500000000000 -0.3412492820187232878126337709545623511075973510742187500000000000 -0.2405027617418012964023432687099557369947433471679687500000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.4879652492669471208763809499941999092698097229003906250000000000 0.4817749553779008264697836239065509289503097534179687500000000000 0.4941555431559934152829782760818488895893096923828125000000000000 -0.2903649275223635362053187236597295850515365600585937500000000000 -0.3427224240343174077594312620931304991245269775390625000000000000 -0.2380074310104096924067818008552421815693378448486328125000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.4876819386592752270104256240301765501499176025390625000000000000 0.4815206889293596193013513584446627646684646606445312500000000000 0.4938431883891908347194998896156903356313705444335937500000000000 -0.2898554690008453560423618000640999525785446166992187500000000000 -0.3441595080796260308630962754250504076480865478515625000000000000 -0.2355514299220646812216273247031494975090026855468750000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.4873991247740088184059459308627992868423461914062500000000000000 0.4812671543467536561244912718393607065081596374511718750000000000 0.4935310952012639806874005898862378671765327453613281250000000000 -0.2893476387808209815410975807026261463761329650878906250000000000 -0.3455595616704261741070070002024294808506965637207031250000000000 -0.2331357158912157889751881612028228119015693664550781250000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.4871168060246854891737200432544341310858726501464843750000000000 0.4810142773984655839569768431829288601875305175781250000000000000 0.4932193346509053943904632433259394019842147827148437500000000000 -0.2888414293357230433478832765104016289114952087402343750000000000 -0.3469217028137120406583449039317201822996139526367187500000000000 -0.2307611558577340460374216490890830755233764648437500000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.4868349808321889016227146385062951594591140747070312500000000000 0.4807619829431308833278535530553199350833892822265625000000000000 0.4929079787212469199175757239572703838348388671875000000000000000 -0.2883368331473032952771973214112222194671630859375000000000000000 -0.3482451257273391220792291278485208749771118164062500000000000000 -0.2284285405672674684751655149739235639572143554687500000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.4865536476247407371431563660735264420509338378906250000000000000 0.4805101950373561470186700717022176831960678100585937500000000000 0.4925971002121253272676426604448352009057998657226562500000000000 -0.2878338427056327808450930660910671576857566833496093750000000000 -0.3495290896311598616286175911227473989129066467285156250000000000 -0.2261385957801057000615685410593869164586067199707031250000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.4862728048378924805561496214068029075860977172851562500000000000 0.4802588370531055694812039291718974709510803222656250000000000000 0.4922867726226793916310953136417083442211151123046875000000000000 -0.2873324505091018887803500092559261247515678405761718750000000000 -0.3507729098610761764298615617008181288838386535644531250000000000 -0.2238919911571276011308384568110341206192970275878906250000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.4859924509145173154855967823095852509140968322753906250000000000 0.4800078318052553028039142191119026392698287963867187500000000000 0.4919770700237793281672793455072678625583648681640625000000000000 -0.2868326490644201309798688726004911586642265319824218750000000000 -0.3519759507583717916823218274657847359776496887207031250000000000 -0.2216893473704684702774159177351975813508033752441406250000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.4857125843048022417747233703266829252243041992187500000000000000 0.4797571016897581586135856923647224903106689453125000000000000000 0.4916680669198463249358610482886433601379394531250000000000000000 -0.2863344308866163645532765258394647389650344848632812500000000000 -0.3531376199291744732988718169508501887321472167968750000000000000 -0.2195312418440582558076812347280792891979217529296875000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.4854332034662394712576372057810658589005470275878906250000000000 0.4795065688327865283113737859821412712335586547851562500000000000 0.4913598380996924142039006255799904465675354003906250000000000000 -0.2858377884990386808006235241919057443737983703613281250000000000 -0.3542573635711552260119105994817800819873809814453125000000000000 -0.2174182134269221355893364489020314067602157592773437500000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.4851543068636187117093072629359085112810134887695312500000000000 0.4792561552511364064699250775447580963373184204101562500000000000 0.4910524584761010169486894483270589262247085571289062500000000000 -0.2853427144333544052123841083812294527888298034667968750000000000 -0.3553346626387845486050309773418121039867401123046875000000000000 -0.2153507662279242895753128550495603121817111968994140625000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.4848758929690188401728789813205366954207420349121093750000000000 0.4790057830240641578711802139878273010253906250000000000000000000 0.4907460029139735224745777486532460898160934448242187500000000000 -0.2848492012295501529806074358930345624685287475585937500000000000 -0.3563690296728912465518135377351427450776100158691406250000000000 -0.2133293727862090594094013340509263798594474792480468750000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.4845979602617999648650481958611635491251945495605468750000000000 0.4787553744766072094662945346499327570199966430664062500000000000 0.4904405460469927202638018570723943412303924560546875000000000000 -0.2843572414359317179766151184594491496682167053222656250000000000 -0.3573600061605883837501096422784030437469482421875000000000000000 -0.2113544767112750522031205946404952555894851684570312500000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.4843205072285949874810739856911823153495788574218750000000000000 0.4785048523742937431890709376602899283170700073242187500000000000 0.4901361620828962317730770337220747023820877075195312500000000000 -0.2838668276091242947956061470904387533664703369140625000000000000 -0.3583071603217701239785242250945884734392166137695312500000000000 -0.2094264948964784933682636847152025438845157623291015625000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.4840435323633018316336062980553833767771720886230468750000000000 0.4782541401289878146840806039108429104089736938476562500000000000 0.4898329245976158485831319921999238431453704833984375000000000000 -0.2833779523140722012009007357846712693572044372558593750000000000 -0.3592100852411216349580058704304974526166915893554687500000000000 -0.2075458193870227951993712167677585966885089874267578125000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.4837670341670750606688500283780740574002265930175781250000000000 0.4780031620154354121687845236010616645216941833496093750000000000 0.4895309063187147091689155331550864502787590026855468750000000000 -0.2828906081240391001685452465608250349760055541992187500000000000 -0.3600683972818753963984761412575608119368553161621093750000000000 -0.2057128189662028039386143518640892580151557922363281250000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.4834910111483179395719389503938145935535430908203125000000000000 0.4777518433978858447552795496449107304215431213378906250000000000 0.4892301788987500343885983511427184566855430603027343750000000000 -0.2824047876206078333538584956841077655553817749023437500000000000 -0.3608817347308027612129421868303325027227401733398437500000000000 -0.2039278405104128777391991889089695177972316741943359375000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.4832154618226741082942510274733649566769599914550781250000000000 0.4775001109659518516714626912289531901478767395019531250000000000 0.4889308126793963649170393637177767232060432434082031250000000000 -0.2819204833936805321137342161819105967879295349121093750000000000 -0.3616497566341678737700249257613904774188995361328125000000000000 -0.2021912101531931627018678909735172055661678314208984375000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.4829403847130195881476311114965938031673431396484375000000000000 0.4772478929786558854431177678634412586688995361328125000000000000 0.4886328764473832908521444551297463476657867431640625000000000000 -0.2814376880414786175066410578438080847263336181640625000000000000 -0.3623721417923346788114713490358553826808929443359375000000000000 -0.2005032342906225284462351510228472761809825897216796875000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.4826657783494546771763111792097333818674087524414062500000000000 0.4769951195153848133578833312640199437737464904785156250000000000 0.4883364371835245409947390271554468199610710144042968750000000000 -0.2809563941705426892703201247059041634202003479003906250000000000 -0.3630485878869521010336995914258295670151710510253906250000000000 -0.1988642004541332775069406579859787598252296447753906250000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.4823916412692959010399817998404614627361297607421875000000000000 0.4767417227322467976335929051856510341167449951171875000000000000 0.4880415598063450044463706944952718913555145263671875000000000000 -0.2804765943957326923552386688243132084608078002929687500000000000 -0.3636788107195575991958946815429953858256340026855468750000000000 -0.1972743780719077855145826561056310310959815979003906250000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.4821179720170675198076537526503670960664749145507812500000000000 0.4764876371221016260193437119596637785434722900390625000000000000 0.4877483069120334135959637933410704135894775390625000000000000000 -0.2799982813402278059022876277595059946179389953613281250000000000 -0.3642625435443363479670608739979797974228858947753906250000000000 -0.1957340191361192638375143815210321918129920959472656250000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.4818447691444938119076368820969946682453155517578125000000000000 0.4762327997763220466254097118508070707321166992187500000000000000 0.4874567385126655771898640523431822657585144042968750000000000000 -0.2795214476355263877316303933184826746582984924316406250000000000 -0.3647995364808789831023716487834462895989418029785156250000000000 -0.1942433587901737923608891378535190597176551818847656250000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.4815720312104908029660066404176177456974983215332031250000000000 0.4759771506461431544998674780799774453043937683105468750000000000 0.4871669117748384514321458027552580460906028747558593750000000000 -0.2790460859214461408761565053282538428902626037597656250000000000 -0.3652895559952764603650621211272664368152618408203125000000000000 -0.1928026158476157936316752739003277383744716644287109375000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.4812997567811581611785243239864939823746681213378906250000000000 0.4757206328012829055218446683284128084778785705566406250000000000 0.4868788807610334168352039796445751562714576721191406250000000000 -0.2785721888461240025591791891201864928007125854492187500000000000 -0.3657323844398993051285629007907118648290634155273437500000000000 -0.1914119932523486999897954774496611207723617553710937500000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.4810279444297708706379523846408119425177574157714843750000000000 0.4754631926833701172085966391023248434066772460937500000000000000 0.4865926961761716240673081301792990416288375854492187500000000000 -0.2780997490660161441944353555300040170550346374511718750000000000 -0.3661278196438376153487581632361980155110359191894531250000000000 -0.1900716784881946730401125478238100185990333557128906250000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.4807565927367714597728820535849081352353096008300781250000000000 0.4752047803516072921325985589646734297275543212890625000000000000 0.4863084051219356274131655482051428407430648803710937500000000000 -0.2776287592458979713860856008977862074971199035644531250000000000 -0.3664756745473043419991654445766471326351165771484375000000000000 -0.1887818439444916007730057572189252823591232299804687500000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.4804857002897616191638974214583868160843849182128906250000000000 0.4749453497180276539957333170605124905705451965332031250000000000 0.4860260508614955843320615258562611415982246398925781250000000000 -0.2771592120588642349510166695836232975125312805175781250000000000 -0.3667757768743966639846121324808336794376373291015625000000000000 -0.1875426472433318059174212066864129155874252319335937500000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.4802152656834942634489493684668559581041336059570312500000000000 0.4746848587696893551068910710455384105443954467773437500000000000 0.4857456725972991717910076658881735056638717651367187500000000000 -0.2766911001863288643853877601941348984837532043457031250000000000 -0.3670279688394959549668783438391983509063720703125000000000000000 -0.1863542315331617460483215609201579354703426361083984375000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.4799452875198651491395196444500470533967018127441406250000000000 0.4744232697751802896313222390745067968964576721191406250000000000 0.4854673052645500086477170498255873098969459533691406250000000000 -0.2762244163180250788869329880981240421533584594726562500000000000 -0.3672321068833324098079629038693383336067199707031250000000000000 -0.1852167257527177202103274566979962401092052459716796875000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.4796757644079049920371460302703781053423881530761718750000000000 0.4741605494728993730468857847881736233830451965332031250000000000 0.4851909793429106110274062757525825873017311096191406250000000000 -0.2757591531520053318438101541687501594424247741699218750000000000 -0.3673880614353504103775094336015172302722930908203125000000000000 -0.1841302448686602533101108747359830886125564575195312500000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.4794066949637711960718888803967274725437164306640625000000000000 0.4738966692387230339456039018841693177819252014160156250000000000 0.4849167206888193581981738589092856273055076599121093750000000000 -0.2752953033946413663457519760413561016321182250976562500000000000 -0.3674957166995230783967940624279435724020004272460937500000000000 -0.1830948900897596542947098896547686308622360229492187500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.4791380778107399152077050530351698398590087890625000000000000000 0.4736316052308676138871135208319174125790596008300781250000000000 0.4846445503906122165282965852384222671389579772949218750000000000 -0.2748328597606241041617636255978140980005264282226562500000000000 -0.3675549704611948964583234555902890861034393310546875000000000000 -0.1821107490600532841096281799764255993068218231201171875000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.4788699115791976712586119901970960199832916259765625000000000000 0.4733653385100122790163368335925042629241943359375000000000000000 0.4843744846483830635008871468016877770423889160156250000000000000 -0.2743718149729638122735764227400068193674087524414062500000000000 -0.3675657339128893252855334594642044976353645324707031250000000000 -0.1811778960330382992616193860158091410994529724121093750000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.4786021949066333602829104165721219033002853393554687500000000000 0.4730978551330488612869373810099205002188682556152343750000000000 0.4841065346802178592788834521343233063817024230957031250000000000 -0.2739121617629899918533453728741733357310295104980468750000000000 -0.3675279314973287081436126300104660913348197937011718750000000000 -0.1802963920286512755630781157378805801272392272949218750000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.4783349264376302034662558071431703865528106689453125000000000000 0.4728291462191695493366694336145883426070213317871093750000000000 0.4838407066560908575958421806717524304986000061035156250000000000 -0.2734538928703513782636491669109091162681579589843750000000000000 -0.3674415007661698262531047021184349432587623596191406250000000000 -0.1794662849745329302741936317033832892775535583496093750000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.4780681048238575869824273922858992591500282287597656250000000000 0.4725592079873799922218324809364276006817817687988281250000000000 0.4835770016603351817430223036353709176182746887207031250000000000 -0.2729970010430159410574901812651660293340682983398437500000000000 -0.3673063922531850655772700520174112170934677124023437500000000000 -0.1786876098328468165377103105129208415746688842773437500000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.4778017287240627353206434690946480259299278259277343750000000000 0.4722880417649268358637471010297304019331932067871093750000000000 0.4833154156831986347775398371595656499266624450683593750000000000 -0.2725414790372709950005969403719063848257064819335937500000000000 -0.3671225693608087259356409504107432439923286437988281250000000000 -0.1779603887137332640655529303330695256590843200683593750000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.4775357968040628287020865627710008993744850158691406250000000000 0.4720156539665438799602270592004060745239257812500000000000000000 0.4830559396415817774439460663415957242250442504882812500000000000 -0.2720873196177230335379704229126218706369400024414062500000000000 -0.3668900082591378675189730529382359236478805541992187500000000000 -0.1772846309763081718013921772580943070352077484130859375000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.4772703077367367874295212004653876647353172302246093750000000000 0.4717420560448360999927785996987950056791305541992187500000000000 0.4827985594286374748662638012319803237915039062500000000000000000 -0.2716345155572977843050352930731605738401412963867187500000000000 -0.3666086977966200866063672947348095476627349853515625000000000000 -0.1766603333179754542481276757825980894267559051513671875000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.4770052602020172782815166101499926298856735229492187500000000000 0.4714672644125300626782859580998774617910385131835937500000000000 0.4825432559915044938847472622001077979803085327148437500000000000 -0.2711830596372403201499423630593810230493545532226562500000000000 -0.3662786394217931729144765995442867279052734375000000000000000000 -0.1760874798526874673854081265744753181934356689453125000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.4767406528868822768174595694290474057197570800781250000000000000 0.4711913003377042885588821263809222728013992309570312500000000000 0.4822900054360602650760370124771725386381149291992187500000000000 -0.2707329446471148926001148993236711248755455017089843750000000000 -0.3658998471155545106903161922673461958765983581542968750000000000 -0.1755660421786752745099136063799960538744926452636718750000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.4764764844853472403052307981852209195494651794433593750000000000 0.4709141898134733272840435347461607307195663452148437500000000000 0.4820387791572211533264180616242811083793640136718750000000000000 -0.2702841633848050983957023163384292274713516235351562500000000000 -0.3654723473335456107591312502336222678422927856445312500000000000 -0.1750959794360645582766977668143226765096187591552734375000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.4762127536984568920708227324212202802300453186035156250000000000 0.4706359634039153361229068650573026388883590698242187500000000000 0.4817895439929984480187385997851379215717315673828125000000000000 -0.2698367086565136574449752515647560358047485351562500000000000000 -0.3649961789583299198724830603168811649084091186523437500000000000 -0.1746772383546973950174674428126309067010879516601562500000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.4759494592342771168702597606170456856489181518554687500000000000 0.4703566560683075103987960119411582127213478088378906250000000000 0.4815422624002467233417235092929331585764884948730468750000000000 -0.2693905732767626903800817217415897175669670104980468750000000000 -0.3644713932611352569246321309037739410996437072753906250000000000 -0.1743097532923901238355313125794054940342903137207031250000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.4756865998078866897280647663137642666697502136230468750000000000 0.4700763069659542603417889949923846870660781860351562500000000000 0.4812968926498191191143405376351438462734222412109375000000000000 -0.2689457500683934410012909665965707972645759582519531250000000000 -0.3638980538730151037540849756624083966016769409179687500000000000 -0.1739934462637717504929213419018196873366832733154296875000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.4754241741413693378426330582442460581660270690917968750000000000 0.4697949592440599508869070177752291783690452575683593750000000000 0.4810533890386787247983590987132629379630088806152343750000000000 -0.2685022318625664983215983738773502409458160400390625000000000000 -0.3632762367653672441747403354384005069732666015625000000000000000 -0.1737282269597657524684564123162999749183654785156250000000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.4751621809638055249358501441747648641467094421386718750000000000 0.4695126598112101534709950101387221366167068481445312500000000000 0.4808117021164008964007052782108075916767120361328125000000000000 -0.2680600114987616855444230168359354138374328613281250000000000000 -0.3626060302398277368496337658143602311611175537109375000000000000 -0.1735139927576956342392122678575105965137481689453125000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.4749006190112644576473144297779072076082229614257812500000000000 0.4692294590990774838523691414593486115336418151855468750000000000 0.4805717789234514314422597180964658036828041076660156250000000000 -0.2676190818247780600636076542286900803446769714355468750000000000 -0.3618875349276433617262682673754170536994934082031250000000000000 -0.1733506287219127584009470410819631069898605346679687500000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.4746394870267956478393500674428651109337806701660156250000000000 0.4689454108149739286481860744970617815852165222167968750000000000 0.4803335632386173670305140603886684402823448181152343750000000000 -0.2671794356967339689745699615741614252328872680664062500000000000 -0.3611208637987087799459118286904413253068923950195312500000000000 -0.1732380075947591580032280944578815251588821411132812500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.4743787837604211410358345801796531304717063903808593750000000000 0.4686605716878203820030535098339896649122238159179687500000000000 0.4800969958330219000686156505253165960311889648437500000000000000 -0.2667410659790669935631512998952530324459075927734375000000000000 -0.3603061421805433539589103020261973142623901367187500000000000000 -0.1731759897775906331673922977643087506294250488281250000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.4741185079691271897495141729450551792979240417480468750000000000 0.4683750012100139081816507768962765112519264221191406250000000000 0.4798620147282404713173775689938338473439216613769531250000000000 -0.2663039655445339493056167157192248851060867309570312500000000000 -0.3594435077875780537581817952741403132677078247070312500000000000 -0.1731644233014898448530516361643094569444656372070312500000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.4738586584168562598762264315155334770679473876953125000000000000 0.4680887613775409628047441401577088981866836547851562500000000000 0.4796285554561715569477087228733580559492111206054687500000000000 -0.2658681272742109413798061723355203866958618164062500000000000000 -0.3585331107612283463303981534409103915095329284667968750000000000 -0.1732031437871935364292141912301303818821907043457031250000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.4735992338744987040222156338131753727793693542480468750000000000 0.4678019164305226018640837537532206624746322631835937500000000000 0.4793965513184748061803475138731300830841064453125000000000000000 -0.2654335440574933646651345497957663610577583312988281250000000000 -0.3575751137213371566581088245584396645426750183105468750000000000 -0.1732919743936495726721602750330930575728416442871093750000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.4733402331198848789206579112942563369870185852050781250000000000 0.4675145325961881925813656835089204832911491394042968750000000000 0.4791659336435815652599501390795921906828880310058593750000000000 -0.2650002087920957927202891823981190100312232971191406250000000000 -0.3565696918297092121719060742179863154888153076171875000000000000 -0.1734307257544823455130966749493381939828395843505859375000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.4730816549377767632478253290173597633838653564453125000000000000 0.4672266778360681382942232175992103293538093566894531250000000000 0.4789366320394853882014274404355091974139213562011718750000000000 -0.2645681143840521443166835524607449769973754882812500000000000000 -0.3555170328665911982923830692016053944826126098632812500000000000 -0.1736191959015130903409840357198845595121383666992187500000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.4728234981198601860619135095475940033793449401855468750000000000 0.4669384215989772490829068374296184629201889038085937500000000000 0.4787085746407431230409201816655695438385009765625000000000000000 -0.2641372537477155169050035965483402833342552185058593750000000000 -0.3544173373211246813596631000109482556581497192382812500000000000 -0.1738571701743063524503440930857323110103607177734375000000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.4725657614647362780857520192512311041355133056640625000000000000 0.4666498345811342929323473072145134210586547851562500000000000000 0.4784816883483382632391567312879487872123718261718750000000000000 -0.2637076198057582421263589367299573495984077453613281250000000000 -0.3532708184969853837387177009077277034521102905273437500000000000 -0.1741444211145311005140001725521869957447052001953125000000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.4723084437779136446344807609420968219637870788574218750000000000 0.4663609884945419392643373157625319436192512512207031250000000000 0.4782558990612853500046242061216617003083229064941406250000000000 -0.2632792054891719968345853430946590378880500793457031250000000000 -0.3520777026346450511162800012243678793311119079589843750000000000 -0.1744807083436989425528906849649501964449882507324218750000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.4720515438718002054763189789809985086321830749511718750000000000 0.4660719558445283183800711412914097309112548828125000000000000000 0.4780311318990720925725668166705872863531112670898437500000000000 -0.2628520037372676920739422712358646094799041748046875000000000000 -0.3508382290519418966745490706671262159943580627441406250000000000 -0.1748657784225934874733354718046030029654502868652343750000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.4717950605656949791821830331173259764909744262695312500000000000 0.4657828097171415882016276555077638477087020874023437500000000000 0.4778073114142483701627384107268881052732467651367187500000000000 -0.2624260074976754730791128622513497248291969299316406250000000000 -0.3495526503049641298126459787454223260283470153808593750000000000 -0.1752993646903868163455797457572771236300468444824218750000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.4715389926857799784976066348463064059615135192871093750000000000 0.4654936235768911134691450115496991202235221862792968750000000000 0.4775843617946688435260682581429136916995048522949218750000000000 -0.2620012097263447192752039427432464435696601867675781250000000000 -0.3482212323715898061315954237215919420123100280761718750000000000 -0.1757811870810996324188124617649009451270103454589843750000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.4712833390651121612258123150240862742066383361816406250000000000 0.4652044710751421785488446403178386390209197998046875000000000000 0.4773622070550821439027799897303339093923568725585937500000000000 -0.2615776033875440997888972560758702456951141357421875000000000000 -0.3468442548604716568760863992793019860982894897460937500000000000 -0.1763109519146165149461324972435249947011470794677734375000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.4710280985436152145773291977093322202563285827636718750000000000 0.4649154258693056762652418001380283385515213012695312500000000000 0.4771407712179247528894165952806361019611358642578125000000000000 -0.2611551814538615179372982311178930103778839111328125000000000000 -0.3454220112487489391384087866754271090030670166015625000000000000 -0.1768883516589740967361876755603589117527008056640625000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.4707732699680715060530644677783129736781120300292968750000000000 0.4646265614528106158154230342915980145335197448730468750000000000 0.4769199784833323962907059012650279328227043151855468750000000000 -0.2607339369062041667390872135001700371503829956054687500000000000 -0.3439548091523920714251971730845980346202850341796875000000000000 -0.1775130646600162620529772539157420396804809570312500000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.4705188521921138677939211447665002197027206420898437500000000000 0.4643379509957174522405409788916585966944694519042968750000000000 0.4766997533885102833473013106413418427109718322753906250000000000 -0.2603138627337984178922170031000860035419464111328125000000000000 -0.3424429706338234513651741508510895073413848876953125000000000000 -0.1781847548337733844192598553490824997425079345703125000000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.4702648440762175474638695504836505278944969177246093750000000000 0.4640496671957127783336716220219386741518974304199218750000000000 0.4764800209567223165940674789453623816370964050292968750000000000 -0.2598949519341900438185177790728630498051643371582031250000000000 -0.3408868325523465303561465589154977351427078247070312500000000000 -0.1789030713160335572808889992302283644676208496093750000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.4700112444876921036218675453710602596402168273925781250000000000 0.4637617821391291639265830326621653512120246887207031250000000000 0.4762607068362550433171520580799551680684089660644531250000000000 -0.2594771975132439401079409435624256730079650878906250000000000000 -0.3392867469640186151025318395113572478294372558593750000000000000 -0.1796676480624692651133500476134940981864929199218750000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.4697580523006732455826295336009934544563293457031250000000000000 0.4634743671715520485498984726291382685303688049316406250000000000 0.4760417374297944426153605945728486403822898864746093750000000000 -0.2590605924851442920520128154748817905783653259277343750000000000 -0.3376430815789364103807201900053769350051879882812500000000000000 -0.1804781033913521459677298253154731355607509613037109375000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.4695052663961146732773954681761097162961959838867187500000000000 0.4631874927775094241688691454328363761305809020996093750000000000 0.4758230400147199223859217909193830564618110656738281250000000000 -0.2586451298723945746438346304785227403044700622558593750000000000 -0.3359562202855536638956834849523147568106651306152343750000000000 -0.1813340394592354853919857760047307237982749938964843750000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.4692528856617799171146998560288920998573303222656250000000000000 0.4629012284686889189266878474882105365395545959472656250000000000 0.4756045428548709153027118645695736631751060485839843750000000000 -0.2582308027058174970669313097459962591528892517089843750000000000 -0.3342265637536883104985463432967662811279296875000000000000000000 -0.1822350416579467113908918918241397477686405181884765625000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.4690009089922343998857456881523830816149711608886718750000000000 0.4626156426800859255976661188469734042882919311523437500000000000 0.4753861753043828741738252574577927589416503906250000000000000000 -0.2578176040245550026952514599543064832687377929687500000000000000 -0.3324545301304154820698499861464370042085647583007812500000000000 -0.1831806779186944955650773181332624517381191253662109375000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.4687493352888372211140222134417854249477386474609375000000000000 0.4623308026734598841223089493723819032311439514160156250000000000 0.4751678679042145581057354775111889466643333435058593750000000000 -0.2574055268760683246043186045426409691572189331054687500000000000 -0.3306405558462249261175713854754576459527015686035156250000000000 -0.1841704979059117230910658236098242923617362976074218750000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.4684981634597328858937714812782360240817070007324218750000000000 0.4620467744474555105149704559153178706765174865722656250000000000 0.4749495524720102612725725066411541774868965148925781250000000000 -0.2569945643161379300600799524545436725020408630371093750000000000 -0.3287850965527972513235965834610396996140480041503906250000000000 -0.1852040320794786087965633214480476453900337219238281250000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.4682473924198433112842110404017148539423942565917968750000000000 0.4617636226537392696300798888842109590768814086914062500000000000 0.4747311621859473529383421919192187488079071044921875000000000000 -0.2565847094088635760300576293957419693470001220703125000000000000 -0.3268886282188394609704573667841032147407531738281250000000000000 -0.1862807905988876910896578920073807239532470703125000000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.4679970210908597771926054065261268988251686096191406250000000000 0.4614814105184943948678721881151432171463966369628906250000000000 0.4745126316632251595173386249371105805039405822753906250000000000 -0.2561759552266642536721974465763196349143981933593750000000000000 -0.3249516484168374907959275788016384467482566833496093750000000000 -0.1874002620364910165484673143510008230805397033691406250000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.4677470484012347107238838361809030175209045410156250000000000000 0.4612001997686235865714365900203119963407516479492187500000000000 0.4742938970338458348763310823414940387010574340820312500000000000 -0.2557682948502781883348689007107168436050415039062500000000000000 -0.3229746778418636221630322324926964938640594482421875000000000000 -0.1885619118586927822622811845576507039368152618408203125000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.4674974732861734705302581005526008084416389465332031250000000000 0.4609200505620145715823809950961731374263763427734375000000000000 0.4740748960103323694781352060090284794569015502929687500000000000 -0.2553617213687628950680164052755571901798248291015625000000000000 -0.3209582621142387237611615091736894100904464721679687500000000000 -0.1897651806232870663748713013774249702692031860351562500000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.4672482946876264087165964156156405806541442871093750000000000000 0.4606410214212360298979831441101850941777229309082031250000000000 0.4738555679540167875352096871210960671305656433105468750000000000 -0.2549562278794951231120080592518206685781478881835937500000000000 -0.3189029739317362222017493422754341736435890197753906250000000000 -0.1910094818272540240222667762282071635127067565917968750000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.4669995115542806551900412159739062190055847167968750000000000000 0.4603631691700428296698532903974410146474838256835937500000000000 0.4736358539385184807102291415503714233636856079101562500000000000 -0.2545518074881709114087868783826706930994987487792968750000000000 -0.3168094156552095919110456634371075779199600219726562500000000000 -0.1922941993211322309065280933282338082790374755859375000000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.4667511228415519575207781599601730704307556152343750000000000000 0.4600865488720873863748295207187766209244728088378906250000000000 0.4734156968110165286667267992015695199370384216308593750000000000 -0.2541484533088055330907195639156270772218704223632812500000000000 -0.3146782224355842982888020742393564432859420776367187500000000000 -0.1936186841820267678926370535918977111577987670898437500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.4665031275115765763139563659933628514409065246582031250000000000 0.4598112137712476732431809978152159601449966430664062500000000000 0.4731950412519054793847317341715097427368164062500000000000000000 -0.2537461584637334954805965026025660336017608642578125000000000000 -0.3125100660222192017201336966536473482847213745117187500000000000 -0.1949822509052478169966349241803982295095920562744140625000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.4662555245332032360927598801936255767941474914550781250000000000 0.4595372152330018389321253380330745130777359008789062500000000000 0.4729738338334046332533944223541766405105590820312500000000000000 -0.2533449160836085400916317666997201740741729736328125000000000000 -0.3103056594358013509094007531530223786830902099609375000000000000 -0.1963841727314157015182871646175044588744640350341796875000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.4660083128819849651591766814817674458026885986328125000000000000 0.4592646026862926000866593767568701878190040588378906250000000000 0.4727520230776773302316939862066647037863731384277343750000000000 -0.2529447193074037536497655764833325520157814025878906250000000000 -0.3080657627475685833573493255244102329015731811523437500000000000 -0.1978236758672388961866062118133413605391979217529296875000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.4657614915401708799436164554208517074584960937500000000000000000 0.4589934235653433391988187395327258855104446411132812500000000000 0.4725295595149984206884141713089775294065475463867187500000000000 -0.2525455612824114015602106064761755988001823425292968750000000000 -0.3057911902871371379042386706714751198887825012207031250000000000 -0.1992999322776856652161825422808760777115821838378906250000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.4655150594966981913991332930891076102852821350097656250000000000 0.4587237232509008832970209823542973026633262634277343750000000000 0.4723063957424954995012456038239179179072380065917968750000000000 -0.2521474351642430944409056792210321873426437377929687500000000000 -0.3034828197129488813743591890670359134674072265625000000000000000 -0.2008120506155372797518765537461149506270885467529296875000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.4652690157471839338398922336637042462825775146484375000000000000 0.4584555450103938167849548790400149300694465637207031250000000000 0.4720824864839740508948295882873935624957084655761718750000000000 -0.2517503341168295660779108402493875473737716674804687500000000000 -0.3011416035362550203124953895894577726721763610839843750000000000 -0.2023590646974041118433262909093173220753669738769531250000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.4650233592939169713353919632936595007777214050292968750000000000 0.4581889299365080603365640854462981224060058593750000000000000000 0.4718577886513258823342198411410208791494369506835937500000000000 -0.2513542513124209509811635143705643713474273681640625000000000000 -0.2987685839127137144011214786587515845894813537597656250000000000 -0.2039399187121282153167811657112906686961650848388671875000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.4647780891458499485935362827149219810962677001953125000000000000 0.4579239168836901074932654864824144169688224792480468750000000000 0.4716322614080097896938070789474295452237129211425781250000000000 -0.2509591799315865068287223493825877085328102111816406250000000000 -0.2963649118373212210109102215938037261366844177246093750000000000 -0.2055534480258517926465344771713716909289360046386718750000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.4645332043185909087767981873184908181428909301757812500000000000 0.4576605424020988022171252396219642832875251770019531250000000000 0.4714058662350830153364711350150173529982566833496093750000000000 -0.2505651131632148365113721411034930497407913208007812500000000000 -0.2939318723487141515882115072599845007061958312988281250000000000 -0.2071983539777155491901083905759151093661785125732421875000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.4642887038343952998964425660233246162533760070800781250000000000 0.4573988406685324248357460419356357306241989135742187500000000000 0.4711785670002581749571390901110135018825531005859375000000000000 -0.2501720442045137771103213708556722849607467651367187500000000000 -0.2914709180471662386402442734834039583802223205566406250000000000 -0.2088731703618613433359740838568541221320629119873046875000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.4640445867221579256955976688914233818650245666503906250000000000 0.4571388434138630163516836546477861702442169189453125000000000000 0.4709503300304528350395116831350605934858322143554687500000000000 -0.2497799662610103998972022054658737033605575561523437500000000000 -0.2889837142845582129702108886704081669449806213378906250000000000 -0.2105762182374625868241935222613392397761344909667968750000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.4638008520174047855100241122272564098238945007324218750000000000 0.4568805798465141454478555260720895603299140930175781250000000000 0.4707211241882954255721926983824232593178749084472656250000000000 -0.2493888725465510658452217285230290144681930541992187500000000000 -0.2864722010035226640312089330109301954507827758789062500000000000 -0.2123055440895794954148101396640413440763950347900390625000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.4635574987622848031065814211615361273288726806640625000000000000 0.4566240765715183225204043537814868614077568054199218750000000000 0.4704909209530512836927584885415853932499885559082031250000000000 -0.2489987562833013423624350934915128163993358612060546875000000000 -0.2839386787365405506733395668561570346355438232421875000000000000 -0.2140588338300621340515306201268685981631278991699218750000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.4633145260055618885886019597819540649652481079101562500000000000 0.4563693575046938177841582273686071857810020446777343750000000000 0.4702596945064299593930456921953009441494941711425781250000000000 -0.2486096107017461143140479862267966382205486297607421875000000000 -0.2813859303200361150487651684670709073543548583984375000000000000 -0.2158332910834561135793308039865223690867424011230468750000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.4630719328026067782566599362326087430119514465332031250000000000 0.4561164437814773098267551176832057535648345947265625000000000000 0.4700274218237362466865647547820117324590682983398437500000000000 -0.2482214290406895007556897780887084081768989562988281250000000000 -0.2788173964699269258282754435640526935458183288574218750000000000 -0.2176254616114521034386797282422776333987712860107421875000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.4628297182153888744693404078134335577487945556640625000000000000 0.4558653536599481803648359345970675349235534667968750000000000000 0.4697940827708295685738448810297995805740356445312500000000000000 -0.2478342045472548549334135259414324536919593811035156250000000000 -0.2762374343402971832439618538046488538384437561035156250000000000 -0.2194309747542125266228651980782160535454750061035156250000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.4625878813124680299928570548217976465821266174316406250000000000 0.4556161024175796603330468315107282251119613647460937500000000000 0.4695596602073563996526672781328670680522918701171875000000000000 -0.2474479304768847920392715877824230119585990905761718750000000000 -0.2736517068565614274611164091766113415360450744628906250000000000 -0.2212441540972081566174267663882346823811531066894531250000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.4623464211689865543952748794254148378968238830566406250000000000 0.4553687022412482576783077092841267585754394531250000000000000000 0.4693241400967248511122420495667029172182083129882812500000000000 -0.2470626000933412169668912383713177405297756195068359375000000000 -0.2710677830110743147251639584283111616969108581542968750000000000 -0.2230574171756081192086185183143243193626403808593750000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.4621053368666611094184304420195985585451126098632812500000000000 0.4551231621100331747875600285624386742711067199707031250000000000 0.4690875116232890440493008554767584428191184997558593750000000000 -0.2466782066687052410447478223431971855461597442626953125000000000 -0.2684960864053451690125484674354083836078643798828125000000000000 -0.2248603269320653408325227928798994980752468109130859375000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.4618646274937745488387008663266897201538085937500000000000000000 0.4548794876703355360980651767022209241986274719238281250000000000 0.4688497673172135615793365559511585161089897155761718750000000000 -0.2462947434833772653028916010953253135085105895996093750000000000 -0.2659514304536902407072318510472541674971580505371093750000000000 -0.2266380565130642898985513511433964595198631286621093750000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.4616242921451676473054703819798305630683898925781250000000000000 0.4546376811028509101753058985195821151137351989746093750000000000 0.4686109031874843844356348654400790110230445861816406250000000000 -0.2459122038260769527173721371582360006868839263916015625000000000 -0.2634555542559968710492057653027586638927459716796875000000000000 -0.2283688533961570343855385090137133374810218811035156250000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.4613843299222311622465042546537006273865699768066406250000000000 0.4543977409809323853018270256143296137452125549316406250000000000 0.4683709188635299391911814836930716410279273986816406250000000000 -0.2455305809938432004546626785668195225298404693603515625000000000 -0.2610413531082630411717104834679048508405685424804687500000000000 -0.2300198088794233319820392580368206836283206939697265625000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.4611447399328976737287177911639446392655372619628906250000000000 0.4541596621198897287818851964402711018919944763183593750000000000 0.4681298177459056186755503858876181766390800476074218750000000000 -0.2451498682920341676272357744892360642552375793457031250000000000 -0.2587598201044523649194672998419264331459999084472656250000000000 -0.2315399164796159703350042491365456953644752502441406250000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.4609055212916334798300965758244274184107780456542968750000000000 0.4539234354167844265326436925533926114439964294433593750000000000 0.4678876071664825331275494590954622253775596618652343750000000000 -0.2447700590343272475379876595980022102594375610351562500000000000 -0.2566905095958797455857336444751126691699028015136718750000000000 -0.2328496084727747494902416747208917513489723205566406250000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.4606666731194303254781630130310077220201492309570312500000000000 0.4536890476803017158147213194752112030982971191406250000000000000 0.4676442985585589351416047065868042409420013427734375000000000000 -0.2443911465427191509469651009567314758896827697753906250000000000 -0.2549532041087059774930878575105452910065650939941406250000000000 -0.2338290889767323244008423444029176607728004455566406250000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.4604281945437974088441990261344471946358680725097656250000000000 0.4534564814503079244190075769438408315181732177734375000000000000 0.4673999076372868932693904753250535577535629272460937500000000000 -0.2440131241475257950490629355044802650809288024902343750000000000 -0.2537069232616994685081124316639034077525138854980468750000000000 -0.2343193250333521215900134393450571224093437194824218750000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.4601900846987532212040150625398382544517517089843750000000000000 0.4532257148067434515681384255003649741411209106445312500000000000 0.4671544545907629908398916995793115347623825073242187500000000000 -0.2436359851873823589851753013135748915374279022216796875000000000 -0.2531058694559575883431534748524427413940429687500000000000000000 -0.2341661009188071018716215121457935310900211334228515625000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.4599523427248175533321727925795130431652069091796875000000000000 0.4529967211675505200929592319880612194538116455078125000000000000 0.4669079642820845865713863531709648668766021728515625000000000000 -0.2432597230092432838421956375896115787327289581298828125000000000 -0.2532101437785369002497759538528043776750564575195312500000000000 -0.2333093022399496951901909369553322903811931610107421875000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.4597149677690030578069979583233362063765525817871093750000000000 0.4527694690754055506509700990136479958891868591308593750000000000 0.4666604664626005649630258176330244168639183044433593750000000000 -0.2428843309683822726530166846714564599096775054931640625000000000 -0.2539421605568628614868487147759879007935523986816406250000000000 -0.2318265013799016838191846545669250190258026123046875000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.4594779589845733869246657832263736054301261901855468750000000000 0.4525439221173975234968622771702939644455909729003906250000000000 0.4664119958517492503524692892824532464146614074707031250000000000 -0.2425098033872316316550410419949912466108798980712890625000000000 -0.2551447237859193473141772301460150629281997680664062500000000000 -0.2298748829885439159959048538439674302935600280761718750000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.4592413155284606474104691642423858866095542907714843750000000000 0.4523200403134580716013601886515971273183822631835937500000000000 0.4661625907434632232195781398331746459007263183593750000000000000 -0.2421361384289174856210280495361075736582279205322265625000000000 -0.2566540121236059457388023474777583032846450805664062500000000000 -0.2276182647342290532588293672233703546226024627685546875000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.4590050365586884617563612209778511896729469299316406250000000000 0.4520977816496994372563733577408129349350929260253906250000000000 0.4659122914676774862563490842148894444108009338378906250000000000 -0.2417633352155220405332869404446682892739772796630859375000000000 -0.2583519630057735660955131606897339224815368652343750000000000000 -0.2251747074252705427266363358285161666572093963623046875000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.4587691212341379332073643126932438462972640991210937500000000000 0.4518771022502440781742905073770089074969291687011718750000000000 0.4656611402180317882404381180094787850975990295410156250000000000 -0.2413913928684986998085548748349538072943687438964843750000000000 -0.2601635887227279897437881572841433808207511901855468750000000000 -0.2226191970142693821177459767568507231771945953369140625000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.4585335687145484229176872759126126766204833984375000000000000000 0.4516579564094704291044024557777447625994682312011718750000000000 0.4654091810196264167309720960474805906414985656738281250000000000 -0.2410203105086719255201188616410945542156696319580078125000000000 -0.2620419214654921002960463738418184220790863037109375000000000000 -0.2199986995518517507441913494403706863522529602050781250000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.4582983781605183271068426620331592857837677001953125000000000000 0.4514402966246646720094304328085854649543762207031250000000000000 0.4651564596963719822042548912577331066131591796875000000000000000 -0.2406500872562373494201182211327250115573406219482421875000000000 -0.2639569952499398741707636872888542711734771728515625000000000000 -0.2173431792625348246694727549765957519412040710449218750000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.4580635487335053546154028936143731698393821716308593750000000000 0.4512240736293665621658988129638601094484329223632812500000000000 0.4649030238376441470649069742648862302303314208984375000000000000 -0.2402807222307616896728177380282431840896606445312500000000000000 -0.2658890943524170880074564138340065255761146545410156250000000000 -0.2146723501091062635826034465935663320124149322509765625000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.4578290795958274150834199645032640546560287475585937500000000000 0.4510092364277173415665345146408071741461753845214843750000000000 0.4646489227639374886003054143657209351658821105957031250000000000 -0.2399122145511828341213345083815511316061019897460937500000000000 -0.2678247954752389636823295404610689729452133178710937500000000000 -0.2119996336271266768047638606731197796761989593505859375000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.4575949699106631740619377524126321077346801757812500000000000000 0.4507957323301327035025565237447153776884078979492187500000000000 0.4643942074911936446213189810805488377809524536132812500000000000 -0.2395445633358097570209110926953144371509552001953125000000000000 -0.2697546432584346787209028661891352385282516479492187500000000000 -0.2093344834131848353209193192014936357736587524414062500000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.4573612188420524971022018689836841076612472534179687500000000000 0.4505835069906462542199676590826129540801048278808593750000000000 0.4641389306934587399844360788847552612423896789550781250000000000 -0.2391777677023225745500667471787892282009124755859375000000000000 -0.2716717582617754755958117129921447485685348510742187500000000000 -0.2066837771428697012598973969943472184240818023681640625000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.4571278255548972824229281286534387618303298950195312500000000000 0.4503725044462868476458083932811859995126724243164062500000000000 0.4638831466635077172000478640256915241479873657226562500000000000 -0.2388118267677725170550218081189086660742759704589843750000000000 -0.2735709816843552300014152933727018535137176513671875000000000000 -0.2040526718511898318642039384940289892256259918212890625000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.4568947892149620160218148612329969182610511779785156250000000000 0.4501626671588724315498097894305828958749771118164062500000000000 0.4636269112710516004938199330354109406471252441406250000000000000 -0.2384467396485819568052733075091964565217494964599609375000000000 -0.2754483354595987920632182976987678557634353637695312500000000000 -0.2014451438375650937917527016907115466892719268798828125000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.4566621089888743267870552244858117774128913879394531250000000000 0.4499539360596223613875110913795651867985725402832031250000000000 0.4633702819181262921865993575920583680272102355957031250000000000 -0.2380825054605443524824437417919398285448551177978515625000000000 -0.2773006723375029958233994875627104192972183227539062500000000000 -0.1988643385835856813859123803922557272017002105712890625000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.4564297840441255971200007479637861251831054687500000000000000000 0.4497462505970099555518970646517118439078330993652343750000000000 0.4631133174912412386881044312758604064583778381347656250000000000 -0.2377191233188243324470079187449300661683082580566406250000000000 -0.2791254434076338442061171463137725368142127990722656250000000000 -0.1963128032300148484434743068050011061131954193115234375000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.4561978135490716290689761081011965870857238769531250000000000000 0.4495395487882917207045352370187174528837203979492187500000000000 0.4628560783098515374334169791836757212877273559570312500000000000 -0.2373565923379575837159904949658084660768508911132812500000000000 -0.2809205400607262537171493477217154577374458312988281250000000000 -0.1937926446151889414704072578388149850070476531982421875000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.4559661966729333659742451345664449036121368408203125000000000000 0.4493337672751698819162413656158605590462684631347656250000000000 0.4625986260706968500322489035170292481780052185058593750000000000 -0.2369949116318509907408440540166338905692100524902343750000000000 -0.2826841842627956791211829568055691197514533996582031250000000000 -0.1913056390009062746049295355987851507961750030517578125000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.4557349325857972255349181978090200573205947875976562500000000000 0.4491288413840533455534398399322526529431343078613281250000000000 0.4623410237875411055163965556857874616980552673339843750000000000 -0.2366340803137824966295710282793152146041393280029296875000000000 -0.2844148508843274414381596670864382758736610412597656250000000000 -0.1888533097432375518209823894721921533346176147460937500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.4555040204586158769650694466690765693783760070800781250000000000 0.4489247051913991537475112636457197368144989013671875000000000000 0.4620833357258326001826276296924334019422531127929687500000000000 -0.2362740974964012141690261614712653681635856628417968750000000000 -0.2861112117360037343516410146548878401517868041992187500000000000 -0.1864369832567986662308356926587293855845928192138671875000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.4552734594632089626387028147291857749223709106445312500000000000 0.4487212915946192648419810211635194718837738037109375000000000000 0.4618256273317986604354246082948520779609680175781250000000000000 -0.2359149622917273425581896617586608044803142547607421875000000000 -0.2877720945823354914416825067746685817837715148925781250000000000 -0.1840578300011191936746968167426530271768569946289062500000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.4550432487722634866678106391191249713301658630371093750000000000 0.4485185323890428787940720667393179610371589660644531250000000000 0.4615679651554840945415492114989319816231727600097656250000000000 -0.2355566738111522506748940486431820318102836608886718750000000000 -0.2893964526709605356025178934942232444882392883300781250000000000 -0.1817168949513439379916945881632273085415363311767578125000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.4548133875593346475696421293832827359437942504882812500000000000 0.4483163583514230832172131613333476707339286804199218750000000000 0.4613104167672462119220710974332178011536598205566406250000000000 -0.2351992311654383938090973060752730816602706909179687500000000000 -0.2909833417636676355932934256998123601078987121582031250000000000 -0.1794151205672091520249011864507338032126426696777343750000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.4545838749988463378670644488011021167039871215820312500000000000 0.4481146993304667702773258497472852468490600585937500000000000000 0.4610530506672259054568030478549189865589141845703125000000000000 -0.2348426334647193414184584980830550193786621093750000000000000000 -0.2925319025985769760822563512192573398351669311523437500000000000 -0.1771533643308617067546606449468526989221572875976562500000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.4543547102660915881777725644496968016028404235839843750000000000 0.4479134843448532299348130436555948108434677124023437500000000000 0.4607959361873299464207320852437987923622131347656250000000000000 -0.2344868798184998048839133844012394547462463378906250000000000000 -0.2940413473384476672478626824158709496259689331054687500000000000 -0.1749324122985519147643884707576944492757320404052734375000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.4541258925372336219261626411025645211338996887207031250000000000 0.4477126416891829552291426352894632145762443542480468750000000000 0.4605391433852842886231826469156658276915550231933593750000000000 -0.2341319693356556375096744204711285419762134552001953125000000000 -0.2955109489818146806250354075018549337983131408691406250000000000 -0.1727529896894965943943134334404021501541137695312500000000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.4538974209893059663656345037452410906553268432617187500000000000 0.4475120990482645555452734242862788960337638854980468750000000000 0.4602827429303473771859955832042032852768898010253906250000000000 -0.2337779011244337790120795261827879585325717926025390625000000000 -0.2969400330024183354282740765484049916267395019531250000000000000 -0.1706157692464492225958849758171709254384040832519531250000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.4536692948002135072904650314740138128399848937988281250000000000 0.4473117836201080943503427533869398757815361022949218750000000000 0.4600268059803189202305873095610877498984336853027343750000000000 -0.2334246742924523110307433171328739263117313385009765625000000000 -0.2983279706829768396225688320555491372942924499511718750000000000 -0.1685213779019277824389178022101987153291702270507812500000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.4534415131487328221027155450428836047649383544921875000000000000 0.4471116222479353807806035092653473839163780212402343750000000000 0.4597714040495302634248275808204198256134986877441406250000000000 -0.2330722879467004571285571046246332116425037384033203125000000000 -0.2996741737505732028346017159492475911974906921386718750000000000 -0.1664704021428277114225124933000188320875167846679687500000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.4532140752145127904348953506996622309088706970214843750000000000 0.4469115415614559605472777548129670321941375732421875000000000000 0.4595166088675696203225129465863574296236038208007812500000000000 -0.2327207411935385272805376644100761041045188903808593750000000000 -0.3009780900216129095881001376255881041288375854492187500000000000 -0.1644633923654641449729751911945641040802001953125000000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.4529869801780754268172302090533776208758354187011718750000000000 0.4467114681275767829049527790630236268043518066406250000000000000 0.4592624922285740707295076390437316149473190307617187500000000000 -0.2323700331386979733849784679478034377098083496093750000000000000 -0.3022391998369420296199905351386405527591705322265625000000000000 -0.1625008664404539171499664007569663226604461669921875000000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.4527602272208162692557209538790630176663398742675781250000000000 0.4465113286106230927607896319386782124638557434082031250000000000 0.4590091258310094457506522758194478228688240051269531250000000000 -0.2320201628872813615078740667740930803120136260986328125000000000 -0.3034570131206876797413940494152484461665153503417968750000000000 -0.1605833126538750432743540841329377144575119018554687500000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.4525338155250052118994119609851622954010963439941406250000000000 0.4463110499420427368377772836538497358560562133789062500000000000 0.4587565811079676869610466383164748549461364746093750000000000000 -0.2316711295437623718829200925028999336063861846923828125000000000 -0.3046310669354260758368013739527668803930282592773437500000000000 -0.1587111921520986401734631954241194762289524078369140625000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.4523077442737868936184497670183191075921058654785156250000000000 0.4461105594994485001869577445177128538489341735839843750000000000 0.4585049290481252870499417895189253613352775573730468750000000000 -0.2313229322119858544226644880836829543113708496093750000000000000 -0.3057609234353318439225688507576705887913703918457031250000000000 -0.1568849409886398649227601254096953198313713073730468750000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.4520820126511813641378978445573011413216590881347656250000000000 0.4459097852947213613816757060703821480274200439453125000000000000 0.4582542400076413668941199830442201346158981323242187500000000000 -0.2309755699951677454517806609146646223962306976318359375000000000 -0.3068461681407791963316356032009935006499290466308593750000000000 -0.1551049718495562945719257186283357441425323486328125000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.4518566198420849167050050709804054349660873413085937500000000000 0.4457086561707542804455783880257513374090194702148437500000000000 0.4580045835134155529644317539350595325231552124023437500000000000 -0.2306290419958950954626430984717444516718387603759765625000000000 -0.3078864084743925810805365017586154863238334655761718750000000000 -0.1533716755173976098447496951848734170198440551757812500000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.4516315650322703101338106534967664629220962524414062500000000000 0.4455071020062623676771806913166074082255363464355468750000000000 0.4577560280582782525904406156769255176186561584472656250000000000 -0.2302833473161260968709029839374125003814697265625000000000000000 -0.3088812725111625967500117440067697316408157348632812500000000000 -0.1516854221210895969917942238680552691221237182617187500000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.4514068474083877680058662917872425168752670288085937500000000000 0.4453050539279220787491908595256973057985305786132812500000000000 0.4575086408888534572625417240487877279520034790039062500000000000 -0.2299384850571900562599125805718358606100082397460937500000000000 -0.3098304079049560844083543997840024530887603759765625000000000000 -0.1500465622094240558670463769885827787220478057861328125000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.4511824661579654227594460280670318752527236938476562500000000000 0.4451024445289321618268729707779129967093467712402343750000000000 0.4572624877869986836920190853561507537961006164550781250000000000 -0.2295944543197874221363008473417721688747406005859375000000000000 -0.3107334809612791182154012403771048411726951599121093750000000000 -0.1484554276782957260572004543064394965767860412597656250000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.4509584204694098152899073284061159938573837280273437500000000000 0.4448992080929156656132761327171465381979942321777343750000000000 0.4570176328459039649665385240950854495167732238769531250000000000 -0.2292512542039897294188222076627425849437713623046875000000000000 -0.3115901758320276937475057366100372746586799621582031250000000000 -0.1469123325759517650901386787154478952288627624511718750000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4507347095320067831281107828544918447732925415039062500000000000 0.4446952808219095110153773475758498534560203552246093750000000000 0.4567741382421040552408442181331338360905647277832031250000000000 -0.2289088838092396827050833962857723236083984375000000000000000000 -0.3124001938125803290446924620482604950666427612304687500000000000 -0.1454175738058990363654743305232841521501541137695312500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4505113325359217935073274929891340434551239013671875000000000000 0.4444906010670170437570902777224546298384666442871093750000000000 0.4565320640048265432575647082558134570717811584472656250000000000 -0.2285673422343510730048166124106501229107379913330078125000000000 -0.3131632527252387054872428961971309036016464233398437500000000000 -0.1439714317434634682779659442530828528106212615966796875000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4502882886722007760305075407814001664519309997558593750000000000 0.4442851095601366151477407129277708008885383605957031250000000000 0.4562914677842649369132743686350295320153236389160156250000000000 -0.2282266285775088332510307509437552653253078460693359375000000000 -0.3138790863759265414856258757936302572488784790039062500000000000 -0.1425741707790911250164356260938802734017372131347656250000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4500655771327706222706410699174739420413970947265625000000000000 0.4440787496450321891749979386077029630541801452636718750000000000 0.4560524046205090553662842012272449210286140441894531250000000000 -0.2278867419362690105444357868691440671682357788085937500000000000 -0.3145474440733837528938465766259469091892242431640625000000000000 -0.1412260397991542959506006127412547357380390167236328125000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4498431971104397408822705983766354620456695556640625000000000000 0.4438714675058756942149784663342870771884918212890625000000000000 0.4558149267150037875495627304189838469028472900390625000000000000 -0.2275476814075587939090183908774633891880512237548828125000000000 -0.3151680902019587948714729463972616940736770629882812500000000000 -0.1399272726131587929465638353576650843024253845214843750000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4496211477988988347576082560408394783735275268554687500000000000 0.4436632123912865321990750544500770047307014465332031250000000000 0.4555790832065111373161414576316019520163536071777343750000000000 -0.2272094460876764587808906981081236153841018676757812500000000000 -0.3157408038406196437719586356251966208219528198242187500000000000 -0.1386780883347332460342471449621370993554592132568359375000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4493994283927214561380480972729856148362159729003906250000000000 0.4434539368318057284135136342229088768362998962402343750000000000 0.4553449199536371838625825603230623528361320495605468750000000000 -0.2268720350722914225194415394071256741881370544433593750000000000 -0.3162653784220282870975893274589907377958297729492187500000000000 -0.1374786917225545579412937513552606105804443359375000000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4491780380873645617256784134951885789632797241210937500000000000 0.4432435968486940769395232564420439302921295166015625000000000000 0.4551124793260350465118335705483332276344299316406250000000000000 -0.2265354474564442444073364413270610384643077850341796875000000000 -0.3167416214265318941123439344664802774786949157714843750000000000 -0.1363292734863565947023289481876417994499206542968750000000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4489569760791691788170965082827024161815643310546875000000000000 0.4430321521519272609523909522977191954851150512695312500000000000 0.4548818000064110966818020642676856368780136108398437500000000000 -0.2261996823345465701393663948692847043275833129882812500000000000 -0.3171693541067464039429069089237600564956665039062500000000000000 -0.1352300105623467363358258808148093521595001220703125000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4487362415653609604149210099421907216310501098632812500000000000 0.4428195663252809111121166552038630470633506774902343750000000000 0.4546529168054410097177253646805183961987495422363281250000000000 -0.2258647388003812150891747023706557229161262512207031250000000000 -0.3175484112390888347121631340996827930212020874023437500000000000 -0.1341810663616735677106106550127151422202587127685546875000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4485158337440509623839091091213049367070198059082031250000000000 0.4426058069964637353699288269126554951071739196777343750000000000 0.4544258604916381893978893913299543783068656921386718750000000000 -0.2255306159471020532869545149878831580281257629394531250000000000 -0.3178786408991788881017725998390233144164085388183593750000000000 -0.1331825909950252184721364301367430016398429870605468750000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4482957518142359765178639463556464761495590209960937500000000000 0.4423908459903565515425327703269431367516517639160156250000000000 0.4542006576381154014931951223843498155474662780761718750000000000 -0.2251973128672341561973269108420936390757560729980468750000000000 -0.3181599042584987713233601880347123369574546813964843750000000000 -0.1322347214759695410712936336494749411940574645996093750000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4480759949757994187180543121939990669488906860351562500000000000 0.4421746594635639904247170761664165183901786804199218750000000000 0.4539773304880348470113915482215816155076026916503906250000000000 -0.2248648286526736539414628168742638081312179565429687500000000000 -0.3183920754000947317408076742140110582113265991210937500000000000 -0.1313375819052525761421179595345165580511093139648437500000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4478565624295118285935757285187719389796257019042968750000000000 0.4419572280186651047628743071982171386480331420898437500000000000 0.4537558968403585524242771498393267393112182617187500000000000000 -0.2245331623946878463193854713608743622899055480957031250000000000 -0.3185750411514312041560970101272687315940856933593750000000000000 -0.1304912836379444607270983169655664823949337005615234375000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4476374533770314245728627611242700368165969848632812500000000000 0.4417385367967712195280682863085530698299407958984375000000000000 0.4535363699572916296176572359399870038032531738281250000000000000 -0.2242023131839151195432435770271695218980312347412109375000000000 -0.3187087009327906894640136670204810798168182373046875000000000000 -0.1296959254350395496224734870338579639792442321777343750000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4474186670209048255486550260684452950954437255859375000000000000 0.4415185755472522122211387340939836576581001281738281250000000000 0.4533187584945574388761713180429069325327873229980468750000000000 -0.2238722801103650295040381479338975623250007629394531250000000000 -0.3187929666198454081715851771150482818484306335449218750000000000 -0.1289515936008846508364911187527468428015708923339843750000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4472002025645676059895095022511668503284454345703125000000000000 0.4412973386737695791204316719813505187630653381347656250000000000 0.4531030664553656328585873325209831818938255310058593750000000000 -0.2235430622634182185048956625905702821910381317138671875000000000 -0.3188277624192345505171886088646715506911277770996093750000000000 -0.1282583621076018864926027163164690136909484863281250000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4469820592123449620736153065081452950835227966308593750000000000 0.4410748252560558468893248118547489866614341735839843750000000000 0.4528892931686340772579058011615416035056114196777343750000000000 -0.2232146587318264430166436795843765139579772949218750000000000000 -0.3188130247561495322905500415799906477332115173339843750000000000 -0.1276162927075033537427373175887623801827430725097656250000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4467642361694522668003060061892028898000717163085937500000000000 0.4408510390471916950971831283823121339082717895507812500000000000 0.4526774332917128385034288839960936456918716430664062500000000000 -0.2228870686037126014333864532090956345200538635253906250000000000 -0.3187487021730848191225504706380888819694519042968750000000000000 -0.1270254350343403837442224357801023870706558227539062500000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4465467326419956251015719317365437746047973632812500000000000000 0.4406259884464511777935058489674702286720275878906250000000000000 0.4524674768375400724096380145056173205375671386718750000000000000 -0.2225602909665707340725049334650975652039051055908203125000000000 -0.3186347552390407233957603239105083048343658447265625000000000000 -0.1264858266941007447492495430196868255734443664550781250000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4463295478369727065093286455521592870354652404785156250000000000 0.4403996864481010131697757969959639012813568115234375000000000000 0.4522594092258443998488814941083546727895736694335937500000000000 -0.2222343249072659676635055348015157505869865417480468750000000000 -0.3184711564685819285003276490897405892610549926757812500000000000 -0.1259974933459500068266834205132909119129180908203125000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4461126809622730782223243295447900891304016113281250000000000000 0.4401721505668463874094697985128732398152351379394531250000000000 0.4520532113576997690351788605767069384455680847167968750000000000 -0.2219091695120345708591713673740741796791553497314453125000000000 -0.3182578902502584128342277836054563522338867187500000000000000000 -0.1255604487738107288841149511426920071244239807128906250000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4458961312266790932845594852551585063338279724121093750000000000 0.4399434027409042657907889406487811356782913208007812500000000000 0.4518488597124539207783300298615358769893646240234375000000000000 -0.2215848238664839264799866214161738753318786621093750000000000000 -0.3179949527839878165025311318458989262580871582031250000000000000 -0.1251746949489800364574421109864488244056701660156250000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4456798978398663346744967839185846969485282897949218750000000000 0.4397134692139494371865282573708100244402885437011718750000000000 0.4516463264657832321624653104663593694567680358886718750000000000 -0.2212612870555925592697121828678064048290252685546875000000000000 -0.3176823520270850020885688991256756708025932312011718750000000000 -0.1248402220841001164508554666099371388554573059082031250000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4454639800124041704165733790432568639516830444335937500000000000 0.4394823803974138853867259513208409771323204040527343750000000000 0.4514455796273944554464208067656727507710456848144531250000000000 -0.2209385581637101081398100177466403692960739135742187500000000000 -0.3173201076487001115467023737437557429075241088867187500000000000 -0.1245570086787200908551298539350682403892278671264648437500000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4452483769557566417596206065354635939002037048339843750000000000 0.4392501707148194212138037073600571602582931518554687500000000000 0.4512465831966938623054375057108700275421142578125000000000000000 -0.2206166362745573261694431721480214037001132965087890625000000000 -0.3169082509925044699450324969802750274538993835449218750000000000 -0.1243250215566101823938538473157677799463272094726562500000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4450330878822826852214689097309019416570663452148437500000000000 0.4390168784299851023611438449734123423695564270019531250000000000 0.4510492973345802680817939744883915409445762634277343750000000000 -0.2202955204712261083610513878738856874406337738037109375000000000 -0.3164468250475324095916107580706011503934860229492187500000000000 -0.1241442158949198071304920176771702244877815246582031250000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4448181120052371873008212332933908328413963317871093750000000000 0.4387825454610745912198410678684012964367866516113281250000000000 0.4508536785493997833818013987183803692460060119628906250000000000 -0.2199752098361794361291998711749329231679439544677734375000000000 -0.3159358844271591415520106238545849919319152832031250000000000000 -0.1240145352451997029508135028663673438131809234619140625000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4446034485387712620330091795040061697363853454589843750000000000 0.4385472171825267606593001801229547709226608276367187500000000000 0.4506596798950157634067181788850575685501098632812500000000000000 -0.2196557034512514605673061396373668685555458068847656250000000000 -0.3153754953562621365925622285431018099188804626464843750000000000 -0.1239359115462407845420500507316319271922111511230468750000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4443890966979329171238077833550050854682922363281250000000000000 0.4383109422169554347803455129906069487333297729492187500000000000 0.4504672511789103994672700537194032222032546997070312500000000000 -0.2193370003976474191809131752961548045277595520019531250000000000 -0.3147657356666903050168571098765823990106582641601562500000000000 -0.1239082651286045333449692407157272100448608398437500000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4441750556986678311055527501594042405486106872558593750000000000 0.4380737722191052063713812003697967156767845153808593750000000000 0.4502763391782304558397242999490117654204368591308593750000000000 -0.2190190997559436636432650402639410458505153656005859375000000000 -0.3141066948012336546014466875931248068809509277343750000000000000 -0.1239315047106537004406590085636707954108715057373046875000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4439613247578198529375015368714230135083198547363281250000000000 0.4378357616539135799271775795205030590295791625976562500000000000 0.4500868878617261259478254942223429679870605468750000000000000000 -0.2187020006060877153064581079888739623129367828369140625000000000 -0.3133984738263706493199833857943303883075714111328125000000000000 -0.1240055273858047674151450223689607810229063034057617187500000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4437479030931315016061944334069266915321350097656250000000000000 0.4375969675706646300206159594381460919976234436035156250000000000 0.4498988386155983731917729073757072910666465759277343750000000000 -0.2183857020273982096902898319967789575457572937011718750000000000 -0.3126411854541543688945637313736369833350181579589843750000000000 -0.1241302186006420643638037404343776870518922805786132812500000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4435347899232449098150254940264858305454254150390625000000000000 0.4373574493751215541692545230034738779067993164062500000000000000 0.4497121304713682654607964650494977831840515136718750000000000000 -0.2180702030985648687266831302622449584305286407470703125000000000 -0.3118349540736921610140086613682797178626060485839843750000000000 -0.1243054521234375625615697913417534437030553817749023437500000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4433219844677020460288474623666843399405479431152343750000000000 0.4371172686014043740065915244485950097441673278808593750000000000 0.4495267003339997180511034002847736701369285583496093750000000000 -0.2177555028976485840264132320953649468719959259033203125000000000 -0.3109799157927807256029950622178148478269577026367187500000000000 -0.1245310900025164146942557863440015353262424468994140625000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4431094859469456581635427028231788426637649536132812500000000000 0.4368764886852407602901848804322071373462677001953125000000000000 0.4493424832086505560369005252141505479812622070312500000000000000 -0.2174416005020813058568052156260819174349308013916015625000000000 -0.3100762184903745333208746615127893164753913879394531250000000000 -0.1248069825137880922705235775538312736898660659790039062500000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4428972935823197176752330506133148446679115295410156250000000000 0.4366351747400611937877101809135638177394866943359375000000000000 0.4491594124245782415627559203130658715963363647460937500000000000 -0.2171284949886661819196120859487564302980899810791015625000000000 -0.3091240218807005390999620431102812290191650390625000000000000000 -0.1251329680966318247392621287872316315770149230957031250000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4426854065960699191606408930965699255466461181640625000000000000 0.4363933933372462492528143229719717055559158325195312500000000000 0.4489774198548935890684674632211681455373764038085937500000000000 -0.2168161854335774463287123126065125688910484313964843750000000000 -0.3081234975899919126263171165192034095525741577148437500000000000 -0.1255088732771629800311075086938217282295227050781250000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4424738242113446795578113324154401198029518127441406250000000000 0.4361512122916630374014346216426929458975791931152343750000000000 0.4487964361310263217141880431881872937083244323730468750000000000 -0.2165046709123604473656854452201514504849910736083984375000000000 -0.3070748292469829832107564016041578724980354309082031250000000000 -0.1259345125777379115206144888361450284719467163085937500000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4422625456521953046795658792689209803938865661621093750000000000 0.4359087004534553111412265025137457996606826782226562500000000000 0.4486163908509352982179052560240961611270904541015625000000000000 -0.2161939504999316752353877291170647367835044860839843750000000000 -0.3059782125885281423016692770033841952681541442871093750000000000 -0.1264096884113352081691061812307452782988548278808593750000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4420515701435769329030733842955669388175010681152343750000000000 0.4356659275068830439181510882917791604995727539062500000000000000 0.4484372127802708218879956802993547171354293823242187500000000000 -0.2158840232705787065548008740734076127409934997558593750000000000 -0.3048338555819480877318028433364816009998321533203125000000000000 -0.1269341909592093531333745204392471350729465484619140625000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4418408969113489792590598881361074745655059814453125000000000000 0.4354229637768406990794289868063060566782951354980468750000000000 0.4482588300458572594386907894659088924527168273925781250000000000 -0.2155748882979603153753345168297528289258480072021484375000000000 -0.3036419785659980608016894620959646999835968017578125000000000000 -0.1275077980299225421934039559346274472773075103759765625000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4416305251822756905433209340117173269391059875488281250000000000 0.4351798800435272562836530596541706472635269165039062500000000000 0.4480811703210241248029888083692640066146850585937500000000000000 -0.2152665446551063344049481429465231485664844512939453125000000000 -0.3024028144126992279083765424729790538549423217773437500000000000 -0.1281302748975134409015197434200672432780265808105468750000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4414204541840270890062924991070758551359176635742187500000000000 0.4349367473655939564380901174445170909166336059570312500000000000 0.4479041610024602215744948807696346193552017211914062500000000000 -0.2149589914144177382748779336907318793237209320068359375000000000 -0.3011166087126921353522845947736641392111778259277343750000000000 -0.1288013741161433411974712726077996194362640380859375000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4412106831451791943976559196016751229763031005859375000000000000 0.4346936369119560605867036429117433726787567138671875000000000000 0.4477277293784023282086081962916068732738494873046875000000000000 -0.2146522276476666157840611504070693626999855041503906250000000000 -0.2997836199872584983516787815460702404379844665527343750000000000 -0.1295208353080747332164435192680684849619865417480468750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4410012112952149121447575907950522378087043762207031250000000000 0.4344506198023349030634676637419033795595169067382812500000000000 0.4475518027880949212260475178482010960578918457031250000000000000 -0.2143462524259961976547117501468164846301078796386718750000000000 -0.2984041199307660985340362458373419940471649169921875000000000000 -0.1302883849212262967753872544562909752130508422851562500000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4407920378645244219306675859115784987807273864746093750000000000 0.4342077669564805564306197993573732674121856689453125000000000000 0.4473763087725682874307153724657837301492691040039062500000000000 -0.2140410648199208287767447700389311648905277252197265625000000000 -0.2969783936880104890931875161186326295137405395507812500000000000 -0.1311037359518311684603020239592297002673149108886718750000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4405831620844060103614481249678647145628929138183593750000000000 0.4339651489519297244967788174108136445283889770507812500000000000 0.4472011752168822962261174325249157845973968505859375000000000000 -0.2137366638993259682077763272900483570992946624755859375000000000 -0.2955067401718145525535419437801465392112731933593750000000000000 -0.1319665876268373838620107107999501749873161315917968750000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4403745831870665705665146560932043939828872680664062500000000000 0.4337228358900647173790332544740522280335426330566406250000000000 0.4470263304840684237539960577123565599322319030761718750000000000 -0.2134330487334682169286992348133935593068599700927734375000000000 -0.2939894724273339754461176198674365878105163574218750000000000000 -0.1328766250396024584112808497593505308032035827636718750000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4401663004056221017989969368500169366598129272460937500000000000 0.4334808972701668650095996326854219660162925720214843750000000000 0.4468517035410773385883942410146119073033332824707031250000000000 -0.2131302183909752900881073855998693034052848815917968750000000000 -0.2924269180508388688011223166540730744600296020507812500000000000 -0.1338335187311117113750924545456655323505401611328125000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4399583129740987086364611968747340142726898193359375000000000000 0.4332394018710967187324456517671933397650718688964843750000000000 0.4466772240771006985404767419822746887803077697753906250000000000 -0.2128281719398460170022957527180551551282405853271484375000000000 -0.2908194196724009916721342960954643785953521728515625000000000000 -0.1348369242072910423324572093406459316611289978027343750000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4397506201274327675143638316512806341052055358886718750000000000 0.4329984176401787676624621781229507178068161010742187500000000000 0.4465028226146867673662654851796105504035949707031250000000000000 -0.2125269084474503689108360049431212246417999267578125000000000000 -0.2891673355139596224283593528525670990347862243652343750000000000 -0.1358864813809411153933126570336753502488136291503906250000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4395432211014717038821686401206534355878829956054687500000000000 0.4327580115888317591199552225589286535978317260742187500000000000 0.4463284306141116486443820576823782175779342651367187500000000000 -0.2122264269805294312210008911279146559536457061767578125000000000 -0.2874710400368033491602659523778129369020462036132812500000000000 -0.1369818139242554855261602142491028644144535064697265625000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4393361151329748248706152935483260080218315124511718750000000000 0.4325182496944498522495337056170683354139328002929687500000000000 0.4461539805714997974916968814795836806297302246093750000000000000 -0.2119267266051954035077642402029596269130706787109375000000000000 -0.2857309246957305259861925605946453288197517395019531250000000000 -0.1381225285146602810293359198112739250063896179199218750000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4391293014596135413363242605555569753050804138183593750000000000 0.4322791968080179625388836939237080514430999755859375000000000000 0.4459794061112091201337648271874058991670608520507812500000000000 -0.2116278063869315995138009611764573492109775543212890625000000000 -0.2839473988212252164586857361427973955869674682617187500000000000 -0.1393082139526379548133405705812037922441959381103515625000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4389227793199723670625189697602763772010803222656250000000000000 0.4320409165669279460963991823518881574273109436035156250000000000 0.4458046420730167880286387571686645969748497009277343750000000000 -0.2113296653905925026606382743921130895614624023437500000000000000 -0.2821208906561840645821348516619764268398284912109375000000000000 -0.1405384401250009407391416971222497522830963134765625000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4387165479535492518259331973240477964282035827636718750000000000 0.4318034713124493384484026137215550988912582397460937500000000000 0.4456296245946491652034637809265404939651489257812500000000000000 -0.2110323026804036550263532490134821273386478424072265625000000000 -0.2802518485803887626772734620317351073026657104492187500000000000 -0.1418127567804185473754330359952291473746299743652343750000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4385106066007561920194746107881655916571617126464843750000000000 0.4315669220113053095033706085814628750085830688476562500000000000 0.4454542911902070745355786129948683083057403564453125000000000000 -0.2107357173199617961234508811685373075306415557861328125000000000 -0.2783407425644997545965964036440709605813026428222656250000000000 -0.1431306920754238376503053586930036544799804687500000000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4383049545029201743417957004567142575979232788085937500000000000 0.4313313281808022203733798960456624627113342285156250000000000000 0.4452785808250381283102115048677660524845123291015625000000000000 -0.2104399083722347241209860158051014877855777740478515625000000000 -0.2763880659065406364405248496041167527437210083007812500000000000 -0.1444917508379288118014471820060862228274345397949218750000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4380995909022833978418987044278765097260475158691406250000000000 0.4310967478169606126314761240791995078325271606445312500000000000 0.4451024339876061830523212847765535116195678710937500000000000000 -0.2101448748995613791112901935775880701839923858642578125000000000 -0.2743943373184702938516466019791550934314727783203125000000000000 -0.1458954124806524921265094008049345575273036956787109375000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4378945150420041065864040774613386020064353942871093750000000000 0.4308632373251043423678652288799639791250228881835937500000000000 0.4449257927589038708049429260427132248878479003906250000000000000 -0.2098506159636518431099716508470010012388229370117187500000000000 -0.2723601034498046580267782701412215828895568847656250000000000000 -0.1473411284774990559487406471816939301788806915283203125000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4376897261661572002822140348143875598907470703125000000000000000 0.4306308514523673469653886058949865400791168212890625000000000000 0.4447486008799470535990394637337885797023773193359375000000000000 -0.2095571306255873123003397040520212613046169281005859375000000000 -0.2702859419610268432165867125149816274642944335937500000000000000 -0.1488283192901477813840926955890608951449394226074218750000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4374852235197346783657224023045273497700691223144531250000000000 0.4303996432215865253212427887774538248777389526367187500000000000 0.4445708038178828314102020158316008746623992919921875000000000000 -0.2092644179458200692778291340800933539867401123046875000000000000 -0.2681724652942329978344560004188679158687591552734375000000000000 -0.1503563705974071684767778833702323026955127716064453125000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4372810063486464726700830851768841966986656188964843750000000000 0.4301696638660585381153111939056543633341789245605468750000000000 0.4443923488312344072248549764481140300631523132324218750000000000 -0.2089724769841735940723026487830793485045433044433593750000000000 -0.2660203253355961083848058024159399792551994323730468750000000000 -0.1519246286327510797597994951502187177538871765136718750000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4370770738997208915144199181668227538466453552246093750000000000 0.4299409627646451625970769327977905049920082092285156250000000000 0.4442131850347966204317629035358550027012825012207031250000000000 -0.2086813067998424253701728048326913267374038696289062500000000000 -0.2638302192289379011214123238460160791873931884765625000000000000 -0.1535323943707469496189332858193665742874145507812500000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4368734254207053968599439031095243990421295166015625000000000000 0.4297135873767216063257023961341474205255508422851562500000000000 0.4440332634646891873941854100849013775587081909179687500000000000 -0.2083909064513922437811288546072319149971008300781250000000000000 -0.2616028966895430074579564916348317638039588928222656250000000000 -0.1551789162132414801043012175796320661902427673339843750000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4366700601602671039103142902604304254055023193359375000000000000 0.4294875831764708440374533893191255629062652587890625000000000000 0.4438525371440633637831751912017352879047393798828125000000000000 -0.2081012749967598718381367461915942840278148651123046875000000000 -0.2593391692935695380661798026267206296324729919433593750000000000 -0.1568633806999501778545180741275544278323650360107421875000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4364669773679932807119996596156852319836616516113281250000000000 0.4292629935860317602625002564309397712349891662597656250000000000 0.4436709611499548011614990628004306927323341369628906250000000000 -0.2078124114932532184862878921194351278245449066162109375000000000 -0.2570399223980320280169564739480847492814064025878906250000000000 -0.1585849005884744089556193102907855063676834106445312500000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4362641762943922918438488522951956838369369506835937500000000000 0.4290398599070193164095599058782681822776794433593750000000000000 0.4434884926817652672781377987121231853961944580078125000000000000 -0.2075243149975513623495260162599151954054832458496093750000000000 -0.2547061306054668183840306028287159278988838195800781250000000000 -0.1603424993896359063150214296911144629120826721191406250000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4360616561908939314839983580895932391285896301269531250000000000 0.4288182212499356271706574261770583689212799072265625000000000000 0.4433050911318522357973392900021281093358993530273437500000000000 -0.2072369845657044684639203069309587590396404266357421875000000000 -0.2523388780668051056821354904968757182359695434570312500000000000 -0.1621350910646038034901295077361282892525196075439453125000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4358594163098501450548383218119852244853973388671875000000000000 0.4285981144609981030590972750360378995537757873535156250000000000 0.4431207181587021870505793685879325494170188903808593750000000000 -0.2069504192531338160332410325281671248376369476318359375000000000 -0.2499393854803833026068105027661658823490142822265625000000000000 -0.1639614530258843294596715622901683673262596130371093750000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4356574559045356398456760871340520679950714111328125000000000000 0.4283795740459121481613635751273250207304954528808593750000000000 0.4429353377631591315299885991407791152596473693847656250000000000 -0.2066646181146318539401107727826456539332866668701171875000000000 -0.2475090464990836736092205683235079050064086914062500000000000000 -0.1658201897301800342710009772417834028601646423339843750000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4354557742291483846130972779064904898405075073242187500000000000 0.4281626320901167903620887500437675043940544128417968750000000000 0.4427489163681799788641058057692134752869606018066406250000000000 -0.2063795802043621174792775718742632307112216949462890625000000000 -0.2450494775739806563308320619398728013038635253906250000000000000 -0.1677096828347435786277230818086536601185798645019531250000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4352543705388104422482342670264188200235366821289062500000000000 0.4279473181750329535688592841324862092733383178710937500000000000 0.4425614229025879309276092499203514307737350463867187500000000000 -0.2060953045758592838687661696894792839884757995605468750000000000 -0.2425625873327285630942640182183822616934776306152343750000000000 -0.1696280218189900046432683211605763062834739685058593750000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4350532440895683583548247952421661466360092163085937500000000000 0.4277336592898407507945535144244786351919174194335937500000000000 0.4423728288892959659150960760598536580801010131835937500000000000 -0.2058117902820291444943023861924302764236927032470703125000000000 -0.2400506749157848007669713297218549996614456176757812500000000000 -0.1715729056482734882216334426630055531859397888183593750000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4348523941383940494276316712785046547651290893554687500000000000 0.4275216797383125655329649816849268972873687744140625000000000000 0.4421831085384755333222983608720824122428894042968750000000000000 -0.2055290363751486049093131214249297045171260833740234375000000000 -0.2375165721588690659338283239776501432061195373535156250000000000 -0.1735415005914281438847979188722092658281326293945312500000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4346518199431850804081989281257847324013710021972656250000000000 0.4273114010402233597929466668574605137109756469726562500000000000 0.4419922388461468010234511893941089510917663574218750000000000000 -0.2052470419068657125905019711353816092014312744140625000000000000 -0.2349638537170301855194765039414050988852977752685546875000000000 -0.1755302300967012396615274383293581195175647735595703125000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4344515207627654973521202919073402881622314453125000000000000000 0.4271028418268568715987498762842733412981033325195312500000000000 0.4418001996986741231054907075304072350263595581054687500000000000 -0.2049658059281996291822736111498670652508735656738281250000000000 -0.2323971551424804937724388764763716608285903930664062500000000000 -0.1775344567139187645921083458233624696731567382812500000000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4342514958568864935628539569734130054712295532226562500000000000 0.4268960177301235892066699761926429346203804016113281250000000000 0.4416069739836493979190379377541830763220787048339843750000000000 -0.2046853274895406582523094130010576918721199035644531250000000000 -0.2298226671871751169984321450101560913026332855224609375000000000 -0.1795479877919061995061866809919592924416065216064453125000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4340517444862267426586299734481144696474075317382812500000000000 0.4266909412648001720391732760617742314934730529785156250000000000 0.4414125477076533132780866708344547078013420104980468750000000000 -0.2044056056406501897804162126703886315226554870605468750000000000 -0.2272489260931634669216094835064723156392574310302734375000000000 -0.1815622851881369126392229418343049474060535430908203125000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4338522659123933422620211786124855279922485351562500000000000000 0.4264876217033998218042256667104084044694900512695312500000000000 0.4412169101213868627198166905145626515150070190429687500000000000 -0.2041266394306607279141019262169720605015754699707031250000000000 -0.2246881155875279922895515483105555176734924316406250000000000000 -0.1835651632737934635386523041233886033296585083007812500000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4336530593979222580891530469671124592423439025878906250000000000 0.4262860649431802206876795935386326164007186889648437500000000000 0.4410200538526642954906265003955923020839691162109375000000000000 -0.2038484279080759742353023966643377207219600677490234375000000000 -0.2221582772897802426914637408117414452135562896728515625000000000 -0.1855385785263717057791410525169339962303638458251953125000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4334541242062788790612160028103971853852272033691406250000000000 0.4260862733647957645288784078729804605245590209960937500000000000 0.4408219750477619935935535977478139102458953857421875000000000000 -0.2035709701207706889825033158558653667569160461425781250000000000 -0.2196871626671007826647752381177269853651523590087890625000000000 -0.1874547775744405953002313935940037481486797332763671875000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4332554596018587389494314265903085470199584960937500000000000000 0.4258882456821065365382139589200960472226142883300781250000000000 0.4406226735216109413606488942605210468173027038574218750000000000 -0.2032942651159907465618914557126117870211601257324218750000000000 -0.2173190308531671721681277631432749330997467041015625000000000000 -0.1892694993788143209556551482819486409425735473632812500000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4330570648499881269977151987404795363545417785644531250000000000 0.4256919767826621847639501083904178813099861145019531250000000000 0.4404221529173140692314802890905411913990974426269531250000000000 -0.2030183119403531910585058994911378249526023864746093750000000000 -0.2151263435502237253427182395171257667243480682373046875000000000 -0.1909102803304826567742935594651498831808567047119140625000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4328589392169246985453412435163045302033424377441406250000000000 0.4254974575583934104372474394040182232856750488281250000000000000 0.4402204208754559866534350476285908371210098266601562500000000000 -0.2027431096398461807250868105256813578307628631591796875000000000 -0.2132273241919301898228411573654739186167716979980468750000000000 -0.1922588950877621716273324636858887970447540283203125000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4326610819698580856496050728310365229845046997070312500000000000 0.4253046747260633697607090653036721050739288330078125000000000000 0.4400174892136528015385010803584009408950805664062500000000000000 -0.2024686572598289879820754322281572967767715454101562500000000000 -0.2118004002099406757331223616347415372729301452636718750000000000 -0.1931369143097173002310285028215730562806129455566406250000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4324634923769103411750336363184032961726188659667968750000000000 0.4251136106370598799486515417811460793018341064453125000000000000 0.4398133741167608024014157308556605130434036254882812500000000000 -0.2021949538450319994176140880881575867533683776855468750000000000 -0.2110563529565393503517611861752811819314956665039062500000000000 -0.1933335547335246484834669900010339915752410888671875000000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4322661697071368824829562527156667783856391906738281250000000000 0.4249242430761510092018795603507896885275840759277343750000000000 0.4396080963381227557640329450805438682436943054199218750000000000 -0.2019219984395567157875461816729512065649032592773437500000000000 -0.2111234261450541105364919758358155377209186553955078125000000000 -0.1927205707340593210386003875100868754088878631591796875000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4320691132305268800095632286684121936559677124023437500000000000 0.4247365450488742033563482891622697934508323669433593750000000000 0.4394016814121795566627781681745545938611030578613281250000000000 -0.2016497900868757797709918122563976794481277465820312500000000000 -0.2119411183475164162093307140821707434952259063720703125000000000 -0.1913584618262351433326529104306246154010295867919921875000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4318723222182191956441954516776604577898979187011718750000000000 0.4245504846901564377503746072761714458465576171875000000000000000 0.4391941597462819535380162960791494697332382202148437500000000000 -0.2013783269475206971765857133505051024258136749267578125000000000 -0.2133166883845858952106766537326620891690254211425781250000000000 -0.1894399655104554991424947729683481156826019287109375000000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4316757959448720982642555554775753989815711975097656250000000000 0.4243660265251194552149627270409837365150451660156250000000000000 0.4389855653646247413135483839141670614480972290039062500000000000 -0.2011076036545645928654835188353899866342544555664062500000000000 -0.2150451532375207142067097265680786222219467163085937500000000000 -0.1871700540716084715242573111027013510465621948242187500000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4314795336910283163334156597557011991739273071289062500000000000 0.4241831328667480249805521452799439430236816406250000000000000000 0.4387759345153086076862791742314584553241729736328125000000000000 -0.2008376139647929936593584443471627309918403625488281250000000000 -0.2169842201709544504684146204454009421169757843017578125000000000 -0.1846910077586315368503022682489245198667049407958984375000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4312835347433242039194567496451782062649726867675781250000000000 0.4240017639617597033918627857929095625877380371093750000000000000 0.4385653055248887044470507134974468499422073364257812500000000000 -0.2005683516416209011268279027717653661966323852539062500000000000 -0.2190478206550173501110378992962068878114223480224609375000000000 -0.1820888826282244521426179062473238445818424224853515625000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4310877983944833014007258498168084770441055297851562500000000000 0.4238218780075864167145027749938890337944030761718750000000000000 0.4383537187813801860869489246397279202938079833984375000000000000 -0.2002998104550927360723022729871445335447788238525390625000000000 -0.2211844392150619231784958174102939665317535400390625000000000000 -0.1794151816951235489661087285639951005578041076660156250000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4308923239433098961725931985711213201284408569335937500000000000 0.4236434311692451326614161644101841375231742858886718750000000000 0.4381412167173746596837702327320585027337074279785156250000000000 -0.2000319841818824218027117467499920167028903961181640625000000000 -0.2233624063023997297072753553948132321238517761230468750000000000 -0.1767015620613651138981481381051708012819290161132812500000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4306971106946825833539094219304388388991355895996093750000000000 0.4234663775963792842205180022574495524168014526367187500000000000 0.4379278437929858824873008416034281253814697265625000000000000000 -0.1997648666052933563719307130668312311172485351562500000000000000 -0.2255614782061869383333885252795880660414695739746093750000000000 -0.1739682550043997744104729008540743961930274963378906250000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4305021579595474934265553201839793473482131958007812500000000000 0.4232906694407752579145665094983996823430061340332031250000000000 0.4377136464783197289385441308695590123534202575683593750000000000 -0.1994984515152583848252021425651037134230136871337890625000000000 -0.2277681680759714166750740105271688662469387054443359375000000000 -0.1712287349545453529753302746030385605990886688232421875000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4303074650549122415199576607847120612859725952148437500000000000 0.4231162568746816843301417065958958119153976440429687500000000000 0.4374986732351427987097736149735283106565475463867187500000000000 -0.1992327327083398269547132031220826320350170135498046875000000000 -0.2299731229928474174339925184540334157645702362060546875000000000 -0.1684923424238322364754338877901318483054637908935546875000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4301130313038390995394877336366334930062294006347656250000000000 0.4229430881102837491702928218728629872202873229980468750000000000 0.4372829744973944499086826454004039987921714782714843750000000000 -0.1989677039877294772995952598648727871477603912353515625000000000 -0.2321696081046168425032760751491878181695938110351562500000000000 -0.1657657998708421120959144445805577561259269714355468750000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4299188560354388344286746814759681001305580139160156250000000000 0.4227711094207122211052762850158615037798881530761718750000000000 0.4370666026501654477520730779360746964812278747558593750000000000 -0.1987033591632486051459238751704106107354164123535156250000000000 -0.2343526016186012195241517019894672557711601257324218750000000000 -0.1630541167078959907676960483513539656996726989746093750000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4297249385848638802976040551584446802735328674316406250000000000 0.4226002651629928719145823379221837967634201049804687500000000000 0.4368496120067348886806257723947055637836456298828125000000000000 -0.1984396920513479545267188086654641665518283843994140625000000000 -0.2365182367653548278774167101801140233874320983886718750000000000 -0.1603611473373410811760209071508143097162246704101562500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4295312782933022321962823752983240410685539245605468750000000000 0.4224304978033727731023816431843442842364311218261718750000000000 0.4366320587832316912901831074123037979006767272949218750000000000 -0.1981766964751077164663684015977196395397186279296875000000000000 -0.2386634470971996380139756865901290439069271087646484375000000000 -0.1576899458530157949187611166053102351725101470947265625000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4293378745079706737541869188135024160146713256835937500000000000 0.4222617479454858768761482679110486060380935668945312500000000000 0.4364140010704554706322255697159562259912490844726562500000000000 -0.1979143662642375844917808080936083570122718811035156250000000000 -0.2407857346471782844510300947149517014622688293457031250000000000 -0.1550429978812968845325315214722650125622749328613281250000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4291447265821085599313278180488850921392440795898437500000000000 0.4220939543618542066916177191160386428236961364746093750000000000 0.4361954988023629131710379169817315414547920227050781250000000000 -0.1976526952550766991212327639004797674715518951416015625000000000 -0.2428830144908339094822480319635360501706600189208984375000000000 -0.1524223760193194887602174958374234847724437713623046875000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4289518338749710446577978473214898258447647094726562500000000000 0.4219270540292459070741415416705422103404998779296875000000000000 0.4359766137206961822414541529724374413490295410156250000000000000 -0.1973916772905937033755208176444284617900848388671875000000000000 -0.2449535081006965486771775886154500767588615417480468750000000000 -0.1498298464804908580738640466734068468213081359863281250000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4287591957518228635848345220438204705715179443359375000000000000 0.4217609821684447646283899757690960541367530822753906250000000000 0.4357574093352009625412790683185448870062828063964843750000000000 -0.1971313062203866872668100995724671520292758941650390625000000000 -0.2469956686296651271472768485182314179837703704833984375000000000 -0.1472669438111082473863433506267028860747814178466796875000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4285668115839317282578235790424514561891555786132812500000000000 0.4215956722890104590995008493337081745266914367675781250000000000 0.4355379508788529974161463087511947378516197204589843750000000000 -0.1968715759006831877986343215525266714394092559814453125000000000 -0.2490081275583317099719948828351334668695926666259765625000000000 -0.1447350242430346656252737602699198760092258453369140625000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4283746807485619978450586131657473742961883544921875000000000000 0.4214310562396360038128761971165658906102180480957031250000000000 0.4353183052574879918772410292149288579821586608886718750000000000 -0.1966124801943402444770470083312829956412315368652343750000000000 -0.2509896559306878383033279078517807647585868835449218750000000000 -0.1422353044579926784063417244396987371146678924560546875000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4281828026289679622884420950867934152483940124511718750000000000 0.4212670642647318719475890702597098425030708312988281250000000000 0.4350985409932040526292951199138769879937171936035156250000000000 -0.1963540129708443715550458819052437320351600646972656250000000000 -0.2529391357383412586301574265235103666782379150390625000000000000 -0.1397688902033475122355099529158906079828739166259765625000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4279911766143875695433962391689419746398925781250000000000000000 0.4211036250678855674678402465360704809427261352539062500000000000 0.4348787281608895716189522318018134683370590209960937500000000000 -0.1960961681063115580325728615207481198012828826904296875000000000 -0.2548555384857691397115786458016373217105865478515625000000000000 -0.1373367977268539763535670772398589178919792175292968750000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4277998021000358752630177150422241538763046264648437500000000000 0.4209406658828603875477369911095593124628067016601562500000000000 0.4346589383172113629782984389748889952898025512695312500000000000 -0.1958389394834872121453628324161400087177753448486328125000000000 -0.2567379089168294603595654734817799180746078491210937500000000000 -0.1349399700501449639311601913505000993609428405761718750000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4276086784870986035045348216954153031110763549804687500000000000 0.4207781125528037846628137685911497101187705993652343750000000000 0.4344392444213934223462558747996808961033821105957031250000000000 -0.1955823209917462723872461083374219015240669250488281250000000000 -0.2585853525045620493472142698010429739952087402343750000000000000 -0.1325792894789304954272779468738008290529251098632812500000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4274178051827255964134621990524465218186378479003906250000000000 0.4206158896183396223023009952157735824584960937500000000000000000 0.4342197207471115705246234028891194611787796020507812500000000000 -0.1953263065270931242434215846515144221484661102294921875000000000 -0.2603970257216173256331614993541734293103218078613281250000000000 -0.1302555873325689228536816699488554149866104125976562500000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4272271816000243749300580020644702017307281494140625000000000000 0.4204539204152087372712287560716504231095314025878906250000000000 0.4340004427848400125888872480572899803519248962402343750000000000 -0.1950708899921616279460323539751698262989521026611328125000000000 -0.2621721283906339738933866101433522999286651611328125000000000000 -0.1279696515936892819986780978069873526692390441894531250000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4270368071580537550069323060597525909543037414550781250000000000 0.4202921271821052906503268786764238029718399047851562500000000000 0.4337814871340022193635377334430813789367675781250000000000000000 -0.1948160652962151184741657061749720014631748199462890625000000000 -0.2639098976082913106111504930595401674509048461914062500000000000 -0.1257222329841389263371809192904038354754447937011718750000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4268466812818173528043530495779123157262802124023437500000000000 0.4201304311793259138596567936474457383155822753906250000000000000 0.4335629313843087917490493055083788931369781494140625000000000000 -0.1945618263551463777982775127384229563176631927490234375000000000 -0.2656096028727025770699299300758866593241691589355468750000000000 -0.1235140498375901646488372875865024980157613754272460937500000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4266568034022568678409470521728508174419403076171875000000000000 0.4199687528188062457523699322337051853537559509277343750000000000 0.4333448539857074899295241721119964495301246643066406250000000000 -0.1943081670914776626357678424028563313186168670654296875000000000 -0.2672705421401339598297397515125339850783348083496093750000000000 -0.1213457920428213793195837411076354328542947769165039062500000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4264671729562459767670645760517800226807594299316406250000000000 0.4198070118060612809784970522741787135601043701171875000000000000 0.4331273341064306725556320998293813318014144897460937500000000000 -0.1940550814343607322065565767843509092926979064941406250000000000 -0.2688920386061250944464973144931718707084655761718750000000000000 -0.1192181242625963699666158390755299478769302368164062500000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4262777893865835610043291126203257590532302856445312500000000000 0.4196451272944706767376032985339406877756118774414062500000000000 0.4329104514786964452710549267067108303308486938476562500000000000 -0.1938025633195767927219321791199035942554473876953125000000000000 -0.2704734380562197060271500959061086177825927734375000000000000000 -0.1171316885829338794167142623336985707283020019531250000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4260886521419874894966994816059013828635215759277343750000000000 0.4194830180522594043068806968221906572580337524414062500000000000 0.4326942862317155746865182663896121084690093994140625000000000000 -0.1935506066895365251401273098963429220020771026611328125000000000 -0.2720141066682836283874280525196809321641921997070312500000000000 -0.1150871067107894357706143750874616671353578567504882812500000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4258997606770879018611708488606382161378860473632812500000000000 0.4193206026424124432949724905483890324831008911132812500000000000 0.4324789187117633604273692071728873997926712036132812500000000000 -0.1932992054932800851663188268503290601074695587158203125000000000 -0.2735134291756297630904271045437781140208244323730468750000000000 -0.1130849818109304072422105491568800061941146850585937500000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4257111144524208246053831317112781107425689697265625000000000000 0.4191577996156330976340598226670408621430397033691406250000000000 0.4322644292892085515767064407555153593420982360839843750000000000 -0.1930483536864770754970521693394402973353862762451171875000000000 -0.2749708073205437974806386591808404773473739624023437500000000000 -0.1111259000524103673912534873124968726187944412231445312500000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4255227129344217318340781730512389913201332092285156250000000000 0.4189945277163043546586607135395752266049385070800781250000000000 0.4320508981525391090094956325629027560353279113769531250000000000 -0.1927980452314266013313925896000000648200511932373046875000000000 -0.2763856585431796464291664960910566151142120361328125000000000000 -0.1092104319196735423558308752944867592304944992065429687500000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4253345555954191614667081466905074194073677062988281250000000000 0.4188307061012443988090581115102395415306091308593750000000000000 0.4318384050895939241243581818707752972841262817382812500000000000 -0.1925482740970572426153495371181634254753589630126953125000000000 -0.2777574148624941119400943989603547379374504089355468750000000000 -0.1073391333316203732906046752759721130132675170898437500000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4251466419136279983881365751585690304636955261230468750000000000 0.4186662545708579874492727412871317937970161437988281250000000000 0.4316270292563980093270004090300062671303749084472656250000000000 -0.1922990342589269985307254273720900528132915496826171875000000000 -0.2790855219148650756544327578012598678469657897949218750000000000 -0.1055125466029889075292302891284634824842214584350585937500000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4249589713731432016885491975699551403522491455078125000000000000 0.4185010938120836132547708530182717368006706237792968750000000000 0.4314168489342027901223275421216385439038276672363281250000000000 -0.1920503196992233985174181043475982733070850372314453125000000000 -0.2803694381229737686567204946186393499374389648437500000000000000 -0.1037312012754730283781157140765571966767311096191406250000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4247715434639331988364574499428272247314453125000000000000000000 0.4183351456523143885313231749023543670773506164550781250000000000 0.4312079412755520091415917249833000823855400085449218750000000000 -0.1918021244067634190066939936514245346188545227050781250000000000 -0.2816086339729300114242960262345150113105773925781250000000000000 -0.1019956148405968404668797688827908132225275039672851562500000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4245843576818336129186093330645235255360603332519531250000000000 0.4181683333232396604373093396134208887815475463867187500000000000 0.4310003820404275653999093265156261622905731201171875000000000000 -0.1915544423769934834211881025112234055995941162109375000000000000 -0.2828025913818494330165265182586153969168663024902343750000000000 -0.1003062933721375477036374945782881695777177810668945312500000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4243974135285404902795391990366624668240547180175781250000000000 0.4180005817333162787541311899985885247588157653808593750000000000 0.4307942453237647018049472080747364088892936706542968750000000000 -0.1913072676119895176860552510333945974707603454589843750000000000 -0.2839508031414300637251812986505683511495590209960937500000000000 -0.0986637320825489716469292034162208437919616699218750000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4242107105116040832726298503985162824392318725585937500000000000 0.4178318177473346328731906851317035034298896789550781250000000000 0.4305896032758735336720690156653290614485740661621093750000000000 -0.1910605941204569224733944565741694532334804534912109375000000000 -0.2850527724257203576740948847145773470401763916015625000000000000 -0.0970684158151935011504818362482183147221803665161132812500000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4240242481444221889219647891877684742212295532226562500000000000 0.4176619704713053771172326378291472792625427246093750000000000000 0.4303865258175390007266969405463896691799163818359375000000000000 -0.1908144159177305454466733181106974370777606964111328125000000000 -0.2861080123533858987627809256082400679588317871093750000000000000 -0.0955208194820752198861413262420683167874813079833984375000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4238380259462339316733903160638874396681785583496093750000000000 0.4174909715406616150801255571423098444938659667968750000000000000 0.4301850803518062482666550749854650348424911499023437500000000000 -0.1905687270257747090163036318699596449732780456542968750000000000 -0.2871160455964782420856806766096269711852073669433593750000000000 -0.0940214084550711620691387793158355634659528732299804687500000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4236520434421129910340653168532298877835273742675781250000000000 0.4173187554095530438225125635653967037796974182128906250000000000 0.4299853314746729382456180701410630717873573303222656250000000000 -0.1903235214731832380952170069576823152601718902587890625000000000 -0.2880764040290759719908919578301720321178436279296875000000000000 -0.0925706389172904764439664404562790878117084503173828125000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4234663001629613288123721304145874455571174621582031250000000000 0.4171452596388184330677972866396885365247726440429687500000000000 0.4297873406871042245569469741894863545894622802734375000000000000 -0.1900787932951793768321380184715962968766689300537109375000000000 -0.2889886284102800573236891068518161773681640625000000000000000000 -0.0911689581800786824627991222769196610897779464721679687500000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4232807956455025277797687976999441161751747131347656250000000000 0.4169704251800550598439087934821145609021186828613281250000000000 0.4295911661109499957156288019177736714482307434082031250000000000 -0.1898345365336158718783110543881775811314582824707031250000000000 -0.2898522680969498055425503935111919417977333068847656250000000000 -0.0898168049702819382140717152651632204651832580566406250000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4230955294322755744218511608778499066829681396484375000000000000 0.4167941966530781527922044915612787008285522460937500000000000000 0.4293968622114729960514978301944211125373840332031250000000000000 -0.1895907452369749446319246999337337911128997802734375000000000000 -0.2906668807823069577978003508178517222404479980468750000000000000 -0.0885146096916429592216246646785293705761432647705078125000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4229105010716282531113563436520053073763847351074218750000000000 0.4166165226139790789261496684048324823379516601562500000000000000 0.4292044795292774272965630188991781324148178100585937500000000000 -0.1893474134603682634825361219554906710982322692871093750000000000 -0.2914320322571446464365862993872724473476409912109375000000000000 -0.0872627946635919082840615601526224054396152496337890625000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4227257101177105402811662315798457711935043334960937500000000000 0.4164373558109541462179947757249465212225914001464843750000000000 0.4290140644244669343443376874347450211644172668457031250000000000 -0.1891045352655369715666466845505055971443653106689453125000000000 -0.2921472961908833099187177140265703201293945312500000000000000000 -0.0860617743401906054590000394455273635685443878173828125000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4225411561304683316642183399380883201956748962402343750000000000 0.4162566534250961569618709745554951950907707214355468750000000000 0.4288256588358405063665657053206814453005790710449218750000000000 -0.1888621047208517145232775646945810876786708831787109375000000000 -0.2928122539301335480743659900326747447252273559570312500000000000 -0.0849119555115698948499769471709441859275102615356445312500000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4223568386756368919776605252991430461406707763671875000000000000 0.4160743772934144546482571058731991797685623168945312500000000000 0.4286393000578593293070639447250869125127792358398437500000000000 -0.1886201159013125849828185209844377823173999786376953125000000000 -0.2934264943127751767981692410103278234601020812988281250000000000 -0.0838137374898499931674678009585477411746978759765625000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4221727573247344156293081596231786534190177917480468750000000000 0.4158904941114826003811799637333024293184280395507812500000000000 0.4284550205379862308774363555130548775196075439453125000000000000 -0.1883785628885491225670278936377144418656826019287109375000000000 -0.2939896134958555617977538076956989243626594543457031250000000000 -0.0827675122812426972140897873941867146641016006469726562500000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4219889116550554764017988418345339596271514892578125000000000000 0.4157049756133044948747112812270643189549446105957031250000000000 0.4282728476968064579288864024420036002993583679199218750000000000 -0.1881374397708203694001838357507949694991111755371093750000000000 -0.2945012147958548931470090792572591453790664672851562500000000000 -0.0817736647457858595311464000587875489145517349243164062500000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4218053012496645326478983406559564173221588134765625000000000000 0.4155177987262370087329088619299000129103660583496093750000000000 0.4280928037730920565628878193820128217339515686035156250000000000 -0.1878967406430148423535086976698949001729488372802734375000000000 -0.2949609085400765606799211582256248220801353454589843750000000000 -0.0808325727459531379048840449286217335611581802368164062500000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4216219256973895990192602312163216993212699890136718750000000000 0.4153289456991047234879488314618356525897979736328125000000000000 0.4279149056956744745505716309708077460527420043945312500000000000 -0.1876564596066505330451690269910614006221294403076171875000000000 -0.2953683119280960944763592124218121170997619628906250000000000000 -0.0799446072852049854917666493747674394398927688598632812500000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4214387845928157516617318378848722204566001892089843750000000000 0.4151384042019858888750150072155520319938659667968750000000000000 0.4277391649836456144484486685541924089193344116210937500000000000 -0.1874165907698748523291243373023462481796741485595703125000000000 -0.2957230489023551234240017038246151059865951538085937500000000000 -0.0791101326373945812342469707800773903727531433105468750000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4212558775362784668772064833319745957851409912109375000000000000 0.4149461673965293417865041192271746695041656494140625000000000000 0.4275655876760275919679088474367745220661163330078125000000000000 -0.1871771282474647413174295706994598731398582458496093750000000000 -0.2960247500271166454233195963752223178744316101074218750000000000 -0.0783295064678128233337517372092406731098890304565429687500000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4210732041338572928523831251368392258882522583007812500000000000 0.4147522339760697507315967413887847214937210083007812500000000000 0.4273941742916448349731695088848937302827835083007812500000000000 -0.1869380661608265881135082508990308269858360290527343750000000000 -0.2962730523751103683949281730747316032648086547851562500000000000 -0.0776030799465428355876639443522435612976551055908203125000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4208907639973694103652235298795858398079872131347656250000000000 0.4145566081752339870902801521879155188798904418945312500000000000 0.4272249198195048336401669075712561607360839843750000000000000000 -0.1866993986379962278121524832386057823896408081054687500000000000 -0.2964675994212959686535668879514560103416442871093750000000000000 -0.0769311978546965008485258863402123097330331802368164062500000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4207085567443630824691069847176549956202507019042968750000000000 0.4143592997491607476945318921934813261032104492187500000000000000 0.4270578137395654172436820772418286651372909545898437500000000000 -0.1864611198136390257662498015633900649845600128173828125000000000 -0.2966080409432579334527702030754880979657173156738281250000000000 -0.0763141986840201180797294000512920320034027099609375000000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4205265819981111596881362402200466021895408630371093750000000000 0.4141603239228828781115510082599939778447151184082031250000000000 0.4268928400733394412647214721800992265343666076660156250000000000 -0.1862232238290497388089050900816801004111766815185546875000000000 -0.2966940329278233701160161217558197677135467529296875000000000000 -0.0757524147302760797462184427786269225180149078369140625000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4203448393876046962347459157172124832868576049804687500000000000 0.4139597013118281321197855504578910768032073974609375000000000000 0.4267299774633812603497062809765338897705078125000000000000000000 -0.1859857048321526817868942771383444778621196746826171875000000000 -0.2967252374835623318638511136668967083096504211425781250000000000 -0.0752461721807430455877252484242490027099847793579101562500000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4201633285475463996938572108774678781628608703613281250000000000 0.4137574578147764636781857916503213346004486083984375000000000000 0.4265691992803163357095286301046144217252731323242187500000000000 -0.1857485569775015610272106414413428865373134613037109375000000000 -0.2967013227588940482704060741525609046220779418945312500000000000 -0.0747957911961090599062274009156681131571531295776367187500000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4199820491183442472404863110568840056657791137695312500000000000 0.4135536244809570050051661382894963026046752929687500000000000000 0.4264104737557314894758064838242717087268829345703125000000000000 -0.1855117744262796131149428902062936685979366302490234375000000000 -0.2966219628655809570361157057050149887800216674804687500000000000 -0.0744015859869782691937700747075723484158515930175781250000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4198010007461048243015966363600455224514007568359375000000000000 0.4133482373532671450000464119511889293789863586425781250000000000 0.4262537641389425036031468607689021155238151550292968750000000000 -0.1852753513462994938709726966408197768032550811767578125000000000 -0.2964868378074453358905770983255933970212936401367187500000000000 -0.0740638648851536657291561027705029118806123733520507812500000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4196201830826270517960097095055971294641494750976562500000000000 0.4131413372898489200224503292702138423919677734375000000000000000 0.4260990288754051835695690897409804165363311767578125000000000000 -0.1850392819120033893742771624602028168737888336181640625000000000 -0.2962956334141980674345973056915681809186935424804687500000000000 -0.0737829304098087113139570192288374528288841247558593750000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4194395957853956358185598674026550725102424621582031250000000000 0.4129329697664516629629360977560281753540039062500000000000000000 0.4259462218043396086741836370492819696664810180664062500000000000 -0.1848035603044629049396263553717290051281452178955078125000000000 -0.2960480412803188077219829210662283003330230712890625000000000000 -0.0735590793286069882794819818627729546278715133666992187500000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4192592385175746283465514352428726851940155029296875000000000000 0.4127231846621522426410422212939010933041572570800781250000000000 0.4257952923729970140520606491918442770838737487792968750000000000 -0.1845681807113791206287345403325161896646022796630859375000000000 -0.2957437587089787323080258829577360302209854125976562500000000000 -0.0733926027137795089494431977072963491082191467285156250000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4190791109480008214127622068190248683094978332519531250000000000 0.4125120360310855494034854018536861985921859741210937500000000000 0.4256461858649160934220390117843635380268096923828125000000000000 -0.1843331373270826190058357951784273609519004821777343750000000000 -0.2953824886610496580630069729522801935672760009765625000000000000 -0.0732837859931155521930890017756610177457332611083984375000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4188992127511774743453543123905546963214874267578125000000000000 0.4122995818628678033057610718969954177737236022949218750000000000 0.4254988436394871453849475528841139748692512512207031250000000000 -0.1840984243525334296265327793662436306476593017578125000000000000 -0.2949639397092946868639273816370405256748199462890625000000000000 -0.0732329089957721723891381770954467356204986572265625000000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4187195436072676524297264677443308755755424499511718750000000000 0.4120858838343703367534942572092404589056968688964843750000000000 0.4253532033801649681059586782794212922453880310058593750000000000 -0.1838640359953210845489479652314912527799606323242187500000000000 -0.2944878259978985224343261961621465161442756652832031250000000000 -0.0732402459927436605413575421152927447110414505004882812500000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4185401032020878986372736108023673295974731445312500000000000000 0.4118710070554325031189080164040206000208854675292968750000000000 0.4252091993487432941556392052007140591740608215332031250000000000 -0.1836299664696645350669967911017010919749736785888671875000000000 -0.2939538672075528991101123210682999342679977416992187500000000000 -0.0733060657317761710238812611351022496819496154785156250000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4183608912271016277983903819404076784849166870117187500000000000 0.4116550198109877878316353871923638507723808288574218750000000000 0.4250667626432154677651453766884515061974525451660156250000000000 -0.1833962099964122349771145081831491552293300628662109375000000000 -0.2933617885263840596721252040879335254430770874023437500000000000 -0.0734306314664403964043160044639080297201871871948242187500000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4181819073794127428200795293378178030252456665039062500000000000 0.4114379933019307045150014801038196310400962829589843750000000000 0.4249258214568947811251575785718159750103950500488281250000000000 -0.1831627608030420850671049493030295707285404205322265625000000000 -0.2927113206270836043287886241159867495298385620117187500000000000 -0.0736142009790005380498456588611588813364505767822265625000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4180031513617591398812578518118243664503097534179687500000000000 0.4112200013868751446999283416516846045851707458496093750000000000 0.4247863013366431350625873619719641283154487609863281250000000000 -0.1829296131236614886272917601672816090285778045654296875000000000 -0.2920021996506938499749139737104997038841247558593750000000000000 -0.0738570265966291134018817388096067588776350021362304687500000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4178246228825063246503646041674073785543441772460937500000000000 0.4110011203267545654149728306947508826851844787597656250000000000 0.4246481254382580838857563776400638744235038757324218750000000000 -0.1826967611990073236949427837316761724650859832763671875000000000 -0.2912341671975907098079972001869464293122291564941406250000000000 -0.0741593552004239237041005594619491603225469589233398437500000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4176463216556406954360625150002306327223777770996093750000000000 0.4107814285340019577752457280439557507634162902832031250000000000 0.4245112147772794330968793019565055146813392639160156250000000000 -0.1824641992764458875431188289439887739717960357666015625000000000 -0.2904069703263321144959263619966804981231689453125000000000000000 -0.0745214282265596328347356802623835392296314239501953125000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4174682474007633259382998858200153335928916931152343750000000000 0.4105610063278244958873131054133409634232521057128906250000000000 0.4243754884737021559892866662266897037625312805175781250000000000 -0.1822319216099730077029761332596535794436931610107421875000000000 -0.2895203615611594005763151926657883450388908386230468750000000000 -0.0749434816587866148296370738535188138484954833984375000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4172903998430833039101628401112975552678108215332031250000000000 0.4103399356968592259775618913408834487199783325195312500000000000 0.4242408639893073818427637888817116618156433105468750000000000000 -0.1819999224602139309414639001261093653738498687744140625000000000 -0.2885740989091034602864738189964555203914642333984375000000000000 -0.0754257460113244293520295968846767209470272064208984375000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4171127787134114583977861911989748477935791015625000000000000000 0.4101183000702750547361574717797338962554931640625000000000000000 0.4241072573565478620594149106182157993316650390625000000000000000 -0.1817681960944234065280511458695400506258010864257812500000000000 -0.2875679458878297456436712309368886053562164306640625000000000000 -0.0759684463010170396568554451732779853045940399169921875000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4169353837481535873799032287934096530079841613769531250000000000 0.4098961840981653059756695256510283797979354858398437500000000000 0.4239745833981418687841369319357909262180328369140625000000000000 -0.1815367367864856584791510840659611858427524566650390625000000000 -0.2865016715655698820164332119020400568842887878417968750000000000 -0.0765718020074014349418689562298823148012161254882812500000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4167582146893042960300590493716299533843994140625000000000000000 0.4096736734418706116223063418146921321749687194824218750000000000 0.4238427559367379804378117569285677745938301086425781250000000000 -0.1813055388169143855581211255412199534475803375244140625000000000 -0.2853750506147484933272551188565557822585105895996093750000000000 -0.0772360270190802777889871322258841246366500854492187500000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4165812712844403908896140364959137514233589172363281250000000000 0.4094508545746731176251387296360917389392852783203125000000000000 0.4237116879942076641540893433557357639074325561523437500000000000 -0.1810745964728527057641116471131681464612483978271484375000000000 -0.2841878633812324195240250901406398043036460876464843750000000000 -0.0779613295644729781264103962712397333234548568725585937500000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4164045532867143295518985723902005702257156372070312500000000000 0.4092278145931259603074181541160214692354202270507812500000000000 0.4235812919803026987963789906643796712160110473632812500000000000 -0.1808439040480732673543684541073162108659744262695312500000000000 -0.2829398959714952699329160168417729437351226806640625000000000000 -0.0787479121246512786536086991873162332922220230102539062500000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4162280604548479479021239058056380599737167358398437500000000000 0.4090046410391172670983905845787376165390014648437500000000000000 0.4234514798705786287058572270325385034084320068359375000000000000 -0.1806134558429781378219303178411792032420635223388671875000000000 -0.2816309403604546068855540852382546290755271911621093750000000000 -0.0795959713255016548805187426296470221132040023803710937500000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4160517925531256877569319385656854137778282165527343750000000000 0.4087814217326212751224545627337647601962089538574218750000000000 0.4233221633736301003914093143976060673594474792480468750000000000 -0.1803832461645989149179314381399308331310749053955078125000000000 -0.2802607945232956643266675200720783323049545288085937500000000000 -0.0805056978059021793869831640222400892525911331176757812500000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4158757493513883796154573246894869953393936157226562500000000000 0.4085582446149607083185628653154708445072174072265625000000000000 0.4231932540878160509123517840635031461715698242187500000000000000 -0.1801532693265966156292989808207494206726551055908203125000000000 -0.2788292625952698555735764784913044422864913940429687500000000000 -0.0814772760579233756850214831501943990588188171386718750000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4156999306250266923434821819682838395237922668457031250000000000 0.4083351976022924767484312269516522064805030822753906250000000000 0.4230646636477609079385331369849154725670814514160156250000000000 -0.1799235196492617594454799245795584283769130706787109375000000000 -0.2773361550643076434141676145372912287712097167968750000000000000 -0.0825108842342158615990044268073688726872205734252929687500000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4155243361549746383687420347996521741151809692382812500000000000 0.4081123684489326719493362816137960180640220642089843750000000000 0.4229363038610166047881477879855083301663398742675781250000000000 -0.1796939914595143128472898297331994399428367614746093750000000000 -0.2757812890023159102526051356107927858829498291015625000000000000 -0.0836066939167127431975501394845196045935153961181640625000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4153489657277031343873829882795689627528190612792968750000000000 0.4078898446200594496424685075908200815320014953613281250000000000 0.4228080868353468191322974689683178439736366271972656250000000000 -0.1794646790909037448180640694772591814398765563964843750000000000 -0.2741644883423260403709775800962233915925025939941406250000000000 -0.0847648698394814353873627510438382159918546676635742187500000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4151738191352133955369652085209963843226432800292968750000000000 0.4076677131732634462579767387069296091794967651367187500000000000 0.4226799250971633448159536783350631594657897949218750000000000000 -0.1792355768836089713325065986282425001263618469238281250000000000 -0.2724855842102825165262913742481032386422157287597656250000000000 -0.0859855695569354400165096308228385169059038162231445312500000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4149988961750307181475250217772554606199264526367187500000000000 0.4074460606483676916589331540308194234967231750488281250000000000 0.4225517317016937446361168895236914977431297302246093750000000000 -0.1790066791844383553566899536235723644495010375976562500000000000 -0.2707444153222998695085266263049561530351638793945312500000000000 -0.0872689430465768412048532809421885758638381958007812500000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4148241966501977628922759322449564933776855468750000000000000000 0.4072249729648940719251015707413898780941963195800781250000000000 0.4224234203355014538594502937485231086611747741699218750000000000 -0.1787779803468297623592064837794168852269649505615234375000000000 -0.2689408284607959220835482483380474150180816650390625000000000000 -0.0886151322328636303904403348496998660266399383544921875000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4146497203692682265163682586717186495661735534667968750000000000 0.4070045353265276943943717924412339925765991210937500000000000000 0.4222949054120087586383647249022033065557479858398437500000000000 -0.1785494747308505603111683512906893156468868255615234375000000000 -0.2670746790462103503749347055418184027075767517089843750000000000 -0.0900242704154907841251898048540169838815927505493164062500000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4144754671463002360098926146747544407844543457031250000000000000 0.4067848321319058046974248554761288687586784362792968750000000000 0.4221661021606946673223603738733800128102302551269531250000000000 -0.1783211567031975086639050687153940089046955108642578125000000000 -0.2651458318252478685295159266388509422540664672851562500000000000 -0.0914964815811471487982942107919370755553245544433593750000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4143014368008500203366395453485893085598945617675781250000000000 0.4065659468910473584024600768316304311156272888183593750000000000 0.4220369267106526822708190138655481860041618347167968750000000000 -0.1780930206371968971268415771191939711570739746093750000000000000 -0.2631541617020443646346450350392842665314674377441406250000000000 -0.0930318795723494296190381191991036757826805114746093750000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4141276291579654156294054700993001461029052734375000000000000000 0.4063479621467287472569296369329094886779785156250000000000000000 0.4219072961692020840018813032656908035278320312500000000000000000 -0.1778650609128044624007713991886703297495841979980468750000000000 -0.2610995547458020982212190119753358885645866394042968750000000000 -0.0946305670798068404581115942164615262299776077270507812500000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4139540440481792038518449317052727565169334411621093750000000000 0.4061309594001108469463190431270049884915351867675781250000000000 0.4217771286962475607573708202835405245423316955566406250000000000 -0.1776372719166054436890078704891493543982505798339843750000000000 -0.2589819094177716607418915373273193836212158203125000000000000000 -0.0962926344154392127583363958365225698798894882202148437500000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4137806813075028955495326954405754804611206054687500000000000000 0.4059150190399235524907339822675567120313644409179687500000000000 0.4216463435750822386083314086135942488908767700195312500000000000 -0.1774096480418144994306572925779619254171848297119140625000000000 -0.2568011380728700832065669601433910429477691650390625000000000000 -0.0980181580107588878991720093836192972958087921142578125000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4136075407774200685118159981357166543602943420410156250000000000 0.4057002202745150221119274647207930684089660644531250000000000000 0.4215148612803251149117045315506402403116226196289062500000000000 -0.1771821836882757905673457798911840654909610748291015625000000000 -0.2545571688077846173037244170700432732701301574707031250000000000 -0.0998071985687669638309671427123248577117919921875000000000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4134346223048800950117254160431912168860435485839843750000000000 0.4054866410660811770760858507856028154492378234863281250000000000 0.4213826035436790129473649813007796183228492736816406250000000000 -0.1769548732624629250320680284858099184930324554443359375000000000 -0.2522499477497519015933846731059020385146141052246093750000000000 -0.1016597987751739623485391916801745537668466567993164062500000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4132619257422913694455246513825841248035430908203125000000000000 0.4052743580663943911979174572479678317904472351074218750000000000 0.4212494934181883476931318455172004178166389465332031250000000000 -0.1767277111774790132603385472975787706673145294189453125000000000 -0.2498794419106710740230425926711177453398704528808593750000000000 -0.1035759804442869524976345019240397959947586059570312500000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4130894509475150910837726314639439806342124938964843750000000000 0.4050634465533571315631888865027576684951782226562500000000000000 0.4211154553416730506043563764251302927732467651367187500000000000 -0.1765006918530566404346160425120615400373935699462890625000000000 -0.2474456427731949736958938501629745587706565856933593750000000000 -0.1055557409329182932955504270466917660087347030639648437500000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4129171977838587137554782202641945332288742065429687500000000000 0.4048539803677108639412551838177023455500602722167968750000000000 0.4209804152000065635697012567106867209076881408691406250000000000 -0.1762738097155578109731521863068337552249431610107421875000000000 -0.2449485708339839695746320558100705966353416442871093750000000000 -0.1075990485971316384938845089891401585191488265991210937500000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4127451661200694510434061612613731995224952697753906250000000000 0.4046460318492330343609353349165758118033409118652343750000000000 0.4208443003909058677258769876061705872416496276855468750000000000 -0.1760470591979740595522940793671295978128910064697265625000000000 -0.2423882814119828754684249361162073910236358642578125000000000000 -0.1097058369839652436361632226180518046021461486816406250000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4125733558303277814793830202688695862889289855957031250000000000 0.4044396717717561595684117037308169528841972351074218750000000000 0.4207070398888994033903543368069222196936607360839843750000000000 -0.1758204347399263678397574039991013705730438232421875000000000000 -0.2397648721479456179750400224293116480112075805664062500000000000 -0.1118759973319071177044747855688910931348800659179687500000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4124017667942409537396031282696640118956565856933593750000000000 0.4042349692763421709074123100435826927423477172851562500000000000 0.4205685643121397365717939464957453310489654541015625000000000000 -0.1755939307876651644946264241298194974660873413085937500000000000 -0.2370784927933676233813287126395152881741523742675781250000000000 -0.1141093687819627056079241356201237067580223083496093750000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4122303988968367138845394492818741127848625183105468750000000000 0.4040319918019389389129969458736013621091842651367187500000000000 0.4204288059917344888560819526901468634605407714843750000000000000 -0.1753675417940703806785052165650995448231697082519531250000000000 -0.2343293581407931147619905232204473577439785003662109375000000000 -0.1164057254473476465950199099097517319023609161376953125000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4120592520285565885096445981616852805018424987792968750000000000 0.4038308050128378012821883658034494146704673767089843750000000000 0.4202876990442753757371008305199211463332176208496093750000000000 -0.1751412622186513945443664397316752001643180847167968750000000000 -0.2315177653286750736327803679159842431545257568359375000000000000 -0.1187647591086277015781647037329094018787145614624023437500000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4118883260852495009629592459532432258129119873046875000000000000 0.4036314727222381493199065971566596999764442443847656250000000000 0.4201451794482608526060118947498267516493797302246093750000000000 -0.1749150865275470867477025649350252933800220489501953125000000000 -0.2286441173374306745635919924097834154963493347167968750000000000 -0.1211860557176634989318131374602671712636947631835937500000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4117176209681652765404180627228925004601478576660156250000000000 0.4034340568112090297248073511582333594560623168945312500000000000 0.4200011851251215233560287742875516414642333984375000000000000000 -0.1746890091935257849353746451015467755496501922607421875000000000 -0.2257089554051270319234845374012365937232971191406250000000000000 -0.1236690629819245379472647528018569573760032653808593750000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4115471365839482031923068916512420400977134704589843750000000000 0.4032386171423131826507813002535840496420860290527343750000000000 0.4198556560255832237338324830489000305533409118652343750000000000 -0.1744630246959852637456123147785547189414501190185546875000000000 -0.2227130045488196763425747803921694867312908172607421875000000000 -0.1262130448431508511486498491649399511516094207763671875000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4113768728446306477408711543830577284097671508789062500000000000 0.4030452114671349006513878521218430250883102416992187500000000000 0.4197085342221263948303544566442724317312240600585937500000000000 -0.1742371275209528280747406370210228487849235534667968750000000000 -0.2196572387670052417529831245701643638312816619873046875000000000 -0.1288170162749004143964981494718813337385654449462890625000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4112068296676263945421681000880198553204536437988281250000000000 0.4028538953269172329108016583631979301571846008300781250000000000 0.4195597640083355561735345418128417804837226867675781250000000000 -0.1740113121610852020548776408759295009076595306396484375000000000 -0.2165429765261343286741890779012464918196201324462890625000000000 -0.1314796477960360754355662038506125099956989288330078125000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4110370069757241506813727482949616387486457824707031250000000000 0.4026647219454775328273399281897582113742828369140625000000000000 0.4194092920059707685354055684001650661230087280273437500000000000 -0.1737855731156686123206611682689981535077095031738281250000000000 -0.2133720241359770564137932069570524618029594421386718750000000000 -0.1341991220953601682275291295809438452124595642089843750000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4108674046970813842349912192730698734521865844726562500000000000 0.4024777421135248278716289860312826931476593017578125000000000000 0.4192570672806379405983534525148570537567138671875000000000000000 -0.1735599048906187602536732583757839165627956390380859375000000000 -0.2101468972191281592287737112201284617185592651367187500000000000 -0.1369729125621093612785728055314393714070320129394531250000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4106980227652175519104105205769883468747138977050781250000000000 0.4022930040634489223805303481640294194221496582031250000000000000 0.4191030414669861814402906929899472743272781372070312500000000000 -0.1733343019984807664712889163638465106487274169921875000000000000 -0.2068711740501938955993921354092890396714210510253906250000000000 -0.1397974299467676373431856973184039816260337829589843750000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4105288611190076042412044898810563609004020690917968750000000000 0.4021105533335946335959931730030803009867668151855468750000000000 0.4189471689044205748864158067590324208140373229980468750000000000 -0.1731087589584292818489785759084043093025684356689453125000000000 -0.2035500805843944438500159321847604587674140930175781250000000000 -0.1426674373324641198479412196320481598377227783203125000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4103599197026757683381958941026823595166206359863281250000000000 0.4019304326209681144099761240795487537980079650878906250000000000 0.4187894067843834222664156641258159652352333068847656250000000000 -0.1728832702962684042535812523055938072502613067626953125000000000 -0.2001915014137022608142757462701410986483097076416015625000000000 -0.1455750391788345476928867583410465158522129058837890625000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4101911984657888865513086784631013870239257812500000000000000000 0.4017526816212464990663022490480216220021247863769531250000000000 0.4186297153103312740363151078781811520457267761230468750000000000 -0.1726578305444316785433045424724696204066276550292968750000000000 -0.1968078151858106694671590730649768374860286712646484375000000000 -0.1485078459030526876194500118799624033272266387939453125000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4100226973632500326871763718372676521539688110351562500000000000 0.4015773368548823940571423918299842625856399536132812500000000000 0.4184680578716176713172103518445510417222976684570312500000000000 -0.1724324342419821798344514718337450176477432250976562500000000000 -0.1934194212835700921182535694242687895894050598144531250000000000 -0.1514454472003942675506493742432212457060813903808593750000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4098544163552919061821455670724390074610710144042968750000000000 0.4014044314780035316303496983891818672418594360351562500000000000 0.4183044012325802807339414357556961476802825927734375000000000000 -0.1722070759346123747235424161772243678569793701171875000000000000 -0.1900619600551619881034781656126142479479312896728515625000000000 -0.1543521918140627613436066667418344877660274505615234375000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4096863554074704483198843263380695134401321411132812500000000000 0.4012339950767103147200032253749668598175048828125000000000000000 0.4181387157382305819197654273011721670627593994140625000000000000 -0.1719817501746442600651931797983706928789615631103515625000000000 -0.1868020871855994857746452453284291550517082214355468750000000000 -0.1571614131636890343557411142683122307062149047851562500000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4095185144906584029378393552178749814629554748535156250000000000 0.4010660534432657353676177081069909036159515380859375000000000000 0.4179709755380510705080610023287590593099594116210937500000000000 -0.1717564515210293074609637642424786463379859924316406250000000000 -0.1837735232147825192861034793168073520064353942871093750000000000 -0.1597393798272760956358240491681499406695365905761718750000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4093508935810388216225419455440714955329895019531250000000000000 0.4009006283325586839083598533761687576770782470703125000000000000 0.4178011588295189593367240377119742333889007568359375000000000000 -0.1715311745393484077482071370468474924564361572265625000000000000 -0.1812547878359961062155747413271456025540828704833984375000000000 -0.1618075612427007092808395327665493823587894439697265625000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4091834926600985133937626869737869128584861755371093750000000000 0.4007377371970973212178535050043137744069099426269531250000000000 0.4176292481230997055696718689432600513100624084472656250000000000 -0.1713059138018119820223716942564351484179496765136718750000000000 -0.1797638223344754371257891989444033242762088775634765625000000000 -0.1628480052691485269189541895684669725596904754638671875000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4090163117146216054109686410811264067888259887695312500000000000 0.4005773928986582355094014928909018635749816894531250000000000000 0.4174552305305849753125357892713509500026702880859375000000000000 -0.1710806638872598706146987979082041420042514801025390625000000000 -0.1798487630927370350963911960207042284309864044189453125000000000 -0.1623125646817827061330063997957040555775165557861328125000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4088493507366831591909317467070650309324264526367187500000000000 0.4004196033945824351185649447870673611760139465332031250000000000 0.4172790980787838832632985486270627006888389587402343750000000000 -0.1708554193811614163589496229178621433675289154052734375000000000 -0.1814438329867998633826431387205957435071468353271484375000000000 -0.1602670057755229693352561071151285432279109954833984375000000000


==> riccati_demo1_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975674982216793384992570281610824167728424072265625000000000000 -2.4818005786661792022584904771065339446067810058593750000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951526617137966823634087631944566965103149414062500000000000000 -2.4638209032759377237198350485414266586303710937500000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927552776923161959032881895836908370256423950195312500000000000 -2.4460572770859760893813472648616880178451538085937500000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903751369442767016337825225491542369127273559570312500000000000 -2.4285060829284952355067161988699808716773986816406250000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9880120337511014705356160447990987449884414672851562500000000000 -2.4111637811275690168599794560577720403671264648437500000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9856657658139159616794700013997498899698257446289062500000000000 -2.3940269074797204673643591377185657620429992675781250000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9833361341808033451172832428710535168647766113281250000000000000 -2.3770920712963707899234577780589461326599121093750000000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9810229431759452944916688466037157922983169555664062500000000000 -2.3603559535060334440004226053133606910705566406250000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9787260003305856548294627827999647706747055053710937500000000000 -2.3438153048141243672830569266807287931442260742187500000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9764451163157653601487595551589038223028182983398437500000000000 -2.3274669439183974795071208063745871186256408691406250000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9741801048767727566612961709324736148118972778320312500000000000 -2.3113077557780705717505043139681220054626464843750000000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9719307827692591494894713832763954997062683105468750000000000000 -2.2953346899347817355874212807975709438323974609375000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9696969696969697238841945363674312829971313476562500000000000000 -2.2795447588836021957092725642723962664604187011718750000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9674784882510407690858755813678726553916931152343750000000000000 -2.2639350364923807035211211768910288810729980468750000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9652751638508185738629663319443352520465850830078125000000000000 -2.2485026564677843552431113494094461202621459960937500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9630868246861535864056236277974676340818405151367187500000000000 -2.2332448108664428865210993535583838820457458496093750000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9609133016611267619211389501288067549467086791992187500000000000 -2.2181587486496705530214512691600248217582702636718750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9587544283391675747907356708310544490814208984375000000000000000 -2.2032417742803129812045881408266723155975341796875000000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9566100408895217288574031044845469295978546142578125000000000000 -2.1884912463603001242518075741827487945556640625000000000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9544799780350297080389054826810024678707122802734375000000000000 -2.1739045763075406370035125291906297206878662109375000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9523640810011801960399679956026375293731689453125000000000000000 -2.1594792270708786929844791302457451820373535156250000000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9502621934663978420232410826429259032011032104492187500000000000 -2.1452127118818156148449816100765019655227661132812500000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9481741615135356182619830178737174719572067260742187500000000000 -2.1311025930418359131124361738329753279685974121093750000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9460998335825321348124816722702234983444213867187500000000000000 -2.1171464807441275901567223627353087067604064941406250000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9440390604242042682514579610142391175031661987304687500000000000 -2.1033420319286011412884818128077313303947448730468750000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9419916950551419088100146836950443685054779052734375000000000000 -2.0896869491691187903370519052259624004364013671875000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9399575927136746278378609531500842422246932983398437500000000000 -2.0761789795918956791354048618813976645469665527343750000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9379366108168787352639128584996797144412994384765625000000000000 -2.0628159138240635961381030938355252146720886230468750000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9359286089185975265891670460405293852090835571289062500000000000 -2.0495955849714366792113651172257959842681884765625000000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9339334486684464087247192765062209218740463256835937500000000000 -2.0365158676245509461466554057551547884941101074218750000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9319509937717737058093803170777391642332077026367187500000000000 -2.0235746768920610527686676505254581570625305175781250000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9299811099505542744125818899192381650209426879882812500000000000 -2.0107699674606580586555537593085318803787231445312500000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9280236649051865072124201105907559394836425781250000000000000000 -1.9980997326806371194862776974332518875598907470703125000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9260785282771722970451833134575281292200088500976562500000000000 -1.9855620036763492741727077373070642352104187011718750000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9241455716126524277953535602136980742216110229492187500000000000 -1.9731548484807259757900510521722026169300079345703125000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9222246683267759648217065659991931170225143432617187500000000000 -1.9608763711931449513770076009677723050117492675781250000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9203156936688812184144126149476505815982818603515625000000000000 -1.9487247111599137472381926272646524012088775634765625000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9184185246884664088895533495815470814704895019531250000000000000 -1.9366980421766675224404252730892039835453033447265625000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9165330402019277178382594684080686420202255249023437500000000000 -1.9247945717120060749039112124592065811157226562500000000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9146591207600471840066802542423829436302185058593750000000000000 -1.9130125401517328320721844647778198122978210449218750000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9127966486162071291232678049709647893905639648437500000000000000 -1.9013502200630512106727110221982002258300781250000000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9109455076953151264618213645007926970720291137695312500000000000 -1.8898059154781252644283995323348790407180786132812500000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9091055835634177517690091008262243121862411499023437500000000000 -1.8783779611964077638219805521657690405845642089843750000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9072767633979883505901398166315630078315734863281250000000000000 -1.8670647221051850372930402954807505011558532714843750000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.9054589359588683938895314895489718765020370483398437500000000000 -1.8558645925177763569280386946047656238079071044921875000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.9036519915598479890661565150367096066474914550781250000000000000 -1.8447759955288758337843546541989780962467193603515625000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.9018558220408664505285400991851929575204849243164062500000000000 -1.8337973823865110212238960230024531483650207519531250000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.9000703207408191630634064495097845792770385742187500000000000000 -1.8229272318801403862664756161393597722053527832031250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8982953824709535295411910738039296120405197143554687500000000000 -1.8121640497443980422076492686755955219268798828125000000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8965309034888412353936359977524261921644210815429687500000000000 -1.8015063680780478705401037586852908134460449218750000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8947767814729090662950738988001830875873565673828125000000000000 -1.7909527447776758535269436833914369344711303710937500000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8930329154975161776164327420701738446950912475585937500000000000 -1.7805017629857022853911985293962061405181884765625000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8912992060085644929756654164521023631095886230468750000000000000 -1.7701520305523086307175617548637092113494873046875000000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8895755547996265777399571561545599251985549926757812500000000000 -1.7599021795108531485141156736062839627265930175781250000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8878618649885807734278841962805017828941345214843750000000000000 -1.7497508655664102406035453896038234233856201171875000000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8861580409947380498891789102344773709774017333984375000000000000 -1.7396967675970316236089274752885103225708007812500000000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8844639885164513604109970401623286306858062744140625000000000000 -1.7297385871673913726453974959440529346466064453125000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8827796145091925117398545808100607246160507202148437500000000000 -1.7198750480544391372461632272461429238319396972656250000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8811048271640880003019447030965238809585571289062500000000000000 -1.7101048957847346798644139198586344718933105468750000000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8794395358869002699009342904901131987571716308593750000000000000 -1.7004268971831297818653183639980852603912353515625000000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8777836512774445099083209242962766438722610473632812500000000000 -1.6908398399324739980187359833507798612117767333984375000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8761370851094296696714991412591189146041870117187500000000000000 -1.6813425321440331750011409894796088337898254394531250000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8744997503107149183776414247404318302869796752929687500000000000 -1.6719338019383349625002210814272984862327575683593750000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8728715609439695599647279777855146676301956176757812500000000000 -1.6626124970361328969659098220290616154670715332031250000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8712524321877281874293430519173853099346160888671875000000000000 -1.6533774843592174974560293776448816061019897460937500000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8696422803178304183902014301565941423177719116210937500000000000 -1.6442276496408019248463006078964099287986755371093750000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8680410226892366631901154505612794309854507446289062500000000000 -1.6351618970452137524773661425570026040077209472656250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8664485777182117098860203441290650516748428344726562500000000000 -1.6261791487966434921474956354359164834022521972656250000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8648648648648649128745091729797422885894775390625000000000000000 -1.6172783448166945241553094092523679137229919433593750000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8632898046160414340377542430360335856676101684570312500000000000 -1.6084584423704995082005098083755001425743103027343750000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8617233184685547664471982898248825222253799438476562500000000000 -1.5997184157211745691995474771829321980476379394531250000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8601653289127525470192381362721789628267288208007812500000000000 -1.5910572557923745584673724806634709239006042480468750000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8586157594164077755394259838794823735952377319335937500000000000 -1.5824739698387357833553323871456086635589599609375000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8570745344089282236055282737652305513620376586914062500000000000 -1.5739675811240001479518468840979039669036865234375000000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8555415792658777052182017541781533509492874145507812500000000000 -1.5655371286066099845157850722898729145526885986328125000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8540168202937981067890405029174871742725372314453125000000000000 -1.5571816666325666300707553091342560946941375732421875000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8525001847153310663429692795034497976303100585937500000000000000 -1.5489002646353779990562316015711985528469085693359375000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8509916006546269784394098678603768348693847656250000000000000000 -1.5406920068428888725975411944091320037841796875000000000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8494909971230383272100539215898606926202774047851562500000000000 -1.5325559919908235961827358551090583205223083496093750000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8479983040050880216398354605189524590969085693359375000000000000 -1.5244913330428548903228147537447512149810791015625000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8465134520447104016227513056946918368339538574218750000000000000 -1.5164971569170460075071105165989138185977935791015625000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8450363728317540346068881262908689677715301513671875000000000000 -1.5085726042184732786921586011885665357112884521484375000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8435669987887436382933969980513211339712142944335937500000000000 -1.5007168289778900494013669231208041310310363769531250000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8421052631578946900958726473618298768997192382812500000000000000 -1.4929289983962674703832362865796312689781188964843750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8406510999883740620219896300113759934902191162109375000000000000 -1.4852082925950571556938939465908333659172058105468750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8392044441238016849737846314383205026388168334960937500000000000 -1.4775539043720307130769242576207034289836883544921875000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8377652311899890236190913128666579723358154296875000000000000000 -1.4699650389625582569408379640663042664527893066406250000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8363333975829067012952577897522132843732833862304687500000000000 -1.4624409138061755797366458864416927099227905273437500000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8349088804568789434767950297100469470024108886718750000000000000 -1.4549807583183185233366430111345835030078887939453125000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8334916177129971792680862563429400324821472167968750000000000000 -1.4475838136670780009751524630701169371604919433593750000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8320815479877500253635957960796076804399490356445312500000000000 -1.4402493325548615388242978951893746852874755859375000000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8306786106418639903381517797242850065231323242187500000000000000 -1.4329765790048325513339477765839546918869018554687500000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8292827457493506804198091231228318065404891967773437500000000000 -1.4257648281520063360261474372236989438533782958984375000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8278938940867550666524721236783079802989959716796875000000000000 -1.4186133660388842159250089025590568780899047851562500000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8265119971226017048238077222777064889669418334960937500000000000 -1.4115214894155170277656452526571229100227355957031250000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8251369970070346893109558550349902361631393432617187500000000000 -1.4044885055438887100365263904677703976631164550781250000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8237688365616449015504940689424984157085418701171875000000000000 -1.3975137320065016410808311775326728820800781250000000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8224074592694835539319342387898359447717666625976562500000000000 -1.3905964965190740212364062244887463748455047607421875000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8210528092652567000442331845988519489765167236328125000000000000 -1.3837361367472398310241032959311269223690032958984375000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8197048313256959373163113014015834778547286987304687500000000000 -1.3769320001271532216691184657975099980831146240234375000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8183634708601030816055299510480836033821105957031250000000000000 -1.3701834436899040792212645101244561374187469482421875000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.8170286739010643728420291154179722070693969726562500000000000000 -1.3634898338896508374062932489323429763317108154296875000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.8157003870953306590152465105347800999879837036132812500000000000 -1.3568505464353775025188042491208761930465698242187500000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.8143785576948602278335442861134652048349380493164062500000000000 -1.3502649661261933999867324018850922584533691406250000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.8130631335480201782317521974619012326002120971679687500000000000 -1.3437324866900786091150621359702199697494506835937500000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.8117540630909455545705100121267605572938919067382812500000000000 -1.3372525106260104710287350826547481119632720947265625000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.8104512953390483609439343126723542809486389160156250000000000000 -1.3308244490493672529396462778095155954360961914062500000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.8091547798786777878632392457802779972553253173828125000000000000 -1.3244477215405467962483498922665603458881378173828125000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.8078644668589261002011880918871611356735229492187500000000000000 -1.3181217559967182140212571539450436830520629882812500000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.8065803069835779659513264050474390387535095214843750000000000000 -1.3118459884866324749452815012773498892784118652343750000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.8053022515032005612667376226454507559537887573242187500000000000 -1.3056198631084185990403057076036930084228515625000000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.8040302522073696778193152567837387323379516601562500000000000000 -1.2994428318502946329004998915479518473148345947265625000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.8027642614170320545241565923788584768772125244140625000000000000 -1.2933143544541234604139390285126864910125732421875000000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.8015042319769988266031646162446122616529464721679687500000000000 -1.2872338982817543850956099049653857946395874023437500000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.8002501172485685376756237019435502588748931884765625000000000000 -1.2812009381840747668235280798398889601230621337890625000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.7990018711022757180728603998431935906410217285156250000000000000 -1.2752149563727095404885858442867174744606018066406250000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.7977594479107650293769893323769792914390563964843750000000000000 -1.2692754422943184344774181226966902613639831542968750000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.7965228025417860902024358438211493194103240966796875000000000000 -1.2633818925074180583578709047287702560424804687500000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.7952918903513065407295812292431946843862533569335937500000000000 -1.2575338105616704620359769251081161201000213623046875000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.7940666671767441231466477802314329892396926879882812500000000000 -1.2517307068795964219987126853084191679954528808593750000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.7928470893303107835947685089195147156715393066406250000000000000 -1.2459720986406357390308130561606958508491516113281250000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.7916331135924694617500563253997825086116790771484375000000000000 -1.2402575096675163557335963560035452246665954589843750000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.7904246972055022357750431183376349508762359619140625000000000000 -1.2345864703148781149621981967356987297534942626953125000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.7892217978671840494797606879728846251964569091796875000000000000 -1.2289585173600916512270941893802955746650695800781250000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.7880243737245633539600930816959589719772338867187500000000000000 -1.2233731938962293384065560530871152877807617187500000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.7868323833678454448659067566040903329849243164062500000000000000 -1.2178300492271370014663034453405998647212982177734375000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7856457858243780512097487189748790115118026733398437500000000000 -1.2123286387645615391761566570494323968887329101562500000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7844645405527361781139461527345702052116394042968750000000000000 -1.2068685239272864961890263657551258802413940429687500000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7832886074369034279385459740296937525272369384765625000000000000 -1.2014492720422245142231076897587627172470092773437500000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7821179467805509100131189370586071163415908813476562500000000000 -1.1960704562474375745040333640645258128643035888671875000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7809525193014080768350027028645854443311691284179687500000000000 -1.1907316553970246353344464296242222189903259277343750000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7797922861257269300239158837939612567424774169921875000000000000 -1.1854324539678509076168211322510614991188049316406250000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7786372087828354882077519505401141941547393798828125000000000000 -1.1801724419680632571783007733756676316261291503906250000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7774872491997800727503431517106946557760238647460937500000000000 -1.1749512148473655326341713589499704539775848388671875000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7763423696960545239420525831519626080989837646484375000000000000 -1.1697683734090049689768875396111980080604553222656250000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7752025329784146823186574692954309284687042236328125000000000000 -1.1646235237234396908689859628793783485889434814453125000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7740677021357758036401719436980783939361572265625000000000000000 -1.1595162770436431287635059561580419540405273437500000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7729378406341917973065847036195918917655944824218750000000000000 -1.1544462497220133734288083360297605395317077636718750000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7718129123119163992328140011522918939590454101562500000000000000 -1.1494130631288572708115225395886227488517761230468750000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7706928813745408390900593076366931200027465820312500000000000000 -1.1444163435724039601382173714227974414825439453125000000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7695777123902109995157161392853595316410064697265625000000000000 -1.1394557222203243185276733129285275936126708984375000000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7684673702849186271990333807480055838823318481445312500000000000 -1.1345308350227172322632895884453319013118743896484375000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7673618203378692603777722069935407489538192749023437500000000000 -1.1296413226365411563989482601755298674106597900390625000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7662610281769210995861385526950471103191375732421875000000000000 -1.1247868303514438892420912452507764101028442382812500000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7651649597740967090331309918838087469339370727539062500000000000 -1.1199670080169741304132458026288077235221862792968750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7640735814411648840760449274966958910226821899414062500000000000 -1.1151815099711415157912597351241856813430786132812500000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7629868598252922406999232407542876899242401123046875000000000000 -1.1104299949702942651441617272212170064449310302734375000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7619047619047618624676942999940365552902221679687500000000000000 -1.1057121261202891293606853650999255478382110595703125000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7608272549847584498294850163802038878202438354492187500000000000 -1.1010275708089209967255328592727892100811004638671875000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7597543066932198607688064839749131351709365844726562500000000000 -1.0963760006395957269376140175154432654380798339843750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7586858849767516010942358661850448697805404663085937500000000000 -1.0917570913662080211992133627063594758510589599609375000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7576219580966054856219216162571683526039123535156250000000000000 -1.0871705228292098954767652685404755175113677978515625000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7565624946247190285575356938352342694997787475585937500000000000 -1.0826159788928342297964491081074811518192291259765625000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7555074634398170063676047902845311909914016723632812500000000000 -1.0780931473834622913443581637693569064140319824218750000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7544568337235707522481220621557440608739852905273437500000000000 -1.0736017200290945972085410176077857613563537597656250000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7534105749568177357033960106491576880216598510742187500000000000 -1.0691413923999184554247676715021952986717224121093750000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7523686569158382075883650941250380128622055053710937500000000000 -1.0647118638499426523935653676744550466537475585937500000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7513310496686872452798411359253805130720138549804687500000000000 -1.0603128374596688665576493804110214114189147949218750000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7502977235715841963781258527887985110282897949218750000000000000 -1.0559440199797993642505389288999140262603759765625000000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7492686492653551910692044657480437308549880981445312500000000000 -1.0516051217759372349291879800148308277130126953125000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7482437976719290562144237810571212321519851684570312500000000000 -1.0472958567742693958280142396688461303710937500000000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7472231399908870752568645912106148898601531982421875000000000000 -1.0430159424082177110904012806713581085205078125000000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7462066476960631522530320580699481070041656494140625000000000000 -1.0387650995660255848207498274859972298145294189453125000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7451942925321957122974936282844282686710357666015625000000000000 -1.0345430525392738108081402970128692686557769775390625000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7441860465116278966490881430217996239662170410156250000000000000 -1.0303495289722917060970530656049959361553192138671875000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7431818819110589391385701674153096973896026611328125000000000000 -1.0261842598124657488511957126320339739322662353515625000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7421817712683412837648688764602411538362503051757812500000000000 -1.0220469792614061965707605850184336304664611816406250000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7411856873793272182382452228921465575695037841796875000000000000 -1.0179374247269732389753471579751931130886077880859375000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7401936032947600274667365738423541188240051269531250000000000000 -1.0138553367761296009064153622603043913841247558593750000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7392054923172119984542405290994793176651000976562500000000000000 -1.0098004590886142661787516772164963185787200927734375000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7382213279980668341195837456325534731149673461914062500000000000 -1.0057725384114162281434801116120070219039916992187500000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7372410841345462539919708433444611728191375732421875000000000000 -1.0017713245140331679294831701554358005523681640625000000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7362647347667796715597887668991461396217346191406250000000000000 -0.9977965701444977408840486532426439225673675537109375000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7352922541749167262281616785912774503231048583984375000000000000 -0.9938480309861597028486812632763758301734924316406250000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7343236168762818927291391446487978100776672363281250000000000000 -0.9899254656152089992815490404609590768814086914062500000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7333587976225690585607708271709270775318145751953125000000000000 -0.9860286354589165025430474997847341001033782958984375000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7323977713970782899011169320147018879652023315429687500000000000 -0.9821573047545940626790184069250244647264480590820312500000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7314405134119911222612131496134679764509201049804687500000000000 -0.9783112405092464491929149517090991139411926269531250000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7304869991056844868992925512429792433977127075195312500000000000 -0.9744902124599020831752227422839496284723281860351562500000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7295372041400851603754063035012222826480865478515625000000000000 -0.9706939930346247802361858703079633414745330810546875000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7285911043980590751090176127036102116107940673828125000000000000 -0.9669223573141685346143958668108098208904266357421875000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7276486759808403759208772498823236674070358276367187500000000000 -0.9631750829942870018030021128652151674032211303710937500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7267098952054954486001747682166751474142074584960937500000000000 -0.9594519503486684808279960634536109864711761474609375000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7257747386024231417422925005666911602020263671875000000000000000 -0.9557527421924914001749584713252261281013488769531250000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7248431829128904047010450995003338903188705444335937500000000000 -0.9520772438465876508217888840590603649616241455078125000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7239152050866028975661947697517462074756622314453125000000000000 -0.9484252431022024421025662377360276877880096435546875000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7229907822793091298763101804070174694061279296875000000000000000 -0.9447965301863356923917081076069734990596771240234375000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7220698918504386831784813693957403302192687988281250000000000000 -0.9411908977276592924710030274582095444202423095703125000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7211525113607732961895635526161640882492065429687500000000000000 -0.9376081407229963637917080632178112864494323730468750000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.7202386185701499243805301375687122344970703125000000000000000000 -0.9340480565043485228216013638302683830261230468750000000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.7193281914351966621623546416230965405702590942382812500000000000 -0.9305104447064694861424527516646776348352432250976562500000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.7184212081070996402942796521529089659452438354492187500000000000 -0.9269951072349673637518208124674856662750244140625000000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.7175176469294000103360531284124590456485748291015625000000000000 -0.9235018482349242052720228457474149763584136962890625000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.7166174864358227925009714454063214361667633056640625000000000000 -0.9200304740600330211108826006238814443349838256835937500000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.7157207053481350333967725418915506452322006225585937500000000000 -0.9165807932422337378497445570246782153844833374023437500000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.7148272825740324964982619349029846489429473876953125000000000000 -0.9131526164618380958515331258240621536970138549804687500000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.7139371972050563286416036135051399469375610351562500000000000000 -0.9097457565181404914866902799985837191343307495117187500000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.7130504285145382592503437990671955049037933349609375000000000000 -0.9063600283005055491258872280013747513294219970703125000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.7121669559555731110478404843888711184263229370117187500000000000 -0.9029952487599144372865112018189392983913421630859375000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.7112867591590192883899135267711244523525238037109375000000000000 -0.8996512368809730375573963101487606763839721679687500000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.7104098179315261329946906698751263320446014404296875000000000000 -0.8963278136543650909118241543183103203773498535156250000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.7095361122535885911588593444321304559707641601562500000000000000 -0.8930248020497477678958375690854154527187347412109375000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.7086656222776270830365774600068107247352600097656250000000000000 -0.8897420269890758959263621363788843154907226562500000000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.7077983283260941282932776630332227796316146850585937500000000000 -0.8864793153203527342753886841819621622562408447265625000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.7069342108896062848444330484198871999979019165039062500000000000 -0.8832364957917970826883902191184461116790771484375000000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.7060732506251005125008646245987620204687118530273437500000000000 -0.8800133990264153993621221161447465419769287109375000000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.7052154283540159607213126946589909493923187255859375000000000000 -0.8768098574969797054379228029574733227491378784179687500000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.7043607250604990710485253657680004835128784179687500000000000000 -0.8736257055013941785759357117058243602514266967773437500000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.7035091218896337705857035871304105967283248901367187500000000000 -0.8704607791384544324131411485723219811916351318359375000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.7026606001456940919780436161090619862079620361328125000000000000 -0.8673149162839810522029893036233261227607727050781250000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.7018151412904203301224015376647002995014190673828125000000000000 -0.8641879565673287189042639511171728372573852539062500000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.7009727269413176253820552119577769190073013305664062500000000000 -0.8610797413482597084666281261888798326253890991210937500000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.7001333388699780835295882752689067274332046508789062500000000000 -0.8579901136941808781344320777861867100000381469726562500000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.6992969590004233237934272437996696680784225463867187500000000000 -0.8549189183577285966464387456653639674186706542968750000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.6984635694074698974986858956981450319290161132812500000000000000 -0.8518660017547036167329110867285635322332382202148437500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.6976331523151158009454775310587137937545776367187500000000000000 -0.8488312119423463419920494743564631789922714233398437500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.6968056900949475274131827973178587853908538818359375000000000000 -0.8458143985979448276069092571560759097337722778320312500000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.6959811652645691015806050927494652569293975830078125000000000000 -0.8428154129977751818358910895767621695995330810546875000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.6951595604860498767152421351056545972824096679687500000000000000 -0.8398341079963602684443912949063815176486968994140625000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6943408585643938701892352582945022732019424438476562500000000000 -0.8368703380060488195013590484450105577707290649414062500000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6935250424460281948313422617502510547637939453125000000000000000 -0.8339239589769058547119584545725956559181213378906250000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6927120952173104750926313499803654849529266357421875000000000000 -0.8309948283769048593683237413642928004264831542968750000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6919020001030569133604331000242382287979125976562500000000000000 -0.8280828051724289373680676362710073590278625488281250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6910947404650881198406864314165432006120681762695312500000000000 -0.8251877498090605111968898199847899377346038818359375000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6902902998007934831647958162648137658834457397460937500000000000 -0.8223095241926623444328470213804394006729125976562500000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6894886617417146368325120420195162296295166015625000000000000000 -0.8194479916707470001924207281263079494237899780273437500000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6886898100521466892232069767487701028585433959960937500000000000 -0.8166030170141248545334633490710984915494918823242187500000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6878937286277564400194250993081368505954742431640625000000000000 -0.8137744663988245585883873900456819683313369750976562500000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6871004014942195814441561196872498840093612670898437500000000000 -0.8109622073882905013419986062217503786087036132812500000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6863098128058739977319646641262806951999664306640625000000000000 -0.8081661089158405086863012911635451018810272216796875000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6855219468443906061239090377057436853647232055664062500000000000 -0.8053860412673885527112815907457843422889709472656250000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6847367880174606291632244392530992627143859863281250000000000000 -0.8026218760644227012690521405602339655160903930664062500000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6839543208574997423809804786287713795900344848632812500000000000 -0.7998734862472358653207038514665327966213226318359375000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6831745300203678761263859087193850427865982055664062500000000000 -0.7971407460584054582852786552393808960914611816406250000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6823974002841061148316725848417263478040695190429687500000000000 -0.7944235310265173044541597846546210348606109619140625000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6816229165476879181539970886660739779472351074218750000000000000 -0.7917217179501273571773367621062789112329483032226562500000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6808510638297872175073166545189451426267623901367187500000000000 -0.7890351848819625590891746469424106180667877197265625000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6800818272675608344712827602052129805088043212890625000000000000 -0.7863638111133495200988363649230450391769409179687500000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6793151921154467753893868575687520205974578857421875000000000000 -0.7837074771588750099482467703637667000293731689453125000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6785511437439767368218213050568010658025741577148437500000000000 -0.7810660647412681623080743520404212176799774169921875000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6777896676386038210537776649289298802614212036132812500000000000 -0.7784394567765030581441010326670948415994644165039062500000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6770307493985445734807626649853773415088653564453125000000000000 -0.7758275373591200230194431242125574499368667602539062500000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6762743747356343426702096621738746762275695800781250000000000000 -0.7732301917477550912138895000680349767208099365234375000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6755205294731985166123422459349967539310455322265625000000000000 -0.7706473063508860743553441352560184895992279052734375000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6747691995449356383574013307224959135055541992187500000000000000 -0.7680787687127770269057691621128469705581665039062500000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6740203709938153986414022256212774664163589477539062500000000000 -0.7655244674996304343750352927600033581256866455078125000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6732740299709900622104896683595143258571624755859375000000000000 -0.7629842924859382424784826071118004620075225830078125000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6725301627347177735316563484957441687583923339843750000000000000 -0.7604581345410238446547168678080197423696517944335937500000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6717887556493005174473864826723001897335052490234375000000000000 -0.7579458856157819113263940380420535802841186523437500000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6710497951840345143281751916219945996999740600585937500000000000 -0.7554474387296078452536107761261519044637680053710937500000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6703132679121726056337138288654386997222900390625000000000000000 -0.7529626879575085363072162181197199970483779907226562500000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6695791605098995180611609612242318689823150634765625000000000000 -0.7504915284174002998440755618503317236900329589843750000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6688474597553201173028014636656735092401504516601562500000000000 -0.7480338562575882255245574015134479850530624389648437500000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6681181525274586530116494031972251832485198974609375000000000000 -0.7455895686444178327434428865672089159488677978515625000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6673912258052705492872291870298795402050018310546875000000000000 -0.7431585637501053609454970683145802468061447143554687500000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6666666666666666296592325124947819858789443969726562500000000000 -0.7407407407407405885990669958118814975023269653320312500000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6659444622875475561230018684000242501497268676757812500000000000 -0.7383359997644528549542997097887564450502395629882812500000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6652245999408508136951923006563447415828704833984375000000000000 -0.7359442419397486112586648232536390423774719238281250000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6645070669956087971996794294682331383228302001953125000000000000 -0.7335653693440097322664428247662726789712905883789062500000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6637918509160178892614112555747851729393005371093750000000000000 -0.7311992850021540313321111170807853341102600097656250000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6630789392605185295082037555403076112270355224609375000000000000 -0.7288458928754517618386898902826942503452301025390625000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6623683196808862749804802660946734249591827392578125000000000000 -0.7265050978505005474517020047642290592193603515625000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6616599799213337407266521950077731162309646606445312500000000000 -0.7241768057283515247490868205204606056213378906250000000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6609539078176220883165115083102136850357055664062500000000000000 -0.7218609232137852549371359600627329200506210327148437500000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6602500912961843937409867066890001296997070312500000000000000000 -0.7195573579047389589646854801685549318790435791015625000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6595485183732582301630031906825024634599685668945312500000000000 -0.7172660182818779706082068514660932123661041259765625000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6588491771540289088093800273782107979059219360351562500000000000 -0.7149868136983104083270745832123793661594390869140625000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6581520558317817126692261808784678578376770019531250000000000000 -0.7127196543694422903314489303738810122013092041015625000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6574571426870656765117928443942219018936157226562500000000000000 -0.7104644513629752022865204708068631589412689208984375000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6567644260868654715324055359815247356891632080078125000000000000 -0.7082211165890377468912220138008706271648406982421875000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6560738944837837260948276707495097070932388305664062500000000000 -0.7059895627904524406659447777201421558856964111328125000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6553855364152324503024260593520011752843856811523437500000000000 -0.7037697035331357264809071239142213016748428344726562500000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6546993405026336754204407952784094959497451782226562500000000000 -0.7015614531966269939999847338185645639896392822265625000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6540152954506301963277792310691438615322113037109375000000000000 -0.6993647269647507158651933423243463039398193359375000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6533333900463037524630749430798459798097610473632812500000000000 -0.6971794408163977108117137504450511187314987182617187500000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6526536131584033118002707851701416075229644775390625000000000000 -0.6950055115164360808321930562669876962900161743164062500000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6519759537365825696753063311916776001453399658203125000000000000 -0.6928428566067461602528965158853679895401000976562500000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6513004008106444420178604559623636305332183837890625000000000000 -0.6906913943973693736921859454014338552951812744140625000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6506269434897957726349204676807858049869537353515625000000000000 -0.6885510439577829933099906156712677329778671264648437500000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6499555709619100341001285414677113294601440429687500000000000000 -0.6864217251082878057388825254747644066810607910156250000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6492862724927976891819980664877220988273620605468750000000000000 -0.6843033584115116862989225410274229943752288818359375000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6486190374254861001901417694170959293842315673828125000000000000 -0.6821958651640280812955552391940727829933166503906250000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6479538551795062106819500513665843755006790161132812500000000000 -0.6800991673880838472854293286218307912349700927734375000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6472907152501878869088614010252058506011962890625000000000000000 -0.6780131878234373354885633489175233989953994750976562500000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6466296072079639190022248840250540524721145629882812500000000000 -0.6759378499193090528152083606983069330453872680664062500000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6459705206976801283857980706670787185430526733398437500000000000 -0.6738730778264307996749948870274238288402557373046875000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6453134454379146900393493524461518973112106323242187500000000000 -0.6718187963892077174676842332701198756694793701171875000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6446583712203042271227104720310308039188385009765625000000000000 -0.6697749311379784797892966707877349108457565307617187500000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6440052879088781212502112794027198106050491333007812500000000000 -0.6677414082813802886917642354092095047235488891601562500000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6433541854393992620586573139007668942213058471679687500000000000 -0.6657181546988124587471702398033812642097473144531250000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6427050538187127903810846873966511338949203491210937500000000000 -0.6637050979329990330057853498146869242191314697265625000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6420578831241025019593848810472991317510604858398437500000000000 -0.6617021661826500977809928372153080999851226806640625000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6414126635026524692051452802843414247035980224609375000000000000 -0.6597092882952150239006527954188641160726547241210937500000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6407693851706186549677113362122327089309692382812500000000000000 -0.6577263937597368492760097069549374282360076904296875000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6401280384128044120828349150542635470628738403320312500000000000 -0.6557534126997914825096813729032874107360839843750000000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6394886135819451977724270363978575915098190307617187500000000000 -0.6537902758665253832859320937131997197866439819335937500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6388511010980982840479214246443007141351699829101562500000000000 -0.6518369146317780638000272119825240224599838256835937500000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6382154914480406837640202866168692708015441894531250000000000000 -0.6498932609812984040331684809643775224685668945312500000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6375817751846722947206558274046983569860458374023437500000000000 -0.6479592475080433455758566196891479194164276123046875000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6369499429264263712369142922398168593645095825195312500000000000 -0.6460348074055671796500632808601949363946914672851562500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6363199853566864350185028342821169644594192504882812500000000000 -0.6441198744614934357244351303961593657732009887695312500000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6356918932232091812295493582496419548988342285156250000000000000 -0.6422143830510717021908817514486145228147506713867187500000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6350656573375532687464328773785382509231567382812500000000000000 -0.6403182681308139390097267096280120313167572021484375000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6344412685745153268612739339005202054977416992187500000000000000 -0.6384314652322167216169646053458563983440399169921875000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6338187178715712910559432202717289328575134277343750000000000000 -0.6365539104555599791979147994425147771835327148437500000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6331979962283239560250081012782175093889236450195312500000000000 -0.6346855404637858910632530751172453165054321289062500000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6325790947059564128807096494711004197597503662109375000000000000 -0.6328262924764549435252547482377849519252777099609375000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6319620044266913705399701939313672482967376708984375000000000000 -0.6309761042637790362519467635138425976037979125976562500000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6313467165732564723157338448800146579742431640625000000000000000 -0.6291349141407304168538416888623032718896865844726562500000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6307332223883548305565227565239183604717254638671875000000000000 -0.6273026609612232240564821950101759284734725952148437500000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6301215131741417785349312907783314585685729980468750000000000000 -0.6254792841123703039940551207109820097684860229492187500000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6295115802917069514066383817407768219709396362304687500000000000 -0.6236647235088117469103963230736553668975830078125000000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6289034151605618072622405634319875389337539672851562500000000000 -0.6218589195871139230220592253317590802907943725585937500000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6282970092581325882719056608038954436779022216796875000000000000 -0.6200618133002387954988421370217110961675643920898437500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6276923541192586109005446814990136772394180297851562500000000000 -0.6182733461120821782941447963821701705455780029296875000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6270894413356964403050142209394834935665130615234375000000000000 -0.6164934599920826041596910727093927562236785888671875000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6264882625556278394896025929483585059642791748046875000000000000 -0.6147220974098914769712109773536212742328643798828125000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6258888094831750459334784864040557295083999633789062500000000000 -0.6129592013301178310413774852349888533353805541992187500000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6252910738779190458203061098174657672643661499023437500000000000 -0.6112047152071296007846967768273316323757171630859375000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6246950475544242875614031618169974535703659057617187500000000000 -0.6094585829799261667005794151918962597846984863281250000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6241007223817673921217874521971680223941802978515625000000000000 -0.6077207490670690770429018812137655913829803466796875000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6235080902830719695728589613281656056642532348632812500000000000 -0.6059911583616796049156505432620178908109664916992187500000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6229171432350470993810631625819951295852661132812500000000000000 -0.6042697562264951471888707601465284824371337890625000000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6223278732675311397670725455100182443857192993164062500000000000 -0.6025564884889862415917605176218785345554351806640625000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6217402724630406440908814147405792027711868286132812500000000000 -0.6008513014365360893620504612044896930456161499023437500000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6211543329563229409728819518932141363620758056640625000000000000 -0.5991541418116754780243127243011258542537689208984375000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6205700469339143765523658657912164926528930664062500000000000000 -0.5974649568073788774569266024627722799777984619140625000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6199874066337028866158220807847101241350173950195312500000000000 -0.5957836940624172683556025731377303600311279296875000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6194064043444941214389132255746517330408096313476562500000000000 -0.5941103016567648165136006355169229209423065185546875000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6188270324055836768550875603978056460618972778320312500000000000 -0.5924447281070659432344882588949985802173614501953125000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6182492832063323229263573921343777328729629516601562500000000000 -0.5907869223621540211155434008105657994747161865234375000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6176731491857463396399907651357352733612060546875000000000000000 -0.5891368337986253589377838579821400344371795654296875000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6170986228320617383857893401000183075666427612304687500000000000 -0.5874944122164662552165736997267231345176696777343750000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6165256966823331463700696986052207648754119873046875000000000000 -0.5858596078347337865466215589549392461776733398437500000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6159543633220263547656259106588549911975860595703125000000000000 -0.5842323712872871110945993677887599915266036987304687500000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6153846153846154187760930653894320130348205566406250000000000000 -0.5826126536185708415516160130209755152463912963867187500000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6148164455511839765478043773327954113483428955078125000000000000 -0.5810004062794503765232434489007573574781417846679687500000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6142498465500300097730246307037305086851119995117187500000000000 -0.5793955811230938612865770664939191192388534545898437500000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6136848111562752672298870493250433355569839477539062500000000000 -0.5777981304009065510740583704318851232528686523437500000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6131213321914779079691015795106068253517150878906250000000000000 -0.5762080067585108045236097495944704860448837280273437500000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6125594025232498074373665986058767884969711303710937500000000000 -0.5746251632317768143209946174465585500001907348632812500000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6119990150648776383590643490606453269720077514648437500000000000 -0.5730495532428991900530945713398978114128112792968750000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6114401627749467271755179353931453078985214233398437500000000000 -0.5714811305965182830490789456234779208898544311523437500000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6108828386569700175101615968742407858371734619140625000000000000 -0.5699198494758903610346578716416843235492706298828125000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6103270357590200312358774681342765688896179199218750000000000000 -0.5683656644391019696627154189627617597579956054687500000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6097727471733647153229185278178192675113677978515625000000000000 -0.5668185304153281478534154302906244993209838867187500000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6092199660361068414005103477393276989459991455078125000000000000 -0.5652784027011358292114096002478618174791336059570312500000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6086686855268268470098291800240986049175262451171875000000000000 -0.5637452369568296539625862351385876536369323730468750000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6081188988682294516152637697814498096704483032226562500000000000 -0.5622189892028413016333843188476748764514923095703125000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6075705993257940473739608933101408183574676513671875000000000000 -0.5606996158161617893611605722981039434671401977539062500000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6070237802074277544406299966794904321432113647460937500000000000 -0.5591870735268136272111405560281127691268920898437500000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6064784348631226951198414099053479731082916259765625000000000000 -0.5576813194143657170798178412951529026031494140625000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6059345566846161545981885865330696105957031250000000000000000000 -0.5561823109044881086049372242996469140052795410156250000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6053921391050541833678266812057700008153915405273437500000000000 -0.5546900057655470561712718335911631584167480468750000000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6048511755986588633859923902491573244333267211914062500000000000 -0.5532043621052399329229842805943917483091354370117187500000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6043116596803983497920853551477193832397460937500000000000000000 -0.5517253383672681144034299904888030141592025756835937500000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6037735849056603543161259040061850100755691528320312500000000000 -0.5502528933280492751123347261454910039901733398437500000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6032369448699289593562866684806067496538162231445312500000000000 -0.5487869860934677657127167549333535134792327880859375000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.6027017332084642076139857636007945984601974487304687500000000000 -0.5473275760956610724861093331128358840942382812500000000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.6021679435959851334203563055780250579118728637695312500000000000 -0.5458746230898448015267376831616275012493133544921875000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.6016355697463562357540922675980255007743835449218750000000000000 -0.5444280871511743002955086012661922723054885864257812500000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.6011046054122756165938312733487691730260848999023437500000000000 -0.5429879286716392527978314319625496864318847656250000000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.6005750443849681152741482037527021020650863647460937500000000000 -0.5415541083569984648349304734438192099332809448242187500000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.6000468804938794420422709663398563861846923828125000000000000000 -0.5401265872237452914106370371882803738117218017578125000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.5995201076063749745514996902784332633018493652343750000000000000 -0.5387053265961108117210187629098072648048400878906250000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.5989947196274402196891628591401968151330947875976562500000000000 -0.5372902881030998667455378381418995559215545654296875000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.5984707104993847170959497816511429846286773681640625000000000000 -0.5358814336755596263728307349083479493856430053710937500000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.5979480742015487182428046253335196524858474731445312500000000000 -0.5344787255432837946855784139188472181558609008789062500000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.5974268047500126410653820130391977727413177490234375000000000000 -0.5330821262321479014900660331477411091327667236328125000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.5969068961973093001560641823743935674428939819335937500000000000 -0.5316915985612775674695740235620178282260894775390625000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.5963883426321389125135397080157417804002761840820312500000000000 -0.5303071056402485217162734443263616412878036499023437500000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.5958711381790869898722462494333740323781967163085937500000000000 -0.5289286108663187047085330050322227180004119873046875000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.5953552769983440073886526988644618541002273559570312500000000000 -0.5275560779216892370868663419969379901885986328125000000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.5948407532854298462865472174598835408687591552734375000000000000 -0.5261894707708018037450869996973779052495956420898437500000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.5943275612709179034354178838839288800954818725585937500000000000 -0.5248287536576577982927460652717854827642440795898437500000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.5938156952201644189770490811497438699007034301757812500000000000 -0.5234738911031753261227095208596438169479370117187500000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.5933051494330390251974449711269699037075042724609375000000000000 -0.5221248479025712985190921244793571531772613525390625000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.5927959182436580709563145319407340139150619506835937500000000000 -0.5207815891227742799429734077421016991138458251953125000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.5922879960201208326964206207776442170143127441406250000000000000 -0.5194440800998662011167539276357274502515792846679687500000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.5917813771642472797651635119109414517879486083984375000000000000 -0.5181122864365501623495902094873599708080291748046875000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.5912760561113197255167506227735430002212524414062500000000000000 -0.5167861739996513215089635195909067988395690917968750000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.5907720273298253665927859401563182473182678222656250000000000000 -0.5154657089176389872520189783244859427213668823242187500000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.5902692853212025969611431719386018812656402587890625000000000000 -0.5141508575781826850814582030579913407564163208007812500000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.5897678246195885432001659864909015595912933349609375000000000000 -0.5128415866257292066165973665192723274230957031250000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.5892676397915698194296396650315728038549423217773437500000000000 -0.5115378629591110781760221470904070883989334106445312500000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.5887687254359351696209046167496126145124435424804687500000000000 -0.5102396537291786771106671949382871389389038085937500000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.5882710761834305523976240692718420177698135375976562500000000000 -0.5089469263364591045117890644178260117769241333007812500000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.5877746866965160021933911593805532902479171752929687500000000000 -0.5076596484288397048700858249503653496503829956054687500000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.5872795516691261541453172867477405816316604614257812500000000000 -0.5063777878992802294888520009408239275217056274414062500000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.5867856658264309910322253927006386220455169677734375000000000000 -0.5051013128835453169784841520595364272594451904296875000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.5862930239246002539488245020038448274135589599609375000000000000 -0.5038301917579646183042996199219487607479095458984375000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.5858016207505699624036310524388682097196578979492187500000000000 -0.5025643931372181238970142658217810094356536865234375000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.5853114511218101556622173120558727532625198364257812500000000000 -0.5013038858721424739783856239228043705224990844726562500000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.5848225098860955206703238218324258923530578613281250000000000000 -0.5000486390475633591279347456293180584907531738281250000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.5843347919212780183784161636140197515487670898437500000000000000 -0.4987986219801507359328240909235319122672080993652343750000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.5838482921350613974453835908207111060619354248046875000000000000 -0.4975538042162974128324037792481249198317527770996093750000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.5833630054647780394105893719824962317943572998046875000000000000 -0.4963141555300205620682163498713634908199310302734375000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.5828789268771675802227605345251504331827163696289062500000000000 -0.4950796459208856026279477191565092653036117553710937500000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.5823960513681575301703219338378403335809707641601562500000000000 -0.4938502456119520100941144846729002892971038818359375000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.5819143739626463363023844976851250976324081420898437500000000000 -0.4926259250477429407766294389148242771625518798828125000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.5814338897142877771173630208068061619997024536132812500000000000 -0.4914066548922340071925418669707141816616058349609375000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.5809545937052777997422481348621658980846405029296875000000000000 -0.4901924060268659788519585163157898932695388793945312500000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.5804764810461429114241127535933628678321838378906250000000000000 -0.4889831495485771895026516631332924589514732360839843750000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.5799995468755310135122726933332160115242004394531250000000000000 -0.4877788567678578712794035254773916676640510559082031250000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.5795237863600036787303793062164913862943649291992187500000000000 -0.4865794992068251390016087043477455154061317443847656250000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.5790491946938299827607465886103454977273941040039062500000000000 -0.4853850485973165707065390961361117660999298095703125000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.5785757670987834444531472399830818176269531250000000000000000000 -0.4841954768790079910445456334855407476425170898437500000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.5781034988239392991005161093198694288730621337890625000000000000 -0.4830107561975471863746633971459232270717620849609375000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.5776323851454745472722152044298127293586730957031250000000000000 -0.4818308589027093802314993808977305889129638671875000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.5771624213664691138703233264095615595579147338867187500000000000 -0.4806557575465714160500851903634611517190933227539062500000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.5766936028167101158103946545452345162630081176757812500000000000 -0.4794854248817076447508611636294517666101455688476562500000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.5762259248524957966353099436673801392316818237304687500000000000 -0.4783198338593999121570732313557527959346771240234375000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.5757593828564430138428065220068674534559249877929687500000000000 -0.4771589576278711941625942927203141152858734130859375000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.5752939722372956143914279891760088503360748291015625000000000000 -0.4760027695305354966670563499064883217215538024902343750000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.5748296884297346975856157769158016890287399291992187500000000000 -0.4748512431042661852131914201891049742698669433593750000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.5743665268941905432953376475779805332422256469726562500000000000 -0.4737043520776830218821373819082509726285934448242187500000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.5739044831166558724433457427949178963899612426757812500000000000 -0.4725620703694560775787181228224653750658035278320312500000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.5734435526085017720276937325252220034599304199218750000000000000 -0.4714243720866296838423181725374888628721237182617187500000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.5729837309062937311665564266149885952472686767578125000000000000 -0.4702912315229600404009602243604604154825210571289062500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.5725250135716105637229134117660578340291976928710937500000000000 -0.4691626231572737504293968413549009710550308227539062500000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.5720673961908646631968622386921197175979614257812500000000000000 -0.4680385216518418989295469145872630178928375244140625000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.5716108743751231457963513094000518321990966796875000000000000000 -0.4669189018507707289451502674637595191597938537597656250000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.5711554437599312139539620147843379527330398559570312500000000000 -0.4658037387784083049879768623213749378919601440429687500000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.5707011000051372962005302724719513207674026489257812500000000000 -0.4646930076377707719004206410318147391080856323242187500000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.5702478387947188531725828397611621767282485961914062500000000000 -0.4635866838089807706602130110695725306868553161621093750000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.5697956558366100709989154893264640122652053833007812500000000000 -0.4624847428477240063315889528894331306219100952148437500000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.5693445468625319971778253602678887546062469482421875000000000000 -0.4613871604837232465179397422616602852940559387207031250000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.5688945076278223433874359216133598238229751586914062500000000000 -0.4602939126192241436896779305243398994207382202148437500000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.5684455339112682858981884237437043339014053344726562500000000000 -0.4592049753274998757923697212390834465622901916503906250000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.5679976215149398210968456623959355056285858154296875000000000000 -0.4581203248513692205534653112408705055713653564453125000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.5675507662640256745234523805265780538320541381835937500000000000 -0.4570399376017320047793646153877489268779754638671875000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.5671049640066686547967833575967233628034591674804687500000000000 -0.4559637901561153783269730865868041291832923889160156250000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.5666602106138050043426801494206301867961883544921875000000000000 -0.4548918592572408492458180262474343180656433105468750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.5662165019790023068324558153108227998018264770507812500000000000 -0.4538241218115985908809761895099654793739318847656250000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.5657738340183016134687932208180427551269531250000000000000000000 -0.4527605548880437869030401998315937817096710205078125000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.5653322026700586810932236403459683060646057128906250000000000000 -0.4517011357164014695442233460198622196912765502929687500000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.5648916038947877638065619976259768009185791015625000000000000000 -0.4506458416860881222021362191298976540565490722656250000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.5644520336750065148123667313484475016593933105468750000000000000 -0.4495946503447469932979174700449220836162567138671875000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.5640134880150817764388193609192967414855957031250000000000000000 -0.4485475393968963442326014501304598525166511535644531250000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.5635759629410774795843508400139398872852325439453125000000000000 -0.4475044867025924633097133664705324918031692504882812500000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.5631394545006032092970826852251775562763214111328125000000000000 -0.4464654702761053917114963951462414115667343139648437500000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.5627039587626638805772927298676222562789916992187500000000000000 -0.4454304682846070839730145962676033377647399902343750000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.5622694718175119676928375156421680003404617309570312500000000000 -0.4443994590468758332235665875487029552459716796875000000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.5618359897764988453161549841752275824546813964843750000000000000 -0.4433724210320089675896326752990717068314552307128906250000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.5614035087719297933972484315745532512664794921875000000000000000 -0.4423493328581533656773672191775403916835784912109375000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5609720249569184469251581504067871719598770141601562500000000000 -0.4413301732912450203727416919718962162733078002929687500000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5605415345052430220462724719254765659570693969726562500000000000 -0.4403149212437626469629492476087762042880058288574218750000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5601120336112038744502683584869373589754104614257812500000000000 -0.4393035557734931151330215470807161182165145874023437500000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5596835184894828341128913962165825068950653076171875000000000000 -0.4382960560823115359063706364395329728722572326660156250000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5592559853750017628826185500656720250844955444335937500000000000 -0.4372924015149677323677224194398149847984313964843750000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5588294305227849978479071069159545004367828369140625000000000000 -0.4362925715578924723558884579688310623168945312500000000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5584038502078207955037214560434222221374511718750000000000000000 -0.4352965458380088081824510481965262442827224731445312500000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5579792407249247743195041948638390749692916870117187500000000000 -0.4343043041215589594727930489170830696821212768554687500000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5575555983886044675301718598348088562488555908203125000000000000 -0.4333158263129409659697444112680386751890182495117187500000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5571329195329253192170426700613461434841156005859375000000000000 -0.4323310924535583854577680540387518703937530517578125000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5567112005113767914110667334171012043952941894531250000000000000 -0.4313500827206793175605525902938097715377807617187500000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5562904376967410247090128905256278812885284423828125000000000000 -0.4303727774263091943041104059375356882810592651367187500000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5558706274809609437781432461633812636137008666992187500000000000 -0.4293991570160712312187456518586259335279464721679687500000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5554517662750110273961468010384123772382736206054687500000000000 -0.4284292020681012558291911318519851192831993103027343750000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5550338505087681895133755460847169160842895507812500000000000000 -0.4274628932919514179289421917928848415613174438476562500000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5546168766308837705381051819131243973970413208007812500000000000 -0.4265002115275045024844757790560834109783172607421875000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5542008411086569719117278509656898677349090576171875000000000000 -0.4255411377438997333477743723051389679312705993652343750000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5537857404279094009069694948266260325908660888671875000000000000 -0.4245856530384690685764326190110296010971069335937500000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5533715710928597264484096740488894283771514892578125000000000000 -0.4236337386356820999822048179339617490768432617187500000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5529583296260007774236555633251555263996124267578125000000000000 -0.4226853758861038867777892846788745373487472534179687500000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5525460125679765299722134841431397944688796997070312500000000000 -0.4217405462653608383405412496358621865510940551757812500000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5521346164774602049973850625974591821432113647460937500000000000 -0.4207992313731163669388024572981521487236022949218750000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5517241379310344751019101749989204108715057373046875000000000000 -0.4198614129320594745564676486537791788578033447265625000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5513145735230708943674926558742299675941467285156250000000000000 -0.4189270727868987242992204755864804610610008239746093750000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5509059198656116596026777187944389879703521728515625000000000000 -0.4179961929033687018097964482876705005764961242675781250000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5504981735882519267022416897816583514213562011718750000000000000 -0.4170687553672461356235601215303177013993263244628906250000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5500913313380231262073039033566601574420928955078125000000000000 -0.4161447423833744552190694321325281634926795959472656250000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5496853897792768339769509111647494137287139892578125000000000000 -0.4152241362746971753416858064156258478760719299316406250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5492803455935701961720951658207923173904418945312500000000000000 -0.4143069194813022715351280567119829356670379638671875000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5488761954795516873062410923012066632509231567382812500000000000 -0.4133930745594739386561400351638440042734146118164062500000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5484729361528487556753930221020709723234176635742187500000000000 -0.4124825841807558401974631578923435881733894348144531250000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5480705643459548026541483523033093661069869995117187500000000000 -0.4115754311310191315698148173396475613117218017578125000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5476690768081187155047473424929194152355194091796875000000000000 -0.4106715983095441391270696840365417301654815673828125000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5472684703052342891638204491755459457635879516601562500000000000 -0.4097710687281075903065641341527225449681282043457031250000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5468687416197306472298578228219412267208099365234375000000000000 -0.4088738255100790586205050658463733270764350891113281250000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5464698875504639952183083551062736660242080688476562500000000000 -0.4079798518895269565653904919599881395697593688964843750000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5460719049126098179058885762060526758432388305664062500000000000 -0.4070891312103322445814512775541516020894050598144531250000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5456747905375561868979161772585939615964889526367187500000000000 -0.4062016469253107442405337224045069888234138488769531250000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5452785412727976233071558453957550227642059326171875000000000000 -0.4053173825953432229951545195945072919130325317382812500000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5448831539818297375887823363882489502429962158203125000000000000 -0.4044363218885137500890891715243924409151077270507812500000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5444886255440458677767878725717309862375259399414062500000000000 -0.4035584485792580444751820323290303349494934082031250000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5440949528546326074973649156163446605205535888671875000000000000 -0.4026837465475163746475573134375736117362976074218750000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5437021328244678874952455771563109010457992553710937500000000000 -0.4018121997778977827486812657298287376761436462402343750000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5433101623800185020485287168412469327449798583984375000000000000 -0.4009437923588489161019765560922678560018539428710937500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5429190384632400778741612157318741083145141601562500000000000000 -0.4000785084818349046642538269225042313337326049804687500000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5425287580314758217880921620235312730073928833007812500000000000 -0.3992163324405226254576461997203296050429344177246093750000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5421393180573577108560812121140770614147186279296875000000000000 -0.3983572486299757908767560365959070622920989990234375000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5417507155287079045891118767031002789735794067382812500000000000 -0.3975012415458561987335883713967632502317428588867187500000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5413629474484404902057121944380924105644226074218750000000000000 -0.3966482957836311995514222417114069685339927673339843750000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5409760108344647822065098807797767221927642822265625000000000000 -0.3957983960377907672878450284770224243402481079101562500000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5405899027195887329710899393830914050340652465820312500000000000 -0.3949515271010693995279439150181133300065994262695312500000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5402046201514235646001793611503671854734420776367187500000000000 -0.3941076738636773990620554286579135805368423461914062500000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5398201601922889558693441358627751469612121582031250000000000000 -0.3932668213125384282236041144642513245344161987304687500000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5394365199191185622495936513587366789579391479492187500000000000 -0.3924289545305325033197618722624611109495162963867187500000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5390536964233673122848244929627981036901473999023437500000000000 -0.3915940586957493696473875388619489967823028564453125000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5386716868109182598800543928518891334533691406250000000000000000 -0.3907621190807454292226452707836870104074478149414062500000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5382904882019912129464955796720460057258605957031250000000000000 -0.3899331210518103274509371658496093004941940307617187500000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5379100977310506959128133530612103641033172607421875000000000000 -0.3891070500682367039324560664681484922766685485839843750000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5375305125467166877939462210633791983127593994140625000000000000 -0.3882838916816012675425895395164843648672103881835937500000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5371517298116735839030866372922901064157485961914062500000000000 -0.3874636315350477588914657189889112487435340881347656250000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5367737467025821551658282260177657008171081542968750000000000000 -0.3866462553625804043910818563745124265551567077636718750000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5363965604099903972112883820955175906419754028320312500000000000 -0.3858317489883606454803555152466287836432456970214843750000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5360201681382463778646751961787231266498565673828125000000000000 -0.3850200983260130271901289233937859535217285156250000000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5356445671054111956621568424452561885118484497070312500000000000 -0.3842112893779358606671792131237452849745750427246093750000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5352697545431717163211260412936098873615264892578125000000000000 -0.3834053082346164931237808559671975672245025634765625000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5348957276967563068126310099614784121513366699218750000000000000 -0.3826021410739580685955729677516501396894454956054687500000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5345224838248487930769670128938741981983184814453125000000000000 -0.3818017741606063442105778449331410229206085205078125000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5341500201995040830738048498460557311773300170898437500000000000 -0.3810041938452856657981726584694115445017814636230468750000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5337783341060652331222513566899579018354415893554687500000000000 -0.3802093865641421599477212112105917185544967651367187500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5334074228430792929955828185484278947114944458007812500000000000 -0.3794173388380892020244061768607934936881065368652343750000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5330372837222157045289350207895040512084960937500000000000000000 -0.3786280372721622100584681902546435594558715820312500000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5326679140681838120485735998954623937606811523437500000000000000 -0.3778414685548768803258212756190914660692214965820312500000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5322993112186522601803062570979818701744079589843750000000000000 -0.3770576194575953055121431134466547518968582153320312500000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5319314725241680585909875844663474708795547485351562500000000000 -0.3762764768338961451910051891900366172194480895996093750000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5315643953480763128638386660895776003599166870117187500000000000 -0.3754980276189501253725211427081376314163208007812500000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5311980770664415096860011544777080416679382324218750000000000000 -0.3747222588289033651243187250656774267554283142089843750000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5308325150679682469245790343848057091236114501953125000000000000 -0.3739491575602638673281319370289565995335578918457031250000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5304677067539230739257050117885228246450424194335937500000000000 -0.3731787109892945597522384559852071106433868408203125000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5301036495380573310143290655105374753475189208984375000000000000 -0.3724109063714123868393812699650879949331283569335937500000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5297403408465295449047971487743780016899108886718750000000000000 -0.3716457310405907321637641871348023414611816406250000000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5293777781178294894459668284980580210685729980468750000000000000 -0.3708831724087694459157660276105161756277084350585937500000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5290159588027019132994155370397493243217468261718750000000000000 -0.3701232179652683140780311532580526545643806457519531250000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5286548803640718219298832991626113653182983398437500000000000000 -0.3693658552762074109843126734631368890404701232910156250000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5282945402769690934619006839056964963674545288085937500000000000 -0.3686110719839305605027846013399539515376091003417968750000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5279349360284546488486512316740117967128753662109375000000000000 -0.3678588558064354585575017608789494261145591735839843750000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5275760651175471771523461939068511128425598144531250000000000000 -0.3671091945368091247203778948460239917039871215820312500000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5272179250551494167353894226835109293460845947265625000000000000 -0.3663620760426663514053302606043871492147445678710937500000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5268605133639759907637767355481628328561782836914062500000000000 -0.3656174882655945923559670518443454056978225708007812500000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5265038275784816867997051303973421454429626464843750000000000000 -0.3648754192206045132707004086114466190338134765625000000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5261478652447894033272746128204744309186935424804687500000000000 -0.3641358569955827628739086776477051898837089538574218750000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5257926239206199836573318862065207213163375854492187500000000000 -0.3633987897507525710594222800864372402429580688476562500000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5254381011752209396092894166940823197364807128906250000000000000 -0.3626642057181357348127903605927713215351104736328125000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5250842945892976176835986734658945351839065551757812500000000000 -0.3619320932010235969400469002721365541219711303710937500000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5247312017549431439888962813711259514093399047851562500000000000 -0.3612024405734483023522329858678858727216720581054687500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5243788202755697014367797237355262041091918945312500000000000000 -0.3604752362796611597772766799607779830694198608398437500000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5240271477658404730703978202654980123043060302734375000000000000 -0.3597504688336153333416689292789669707417488098144531250000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5236761818516015853930412049521692097187042236328125000000000000 -0.3590281268184520868658182735089212656021118164062500000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5233259201698147178305475790693890303373336791992187500000000000 -0.3583081988859923572299237548577366396784782409667968750000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5229763603684907113944291268126107752323150634765625000000000000 -0.3575906737562328796542487907572649419307708740234375000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5226275001066228442780925433908123522996902465820312500000000000 -0.3568755402168456436484689220378641039133071899414062500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5222793370541209956314787632436491549015045166015625000000000000 -0.3561627871226824559869328368222340941429138183593750000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5219318688917463644472150008368771523237228393554687500000000000 -0.3554524033952835559979632762406254187226295471191406250000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5215850933110467435582791040360461920499801635742187500000000000 -0.3547443780223910603233150595769984647631645202636718750000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5212390080142917936356639074801933020353317260742187500000000000 -0.3540387000574652942574971348221879452466964721679687500000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5208936107144095384313686736277304589748382568359375000000000000 -0.3533353586192072848248812988458666950464248657226562500000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5205488991349223049098782212240621447563171386718750000000000000 -0.3526343428910826416355916990141849964857101440429687500000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5202048710098841066695740664727054536342620849609375000000000000 -0.3519356421208518770349371607153443619608879089355468750000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5198615240838179163418431016907561570405960083007812500000000000 -0.3512392456201038348773124653234845027327537536621093750000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5195188561116539371909084366052411496639251708984375000000000000 -0.3505451427637938932591055163356941193342208862304687500000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5191768648586672085798454645555466413497924804687500000000000000 -0.3498533229897835550303852869546972215175628662109375000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5188355481004172098380422539776191115379333496093750000000000000 -0.3491637757983879764012158375408034771680831909179687500000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5184949036226864649279377772472798824310302734375000000000000000 -0.3484764907519237731037264893529936671257019042968750000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5181549292214203683570872271957341581583023071289062500000000000 -0.3477914574742622111358514302992261946201324462890625000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5178156227026677882463445712346583604812622070312500000000000000 -0.3471086656503874490198313651490025222301483154296875000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5174769818825206701973229428404010832309722900390625000000000000 -0.3464281050259551686387737845507217571139335632324218750000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5171390045870560836505092083825729787349700927734375000000000000 -0.3457497654068591441678393039182992652058601379394531250000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5168016886522764918865391337021719664335250854492187500000000000 -0.3450736366587969783381595334503799676895141601562500000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5164650319240524645181267260340973734855651855468750000000000000 -0.3443997087068439988399859430501237511634826660156250000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5161290322580645018035738758044317364692687988281250000000000000 -0.3437279715350273212592924210184719413518905639648437500000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5157936875197455250940947735216468572616577148437500000000000000 -0.3430584151859050190402911084674997255206108093261718750000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5154589955842243664818624893086962401866912841796875000000000000 -0.3423910297601490126950807280081789940595626831054687500000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5151249543362688143588457023724913597106933593750000000000000000 -0.3417258054161306790597052440716652199625968933105468750000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5147915616702294361317626680829562246799468994140625000000000000 -0.3410627323695100687750425549893407151103019714355468750000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5144588154899845111600598102086223661899566650390625000000000000 -0.3404018008928302307936064607929438352584838867187500000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5141267137088838534708656879956834018230438232421875000000000000 -0.3397430013151117589309535560460062697529792785644531250000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5137952542496938557192720509192440658807754516601562500000000000 -0.3390863240214530005545157109736464917659759521484375000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5134644350445439764385469061380717903375625610351562500000000000 -0.3384317594526344841199261281872168183326721191406250000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.5131342540348713399112057231832295656204223632812500000000000000 -0.3377792981047237352854040182137396186590194702148437500000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.5128047091713674454638294264441356062889099121093750000000000000 -0.3371289305286853110743550132610835134983062744140625000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.5124757984139248767618823876546230167150497436523437500000000000 -0.3364806473299942757293479189684148877859115600585937500000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.5121475197315839000822279558633454144001007080078125000000000000 -0.3358344391682517304786870226962491869926452636718750000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.5118198711024801728086686125607229769229888916015625000000000000 -0.3351902967568046176616292086691828444600105285644531250000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.5114928505137922298828812017745804041624069213867187500000000000 -0.3345482108623679673442552484630141407251358032226562500000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.5111664559616894143445620102284010499715805053710937500000000000 -0.3339081723046504190932637357036583125591278076171875000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.5108406854512806960499915476248133927583694458007812500000000000 -0.3332701719559832964634438212669920176267623901367187500000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.5105155369965631573236919393821153789758682250976562500000000000 -0.3326342007409522349981045863387407734990119934082031250000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.5101910086203712557662015569803770631551742553710937500000000000 -0.3320002496360321964097295222018146887421607971191406250000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.5098670983543259760395471857918892055749893188476562500000000000 -0.3313683096692242591174704102741088718175888061523437500000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.5095438042387856469872531306464225053787231445312500000000000000 -0.3307383719196986815447303342807572335004806518554687500000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.5092211243227948713752084586303681135177612304687500000000000000 -0.3301104275174360780376048296602675691246986389160156250000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.5088990566640360091454908797459211200475692749023437500000000000 -0.3294844676428760332775880215194774791598320007324218750000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.5085775993287798835140733899606857448816299438476562500000000000 -0.3288604835265663828280935376824345439672470092773437500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.5082567503918367091131358392885886132717132568359375000000000000 -0.3282384664488147696381759033101843670010566711425781250000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.5079365079365079083117961999960243701934814453125000000000000000 -0.3276184077393449189941065924358554184436798095703125000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.5076168700545380385591442973236553370952606201171875000000000000 -0.3270002987769544677831845547189004719257354736328125000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.5072978348460669417718804652395192533731460571289062500000000000 -0.3263841309891760134043181551533052697777748107910156250000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.5069794004195823378111640522547531872987747192382812500000000000 -0.3257698958519404941469588266045320779085159301757812500000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.5066615648918727510263693147862795740365982055664062500000000000 -0.3251575848892440112614110603317385539412498474121093750000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.5063443263879806588434462355508003383874893188476562500000000000 -0.3245471896728168159640404155652504414319992065429687500000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.5060276830411563064870961170527152717113494873046875000000000000 -0.3239387018217954050669504795223474502563476562500000000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.5057116329928111886360397875250782817602157592773437500000000000 -0.3233321130023968370537090777361299842596054077148437500000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.5053961743924723082344030444801319390535354614257812500000000000 -0.3227274149275952130899725034396396949887275695800781250000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.5050813053977368793923119483224581927061080932617187500000000000 -0.3221245993568027099485107100917957723140716552734375000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.5047670241742272523310930409934371709823608398437500000000000000 -0.3215236580955516121349546665442176163196563720703125000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.5044533288955452832169612520374357700347900390625000000000000000 -0.3209245829951778983257781874272041022777557373046875000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.5041402177432288134184545924654230475425720214843750000000000000 -0.3203273659525107674994615081232041120529174804687500000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.5038276889067063724070294483681209385395050048828125000000000000 -0.3197319989095608328000253095524385571479797363281250000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.5035157405832539900814026623265817761421203613281250000000000000 -0.3191384738532136999822341749677434563636779785156250000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.5032043709779511209134739146975334733724594116210937500000000000 -0.3185467828149244340352197468746453523635864257812500000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.5028935783036374562726678050239570438861846923828125000000000000 -0.3179569178704153009640265281632309779524803161621093750000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.5025833607808696257279734709300100803375244140625000000000000000 -0.3173688711393749528610896959435194730758666992187500000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.5022737166378785644837989821098744869232177734375000000000000000 -0.3167826347851612212025429471395909786224365234375000000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.5019646441105268808158257343166042119264602661132812500000000000 -0.3161982010145051313898534317559096962213516235351562500000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.5016561414422668896406776184448972344398498535156250000000000000 -0.3156155620772188030720428741915384307503700256347656250000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.5013482068840985350632877270982135087251663208007812500000000000 -0.3150347102659039055794210071326233446598052978515625000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.5010408386945276459911724487028550356626510620117187500000000000 -0.3144556379156634440263928809144999831914901733398437500000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.5007340351395246358379154116846621036529541015625000000000000000 -0.3138783374038156548380129606812261044979095458984375000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.5004277944924836463158612787083256989717483520507812500000000000 -0.3133028011496107878564032489521196112036705017089843750000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.5001221150341812471395996908540837466716766357421875000000000000 -0.3127290216139482215140787957352586090564727783203125000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.4998169950527365235082299932400928810238838195800781250000000000 -0.3121569912990987405443377156188944354653358459472656250000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.4995124328435701643869037980039138346910476684570312500000000000 -0.3115867027484258700020802734798053279519081115722656250000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.4992084267093648830559970974718453362584114074707031250000000000 -0.3110181485461119832436338583647739142179489135742187500000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.4989049749600257266379799148126039654016494750976562500000000000 -0.3104513213168852425738464262394700199365615844726562500000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.4986020759126402190908322609175229445099830627441406250000000000 -0.3098862137257486493169267305347602814435958862304687500000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.4982997278914396699356359476951183751225471496582031250000000000 -0.3093228184777123135340559656469849869608879089355468750000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.4979979292277598168503516262717312201857566833496093750000000000 -0.3087611283175261123190580292430240660905838012695312500000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.4976966782600021899085618315439205616712570190429687500000000000 -0.3082011360294159563188998163241194561123847961425781250000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.4973959733335961419520288018247811123728752136230468750000000000 -0.3076428344368219991444846073136432096362113952636718750000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.4970958128009600462959838296228554099798202514648437500000000000 -0.3070862164021375129152602312387898564338684082031250000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.4967961950214638267020461626088945195078849792480468750000000000 -0.3065312748264515385621109544445062056183815002441406250000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.4964971183613910432619320545200025662779808044433593750000000000 -0.3059780026492924798198203006904805079102516174316406250000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.4961985811939016999261298224155325442552566528320312500000000000 -0.3054263928483741952213392778503475710749626159667968750000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.4959005818989949410102724414173280820250511169433593750000000000 -0.3048764384393436999154403110878774896264076232910156250000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.4956031188634720807684175269969273358583450317382812500000000000 -0.3043281324755310324192691950884182006120681762695312500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.4953061904808999105220834735519019886851310729980468750000000000 -0.3037814680477009532388876777986297383904457092285156250000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.4950097951515746164119491368182934820652008056640625000000000000 -0.3032364382838074190473776070575695484876632690429687500000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.4947139312824850865268899724469520151615142822265625000000000000 -0.3026930363487481123740963084856048226356506347656250000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.4944185972872771062114338747051078826189041137695312500000000000 -0.3021512554441225240076107638742541894316673278808593750000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.4941237915862181084847293277562130242586135864257812500000000000 -0.3016110888079919782889248835999751463532447814941406250000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.4938295126061607587253377005254151299595832824707031250000000000 -0.3010725297146395473824043165222974494099617004394531250000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.4935357587805085932686210981046315282583236694335937500000000000 -0.3005355714743345174611022230237722396850585937500000000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.4932425285491803812476518942276015877723693847656250000000000000 -0.3000002074330962442694215042138239368796348571777343750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.4929498203585756521682981201593065634369850158691406250000000000 -0.2994664309724617279329095254070125520229339599609375000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.4926576326615400014397039285540813580155372619628906250000000000 -0.2989342355092539094130188459530472755432128906250000000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.4923659639173308955051311386341694742441177368164062500000000000 -0.2984036144953520208744635056063998490571975708007812500000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.4920748125915833659504983188526239246129989624023437500000000000 -0.2978745614174636013871122486307285726070404052734375000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.4917841771562759256575247945875162258744239807128906250000000000 -0.2973470697968980669401162231224589049816131591796875000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.4914940560896975396687480497348587960004806518554687500000000000 -0.2968211331893432225470519369991961866617202758789062500000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.4912044478764134303183652718871599063277244567871093750000000000 -0.2962967451846415523064592889568302780389785766601562500000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.4909153510072322146307044476998271420598030090332031250000000000 -0.2957738994065696180868485498649533838033676147460937500000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.4906267639791729306963929957419168204069137573242187500000000000 -0.2952525895126192345685467444127425551414489746093750000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.4903386852954321195596776306047104299068450927734375000000000000 -0.2947328091937793104193588078487664461135864257812500000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.4900511134653510181280466895259451121091842651367187500000000000 -0.2942145521743195213382193742290837690234184265136718750000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.4897640470043835292379696966236224398016929626464843750000000000 -0.2936978122115769251898598213301738724112510681152343750000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.4894774844340635810979733832937199622392654418945312500000000000 -0.2931825830957423550948703905305592343211174011230468750000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.4891914242819736524658935650222701951861381530761718750000000000 -0.2926688586496500876776849509042222052812576293945312500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.4889058650817126872034634743613423779606819152832031250000000000 -0.2921566327285678443814731508609838783740997314453125000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.4886208053728646194535656377411214634776115417480468750000000000 -0.2916458992199891242513842826156178489327430725097656250000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.4883362437009670098397862147976411506533622741699218750000000000 -0.2911366520434270910300256218761205673217773437500000000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.4880521786174795706436668751848628744482994079589843750000000000 -0.2906288851502087933198481550789438188076019287109375000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.4877686086797538567161325318011222407221794128417968750000000000 -0.2901225925232736035930258822190808132290840148925781250000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.4874855324510019571881969113746890798211097717285156250000000000 -0.2896177681769702694225543382344767451286315917968750000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.4872029485002659088266341314010787755250930786132812500000000000 -0.2891144061568568512932131397974444553256034851074218750000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.4869208554023877200123138209164608269929885864257812500000000000 -0.2886125005395027698362753199035068973898887634277343750000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.4866392517379788396070239286927971988916397094726562500000000000 -0.2881120454322909640865191249758936464786529541015625000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.4863581360933901254206546127534238621592521667480468750000000000 -0.2876130349732222146741378310252912342548370361328125000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.4860775070606823122787432112090755254030227661132812500000000000 -0.2871154633307214654180938850913662463426589965820312500000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.4857973632375963135565655193204293027520179748535156250000000000 -0.2866193247034447555421365905203856527805328369140625000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.4855177032275235782243782978184754028916358947753906250000000000 -0.2861246133200875396696005736885126680135726928710937500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.4852385256394771695376277875766390934586524963378906250000000000 -0.2856313234391956168423121198429726064205169677734375000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.4849598290880622886156459117046324536204338073730468750000000000 -0.2851394493489755044279831963649485260248184204101562500000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.4846816121934480747768247965723276138305664062500000000000000000 -0.2846489853671086978081916640803683549165725708007812500000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.4844038735813380736061617426457814872264862060546875000000000000 -0.2841599258405649308656393259298056364059448242187500000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.4841266118829423148461899018002441152930259704589843750000000000 -0.2836722651454182675401227697875583544373512268066406250000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.4838498257349487796652454107970697805285453796386718750000000000 -0.2831859976866641370740751426637871190905570983886718750000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.4835735137794952565037931435654172673821449279785156250000000000 -0.2827011178980378125480399376101559028029441833496093750000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.4832976746641415854988110822887392714619636535644531250000000000 -0.2822176202418344992395304871024563908576965332031250000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.4830223070418412367743599133973475545644760131835937500000000000 -0.2817354992087294229818894564232323318719863891601562500000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.4827474095709145540666895612957887351512908935546875000000000000 -0.2812547493176015822591296000609872862696647644042968750000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.4824729809150204440371112468710634857416152954101562500000000000 -0.2807753651153562790554474304371979087591171264648437500000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.4821990197431297864305577149934833869338035583496093750000000000 -0.2802973411767512579295669183920836076140403747558593750000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.4819255247294977895222700681188143789768218994140625000000000000 -0.2798206721042219013995122622873168438673019409179687500000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.4816524945536374002763579937891336157917976379394531250000000000 -0.2793453525277099225299082263518357649445533752441406250000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.4813799279002924924597550671023782342672348022460937500000000000 -0.2788713771044917244523730914806947112083435058593750000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.4811078234594109437338715906662400811910629272460937500000000000 -0.2783987405190081476646923874795902520418167114257812500000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.4808361799261186009246671346772927790880203247070312500000000000 -0.2779274374826967153317980319116031751036643981933593750000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.4805649960006925791589083019061945378780364990234375000000000000 -0.2774574627338233789863863876234972849488258361816406250000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.4802942703885357267346023490972584113478660583496093750000000000 -0.2769888110373173173428540394525043666362762451171875000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.4800240018001500352795574144693091511726379394531250000000000000 -0.2765214771846049024439651020657038316130638122558593750000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.4797541889511111601329673703730804845690727233886718750000000000 -0.2760554559934467744319874782377155497670173645019531250000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.4794848305620427741935429821751313284039497375488281250000000000 -0.2755907423077748608086778858705656602978706359863281250000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.4792159253585911993233992234308971092104911804199218750000000000 -0.2751273309975315606301649040688062086701393127441406250000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.4789474720713997046850352035107789561152458190917968750000000000 -0.2746652169585087621683783254411537200212478637695312500000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.4786794694360837487678850266092922538518905639648437500000000000 -0.2742043951121893585742839150043437257409095764160156250000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.4784119161932057218145075694337720051407814025878906250000000000 -0.2737448604055893186526304816652555018663406372070312500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.4781448110882501878471373402135213837027549743652343750000000000 -0.2732866078111008123485703436017502099275588989257812500000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.4778781528715991266942353377089602872729301452636718750000000000 -0.2728296323263367240130605750891845673322677612304687500000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.4776119402985074535727960665099089965224266052246093750000000000 -0.2723739289739761648689864159678108990192413330078125000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.4773461721290785386706545523338718339800834655761718750000000000 -0.2719194928016112067226117687823716551065444946289062500000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.4770808471282401153068519761291099712252616882324218750000000000 -0.2714663188815947258980543210782343521714210510253906250000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.4768159640657198550250939206307521089911460876464843750000000000 -0.2710144023108887467721217490179697051644325256347656250000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.4765515217160216088210233920108294114470481872558593750000000000 -0.2705637382109148947328947087953565642237663269042968750000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.4762875188584017593917963040439644828438758850097656250000000000 -0.2701143217274055152721246031433111056685447692871093750000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.4760239542768451848075983434682711958885192871093750000000000000 -0.2696661480302552926779924291622592136263847351074218750000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.4757608267600420548504303042136598378419876098632812500000000000 -0.2692192123133747561070094889146275818347930908203125000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.4754981351013642387748348028253531083464622497558593750000000000 -0.2687735097945445628120353376289131119847297668457031250000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.4752358780988422126689840752078453078866004943847656250000000000 -0.2683290357152704475041105069976765662431716918945312500000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.4749740545551417447711628483375534415245056152343750000000000000 -0.2678857853406395594930700099212117493152618408203125000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.4747126632775413024312172183272195979952812194824218750000000000 -0.2674437539591781876069376266968902200460433959960937500000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.4744517030779089039604912159120431169867515563964843750000000000 -0.2670029368827097626670763474976411089301109313964843750000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.4741911727726795255932756845140829682350158691406250000000000000 -0.2665633294462141922309683650382794439792633056640625000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.4739310711828325639594083895644871518015861511230468750000000000 -0.2661249270076883610691709236562019214034080505371093750000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.4736713971338696316237815153726842254400253295898437500000000000 -0.2656877249480076308429943310329690575599670410156250000000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.4734121494557916864920343869016505777835845947265625000000000000 -0.2652517186707872287598775074002332985401153564453125000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.4731533269830776600173294355045072734355926513671875000000000000 -0.2648169036022471889424423352465964853763580322265625000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.4728949285546620862064060020202305167913436889648437500000000000 -0.2643832751910755729518598400318296626210212707519531250000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.4726369530139129526702390649006702005863189697265625000000000000 -0.2639508289082934666680557711515575647354125976562500000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.4723793992086103843419664372049737721681594848632812500000000000 -0.2635195602471219200602092769258888438344001770019531250000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.4721222659909249941279085760470479726791381835937500000000000000 -0.2630894647228488869572515795880462974309921264648437500000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.4718655522173960115139834670117124915122985839843750000000000000 -0.2626605378726969974856331191404024139046669006347656250000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.4716092567489105213951461337273940443992614746093750000000000000 -0.2622327752556931068639300974609795957803726196289062500000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.4713533784506814816595010597666259855031967163085937500000000000 -0.2618061724525373445970899410895071923732757568359375000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.4710979161922274061069515482813585549592971801757812500000000000 -0.2613807250654751612728432519361376762390136718750000000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.4708428688473507706113707627082476392388343811035156250000000000 -0.2609564287181680430904862078023143112659454345703125000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.4705882352941176405280998551461379975080490112304687500000000000 -0.2605332790555668909249220632773358374834060668945312500000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.4703340144148365764564800883817952126264572143554687500000000000 -0.2601112717437851773460977256036130711436271667480468750000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.4700802050960382061361997330095618963241577148437500000000000000 -0.2596904024699736024395235745032550767064094543457031250000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.4698268062284547408324897332931868731975555419921875000000000000 -0.2592706669421953602494568258407525718212127685546875000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.4695738167069993806990169105120003223419189453125000000000000000 -0.2588520608893020158447484391217585653066635131835937500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.4693212354307465528080456351744942367076873779296875000000000000 -0.2584345800608112142526806565001606941223144531250000000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.4690690613029112610021797991066705435514450073242187500000000000 -0.2580182202267840008147459229803644120693206787109375000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.4688172932308295459691294126969296485185623168945312500000000000 -0.2576029771777041399438701319013489410281181335449218750000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.4685659301259381681603599645313806831836700439453125000000000000 -0.2571888467243571008147284828737610951066017150878906250000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.4683149709037552899104639436700381338596343994140625000000000000 -0.2567758246977112079889593587722629308700561523437500000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.4680644144838603248892638930556131526827812194824218750000000000 -0.2563639069487981814177146588917821645736694335937500000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.4678142597898748422657888568210182711482048034667968750000000000 -0.2559530893485958413791081511590164154767990112304687500000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.4675645057494428602495872837607748806476593017578125000000000000 -0.2555433677879107579045125930861104279756546020507812500000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.4673151512942117502547034746385179460048675537109375000000000000 -0.2551347381772621769613351716543547809123992919921875000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.4670661953598129190190491044631926342844963073730468750000000000 -0.2547271964467663352138515620026737451553344726562500000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.4668176368858427127683796697965590283274650573730468750000000000 -0.2543207385460219960293670737883076071739196777343750000000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.4665694748158434324025733985763508826494216918945312500000000000 -0.2539153604439964295735876476101111620664596557617187500000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.4663217080972846262376663162285694852471351623535156250000000000 -0.2535110581289123921067130140727385878562927246093750000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.4660743356815442717255848492641234770417213439941406250000000000 -0.2531078276081360489691007842338876798748970031738281250000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.4658273565238898461515759663598146289587020874023437500000000000 -0.2527056649080648975669305400515440851449966430664062500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.4655807695834603965323594820802100002765655517578125000000000000 -0.2523045660740175777370097875973442569375038146972656250000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.4653345738232473882689532729273196309804916381835937500000000000 -0.2519045271701233490446725227229762822389602661132812500000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.4650887682100771081117329686094308272004127502441406250000000000 -0.2515055442792136219942733532661804929375648498535156250000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.4648433517145921234359207119268830865621566772460937500000000000 -0.2511076135027128231058668461628258228302001953125000000000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.4645983233112327970282251499156700447201728820800781250000000000 -0.2507107309605304257260627309733536094427108764648437500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.4643536819782200231188085126632358878850936889648437500000000000 -0.2503148927909546461734180411440320312976837158203125000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.4641094266975367421679266044520772993564605712890625000000000000 -0.2499200951505456957946194052055943757295608520507812500000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.4638655564549105103644421888020588085055351257324218750000000000 -0.2495263342140304207994461194175528362393379211425781250000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.4636220702397957915685822172235930338501930236816406250000000000 -0.2491336061741976359851236111353500746190547943115234375000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.4633789670453558051654852079082047566771507263183593750000000000 -0.2487419072417929588603158208570675924420356750488281250000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.4631362458684460392532855621539056301116943359375000000000000000 -0.2483512336454171964827963847710634581744670867919921875000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.4628939057095959874743584805401042103767395019531250000000000000 -0.2479615816314220122507094856700859963893890380859375000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.4626519455729921626030431980325374752283096313476562500000000000 -0.2475729474638085347848459605302195996046066284179687500000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.4624103644664611656445174503460293635725975036621093750000000000 -0.2471853274241262443666755643789656460285186767578125000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.4621691614014521443110083964711520820856094360351562500000000000 -0.2467987178113720536654085435657179914414882659912109375000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.4619283353930200841652720100682927295565605163574218750000000000 -0.2464131149418902766434769091574707999825477600097656250000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.4616878854598089887417700083460658788681030273437500000000000000 -0.2460285151492737354406159511199803091585636138916015625000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.4614478106240348376232418559084180742502212524414062500000000000 -0.2456449147842647562356432899832725524902343750000000000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.4612081099114689886064866186643484979867935180664062500000000000 -0.2452623102146573308424137849215185269713401794433593750000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.4609687823514216353792960489954566583037376403808593750000000000 -0.2448806978252000554618916794424876570701599121093750000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.4607298269767254317308413646969711408019065856933593750000000000 -0.2445000740174994580122813658817904070019721984863281250000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.4604912428237183386059427903092000633478164672851562500000000000 -0.2441204352099231034145532248658128082752227783203125000000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.4602530289322285805830858862464083358645439147949218750000000000 -0.2437417778375062238360726496466668322682380676269531250000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.4600151843455571598617837025813059881329536437988281250000000000 -0.2433640983518549627540039637096924707293510437011718750000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.4597777081104625351848369518847903236746788024902343750000000000 -0.2429873932210537268439054514601593837141990661621093750000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.4595405992771440795152670943934936076402664184570312500000000000 -0.2426116589295708447782118355462444014847278594970703125000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.4593038568992264814028203545603901147842407226562500000000000000 -0.2422368919781663909596147732372628524899482727050781250000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.4590674800337438132835643500584410503506660461425781250000000000 -0.2418630888837999814988677371729863807559013366699218750000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.4588314677411234887571822582685854285955429077148437500000000000 -0.2414902461795386257037421273707877844572067260742187500000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.4585958190851709415092329891194822266697883605957031250000000000 -0.2411183604144665204582764772567315958440303802490234375000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.4583605331330537491218990453489823266863822937011718750000000000 -0.2407474281535941229570596533449133858084678649902343750000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.4581256089552862009739442328282166272401809692382812500000000000 -0.2403774459777685557071436051046475768089294433593750000000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.4578910456257139771629738334013381972908973693847656250000000000 -0.2400084104835847331749221211794065311551094055175781250000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.4576568422214987719165435464674374088644981384277343750000000000 -0.2396403182832965716997364324925001710653305053710937500000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.4574229978231029725144196618202840909361839294433593750000000000 -0.2392731660047289765635980529623338952660560607910156250000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.4571895115142745602554441575193777680397033691406250000000000000 -0.2389069502911906894837557047139853239059448242187500000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.4569563823820318448909461039875168353319168090820312500000000000 -0.2385416678013868863050817026305594481527805328369140625000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.4567236095166490317254215369757730513811111450195312500000000000 -0.2381773152093342171831125142489327117800712585449218750000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.4564911920116404564495837803406175225973129272460937500000000000 -0.2378138892042734320320107599400216713547706604003906250000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.4562591289637464853079507065558573231101036071777343750000000000 -0.2374513864905856974640840917345485650002956390380859375000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.4560274194729184715768610658415127545595169067382812500000000000 -0.2370898037877073871726452125585637986660003662109375000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.4557960626423041006205494340974837541580200195312500000000000000 -0.2367291378300463433603795238013844937086105346679687500000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.4555650575782328459695236233528703451156616210937500000000000000 -0.2363693853668982769455908510281005874276161193847656250000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.4553344033902014253989420922152930870652198791503906250000000000 -0.2360105431623639726801400229305727407336235046386718750000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.4551040991908594235404450500936945900321006774902343750000000000 -0.2356526079952669938677445315988734364509582519531250000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.4548741440959950255162880239367950707674026489257812500000000000 -0.2352955766590719699493661209999118000268936157226562500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.4546445372245205840400217311980668455362319946289062500000000000 -0.2349394459618031061332033004873665049672126770019531250000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.4544152776984586861175330341211520135402679443359375000000000000 -0.2345842127259638032477084834681591019034385681152343750000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.4541863646429276646365735814470099285244941711425781250000000000 -0.2342298737884558612609708916352246887981891632080078125000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.4539577971861279981347081502462970092892646789550781250000000000 -0.2338764260005006534459681688531418330967426300048828125000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.4537295744593281554557506751734763383865356445312500000000000000 -0.2335238662275593291006714480317896232008934020996093750000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.4535016955968508289842588965257164090871810913085937500000000000 -0.2331721913492545428248092775902478024363517761230468750000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.4532741597360587793019703894970007240772247314453125000000000000 -0.2328213982592917952185729291159077547490596771240234375000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.4530469660173419010895656811044318601489067077636718750000000000 -0.2324714838653829107606441084499238058924674987792968750000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.4528201135841025681827431981218978762626647949218750000000000000 -0.2321224450891674895292027258619782514870166778564453125000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.4525936015827430880520410028111655265092849731445312500000000000 -0.2317742788661377728587353885814081877470016479492187500000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.4523674291626512133923654346290277317166328430175781250000000000 -0.2314269821455610109950384867261163890361785888671875000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.4521415954761875410916616147005697712302207946777343750000000000 -0.2310805518904052446860220015878439880907535552978515625000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.4519160996786719675100130189093761146068572998046875000000000000 -0.2307349850772636434825813012139406055212020874023437500000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.4516909409283700882475898197299102321267127990722656250000000000 -0.2303902786962796489511617892276262864470481872558593750000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.4514661183864802640464120031538186594843864440917968750000000000 -0.2300464297510727562645627131132641807198524475097656250000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.4512416312171204646475075605849269777536392211914062500000000000 -0.2297034352586653782601899820292601361870765686035156250000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.4510174785873152791815243745077168568968772888183593750000000000 -0.2293612922494094041869772127029136754572391510009765625000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.4507936596669829265593421041558030992746353149414062500000000000 -0.2290199977669133968305459347902797162532806396484375000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.4505701736289219327957766836334485560655593872070312500000000000 -0.2286795488679699284162438743805978447198867797851562500000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.4503470196487990295786119077092735096812248229980468750000000000 -0.2283399426224847483801738690090132877230644226074218750000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.4501241969051358315923039299377705901861190795898437500000000000 -0.2280011761134048131616225418838439509272575378417968750000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4499017045792962354866517671325709670782089233398437500000000000 -0.2276632464366471486627574449812527745962142944335937500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4496795418554741519123751913866726681590080261230468750000000000 -0.2273261507010296000874660649060388095676898956298828125000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4494577079206802938671216907096095383167266845703125000000000000 -0.2269898860281992225562675002947798930108547210693359375000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4492362019647300197533468235633336007595062255859375000000000000 -0.2266544495525638081012687052862020209431648254394531250000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4490150231802312319473458046559244394302368164062500000000000000 -0.2263198384212230518386377298156730830669403076171875000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4487941707625714982121678531257202848792076110839843750000000000 -0.2259860497938991075184134160735993646085262298583984375000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4485736439099060057777990095928544178605079650878906250000000000 -0.2256530808428688361644276483275461941957473754882812500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4483534418231450713321351031481754034757614135742187500000000000 -0.2253209287528957771584714464552234858274459838867187500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4481335637059426502126768809830537065863609313964843750000000000 -0.2249895907211635348588174565520603209733963012695312500000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4479140087646834578194443565735127776861190795898437500000000000 -0.2246590639572080272401422007533255964517593383789062500000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4476947762084711457397645517630735412240028381347656250000000000 -0.2243293456828510112899266459862701594829559326171875000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4474758652491168664511178576503880321979522705078125000000000000 -0.2240004331321351349615156323125120252370834350585937500000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4472572751011267278009597703203326091170310974121093750000000000 -0.2236723235512569907257329759886488318443298339843750000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4470390049816900801538110954425064846873283386230468750000000000 -0.2233450141985024728352726697266916744410991668701171875000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4468210541106679700718018466432113200426101684570312500000000000 -0.2230185023441820513223632360677584074437618255615234375000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4466034217105815384840639126196037977933883666992187500000000000 -0.2226927852705665733523687777051236480474472045898437500000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4463861070065996972111577179020969197154045104980468750000000000 -0.2223678602718223706879996370844310149550437927246093750000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4461691092265283598017333588359178975224494934082031250000000000 -0.2220437246539488373997528469772078096866607666015625000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4459524276007982845904109581169905140995979309082031250000000000 -0.2217203757347142034639375651750015094876289367675781250000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4457360613624540834898368757421849295496940612792968750000000000 -0.2213978108435937786069303001568187028169631958007812500000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4455200097471425646489251448656432330608367919921875000000000000 -0.2210760273217067251039225084241479635238647460937500000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4453042719931013526668550639442401006817817687988281250000000000 -0.2207550225217543848899026670551393181085586547851562500000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4450888473411476198293712513986974954605102539062500000000000000 -0.2204347938079584956483358837431296706199645996093750000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4448737350346673724565960128529695793986320495605468750000000000 -0.2201153385560009057009267507964977994561195373535156250000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4446589343196032384497584644122980535030364990234375000000000000 -0.2197966541529608464067280237941304221749305725097656250000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4444444444444444197728216749965213239192962646484375000000000000 -0.2194787379972564789198941070935688912868499755859375000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4442302646602151461330265647120540961623191833496093750000000000 -0.2191615874985836653898729764478048309683799743652343750000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4440163942204636282617968845443101599812507629394531250000000000 -0.2188452000778565442740131175014539621770381927490234375000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4438028323812513442625515835970873013138771057128906250000000000 -0.2185295731671482166724729268025839701294898986816406250000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4435895784011421594250634825584711506962776184082031250000000000 -0.2182147042096318767523399628771585412323474884033203125000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4433766315411912239952130221354309469461441040039062500000000000 -0.2179005906595219144161745816745678894221782684326171875000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4431639910649346481008592490979935973882675170898437500000000000 -0.2175872299820162669714562753142672590911388397216796875000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4429516562383785660550472584873205050826072692871093750000000000 -0.2172746196532380213994883888517506420612335205078125000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4427396263299884227038205608550924807786941528320312500000000000 -0.2169627571601781268473274622010649181902408599853515625000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4425279006106785928409408370498567819595336914062500000000000000 -0.2166516400006382181420150345729780383408069610595703125000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4423164783538017230668515367142390459775924682617187500000000000 -0.2163412656831739666607461458625039085745811462402343750000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4421053588351381846699439392978092655539512634277343750000000000 -0.2160316317270382924231597598918597213923931121826171875000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4418945413328859705970330651325639337301254272460937500000000000 -0.2157227356621258529401075065834447741508483886718750000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4416840251276498707788675801566569134593009948730468750000000000 -0.2154145750289166438840027240075869485735893249511718750000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4414738095024315911452106320211896672844886779785156250000000000 -0.2151071473784211818269795912783592939376831054687500000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4412638937426191509949546798452502116560935974121093750000000000 -0.2148004502721249098229350238398183137178421020507812500000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4410542771359770020112023303227033466100692749023437500000000000 -0.2144944812819341017906538127135718241333961486816406250000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4408449589726355921648348612507106736302375793457031250000000000 -0.2141892379901209064740896792500279843807220458984375000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4406359385450813737072905951208667829632759094238281250000000000 -0.2138847179892696681591246488096658140420913696289062500000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4404272151481469776967969664838165044784545898437500000000000000 -0.2135809188822232473903284244443057104945182800292968750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4402187880790007223907878142199479043483734130859375000000000000 -0.2132778382820291196431128355470718815922737121582031250000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4400106566371372318613452989666257053613662719726562500000000000 -0.2129754738118871948415744554949924349784851074218750000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4398028201243671664322221204201923683285713195800781250000000000 -0.2126738231050963601198589003615779802203178405761718750000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4395952778448075082273760472162393853068351745605468750000000000 -0.2123728838050023548511546778172487393021583557128906250000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4393880291048717912083532155520515516400337219238281250000000000 -0.2120726535649456456766870360297616571187973022460937500000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4391810732132603867228226590668782591819763183593750000000000000 -0.2117731300482099399129509720296482555568218231201171875000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4389744094809507335419596074643777683377265930175781250000000000 -0.2114743109279702548697343900130363181233406066894531250000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4387680372211878454535849414241965860128402709960937500000000000 -0.2111761938872421806578927316877525299787521362304687500000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4385619557494743192549435661931056529283523559570312500000000000 -0.2108787766188305878856112940411549061536788940429687500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4383561643835616195019611041061580181121826171875000000000000000 -0.2105820568252800839559313317295163869857788085937500000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4381506624434396979239636493730358779430389404296875000000000000 -0.2102860322188236930074367592169437557458877563476562500000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4379454492513281116394807668257271870970726013183593750000000000 -0.2099907005213336175231120250828098505735397338867187500000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4377405241316661976824775592831429094076156616210937500000000000 -0.2096960594642711950275071330906939692795276641845703125000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4375358864111045242850650538457557559013366699218750000000000000 -0.2094021067886385478740152166210464201867580413818359375000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4373315354184945102922199566819472238421440124511718750000000000 -0.2091088402449282068751301721931667998433113098144531250000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4371274704848802095114024268696084618568420410156250000000000000 -0.2088162575930758158015976277965819463133811950683593750000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4369236909434882631941832187294494360685348510742187500000000000 -0.2085243566024105321687898140226025134325027465820312500000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4367201961297193513189540681196376681327819824218750000000000000 -0.2082331350516076207135540698800468817353248596191406250000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4365169853811389222286720723786856979131698608398437500000000000 -0.2079425907286408248264564235796569846570491790771484375000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4363140580374679222686040702683385461568832397460937500000000000 -0.2076527214307339885834835513378493487834930419921875000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4361114134405739695132808719790773466229438781738281250000000000 -0.2073635249643145384013109833176713436841964721679687500000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4359090509344624719823002578777959570288658142089843750000000000 -0.2070749991449664095810589969914872199296951293945312500000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4357069698652675238115250522241694852709770202636718750000000000 -0.2067871417973831671410778199060587212443351745605468750000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4355051695812431900023398156918119639158248901367187500000000000 -0.2064999507553218205391232231704634614288806915283203125000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4353036494327545691263026128581259399652481079101562500000000000 -0.2062134238615566106389564993150997906923294067382812500000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4351024087722689115409480109519790858030319213867187500000000000 -0.2059275589678329909659737495530862361192703247070312500000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4349014469543471816947999286639969795942306518554687500000000000 -0.2056423539348224693856792555379797704517841339111328125000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4347007633356351208320234036364126950502395629882812500000000000 -0.2053578066320771167152514635745319537818431854248046875000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4345003572748547537862862100155325606465339660644531250000000000 -0.2050739149379845749354700501498882658779621124267578125000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4343002281327954516854106259415857493877410888671875000000000000 -0.2047906767397230098914917562069604173302650451660156250000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4341003752723059938567473636794602498412132263183593750000000000 -0.2045080899332174517724070028634741902351379394531250000000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4339007980582852974649199495615903288125991821289062500000000000 -0.2042261524230944147451083381383796222507953643798828125000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4337014958576744794171986541186925023794174194335937500000000000 -0.2039448621226390145899642902804771438241004943847656250000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4335024680394483076462108783744042739272117614746093750000000000 -0.2036642169537507263132880552802816964685916900634765625000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4333037139746067079038027713977498933672904968261718750000000000 -0.2033842148469001132049527313938597217202186584472656250000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4331052330361663815772033103712601587176322937011718750000000000 -0.2031048537410855558960065536666661500930786132812500000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4329070245991527010609445369482273235917091369628906250000000000 -0.2028261315837904810166492097778245806694030761718750000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4327090880405912165507231748051708564162254333496093750000000000 -0.2025480463309405065874813089976669289171695709228515625000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4325114227394996069264720972569193691015243530273437500000000000 -0.2022705959468613090557198574970243498682975769042968750000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4323140280768794641019781010982114821672439575195312500000000000 -0.2019937784042364070646868867697776295244693756103515625000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4321169034357080773744996804452966898679733276367187500000000000 -0.2017175916840650562456005445710616186261177062988281250000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4319200482009303287966872630931902676820755004882812500000000000 -0.2014420337756206436097272671759128570556640625000000000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4317234617594506995708059093885822221636772155761718750000000000 -0.2011671026764094982741681860716198571026325225830078125000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4315271435001252764429580111027462407946586608886718750000000000 -0.2008927963921296189209186877633328549563884735107421875000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4313310928137536470750035277887945994734764099121093750000000000 -0.2006191129366295677893816673531546257436275482177734375000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4311353090930711839945388419437222182750701904296875000000000000 -0.2003460503318682806028760978733771480619907379150390625000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4309397917327407179222120703343534842133522033691406250000000000 -0.2000736066078737662721209744631778448820114135742187500000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4307445401293453213220630004798294976353645324707031250000000000 -0.1998017798027041380670709713740507140755653381347656250000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4305495536813798151953847082040738314390182495117187500000000000 -0.1995305679624063133204003861465025693178176879882812500000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4303548317892434416087610316026257351040840148925781250000000000 -0.1992599691409772943995193372757057659327983856201171875000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4301603738552318700882892699155490845441818237304687500000000000 -0.1989899814003240896553847960603889077901840209960937500000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4299661792835297591253151949786115437746047973632812500000000000 -0.1987206028102249666389411686395760625600814819335937500000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4297722474802028180818069813540205359458923339843750000000000000 -0.1984518314482899281614436404197476804256439208984375000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4295785778531902576737877552659483626484870910644531250000000000 -0.1981836653999219932664743737404933199286460876464843750000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4293851698122972404547681435360573232173919677734375000000000000 -0.1979161027582788945355929399738670326769351959228515625000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4291920227691873312991788225190248340368270874023437500000000000 -0.1976491416242345255938062109635211527347564697265625000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4289991361373748923746518357802415266633033752441406250000000000 -0.1973827801063406939263700223818887025117874145507812500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4288065093322179222035117618361255154013633728027343750000000000 -0.1971170163207897618740105372125981375575065612792968750000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4286141417709098955235447192535502836108207702636718750000000000 -0.1968518483913759276049404434161260724067687988281250000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4284220328724732129721530782262561842799186706542968750000000000 -0.1965872744494589485775293269398389384150505065917968750000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4282301820577513740140318532212404534220695495605468750000000000 -0.1963232926339261164017102601064834743738174438476562500000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4280385887494015939580549456877633929252624511718750000000000000 -0.1960599010911555084568647089326987043023109436035156250000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4278472523718876985299175430554896593093872070312500000000000000 -0.1957970979749790174651025154162198305130004882812500000000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4276561723514727964001735927013214677572250366210937500000000000 -0.1955348814466459361760541924013523384928703308105468750000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4274653481162118406899708134005777537822723388671875000000000000 -0.1952732496747862367403314465263974852859973907470703125000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4272747790959450786552054069034056738018989562988281250000000000 -0.1950122008353751823506172513589262962341308593750000000000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4270844647222901135918959880655165761709213256835937500000000000 -0.1947517331116962735482189827962429262697696685791015625000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4268944044286351879868846026511164382100105285644531250000000000 -0.1944918446943061651754902641187072731554508209228515625000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4267045976501319670681766638153931125998497009277343750000000000 -0.1942325337809988894388624203202198259532451629638671875000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4265150438236888774667932011652737855911254882812500000000000000 -0.1939737985767709116391444013061118312180042266845703125000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4263257423879635021890521784371230751276016235351562500000000000 -0.1937156372937853532345542362236301414668560028076171875000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4261366927833559192784207425575004890561103820800781250000000000 -0.1934580481513373528823507285778759978711605072021484375000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4259478944520016518993088538991287350654602050781250000000000000 -0.1932010293758193164581626888320897705852985382080078125000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4257593468377650069989215353416511788964271545410156250000000000 -0.1929445792006865278978011701838113367557525634765625000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4255710493862319143687500400119461119174957275390625000000000000 -0.1926886958664226767723448574542999267578125000000000000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4253830015447029877506679440557491034269332885742187500000000000 -0.1924333776205053303520742247201269492506980895996093750000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4251952027621871410545395519875455647706985473632812500000000000 -0.1921786227173727379380352431326173245906829833984375000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4250076524893943163974086019152309745550155639648437500000000000 -0.1919244294183893861927003854361828416585922241210937500000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4248203501787292668545603646634845063090324401855468750000000000 -0.1916707959918130255161372588190715759992599487304687500000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4246332952842842844987103489984292536973953247070312500000000000 -0.1914177207127606972214550751232309266924858093261718750000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4244464872618328166176127069775247946381568908691406250000000000 -0.1911652018631759264444269774685380980372428894042968750000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4242599255688230264205174080416327342391014099121093750000000000 -0.1909132377317959705642635981348576024174690246582031250000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4240736096643705210773589442396769300103187561035156250000000000 -0.1906618266141181239348156850610394030809402465820312500000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4238875390092525230478770481568062677979469299316406250000000000 -0.1904109668123682153062503630280843935906887054443359375000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4237017130659008756765615544281899929046630859375000000000000000 -0.1901606566354674676677660727364127524197101593017578125000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4235161312983954373656558800576021894812583923339843750000000000 -0.1899108943990002462687272100083646364510059356689453125000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4233307931724579753485215860564494505524635314941406250000000000 -0.1896616784251824172624623088267981074750423431396484375000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4231456981554453933291881639888742938637733459472656250000000000 -0.1894130070428291512385499117954168468713760375976562500000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4229608457163435142334151350951287895441055297851562500000000000 -0.1891648785873234484000704469508491456508636474609375000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4227762353257603633593930680945049971342086791992187500000000000 -0.1889172914005841086293457919964566826820373535156250000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4225918664559202286845618345978436991572380065917968750000000000 -0.1886702438310352003547620824974728748202323913574218750000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4224077385806568329940091643948107957839965820312500000000000000 -0.1884237342335740306165092761148116551339626312255859375000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4222238511754076162318938258977141231298446655273437500000000000 -0.1881777609695409747558869639760814607143402099609375000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4220402037172069076298441814287798479199409484863281250000000000 -0.1879323224066880848592830943744047544896602630615234375000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4218567956846799860137764426326612010598182678222656250000000000 -0.1876874169191485308694211653346428647637367248535156250000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4216736265580368625549567695998121052980422973632812500000000000 -0.1874430428874065968081197297578910365700721740722656250000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4214906958190657859653072137007256969809532165527343750000000000 -0.1871991986982665390204516597805195488035678863525390625000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4213080029511276358711313605454051867127418518066406250000000000 -0.1869558827448235260870745833017281256616115570068359375000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4211255474391491504526641165284672752022743225097656250000000000 -0.1867130934264325525795413796004140749573707580566406250000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4209433287696175418624022768199210986495018005371093750000000000 -0.1864708291486799063285673128120834007859230041503906250000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4207613464305736128423518493946176022291183471679687500000000000 -0.1862290883233521099349161431746324524283409118652343750000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4205795999116063166312073917652014642953872680664062500000000000 -0.1859878693684076655934234167943941429257392883300781250000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4203980887038468172711702663946198299527168273925781250000000000 -0.1857471707079475231605414364821626804769039154052734375000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4202168122999617727586496584990527480840682983398437500000000000 -0.1855069907721852429105524606711696833372116088867187500000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4200357701941482280183493003278272226452827453613281250000000000 -0.1852673279974189068930456869566114619374275207519531250000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4198549618821272311208758765133097767829895019531250000000000000 -0.1850281808260020310896720729942899197340011596679687500000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4196743868611380046118597419990692287683486938476562500000000000 -0.1847895477063146718599284668016480281949043273925781250000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4194940446299320058187731774523854255676269531250000000000000000 -0.1845514270927351430096052808949025347828865051269531250000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4193139346887673202246560322237201035022735595703125000000000000 -0.1843138174456120104149903227153117768466472625732421875000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4191340565394026662637827485013986006379127502441406250000000000 -0.1840767172312353650021066187036922201514244079589843750000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4189544096850914556284806167241185903549194335937500000000000000 -0.1838401249218090671710967853869078680872917175292968750000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4187749936305765752209140373452100902795791625976562500000000000 -0.1836040389954232132652123254956677556037902832031250000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4185958078820838923483904636668739840388298034667968750000000000 -0.1833684579360257971281100708438316360116004943847656250000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4184168519473172032085983573779230937361717224121093750000000000 -0.1831333802333957871955050222823047079145908355712890625000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4182381253354521821741229814506368711590766906738281250000000000 -0.1828988043831153709195547207855270244181156158447265625000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4180596275571309416996257368737133219838142395019531250000000000 -0.1826647288865429485937852405186276882886886596679687500000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4178813581244561481398136493226047605276107788085937500000000000 -0.1824311522507857663555341787287034094333648681640625000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4177033165509856926789211684081237763166427612304687500000000000 -0.1821980729886732430777840363589348271489143371582031250000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4175255023517269736821333481202600523829460144042968750000000000 -0.1819654896187301862386931361470487900078296661376953125000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4173479150431313455804627210454782471060752868652343750000000000 -0.1817334006651499245243996938370401039719581604003906250000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4171705541430886232667774038418428972363471984863281250000000000 -0.1815018046577679677877625863402499817311763763427734375000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4169934191709216975141316652297973632812500000000000000000000000 -0.1812707001320359445628582761855795979499816894531250000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4168165096473807063048866439203266054391860961914062500000000000 -0.1810400856289946514010580358444713056087493896484375000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4166398250946381498494019979261793196201324462890625000000000000 -0.1808099596952489618306714191930950619280338287353515625000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4164633650362828398705516974587226286530494689941406250000000000 -0.1805803208829410699820527952397242188453674316406250000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4162871289973150701335669054969912394881248474121093750000000000 -0.1803511677497252607693667414423543959856033325195312500000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4161111165041407877751566957158502191305160522460937500000000000 -0.1801224988587420416941142775613116100430488586425781250000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4159353270845666528110484705393901094794273376464843750000000000 -0.1798943127785927742490201808323035947978496551513671875000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4157597602677943759985623728425707668066024780273437500000000000 -0.1796666080833142775663446855105576105415821075439453125000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4155844155844156118106980102311354130506515502929687500000000000 -0.1794393833523535430884976449306122958660125732421875000000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4154092925664066293656162542902166023850440979003906250000000000 -0.1792126371705428100611356967419851571321487426757812500000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4152343907471230943784235023485962301492691040039062500000000000 -0.1789863681280745855151081968870130367577075958251953125000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4150597096612949621352584017586195841431617736816406250000000000 -0.1787605748204770250708861567545682191848754882812500000000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4148852488450207598447150303400121629238128662109375000000000000 -0.1785352558485885088312983270952827297151088714599609375000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4147110078357633122791980895271990448236465454101562500000000000 -0.1783104098185344654758921478787669911980628967285156250000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4145369861723435800371362347505055367946624755859375000000000000 -0.1780860353417015318200355977751314640045166015625000000000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4143631833949365517177909623569576069712638854980468750000000000 -0.1778621310347145989538830690435133874416351318359375000000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4141895990450650821834699399914825335144996643066406250000000000 -0.1776386955194114436462626827051280997693538665771484375000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4140162326655956182008821997442282736301422119140625000000000000 -0.1774157274228196357057640852872282266616821289062500000000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4138430838007331469263760936883045360445976257324218750000000000 -0.1771932253771327792080114704731386154890060424804687500000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4136701519960153117239087805501185357570648193359375000000000000 -0.1769711880196856990110632068535778671503067016601562500000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4134974367983084153621575751458294689655303955078125000000000000 -0.1767496139929319587391631785067147575318813323974609375000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4133249377558018688993968225986463949084281921386718750000000000 -0.1765285019444198799654088816168950870633125305175781250000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4131526544180033067021895476500503718852996826171875000000000000 -0.1763078505267691720170830649294657632708549499511718750000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4129805863357338679975327977444976568222045898437500000000000000 -0.1760876583976480058701952202682150527834892272949218750000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4128087330611228122911882110201986506581306457519531250000000000 -0.1758679242197494219102082979588885791599750518798828125000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4126370941476033005201884407142642885446548461914062500000000000 -0.1756486466607689866936681255538132973015308380126953125000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4124656691499066774042603356065228581428527832031250000000000000 -0.1754298243933811174422032763686729595065116882324218750000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4122944576240585301540875207138014957308769226074218750000000000 -0.1752114560952174326935448789299698546528816223144531250000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4121234591273731373561872715072240680456161499023437500000000000 -0.1749935404488431045511021011407137848436832427978515625000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4119526732184491391031144758017035201191902160644531250000000000 -0.1747760761417351815794063440989702939987182617187500000000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4117820994571642634340946642623748630285263061523437500000000000 -0.1745590618662594406540478075839928351342678070068359375000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4116117374046710519763792035519145429134368896484375000000000000 -0.1743424963196489319017246089060790836811065673828125000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4114415866233918639416344831261085346341133117675781250000000000 -0.1741263782039813301505404297131462953984737396240234375000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4112716466770143242115409520920366048812866210937500000000000000 -0.1739107062261574243589024035827605985105037689208984375000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4111019171304862163118798434879863634705543518066406250000000000 -0.1736954790978783580435163003130583092570304870605468750000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4109323975500113190761908299464266747236251831054687500000000000 -0.1734806955356248403532504198665264993906021118164062500000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4107630875030444661533124417474027723073959350585937500000000000 -0.1732663542606349971197943204970215447247028350830078125000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4105939865582871051152835661923745647072792053222656250000000000 -0.1730524539988829990644347844863659702241420745849609375000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4104250942856821349202789406263036653399467468261718750000000000 -0.1728389934810570793821682400448480620980262756347656250000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4102564102564102421766278894210699945688247680664062500000000000 -0.1726259714425394664605306616067537106573581695556640625000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4100879340428844610499936607084237039089202880859375000000000000 -0.1724133866233837908410464478947687894105911254882812500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4099196652187461209493335445586126297712326049804687500000000000 -0.1722012377682950456936339378444245085120201110839843750000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4097516033588600725678929848072584718465805053710937500000000000 -0.1719895236266079374676252200515591539442539215087890625000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4095837480393103025022583096870221197605133056640625000000000000 -0.1717782429522664300325374142630607821047306060791015625000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4094160988373953813379557686857879161834716796875000000000000000 -0.1715673945038029002407853340628207661211490631103515625000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4092486553316242448019579569518100470304489135742187500000000000 -0.1713569770443176543128771527335629798471927642822265625000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4090814171017110312256193083157995715737342834472656250000000000 -0.1711469893414577503332196783958352170884609222412109375000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4089143837285716953644509885634761303663253784179687500000000000 -0.1709374301673977081250654919131193310022354125976562500000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4087475547943185683053002321685198694467544555664062500000000000 -0.1707282982988179986794108344838605262339115142822265625000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4085809298822567492415203105338150635361671447753906250000000000 -0.1705195925168857540299427455465774983167648315429687500000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4084145085768792760028134125604992732405662536621093750000000000 -0.1703113116072341726159322661260375753045082092285156250000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4082482904638630727411907628265907987952232360839843750000000000 -0.1701034543599430071125766517070587724447250366210937500000000000


==> riccati_demo2_eks0.txt <==
t eks0 eks0lb eks0ub deks0 deks0lb deks0ub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975654851043722626258158925338648259639739990234375000000000000 0.9975553347589610764245549034967552870512008666992187500000000000 0.9975756354497834488270768815709743648767471313476562500000000000 -2.4858842603880257904336303909076377749443054199218750000000000000 -2.5066453089525553288297032850096002221107482910156250000000000000 -2.4651232118234962520375574968056753277778625488281250000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951447615916956257464676127710845321416854858398437500000000000 0.9951042847922160206053376896306872367858886718750000000000000000 0.9951852383911752308875975359114818274974822998046875000000000000 -2.4717553487589238869759356020949780941009521484375000000000000000 -2.5130961483070337614265099546173587441444396972656250000000000000 -2.4304145492108140125253612495725974440574645996093750000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927378420292446437045441598456818610429763793945312500000000000 0.9926470495065837784665063736611045897006988525390625000000000000 0.9928286345519055089425819460302591323852539062500000000000000000 -2.4576138713683768344253621762618422508239746093750000000000000000 -2.5193531369520165696940239286050200462341308593750000000000000000 -2.3958746057847370991567004239186644554138183593750000000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903447383922474589468265548930503427982330322265625000000000000 0.9901838276696025564760361703520175069570541381835937500000000000 0.9905056491148923614176169394340831786394119262695312500000000000 -2.4434604344721368995863031159387901425361633300781250000000000000 -2.5254168966559369380320276832208037376403808593750000000000000000 -2.3615039722883368611405785486567765474319458007812500000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9879654620638855799796829160186462104320526123046875000000000000 0.9877148174066514574320763131254352629184722900390625000000000000 0.9882161067211197025272895189118571579456329345703125000000000000 -2.4292956443259767773668045265367254614830017089843750000000000000 -2.5312880520701157571750172792235389351844787597656250000000000000 -2.3273032365818377975585917738499119877815246582031250000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9856000238352937703467659957823343575000762939453125000000000000 0.9852402161980627903759000218997243791818618774414062500000000000 0.9859598314725247503176319696649443358182907104492187500000000000 -2.4151201071856518431957283610245212912559509277343750000000000000 -2.5369672307318742454640414507593959569931030273437500000000000000 -2.2932729836394294409274152712896466255187988281250000000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9832484339055601596513156437140423804521560668945312500000000000 0.9827602208762257207652623947069514542818069458007812500000000000 0.9837366469348945985373688927211333066225051879882812500000000000 -2.4009344293069214693048252229345962405204772949218750000000000000 -2.5424550630677793527922858629608526825904846191406250000000000000 -2.2594137955460635858173645829083397984504699707031250000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9809107018817263545784612688294146209955215454101562500000000000 0.9802750276226795955736292853544000536203384399414062500000000000 0.9815463761407731135832932523044291883707046508789062500000000000 -2.3867392169455490247287343663629144430160522460937500000000000000 -2.5477521823969393466313704266212880611419677734375000000000000000 -2.2257262514941587028260983061045408248901367187500000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9785868367787872168506169145985040813684463500976562500000000000 0.9777848319651980535383017922868020832538604736328125000000000000 0.9793888415923763801629320369102060794830322265625000000000000000 -2.3725350763572947698776260949671268463134765625000000000000000000 -2.5528592249343660114391241222620010375976562500000000000000000000 -2.1922109277802235283161280676722526550292968750000000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9762768470196909742497837214614264667034149169921875000000000000 0.9752898287748624772675043459457810968160629272460937500000000000 0.9772638652645194712320630969770718365907669067382812500000000000 -2.3583226137979189651616707124048843979835510253906250000000000000 -2.5577768297944190045711820857832208275794982910156250000000000000 -2.1588683978014189257521593390265479683876037597656250000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9739807404353392206175499268283601850271224975585937500000000000 0.9727902122631264525409733323613181710243225097656250000000000000 0.9751712686075519886941265212954021990299224853515625000000000000 -2.3441024355231818709910385223338380455970764160156250000000000000 -2.5625056389943203782877390040084719657897949218750000000000000000 -2.1256992320520433636943380406592041254043579101562500000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9716985242645869158550908650795463472604751586914062500000000000 0.9702861759788685702687871525995433330535888671875000000000000000 0.9731108725503052614413945775595493614673614501953125000000000000 -2.3298751477888437477758998284116387367248535156250000000000000000 -2.5670462974577450410151868709363043308258056640625000000000000000 -2.0927039981199424545366127858869731426239013671875000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9694302051542423859231689675652887672185897827148437500000000000 0.9677779128054363466659992809582035988569259643554687500000000000 0.9710824975030484251803386541723739355802536010742187500000000000 -2.3156413568506661881940544844837859272956848144531250000000000000 -2.5713994530184804965244893537601456046104431152343750000000000000 -2.0598832606828518798636196152074262499809265136718750000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9671757891590673228421337626059539616107940673828125000000000000 0.9652656149576775979070930588932242244482040405273437500000000000 0.9690859633604570477771744663186836987733840942382812500000000000 -2.3014016689644107849233023443957790732383728027343750000000000000 -2.5755657564241700718810079706599935889244079589843750000000000000 -2.0272375815046514979655967181315645575523376464843750000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9649352817417767846919218754919711500406265258789062500000000000 0.9627494739789620448178197875677142292261123657226562500000000000 0.9671210895045915245660239634162280708551406860351562500000000000 -2.2871566903858386865522334119305014610290527343750000000000000000 -2.5795458613401214265081762277986854314804077148437500000000000000 -1.9947675194315559465962905960623174905776977539062500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9627086877730391956120570284838322550058364868164062500000000000 0.9602296807381921484036979563825298100709915161132812500000000000 0.9651876948078862428204161005851346999406814575195312500000000000 -2.2729070273707105975802278408082202076911926269531250000000000000 -2.5833404243531949973089467675890773534774780273437500000000000000 -1.9624736303882259758069039889960549771785736083984375000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9604960115314762347793475782964378595352172851562500000000000000 0.9577064254268009557691243571753147989511489868164062500000000000 0.9632855976361515137895707994175609201192855834960937500000000000 -2.2586532861747872225066657847492024302482604980468750000000000000 -2.5869501049757732680234312283573672175407409667968750000000000000 -1.9303564673738011769899003411410376429557800292968750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9582972567036630584524914411304052919149398803710937500000000000 0.9551798975557403981184734220732934772968292236328125000000000000 0.9614146158515857187865094601875171065330505371093750000000000000 -2.2443960730538288217417175474110990762710571289062500000000000000 -2.5903755656498006487709062639623880386352539062500000000000000000 -1.8984165804578569947125288308598101139068603515625000000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9561124263841280779274711676407605409622192382812500000000000000 0.9526502859524563771032035219832323491573333740234375000000000000 0.9595745668157997787517388132982887327671051025390625000000000000 -2.2301359942635960997847632825141772627830505371093750000000000000 -2.5936174717509010712035433243727311491966247558593750000000000000 -1.8666545167762911283659832406556233763694763183593750000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9539415230753531815821588679682463407516479492187500000000000000 0.9501177787578524158718096259690355509519577026367187500000000000 0.9577652673928539472925081099674571305513381958007812500000000000 -2.2158736560598497611351831437787041068077087402343750000000000000 -2.5966764915925808487884296482661738991737365722656250000000000000 -1.8350708205271186734819366392912343144416809082031250000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9517845486877735128317112867080140858888626098632812500000000000 0.9475825634232412086888075464230496436357498168945312500000000000 0.9559865339523058169746150269929785281419754028320312500000000000 -2.2016096646983500662031474348623305559158325195312500000000000000 -2.5995532964304972622926470648963004350662231445312500000000000000 -1.8036660329662028701136478048283606767654418945312500000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9496415045397775811508722654252778738737106323242187500000000000 0.9450448267072832919666325324214994907379150390625000000000000000 0.9542381823722718703351119984290562570095062255859375000000000000 -2.1873446264348577194880363094853237271308898925781250000000000000 -2.6022485604668221803592587093589827418327331542968750000000000000 -1.7724406924028934806614188346429727971553802490234375000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9475123913577073730962752051709685474634170532226562500000000000 0.9425047546729136138665694488736335188150405883789062500000000000 0.9525200280425011323259809614683035761117935180664062500000000000 -2.1730791475251334254892299213679507374763488769531250000000000000 -2.6047629608546682966618845966877415776252746582031250000000000000 -1.7413953341955985543165752460481598973274230957031250000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9453972092758581302618381414504256099462509155273437500000000000 0.9399625326842543371341776037297677248716354370117187500000000000 0.9508318858674619233894986791710834950208663940429687500000000000 -2.1588138342249378887061084242304787039756774902343750000000000000 -2.6070971777026095139717654092237353324890136718750000000000000000 -1.7105304907472662634404514392372220754623413085937500000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9432959578364785713233686692547053098678588867187500000000000000 0.9374183454035155405037471609830390661954879760742187500000000000 0.9491735702694416021429901775263715535402297973632812500000000000 -2.1445492927900318136380519717931747436523437500000000000000000000 -2.6092518940792692738739333435660228133201599121093750000000000000 -1.6798466915007941313575656749890185892581939697265625000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9412086359897705589716565555136185139417648315429687500000000000 0.9348723767878812651588305016048252582550048828125000000000000000 0.9475448951916598527844826094224117696285247802734375000000000000 -2.1302861294761759047844407177763059735298156738281250000000000000 -2.6112277960180052538419204211095348000526428222656250000000000000 -1.6493444629343465557269610144430771470069885253906250000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9391352420938894329793811266426928341388702392578125000000000000 0.9323248100863829046502928576956037431955337524414062500000000000 0.9459456741013959613084693955897819250822067260742187500000000000 -2.1160249505391304225554449658375233411788940429687500000000000000 -2.6130255725216597895155246078502386808395385742187500000000000000 -1.6190243285566008335507603987934999167919158935546875000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9370757739149438991788088060275185853242874145507812500000000000 0.9297758278367583839596477446320932358503341674804687500000000000 0.9443757199931294143979698674229439347982406616210937500000000000 -2.1017663622346565155396547197597101330757141113281250000000000000 -2.6146459155674071084263232478406280279159545898437500000000000000 -1.5888868089019057006083812666474841535091400146484375000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9350302286269960294617931140237487852573394775390625000000000000 0.9272256118622966836184673411480616778135299682617187500000000000 0.9428348453916953753051188868994358927011489868164062500000000000 -2.0875109708185144441472402832005172967910766601562500000000000000 -2.6160895201116707298183428065385669469833374023437500000000000000 -1.5589324215253581584761377598624676465988159179687500000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9329986028120612617797746679570991545915603637695312500000000000 0.9246743432686687080845899799896869808435440063476562500000000000 0.9413228623554538154749593559245113283395767211914062500000000000 -2.0732593825464653569667916599428281188011169433593750000000000000 -2.6173570840951354554704266774933785200119018554687500000000000000 -1.5291616809977954805077615674235858023166656494140625000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9309808924601084001437811821233481168746948242187500000000000000 0.9221222024407420558844705738010816276073455810546875000000000000 0.9398395824794747444030917904456146061420440673828125000000000000 -2.0590122036742695144084791536442935466766357421875000000000000000 -2.6184493084478397406655858503654599189758300781250000000000000000 -1.4995750989006995101959773819544352591037750244140625000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9289770929690595036021250052726827561855316162109375000000000000 0.9195693690393822450346306141000241041183471679687500000000000000 0.9383848168987367621696193964453414082527160644531250000000000000 -2.0447700404576880650608927680877968668937683105468750000000000000 -2.6193668970943488893965422903420403599739074707031250000000000000 -1.4701731838210272407252432458335533738136291503906250000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9269871991447901082850080456410069018602371215820312500000000000 0.9170160219982380622738560305151622742414474487304687500000000000 0.9369583762913421542961600607668515294790267944335937500000000000 -2.0305334991524817134234126569936051964759826660156250000000000000 -2.6201105569590188437700817303266376256942749023437500000000000000 -1.4409564413459445830767435836605727672576904296875000000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9250112052011291163822193084342870861291885375976562500000000000 0.9144623395205108140615379852533806115388870239257812500000000000 0.9355600708817474187029006316151935607194900512695312500000000000 -2.0163031860144107199062091240193694829940795898437500000000000000 -2.6206809979713483471641666255891323089599609375000000000000000000 -1.4119253740574730926482516224496066570281982421875000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9230491047598586851208324333128985017538070678710937500000000000 0.9119084990757078124090639903442934155464172363281250000000000000 0.9341897104440095578326008762815035879611968994140625000000000000 -2.0020797072992362330978721729479730129241943359375000000000000000 -2.6210789330714163725133403204381465911865234375000000000000000000 -1.3830804815270560936824040254577994346618652343750000000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9211008908507143377875081569072790443897247314453125000000000000 0.9093546773963806506557716602401342242956161499023437500000000000 0.9328471043050480249192446535744238644838333129882812500000000000 -1.9878636692627187354531770324683748185634613037109375000000000000 -2.6213050782153950457598057255381718277931213378906250000000000000 -1.3544222603100424251465483393985778093338012695312500000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9191665559113850747507967753335833549499511718750000000000000000 0.9068010504748451605649961493327282369136810302734375000000000000 0.9315320613479249889365974013344384729862213134765625000000000000 -1.9736556781606189314715038563008420169353485107421875000000000000 -2.6213601523811771443206453113816678524017333984375000000000000000 -1.3259512039400607186223624012200161814689636230468750000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9172460917875131514165332191623747348785400390625000000000000000 0.9042477935598862703869826873415149748325347900390625000000000000 0.9302443900151400324460837509832344949245452880859375000000000000 -1.9594563402486975256522327981656417250633239746093750000000000000 -2.6212448775740631035091610101517289876937866210937500000000000000 -1.2976678029233317257506996611482463777065277099609375000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9153394897326943002724419784499332308769226074218750000000000000 0.9016950811534445442418927996186539530754089355468750000000000000 0.9289838983119440563029911572812125086784362792968750000000000000 -1.9452662617827152224947440117830410599708557128906250000000000000 -2.6209599788325661506860342342406511306762695312500000000000000000 -1.2695725447328645163480587143567390739917755126953125000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9134467404084773978212297151912935078144073486328125000000000000 0.8991430870072854020236263750120997428894042968750000000000000000 0.9277503938096693936188330553704872727394104003906250000000000000 -1.9310860490184325044538127258419990539550781250000000000000000000 -2.6205061842342791678106550534721463918685913085937500000000000000 -1.2416659138025858410969703982118517160415649414062500000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9115678338843649086697951133828610181808471679687500000000000000 0.8965919841196507977798546562553383409976959228515625000000000000 0.9265436836490790195597355705103836953639984130859375000000000000 -1.9169163082116105201180289441253989934921264648437500000000000000 -2.6198842249018712280417275906074792146682739257812500000000000000 -1.2139483915213495901497253726120106875896453857421875000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9097027596378124414400190289597958326339721679687500000000000000 0.8940419447318925794121469152742065489292144775390625000000000000 0.9253635745437323034678911426453851163387298583984375000000000000 -1.9027576456180095298975629702908918261528015136718750000000000000 -2.6190948350091280971696505730506032705307006835937500000000000000 -1.1864204562268909626254753675311803817749023437500000000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9078515065542291928579743398586288094520568847656250000000000000 0.8914931403250871966292834258638322353363037109375000000000000000 0.9242098727833711890866652538534253835678100585937500000000000000 -1.8886106674933902382917949580587446689605712890625000000000000000 -2.6181387517871281822579021536512300372123718261718750000000000000 -1.1590825831996522943256877624662593007087707519531250000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9060140629269775036647160959546454250812530517578125000000000000 0.8889457416166314240868473461887333542108535766601562500000000000 0.9230823842373235832425848457205574959516525268554687500000000000 -1.8744759800935133498001050611492246389389038085937500000000000000 -2.6170167155304917550040499918395653367042541503906250000000000000 -1.1319352446565349445961601304588839411735534667968750000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.9041904164573731916831889066088479012250900268554687500000000000 0.8863999185568187666461881235591135919094085693359375000000000000 0.9219809143579276167201896896585822105407714843750000000000000000 -1.8603541896741391248326635832199826836585998535156250000000000000 -2.6157294696037247661024593980982899665832519531250000000000000000 -1.1049789097445534835628677683416754007339477539062500000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.9023805542546854407959244781523011624813079833984375000000000000 0.8838558403253966577750588839990086853504180908203125000000000000 0.9209052681839742238167900723055936396121978759765625000000000000 -1.8462459024910289340226654530852101743221282958984375000000000000 -2.6142777604476674646605260932119563221931457519531250000000000000 -1.0782140445343904033848048129584640264511108398437500000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.9005844628361368009450416138861328363418579101562500000000000000 0.8813136753281030077999957939027808606624603271484375000000000000 0.9198552503441705940900874338694848120212554931640625000000000000 -1.8321517247999432598248858994338661432266235351562500000000000000 -2.6126623375860305031892494298517704010009765625000000000000000000 -1.0516411120138560164605223690159618854522705078125000000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.8988021281269030771099437515658792108297348022460937500000000000 0.8787735911931825460996492438425775617361068725585937500000000000 0.9188306650606236081202382592891808599233627319335937500000000000 -1.8180722628566425846941001509549096226692199707031250000000000000 -2.6108839536320265217739233776228502392768859863281250000000000000 -1.0252605720812586476142769242869690060615539550781250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8970335354601135513519238884327933192253112792968750000000000000 0.8762357547678826241721594669797923415899276733398437500000000000 0.9178313161523444785316883098857942968606948852539062500000000000 -1.8040081229168878351742932863999158143997192382812500000000000000 -2.6089433642951220804206968750804662704467773437500000000000000000 -0.9990728815386535899278896977193653583526611328125000000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8952786695768507607695596561825368553400039672851562500000000000 0.8737003321149272583312495044083334505558013916015625000000000000 0.9168570070387742632078698079567402601242065429687500000000000000 -1.7899599112364397157648454594891518354415893554687500000000000000 -2.6068413283878517638925131905125454068183898925781250000000000000 -0.9730784940850276676371777284657582640647888183593750000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8935375146261507195433182459964882582426071166992187500000000000 0.8711674885089691899864305923983920365571975708007812500000000000 0.9159075407433322491002058995945844799280166625976562500000000000 -1.7759282340710589309651368239428848028182983398437500000000000000 -2.6045786078327588519698565505677834153175354003906250000000000000 -0.9472778603093591209827195598336402326822280883789062500000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8918100541650026968909514835104346275329589843750000000000000000 0.8686373884330216288418569092755205929279327392578125000000000000 0.9149827198969837649400460577453486621379852294921875000000000000 -1.7619136976765059632299426084500737488269805908203125000000000000 -2.6021559676694394624973938334733247756958007812500000000000000000 -0.9216714276835722419178864583955146372318267822265625000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8900962711583494391121007538458798080682754516601562500000000000 0.8661101955748646830102188687305897474288940429687500000000000000 0.9140823467418341952139826389611698687076568603515625000000000000 -1.7479169083085415170586429667309857904911041259765625000000000000 -2.5995741760616608573286612227093428373336791992187500000000000000 -0.8962596405554221767886247107526287436485290527343750000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8883961479790868365213896140630822628736495971679687500000000000 0.8635860728234313610229833102494012564420700073242187500000000000 0.9132062231347423120197959178767632693052291870117187500000000000 -1.7339384722229265189952229775371961295604705810546875000000000000 -2.5968340043046196363718536304077133536338806152343750000000000000 -0.8710429401412334016185923246666789054870605468750000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8867096664080643675376336432236712425947189331054687500000000000 0.8610651822651681497333697734575252979993820190429687500000000000 0.9123541505509605853418975129898171871900558471679687500000000000 -1.7199789956754212294498529445263557136058807373046875000000000000 -2.5939362268322665450170916301431134343147277832031250000000000000 -0.8460217645185758028603117963939439505338668823242187500000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8850368076340847656169330548436846584081649780273437500000000000 0.8585476851803732767365318068186752498149871826171875000000000000 0.9115259300877962544973343028686940670013427734375000000000000000 -1.7060390849217865749665179464500397443771362304687500000000000000 -2.5908816212247649524158532585715875029563903808593750000000000000 -0.8211965486188080864948801718128379434347152709960937500000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8833775522539041302749751594092231243848800659179687500000000000 0.8560337420395101037939866728265769779682159423828125000000000000 0.9107213624682981567559636459918692708015441894531250000000000000 -1.6921193462177832600445981370285153388977050781250000000000000000 -2.5876709682160488057434122310951352119445800781250000000000000000 -0.7965677242195174923011791179305873811244964599609375000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8817318802722319270870343643764499574899673461914062500000000000 0.8535235124994935418385466618929058313369750976562500000000000000 0.9099402480449703123355220668599940836429595947265625000000000000 -1.6782203858191717671388687449507415294647216796875000000000000000 -2.5843050517014605205190491687972098588943481445312500000000000000 -0.7721357199368827917140833960729651153087615966796875000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8800997711017308766656697116559371352195739746093750000000000000 0.8510171553999545945856652906513772904872894287109375000000000000 0.9091823868035071587456741326604969799518585205078125000000000000 -1.6643428099817132448379197739996016025543212890625000000000000000 -2.5807846587455380849007724464172497391700744628906250000000000000 -0.7479009612178885157973695640976075083017349243164062500000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8784812035630172877276322651596274226903915405273437500000000000 0.8485148287594771465691678713483270257711410522460937500000000000 0.9084475783665574288860966589709278196096420288085937500000000000 -1.6504872249611679535519215278327465057373046875000000000000000000 -2.5771105795898852086622810020344331860542297363281250000000000000 -0.7238638703324505874192595911154057830572128295898437500000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8768761558846606130046552607382182031869888305664062500000000000 0.8460166897718074396905763023823965340852737426757812500000000000 0.9077356219975137863187342190940398722887039184570312500000000000 -1.6366542370132965977802541601704433560371398925781250000000000000 -2.5732836076611547149184389127185568213462829589843750000000000000 -0.7000248663654383696197669451066758483648300170898437500000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8752846057031837823103614937281236052513122558593750000000000000 0.8435228948020381256611699427594430744647979736328125000000000000 0.9070463166043294389595530446968041360378265380859375000000000000 -1.6228444523938598820222978247329592704772949218750000000000000000 -2.5693045395791473950453109864611178636550903320312500000000000000 -0.6763843652085722579769822004891466349363327026367187500000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8737065300630630915179608564358204603195190429687500000000000000 0.8410335993827645628684308576339390128850936889648437500000000000 0.9063794607433616201674908552377019077539443969726562500000000000 -1.6090584773586185107774326752405613660812377929687500000000000000 -2.5651741751650196654566116194473579525947570800781250000000000000 -0.6529427795522174671205561935494188219308853149414062500000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8721419054167282025602503381378483027219772338867187500000000000 0.8385489582102118033546389597177039831876754760742187500000000000 0.9057348526232446017658617165579926222562789916992187500000000000 -1.5952969181633334105896437904448248445987701416015625000000000000 -2.5608933174496084639315540698589757084846496582031250000000000000 -0.6297005188770584682700359735463280230760574340820312500000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8705907076245619213850091000495012849569320678710937500000000000 0.8360691251403346013759687593847047537565231323242187500000000000 0.9051122901087892413940494407142978161573410034179687500000000000 -1.5815603810637650639137063990347087383270263671875000000000000000 -2.5564627726818653918883228470804169774055480957031250000000000000 -0.6066579894456646249167874884733464568853378295898437500000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8690529119549006420442083253874443471431732177734375000000000000 0.8335942531848865577615015354240313172340393066406250000000000000 0.9045115707249147263269151153508573770523071289062500000000000000 -1.5678494723156741752490006547304801642894744873046875000000000000 -2.5518833503374032112276381667470559477806091308593750000000000000 -0.5838155942939452502926656052295584231615066528320312500000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8675284930840341246494062943384051322937011718750000000000000000 0.8311244945074613976743194143637083470821380615234375000000000000 0.9039324916606068516244931743131019175052642822265625000000000000 -1.5541647981748214490949067112524062395095825195312500000000000000 -2.5471558631271782324745345249539241194725036621093750000000000000 -0.5611737332224646657152788975508883595466613769531250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8660174250962053843494459215435199439525604248046875000000000000 0.8286600004195010527041631576139479875564575195312500000000000000 0.9033748497729097159947286854730919003486633300781250000000000000 -1.5405069648969673679061997972894459962844848632812500000000000000 -2.5422811270062561916915910842362791299819946289062500000000000000 -0.5387328027876787661654134353739209473133087158203125000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8645196814836108023527572186139877885580062866210937500000000000 0.8262009213762752102283570820873137563467025756835937500000000000 0.9028384415909463944771573551406618207693099975585937500000000000 -1.5268765787378728582268649915931746363639831542968750000000000000 -2.5372599611827348908832391316536813974380493164062500000000000000 -0.5164931962930106035258859265013597905635833740234375000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8630352351464001259273572941310703754425048828125000000000000000 0.8237474069728276671042976886383257806301116943359375000000000000 0.9023230633199725847504168996238149702548980712890625000000000000 -1.5132742459532981804670725978212431073188781738281250000000000000 -2.5320931881267574325988789496477693319320678710937500000000000000 -0.4944553037798391503798711710260249674320220947265625000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8615640583926765794231528161617461591958999633789062500000000000 0.8212996059398907089388330859947018325328826904296875000000000000 0.9018285108454624499074725463287904858589172363281250000000000000 -1.4997005727990044832154126197565346956253051757812500000000000000 -2.5267816335796711157968275074381381273269653320312500000000000000 -0.4726195120183376285893928070436231791973114013671875000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8601061229384965312050326247117482125759124755859375000000000000 0.8188576661397660716446011974767316132783889770507812500000000000 0.9013545797372269907654640519467648118734359741210937500000000000 -1.4861561655307522489266602860880084335803985595703125000000000000 -2.5213261265632831431560134660685434937477111816406250000000000000 -0.4509862044982213546973071061074733734130859375000000000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8586613999078698267197751192725263535976409912109375000000000000 0.8164217345621730403948390630830544978380203247070312500000000000 0.9009010652535666130447111754619982093572616577148437500000000000 -1.4726416304043026261894056005985476076602935791015625000000000000 -2.5157274993892824177521561068715527653694152832031250000000000000 -0.4295557614193228346266550943255424499511718750000000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8572298598327596774737457963055931031703948974609375000000000000 0.8139919573200607993967992115358356386423110961914062500000000000 0.9004677623454585555506923810753505676984786987304687500000000000 -1.4591575736754158754138188669458031654357910156250000000000000000 -2.5099865876687035282088800158817321062088012695312500000000000000 -0.4083285596821282226187577180098742246627807617187500000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8558114726530827720551997117581777274608612060546875000000000000 0.8115684796453858096398903398949187248945236206054687500000000000 0.9000544656607797344705090836214367300271987915039062500000000000 -1.4457046015998524790546753138187341392040252685546875000000000000 -2.5041042303216367592710867029381915926933288574218750000000000000 -0.3873049728780681988382639246992766857147216796875000000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8544062077167089430673740935162641108036041259765625000000000000 0.8091514458848546587077521508035715669393539428710937500000000000 0.8996609695485632274269960362289566546678543090820312500000000000 -1.4322833204333733636559600199689157307147979736328125000000000000 -2.4980812695869514250546217226656153798103332519531250000000000000 -0.3664853712797953022572983172722160816192626953125000000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8530140337794613891730932664358988404273986816406250000000000000 0.8067409994956280527844683092553168535232543945312500000000000000 0.8992870680632947255617182236164808273315429687500000000000000000 -1.4188943364317392337170531391166150569915771484375000000000000000 -2.4919185510322483523282244277652353048324584960937500000000000000 -0.3458701218312298930612769254366867244243621826171875000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8516349190051167861170711148588452488183975219726562500000000000 0.8043372830409882823232692317105829715728759765625000000000000000 0.8989325549692452899108729980071075260639190673828125000000000000 -1.4055382558507107937373348249820992350578308105468750000000000000 -2.4856169235638576608948824286926537752151489257812500000000000000 -0.3254595881375639265797872212715446949005126953125000000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8502688309654051757036086200969293713569641113281250000000000000 0.8019404381859681629762803822814021259546279907226562500000000000 0.8985972237448421884309368579124566167593002319335937500000000000 -1.3922156849460487482161852312856353819370269775390625000000000000 -2.4791772394370057419621389271924272179603576660156250000000000000 -0.3052541304550917544702315353788435459136962890625000000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8489157366400098547742913979163859039545059204101562500000000000 0.7995506056929420068968283885624259710311889648437500000000000000 0.8982808675870777026517544072703458368778228759765625000000000000 -1.3789272299735131355191697366535663604736328125000000000000000000 -2.4726003542661416645387362223118543624877929687500000000000000000 -0.2852541056808846064996032509952783584594726562500000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8475756024165675972525946235691662877798080444335937500000000000 0.7971679254171752937452311016386374831199645996093750000000000000 0.8979832794159599007599581454996950924396514892578125000000000000 -1.3656734971888655483240881949313916265964508056640625000000000000 -2.4658871270353657223495247308164834976196289062500000000000000000 -0.2654598673423653742986516590462997555732727050781250000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8462483940906684320992781067616306245326995849609375000000000000 0.7947925363023330413980716002697590738534927368164062500000000000 0.8977042518790038228004846132535021752119064331054687500000000000 -1.3524550928478660249965059847454540431499481201171875000000000000 -2.4590384201089832139075497252633795142173767089843750000000000000 -0.2458717655867488360854622442275285720825195312500000000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8449340768658558653569912166858557611703872680664062500000000000 0.7924245763759468763609561392513569444417953491210937500000000000 0.8974435773557648543530262941203545778989791870117187500000000000 -1.3392726232062754920804081848473288118839263916015625000000000000 -2.4520550992422434077866455481853336095809936523437500000000000000 -0.2264901471703075763741708215093240141868591308593750000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8436326153536265470833654944726731628179550170898437500000000000 0.7900641827448414700185708170465659350156784057617187500000000000 0.8972010479624116241481601718987803906202316284179687500000000000 -1.3261266945198548761197798739885911345481872558593750000000000000 -2.4449380335921868656612332415534183382987976074218750000000000000 -0.2073153554475228865783265064237639307975769042968750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8423439735734307154402245032542850822210311889648437500000000000 0.7877114915905142344954015243274625390768051147460937500000000000 0.8969764555563471963850474821811076253652572631835937500000000000 -1.3130179130443642154801864307955838739871978759765625000000000000 -2.4376880957286131135219875432085245847702026367187500000000000000 -0.1883477303601150953937803933513350784778594970703125000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8410681149526718636266764406173024326562881469726562500000000000 0.7853666381644711647069811988330911844968795776367187500000000000 0.8967695917408725625463716824015136808156967163085937500000000000 -1.2999468850355646587502178590511903166770935058593750000000000000 -2.4303061616452641402474910137243568897247314453125000000000000000 -0.1695876084258651772529447043780237436294555664062500000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8398050023267068509014166011183988302946090698242187500000000000 0.7830297567835211580700160993728786706924438476562500000000000000 0.8965802478698925437328171028639189898967742919921875000000000000 -1.2869142167492166883846493874443694949150085449218750000000000000 -2.4227931107710585223458110704086720943450927734375000000000000000 -0.1510353227273750764680926295113749802112579345703125000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8385545979388459025827273762843105942010879516601562500000000000 0.7807009808250161553289103721908759325742721557617187500000000000 0.8964082150526756498365443803777452558279037475585937500000000000 -1.2739205144410812309274660947266966104507446289062500000000000000 -2.4151498259815724622967536561191082000732421875000000000000000000 -0.1326912029005897775135736083029769361019134521484375000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8373168634403524990261757920961827039718627929687500000000000000 0.7783804427220515353980090367258526384830474853515625000000000000 0.8962532841586534626543425474665127694606781005859375000000000000 -1.2609663843669189908780481346184387803077697753906250000000000000 -2.4073771936105714530640398152172565460205078125000000000000000000 -0.1145555751232665286920564540196210145950317382812500000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8360917598904437086915208965365309268236160278320312500000000000 0.7760682739586139966547762014670297503471374511718750000000000000 0.8961152458222734207282655916060321033000946044921875000000000000 -1.2480524327824902286465658107772469520568847656250000000000000000 -2.3994761034617555495174201496411114931106567382812500000000000000 -0.0966287621032251298203163969446904957294464111328125000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8348792477562898550758063720422796905040740966796875000000000000 0.7737646050646775908177232849993743002414703369140625000000000000 0.8959938904479021193338894590851850807666778564453125000000000000 -1.2351792659435558707770042019546963274478912353515625000000000000 -2.3914474488206423075098427943885326385498046875000000000000000000 -0.0789110830664694340441656095208600163459777832031250000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8336792869130145167133605355047620832920074462890625000000000000 0.7714695656112551258587473057559691369533538818359375000000000000 0.8958890082147739075679737652535550296306610107421875000000000000 -1.2223474901058763997241385368397459387779235839843750000000000000 -2.3832921264666078187133280152920633554458618164062500000000000000 -0.0614028537451449807349490583874285221099853515625000000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8324918366436946381980988007853738963603973388671875000000000000 0.7691832842053913932289788135676644742488861083984375000000000000 0.8958003890819978831672187880030833184719085693359375000000000000 -1.2095577115252131861211637442465871572494506835937500000000000000 -2.3750110366850529786120205244515091180801391601562500000000000000 -0.0441043863653731715857020390103571116924285888671875000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8313168556393607522281286037468817085027694702148437500000000000 0.7669058884851096546952931021223776042461395263671875000000000000 0.8957278227936118497609641053713858127593994140625000000000000000 -1.1968105364573262683336452028015628457069396972656250000000000000 -2.3666050832797687064612546237185597419738769531250000000000000000 -0.0270159896348838302060357818845659494400024414062500000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8301543019989965355165395521908067166805267333984375000000000000 0.7646375051142951795313251750485505908727645874023437500000000000 0.8956710988836978915017539293330628424882888793945312500000000000 -1.1841065711579756847271482911310158669948577880859375000000000000 -2.3580751735854295070282660162774845957756042480468750000000000000 -0.0101379687305218624260305659845471382141113281250000000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8290041332295390308360083508887328207492828369140625000000000000 0.7623782597775313751853332178143318742513656616210937500000000000 0.8956300066815466864866834839631337672472000122070312500000000000 -1.1714464218829232500240777881117537617683410644531250000000000000 -2.3494222184802815434068179456517100334167480468750000000000000000 0.0065293747144348213140574443968944251537322998046875000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8278663062458787580411012640979606658220291137695312500000000000 0.7601282771748770761277569363301154226064682006835937500000000000 0.8956043353168804399544455918658059090375900268554687500000000000 -1.1588306948879301128130236975266598165035247802734375000000000000 -2.3406471323989399557774504501139745116233825683593750000000000000 0.0229857426230797301514030550606548786163330078125000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8267407773708594920236691905301995575428009033203125000000000000 0.7578876810165819932763042743317782878875732421875000000000000000 0.8955938737251369907710341067286208271980285644531250000000000000 -1.1462599964287558673703415479394607245922088623046875000000000000 -2.3317508333454228797165797004709020256996154785156250000000000000 0.0392308404879111449758966045919805765151977539062500000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8256275023352784847574525883828755468130111694335937500000000000 0.7556565940177470963590167229995131492614746093750000000000000000 0.8955984106528098731558884537662379443645477294921875000000000000 -1.1337349327611618843292262681643478572368621826171875000000000000 -2.3227342429062804995965052512474358081817626953125000000000000000 0.0552643773839567309380527149187400937080383300781250000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8245264362778861322311740877921693027019500732421875000000000000 0.7534351378929218245872334591695107519626617431640625000000000000 0.8956177346628504398751147164148278534412384033203125000000000000 -1.1212561101409075359214284617337398231029510498046875000000000000 -2.3135982862639368207169354718644171953201293945312500000000000000 0.0710860659821217488740785483969375491142272949218750000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8234375337453864185377483408956322818994522094726562500000000000 0.7512234333506411232406208000611513853073120117187500000000000000 0.8956516341401317138348758817301131784915924072265625000000000000 -1.1088241348237548589139578325557522475719451904296875000000000000 -2.3043438922102170707262303039897233247756958007812500000000000000 0.0866956225627075749429195639095269143581390380859375000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.8223607486924364717850721717695705592632293701171875000000000000 0.7490216000878939794915822858456522226333618164062500000000000000 0.8956998972969789640785620576934888958930969238281250000000000000 -1.0964396130654645578061945343506522476673126220703125000000000000 -2.2949719931599936728616739856079220771789550781250000000000000000 0.1020927670290645572492849169066175818443298339843750000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.8212960344816468971629319639760069549083709716796875000000000000 0.7468297567845365581007399669033475220203399658203125000000000000 0.8957623121787572362251239610486663877964019775390625000000000000 -1.0841031511217968930083088707760907709598541259765625000000000000 -2.2854835251650325034233901533298194408416748046875000000000000000 0.1172772229214389394513773368089459836483001708984375000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.8202433438835818879653061230783350765705108642578125000000000000 0.7446480210976262892330623799352906644344329833984375000000000000 0.8958386666695374866975498662213794887065887451171875000000000000 -1.0718153552485125690196809955523349344730377197265625000000000000 -2.2758794279280882832949828298296779394149780273437500000000000000 0.1322487174310633673002257637563161551952362060546875000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.8192026290767584484342478390317410230636596679687500000000000000 0.7424765096556986687659218659973703324794769287109375000000000000 0.8959287484978182281025738120661117136478424072265625000000000000 -1.0595768317013720682950861373683437705039978027343750000000000000 -2.2661606448170377170470146666048094630241394042968750000000000000 0.1470069814142935804568423918681219220161437988281250000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.8181738416476475039829097113397438079118728637695312500000000000 0.7403153380529680083199650653114076703786849975585937500000000000 0.8960323452423269996458543573680799454450607299804687500000000000 -1.0473881867361360953339044499443843960762023925781250000000000000 -2.2563281228793243826657999306917190551757812500000000000000000000 0.1615517494070521919979910308029502630233764648437500000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.8171569325906730130171240489289630204439163208007812500000000000 0.7381646208434579081725246396672446280717849731445312500000000000 0.8961492443378881178617234581906814128160476684570312500000000000 -1.0352500266085649105463062369381077587604522705078125000000000000 -2.2463828128565075381573024060344323515892028808593750000000000000 0.1758827596393777170646899321582168340682983398437500000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.8161518523082123000023102576960809528827667236328125000000000000 0.7360244715350594546521278971340507268905639648437500000000000000 0.8962792330813651453524926182581111788749694824218750000000000000 -1.0231629575744198845654864271637052297592163085937500000000000000 -2.2363256691990587299301296297926455736160278320312500000000000000 0.1899997540502187387545518504339270293712615966796875000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.8151585506105961664857773030234966427087783813476562500000000000 0.7338950025835153656572629188303835690021514892578125000000000000 0.8964220986376769673142916872166097164154052734375000000000000000 -1.0111275858894610557570103992475196719169616699218750000000000000 -2.2261576500812836343357048463076353073120117187500000000000000000 0.2039024783023617448662889728439040482044219970703125000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.8141769767161087800744212472636718302965164184570312500000000000 0.7317763253863257544296061496424954384565353393554687500000000000 0.8965776280458918057192363448848482221364974975585937500000000000 -0.9991445178094497947540730820037424564361572265625000000000000000 -2.2158797174165103527343489986378699541091918945312500000000000000 0.2175906817976105411815979095990769565105438232421875000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.8132070792509875634124227872234769165515899658203125000000000000 0.7296685502765769548716434655943885445594787597656250000000000000 0.8967456082253981719532021088525652885437011718750000000000000000 -0.9872143595901470281006595541839487850666046142578125000000000000 -2.2054928368724033838077502878149971365928649902343750000000000000 0.2310641176921093276064311794470995664596557617187500000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.8122488062494234162258521791954990476369857788085937500000000000 0.7275717865166866360482345044147223234176635742187500000000000000 0.8969258259821601964034698539762757718563079833984375000000000000 -0.9753377174873123500731253443518653512001037597656250000000000000 -2.1949979778864996404763587634079158306121826171875000000000000000 0.2443225429118749403301080747041851282119750976562500000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.8113021051535603822557618514110799878835678100585937500000000000 0.7254861422920739766340147980372421443462371826171875000000000000 0.8971180680150467878775089047849178314208984375000000000000000000 -0.9635151977567075753938752313842996954917907714843750000000000000 -2.1843961136819944890419264993397518992424011230468750000000000000 0.2573657181685793382541760365711525082588195800781250000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.8103669228134962043696987166185863316059112548828125000000000000 0.7234117247047352483590998417639639228582382202148437500000000000 0.8973221209222571603802975914732087403535842895507812500000000000 -0.9517474066540942967407090691267512738704681396484375000000000000 -2.1736882212836392547217201354214921593666076660156250000000000000 0.2701934079754506612403019971679896116256713867187500000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.8094432054872816584278893969894852489233016967773437500000000000 0.7213486397667427940660900276270695030689239501953125000000000000 0.8975377712078205227896887663519009947776794433593750000000000000 -0.9400349504352316643007725360803306102752685546875000000000000000 -2.1628752815338945225676070549525320529937744140625000000000000000 0.2828053806634314160106669078231789171695709228515625000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.8085308988409209973724500741809606552124023437500000000000000000 0.7192969923936496368099824394448660314083099365234375000000000000 0.8977648052881923579349177089170552790164947509765625000000000000 -0.9283784353558803825734457859653048217296600341796875000000000000 -2.1519582791093139206850537448190152645111083984375000000000000000 0.2952014083975533775827670979197137057781219482421875000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.8076299479483718402050840268202591687440872192382812500000000000 0.7172568863978071584952544981206301599740982055664062500000000000 0.8980030094989365219149135555198881775140762329101562500000000000 -0.9167784676718009340135040474706329405307769775390625000000000000 -2.1409382025370975455302868795115500688552856445312500000000000000 0.3073812671934954554586738595389761030673980712890625000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.8067402972915452830093840930203441530466079711914062500000000000 0.7152284244815872993328298434789758175611495971679687500000000000 0.8982521701015032666859383425617124885320663452148437500000000000 -0.9052356536387544672095373243791982531547546386718750000000000000 -2.1298160442118558854929233348229900002479553222656250000000000000 0.3193447369343469510738486860645934939384460449218750000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.8058618907603056769062277453485876321792602539062500000000000000 0.7132117082305097222061363027023617178201675415039062500000000000 0.8985120732901016316063191879948135465383529663085937500000000000 -0.8937505995125007984825060702860355377197265625000000000000000000 -2.1185928004126601820189534919336438179016113281250000000000000000 0.3310916013876583630093364263302646577358245849609375000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.8049946716524705170314746283111162483692169189453125000000000000 0.7112068381062743860354657954303547739982604980468750000000000000 0.8987825051986666480274834611918777227401733398437500000000000000 -0.8823239115488019645994199890992604196071624755859375000000000000 -2.1072694713202189120693219592794775962829589843750000000000000000 0.3426216482226149828704819810809567570686340332031250000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.8041385826738109976474788709310814738273620605468750000000000000 0.7092139134396905353341367117536719888448715209960937500000000000 0.8990632519079314599608210301084909588098526000976562500000000000 -0.8709561960034177818812395344139076769351959228515625000000000000 -2.0958470610343087336957523802993819117546081542968750000000000000 0.3539346690274731699332733114715665578842163085937500000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.8032935659380516790761816992016974836587905883789062500000000000 0.7072330324235102105845385267457459121942520141601562500000000000 0.8993540994525931475678248716576490551233291625976562500000000000 -0.8596480591321089548273448599502444267272949218750000000000000000 -2.0843265775914932014245550817577168345451354980468750000000000000 0.3650304593272752917698653618572279810905456542968750000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.8024595629668700436099015860236249864101409912109375000000000000 0.7052642921051447411073809234949294477701187133789062500000000000 0.8996548338285953461124222485523205250501632690429687500000000000 -0.8484001071906364099817210444598458707332611083984375000000000000 -2.0727090329829751524925995909143239259719848632812500000000000000 0.3759088186017021104845525769633240997791290283203125000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.8016365146898973836897539513302035629749298095703125000000000000 0.7033077883792874240853620904090348631143569946289062500000000000 0.8999652410005073432941458122513722628355026245117187500000000000 -0.8372129464347610738883531666942872107028961181640625000000000000 -2.0609954431727310897315419424558058381080627441406250000000000000 0.3865695503032089419548356090672314167022705078125000000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.8008243614447182467941388495091814547777175903320312500000000000 0.7013636159804175207455045892857015132904052734375000000000000000 0.9002851069090189728427731097326613962650299072265625000000000000 -0.8260871831202436510466213803738355636596679687500000000000000000 -2.0491868281159009157477157714311033487319946289062500000000000000 0.3970124618754133916098680856521241366863250732421875000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.8000230429768704354387409694027155637741088867187500000000000000 0.6994318684751930081944237826974131166934967041015625000000000000 0.9006142174785478626830581561080180108547210693359375000000000000 -0.8150234235028448459559058392187580466270446777343750000000000000 -2.0372842117773828363169741351157426834106445312500000000000000000 0.4072373647716929223605575316469185054302215576171875000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7992324984398453402434370218543335795402526855468750000000000000 0.6975126382547298664604795703780837357044219970703125000000000000 0.9009523586249608140263944733305834233760833740234375000000000000 -0.8040222738383271394724260971997864544391632080078125000000000000 -2.0252886221506400943326298147439956665039062500000000000000000000 0.4172440744739855933431726953131146728992462158203125000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7984526663950872737984809646150097250938415527343750000000000000 0.6956060165267601291816390585154294967651367187500000000000000000 0.9012993162634144184153228707145899534225463867187500000000000000 -0.7930843403824472392926736574736423790454864501953125000000000000 -2.0132010912768452115528816648293286561965942382812500000000000000 0.4270324105119509550121392749133519828319549560546875000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7976834848119941367983187774370890110731124877929687500000000000 0.6937120933076691420282600120117422193288803100585937500000000000 0.9016548763163191315683775428624358028173446655273437500000000000 -0.7822102293909662940052385238232091069221496582031250000000000000 -2.0010226552641876551774657855276018381118774414062500000000000000 0.4366021964822548451223838128498755395412445068359375000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7969248910679174180415884620742872357368469238281250000000000000 0.6918309574144099194370483019156381487846374511718750000000000000 0.9020188247214249166461286222329363226890563964843750000000000000 -0.7714005471196467844663402502192184329032897949218750000000000000 -1.9887543543075025809230282902717590332031250000000000000000000000 0.4459532600682090119903477898333221673965454101562500000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7961768219481615282973052671877667307853698730468750000000000000 0.6899626964562820541360110837558750063180923461914062500000000000 0.9023909474400410024585994506196584552526473999023437500000000000 -0.7606558998242496372199639154132455587387084960937500000000000000 -1.9763972327080632229723278214805759489536285400390625000000000000 0.4550854330595639485323999906540848314762115478515625000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7954392136459847995055838509870227426290512084960937500000000000 0.6881073968265934981403120218601543456315994262695312500000000000 0.9027710304653761008708556801138911396265029907226562500000000000 -0.7499768937605364449439093732507899403572082519531250000000000000 -1.9639523388937898396022774250013753771781921386718750000000000000 0.4639985513727169497144586784997954964637756347656250000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7947120017625982635323111935576889663934707641601562500000000000 0.6862651436941709093275676423218101263046264648437500000000000000 0.9031588598310256177370547447935678064823150634765625000000000000 -0.7393641351842639153346681268885731697082519531250000000000000000 -1.9514207254394524415630485236761160194873809814453125000000000000 0.4726924550709246108937122698989696800708770751953125000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7939951213071668734144736845337320119142532348632812500000000000 0.6844360209947450979228733558556996285915374755859375000000000000 0.9035542216195886489060740132117643952369689941406250000000000000 -0.7288182303511949733376695803599432110786437988281250000000000000 -1.9388034490874967996631994537892751395702362060546875000000000000 0.4811669883851068529878602930693887174129486083984375000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7932885066968087262040398854878731071949005126953125000000000000 0.6826201114221844834517582967237103730440139770507812500000000000 0.9039569019714329689563214742520358413457870483398437500000000000 -0.7183397855170936541213677628547884523868560791015625000000000000 -1.9261015707688664555519153509521856904029846191406250000000000000 0.4894219997346791473091798252426087856292724609375000000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7925920917565949519456580674159340560436248779296875000000000000 0.6808174964195932155064383550779893994331359863281250000000000000 0.9043666870935966883848777797538787126541137695312500000000000000 -0.7079294069377168874268591025611385703086853027343750000000000000 -1.9133161556241886636087201623013243079185485839843750000000000000 0.4974573417487548887550019571790471673011779785156250000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7919058097195506018550759108620695769786834716796875000000000000 0.6790282561702526420432945997163187712430953979492187500000000000 0.9047833632688485616668572220078203827142715454101562500000000000 -0.6975877008688238234412892779801040887832641601562500000000000000 -1.9004482730252674205217999769956804811954498291015625000000000000 0.5052728712876197736392214210354723036289215087890625000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7912295932266539821853257308248430490493774414062500000000000000 0.6772524695884110101928854419384151697158813476562500000000000000 0.9052067168648969541777660197112709283828735351562500000000000000 -0.6873152735661780532439024682389572262763977050781250000000000000 -1.8874989965968191896195094159338623285293579101562500000000000000 0.5128684494644630831317044794559478759765625000000000000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7905633743268363211598170892102643847465515136718750000000000000 0.6754902143099171807349989649082999676465988159179687500000000000 0.9056365343437554615846352135122288018465042114257812500000000000 -0.6771127312855382829326345017761923372745513916015625000000000000 -1.8744694042385832144503865492879413068294525146484375000000000000 0.5202439416675066485851175457355566322803497314453125000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7899070844769825461284540324413683265447616577148437500000000000 0.6737415666826930271682272177713457494974136352539062500000000000 0.9060726022712720650886808471113909035921096801757812500000000000 -0.6669806802826681035867295577190816402435302734375000000000000000 -1.8613605781475324185691988532198593020439147949218750000000000000 0.5273992175821962113957397377816960215568542480468750000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7892606545419309505007277039112523198127746582031250000000000000 0.6720066017570378580359147235867567360401153564453125000000000000 0.9065147073268240429655406842357479035854339599609375000000000000 -0.6569197268133253331257037643808871507644653320312500000000000000 -1.8481736048406267602928210180834867060184478759765625000000000000 0.5343341512139760940414134893217124044895172119140625000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7886240147944731937457163439830765128135681152343750000000000000 0.6702853932757669719322279888729099184274673461914062500000000000 0.9069626363131794155592046990932431071996688842773437500000000000 -0.6469304771332715642273569756071083247661590576171875000000000000 -1.8349095751776158813584061135770753026008605957031250000000000000 0.5410486209110727529036921623628586530685424804687500000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7879970949153540793474803649587556719779968261718750000000000000 0.6685780136641732429580997632001526653766632080078125000000000000 0.9074161761665349157368609667173586785793304443359375000000000000 -0.6370135374982692777479087453684769570827484130859375000000000000 -1.8215695843844339485428918123943731188774108886718750000000000000 0.5475425093878953930470743216574192047119140625000000000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7873798239932721099165746636572293937206268310546875000000000000 0.6668845340198046311996904478291980922222137451171875000000000000 0.9078751139667395886334588794852606952190399169921875000000000000 -0.6271695141640756254730604268843308091163635253906250000000000000 -1.8081547320766766517863288754597306251525878906250000000000000000 0.5538157037485254008402080216910690069198608398437500000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7867721305248785990116289212892297655344009399414062500000000000 0.6652050241020663889912611921317875385284423828125000000000000000 0.9083392369476908090319966504466719925403594970703125000000000000 -0.6173990133864541984820561992819420993328094482421875000000000000 -1.7946661222833957261002524319337680935859680175781250000000000000 0.5598680955104873291361400333698838949203491210937500000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7861739424147788923846746911294758319854736328125000000000000000 0.6635395523216292001933425126480869948863983154296875000000000000 0.9088083325079285845760068696108646690845489501953125000000000000 -0.6077026414211643690066466660937294363975524902343750000000000000 -1.7811048634713804172946538528776727616786956787109375000000000000 0.5656995806290516792813605206902138888835906982421875000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7855851869755314798027256983914412558078765869140625000000000000 0.6618881857296430304415935097495093941688537597656250000000000000 0.9092821882214199291638578870333731174468994140625000000000000000 -0.5980810045239681738138415312278084456920623779296875000000000000 -1.7674720685696867494840489598573185503482818603515625000000000000 0.5713100595217504018563658974017016589641571044921875000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7850057909276477730031729151960462331771850585937500000000000000 0.6602509900067549120095122816564980894327163696289062500000000000 0.9097605918485406339968335487355943769216537475585937500000000000 -0.5885347089506247630907864731852896511554718017578125000000000000 -1.7537688549944276950043331453343853354454040527343750000000000000 0.5766994370931781688227601989638060331344604492187500000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7844356803995928828499017981812357902526855468750000000000000000 0.6586280294519138989173256959475111216306686401367187500000000000 0.9102433313472718667824779004149604588747024536132812500000000000 -0.5790643609568939531584419455612078309059143066406250000000000000 -1.7399963446739405981134041212499141693115234375000000000000000000 0.5818676227601526917965202301274985074996948242187500000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7838747809277855083109898259863257408142089843750000000000000000 0.6570193669709791794986131208133883774280548095703125000000000000 0.9107301948845918371233665311592631042003631591796875000000000000 -0.5696705667985402232744718276080675423145294189453125000000000000 -1.7261556640743869195375737035647034645080566406250000000000000000 0.5868145304773064729886300483485683798789978027343750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7833230174565976033917991117050405591726303100585937500000000000 0.6554250640650951531540613359538838267326354980468750000000000000 0.9112209708481000536295368874561972916126251220703125000000000000 -0.5603539327313213913583922476391308009624481201171875000000000000 -1.7122479442254980863680202674004249274730682373046875000000000000 0.5915400787628553036512357721221633255481719970703125000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7827803143383539330457665528228972107172012329101562500000000000 0.6538451808188558977974480512784793972969055175781250000000000000 0.9117154478578519682940850543673150241374969482421875000000000000 -0.5511150650109961635081390340928919613361358642578125000000000000 -1.6982743207469037649559595593018457293510437011718750000000000000 0.5960441907249114379396814911160618066787719726562500000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7822465953333334054420333814050536602735519409179687500000000000 0.6522797758882428187376945061259903013706207275390625000000000000 0.9122134147784239921463722566841170191764831542968750000000000000 -0.5419545698933301292044006913783960044384002685546875000000000000 -1.6842359338747296959581944975070655345916748046875000000000000000 0.6003267940880694375493931147502735257148742675781250000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7817217836097674066309082263614982366561889648437500000000000000 0.6507289064883157170271488212165422737598419189453125000000000000 0.9127146607312190962346676315064541995525360107421875000000000000 -0.5328730536340811063666933478089049458503723144531250000000000000 -1.6701339284883869318321103492053225636482238769531250000000000000 0.6043878212202247190987236535875126719474792480468750000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7812058017438414658784040511818602681159973144531250000000000000 0.6491926283806748187998891808092594146728515625000000000000000000 0.9132189751070081129569189215544611215591430664062500000000000000 -0.5238711224890097994943971571046859025955200195312500000000000000 -1.6559694541380762800031334336381405591964721679687500000000000000 0.6082272091600566810143391194287687540054321289062500000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7806985717196944785101209163258317857980728149414062500000000000 0.6476709958606732264740912796696648001670837402343750000000000000 0.9137261475787157305461505529819987714290618896484375000000000000 -0.5149493827138771351314971980173140764236450195312500000000000000 -1.6417436650723484792280260080588050186634063720703125000000000000 0.6118448996445942089650316120241768658161163330078125000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7802000149294181507997336666448973119258880615234375000000000000 0.6461640617443596967817143195134121924638748168945312500000000000 0.9142359681144766048177530137763824313879013061523437500000000000 -0.5061084405644444839111883993609808385372161865234375000000000000 -1.6274577202661961727869766036747023463249206542968750000000000000 0.6152408391373072049645998049527406692504882812500000000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7797100521730576661028067064762581139802932739257812500000000000 0.6446718773551821657363802842155564576387405395507812500000000000 0.9147482269909331664692331287369597703218460083007812500000000000 -0.4973489022964727723774558398872613906860351562500000000000000000 -1.6131127834495662121128134458558633923530578613281250000000000000 0.6184149788566206673579017660813406109809875488281250000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7792286036586120179237013871897943317890167236328125000000000000 0.6431944925104183807818003515421878546476364135742187500000000000 0.9152627148068056550656024228374008089303970336914062500000000000 -0.4886713741657193743606057978468015789985656738281250000000000000 -1.5987100231360775737243784533347934484481811523437500000000000000 0.6213672748046388250031668576411902904510498046875000000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7787555890020333437817612320941407233476638793945312500000000000 0.6417319555072980019616579738794825971126556396484375000000000000 0.9157792224967686856018644903087988495826721191406250000000000000 -0.4800764624279487691183021524921059608459472656250000000000000000 -1.5842506126525148779649043717654421925544738769531250000000000000 0.6240976877966173397283000667812302708625793457031250000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7782909272272269252113119364366866648197174072265625000000000000 0.6402843131088891137636665007448755204677581787109375000000000000 0.9162975413455647366589573721284978091716766357421875000000000000 -0.4715647733389198847930856572929769754409790039062500000000000000 -1.5697357301682020036537323903758078813552856445312500000000000000 0.6266061834903622340675610757898539304733276367187500000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7778345367660512987839638299192301928997039794921875000000000000 0.6388516105296563329929426799935754388570785522460937500000000000 0.9168174630024462645749849798448849469423294067382812500000000000 -0.4631369131543934258843364659696817398071289062500000000000000000 -1.5551665587252763156556056856061331927776336669921875000000000000 0.6288927324164894638869327536667697131633758544921875000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7773863354583190332647291143075563013553619384765625000000000000 0.6374338914207327011496317936689592897891998291015625000000000000 0.9173387794959053653798264349461533129215240478515625000000000000 -0.4547934881301296528022248821798712015151977539062500000000000000 -1.5405442862691356431525946391047909855842590332031250000000000000 0.6309573100088763375481448747450485825538635253906250000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7769462405517950642774849256966263055801391601562500000000000000 0.6360311978548719435977432112849783152341842651367187500000000000 0.9178612832487181849572266401082742959260940551757812500000000000 -0.4465351045218906023137606098316609859466552734375000000000000000 -1.5258701056793404493561183699057437479496002197265625000000000000 0.6327998966355592447285971502424217760562896728515625000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7765141687021983596395102722453884780406951904296875000000000000 0.6346435703111024118072691635461524128913879394531250000000000000 0.9183847670932943074717513809446245431900024414062500000000000000 -0.4383623685854356466506942524574697017669677734375000000000000000 -1.5111452148010222629181953379884362220764160156250000000000000000 0.6344204776301509696168068330734968185424804687500000000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7760900359732014752722761841141618788242340087890625000000000000 0.6332710476590235337823742156615480780601501464843750000000000000 0.9189090242873794167621781525667756795883178710937500000000000000 -0.4302758865765263784908256639027968049049377441406250000000000000 -1.4963708164765743280355536626302637159824371337890625000000000000 0.6358190433235215710539023348246701061725616455078125000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7756737578364297780453284758550580590963363647460937500000000000 0.6319136671427983964477448353136423975229263305664062500000000000 0.9194338485300611596429121163964737206697463989257812500000000000 -0.4222762647509235023335349978879094123840332031250000000000000000 -1.4815481185780472461743784151622094213962554931640625000000000000 0.6369955890762002415073084193863905966281890869140625000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7752652491714617788431951339589431881904602050781250000000000000 0.6305714643647718498087328953261021524667739868164062500000000000 0.9199590339781517078776573725917842239141464233398437500000000000 -0.4143641093643868344997827080078423023223876953125000000000000000 -1.4666783340397708812474775186274200677871704101562500000000000000 0.6379501153109972122479121026117354631423950195312500000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7748644242658303538107134045276325196027755737304687500000000000 0.6292444732687463293530072405701503157615661621093750000000000000 0.9204843752629143782684195684851147234439849853515625000000000000 -0.4065400266726788558457883482333272695541381835937500000000000000 -1.4517626808915544689426724289660342037677764892578125000000000000 0.6386826275461967572510957324993796646595001220703125000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7744711968150211900407953180547337979078292846679687500000000000 0.6279327261228915268986838782439008355140686035156250000000000000 0.9210096675071508531829067578655667603015899658203125000000000000 -0.3988046229315598267817222222220152616500854492187500000000000000 -1.4368023822923252641459157530334778130054473876953125000000000000 0.6391931364292056105824713085894472897052764892578125000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7740854799224726745521252269099932163953781127929687500000000000 0.6266362535022658164507447509095072746276855468750000000000000000 0.9215347063426795326535057029104791581630706787109375000000000000 -0.3911585043967900077177546336315572261810302734375000000000000000 -1.4217986665643580490581143749295733869075775146484375000000000000 0.6394816577707780336226051076664589345455169677734375000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7737071860995775596236967430741060525178909301757812500000000000 0.6253550842709619805859233565570320934057235717773437500000000000 0.9220592879281931386614701295911800116300582885742187500000000000 -0.3836022773241314354208952863700687885284423828125000000000000000 -1.4067527672277759798191709705861285328865051269531250000000000000 0.6395482125795131089773803978459909558296203613281250000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7733362272656815195048807254352141171693801879882812500000000000 0.6240892455638447078314356986084021627902984619140625000000000000 0.9225832089675183311783257522620260715484619140625000000000000000 -0.3761365479693408175876356835942715406417846679687500000000000000 -1.3916659230356744902934451602050103247165679931640625000000000000 0.6393928270969928551181737930164672434329986572265625000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7729725147480832614377277423045597970485687255859375000000000000 0.6228387627678836357958402913936879485845565795898437500000000000 0.9231062667282828870796151932154316455125808715820312500000000000 -0.3687619225881815232526150794001296162605285644531250000000000000 -1.3765393780098824638713495005504228174686431884765625000000000000 0.6390155328335194173661193417501635849475860595703125000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7726159592820357469022951590886805206537246704101562500000000000 0.6216036595030488554058933914348017424345016479492187500000000000 0.9236282590610226383986969267425592988729476928710937500000000000 -0.3614790074364142569152136275079101324081420898437500000000000000 -1.3613743814770162821048415935365483164787292480468750000000000000 0.6384163666041876572521118760050740092992782592773437500000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7722664710107448593490175881015602499246597290039062500000000000 0.6203839576027886382192377823230344802141189575195312500000000000 0.9241489844187010804787973938800860196352005004882812500000000000 -0.3542884087697992789856016315752640366554260253906250000000000000 -1.3461721881051984528454568135202862322330474853515625000000000000 0.6375953705655998948742535503697581589221954345703125000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7719239594853695152210093510802835226058959960937500000000000000 0.6191796770940505290070632327115163207054138183593750000000000000 0.9246682418766885014349554694490507245063781738281250000000000000 -0.3471907328440928530710607446962967514991760253906250000000000000 -1.3309340579412187732799566219910047948360443115234375000000000000 0.6365525922530330671378351325984112918376922607421875000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7715883336650219970209718667319975793361663818359375000000000000 0.6179908361768247093692707494483329355716705322265625000000000000 0.9251858311532192846726729840156622231006622314453125000000000000 -0.3401865859150614568306991714052855968475341796875000000000000000 -1.3156612564483531890857648249948397278785705566406250000000000000 0.6352880846182301644020640196686144918203353881835937500000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7712595019167685084227059633121825754642486572265625000000000000 0.6168174512032449374743237058282829821109771728515625000000000000 0.9257015526302920793710882207960821688175201416015625000000000000 -0.3332765742384635743178478151094168424606323242187500000000000000 -1.3003550545447108977015204800409264862537384033203125000000000000 0.6338019060677837490658248498220928013324737548828125000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7709373720156279530257847909524571150541305541992187500000000000 0.6156595366561681270667349963332526385784149169921875000000000000 0.9262152073750877789848345855716615915298461914062500000000000000 -0.3264613040700612422995163797168061137199401855468750000000000000 -1.2850167286418896495092667464632540941238403320312500000000000000 0.6320941205017672759325364495452959090471267700195312500000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7706218511445728225339735217858105897903442382812500000000000000 0.6145171051272759754624530614819377660751342773437500000000000000 0.9267265971618696696054939820896834135055541992187500000000000000 -0.3197413816656147211858751688851043581962585449218750000000000000 -1.2696475606848094397349768769345246255397796630859375000000000000 0.6301647973535799973632265391643159091472625732421875000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7703128458945295298221367374935653060674667358398437500000000000 0.6133901672946306948830397232086397707462310791015625000000000000 0.9272355244944283647612337517784908413887023925781250000000000000 -0.3131174132808847154763043363345786929130554199218750000000000000 -1.2542488381914891348856144759338349103927612304687500000000000000 0.6280140116297198149553082657803315669298171997070312500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7700102622643771876909113416331820189952850341796875000000000000 0.6122787318997110483920209844654891639947891235351562500000000000 0.9277417926290433269898016988008748739957809448242187500000000000 -0.3065900051716350382946529862238094210624694824218750000000000000 -1.2388218542936639821050448517780750989913940429687500000000000000 0.6256418439503939055157388793304562568664550781250000000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7697140056609484970451262597634922713041305541992187500000000000 0.6111828057239078182405478401051368564367294311523437500000000000 0.9282452055979891758497046794218476861715316772460937500000000000 -0.3001597635936197328021535213338211178779602050781250000000000000 -1.2233679077781700605953574267914518713951110839843750000000000000 0.6230483805909307060133528466394636780023574829101562500000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7694239808990293028045925893820822238922119140625000000000000000 0.6101023935644210860473890534194651991128921508789062500000000000 0.9287455682336375195617961253446992486715316772460937500000000000 -0.2938272948026052766579141461988911032676696777343750000000000000 -1.2078883031287945826193208631593734025955200195312500000000000000 0.6202337135235841403257950332772452384233474731445312500000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7691400922013590379933134499879088252782821655273437500000000000 0.6090374982096146139198822311300318688154220581054687500000000000 0.9292426861931034620667446688457857817411422729492187500000000000 -0.2875932050543505980044756142888218164443969726562500000000000000 -1.1923843505687896637823541823308914899826049804687500000000000000 0.6171979404600885787957054162689018994569778442382812500000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7688622431986300576056692079873755574226379394531250000000000000 0.6079881204137320693803303583990782499313354492187500000000000000 0.9297363659835280458310080575756728649139404296875000000000000000 -0.2814581006046155131627983791986480355262756347656250000000000000 -1.1768573661038548294754946255125105381011962890625000000000000000 0.6139411648946238031498978671152144670486450195312500000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7685903369294894149632568769447971135377883911132812500000000000 0.6069542588710198360857361876696813851594924926757812500000000000 0.9302264149879589938407775662199128419160842895507812500000000000 -0.2754225877091611707214724447112530469894409179687500000000000000 -1.1613086715661016246059489276376552879810333251953125000000000000 0.6104634961477792831630040382151491940021514892578125000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7683242758405355310458162421127781271934509277343750000000000000 0.6059359101891710341902808067970909178256988525390625000000000000 0.9307126414919000279013516774284653365612030029296875000000000000 -0.2694872726237447224661991640459746122360229492187500000000000000 -1.1457395946584281176683361991308629512786865234375000000000000000 0.6067650494109386727359378710389137268066406250000000000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.7680639617863221912941185109957586973905563354492187500000000000 0.6049330688621947782479537636390887200832366943359375000000000000 0.9311948547104496043402832583524286746978759765625000000000000000 -0.2636527616041339783237162919249385595321655273437500000000000000 -1.1301514689998595208919596188934519886970520019531250000000000000 0.6028459457915914532222245725279208272695541381835937500000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.7678092960293549928962875128490850329399108886718750000000000000 0.6039457272425029499274273803166579455137252807617187500000000000 0.9316728648162070358651476453815121203660964965820312500000000000 -0.2579196609060820932768365310039371252059936523437500000000000000 -1.1145456341710093806085524192894808948040008544921875000000000000 0.5987063123588451940548793572816066443920135498046875000000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.7675601792400934542115464864764362573623657226562500000000000000 0.6029738755123758009446532923902850598096847534179687500000000000 0.9321464829678111074784396805625874549150466918945312500000000000 -0.2522885767853564331630877859424799680709838867187500000000000000 -1.0989234357610029313434552022954449057579040527343750000000000000 0.5943462821902900650172796304104849696159362792968750000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.7673165114969505706810082301672082394361495971679687500000000000 0.6020175016546910340409226591873448342084884643554687500000000000 0.9326155213392101073210938011470716446638107299804687500000000000 -0.2467601154977154820358009601477533578872680664062500000000000000 -1.0832862254145605440669442032231017947196960449218750000000000000 0.5897659944191294689730398204119410365819931030273437500000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.7670781922862924817607677141495514661073684692382812500000000000 0.6010765914228910489214285917114466428756713867187500000000000000 0.9330797931496939146001068365876562893390655517578125000000000000 -0.2413348832989195003051463572774082422256469726562500000000000000 -1.0676353608798985206362885946873575448989868164062500000000000000 0.5849655942820594090036934176168870180845260620117187500000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.7668451205024388039888094681373331695795059204101562500000000000 0.6001511283102014537860213749809190630912780761718750000000000000 0.9335391126946761541915975612937472760677337646484375000000000000 -0.2360134864447278602028745808638632297515869140625000000000000000 -1.0519722060576199851311685051769018173217773437500000000000000000 0.5799452331681642647254193434491753578186035156250000000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.7666171944476626309850075813301373273134231567382812500000000000 0.5992410935180952913370333590137306600809097290039062500000000000 0.9339932953772299706329818036465439945459365844726562500000000000 -0.2307965311908994898715263843769207596778869628906250000000000000 -1.0362981310503256437982599891256541013717651367187500000000000000 0.5747050686685266640552072203718125820159912109375000000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.7663943118321902003842183148663025349378585815429687500000000000 0.5983464659238718619249652874714229255914688110351562500000000000 0.9344421577405085388434713422611821442842483520507812500000000000 -0.2256846237931964260781114717246964573860168457031250000000000000 -1.0206145122127225910446668422082439064979553222656250000000000000 0.5692452646263297388884438987588509917259216308593750000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.7661763697742012269031874893698841333389282226562500000000000000 0.5974672220474781525467733445111662149429321289062500000000000000 0.9348855175009243012596016342286020517349243164062500000000000000 -0.2206783705073824819464789470657706260681152343750000000000000000 -1.0049227322026894615447645264794118702411651611328125000000000000 0.5635659911879244976518066323478706181049346923828125000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.7659632647998290133628529474663082510232925415039062500000000000 0.5966033360174389787999871259671635925769805908203125000000000000 0.9353231935822190479257187689654529094696044921875000000000000000 -0.2157783775892196942436385143082588911056518554687500000000000000 -0.9892241800333027024194620935304556041955947875976562500000000000 0.5576674248548633139321850649139378219842910766601562500000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.7657548928431596735322273161727935075759887695312500000000000000 0.5957547795358999476178496479406021535396575927734375000000000000 0.9357550061504193994466049844049848616123199462890625000000000000 -0.2109852512944625502200324262958019971847534179687500000000000000 -0.9735202511253919777090004572528414428234100341796875000000000000 0.5515497485364668772689356046612374484539031982421875000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.7655511492462336864406324821175076067447662353515625000000000000 0.5949215218427523765853948134463280439376831054687500000000000000 0.9361807766497149962958701507886871695518493652343750000000000000 -0.2062995978788744189102999371243640780448913574218750000000000000 -0.9578123473612942806454384481185115873813629150390625000000000000 0.5452131516035454428248385738697834312915802001953125000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.7653519287590428987755331036169081926345825195312500000000000000 0.5941035296788421682379066623980179429054260253906250000000000000 0.9366003278392436293131595448357984423637390136718750000000000000 -0.2017220235982186693490803008899092674255371093750000000000000000 -0.9421018771390164969758984625514131039381027221679687500000000000 0.5386578299425791582777378607715945690870285034179687500000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.7651571255395341886185178736923262476921081542968750000000000000 0.5933007672481962480048878205707296729087829589843750000000000000 0.9370134838308721292321479268139228224754333496093750000000000000 -0.1972531347082528974112847208743914961814880371093750000000000000 -0.9263902554276116640963323334290180355310440063476562500000000000 0.5318839860111058692737628916802350431680679321289062500000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.7649666331536073560215527322725392878055572509765625000000000000 0.5925131961792391432908289061742834746837615966796875000000000000 0.9374200701279755687522765583707951009273529052734375000000000000 -0.1928935374647400280423426011111587285995483398437500000000000000 -0.9106789038236110522817057244537863880395889282226562500000000000 0.5248918288941309961970205222314689308404922485351562500000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.7647803445751165662969128788972739130258560180664062500000000000 0.5917407754850243506439255725126713514328002929687500000000000000 0.9378199136652087819499001852818764746189117431640625000000000000 -0.1886438381234358807603257446317002177238464355468750000000000000 -0.8949692506078361642352092530927620828151702880859375000000000000 0.5176815743609644027145577638293616473674774169921875000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.7645981521858671303704113597632385790348052978515625000000000000 0.5909834615223457099375536927254870533943176269531250000000000000 0.9382128428493885508032690268009901046752929687500000000000000000 -0.1845046429401095977596014563459903001785278320312500000000000000 -0.8792627308034243194256873721315059810876846313476562500000000000 0.5102534449232051239064844594395253807306289672851562500000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.7644199477756197236288926433189772069454193115234375000000000000 0.5902412079498128294474668109614867717027664184570312500000000000 0.9385986876014266178103184756764676421880722045898437500000000000 -0.1804765581705130017553528887219727039337158203125000000000000000 -0.8635607862348220198356330001843161880970001220703125000000000000 0.5026076698937960163249272227403707802295684814453125000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.7642456225420874993403685948578640818595886230468750000000000000 0.5895139656847844245035616950190160423517227172851562500000000000 0.9389772793993905741771754946967121213674545288085937500000000000 -0.1765601900704116822282685461686924099922180175781250000000000000 -0.8478648655879590378958710061851888895034790039062500000000000000 0.4947444854471356734393339138478040695190429687500000000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.7640750670909363106986234015494119375944137573242187500000000000 0.5888016828591282614269175610388629138469696044921875000000000000 0.9393484513227443599703292420599609613418579101562500000000000000 -0.1727561448955641232316793320933356881141662597656250000000000000 -0.8321764244709215496698107017436996102333068847656250000000000000 0.4866641346797933032064520375570282340049743652343750000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.7639081714357869312692628227523528039455413818359375000000000000 0.5881043047738289120118793107394594699144363403320312500000000000 0.9397120380977449505266463347652461379766464233398437500000000000 -0.1690650289017288088189161499030888080596923828125000000000000000 -0.8164969254757870054106660973047837615013122558593750000000000000 0.4783668676723293877728337974986061453819274902343750000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.7637448249982126124990600146702490746974945068359375000000000000 0.5874217738523309639830927153525408357381820678710937500000000000 0.9400678761440942610150273139879573136568069458007812500000000000 -0.1654874483446708843814576539443805813789367675781250000000000000 -0.8008278382420725982626663608243688941001892089843750000000000000 0.4698529415527308294997510529356077313423156738281250000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.7635849166077395278051653804141096770763397216796875000000000000 0.5867540295926254589886639223550446331501007080078125000000000000 0.9404158036228535966216668384731747210025787353515625000000000000 -0.1620240094801506103294741478748619556427001953125000000000000000 -0.7851706395203725818987550155725330114364624023437500000000000000 0.4611226205600713612398067198228091001510620117187500000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.7634283345018488819988533577998168766498565673828125000000000000 0.5861010085180662354531477831187658011913299560546875000000000000 0.9407556604856315285445589324808679521083831787109375000000000000 -0.1586753185639300234299753356026485562324523925781250000000000000 -0.7695268132375097103192729264264926314353942871093750000000000000 0.4521761761096496634593222552211955189704895019531250000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.7632749663259726924380288437532726675271987915039062500000000000 0.5854626441267917202893045214295852929353713989257812500000000000 0.9410872885251536645867531660769600421190261840820312500000000000 -0.1554419818517658313794527202844619750976562500000000000000000000 -0.7538978505626633408454040363722015172243118286132812500000000000 0.4430138868591316780864985958032775670289993286132812500000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.7631246991334982299193256949365604668855667114257812500000000000 0.5848388668398462053588104936352465301752090454101562500000000000 0.9414105314271502544798408962378744035959243774414062500000000000 -0.1523246055994196268557061557658016681671142578125000000000000000 -0.7382852499750348629348195572674740105867385864257812500000000000 0.4336360387761956092234072457358706742525100708007812500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.7629774193857664643658722525287885218858718872070312500000000000 0.5842296039477878899504048604285344481468200683593750000000000000 0.9417252348237450387813396446290425956249237060546875000000000000 -0.1493237960626552229825847462052479386329650878906250000000000000 -0.7226905173319958519684291786688845604658126831054687500000000000 0.4240429252066854060032596862583886831998825073242187500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.7628330129520699554035445544286631047725677490234375000000000000 0.5836347795558963769124716236547101289033889770507812500000000000 0.9420312463482435338946174852026160806417465209960937500000000000 -0.1464401594972284392781602946342900395393371582031250000000000000 -0.7071151659386578636201647896086797118186950683593750000000000000 0.4142348469442009850638442003400996327400207519531250000000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.7626913651096556279185278981458395719528198242187500000000000000 0.5830543145278660466246378746291156858205795288085937500000000000 0.9423284156914452092124179216625634580850601196289062500000000000 -0.1436743021589044211339114553993567824363708496093750000000000000 -0.6915607166191320986925461511418689042329788208007812500000000000 0.4042121123013232564247232403431553393602371215820312500000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.7625523605437243279681069907383061945438385009765625000000000000 0.5824881264279740955558395398838911205530166625976562500000000000 0.9426165946594745603803744415927212685346603393554687500000000000 -0.1410268303034438730492183822207152843475341796875000000000000000 -0.6760286977881670988921314346953295171260833740234375000000000000 0.3939750371812793527936946702538989484310150146484375000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.7624158833474294905130363986245356500148773193359375000000000000 0.5819361294615521540407598877209238708019256591796875000000000000 0.9428956372333068269853129095281474292278289794921875000000000000 -0.1384983501866035027205725782550871372222900390625000000000000000 -0.6605206455245795638120398507453501224517822265625000000000000000 0.3835239451513725583708946942351758480072021484375000000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.7622818170218770283952380850678309798240661621093750000000000000 0.5813982344139601021737462360761128365993499755859375000000000000 0.9431653996297939546167299340595491230487823486328125000000000000 -0.1360894680641462350934034475358203053474426269531250000000000000 -0.6450381036459504890956395684042945504188537597656250000000000000 0.3728591675176580189088326733326539397239685058593750000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.7621500444761286630068752856459468603134155273437500000000000000 0.5808743485878051782123066004714928567409515380859375000000000000 0.9434257403644521478014439708204008638858795166015625000000000000 -0.1338007901918367714699797943467274308204650878906250000000000000 -0.6295826237843966666218875616323202848434448242187500000000000000 0.3619810434007231236819279729388654232025146484375000000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.7620204480271970393090441575623117387294769287109375000000000000 0.5803643757383911694347489174106158316135406494140625000000000000 0.9436765203160029091833393977140076458454132080078125000000000000 -0.1316329228254282668331143213436007499694824218750000000000000000 -0.6141557654636542462611714654485695064067840576171875000000000000 0.3508899198127976570837915915035409852862358093261718750000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.7618929094000491675231501176313031464815139770507812500000000000 0.5798682160074578595398975267016794532537460327148437500000000000 0.9439176027926404755064027085609268397092819213867187500000000000 -0.1295864722206880870203349331859499216079711914062500000000000000 -0.5987590961780517861967609860585071146488189697265625000000000000 0.3395861517366755566449398884287802502512931823730468750000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.7617673097276065341532103047939017415046691894531250000000000000 0.5793857658550551903431369282770901918411254882812500000000000000 0.9441488536001578779632836813107132911682128906250000000000000000 -0.1276620446333702751928740326547995209693908691406250000000000000 -0.5833941914721720856107367580989375710487365722656250000000000000 0.3280701022054314797138374615315115079283714294433593750000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.7616435295507415492721747796167619526386260986328125000000000000 0.5789169179894992911528106560581363737583160400390625000000000000 0.9443701411119838073915389031753875315189361572265625000000000000 -0.1258602463192390885637905739713460206985473632812500000000000000 -0.5680626350224232679053670835855882614850997924804687500000000000 0.3163421423839450907777859356428962200880050659179687500000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.7615214488182816543471176373714115470647811889648437500000000000 0.5784615612954705499149099523492623120546340942382812500000000000 0.9445813363410927587793253223935607820749282836914062500000000000 -0.1241816835340538993648351606680080294609069824218750000000000000 -0.5527660187197337426923127168265637010335922241210937500000000000 0.3044026516516259439626423954905476421117782592773437500000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.7614009468870082120162123828777112066745758056640625000000000000 0.5780195807600710944385014045110438019037246704101562500000000000 0.9447823130139453295939233612443786114454269409179687500000000000 -0.1226269625335771884522273467155173420906066894531250000000000000 -0.5375059427540784806609508450492285192012786865234375000000000000 0.2922520176869241037564961516181938350200653076171875000000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.7612819025216537305311703676125034689903259277343750000000000000 0.5775908573968031589629390509799122810363769531250000000000000000 0.9449729476465043020994016842450946569442749023437500000000000000 -0.1211966895735696603253472858341410756111145019531250000000000000 -0.5222840157002655026019510842161253094673156738281250000000000000 0.2798906365531261264401052812900161370635032653808593750000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.7611641938949056385155245152418501675128936767578125000000000000 0.5771752681675621499124417823622934520244598388671875000000000000 0.9451531196222491271186072481214068830013275146484375000000000000 -0.1198914709097893549483160313684493303298950195312500000000000000 -0.5071018546054566478176184318726882338523864746093750000000000000 0.2673189127858778824098351378779625520110130310058593750000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.7610476985874053967862096214958000928163528442382812500000000000 0.5767726859023789565128481626743450760841369628906250000000000000 0.9453227112724318370595710803172551095485687255859375000000000000 -0.1187119127979965327313038869760930538177490234375000000000000000 -0.4919610850783172617539662496710661798715591430664062500000000000 0.2545372594823241962913584757188800722360610961914062500000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.7609322935877456117736983287613838911056518554687500000000000000 0.5763829792169772314736064799944870173931121826171875000000000000 0.9454816079585139920737901775282807648181915283203125000000000000 -0.1176586214939607799578880076296627521514892578125000000000000000 -0.4768633413793755271292695852025644853711128234863281250000000000 0.2415460983914539672134935699432389810681343078613281250000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.7608178552924740323248897766461595892906188964843750000000000000 0.5760060124281229931852976733352988958358764648437500000000000000 0.9456296981568250714644818799570202827453613281250000000000000000 -0.1167322032534330311648318456718698143959045410156250000000000000 -0.4618102665136969431358693327638320624828338623046875000000000000 0.2283458600068308808062056414200924336910247802734375000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.7607042595060911072124554266338236629962921142578125000000000000 0.5756416454665781445854122466698754578828811645507812500000000000 0.9457668735456040698394986065977718681097030639648437500000000000 -0.1159332643321775435651943553239107131958007812500000000000000000 -0.4468035123247902640208906177576864138245582580566406250000000000 0.2149369836604351768905019071098649874329566955566406250000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.7605913814410514284247710747877135872840881347656250000000000000 0.5752897337876922145838420874497387558221817016601562500000000000 0.9458930290944106422657000621256884187459945678710937500000000000 -0.1152624109859528012123064399929717183113098144531250000000000000 -0.4318447395901712781984826960979262366890907287597656250000000000 0.2013199176182656757738698161119828000664710998535156250000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.7604790957177621768536823765316512435674667358398437500000000000 0.5749501282796064538516134234669152647256851196289062500000000000 0.9460080631559178998557513295963872224092483520507812500000000000 -0.1147202494705230613192270539002493023872375488281250000000000000 -0.4169356181200153388388685016252566128969192504882812500000000000 0.1874951191789692162004143938247580081224441528320312500000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.7603672763645832333168073091655969619750976562500000000000000000 0.5746226751689098577458025829400867223739624023437500000000000000 0.9461118775602566088878120353911072015762329101562500000000000000 -0.1143073860416432552256082999520003795623779296875000000000000000 -0.4020778268554052181649183239642297849059104919433593750000000000 0.1734630547721187077137017240602290257811546325683593750000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.7602557968178287328697706470848061144351959228515625000000000000 0.5743072159237407880993941944325342774391174316406250000000000000 0.9462043777119166776401470997370779514312744140625000000000000000 -0.1140244269550825251258174830581992864608764648437500000000000000 -0.3872730539704534735712115889327833428978919982910156250000000000 0.1592242000602884233195766228163847699761390686035156250000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.7601445299217668427615990367485210299491882324218750000000000000 0.5740035871543538448236176918726414442062377929687500000000000000 0.9462854726891798406995803816244006156921386718750000000000000000 -0.1138719784665953582702968560624867677688598632812500000000000000 -0.3725229969748376501748055034113349393010139465332031250000000000 0.1447790400416469336342117912863614037632942199707031250000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.7600333479286185411893939090077765285968780517578125000000000000 0.5737116205109049626997830273467116057872772216796875000000000000 0.9463550753463321196790047906688414514064788818359375000000000000 -0.1138506468319473441397349233739078044891357421875000000000000000 -0.3578293628199517018018127600953448563814163208007812500000000000 0.1301280691560570412779185289764427579939365386962890625000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.7599221224985566180976093164645135402679443359375000000000000000 0.5734311425785761917595095837896224111318588256835937500000000000 0.9464131024185370444357090491394046694040298461914062500000000000 -0.1139610383068956345198330382118001580238342285156250000000000000 -0.3431938680058435053865650843363255262374877929687500000000000000 0.1152717913920522363468990079127252101898193359375000000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.7598107246997090058471258089412003755569458007812500000000000000 0.5731619747699390199358049358124844729900360107421875000000000000 0.9464594746294789917584466820699162781238555908203125000000000000 -0.1142037591471982693747122539207339286804199218750000000000000000 -0.3286182386901361773823282419471070170402526855468750000000000000 0.1002107203957396108773281184767256490886211395263671875000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.7596990250081576689922258083242923021316528320312500000000000000 0.5729039332144268970026246279303450137376785278320312500000000000 0.9464941168018884409818269887182395905256271362304687500000000000 -0.1145794156086217263634807750349864363670349121093750000000000000 -0.3141042108001834698427501280093565583229064941406250000000000000 0.0849453795829400448713641935682971961796283721923828125000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.7595868933079350515669148080633021891117095947265625000000000000 0.5726568286449199574050794581125956028699874877929687500000000000 0.9465169579709501457287501580140087753534317016601562500000000000 -0.1150886139469240454502596548991277813911437988281250000000000000 -0.2996535301464406941818197083193808794021606445312500000000000000 0.0694763022525926032813003985211253166198730468750000000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.7594741988910296282000444989535026252269744873046875000000000000 0.5724204662814298405493218524497933685779571533203125000000000000 0.9465279315006294158507671454572118818759918212890625000000000000 -0.1157319604178650429560093471081927418708801269531250000000000000 -0.2852679525383803316174180508824065327644348144531250000000000000 0.0538040317026502734609749722949345596134662628173828125000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.7593608104573820183347265810880344361066818237304687500000000000 0.5721946457117457196517307238536886870861053466796875000000000000 0.9465269752030183170177224383223801851272583007812500000000000000 -0.1165100612772045352016903052572160959243774414062500000000000000 -0.2709492439027055832312385064142290502786636352539062500000000000 0.0379291213482965128278578958997968584299087524414062500000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.7592465961148873176966844766866415739059448242187500000000000000 0.5719791607690165591293407487682998180389404296875000000000000000 0.9465140314607580762640282046049833297729492187500000000000000000 -0.1174235227807085557572008838178589940071105957031250000000000000 -0.2566991804034448043658755977958207949995994567871093750000000000 0.0218521348420276928514738301601028069853782653808593750000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.7591314233793926558035991547512821853160858154296875000000000000 0.5717737994062825901409041762235574424266815185546875000000000000 0.9464890473525027214662941332790069282054901123046875000000000000 -0.1184729511841338123190325859468430280685424804687500000000000000 -0.2425195485665792571872145799716236069798469543457031250000000000 0.0055736461983116325491494080779375508427619934082031250000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.7590151591746991943665534563479013741016387939453125000000000000 0.5715783435678571944293935302994213998317718505859375000000000000 0.9464519747815411943037133823963813483715057373046875000000000000 -0.1196589527432472266355034662410616874694824218750000000000000000 -0.2284121454025689057498738065987708978354930877685546875000000000 -0.0109057600839255475211331258833524771034717559814453125000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.7588976698325597958216803817776963114738464355468750000000000000 0.5713925690574823690326411451678723096847534179687500000000000000 0.9464027706076372226107196183875203132629394531250000000000000000 -0.1209821337137966246189080266049131751060485839843750000000000000 -0.2143787785375764198825265793857397511601448059082031250000000000 -0.0275854888900168154775016660096298437565565109252929687500000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.7587788210926835752445640537189319729804992675781250000000000000 0.5712162454033360425853516062488779425621032714843750000000000000 0.9463413967820311079037765011889860033988952636718750000000000000 -0.1224431003515498161959840217605233192443847656250000000000000000 -0.2004212663413273975976380825159139931201934814453125000000000000 -0.0444649343617722486721177688195894006639719009399414062500000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.7586584781027312374135362915694713592529296875000000000000000000 0.5710491357197300388293115247506648302078247070312500000000000000 0.9462678204857324359977610583882778882980346679687500000000000000 -0.1240424589122710585797904059290885925292968750000000000000000000 -0.1865414380622035239731815181585261598229408264160156250000000000 -0.0615434797623385793086114858851942699402570724487304687500000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.7585365054183168531665160116972401738166809082031250000000000000 0.5708909965655658558247864675649907439947128295898437500000000000 0.9461820142710678505082455558294896036386489868164062500000000000 -0.1257808156517175035560285323299467563629150390625000000000000000 -0.1727411339633482811883880003733793273568153381347656250000000000 -0.0788204973400867259236690642865141853690147399902343750000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.7584127670030094137132437026593834161758422851562500000000000000 0.5707415777994655492477704683551564812660217285156250000000000000 0.9460839562065532781787169369636103510856628417968750000000000000 -0.1276587768256431942859308037441223859786987304687500000000000000 -0.1590222054553301345158899948728503659367561340332031250000000000 -0.0962953481959562540559716126153944060206413269042968750000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.7582871262283291668993001621856819838285446166992187500000000000 0.5706006224315830488436063205881509929895401000976562500000000000 0.9459736300250752849549940037832129746675491333007812500000000000 -0.1296769486898239343020122760208323597908020019531250000000000000 -0.1453865152565681495566707326361211016774177551269531250000000000 -0.1139673821230797190473538194055436179041862487792968750000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.7581594458737497266298532849759794771671295166015625000000000000 0.5704678664721150038730002052034251391887664794921875000000000000 0.9458510252753844493867063647485338151454925537109375000000000000 -0.1318359375000000000000000000000000000000000000000000000000000000 -0.1318359375000000000000000000000000000000000000000000000000000000 -0.1318359375000000000000000000000000000000000000000000000000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.7580295881988344808277702213672455400228500366210937500000000000 0.5703430390688271067745063191978260874748229980468750000000000000 0.9457161373288418548810341235366649925708770751953125000000000000 -0.1341360540508099163936606146307894960045814514160156250000000000 -0.1498332647956119867416191482334397733211517333984375000000000000 -0.1184388433060078460457020810281392186880111694335937500000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.7578974157367069919288837809290271252393722534179687500000000000 0.5702258655868279735301484834053553640842437744140625000000000000 0.9455689658865860103276190784526988863945007324218750000000000000 -0.1365764272923276345661491859573288820683956146240234375000000000 -0.1678905218818987910012197062314953655004501342773437500000000000 -0.1052623327027564781310786656831623986363410949707031250000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.7577627920875280587154065869981423020362854003906250000000000000 0.5701160707751034006918189334101043641567230224609375000000000000 0.9454095133999527167389942405861802399158477783203125000000000000 -0.1391558907134934353067023948824498802423477172851562500000000000 -0.1860054095810733110205603679787600412964820861816406250000000000 -0.0923063718459135595928444217861397191882133483886718750000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.7576255819906297928056915225170087069272994995117187500000000000 0.5700133790575296899305612896569073200225830078125000000000000000 0.9452377849237298956808217553771100938320159912109375000000000000 -0.1418732778032476271601325379378977231681346893310546875000000000 -0.2041756420054449960854725532044540159404277801513671875000000000 -0.0795709136010502582347925226713414303958415985107421875000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.7574856513245148414981144924240652471780776977539062500000000000 0.5699175145347565862863348229438997805118560791015625000000000000 0.9450537881142730967098941619042307138442993164062500000000000000 -0.1447274220505304631601006803975906223058700561523437500000000000 -0.2223989464267667748309520447946852073073387145996093750000000000 -0.0670558976742941653670371238149527925997972488403320312500000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.7573428671068571649271916612633503973484039306640625000000000000 0.5698282009866864061820024289772845804691314697265625000000000000 0.9448575332270279236723808935494162142276763916015625000000000000 -0.1477171569442822518514191187932738102972507476806640625000000000 -0.2406730631482686122435410425168811343610286712646484375000000000 -0.0547612507402958914592971950696664862334728240966796875000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.7571970974945014809520671406062319874763488769531250000000000000 0.5697451618755566826735048380214720964431762695312500000000000000 0.9446490331134462792306294431909918785095214843750000000000000000 -0.1508413159734432462677489183988654986023902893066406250000000000 -0.2589957453793138020259334552974905818700790405273437500000000000 -0.0426868865675726766317765736857836600393056869506835937500000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.7570482117834637092457228391140233725309371948242187500000000000 0.5696681203496354317650229859282262623310089111328125000000000000 0.9444283032172919867264226922998204827308654785156250000000000000 -0.1540987326269537549539023757461109198629856109619140625000000000 -0.2773647591126164879682391983806155622005462646484375000000000000 -0.0308327061412909941839899374826927669346332550048828125000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.7568960804089303051611636874440591782331466674804687500000000000 0.5695967992475401420193747981102205812931060791015625000000000000 0.9441953615703204683029525767778977751731872558593750000000000000 -0.1574882403937540309435405561089282855391502380371093750000000000 -0.2957778830039604622825777369143906980752944946289062500000000000 -0.0191985977835475718489277596745523624122142791748046875000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.7567405749452591479098373383749276399612426757812500000000000000 0.5695309211031936991176394258218351751565933227539062500000000000 0.9439502287873245967020352509280201047658920288085937500000000000 -0.1610086727627843550259001403901493176817893981933593750000000000 -0.3142329082543614537925691365671809762716293334960937500000000000 -0.0077844372712072285036555285842041485011577606201171875000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.7565815681059786523832144666812382638454437255859375000000000000 0.5694702081514269043083231736090965569019317626953125000000000000 0.9436929280605304004581057597533799707889556884765625000000000000 -0.1646588632229850357457934251215192489326000213623046875000000000 -0.3327276384946163956257692007056903094053268432617187500000000000 0.0034099120486463241341823504626518115401268005371093750000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.7564189337437885463089060067432001233100891113281250000000000000 0.5694143823342485699612325333873741328716278076171875000000000000 0.9434234851533285226565794800990261137485504150390625000000000000 -0.1684376452632963538924570912058698013424873352050781250000000000 -0.3512598896721850216806615208042785525321960449218750000000000000 0.0143845991455923138957473383925389498472213745117187500000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.7562525468505592041168483774526976048946380615234375000000000000 0.5693631653077919629879488638835027813911437988281250000000000000 0.9431419283933264452457478910218924283981323242187500000000000000 -0.1723438523726585902551278195460326969623565673828125000000000000 -0.3698274899403513060747172858100384473800659179687500000000000000 0.0251397851950341255644616467179730534553527832031250000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.7560822835573322020508157947915606200695037841796875000000000000 0.5693162784499621320577489314018748700618743896484375000000000000 0.9428482886647022720438826581812463700771331787109375000000000000 -0.1763763180400119978674666754159261472523212432861328125000000000 -0.3884282795496123430467605430749244987964630126953125000000000000 0.0356756434695883750674028078719857148826122283935546875000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.7559080211343200961238153468002565205097198486328125000000000000 0.5692734428687974412852668137929867953062057495117187500000000000 0.9425425993998427509623638798075262457132339477539062500000000000 -0.1805338757542968852742859553472953848540782928466796875000000000 -0.4070601107412457064782529414515011012554168701171875000000000000 0.0459923592326519636852566463858238421380519866943359375000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.7557296379909060890511796060309279710054397583007812500000000000 0.5692343794115684030288093708804808557033538818359375000000000000 0.9422248965702437750735498411813750863075256347656250000000000000 -0.1848153590044535610203979558718856424093246459960937500000000000 -0.4257208476430058841089021370862610638141632080078125000000000000 0.0560901296340987898236818409714032895863056182861328125000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.7555470136756445853620789421256631612777709960937500000000000000 0.5691988086746344599475833092583343386650085449218750000000000000 0.9418952186766547107765745749929919838905334472656250000000000000 -0.1892196012794222503838881266347016207873821258544921875000000000 -0.4444083661669037121910719179140869528055191040039062500000000000 0.0659691636080591836677200490157702006399631500244140625000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.7553600288762608583326141342695336788892745971679687500000000000 0.5691664510140801436222091069794259965419769287109375000000000000 0.9415536067384415730430191615596413612365722656250000000000000000 -0.1937454360681432619095687641674885526299476623535156250000000000 -0.4631205539090219036602036339900223538279533386230468750000000000 0.0756296817727353798410661056550452485680580139160156250000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.7551685654196512720304212962219025939702987670898437500000000000 0.5691370265571560338457857142202556133270263671875000000000000000 0.9412001042821465102150568782235495746135711669921875000000000000 -0.1983916968595568486311009337441646493971347808837890625000000000 -0.4818553100513235376567422463267575949430465698242187500000000000 0.0850719163322098126389647632095147855579853057861328125000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.7549725062718829482477644887694623321294784545898437500000000000 0.5691102552145483883805354707874357700347900390625000000000000000 0.9408347573292175081149935067514888942241668701171875000000000000 -0.2031572171426033468488725475253886543214321136474609375000000000 -0.5006105452654092680120356817496940493583679199218750000000000000 0.0942961109802026020698662023278302513062953948974609375000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.7547717355381942105907455697888508439064025878906250000000000000 0.5690858566935033113765030066133476793766021728515625000000000000 0.9404576143828851098049881329643540084362030029296875000000000000 -0.2080408304062230095965446707850787788629531860351562500000000000 -0.5193841816181820059128426692041102796792984008789062500000000000 0.1033025208057359867197533276339527219533920288085937500000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.7545661384629940293677918816683813929557800292968750000000000000 0.5690635505118339931840409917640499770641326904296875000000000000 0.9400687264141540655515427715727128088474273681640625000000000000 -0.2130413701393561731745052156838937662541866302490234375000000000 -0.5381741524793777209367817704332992434501647949218750000000000000 0.1120914122006653468321957234365982003509998321533203125000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.7543556014298626877234710264019668102264404296875000000000000000 0.5690430560128383330464885148103348910808563232421875000000000000 0.9396681468468870424004535379935987293720245361328125000000000000 -0.2181576698309430351052640162379248067736625671386718750000000000 -0.5569784024309238912309183433535508811473846435546875000000000000 0.1206630627690378765315415421355282887816429138183593750000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.7541400119615510044823736279795411974191665649414062500000000000 0.5690240923811560325162872686632908880710601806640625000000000000 0.9392559315419459764484599872957915067672729492187500000000000000 -0.2233885629699239039336333689789171330630779266357421875000000000 -0.5757948871780864674718714013579301536083221435546875000000000000 0.1290177612382386318490290477711823768913745880126953125000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.7539192587199812223275330325122922658920288085937500000000000000 0.5690063786595978001514595234766602516174316406250000000000000000 0.9388321387803646445036065415479242801666259765625000000000000000 -0.2287328830452390882044255704386159777641296386718750000000000000 -0.5946215734623668813796371068747248500585556030273437500000000000 0.1371558073718887049707859659974928945302963256835937500000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.7536932315062461196220056081074289977550506591796875000000000000 0.5689896337669746451126684405608102679252624511718750000000000000 0.9383968292455175941313427756540477275848388671875000000000000000 -0.2341894635458287854401504546331125311553478240966796875000000000 -0.6134564389761157920943901444843504577875137329101562500000000000 0.1450775118844581934585136195892118848860263824462890625000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.7534618212606097875649879824777599424123764038085937500000000000 0.5689735765169638970206733574741519987583160400390625000000000000 0.9379500660042556781093026074813678860664367675781250000000000000 -0.2397571379606333596967715493519790470600128173828125000000000000 -0.6322974722788250456773084806627593934535980224609375000000000000 0.1527831963575582707726141507009742781519889831542968750000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.7532249200625070750803047303634230047464370727539062500000000000 0.5689579256380415950289375359716359525918960571289062500000000000 0.9374919144869725551316719247552100569009780883789062500000000000 -0.2454347397785931195191011511269607581198215484619140625000000000 -0.6511426727150650961561950680334120988845825195312500000000000000 0.1602731931578788848735683814084040932357311248779296875000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.7529824211305436998387108360475394874811172485351562500000000000 0.5689423997945178834712010029761586338281631469726562500000000000 0.9370224424665695162062206691189203411340713500976562500000000000 -0.2512211024886482069184978627163218334317207336425781250000000000 -0.6699900503340351365366700520098675042390823364257812500000000000 0.1675478453567387226996743265772238373756408691406250000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.7527342188224964703024966183875221759080886840820312500000000000 0.5689267176087100530423867894569411873817443847656250000000000000 0.9365417200362828875626064473181031644344329833984375000000000000 -0.2571150595797390137065008275385480374097824096679687500000000000 -0.6888376258106914118428676374605856835842132568359375000000000000 0.1746075066512134399410172136413166299462318420410156250000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.7524802086353131747031852682994212955236434936523437500000000000 0.5689105976842888656719310347398277372121810913085937500000000000 0.9360498195863374837344395018590148538351058959960937500000000000 -0.2631154445408058206723467264964710921049118041992187500000000000 -0.7076834303684249594112998238415457308292388916015625000000000000 0.1814525412868132625554551395907765254378318786621093750000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.7522202872051125810415328487579245120286941528320312500000000000 0.5688937586308342453378372738370671868324279785156250000000000000 0.9355468157793909167452284236787818372249603271484375000000000000 -0.2692210908607888253385453936061821877956390380859375000000000000 -0.7265255057032553587248457915848121047019958496093750000000000000 0.1880833239816777635589062356302747502923011779785156250000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.7519543523071842150429233697650488466024398803710937500000000000 0.5688759190896390816050143257598392665386199951171875000000000000 0.9350327855247293484808324137702584266662597656250000000000000000 -0.2754308320286283917610603566572535783052444458007812500000000000 -0.7453619039095129572558562358608469367027282714843750000000000000 0.1945002398522562292448867538041668012738227844238281250000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.7516823028559888042465786384127568453550338745117187500000000000 0.5688567977607974501808030254323966801166534423828125000000000000 0.9345078079511801583123542513931170105934143066406250000000000000 -0.2817435015332648839958551434392575174570083618164062500000000000 -0.7641906874069783750513806808157823979854583740234375000000000000 0.2007036843404486070596703939372673630714416503906250000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.7514040389051578339163484088203404098749160766601562500000000000 0.5688361134316166634050659922650083899497985839843750000000000000 0.9339719643786990044276308253756724298000335693359375000000000000 -0.2881579328636383885431371254526311531662940979003906250000000000 -0.7830099288694531978194390831049531698226928710937500000000000000 0.2066940631421764762443160634575178846716880798339843750000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.7511194616474938801076177696813829243183135986328125000000000000 0.5688135850063912313245850782550405710935592651367187500000000000 0.9334253382885965288906504611077252775430679321289062500000000000 -0.2946729595086893249700210617447737604379653930664062500000000000 -0.8018177111547334368069073207152541726827621459960937500000000000 0.2124717921373547868668651972257066518068313598632812500000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.7508284734149703876227022192324511706829071044921875000000000000 0.5687889315375779242245357636420521885156631469726562500000000000 0.9328680152923628510208686748228501528501510620117187500000000000 -0.3012874149573578907990167863317765295505523681640625000000000000 -0.8206121272359585550049132507410831749439239501953125000000000000 0.2180372973212427734068796780775301158428192138671875000000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.7505309776787318920554525902844034135341644287109375000000000000 0.5687618722584117936236225432367064058780670166015625000000000000 0.9323000830990519904872826373321004211902618408203125000000000000 -0.3080001326985845055972390582610387355089187622070312500000000000 -0.8393912801343101914852695699664764106273651123046875000000000000 0.2233910147371411802907914534443989396095275878906250000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.7502268790490936867243476626754272729158401489257812500000000000 0.5687321266170016764718297963554505258798599243164062500000000000 0.9317216314811856969768655289954040199518203735351562500000000000 -0.3148099462213093668871977115486515685915946960449218750000000000 -0.8581532828530373802067288124817423522472381591796875000000000000 0.2285333904104185909211821581266121938824653625488281250000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.7499160832755422667617040133336558938026428222656250000000000000 0.5686994143119452616019771085120737552642822265625000000000000000 0.9311327522391392719214309181552380323410034179687500000000000000 -0.3217156890144726721914025802107062190771102905273437500000000000 -0.8768962583127793974924202302645426243543624877929687500000000000 0.2334648802838340531096150698431301862001419067382812500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.7495984972467349960467686287302058190107345581054687500000000000 0.5686634553295026872632433878607116639614105224609375000000000000 0.9305335391639673048302938695996999740600585937500000000000000000 -0.3287161945670147855658171920367749407887458801269531250000000000 -0.8956183392881680305208647041581571102142333984375000000000000000 0.2381859501541385149003815513424342498183250427246093750000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.7492740289904999961834164423635229468345642089843750000000000000 0.5686239699823680826540339694474823772907257080078125000000000000 0.9299240879986319097127989152795635163784027099609375000000000000 -0.3358102963678759600441026123007759451866149902343750000000000000 -0.9143176683456796238758101935673039406538009643554687500000000000 0.2426970756099277037876049689657520502805709838867187500000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.7489425876738365905893601848219987004995346069335937500000000000 0.5685806789500775781931452002027072012424468994140625000000000000 0.9293044963975956029855751694412901997566223144531250000000000000 -0.3429968279059964486599199062766274437308311462402343750000000000 -0.9329923977827203618318208100390620529651641845703125000000000000 0.2469987419707275200231322287436341866850852966308593750000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.7486040836029147493846380712056998163461685180664062500000000000 0.5685333033210916431343662225117441266775131225585937500000000000 0.9286748638847378556349099198996555060148239135742187500000000000 -0.3502746226703166154692326017539016902446746826171875000000000000 -0.9516406895679175859115161983936559408903121948242187500000000000 0.2510914442272843549730509948858525604009628295898437500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.7482584282230758665477310387359466403722763061523437500000000000 0.5684815646365912744641946119372732937335968017578125000000000000 0.9280352918095604586312674655346199870109558105468750000000000000 -0.3576425141497767135057017640065168961882591247558593750000000000 -0.9702607152825979408561352101969532668590545654296875000000000000 0.2549756869830445693558829134417464956641197204589843750000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.7479055341188318717371430466300807893276214599609375000000000000 0.5684251849360210107064972362422849982976913452148437500000000000 0.9273858833016427327677888570178765803575515747070312500000000000 -0.3650993358333169958029884583083912730216979980468750000000000000 -0.9888506560634343633964249420387204736471176147460937500000000000 0.2586519843968003717904480254219379276037216186523437500000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.7475453150138660074475183137110434472560882568359375000000000000 0.5683638868044185166183979163179174065589904785156250000000000000 0.9267267432233134982766387111041694879531860351562500000000000000 -0.3726439212098777153947537499334430322051048278808593750000000000 -1.0074087025462354905158690598909743130207061767578125000000000000 0.2621208601264801152375127912819152697920799255371093750000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.7471776857710320518535240807977970689535140991210937500000000000 0.5682973934215627132005010935245081782341003417968750000000000000 0.9260579781205013905065470680710859596729278564453125000000000000 -0.3802751037683993473592636291868984699249267578125000000000000000 -1.0259330548108613889723983447765931487083435058593750000000000000 0.2653828472740625832315686238871421664953231811523437500000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.7468025623923552069882703108305577188730239868164062500000000000 0.5682254286129764242474493585177697241306304931640625000000000000 0.9253796961717339897290912631433457136154174804687500000000000000 -0.3879917169978220337078766988270217552781105041503906250000000000 -1.0444219223272466212648623695713467895984649658203125000000000000 0.2684384883316024983379577406594762578606605529785156250000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.7464198620190312105648899887455627322196960449218750000000000000 0.5681477169028114060367329329892527312040328979492187500000000000 0.9246920071352510150930470445018727332353591918945312500000000000 -0.3957925943870859164519515616120770573616027832031250000000000000 -1.0628735239025117742528436792781576514244079589843750000000000000 0.2712883351283398303266380935383494943380355834960937500000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.7460295029314271131326563590846490114927291870117187500000000000 0.5680639835686502880918169466895051300525665283203125000000000000 0.9239950222942039381734957714797928929328918457031250000000000000 -0.4036765694251314706697542078472906723618507385253906250000000000 -1.0812860876291421341477416717680171132087707519531250000000000000 0.2739329487788792483193844873312627896666526794433593750000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.7456314045490806119431681509013287723064422607421875000000000000 0.5679739546982504050376405757560860365629196166992187500000000000 0.9232888543999108188486957260465715080499649047851562500000000000 -0.4116424756008988383726432402909267693758010864257812500000000000 -1.0996578508342214064441577647812664508819580078125000000000000000 0.2763728996324238407211737467150669544935226440429687500000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.7452254874307006060618618903390597552061080932617187500000000000 0.5678773572482572751241036712599452584981918334960937500000000000 0.9225736176131439369996201094181742519140243530273437500000000000 -0.4196891464033284946388846492482116445899009704589843750000000000 -1.1179870600296963889519474832923151552677154541015625000000000000 0.2786087672230394551853294160537188872694969177246093750000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.7448116732741668633011045130842830985784530639648437500000000000 0.5677739191049108180564530812262091785669326782226562500000000000 0.9218494274434229085457559449423570185899734497070312500000000000 -0.4278154153213605814798370374774094671010971069335937500000000000 -1.1362719708636608295648784405784681439399719238281250000000000000 0.2806411402209396666052043656236492097377777099609375000000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.7443898849165299091978909018507692962884902954101562500000000000 0.5676633691467652953477340815879870206117630004882812500000000000 0.9211164006862945230480477221135515719652175903320312500000000000 -0.4360201158439353519291614702524384483695030212402343750000000000 -1.1545108480726424815543396107386797666549682617187500000000000000 0.2824706163847718332071679014916298910975456237792968750000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.7439600463340115821253561989578884094953536987304687500000000000 0.5675454373094428461854477063752710819244384765625000000000000000 0.9203746553585803180652646915405057370662689208984375000000000000 -0.4443020814599931700428214753628708422183990478515625000000000000 -1.1727019654348720401060290896566584706306457519531250000000000000 0.2840978025148858110426886014465708285570144653320312500000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.7435220826420044781812634937523398548364639282226562500000000000 0.5674198546524337194441045539861079305410385131835937500000000000 0.9196243106315752369184224335185717791318893432617187500000000000 -0.4526601456584742888544781180826248601078987121582031250000000000 -1.1908436057245248562708184181246906518936157226562500000000000000 0.2855233144075762230507109507016139104962348937988281250000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.7430759200950721732326087476394604891538619995117187500000000000 0.5672863534279564134976681089028716087341308593750000000000000000 0.9188654867621879329675493863760493695735931396484375000000000000 -0.4610931419283190724200949262012727558612823486328125000000000000 -1.2089340606669143340923255891539156436920166015625000000000000000 0.2867477768102763002744381992670241743326187133789062500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.7426214860869491118933183315675705671310424804687500000000000000 0.5671446671518877158391092052625026553869247436523437500000000000 0.9180983050220105079475274578726384788751602172851562500000000000 -0.4695999037584676627510305024770786985754966735839843750000000000 -1.2269716308946292393500243633752688765525817871093750000000000000 0.2877718233776938583368121271632844582200050354003906250000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.7421587091505409405911564135749358683824539184570312500000000000 0.5669945306767647519308184200781397521495819091796875000000000000 0.9173228876243171292514944070717319846153259277343750000000000000 -0.4781792646378605349255508372152689844369888305664062500000000000 -1.2449546259045920493235826143063604831695556640625000000000000000 0.2885960966288708684501784773601684719324111938476562500000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.7416875189579239524562126462114974856376647949218750000000000000 0.5668356802668619298657404215191490948200225830078125000000000000 0.9165393576489859750466848709038458764553070068359375000000000000 -0.4868300580554378309550145331741077825427055358886718750000000000 -1.2628813640160336806417262778268195688724517822265625000000000000 0.2892212479051580742428484427364310249686241149902343750000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.7412078463203456424324144791171420365571975708007812500000000000 0.5666678536753387840363416216860059648752212524414062500000000000 0.9157478389653525008284873365482781082391738891601562500000000000 -0.4955511175001398038730826556275133043527603149414062500000000000 -1.2807501723293630568889511778252199292182922363281250000000000000 0.2896479373290834491427858665701933205127716064453125000000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.7407196231882243742106197714747395366430282592773437500000000000 0.5664907902234502801164239826903212815523147583007812500000000000 0.9149484561529984683048155602591577917337417602539062500000000000 -0.5043412764609067622245675011072307825088500976562500000000000000 -1.2985593866859237444089103519218042492866516113281250000000000000 0.2898768337641101089374728871916886419057846069335937500000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.7402227826511496022732217170414514839649200439453125000000000000 0.5663042308818082570809337994433008134365081787109375000000000000 0.9141413344204909474655096346396021544933319091796875000000000000 -0.5131993684266787925096764411136973649263381958007812500000000000 -1.3163073516286212250037124249502085149288177490234375000000000000 0.2899086147752636399843595427228137850761413574218750000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.7397172589378813167826365315704606473445892333984375000000000000 0.5661079183536740222493222063349094241857528686523437500000000000 0.9133265995220886113159508568060118705034255981445312500000000000 -0.5221242268863965918512803909834474325180053710937500000000000000 -1.3339924203634112576111192538519389927387237548828125000000000000 0.2897439665906180739085584718850441277027130126953125000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.7392029874163510427820256154518574476242065429687500000000000000 0.5659015971602630035164338551112450659275054931640625000000000000 0.9125043776724390820476173757924698293209075927734375000000000000 -0.5311146853290000802161330284434370696544647216796875000000000000 -1.3516129547216340078819030168233439326286315917968750000000000000 0.2893835840636338474496369599364697933197021484375000000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.7386799045936608409945733910717535763978958129882812500000000000 0.5656850137280284851470923968008719384670257568359375000000000000 0.9116747954592931968420543853426352143287658691406250000000000000 -0.5401695772434299547271052688302006572484970092773437500000000000 -1.3691673251231875063638199208071455359458923339843750000000000000 0.2888281706363275969096093831467442214488983154296875000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.7381479481160837519126971528748981654644012451171875000000000000 0.5654579164778935629342981883382890373468399047851562500000000000 0.9108379797542739408910961174115072935819625854492187500000000000 -0.5492877361186263573955557149020023643970489501953125000000000000 -1.3866539105405206733223621995421126484870910644531250000000000000 0.2880784383032680695535532322537619620561599731445312500000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.7376070567690640178426519923959858715534210205078125000000000000 0.5652200559163917947813615683116950094699859619140625000000000000 0.9099940576217362409039424164802767336368560791015625000000000000 -0.5584679954435293192105405069014523178339004516601562500000000000 -1.4040710984634439117968440768891014158725738525390625000000000000 0.2871351075763852733757630630861967802047729492187500000000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.7370571704772166388153209481970407068729400634765625000000000000 0.5649711847286664756495611072750762104988098144531250000000000000 0.9091431562257668019810807891190052032470703125000000000000000000 -0.5677091887070790932057207101024687290191650390625000000000000000 -1.4214172848647386171450079928035847842693328857421875000000000000 0.2859989074505804307335665725986473262310028076171875000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.7364982303043277056531223934143781661987304687500000000000000000 0.5647110578732812413704778009559959173202514648437500000000000000 0.9082854027353741699357669858727604150772094726562500000000000000 -0.5770101493982161544593623148102778941392898559570312500000000000 -1.4386908741665604960502378162345848977565765380859375000000000000 0.2846705753701281871315131866140291094779968261718750000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.7359301784533540669031026482116430997848510742187500000000000000 0.5644394326787787186106015724362805485725402832031250000000000000 0.9074209242279294151956037239870056509971618652343750000000000000 -0.5863697110058809780497313113301061093807220458984375000000000000 -1.4558902792076229282258736930089071393013000488281250000000000000 0.2831508571958609721264110703486949205398559570312500000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.7353529582664238839484482923580799251794815063476562500000000000 0.5641560689419251595211335370549932122230529785156250000000000000 0.9065498475909226083757630476611666381359100341796875000000000000 -0.5957867070190133729212789148732554167509078979492187500000000000 -1.4730139212111537094784807777614332735538482666015625000000000000 0.2814405071731269636359229480149224400520324707031250000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.7347665142248357428300664651033002883195877075195312500000000000 0.5638607290275652328404021318419836461544036865234375000000000000 0.9056722994221062528197307983646169304847717285156250000000000000 -0.6052599709265540361968760407762601971626281738281250000000000000 -1.4900602297536100770969369477825239300727844238281250000000000000 0.2795402879005021157254873287456575781106948852539062500000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.7341707919490597644696094903338234871625900268554687500000000000 0.5635531779700111432163112112903036177158355712890625000000000000 0.9047884059281083857229077693773433566093444824218750000000000000 -0.6147883362174432209101837543130386620759963989257812500000000000 -1.5070276427341511293889197986572980880737304687500000000000000000 0.2774509702992645765462498275155667215585708618164062500000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.7335657381987366054687527139321900904178619384765625000000000000 0.5632331835758752625054057716624811291694641113281250000000000000 0.9038982928215979484320996562018990516662597656250000000000000000 -0.6243706363806207360056532706948928534984588623046875000000000000 -1.5239146063448480994395595189416781067848205566406250000000000000 0.2751733335836065164059505150362383574247360229492187500000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.7329513008726780132207068163552321493625640869140625000000000000 0.5629005165282578992957951413700357079505920410156250000000000000 0.9030020852170981271456184913404285907745361328125000000000000000 -0.6340057049050275006507604302896652370691299438476562500000000000 -1.5407195750416331492260724189691245555877685546875000000000000000 0.2727081652315780369022490958741400390863418579101562500000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.7323274290088667148879153501184191554784774780273437500000000000 0.5625549504921850685335016351018566638231277465820312500000000000 0.9020999075255483612423290651349816471338272094726562500000000000 -0.6436923752796035458345613733399659395217895507812500000000000000 -1.5574410115159715850552402116591110825538635253906250000000000000 0.2700562609567643823638150024635251611471176147460937500000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.7316940727844564174020547397958580404520034790039062500000000000 0.5621962622211896798418706566735636442899703979492187500000000000 0.9011918833477231549622388229181524366140365600585937500000000000 -0.6534294809932889025461122400884050875902175903320312500000000000 -1.5740773866672532754762414697324857115745544433593750000000000000 0.2672184246806755814063194520713295787572860717773437500000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.7310511835157718074640342820202931761741638183593750000000000000 0.5618242316649217915625058594741858541965484619140625000000000000 0.9002781353666218233655627045664004981517791748046875000000000000 -0.6632158555350240458636790208402089774608612060546875000000000000 -1.5906271795758888387695151322986930608749389648437500000000000000 0.2641954685058407470421570906182751059532165527343750000000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.7303987136583084405216936829674523323774337768554687500000000000 0.5614386420776641406504836595559027045965194702148437500000000000 0.8993587852389527403929037063790019601583480834960937500000000000 -0.6730503323937492288209227808692958205938339233398437500000000000 -1.6070888774771139306807299362844787538051605224609375000000000000 0.2609882126896154730388843745458871126174926757812500000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.7297366168067327407698030583560466766357421875000000000000000000 0.5610392801276239405083856581768486648797988891601562500000000000 0.8984339534858415410312204585352446883916854858398437500000000000 -0.6829317450584049264961095104808919131755828857421875000000000000 -1.6234609757354812042962066698237322270870208740234375000000000000 0.2575974856186713513039876488619484007358551025390625000000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.7290648476948823342169703209947329014539718627929687500000000000 0.5606259360068643893271200795425102114677429199218750000000000000 0.8975037593829002791068205624469555914402008056640625000000000000 -0.6928589270179309478336904248862992972135543823242187500000000000 -1.6397419778200421625058424979215487837791442871093750000000000000 0.2540241237841802668384616481489501893520355224609375000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.7283833621957656045964313307194970548152923583984375000000000000 0.5601984035417315599403309533954598009586334228515625000000000000 0.8965683208497996492525317080435343086719512939453125000000000000 -0.7028307117612682120011413644533604383468627929687500000000000000 -1.6559303952802078008232911088271066546440124511718750000000000000 0.2502689717576713768210083799203857779502868652343750000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.7276921173215619154106548194249626249074935913085937500000000000 0.5597564803036273461955829588987398892641067504882812500000000000 0.8956277543394964846257266799511853605508804321289062500000000000 -0.7128459327773565279429135443933773785829544067382812500000000000 -1.6720247477222756060655228793621063232421875000000000000000000000 0.2463328821675625501796957905753515660762786865234375000000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.7269910712236218319759473160956986248493194580078125000000000000 0.5592999677199713692843374701624270528554916381835937500000000000 0.8946821747272722946675571620289701968431472778320312500000000000 -0.7229034235551363707372729550115764141082763671875000000000000000 -1.6880235627866346792558260858641006052494049072265625000000000000 0.2422167156763619377812801758409477770328521728515625000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.7262801831924664552886383717122953385114669799804687500000000000 0.5588286711851871979561678926984313875436782836914062500000000000 0.8937316951997457126211088507261592894792556762695312500000000000 -0.7330020175835479934178806615818757563829421997070312500000000000 -1.7039253761256147878810907059232704341411590576171875000000000000 0.2379213409585188010453293827595189213752746582031250000000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.7255594136577883102035002593765966594219207763671875000000000000 0.5583424001715473483642426799633540213108062744140625000000000000 0.8927764271440292720427578387898392975330352783203125000000000000 -0.7431405483515314269737928043468855321407318115234375000000000000 -1.7197287313819982212947934385738335549831390380859375000000000000 0.2334476346789353673472078298800624907016754150390625000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.7248287241884504572553282741864677518606185913085937500000000000 0.5578409683396969853674818295985460281372070312500000000000000000 0.8918164800372039291431747187743894755840301513671875000000000000 -0.7533178493480273685278802986431401222944259643554687500000000000 -1.7354321801681755754742653152788989245891571044921875000000000000 0.2287964814721208384185047179926186800003051757812500000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.7240880774924871587927555083297193050384521484375000000000000000 0.5573241936486825753860330223687924444675445556640625000000000000 0.8908519613362917421994779942906461656093597412109375000000000000 -0.7635327540619758490691992847132496535778045654296875000000000000 -1.7510342820459388057940941507695242762565612792968750000000000000 0.2239687739219872186779980438586790114641189575195312500000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.7233374374171034348890430010214913636445999145507812500000000000 0.5567918984652944214275294143590144813060760498046875000000000000 0.8898829763689124483505565876839682459831237792968750000000000000 -0.7737840959823171216314108278311323374509811401367187500000000000 -1.7665336045069146564401307841762900352478027343750000000000000000 0.2189654125422804131773091285140253603458404541015625000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.7225767689486756184535920510825235396623611450195312500000000000 0.5562439096725384501951339188963174819946289062500000000000000000 0.8889096282248127867120501832687295973300933837890625000000000000 -0.7840707085979916612927809183020144701004028320312500000000000000 -1.7819287229536218131187297331052832305431365966796875000000000000 0.2137873057576384905331678965012542903423309326171875000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.7218060382127506890981294418452307581901550292968750000000000000 0.5556800587770398536235916253644973039627075195312500000000000000 0.8879320176484615245726672583259642124176025390625000000000000000 -0.7943914253979399431315755464311223477125167846679687500000000000 -1.7972182206811586624439769366290420293807983398437500000000000000 0.2084353698852788872031283062824513763189315795898437500000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.7210252124740466062036148287006653845310211181640625000000000000 0.5551001820151859611485178902512416243553161621093750000000000000 0.8869502429329072512587117671500891447067260742187500000000000000 -0.8047450798711017760922459274297580122947692871093750000000000000 -1.8124006888595027842114859595312736928462982177734375000000000000 0.2029105291172992320269941046717576682567596435546875000000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.7202342601364524199425432016141712665557861328125000000000000000 0.5545041204578053939400206218124367296695709228515625000000000000 0.8859643998150994459450657814159058034420013427734375000000000000 -0.8151305055064176352530580516031477600336074829101562500000000000 -1.8274747265164301701645399589324370026588439941406250000000000000 0.1972137155035950106807263182417955249547958374023437500000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.7194331507430279382120374975784216076135635375976562500000000000 0.5538917201131819956216872924414929002523422241210937500000000000 0.8849745813728738808023877027153503149747848510742187500000000000 -0.8255465357928275516030680591939017176628112792968750000000000000 -1.8424389405210432890669380867620930075645446777343750000000000000 0.1913458689353881858608019683742895722389221191406250000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.7186218549760042817453609131916891783475875854492187500000000000 0.5532628320282025891074795254098717123270034790039062500000000000 0.8839808779238059743832423009735066443681716918945312500000000000 -0.8359920042192720002205419405072461813688278198242187500000000000 -1.8572919455678968958523000765126198530197143554687500000000000000 0.1853079371293530064335186580137815326452255249023437500000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.7178003446567831069557996670482680201530456542968750000000000000 0.5526173123874298376279057265492156147956848144531250000000000000 0.8829833769261363762836936075473204255104064941406250000000000000 -0.8464657442746912341391407608170993626117706298828125000000000000 -1.8720323641617360177491491413093172013759613037109375000000000000 0.1791008756123535494708676196751184761524200439453125000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.7169685927459372720704777748323976993560791015625000000000000000 0.5519550226098988154888047574786469340324401855468750000000000000 0.8819821628819757286521507921861484646797180175781250000000000000 -0.8569665894480252843479206603660713881254196166992187500000000000 -1.8866588266028219145198363548843190073966979980468750000000000000 0.1727256477067712348016925716365221887826919555664062500000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.7161265733432105040634496617713011801242828369140625000000000000 0.5512758294434310091247652962920255959033966064453125000000000000 0.8809773172429899990021340272505767643451690673828125000000000000 -0.8674933732282159581927771796472370624542236328125000000000000000 -1.9011699709728497875715902409865520894527435302734375000000000000 0.1661832245164178711860358816920779645442962646484375000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.7152742616875176207003050876664929091930389404296875000000000000 0.5505796050562630217228843321208842098712921142578125000000000000 0.8799689183187722196777258432121016085147857666015625000000000000 -0.8780449291042017323505319836840499192476272583007812500000000000 -1.9155644431214646772332343971356749534606933593750000000000000000 0.1594745849130613235544728922832291573286056518554687500000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.7144116341569444195158666843781247735023498535156250000000000000 0.5498662271257875877594756275357212871313095092773437500000000000 0.8789570411881012512722577412205282598733901977539062500000000000 -0.8886200905649235259886609128443524241447448730468750000000000000 -1.9298408966533446839974885733681730926036834716796875000000000000 0.1526007155234976320201667476794682443141937255859375000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.7135386682687471227026776432467158883810043334960937500000000000 0.5491355789242085005952276333118788897991180419921875000000000000 0.8779417576132857448101276531815528869628906250000000000000000000 -0.8992176910993215921408250324020627886056900024414062500000000000 -1.9439979929158881510886658361414447426795959472656250000000000000 0.1455626107172450778293182338529732078313827514648437500000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.7126553426793534873340263402496930211782455444335937500000000000 0.5483875494009158302333162282593548297882080078125000000000000000 0.8769231359577911444347364522400312125682830810546875000000000000 -0.9098365641963357397514755575684830546379089355468750000000000000 -1.9580344009874544042304478352889418601989746093750000000000000000 0.1383612725947829247274967201519757509231567382812500000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.7117616371843632494531561860640067607164382934570312500000000000 0.5476220332613871422111628817219752818346023559570312500000000000 0.8759012411073393566951494904060382395982742309570312500000000000 -0.9204755433449068879880883287114556878805160522460937500000000000 -1.9719487976662040118469576555071398615837097167968750000000000000 0.1309977109763901248484785355685744434595108032226562500000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.7108575327185439052257720504712779074907302856445312500000000000 0.5468389310424252025555347245244774967432022094726562500000000000 0.8748761343946626078960093764180783182382583618164062500000000000 -0.9311334620339755119289293361362069845199584960937500000000000000 -1.9857398674594846088581334697664715349674224853515625000000000000 0.1234729433915335850002747974940575659275054931640625000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.7099430113558381494343052509066183120012283325195312500000000000 0.5460381491835674117041321551369037479162216186523437500000000000 0.8738478735281088871644783466763328760862350463867187500000000000 -0.9418091537524809764292399449914228171110153198242187500000000000 -1.9994063025738100236594618763774633407592773437500000000000000000 0.1157879950688481818232844489102717489004135131835937500000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.7090180563093546606268091636593453586101531982421875000000000000 0.5452196000944637965801575774094089865684509277343750000000000000 0.8728165125242455246734607499092817306518554687500000000000000000 -0.9525014519893644227011009206762537360191345214843750000000000000 -2.0129468029053945166140238143270835280418395996093750000000000000 0.1079438989266656712118219729745760560035705566406250000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.7080826519313769829011562251253053545951843261718750000000000000 0.5443832022180923324583545763744041323661804199218750000000000000 0.8717821016446616333439578738762065768241882324218750000000000000 -0.9632091902335658817335684034333098679780960083007812500000000000 -2.0263600760312456827705318573862314224243164062500000000000000000 0.0999416955641140303256975130352657288312911987304687500000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.7071367837133589739906369686650577932596206665039062500000000000 0.5435288800896207472845844677067361772060394287109375000000000000 0.8707446873370972006966894696233794093132019042968750000000000000 -0.9739312019740258286049083835678175091743469238281250000000000000 -2.0396448372008286753498396137729287147521972656250000000000000000 0.0917824332527772401846277716686017811298370361328125000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.7061804382859246942416575620882213115692138671875000000000000000 0.5426565643907796943068433392909355461597442626953125000000000000 0.8697043121810696941764717848855070769786834716796875000000000000 -0.9846663206996840722595720762910787016153335571289062500000000000 -2.0527998093282873171006031043361872434616088867187500000000000000 0.0834671679289192836037614142696838825941085815429687500000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.7052136034188692947921595077787060290575027465820312500000000000 0.5417661919996075159389192776870913803577423095703125000000000000 0.8686610148381310736453997378703206777572631835937500000000000000 -0.9954133798994813098204303969396278262138366699218750000000000000 -2.0658237229852165484089709934778511524200439453125000000000000000 0.0749969631862541508127151246299035847187042236328125000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.7042362680211590175716196426947135478258132934570312500000000000 0.5408577060354280430232165599591098725795745849609375000000000000 0.8676148300068899921200227254303172230720520019531250000000000000 -1.0061712130623576832988419482717290520668029785156250000000000000 -2.0787153163940006450616237998474389314651489257812500000000000000 0.0663728902692852784639399033039808273315429687500000000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.7032484221409311953010501383687369525432586669921875000000000000 0.5399310558989447450528587069129571318626403808593750000000000000 0.8665657883829176455492415698245167732238769531250000000000000000 -1.0169386536772535567507702580769546329975128173828125000000000000 -2.0914733354216923366664104833034798502922058105468750000000000000 0.0575960280671852231648699671495705842971801757812500000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.7022500569654936963814861883292905986309051513671875000000000000 0.5389861973073404310952128071221522986888885498046875000000000000 0.8655139166236469616677595695364288985729217529296875000000000000 -1.0277145352331089611652714665979146957397460937500000000000000000 -2.1040965335744576947263340116478502750396728515625000000000000000 0.0486674631082395503511861534207127988338470458984375000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.7012411648213255910278007831948343664407730102539062500000000000 0.5380230923242841356568533228710293769836425781250000000000000000 0.8644592373183670463987482435186393558979034423828125000000000000 -1.0384976912188639275314017140772193670272827148437500000000000000 -2.1165836719925588127466653531882911920547485351562500000000000000 0.0395882895548311797284668500651605427265167236328125000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.7002217391740769292240997856424655765295028686523437500000000000 0.5370417093847595912947667784465011209249496459960937500000000000 0.8634017689633942671534327928384300321340560913085937500000000000 -1.0492869551234593750166368408827111124992370605468750000000000000 -2.1289335194458995914601473486982285976409912109375000000000000000 0.0303596091989806193822687419014982879161834716796875000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.6991917746285688517460243929235730320215225219726562500000000000 0.5360420233146407920088449827744625508785247802734375000000000000 0.8623415259424969114832038030726835131645202636718750000000000000 -1.0600811604358357786992428373196162283420562744140625000000000000 -2.1411448523301039870148088084533810615539550781250000000000000000 0.0209825314584322075717182087828405201435089111328125000000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.6981512669287932570938437493168748915195465087890625000000000000 0.5350240153449531410601025527284946292638778686523437500000000000 0.8612785185126333731275849459052551537752151489257812500000000000 -1.0708791406449325034344610685366205871105194091796875000000000000 -2.1532164546631564761014487885404378175735473632812500000000000000 0.0114581733732912471879217264358885586261749267578125000000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.6971002129579129125147574086440727114677429199218750000000000000 0.5339876731207733318029795555048622190952301025390625000000000000 0.8602127527950524932265352617832832038402557373046875000000000000 -1.0816797292396900243005575248389504849910736083984375000000000000 -2.1651471180825772044897803425556048750877380371093750000000000000 0.0017876596031971558886652928777039051055908203125000000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.6960386107382617870698027218168135732412338256835937500000000000 0.5329329907047331005287560401484370231628417968750000000000000000 0.8591442307717904736108494034851901233196258544921875000000000000 -1.0924817597090485943311932715005241334438323974609375000000000000 -2.1769356418431549116121459519490599632263183593750000000000000000 -0.0080278775749422770502405910519883036613464355468750000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.6949664594313446075446449867740739136934280395507812500000000000 0.5318599685751039807257711800048127770423889160156250000000000000 0.8580729502875852343635187935433350503444671630859375000000000000 -1.1032840655419497988276589239831082522869110107421875000000000000 -2.1885808328152158708235219819471240043640136718750000000000000000 -0.0179872982686835047871909409877844154834747314453125000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.6938837593378373025387872985447756946086883544921875000000000000 0.5307686136184576186636263628315646201372146606445312500000000000 0.8569989050572169864139482342579867690801620483398437500000000000 -1.1140854802273325585559859973727725446224212646484375000000000000 -2.2000815054834355066759599139913916587829589843750000000000000000 -0.0280894549712293883914071557228453457355499267578125000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.6927905118975864473540582366695161908864974975585937500000000000 0.5296589391169040927920264039130415767431259155273437500000000000 0.8559220846782688019160900694259908050298690795898437500000000000 -1.1248848372541371265498355569434352219104766845703125000000000000 -2.2114364819462069000621795566985383629798889160156250000000000000 -0.0383331925620673530374915571883320808410644531250000000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.6916867196896098191061241777788382023572921752929687500000000000 0.5285309647299317736823809354973491281270980834960937500000000000 0.8548424746492878645298674200603272765874862670898437500000000000 -1.1356809701113046440212883680942468345165252685546875000000000000 -2.2226445919155444208570315822726115584373474121093750000000000000 -0.0487173483070648671855451539158821105957031250000000000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.6905723864320959526352794455306138843297958374023437500000000000 0.5273847164708771462215963765629567205905914306640625000000000000 0.8537600563933147590489625144982710480690002441406250000000000000 -1.1464727122877749199147956460365094244480133056640625000000000000 -2.2337046727175344784654953400604426860809326171875000000000000000 -0.0592407518580151393194910269812680780887603759765625000000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.6894475169824044735733536981570068746805191040039062500000000000 0.5262202266780728887596296772244386374950408935546875000000000000 0.8526748072867360583870777190895751118659973144531250000000000000 -1.1572588972724882072640184560441412031650543212890625000000000000 -2.2446155692933356107232611975632607936859130859375000000000000000 -0.0699022252516410258493806395563296973705291748046875000000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.6883121173370658762991070034331642091274261474609375000000000000 0.5250375339807324959195966584957204759120941162109375000000000000 0.8515867006933992566786173483706079423427581787109375000000000000 -1.1680383585543843150134080133284442126750946044921875000000000000 -2.2553761342007092594030837062746286392211914062500000000000000000 -0.0807005829080591485791273953509517014026641845703125000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.6871661946317818570051372262241784483194351196289062500000000000 0.5238366832596430544555232700076885521411895751953125000000000000 0.8504957060039206595547511824406683444976806640625000000000000000 -1.1788099296224043843750450832885690033435821533203125000000000000 -2.2659852276161198680881625477923080325126647949218750000000000000 -0.0916346316286889006619276187848299741744995117187500000000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.6860097571414247585863677159068174660205841064453125000000000000 0.5226177256027492168399817273893859237432479858398437500000000000 0.8494017886801003003327537044242490082979202270507812500000000000 -1.1895724439654882242933808811358176171779632568359375000000000000 -2.2764417173373612257591958041302859783172607421875000000000000000 -0.1027031705936154448721708831726573407649993896484375000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.6848428142800380147292571564321406185626983642578125000000000000 0.5213807182557255170962662305100820958614349365234375000000000000 0.8483049103043505123622480823541991412639617919921875000000000000 -1.2003247350725765318912863222067244350910186767578125000000000000 -2.2867444787867419186966344568645581603050231933593750000000000000 -0.1139049913584111450859381875488907098770141601562500000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.6836653766008361499117995663254987448453903198242187500000000000 0.5201257245676437213077747401257511228322982788085937500000000000 0.8472050286340285785158243925252463668584823608398437500000000000 -1.2110656364326095602024224717752076685428619384765625000000000000 -2.2968923950148125712189539626706391572952270507812500000000000000 -0.1252388778504067712304959059110842645168304443359375000000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.6824774557962043353143144486239179968833923339843750000000000000 0.5188528139318533405344169295858591794967651367187500000000000000 0.8461020976605553300942119676619768142700195312500000000000000000 -1.2217939815345271181712405450525693595409393310546875000000000000 -2.3068843567046442011303497565677389502525329589843750000000000000 -0.1367036063644100352121313335373997688293457031250000000000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.6812790646976989439309591034543700516223907470703125000000000000 0.5175620617222043140515097547904588282108306884765625000000000000 0.8449960676731935738104084521182812750339508056640625000000000000 -1.2325086038672699029206114573753438889980316162109375000000000000 -2.3167192621766607985023256333079189062118530273437500000000000000 -0.1482979455578787852942923564114607870578765869140625000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.6800702172760471064805187779711559414863586425781250000000000000 0.5162535492247495305662141618086025118827819824218750000000000000 0.8438868853273446823948233941337093710899353027343750000000000000 -1.2432083369197772793057765738922171294689178466796875000000000000 -2.3263960173940252396107553067849949002265930175781250000000000000 -0.1600206564455293190007978409994393587112426757812500000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.6788509286411471554956165164185222238302230834960937500000000000 0.5149273635650769564975348657753784209489822387695312500000000000 0.8427744937172173544936981670616660267114639282226562500000000000 -1.2538920141809912767172363601275719702243804931640625000000000000 -2.3359135359685638810844920953968539834022521972656250000000000000 -0.1718704923934186723499806248582899570465087890625000000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.6776212150420680702112008475523907691240310668945312500000000000 0.5135835976314245820972814726701471954584121704101562500000000000 0.8416588324527115583251202224346343427896499633789062500000000000 -1.2645584691398508159210223311674781143665313720703125000000000000 -2.3452707391672733550080920394975692033767700195312500000000000000 -0.1838461991124280547893476978060789406299591064453125000000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.6763810938670502537206630222499370574951171875000000000000000000 0.5122223499937441637541724048787727952003479003906250000000000000 0.8405398377403563436871536396211013197898864746093750000000000000 -1.2752065352852965940400054023484699428081512451171875000000000000 -2.3544665559193571624518881435506045818328857421875000000000000000 -0.1959465146512362476727275861776433885097503662109375000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.6751305836435045337751148508687037974596023559570312500000000000 0.5108437248188832935369418919435702264308929443359375000000000000 0.8394174424681257740132878097938373684883117675781250000000000000 -1.2858350461062684200186367888818494975566864013671875000000000000 -2.3634999228238413593317090999335050582885742187500000000000000000 -0.2081701693886957027501694028615020215511322021484375000000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.6738697040380131619841108658874873071908950805664062500000000000 0.5094478317820653190395319143135566264390945434570312500000000000 0.8382915762939610049286898174614179879426956176757812500000000000 -1.2964428350917065468905775560415349900722503662109375000000000000 -2.3723697841577378042643431399483233690261840820312500000000000000 -0.2205158860256750674722070471034385263919830322265625000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.6725984758563289256372286217811051756143569946289062500000000000 0.5080347859748458594353337502980139106512069702148437500000000000 0.8371621657378119918391234932641964405775070190429687500000000000 -1.3070287357305521158679084692266769707202911376953125000000000000 -2.3810750918847936041800039674853906035423278808593750000000000000 -0.2329823795763106275558129709679633378982543945312500000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.6713169210433759248601859326299745589494705200195312500000000000 0.5066047078097385414352515908831264823675155639648437500000000000 0.8360291342770133082851202743768226355314254760742187500000000000 -1.3175915815117453799842905937111936509609222412109375000000000000 -2.3896148056647761315218758682021871209144592285156250000000000000 -0.2455683573587146284467053192202001810073852539062500000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.6700250626832489064810260970261879265308380126953125000000000000 0.5051577229216961395508178611635230481624603271484375000000000000 0.8348924024448016734112343328888528048992156982421875000000000000 -1.3281302059242252600057554445811547338962554931640625000000000000 -2.3979878928633526768976480525452643632888793945312500000000000000 -0.2582725189850976210692579115857370197772979736328125000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.6687229249992139301639326731674373149871826171875000000000000000 0.5036939620666465167175829265033826231956481933593750000000000000 0.8337518879317813436102824198314920067787170410156250000000000000 -1.3386434424569333412335936372983269393444061279296875000000000000 -2.4061933285625292100462502276059240102767944335937500000000000000 -0.2710935563513376944655419720220379531383514404296875000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.6674105333537078132977171662787441164255142211914062500000000000 0.5022135610172768771519713482121005654335021972656250000000000000 0.8326075056901387494434629843453876674175262451171875000000000000 -1.3491301245988098767014662371366284787654876708984375000000000000 -2.4142300955716677890450228005647659301757812500000000000000000000 -0.2840301536259519643579096737084910273551940917968750000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.6660879142483381309958190286124590784311294555664062500000000000 0.5007166604562667266975495294900611042976379394531250000000000000 0.8314591680404095352940885277348570525646209716796875000000000000 -1.3595890858387946753538244593073613941669464111328125000000000000 -2.4220971844390852822925808141008019447326660156250000000000000000 -0.2970809872385038463704631794826127588748931884765625000000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.6647550953238837712078179720265325158834457397460937500000000000 0.4992034058671702689835569799470249563455581665039062500000000000 0.8303067847805972734320789641060400754213333129882812500000000000 -1.3700191596658284343135392191470600664615631103515625000000000000 -2.4297935934642298505536928132642060518264770507812500000000000000 -0.3102447258674270180733856250299140810966491699218750000000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.6634121053602942685856191928905900567770004272460937500000000000 0.4976739474231450799379672389477491378784179687500000000000000000 0.8291502632974434572332711468334309756755828857421875000000000000 -1.3804191795688500743466420317417941987514495849609375000000000000 -2.4373183287104422944935322448145598173141479492187500000000000000 -0.3235200304272576321551468936377204954624176025390625000000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.6620589742766904706172681471798568964004516601562500000000000000 0.4961284398737295653347700863378122448921203613281250000000000000 0.8279895086796513758997662080219015479087829589843750000000000000 -1.3907879790368020689328432126785628497600555419921875000000000000 -2.4446704040183080408610294398386031389236450195312500000000000000 -0.3369055540552960970046569855185225605964660644531250000000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.6606957331313638714931357753812335431575775146484375000000000000 0.4945670424298650447170189181633759289979934692382812500000000000 0.8268244238328626982692526325990911573171615600585937500000000000 -1.4011243915586237829273841271060518920421600341796875000000000000 -2.4518488410196059845702620805241167545318603515625000000000000000 -0.3503999420976418033291110987192951142787933349609375000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.6593224141217769451728258900402579456567764282226562500000000000 0.4929899186473598593494216402177698910236358642578125000000000000 0.8256549095961940309962301398627460002899169921875000000000000000 -1.4114272506232545811855061401729471981525421142578125000000000000 -2.4588526691518444167172674497123807668685913085937500000000000000 -0.3640018320946649676983497556648217141628265380859375000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.6579390505845632564074776382767595350742340087890625000000000000 0.4913972363089889050513647816842421889305114746093750000000000000 0.8244808648601376077635904948692768812179565429687500000000000000 -1.4216953897196360490084998673410154879093170166015625000000000000 -2.4656809256734049107251394161721691489219665527343750000000000000 -0.3777098537658671872918603185098618268966674804687500000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.6565456769955273497174630392692051827907562255859375000000000000 0.4897891673054186600921866556745953857898712158203125000000000000 0.8233021866856360393427394228638149797916412353515625000000000000 -1.4319276423367075512516066737589426338672637939453125000000000000 -2.4723326556792910579929412051569670438766479492187500000000000000 -0.3915226289941242665548770673922263085842132568359375000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.6551423289696446383700845217390451580286026000976562500000000000 0.4881658875151456689067686056660022586584091186523437500000000000 0.8221187704241436078334004378120880573987960815429687500000000000 -1.4421228419634093409484876247006468474864959716796875000000000000 -2.4788069121174851616729029046837240457534790039062500000000000000 -0.4054387718093335202240723447175696492195129394531250000000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.6537290432610615154018773864663671702146530151367187500000000000 0.4865275766836291704287020820629550144076347351074218750000000000 0.8209305098384938048639014596119523048400878906250000000000000000 -1.4522798220886821152220136355026625096797943115234375000000000000 -2.4851027558059222144493105588480830192565917968750000000000000000 -0.4194568883714420159947167121572420001029968261718750000000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.6523058577630952425963073437742423266172409057617187500000000000 0.4848744183017988929051966806582640856504440307617187500000000000 0.8197372972243915922874180068902205675840377807617187500000000000 -1.4623974162014665711950556215015240013599395751953125000000000000 -2.4912192554500798280514572979882359504699707031250000000000000000 -0.4335755769528530922940490199835039675235748291015625000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.6508728115082342835506779010756872594356536865234375000000000000 0.4832065994841078238053455606859643012285232543945312500000000000 0.8185390235323607432960102414654102176427841186523437500000000000 -1.4724744577907025178120647979085333645343780517578125000000000000 -2.4971554876611974371769520075758919119834899902343750000000000000 -0.4477934279202075984471775882411748170852661132812500000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.6494299446681377485646180502953939139842987060546875000000000000 0.4815243108462983201434326474554836750030517578125000000000000000 0.8173355784899771769858034531353041529655456542968750000000000000 -1.4825097803453302081067022299976088106632232666015625000000000000 -2.5029105369751261100930150860222056508064270019531250000000000000 -0.4621090237155343061203893739730119705200195312500000000000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.6479772985536359497515945804479997605085372924804687500000000000 0.4798277463830435407565744299063226208090782165527343750000000000 0.8161268507242283032354634997318498790264129638671875000000000000 -1.4925022173542898951126289830426685512065887451171875000000000000 -2.5084834958718023045776135404594242572784423828125000000000000000 -0.4765209388367774856476444256259128451347351074218750000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.6465149156147300679720046900911256670951843261718750000000000000 0.4781171033456186325594217123580165207386016845703125000000000000 0.8149127278838415033845876678242348134517669677734375000000000000 -1.5024506023065218318635061223176307976245880126953125000000000000 -2.5138734647953837608724825258832424879074096679687500000000000000 -0.4910277398176601248991346437833271920680999755859375000000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.6450428394405920418108735248097218573093414306640625000000000000 0.4763925821197490528824403099861228838562965393066406250000000000 0.8136930967614350862504579708911478519439697265625000000000000000 -1.5123537686909658273037848630337975919246673583984375000000000000 -2.5190795521750142249572945729596540331840515136718750000000000000 -0.5056279852069174296502751531079411506652832031250000000000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.6435611147595651226893664897943381220102310180664062500000000000 0.4746543861037803013758207271166611462831497192382812500000000000 0.8124678434153499440029122524720150977373123168945312500000000000 -1.5222105499965630226455459705903194844722747802734375000000000000 -2.5241008744462574142630728601943701505661010742187500000000000000 -0.5203202255468684089834141559549607336521148681640625000000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.6420697874391632087309744747471995651721954345703125000000000000 0.4729027215873004563739812056155642494559288024902343750000000000 0.8112368532910259055768165126210078597068786621093750000000000000 -1.5320197797122532268332406601984985172748565673828125000000000000 -2.5289365560731762450075166270835325121879577636718750000000000000 -0.5351030033513303196812671558291185647249221801757812500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.6405689044860715108953286289761308580636978149414062500000000000 0.4711377976303460224372088305244687944650650024414062500000000000 0.8100000113417969993534484274277929216623306274414062500000000000 -1.5417802913269775810789496972574852406978607177734375000000000000 -2.5335857295710781933451016811886802315711975097656250000000000000 -0.5499748530828768577904952508106362074613571166992187500000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.6390585140461457758220831237849779427051544189453125000000000000 0.4693598259433079400437804906687233597040176391601562500000000000 0.8087572021489836116003857569012325257062911987304687500000000000 -1.5514909183296754502379144469159655272960662841796875000000000000 -2.5380475355299658701824228046461939811706542968750000000000000000 -0.5649343011293849192711036266700830310583114624023437500000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.6375386654044130629870323900831863284111022949218750000000000000 0.4675690207676541643166956419008783996105194091796875000000000000 0.8075083100411719616573691382654942572116851806640625000000000000 -1.5611504942092866432545861243852414190769195556640625000000000000 -2.5423211226386146499578444490907713770866394042968750000000000000 -0.5799798657799587475736302621953655034303665161132812500000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.6360094089850710785682963432918768376111984252929687500000000000 0.4657655987575697875691105309670092537999153137207031250000000000 0.8062532192125724250786333868745714426040649414062500000000000000 -1.5707578524547527454302553451270796358585357666015625000000000000 -2.5464056477093897079555517848348245024681091308593750000000000000 -0.5951100572001157829049589054193347692489624023437500000000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.6344707963514888415801351584377698600292205810546875000000000000 0.4639497788626160135194709255301859229803085327148437500000000000 0.8049918138403616696407993913453537970781326293945312500000000000 -1.5803118265550135657093733243527822196483612060546875000000000000 -2.5503002757037189773825502925319597125053405761718750000000000000 -0.6103233774063082650584988186892587691545486450195312500000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.6329228802062059067168320325436070561408996582031250000000000000 0.4621217822114949691503227313660318031907081604003906250000000000 0.8037239782009168997944925649790093302726745605468750000000000000 -1.5898112499990089130363912772736512124538421630859375000000000000 -2.5540041797583059590692755591589957475662231445312500000000000000 -0.6256183202397118670035069953883066773414611816406250000000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.6313657143909332525311128847533836960792541503906250000000000000 0.4602818319970058968948478650418110191822052001953125000000000000 0.8024495967848606081673779044649563729763031005859375000000000000 -1.5992549562756799286233899692888371646404266357421875000000000000 -2.5575165412120148822339160687988623976707458496093750000000000000 -0.6409933713393449750128638697788119316101074218750000000000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.6297993538865525042780291187227703630924224853515625000000000000 0.4584301533622638369358526233554584905505180358886718750000000000 0.8011685544108411161090543828322552144527435302734375000000000000 -1.6086417788739659773256107655470259487628936767578125000000000000 -2.5608365496334997146732348483055830001831054687500000000000000000 -0.6564470081144322399779866827884688973426818847656250000000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.6282238548131161559595625476504210382699966430664062500000000000 0.4565669732882526865580530284205451607704162597656250000000000000 0.7998807363379796253610720668802969157695770263671875000000000000 -1.6179705512828082003551344314473681151866912841796875000000000000 -2.5639634028495574824546565650962293148040771484375000000000000000 -0.6719776997160588072333098352828528732061386108398437500000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.6266392744298480144138352443405892699956893920898437500000000000 0.4546925204827705346843913503107614815235137939453125000000000000 0.7985860283769254941432791383704170584678649902343750000000000000 -1.6272401069911450743887826320133171975612640380859375000000000000 -2.5668963069742165572506564785726368427276611328125000000000000000 -0.6875839070080738135715137104853056371212005615234375000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.6250456711351425331812947661092039197683334350585937500000000000 0.4528070252708201737235071959730703383684158325195312500000000000 0.7972843169994648926390823362453375011682510375976562500000000000 -1.6364492794879190729062656828318722546100616455078125000000000000 -2.5696344764385643522075497457990422844886779785156250000000000000 -0.7032640825372736825826791573490481823682785034179687500000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.6234431044665652565939240048464853316545486450195312500000000000 0.4509107194864926393407245086564216762781143188476562500000000000 0.7959754894466378738471235010365489870309829711914062500000000000 -1.6455969022620691166736150989891029894351959228515625000000000000 -2.5721771340213468448610001360066235065460205078125000000000000000 -0.7190166705027911664416251369402743875980377197265625000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.6218316351008525977306362619856372475624084472656250000000000000 0.4490038363663818032911478894675383344292640686035156250000000000 0.7946594338353234476812758657615631818771362304687500000000000000 -1.6546818088025359028137017958215437829494476318359375000000000000 -2.5745235108803079526751389494165778160095214843750000000000000000 -0.7348401067247638529522646422265097498893737792968750000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.6202113248539120604618801735341548919677734375000000000000000000 0.4470866104445640476505730021017370745539665222167968750000000000 0.7933360392632600177620361137087456881999969482421875000000000000 -1.6637028325982605725386065387283451855182647705078125000000000000 -2.5766728465843131701262791466433554887771606445312500000000000000 -0.7507328186122081969955388558446429669857025146484375000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.6185822366808220174050347850425168871879577636718750000000000000 0.4451592774491672788172991204191930592060089111328125000000000000 0.7920051959124767559927704496658407151699066162109375000000000000 -1.6726588071381824907035706928581930696964263916015625000000000000 -2.5786243891462854449514452426228672266006469726562500000000000000 -0.7666932251300797585003010681248269975185394287109375000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.6169444346758320429913169391511473804712295532226562500000000000 0.4432220742005509861449752406770130619406700134277343750000000000 0.7906667951511130443265074063674546778202056884765625000000000000 -1.6815485659112414662530454734223894774913787841796875000000000000 -2.5803773950568826833773528051096946001052856445312500000000000000 -0.7827197367656003601510406042507383972406387329101562500000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.6152979840723620252873615754651837050914764404296875000000000000 0.4412752385111098352155067914281971752643585205078125000000000000 0.7893207296336142153592163595021702349185943603515625000000000000 -1.6903709424063795285775313459453172981739044189453125000000000000 -2.5819311293190203571157326223328709602355957031250000000000000000 -0.7988107554937387000393300695577636361122131347656250000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.6136429512430034982628512807423248887062072753906250000000000000 0.4393190090867110653150007237854879349470138549804687500000000000 0.7879668933992959312107018376991618424654006958007812500000000000 -1.6991247701125351543538499754504300653934478759765625000000000000 -2.5832848654832112345047789858654141426086425781250000000000000000 -0.8149646747418591852252234275511000305414199829101562500000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.6119794036995185315674916637362912297248840332031250000000000000 0.4373536254297646364008755881513934582471847534179687500000000000 0.7866051819692724267341077393211890012025833129882812500000000000 -1.7078088825186490407048722772742621600627899169921875000000000000 -2.5844378856836964786225507850758731365203857421875000000000000000 -0.8311798793536016027871937694726511836051940917968750000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.6103074100928403966648261302907485514879226684570312500000000000 0.4353793277439272912943124538287520408630371093750000000000000000 0.7852354924417535020353398067527450621128082275390625000000000000 -1.7164221131136614406642593166907317936420440673828125000000000000 -2.5853894806754604829279742261860519647598266601562500000000000000 -0.8474547455518625094228468697110656648874282836914062500000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.6086270402130733447876309583080001175403594970703125000000000000 0.4333963568404275434886585571803152561187744140625000000000000000 0.7838577235857191460866033594356849789619445800781250000000000000 -1.7249632953865139395333017091616056859493255615234375000000000000 -2.5861389498720739332782159181078895926475524902343750000000000000 -0.8637876409009538347660850376996677368879318237304687500000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.6069383649894921628487054476863704621791839599609375000000000000 0.4314049540460043186129723835620097815990447998046875000000000000 0.7824717759329800070844385118107311427593231201171875000000000000 -1.7334312628261454580780309697729535400867462158203125000000000000 -2.5866856013844001793700044800061732530593872070312500000000000000 -0.8801769242678907367860574595397338271141052246093750000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.6052414564905432836638965454767458140850067138671875000000000000 0.4294053611124372116236713736725505441427230834960937500000000000 0.7810775518686493557041217172809410840272903442382812500000000000 -1.7418248489214958052428983137360773980617523193359375000000000000 -2.5870287520601831232625045231543481349945068359375000000000000000 -0.8966209457828082651786871792864985764026641845703125000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.6035363879238433426621668331790715456008911132812500000000000000 0.4273978201276472654868143763451371341943740844726562500000000000 0.7796749557200394198375192900130059570074081420898437500000000000 -1.7501428871615070104184042065753601491451263427734375000000000000 -2.5871677275245454907803832611534744501113891601562500000000000000 -0.9131180467984683080118202269659377634525299072265625000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.6018232336361803991309216144145466387271881103515625000000000000 0.4253825734283441795113844818843062967061996459960937500000000000 0.7782638938440166187504587469447869807481765747070312500000000000 -1.7583842110351179943705801633768714964389801025390625000000000000 -2.5871018622213410864674187905620783567428588867187500000000000000 -0.9296665598488949022737415361916646361351013183593750000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.6001020691135134921267990648630075156688690185546875000000000000 0.4233598635141873067766482563456520438194274902343750000000000000 0.7768442747128396774769498733803629875183105468750000000000000000 -1.7665476540312690101330872494145296514034271240234375000000000000 -2.5868304994554698339470633072778582572937011718750000000000000000 -0.9462648086070680752968087290355470031499862670898437500000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5983729709809723074087628447159659117460250854492187500000000000 0.4213299329634274670297600096091628074645996093750000000000000000 0.7754160089985171477877656798227690160274505615234375000000000000 -1.7746320496389016430072160801501013338565826416015625000000000000 -2.5863529914360974260034709004685282707214355468750000000000000000 -0.9629111078417060820555661848629824817180633544921875000000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5966360170028578435719168737705331295728683471679687500000000000 0.4192930243499930487161009295959956943988800048828125000000000000 0.7739790096557226384277328179450705647468566894531250000000000000 -1.7826362313469552578482080207322724163532257080078125000000000000 -2.5856686993208457536752575833816081285476684570312500000000000000 -0.9796037633730646509988559955672826617956161499023437500000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5948912860826418569359930188511498272418975830078125000000000000 0.4172493801619787667789296392584219574928283691406250000000000000 0.7725331920033049470930563984438776969909667968750000000000000000 -1.7905590326443696636005142863723449409008026123046875000000000000 -2.5847769932609176990467858558986335992813110351562500000000000000 -0.9963410720278217391765451793617103248834609985351562500000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5931388582629670835899560188408941030502319335937500000000000000 0.4151992427214939995749887202691752463579177856445312500000000000 0.7710784738044401676049233174126129597425460815429687500000000000 -1.7983992870200864455654254925320856273174285888671875000000000000 -2.5836772524472024770147982053458690643310546875000000000000000000 -1.0131213215929704141160527797183021903038024902343750000000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5913788147256472393920034846814814954996109008789062500000000000 0.4131428541058250747397551094763912260532379150390625000000000000 0.7696147753454694040442518598865717649459838867187500000000000000 -1.8061558279630454126873928544227965176105499267578125000000000000 -2.5823688651574157049140012532006949186325073242187500000000000000 -1.0299427907686753425053893806762062013149261474609375000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5896112377916669089472634368576109409332275390625000000000000000 0.4110804560698604337432016109232790768146514892578125000000000000 0.7681420195134733841513252627919428050518035888671875000000000000 -1.8138274889621859298216577371931634843349456787109375000000000000 -2.5808512288041631776991380320396274328231811523437500000000000000 -1.0468037491202086819441774423466995358467102050781250000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5878362109211816566300967679126188158988952636718750000000000000 0.4090122899697301028787421728338813409209251403808593750000000000 0.7666601318726331548703001317335292696952819824218750000000000000 -1.8214131035064491381803009062423370778560638427734375000000000000 -2.5791237499841024316538096172735095024108886718750000000000000000 -1.0637024570287956226621872701798565685749053955078125000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5860538187135182486287021674797870218753814697265625000000000000 0.4069385966876044591344907530583441257476806640625000000000000000 0.7651690407394320381229135819012299180030822753906250000000000000 -1.8289115050847752907969834268442355096340179443359375000000000000 -2.5771858445281554672590118570951744914054870605468750000000000000 -1.0806371656413951143349549965932965278625488281250000000000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5842641469071740978336038097040727734565734863281250000000000000 0.4048596165575948924164606523845577612519264221191406250000000000 0.7636686772567533587618981982814148068428039550781250000000000000 -1.8363215271861041966161565142101608216762542724609375000000000000 -2.5750369375526949156096634396817535161972045898437500000000000000 -1.0976061168195134776226495887385681271553039550781250000000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5824672823798175969045587407890707254409790039062500000000000000 0.4027755892927041836415469333587680011987686157226562500000000000 0.7621589754669310101675705482193734496831893920898437500000000000 -1.8436420032993761086714812336140312254428863525390625000000000000 -2.5726764635118959390069903747644275426864624023437500000000000000 -1.1146075430868560562913671674323268234729766845703125000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5806633131482883403151618040283210575580596923828125000000000000 0.4006867539127607624749316528323106467723846435546875000000000000 0.7606398723838159181553919552243314683437347412109375000000000000 -1.8508717669135321681750383504549972712993621826171875000000000000 -2.5701038662511415111566748237237334251403808593750000000000000000 -1.1316396675759228251934018771862611174583435058593750000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5788523283685966802636357897426933050155639648437500000000000000 0.3985933486732831099175200506579130887985229492187500000000000000 0.7591113080639102506097515288274735212326049804687500000000000000 -1.8580096515175117399820692298817448318004608154296875000000000000 -2.5673185990615725593499973911093547940254211425781250000000000000 -1.1487007039734509206141410686541348695755004882812500000000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5770344183359237266728314352803863584995269775390625000000000000 0.3964956109952054719158809348300565034151077270507812500000000000 0.7575732256766419814297819357307162135839462280273437500000000000 -1.8650544906002555212154447872308082878589630126953125000000000000 -2.5643201247357247929414825193816795945167541503906250000000000000 -1.1657888564647862494894070550799369812011718750000000000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5752096744846222353686471251421608030796051025390625000000000000 0.3943937773954088177319476926641073077917098999023437500000000000 0.7560255715738356530053465576202142983675003051757812500000000000 -1.8720051176507037649088260877761058509349822998046875000000000000 -2.5611079156243796717262739548459649085998535156250000000000000000 -1.1829023196770276360467732956749387085437774658203125000000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5733781893882151647900968782778363674879074096679687500000000000 0.3922880834179868214661723868630360811948776245117187500000000000 0.7544682953584435081140213696926366537809371948242187500000000000 -1.8788603661577967240958741967915557324886322021484375000000000000 -2.5576814536945815525825764780165627598762512207031250000000000000 -1.2000392786210118956091719155665487051010131835937500000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5715400567593967862123349732428323477506637573242187500000000000 0.3901787635661848052670563902211142703890800476074218750000000000 0.7529013499526087116464623250067234039306640625000000000000000000 -1.8856190696104746518102501795510761439800262451171875000000000000 -2.5540402305887717204768705414608120918273925781250000000000000000 -1.2171979086321775831436298176413401961326599121093750000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5696953714500324617020510231668595224618911743164062500000000000 0.3880660512349464186243608310178387910127639770507812500000000000 0.7513246916651185047797412153158802539110183715820312500000000000 -1.8922800614976782451748249513912014663219451904296875000000000000 -2.5501837476852831088081074994988739490509033203125000000000000000 -1.2343763753100733815415424032835289835929870605468750000000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5678442294511580890059576631756499409675598144531250000000000000 0.3859501786439984982735040830448269844055175781250000000000000000 0.7497382802583176797384112433064728975296020507812500000000000000 -1.8988421753083473131340497275232337415218353271484375000000000000 -2.5461115161599776612888490490149706602096557617187500000000000000 -1.2515728344567171870238553310628049075603485107421875000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5659867278929808787069077880005352199077606201171875000000000000 0.3838313767714101043537766599911265075206756591796875000000000000 0.7481420790145516530600389160099439322948455810546875000000000000 -1.9053042445314221087215855732210911810398101806640625000000000000 -2.5418230570491604503047256002901121973991394042968750000000000000 -1.2687854320136837671384455461520701646804809570312500000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5641229650448789101346847019158303737640380859375000000000000000 0.3817098752875549561025536604574881494045257568359375000000000000 0.7465360548022028641668157433741725981235504150390625000000000000 -1.9116651026558433290603034038213081657886505126953125000000000000 -2.5373179013138167370300379843683913350105285644531250000000000000 -1.2860123039978699210905688232742249965667724609375000000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5622530403154011313660021187388338148593902587890625000000000000 0.3795859024894129296612277357780840247869491577148437500000000000 0.7449201781413893330707765016995836049318313598632812500000000000 -1.9179235831705512271838642845978029072284698486328125000000000000 -2.5325955899051599828908365452662110328674316406250000000000000000 -1.3032515764359422494322870988980866968631744384765625000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5603770542522674702468066243454813957214355468750000000000000000 0.3774596852351382869628082517010625451803207397460937500000000000 0.7432944232693966535308049969899002462625503540039062500000000000 -1.9240785195644847238582997306366451084613800048828125000000000000 -2.5276556738314703842718245141441002488136291503906250000000000000 -1.3205013652974990634447749471291899681091308593750000000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5584951085423688343922776766703464090824127197265625000000000000 0.3753314488788291880538849909498821943998336791992187500000000000 0.7416587682059084807306703623908106237649917602539062500000000000 -1.9301287453265867366525299075874499976634979248046875000000000000 -2.5224977142263695917279164859792217612266540527343750000000000000 -1.3377597764268038815771433291956782341003417968750000000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5566073060117672222091300682222936302423477172851562500000000000 0.3732014172054285428004050118033774197101593017578125000000000000 0.7400131948181059016178551246412098407745361328125000000000000000 -1.9360730939457952981541666304110549390316009521484375000000000000 -2.5171212824184636680513449391582980751991271972656250000000000000 -1.3550249054731269282569883216638118028640747070312500000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5547137506256955008510090010531712323427200317382812500000000000 0.3710698123656878677500969843094935640692710876464843750000000000 0.7383576888857030784407697865390218794345855712890625000000000000 -1.9419103989110511054860808144439943134784698486328125000000000000 -2.5115259600023702724058694002451375126838684082031250000000000000 -1.3722948378197319385662922286428511142730712890625000000000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5528145474885572951961876242421567440032958984375000000000000000 0.3689368548111246481902014693332603201270103454589843750000000000 0.7366922401659898866910225478932261466979980468750000000000000000 -1.9476394937112944116819335249601863324642181396484375000000000000 -2.5057113389112348755816128687001764774322509765625000000000000000 -1.3895676485113541698268591062515042722225189208984375000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5509098028439276539813818089896813035011291503906250000000000000 0.3668027632289069250859370185935404151678085327148437500000000000 0.7350168424589483828768265993858221918344497680664062500000000000 -1.9532592118354659138645956772961653769016265869140625000000000000 -2.4996770214907111373747738980455324053764343261718750000000000000 -1.4068414021802206903544174565467983484268188476562500000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5489996240745520506010279859765432775020599365234375000000000000 0.3646677544765940526261260856699664145708084106445312500000000000 0.7333314936725100485759298862831201404333114624023437500000000000 -1.9587683867725058650677283367258496582508087158203125000000000000 -2.4934226205744769444550001935567706823348999023437500000000000000 -1.4241141529705347856804564798949286341667175292968750000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5470841197023469382187954579421784728765487670898437500000000000 0.3625320435166675681060155511659104377031326293945312500000000000 0.7316361958880263083315753647184465080499649047851562500000000000 -1.9641658520113540742357827184605412185192108154296875000000000000 -2.4869477595612234921418348676525056362152099609375000000000000000 -1.4413839444614846563297305692685768008232116699218750000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5451633993884001938567962497472763061523437500000000000000000000 0.3603958433507823966301941709389211609959602355957031250000000000 0.7299309554260180465945495598134584724903106689453125000000000000 -1.9694504410409521266700494379620067775249481201171875000000000000 -2.4802520724932968221310147782787680625915527343750000000000000000 -1.4586488095886072091644791726139374077320098876953125000000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5432375739329701191948629457328934222459793090820312500000000000 0.3582593649536744973005397696397267282009124755859375000000000000 0.7282157829122657410891861218260601162910461425781250000000000000 -1.9746209873502393872257698603789322078227996826171875000000000000 -2.4733352041368799056897387345088645815849304199218750000000000000 -1.4759067705635988687618009862489998340606689453125000000000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5413067552754866618158757773926481604576110839843750000000000000 0.3561228172066523978145369255798868834972381591796875000000000000 0.7264906933443209258172146292054094374179840087890625000000000000 -1.9796763244281561089366050509852357208728790283203125000000000000 -2.4661968100638094192333937826333567500114440917968750000000000000 -1.4931558387925027986398163193371146917343139648437500000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5393710564945499719158306106692180037498474121093750000000000000 0.3539864068306116662299132258340250700712203979492187500000000000 0.7247557061584882776017479955044109374284744262695312500000000000 -1.9846152857636432109700308501487597823143005371093750000000000000 -2.4588365567351249119099065865157172083854675292968750000000000000 -1.5103940147921615100301551137818023562431335449218750000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5374305918079318455937709586578421294689178466796875000000000000 0.3518503383185037636238234881602693349123001098632812500000000000 0.7230108452973599275637184291554149240255355834960937500000000000 -1.9894367048456400581812886230181902647018432617187500000000000000 -2.4512541215862642118850089900661259889602661132812500000000000000 -1.5276192881050156824329633309389464557170867919921875000000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5354854765725745036064608939341269433498382568359375000000000000 0.3497148138671927752874069028621306642889976501464843750000000000 0.7212561392779561764143636537482962012290954589843750000000000000 -1.9941394151630875697378542099613696336746215820312500000000000000 -2.4434491931140409626266318809939548373222351074218750000000000000 -1.5448296372121343988936814639600925147533416748046875000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5335358272845913685245022861636243760585784912109375000000000000 0.3475800333086368487656159231846686452627182006835937500000000000 0.7194916212605458882833886491425801068544387817382812500000000000 -1.9987222502049251104949689761269837617874145507812500000000000000 -2.4354214709653470016803566977614536881446838378906250000000000000 -1.5620230294445032193095812544925138354301452636718750000000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5315817615792662875762175644922535866498947143554687500000000000 0.3454461940403312780745181953534483909606933593750000000000000000 0.7177173291182012970779169336310587823390960693359375000000000000 -2.0031840434600942657539235369767993688583374023437500000000000000 -2.4271706660277772016343078576028347015380859375000000000000000000 -1.5791974208924113298735392163507640361785888671875000000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5296233982310550869598841927654575556516647338867187500000000000 0.3433134909549445112908472310664365068078041076660156250000000000 0.7159333055071657181400723857223056256771087646484375000000000000 -2.0075236284175339562807494075968861579895019531250000000000000000 -2.4186965005219662749880171759286895394325256347656250000000000000 -1.5963507563131016375734816392650827765464782714843750000000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5276608571535837954868952692777384072542190551757812500000000000 0.3411821163690952340985518276283983141183853149414062500000000000 0.7141395979380723568752387109270785003900527954101562500000000000 -2.0117398385661857673767372034490108489990234375000000000000000000 -2.4099987080959657248513394733890891075134277343750000000000000000 -1.6134809690364058099021349335089325904846191406250000000000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5256942593996497548047841519291978329420089721679687500000000000 0.3390522599511959223050894252082798629999160766601562500000000000 0.7123362588481035873044788786501158028841018676757812500000000000 -2.0158315073949886198079184396192431449890136718750000000000000000 -2.4010770339214828617002694954862818121910095214843750000000000000 -1.6305859808684943779155673837522044777870178222656250000000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5237237271612209532634096831316128373146057128906250000000000000 0.3369241086483124592021454191126395016908645629882812500000000000 0.7105233456741294473246739471505861729383468627929687500000000000 -2.0197974683928858752324231318198144435882568359375000000000000000 -2.3919312347921168893094545637723058462142944335937500000000000000 -1.6476637019936548611553916998673230409622192382812500000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5217493837694364700041660398710519075393676757812500000000000000 0.3347978466119759799468624805740546435117721557617187500000000000 0.7087009209268969600614695991680491715669631958007812500000000000 -2.0236365550488155662378630950115621089935302734375000000000000000 -2.3825610792237328361409254284808412194252014160156250000000000000 -1.6647120308738982963348007615422829985618591308593750000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5197713536946064749599827337078750133514404296875000000000000000 0.3326736551228886007436358340783044695854187011718750000000000000 0.7068690522663243491763296333374455571174621582031250000000000000 -2.0273476008517175017686895444057881832122802734375000000000000000 -2.3729663475566322716758804745040833950042724609375000000000000000 -1.6817288541468027318614986143074929714202880859375000000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5177897625462118957884172232297714799642562866210937500000000000 0.3305517125144678547421506209502695128321647644042968750000000000 0.7050278125779558813235325942514464259147644042968750000000000000 -2.0309294392905314907693536952137947082519531250000000000000000000 -2.3631468320601891619503476249519735574722290039062500000000000000 -1.6987120465208735975437548404443077743053436279296875000000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5158047370729046399162598390830680727958679199218750000000000000 0.3284321940951707707867512908705975860357284545898437500000000000 0.7031772800506385090457683872955385595560073852539062500000000000 -2.0343809038541982303627264627721160650253295898437500000000000000 -2.3531023370394166249752743169665336608886718750000000000000000000 -1.7156594706689798357501786085776984691619873046875000000000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5138164051625078165841387090040370821952819824218750000000000000 0.3263152720695488562263619769510114565491676330566406250000000000 0.7013175382554668324530666723148897290229797363281250000000000000 -2.0377008280316584176716787624172866344451904296875000000000000000 -2.3428326789438749244709470076486468315124511718750000000000000000 -1.7325689771194421329170154422172345221042633056640625000000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5118248958420150707127049827249720692634582519531250000000000000 0.3242011154579731990743596270476700738072395324707031250000000000 0.6994486762260569978622015696601010859012603759765625000000000000 -2.0408880453118545261759209097363054752349853515625000000000000000 -2.3323376864788794016192241542739793658256530761718750000000000000 -1.7494384041448296507326176651986315846443176269531250000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5098303392775913600587500695837661623954772949218750000000000000 0.3220898900149868904208005915279500186443328857421875000000000000 0.6975707885401958296966995476395823061466217041015625000000000000 -2.0439413891837245884630647196900099515914916992187500000000000000 -2.3216172007188853321224542014533653855323791503906250000000000000 -1.7662655776485638448036752379266545176506042480468750000000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5078328667745726221482982509769499301910400390625000000000000000 0.3199817581462319759921797412971500307321548461914062500000000000 0.6956839754029132683044167606567498296499252319335937500000000000 -2.0468596931362075252991417073644697666168212890625000000000000000 -2.3106710752233823313872562721371650695800781250000000000000000000 -1.7830483110490327192110271425917744636535644531250000000000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5058326107774653301873968302970752120018005371093750000000000000 0.3178768788239000331330430526577401906251907348632812500000000000 0.6937883427310306272417506079364102333784103393554687500000000000 -2.0496417906582458101638621883466839790344238281250000000000000000 -2.2994991761552041609206753491889685392379760742187500000000000000 -1.7997844051612872373624441024730913341045379638671875000000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5038297048699473812405358330579474568367004394531250000000000000 0.3157754075006674043812893160065868869423866271972656250000000000 0.6918840022392274136109335813671350479125976562500000000000000000 -2.0522865152387783638232576777227222919464111328125000000000000000 -2.2881013824013867186124571162508800625801086425781250000000000000 -1.8164716480761697869894533141632564365863800048828125000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5018242837748674300968332318007014691829681396484375000000000000 0.3136774960220694574708488744363421574234962463378906250000000000 0.6899710715276654582339688204228878021240234375000000000000000000 -2.0547927003667458834001990908291190862655639648437500000000000000 -2.2764775856964756250988557439995929598808288574218750000000000000 -1.8331078150370161417015424376586452126502990722656250000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.4998164833542451668257911023829365149140357971191406250000000000 0.3115832925372741812886090428946772590279579162597656250000000000 0.6880496741712160968518219306133687496185302734375000000000000000 -2.0571591795310881778391376428771764039993286132812500000000000000 -2.2646276907485476392878354090498760342597961425781250000000000000 -1.8496906683136287163904398767044767737388610839843750000000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.4978064406092710947326906989474082365632057189941406250000000000 0.3094929414082144836228849271719809621572494506835937500000000000 0.6861199398103277058424964707228355109691619873046875000000000000 -2.0593847862207477206197836494538933038711547851562500000000000000 -2.2525516153678957209649524884298443794250488281250000000000000000 -1.8662179570735997202746148104779422283172607421875000000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.4957942936803068079143486102111637592315673828125000000000000000 0.3074065831170503804159466199052985757589340209960937500000000000 0.6841820042435632354127506005170289427042007446289062500000000000 -2.0614683539246634325081686256453394889831542968750000000000000000 -2.2402492905984372484340383380185812711715698242187500000000000000 -1.8826874172508893945376939882407896220684051513671875000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.4937801818468846581922093719185795634984970092773437500000000000 0.3053243541719213860474724242521915584802627563476562500000000000 0.6822360095218479303369463195849675685167312622070312500000000000 -2.0634087161317751224487437866628170013427734375000000000000000000 -2.2277206608520359054637083318084478378295898437500000000000000000 -1.8990967714115143394337792415171861648559570312500000000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.4917642455277084212461602419352857396006584167480468750000000000 0.3032463870109717296585927215346600860357284545898437500000000000 0.6802821040444451128337277623359113931655883789062500000000000000 -2.0652047063310225993859603477176278829574584960937500000000000000 -2.2149656840455649309262753376970067620277404785156250000000000000 -1.9154437286164802678456453577382490038871765136718750000000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.4897466262806521863915065750916255638003349304199218750000000000 0.3011728099046113715786532338825054466724395751953125000000000000 0.6783204426566930012043599163007456809282302856445312500000000000 -2.0668551580113465604426892241463065147399902343750000000000000000 -2.2019843317411216254697592376032844185829162597656250000000000000 -1.9317259842815714954156192106893286108970642089843750000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.4877274668027612447573915233078878372907638549804687500000000000 0.2991037468560044376708617619442520663142204284667968750000000000 0.6763511867495179963327700534136965870857238769531250000000000000 -2.0683589046616877027418013312853872776031494140625000000000000000 -2.1887765892891239971618233539629727602005004882812500000000000000 -1.9479412200342516303663842336391098797321319580078125000000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.4857069109302522003090984981099609285593032836914062500000000000 0.2970393174997560947758756810799241065979003906250000000000000000 0.6743745043607483058423213151399977505207061767578125000000000000 -2.0697147797709876115845872845966368913650512695312500000000000000 -2.1753424559746687982908497360767796635627746582031250000000000000 -1.9640871035673064248783248331164941191673278808593750000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.4836851036385120261584802392462734133005142211914062500000000000 0.2949796369987995880990183650283142924308776855468750000000000000 0.6723905702782244642179421134642325341701507568359375000000000000 -2.0709216168281852077370785991661250591278076171875000000000000000 -2.1616819451670550300548256927868351340293884277343750000000000000 -1.9801612884893153854193315055454149842262268066406250000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.4816621910420990637646809773286804556846618652343750000000000000 0.2929248159394652883946719157393090426921844482421875000000000000 0.6703995661447328391346900389180518686771392822265625000000000000 -2.0719782493222211883221461903303861618041992187500000000000000000 -2.1477950844723694423521465068915858864784240722656250000000000000 -1.9961614141720729342921458737691864371299743652343750000000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.4796383203947424678226241212541935965418815612792968750000000000 0.2908749602247376886410279439587611705064773559570312500000000000 0.6684016805647472470042202985496260225772857666015625000000000000 -2.0728835107420335859274018730502575635910034179687500000000000000 -2.1336819158897775139394070720300078392028808593750000000000000000 -2.0120851055942896579153966740705072879791259765625000000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.4776136400893426503522221082675969228148460388183593750000000000 0.2888301709657006277609525568550452589988708496093750000000000000 0.6663971092129846729434916596801485866308212280273437500000000000 -2.0736362345765648740325559629127383232116699218750000000000000000 -2.1193424959709949995101396780228242278099060058593750000000000000 -2.0279299731821347485549722478026524186134338378906250000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.4755882996579705035422591663518687710165977478027343750000000000 0.2867905443711832869091438169562024995684623718261718750000000000 0.6643860549447577756865257470053620636463165283203125000000000000 -2.0742352543147548615820596751291304826736450195312500000000000000 -2.1047768959837380720045985071919858455657958984375000000000000000 -2.0436936126457716511595208430662751197814941406250000000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.4735624497718681769065085518377600237727165222167968750000000000 0.2847561716356242778047658248397056013345718383789062500000000000 0.6623687279081120760082512788358144462108612060546875000000000000 -2.0746794034455442456987839250359684228897094726562500000000000000 -2.0899852020781133354887515451991930603981018066406250000000000000 -2.0593736048129751559088163048727437853813171386718750000000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.4715362422414487997279763931146590039134025573730468750000000000 0.2827271388251759720589006974478252232074737548828125000000000000 0.6603453456577216273970520887814927846193313598632812500000000000 -2.0749675154578737235055996279697865247726440429687500000000000000 -2.0749675154578737235055996279697865247726440429687500000000000000 -2.0749675154578737235055996279697865247726440429687500000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.4695098299267618791041911663342034444212913513183593750000000000 0.2807035268324228338698844709142576903104782104492187500000000000 0.6583161330211009243384978617541491985321044921875000000000000000 -2.0750987905728086602152870909776538610458374023437500000000000000 -2.0904047316405094392166574834845960140228271484375000000000000000 -2.0597928495051078812139166984707117080688476562500000000000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.4674833657526177299601499726122710853815078735351562500000000000 0.2786854120541558677004445598868187516927719116210937500000000000 0.6562813194510795922198553853377234190702438354492187500000000000 -2.0750738959399206429168316390132531523704528808593750000000000000 -2.1056161063859386572971743589732795953750610351562500000000000000 -2.0445316854939026285364889190532267093658447265625000000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.4654570017237106283047864963009487837553024291992187500000000000 0.2766728671559708363503204964217729866504669189453125000000000000 0.6542411362914504202592524961801245808601379394531250000000000000 -2.0748938654409072590567575389286503195762634277343750000000000000 -2.1206014044037542198850587737979367375373840332031250000000000000 -2.0291863264780602982284563040593639016151428222656250000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.4634308888350848198989240245282417163252830505371093750000000000 0.2746659611812459211854786644835257902741432189941406250000000000 0.6521958164889236631012181533151306211948394775390625000000000000 -2.0745597329574665401707989076385274529457092285156250000000000000 -2.1353604054391466249285258527379482984542846679687500000000000000 -2.0137590604757864554130719625391066074371337890625000000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.4614051770721344092329729846824193373322486877441406250000000000 0.2726647595925545952688651141215814277529716491699218750000000000 0.6501455945517142787082320865010842680931091308593750000000000000 -2.0740725323712956296162701619323343038558959960937500000000000000 -2.1498929041020828911712214903673157095909118652343750000000000000 -1.9982521606405083680613188334973528981208801269531250000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.4593800154106034705492334069276694208383560180664062500000000000 0.2706693243132288761998438531009014695882797241210937500000000000 0.6480907065079780648986229607544373720884323120117187500000000000 -2.0734332975640925589289054187247529625892639160156250000000000000 -2.1641987097002388651389992446638643741607666015625000000000000000 -1.9826678854279462527188115927856415510177612304687500000000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.4573555518165857147749875366571359336376190185546875000000000000 0.2686797137691007142379362448991741985082626342773437500000000000 0.6460313898640707153120388284150976687669754028320312500000000000 -2.0726430624175544714660190948052331805229187011718750000000000000 -2.1782776460755788328071957948850467801094055175781250000000000000 -1.9670084787595301101248423947254195809364318847656250000000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.4553319332465252111674658408446703106164932250976562500000000000 0.2666959829304518247994337798445485532283782958984375000000000000 0.6439678835625985975354979018447920680046081542968750000000000000 -2.0717028608133793987633453070884570479393005371093750000000000000 -2.1921295514444945062848546513123437762260437011718750000000000000 -1.9512761701822645132864408878958784043788909912109375000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.4533093056472156656688810016930801793932914733886718750000000000 0.2647181833542018303262466361047700047492980957031250000000000000 0.6419004279402295010115153672813903540372848510742187500000000000 -2.0706137266332644841781984723638743162155151367187500000000000000 -2.2057542782414065740681508032139390707015991210937500000000000000 -1.9354731750251223942882461415138095617294311523437500000000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.4512878139558006429510328416654374450445175170898437500000000000 0.2627463632263667414612484662939095869660377502441406250000000000 0.6398292646852345999519684482947923243045806884765625000000000000 -2.0693766937589077592463127075461670756340026855468750000000000000 -2.2191516929657444379131447931285947561264038085937500000000000000 -1.9196016945520713026240855469950474798679351806640625000000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.4492676020997737884599132485163863748311996459960937500000000000 0.2607805674048172539514212076028343290090560913085937500000000000 0.6377546367947303229684052894299384206533432006835937500000000000 -2.0679927960720063673250024294247850775718688964843750000000000000 -2.2323216760322099894153780041960999369621276855468750000000000000 -1.9036639161118025231900219296221621334552764892578125000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.4472488129969784953487987877451814711093902587890625000000000000 0.2588208374623703345029923639231128618121147155761718750000000000 0.6356767885315866006834539803094230592250823974609375000000000000 -2.0664630674542578958607919048517942428588867187500000000000000000 -2.2452641216242539279335233004530891776084899902343750000000000000 -1.8876620132842618637880605092504993081092834472656250000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.4452315885556082375451580901426495984196662902832031250000000000 0.2568672117302451818332542643474880605936050415039062500000000000 0.6335959653809712932570619159378111362457275390625000000000000000 -2.0647885417873603763894152507418766617774963378906250000000000000 -2.2579789375506704729446028068196028470993041992187500000000000000 -1.8715981460240502798342276946641504764556884765625000000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.4432160696742061256614420017285738140344619750976562500000000000 0.2549197253419149822306621899770107120275497436523437500000000000 0.6315124140064972690922218134801369160413742065429687500000000000 -2.0629702529530109522681868838844820857048034667968750000000000000 -2.2704660451052425251816657691961154341697692871093750000000000000 -1.8554744608007793793547079985728487372398376464843750000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.4412023962416654065954446650721365585923194885253906250000000000 0.2529784102773895426707895239815115928649902343750000000000000000 0.6294263822059412705200998061627615243196487426757812500000000000 -2.0610092348329076550328409211942926049232482910156250000000000000 -2.2827253789293573404961534834001213312149047851562500000000000000 -1.8392930907364579695695283589884638786315917968750000000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.4391907071372291304633961317449575290083885192871093750000000000 0.2510432954079582223982924915617331862449645996093750000000000000 0.6273381188665000385284997719281818717718124389648437500000000000 -2.0589065213087476280406917794607579708099365234375000000000000000 -2.2947568868775185535469063324853777885437011718750000000000000000 -1.8230561557399764804898723014048300683498382568359375000000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.4371811402304902616222648248367477208375930786132812500000000000 0.2491144065414280517334333353574038483202457427978515625000000000 0.6252478739195524992666719299450051039457321166992187500000000000 -2.0566631462622284587382637255359441041946411132812500000000000000 -2.3065605298856879379343354230513796210289001464843750000000000000 -1.8067657626387692015867969530518166720867156982421875000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.4351738323813916231586063076974824070930480957031250000000000000 0.2471917664678898174379639840481104329228401184082031250000000000 0.6231558982948934843903998626046814024448394775390625000000000000 -2.0542801435750477345720810262719169259071350097656250000000000000 -2.3181362818423787430788252095226198434829711914062500000000000000 -1.7904240053077167260653368430212140083312988281250000000000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.4331689194402261189331682089687092229723930358886718750000000000 0.2452753950060437559965720311083714477717876434326171875000000000 0.6210624438744084541141887712001334875822067260742187500000000000 -2.0517585471289034870778777985833585262298583984375000000000000000 -2.3294841294624490934950244991341605782508850097656250000000000000 -1.7740329647953578806607310980325564742088317871093750000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.4311665362476364005139828350365860387682914733886718750000000000 0.2433653090501185500826863972179125994443893432617187500000000000 0.6189677634451542509452792728552594780921936035156250000000000000 -2.0490993908054928596129684592597186565399169921875000000000000000 -2.3406040721635110735121543257264420390129089355468750000000000000 -1.7575947094474746457137825927929952740669250488281250000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.4291668166346150892209720950631890445947647094726562500000000000 0.2414615226174158801875080371246440336108207702636718750000000000 0.6168721106518142427432849217439070343971252441406250000000000000 -2.0463037084865138837130871252156794071197509765625000000000000000 -2.3514961219449128648761870863381773233413696289062500000000000000 -1.7411112950281149025499871640931814908981323242187500000000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.4271698934225045540813425759552046656608581542968750000000000000 0.2395640468965131719691896705626277253031730651855468750000000000 0.6147757399484958806823442500899545848369598388671875000000000000 -2.0433725340536637027355482132406905293464660644531250000000000000 -2.3621603032692171098005928797647356986999511718750000000000000000 -1.7245847648381102956705035467166453599929809570312500000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.4251758984229973559187953924265457317233085632324218750000000000 0.2376728902961568190566055136514478363096714019775390625000000000 0.6126789065498379205365608868305571377277374267578125000000000000 -2.0403069013886399041268759901868179440498352050781250000000000000 -2.3725966529461279819201990903820842504501342773437500000000000000 -1.7080171498311520483781578150228597223758697509765625000000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.4231849624381356922420138744200812652707099914550781250000000000 0.2357880584948765512187662807264132425189018249511718750000000000 0.6105818663813948887764126993715763092041015625000000000000000000 -2.0371078443731400753335947229061275720596313476562500000000000000 -2.3828052200187999076774758577812463045120239257812500000000000000 -1.6914104687274802429897135880310088396072387695312500000000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.4211972152603118413338734171702526509761810302734375000000000000 0.2339095544913541158127401331512373872101306915283203125000000000 0.6084848760292695946105823168181814253330230712890625000000000000 -2.0337763968888622478914385283133015036582946777343750000000000000 -2.3927860656524844173986821260768920183181762695312500000000000000 -1.6747667281252400783841949305497109889984130859375000000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.4192127856722678846956853249139385297894477844238281250000000000 0.2320373786555757211758077573904301971197128295898437500000000000 0.6063881926889600482155628924374468624591827392578125000000000000 -2.0303135928175035651577218231977894902229309082031250000000000000 -2.4025392630254467363215553632471710443496704101562500000000000000 -1.6580879226095606160384932081797160208225250244140625000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.4172318014470958180694992734061088413000106811523437500000000000 0.2301715287807987175838775328884366899728775024414062500000000000 0.6042920741133929185551210139237809926271438598632812500000000000 -2.0267204660407616145789688744116574525833129882812500000000000000 -2.4120648972221121475456584448693320155143737792968750000000000000 -1.6413760348594110816122793039539828896522521972656250000000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.4152543893482376624604057724354788661003112792968750000000000000 0.2283120001363631579316404440760379657149314880371093750000000000 0.6021967785601121114780198695370927453041076660156250000000000000 -2.0229980504403344276909137988695874810218811035156250000000000000 -2.4213630651283901684678312449250370264053344726562500000000000000 -1.6246330357522789089586012778454460203647613525390625000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.4132806751294851865807800095353741198778152465820312500000000000 0.2264587855213751610428118965501198545098304748535156250000000000 0.6001025647375952676298993537784554064273834228515625000000000000 -2.0191473798979191478508710133610293269157409667968750000000000000 -2.4304338753291143682133679249091073870658874511718750000000000000 -1.6078608844667239274883741018129512667655944824218750000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.4113107835349800733837355437572114169597625732421875000000000000 0.2246118753192919426098228541377466171979904174804687500000000000 0.5980096917506682041576482333766762167215347290039062500000000000 -2.0151694882952133625053647847380489110946655273437500000000000000 -2.4392774480075729570671683177351951599121093750000000000000000000 -1.5910615285828537679435612517409026622772216796875000000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.4093448382992141421077292307018069550395011901855468750000000000 0.2227712575534344652261609098786721006035804748535156250000000000 0.5959184190449937634781463202671147882938385009765625000000000000 -2.0110654095139146591009193798527121543884277343750000000000000000 -2.4478939148470599818097070965450257062911987304687500000000000000 -1.5742369041807695584367365881917066872119903564453125000000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.4073829621470287931650489099411061033606529235839843750000000000 0.2209369179434536867301375195893342606723308563232421875000000000 0.5938290063506038718443846846639644354581832885742187500000000000 -2.0068361774357210691732689156197011470794677734375000000000000000 -2.4562834189344195934268100245390087366104125976562500000000000000 -1.5573889359370225449197278067003935575485229492187500000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.4054252767936155077421744863386265933513641357421875000000000000 0.2191088399627753591225598484015790745615959167480468750000000000 0.5917417136244556008506378930178470909595489501953125000000000000 -2.0024828259423297360797278088284656405448913574218750000000000000 -2.4644461146655309846664749784395098686218261718750000000000000000 -1.5405195372191282654483757141861133277416229248046875000000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.4034719029445156812663242362759774550795555114746093750000000000 0.2172870048970476086758196743176085874438285827636718750000000000 0.5896568009919838093679800294921733438968658447265625000000000000 -1.9980063889154382472668203263310715556144714355468750000000000000 -2.4723821676526966939491103403270244598388671875000000000000000000 -1.5236306101781800226291352373664267361164093017578125000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.4015229602956205123831523451372049748897552490234375000000000000 0.2154713919036117530936280672904103994369506835937500000000000000 0.5875745286876292716726766229839995503425598144531250000000000000 -1.9934079002367444122256756600108928978443145751953125000000000000 -2.4800917546338845376396875508362427353858947753906250000000000000 -1.5067240458396042868116637691855430603027343750000000000000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.3995785675331712250013538323401007801294326782226562500000000000 0.2136619780720188377376445032496121712028980255126953125000000000 0.5854951569943236400206387770595028996467590332031250000000000000 -1.9886883937879453743136082266573794186115264892578125000000000000 -2.4875750633837969694184266700176522135734558105468750000000000000 -1.4898017241920937792087897832971066236495971679687500000000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.3976388423337589017592108575627207756042480468750000000000000000 0.2118587384856098210228481093508889898657798767089843750000000000 0.5834189461819079269844223745167255401611328125000000000000000000 -1.9838489034507391650663521431852132081985473632812500000000000000 -2.4948322926267172405800920387264341115951538085937500000000000000 -1.4728655142747610895526122476439923048019409179687500000000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.3957039013643243730022902582277311012148857116699218750000000000 0.2100616462841773390834987367270514369010925292968750000000000000 0.5813461564444714069210817797284107655286788940429687500000000000 -1.9788904631068233719304316764464601874351501464843750000000000000 -2.5018636519510977223035297356545925140380859375000000000000000000 -1.4559172742625492436019385422696359455585479736328125000000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.3937738602821586053615021683071972802281379699707031250000000000 0.2082706727277243985430033035299857147037982940673828125000000000 0.5792770478365928399355766487133223563432693481445312500000000000 -1.9738141066378953603077661682618781924247741699218750000000000000 -2.5086693617258557509330785251222550868988037109375000000000000000 -1.4389588515499349696824538114015012979507446289062500000000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.3918488337349024241973438620334491133689880371093750000000000000 0.2064857872613335698641634508021525107324123382568359375000000000 0.5772118802084712507749486576358322054147720336914062500000000000 -1.9686208679256527176448798854835331439971923828125000000000000000 -2.5152496530183436895811155409319326281547546386718750000000000000 -1.4219920828329617457086442300351336598396301269531250000000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.3899289353605465135998997538990806788206100463867187500000000000 0.2047069575811583663771386909502325579524040222167968750000000000 0.5751509131399346053115095855901017785072326660156250000000000000 -1.9633117808517930313882970949634909629821777343750000000000000000 -2.5216047675139501293983812502119690179824829101562500000000000000 -1.4050187941896359333782129397150129079818725585937500000000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.3880142777874314163888413986569503322243690490722656250000000000 0.2029341497015459405695025907334638759493827819824218750000000000 0.5730944058733169477193314378382638096809387207031250000000000000 -1.9578878792980138889845420635538175702095031738281250000000000000 -2.5277349574373073615163320937426760792732238769531250000000000000 -1.3880408011587204164527520333649590611457824707031250000000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.3861049726342477006468811850936617702245712280273437500000000000 0.2011673280232984806215057460576645098626613616943359375000000000 0.5710426172451968929166810085007455199956893920898437500000000000 -1.9523501971460130999247439831378869712352752685546875000000000000 -2.5336404854750678161678933975053951144218444824218750000000000000 -1.3710599088169583836815945687703788280487060546875000000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.3842011305100357931863186422560829669237136840820312500000000000 0.1994064554030777480786440492011024616658687591552734375000000000 0.5689958056169938105384176196821499615907669067382812500000000000 -1.9466997682774880296108221955364570021629333496093750000000000000 -2.5393216247002183827419230510713532567024230957031250000000000000 -1.3540779118547576764797213400015607476234436035156250000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.3823028610141858685267379769356921315193176269531250000000000000 0.1976514932239546162850984956094180233776569366455078125000000000 0.5669542288044171485239530738908797502517700195312500000000000000 -1.9409376265741364875339058926329016685485839843750000000000000000 -2.5447786584979050772403752489481121301651000976562500000000000000 -1.3370965946503678978274365363176912069320678710937500000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.3804102727364381819619154612155398353934288024902343750000000000 0.1959024014671037483559246084041660651564598083496093750000000000 0.5649181440057726710790575452847406268119812011718750000000000000 -1.9350648059176558390959144162479788064956665039062500000000000000 -2.5500118804927307536445368896238505840301513671875000000000000000 -1.3201177313425811465918968679034151136875152587890625000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.3785234732568830140486682012124219909310340881347656250000000000 0.1941591387846389737958929799788165837526321411132812500000000000 0.5628878077291270543014434224460273981094360351562500000000000000 -1.9290823401897436717433720332337543368339538574218750000000000000 -2.5550215944775032106406342791160568594932556152343750000000000000 -1.3031430859019841328461097873514518141746520996093750000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.3766425691459601710064930557564366608858108520507812500000000000 0.1924216625735837848942821892705978825688362121582031250000000000 0.5608634757183366126298551535001024603843688964843750000000000000 -1.9229912632720975729228030104422941803932189941406250000000000000 -2.5598081143434061601737994351424276828765869140625000000000000000 -1.2861744122007889856718065857421606779098510742187500000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.3747676659644596508513814114849083125591278076171875000000000000 0.1906899290509678213112465527956373989582061767578125000000000000 0.5588454028779514803915162701741792261600494384765625000000000000 -1.9167926090464151300807316147256642580032348632812500000000000000 -2.5643717640115584188720276870299130678176879882812500000000000000 -1.2692134540812718412894355424214154481887817382812500000000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.3728988682635213658400630265532527118921279907226562500000000000 0.1889638933300361867129169013423961587250232696533203125000000000 0.5568338431970065727227847673930227756500244140625000000000000000 -1.9104874113943939306636821129359304904937744140625000000000000000 -2.5687128773659391178796340682310983538627624511718750000000000000 -1.2522619454228487434477301576407626271247863769531250000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.3710362795846349759365523368614958599209785461425781250000000000 0.1872435094975562208663433239053119905292987823486328125000000000 0.5548290496717137587623369654465932399034500122070312500000000000 -1.9040767041977315621181787719251587986946105957031250000000000000 -2.5728317981876558384612962981918826699256896972656250000000000000 -1.2353216102078072857750612456584349274635314941406250000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.3691800024596400553456021498277550563216209411621093750000000000 0.1855287306922030754474661762287723831832408905029296875000000000 0.5528312742270770074881625077978242188692092895507812500000000000 -1.8975615213381256118907458585454151034355163574218750000000000000 -2.5767288800905223666859455988742411136627197265625000000000000000 -1.2183941625857288570955461182165890932083129882812500000000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.3673301384107262035350061069038929417729377746582031250000000000 0.1838195091840010841899299975921167060732841491699218750000000000 0.5508407676374513783912334474734961986541748046875000000000000000 -1.8909428966972736674279076396487653255462646484375000000000000000 -2.5804044864579305240681605937425047159194946289062500000000000000 -1.2014813069366165887430497605237178504467010498046875000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.3654867879504329342132962210598634555935859680175781250000000000 0.1821157964547950591782665696882759220898151397705078125000000000 0.5488577794460708370039014880603644996881484985351562500000000000 -1.8842218641568735382207933071185834705829620361328125000000000000 -2.5838589903809823233871156844543293118476867675781250000000000000 -1.1845847379327647530544709297828376293182373046875000000000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.3636500505816496198185916455258848145604133605957031250000000000 0.1804175432797216760416603165140259079635143280029296875000000000 0.5468825578835775358399473589088302105665206909179687500000000000 -1.8773994575986225896713222027756273746490478515625000000000000000 -2.5870927745978677947391588531900197267532348632812500000000000000 -1.1677061405993773846034855523612350225448608398437500000000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.3618200247976153804962962112767854705452919006347656250000000000 0.1787246998096479466688890624936902895569801330566406250000000000 0.5449153497855827588125521288020536303520202636718750000000000000 -1.8704767109042181871814136684406548738479614257812500000000000000 -2.5901062314344618364714278868632391095161437988281250000000000000 -1.1508471903739745378913994500180706381797790527343750000000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.3599968080819194726771570458367932587862014770507812500000000000 0.1770372156545397535065688998656696639955043792724609375000000000 0.5429564005092991640921695761790033429861068725585937500000000000 -1.8634546579553583622868018210283480584621429443359375000000000000 -2.5928997627461178865360125200822949409484863281250000000000000000 -1.1340095531645988380375911219744011759757995605468750000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.3581804969085009560103571857325732707977294921875000000000000000 0.1753550399677183124769186406410881318151950836181640625000000000 0.5410059538492836272993713464529719203710556030273437500000000000 -1.8563343326337404803894060023594647645950317382812500000000000000 -2.5954737798606348775365404435433447360992431640625000000000000000 -1.1171948854068460832422715611755847930908203125000000000000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.3563711867416488043858180390088818967342376708984375000000000000 0.1736781215309611547947810095138265751302242279052734375000000000 0.5390642519523364262212794528750237077474594116210937500000000000 -1.8491167688210621289357504792860709130764007568359375000000000000 -2.5978287035223850409693113761022686958312988281250000000000000000 -1.1004048341197392169021895824698731303215026855468750000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.3545689720360019059341993852285668253898620605468750000000000000 0.1720064088403979174479729863378452137112617492675781250000000000 0.5371315352316059499315770153771154582500457763671875000000000000 -1.8418030003990206733277545936289243400096893310546875000000000000 -2.5999649638375688098790305957663804292678833007812500000000000000 -1.0836410369604725367764785914914682507514953613281250000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.3527739462365490630268993754725670441985130310058593750000000000 0.1703398501931481234805687563493847846984863281250000000000000000 0.5352080422799500025732299945957493036985397338867187500000000000 -1.8343940612493141451011524623027071356773376464843750000000000000 -2.6018830002205910467694138787919655442237854003906250000000000000 -1.0669051222780372434328910458134487271308898925781250000000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.3509862017786289922760545323399128392338752746582031250000000000 0.1686783937746444972383130789239658042788505554199218750000000000 0.5332940097826135428249472170136868953704833984375000000000000000 -1.8268909852536396876132585020968690514564514160156250000000000000 -2.6035832613415266223455546423792839050292968750000000000000000000 -1.0501987091657527528809623618144541978836059570312500000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.3492058300879301580010860561742447316646575927734375000000000000 0.1670219877465807245542350756295491009950637817382812500000000000 0.5313896724292795914479370367189403623342514038085937500000000000 -1.8192948062936953323998068299260921776294708251953125000000000000 -2.6050662050746700160175350902136415243148803710937500000000000000 -1.0335234075127206487820785696385428309440612792968750000000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.3474329215804911608067584438686026260256767272949218750000000000 0.1653705803354191539167317159808590076863765716552734375000000000 0.5294952628255631399412095561274327337741851806640625000000000000 -1.8116065582511782228181118625798262655735015869140625000000000000 -2.6063322984481347432961229060310870409011840820312500000000000000 -1.0168808180542217023401008191285654902458190917968750000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.3456675656627002934939696388028096407651901245117187500000000000 0.1637241199213891884589600067556602880358695983886718750000000000 0.5276110114040113430178280395921319723129272460937500000000000000 -1.8038272750077859463146978669101372361183166503906250000000000000 -2.6073820175944995014560845447704195976257324218750000000000000000 -1.0002725324210723911733111890498548746109008789062500000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.3439098507312959296378096496482612565159797668457031250000000000 0.1620825551279042320285128653267747722566127777099609375000000000 0.5257371463346875994915308183408342301845550537109375000000000000 -1.7959579904452165344252989598317071795463562011718750000000000000 -2.6082158477024774967389930679928511381149291992187500000000000000 -0.9837001331879553500669999266392551362514495849609375000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.3421598641733664125652580878522712737321853637695312500000000000 0.1604458349113198067925623035989701747894287109375000000000000000 0.5238738934354130183379538721055723726749420166015625000000000000 -1.7879997384451673525518344831652939319610595703125000000000000000 -2.6088342829695880809026675706263631582260131835937500000000000000 -0.9671651939207466242010013957042247056961059570312500000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.3404176923663497222882767800911096855998039245605468750000000000 0.1588139086509530173429993737954646348953247070312500000000000000 0.5220214760817464272335541863867547363042831420898437500000000000 -1.7799535528893359881408287037629634141921997070312500000000000000 -2.6092378265558222594222570478450506925582885742187500000000000000 -0.9506692792228496058370978971652220934629440307617187500000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.3386834206780338085707171558169648051261901855468750000000000000 0.1571867262392791231295774423415423370897769927978515625000000000 0.5201801151167885217674324849213007837533950805664062500000000000 -1.7718204676594198065942009634454734623432159423828125000000000000 -2.6094269905382820873285254492657259106636047363281250000000000000 -0.9342139447805574148375740151095669716596603393554687500000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.3369571334665567019506227097735973075032234191894531250000000000 0.1555642381722171507796304013027111068367958068847656250000000000 0.5183500287608961976104637869866564869880676269531250000000000000 -1.7636015166371163953584755290648899972438812255859375000000000000 -2.6094022958667775213825734681449830532073974609375000000000000000 -0.9178007374074554913789825150161050260066986083984375000000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.3352389140804061251621703831915510818362236022949218750000000000 0.1539463956394130639271367044784710742533206939697265625000000000 0.5165314325213992141527796775335446000099182128906250000000000000 -1.7552977337041237859693865175358951091766357421875000000000000000 -2.6091642723203691822675409639487043023109436035156250000000000000 -0.9014311950878785006935345336387399584054946899414062500000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.3335288448584201037583341076242504641413688659667968750000000000 0.1523331506144262603719141679903259500861167907714843750000000000 0.5147245391024140026559052785160019993782043457031250000000000000 -1.7469101527421393438288532706792466342449188232421875000000000000 -2.6087134584648365986936369154136627912521362304687500000000000000 -0.8851068470194418669194647009135223925113677978515625000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.3318270071297860224213138735649408772587776184082031250000000000 0.1507244559447202536528465088849770836532115936279296875000000000 0.5129295583148517634342056226159911602735519409179687500000000000 -1.7384398076328606563834000553470104932785034179687500000000000000 -2.6080504016110661602567688532872125506401062011718750000000000000 -0.8688292136546550414877287948911543935537338256835937500000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.3301334812140413466075017367984401062130928039550781250000000000 0.1491202654413581185632864389845053665339946746826171875000000000 0.5111466969867245468961414189834613353013992309570312500000000000 -1.7298877322579853110795511383912526071071624755859375000000000000 -2.6071756577743334659658103191759437322616577148437500000000000000 -0.8525998067416373782378968826378695666790008544921875000000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.3284483464210736780586330496589653193950653076171875000000000000 0.1475205339682975624882033116591628640890121459960937500000000000 0.5093761588738497936290627876587677747011184692382812500000000000 -1.7212549604992106733192258616327308118343353271484375000000000000 -2.6060897916344791802600866503780707716941833496093750000000000000 -0.8364201293639420553560626103717368096113204956054687500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.3267716810511203107125766109675168991088867187500000000000000000 0.1459252175311781252187159907407476566731929779052734375000000000 0.5076181445710624684508616155653726309537887573242187500000000000 -1.7125425262382341085043435668922029435634613037109375000000000000 -2.6047933764969579684134259878192096948623657226562500000000000000 -0.8202916759795103596175636084808502346277236938476562500000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.3251035623947683417256371285475324839353561401367187500000000000 0.1443342733654937037890420015173731371760368347167968750000000000 0.5058728514240429241510810243198648095130920410156250000000000000 -1.7037514633567538702152432961156591773033142089843750000000000000 -2.6032869942547458563808504550252109766006469726562500000000000000 -0.8042159324587618840496361372061073780059814453125000000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.3234440667329550600506138380296761170029640197753906250000000000 0.1427476600240368265204438102955464273691177368164062500000000000 0.5041404734418732935807838657638058066368103027343750000000000000 -1.6948828057364671018092394660925492644309997558593750000000000000 -2.6015712353510993537497597571928054094314575195312500000000000000 -0.7881943761218350719133241000236012041568756103515625000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.3217932693369679464368005028518382459878921508789062500000000000 0.1411653374635024604799582448322325944900512695312500000000000000 0.5024212012104334323936427608714438974857330322265625000000000000 -1.6859375872590716127774612687062472105026245117187500000000000000 -2.5996466987431494644056328979786485433578491210937500000000000000 -0.7722284757749938721715921019494999200105667114257812500000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.3201512444684433411623558640712872147560119628906250000000000000 0.1395872671301340572913574078484089113771915435791015625000000000 0.5007152218067526527889299359230790287256240844726562500000000000 -1.6769168418062647685218280457775108516216278076171875000000000000 -2.5975139918663239235741002630675211548805236816406250000000000000 -0.7563196917462057244918582910031545907258987426757812500000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.3185180653793688310138065844512311741709709167480468750000000000 0.1380134120443008149958785679700667969882488250732421875000000000 0.4990227187144368192761589853034820407629013061523437500000000000 -1.6678216032597448226226788392523303627967834472656250000000000000 -2.5951737305995830062954610184533521533012390136718750000000000000 -0.7404694759199065279275941975356545299291610717773437500000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.3168938043120806957730906106007751077413558959960937500000000000 0.1364437368838797570713694540245342068374156951904296875000000000 0.4973438717402816067192361515481024980545043945312500000000000000 -1.6586529055012084743481182158575393259525299072265625000000000000 -2.5926265392314498114956222707405686378479003906250000000000000000 -0.7246792717709669151560092359432019293308258056640625000000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.3152785324992656845743965732253855094313621520996093750000000000 0.1348782080663331328640452966283191926777362823486328125000000000 0.4956788569321982640403234654513653367757797241210937500000000000 -1.6494117824123537552338802925078198313713073730468750000000000000 -2.5898730504268474561513357912190258502960205078125000000000000000 -0.7089505143978599432941223312809597700834274291992187500000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.3136723201639597946588366994546959176659584045410156250000000000 0.1333167938293551846307138930569635704159736633300781250000000000 0.4940278464985644046869595058524282649159431457519531250000000000 -1.6400992678748775865926745609613135457038879394531250000000000000 -2.5869139051947014351640063978265970945358276367187500000000000000 -0.6932846305550538490436451866116840392351150512695312500000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.3120752365195501587535886756086256355047225952148437500000000000 0.1317594643099745943537470793671673163771629333496093750000000000 0.4923910087291257231534302718500839546322822570800781250000000000 -1.6307163957704784440494449881953187286853790283203125000000000000 -2.5837497528563306836701940483180806040763854980468750000000000000 -0.6776830386846263154509983905882108956575393676757812500000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.3104873497697738793377197907830122858285903930664062500000000000 0.1302061916219879877942844359495211392641067504882812500000000000 0.4907685079175597708811551456165034323930740356445312500000000000 -1.6212641999808536930061109160305932164192199707031250000000000000 -2.5803812510145816006001950881909579038619995117187500000000000000 -0.6621471489471258964343292063858825713396072387695312500000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.3089087271087166408634061554039362818002700805664062500000000000 0.1286569499316084219664446663955459371209144592285156250000000000 0.4891605042858248597603676444123266264796257019042968750000000000 -1.6117437143877006988645916862878948450088500976562500000000000000 -2.5768090655237241293207262060604989528656005859375000000000000000 -0.6466783632516772684084571665152907371520996093750000000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.3073394347208140975347134826733963564038276672363281250000000000 0.1271117155312143087719789491529809311032295227050781250000000000 0.4875671539104138862974480161938117817044258117675781250000000000 -1.6021559728727172711160164908505976200103759765625000000000000000 -2.5730338704600912436148973938543349504470825195312500000000000000 -0.6312780752853432986171355878468602895736694335937500000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.3057795377808533165975291012728121131658554077148437500000000000 0.1255704669110795923536727514147059991955757141113281250000000000 0.4859886086506270408413854511309182271361351013183593750000000000 -1.5925020093176009972069095965707674622535705566406250000000000000 -2.5690563480934462958771291596349328756332397460937500000000000000 -0.6159476705417558095589924960222560912370681762695312500000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.3042291004539696142039417736668838188052177429199218750000000000 0.1240331848289656369033195915108080953359603881835937500000000000 0.4844250160789735915045639558229595422744750976562500000000000000 -1.5827828576040492425391903452691622078418731689453125000000000000 -2.5648771888590751188985450426116585731506347656250000000000000000 -0.6006885263490235882244405729579739272594451904296875000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.3026881858956491644363495652214623987674713134765625000000000000 0.1224998523774731284952110854646889492869377136230468750000000000 0.4828765194138252003774880449782358482480049133300781250000000000 -1.5729995516137598166039879288291558623313903808593750000000000000 -2.5604970913306006607967901800293475389480590820312500000000000000 -0.5855020118969190834334881401446182280778884887695312500000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.3011568562517276115286790627578739076852798461914062500000000000 0.1209704550490321439681906667829025536775588989257812500000000000 0.4813432574544230790891674587328452616930007934570312500000000000 -1.5631531252284300848032216890715062618255615234375000000000000000 -2.5559167621934966163621538726147264242172241210937500000000000000 -0.5703894882633636642665919680439401417970657348632812500000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.2996351726583909025336538434203248471021652221679687500000000000 0.1194449807984307165842352560503059066832065582275390625000000000 0.4798253645183511162386480464192572981119155883789062500000000000 -1.5532446123297576345834158928482793271541595458984375000000000000 -2.5511369162193040516228847991442307829856872558593750000000000000 -0.5553523084402111065216445240366738289594650268554687500000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.2981231952421746211889796995819779112935066223144531250000000000 0.1179234201027721251620050679775886237621307373046875000000000000 0.4783229703815771172159543311863671988248825073242187500000000000 -1.5432750467994402754356997320428490638732910156250000000000000000 -2.5461582762405425839347117289435118436813354492187500000000000000 -0.5403918173583379669366877351421862840652465820312500000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.2966209831199643209842520263919141143560409545898437500000000000 0.1164057660187628184811359233208349905908107757568359375000000000 0.4768362002211657957317925138340797275304794311523437500000000000 -1.5332454625191751507173876234446652233600616455078125000000000000 -2.5409815731262961335801264795009046792984008789062500000000000000 -0.5255093519120543898992536924197338521480560302734375000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.2951285943989954141386533592594787478446960449218750000000000000 0.1148920142372318875523262704518856480717658996582031250000000000 0.4753651745607589407249804480670718476176261901855468750000000000 -1.5231568933706602919642136839684098958969116210937500000000000000 -2.5356075457584887899997738713864237070083618164062500000000000000 -0.5107062409828315718840485715190880000591278076171875000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.2936460861768532271121046051121084019541740417480468750000000000 0.1133821631347895764196920254107681103050708770751953125000000000 0.4739100092189169055600928004423622041940689086914062500000000000 -1.5130103732355930645780972554348409175872802734375000000000000000 -2.5300369410088192623220493260305374860763549804687500000000000000 -0.4959838054623668668341451848391443490982055664062500000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.2921735145414731116275675049109850078821182250976562500000000000 0.1118762138225354307863312897097785025835037231445312500000000000 0.4724708152604107924688037201121915131807327270507812500000000000 -1.5028069359956712780501675297273322939872741699218750000000000000 -2.5242705137163623518858912575524300336837768554687500000000000000 -0.4813433582749799821698388768709264695644378662109375000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.2907109345711401116041372461040737107396125793457031250000000000 0.1103741701917319018022567433945368975400924682617187500000000000 0.4710476989505483214060177488136105239391326904296875000000000000 -1.4925476155325922977823438486666418612003326416015625000000000000 -2.5183090266658250122588924568844959139823913574218750000000000000 -0.4667862043993595833057952404487878084182739257812500000000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.2892584003344894072462523126887390390038490295410156250000000000 0.1088760389563656061362451055174460634589195251464843750000000000 0.4696407617126132083562595198600320145487785339355468750000000000 -1.4822334457280537112211504791048355400562286376953125000000000000 -2.5121532505664521117694221175042912364006042480468750000000000000 -0.4523136408896553106728788407053798437118530273437500000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.2878159648905058709544846351491287350654602050781250000000000000 0.1073818296925208859438072295233723707497119903564453125000000000 0.4682501000884908837207376564037986099720001220703125000000000000 -1.4718654604637535499023215379565954208374023437500000000000000000 -2.5058039640315818985527585027739405632019042968750000000000000000 -0.4379269568959254232964894981705583631992340087890625000000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.2863836802885244003924469780031358823180198669433593750000000000 0.1058915548744990831053769397840369492769241333007812500000000000 0.4668758057025497176795170162222348153591156005859375000000000000 -1.4614446936213889571831714420113712549209594726562500000000000000 -2.4992619535588191936881230503786355257034301757812500000000000000 -0.4236274336839587206782198336441069841384887695312500000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.2849615975682297519533392460289178416132926940917968750000000000 0.1044052299076206336003735941631020978093147277832031250000000000 0.4655179652288388703063048978947335854172706604003906250000000000 -1.4509721790826575205102244581212289631366729736328125000000000000 -2.4925280135108689449907615198753774166107177734375000000000000000 -0.4094163446544463180742923213983885943889617919921875000000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.2835497667596567628045534092962043359875679016113281250000000000 0.1029228731576545818882095773005858063697814941406250000000000000 0.4641766603616589437208972412918228656053543090820312500000000000 -1.4404489507292568273300048531382344663143157958984375000000000000 -2.4856029460969670807912734744604676961898803710937500000000000000 -0.3952949553615463518241313067846931517124176025390625000000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.2821482368831899067984636531036812812089920043945312500000000000 0.1014445059768247225928661237048800103366374969482421875000000000 0.4628519677895550632484855668735690414905548095703125000000000000 -1.4298760424428842430444319688831456005573272705078125000000000000 -2.4784875613549544048908046534052118659019470214843750000000000000 -0.3812645235308140811980592843610793352127075195312500000000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.2807570559495636830504849967837799340486526489257812500000000000 0.0999701527263510136833701835712417960166931152343750000000000000 0.4615439591727763524175998099963180720806121826171875000000000000 -1.4192544881052377991892399222706444561481475830078125000000000000 -2.4711826771339469033250679785851389169692993164062500000000000000 -0.3673262990765286950534118659561499953269958496093750000000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.2793762709598624494056195999291958287358283996582031250000000000 0.0984998407954880694781252259417669847607612609863281250000000000 0.4602527011242368293331139739166246727108955383300781250000000000 -1.4085853215980150832109529801527969539165496826171875000000000000 -2.4636891190776308846466235991101711988449096679687500000000000000 -0.3534815241183995038198872862267307937145233154296875000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.2780059279055205889719104561663698405027389526367187500000000000 0.0970336006170317844077288782500545494258403778076171875000000000 0.4589782551940093657805164184537716209888458251953125000000000000 -1.3978695768029134605114904843503609299659729003906250000000000000 -2.4560077206081518674807284696726128458976745605468750000000000000 -0.3397314329976750535422524990281090140342712402343750000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.2766460717683222880758364681241801008582115173339843750000000000 0.0955714656792711059196676615101750940084457397460937500000000000 0.4577206778573734702320052747381851077079772949218750000000000000 -1.3871082876016305185373767017154023051261901855468750000000000000 -2.4481393229106105380310509644914418458938598632812500000000000000 -0.3260772522926507210883073639706708490848541259765625000000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.2752967465204017027957661412074230611324310302734375000000000000 0.0941134725343690248244854501535883173346519470214843750000000000 0.4564800205064343807670468322612578049302101135253906250000000000 -1.3763024878758636226905309740686789155006408691406250000000000000 -2.4400847749181546753050042752875015139579772949218750000000000000 -0.3125202008335725700760576728498563170433044433593750000000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.2739579951242427924285038898233324289321899414062500000000000000 0.0926596608031637902769261927460320293903350830078125000000000000 0.4552563294453217945800815869006328284740447998046875000000000000 -1.3654532115073103604174775682622566819190979003906250000000000000 -2.4318449332976603827205508423503488302230834960937500000000000000 -0.2990614897169605601590092192054726183414459228515625000000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.2726298595326794860227437311550602316856384277343750000000000000 0.0912100731763889338576944965097936801612377166748046875000000000 0.4540496458889700104322173501714132726192474365234375000000000000 -1.3545614923776687632539506012108176946640014648437500000000000000 -2.4234206624359977411131694680079817771911621093750000000000000000 -0.2857023223193395633501268093823455274105072021484375000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.2713123806888955713567668226460227742791175842285156250000000000 0.0897647554123167656925375013088341802358627319335937500000000000 0.4528600059654743770209961439832113683223724365234375000000000000 -1.3436283643686364186464743397664278745651245117187500000000000000 -2.4148128344268888767487624136265367269515991210937500000000000000 -0.2724438943103839605441862659063190221786499023437500000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.2700055985264248614718951557733817026019096374511718750000000000 0.0883237563308376660842213823343627154827117919921875000000000000 0.4516874407220120568595689292124006897211074829101562500000000000 -1.3326548613619109140415730507811531424522399902343750000000000000 -2.4060223290583322430791213264456018805503845214843750000000000000 -0.2592873936654895850040247751167044043540954589843750000000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.2687095519691509726278866310167359188199043273925781250000000000 0.0868871278039945182936065748435794375836849212646484375000000000 0.4505319761343073992065910715609788894653320312500000000000000000 -1.3216420172391893927965611510444432497024536132812500000000000000 -2.3970500338006193175033331499435007572174072265625000000000000000 -0.2462340006777592460451842271140776574611663818359375000000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.2674242789313074353252375203737756237387657165527343750000000000 0.0854549247429976788215100214074482209980487823486328125000000000 0.4493936331196172195845406349690165370702743530273437500000000000 -1.3105908658821698864471727574709802865982055664062500000000000000 -2.3878968437949117387120168132241815328598022460937500000000000000 -0.2332848879694280341823287017177790403366088867187500000000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.2661498163174776943051824673602823168039321899414062500000000000 0.0840272050817537641265175807347986847162246704101562500000000000 0.4482724275532016244838473539857659488916397094726562500000000000 -1.2995024411725495383507222868502140045166015625000000000000000000 -2.3785636618423908750230566511163488030433654785156250000000000000 -0.2204412205027082016783879225840792059898376464843750000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.2648862000225951085496944870101287961006164550781250000000000000 0.0826040297569471115846084785516723059117794036865234375000000000 0.4471683702882430777592048798396717756986618041992187500000000000 -1.2883777769920254918645241559715941548347473144531250000000000000 -2.3690513983939722741922651039203628897666931152343750000000000000 -0.2077041555900787095367832080228254199028015136718750000000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.2636334649319428957703337346174521371722221374511718750000000000 0.0811854626847192395455721225516754202544689178466796875000000000 0.4460814671791665242395197310543153434991836547851562500000000000 -1.2772179072222966667027321818750351667404174804687500000000000000 -2.3593609715405938764831716980552300810813903808593750000000000000 -0.1950748429039994569222926656948402523994445800781250000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.2623916449211542434305499682523077353835105895996093750000000000 0.0797715707339989588131601294662686996161937713623046875000000000 0.4450117191083095002923641914094332605600357055664062500000000000 -1.2660238657450597621334509312873706221580505371093750000000000000 -2.3494933070040415756807306024711579084396362304687500000000000000 -0.1825544244860777265415663350722752511501312255859375000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.2611607728562122532345313175028422847390174865722656250000000000 0.0783624236965402565235905285589979030191898345947265625000000000 0.4439591220158842777010477220756001770496368408203125000000000000 -1.2547966864420128096924145211232826113700866699218750000000000000 -2.3394493381283609778620302677154541015625000000000000000000000000 -0.1701440347556648635674036995624192059040069580078125000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.2599408805934498301049018209596397355198860168457031250000000000 0.0769580942537316792240176255290862172842025756835937500000000000 0.4429236669331679809857860163901932537555694580078125000000000000 -1.2435374031948529527369373681722208857536315917968750000000000000 -2.3292300058718002908619837398873642086982727050781250000000000000 -0.1578448005179056146118909964570775628089904785156250000000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.2587319989795499042273263512470293790102005004882812500000000000 0.0755586579402468538901871397683862596750259399414062500000000000 0.4419053400188529545644655627256724983453750610351562500000000000 -1.2322470498852777787135437392862513661384582519531250000000000000 -2.3188362587993225361060467548668384552001953125000000000000000000 -0.1456578409712327992764357986743561923503875732421875000000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.2575341578515452090059056899917777627706527709960937500000000000 0.0741641931046095881363555690768407657742500305175781250000000000 0.4409041225984808298754558109067147597670555114746093750000000000 -1.2209266603949853191579677513800561428070068359375000000000000000 -2.3082690530756613256357923091854900121688842773437500000000000000 -0.1335842677143095347247481186059303581714630126953125000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.2563473860368184475966302215965697541832923889160156250000000000 0.0727747808667541240534859525723732076585292816162109375000000000 0.4399199912068827433841988749918527901172637939453125000000000000 -1.2095772686056727174275238212430849671363830566406250000000000000 -2.2975293524589202043273417075397446751594543457031250000000000000 -0.1216251847524252305277059349464252591133117675781250000000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.2551717113531022373962287019821815192699432373046875000000000000 0.0713905050726628409574203715237672440707683563232421875000000000 0.4389529176335416060794614168116822838783264160156250000000000000 -1.1981999083990380050579460657900199294090270996093750000000000000 -2.2866181282947328767818362393882125616073608398437500000000000000 -0.1097816885033429112894509671605192124843597412109375000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.2540071606084790545310170273296535015106201171875000000000000000 0.0700114522461712796008725945284822955727577209472656250000000000 0.4380028689707868294611614601308247074484825134277343750000000000 -1.1867956136567787694957587518729269504547119140625000000000000000 -2.2755363595109576735353584808763116598129272460937500000000000000 -0.0980548678025996434115540978382341563701629638671875000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.2528537596013813448792006965959444642066955566406250000000000000 0.0686377115380316649151382080162875354290008544921875000000000000 0.4370698076647310248432631851756013929843902587890625000000000000 -1.1753654182605921540982762962812557816505432128906250000000000000 -2.2642850326129160265509199234656989574432373046875000000000000000 -0.0864458039082680596010277440655045211315155029296875000000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.2517115331205913020262698864826234057545661926269531250000000000 0.0672693746723310725954547706351149827241897583007812500000000000 0.4361536915688515314570850023301318287849426269531250000000000000 -1.1639103560921757463120229658670723438262939453125000000000000000 -2.2528651416791785067061937297694385051727294921875000000000000000 -0.0749555705051732079624571269960142672061920166015625000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.2505805049452412003319068389828316867351531982421875000000000000 0.0659065358903642151133794868655968457460403442382812500000000000 0.4352544740001181855504341911000665277242660522460937500000000000 -1.1524314610332271335835230274824425578117370605468750000000000000 -2.2412776883578864328683266649022698402404785156250000000000000000 -0.0635852337085680563433243150939233601093292236328125000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.2494606978448131728853809363499749451875686645507812500000000000 0.0645492918920615443845179015625035390257835388183593750000000000 0.4343721037975648013862439711374463513493537902832031250000000000 -1.1409297669654443474485105980420485138893127441406250000000000000 -2.2295236818636219311429158551618456840515136718750000000000000000 -0.0523358520672667637541053409222513437271118164062500000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.2483521335791391837499730854688095860183238983154296875000000000 0.0631977417750785308570016240992117673158645629882812500000000000 0.4335065253831998366429445468384074047207832336425781250000000000 -1.1294063077705245312643000943353399634361267089843750000000000000 -2.2176041389748046839258677209727466106414794921875000000000000000 -0.0412084765662441565581275426666252315044403076171875000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.2472548328984011667408537960000103339552879333496093750000000000 0.0618519869716527836978059440298238769173622131347656250000000000 0.4326576788251495497839016479701967909932136535644531250000000000 -1.1178621173301652724774157832143828272819519042968750000000000000 -2.2055200840316340205049527867231518030166625976562500000000000000 -0.0302041506286963024052738546743057668209075927734375000000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.2461688155431309699139319491223432123661041259765625000000000000 0.0605121311833378972000474504966405220329761505126953125000000000 0.4318254999029240703833920633769594132900238037109375000000000000 -1.1062982295260637144451720814686268568038940429687500000000000000 -2.1932725489345648028916002658661454916000366210937500000000000000 -0.0193239101175624039541389720398001372814178466796875000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.2450941002442103000547035662748385220766067504882812500000000000 0.0591782803137238244683970833648345433175563812255859375000000000 0.4310099201746967478854344335559289902448654174804687500000000000 -1.0947156782399187768817228061379864811897277832031250000000000000 -2.1808625731433304295592279231641441583633422851562500000000000000 -0.0085687833365071242042176891118288040161132812500000000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.2440307047228708059449786560435313731431961059570312500000000000 0.0578505423992565215307593007310060784220695495605468750000000000 0.4302108670464850903591980113560566678643226623535156250000000000 -1.0831154973534267149659626738866791129112243652343750000000000000 -2.1682912036764840912894669600063934922218322753906250000000000000 0.0020602089696306613575416122330352663993835449218750000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.2429786456906940506073055985325481742620468139648437500000000000 0.0565290275382675511117724909126991406083106994628906250000000000 0.4294282638431205501028387061523972079157829284667968750000000000 -1.0714987207482860043228356516920030117034912109375000000000000000 -2.1555594951114942503522797778714448213577270507812500000000000000 0.0125620536149224637512133995187468826770782470703125000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.2419379388496114557938199141062796115875244140625000000000000000 0.0552138478183275549504571699799271300435066223144531250000000000 0.4286620298808953566371826582326320931315422058105468750000000000 -1.0598663823061942323988660064060240983963012695312500000000000000 -2.1426685095853637008644909656140953302383422851562500000000000000 0.0229357449729754581113638778333552181720733642578125000000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.2409085988919043574973954946472076699137687683105468750000000000 0.0539051172420364488324651119910413399338722229003906250000000000 0.4279120805417722661623258773033739998936653137207031250000000000 -1.0482195159088485425513681548181921243667602539062500000000000000 -2.1296193167957859770922368625178933143615722656250000000000000000 0.0331802849780891140341054779128171503543853759765625000000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.2398906395002040337072202191848191432654857635498046875000000000 0.0526029516513619177509042401652550324797630310058593750000000000 0.4271783273490461496635361982043832540512084960937500000000000000 -1.0365591554379465222268663637805730104446411132812500000000000000 -2.1164129940028484355707405484281480312347412109375000000000000000 0.0432946831269556131616127458983100950717926025390625000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.2388840733474916488976447226377786137163639068603515625000000000 0.0513074686506398702778852793926489539444446563720703125000000000 0.4264606780443433997618285502539947628974914550781250000000000000 -1.0248863347751853147826750500826165080070495605468750000000000000 -2.1030506260312575861348705075215548276901245117187500000000000000 0.0532779564808871786141253323876298964023590087890625000000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.2378889120970982817837580114428419619798660278320312500000000000 0.0500187875283467364706524449502467177808284759521484375000000000 0.4257590366658497993412879623065236955881118774414062500000000000 -1.0132020878022633958437381807016208767890930175781250000000000000 -2.0895333052731208667296414205338805913925170898437500000000000000 0.0631291296685938529975601340993307530879974365234375000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.2369051664027048698102362322970293462276458740234375000000000000 0.0487370291777545761036094518203753978013992309570312500000000000 0.4250733036276551635168630127736832946538925170898437500000000000 -1.0015074484008779087673701724270358681678771972656250000000000000 -2.0758621316912364562767834286205470561981201171875000000000000000 0.0728472348894804166974381587351672351360321044921875000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.2359328459083422924180695190443657338619232177734375000000000000 0.0474623160165774937713223380342242307960987091064453125000000000 0.4244033758001071188203923156834207475185394287109375000000000000 -0.9898034504527268850893051421735435724258422851562500000000000000 -2.0620382128229532980867588776163756847381591796875000000000000000 0.0824313119174997499527535183005966246128082275390625000000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.2349719592483913155334107614180538803339004516601562500000000000 0.0461947719057164973843754296467523090541362762451171875000000000 0.4237491465910661059268704775604419410228729248046875000000000000 -0.9780911278395074681668575067305937409400939941406250000000000000 -2.0480626637845520399139331857440993189811706542968750000000000000 0.0918804081055371035802181722829118371009826660156250000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.2340225140475826748343024519272148609161376953125000000000000000 0.0449345220672075496004538308625342324376106262207031250000000000 0.4231105060279578000681510729918954893946647644042968750000000000 -0.9663715144429172454465515329502522945404052734375000000000000000 -2.0339366072761642101340839872136712074279785156250000000000000000 0.1011935783903294971963759962818585336208343505859375000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.2330845169209969092172229920834070071578025817871093750000000000 0.0436816930014762294653962726442841812968254089355468750000000000 0.4224873408405175889690497115225298330187797546386718750000000000 -0.9546456441446538043749114876845851540565490722656250000000000000 -2.0196611735872487258802721044048666954040527343750000000000000000 0.1103698852979411171304491290356963872909545898437500000000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.2321579734740644995749647705451934598386287689208984375000000000 0.0424364124039989243364345838926965370774269104003906250000000000 0.4218795345441300748134949571976903825998306274414062500000000000 -0.9429145508264147323984616377856582403182983398437500000000000000 -2.0052375006026008641413227451266720890998840332031250000000000000 0.1194083989497713993443994695553556084632873535156250000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.2312428883025658687966341631181421689689159393310546875000000000 0.0411988090814695839814163491610088385641574859619140625000000000 0.4212869675236621258562763614463619887828826904296875000000000000 -0.9311792683698980610529361001681536436080932617187500000000000000 -1.9906667338089096830344715272076427936553955078125000000000000000 0.1283081970691135609285993268713355064392089843750000000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.2303392649926312985009246858680853620171546936035156250000000000 0.0399690128675651568102011879091151058673858642578125000000000000 0.4207095171176974401916481838270556181669235229492187500000000000 -0.9194408306568009336956492916215211153030395507812500000000000000 -1.9759500263018401344794483520672656595706939697265625000000000000 0.1370683649882382670881497688242234289646148681640625000000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.2294471061207410400584194576367735862731933593750000000000000000 0.0387471545384043825066555655212141573429107666015625000000000000 0.4201470577030776976101833497523330152034759521484375000000000000 -0.9077002715688209377731254789978265762329101562500000000000000000 -1.9610885387937126989044145375373773276805877685546875000000000000 0.1456879956560708233581635795417241752147674560546875000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.2285664132537251758137131218973081558942794799804687500000000000 0.0375333657277865662127425139260594733059406280517578125000000000 0.4195994607796638131702593454974703490734100341796875000000000000 -0.8959586249876556607318889291491359472274780273437500000000000000 -1.9460834396216792896439073956571519374847412109375000000000000000 0.1541661896463679681801295373588800430297851562500000000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.2276971869487637301077143092697951942682266235351562500000000000 0.0363277788422977920834711085262824781239032745361328125000000000 0.4190665950552296958875331256422214210033416748046875000000000000 -0.8842169247950035781968836090527474880218505859375000000000000000 -1.9309359047564877975844410684658214449882507324218750000000000000 0.1625020551664806411906738503603264689445495605468750000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.2268394267533865860109187906346051022410392761230468750000000000 0.0351305269763660110715619566690293140709400177001953125000000000 0.4185483265304071887058512402290944010019302368164062500000000000 -0.8724762048725609453470042353728786110877990722656250000000000000 -1.9156471178117779885496929637156426906585693359375000000000000000 0.1706947080666560978556844929698854684829711914062500000000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.2259931312054736518568631709058536216616630554199218750000000000 0.0339417438273444671548162432372919283807277679443359375000000000 0.4180445185836028088033344829455018043518066406250000000000000000 -0.8607374991020257937179849250242114067077636718750000000000000000 -1.9002182700539533843908657217980362474918365478515625000000000000 0.1787432718499017969548958717496134340763092041015625000000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.2251582978332545559307931171133532188832759857177734375000000000 0.0327615636106977636821113719634013250470161437988281250000000000 0.4175550320558113481794748622633051127195358276367187500000000000 -0.8490018413650957107563499448588117957115173339843750000000000000 -1.8846505604126000399389795347815379500389099121093750000000000000 0.1866468776824086184262796450639143586158752441406250000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.2243349231553090072921463615784887224435806274414062500000000000 0.0315901209753637057797703846517833881080150604248046875000000000 0.4170797253352542810489467228762805461883544921875000000000000000 -0.8372702655434687279978334117913618683815002441406250000000000000 -1.8689451954914673148522297196905128657817840576171875000000000000 0.1944046644045298588565628961077891290187835693359375000000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.2235230026805664904632209299961687065660953521728515625000000000 0.0304275509193566717769385832070838660001754760742187500000000000 0.4166184544417763091495032767852535471320152282714843750000000000 -0.8255438055188419887997497426113113760948181152343750000000000000 -1.8531033895800159694289277467760257422924041748046875000000000000 0.2020157785423319918294282615534029901027679443359375000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.2227225309083064319626288352083065547049045562744140625000000000 0.0292739887056790992758692482311744242906570434570312500000000000 0.4161710731109337646493884221854386851191520690917968750000000000 -0.8138234951729130806086232041707262396812438964843750000000000000 -1.8371263646655442425270621242816559970378875732421875000000000000 0.2094793743197180813098157159402035176753997802734375000000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.2219335013281582558164473084616474807262420654296875000000000000 0.0281295697785993448203356592784984968602657318115234375000000000 0.4157374328777171390569833420158829540014266967773437500000000000 -0.8021103683873791467817682132590562105178833007812500000000000000 -1.8210153504458681528177521613542921841144561767578125000000000000 0.2167946136711098592542157348361797630786895751953125000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.2211559064201012170247651056342874653637409210205078125000000000 0.0269944296803529826256351498159347102046012878417968750000000000 0.4153173831598494514238950614526402205228805541992187500000000000 -0.7904054590439386629441287368535995483398437500000000000000000000 -1.8047715843425877757510988885769620537757873535156250000000000000 0.2239606662547104498628414148697629570960998535156250000000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.2203897376544644848284093541224137879908084869384765625000000000 0.0258687039683202502082792761939344927668571472167968750000000000 0.4149107713406087194485394320508930832147598266601562500000000000 -0.7787098010242883283638093416811898350715637207031250000000000000 -1.7883963115149277278703721094643697142601013183593750000000000000 0.2309767094663510711427534261019900441169738769531250000000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.2196349854919270594422187059535644948482513427734375000000000000 0.0247525281327288515509366106925881467759609222412109375000000000 0.4145174428511252395779251855856273323297500610351562500000000000 -0.7670244282101266186657539947191253304481506347656250000000000000 -1.7718907848741578536788665587664581835269927978515625000000000000 0.2378419284539046163473585693282075226306915283203125000000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.2188916393835179108329214159311959519982337951660156250000000000 0.0236460375149263324345838555018417537212371826171875000000000000 0.4141372412521094892312589763605501502752304077148437500000000000 -0.7553503744831506772072771127568557858467102050781250000000000000 -1.7552562650986054393342783441767096519470214843750000000000000000 0.2445555161323040849197241186629980802536010742187500000000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.2181596877706158954524084947479423135519027709960937500000000000 0.0225493672262633837455325647169956937432289123535156250000000000 0.4137700083149684071592844247788889333605766296386718750000000000 -0.7436886737250585355241128127090632915496826171875000000000000000 -1.7384940206492522918324539205059409141540527343750000000000000000 0.2511166731991352207842282950878143310546875000000000000000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.2174391180849498950156117871301830746233463287353515625000000000 0.0214626520676262366738029641055618412792682647705078125000000000 0.4134155841022735256018449945258907973766326904296875000000000000 -0.7320403598175468928843656613025814294815063476562500000000000000 -1.7216053277859306724906218732940033078193664550781250000000000000 0.2575246081508367756995880881731864064931869506835937500000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.2167299167485984834335965842910809442400932312011718750000000000 0.0203860264496496246255929918334004469215869903564453125000000000 0.4130738070475473699971757923776749521493911743164062500000000000 -0.7204064666423137808237697754520922899246215820312500000000000000 -1.7045914705841065384106514102313667535781860351562500000000000000 0.2637785372994788657408093968115281313657760620117187500000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.2160320691739902598804690114775439724326133728027343750000000000 0.0193196243136443679411229368270142003893852233886718750000000000 0.4127445140343361518198150861280737444758415222167968750000000000 -0.7087880280810572308780592720722779631614685058593750000000000000 -1.6874537409522805120332122896797955036163330078125000000000000000 0.2698776847901661612993962080508936196565628051757812500000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.2153455597639037932822247967123985290527343750000000000000000000 0.0182635790532616748560457153871539048850536346435546875000000000 0.4124275404745458839528282624087296426296234130859375000000000000 -0.6971860780154739423153387178899720311164855957031250000000000000 -1.6701934386499832640993190580047667026519775390625000000000000000 0.2758212826190352684463391597091685980558395385742187500000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.2146703719114674557832955770209082402288913726806640625000000000 0.0172180234369199713917453209433006122708320617675781250000000000 0.4121227203860149401748458330985158681869506835937500000000000000 -0.6856016503272623907605520798824727535247802734375000000000000000 -1.6528118713063997269330229755723848938941955566406250000000000000 0.2816085706518749454119188158074393868446350097656250000000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.2140064880001594505021245140596874989569187164306640625000000000 0.0161830895310126621211566089186817407608032226562500000000000000 0.4118298864693062388830924192006932571530342102050781250000000000 -0.6740357788981192754818039247766137123107910156250000000000000000 -1.6353103544395914958897719770902767777442932128906250000000000000 0.2872387966433529449261641275370493531227111816406250000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.2133538894038080890869224504058365710079669952392578125000000000 0.0151589086239137249556563347141491249203681945800781250000000000 0.4115488701837024532181885660975240170955657958984375000000000000 -0.6624894976097426280148283694870769977569580078125000000000000000 -1.6176902114763609397130039724288508296012878417968750000000000000 0.2927112162568757947056496959703508764505386352539062500000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.2127125564865914586487605220099794678390026092529296875000000000 0.0141456111507927972947840089545934461057186126708984375000000000 0.4112795018223901477583126506942790001630783081054687500000000000 -0.6509638403438304798953595309285447001457214355468750000000000000 -1.5999527737727212706175805578823201358318328857421875000000000000 0.2980250930850603108268614960252307355403900146484375000000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.2120824686030375050282970050830044783651828765869140625000000000 0.0131433266192505504577070496452506631612777709960937500000000000 0.4110216105868244595988869605207582935690879821777343750000000000 -0.6394598409820795303915019758278504014015197753906250000000000000 -1.5820993806350309718311564211035147309303283691406250000000000000 0.3031796986708720220704549319634679704904556274414062500000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.2114636040980242548403822411273722536861896514892578125000000000 0.0121521835357812080236072915795375593006610870361328125000000000 0.4107750246602672739015815750462934374809265136718750000000000000 -0.6279785334061878110389898210996761918067932128906250000000000000 -1.5641313793417443989142157079186290502548217773437500000000000000 0.3081743125293687768362360657192766666412353515625000000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.2108559403067794268960000181323266588151454925537109375000000000 0.0111723093330637346376477125886594876646995544433593750000000000 0.4105395712804951191543523236759938299655914306640625000000000000 -0.6165209514978529092843473335960879921913146972656250000000000000 -1.5460501251658191890214766317512840032577514648437500000000000000 0.3130082221701132594304795020434539765119552612304687500000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.2102594535548808207803261893786839209496974945068359375000000000 0.0102038302980852757517737927628331817686557769775390625000000000 0.4103150768116763380533029703656211495399475097656250000000000000 -0.6050881291387724125740987801691517233848571777343750000000000000 -1.5278569813977700420082328491844236850738525390625000000000000000 0.3176807231202252168600352888461202383041381835937500000000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.2096741191582560948081237484075245447456836700439453125000000000 0.0092468715010932400755194748853682540357112884521484375000000000 0.4101013668154189772963036375585943460464477539062500000000000000 -0.5936811002106447965331881277961656451225280761718750000000000000 -1.5095533193693966289572472305735573172569274902343750000000000000 0.3221911189481071469131734374968800693750381469726562500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.2090999114231827660237428290201933123171329498291015625000000000 0.0083015567253701127992115971210296265780925750732421875000000000 0.4098982661209954470038496765482705086469650268554687500000000000 -0.5823008985951658722513002430787310004234313964843750000000000000 -1.4911405184781441057850770448567345738410949707031250000000000000 0.3265387212878123612824765586992725729942321777343750000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.2085368036462882102011207052782992832362651824951171875000000000 0.0073680083978271970757134567975299432873725891113281250000000000 0.4097055988947492233265279537590686231851577758789062500000000000 -0.5709485581740345594425889430567622184753417968750000000000000000 -1.4726199662121857159036153461784124374389648437500000000000000000 0.3307228498641165970184374600648880004882812500000000000000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.2079847681145498006216598696482833474874496459960937500000000000 0.0064463475204034337284753064523101784288883209228515625000000000 0.4095231887086961952704200484731700271368026733398437500000000000 -0.5596251128289484455535784945823252201080322265625000000000000000 -1.4539930581761324468459406489273533225059509277343750000000000000 0.3347428325182356667610861222783569246530532836914062500000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.2074437761052949358298036486303317360579967498779296875000000000 0.0055366936022603896461191652633715420961380004882812500000000000 0.4093508586083294820134881319972919300198554992675781250000000000 -0.5483315964416042298523734643822535872459411621093750000000000000 -1.4352611981174874244970851577818393707275390625000000000000000000 0.3385980052342789647923382290173321962356567382812500000000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.2069137978862005677882507370668463408946990966796875000000000000 0.0046391645927554014949834026992903091013431549072265625000000000 0.4091884311796457618370936870633158832788467407226562500000000000 -0.5370690428937003879639178194338455796241760253906250000000000000 -1.4164257979537415721438264881726354360580444335937500000000000000 0.3422877121663407962159908493049442768096923828125000000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.2063948027152937847450431263496284373104572296142578125000000000 0.0037538768151814116968978396471356973052024841308593750000000000 0.4090357286154061577931884130521211773157119750976562500000000000 -0.5258384860669331750671062764013186097145080566406250000000000000 -1.3974882778001829208847084373701363801956176757812500000000000000 0.3458113056663164597281934220518451184034347534179687500000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.2058867588409516724556880262753111310303211212158203125000000000 0.0028809449012493770769793854924500919878482818603515625000000000 0.4088925727806539400788210514292586594820022583007812500000000000 -0.5146409598430010667868828022619709372520446777343750000000000000 -1.3784500659984755266407319140853360295295715332031250000000000000 0.3491681463124735040892687720770481973886489868164062500000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.2053896335019009533606748618694837205111980438232421875000000000 0.0020204817262959862134152899670880287885665893554687500000000000 0.4087587852775059205079344337718794122338294982910156250000000000 -0.5034774981036020946589815139304846525192260742187500000000000000 -1.3593125991458663293087738566100597381591796875000000000000000000 0.3523576029386620289685083662334363907575607299804687500000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.2049033929272185694525632015938754193484783172607421875000000000 0.0011725983451935373391705752510461024940013885498046875000000000 0.4086341875092436293215314435656182467937469482421875000000000000 -0.4923491347304325138622971280710771679878234863281250000000000000 -1.3400773221251836009315638875705190002918243408203125000000000000 0.3553790526643185732069696314283646643161773681640625000000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.2044280023363311826756216760259121656417846679687500000000000000 0.0003374039289359143101165727784973569214344024658203125000000000 0.4085186007437264787967023949022404849529266357421875000000000000 -0.4812569036051912441109834617236629128456115722656250000000000000 -1.3207456881355530420307786698685958981513977050781250000000000000 0.3582318809251704427865092839056160300970077514648437500000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.2039634259390152304369792091165436431765556335449218750000000000 -0.0004849942981228760885414885706268250942230224609375000000000000 0.4084118461761533369624999068037141114473342895507812500000000000 -0.4702018386095758728515647817403078079223632812500000000000000000 -1.3013191587238570612328203424112871289253234863281250000000000000 0.3609154815047052045073883164150174707174301147460937500000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.2035096269353972586735324057372054085135459899902343750000000000 -0.0012944911204054165843047030648449435830116271972656250000000000 0.4083137449911999339313695145392557606101036071777343750000000000 -0.4591849736252830993521456548478454351425170898437500000000000000 -1.2817992038169601087815863138530403375625610351562500000000000000 0.3634292565663937990549925416416954249143600463867187500000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.2030665675159536998073406266485108062624931335449218750000000000 -0.0020909833926536502968218655951204709708690643310546875000000000 0.4082241184245610776670787345210555940866470336914062500000000000 -0.4482073425340105110592503478983417153358459472656250000000000000 -1.2621873017546922923770580382551997900009155273437500000000000000 0.3657726166866711592362548799428623169660568237304687500000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.2026342088615109005012016041291644796729087829589843750000000000 -0.0028743701009072142316114195637055672705173492431640625000000000 0.4081427878239289874784390121931210160255432128906250000000000000 -0.4372699792174561395086129778064787387847900390625000000000000000 -1.2424849393235977146332515985704958438873291015625000000000000000 0.3679449808886855466383281054731924086809158325195312500000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.2022125111432450661475002107181353494524955749511718750000000000 -0.0036445524229487824552364827468409202992916107177734375000000000 0.4080695747094389425058125198120251297950744628906250000000000000 -0.4263739175573175721467578114243224263191223144531250000000000000 -1.2226936117914837254261328780557960271835327148437500000000000000 0.3699457766768484701103147926914971321821212768554687500000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.2018014335226822331126328435857431031763553619384765625000000000 -0.0044014337882503085097596340347081422805786132812500000000000000 0.4080043008336147747350253212061943486332893371582031250000000000 -0.4155201914352928405094189656665548682212829589843750000000000000 -1.2028148229427675364178185191121883690357208251953125000000000000 0.3717744400721818553989805877790786325931549072265625000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.2014009341516984075148855026782257482409477233886718750000000000 -0.0051449199374522247563135124437394551932811737060546875000000000 0.4079467882408490675416601334291044622659683227539062500000000000 -0.4047098347330781997754911571973934769630432128906250000000000000 -1.1828500851145939964936815158580429852008819580078125000000000000 0.3734304156484375969426992014632560312747955322265625000000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.2010109701725195652244337907177396118640899658203125000000000000 -0.0058749189814134850085025618682266212999820709228515625000000000 0.4078968593264525877017945276747923344373703002929687500000000000 -0.3939438813323725696591282030567526817321777343750000000000000000 -1.1628009192338595312321558594703674316406250000000000000000000000 0.3749131565691142808915969908412080258131027221679687500000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.2006314977177214853298892194288782775402069091796875000000000000 -0.0065913414598691988377510142527171410620212554931640625000000000 0.4078543368953121417419538374815601855516433715820312500000000000 -0.3832233651148735376068543700966984033584594726562500000000000000 -1.1426688548549339685678205569274723529815673828125000000000000000 0.3762221246251867823318093542184215039014816284179687500000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.2002624719102298334050260564254131168127059936523437500000000000 -0.0072941003997285258630967064163996838033199310302734375000000000 0.4078190442201882204287244348961394280195236206054687500000000000 -0.3725493199622773587975643749814480543136596679687500000000000000 -1.1224554301983407089693400848773308098316192626953125000000000000 0.3773567902737859913742113349144347012042999267578125000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.1999038468633204113089618658705148845911026000976562500000000000 -0.0079831113730561564789667272634687833487987518310546875000000000 0.4077908050996970068524660746334120631217956542968750000000000000 -0.3619227797562825088562021846882998943328857421875000000000000000 -1.1021621921902320373476413806201890110969543457031250000000000000 0.3783166326776671306575394737592432647943496704101562500000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.1995555756806186020746451958984835073351860046386718750000000000 -0.0086582925547749600703184569283621385693550109863281250000000000 0.4077694439160121642196088487253291532397270202636718750000000000 -0.3513447783785865752292920660693198442459106445312500000000000000 -1.0817906965027259680311999545665457844734191894531250000000000000 0.3791011397455528175726158224279060959815979003906250000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.1992176104560998695092166599351912736892700195312500000000000000 -0.0093195647801266046084123217951855622231960296630859375000000000 0.4077547856923263713824212572944816201925277709960937500000000000 -0.3408163497108871453633582859765738248825073242187500000000000000 -1.0613425075951519183092841558391228318214416503906250000000000000 0.3797098081733776275825675838859751820564270019531250000000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.1988899022740897581940089366980828344821929931640625000000000000 -0.0099668516019350839041379686022992245852947235107421875000000000 0.4077466561501146280477314576273784041404724121093750000000000000 -0.3303385276348818067049251112621277570724487304687500000000000000 -1.0408191987561854485733192632324062287807464599609375000000000000 0.3801421434864218351634690407081507146358489990234375000000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.1985724012092631995951563794733374379575252532958984375000000000 -0.0106000793477118160357264287085854448378086090087890625000000000 0.4077448817662382429816148032841738313436508178710937500000000000 -0.3199123460322672585220971086528152227401733398437500000000000000 -1.0202223521468267719569666951429098844528198242187500000000000000 0.3803976600822921438904700153216253966093063354492187500000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.1982650563266455390198927943856688216328620910644531250000000000 -0.0112191771766422532241591625279397703707218170166015625000000000 0.4077492898299333035083691356703639030456542968750000000000000000 -0.3095388387847419764398182451259344816207885742187500000000000000 -0.9995535588444044439171420890488661825656890869140625000000000000 0.3804758812749204910375055987969972193241119384765625000000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.1979678156816117862160098184176604263484477996826171875000000000 -0.0118240771365016039684547877186560072004795074462890625000000000 0.4077597084997252041560500401828903704881668090820312500000000000 -0.2992190397740035479046127875335514545440673828125000000000000000 -0.9788144188873952877827377960784360766410827636718750000000000000 0.3803763393393881919735122210113331675529479980468750000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.1976806263198869761943399225856410339474678039550781250000000000 -0.0124147142205361382671924275200581178069114685058593750000000000 0.4077759668603100906558722726913401857018470764160156250000000000 -0.2889539828817486721845853026024997234344482421875000000000000000 -0.9580065413212922598162890608364250510931015014648437500000000000 0.3800985755577949154471184556314256042242050170898437500000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.1974034342775458916730002556505496613681316375732421875000000000 -0.0129910264243590090060820330108981579542160034179687500000000000 0.4077978949794507923520825443119974806904792785644531250000000000 -0.2787447019896767130830994574353098869323730468750000000000000000 -0.9371315442453729271932161282165907323360443115234375000000000000 0.3796421402660195010270172133459709584712982177734375000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.1971361845810134516554512629227247089147567749023437500000000000 -0.0135529548028995028285947910262621007859706878662109375000000000 0.4078253239649264338950729325006250292062759399414062500000000000 -0.2685922309794843698682598187588155269622802734375000000000000000 -0.9161910548604558224283778145036194473505020141601562500000000000 0.3790065929014870826918581769859883934259414672851562500000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.1968788212470640730522575267968932166695594787597656250000000000 -0.0141004435274547645917664340231567621231079101562500000000000000 0.4078580860215829106962814876169431954622268676757812500000000000 -0.2584976037328683418081709532998502254486083984375000000000000000 -0.8951867095176626598629354703007265925407409667968750000000000000 0.3781915020519259762465935637010261416435241699218750000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.1966312872828225311039318512484896928071975708007812500000000000 -0.0146334399428816042121326290725846774876117706298828125000000000 0.4078960145085266386644207159406505525112152099609375000000000000 -0.2484618541315271045277768280357122421264648437500000000000000000 -0.8741201537682081745828099883510731160640716552734375000000000000 0.3771964455051539655272563322796486318111419677734375000000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.1963935246857632654915448711108183488249778747558593750000000000 -0.0151518946249801500503195939018041826784610748291015625000000000 0.4079389439965066532778337204945273697376251220703125000000000000 -0.2384860160571591336520214099436998367309570312500000000000000000 -0.8529930424141434208706868957960978150367736816406250000000000000 0.3760210102998251535666440759086981415748596191406250000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.1961654744437107411592080552509287372231483459472656250000000000 -0.0156557614381109544421377677281270734965801239013671875000000000 0.4079867103255324645161294938588980585336685180664062500000000000 -0.2285711233914602402705895656254142522811889648437500000000000000 -0.8318070395602427113956878201861400157213211059570312500000000000 0.3746647927773222308545086889353115111589431762695312500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.1959470765348391707583175502804806455969810485839843750000000000 -0.0161449975930906541865539338687085546553134918212890625000000000 0.4080391506627689679476134188007563352584838867187500000000000000 -0.2187182100161289000084252620581537485122680664062500000000000000 -0.8105638186668918665489513841748703271150588989257812500000000000 0.3731273986346340665321008600585628300905227661132812500000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.1957382699276728477144615681027062237262725830078125000000000000 -0.0166195637054108447117073410481680184602737426757812500000000000 0.4080961035607565401406304772535804659128189086914062500000000000 -0.2089283098128618121336330659687519073486328125000000000000000000 -0.7892650626040176309317075720173306763172149658203125000000000000 0.3714084429782940066644414400798268616199493408203125000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.1955389925810857298937861514787073247134685516357421875000000000 -0.0170794238538299614216242616748786531388759613037109375000000000 0.4081574090160013934536209490033797919750213623046875000000000000 -0.1992024566633565640927372442092746496200561523437500000000000000 -0.7679124637062306746315698546823114156723022460937500000000000000 0.3695075503795175464460953662637621164321899414062500000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.1953491814443020779812343334924662485718727111816406250000000000 -0.0175245456393782195192443396081216633319854736328125000000000000 0.4082229085279823754817130065930541604757308959960937500000000000 -0.1895416844493134078675211640074849128723144531250000000000000000 -0.7465077238289874461685258211218751966953277587890625000000000000 0.3674243549303606304334834931069053709506988525390625000000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.1951687724568954840353995905388728715479373931884765625000000000 -0.0179549002448269878762232565350132063031196594238281250000000000 0.4082924451586179559470224376127589493989944458007812500000000000 -0.1799470270524272663692499918397516012191772460937500000000000000 -0.7250525544059006621822049964976031333208084106445312500000000000 0.3651585003010461294437050128180999308824539184570312500000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.1949977005487898984448236205935245379805564880371093750000000000 -0.0183704624946630645787593039131024852395057678222656250000000000 0.4083658635922428614684065451001515612006187438964843750000000000 -0.1704195183543966152228676946833729743957519531250000000000000000 -0.7035486765072660464426235193968750536441802978515625000000000000 0.3627096397984728159968881300301291048526763916015625000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.1948358996402591303276352618922828696668148040771484375000000000 -0.0187712109156173145851909112025168724358081817626953125000000000 0.4084430101961356029960370506159961223602294921875000000000000000 -0.1609601922369190418748985393904149532318115234375000000000000000 -0.6819978208996677615516546211438253521919250488281250000000000000 0.3600774364258296778018575423629954457283020019531250000000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.1946833026419268475315504929312737658619880676269531250000000000 -0.0191571277977957699079070152947679162025451660156250000000000000 0.4085237330816494649710080011573154479265213012695312500000000000 -0.1515700825816912455934470926877111196517944335937500000000000000 -0.6604017281068990108394700655480846762657165527343750000000000000 0.3572615629435165196525758801726624369621276855468750000000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.1945398414547662990781162761777522973716259002685546875000000000 -0.0195281992564554085500816427156678400933742523193359375000000000 0.4086078821659879789507385794422589242458343505859375000000000000 -0.1422502232704125901818770216777920722961425781250000000000000000 -0.6387621484720162889914263359969481825828552246093750000000000000 0.3542617019311911086276722926413640379905700683593750000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.1944054469701012310967058738242485560476779937744140625000000000 -0.0198844152944664120941098417461034841835498809814453125000000000 0.4086953092346689020430972050235141068696975708007812500000000000 -0.1330016481847779985514534928370267152786254882812500000000000000 -0.6170808422206557342093447005026973783969879150390625000000000000 0.3510775458510996815952864835708169266581535339355468750000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.1942800490696048598682210695187677629292011260986328125000000000 -0.0202257698655219364525237324414774775505065917968750000000000000 0.4087858680047316561889658714790130034089088439941406250000000000 -0.1238253912064877226839598733931779861450195312500000000000000000 -0.5953595795256637623893425370624754577875137329101562500000000000 0.3477087971126883170214227902761194854974746704101562500000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.1941635766253002881587264027984929271042346954345703125000000000 -0.0205522609381229570679749940609326586127281188964843750000000000 0.4088794141887235333854277996579185128211975097656250000000000000 -0.1147224862172393500259204301983118057250976562500000000000000000 -0.5736001405729022062374156121222767978906631469726562500000000000 0.3441551681384235061855747517256531864404678344726562500000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.1940559574995610880865370972969685681164264678955078125000000000 -0.0208638905603950874922958291790564544498920440673828125000000000 0.4089758055595172914209456394019071012735366821289062500000000000 -0.1056939670987286916670200298540294170379638671875000000000000000 -0.5518043156285217243350871285656467080116271972656250000000000000 0.3404163814310642854898958375997608527541160583496093750000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.1939571185451100243657407418140792287886142730712890625000000000 -0.0211606649257823353771357233199523761868476867675781250000000000 0.4090749020160023841086172069481108337640762329101562500000000000 -0.0967408677326533350537829392123967409133911132812500000000000000 -0.5299739051074618956249651091638952493667602539062500000000000000 0.3364921696421552255173992307391017675399780273437500000000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.1938669856050200535069194529569358564913272857666015625000000000 -0.0214425944396564593930065711901988834142684936523437500000000000 0.4091765656496965664068454771040705963969230651855468750000000000 -0.0878642220007117558111531252507120370864868164062500000000000000 -0.5081107196433259920453906488546635955572128295898437500000000000 0.3323822756419024804230843983532395213842391967773437500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.1937854835127140740169693344796542078256607055664062500000000000 -0.0217096937868924699799322297621984034776687622070312500000000000 0.4092806608123206180138708987215068191289901733398437500000000000 -0.0790650637846006532072351546958088874816894531250000000000000000 -0.4862165801597405634382198513776529580354690551757812500000000000 0.3280864525905392570237495419860351830720901489257812500000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.1937125360919650096658273241700953803956508636474609375000000000 -0.0219619820004533505830579542816849425435066223144531250000000000 0.4093870541843833699147126026218757033348083496093750000000000000 -0.0703444269660185028669729945249855518341064453125000000000000000 -0.4642933179429903911561439144861651584506034851074218750000000000 0.3236044640109533854221979254361940547823905944824218750000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.1936480661568952821305344969005091115832328796386718750000000000 -0.0221994825310296295395318111332016997039318084716796875000000000 0.4094956148448202215561764205631334334611892700195312500000000000 -0.0617033454266637804153106117155402898788452148437500000000000000 -0.4423427747161859380220505499892169609665870666503906250000000000 0.3189360838628583771914293265581363812088966369628906250000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.1935919955119778657071094585262471809983253479003906250000000000 -0.0224222233177704677320463133582961745560169219970703125000000000 0.4096062143417261713906896147818770259618759155273437500000000000 -0.0531428530482322969419328728690743446350097656250000000000000000 -0.4203668027149313202173175341158639639616012573242187500000000000 0.3140810966184667263334517883777152746915817260742187500000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.1935442449520345942204357925220392644405364990234375000000000000 -0.0226302368601645764734087151737185195088386535644531250000000000 0.4097187267642337649142803002177970483899116516113281250000000000 -0.0446639837124225280717837449628859758377075195312500000000000000 -0.3983672647644395103938563806877937167882919311523437500000000000 0.3090392973395944542502888907620217651128768920898437500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.1935047342622382982035844634083332493901252746582031250000000000 -0.0228235602910894785910755899749347008764743804931640625000000000 0.4098330288155660472426689011626876890659332275390625000000000000 -0.0362677713009311730729677947238087654113769531250000000000000000 -0.3763460343581918055022583757818210870027542114257812500000000000 0.3038104917563294593563227863342035561800003051757812500000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.1934733822181113338523061884188791736960411071777343750000000000 -0.0230022354510987514508713047689525410532951354980468750000000000 0.4099489998873214191554836816067108884453773498535156250000000000 -0.0279552496954567075704289891291409730911254882812500000000000000 -0.3543049957381703141123807654366828501224517822265625000000000000 0.2983944963472568989715227871784009039402008056640625000000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.1934501065855258605807875937898643314838409423828125000000000000 -0.0231663089639684016685095002685557119548320770263671875000000000 0.4100665221350201505856603034771978855133056640625000000000000000 -0.0197274527776958308322718949057161808013916015625000000000000000 -0.3322460439766975470732290887099225074052810668945312500000000000 0.2927911384213058854086852988984901458024978637695312500000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.1934348241207040630662561397912213578820228576660156250000000000 -0.0233158323135487233201956769335083663463592529296875000000000000 0.4101854805549568494527079565159510821104049682617187500000000000 -0.0115854144293479066618601791560649871826171875000000000000000000 -0.3101710850599373459068885949818650260567665100097656250000000000 0.2870002562012415325831682366697350516915321350097656250000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.1934274505702177626709215019218390807509422302246093750000000000 -0.0234508619219649661058468836927204392850399017333984375000000000 0.4103057630624005192032655031653121113777160644531250000000000000 -0.0035301685321078579704590083565562963485717773437500000000000000 -0.2880820359728931689957676098856609314680099487304687500000000000 0.2810216989086774530548495931725483387708663940429687500000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.1934279006709889725534878834878327324986457824707031250000000000 -0.0235714592291972890869544698944082483649253845214843750000000000 0.4104272605711752341939302368700737133622169494628906250000000000 0.0044372510323258396169876505155116319656372070312500000000000000 -0.2659808247864948183014632832055212929844856262207031250000000000 0.2748553268511464975354385842365445569157600402832031250000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.1934360881502893980687929342821007594466209411621093750000000000 -0.0236776907740854081207970693867537193000316619873046875000000000 0.4105498670746642320139585535798687487840652465820312500000000000 0.0123158103822538222971161303576081991195678710937500000000000000 -0.2438693907458849841063397434481885284185409545898437500000000000 0.2685010115103926287005720041634049266576766967773437500000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.1934519257257407698347151381312869489192962646484375000000000000 -0.0237696282767863864560098363654105924069881439208984375000000000 0.4106734797282679538810157282568980008363723754882812500000000000 0.0201044756359793908018218644428998231887817382812500000000000000 -0.2217496843608168788364309875760227441787719726562500000000000000 0.2619586356327756604400747164618223905563354492187500000000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.1934753251053147882210225816379534080624580383300781250000000000 -0.0238473487227264524523917543774587102234363555908203125000000000 0.4107979989333560011388613020244520157575607299804687500000000000 0.0278022129118058458630002860445529222488403320312500000000000000 -0.1996236674980342018503876033719279803335666656494140625000000000 0.2552280933216458658208125598321203142404556274414062500000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.1935061969873330123270704916649265214800834655761718750000000000 -0.0239109344480760710460742757277330383658409118652343750000000000 0.4109233284227420957002152590575860813260078430175781250000000000 0.0354079883280338236772877280600368976593017578125000000000000000 -0.1774933134749447083411411085762665607035160064697265625000000000 0.2483092901310123556957165646963403560221195220947265625000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.1935444510604669710041036978509509935975074768066406250000000000 -0.0239604732267791054045602550104376859962940216064453125000000000 0.4110493753477130196571920350834261626005172729492187500000000000 0.0429207680029692895118387241382151842117309570312500000000000000 -0.1553606071556663248411922495506587438285350799560546875000000000 0.2412021431616049038648696978270891122519969940185546875000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.1935899960037374967214418575167655944824218750000000000000000000 -0.0239960583591717069307236442909925244748592376708984375000000000 0.4111760503666467281291829749534372240304946899414062500000000000 0.0503395180549111032064502069260925054550170898437500000000000000 -0.1332275450488952517336116443402715958654880523681640625000000000 0.2339065811587174581465120581924566067755222320556640625000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.1936427394865163909010163933999137952923774719238281250000000000 -0.0240177887622043395587922987033380195498466491699218750000000000 0.4113032677352371213608250855031656101346015930175781250000000000 0.0576632046021625654930176096968352794647216796875000000000000000 -0.1110961354076550056113603659468935802578926086425781250000000000 0.2264225446119801365973955853405641391873359680175781250000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.1937025881685245920493798621464520692825317382812500000000000000 -0.0240257690613111807298452049508341588079929351806640625000000000 0.4114309453983603370730293136148247867822647094726562500000000000 0.0648907937630260889250166655983775854110717773437500000000000000 -0.0889683983310428083690624134760582819581031799316406250000000000 0.2187499858570949862190957446728134527802467346191406250000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.1937694476998333414918818107253173366189002990722656250000000000 -0.0240201096839326444509765678958501666784286499023437500000000000 0.4115590050835993274347401893464848399162292480468750000000000000 0.0720212516558049742343428079038858413696289062500000000000000000 -0.0668463658680908401343856439780211076140403747558593750000000000 0.2108888691797007886030712597857927903532981872558593750000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.1938432227208635172388540013344027101993560791015625000000000000 -0.0240009269547215575713039470429066568613052368164062500000000000 0.4116873723964485920490119497117120772600173950195312500000000000 0.0790535443988016339744717697612941265106201171875000000000000000 -0.0447320821238980370626592275584698654711246490478515625000000000 0.2028391709215013050116027670810581184923648834228515625000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.1939238168623860780748202614631736651062965393066406250000000000 -0.0239683431924453960171206290397094562649726867675781250000000000 0.4118159769172175521667611519660567864775657653808593750000000000 0.0859866381103175925204595841933041810989379882812500000000000000 -0.0226276033676324206389551818574545904994010925292968750000000000 0.1946008795882676056798743502440629526972770690917968750000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.1940111327455213974246817087987437844276428222656250000000000000 -0.0239224868086004849310199915635166689753532409667968750000000000 0.4119447522996432797803834091610042378306388854980468750000000000 0.0928194989086552624257819843478500843048095703125000000000000000 -0.0005349981430129296944286920734157320111989974975585937500000000 0.1861739959603234684237804685835726559162139892578125000000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.1941050719817405956213463014137232676148414611816406250000000000 -0.0238634924077458787650130034307949244976043701171875000000000000 0.4120736363712270700077056062582414597272872924804687500000000000 0.0995510929121170562439147033728659152984619140625000000000000000 0.0215436526192041011285027707344852387905120849609375000000000000 0.1775585332050300113593266360112465918064117431640625000000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.1942055351728639855934943625470623373985290527343750000000000000 -0.0237915008895716317827151442543254233896732330322265625000000000 0.4122025712352995752141282537195365875959396362304687500000000000 0.1061803862390053865283334744162857532501220703125000000000000000 0.0436062554863697326990035207927576266229152679443359375000000000 0.1687545169916410403576634280398138798773288726806640625000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.1943124219110620720663007432449376210570335388183593750000000000 -0.0237066595526916057412591953834635205566883087158203125000000000 0.4123315033748157221182850662444252520799636840820312500000000000 0.1127063450076226658325140306260436773300170898437500000000000000 0.0656507044066545336624685091919673141092061996459960937500000000 0.1597619856085907841247717442456632852554321289062500000000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.1944256307788553295168298973294440656900405883789062500000000000 -0.0236091222001749700964978728734422475099563598632812500000000000 0.4124603837578856291301576675323303788900375366210937500000000000 0.1191279353362730830667715054005384445190429687500000000000000000 0.0876748805892237498271768458835140336304903030395507812500000000 0.1505809900833224301841539727320196107029914855957031250000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.1945450593491142021740358813985949382185935974121093750000000000 -0.0234990492467944123156087243842193856835365295410156250000000000 0.4125891679450228166636804871814092621207237243652343750000000000 0.1254441233432572744277422316372394561767578125000000000000000000 0.1096766523817184896261167637021571863442659378051757812500000000 0.1412115943047960731071555073867784813046455383300781250000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.1946706041850586876851281203926191665232181549072265625000000000 -0.0233766078279956934782291000374243594706058502197265625000000000 0.4127178161981130966040609564515762031078338623046875000000000000 0.1316538751468776524689019424840807914733886718750000000000000000 0.1316538751468776524689019424840807914733886718750000000000000000 0.1316538751468776524689019424840807914733886718750000000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.1948021608994095210665165041064028628170490264892578125000000000 -0.0232419717059264285818898088109563104808330535888671875000000000 0.4128462935047454429593472013948485255241394042968750000000000000 0.1377563991465559356530690138242789544165134429931640625000000000 0.1219746932971470798623414566463907249271869659423828125000000000 0.1535381049959647914437965710021671839058399200439453125000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.1949396248050454527600550136412493884563446044921875000000000000 -0.0230953191123055012745624026138102635741233825683593750000000000 0.4129745687223964067946724298963090404868125915527343750000000000 0.1437518728661928979484230239904718473553657531738281250000000000 0.1122419824864653026263994206601637415587902069091796875000000000 0.1752617632459204932704466273207799531519412994384765625000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.1950828915656602768891048071964178234338760375976562500000000000 -0.0229368305161663788016568332750466652214527130126953125000000000 0.4131026136474869048242908320389688014984130859375000000000000000 0.1496407161108083139211544221325311809778213500976562500000000000 0.1024574307911384762892481603557826019823551177978515625000000000 0.1968240014304781515530606839092797599732875823974609375000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.1952318572549135988758450821478618308901786804199218750000000000 -0.0227666883964695310194059629793628118932247161865234375000000000 0.4132304029062967565266717429039999842643737792968750000000000000 0.1554233486854219858930292730292421765625476837158203125000000000 0.0926227154934759211446504423292935825884342193603515625000000000 0.2182239818773680506414081037291907705366611480712890625000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.1953864183564309742191511531927972100675106048583984375000000000 -0.0225850772168346980439679327901103533804416656494140625000000000 0.4133579139296966742378458548046182841062545776367187500000000000 0.1611001903950536606746624102015630342066287994384765625000000000 0.0827395032206010294650866399024380370974540710449218750000000000 0.2394608775695062918842381805006880313158035278320312500000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.1955464717638037142055651429473073221743106842041015625000000000 -0.0223921834000392894203912419470725581049919128417968750000000000 0.4134851269276467178315215278416872024536132812500000000000000000 0.1666716610447231128322442827993654645979404449462890625000000000 0.0728094500804426086881804280892538372427225112915039062500000000 0.2605338720090036308540959453239338472485542297363281250000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.1957119147805889969315984444619971327483654022216796875000000000 -0.0221881953022595168611985627649119123816490173339843750000000000 0.4136120248634375107243954516889061778783798217773437500000000000 0.1721381804394501169319653399725211784243583679199218750000000000 0.0628342017949797132514433428696065675467252731323242187500000000 0.2814421590839205067346995292609790340065956115722656250000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.1958826451203098395481561055930797010660171508789062500000000000 -0.0219733031870315287381600910521228797733783721923828125000000000 0.4137385934276511800788966866093687713146209716796875000000000000 0.1775001683842544475400160308709018863737583160400390625000000000 0.0528153938308104919929775178388808853924274444580078125000000000 0.3021849429376983753314789282740093767642974853515625000000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.1960585609064550982605368290023761801421642303466796875000000000 -0.0217476991989094259327686131655354984104633331298828125000000000 0.4138648210118196502094178867992013692855834960937500000000000000 0.1827580446841558514670111890154657885432243347167968750000000000 0.0427546515271140514791170517128193750977516174316406250000000000 0.3227614378411976514549053263181122019886970520019531250000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.1962395606724794683284329721573158167302608489990234375000000000 -0.0215115773367953733163915330806048586964607238769531250000000000 0.4139906986817543099732574773952364921569824218750000000000000000 0.1879122291441741310347168791849981062114238739013671875000000000 0.0326535902210716710847293597907992079854011535644531250000000000 0.3431708680672765909847043985791970044374465942382812500000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.1964255433618034840659305473309359513223171234130859375000000000 -0.0212651334269170766422263341155485250055789947509765625000000000 0.4141162201505240725296630444063339382410049438476562500000000000 0.1929631415693290330537479349004570394754409790039062500000000000 0.0225138153708112354056680715075344778597354888916015625000000000 0.3634124677678468584574034139222931116819381713867187500000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.1966164083278134910859336059729685075581073760986328125000000000 -0.0210085650954279778979127968341344967484474182128906250000000000 0.4142413817510549600697800087800715118646621704101562500000000000 0.1979112017646403320902948053117142990231513977050781250000000000 0.0123369226759386108049909580586245283484458923339843750000000000 0.3834854808533420533755986525648040696978569030761718750000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.1968120553338617850780423168544075451791286468505859375000000000 -0.0207420717406025245654888067292631603777408599853515625000000000 0.4143661824083261224771490560669917613267898559570312500000000000 0.2027568295351278027105479395686415955424308776855468750000000000 0.0021244981957148911799748702833312563598155975341796875000000000 0.4033891608745406864855453932250384241342544555664062500000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.1970123845532663342527968097783741541206836700439453125000000000 -0.0204658545046025042157822326771565712988376617431640625000000000 0.4144906236111352004769514678628183901309967041015625000000000000 0.2075004446858111917251221711921971291303634643554687500000000000 -0.0081218815350604656178035156699479557573795318603515625000000000 0.4231227709066828213124722424254287034273147583007812500000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.1972172965693110291418577162403380498290061950683593750000000000 -0.0201801162447847737269057688536122441291809082031250000000000000 0.4146147093834068320106212013342883437871932983398437500000000000 0.2121424670217102737002079493322526104748249053955078125000000000 -0.0184006493924044889354263432323932647705078125000000000000000000 0.4426855834358250363358422418968984857201576232910156250000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.1974266923752456270868549381702905520796775817871093750000000000 -0.0198850615045247369749858989962376654148101806640625000000000000 0.4147384462550159911486957753368187695741653442382812500000000000 0.2166833163478448509575713387675932608544826507568359375000000000 -0.0287102475516880506489769686595536768436431884765625000000000000 0.4620768802473777525641196461947401985526084899902343750000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.1976404733742856967282364166749175637960433959960937500000000000 -0.0195808964835273158211492727787117473781108856201171875000000000 0.4148618432320987370331977217574603855609893798828125000000000000 0.2211234124692346703078271730191772803664207458496093750000000000 -0.0390491273783022396770547857158817350864410400390625000000000000 0.4812959523167715802927091317542362958192825317382812500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.1978585413796126735164193632954265922307968139648437500000000000 -0.0192678290075964930849750089691951870918273925781250000000000000 0.4149849117668218401178137355600483715534210205078125000000000000 0.2254631751908995340727415168657898902893066406250000000000000000 -0.0494157493204016029508807150705251842737197875976562500000000000 0.5003420997022006710963637488021049648523330688476562500000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.1980807986143738319562146443786332383751869201660156250000000000 -0.0189460684978354776397679870569845661520957946777343750000000000 0.4151076657265831415521972758142510429024696350097656250000000000 0.2297030243178591613073535881994757801294326782226562500000000000 -0.0598085828036744593383389201335376128554344177246093750000000000 0.5192146314393928374641973277903161942958831787109375000000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.1983071477116822023400999341902206651866436004638671875000000000 -0.0186158259392478486748956356677808798849582672119140625000000000 0.4152301213626122811106711196771357208490371704101562500000000000 0.2338433796551333543334294517990201711654663085937500000000000000 -0.0702261061280901599523929235147079452872276306152343750000000000 0.5379128654383569241304030583705753087997436523437500000000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.1985374917146167650372490243171341717243194580078125000000000000 -0.0182773138487105357707918074083863757550716400146484375000000000 0.4153522972779440936008654716715682297945022583007812500000000000 0.2378846610077418599615839411853812634944915771484375000000000000 -0.0806668063665776369219884145422838628292083740234375000000000000 0.5564361283820613568451562969130463898181915283203125000000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.1987717340762222284489268986362731084227561950683593750000000000 -0.0179307462422894081655044828949030488729476928710937500000000000 0.4154742143947338650633582801674492657184600830078125000000000000 0.2418272881807044527580075055084307678043842315673828125000000000 -0.0911291792655867516348422441296861506998538970947265625000000000 0.5747837556269956849064328707754611968994140625000000000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.1990097786595092510530946583457989618182182312011718750000000000 -0.0175763386018665535015514933547819964587688446044921875000000000 0.4155958959208850833633164256752934306859970092773437500000000000 0.2456716809790409072888905939180403947830200195312500000000000000 -0.1016117291474902262216062354127643629908561706542968750000000000 0.5929550911055720963105386545066721737384796142578125000000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.1992515297374542471153802125627407804131507873535156250000000000 -0.0172143078410505745434733171350671909749507904052734375000000000 0.4157173673159590965298093578894622623920440673828125000000000000 0.2494182592077709981204236555640818551182746887207031250000000000 -0.1121129688147804448483668693370418623089790344238281250000000000 0.6109494872303224966003654117230325937271118164062500000000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.1994968919929995254669563564675627276301383972167968750000000000 -0.0168448722703385955767885207023937255144119262695312500000000000 0.4158386562563376465107012336375191807746887207031250000000000000 0.2530674426719144998187971395964268594980239868164062500000000000 -0.1226314194560204073880527175788301974534988403320312500000000000 0.6287663047998494070256469967716839164495468139648437500000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.1997457705190532339933895400463370606303215026855468750000000000 -0.0164682515615003910447455837129382416605949401855468750000000000 0.4159597925996068590315246638056123629212379455566406250000000000 0.2566196511764911591946258795360336080193519592285156250000000000 -0.1331656105535072298629017950588604435324668884277343750000000000 0.6464049129064894927410023228731006383895874023437500000000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.1999980708184892763679130212040035985410213470458984375000000000 -0.0160846667111540220229670694607193581759929656982421875000000000 0.4160808083481325470032174962398130446672439575195312500000000000 0.2600753045265208340808271714195143431425094604492187500000000000 -0.1437140797926083068958291732997167855501174926757812500000000000 0.6638646888456499750574835161387454718351364135742187500000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.2002536988041475063404561751667642965912818908691406250000000000 -0.0156943400035024771543845645282999612390995025634765625000000000 0.4162017376117974620797212992329150438308715820312500000000000000 0.2634348225270232712880158487678272649645805358886718750000000000 -0.1542753729727312506092573585192440077662467956542968750000000000 0.6811450180267777376741378247970715165138244628906250000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.2005125607988335889597664163375156931579113006591796875000000000 -0.0152974949722020081566142835072241723537445068359375000000000000 0.4163226165698691860761471161822555586695671081542968750000000000 0.2666986249830181621156555138441035524010658264160156250000000000 -0.1648480439198911629006261136964894831180572509765625000000000000 0.6982452938859274871319371413846965879201889038085937500000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.2007745635353189728178335826669353991746902465820312500000000000 -0.0148943563613310736570838344050571322441101074218750000000000000 0.4164434834319690192927509997389279305934906005859375000000000000 0.2698671316995253088855122314271284267306327819824218750000000000 -0.1754306544008358281772075315529946237802505493164062500000000000 0.7151649177998864459482319944072514772415161132812500000000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.2010396141563410288277680137980496510863304138183593750000000000 -0.0144851500854305259569088093485333956778049468994140625000000000 0.4165643783981125558568692213157191872596740722656250000000000000 0.2729407624815644028970496037800330668687820434570312500000000000 -0.1860217740386971851940245414880337193608283996582031250000000000 0.7319032990018259354769725177902728319168090820312500000000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.2013076202146028281791956260349252261221408843994140625000000000 -0.0140701031885856198133666339344927109777927398681640625000000000 0.4166853436177913039273335016332566738128662109375000000000000000 0.2759199371341553574943361581972567364573478698730468750000000000 -0.1966199802301314414343380576610798016190528869628906250000000000 0.7484598544984422119341616053134202957153320312500000000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.2015784896727734754051652998896315693855285644531250000000000000 -0.0136494438025199504860296428887522779405117034912109375000000000 0.4168064231480669290519358582969289273023605346679687500000000000 0.2788050754623178639768354969419306144118309020996093750000000000 -0.2072238580639148008977201698144199326634407043457031250000000000 0.7648340089885505843625423949561081826686859130859375000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.2018521309034877475596658769063651561737060546875000000000000000 -0.0132234011036737320043954468928859569132328033447265625000000000 0.4169276629106491993681515850767027586698532104492187500000000000 0.2815965972710717246663136847928399220108985900878906250000000000 -0.2178320002409642741625361850310582667589187622070312500000000000 0.7810251947831077234951635546167381107807159423828125000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.2021284526893463717733823159505845978856086730957031250000000000 -0.0127922052692363563686228644655784592032432556152343750000000000 0.4170491106479290999153874963667476549744606018066406250000000000 0.2842949223654366308622343240131158381700515747070312500000000000 -0.2284430069957472664299302778090350329875946044921875000000000000 0.7970328517266205281543989258352667093276977539062500000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.2024073642229158864758176150644430890679359436035156250000000000 -0.0123560874321073654868996527511626482009887695312500000000000000 0.4171708158779391384385348828800488263368606567382812500000000000 0.2869004705504324403975147106393706053495407104492187500000000000 -0.2390554860190546859755045261408668011426925659179687500000000000 0.8128564271199195667705339474196080118417739868164062500000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.2026887751067286691508684270957019180059432983398437500000000000 -0.0119152796347572476065579394344240427017211914062500000000000000 0.4172928298482145859082947936258278787136077880859375000000000000 0.2894136616310789000827696781925624236464500427246093750000000000 -0.2496680523821024899611131786514306440949440002441406250000000000 0.8284953756442603456378037662943825125694274902343750000000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.2029725953532828808256738284399034455418586730957031250000000000 -0.0114700147819628839318539803571184165775775909423828125000000000 0.4174152054885286178276260216080117970705032348632812500000000000 0.2918349154123957012174628289358224719762802124023437500000000000 -0.2602793284619352442987860740686301141977310180664062500000000000 0.8439491592867266467337117319402750581502914428710937500000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.2032587353850424938261909346692846156656742095947265625000000000 -0.0110205265923913053871530109972809441387653350830078125000000000 0.4175379973624763207951104959647636860609054565429687500000000000 0.2941646516994027571456626901635900139808654785156250000000000000 -0.2708879438681027762569897276989649981260299682617187500000000000 0.8592172472669082905483151080261450260877609252929687500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.2035471060344375138217998255640850402414798736572265625000000000 -0.0105670495490074178857042852541781030595302581787109375000000000 0.4176612616178824177737283207534346729516983032226562500000000000 0.2964032902971197591668328641389962285757064819335937500000000000 -0.2814925353705801658321661307127214968204498291015625000000000000 0.8742991159648196841658318589907139539718627929687500000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.2038376185438636190028205419366713613271713256835937500000000000 -0.0101098188482832140877576421189587563276290893554687500000000000 0.4177850559360104520933987259923014789819717407226562500000000000 0.2985512510105664540915881843829993158578872680664062500000000000 -0.2920917468289083718246956777875311672687530517578125000000000000 0.8891942488500412800078720465535297989845275878906250000000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.2041301845656823543695423950339318253099918365478515625000000000 -0.0096490703481844353195384655919042415916919708251953125000000000 0.4179094394795491718141988712886814028024673461914062500000000000 0.3006089536447626442416947156743844971060752868652343750000000000 -0.3026842291225242953522922562115127220749855041503906250000000000 0.9039021364120496393468329188181087374687194824218750000000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.2044247161622211594877995821661897934973239898681640625000000000 -0.0091850405149149494388183256887714378535747528076171875000000000 0.4180344728393572406588418743922375142574310302734375000000000000 0.3025768180047280764277672915341099724173545837402343750000000000 -0.3132686400822573546953719869634369388222694396972656250000000000 0.9184222760917135630620578012894839048385620117187500000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.2047211258057732297110931085626361891627311706542968750000000000 -0.0087179663683986108324575070582795888185501098632812500000000000 0.4181602179799450702546437241835519671440124511718750000000000000 0.3044552638954824419492695142253069207072257995605468750000000000 -0.3238436444229681465678538643260253593325614929199218750000000000 0.9327541722139329749552416615188121795654296875000000000000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.2050193263785976827140444811448105610907077789306640625000000000 -0.0082480854264799230435301069519482553005218505859375000000000000 0.4182867381836752884716190692415693774819374084472656250000000000 0.3062447111220456541502699110424146056175231933593750000000000000 -0.3344079136773031590834648341115098446607589721679687500000000000 0.9468973359213944673840046561963390558958053588867187500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.2053192311729194474700932460109470412135124206542968750000000000 -0.0077756356478277943722332565812394022941589355468750000000000000 0.4184140979936666893124197486031334847211837768554687500000000000 0.3079455794894374598413833155063912272453308105468750000000000000 -0.3449601261305429433789981885638553649187088012695312500000000000 0.9608512851094178630617648195766378194093704223632812500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.2056207538909292642514969884359743446111679077148437500000000000 -0.0073008553735263437278746323499944992363452911376953125000000000 0.4185423631553848444752929935930296778678894042968750000000000000 0.3095582888026776613443757923960220068693161010742187500000000000 -0.3554989667565207067667643059394322335720062255859375000000000000 0.9746155443618760294555158907314762473106384277343750000000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.2059238086447837401404825641293427906930446624755859375000000000 -0.0068239832673401279450331458065193146467208862304687500000000000 0.4186716005569076082259982740652048960328102111816406250000000000 0.3110832588667858944475597127166111022233963012695312500000000000 -0.3660231271545879572215653752209618687629699707031250000000000000 0.9881896448881597461166848006541840732097625732421875000000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.2062283099566052935180948679771972820162773132324218750000000000 -0.0063452582546424940446172513475175946950912475585937500000000000 0.4188018781678530810808069873019121587276458740234375000000000000 0.3125209094867820169838523725047707557678222656250000000000000000 -0.3765313054876074927435070094361435621976852416992187500000000000 1.0015731244611716377335142169613391160964965820312500000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.2065341727584822373309236809291178360581398010253906250000000000 -0.0058649194599972032104773234095773659646511077880859375000000000 0.4189332649769617056279003008967265486717224121093750000000000000 0.3138716604676858867861710677971132099628448486328125000000000000 -0.3870222064209493106901049941370729357004165649414062500000000000 1.0147655273563209732401446672156453132629394531250000000000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.2068413123924685848020743605957250110805034637451171875000000000 -0.0053832061433876920997221304787672124803066253662109375000000000 0.4190658309283248339482952360413037240505218505859375000000000000 0.3151359316145170286205257070832885801792144775390625000000000000 -0.3974945410624708408420246996683999896049499511718750000000000000 1.0277664042915048980830761138349771499633789062500000000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.2071496446105844380092264600534690544009208679199218750000000000 -0.0049003576350868383038061892875703051686286926269531250000000000 0.4191996468562557143222591093945084139704704284667968750000000000 0.3163141427322955223644385114312171936035156250000000000000000000 -0.4079470269034625173887320670473854988813400268554687500000000000 1.0405753123680536731399115524254739284515380859375000000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.2074590855748155160398482621531002223491668701171875000000000000 -0.0044166132691679238497783899219939485192298889160156250000000000 0.4193347844187989559294749142281943932175636291503906250000000000 0.3174067136260408927839193893305491656064987182617187500000000000 -0.4183783877605341539052119514963123947381973266601562500000000000 1.0531918150126160504953531926730647683143615722656250000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.2077695518571135435692553983244579285383224487304687500000000000 -0.0039322123156536881172229414005414582788944244384765625000000000 0.4194713160298807475001581224205438047647476196289062500000000000 0.3184140641007731087341880993335507810115814208984375000000000000 -0.4287873537184283545542484716861508786678314208984375000000000000 1.0656154819199745720226246703532524406909942626953125000000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.2080809604393958622825522297716815955936908721923828125000000000 -0.0034473939113091878194694572812295518815517425537109375000000000 0.4196093147901008846289983011956792324781417846679687500000000000 0.3193366139615116949812545499298721551895141601562500000000000000 -0.4391726610737387570537748615606687963008880615234375000000000000 1.0778458889967621470162839614204131066799163818359375000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.2083932287135458194526904662779998034238815307617187500000000000 -0.0029623969890814894068142848482239060103893280029296875000000000 0.4197488544161731560677708330331370234489440917968750000000000000 0.3201747830132765093580360371561255306005477905273437500000000000 -0.4495330522795167871308308349398430436849594116210937500000000000 1.0898826183060696948246004467364400625228881835937500000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.2087062744814126569181667036900762468576431274414062500000000000 -0.0024774602061965744770333230917458422482013702392578125000000000 0.4198900091690218605577911148429848253726959228515625000000000000 0.3209289910610874096974498570489231497049331665039062500000000000 -0.4598672758907460522692645099596120417118072509765625000000000000 1.1017252580129208716641642240574583411216735839843750000000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.2090200159548113723051443457734421826899051666259765625000000000 -0.0019928218709243383788276560153462924063205718994140625000000000 0.4200328537805471107446919631911441683769226074218750000000000000 0.3215996579099641428101108431292232125997543334960937500000000000 -0.4701740865106711630971858539851382374763488769531250000000000000 1.1133734023305994487174075402435846626758575439453125000000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.2093343717555227190274536042124964296817779541015625000000000000 -0.0015087198680254765292829688405618071556091308593750000000000000 0.4201774633790709145841901772655546665191650390625000000000000000 0.3221872033649265665289362914336379617452621459960937500000000000 -0.4804522447379618865781480963050853461027145385742187500000000000 1.1248266514678149086137182166567072272300720214843750000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.2096492609152933450644695767550729215145111083984375000000000000 -0.0010253915828991599923369903990533202886581420898437500000000000 0.4203239134134858501212761439091991633176803588867187500000000000 0.3226920472309942056199361104518175125122070312500000000000000000 -0.4907005171146938682369409434613771736621856689453125000000000000 1.1360846115766822794768131643650121986865997314453125000000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.2099646028758358484722634784702677279710769653320312500000000000 -0.0005430738244513733103957520143012516200542449951171875000000000 0.4204722795761230980104983245837502181529998779296875000000000000 0.3231146093131869179160275962203741073608398437500000000000000000 -0.5009176760751351542566567331959959119558334350585937500000000000 1.1471468947015091011110143881523981690406799316406250000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.2102803174888286108501489479749579913914203643798828125000000000 -0.0000620027467102546303578947117784991860389709472656250000000000 0.4206226377243674763306557906616944819688796997070312500000000000 0.3234553094165244502278255822602659463882446289062500000000000000 -0.5111024998953170861426542614935897290706634521484375000000000000 1.1580131187283659865983054260141216218471527099609375000000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.2105963250159157973406820474338019266724586486816406250000000000 0.0004175862307856936794792090950068086385726928710937500000000000 0.4207750638010459010018848857725970447063446044921875000000000000 0.3237145673460265493659449020924512296915054321289062500000000000 -0.5212537726433772444778469434822909533977508544921875000000000000 1.1686829073354303432097367476671934127807617187500000000000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.2109125461287073566296612625592388212680816650390625000000000000 0.0008954585037929396751366084572509862482547760009765625000000000 0.4209296337536218013397615322901401668787002563476562500000000000 0.3238928029067131841856053142691962420940399169921875000000000000 -0.5313702841306607860261124187672976404428482055664062500000000000 1.1791558899440870433750205847900360822677612304687500000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.2112289019087793262574592745295376516878604888916015625000000000 0.0013713803653285228101310622150776907801628112792968750000000000 0.4210864234522301297047874868439976125955581665039062500000000000 0.3239904359036039904751191897958051413297653198242187500000000000 -0.5414508298635600791470778858638368546962738037109375000000000000 1.1894317016707680600973162654554471373558044433593750000000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.2115453138476732219963594161526998504996299743652343750000000000 0.0018451190887542046059621725362376309931278228759765625000000000 0.4212455086065922671423322753980755805969238281250000000000000000 0.3240078861417187150451013621932361274957656860351562500000000000 -0.5514942109960855320949235647276509553194046020507812500000000000 1.1995099832795230732074287516297772526741027832031250000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.2118617038468967594955216782182105816900730133056640625000000000 0.0023164430119395895690814768386189825832843780517578125000000000 0.4214069646818539016663862639688886702060699462890625000000000000 0.3239455734260772157284691274981014430522918701171875000000000000 -0.5614992342831475191644585720496252179145812988281250000000000000 1.2093903811353019506213968270458281040191650390625000000000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.2121779942179231881471679344031144864857196807861328125000000000 0.0027851216224537289622986691028927452862262725830078125000000000 0.4215708668133926195764615840744227170944213867187500000000000000 0.3238039175616992393358373192313592880964279174804687500000000000 -0.5714647120345379693873155702021904289722442626953125000000000000 1.2190725471579364480589902086649090051651000976562500000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.2124941076821918461980942538502858951687812805175781250000000000 0.0032509256437383560189857689692871645092964172363281250000000000 0.4217372897206453363772027387312846258282661437988281250000000000 0.3235833383536044216555183083983138203620910644531250000000000000 -0.5813894620696010706595302508503664284944534301757812500000000000 1.2285561387768098029482644051313400268554687500000000000000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.2128099673711077721716122823636396788060665130615234375000000000 0.0037136271222050765139499617362162098288536071777343750000000000 0.4219063076200104678292746029910631477832794189453125000000000000 0.3232842556068128425650343160668853670358657836914062500000000000 -0.5912723076725756587990190382697619497776031494140625000000000000 1.2378408188862013439290876704035326838493347167968750000000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.2131254968260419269121541674394393339753150939941406250000000000 0.0041729995151996990276899168748059310019016265869140625000000000 0.4220779941368841825521940336329862475395202636718750000000000000 0.3229070891263439158080927882110700011253356933593750000000000000 -0.6011120775485976341911964482278563082218170166015625000000000000 1.2469262558012854658073820246499963104724884033203125000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.2134406199983309437850920176060753874480724334716796875000000000 0.0046288177797703944360563355076010338962078094482421875000000000 0.4222524222168915208897033153334632515907287597656250000000000000 0.3224522587172177212622159458987880498170852661132812500000000000 -0.6109076057803530801493252511136233806610107421875000000000000000 1.2558121232147885226737571429111994802951812744140625000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.2137552612492775172547965212288545444607734680175781250000000000 0.0050808584621742369780150738733937032520771026611328125000000000 0.4224296640363808252871535842132288962602615356445312500000000000 0.3219201841844537836934136976196896284818649291992187500000000000 -0.6206577317853659847557423745456617325544357299804687500000000000 1.2644981001542734411202673072693869471549987792968750000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.2140693453501499865510027120762970298528671264648437500000000000 0.0055288997880497681158828982006525620818138122558593750000000000 0.4226097909122502049861225259519414976239204406738281250000000000 0.3213112853330721829792082644416950643062591552734375000000000000 -0.6303613002739123505335783193004317581653594970703125000000000000 1.2729838709400567164919948481838218867778778076171875000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.2143827974821827242468685881249257363379001617431640625000000000 0.0059727217531833909358596201855107210576534271240234375000000000 0.4227928732111820853134531716932542622089385986328125000000000000 0.3206259819680923328633070923388004302978515625000000000000000000 -0.6400171612075434834920883986342232674360275268554687500000000000 1.2812691251437282602410050458274781703948974609375000000000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.2146955432365757199253408771255635656416416168212890625000000000 0.0064121062147895757643567549166618846356868743896484375000000000 0.4229789802583618918419006149633787572383880615234375000000000000 0.3198646938945340911786274773476179689168930053710937500000000000 -0.6496241697582161300772440881701186299324035644531250000000000000 1.2893535575472843124344990428653545677661895751953125000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.2150075086144950242683648866659495979547500610351562500000000000 0.0068468369832244690975642242847243323922157287597656250000000000 0.4231681802457655794391655490471748635172843933105468750000000000 0.3190278409174174267803891780204139649868011474609375000000000000 -0.6591811862680074796116969082504510879516601562500000000000000000 1.2972368681028423331724752642912790179252624511718750000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.2153186200270724715011283478816039860248565673828125000000000000 0.0072766999140453925143390279117738828063011169433593750000000000 0.4233605401400995504879176678514340892434120178222656250000000000 0.3181158428417617534122996403311844915151596069335937500000000000 -0.6686870762094154763133246888173744082450866699218750000000000000 1.3049187618929389831379239694797433912754058837890625000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.2156288042954056793920614154558279551565647125244140625000000000 0.0077014830003281076198362598006497137248516082763671875000000000 0.4235561255904832789198621867399197071790695190429687500000000000 0.3171291194725871509518810853478498756885528564453125000000000000 -0.6781407101462245679002194265194702893495559692382812500000000000 1.3123989490913987587816791346995159983634948730468750000000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.2159379886505578549638073582173092290759086608886718750000000000 0.0081209764651484495079358794100699014961719512939453125000000000 0.4237550008359672881752544526534620672464370727539062500000000000 0.3160680906149131441651434215600602328777313232421875000000000000 -0.6875409636949301184216665205894969403743743896484375000000000000 1.3196771449247564067519533637096174061298370361328125000000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.2162461007335584606270373342340462841093540191650390625000000000 0.0085349728541327940511962424352532252669334411621093750000000000 0.4239572286129841272028784260328393429517745971679687500000000000 0.3149331760737598129296088700357358902692794799804687500000000000 -0.6968867174867149349992700990696903318166732788085937500000000000 1.3267530696342344498361853766255080699920654296875000000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.2165530685954029643802698501531267538666725158691406250000000000 0.0089432671279763009675178864199551753699779510498046875000000000 0.4241628700628296000374461982573848217725753784179687500000000000 0.3137247956541467930335898017801810055971145629882812500000000000 -0.7061768571299614771774599830678198486566543579101562500000000000 1.3336264484382551742669420491438359022140502929687500000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.2168588206970521459204803704778896644711494445800781250000000000 0.0093456567548262370337397442199289798736572265625000000000000000 0.4243719846392780548072209967358503490686416625976562500000000000 0.3124433691610937202653985877986997365951538085937500000000000000 -0.7154102731732945308351645508082583546638488769531250000000000000 1.3402970114954819713659617264056578278541564941406250000000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.2171632859094323464432818582281470298767089843750000000000000000 0.0097419418024267678823946425836766138672828674316406250000000000 0.4245846300164379250041690738726174458861351013183593750000000000 0.3110893163996204524579525241279043257236480712890625000000000000 -0.7245858610691437995399155624909326434135437011718750000000000000 1.3467644938683847044558206107467412948608398437500000000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.2174663935134365788659494000967242754995822906494140625000000000 0.0101319250299168051032694393143174238502979278564453125000000000 0.4248008619969563248730537452502176165580749511718750000000000000 0.3096630571747467364218664442887529730796813964843750000000000000 -0.7337025211378165323594657820649445056915283203125000000000000000 1.3530286354873100052031986706424504518508911132812500000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.2177680731999238616936054313555359840393066406250000000000000000 0.0105154119791667777228383329202188178896903991699218750000000000 0.4250207344206809456643725297908531501889228820800781250000000000 0.3081650112914924299900576443178579211235046386718750000000000000 -0.7427591585320731937258642574306577444076538085937500000000000000 1.3590891811150580537059795460663735866546630859375000000000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.2180682550697180532850438794412184506654739379882812500000000000 0.0108922110655428061587457477799034677445888519287109375000000000 0.4252442990738932726557663954736199229955673217773437500000000000 0.3065955985548771689508384952205233275890350341796875000000000000 -0.7517546832021937408541134573169983923435211181640625000000000000 1.3649458803119480787557904477580450475215911865234375000000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.2183668696336093228982377922875457443296909332275390625000000000 0.0112621336679869232799688916202285327017307281494140625000000000 0.4254716055992316947609310773259494453668594360351562500000000000 0.3049552387699205890925213680020533502101898193359375000000000000 -0.7606880098615285135110752889886498451232910156250000000000000000 1.3705984874013696916961180249927565455436706542968750000000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.2186638478123528184227097881375811994075775146484375000000000000 0.0116249942182900800613509773029363714158535003662109375000000000 0.4257027014064155290284929833433125168085098266601562500000000000 0.3032443517416429923372334087616764008998870849609375000000000000 -0.7695580579525282960418053335160948336124420166015625000000000000 1.3760467614358142807162721510394476354122161865234375000000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.2189591209366721913376352404156932607293128967285156250000000000 0.0119806102894473576192524433281505480408668518066406250000000000 0.4259376315838970250560180375032359734177589416503906250000000000 0.3014633572750637924286820634733885526657104492187500000000000000 -0.7783637516132360101295262211351655423641204833984375000000000000 1.3812904661633635949868903480819426476955413818359375000000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.2192526207472542121301728457183344289660453796386718750000000000 0.0123288026829621588653651542699662968516349792480468750000000000 0.4261764388115462653949805371667025610804557800292968750000000000 0.2996126751752026251551797031424939632415771484375000000000000000 -0.7871040196442411485122647718526422977447509765625000000000000000 1.3863293699946463988226241781376302242279052734375000000000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.2195442793947527670983532743775867857038974761962890625000000000 0.0126693955149969617046679104532813653349876403808593750000000000 0.4264191632745085724920386383018922060728073120117187500000000000 0.2976927252470795703942485488369129598140716552734375000000000000 -0.7957777954760865135597214248264208436012268066406250000000000000 1.3911632459702456543482185225002467632293701171875000000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.2198340294397867489273323826637351885437965393066406250000000000 0.0130022163012340763454943726173951290547847747802734375000000000 0.4266658425783393937535947770811617374420166015625000000000000000 0.2957039272957144859788058965932577848434448242187500000000000000 -0.8043840171371132719002616795478388667106628417968750000000000000 1.3957918717285422438578734727343544363975524902343750000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.2201218038529416387572013036333373747766017913818359375000000000 0.0133270960403339688848944888377445749938488006591796875000000000 0.4269165116655493363850837340578436851501464843750000000000000000 0.2936467011261270076971641174168325960636138916015625000000000000 -0.8129216272217505423469674497027881443500518798828125000000000000 1.4002150294740045577412956845364533364772796630859375000000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.2204075360147684514711130532305105589330196380615234375000000000 0.0136438692958645302333309246023418381810188293457031250000000000 0.4271712027336723727088951818586792796850204467773437500000000000 0.2915214665433365492930306572816334664821624755859375000000000000 -0.8213895728592277567514656766434200108051300048828125000000000000 1.4044325059459008553375269912066869437694549560546875000000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.2206911597157842352956436116073746234178543090820312500000000000 0.0139523742765831904044659950159257277846336364746093750000000000 0.4274299451549852801868212281988235190510749816894531250000000000 0.2893286433523634126885326622868888080120086669921875000000000000 -0.8297868056827084615179046522825956344604492187500000000000000000 1.4084440923874352868949699768563732504844665527343750000000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.2209726091564714889337039949168683961033821105957031250000000000 0.0142524529149497536373303319123806431889533996582031250000000000 0.4276927653979932242300776579213561490178108215332031250000000000 0.2870686513582270116273775784065946936607360839843750000000000000 -0.8381122817988402307065598506596870720386505126953125000000000000 1.4122495845152942539613150074728764593601226806640625000000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.2212518189472789109650818772934144362807273864746093750000000000 0.0145439509437523262214142505399649962782859802246093750000000000 0.4279596869508054957087495040468638762831687927246093750000000000 0.2847419103659472039424827016773633658885955810546875000000000000 -0.8463649617577104766752427167375572025775909423828125000000000000 1.4158487824896048845602081200922839343547821044921875000000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.2215287241086209835128073564192163757979869842529296875000000000 0.0148267179707265994714759926864644512534141540527343750000000000 0.4282307302465153675541387201519683003425598144531250000000000000 0.2823488401805436254221604031044989824295043945312500000000000000 -0.8545438105232061598570680871489457786083221435546875000000000000 1.4192414908842934107013888933579437434673309326171875000000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.2218032600708776669318211816062103025615215301513671875000000000 0.0151006075510531911909595237375469878315925598144531250000000000 0.4285059125907021426726828394748736172914505004882812500000000000 0.2798898606070363559439329037559218704700469970703125000000000000 -0.8626477974437614104630256406380794942378997802734375000000000000 1.4224275186578341223508914481499232351779937744140625000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.2220753626743953157429700695502106100320816040039062500000000000 0.0153654772576203302314468146505532786250114440917968750000000000 0.4287852480911703012544933244498679414391517639160156250000000000 0.2773653914504448092515076496056281030178070068359375000000000000 -0.8706758962234995014028982041054405272006988525390625000000000000 1.4254066791243891199059135033166967332363128662109375000000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.2223449681694857904545870042056776583194732666015625000000000000 0.0156211887489377532212131427513668313622474670410156250000000000 0.4290687475900338276879608656599884852766990661621093750000000000 0.2747758525157892872670117867528460919857025146484375000000000000 -0.8786270848937471900086393361561931669712066650390625000000000000 1.4281787899253257645426629096618853509426116943359375000000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.2226120132164270404295791649929014965891838073730468750000000000 0.0158676078345956483861556307601858861744403839111328125000000000 0.4293564185982584602285783148545306175947189331054687500000000000 0.2721216636080892037341527611715719103813171386718750000000000000 -0.8865003457849334189688761398429051041603088378906250000000000000 1.4307436730011118264371816621860489249229431152343750000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.2228764348854626042850668454775586724281311035156250000000000000 0.0161046045381618430081260839870083145797252655029296875000000000 0.4296482652327633378064319913391955196857452392578125000000000000 0.2694032445323641944412429438671097159385681152343750000000000000 -0.8942946654988499499694398764404468238353729248046875000000000000 1.4331011545635783388519257641746662557125091552734375000000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.2231381706568017764258371471441932953894138336181640625000000000 0.0163320531574162874921540833383915014564990997314453125000000000 0.4299442881561872376039445953210815787315368652343750000000000000 0.2666210150936338951765947058447636663913726806640625000000000000 -0.9020090348812739300399243802530691027641296386718750000000000000 1.4352510650685417203931137919425964355468750000000000000000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.2233971584206201066447050607166602276265621185302734375000000000 0.0165498323218247478383347015551407821476459503173828125000000000 0.4302444845194154376954998042492661625146865844726562500000000000 0.2637753950969188299069401182350702583789825439453125000000000000 -0.9096424489949521685616673494223505258560180664062500000000000000 1.4371932391887898283755475858924910426139831542968750000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.2236533364770584841885181504039792343974113464355468750000000000 0.0167578250471566714274729292810661718249320983886718750000000000 0.4305488479069602969495633715268922969698905944824218750000000000 0.2608668043472381903313817019807174801826477050781250000000000000 -0.9171939070929318038594146855757571756839752197265625000000000000 1.4389275157874081845221780895371921360492706298828125000000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.2239066435362240536921518696544808335602283477783203125000000000 0.0169559187871606564801396643815678544342517852783203125000000000 0.4308573682852874231485884592984803020954132080078125000000000000 0.2578956626496118342828367531183175742626190185546875000000000000 -0.9246624125922366932428531072218902409076690673828125000000000000 1.4404537378914603618085266134585253894329071044921875000000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.2241570187181896878225728642064495943486690521240234375000000000 0.0171440054822102616594037272079731337726116180419921875000000000 0.4311700319541691417413176168338395655155181884765625000000000000 0.2548623898090593975496176426531746983528137207031250000000000000 -0.9320469730478877501411716366419568657875061035156250000000000000 1.4417717526660065452404069219483062624931335449218750000000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.2244044015529937929898096626857295632362365722656250000000000000 0.0173219816048430230726040690569789148867130279541015625000000000 0.4314868215011445906625908719433937221765518188476562500000000000 0.2517674056306007379646416666219010949134826660156250000000000000 -0.9393466001272499088514678078354336321353912353515625000000000000 1.4428814113884513847807511410792358219623565673828125000000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.2246487319806410865030699142153025604784488677978515625000000000 0.0174897482021182382183610570791643112897872924804687500000000000 0.4318077157591639347877787713514408096671104431152343750000000000 0.2486111299192557133608261210611090064048767089843750000000000000 -0.9465603095847137105067758966470137238502502441406250000000000000 1.4437825694232251372284281387692317366600036621093750000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.2248899503511018471701987664346233941614627838134765625000000000 0.0176472109347244054955439196419320069253444671630859375000000000 0.4321326897674793166004292288562282919883728027343750000000000000 0.2453939824800441815710883020074106752872467041015625000000000000 -0.9536871212366999639442610714468173682689666748046875000000000000 1.4444750861967883270864376754616387188434600830078125000000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.2251279974243121650978594061598414555191993713378906250000000000 0.0177942801127754235412936623106361366808414459228515625000000000 0.4324617147358489344100007656379602849483489990234375000000000000 0.2421163831179857783837405804661102592945098876953125000000000000 -0.9607260589369808201354317134246230125427246093750000000000000000 1.4449588251729523769029128743568435311317443847656250000000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.2253628143701741359805623687861952930688858032226562500000000000 0.0179308707282384849346357214017189107835292816162109375000000000 0.4327947580121097592709134005417581647634506225585937500000000000 0.2387787516381001395870953274425119161605834960937500000000000000 -0.9676761505523130413308763309032656252384185791015625000000000000 1.4452336538285133205050669857882894575595855712890625000000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.2255943427685555557893337663699639961123466491699218750000000000 0.0180569024839431491180619104852667078375816345214843750000000000 0.4331317830531679624606056222546612843871116638183593750000000000 0.2353815078454073450586747640045359730720520019531250000000000000 -0.9745364279383863514993890930782072246074676513671875000000000000 1.4452994436292010416167386210872791707515716552734375000000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.2258225246092901983274714439176023006439208984375000000000000000 0.0181722998191294615732971351462765596807003021240234375000000000 0.4334727493994509073260701370600145310163497924804687500000000000 0.2319250715449270305867912611574865877628326416015625000000000000 -0.9813059269160691044930899806786328554153442382812500000000000000 1.4451560700059231656666725029936060309410095214843750000000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.2260473022921775654303644387255189940333366394042968750000000000 0.0182769919314966500234476143305073492228984832763671875000000000 0.4338176126528584530817056474916171282529830932617187500000000000 0.2284098625416788319597571899066679179668426513671875000000000000 -0.9879836872479528242507740287692286074161529541015625000000000000 1.4448034123313104881702884085825644433498382568359375000000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.2262686186269830257433710585246444679796695709228515625000000000 0.0183709127957229767513780416265944950282573699951171875000000000 0.4341663244582431024909396910516079515218734741210937500000000000 0.2248363006406826070104898462886922061443328857421875000000000000 -0.9945687526151993917977733872248791158199310302734375000000000000 1.4442413538965646058187530798022635281085968017578125000000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.2264864168334377869662432658515172079205513000488281250000000000 0.0184540011784329605060150925055495463311672210693359375000000000 0.4345188324884425856708958235685713589191436767578125000000000000 0.2212048056469582135719065263401716947555541992187500000000000000 -1.0010601705946668982250002954970113933086395263671875000000000000 1.4434697818885833253688133481773547828197479248046875000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.2267006405412389236087022936771973036229610443115234375000000000 0.0185262006495952313844810532827978022396564483642578125000000000 0.4348750804328825880773479184426832944154739379882812500000000000 0.2175157973655250653877146760351024568080902099609375000000000000 -1.0074569926363272642788615485187619924545288085937500000000000000 1.4424885873673773950542909005889669060707092285156250000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.2269112337900492937237117985205259174108505249023437500000000000 0.0185874595903411654607140235384576953947544097900390625000000000 0.4352350079897574497422851891315076500177383422851562500000000000 0.2137696956014032423354365164414048194885253906250000000000000000 -1.0137582740409669668224523775279521942138671875000000000000000000 1.4412976652437734514933254104107618331909179687500000000000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.2271181410294976499297803229637793265283107757568359375000000000 0.0186377311972016901364668228779919445514678955078125000000000000 0.4355985508617936097230938230495667085051536560058593750000000000 0.2099669201596128242925942686269991099834442138671875000000000000 -1.0199630739381593258485736441798508167266845703125000000000000000 1.4398969142573849744337621814338490366935729980468750000000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.2273213071191785561442344487659283913671970367431640625000000000 0.0186769734827658129283634025341598317027091979980468750000000000 0.4359656407555912993601054949976969510316848754882812500000000000 0.2061078908451730029582904535345733165740966796875000000000000000 -1.0260704552645096843122018981375731527805328369140625000000000000 1.4382862369548556902287828052067197859287261962890625000000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.2275206773286523598276431812337250448763370513916015625000000000 0.0187051492727718648989565508600207976996898651123046875000000000 0.4363362053845328825119054272363428026437759399414062500000000000 0.2021930274631038582100472922320477664470672607421875000000000000 -1.0320794847421750350946467733592726290225982666015625000000000000 1.4364655396683827515147413578233681619167327880859375000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.2277161973374454140284228742530103772878646850585937500000000000 0.0187222261996493333224833577332901768386363983154296875000000000 0.4367101684752414669787867751438170671463012695312500000000000000 0.1982227498184250258361771557247266173362731933593750000000000000 -1.0379892328576383331295573952957056462764739990234375000000000000 1.4344347324944883848019117067451588809490203857421875000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.2279078132350497720715054583706660196185111999511718750000000000 0.0187281766925346537799867974172229878604412078857421875000000000 0.4370874497775648626074485036951955407857894897460937500000000000 0.1941974777161565857142022650805301964282989501953125000000000000 -1.0437987738407557003483816515654325485229492187500000000000000000 1.4321937292730688717767861817264929413795471191406250000000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.2280954715209233263362165189391816966235637664794921875000000000 0.0187229779637928528401857874996494501829147338867187500000000000 0.4374679650780537998322472503787139430642127990722656250000000000 0.1901176309613181736324349913047626614570617675781250000000000000 -1.0495071856440469915128232969436794519424438476562500000000000000 1.4297424475666833387776932795532047748565673828125000000000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.2282791191044899192785777586323092691600322723388671875000000000 0.0187066119920814288857258134157746098935604095458984375000000000 0.4378516262168984374270053194777574390172958374023437500000000000 0.1859836293589294253791877054027281701564788818359375000000000000 -1.0551135499222492608595302954199723899364471435546875000000000000 1.4270808086401081116179057062254287302494049072265625000000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.2284587033051391213867020724137546494603157043457031250000000000 0.0186790655020002138719803497224347665905952453613281250000000000 0.4382383411082780289014237951050745323300361633300781250000000000 0.1817958927140099767427727783797308802604675292968750000000000000 -1.0606169520121127014533612964441999793052673339843750000000000000 1.4242087374401326549389068532036617398262023925781250000000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.2286341718522263977142472413106588646769523620605468750000000000 0.0186403299403765931874232819609460420906543731689453125000000000 0.4386280137640762299966468162892851978540420532226562500000000000 0.1775548408315796855561075062723830342292785644531250000000000000 -1.0660164809124468288104026214568875730037689208984375000000000000 1.4211261625756061999226176340016536414623260498046875000000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.2288054728850729691025378542690305039286613464355468750000000000 0.0185904014492417057891060494512203149497509002685546875000000000 0.4390205443209042046603940434579271823167800903320312500000000000 0.1732608935166584096521091851172968745231628417968750000000000000 -1.0713112292644040302036501088878139853477478027343750000000000000 1.4178330162977208495078684791224077343940734863281250000000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.2289725549529660619807458488139673136174678802490234375000000000 0.0185292808355582150348084269353421404957771301269531250000000000 0.4394158290703739089266832706925924867391586303710937500000000000 0.1689144705742660068636951109510846436023712158203125000000000000 -1.0765002933320055866772690933430567383766174316406250000000000000 1.4143292344805376004046593152452260255813598632812500000000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.2291353670151586308101343547605210915207862854003906250000000000 0.0184569735377662080821892232052050530910491943359375000000000000 0.4398137604925510535380794863158371299505233764648437500000000000 0.1645159918094223350237825798103585839271545410156250000000000000 -1.0815827729828977332715567172272130846977233886718750000000000000 1.4106147566017424033191218768479302525520324707031250000000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.2292938584408693858396333098426111973822116851806640625000000000 0.0183734895892180560839079817014862783253192901611328125000000000 0.4402142272925206878397830223548226058483123779296875000000000000 0.1600658770271468078760790376691147685050964355468750000000000000 -1.0865577716693388676816311999573372304439544677734375000000000000 1.4066895257236324834337892752955667674541473388671875000000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.2294479790092830706615956160021596588194370269775390625000000000 0.0182788435785798952792902127839624881744384765625000000000000000 0.4406171144399862460439010192203568294644355773925781250000000000 0.1555645460324592832535017805639654397964477539062500000000000000 -1.0914243964094250127772056657704524695873260498046875000000000000 1.4025534884743435792842092268983833491802215576171875000000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.2295976789095501291448897518421290442347526550292968750000000000 0.0181730546072784160394064656429691240191459655761718750000000000 0.4410223032118218422503730380412889644503593444824218750000000000 0.1510124186303791748997582544689066708087921142578125000000000000 -1.0961817577685264435416456763050518929958343505859375000000000000 1.3982065950292847933411621852428652346134185791015625000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.2297429087407868997239290820289170369505882263183593750000000000 0.0180561462440793907280323082886752672493457794189453125000000000 0.4414296712374944364754014713980723172426223754882812500000000000 0.1464099146259270067815805305144749581813812255859375000000000000 -1.1008289698409523538202847703360021114349365234375000000000000000 1.3936487990928063673834458313649520277976989746093750000000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.2298836195120755321319450104056159034371376037597656250000000000 0.0179281464768864251535518405944458208978176116943359375000000000 0.4418390925472646113547625645878724753856658935546875000000000000 0.1417574538241224146872809797059744596481323242187500000000000000 -1.1053651502318306842909123588469810783863067626953125000000000000 1.3888800578800755136654743182589299976825714111328125000000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.2300197626424640984232894425076665356755256652832031250000000000 0.0177890876618517768115168564690975472331047058105468750000000000 0.4422504376230764200350620285462355241179466247558593750000000000 0.1370554560299850344051719730487093329429626464843750000000000000 -1.1097894200392079966377423261292278766632080078125000000000000000 1.3839003320991780654480862722266465425491333007812500000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.2301512899609663431732542449026368558406829833984375000000000000 0.0176390064698953019650673468277091160416603088378906250000000000 0.4426635734520373843814411429775645956397056579589843750000000000 0.1323043410485347237681708065792918205261230468750000000000000000 -1.1141009038363574035201963852159678936004638671875000000000000000 1.3787095859334268510565379983745515346527099609375000000000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.2302781537065620165449786327371839433908462524414062500000000000 0.0174779438307302026345269041485153138637542724609375000000000000 0.4430783635823938304554303613258525729179382324218750000000000000 0.1275045286847908965199849262717179954051971435546875000000000000 -1.1182987296542987731839957632473669946193695068359375000000000000 1.3733077870238805662239656157908029854297637939453125000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.2304003065281966522448442447057459503412246704101562500000000000 0.0173059448744956323462673708490910939872264862060546875000000000 0.4434946681818976443878455029334872961044311523437500000000000000 0.1226564387437734104935316281626001000404357910156250000000000000 -1.1223820289645167758152410897309891879558563232421875000000000000 1.3676949064520635968023043460561893880367279052734375000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.2305177014847815120113239117927150800824165344238281250000000000 0.0171230588711001885382501086496631614863872528076171875000000000 0.4439123440984628077288220993068534880876541137695312500000000000 0.1177604910305021235217282082885503768920898437500000000000000000 -1.1263499366618960895181089654215611517429351806640625000000000000 1.3618709187229003365615653819986619055271148681640625000000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.2306302920451939186818890448193997144699096679687500000000000000 0.0169293391673812632092221974744461476802825927734375000000000000 0.4443312449230065741545558921643532812595367431640625000000000000 0.1128171053499968934374919626861810684204101562500000000000000000 -1.1302015910478464544297594329691492021083831787109375000000000000 1.3558358017478402413047433583415113389492034912109375000000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.2307380320882768398593754000103217549622058868408203125000000000 0.0167248431221855009543020287310355342924594879150390625000000000 0.4447512210543681510088731556606944650411605834960937500000000000 0.1078267015072778001183451124234125018119812011718750000000000000 -1.1339361338136266788012562756193801760673522949218750000000000000 1.3495895368281822790379465004662051796913146972656250000000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.2308408759028392209788904665401787497103214263916015625000000000 0.0165096320394802209552409522075322456657886505126953125000000000 0.4451721197661981932469643652439117431640625000000000000000000000 0.1027896993073640352633901784429326653480529785156250000000000000 -1.1375527100238660427322656687465496361255645751953125000000000000 1.3431321086385941132590460256324149668216705322265625000000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.2309387781876557355076329258736222982406616210937500000000000000 0.0162837710996016349351833696346147917211055755615234375000000000 0.4455937852757098083245068664837162941694259643554687500000000000 0.0977065185552756787501493818126618862152099609375000000000000000 -1.1410504681002784366228297585621476173400878906250000000000000000 1.3364635052108297941231285221874713897705078125000000000000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.2310316940514669514783463455387391149997711181640625000000000000 0.0160473292887506890913584811642067506909370422363281250000000000 0.4460160588141832138653342099132714793086051940917968750000000000 0.0925775790560323663669350935379043221473693847656250000000000000 -1.1444285598055605746026230917777866125106811523437500000000000000 1.3295837179176253073364932788535952568054199218750000000000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.2311195790129793037337435634981375187635421752929687500000000000 0.0158003793268443326613947874648147262632846832275390625000000000 0.4464387786991143025616679551603738218545913696289062500000000000 0.0874033006146541779912695346865803003311157226562500000000000000 -1.1476861402274838308557036725687794387340545654296875000000000000 1.3224927414567921868382427419419400393962860107421875000000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.2312023890008649829042042256332933902740478515625000000000000000 0.0155429975938318198913634660129901021718978881835937500000000000 0.4468617804078981459170449852535966783761978149414062500000000000 0.0821841030361603053222552262013778090476989746093750000000000000 -1.1508223677631730375026108958991244435310363769531250000000000000 1.3151905738354936481471213483018800616264343261718750000000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.2312800803537621019412284795180312357842922210693359375000000000 0.0152752640545839590835441867966437712311744689941406250000000000 0.4472848966529402447989127722394187003374099731445312500000000000 0.0769204061255703841482045390876010060310363769531250000000000000 -1.1538364041035513718469474042649380862712860107421875000000000000 1.3076772163546921401433564824401400983333587646484375000000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.2313526098202745573395588962739566341042518615722656250000000000 0.0149972621824620011565798449737485498189926147460937500000000000 0.4477079574580871135225379475741647183895111083984375000000000000 0.0716126296879049384358495444757863879203796386718750000000000000 -1.1567274142179826412757392972707748413085937500000000000000000000 1.2999526735937925181474383862223476171493530273437500000000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.2314199345589721679150585487150237895548343658447265625000000000 0.0147090788816748307965553976828232407569885253906250000000000000 0.4481307902362695050335616997472243383526802062988281250000000000 0.0662611935281836039735026133712381124496459960937500000000000000 -1.1594945663390816559257245899061672389507293701171875000000000000 1.2920169533954488638727298166486434638500213623046875000000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.2314820121383904527601060863162274472415447235107421875000000000 0.0144108044085262954059345474888687022030353546142578125000000000 0.4485532198682545823587020095146726816892623901367187500000000000 0.0608665174514260165494761167792603373527526855468750000000000000 -1.1621370319476989063645078203990124166011810302734375000000000000 1.2838700668505509394634600539575330913066864013671875000000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.2315388005370309087993518915027379989624023437500000000000000000 0.0141025322916592255051426718637230806052684783935546875000000000 0.4489750687824025643379854955128394067287445068359375000000000000 0.0554290212626513678628725756425410509109497070312500000000000000 -1.1646539857580813226434202078962698578834533691406250000000000000 1.2755120282833840583691653591813519597053527832031250000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.2315902581433607609895375389896798878908157348632812500000000000 0.0137843592513951784805925626642419956624507904052734375000000000 0.4493961570353263157429068996862042695283889770507812500000000000 0.0499491247668806259696339111542329192161560058593750000000000000 -1.1670446057032015652055179089074954390525817871093750000000000000 1.2669428552369628171447857312159612774848937988281250000000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.2316363437558131566085251051845261827111244201660156250000000000 0.0134563851182708249520914023378281854093074798583984375000000000 0.4498163023933554605093831924023106694221496582031250000000000000 0.0444272477691320943904429441317915916442871093750000000000000000 -1.1693080729202489642659656965406611561775207519531250000000000000 1.2581625684585131530468515848042443394660949707031250000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.2316770165827871097441459369292715564370155334472656250000000000 0.0131187127508674838960445185875869356095790863037109375000000000 0.4502353204147067078366717396420426666736602783203125000000000000 0.0388638100744267411812415957683697342872619628906250000000000000 -1.1714435717362996491885951400035992264747619628906250000000000000 1.2491711918851531315510783315403386950492858886718750000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.2317122362426473070051713420980377122759819030761718750000000000 0.0127714479530277313923392057404271326959133148193359375000000000 0.4506530245322668548624278628267347812652587890625000000000000000 0.0332592314877846462195520871318876743316650390625000000000000000 -1.1734502896541405547736758308019489049911499023437500000000000000 1.2399687526297098472127800050657242536544799804687500000000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.2317419627637244960993712084018625319004058837890625000000000000 0.0124146993905520641732209696783684194087982177734375000000000000 0.4510692261368969280255214471253566443920135498046875000000000000 0.0276139318142241130260572390398010611534118652343750000000000000 -1.1753274173382484146799242807901464402675628662109375000000000000 1.2305552809666966407320387588697485625743865966796875000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.2317661565843150417443041533260839059948921203613281250000000000 0.0120485785074631035485026586684398353099822998046875000000000000 0.4514837346611669799401056479837279766798019409179687500000000000 0.0219283308587661096566989726852625608444213867187500000000000000 -1.1770741486009472787088725453941151499748229980468750000000000000 1.2209308103184794980222704907646402716636657714843750000000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.2317847785526813697565273741929559037089347839355468750000000000 0.0116731994419242146587833985904580913484096527099609375000000000 0.4518963576634384970986957341665402054786682128906250000000000000 0.0162028484264298278105798090109601616859436035156250000000000000 -1.1786896803887010332090312658692710101604461669921875000000000000 1.2110953772415606888301908838911913335323333740234375000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.2317977899270515507179624137279461137950420379638671875000000000 0.0112886789418939204043823565370985306799411773681640625000000000 0.4523069009122091532759668552898801863193511962890625000000000000 0.0104379043222349032760121190221980214118957519531250000000000000 -1.1801732127685773399150548357283696532249450683593750000000000000 1.2010490214130471464670790737727656960487365722656250000000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.2318051523756196607983781632356112822890281677246093750000000000 0.0108951362805965457081214253776124678552150726318359375000000000 0.4527151684706427481330592854646965861320495605468750000000000000 0.0046339183512014159305181237868964672088623046875000000000000000 -1.1815239489148552376462930624256841838359832763671875000000000000 1.1907917856172580695073293099994771182537078857421875000000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.2318068279765455319552103219393757171928882598876953125000000000 0.0104926931718833382767286366288317367434501647949218750000000000 0.4531209627812077256336920072499196976423263549804687500000000000 -0.0012086896816505543483799556270241737365722656250000000000000000 -1.1827410950957892854518149761133827269077301025390625000000000000 1.1803237157324881767550550648593343794345855712890625000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.2318027792179547519335613969815312884747982025146484375000000000 0.0100814736855570630247314056759933009743690490722656250000000000 0.4535240847503524408423913882870692759752273559570312500000000000 -0.0070894999713018158615795982768759131431579589843750000000000000 -1.1838238606605178127040289837168529629707336425781250000000000000 1.1696448607179141809808697871631011366844177246093750000000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.2317929689979389140663812440834590233862400054931640625000000000 0.0096616041627286541881858283886685967445373535156250000000000000 0.4539243338331491739445766597782494500279426574707031250000000000 -0.0130080927127322887315585830947384238243103027343750000000000000 -1.1847714580261285988171948702074587345123291015625000000000000000 1.1587552726006640213540777040179818868637084960937500000000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.2317773606245553119631352956275804899632930755615234375000000000 0.0092332131312696519298555131172179244458675384521484375000000000 0.4543215081178409997519906937668565660715103149414062500000000000 -0.0189640481009223371700045390753075480461120605468750000000000000 -1.1855831026648457893202248669695109128952026367187500000000000000 1.1476550064630011149802157888188958168029785156250000000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.2317559178158271615544094856886658817529678344726562500000000000 0.0087964312214224016361896474336390383541584014892578125000000000 0.4547154044102319492282049395726062357425689697265625000000000000 -0.0249569463308518812993952451506629586219787597656250000000000000 -1.1862580130913962239702641454641707241535186767578125000000000000 1.1363441204296924613714736551628448069095611572265625000000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.2317286046997434900696077875181799754500389099121093750000000000 0.0083513910816239156353901762486202642321586608886718750000000000 0.4551058183178630645038253987877396866679191589355468750000000000 -0.0309863675975012853314183303155004978179931640625000000000000000 -1.1867954108504878973917584517039358615875244140625000000000000000 1.1248226756554853267289217910729348659515380859375000000000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.2316953858142591915481034448021091520786285400390625000000000000 0.0078982272945980758205308802644140087068080902099609375000000000 0.4554925443339202795201003937108907848596572875976562500000000000 -0.0370518920958513575669712736271321773529052734375000000000000000 -1.1871945205044382998238461368600837886333465576171875000000000000 1.1130907363127355846899035896058194339275360107421875000000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.2316562261072948880613608935163938440382480621337890625000000000 0.0074370762937635281897286176899797283113002777099609375000000000 0.4558753759208262756885687849717214703559875488281250000000000000 -0.0431531000208815740393220039550215005874633789062500000000000000 -1.1874545696209422018796431075315922498703002929687500000000000000 1.1011483695791790538009990996215492486953735351562500000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.2316110909367372627798431494738906621932983398437500000000000000 0.0069680762800048701155475328050670213997364044189453125000000000 0.4562541055934696831997143817716278135776519775390625000000000000 -0.0492895715675727430493680003564804792404174804687500000000000000 -1.1875747887609748865145320451119914650917053222656250000000000000 1.0889956456258294004157960443990305066108703613281250000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.2315599460704386991505288051484967581927776336669921875000000000 0.0064913671388464599942835775436833500862121582031250000000000000 0.4566285250020309383067740327533101662993431091308593750000000000 -0.0554608869309043406303771917009726166725158691406250000000000000 -1.1875544114668312722926657443167641758918762207031250000000000000 1.0766326376050225910319113609148189425468444824218750000000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.2315027576862173919192144921908038668334484100341796875000000000 0.0060070903580676238142643796891206875443458557128906250000000000 0.4569984250143671600241646046924870461225509643554687500000000000 -0.0616666263058571750832470570458099246025085449218750000000000000 -1.1873926742502978193272156204329803586006164550781250000000000000 1.0640594216385834691607215063413605093955993652343750000000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.2314394923718574303972417283148388378322124481201171875000000000 0.0055153889457930926898399093261105008423328399658203125000000000 0.4573635957979217403490679316746536642313003540039062500000000000 -0.0679063698874116106196652253856882452964782714843750000000000000 -1.1870888165809503345116127093206159770488739013671875000000000000 1.0512760768061271132722822585492394864559173583984375000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.2313701171251086319280432235245825722813606262207031250000000000 0.0050164073490878424710359695382067002356052398681640625000000000 0.4577238269011294491406260931398719549179077148437500000000000000 -0.0741796978705475673621094756526872515678405761718750000000000000 -1.1866420808745876680490027865744195878505706787109375000000000000 1.0382826851334925333247838352690450847148895263671875000000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.2312945993536868749540502676609321497380733489990234375000000000 0.0045102913730823146476467400134424678981304168701171875000000000 0.4580789073342914630160294109373353421688079833984375000000000000 -0.0804861904502449654330575867788866162300109863281250000000000000 -1.1860517124817961942540023301262408494949340820312500000000000000 1.0250793315813062633878871565684676170349121093750000000000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.2312129068752736271719072647101711481809616088867187500000000000 0.0039971881006514720091615799901774153113365173339843750000000000 0.4584286256498957823346529494301648810505867004394531250000000000 -0.0868254278214846131334070378215983510017395019531250000000000000 -1.1853169596766299775936204241588711738586425781250000000000000000 1.0116661040336607513268063485156744718551635742187500000000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.2311250079175164451328328141244128346443176269531250000000000000 0.0034772458126649807841346273562521673738956451416015625000000000 0.4587727700223679372371066165214870125055313110351562500000000000 -0.0931969901792464305856356077129021286964416503906250000000000000 -1.1844370736454321590969129829318262636661529541015625000000000000 0.9980430932869392979256417675060220062732696533203125000000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.2310308711180285301534098607589839957654476165771484375000000000 0.0029506139088236738032833272882271558046340942382812500000000000 0.4591111283272333865035363942297408357262611389160156250000000000 -0.0996004577185107820014309254474937915802001953125000000000000000 -1.1834113084757578171490877139149233698844909667968750000000000000 0.9842103930387362531462258630199357867240905761718750000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.2309304655243889503601906199037330225110054016113281250000000000 0.0024174428290940630503769170900341123342514038085937500000000000 0.4594434882196838376700043227174319326877593994140625000000000000 -0.1060354106342575875032707699574530124664306640625000000000000000 -1.1822389211454458202155137769295834004878997802734375000000000000 0.9701680998769306452089722370146773755550384521484375000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.2308237605941427517119990397986839525401592254638671875000000000 0.0018778839757483400951798557798611000180244445800781250000000000 0.4597696372125371633288182238175068050622940063476562500000000000 -0.1125014291214676553920526203000918030738830566406250000000000000 -1.1809191715117937082624166578170843422412872314453125000000000000 0.9559163132688583974783114172169007360935211181640625000000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.2307107261948006249330234140870743431150913238525390625000000000 0.0013320896360144995895780084538273513317108154296875000000000000 0.4600893627535867502764688197203213348984718322753906250000000000 -0.1189980933751213498794641054701060056686401367187500000000000000 -1.1794513223008442626138503328547812998294830322265625000000000000 0.9414551355506015628549221219145692884922027587890625000000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.2305913326038393218464506162490579299628734588623046875000000000 0.0007802129053368078714925104577559977769851684570312500000000000 0.4604024523023418358214087220403598621487617492675781250000000000 -0.1255249835901977029095633042743429541587829589843750000000000000 -1.1778346390968188472925248788669705390930175781250000000000000000 0.9267846719164234414733982703182846307754516601562500000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.2304655505087011835296806339101749472320079803466796875000000000 0.0002224076112453121645273768081096932291984558105468750000000000 0.4607086934061570548948338910122402012348175048828125000000000000 -0.1320816799616779668724575458327308297157287597656250000000000000 -1.1760683903316371257119499205145984888076782226562500000000000000 0.9119050304082811919670348288491368293762207031250000000000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.2303333510067945844035364189039682969450950622558593750000000000 -0.0003411717621728815874604379132506437599658966064453125000000000 0.4610078737757620226389576600922737270593643188476562500000000000 -0.1386677626845420618906246090773493051528930664062500000000000000 -1.1741518472745682277746936961193569004535675048828125000000000000 0.8968163219054841039934444779646582901477813720703125000000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.2301947056054935714097808840961079113185405731201171875000000000 -0.0009103701492073623668943582742940634489059448242187500000000000 0.4612997813601945051864561264665098860859870910644531250000000000 -0.1452828119537703521757521230028942227363586425781250000000000000 -1.1720842840219944935853391143609769642353057861328125000000000000 0.8815186601144537892338348683551885187625885009765625000000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.2300495862221382525891755221891799010336399078369140625000000000 -0.0014850319768759945304736902471631765365600585937500000000000000 0.4615842044211524997088247346255229786038398742675781250000000000 -0.1519264079643432019395277166040614247322082519531250000000000000 -1.1698649774872800222169644257519394159317016601562500000000000000 0.8660121615585936183379089925438165664672851562500000000000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.2298979651840344362589974025468109175562858581542968750000000000 -0.0020650012387100069588541373377665877342224121093750000000000000 0.4618609316067788794768489424313884228467941284179687500000000000 -0.1585981309112400872152193187503144145011901855468750000000000000 -1.1674932073907628993225671365507878363132476806640625000000000000 0.8502969455682827248921284990501590073108673095703125000000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.2297398152284537420353416337093221955001354217529296875000000000 -0.0026501215679885781195679328448022715747356414794921875000000000 0.4621297520248960344346755846345331519842147827148437500000000000 -0.1652975609894422603929342585615813732147216796875000000000000000 -1.1649682562498333560085939097916707396507263183593750000000000000 0.8343731342709487242004229301528539508581161499023437500000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.2295751095026336840998482102804700843989849090576171875000000000 -0.0032402363104450104813736288633663207292556762695312500000000000 0.4623904553157123786810700494243064895272254943847656250000000000 -0.1720242783939291975059404649073258042335510253906250000000000000 -1.1622894093691638062182391877286136150360107421875000000000000000 0.8182408525813055222286607204296160489320755004882812500000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.2294038215637776156885507816696190275251865386962890625000000000 -0.0038351885964669762962842014530906453728675842285156250000000000 0.4626428317240222076733857647923287004232406616210937500000000000 -0.1787778633196817068551354168448597192764282226562500000000000000 -1.1594559548309881780170371712301857769489288330078125000000000000 0.8019002281916247643067663375404663383960723876953125000000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.2292259253790547568474522677206550724804401397705078125000000000 -0.0044348214128172858128351663253852166235446929931640625000000000 0.4628866721709268272633153173956088721752166748046875000000000000 -0.1855578959616797085629968933062627911567687988281250000000000000 -1.1564671834855440035738638471229933202266693115234375000000000000 0.7853513915621845864478700605104677379131317138671875000000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.2290413953256001111657980118252453394234180450439453125000000000 -0.0050389776739032943186913371391710825264453887939453125000000000 0.4631217683251035444058629764185752719640731811523437500000000000 -0.1923639565149031227520026732236146926879882812500000000000000000 -1.1533223889415822327464411500841379165649414062500000000000000000 0.7685944759117760982647382661525625735521316528320312500000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.2288502061905145212872270121806650422513484954833984375000000000 -0.0056475002926266448799452746243332512676715850830078125000000000 0.4633479126736557152099749146145768463611602783203125000000000000 -0.1991956251743327577230502356542274355888366699218750000000000000 -1.1500208675569767446944524635910056531429290771484375000000000000 0.7516296172083112292483519922825507819652557373046875000000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.2286523331708647244209231530476245097815990447998046875000000000 -0.0062602322508468477568754906315007247030735015869140625000000000 0.4635648985925763243542974123556632548570632934570312500000000000 -0.2060524821349485335986173595301806926727294921875000000000000000 -1.1465619184294908450283401180058717727661132812500000000000000000 0.7344569541595937778311053989455103874206542968750000000000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.2284477518736831858081615109767881222069263458251953125000000000 -0.0068770166694941681218011808596202172338962554931640625000000000 0.4637725204168605674936998184421099722385406494140625000000000000 -0.2129341075917308145903916738461703062057495117187500000000000000 -1.1429448433875724067121382176992483437061309814453125000000000000 0.7170766282041107775313548700069077312946319580078125000000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.2282364383159683762780645110979094170033931732177734375000000000 -0.0074976968783700415066562072752276435494422912597656250000000000 0.4639705735103067940627852294710464775562286376953125000000000000 -0.2198400817396595208208509575342759490013122558593750000000000000 -1.1391689469812884549781983878347091376781463623046875000000000000 0.6994887835019694133364964727661572396755218505859375000000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.2280183689246844669362701552017824724316596984863281250000000000 -0.0081221164856769834106131611406453885138034820556640625000000000 0.4641588543350458895275778559152968227863311767578125000000000000 -0.2267699847737154605908926896518096327781677246093750000000000000 -1.1352335364733656675184647610876709222793579101562500000000000000 0.6816935669259348573589818442997056990861892700195312500000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.2277935205367615234539613311426364816725254058837890625000000000 -0.0087501194473185717193075561226578429341316223144531250000000000 0.4643371605208416186272302184079308062791824340820312500000000000 -0.2337233968888785540229946491308510303497314453125000000000000000 -1.1311379218303019289493249743827618658542633056640625000000000000 0.6636911280525448209033356761210598051548004150390625000000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.2275618703990954228011389659513952210545539855957031250000000000 -0.0093815501360159647692427142828819341957569122314453125000000000 0.4645052909342067826159450305567588657140731811523437500000000000 -0.2406998982801282771504247648408636450767517089843750000000000000 -1.1268814157136084475041570840403437614440917968750000000000000000 0.6454816191533520042256100168742705136537551879882812500000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.2273233961685479365133488727224175818264484405517578125000000000 -0.0100162534102871403351997514619142748415470123291015625000000000 0.4646630457473830411174731125356629490852355957031250000000000000 -0.2476990691424458823632903659017756581306457519531250000000000000 -1.1224633334711073828771077387500554323196411132812500000000000000 0.6270651951862156181505270069465041160583496093750000000000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.2270780759119466751805305193556705489754676818847656250000000000 -0.0106540746833380939317947877498227171599864959716796875000000000 0.4648102265072314720484314420900773257017135620117187500000000000 -0.2547204896708117338732790813082829117774963378906250000000000000 -1.1178829931283558174470726953586563467979431152343750000000000000 0.6084420137867324607228169952577445656061172485351562500000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.2268258881060850329358657972989021800458431243896484375000000000 -0.0112948599919168168881355995836202055215835571289062500000000000 0.4649466362040868827598671941814245656132698059082031250000000000 -0.2617637400602053077136588399298489093780517578125000000000000000 -1.1131397153801576571652276470558717846870422363281250000000000000 0.5896122352597470417379099671961739659309387207031250000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.2265668116377222984780814840632956475019454956054687500000000000 -0.0119384560651829840782767178097856231033802032470703125000000000 0.4650720793406275532788640703074634075164794921875000000000000000 -0.2688284005056069680961172707611694931983947753906250000000000000 -1.1082328235821508055636286371736787259578704833984375000000000000 0.5705760225709368693713940956513397395610809326171875000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.2263008258035834885379955494499881751835346221923828125000000000 -0.0125847103936480020358601450425339862704277038574218750000000000 0.4651863620008149791118512439425103366374969482421875000000000000 -0.2759140512019970792323420027969405055046081542968750000000000000 -1.1031616437425137977612621398293413221836090087890625000000000000 0.5513335413385196392965781342354603111743927001953125000000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.2260279103103596531898489274681196548044681549072265625000000000 -0.0132334712982427049610123503953218460083007812500000000000000000 0.4652892919189620113407102053315611556172370910644531250000000000 -0.2830202723443560053340206650318577885627746582031250000000000000 -1.0979255045137392698961775749921798706054687500000000000000000000 0.5318849598250272592281362449284642934799194335937500000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.2257480452747074872732468975300434976816177368164062500000000000 -0.0138845879995702636833243559522088617086410522460937500000000000 0.4653806785489852382298181510122958570718765258789062500000000000 -0.2901466441276641106128408864606171846389770507812500000000000000 -1.0925237371845020195593178868875838816165924072265625000000000000 0.5122304489291737983336361139663495123386383056640625000000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.2254612112232496357044908563693752512335777282714843750000000000 -0.0145379106874047592246057547527016140520572662353515625000000000 0.4654603331339040028780118518625386059284210205078125000000000000 -0.2972927467469013151912804460152983665466308593750000000000000000 -1.0869556756716418632890963635873049497604370117187500000000000000 0.4923701821778391218842330090410541743040084838867187500000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.2251673890925744991875490086385980248451232910156250000000000000 -0.0151932905905001747193239225452998653054237365722656250000000000 0.4655280687756491730944219398224959149956703186035156250000000000 -0.3044581603970479832810269726905971765518188476562500000000000000 -1.0812206565121846857380205619847401976585388183593750000000000000 0.4723043357180888301982690791191998869180679321289062500000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.2248665602292365117698125231981975957751274108886718750000000000 -0.0158505800467685642463067097196471877396106719970703125000000000 0.4655837005052415600303561404871288686990737915039062500000000000 -0.3116424652730844790937680954812094569206237792968750000000000000 -1.0753180188555071516987027280265465378761291503906250000000000000 0.4520330883093383045334689995797816663980484008789062500000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.2245587063897556689973100674251327291131019592285156250000000000 -0.0165096325738979810004991577443433925509452819824218750000000000 0.4656270453534093189951192925946088507771492004394531250000000000 -0.3188452415699902786627717432565987110137939453125000000000000000 -1.0692471044555333925529794214526191353797912597656250000000000000 0.4315566213155527242051334724237676709890365600585937500000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.2242438097406180830262201197911053895950317382812500000000000000 -0.0171703029404754181630465836860821582376956939697265625000000000 0.4656579224217115564599112076393794268369674682617187500000000000 -0.3260660694827461902889353950740769505500793457031250000000000000 -1.0630072576630631431271467590704560279846191406250000000000000000 0.4108751186975708735715784314379561692476272583007812500000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.2239218528582754275113586572842905297875404357910156250000000000 -0.0178324472376837905862601019180146977305412292480468750000000000 0.4656761529542346456089774164865957573056221008300781250000000000 -0.3333045292063325781839466799283400177955627441406250000000000000 -1.0565978254181449536019954393850639462471008300781250000000000000 0.3899887670054797972341020795283839106559753417968750000000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.2235928187291453816953890054719522595405578613281250000000000000 -0.0184959229516453715902457588526885956525802612304687500000000000 0.4656815604099361349810237697965931147336959838867187500000000000 -0.3405602009357293624702833767514675855636596679687500000000000000 -1.0500181572425701936879249842604622244834899902343750000000000000 0.3688977553711115797696606932731810957193374633789062500000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.2232566907496115193865193759847898036241531372070312500000000000 -0.0191605890364832665007099876675056293606758117675781250000000000 0.4656739705357063052737487396370852366089820861816406250000000000 -0.3478326648659173514488429646007716655731201171875000000000000000 -1.0432676052324083570965740364044904708862304687500000000000000000 0.3476022755005735431765856446872930973768234252929687500000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.2229134527260231979362004040012834593653678894042968750000000000 -0.0198263059881760017599816592337447218596935272216796875000000000 0.4656532114402224253879580828652251511812210083007812500000000000 -0.3551215011918764652421032224083319306373596191406250000000000000 -1.0363455240506835863811829767655581235885620117187500000000000000 0.3261025216669305448746740694332402199506759643554687500000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.2225630888746954472168226857320405542850494384765625000000000000 -0.0204929359192803639544422367180231958627700805664062500000000000 0.4656191136686712583880876081821043044328689575195312500000000000 -0.3624262901085866239725419291062280535697937011718750000000000000 -1.0292512709200480891524875914910808205604553222656250000000000000 0.3043986907028749522297061957942787557840347290039062500000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.2222055838219095802443803222558926790952682495117187500000000000 -0.0211603426346034517724348233969067223370075225830078125000000000 0.4655715102784225845056198522797785699367523193359375000000000000 -0.3697466118110281918518467136891558766365051269531250000000000000 -1.0219842056156087650720110104884952306747436523437500000000000000 0.2824909819935522703460151205945294350385665893554687500000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.2218409226039121384665975256211822852492332458496093750000000000 -0.0218283917079014622153465552401030436158180236816406250000000000 0.4655102369157257391485416064824676141142845153808593750000000000 -0.3770820464941815330917052051518112421035766601562500000000000000 -1.0145436904578071235505376535002142190933227539062500000000000000 0.2603795974694441683894297057122457772493362426757812500000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.2214690906669158354524995502288220450282096862792968750000000000 -0.0224969505596870900099304435570957139134407043457031250000000000 0.4654351318935187609149295440147398039698600769042968750000000000 -0.3844321743530270119038050324888899922370910644531250000000000000 -1.0069290903053795815935700375121086835861206054687500000000000000 0.2380647415993254467636575100186746567487716674804687500000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.2210900738670993903589589990588137879967689514160156250000000000 -0.0231658885362306943278554172138683497905731201171875000000000000 0.4653460362704294750457734153314959257841110229492187500000000000 -0.3917965755825445484106239746324717998504638671875000000000000000 -0.9991397725483815994707015306630637496709823608398437500000000000 0.2155466213832925026494535813981201499700546264648437500000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.2207038584706070838414859736076323315501213073730468750000000000 -0.0238350769898404146740489295552833937108516693115234375000000000 0.4652427939310546101125964923994615674018859863281250000000000000 -0.3991748303777145068238496605772525072097778320312500000000000000 -0.9911751071013036318291256066004280000925064086914062500000000000 0.1928254463458746181814262854459229856729507446289062500000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.2203104311535490356099842301773605868220329284667968750000000000 -0.0245043893605064178053964951686793938279151916503906250000000000 0.4651252516676044890253649555234005674719810485839843750000000000 -0.4065665189335172513551697193179279565811157226562500000000000000 -0.9830344663962704565562944480916485190391540527343750000000000000 0.1699014285292359538459550094557926058769226074218750000000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.2199097790020012599399024111335165798664093017578125000000000000 -0.0251737012590044217930085324042011052370071411132812500000000000 0.4649932592630069416728133546712342649698257446289062500000000000 -0.4139712214449327021270619297865778207778930664062500000000000000 -0.9747172253762790283815320435678586363792419433593750000000000000 0.1467747824864136241274081839947029948234558105468750000000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.2195018895120058877168389699363615363836288452148437500000000000 -0.0258428905515422080441112484550103545188903808593750000000000000 0.4648466695755539834777891883277334272861480712890625000000000000 -0.4213885181069412233512139209778979420661926269531250000000000000 -0.9662227614885620097240348513878416270017623901367187500000000000 0.1234457252746795630216070094320457428693771362304687500000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.2190867505895706113250298585626296699047088623046875000000000000 -0.0265118374460499295341975312112481333315372467041015625000000000 0.4646853386251911244286816327075939625501632690429687500000000000 -0.4288179891145231792393133218865841627120971679687500000000000000 -0.9575504546780135850525539353839121758937835693359375000000000000 0.0999144764489672265739272916107438504695892333984375000000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.2186643505506688511808022212790092453360557556152343750000000000 -0.0271804245802045874036423356301384046673774719238281250000000000 0.4645091256815422897652467781881568953394889831542968750000000000 -0.4362592146626589340030477615073323249816894531250000000000000000 -0.9486996873806233798731568640505429357290267944335937500000000000 0.0761812580553055118670613410358782857656478881835937500000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.2182346781212401443106330134469317272305488586425781250000000000 -0.0278485371112898727474771476408932358026504516601562500000000000 0.4643178933537701613687431745347566902637481689453125000000000000 -0.4437117749463279636756851687096059322357177734375000000000000000 -0.9396698445170743596577267453540116548538208007812500000000000000 0.0522462946244184878175076391926268115639686584472656250000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.2177977224371897002619391514599556103348731994628906250000000000 -0.0285160628079897948694565457117278128862380981445312500000000000 0.4641115076823691953933348486316390335559844970703125000000000000 -0.4511752501605110765581230225507169961929321289062500000000000000 -0.9304603134863702607049162907060235738754272460937500000000000000 0.0281098131653481630998214768624166026711463928222656250000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.2173534730443885676365312065172474831342697143554687500000000000 -0.0291828921442170430289309024374233558773994445800781250000000000 0.4638898382329941783019933154719183221459388732910156250000000000 -0.4586492205001886368620489520253613591194152832031250000000000000 -0.9210704841595108716134632231842260807752609252929687500000000000 0.0037720431591335978893653191335033625364303588867187500000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.2169019198986736340906134046235820278525352478027343750000000000 -0.0298489183950826908464648568042321130633354187011718750000000000 0.4636527581924299590276916660513961687684059143066406250000000000 -0.4661332661603405647099407360656186938285827636718750000000000000 -0.9114997488733027619645099548506550490856170654296875000000000000 -0.0207667834473783119442202860227553173899650573730468750000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.2164430533658477373570860891049960628151893615722656250000000000 -0.0305140377351121594440286344251944683492183685302734375000000000 0.4634001444668076619137764282641001045703887939453125000000000000 -0.4736269673359472243134860036661848425865173339843750000000000000 -0.9017475024241549119707883619412314146757125854492187500000000000 -0.0455064322477395366561836453911382704973220825195312500000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.2159768642216794432009407955774804577231407165527343750000000000 -0.0311781493388184338666491157709970138967037200927734375000000000 0.4631318777821773480241063225548714399337768554687500000000000000 -0.4811299042219889798843723838217556476593017578125000000000000000 -0.8918131420620321048176037947996519505977630615234375000000000000 -0.0704466663819458549511409728438593447208404541015625000000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.2155033436519032674638651769782882183790206909179687500000000000 -0.0318411554837395027739432862290414050221443176269531250000000000 0.4628478427875460377016736401856178417801856994628906250000000000 -0.4886416570134461956342875055270269513130187988281250000000000000 -0.8816960674844018797102762619033455848693847656250000000000000000 -0.0955872465424904560471475178928812965750694274902343750000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.2150224832522195650419405410502804443240165710449218750000000000 -0.0325029616560575662642662564394413493573665618896484375000000000 0.4625479281604967241037229541689157485961914062500000000000000000 -0.4961618059052983475964992976514622569084167480468750000000000000 -0.8713956808302878442873407038860023021697998046875000000000000000 -0.1209279309803089064168091226747492328286170959472656250000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.2145342750282943078410369253106182441115379333496093750000000000 -0.0331634766589165019823326474579516798257827758789062500000000000 0.4622320267155051176644064980791881680488586425781250000000000000 -0.5036899310925266881611150893149897456169128417968750000000000000 -0.8609113866743889342814100018586032092571258544921875000000000000 -0.1464684755106643865296689455135492607951164245605468750000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.2140387113957594733548717158555518835783004760742187500000000000 -0.0338226127235513596147598036623094230890274047851562500000000000 0.4619000355150703063245032353734131902456283569335937500000000000 -0.5112256127701106933614028093870729207992553710937500000000000000 -0.8502425920212561827327135688392445445060729980468750000000000000 -0.1722086335189651484789408186770742759108543395996093750000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.2135357851802129336427071848447667434811592102050781250000000000 -0.0344802856233570875765792607126059010624885559082031250000000000 0.4615518559837829548619936304021393880248069763183593750000000000 -0.5187684311330302833198402367997914552688598632812500000000000000 -0.8393887062995311065805026373709551990032196044921875000000000000 -0.1981481559665294045480266049708006903529167175292968750000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.2130254896172183998181992592435562983155250549316406250000000000 -0.0351364147910136204178144225807045586407184600830078125000000000 0.4611873940254503922986373254389036446809768676757812500000000000 -0.5263179663762658222481150005478411912918090820312500000000000000 -0.8283491413562777960777339103515259921550750732421875000000000000 -0.2242867913962538484184960907441563904285430908203125000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.2125078183523052000047925957915140315890312194824218750000000000 -0.0357909234387990826675718381011392921209335327148437500000000000 0.4608065601434094826771570296841673552989959716796875000000000000 -0.5338737986947990066255442798137664794921875000000000000000000000 -0.8171233114512970185927542843273840844631195068359375000000000000 -0.2506242859383009391471830440423218533396720886230468750000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.2119827654409687789360816623229766264557838439941406250000000000 -0.0364437386822153985832528633181937038898468017578125000000000000 0.4604092695641529564554161879641469568014144897460937500000000000 -0.5414355082836088683961861534044146537780761718750000000000000000 -0.8057106332516876801008720576646737754344940185546875000000000000 -0.2771603833155300566915002491441555321216583251953125000000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.2114503253486703093777521189622348174452781677246093750000000000 -0.0370947916670584798559673345152987167239189147949218750000000000 0.4599954423643990986114715724397683516144752502441406250000000000 -0.5490026753376753276825184002518653869628906250000000000000000000 -0.7941105258262638466604244058544281870126724243164062500000000000 -0.3038948248490868087046123946493025869131088256835937500000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.2109104929508366366164295868657063692808151245117187500000000000 -0.0377440177000664955908604270007344894111156463623046875000000000 0.4595650036017397965792952163610607385635375976562500000000000000 -0.5565748800519791927854384994134306907653808593750000000000000000 -0.7823224106399518928967040665156673640012741088867187500000000000 -0.3308273494640064926741729323111940175294876098632812500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.2103632635328607225488894982845522463321685791015625000000000000 -0.0383913563832838089506793721739086322486400604248046875000000000 0.4591178834490052818040339843719266355037689208984375000000000000 -0.5641517026215012720058439299464225769042968750000000000000000000 -0.7703457115489387163620449427980929613113403320312500000000000000 -0.3579576936940638276496429170947521924972534179687500000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.2098086327901012571039984777598874643445014953613281250000000000 -0.0390367517522755003156476050207857042551040649414062500000000000 0.4586540173324780145236445605405606329441070556640625000000000000 -0.5717327232412205972877927706576883792877197265625000000000000000 -0.7581798547946856370316481843474321067333221435546875000000000000 -0.3852855916877556130550885882257716730237007141113281250000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.2092465968278828247761680358962621539831161499023437500000000000 -0.0396801524183328369055345774540910497307777404785156250000000000 0.4581733460740984864578706492466153576970100402832031250000000000 -0.5793175221061179769321825006045401096343994140625000000000000000 -0.7458242689992098384266228094929829239845275878906250000000000000 -0.4128107752130260599265909604582702741026878356933593750000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.2086771521614956270695984130725264549255371093750000000000000000 -0.0403215117148197632612749430336407385766506195068359375000000000 0.4576758160378110451560473848076071590185165405273437500000000000 -0.5869056794111733310614908987190574407577514648437500000000000000 -0.7332783851595499058362292998936027288436889648437500000000000000 -0.4405329736627967562867524975445121526718139648437500000000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.2081002957161959265874884295044466853141784667968750000000000000 -0.0409607878477963038843512322273454628884792327880859375000000000 0.4571613792801881848149037068651523441076278686523437500000000000 -0.5944967753513665797981957439333200454711914062500000000000000000 -0.7205416366429731045428752622683532536029815673828125000000000000 -0.4684519140597600550535162255982868373394012451171875000000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.2075160248272058249874305602133972570300102233886718750000000000 -0.0415979440510695352983816519554238766431808471679687500000000000 0.4566299937054811852732427723822183907032012939453125000000000000 -0.6020903901216785314431945153046399354934692382812500000000000000 -0.7076134591815512742130067636026069521903991699218750000000000000 -0.4965673210618057886733822670066729187965393066406250000000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.2069243372397132629814109350263606756925582885742187500000000000 -0.0422329487458227015306277962736203335225582122802734375000000000 0.4560816232252492552490252819552551954984664916992187500000000000 -0.6096861039170891061189649917650967836380004882812500000000000000 -0.6944932908674268379201066636596806347370147705078125000000000000 -0.5248789169667513743178233198705129325389862060546875000000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.2063252311088717982912044135446194559335708618164062500000000000 -0.0428657757049741572341616802077624015510082244873046875000000000 0.4555162379227177815721461229259148240089416503906250000000000000 -0.6172834969325791121264046523720026016235351562500000000000000000 -0.6811805721477233177552079723682254552841186523437500000000000000 -0.5533864217174349064976013323757797479629516601562500000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.2057187049998009942264332039485452696681022644042968750000000000 -0.0434964042224151581361724083762965165078639984130859375000000000 0.4549338142220171743446144319023005664348602294921875000000000000 -0.6248821493631275814095715759322047233581542968750000000000000000 -0.6676747458195962936500222895119804888963699340820312500000000000 -0.5820895529066588691691208623524289578199386596679687500000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.2051047578875863641734156317397719249129295349121093750000000000 -0.0441248192872815969689526127694989554584026336669921875000000000 0.4543343350624543530713594918779563158750534057617187500000000000 -0.6324816414037170986262026417534798383712768554687500000000000000 -0.6539752570254689922890634079521987587213516235351562500000000000 -0.6109880257819652049633418755547609180212020874023437500000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.2044833891572791495505612147098872810602188110351562500000000000 -0.0447510117634191406654764477934804745018482208251953125000000000 0.4537177900779774120110232615843415260314941406250000000000000000 -0.6400815532493258075419362285174429416656494140625000000000000000 -0.6400815532493258075419362285174429416656494140625000000000000000 -0.6400815532493258075419362285174429416656494140625000000000000000


==> riccati_demo2_eks1.txt <==
t eks1 eks1lb eks1ub deks1 deks1lb deks1ub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975631780348960253590462343709077686071395874023437500000000000 0.9975605785995717011971350984822493046522140502929687500000000000 0.9975657774702203495209573702595662325620651245117187500000000000 -2.4906098753496146436248181998962536454200744628906250000000000000 -2.4959262761477383207875391235575079917907714843750000000000000000 -2.4852934745514909664620972762349992990493774414062500000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951355304988518390985063888365402817726135253906250000000000000 0.9951251663212475895292641325795557349920272827148437500000000000 0.9951458946764560886677486450935248285531997680664062500000000000 -2.4812108061321160867862545273965224623680114746093750000000000000 -2.4917947537047746564553563075605779886245727539062500000000000000 -2.4706268585594575171171527472324669361114501953125000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927170660188303630278028322209138423204421997070312500000000000 0.9926938221218770674880715887411497533321380615234375000000000000 0.9927403099157836585675340757006779313087463378906250000000000000 -2.4718030134789117369109590072184801101684570312500000000000000000 -2.4876056658726182213570154999615624547004699707031250000000000000 -2.4560003610852052524649025144753977656364440917968750000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903077930057955224896204526885412633419036865234375000000000000 0.9902666047208324995310135818726848810911178588867187500000000000 0.9903489812907585454482273235043976455926895141601562500000000000 -2.4623867186246002347616013139486312866210937500000000000000000000 -2.4833592467346283783058424887713044881820678710937500000000000000 -2.4414141905145720912173601391259580850601196289062500000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9879077196546114381092706935305614024400711059570312500000000000 0.9878435725991453475458570210321340709924697875976562500000000000 0.9879718667100775286726843660289887338876724243164062500000000000 -2.4529621429067920423960913467453792691230773925781250000000000000 -2.4790557312571901427133980178041383624076843261718750000000000000 -2.4268685545563939420787846756866201758384704589843750000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9855168539439418395886605139821767807006835937500000000000000000 0.9854247839986399748468670622969511896371841430664062500000000000 0.9856089238892437043304539656674023717641830444335937500000000000 -2.4435295077661565166238233359763398766517639160156250000000000000 -2.4746953552911570284322806401178240776062011718750000000000000000 -2.4123636602411560048153660318348556756973266601562500000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9831352036361497015448662750713992863893508911132812500000000000 0.9830102969210654517695502363494597375392913818359375000000000000 0.9832601103512339513201823137933388352394104003906250000000000000 -2.4340890347464347875927614950342103838920593261718750000000000000 -2.4702783555733067721860152232693508267402648925781250000000000000 -2.3978997139195628029995077667990699410438537597656250000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9807627762771961021925903878582175821065902709960937500000000000 0.9806001691272239195740212380769662559032440185546875000000000000 0.9809253834271682848111595376394689083099365234375000000000000000 -2.4246409454944242156670952681452035903930664062500000000000000000 -2.4658049697278112688536566565744578838348388671875000000000000000 -2.3834769212610371624805338797159492969512939453125000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9783995791965400812273401243146508932113647460937500000000000000 0.9781944581360965118577155408274848014116287231445312500000000000 0.9786047002569836505969647078018169850111007690429687500000000000 -2.4151854617599868291222264815587550401687622070312500000000000000 -2.4612754362677771169387597183231264352798461914062500000000000000 -2.3690954872521965413056932447943836450576782226562500000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9760456195070376095301867280795704573392868041992187500000000000 0.9757932212239661673436330602271482348442077636718750000000000000 0.9762980177901090517167403959319926798343658447265625000000000000 -2.4057228053960431068958314426708966493606567382812500000000000000 -2.4566899945968145857477793470025062561035156250000000000000000000 -2.3547556161952716280438835383392870426177978515625000000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9737009041048411139840368377917911857366561889648437500000000000 0.9733965154235381112002301051688846200704574584960937500000000000 0.9740052927861441167678435704146977514028549194335937500000000000 -2.3962531983585746431231200403999537229537963867187500000000000000 -2.4520488850106643141657514206599444150924682617187500000000000000 -2.3404575117064849720804886601399630308151245117187500000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9713654396692987802452989853918552398681640625000000000000000000 0.9710043975230566726253300657845102250576019287109375000000000000 0.9717264818155408878652679049992002546787261962890625000000000000 -2.3867768627066254794044652953743934631347656250000000000000000000 -2.4473523486988648656392797420267015695571899414062500000000000000 -2.3262013767143860931696508487220853567123413085937500000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9690392326628540775601550194551236927509307861328125000000000000 0.9686169240654196599393799260724335908889770507812500000000000000 0.9694615412602884951809301128378137946128845214843750000000000000 -2.3772940206023021048054033599328249692916870117187500000000000000 -2.4426006277464678007049769803415983915328979492187500000000000000 -2.3119874134581364089058297395240515470504760742187500000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9667222893309448394916216784622520208358764648437500000000000000 0.9662341513472891829650279760244302451610565185546875000000000000 0.9672104273146004960182153809000737965106964111328125000000000000 -2.3678048943107721235890039679361507296562194824218750000000000000 -2.4377939651357980466173103195615112781524658203125000000000000000 -2.2978158234857462005606976163107901811599731445312500000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9644146157019027887358220141322817653417587280273437500000000000 0.9638561354181995888268374983454123139381408691406250000000000000 0.9649730959856059886448065299191512167453765869140625000000000000 -2.3583097062002638111266605847049504518508911132812500000000000000 -2.4329326047482608963434813631465658545494079589843750000000000000 -2.2836868076522667259098398062633350491523742675781250000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9621162175868528398936518897244241088628768920898437500000000000 0.9614829320796621781042290422192309051752090454101562500000000000 0.9627495030940435016830747372296173125505447387695312500000000000 -2.3488086787420670020765101071447134017944335937500000000000000000 -2.4280167913661978573713895457331091165542602539062500000000000000 -2.2696005661179361467816306685563176870346069335937500000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9598271005796125132647489408554974943399429321289062500000000000 0.9591145968842664792930463590892031788825988769531250000000000000 0.9605396042749585472364515226217918097972869873046875000000000000 -2.3393020345105335344726427138084545731544494628906250000000000000 -2.4230467706747904621522593515692278742790222167968750000000000000 -2.2555572983462766067930260760476812720298767089843750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9575472700565911265968566112860571593046188354492187500000000000 0.9567511851347784146426533880003262311220169067382812500000000000 0.9583433549784038385510598345717880874872207641601562500000000000 -2.3297899961830763615466821647714823484420776367187500000000000000 -2.4180227892640107079103017895249649882316589355468750000000000000 -2.2415572031021420151830625400179997086524963378906250000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9552767311766894309243980387691408395767211914062500000000000000 0.9543927518832346912347475154092535376548767089843750000000000000 0.9561607104701441706140485621290281414985656738281250000000000000 -2.3202727865401691076385759515687823295593261718750000000000000000 -2.4129450946306199021762495249276980757713317871093750000000000000 -2.2276004784497183131009023782098665833473205566406250000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9530154888811986912955376283207442611455917358398437500000000000 0.9520393519300338613930989595246501266956329345703125000000000000 0.9539916258323635211979762971168383955955505371093750000000000000 -2.3107506284653478445534346974454820156097412109375000000000000000 -2.4078139351802185785800247685983777046203613281250000000000000000 -2.2136873217504771105268446262925863265991210937500000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9507635478937001005661500130372587591409683227539062500000000000 0.9496910398230239414019138166622724384069442749023437500000000000 0.9518360559643762597303862094122450798749923706054687500000000000 -2.3012237449452088711154829070437699556350708007812500000000000000 -2.4026295602293421538320217223372310400009155273437500000000000000 -2.1998179296610755883989440917503088712692260742187500000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9485209127199643042160914774285629391670227050781250000000000000 0.9473478698565863664882158445834647864103317260742187500000000000 0.9496939555833422419439671102736610919237136840820312500000000000 -2.2916923590694100454356885165907442569732666015625000000000000000 -2.3973922200076094313203611818607896566390991210937500000000000000 -2.1859924981312106595510158513206988573074340820312500000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9462875876478504810762615306884981691837310791015625000000000000 0.9450098960707158379790371327544562518596649169921875000000000000 0.9475652792249851241734859286225400865077972412109375000000000000 -2.2821566940306707849117628938984125852584838867187500000000000000 -2.3921021656599203986104384966893121600151062011718750000000000000 -2.1722112224014211712130872911075130105018615722656250000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9440635767472059791671767925436142832040786743164062500000000000 0.9426771722500968397895348971360363066196441650390625000000000000 0.9454499812443151185448186879511922597885131835937500000000000000 -2.2726169731247725103173706884263083338737487792968750000000000000 -2.3867596492487037629359747370472177863121032714843750000000000000 -2.1584742970008412576987666398053988814353942871093750000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9418488838697655074483350290392991155385971069335937500000000000 0.9403497519231763801528245494409929960966110229492187500000000000 0.9433480158163546347438455086376052349805831909179687500000000000 -2.2630734197505568694452904310310259461402893066406250000000000000 -2.3813649237562146687707809178391471505165100097656250000000000000 -2.1447819157448990701197999442229047417640686035156250000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9396435126490505496121841133572161197662353515625000000000000000 0.9380276883612318483685044157027732580900192260742187500000000000 0.9412593369368692508558638110116589814424514770507812500000000000 -2.2535262574099279575534637842793017625808715820312500000000000000 -2.3759182430868879265517534804530441761016845703125000000000000000 -2.1311342717329679885551740881055593490600585937500000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9374474665002685558334860616014339029788970947265625000000000000 0.9357110345774363180382238169841002672910690307617187500000000000 0.9391838984231007936287483062187675386667251586914062500000000000 -2.2439757097078505410081561421975493431091308593750000000000000000 -2.3704198620697360944120646308874711394309997558593750000000000000 -2.1175315573459649876042476535076275467872619628906250000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9352607486202125786078909186471719294786453247070312500000000000 0.9333998433259185212307329493341967463493347167968750000000000000 0.9371216539145066359850488879601471126079559326171875000000000000 -2.2344220003523509454623763303970918059349060058593750000000000000 -2.3648700364608075119576824363321065902709960937500000000000000000 -2.1039739642438943789670702244620770215988159179687500000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9330833619871603534789983314112760126590728759765625000000000000 0.9310941671008188258440441131824627518653869628906250000000000000 0.9350725568735018811139525496400892734527587890625000000000000000 -2.2248653531545166117666667560115456581115722656250000000000000000 -2.3592690229456918515893448784481734037399291992187500000000000000 -2.0904616833633413719439886335749179124832153320312500000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9309153093607739348769314347009640187025070190429687500000000000 0.9287940581353417712762166047468781471252441406250000000000000000 0.9330365605862060984776462646550498902797698974609375000000000000 -2.2153059920284969841475231078220531344413757324218750000000000000 -2.3536170791420811809757651644758880138397216796875000000000000000 -2.0769949049149127873192810511682182550430297851562500000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9287565932819987768453984244843013584613800048828125000000000000 0.9264995684008036080925307942379731684923171997070312500000000000 0.9310136181631939455982660547306295484304428100585937500000000000 -2.2057441409915021779397648060694336891174316406250000000000000000 -2.3479144636023847603212288959184661507606506347656250000000000000 -2.0635738183806195955583007162204012274742126464843750000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9266072160729631468356615187076386064291000366210937500000000000 0.9242107496056746196444464658270590007305145263671875000000000000 0.9290036825402516740268765715882182121276855468750000000000000000 -2.1961800241638038677649547025794163346290588378906250000000000000 -2.3421614358163980185167929448653012514114379882812500000000000000 -2.0501986125112097170131164602935314178466796875000000000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9244671798368776505228083806287031620740890502929687500000000000 0.9219276531946190011979069822700694203376770019531250000000000000 0.9270067064791362998477097789873369038105010986328125000000000000 -2.1866138657687352875313990807626396417617797851562500000000000000 -2.3363582562140257081750860379543155431747436523437500000000000000 -2.0368694753234448668877121235709637403488159179687500000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9223364864579344235551161546027287840843200683593750000000000000 0.9196503303475279667011932360765058547258377075195312500000000000 0.9250226425683408804090390731289517134428024291992187500000000000 -2.1770458901326907863449378055520355701446533203125000000000000000 -2.3305051861680605718163405981613323092460632324218750000000000000 -2.0235865940973210008735350129427388310432434082031250000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9202151376012066563703228894155472517013549804687500000000000000 0.9173788319785495248837037252087611705064773559570312500000000000 0.9230514432238637878569420536223333328962326049804687500000000000 -2.1674763216851267166873640235280618071556091308593750000000000000 -2.3246024879970228482761740451678633689880371093750000000000000000 -2.0103501553732305850985540018882602453231811523437500000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9181031347125476749226891115540638566017150878906250000000000000 0.9151132087351129262842164280300494283437728881835937500000000000 0.9210930606899824235611617950780782848596572875976562500000000000 -2.1579053849585601021487946127308532595634460449218750000000000000 -2.3186504249680455203019846521783620119094848632812500000000000000 -1.9971603449490746839956045732833445072174072265625000000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9160004790184903544769667860236950218677520751953125000000000000 0.9128535109969478922309349400165956467390060424804687500000000000 0.9191474470400328167229986320307943969964981079101562500000000000 -2.1483333045885695256060898827854543924331665039062500000000000000 -2.3126492612998279518876643123803660273551940917968750000000000000 -1.9840173478773110993245154531905427575111389160156250000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9139071715261468664692756647127680480480194091796875000000000000 0.9105997888751001800855533474532421678304672241210937500000000000 0.9172145541771935528529979819722939282655715942382812500000000000 -2.1387603053137951292228535749018192291259765625000000000000000000 -2.3065992621656410399566539126681163907051086425781250000000000000 -1.9709213484619489964444483121042139828205108642578125000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9118232130231074261672574721160344779491424560546875000000000000 0.9083520922109403761268708876741584390401840209960937500000000000 0.9152943338352744762076440565579105168581008911132812500000000000 -2.1291866119759381703602230118121951818466186523437500000000000000 -2.3005006936963927621775383158819749951362609863281250000000000000 -1.9578725302554833564983027827111072838306427001953125000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9097486040773402615755571787303779274225234985351562500000000000 0.9061104705751685806092154962243512272834777832031250000000000000 0.9133867375795119425418988612364046275615692138671875000000000000 -2.1196124495197610215768690977711230516433715820312500000000000000 -2.2943538229837514563769218511879444122314453125000000000000000000 -1.9448710760557705867768163443543016910552978515625000000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9076833450370903610959771867783274501562118530273437500000000000 0.9038749732668137637503491532697807997465133666992187500000000000 0.9114917168073669584416052202868741005659103393554687500000000000 -2.1100380429930880588074160186806693673133850097656250000000000000 -2.2881589180833321606201025133486837148666381835937500000000000000 -1.9319171679028439569947295240126550197601318359375000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9056274360307792203883536785724572837352752685546875000000000000 0.9016456493122272375373427166778128594160079956054687500000000000 0.9096092227493312032393646404671017080545425415039062500000000000 -2.1004636175468047731840215419651940464973449707031250000000000000 -2.2819162480179353558185084693832322955131530761718750000000000000 -1.9190109870756741905495346145471557974815368652343750000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9035808769669042561645255773328244686126708984375000000000000000 0.8994225474640709094842350168619304895401000976562500000000000000 0.9077392064697376028448161378037184476852416992187500000000000000 -2.0908893984348577710363770165713503956794738769531250000000000000 -2.2756260827808589830567598255584016442298889160156250000000000000 -1.9061527140888565590159942075842991471290588378906250000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9015436675339377758930936579417902976274490356445312500000000000 0.8972057162003005403860811384220141917467117309570312500000000000 0.9058816188675750114001061774615664035081863403320312500000000000 -2.0813156110142552179809172230307012796401977539062500000000000000 -2.2692886933392593107328139012679457664489746093750000000000000000 -1.8933425286892509031844156197621487081050872802734375000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.8995158072002267246602968953084200620651245117187500000000000000 0.8949952037231420076679455632984172552824020385742187500000000000 0.9040364106773114416526482273184228688478469848632812500000000000 -2.0717424807450668389208203734597191214561462402343750000000000000 -2.2629043516375837441501062130555510520935058593750000000000000000 -1.8805806098525497116469296088325791060924530029296875000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.8974972952138917658970740376389585435390472412109375000000000000 0.8927910579580632388640992758155334740877151489257812500000000000 0.9022035324697202929300487994623836129903793334960937500000000000 -2.0621702331904234739567982614971697330474853515625000000000000000 -2.2564733306010618107961818168405443429946899414062500000000000000 -1.8678671357797851371174147061537951231002807617187500000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.8954881306027268061953350297699216753244400024414062500000000000 0.8905933265527388176252543416921980679035186767578125000000000000 0.9003829346527147947654157178476452827453613281250000000000000000 -2.0525990940165170783870962623041123151779174804687500000000000000 -2.2499959041392592062891253590350970625877380371093750000000000000 -1.8552022838937751725296720906044356524944305419921875000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.8934883121740982980796275114698801189661026000976562500000000000 0.8884020568760100378113975239102728664875030517578125000000000000 0.8985745674721865583478574990294873714447021484375000000000000000 -2.0430292889926016108859130326891317963600158691406250000000000000 -2.2434723471497033386867769877426326274871826171875000000000000000 -1.8425862308355001051296540026669390499591827392578125000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8914978385148445427788033157412428408861160278320312500000000000 0.8862172960168377411349638350657187402248382568359375000000000000 0.8967783810128513444226427964167669415473937988281250000000000000 -2.0334610439909921453249808109831064939498901367187500000000000000 -2.2369029355215652721255992219084873795509338378906250000000000000 -1.8300191524604192405689673250890336930751800537109375000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8895167079911751040199874296376947313547134399414062500000000000 0.8840390907832487155104672638117335736751556396484375000000000000 0.8949943251991014925295075954636558890342712402343750000000000000 -2.0238945849870644266843555669765919446945190429687500000000000000 -2.2302879461394145010899592307396233081817626953125000000000000000 -1.8175012238347143522787519032135605812072753906250000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8875449187485701108002444925659801810979843139648437500000000000 0.8818674877012772084228231506131123751401901245117187500000000000 0.8932223497958630131776658345188479870557785034179687500000000000 -2.0143301380592566474092564021702855825424194335937500000000000000 -2.2236276568870363412599999719532206654548645019531250000000000000 -1.8050326192314769535585128323873504996299743652343750000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8855824687116797822028502196189947426319122314453125000000000000 0.8797025330138984466898932623735163360834121704101562500000000000 0.8914624044094611177158071768644731491804122924804687500000000000 -2.0047679293890681151424359995871782302856445312500000000000000000 -2.2169223466513234832575562904821708798408508300781250000000000000 -1.7926135121268127470273157086921855807304382324218750000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8836293555842233971020505123306065797805786132812500000000000000 0.8775442726799556059091855786391533911228179931640625000000000000 0.8897144384884911882949154460220597684383392333984375000000000000 -1.9952081852610590306795756987412460148334503173828125000000000000 -2.2101722953262266102569810755085200071334838867187500000000000000 -1.7802440751958914511021703219739720225334167480468750000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8816855768488891520462402695557102560997009277343750000000000000 0.8753927523730815618563383395667187869548797607421875000000000000 0.8879784013246967422361421995447017252445220947265625000000000000 -1.9856511320628511541031002707313746213912963867187500000000000000 -2.2033777838167836193861148785799741744995117187500000000000000000 -1.7679244803089186888200856628827750682830810546875000000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8797511297672331309627224982250481843948364257812500000000000000 0.8732480174806116490771046301233582198619842529296875000000000000 0.8862542420538546128483403663267381489276885986328125000000000000 -1.9760969962851278047821779182413592934608459472656250000000000000 -2.1965390940432141242411034909309819340705871582031250000000000000 -1.7556548985270414853232523455517366528511047363281250000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8778260113795787189516772741626482456922531127929687500000000000 0.8711101131024910904088187635352369397878646850585937500000000000 0.8845419096566663474945357847900595515966415405273437500000000000 -1.9665460045216334172835104254772886633872985839843750000000000000 -2.1896565089450912289237294316990301012992858886718750000000000000 -1.7434355000981756056432914192555472254753112792968750000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8759102185049162381247356279345694929361343383789062500000000000 0.8689790840501747659629927511559799313545227050781250000000000000 0.8828413529596577102864785047131590545177459716796875000000000000 -1.9569983834691737634159380831988528370857238769531250000000000000 -2.1827303124855776950141716952202841639518737792968750000000000000 -1.7312664544527700538623093962087295949459075927734375000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8740037477408019173097386556037236005067825317382812500000000000 0.8668549748455188774798330086923670023679733276367187500000000000 0.8811525206360849571396443025150801986455917358398437500000000000 -1.9474543599276163963196495387819595634937286376953125000000000000 -2.1757607896557411564231188094709068536758422851562500000000000000 -1.7191479301994916362161802680930122733116149902343750000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8721065954632574168670089420629665255546569824218750000000000000 0.8647378297196663954338191615534014999866485595703125000000000000 0.8794753612068484383001987225725315511226654052734375000000000000 -1.9379141607998899843323670211248099803924560546875000000000000000 -2.1687482264789434971419268549652770161628723144531250000000000000 -1.7070800951208364715228071872843429446220397949218750000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8702187578266692424833195218525361269712448120117187500000000000 0.8626276926119246235558080115879420191049575805664062500000000000 0.8778098230414138614108310321171302348375320434570312500000000000 -1.9283780130919843109893463406478986144065856933593750000000000000 -2.1616929100153052800692421442363411188125610351562500000000000000 -1.6950631161686635639540554620907641947269439697265625000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8683402307636880479435603774618357419967651367187500000000000000 0.8605246071686345477047552776639349758625030517578125000000000000 0.8761558543587415481823654772597365081310272216796875000000000000 -1.9188461439129507191125867393566295504570007324218750000000000000 -2.1545951283662434505572491616476327180862426757812500000000000000 -1.6830971594596582097125292420969344675540924072265625000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8664710099851278268801024751155637204647064208984375000000000000 0.8584286167420328572674748102144803851842880249023437500000000000 0.8745134032282227964927301400166470557451248168945312500000000000 -1.9093187804749023328554358158726245164871215820312500000000000000 -2.1474551706790916405509506148518994450569152832031250000000000000 -1.6711823902707130251599210168933495879173278808593750000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8646110909798656596336741131381131708621978759765625000000000000 0.8563397643891057509080155796254985034465789794921875000000000000 0.8728824175706255683593326466507278382778167724609375000000000000 -1.8997961500930129474795649002771824598312377929687500000000000000 -2.1402733271517973001607515470823273062705993652343750000000000000 -1.6593189730342285947983782534720376133918762207031250000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8627604690147407939804224952240474522113800048828125000000000000 0.8542580928704347487112613634963054209947586059570312500000000000 0.8712628451590468392495836269517894834280014038085937500000000000 -1.8902784801855183616225986042991280555725097656250000000000000000 -2.1330498890377018739172854111529886722564697265625000000000000000 -1.6475070713333350713725167224765755236148834228515625000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8609191391344538368812777662242297083139419555664062500000000000 0.8521836446490338445869383576791733503341674804687500000000000000 0.8696546336198738291756171747692860662937164306640625000000000000 -1.8807659982737148229858803460956551134586334228515625000000000000 -2.1257851486503911431213964533526450395584106445312500000000000000 -1.6357468478970385028503642388386651873588562011718750000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8590870961614663903205268979945685714483261108398437500000000000 0.8501164618891783320009380986448377370834350585937500000000000000 0.8680577304337544486401156973442994058132171630859375000000000000 -1.8712589319819610267359166755340993404388427734375000000000000000 -2.1184793993686450441771285113645717501640319824218750000000000000 -1.6240384645952770092947048397036269307136535644531250000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8572643346959004650997826502134557813405990600585937500000000000 0.8480565864552257471231655472365673631429672241210937500000000000 0.8664720829365751830763997531903441995382308959960937500000000000 -1.8617575090376763391475378739414736628532409667968750000000000000 -2.1111329356414589852874996722675859928131103515625000000000000000 -1.6123820824338934709629711505840532481670379638671875000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8554508491154375615650451436522416770458221435546875000000000000 0.8460040599104262648566532334371004253625869750976562500000000000 0.8648976383204488582734370538673829287290573120117187500000000000 -1.8522619572713419078269225792610086500644683837890625000000000000 -2.1037460529931522046354075428098440170288085937500000000000000000 -1.6007778615495313889738326906808651983737945556640625000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8536466335752181944229732835083268582820892333984375000000000000 0.8439589235157258784170153376180678606033325195312500000000000000 0.8633343436347105104289312293985858559608459472656250000000000000 -1.8427725046164997735331780859269201755523681640625000000000000000 -2.0963190480285636141388749820180237293243408203125000000000000000 -1.5892259612044361549720861148671247065067291259765625000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8518516820077410844902487951912917196750640869140625000000000000 0.8419212182285594758823776828648988157510757446289062500000000000 0.8617821457869226930981199075176846235990524291992187500000000000 -1.8332893791097535363121551199583336710929870605468750000000000000 -2.0888522184383391255835249467054381966590881347656250000000000000 -1.5777265397811679470407852932112291455268859863281250000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8500659881227627945321501101716421544551849365234375000000000000 0.8398909847016348129145058010180946439504623413085937500000000000 0.8602409915438907761497944193251896649599075317382812500000000000 -1.8238128088907685775410527639905922114849090576171875000000000000 -2.0813458630043051300617662491276860237121582031250000000000000000 -1.5662797547772318029757343538221903145313262939453125000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8482895454071969210119164017669390887022018432617187500000000000 0.8378682632817071596065261473995633423328399658203125000000000000 0.8587108275326866824173066561343148350715637207031250000000000000 -1.8143430222022711717499987571500241756439208984375000000000000000 -2.0738002816049259102726409764727577567100524902343750000000000000 -1.5548857627996164332273565378272905945777893066406250000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8465223471250132858401116209279280155897140502929687500000000000 0.8358530940083436222565183015831280499696731567382812500000000000 0.8571916002416829494237049402727279812097549438476562500000000000 -1.8048802473900491527558642701478675007820129394531250000000000000 -2.0662157752208702987672950257547199726104736328125000000000000000 -1.5435447195592280067444335145410150289535522460937500000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8447643863171376832355008446029387414455413818359375000000000000 0.8338455166126783613123052418814040720462799072265625000000000000 0.8556832560215970051586964473244734108448028564453125000000000000 -1.7954247129029516916176589802489615976810455322265625000000000000 -2.0585926459406507227356541989138349890708923339843750000000000000 -1.5322567798652526604996637615840882062911987304687500000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8430156558013507384075069239770527929067611694335937500000000000 0.8318455705161570401529047558142337948083877563476562500000000000 0.8541857410865444366621090921398717910051345825195312500000000000 -1.7859766472928890745919261462404392659664154052734375000000000000 -2.0509311969663772678984514641342684626579284667968750000000000000 -1.5210220976194008812854008283466100692749023437500000000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8412761481721877654393892953521572053432464599609375000000000000 0.8298532948292716149296666117152199149131774902343750000000000000 0.8526990015151039159491119789890944957733154296875000000000000000 -1.7765362792148331472219524584943428635597229003906250000000000000 -2.0432317326195943429922863288084045052528381347656250000000000000 -1.5098408258100719514516185881802812218666076660156250000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8395458558008378480153055534174200147390365600585937500000000000 0.8278687283502840221771634787728544324636459350585937500000000000 0.8512229832513916738534476280619855970144271850585937500000000000 -1.7671038374268173143377680389676243066787719726562500000000000000 -2.0354945583472283665571467281552031636238098144531250000000000000 -1.4987131165064062621183893497800454497337341308593750000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8378247708350430311696754870354197919368743896484375000000000000 0.8258919095639394303276503706001676619052886962890625000000000000 0.8497576321061466320117006034706719219684600830078125000000000000 -1.7576795507899363180115415161708369851112365722656250000000000000 -2.0277199807276220511198516760487109422683715820312500000000000000 -1.4876391208522505849032313562929630279541015625000000000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8361128851989981791703598901221994310617446899414062500000000000 0.8239228766401687220621852247859351336956024169921875000000000000 0.8483028937578276362785345554584637284278869628906250000000000000 -1.7482636482683460155129751001368276774883270263671875000000000000 -2.0199083074766828183044253819389268755912780761718750000000000000 -1.4766189890600092127215248183347284793853759765625000000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8344101905932497231788147473707795143127441406250000000000000000 0.8219616674327795413645958433335181325674057006835937500000000000 0.8468587137537199049930336514080408960580825805664062500000000000 -1.7388563589292633793093045824207365512847900390625000000000000000 -2.0120598474541311340146876318613067269325256347656250000000000000 -1.4656528704043956246039215329801663756370544433593750000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8327166784945955191332700451312121003866195678710937500000000000 0.8200083194781362383452005815342999994754791259765625000000000000 0.8454250375110547999213395087281242012977600097656250000000000000 -1.7294579119429673852437190362252295017242431640625000000000000000 -2.0041749106698567572948377346619963645935058593750000000000000000 -1.4547409132160780131926003377884626388549804687500000000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8310323401559839284757913446810562163591384887695312500000000000 0.8180628699938282677450729352131020277738571166992187500000000000 0.8440018103181395892065097541490104049444198608398437500000000000 -1.7200685365827979023123361912439577281475067138671875000000000000 -1.9962538082903780178867236827500164508819580078125000000000000000 -1.4438832648752177867379486997378990054130554199218750000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8293571666064132319462487430428154766559600830078125000000000000 0.8161253558773257088532204761577304452657699584960937500000000000 0.8425889773355007550392770099279005080461502075195312500000000000 -1.7106884622251565808426221337867900729179382324218750000000000000 -1.9882968526454178892493018793174996972084045410156250000000000000 -1.4330800718048952724359423882560804486274719238281250000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8276911486508310433762858338013757020235061645507812500000000000 0.8141958137046251264834495486866217106580734252929687500000000000 0.8411864835970369602691221189161296933889389038085937500000000000 -1.7013179183495061863595765316858887672424316406250000000000000000 -1.9803043572345933043266086315270513296127319335937500000000000000 -1.4223314794644190683925444318447262048721313476562500000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8260342768700336124609862054057884961366653442382812500000000000 0.8122742797288801108734901390562299638986587524414062500000000000 0.8397942740111871140484822717553470283746719360351562500000000000 -1.6919571345383710436749424843583256006240844726562500000000000000 -1.9722766367342061677447873080382123589515686035156250000000000000 -1.4116376323425359196050976606784388422966003417968750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8243865416205651275305399394710548222064971923828125000000000000 0.8103607898790213814876892683969344943761825561523437500000000000 0.8384122933621088735733906105451751500368118286132812500000000000 -1.6826063404773363707533917477121576666831970214843750000000000000 -1.9642140070041731458871936411014758050441741943359375000000000000 -1.4009986739504995956195898543228395283222198486328125000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8227479330346171293442125715955626219511032104492187500000000000 0.8084553797583641232549211963487323373556137084960937500000000000 0.8370404863108701354335039468423929065465927124023437500000000000 -1.6732657659550489448463395092403516173362731933593750000000000000 -1.9561167850950524904618532673339359462261199951171875000000000000 -1.3904147468150453992308257511467672884464263916015625000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8211184410199279248843140521785244345664978027343750000000000000 0.8065580846431997796841528725053649395704269409179687500000000000 0.8356787973966560700844752318516839295625686645507812500000000000 -1.6639356408632175465811542380833998322486877441406250000000000000 -1.9479852892552123044822565134381875395774841308593750000000000000 -1.3798859924712227886800519627286121249198913574218750000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8194980552596818901278652447217609733343124389648437500000000000 0.8046689394813782980619976115121971815824508666992187500000000000 0.8343271710379854821937328779313247650861740112304687500000000000 -1.6546161951966116276935281348414719104766845703125000000000000000 -1.9398198389381060557923319720430299639701843261718750000000000000 -1.3694125514551171995947242976399138569831848144531250000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8178867652124086617959619616158306598663330078125000000000000000 0.8027879788908733882379920032690279185771942138671875000000000000 0.8329855515339439353539319199626334011554718017578125000000000000 -1.6453076590530617551166869816370308399200439453125000000000000000 -1.9316207548096917534508065728005021810531616210937500000000000000 -1.3589945632964317567825673904735594987869262695312500000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8162845601118827731923488499887753278017044067382812500000000000 0.8009152371583352358896945588639937341213226318359375000000000000 0.8316538830654303104950031411135569214820861816406250000000000000 -1.6360102626334604991598098422400653362274169921875000000000000000 -1.9233883587559639227748675693874247372150421142578125000000000000 -1.3486321665109570755447521150927059352397918701171875000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8146914289670228459527834274922497570514678955078125000000000000 0.7990507482376297820891863921133335679769515991210937500000000000 0.8303321096964159098163804628711659461259841918945312500000000000 -1.6267242362417615453296093619428575038909912109375000000000000000 -1.9151229738906330180014947472955100238323211669921875000000000000 -1.3383254985928900726577239765902049839496612548828125000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8131073605617908928167025806033052504062652587890625000000000000 0.7971945457483617936134123738156631588935852050781250000000000000 0.8290201753752199920199927873909473419189453125000000000000000000 -1.6174498102849803604641465426539070904254913330078125000000000000 -1.9068249245629351751318836249993182718753814697265625000000000000 -1.3280746960070255457964094603084959089756011962890625000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8115323434550919534657964504731353372335433959960937500000000000 0.7953466629743852767120415592216886579990386962890625000000000000 0.8277180239357986302195513417245820164680480957031250000000000000 -1.6081872152731930825098061177413910627365112304687500000000000000 -1.8984945363655774119848729242221452295780181884765625000000000000 -1.3178798941808087530347393112606368958950042724609375000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8099663659806730642287675436818972229957580566406250000000000000 0.7935071328622959052623286879679653793573379516601562500000000000 0.8264255990990502231952063993958290666341781616210937500000000000 -1.5989366818195374086997162521583959460258483886718750000000000000 -1.8901321361428320422248816612409427762031555175781250000000000000 -1.3077412274962427751745508430758491158485412597656250000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8084094162470228939199046180874574929475784301757812500000000000 0.7916759880199102372699826446478255093097686767578125000000000000 0.8251428444741355505698265915270894765853881835937500000000000000 -1.5896984406402125955537485424429178237915039062500000000000000000 -1.8817380519987652043312209571013227105140686035156250000000000000 -1.2976588292816599867762761277845129370689392089843750000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8068614821372709355884467186115216463804244995117187500000000000 0.7898532607147297213145975547377020120620727539062500000000000000 0.8238697035598121498622958824853412806987762451171875000000000000 -1.5804727225544796809231229417491704225540161132812500000000000000 -1.8733126133056325901549143964075483381748199462890625000000000000 -1.2876328318033267716913314870907925069332122802734375000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8053225513090869203125521380570717155933380126953125000000000000 0.7880389828723859402259677153779193758964538574218750000000000000 0.8226061197457879003991365607362240552902221679687500000000000000 -1.5712597584846599296781732846284285187721252441406250000000000000 -1.8648561507124075120600537047721445560455322265625000000000000000 -1.2776633662569123472962928644847124814987182617187500000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8037926111945802309932673779258038848638534545898437500000000000 0.7862331860750717549279897866654209792613983154296875000000000000 0.8213520363140887070585449691861867904663085937500000000000000000 -1.5620597794561372761990014623734168708324432373046875000000000000 -1.8563689961534763916972678998718038201332092285156250000000000000 -1.2677505627587981607007350248750299215316772460937500000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8022716490001992051261936467199120670557022094726562500000000000 0.7844359015599546847141709804418496787548065185546875000000000000 0.8201073964404437255382163129979744553565979003906250000000000000 -1.5528730165973554377956133976113051176071166992187500000000000000 -1.8478514828574907902236645895754918456077575683593750000000000000 -1.2578945503372200853675622056471183896064758300781250000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8007596517066304375731533582438714802265167236328125000000000000 0.7826471602175734121331629467022139579057693481445312500000000000 0.8188721431956874630131437697855290025472640991210937500000000000 -1.5436997011398212453769929197733290493488311767578125000000000000 -1.8393039453563897467347487690858542919158935546875000000000000000 -1.2480954569232527440192370704608038067817687988281250000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.7992566060686981943561590924218762665987014770507812500000000000 0.7808669925902158581720868824049830436706542968750000000000000000 0.8176462195471805305402313024387694895267486572265625000000000000 -1.5345400644181017568712377396877855062484741210937500000000000000 -1.8307267194945842092579368909355252981185913085937500000000000000 -1.2383534093416193044845385884400457143783569335937500000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.7977624986152637154290800935996230691671371459960937500000000000 0.7790954288702814922729089630593080073595046997070312500000000000 0.8164295683602459385852512241399381309747695922851562500000000000 -1.5253943378698258115377939247991889715194702148437500000000000000 -1.8221201424383060007983203831827268004417419433593750000000000000 -1.2286685333013456222772674664156511425971984863281250000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.7962773156491247394939136938774026930332183837890625000000000000 0.7773324988986227701559528213692829012870788574218750000000000000 0.8152221323996267088318745663855224847793579101562500000000000000 -1.5162627530356833638336411240743473172187805175781250000000000000 -1.8134845526851628427777995966607704758644104003906250000000000000 -1.2190409533862038848894826514879241585731506347656250000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.7948010432469145847278468863805755972862243652343750000000000000 0.7755782321628698072757401860144454985857009887695312500000000000 0.8140238543309593621799535867467056959867477416992187500000000000 -1.5071455415594259275025024180649779736995697021484375000000000000 -1.8048202900738381515566288726404309272766113281250000000000000000 -1.2094707930450137034483759634895250201225280761718750000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.7933336672590016735995277485926635563373565673828125000000000000 0.7738326577957350682623882676125504076480865478515625000000000000 0.8128346767222682789366672295727767050266265869140625000000000000 -1.4980429351878663535302393938763998448848724365234375000000000000 -1.7961276957940097709354176913620904088020324707031250000000000000 -1.1999581745817229361250610963907092809677124023437500000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.7918751733093890576853368656884413212537765502929687500000000000 0.7720958045732989605269835919898469001054763793945312500000000000 0.8116545420454791548436901393870357424020767211914062500000000000 -1.4889551657708786081002472201362252235412597656250000000000000000 -1.7874071123964401230921339447377249598503112792968750000000000000 -1.1905032191453170931083604955347254872322082519531250000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.7904255467956132763518439787731040269136428833007812500000000000 0.7703677009132741115848830304457806050777435302734375000000000000 0.8104833926779524411188049271004274487495422363281250000000000000 -1.4798824652613984387272694220882840454578399658203125000000000000 -1.7786588838032748594031318134511820971965789794921875000000000000 -1.1811060467195220180514070307253859937191009521484375000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.7889847728886441036166843332466669380664825439453125000000000000 0.7686483748732515497437134399660862982273101806640625000000000000 0.8093211709040366574896552265272475779056549072265625000000000000 -1.4708250657154227081235831064986996352672576904296875000000000000 -1.7698833553185462363899205229245126247406005859375000000000000000 -1.1717667761122991798572456900728866457939147949218750000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.7875528365327839619425276396214030683040618896484375000000000000 0.7669378541489247913531812628207262605428695678710937500000000000 0.8081678189166431325318740164220798760652542114257812500000000000 -1.4617831992920100603328137367498129606246948242187500000000000000 -1.7610808736388741113643163771484978497028350830078125000000000000 -1.1624855249451460093013110963511280715465545654296875000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.7861297224455668919418371842766646295785903930664062500000000000 0.7652361660722915015497846979997120797634124755859375000000000000 0.8070232788188422823338896705536171793937683105468750000000000000 -1.4527570982532800325515154327149502933025360107421875000000000000 -1.7522517868643998628641611503553576767444610595703125000000000000 -1.1532624096421602022388697150745429098606109619140625000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.7847154151176582992377461778232827782630920410156250000000000000 0.7635433376098352820093850823468528687953948974609375000000000000 0.8058874926254813164661072732997126877307891845703125000000000000 -1.4437469949644134992183808208210393786430358886718750000000000000 -1.7433964445099265905270158327766694128513336181640625000000000000 -1.1440975454189004079097458088654093444347381591796875000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.7833098988127540351911193283740431070327758789062500000000000000 0.7618593953606845881054709934687707573175430297851562500000000000 0.8047604022648234822767676632793154567480087280273437500000000000 -1.4347531218936531161034508841112256050109863281250000000000000000 -1.7345151975162989010925684851827099919319152832031250000000000000 -1.1349910462710073311143332830397412180900573730468750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.7819131575674799217168242648767773061990737915039062500000000000 0.7601843655547475542277879867469891905784606933593750000000000000 0.8036419495802122892058605430065654218196868896484375000000000000 -1.4257757116123028762189051121822558343410491943359375000000000000 -1.7256083982620240568905956024536862969398498535156250000000000000 -1.1259430249625816955472146219108253717422485351562500000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.7805251751912910540553980354161467403173446655273437500000000000 0.7585182740508251697519881417974829673767089843750000000000000000 0.8025320763317569383588079290348105132579803466796875000000000000 -1.4168149967947274436852467260905541479587554931640625000000000000 -1.7166764005751156130230583585216663777828216552734375000000000000 -1.1169535930143392743474350936594419181346893310546875000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.7791459352663711035447136055154260247945785522460937500000000000 0.7568611463347001411250403180019930005073547363281250000000000000 0.8014307241980420659643868930288590490818023681640625000000000000 -1.4078712102183534859989322285400703549385070800781250000000000000 -1.7077195597452132780347255902597680687904357910156250000000000000 -1.1080228606914936939631388668203726410865783691406250000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.7777754211475317314139488189539406448602676391601562500000000000 0.7552130075172001077987715689232572913169860839843750000000000000 0.8003378347778633550291260689846239984035491943359375000000000000 -1.3989445847636685638093467787257395684719085693359375000000000000 -1.6987382325359536849873620667494833469390869140625000000000000000 -1.0991509369913834426313314907019957900047302246093750000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.7764136159621120025775553585845045745372772216796875000000000000 0.7535738823322385426806135910737793892621994018554687500000000000 0.7992533495919854624744971260952297598123550415039062500000000000 -1.3900353534142222411418288174900226294994354248046875000000000000 -1.6897327771976060617475923208985477685928344726562500000000000000 -1.0903379296308384205360653140814974904060363769531250000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.7750605026098774663623203196038957685232162475585937500000000000 0.7519437951348258986072892184893134981393814086914062500000000000 0.7981772100849290341173514207184780389070510864257812500000000000 -1.3811437492566247531300405171350575983524322509765625000000000000 -1.6807035534799901199676241958513855934143066406250000000000000000 -1.0815839450332593862924568384187296032905578613281250000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.7737160637629199033682425579172559082508087158203125000000000000 0.7503227698990602156925433519063517451286315917968750000000000000 0.7971093576267795910439417639281600713729858398437500000000000000 -1.3722700054805483382835973316105082631111145019531250000000000000 -1.6716509226456839343200044822879135608673095703125000000000000000 -1.0728890883154127422471901809331029653549194335937500000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.7723802818655564061955942634085658937692642211914062500000000000 0.7487108302160846440287400582747068256139755249023437500000000000 0.7960497335150281683624484685424249619245529174804687500000000000 -1.3634143553787263503096482963883318006992340087890625000000000000 -1.6625752474835346905734922984265722334384918212890625000000000000 -1.0642534632739180100458042943500913679599761962890625000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.7710531391342287932388899207580834627151489257812500000000000000 0.7471079992920235390840844047488644719123840332031250000000000000 0.7949982789764340473936954367673024535179138183593750000000000000 -1.3545770323469534801574809534940868616104125976562500000000000000 -1.6534768923224580916553350107278674840927124023437500000000000000 -1.0556771723714488686596268962603062391281127929687500000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.7697346175574030224808552702597808092832565307617187500000000000 0.7455142999458858055206178505613934248685836791992187500000000000 0.7939549351689202394410926899581681936979293823242187500000000000 -1.3457582698840855339739164264756254851818084716796875000000000000 -1.6443562230455899264569552542525343596935272216796875000000000000 -1.0471603167225811414908775986987166106700897216796875000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.7684246988954683832417913436074741184711456298828125000000000000 0.7439297546074420397488324852020014077425003051757812500000000000 0.7929196431834947267347502020129468291997909545898437500000000000 -1.3369583015920400992371241954970173537731170654296875000000000000 -1.6352136071047427279268049460370093584060668945312500000000000000 -1.0387029960793374705474434449570253491401672363281250000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.7671233646806371320181483497435692697763442993164062500000000000 0.7423543853150721405498302374326158314943313598632812500000000000 0.7918923440462021234864664620545227080583572387695312500000000000 -1.3281773611757963227120171723072417080402374267578125000000000000 -1.6260494135352230316016175493132323026657104492187500000000000000 -1.0303053088163696138224167953012511134147644042968750000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.7658305962168435732095872481295373290777206420898437500000000000 0.7407882137135812783412802673410624265670776367187500000000000000 0.7908729787201058680778942289180122315883636474609375000000000000 -1.3194156824433940222718320001149550080299377441406250000000000000 -1.6168640129709994646134418871952220797538757324218750000000000000 -1.0219673519157885799302221130346879363059997558593750000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7645463745796436949575536345946602523326873779296875000000000000 0.7392312610519871096670385668403469026088714599609375000000000000 0.7898614881073002802480687023489736020565032958984375000000000000 -1.3106734993059354632549684538389556109905242919921875000000000000 -1.6076577776602498648372829848085530102252960205078125000000000000 -1.0136892209516210616726539228693582117557525634765625000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7632706806161141388500368520908523350954055786132812500000000000 0.7376835481812736849960288054717238992452621459960937500000000000 0.7888578130509545927040448987099807709455490112304687500000000000 -1.3019510457775822498405204896698705852031707763671875000000000000 -1.5984310814812889844915844150818884372711181640625000000000000000 -1.0054710100738755151894565642578527331352233886718750000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7620034949447517247378414140257518738508224487304687500000000000 0.7361450955521134931203164342150557786226272583007812500000000000 0.7878618943373899563553663938364479690790176391601562500000000000 -1.2932485559755586557173501205397769808769226074218750000000000000 -1.5891842999589194107556977542117238044738769531250000000000000000 -0.9973128119921979006790024868678301572799682617187500000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7607447979553730865731608901114668697118759155273437500000000000 0.7346159232125575311300735847908072173595428466796875000000000000 0.7868736726981886420162481954321265220642089843750000000000000000 -1.2845662641201507359056677159969694912433624267578125000000000000 -1.5799178102811604063049344404134899377822875976562500000000000000 -0.9892147179591410655064009915804490447044372558593750000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7594945698090136421143370171193964779376983642578125000000000000 0.7330960508056895141848485764057841151952743530273437500000000000 0.7858930888123377700438254578330088406801223754882812500000000000 -1.2759044045347056606232172271120361983776092529296875000000000000 -1.5706319913164705770469709023018367588520050048828125000000000000 -0.9811768177529407441994635519222356379032135009765625000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7582527904378271177421311222133226692676544189453125000000000000 0.7315854975672462234825843552243895828723907470703125000000000000 0.7849200833084080120016778892022557556629180908203125000000000000 -1.2672632116456323814190909615717828273773193359375000000000000000 -1.5613272236313910923399816965684294700622558593750000000000000000 -0.9731991996598736704982002265751361846923828125000000000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7570194395449848512313906212511938065290451049804687500000000000 0.7300842823232027711810587788932025432586669921875000000000000000 0.7839545967667669312817224636091850697994232177734375000000000000 -1.2586429199823991886830754083348438143730163574218750000000000000 -1.5520038895086623043084728124085813760757446289062500000000000000 -0.9652819504561361840799804667767602950334548950195312500000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7557944966045753165673204421182163059711456298828125000000000000 0.7285924234873207838703024208371061831712722778320312500000000000 0.7829965697218298492643384633993264287710189819335937500000000000 -1.2500437641775377084485398881952278316020965576171875000000000000 -1.5426623729658670569619971502106636762619018554687500000000000000 -0.9574251553892082489127801636641379445791244506835937500000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7545779408615032046725445979973301291465759277343750000000000000 0.7271099390586572841499446440138854086399078369140625000000000000 0.7820459426643491251951445519807748496532440185546875000000000000 -1.2414659789666417921694119286257773637771606445312500000000000000 -1.5333030597745804790577039966592565178871154785156250000000000000 -0.9496288981587031052811198605922982096672058105468750000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7533697513313888372010751481866464018821716308593750000000000000 0.7256368466190397104043086073943413794040679931640625000000000000 0.7811026560437379639978416889789514243602752685546875000000000000 -1.2329097991883637419618935382459312677383422851562500000000000000 -1.5239263374800482431226100743515416979789733886718750000000000000 -0.9418932608966792408011770021403208374977111816406250000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7521699068004676913545836214325390756130218505859375000000000000 0.7241731633304968607234286537277512252330780029296875000000000000 0.7801666502704385219857385891373269259929656982421875000000000000 -1.2243754597844183074073498573852702975273132324218750000000000000 -1.5145325954214650110429829510394483804702758789062500000000000000 -0.9342183241473716037717167637310922145843505859375000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7509783858254897026540675142314285039901733398437500000000000000 0.7227189059326520892412304419849533587694168090820312500000000000 0.7792378657183273160669045864779036492109298706054687500000000000 -1.2158631957995829075969140831148251891136169433593750000000000000 -1.5051222247528521780424171083723194897174835205078125000000000000 -0.9266041668463136371514110578573308885097503662109375000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7497951667336184566892143266159109771251678466796875000000000000 0.7212740907400744250210777863685507327318191528320312500000000000 0.7783162427271624883573508668632712215185165405273437500000000000 -1.2073732423816947445516234438400715589523315429687500000000000000 -1.4956956184645318064241337197017855942249298095703125000000000000 -0.9190508662988576826791131679783575236797332763671875000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7486202276223307139346729854878503829240798950195312500000000000 0.7198387336395877245109886644058860838413238525390625000000000000 0.7774017216050737033583573065698146820068359375000000000000000000 -1.1989058347816545779807029248331673443317413330078125000000000000 -1.4862531714052809039827707238146103918552398681640625000000000000 -0.9115584981580282519786351258517242968082427978515625000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7474535463593157125217203429201617836952209472656250000000000000 0.7184128500875346379217489811708219349384307861328125000000000000 0.7764942426310967871216917046695016324520111083984375000000000000 -1.1904612083534216182556519925128668546676635742187500000000000000 -1.4767952803051827004310325719416141510009765625000000000000000000 -0.9041271364016605360802714130841195583343505859375000000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7462951005823744710099276744585949927568435668945312500000000000 0.7169964551069986091746955025882925838232040405273437500000000000 0.7755937460577503328451598463288974016904830932617187500000000000 -1.1820395985540181893469480201019905507564544677734375000000000000 -1.4673223437991840256700015743263065814971923828125000000000000000 -0.8967568533088523530238944658776745200157165527343750000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7451448676993192021811296399391721934080123901367187500000000000 0.7155895632849782472817423695232719182968139648437500000000000000 0.7747001721136601570805169103550724685192108154296875000000000000 -1.1736412409435283965564167374395765364170074462890625000000000000 -1.4578347624514691460717585869133472442626953125000000000000000000 -0.8894477194355876470410748879658058285713195800781250000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7440028248878727268333932443056255578994750976562500000000000000 0.7141921887695138471130462676228489726781845092773437500000000000 0.7738134610062316065537402209884021431207656860351562500000000000 -1.1652663711850956840265780556364916265010833740234375000000000000 -1.4483329387805752297424533026060089468955993652343750000000000000 -0.8821998035896161383107028086669743061065673828125000000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7428689490955675545080794108798727393150329589843750000000000000 0.7128043452667680579537545781931839883327484130859375000000000000 0.7729335529243670510624042435665614902973175048828125000000000000 -1.1569152250449272756327445677015930414199829101562500000000000000 -1.4388172772853926595360007922863587737083435058593750000000000000 -0.8750131728044618917294883431168273091316223144531250000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7417432170396456303507193297264166176319122314453125000000000000 0.7114260460380560369131330844538751989603042602539062500000000000 0.7720603880412352237883055749989580363035202026367187500000000000 -1.1485880383922899561355279729468747973442077636718750000000000000 -1.4292881844720464190601205700659193098545074462890625000000000000 -0.8678878923125334932109353758278302848339080810546875000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7406256052069575268603784934384748339653015136718750000000000000 0.7100573038968240879853510705288499593734741210937500000000000000 0.7711939065170909657354059163480997085571289062500000000000000000 -1.1402850471995131798053080274257808923721313476562500000000000000 -1.4197460688817959972851667771465145051479339599609375000000000000 -0.8608240255172303623254492777050472795963287353515625000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7395160898538615246167182704084552824497222900390625000000000000 0.7086981312055771198288312007207423448562622070312500000000000000 0.7703340485021459294046053400961682200431823730468750000000000000 -1.1320064875419868499761832936201244592666625976562500000000000000 -1.4101913411198128134316220894106663763523101806640625000000000000 -0.8538216339641608865207444978295825421810150146484375000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7384146470061234701631747157080098986625671386718750000000000000 0.7073485398727511475058804535365197807550430297851562500000000000 0.7694807541394957928204689778795000165700912475585937500000000000 -1.1237525955981617631351809905027039349079132080078125000000000000 -1.4006244138851153824276707382523454725742340087890625000000000000 -0.8468807773112081438426912427530623972415924072265625000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7373212524588157457117176818428561091423034667968750000000000000 0.7060085413495345019185833734809421002864837646484375000000000000 0.7686339635680969895048519902047701179981231689453125000000000000 -1.1155236076495524955021210189443081617355346679687500000000000000 -1.3910457020016286922015069649205543100833892822265625000000000000 -0.8400015132974762988027350729680620133876800537109375000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7362358817762167939591222420858684927225112915039062500000000000 0.7046781466266262006215015389898326247930526733398437500000000000 0.7677936169258073872967429451819043606519699096679687500000000000 -1.1073197600807322960037026859936304390430450439453125000000000000 -1.3814556224503409254111829795874655246734619140625000000000000000 -0.8331838977111235555739199298841413110494613647460937500000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7351585102917101988140302637475542724132537841796875000000000000 0.7033573662309422491745181105216033756732940673828125000000000000 0.7669596543524781484535424169735051691532135009765625000000000000 -1.0991412893793359728533687302842736244201660156250000000000000000 -1.3718545944028346372789428642136044800281524658203125000000000000 -0.8264279843558373084277945963549427688121795654296875000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7340891131076847653247341440874151885509490966796875000000000000 0.7020462102222619904523526201955974102020263671875000000000000000 0.7661320159931075401971156679792329668998718261718750000000000000 -1.0909884321360623360419594973791390657424926757812500000000000000 -1.3622430392561200029888368590036407113075256347656250000000000000 -0.8197338250160046690950821357546374201774597167968750000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7330276650954327122278186834591906517744064331054687500000000000 0.7007446881898079515949007145536597818136215209960937500000000000 0.7653106420010574728607366523647215217351913452148437500000000000 -1.0828614250446688682671947390190325677394866943359375000000000000 -1.3526213806688507368392038188176229596138000488281250000000000000 -0.8131014694204868886728831967047881335020065307617187500000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7319741408950501959651546712848357856273651123046875000000000000 0.6994528092487685144718057017598766833543777465820312500000000000 0.7644954725413318774585036408097948879003524780273437500000000000 -1.0747605049019752776473524136235937476158142089843750000000000000 -1.3429900445991431734427123956265859305858612060546875000000000000 -0.8065309652048073818519924316206015646457672119140625000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7309285149153360583440530717780347913503646850585937500000000000 0.6981705820367568593454166148148942738771438598632812500000000000 0.7636864477939152573426895287411753088235855102539062500000000000 -1.0666859086078628315874539111973717808723449707031250000000000000 -1.3333494593439372266630016383714973926544189453125000000000000000 -0.8000223578717884365119061840232461690902709960937500000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7298907613336911293089315222459845244884490966796875000000000000 0.6968980147101944133680717641254886984825134277343750000000000000 0.7628835079571878452497912803664803504943847656250000000000000000 -1.0586378731652743567792640533298254013061523437500000000000000000 -1.3237000555801285983648085675667971372604370117187500000000000000 -0.7935756907504202262160220016085077077150344848632812500000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7288608540960177517575857564224861562252044677734375000000000000 0.6956351149406372336159165570279583334922790527343750000000000000 0.7620865932513982698992549558170139789581298828125000000000000000 -1.0506166356802137951120812431327067315578460693359375000000000000 -1.3140422664075535053029852861072868108749389648437500000000000000 -0.7871910049528740849211772001581266522407531738281250000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7278387669166193063574610278010368347167968750000000000000000000 0.6943818899110296705146083695581182837486267089843750000000000000 0.7612956439222089422003136860439553856849670410156250000000000000 -1.0426224333617450934497128400835208594799041748046875000000000000 -1.3043765273938892068628092602011747658252716064453125000000000000 -0.7808683393296009800366164199658669531345367431640625000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7268244732780992922727136829053051769733428955078125000000000000 0.6931383463118780952072484069503843784332275390625000000000000000 0.7605106002443204893381789588602259755134582519531250000000000000 -1.0346555035219959783887588855577632784843444824218750000000000000 -1.2947032766217434485156445589382201433181762695312500000000000000 -0.7746077304222483972395707496616523712873458862304687500000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7258179464312606299358776595909148454666137695312500000000000000 0.6919044903373610111430025426670908927917480468750000000000000000 0.7597314025251602487287527765147387981414794921875000000000000000 -1.0267160835761541815003283772966824471950531005859375000000000000 -1.2850229547379172778676093003014102578163146972656250000000000000 -0.7684092124143909741107449917763005942106246948242187500000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7248191593950050748418334478628821671009063720703125000000000000 0.6906803276813582304072269835160113871097564697265625000000000000 0.7589579911086519192764399122097529470920562744140625000000000000 -1.0188044110424687715976688195951282978057861328125000000000000000 -1.2753360050051634200229955240502022206783294677734375000000000000 -0.7622728170797741231723421151400543749332427978515625000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7238280849562330754309869007556699216365814208984375000000000000 0.6894658635334025564844750988413579761981964111328125000000000000 0.7581903063790635943774987026699818670749664306640625000000000000 -1.0109207235422503767807711483328603208065032958984375000000000000 -1.2656428733565019406626106501789763569831848144531250000000000000 -0.7561985737279988128989316464867442846298217773437500000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7228446956697421876825160325097385793924331665039062500000000000 0.6882611025745476451831450503959786146879196166992187500000000000 0.7574282887649367301818870146234985440969467163085937500000000000 -1.0030652587998714064809746560058556497097015380859375000000000000 -1.2559440084523467717758649087045341730117797851562500000000000000 -0.7501865091473960411860844033071771264076232910156250000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7218689638581272660644572169985622167587280273437500000000000000 0.6870660489731627018628046243975404649972915649414062500000000000 0.7566718787430918302661098095995839685201644897460937500000000000 -0.9952382546427651632825472916010767221450805664062500000000000000 -1.2462398617406575951349623210262507200241088867187500000000000000 -0.7442366475448728424524347246915567666292190551757812500000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7209008616116794332384642984834499657154083251953125000000000000 0.6858807063806288129015342747152317315340042114257812500000000000 0.7559210168427300535753943222516681998968124389648437500000000000 -0.9874399490014262870118955106590874493122100830078125000000000000 -1.2365308875202820626526545311207883059978485107421875000000000000 -0.7383490104825705113711364901973865926265716552734375000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7199403607882854938537775524309836328029632568359375000000000000 0.6847050779269608922206202805682551115751266479492187500000000000 0.7551756436496100954869348242937121540307998657226562500000000000 -0.9796705799094111988267741253366693854331970214843750000000000000 -1.2268175430078536169986591630731709301471710205078125000000000000 -0.7325236168109687806548890876001678407192230224609375000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7189874330133270152742852587834931910037994384765625000000000000 0.6835391662163300408039390276826452463865280151367187500000000000 0.7544356998103239897446314898843411356210708618164062500000000000 -0.9719303855033367689486567542189732193946838378906250000000000000 -1.2171002884084156647759300540201365947723388671875000000000000000 -0.7267604825982577620990809919021558016538619995117187500000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7180420496795802964840049753547646105289459228515625000000000000 0.6823829733224975324645811269874684512615203857421875000000000000 0.7537011260366630605034288237220607697963714599609375000000000000 -0.9642196040228832032425998477265238761901855468750000000000000000 -1.2073795869901662314305212930776178836822509765625000000000000000 -0.7210596210556000640323759398597758263349533081054687500000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7171041819471154488141451111005153506994247436523437500000000000 0.6812365007841529873644503823015838861465454101562500000000000000 0.7529718631100779102638398398994468152523040771484375000000000000 -0.9565384738107900464143540375516749918460845947265625000000000000 -1.1976559051635835562166221279767341911792755126953125000000000000 -0.7154210424579965366120859471266157925128936767578125000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7161738007431951436032591118419077247381210327148437500000000000 0.6800997496001536246623686565726529806852340698242187500000000000 0.7522478518862366625441495671111624687910079956054687500000000000 -0.9488872333128590685902281620656140148639678955078125000000000000 -1.1879297125654033617792038057814352214336395263671875000000000000 -0.7098447540603147754012525183497928082942962646484375000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7152508767621750251919365837238729000091552734375000000000000000 0.6789727202246639281568718615744728595018386840820312500000000000 0.7515290332996861222270013058732729405164718627929687500000000000 -0.9412661210779535991832744912244379520416259765625000000000000000 -1.1782014821476964883117943827528506517410278320312500000000000000 -0.7043307600082107100547545996960252523422241210937500000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7143353804654024585829574789386242628097534179687500000000000000 0.6778554125621907289200862578582018613815307617187500000000000000 0.7508153483686141882458287000190466642379760742187500000000000000 -0.9336753757579963064472394762560725212097167968750000000000000000 -1.1684716902726690612723814410855993628501892089843750000000000000 -0.6988790612433234405997950489108916372060775756835937500000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7134272820811156101683536689961329102516174316406250000000000000 0.6767478259625109293651235020661260932683944702148437500000000000 0.7501067381997202909715838359261397272348403930664062500000000000 -0.9261152361079743045024770253803580999374389648437500000000000000 -1.1587408168135899799722210445906966924667358398437500000000000000 -0.6934896554023585180104305436543654650449752807617187500000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7125265516043436386794951431511435657739639282226562500000000000 0.6756499592154897593232476538105402141809463500976562500000000000 0.7494031439931975180357426324917469173669815063476562500000000000 -0.9185859409859342683546401531202718615531921386718750000000000000 -1.1490093452624181580290496640373021364212036132812500000000000000 -0.6881625367094502676579281796875875443220138549804687500000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7116331587968053318249417316110339015722274780273437500000000000 0.6745618105457849011941107164602726697921752929687500000000000000 0.7487045070478257624557727467617951333522796630859375000000000000 -0.9110877293529848763853351556463167071342468261718750000000000000 -1.1392777628447188220661701052449643611907958984375000000000000000 -0.6828976958612509307045002060476690530776977539062500000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7107470731868087421290169913845602422952651977539062500000000000 0.6734833776074362621244517868035472929477691650390625000000000000 0.7480107687661812221335821959655731916427612304687500000000000000 -0.9036208402732939237722575853695161640644073486328125000000000000 -1.1295465606425596494233332123258151113986968994140625000000000000 -0.6776951199040281981211819584132172167301177978515625000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7098682640691502676588697795523330569267272949218750000000000000 0.6724146574783297358735012494435068219900131225585937500000000000 0.7473218706599707994442383096611592918634414672851562500000000000 -0.8961855129140952058719449269119650125503540039062500000000000000 -1.1198162337261732268700598069699481129646301269531250000000000000 -0.6725547921020172958961325093696359544992446899414062500000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7089967005050146209299555266625247895717620849609375000000000000 0.6713556466545458345507313424604944884777069091796875000000000000 0.7466377543554834073091797108645550906658172607421875000000000000 -0.8887819865456800805247894459171220660209655761718750000000000000 -1.1100872812951190216068653171532787382602691650390625000000000000 -0.6674766917962411394427135746809653937816619873046875000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7081323513218734655438879599387291818857192993164062500000000000 0.6703063410445726510999975289450958371162414550781250000000000000 0.7459583615991742799877783909323625266551971435546875000000000000 -0.8814105005414027971255563898012042045593261718750000000000000000 -1.1003602068300124550148666457971557974815368652343750000000000000 -0.6624607942527931392362461338052526116371154785156250000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7072751851133851630493154516443610191345214843750000000000000000 0.6692667359633949208941317010612692683935165405273437500000000000 0.7452836342633754052044992022274527698755264282226562500000000000 -0.8740712943776787202665445875027216970920562744140625000000000000 -1.0906355182557796457132326395367272198200225830078125000000000000 -0.6575070704995777948198565354687161743640899658203125000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7064251702392942977581924424157477915287017822265625000000000000 0.6682368261264390874032415013061836361885070800781250000000000000 0.7446135143521495081131433835253119468688964843750000000000000000 -0.8667646076339847738267962995450943708419799804687500000000000000 -1.0809137281175236200425615606945939362049102783203125000000000000 -0.6526154871504460386333335009112488478422164916992187500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7055822748253306464505385520169511437416076660156250000000000000 0.6672166056433863623453817126573994755744934082031250000000000000 0.7439479440072749305556953913765028119087219238281250000000000000 -0.8594906799928596630167021430679596960544586181640625000000000000 -1.0711953537704734795710237449384294450283050537109375000000000000 -0.6477860062152458464623805411974899470806121826171875000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7047464667631087031907100026728585362434387207031250000000000000 0.6662060680118405686656046782445628196001052856445312500000000000 0.7432868655143768377158153271011542528867721557617187500000000000 -0.8522497512399000996197173662949353456497192382812500000000000000 -1.0614809175853252565246975791524164378643035888671875000000000000 -0.6430185848944749427147371534374542534351348876953125000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7039177137100268710767636548553127795457839965820312500000000000 0.6652052061108439939829395370907150208950042724609375000000000000 0.7426302213092097481705877726199105381965637207031250000000000000 -0.8450420612637696837765588497859425842761993408203125000000000000 -1.0517709471706990775885515176923945546150207519531250000000000000 -0.6383131753568404009868686443951446563005447387695312500000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7030959830891672091013333556475117802619934082031250000000000000 0.6642140121942452513081889264867641031742095947265625000000000000 0.7419779539840891668944777848082594573497772216796875000000000000 -0.8378678500561895781117982551222667098045349121093750000000000000 -1.0420659756144146079748225020011886954307556152343750000000000000 -0.6336697244979645482487740082433447241783142089843750000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7022812420891941798117841244675219058990478515625000000000000000 0.6632324778839084888915067494963295757770538330078125000000000000 0.7413300062944798707320614994387142360210418701171875000000000000 -0.8307273577119427265813556005014106631278991699218750000000000000 -1.0323665417458729454125432312139309942722320556640625000000000000 -0.6290881736780125077501679697888903319835662841796875000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7014734576642551733272057390422560274600982666015625000000000000 0.6622605941627632830659422324970364570617675781250000000000000000 0.7406863211657470635884692455874755978584289550781250000000000000 -0.8236208244288742985617091107997111976146697998046875000000000000 -1.0226731904216481705560681803035549819469451904296875000000000000 -0.6245684584361005375896525038115214556455612182617187500000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7006725965338777006863324459118302911520004272460937500000000000 0.6612983513676750080279020949092227965593338012695312500000000000 0.7400468417000803933447627969144377857446670532226562500000000000 -0.8165484905078890243146361171966418623924255371093750000000000000 -1.0129864728369966098142640475998632609844207763671875000000000000 -0.6201105081787814388150081867934204638004302978515625000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.6998786251828714721767710216226987540721893310546875000000000000 0.6603457391821668798215227980108465999364852905273437500000000000 0.7394115111835760645320192452345509082078933715820312500000000000 -0.8095105963529574122361509580514393746852874755859375000000000000 -1.0033069468664792545098407572368159890174865722656250000000000000 -0.6157142458394355699624611588660627603530883789062500000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.6990915098612254796606180207163561135530471801757812500000000000 0.6594027466289386074649314650741871446371078491210937500000000000 0.7387802730935123518563045763585250824689865112304687500000000000 -0.8025073824711055348046784274629317224025726318359375000000000000 -0.9936351774366748434985652238538023084402084350585937500000000000 -0.6113795875055362261107916310720611363649368286132812500000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.6983112165840086316137558242189697921276092529296875000000000000 0.6584693620622171783551834778336342424154281616210937500000000000 0.7381530711058000848723281706043053418397903442382812500000000000 -0.7955390894724259087666951018036343157291412353515625000000000000 -0.9839717369352172227081609889864921569824218750000000000000000000 -0.6071064420096345948252292146207764744758605957031250000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.6975377111312686118083092878805473446846008300781250000000000000 0.6575455731599197939374334964668378233909606933593750000000000000 0.7375298491026174296791850792942568659782409667968750000000000000 -0.7886059580700695015309520385926589369773864746093750000000000000 -0.9743172056603932595919559389585629105567932128906250000000000000 -0.6028947104797457434699481382267549633979797363281250000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.6967709590479311820843122404767200350761413574218750000000000000 0.6566313669156138566052050009602680802345275878906250000000000000 0.7369105511802485075634194799931719899177551269531250000000000000 -0.7817082290802490618375486519653350114822387695312500000000000000 -0.9646721723162612338597909911186434328556060791015625000000000000 -0.5987442858442368898153063128120265901088714599609375000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.6960109256436999292105838321731425821781158447265625000000000000 0.6557267296302790038353691670636180788278579711914062500000000000 0.7362951216571208545857984972826670855283737182617187500000000000 -0.7748461434222384536241179375792853534221649169921875000000000000 -0.9550372345591542355691672128159552812576293945312500000000000000 -0.5946550522853226716790686623426154255867004394531250000000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.6952575759929555676563950328272767364978790283203125000000000000 0.6548316469038721887585552394739352166652679443359375000000000000 0.7356835050820389465542348261806182563304901123046875000000000000 -0.7680199421183731001150363226770423352718353271484375000000000000 -0.9454129996021163329089631588431075215339660644531250000000000000 -0.5906268846346298673211094865109771490097045898437500000000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.6945108749346546872516228177119046449661254882812500000000000000 0.6539461036266597249166920846619177609682083129882812500000000000 0.7350756462426496495865535507618915289640426635742187500000000000 -0.7612298662940504279106335161486640572547912597656250000000000000 -0.9358000848847735086977195351209957152605056762695312500000000000 -0.5866596477033273471235474971763323992490768432617187500000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.6937707870722297220922314409108366817235946655273437500000000000 0.6530700839703486026976975153957027941942214965820312500000000000 0.7344714901741108414867653664259705692529678344726562500000000000 -0.7544761571777303110764023585943505167961120605468750000000000000 -0.9261991188173985811715738236671313643455505371093750000000000000 -0.5827531955380620409812308935215696692466735839843750000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.6930372767734882533119389336206950247287750244140625000000000000 0.6522035713789811062213175318902358412742614746093750000000000000 0.7338709821679954004025603353511542081832885742187500000000000000 -0.7477590561009328506969495720113627612590789794921875000000000000 -0.9166107416093209891982951376121491193771362304687500000000000000 -0.5789073705925447121956040064105764031410217285156250000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.6923103081705119787869762149057351052761077880859375000000000000 0.6513465485595961723674918175674974918365478515625000000000000000 0.7332740677814277852064606122439727187156677246093750000000000000 -0.7410788044982370426083662096061743795871734619140625000000000000 -0.9070356061931883484561467412277124822139739990234375000000000000 -0.5751220028032857367605856779846362769603729248046875000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.6915898451595567930638708276092074811458587646484375000000000000 0.6504989974726512746983075885509606450796127319335937500000000000 0.7326806928464623114294340666674543172121047973632812500000000000 -0.7344356439072865505579557066084817051887512207031250000000000000 -0.8974743792587592805531926387629937380552291870117187500000000000 -0.5713969085558138205627187744539696723222732543945312500000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.6908758514009507578634838864672929048538208007812500000000000000 0.6496608993221920647087586075940635055303573608398437500000000000 0.7320908034797094510182091653405223041772842407226562500000000000 -0.7278298159687863755351600048015825450420379638671875000000000000 -0.8879277424118904304961574780463706701993942260742187500000000000 -0.5677318895256823205741625315567944198846817016601562500000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.6901682903189950701872135141456965357065200805664062500000000000 0.6488322345457721018746610752714332193136215209960937500000000000 0.7315043460922180384997659530199598520994186401367187500000000000 -0.7212615624265004132809053771779872477054595947265625000000000000 -0.8783963934771428228032164042815566062927246093750000000000000000 -0.5641267313758580037585943500744178891181945800781250000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.6894671251018624769102416394161991775035858154296875000000000000 0.6480129828040979145242772574420087039470672607421875000000000000 0.7309212673996270392962060213903896510601043701171875000000000000 -0.7147311251272563392689107786281965672969818115234375000000000000 -0.8688810479655969531975756581232417374849319458007812500000000000 -0.5605812022889157253402458991331513971090316772460937500000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.6887723187014973547093177330680191516876220703125000000000000000 0.6472031229704104937638931005494669079780578613281250000000000000 0.7303415144325842156547423655865713953971862792968750000000000000 -0.7082387460209405016797745702206157147884368896484375000000000000 -0.8593824407329451187109725651680491864681243896484375000000000000 -0.5570950513089358846485765752731822431087493896484375000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.6880838338335135695444932935060933232307434082031250000000000000 0.6464026331195735775025923430803231894969940185546875000000000000 0.7297650345474535615863942439318634569644927978515625000000000000 -0.7017846671605052488729370452347211539745330810546875000000000000 -0.8499013278578380070626963060931302607059478759765625000000000000 -0.5536680064631724906831777843763120472431182861328125000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.6874016329770957778322326703346334397792816162109375000000000000 0.6456114905168819362302201625425368547439575195312500000000000000 0.7291917754373096194342451781267300248146057128906250000000000000 -0.6953691307019580492010391026269644498825073242187500000000000000 -0.8404384887754072774868063788744620978832244873046875000000000000 -0.5502997726285088209152718263794668018817901611328125000000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.6867256783748973969494500124710611999034881591796875000000000000 0.6448296716065653466642970670363865792751312255859375000000000000 0.7286216851432294472346029579057358205318450927734375000000000000 -0.6889923789043730373293783486587926745414733886718750000000000000 -0.8309947287077521504983224076568149030208587646484375000000000000 -0.5469900291009939241604342896607704460620880126953125000000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.6860559320329402410720831539947539567947387695312500000000000000 0.6440571519999788163701737175870221108198165893554687500000000000 0.7280547120659016657739925904024858027696609497070312500000000000 -0.6826546541298832426747367208008654415607452392578125000000000000 -0.8215708814406942339658712626260239630937576293945312500000000000 -0.5437384268190722513836021789757069200277328491210937500000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.6853923557205144900805748875427525490522384643554687500000000000 0.6432939064634833892242227193491999059915542602539062500000000000 0.7274908049775455909369270557363051921129226684570312500000000000 -0.6763561988436819216730100379209034144878387451171875000000000000 -0.8121678125057409936005115014268085360527038574218750000000000000 -0.5405445851816228497455085744149982929229736328125000000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.6847349109700772151754222250019665807485580444335937500000000000 0.6425399089059862234307729522697627544403076171875000000000000000 0.7269299130341682069200714977341704070568084716796875000000000000 -0.6700972556140276648051212760037742555141448974609375000000000000 -0.8027864228382090017177574736706446856260299682617187500000000000 -0.5374080883898463278924850783369038254022598266601562500000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.6840835590771521257380527458735741674900054931640625000000000000 0.6417951323661476026316563547879923135042190551757812500000000000 0.7263719857881566488444491369591560214757919311523437500000000000 -0.6638780671122375132142678921809419989585876464843750000000000000 -0.7934276529956993950776222845888696610927581787109375000000000000 -0.5343284812287756313509134997730143368244171142578125000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.6834382611002294272140034081530757248401641845703125000000000000 0.6410595489992373385845780831004958599805831909179687500000000000 0.7258169732012215158434287332056555896997451782226562500000000000 -0.6576988761126909555088104752940125763416290283203125000000000000 -0.7840924880396686891259605545201338827610015869140625000000000000 -0.5313052641857132218916603960678912699222564697265625000000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.6827989778606636805946550339285749942064285278320312500000000000 0.6403331300636239120649406686425209045410156250000000000000000000 0.7252648256577034491243693992146290838718414306640625000000000000 -0.6515599254928270411824087204877287149429321289062500000000000000 -0.7747819632033131620474364353867713361978530883789062500000000000 -0.5283378877823409203173810055886860936880111694335937500000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.6821656699425748815457382079330272972583770751953125000000000000 0.6396158459069067880875536502571776509284973144531250000000000000 0.7247154939782429750039227656088769435882568359375000000000000000 -0.6454614582331479333277002297108992934226989746093750000000000000 -0.7654971704964288470307565148686990141868591308593750000000000000 -0.5254257459698670196246439445530995726585388183593750000000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.6815382976927470970451850007520988583564758300781250000000000000 0.6389076659516401690552811487577855587005615234375000000000000000 0.7241689294338540250350888527464121580123901367187500000000000000 -0.6394037174172177984132758865598589181900024414062500000000000000 -0.7562392664301682554395256374846212565898895263671875000000000000 -0.5225681684042673413870261356350965797901153564453125000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.6809168212205272130432831545476801693439483642578125000000000000 0.6382085586806777177670824130473192781209945678710937500000000000 0.7236250837603767083194838960480410605669021606445312500000000000 -0.6333869462316590315253961307462304830551147460937500000000000000 -0.7470094810860273826236266359046567231416702270507812500000000000 -0.5197644113772906804271656255878042429685592651367187500000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.6803012003977251254127622814849019050598144531250000000000000000 0.6375184916221040554162868829735089093446731567382812500000000000 0.7230839091733461954092376799962949007749557495117187500000000000 -0.6274113879661591397507436340674757957458496093750000000000000000 -0.7378091288055881324936535747838206589221954345703125000000000000 -0.5170136471267301470078336933511309325695037841796875000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.6796913948585131537427628245495725423097610473632812500000000000 0.6368374313337507031107520560908596962690353393554687500000000000 0.7225453583832756043747735930082853883504867553710937500000000000 -0.6214772860134654131059050996555015444755554199218750000000000000 -0.7286396208408838504055893281474709510803222656250000000000000000 -0.5143149511860469758062208711635321378707885742187500000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6790873639993247889989902432716917246580123901367187500000000000 0.6361653433872556107075979525689035654067993164062500000000000000 0.7220093846113939672903825339744798839092254638671875000000000000 -0.6155848838693847024927663369453512132167816162109375000000000000 -0.7195024803888889763925362785812467336654663085937500000000000000 -0.5116672873498804285929963953094556927680969238281250000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6784890669787537742507765869959257543087005615234375000000000000 0.6355021923517026882777258833812084048986434936523437500000000000 0.7214759416058048602238272906106431037187576293945312500000000000 -0.6097344251327880826352156873326748609542846679687500000000000000 -0.7103993605361704766210095840506255626678466796875000000000000000 -0.5090694897294056886494217906147241592407226562500000000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6778964627174552948218888559495098888874053955078125000000000000 0.6348479417767900478963838395429775118827819824218750000000000000 0.7209449836581205417473938723560422658920288085937500000000000000 -0.6039261535056081875438849237980321049690246582031250000000000000 -0.7013320657721779927129546194919385015964508056640625000000000000 -0.5065202412390383823748152281041257083415985107421875000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6773095098980427275492388616839889436960220336914062500000000000 0.6342025541755095252582918874395545572042465209960937500000000000 0.7204164656205759298401858359284233301877975463867187500000000000 -0.5981603127928345475794458252494223415851593017578125000000000000 -0.6923025778981124478406172784161753952503204345703125000000000000 -0.5040180476875566473182743720826692879199981689453125000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6767281669649889419559940506587736308574676513671875000000000000 0.6335659910063521360612526223121676594018936157226562500000000000 0.7198903429236257478507354790053796023130416870117187500000000000 -0.5924371469025242475936465780250728130340576171875000000000000000 -0.6833130873747104150339737316244281828403472900390625000000000000 -0.5015612064303380801533194244257174432277679443359375000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6761523921245253809786390775116160511970520019531250000000000000 0.6329382126550079368243473254551645368337631225585937500000000000 0.7193665715940428251329308295680675655603408813476562500000000000 -0.5867568998457899365206458242028020322322845458984375000000000000 -0.6743660314285732093608771720028016716241836547851562500000000000 -0.4991477682630066636804144764028023928403854370117187500000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6755821433445401424933152156881988048553466796875000000000000000 0.6323191784155285377622135456476826220750808715820312500000000000 0.7188451082735517472244168857287149876356124877929687500000000000 -0.5811198157368091532504195129149593412876129150390625000000000000 -0.6654641405933976461284373726812191307544708251953125000000000000 -0.4967754908802207158835528844065265730023384094238281250000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6750173783544788363997213309630751609802246093750000000000000000 0.6317088464709783579564827959984540939331054687500000000000000000 0.7183259102379793148429598659276962280273437500000000000000000000 -0.5755261387928203298258722497848793864250183105468750000000000000 -0.6566104958208899278204739857756067067384719848632812500000000000 -0.4944417817647507318312705137941520661115646362304687500000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6744580546452436653481754547101445496082305908203125000000000000 0.6311071738735218872307086712680757045745849609375000000000000000 0.7178089354169654434656422381522133946418762207031250000000000000 -0.5699761133341230134874422219581902027130126953125000000000000000 -0.6478085988830656338777203018253203481435775756835937500000000000 -0.4921436277851803930971641420910600572824478149414062500000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6739041294690916172882566570478957146406173706054687500000000000 0.6305141165239348532978169714624527841806411743164062500000000000 0.7172941424142483812786963426333386451005935668945312500000000000 -0.5644699837840778666731011981028132140636444091796875000000000000 -0.6390624595407004004954387710313312709331512451171875000000000000 -0.4898775080274552773396123939164681360125541687011718750000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6733555598395351005081010953290387988090515136718750000000000000 0.6299296291505527278786757960915565490722656250000000000000000000 0.7167814905285174731375263945665210485458374023437500000000000000 -0.5590079946691066670183545284089632332324981689453125000000000000 -0.6303767039038499220282574242446571588516235351562500000000000000 -0.4876392854343634120084516325732693076133728027343750000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6728123025312413574283709749579429626464843750000000000000000000 0.6293536652876025039304863639699760824441909790039062500000000000 0.7162709397748802109262555859459098428487777709960937500000000000 -0.5535903906186927514454509946517646312713623046875000000000000000 -0.6217567095998359771868990719667635858058929443359375000000000000 -0.4854240716375495257040029173367656767368316650390625000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6722743140799303240839890349889174103736877441406250000000000000 0.6287861772529156345612477707618381828069686889648437500000000000 0.7157624509069450136067302992159966379404067993164062500000000000 -0.5482174163653841247878517606295645236968994140625000000000000000 -0.6132087748107960534227345306135248392820358276367187500000000000 -0.4832260579199721961529689906456042081117630004882812500000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6717415507822757092526444466784596443176269531250000000000000000 0.6282271161250261304331843348336406052112579345703125000000000000 0.7152559854395252880721045585232786834239959716796875000000000000 -0.5428893167447836898276136707863770425319671630859375000000000000 -0.6047403299262736897645709177595563232898712158203125000000000000 -0.4810383035632936898906564238131977617740631103515625000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6712139686958034090480396116618067026138305664062500000000000000 0.6276764317195926423664786852896213531494140625000000000000000000 0.7147515056720141757296005380339920520782470703125000000000000000 -0.5376063366955601274810305767459794878959655761718750000000000000 -0.5963602023576265453996825272042769938707351684570312500000000000 -0.4788524710334937095623786262876819819211959838867187500000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6706915236387913648030689728329889476299285888671875000000000000 0.6271340725651585179534208691620733588933944702148437500000000000 0.7142489747124242116527170765039045363664627075195312500000000000 -0.5323687212594416795496954364352859556674957275390625000000000000 -0.5880789466501409323839766329911071807146072387695312500000000000 -0.4766584958687424267154142398794647306203842163085937500000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6701741711901681997076707375526893883943557739257812500000000000 0.6265999858782341780383262630493845790624618530273437500000000000 0.7137483565021022213770152120559941977262496948242187500000000000 -0.5271767155812201455233889646478928625583648681640625000000000000 -0.5799092526757634313838707385002635419368743896484375000000000000 -0.4744441784866768041517559595376951619982719421386718750000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6696618666894130766920056885282974690198898315429687500000000000 0.6260741175376588474321692956436891108751296997070312500000000000 0.7132496158411673059518420814129058271646499633789062500000000000 -0.5220305649087451094203515822300687432289123535156250000000000000 -0.5718664429012273453523107491491828113794326782226562500000000000 -0.4721946869162629289995436465687816962599754333496093750000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6691545652364550011981236821156926453113555908203125000000000000 0.6255564120582391973712788058037403970956802368164062500000000000 0.7127527184146708050249685584276448935270309448242187500000000000 -0.5169305145929330436160853423643857240676879882812500000000000000 -0.5639690627004143586020745715359225869178771972656250000000000000 -0.4698919664854516731189448819350218400359153747558593750000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6686522216915724570185375341679900884628295898437500000000000000 0.6250468125636633454078605609538499265909194946289062500000000000 0.7122576308194815686292145073821302503347396850585937500000000000 -0.5118768100877559845685027539730072021484375000000000000000000000 -0.5562395505248307614465375081636011600494384765625000000000000000 -0.4675140696506812632016192310402402654290199279785156250000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6681547906752924870232845933060161769390106201171875000000000000 0.6245452607586310378451344149652868509292602539062500000000000000 0.7117643205919539362014347716467455029487609863281250000000000000 -0.5068696969502515248251484081265516579151153564453125000000000000 -0.5487049397356558166904960671672597527503967285156250000000000000 -0.4650344541648472329598007490858435630798339843750000000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6676622265682892187754760016105137765407562255859375000000000000 0.6240516969002143365941037700395099818706512451171875000000000000 0.7112727562363641009568482331815175712108612060546875000000000000 -0.5019094208405154855512364520109258592128753662109375000000000000 -0.5413974807371200181904669079813174903392791748046875000000000000 -0.4624213609439109529120059960405342280864715576171875000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6671744835112847216151976681430824100971221923828125000000000000 0.6235660597684267170137673019780777394771575927734375000000000000 0.7107829072541427262166280343080870807170867919921875000000000000 -0.4969962275217056912879343144595623016357421875000000000000000000 -0.5343549716730657817009841892286203801631927490234375000000000000 -0.4596374833703455453637332084326772019267082214355468750000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6666915154049479763642693797009997069835662841796875000000000000 0.6230882866359711558246203821909148246049880981445312500000000000 0.7102947441739247969039183772110845893621444702148437500000000000 -0.4921303628600441903984119562665000557899475097656250000000000000 -0.5276204526629715285679367298143915832042694091796875000000000000 -0.4566402730571168522288871827186085283756256103515625000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6662132759097926237856768238998483866453170776367187500000000000 0.6226183132371500006385645065165590494871139526367187500000000000 0.7098082385824352469327891412831377238035202026367187500000000000 -0.4873120728248108157742990442784503102302551269531250000000000000 -0.5212407952483676387700484156084712594747543334960937500000000000 -0.4533833504012540482897009042062563821673393249511718750000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6657397184460789318904971878509968519210815429687500000000000000 0.6221560737359382864397616685891989618539810180664062500000000000 0.7093233631562195773412327071127947419881820678710937500000000000 -0.4825416034883489579954130022088065743446350097656250000000000000 -0.5152637181198221894007360788236837834119796752929687500000000000 -0.4498194888568757265900899255939293652772903442382812500000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6652707961937112113304237936972640454769134521484375000000000000 0.6217015006931829734782013474614359438419342041015625000000000000 0.7088400916942394491826462399330921471118927001953125000000000000 -0.4778192010260617905714752851054072380065917968750000000000000000 -0.5097330594170424999944657429296057671308517456054687500000000000 -0.4459053426350810811484848272812087088823318481445312500000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6648064620921381173701547595555894076824188232421875000000000000 0.6212545250329079005169319316337350755929946899414062500000000000 0.7083583991513683342233775874774437397718429565429687500000000000 -0.4731451117164167108342098799766972661018371582031250000000000000 -0.5046828519399326751226908527314662933349609375000000000000000000 -0.4416073714929008020568801384797552600502967834472656250000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6643466688402511755029422602092381566762924194335937500000000000 0.6208150760077408847337210318073630332946777343750000000000000000 0.7078782616727614662721634886111132800579071044921875000000000000 -0.4685195819409391226884054049151018261909484863281250000000000000 -0.5001316794285679545595257877721451222896575927734375000000000000 -0.4369074844533102908172850220580585300922393798828125000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6638913688962851944452836505661252886056900024414062500000000000 0.6203830811634153397093882631452288478612899780273437500000000000 0.7073996566291550491811790379870217293500900268554687500000000000 -0.4639428581842195420392727100988849997520446777343750000000000000 -0.4960792936303788369656331269652582705020904541015625000000000000 -0.4318064227380602471129122932325117290019989013671875000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6634405144777160145963534887414425611495971679687500000000000000 0.6199584663023370856294036457256879657506942749023437500000000000 0.7069225626530949435633033317571971565485000610351562500000000000 -0.4594151870339020504729887761641293764114379882812500000000000000 -0.4925068869131885573864337857230566442012786865234375000000000000 -0.4263234871546155435595437666052021086215972900390625000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6629940575611622533003242097038310021162033081054687500000000000 0.6195411554462286751743249624269083142280578613281250000000000000 0.7064469596760958314263234569807536900043487548828125000000000000 -0.4549368151807007265574611665215343236923217773437500000000000000 -0.4893808856274107221828728597756708040833473205566406250000000000 -0.4204927447339907309320494732673978433012962341308593750000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6625519498822824981942858357797376811504364013671875000000000000 0.6191310707978024963082930298696737736463546752929687500000000000 0.7059728289667625000802786416898015886545181274414062500000000000 -0.4505079894183894317905014759162440896034240722656250000000000000 -0.4866587011824328734554967468284303322434425354003906250000000000 -0.4143572776543459901255062050040578469634056091308593750000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6621141429356753871360297125647775828838348388671875000000000000 0.6187281327014874099390340234094765037298202514648437500000000000 0.7055001531698633643330254017200786620378494262695312500000000000 -0.4461289566438000342429859301773831248283386230468750000000000000 -0.4842944893540900852535457943304209038615226745605468750000000000 -0.4079634239335099832324260660243453457951545715332031250000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6616805879747800211987396323820576071739196777343750000000000000 0.6183322596031720630449513009807560592889785766601562500000000000 0.7050289163463879793525279637833591550588607788085937500000000000 -0.4417999638568246290049046365311369299888610839843750000000000000 -0.4822435895728610644184186639904510229825973510742187500000000000 -0.4013563381407881935913906090718228369951248168945312500000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6612512360117731580189115447865333408117294311523437500000000000 0.6179433680089732039419914144673384726047515869140625000000000000 0.7045591040145731120958316751057282090187072753906250000000000000 -0.4375212581604257522371881350409239530563354492187500000000000000 -0.4804652375667117780722037423402070999145507812500000000000000000 -0.3945772787541397264021725277416408061981201171875000000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6608260378174699578579520675702951848506927490234375000000000000 0.6175613724430418782773699604149442166090011596679687500000000000 0.7040907031918980374385341747256461530923843383789062500000000000 -0.4332930867606131775104927328357007354497909545898437500000000000 -0.4789237885227049518199748945335159078240394592285156250000000000 -0.3876623849985214032010105711378855630755424499511718750000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6604049439436655566382228244037833064794540405273437500000000000 0.6171861854892546350725979209528304636478424072265625000000000000 0.7036237023980764782038477278547361493110656738281250000000000000 -0.4291156050509198349729444998956751078367233276367187500000000000 -0.4775875883223085760498349827685160562396049499511718750000000000 -0.3806436217795310938960540170228341594338417053222656250000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6599879049698146316060842764272820204496383666992187500000000000 0.6168177186871440786930520516762044280767440795898437500000000000 0.7031580912524851845191165011783596128225326538085937500000000000 -0.4249886010551135462343097515258705243468284606933593750000000000 -0.4764252187839839169924971429281868040561676025390625000000000000 -0.3735519833262431754761223601235542446374893188476562500000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6595748717494095414437538238416891545057296752929687500000000000 0.6164558834525202257736964384093880653381347656250000000000000000 0.7026938600462988571138112092739902436733245849609375000000000000 -0.4209117715052924646457199742144439369440078735351562500000000000 -0.4754098061483449377817578351823613047599792480468750000000000000 -0.3664137368622399915096821132465265691280364990234375000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6591657954317746703765124038909561932086944580078125000000000000 0.6161005911628427700321708471165038645267486572265625000000000000 0.7022309997007065707208539606654085218906402587890625000000000000 -0.4168848138047830942376492657786002382636070251464843750000000000 -0.4745194987519897322769679703924339264631271362304687500000000000 -0.3592501288575764561983305611647665500640869140625000000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6587606274614113965881756485032383352518081665039062500000000000 0.6157517531586083059380598569987341761589050292968750000000000000 0.7017695017642144872382914400077424943447113037109375000000000000 -0.4129074260281402342087631041067652404308319091796875000000000000 -0.4737365205116567112852976606518495827913284301757812500000000000 -0.3520783315446237571322285475616808980703353881835937500000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6583593195773422834804478043224662542343139648437500000000000000 0.6154092807448905411149553401628509163856506347656250000000000000 0.7013093584097940258459402684820815920829772949218750000000000000 -0.4089793069211468679036158846429316326975822448730468750000000000 -0.4730463635935023836154300624912139028310775756835937500000000000 -0.3449122502487913521918017067946493625640869140625000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6579618238124558260437879653181880712509155273437500000000000000 0.6150730851930327203191950502514373511075973510742187500000000000 0.7008505624318789317683808803849387913942337036132812500000000000 -0.4051001559008142738349533829023130238056182861328125000000000000 -0.4724371267204402480288649712747428566217422485351562500000000000 -0.3377631850811882996410417945298831909894943237304687500000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6575680924928508641613689178484492003917694091796875000000000000 0.6147430777424947034859314953791908919811248779296875000000000000 0.7003931072432070248368063403177075088024139404296875000000000000 -0.4012696730553820256837127544713439419865608215332031250000000000 -0.4718989848403427611600591262686066329479217529296875000000000000 -0.3306403612704212902073663826740812510251998901367187500000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6571780782371808848907335232070181518793106079101562500000000000 0.6144191696028493687720128946239128708839416503906250000000000000 0.6999369868715124010094541517901234328746795654296875000000000000 -0.3974875591443179367878713037498528137803077697753906250000000000 -0.4714237691918257144862991481204517185688018798828125000000000000 -0.3235513490968101590894434593792539089918136596679687500000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6567917339559989908792658752645365893840789794921875000000000000 0.6141012719559356680676387441053520888090133666992187500000000000 0.6994821959560623136908930064237210899591445922851562500000000000 -0.3937535155983181711647489464667160063982009887695312500000000000 -0.4710046366908927639727266978297848254442214965820312500000000000 -0.3165023945057435783567711951036471873521804809570312500000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6564090128511018695789402954687830060720443725585937500000000000 0.6137892959581625618170619418378919363021850585937500000000000000 0.6990287297440411773408186490996740758419036865234375000000000000 -0.3900672445193070769775545159063767641782760620117187500000000000 -0.4706358100731323212961854096647584810853004455566406250000000000 -0.3094986789654818326589236221479950472712516784667968750000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6560298684148746506394900279701687395572662353515625000000000000 0.6134831527429713826649049224215559661388397216796875000000000000 0.6985765840867779186140751335187815129756927490234375000000000000 -0.3864284486804372975576882254244992509484291076660156250000000000 -0.4703123734463492411350671318359673023223876953125000000000000000 -0.3025445239145253539803093190130311995744705200195312500000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6556542544296354302346685472002718597650527954101562500000000000 0.6131827534234537413482257761643268167972564697265625000000000000 0.6981257554358171191211113182362169027328491210937500000000000000 -0.3828368315260897714047416684479685500264167785644531250000000000 -0.4700301109982587544067200724384747445583343505859375000000000000 -0.2956435520539207884027632644574623554944992065429687500000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6552821249669793512993010153877548873424530029296875000000000000 0.6128880090951311920832722535124048590660095214843750000000000000 0.6976762408388275105153297772631049156188964843750000000000000000 -0.3792920971718736766753465872170636430382728576660156250000000000 -0.4697853792573921660746805173403117805719375610351562500000000000 -0.2887988150863551872760126570938155055046081542968750000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6549134343871236829670579027151688933372497558593750000000000000 0.6125988308388966574469236547884065657854080200195312500000000000 0.6972280379353507084871921506419312208890914916992187500000000000 -0.3757939504046264866943261040432844310998916625976562500000000000 -0.4695750054623810121334770428802585229277610778808593750000000000 -0.2820128953468719612551751652063103392720222473144531250000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6545481373382519008075064448348712176084518432617187500000000000 0.6123151297241233859125486560515128076076507568359375000000000000 0.6967811449523804157024642336182296276092529296875000000000000000 -0.3723420966824139699546947213093517348170280456542968750000000000 -0.4693962062962135917132400209084153175354003906250000000000000000 -0.2752879870686143481961494217102881520986557006835937500000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6541861887558584331969768754788674414157867431640625000000000000 0.6120368168119427743079086212674155831336975097656250000000000000 0.6963355606997740920860451296903192996978759765625000000000000000 -0.3689362421345301346065070902113802731037139892578125000000000000 -0.4692465225615762847155565395951271057128906250000000000000000000 -0.2686259617074839844974576408276334404945373535156250000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6538275438620930746225212715216912329196929931640625000000000000 0.6117638031586977165332541517273057252168655395507812500000000000 0.6958912845654884327117883913160767406225204467773437500000000000 -0.3655760935614972839680092420167056843638420104980468750000000000 -0.4691237663872953045363090041064424440264701843261718750000000000 -0.2620284207356992633997094799269689247012138366699218750000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6534721581651053989858723980432841926813125610351562500000000000 0.6114959998195735879633616605133283883333206176757812500000000000 0.6954483165106372100083831355732399970293045043945312500000000000 -0.3622613584350659055033361255482304841279983520507812500000000000 -0.4690259783315030572836690225813072174787521362304687500000000000 -0.2554967385386287537230032285151537507772445678710937500000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6531199874583893949520074784231837838888168334960937500000000000 0.6112333178524144150500774230749811977148056030273437500000000000 0.6950066570643643748539375337713863700628280639648437500000000000 -0.3589917448982148928671165322157321497797966003417968750000000000 -0.4689513923396748662497657278436236083507537841796875000000000000 -0.2490320974567549194844673365878406912088394165039062500000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6527709878201278792531070394034031778573989868164062500000000000 0.6109756683217277828390479044173844158649444580078125000000000000 0.6945663073185279756671661743894219398498535156250000000000000000 -0.3557669617651513238598681709845550358295440673828125000000000000 -0.4688984069686626954265307176683563739061355590820312500000000000 -0.2426355165616399800487812399296672083437442779541015625000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6524251156125371320371186811826191842555999755859375000000000000 0.6107229623028851417387841138406656682491302490234375000000000000 0.6941272689221891223354532485245727002620697021484375000000000000 -0.3525867185213106269614513621490914374589920043945312500000000000 -0.4688655616348990640140925734158372506499290466308593750000000000 -0.2363078754077221899088101508823456242680549621582031250000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6520823274812113101717159224790520966053009033203125000000000000 0.6104751108865232867017880380444694310426712036132812500000000000 0.6936895440758993336416438069136347621679306030273437500000000000 -0.3494507253233564147976153435593005269765853881835937500000000000 -0.4688515169116480030275795343186473473906517028808593750000000000 -0.2300499337350648265676511527999537065625190734863281250000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6517425803544668605482570455933455377817153930664062500000000000 0.6102320251831544473120061411464121192693710327148437500000000000 0.6932531355257792737845079500402789562940597534179687500000000000 -0.3463586929991805396511495018785353749990463256835937500000000000 -0.4688550381059060079280698118964210152626037597656250000000000000 -0.2238623478924550713742291918606497347354888916015625000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6514058314426872664526513290184084326028823852539062500000000000 0.6099936163279915390944552200380712747573852539062500000000000000 0.6928180465573829938108474379987455904483795166015625000000000000 -0.3433103330479033155064882976148510351777076721191406250000000000 -0.4688749815049100266861614727531559765338897705078125000000000000 -0.2177456845908966320823907381054596044123172760009765625000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6510720382376672388247129674709867686033248901367187500000000000 0.6097597954859951263628659035020973533391952514648437500000000000 0.6923842809893393512865600314398761838674545288085937500000000000 -0.3403053576398731294716526463162153959274291992187500000000000000 -0.4689102828061868510900467299506999552249908447265625000000000000 -0.2117004324735593800976829470528173260390758514404296875000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6507411585119574626290273045015055686235427856445312500000000000 0.6095304738571516445233555714366957545280456542968750000000000000 0.6919518431667632807346990375663153827190399169921875000000000000 -0.3373434796166667748451573061174713075160980224609375000000000000 -0.4689599473419825415021477965638041496276855468750000000000000000 -0.2057270118913509804325912000422249548137187957763671875000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6504131503182091211812121400726027786731719970703125000000000000 0.6093055626819899872614882951893378049135208129882812500000000000 0.6915207379544282551009359849558677524328231811523437500000000000 -0.3344244124910892290714059527090284973382949829101562500000000000 -0.4690230417849979294153683895274298265576362609863281250000000000 -0.1998257831971805287274435158906271681189537048339843750000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6500879719885180874072716505907010287046432495117187500000000000 0.6090849732473437860846843250328674912452697753906250000000000000 0.6910909707296923887298589761485345661640167236328125000000000000 -0.3315478704471738202741448731103446334600448608398437500000000000 -0.4690986870823934951069134058343479409813880920410156250000000000 -0.1939970538119541454413763403863413259387016296386718750000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6497655821337697812367650840315036475658416748046875000000000000 0.6088686168923711505840401514433324337005615234375000000000000000 0.6906625473751684118894900166196748614311218261718750000000000000 -0.3287135683401820607230092718964442610740661621093750000000000000 -0.4691860524126062470529063830326776951551437377929687500000000000 -0.1882410842677578743931121607602108269929885864257812500000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6494459396429834718844631424872204661369323730468750000000000000 0.6086564050148380866644970410561654716730117797851562500000000000 0.6902354742711288571044292439182754606008529663085937500000000000 -0.3259212216966038133669769649713998660445213317871093750000000000 -0.4692843499974129750640372549241874366998672485351562500000000000 -0.1825580933957946516699166750186122953891754150390625000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6491290036826569131989117522607557475566864013671875000000000000 0.6084482490776763619066969113191589713096618652343750000000000000 0.6898097582876374644911265932023525238037109375000000000000000000 -0.3231705467141571253009146857948508113622665405273437500000000000 -0.4693928306319846699423692371055949479341506958007812500000000000 -0.1769482627963296084150357501130201853811740875244140625000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6488147336961107569663909089285880327224731445312500000000000000 0.6082440606158262541569570203137118369340896606445312500000000000 0.6893854067763952597758247975434642285108566284179687500000000000 -0.3204612602617884498101830104133114218711853027343750000000000000 -0.4695107798200290893930741731310263276100158691406250000000000000 -0.1714117407035478102272918476955965161323547363281250000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6485030894028330772371759849193040281534194946289062500000000000 0.6080437512433721769511407728714402765035629272460937500000000000 0.6889624275622939775232111969671677798032760620117187500000000000 -0.3177930798796723133037289699132088571786880493164062500000000000 -0.4696375144207723950628974307619500905275344848632812500000000000 -0.1659486453385722593001361246933811344206333160400390625000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6481940307978238946517990370921324938535690307617187500000000000 0.6078472326609839493372078322863671928644180297851562500000000000 0.6885408289346638399663902418978977948427200317382812500000000000 -0.3151657237792117038921446692256722599267959594726562500000000000 -0.4697723797304579340661234709841664880514144897460937500000000000 -0.1605590678279655014737414830960915423929691314697265625000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6478875181509394787227051892841700464487075805664062500000000000 0.6076544166636720367691282262967433780431747436523437500000000000 0.6881206196382069206762821522715967148542404174804687500000000000 -0.3125789108430377938319111308373976498842239379882812500000000000 -0.4699147469340018146155557587917428463697433471679687500000000000 -0.1552430747520738008038421185119659639894962310791015625000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6475835120062373162497237899515312165021896362304687500000000000 0.6074652151488696416592460991523694247007369995117187500000000000 0.6877018088636049908402014807506930083036422729492187500000000000 -0.3100323606250101615700032198219560086727142333984375000000000000 -0.4700640108730355093413777467503678053617477416992187500000000000 -0.1500007103769847860430530772646307013928890228271484375000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6472819731813200805348174071696121245622634887695312500000000000 0.6072795401248507474178950360510498285293579101562500000000000000 0.6872844062377894136517397782881744205951690673828125000000000000 -0.3075257933502163476546797937771771103143692016601562500000000000 -0.4702195880852516607362190370622556656599044799804687500000000000 -0.1448319986151810345731405504920985549688339233398437500000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6469828627666804887752505237585864961147308349609375000000000000 0.6070973037194967725227456867287401109933853149414062500000000000 0.6868684218138642050277553607884328812360763549804687500000000000 -0.3050589299149725208692984779190737754106521606445312500000000000 -0.4703809150771234848242841053433949127793312072753906250000000000 -0.1397369447528215569143128504947526380419731140136718750000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6466861421250458263898508448619395494461059570312500000000000000 0.6069184181894227148035270147374831140041351318359375000000000000 0.6864538660606689379761746749863959848880767822265625000000000000 -0.3026314918868228676096521212457446381449699401855468750000000000 -0.4705474467979756658664314272755291312932968139648437500000000000 -0.1347155369756700415972971995870466344058513641357421875000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6463917728907220272560607554623857140541076660156250000000000000 0.6067427959294728889716452613356523215770721435546875000000000000 0.6860407498519711655404762495891191065311431884765625000000000000 -0.3002432015045399804620274153421632945537567138671875000000000000 -0.4707186552882912655704217286256607621908187866210937500000000000 -0.1297677477207886675980574864297523163259029388427734375000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6460997169689387531477109405386727303266525268554687500000000000 0.6065703494826013564278355261194519698619842529296875000000000000 0.6856290844552761498675863549578934907913208007812500000000000000 -0.2978937816781246361585999693488702178001403808593750000000000000 -0.4708940284792136887759284036292228847742080688476562500000000000 -0.1248935348770355557856959194396040402352809906005859375000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6458099365351934739720718425814993679523468017578125000000000000 0.6064009915501445968644134154601488262414932250976562500000000000 0.6852188815202423510797302697028499096632003784179687500000000000 -0.2955829559888060731331904662511078640818595886230468750000000000 -0.4710730691236140743605176339769968762993812561035156250000000000 -0.1200928428539980719058632985252188518643379211425781250000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6455223940345962141407198942033573985099792480468750000000000000 0.6062346350025007435391444232664071023464202880859375000000000000 0.6848101530666916847422953651403076946735382080078125000000000000 -0.2933104486890415474320548128162045031785964965820312500000000000 -0.4712552938419438119943549736490240320563316345214843750000000000 -0.1153656035361392828697546519833849743008613586425781250000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6452370521812139658734963632014114409685134887695312500000000000 0.6060711928902262624063723706058226525783538818359375000000000000 0.6844029114722016693406203557970002293586730957031250000000000000 -0.2910759847025166102696402958827093243598937988281250000000000000 -0.4714402322684944635078352348500629886984825134277343750000000000 -0.1107117371365387570314453569153556600213050842285156250000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6449538739574149914801637351047247648239135742187500000000000000 0.6059105784555617324471654683293309062719345092773437500000000000 0.6839971694592682505131620018801186233758926391601562500000000000 -0.2888792896241453855843417386495275422930717468261718750000000000 -0.4716274262857059751397059699229430407285690307617187500000000000 -0.1061311529625848237845531230050255544483661651611328125000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6446728226132137917758768708154093474149703979492187500000000000 0.6057527051443983845402385668421629816293716430664062500000000000 0.6835929400820291990115151747886557132005691528320312500000000000 -0.2867200897200698483935354943241691216826438903808593750000000000 -0.4718164293358724781235480350005673244595527648925781250000000000 -0.1016237501042672186635229536477709189057350158691406250000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6443938616656150752959320016088895499706268310546875000000000000 0.6055974866186968341708052321337163448333740234375000000000000000 0.6831902367125333164210587710840627551078796386718750000000000000 -0.2845981119276606019496966837323270738124847412109375000000000000 -0.4720068058010489231435258261626586318016052246093750000000000000 -0.0971894180542722807558675413019955158233642578125000000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6441169548979586156889354242593981325626373291015625000000000000 0.6054448367693684440737911245378199964761734008789062500000000000 0.6827890730265487873040797239809762686491012573242187500000000000 -0.2825130838555163226288868827396072447299957275390625000000000000 -0.4721981304431875359206571829417953267693519592285156250000000000 -0.0928280372678451093371165825374191626906394958496093750000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6438420663592638870653672711341641843318939208984375000000000000 0.6052946697296321953984943320392630994319915771484375000000000000 0.6823894629888955787322402102290652692317962646484375000000000000 -0.2804647337834640374865102785406634211540222167968750000000000000 -0.4723899878975891253318764029245357960462570190429687500000000000 -0.0885394796693389218855685385278775356709957122802734375000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6435691603635740332123305051936767995357513427734375000000000000 0.6051468998888552830450748842849861830472946166992187500000000000 0.6819914208382927833795861261023674160242080688476562500000000000 -0.2784527906625590687461624384013703092932701110839843750000000000 -0.4725819722136479494878358309506438672542572021484375000000000000 -0.0843236091114701602489134302231832407414913177490234375000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6432982014893008360090220776328351348638534545898437500000000000 0.6050014419068896476261443240218795835971832275390625000000000000 0.6815949610717120243918998312437906861305236816406250000000000000 -0.2764769841150848117550253846275154501199722290039062500000000000 -0.4727736864376407277532621264981571584939956665039062500000000000 -0.0801802817925288680012130271279602311551570892333984375000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6430291545785691287306917729438282549381256103515625000000000000 0.6048582107289137699268621872761286795139312744140625000000000000 0.6812000984282244875345213586115278303623199462890625000000000000 -0.2745370444345532345842286758852424100041389465332031250000000000 -0.4729647422329721351275111373979598283767700195312500000000000000 -0.0761093466361343062853705987436114810407161712646484375000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6427619847365609873079961289477068930864334106445312500000000000 0.6047171216007884986254339310107752680778503417968750000000000000 0.6808068478723334759905583268846385180950164794921875000000000000 -0.2726327025857044339396395571384346112608909606933593750000000000 -0.4731547595338548295451630565366940572857856750488281250000000000 -0.0721106456375540383341160577401751652359962463378906250000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6424966573308608097647720569511875510215759277343750000000000000 0.6045780900849367922589294721547048538923263549804687500000000000 0.6804152245767848272706146417476702481508255004882812500000000000 -0.2707636902045066351618629596487153321504592895507812500000000000 -0.4733433662288967780362725079612573608756065368652343750000000000 -0.0681840141801164922874534113361733034253120422363281250000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6422331379907992854327858367469161748886108398437500000000000000 0.6044410320767555910848045641614589840173721313476562500000000000 0.6800252439048429797807671093323733657598495483398437500000000000 -0.2689297395981566363154513510380638763308525085449218750000000000 -0.4735301978714941406600758000422501936554908752441406250000000000 -0.0643292813248191319708269020338775590062141418457031250000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6419713926067982523449018117389641702175140380859375000000000000 0.6043058638215653699532481368805747479200363159179687500000000000 0.6796369213920311347365554865973535925149917602539062500000000000 -0.2671305837450791975662411914527183398604393005371093750000000000 -0.4737148974142927349006981785350944846868515014648437500000000000 -0.0605462700758656602317842043703421950340270996093750000000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6417113873297148884944363089744001626968383789062500000000000000 0.6041725019321073641975772261503152549266815185546875000000000000 0.6792502727273224127912953917984850704669952392578125000000000000 -0.2653659562949276518040164773992728441953659057617187500000000000 -0.4738971149653057324258043081499636173248291015625000000000000000 -0.0568347976245495989378042622774955816566944122314453125000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6414530885701864582060238717531319707632064819335937500000000000 0.6040408634065917992117533685814123600721359252929687500000000000 0.6788653137337811172002943749248515814542770385742187500000000000 -0.2636355915685832940198451979085803031921386718750000000000000000 -0.4740765075635507974638471750949975103139877319335937500000000000 -0.0531946755736157628202676050932495854794979095458984375000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6411964629979748364618785672064404934644699096679687500000000000 0.6039108656473030078970509748614858835935592651367187500000000000 0.6784820603486466650267061595513951033353805541992187500000000000 -0.2619392245581559919287428783718496561050415039062500000000000000 -0.4742527389723169561897009316453477367758750915527343750000000000 -0.0496257101439950276677848250983515754342079162597656250000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6409414775413108111834503688442055135965347290039062500000000000 0.6037824264797656548253712571749929338693618774414062500000000000 0.6781005286028559675415294805134180933237075805664062500000000000 -0.2602765909269836308581602679623756557703018188476562500000000000 -0.4744254794883798753701853456732351332902908325195312500000000000 -0.0461277023655873863461351902515161782503128051757812500000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6406880993862387185799889266490936279296875000000000000000000000 0.6036554641724736214314361859578639268875122070312500000000000000 0.6777207346000038157285416673403233289718627929687500000000000000 -0.2586474270096326133483444209559820592403411865234375000000000000 -0.4745944057656741321693516511004418134689331054687500000000000000 -0.0427004482535910667717615751826087944209575653076171875000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6404362959759608564525024121394380927085876464843750000000000000 0.6035298974571853269921462015190627425909042358398437500000000000 0.6773426944947363859128586227598134428262710571289062500000000000 -0.2570514698118974150631288466684054583311080932617187500000000000 -0.4747592006520923724188776304799830541014671325683593750000000000 -0.0393437389717024577073800628568278625607490539550781250000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6401860350101821195423212884634267538785934448242187500000000000 0.6034056455497834869916573552472982555627822875976562500000000000 0.6769664244705807520929852216795552521944046020507812500000000000 -0.2554884570108008068345384344866033643484115600585937500000000000 -0.4749195530382278040981702815770404413342475891113281250000000000 -0.0360573609833738095709065873961662873625755310058593750000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6399372844444545238573596179776359349489212036132812500000000000 0.6032826281716997529613877304655034095048904418945312500000000000 0.6765919407172092947533315054897684603929519653320312500000000000 -0.2539581269545939656850919163844082504510879516601562500000000000 -0.4750751577170003736583225872891489416360855102539062500000000000 -0.0328410961921875299562856298507540486752986907958984375000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6396900124895213979314689822786021977663040161132812500000000000 0.6031607655719006810812743424321524798870086669921875000000000000 0.6762192594071421147816636221250519156455993652343750000000000000 -0.2524602186627561972720457106333924457430839538574218750000000000 -0.4752257152532192163718605115718673914670944213867187500000000000 -0.0296947220722931781722309096949175000190734863281250000000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6394441876106623512399096398439723998308181762695312500000000000 0.6030399785494322539847189545980654656887054443359375000000000000 0.6758483966718924484951003250898793339729309082031250000000000000 -0.2509944718259951024208476155763491988182067871093750000000000000 -0.4753709318622363344530867834691889584064483642578125000000000000 -0.0266180117897538981441840633124229498207569122314453125000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6391997785270374654587044460640754550695419311523437500000000000 0.6029201884765152952283528975385706871747970581054687500000000000 0.6754793685775596356890559945895802229642868041992187500000000000 -0.2495606268062466326362880408851196989417076110839843750000000000 -0.4755105192969282246195916741271503269672393798828125000000000000 -0.0236107343155650684085600232720025815069675445556640625000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6389567542110317077685976983048021793365478515625000000000000000 0.6028013173221855591776829896843992173671722412109375000000000000 0.6751121910998778563595124069252051413059234619140625000000000000 -0.2481584246366750068357731606738525442779064178466796875000000000 -0.4756441947423252214477429333783220499753952026367187500000000000 -0.0206726545310248199793790035982965491712093353271484375000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6387150838875997882482238310331013053655624389648437500000000000 0.6026832876764695035021190960833337157964706420898437500000000000 0.6747468800987300729943285659828688949346542358398437500000000000 -0.2467876070216726280825980666122632101178169250488281250000000000 -0.4757716807172750472787470243929419666528701782226562500000000000 -0.0178035333260702366420247244604979641735553741455078125000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6384747370336104621557637983642052859067916870117187500000000000 0.6025660227750825326253902858297806233167648315429687500000000000 0.6743834512921383916861373108986299484968185424804687500000000000 -0.2454479163368602778749760773280286230146884918212890625000000000 -0.4758927049825868449417498595721554011106491088867187500000000000 -0.0150031276911336830526266794549883343279361724853515625000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6382356833771909432329039191245101392269134521484375000000000000 0.6024494465246377217226836364716291427612304687500000000000000000 0.6740219202297441647431242017773911356925964355468750000000000000 -0.2441390956290868663458581977465655654668807983398437500000000000 -0.4760070004551614220034139179915655404329299926757812500000000000 -0.0122711908030123384438780931304791010916233062744140625000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6379978928970715390533996469457633793354034423828125000000000000 0.6023334835283502552982781708124093711376190185546875000000000000 0.6736623022657928228085211230791173875331878662109375000000000000 -0.2428608886164296543075380441223387606441974639892578125000000000 -0.4761143051276570670182763933553360402584075927734375000000000000 -0.0096074721052022693523753105182549916207790374755859375000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6377613358219301753493368778435979038476943969726562500000000000 0.6022180591122178183738355983223300427198410034179687500000000000 0.6733046125316425323248381573648657649755477905273437500000000000 -0.2416130396881942532516518440388608723878860473632812500000000000 -0.4762143619932882598888568281836342066526412963867187500000000000 -0.0070117173831002466144468598940875381231307983398437500000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6375259826297369203373932577960658818483352661132812500000000000 0.6021030993516590656966513961378950625658035278320312500000000000 0.6729488659078147749781351194542367011308670043945312500000000000 -0.2403952939049144033045735113773844204843044281005859375000000000 -0.4763069189753915133600514764111721888184547424316406250000000000 -0.0044836688344372932490955463435966521501541137695312500000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6372918040470981759781921027752105146646499633789062500000000000 0.6019885310985866322397441763314418494701385498046875000000000000 0.6725950769956097197166400292189791798591613769531250000000000000 -0.2392073969983522507831708026060368865728378295898437500000000000 -0.4763917288614284428760470291308593004941940307617187500000000000 -0.0020230651352760309347189604523009620606899261474609375000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6370587710486016463917735563882160931825637817382812500000000000 0.6018742820088913703102662111632525920867919921875000000000000000 0.6722432600883119224732809016131795942783355712890625000000000000 -0.2380490953714981539057760073774261400103569030761718750000000000 -0.4764685492411285805403053927875589579343795776367187500000000000 0.0003703584981322727287533780327066779136657714843750000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6368268548561604180946460473933257162570953369140625000000000000 0.6017602805703090584898973247618414461612701416015625000000000000 0.6718934291420117776993947700248099863529205322265625000000000000 -0.2369201360985707660589127954153809696435928344726562500000000000 -0.4765371424485008722271572878526058048009872436523437500000000000 0.0026968702513593678649073126507573761045932769775390625000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6365960269383578173929549848253373056650161743164062500000000000 0.6016464561306424929654212974128313362598419189453125000000000000 0.6715455977460731418204886722378432750701904296875000000000000000 -0.2358202669250168970194181383703835308551788330078125000000000000 -0.4765972755074723288259974651737138628959655761718750000000000000 0.0049567416574385625427368040618603117763996124267578125000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6363662590097918236864416030584834516048431396484375000000000000 0.6015327389263044333134189400880131870508193969726562500000000000 0.6711997790932792140594642660289537161588668823242187500000000000 -0.2347492362675118182657740817376179620623588562011718750000000000 -0.4766487200809304547455269585043424740433692932128906250000000000 0.0071502475459068182139787950291065499186515808105468750000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6361375230304193717500993443536572158336639404296875000000000000 0.6014190601111486511598513970966450870037078857421875000000000000 0.6708559859496900923403472916106693446636199951171875000000000000 -0.2337067932139588188888978947943542152643203735351562500000000000 -0.4766912524229725001134738704422488808631896972656250000000000000 0.0092776659950548623356780808535404503345489501953125000000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6359097912049009870827376289526000618934631347656250000000000000 0.6013053517855515561763013465679250657558441162109375000000000000 0.6705142306242504179891739113372750580310821533203125000000000000 -0.2326926875234898717259568456938723102211952209472656250000000000 -0.4767246533341787384507881597528466954827308654785156250000000000 0.0113392782871989949988744683651020750403404235839843750000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6356830359819453102332431626564357429742813110351562500000000000 0.6011915470257049864954979057074524462223052978515625000000000000 0.6701745249381856339709884196054190397262573242187500000000000000 -0.2317066696264648006930997325980570167303085327148437500000000000 -0.4767487081197495646378570199885871261358261108398437500000000000 0.0133353688668199354960819391635595820844173431396484375000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6354572300536536211268412444042041897773742675781250000000000000 0.6010775799130771979150722472695633769035339355468750000000000000 0.6698368801942300443386102415388450026512145996093750000000000000 -0.2307484906244718358969691962556680664420127868652343750000000000 -0.4767632065503557559082992156618274748325347900390625000000000000 0.0152662253014120841143608231504913419485092163085937500000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6352323463548643633913570738513953983783721923828125000000000000 0.6009633855639988642138860086561180651187896728515625000000000000 0.6695013071457298625688281390466727316379547119140625000000000000 -0.2298179022903276136347017200023401528596878051757812500000000000 -0.4767679428255719997764572326559573411941528320312500000000000000 0.0171321382449168002626294082801905460655689239501953125000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6350083580624974466388721339171752333641052246093750000000000000 0.6008489001593255718347563743009231984615325927734375000000000000 0.6691678159656693214429878935334272682666778564453125000000000000 -0.2289146570680769543493227047292748466134071350097656250000000000 -0.4767627155397740068565326509997248649597167968750000000000000000 0.0189334014036200981578872415411751717329025268554687500000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6347852385948991038588928859098814427852630615234375000000000000 0.6007340609741287362766115620615892112255096435546875000000000000 0.6688364162156694714411742097581736743450164794921875000000000000 -0.2280385080729928626297464688832405954599380493164062500000000000 -0.4767473276503891854716243869916070252656936645507812500000000000 0.0206703115044034879677070648540393449366092681884765625000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6345629616111858606330997645272873342037200927734375000000000000 0.6006188064073616494908947061048820614814758300781250000000000000 0.6685071168150100717753048229496926069259643554687500000000000000 -0.2271892090915766382330787109822267666459083557128906250000000000 -0.4767215864484078413632062165561364963650703430175781250000000000 0.0223431682652545648970487945916829630732536315917968750000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6343415010105897255954232605290599167346954345703125000000000000 0.6005030760114486998446636789594776928424835205078125000000000000 0.6681799260097307513461828420986421406269073486328125000000000000 -0.2263665145815579871069189721310976892709732055664062500000000000 -0.4766853035310683606162740488798590376973152160644531250000000000 0.0239522743679523864024361046176636591553688049316406250000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6341208309318019376021879907057154923677444458007812500000000000 0.6003868105217383677185694068612065166234970092773437500000000000 0.6678548513418655074858065745502244681119918823242187500000000000 -0.2255701796718946883224532484746305271983146667480468750000000000 -0.4766382947766375499654145642125513404607772827148437500000000000 0.0254979354328481733205080672632902860641479492187500000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6339009257523182672144912430667318403720855712890625000000000000 0.6002699518857659288784134332672692835330963134765625000000000000 0.6675318996188706055505690528661943972110748291015625000000000000 -0.2247999601627730381636638412601314485073089599609375000000000000 -0.4765803803212220191021231130434898659586906433105468750000000000 0.0269804599956759427747954305232269689440727233886718750000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6336817600877829859129519718408118933439254760742187500000000000 0.6001524432922621388186712465540040284395217895507812500000000000 0.6672110768833038330072326971276197582483291625976562500000000000 -0.2240556125256076280827244318061275407671928405761718750000000000 -0.4765113845375484324939918678865069523453712463378906250000000000 0.0284001594863331763285430042742518708109855651855468750000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6334633087913332794016696425387635827064514160156250000000000000 0.6000342291998473909231393008667510002851486206054687500000000000 0.6668923883828191678801999842107761651277542114257812500000000000 -0.2233368939030409006107902314397506415843963623046875000000000000 -0.4764311360156640029472896458173636347055435180664062500000000000 0.0297573482095822017257091829378623515367507934570312500000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6332455469529442160236953895946498960256576538085937500000000000 0.5999152553653498420871414964494761079549789428710937500000000000 0.6665758385405385899602492827398236840963363647460937500000000000 -0.2226435621089437044695102940750075504183769226074218750000000000 -0.4763394675455108195905040702200494706630706787109375000000000000 0.0310523433276234106514834820700343698263168334960937500000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6330284498987729380203859363973606377840042114257812500000000000 0.5997954688716790050406757472956087440252304077148437500000000000 0.6662614309258668710000961254991125315427780151367187500000000000 -0.2219753756284151835487250536971259862184524536132812500000000000 -0.4762362161013344863391694161691702902317047119140625000000000000 0.0322854648445041192417193087749183177947998046875000000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6328119931905032968799673653848003596067428588867187500000000000 0.5996748181551929679500290149007923901081085205078125000000000000 0.6659491682258136258099057158688083291053771972656250000000000000 -0.2213320936177837761071884870034409686923027038574218750000000000 -0.4761212228278987046437009666988160461187362670898437500000000000 0.0334570355923311524293239926919341087341308593750000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6325961526246901556191915005911141633987426757812500000000000000 0.5995532530324887421357971106772311031818389892578125000000000000 0.6656390522168915691025858905049972236156463623046875000000000000 -0.2207134759046046612596114755433518439531326293945312500000000000 -0.4759943330284845397493143082101596519351005554199218750000000000 0.0345673812192752172300913571234559640288352966308593750000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6323809042321041351542021402565296739339828491210937500000000000 0.5994307247265515670164859329815953969955444335937500000000000000 0.6653310837376567032919183475314639508724212646484375000000000000 -0.2201192829876622014673159810627112165093421936035156250000000000 -0.4758553961546438393348523732129251584410667419433593750000000000 0.0356168301793194364002204110875027254223823547363281250000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6321662242770761386267963644058909267187118530273437500000000000 0.5993071858921930061825378288631327450275421142578125000000000000 0.6650252626619592710710548999486491084098815917968750000000000000 -0.2195492760369683882260005702846683561801910400390625000000000000 -0.4757042657977046395956222113454714417457580566406250000000000000 0.0366057137237678631436210707761347293853759765625000000000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6319520892568414316414759923645760864019393920898437500000000000 0.5991825906407101109962809459830168634653091430664062500000000000 0.6647215878729727522866710387461353093385696411132812500000000000 -0.2190032168937639522887650400662096217274665832519531250000000000 -0.4755407996820110172464524112001527100801467895507812500000000000 0.0375343658944831126689223310677334666252136230468750000000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6317384759008846106809187403996475040912628173828125000000000000 0.5990568945636981501579043651872780174016952514648437500000000000 0.6644200572380710712039331156120169907808303833007812500000000000 -0.2184808680705179195769005673355422914028167724609375000000000000 -0.4753648596599024944708844486740417778491973876953125000000000000 0.0384031235188666553170833140029571950435638427734375000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6315253611702840164099370667827315628528594970703125000000000000 0.5989300547559497367444691917626187205314636230468750000000000000 0.6641206675846182960754049418028444051742553710937500000000000000 -0.2179819927509272781129823215451324358582496643066406250000000000 -0.4751763117084267240564088297105627134442329406738281250000000000 0.0392123262065721678304441866202978417277336120605468750000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.6313127222570559249348320918215904384851455688476562500000000000 0.5988020298373707417383116080600302666425704956054687500000000000 0.6638234146767411081313525755831506103277206420898437500000000000 -0.2175063547899176441546842397656291723251342773437500000000000000 -0.4749750259278007757934858545922907069325447082519531250000000000 0.0399623163479654874841173750610323622822761535644531250000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.6311005365834995162188647555012721568346023559570312500000000000 0.5986727799738511546223662662669084966182708740234375000000000000 0.6635282931931478778153632447356358170509338378906250000000000000 -0.2170537187136425960609642515919404104351997375488281250000000000 -0.4747608765416222453836780914571136236190795898437500000000000000 0.0406534391143370532617495882732328027486801147460937500000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.6308887818015410653416097375156823545694351196289062500000000000 0.5985422668970218351702783365908544510602951049804687500000000000 0.6632352967060602955129411384405102580785751342773437500000000000 -0.2166238497194843404258790542371571063995361328125000000000000000 -0.4745337418988575528544515691464766860008239746093750000000000000 0.0412860424598888720026934606721624732017517089843750000000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.6306774357920784668252167648461181670427322387695312500000000000 0.5984104539228369823433695273706689476966857910156250000000000000 0.6629444176613199513070640023215673863887786865234375000000000000 -0.2162165136760529349224668749229749664664268493652343750000000000 -0.4742935044776203090677313412015791982412338256835937500000000000 0.0418604771255144392227975913556292653083801269531250000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.6304664766643259810052768443711102008819580078125000000000000000 0.5982773059689201478050790683482773602008819580078125000000000000 0.6626556473597318142054746203939430415630340576171875000000000000 -0.2158314771231868434142597834579646587371826171875000000000000000 -0.4740400508907680054981881312414770945906639099121093750000000000 0.0423770966443943186696685643255477771162986755371093750000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.6302558827551583142678737203823402523994445800781250000000000000 0.5981427895706140640541548236797098070383071899414062500000000000 0.6623689759397025644815926170849706977605819702148437500000000000 -0.2154685072719529914664349234953988343477249145507812500000000000 -0.4737732718933523323734391397010767832398414611816406250000000000 0.0428362573494463494405692927102791145443916320800781250000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.6300456326284556984873574947414454072713851928710937500000000000 0.5980068728956792201145731269207317382097244262695312500000000000 0.6620843923612321768601418625621590763330459594726562500000000000 -0.2151273720046463777677558937284629791975021362304687500000000000 -0.4734930623919504366625687907799147069454193115234375000000000000 0.0432383183826576811270570033229887485504150390625000000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.6298357050744477492187911593646276742219924926757812500000000000 0.5978695257575852295417462300974875688552856445312500000000000000 0.6618018843913102688958360886317677795886993408203125000000000000 -0.2148078398747903516863289041793905198574066162109375000000000000 -0.4731993214559245819472721450438257306814193725585937500000000000 0.0435836417063438785746143366850446909666061401367187500000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.6296260791090583230911192913481499999761581420898437500000000000 0.5977307196273473621772609476465731859207153320312500000000000000 0.6615214385907692840049776350497268140316009521484375000000000000 -0.2145096801071365577584515449416358023881912231445312500000000000 -0.4728919523306504002491124083462636917829513549804687500000000000 0.0438725921163772847322093184629920870065689086914062500000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.6294167339732502641780342855781782418489456176757812500000000000 0.5975904276438583906383428256958723068237304687500000000000000000 0.6612430403026421377177257454604841768741607666015625000000000000 -0.2142326625976649356886127861798740923404693603515625000000000000 -0.4725708624527691359418213323806412518024444580078125000000000000 0.0441055372574392645645957600208930671215057373046875000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.6292076491323691511681204246997367590665817260742187500000000000 0.5974486246226732300002026931906584650278091430664062500000000000 0.6609666736420650723360381562088150531053543090820312500000000000 -0.2139765579135836093271905156143475323915481567382812500000000000 -0.4722359634675143968962629514862783253192901611328125000000000000 0.0442828476403471782418819202575832605361938476562500000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.6289988042754888208918373493361286818981170654296875000000000000 0.5973052870632071797984963268390856683254241943359375000000000000 0.6606923214877704619851783718331716954708099365234375000000000000 -0.2137411372933289976927540010365191847085952758789062500000000000 -0.4718871712481787494830598461703630164265632629394531250000000000 0.0444048966615207540975518440973246470093727111816406250000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.6287901793147548934470592030265834182500839233398437500000000000 0.5971603931543106869028747496486175805330276489257812500000000000 0.6604199654751990999912436564045492559671401977539062500000000000 -0.2135261726465657039497614277934189885854721069335937500000000000 -0.4715244059177832181006806422374211251735687255859375000000000000 0.0444720606246518102011577866505831480026245117187500000000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.6285817543847298516368482523830607533454895019531250000000000000 0.5970139227781919855075898340146522969007492065429687500000000000 0.6601495859912677177661066707514692097902297973632812500000000000 -0.2133314365541868484754672863346058875322341918945312500000000000 -0.4711475918730245182608484810771187767386436462402343750000000000 0.0444847187646508213099139084079070016741752624511718750000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.6283735098417374542734137321531306952238082885742187500000000000 0.5968658575126576382174903301347512751817703247070312500000000000 0.6598811621708172703293371341715101152658462524414062500000000000 -0.2131567022683137357930149846652057021856307983398437500000000000 -0.4707566578105770727091794469743035733699798583984375000000000000 0.0444432532739496011231494776438921689987182617187500000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.6281654262632071494820706902828533202409744262695312500000000000 0.5967161806316526595495020046655554324388504028320312500000000000 0.6596146718947616394146393759001512080430984497070312500000000000 -0.2130017437122957435491343858302570879459381103515625000000000000 -0.4703515367558320781071756755409296602010726928710937500000000000 0.0443480493312405910089069038804154843091964721679687500000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.6279574844470187100498037580109667032957077026367187500000000000 0.5965648771040801268128461742890067398548126220703125000000000000 0.6593500917899572932867613417329266667366027832031250000000000000 -0.2128663354807108776256541204929817467927932739257812500000000000 -0.4699321660941703782121692256623646244406700134277343750000000000 0.0441994951327486229608609846764011308550834655761718750000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.6277496654108464246846210699004586786031723022460937500000000000 0.5964119335908906194276823953259736299514770507812500000000000000 0.6590873972308022299415597444749437272548675537109375000000000000 -0.2127502528393649949833843493252061307430267333984375000000000000 -0.4694984876048579058860354962234850972890853881835937500000000000 0.0439979819261279159192667975730728358030319213867187500000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.6275419503915039554087229589640628546476364135742187500000000000 0.5962573384404324938756758456293027848005294799804687500000000000 0.6588265623425754169417700722988229244947433471679687500000000000 -0.2126532717252924697959315381012856960296630859375000000000000000 -0.4690504474976782689488175037695327773690223693847656250000000000 0.0437439040470933293569544275669613853096961975097656250000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.6273343208442887508624608017271384596824645996093750000000000000 0.5961010816820636604163041738502215594053268432617187500000000000 0.6585675600065138413086174296040553599596023559570312500000000000 -0.2125751687467559714050935326667968183755874633789062500000000000 -0.4685879964524056195962486981443362310528755187988281250000000000 0.0434376589588936767860616328107425943017005920410156250000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.6271267584423263485859934007748961448669433593750000000000000000 0.5959431550180249725912062785937450826168060302734375000000000000 0.6583103618666277245807805229560472071170806884765625000000000000 -0.2125157211832464643208595589385367929935455322265625000000000000 -0.4681110896612439842279229651467176154255867004394531250000000000 0.0430796472947510555862038472696440294384956359863281250000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.6269192450759153434347581423935480415821075439453125000000000000 0.5957835518135877750367512817319948226213455200195312500000000000 0.6580549383382429118327650030551012605428695678710937500000000000 -0.2124747069854829861768052978732157498598098754882812500000000000 -0.4676196868743575651983235275110928341746330261230468750000000000 0.0426702729033915928447129317646613344550132751464843750000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.6267117628518712457719175290549173951148986816406250000000000000 0.5956222670854853795674443972529843449592590332031250000000000000 0.6578012586182571119763906608568504452705383300781250000000000000 -0.2124519047754129807970002730144187808036804199218750000000000000 -0.4671137524486311809468475075846072286367416381835937500000000000 0.0422099428978052193528469615557696670293807983398437500000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.6265042940928713388615278745419345796108245849609375000000000000 0.5954592974886506739906621987756807357072830200195312500000000000 0.6575492906970920037323935503081884235143661499023437500000000000 -0.2124470938462120761514029254612978547811508178710937500000000000 -0.4665932553998053955446323470823699608445167541503906250000000000 0.0416990677073812432418264961597742512822151184082031250000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.6262968213367995362617079990741331130266189575195312500000000000 0.5952946413012816240239999387995339930057525634765625000000000000 0.6572990013723174484994160593487322330474853515625000000000000000 -0.2124600541622844174227680014155339449644088745117187500000000000 -0.4660581694581429901269586935086408630013465881347656250000000000 0.0411380611335741552814226906775729730725288391113281250000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.6260893273360900179724808367609512060880661010742187500000000000 0.5951282984082642002476859488524496555328369140625000000000000000 0.6570503562639158356972757246694527566432952880859375000000000000 -0.2124905663592622229174367021187208592891693115234375000000000000 -0.4655084731277921994418989015684928745031356811523437500000000000 0.0405273404092677536070254973310511559247970581054687500000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.6258817950570726429404544433054979890584945678710937500000000000 0.5949602702829875910950363504525739699602127075195312500000000000 0.6568033198311576947858725361584220081567764282226562500000000000 -0.2125384117440058950876391463680192828178405761718750000000000000 -0.4649441497500225728423117743659531697630882263183593750000000000 0.0398673262620107826670334816299146041274070739746093750000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.6256742076793166962289660659735091030597686767578125000000000000 0.5947905599675861187947134567366447299718856811523437500000000000 0.6565578553910472736632186752103734761476516723632812500000000000 -0.2126033722946042425760992955474648624658584594726562500000000000 -0.4643651875705271936389806342049269005656242370605468750000000000 0.0391584429813187084867820431099971756339073181152343750000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.6254665485949759684558557637501507997512817382812500000000000000 0.5946191720516563750109639840957242995500564575195312500000000000 0.6563139251382955619007475434045772999525070190429687500000000000 -0.2126852306603743691937324911123141646385192871093750000000000000 -0.4637715798109851572661455065826885402202606201171875000000000000 0.0384011184902364188786805243580602109432220458984375000000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.6252588014081331690974252524028997868299484252929687500000000000 0.5944461126494910985229580546729266643524169921875000000000000000 0.6560714901667752396718924501328729093074798583984375000000000000 -0.2127837701618616739196454545890446752309799194335937500000000000 -0.4631633247450993584592993101978208869695663452148437500000000000 0.0375957844213760106200084010197315365076065063476562500000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.6250509499341437846808844369661528617143630981445312500000000000 0.5942713893758823084922937596275005489587783813476562500000000000 0.6558305104924052608694751143048051744699478149414062500000000000 -0.2128987747908397398788338250597007572650909423828125000000000000 -0.4625404257793448437041661236435174942016601562500000000000000000 0.0367428761976653361909228578952024690806865692138671875000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.6248429781989816023113348819606471806764602661132812500000000000 0.5940950113205507587821330162114463746547698974609375000000000000 0.6555909450774124458405367477098479866981506347656250000000000000 -0.2130300292103103343421821591618936508893966674804687500000000000 -0.4619028915386572120560515486431540921330451965332031250000000000 0.0358428331180365433716872303193667903542518615722656250000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.6246348704385824568419138813624158501625061035156250000000000000 0.5939169890212555591446630387508776038885116577148437500000000000 0.6553527518559093545391647239739540964365005493164062500000000000 -0.2131773187545038528156737811514176428318023681640625000000000000 -0.4612507359573311815914564704144140705466270446777343750000000000 0.0348960984483234759601089081115787848830223083496093750000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.6244266110981890882669631537282839417457580566406250000000000000 0.5937373344356481341677067575801629573106765747070312500000000000 0.6551158877607300423662195498764049261808395385742187500000000000 -0.2133404294288784308619710827770177274942398071289062500000000000 -0.4605839783753944982613859338016482070088386535644531250000000000 0.0339031195176376365374437682476127520203590393066406250000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.6242181848316952219590802997117862105369567871093750000000000000 0.5935560609119324704252562696638051420450210571289062500000000000 0.6548803087514579734929043297597672790288925170898437500000000000 -0.2135191479101209433011376859212759882211685180664062500000000000 -0.4599026436407552820284649897075723856687545776367187500000000000 0.0328643478205133676706140022361068986356258392333984375000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.6240095765009907591291948847356252372264862060546875000000000000 0.5933731831584009297486659306741785258054733276367187500000000000 0.6546459698435805885097238387970719486474990844726562500000000000 -0.2137132615461463380768236675066873431205749511718750000000000000 -0.4592067622174294538872629800607683137059211730957031250000000000 0.0317802391251367777336156450473936274647712707519531250000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.6238007711753057460413174339919351041316986083984375000000000000 0.5931887172119100215539333476044703274965286254882812500000000000 0.6544128251387014705287015203793998807668685913085937500000000000 -0.2139225583560978583008704845269676297903060913085937500000000000 -0.4584963703001876389464541716733947396278381347656250000000000000 0.0306512535879919501002888182483729906380176544189453125000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.6235917541305550093611032025364693254232406616210937500000000000 0.5930026804053710742792304699833039194345474243164062500000000000 0.6541808278557389444429759350896347314119338989257812500000000000 -0.2141468270303469312310085115313995629549026489257812500000000000 -0.4577715099359603301287791055074194446206092834472656250000000000 0.0294778558752664676667620824446203187108039855957031250000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.6233825108486827915044159453827887773513793945312500000000000000 0.5928150913343246397602115393965505063533782958984375000000000000 0.6539499303630409432486203513690270483493804931640625000000000000 -0.2143858569304935013377644281717948615550994873046875000000000000 -0.4570322291523883917463422221771907061338424682617187500000000000 0.0282605152914014168263889814625144936144351959228515625000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.6231730270170070529189843000494875013828277587890625000000000000 0.5926259698226740146864699454454239457845687866210937500000000000 0.6537200842113400911514986546535510569810867309570312500000000000 -0.2146394380893656972375538316555321216583251953125000000000000000 -0.4562785820939143643926172444480471312999725341796875000000000000 0.0269997059151829699175095811369828879833221435546875000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.6229632885275639964106630941387265920639038085937500000000000000 0.5924353368876505987472569358942564576864242553710937500000000000 0.6534912401674773940740692523831967264413833618164062500000000000 -0.2149073612110194986257738491985946893692016601562500000000000000 -0.4555106291658378436792986576620023697614669799804687500000000000 0.0256959067437988186721753436358994804322719573974609375000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.6227532814764529245366020404617302119731903076171875000000000000 0.5922432147040865846321366916527040302753448486328125000000000000 0.6532633482488192644410673892707563936710357666015625000000000000 -0.2151894176707398464998277631821110844612121582031250000000000000 -0.4547284371867904573250029898190405219793319702148437500000000000 0.0243496018453107643253474634548183530569076538085937500000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.6225429921631802088199947320390492677688598632812500000000000000 0.5920496265680694758515301145962439477443695068359375000000000000 0.6530363577582909417884593494818545877933502197265625000000000000 -0.2154853995150394219137979234801605343818664550781250000000000000 -0.4539320795501110561431801215803716331720352172851562500000000000 0.0229612805200322400711598902489640749990940093994140625000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.6223324070900042581655497997417114675045013427734375000000000000 0.5918545968600530393644021387444809079170227050781250000000000000 0.6528102173199554769666974607389420270919799804687500000000000000 -0.2157950994616595341568654475850053131580352783203125000000000000 -0.4531216363946397596151882680715061724185943603515625000000000000 0.0215314374713207190570329885304090566933155059814453125000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.6221215129612794880742399072914849966764450073242187500000000000 0.5916581510074997440895572253793943673372268676757812500000000000 0.6525848749150592320589225892035756260156631469726562500000000000 -0.2161183108995694546194954455131664872169494628906250000000000000 -0.4522971947854646512787724077497841790318489074707031250000000000 0.0200605729863257420397815167234512045979499816894531250000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.6219102966828015111033778339333366602659225463867187500000000000 0.5914603154471274049086559898569248616695404052734375000000000000 0.6523602779184756172980996780097484588623046875000000000000000000 -0.2164548278889668608826468698680400848388671875000000000000000000 -0.4514588489052201447648826615477446466684341430664062500000000000 0.0185491931272864229995889218116644769906997680664062500000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.6216987453611511060813654694356955587863922119140625000000000000 0.5912611175868330848359732954122591763734817504882812500000000000 0.6521363731354691273267576434591319411993026733398437500000000000 -0.2168044451612776146731675908085890114307403564453125000000000000 -0.4506067002565484758136449272569734603166580200195312500000000000 0.0169978099339932464673097456397954374551773071289062500000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.6214868463030388534562575841846410185098648071289062500000000000 0.5910605857673656426953812115243636071681976318359375000000000000 0.6519131068387120642171339568449184298515319824218750000000000000 -0.2171669581191562059530042461119592189788818359375000000000000000 -0.4497408578763850695025894310674630105495452880859375000000000000 0.0154069416380726575965809388435445725917816162109375000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.6212745870146497706443255992780905216932296752929687500000000000 0.5908587492238167593328057591861579567193984985351562500000000000 0.6516904248054827819558454393700230866670608520507812500000000000 -0.2175421628364850867853874660795554518699645996093750000000000000 -0.4488614385627713865289933892199769616127014160156250000000000000 0.0137771128898011852026428414319525472819805145263671875000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.6210619552009877253340164315886795520782470703125000000000000000 0.5906556380469987210801718902075663208961486816406250000000000000 0.6514682723549767295878609729697927832603454589843750000000000000 -0.2179298560583753374686466486309655010700225830078125000000000000 -0.4479685671149516990041661301802378147840499877929687500000000000 0.0121088549982009963112972172893933020532131195068359375000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.6208489387652197377676088763109873980283737182617187500000000000 0.5904512831447733534062649596307892352342605590820312500000000000 0.6512465943856661221289527929911855608224868774414062500000000000 -0.2183298352011655563131853341474197804927825927734375000000000000 -0.4470623765875436084193950136977946385741233825683593750000000000 0.0104027061852124957930243454029550775885581970214843750000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.6206355258080210601789872271183412522077560424804687500000000000 0.5902457162033999393813132883224170655012130737304687500000000000 0.6510253354126421809766611659142654389142990112304687500000000000 -0.2187418983524231919091107556596398353576660156250000000000000000 -0.4461430085596375660905721360904863104224205017089843750000000000 0.0086592118547911822723506247712066397070884704589843750000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.6204217046269190349860878086474258452653884887695312500000000000 0.5900389696489588553518501612416002899408340454101562500000000000 0.6508044396048792146203254560532514005899429321289062500000000000 -0.2191658442709438769924190637539140880107879638671875000000000000 -0.4452106134197317821588057995541021227836608886718750000000000000 0.0068789248778440004183920564173604361712932586669921875000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.6202074637156380632063701341394335031509399414062500000000000000 0.5898310766089136514267465827288106083869934082031250000000000000 0.6505838508223624749859936855500563979148864746093750000000000000 -0.2196014723867514284449953265720978379249572753906250000000000000 -0.4442653506674624219741076558420900255441665649414062500000000000 0.0050624058939595928396926183268078602850437164306640625000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.6199927917634435736715659004403278231620788574218750000000000000 0.5896220708738658666803189589700195938348770141601562500000000000 0.6503635126530212806628128419106360524892807006835937500000000000 -0.2200485828010980693392184548429213464260101318359375000000000000 -0.4433073892331609866523933760618092492222785949707031250000000000 0.0032102236309648479739564663759665563702583312988281250000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.6197776776544871024654526081576477736234664916992187500000000000 0.5894119868595582012460454279789701104164123535156250000000000000 0.6501433684494160036848597883363254368305206298828125000000000000 -0.2205069762864642068933562768506817519664764404296875000000000000 -0.4423369078163325585073550882952986285090446472167968750000000000 0.0013229552434041447206425345939351245760917663574218750000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.6195621104671507062278124067233875393867492675781250000000000000 0.5892008595691744510247644939227029681205749511718750000000000000 0.6499233613651269614308603195240721106529235839843750000000000000 -0.2209764542865586545161704634665511548519134521484375000000000000 -0.4413540952442081555240349644009256735444068908691406250000000000 -0.0005988133289091535083059625321766361594200134277343750000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.6193460794733910423914835519099142402410507202148437500000000000 0.5889887245559854989096493227407336235046386718750000000000000000 0.6497034343907965858733177810790948569774627685546875000000000000 -0.2214568189163181877177066780859604477882385253906250000000000000 -0.4403591508516223607117012761591468006372451782226562500000000000 -0.0025544869810140424792876956416876055300235748291015625000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.6191295741380844486201340259867720305919647216796875000000000000 0.5887756178863857714489427053194958716630935668945312500000000000 0.6494835303897831257913253466540481895208358764648437500000000000 -0.2219478729619079881985044266912154853343963623046875000000000000 -0.4393522848835230698583131925261113792657852172851562500000000000 -0.0045434610402928787831200452274060808122158050537109375000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.6189125841183708010007080702052917331457138061523437500000000000 0.5885615761033611281760613564983941614627838134765625000000000000 0.6492635921333804738253547839121893048286437988281250000000000000 -0.2224494198807216438495970578514970839023590087890625000000000000 -0.4383337189215122386976020152360433712601661682128906250000000000 -0.0065651208399310490015921004669507965445518493652343750000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.6186950992629984824588973424397408962249755859375000000000000000 0.5883466361904287067474683681211899966001510620117187500000000000 0.6490435623355682581703263167582917958498001098632812500000000000 -0.2229612638013809267079068376915529370307922363281250000000000000 -0.4373036863359104353676798382366541773080825805664062500000000000 -0.0086188412668514180481338371464516967535018920898437500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.6184771096116690181077046872815117239952087402343750000000000000 0.5881308355360810313783304081880487501621246337890625000000000000 0.6488233836872570048370789663749746978282928466796875000000000000 -0.2234832095237360150008498749230057001113891601562500000000000000 -0.4362624327649190503208842528692912310361862182617187500000000000 -0.0107039862825529519252398813478066585958003997802734375000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.6182586053943810444621931310393847525119781494140625000000000000 0.5879142118987695786458402835705783218145370483398437500000000000 0.6486029988899925102785459785081911832094192504882812500000000000 -0.2240150625188652711017311958130449056625366210937500000000000000 -0.4352102166225503276919539530354086309671401977539062500000000000 -0.0128199084151802145115084385906811803579330444335937500000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.6180395770307751668326545768650248646736145019531250000000000000 0.5876968033724545570350983325624838471412658691406250000000000000 0.6483823506890957766302108211675658822059631347656250000000000000 -0.2245566289290750194851398191531188786029815673828125000000000000 -0.4341473096371133433279965174733661115169525146484375000000000000 -0.0149659482210366678867075052039581350982189178466796875000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.6178200151294784836508711123315151780843734741210937500000000000 0.5874786483527494329592855137889273464679718017578125000000000000 0.6481613819062075343424567108741030097007751464843750000000000000 -0.2251077155679002128607635313528589904308319091796875000000000000 -0.4330739974221247123864486638922244310379028320312500000000000000 -0.0171414337136757410906540144424070604145526885986328125000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.6175999104874487777294689294649288058280944824218750000000000000 0.5872597855036799652239665192610118538141250610351562500000000000 0.6479400354712175902349713396688457578420639038085937500000000000 -0.2256681299201042101287839614087715744972229003906250000000000000 -0.4319905800816409291442710127739701420068740844726562500000000000 -0.0193456797585675188688725256724865175783634185791015625000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.6173792540893197067219944074167869985103607177734375000000000000 0.5870402537250816177305523524410091340541839599609375000000000000 0.6477182544535577957134364623925648629665374755859375000000000000 -0.2262376801416781102460618058103136718273162841796875000000000000 -0.4308973728521234836108533272636123001575469970703125000000000000 -0.0215779874312327646368458999859285540878772735595703125000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.6171580371067442172261507948860526084899902343750000000000000000 0.5868200921206484510506129481655079871416091918945312500000000000 0.6474959820928399834016886416065972298383712768554687500000000000 -0.2268161750598418624491614536964334547519683837890625000000000000 -0.4297947067830366618679249768320005387067794799804687500000000000 -0.0238376433366470907859735461897798813879489898681640625000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.6169362508977402903553866053698584437370300292968750000000000000 0.5865993399666507013279215243528597056865692138671875000000000000 0.6472731618288298793828516863868571817874908447265625000000000000 -0.2274034241730431560313263616990298032760620117187500000000000000 -0.4286829294585549621210418536065844818949699401855468750000000000 -0.0261239188875313499416108697914751246571540832519531250000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.6167138870060343558421322995855007320642471313476562500000000000 0.5863780366813301503370325917785521596670150756835937500000000000 0.6470497373307385613472320073924493044614791870117187500000000000 -0.2279992376509585305655036790994927287101745605468750000000000000 -0.4275624057628034657696503018087241798639297485351562500000000000 -0.0284360695391136231169326720191747881472110748291015625000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.6164909371604064824978763681428972631692886352539062500000000000 0.5861562217949844999509423359995707869529724121093750000000000000 0.6468256525258284650448104002862237393856048583984375000000000000 -0.2286034263344924877259245477034710347652435302734375000000000000 -0.4264335186912538433468000675929943099617958068847656250000000000 -0.0307733339777311321050490278139477595686912536621093750000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.6162673932740347915171241766074672341346740722656250000000000000 0.5859339349207438596423003218660596758127212524414062500000000000 0.6466008516273257233919480313488747924566268920898437500000000000 -0.2292158017357774912881041018408723175525665283203125000000000000 -0.4252966702109575169998834098805673420429229736328125000000000000 -0.0331349332605974655763247938011772930622100830078125000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.6160432474438395367144494230160489678382873535156250000000000000 0.5857112157260442319994808713090606033802032470703125000000000000 0.6463752791616348414294179747230373322963714599609375000000000000 -0.2298361760381750773518660935224033892154693603515625000000000000 -0.4241522821724706959756190371990669518709182739257812500000000000 -0.0355200699038794587281131498457398265600204467773437500000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.6158184919498282949845702205493580549955368041992187500000000000 0.5854881039048008828373781398113351315259933471679687500000000000 0.6461488799948557071317623012873809784650802612304687500000000000 -0.2304643620962743000291084172204136848449707031250000000000000000 -0.4230007972763933921100942825432866811752319335937500000000000000 -0.0379279269161552079481225518975406885147094726562500000000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.6155931192544396024501907049852889031171798706054687500000000000 0.5852646391502758227431968407472595572471618652343750000000000000 0.6459215993586033821571845692233182489871978759765625000000000000 -0.2311001734358926196222228099941276013851165771484375000000000000 -0.4218426800976016188826633879216387867927551269531250000000000000 -0.0403576667741835926062066164377029053866863250732421875000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.6153671220018882559443795798870269209146499633789062500000000000 0.5850408611286411764140780178422573953866958618164062500000000000 0.6456933828751353354746811419317964464426040649414062500000000000 -0.2317434242540759026240948514896444976329803466796875000000000000 -0.4206784181703218106207486925995908677577972412109375000000000000 -0.0428084303378299946274410103796981275081634521484375000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.6151404930175095042699240366346202790737152099609375000000000000 0.5848168094532287808462456268898677080869674682617187500000000000 0.6454641765817902276936024463793728500604629516601562500000000000 -0.2323939294190986437627088889712467789649963378906250000000000000 -0.4195085231372938094906999140221159905195236206054687500000000000 -0.0452793357009034780347178639203775674104690551757812500000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.6149132253071034615032885994878597557544708251953125000000000000 0.5845925236594611273943655760376714169979095458984375000000000000 0.6452339269547457956122116229380480945110321044921875000000000000 -0.2330515044704626337335184871335513889789581298828125000000000000 -0.4183335319663366025366713074618019163608551025390625000000000000 -0.0477694769745886649303656668053008615970611572265625000000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.6146853120562797423431788956804666668176651000976562500000000000 0.5843680431804516572924512729514390230178833007812500000000000000 0.6450025809321078273939065184094943106174468994140625000000000000 -0.2337159656188989576008907533832825720310211181640625000000000000 -0.4171540082376893332494205424154642969369888305664062500000000000 -0.0502779230001085541967853487221873365342617034912109375000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.6144567466298018754145005004829727113246917724609375000000000000 0.5841434073232666390751433027617167681455612182617187500000000000 0.6447700859363371117538576982042286545038223266601562500000000000 -0.2343871297463666625304767876514233648777008056640625000000000000 -0.4159705435054882327605696445971261709928512573242187500000000000 -0.0528037159872450923003839307057205587625503540039062500000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.6142275225709320496392251698125619441270828247070312500000000000 0.5839186552458316414870864718977827578783035278320312500000000000 0.6445363898960324577913638677273411303758621215820312500000000000 -0.2350648144060527577892116823932155966758728027343750000000000000 -0.4147837587367567691032377297233324497938156127929687500000000000 -0.0553458700753487464751856350630987435579299926757812500000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.6139976336007750834511398352333344519138336181640625000000000000 0.5836938259344710555609481161809526383876800537109375000000000000 0.6443014412670791113413315542857162654399871826171875000000000000 -0.2357488378223726588345243726507760584354400634765625000000000000 -0.4135943058311914999336522669182159006595611572265625000000000000 -0.0579033698135538454909720940122497268021106719970703125000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.6137670736176233932113177615974564105272293090820312500000000000 0.5834689581820637904741033707978203892707824707031250000000000000 0.6440651890531829959485321523970924317836761474609375000000000000 -0.2364390188909706314035474861157126724720001220703125000000000000 -0.4124028692249143146497658563021104782819747924804687500000000000 -0.0604751685570269759129047315582283772528171539306640625000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.6135358366963015175343798546236939728260040283203125000000000000 0.5832440905667972685932909371331334114074707031250000000000000000 0.6438275828258057664754687721142545342445373535156250000000000000 -0.2371351771787184592454877929412759840488433837890625000000000000 -0.4112101675811641321445222274633124470710754394531250000000000000 -0.0630601867762727863464533584192395210266113281250000000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.6133039170875103085478485809289850294589996337890625000000000000 0.5830192614315019561388453439576551318168640136718750000000000000 0.6435885727435186609568518179003149271011352539062500000000000000 -0.2378371329237161102554409808362834155559539794921875000000000000 -0.4100169555706169588482623566960683092474937438964843750000000000 -0.0656573102768152616626196049764985218644142150878906250000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.6130713092171717892853166631539352238178253173828125000000000000 0.5827945088635446690972230499028228223323822021484375000000000000 0.6433481095707989094734102764050476253032684326171875000000000000 -0.2385447070352926246528113551903516054153442382812500000000000000 -0.4088240257436661639900421505444683134555816650390625000000000000 -0.0682653883269190853155805598362348973751068115234375000000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.6128380076857732339234985374787356704473495483398437500000000000 0.5825698706752627797911259222018998116254806518554687500000000000 0.6431061446962836880558711527555715292692184448242187500000000000 -0.2392577210940047827136822888860478997230529785156250000000000000 -0.4076322104964615888889056805055588483810424804687500000000000000 -0.0708832316915479487828832816376234404742717742919921875000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.6126040072677119141530965862330049276351928710937500000000000000 0.5823453843849135669330507880658842623233795166015625000000000000 0.6428626301505102613731423844001255929470062255859375000000000000 -0.2399759973516377709046309973928146064281463623046875000000000000 -0.4064423841318934860211697923659812659025192260742187500000000000 -0.0735096105713820557880922024196479469537734985351562500000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.6123693029106399565719698330212850123643875122070312500000000000 0.5821210871981199463931488935486413538455963134765625000000000000 0.6426175186231599667507907724939286708831787109375000000000000000 -0.2406993587312047377935186887043528258800506591796875000000000000 -0.4052554650158618487765238569409120827913284301757812500000000000 -0.0761432524465476545660891360967070795595645904541015625000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.6121338897348079788329755501763429492712020874023437500000000000 0.5818970159897832727935451657685916870832443237304687500000000000 0.6423707634798326848724059345840942114591598510742187500000000000 -0.2414276288269474601833053384325467050075531005859375000000000000 -0.4040724178281959177994053789007011801004409790039062500000000000 -0.0787828398256990303227809135933057405054569244384765625000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.6118977630324105021486502664629369974136352539062500000000000000 0.5816732072864441160930937257944606244564056396484375000000000000 0.6421223187783768882042068071314133703708648681640625000000000000 -0.2421606319043358990228398397448472678661346435546875000000000000 -0.4028942559063024564380839365185238420963287353515625000000000000 -0.0814270079023693138520201273422571830451488494873046875000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.6116609182669296984613538370467722415924072265625000000000000000 0.5814496972490612591855096979998052120208740234375000000000000000 0.6418721392847981377371979760937392711639404296875000000000000000 -0.2428981929000681994068600033642724156379699707031250000000000000 -0.4017220436781394066194650349643779918551445007324218750000000000 -0.0840743421219969921942549717641668394207954406738281250000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.6114233510724805809033455261669587343931198120117187500000000000 0.5812265216561852687604528000520076602697372436523437500000000000 0.6416201804887758930462382522819098085165023803710937500000000000 -0.2436401374220709126205974826007150113582611083984375000000000000 -0.4005568991792669564233619894366711378097534179687500000000000000 -0.0867233756648748410622573601358453743159770965576171875000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.6111850572531550840338354646519292145967483520507812500000000000 0.5810037158874982177181323095283005386590957641601562500000000000 0.6413663986188119503495386197755578905344009399414062500000000000 -0.2443862917494989961397777733509428799152374267578125000000000000 -0.3993999966465566764384220732608810067176818847656250000000000000 -0.0893725868524413158411334734410047531127929687500000000000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.6109460327823664771429434949823189526796340942382812500000000000 0.5807813149076926917402374783705454319715499877929687500000000000 0.6411107506570402625456495115940924733877182006835937500000000000 -0.2451364828327349254522005139733664691448211669921875000000000000 -0.3982525691785447352621929439919767901301383972167968750000000000 -0.0920203964869251156422080839547561481595039367675781250000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.6107062738021943326671703289321158081293106079101562500000000000 0.5805593532506622134192753037496004253625869750976562500000000000 0.6408531943537264519150653541146311908960342407226562500000000000 -0.2458905382933906924591838105698116123676300048828125000000000000 -0.3971159114493808539592123452166561037302017211914062500000000000 -0.0946651651374005032035796602940536104142665863037109375000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.6104657766227283843818440800532698631286621093750000000000000000 0.5803378650039737740584655512066092342138290405273437500000000000 0.6405936882414829947052226088999304920434951782226562500000000000 -0.2466482864243055850295149866724386811256408691406250000000000000 -0.3959913824597730558352282059786375612020492553710937500000000000 -0.0973051903888381142238017673662398010492324829101562500000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.6102245377214137178611963463481515645980834960937500000000000000 0.5801168837935934963212503134855069220066070556640625000000000000 0.6403321916492339394011423792107962071895599365234375000000000000 -0.2474095561895475192670801334315910935401916503906250000000000000 -0.3948804083041683732346882607089355587959289550781250000000000000 -0.0999387040749266375438963905253331176936626434326171875000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.6099825537423948507154136677854694426059722900390625000000000000 0.5798964427688368949986852385336533188819885253906250000000000000 0.6400686647159528064321420970372855663299560546875000000000000000 -0.2481741772244125954216542595531791448593139648437500000000000000 -0.3937844849287579496177613691543228924274444580078125000000000000 -0.1025638695200672134699715343231218867003917694091796875000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.6097398214958601458945963713631499558687210083007812500000000000 0.5796765745875122055608130722248461097478866577148437500000000000 0.6398030684042080862283796705014538019895553588867187500000000000 -0.2489419798354253199335062163299880921840667724609375000000000000 -0.3927051808493546847245170283713378012180328369140625000000000000 -0.1051787788214959551424954042886383831501007080078125000000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.6094963379573868911265321912651415914297103881835937500000000000 0.5794573114012253611804226238746196031570434570312500000000000000 0.6395353645135484210726417586556635797023773193359375000000000000 -0.2497127950003381613441888475790619850158691406250000000000000000 -0.3916441397921973099904846549179637804627418518066406250000000000 -0.1077814502084790126978930402401601895689964294433593750000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.6092521002672850460868403388303704559803009033203125000000000000 0.5792386848408187516312750631186645478010177612304687500000000000 0.6392655156937513405424056145420763641595840454101562500000000000 -0.2504864543681319943857488397043198347091674804687500000000000000 -0.3906030832137826758199139476346317678689956665039062500000000000 -0.1103698255224813129515837317740079015493392944335937500000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.6090071057299422108144426601938903331756591796875000000000000000 0.5790207260019092361247317057859618216753005981445312500000000000 0.6389934854579751855041536146018188446760177612304687500000000000 -0.2512627902590165440699365717591717839241027832031250000000000000 -0.3895838126482173979781009620637632906436920166015625000000000000 -0.1129417678698156624061965658256667666137218475341796875000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.6087613518131682610601274063810706138610839843750000000000000000 0.5788034654304949899739085594774223864078521728515625000000000000 0.6387192381958415321463462532847188413143157958984375000000000000 -0.2520416356644288313759716402273625135421752929687500000000000000 -0.3885882118222424574938145269697997719049453735351562500000000000 -0.1154950595066152052581287534849252551794052124023437500000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.6085148361475393175012982283078599721193313598632812500000000000 0.5785869331085967681715942489972803741693496704101562500000000000 0.6384427391864818668310022076184395700693130493164062500000000000 -0.2528228242470349496073822592734359204769134521484375000000000000 -0.3876182484690239293811941934109199792146682739257812500000000000 -0.1180274000250459975891459407648653723299503326416015625000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.6082675565257428251797477969375904649496078491210937500000000000 0.5783711584399043870163836800202261656522750854492187500000000000 0.6381639546115812633431119138549547642469406127929687500000000000 -0.2536061903407285100797707855235785245895385742187500000000000000 -0.3866759757621301973884442304552067071199417114257812500000000000 -0.1205364049193268505266729562208638526499271392822265625000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.6080195109019214116941043357655871659517288208007812500000000000 0.5781561702353895659811655605153646320104598999023437500000000000 0.6378828515684532574070431110158096998929977416992187500000000000 -0.2543915689506321964330481932847760617733001708984375000000000000 -0.3857635332810721573437717779597733169794082641601562500000000000 -0.1230196046201922632779002242386923171579837799072265625000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.6077706973910180776599077034916263073682785034179687500000000000 0.5779419966988573742483481510134879499673843383789062500000000000 0.6375993980831787810714672559697646647691726684570312500000000000 -0.2551787957530964323638045243569649755954742431640625000000000000 -0.3848831474094193128010488180734682828187942504882812500000000000 -0.1254744440967735241709846150115481577813625335693359375000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.6075211142681204989912657765671610832214355468750000000000000000 0.5777286654123960918383318130508996546268463134765625000000000000 0.6373135631238449061441997400834225118160247802734375000000000000 -0.2559677070957002698037285881582647562026977539062500000000000000 -0.3840371310563656104264396162761840969324111938476562500000000000 -0.1278982831350349569365931756692589260637760162353515625000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.6072707599678049961156034441955853253602981567382812500000000000 0.5775162033216933998858166887657716870307922363281250000000000000 0.6370253166139165923453901996253989636898040771484375000000000000 -0.2567581399972505007411882615997456014156341552734375000000000000 -0.3832278825828762669480909153207903727889060974121093750000000000 -0.1302883974116247345342856078787008300423622131347656250000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.6070196330834818354560411535203456878662109375000000000000000000 0.5773046367211827067933427315438166260719299316406250000000000000 0.6367346294457809641187395754968747496604919433593750000000000000 -0.2575499321477827674442551142419688403606414794921875000000000000 -0.3824578838048555695650065899826586246490478515625000000000000000 -0.1326419804907099653235036385012790560722351074218750000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.6067677323667390876238414421095512807369232177734375000000000000 0.5770939912389817516569223698752466589212417602539062500000000000 0.6364414734944964235907605143438559025526046752929687500000000000 -0.2583429219085606742822847081697545945644378662109375000000000000 -0.3817296969388064287187489753705449402332305908203125000000000000 -0.1349561468783149476013960565978777594864368438720703125000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.6065150567266875958338800955971237272024154663085937500000000000 0.5768842918215895121392122746328823268413543701171875000000000000 0.6361458216317856795285479165613651275634765625000000000000000000 -0.2591369483120762318151264480547979474067687988281250000000000000 -0.3810459603508682402406293476815335452556610107421875000000000000 -0.1372279362732842233896235484280623495578765869140625000000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.6062616052293052781863025302300229668617248535156250000000000000 0.5766755627182985621814736987289506942033767700195312500000000000 0.6358476477403119941911313617310952395200729370117187500000000000 -0.2599318510620494127039137310930527746677398681640625000000000000 -0.3804093829688846017944570121471770107746124267578125000000000000 -0.1394543191552141958577948344100150279700756072998046875000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.6060073770967815409704826379311271011829376220703125000000000000 0.5764678274652886846851629343291278928518295288085937500000000000 0.6355469267282743972558023415331263095140457153320312500000000000 -0.2607274705334288178448787220986559987068176269531250000000000000 -0.3798227372201201101908907276083482429385185241699218750000000000 -0.1416322038467375254988667165889637544751167297363281250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.6057523717068619140135865563934203237295150756835937500000000000 0.5762611088693589955767038190970197319984436035156250000000000000 0.6352436345443648324504692936898209154605865478515625000000000000 -0.2615236477723914543247474284726195037364959716796875000000000000 -0.3792888503657950716174696026428136974573135375976562500000000000 -0.1437584451789878092764496386735117994248867034912109375000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.6054965885921925750068339766585268080234527587890625000000000000 0.5760554289912607206503025736310519278049468994140625000000000000 0.6349377481931244293633653796860016882419586181640625000000000000 -0.2623202244963420692869249251089058816432952880859375000000000000 -0.3788105941183156910589957533375127241015434265136718750000000000 -0.1458298548743684475148540968802990391850471496582031250000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.6052400274396647628094569881795905530452728271484375000000000000 0.5758508091285848840001904136443044990301132202148437500000000000 0.6346292457507446416187235627148766070604324340820312500000000000 -0.2631170430939140381099150545196607708930969238281250000000000000 -0.3783908724494057240761435423337388783693313598632812500000000000 -0.1478432137384223521436865667055826634168624877929687500000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.6049826880897593017749613863998092710971832275390625000000000000 0.5756472697981664943256419064709916710853576660156250000000000000 0.6343181063813521092242808663286268711090087890625000000000000000 -0.2639139466249689203181105767725966870784759521484375000000000000 -0.3780326075279299424813927998911822214722633361816406250000000000 -0.1497952857220078981548283536540111526846885681152343750000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.6047245705358911260773879803309682756662368774414062500000000000 0.5754448307179579336079200402309652417898178100585937500000000000 0.6340043103538243185468559204309713095426559448242187500000000000 -0.2647107788205966816263980945223011076450347900390625000000000000 -0.3777387237656163465615577479184139519929885864257812500000000000 -0.1516828338755770444468140567551017738878726959228515625000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.6044656749237539150598763626476284116506576538085937500000000000 0.5752435107883293596842122497037053108215332031250000000000000000 0.6336878390591784704355404755915515124797821044921875000000000000 -0.2655073840831156939401580530102364718914031982421875000000000000 -0.3775121299974694144552245234081055968999862670898437500000000000 -0.1535026381687619734250915826123673468828201293945312500000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.6042060015506642844940188297186978161334991455078125000000000000 0.5750433280727452745040295667422469705343246459960937500000000000 0.6333686750285832944840080926951486617326736450195312500000000000 -0.2663036074860716251322401149081997573375701904296875000000000000 -0.3773556998809598495014938634994905441999435424804687500000000000 -0.1552515150911834007629863663169089704751968383789062500000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.6039455508649064219284241517016198486089706420898437500000000000 0.5748442997777741814147134391532745212316513061523437500000000000 0.6330468019520386624421348642499651759862899780273437500000000000 -0.2670992947742401035782222606940194964408874511718750000000000000 -0.3772722506630686312156797157513210549950599670410156250000000000 -0.1569263388854115759407648056367179378867149353027343750000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.6036843234650768330595838051522150635719299316406250000000000000 0.5746464422323790399715903731703292578458786010742187500000000000 0.6327222046977746261475772371341008692979812622070312500000000000 -0.2678942923636231654427319881506264209747314453125000000000000000 -0.3772645205352506692086933526297798380255699157714843750000000000 -0.1585240641919956616767706236714730039238929748535156250000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.6034223200994285329912258930562529712915420532226562500000000000 0.5744497708664360047237096296157687902450561523437500000000000000 0.6323948693324210612587421564967371523380279541015625000000000000 -0.2686884473414525853485201878356747329235076904296875000000000000 -0.3773351448705891675317047884163912385702133178710937500000000000 -0.1600417498123160031653355872549582272768020629882812500000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.6031595416652157926051813774392940104007720947265625000000000000 0.5742543001884319320282656917697750031948089599609375000000000000 0.6320647831419996531820970631088130176067352294921875000000000000 -0.2694816074661874338858069677371531724929809570312500000000000000 -0.3774866317116846170520716441387776285409927368164062500000000000 -0.1614765832206902229639666757066152058541774749755859375000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.6028959892080381077761330743669532239437103271484375000000000000 0.5740600437622844776086594720254652202129364013671875000000000000 0.6317319346537917379436066767084412276744842529296875000000000000 -0.2702736211675154098799112034612335264682769775390625000000000000 -0.3777213369474554660598641930846497416496276855468750000000000000 -0.1628259053875753259443825982089038006961345672607421875000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.6026316639211857228985991241643205285072326660156250000000000000 0.5738670141832270532589177491900045424699783325195312500000000000 0.6313963136591443925382804991386365145444869995117187500000000000 -0.2710643375463530624358554632635787129402160644531250000000000000 -0.3780414396780581443024971122213173657655715942382812500000000000 -0.1640872354146479805692138143058400601148605346679687500000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.6023665671449829339678672113223001360893249511718750000000000000 0.5736752230526999118964681656507309526205062866210937500000000000 0.6310579112372659560392662569938693195581436157226562500000000000 -0.2718536063748442366261315328301861882209777832031250000000000000 -0.3784489183142256685243864922085776925086975097656250000000000000 -0.1652582944354628047278765734517946839332580566406250000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.6021007003661336121069780347170308232307434082031250000000000000 0.5734846809521894073213843512348830699920654296875000000000000000 0.6307167197800778168925717181991785764694213867187500000000000000 -0.2726412780963618498475398155278526246547698974609375000000000000 -0.3789455279856019376261144770978717133402824401855468750000000000 -0.1663370282071217620689651539578335359692573547363281250000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.6018340652170651727814743026101496070623397827148437500000000000 0.5732953974159488153006236643705051392316818237304687500000000000 0.6303727330181815302623249408497940748929977416992187500000000000 -0.2734272038255065595535597822163254022598266601562500000000000000 -0.3795327798390139006912136210303287953138351440429687500000000000 -0.1673216278119992184159059434023220092058181762695312500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.6015666634752729891033595777116715908050537109375000000000000000 0.5731073809025359899749219039222225546836853027343750000000000000 0.6300259460480099882317972515011206269264221191406250000000000000 -0.2742112353481076514327696713735349476337432861328125000000000000 -0.3802119227881514129663287349103484302759170532226562500000000000 -0.1682105479080638898992106078367214649915695190429687500000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.6012984970626652492242669723054859787225723266601562500000000000 0.5729206387651025744744970324973110109567642211914062500000000000 0.6296763553602279239740369121136609464883804321289062500000000000 -0.2749932251212221512304267889703623950481414794921875000000000000 -0.3809839282303078555891318046633386984467506408691406250000000000 -0.1690025220121364468717217732773860916495323181152343750000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.6010295680449071475948130682809278368949890136718750000000000000 0.5727351772203590485332824755460023880004882812500000000000000000 0.6293239588694552466563436610158532857894897460937500000000000000 -0.2757730262731361570160970586584880948066711425781250000000000000 -0.3818494781738261401038414533104514703154563903808593750000000000 -0.1696965743724461739283526640065247192978858947753906250000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.6007598786307657423577666122582741081714630126953125000000000000 0.5725510013161465572295583115192130208015441894531250000000000000 0.6289687559453849274859749129973351955413818359375000000000000000 -0.2765504926033632848714205465512350201606750488281250000000000000 -0.3828089571247065836523404414037941023707389831542968750000000000 -0.1702920280820199860905006516986759379506111145019531250000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.6004894311714542576297048981359694153070449829101562500000000000 0.5723681148975375831966516670945566147565841674804687500000000000 0.6286107474453709320627581291773822158575057983398437500000000000 -0.2773254785826457791131360863801091909408569335937500000000000000 -0.3838624479662994248840846012171823531389236450195312500000000000 -0.1707885091989921610977631871719495393335819244384765625000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.6002182281599763857826701496378518640995025634765625000000000000 0.5721865205713854152236308436840772628784179687500000000000000000 0.6282499357485673563417094555916264653205871582031250000000000000 -0.2780978393529540682038714294321835041046142578125000000000000000 -0.3850097319391098671381712392758345231413841247558593750000000000 -0.1711859467667982692695716195885324850678443908691406250000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5999462722304712558596406779543031007051467895507812500000000000 0.5720062196692415890098004638275597244501113891601562500000000000 0.6278863247917009227094808920810464769601821899414062500000000000 -0.2788674307274874308859580196440219879150390625000000000000000000 -0.3862502926947866122020514012547209858894348144531250000000000000 -0.1714845687601882495698646380333229899406433105468750000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5996735661575574027892798767425119876861572265625000000000000000 0.5718272122085557018777990379021503031253814697265625000000000000 0.6275199201065591037007607155828736722469329833984375000000000000 -0.2796341091906722198245915933512151241302490234375000000000000000 -0.3875833242679753709580836584791541099548339843750000000000000000 -0.1716848941133690686910995282232761383056640625000000000000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5994001128556776247791049172519706189632415771484375000000000000 0.5716494968520681174695141635311301797628402709960937500000000000 0.6271507288592871320886956709728110581636428833007812500000000000 -0.2803977318981640820538814296014606952667236328125000000000000000 -0.3890077426885778510978752819937653839588165283203125000000000000 -0.1717877211077503407654631928380695171654224395751953125000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5991259153784435076417480559030082076787948608398437500000000000 0.5714730708653034119137714696989860385656356811523437500000000000 0.6267787598915836033697246421070303767919540405273437500000000000 -0.2811581566768464046646158749354071915149688720703125000000000000 -0.3905222008521890830756717605254380032420158386230468750000000000 -0.1717941125015037262535599893453763797879219055175781250000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5988509769179797270766130168340168893337249755859375000000000000 0.5712979300720705255756115548138041049242019653320312500000000000 0.6264040237638889285776144788542296737432479858398437500000000000 -0.2819152420248312029826820435118861496448516845703125000000000000 -0.3921251061828566752964775332657154649496078491210937500000000000 -0.1717053778668057306688865537580568343400955200195312500000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5985753008042686840184387619956396520137786865234375000000000000 0.5711240688078704774710558922379277646541595458984375000000000000 0.6260265328006668905658216317533515393733978271484375000000000000 -0.2826688471114584544352510420139878988265991210937500000000000000 -0.3938146405639164626677484193351119756698608398437500000000000000 -0.1715230536590004462027536646928638219833374023437500000000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5982988905044948069189558736979961395263671875000000000000000000 0.5709514798711079475168617136660031974315643310546875000000000000 0.6256463011378816663210500337299890816211700439453125000000000000 -0.2834188317772967646845927447429858148097991943359375000000000000 -0.3955887819794389748118135230470215901732444763183593750000000000 -0.1712488815751545545573719664389500394463539123535156250000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5980217496223895201623577122518327087163925170898437500000000000 0.5707801544720016995171363305416889488697052001953125000000000000 0.6252633447727773408075790939619764685630798339843750000000000000 -0.2841650565341424794496560934931039810180664062500000000000000000 -0.3974453273021258947750311563140712678432464599609375000000000000 -0.1708847857661590641242810306721366941928863525390625000000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5977438818975753243023518734844401478767395019531250000000000000 0.5706100821790885957440764286729972809553146362304687500000000000 0.6248776816160620528606273182958830147981643676757812500000000000 -0.2849073825650207947290937227080576121807098388671875000000000000 -0.3993819156794542468702502446831203997135162353515625000000000000 -0.1704328494505873703435128163619083352386951446533203125000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5974652912049103203884214963181875646114349365234375000000000000 0.5704412508632008549369629690772853791713714599609375000000000000 0.6244893315466197858398800235590897500514984130859375000000000000 -0.2856456717241848686228422593558207154273986816406250000000000000 -0.4013960520061701231497863773256540298461914062500000000000000000 -0.1698952914421996418514737570149009115993976593017578125000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5971859815538329563366914953803643584251403808593750000000000000 0.5702736466388099723090476800280157476663589477539062500000000000 0.6240983164688559403643353107327129691839218139648437500000000000 -0.2863797865371160433767272479599341750144958496093750000000000000 -0.4034851300228183834661876971949823200702667236328125000000000000 -0.1692744430514137032872667987248860299587249755859375000000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5969059570877063292115849435504060238599777221679687500000000000 0.5701072538026110692044312600046396255493164062500000000000000000 0.6237046603728015892187386270961724221706390380859375000000000000 -0.2871095902005242894716730006621219217777252197265625000000000000 -0.4056464546428569239999717410682933405041694641113281250000000000 -0.1685727257581916549433742602559505030512809753417968750000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5966252220831625985297819170227739959955215454101562500000000000 0.5699420547692318761434648877184372395277023315429687500000000000 0.6233083893970933209160989463271107524633407592773437500000000000 -0.2878349465823473174452828970970585942268371582031250000000000000 -0.4078772631797508707585109277715673670172691345214843750000000000 -0.1677926299849437641320548664225498214364051818847656250000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5963437809494479546756906529481057077646255493164062500000000000 0.5697780300039382295196332961495500057935714721679687500000000000 0.6229095318949576798317480097466614097356796264648437500000000000 -0.2885557202217514660702590845176018774509429931640625000000000000 -0.4101747452166173979470897847932064905762672424316406250000000000 -0.1669366952268855341934283842419972643256187438964843750000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5960616382277665881161965444334782660007476806640625000000000000 0.5696151579522135133260007933131419122219085693359375000000000000 0.6225081185033196629063922955538146197795867919921875000000000000 -0.2892717763291319243990074028261005878448486328125000000000000000 -0.4125360609304698500388042248232522979378700256347656250000000000 -0.1660074917277939987592105808289488777518272399902343750000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5957787985906255467938308356679044663906097412109375000000000000 0.5694534149660790411928701360011473298072814941406250000000000000 0.6221041822151720523947915353346616029739379882812500000000000000 -0.2899829807861105113175881342613138258457183837890625000000000000 -0.4149583577481876783821235221694223582744598388671875000000000000 -0.1650076038240333720086283619821188040077686309814453125000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5954952668411790384084270044695585966110229492187500000000000000 0.5692927752270340313600627268897369503974914550781250000000000000 0.6216977584553240454567912820493802428245544433593750000000000000 -0.2906892001455393947928484976728213950991630554199218750000000000 -0.4174387852699925627319998966413550078868865966796875000000000000 -0.1639396150210862268536970987042877823114395141601562500000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5952110479067270754072183081007096916437149047851562500000000000 0.5691332107166683362819981084612663835287094116210937500000000000 0.6212888850967858145324385077401529997587203979492187500000000000 -0.2913903255703281236499435635778354480862617492675781250000000000 -0.4199741997202914300935105984535766765475273132324218750000000000 -0.1628064514203648172063765287020942196249961853027343750000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5949261467738446995667800365481525659561157226562500000000000000 0.5689746917055041874888843267399352043867111206054687500000000000 0.6208776018421852116446757463563699275255203247070312500000000000 -0.2920863444235017869488046926562674343585968017578125000000000000 -0.4225602961659393197457745827705366536974906921386718750000000000 -0.1616123926810642541518348025419982150197029113769531250000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5946405684238754707493512796645518392324447631835937500000000000 0.5688171872797411765532160643488168716430664062500000000000000000 0.6204639495680097649454864949802868068218231201171875000000000000 -0.2927772680554386330875615840341197326779365539550781250000000000 -0.4251926261773033011159839134052162989974021911621093750000000000 -0.1603619099335739650591392546630231663584709167480468750000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5943543178270822568975972899352200329303741455078125000000000000 0.5686606653769132879716607931186445057392120361328125000000000000 0.6200479702772512258235337867517955601215362548828125000000000000 -0.2934631078084299904418230653391219675540924072265625000000000000 -0.4278669246217453592251445115834940224885940551757812500000000000 -0.1590592909951146216585016190947499126195907592773437500000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5940673999426558937742015586991328746080398559570312500000000000 0.5685050927706498669067514128983020782470703125000000000000000000 0.6196297071146619206416517044999636709690093994140625000000000000 -0.2941438750166801563423746301850769668817520141601562500000000000 -0.4305791130310339109854567141155712306499481201171875000000000000 -0.1577086370023264016992925462545827031135559082031250000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5937798197187222903892234171507880091667175292968750000000000000 0.5683504350544982264281657080573495477437973022460937500000000000 0.6192092043829463543502811262442264705896377563476562500000000000 -0.2948195810063063970751784381718607619404792785644531250000000000 -0.4333253004543055619812719214678509160876274108886718750000000000 -0.1563138615583072321690849548758706077933311462402343750000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5934915820923506446504802624986041337251663208007812500000000000 0.5681966566248026762053768834448419511318206787109375000000000000 0.6187865075598986130955836415523663163185119628906250000000000000 -0.2954902370953390589036757774010766297578811645507812500000000000 -0.4361017822292124201943863681663060560822486877441406250000000000 -0.1548786919614656976129651866358472034335136413574218750000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5932026919895615479916273216076660901308059692382812500000000000 0.5680437206626254287300525902537629008293151855468750000000000000 0.6183616633164976672532020529615692794322967529296875000000000000 -0.2961558545937214015353333707025740295648574829101562500000000000 -0.4389050370641793263892793675040593370795249938964843750000000000 -0.1534066721232634766813873739010887220501899719238281250000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5929131543253344238664226395485457032918930053710937500000000000 0.5678915891147043870645916285866405814886093139648437500000000000 0.6179347195359644606682536505104508250951766967773437500000000000 -0.2968164448033097091439458381501026451587677001953125000000000000 -0.4417317227818475244838225535204401239752769470214843750000000000 -0.1519011668247718938040691227797651663422584533691406250000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5926229740036157433991093057557009160518646240234375000000000000 0.5677402226734410417563481132674496620893478393554687500000000000 0.6175057253337904450418704982439521700143814086914062500000000000 -0.2974720190178731793473332345456583425402641296386718750000000000 -0.4445786710303452626824594062782125547528266906738281250000000000 -0.1503653670054010960122070628131041303277015686035156250000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5923321559173270189901927551545668393373489379882812500000000000 0.5675895807559141470477470647892914712429046630859375000000000000 0.6170747310787398909326384455198422074317932128906250000000000000 -0.2981225885230940342296435119351372122764587402343750000000000000 -0.4474428812268519406458722187380772083997726440429687500000000000 -0.1488022958193361000578391895032837055623531341552734375000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5920407049483724648553106817416846752166748046875000000000000000 0.5674396214819191763822914253978524357080459594726562500000000000 0.6166417884148257533283299380855169147253036499023437500000000000 -0.2987681645965674648302012883505085483193397521972656250000000000 -0.4503215139582470438739392193383537232875823974609375000000000000 -0.1472148152348878857864633573626633733510971069335937500000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5917486259676468796087078771961387246847152709960937500000000000 0.5672903016510354445856023630767595022916793823242187500000000000 0.6162069502842583146318133913155179470777511596679687500000000000 -0.2994087585078016866546590790676418691873550415039062500000000000 -0.4532118840272383319955906699760816991329193115234375000000000000 -0.1456056329883650413137274881592020392417907714843750000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5914559238350436398690135320066474378108978271484375000000000000 0.5671415767187260037474061391549184918403625488281250000000000000 0.6157702709513612759906209248583763837814331054687500000000000000 -0.3000443815182178286526948340906528756022453308105468750000000000 -0.4561114532996402570752536576037527993321418762207031250000000000 -0.1439773097367954002301360105775529518723487854003906250000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5911626033994624718204136115673463791608810424804687500000000000 0.5669934007714813040124113285855855792760848999023437500000000000 0.6153318060274436396284158945491071790456771850585937500000000000 -0.3006750448811500997514656319253845140337944030761718750000000000 -0.4590178234795487810515624005347490310668945312500000000000000000 -0.1423322662827514462069444789449335075914859771728515625000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5908686694988178889076380073674954473972320556640625000000000000 0.5668457265010201640009768198069650679826736450195312500000000000 0.6148916124966156138142991949280258268117904663085937500000000000 -0.3013007598418456223221539858059259131550788879394531250000000000 -0.4619287289139694663298030263831606134772300720214843750000000000 -0.1406727907697217783145049452286912128329277038574218750000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5905741269600462972633181379933375865221023559570312500000000000 0.5666985051775675907848039969394449144601821899414062500000000000 0.6144497487425250037418322790472302585840225219726562500000000000 -0.3019215376374645432022703062102664262056350708007812500000000000 -0.4648420295068055319021027571579907089471817016601562500000000000 -0.1390010457681235545024378552625421434640884399414062500000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5902789805991143223806716378021519631147384643554687500000000000 0.5665516866222360947702441080764401704072952270507812500000000000 0.6140062745759925499910991675278637558221817016601562500000000000 -0.3025373894970799781845016696024686098098754882812500000000000000 -0.4677557038037190029200473873061127960681915283203125000000000000 -0.1373190751904409256933803362699109129607677459716796875000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5899832352210268027192796580493450164794921875000000000000000000 0.5664052191785415857339103240519762039184570312500000000000000000 0.6135612512635120197046489920467138290405273437500000000000000000 -0.3031483266416780675278630496904952451586723327636718750000000000 -0.4706678422939375439071341133967507630586624145507812500000000000 -0.1356288109894186189041676016131532378494739532470703125000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5896868956198343392216543179529253393411636352539062500000000000 0.5662590496830949282625056184770073741674423217773437500000000000 0.6131147415565737501808030174288433045148849487304687500000000000 -0.3037543602841578649353948549105552956461906433105468750000000000 -0.4735766409622433892323556392511818557977676391601562500000000000 -0.1339320796060723683940096861988422460854053497314453125000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5893899665786413999413184683362487703561782836914062500000000000 0.5661131234355158969862031881348229944705963134765625000000000000 0.6126668097217669028964337485376745462417602539062500000000000000 -0.3043555016293314485764653909427579492330551147460937500000000000 -0.4764803951138400495146640878374455496668815612792968750000000000 -0.1322306081448228476382666940480703487992286682128906250000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5890924528696143136485829927551094442605972290039062500000000000 0.5659673841676284844481870095478370785713195800781250000000000000 0.6122175215716001428489789759623818099498748779296875000000000000 -0.3049517618739238655756196294532855972647666931152343750000000000 -0.4793774934862166103854974608111660927534103393554687500000000000 -0.1305260302616311485213174137243186123669147491455078125000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5887943592539890413917191835935227572917938232421875000000000000 0.5658217740120042860141325036238413304090499877929687500000000000 0.6117669444959737967693058635632041841745376586914062500000000000 -0.3055431522065731875237304393522208556532859802246093750000000000 -0.4822664126552498875533103728230344131588935852050781250000000000 -0.1288198917578964874941505058814072981476783752441406250000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5884956904820790590804335806751623749732971191406250000000000000 0.5656762334699334537901904695900157094001770019531250000000000000 0.6113151474942246643706766917603090405464172363281250000000000000 -0.3061296838078303994556961242778925225138664245605468750000000000 -0.4851457117373274563476570619968697428703308105468750000000000000 -0.1271136558783333703193108021878288127481937408447265625000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5881964512932832400693428098747972398996353149414062500000000000 0.5655307013789160341943329513014759868383407592773437500000000000 0.6108622012076504459443526684481184929609298706054687500000000000 -0.3067113678501595663838941163703566417098045349121093750000000000 -0.4880140273850184229331716778688132762908935546875000000000000000 -0.1254087083153007098346165548719000071287155151367187500000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5878966464160937377414484217297285795211791992187500000000000000 0.5653851148797776060561659505765419453382492065429687500000000000 0.6104081779524098694267308928829152137041091918945312500000000000 -0.3072882154979376667647272824979154393076896667480468750000000000 -0.4908700690705563030036273630685172975063323974609375000000000000 -0.1237063619253190027702515862984000705182552337646484375000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5875962805681042011585191175981890410184860229492187500000000000 0.5652394093835341193354793176695238798856735229492187500000000000 0.6099531517526742829815589175268542021512985229492187500000000000 -0.3078602379074547035209263867727713659405708312988281250000000000 -0.4937126146489587696919443260412663221359252929687500000000000000 -0.1220078611659506373499084475042764097452163696289062500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5872953584560172135553557382081635296344757080078125000000000000 0.5650935185381388281555814501189161092042922973632812500000000000 0.6094971983738955989551300262974109500646591186523437500000000000 -0.3084274462269136485303988592932000756263732910156250000000000000 -0.4965405061908395034642182963580125942826271057128906250000000000 -0.1203143862629877935965794222283875569701194763183593750000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5869938847756523969678710273001343011856079101562500000000000000 0.5649473741952728556015017602476291358470916748046875000000000000 0.6090403953560319383342402943526394665241241455078125000000000000 -0.3089898515964304426262287961435504257678985595703125000000000000 -0.4993526460737438554815526003949344158172607421875000000000000000 -0.1186270571191170297709049918921664357185363769531250000000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5866918642119544058388669327541720122098922729492187500000000000 0.5648009063773520299633901231572963297367095947265625000000000000 0.6085828220465567817143437423510476946830749511718750000000000000 -0.3095474651480340511078281906520714983344078063964843750000000000 -0.5021479933200517775659932340204250067472457885742187500000000000 -0.1169469369760163524052387629126315005123615264892578125000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5863893014390004765346020576544106006622314453125000000000000000 0.5646540432449491664357310583000071346759796142578125000000000000 0.6081245596330517866334730570088140666484832763671875000000000000 -0.3101002980056664082297857021330855786800384521484375000000000000 -0.5049255601690521011448709032265469431877136230468750000000000000 -0.1152750358422806598035492697817971929907798767089843750000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5860862011200088650397788114787545055150985717773437500000000000 0.5645067110648547270557173760607838630676269531250000000000000000 0.6076656911751630030238402468967251479625701904296875000000000000 -0.3106483612851824172018666558869881555438041687011718750000000000 -0.5076844088706273794286971678957343101501464843750000000000000000 -0.1136123136997374549750361438782420009374618530273437500000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5857825679073463964741108611633535474538803100585937500000000000 0.5643588341790189977231761986331548541784286499023437500000000000 0.6072063016356737952250455236935522407293319702148437500000000000 -0.3111916660943499501890130432002479210495948791503906250000000000 -0.5104236486880306955526975798420608043670654296875000000000000000 -0.1119596835006691770697528909295215271413326263427734375000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5854784064425362366534955071983858942985534667968750000000000000 0.5642103349746523388574814816820435225963592529296875000000000000 0.6067464779104201344495095327147282660007476806640625000000000000 -0.3117302235328499038224947526032337918877601623535156250000000000 -0.5131424330974474479205582611029967665672302246093750000000000000 -0.1103180139682524152355824753612978383898735046386718750000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5851737213562661077403959097864571958780288696289062500000000000 0.5640611338557857123987560044042766094207763671875000000000000000 0.6062863088567465030820358151686377823352813720703125000000000000 -0.3122640446922761991999095698702149093151092529296875000000000000 -0.5158399571723577547999184389482252299785614013671875000000000000 -0.1086881322121945880887494695343775674700736999511718750000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5848685172683960598050134649383835494518280029296875000000000000 0.5639111492166234418377257497922983020544052124023437500000000000 0.6058258853201686777723011800844687968492507934570312500000000000 -0.3127931406561356153517294842458795756101608276367187500000000000 -0.5185154551411341738997862194082699716091156005859375000000000000 -0.1070708261711370012925215178256621584296226501464843750000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5845627987879662423864601805689744651317596435546875000000000000 0.5637602974170555780730751394003164023160934448242187500000000000 0.6053653001588769066998452217376325279474258422851562500000000000 -0.3133175224998480667970568447344703599810600280761718750000000000 -0.5211681981067803892671008725301362574100494384765625000000000000 -0.1054668468929156888158615856809774413704872131347656250000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5842565705132050091208384401397779583930969238281250000000000000 0.5636084927607304395635878790926653891801834106445312500000000000 0.6049046482656795786780890011868905276060104370117187500000000000 -0.3138372012907463259878682038106489926576614379882812500000000000 -0.5237974919182357691482820882811211049556732177734375000000000000 -0.1038769106632569105830299349690903909504413604736328125000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5839498370315366893024133787548635154962539672851562500000000000 0.5634556474761236444237511022947728633880615234375000000000000000 0.6044440265869497341810756552149541676044464111328125000000000000 -0.3143521880880762453536192424508044496178627014160156250000000000 -0.5264026751832031614242168870987370610237121582031250000000000000 -0.1023017009929492737718703665450448170304298400878906250000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5836426029195895814893901842879131436347961425781250000000000000 0.5633016717010770335605229774955660104751586914062500000000000000 0.6039835341381021294182573910802602767944335937500000000000000000 -0.3148624939429965907677910763595718890428543090820312500000000000 -0.5289831174130096291818858844635542482137680053710937500000000000 -0.1007418704729835801092718838845030404627323150634765625000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5833348727432037250650864734780043363571166992187500000000000000 0.5631464734713220732231775400578044354915618896484375000000000000 0.6035232720150853769069954068982042372226715087890625000000000000 -0.3153681298985791525701927184854866936802864074707031250000000000 -0.5315382172905485091973787348251789808273315429687500000000000000 -0.0991980425066097959430067021457944065332412719726562500000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5830266510574386717991046680253930389881134033203125000000000000 0.5629899587135397398540703761682379990816116333007812500000000000 0.6030633434013376037441389598825480788946151733398437500000000000 -0.3158691069898086900558098477631574496626853942871093750000000000 -0.5340674010528979609446764698077458888292312622070312500000000000 -0.0976708129267193914113676100896554999053478240966796875000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5827179424065819235423191457812208682298660278320312500000000000 0.5628320312435501904246848425827920436859130859375000000000000000 0.6026038535696136566599534489796496927738189697265625000000000000 -0.3163654362435829869859560403710929676890373229980468750000000000 -0.5365701209807268723395168308343272656202316284179687500000000000 -0.0961607515064391293879708655367721803486347198486328125000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5824087513241562596988387667806819081306457519531250000000000000 0.5626725927702663776486247115826699882745742797851562500000000000 0.6021449098780461417490528219786938279867172241210937500000000000 -0.3168571286787127405659703072160482406616210937500000000000000000 -0.5390458539871101351081961183808743953704833984375000000000000000 -0.0946684033703152905125932647933950647711753845214843750000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5820990823329279528763890994014218449592590332031250000000000000 0.5625115429060862926036179487709887325763702392578125000000000000 0.6016866217597696131491602500318549573421478271484375000000000000 -0.3173441953059217279786707877065055072307586669921875000000000000 -0.5414941002988596929768050358688924461603164672851562500000000000 -0.0931942903129837907361121551730320788919925689697265625000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5817889399449145404474847964593209326267242431640625000000000000 0.5623487791844369310112483617558609694242477416992187500000000000 0.6012291007053921498837212311627808958292007446289062500000000000 -0.3178266471278466398509010559791931882500648498535156250000000000 -0.5439143822239355108294489582476671785116195678710937500000000000 -0.0917389120317577688723531537107191979885101318359375000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5814783286613924850882995087886229157447814941406250000000000000 0.5621841970852208270059691130882129073143005371093750000000000000 0.6007724602375641431706299044890329241752624511718750000000000000 -0.3183044951390371357646813521569129079580307006835937500000000000 -0.5463062429989462565060875931521877646446228027343750000000000000 -0.0903027472791279595121238799038110300898551940917968750000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5811672529729058345182579614629503339529037475585937500000000000 0.5620176900689545229639065837545786052942276000976562500000000000 0.6003168158768571460726093391713220626115798950195312500000000000 -0.3187777503259558997683598136063665151596069335937500000000000000 -0.5486692457111579379613885976141318678855895996093750000000000000 -0.0888862549407538615753310295986011624336242675781250000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5808557173592732159050910922815091907978057861328125000000000000 0.5618491496204109925116654267185367643833160400390625000000000000 0.5998622850981354392985167578444816172122955322265625000000000000 -0.3192464236669786403766124749381560832262039184570312500000000000 -0.5510029722898186488322380682802759110927581787109375000000000000 -0.0874898750441385764098356503382092341780662536621093750000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5805437262895962735598232029587961733341217041015625000000000000 0.5616784653026160034627878303581383079290390014648437500000000000 0.5994089872765765436568585755594540387392044067382812500000000000 -0.3197105261323939795481408054911298677325248718261718750000000000 -0.5533070225619796111971027130493894219398498535156250000000000000 -0.0861140297028083201436032823039568029344081878662109375000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5802312842222675515202467977360356599092483520507812500000000000 0.5615055248220605088604884258529637008905410766601562500000000000 0.5989570436224745941800051696191076189279556274414062500000000000 -0.3201700686844035637079741718480363488197326660156250000000000000 -0.5555810133683253271286162089381832629442214965820312500000000000 -0.0847591240004818002873321347578894346952438354492187500000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5799183956049780430674900344456546008586883544921875000000000000 0.5613302141060080296952605749538633972406387329101562500000000000 0.5985065771039480564397194939374458044767379760742187500000000000 -0.3206250622771220082363186065776972100138664245605468750000000000 -0.5578245777348564971021005476359277963638305664062500000000000000 -0.0834255468193875193705366655194666236639022827148437500000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5796050648747252953540964881540276110172271728515625000000000000 0.5611524173927810998918630502885207533836364746093750000000000000 0.5980577123566694908163299260195344686508178710937500000000000000 -0.3210755178565769529797080394928343594074249267578125000000000000 -0.5600373640965590205098578735487535595893859863281250000000000000 -0.0821136716165948854495582054369151592254638671875000000000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5792912964578215140321049148042220622301101684570312500000000000 0.5609720173359039607774434443854261189699172973632812500000000000 0.5976105755797390672867663852230180054903030395507812500000000000 -0.3215214463607089512287018351344158872961997985839843750000000000 -0.5622190355694776098260945218498818576335906982421875000000000000 -0.0808238571519402371201579171611228957772254943847656250000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5789770947699012237919191647961270064115524291992187500000000000 0.5607888951229608176518581785785499960184097290039062500000000000 0.5971652944168416299319801510137040168046951293945312500000000000 -0.3219628587193716362513384865451371297240257263183593750000000000 -0.5643692692678656808169534997432492673397064208984375000000000000 -0.0795564481708776471968747046048520132899284362792968750000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5786624642159292619680854841135442256927490234375000000000000000 0.5606029306099981068811644036031793802976608276367187500000000000 0.5967219978218604170550065646239090710878372192382812500000000000 -0.3223997658543314992485306902381125837564468383789062500000000000 -0.5664877556633264310548270259459968656301498413085937500000000000 -0.0783117760453365396866587389013147912919521331787109375000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5783474091902084390781624279043171554803848266601562500000000000 0.5604140024722517043898051269934512674808502197265625000000000000 0.5962808159081651737665197288151830434799194335937500000000000000 -0.3228321786792681669098215024860110133886337280273437500000000000 -0.5685741979830862824485393502982333302497863769531250000000000000 -0.0770901593754501068822548859316157177090644836425781250000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5780319340763876434508006241230759769678115844726562500000000000 0.5602219883719166126923028059536591172218322753906250000000000000 0.5958418797808586742092984422924928367137908935546875000000000000 -0.3232601080997741238576281830319203436374664306640625000000000000 -0.5706283116447388170655585781787522137165069580078125000000000000 -0.0758919045548094861608490191429154947400093078613281250000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5777160432474699458538225371739827096462249755859375000000000000 0.5600267651435919535884977449313737452030181884765625000000000000 0.5954053213513479381191473294165916740894317626953125000000000000 -0.3236835650133548791806958888628287240862846374511718750000000000 -0.5726498237250051692726060537097509950399398803710937500000000000 -0.0747173063017046168443613396448199637234210968017578125000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5773997410658201490107899189752060920000076293945312500000000000 0.5598282089979296216597504098899662494659423828125000000000000000 0.5949712731337106763618294280604459345340728759765625000000000000 -0.3241025603094289664340976742096245288848876953125000000000000000 -0.5746384724602167093365778782754205167293548583984375000000000000 -0.0735666481586411680204662388860015198588371276855468750000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.5770830318831727812067811100860126316547393798828125000000000000 0.5596261957438946055276574043091386556625366210937500000000000000 0.5945398680224509568859048158628866076469421386718750000000000000 -0.3245171048693278881280832592892693355679512023925781250000000000 -0.5765940067764059318022873412701301276683807373046875000000000000 -0.0724402029622497889427279460505815222859382629394531250000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.5767659200406399788718658783182036131620407104492187500000000000 0.5594206010298893305687784049951005727052688598632812500000000000 0.5941112390513906271749533516413066536188125610351562500000000000 -0.3249272095662960602169277990469709038734436035156250000000000000 -0.5785161858470337925552939850604161620140075683593750000000000000 -0.0713382332855583278785616130335256457328796386718750000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.5764484098687194801868827198632061481475830078125000000000000000 0.5592113006038303968381342201610095798969268798828125000000000000 0.5936855191336085635356312195654027163982391357421875000000000000 -0.3253328852654910341435368081874912604689598083496093750000000000 -0.5804047786765336169878537475597113370895385742187500000000000000 -0.0702609918544484512992198688152711838483810424804687500000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.5761305056873023966446112353878561407327651977539062500000000000 0.5589981705920656906982912914827466011047363281250000000000000000 0.5932628407825391025909311792929656803607940673828125000000000000 -0.3257341428239832192836900048860115930438041687011718750000000000 -0.5822595637079643893230240792036056518554687500000000000000000000 -0.0692087219400021047555071618262445554137229919433593750000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.5758122118056814287001543561927974224090576171875000000000000000 0.5587810877968059086740026941697578877210617065429687500000000000 0.5928433358145569487263060182158369570970535278320312500000000000 -0.3261309930907560494794950045616133138537406921386718750000000000 -0.5840803284532104511228567389480303972959518432617187500000000000 -0.0681816577283016478361332701751962304115295410156250000000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.5754935325225581932429008702456485480070114135742187500000000000 0.5585599300115006160538655421987641602754592895507812500000000000 0.5924271350336157704319361982925329357385635375976562500000000000 -0.3265234469067059275282360886194510385394096374511718750000000000 -0.5858668691442588949414016497030388563871383666992187500000000000 -0.0671800246691529601150705275358632206916809082031250000000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.5751744721260516612915125733707100152969360351562500000000000000 0.5583345763533346106655130824947264045476913452148437500000000000 0.5920143678987687119175120642466936260461807250976562500000000000 -0.3269115151046422251823742044507525861263275146484375000000000000 -0.5876189904041961842295904716593213379383087158203125000000000000 -0.0662040398050882661351579372421838343143463134765625000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.5748550348937057075104917203134391456842422485351562500000000000 0.5581049076117364782234631093160714954137802124023437500000000000 0.5916051621756749367975203313108067959547042846679687500000000000 -0.3272952085092873941718494279484730213880538940429687500000000000 -0.5893365049366628971583281781931873410940170288085937500000000000 -0.0652539120819118911853706777037587016820907592773437500000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.5745352250924971038159583258675411343574523925781250000000000000 0.5578708066115056762868107398389838635921478271484375000000000000 0.5911996435734885313451059118960984051227569580078125000000000000 -0.3276745379372767996706272697338135913014411926269531250000000000 -0.5910192332325896469313875059015117585659027099609375000000000000 -0.0643298426419640079210182648239424452185630798339843750000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.5742150469788436240037299285177141427993774414062500000000000000 0.5576321585888578402645521236991044133901596069335937500000000000 0.5907979353688294077429077333363238722085952758789062500000000000 -0.3280495141971587758078499064140487462282180786132812500000000000 -0.5926670032931243836671342251065652817487716674804687500000000000 -0.0634320251011931679485655877215322107076644897460937500000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.5738945047986117042881915040197782218456268310546875000000000000 0.5573888515783868013997448542795609682798385620117187500000000000 0.5904001580188366071766381537599954754114151000976562500000000000 -0.3284201480893946811789874118403531610965728759765625000000000000 -0.5942796503677348907146438250492792576551437377929687500000000000 -0.0625606458110544716433309986314270645380020141601562500000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.5735736027871243258857703040121123194694519042968750000000000000 0.5571407768086348299974019937508273869752883911132812500000000000 0.5900064287656138217741386142733972519636154174804687500000000000 -0.3287864504063588433346865258499747142195701599121093750000000000 -0.5958570167065401212980191303358878940343856811523437500000000000 -0.0617158841061775653713539213640615344047546386718750000000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.5732523451691691196430156196583993732929229736328125000000000000 0.5568878291036692962379106575099285691976547241210937500000000000 0.5896168612346689430481205818068701773881912231445312500000000000 -0.3291484319323385587807706542662344872951507568359375000000000000 -0.5973989513259901906749860245326999574899673461914062500000000000 -0.0608979125386869268865552839997690171003341674804687500000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.5729307361590059155531662327121011912822723388671875000000000000 0.5566299072877812781356965388113167136907577514648437500000000000 0.5892315650302305529706359266128856688737869262695312500000000000 -0.3295061034435341484893911001563537865877151489257812500000000000 -0.5989053097870770114852234655700158327817916870117187500000000000 -0.0601068970999912854935587347426917403936386108398437500000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.5726087799603750694288351041905116289854049682617187500000000000 0.5563669145901702917100806189409922808408737182617187500000000000 0.5888506453305798471475895894400309771299362182617187500000000000 -0.3298594757080589578990270638314541429281234741210937500000000000 -0.6003759539853109616913684476458001881837844848632812500000000000 -0.0593429974308069541066856800171080976724624633789062500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.5722864807665051234408792879548855125904083251953125000000000000 0.5560987590462506124922015260381158441305160522460937500000000000 0.5884742024867596343895570498716551810503005981445312500000000000 -0.3302085594859391903810319490730762481689453125000000000000000000 -0.6018107519517511549977939466771204024553298950195312500000000000 -0.0586063670201272257642699514690320938825607299804687500000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.5719638427601206887018747693218756467103958129882812500000000000 0.5558253538920334690942581801209598779678344726562500000000000000 0.5881023316282079083094913585227914154529571533203125000000000000 -0.3305533655291140737730870569066610187292098999023437500000000000 -0.6032095776644272877575758684542961418628692626953125000000000000 -0.0578971533938008597885982453590258955955505371093750000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.5716408701134503278495913036749698221683502197265625000000000000 0.5555466179479027211129960051039233803749084472656250000000000000 0.5877351222789979345861866022460162639617919921875000000000000000 -0.3308939045814359158903528168593766167759895324707031250000000000 -0.6045723108695348901875377123360522091388702392578125000000000000 -0.0572154982933368860820166901248740032315254211425781250000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.5713175669882345486527697175915818661451339721679687500000000000 0.5552624759880194771355377270083408802747726440429687500000000000 0.5873726579884496201700017081748228520154953002929687500000000000 -0.3312301873786699379920150931866373866796493530273437500000000000 -0.6058988369118237793387038436776492744684219360351562500000000000 -0.0565615378455160966453263426956254988908767700195312500000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.5709939375357336865945967474544886499643325805664062500000000000 0.5549728590915709025566115997207816690206527709960937500000000000 0.5870150159798964706325818951881956309080123901367187500000000000 -0.3315622246484943302924364161299308761954307556152343750000000000 -0.6071890465736439201904772744455840438604354858398437500000000000 -0.0559354027233447403943955578142777085304260253906250000000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.5706699858967358984784823405789211392402648925781250000000000000 0.5546777049721212105026779681793414056301116943359375000000000000 0.5866622668213505864542867129785008728504180908203125000000000000 -0.3318900271105003074723072131746448576450347900390625000000000000 -0.6084428359221460969052941436530090868473052978515625000000000000 -0.0553372182988545180393202826962806284427642822265625000000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.5703457162015647119446271062770392745733261108398437500000000000 0.5543769582814396246206456453364808112382888793945312500000000000 0.5863144741216897992686085672175977379083633422851562500000000000 -0.3322136054761920531674945777922403067350387573242187500000000000 -0.6096601061641637731014498058357276022434234619140625000000000000 -0.0547671047882202777223881184909259900450706481933593750000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.5700211325700872411204045420163311064243316650390625000000000000 0.5540705708843616239533957923413254320621490478515625000000000000 0.5859716942558128582874132916913367807865142822265625000000000000 -0.3325329704489867754801935006980784237384796142578125000000000000 -0.6108407635083414888299557787831872701644897460937500000000000000 -0.0542251773896320621304312226129695773124694824218750000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.5696962391117220692038358720310498028993606567382812500000000000 0.5537585021014927999516430645599029958248138427734375000000000000 0.5856339761219513384560286795021966099739074707031250000000000000 -0.3328481327242145404454731760779395699501037597656250000000000000 -0.6119847190340970133348719173227436840534210205078125000000000000 -0.0537115464143321230672256660909624770283699035644531250000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.5693710399254467979801574983866885304450988769531250000000000000 0.5534407189168839558135459810728207230567932128906250000000000000 0.5853013609340096401467690157005563378334045410156250000000000000 -0.3331591029891185495870331578771583735942840576171875000000000000 -0.6130918885670353368766427593072876334190368652343750000000000000 -0.0532263174112017067862723251892020925879478454589843750000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.5690455390998065965391106146853417158126831054687500000000000000 0.5531171961481925469783504922816064208745956420898437500000000000 0.5849738820514206460998707370890770107507705688476562500000000000 -0.3334658919228549178725984347693156450986862182617187500000000000 -0.6141621925604543452692496430245228111743927001953125000000000000 -0.0527695912852554904759472265141084790229797363281250000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.5687197407129215287469037320988718420267105102539062500000000000 0.5527879165772719982641092428821139037609100341796875000000000000 0.5846515648485710592296982213156297802925109863281250000000000000 -0.3337685101964927847362218926718924194574356079101562500000000000 -0.6151955559826063346662294861744157969951629638671875000000000000 -0.0523414644103792348062142991693690419197082519531250000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.5683936488324946578742924430116545408964157104492187500000000000 0.5524528710396243713631747596082277595996856689453125000000000000 0.5843344266253649443854101264150813221931457519531250000000000000 -0.3340669684730142030559818522306159138679504394531250000000000000 -0.6161919082094042821040602575521916151046752929687500000000000000 -0.0519420287366241240079034469090402126312255859375000000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.5680672675158199291800542596320156008005142211914062500000000000 0.5521120584716603385544431148446165025234222412109375000000000000 0.5840224765599795198056654044194146990776062011718750000000000000 -0.3343612774073143056874357625929405912756919860839843750000000000 -0.6171511829222751099877086744527332484722137451171875000000000000 -0.0515713718923535013871628507331479340791702270507812500000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.5677406008097899414721609900880139321088790893554687500000000000 0.5517654859152580915093722069286741316318511962890625000000000000 0.5837157157043217914349497732473537325859069824218750000000000000 -0.3346514476462011389301665076345670968294143676757812500000000000 -0.6180733180108851643197453995526302605867385864257812500000000000 -0.0512295772815171135405876157165039330720901489257812500000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.5674136527509041627581609645858407020568847656250000000000000000 0.5514131684796615973098710128397215157747268676757812500000000000 0.5834141370221467282064509163319598883390426635742187500000000000 -0.3349374898283957735500848684750963002443313598632812500000000000 -0.6189582554804831104888762638438493013381958007812500000000000000 -0.0509167241763084366112934731063432991504669189453125000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.5670864273652765907840489489899482578039169311523437500000000000 0.5510551292613107277063022593210916966199874877929687500000000000 0.5831177254692424538617956386588048189878463745117187500000000000 -0.3352194145845321937571270609623752534389495849609375000000000000 -0.6198059413636154424409596686018630862236022949218750000000000000 -0.0506328878054490005844456845807144418358802795410156250000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.5667589286686436356177409834344871342182159423828125000000000000 0.5506913992227331355877595342462882399559020996093750000000000000 0.5828264581145541356477224326226860284805297851562500000000000000 -0.3354972325371574637387084294459782540798187255859375000000000000 -0.6206163256359880087131841719383373856544494628906250000000000000 -0.0503781394383269187642326869536191225051879882812500000000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.5664311606663721132548516834503971040248870849609375000000000000 0.5503220170321342363806138564541470259428024291992187500000000000 0.5825403043006099901290895104466471821069717407226562500000000000 -0.3357709543007315611262697530037257820367813110351562500000000000 -0.6213893621362642782912644179305061697959899902343750000000000000 -0.0501525464651988439612750880769453942775726318359375000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.5661031273534671282021690785768441855907440185546875000000000000 0.5499470288657938299436978013545740395784378051757812500000000000 0.5822592258411404264606403557991143316030502319335937500000000000 -0.3360405904816274880175797079573385417461395263671875000000000000 -0.6221250084895979526322662422899156808853149414062500000000000000 -0.0499561724736570234028931736247614026069641113281250000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.5657748327145798450388269884570036083459854125976562500000000000 0.5495664881757997832778528390917927026748657226562500000000000000 0.5819831772533599067998011378222145140171051025390625000000000000 -0.3363061516781312709767348678724374622106552124023437500000000000 -0.6228232260347148496748559409752488136291503906250000000000000000 -0.0497890773215477477897650260274531319737434387207031250000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.5654462807240155930443847864808049052953720092773437500000000000 0.5491804554260132364973401308816391974687576293945312500000000000 0.5817121060220179495914294420799706131219863891601562500000000000 -0.3365676484804418500118572410428896546363830566406250000000000000 -0.6234839797543690886882927770784590393304824829101562500000000000 -0.0496513172065146113354217050073202699422836303710937500000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.5651174753457416377599997758807148784399032592773437500000000000 0.5487889977994649948200844846724066883325576782226562500000000000 0.5814459528920182806999150670890230685472488403320312500000000000 -0.3368250914706711895973967330064624547958374023437500000000000000 -0.6241072382090098180640325153945013880729675292968750000000000000 -0.0495429447323326166419121818762505427002906799316406250000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.5647884205333950635719020283431746065616607666015625000000000000 0.5483921888806151390127752165426500141620635986328125000000000000 0.5811846521861749881310288401436991989612579345703125000000000000 -0.3370784912228442231629799152869964018464088439941406250000000000 -0.6246929734735022776703772251494228839874267578125000000000000000 -0.0494640089721862241667338366823969408869743347167968750000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.5644591202302907673171716851356904953718185424804687500000000000 0.5479901083160784169834300882939714938402175903320312500000000000 0.5809281321445031176509132819774094969034194946289062500000000000 -0.3373278583028988530934100253944052383303642272949218750000000000 -0.6252411610767614202899267183966003358364105224609375000000000000 -0.0494145555290363414080445636500371620059013366699218750000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.5641295783694291188226088706869632005691528320312500000000000000 0.5475828414575089064797452920174691826105117797851562500000000000 0.5806763152813493311654724493564572185277938842773437500000000000 -0.3375732032686860062398181980825029313564300537109375000000000000 -0.6257517799441629779977347425301559269428253173828125000000000000 -0.0493946265932089789707504223770229145884513854980468750000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.5637997988735042875774183812609408050775527954101562500000000000 0.5471704789903759635905089453444816172122955322265625000000000000 0.5804291187566326115643278171773999929428100585937500000000000000 -0.3378145366699695784085122340911766514182090759277343750000000000 -0.6262248123425999679625419958028942346572875976562500000000000000 -0.0494042609973391888544824723794590681791305541992187500000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.5634697856549116812274746735056396573781967163085937500000000000 0.5467531165523209502055124175967648625373840332031250000000000000 0.5801864547575024122494369294145144522190093994140625000000000000 -0.3380518690484264343609766001463867723941802978515625000000000000 -0.6266602438280723941232963625225238502025604248046875000000000000 -0.0494434942687804190875056065124226734042167663574218750000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.5631395426157562722480065531271975487470626831054687500000000000 0.5463308543447000786841272201854735612869262695312500000000000000 0.5799482308868124658118858860689215362071990966796875000000000000 -0.3382852109376464633250236602179938927292823791503906250000000000 -0.6270580631956934603010722639737650752067565917968750000000000000 -0.0495123586795994108378238252043956890702247619628906250000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.5628090736478600364378621634386945515871047973632812500000000000 0.5459037967407688318743907984753604978322982788085937500000000000 0.5797143505549512410013335284020286053419113159179687500000000000 -0.3385145728631324679724912130041047930717468261718750000000000000 -0.6274182624320101542281236106646247208118438720703125000000000000 -0.0496108832942547262057075840857578441500663757324218750000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.5624783826327701685698912115185521543025970458984375000000000000 0.5454720518937794526692641738918609917163848876953125000000000000 0.5794847133717608844705182491452433168888092041015625000000000000 -0.3387399653423003309526961857045534998178482055664062500000000000 -0.6277408366695381713995516292925458401441574096679687500000000000 -0.0497390940150624905058407421165611594915390014648437500000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.5621474734417670759967222693376243114471435546875000000000000000 0.5450357313480341803213491402857471257448196411132812500000000000 0.5792592155354999716720953983895014971494674682617187500000000000 -0.3389613988844788483589809402474202215671539306640625000000000000 -0.6280257841434222498833150893915444612503051757812500000000000000 -0.0498970136255353913234955598454689607024192810058593750000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.5618163499358718171450277623080182820558547973632812500000000000 0.5445949496556797830848495323152747005224227905273437500000000000 0.5790377502160638512052059923007618635892868041992187500000000000 -0.3391788839909097852398645045468583703041076660156250000000000000 -0.6282731061501332092689153796527534723281860351562500000000000000 -0.0500846618316863612108136294409632682800292968750000000000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.5614850159658545392105111204728018492460250854492187500000000000 0.5441498240017599297146944081760011613368988037109375000000000000 0.5788202079299491487063278327696025371551513671875000000000000000 -0.3393924311547480421324962662765756249427795410156250000000000000 -0.6284828070081226458754031227726954966783523559570312500000000000 -0.0503020553013734383895894097804557532072067260742187500000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.5611534753722419166521717670548241585493087768554687500000000000 0.5437004738397416270245798841642681509256362915039062500000000000 0.5786064769047422062797636499453801661729812622070312500000000000 -0.3396020508610613219957485853228718042373657226562500000000000000 -0.6286548940203599000753342807001899927854537963867187500000000000 -0.0505492077017627439161628899455536156892776489257812500000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.5608217319853252558203848820994608104228973388671875000000000000 0.5432470205394431816969813553441781550645828247070312500000000000 0.5783964434312073299437884088547434657812118530273437500000000000 -0.3398077535868303522548217188159469515085220336914062500000000000 -0.6287893774386826839517539156076963990926742553710937500000000000 -0.0508261297349780205578895220241975039243698120117187500000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.5604897896251683775403762410860508680343627929687500000000000000 0.5427895870489900520539094941341318190097808837890625000000000000 0.5781899922013467030268429880379699170589447021484375000000000000 -0.3400095498009489403123950523877283558249473571777343750000000000 -0.6288862704298945338621251721633598208427429199218750000000000000 -0.0511328291720034022738161638699239119887351989746093750000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.5601576521016157217403019785706419497728347778320312500000000000 0.5423282975721348542208488652249798178672790527343750000000000000 0.5779870066310965892597550919163040816783905029296875000000000000 -0.3402074499642238070151734063983894884586334228515625000000000000 -0.6289455890435482476874540225253440439701080322265625000000000000 -0.0514693108848993108317415590136079117655754089355468750000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.5598253232142998969678160392504651099443435668945312500000000000 0.5418632772619949022896435053553432226181030273437500000000000000 0.5777873691666048916459885731455869972705841064453125000000000000 -0.3404014645293746976761894984520040452480316162109375000000000000 -0.6289673521813622381060326915758196264505386352539062500000000000 -0.0518355768773871572463463053281884640455245971679687500000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.5594928067526497850181499416066799312829971313476562500000000000 0.5413946519319982053630724294635001569986343383789062500000000000 0.5775909615733013646732274537498597055673599243164062500000000000 -0.3405916039410342710525014808808919042348861694335937500000000000 -0.6289515815682109600714966290979646146297454833984375000000000000 -0.0522316263138575265223551014059921726584434509277343750000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.5591601064958983124952851540001574903726577758789062500000000000 0.5409225477845747143135213264031335711479187011718750000000000000 0.5773976652072219106770489815971814095973968505859375000000000000 -0.3407778786357482658786466345191001892089843750000000000000000000 -0.6288983017246516649123577735736034810543060302734375000000000000 -0.0526574555468448113337842642067698761820793151855468750000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.5588272262130903333954279332829173654317855834960937500000000000 0.5404470911579043468364602631481830030679702758789062500000000000 0.5772073612682763199543956034176517277956008911132812500000000000 -0.3409602990419752788220364436710951849818229675292968750000000000 -0.6288075399409331911471099374466575682163238525390625000000000000 -0.0531130581430173664969629498955328017473220825195312500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.5584941696630908447573915509565267711877822875976562500000000000 0.5399684082908248194954126120137516409158706665039062500000000000 0.5770199310353568700193704898993019014596939086914062500000000000 -0.3411388755800870420387127524008974432945251464843750000000000000 -0.6286793262524502656773961462022271007299423217773437500000000000 -0.0535984249077238184000293585995677858591079711914062500000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.5581609405945925361791637442365754395723342895507812500000000000 0.5394866251058151318531486140273045748472213745117187500000000000 0.5768352560833699405051788744458463042974472045898437500000000000 -0.3413136186623682011287428395007736980915069580078125000000000000 -0.6285136934166092315123819389555137604475021362304687500000000000 -0.0541135439081271707451037400460336357355117797851562500000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.5578275427461236724013815546641126275062561035156250000000000000 0.5390018670098118969136180567147675901651382446289062500000000000 0.5766532184824354478891450526134576648473739624023437500000000000 -0.3414845386930163151362194184912368655204772949218750000000000000 -0.6283106768910668993299850626499392092227935791015625000000000000 -0.0546584004949657864536050055903615429997444152832031250000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.5574939798460564199800160167797002941370010375976562500000000000 0.5385142587124723823066574368567671626806259155273437500000000000 0.5764737009796404576533745967026334255933761596679687500000000000 -0.3416516460681420785938655626523541286587715148925781250000000000 -0.6280703148133154334331607060448732227087020874023437500000000000 -0.0552329773229687237545704192598350346088409423828125000000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.5571602556126139527137297591252718120813369750976562500000000000 0.5380239240613795548284770120517350733280181884765625000000000000 0.5762965871638483505989825061988085508346557617187500000000000000 -0.3418149511757690439672785487346118316054344177246093750000000000 -0.6277926479815849614141143320011906325817108154296875000000000000 -0.0558372543699531820315939967258600518107414245605468750000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.5568263737538793334280740054964553564786911010742187500000000000 0.5375309858935917173283769443514756858348846435546875000000000000 0.5761217616141669495277710666414350271224975585937500000000000000 -0.3419744643958338436995347819902235642075538635253906250000000000 -0.6274777198370438124896963927312754094600677490234375000000000000 -0.0564712089546239304205244025069987401366233825683593750000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.5564923379678027304251486384600866585969924926757812500000000000 0.5370355659028522854470111269620247185230255126953125000000000000 0.5759491100327531754032861499581485986709594726562500000000000000 -0.3421301961001860236777361023996490985155105590820312500000000000 -0.6271255764472667415532214363338425755500793457031250000000000000 -0.0571348157531053058022507684654556214809417724609375000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.5561581519422095221116819629969540983438491821289062500000000000 0.5365377845217228491847549776139203459024429321289062500000000000 0.5757785193626961950386089483799878507852554321289062500000000000 -0.3422821566525880987441610159294214099645614624023437500000000000 -0.6267362664909705838311992920353077352046966552734375000000000000 -0.0578280468142055581459715085657080635428428649902343750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.5558238193548080685602030825975816696882247924804687500000000000 0.5360377608178552577555819880217313766479492187500000000000000000 0.5756098778917608793648241771734319627285003662109375000000000000 -0.3424303564087156637185671570478007197380065917968750000000000000 -0.6263098412439846995880543545354157686233520507812500000000000000 -0.0585508715734466833602311908180126920342445373535156250000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.5554893438731978161371216629049740731716156005859375000000000000 0.5355356124035870468702569269225932657718658447265625000000000000 0.5754430753428085854039863988873548805713653564453125000000000000 -0.3425748057161572268647375949512934312224388122558593750000000000 -0.6258463545664587623917896053171716630458831787109375000000000000 -0.0593032568658557468488368158432422205805778503417968750000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.5551547291548769580415978452947456389665603637695312500000000000 0.5350314553580313159386605548206716775894165039062500000000000000 0.5752780029517226001445351357688196003437042236328125000000000000 -0.3427155149144143209127832960803061723709106445312500000000000000 -0.6253458628912942351973924814956262707710266113281250000000000000 -0.0600851669375343511170228794071590527892112731933593750000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.5548199788472507609782269355491735041141510009765625000000000000 0.5345254041608266115659375827817711979150772094726562500000000000 0.5751145535336749103905162883165758103132247924804687500000000000 -0.3428524943349014475479918928613187745213508605957031250000000000 -0.6248084252137973138019333418924361467361450195312500000000000000 -0.0608965634560055812940504438302014023065567016601562500000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.5544850965876388926290019298903644084930419921875000000000000000 0.5340175716367117075833448325283825397491455078125000000000000000 0.5749526215385660776746590272523462772369384765625000000000000000 -0.3429857543009461329219789149647112935781478881835937500000000000 -0.6242341030825497849576777298352681100368499755859375000000000000 -0.0617374055193424808862801000941544771194458007812500000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.5541500860032836373036957411386538296937942504882812500000000000 0.5335080689101113771144468955753836780786514282226562500000000000 0.5747921030964558974929445867019239813089370727539062500000000000 -0.3431153051277887611192340955312829464673995971679687500000000000 -0.6236229605914995755000518329325132071971893310546875000000000000 -0.0626076496640779467384163581300526857376098632812500000000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.5538149507113578895456384998396970331668853759765625000000000000 0.5329970053689323528089971659937873482704162597656250000000000000 0.5746328960537834262822798336856067180633544921875000000000000000 -0.3432411571225828517128775274613872170448303222656250000000000000 -0.6229750643732845372113615667331032454967498779296875000000000000 -0.0635072498718812217255447194474982097744941711425781250000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.5534796943189727036482850053289439529180526733398437500000000000 0.5324844886367948726402232750842813402414321899414062500000000000 0.5744749000011505346563467355736065655946731567382812500000000000 -0.3433633205843947822089035071257967501878738403320312500000000000 -0.6222904835937812517698830561130307614803314208984375000000000000 -0.0644361575750083681590751893963897600769996643066406250000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.5531443204231856203278994144056923687458038330078125000000000000 0.5319706245529576271735550108132883906364440917968750000000000000 0.5743180162934136134822438179980963468551635742187500000000000000 -0.3434818058042040656019366906548384577035903930664062500000000000 -0.6215692899479090538505943186464719474315643310546875000000000000 -0.0653943216604990773532790626632049679756164550781250000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.5528088326110082162401226923975627869367599487304687500000000000 0.5314555171592232341026829089969396591186523437500000000000000000 0.5741621480627931983775624757981859147548675537109375000000000000 -0.3435966230649030173083247063914313912391662597656250000000000000 -0.6208115576566928250912269504624418914318084716796875000000000000 -0.0663816884731132650365736935782479122281074523925781250000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.5524732344594142086080523768032435327768325805664062500000000000 0.5309392686931482252532532584154978394508361816406250000000000000 0.5740072002256801919628514951909892261028289794921875000000000000 -0.3437077826412971437441967736958758905529975891113281250000000000 -0.6200173634656109822316238933126442134380340576171875000000000000 -0.0673982018169833607679208853369345888495445251464843750000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.5521375295353472267834149533882737159729003906250000000000000000 0.5304219795869201670157622174883726984262466430664062500000000000 0.5738530794837742865510676892881747335195541381835937500000000000 -0.3438152948001047537474050841410644352436065673828125000000000000 -0.6191867866442450907271677351673133671283721923828125000000000000 -0.0684438029559644167676424331148155033588409423828125000000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.5518017213957285838077382322808261960744857788085937500000000000 0.5299037484712975087930431072891224175691604614257812500000000000 0.5736996943201596588224333572725299745798110961914062500000000000 -0.3439191697999572361332809578016167506575584411621093750000000000 -0.6183199089872710718651660499745048582553863525390625000000000000 -0.0695184306126434559125470968865556642413139343261718750000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.5514658135874657141073384991614148020744323730468750000000000000 0.5293846721840520519464234894257970154285430908203125000000000000 0.5735469549908793762682535088970325887203216552734375000000000000 -0.3440194178913989486723323807382257655262947082519531250000000000 -0.6174168148168066583281188286491669714450836181640625000000000000 -0.0706220209659912390165459328272845596075057983398437500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.5511298096474593899429805787804070860147476196289062500000000000 0.5288648457823860171700403043359983712434768676757812500000000000 0.5733947735125327627159208532248158007860183715820312500000000000 -0.3441160493168872180902440049976576119661331176757812500000000000 -0.6164775909861703873104943340877071022987365722656250000000000000 -0.0717545076476039933588424446497811004519462585449218750000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.5507937131026120480825625236320775002241134643554687500000000000 0.5283443625588379877200395640102215111255645751953125000000000000 0.5732430636463861084450854832539334893226623535156250000000000000 -0.3442090743107923400678771486127516254782676696777343750000000000 -0.6155023268850750017833206584327854216098785400390625000000000000 -0.0729158217365096228412824075348908081650733947753906250000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.5504575274698356723845904525660444051027297973632812500000000000 0.5278233140602253126161258478532545268535614013671875000000000000 0.5730917408794460321530550572788342833518981933593750000000000000 -0.3442985030993976902635722581180743873119354248046875000000000000 -0.6144911144463192087528113916050642728805541992187500000000000000 -0.0741058917524762272854843558889115229249000549316406250000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.5501212562560594543370484643673989921808242797851562500000000000 0.5273017901092058590251099303713999688625335693359375000000000000 0.5729407224029130496489869983633980154991149902343750000000000000 -0.3443843459008995022685439835186116397380828857421875000000000000 -0.6134440481540158751627700439712498337030410766601562500000000000 -0.0753246436477831293743179230659734457731246948242187500000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.5497849029582376756408734763681422919034957885742187500000000000 0.5267798788280787514182179620547685772180557250976562500000000000 0.5727899270883965998635289906815160065889358520507812500000000000 -0.3444666129254071451626373345789033919572830200195312500000000000 -0.6123612250534241630006704326660837978124618530273437500000000000 -0.0765720007973901273246042364917229861021041870117187500000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.5494484710633581459049423756368923932313919067382812500000000000 0.5262576666644733780486831165035255253314971923828125000000000000 0.5726392754622429137612016347702592611312866210937500000000000000 -0.3445453143749427904474202932760817930102348327636718750000000000 -0.6112427447624426690708787646144628524780273437500000000000000000 -0.0778478839874428563128105906798737123608589172363281250000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.5491119640484495301180345450120512396097183227539062500000000000 0.5257352384186058102955030335579067468643188476562500000000000000 0.5724886896782932499405660564661957323551177978515625000000000000 -0.3446204604434417451130912013468332588672637939453125000000000000 -0.6100887094848395086899017769610509276390075683593750000000000000 -0.0791522114020439815362806257326155900955200195312500000000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.5487753853805893422546091642288956791162490844726562500000000000 0.5252126772718153091545900679193437099456787109375000000000000000 0.5723380934893633753546282605384476482868194580078125000000000000 -0.3446920613167522295938738352560903877019882202148437500000000000 -0.6088992240252947274470329830364789813756942749023437500000000000 -0.0804848986082097317407146874757017940282821655273437500000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.5484387385169119388805825110466685146093368530273437500000000000 0.5246900648161152425075215433025732636451721191406250000000000000 0.5721874122177086352536434787907637655735015869140625000000000000 -0.3447601271726354887903198687126860022544860839843750000000000000 -0.6076743958063411943371079360076691955327987670898437500000000000 -0.0818458585389297832435318014177028089761734008789062500000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.5481020269046164017368027998600155115127563476562500000000000000 0.5241674810845229348643670164165087044239044189453125000000000000 0.5720365727247098686092385833035223186016082763671875000000000000 -0.3448246681807656810470064101536991074681282043457031250000000000 -0.6064143348873001215793010487686842679977416992187500000000000000 -0.0832350014742312405147117715387139469385147094726562500000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.5477652539809746423671299453417304903268814086914062500000000000 0.5236450045819532883584201954363379627466201782226562500000000000 0.5718855033799959963758396952471230179071426391601562500000000000 -0.3448856945027300446859896965179359540343284606933593750000000000 -0.6051191539853122414172048593172803521156311035156250000000000000 -0.0846522350201479034659257649764185771346092224121093750000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.5474284231733389516350030135072302073240280151367187500000000000 0.5231227123164853276549024485575500875711441040039062500000000000 0.5717341340301925756151035784569103270769119262695312500000000000 -0.3449432162920287314733513994724489748477935791015625000000000000 -0.6037889684985771054925862699747085571289062500000000000000000000 -0.0860974640854804129652677602280164137482643127441406250000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.5470915378991499933292175228416454046964645385742187500000000000 0.5226006798308304723832407034933567047119140625000000000000000000 0.5715823959674695142751943421899341046810150146484375000000000000 -0.3449972436940749176415010879281908273696899414062500000000000000 -0.6024238965319276273291393408726435154676437377929687500000000000 -0.0875705908562222079538628349837381392717361450195312500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.5467546015659447977697027454269118607044219970703125000000000000 0.5220789812338493263155214663129299879074096679687500000000000000 0.5714302218980402692238840245408937335014343261718750000000000000 -0.3450477868461947483780249967821873724460601806640625000000000000 -0.6010240589248758702467512193834409117698669433593750000000000000 -0.0890715147675136265092987741809338331222534179687500000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.5464176175713646443909965455532073974609375000000000000000000000 0.5215576892319843116396782534138765186071395874023437500000000000 0.5712775459107449771423148376925382763147354125976562500000000000 -0.3450948558776273933368372581753646954894065856933593750000000000 -0.5995895792822727443649455381091684103012084960937500000000000000 -0.0906001324729820978198802094993880018591880798339843750000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.5460805893031627222811152932990808039903640747070312500000000000 0.5210368751604860237947036694095004349946975708007812500000000000 0.5711243034458394207675269171886611729860305786132812500000000000 -0.3451384609095249356158774389768950641155242919921875000000000000 -0.5981205840077512547736660053487867116928100585937500000000000000 -0.0921563378112986719692401038628304377198219299316406250000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.5457435201392125678765410157211590558290481567382812500000000000 0.5205166090143314994165280040760990232229232788085937500000000000 0.5709704312640936363365540273662190884351730346679687500000000000 -0.3451786120549524827794130032998509705066680908203125000000000000 -0.5966172023401239421502850746037438511848449707031250000000000000 -0.0937400217697810234085409319959580898284912109375000000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.5454064134475153924341839228873141109943389892578125000000000000 0.5199969594787412496827982977265492081642150878906250000000000000 0.5708158674162895351855695480480790138244628906250000000000000000 -0.3452153194188881668580393125012051314115524291992187500000000000 -0.5950795663929357992572022340027615427970886230468750000000000000 -0.0953510724448405067033007753707352094352245330810546875000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.5450692725862082976817646340350620448589324951171875000000000000 0.5194779939592171214002291890210472047328948974609375000000000000 0.5706605512131994739633000790490768849849700927734375000000000000 -0.3452485930982229778152259314083494246006011962890625000000000000 -0.5935078111973777215126801820588298141956329345703125000000000000 -0.0969893749990682063621960651289555244147777557373046875000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.5447321009035720473789865536673460155725479125976562500000000000 0.5189597786110319299623938604781869798898696899414062500000000000 0.5705044231961121647955792468565050512552261352539062500000000000 -0.3452784431817610411030727846082299947738647460937500000000000000 -0.5919020747487969691391640481015201658010482788085937500000000000 -0.0986548116147250853114059054860263131558895111083984375000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.5443949017380389499010107101639732718467712402343750000000000000 0.5184423783681135766698844236088916659355163574218750000000000000 0.5703474251079643231321369967190548777580261230468750000000000000 -0.3453048797502193956177052314160391688346862792968750000000000000 -0.5902624980570588819617228182323742657899856567382812500000000000 -0.1003472614433799370292632602286175824701786041259765625000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.5440576784182010738888379819400142878293991088867187500000000000 0.5179258569712723581091040614410303533077239990234375000000000000 0.5701894998651297896685719024389982223510742187500000000000000000 -0.3453279128762281047215765283908694982528686523437500000000000000 -0.5885892252010358483005347807193174958229064941406250000000000000 -0.1020666005514203888981938916913350112736225128173828125000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.5437204342628175757212716234789695590734481811523437500000000000 0.5174102769957318326277118103462271392345428466796875000000000000 0.5700305915299033188148314366117119789123535156250000000000000000 -0.3453475526243301452211653668200597167015075683593750000000000000 -0.5868824033875305046237258466135244816541671752929687500000000000 -0.1038127018611297858186048870265949517488479614257812500000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.5433831725808231372099044165224768221378326416015625000000000000 0.5168956998779274947253270511282607913017272949218750000000000000 0.5698706452837187796944817819166928529739379882812500000000000000 -0.3453638090509815183892783352348487824201583862304687500000000000 -0.5851421830149656777564359799725934863090515136718750000000000000 -0.1055854350869973035109694592392770573496818542480468750000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.5430458966713354040933836586191318929195404052734375000000000000 0.5163821859415470560961125556787010282278060913085937500000000000 0.5697096074011237520906547615595627576112747192382812500000000000 -0.3453766922045512499650499194103758782148361206054687500000000000 -0.5833687177422142156046902528032660484313964843750000000000000000 -0.1073846666668882288142583547596586868166923522949218750000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.5427086098236632016877933892828878015279769897460937500000000000 0.5158697944227882414836017233028542250394821166992187500000000000 0.5695474252245381618919850552629213780164718627929687500000000000 -0.3453862121253213346427912711078533902764320373535156250000000000 -0.5815621645629567293411810169345699250698089599609375000000000000 -0.1092102596876859121888259096522233448922634124755859375000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.5423713153173145284924316911201458424329757690429687500000000000 0.5153585834948182231585178669774904847145080566406250000000000000 0.5693840471398108338263455152628012001514434814453125000000000000 -0.3453923788454866805608389768167398869991302490234375000000000000 -0.5797226838860287667642978703952394425868988037109375000000000000 -0.1110620738049445388462288519804133102297782897949218750000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.5420340164220039946840756783785764127969741821289062500000000000 0.5148486102914215933878949726931750774383544921875000000000000000 0.5692194225525863959802563840639777481555938720703125000000000000 -0.3453952023891552203238575202703941613435745239257812500000000000 -0.5778504396222271521921243220276664942502975463867187500000000000 -0.1129399651560832607000151028842083178460597991943359375000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.5416967163976611487896661856211721897125244140625000000000000000 0.5143399309298286592451177057228051126003265380859375000000000000 0.5690535018654936383342146655195392668247222900390625000000000000 -0.3453946927723479110028392824460752308368682861328125000000000000 -0.5759455992781223887533315064501948654651641845703125000000000000 -0.1148437862665733777411958271841285750269889831542968750000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.5413594184944382492474801438220310956239700317382812500000000000 0.5138326005327177314896403004240710288286209106445312500000000000 0.5688862364561587670053199872199911624193191528320312500000000000 -0.3453908600029986786239533103071153163909912109375000000000000000 -0.5740083340574543280254715682531241327524185180664062500000000000 -0.1167733859485430014668594367321929894387722015380859375000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.5410221259527179249460004939464852213859558105468750000000000000 0.5133266732493902972933597084193024784326553344726562500000000000 0.5687175786560455525986412794736679643392562866210937500000000000 -0.3453837140809544736796965480607468634843826293945312500000000000 -0.5720388189707853454635255729954224079847335815429687500000000000 -0.1187286091911236296514431387549848295748233795166015625000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.5406848420031213908742984131094999611377716064453125000000000000 0.5128222022761191878359454676683526486158370971679687500000000000 0.5685474817301235939126513585506472736597061157226562500000000000 -0.3453732649979750490842889121267944574356079101562500000000000000 -0.5700372329540892568644494531326927244663238525390625000000000000 -0.1207092970418607857929771398630691692233085632324218750000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.5403475698665163307055081531871110200881958007812500000000000000 0.5123192398756718501928730802319478243589401245117187500000000000 0.5683758998573608112181432261422742158174514770507812500000000000 -0.3453595227377334042628831412002909928560256958007812500000000000 -0.5680037589971125289167730443296022713184356689453125000000000000 -0.1227152864783543073645688536998932249844074249267578125000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.5400103127540245573356969543965533375740051269531250000000000000 0.5118178373960130533859569368360098451375961303710937500000000000 0.5682027881120360612854369719570968300104141235351562500000000000 -0.3453424972758153410623549461888615041971206665039062500000000000 -0.5659385842823513312893624060961883515119552612304687500000000000 -0.1247464102692793230797718706526211462914943695068359375000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.5396730738670302285342472714546602219343185424804687500000000000 0.5113180452881944670906477767857722938060760498046875000000000000 0.5680281024458659899778467661235481500625610351562500000000000000 -0.3453221985797196857959079352440312504768371582031250000000000000 -0.5638419003356309744390273408498615026473999023437500000000000000 -0.1268024968238084249083641452671145088970661163330078125000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.5393358563971873964604242246423382312059402465820312500000000000 0.5108199131234369971821251965593546628952026367187500000000000000 0.5678517996709377957387232527253217995166778564453125000000000000 -0.3452986366088582892430736137612257152795791625976562500000000000 -0.5617139031893614298240891002933494746685028076171875000000000000 -0.1288833700283551486620581272291019558906555175781250000000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.5389986635264280012691529009316582232713699340820312500000000000 0.5103234896094150929712895958800800144672393798828125000000000000 0.5676738374434409095670162059832364320755004882812500000000000000 -0.3452718213145560266497113843797706067562103271484375000000000000 -0.5595547935596631994314975599991157650947570800781250000000000000 -0.1309888490694487983567739775025984272360801696777343750000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.5386614984269699757390981176286004483699798583984375000000000000 0.5098288226057532401824801127077080309391021728515625000000000000 0.5674941742481867112957161225494928658008575439453125000000000000 -0.3452417626400505756834036219515837728977203369140625000000000000 -0.5573647770386878086412707489216700196266174316406250000000000000 -0.1331187482414133982366877262393245473504066467285156250000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.5383243642613251278561392609844915568828582763671875000000000000 0.5093359591387432994125106233695987612009048461914062500000000000 0.5673127693839069562997678985993843525648117065429687500000000000 -0.3452084705204928050115142923459643498063087463378906250000000000 -0.5551440643036145150546190052409656345844268798828125000000000000 -0.1352728767373711504795608107087900862097740173339843750000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.5379872641823066903299377372604794800281524658203125000000000000 0.5088449454152937923012700593972112983465194702148437500000000000 0.5671295829493195883586054151237476617097854614257812500000000000 -0.3451719548829464967454327961604576557874679565429687500000000000 -0.5528928713439640318938472773879766464233398437500000000000000000 -0.1374510384219289615970183149329386651515960693359375000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.5376502013330376472666216614015866070985794067382812500000000000 0.5083558268361232368448554552742280066013336181640625000000000000 0.5669445758299520576883878675289452075958251953125000000000000000 -0.3451322256463883464405739687208551913499832153320312500000000000 -0.5506114197090719031280059425625950098037719726562500000000000000 -0.1396530315837047342419907636212883517146110534667968750000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.5373131788469581726630508455855306237936019897460937500000000000 0.5078686480082076348807618160208221524953842163085937500000000000 0.5667577096857087104453398751502390950918197631835937500000000000 -0.3450892927217081296298317738546757027506828308105468750000000000 -0.5482999367777696697601186315296217799186706542968750000000000000 -0.1418786486656466172551205318086431361734867095947265625000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.5369761998478339570795014878967776894569396972656250000000000000 0.5073834527564933249976775186951272189617156982421875000000000000 0.5665689469391745891613254570984281599521636962890625000000000000 -0.3450431660117085908012768413755111396312713623046875000000000000 -0.5459586560525520049225178809138014912605285644531250000000000000 -0.1441276759708652321911870330950478091835975646972656250000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.5366392674497639792008385484223254024982452392578125000000000000 0.5069002841348878574123659745964687317609786987304687500000000000 0.5663782507646401009893111222481820732355117797851562500000000000 -0.3449938554111054433981564670830266550183296203613281250000000000 -0.5435878174808276286356090167828369885683059692382812500000000000 -0.1463998933413832581607039173832163214683532714843750000000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.5363023847571883884199905878631398081779479980468750000000000000 0.5064191844365382166870404034852981567382812500000000000000000000 0.5661855850778385601529407722409814596176147460937500000000000000 -0.3449413708065273698188946127629606053233146667480468750000000000 -0.5411876678061325884883103753963951021432876586914062500000000000 -0.1486950738069221511494788501295261085033416748046875000000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.5359655548648961653768196811142843216657638549804687500000000000 0.5059401952034090488297124466043896973133087158203125000000000000 0.5659909145263832819239269156241789460182189941406250000000000000 -0.3448857220765160214170919061871245503425598144531250000000000000 -0.5387584609525105650007503754750359803438186645507812500000000000 -0.1510129832005214778334334368992131203413009643554687500000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.5356287808580333376085036434233188629150390625000000000000000000 0.5054633572351707737624337823945097625255584716796875000000000000 0.5657942044808959014545735044521279633045196533203125000000000000 -0.3448269190915261295238281036290572956204414367675781250000000000 -0.5363004584457711221290310277254320681095123291015625000000000000 -0.1533533797372811646742007951615960337221622467041015625000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.5352920658121106400884059439704287797212600708007812500000000000 0.5049887105974085743653745339543092995882034301757812500000000000 0.5655954210268127058114373539865482598543167114257812500000000000 -0.3447649717139252834030571648327168077230453491210937500000000000 -0.5338139298756765516174027652596123516559600830078125000000000000 -0.1557160135521740429442871800347347743809223175048828125000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.5349554127930118418987603945424780249595642089843750000000000000 0.5045162946291616989924477820750325918197631835937500000000000000 0.5653945309568619848050730070099234580993652343750000000000000000 -0.3446998897979941522962121780437882989645004272460937500000000000 -0.5312991534037428964509786055714357644319534301757812500000000000 -0.1581006261922454358970213661450543440878391265869140625000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.5346188248570010737026336755661759525537490844726562500000000000 0.5040461479498028474210968852275982499122619628906250000000000000 0.5651915017641992999841704659047536551952362060546875000000000000 -0.3446316831899264299110541287518572062253952026367187500000000000 -0.5287564163218871904348361567826941609382629394531250000000000000 -0.1605069500579656138761208694631932303309440612792968750000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.5342823050507311544166100247821304947137832641601562500000000000 0.5035783084652667440650475327856838703155517578125000000000000000 0.5649863016361955647681725167785771191120147705078125000000000000 -0.3445603617278286678882182059169281274080276489257812500000000000 -0.5261860156678783706496460581547580659389495849609375000000000000 -0.1629347077877789928823659693080116994678974151611328125000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.5339458564112512517496611508249770849943161010742187500000000000 0.5031128133736366692119190702214837074279785156250000000000000000 0.5647788994488658342874032314284704625606536865234375000000000000 -0.3444859352417203868235162644850788637995719909667968750000000000 -0.5235882589043545642937260709004476666450500488281250000000000000 -0.1653836115790862093533064580697100609540939331054687500000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.5336094819660147647866210718348156660795211791992187500000000000 0.5026496991700963867799600848229601979255676269531250000000000000 0.5645692647619331427932820588466711342334747314453125000000000000 -0.3444084135535342428013905191619414836168289184570312500000000000 -0.5209634646690579629080275481101125478744506835937500000000000000 -0.1678533624380104671836022589559433981776237487792968750000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.5332731847328874286162658790999557822942733764648437500000000000 0.5021890016512550181104757029970642179250717163085937500000000000 0.5643573678145198391220560552028473466634750366210937500000000000 -0.3443278064771158053503086193813942372798919677734375000000000000 -0.5183119636050926848369613253453280776739120483398437500000000000 -0.1703436493491389536192315290463739074766635894775390625000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.5329369677201550858924861131526995450258255004882812500000000000 0.5017307559188517451786992751294746994972229003906250000000000000 0.5641431795214584266062729511759243905544281005859375000000000000 -0.3442441238182235574427636493055615574121475219726562500000000000 -0.5156340992811426771069704955152701586484909057617187500000000000 -0.1728541483553044100229811874669394455850124359130859375000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.5326008339265315694177616023807786405086517333984375000000000000 0.5012749963828454502490217237209435552358627319335937500000000000 0.5639266714702176885865014810406137257814407348632812500000000000 -0.3441573753745291730510302841139491647481918334960937500000000000 -0.5129302292131139306974318969878368079662322998046875000000000000 -0.1753845215359443876490530556111480109393596649169921875000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.5322647863411666957489387641544453799724578857421875000000000000 0.5008217567638966194465410808334127068519592285156250000000000000 0.5637078159184367720513364474754780530929565429687500000000000000 -0.3440675709356170730579549399408278986811637878417968750000000000 -0.5102007260002677790922120948380324989557266235351562500000000000 -0.1779344158709663392681221694147097878158092498779296875000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.5319288279436538147137980558909475803375244140625000000000000000 0.5003710700952431755794691525807138532400131225585937500000000000 0.5634865857920644538481269592011813074350357055664062500000000000 -0.3439747202829848138350143926800228655338287353515625000000000000 -0.5074459785908997933034925154061056673526763916015625000000000000 -0.1805034619750697788553850386961130425333976745605468750000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.5315929617040383581283435887598898261785507202148437500000000000 0.4999229687239762354167282865091692656278610229492187500000000000 0.5632629546841004808399588910106103867292404174804687500000000000 -0.3438788331900428651977108529536053538322448730468750000000000000 -0.5046663936948669881843443363322876393795013427734375000000000000 -0.1830912726852186866999261383170960471034049987792968750000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.5312571905828250562464631912007462233304977416992187500000000000 0.4994774843117190110675096548220608383417129516601562500000000000 0.5630368968539311014254167275794316083192825317382812500000000000 -0.3437799194221146659167231973697198554873466491699218750000000000 -0.5018623973629137147156598075525835156440734863281250000000000000 -0.1856974414813155893622109715579426847398281097412109375000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.5309215175309863754549155601125676184892654418945312500000000000 0.4990346478347089664850955159636214375495910644531250000000000000 0.5628083872272637844247356042615137994289398193359375000000000000 -0.3436779887364367347402094310382381081581115722656250000000000000 -0.4990344367558562366227192796941380947828292846679687500000000000 -0.1883215407170172606132751980112516321241855621337890625000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.5305859454899700677898977119184564799070358276367187500000000000 0.4985944895832871703866828738682670518755912780761718750000000000 0.5625774013966529096819613187108188867568969726562500000000000000 -0.3435730508821585038603529937972780317068099975585937500000000000 -0.4961829821303592735759480092383455485105514526367187500000000000 -0.1909631196339577341447579783562105149030685424804687500000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.5302504773917071645428222836926579475402832031250000000000000000 0.4981570391607942349665449910389725118875503540039062500000000000 0.5623439156226200941190995763463433831930160522460937500000000000 -0.3434651156003424299356652227288577705621719360351562500000000000 -0.4933085290722986071543232355907093733549118041992187500000000000 -0.1936217021283862804725828254959196783602237701416015625000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.5299151161586197478214899092563427984714508056640625000000000000 0.4977223254818725628467745991656556725502014160156250000000000000 0.5621079068353669327962052193470299243927001953125000000000000000 -0.3433541926239639385798341209010686725378036499023437500000000000 -0.4904116010138306336330060730688273906707763671875000000000000000 -0.1962967842340972157710865531043964438140392303466796875000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.5295798647036293882450763703673146665096282958984375000000000000 0.4972903767701756239105748136353213340044021606445312500000000000 0.5618693526370831525795779270993079990148544311523437500000000000 -0.3432402916779114243617243573680752888321876525878906250000000000 -0.4874927520762396548903438997513148933649063110351562500000000000 -0.1989878312795832215886804306137491948902606964111328125000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.5292447259301642503714901977218687534332275390625000000000000000 0.4968612205554791549921844762138789519667625427246093750000000000 0.5616282313048492902396446879720315337181091308593750000000000000 -0.3431234224789862508053772671701153740286827087402343750000000000 -0.4845525702878245022375836015271488577127456665039062500000000000 -0.2016942746701479993731709328130818903446197509765625000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.5289097027321676414146622846601530909538269042968750000000000000 0.4964348836701956146910674760874826461076736450195312500000000000 0.5613845217941396681382570932328235357999801635742187500000000000 -0.3430035947359028059011620825913269072771072387695312500000000000 -0.4815916812344833708436908636940643191337585449218750000000000000 -0.2044155082373222687142089171175030060112476348876953125000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.5285747979941055607611133382306434214115142822265625000000000000 0.4960113922452847878830084482615347951650619506835937500000000000 0.5611382037429263336392182281997520476579666137695312500000000000 -0.3428808181492885021057759331597480922937393188476562500000000000 -0.4786107522108049572295840334845706820487976074218750000000000000 -0.2071508840877720747375434484638390131294727325439453125000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.5282400145909744715311262552859261631965637207031250000000000000 0.4955907717055582639709143677464453503489494323730468750000000000 0.5608892574763907346024893740832339972257614135742187500000000000 -0.3427551024116836098087901518738362938165664672851562500000000000 -0.4756104969515083658038179237337317317724227905273437500000000000 -0.2098997078718588260581867643850273452699184417724609375000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.5279053553883098492960357361880596727132797241210937500000000000 0.4951730467643710165148718260752502828836441040039062500000000000 0.5606376640122486820771996463008690625429153442382812500000000000 -0.3426264572075414793772552002337761223316192626953125000000000000 -0.4725916810374855003828997723758220672607421875000000000000000000 -0.2126612333775974306160350124628166668117046356201171875000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.5275708232421932875055858858104329556226730346679687500000000000 0.4947582414176955878382102582691004499793052673339843750000000000 0.5603834050666909316618102820939384400844573974609375000000000000 -0.3424948922132284856445494369836524128913879394531250000000000000 -0.4695551280880211897361675710271811112761497497558593750000000000 -0.2154346563384357815529313029401237145066261291503906250000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.5272364209992609351829173647274728864431381225585937500000000000 0.4943463789375683870019884125213138759136199951171875000000000000 0.5601264630609534833638463169336318969726562500000000000000000000 -0.3423604170970239168880766555957961827516555786132812500000000000 -0.4665017268716049603227702391450293362140655517578125000000000000 -0.2182191073224428734533830720465630292892456054687500000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.5269021514967111574634373027947731316089630126953125000000000000 0.4939374818649028275885370931064244359731674194335937500000000000 0.5598668211285194873383375124831218272447586059570312500000000000 -0.3422230415191200303404173155286116525530815124511718750000000000 -0.4634324394927450962988757510174764320254325866699218750000000000 -0.2210136435454949643819588800397468730807304382324218750000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.5265680175623125292005966002761851996183395385742187500000000000 0.4935315720016589247087779313005739822983741760253906250000000000 0.5596044631229661892035665005096234381198883056640625000000000000 -0.3420827751316221077004797734844032675027847290039062500000000000 -0.4603483108425115433171015411062398925423622131347656250000000000 -0.2238172394207326720838580058625666424632072448730468750000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.5262340220144114955047598414239473640918731689453125000000000000 0.4931286704023589151368867078417679294943809509277343750000000000 0.5593393736264640203614817437482997775077819824218750000000000000 -0.3419396275785484551335002834093756973743438720703125000000000000 -0.4572504795370382901786854290548944845795631408691406250000000000 -0.2266287756200586200883151377638569101691246032714843750000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.5259001676619406984158899831527378410100936889648437500000000000 0.4927287973649371322082402002706658095121383666992187500000000000 0.5590715379589442646235397660348098725080490112304687500000000000 -0.3417936084958302922487405339779797941446304321289062500000000000 -0.4541401906124142850984526376123540103435516357421875000000000000 -0.2294470263792462993990284303436055779457092285156250000000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.5255664573044265264201158061041496694087982177734375000000000000 0.4923319724209133108061564598756376653909683227539062500000000000 0.5588009421879397420340751523326616734266281127929687500000000000 -0.3416447275113118076106388798507396131753921508789062500000000000 -0.4510188102980074997816473114653490483760833740234375000000000000 -0.2322706447246161431952060638650436885654926300048828125000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.5252328937319972190778116782894358038902282714843750000000000000 0.4919382143248725580697566783783258870244026184082031250000000000 0.5585275731391218245747154469427186995744705200195312500000000000 -0.3414929942447502142499615729320794343948364257812500000000000000 -0.4478878432549550647756575472158147022128105163574218750000000000 -0.2350981452345453637242655986483441665768623352050781250000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.5248994797253905275624674686696380376815795898437500000000000000 0.4915475410432431080387516431073890998959541320800781250000000000 0.5582514184075378915750320629740599542856216430664062500000000000 -0.3413384183078158051749539936281507834792137145996093750000000000 -0.4447489527450624313686944333312567323446273803710937500000000000 -0.2379278838705692067367891695539583452045917510986328125000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.5245662180559618192887683107983320951461791992187500000000000000 0.4911599697423493782189041212404845282435417175292968750000000000 0.5579724663695743158697837316140066832304000854492187500000000000 -0.3411810093040916758155844945576973259449005126953125000000000000 -0.4416039842900779666123867173155304044485092163085937500000000000 -0.2407580343181053850187822717998642474412918090820312500000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.5242331114856919604960694414330646395683288574218750000000000000 0.4907755167757277825479889088455820456147193908691406250000000000 0.5576907061956561939553012052783742547035217285156250000000000000 -0.3410207768290740570904517880990169942378997802734375000000000000 -0.4384549934952924887809899701096583157777786254882812500000000000 -0.2435865601628556531554892217172891832888126373291015625000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.5239001627671951988318710391467902809381484985351562500000000000 0.4903941976706867600377393046073848381638526916503906250000000000 0.5574061278637036931371540049440227448940277099609375000000000000 -0.3408577304701720933621800213586539030075073242187500000000000000 -0.4353042788481761293795102574222255498170852661132812500000000000 -0.2464111820921680295892741696661687456071376800537109375000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.5235673746437268238906881379080004990100860595703125000000000000 0.4900160271140907575215805991319939494132995605468750000000000000 0.5571187221733628902597956766840070486068725585937500000000000000 -0.3406918798067078979485700074292253702878952026367187500000000000 -0.4321544204651908138714588858420029282569885253906250000000000000 -0.2492293391482250097812567446453613229095935821533203125000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.5232347498491914938867353157547768205404281616210937500000000000 0.4896410189373466836926240830507595092058181762695312500000000000 0.5568284807610363040808465484587941318750381469726562500000000000 -0.3405232344099166086337504566472489386796951293945312500000000000 -0.4290083259508795654468826796801295131444931030273437500000000000 -0.2520381428689536518206182336143683642148971557617187500000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.5229022911081506741481916833436116576194763183593750000000000000 0.4892691861005744602408640275825746357440948486328125000000000000 0.5565353961157268880555193391046486794948577880859375000000000000 -0.3403518038429463876681779765931423753499984741210937500000000000 -0.4258692847538408376983909420232521370053291320800781250000000000 -0.2548343229320519376379650111630326136946678161621093750000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.5225700011358309637898855726234614849090576171875000000000000000 0.4889005406759347471812304775085067376494407653808593750000000000 0.5562394615957272359096918989962432533502578735351562500000000000 -0.3401775976608583107463346095755696296691894531250000000000000000 -0.4227410326522424988127113465452566742897033691406250000000000000 -0.2576141626694741226799578726058825850486755371093750000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.5222378826381318672744669129315298050642013549804687500000000000 0.4885350938300918044454590472014388069510459899902343750000000000 0.5559406714461718745923235474037937819957733154296875000000000000 -0.3400006254106264225178790638892678543925285339355468750000000000 -0.4196278282685644289706772269710199907422065734863281250000000000 -0.2603734225526884160650809008075157180428504943847656250000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.5219059383116333439289746820577420294284820556640625000000000000 0.4881728558057841782513719408598262816667556762695312500000000000 0.5556390208174825096065774232556577771902084350585937500000000000 -0.3398208966311378476099491763307014480233192443847656250000000000 -0.4165345437802512318370418142876587808132171630859375000000000000 -0.2631072494820244633828565383737441152334213256835937500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.5215741708436042456398240574344526976346969604492187500000000000 0.4878138359024783987649698246968910098075866699218750000000000000 0.5553345057847300925146782901720143854618072509765625000000000000 -0.3396384208531926240937082184245809912681579589843750000000000000 -0.4134667722220414232126017850532662123441696166992187500000000000 -0.2658100694843438249748146517958957701921463012695312500000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.5212425829120097553470714046852663159370422363281250000000000000 0.4874580424560722713422933338733855634927749633789062500000000000 0.5550271233679472393518494754971470683813095092773437500000000000 -0.3394532075995038145066473589395172894001007080078125000000000000 -0.4104309538975713933517397435934981331229209899902343750000000000 -0.2684754613014362356615549742855364456772804260253906250000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.5209111771855196026947965037834364920854568481445312500000000000 0.4871054828176242801340833921130979433655738830566406250000000000 0.5547168715534149807666608467116020619869232177734375000000000000 -0.3392652663846974503414344326301943510770797729492187500000000000 -0.4074345243151568651818195121450116857886314392089843750000000000 -0.2710960084542380355010493531153770163655281066894531250000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.5205799563235157245699724626319948583841323852539062500000000000 0.4867561633310710789146469323895871639251708984375000000000000000 0.5544037493159603702252979928744025528430938720703125000000000000 -0.3390746067153125320459139402373693883419036865234375000000000000 -0.4044860855406192667871323465078603476285934448242187500000000000 -0.2736631278900057973046955339668784290552139282226562500000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.5202489229761003697305454807064961642026901245117187500000000000 0.4864100893099052025370099272549850866198539733886718750000000000 0.5540877566422954814129298029001802206039428710937500000000000000 -0.3388812380898009735119558172300457954406738281250000000000000000 -0.4015956016130214356607552872446831315755844116210937500000000000 -0.2761668745665805113631563472154084593057632446289062500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.5199180797841038703666072251508012413978576660156250000000000000 0.4860672650127745297865544671367388218641281127929687500000000000 0.5537688945554332109466599831648636609315872192382812500000000000 -0.3386851699985278241200603588367812335491180419921875000000000000 -0.3987746162349662948365391912375343963503837585449218750000000000 -0.2785957237620893534035815264360280707478523254394531250000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.5195874293790926357061721319041680544614791870117187500000000000 0.4857276936179682480521080378821352496743202209472656250000000000 0.5534471651402170788713874571840278804302215576171875000000000000 -0.3384864119237710466947532950143795460462570190429687500000000000 -0.3960364866708924180827011696237605065107345581054687500000000000 -0.2809363371766496753068054204049985855817794799804687500000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.5192569743833768125540473192813806235790252685546875000000000000 0.4853913771967536261442432987678330391645431518554687500000000000 0.5531225715699999989638513397949282079935073852539062500000000000 -0.3382849733397216285268882529635448008775711059570312500000000000 -0.3933966208079467952174468337034340947866439819335937500000000000 -0.2831733258714964618363296722236555069684982299804687500000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.5189267174100186119645172766468022018671035766601562500000000000 0.4850583166855211847412476799945579841732978820800781250000000000 0.5527951181345159836766356420412193983793258666992187500000000000 -0.3380808637124835258624955258710542693734169006347656250000000000 -0.3908726936905578819292372827476356178522109985351562500000000000 -0.2852890337344091697957537689944729208946228027343750000000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.5185966610628397477356088529631961137056350708007812500000000000 0.4847285118566987960342373753519495949149131774902343750000000000 0.5524648102689807549481315618322696536779403686523437500000000000 -0.3378740925000736083916308416519314050674438476562500000000000000 -0.3884848047813548865825339362345403060317039489746093750000000000 -0.2872633802187923302007277470693225041031837463378906250000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.5182668079364296520594734829501248896121978759765625000000000000 0.4844019612883917469403627364954445511102676391601562500000000000 0.5521316545844675571785842294048052281141281127929687500000000000 -0.3376646691524218257818290567229269072413444519042968750000000000 -0.3862555179072701960762969974894076585769653320312500000000000000 -0.2890738203975734554873611159564461559057235717773437500000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.5179371606161531360612571006640791893005371093750000000000000000 0.4840786623327041349185151375422719866037368774414062500000000000 0.5517956588996021372039990637858863919973373413085937500000000000 -0.3374526031113710411446504622290376573801040649414062500000000000 -0.3842097047276856747188844565243925899267196655273437500000000000 -0.2906955014950564075704164679336827248334884643554687500000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.5176077216781584944271799031412228941917419433593750000000000000 0.4837586110826951335539547471853438764810562133789062500000000000 0.5514568322736218553004050590971019119024276733398437500000000000 -0.3372379038106771975691344778169877827167510986328125000000000000 -0.3823740960562469481942571292165666818618774414062500000000000000 -0.2921017115651074469440118264174088835716247558593750000000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.5172784936893853879880111890088301151990890502929687500000000000 0.4834418023379245532566983456490561366081237792968750000000000000 0.5511151850408462227193240323686040937900543212890625000000000000 -0.3370205806760090405660434953460935503244400024414062500000000000 -0.3807764455012237481135173311486141756176948547363281250000000000 -0.2932647158507943330185696595435729250311851501464843750000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.5169494792075726152802417345810681581497192382812500000000000000 0.4831282295685346839242413352621952071785926818847656250000000000 0.5507707288466104911250909026421140879392623901367187500000000000 -0.3368006431249485066459214976930525153875350952148437500000000000 -0.3794442434219424953312227444257587194442749023437500000000000000 -0.2941570428279545179606202509603463113307952880859375000000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.5166206807812659951295586324704345315694808959960937500000000000 0.4828178848778208465120087566901929676532745361328125000000000000 0.5504234766847111437471085082506760954856872558593750000000000000 -0.3365781005669905012744891337206354364752769470214843750000000000 -0.3784030011886734268244936174596659839153289794921875000000000000 -0.2947531999453075757244846499816048890352249145507812500000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.5162921009498263602566225927148479968309402465820312500000000000 0.4825107589632356419606651343201519921422004699707031250000000000 0.5500734429364171340637312823673710227012634277343750000000000000 -0.3363529624035427323391900245042052119970321655273437500000000000 -0.3776742556966629638104393507092026993632316589355468750000000000 -0.2950316691104225008679406982992077246308326721191406250000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.5159637422434374398605427813890855759382247924804687500000000000 0.4822068410757747169981257684412412345409393310546875000000000000 0.5497206434111001627229597943369299173355102539062500000000000000 -0.3361252380279260987272493821365060284733772277832031250000000000 -0.3772735900424089572346986187767470255494117736816406250000000000 -0.2949768860134432402198001454962650313973426818847656250000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.5156356071831138532246541217318736016750335693359375000000000000 0.4819061189776885356650382163934409618377685546875000000000000000 0.5493650953885391707842700270703062415122985839843750000000000000 -0.3358949368253743017476153909228742122650146484375000000000000000 -0.3772090625498317750796672953583765774965286254882812500000000000 -0.2945808111009168284155634864873718470335006713867187500000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.5153076982807087702553872077260166406631469726562500000000000000 0.4816085788984599824757992792001459747552871704101562500000000000 0.5490068176629575580349751362518873065710067749023437500000000000 -0.3356620681730341226867153636703733354806900024414062500000000000 -0.3774804120229667825370256650785449892282485961914062500000000000 -0.2938437243231014628364050622622016817331314086914062500000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.5149800180389219050880456052254885435104370117187500000000000000 0.4813142054889940624207156361080706119537353515625000000000000000 0.5486458305888497477553755743429064750671386718750000000000000000 -0.3354266414399653672973045104299671947956085205078125000000000000 -0.3780792384610413003898088390997145324945449829101562500000000000 -0.2927740444188894342048001817602198570966720581054687500000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.5146525689513076207148856155981775373220443725585937500000000000 0.4810229817739570812307192682055756449699401855468750000000000000 0.5482821561286581601990519629907794296741485595703125000000000000 -0.3351886659871408102873147072386927902698516845703125000000000000 -0.3789901032861598406675796013587387278676033020019531250000000000 -0.2913872286881217799070498131186468526721000671386718750000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.5143253535022824785016837267903611063957214355468750000000000000 0.4807348891022054093724591439240612089633941650390625000000000000 0.5479158179023595476309083096566610038280487060546875000000000000 -0.3349481511674461398087032648618333041667938232421875000000000000 -0.3801922647029826185516299119626637548208236694335937500000000000 -0.2897040376319096610657766177610028535127639770507812500000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.5139983741671334538381188394851051270961761474609375000000000000 0.4804499070952444328419517205475131049752235412597656250000000000 0.5475468412390225303454371896805241703987121582031250000000000000 -0.3347051063256801239909066225663991644978523254394531250000000000 -0.3816616571534944268861977434426080435514450073242187500000000000 -0.2877485554978658210956155016901902854442596435546875000000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.5136716334120255966766421806823927909135818481445312500000000000 0.4801680135936511328864639835956040769815444946289062500000000000 0.5471752532304000604668203777691815048456192016601562500000000000 -0.3344595407985543888962354230898199602961540222167968750000000000 -0.3833727584232493046378920098504750058054924011230468750000000000 -0.2855463231738594731545788363291649147868156433105468750000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.5133451336940101361605570673418696969747543334960937500000000000 0.4798891846014061157710273164411773905158042907714843750000000000 0.5468010827866141010389355869847349822521209716796875000000000000 -0.3342114639146937515867819001869065687060356140136718750000000000 -0.3853001126460672831619547196169150993227958679199218750000000000 -0.2831228151833202200116090807568980380892753601074218750000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.5130188774610321411628888199629727751016616821289062500000000000 0.4796133942280609296915372397052124142646789550781250000000000000 0.5464243606940033526342404002207331359386444091796875000000000000 -0.3339608849946358315463612598250620067119598388671875000000000000 -0.3874194193130425789561854799103457480669021606445312500000000000 -0.2805023506762290841365370397397782653570175170898437500000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.5126928671519385138921620637120213359594345092773437500000000000 0.4793406146286887103968865631031803786754608154296875000000000000 0.5460451196751883173874375643208622932434082031250000000000000000 -0.3337078133508312727251166052155895158648490905761718750000000000 -0.3897082065812925710801550849282648414373397827148437500000000000 -0.2777074201203699743700781255029141902923583984375000000000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.5123671051964859834981780295493081212043762207031250000000000000 0.4790708159415509315159908965142676606774330139160156250000000000 0.5456633944514209799692139313265215605497360229492187500000000000 -0.3334522582876437435395189368136925622820854187011718750000000000 -0.3921461657352652840913265208655502647161483764648437500000000000 -0.2747583508400222029877113527618348598480224609375000000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.5120415940152754918912592074775602668523788452148437500000000000 0.4788039662839385646186940448387758806347846984863281250000000000 0.5452792217466124746749756013741716742515563964843750000000000000 -0.3331942294020903694296009689423954114317893981933593750000000000 -0.3947143029723454987767183865798870101571083068847656250000000000 -0.2716741558318352400824835513049038127064704895019531250000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.5117163360189529441868216963484883308410644531250000000000000000 0.4785400323588854809564452352788066491484642028808593750000000000 0.5448926396790203519060469261603429913520812988281250000000000000 -0.3329337374850279696048005462216679006814956665039062500000000000 -0.3973924060230172861096775704936590045690536499023437500000000000 -0.2684750689470386530999235219496767967939376831054687500000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.5113913336074109583506697163102217018604278564453125000000000000 0.4782789800932988333315165618842002004384994506835937500000000000 0.5445036871215230833698228707362432032823562622070312500000000000 -0.3326707936171181545503827692300546914339065551757812500000000000 -0.4001622405716930286345700551464688032865524291992187500000000000 -0.2651793466625432804661954833136405795812606811523437500000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.5110665891697269147542215250723529607057571411132812500000000000 0.4780207746883677888405372868874110281467437744140625000000000000 0.5441124036510860406679057632572948932647705078125000000000000000 -0.3324054088678279339497123601177008822560310363769531250000000000 -0.4030082282675145899375479530135635286569595336914062500000000000 -0.2618025894681412779618767672218382358551025390625000000000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.5107421050841737253378482819243799895048141479492187500000000000 0.4777653806101823108498649617104092612862586975097656250000000000 0.5437188295581651953369828333961777389049530029296875000000000000 -0.3321375942954296611731024313485249876976013183593750000000000000 -0.4059170876543535810831997423520078882575035095214843750000000000 -0.2583581009365057412630051203450420871376991271972656250000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.5104178837182303807296079867228399962186813354492187500000000000 0.4775127615800863201123149792692856863141059875488281250000000000 0.5433230058563743858357497629185672849416732788085937500000000000 -0.3318673609470010887889657169580459594726562500000000000000000000 -0.4088774977395722709516689974407199770212173461914062500000000000 -0.2548572241544299066262624364753719419240951538085937500000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.5100939274285933855423991190036758780479431152343750000000000000 0.4772628805647651240029460950609063729643821716308593750000000000 0.5429249742924215915707009116886183619499206542968750000000000000 -0.3315947198584253130526633412955561652779579162597656250000000000 -0.4118797970298322952409364461345830932259559631347656250000000000 -0.2513096426870183308643902364565292373299598693847656250000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.5097702385611874165149970394850242882966995239257812500000000000 0.4770156997660653375170625167811522260308265686035156250000000000 0.5425247773563095510240827934467233717441558837890625000000000000 -0.3313196820543908849288072815397754311561584472656250000000000000 -0.4149157219465556267756767283572116866707801818847656250000000000 -0.2477236421622261430819378347223391756415367126464843750000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.5094468194511763137199977791169658303260803222656250000000000000 0.4767711806105489613649695002095540985465049743652343750000000000 0.5421224582918037215861772892822045832872390747070312500000000000 -0.3310422585483915880466554426675429567694664001464843750000000000 -0.4179781836258726901434101819177158176898956298828125000000000000 -0.2441063334709105137054763190462836064398288726806640625000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.5091236724229740717717618281312752515077590942382812500000000000 0.4765292837387824498307509202277287840843200683593750000000000000 0.5417180611071656937127727360348217189311981201171875000000000000 -0.3307624603427266052335653512272983789443969726562500000000000000 -0.4210610797073214839336685599846532568335533142089843750000000000 -0.2404638409781317265334621424699435010552406311035156250000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.5088007997902556089897530000598635524511337280273437500000000000 0.4762899689943627112853619109955616295337677001953125000000000000 0.5413116305861485066941440891241654753684997558593750000000000000 -0.3304802984285005740261453865969087928533554077148437500000000000 -0.4241591367898311926154519824194721877574920654296875000000000000 -0.2368014600671699554368387907743453979492187500000000000000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.5084782038559678696287846833001822233200073242187500000000000000 0.4760531954126837050900178383017191663384437561035156250000000000 0.5409032122992520896787027595564723014831542968750000000000000000 -0.3301957837856234201368010872101876884698867797851562500000000000 -0.4272677791200406027805058783997083082795143127441406250000000000 -0.2331237884512062374930962960206670686602592468261718750000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.5081558869123407040646611676493193954229354858398437500000000000 0.4758189212094475761816170233942102640867233276367187500000000000 0.5404928526152338319477053119044285267591476440429687500000000000 -0.3299089273828105239871888443303760141134262084960937500000000000 -0.4303830193734085596268812423659255728125572204589843750000000000 -0.2294348353922124883474964462948264554142951965332031250000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.5078338512408978600021214333537500351667404174804687500000000000 0.4755871037689260449887740378471789881587028503417968750000000000 0.5400805987128696195043175976024940609931945800781250000000000000 -0.3296197401775824986636109770188340917229652404785156250000000000 -0.4335013678587592567126307585567701607942581176757812500000000000 -0.2257381124964057406145911954808980226516723632812500000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.5075120991124677516381780151277780532836914062500000000000000000 0.4753576996319779368604940827935934066772460937500000000000000000 0.5396664985929575664158619474619626998901367187500000000000000000 -0.3293282331162654674727718884241767227649688720703125000000000000 -0.4366197569929938238075806111737620085477828979492187500000000000 -0.2220367092395371111379631656745914369821548461914062500000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.5071906327871944508700607912032864987850189208984375000000000000 0.4751306644838324544366514601279050111770629882812500000000000000 0.5392506010905564473034701222786679863929748535156250000000000000 -0.3290344171339907863860219094931380823254585266113281250000000000 -0.4397354783885856210901010854286141693592071533203125000000000000 -0.2183333558793959239263671179287484847009181976318359375000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.5068694545145486785031607723794877529144287109375000000000000000 0.4749059531416467416775617493840400129556655883789062500000000000 0.5388329558874506153287597953749354928731918334960937500000000000 -0.3287383031546953215951134552597068250179290771484375000000000000 -0.4428461303422268069418521463376237079501152038574218750000000000 -0.2146304759671638362483747641817899420857429504394531250000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.5065485665333387954589738910726737231016159057617187500000000000 0.4746835195418494524055574856902239844202995300292968750000000000 0.5384136135248280830012390651972964406013488769531250000000000000 -0.3284399020911211719564448685559909790754318237304687500000000000 -0.4459495738985266855003430919168749824166297912597656250000000000 -0.2109302302837156584125466451951069757342338562011718750000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.5062279710717215719384398653346579521894454956054687500000000000 0.4744633167272831464345017593586817383766174316406250000000000000 0.5379926254161599974423779713106341660022735595703125000000000000 -0.3281392248448158910356653450435260310769081115722656250000000000 -0.4490438959882804281775747767824213951826095581054687500000000000 -0.2072345537013513538937559133046306669712066650390625000000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.5059076703472132896521884504181798547506332397460937500000000000 0.4742452968341610564095844893017783761024475097656250000000000000 0.5375700438602655228947924115345813333988189697265625000000000000 -0.3278362823061323760853724706976208835840225219726562500000000000 -0.4521273784116602301175191769289085641503334045410156250000000000 -0.2035451862006045220532257644663332030177116394042968750000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.5055876665667005109838783027953468263149261474609375000000000000 0.4740294110788550452362244413961889222264289855957031250000000000 0.5371459220545460322426833954523317515850067138671875000000000000 -0.3275310853542289235562634530651848763227462768554687500000000000 -0.4551984716597606839272316392452921718358993530273437500000000000 -0.1998636990486971631852952668850775808095932006835937500000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.5052679619264511812204432317230384796857833862304687500000000000 0.4738156097445341830010079320345539599657058715820312500000000000 0.5367203141083681794398785314115229994058609008789062500000000000 -0.3272236448570691735859838900069007650017738342285156250000000000 -0.4582557727505223166275527546531520783901214599609375000000000000 -0.1961915169636160582999906409895629622042179107666015625000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.5049485586121253977154310632613487541675567626953125000000000000 0.4736038421676760923340054887376027181744575500488281250000000000 0.5362932750565746475857054065272677689790725708007812500000000000 -0.3269139716714221099991277696972247213125228881835937500000000000 -0.4612980064039636785011566644243430346250534057617187500000000000 -0.1925299369388805692526744905990199185907840728759765625000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.5046294587987864010969474293233361095190048217773437500000000000 0.4733940567244750430297983712080167606472969055175781250000000000 0.5358648608730977036529452561808284372091293334960937500000000000 -0.3266020766428621158183887018822133541107177734375000000000000000 -0.4643240090028451505510531660547712817788124084472656250000000000 -0.1888801442828790810857242377096554264426231384277343750000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.5043106646509114554532970942091196775436401367187500000000000000 0.4731862008171748290585867380286799743771553039550781250000000000 0.5354351284846481373591586816473864018917083740234375000000000000 -0.3262879706057689177534086866216966882348060607910156250000000000 -0.4673327148834590660797516648017335683107376098632812500000000000 -0.1852432263280787694270657084416598081588745117187500000000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.5039921783224029505632302061712834984064102172851562500000000000 0.4729802208603563484778931069740792736411094665527343750000000000 0.5350041357844496081597185366263147443532943725585937500000000000 -0.3259716643833276417119293455471051856875419616699218750000000000 -0.4703231445814392563953276749089127406477928161621093750000000000 -0.1816201841852160270285310161852976307272911071777343750000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.5036740019565991710592811614333186298608779907226562500000000000 0.4727760622672134704913560199202038347721099853515625000000000000 0.5345719416459848716272063029464334249496459960937500000000000000 -0.3256531687875287572886406906036427244544029235839843750000000000 -0.4732943947227902792285192390409065410494804382324218750000000000 -0.1780119428522672353487621421663789078593254089355468750000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.5033561376862852876357123932393733412027359008789062500000000000 0.4725736694358544931482413176127010956406593322753906250000000000 0.5341386059367160266120322376082185655832290649414062500000000000 -0.3253324946191681332763323553081136196851730346679687500000000000 -0.4762456293036024246312365448829950764775276184082031250000000000 -0.1744193599347338419214281657332321628928184509277343750000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.5030385876337043482564581609040033072233200073242187500000000000 0.4723729857356701589132796925696311518549919128417968750000000000 0.5337041895317385931107878604962024837732315063476562500000000000 -0.3250096526678469266435911322332685813307762145996093750000000000 -0.4791760721454418892051307921065017580986022949218750000000000000 -0.1708432331902519363264758567311218939721584320068359375000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.5027213539105681583407658763462677597999572753906250000000000000 0.4721739534938123594720593700913013890385627746582031250000000000 0.5332687543273240127206236138590611517429351806640625000000000000 -0.3246846537119718045794058980391127988696098327636718750000000000 -0.4820850003490450008669654380355495959520339965820312500000000000 -0.1672843070748986082918463580426760017871856689453125000000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.5024044386180680499265349681081715971231460571289062500000000000 0.4719765139818332677634771243901923298835754394531250000000000000 0.5328323632543028320895928118261508643627166748046875000000000000 -0.3243575085187546669374114571837708353996276855468750000000000000 -0.4849717385982003081679181377694476395845413208007812500000000000 -0.1637432784393090257069047765980940312147140502929687500000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.5020878438468859839005631329200696200132369995117187500000000000 0.4717806074025382434555808686127420514822006225585937500000000000 0.5323950802912337243455453972273971885442733764648437500000000000 -0.3240282278442128682804934669547947123646736145019531250000000000 -0.4878356541897771458948795952892396599054336547851562500000000000 -0.1602208014986485906661073386203497648239135742187500000000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.5017715716772056522287925872660707682371139526367187500000000000 0.4715861728771106320401429456978803500533103942871093750000000000 0.5319569704773007279285934600920882076025009155273437500000000000 -0.3236968224331691068584859749535098671913146972656250000000000000 -0.4906761526857184030347980296937748789787292480468750000000000000 -0.1567174921806198106821739202132448554039001464843750000000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.5014556241787229140527415438555181026458740234375000000000000000 0.4713931484325709631022505163855385035276412963867187500000000000 0.5315180999248748650032325713254977017641067504882812500000000000 -0.3233633030192513690970201878371881321072578430175781250000000000 -0.4934926740992495730608879966894164681434631347656250000000000000 -0.1532339319392531651331523789849597960710525512695312500000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.5011400034106574530312627757666632533073425292968750000000000000 0.4712014709896412689715816668467596173286437988281250000000000000 0.5310785358316736370909438846865668892860412597656250000000000000 -0.3230276803248931516421293963503558188676834106445312500000000000 -0.4962846895411854863944256521790521219372749328613281250000000000 -0.1497706711086008168898331405216595157980918884277343750000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.5008247114217629913923701678868383169174194335937500000000000000 0.4710110763510858555846994022431317716836929321289062500000000000 0.5306383464924401272000409335305448621511459350585937500000000000 -0.3226899650613332393156440502934856340289115905761718750000000000 -0.4990516982635547771351980372855905443429946899414062500000000000 -0.1463282318591117014960900633013807237148284912109375000000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.5005097502503386142080898935091681778430938720703125000000000000 0.4708218991906108485956394815730163827538490295410156250000000000 0.5301976013100664353316915367031469941139221191406250000000000000 -0.3223501679286158161374942210386507213115692138671875000000000000 -0.5017932250472205701896655227756127715110778808593750000000000000 -0.1429071108100110065741716880438616499304771423339843750000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.5001951219242395385577992783510126173496246337890625000000000000 0.4706338730424072802627222245064331218600273132324218750000000000 0.5297563708060717413417251009377650916576385498046875000000000000 -0.3220082996155903543034071390138706192374229431152343750000000000 -0.5045088178880864360209557162306737154722213745117187500000000000 -0.1395077813430943003414341774259810335934162139892578125000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4998808284608882157584730521193705499172210693359375000000000000 0.4704469302914315864683203471940942108631134033203125000000000000 0.5293147266303448450486257570446468889713287353515625000000000000 -0.3216643707999118362295121187344193458557128906250000000000000000 -0.5071980459431105758838498331897426396608352661132812500000000000 -0.1361306956567131243307500199080095626413822174072265625000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4995668718672851005280222125293221324682235717773437500000000000 0.4702610021645213800312035345996264368295669555664062500000000000 0.5288727415700488210248408904590178281068801879882812500000000000 -0.3213183921480404769965844025136902928352355957031250000000000000 -0.5098604977029330687088304330245591700077056884765625000000000000 -0.1327762865931478575287627563739079050719738006591796875000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4992532541400196977043890456116059795022010803222656250000000000 0.4700760187224536368333360769611317664384841918945312500000000000 0.5284304895575857585754420142620801925659179687500000000000000000 -0.3209703743152418908834988542366772890090942382812500000000000000 -0.5124957793626224722416395707114133983850479125976562500000000000 -0.1294449692678613372809337533908546902239322662353515625000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4989399772652814979423396835045423358678817749023437500000000000 0.4698919088530589260876979551539989188313484191894531250000000000 0.5279880456775041253081326431129127740859985351562500000000000000 -0.3206203279455871468783811906178016215562820434570312500000000000 -0.5151035133660277764988677517976611852645874023437500000000000000 -0.1261371425251465450134702450668555684387683868408203125000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4986270432188706913656517372146481648087501525878906250000000000 0.4697086002655112002557302730565425008535385131835937500000000000 0.5275454861722301824755732013727538287639617919921875000000000000 -0.3202682636719526021451542874274309724569320678710937500000000000 -0.5176833371025924002140072843758389353752136230468750000000000000 -0.1228531902413128595874525217368500307202339172363281250000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4983144539662093253085117794398684054613113403320312500000000000 0.4695260194859237623532521865854505449533462524414062500000000000 0.5271028884464948882637713722942862659692764282226562500000000000 -0.3199141921160200130458406420075334608554840087890625000000000000 -0.5202349017383502971512143631116487085819244384765625000000000000 -0.1195934824936897844516181521612452343106269836425781250000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4980022114623522400123079023614991456270217895507812500000000000 0.4693440918543855255862240483111236244440078735351562500000000000 0.5266603310703189544383917564118746668100357055664062500000000000 -0.3195581238882764796294111420138506218791007995605468750000000000 -0.5227578711652650644836626270262058824300765991210937500000000000 -0.1163583766112878947751596570014953613281250000000000000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4976903176519978933001198129204567521810531616210937500000000000 0.4691627415235824494210703505814308300614356994628906250000000000 0.5262178937804133926903205065173096954822540283203125000000000000 -0.3192000695880144456317850654158974066376686096191406250000000000 -0.5252519210551562789390800389810465276241302490234375000000000000 -0.1131482181208726123244900918507482856512069702148437500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4973787744694993517846626218670280650258064270019531250000000000 0.4689818914591567522442971949203638359904289245605468750000000000 0.5257756574798418958138768175558652728796005249023437500000000000 -0.3188400398033318094981325430126162245869636535644531250000000000 -0.5277167380062397494810966236400417983531951904296875000000000000 -0.1099633416004238140040172311273636296391487121582031250000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4970675838388752265650794015527935698628425598144531250000000000 0.4688014634419631621042867664073128253221511840820312500000000000 0.5253337042357872910258720366982743144035339355468750000000000000 -0.3184780451111317578494208646588958799839019775390625000000000000 -0.5301520187718392618236862290359567850828170776367187500000000000 -0.1068040714504242261195798846529214642941951751708984375000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4967567476738205534125825124647235497832298278808593750000000000 0.4686213780723900157454409054480493068695068359375000000000000000 0.5248921172752510910797241194813977926969528198242187500000000000 -0.3181140960771229320158681730390526354312896728515625000000000000 -0.5325574695621411169810244246036745607852935791015625000000000000 -0.1036707225921047192951363058455171994864940643310546875000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4964462678777177839783973922749282792210578918457031250000000000 0.4684415547769221199736477956321323290467262268066406250000000000 0.5244509809785133924719957576598972082138061523437500000000000000 -0.3177482032558192059923385386355221271514892578125000000000000000 -0.5349328054109980801200663336203433573246002197265625000000000000 -0.1005636011006402763534595123928738757967948913574218750000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4961361463436476659794038823747541755437850952148437500000000000 0.4682619118171278960183201434119837358593940734863281250000000000 0.5240103808701674914516388525953516364097595214843750000000000000 -0.3173803771905399639940981160179944708943367004394531250000000000 -0.5372777496007670183786331108422018587589263916015625000000000000 -0.0974830047803128540984118899359600618481636047363281250000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4958263849544002344060800169245339930057525634765625000000000000 0.4680823663012614321843329889816232025623321533203125000000000000 0.5235704036075390366278270448674447834491729736328125000000000000 -0.3170106284134098784122102188121061772108078002929687500000000000 -0.5395920331390107183011650704429484903812408447265625000000000000 -0.0944292236878090385232553671812638640403747558593750000000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4955169855824856917081433493876829743385314941406250000000000000 0.4679028341986785077821764389227610081434249877929687500000000000 0.5231311369662928756341102598526049405336380004882812500000000000 -0.3166389674453590208358377822150941938161849975585937500000000000 -0.5418753942816312285657431857543997466564178466796875000000000000 -0.0914025406090868131059323786757886409759521484375000000000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4952079500901452879801922790647950023412704467773437500000000000 0.4677232303572694815940735679760109633207321166992187500000000000 0.5226926698230210943663109901535790413618087768554687500000000000 -0.3162654047961228065410921317379688844084739685058593750000000000 -0.5441275780976393416921155221643857657909393310546875000000000000 -0.0884032314946062713900687413115520030260086059570312500000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4948992803293624787031035339168738573789596557617187500000000000 0.4675434685241204313399521197425201535224914550781250000000000000 0.5222550921346045260662549480912275612354278564453125000000000000 -0.3158899509642420500021842144633410498499870300292968750000000000 -0.5463483360713187186874506551248487085103988647460937500000000000 -0.0854315658571653813169177738018333911895751953125000000000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4945909781418736383962198033259483054280281066894531250000000000 0.4673634613696167616758714302704902365803718566894531250000000000 0.5218184949141304596054169451235793530941009521484375000000000000 -0.3155126164370629093802733677875949069857597351074218750000000000 -0.5485374257380318807619801191322039812803268432617187500000000000 -0.0824878071360939657541422320718993432819843292236328125000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4942830453591790518252935271448222920298576354980468750000000000 0.4671831205152099375510488243889994919300079345703125000000000000 0.5213829702031481660995382299006450921297073364257812500000000000 -0.3151334116907369420346185506787151098251342773437500000000000000 -0.5506946103503356226838150178082287311553955078125000000000000000 -0.0795722130311382891409976991781149990856647491455078125000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4939754838025537941881282222311710938811302185058593750000000000 0.4670023565650691099726543598080752417445182800292968750000000000 0.5209486110400384228924508533964399248361587524414062500000000000 -0.3147523471902209935002758811606327071785926818847656250000000000 -0.5528196585714459931892861277447082102298736572265625000000000000 -0.0766850358089959938112656345765572041273117065429687500000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4936682952830588333448247340129455551505088806152343750000000000 0.4668210791418434535415826758253388106822967529296875000000000000 0.5205155114242742131480667922005522996187210083007812500000000000 -0.3143694333892774195327035613445332273840904235839843750000000000 -0.5549123441934180611667670746101066470146179199218750000000000000 -0.0738265225851367778986400480789598077535629272460937500000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4933614816015517989811201005068141967058181762695312500000000000 0.4666391969267591477432688407134264707565307617187500000000000000 0.5200837662763444502189713603002019226551055908203125000000000000 -0.3139846807304738085520057211397215723991394042968750000000000000 -0.5569724458776916797830836003413423895835876464843750000000000000 -0.0709969155832559928320790731959277763962745666503906250000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4930550445486979183051801101100863888859748840332031250000000000 0.4664566177042761552229421795345842838287353515625000000000000000 0.5196534713931196813874180406855884939432144165039062500000000000 -0.3135980996451831481763861120271030813455581665039062500000000000 -0.5589997469159051490805723005905747413635253906250000000000000000 -0.0681964523744610917610486922058044001460075378417968750000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4927489859049810627666943219082895666360855102539062500000000000 0.4662732484115261200052771073387702926993370056152343750000000000 0.5192247233984360610392627677356358617544174194335937500000000000 -0.3132097005535838252221481070591835305094718933105468750000000000 -0.5609940350091049410252708184998482465744018554687500000000000000 -0.0654253660980627371746010112474323250353336334228515625000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4924433074407146282425173922092653810977935791015625000000000000 0.4660889951927474905701842544658575206995010375976562500000000000 0.5187976196886817659148505299526732414960861206054687500000000000 -0.3128194938646596257036947008600691333413124084472656250000000000 -0.5629551020636660574325560446595773100852966308593750000000000000 -0.0626838856656532494859845883183879777789115905761718750000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4921380109160524152223104010772658511996269226074218750000000000 0.4659037634589280885144546573428669944405555725097656250000000000 0.5183722583731767974413173760694917291402816772460937500000000000 -0.3124274899761996238112260471098124980926513671875000000000000000 -0.5648827440024242196869863619212992489337921142578125000000000000 -0.0599722359499750279354657322983257472515106201171875000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4918330980809995645053334101248765364289283752441406250000000000 0.4657174579528546853879333866643719375133514404296875000000000000 0.5179487382091444436227334335853811353445053100585937500000000000 -0.3120336992747983484441931523178936913609504699707031250000000000 -0.5667767605896621985195338311314117163419723510742187500000000000 -0.0572906379599344983688524735043756663799285888671875000000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4915285706754236039195404828205937519669532775878906250000000000 0.4655299828197586586853162771149072796106338500976562500000000000 0.5175271585310885491537646885262802243232727050781250000000000000 -0.3116381321358556166778441820497391745448112487792968750000000000 -0.5686369552687360329201737840776331722736358642578125000000000000 -0.0546393090029751449243633487640181556344032287597656250000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4912244304290652729960697797650936990976333618164062500000000000 0.4653412416837306997408063580223824828863143920898437500000000000 0.5171076191743998462513332015078049153089523315429687500000000000 -0.3112407989235766447855269234423758462071418762207031250000000000 -0.5704631350112465693058538818149827420711517333984375000000000000 -0.0520184628359067757763511963275959715247154235839843750000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4909206790615494586660361164831556379795074462890625000000000000 0.4651511377300598937267750443425029516220092773437500000000000000 0.5166902203930390236052971886238083243370056152343750000000000000 -0.3108417099909720482386887852044310420751571655273437500000000000 -0.5722551101767674452958090114407241344451904296875000000000000000 -0.0494283098051766511815685589681379497051239013671875000000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4906173182823961309573235212155850604176521301269531250000000000 0.4649595737936337291884569822286721318960189819335937500000000000 0.5162750627711585327261900602024979889392852783203125000000000000 -0.3104408756798577861957255663583055138587951660156250000000000000 -0.5740126943822396743399849583511240780353546142578125000000000000 -0.0468690569774758425403149431076599285006523132324218750000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4903143497910313342025290239689638838171958923339843750000000000 0.4647664524535078944822430457861628383398056030273437500000000000 0.5158622471285547739228150021517649292945861816406250000000000000 -0.3100383063208551615019814562401734292507171630859375000000000000 -0.5757357043802259211062732902064453810453414916992187500000000000 -0.0443409082614844018976896222739014774560928344726562500000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4900117752767981227357552143075736239552497863769531250000000000 0.4645716761337304046008966906811110675334930419921875000000000000 0.5154518744198658408706137379340361803770065307617187500000000000 -0.3096340122333908762009002657578093931078910827636718750000000000 -0.5774239599452953841662861123040784150362014770507812500000000000 -0.0418440645214863682355144192115403711795806884765625000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4897095964189673855671003366296645253896713256835937500000000000 0.4643751472104715727340362718678079545497894287109375000000000000 0.5150440456274631984001644013915210962295532226562500000000000000 -0.3092280037256969760228741961327614262700080871582031250000000000 -0.5790772837678794804361359638278372585773468017578125000000000000 -0.0393787236835144716096124284376855939626693725585937500000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4894078148867488375906020792172057554125785827636718750000000000 0.4641767681254779787103359467437257990241050720214843750000000000 0.5146388616480197519820194429485127329826354980468750000000000000 -0.3088202910948109058963950701581779867410659790039062500000000000 -0.5806955013549972566266887952224351465702056884765625000000000000 -0.0369450808346245551661013450939208269119262695312500000000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4891064323393020663033325945434626191854476928710937500000000000 0.4639764415058292290616748232423560693860054016113281250000000000 0.5142364231727749590561415971023961901664733886718750000000000000 -0.3084108846265754544369031009409809485077857971191406250000000000 -0.5822784409373079617111557126918341964483261108398437500000000000 -0.0345433283158429471626504891901277005672454833984375000000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4888054504257472454575861320336116477847099304199218750000000000 0.4637740702899358913313676566758658736944198608398437500000000000 0.5138368305615585995838046073913574218750000000000000000000000000 -0.3079997945956388094579381231596926227211952209472656250000000000 -0.5838259333819946217403185073635540902614593505859375000000000000 -0.0321736558092829416644065076980041339993476867675781250000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4885048707851761817799740583723178133368492126464843750000000000 0.4635695578596712995711470739479409530758857727050781250000000000 0.5134401837106810084776498115388676524162292480468750000000000000 -0.3075870312654545024599883618066087365150451660156250000000000000 -0.5853378121110284215689034681417979300022125244140625000000000000 -0.0298362504198805833510732554714195430278778076171875000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4882046950466632506682174152956577017903327941894531250000000000 0.4633628081784813557142399531585397198796272277832031250000000000 0.5130465819148452011333461086906027048826217651367187500000000000 -0.3071726048882814086304904321877984330058097839355468750000000000 -0.5868139130244044432416217205172870308160781860351562500000000000 -0.0275312967521583740193591438583098351955413818359375000000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4879049248292763873990907086408697068691253662109375000000000000 0.4631537259352662694311675295466557145118713378906250000000000000 0.5126561237232865053670138877350836992263793945312500000000000000 -0.3067565257051838578661318024387583136558532714843750000000000000 -0.5882540744279725064558306257822550833225250244140625000000000000 -0.0252589769823952647875842103530885651707649230957031250000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4876055617420879118029120036226231604814529418945312500000000000 0.4629422166937731120128773909527808427810668945312500000000000000 0.5122689067904027115929466162924654781818389892578125000000000000 -0.3063388039460314682393970997509313747286796569824218750000000000 -0.5896581369655231608106760177179239690303802490234375000000000000 -0.0230194709265397201569669505261117592453956604003906250000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4873066073841855194714867138827685266733169555664062500000000000 0.4627281870471820490742231868352973833680152893066406250000000000 0.5118850277211890453799014721880666911602020263671875000000000000 -0.3059194498294992570208705728873610496520996093750000000000000000 -0.5910259435548168571727956077666021883487701416015625000000000000 -0.0208129561041817123800967692659469321370124816894531250000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4870080633446831619437489280244335532188415527343750000000000000 0.4625115447775123844742495293758111074566841125488281250000000000 0.5115045819118538839020970954152289777994155883789062500000000000 -0.3054984735630675851680848609248641878366470336914062500000000000 -0.5923573393272674181275760929565876722335815429687500000000000000 -0.0186396077988677522085936288931407034397125244140625000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4867099312027320379137051986617734655737876892089843750000000000 0.4622921990194130414941753315360983833670616149902343750000000000 0.5111276633860509788220838345296215265989303588867187500000000000 -0.3050758853430222128366722245118580758571624755859375000000000000 -0.5936521715710214586181336926529183983802795410156250000000000000 -0.0164995991150229670552107563707977533340454101562500000000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4864122125275315289272271002118941396474838256835937500000000000 0.4620700604278437095828735436953138560056686401367187500000000000 0.5107543646272193482715806567284744232892990112304687500000000000 -0.3046516953544542438692133146105334162712097167968750000000000000 -0.5949102896771947257548163179308176040649414062500000000000000000 -0.0143931010317137064724590800324222072958946228027343750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4861149088783400240565413241711212322115898132324218750000000000 0.4618450413490924888471056419803062453866004943847656250000000000 0.5103847764075875037548257751041091978549957275390625000000000000 -0.3042259137712601813063884037546813488006591796875000000000000000 -0.5961315450890414258111604794976301491260528564453125000000000000 -0.0123202824534789368016163280117325484752655029296875000000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4858180218044859666193246994225773960351943969726562500000000000 0.4616170559945171891769177818787284195423126220703125000000000000 0.5100189876144547440617316169664263725280761718750000000000000000 -0.3037985507561418718758261547918664291501045227050781250000000000 -0.5973157912538569203064753310172818601131439208984375000000000000 -0.0102813102584267679340257473086239770054817199707031250000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4855215528453787898754967500281054526567459106445312500000000000 0.4613860206163384325428467036545043811202049255371093750000000000 0.5096570850744192027192980276595335453748703002929687500000000000 -0.3033696164606065059921036208834266290068626403808593750000000000 -0.5984628835774319366436202471959404647350311279296875000000000000 -0.0082763493437810753405869945709127932786941528320312500000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4852255035305197972128610217623645439743995666503906250000000000 0.4611518536847599714079137811495456844568252563476562500000000000 0.5092991533762796230178082623751834034919738769531250000000000000 -0.3029391210249667287790487080201273784041404724121093750000000000 -0.5995726793808799914842211364884860813617706298828125000000000000 -0.0063055626690534105627250482939416542649269104003906250000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4849298753795131533550488711625803261995315551757812500000000000 0.4609144760656385675368085230729775503277778625488281250000000000 0.5089452746933877946844404505100101232528686523437500000000000000 -0.3025070745783404735362864812486805021762847900390625000000000000 -0.6006450378596884798199084798397962003946304321289062500000000000 -0.0043691112969924672526644826575648039579391479492187500000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4846346699020766535248583295469870790839195251464843750000000000 0.4606738111978784799838138042105128988623619079589843750000000000 0.5085955286062748825770540861412882804870605468750000000000000000 -0.3020734872386510172503903959295712411403656005859375000000000000 -0.6016798200448436606535551618435420095920562744140625000000000000 -0.0024671544324583183360743987577734515070915222167968750000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4843398885980528811856515858380589634180068969726562500000000000 0.4604297852696861426124996796716004610061645507812500000000000000 0.5082499919264196197588034920045174658298492431640625000000000000 -0.3016383691126271471283359915105393156409263610839843750000000000 -0.6026768887659013085311698887380771338939666748046875000000000000 -0.0005998494593529857255020942830014973878860473632812500000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4840455329574199772046938505809521302580833435058593750000000000 0.4601823273927809765382335172034800052642822265625000000000000000 0.5079087385220589778711541839584242552518844604492187500000000000 -0.3012017302958028830417447352374438196420669555664062500000000000 -0.6036361086158752442543118377216160297393798828125000000000000000 0.0012326480242695336819735985045554116368293762207031250000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4837516044603026865722483762510819360613822937011718750000000000 0.4599313697736344130895247417356586083769798278808593750000000000 0.5075718391469709045438207795086782425642013549804687500000000000 -0.3007635808725176440603377159277442842721939086914062500000000000 -0.6045573459178332775820763345109298825263977050781250000000000000 0.0030301841727979894614009026554413139820098876953125000000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4834581045769830720537640900147380307316780090332031250000000000 0.4596768478807846669553782703587785363197326660156250000000000000 0.5072393612731814771521499096706975251436233520507812500000000000 -0.3003239309159162484519356439705006778240203857421875000000000000 -0.6054404686930956458468244818504899740219116210937500000000000000 0.0047926068612631489429531939094886183738708496093750000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4831650347679118384647267703257966786623001098632812500000000000 0.4594187006072668055800534148147562518715858459472656250000000000 0.5069113689285569268605513570946641266345977783203125000000000000 -0.2998827904879488581713076200685463845729827880859375000000000000 -0.6062853466309388039690020377747714519500732421875000000000000000 0.0065197656550410321152355663798516616225242614746093750000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4828723964837188797893929859128547832369804382324218750000000000 0.4591568704271914991288383589562727138400077819824218750000000000 0.5065879225402462049387963816116098314523696899414062500000000000 -0.2994401696393710343713223664963152259588241577148437500000000000 -0.6070918510597155259844726060691755264997482299804687500000000000 0.0082115117809734572418278730765450745820999145507812500000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4825801911652244369221875786024611443281173706054687500000000000 0.4588913035455173816679064202617155387997627258300781250000000000 0.5062690787849315476876199682010337710380554199218750000000000000 -0.2989960784097436263806457645841874182224273681640625000000000000 -0.6078598549193084954467281022516544908285140991210937500000000000 0.0098676980998212426854365730832796543836593627929687500000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4822884202434499223421937585953855887055397033691406250000000000 0.4586219500400759430114305814640829339623451232910156250000000000 0.5059548904468238461618057044688612222671508789062500000000000000 -0.2985505268274329382371945484919706359505653381347656250000000000 -0.6085892327348398911368576591485179960727691650390625000000000000 0.0114881790799740146624685621645767241716384887695312500000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4819970851396289113210968935163691639900207519531250000000000000 0.4583487639949396230676370578294154256582260131835937500000000000 0.5056454062843181995745567292033229023218154907226562500000000000 -0.2981035249096106731769850739510729908943176269531250000000000000 -0.6092798605915701326551925376406870782375335693359375000000000000 0.0130728107723487307900711584807140752673149108886718750000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4817061872652180221088258349482202902436256408691406250000000000 0.4580717036242599182749302144657121971249580383300781250000000000 0.5053406709061761814538726866885554045438766479492187500000000000 -0.2976550826622537671006796244910219684243202209472656250000000000 -0.6099316161109131773088165573426522314548492431640625000000000000 0.0146214507864056431074573083606082946062088012695312500000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4814157280219079071414967074815649539232254028320312500000000000 0.4577907313857538240675637553067645058035850524902343750000000000 0.5050407246580620457265808909141924232244491577148437500000000000 -0.2972052100801446106181913364707725122570991516113281250000000000 -0.6105443784275158547458772773097734898328781127929687500000000000 0.0161339582672266335094946043682284653186798095703125000000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4811257088016340222047517727332888171076774597167968750000000000 0.4575058140830745578853111510397866368293762207031250000000000000 0.5047456035201934865241923944267909973859786987304687500000000000 -0.2967539171468709935375329678208800032734870910644531250000000000 -0.6111180281673385117358066054293885827064514160156250000000000000 0.0176101938735965246607406697876285761594772338867187500000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4808361309865879507086106059432495385408401489257812500000000000 0.4572169229563735615151642832643119618296623229980468750000000000 0.5044553390168023954132081598800141364336013793945312500000000000 -0.2963012138348259938425144355278462171554565429687500000000000000 -0.6116524474266895605722993423114530742168426513671875000000000000 0.0190500197570376283984217025135876610875129699707031250000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4805469959492278397839015724457567557692527770996093750000000000 0.4569240337604349444511342426267219707369804382324218750000000000 0.5041699581380207906278201335226185619831085205078125000000000000 -0.2958471101052081442261965094076003879308700561523437500000000000 -0.6121475197521615285722873522900044918060302734375000000000000000 0.0204532995417452401198943334748037159442901611328125000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4802583050522897245571130042662844061851501464843750000000000000 0.4566271268298550678466085628315340727567672729492187500000000000 0.5038894832747243812676174457010347396135330200195312500000000000 -0.2953916159080212655574371183320181444287300109863281250000000000 -0.6126031301214280855305105433217249810695648193359375000000000000 0.0218198983053854989044850753998616710305213928222656250000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4799700596487982418025808328820858150720596313476562500000000000 0.4563261871308267880742448596720350906252861022949218750000000000 0.5036139321667696400197655748343095183372497558593750000000000000 -0.2949347411820745779031938127445755526423454284667968750000000000 -0.6130191649248568630525824119104072451591491699218750000000000000 0.0231496825607077072461947864212561398744583129882812500000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4796822610820776211504323782719438895583152770996093750000000000 0.4560212042991898528931926648510852828621864318847656250000000000 0.5033433178649654449188233229506295174360275268554687500000000000 -0.2944764958549827005285237646603491157293319702148437500000000000 -0.6133955119479042039642990857828408479690551757812500000000000000 0.0244425202379388029072515564621426165103912353515625000000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4793949106857626207833789067080942913889884948730468750000000000 0.4557121726645116943643643026007339358329772949218750000000000000 0.5030776487070135472023935108154546469449996948242187500000000000 -0.2940168898431655408742813051503617316484451293945312500000000000 -0.6137320603542507635452807335241232067346572875976562500000000000 0.0256982806679196817967181232233997434377670288085937500000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4791080097838094076223569572903215885162353515625000000000000000 0.4553990912600670570853367280506063252687454223632812500000000000 0.5028169283075517581593771865300368517637252807617187500000000000 -0.2935559330518484610905716181150637567043304443359375000000000000 -0.6140287006696504290559346372901927679777145385742187500000000000 0.0269168345659535068747914010600652545690536499023437500000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4788215596905067150679258247691905125975608825683593750000000000 0.4550819638186943683066942867299076169729232788085937500000000000 0.5025611555623190618291573628084734082221984863281250000000000000 -0.2930936353750621670144482777686789631843566894531250000000000000 -0.6142853247664601390454208740266039967536926269531250000000000000 0.0280980540163358605276755497470730915665626525878906250000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4785355617104864456301527297910070046782493591308593750000000000 0.4547607987546124497235666694905376061797142028808593750000000000 0.5023103246663604970478900213493034243583679199218750000000000000 -0.2926300066956427081699132486392045393586158752441406250000000000 -0.6145018258488235129988197513739578425884246826171875000000000000 0.0292418124575380966589932540955487638711929321289062500000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4782500171387348286700103017210494726896286010742187500000000000 0.4544356091313889178806562085810583084821701049804687500000000000 0.5020644251460807394593643948610406368970870971679687500000000000 -0.2921650568852315332790681168262381106615066528320312500000000000 -0.6146780984384796475694656692212447524070739746093750000000000000 0.0303479846680166365224806668265955522656440734863281250000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4779649272606032450738666739198379218578338623046875000000000000 0.4541064126163539826919191000342834740877151489257812500000000000 0.5018234419048525074558142478053923696279525756835937500000000000 -0.2916987958042754347509628587431507185101509094238281250000000000 -0.6148140383611790937834484793711453676223754882812500000000000000 0.0314164467526282797926739931426709517836570739746093750000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4776802933518192184614292727928841486573219299316406250000000000 0.4537732314218521634252567764633568003773689270019531250000000000 0.5015873552817862179864505378645844757556915283203125000000000000 -0.2912312333020266041927470723749138414859771728515625000000000000 -0.6149095427336795927075741019507404416799545288085937500000000000 0.0324470761296263843220799572009127587080001831054687500000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4773961166784973508825373755826149135828018188476562500000000000 0.4534360922338179777923983237997163087129592895507812500000000000 0.5013561411231767239726764273655135184526443481445312500000000000 -0.2907623792165425768985187460202723741531372070312500000000000000 -0.6149645099513050272577174837351776659488677978515625000000000000 0.0334397515182199289718312229524599388241767883300781250000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4771123984971502030028034369024680927395820617675781250000000000 0.4530950261282478686020169789117062464356422424316406250000000000 0.5011297708660525929147411261510569602251052856445312500000000000 -0.2902922433746862318493242582917446270585060119628906250000000000 -0.6149788396760507147575935960048809647560119628906250000000000000 0.0343943529266781955477938481635646894574165344238281250000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4768291400546992298004056465288158506155014038085937500000000000 0.4527500684762200688915356749930651858448982238769531250000000000 0.5009082116331783351981243868067394942045211791992187500000000000 -0.2898208355921258472243096093734493479132652282714843750000000000 -0.6149524328252142790773859815089963376522064208984375000000000000 0.0353107616409625291176155315042706206440925598144531250000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4765463425884858272851829497085418552160263061523437500000000000 0.4524012588381833843698132113786414265632629394531250000000000000 0.5006914263387882702005526880384422838687896728515625000000000000 -0.2893481656733351004007204210211057215929031372070312500000000000 -0.6148851915605425544342210741888266056776046752929687500000000000 0.0361888602138723536327802321466151624917984008789062500000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4762640073262821016619739111774833872914314270019531250000000000 0.4520486408482960460908373079291777685284614562988281250000000000 0.5004793738042682127442617456836160272359848022460937500000000000 -0.2888742434115930124427507053042063489556312561035156250000000000 -0.6147770192778772013753041392192244529724121093750000000000000000 0.0370285324546912320009539598686387762427330017089843750000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4759821354863019160497117354680085554718971252441406250000000000 0.4516922620896481888053131115157157182693481445312500000000000000 0.5002720088829556432941103594203013926744461059570312500000000000 -0.2883990785889839481015428646060172468423843383789062500000000000 -0.6146278205972884878249828943808097392320632934570312500000000000 0.0378296634193205916218971651687752455472946166992187500000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4757007282772117151559143621852854266762733459472656250000000000 0.4513321739612408123321074526757001876831054687500000000000000000 0.5000692825931826179797212716948706656694412231445312500000000000 -0.2879226809763976158151876916235778480768203735351562500000000000 -0.6144375013536891305676590491202659904956817626953125000000000000 0.0385921394008939544484348971309373155236244201660156250000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4754197868981416275069307175726862624287605285644531250000000000 0.4509684315376236707351154109346680343151092529296875000000000000 0.4998711422586595842787460242107044905424118041992187500000000000 -0.2874450603335291787310268318833550438284873962402343750000000000 -0.6142059685879164288024867346393875777721405029296875000000000000 0.0393158479208580158292818396148504689335823059082031250000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4751393125386962346112795785302296280860900878906250000000000000 0.4506010934221167385516082504182122647762298583984375000000000000 0.4996775316552757306709509066422469913959503173828125000000000000 -0.2869662264088791436833503212255891412496566772460937500000000000 -0.6139331305382759174094076115579809993505477905273437500000000000 0.0400006777205176300427069691068027168512344360351562500000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4748593063789655621675933616643305867910385131835937500000000000 0.4502302215945473418123867759277345612645149230957031250000000000 0.4994883911633837825227999474009266123175621032714843750000000000 -0.2864861889397533056822453545464668422937393188476562500000000000 -0.6136188966325406557444921418209560215473175048828125000000000000 0.0406465187530340998911526639858493581414222717285156250000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4745797695895359602502594498218968510627746582031250000000000000 0.4498558812544363183505424785835202783346176147460937500000000000 0.4993036579246356021499764210602734237909317016601562500000000000 -0.2860049576522629699582012108294293284416198730468750000000000000 -0.6132631774804029323178156118956394493579864501953125000000000000 0.0412532621758769924014131902367807924747467041015625000000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4743007033315012055396664436557330191135406494140625000000000000 0.4494781406605587448233052327850600704550743103027343750000000000 0.4991232660024436662560276545264059677720069885253906250000000000 -0.2855225422613246744063530968560371547937393188476562500000000000 -0.6128658848663681713020423558191396296024322509765625000000000000 0.0418208003437188224893361621070653200149536132812500000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4740221087564732704855430256429826840758323669433593750000000000 0.4490970709677837291451396595221012830734252929687500000000000000 0.4989471465451628118259463917638640850782394409179687500000000000 -0.2850389524706603561199358409794513136148452758789062500000000000 -0.6124269317430978132321683915506582707166671752929687500000000000 0.0423490268017771009922967095917556434869766235351562500000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4737439870065933145149017491348786279559135437011718750000000000 0.4487127460620771168819942431582603603601455688476562500000000000 0.4987752279511095121478092551114968955516815185546875000000000000 -0.2845541979727974069014351243822602555155754089355468750000000000 -0.6119462322251940644690648696268908679485321044921875000000000000 0.0428378362795992506661946208623703569173812866210937500000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4734663392145425642176803648908389732241630554199218750000000000 0.4483252423945138231964335773227503523230552673339843750000000000 0.4986074360345713052389271524589275941252708435058593750000000000 -0.2840682884490685067291337873029988259077072143554687500000000000 -0.6114237015834267374714272591518238186836242675781250000000000000 0.0432871246852896685020084532879991456866264343261718750000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4731891665035533045546856101282173767685890197753906250000000000 0.4479346388151124735976793544978136196732521057128906250000000000 0.4984436941919941355116918657586211338639259338378906250000000000 -0.2835812335696117347794142915518023073673248291015625000000000000 -0.6108592562394058456121115341375116258859634399414062500000000000 0.0436967891001823760532829510339070111513137817382812500000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4729124699874198145543857663142262026667594909667968750000000000 0.4475410164072572971605268321582116186618804931640625000000000000 0.4982839235675823319482447004702407866716384887695312500000000000 -0.2830930429933705139156074892525793984532356262207031250000000000 -0.6102528137607017288956967604462988674640655517578125000000000000 0.0440667277739607565756330131989670917391777038574218750000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4726362507705092474985519857000326737761497497558593750000000000 0.4471444583234263081550352580961771309375762939453125000000000000 0.4981280432175921868420687133038882166147232055664062500000000000 -0.2826037263680936106879926228430122137069702148437500000000000000 -0.6096042928564160412463479588041082024574279785156250000000000000 0.0443968401202288198703627131180837750434875488281250000000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4723605099477725666190508491126820445060729980468750000000000000 0.4467450496228938527920604428800288587808609008789062500000000000 0.4979759702726512804460412553453352302312850952148437500000000000 -0.2821132933303352463560997875902103260159492492675781250000000000 -0.6089136133732099276372196072770748287439346313476562500000000000 0.0446870267125394349250200320966541767120361328125000000000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4720852486047555918169393862626748159527778625488281250000000000 0.4463428771120182547704757780593354254961013793945312500000000000 0.4978276200974929288634029944660142064094543457031250000000000000 -0.2816217535054549303552562378172297030687332153320312500000000000 -0.6081806962917964964887573842133861035108566284179687500000000000 0.0449371892808866357782449085789266973733901977539062500000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4718104678176097688258039397624088451266288757324218750000000000 0.4459380291876738899858878539816942065954208374023437500000000000 0.4976829064475456476657200255431234836578369140625000000000000000 -0.2811291165076176268300400806765537708997726440429687500000000000 -0.6074054637239024723172065023391041904687881469726562500000000000 0.0451472307086672186571263409859966486692428588867187500000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4715361686531032159308551854337565600872039794921875000000000000 0.4455305956843259029831472162186400964856147766113281250000000000 0.4975417416218805288785631546488730236887931823730468750000000000 -0.2806353919397935325896753511187853291630744934082031250000000000 -0.6065878389097150158448812362621538341045379638671875000000000000 0.0453170550301279506655305340245831757783889770507812500000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4712623521686316041545694588421611115336418151855468750000000000 0.4451206677251921539628654045372968539595603942871093750000000000 0.4974040366120710543462735131470253691077232360839843750000000000 -0.2801405893937583546637881681817816570401191711425781250000000000 -0.6057277462158208169995532443863339722156524658203125000000000000 0.0454465674283040521608256767649436369538307189941406250000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4709890194122290929534813130885595455765724182128906250000000000 0.4447083375778785319099029038625303655862808227539062500000000000 0.4972697012465796539970597223145887255668640136718750000000000000 -0.2796447184500930882578018099593464285135269165039062500000000000 -0.6048251111336466756540630740346387028694152832031250000000000000 0.0455356742334604991384594541159458458423614501953125000000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4707161714225793214261273078591329976916313171386718750000000000 0.4442936985148194795058884665195364505052566528320312500000000000 0.4971386443303391633463661491987295448780059814453125000000000000 -0.2791477886781841277752391761168837547302246093750000000000000000 -0.6038798602784262170573015282570850104093551635742187500000000000 0.0455842829220579615068231760233175009489059448242187500000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4704438092290262329875361047015758231282234191894531250000000000 0.4438768446788005639369600885402178391814231872558593750000000000 0.4970107737792519020381121208629338070750236511230468750000000000 -0.2786498096362232113065715566335711628198623657226562500000000000 -0.6028919213887011796515480455127544701099395751953125000000000000 0.0455923021162548125495561635034391656517982482910156250000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4701719338515850110660210248170187696814537048339843750000000000 0.4434578709537899676718097907723858952522277832031250000000000000 0.4968859967493800544602322588616516441106796264648437500000000000 -0.2781507908712074761403698630601866170763969421386718750000000000 -0.6018612233263758160006773323402740061283111572265625000000000000 0.0455596415839609192310888374777277931571006774902343750000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4699005463009531813334263006254332140088081359863281250000000000 0.4430368728412552026263426796504063531756401062011718750000000000 0.4967642197606511600405099216004600748419761657714843750000000000 -0.2776507419189394032521533972612814977765083312988281250000000000 -0.6007876960773539387616892781807109713554382324218750000000000000 0.0454862122394750767462312524003209546208381652832031250000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4696296475785213808684659397840732708573341369628906250000000000 0.4426139463420947772753777371690375730395317077636718750000000000 0.4966453488149479844615541423991089686751365661621093750000000000 -0.2771496723040268728155410826730076223611831665039062500000000000 -0.5996712707527642738369877406512387096881866455078125000000000000 0.0453719261447105837170568065630504861474037170410156250000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4693592386763844048758187454950530081987380981445312500000000000 0.4421891878442719137076721835910575464367866516113281250000000000 0.4965292895084968960439653073990484699606895446777343750000000000 -0.2766475915398830531799490017874632030725479125976562500000000000 -0.5985118795908194178068129076564218848943710327148437500000000000 0.0452166965110533114469149040814954787492752075195312500000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4690893205773519203383159492659615352749824523925781250000000000 0.4417626940161964999020938194007612764835357666015625000000000000 0.4964159471385073407745380791311617940664291381835937500000000000 -0.2761445091287265674040440899261739104986190795898437500000000000 -0.5973094559593202790281907255121041089296340942382812500000000000 0.0450204377018671442201025456597562879323959350585937500000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4688198942549596792694899249909212812781333923339843750000000000 0.4413345617058640479868358852399978786706924438476562500000000000 0.4963052268040553105521439647418446838855743408203125000000000000 -0.2756404345615813822334416727244388312101364135742187500000000000 -0.5960639343588411964702800105442292988300323486328125000000000000 0.0447830652356784875145478963531786575913429260253906250000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4685509606734802878769130529690301045775413513183593750000000000 0.4409048878457271225528302238672040402889251708984375000000000000 0.4961970335012334532009958820708561688661575317382812500000000000 -0.2751353773182768636118566973891574889421463012695312500000000000 -0.5947752504266323736459298743284307420253753662109375000000000000 0.0445044957900786464222164795501157641410827636718750000000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4682825207879340867478390464384574443101882934570312500000000000 0.4404737693632436168478250237967586144804954528808593750000000000 0.4960912722126245566478530690801562741398811340332031250000000000 -0.2746293468674476656588012701831758022308349609375000000000000000 -0.5934433409412700477503221918595954775810241699218750000000000000 0.0441846472063747164327196514932438731193542480468750000000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4680145755441003641017516656575025990605354309082031250000000000 0.4400413030970200534142122705816291272640228271484375000000000000 0.4959878479911806747892910607333760708570480346679687500000000000 -0.2741223526665338972030383501987671479582786560058593750000000000 -0.5920681438280961383924250185373239219188690185546875000000000000 0.0438234384950282884751970868819626048207283020019531250000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4677471258785279029090986568917287513613700866699218750000000000 0.4396075857184416624257039529766188934445381164550781250000000000 0.4958866660386141433924933608068386092782020568847656250000000000 -0.2736144041617809552491280555841512978076934814453125000000000000 -0.5906495981654922289294518122915178537368774414062500000000000000 0.0434207898419303739423469323810422793030738830566406250000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4674801727185461941438404664950212463736534118652343750000000000 0.4391727136586638935433768438088009133934974670410156250000000000 0.4957876317784284947443040891812415793538093566894531250000000000 -0.2731055107882396915108813573169754818081855773925781250000000000 -0.5891876441920332885260336297506000846624374389648437500000000000 0.0429766226155539055042709151166491210460662841796875000000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4672137169822763169690915674436837434768676757812500000000000000 0.4387367830408177016288107097352622076869010925292968750000000000 0.4956906509237349323093724251521052792668342590332031250000000000 -0.2725956819697662458779063854308333247900009155273437500000000000 -0.5876822233145686524835582531522959470748901367187500000000000000 0.0424908593750362162388967135484563186764717102050781250000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4669477595786417079004593233548803254961967468261718750000000000 0.4382998896172680680649591522524133324623107910156250000000000000 0.4955956295400153477359594944573473185300827026367187500000000000 -0.2720849271190221574379108915309188887476921081542968750000000000 -0.5861332781172956529758266697172075510025024414062500000000000000 0.0419634238792512825888536553975427523255348205566406250000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4666823014073793185474414713098667562007904052734375000000000000 0.4378621287117539506716923369822325184941291809082031250000000000 0.4955024741030046864231906056375009939074516296386718750000000000 -0.2715732556374743644767022487940266728401184082031250000000000000 -0.5845407523718737508033882477320730686187744140625000000000000000 0.0413942410969250218499837501440197229385375976562500000000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4664173433590503847767649858724325895309448242187500000000000000 0.4374235951662231447478745849366532638669013977050781250000000000 0.4954110915518776248056553868082119151949882507324218750000000000 -0.2710606769153951489670362207107245922088623046875000000000000000 -0.5829045910486605475142596333171240985393524169921875000000000000 0.0407832372178702495801871918956749141216278076171875000000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4661528863150514179203298681386513635516166687011718750000000000 0.4369843832921734838592442429217044264078140258789062500000000000 0.4953213893379293519814154933555983006954193115234375000000000000 -0.2705472003318621365686169610853539779782295227050781250000000000 -0.5812247403291258551760734007984865456819534301757812500000000000 0.0401303396654015820388394786277785897254943847656250000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4658889311476251959831529347866307944059371948242187500000000000 0.4365445868263014284060830050293589010834693908691406250000000000 0.4952332754689489635602228645439026877284049987792968750000000000 -0.2700328352547583521392482452938565984368324279785156250000000000 -0.5795011476195373045783298948663286864757537841796875000000000000 0.0394354771100206558109846355364425107836723327636718750000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4656254787198716438290091446106089279055595397949218750000000000 0.4361042988902570360920663006254471838474273681640625000000000000 0.4951466585494862515659519885957706719636917114257812500000000000 -0.2695175910407721642236822390259476378560066223144531250000000000 -0.5777337615659930980527292376791592687368392944335937500000000000 0.0386985794844487696053647596272639930248260498046875000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4653625298857587688772241563128773123025894165039062500000000000 0.4356636119543027541034518890228355303406715393066406250000000000 0.4950614478172147836509964236029190942645072937011718750000000000 -0.2690014770353973405647707295429427176713943481445312500000000000 -0.5759225320709022710730096150655299425125122070312500000000000000 0.0379195780001075344323169247218174859881401062011718750000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4651000854901334857771644237800501286983489990234375000000000000 0.4352226178046716964509244007786037400364875793457031250000000000 0.4949775531755952751034044467814965173602104187011718750000000000 -0.2684845025729329925923138944199308753013610839843750000000000000 -0.5740674103110079418144096052856184542179107666015625000000000000 0.0370984051651419011186305851879296824336051940917968750000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4648381463687327186384834476484684273600578308105468750000000000 0.4347814075144225687274968095152871683239936828613281250000000000 0.4948948852230428685494700857816496863961219787597656250000000000 -0.2679666769764836309342115328036015853285789489746093750000000000 -0.5721683487570746740047411549312528222799301147460937500000000000 0.0362349948041074121363180893240496516227722167968750000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4645767133481942812167631018382962793111801147460937500000000000 0.4343400714175892907142895182914799079298973083496093750000000000 0.4948133552787992717192366853851126506924629211425781250000000000 -0.2674480095579591099053118341544177383184432983398437500000000000 -0.5702253011953526407040726553532294929027557373046875000000000000 0.0353292820794344764046002183022210374474525451660156250000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4643157872460677570991549600876169279217720031738281250000000000 0.4338986990864286408253747140406630933284759521484375000000000000 0.4947328754057068733729352061345707625150680541992187500000000000 -0.2669285096180746830185626095044426620006561279296875000000000000 -0.5682382227509594763148470519809052348136901855468750000000000000 0.0343812035148101102777218329720199108123779296875000000000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4640553688708254354011728537443559616804122924804687500000000000 0.4334573793115695794497810311440844088792800903320312500000000000 0.4946533584300812913525646763446275144815444946289062500000000000 -0.2664081864463508919627088289416860789060592651367187500000000000 -0.5662070699133210371911673064460046589374542236328125000000000000 0.0333906970206193087769008798204595223069190979003906250000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4637954590218733574857878920738585293292999267578125000000000000 0.4330162000848766790106481039401842281222343444824218750000000000 0.4945747179588700359609276802075328305363655090332031250000000000 -0.2658870493211137331357463153835851699113845825195312500000000000 -0.5641318005638347177210789595847018063068389892578125000000000000 0.0323577019216071959384350975597044453024864196777343750000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4635360584895621416379185575351584702730178833007812500000000000 0.4325752485848409767399402880982961505651473999023437500000000000 0.4944968683942833065358968269720207899808883666992187500000000000 -0.2653651075094945466226192820613505318760871887207031250000000000 -0.5620123740059266292945494569721631705760955810546875000000000000 0.0312821589869374805381596615916350856423377990722656250000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4632771680551979187612232635729014873504638671875000000000000000 0.4321346111643215026631992259353864938020706176757812500000000000 0.4944197249460743348592473012104164808988571166992187500000000000 -0.2648423702674300161952203325199661776423454284667968750000000000 -0.5598487509976985965209905771189369261264801025390625000000000000 0.0301640104628386196417011433368315920233726501464843750000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4630187884910532680748929124092683196067810058593750000000000000 0.4316943733404636218686789561616024002432823181152343750000000000 0.4943432036416429142811068686569342389702796936035156250000000000 -0.2643188468396622248235416918760165572166442871093750000000000000 -0.5576408937873782445393544549006037414073944091796875000000000000 0.0290032001080537393811198398907436057925224304199218750000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4627609205603782083215946840937249362468719482421875000000000000 0.4312546197866291008971018072770675644278526306152343750000000000 0.4942672213341273157460875609103823080658912658691406250000000000 -0.2637945464597385991645239755598595365881919860839843750000000000 -0.5553887661517896701113272683869581669569015502929687500000000000 0.0277996732323124717822793172672390937805175781250000000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4625035650174110779531133630371186882257461547851562500000000000 0.4308154343261773600026742769841803237795829772949218750000000000 0.4941916957086447959035524490900570526719093322753906250000000000 -0.2632694783500119650732074205734534189105033874511718750000000000 -0.5530923334381274703019926164415664970874786376953125000000000000 0.0265533767381034846444265440368326380848884582519531250000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4622467226073894153159926645457744598388671875000000000000000000 0.4303768999279462548201991012319922447204589843750000000000000000 0.4941165452868325758117862278595566749572753906250000000000000000 -0.2627436517216404920915806542325299233198165893554687500000000000 -0.5507515626092829297277830846724100410938262939453125000000000000 0.0252642591660018900334705449495231732726097106933593750000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4619903940665609498594790238712448626756668090820312500000000000 0.4299390987032866706663014610967366024851799011230468750000000000 0.4940416894298352290526565866457531228661537170410156250000000000 -0.2622170757745876934485806941665941849350929260253906250000000000 -0.5483664222930545451006878465705085545778274536132812500000000000 0.0239322707438791582035264582373201847076416015625000000000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4617345801221947043657678477757144719362258911132812500000000000 0.4295021119045117630186325641261646524071693420410156250000000000 0.4939670483398776457129031314252642914652824401855468750000000000 -0.2616897596976225370823954108345787972211837768554687500000000000 -0.5459368828355815050912269725813530385494232177734375000000000000 0.0225573634403364864375873821700224652886390686035156250000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4614792814925915975798886847769608721137046813964843750000000000 0.4290660199246290607000275940663414075970649719238281250000000000 0.4938925430605541344597497754875803366303443908691406250000000000 -0.2611617126683192791070098337513627484440803527832031250000000000 -0.5434629163593560630118872722960077226161956787109375000000000000 0.0211394910227175047978676047932822257280349731445312500000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4612244988870956019511027079715859144926071166992187500000000000 0.4286309022982304761661964676022762432694435119628906250000000000 0.4938180954759607277360089483408955857157707214355468750000000000 -0.2606329438530575748345086140034254640340805053710937500000000000 -0.5409444968262684394488815087242983281612396240234375000000000000 0.0196786091201533452910155119752744212746620178222656250000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4609702330061046238185440415691118687391281127929687500000000000 0.4281968377034224837451859002612764015793800354003906250000000000 0.4937436283087867638919021828769473358988761901855468750000000000 -0.2601034624070224232639247929910197854042053222656250000000000000 -0.5383816001061125788851313700433820486068725585937500000000000000 0.0181746752920677323572817840613424777984619140625000000000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4607164845410813835968610874260775744915008544921875000000000000 0.4277639039646831675689497842540731653571128845214843750000000000 0.4936690651174795996247723905980819836258888244628906250000000000 -0.2595732774742042225923910336859989911317825317382812500000000000 -0.5357742040510801162511711481784004718065261840820312500000000000 0.0166276491026716710663890808064024895429611206054687500000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4604632541745644069841603140957886353135108947753906250000000000 0.4273321780565422223219229636015370488166809082031250000000000000 0.4935943302925865916463976645900402218103408813476562500000000000 -0.2590423981873987147039883893739897757768630981445312500000000000 -0.5331222885768069907896915538003668189048767089843750000000000000 0.0150374922020096168928660063102142885327339172363281250000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4602105425801789606587988146202405914664268493652343750000000000 0.4269017361079829875336599798174574971199035644531250000000000000 0.4935193490523749337839376494230236858129501342773437500000000000 -0.2585108336682070961920487661700462922453880310058593750000000000 -0.5304258357506101972944634326267987489700317382812500000000000000 0.0134041684141960604215171315445331856608390808105468750000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4599583504226478769538744018063880503177642822265625000000000000 0.4264726534074748665048559814749751240015029907226562500000000000 0.4934440474378208874028928221378009766340255737304687500000000000 -0.2579785930270357408033987667295150458812713623046875000000000000 -0.5276848298875989051737178670009598135948181152343750000000000000 0.0117276438335273680557691022841027006506919860839843750000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4597066783578027115986230910493759438395500183105468750000000000 0.4260450044085465348686625475238543003797531127929687500000000000 0.4933683523070588883285836345748975872993469238281250000000000000 -0.2574456853630965880164183090528240427374839782714843750000000000 -0.5248992576554623035178792633814737200736999511718750000000000000 0.0100078869292691274850426452758256345987319946289062500000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4594555270325944573706067330931546166539192199707031250000000000 0.4256188627358190590399544817046262323856353759765625000000000000 0.4932921913293698557012589844816830009222030639648437500000000000 -0.2569121197644068654852844701963476836681365966796875000000000000 -0.5220691081887955942164580847020260989665985107421875000000000000 0.0082448686599819187570403755671577528119087219238281250000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4592048970851045353036568030802300199866294860839843750000000000 0.4251943011914207648516139670391567051410675048828125000000000000 0.4932154929787883057556996391213033348321914672851562500000000000 -0.2563779053077891445511227175302337855100631713867187500000000000 -0.5191943732139336908915083768079057335853576660156250000000000000 0.0064385625983554017892629417474381625652313232421875000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4589547891445557858958181896014139056205749511718750000000000000 0.4247713917617125800596511453477432951331138610839843750000000000 0.4931381865273989917319852338550845161080360412597656250000000000 -0.2558430510588713957531581399962306022644042968750000000000000000 -0.5162750471854047340514171082759276032447814941406250000000000000 0.0045889450676618870339495970256393775343894958496093750000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4587052038313234048061417524877469986677169799804687500000000000 0.4243502056242559050680540622124681249260902404785156250000000000 0.4930602020383909045442294427630258724093437194824218750000000000 -0.2553075660720869888287154481076868250966072082519531250000000000 -0.5133111274352033515100401928066276013851165771484375000000000000 0.0026959952910293738526092965912539511919021606445312500000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4584561417569457120180231868289411067962646484375000000000000000 0.4239308131549595071163594184326939284801483154296875000000000000 0.4929814703589319169196869552251882851123809814453125000000000000 -0.2547714593906745816909165114338975399732589721679687500000000000 -0.5103026143362708877404543272859882563352584838867187500000000000 0.0007596955549217243586213044181931763887405395507812500000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4582076035241353095806005057966103777289390563964843750000000000 0.4235132839353478728661173136060824617743492126464843750000000000 0.4929019231129227462950836979871382936835289001464843750000000000 -0.2542347400466782869621340523735852912068367004394531250000000000 -0.5072495114817177075394738494651392102241516113281250000000000000 -0.0012199686116388663847942552820313721895217895507812500000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4579595897267898507720929046627134084701538085937500000000000000 0.4230976867598946200565990238828817382454872131347656250000000000 0.4928214926936850814875867854425450786948204040527343750000000000 -0.2536974170609475054405379523814190179109573364257812500000000000 -0.5041518258815408382034206624666694551706314086914062500000000000 -0.0032430082403541726776552422961685806512832641601562500000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4577121009500030868188957811071304604411125183105468750000000000 0.4226840896433703420598249067552387714385986328125000000000000000 0.4927401122566358315779666554590221494436264038085937500000000000 -0.2531594994431370926335489457414951175451278686523437500000000000 -0.5010095681787798405082412500632926821708679199218750000000000000 -0.0053094307074944002700078726775245741009712219238281250000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4574651377700757470812220617517596110701560974121093750000000000 0.4222725598281570902337023198924725875258445739746093750000000000 0.4926577157119944039287418036110466346144676208496093750000000000 -0.2526209961917071922243849257938563823699951171875000000000000000 -0.4978227528873425122846185786329442635178565979003906250000000000 -0.0074192394960718721641512729547685012221336364746093750000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4572187007545264192387435286946129053831100463867187500000000000 0.4218631637914845855519274664402473717927932739257812500000000000 0.4925742377175682529255595909489784389734268188476562500000000000 -0.2520819162939233470943634074501460418105125427246093750000000000 -0.4945913986540125262258982274943264201283454895019531250000000000 -0.0095724339338341679628285874059656634926795959472656250000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4569727904621025404985346085595665499567985534667968750000000000 0.4214559672525468592141351109603419899940490722656250000000000000 0.4924896136716582217829341061587911099195480346679687500000000000 -0.2515422687258564993229015271936077624559402465820312500000000000 -0.4913155285474850031413041051564505323767662048339843750000000000 -0.0117690089042279955044989492307649925351142883300781250000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4567274074427913888030161615461111068725585937500000000000000000 0.4210510351794595207408633541490416973829269409179687500000000000 0.4924037797061232568651689689431805163621902465820312500000000000 -0.2510020624523828791652135805634316056966781616210937500000000000 -0.4879951703776649329924453013518359512090682983398437500000000000 -0.0140089545271007975824062441461137495934963226318359375000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4564825522378307964821431141899665817618370056152343750000000000 0.4206484317960221264165454613248584792017936706542968750000000000 0.4923166726796394665477407670550746843218803405761718750000000000 -0.2504613064271842270969159471860621124505996704101562500000000000 -0.4846303570489371992380256415344774723052978515625000000000000000 -0.0162922558054312549558062528376467525959014892578125000000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4562382253797203079948019421863136813044548034667968750000000000 0.4202482205882512866779165960906539112329483032226562500000000000 0.4922282301711893293116872882819734513759613037109375000000000000 -0.2499200095927475162582709344860631972551345825195312500000000000 -0.4812211269515992428935646785248536616563796997070312500000000000 -0.0186188922338957896229771904472727328538894653320312500000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4559944273922321156256032281817169860005378723144531250000000000 0.4198504643106522049578188671148382127285003662109375000000000000 0.4921383904738120262933875892485957592725753784179687500000000000 -0.2493781808803651189876404714595992118120193481445312500000000000 -0.4777675243962937745578756221220828592777252197265625000000000000 -0.0209888373644364634174053207971155643463134765625000000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4557511587904218841593717570503940805792808532714843750000000000 0.4194552249921986164515885775472270324826240539550781250000000000 0.4920470925886451518671549365535611286759376525878906250000000000 -0.2488358292101348068214861086744349449872970581054687500000000000 -0.4742696000969656711099275980814127251505851745605468750000000000 -0.0234020583233039425330446192674571648240089416503906250000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4555084200806396310667878424283117055892944335937500000000000000 0.4190625639419932602081075856403913348913192749023437500000000000 0.4919542762192860019254680992162320762872695922851562500000000000 -0.2482929634909596949832177870121086016297340393066406250000000000 -0.4707274117086782672103595359658356755971908569335937500000000000 -0.0258585152732411505116516536872950382530689239501953125000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4552662117605407732234823470207629725337028503417968750000000000 0.4186725417545815730591129977256059646606445312500000000000000000 0.4918598817664999733878516963159199804067611694335937500000000000 -0.2477495926205482701387694532968453131616115570068359375000000000 -0.4671410244276272827335105830570682883262634277343750000000000000 -0.0283581608134692297884527079077088274061679840087890625000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4550245343190970626068292403942905366420745849609375000000000000 0.4182852183148935698575598962634103372693061828613281250000000000 0.4917638503233005553560985845251707360148429870605468750000000000 -0.2472057254854144181521746759244706481695175170898437500000000000 -0.4635105116617782017307547448581317439675331115722656250000000000 -0.0309009393090506345735946069908095523715019226074218750000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4547833882366074109704356942529557272791862487792968750000000000 0.4179006528027902067634613558766432106494903564453125000000000000 0.4916661236704246151774100326292682439088821411132812500000000000 -0.2466613709608773685744154136045835912227630615234375000000000000 -0.4598359557819257092958764587820041924715042114257812500000000000 -0.0334867861398290556085299840560765005648136138916015625000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4545427739847089920743883340037427842617034912109375000000000000 0.4175189036971889700033955250546569004654884338378906250000000000 0.4915666442722290141453811429528286680579185485839843750000000000 -0.2461165379110616946434220153605565428733825683593750000000000000 -0.4561174489644995166948149289964931085705757141113281250000000000 -0.0361156268576238725920291017246199771761894226074218750000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4543026920263878998262896402593469247221946716308593750000000000 0.4171400287797503714237734584457939490675926208496093750000000000 0.4914653552730254282288058220728999003767967224121093750000000000 -0.2455712351888973965508000674162758514285087585449218750000000000 -0.4523550941393507662802164759341394528746604919433593750000000000 -0.0387873762384440268213836588984122499823570251464843750000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4540631428159904725561091254348866641521453857421875000000000000 0.4167640851381004263309648649737937375903129577636718750000000000 0.4913622004938805187812533858959795907139778137207031250000000000 -0.2450254716361198181751035463094012811779975891113281250000000000 -0.4485490060579062632228897200548090040683746337890625000000000000 -0.0415019372143333453717417569350800476968288421630859375000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4538241267992338956460685039928648620843887329101562500000000000 0.4163911291685697402265020627964986488223075866699218750000000000 0.4912571244298980510656349451892310753464698791503906250000000000 -0.2444792560832696193262592032624525018036365509033203125000000000 -0.4446993124997595803193917163298465311527252197265625000000000000 -0.0442591996667796583331266901950584724545478820800781250000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4535856444132172482497367127507459372282028198242187500000000000 0.4160212165784293869563725820626132190227508544921875000000000000 0.4911500722480051095431008434388786554336547851562500000000000000 -0.2439325973496929145234446423273766413331031799316406250000000000 -0.4408061556388508384074498280824627727270126342773437500000000000 -0.0470590390605349906394394565722905099391937255859375000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4533476960864324944999736999307060614228248596191406250000000000 0.4156544023876031501707473125861724838614463806152343750000000000 0.4910409897852618388292000872752396389842033386230468750000000000 -0.2433855042435411064616346266120672225952148437500000000000000000 -0.4368696935942006365216627727932063862681388854980468750000000000 -0.0499013148928815764016064804309280589222908020019531250000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4531102822387752526722692891780752688646316528320312500000000000 0.4152907409298360330573984811053378507494926452636718750000000000 0.4909298235477144722871400972508126869797706604003906250000000000 -0.2428379855617710247894791564249317161738872528076171875000000000 -0.4328901021946452432054286418861011043190956115722656250000000000 -0.0527858689288968063735296709637623280286788940429687500000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4528734032815558974149894311267416924238204956054687500000000000 0.4149302858533007176689011430426035076379776000976562500000000000 0.4908165207098110771610777192108798772096633911132812500000000000 -0.2422900500901448705981522380170645192265510559082031250000000000 -0.4288675769925196501475284094340167939662933349609375000000000000 -0.0557125231877701188043516822290257550776004791259765625000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4526370596175103844238662986754206940531730651855468750000000000 0.4145730901206216567622675484017236158251762390136718750000000000 0.4907010291143991120854650489491177722811698913574218750000000000 -0.2417417066032301886657762679533334448933601379394531250000000000 -0.4248023355678238743848851299844682216644287109375000000000000000 -0.0586810776386365029466674059221986681222915649414062500000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4524012516408111861387908447795780375599861145019531250000000000 0.4142192060082965365808149726944975554943084716796875000000000000 0.4905832972733258356967667168646585196256637573242187500000000000 -0.2411929638643998674574220331123797222971916198730468750000000000 -0.4206946201724732770088621691684238612651824951171875000000000000 -0.0616913075563264856615575126852490939199924468994140625000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4521659797370783939740590540168341249227523803710937500000000000 0.4138686851054970139429656228458043187856674194335937500000000000 0.4904632743686597740051524851878639310598373413085937500000000000 -0.2406438306258322223918355575733585283160209655761718750000000000 -0.4165447007740846752099628247378859668970108032226562500000000000 -0.0647429604775797418181326747799175791442394256591796875000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4519312442833904319705595753475790843367576599121093750000000000 0.4135215783122261345994274961412884294986724853515625000000000000 0.4903409102545547293416916545538697391748428344726562500000000000 -0.2400943156285108848191356401002849452197551727294921875000000000 -0.4123528785707767374546506289334502071142196655273437500000000000 -0.0678357526862450044280450356382061727344989776611328125000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4516970456482950480037175111647229641675949096679687500000000000 0.4131779358368143917346060334239155054092407226562500000000000000 0.4902161554597757042728289889055304229259490966796875000000000000 -0.2395444276022248852875407010287744924426078796386718750000000000 -0.4081194900633550171065166978223714977502822875976562500000000000 -0.0709693651410947257129890886062639765441417694091796875000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4514633841918203605025894376012729480862617492675781250000000000 0.4128378071927303882837634319002972915768623352050781250000000000 0.4900889611909103327214154433022486045956611633300781250000000000 -0.2389941752655685980322175510082161054015159606933593750000000000 -0.4038449117896134588079348759492859244346618652343750000000000000 -0.0741434387415237095009246104382327757775783538818359375000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4512302602654855721020510372909484431147575378417968750000000000 0.4125012411946863410960872897703666239976882934570312500000000000 0.4899592793362848031080147848115302622318267822265625000000000000 -0.2384435673259417964864326222595991566777229309082031250000000000 -0.3995295658483671297211969886120641604065895080566406250000000000 -0.0773575688035164632516682559071341529488563537597656250000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4509976742123121828953458134492393583059310913085937500000000000 0.4121682859540151122601514543930534273386001586914062500000000000 0.4898270624706092535305401725054252892732620239257812500000000000 -0.2378926124795496255259763529465999454259872436523437500000000000 -0.3951739263693546111433363421383546665310859680175781250000000000 -0.0806112985897446399086163637548452243208885192871093750000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4507656263668346485751214913761941716074943542480468750000000000 0.4118389888732937320625637767079751938581466674804687500000000000 0.4896922638603755650876792060444131493568420410156250000000000000 -0.2373413194114025737135875715466681867837905883789062500000000000 -0.3907785271210012512099751802452374249696731567382812500000000000 -0.0839041117018039239727755784770124591886997222900390625000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4505341170551114271525250387639971449971199035644531250000000000 0.4115133966401905984966447249462362378835678100585937500000000000 0.4895548374700322558084053525817580521106719970703125000000000000 -0.2367896967953164732989534968510270118713378906250000000000000000 -0.3863439704932711826756985828978940844535827636718750000000000000 -0.0872354230973617916777840264330734498798847198486328125000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4503031465947360256762976860045455396175384521484375000000000000 0.4111915552205110957473266353190410882234573364257812500000000000 0.4894147379689609556052687366900499910116195678710937500000000000 -0.2362377532939125834854365848514134995639324188232421875000000000 -0.3818709381502297661725719990499783307313919067382812500000000000 -0.0906045684375953730427255550239351578056812286376953125000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4500727152948477693961137902078917250037193298339843750000000000 0.4108735098504117111417599517153576016426086425781250000000000000 0.4892719207392838276504676287004258483648300170898437500000000000 -0.2356854975586175071633476818533381447196006774902343750000000000 -0.3773602037200961545337918323639314621686935424804687500000000000 -0.0940107913971388875484791469716583378612995147705078125000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4498428234561427929705246242519933730363845825195312500000000000 0.4105593050277561717464891444251406937837600708007812500000000000 0.4891263418845294141945601040788460522890090942382812500000000000 -0.2351329382296631909099460244760848581790924072265625000000000000 -0.3728126479845842444760251055413391441106796264648437500000000000 -0.0974532284747421095882913277819170616567134857177734375000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4496134713708849761637509345746366307139396667480468750000000000 0.4102489845025852344129191351385088637471199035644531250000000000 0.4889779582391847179145827340107643976807594299316406250000000000 -0.2345800839360869805005904709105379879474639892578125000000000000 -0.3682292771504473982702165812952443957328796386718750000000000000 -0.1009308907217265627309643605258315801620483398437500000000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4493846593229168795424754989653592929244041442871093750000000000 0.4099425912666653792904014608211582526564598083496093750000000000 0.4888267273791683797945495371095603331923484802246093750000000000 -0.2340269432957316209087395009191823191940784454345703125000000000 -0.3636112449436218474474458162148948758840560913085937500000000000 -0.1044426416478413943700331856234697625041007995605468750000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4491563875876706246614844530995469540357589721679687500000000000 0.4096401675420867083410314535285579040646553039550781250000000000 0.4886726076332545409819374526705360040068626403808593750000000000 -0.2334735249152451452836487533204490318894386291503906250000000000 -0.3589598794719570662437035934999585151672363281250000000000000000 -0.1079871703585332520791695287698530592024326324462890625000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4489286564321789407827623108460102230310440063476562500000000000 0.4093417547688727453625290308991679921746253967285156250000000000 0.4885155580954851362029955907928524538874626159667968750000000000 -0.2329198373900810137282491041332832537591457366943359375000000000 -0.3542767160728059749885687779169529676437377929687500000000000000 -0.1115629587073560663457172381640702951699495315551757812500000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4487014661150858785276795970275998115539550781250000000000000000 0.4090473935915652781147855421295389533042907714843750000000000000 0.4883555386386064789405736519256606698036193847656250000000000000 -0.2323658893044980300324198196904035285115242004394531250000000000 -0.3495635377193621606828344283712795004248619079589843750000000000 -0.1151682408896338855042174031950708013027906417846679687500000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4484748168866580786406927927600918337702751159667968750000000000 0.4087571238447472721233566517184954136610031127929687500000000000 0.4881925099285688851580289338016882538795471191406250000000000000 -0.2318116892315603694285641722672153264284133911132812500000000000 -0.3448224250355404474355225374893052503466606140136718750000000000 -0.1188009534275803052993936148595821578055620193481445312500000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4482487089887954301303807369549758732318878173828125000000000000 0.4084709845374607239953945736488094553351402282714843750000000000 0.4880264334401301362653669002611422911286354064941406250000000000 -0.2312572457331376063471850557107245549559593200683593750000000000 -0.3400558186068165511528604838531464338302612304687500000000000000 -0.1224586728594586892970852431972161866724491119384765625000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4480231426550420614773884153692051768302917480468750000000000000 0.4081890138364755449273957310651894658803939819335937500000000000 0.4878572714736085780273810996732208877801895141601562500000000000 -0.2307025673599046311501581385527970269322395324707031250000000000 -0.3352665971329546468204796383361099287867546081542968750000000000 -0.1261385375868546154798366387694841250777244567871093750000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4477981181105973873535219809127738699316978454589843750000000000 0.4079112490483647324168714476400054991245269775390625000000000000 0.4876849871728300422901725141855422407388687133789062500000000000 -0.2301476626513417611530343265258125029504299163818359375000000000 -0.3304581761316268684325336835172493010759353637695312500000000000 -0.1298371491710566538735349695343757048249244689941406250000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4475736355723268222739363864093320444226264953613281250000000000 0.4076377266003360921864384636137401685118675231933593750000000000 0.4875095445443175523614343092049239203333854675292968750000000000 -0.2295925401357346296027373000470106489956378936767578125000000000 -0.3256346334833019051657743148098234087228775024414062500000000000 -0.1335504467881673540397002852841978892683982849121093750000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4473496952487729383385328674194170162081718444824218750000000000 0.4073684820197677192155083503166679292917251586914062500000000000 0.4873309084777781574615573845221661031246185302734375000000000000 -0.2290372083301742689442903611052315682172775268554687500000000000 -0.3208008702656233168681865208782255649566650390625000000000000000 -0.1372735463947252210203942013322375714778900146484375000000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4471262973401662343952978062588954344391822814941406250000000000 0.4071035499123932255294278093060711398720741271972656250000000000 0.4871490447679392432611678032117197290062904357910156250000000000 -0.2284816757405570553096652020030887797474861145019531250000000000 -0.3159628182711126109794008698372635990381240844726562500000000000 -0.1410005332100015273955051497978274710476398468017578125000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4469034420384361827593977523065404966473579406738281250000000000 0.4068429639390799268383602793619502335786819458007812500000000000 0.4869639201377924386804352252511307597160339355468750000000000000 -0.2279259508615847640289331366147962398827075958251953125000000000 -0.3111277096135995900993975737947039306163787841796875000000000000 -0.1447241921095699379584686994348885491490364074707031250000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4466811295272221649099719797959551215171813964843750000000000000 0.4065867567911347069120608921366510912775993347167968750000000000 0.4867755022633096229078830674552591517567634582519531250000000000 -0.2273700421767645141191138691283413209021091461181640625000000000 -0.3063044292471630569707485847175121307373046875000000000000000000 -0.1484356551063659712674791535391705110669136047363281250000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4464593599818842961646225830918410792946815490722656250000000000 0.4063349601640738884000825237308163195848464965820312500000000000 0.4865837597996947039291626424528658390045166015625000000000000000 -0.2268139581584087960397511096743983216583728790283203125000000000 -0.3015039784142176104708710226987022906541824340820312500000000000 -0.1521239379025999816086311966500943526625633239746093750000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4462381335695143613762070344819221645593643188476562500000000000 0.4060876047297907187605403578345431014895439147949218750000000000 0.4863886624092380039918737111293012276291847229003906250000000000 -0.2262577072676354994484881899552419781684875488281250000000000000 -0.2967400862683801099350944241450633853673934936523437500000000000 -0.1557753282668908889618819557654205709695816040039062500000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4460174504489469171630844357423484325408935546875000000000000000 0.4058447201070425891522575057024369016289710998535156250000000000 0.4861901807908512451739113657822599634528160095214843750000000000 -0.2257012979543678299343412163580069318413734436035156250000000000 -0.2920300179846223587176723412994761019945144653320312500000000000 -0.1593725779241133011510100914165377616882324218750000000000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4457973107707700055613031508983112871646881103515625000000000000 0.4056063348301812698792900846456177532672882080078125000000000000 0.4859882867113587412433162171510048210620880126953125000000000000 -0.2251447386573344200400015324703417718410491943359375000000000000 -0.2873956390695299734083789644500939175486564636230468750000000000 -0.1628938382451388666716241004905896261334419250488281250000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4455777146773362562548470577894477173686027526855468750000000000 0.4053724763160468924638735188636928796768188476562500000000000000 0.4857829530386256200458205967152025550603866577148437500000000000 -0.2245880378040692459951088721936685033142566680908203125000000000 -0.2828648026242539526009522887761704623699188232421875000000000000 -0.1663112729838845393892654556111665442585945129394531250000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4453586623027736557389744120882824063301086425781250000000000000 0.4051431708289338629036535621708026155829429626464843750000000000 0.4855741537766134485742952620057621970772743225097656250000000000 -0.2240312038109116277162513597431825473904609680175781250000000000 -0.2784731172651267461226609611912863329052925109863281250000000000 -0.1695892903566965093098417582950787618756294250488281250000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4451401537729967050616153301234589889645576477050781250000000000 0.4049184434435396107154758738033706322312355041503906250000000000 0.4853618641024537994077547864435473456978797912597656250000000000 -0.2234742450830062843181167409056797623634338378906250000000000000 -0.2742661024594343355254011385113699361681938171386718750000000000 -0.1726823877065782331108323432999895885586738586425781250000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4449221892057171334755594216403551399707794189453125000000000000 0.4046983180057972528942400458618067204952239990234375000000000000 0.4851460604056370140568787974189035594463348388671875000000000000 -0.2229171700143032786023411517817294225096702575683593750000000000 -0.2703015949577465826259015102550620213150978088378906250000000000 -0.1755327450708600023343564089373103342950344085693359375000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4447047687104550006687020413664868101477622985839843750000000000 0.4044828170914874232444446988665731623768806457519531250000000000 0.4849267203294225780929593838664004579186439514160156250000000000 -0.2223599869875580448130847344145877286791801452636718750000000000 -0.2666519533128660635057372019218746572732925415039062500000000000 -0.1780680206622499983648566512783872894942760467529296875000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4444878923885494659273831530299503356218338012695312500000000000 0.4042719619625201876722542237985180690884590148925781250000000000 0.4847038228145787441825120822613826021552085876464843750000000000 -0.2218027043743314163926072524191113188862800598144531250000000000 -0.2634050298954210833635158905963180586695671081542968750000000000 -0.1802003788532417494216986142419045791029930114746093750000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4442715603331698348554823496669996529817581176757812500000000000 0.4040657725207726369553995482419850304722785949707031250000000000 0.4844773481455670327555651510920142754912376403808593750000000000 -0.2212453305349895982256924753528437577188014984130859375000000000 -0.2606620776252753790558358559792395681142807006835937500000000000 -0.1818285834447037896399734790975344367325305938720703125000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4440557726293264395600601801561424508690834045410156250000000000 0.4038642672593552584991982712381286546587944030761718750000000000 0.4842472779992976206209220890741562470793724060058593750000000000 -0.2206878738187041111284969474581885151565074920654296875000000000 -0.2585302019697781616969223250634968280792236328125000000000000000 -0.1828455456676300605600715698528802022337913513183593750000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4438405293538816298593019382678903639316558837890625000000000000 0.4036674632111797444977696613932494074106216430664062500000000000 0.4840135954965835152208342151425313204526901245117187500000000000 -0.2201303425634518751152768345491494983434677124023437500000000000 -0.2571078584273761569178873287455644458532333374023437500000000000 -0.1831528266995275933126663403527345508337020874023437500000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4436258305755605424458565266832010820508003234863281250000000000 0.4034753758946895141335176049324218183755874633789062500000000000 0.4837762852564315707581954484339803457260131835937500000000000000 -0.2195727450960151538872366927535040304064750671386718750000000000 -0.2564655049345814230576934278360567986965179443359375000000000000 -0.1826799852574488847167799576709512621164321899414062500000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4434116763549623696505364023323636502027511596679687500000000000 0.4032880192566079546878654582542367279529571533203125000000000000 0.4835353334533167846132073464104905724525451660156250000000000000 -0.2190150897319816658548319310284568928182125091552734375000000000 -0.2566286984426570105810583299899008125066757202148437500000000000 -0.1814014810213063211286055320670129731297492980957031250000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4431980667445709065610515153821324929594993591308593750000000000 0.4031054056115487282951903580396901816129684448242187500000000000 0.4832907278775930848269126727245748043060302734375000000000000000 -0.2184573847757443898487395017582457512617111206054687500000000000 -0.2575725767411394251382716902298852801322937011718750000000000000 -0.1793421928103493823147829289155197329819202423095703125000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4429850017887657642745580233167856931686401367187500000000000000 0.4029275455783256632003030972555279731750488281250000000000000000 0.4830424579992058653488129493780434131622314453125000000000000000 -0.2178996385205017594088872101565357297658920288085937500000000000 -0.2592308770341493762146001245127990841865539550781250000000000000 -0.1765684000068541703587499114291858859360218048095703125000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4427724815238331390609971549565671011805534362792968750000000000 0.4027544480127907000621689803665503859519958496093750000000000000 0.4827905150348755780598253295465838164091110229492187500000000000 -0.2173418592482574962510000204929383471608161926269531250000000000 -0.2615138818258890274215389126766240224242210388183593750000000000 -0.1731698366706259650804611283092526718974113464355468750000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4425605059779768035710389995074365288019180297851562500000000000 0.4025861199370189824620069884986151009798049926757812500000000000 0.4825348920189346246800710105162579566240310668945312500000000000 -0.2167840552298207490444781342375790700316429138183593750000000000 -0.2643263043636863707241957399673992767930030822753906250000000000 -0.1692418060959551273647605285077588632702827453613281250000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4423490751713290425328750643529929220676422119140625000000000000 0.4024225664646446376515598331025103107094764709472656250000000000 0.4822755838780134474141902956034755334258079528808593750000000000 -0.2162262347248060101456701431743567809462547302246093750000000000 -0.2675794875303297848390116087102796882390975952148437500000000000 -0.1648729819192822632079042932673473842442035675048828125000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4421381891159615329378596015885705128312110900878906250000000000 0.4022637907221487951758831513870973140001296997070312500000000000 0.4820125875097742706998360517900437116622924804687500000000000000 -0.2156684059816331433534486450298572890460491180419921875000000000 -0.2711971909643299816217165698617463931441307067871093750000000000 -0.1601396209989363050851807201979681849479675292968750000000000000


==> riccati_demo2_gt.txt <==
t y dy
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975674982216793384992570281610824167728424072265625000000000000 -2.4818005786661792022584904771065339446067810058593750000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951526617137966823634087631944566965103149414062500000000000000 -2.4638209032759377237198350485414266586303710937500000000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927552776923161959032881895836908370256423950195312500000000000 -2.4460572770859760893813472648616880178451538085937500000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903751369442767016337825225491542369127273559570312500000000000 -2.4285060829284952355067161988699808716773986816406250000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9880120337511014705356160447990987449884414672851562500000000000 -2.4111637811275690168599794560577720403671264648437500000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9856657658139159616794700013997498899698257446289062500000000000 -2.3940269074797204673643591377185657620429992675781250000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9833361341808033451172832428710535168647766113281250000000000000 -2.3770920712963707899234577780589461326599121093750000000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9810229431759452944916688466037157922983169555664062500000000000 -2.3603559535060334440004226053133606910705566406250000000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9787260003305856548294627827999647706747055053710937500000000000 -2.3438153048141243672830569266807287931442260742187500000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9764451163157653601487595551589038223028182983398437500000000000 -2.3274669439183974795071208063745871186256408691406250000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9741801048767727566612961709324736148118972778320312500000000000 -2.3113077557780705717505043139681220054626464843750000000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9719307827692591494894713832763954997062683105468750000000000000 -2.2953346899347817355874212807975709438323974609375000000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9696969696969697238841945363674312829971313476562500000000000000 -2.2795447588836021957092725642723962664604187011718750000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9674784882510407690858755813678726553916931152343750000000000000 -2.2639350364923807035211211768910288810729980468750000000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9652751638508185738629663319443352520465850830078125000000000000 -2.2485026564677843552431113494094461202621459960937500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9630868246861535864056236277974676340818405151367187500000000000 -2.2332448108664428865210993535583838820457458496093750000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9609133016611267619211389501288067549467086791992187500000000000 -2.2181587486496705530214512691600248217582702636718750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9587544283391675747907356708310544490814208984375000000000000000 -2.2032417742803129812045881408266723155975341796875000000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9566100408895217288574031044845469295978546142578125000000000000 -2.1884912463603001242518075741827487945556640625000000000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9544799780350297080389054826810024678707122802734375000000000000 -2.1739045763075406370035125291906297206878662109375000000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9523640810011801960399679956026375293731689453125000000000000000 -2.1594792270708786929844791302457451820373535156250000000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9502621934663978420232410826429259032011032104492187500000000000 -2.1452127118818156148449816100765019655227661132812500000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9481741615135356182619830178737174719572067260742187500000000000 -2.1311025930418359131124361738329753279685974121093750000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9460998335825321348124816722702234983444213867187500000000000000 -2.1171464807441275901567223627353087067604064941406250000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9440390604242042682514579610142391175031661987304687500000000000 -2.1033420319286011412884818128077313303947448730468750000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9419916950551419088100146836950443685054779052734375000000000000 -2.0896869491691187903370519052259624004364013671875000000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9399575927136746278378609531500842422246932983398437500000000000 -2.0761789795918956791354048618813976645469665527343750000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9379366108168787352639128584996797144412994384765625000000000000 -2.0628159138240635961381030938355252146720886230468750000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9359286089185975265891670460405293852090835571289062500000000000 -2.0495955849714366792113651172257959842681884765625000000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9339334486684464087247192765062209218740463256835937500000000000 -2.0365158676245509461466554057551547884941101074218750000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9319509937717737058093803170777391642332077026367187500000000000 -2.0235746768920610527686676505254581570625305175781250000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9299811099505542744125818899192381650209426879882812500000000000 -2.0107699674606580586555537593085318803787231445312500000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9280236649051865072124201105907559394836425781250000000000000000 -1.9980997326806371194862776974332518875598907470703125000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9260785282771722970451833134575281292200088500976562500000000000 -1.9855620036763492741727077373070642352104187011718750000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9241455716126524277953535602136980742216110229492187500000000000 -1.9731548484807259757900510521722026169300079345703125000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9222246683267759648217065659991931170225143432617187500000000000 -1.9608763711931449513770076009677723050117492675781250000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9203156936688812184144126149476505815982818603515625000000000000 -1.9487247111599137472381926272646524012088775634765625000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9184185246884664088895533495815470814704895019531250000000000000 -1.9366980421766675224404252730892039835453033447265625000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9165330402019277178382594684080686420202255249023437500000000000 -1.9247945717120060749039112124592065811157226562500000000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9146591207600471840066802542423829436302185058593750000000000000 -1.9130125401517328320721844647778198122978210449218750000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9127966486162071291232678049709647893905639648437500000000000000 -1.9013502200630512106727110221982002258300781250000000000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9109455076953151264618213645007926970720291137695312500000000000 -1.8898059154781252644283995323348790407180786132812500000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9091055835634177517690091008262243121862411499023437500000000000 -1.8783779611964077638219805521657690405845642089843750000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9072767633979883505901398166315630078315734863281250000000000000 -1.8670647221051850372930402954807505011558532714843750000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.9054589359588683938895314895489718765020370483398437500000000000 -1.8558645925177763569280386946047656238079071044921875000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.9036519915598479890661565150367096066474914550781250000000000000 -1.8447759955288758337843546541989780962467193603515625000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.9018558220408664505285400991851929575204849243164062500000000000 -1.8337973823865110212238960230024531483650207519531250000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.9000703207408191630634064495097845792770385742187500000000000000 -1.8229272318801403862664756161393597722053527832031250000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8982953824709535295411910738039296120405197143554687500000000000 -1.8121640497443980422076492686755955219268798828125000000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8965309034888412353936359977524261921644210815429687500000000000 -1.8015063680780478705401037586852908134460449218750000000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8947767814729090662950738988001830875873565673828125000000000000 -1.7909527447776758535269436833914369344711303710937500000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8930329154975161776164327420701738446950912475585937500000000000 -1.7805017629857022853911985293962061405181884765625000000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8912992060085644929756654164521023631095886230468750000000000000 -1.7701520305523086307175617548637092113494873046875000000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8895755547996265777399571561545599251985549926757812500000000000 -1.7599021795108531485141156736062839627265930175781250000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8878618649885807734278841962805017828941345214843750000000000000 -1.7497508655664102406035453896038234233856201171875000000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8861580409947380498891789102344773709774017333984375000000000000 -1.7396967675970316236089274752885103225708007812500000000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8844639885164513604109970401623286306858062744140625000000000000 -1.7297385871673913726453974959440529346466064453125000000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8827796145091925117398545808100607246160507202148437500000000000 -1.7198750480544391372461632272461429238319396972656250000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8811048271640880003019447030965238809585571289062500000000000000 -1.7101048957847346798644139198586344718933105468750000000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8794395358869002699009342904901131987571716308593750000000000000 -1.7004268971831297818653183639980852603912353515625000000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8777836512774445099083209242962766438722610473632812500000000000 -1.6908398399324739980187359833507798612117767333984375000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8761370851094296696714991412591189146041870117187500000000000000 -1.6813425321440331750011409894796088337898254394531250000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8744997503107149183776414247404318302869796752929687500000000000 -1.6719338019383349625002210814272984862327575683593750000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8728715609439695599647279777855146676301956176757812500000000000 -1.6626124970361328969659098220290616154670715332031250000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8712524321877281874293430519173853099346160888671875000000000000 -1.6533774843592174974560293776448816061019897460937500000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8696422803178304183902014301565941423177719116210937500000000000 -1.6442276496408019248463006078964099287986755371093750000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8680410226892366631901154505612794309854507446289062500000000000 -1.6351618970452137524773661425570026040077209472656250000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8664485777182117098860203441290650516748428344726562500000000000 -1.6261791487966434921474956354359164834022521972656250000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8648648648648649128745091729797422885894775390625000000000000000 -1.6172783448166945241553094092523679137229919433593750000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8632898046160414340377542430360335856676101684570312500000000000 -1.6084584423704995082005098083755001425743103027343750000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8617233184685547664471982898248825222253799438476562500000000000 -1.5997184157211745691995474771829321980476379394531250000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8601653289127525470192381362721789628267288208007812500000000000 -1.5910572557923745584673724806634709239006042480468750000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8586157594164077755394259838794823735952377319335937500000000000 -1.5824739698387357833553323871456086635589599609375000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8570745344089282236055282737652305513620376586914062500000000000 -1.5739675811240001479518468840979039669036865234375000000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8555415792658777052182017541781533509492874145507812500000000000 -1.5655371286066099845157850722898729145526885986328125000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8540168202937981067890405029174871742725372314453125000000000000 -1.5571816666325666300707553091342560946941375732421875000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8525001847153310663429692795034497976303100585937500000000000000 -1.5489002646353779990562316015711985528469085693359375000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8509916006546269784394098678603768348693847656250000000000000000 -1.5406920068428888725975411944091320037841796875000000000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8494909971230383272100539215898606926202774047851562500000000000 -1.5325559919908235961827358551090583205223083496093750000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8479983040050880216398354605189524590969085693359375000000000000 -1.5244913330428548903228147537447512149810791015625000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8465134520447104016227513056946918368339538574218750000000000000 -1.5164971569170460075071105165989138185977935791015625000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8450363728317540346068881262908689677715301513671875000000000000 -1.5085726042184732786921586011885665357112884521484375000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8435669987887436382933969980513211339712142944335937500000000000 -1.5007168289778900494013669231208041310310363769531250000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8421052631578946900958726473618298768997192382812500000000000000 -1.4929289983962674703832362865796312689781188964843750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8406510999883740620219896300113759934902191162109375000000000000 -1.4852082925950571556938939465908333659172058105468750000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8392044441238016849737846314383205026388168334960937500000000000 -1.4775539043720307130769242576207034289836883544921875000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8377652311899890236190913128666579723358154296875000000000000000 -1.4699650389625582569408379640663042664527893066406250000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8363333975829067012952577897522132843732833862304687500000000000 -1.4624409138061755797366458864416927099227905273437500000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8349088804568789434767950297100469470024108886718750000000000000 -1.4549807583183185233366430111345835030078887939453125000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8334916177129971792680862563429400324821472167968750000000000000 -1.4475838136670780009751524630701169371604919433593750000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8320815479877500253635957960796076804399490356445312500000000000 -1.4402493325548615388242978951893746852874755859375000000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8306786106418639903381517797242850065231323242187500000000000000 -1.4329765790048325513339477765839546918869018554687500000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8292827457493506804198091231228318065404891967773437500000000000 -1.4257648281520063360261474372236989438533782958984375000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8278938940867550666524721236783079802989959716796875000000000000 -1.4186133660388842159250089025590568780899047851562500000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8265119971226017048238077222777064889669418334960937500000000000 -1.4115214894155170277656452526571229100227355957031250000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8251369970070346893109558550349902361631393432617187500000000000 -1.4044885055438887100365263904677703976631164550781250000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8237688365616449015504940689424984157085418701171875000000000000 -1.3975137320065016410808311775326728820800781250000000000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8224074592694835539319342387898359447717666625976562500000000000 -1.3905964965190740212364062244887463748455047607421875000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8210528092652567000442331845988519489765167236328125000000000000 -1.3837361367472398310241032959311269223690032958984375000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.8197048313256959373163113014015834778547286987304687500000000000 -1.3769320001271532216691184657975099980831146240234375000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.8183634708601030816055299510480836033821105957031250000000000000 -1.3701834436899040792212645101244561374187469482421875000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.8170286739010643728420291154179722070693969726562500000000000000 -1.3634898338896508374062932489323429763317108154296875000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.8157003870953306590152465105347800999879837036132812500000000000 -1.3568505464353775025188042491208761930465698242187500000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.8143785576948602278335442861134652048349380493164062500000000000 -1.3502649661261933999867324018850922584533691406250000000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.8130631335480201782317521974619012326002120971679687500000000000 -1.3437324866900786091150621359702199697494506835937500000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.8117540630909455545705100121267605572938919067382812500000000000 -1.3372525106260104710287350826547481119632720947265625000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.8104512953390483609439343126723542809486389160156250000000000000 -1.3308244490493672529396462778095155954360961914062500000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.8091547798786777878632392457802779972553253173828125000000000000 -1.3244477215405467962483498922665603458881378173828125000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.8078644668589261002011880918871611356735229492187500000000000000 -1.3181217559967182140212571539450436830520629882812500000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.8065803069835779659513264050474390387535095214843750000000000000 -1.3118459884866324749452815012773498892784118652343750000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.8053022515032005612667376226454507559537887573242187500000000000 -1.3056198631084185990403057076036930084228515625000000000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.8040302522073696778193152567837387323379516601562500000000000000 -1.2994428318502946329004998915479518473148345947265625000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.8027642614170320545241565923788584768772125244140625000000000000 -1.2933143544541234604139390285126864910125732421875000000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.8015042319769988266031646162446122616529464721679687500000000000 -1.2872338982817543850956099049653857946395874023437500000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.8002501172485685376756237019435502588748931884765625000000000000 -1.2812009381840747668235280798398889601230621337890625000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.7990018711022757180728603998431935906410217285156250000000000000 -1.2752149563727095404885858442867174744606018066406250000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.7977594479107650293769893323769792914390563964843750000000000000 -1.2692754422943184344774181226966902613639831542968750000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.7965228025417860902024358438211493194103240966796875000000000000 -1.2633818925074180583578709047287702560424804687500000000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.7952918903513065407295812292431946843862533569335937500000000000 -1.2575338105616704620359769251081161201000213623046875000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.7940666671767441231466477802314329892396926879882812500000000000 -1.2517307068795964219987126853084191679954528808593750000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.7928470893303107835947685089195147156715393066406250000000000000 -1.2459720986406357390308130561606958508491516113281250000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.7916331135924694617500563253997825086116790771484375000000000000 -1.2402575096675163557335963560035452246665954589843750000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.7904246972055022357750431183376349508762359619140625000000000000 -1.2345864703148781149621981967356987297534942626953125000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.7892217978671840494797606879728846251964569091796875000000000000 -1.2289585173600916512270941893802955746650695800781250000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.7880243737245633539600930816959589719772338867187500000000000000 -1.2233731938962293384065560530871152877807617187500000000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.7868323833678454448659067566040903329849243164062500000000000000 -1.2178300492271370014663034453405998647212982177734375000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7856457858243780512097487189748790115118026733398437500000000000 -1.2123286387645615391761566570494323968887329101562500000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7844645405527361781139461527345702052116394042968750000000000000 -1.2068685239272864961890263657551258802413940429687500000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7832886074369034279385459740296937525272369384765625000000000000 -1.2014492720422245142231076897587627172470092773437500000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7821179467805509100131189370586071163415908813476562500000000000 -1.1960704562474375745040333640645258128643035888671875000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7809525193014080768350027028645854443311691284179687500000000000 -1.1907316553970246353344464296242222189903259277343750000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7797922861257269300239158837939612567424774169921875000000000000 -1.1854324539678509076168211322510614991188049316406250000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7786372087828354882077519505401141941547393798828125000000000000 -1.1801724419680632571783007733756676316261291503906250000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7774872491997800727503431517106946557760238647460937500000000000 -1.1749512148473655326341713589499704539775848388671875000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7763423696960545239420525831519626080989837646484375000000000000 -1.1697683734090049689768875396111980080604553222656250000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7752025329784146823186574692954309284687042236328125000000000000 -1.1646235237234396908689859628793783485889434814453125000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7740677021357758036401719436980783939361572265625000000000000000 -1.1595162770436431287635059561580419540405273437500000000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7729378406341917973065847036195918917655944824218750000000000000 -1.1544462497220133734288083360297605395317077636718750000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7718129123119163992328140011522918939590454101562500000000000000 -1.1494130631288572708115225395886227488517761230468750000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7706928813745408390900593076366931200027465820312500000000000000 -1.1444163435724039601382173714227974414825439453125000000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7695777123902109995157161392853595316410064697265625000000000000 -1.1394557222203243185276733129285275936126708984375000000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7684673702849186271990333807480055838823318481445312500000000000 -1.1345308350227172322632895884453319013118743896484375000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7673618203378692603777722069935407489538192749023437500000000000 -1.1296413226365411563989482601755298674106597900390625000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7662610281769210995861385526950471103191375732421875000000000000 -1.1247868303514438892420912452507764101028442382812500000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7651649597740967090331309918838087469339370727539062500000000000 -1.1199670080169741304132458026288077235221862792968750000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7640735814411648840760449274966958910226821899414062500000000000 -1.1151815099711415157912597351241856813430786132812500000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7629868598252922406999232407542876899242401123046875000000000000 -1.1104299949702942651441617272212170064449310302734375000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7619047619047618624676942999940365552902221679687500000000000000 -1.1057121261202891293606853650999255478382110595703125000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7608272549847584498294850163802038878202438354492187500000000000 -1.1010275708089209967255328592727892100811004638671875000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7597543066932198607688064839749131351709365844726562500000000000 -1.0963760006395957269376140175154432654380798339843750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7586858849767516010942358661850448697805404663085937500000000000 -1.0917570913662080211992133627063594758510589599609375000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7576219580966054856219216162571683526039123535156250000000000000 -1.0871705228292098954767652685404755175113677978515625000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7565624946247190285575356938352342694997787475585937500000000000 -1.0826159788928342297964491081074811518192291259765625000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7555074634398170063676047902845311909914016723632812500000000000 -1.0780931473834622913443581637693569064140319824218750000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7544568337235707522481220621557440608739852905273437500000000000 -1.0736017200290945972085410176077857613563537597656250000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7534105749568177357033960106491576880216598510742187500000000000 -1.0691413923999184554247676715021952986717224121093750000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7523686569158382075883650941250380128622055053710937500000000000 -1.0647118638499426523935653676744550466537475585937500000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7513310496686872452798411359253805130720138549804687500000000000 -1.0603128374596688665576493804110214114189147949218750000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7502977235715841963781258527887985110282897949218750000000000000 -1.0559440199797993642505389288999140262603759765625000000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7492686492653551910692044657480437308549880981445312500000000000 -1.0516051217759372349291879800148308277130126953125000000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7482437976719290562144237810571212321519851684570312500000000000 -1.0472958567742693958280142396688461303710937500000000000000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7472231399908870752568645912106148898601531982421875000000000000 -1.0430159424082177110904012806713581085205078125000000000000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7462066476960631522530320580699481070041656494140625000000000000 -1.0387650995660255848207498274859972298145294189453125000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7451942925321957122974936282844282686710357666015625000000000000 -1.0345430525392738108081402970128692686557769775390625000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7441860465116278966490881430217996239662170410156250000000000000 -1.0303495289722917060970530656049959361553192138671875000000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7431818819110589391385701674153096973896026611328125000000000000 -1.0261842598124657488511957126320339739322662353515625000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7421817712683412837648688764602411538362503051757812500000000000 -1.0220469792614061965707605850184336304664611816406250000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7411856873793272182382452228921465575695037841796875000000000000 -1.0179374247269732389753471579751931130886077880859375000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7401936032947600274667365738423541188240051269531250000000000000 -1.0138553367761296009064153622603043913841247558593750000000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7392054923172119984542405290994793176651000976562500000000000000 -1.0098004590886142661787516772164963185787200927734375000000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7382213279980668341195837456325534731149673461914062500000000000 -1.0057725384114162281434801116120070219039916992187500000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7372410841345462539919708433444611728191375732421875000000000000 -1.0017713245140331679294831701554358005523681640625000000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7362647347667796715597887668991461396217346191406250000000000000 -0.9977965701444977408840486532426439225673675537109375000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7352922541749167262281616785912774503231048583984375000000000000 -0.9938480309861597028486812632763758301734924316406250000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7343236168762818927291391446487978100776672363281250000000000000 -0.9899254656152089992815490404609590768814086914062500000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.7333587976225690585607708271709270775318145751953125000000000000 -0.9860286354589165025430474997847341001033782958984375000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.7323977713970782899011169320147018879652023315429687500000000000 -0.9821573047545940626790184069250244647264480590820312500000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.7314405134119911222612131496134679764509201049804687500000000000 -0.9783112405092464491929149517090991139411926269531250000000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.7304869991056844868992925512429792433977127075195312500000000000 -0.9744902124599020831752227422839496284723281860351562500000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.7295372041400851603754063035012222826480865478515625000000000000 -0.9706939930346247802361858703079633414745330810546875000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.7285911043980590751090176127036102116107940673828125000000000000 -0.9669223573141685346143958668108098208904266357421875000000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.7276486759808403759208772498823236674070358276367187500000000000 -0.9631750829942870018030021128652151674032211303710937500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.7267098952054954486001747682166751474142074584960937500000000000 -0.9594519503486684808279960634536109864711761474609375000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.7257747386024231417422925005666911602020263671875000000000000000 -0.9557527421924914001749584713252261281013488769531250000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.7248431829128904047010450995003338903188705444335937500000000000 -0.9520772438465876508217888840590603649616241455078125000000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.7239152050866028975661947697517462074756622314453125000000000000 -0.9484252431022024421025662377360276877880096435546875000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.7229907822793091298763101804070174694061279296875000000000000000 -0.9447965301863356923917081076069734990596771240234375000000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.7220698918504386831784813693957403302192687988281250000000000000 -0.9411908977276592924710030274582095444202423095703125000000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.7211525113607732961895635526161640882492065429687500000000000000 -0.9376081407229963637917080632178112864494323730468750000000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.7202386185701499243805301375687122344970703125000000000000000000 -0.9340480565043485228216013638302683830261230468750000000000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.7193281914351966621623546416230965405702590942382812500000000000 -0.9305104447064694861424527516646776348352432250976562500000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.7184212081070996402942796521529089659452438354492187500000000000 -0.9269951072349673637518208124674856662750244140625000000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.7175176469294000103360531284124590456485748291015625000000000000 -0.9235018482349242052720228457474149763584136962890625000000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.7166174864358227925009714454063214361667633056640625000000000000 -0.9200304740600330211108826006238814443349838256835937500000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.7157207053481350333967725418915506452322006225585937500000000000 -0.9165807932422337378497445570246782153844833374023437500000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.7148272825740324964982619349029846489429473876953125000000000000 -0.9131526164618380958515331258240621536970138549804687500000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.7139371972050563286416036135051399469375610351562500000000000000 -0.9097457565181404914866902799985837191343307495117187500000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.7130504285145382592503437990671955049037933349609375000000000000 -0.9063600283005055491258872280013747513294219970703125000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.7121669559555731110478404843888711184263229370117187500000000000 -0.9029952487599144372865112018189392983913421630859375000000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.7112867591590192883899135267711244523525238037109375000000000000 -0.8996512368809730375573963101487606763839721679687500000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.7104098179315261329946906698751263320446014404296875000000000000 -0.8963278136543650909118241543183103203773498535156250000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.7095361122535885911588593444321304559707641601562500000000000000 -0.8930248020497477678958375690854154527187347412109375000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.7086656222776270830365774600068107247352600097656250000000000000 -0.8897420269890758959263621363788843154907226562500000000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.7077983283260941282932776630332227796316146850585937500000000000 -0.8864793153203527342753886841819621622562408447265625000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.7069342108896062848444330484198871999979019165039062500000000000 -0.8832364957917970826883902191184461116790771484375000000000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.7060732506251005125008646245987620204687118530273437500000000000 -0.8800133990264153993621221161447465419769287109375000000000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.7052154283540159607213126946589909493923187255859375000000000000 -0.8768098574969797054379228029574733227491378784179687500000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.7043607250604990710485253657680004835128784179687500000000000000 -0.8736257055013941785759357117058243602514266967773437500000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.7035091218896337705857035871304105967283248901367187500000000000 -0.8704607791384544324131411485723219811916351318359375000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.7026606001456940919780436161090619862079620361328125000000000000 -0.8673149162839810522029893036233261227607727050781250000000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.7018151412904203301224015376647002995014190673828125000000000000 -0.8641879565673287189042639511171728372573852539062500000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.7009727269413176253820552119577769190073013305664062500000000000 -0.8610797413482597084666281261888798326253890991210937500000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.7001333388699780835295882752689067274332046508789062500000000000 -0.8579901136941808781344320777861867100000381469726562500000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.6992969590004233237934272437996696680784225463867187500000000000 -0.8549189183577285966464387456653639674186706542968750000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.6984635694074698974986858956981450319290161132812500000000000000 -0.8518660017547036167329110867285635322332382202148437500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.6976331523151158009454775310587137937545776367187500000000000000 -0.8488312119423463419920494743564631789922714233398437500000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.6968056900949475274131827973178587853908538818359375000000000000 -0.8458143985979448276069092571560759097337722778320312500000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.6959811652645691015806050927494652569293975830078125000000000000 -0.8428154129977751818358910895767621695995330810546875000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.6951595604860498767152421351056545972824096679687500000000000000 -0.8398341079963602684443912949063815176486968994140625000000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6943408585643938701892352582945022732019424438476562500000000000 -0.8368703380060488195013590484450105577707290649414062500000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6935250424460281948313422617502510547637939453125000000000000000 -0.8339239589769058547119584545725956559181213378906250000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6927120952173104750926313499803654849529266357421875000000000000 -0.8309948283769048593683237413642928004264831542968750000000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6919020001030569133604331000242382287979125976562500000000000000 -0.8280828051724289373680676362710073590278625488281250000000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6910947404650881198406864314165432006120681762695312500000000000 -0.8251877498090605111968898199847899377346038818359375000000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6902902998007934831647958162648137658834457397460937500000000000 -0.8223095241926623444328470213804394006729125976562500000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6894886617417146368325120420195162296295166015625000000000000000 -0.8194479916707470001924207281263079494237899780273437500000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6886898100521466892232069767487701028585433959960937500000000000 -0.8166030170141248545334633490710984915494918823242187500000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6878937286277564400194250993081368505954742431640625000000000000 -0.8137744663988245585883873900456819683313369750976562500000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6871004014942195814441561196872498840093612670898437500000000000 -0.8109622073882905013419986062217503786087036132812500000000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6863098128058739977319646641262806951999664306640625000000000000 -0.8081661089158405086863012911635451018810272216796875000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6855219468443906061239090377057436853647232055664062500000000000 -0.8053860412673885527112815907457843422889709472656250000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6847367880174606291632244392530992627143859863281250000000000000 -0.8026218760644227012690521405602339655160903930664062500000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6839543208574997423809804786287713795900344848632812500000000000 -0.7998734862472358653207038514665327966213226318359375000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6831745300203678761263859087193850427865982055664062500000000000 -0.7971407460584054582852786552393808960914611816406250000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6823974002841061148316725848417263478040695190429687500000000000 -0.7944235310265173044541597846546210348606109619140625000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6816229165476879181539970886660739779472351074218750000000000000 -0.7917217179501273571773367621062789112329483032226562500000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6808510638297872175073166545189451426267623901367187500000000000 -0.7890351848819625590891746469424106180667877197265625000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6800818272675608344712827602052129805088043212890625000000000000 -0.7863638111133495200988363649230450391769409179687500000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6793151921154467753893868575687520205974578857421875000000000000 -0.7837074771588750099482467703637667000293731689453125000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6785511437439767368218213050568010658025741577148437500000000000 -0.7810660647412681623080743520404212176799774169921875000000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6777896676386038210537776649289298802614212036132812500000000000 -0.7784394567765030581441010326670948415994644165039062500000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6770307493985445734807626649853773415088653564453125000000000000 -0.7758275373591200230194431242125574499368667602539062500000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6762743747356343426702096621738746762275695800781250000000000000 -0.7732301917477550912138895000680349767208099365234375000000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6755205294731985166123422459349967539310455322265625000000000000 -0.7706473063508860743553441352560184895992279052734375000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6747691995449356383574013307224959135055541992187500000000000000 -0.7680787687127770269057691621128469705581665039062500000000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6740203709938153986414022256212774664163589477539062500000000000 -0.7655244674996304343750352927600033581256866455078125000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6732740299709900622104896683595143258571624755859375000000000000 -0.7629842924859382424784826071118004620075225830078125000000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6725301627347177735316563484957441687583923339843750000000000000 -0.7604581345410238446547168678080197423696517944335937500000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6717887556493005174473864826723001897335052490234375000000000000 -0.7579458856157819113263940380420535802841186523437500000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6710497951840345143281751916219945996999740600585937500000000000 -0.7554474387296078452536107761261519044637680053710937500000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6703132679121726056337138288654386997222900390625000000000000000 -0.7529626879575085363072162181197199970483779907226562500000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6695791605098995180611609612242318689823150634765625000000000000 -0.7504915284174002998440755618503317236900329589843750000000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6688474597553201173028014636656735092401504516601562500000000000 -0.7480338562575882255245574015134479850530624389648437500000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6681181525274586530116494031972251832485198974609375000000000000 -0.7455895686444178327434428865672089159488677978515625000000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6673912258052705492872291870298795402050018310546875000000000000 -0.7431585637501053609454970683145802468061447143554687500000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6666666666666666296592325124947819858789443969726562500000000000 -0.7407407407407405885990669958118814975023269653320312500000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6659444622875475561230018684000242501497268676757812500000000000 -0.7383359997644528549542997097887564450502395629882812500000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6652245999408508136951923006563447415828704833984375000000000000 -0.7359442419397486112586648232536390423774719238281250000000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6645070669956087971996794294682331383228302001953125000000000000 -0.7335653693440097322664428247662726789712905883789062500000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6637918509160178892614112555747851729393005371093750000000000000 -0.7311992850021540313321111170807853341102600097656250000000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6630789392605185295082037555403076112270355224609375000000000000 -0.7288458928754517618386898902826942503452301025390625000000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6623683196808862749804802660946734249591827392578125000000000000 -0.7265050978505005474517020047642290592193603515625000000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6616599799213337407266521950077731162309646606445312500000000000 -0.7241768057283515247490868205204606056213378906250000000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6609539078176220883165115083102136850357055664062500000000000000 -0.7218609232137852549371359600627329200506210327148437500000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6602500912961843937409867066890001296997070312500000000000000000 -0.7195573579047389589646854801685549318790435791015625000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6595485183732582301630031906825024634599685668945312500000000000 -0.7172660182818779706082068514660932123661041259765625000000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6588491771540289088093800273782107979059219360351562500000000000 -0.7149868136983104083270745832123793661594390869140625000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6581520558317817126692261808784678578376770019531250000000000000 -0.7127196543694422903314489303738810122013092041015625000000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6574571426870656765117928443942219018936157226562500000000000000 -0.7104644513629752022865204708068631589412689208984375000000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6567644260868654715324055359815247356891632080078125000000000000 -0.7082211165890377468912220138008706271648406982421875000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6560738944837837260948276707495097070932388305664062500000000000 -0.7059895627904524406659447777201421558856964111328125000000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6553855364152324503024260593520011752843856811523437500000000000 -0.7037697035331357264809071239142213016748428344726562500000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6546993405026336754204407952784094959497451782226562500000000000 -0.7015614531966269939999847338185645639896392822265625000000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6540152954506301963277792310691438615322113037109375000000000000 -0.6993647269647507158651933423243463039398193359375000000000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6533333900463037524630749430798459798097610473632812500000000000 -0.6971794408163977108117137504450511187314987182617187500000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6526536131584033118002707851701416075229644775390625000000000000 -0.6950055115164360808321930562669876962900161743164062500000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6519759537365825696753063311916776001453399658203125000000000000 -0.6928428566067461602528965158853679895401000976562500000000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6513004008106444420178604559623636305332183837890625000000000000 -0.6906913943973693736921859454014338552951812744140625000000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6506269434897957726349204676807858049869537353515625000000000000 -0.6885510439577829933099906156712677329778671264648437500000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6499555709619100341001285414677113294601440429687500000000000000 -0.6864217251082878057388825254747644066810607910156250000000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6492862724927976891819980664877220988273620605468750000000000000 -0.6843033584115116862989225410274229943752288818359375000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6486190374254861001901417694170959293842315673828125000000000000 -0.6821958651640280812955552391940727829933166503906250000000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6479538551795062106819500513665843755006790161132812500000000000 -0.6800991673880838472854293286218307912349700927734375000000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6472907152501878869088614010252058506011962890625000000000000000 -0.6780131878234373354885633489175233989953994750976562500000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6466296072079639190022248840250540524721145629882812500000000000 -0.6759378499193090528152083606983069330453872680664062500000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6459705206976801283857980706670787185430526733398437500000000000 -0.6738730778264307996749948870274238288402557373046875000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6453134454379146900393493524461518973112106323242187500000000000 -0.6718187963892077174676842332701198756694793701171875000000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6446583712203042271227104720310308039188385009765625000000000000 -0.6697749311379784797892966707877349108457565307617187500000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6440052879088781212502112794027198106050491333007812500000000000 -0.6677414082813802886917642354092095047235488891601562500000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6433541854393992620586573139007668942213058471679687500000000000 -0.6657181546988124587471702398033812642097473144531250000000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6427050538187127903810846873966511338949203491210937500000000000 -0.6637050979329990330057853498146869242191314697265625000000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6420578831241025019593848810472991317510604858398437500000000000 -0.6617021661826500977809928372153080999851226806640625000000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6414126635026524692051452802843414247035980224609375000000000000 -0.6597092882952150239006527954188641160726547241210937500000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6407693851706186549677113362122327089309692382812500000000000000 -0.6577263937597368492760097069549374282360076904296875000000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6401280384128044120828349150542635470628738403320312500000000000 -0.6557534126997914825096813729032874107360839843750000000000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6394886135819451977724270363978575915098190307617187500000000000 -0.6537902758665253832859320937131997197866439819335937500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6388511010980982840479214246443007141351699829101562500000000000 -0.6518369146317780638000272119825240224599838256835937500000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6382154914480406837640202866168692708015441894531250000000000000 -0.6498932609812984040331684809643775224685668945312500000000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6375817751846722947206558274046983569860458374023437500000000000 -0.6479592475080433455758566196891479194164276123046875000000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6369499429264263712369142922398168593645095825195312500000000000 -0.6460348074055671796500632808601949363946914672851562500000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6363199853566864350185028342821169644594192504882812500000000000 -0.6441198744614934357244351303961593657732009887695312500000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6356918932232091812295493582496419548988342285156250000000000000 -0.6422143830510717021908817514486145228147506713867187500000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6350656573375532687464328773785382509231567382812500000000000000 -0.6403182681308139390097267096280120313167572021484375000000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6344412685745153268612739339005202054977416992187500000000000000 -0.6384314652322167216169646053458563983440399169921875000000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6338187178715712910559432202717289328575134277343750000000000000 -0.6365539104555599791979147994425147771835327148437500000000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6331979962283239560250081012782175093889236450195312500000000000 -0.6346855404637858910632530751172453165054321289062500000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6325790947059564128807096494711004197597503662109375000000000000 -0.6328262924764549435252547482377849519252777099609375000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6319620044266913705399701939313672482967376708984375000000000000 -0.6309761042637790362519467635138425976037979125976562500000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6313467165732564723157338448800146579742431640625000000000000000 -0.6291349141407304168538416888623032718896865844726562500000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6307332223883548305565227565239183604717254638671875000000000000 -0.6273026609612232240564821950101759284734725952148437500000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6301215131741417785349312907783314585685729980468750000000000000 -0.6254792841123703039940551207109820097684860229492187500000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6295115802917069514066383817407768219709396362304687500000000000 -0.6236647235088117469103963230736553668975830078125000000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6289034151605618072622405634319875389337539672851562500000000000 -0.6218589195871139230220592253317590802907943725585937500000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6282970092581325882719056608038954436779022216796875000000000000 -0.6200618133002387954988421370217110961675643920898437500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6276923541192586109005446814990136772394180297851562500000000000 -0.6182733461120821782941447963821701705455780029296875000000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6270894413356964403050142209394834935665130615234375000000000000 -0.6164934599920826041596910727093927562236785888671875000000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6264882625556278394896025929483585059642791748046875000000000000 -0.6147220974098914769712109773536212742328643798828125000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6258888094831750459334784864040557295083999633789062500000000000 -0.6129592013301178310413774852349888533353805541992187500000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6252910738779190458203061098174657672643661499023437500000000000 -0.6112047152071296007846967768273316323757171630859375000000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6246950475544242875614031618169974535703659057617187500000000000 -0.6094585829799261667005794151918962597846984863281250000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6241007223817673921217874521971680223941802978515625000000000000 -0.6077207490670690770429018812137655913829803466796875000000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.6235080902830719695728589613281656056642532348632812500000000000 -0.6059911583616796049156505432620178908109664916992187500000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.6229171432350470993810631625819951295852661132812500000000000000 -0.6042697562264951471888707601465284824371337890625000000000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.6223278732675311397670725455100182443857192993164062500000000000 -0.6025564884889862415917605176218785345554351806640625000000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.6217402724630406440908814147405792027711868286132812500000000000 -0.6008513014365360893620504612044896930456161499023437500000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.6211543329563229409728819518932141363620758056640625000000000000 -0.5991541418116754780243127243011258542537689208984375000000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.6205700469339143765523658657912164926528930664062500000000000000 -0.5974649568073788774569266024627722799777984619140625000000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.6199874066337028866158220807847101241350173950195312500000000000 -0.5957836940624172683556025731377303600311279296875000000000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.6194064043444941214389132255746517330408096313476562500000000000 -0.5941103016567648165136006355169229209423065185546875000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.6188270324055836768550875603978056460618972778320312500000000000 -0.5924447281070659432344882588949985802173614501953125000000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.6182492832063323229263573921343777328729629516601562500000000000 -0.5907869223621540211155434008105657994747161865234375000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.6176731491857463396399907651357352733612060546875000000000000000 -0.5891368337986253589377838579821400344371795654296875000000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.6170986228320617383857893401000183075666427612304687500000000000 -0.5874944122164662552165736997267231345176696777343750000000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.6165256966823331463700696986052207648754119873046875000000000000 -0.5858596078347337865466215589549392461776733398437500000000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.6159543633220263547656259106588549911975860595703125000000000000 -0.5842323712872871110945993677887599915266036987304687500000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.6153846153846154187760930653894320130348205566406250000000000000 -0.5826126536185708415516160130209755152463912963867187500000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.6148164455511839765478043773327954113483428955078125000000000000 -0.5810004062794503765232434489007573574781417846679687500000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.6142498465500300097730246307037305086851119995117187500000000000 -0.5793955811230938612865770664939191192388534545898437500000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.6136848111562752672298870493250433355569839477539062500000000000 -0.5777981304009065510740583704318851232528686523437500000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.6131213321914779079691015795106068253517150878906250000000000000 -0.5762080067585108045236097495944704860448837280273437500000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.6125594025232498074373665986058767884969711303710937500000000000 -0.5746251632317768143209946174465585500001907348632812500000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.6119990150648776383590643490606453269720077514648437500000000000 -0.5730495532428991900530945713398978114128112792968750000000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.6114401627749467271755179353931453078985214233398437500000000000 -0.5714811305965182830490789456234779208898544311523437500000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.6108828386569700175101615968742407858371734619140625000000000000 -0.5699198494758903610346578716416843235492706298828125000000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.6103270357590200312358774681342765688896179199218750000000000000 -0.5683656644391019696627154189627617597579956054687500000000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.6097727471733647153229185278178192675113677978515625000000000000 -0.5668185304153281478534154302906244993209838867187500000000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.6092199660361068414005103477393276989459991455078125000000000000 -0.5652784027011358292114096002478618174791336059570312500000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.6086686855268268470098291800240986049175262451171875000000000000 -0.5637452369568296539625862351385876536369323730468750000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.6081188988682294516152637697814498096704483032226562500000000000 -0.5622189892028413016333843188476748764514923095703125000000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.6075705993257940473739608933101408183574676513671875000000000000 -0.5606996158161617893611605722981039434671401977539062500000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.6070237802074277544406299966794904321432113647460937500000000000 -0.5591870735268136272111405560281127691268920898437500000000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.6064784348631226951198414099053479731082916259765625000000000000 -0.5576813194143657170798178412951529026031494140625000000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.6059345566846161545981885865330696105957031250000000000000000000 -0.5561823109044881086049372242996469140052795410156250000000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.6053921391050541833678266812057700008153915405273437500000000000 -0.5546900057655470561712718335911631584167480468750000000000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.6048511755986588633859923902491573244333267211914062500000000000 -0.5532043621052399329229842805943917483091354370117187500000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.6043116596803983497920853551477193832397460937500000000000000000 -0.5517253383672681144034299904888030141592025756835937500000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.6037735849056603543161259040061850100755691528320312500000000000 -0.5502528933280492751123347261454910039901733398437500000000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.6032369448699289593562866684806067496538162231445312500000000000 -0.5487869860934677657127167549333535134792327880859375000000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.6027017332084642076139857636007945984601974487304687500000000000 -0.5473275760956610724861093331128358840942382812500000000000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.6021679435959851334203563055780250579118728637695312500000000000 -0.5458746230898448015267376831616275012493133544921875000000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.6016355697463562357540922675980255007743835449218750000000000000 -0.5444280871511743002955086012661922723054885864257812500000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.6011046054122756165938312733487691730260848999023437500000000000 -0.5429879286716392527978314319625496864318847656250000000000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.6005750443849681152741482037527021020650863647460937500000000000 -0.5415541083569984648349304734438192099332809448242187500000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.6000468804938794420422709663398563861846923828125000000000000000 -0.5401265872237452914106370371882803738117218017578125000000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.5995201076063749745514996902784332633018493652343750000000000000 -0.5387053265961108117210187629098072648048400878906250000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.5989947196274402196891628591401968151330947875976562500000000000 -0.5372902881030998667455378381418995559215545654296875000000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.5984707104993847170959497816511429846286773681640625000000000000 -0.5358814336755596263728307349083479493856430053710937500000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.5979480742015487182428046253335196524858474731445312500000000000 -0.5344787255432837946855784139188472181558609008789062500000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.5974268047500126410653820130391977727413177490234375000000000000 -0.5330821262321479014900660331477411091327667236328125000000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.5969068961973093001560641823743935674428939819335937500000000000 -0.5316915985612775674695740235620178282260894775390625000000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.5963883426321389125135397080157417804002761840820312500000000000 -0.5303071056402485217162734443263616412878036499023437500000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.5958711381790869898722462494333740323781967163085937500000000000 -0.5289286108663187047085330050322227180004119873046875000000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.5953552769983440073886526988644618541002273559570312500000000000 -0.5275560779216892370868663419969379901885986328125000000000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.5948407532854298462865472174598835408687591552734375000000000000 -0.5261894707708018037450869996973779052495956420898437500000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.5943275612709179034354178838839288800954818725585937500000000000 -0.5248287536576577982927460652717854827642440795898437500000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.5938156952201644189770490811497438699007034301757812500000000000 -0.5234738911031753261227095208596438169479370117187500000000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.5933051494330390251974449711269699037075042724609375000000000000 -0.5221248479025712985190921244793571531772613525390625000000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.5927959182436580709563145319407340139150619506835937500000000000 -0.5207815891227742799429734077421016991138458251953125000000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.5922879960201208326964206207776442170143127441406250000000000000 -0.5194440800998662011167539276357274502515792846679687500000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.5917813771642472797651635119109414517879486083984375000000000000 -0.5181122864365501623495902094873599708080291748046875000000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.5912760561113197255167506227735430002212524414062500000000000000 -0.5167861739996513215089635195909067988395690917968750000000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.5907720273298253665927859401563182473182678222656250000000000000 -0.5154657089176389872520189783244859427213668823242187500000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.5902692853212025969611431719386018812656402587890625000000000000 -0.5141508575781826850814582030579913407564163208007812500000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.5897678246195885432001659864909015595912933349609375000000000000 -0.5128415866257292066165973665192723274230957031250000000000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.5892676397915698194296396650315728038549423217773437500000000000 -0.5115378629591110781760221470904070883989334106445312500000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.5887687254359351696209046167496126145124435424804687500000000000 -0.5102396537291786771106671949382871389389038085937500000000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.5882710761834305523976240692718420177698135375976562500000000000 -0.5089469263364591045117890644178260117769241333007812500000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.5877746866965160021933911593805532902479171752929687500000000000 -0.5076596484288397048700858249503653496503829956054687500000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.5872795516691261541453172867477405816316604614257812500000000000 -0.5063777878992802294888520009408239275217056274414062500000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.5867856658264309910322253927006386220455169677734375000000000000 -0.5051013128835453169784841520595364272594451904296875000000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.5862930239246002539488245020038448274135589599609375000000000000 -0.5038301917579646183042996199219487607479095458984375000000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.5858016207505699624036310524388682097196578979492187500000000000 -0.5025643931372181238970142658217810094356536865234375000000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.5853114511218101556622173120558727532625198364257812500000000000 -0.5013038858721424739783856239228043705224990844726562500000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.5848225098860955206703238218324258923530578613281250000000000000 -0.5000486390475633591279347456293180584907531738281250000000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.5843347919212780183784161636140197515487670898437500000000000000 -0.4987986219801507359328240909235319122672080993652343750000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.5838482921350613974453835908207111060619354248046875000000000000 -0.4975538042162974128324037792481249198317527770996093750000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.5833630054647780394105893719824962317943572998046875000000000000 -0.4963141555300205620682163498713634908199310302734375000000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.5828789268771675802227605345251504331827163696289062500000000000 -0.4950796459208856026279477191565092653036117553710937500000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.5823960513681575301703219338378403335809707641601562500000000000 -0.4938502456119520100941144846729002892971038818359375000000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.5819143739626463363023844976851250976324081420898437500000000000 -0.4926259250477429407766294389148242771625518798828125000000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.5814338897142877771173630208068061619997024536132812500000000000 -0.4914066548922340071925418669707141816616058349609375000000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.5809545937052777997422481348621658980846405029296875000000000000 -0.4901924060268659788519585163157898932695388793945312500000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.5804764810461429114241127535933628678321838378906250000000000000 -0.4889831495485771895026516631332924589514732360839843750000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.5799995468755310135122726933332160115242004394531250000000000000 -0.4877788567678578712794035254773916676640510559082031250000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.5795237863600036787303793062164913862943649291992187500000000000 -0.4865794992068251390016087043477455154061317443847656250000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.5790491946938299827607465886103454977273941040039062500000000000 -0.4853850485973165707065390961361117660999298095703125000000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.5785757670987834444531472399830818176269531250000000000000000000 -0.4841954768790079910445456334855407476425170898437500000000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.5781034988239392991005161093198694288730621337890625000000000000 -0.4830107561975471863746633971459232270717620849609375000000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.5776323851454745472722152044298127293586730957031250000000000000 -0.4818308589027093802314993808977305889129638671875000000000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.5771624213664691138703233264095615595579147338867187500000000000 -0.4806557575465714160500851903634611517190933227539062500000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.5766936028167101158103946545452345162630081176757812500000000000 -0.4794854248817076447508611636294517666101455688476562500000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.5762259248524957966353099436673801392316818237304687500000000000 -0.4783198338593999121570732313557527959346771240234375000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.5757593828564430138428065220068674534559249877929687500000000000 -0.4771589576278711941625942927203141152858734130859375000000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.5752939722372956143914279891760088503360748291015625000000000000 -0.4760027695305354966670563499064883217215538024902343750000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.5748296884297346975856157769158016890287399291992187500000000000 -0.4748512431042661852131914201891049742698669433593750000000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.5743665268941905432953376475779805332422256469726562500000000000 -0.4737043520776830218821373819082509726285934448242187500000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.5739044831166558724433457427949178963899612426757812500000000000 -0.4725620703694560775787181228224653750658035278320312500000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.5734435526085017720276937325252220034599304199218750000000000000 -0.4714243720866296838423181725374888628721237182617187500000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.5729837309062937311665564266149885952472686767578125000000000000 -0.4702912315229600404009602243604604154825210571289062500000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.5725250135716105637229134117660578340291976928710937500000000000 -0.4691626231572737504293968413549009710550308227539062500000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.5720673961908646631968622386921197175979614257812500000000000000 -0.4680385216518418989295469145872630178928375244140625000000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.5716108743751231457963513094000518321990966796875000000000000000 -0.4669189018507707289451502674637595191597938537597656250000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.5711554437599312139539620147843379527330398559570312500000000000 -0.4658037387784083049879768623213749378919601440429687500000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.5707011000051372962005302724719513207674026489257812500000000000 -0.4646930076377707719004206410318147391080856323242187500000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.5702478387947188531725828397611621767282485961914062500000000000 -0.4635866838089807706602130110695725306868553161621093750000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.5697956558366100709989154893264640122652053833007812500000000000 -0.4624847428477240063315889528894331306219100952148437500000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.5693445468625319971778253602678887546062469482421875000000000000 -0.4613871604837232465179397422616602852940559387207031250000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.5688945076278223433874359216133598238229751586914062500000000000 -0.4602939126192241436896779305243398994207382202148437500000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.5684455339112682858981884237437043339014053344726562500000000000 -0.4592049753274998757923697212390834465622901916503906250000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.5679976215149398210968456623959355056285858154296875000000000000 -0.4581203248513692205534653112408705055713653564453125000000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.5675507662640256745234523805265780538320541381835937500000000000 -0.4570399376017320047793646153877489268779754638671875000000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.5671049640066686547967833575967233628034591674804687500000000000 -0.4559637901561153783269730865868041291832923889160156250000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.5666602106138050043426801494206301867961883544921875000000000000 -0.4548918592572408492458180262474343180656433105468750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.5662165019790023068324558153108227998018264770507812500000000000 -0.4538241218115985908809761895099654793739318847656250000000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.5657738340183016134687932208180427551269531250000000000000000000 -0.4527605548880437869030401998315937817096710205078125000000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.5653322026700586810932236403459683060646057128906250000000000000 -0.4517011357164014695442233460198622196912765502929687500000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.5648916038947877638065619976259768009185791015625000000000000000 -0.4506458416860881222021362191298976540565490722656250000000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.5644520336750065148123667313484475016593933105468750000000000000 -0.4495946503447469932979174700449220836162567138671875000000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.5640134880150817764388193609192967414855957031250000000000000000 -0.4485475393968963442326014501304598525166511535644531250000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.5635759629410774795843508400139398872852325439453125000000000000 -0.4475044867025924633097133664705324918031692504882812500000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.5631394545006032092970826852251775562763214111328125000000000000 -0.4464654702761053917114963951462414115667343139648437500000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.5627039587626638805772927298676222562789916992187500000000000000 -0.4454304682846070839730145962676033377647399902343750000000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.5622694718175119676928375156421680003404617309570312500000000000 -0.4443994590468758332235665875487029552459716796875000000000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.5618359897764988453161549841752275824546813964843750000000000000 -0.4433724210320089675896326752990717068314552307128906250000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.5614035087719297933972484315745532512664794921875000000000000000 -0.4423493328581533656773672191775403916835784912109375000000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5609720249569184469251581504067871719598770141601562500000000000 -0.4413301732912450203727416919718962162733078002929687500000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5605415345052430220462724719254765659570693969726562500000000000 -0.4403149212437626469629492476087762042880058288574218750000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5601120336112038744502683584869373589754104614257812500000000000 -0.4393035557734931151330215470807161182165145874023437500000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5596835184894828341128913962165825068950653076171875000000000000 -0.4382960560823115359063706364395329728722572326660156250000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5592559853750017628826185500656720250844955444335937500000000000 -0.4372924015149677323677224194398149847984313964843750000000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5588294305227849978479071069159545004367828369140625000000000000 -0.4362925715578924723558884579688310623168945312500000000000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5584038502078207955037214560434222221374511718750000000000000000 -0.4352965458380088081824510481965262442827224731445312500000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5579792407249247743195041948638390749692916870117187500000000000 -0.4343043041215589594727930489170830696821212768554687500000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5575555983886044675301718598348088562488555908203125000000000000 -0.4333158263129409659697444112680386751890182495117187500000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5571329195329253192170426700613461434841156005859375000000000000 -0.4323310924535583854577680540387518703937530517578125000000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5567112005113767914110667334171012043952941894531250000000000000 -0.4313500827206793175605525902938097715377807617187500000000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5562904376967410247090128905256278812885284423828125000000000000 -0.4303727774263091943041104059375356882810592651367187500000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5558706274809609437781432461633812636137008666992187500000000000 -0.4293991570160712312187456518586259335279464721679687500000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5554517662750110273961468010384123772382736206054687500000000000 -0.4284292020681012558291911318519851192831993103027343750000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5550338505087681895133755460847169160842895507812500000000000000 -0.4274628932919514179289421917928848415613174438476562500000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5546168766308837705381051819131243973970413208007812500000000000 -0.4265002115275045024844757790560834109783172607421875000000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5542008411086569719117278509656898677349090576171875000000000000 -0.4255411377438997333477743723051389679312705993652343750000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5537857404279094009069694948266260325908660888671875000000000000 -0.4245856530384690685764326190110296010971069335937500000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5533715710928597264484096740488894283771514892578125000000000000 -0.4236337386356820999822048179339617490768432617187500000000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5529583296260007774236555633251555263996124267578125000000000000 -0.4226853758861038867777892846788745373487472534179687500000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5525460125679765299722134841431397944688796997070312500000000000 -0.4217405462653608383405412496358621865510940551757812500000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5521346164774602049973850625974591821432113647460937500000000000 -0.4207992313731163669388024572981521487236022949218750000000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5517241379310344751019101749989204108715057373046875000000000000 -0.4198614129320594745564676486537791788578033447265625000000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5513145735230708943674926558742299675941467285156250000000000000 -0.4189270727868987242992204755864804610610008239746093750000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5509059198656116596026777187944389879703521728515625000000000000 -0.4179961929033687018097964482876705005764961242675781250000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5504981735882519267022416897816583514213562011718750000000000000 -0.4170687553672461356235601215303177013993263244628906250000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5500913313380231262073039033566601574420928955078125000000000000 -0.4161447423833744552190694321325281634926795959472656250000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5496853897792768339769509111647494137287139892578125000000000000 -0.4152241362746971753416858064156258478760719299316406250000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5492803455935701961720951658207923173904418945312500000000000000 -0.4143069194813022715351280567119829356670379638671875000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5488761954795516873062410923012066632509231567382812500000000000 -0.4133930745594739386561400351638440042734146118164062500000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5484729361528487556753930221020709723234176635742187500000000000 -0.4124825841807558401974631578923435881733894348144531250000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5480705643459548026541483523033093661069869995117187500000000000 -0.4115754311310191315698148173396475613117218017578125000000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5476690768081187155047473424929194152355194091796875000000000000 -0.4106715983095441391270696840365417301654815673828125000000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5472684703052342891638204491755459457635879516601562500000000000 -0.4097710687281075903065641341527225449681282043457031250000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5468687416197306472298578228219412267208099365234375000000000000 -0.4088738255100790586205050658463733270764350891113281250000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5464698875504639952183083551062736660242080688476562500000000000 -0.4079798518895269565653904919599881395697593688964843750000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5460719049126098179058885762060526758432388305664062500000000000 -0.4070891312103322445814512775541516020894050598144531250000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5456747905375561868979161772585939615964889526367187500000000000 -0.4062016469253107442405337224045069888234138488769531250000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5452785412727976233071558453957550227642059326171875000000000000 -0.4053173825953432229951545195945072919130325317382812500000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5448831539818297375887823363882489502429962158203125000000000000 -0.4044363218885137500890891715243924409151077270507812500000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5444886255440458677767878725717309862375259399414062500000000000 -0.4035584485792580444751820323290303349494934082031250000000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5440949528546326074973649156163446605205535888671875000000000000 -0.4026837465475163746475573134375736117362976074218750000000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5437021328244678874952455771563109010457992553710937500000000000 -0.4018121997778977827486812657298287376761436462402343750000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5433101623800185020485287168412469327449798583984375000000000000 -0.4009437923588489161019765560922678560018539428710937500000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5429190384632400778741612157318741083145141601562500000000000000 -0.4000785084818349046642538269225042313337326049804687500000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5425287580314758217880921620235312730073928833007812500000000000 -0.3992163324405226254576461997203296050429344177246093750000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5421393180573577108560812121140770614147186279296875000000000000 -0.3983572486299757908767560365959070622920989990234375000000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5417507155287079045891118767031002789735794067382812500000000000 -0.3975012415458561987335883713967632502317428588867187500000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5413629474484404902057121944380924105644226074218750000000000000 -0.3966482957836311995514222417114069685339927673339843750000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5409760108344647822065098807797767221927642822265625000000000000 -0.3957983960377907672878450284770224243402481079101562500000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5405899027195887329710899393830914050340652465820312500000000000 -0.3949515271010693995279439150181133300065994262695312500000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5402046201514235646001793611503671854734420776367187500000000000 -0.3941076738636773990620554286579135805368423461914062500000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5398201601922889558693441358627751469612121582031250000000000000 -0.3932668213125384282236041144642513245344161987304687500000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5394365199191185622495936513587366789579391479492187500000000000 -0.3924289545305325033197618722624611109495162963867187500000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5390536964233673122848244929627981036901473999023437500000000000 -0.3915940586957493696473875388619489967823028564453125000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5386716868109182598800543928518891334533691406250000000000000000 -0.3907621190807454292226452707836870104074478149414062500000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5382904882019912129464955796720460057258605957031250000000000000 -0.3899331210518103274509371658496093004941940307617187500000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5379100977310506959128133530612103641033172607421875000000000000 -0.3891070500682367039324560664681484922766685485839843750000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5375305125467166877939462210633791983127593994140625000000000000 -0.3882838916816012675425895395164843648672103881835937500000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5371517298116735839030866372922901064157485961914062500000000000 -0.3874636315350477588914657189889112487435340881347656250000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5367737467025821551658282260177657008171081542968750000000000000 -0.3866462553625804043910818563745124265551567077636718750000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5363965604099903972112883820955175906419754028320312500000000000 -0.3858317489883606454803555152466287836432456970214843750000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5360201681382463778646751961787231266498565673828125000000000000 -0.3850200983260130271901289233937859535217285156250000000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5356445671054111956621568424452561885118484497070312500000000000 -0.3842112893779358606671792131237452849745750427246093750000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5352697545431717163211260412936098873615264892578125000000000000 -0.3834053082346164931237808559671975672245025634765625000000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5348957276967563068126310099614784121513366699218750000000000000 -0.3826021410739580685955729677516501396894454956054687500000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5345224838248487930769670128938741981983184814453125000000000000 -0.3818017741606063442105778449331410229206085205078125000000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5341500201995040830738048498460557311773300170898437500000000000 -0.3810041938452856657981726584694115445017814636230468750000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5337783341060652331222513566899579018354415893554687500000000000 -0.3802093865641421599477212112105917185544967651367187500000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5334074228430792929955828185484278947114944458007812500000000000 -0.3794173388380892020244061768607934936881065368652343750000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5330372837222157045289350207895040512084960937500000000000000000 -0.3786280372721622100584681902546435594558715820312500000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5326679140681838120485735998954623937606811523437500000000000000 -0.3778414685548768803258212756190914660692214965820312500000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5322993112186522601803062570979818701744079589843750000000000000 -0.3770576194575953055121431134466547518968582153320312500000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5319314725241680585909875844663474708795547485351562500000000000 -0.3762764768338961451910051891900366172194480895996093750000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5315643953480763128638386660895776003599166870117187500000000000 -0.3754980276189501253725211427081376314163208007812500000000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5311980770664415096860011544777080416679382324218750000000000000 -0.3747222588289033651243187250656774267554283142089843750000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5308325150679682469245790343848057091236114501953125000000000000 -0.3739491575602638673281319370289565995335578918457031250000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5304677067539230739257050117885228246450424194335937500000000000 -0.3731787109892945597522384559852071106433868408203125000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5301036495380573310143290655105374753475189208984375000000000000 -0.3724109063714123868393812699650879949331283569335937500000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5297403408465295449047971487743780016899108886718750000000000000 -0.3716457310405907321637641871348023414611816406250000000000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5293777781178294894459668284980580210685729980468750000000000000 -0.3708831724087694459157660276105161756277084350585937500000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5290159588027019132994155370397493243217468261718750000000000000 -0.3701232179652683140780311532580526545643806457519531250000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5286548803640718219298832991626113653182983398437500000000000000 -0.3693658552762074109843126734631368890404701232910156250000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5282945402769690934619006839056964963674545288085937500000000000 -0.3686110719839305605027846013399539515376091003417968750000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5279349360284546488486512316740117967128753662109375000000000000 -0.3678588558064354585575017608789494261145591735839843750000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5275760651175471771523461939068511128425598144531250000000000000 -0.3671091945368091247203778948460239917039871215820312500000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5272179250551494167353894226835109293460845947265625000000000000 -0.3663620760426663514053302606043871492147445678710937500000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5268605133639759907637767355481628328561782836914062500000000000 -0.3656174882655945923559670518443454056978225708007812500000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5265038275784816867997051303973421454429626464843750000000000000 -0.3648754192206045132707004086114466190338134765625000000000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5261478652447894033272746128204744309186935424804687500000000000 -0.3641358569955827628739086776477051898837089538574218750000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5257926239206199836573318862065207213163375854492187500000000000 -0.3633987897507525710594222800864372402429580688476562500000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5254381011752209396092894166940823197364807128906250000000000000 -0.3626642057181357348127903605927713215351104736328125000000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5250842945892976176835986734658945351839065551757812500000000000 -0.3619320932010235969400469002721365541219711303710937500000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5247312017549431439888962813711259514093399047851562500000000000 -0.3612024405734483023522329858678858727216720581054687500000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5243788202755697014367797237355262041091918945312500000000000000 -0.3604752362796611597772766799607779830694198608398437500000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5240271477658404730703978202654980123043060302734375000000000000 -0.3597504688336153333416689292789669707417488098144531250000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5236761818516015853930412049521692097187042236328125000000000000 -0.3590281268184520868658182735089212656021118164062500000000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5233259201698147178305475790693890303373336791992187500000000000 -0.3583081988859923572299237548577366396784782409667968750000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5229763603684907113944291268126107752323150634765625000000000000 -0.3575906737562328796542487907572649419307708740234375000000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5226275001066228442780925433908123522996902465820312500000000000 -0.3568755402168456436484689220378641039133071899414062500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5222793370541209956314787632436491549015045166015625000000000000 -0.3561627871226824559869328368222340941429138183593750000000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5219318688917463644472150008368771523237228393554687500000000000 -0.3554524033952835559979632762406254187226295471191406250000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5215850933110467435582791040360461920499801635742187500000000000 -0.3547443780223910603233150595769984647631645202636718750000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5212390080142917936356639074801933020353317260742187500000000000 -0.3540387000574652942574971348221879452466964721679687500000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5208936107144095384313686736277304589748382568359375000000000000 -0.3533353586192072848248812988458666950464248657226562500000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5205488991349223049098782212240621447563171386718750000000000000 -0.3526343428910826416355916990141849964857101440429687500000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5202048710098841066695740664727054536342620849609375000000000000 -0.3519356421208518770349371607153443619608879089355468750000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5198615240838179163418431016907561570405960083007812500000000000 -0.3512392456201038348773124653234845027327537536621093750000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5195188561116539371909084366052411496639251708984375000000000000 -0.3505451427637938932591055163356941193342208862304687500000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5191768648586672085798454645555466413497924804687500000000000000 -0.3498533229897835550303852869546972215175628662109375000000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5188355481004172098380422539776191115379333496093750000000000000 -0.3491637757983879764012158375408034771680831909179687500000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5184949036226864649279377772472798824310302734375000000000000000 -0.3484764907519237731037264893529936671257019042968750000000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5181549292214203683570872271957341581583023071289062500000000000 -0.3477914574742622111358514302992261946201324462890625000000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5178156227026677882463445712346583604812622070312500000000000000 -0.3471086656503874490198313651490025222301483154296875000000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5174769818825206701973229428404010832309722900390625000000000000 -0.3464281050259551686387737845507217571139335632324218750000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5171390045870560836505092083825729787349700927734375000000000000 -0.3457497654068591441678393039182992652058601379394531250000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5168016886522764918865391337021719664335250854492187500000000000 -0.3450736366587969783381595334503799676895141601562500000000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5164650319240524645181267260340973734855651855468750000000000000 -0.3443997087068439988399859430501237511634826660156250000000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5161290322580645018035738758044317364692687988281250000000000000 -0.3437279715350273212592924210184719413518905639648437500000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5157936875197455250940947735216468572616577148437500000000000000 -0.3430584151859050190402911084674997255206108093261718750000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5154589955842243664818624893086962401866912841796875000000000000 -0.3423910297601490126950807280081789940595626831054687500000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5151249543362688143588457023724913597106933593750000000000000000 -0.3417258054161306790597052440716652199625968933105468750000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5147915616702294361317626680829562246799468994140625000000000000 -0.3410627323695100687750425549893407151103019714355468750000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5144588154899845111600598102086223661899566650390625000000000000 -0.3404018008928302307936064607929438352584838867187500000000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5141267137088838534708656879956834018230438232421875000000000000 -0.3397430013151117589309535560460062697529792785644531250000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5137952542496938557192720509192440658807754516601562500000000000 -0.3390863240214530005545157109736464917659759521484375000000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5134644350445439764385469061380717903375625610351562500000000000 -0.3384317594526344841199261281872168183326721191406250000000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.5131342540348713399112057231832295656204223632812500000000000000 -0.3377792981047237352854040182137396186590194702148437500000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.5128047091713674454638294264441356062889099121093750000000000000 -0.3371289305286853110743550132610835134983062744140625000000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.5124757984139248767618823876546230167150497436523437500000000000 -0.3364806473299942757293479189684148877859115600585937500000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.5121475197315839000822279558633454144001007080078125000000000000 -0.3358344391682517304786870226962491869926452636718750000000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.5118198711024801728086686125607229769229888916015625000000000000 -0.3351902967568046176616292086691828444600105285644531250000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.5114928505137922298828812017745804041624069213867187500000000000 -0.3345482108623679673442552484630141407251358032226562500000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.5111664559616894143445620102284010499715805053710937500000000000 -0.3339081723046504190932637357036583125591278076171875000000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.5108406854512806960499915476248133927583694458007812500000000000 -0.3332701719559832964634438212669920176267623901367187500000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.5105155369965631573236919393821153789758682250976562500000000000 -0.3326342007409522349981045863387407734990119934082031250000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.5101910086203712557662015569803770631551742553710937500000000000 -0.3320002496360321964097295222018146887421607971191406250000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.5098670983543259760395471857918892055749893188476562500000000000 -0.3313683096692242591174704102741088718175888061523437500000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.5095438042387856469872531306464225053787231445312500000000000000 -0.3307383719196986815447303342807572335004806518554687500000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.5092211243227948713752084586303681135177612304687500000000000000 -0.3301104275174360780376048296602675691246986389160156250000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.5088990566640360091454908797459211200475692749023437500000000000 -0.3294844676428760332775880215194774791598320007324218750000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.5085775993287798835140733899606857448816299438476562500000000000 -0.3288604835265663828280935376824345439672470092773437500000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.5082567503918367091131358392885886132717132568359375000000000000 -0.3282384664488147696381759033101843670010566711425781250000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.5079365079365079083117961999960243701934814453125000000000000000 -0.3276184077393449189941065924358554184436798095703125000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.5076168700545380385591442973236553370952606201171875000000000000 -0.3270002987769544677831845547189004719257354736328125000000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.5072978348460669417718804652395192533731460571289062500000000000 -0.3263841309891760134043181551533052697777748107910156250000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.5069794004195823378111640522547531872987747192382812500000000000 -0.3257698958519404941469588266045320779085159301757812500000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.5066615648918727510263693147862795740365982055664062500000000000 -0.3251575848892440112614110603317385539412498474121093750000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.5063443263879806588434462355508003383874893188476562500000000000 -0.3245471896728168159640404155652504414319992065429687500000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.5060276830411563064870961170527152717113494873046875000000000000 -0.3239387018217954050669504795223474502563476562500000000000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.5057116329928111886360397875250782817602157592773437500000000000 -0.3233321130023968370537090777361299842596054077148437500000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.5053961743924723082344030444801319390535354614257812500000000000 -0.3227274149275952130899725034396396949887275695800781250000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.5050813053977368793923119483224581927061080932617187500000000000 -0.3221245993568027099485107100917957723140716552734375000000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.5047670241742272523310930409934371709823608398437500000000000000 -0.3215236580955516121349546665442176163196563720703125000000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.5044533288955452832169612520374357700347900390625000000000000000 -0.3209245829951778983257781874272041022777557373046875000000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.5041402177432288134184545924654230475425720214843750000000000000 -0.3203273659525107674994615081232041120529174804687500000000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.5038276889067063724070294483681209385395050048828125000000000000 -0.3197319989095608328000253095524385571479797363281250000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.5035157405832539900814026623265817761421203613281250000000000000 -0.3191384738532136999822341749677434563636779785156250000000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.5032043709779511209134739146975334733724594116210937500000000000 -0.3185467828149244340352197468746453523635864257812500000000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.5028935783036374562726678050239570438861846923828125000000000000 -0.3179569178704153009640265281632309779524803161621093750000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.5025833607808696257279734709300100803375244140625000000000000000 -0.3173688711393749528610896959435194730758666992187500000000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.5022737166378785644837989821098744869232177734375000000000000000 -0.3167826347851612212025429471395909786224365234375000000000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.5019646441105268808158257343166042119264602661132812500000000000 -0.3161982010145051313898534317559096962213516235351562500000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.5016561414422668896406776184448972344398498535156250000000000000 -0.3156155620772188030720428741915384307503700256347656250000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.5013482068840985350632877270982135087251663208007812500000000000 -0.3150347102659039055794210071326233446598052978515625000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.5010408386945276459911724487028550356626510620117187500000000000 -0.3144556379156634440263928809144999831914901733398437500000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.5007340351395246358379154116846621036529541015625000000000000000 -0.3138783374038156548380129606812261044979095458984375000000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.5004277944924836463158612787083256989717483520507812500000000000 -0.3133028011496107878564032489521196112036705017089843750000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.5001221150341812471395996908540837466716766357421875000000000000 -0.3127290216139482215140787957352586090564727783203125000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.4998169950527365235082299932400928810238838195800781250000000000 -0.3121569912990987405443377156188944354653358459472656250000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.4995124328435701643869037980039138346910476684570312500000000000 -0.3115867027484258700020802734798053279519081115722656250000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.4992084267093648830559970974718453362584114074707031250000000000 -0.3110181485461119832436338583647739142179489135742187500000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.4989049749600257266379799148126039654016494750976562500000000000 -0.3104513213168852425738464262394700199365615844726562500000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.4986020759126402190908322609175229445099830627441406250000000000 -0.3098862137257486493169267305347602814435958862304687500000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.4982997278914396699356359476951183751225471496582031250000000000 -0.3093228184777123135340559656469849869608879089355468750000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.4979979292277598168503516262717312201857566833496093750000000000 -0.3087611283175261123190580292430240660905838012695312500000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.4976966782600021899085618315439205616712570190429687500000000000 -0.3082011360294159563188998163241194561123847961425781250000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.4973959733335961419520288018247811123728752136230468750000000000 -0.3076428344368219991444846073136432096362113952636718750000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.4970958128009600462959838296228554099798202514648437500000000000 -0.3070862164021375129152602312387898564338684082031250000000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.4967961950214638267020461626088945195078849792480468750000000000 -0.3065312748264515385621109544445062056183815002441406250000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.4964971183613910432619320545200025662779808044433593750000000000 -0.3059780026492924798198203006904805079102516174316406250000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.4961985811939016999261298224155325442552566528320312500000000000 -0.3054263928483741952213392778503475710749626159667968750000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.4959005818989949410102724414173280820250511169433593750000000000 -0.3048764384393436999154403110878774896264076232910156250000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.4956031188634720807684175269969273358583450317382812500000000000 -0.3043281324755310324192691950884182006120681762695312500000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.4953061904808999105220834735519019886851310729980468750000000000 -0.3037814680477009532388876777986297383904457092285156250000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.4950097951515746164119491368182934820652008056640625000000000000 -0.3032364382838074190473776070575695484876632690429687500000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.4947139312824850865268899724469520151615142822265625000000000000 -0.3026930363487481123740963084856048226356506347656250000000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.4944185972872771062114338747051078826189041137695312500000000000 -0.3021512554441225240076107638742541894316673278808593750000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.4941237915862181084847293277562130242586135864257812500000000000 -0.3016110888079919782889248835999751463532447814941406250000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.4938295126061607587253377005254151299595832824707031250000000000 -0.3010725297146395473824043165222974494099617004394531250000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.4935357587805085932686210981046315282583236694335937500000000000 -0.3005355714743345174611022230237722396850585937500000000000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.4932425285491803812476518942276015877723693847656250000000000000 -0.3000002074330962442694215042138239368796348571777343750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.4929498203585756521682981201593065634369850158691406250000000000 -0.2994664309724617279329095254070125520229339599609375000000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.4926576326615400014397039285540813580155372619628906250000000000 -0.2989342355092539094130188459530472755432128906250000000000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.4923659639173308955051311386341694742441177368164062500000000000 -0.2984036144953520208744635056063998490571975708007812500000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.4920748125915833659504983188526239246129989624023437500000000000 -0.2978745614174636013871122486307285726070404052734375000000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.4917841771562759256575247945875162258744239807128906250000000000 -0.2973470697968980669401162231224589049816131591796875000000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.4914940560896975396687480497348587960004806518554687500000000000 -0.2968211331893432225470519369991961866617202758789062500000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.4912044478764134303183652718871599063277244567871093750000000000 -0.2962967451846415523064592889568302780389785766601562500000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.4909153510072322146307044476998271420598030090332031250000000000 -0.2957738994065696180868485498649533838033676147460937500000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.4906267639791729306963929957419168204069137573242187500000000000 -0.2952525895126192345685467444127425551414489746093750000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.4903386852954321195596776306047104299068450927734375000000000000 -0.2947328091937793104193588078487664461135864257812500000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.4900511134653510181280466895259451121091842651367187500000000000 -0.2942145521743195213382193742290837690234184265136718750000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.4897640470043835292379696966236224398016929626464843750000000000 -0.2936978122115769251898598213301738724112510681152343750000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.4894774844340635810979733832937199622392654418945312500000000000 -0.2931825830957423550948703905305592343211174011230468750000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.4891914242819736524658935650222701951861381530761718750000000000 -0.2926688586496500876776849509042222052812576293945312500000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.4889058650817126872034634743613423779606819152832031250000000000 -0.2921566327285678443814731508609838783740997314453125000000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.4886208053728646194535656377411214634776115417480468750000000000 -0.2916458992199891242513842826156178489327430725097656250000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.4883362437009670098397862147976411506533622741699218750000000000 -0.2911366520434270910300256218761205673217773437500000000000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.4880521786174795706436668751848628744482994079589843750000000000 -0.2906288851502087933198481550789438188076019287109375000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.4877686086797538567161325318011222407221794128417968750000000000 -0.2901225925232736035930258822190808132290840148925781250000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.4874855324510019571881969113746890798211097717285156250000000000 -0.2896177681769702694225543382344767451286315917968750000000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.4872029485002659088266341314010787755250930786132812500000000000 -0.2891144061568568512932131397974444553256034851074218750000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.4869208554023877200123138209164608269929885864257812500000000000 -0.2886125005395027698362753199035068973898887634277343750000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.4866392517379788396070239286927971988916397094726562500000000000 -0.2881120454322909640865191249758936464786529541015625000000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.4863581360933901254206546127534238621592521667480468750000000000 -0.2876130349732222146741378310252912342548370361328125000000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.4860775070606823122787432112090755254030227661132812500000000000 -0.2871154633307214654180938850913662463426589965820312500000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.4857973632375963135565655193204293027520179748535156250000000000 -0.2866193247034447555421365905203856527805328369140625000000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.4855177032275235782243782978184754028916358947753906250000000000 -0.2861246133200875396696005736885126680135726928710937500000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.4852385256394771695376277875766390934586524963378906250000000000 -0.2856313234391956168423121198429726064205169677734375000000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.4849598290880622886156459117046324536204338073730468750000000000 -0.2851394493489755044279831963649485260248184204101562500000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.4846816121934480747768247965723276138305664062500000000000000000 -0.2846489853671086978081916640803683549165725708007812500000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.4844038735813380736061617426457814872264862060546875000000000000 -0.2841599258405649308656393259298056364059448242187500000000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.4841266118829423148461899018002441152930259704589843750000000000 -0.2836722651454182675401227697875583544373512268066406250000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.4838498257349487796652454107970697805285453796386718750000000000 -0.2831859976866641370740751426637871190905570983886718750000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.4835735137794952565037931435654172673821449279785156250000000000 -0.2827011178980378125480399376101559028029441833496093750000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.4832976746641415854988110822887392714619636535644531250000000000 -0.2822176202418344992395304871024563908576965332031250000000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.4830223070418412367743599133973475545644760131835937500000000000 -0.2817354992087294229818894564232323318719863891601562500000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.4827474095709145540666895612957887351512908935546875000000000000 -0.2812547493176015822591296000609872862696647644042968750000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.4824729809150204440371112468710634857416152954101562500000000000 -0.2807753651153562790554474304371979087591171264648437500000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.4821990197431297864305577149934833869338035583496093750000000000 -0.2802973411767512579295669183920836076140403747558593750000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.4819255247294977895222700681188143789768218994140625000000000000 -0.2798206721042219013995122622873168438673019409179687500000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.4816524945536374002763579937891336157917976379394531250000000000 -0.2793453525277099225299082263518357649445533752441406250000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.4813799279002924924597550671023782342672348022460937500000000000 -0.2788713771044917244523730914806947112083435058593750000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.4811078234594109437338715906662400811910629272460937500000000000 -0.2783987405190081476646923874795902520418167114257812500000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.4808361799261186009246671346772927790880203247070312500000000000 -0.2779274374826967153317980319116031751036643981933593750000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.4805649960006925791589083019061945378780364990234375000000000000 -0.2774574627338233789863863876234972849488258361816406250000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.4802942703885357267346023490972584113478660583496093750000000000 -0.2769888110373173173428540394525043666362762451171875000000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.4800240018001500352795574144693091511726379394531250000000000000 -0.2765214771846049024439651020657038316130638122558593750000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.4797541889511111601329673703730804845690727233886718750000000000 -0.2760554559934467744319874782377155497670173645019531250000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.4794848305620427741935429821751313284039497375488281250000000000 -0.2755907423077748608086778858705656602978706359863281250000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.4792159253585911993233992234308971092104911804199218750000000000 -0.2751273309975315606301649040688062086701393127441406250000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.4789474720713997046850352035107789561152458190917968750000000000 -0.2746652169585087621683783254411537200212478637695312500000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.4786794694360837487678850266092922538518905639648437500000000000 -0.2742043951121893585742839150043437257409095764160156250000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.4784119161932057218145075694337720051407814025878906250000000000 -0.2737448604055893186526304816652555018663406372070312500000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.4781448110882501878471373402135213837027549743652343750000000000 -0.2732866078111008123485703436017502099275588989257812500000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.4778781528715991266942353377089602872729301452636718750000000000 -0.2728296323263367240130605750891845673322677612304687500000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.4776119402985074535727960665099089965224266052246093750000000000 -0.2723739289739761648689864159678108990192413330078125000000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.4773461721290785386706545523338718339800834655761718750000000000 -0.2719194928016112067226117687823716551065444946289062500000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.4770808471282401153068519761291099712252616882324218750000000000 -0.2714663188815947258980543210782343521714210510253906250000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.4768159640657198550250939206307521089911460876464843750000000000 -0.2710144023108887467721217490179697051644325256347656250000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.4765515217160216088210233920108294114470481872558593750000000000 -0.2705637382109148947328947087953565642237663269042968750000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.4762875188584017593917963040439644828438758850097656250000000000 -0.2701143217274055152721246031433111056685447692871093750000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.4760239542768451848075983434682711958885192871093750000000000000 -0.2696661480302552926779924291622592136263847351074218750000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.4757608267600420548504303042136598378419876098632812500000000000 -0.2692192123133747561070094889146275818347930908203125000000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.4754981351013642387748348028253531083464622497558593750000000000 -0.2687735097945445628120353376289131119847297668457031250000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.4752358780988422126689840752078453078866004943847656250000000000 -0.2683290357152704475041105069976765662431716918945312500000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.4749740545551417447711628483375534415245056152343750000000000000 -0.2678857853406395594930700099212117493152618408203125000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.4747126632775413024312172183272195979952812194824218750000000000 -0.2674437539591781876069376266968902200460433959960937500000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.4744517030779089039604912159120431169867515563964843750000000000 -0.2670029368827097626670763474976411089301109313964843750000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.4741911727726795255932756845140829682350158691406250000000000000 -0.2665633294462141922309683650382794439792633056640625000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.4739310711828325639594083895644871518015861511230468750000000000 -0.2661249270076883610691709236562019214034080505371093750000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.4736713971338696316237815153726842254400253295898437500000000000 -0.2656877249480076308429943310329690575599670410156250000000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.4734121494557916864920343869016505777835845947265625000000000000 -0.2652517186707872287598775074002332985401153564453125000000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.4731533269830776600173294355045072734355926513671875000000000000 -0.2648169036022471889424423352465964853763580322265625000000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.4728949285546620862064060020202305167913436889648437500000000000 -0.2643832751910755729518598400318296626210212707519531250000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.4726369530139129526702390649006702005863189697265625000000000000 -0.2639508289082934666680557711515575647354125976562500000000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.4723793992086103843419664372049737721681594848632812500000000000 -0.2635195602471219200602092769258888438344001770019531250000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.4721222659909249941279085760470479726791381835937500000000000000 -0.2630894647228488869572515795880462974309921264648437500000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.4718655522173960115139834670117124915122985839843750000000000000 -0.2626605378726969974856331191404024139046669006347656250000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.4716092567489105213951461337273940443992614746093750000000000000 -0.2622327752556931068639300974609795957803726196289062500000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.4713533784506814816595010597666259855031967163085937500000000000 -0.2618061724525373445970899410895071923732757568359375000000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.4710979161922274061069515482813585549592971801757812500000000000 -0.2613807250654751612728432519361376762390136718750000000000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.4708428688473507706113707627082476392388343811035156250000000000 -0.2609564287181680430904862078023143112659454345703125000000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.4705882352941176405280998551461379975080490112304687500000000000 -0.2605332790555668909249220632773358374834060668945312500000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.4703340144148365764564800883817952126264572143554687500000000000 -0.2601112717437851773460977256036130711436271667480468750000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.4700802050960382061361997330095618963241577148437500000000000000 -0.2596904024699736024395235745032550767064094543457031250000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.4698268062284547408324897332931868731975555419921875000000000000 -0.2592706669421953602494568258407525718212127685546875000000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.4695738167069993806990169105120003223419189453125000000000000000 -0.2588520608893020158447484391217585653066635131835937500000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.4693212354307465528080456351744942367076873779296875000000000000 -0.2584345800608112142526806565001606941223144531250000000000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.4690690613029112610021797991066705435514450073242187500000000000 -0.2580182202267840008147459229803644120693206787109375000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.4688172932308295459691294126969296485185623168945312500000000000 -0.2576029771777041399438701319013489410281181335449218750000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.4685659301259381681603599645313806831836700439453125000000000000 -0.2571888467243571008147284828737610951066017150878906250000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.4683149709037552899104639436700381338596343994140625000000000000 -0.2567758246977112079889593587722629308700561523437500000000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.4680644144838603248892638930556131526827812194824218750000000000 -0.2563639069487981814177146588917821645736694335937500000000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.4678142597898748422657888568210182711482048034667968750000000000 -0.2559530893485958413791081511590164154767990112304687500000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.4675645057494428602495872837607748806476593017578125000000000000 -0.2555433677879107579045125930861104279756546020507812500000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.4673151512942117502547034746385179460048675537109375000000000000 -0.2551347381772621769613351716543547809123992919921875000000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.4670661953598129190190491044631926342844963073730468750000000000 -0.2547271964467663352138515620026737451553344726562500000000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.4668176368858427127683796697965590283274650573730468750000000000 -0.2543207385460219960293670737883076071739196777343750000000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.4665694748158434324025733985763508826494216918945312500000000000 -0.2539153604439964295735876476101111620664596557617187500000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.4663217080972846262376663162285694852471351623535156250000000000 -0.2535110581289123921067130140727385878562927246093750000000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.4660743356815442717255848492641234770417213439941406250000000000 -0.2531078276081360489691007842338876798748970031738281250000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.4658273565238898461515759663598146289587020874023437500000000000 -0.2527056649080648975669305400515440851449966430664062500000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.4655807695834603965323594820802100002765655517578125000000000000 -0.2523045660740175777370097875973442569375038146972656250000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.4653345738232473882689532729273196309804916381835937500000000000 -0.2519045271701233490446725227229762822389602661132812500000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.4650887682100771081117329686094308272004127502441406250000000000 -0.2515055442792136219942733532661804929375648498535156250000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.4648433517145921234359207119268830865621566772460937500000000000 -0.2511076135027128231058668461628258228302001953125000000000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.4645983233112327970282251499156700447201728820800781250000000000 -0.2507107309605304257260627309733536094427108764648437500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.4643536819782200231188085126632358878850936889648437500000000000 -0.2503148927909546461734180411440320312976837158203125000000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.4641094266975367421679266044520772993564605712890625000000000000 -0.2499200951505456957946194052055943757295608520507812500000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.4638655564549105103644421888020588085055351257324218750000000000 -0.2495263342140304207994461194175528362393379211425781250000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.4636220702397957915685822172235930338501930236816406250000000000 -0.2491336061741976359851236111353500746190547943115234375000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.4633789670453558051654852079082047566771507263183593750000000000 -0.2487419072417929588603158208570675924420356750488281250000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.4631362458684460392532855621539056301116943359375000000000000000 -0.2483512336454171964827963847710634581744670867919921875000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.4628939057095959874743584805401042103767395019531250000000000000 -0.2479615816314220122507094856700859963893890380859375000000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.4626519455729921626030431980325374752283096313476562500000000000 -0.2475729474638085347848459605302195996046066284179687500000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.4624103644664611656445174503460293635725975036621093750000000000 -0.2471853274241262443666755643789656460285186767578125000000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.4621691614014521443110083964711520820856094360351562500000000000 -0.2467987178113720536654085435657179914414882659912109375000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.4619283353930200841652720100682927295565605163574218750000000000 -0.2464131149418902766434769091574707999825477600097656250000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.4616878854598089887417700083460658788681030273437500000000000000 -0.2460285151492737354406159511199803091585636138916015625000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.4614478106240348376232418559084180742502212524414062500000000000 -0.2456449147842647562356432899832725524902343750000000000000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.4612081099114689886064866186643484979867935180664062500000000000 -0.2452623102146573308424137849215185269713401794433593750000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.4609687823514216353792960489954566583037376403808593750000000000 -0.2448806978252000554618916794424876570701599121093750000000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.4607298269767254317308413646969711408019065856933593750000000000 -0.2445000740174994580122813658817904070019721984863281250000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.4604912428237183386059427903092000633478164672851562500000000000 -0.2441204352099231034145532248658128082752227783203125000000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.4602530289322285805830858862464083358645439147949218750000000000 -0.2437417778375062238360726496466668322682380676269531250000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.4600151843455571598617837025813059881329536437988281250000000000 -0.2433640983518549627540039637096924707293510437011718750000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.4597777081104625351848369518847903236746788024902343750000000000 -0.2429873932210537268439054514601593837141990661621093750000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.4595405992771440795152670943934936076402664184570312500000000000 -0.2426116589295708447782118355462444014847278594970703125000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.4593038568992264814028203545603901147842407226562500000000000000 -0.2422368919781663909596147732372628524899482727050781250000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.4590674800337438132835643500584410503506660461425781250000000000 -0.2418630888837999814988677371729863807559013366699218750000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.4588314677411234887571822582685854285955429077148437500000000000 -0.2414902461795386257037421273707877844572067260742187500000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.4585958190851709415092329891194822266697883605957031250000000000 -0.2411183604144665204582764772567315958440303802490234375000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.4583605331330537491218990453489823266863822937011718750000000000 -0.2407474281535941229570596533449133858084678649902343750000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.4581256089552862009739442328282166272401809692382812500000000000 -0.2403774459777685557071436051046475768089294433593750000000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.4578910456257139771629738334013381972908973693847656250000000000 -0.2400084104835847331749221211794065311551094055175781250000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.4576568422214987719165435464674374088644981384277343750000000000 -0.2396403182832965716997364324925001710653305053710937500000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.4574229978231029725144196618202840909361839294433593750000000000 -0.2392731660047289765635980529623338952660560607910156250000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.4571895115142745602554441575193777680397033691406250000000000000 -0.2389069502911906894837557047139853239059448242187500000000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.4569563823820318448909461039875168353319168090820312500000000000 -0.2385416678013868863050817026305594481527805328369140625000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.4567236095166490317254215369757730513811111450195312500000000000 -0.2381773152093342171831125142489327117800712585449218750000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.4564911920116404564495837803406175225973129272460937500000000000 -0.2378138892042734320320107599400216713547706604003906250000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.4562591289637464853079507065558573231101036071777343750000000000 -0.2374513864905856974640840917345485650002956390380859375000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.4560274194729184715768610658415127545595169067382812500000000000 -0.2370898037877073871726452125585637986660003662109375000000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.4557960626423041006205494340974837541580200195312500000000000000 -0.2367291378300463433603795238013844937086105346679687500000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.4555650575782328459695236233528703451156616210937500000000000000 -0.2363693853668982769455908510281005874276161193847656250000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.4553344033902014253989420922152930870652198791503906250000000000 -0.2360105431623639726801400229305727407336235046386718750000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.4551040991908594235404450500936945900321006774902343750000000000 -0.2356526079952669938677445315988734364509582519531250000000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.4548741440959950255162880239367950707674026489257812500000000000 -0.2352955766590719699493661209999118000268936157226562500000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.4546445372245205840400217311980668455362319946289062500000000000 -0.2349394459618031061332033004873665049672126770019531250000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.4544152776984586861175330341211520135402679443359375000000000000 -0.2345842127259638032477084834681591019034385681152343750000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.4541863646429276646365735814470099285244941711425781250000000000 -0.2342298737884558612609708916352246887981891632080078125000000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.4539577971861279981347081502462970092892646789550781250000000000 -0.2338764260005006534459681688531418330967426300048828125000000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.4537295744593281554557506751734763383865356445312500000000000000 -0.2335238662275593291006714480317896232008934020996093750000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.4535016955968508289842588965257164090871810913085937500000000000 -0.2331721913492545428248092775902478024363517761230468750000000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.4532741597360587793019703894970007240772247314453125000000000000 -0.2328213982592917952185729291159077547490596771240234375000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.4530469660173419010895656811044318601489067077636718750000000000 -0.2324714838653829107606441084499238058924674987792968750000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.4528201135841025681827431981218978762626647949218750000000000000 -0.2321224450891674895292027258619782514870166778564453125000000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.4525936015827430880520410028111655265092849731445312500000000000 -0.2317742788661377728587353885814081877470016479492187500000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.4523674291626512133923654346290277317166328430175781250000000000 -0.2314269821455610109950384867261163890361785888671875000000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.4521415954761875410916616147005697712302207946777343750000000000 -0.2310805518904052446860220015878439880907535552978515625000000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.4519160996786719675100130189093761146068572998046875000000000000 -0.2307349850772636434825813012139406055212020874023437500000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.4516909409283700882475898197299102321267127990722656250000000000 -0.2303902786962796489511617892276262864470481872558593750000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.4514661183864802640464120031538186594843864440917968750000000000 -0.2300464297510727562645627131132641807198524475097656250000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.4512416312171204646475075605849269777536392211914062500000000000 -0.2297034352586653782601899820292601361870765686035156250000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.4510174785873152791815243745077168568968772888183593750000000000 -0.2293612922494094041869772127029136754572391510009765625000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.4507936596669829265593421041558030992746353149414062500000000000 -0.2290199977669133968305459347902797162532806396484375000000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.4505701736289219327957766836334485560655593872070312500000000000 -0.2286795488679699284162438743805978447198867797851562500000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.4503470196487990295786119077092735096812248229980468750000000000 -0.2283399426224847483801738690090132877230644226074218750000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.4501241969051358315923039299377705901861190795898437500000000000 -0.2280011761134048131616225418838439509272575378417968750000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4499017045792962354866517671325709670782089233398437500000000000 -0.2276632464366471486627574449812527745962142944335937500000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4496795418554741519123751913866726681590080261230468750000000000 -0.2273261507010296000874660649060388095676898956298828125000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4494577079206802938671216907096095383167266845703125000000000000 -0.2269898860281992225562675002947798930108547210693359375000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4492362019647300197533468235633336007595062255859375000000000000 -0.2266544495525638081012687052862020209431648254394531250000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4490150231802312319473458046559244394302368164062500000000000000 -0.2263198384212230518386377298156730830669403076171875000000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4487941707625714982121678531257202848792076110839843750000000000 -0.2259860497938991075184134160735993646085262298583984375000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4485736439099060057777990095928544178605079650878906250000000000 -0.2256530808428688361644276483275461941957473754882812500000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4483534418231450713321351031481754034757614135742187500000000000 -0.2253209287528957771584714464552234858274459838867187500000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4481335637059426502126768809830537065863609313964843750000000000 -0.2249895907211635348588174565520603209733963012695312500000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4479140087646834578194443565735127776861190795898437500000000000 -0.2246590639572080272401422007533255964517593383789062500000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4476947762084711457397645517630735412240028381347656250000000000 -0.2243293456828510112899266459862701594829559326171875000000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4474758652491168664511178576503880321979522705078125000000000000 -0.2240004331321351349615156323125120252370834350585937500000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4472572751011267278009597703203326091170310974121093750000000000 -0.2236723235512569907257329759886488318443298339843750000000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4470390049816900801538110954425064846873283386230468750000000000 -0.2233450141985024728352726697266916744410991668701171875000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4468210541106679700718018466432113200426101684570312500000000000 -0.2230185023441820513223632360677584074437618255615234375000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4466034217105815384840639126196037977933883666992187500000000000 -0.2226927852705665733523687777051236480474472045898437500000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4463861070065996972111577179020969197154045104980468750000000000 -0.2223678602718223706879996370844310149550437927246093750000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4461691092265283598017333588359178975224494934082031250000000000 -0.2220437246539488373997528469772078096866607666015625000000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4459524276007982845904109581169905140995979309082031250000000000 -0.2217203757347142034639375651750015094876289367675781250000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4457360613624540834898368757421849295496940612792968750000000000 -0.2213978108435937786069303001568187028169631958007812500000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4455200097471425646489251448656432330608367919921875000000000000 -0.2210760273217067251039225084241479635238647460937500000000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4453042719931013526668550639442401006817817687988281250000000000 -0.2207550225217543848899026670551393181085586547851562500000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4450888473411476198293712513986974954605102539062500000000000000 -0.2204347938079584956483358837431296706199645996093750000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4448737350346673724565960128529695793986320495605468750000000000 -0.2201153385560009057009267507964977994561195373535156250000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4446589343196032384497584644122980535030364990234375000000000000 -0.2197966541529608464067280237941304221749305725097656250000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4444444444444444197728216749965213239192962646484375000000000000 -0.2194787379972564789198941070935688912868499755859375000000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4442302646602151461330265647120540961623191833496093750000000000 -0.2191615874985836653898729764478048309683799743652343750000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4440163942204636282617968845443101599812507629394531250000000000 -0.2188452000778565442740131175014539621770381927490234375000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4438028323812513442625515835970873013138771057128906250000000000 -0.2185295731671482166724729268025839701294898986816406250000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4435895784011421594250634825584711506962776184082031250000000000 -0.2182147042096318767523399628771585412323474884033203125000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4433766315411912239952130221354309469461441040039062500000000000 -0.2179005906595219144161745816745678894221782684326171875000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4431639910649346481008592490979935973882675170898437500000000000 -0.2175872299820162669714562753142672590911388397216796875000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4429516562383785660550472584873205050826072692871093750000000000 -0.2172746196532380213994883888517506420612335205078125000000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4427396263299884227038205608550924807786941528320312500000000000 -0.2169627571601781268473274622010649181902408599853515625000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4425279006106785928409408370498567819595336914062500000000000000 -0.2166516400006382181420150345729780383408069610595703125000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4423164783538017230668515367142390459775924682617187500000000000 -0.2163412656831739666607461458625039085745811462402343750000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4421053588351381846699439392978092655539512634277343750000000000 -0.2160316317270382924231597598918597213923931121826171875000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4418945413328859705970330651325639337301254272460937500000000000 -0.2157227356621258529401075065834447741508483886718750000000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4416840251276498707788675801566569134593009948730468750000000000 -0.2154145750289166438840027240075869485735893249511718750000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4414738095024315911452106320211896672844886779785156250000000000 -0.2151071473784211818269795912783592939376831054687500000000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4412638937426191509949546798452502116560935974121093750000000000 -0.2148004502721249098229350238398183137178421020507812500000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4410542771359770020112023303227033466100692749023437500000000000 -0.2144944812819341017906538127135718241333961486816406250000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4408449589726355921648348612507106736302375793457031250000000000 -0.2141892379901209064740896792500279843807220458984375000000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4406359385450813737072905951208667829632759094238281250000000000 -0.2138847179892696681591246488096658140420913696289062500000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4404272151481469776967969664838165044784545898437500000000000000 -0.2135809188822232473903284244443057104945182800292968750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4402187880790007223907878142199479043483734130859375000000000000 -0.2132778382820291196431128355470718815922737121582031250000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4400106566371372318613452989666257053613662719726562500000000000 -0.2129754738118871948415744554949924349784851074218750000000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4398028201243671664322221204201923683285713195800781250000000000 -0.2126738231050963601198589003615779802203178405761718750000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4395952778448075082273760472162393853068351745605468750000000000 -0.2123728838050023548511546778172487393021583557128906250000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4393880291048717912083532155520515516400337219238281250000000000 -0.2120726535649456456766870360297616571187973022460937500000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4391810732132603867228226590668782591819763183593750000000000000 -0.2117731300482099399129509720296482555568218231201171875000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4389744094809507335419596074643777683377265930175781250000000000 -0.2114743109279702548697343900130363181233406066894531250000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4387680372211878454535849414241965860128402709960937500000000000 -0.2111761938872421806578927316877525299787521362304687500000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4385619557494743192549435661931056529283523559570312500000000000 -0.2108787766188305878856112940411549061536788940429687500000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4383561643835616195019611041061580181121826171875000000000000000 -0.2105820568252800839559313317295163869857788085937500000000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4381506624434396979239636493730358779430389404296875000000000000 -0.2102860322188236930074367592169437557458877563476562500000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4379454492513281116394807668257271870970726013183593750000000000 -0.2099907005213336175231120250828098505735397338867187500000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4377405241316661976824775592831429094076156616210937500000000000 -0.2096960594642711950275071330906939692795276641845703125000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4375358864111045242850650538457557559013366699218750000000000000 -0.2094021067886385478740152166210464201867580413818359375000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4373315354184945102922199566819472238421440124511718750000000000 -0.2091088402449282068751301721931667998433113098144531250000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4371274704848802095114024268696084618568420410156250000000000000 -0.2088162575930758158015976277965819463133811950683593750000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4369236909434882631941832187294494360685348510742187500000000000 -0.2085243566024105321687898140226025134325027465820312500000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4367201961297193513189540681196376681327819824218750000000000000 -0.2082331350516076207135540698800468817353248596191406250000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4365169853811389222286720723786856979131698608398437500000000000 -0.2079425907286408248264564235796569846570491790771484375000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4363140580374679222686040702683385461568832397460937500000000000 -0.2076527214307339885834835513378493487834930419921875000000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4361114134405739695132808719790773466229438781738281250000000000 -0.2073635249643145384013109833176713436841964721679687500000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4359090509344624719823002578777959570288658142089843750000000000 -0.2070749991449664095810589969914872199296951293945312500000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4357069698652675238115250522241694852709770202636718750000000000 -0.2067871417973831671410778199060587212443351745605468750000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4355051695812431900023398156918119639158248901367187500000000000 -0.2064999507553218205391232231704634614288806915283203125000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4353036494327545691263026128581259399652481079101562500000000000 -0.2062134238615566106389564993150997906923294067382812500000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4351024087722689115409480109519790858030319213867187500000000000 -0.2059275589678329909659737495530862361192703247070312500000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4349014469543471816947999286639969795942306518554687500000000000 -0.2056423539348224693856792555379797704517841339111328125000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4347007633356351208320234036364126950502395629882812500000000000 -0.2053578066320771167152514635745319537818431854248046875000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4345003572748547537862862100155325606465339660644531250000000000 -0.2050739149379845749354700501498882658779621124267578125000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4343002281327954516854106259415857493877410888671875000000000000 -0.2047906767397230098914917562069604173302650451660156250000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4341003752723059938567473636794602498412132263183593750000000000 -0.2045080899332174517724070028634741902351379394531250000000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4339007980582852974649199495615903288125991821289062500000000000 -0.2042261524230944147451083381383796222507953643798828125000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4337014958576744794171986541186925023794174194335937500000000000 -0.2039448621226390145899642902804771438241004943847656250000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4335024680394483076462108783744042739272117614746093750000000000 -0.2036642169537507263132880552802816964685916900634765625000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4333037139746067079038027713977498933672904968261718750000000000 -0.2033842148469001132049527313938597217202186584472656250000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4331052330361663815772033103712601587176322937011718750000000000 -0.2031048537410855558960065536666661500930786132812500000000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4329070245991527010609445369482273235917091369628906250000000000 -0.2028261315837904810166492097778245806694030761718750000000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4327090880405912165507231748051708564162254333496093750000000000 -0.2025480463309405065874813089976669289171695709228515625000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4325114227394996069264720972569193691015243530273437500000000000 -0.2022705959468613090557198574970243498682975769042968750000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4323140280768794641019781010982114821672439575195312500000000000 -0.2019937784042364070646868867697776295244693756103515625000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4321169034357080773744996804452966898679733276367187500000000000 -0.2017175916840650562456005445710616186261177062988281250000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4319200482009303287966872630931902676820755004882812500000000000 -0.2014420337756206436097272671759128570556640625000000000000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4317234617594506995708059093885822221636772155761718750000000000 -0.2011671026764094982741681860716198571026325225830078125000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4315271435001252764429580111027462407946586608886718750000000000 -0.2008927963921296189209186877633328549563884735107421875000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4313310928137536470750035277887945994734764099121093750000000000 -0.2006191129366295677893816673531546257436275482177734375000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4311353090930711839945388419437222182750701904296875000000000000 -0.2003460503318682806028760978733771480619907379150390625000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4309397917327407179222120703343534842133522033691406250000000000 -0.2000736066078737662721209744631778448820114135742187500000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4307445401293453213220630004798294976353645324707031250000000000 -0.1998017798027041380670709713740507140755653381347656250000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4305495536813798151953847082040738314390182495117187500000000000 -0.1995305679624063133204003861465025693178176879882812500000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4303548317892434416087610316026257351040840148925781250000000000 -0.1992599691409772943995193372757057659327983856201171875000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4301603738552318700882892699155490845441818237304687500000000000 -0.1989899814003240896553847960603889077901840209960937500000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4299661792835297591253151949786115437746047973632812500000000000 -0.1987206028102249666389411686395760625600814819335937500000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4297722474802028180818069813540205359458923339843750000000000000 -0.1984518314482899281614436404197476804256439208984375000000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4295785778531902576737877552659483626484870910644531250000000000 -0.1981836653999219932664743737404933199286460876464843750000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4293851698122972404547681435360573232173919677734375000000000000 -0.1979161027582788945355929399738670326769351959228515625000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4291920227691873312991788225190248340368270874023437500000000000 -0.1976491416242345255938062109635211527347564697265625000000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4289991361373748923746518357802415266633033752441406250000000000 -0.1973827801063406939263700223818887025117874145507812500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4288065093322179222035117618361255154013633728027343750000000000 -0.1971170163207897618740105372125981375575065612792968750000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4286141417709098955235447192535502836108207702636718750000000000 -0.1968518483913759276049404434161260724067687988281250000000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4284220328724732129721530782262561842799186706542968750000000000 -0.1965872744494589485775293269398389384150505065917968750000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4282301820577513740140318532212404534220695495605468750000000000 -0.1963232926339261164017102601064834743738174438476562500000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4280385887494015939580549456877633929252624511718750000000000000 -0.1960599010911555084568647089326987043023109436035156250000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4278472523718876985299175430554896593093872070312500000000000000 -0.1957970979749790174651025154162198305130004882812500000000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4276561723514727964001735927013214677572250366210937500000000000 -0.1955348814466459361760541924013523384928703308105468750000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4274653481162118406899708134005777537822723388671875000000000000 -0.1952732496747862367403314465263974852859973907470703125000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4272747790959450786552054069034056738018989562988281250000000000 -0.1950122008353751823506172513589262962341308593750000000000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4270844647222901135918959880655165761709213256835937500000000000 -0.1947517331116962735482189827962429262697696685791015625000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4268944044286351879868846026511164382100105285644531250000000000 -0.1944918446943061651754902641187072731554508209228515625000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4267045976501319670681766638153931125998497009277343750000000000 -0.1942325337809988894388624203202198259532451629638671875000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4265150438236888774667932011652737855911254882812500000000000000 -0.1939737985767709116391444013061118312180042266845703125000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4263257423879635021890521784371230751276016235351562500000000000 -0.1937156372937853532345542362236301414668560028076171875000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4261366927833559192784207425575004890561103820800781250000000000 -0.1934580481513373528823507285778759978711605072021484375000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4259478944520016518993088538991287350654602050781250000000000000 -0.1932010293758193164581626888320897705852985382080078125000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4257593468377650069989215353416511788964271545410156250000000000 -0.1929445792006865278978011701838113367557525634765625000000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4255710493862319143687500400119461119174957275390625000000000000 -0.1926886958664226767723448574542999267578125000000000000000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4253830015447029877506679440557491034269332885742187500000000000 -0.1924333776205053303520742247201269492506980895996093750000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4251952027621871410545395519875455647706985473632812500000000000 -0.1921786227173727379380352431326173245906829833984375000000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4250076524893943163974086019152309745550155639648437500000000000 -0.1919244294183893861927003854361828416585922241210937500000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4248203501787292668545603646634845063090324401855468750000000000 -0.1916707959918130255161372588190715759992599487304687500000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4246332952842842844987103489984292536973953247070312500000000000 -0.1914177207127606972214550751232309266924858093261718750000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4244464872618328166176127069775247946381568908691406250000000000 -0.1911652018631759264444269774685380980372428894042968750000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4242599255688230264205174080416327342391014099121093750000000000 -0.1909132377317959705642635981348576024174690246582031250000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4240736096643705210773589442396769300103187561035156250000000000 -0.1906618266141181239348156850610394030809402465820312500000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4238875390092525230478770481568062677979469299316406250000000000 -0.1904109668123682153062503630280843935906887054443359375000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4237017130659008756765615544281899929046630859375000000000000000 -0.1901606566354674676677660727364127524197101593017578125000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4235161312983954373656558800576021894812583923339843750000000000 -0.1899108943990002462687272100083646364510059356689453125000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4233307931724579753485215860564494505524635314941406250000000000 -0.1896616784251824172624623088267981074750423431396484375000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4231456981554453933291881639888742938637733459472656250000000000 -0.1894130070428291512385499117954168468713760375976562500000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4229608457163435142334151350951287895441055297851562500000000000 -0.1891648785873234484000704469508491456508636474609375000000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4227762353257603633593930680945049971342086791992187500000000000 -0.1889172914005841086293457919964566826820373535156250000000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4225918664559202286845618345978436991572380065917968750000000000 -0.1886702438310352003547620824974728748202323913574218750000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4224077385806568329940091643948107957839965820312500000000000000 -0.1884237342335740306165092761148116551339626312255859375000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4222238511754076162318938258977141231298446655273437500000000000 -0.1881777609695409747558869639760814607143402099609375000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4220402037172069076298441814287798479199409484863281250000000000 -0.1879323224066880848592830943744047544896602630615234375000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4218567956846799860137764426326612010598182678222656250000000000 -0.1876874169191485308694211653346428647637367248535156250000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4216736265580368625549567695998121052980422973632812500000000000 -0.1874430428874065968081197297578910365700721740722656250000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4214906958190657859653072137007256969809532165527343750000000000 -0.1871991986982665390204516597805195488035678863525390625000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4213080029511276358711313605454051867127418518066406250000000000 -0.1869558827448235260870745833017281256616115570068359375000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4211255474391491504526641165284672752022743225097656250000000000 -0.1867130934264325525795413796004140749573707580566406250000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4209433287696175418624022768199210986495018005371093750000000000 -0.1864708291486799063285673128120834007859230041503906250000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4207613464305736128423518493946176022291183471679687500000000000 -0.1862290883233521099349161431746324524283409118652343750000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4205795999116063166312073917652014642953872680664062500000000000 -0.1859878693684076655934234167943941429257392883300781250000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4203980887038468172711702663946198299527168273925781250000000000 -0.1857471707079475231605414364821626804769039154052734375000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4202168122999617727586496584990527480840682983398437500000000000 -0.1855069907721852429105524606711696833372116088867187500000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4200357701941482280183493003278272226452827453613281250000000000 -0.1852673279974189068930456869566114619374275207519531250000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4198549618821272311208758765133097767829895019531250000000000000 -0.1850281808260020310896720729942899197340011596679687500000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4196743868611380046118597419990692287683486938476562500000000000 -0.1847895477063146718599284668016480281949043273925781250000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4194940446299320058187731774523854255676269531250000000000000000 -0.1845514270927351430096052808949025347828865051269531250000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4193139346887673202246560322237201035022735595703125000000000000 -0.1843138174456120104149903227153117768466472625732421875000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4191340565394026662637827485013986006379127502441406250000000000 -0.1840767172312353650021066187036922201514244079589843750000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4189544096850914556284806167241185903549194335937500000000000000 -0.1838401249218090671710967853869078680872917175292968750000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4187749936305765752209140373452100902795791625976562500000000000 -0.1836040389954232132652123254956677556037902832031250000000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4185958078820838923483904636668739840388298034667968750000000000 -0.1833684579360257971281100708438316360116004943847656250000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4184168519473172032085983573779230937361717224121093750000000000 -0.1831333802333957871955050222823047079145908355712890625000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4182381253354521821741229814506368711590766906738281250000000000 -0.1828988043831153709195547207855270244181156158447265625000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4180596275571309416996257368737133219838142395019531250000000000 -0.1826647288865429485937852405186276882886886596679687500000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4178813581244561481398136493226047605276107788085937500000000000 -0.1824311522507857663555341787287034094333648681640625000000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4177033165509856926789211684081237763166427612304687500000000000 -0.1821980729886732430777840363589348271489143371582031250000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4175255023517269736821333481202600523829460144042968750000000000 -0.1819654896187301862386931361470487900078296661376953125000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4173479150431313455804627210454782471060752868652343750000000000 -0.1817334006651499245243996938370401039719581604003906250000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4171705541430886232667774038418428972363471984863281250000000000 -0.1815018046577679677877625863402499817311763763427734375000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4169934191709216975141316652297973632812500000000000000000000000 -0.1812707001320359445628582761855795979499816894531250000000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4168165096473807063048866439203266054391860961914062500000000000 -0.1810400856289946514010580358444713056087493896484375000000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4166398250946381498494019979261793196201324462890625000000000000 -0.1808099596952489618306714191930950619280338287353515625000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4164633650362828398705516974587226286530494689941406250000000000 -0.1805803208829410699820527952397242188453674316406250000000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4162871289973150701335669054969912394881248474121093750000000000 -0.1803511677497252607693667414423543959856033325195312500000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4161111165041407877751566957158502191305160522460937500000000000 -0.1801224988587420416941142775613116100430488586425781250000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4159353270845666528110484705393901094794273376464843750000000000 -0.1798943127785927742490201808323035947978496551513671875000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4157597602677943759985623728425707668066024780273437500000000000 -0.1796666080833142775663446855105576105415821075439453125000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4155844155844156118106980102311354130506515502929687500000000000 -0.1794393833523535430884976449306122958660125732421875000000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4154092925664066293656162542902166023850440979003906250000000000 -0.1792126371705428100611356967419851571321487426757812500000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4152343907471230943784235023485962301492691040039062500000000000 -0.1789863681280745855151081968870130367577075958251953125000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4150597096612949621352584017586195841431617736816406250000000000 -0.1787605748204770250708861567545682191848754882812500000000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4148852488450207598447150303400121629238128662109375000000000000 -0.1785352558485885088312983270952827297151088714599609375000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4147110078357633122791980895271990448236465454101562500000000000 -0.1783104098185344654758921478787669911980628967285156250000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4145369861723435800371362347505055367946624755859375000000000000 -0.1780860353417015318200355977751314640045166015625000000000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4143631833949365517177909623569576069712638854980468750000000000 -0.1778621310347145989538830690435133874416351318359375000000000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4141895990450650821834699399914825335144996643066406250000000000 -0.1776386955194114436462626827051280997693538665771484375000000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4140162326655956182008821997442282736301422119140625000000000000 -0.1774157274228196357057640852872282266616821289062500000000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4138430838007331469263760936883045360445976257324218750000000000 -0.1771932253771327792080114704731386154890060424804687500000000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4136701519960153117239087805501185357570648193359375000000000000 -0.1769711880196856990110632068535778671503067016601562500000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4134974367983084153621575751458294689655303955078125000000000000 -0.1767496139929319587391631785067147575318813323974609375000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4133249377558018688993968225986463949084281921386718750000000000 -0.1765285019444198799654088816168950870633125305175781250000000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4131526544180033067021895476500503718852996826171875000000000000 -0.1763078505267691720170830649294657632708549499511718750000000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4129805863357338679975327977444976568222045898437500000000000000 -0.1760876583976480058701952202682150527834892272949218750000000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4128087330611228122911882110201986506581306457519531250000000000 -0.1758679242197494219102082979588885791599750518798828125000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4126370941476033005201884407142642885446548461914062500000000000 -0.1756486466607689866936681255538132973015308380126953125000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4124656691499066774042603356065228581428527832031250000000000000 -0.1754298243933811174422032763686729595065116882324218750000000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4122944576240585301540875207138014957308769226074218750000000000 -0.1752114560952174326935448789299698546528816223144531250000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4121234591273731373561872715072240680456161499023437500000000000 -0.1749935404488431045511021011407137848436832427978515625000000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4119526732184491391031144758017035201191902160644531250000000000 -0.1747760761417351815794063440989702939987182617187500000000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4117820994571642634340946642623748630285263061523437500000000000 -0.1745590618662594406540478075839928351342678070068359375000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4116117374046710519763792035519145429134368896484375000000000000 -0.1743424963196489319017246089060790836811065673828125000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4114415866233918639416344831261085346341133117675781250000000000 -0.1741263782039813301505404297131462953984737396240234375000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4112716466770143242115409520920366048812866210937500000000000000 -0.1739107062261574243589024035827605985105037689208984375000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4111019171304862163118798434879863634705543518066406250000000000 -0.1736954790978783580435163003130583092570304870605468750000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4109323975500113190761908299464266747236251831054687500000000000 -0.1734806955356248403532504198665264993906021118164062500000000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4107630875030444661533124417474027723073959350585937500000000000 -0.1732663542606349971197943204970215447247028350830078125000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4105939865582871051152835661923745647072792053222656250000000000 -0.1730524539988829990644347844863659702241420745849609375000000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4104250942856821349202789406263036653399467468261718750000000000 -0.1728389934810570793821682400448480620980262756347656250000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4102564102564102421766278894210699945688247680664062500000000000 -0.1726259714425394664605306616067537106573581695556640625000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4100879340428844610499936607084237039089202880859375000000000000 -0.1724133866233837908410464478947687894105911254882812500000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4099196652187461209493335445586126297712326049804687500000000000 -0.1722012377682950456936339378444245085120201110839843750000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4097516033588600725678929848072584718465805053710937500000000000 -0.1719895236266079374676252200515591539442539215087890625000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4095837480393103025022583096870221197605133056640625000000000000 -0.1717782429522664300325374142630607821047306060791015625000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4094160988373953813379557686857879161834716796875000000000000000 -0.1715673945038029002407853340628207661211490631103515625000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4092486553316242448019579569518100470304489135742187500000000000 -0.1713569770443176543128771527335629798471927642822265625000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4090814171017110312256193083157995715737342834472656250000000000 -0.1711469893414577503332196783958352170884609222412109375000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4089143837285716953644509885634761303663253784179687500000000000 -0.1709374301673977081250654919131193310022354125976562500000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4087475547943185683053002321685198694467544555664062500000000000 -0.1707282982988179986794108344838605262339115142822265625000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4085809298822567492415203105338150635361671447753906250000000000 -0.1705195925168857540299427455465774983167648315429687500000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4084145085768792760028134125604992732405662536621093750000000000 -0.1703113116072341726159322661260375753045082092285156250000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4082482904638630727411907628265907987952232360839843750000000000 -0.1701034543599430071125766517070587724447250366210937500000000000


==> riccati_demo2_ieks.txt <==
t ieks iekslb ieksub dieks diekslb dieksub
0.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 1.0000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000 -2.5000000000000000000000000000000000000000000000000000000000000000
0.0009765625000000000000000000000000000000000000000000000000000000 0.9975628201086933488639374445483554154634475708007812500000000000 0.9975607439279119414976548796403221786022186279296875000000000000 0.9975648962894747562302200094563886523246765136718750000000000000 -2.4913430311807487349540224386146292090415954589843750000000000000 -2.4955884490342552517461172101320698857307434082031250000000000000 -2.4870976133272422181619276670971885323524475097656250000000000000
0.0019531250000000000000000000000000000000000000000000000000000000 0.9951340983065327661094556788157206028699874877929687500000000000 0.9951258241016550654123307140253018587827682495117187500000000000 0.9951423725114104668065806436061393469572067260742187500000000000 -2.4826778775873088456194182072067633271217346191406250000000000000 -2.4911242759339811136953812820138409733772277832031250000000000000 -2.4742314792406365775434551323996856808662414550781250000000000000
0.0029296875000000000000000000000000000000000000000000000000000000 0.9927138424571938513096824863168876618146896362304687500000000000 0.9926952941172619837573165568755939602851867675781250000000000000 0.9927323907971257188620484157581813633441925048828125000000000000 -2.4740048038553466014377590909134596586227416992187500000000000000 -2.4866077977296177081711903156246989965438842773437500000000000000 -2.4614018099810754947043278662022203207015991210937500000000000000
0.0039062500000000000000000000000000000000000000000000000000000000 0.9903020601662270161469336926529649645090103149414062500000000000 0.9902692072518534116554178581282030791044235229492187500000000000 0.9903349130806006206384495271777268499135971069335937500000000000 -2.4653240739895445621243652567500248551368713378906250000000000000 -2.4820393319005660259790602140128612518310546875000000000000000000 -2.4486088160785230982696702994871884584426879882812500000000000000
0.0048828125000000000000000000000000000000000000000000000000000000 0.9878987587816736581913801273913122713565826416015625000000000000 0.9878476164632966627365817657846491783857345581054687500000000000 0.9879499011000506536461784889979753643274307250976562500000000000 -2.4566359513635216416105322423391044139862060546875000000000000000 -2.4774191963718856790421796176815405488014221191406250000000000000 -2.4358527063551576041788848669966682791709899902343750000000000000
0.0058593750000000000000000000000000000000000000000000000000000000 0.9855039453946825567243195109767839312553405761718750000000000000 0.9854305743898671421376889156817924231290817260742187500000000000 0.9855773163994979713109501062717754393815994262695312500000000000 -2.4479406987198730760724174615461379289627075195312500000000000000 -2.4727477095111605187582881626440212130546569824218750000000000000 -2.4231336879285856333865467604482546448707580566406250000000000000
0.0068359375000000000000000000000000000000000000000000000000000000 0.9831176268401260465168434166116639971733093261718750000000000000 0.9830181333499115048368821589974686503410339355468750000000000000 0.9832171203303405881968046742258593440055847167968750000000000000 -2.4392385781701637625928924535401165485382080078125000000000000000 -2.4680251901253589252860365377273410558700561523437500000000000000 -2.4104519662149685998997483693528920412063598632812500000000000000
0.0078125000000000000000000000000000000000000000000000000000000000 0.9807398096972163026308066946512553840875625610351562500000000000 0.9806103453415133675008519276161678135395050048828125000000000000 0.9808692740529192377607614616863429546356201171875000000000000000 -2.4305298511949215978233951318543404340744018554687500000000000000 -2.4632519574577380616631216980749741196632385253906250000000000000 -2.3978077449321051339836685656337067484855651855468750000000000000
0.0087890625000000000000000000000000000000000000000000000000000000 0.9783705002901214031751919719681609421968460083007812500000000000 0.9782072620421606856666585372295230627059936523437500000000000000 0.9785337385380821206837254067067988216876983642578125000000000000 -2.4218147786436365898055100842611864209175109863281250000000000000 -2.4584283311848009745403942361008375883102416992187500000000000000 -2.3852012261024722050706259324215352535247802734375000000000000000
0.0097656250000000000000000000000000000000000000000000000000000000 0.9760097046885818361516840013791806995868682861328125000000000000 0.9758089348084164615926283659064210951328277587890625000000000000 0.9762104745687472107107396368519403040409088134765625000000000000 -2.4130936207347657429522769234608858823776245117187500000000000000 -2.4535546314132976597477409086422994732856750488281250000000000000 -2.3726326100562338261568129382794722914695739746093750000000000000
0.0107421875000000000000000000000000000000000000000000000000000000 0.9736574287085265622110341610095929354429244995117187500000000000 0.9734154146755896741538549576944205909967422485351562500000000000 0.9738994427414634502682133643247652798891067504882812500000000000 -2.4043666370557317257805607368936762213706970214843750000000000000 -2.4486311786772723131377915706252679228782653808593750000000000000 -2.3601020954341911384233299031620845198631286621093750000000000000
0.0117187500000000000000000000000000000000000000000000000000000000 0.9713136779126894104763323412043973803520202636718750000000000000 0.9710267523574103165628912393003702163696289062500000000000000000 0.9716006034679685043897734431084245443344116210937500000000000000 -2.3956340865629242031786816369276493787765502929687500000000000000 -2.4436582939351505494585126143647357821464538574218750000000000000 -2.3476098791906978568988506594905629754066467285156250000000000000
0.0126953125000000000000000000000000000000000000000000000000000000 0.9689784576112251412993714438925962895154953002929687500000000000 0.9686429982457051002242565118649508804082870483398437500000000000 0.9693139169767451823744863759202416986227035522460937500000000000 -2.3868962275816980600495753606082871556282043457031250000000000000 -2.4386362985668745828604642156278714537620544433593750000000000000 -2.3351561565965215372386865055887028574943542480468750000000000000
0.0136718750000000000000000000000000000000000000000000000000000000 0.9666517728623258420839192694984376430511474609375000000000000000 0.9662642024100752680126902305346447974443435668945312500000000000 0.9670393433145764161551483084622304886579513549804687500000000000 -2.3781533178063738454000031197210773825645446777343750000000000000 -2.4335655143710828163250425859587267041206359863281250000000000000 -2.3227411212416648744749636534834280610084533691406250000000000000
0.0146484375000000000000000000000000000000000000000000000000000000 0.9643336284728369900420830163056962192058563232421875000000000000 0.9638904145975771831089673469250556081533432006835937500000000000 0.9647768423480967969751986856863368302583694458007812500000000000 -2.3694056143002382164297614508541300892829895019531250000000000000 -2.4284462635623356163705466315150260925292968750000000000000000000 -2.3103649650381408164889762701932340860366821289062500000000000000
0.0156250000000000000000000000000000000000000000000000000000000000 0.9620240289988740700621860924002248793840408325195312500000000000 0.9615216842324040280587382767407689243555068969726562500000000000 0.9625263737653441120656339080596808344125747680664062500000000000 -2.3606533734955439385316822153981775045394897460937500000000000000 -2.4232788687683894934821182687301188707351684570312500000000000000 -2.2980278782226983835812461620662361383438110351562500000000000000
0.0166015625000000000000000000000000000000000000000000000000000000 0.9597229787464383043982252274872735142707824707031250000000000000 0.9591580604155692801882082676456775516271591186523437500000000000 0.9602878970773073286082421873288694769144058227539062500000000000 -2.3518968511935094412024227494839578866958618164062500000000000000 -2.4180636530275134710166184959234669804573059082031250000000000000 -2.2857300493595054113882270030444487929344177246093750000000000000
0.0175781250000000000000000000000000000000000000000000000000000000 0.9574304817720332705377472848340403288602828979492187500000000000 0.9567995919245928515550758675090037286281585693359375000000000000 0.9580613716194736895204187021590769290924072265625000000000000000 -2.3431363025643197062208855641074478626251220703125000000000000000 -2.4128009397858565243666362221119925379753112792968750000000000000 -2.2734716653427828880751349061029031872749328613281250000000000000
0.0185546875000000000000000000000000000000000000000000000000000000 0.9551465418832810749805162231496069580316543579101562500000000000 0.9544463272131883391224960178078617900609970092773437500000000000 0.9558467565533738108385364284913521260023117065429687500000000000 -2.3343719821471253794697986450046300888061523437500000000000000000 -2.4074910528948612054023215023335069417953491210937500000000000000 -2.2612529113993895535372757876757532358169555664062500000000000000
0.0195312500000000000000000000000000000000000000000000000000000000 0.9528711626395385270171800584648735821247100830078125000000000000 0.9520983144109521623121850097959395498037338256835937500000000000 0.9536440108681248917221751071338076144456863403320312500000000000 -2.3256041438500427709357154526514932513236999511718750000000000000 -2.4021343166087216758342037792317569255828857421875000000000000000 -2.2490739710913638660372271260712295770645141601562500000000000000
0.0205078125000000000000000000000000000000000000000000000000000000 0.9506043473525133125079378260124940425157546997070312500000000000 0.9497556013230542548697599158913362771272659301757812500000000000 0.9514530933819723701461157361336518079042434692382812500000000000 -2.3168330409501542987982247723266482353210449218750000000000000000 -2.3967310555818976958164512325311079621315002441406250000000000000 -2.2369350263184109017799983121221885085105895996093750000000000000
0.0214843750000000000000000000000000000000000000000000000000000000 0.9483460990868805007281139296537730842828750610351562500000000000 0.9474182354299308661538248088618274778127670288085937500000000000 0.9492739627438301353024030504457186907529830932617187500000000000 -2.3080589260935089335191605641739442944526672363281250000000000000 -2.3912815948666694687574363342719152569770812988281250000000000000 -2.2248362573203483982808847940759733319282531738281250000000000000
0.0224609375000000000000000000000000000000000000000000000000000000 0.9460964206608986071245226412429474294185638427734375000000000000 0.9450862638869786946926865311979781836271286010742187500000000000 0.9471065774348185195563587512879166752099990844726562500000000000 -2.2992820512951208655749724130146205425262451171875000000000000000 -2.3857862599107462209246932616224512457847595214843750000000000000 -2.2127778426794955102252515644067898392677307128906250000000000000
0.0234375000000000000000000000000000000000000000000000000000000000 0.9438553146470256560718325999914668500423431396484375000000000000 0.9427597335242502429863975521584507077932357788085937500000000000 0.9449508957698010691572676478244829922914505004882812500000000000 -2.2905026679389708377243550785351544618606567382812500000000000000 -2.3802453765549254072197982168290764093399047851562500000000000000 -2.2007599593230162682289119402412325143814086914062500000000000000
0.0244140625000000000000000000000000000000000000000000000000000000 0.9416227833725359097627460869261994957923889160156250000000000000 0.9404386908461517258217554626753553748130798339843750000000000000 0.9428068758989200937037367111770436167716979980468750000000000000 -2.2817210267780048127406189450994133949279785156250000000000000000 -2.3746592710307972140526544535532593727111816406250000000000000000 -2.1887827825252124114285834366455674171447753906250000000000000000
0.0253906250000000000000000000000000000000000000000000000000000000 0.9393988289201355978974561367067508399486541748046875000000000000 0.9381231820311407565426975452282931655645370483398437500000000000 0.9406744758091304392522147281852085143327713012695312500000000000 -2.2729373779341353056793195719365030527114868164062500000000000000 -2.3690282699585076819914775114739313721656799316406250000000000000 -2.1768464859097629293671616323990747332572937011718750000000000000
0.0263671875000000000000000000000000000000000000000000000000000000 0.9371834531285795355515233495680149644613265991210937500000000000 0.9358132529314276970566766067349817603826522827148437500000000000 0.9385536533257313740463700924010481685400009155273437500000000000 -2.2641519708982409397890478430781513452529907226562500000000000000 -2.3633527003445662373337654571514576673507690429687500000000000000 -2.1649512414519156422443302290048450231552124023437500000000000000
0.0273437500000000000000000000000000000000000000000000000000000000 0.9349766575932871859322403906844556331634521484375000000000000000 0.9335089490726762306849195738323032855987548828125000000000000000 0.9364443661138981411795612075366079807281494140625000000000000000 -2.2553650545301655583330102672334760427474975585937500000000000000 -2.3576328895797109552745496330317109823226928710937500000000000000 -2.1530972194806201613914709014352411031723022460937500000000000000
0.0283203125000000000000000000000000000000000000000000000000000000 0.9327784436669589451796014145656954497098922729492187500000000000 0.9312103156537069326148525760800112038850784301757812500000000000 0.9343465716802109577443502530513796955347061157226562500000000000 -2.2465768770587191127674486779142171144485473632812500000000000000 -2.3518691654368217847093092132126912474632263183593750000000000000 -2.1412845886806164408255881426157429814338684082031250000000000000
0.0292968750000000000000000000000000000000000000000000000000000000 0.9305888124601923161449690269364509731531143188476562500000000000 0.9289173975462008403525260291644372045993804931640625000000000000 0.9322602273741837919374120247084647417068481445312500000000000000 -2.2377876860816781068308500834973528981208801269531250000000000000 -2.3460618560688946132586352177895605564117431640625000000000000000 -2.1295135160944616004030649492051452398300170898437500000000000000
0.0302734375000000000000000000000000000000000000000000000000000000 0.9284077648420981931920437091321218758821487426757812500000000000 0.9266302392944051335987865058996248990297317504882812500000000000 0.9301852903897912527853009123646188527345657348632812500000000000 -2.2289977285657838201871072669746354222297668457031250000000000000 -2.3402112900070610734815090836491435766220092773437500000000000000 -2.1177841671245065668927054503001272678375244140625000000000000000
0.0312500000000000000000000000000000000000000000000000000000000000 0.9262353014409173690424381675256881862878799438476562500000000000 0.9243488851148402574153806199319660663604736328125000000000000000 0.9281217177669944806694957151194103062152862548828125000000000000 -2.2202072508467445288715680362656712532043457031250000000000000000 -2.3343177961586709656671700940933078527450561523437500000000000000 -2.1060967055348180920759659784380346536636352539062500000000000000
0.0322265625000000000000000000000000000000000000000000000000000000 0.9240714226446362644651344453450292348861694335937500000000000000 0.9220733788960067123241515218978747725486755371093750000000000000 0.9260694663932658166061173687921836972236633300781250000000000000 -2.2114164986292337289341958239674568176269531250000000000000000000 -2.3283817038054270831537451158510521054267883300781250000000000000 -2.0944512934530403747146465320838615298271179199218750000000000000
0.0332031250000000000000000000000000000000000000000000000000000000 0.9219161286016036571666631971311289817094802856445312500000000000 0.9198037641980949530307043460197746753692626953125000000000000000 0.9240284930051123613026220482424832880496978759765625000000000000 -2.2026257169868919127964090876048430800437927246093750000000000000 -2.3224033426015777692441588442306965589523315429687500000000000000 -2.0828480913722060563486593309789896011352539062500000000000000000
0.0341796875000000000000000000000000000000000000000000000000000000 0.9197694192211466335251657255867030471563339233398437500000000000 0.9175400842526942879473494940611999481916427612304687500000000000 0.9219987541895989791029819571122061461210250854492187500000000000 -2.1938351503623243488050320593174546957015991210937500000000000000 -2.3163830425721672057193245564121752977371215820312500000000000000 -2.0712872581524814918907395622227340936660766601562500000000000000
0.0351562500000000000000000000000000000000000000000000000000000000 0.9176312941741868733913634059717878699302673339843750000000000000 0.9152823819625046652959099446889013051986694335937500000000000000 0.9199802063858690814868168672546744346618652343750000000000000000 -2.1850450425671024134999242960475385189056396484375000000000000000 -2.3103211341113434329486153728794306516647338867187500000000000000 -2.0597689510228613940512332192156463861465454101562500000000000000
0.0361328125000000000000000000000000000000000000000000000000000000 0.9155017528938570459118295730149839073419570922851562500000000000 0.9130306999010479040990162502566818147897720336914062500000000000 0.9179728058866661877246428957732859998941421508789062500000000000 -2.1762556367817644797924003796651959419250488281250000000000000000 -2.3042179479807298747573440778069198131561279296875000000000000000 -2.0482933255827990848274566815234720706939697265625000000000000000
0.0371093750000000000000000000000000000000000000000000000000000000 0.9133807945761168722853540202777367085218429565429687500000000000 0.9107850803123808125505433963553514331579208374023437500000000000 0.9159765088398529320201646442001219838857650756835937500000000000 -2.1674671755558136965191806666553020477294921875000000000000000000 -2.2980738153078505980886347970226779580116271972656250000000000000 -2.0368605358037767949497265362879261374473571777343750000000000000
0.0380859375000000000000000000000000000000000000000000000000000000 0.9112684181803695215862148870655801147222518920898437500000000000 0.9085455651108084174083501238783355802297592163085937500000000000 0.9139912712499306257640796502528246492147445678710937500000000000 -2.1586799008077193207100208383053541183471679687500000000000000000 -2.2918890675846252946712411358021199703216552734375000000000000000 -2.0254707340308133467488005408085882663726806640625000000000000000
0.0390625000000000000000000000000000000000000000000000000000000000 0.9091646224300776735205431577924173325300216674804687500000000000 0.9063121958805985256546478012751322239637374877929687500000000000 0.9120170489795568213864385143097024410963058471679687500000000000 -2.1498940538249167175877119007054716348648071289062500000000000000 -2.2856640366659206620170152746140956878662109375000000000000000000 -2.0141240709839127731584085267968475818634033203125000000000000000
0.0400390625000000000000000000000000000000000000000000000000000000 0.9070694058133799142495945488917641341686248779296875000000000000 0.9040850138756966192232766843517310917377471923828125000000000000 0.9100537977510632092759124134317971765995025634765625000000000000 -2.1411098752638073605680801847483962774276733398437500000000000000 -2.2793990547681728386919530748855322599411010742187500000000000000 -2.0028206957594418824442072946112602949142456054687500000000000000
0.0410156250000000000000000000000000000000000000000000000000000000 0.9049827665837069101684164706966839730739593505859375000000000000 0.9018640600194418599500068012275733053684234619140625000000000000 0.9081014731479719603868261401657946407794952392578125000000000000 -2.1323276051497588312599873461294919252395629882812500000000000000 -2.2730944544680640184708408924052491784095764160156250000000000000 -1.9915607558314534220045288748224265873432159423828125000000000000
0.0419921875000000000000000000000000000000000000000000000000000000 0.9029047027603978037291199143510311841964721679687500000000000000 0.8996493749042830945228388372925110161304473876953125000000000000 0.9061600306165125129354009914095513522624969482421875000000000000 -2.1235474828771043753761205152841284871101379394531250000000000000 -2.2667505687012794446388852520612999796867370605468750000000000000 -1.9803443970529295281579607035382650792598724365234375000000000000
0.0429687500000000000000000000000000000000000000000000000000000000 0.9008352121293161651749414886580780148506164550781250000000000000 0.8974409987914957476107247202889993786811828613281250000000000000 0.9042294254671365827391582570271566510200500488281250000000000000 -2.1147697472091429027329922973876819014549255371093750000000000000 -2.2603677307613190272661540802801027894020080566406250000000000000 -1.9691717636569665561552255894639529287815093994140625000000000000
0.0439453125000000000000000000000000000000000000000000000000000000 0.8987742922434664993858177695074118673801422119140625000000000000 0.8952389716108991590814980554569046944379806518554687500000000000 0.9023096128760338396901374835579190403223037719726562500000000000 -2.1059946362781394313401506224181503057479858398437500000000000000 -2.2539462742983893406290007987990975379943847656250000000000000000 -1.9580429982578893000066955210058949887752532958984375000000000000
0.0449218750000000000000000000000000000000000000000000000000000000 0.8967219404236104196570522617548704147338867187500000000000000000 0.8930433329605746983759217982878908514976501464843750000000000000 0.9004005478866461409381827252218499779701232910156250000000000000 -2.0972223875853250874001787451561540365219116210937500000000000000 -2.2474865333183573490316575771430507302284240722656250000000000000 -1.9469582418522928257686999131692573428153991699218750000000000000
0.0458984375000000000000000000000000000000000000000000000000000000 0.8946781537588827104556798985868226736783981323242187500000000000 0.8908541221065832127479211521858815103769302368164062500000000000 0.8985021854111822081634386449877638369798660278320312500000000000 -2.0884532380008971053086952451849356293678283691406250000000000000 -2.2409888421817814041503424959955736994743347167968750000000000000 -1.9359176338200128064670479943742975592613220214843750000000000000
0.0468750000000000000000000000000000000000000000000000000000000000 0.8926429291074079452883438534627202898263931274414062500000000000 0.8886713779826840298170509413466788828372955322265625000000000000 0.8966144802321318607596367655787616968154907226562500000000000000 -2.0796874237640183835651441768277436494827270507812500000000000000 -2.2344535356030141848293624207144603133201599121093750000000000000 -1.9249213119250223602563210079097189009189605712890625000000000000
0.0478515625000000000000000000000000000000000000000000000000000000 0.8906162630969163274130551144480705261230468750000000000000000000 0.8864951391900531829648457460280042141675949096679687500000000000 0.8947373870037794718612644828681368380784988403320312500000000000 -2.0709251804828174847727950691478326916694641113281250000000000000 -2.2278809486493820202213100856170058250427246093750000000000000000 -1.9139694123162527272796751276473514735698699951171875000000000000
0.0488281250000000000000000000000000000000000000000000000000000000 0.8885981521253601966847668336413335055112838745117187500000000000 0.8843254439970023028649848129134625196456909179687500000000000000 0.8928708602537180905045488543692044913768768310546875000000000000 -2.0621667431343895238171626260736957192420959472656250000000000000 -2.2212714167404388199145159887848421931266784667968750000000000000 -1.9030620695283402277198092633625492453575134277343750000000000000
0.0498046875000000000000000000000000000000000000000000000000000000 0.8865885923615302033340412890538573265075683593750000000000000000 0.8821623303386977310580618905078154057264328002929687500000000000 0.8910148543843626756100206875998992472887039184570312500000000000 -2.0534123460647952796875870262738317251205444335937500000000000000 -2.2146252756473021605643225484527647495269775390625000000000000000 -1.8921994164822881767662465790635906159877777099609375000000000000
0.0507812500000000000000000000000000000000000000000000000000000000 0.8845875797456714817457168464898131787776947021484375000000000000 0.8800058358168789673925402894383296370506286621093750000000000000 0.8891693236744639960988934035412967205047607421875000000000000000 -2.0446622229890611954772339231567457318305969238281250000000000000 -2.2079428614920653117792426201049238443374633789062500000000000000 -1.8813815844860573012198301512398757040500640869140625000000000000
0.0517578125000000000000000000000000000000000000000000000000000000 0.8825951099901000462821798464574385434389114379882812500000000000 0.8778559976995781166664301053970120847225189208984375000000000000 0.8873342222806219758979295875178650021553039550781250000000000000 -2.0359166069911802665615141449961811304092407226562500000000000000 -2.2012245107472958594030387757811695337295532226562500000000000000 -1.8706087032350646737199895142111927270889282226562500000000000000
0.0527343750000000000000000000000000000000000000000000000000000000 0.8806111785798189650620315660489723086357116699218750000000000000 0.8757128529208378919790334293793421238660812377929687500000000000 0.8855095042388000381450297027186024934053421020507812500000000000 -2.0271757305241107083304541447432711720466613769531250000000000000 -2.1944705602356164853006248449673876166343688964843750000000000000 -1.8598809008126049313602834445191547274589538574218750000000000000
0.0537109375000000000000000000000000000000000000000000000000000000 0.8786357807731344227164527183049358427524566650390625000000000000 0.8735764380804305062611092580482363700866699218750000000000000000 0.8836951234658383391717961785616353154182434082031250000000000000 -2.0184398254097772884563255502143874764442443847656250000000000000 -2.1876813471293776736104064184473827481269836425781250000000000000 -1.8491983036901769033022446819813922047615051269531250000000000000
0.0546875000000000000000000000000000000000000000000000000000000000 0.8766689116022723382570802641566842794418334960937500000000000000 0.8714467894435762307381310165510512888431549072265625000000000000 0.8818910337609684457760295117623172700405120849609375000000000000 -2.0097091228390704387152254639659076929092407226562500000000000000 -2.1808572089504081326083451131125912070274353027343750000000000000 -1.8385610367277327448221058148192241787910461425781250000000000000
0.0556640625000000000000000000000000000000000000000000000000000000 0.8747105658739942057877669867593795061111450195312500000000000000 0.8693239429406607321482169936643913388252258300781250000000000000 0.8800971888073276794273169798543676733970642089843750000000000000 -2.0009838533718462549870764632942155003547668457031250000000000000 -2.1739984835698678011794982012361288070678710937500000000000000000 -1.8279692231738247087946547253523021936416625976562500000000000000
0.0566406250000000000000000000000000000000000000000000000000000000 0.8727607381702136013501558409188874065876007080078125000000000000 0.8672079341669528540492706270015332847833633422851562500000000000 0.8783135421734743486510410548362415283918380737304687500000000000 -1.9922642469369276074786512253922410309314727783203125000000000000 -2.1671055092081883408638987020822241902351379394531250000000000000 -1.8174229846656666520487988236709497869014739990234375000000000000
0.0576171875000000000000000000000000000000000000000000000000000000 0.8708194228486124677246493774873670190572738647460937500000000000 0.8650987983823213989253986255789641290903091430664062500000000000 0.8765400473149035365239001293957699090242385864257812500000000000 -1.9835505328321023643667331270989961922168731689453125000000000000 -2.1601786244351104393501827871659770607948303222656250000000000000 -1.8069224412290940673386785420007072389125823974609375000000000000
0.0585937500000000000000000000000000000000000000000000000000000000 0.8688866140432570661644717802118975669145584106445312500000000000 0.8629965705109520213156315548985730856657028198242187500000000000 0.8747766575755621110133120055252220481634140014648437500000000000 -1.9748429397241247240657457950874231755733489990234375000000000000 -2.1532181681698192576845940493512898683547973632812500000000000000 -1.7964677112784299684022926157922483980655670166015625000000000000
0.0595703125000000000000000000000000000000000000000000000000000000 0.8669623056652145942635456776770297437906265258789062500000000000 0.8609012851410623445858050217793788760900497436523437500000000000 0.8730233261893668439412863335746806114912033081054687500000000000 -1.9661416956487149931831481808330863714218139648437500000000000000 -2.1462244796811846825335123867262154817581176757812500000000000000 -1.7860589116162453038327839749399572610855102539062500000000000000
0.0605468750000000000000000000000000000000000000000000000000000000 0.8650464914031690266682517176377587020397186279296875000000000000 0.8588129765246167446335334716422948986291885375976562500000000000 0.8712800062817213087029699636332225054502487182617187500000000000 -1.9574470280105589203856197855202481150627136230468750000000000000 -2.1391978985881006103397794504417106509208679199218750000000000000 -1.7756961574330172304314601205987855792045593261718750000000000000
0.0615234375000000000000000000000000000000000000000000000000000000 0.8631391647240377329453053789620753377676010131835937500000000000 0.8567316785770414666600913733418565243482589721679687500000000000 0.8695466508710339992305193845822941511869430541992187500000000000 -1.9487591635833090286666902102297171950340270996093750000000000000 -2.1321387648599348096922767581418156623840332031250000000000000000 -1.7653795623066834696857085873489268124103546142578125000000000000
0.0625000000000000000000000000000000000000000000000000000000000000 0.8612403188735875403381214709952473640441894531250000000000000000 0.8546574248769367443401279160752892494201660156250000000000000000 0.8678232128702383363361150259152054786682128906250000000000000000 -1.9400783285095828389898997556883841753005981445312500000000000000 -2.1250474188170906941763860231731086969375610351562500000000000000 -1.7551092382020749838034134882036596536636352539062500000000000000
0.0634765625000000000000000000000000000000000000000000000000000000 0.8593499468770509075454810954397544264793395996093750000000000000 0.8525902486657895851251964813855011016130447387695312500000000000 0.8661096450883122299657657094940077513456344604492187500000000000 -1.9314047483009646466456388225196860730648040771484375000000000000 -2.1179242011316761207240233488846570253372192382812500000000000000 -1.7448852954702531725672542961547151207923889160156250000000000000
0.0644531250000000000000000000000000000000000000000000000000000000 0.8574680415397423205448035332665313035249710083007812500000000000 0.8505301828476842240789324023353401571512222290039062500000000000 0.8644059002318004170106746641977224498987197875976562500000000000 -1.9227386478380039669389134360244497656822204589843750000000000000 -2.1107694528282956447640117403352633118629455566406250000000000000 -1.7347078428477122891138151317136362195014953613281250000000000000
0.0654296875000000000000000000000000000000000000000000000000000000 0.8555945954476744663708132065949030220508575439453125000000000000 0.8484772599890125777122307226818520575761795043945312500000000000 0.8627119309063363550293956905079539865255355834960937500000000000 -1.9140802513702168674569747963687404990196228027343750000000000000 -2.1035835152849653439943722332827746868133544921875000000000000000 -1.7245769874554686129641822844860143959522247314453125000000000000
0.0664062500000000000000000000000000000000000000000000000000000000 0.8537296009681745179165091030881740152835845947265625000000000000 0.8464315123181823663500722432218026369810104370117187500000000000 0.8610276896181666694829459629545453935861587524414062500000000000 -1.9054297825160846358016897283960133790969848632812500000000000000 -2.0963667302341346676541888882638886570930480957031250000000000000 -1.7144928347980343819045856434968300163745880126953125000000000000
0.0673828125000000000000000000000000000000000000000000000000000000 0.8518730502505004187341342003492172807455062866210937500000000000 0.8443929717253240152530224804650060832500457763671875000000000000 0.8593531287756768222152459202334284782409667968750000000000000000 -1.8967874642630553339017751568462699651718139648437500000000000000 -2.0891194397638637170189213065896183252334594726562500000000000000 -1.7044554887622471728292339321342296898365020751953125000000000000
0.0683593750000000000000000000000000000000000000000000000000000000 0.8500249352264568347692375027691014111042022705078125000000000000 0.8423616697619967785826133876980748027563095092773437500000000000 0.8576882006909168909558616178401280194520950317382812500000000000 -1.8881535189675422437005636311369016766548156738281250000000000000 -2.0818419863191111041089698119321838021278381347656250000000000000 -1.6944650516159736053367623753729276359081268310546875000000000000
0.0693359375000000000000000000000000000000000000000000000000000000 0.8481852476110117722285508534696418792009353637695312500000000000 0.8403376376408918657645585881255101412534713745117187500000000000 0.8560328575811316786925431188137736171483993530273437500000000000 -1.8795281683549251994236328755505383014678955078125000000000000000 -2.0745347127031656953022320521995425224304199218750000000000000000 -1.6845216240066847035450336989015340805053710937500000000000000000
0.0703125000000000000000000000000000000000000000000000000000000000 0.8463539789029126403363534336676821112632751464843750000000000000 0.8383209062355354568296661454951390624046325683593750000000000000 0.8543870515702898238430407218402251601219177246093750000000000000 -1.8709116335195496994003860891098156571388244628906250000000000000 -2.0671979620792226839398608717601746320724487304687500000000000000 -1.6746253049598769369055162314907647669315338134765625000000000000
0.0712890625000000000000000000000000000000000000000000000000000000 0.8445311203853025361354411870706826448440551757812500000000000000 0.8363115060799887201525848468008916825056076049804687500000000000 0.8527507346906163521182975273404736071825027465820312500000000000 -1.8623041349247269060640519455773755908012390136718750000000000000 -2.0598320779721008833007545035798102617263793945312500000000000000 -1.6647761918773529288273493875749409198760986328125000000000000000
0.0722656250000000000000000000000000000000000000000000000000000000 0.8427166631263364182657937817566562443971633911132812500000000000 0.8343094673685460538337110847351141273975372314453125000000000000 0.8511238588841267826978764787781983613967895507812500000000000000 -1.8537058924027345341301042935810983180999755859375000000000000000 -2.0524374042701114539966056327102705836296081542968750000000000000 -1.6549743805353573922189980294206179678440093994140625000000000000
0.0732421875000000000000000000000000000000000000000000000000000000 0.8409105979797975027878464970854111015796661376953125000000000000 0.8323148199554316617465588024060707539319992065429687500000000000 0.8495063760041633438291341917647514492273330688476562500000000000 -1.8451171251548152962840276813949458301067352294921875000000000000 -2.0450142852270838389472373819444328546524047851562500000000000000 -1.6452199650825467536208179808454588055610656738281250000000000000
0.0742187500000000000000000000000000000000000000000000000000000000 0.8391129155857133259388547230628319084644317626953125000000000000 0.8303275933544939091390801877423655241727828979492187500000000000 0.8478982378169327427386292583832982927560806274414062500000000000 -1.8365380517511786795381567571894265711307525634765625000000000000 -2.0375630654645489059362262196373194456100463867187500000000000000 -1.6355130380378084531400872947415336966514587402343750000000000000
0.0751953125000000000000000000000000000000000000000000000000000000 0.8373236063709721399561658472521230578422546386718750000000000000 0.8283478167388966806328198799747042357921600341796875000000000000 0.8462993960030475992795118145295418798923492431640625000000000000 -1.8279688901310000570532565689063630998134613037109375000000000000 -2.0300840899741015022073042928241193294525146484375000000000000000 -1.6258536902878986118992088449886068701744079589843750000000000000
0.0761718750000000000000000000000000000000000000000000000000000000 0.8355426605499390868558862166537437587976455688476562500000000000 0.8263755189408091839098347008985001593828201293945312500000000000 0.8447098021590689898019377324089873582124710083007812500000000000 -1.8194098576024204660939176392275840044021606445312500000000000000 -2.0225777041199166639273698820034042000770568847656250000000000000 -1.6162420110849240462158604714204557240009307861328125000000000000
0.0771484375000000000000000000000000000000000000000000000000000000 0.8337700681250723722115480995853431522846221923828125000000000000 0.8244107284510924227305395106668584048748016357421875000000000000 0.8431294077990523216925566885038278996944427490234375000000000000 -1.8108611708425468300731608906062319874763488769531250000000000000 -2.0150442536414598926342023332836106419563293457031250000000000000 -1.6066780880436335454675145228975452482700347900390625000000000000
0.0781250000000000000000000000000000000000000000000000000000000000 0.8320058188875396609773815725930035114288330078125000000000000000 0.8224534734189841156393185883644036948680877685546875000000000000 0.8415581643560952063154445568216033279895782470703125000000000000 -1.8023230458974519585524376452667638659477233886718750000000000000 -2.0074840846563786200817958160769194364547729492187500000000000000 -1.5971620071385252970230794744566082954406738281250000000000000000
0.0791015625000000000000000000000000000000000000000000000000000000 0.8302499024178342512669814823311753571033477783203125000000000000 0.8205037816517792848003409744706004858016967773437500000000000000 0.8399960231838892177336219901917502284049987792968750000000000000 -1.7937956981821754354200493253301829099655151367187500000000000000 -1.9998975436635881841596074082190170884132385253906250000000000000 -1.5876938527007626866804912424413487315177917480468750000000000000
0.0800781250000000000000000000000000000000000000000000000000000000 0.8285023080863912481319744074426125735044479370117187500000000000 0.8185616806145091794988388755882624536752700805664062500000000000 0.8384429355582733167651099392969626933336257934570312500000000000 -1.7852793424807216204897031275322660803794860839843750000000000000 -1.9922849775465503174842751832329668104648590087890625000000000000 -1.5782737074148929234951310718315653502941131591796875000000000000
0.0810546875000000000000000000000000000000000000000000000000000000 0.8267630250542039593852905454696156084537506103515625000000000000 0.8166271974296160918171949560928624123334884643554687500000000000 0.8368988526787918269533861348463688045740127563476562500000000000 -1.7767741929460614258573514234740287065505981445312500000000000000 -1.9846467335767647988120643276488408446311950683593750000000000000 -1.5689016523153580529026385192992165684700012207031250000000000000
0.0820312500000000000000000000000000000000000000000000000000000000 0.8250320422734400693798306747339665889739990234375000000000000000 0.8147003588766258408426779169531073421239852905273437500000000000 0.8353637256702542979169834325148258358240127563476562500000000000 -1.7682804631001316497673769845278002321720123291015625000000000000 -1.9769831594174851474576826149132102727890014648437500000000000000 -1.5595777667827781520770713541423901915550231933593750000000000000
0.0830078125000000000000000000000000000000000000000000000000000000 0.8233093484880577017648306537012103945016860961914062500000000000 0.8127811913918161490499869614723138511180877685546875000000000000 0.8338375055842992544796743459301069378852844238281250000000000000 -1.7597983658338347545679880568059161305427551269531250000000000000 -1.9692946031276361562589727327576838433742523193359375000000000000 -1.5503021285400333528770033808541484177112579345703125000000000000
0.0839843750000000000000000000000000000000000000000000000000000000 0.8215949322344220373537382329232059419155120849609375000000000000 0.8108697210678817990370248480758164077997207641601562500000000000 0.8323201434009622756704516177705954760313034057617187500000000000 -1.7513281134070397548896380612859502434730529785156250000000000000 -1.9615814131659856656142437714152038097381591796875000000000000000 -1.5410748136480938441650323511566966772079467773437500000000000000
0.0849609375000000000000000000000000000000000000000000000000000000 0.8198887818419211548359726293710991740226745605468750000000000000 0.8089659736535961265246896800817921757698059082031250000000000000 0.8308115900302461831472555786604061722755432128906250000000000000 -1.7428699174485808853773960436228662729263305664062500000000000000 -1.9538439383955434891504410188645124435424804687500000000000000000 -1.5318958965016182816043510683812201023101806640625000000000000000
0.0859375000000000000000000000000000000000000000000000000000000000 0.8181908854335826486448013383778743445873260498046875000000000000 0.8070699745534685165537780449085403233766555786132812500000000000 0.8293117963136967807358246318472083657979965209960937500000000000 -1.7344239889562584888693663742742501199245452880859375000000000000 -1.9460825280882261267834110185503959655761718750000000000000000000 -1.5227654498242908509553217299981042742729187011718750000000000000
0.0869140625000000000000000000000000000000000000000000000000000000 0.8165012309266895806914021704869810491800308227539062500000000000 0.8051817488273976808343945776869077235460281372070312500000000000 0.8278207130259814805484097632870543748140335083007812500000000000 -1.7259905382968394604858985985629260540008544921875000000000000000 -1.9382975319297672811558186367619782686233520507812500000000000000 -1.5136835446639116398159785603638738393783569335937500000000000000
0.0878906250000000000000000000000000000000000000000000000000000000 0.8148198060333968761881351383635774254798889160156250000000000000 0.8033013211903214934039851868874393403530120849609375000000000000 0.8263382908764722589722850898397155106067657470703125000000000000 -1.7175697752060559153619578864891082048416137695312500000000000000 -1.9304893000249123691247632450540550053119659423828125000000000000 -1.5046502503871994615991525279241614043712615966796875000000000000
0.0888671875000000000000000000000000000000000000000000000000000000 0.8131465982613476084495118811901193112134933471679687500000000000 0.8014287160118612751702471541648264974355697631835937500000000000 0.8248644805108339417287766082154121249914169311523437500000000000 -1.7091619087886060768255447328556329011917114257812500000000000000 -1.9226581829028888126487117915530689060688018798828125000000000000 -1.4956656346743233410023776741581968963146209716796875000000000000
0.0898437500000000000000000000000000000000000000000000000000000000 0.8114815949142889506262577015149872750043869018554687500000000000 0.7995639573159624147180579711857717484235763549804687500000000000 0.8233992325126154865344574318442028015851974487304687500000000000 -1.7007671475181544984422998822992667555809020996093750000000000000 -1.9148045315231840834968579656560905277729034423828125000000000000 -1.4867297635131249133877417989424429833889007568359375000000000000
0.0908203125000000000000000000000000000000000000000000000000000000 0.8098247830926889045954908397106919437646865844726562500000000000 0.7977070687805302151573982882837299257516860961914062500000000000 0.8219424974048475940335833911376539617776870727539062500000000000 -1.6923856992373313978816895541967824101448059082031250000000000000 -1.9069286972816221759075006048078648746013641357421875000000000000 -1.4778427011930406198558785035856999456882476806640625000000000000
0.0917968750000000000000000000000000000000000000000000000000000000 0.8081761496943520306501795857911929488182067871093750000000000000 0.7958580737370605229230591248779091984033584594726562500000000000 0.8204942256516435383773000467044766992330551147460937500000000000 -1.6840177711577326569170054426649585366249084472656250000000000000 -1.8990310320167618218789584716432727873325347900390625000000000000 -1.4690045102987034919550524136866442859172821044921875000000000000
0.0927734375000000000000000000000000000000000000000000000000000000 0.8065356814150360653670190913544502109289169311523437500000000000 0.7940169951702648054592259541095700114965438842773437500000000000 0.8190543676598073252748122285993304103612899780273437500000000000 -1.6756635698599202655145745666231960058212280273437500000000000000 -1.8911118880166453148916616555652581155300140380859375000000000000 -1.4602152517031952161374874776811338961124420166015625000000000000
0.0937500000000000000000000000000000000000000000000000000000000000 0.8049033647490680953850983314623590558767318725585937500000000000 0.7921838557176910100565692118834704160690307617187500000000000000 0.8176228737804451807136274510412476956844329833984375000000000000 -1.6673233012934225438783641948248259723186492919921875000000000000 -1.8831716180258657455937054692185483872890472412109375000000000000 -1.4514749845609793421630229204311035573482513427734375000000000000
0.0947265625000000000000000000000000000000000000000000000000000000 0.8032791859899607311845670665206853300333023071289062500000000000 0.7903586776693385385073042925796471536159515380859375000000000000 0.8161996943105829238618298404617235064506530761718750000000000000 -1.6589971707767336983607719957944937050342559814453125000000000000 -1.8752105752530427995594664025702513754367828369140625000000000000 -1.4427837663004245971620775890187360346317291259765625000000000000
0.0957031250000000000000000000000000000000000000000000000000000000 0.8016631312310281698430003416433464735746383666992187500000000000 0.7885414829672660053105914812476839870214462280273437500000000000 0.8147847794947903343754092020390089601278305053710937500000000000 -1.6506853829973131553288112627342343330383300781250000000000000000 -1.8672291133786491634793947014259174466133117675781250000000000000 -1.4341416526159771471782278240425512194633483886718750000000000000
0.0966796875000000000000000000000000000000000000000000000000000000 0.8000551863660028129032752985949628055095672607421875000000000000 0.7867322932051955541865595478157047182321548461914062500000000000 0.8133780795268100716199910493742208927869796752929687500000000000 -1.6423881420115868934317404637113213539123535156250000000000000000 -1.8592275865632492681811527290847152471542358398437500000000000000 -1.4255486974599245186823281983379274606704711914062500000000000000
0.0976562500000000000000000000000000000000000000000000000000000000 0.7984553370896513291299356751551385968923568725585937500000000000 0.7849311296281092920068545026879291981458663940429687500000000000 0.8119795445511933662530168476223479956388473510742187500000000000 -1.6341056512449461113334336914704181253910064697265625000000000000 -1.8512063494561512566605188112589530646800994873046875000000000000 -1.4170049530337409660063485716818831861019134521484375000000000000
0.0986328125000000000000000000000000000000000000000000000000000000 0.7968635688983908282878587669983971863985061645507812500000000000 0.7831380131318395054762504514656029641628265380859375000000000000 0.8105891246649421510994670825311914086341857910156250000000000000 -1.6258381134917494481584299137466587126255035400390625000000000000 -1.8431657572045123671955479949247092008590698242187500000000000000 -1.4085104697789865291213118325686082243919372558593750000000000000
0.0996093750000000000000000000000000000000000000000000000000000000 0.7952798670909051459432248520897701382637023925781250000000000000 0.7813529642626522164761126987286843359470367431640625000000000000 0.8092067699191580754103370054508559405803680419921875000000000000 -1.6175857309153203189566738728899508714675903320312500000000000000 -1.8351061654628781916187563183484598994255065917968750000000000000 -1.4000652963677624462945914274314418435096740722656250000000000000
0.1005859375000000000000000000000000000000000000000000000000000000 0.7937042167687612392867890775960404425859451293945312500000000000 0.7795760032168250752704352635191753506660461425781250000000000000 0.8078324303206974033031428916729055345058441162109375000000000000 -1.6093487050479482469711456360528245568275451660156250000000000000 -1.8270279304032228662180159517447464168071746826171875000000000000 -1.3916694796926736277242753203609026968479156494140625000000000000
0.1015625000000000000000000000000000000000000000000000000000000000 0.7921366028370252498902459592500235885381698608398437500000000000 0.7778071498402160388607740060251671820878982543945312500000000000 0.8064660558338344609197179124748799949884414672851562500000000000 -1.6011272367908886415932556701591238379478454589843750000000000000 -1.8189314087254815355265691323438659310340881347656250000000000000 -1.3833230648562957476599422079743817448616027832031250000000000000
0.1025390625000000000000000000000000000000000000000000000000000000 0.7905770100048787885071988057461567223072052001953125000000000000 0.7760464236278262761814517034508753567934036254882812500000000000 0.8051075963819313008329459080414380878210067749023437500000000000 -1.5929215264143627983628448419040068984031677246093750000000000000 -1.8108169576686103940943439738475717604160308837890625000000000000 -1.3750260951601152026313457099604420363903045654296875000000000000
0.1035156250000000000000000000000000000000000000000000000000000000 0.7890254227862352198741291431360878050327301025390625000000000000 0.7742938437233549686666833622439298778772354125976562500000000000 0.8037570018491154710815749240282457321882247924804687500000000000 -1.5847317735575585651019991928478702902793884277343750000000000000 -1.8026849350222133860910389557830058038234710693359375000000000000 -1.3667786120929037441129594299127347767353057861328125000000000000
0.1044921875000000000000000000000000000000000000000000000000000000 0.7874818255003559475113661392242647707462310791015625000000000000 0.7725494289187455621004119166173040866851806640625000000000000000 0.8024142220819663329223203618312254548072814941406250000000000000 -1.5765581772286290096474203892285004258155822753906250000000000000 -1.7945356991387240164215199911268427968025207519531250000000000000 -1.3585806553185340028733207873301580548286437988281250000000000000
0.1054687500000000000000000000000000000000000000000000000000000000 0.7859462022724664764794511029322165995836257934570312500000000000 0.7708131976537244689495764760067686438560485839843750000000000000 0.8010792068912084840093257298576645553112030029296875000000000000 -1.5684009358046933080288454220863059163093566894531250000000000000 -1.7863696089462151039839454824686981737613677978515625000000000000 -1.3504322626631715120737453617039136588573455810546875000000000000
0.1064453125000000000000000000000000000000000000000000000000000000 0.7844185370343728092024093712097965180873870849609375000000000000 0.7690851680153309999354860337916761636734008789062500000000000000 0.7997519060534146184693327086279168725013732910156250000000000000 -1.5602602470318369665136515322956256568431854248046875000000000000 -1.7781870239618475793008656182792037725448608398437500000000000000 -1.3423334701018263537264374463120475411415100097656250000000000000
0.1074218750000000000000000000000000000000000000000000000000000000 0.7828988135250777302687197334307711571455001831054687500000000000 0.7673653577374386358656010997947305440902709960937500000000000000 0.7984322693127168246718383670668117702007293701171875000000000000 -1.5521363080251109334284365104394964873790740966796875000000000000 -1.7699883043059854159650967631023377180099487304687500000000000000 -1.3342843117442364508917762577766552567481994628906250000000000000
0.1083984375000000000000000000000000000000000000000000000000000000 0.7813870152913968691876789307571016252040863037109375000000000000 0.7656537842002670846142109439824707806110382080078125000000000000 0.7971202463825266537611469175317324697971343994140625000000000000 -1.5440293152685327093820433219661936163902282714843750000000000000 -1.7617738107170224370889854981214739382266998291015625000000000000 -1.3262848198200429816751011458109132945537567138671875000000000000
0.1093750000000000000000000000000000000000000000000000000000000000 0.7798831256885752072349760055658407509326934814453125000000000000 0.7639504644298849012074015263351611793041229248046875000000000000 0.7958157869472655132625504847965203225612640380859375000000000000 -1.5359394646150847929533256319700740277767181396484375000000000000 -1.7535439045669281021844199131010100245475769042968750000000000000 -1.3183350246632414837222313508391380310058593750000000000000000000
0.1103515625000000000000000000000000000000000000000000000000000000 0.7783871278809031402090568008134141564369201660156250000000000000 0.7622554150977020048784993377921637147665023803710937500000000000 0.7945188406641042755396142638346645981073379516601562500000000000 -1.5278669512867166790925921304733492434024810791015625000000000000 -1.7452989478776279597127540910150855779647827148437500000000000000 -1.3104349546958053984724301699316129088401794433593750000000000000
0.1113281250000000000000000000000000000000000000000000000000000000 0.7768990048423326522097909219155553728342056274414062500000000000 0.7605686525199520930939911522727925330400466918945312500000000000 0.7932293571647132113255906915583182126283645629882812500000000000 -1.5198119698743433048093720572069287300109863281250000000000000000 -1.7370393033381557046368470764718949794769287109375000000000000000 -1.3025846364105309049818970379419624805450439453125000000000000000
0.1123046875000000000000000000000000000000000000000000000000000000 0.7754187393570936004394411611428949981927871704101562500000000000 0.7588901926571652856168270773196127265691757202148437500000000000 0.7919472860570219152620552449661772698163986206054687500000000000 -1.5117747143378452712170201266417279839515686035156250000000000000 -1.7287653343226876412330739185563288629055023193359375000000000000 -1.2947840943530029012009663347271271049976348876953125000000000000
0.1132812500000000000000000000000000000000000000000000000000000000 0.7739463140203102220482378470478579401969909667968750000000000000 0.7572200511136296663394773531763348728418350219726562500000000000 0.7906725769269907777569983409193810075521469116210937500000000000 -1.5037553780060695096665313030825927853584289550781250000000000000 -1.7204774049095086230209972200100310146808624267578125000000000000 -1.2870333511026303963120653861551545560359954833984375000000000000
0.1142578125000000000000000000000000000000000000000000000000000000 0.7724817112386169748461384187976364046335220336914062500000000000 0.7555582431368411677752305877220351248979568481445312500000000000 0.7894051793403927819170462498732376843690872192382812500000000000 -1.4957541535768286156127260255743749439716339111328125000000000000 -1.7121758799009101359445139678427949547767639160156250000000000000 -1.2793324272527470952809380833059549331665039062500000000000000000
0.1152343750000000000000000000000000000000000000000000000000000000 0.7710249132307752661930067006323952227830886840820312500000000000 0.7539047836169422422969432773243170231580734252929687500000000000 0.7881450428446082900890701239404734224081039428710937500000000000 -1.4877712331169012927034600579645484685897827148437500000000000000 -1.7038611248441286605270761356223374605178833007812500000000000000 -1.2716813413896739248798439803067594766616821289062500000000000000
0.1162109375000000000000000000000000000000000000000000000000000000 0.7695759020282890716657675511669367551803588867187500000000000000 0.7522596870861478768333086009079124778509140014648437500000000000 0.7868921169704302664982265014259610325098037719726562500000000000 -1.4798068080620319086904146388405933976173400878906250000000000000 -1.6955335060533469615506874106358736753463745117187500000000000000 -1.2640801100707168558301418670453131198883056640625000000000000000
0.1171875000000000000000000000000000000000000000000000000000000000 0.7681346594760216639485861378489062190055847167968750000000000000 0.7506229677181605053348789624578785151243209838867187500000000000 0.7856463512338828225622933132399339228868484497070312500000000000 -1.4718610692169316056521211066865362226963043212890625000000000000 -1.6871933906328255847739683304098434746265411376953125000000000000 -1.2565287478010376265302738829632289707660675048828125000000000000
0.1181640625000000000000000000000000000000000000000000000000000000 0.7667011672328117866115348988387268036603927612304687500000000000 0.7489946393275711544745831815816927701234817504882812500000000000 0.7844076951380524187484866160957608371973037719726562500000000000 -1.4639342067552763015925165746011771261692047119140625000000000000 -1.6788411465012300638477427128236740827560424804687500000000000000 -1.2490272670093225393372904363786801695823669433593750000000000000
0.1191406250000000000000000000000000000000000000000000000000000000 0.7652754067720897168669580423738807439804077148437500000000000000 0.7473747153692478217834604947711341083049774169921875000000000000 0.7831760981749316119504555899766273796558380126953125000000000000 -1.4560264102197086888423882555798627436161041259765625000000000000 -1.6704771424172171201405490137403830885887145996093750000000000000 -1.2415756780222002575442274974193423986434936523437500000000000000
0.1201171875000000000000000000000000000000000000000000000000000000 0.7638573593824936613927434336801525205373764038085937500000000000 0.7457632089377087547532596545352134853601455688476562500000000000 0.7819515098272785680322272128250915557146072387695312500000000000 -1.4481378685218371238363488373579457402229309082031250000000000000 -1.6621017480063673410484170744894072413444519042968750000000000000 -1.2341739890373069066242806002264842391014099121093750000000000000
0.1210937500000000000000000000000000000000000000000000000000000000 0.7624470061684860411332920193672180175781250000000000000000000000 0.7441601327664845166864893144520465284585952758789062500000000000 0.7807338795704875655800947242823895066976547241210937500000000000 -1.4402687699422360712020463324734009802341461181640625000000000000 -1.6537153337895167393156725665903650224208831787109375000000000000 -1.2268222060949554030884200983564369380474090576171875000000000000
0.1220703125000000000000000000000000000000000000000000000000000000 0.7610443280509695540558823267929255962371826171875000000000000000 0.7425654992274620669334694866847712546586990356445312500000000000 0.7795231568744770411782951669010799378156661987304687500000000000 -1.4324193021304456596709542282042093575000762939453125000000000000 -1.6453182712126046549627744752797298133373260498046875000000000000 -1.2195203330482866643791339811286889016628265380859375000000000000
0.1230468750000000000000000000000000000000000000000000000000000000 0.7596493057679034599516398884588852524757385253906250000000000000 0.7409793203302152964084825725876726210117340087890625000000000000 0.7783192912055916234947972043300978839397430419921875000000000000 -1.4245896521049723482121862616622820496559143066406250000000000000 -1.6369109326780746371809982520062476396560668945312500000000000000 -1.2122683715318700592433742713183164596557617187500000000000000000
0.1240234375000000000000000000000000000000000000000000000000000000 0.7582619198749199762588091289217118173837661743164062500000000000 0.7394016077213209081619993412459734827280044555664062500000000000 0.7771222320285190443556189165974501520395278930664062500000000000 -1.4167800062532887039878914947621524333953857421875000000000000000 -1.6284936915779824051497826076229102909564971923828125000000000000 -1.2050663209285950028260003819013945758342742919921875000000000000
0.1250000000000000000000000000000000000000000000000000000000000000 0.7568821507459403408191178641573060303926467895507812500000000000 0.7378323726836556462060912053857464343309402465820312500000000000 0.7759319288082250354321445229288656264543533325195312500000000000 -1.4089905503318311819072050639078952372074127197265625000000000000 -1.6200669223288506337610215268796309828758239746093750000000000000 -1.1979141783348117300533886009361594915390014648437500000000000000
0.1259765625000000000000000000000000000000000000000000000000000000 0.7555099785737912077010491884720977395772933959960937500000000000 0.7362716261356792024628248327644541859626770019531250000000000000 0.7747483310119032129392735441797412931919097900390625000000000000 -1.4012214694660045655183466806192882359027862548828125000000000000 -1.6116310004084670737256601569242775440216064453125000000000000000 -1.1908119385235420573110332043142989277839660644531250000000000000
0.1269531250000000000000000000000000000000000000000000000000000000 0.7541453833708209320008108988986350595951080322265625000000000000 0.7347193786306981388989356673846486955881118774414062500000000000 0.7735713881109437251026861304126214236021041870117187500000000000 -1.3934729481501788583841516810934990644454956054687500000000000000 -1.6031863023946129054309039929648861289024353027343750000000000000 -1.1837595939057448113373993692221119999885559082031250000000000000
0.1279296875000000000000000000000000000000000000000000000000000000 0.7527883449695154105540950695285573601722717285156250000000000000 0.7331756403561128232482246858126018196344375610351562500000000000 0.7724010495829179978599654532445129007101058959960937500000000000 -1.3857451702476903943050956513616256415843963623046875000000000000 -1.5947332060059773439775199221912771463394165039062500000000000000 -1.1767571344894034446326713805319741368293762207031250000000000000
0.1289062500000000000000000000000000000000000000000000000000000000 0.7514388430231149218485597884864546358585357666015625000000000000 0.7316404211326448248087217507418245077133178710937500000000000000 0.7712372649135850188883978262310847640037536621093750000000000000 -1.3780383189908411711854796521947719156742095947265625000000000000 -1.5862720901452957988908565312158316373825073242187500000000000000 -1.1698045478363865434801027731737121939659118652343750000000000000
0.1298828125000000000000000000000000000000000000000000000000000000 0.7500968570062299667355887322628404945135116577148437500000000000 0.7301137304135477679167820497241336852312088012695312500000000000 0.7700799835989121655543954148015473037958145141601562500000000000 -1.3703525769808977408104055939475074410438537597656250000000000000 -1.5778033349449021027766093538957647979259490966796875000000000000 -1.1629018190168933788442018339992500841617584228515625000000000000
0.1308593750000000000000000000000000000000000000000000000000000000 0.7487623662154575532312605901097413152456283569335937500000000000 0.7285955772837946486930604805820621550083160400390625000000000000 0.7689291551471204577694606996374204754829406738281250000000000000 -1.3626881261880940954256402619648724794387817382812500000000000000 -1.5693273218148291459073107034782879054546356201171875000000000000 -1.1560489305613590449439698204514570534229278564453125000000000000
0.1318359375000000000000000000000000000000000000000000000000000000 0.7474353497699975923396209509519394487142562866210937500000000000 0.7270859704592467220862772592226974666118621826171875000000000000 0.7677847290807484625929646426811814308166503906250000000000000000 -1.3550451479516316677376153165823780000209808349609375000000000000 -1.5608444334936664166235686934669502079486846923828125000000000000 -1.1492458624095969188516619396978057920932769775390625000000000000
0.1328125000000000000000000000000000000000000000000000000000000000 0.7461157866122689608090468027512542903423309326171875000000000000 0.7255849182858031820586575122433714568614959716796875000000000000 0.7666466549387347395594360932591371238231658935546875000000000000 -1.3474238229796744459321189424372278153896331787109375000000000000 -1.5523550541022266280322128295665606856346130371093750000000000000 -1.1424925918571222638320250553078949451446533203125000000000000000
0.1337890625000000000000000000000000000000000000000000000000000000 0.7448036555085258969555184194177854806184768676757812500000000000 0.7240924287385244184633847908116877079010009765625000000000000000 0.7655148822785273754476520480238832533359527587890625000000000000 -1.3398243313493534145663943490944802761077880859375000000000000000 -1.5438595692003862502872379991458728909492492675781250000000000000 -1.1357890934983205788455506990430876612663269042968750000000000000
0.1347656250000000000000000000000000000000000000000000000000000000 0.7434989350494743964858912477211561053991317749023437500000000000 0.7226085094207373993313581195252481848001480102539062500000000000 0.7643893606782113936404243759170640259981155395507812500000000000 -1.3322468525067672207029545461409725248813629150390625000000000000 -1.5353583658471801065559247945202514529228210449218750000000000000 -1.1291353391663543348499842977616935968399047851562500000000000000
0.1357421875000000000000000000000000000000000000000000000000000000 0.7422016036508878311650505565921775996685028076171875000000000000 0.7211331675631137416715432664204854518175125122070312500000000000 0.7632700397386619206585578467638697475194931030273437500000000000 -1.3246915652669783991512986176530830562114715576171875000000000000 -1.5268518326643976124046275799628347158432006835937500000000000000 -1.1225312978695591858979696553433313965797424316406250000000000000
0.1367187500000000000000000000000000000000000000000000000000000000 0.7409116395542238997506956366123631596565246582031250000000000000 0.7196664100227269100784610600385349243879318237304687500000000000 0.7621568690857208894229302131861913949251174926757812500000000000 -1.3171586478140171472261954477289691567420959472656250000000000000 -1.5183403599039080322796735345036722719669342041015625000000000000 -1.1159769357241262621727173609542660415172576904296875000000000000
0.1376953125000000000000000000000000000000000000000000000000000000 0.7396290208272404687050993743469007313251495361328125000000000000 0.7182082432820821038532699276402126997709274291992187500000000000 0.7610497983723988335569288210535887628793716430664062500000000000 -1.3096482777008782161232147700502537190914154052734375000000000000 -1.5098243395190342752698597905691713094711303710937500000000000000 -1.1094722158827221569765697495313361287117004394531250000000000000
0.1386718750000000000000000000000000000000000000000000000000000000 0.7383537253646119680183801392558962106704711914062500000000000000 0.7167586734481210530844919048831798136234283447265625000000000000 0.7599487772811028829522683736286126077175140380859375000000000000 -1.3021606318495226872755665681324899196624755859375000000000000000 -1.5013041652401533099236985435709357261657714843750000000000000000 -1.1030170984588920646274345926940441131591796875000000000000000000
0.1396484375000000000000000000000000000000000000000000000000000000 0.7370857308885455649871687455743085592985153198242187500000000000 0.7153177062512017236883821169612929224967956542968750000000000000 0.7588537555258894062859553741873241961002349853515625000000000000 -1.2946958865508784164433109253877773880958557128906250000000000000 -1.4927802326548973432807088101981207728385925292968750000000000000 -1.0966115404468594896059130405774340033531188964843750000000000000
0.1406250000000000000000000000000000000000000000000000000000000000 0.7358250149493975600378803392231930047273635864257812500000000000 0.7138853470440467141600038303295150399208068847656250000000000000 0.7577646828547484059157568481168709695339202880859375000000000000 -1.2872542174648378132673087748116813600063323974609375000000000000 -1.4842529392932499732182805018965154886245727539062500000000000000 -1.0902554956364256533163370477268472313880920410156250000000000000
0.1416015625000000000000000000000000000000000000000000000000000000 0.7345715549262893384607764346583280712366104125976562500000000000 0.7124616008006661171947371258283965289592742919921875000000000000 0.7566815090519125597268157434882596135139465332031250000000000000 -1.2798357996202602837598760743276216089725494384765625000000000000 -1.4757226847178155360040818777633830904960632324218750000000000000 -1.0839489145227050315156702708918601274490356445312500000000000000
0.1425781250000000000000000000000000000000000000000000000000000000 0.7333253280277237662332368017814587801694869995117187500000000000 0.7110464721152506273327276176132727414369583129882812500000000000 0.7556041839401969051337459859496448189020156860351562500000000000 -1.2724408074149706759925493315677158534526824951171875000000000000 -1.4671898706197734618683625740231946110725402832031250000000000000 -1.0776917442101678901167360891122370958328247070312500000000000000
0.1435546875000000000000000000000000000000000000000000000000000000 0.7320863112922018078876362778828479349613189697265625000000000000 0.7096399652010328962248308926064055413007736206054687500000000000 0.7545326573833707195504416631592903286218643188476562500000000000 -1.2650694146157603903191102290293201804161071777343750000000000000 -1.4586549009208509275481446820776909589767456054687500000000000000 -1.0714839283106698530900757759809494018554687500000000000000000000
0.1445312500000000000000000000000000000000000000000000000000000000 0.7308544815888380341561969544272869825363159179687500000000000000 0.7082420838891183567653797581442631781101226806640625000000000000 0.7534668792885577115470141507103107869625091552734375000000000000 -1.2577217943583856030187462238245643675327301025390625000000000000 -1.4501181818816795132676134016946889460086822509765625000000000000 -1.0653254068350916927698790459544397890567779541015625000000000000
0.1455078125000000000000000000000000000000000000000000000000000000 0.7296298156179772398388649889966472983360290527343750000000000000 0.7068528316272809641773733346781227737665176391601562500000000000 0.7524067996086735155003566433151718229055404663085937500000000000 -1.2503981191475688206082850228995084762573242187500000000000000000 -1.4415801222171238382685487522394396364688873291015625000000000000 -1.0592161160780138029480212935595773160457611083984375000000000000
0.1464843750000000000000000000000000000000000000000000000000000000 0.7284122899118110616711874172324314713478088378906250000000000000 0.7054722114787300712990258944046217948198318481445312500000000000 0.7513523683448920520433489400602411478757858276367187500000000000 -1.2430985608569999900652192081906832754611968994140625000000000000 -1.4330411332190822193410895124543458223342895507812500000000000000 -1.0531559884949177607893489039270207285881042480468750000000000000
0.1474609375000000000000000000000000000000000000000000000000000000 0.7272018808349935969914668021374382078647613525390625000000000000 0.7041002261208355594845897940103895962238311767578125000000000000 0.7503035355491516344983438102644868195056915283203125000000000000 -1.2358232907293329461140274361241608858108520507812500000000000000 -1.4245016288872007770294203510275110602378845214843750000000000000 -1.0471449525714651151986345212208107113838195800781250000000000000
0.1484375000000000000000000000000000000000000000000000000000000000 0.7259985645852579105863355835026595741510391235351562500000000000 0.7027368778438222163273962905805092304944992065429687500000000000 0.7492602513266936048452748764248099178075790405273437500000000000 -1.2285724793761876316722236879286356270313262939453125000000000000 -1.4159620260682845849231625834363512694835662841796875000000000000 -1.0411829326840906784212847924209199845790863037109375000000000000
0.1494140625000000000000000000000000000000000000000000000000000000 0.7248023171940323194917255023028701543807983398437500000000000000 0.7013821685494251445547320145124103873968124389648437500000000000 0.7482224658386394944287189900933299213647842407226562500000000000 -1.2213462967781525403410114449798129498958587646484375000000000000 -1.4074227446049385470416837051743641495704650878906250000000000000 -1.0352698489513665336403391847852617502212524414062500000000000000
0.1503906250000000000000000000000000000000000000000000000000000000 0.7236131145270565667715345625765621662139892578125000000000000000 0.7000360997495053139161313993099611252546310424804687500000000000 0.7471901293046078196269377258431632071733474731445312500000000000 -1.2141449122847787212009507129550911486148834228515625000000000000 -1.3988842074941660875708748790202662348747253417968750000000000000 -1.0294056170753913548310265468899160623550415039062500000000000000
0.1513671875000000000000000000000000000000000000000000000000000000 0.7224309322849981063185964558215346187353134155273437500000000000 0.6986986725646239237974555180699098855257034301757812500000000000 0.7461631920053722888397373935731593519449234008789062500000000000 -1.2069684946145846637932663725223392248153686523437500000000000000 -1.3903468410567716428971607456333003938198089599609375000000000000 -1.0235901481723976846893719994113780558109283447265625000000000000
0.1523437500000000000000000000000000000000000000000000000000000000 0.7212557460040684986779524479061365127563476562500000000000000000 0.6973698877225814607427878399903420358896255493164062500000000000 0.7451416042855555366131170558219309896230697631835937500000000000 -1.1998172118550551878968235541833564639091491699218750000000000000 -1.3818110751183338980041526156128384172916412353515625000000000000 -1.0178233485917764777894944927538745105266571044921875000000000000
0.1533203125000000000000000000000000000000000000000000000000000000 0.7200875310566392517586109534022398293018341064453125000000000000 0.6960497455569026881150307417556177824735641479492187500000000000 0.7441253165563758154021911650488618761301040649414062500000000000 -1.1926912314626405553497079381486400961875915527343750000000000000 -1.3732773432027263194044053307152353227138519287109375000000000000 -1.0121051197225547912950105455820448696613311767578125000000000000
0.1542968750000000000000000000000000000000000000000000000000000000 0.7189262626518584387014243475277908146381378173828125000000000000 0.6947382460052877739542509516468271613121032714843750000000000000 0.7431142792984291034485977434087544679641723632812500000000000000 -1.1855907202627573582276454544626176357269287109375000000000000000 -1.3647460827391828530608108849264681339263916015625000000000000000 -1.0064353577863318633944800239987671375274658203125000000000000000
0.1552734375000000000000000000000000000000000000000000000000000000 0.7177719158362667606354534655110910534858703613281250000000000000 0.6934353886080142359560340992175042629241943359375000000000000000 0.7421084430645192853148728318046778440475463867187500000000000000 -1.1785158444497862983979530326905660331249237060546875000000000000 -1.3562177352839863697653299823286943137645721435546875000000000000 -1.0008139536155862270305760830524377524852752685546875000000000000
0.1562500000000000000000000000000000000000000000000000000000000000 0.7166244654944138314789370269863866269588470458984375000000000000 0.6921411725062851516554474073927849531173706054687500000000000000 0.7411077584825425113024266465799883008003234863281250000000000000 -1.1714667695870770725008469526073895394802093505859375000000000000 -1.3476927467580315234130239332444034516811370849609375000000000000 -0.9952407924161226215886699719703756272792816162109375000000000000
0.1572265625000000000000000000000000000000000000000000000000000000 0.7154838863494745737625635229051113128662109375000000000000000000 0.6908555964405358462698814037139527499675750732421875000000000000 0.7401121762584133012552456420962698757648468017578125000000000000 -1.1644436606069430428789246434462256729602813720703125000000000000 -1.3391715677014948138179306624806486070156097412109375000000000000 -0.9897157535123911609176161618961486965417861938476562500000000000
0.1582031250000000000000000000000000000000000000000000000000000000 0.7143501529638649483189283273532055318355560302734375000000000000 0.6895786587486867347251973114907741546630859375000000000000000000 0.7391216471790431619126593432156369090080261230468750000000000000 -1.1574466818106639021124237842741422355175018310546875000000000000 -1.3306546535471193148936208672239445149898529052734375000000000000 -0.9842387100742086003535291638399939984083175659179687500000000000
0.1591796875000000000000000000000000000000000000000000000000000000 0.7132232397398590162396203595562838017940521240234375000000000000 0.6883103573643409855975505706737749278545379638671875000000000000 0.7381361221153770468816901484387926757335662841796875000000000000 -1.1504759968684858950638272290234453976154327392578125000000000000 -1.3221424649136694906559341688989661633968353271484375000000000000 -0.9788095288233022994717202891479246318340301513671875000000000000
0.1601562500000000000000000000000000000000000000000000000000000000 0.7121031209202044465200742706656455993652343750000000000000000000 0.6870506898149277841270077260560356080532073974609375000000000000 0.7371555520254811089131408152752555906772613525390625000000000000 -1.1435317688196213747886531564290635287761688232421875000000000000 -1.3136354679212507434726830979343503713607788085937500000000000000 -0.9734280697179920061046232149237766861915588378906250000000000000
0.1611328125000000000000000000000000000000000000000000000000000000 0.7109897705887391339274472557008266448974609375000000000000000000 0.6857996532197939698605182456958573311567306518554687500000000000 0.7361798879576842979943762657057959586381912231445312500000000000 -1.1366141600722474702678255198406986892223358154296875000000000000 -1.3051341345304119379022722569061443209648132324218750000000000000 -0.9680941856140828916110763202595990151166915893554687500000000000
0.1621093750000000000000000000000000000000000000000000000000000000 0.7098831626710074838015884779451880604028701782226562500000000000 0.6845572442882273955788718922121915966272354125976562500000000000 0.7352090810537875720243050636781845241785049438476562500000000000 -1.1297233324035083068537232975359074771404266357421875000000000000 -1.2966389429070364069929155448335222899913787841796875000000000000 -0.9628077218999802067145310502382926642894744873046875000000000000
0.1630859375000000000000000000000000000000000000000000000000000000 0.7087832709348763637891011057945434004068374633789062500000000000 0.6833234593174279947191962492070160806179046630859375000000000000 0.7342430825523247328590059623820707201957702636718750000000000000 -1.1228594469595138960471558675635606050491333007812500000000000000 -1.2881503778154534956001953105442225933074951171875000000000000000 -0.9575685161035742964941164245828986167907714843750000000000000000
0.1640625000000000000000000000000000000000000000000000000000000000 0.7076900689911513886443117371527478098869323730468750000000000000 0.6820982941904103480368348755291663110256195068359375000000000000 0.7332818437918924292517885987763293087482452392578125000000000000 -1.1160226642553390252743383825873024761676788330078125000000000000 -1.2796689310420548135738272321759723126888275146484375000000000000 -0.9523763974686232369748495329986326396465301513671875000000000000
0.1650390625000000000000000000000000000000000000000000000000000000 0.7066035302941937601417521364055573940277099609375000000000000000 0.6808817443738418573317972004588227719068527221679687500000000000 0.7323253162145456629517070723522920161485671997070312500000000000 -1.1092131441750263665113607203238643705844879150390625000000000000 -1.2711951018523384160374689599848352372646331787109375000000000000 -0.9472311864977144280075549431785475462675094604492187500000000000
0.1660156250000000000000000000000000000000000000000000000000000000 0.7055236281425356636987089586909860372543334960937500000000000000 0.6796738049158128625037988967960700392723083496093750000000000000 0.7313734513692584648936190205859020352363586425781250000000000000 -1.1024310459715831456151136080734431743621826171875000000000000000 -1.2627293974843019075393613093183375895023345947265625000000000000 -0.9421326944588644947131683693442028015851974487304687500000000000
0.1669921875000000000000000000000000000000000000000000000000000000 0.7044503356794967752207980993262026458978652954101562500000000000 0.6784744704435381468243804192752577364444732666015625000000000000 0.7304262009154554036172157793771475553512573242187500000000000000 -1.0956765282669822525463132478762418031692504882812500000000000000 -1.2542723336816012924543883855221793055534362792968750000000000000 -0.9370807228523632126382381102303043007850646972656250000000000000
0.1679687500000000000000000000000000000000000000000000000000000000 0.7033836258938009899921439682657364755868911743164062500000000000 0.6772837351609818368203264071780722588300704956054687500000000000 0.7294835166266201431639615293534006923437118530273437500000000000 -1.0889497490521640177263407167629338800907135009765625000000000000 -1.2458244352700320600746408672421239316463470458984375000000000000 -0.9320750628342959753780405662837438285350799560546875000000000000
0.1689453125000000000000000000000000000000000000000000000000000000 0.7023234716201921523648366019187960773706436157226562500000000000 0.6761015928464089164151573640992864966392517089843750000000000000 0.7285453503939753883145158397383056581020355224609375000000000000 -1.0822508656870328813681680912850424647331237792968750000000000000 -1.2373862367814805196530869579873979091644287109375000000000000000 -0.9271154945925852430832492245826870203018188476562500000000000000
0.1699218750000000000000000000000000000000000000000000000000000000 0.7012698455400503405599010875448584556579589843750000000000000000 0.6749280368498592475035025017859879881143569946289062500000000000 0.7276116542302414336162996733037289232015609741210937500000000000 -1.0755800349004598359670126228593289852142333984375000000000000000 -1.2289582831297907183909501327434554696083068847656250000000000000 -0.9222017866711289535430751129752025008201599121093750000000000000
0.1708984375000000000000000000000000000000000000000000000000000000 0.7002227201820083735128719126805663108825683593750000000000000000 0.6737630600905353261964592093136161565780639648437500000000000000 0.7266823802734814208292846160475164651870727539062500000000000000 -1.0689374127902828703895465878304094076156616210937500000000000000 -1.2205411303434705594384013238595798611640930175781250000000000000 -0.9173336952370951813406918518012389540672302246093750000000000000
0.1718750000000000000000000000000000000000000000000000000000000000 0.6991820679225679846524599270196631550788879394531250000000000000 0.6726066550541117683437164487258996814489364624023437500000000000 0.7257574807910242009612034053134266287088394165039062500000000000 -1.0623231548233054155616628122515976428985595703125000000000000000 -1.2121353463606874267810553646995685994625091552734375000000000000 -0.9125109632859234043422702598036266863346099853515625000000000000
0.1728515625000000000000000000000000000000000000000000000000000000 0.6981478609867155515900094542303122580051422119140625000000000000 0.6714588137899528685892391877132467925548553466796875000000000000 0.7248369081834782345907797207473777234554290771484375000000000000 -1.0557374158352941240224254215718246996402740478515625000000000000 -1.2037415118925671730920612390036694705486297607421875000000000000 -0.9077333197780210749527896041399799287319183349609375000000000000
0.1738281250000000000000000000000000000000000000000000000000000000 0.6971200714485391580765849539602641016244888305664062500000000000 0.6703195279082385660274212568765506148338317871093750000000000000 0.7239206149888397501257486510439775884151458740234375000000000000 -1.0491803500309866414852422167314216494560241699218750000000000000 -1.1953602213616212335267618982470594346523284912109375000000000000 -0.9030004787003519384214200727001298218965530395507812500000000000
0.1748046875000000000000000000000000000000000000000000000000000000 0.6960986712318444347147305961698293685913085937500000000000000000 0.6691887885770004817942435693112201988697052001953125000000000000 0.7230085538866883876352176230284385383129119873046875000000000000 -1.0426521109840831691428775229724124073982238769531250000000000000 -1.1869920839223966346764882473507896065711975097656250000000000000 -0.8983121380457697036092667985940352082252502441406250000000000000
0.1757812500000000000000000000000000000000000000000000000000000000 0.6950836321107705106925322979805059731006622314453125000000000000 0.6680665865190551500063520506955683231353759765625000000000000000 0.7221006777024858713787125452654436230659484863281250000000000000 -1.0361528516372509045595506904646754264831542968750000000000000000 -1.1786377245728874019192744526662863790988922119140625000000000000 -0.8936679787016144071998269282630644738674163818359375000000000000
0.1767578125000000000000000000000000000000000000000000000000000000 0.6940749257104067426737969981331843882799148559570312500000000000 0.6669529120088409923639005683071445673704147338867187500000000000 0.7211969394119724929836934279592242091894149780273437500000000000 -1.0296827243021222653140966940554790198802947998046875000000000000 -1.1702977853655842643831874738680198788642883300781250000000000000 -0.8890676632386601552227034517272841185331344604492187500000000000
0.1777343750000000000000000000000000000000000000000000000000000000 0.6930725235074089995990220813837368041276931762695312500000000000 0.6658477548691439373840239568380638957023620605468750000000000000 0.7202972921456740618140202059294097125530242919921875000000000000 -1.0232418806592964433122006084886379539966583251953125000000000000 -1.1619729267282012941109314851928502321243286132812500000000000000 -0.8845108345903914814911672692687716335058212280273437500000000000
0.1787109375000000000000000000000000000000000000000000000000000000 0.6920763968306155033971549528359901160001754760742187500000000000 0.6647511044677155700455273290572222322225570678710937500000000000 0.7194016891935154367487825766147579997777938842773437500000000000 -1.0168304717583387386525828333105891942977905273437500000000000000 -1.1536638289053502415271168501931242644786834716796875000000000000 -0.8799971146113272357780488164280541241168975830078125000000000000
0.1796875000000000000000000000000000000000000000000000000000000000 0.6910865168616631137865624623373150825500488281250000000000000000 0.6636629497137807032203227208810858428478240966796875000000000000 0.7185100840095455243528022037935443222522735595703125000000000000 -1.0104486480177781171363449175260029733180999755859375000000000000 -1.1453711935335175731154322420479729771614074707031250000000000000 -0.8755261025020386611572575930040329694747924804687500000000000000
0.1806640625000000000000000000000000000000000000000000000000000000 0.6901028546356038351206052539055235683917999267578125000000000000 0.6625832790544211592376200314902234822511672973632812500000000000 0.7176224302167865110035904763208236545324325561523437500000000000 -1.0040965592251132054713025354431010782718658447265625000000000000 -1.1370957453630310407532988392631523311138153076171875000000000000 -0.8710973730871952591670037691073957830667495727539062500000000000
0.1816406250000000000000000000000000000000000000000000000000000000 0.6891253810415211011886071901244577020406723022460937500000000000 0.6615120804708449764319766472908668220043182373046875000000000000 0.7167386816121972259452377329580485820770263671875000000000000000 -0.9977743545368054078892328107031062245368957519531250000000000000 -1.1288382341423359722654140568920411169528961181640625000000000000 -0.8667104749312748435130515645141713321208953857421875000000000000
0.1826171875000000000000000000000000000000000000000000000000000000 0.6881540668231455049053124639613088220357894897460937500000000000 0.6604493414745197243931329467159230262041091918945312500000000000 0.7158587921717712854174919812066946178674697875976562500000000000 -0.9914821824782837911271826669690199196338653564453125000000000000 -1.1205994366813594176335300289792940020561218261718750000000000000 -0.8623649282752082756431377674743998795747756958007812500000000000
0.1835937500000000000000000000000000000000000000000000000000000000 0.6871888825794718602679722607717849314212799072265625000000000000 0.6593950491031815852593922500091139227151870727539062500000000000 0.7149827160557621352765522715344559401273727416992187500000000000 -0.9852201909439419758029998774873092770576477050781250000000000000 -1.1123801591128497090465998553554527461528778076171875000000000000 -0.8580602227750341315370974371035117655992507934570312500000000000
0.1845703125000000000000000000000000000000000000000000000000000000 0.6862297987653743769342895575391594320535659790039062500000000000 0.6583491899166942218357689853291958570480346679687500000000000000 0.7141104076140545320328101297491230070590972900390625000000000000 -0.9789885271971394686829626152757555246353149414062500000000000000 -1.1041812393723344776219619234325364232063293457031250000000000000 -0.8537958150219445707662657696346286684274673461914062500000000000
0.1855468750000000000000000000000000000000000000000000000000000000 0.6852767856922242772910180974577087908983230590820312500000000000 0.6573117499927866314024527127912733703851699829101562500000000000 0.7132418213916619231795834821241442114114761352539062500000000000 -0.9727873378702049933508533285930752754211425781250000000000000000 -1.0960035499197240405067077517742291092872619628906250000000000000 -0.8495711258206860572173013679275754839181900024414062500000000000
0.1865234375000000000000000000000000000000000000000000000000000000 0.6843298135285047489873022641404531896114349365234375000000000000 0.6562827149226192480213626367913093417882919311523437500000000000 0.7123769121343902499532418914895970374345779418945312500000000000 -0.9666167689644289406913912898744456470012664794921875000000000000 -1.0878480007280220132059866955387406051158905029296875000000000000 -0.8453855372008357571544934216944966465234756469726562500000000000
0.1875000000000000000000000000000000000000000000000000000000000000 0.6833888523004276738248563560773618519306182861328125000000000000 0.6552620698062091575408771859656553715467453002929687500000000000 0.7115156347946461901088355261890683323144912719726562500000000000 -0.9604769658500702522729852717020548880100250244140625000000000000 -1.0797155425671647321905766148120164871215820312500000000000000000 -0.8412383891329757723553939285920932888984680175781250000000000000
0.1884765625000000000000000000000000000000000000000000000000000000 0.6824538718925501346035389360622502863407135009765625000000000000 0.6542497992476964396857397332496475428342819213867187500000000000 0.7106579445374038295213381388748530298471450805664062500000000000 -0.9543680732663530896786596713354811072349548339843750000000000000 -1.0716071706139014274583587393863126635551452636718750000000000000 -0.8371289759188046408766581407689955085515975952148437500000000000
0.1894531250000000000000000000000000000000000000000000000000000000 0.6815248420483903668554148680414073169231414794921875000000000000 0.6532458873504376484220301790628582239151000976562500000000000000 0.7098037967463430852887995570199564099311828613281250000000000000 -0.9482902353214677226844742108369246125221252441406250000000000000 -1.0635239284217881117200477092410437762737274169921875000000000000 -0.8330565422211473336489007124328054487705230712890625000000000000
0.1904296875000000000000000000000000000000000000000000000000000000 0.6806017323710440436457247415091842412948608398437500000000000000 0.6522503177119245432180605348548851907253265380859375000000000000 0.7089531470301635440733889481634832918643951416015625000000000000 -0.9422435954925698631257091619772836565971374511718750000000000000 -1.0554669122886011223272362258285284042358398437500000000000000000 -0.8290202786965387149464845606416929513216018676757812500000000000
0.1914062500000000000000000000000000000000000000000000000000000000 0.6796845123238006713961567584192380309104919433593750000000000000 0.6512630734185391734314407585770823061466217041015625000000000000 0.7081059512290621693608727582613937556743621826171875000000000000 -0.9362282966257799987630505711422301828861236572265625000000000000 -1.0474372760618058109116645937319844961166381835937500000000000000 -0.8250193171897540755921340860368218272924423217773437500000000000
0.1923828125000000000000000000000000000000000000000000000000000000 0.6787731512307595416189087700331583619117736816406250000000000000 0.6502841370400943565854845473950263112783432006835937500000000000 0.7072621654214247266523329926712904125452041625976562500000000000 -0.9302444809361876121300838349270634353160858154296875000000000000 -1.0394362364263336484526689673657529056072235107421875000000000000 -0.8210527254460415758074987024883739650249481201171875000000000000
0.1933593750000000000000000000000000000000000000000000000000000000 0.6778676182774463487845650888630189001560211181640625000000000000 0.6493134906242065129688967317633796483278274536132812500000000000 0.7064217459306861846002334459626581519842147827148437500000000000 -0.9242922900078462955519853494479320943355560302734375000000000000 -1.0314650787223764716316054546041414141654968261718750000000000000 -0.8171195012933161194723652442917227745056152343750000000000000000
0.1943359375000000000000000000000000000000000000000000000000000000 0.6769678825114291420561585255200043320655822753906250000000000000 0.6483511156904508965226341388188302516937255859375000000000000000 0.7055846493324073875896829122211784124374389648437500000000000000 -0.9183718647937764156807816107175312936305999755859375000000000000 -1.0235251633445434649161143170204013586044311523437500000000000000 -0.8132185662430094774677513669303152710199356079101562500000000000
0.1953125000000000000000000000000000000000000000000000000000000000 0.6760739128429346100901398131099995225667953491210937500000000000 0.6473969932243116565118157268443610519170761108398437500000000000 0.7047508324615575636684638993756379932165145874023437500000000000 -0.9124833456159628930492999643320217728614807128906250000000000000 -1.0156179327763843467380411311751231551170349121093750000000000000 -0.8093487584555414393605587974889203906059265136718750000000000000
0.1962890625000000000000000000000000000000000000000000000000000000 0.6751856780454643658373470316291786730289459228515625000000000000 0.6464511036709101876596150759723968803882598876953125000000000000 0.7039202524200185440150789872859604656696319580078125000000000000 -0.9066268721653569784280080057214945554733276367187500000000000000 -1.0077449193173810826351655123289674520492553710937500000000000000 -0.8055088250133328742208504991140216588973999023437500000000000000
0.1972656250000000000000000000000000000000000000000000000000000000 0.6743031467564111203216725698439404368400573730468750000000000000 0.6455134269285073278510367345006670802831649780273437500000000000 0.7030928665843149127923084051872137933969497680664062500000000000 -0.9008025835018773630480382053065113723278045654296875000000000000 -0.9999077535605707112154050264507532119750976562500000000000000000 -0.8016974134431840148806713841622695326805114746093750000000000000
0.1982421875000000000000000000000000000000000000000000000000000000 0.6734262874776750784633350122021511197090148925781250000000000000 0.6445839423417706326446818820841144770383834838867187500000000000 0.7022686326135795242819881423201877623796463012695312500000000000 -0.8950106180544064038429041829658672213554382324218750000000000000 -0.9921081736797356942503256505005992949008941650390625000000000000 -0.7979130624290771134354827154311351478099822998046875000000000000
0.1992187500000000000000000000000000000000000000000000000000000000 0.6725550685762802238798485632287338376045227050781250000000000000 0.6436626286947901842694363949703983962535858154296875000000000000 0.7014475084577702634902607314870692789554595947265625000000000000 -0.8892511136207952304744139837566763162612915039062500000000000000 -0.9843480355829083983110194822074845433235168457031250000000000000 -0.7941541916586820626378084853058680891990661621093750000000000000
0.2001953125000000000000000000000000000000000000000000000000000000 0.6716894582849906036869924719212576746940612792968750000000000000 0.6427494642038454886190379511390347033739089965820312500000000000 0.7006294523661357187549469927034806460142135620117187500000000000 -0.8835242073678568619499174019438214600086212158203125000000000000 -0.9766293239842956941387797087372746318578720092773437500000000000 -0.7904190907514180297610550951503682881593704223632812500000000000
0.2011718750000000000000000000000000000000000000000000000000000000 0.6708294247029258361436632185359485447406768798828125000000000000 0.6418444265098919299106228208984248340129852294921875000000000000 0.6998144228959597423767036161734722554683685302734375000000000000 -0.8778300358313746443172931321896612644195556640625000000000000000 -0.9689541644386870933303157471527811139822006225585937500000000000 -0.7867059072240621953042705172265414148569107055664062500000000000
0.2021484375000000000000000000000000000000000000000000000000000000 0.6699749357961786166981710266554728150367736816406250000000000000 0.6409474926707849906648561955080367624759674072265625000000000000 0.6990023789215722427314858578029088675975799560546875000000000000 -0.8721687349160949231929862435208633542060852050781250000000000000 -0.9613248363675385155246999602240975946187973022460937500000000000 -0.7830126334646513308612725268176291137933731079101562500000000000
0.2031250000000000000000000000000000000000000000000000000000000000 0.6691259593984297815438821999123319983482360839843750000000000000 0.6400586391532041563579014109564013779163360595703125000000000000 0.6981932796436554067298629888682626187801361083984375000000000000 -0.8665404398957310405648968298919498920440673828125000000000000000 -0.9537437870859969413217527289816644042730331420898437500000000000 -0.7793370927054651398080409308022353798151016235351562500000000000
0.2041015625000000000000000000000000000000000000000000000000000000 0.6682824632115650365093983964470680803060531616210937500000000000 0.6391778418242787251912773172080051153898239135742187500000000000 0.6973870845988513478275194756861310452222824096679687500000000000 -0.8609452854129617804801455349661409854888916015625000000000000000 -0.9462136468089070717724098358303308486938476562500000000000000000 -0.7756769240170164891878812341019511222839355468750000000000000000
0.2050781250000000000000000000000000000000000000000000000000000000 0.6674444148062916859487359033664688467979431152343750000000000000 0.6383050759429023113256107535562478005886077880859375000000000000 0.6965837536696810605718610531766898930072784423828125000000000000 -0.8553834054794322572234932522405870258808135986328125000000000000 -0.9387372445724518899012878137000370770692825317382812500000000000 -0.7720295663864126245456986907811369746923446655273437500000000000
0.2060546875000000000000000000000000000000000000000000000000000000 0.6666117816227539183415728984982706606388092041015625000000000000 0.6374403161507156134746310272021219134330749511718750000000000000 0.6957832470947922232085147697944194078445434570312500000000000000 -0.8498549334757536932727362000150606036186218261718750000000000000 -0.9313176249505124015826140748686157166957855224609375000000000000 -0.7683922420009949849628583251615054905414581298828125000000000000
0.2070312500000000000000000000000000000000000000000000000000000000 0.6657845309711498682503361123963259160518646240234375000000000000 0.6365835364627518977442832692759111523628234863281250000000000000 0.6949855254795478387563889555167406797409057617187500000000000000 -0.8443600021515036413433108464232645928859710693359375000000000000 -0.9239580653686281230818622134393081068992614746093750000000000000 -0.7647619389343791596047594794072210788726806640625000000000000000
0.2080078125000000000000000000000000000000000000000000000000000000 0.6649626300323476790765653277048841118812561035156250000000000000 0.6357347102577299846615233036573044955730438232421875000000000000 0.6941905498069653734916073517524637281894683837890625000000000000 -0.8388987436252248741652692842762917280197143554687500000000000000 -0.9166620937199655427818356656644027680158615112304687500000000000 -0.7611353935304842055487029028881806880235671997070312500000000000
0.2089843750000000000000000000000000000000000000000000000000000000 0.6641460458585008996834631034289486706256866455078125000000000000 0.6348938102679668737948759371647611260414123535156250000000000000 0.6933982814490349255720502696931362152099609375000000000000000000 -0.8334712893844262726616989311878569424152374267578125000000000000 -0.9094335058616003220066659196163527667522430419921875000000000000 -0.7575090729072522233167319427593611180782318115234375000000000000
0.2099609375000000000000000000000000000000000000000000000000000000 0.6633347453736661014644937495177146047353744506835937500000000000 0.6340608085689334316725762619171291589736938476562500000000000000 0.6926086821783987712564112371183000504970550537109375000000000000 -0.8280777702855808275472782042925246059894561767578125000000000000 -0.9022763824126794895974512655811849981546401977539062500000000000 -0.7538791581584821654971051430038642138242721557617187500000000000
0.2109375000000000000000000000000000000000000000000000000000000000 0.6625286953744181639436305886192712932825088500976562500000000000 0.6332356765683697652491446206113323569297790527343750000000000000 0.6918217141804665626381165566272102296352386474609375000000000000 -0.8227183165541318565772144211223348975181579589843750000000000000 -0.8951951040845733675865858458564616739749908447265625000000000000 -0.7502415290236903455678429963882081210613250732421875000000000000
0.2119140625000000000000000000000000000000000000000000000000000000 0.6617278625304668926432327680231537669897079467773437500000000000 0.6324183849950159030939289550588000565767288208007812500000000000 0.6910373400659178821925365809875074774026870727539062500000000000 -0.8173930577844845668522566484170965850353240966796875000000000000 -0.8881943645470958825782759049616288393735885620117187500000000000 -0.7465917510218732511262373918725643306970596313476562500000000000
0.2128906250000000000000000000000000000000000000000000000000000000 0.6609322133852731928627122215402778238058090209960937500000000000 0.6316089038868921701208591912291012704372406005859375000000000000 0.6902555228836542156045652518514543771743774414062500000000000000 -0.8121021229400120500230286779697053134441375732421875000000000000 -0.8812791795767802582872718630824238061904907226562500000000000000 -0.7429250663032438417587854928569868206977844238281250000000000000
0.2138671875000000000000000000000000000000000000000000000000000000 0.6601417143566652434572006313828751444816589355468750000000000000 0.6308072025791385817328205121157225221395492553710937500000000000 0.6894762261341919051815807506500277668237686157226562500000000000 -0.8068456403530535059331896263756789267063140869140625000000000000 -0.8744548909488784049770515593991149216890335083007812500000000000 -0.7392363897572286068893276933522429317235946655273437500000000000
0.2148437500000000000000000000000000000000000000000000000000000000 0.6593563317374548926608213150757364928722381591796875000000000000 0.6300132496913583013409265731752384454011917114257812500000000000 0.6886994137835514839807160569762345403432846069335937500000000000 -0.8016237377249122442179896097513847053050994873046875000000000000 -0.8677271632458343209037820997764356434345245361328125000000000000 -0.7355203122039901675321971197263337671756744384765625000000000000
0.2158203125000000000000000000000000000000000000000000000000000000 0.6585760316960533877761463372735306620597839355468750000000000000 0.6292270131144982459048264900047797709703445434570312500000000000 0.6879250502776085296474661845422815531492233276367187500000000000 -0.7964365421258583488395288441097363829612731933593750000000000000 -0.8611019714837406802132591110421344637870788574218750000000000000 -0.7317711127679760174657985771773383021354675292968750000000000000
0.2167968750000000000000000000000000000000000000000000000000000000 0.6578007802770887701981905593129340559244155883789062500000000000 0.6284484599972064433615059897419996559619903564453125000000000000 0.6871531005569710970348751288838684558868408203125000000000000000 -0.7912841799951304544435970456106588244438171386718750000000000000 -0.8545855772492704227616400203260127454996109008789062500000000000 -0.7279827827409904861255540708953049033880233764648437500000000000
0.2177734375000000000000000000000000000000000000000000000000000000 0.6570305434020207169254490509047172963619232177734375000000000000 0.6276775567316401627238064975244924426078796386718750000000000000 0.6863835300724012711270916042849421501159667968750000000000000000 -0.7861667771409279747985010544653050601482391357421875000000000000 -0.8481844909503691853913664999708998948335647583007812500000000000 -0.7241490633314867642056356089597102254629135131835937500000000000
0.2187500000000000000000000000000000000000000000000000000000000000 0.6562652868697578245615886771702207624912261962890625000000000000 0.6269142689387406930379142977471929043531417846679687500000000000 0.6856163048007749560852630565932486206293106079101562500000000000 -0.7810844587404208727576815363136120140552520751953125000000000000 -0.8419054178834423085575622280884999781847000122070312500000000000 -0.7202634995973994369578008445387240499258041381835937500000000000
0.2197265625000000000000000000000000000000000000000000000000000000 0.6555049763572735610495101354899816215038299560546875000000000000 0.6261585614529227017399648502760101109743118286132812500000000000 0.6848513912616244203590554207039531320333480834960937500000000000 -0.7760373493397423327877504561911337077617645263671875000000000000 -0.8357551861896985734290410618996247649192810058593750000000000000 -0.7163195124897860921464598504826426506042480468750000000000000000
0.2207031250000000000000000000000000000000000000000000000000000000 0.6547495774202219953608050673210527747869491577148437500000000000 0.6254103983061410909627397813892457634210586547851562500000000000 0.6840887565343028997588703532528597861528396606445312500000000000 -0.7710255728539938679944043542491272091865539550781250000000000000 -0.8297406554927189148429533815942704677581787109375000000000000000 -0.7123104902152688211458553269039839506149291992187500000000000000
0.2216796875000000000000000000000000000000000000000000000000000000 0.6539990554935548594528427202021703124046325683593750000000000000 0.6246697427113573342083441275462973862886428833007812500000000000 0.6833283682757523846973413128580432385206222534179687500000000000 -0.7660492525672393249180913699092343449592590332031250000000000000 -0.8238686061326295773099559482943732291460037231445312500000000000 -0.7082298990018490725262267915240954607725143432617187500000000000
0.2226562500000000000000000000000000000000000000000000000000000000 0.6532533758921372779582270595710724592208862304687500000000000000 0.6239365570453304643550040964328218251466751098632812500000000000 0.6825701947389440915614500227093230932950973510742187500000000000 -0.7611085111325130991843934680218808352947235107421875000000000000 -0.8181456104528036510359356725530233234167098999023437500000000000 -0.7040714118122225473328512634907383471727371215820312500000000000
0.2236328125000000000000000000000000000000000000000000000000000000 0.6525125038113641640080686556757427752017974853515625000000000000 0.6232108028307250524591154317022301256656646728515625000000000000 0.6818142047920032755570218796492554247379302978515625000000000000 -0.7562034705718125859874589878018014132976531982421875000000000000 -0.8125778894874383651014682072855066508054733276367187500000000000 -0.6998290516561868068734497683180961757898330688476562500000000000
0.2246093750000000000000000000000000000000000000000000000000000000 0.6517764043277763930106516454543452709913253784179687500000000000 0.6224924407175226326316419545037206262350082397460937500000000000 0.6810603679380301533896613364049699157476425170898437500000000000 -0.7513342522760999564468420430785045027732849121093750000000000000 -0.8071711604847788823491328003001399338245391845703125000000000000 -0.6954973440674210305445512858568690717220306396484375000000000000
0.2255859375000000000000000000000000000000000000000000000000000000 0.6510450423996771984747056194464676082134246826171875000000000000 0.6217814304636728461872507978114299476146697998046875000000000000 0.6803086543356815507621604410815052688121795654296875000000000000 -0.7465009770053057103211813227972015738487243652343750000000000000 -0.8019304827166480187372599175432696938514709472656250000000000000 -0.6910714712939634019051027280511334538459777832031250000000000000
0.2265625000000000000000000000000000000000000000000000000000000000 0.6503183828677481237434676586417481303215026855468750000000000000 0.6210777309149810854194129206007346510887145996093750000000000000 0.6795590348205151620675223966827616095542907714843750000000000000 -0.7417037648883280098743853159248828887939453125000000000000000000 -0.7968601106321386851050192490220069885253906250000000000000000000 -0.6865474191445173346437513828277587890625000000000000000000000000
0.2275390625000000000000000000000000000000000000000000000000000000 0.6495963904556657508848616089380811899900436401367187500000000000 0.6203812999841997743999399972381070256233215332031250000000000000 0.6788114809271317273697832206380553543567657470703125000000000000 -0.7369427354230249083144599353545345366001129150390625000000000000 -0.7919633642429730890910377638647332787513732910156250000000000000 -0.6819221066030767275378821068443357944488525390625000000000000000
0.2285156250000000000000000000000000000000000000000000000000000000 0.6488790297707174303809551929589360952377319335937500000000000000 0.6196920946292653331610722489131148904561996459960937500000000000 0.6780659649121695276008381370047573000192642211914062500000000000 -0.7322180074762270063359892446896992623805999755859375000000000000 -0.7872425263827380614856110696564428508281707763671875000000000000 -0.6771934885697159511863674197229556739330291748046875000000000000
0.2294921875000000000000000000000000000000000000000000000000000000 0.6481662653044178989958368219959083944559097290039062500000000000 0.6190100708306677246284266402653884142637252807617187500000000000 0.6773224597781680733632470037264283746480941772460937500000000000 -0.7275296992837263498898892066790722310543060302734375000000000000 -0.7826987750111615849135660027968697249889373779296875000000000000 -0.6723606235562911148662124105612747371196746826171875000000000000
0.2304687500000000000000000000000000000000000000000000000000000000 0.6474580614331255645765850204043090343475341796875000000000000000 0.6183351835679282704205661502783186733722686767578125000000000000 0.6765809392983228587326038905302993953227996826171875000000000000 -0.7228779284502826474323455840931273996829986572265625000000000000 -0.7783321561214164852060548582812771201133728027343750000000000000 -0.6674237007791488096586363099049776792526245117187500000000000000
0.2314453125000000000000000000000000000000000000000000000000000000 0.6467543824186576806312132248422130942344665527343750000000000000 0.6176673867951032459444604683085344731807708740234375000000000000 0.6758413780422121153179659813758917152881622314453125000000000000 -0.7182628119496208274341597643797285854816436767578125000000000000 -0.7741415993740710099757507123285904526710510253906250000000000000 -0.6623840245251706448925688164308667182922363281250000000000000000
0.2324218750000000000000000000000000000000000000000000000000000000 0.6460551924089084074864786089165136218070983886718750000000000000 0.6170066334153274656415533172548748552799224853515625000000000000 0.6751037514024893493314039005781523883342742919921875000000000000 -0.7136844661244337029160078600398264825344085693359375000000000000 -0.7701249748329186406436974721145816147327423095703125000000000000 -0.6572439574159487651883182479650713503360748291015625000000000000
0.2333984375000000000000000000000000000000000000000000000000000000 0.6453604554384638758435244199063163250684738159179687500000000000 0.6163528752543269151331628563639242202043533325195312500000000000 0.6743680356226008365538859834487084299325942993164062500000000000 -0.7091430066863766423779225078760646283626556396484375000000000000 -0.7662791856983923732826724517508409917354583740234375000000000000 -0.6520068276743609114731725640012882649898529052734375000000000000
0.2343750000000000000000000000000000000000000000000000000000000000 0.6446701354292185826011518656741827726364135742187500000000000000 0.6157060630328603512140261955210007727146148681640625000000000000 0.6736342078255768139882775358273647725582122802734375000000000000 -0.7046385487160764515834898702451027929782867431640625000000000000 -0.7626002892381081865735836800013203173875808715820312500000000000 -0.6466768081940447165933960604888852685689926147460937500000000000
0.2353515625000000000000000000000000000000000000000000000000000000 0.6439841961909915646344870765460655093193054199218750000000000000 0.6150661463380582283377862040651962161064147949218750000000000000 0.6729022460439249009311879490269348025321960449218750000000000000 -0.7001712066631189390619738333043642342090606689453125000000000000 -0.7590836365332649382509089264203794300556182861328125000000000000 -0.6412587767929729398730387401883490383625030517578125000000000000
0.2363281250000000000000000000000000000000000000000000000000000000 0.6433026014221431276851603797695133835077285766601562500000000000 0.6144330735936178733425094833364710211753845214843750000000000000 0.6721721292506683820278112762025557458400726318359375000000000000 -0.6957410943460595742493524085148237645626068115234375000000000000 -0.7557240212914939636590361260459758341312408447265625000000000000 -0.6357581674006251848396686909836716949939727783203125000000000000
0.2373046875000000000000000000000000000000000000000000000000000000 0.6426253147101905760507634113309904932975769042968750000000000000 0.6138067920287898493469924687815364450216293334960937500000000000 0.6714438373915913027545343538804445415735244750976562500000000000 -0.6913483249524214890868734073592349886894226074218750000000000000 -0.7525158286877798863301336496078874915838241577148437500000000000 -0.6301808212170630918436131651105824857950210571289062500000000000
0.2382812500000000000000000000000000000000000000000000000000000000 0.6419522995324244973858185403514653444290161132812500000000000000 0.6131872476461239784839563071727752685546875000000000000000000000 0.6707173514187250162876807735301554203033447265625000000000000000 -0.6869930110386899269059313155594281852245330810546875000000000000 -0.7494531766955299101340415290906094014644622802734375000000000000 -0.6245328453818499436778211020282469689846038818359375000000000000
0.2392578125000000000000000000000000000000000000000000000000000000 0.6412835192565256026142606060602702200412750244140625000000000000 0.6125743851879398294002498914778698235750198364257812500000000000 0.6699926533251113758282713206426706165075302124023437500000000000 -0.6826752645303175714985854938277043402194976806640625000000000000 -0.7465300443073038527685980625392403453588485717773437500000000000 -0.6188204847533312902285729251161683350801467895507812500000000000
0.2402343750000000000000000000000000000000000000000000000000000000 0.6406189371411800115296841795498039573431015014648437500000000000 0.6119681481014423996001028172031510621309280395507812500000000000 0.6692697261809176234592655418964568525552749633789062500000000000 -0.6783951967217243250729552528355270624160766601562500000000000000 -0.7437403830754667488633913308149203658103942871093750000000000000 -0.6130500103679819012825191748561337590217590332031250000000000000
0.2412109375000000000000000000000000000000000000000000000000000000 0.6399585163366966478193376133276615291833877563476562500000000000 0.6113684785024450230039860798569861799478530883789062500000000000 0.6685485541709482726346891467983368784189224243164062500000000000 -0.6741529182762941996287509027752093970775604248046875000000000000 -0.7410782102702485607537141731882002204656600952148437500000000000 -0.6072276262823398385037876323622185736894607543945312500000000000
0.2421875000000000000000000000000000000000000000000000000000000000 0.6393022198856224136420678405556827783584594726562500000000000000 0.6107753171376737455489092099014669656753540039062500000000000000 0.6678291226335710817352264712098985910415649414062500000000000000 -0.6699485392263802019385821040486916899681091308593750000000000000 -0.7385376834902921405756615058635361492633819580078125000000000000 -0.6013593949624682633015027022338472306728363037109375000000000000
0.2431640625000000000000000000000000000000000000000000000000000000 0.6386500107233584744292897994455415755510330200195312500000000000 0.6101886033455596880514804070116952061653137207031250000000000000 0.6671114181011572608070991918793879449367523193359375000000000000 -0.6657821689732974501652051912969909608364105224609375000000000000 -0.7361131576990886937750246943323872983455657958984375000000000000 -0.5954511802475062065553856882615946233272552490234375000000000000
0.2441406250000000000000000000000000000000000000000000000000000000 0.6380018516787774318643755577795673161745071411132812500000000000 0.6096082750154959706279100828396622091531753540039062500000000000 0.6663954283420588931008410327194724231958389282226562500000000000 -0.6616539162873278367982265990576706826686859130859375000000000000 -0.7337992264085491100900071614887565374374389648437500000000000000 -0.5895086061661065635064460366265848278999328613281250000000000000
0.2451171875000000000000000000000000000000000000000000000000000000 0.6373577054748391645944138872437179088592529296875000000000000000 0.6090342685454994686722329788608476519584655761718750000000000000 0.6656811424041788605165947956265881657600402832031250000000000000 -0.6575638893077200286541028617648407816886901855468750000000000000 -0.7315907491318838218319342558970674872398376464843750000000000000 -0.5835370294835562354762714676326140761375427246093750000000000000
0.2460937500000000000000000000000000000000000000000000000000000000 0.6367175347292063358750624502135906368494033813476562500000000000 0.6084665187982052358961482241284102201461791992187500000000000000 0.6649685506602074358539766762987710535526275634765625000000000000 -0.6535121955426890227869307636865414679050445556640625000000000000 -0.7294828673654724093822210306825581938028335571289062500000000000 -0.5775415237199056361916404966905247420072555541992187500000000000
0.2470703125000000000000000000000000000000000000000000000000000000 0.6360813019548621216614492368535138666629791259765625000000000000 0.6079049590551826032225335438852198421955108642578125000000000000 0.6642576448545416401003649298218078911304473876953125000000000000 -0.6494989418694154803546325638308189809322357177734375000000000000 -0.7274710113025154578636488622578326612710952758789062500000000000 -0.5715268724363155028456162654038053005933761596679687500000000000
0.2480468750000000000000000000000000000000000000000000000000000000 0.6354489695607250521192099768086336553096771240234375000000000000 0.6073495209694590446503070779726840555667877197265625000000000000 0.6635484181519910595881128756445832550525665283203125000000000000 -0.6455242345340455045743510709144175052642822265625000000000000000 -0.7255508993007974138933491303760092705488204956054687500000000000 -0.5654975697672935952553530114528257399797439575195312500000000000
0.2490234375000000000000000000000000000000000000000000000000000000 0.6348204998522654074477600261161569505929946899414062500000000000 0.6068001345162504778230072588485199958086013793945312500000000000 0.6628408651882803370725127933837939053773880004882812500000000000 -0.6415881791516935273023136687697842717170715332031250000000000000 -0.7237185318854759685791577794589102268218994140625000000000000000 -0.5594578264179110860254695580806583166122436523437500000000000000
0.2500000000000000000000000000000000000000000000000000000000000000 0.6341958550321223908596834917261730879545211791992187500000000000 0.6062567279418314969419157023367006331682205200195312500000000000 0.6621349821224132847774512811156455427408218383789062500000000000 -0.6376908807064342044057525527023244649171829223632812500000000000 -0.7219701817935811893889308521465864032506942749023437500000000000 -0.5534115796192872194225742532580625265836715698242187500000000000
0.2509765625000000000000000000000000000000000000000000000000000000 0.6335749972137780794412265095161274075508117675781250000000000000 0.6057192277772711630490221068612299859523773193359375000000000000 0.6614307666502849958334309121710248291492462158203125000000000000 -0.6338323900710904901245612563798204064369201660156250000000000000 -0.7203019419015384006144131490145809948444366455078125000000000000 -0.5473628382406425796347093637450598180294036865234375000000000000
0.2519531250000000000000000000000000000000000000000000000000000000 0.6329578885656959030825419176835566759109497070312500000000000000 0.6051875595249974759681776959041599184274673461914062500000000000 0.6607282176063943301969061394629534333944320678710937500000000000 -0.6300125438818773293547792491153813898563385009765625000000000000 -0.7187084821068828732748556831211317330598831176757812500000000000 -0.5413166056568717854347028151096310466527938842773437500000000000
0.2529296875000000000000000000000000000000000000000000000000000000 0.6323444914549501971734457583806943148374557495117187500000000000 0.6046616483709400524659827169671189039945602416992187500000000000 0.6600273345389603418809087997942697256803512573242187500000000000 -0.6262311255308816715370312522281892597675323486328125000000000000 -0.7171844983120860828051945645711384713649749755859375000000000000 -0.5352777527496772602688679398852400481700897216796875000000000000
0.2539062500000000000000000000000000000000000000000000000000000000 0.6317347684599926571635819527728017419576644897460937500000000000 0.6041414192427906337812260062491986900568008422851562500000000000 0.6593281176771946805459378992964047938585281372070312500000000000 -0.6224879187251159962102065037470310926437377929687500000000000000 -0.7157251365365292494757909480540547519922256469726562500000000000 -0.5292507009137027429446220594400074332952499389648437500000000000
0.2548828125000000000000000000000000000000000000000000000000000000 0.6311286823703448067846011326764710247516632080078125000000000000 0.6036267968021234997522128651326056569814682006835937500000000000 0.6586305679385661138169894002203363925218582153320312500000000000 -0.6187827074865183130114587584102991968393325805664062500000000000 -0.7143259548550376925035720887535717338323593139648437500000000000 -0.5232394601179989335193454280670266598463058471679687500000000000
0.2558593750000000000000000000000000000000000000000000000000000000 0.6305261961862904662723394721979275345802307128906250000000000000 0.6031177054363825451588354553678072988986968994140625000000000000 0.6579346869361983873858434890280477702617645263671875000000000000 -0.6151152761519521616762062876659911125898361206054687500000000000 -0.7129828869202798902193762842216528952121734619140625000000000000 -0.5172476653836244331330362911103293299674987792968750000000000000
0.2568359375000000000000000000000000000000000000000000000000000000 0.6299272731185683316112999818869866430759429931640625000000000000 0.6026140692507321316995216875511687248945236206054687500000000000 0.6572404769864045315230782762228045612573623657226562500000000000 -0.6114854093732065010158294171560555696487426757812500000000000000 -0.7116922075879223985594990153913386166095733642578125000000000000 -0.5112786111584906034721598189207725226879119873046875000000000000
0.2578125000000000000000000000000000000000000000000000000000000000 0.6293318765880641096899239528283942490816116333007812500000000000 0.6021158120597681628893838023941498249769210815429687500000000000 0.6565479411163600564904641032626386731863021850585937500000000000 -0.6078928921169955978953680642007384449243545532226562500000000000 -0.7104505009312674923549479899520520120859146118164062500000000000 -0.5053352833027237034357881384494248777627944946289062500000000000
0.2587890625000000000000000000000000000000000000000000000000000000 0.6287399702255033195896771758270915597677230834960937500000000000 0.6016228573790913802810109700658358633518218994140625000000000000 0.6558570830719152588983433815883472561836242675781250000000000000 -0.6043375096649594713227315878611989319324493408203125000000000000 -0.7092546307653246895341681010904721915721893310546875000000000000 -0.4994203885645942531112950746319256722927093505859375000000000000
0.2597656250000000000000000000000000000000000000000000000000000000 0.6281515178711435387626238480152096599340438842773437500000000000 0.6011351284167375519373877068574074655771255493164062500000000000 0.6551679073255495255878599891730118542909622192382812500000000000 -0.6008190476136633373371864763612393289804458618164062500000000000 -0.7081017136841644132871920191973913460969924926757812500000000000 -0.4935363815431622613871809335250873118638992309570312500000000000
0.2607421875000000000000000000000000000000000000000000000000000000 0.6275664835744668712536054044903721660375595092773437500000000000 0.6006525480644701042720612349512521177530288696289062500000000000 0.6544804190844636382351495740294922143220901489257812500000000000 -0.5973372918745981641208686596655752509832382202148437500000000000 -0.7069890945376926527643490771879442036151885986328125000000000000 -0.4876854892115036754773882421432062983512878417968750000000000000
0.2617187500000000000000000000000000000000000000000000000000000000 0.6269848315938726379670242749853059649467468261718750000000000000 0.6001750388889320886320888348564039915800094604492187500000000000 0.6537946242988131873019597151142079383134841918945312500000000000 -0.5938920286741801168872711969015654176473617553710937500000000000 -0.7059143242246987970389682232053019106388092041015625000000000000 -0.4818697331236614922467254018556559458374977111816406250000000000
0.2626953125000000000000000000000000000000000000000000000000000000 0.6264065263963696228444177904748357832431793212890625000000000000 0.5997025231226628116942833912617061287164688110351562500000000000 0.6531105296700764339945521896879654377698898315429687500000000000 -0.5904830445537508909481516639061737805604934692382812500000000000 -0.7048751396503886157418605762359220534563064575195312500000000000 -0.4760909494571131106432915203185984864830970764160156250000000000
0.2636718750000000000000000000000000000000000000000000000000000000 0.6258315326572684300643345522985327988862991333007812500000000000 0.5992349226549812390985039201041217893362045288085937500000000000 0.6524281426595556210301651844929438084363937377929687500000000000 -0.5871101263695777117135321532259695231914520263671875000000000000 -0.7038694456826097844981404705322347581386566162109375000000000000 -0.4703508070565456389289238359197042882442474365234375000000000000
0.2646484375000000000000000000000000000000000000000000000000000000 0.6252598152598740632868157263146713376045227050781250000000000000 0.5987721590227407242323920399940107017755508422851562500000000000 0.6517474714970074023412394126353319734334945678710937500000000000 -0.5837730612928532236693968116014730185270309448242187500000000000 -0.7028952989370916837330582893628161400556564331054687500000000000 -0.4646508236486147636057353338401298969984054565429687500000000000
0.2656250000000000000000000000000000000000000000000000000000000000 0.6246913392951785048978763370541855692863464355468750000000000000 0.5983141534009629447510292266088072210550308227539062500000000000 0.6510685251893940650447234474995639175176620483398437500000000000 -0.5804716368096954903776918399671558290719985961914062500000000000 -0.7019508932249188815077900471806060522794723510742187500000000000 -0.4589923803944720992475936327537056058645248413085937500000000000
0.2666015625000000000000000000000000000000000000000000000000000000 0.6241260700615529621870791743276640772819519042968750000000000000 0.5978608265933554877236133506812620908021926879882812500000000000 0.6503913135297504366505449979740660637617111206054687500000000000 -0.5772056407211481054986279559670947492122650146484375000000000000 -0.7010345465026748268400069719064049422740936279296875000000000000 -0.4533767349396213286460977087699575349688529968261718750000000000
0.2675781250000000000000000000000000000000000000000000000000000000 0.6235639730644404465920160873793065547943115234375000000000000000 0.5974120990227246297266106012102682143449783325195312500000000000 0.6497158471061562634574215735483448952436447143554687500000000000 -0.5739748611431801927906803939549718052148818969726562500000000000 -0.7001446891755073176355494979361537843942642211914062500000000000 -0.4478050331108530679458112899737898260354995727539062500000000000
0.2685546875000000000000000000000000000000000000000000000000000000 0.6230050140160482419204868165252264589071273803710937500000000000 0.5969678907212921936675797951465938240289688110351562500000000000 0.6490421373108042901733938379038590937852859497070312500000000000 -0.5707790865066860730436815174471121281385421752929687500000000000 -0.6992798536145229393312661159143317490816116333007812500000000000 -0.4422783193988492067560969189798925071954727172851562500000000000
0.2695312500000000000000000000000000000000000000000000000000000000 0.6224491588350403725726778247917536646127700805664062500000000000 0.5965281213209301380828719629789702594280242919921875000000000000 0.6483701963491506070624836866045370697975158691406250000000000000 -0.5676181055574858191903331317007541656494140625000000000000000000 -0.6984386647615958843005046219332143664360046386718750000000000000 -0.4367975463533757540801616414682939648628234863281250000000000000
0.2705078125000000000000000000000000000000000000000000000000000000 0.6218963736462297386964337420067749917507171630859375000000000000 0.5960927100433248693178711619111709296703338623046875000000000000 0.6477000372491346080749963221023790538311004638671875000000000000 -0.5644917073563249232392990961670875549316406250000000000000000000 -0.6976198317062771714347491069929674267768859863281250000000000000 -0.4313635830063726195326978540833806619048118591308593750000000000
0.2714843750000000000000000000000000000000000000000000000000000000 0.6213466247802710284986460465006530284881591796875000000000000000 0.5956615756900907054927074568695388734340667724609375000000000000 0.6470316738704513515045846361317671835422515869140625000000000000 -0.5613996812788741852529028619755990803241729736328125000000000000 -0.6968221401306856632729136435955297201871871948242187500000000000 -0.4259772224270627072328920803556684404611587524414062500000000000
0.2724609375000000000000000000000000000000000000000000000000000000 0.6207998787733529644228269717132207006216049194335937500000000000 0.5952346366328478133311818965012207627296447753906250000000000000 0.6463651209138581155144720469252206385135650634765625000000000000 -0.5583418170157298243694299344497267156839370727539062500000000000 -0.6960444455287984055757988244295120239257812500000000000000000000 -0.4206391885026612431630610444699414074420928955078125000000000000
0.2734375000000000000000000000000000000000000000000000000000000000 0.6202561023668907713712883378320839256048202514648437500000000000 0.5948118108032864892464885997469536960124969482421875000000000000 0.6457003939304950534960880759172141551971435546875000000000000000 -0.5553179045724138118700352606538217514753341674804687500000000000 -0.6952856671163425428261462002410553395748138427734375000000000000 -0.4153501420284850254027730898087611421942710876464843750000000000
0.2744140625000000000000000000000000000000000000000000000000000000 0.6197152625072186449273203834309242665767669677734375000000000000 0.5943930156832419875456707814009860157966613769531250000000000000 0.6450375093311953023089699854608625173568725585937500000000000000 -0.5523277342693734270895333793305326253175735473632812500000000000 -0.6945447823564472322743768017971888184547424316406250000000000000 -0.4101106861822996219046899568638764321804046630859375000000000000
0.2753906250000000000000000000000000000000000000000000000000000000 0.6191773263452822195773705971078015863895416259765625000000000000 0.5939781682948034324809327699767891317605972290039062500000000000 0.6443764843957610066738084242388140410184860229492187500000000000 -0.5493710967419813684387008834164589643478393554687500000000000000 -0.6938208220343610177494042545731645077466964721679687500000000000 -0.4049213714496017191279975122597534209489822387695312500000000000
0.2763671875000000000000000000000000000000000000000000000000000000 0.6186422612363309259109200866078026592731475830078125000000000000 0.5935671851904882334594049098086543381214141845703125000000000000 0.6437173372821736183624352634069509804248809814453125000000000000 -0.5464477829405357534042764200421515852212905883789062500000000000 -0.6931128658218868032747650431701913475990295410156250000000000000 -0.3997827000591847590449390281719388440251350402832031250000000000
0.2773437500000000000000000000000000000000000000000000000000000000 0.6181100347396104588426624104613438248634338378906250000000000000 0.5931599824435107581876991389435715973377227783203125000000000000 0.6430600870357101594976256819791160523891448974609375000000000000 -0.5435575841302603405935656155634205788373947143554687500000000000 -0.6924200382787774055159957242722157388925552368164062500000000000 -0.3946951299817432756711355068546254187822341918945312500000000000
0.2783203125000000000000000000000000000000000000000000000000000000 0.6175806146180553568569848721381276845932006835937500000000000000 0.5927564756381842325794195858179591596126556396484375000000000000 0.6424047535979264811345501584582962095737457275390625000000000000 -0.5407002918913041966675336880143731832504272460937500000000000000 -0.6917415052442303924351563182426616549491882324218750000000000000 -0.3896590785383780008999110577860847115516662597656250000000000000
0.2792968750000000000000000000000000000000000000000000000000000000 0.6170539688379815812524498142010997980833053588867187500000000000 0.5923565798604897292278792519937269389629364013671875000000000000 0.6417513578154734332770203764084726572036743164062500000000000000 -0.5378756981187420294077128346543759107589721679687500000000000000 -0.6910764705768730475909933375078253448009490966796875000000000000 -0.3846749256606110112244323318009264767169952392578125000000000000
0.2802734375000000000000000000000000000000000000000000000000000000 0.6165300655687785402747635998821351677179336547851562500000000000 0.5919602096888579856326373374031390994787216186523437500000000000 0.6410999214486990949168898623611312359571456909179687500000000000 -0.5350835950225737436269923819054383784532546997070312500000000000 -0.6904241732062964542748773055791389197111129760742187500000000000 -0.3797430168388510329791074582317378371953964233398437500000000000
0.2812500000000000000000000000000000000000000000000000000000000000 0.6160088731826020014281652947829570621252059936523437500000000000 0.5915672791852089051900520644267089664936065673828125000000000000 0.6404504671799950976662785251392051577568054199218750000000000000 -0.5323237751277248852588286354148294776678085327148437500000000000 -0.6897838844633419341789704049006104469299316406250000000000000000 -0.3748636657921078363386868659290485084056854248046875000000000000
0.2822265625000000000000000000000000000000000000000000000000000000 0.6154903602540661156083956484508235007524490356445312500000000000 0.5911777018862982568947472827858291566371917724609375000000000000 0.6398030186218339743220440141158178448677062988281250000000000000 -0.5295960312740464193126399550237692892551422119140625000000000000 -0.6891549056600114742110463339486159384250640869140625000000000000 -0.3700371568880813644142335760989226400852203369140625000000000000
0.2832031250000000000000000000000000000000000000000000000000000000 0.6149744955599361073694808510481379926204681396484375000000000000 0.5907913907954270849032241130771581083536148071289062500000000000 0.6391576003244451298357375890191178768873214721679687500000000000 -0.5269001566163148408961092172830831259489059448242187500000000000 -0.6885365658931285048893755629251245409250259399414062500000000000 -0.3652637473395011769028428716410417109727859497070312500000000000
0.2841796875000000000000000000000000000000000000000000000000000000 0.6144612480788209651905162900220602750778198242187500000000000000 0.5904082583745732248914350748236756771802902221679687500000000000 0.6385142377830687054895975052204448729753494262695312500000000000 -0.5242359446242319531705788904218934476375579833984375000000000000 -0.6879282200487477627603993823868222534656524658203125000000000000 -0.3605436691997160880696071671991376206278800964355468750000000000
0.2851562500000000000000000000000000000000000000000000000000000000 0.6139505869908653545863330691645387560129165649414062500000000000 0.5900282165370074327626070953556336462497711181640625000000000000 0.6378729574447232764100590429734438657760620117187500000000000000 -0.5216031890824250893956559593789279460906982421875000000000000000 -0.6873292469868604870342210233502555638551712036132812500000000000 -0.3558771311779896917570908954076003283262252807617187500000000000
0.2861328125000000000000000000000000000000000000000000000000000000 0.6134424816774426414411891528288833796977996826171875000000000000 0.5896511766404651799788894095399882644414901733398437500000000000 0.6372337867144201029034888961177784949541091918945312500000000000 -0.5190016840904472239515143883181735873222351074218750000000000000 -0.6867390478881880699901785192196257412433624267578125000000000000 -0.3512643202927063224016990261588944122195243835449218750000000000
0.2871093750000000000000000000000000000000000000000000000000000000 0.6129369017208469161417383475054521113634109497070312500000000000 0.5892770494809463910357294480490963906049728393554687500000000000 0.6365967539607474412477472469618078321218490600585937500000000000 -0.5164312240627764172273828080506063997745513916015625000000000000 -0.6861570447468513522792932235461194068193435668945312500000000000 -0.3467054033787014821754723925550933927297592163085937500000000000
0.2880859375000000000000000000000000000000000000000000000000000000 0.6124338169039856838438140584912616759538650512695312500000000000 0.5889057452872253906051014382683206349611282348632812500000000000 0.6359618885207459770825266787142027169466018676757812500000000000 -0.5138916037288165927776617536437697708606719970703125000000000000 -0.6855826789944613475213941455876920372247695922851562500000000000 -0.3422005284631718380339293616998475044965744018554687500000000000
0.2890625000000000000000000000000000000000000000000000000000000000 0.6119331972100721106500031964969821274280548095703125000000000000 0.5885371737161546601413419921300373971462249755859375000000000000 0.6353292207039895611586644008639268577098846435546875000000000000 -0.5113826181328968711881088893278501927852630615234375000000000000 -0.6850154102427364888328042979992460459470748901367187500000000000 -0.3377498260230572535434134806564543396234512329101562500000000000
0.2900390625000000000000000000000000000000000000000000000000000000 0.6114350128223177138764299343165475875139236450195312500000000000 0.5881712438488557737059636565390974283218383789062500000000000000 0.6346987817957796540468962120939977467060089111328125000000000000 -0.5089040626342720141650488585582934319972991943359375000000000000 -0.6844547151331317191846892455941997468471527099609375000000000000 -0.3333534101354123091454084715223871171474456787109375000000000000
0.2910156250000000000000000000000000000000000000000000000000000000 0.6109392341236246082303296134341508150100708007812500000000000000 0.5878078641878937693476814274617936462163925170898437500000000000 0.6340706040593554471129777994065079838037490844726562500000000000 -0.5064557329071219804461634339531883597373962402343750000000000000 -0.6839000862831886573545148166886065155267715454101562500000000000 -0.3290113795310553035378120512177702039480209350585937500000000000
0.2919921875000000000000000000000000000000000000000000000000000000 0.6104458316962783070991349632095079869031906127929687500000000000 0.5874469426555406492695965425809845328330993652343750000000000000 0.6334447207370159649286733838380314409732818603515625000000000000 -0.5040374249405524809120038298715371638536453247070312500000000000 -0.6833510313203985386820704661658965051174163818359375000000000000 -0.3247238185607064786530884248350048437714576721191406250000000000
0.2929687500000000000000000000000000000000000000000000000000000000 0.6099547763216397466834450824535451829433441162109375000000000000 0.5870883865932373657514631304366048425436019897460937500000000000 0.6328211660500421276154270344704855233430862426757812500000000000 -0.5016489350385945344967808523506391793489456176757812500000000000 -0.6828070719953318601369574025738984346389770507812500000000000000 -0.3204907980818571533454530708695529028773307800292968750000000000
0.2939453125000000000000000000000000000000000000000000000000000000 0.6094660389798379762638091960980091243982315063476562500000000000 0.5867321027623724205568578327074646949768066406250000000000000000 0.6321999751973035319707605594885535538196563720703125000000000000 -0.4992900598202046347218185928795719519257545471191406250000000000 -0.6822677433666459734240561374463140964508056640625000000000000000 -0.3163123762737632960195810483128298074007034301757812500000000000
0.2949218750000000000000000000000000000000000000000000000000000000 0.6089795908494626264229054868337698280811309814453125000000000000 0.5863779973465009787148005671042483299970626831054687500000000000 0.6315811843524242741310104065632913261651992797851562500000000000 -0.4969605962192648052067056596570182591676712036132812500000000000 -0.6817325930513342679972765836282633244991302490234375000000000000 -0.3121885993871953424161347356857731938362121582031250000000000000
0.2958984375000000000000000000000000000000000000000000000000000000 0.6084954033072561552231150017178151756525039672851562500000000000 0.5860259759551335045912878740637097507715225219726562500000000000 0.6309648306593788058549421293719206005334854125976562500000000000 -0.4946603414845824331358414838177850469946861267089843750000000000 -0.6812011805342630399451309131109155714511871337890625000000000000 -0.3081195024349018263265520545246545225381851196289062500000000000
0.2968750000000000000000000000000000000000000000000000000000000000 0.6080134479278066494956078713585156947374343872070312500000000000 0.5856759436292339193741440794838126748800277709960937500000000000 0.6303509522263793796170716632332187145948410034179687500000000000 -0.4923890931798904357918900132062844932079315185546875000000000000 -0.6806730765316376663420783188485074788331985473632812500000000000 -0.3041051098281432052417017075640615075826644897460937500000000000
0.2978515625000000000000000000000000000000000000000000000000000000 0.6075336964832399599956147540069650858640670776367187500000000000 0.5853278048485690554514349059900268912315368652343750000000000000 0.6297395881179108645397946020239032804965972900390625000000000000 -0.4901466491838472605557797123765340074896812438964843750000000000 -0.6801478624035786069157438760157674551010131835937500000000000000 -0.3001454359641159697069667799951275810599327087402343750000000000
0.2988281250000000000000000000000000000000000000000000000000000000 0.6070561209429125026915130547422450035810470581054687500000000000 0.5849814635410596208586753164127003401517868041992187500000000000 0.6291307783447653845243507930717896670103073120117187500000000000 -0.4879328076900366628620986375608481466770172119140625000000000000 -0.6796251296114605988663015523343347012996673583984375000000000000 -0.2962404857686127268578957227873615920543670654296875000000000000
0.2998046875000000000000000000000000000000000000000000000000000000 0.6065806934731031718754934445314574986696243286132812500000000000 0.5846368230942908805758406742825172841548919677734375000000000000 0.6285245638519154631751462147803977131843566894531250000000000000 -0.4857473672069679837548505929589737206697463989257812500000000000 -0.6791044792161022858323349282727576792240142822265625000000000000 -0.2923902551978336816773662576451897621154785156250000000000000000
0.3007812500000000000000000000000000000000000000000000000000000000 0.6061073864367063634972510044462978839874267578125000000000000000 0.5842937863693438149681469440110959112644195556640625000000000000 0.6279209865040689120263550648814998567104339599609375000000000000 -0.4835901265580758723316989744489546865224838256835937500000000000 -0.6785855214132652246661336903343908488750457763671875000000000000 -0.2885947317028865199972642585635185241699218750000000000000000000
0.3017578125000000000000000000000000000000000000000000000000000000 0.6056361723929239992969542072387412190437316894531250000000000000 0.5839522557171148431365281794569455087184906005859375000000000000 0.6273200890687331554573802350205369293689727783203125000000000000 -0.4814608848817206743220253883919212967157363891601562500000000000 -0.6780678751032696016665113347698934376239776611328125000000000000 -0.2848538946601716914663882107561221346259117126464843750000000000
0.3027343750000000000000000000000000000000000000000000000000000000 0.6051670240969583280943311365263070911169052124023437500000000000 0.5836121329972981941480725254223216325044631958007812500000000000 0.6267219151966184620405897476302925497293472290039062500000000000 -0.4793594416311880435088710328273009508848190307617187500000000000 -0.6775511674918345272899955489265266805887222290039062500000000000 -0.2811677157705415597277465167280752211809158325195312500000000000
0.3037109375000000000000000000000000000000000000000000000000000000 0.6046999144997042829885458559147082269191741943359375000000000000 0.5832733196002064524066099693300202488899230957031250000000000000 0.6261265093992021135704817424993962049484252929687500000000000000 -0.4772855965746889417289366974728181958198547363281250000000000000 -0.6770350337195236711806956009240821003913879394531250000000000000 -0.2775361594298542122771777940215542912483215332031250000000000000
0.3046875000000000000000000000000000000000000000000000000000000000 0.6042348167474418385580747781204991042613983154296875000000000000 0.5829357164716106876056755936588160693645477294921875000000000000 0.6255339170232729895104739625821821391582489013671875000000000000 -0.4752391497953600829617926137871108949184417724609375000000000000 -0.6765191165174275766958089661784470081329345703125000000000000000 -0.2739591830732925892277762613957747817039489746093750000000000000
0.3056640625000000000000000000000000000000000000000000000000000000 0.6037717041815282570382805715780705213546752929687500000000000000 0.5825992241407831340183065549354068934917449951171875000000000000 0.6249441842222733800582545882207341492176055908203125000000000000 -0.4732199016912636557741222986805951222777366638183593750000000000 -0.6760030658869253805676180490991100668907165527343750000000000000 -0.2704367374956019309806265482620801776647567749023437500000000000
0.3066406250000000000000000000000000000000000000000000000000000000 0.6033105503380911116551033046562224626541137695312500000000000000 0.5822637427519286035249024280346930027008056640625000000000000000 0.6243573579242536197853041812777519226074218750000000000000000000 -0.4712276529753870457639663982263300567865371704101562500000000000 -0.6754865388015743876692908997938502579927444458007812500000000000 -0.2669687671491997038586418966588098555803298950195312500000000000
0.3076171875000000000000000000000000000000000000000000000000000000 0.6028513289477203107580294272338505834341049194335937500000000000 0.5819291720991875971336071415862534195184707641601562500000000000 0.6237734857962530243824517128814477473497390747070312500000000000 -0.4692622046756432796499325377226341515779495239257812500000000000 -0.6749691989293501448443635126750450581312179565429687500000000000 -0.2635552104219364144555015627702232450246810913085937500000000000
0.3085937500000000000000000000000000000000000000000000000000000000 0.6023940139351606770645730648539029061794281005859375000000000000 0.5815954116653974104167446057545021176338195800781250000000000000 0.6231926162049239437124015239533036947250366210937500000000000000 -0.4673233581348706922042879341461230069398880004882812500000000000 -0.6744507163736187527192100787942763417959213256835937500000000000 -0.2601959998961226316893657894979696720838546752929687500000000000
0.3095703125000000000000000000000000000000000000000000000000000000 0.6019385794190043048601523878460284322500228881835937500000000000 0.5812623606647909779709948452364187687635421752929687500000000000 0.6226147981732176317493099304556380957365036010742187500000000000 -0.4654109150108334258533204774721525609493255615234375000000000000 -0.6739307674313721463477122597396373748779296875000000000000000000 -0.2568910625902947053589286952046677470207214355468750000000000000
0.3105468750000000000000000000000000000000000000000000000000000000 0.6014849997113832502648733679961878806352615356445312500000000000 0.5809299180898134240536023753520566970109939575195312500000000000 0.6220400813329530764761443606403190642595291137695312500000000000 -0.4635246772762207090323727243230678141117095947265625000000000000 -0.6734090343673800882484670182748232036828994750976562500000000000 -0.2536403201850613298162784303713124245405197143554687500000000000
0.3115234375000000000000000000000000000000000000000000000000000000 0.6010332493176618884334061476693022996187210083007812500000000000 0.5805979827622237410267302948341239243745803833007812500000000000 0.6214685158731000358400820005044806748628616333007812500000000000 -0.4616644472186473002750517480308189988136291503906250000000000000 -0.6728852052030401820204019713855814188718795776367187500000000000 -0.2504436892342544185297015246760565787553787231445312500000000000
0.3125000000000000000000000000000000000000000000000000000000000000 0.6005833029361290487102564839005935937166213989257812500000000000 0.5802664533886466857737218560941983014345169067382812500000000000 0.6209001524836114116467911117069888859987258911132812500000000000 -0.4598300274406535992355316011526156216859817504882812500000000000 -0.6723589735188026939027849948615767061710357666015625000000000000 -0.2473010813625045045682782074436545372009277343750000000000000000
0.3134765625000000000000000000000000000000000000000000000000000000 0.6001351354576910379634568926121573895215988159179687500000000000 0.5799352286207265505524333093489985913038253784179687500000000000 0.6203350422946555253744804758753161877393722534179687500000000000 -0.4580212208597053691327971591817913576960563659667968750000000000 -0.6718300382691522187883492733817547559738159179687500000000000000 -0.2442124034502585472328206606107414700090885162353515625000000000
0.3144531250000000000000000000000000000000000000000000000000000000 0.5996887219655635536952331676729954779148101806640625000000000000 0.5796042071200203649183890775020699948072433471679687500000000000 0.6197732368111067424720772578439209610223770141601562500000000000 -0.4562378307081937922617953518056310713291168212890625000000000000 -0.6712981036092091624567501639830879867076873779296875000000000000 -0.2411775578071784775779917708860011771321296691894531250000000000
0.3154296875000000000000000000000000000000000000000000000000000000 0.5992440377349645963533930625999346375465393066406250000000000000 0.5792732876277552067634246668603736907243728637695312500000000000 0.6192147878421739859433614583394955843687057495117187500000000000 -0.4544796605334355255045863941631978377699851989746093750000000000 -0.6707628787320973895447195900487713515758514404296875000000000000 -0.2381964423347737169756044295354513451457023620605468750000000000
0.3164062500000000000000000000000000000000000000000000000000000000 0.5988010582328066044865977346489671617746353149414062500000000000 0.5789423690395514299211754405405372381210327148437500000000000000 0.6186597474260617790520200287573970854282379150390625000000000000 -0.4527465141976727558414950181031599640846252441406250000000000000 -0.6702240777162934426414153676887508481740951538085937500000000000 -0.2352689506790520690415746685175690799951553344726562500000000000
0.3173828125000000000000000000000000000000000000000000000000000000 0.5983597591173891450111455014848615974187850952148437500000000000 0.5786113504851975175569123166496865451335906982421875000000000000 0.6181081677495807724653786863200366497039794921875000000000000000 -0.4510381958780730338176567784103099256753921508789062500000000000 -0.6696814193822373528774960504961200058460235595703125000000000000 -0.2323949723739086592466662750666728243231773376464843750000000000
0.3183593750000000000000000000000000000000000000000000000000000000 0.5979201162380910483662432852725032716989517211914062500000000000 0.5782801314135321835152581115835346281528472900390625000000000000 0.6175601010626499132172284589614719152450561523437500000000000000 -0.4493545100667296066099254403525264933705329895019531250000000000 -0.6691346271575473458881333499448373913764953613281250000000000000 -0.2295743929759118950872931463891291059553623199462890625000000000
0.3193359375000000000000000000000000000000000000000000000000000000 0.5974821056350632098030928318621590733528137207031250000000000000 0.5779486116824654740042888079187832772731781005859375000000000000 0.6170155995876609456018968558055348694324493408203125000000000000 -0.4476952615706609184265118983603315427899360656738281250000000000 -0.6685834289502303739993749331915751099586486816406250000000000000 -0.2268070941910915183648000947869149968028068542480468750000000000
0.3203125000000000000000000000000000000000000000000000000000000000 0.5970457035389208355624646173964720219373703002929687500000000000 0.5776166916541380924599025092902593314647674560546875000000000000 0.6164747154237035786650267255026847124099731445312500000000000000 -0.4460602555118109435738915635738521814346313476562500000000000000 -0.6680275570293349174377794952306430786848068237304687500000000000 -0.2240929539942869697100036319170612841844558715820312500000000000
0.3212890625000000000000000000000000000000000000000000000000000000 0.5966108863704360221191791424644179642200469970703125000000000000 0.5772842722951836424982730022748000919818878173828125000000000000 0.6159375004456884017400852826540358364582061767578125000000000000 -0.4444492973270490199233506700693396851420402526855468750000000000 -0.6674667479125292457453610950324218720197677612304687500000000000 -0.2214318467415687941013402451062574982643127441406250000000000000
0.3222656250000000000000000000000000000000000000000000000000000000 0.5961776307402301133819833012239541858434677124023437500000000000 0.5769512552820230677497193028102628886699676513671875000000000000 0.6154040061984371590142472996376454830169677734375000000000000000 -0.4428621927681703485113473561796126887202262878417968750000000000 -0.6669007422601371803949632521835155785083770751953125000000000000 -0.2188236432762034611165802289178827777504920959472656250000000000
0.3232421875000000000000000000000000000000000000000000000000000000 0.5957459134484662799380316755559761077165603637695312500000000000 0.5766175431110779348031769586668815463781356811523437500000000000 0.6148742837858546250728863924450706690549850463867187500000000000 -0.4412987479018949943387895018531708046793937683105468750000000000 -0.6663292847751961511804097426647786051034927368164062500000000000 -0.2162682110285938374971692610415630042552947998046875000000000000
0.3242187500000000000000000000000000000000000000000000000000000000 0.5953157114845416542081579791556578129529953002929687500000000000 0.5762830392137473500824285110866185277700424194335937500000000000 0.6143483837553359583338874472246970981359481811523437500000000000 -0.4397587691098690521052105850685620680451393127441406250000000000 -0.6657521241091349795127030120056588202714920043945312500000000000 -0.2137654141106030969421425425025518052279949188232421875000000000
0.3251953125000000000000000000000000000000000000000000000000000000 0.5948870020267802427582637392333708703517913818359375000000000000 0.5759476480759481153981482748349662870168685913085937500000000000 0.6138263559776123701183792036317754536867141723632812500000000000 -0.4382420630886635359857450566778425127267837524414062500000000000 -0.6651690127727060142248660667974036186933517456054687500000000000 -0.2113151134046210577466240465582814067602157592773437500000000000
0.3261718750000000000000000000000000000000000000000000000000000000 0.5944597624421250614545897406060248613357543945312500000000000000 0.5756112753619680999506158514122944325208663940429687500000000000 0.6133082495222820229585636297997552901506423950195312500000000000 -0.4367484368497754898541529655631165951490402221679687500000000000 -0.6645797070518260074578620333340950310230255126953125000000000000 -0.2089171666477249444948682821632246486842632293701171875000000000
0.3271484375000000000000000000000000000000000000000000000000000000 0.5940339702858307147081973198510240763425827026367187500000000000 0.5752738280423330685664495831588283181190490722656250000000000000 0.6127941125293283608499450565432198345661163330078125000000000000 -0.4352776977196270991044002585113048553466796875000000000000000000 -0.6639839669280160894260234272223897278308868408203125000000000000 -0.2065714285112381087827770898002199828624725341796875000000000000
0.3281250000000000000000000000000000000000000000000000000000000000 0.5936096033011558636971471969445701688528060913085937500000000000 0.5749352145253359136489734737551771104335784912109375000000000000 0.6122839920769758137453209201339632272720336914062500000000000000 -0.4338296533395659126952637052454520016908645629882812500000000000 -0.6633815560031435243359965170384384691715240478515625000000000000 -0.2042777506759882732989552778235520236194133758544921875000000000
0.3291015625000000000000000000000000000000000000000000000000000000 0.5931866394190555835663758443843107670545578002929687500000000000 0.5745953447918246137504638682003132998943328857421875000000000000 0.6117779340462865533822878205683082342147827148437500000000000000 -0.4324041116658652317283895172295160591602325439453125000000000000 -0.6627722414282009033570375322597101330757141113281250000000000000 -0.2020359819035295045885902709414949640631675720214843750000000000
0.3300781250000000000000000000000000000000000000000000000000000000 0.5927650567578739426721767813432961702346801757812500000000000000 0.5742541305327912848355254027410410344600677490234375000000000000 0.6112759829829566005088281599455513060092926025390625000000000000 -0.4310008809697236653590834976057521998882293701171875000000000000 -0.6621557938358730854844225177657790482044219970703125000000000000 -0.1998459681035742729893200930746388621628284454345703125000000000
0.3310546875000000000000000000000000000000000000000000000000000000 0.5923448336230362487597744802769739180803298950195312500000000000 0.5739114852892525098226883528695907443761825561523437500000000000 0.6107781819568199876968606076843570917844772338867187500000000000 -0.4296197698372650197740085786790587007999420166015625000000000000 -0.6615319872766585174161946270032785832881927490234375000000000000 -0.1977075523978715221318225303548388183116912841796875000000000000
0.3320312500000000000000000000000000000000000000000000000000000000 0.5919259485067418502524105861084535717964172363281250000000000000 0.5735673245938597286652793627581559121608734130859375000000000000 0.6102845724196239718395418094587512314319610595703125000000000000 -0.4282605871695394639253606783313443884253501892089843750000000000 -0.6609005991583331018901503739471081644296646118164062500000000000 -0.1956205751807458259605709827155806124210357666015625000000000000
0.3330078125000000000000000000000000000000000000000000000000000000 0.5915083800876562714066153603198472410440444946289062500000000000 0.5732215661136256246166453820478636771440505981445312500000000000 0.6097951940616869181965853385918308049440383911132812500000000000 -0.4269231421825213645959706809662748128175735473632812500000000000 -0.6602614101885607711395209662441629916429519653320312500000000000 -0.1935848741764819302968447800594731234014034271240234375000000000
0.3339843750000000000000000000000000000000000000000000000000000000 0.5910921072306036805343865125905722379684448242187500000000000000 0.5728741297931098097606650298985186964273452758789062500000000000 0.6093100846680975513081079952826257795095443725585937500000000000 -0.4256072444071115068453536878223530948162078857421875000000000000 -0.6596142043204618055085575178964063525199890136718750000000000000 -0.1916002844937611804265742421193863265216350555419921875000000000
0.3349609375000000000000000000000000000000000000000000000000000000 0.5906771089862598023145778824982699006795883178710937500000000000 0.5725249379973581520530956368020270019769668579101562500000000000 0.6088292799751614525760601281945127993822097778320312500000000000 -0.4243127036891357617420794667850714176893234252929687500000000000 -0.6589587687009750283095854683779180049896240234375000000000000000 -0.1896666386772964396634222339343978092074394226074218750000000000
0.3359375000000000000000000000000000000000000000000000000000000000 0.5902633645908437198812634960631839931011199951171875000000000000 0.5721739156538534487594915844965726137161254882812500000000000000 0.6083528135278339910030354076297953724861145019531250000000000000 -0.4230393301893455304529823024495271965861320495605468750000000000 -0.6582948936218491198246738349553197622299194335937500000000000000 -0.1877837667568418855701395386859076097607612609863281250000000000
0.3369140625000000000000000000000000000000000000000000000000000000 0.5898508534658107871351262474490795284509658813476562500000000000 0.5718209903927004011947587969189044088125228881835937500000000000 0.6078807165389211730754936979792546480894088745117187500000000000 -0.4217869343834176332208585336047690361738204956054687500000000000 -0.6576223724731231623508165284874849021434783935546875000000000000 -0.1859514962937121596020517699798801913857460021972656250000000000
0.3378906250000000000000000000000000000000000000000000000000000000 0.5894395552175447638987293430545832961797714233398437500000000000 0.5714660926842380916923502809368073940277099609375000000000000000 0.6074130177508514361051084051723591983318328857421875000000000000 -0.4205553270619545314090714782651048153638839721679687500000000000 -0.6569410016989540856968687876360490918159484863281250000000000000 -0.1841696524249550048768497845230740495026111602783203125000000000
0.3388671875000000000000000000000000000000000000000000000000000000 0.5890294496370506172056025206984486430883407592773437500000000000 0.5711091559732552891404111505835317075252532958984375000000000000 0.6069497433008459452707938908133655786514282226562500000000000000 -0.4193443193304837723900391210918314754962921142578125000000000000 -0.6562505807556693326887398143298923969268798828125000000000000000 -0.1824380579052982120913384278537705540657043457031250000000000000
0.3398437500000000000000000000000000000000000000000000000000000000 0.5886205166996466564555134937108960002660751342773437500000000000 0.5707501168089653686976703284017276018857955932617187500000000000 0.6064909165903279442133566590200643986463546752929687500000000000 -0.4181537226094585446567464259715052321553230285644531250000000000 -0.6555509120719237303731574684206862002611160278320312500000000000 -0.1807565331469933589403353835223242640495300292968750000000000000
0.3408203125000000000000000000000000000000000000000000000000000000 0.5882127365646573347035541701188776642084121704101562500000000000 0.5703889149698985194802958176296669989824295043945312500000000000 0.6060365581594161499268125226080883294343948364257812500000000000 -0.4169833486342577888450477985315956175327301025390625000000000000 -0.6548418010108545406211533190798945724964141845703125000000000000 -0.1791248962576610925800935092411236837506294250488281250000000000
0.3417968750000000000000000000000000000000000000000000000000000000 0.5878060895751052727931096342217642813920974731445312500000000000 0.5700254935828680258325107388372998684644699096679687500000000000 0.6055866855673425197537085296062286943197250366210937500000000000 -0.4158330094551855315998523110465612262487411499023437500000000000 -0.6541230558341284417878114254563115537166595458984375000000000000 -0.1775429630762425659007419653789838775992393493652343750000000000
0.3427734375000000000000000000000000000000000000000000000000000000 0.5874005562574040606449443657766096293926239013671875000000000000 0.5696597992351830619384145393269136548042297363281250000000000000 0.6051413132796250593514741922263056039810180664062500000000000000 -0.4147025174374714406866360150161199271678924560546875000000000000 -0.6533944876677928448316379217430949211120605468750000000000000000 -0.1760105472071499810304828770313179120421409606933593750000000000
0.3437500000000000000000000000000000000000000000000000000000000000 0.5869961173210506144570786091207992285490036010742187500000000000 0.5692917820793034211490635243535507470369338989257812500000000000 0.6047004525627978077650936938880477100610733032226562500000000000 -0.4135916852612704919245345536182867363095283508300781250000000000 -0.6526559104698369528918533433170523494482040405273437500000000000 -0.1745274600527040309572157639195211231708526611328125000000000000
0.3447265625000000000000000000000000000000000000000000000000000000 0.5865927536583175339046647422946989536285400390625000000000000000 0.5689213959291639088888814512756653130054473876953125000000000000 0.6042641113874711589204480333137325942516326904296875000000000000 -0.4125003259216634132755530117719899863004684448242187500000000000 -0.6519071409993868471133282582741230726242065429687500000000000000 -0.1730935108439400071933533808987704105675220489501953125000000000
0.3457031250000000000000000000000000000000000000000000000000000000 0.5861904463439456813844685711956117302179336547851562500000000000 0.5685485983474393156811288463359232991933822631835937500000000000 0.6038322943404520470878082960553001612424850463867187500000000000 -0.4114282527286561297330536035588011145591735839843750000000000000 -0.6511479987874557728844138182466849684715270996093750000000000000 -0.1717085066698564310705421576130902394652366638183593750000000000
0.3466796875000000000000000000000000000000000000000000000000000000 0.5857891766348367612593506237317342311143875122070312500000000000 0.5681733507230724011805023110355250537395477294921875000000000000 0.6034050025466011213381989364279434084892272949218750000000000000 -0.4103752793071803184332679848012048751115798950195312500000000000 -0.6503783061091800155040232311876025050878524780273437500000000000 -0.1703722525051805936069371227858937345445156097412109375000000000
0.3476562500000000000000000000000000000000000000000000000000000000 0.5853889259697452329689326688821893185377120971679687500000000000 0.5677956183384502697464313314412720501422882080078125000000000000 0.6029822336010401961914340063231065869331359863281250000000000000 -0.4093412195970925204768775529373669996857643127441406250000000000 -0.6495978879574770825655605221982114017009735107421875000000000000 -0.1690845512367080138993458149343496188521385192871093750000000000
0.3486328125000000000000000000000000000000000000000000000000000000 0.5849896759689714453855913234292529523372650146484375000000000000 0.5674153704256832408958644009544514119625091552734375000000000000 0.6025639815122596498753182459040544927120208740234375000000000000 -0.4083258878531753621743405346933286637067794799804687500000000000 -0.6488065720180620221668732483522035181522369384765625000000000000 -0.1678452036882887576929590522922808304429054260253906250000000000
0.3496093750000000000000000000000000000000000000000000000000000000 0.5845914084340536609474270335340406745672225952148437500000000000 0.5670325802115168123407329403562471270561218261718750000000000000 0.6021502366565905095541211267118342220783233642578125000000000000 -0.4073290986451367778897747484734281897544860839843750000000000000 -0.6480041886457729161108431981119792908430099487304687500000000000 -0.1666540086445006119131306832059635780751705169677734375000000000
0.3505859375000000000000000000000000000000000000000000000000000000 0.5841941053474607459250478314061183482408523559570312500000000000 0.5666472249504957980903441239206586033105850219726562500000000000 0.6017409857444256937597515388915780931711196899414062500000000000 -0.4063506668576100100409576043603010475635528564453125000000000000 -0.6471905708421437086741434541181661188602447509765625000000000000 -0.1655107628730762836521961389735224656760692596435546875000000000
0.3515625000000000000000000000000000000000000000000000000000000000 0.5837977488722843055768407793948426842689514160156250000000000000 0.5662592859460839900265227697673253715038299560546875000000000000 0.6013362117984846211271587890223599970340728759765625000000000000 -0.4053904076901537201216285666305338963866233825683593750000000000 -0.6463655542341877335843491891864687204360961914062500000000000000 -0.1644152611461197344144835597035125829279422760009765625000000000
0.3525390625000000000000000000000000000000000000000000000000000000 0.5834023213519317074826631142059341073036193847656250000000000000 0.5658687485595427224538411792309489101171493530273437500000000000 0.6009358941443206925114850491809193044900894165039062500000000000 -0.4044481366572523217683965413016267120838165283203125000000000000 -0.6455289770543389815671275755448732525110244750976562500000000000 -0.1633672962601656619696655070583801716566085815429687500000000000
0.3535156250000000000000000000000000000000000000000000000000000000 0.5830078053098178836322063034458551555871963500976562500000000000 0.5654756022064649778613443231733981519937515258789062500000000000 0.6005400084131707894030682837183121591806411743164062500000000000 -0.4035236695883154256492275635537225753068923950195312500000000000 -0.6446806801215171356389532775210682302713394165039062500000000000 -0.1623666590551137156595018495863769203424453735351562500000000000
0.3544921875000000000000000000000000000000000000000000000000000000 0.5826141834490581317140822648070752620697021484375000000000000000 0.5650798403409635906058383625349961221218109130859375000000000000 0.6001485265571526728223261670791544020175933837890625000000000000 -0.4026168226276783945749571103078778833150863647460937500000000000 -0.6438205068232741856704137717315461486577987670898437500000000000 -0.1614131384320826034795004488842096179723739624023437500000000000
0.3554687500000000000000000000000000000000000000000000000000000000 0.5822214386521605833380021977063734084367752075195312500000000000 0.5646814604276096938306750416813883930444717407226562500000000000 0.5997614168767114728453293537313584238290786743164062500000000000 -0.4017274122346016218543240938743110746145248413085937500000000000 -0.6429483030989920910869273029675241559743881225585937500000000000 -0.1605065213702111526217208847810979932546615600585937500000000000
0.3564453125000000000000000000000000000000000000000000000000000000 0.5818295539807185612346529524074867367744445800781250000000000000 0.5642804639013163647831561320344917476177215576171875000000000000 0.5993786440601207576861497727804817259311676025390625000000000000 -0.4008552551832713639612393308198079466819763183593750000000000000 -0.6420639174240989621722519586910493671894073486328125000000000000 -0.1596465929424437657502267029485665261745452880859375000000000000
0.3574218750000000000000000000000000000000000000000000000000000000 0.5814385126751031585001783241750672459602355957031250000000000000 0.5638768561154581249184047919698059558868408203125000000000000000 0.5990001692347481920819518563803285360336303710937500000000000000 -0.4000001685627989633786683043581433594226837158203125000000000000 -0.6411672007952764484883800832903943955898284912109375000000000000 -0.1588331363303215337801077566837193444371223449707031250000000000
0.3583984375000000000000000000000000000000000000000000000000000000 0.5810482981541557068183578849129844456911087036132812500000000000 0.5634706462786063241310330340638756752014160156250000000000000000 0.5986259500297050895056827357620932161808013916015625000000000000 -0.3991619697772217367770508644753135740756988525390625000000000000 -0.6402580067166319111038319533690810203552246093750000000000000000 -0.1580659328378116179614210068393731489777565002441406250000000000
0.3593750000000000000000000000000000000000000000000000000000000000 0.5806588940148798005935759647400118410587310791015625000000000000 0.5630618473803484791417872656893450766801834106445312500000000000 0.5982559406494111220453646637906786054372787475585937500000000000 -0.3983404765455019758135790652886498719453811645507812500000000000 -0.6393361911868149505266956111881881952285766601562500000000000000 -0.1573447619041890011004625193891115486621856689453125000000000000
0.3603515625000000000000000000000000000000000000000000000000000000 0.5802702840321342092622103336907457560300827026367187500000000000 0.5626504761067390170126145676476880908012390136718750000000000000 0.5978900919575294015118060997338034212589263916015625000000000000 -0.3975355069015277242883144026563968509435653686523437500000000000 -0.6384016126870547536142908029432874172925949096679687500000000000 -0.1566694011160007227179136179984197951853275299072265625000000000
0.3613281250000000000000000000000000000000000000000000000000000000 0.5798824521583253455148110333539079874753952026367187500000000000 0.5622365527459969314350018976256251335144042968750000000000000000 0.5975283515706537595946201690821908414363861083984375000000000000 -0.3967468791941123340549779641150962561368942260742187500000000000 -0.6374541321701034934932295072940178215503692626953125000000000000 -0.1560396262181212301278776521940017119050025939941406250000000000
0.3623046875000000000000000000000000000000000000000000000000000000 0.5794953825230995114736742834793403744697570800781250000000000000 0.5618201010851349153085720899980515241622924804687500000000000000 0.5971706639610641076387764769606292247772216796875000000000000000 -0.3959744120869945760432528913952410221099853515625000000000000000 -0.6364936130500712385682504645956214517354965209960937500000000000 -0.1554552111239179135182553181948605924844741821289062500000000000
0.3632812500000000000000000000000000000000000000000000000000000000 0.5791090594330354779373237761319614946842193603515625000000000000 0.5614011482982534939623064929037354886531829833984375000000000000 0.5968169705678174619123410593601875007152557373046875000000000000 -0.3952179245588389733256917679682374000549316406250000000000000000 -0.6355199211931356062521558669686783105134963989257812500000000000 -0.1549159279245423681548032845967100001871585845947265625000000000
0.3642578125000000000000000000000000000000000000000000000000000000 0.5787234673713367305580845822987612336874008178710937500000000000 0.5609797248272815339831254277669358998537063598632812500000000000 0.5964672099153919271330437368305865675210952758789062500000000000 -0.3944772359032352460062043064681347459554672241210937500000000000 -0.6345329249091178347441655205329880118370056152343750000000000000 -0.1544215468973526017570918611454544588923454284667968750000000000
0.3652343750000000000000000000000000000000000000000000000000000000 0.5783385909975243821534718335897196084260940551757812500000000000 0.5605558642559796966864382739004213362932205200195312500000000000 0.5961213177390690676205053932790178805589675903320312500000000000 -0.3937521657286986442869647362385876476764678955078125000000000000 -0.6335324949439206099199850541481282562017440795898437500000000000 -0.1539718365134766508983688027001335285604000091552734375000000000
0.3662109375000000000000000000000000000000000000000000000000000000 0.5779544151471290858168572412978392094373703002929687500000000000 0.5601296031780438333669280837057158350944519042968750000000000000 0.5957792271162143382667863988899625837802886962890625000000000000 -0.3930425339586698374461093408172018826007843017578125000000000000 -0.6325185044728147687465025228448212146759033203125000000000000000 -0.1535665634445248783901405431606690399348735809326171875000000000
0.3671875000000000000000000000000000000000000000000000000000000000 0.5775709248313837251842528530687559396028518676757812500000000000 0.5597009810601667467722108995076268911361694335937500000000000000 0.5954408686026007035962948066298849880695343017578125000000000000 -0.3923481608315151358823413829668425023555755615234375000000000000 -0.6314908290945749902434158684627618640661239624023437500000000000 -0.1532054925684552537656912818420096300542354583740234375000000000
0.3681640625000000000000000000000000000000000000000000000000000000 0.5771881052369159936787923470546957105398178100585937500000000000 0.5592700401009179644873370307323057204484939575195312500000000000 0.5951061703729140228702476633770857006311416625976562500000000000 -0.3916688669005260470257212546130176633596420288085937500000000000 -0.6304493468264640299025813874322921037673950195312500000000000000 -0.1528883869745880363932855061648297123610973358154296875000000000
0.3691406250000000000000000000000000000000000000000000000000000000 0.5768059417254406406883049385214690119028091430664062500000000000 0.5588368250862956188029784243553876876831054687500000000000000000 0.5947750583645856625736314526875503361225128173828125000000000000 -0.3910044730339197194268763269064947962760925292968750000000000000 -0.6293939381000634991636388804181478917598724365234375000000000000 -0.1526150079677759952012650046526687219738960266113281250000000000
0.3701171875000000000000000000000000000000000000000000000000000000 0.5764244198334521618320991365180816501379013061523437500000000000 0.5584013832427983103912083606701344251632690429687500000000000000 0.5944474564241060132729899123660288751125335693359375000000000000 -0.3903548004148386096900935626763384789228439331054687500000000000 -0.6283244857579544095926848967792466282844543457031250000000000000 -0.1523851150717228097875022285734303295612335205078125000000000000
0.3710937500000000000000000000000000000000000000000000000000000000 0.5760435252719171561608391129993833601474761962890625000000000000 0.5579637640888365224256517649337183684110641479492187500000000000 0.5941232864549977898960264610650483518838882446289062500000000000 -0.3897196705413509265625293664925266057252883911132812500000000000 -0.6272408750512562525258886125811841338872909545898437500000000000 -0.1521984660314455728435945047749555669724941253662109375000000000
0.3720703125000000000000000000000000000000000000000000000000000000 0.5756632439259664613118161469174083322286605834960937500000000000 0.5575240192852807252776869972876738756895065307617187500000000000 0.5938024685666521973459452965471427887678146362304687500000000000 -0.3890989052264500758226972720876801759004592895507812500000000000 -0.6261429936380249472449577297084033489227294921875000000000000000 -0.1520548168148752321560124300958705134689807891845703125000000000
0.3730468750000000000000000000000000000000000000000000000000000000 0.5752835618545881768426397684379480779170989990234375000000000000 0.5570822024859074517166845907922834157943725585937500000000000000 0.5934849212232689019685949460836127400398254394531250000000000000 -0.3884923265980551043696777924196794629096984863281250000000000000 -0.6250307315825279763643607111589517444372177124023437500000000000 -0.1519539216135822046194192580514936707913875579833984375000000000
0.3740234375000000000000000000000000000000000000000000000000000000 0.5749044652903195773419042780005838721990585327148437500000000000 0.5566383691884618789558203388878609985113143920898437500000000000 0.5931705613921772757279882171133067458868026733398437500000000000 -0.3878997570990102561339085696090478450059890747070312500000000000 -0.6239039813554030367015457159141078591346740722656250000000000000 -0.1518955328426175310774226545618148520588874816894531250000000000
0.3750000000000000000000000000000000000000000000000000000000000000 0.5745259406389400247405774280196055769920349121093750000000000000 0.5561925765870160409676259405387099832296371459960937500000000000 0.5928593046908640085135289155005011707544326782226562500000000000 -0.3873210194870855271886966875172220170497894287109375000000000000 -0.6227626378347165259086182231840211898088455200195312500000000000 -0.1518794011394545562243507674793363548815250396728515625000000000
0.3759765625000000000000000000000000000000000000000000000000000000 0.5741479744791632144895743294910062104463577270507812500000000000 0.5557448834262472825429313161293976008892059326171875000000000000 0.5925510655320791464362173428526148200035095214843750000000000000 -0.3867559368349762216610088216839358210563659667968750000000000000 -0.6216065983079409607015008987218607217073440551757812500000000000 -0.1519052753620114826205167446460109204053878784179687500000000000
0.3769531250000000000000000000000000000000000000000000000000000000 0.5737705535623296437819362836307846009731292724609375000000000000 0.5552953498582162694674480007961392402648925781250000000000000000 0.5922457572664430180964245664654299616813659667968750000000000000 -0.3862043325303031737760761643585283309221267700195312500000000000 -0.6204357624748714217233214185398537665605545043945312500000000000 -0.1519729025857349258288309101772028952836990356445312500000000000
0.3779296875000000000000000000000000000000000000000000000000000000 0.5733936648120989687527071509975939989089965820312500000000000000 0.5548440373021652494145428136107511818408966064453125000000000000 0.5919432923220326880908714883844368159770965576171875000000000000 -0.3856660302756126368350919619842898100614547729492187500000000000 -0.6192500324515004539449591902666725218296051025390625000000000000 -0.1520820280997248752363759649597341194748878479003906250000000000
0.3789062500000000000000000000000000000000000000000000000000000000 0.5730172953241425837234146456466987729072570800781250000000000000 0.5543910083078068540274330189276952296495437622070312500000000000 0.5916435823404783134193962723657023161649703979492187500000000000 -0.3851408540883763942375139777141157537698745727539062500000000000 -0.6180493127748781789776444384187925606966018676757812500000000000 -0.1522323954018746372529591326383524574339389801025390625000000000
0.3798828125000000000000000000000000000000000000000000000000000000 0.5726414323658360894242491667682770639657974243164062500000000000 0.5539363264225172223120807757368311285972595214843750000000000000 0.5913465383091549565364175577997229993343353271484375000000000000 -0.3846286283009915374364595663791988044977188110351562500000000000 -0.6168335104089948117689345963299274444580078125000000000000000000 -0.1524237461929883186151357676862971857190132141113281250000000000
0.3808593750000000000000000000000000000000000000000000000000000000 0.5722660633759516501939401678100693970918655395507812500000000000 0.5534800560627910481770186379435472190380096435546875000000000000 0.5910520706891122522108616976765915751457214355468750000000000000 -0.3841291775607807990056130620359908789396286010742187500000000000 -0.6156025347517042334288817073684185743331909179687500000000000000 -0.1526558203698574200934956479613902047276496887207031250000000000
0.3818359375000000000000000000000000000000000000000000000000000000 0.5718911759643504622019349881156813353300094604492187500000000000 0.5530222623902669720763469740631990134716033935546875000000000000 0.5907600895384339523275230021681636571884155273437500000000000000 -0.3836423268299922195723183904192410409450531005859375000000000000 -0.6143562976427359156872398671112023293972015380859375000000000000 -0.1529283560172485512129725293561932630836963653564453125000000000
0.3828125000000000000000000000000000000000000000000000000000000000 0.5715167579116755547374850721098482608795166015625000000000000000 0.5525630111925748932932833668019156903028488159179687500000000000 0.5904705046307762161816867774177808314561843872070312500000000000 -0.3831679013857992588398815314576495438814163208007812500000000000 -0.6130947133728270603825194484670646488666534423828125000000000000 -0.1532410893987714850528192300771479494869709014892578125000000000
0.3837890625000000000000000000000000000000000000000000000000000000 0.5711427971690435922980100258428137749433517456054687500000000000 0.5521023687692094839007950213272124528884887695312500000000000000 0.5901832255688777006952250303584150969982147216796875000000000000 -0.3827057268203011286544779068208299577236175537109375000000000000 -0.6118176986940248029966937792778480798006057739257812500000000000 -0.1535937549465774543122620343638118356466293334960937500000000000
0.3847656250000000000000000000000000000000000000000000000000000000 0.5707692818577377869004862986912485212087631225585937500000000000 0.5516404018225862238011814042693004012107849121093750000000000000 0.5898981618928893499997911931131966412067413330078125000000000000 -0.3822556290405225709605474548880010843276977539062500000000000000 -0.6105251728311978931529324654547963291406631469726562500000000000 -0.1539860852498472765237380599501193501055240631103515625000000000
0.3857421875000000000000000000000000000000000000000000000000000000 0.5703962002689002552813235524808987975120544433593750000000000000 0.5511771773543906460801622415601741522550582885742187500000000000 0.5896152231834098644824848634016234427690505981445312500000000000 -0.3818174342684130806446773931384086608886718750000000000000000000 -0.6092170574948211347887649935728404670953750610351562500000000000 -0.1544178110420049987450141770750633440911769866943359375000000000
0.3867187500000000000000000000000000000000000000000000000000000000 0.5700235408632244871185434931248892098665237426757812500000000000 0.5507127625672894044583927097846753895282745361328125000000000000 0.5893343191591595697786942764651030302047729492187500000000000000 -0.3813909690408482378032317683391738682985305786132812500000000000 -0.6078932768950722209666537310113199055194854736328125000000000000 -0.1548886611866242546398098056670278310775756835937500000000000000
0.3876953125000000000000000000000000000000000000000000000000000000 0.5696512922706478132539587022620253264904022216796875000000000000 0.5502472247720339160181879378797020763158798217773437500000000000 0.5890553597692617104897294666443485766649246215820312500000000000 -0.3809760602096290416085366814513690769672393798828125000000000000 -0.6065537577573245631157305979286320507526397705078125000000000000 -0.1553983626619334645901915337162790820002555847167968750000000000
0.3886718750000000000000000000000000000000000000000000000000000000 0.5692794432900439849376539314107503741979598999023437500000000000 0.5497806312999500288896115307579748332500457763671875000000000000 0.5887782552801379409856963320635259151458740234375000000000000000 -0.3805725349414816882642753625987097620964050292968750000000000000 -0.6051984293390855196292932305368594825267791748046875000000000000 -0.1559466405438778568992574946605600416660308837890625000000000000
0.3896484375000000000000000000000000000000000000000000000000000000 0.5689079828889150869386526210291776806116104125976562500000000000 0.5493130494207765224246031721122562885284423828125000000000000000 0.5885029163570536514527020699460990726947784423828125000000000000 -0.3801802207180581261170004836458247154951095581054687500000000000 -0.6038272234484564071621548464463558048009872436523437500000000000 -0.1565332179876598450718461208452936261892318725585937500000000000
0.3906250000000000000000000000000000000000000000000000000000000000 0.5685369002030846719009105072473175823688507080078125000000000000 0.5488445462657854934107604094606358557939529418945312500000000000 0.5882292541403838503910606050339993089437484741210937500000000000 -0.3797989453359355005446218456199858337640762329101562500000000000 -0.6024400744642046667820522998226806521415710449218750000000000000 -0.1571578162076663898183426226751180365681648254394531250000000000
0.3916015625000000000000000000000000000000000000000000000000000000 0.5681661845363897844762846034427639096975326538085937500000000000 0.5483751887560924798137307334400247782468795776367187500000000000 0.5879571803166870891388384734455030411481857299804687500000000000 -0.3794285369066167090679186912893783301115036010742187500000000000 -0.6010369193575203494717129615310113877058029174804687500000000000 -0.1578201544557130409085488054188317619264125823974609375000000000
0.3925781250000000000000000000000000000000000000000000000000000000 0.5677958253603735405690144943946506828069686889648437500000000000 0.5479050435360394155637209223641548305749893188476562500000000000 0.5876866071847076655743080664251465350389480590820312500000000000 -0.3790688238565298462390273925848305225372314453125000000000000000 -0.5996176977155606158120804138889070600271224975585937500000000000 -0.1585199499974990766659743712807539850473403930664062500000000000
0.3935546875000000000000000000000000000000000000000000000000000000 0.5674258123139778176025060929532628506422042846679687500000000000 0.5474341769115180778015883333864621818065643310546875000000000000 0.5874174477164375574034238525200635194778442382812500000000000000 -0.3787196349270285367083488381467759609222412109375000000000000000 -0.5981823517668767298260945608490146696567535400390625000000000000 -0.1592569180871803991017543467023642733693122863769531250000000000
0.3945312500000000000000000000000000000000000000000000000000000000 0.5670561352032353896746030841313768178224563598632812500000000000 0.5469626547930812598963257187278941273689270019531250000000000000 0.5871496156133895194528804495348595082759857177734375000000000000 -0.3783807991743919352245484333252534270286560058593750000000000000 -0.5967308264088401204006117950484622269868850708007812500000000000 -0.1600307719399437778040606872309581376612186431884765625000000000
0.3955078125000000000000000000000000000000000000000000000000000000 0.5666867840009622847574632942269090563058853149414062500000000000 0.5464905426436775792708999688329640775918960571289062500000000000 0.5868830253582469902440266196208540350198745727539062500000000000 -0.3780521459698246156122536376642528921365737915039062500000000000 -0.5952630692371853049493779508338775485754013061523437500000000000 -0.1608412227024639262751293244946282356977462768554687500000000000
0.3964843750000000000000000000000000000000000000000000000000000000 0.5663177488464506970089473725238349288702011108398437500000000000 0.5460179054308343937762515452050138264894485473632812500000000000 0.5866175922620670002416431998426560312509536743164062500000000000 -0.3777335049994566817943564274173695594072341918945312500000000000 -0.5937790305777974619871883987798355519771575927734375000000000000 -0.1616879794211159571126756873127305880188941955566406250000000000
0.3974609375000000000000000000000000000000000000000000000000000000 0.5659490200451610109055877728678751736879348754882812500000000000 0.5455448075831028642568298892001621425151824951171875000000000000 0.5863532325072191575543456565355882048606872558593750000000000000 -0.3774247062643436567697108330321498215198516845703125000000000000 -0.5922786635208883154746217769570648670196533203125000000000000000 -0.1625707490077989703092242734783212654292583465576171875000000000
0.3984375000000000000000000000000000000000000000000000000000000000 0.5655805880684146025316749728517606854438781738281250000000000000 0.5450713129505760923265711426211055368185043334960937500000000000 0.5860898631862531127367788030824158340692520141601562500000000000 -0.3771255800804664826131329391500912606716156005859375000000000000 -0.5907619239577155401121899558347649872303009033203125000000000000 -0.1634892362032173973585003068365040235221385955810546875000000000
0.3994140625000000000000000000000000000000000000000000000000000000 0.5652124435530859747345289179065730422735214233398437500000000000 0.5445974847692820475231201271526515483856201171875000000000000000 0.5858274023368899019459377086604945361614227294921875000000000000 -0.3768359570787315204754008846066426485776901245117187500000000000 -0.5892287706200083352570118222502060234546661376953125000000000000 -0.1644431435374547612049411782209062948822975158691406250000000000
0.4003906250000000000000000000000000000000000000000000000000000000 0.5648445773012955584135852404870092868804931640625000000000000000 0.5441233856292568837886847177287563681602478027343750000000000000 0.5855657689733342330384857632452622056007385253906250000000000000 -0.3765556682049706616055573249468579888343811035156250000000000000 -0.5876791651222821322164691082434728741645812988281250000000000000 -0.1654321712876592465057967729080701246857643127441406250000000000
0.4013671875000000000000000000000000000000000000000000000000000000 0.5644769802801017366533642416470684111118316650390625000000000000 0.5436490774460951413971088186372071504592895507812500000000000000 0.5853048831141083319096196646569296717643737792968750000000000000 -0.3762845447199413273509094324253965169191360473632812500000000000 -0.5861130720072429411970915680285543203353881835937500000000000000 -0.1664560174326396579935760655644116923213005065917968750000000000
0.4023437500000000000000000000000000000000000000000000000000000000 0.5641096436211935349902546477096620947122573852539062500000000000 0.5431746214357824342755520774517208337783813476562500000000000000 0.5850446658066046357049572179676033556461334228515625000000000000 -0.3760224181993263581347264334908686578273773193359375000000000000 -0.5845304587944906149488133451086468994617462158203125000000000000 -0.1675143776041621013206395218730904161930084228515625000000000000
0.4033203125000000000000000000000000000000000000000000000000000000 0.5637425586205833116792973669362254440784454345703125000000000000 0.5427000780926117817770659712550695985555648803710937500000000000 0.5847850391485548415815287626173812896013259887695312500000000000 -0.3757691205337340134562396087858360260725021362304687500000000000 -0.5829312960327579506980555379413999617099761962890625000000000000 -0.1686069450347100484588480640013585798442363739013671875000000000
0.4042968750000000000000000000000000000000000000000000000000000000 0.5633757167382987818271544711024034768342971801757812500000000000 0.5422255071699892958747568627586588263511657714843750000000000000 0.5845259263066082677795520794461481273174285888671875000000000000 -0.3755244839286979718906422931468114256858825683593750000000000000 -0.5813155573559386501969470373296644538640975952148437500000000000 -0.1697334105014572935843375489639583975076675415039062500000000000
0.4052734375000000000000000000000000000000000000000000000000000000 0.5630091095980758186811954146833159029483795166015625000000000000 0.5417509676639408189302571372536476701498031616210937500000000000 0.5842672515322108184321336921129841357469558715820312500000000000 -0.3752883409046773310890898756042588502168655395507812500000000000 -0.5796832195431819156894448497041594237089157104492187500000000000 -0.1708934622661727187331592858754447661340236663818359375000000000
0.4062500000000000000000000000000000000000000000000000000000000000 0.5626427289870506998070709414605516940355300903320312500000000000 0.5412765177991325504791575440322048962116241455078125000000000000 0.5840089401749688491349843388888984918594360351562500000000000000 -0.3750605242970572739125145744765177369117736816406250000000000000 -0.5780342625833589931261258243466727435588836669921875000000000000 -0.1720867860107555824544789402352762408554553985595703125000000000
0.4072265625000000000000000000000000000000000000000000000000000000 0.5622765668554525753108919161604717373847961425781250000000000000 0.5408022150172278053048557922011241316795349121093750000000000000 0.5837509186936773453169280401198193430900573730468750000000000000 -0.3748408672561475141193909621506463736295700073242187500000000000 -0.5763686697442237383270935424661729484796524047851562500000000000 -0.1733130647680713176672639974640333093702793121337890625000000000
0.4082031250000000000000000000000000000000000000000000000000000000 0.5619106153162960470837106186081655323505401611328125000000000000 0.5403281159674030442729986134509090334177017211914062500000000000 0.5834931146651890498944226237654220312833786010742187500000000000 -0.3746292032471838506779704403015784919261932373046875000000000000 -0.5746864276466393528508547206001821905374526977539062500000000000 -0.1745719788477283207495105443740612827241420745849609375000000000
0.4091796875000000000000000000000000000000000000000000000000000000 0.5615448666450734149790946503344457596540451049804687500000000000 0.5398542764988579767404530684871133416891098022460937500000000000 0.5832354567912888532177362321817781776189804077148437500000000000 -0.3744253660503270575432566147355828434228897094726562500000000000 -0.5729875263442509858435869318782351911067962646484375000000000000 -0.1758632057564031292429262975929304957389831542968750000000000000
0.4101562500000000000000000000000000000000000000000000000000000000 0.5611793132794474781022131537611130625009536743164062500000000000 0.5393807516551571978880019742064177989959716796875000000000000000 0.5829778749037377583164243333158083260059356689453125000000000000 -0.3742291897606637718354249955154955387115478515625000000000000000 -0.5712719594090577279743570215941872447729110717773437500000000000 -0.1771864201122697879409173538078903220593929290771484375000000000
0.4111328125000000000000000000000000000000000000000000000000000000 0.5608139478189435589428057937766425311565399169921875000000000000 0.5389075956702490399763405548583250492811203002929687500000000000 0.5827202999676380779092710326949600130319595336914062500000000000 -0.3740405087882060497506131468981038779020309448242187500000000000 -0.5695397240233268654208131920313462615013122558593750000000000000 -0.1785412935530852063248374861359479837119579315185546875000000000
0.4121093750000000000000000000000000000000000000000000000000000000 0.5604487630246424156865714394371025264263153076171875000000000000 0.5384348619660148660415188714978285133838653564453125000000000000 0.5824626640832699653316240073763765394687652587890625000000000000 -0.3738591578578913665609206873341463506221771240234375000000000000 -0.5677908210784017306593796092784032225608825683593750000000000000 -0.1799274946373809469513105341320624575018882751464843750000000000
0.4130859375000000000000000000000000000000000000000000000000000000 0.5600837518188722663481371455418411642313003540039062500000000000 0.5379626031512082517949124849110376089811325073242187500000000000 0.5822049004865362809013618061726447194814682006835937500000000000 -0.3736849720095823945698043644370045512914657592773437500000000000 -0.5660252552809368342678908447851426899433135986328125000000000000 -0.1813446887382279271161422684599529020488262176513671875000000000
0.4140625000000000000000000000000000000000000000000000000000000000 0.5597189072849015900601443718187510967254638671875000000000000000 0.5374908710216511620316737207758706063032150268554687500000000000 0.5819469435481520180886150228616315871477127075195312500000000000 -0.3735177865980678912904977551079355180263519287109375000000000000 -0.5642430352672165305705220816889777779579162597656250000000000000 -0.1827925379289192520104734285268932580947875976562500000000000000
0.4150390625000000000000000000000000000000000000000000000000000000 0.5593542226666312622285204270156100392341613769531250000000000000 0.5370197165615604451005538066965527832508087158203125000000000000 0.5816887287717020793564870473346672952175140380859375000000000000 -0.3733574372930611451337767903169151395559310913085937500000000000 -0.5624441737262202423153212293982505798339843750000000000000000000 -0.1842707008599021034633835824934067204594612121582031250000000000
0.4160156250000000000000000000000000000000000000000000000000000000 0.5589896913682873558215646880853455513715744018554687500000000000 0.5365491899458865177052757644560188055038452148437500000000000000 0.5814301927906881939378536117146722972393035888671875000000000000 -0.3732037600792019738094040803844109177589416503906250000000000000 -0.5606286875321963014684456538816448301076889038085937500000000000 -0.1857788326262076461503625068871770054101943969726562500000000000
0.4169921875000000000000000000000000000000000000000000000000000000 0.5586253069541132765252200442773755639791488647460937500000000000 0.5360793405435502201328290539095178246498107910156250000000000000 0.5811712733646763329176110346452333033084869384765625000000000000 -0.3730565912560547259246845896996092051267623901367187500000000000 -0.5587965978875841788209299920708872377872467041015625000000000000 -0.1873165846245252452728635716994176618754863739013671875000000000
0.4179687500000000000000000000000000000000000000000000000000000000 0.5582610631480623419875541912915650755167007446289062500000000000 0.5356102169214743691227909039298538118600845336914062500000000000 0.5809119093746503148523174786532763391733169555664062500000000000 -0.3729157674381096132520951869082637131214141845703125000000000000 -0.5569479304771862704370732899405993521213531494140625000000000000 -0.1888836043990329005559658526181010529398918151855468750000000000
0.4189453125000000000000000000000000000000000000000000000000000000 0.5578969538334905831078458504634909331798553466796875000000000000 0.5351418668493087560378285161277744919061660766601562500000000000 0.5806520408176724101778631847992073744535446166992187500000000000 -0.3727811255547827107292846449126955121755599975585937500000000000 -0.5550827156346138657738720212364569306373596191406250000000000000 -0.1904795354749515556846972685889340937137603759765625000000000000
0.4199218750000000000000000000000000000000000000000000000000000000 0.5575329730528485461249488253088202327489852905273437500000000000 0.5346743373047558867128259407763835042715072631835937500000000000 0.5803916088009412055370717098412569612264633178710937500000000000 -0.3726525028504150682806539407465606927871704101562500000000000000 -0.5532009885221100820018591548432596027851104736328125000000000000 -0.1921040171787201100705999579076888039708137512207031250000000000
0.4208984375000000000000000000000000000000000000000000000000000000 0.5571691150073740939063782207085750997066497802734375000000000000 0.5342076744794117537651345628546550869941711425781250000000000000 0.5801305555353364340476218785624951124191284179687500000000000000 -0.3725297368842729328619611806061584502458572387695312500000000000 -0.5513027893250124211732554613263346254825592041015625000000000000 -0.1937566844435335000618181311438092961907386779785156250000000000
0.4218750000000000000000000000000000000000000000000000000000000000 0.5568053740567848741704892745474353432655334472656250000000000000 0.5337419237850389297506126240477897226810455322265625000000000000 0.5798688243285308185903659250470809638500213623046875000000000000 -0.3724126655305488586833462250069715082645416259765625000000000000 -0.5493881634621919918259891346679069101810455322265625000000000000 -0.1954371675989057532962789309749496169388294219970703125000000000
0.4228515625000000000000000000000000000000000000000000000000000000 0.5564417447189708987309586518676951527595520019531250000000000000 0.5332771298601965970220817325753159821033477783203125000000000000 0.5796063595777452004398355711600743234157562255859375000000000000 -0.3723011269783597088078863635018933564424514770507812500000000000 -0.5474571618140149364961644096183590590953826904296875000000000000 -0.1971450921427044811196083173854276537895202636718750000000000000
0.4238281250000000000000000000000000000000000000000000000000000000 0.5560782216696866786520558889606036245822906494140625000000000000 0.5328133365771566820612292758596595376729965209960937500000000000 0.5793431067622166752428825020615477114915847778320312500000000000 -0.3721949597317490976422504900256171822547912597656250000000000000 -0.5455098409694962846572252601617947220802307128906250000000000000 -0.1988800784940018828717001042605261318385601043701171875000000000
0.4248046875000000000000000000000000000000000000000000000000000000 0.5557147997422441365600320750672835856676101684570312500000000000 0.5323505870490417013485284769558347761631011962890625000000000000 0.5790790124354465717715356731787323951721191406250000000000000000 -0.3720940026096851704906498525815550237894058227539062500000000000 -0.5435462634945278370679488944006152451038360595703125000000000000 -0.2006417417248424484021995795046677812933921813964843750000000000
0.4257812500000000000000000000000000000000000000000000000000000000 0.5553514739272042977091814464074559509754180908203125000000000000 0.5318889236371199258357478356629144400358200073242187500000000000 0.5788140242172886695826150571519974619150161743164062500000000000 -0.3719980947460621578670725284609943628311157226562500000000000000 -0.5415664982232581969867624138714745640754699707031250000000000000 -0.2024296912688661465029582586794276721775531768798828125000000000
0.4267578125000000000000000000000000000000000000000000000000000000 0.5549882393720705353601374554273206740617752075195312500000000000 0.5314283879582072378511270471790339797735214233398437500000000000 0.5785480907859338328691478636756073683500289916992187500000000000 -0.3719070755896988211830489490239415317773818969726562500000000000 -0.5395706205749599693177742665284313261508941650390625000000000000 -0.2042435306044376175371724002616247162222862243652343750000000000
0.4277343750000000000000000000000000000000000000000000000000000000 0.5546250913809807059351442148908972740173339843750000000000000000 0.5309690208921169496392167275189422070980072021484375000000000000 0.5782811618698444622310717022628523409366607666015625000000000000 -0.3718207849043406731937011500122025609016418457031250000000000000 -0.5375587128989687268898478578194044530391693115234375000000000000 -0.2060828569097126472531300578339141793549060821533203125000000000
0.4287109375000000000000000000000000000000000000000000000000000000 0.5542620254143995062179328670026734471321105957031250000000000000 0.5305108625891125084805821643385570496320724487304687500000000000 0.5780131882396865039552835696667898446321487426757812500000000000 -0.3717390627686575355070885962049942463636398315429687500000000000 -0.5355308648505905377845692783012054860591888427734375000000000000 -0.2079472606867245054740322984798694960772991180419921875000000000
0.4296875000000000000000000000000000000000000000000000000000000000 0.5538990370888110525982028775615617632865905761718750000000000000 0.5300539524773193456042008619988337159156799316406250000000000000 0.5777441217003027595922048931242898106575012207031250000000000000 -0.3716617495762455369856525067007169127464294433593750000000000000 -0.5334871738012272324169771309243515133857727050781250000000000000 -0.2098363253512638415543278824770823121070861816406250000000000000
0.4306640625000000000000000000000000000000000000000000000000000000 0.5535361221764115713384057926305104047060012817382812500000000000 0.5295983292700507938377540995134040713310241699218750000000000000 0.5774739150827723488390574857476167380809783935546875000000000000 -0.3715886860356255594339813796977978199720382690429687500000000000 -0.5314277452863429562768260439042933285236358642578125000000000000 -0.2117496267849081625911367154913023114204406738281250000000000000
0.4316406250000000000000000000000000000000000000000000000000000000 0.5531732766048012006621092950808815658092498779296875000000000000 0.5291440309730123248144195713393855839967727661132812500000000000 0.5772025222365900765097990188223775476217269897460937500000000000 -0.3715197131702445698664405426825396716594696044921875000000000000 -0.5293526934953535212358133321686182171106338500976562500000000000 -0.2136867328451355907414921375675476156175136566162109375000000000
0.4326171875000000000000000000000000000000000000000000000000000000 0.5528104964566770140876883488090243190526962280273437500000000000 0.5286910948913493557554943436116445809602737426757812500000000000 0.5769298980220046724198823540064040571451187133789062500000000000 -0.3714546723184745102841475272725801914930343627929687500000000000 -0.5272621418080118971261072147171944379806518554687500000000000000 -0.2156472028289370679310366085701389238238334655761718750000000000
0.4335937500000000000000000000000000000000000000000000000000000000 0.5524477779695253776282015678589232265949249267578125000000000000 0.5282395576365042089150847459677606821060180664062500000000000000 0.5766559983025465463413183897500857710838317871093750000000000000 -0.3713934051336131858533917693421244621276855468750000000000000000 -0.5251562233824522696323811032925732433795928955078125000000000000 -0.2176305868847740743188268197627621702849864959716796875000000000
0.4345703125000000000000000000000000000000000000000000000000000000 0.5520851175353141959689651230291929095983505249023437500000000000 0.5277894551328521366428958572214469313621520996093750000000000000 0.5763807799377762552950343888369388878345489501953125000000000000 -0.3713357535838833767272149088967125862836837768554687500000000000 -0.5230350818006799240578175158589147031307220458984375000000000000 -0.2196364253670868016410366863055969588458538055419921875000000000
0.4355468750000000000000000000000000000000000000000000000000000000 0.5517225117001857137566389610583428293466567993164062500000000000 0.5273408226240914320470665188622660934925079345703125000000000000 0.5761042007762799954662114032544195652008056640625000000000000000 -0.3712815599524339482684354152297601103782653808593750000000000000 -0.5208988717780875798979423052514903247356414794921875000000000000 -0.2216642481267803721500797564658569172024726867675781250000000000
0.4365234375000000000000000000000000000000000000000000000000000000 0.5513599571641486507544982487161178141832351684570312500000000000 0.5268936946793585374138046972802840173244476318359375000000000000 0.5758262196489387640951918001519516110420227050781250000000000000 -0.3712306668373387408266239617660176008939743041992187500000000000 -0.5187477599443695019942879298469051718711853027343750000000000000 -0.2237135737303079241478087624273030087351799011230468750000000000
0.4375000000000000000000000000000000000000000000000000000000000000 0.5509974507807707810869146669574547559022903442382812500000000000 0.5264481051990451687672134539752732962369918823242187500000000000 0.5755467963624963934066158799396362155675888061523437500000000000 -0.3711829171515972358719182011554948985576629638671875000000000000 -0.5165819257042678636082655430072918534278869628906250000000000000 -0.2257839085989265803799952436747844330966472625732421875000000000
0.4384765625000000000000000000000000000000000000000000000000000000 0.5506349895568712904392327800451312214136123657226562500000000000 0.5260040874202981386886790460266638547182083129882812500000000000 0.5752658916934444421897865140635985881090164184570312500000000000 -0.3711381541231341119058129152108449488878250122070312500000000000 -0.5144015621876165678116876733838580548763275146484375000000000000 -0.2278747460586516282443625414089183323085308074951171875000000000
0.4394531250000000000000000000000000000000000000000000000000000000 0.5502725706522133553022513297037221491336822509765625000000000000 0.5255616739221780076007917159586213529109954833984375000000000000 0.5749834673822487030037109434488229453563690185546875000000000000 -0.3710962212948001326395797150325961410999298095703125000000000000 -0.5122068772995087559962712475680746138095855712890625000000000000 -0.2299855652900915647940394137549446895718574523925781250000000000
0.4404296875000000000000000000000000000000000000000000000000000000 0.5499101913791967222167045292735565453767776489257812500000000000 0.5251208966304593550589174810738768428564071655273437500000000000 0.5746994861279340893744915774732362478971481323242187500000000000 -0.3710569625243710367712424158526118844747543334960937500000000000 -0.5099980948828827242991224011348094791173934936523437500000000000 -0.2321158301658593214877868149415007792413234710693359375000000000
0.4414062500000000000000000000000000000000000000000000000000000000 0.5495478492025498429285335078020580112934112548828125000000000000 0.5246817868220553515712367698142770677804946899414062500000000000 0.5744139115830443342858302457898389548063278198242187500000000000 -0.3710202219845479820747868870967067778110504150390625000000000000 -0.5077754560075175005451342258311342447996139526367187500000000000 -0.2342649879615784913600151639911928214132785797119140625000000000
0.4423828125000000000000000000000000000000000000000000000000000000 0.5491855417390225646556700667133554816246032714843750000000000000 0.5242443751290480902227386650338303297758102416992187500000000000 0.5741267083489970390886014683928806334733963012695312500000000000 -0.3709858441629579894893709024472627788782119750976562500000000000 -0.5055392204014332868666770082199946045875549316406250000000000000 -0.2364324679244827476232160279323579743504524230957031250000000000
0.4433593750000000000000000000000000000000000000000000000000000000 0.5488232667570784872879130489309318363666534423828125000000000000 0.5238086915423115774714801773370709270238876342773437500000000000 0.5738378419718453971043459205247927457094192504882812500000000000 -0.3709536738621528328962995146866887807846069335937500000000000000 -0.5032896680429718161420282740436960011720657348632812500000000000 -0.2386176796813338774061463709585950709879398345947265625000000000
0.4443359375000000000000000000000000000000000000000000000000000000 0.5484610221765874316091071705159265547990798950195312500000000000 0.5233747654147109518163460961659438908100128173828125000000000000 0.5735472789384639114018682448659092187881469726562500000000000000 -0.3709235561996108154758644559478852897882461547851562500000000000 -0.5010271009344974268984174159413669258356094360351562500000000000 -0.2408200114647242318088871115833171643316745758056640625000000000
0.4453125000000000000000000000000000000000000000000000000000000000 0.5480988060685179075193218523054383695125579833984375000000000000 0.5229426254638653848161311543663032352924346923828125000000000000 0.5732549866731704302225125502445735037326812744140625000000000000 -0.3708953366077347713058998124324716627597808837890625000000000000 -0.4987518450817343129699565906776115298271179199218750000000000000 -0.2430388281337352018862674185584182851016521453857421875000000000
0.4462890625000000000000000000000000000000000000000000000000000000 0.5477366166546296932793325140664819628000259399414062500000000000 0.5225122997744590103152972915268037468194961547851562500000000000 0.5729609335348003762433677366061601787805557250976562500000000000 -0.3708688608338531755848066495673265308141708374023437500000000000 -0.4964642527063326538083742889284621924161911010742187500000000000 -0.2452734689613736973612390102061908692121505737304687500000000000
0.4472656250000000000000000000000000000000000000000000000000000000 0.5473744523071659706658920185873284935951232910156250000000000000 0.5220838158000904449806967022595927119255065917968750000000000000 0.5726650888142414963510873349150642752647399902343750000000000000 -0.3708439749402203666761579370358958840370178222656250000000000000 -0.4941647047234542511340293913235655054450035095214843750000000000 -0.2475232451569864822182864827482262626290321350097656250000000000
0.4482421875000000000000000000000000000000000000000000000000000000 0.5470123115485462372831193533784244209527969360351562500000000000 0.5216572003646459121384282298095058649778366088867187500000000000 0.5723674227324465624278104769473429769277572631835937500000000000 -0.3708205253040157689525813111686147749423980712890625000000000000 -0.4918536135209956028369049363391241058707237243652343750000000000 -0.2497874370870359350682576859981054440140724182128906250000000000
0.4492187500000000000000000000000000000000000000000000000000000000 0.5466501930510582196731661497324239462614059448242187500000000000 0.5212324796631844225913710033637471497058868408203125000000000000 0.5720679064389320167549612961011007428169250488281250000000000000 -0.3707983586173442258626664624898694455623626708984375000000000000 -0.4895314260827468011427754390751942992210388183593750000000000000 -0.2520652911519416505825574859045445919036865234375000000000000000
0.4501953125000000000000000000000000000000000000000000000000000000 0.5462880956365507856276053644251078367233276367187500000000000000 0.5208096792623244652986613800749182701110839843750000000000000000 0.5717665120107771059565493487752974033355712890625000000000000000 -0.3707773218872365550424774482962675392627716064453125000000000000 -0.4871986275044500880326836522726807743310928344726562500000000000 -0.2543560162700230220522712443198543041944503784179687500000000000
0.4511718750000000000000000000000000000000000000000000000000000000 0.5459260182761261903650051863223779946565628051757812500000000000 0.5203888241001195513746324650128372013568878173828125000000000000 0.5714632124521328293553779076319187879562377929687500000000000000 -0.3707572624356483270702256049844436347484588623046875000000000000 -0.4848557449594233514922336780728073790669441223144531250000000000 -0.2566587799118733026482175318960798904299736022949218750000000000
0.4521484375000000000000000000000000000000000000000000000000000000 0.5455639600898324337308054055029060691595077514648437500000000000 0.5199699384854108430431551823858171701431274414062500000000000000 0.5711579816942540244184556286199949681758880615234375000000000000 -0.3707380278994611977338990982389077544212341308593750000000000000 -0.4825033521795094593187513964949175715446472167968750000000000000 -0.2589727036194129361490467999828979372978210449218750000000000000
0.4531250000000000000000000000000000000000000000000000000000000000 0.5452019203463560614864036324433982372283935546875000000000000000 0.5195530460966468755401592716225422918796539306640625000000000000 0.5708507945960652474326479932642541825771331787109375000000000000 -0.3707194662304822418974481479381211102008819580078125000000000000 -0.4801420745277587553978548839950235560536384582519531250000000000 -0.2612968579332057283970414118812186643481254577636718750000000000
0.4541015625000000000000000000000000000000000000000000000000000000 0.5448398984627144114867292046255897730588912963867187500000000000 0.5191381699801560500873165437951683998107910156250000000000000000 0.5705416269452727728861418654560111463069915771484375000000000000 -0.3707014256954432873669702530605718493461608886718750000000000000 -0.4777725947516937576864393122377805411815643310546875000000000000 -0.2636302566391928170475011938833631575107574462890625000000000000
0.4550781250000000000000000000000000000000000000000000000000000000 0.5444778940039479708801195556588936597108840942382812500000000000 0.5187253325478627941080844721000175923109054565429687500000000000 0.5702304554600331476521546392177697271108627319335937500000000000 -0.3706837548760022471583397418726235628128051757812500000000000000 -0.4753956595205559576555742751224897801876068115234375000000000000 -0.2659718502314485366611052086227573454380035400390625000000000000
0.4560546875000000000000000000000000000000000000000000000000000000 0.5441159066828128443304990469187032431364059448242187500000000000 0.5183145555744340660098146145173814147710800170898437500000000000 0.5699172577911916226511834793200250715017318725585937500000000000 -0.3706663026687424533633929968345910310745239257812500000000000000 -0.4730120868670866784988504605280468240380287170410156250000000000 -0.2683205184703982282279355331411352381110191345214843750000000000
0.4570312500000000000000000000000000000000000000000000000000000000 0.5437539363594734442841627242160029709339141845703125000000000000 0.5179058601938432149225377543189097195863723754882812500000000000 0.5696020125251036736457876941130962222814559936523437500000000000 -0.3706489182851726571499284546007402241230010986328125000000000000 -0.4706227746742891460129953884461428970098495483398437500000000000 -0.2706750618960561682868615207553375512361526489257812500000000000
0.4580078125000000000000000000000000000000000000000000000000000000 0.5433919830411947371473502244043629616498947143554687500000000000 0.5174992668953412033872041320137213915586471557617187500000000000 0.5692846991870482709074963167950045317411422729492187500000000000 -0.3706314512517270287617066060192883014678955078125000000000000000 -0.4682287103709665831985375916701741516590118408203125000000000000 -0.2730341921324874743248756203684024512767791748046875000000000000
0.4589843750000000000000000000000000000000000000000000000000000000 0.5430300468820348225307270695338957011699676513671875000000000000 0.5170947955188178735141946162912063300609588623046875000000000000 0.5689652982452517715472595227765850722789764404296875000000000000 -0.3706137514097651575184499961324036121368408203125000000000000000 -0.4658309820269186940500105720275314524769783020019531250000000000 -0.2753965207926116209868894202372757717967033386230468750000000000
0.4599609375000000000000000000000000000000000000000000000000000000 0.5426681281825371794269585734582506120204925537109375000000000000 0.5166924652495443748279058127081952989101409912109375000000000000 0.5686437911155299840260113342083059251308441162109375000000000000 -0.3705956689155718297712382991448976099491119384765625000000000000 -0.4634307910701197519287575232738163322210311889648437500000000000 -0.2777605467610239076137190750159788876771926879882812500000000000
0.4609375000000000000000000000000000000000000000000000000000000000 0.5423062273894234674997960610198788344860076904296875000000000000 0.5162922946122789902290151076158508658409118652343750000000000000 0.5683201601665679447705770144239068031311035156250000000000000000 -0.3705770542403581391255329435807652771472930908203125000000000000 -0.4610294668843182286366300104418769478797912597656250000000000000 -0.2801246415963980496144358767196536064147949218750000000000000000
0.4619140625000000000000000000000000000000000000000000000000000000 0.5419443450952856622393483121413737535476684570312500000000000000 0.5158943014647237035319449205417186021804809570312500000000000000 0.5679943887258476209467517037410289049148559570312500000000000000 -0.3705577581702597100843377120327204465866088867187500000000000000 -0.4586284835868865705776897812029346823692321777343750000000000000 -0.2824870327536328495909856428625062108039855957031250000000000000
0.4628906250000000000000000000000000000000000000000000000000000000 0.5415824820382785231842603934637736529111862182617187500000000000 0.5154985029903154103436691002571024000644683837890625000000000000 0.5676664610862416360248516866704449057579040527343750000000000000 -0.3705376318063382523604332163813523948192596435546875000000000000 -0.4562294793331997944108024967135861515998840332031250000000000000 -0.2848457842794767103100639360491186380386352539062500000000000000
0.4638671875000000000000000000000000000000000000000000000000000000 0.5412206391018123952107998775318264961242675781250000000000000000 0.5151049156903366732507265624008141458034515380859375000000000000 0.5673363625132881171708731926628388464450836181640625000000000000 -0.3705165265645802286087473476072773337364196777343750000000000000 -0.4538342785457151751238313863723305985331535339355468750000000000 -0.2871987745834452820936633088422240689396858215332031250000000000
0.4648437500000000000000000000000000000000000000000000000000000000 0.5408588173142452326658258243696764111518859863281250000000000000 0.5147135553753280357014432411233428865671157836914062500000000000 0.5670040792531624296302084076160099357366561889648437500000000000 -0.3704942941758988528277996010729111731052398681640625000000000000 -0.4514449175216191934012499586970079690217971801757812500000000000 -0.2895436708301785122543492434488143771886825561523437500000000000
0.4658203125000000000000000000000000000000000000000000000000000000 0.5404970178485754006558750006661284714937210083007812500000000000 0.5143244371557855743049003649502992630004882812500000000000000000 0.5666695985413652270068496363819576799869537353515625000000000000 -0.3704707866861316478690469011780805885791778564453125000000000000 -0.4490636739314383674148700720252236351370811462402343750000000000 -0.2918778994408249283232237303309375420212745666503906250000000000
0.4667968750000000000000000000000000000000000000000000000000000000 0.5401352420221339212247357863816432654857635498046875000000000000 0.5139375754321242606437181166256777942180633544921875000000000000 0.5663329086121435818057534561376087367534637451171875000000000000 -0.3704458564560415556599082265165634453296661376953125000000000000 -0.4466931007779640916410812678805086761713027954101562500000000000 -0.2941986121341190196787351851526182144880294799804687500000000000
0.4677734375000000000000000000000000000000000000000000000000000000 0.5397734912962768305533245438709855079650878906250000000000000000 0.5135529838838895910768655994615983217954635620117187500000000000 0.5659939987086640700297834882803726941347122192382812500000000000 -0.3704193561613178253821843100013211369514465332031250000000000000 -0.4443360654347941474107130943593801930546760559082031250000000000 -0.2965026468878415033536555256432620808482170104980468750000000000
0.4687500000000000000000000000000000000000000000000000000000000000 0.5394117672760780912710742995841428637504577636718750000000000000 0.5131706754581962792727267697046045213937759399414062500000000000 0.5656528590939599032694218294636812061071395874023437500000000000 -0.3703911387925742371152182386140339076519012451171875000000000000 -0.4419957944163697138861834901035763323307037353515625000000000000 -0.2987864831687787603442529871244914829730987548828125000000000000
0.4697265625000000000000000000000000000000000000000000000000000000 0.5390500717100215055666012631263583898544311523437500000000000000 0.5127906623573720290565347568190190941095352172851562500000000000 0.5653094810626709820766677694336976855993270874023437500000000000 -0.3703610576553508781927348536555655300617218017578125000000000000 -0.4396759245309184160888094083929900079965591430664062500000000000 -0.3010461907797833402966602989181410521268844604492187500000000000
0.4707031250000000000000000000000000000000000000000000000000000000 0.5386884064896935164767910464433953166007995605468750000000000000 0.5124129560257871807138485564792063087224960327148437500000000000 0.5649638569535998522397335364075843244791030883789062500000000000 -0.3703289663701128109352112005581147968769073486328125000000000000 -0.4373805610108605357311262196162715554237365722656250000000000000 -0.3032773717293650861392961814999580383300781250000000000000000000
0.4716796875000000000000000000000000000000000000000000000000000000 0.5383267736494754540643725704285316169261932373046875000000000000 0.5120375671358442515312958676076959818601608276367187500000000000 0.5646159801631066565974492732493672519922256469726562500000000000 -0.3702947188722505167390863789478316903114318847656250000000000000 -0.4351143430651928101227099432435352355241775512695312500000000000 -0.3054750946793082233554628146521281450986862182617187500000000000
0.4726562500000000000000000000000000000000000000000000000000000000 0.5379651753662363367070042841078247874975204467773437500000000000 0.5116645055731041669133674076874740421772003173828125000000000000 0.5642658451593685065006411605281755328178405761718750000000000000 -0.3702581694120805622105763177387416362762451171875000000000000000 -0.4328825170057281623847700302576413378119468688964843750000000000 -0.3076338218184329620363826052198419347405433654785156250000000000
0.4736328125000000000000000000000000000000000000000000000000000000 0.5376036139590247842079406837001442909240722656250000000000000000 0.5112937804205262004586529656080529093742370605468750000000000000 0.5639134474975233679572284017922356724739074707031250000000000000 -0.3702191725548438228088343748822808265686035156250000000000000000 -0.4306910165900975639985404086473863571882247924804687500000000000 -0.3097473285195900816191283411171752959489822387695312500000000000
0.4746093750000000000000000000000000000000000000000000000000000000 0.5372420918887619301074209943180903792381286621093750000000000000 0.5109253999417909808400395377248059958219528198242187500000000000 0.5635587838357328793748024509113747626543045043945312500000000000 -0.3701775831807081473812104377429932355880737304687500000000000000 -0.4285465494045134215994607984612230211496353149414062500000000000 -0.3118086169569028731629600770247634500265121459960937500000000000
0.4755859375000000000000000000000000000000000000000000000000000000 0.5368806117579336678602430765749886631965637207031250000000000000 0.5105593715636818075154224061407148838043212890625000000000000000 0.5632018519521855282050637470092624425888061523437500000000000000 -0.3701332564847652495387819726602174341678619384765625000000000000 -0.4264566868551308287393908358353655785322189331054687500000000000 -0.3138098261143996703381731094850692898035049438476562500000000000
0.4765625000000000000000000000000000000000000000000000000000000000 0.5365191763102832300802447207388468086719512939453125000000000000 0.5101957018574972968494307679065968841314315795898437500000000000 0.5628426507630691633110586735710967332124710083007812500000000000 -0.3700860479770335942362180503550916910171508789062500000000000000 -0.4244299535049764759975232664146460592746734619140625000000000000 -0.3157421424490907124749128342955373227596282958984375000000000000
0.4775390625000000000000000000000000000000000000000000000000000000 0.5361577884305035457401800158550031483173370361328125000000000000 0.5098343965194591653755651350365951657295227050781250000000000000 0.5624811803415479261047948966734111309051513671875000000000000000 -0.3700358134824561773257300956174731254577636718750000000000000000 -0.4224759089406150969203679323982214555144309997558593750000000000 -0.3175957180242972577310922588367247954010963439941406250000000000
0.4785156250000000000000000000000000000000000000000000000000000000 0.5357964511439299304385031064157374203205108642578125000000000000 0.5094754603500912804037170644733123481273651123046875000000000000 0.5621174419377685804732891483581624925136566162109375000000000000 -0.3699824091409023019139112875564023852348327636718750000000000000 -0.4206052119774012498787385538889793679118156433105468750000000000 -0.3193596063044033539490840212238254025578498840332031250000000000
0.4794921875000000000000000000000000000000000000000000000000000000 0.5354351676162318884877322489046491682529449462890625000000000000 0.5091188972325321193679315001645591109991073608398437500000000000 0.5617514379999316576075329976447392255067825317382812500000000000 -0.3699256914071660240495020843809470534324645996093750000000000000 -0.4188296528468181678661608202673960477113723754882812500000000000 -0.3210217299675138802328433484944980591535568237304687500000000000
0.4804687500000000000000000000000000000000000000000000000000000000 0.5350739411531062472704434185288846492767333984375000000000000000 0.5087647101097511059819566980877425521612167358398437500000000000 0.5613831721964613885589301389700267463922500610351562500000000000 -0.3698655170509670409018099235254339873790740966796875000000000000 -0.4171621343526569214432697663141880184412002563476562500000000000 -0.3225688997492771603603500807366799563169479370117187500000000000
0.4814453125000000000000000000000000000000000000000000000000000000 0.5347127751999696254614491408574394881725311279296875000000000000 0.5084129009606281890398804534925147891044616699218750000000000000 0.5610126494393110618830178282223641872406005859375000000000000000 -0.3698017431569509128053141466807574033737182617187500000000000000 -0.4156165785985631022647623922239290550351142883300781250000000000 -0.3239869077153387233458659011375857517123222351074218750000000000
0.4824218750000000000000000000000000000000000000000000000000000000 0.5343516733416502351161625483655370771884918212890625000000000000 0.5080634707748667988624902136507444083690643310546875000000000000 0.5606398759084336713698348830803297460079193115234375000000000000 -0.3697342271246881750812462996691465377807617187500000000000000000 -0.4142077332006525169916244522028136998414993286132812500000000000 -0.3252607210487238331708681471354793757200241088867187500000000000
0.4833984375000000000000000000000000000000000000000000000000000000 0.5339906393020809050042885246512014418840408325195312500000000000 0.5077164195266981039367237826809287071228027343750000000000000000 0.5602648590774637060718532666214741766452789306640625000000000000 -0.3696628266686752262160098325693979859352111816406250000000000000 -0.4129508520860937781371546861919341608881950378417968750000000000 -0.3263748012512566742948649789468618109822273254394531250000000000
0.4843750000000000000000000000000000000000000000000000000000000000 0.5336296769439915488320025360735598951578140258789062500000000000 0.5073717461473408185668176884064450860023498535156250000000000000 0.5598876077406422790971873837406747043132781982421875000000000000 -0.3695873998183334396827603995916433632373809814453125000000000000 -0.4118612337433242842621439194772392511367797851562500000000000000 -0.3273135658933425951033768797060474753379821777343750000000000000
0.4853515625000000000000000000000000000000000000000000000000000000 0.5332687902686011893749196133285295218229293823242187500000000000 0.5070294484961723746607731300173327326774597167968750000000000000 0.5595081320410300040890660966397263109683990478515625000000000000 -0.3695078049180100521198255592025816440582275390625000000000000000 -0.4109536165309400357337210607511224225163459777832031250000000000 -0.3280619933050800685059300576540408656001091003417968750000000000
0.4863281250000000000000000000000000000000000000000000000000000000 0.5329079834153108707894830331497360020875930786132812500000000000 0.5066895233305743762031170263071544468402862548828125000000000000 0.5591264435000473653758490399923175573348999023437500000000000000 -0.3694239006269774971968899990315549075603485107421875000000000000 -0.4102414569242965325379657315352233126759529113769531250000000000 -0.3286063443296584618558142665278865024447441101074218750000000000
0.4873046875000000000000000000000000000000000000000000000000000000 0.5325472606613957937682357623998541384935379028320312500000000000 0.5063519662744095928275100959581322968006134033203125000000000000 0.5587425550483819947089614288415759801864624023437500000000000000 -0.3693355459194340717488103109644725918769836425781250000000000000 -0.4097361491867168581393343629315495491027832031250000000000000000 -0.3289349426521512853582862589973956346511840820312500000000000000
0.4882812500000000000000000000000000000000000000000000000000000000 0.5321866264216978947843017522245645523071289062500000000000000000 0.5060167717850825308545381631120108067989349365234375000000000000 0.5583564810583132587140653413371182978153228759765625000000000000 -0.3692426000845030475971952910185791552066802978515625000000000000 -0.4094462758315768891037578214309178292751312255859375000000000000 -0.3290389243374292060906327606062404811382293701171875000000000000
0.4892578125000000000000000000000000000000000000000000000000000000 0.5318260852483185363581696947221644222736358642578125000000000000 0.5056839331191452791003371203260030597448348999023437500000000000 0.5579682373774917936160022691183257848024368286132812500000000000 -0.3691449227262331156396157894050702452659606933593750000000000000 -0.4093769957216740196237481086427578702569007873535156250000000000 -0.3289128497307922116554834701673826202750205993652343750000000000
0.4902343750000000000000000000000000000000000000000000000000000000 0.5314656418303104201683595420035999268293380737304687500000000000 0.5053534422963996686206655795103870332241058349609375000000000000 0.5575778413642211717160535044968128204345703125000000000000000000 -0.3690423737635997181172342607169412076473236083984375000000000000 -0.4095296699688891206569962832872988656163215637207031250000000000 -0.3285550775583103155774722381465835496783256530761718750000000000
0.4912109375000000000000000000000000000000000000000000000000000000 0.5311053009933704993628111878933850675821304321289062500000000000 0.5050252900624492280456934167887084186077117919921875000000000000 0.5571853119242917706799289589980617165565490722656250000000000000 -0.3689348134305019399903358134906738996505737304687500000000000000 -0.4099017913472535190599899124208604916930198669433593750000000000 -0.3279678355137503609206817145604873076081275939941406250000000000
0.4921875000000000000000000000000000000000000000000000000000000000 0.5307450676995322247364583745365962386131286621093750000000000000 0.5046994658496554153614965798624325543642044067382812500000000000 0.5567906695494090341114201692107599228620529174804687500000000000 -0.3688221022757649514289823855506256222724914550781250000000000000 -0.4104872283173676694723042146506486460566520690917968750000000000 -0.3271569762341622333856605564506025984883308410644531250000000000
0.4931640625000000000000000000000000000000000000000000000000000000 0.5303849470468581239757099865528289228677749633789062500000000000 0.5043759577364510526820140512427315115928649902343750000000000000 0.5563939363572651952694059218629263341426849365234375000000000000 -0.3687041011631397857684078189777210354804992675781250000000000000 -0.4112767368402252543546637753024697303771972656250000000000000000 -0.3261314654860543171821518626529723405838012695312500000000000000
0.4941406250000000000000000000000000000000000000000000000000000000 0.5300249442691321588583264201588463038206100463867187500000000000 0.5040547524049630023768031605868600308895111083984375000000000000 0.5559951361333013153398496797308325767517089843750000000000000000 -0.3685806712713028954198080100468359887599945068359375000000000000 -0.4122586503200550978043281702412059530615806579589843750000000000 -0.3249026922225506930352878498524660244584083557128906250000000000
0.4951171875000000000000000000000000000000000000000000000000000000 0.5296650647355521934755984148068819195032119750976562500000000000 0.5037358350968953457638122017669957131147384643554687500000000000 0.5555942943742090411873846278467681258916854858398437500000000000 -0.3684516740938557077811310591641813516616821289062500000000000000 -0.4134196414542347097764718455437105149030685424804687500000000000 -0.3234837067334767057857902727846521884202957153320312500000000000
0.4960937500000000000000000000000000000000000000000000000000000000 0.5293053139504226844991308098542504012584686279296875000000000000 0.5034191895676263239778336355811916291713714599609375000000000000 0.5551914383332190450204279841273091733455657958984375000000000000 -0.3683169714393259575047068210551515221595764160156250000000000000 -0.4147454594286763551735930377617478370666503906250000000000000000 -0.3218884834499755598358206043485552072525024414062500000000000000
0.4970703125000000000000000000000000000000000000000000000000000000 0.5289456975528465942915090636233799159526824951171875000000000000 0.5031047980384706352907642212812788784503936767578125000000000000 0.5547865970672225532922539059654809534549713134765625000000000000 -0.3681764254311659101404075045138597488403320312500000000000000000 -0.4162215728542408843537714346894063055515289306640625000000000000 -0.3201312780080909359270435743383131921291351318359375000000000000
0.4980468750000000000000000000000000000000000000000000000000000000 0.5285862213164184142399903976183850318193435668945312500000000000 0.5027926411470663436986683336726855486631393432617187500000000000 0.5543798014857704847813124615640845149755477905273437500000000000 -0.3680298985077534723586722975596785545349121093750000000000000000 -0.4178336812685681800338954872131580486893653869628906250000000000 -0.3182261157469387646834491079061990603804588317871093750000000000
0.4990234375000000000000000000000000000000000000000000000000000000 0.5282268911489162999117752406164072453975677490234375000000000000 0.5024826978958312206913205955061130225658416748046875000000000000 0.5539710844020013791322298857267014682292938232421875000000000000 -0.3678772534223926360397172174998559057712554931640625000000000000 -0.4195680865162919048749756711913505569100379943847656250000000000 -0.3161864203284933672044587638083612546324729919433593750000000000
0.5000000000000000000000000000000000000000000000000000000000000000 0.5278677130919945392761860603059176355600357055664062500000000000 0.5021749455984558796473038455587811768054962158203125000000000000 0.5535604805855331989050682750530540943145751953125000000000000000 -0.3677183532433119794724518669681856408715248107910156250000000000 -0.4214119351416008019128867090330459177494049072265625000000000000 -0.3140247713450231570320170249033253639936447143554687500000000000
0.5009765625000000000000000000000000000000000000000000000000000000 0.5275086933135419986484748733346350491046905517578125000000000000 0.5018693598718175774564542734879069030284881591796875000000000000 0.5531480267552664198404954731813631951808929443359375000000000000 -0.3675530913916544850650325315655209124088287353515625000000000000 -0.4233526689239013873766737106052460148930549621582031250000000000 -0.3117535138594075827533913525257958099246025085449218750000000000
0.5019531250000000000000000000000000000000000000000000000000000000 0.5271498380267456429493222458404488861560821533203125000000000000 0.5015659151077155319953249090758617967367172241210937500000000000 0.5527337609457757539033195826050359755754470825195312500000000000 -0.3673814816327717336363889444328378885984420776367187500000000000 -0.4253762534122296212757419198169372975826263427734375000000000000 -0.3093867098533138459970359690487384796142578125000000000000000000
0.5029296875000000000000000000000000000000000000000000000000000000 0.5267911534093518977073244968778453767299652099609375000000000000 0.5012645849739922887522425298811867833137512207031250000000000000 0.5523177218447115066624064638745039701461791992187500000000000000 -0.3672035677475898318711244883161270990967750549316406250000000000 -0.4274695960552600260129452180990483611822128295898437500000000000 -0.3069375394399196377293037585332058370113372802734375000000000000
0.5039062500000000000000000000000000000000000000000000000000000000 0.5264326455963781459246320082456804811954498291015625000000000000 0.5009653424576289149072749751212541013956069946289062500000000000 0.5518999487351273769419890413701068609952926635742187500000000000 -0.3670193934639541244457916491228388622403144836425781250000000000 -0.4296211721275441375311743286147247999906539916992187500000000000 -0.3044176148003641113604089696309529244899749755859375000000000000
0.5048828125000000000000000000000000000000000000000000000000000000 0.5260743206801650195814090693602338433265686035156250000000000000 0.5006681598611230077366940349747892469167709350585937500000000000 0.5514804814992070314261241037456784397363662719726562500000000000 -0.3668290024566289719842870908905752003192901611328125000000000000 -0.4318208788393727015630929599865339696407318115234375000000000000 -0.3018371260738852424054812217946164309978485107421875000000000000
0.5058593750000000000000000000000000000000000000000000000000000000 0.5257161847104278029618740220030304044485092163085937500000000000 0.5003730087986645314046540988783817738294601440429687500000000000 0.5510593606221910745190939451276790350675582885742187500000000000 -0.3666324383472980286136078120762249454855918884277343750000000000 -0.4340598810343070379502705691265873610973358154296875000000000000 -0.2992049956602890192769450550258625298738479614257812500000000000
0.5068359375000000000000000000000000000000000000000000000000000000 0.5253582436943082800695492551312781870365142822265625000000000000 0.5000798601921172537032589389127679169178009033203125000000000000 0.5506366271964993064358395713497884571552276611328125000000000000 -0.3664297447045640199192462205246556550264358520507812500000000000 -0.4363304600949379219443358124408405274152755737304687500000000000 -0.2965290293141901178941566286084707826375961303710937500000000000
0.5078125000000000000000000000000000000000000000000000000000000000 0.5250005035964268040871161247196141630411148071289062500000000000 0.4997886842668154971924820983986137434840202331542968750000000000 0.5502123229260381664929013822984416037797927856445312500000000000 -0.3662209650439488539674925959843676537275314331054687500000000000 -0.4386258726945097552452068612183211371302604675292968750000000000 -0.2938160573933879526897783307504141703248023986816406250000000000
0.5087890625000000000000000000000000000000000000000000000000000000 0.5246429703389339227470600235392339527606964111328125000000000000 0.4994994505471825330111812490940792486071586608886718750000000000 0.5497864901306853679940900292422156780958175659179687500000000000 -0.3660061428278936213054350901074940338730812072753906250000000000 -0.4409402226623692633289408604468917474150657653808593750000000000 -0.2910720629934179792819293197680963203310966491699218750000000000
0.5097656250000000000000000000000000000000000000000000000000000000 0.5242856498015624477915253009996376931667327880859375000000000000 0.4992121278521832739016872437787242233753204345703125000000000000 0.5493591717509416216813633582205511629581451416015625000000000000 -0.3657853214657584839386572639341466128826141357421875000000000000 -0.4432683470768757350022326590988086536526679992675781250000000000 -0.2883022958546412328750818687694845721125602722167968750000000000
0.5107421875000000000000000000000000000000000000000000000000000000 0.5239285478216791913652627954434137791395187377929687500000000000 0.4989266842906208143659796405700035393238067626953125000000000000 0.5489304113527375683645459503168240189552307128906250000000000000 -0.3655585443138228418646917816658969968557357788085937500000000000 -0.4456057164041604679027841484639793634414672851562500000000000000 -0.2855113722234852158265994148678146302700042724609375000000000000
0.5117187500000000000000000000000000000000000000000000000000000000 0.5235716701943365913862749039253685623407363891601562500000000000 0.4986430872562888638732658819208154454827308654785156250000000000 0.5485002531323842633881326946720946580171585083007812500000000000 -0.3653258546752852220507179481501225382089614868164062500000000000 -0.4479483477838213101307474062195979058742523193359375000000000000 -0.2827033615667491339706884900806471705436706542968750000000000000
0.5126953125000000000000000000000000000000000000000000000000000000 0.5232150226723246699833680395386181771755218505859375000000000000 0.4983613034229947835740404116222634911537170410156250000000000000 0.5480687419216545563926956674549728631973266601562500000000000000 -0.3650872958002632784335617088800063356757164001464843750000000000 -0.4502927302174879464757850655587390065193176269531250000000000000 -0.2798818613830386103913383522012736648321151733398437500000000000
0.5136718750000000000000000000000000000000000000000000000000000000 0.5228586109662232139783100137719884514808654785156250000000000000 0.4980812987394665491969192316901171579957008361816406250000000000 0.5476359231929799342708520271116867661476135253906250000000000000 -0.3648429108857938474308468812523642554879188537597656250000000000 -0.4526357603001612828208521932538133114576339721679687500000000000 -0.2770500614714264120408415692509151995182037353515625000000000000
0.5146484375000000000000000000000000000000000000000000000000000000 0.5225024407444531782118701812578365206718444824218750000000000000 0.4978030384241599604067118889361154288053512573242187500000000000 0.5472018430647463960170284735795576125383377075195312500000000000 -0.3645927430758328924298439233098179101943969726562500000000000000 -0.4549746871517970081555404249229468405246734619140625000000000000 -0.2742107989998687767041474216966889798641204833984375000000000000
0.5156250000000000000000000000000000000000000000000000000000000000 0.5221465176333286439813718970981426537036895751953125000000000000 0.4975264869599839157032761249865870922803878784179687500000000000 0.5467665483066733722594676692096982151269912719726562500000000000 -0.3643368354612555037874699337407946586608886718750000000000000000 -0.4573070652961391813207114864781033247709274291992187500000000000 -0.2713666056263718262542283810034859925508499145507812500000000000
0.5166015625000000000000000000000000000000000000000000000000000000 0.5217908472171086664559425116749480366706848144531250000000000000 0.4972516080889624046079688923782669007778167724609375000000000000 0.5463300863452549283039161309716291725635528564453125000000000000 -0.3640752310798560098525911143951816484332084655761718750000000000 -0.4596307143569019482143289678788278251886367797851562500000000000 -0.2685197478028100714908532609115354716777801513671875000000000000
0.5175781250000000000000000000000000000000000000000000000000000000 0.5214354350380491220917633654607925564050674438476562500000000000 0.4969783648068550330201276210573269054293632507324218750000000000 0.5458925052692432666745503411220852285623550415039062500000000000 -0.3638079729163478659437203077686717733740806579589843750000000000 -0.4619436845750190534509727058321004733443260192871093750000000000 -0.2656722612576766784364679097052430734038352966308593750000000000
0.5185546875000000000000000000000000000000000000000000000000000000 0.5210802865964545560473197838291525840759277343750000000000000000 0.4967067193577571204698983819980639964342117309570312500000000000 0.5454538538351519916247411856602411717176437377929687500000000000 -0.3635351039023636543490169970027636736631393432617187500000000000 -0.4642442272817162152165337829501368105411529541015625000000000000 -0.2628259805230110934815002110553905367851257324218750000000000000
0.5195312500000000000000000000000000000000000000000000000000000000 0.5207254073507301406209535343805328011512756347656250000000000000 0.4964366332287061256423044142138678580522537231445312500000000000 0.5450141814727541555996026545471977442502975463867187500000000000 -0.3632566669164551398374385371425887569785118103027343750000000000 -0.4665307695837402901517521058849524706602096557617187500000000000 -0.2599825642491699895231249684002250432968139648437500000000000000
0.5205078125000000000000000000000000000000000000000000000000000000 0.5203708027174330785769029716902878135442733764648437500000000000 0.4961680671443187695679455373465316370129585266113281250000000000 0.5445735382905473320747091747762169688940048217773437500000000000 -0.3629727047840931586364376926212571561336517333984375000000000000 -0.4688018926261185437276424181618494912981986999511718750000000000 -0.2571435169420677735452329670806648209691047668457031250000000000
0.5214843750000000000000000000000000000000000000000000000000000000 0.5200164780713250056720653446973301470279693603515625000000000000 0.4959009810614905533476814980531344190239906311035156250000000000 0.5441319750811594024852979600836988538503646850585937500000000000 -0.3626832602776677849654163310333387926220893859863281250000000000 -0.4710563128934723842178300401428714394569396972656250000000000000 -0.2543102076618631857130026219238061457872390747070312500000000000
0.5224609375000000000000000000000000000000000000000000000000000000 0.5196624387454235050043394039676059037446975708007812500000000000 0.4956353341641864806987882730027195066213607788085937500000000000 0.5436895433266605293098905349324923008680343627929687500000000000 -0.3623883761164882755245741918770363554358482360839843750000000000 -0.4732928660935715181601324275106890127062797546386718750000000000 -0.2514838861394050328890159562433836981654167175292968750000000000
0.5234375000000000000000000000000000000000000000000000000000000000 0.5193086900310540654501778590201865881681442260742187500000000000 0.4953710848583585679705265647498890757560729980468750000000000000 0.5432462952037495629298291532904841005802154541015625000000000000 -0.3620880949667829584726064240385312587022781372070312500000000000 -0.4755104932375190385229757339402567595243453979492187500000000000 -0.2486656966960468784222371141368057578802108764648437500000000000
0.5244140625000000000000000000000000000000000000000000000000000000 0.5189552371779017070352324481063988059759140014648437500000000000 0.4951081907670262793885740393307060003280639648437500000000000000 0.5428022835887771346818908568820916116237640380859375000000000000 -0.3617824594416993444490060483076376840472221374511718750000000000 -0.4777082285910026482333989861217560246586799621582031250000000000 -0.2458566902923960406646131104935193434357643127441406250000000000
0.5253906250000000000000000000000000000000000000000000000000000000 0.5186020853940629393719063955359160900115966796875000000000000000 0.4948466087255588008453344173176446929574012756347656250000000000 0.5423575620625670223873271424963604658842086791992187500000000000 -0.3614715121013040710629127261199755594134330749511718750000000000 -0.4798851892217949055563508409250061959028244018554687500000000000 -0.2430578349808132365694746113149449229240417480468750000000000000
0.5263671875000000000000000000000000000000000000000000000000000000 0.5182492398460978311192093315185047686100006103515625000000000000 0.4945862947772026174675374932121485471725463867187500000000000000 0.5419121849149930447708811698248609900474548339843750000000000000 -0.3611552954525830139154152220726246014237403869628906250000000000 -0.4820405659114373464468883412337163463234901428222656250000000000 -0.2402700249937286813839421029115328565239906311035156250000000000
0.5273437500000000000000000000000000000000000000000000000000000000 0.5178967056590815243310998994274996221065521240234375000000000000 0.4943272041688982487706027768581407144665718078613281250000000000 0.5414662071492648554027482532546855509281158447265625000000000000 -0.3608338519494411200660977101506432518362998962402343750000000000 -0.4841736152349890298651757802872452884912490844726562500000000000 -0.2374940886638932102670196400140412151813507080078125000000000000
0.5283203125000000000000000000000000000000000000000000000000000000 0.5175444879166561928940382131258957087993621826171875000000000000 0.4940692913474364345027822764677694067358970642089843750000000000 0.5410196844858758957741429185261949896812438964843750000000000000 -0.3605072239927025190553422362427227199077606201171875000000000000 -0.4862836526429101802193599723977968096733093261718750000000000000 -0.2347307953424948301357488844587351195514202117919921875000000000
0.5292968750000000000000000000000000000000000000000000000000000000 0.5171925916610827789199333892611321061849594116210937500000000000 0.4938125099560051189939713367493823170661926269531250000000000000 0.5405726733661604388458954417728818953037261962890625000000000000 -0.3601754539301104673931774868833599612116813659667968750000000000 -0.4883700464044999911550348770106211304664611816406250000000000000 -0.2319808614557209436313200967560987919569015502929687500000000000
0.5302734375000000000000000000000000000000000000000000000000000000 0.5168410218932930622059984671068377792835235595703125000000000000 0.4935568128311830782273261775117134675383567810058593750000000000 0.5401252309554029906735195254441350698471069335937500000000000000 -0.3598385840563274040704300205106846988201141357421875000000000000 -0.4904322122935963479406495935108978301286697387695312500000000000 -0.2292449558190584324446348318815580569207668304443359375000000000
0.5312500000000000000000000000000000000000000000000000000000000000 0.5164897835729413966276979408576153218746185302734375000000000000 0.4933021520004397530989592723926762118935585021972656250000000000 0.5396774151454430956675878405803814530372619628906250000000000000 -0.3594966566129349505587242674664594233036041259765625000000000000 -0.4924696089151336941824865789385512471199035644531250000000000000 -0.2265237043107361791793863403654540888965129852294921875000000000
0.5322265625000000000000000000000000000000000000000000000000000000 0.5161388816184564465316952919238246977329254150390625000000000000 0.4930484786802042385112088140886044129729270935058593750000000000 0.5392292845567085990410305385012179613113403320312500000000000000 -0.3591497137884338552993312987382523715496063232421875000000000000 -0.4944817335862020657444304561067838221788406372070312500000000000 -0.2238176939906656448542321413697209209203720092773437500000000000
0.5332031250000000000000000000000000000000000000000000000000000000 0.5157883209070929231288005212263669818639755249023437500000000000 0.4927957432745712074151356318907346576452255249023437500000000000 0.5387808985396146388424654105619993060827255249023437500000000000 -0.3587977977182439381920175947016105055809020996093750000000000000 -0.4964681186979253979529858042951673269271850585937500000000000000 -0.2211274767385625061866250007369671948254108428955078125000000000
0.5341796875000000000000000000000000000000000000000000000000000000 0.5154381062749837649761275315540842711925506591796875000000000000 0.4925438953747148795869748028053436428308486938476562500000000000 0.5383323171752526503652802603028248995542526245117187500000000000 -0.3584409504847043126396499701513675972819328308105468750000000000 -0.4984283284951644965588002378353849053382873535156250000000000000 -0.2184535724742441009649240868384367786347866058349609375000000000
0.5351562500000000000000000000000000000000000000000000000000000000 0.5150882425171917633477391973428893834352493286132812500000000000 0.4922928837590863082596115418709814548492431640625000000000000000 0.5378836012752972184358668528147973120212554931640625000000000000 -0.3580792141170731635035906492703361436724662780761718750000000000 -0.5003619562200779524729910008318256586790084838867187500000000000 -0.2157964720140684022897659133377601392567157745361328125000000000
0.5361328125000000000000000000000000000000000000000000000000000000 0.5147387343877616316945022845175117254257202148437500000000000000 0.4920426563944744757783666955219814553856849670410156250000000000 0.5374348123810488431217891047708690166473388671875000000000000000 -0.3577126305915278581259997281449614092707633972167968750000000000 -0.5022686215732166115088830338208936154842376708984375000000000000 -0.2131566396098390769875408068401156924664974212646484375000000000
0.5371093750000000000000000000000000000000000000000000000000000000 0.5143895865997711869255226702080108225345611572265625000000000000 0.4917931604380136878518214871292002499103546142578125000000000000 0.5369860127615286859992238532868213951587677001953125000000000000 -0.3573412418311648908186839435074944049119949340820312500000000000 -0.5041479684523041404631271689140703529119491577148437500000000000 -0.2105345152100256134186651024720049463212490081787109375000000000
0.5380859375000000000000000000000000000000000000000000000000000000 0.5140408038253839739795125751697923988103866577148437500000000000 0.4915443422402290263306667839060537517070770263671875000000000000 0.5365372654105389216283583664335310459136962890625000000000000000 -0.3569650897059999383742479039938189089298248291015625000000000000 -0.5059996629343530560873887225170619785785675048828125000000000000 -0.2079305164776467651499558542127488180994987487792968750000000000
0.5390625000000000000000000000000000000000000000000000000000000000 0.5136923906959006691508307085314299911260604858398437500000000000 0.4912961473492094000015129040548345074057579040527343750000000000 0.5360886340425919938112997442658524960279464721679687500000000000 -0.3565842160329678045549428588856244459748268127441406250000000000 -0.5078233914714529451117641656310297548770904541015625000000000000 -0.2053450405944827195092727833980461582541465759277343750000000000
0.5400390625000000000000000000000000000000000000000000000000000000 0.5133443518018110385270347251207567751407623291015625000000000000 0.4910485205160073363117589906323701143264770507812500000000000000 0.5356401830876147407423104596091434359550476074218750000000000000 -0.3561986625759224200926666981104062870144844055175781250000000000 -0.5096188592745500844927164507680572569370269775390625000000000000 -0.2027784658772947834481925610816688276827335357666015625000000000
0.5410156250000000000000000000000000000000000000000000000000000000 0.5129966916928458964264336827909573912620544433593750000000000000 0.4908014057013675435214850040210876613855361938476562500000000000 0.5351919776843242493313823615608271211385726928710937500000000000 -0.3558084710456369537112664147571194916963577270507812500000000000 -0.5113857888629554926396281189227011054754257202148437500000000000 -0.2002311532283184147829047105915378779172897338867187500000000000
0.5419921875000000000000000000000000000000000000000000000000000000 0.5126494148780285087241281871683895587921142578125000000000000000 0.4905547460838888818024372540094191208481788635253906250000000000 0.5347440836721681911569703515851870179176330566406250000000000000 -0.3554136830998036455930844113026978448033332824707031250000000000 -0.5131239187602271156762867576617281883955001831054687500000000000 -0.1977034474393802032654576805725810118019580841064453125000000000
0.5429687500000000000000000000000000000000000000000000000000000000 0.5123025258257268843564702365256380289793014526367187500000000000 0.4903084840697313206980822997138602659106254577636718750000000000 0.5342965675817223925037069420795887708663940429687500000000000000 -0.3550143403430339739124121933855349197983741760253906250000000000 -0.5148330023195811788738751602068077772855758666992187500000000000 -0.1951956783664867689509492265642620623111724853515625000000000000
0.5439453125000000000000000000000000000000000000000000000000000000 0.5119560289637054006917082915606442838907241821289062500000000000 0.4900625613039811812043922145676333457231521606445312500000000000 0.5338494966234296201790243685536552220582962036132812500000000000 -0.3546104843268584883020366760320030152797698974609375000000000000 -0.5165128066641359039223857507749926298856735229492187500000000000 -0.1927081619895810726816876012890134006738662719726562500000000000
0.5449218750000000000000000000000000000000000000000000000000000000 0.5116099286791767619675397327227983623743057250976562500000000000 0.4898169186837924571342739454848924651741981506347656250000000000 0.5334029386745610112896542887028772383928298950195312500000000000 -0.3542021565497269208755426461721071973443031311035156250000000000 -0.5181631117291396471102871146285906434059143066406250000000000000 -0.1902412013703141391296469464577967301011085510253906250000000000
0.5458984375000000000000000000000000000000000000000000000000000000 0.5112642293188537356840583925077226012945175170898437500000000000 0.4895714963734257851868392208416480571031570434570312500000000000 0.5329569622642816861812775641737971454858779907226562500000000000 -0.3537893984570081862273127626394852995872497558593750000000000000 -0.5197837093949371212175947221112437546253204345703125000000000000 -0.1877950875190792789926064187966403551399707794189453125000000000
0.5468750000000000000000000000000000000000000000000000000000000000 0.5109189351890008889967020877520553767681121826171875000000000000 0.4893262338213090201222144060011487454175949096679687500000000000 0.5325116365566927578711897695029620081186294555664062500000000000 -0.3533722514409903259213763249135809019207954406738281250000000000 -0.5213744027008030412773109674162697046995162963867187500000000000 -0.1853701001811776105654416824108920991420745849609375000000000000
0.5478515625000000000000000000000000000000000000000000000000000000 0.5105740505554866581761075394751969724893569946289062500000000000 0.4890810697792467576228148118389071896672248840332031250000000000 0.5320670313317265032182490358536597341299057006835937500000000000 -0.3529507568408805084914092731196433305740356445312500000000000000 -0.5229350051309725744275169745378661900758743286132812500000000000 -0.1829665085507884703108771873303339816629886627197265625000000000
0.5488281250000000000000000000000000000000000000000000000000000000 0.5102295796438350850010579051740933209657669067382812500000000000 0.4888359423239074796896375119104050099849700927734375000000000000 0.5316232169637626903124782984377816319465637207031250000000000000 -0.3525249559428050849518854192865546792745590209960937500000000000 -0.5244653399652299263777877058601006865501403808593750000000000000 -0.1805845719203802990371343639708356931805610656738281250000000000
0.5498046875000000000000000000000000000000000000000000000000000000 0.5098855266392777751960352361493278294801712036132812500000000000 0.4885907888807184407120587366080144420266151428222656250000000000 0.5311802643978370541688605044328141957521438598632812500000000000 -0.3520948899798095887980764473468298092484474182128906250000000000 -0.5259652396873225610463009616069030016660690307617187500000000000 -0.1782245402722966443054275487156701274216175079345703125000000000
0.5507812500000000000000000000000000000000000000000000000000000000 0.5095418956868053017572606222529429942369461059570312500000000000 0.4883455462503004107510662379354471340775489807128906250000000000 0.5307382451233102482746062378282658755779266357421875000000000000 -0.3516606001318586804949006818787893280386924743652343750000000000 -0.5274345454452491477326248059398494660854339599609375000000000000 -0.1758866548184681855016009421888156794011592864990234375000000000
0.5517578125000000000000000000000000000000000000000000000000000000 0.5091986908912194964571540367614943534135818481445312500000000000 0.4881001506375729492859250058245379477739334106445312500000000000 0.5302972311448660436283830676984507590532302856445312500000000000 -0.3512221275258361474769230881065595895051956176757812500000000000 -0.5288731065581573353995281649986281991004943847656250000000000000 -0.1735711484935149040431667799566639587283134460449218750000000000
0.5527343750000000000000000000000000000000000000000000000000000000 0.5088559163171851862372818686708342283964157104492187500000000000 0.4878545376836614377857870294974418357014656066894531250000000000 0.5298572949507089901999279391020536422729492187500000000000000000 -0.3507795132355449596595065031578997150063514709472656250000000000 -0.5302807800651834213567781262099742889404296875000000000000000000 -0.1712782464059064702066592644769116304814815521240234375000000000
0.5537109375000000000000000000000000000000000000000000000000000000 0.5085135759892821516459093800222035497426986694335937500000000000 0.4876086425007333802206233031029114499688148498535156250000000000 0.5294185094778309785823466881993226706981658935546875000000000000 -0.3503327982817072139276604048063745722174644470214843750000000000 -0.5316574303120896738406031545309815555810928344726562500000000000 -0.1690081662513247262591420394528540782630443572998046875000000000
0.5546875000000000000000000000000000000000000000000000000000000000 0.5081716738920563081194359256187453866004943847656250000000000000 0.4873623997098899263136217996361665427684783935546875000000000000 0.5289809480742226899252500516013242304325103759765625000000000000 -0.3498820236319641896471921427291817963123321533203125000000000000 -0.5330029285720163656492331938352435827255249023437500000000000000 -0.1667611186919119581339998603652929887175559997558593750000000000
0.5556640625000000000000000000000000000000000000000000000000000000 0.5078302139700724415760646479611750692129135131835937500000000000 0.4871157434822360743353897305496502667665481567382812500000000000 0.5285446844579088088167395653726998716592788696289062500000000000 -0.3494272302008763486647069385071517899632453918457031250000000000 -0.5343171526970650342391877529735211282968521118164062500000000000 -0.1645373077046876353346505084118689410388469696044921875000000000
0.5566406250000000000000000000000000000000000000000000000000000000 0.5074892001279653896972376969642937183380126953125000000000000000 0.4868686075832422965881107757013523951172828674316406250000000000 0.5281097926726885383175158494850620627403259277343750000000000000 -0.3489684588499232242853054231090936809778213500976562500000000000 -0.5355999867977879747016345390875358134508132934570312500000000000 -0.1623369309020585016245519227595650590956211090087890625000000000
0.5576171875000000000000000000000000000000000000000000000000000000 0.5071486362304923334320960748300421983003616333007812500000000000 0.4866209254205100531720518119982443749904632568359375000000000000 0.5276763470404746136921403376618400216102600097656250000000000000 -0.3485057503875035878060373306652763858437538146972656250000000000 -0.5368513209479688352843140819459222257137298583984375000000000000 -0.1601601798270382848166093481268035247921943664550781250000000000
0.5585937500000000000000000000000000000000000000000000000000000000 0.5068085261025843113458222433109767735004425048828125000000000000 0.4863726300950401149059132421825779601931571960449218750000000000 0.5272444221101285632968824756972026079893112182617187500000000000 -0.3480391455689352819824478046939475461840629577636718750000000000 -0.5380710509123567408806820822064764797687530517578125000000000000 -0.1580072402255138508397891428103321231901645660400390625000000000
0.5595703125000000000000000000000000000000000000000000000000000000 0.5064688735293980670348901185207068920135498046875000000000000000 0.4861236544560952888005544991756323724985122680664062500000000000 0.5268140926027008452692257378657814115285873413085937500000000000 -0.3475686850964553875620310918748145923018455505371093750000000000 -0.5392590778952568442150550254154950380325317382812500000000000000 -0.1558782922976538753978559270763071253895759582519531250000000000
0.5605468750000000000000000000000000000000000000000000000000000000 0.5061296822563681185869199907756410539150238037109375000000000000 0.4858739311597377041884726622811285778880119323730468750000000000 0.5263854333529985884965185505279805511236190795898437500000000000 -0.3470944096192200567507768482755636796355247497558593750000000000 -0.5404153083081029151912844099570065736770629882812500000000000000 -0.1537735109303371983102692865941207855939865112304687500000000000
0.5615234375000000000000000000000000000000000000000000000000000000 0.5057909559892584949736260568897705525159835815429687500000000000 0.4856233927311051079556136755854822695255279541015625000000000000 0.5259585192474118819916384381940588355064392089843750000000000000 -0.3466163597333046242354726018675137311220169067382812500000000000 -0.5415396535543185452254988376807887107133865356445312500000000000 -0.1516930659122907032454463660542387515306472778320312500000000000
0.5625000000000000000000000000000000000000000000000000000000000000 0.5054526983942144724437639524694532155990600585937500000000000000 0.4853719716304774611792538507870631292462348937988281250000000000 0.5255334251579515392194252854096703231334686279296875000000000000 -0.3461345759817036626948549837834434583783149719238281250000000000 -0.5426320298299540656472572663915343582630157470703125000000000000 -0.1496371221334532597424527011753525584936141967773437500000000000
0.5634765625000000000000000000000000000000000000000000000000000000 0.5051149130978144219383807467238511890172958374023437500000000000 0.4851196003231674214184465654398081824183464050292968750000000000 0.5251102258724613669471636967500671744346618652343750000000000000 -0.3456490988543307607550048032862832769751548767089843750000000000 -0.5436923579387291649567259810282848775386810302734375000000000000 -0.1476058397699323565532836255442816764116287231445312500000000000
0.5644531250000000000000000000000000000000000000000000000000000000 0.5047776036871217675283673997910227626562118530273437500000000000 0.4848662113532490325340518211305607110261917114257812500000000000 0.5246889960209945025226829784514848142862319946289062500000000000 -0.3451599687880187450339519728004233911633491516113281250000000000 -0.5447205631202493014697552098368760198354721069335937500000000000 -0.1455993744557881608425731201350572519004344940185546875000000000
0.5654296875000000000000000000000000000000000000000000000000000000 0.5044407737097367228074062950327061116695404052734375000000000000 0.4846117374211168504771762854943517595529556274414062500000000000 0.5242698099983565951376363045710604637861251831054687500000000000 -0.3446672261665195691193730453960597515106201171875000000000000000 -0.5457165748902842450362982162914704531431198120117187500000000000 -0.1436178774427548654468722588717355392873287200927734375000000000
0.5664062500000000000000000000000000000000000000000000000000000000 0.5041044266738481383072212338447570800781250000000000000000000000 0.4843561114648473608923495703493244946002960205078125000000000000 0.5238527418828489157220928973401896655559539794921875000000000000 -0.3441709113205043690797424460470210760831832885742187500000000000 -0.5466803268921009983927206121734343469142913818359375000000000000 -0.1416614957489076842556130486627807840704917907714843750000000000
0.5673828125000000000000000000000000000000000000000000000000000000 0.5037685660482855709574323554988950490951538085937500000000000000 0.4840992667453063447169370192568749189376831054687500000000000000 0.5234378653512647971979276917409151792526245117187500000000000000 -0.3436710645275633524420300091151148080825805664062500000000000000 -0.5476117567579422695800417386635672301054000854492187500000000000 -0.1397303722971844353040182795666623860597610473632812500000000000
0.5683593750000000000000000000000000000000000000000000000000000000 0.5034331952625705763892938193748705089092254638671875000000000000 0.4838411369349216450963524494000012055039405822753906250000000000 0.5230252535902195631933864206075668334960937500000000000000000000 -0.3431677260122060202363059033814352005720138549804687500000000000 -0.5485108059798248225646943865285720676183700561523437500000000000 -0.1378246460445872456634930358632118441164493560791015625000000000
0.5693359375000000000000000000000000000000000000000000000000000000 0.5030983177069691114624561123491730540990829467773437500000000000 0.4835816562100114235356329572823597118258476257324218750000000000 0.5226149792039268549004304986738134175539016723632812500000000000 -0.3426609359458608894399844757572282105684280395507812500000000000 -0.5493774197889103039216252000187523663043975830078125000000000000 -0.1359444521028115027139193671246175654232501983642578125000000000
0.5703125000000000000000000000000000000000000000000000000000000000 0.5027639367325430486133086560585070401430130004882812500000000000 0.4833207593465277951416680934926262125372886657714843750000000000 0.5222071141185582465737979873665608465671539306640625000000000000 -0.3421507344468756595112779450573725625872611999511718750000000000 -0.5502115470427690890886651686741970479488372802734375000000000000 -0.1340899218509822576894663370694615878164768218994140625000000000
0.5712890625000000000000000000000000000000000000000000000000000000 0.5024300556512022453148347267415374517440795898437500000000000000 0.4830583818190446465656862073956290259957313537597656250000000000 0.5218017294833597885528320148296188563108444213867187500000000000 -0.3416371615805172679003476332582067698240280151367187500000000000 -0.5510131401199195311235712324560154229402542114257812500000000000 -0.1322611830411150324326996496893116272985935211181640625000000000
0.5722656250000000000000000000000000000000000000000000000000000000 0.5020966777357560584249540625023655593395233154296875000000000000 0.4827944599027849670314083141420269384980201721191406250000000000 0.5213988955687272053296510421205312013626098632812500000000000000 -0.3411202573589717790270015029818750917911529541015625000000000000 -0.5517821548210801729794638958992436528205871582031250000000000000 -0.1304583598968633295633878788066795095801353454589843750000000000
0.5732421875000000000000000000000000000000000000000000000000000000 0.5017638062199654136463777831522747874259948730468750000000000000 0.4825289307784514925003804819425567984580993652343750000000000000 0.5209986816614793347923750843619927763938903808593750000000000000 -0.3406000617413442732583916949806734919548034667968750000000000000 -0.5525185502766236655958209667005576193332672119140625000000000000 -0.1286815732060648531653868076318758539855480194091796875000000000
0.5742187500000000000000000000000000000000000000000000000000000000 0.5014314442985946529418583850201684981584548950195312500000000000 0.4822617326395881587330904949340038001537322998046875000000000000 0.5206011559576011471506262751063331961631774902343750000000000000 -0.3400766146336591799759219156840117648243904113769531250000000000 -0.5532222888597667642684996280877385288476943969726562500000000000 -0.1269309404075516234389198189091985113918781280517578125000000000
0.5751953125000000000000000000000000000000000000000000000000000000 0.5010995951274631599048348107316996902227401733398437500000000000 0.4819928048021657196464673234004294499754905700683593750000000000 0.5202063854527606556743535293207969516515731811523437500000000000 -0.3395499558888600000194912809092784300446510314941406250000000000 -0.5538933361050683013004913846089038997888565063476562500000000000 -0.1252065756726516987384911772096529603004455566406250000000000000
0.5761718750000000000000000000000000000000000000000000000000000000 0.5007682618234976512638922940823249518871307373046875000000000000 0.4817220878160528019229502660891739651560783386230468750000000000 0.5198144358309424450936830908176489174365997314453125000000000000 -0.3390201253068093611986455471196677535772323608398437500000000000 -0.5545316606318451135848590638488531112670898437500000000000000000 -0.1235085899817736643235832616483094170689582824707031250000000000
0.5771484375000000000000000000000000000000000000000000000000000000 0.5004374474647833581641975797538179904222488403320312500000000000 0.4814495235779957527100236802652943879365921020507812500000000000 0.5194253713515709636183714792423415929079055786132812500000000000 -0.3384871626342890182925771114241797477006912231445312500000000000 -0.5551372340721543174879570869961753487586975097656250000000000000 -0.1218370911964237468527727514810976572334766387939453125000000000
0.5781250000000000000000000000000000000000000000000000000000000000 0.5001071550906164286942612307029776275157928466796875000000000000 0.4811750554457020490062291173671837896108627319335937500000000000 0.5190392547355308083822933440387714654207229614257812500000000000 -0.3379511075649999640724274740932742133736610412597656250000000000 -0.5557100310030145262629730495973490178585052490234375000000000000 -0.1201921841269854018818818985891994088888168334960937500000000000
0.5791015625000000000000000000000000000000000000000000000000000000 0.4997773877015555532565826979407574981451034545898437500000000000 0.4808986283525875649047520710155367851257324218750000000000000000 0.5186561470505235416084133248659782111644744873046875000000000000 -0.3374119997395622627678335447853896766901016235351562500000000000 -0.5562500288825610317289260819961782544851303100585937500000000000 -0.1185739705965634938067410075746010988950729370117187500000000000
0.5800781250000000000000000000000000000000000000000000000000000000 0.4994481482594736454494466215692227706313133239746093750000000000 0.4806201889227190715558890587999485433101654052734375000000000000 0.5182761075962282193430041843384969979524612426757812500000000000 -0.3368698787455152166003813363204244524240493774414062500000000000 -0.5567572079898736037151252276089508086442947387695312500000000000 -0.1169825495011568017300618294029845856130123138427734375000000000
0.5810546875000000000000000000000000000000000000000000000000000000 0.4991194396876099670379289818811230361461639404296875000000000000 0.4803396855854579206024368431826587766408920288085937500000000000 0.5178991937897620134734211205795872956514358520507812500000000000 -0.3363247841173172547613035021640826016664505004882812500000000000 -0.5572315513682143395257639895135071128606796264648437500000000000 -0.1154180168664201977524186304435716010630130767822265625000000000
0.5820312500000000000000000000000000000000000000000000000000000000 0.4987912648706217533245421691390220075845718383789062500000000000 0.4800570686892831617775811992032686248421669006347656250000000000 0.5175254610519602893603519078169483691453933715820312500000000000 -0.3357767553363459334114793364278739318251609802246093750000000000 -0.5576730447714507432621644511527847498655319213867187500000000000 -0.1138804659012411513163698373318766243755817413330078125000000000
0.5830078125000000000000000000000000000000000000000000000000000000 0.4984636266546362270979386721592163667082786560058593750000000000 0.4797722906142554699648883342888439074158668518066406250000000000 0.5171549626950169287198377787717618048191070556640625000000000000 -0.3352258318308979356814347738691139966249465942382812500000000000 -0.5580816766134525375164798788318876177072525024414062500000000000 -0.1123699870483433616019652845352538861334323883056640625000000000
0.5839843750000000000000000000000000000000000000000000000000000000 0.4981365278473021684924049168330384418368339538574218750000000000 0.4794853058825626068717440375621663406491279602050781250000000000 0.5167877498120417856242170273617375642061233520507812500000000000 -0.3346720529761891826936448524065781384706497192382812500000000000 -0.5584574379202631444485405154409818351268768310546875000000000000 -0.1108866680321151931831735737432609312236309051513671875000000000
0.5849609375000000000000000000000000000000000000000000000000000000 0.4978099712178419844477161859686020761728286743164062500000000000 0.4791960712665776500607250909524736925959587097167968750000000000 0.5164238711691062633235560497269034385681152343750000000000000000 -0.3341154580943547225402312506048474460840225219726562500000000000 -0.5588003222848710871417665657645557075738906860351562500000000000 -0.1094305939038383579386959354451391845941543579101562500000000000
0.5859375000000000000000000000000000000000000000000000000000000000 0.4974839594971036116355378453590674325823783874511718750000000000 0.4789045458938515076319220042933011427521705627441406250000000000 0.5160633731003556601280024551670067012310028076171875000000000000 -0.3335560864544486747718110564164817333221435546875000000000000000 -0.5591103258244118912045905744889751076698303222656250000000000000 -0.1080018470844855138501827696018153801560401916503906250000000000
0.5869140625000000000000000000000000000000000000000000000000000000 0.4971584953776120308077679510461166501045227050781250000000000000 0.4786106913484578506690070298645878210663795471191406250000000000 0.5157062994067662664576801034854725003242492675781250000000000000 -0.3329939772724443969309504609555006027221679687500000000000000000 -0.5593874471396512726428795758693013340234756469726562500000000000 -0.1066005074052375489745969616706133820116519927978515625000000000
0.5878906250000000000000000000000000000000000000000000000000000000 0.4968335815136213917675434004195267334580421447753906250000000000 0.4783144717681146462773256189393578097224235534667968750000000000 0.5153526912591280817466099506418686360120773315429687500000000000 -0.3324291697112343735298622959817294031381607055664062500000000000 -0.5596316872766076144785074575338512659072875976562500000000000000 -0.1052266521458611325812171344296075403690338134765625000000000000
0.5888671875000000000000000000000000000000000000000000000000000000 0.4965092205211667497621874645119532942771911621093750000000000000 0.4780158539365107484009342897479655221104621887207031250000000000 0.5150025871058228066345918705337680876255035400390625000000000000 -0.3318617028806302715615572651586262509226799011230468750000000000 -0.5598430496901837249978939325956162065267562866210937500000000000 -0.1038803560710767903696449820927227847278118133544921875000000000
0.5898437500000000000000000000000000000000000000000000000000000000 0.4961854149781158573873085515515413135290145874023437500000000000 0.4777148073702827679731797161366557702422142028808593750000000000 0.5146560225859490023125886182242538779973983764648437500000000000 -0.3312916158373628849886927127954550087451934814453125000000000000 -0.5600215402096896388783875408989842981100082397460937500000000000 -0.1025616914650361033434222690630122087895870208740234375000000000
0.5908203125000000000000000000000000000000000000000000000000000000 0.4958621674242210675132014330301899462938308715820312500000000000 0.4774113044001072614364034052414353936910629272460937500000000000 0.5143130304483348735899994608189444988965988159179687500000000000 -0.3307189475850821347435726238472852855920791625976562500000000000 -0.5601671670061433294662833759502973407506942749023437500000000000 -0.1012707281640209400208618717442732304334640502929687500000000000
0.5917968750000000000000000000000000000000000000000000000000000000 0.4955394803611712362112484697718173265457153320312500000000000000 0.4771053202453984787290153235517209395766258239746093750000000000 0.5139736404769440492046328472497407346963882446289062500000000000 -0.3301437370743571797504500864306464791297912597656250000000000000 -0.5602799405612506333795863611157983541488647460937500000000000000 -0.1000075335874636706101625804876675829291343688964843750000000000
0.5927734375000000000000000000000000000000000000000000000000000000 0.4952173562526432926134134504536632448434829711914062500000000000 0.4767968330821336087055328789574559777975082397460937500000000000 0.5136378794231529765212940219498705118894577026367187500000000000 -0.3295660232026762503920735980500467121601104736328125000000000000 -0.5603598736379669098539579863427206873893737792968750000000000000 -0.0987721727673856464413404410151997581124305725097656250000000000
0.5937500000000000000000000000000000000000000000000000000000000000 0.4948957975243544193943989739636890590190887451171875000000000000 0.4764858241033665398056484718836145475506782531738281250000000000 0.5133057709453422434719982447859365493059158325195312500000000000 -0.3289858448144467595319895281136268749833106994628906250000000000 -0.5604069812525541705028331307403277605772018432617187500000000000 -0.0975647083763393485611459254869259893894195556640625000000000000
0.5947265625000000000000000000000000000000000000000000000000000000 0.4945748065641136226311402879218803718686103820800781250000000000 0.4761722775720309552838216404779814183712005615234375000000000000 0.5129773355561962899784589353657793253660202026367187500000000000 -0.3284032407009952470033908866753336042165756225585937500000000000 -0.5604212806480530773001191846560686826705932617187500000000000000 -0.0963852007539374167066625886945985257625579833984375000000000000
0.5957031250000000000000000000000000000000000000000000000000000000 0.4942543857218736902403577460063388571143150329589843750000000000 0.4758561808656823211016728691902244463562965393066406250000000000 0.5126525905780650038678913915646262466907501220703125000000000000 -0.3278182496005674351202685556927463039755821228027343750000000000 -0.5604027912690950907759201982116792351007461547851562500000000000 -0.0952337079320397794646169131738133728504180908203125000000000000
0.5966796875000000000000000000000000000000000000000000000000000000 0.4939345373097830949049580340215470641851425170898437500000000000 0.4755375245128812822237307500472525134682655334472656250000000000 0.5123315501066849630973365492536686360836029052734375000000000000 -0.3272309101983282286774112890270771458745002746582031250000000000 -0.5603515347379846023301297464058734476566314697265625000000000000 -0.0941102856586717995135416003904538229107856750488281250000000000
0.5976562500000000000000000000000000000000000000000000000000000000 0.4936152636022376194446792396774981170892715454101562500000000000 0.4752163022209718867827632493572309613227844238281250000000000000 0.5120142249835033521065952299977652728557586669921875000000000000 -0.3266412611263616039281032499275170266628265380859375000000000000 -0.5602675348319882120406987269234377890825271606445312500000000000 -0.0930149874207350235710833885605097748339176177978515625000000000
0.5986328125000000000000000000000000000000000000000000000000000000 0.4932965668359324262759457724314415827393531799316406250000000000 0.4748925108950725060275033229117980226874351501464843750000000000 0.5117006227767924020355394532089121639728546142578125000000000000 -0.3260493409636707751175777048047166317701339721679687500000000000 -0.5601508174617709778786434071662370115518569946289062500000000000 -0.0919478644655705446009363868142827413976192474365234375000000000
0.5996093750000000000000000000000000000000000000000000000000000000 0.4929784492099136827825134332670131698250770568847656250000000000 0.4745661506481517744049369866843335330486297607421875000000000000 0.5113907477716755911600898798496928066015243530273437500000000000 -0.3254551882361780279495633294573053717613220214843750000000000000 -0.5600014106509252354015870878356508910655975341796875000000000000 -0.0909089658214308204975395710789598524570465087890625000000000000
0.6005859375000000000000000000000000000000000000000000000000000000 0.4926609128856306862864755657938076183199882507324218750000000000 0.4742372248021293756892191595397889614105224609375000000000000000 0.5110846009691319968837319720478262752294540405273437500000000000 -0.3248588414167249416308891341031994670629501342773437500000000000 -0.5598193445165420278897272510221228003501892089843750000000000000 -0.0898983383169078276164754015553626231849193572998046875000000000
0.6015625000000000000000000000000000000000000000000000000000000000 0.4923439599869872673743032009952003136277198791503906250000000000 0.4739057398799999543115291089634411036968231201171875000000000000 0.5107821800939745804370772930269595235586166381835937500000000000 -0.3242603389250720558045770758326398208737373352050781250000000000 -0.5596046512507766301780520734610036015510559082031250000000000000 -0.0889160265993674259199508469464490190148353576660156250000000000
0.6025390625000000000000000000000000000000000000000000000000000000 0.4920275926003941369124561333592282608151435852050781250000000000 0.4735717055890455995381671527866274118423461914062500000000000000 0.5104834796117426742867451139318291097879409790039062500000000000 -0.3236597191278992036167494461551541462540626525878906250000000000 -0.5593573651033670879328951741626951843500137329101562500000000000 -0.0879620731524313470561793337765266187489032745361328125000000000
0.6035156250000000000000000000000000000000000000000000000000000000 0.4917118127748202338622718343685846775770187377929687500000000000 0.4732351347952601372526260092854499816894531250000000000000000000 0.5101884907543803304719176594517193734645843505859375000000000000 -0.3230570203388053451831751772260759025812149047851562500000000000 -0.5590775223650623626525657527963630855083465576171875000000000000 -0.0870365183125483554693602172847022302448749542236328125000000000
0.6044921875000000000000000000000000000000000000000000000000000000 0.4913966225218449057621228348580189049243927001953125000000000000 0.4728960434891730790774033721390878781676292419433593750000000000 0.5098972015545166769356910663191229104995727539062500000000000000 -0.3224522808183085675892698418465442955493927001953125000000000000 -0.5587651613519291071696670769597403705120086669921875000000000000 -0.0861394002846880280088726067333482205867767333984375000000000000
0.6054687500000000000000000000000000000000000000000000000000000000 0.4910820238157096451203642573091201484203338623046875000000000000 0.4725544507433155350106801506626652553677558898925781250000000000 0.5096095968881038107411995952134020626544952392578125000000000000 -0.3218455387738460848900956534635042771697044372558593750000000000 -0.5584203223904964374924020376056432723999023437500000000000000000 -0.0852707551571957045322136536924517713487148284912109375000000000
0.6064453125000000000000000000000000000000000000000000000000000000 0.4907680185933698813194325794029282405972480773925781250000000000 0.4722103786616270171272446987131843343377113342285156250000000000 0.5093256585251128010227716913504991680383682250976562500000000000 -0.3212368323597743491326639286853605881333351135253906250000000000 -0.5580430478037132768776018565404228866100311279296875000000000000 -0.0844306169158354491433016164592118002474308013916015625000000000
0.6074218750000000000000000000000000000000000000000000000000000000 0.4904546087545468280310956288303714245557785034179687500000000000 0.4718638523211534652190835004148539155721664428710937500000000000 0.5090453651879401908431077572458889335393905639648437500000000000 -0.3206261996773688838224813935084966942667961120605468750000000000 -0.5576333818976841882886219536885619163513183593750000000000000000 -0.0836190174570536071119164489573449827730655670166015625000000000
0.6083984375000000000000000000000000000000000000000000000000000000 0.4901417961617793861428538093605311587452888488769531250000000000 0.4715148997064323999062196435261284932494163513183593750000000000 0.5087686926171264278906392064527608454227447509765625000000000000 -0.3200136787748244504570038770907558500766754150390625000000000000 -0.5571913709491654875805011215561535209417343139648437500000000000 -0.0828359866004833855779310169964446686208248138427734375000000000
0.6093750000000000000000000000000000000000000000000000000000000000 0.4898295826404759356620388643932528793811798095703125000000000000 0.4711635516370033527344673984771361574530601501464843750000000000 0.5084956136439484630784590990515425801277160644531250000000000000 -0.3193993076472548819921826179779600352048873901367187500000000000 -0.5567170631937886637885526397440116852521896362304687500000000000 -0.0820815521007210724402369805829948745667934417724609375000000000
0.6103515625000000000000000000000000000000000000000000000000000000 0.4895179699789661276199126405117567628622055053710937500000000000 0.4708098416885194703596084764285478740930557250976562500000000000 0.5082260982694127848802168045949656516313552856445312500000000000 -0.3187831242366931938647667266195639967918395996093750000000000000 -0.5562105088149962295318573524127714335918426513671875000000000000 -0.0813557396583901581976761008263565599918365478515625000000000000
0.6113281250000000000000000000000000000000000000000000000000000000 0.4892069599285527869980683135509025305509567260742187500000000000 0.4704538061079654442941944125777808949351310729980468750000000000 0.5079601137491401852130934457818511873483657836914062500000000000 -0.3181651664320915839923031853686552494764328002929687500000000000 -0.5556717599336686852495859056944027543067932128906250000000000000 -0.0806585729305144549794448494139942340552806854248046875000000000
0.6123046875000000000000000000000000000000000000000000000000000000 0.4888965542035637046325291521498002111911773681640625000000000000 0.4700954837235140626461316060158424079418182373046875000000000000 0.5076976246836133466189266982837580144405364990234375000000000000 -0.3175454720693213217508343859663000330328941345214843750000000000 -0.5551008705984219471218921171384863555431365966796875000000000000 -0.0799900735402206408686254235362866893410682678222656250000000000
0.6132812500000000000000000000000000000000000000000000000000000000 0.4885867544814035401401497438200749456882476806640625000000000000 0.4697349158495726095807754063571337610483169555664062500000000000 0.5074385931132344706995240812830161303281784057617187500000000000 -0.3169240789311729700195030545728513970971107482910156250000000000 -0.5544978967765670230249952510348521173000335693359375000000000000 -0.0793502610857789170140108581108506768941879272460937500000000000
0.6142578125000000000000000000000000000000000000000000000000000000 0.4882775624026056138227147584984777495265007019042968750000000000 0.4693721461875827172249842078599613159894943237304687500000000000 0.5071829786176285104204453091369941830635070800781250000000000000 -0.3163010247473561076247960954788140952587127685546875000000000000 -0.5538628963457088438815389963565394282341003417968750000000000000 -0.0787391531490033713680531946010887622833251953125000000000000000
0.6152343750000000000000000000000000000000000000000000000000000000 0.4879689795708836985710377120994962751865386962890625000000000000 0.4690072207231482659395283008052501827478408813476562500000000000 0.5069307384186191312025471233937423676252365112304687500000000000 -0.3156763471944995513851495161361526697874069213867187500000000000 -0.5531959290859805866702458843064960092306137084960937500000000000 -0.0781567653030184883444775323368958197534084320068359375000000000
0.6162109375000000000000000000000000000000000000000000000000000000 0.4876610075531839783025134238414466381072998046875000000000000000 0.4686401876200650962189797610335517674684524536132812500000000000 0.5066818274863028603860470866493415087461471557617187500000000000 -0.3150500838961511895774947333848103880882263183593750000000000000 -0.5524970566728975018833125432138331234455108642578125000000000000 -0.0776031111194048772716769235557876527309417724609375000000000000
0.6171875000000000000000000000000000000000000000000000000000000000 0.4873536478797366733317630860256031155586242675781250000000000000 0.4682710971118245746325214895477984100580215454101562500000000000 0.5064361986476487720310046825034078210592269897460937500000000000 -0.3144222724227782039818634984840173274278640747070312500000000000 -0.5517663426708252494279349775752052664756774902343750000000000000 -0.0770782021747311862913676350217428989708423614501953125000000000
0.6181640625000000000000000000000000000000000000000000000000000000 0.4870469020441081653416404151357710361480712890625000000000000000 0.4679000013911562838586633006343618035316467285156250000000000000 0.5061938026970600468246175296371802687644958496093750000000000000 -0.3137929502917667923256317408231552690267562866210937500000000000 -0.5510038525270528619870447073481045663356781005859375000000000000 -0.0765820480564806949086431586692924611270427703857421875000000000
0.6191406250000000000000000000000000000000000000000000000000000000 0.4867407715032525672427254903595894575119018554687500000000000000 0.4675269544981593416999032797320978716015815734863281250000000000 0.5059545885083457372743964697292540222406387329101562500000000000 -0.3131621549674222793058220304374117404222488403320312500000000000 -0.5502096535664690035716262173082213848829269409179687500000000000 -0.0761146563683755827955934591955156065523624420166015625000000000
0.6201171875000000000000000000000000000000000000000000000000000000 0.4864352576775637926331796734302770346403121948242187500000000000 0.4671520122075579761755648178223054856061935424804687500000000000 0.5057185031475696090907945290382485836744308471679687500000000000 -0.3125299238609693386337085030390881001949310302734375000000000000 -0.5493838149868327525027211777342017740011215209960937500000000000 -0.0756760327351058970091202127150609157979488372802734375000000000
0.6210937500000000000000000000000000000000000000000000000000000000 0.4861303619509271256582394471479346975684165954589843750000000000 0.4667752319155937246186738320830045267939567565917968750000000000 0.5054854919862604711866538309550378471612930297851562500000000000 -0.3118962943305516044567582412128103896975517272949218750000000000 -0.5485264078546409072245637617015745490789413452148437500000000000 -0.0752661808064623294445283363529597409069538116455078125000000000
0.6220703125000000000000000000000000000000000000000000000000000000 0.4858260856707714014923737977369455620646476745605468750000000000 0.4663966725270450308649117232562275603413581848144531250000000000 0.5052554988144977166086846409598365426063537597656250000000000000 -0.3112613036812320044255386619624914601445198059082031250000000000 -0.5476375051015902606366125837666913866996765136718750000000000000 -0.0748851022608738037256159714161185547709465026855468750000000000
0.6230468750000000000000000000000000000000000000000000000000000000 0.4855224301481204096653243595937965437769889831542968750000000000 0.4660163943428341504215950408251956105232238769531250000000000000 0.5050284659534066689090536783623974770307540893554687500000000000 -0.3106249891649924821379613604221958667039871215820312500000000000 -0.5467171815216315122754053845710586756467819213867187500000000000 -0.0745327968083534520005173362733330577611923217773437500000000000
0.6240234375000000000000000000000000000000000000000000000000000000 0.4852193966576451300554140289023052901029586791992187500000000000 0.4656344589486575147319058487482834607362747192382812500000000000 0.5048043343666327453789222090563271194696426391601562500000000000 -0.3099873879807342746950382661452749744057655334472656250000000000 -0.5457655137686288071563467383384704589843750000000000000000000000 -0.0742092621928397144781541783231659792363643646240234375000000000
0.6250000000000000000000000000000000000000000000000000000000000000 0.4849169864377154137713432646705769002437591552734375000000000000 0.4652509291050389017563304605573648586869239807128906250000000000 0.5045830437703918702752048375259619206190109252929687500000000000 -0.3093485372742776351451254868152318522334098815917968750000000000 -0.5447825803546104683761086562299169600009918212890625000000000000 -0.0739144941939448019141423174005467444658279418945312500000000000
0.6259765625000000000000000000000000000000000000000000000000000000 0.4846152006904517195451376210257876664400100708007812500000000000 0.4648658686391761718503801148472120985388755798339843750000000000 0.5043645327417272117287438959465362131595611572265625000000000000 -0.3087084741383621100396794645348563790321350097656250000000000000 -0.5437684616486407884750065022672060877084732055664062500000000000 -0.0736484866280834316043524268025066703557968139648437500000000000
0.6269531250000000000000000000000000000000000000000000000000000000 0.4843140405817771831920026670559309422969818115234375000000000000 0.4644793423389176334481476260407362133264541625976562500000000000 0.5041487388246367329358577080711256712675094604492187500000000000 -0.3080672356126462618775008195370901376008987426757812500000000000 -0.5427232398762960041693759194458834826946258544921875000000000000 -0.0734112313489965750967769508861238136887550354003906250000000000
0.6279296875000000000000000000000000000000000000000000000000000000 0.4840135072414691319586665940732927992939949035644531250000000000 0.4640914158491695751251882029464468359947204589843750000000000000 0.5039355986337686887921449852001387625932693481445312500000000000 -0.3074248586837079466604905064741615206003189086914062500000000000 -0.5416469991197725430964737824979238212108612060546875000000000000 -0.0732027182476433779800828460793127305805683135986328125000000000
0.6289062500000000000000000000000000000000000000000000000000000000 0.4837136017632113205166888292296789586544036865234375000000000000 0.4637021555710047482357083481474546715617179870605468750000000000 0.5037250479554178372865180790540762245655059814453125000000000000 -0.3067813802850440363378936581284506246447563171386718750000000000 -0.5405398253186265433711810146633069962263107299804687500000000000 -0.0730229352514615293046063015935942530632019042968750000000000000
0.6298828125000000000000000000000000000000000000000000000000000000 0.4834143252046453342885001802642364054918289184570312500000000000 0.4633116285637045583811755022907163947820663452148437500000000000 0.5035170218455861101958248582377564162015914916992187500000000000 -0.3061368372970706408509045104437973350286483764648437500000000000 -0.5394018062711678496157219342421740293502807617187500000000000000 -0.0728718683229733765749358553875936195254325866699218750000000000
0.6308593750000000000000000000000000000000000000000000000000000000 0.4831156785874228254407114491186803206801414489746093750000000000 0.4629199024499389136799720745329977944493293762207031250000000000 0.5033114547249067927126020549621898680925369262695312500000000000 -0.3054912665471229971103639400098472833633422851562500000000000000 -0.5382330316365124822652887814911082386970520019531250000000000000 -0.0727495014577335119554390985285863280296325683593750000000000000
0.6318359375000000000000000000000000000000000000000000000000000000 0.4828176628972570272324560392007697373628616333007812500000000000 0.4625270453242520396486270328750833868980407714843750000000000000 0.5031082804702620148162850455264560878276824951171875000000000000 -0.3048447048094554689967594640620518475770950317382812500000000000 -0.5370335929373166727884836291195824742317199707031250000000000000 -0.0726558166815942652050352990045212209224700927734375000000000000
0.6328125000000000000000000000000000000000000000000000000000000000 0.4825202790839748234752448752260534092783927917480468750000000000 0.4621331256649942043068790553661528974771499633789062500000000000 0.5029074325029554426436106950859539210796356201171875000000000000 -0.3041971888052417138936789342551492154598236083984375000000000000 -0.5358035835632137811046504793921485543251037597656250000000000000 -0.0725907940472696466827073891181498765945434570312500000000000000
0.6337890625000000000000000000000000000000000000000000000000000000 0.4822235280615685404370651667704805731773376464843750000000000000 0.4617382122498078222960771199723239988088607788085937500000000000 0.5027088438733292585780532135686371475458145141601562500000000000 -0.3035487552025743496209031491162022575736045837402343750000000000 -0.5345430987749681950305102873244322836399078369140625000000000000 -0.0725544116301805042112960109079722315073013305664062500000000000
0.6347656250000000000000000000000000000000000000000000000000000000 0.4819274107082476277241767093073576688766479492187500000000000000 0.4613423740747507051374043385294498875737190246582031250000000000 0.5025124473417446058221003113430924713611602783203125000000000000 -0.3028994406164652319901620103337336331605911254882812500000000000 -0.5332522357093774090230908768717199563980102539062500000000000000 -0.0725466455235530827128087594246608205139636993408203125000000000
0.6357421875000000000000000000000000000000000000000000000000000000 0.4816319278664906722298155727912671864032745361328125000000000000 0.4609456802771110806027365924819605425000190734863281250000000000 0.5023181754558702083457433218427468091249465942382812500000000000 -0.3022492816088453437828320602420717477798461914062500000000000000 -0.5319310933849419331664876153809018433094024658203125000000000000 -0.0725674698327486988880252738454146310687065124511718750000000000
0.6367187500000000000000000000000000000000000000000000000000000000 0.4813370803430971345271416339528514072299003601074218750000000000 0.4605482000619455784651279373065335676074028015136718750000000000 0.5021259606242486350780040993413422256708145141601562500000000000 -0.3015983146885649057722389443370047956705093383789062500000000000 -0.5305797727083342296694468132045585662126541137695312500000000000 -0.0726168566687956096306066910983645357191562652587890625000000000
0.6376953125000000000000000000000000000000000000000000000000000000 0.4810428689092392517956398023670772090554237365722656250000000000 0.4601500026323485093016074642946477979421615600585937500000000000 0.5019357351861299942896721404395066201686859130859375000000000000 -0.3009465763113932101902037175022996962070465087890625000000000000 -0.5291983764816999835645106031734030693769454956054687500000000000 -0.0726947761410864090603212162022828124463558197021484375000000000
0.6386718750000000000000000000000000000000000000000000000000000000 0.4807492943005137742140675527480198070406913757324218750000000000 0.4597511571234405014507728992612101137638092041015625000000000000 0.5017474314775870469773622062348295003175735473632812500000000000 -0.3002941028800187872604965377831831574440002441406250000000000000 -0.5277870094108251253217645171389449387788772583007812500000000000 -0.0728011963492124214436529427985078655183315277099609375000000000
0.6396484375000000000000000000000000000000000000000000000000000000 0.4804563572169940344203098447906086221337318420410156250000000000 0.4593517325400451323247352775069884955883026123046875000000000000 0.5015609818939429365158844120742287486791610717773437500000000000 -0.2996409307440492386653829726128606125712394714355468750000000000 -0.5263457781142045766031856146582867950201034545898437500000000000 -0.0729360833738939007275803305674344301223754882812500000000000000
0.6406250000000000000000000000000000000000000000000000000000000000 0.4801640583232813508374192679184488952159881591796875000000000000 0.4589517976980055369295996570144779980182647705078125000000000000 0.5013763189485571647452388788224197924137115478515625000000000000 -0.2989870962000112930567752300703432410955429077148437500000000000 -0.5248747911330574611454835576296318322420120239257812500000000000 -0.0730994012669651249680669025110546499490737915039062500000000000
0.6416015625000000000000000000000000000000000000000000000000000000 0.4798723982485573746892271174147026613354682922363281250000000000 0.4585514211690790431497077861422440037131309509277343750000000000 0.5011933753280357617398976799449883401393890380859375000000000000 -0.2983326354913509170785346213961020112037658691406250000000000000 -0.5233741589423285267557162114826496690511703491210937500000000000 -0.0732911120403733074013530313095543533563613891601562500000000000
0.6425781250000000000000000000000000000000000000000000000000000000 0.4795813775866356043486860016855644062161445617675781250000000000 0.4581506712293320626727677336020860821008682250976562500000000000 0.5010120839439391460246042697690427303314208984375000000000000000 -0.2976775848084332043441690984764136373996734619140625000000000000 -0.5218439939627330659277504310011863708496093750000000000000000000 -0.0735111756541333150050121503227273933589458465576171875000000000
0.6435546875000000000000000000000000000000000000000000000000000000 0.4792909968960132327531198370706988498568534851074218750000000000 0.4577496158109493062937644936027936637401580810546875000000000000 0.5008323779810771592124751805386040359735488891601562500000000000 -0.2970219802885423199256820225855335593223571777343750000000000000 -0.5202844105738895219559481120086275041103363037109375000000000000 -0.0737595500031950623842647019046125933527946472167968750000000000
0.6445312500000000000000000000000000000000000000000000000000000000 0.4790012566999232168640787676849868148565292358398437500000000000 0.4573483224573590133488210085488390177488327026367187500000000000 0.5006541909424874203793365268211346119642257690429687500000000000 -0.2963658580158817223981770894170040264725685119628906250000000000 -0.5186955251286056167714377806987613439559936523437500000000000000 -0.0740361909031578557804920137641602195799350738525390625000000000
0.6455078125000000000000000000000000000000000000000000000000000000 0.4787121574863857920156817726820008829236030578613281250000000000 0.4569468582815683355136116006178781390190124511718750000000000000 0.5004774566912032485177519447461236268281936645507812500000000000 -0.2957092540215739417952534040523460134863853454589843750000000000 -0.5170774559683757320982522287522442638874053955078125000000000000 -0.0743410520747722070034058106102747842669486999511718750000000000
0.6464843750000000000000000000000000000000000000000000000000000000 0.4784236997082605413744715860957512632012367248535156250000000000 0.4565452899275971310188992902112659066915512084960937500000000000 0.5003021094889239517300438819802366197109222412109375000000000000 -0.2950522042836606906313079434767132624983787536621093750000000000 -0.5154303234401607092252106667729094624519348144531250000000000000 -0.0746740851271606997929808358094305731356143951416015625000000000
0.6474609375000000000000000000000000000000000000000000000000000000 0.4781358837832981323323622291354695335030555725097656250000000000 0.4561436835348914309307133407855872064828872680664062500000000000 0.5001280840317048337340111174853518605232238769531250000000000000 -0.2943947447271028083903843253210652619600296020507812500000000000 -0.5137542499145245633584977440477814525365829467773437500000000000 -0.0750352395396810256666952909654355607926845550537109375000000000
0.6484375000000000000000000000000000000000000000000000000000000000 0.4778487100941922749441914675117004662752151489257812500000000000 0.4557421047055955631854828880022978410124778747558593750000000000 0.4999553154827889867029000470211030915379524230957031250000000000 -0.2937369112237803170373240391199942678213119506835937500000000000 -0.5120493598052111572371813963400200009346008300781250000000000000 -0.0754244626423494768374666818999685347080230712890625000000000000
0.6494140625000000000000000000000000000000000000000000000000000000 0.4775621789886312917872146499576047062873840332031250000000000000 0.4553406184745563134441681540920399129390716552734375000000000000 0.4997837395027062701302611458231694996356964111328125000000000000 -0.2930787395924923099954639837960712611675262451171875000000000000 -0.5103157795902422133593745456892065703868865966796875000000000000 -0.0758416995947424621427046531607629731297492980957031250000000000
0.6503906250000000000000000000000000000000000000000000000000000000 0.4772762907793502984432620905863586813211441040039062500000000000 0.4549392892819342781862701485806610435247421264648437500000000000 0.4996132922767663187002540325920563191175460815429687500000000000 -0.2924202655989571741912413926911540329456329345703125000000000000 -0.5085536378346434682740095922781620174646377563476562500000000000 -0.0762868933632709078640488087330595590174198150634765625000000000
0.6513671875000000000000000000000000000000000000000000000000000000 0.4769910457441827733582329074124572798609733581542968750000000000 0.4545381809482923474163840182882267981767654418945312500000000000 0.4994439105400731993000817965366877615451812744140625000000000000 -0.2917615249558123680095889085350790992379188537597656250000000000 -0.5067630652148920056276892864843830466270446777343750000000000000 -0.0767599846967327581470641462146886624395847320556640625000000000
0.6523437500000000000000000000000000000000000000000000000000000000 0.4767064441261124607684962484199786558747291564941406250000000000 0.4541373566520345295138838537241099402308464050292968750000000000 0.4992755316001903920231086431158473715186119079589843750000000000 -0.2911025533226144768050858147034887224435806274414062500000000000 -0.5049441945452085578338596860703546553850173950195312500000000000 -0.0772609121000204235318875589655363000929355621337890625000000000
0.6533203125000000000000000000000000000000000000000000000000000000 0.4764224861333253846495949801465030759572982788085937500000000000 0.4537368789090678311559656776807969436049461364746093750000000000 0.4991080933575829381432242826122092083096504211425781250000000000 -0.2904433863058393239242604977334849536418914794921875000000000000 -0.5030971608058079080905145019642077386379241943359375000000000000 -0.0777896118058707952691577247605891898274421691894531250000000000
0.6542968750000000000000000000000000000000000000000000000000000000 0.4761391719392613630645882949465885758399963378906250000000000000 0.4533368095545596276885191855399170890450477600097656250000000000 0.4989415343239630984406574043532600626349449157714843750000000000 -0.2897840594588817486609855222923215478658676147460937500000000000 -0.5012221011732547193417985909036360681056976318359375000000000000 -0.0783460177445087779801724536810070276260375976562500000000000000
0.6552734375000000000000000000000000000000000000000000000000000000 0.4758565016826661331350578620913438498973846435546875000000000000 0.4529372097266687324790268576180096715688705444335937500000000000 0.4987757936386635337910888665646780282258987426757812500000000000 -0.2891246082820558838122337874665390700101852416992187500000000000 -0.4993191550530587941025828513375017791986465454101562500000000000 -0.0789300615110530012774603392244898714125156402587890625000000000
0.6562500000000000000000000000000000000000000000000000000000000000 0.4755744754676430319229041288053849712014198303222656250000000000 0.4525381398521259868061861197929829359054565429687500000000000000 0.4986108110831600770396221378177870064973831176757812500000000000 -0.2884650682225949891446248329884838312864303588867187500000000000 -0.4973884641146814056256175717862788587808609008789062500000000000 -0.0795416723305085449080564785617752932012081146240234375000000000
0.6572265625000000000000000000000000000000000000000000000000000000 0.4752930933637048993567475463351001963019371032714843750000000000 0.4521396596335467976679467483336338773369789123535156250000000000 0.4984465270938630010455483443365665152668952941894531250000000000 -0.2878054746746513958832736079784808680415153503417968750000000000 -0.4954301723291150150174644295475445687770843505859375000000000000 -0.0801807770201877767490827864094171673059463500976562500000000000
0.6582031250000000000000000000000000000000000000000000000000000000 0.4750123554058258701360273335012607276439666748046875000000000000 0.4517418280383597717353438838472357019782066345214843750000000000 0.4982828827732919685367107831552857533097267150878906250000000000 -0.2871458629792967287563953959761420264840126037597656250000000000 -0.4934444260092418765850652562221512198448181152343750000000000000 -0.0808472999493516086833011513590463437139987945556640625000000000
0.6591796875000000000000000000000000000000000000000000000000000000 0.4747322615944932766574027027672855183482170104980468750000000000 0.4513447032892387578151272009563399478793144226074218750000000000 0.4981198198997477954996782045782310888171195983886718750000000000 -0.2864862684245216284395496586512308567762374877929687500000000000 -0.4914313738531645991969298847834579646587371826171875000000000000 -0.0815411629958786299265938168900902383029460906982421875000000000
0.6601562500000000000000000000000000000000000000000000000000000000 0.4744528118957593298965491612761979922652244567871093750000000000 0.4509483428559298845428315871686208993196487426757812500000000000 0.4979572809355887752502667353837750852108001708984375000000000000 -0.2858267262452359180890937295771436765789985656738281250000000000 -0.4893911669907522465905458375345915555953979492187500000000000000 -0.0822622854997196173432172372486093081533908843994140625000000000
0.6611328125000000000000000000000000000000000000000000000000000000 0.4741740062412931888680134306923719123005867004394531250000000000 0.4505528034483690658085208724514814093708992004394531250000000000 0.4977952090342173119275059889332624152302742004394531250000000000 -0.2851672716232686588533340454887365922331809997558593750000000000 -0.4873239590336359561284496066946303471922874450683593750000000000 -0.0830105842129013615782184842828428372740745544433593750000000000
0.6621093750000000000000000000000000000000000000000000000000000000 0.4738958445284326415070097482384881004691123962402343750000000000 0.4501581410109896652649297266179928556084632873535156250000000000 0.4976335480458756177490897698589833453297615051269531250000000000 -0.2845079396873679833390724525088444352149963378906250000000000000 -0.4852299061289417902997911369311623275279998779296875000000000000 -0.0837859732457941763783537680865265429019927978515625000000000000
0.6630859375000000000000000000000000000000000000000000000000000000 0.4736183266202359520846698615059722214937210083007812500000000000 0.4497644107181223982472317857173038646578788757324218750000000000 0.4974722425223495059221079372946405783295631408691406250000000000 -0.2838487655132011511227574374061077833175659179687500000000000000 -0.4831091670170475360635009565157815814018249511718750000000000000 -0.0845883640093547661820139182964339852333068847656250000000000000
0.6640625000000000000000000000000000000000000000000000000000000000 0.4733414523455337641344442545232595875859260559082031250000000000 0.4493716669703972099725319822027813643217086791992187500000000000 0.4973112377206703182963565268437378108501434326171875000000000000 -0.2831897841233546597727865901106270030140876770019531250000000000 -0.4809619030937056782804006616061087697744369506835937500000000000 -0.0854176651530036412651725186151452362537384033203125000000000000
0.6650390625000000000000000000000000000000000000000000000000000000 0.4730652214989808368450496800505788996815681457519531250000000000 0.4489799633920568688871810536511475220322608947753906250000000000 0.4971504796059048048029183064500102773308753967285156250000000000 -0.2825310304873341338272041411983082070946693420410156250000000000 -0.4787882784768872079794732599111739546060562133789062500000000000 -0.0862737824977810596749350224854424595832824707031250000000000000
0.6660156250000000000000000000000000000000000000000000000000000000 0.4727896338411080034980216169060440734028816223144531250000000000 0.4485893528290995635465776558703510090708732604980468750000000000 0.4969899148531164434494655779417371377348899841308593750000000000 -0.2818725395215643247937009618908632546663284301757812500000000000 -0.4765884600787367864072052725532557815313339233398437500000000000 -0.0871566189643918909357722668573842383921146392822265625000000000
0.6669921875000000000000000000000000000000000000000000000000000000 0.4725146890983738523495105710026109591126441955566406250000000000 0.4481998873481702339027776815782999619841575622558593750000000000 0.4968294908485774707962434604269219562411308288574218750000000000 -0.2812143460893892221719170265714637935161590576171875000000000000 -0.4743626176830925689209550455416319891810417175292968750000000000 -0.0880660744956858754228790076012955978512763977050781250000000000
0.6679687500000000000000000000000000000000000000000000000000000000 0.4722403869632167405789857639319961890578269958496093750000000000 0.4478116182361243646781190363981295377016067504882812500000000000 0.4966691556903091164798524914658628404140472412109375000000000000 -0.2805564850010718314088364877534331753849983215332031250000000000 -0.4721109240290434216902326625131536275148391723632812500000000000 -0.0890020459731002411274403129937127232551574707031250000000000000
0.6689453125000000000000000000000000000000000000000000000000000000 0.4719667270941065306821826652594609186053276062011718750000000000 0.4474245960001924649063198557996656745672225952148437500000000000 0.4965088581880205964580454747192561626434326171875000000000000000 -0.2798989910137943404322413698537275195121765136718750000000000000 -0.4698335549010549394566282899177167564630508422851562500000000000 -0.0899644271265337136522788341608247719705104827880859375000000000
0.6699218750000000000000000000000000000000000000000000000000000000 0.4716937091155963823752017560764215886592864990234375000000000000 0.4470388703686774545253967971802921965718269348144531250000000000 0.4963485478625153102250067149725509807467460632324218750000000000 -0.2792418988316581751618628004507627338171005249023437500000000000 -0.4675306892262595104270417323277797549962997436523437500000000000 -0.0909531084370568398966838685737457126379013061523437500000000000
0.6708984375000000000000000000000000000000000000000000000000000000 0.4714213326183747665432122175843687728047370910644531250000000000 0.4466544902921205095758239167480496689677238464355468750000000000 0.4961881749446290235106005184206878766417503356933593750000000000 -0.2785852431056838884870785477687604725360870361328125000000000000 -0.4652025091795496392066411317500751465559005737304687500000000000 -0.0919679770318181377675159637874457985162734985351562500000000000
0.6718750000000000000000000000000000000000000000000000000000000000 0.4711495971593170350999457696161698549985885620117187500000000000 0.4462715039448738041372166662767995148897171020507812500000000000 0.4960276903737602660626748729555401951074600219726562500000000000 -0.2779290584338112157780642519355751574039459228515625000000000000 -0.4628492002972004470962019695434719324111938476562500000000000000 -0.0930089165704219844599265343276783823966979980468750000000000000
0.6728515625000000000000000000000000000000000000000000000000000000 0.4708785022615376014698540529934689402580261230468750000000000000 0.4458899587270244713188560581329511478543281555175781250000000000 0.4958670457960507316208520478539867326617240905761718750000000000 -0.2772733793608989083523397312092129141092300415039062500000000000 -0.4604709515998307023387781100609572604298591613769531250000000000 -0.0940758071219671143659013523574685677886009216308593750000000000
0.6738281250000000000000000000000000000000000000000000000000000000 0.4706080474144413994253000055323354899883270263671875000000000000 0.4455099012666138835747631219419417902827262878417968750000000000 0.4957061935622689152758368891227291896939277648925781250000000000 -0.2766182403787249555193739070091396570205688476562500000000000000 -0.4580679557255572520446662565518636256456375122070312500000000000 -0.0951685250318926312385059418375021778047084808349609375000000000
0.6748046875000000000000000000000000000000000000000000000000000000 0.4703382320737760080575640131428372114896774291992187500000000000 0.4451313774221041796863573836162686347961425781250000000000000000 0.4955450867254478364287706426694057881832122802734375000000000000 -0.2759636759259865845805848039162810891866683959960937500000000000 -0.4556404090743613188863037066766992211341857910156250000000000000 -0.0962869427776118502748659011558629572391510009765625000000000000
0.6757812500000000000000000000000000000000000000000000000000000000 0.4700690556616833326586402108659967780113220214843750000000000000 0.4447544322850414122427764596068300306797027587890625000000000000 0.4953836790383252530745039621251635253429412841796875000000000000 -0.2753097203883000387847346246417146176099777221679687500000000000 -0.4531885119647363624473257459612796083092689514160156250000000000 -0.0974309288118637151221435033221496269106864929199218750000000000
0.6767578125000000000000000000000000000000000000000000000000000000 0.4698005175667515631587889401998836547136306762695312500000000000 0.4443791101828726830547111603664234280586242675781250000000000000 0.4952219249506304432628667200333438813686370849609375000000000000 -0.2746564080982007993725346750579774379730224609375000000000000000 -0.4507124688038542936752151035761926323175430297851562500000000000 -0.0986003473925473050698542465397622436285018920898437500000000000
0.6777343750000000000000000000000000000000000000000000000000000000 0.4695326171440667994971818188787437975406646728515625000000000000 0.4440054546818744674041568032407667487859725952148437500000000000 0.4950597796062591315902068345167208462953567504882812500000000000 -0.2740037733351434745543429016834124922752380371093750000000000000 -0.4482124882725929126969788285350659862160682678222656250000000000 -0.0997950583976940364117069748317589983344078063964843750000000000
0.6787109375000000000000000000000000000000000000000000000000000000 0.4692653537152652321040591232303995639085769653320312500000000000 0.4436335085901533248353700855659553781151771545410156250000000000 0.4948971988403771393727481608948437497019767761230468750000000000 -0.2733518503255018550213151229399954900145530700683593750000000000 -0.4456887835269718323161214357241988182067871093750000000000000000 -0.1010149171240318777265088101557921618223190307617187500000000000
0.6796875000000000000000000000000000000000000000000000000000000000 0.4689987265685845452267699329240713268518447875976562500000000000 0.4432633139606804162369257937825750559568405151367187500000000000 0.4947341391764886742166140720655675977468490600585937500000000000 -0.2727006732425688029231025666376808658242225646972656250000000000 -0.4431415724176711590232002890843432396650314331054687500000000000 -0.1022597740674664190674292285621049813926219940185546875000000000
0.6806640625000000000000000000000000000000000000000000000000000000 0.4687327349589161529230807445856044068932533264160156250000000000 0.4428949120943277417694616815424524247646331787109375000000000000 0.4945705578235045640766998076287563890218734741210937500000000000 -0.2720502762065564184013055637478828430175781250000000000000000000 -0.4405710777295595015345952560892328619956970214843750000000000000 -0.1035294746835533075124402557776193134486675262451171875000000000
0.6816406250000000000000000000000000000000000000000000000000000000 0.4684673781078568799429717728344257920980453491210937500000000000 0.4425283435428715717030456744396360591053962707519531250000000000 0.4944064126728421881828978712292155250906944274902343750000000000 -0.2714006932845959285671710858878213912248611450195312500000000000 -0.4379775274433713727617600852681789547204971313476562500000000000 -0.1048238591258204843725820865074638277292251586914062500000000000
0.6826171875000000000000000000000000000000000000000000000000000000 0.4682026552037606981215844825783278793096542358398437500000000000 0.4421636481119329831201980596233624964952468872070312500000000000 0.4942416622955884131229709055332932621240615844726562500000000000 -0.2707519584907377430127439765783492475748062133789062500000000000 -0.4353611550219304016096089071652386337518692016601562500000000000 -0.1061427619595451121714546616203733719885349273681640625000000000
0.6835937500000000000000000000000000000000000000000000000000000000 0.4679385654017906848167740463395603001117706298828125000000000000 0.4418008648638283020204653439577668905258178710937500000000000000 0.4940762659397530676130827487213537096977233886718750000000000000 -0.2701041057859513427885644887282978743314743041992187500000000000 -0.4327221997236414541276872114394791424274444580078125000000000000 -0.1074860118482612036938661503882030956447124481201171875000000000
0.6845703125000000000000000000000000000000000000000000000000000000 0.4676751078239708148132081078074406832456588745117187500000000000 0.4414400321203006960502079891739413142204284667968750000000000000 0.4939101835276409335762082264409400522708892822265625000000000000 -0.2694571690781254469371219784079585224390029907226562500000000000 -0.4300609069463079969786178935464704409241676330566406250000000000 -0.1088534312099428968956260632694466039538383483886718750000000000
0.6855468750000000000000000000000000000000000000000000000000000000 0.4674122815592378632487680079066194593906402587890625000000000000 0.4410811874651096031740848957269918173551559448242187500000000000 0.4937433756533661233234511200862471014261245727539062500000000000 -0.2688111822220677904482499798177741467952728271484375000000000000 -0.4273775286047237775832741135673131793737411499023437500000000000 -0.1102448358394117755576502304393216036260128021240234375000000000
0.6865234375000000000000000000000000000000000000000000000000000000 0.4671500856634930864963450858340365812182426452636718750000000000 0.4407243677464521836029121004685293883085250854492187500000000000 0.4935758035805339893897780711995437741279602050781250000000000000 -0.2681661790195054573260335928353015333414077758789062500000000000 -0.4246723235459608503106210264377295970916748046875000000000000000 -0.1116600344930500643414461592328734695911407470703125000000000000
0.6875000000000000000000000000000000000000000000000000000000000000 0.4668885191596542361125443676428403705358505249023437500000000000 0.4403696090791971440303598228638293221592903137207031250000000000 0.4934074292401113281947289124218514189124107360839843750000000000 -0.2675221932190846030330533267260761931538581848144531250000000000 -0.4219455580067745237293763693742221221327781677246093750000000000 -0.1130988284313946823367302840779302641749382019042968750000000000
0.6884765625000000000000000000000000000000000000000000000000000000 0.4666275810377072952306320985371712595224380493164062500000000000 0.4400169468469076750061219627241371199488639831542968750000000000 0.4932382152285069154551422343502053990960121154785156250000000000 -0.2668792585163705100015363314014393836259841918945312500000000000 -0.4191975061181878459137806203216314315795898437500000000000000000 -0.1145610109145532018448676581101608462631702423095703125000000000
0.6894531250000000000000000000000000000000000000000000000000000000 0.4663672702547583259757857376825995743274688720703125000000000000 0.4396664157036348496987443468242418020963668823242187500000000000 0.4930681248058818022528271285409573465585708618164062500000000000 -0.2662374085538475876333563974185381084680557250976562500000000000 -0.4164284504629578442802539939293637871742248535156250000000000000 -0.1160463666447373309864588009077124297618865966796875000000000000
0.6904296875000000000000000000000000000000000000000000000000000000 0.4661075857350853723914951842743903398513793945312500000000000000 0.4393180495754619996340295529080322012305259704589843750000000000 0.4928971218947087451489608156407484784722328186035156250000000000 -0.2655966769209195388334876497538061812520027160644531250000000000 -0.4136386826924920434578325512120500206947326660156250000000000000 -0.1175546711493470064535671326666488312184810638427734375000000000
0.6914062500000000000000000000000000000000000000000000000000000000 0.4658485263701901968325103098322870209813117980957031250000000000 0.4389718816617830254855903149291407316923141479492187500000000000 0.4927251710785973681794303047354333102703094482421875000000000000 -0.2649570971539090269430971602560020983219146728515625000000000000 -0.4108285042106710194254048928996780887246131896972656250000000000 -0.1190856900971470344607894276123261079192161560058593750000000000
0.6923828125000000000000000000000000000000000000000000000000000000 0.4655900910188501828912421842687763273715972900390625000000000000 0.4386279444362968238380062757642008364200592041015625000000000000 0.4925522376014035419444780927733518183231353759765625000000000000 -0.2643187027360580088064523351931711658835411071777343750000000000 -0.4079982269331487998442753450945019721984863281250000000000000000 -0.1206391785389672455242049409207538701593875885009765625000000000
0.6933593750000000000000000000000000000000000000000000000000000000 0.4653322785071701273018618394416989758610725402832031250000000000 0.4382862696477012320883659413084387779235839843750000000000000000 0.4923782873666390225153577375749591737985610961914062500000000000 -0.2636815270975275682374672214791644364595413208007812500000000000 -0.4051481741319141738344455916376318782567977905273437500000000000 -0.1222148800631409626404888513206969946622848510742187500000000000
0.6943359375000000000000000000000000000000000000000000000000000000 0.4650750876286341983778527264803415164351463317871093750000000000 0.4379468883200733908545032591064227744936943054199218750000000000 0.4922032869371950059012021938542602583765983581542968750000000000 -0.2630456036153979160197025066736387088894844055175781250000000000 -0.4022786813764480662314326764317229390144348144531250000000000000 -0.1238125258543477380523967212866409681737422943115234375000000000
0.6953125000000000000000000000000000000000000000000000000000000000 0.4648185171441575613826557855645660310983657836914062500000000000 0.4376098307529172060093003437941661104559898376464843750000000000 0.4920272035353979167560112273349659517407417297363281250000000000 -0.2624109656136683899063655189820565283298492431640625000000000000 -0.3993900975844493217437047860585153102874755859375000000000000000 -0.1254318336428874858246018675345112569630146026611328125000000000
0.6962890625000000000000000000000000000000000000000000000000000000 0.4645625657821383924783731345087289810180664062500000000000000000 0.4372751265208677518003810291702393442392349243164062500000000000 0.4918500050434090331563652398472186177968978881835937500000000000 -0.2617776463632575101314614585135132074356079101562500000000000000 -0.3964827861971572109389683191693620756268501281738281250000000000 -0.1270725065293578093239545978576643392443656921386718750000000000
0.6972656250000000000000000000000000000000000000000000000000000000 0.4643072322385096151187156010564649477601051330566406250000000000 0.4369428044730354065983135569695150479674339294433593750000000000 0.4916716600039838236391176451434148475527763366699218750000000000 -0.2611456790820029794097933972807368263602256774902343750000000000 -0.3935571264966867266466010732983704656362533569335937500000000000 -0.1287342316673192044174101056341896764934062957763671875000000000
0.6982421875000000000000000000000000000000000000000000000000000000 0.4640525151767908029754039489489514380693435668945312500000000000 0.4366128927319775088200515256176004186272621154785156250000000000 0.4914921376216040971307563722803024575114250183105468750000000000 -0.2605150969346616829369622792000882327556610107421875000000000000 -0.3906135150855202242681230018206406384706497192382812500000000000 -0.1304166787838031138502259409506223164498805999755859375000000000
0.6992187500000000000000000000000000000000000000000000000000000000 0.4637984132281400273534188727353466674685478210449218750000000000 0.4362854186922835442175028219935484230518341064453125000000000000 0.4913114077639965104893349234771449118852615356445312500000000000 -0.2598859330329095218559132263180799782276153564453125000000000000 -0.3876523675516651556982594684086507186293601989746093750000000000 -0.1321194985141538880135669842275092378258705139160156250000000000
0.7001953125000000000000000000000000000000000000000000000000000000 0.4635449249914055380727972988097462803125381469726562500000000000 0.4359604090187610969664433469006326049566268920898437500000000000 0.4911294409640499791791512507188599556684494018554687500000000000 -0.2592582204353416908126916951005114242434501647949218750000000000 -0.3846741203468453940139681890286738052964210510253906250000000000 -0.1338423205238379876114152011723490431904792785644531250000000000
0.7011718750000000000000000000000000000000000000000000000000000000 0.4632920490331778884396385365107562392950057983398437500000000000 0.4356378896442076320560943258897168561816215515136718750000000000 0.4909462084221481448231827471317956224083900451660156250000000000 -0.2586319921474724559118385514011606574058532714843750000000000000 -0.3816792329097203340104726976278470829129219055175781250000000000 -0.1355847513852245778132044051744742318987846374511718750000000000
0.7021484375000000000000000000000000000000000000000000000000000000 0.4630397838878414495944468853849684819579124450683593750000000000 0.4353178857667575063494780351902591064572334289550781250000000000 0.4907616820089253928394157355796778574585914611816406250000000000 -0.2580072811217353212498437642352655529975891113281250000000000000 -0.3786681900716521442795681196002988144755363464355468750000000000 -0.1373463721718184982201194088702322915196418762207031250000000000
0.7031250000000000000000000000000000000000000000000000000000000000 0.4627881280576265354831377862865338101983070373535156250000000000 0.4350004218467892203037195031356532126665115356445312500000000000 0.4905758342684638506625560694374144077301025390625000000000000000 -0.2573841202574827513593902494903886690735816955566406250000000000 -0.3756415047891197844798227833962300792336463928222656250000000000 -0.1391267357258457182389577155845472589135169982910156250000000000
0.7041015625000000000000000000000000000000000000000000000000000000 0.4625370800126609727165316598984645679593086242675781250000000000 0.4346855216033802538078134602983482182025909423828125000000000000 0.4903886384219416916252498594985809177160263061523437500000000000 -0.2567625424009866152985637199890334159135818481445312500000000000 -0.3725997212547185188924458998371846973896026611328125000000000000 -0.1409253635472547117046815401408821344375610351562500000000000000
0.7050781250000000000000000000000000000000000000000000000000000000 0.4622866381910221700302088265743805095553398132324218750000000000 0.4343732080102973847068881241284543648362159729003906250000000000 0.4902000683717469553535295290203066542744636535644531250000000000 -0.2561425803454377425616428354260278865694999694824218750000000000 -0.3695434184481495853979993171378737315535545349121093750000000000 -0.1427417422427258997252863537141820415854454040527343750000000000
0.7060546875000000000000000000000000000000000000000000000000000000 0.4620368009987887436551545761176384985446929931640625000000000000 0.4340635032915061697345038282946916297078132629394531250000000000 0.4900100987060713175758053239405853673815727233886718750000000000 -0.2555242668309463116571578211733140051364898681640625000000000000 -0.3664732141999231807005799055332317948341369628906250000000000000 -0.1445753194619694148581601211844827048480510711669921875000000000
0.7070312500000000000000000000000000000000000000000000000000000000 0.4617875668100926422887653188809053972363471984863281250000000000 0.4337564289161892627788574827718548476696014404296875000000000000 0.4898187047039960217986731549899559468030929565429687500000000000 -0.2549076345445414615298318494751583784818649291992187500000000000 -0.3633897698542261633924965735786827281117439270019531250000000000 -0.1464254992348567596671671253716340288519859313964843750000000000
0.7080078125000000000000000000000000000000000000000000000000000000 0.4615389339671706059320399617718067020177841186523437500000000000 0.4334520055932578053159431874519214034080505371093750000000000000 0.4896258623410834065481367360916920006275177001953125000000000000 -0.2542927161201715691163371957372874021530151367187500000000000000 -0.3602937956339714586917466476734261959791183471679687500000000000 -0.1482916366063717072965033594300621189177036285400390625000000000
0.7089843750000000000000000000000000000000000000000000000000000000 0.4612909007804162908605860593524994328618049621582031250000000000 0.4331502532653416226438025660172570496797561645507812500000000000 0.4894315482954909590773695526877418160438537597656250000000000000 -0.2536795441387041383229927760112332180142402648925781250000000000 -0.3571860568310823991211577776994090527296066284179687500000000000 -0.1501730314463258775248277743230573832988739013671875000000000000
0.7099609375000000000000000000000000000000000000000000000000000000 0.4610434655284320615287185773922828957438468933105468750000000000 0.4328511911022439595519983868143754079937934875488281250000000000 0.4892357399546201635054387679701903834939002990722656250000000000 -0.2530681511279259110480666095099877566099166870117187500000000000 -0.3540673809695519258511353655194398015737533569335937500000000000 -0.1520689212862998684894222378716222010552883148193359375000000000
0.7109375000000000000000000000000000000000000000000000000000000000 0.4607966264580807269624074251623824238777160644531250000000000000 0.4325548374938458784377814936306094750761985778808593750000000000 0.4890384154223155754870333566941553726792335510253906250000000000 -0.2524585695625426451371708935766946524381637573242187500000000000 -0.3509386661185396327766738977516070008277893066406250000000000000 -0.1539784730065456297420922737728687934577465057373046875000000000
0.7119140625000000000000000000000000000000000000000000000000000000 0.4605503817845374991968299127620412036776542663574218750000000000 0.4322612100424447212354550629243021830916404724121093750000000000 0.4888395535266302771582047625997802242636680603027343750000000000 -0.2518508318641793364278669287159573286771774291992187500000000000 -0.3478008905691546415184234319895040243864059448242187500000000000 -0.1559007731592040313373104254424106329679489135742187500000000000
0.7128906250000000000000000000000000000000000000000000000000000000 0.4603047296913416186470158208976499736309051513671875000000000000 0.4319703255545102038581717351917177438735961914062500000000000000 0.4886391338281730334358599066035822033882141113281250000000000000 -0.2512449704013801077273626560781849548220634460449218750000000000 -0.3446551241329999237805736811424139887094497680664062500000000000 -0.1578348166697602639185760153850424103438854217529296875000000000
0.7138671875000000000000000000000000000000000000000000000000000000 0.4600596683304485901011560144979739561676979064941406250000000000 0.4316822000318427110521213307947618886828422546386718750000000000 0.4884371366290544691501906982011860236525535583496093750000000000 -0.2506410174896083198348151199752464890480041503906250000000000000 -0.3415025413751754945756999859440838918089866638183593750000000000 -0.1597794936040411450939302540064090862870216369628906250000000000
0.7148437500000000000000000000000000000000000000000000000000000000 0.4598151958222814750243401249463204294443130493164062500000000000 0.4313968486621146958270855975570157170295715332031250000000000000 0.4882335429824482542215946523356251418590545654296875000000000000 -0.2500390053912463494967255428491625934839248657226562500000000000 -0.3383444371612901457879729605338070541620254516601562500000000000 -0.1617335736212025532054781251645181328058242797851562500000000000
0.7158203125000000000000000000000000000000000000000000000000000000 0.4595713102557832385741676262114197015762329101562500000000000000 0.4311142858087793627852590816473821178078651428222656250000000000 0.4880283347027871143630761707754572853446006774902343750000000000 -0.2494389663155958392071198659323272295296192169189453125000000000 -0.3351822449802589476419711900234688073396682739257812500000000000 -0.1636956876509327307722685418411856517195701599121093750000000000
0.7167968750000000000000000000000000000000000000000000000000000000 0.4593280096884682084379392108530737459659576416015625000000000000 0.4308345250003275950234638003166764974594116210937500000000000000 0.4878214943766088218524146213894709944725036621093750000000000000 -0.2488409324188774751629438242161995731294155120849609375000000000 -0.3320175586055341687696795816009398549795150756835937500000000000 -0.1656643062322207815562080668314592912793159484863281250000000000
0.7177734375000000000000000000000000000000000000000000000000000000 0.4590852921464741998036629411217290908098220825195312500000000000 0.4305575789188732516166169261850882321596145629882812500000000000 0.4876130053740751479907089560583699494600296020507812500000000000 -0.2482449358042311537975166402247850783169269561767578125000000000 -0.3288521577810933349539368464320432394742965698242187500000000000 -0.1676377138273689726410964340175269171595573425292968750000000000
0.7187500000000000000000000000000000000000000000000000000000000000 0.4588431556246141962418505499954335391521453857421875000000000000 0.4302834593880472957572180803254013881087303161621093750000000000 0.4874028518611810967264830196654656901955604553222656250000000000 -0.2476510085217159540249554083857219666242599487304687500000000000 -0.3256880387697133061308818469115067273378372192382812500000000000 -0.1696139782737186296746045854888507165014743804931640625000000000
0.7197265625000000000000000000000000000000000000000000000000000000 0.4586015980864281971207674359902739524841308593750000000000000000 0.4300121773601818797594376064807875081896781921386718750000000000 0.4871910188126745144820972654997603967785835266113281250000000000 -0.2470591825683101372401750950302812270820140838623046875000000000 -0.3225274507849115179780596918135415762662887573242187500000000000 -0.1715909143517087565022904982470208778977394104003906250000000000
0.7207031250000000000000000000000000000000000000000000000000000000 0.4583606174642350650216826579708140343427658081054687500000000000 0.4297437429027577970863660539180273190140724182128906250000000000 0.4869774920257123329569992620236007496714591979980468750000000000 -0.2464694898879110640521616915066260844469070434570312500000000000 -0.3193729395497680312310251338203670457005500793457031250000000000 -0.1735660402260540968732982491928851231932640075683593750000000000
0.7216796875000000000000000000000000000000000000000000000000000000 0.4581202116591843176429676987027050927281379699707031250000000000 0.4294781651841000913449875042715575546026229858398437500000000000 0.4867622581342685439409478931338526308536529541015625000000000000 -0.2458819623713351942839722141798119992017745971679687500000000000 -0.3162273994902676799156893139297608286142349243164062500000000000 -0.1755365252524026808966794988009496591985225677490234375000000000
0.7226562500000000000000000000000000000000000000000000000000000000 0.4578803785413081417488001534366048872470855712890625000000000000 0.4292154524582930119613877195661189034581184387207031250000000000 0.4865453046243232715362125873070908710360527038574218750000000000 -0.2452966318563182535061883982052677311003208160400390625000000000 -0.3130941363794905174522398283443180844187736511230468750000000000 -0.1774991273331459895601369680662173777818679809570312500000000000
0.7236328125000000000000000000000000000000000000000000000000000000 0.4576411159495730185398087996873073279857635498046875000000000000 0.4289556120492913349195873706776183098554611206054687500000000000 0.4863266198498547021600302286969963461160659790039062500000000000 -0.2447135301275150387478873881264007650315761566162109375000000000 -0.3099769425992798810298722855804953724145889282226562500000000000 -0.1794501176557502242214781063012196682393550872802734375000000000
0.7246093750000000000000000000000000000000000000000000000000000000 0.4574024216919316265794748233020072802901268005371093750000000000 0.4286986503342053445031467617809539660811424255371093750000000000 0.4861061930496579086558028848230605944991111755371093750000000000 -0.2441326889164995017633685847613378427922725677490234375000000000 -0.3068801875629647568644031707663089036941528320312500000000000000 -0.1813851902700342466623339987563667818903923034667968750000000000
0.7255859375000000000000000000000000000000000000000000000000000000 0.4571642935453747447205330445285653695464134216308593750000000000 0.4284445727257301661516919466521358117461204528808593750000000000 0.4858840143650193232893741424049949273467063903808593750000000000 -0.2435541399017648322988804920896654948592185974121093750000000000 -0.3038089262123802591908372505713487043976783752441406250000000000 -0.1832993535911494054069237336079822853207588195800781250000000000
0.7265625000000000000000000000000000000000000000000000000000000000 0.4569267292559829884979194503102917224168777465820312500000000000 0.4281933836536931936578298518725205212831497192382812500000000000 0.4856600748582727833380090487480629235506057739257812500000000000 -0.2429779147087232082924401765922084450721740722656250000000000000 -0.3007690287948517893212851959106046706438064575195312500000000000 -0.1851868006225946272635951572738122195005416870117187500000000000
0.7275390625000000000000000000000000000000000000000000000000000000 0.4566897265389788240774748828698648139834403991699218750000000000 0.4279450865456950192644569597177905961871147155761718750000000000 0.4854343665322626288904928060219390317797660827636718750000000000 -0.2424040449097061844518918860558187589049339294433593750000000000 -0.2977673352113476834546190730179660022258758544921875000000000000 -0.1870407546080646576935890834647580049932003021240234375000000000
0.7285156250000000000000000000000000000000000000000000000000000000 0.4564532830787781381154388782306341454386711120605468750000000000 0.4276996838068075623695563081128057092428207397460937500000000000 0.4852068823507487138613214483484625816345214843750000000000000000 -0.2418325620239643591879996620264137163758277893066406250000000000 -0.2948118368762434604590794151590671390295028686523437500000000000 -0.1888532871716852856724955245226738043129444122314453125000000000
0.7294921875000000000000000000000000000000000000000000000000000000 0.4562173965290423072183045860583661124110221862792968750000000000 0.4274571767983069148222341482323827221989631652832031250000000000 0.4849776162597776996143750238843495026230812072753906250000000000 -0.2412634975176673468588717241800623014569282531738281250000000000 -0.2919118878609841538640523594949627295136451721191406250000000000 -0.1906151071743505398536910888651618734002113342285156250000000000
0.7304687500000000000000000000000000000000000000000000000000000000 0.4559820645127298233134638394403737038373947143554687500000000000 0.4272175658154039878944274732930352911353111267089843750000000000 0.4847465632100556587325002055877121165394783020019531250000000000 -0.2406968828039041385924434734988608397543430328369140625000000000 -0.2890784444970597166779668896197108551859855651855468750000000000 -0.1923153211107485605069200573780108243227005004882812500000000000
0.7314453125000000000000000000000000000000000000000000000000000000 0.4557472846221484741313645372429164126515388488769531250000000000 0.4269808500639433734846761581138707697391510009765625000000000000 0.4845137191803535747780529163719620555639266967773437500000000000 -0.2401327492426828247307213359817978926002979278564453125000000000 -0.2863243276711286977587178625981323421001434326171875000000000000 -0.1939411708142369517027248093654634431004524230957031250000000000
0.7324218750000000000000000000000000000000000000000000000000000000 0.4555130544190067465315507888590218499302864074707031250000000000 0.4267470276360355585509864795312751084566116333007812500000000000 0.4842790812019779345121150981867685914039611816406250000000000000 -0.2395711281409305393186315313869272358715534210205078125000000000 -0.2836644934891938696353008708683773875236511230468750000000000000 -0.1954777627926672090019621919054770842194557189941406250000000000
0.7333984375000000000000000000000000000000000000000000000000000000 0.4552793714344659514736690653080586344003677368164062500000000000 0.4265160954845904628385255819011945277452468872070312500000000000 0.4840426473843414401088125487149227410554885864257812500000000000 -0.2390120507524936543930493826337624341249465942382812500000000000 -0.2811162842948499718254140589124290272593498229980468750000000000 -0.1969078172101373092051090907261823303997516632080078125000000000
0.7343750000000000000000000000000000000000000000000000000000000000 0.4550462331691920159215669627883471548557281494140625000000000000 0.4262880493967120543175042257644236087799072265625000000000000000 0.4838044169416719775256296998122707009315490722656250000000000000 -0.2384555482781376412049212376587092876434326171875000000000000000 -0.2786996118779883624405613318231189623475074768066406250000000000 -0.1982114846782869199692811434942996129393577575683593750000000000
0.7353515625000000000000000000000000000000000000000000000000000000 0.4548136370934072747473919662297703325748443603515625000000000000 0.4260628839659225119973484652291517704725265502929687500000000000 0.4835643902208920374974354672303888946771621704101562500000000000 -0.2379016518655472645082937788174604065716266632080078125000000000 -0.2764369981417765798070718119561206549406051635742187500000000000 -0.1993663055893179214539401300498866476118564605712890625000000000
0.7363281250000000000000000000000000000000000000000000000000000000 0.4545815806469422071245389815885573625564575195312500000000000000 0.4258405925631744137760392732161562889814376831054687500000000000 0.4833225687307100004730386899609584361314773559570312500000000000 -0.2373503926093263050045578665958601050078868865966796875000000000 -0.2743533691368758020701079658465459942817687988281250000000000000 -0.2003474160817768079390077673451742157340049743652343750000000000
0.7373046875000000000000000000000000000000000000000000000000000000 0.4543500612392875614986564869468566030263900756835937500000000000 0.4256211673066163103662518096825806424021720886230468750000000000 0.4830789551719588126310611642111325636506080627441406250000000000 -0.2368018015509976981203266177544719539582729339599609375000000000 -0.2724754766885043033575186655070865526795387268066406250000000000 -0.2011281264134910928831345700018573552370071411132812500000000000
0.7382812500000000000000000000000000000000000000000000000000000000 0.4541190762496459254471403710340382531285285949707031250000000000 0.4254045990300650559312600762496003881096839904785156250000000000 0.4828335534692267949630206658184761181473731994628906250000000000 -0.2362559096790035895185866365864058025181293487548828125000000000 -0.2708308277611232162129795142391230911016464233398437500000000000 -0.2016809915968839350686181433047750033438205718994140625000000000
0.7392578125000000000000000000000000000000000000000000000000000000 0.4538886230269836286055351592949591577053070068359375000000000000 0.4251908772501536426524637590773636475205421447753906250000000000 0.4825863688038136145586065595125546678900718688964843750000000000 -0.2357127479287053073431223992884042672812938690185546875000000000 -0.2694460621895217178334291929786559194326400756835937500000000000 -0.2019794336678888968528156055981526151299476623535156250000000000
0.7402343750000000000000000000000000000000000000000000000000000000 0.4536586988900827566162377024738816544413566589355468750000000000 0.4249799901321058559489074468729086220264434814453125000000000000 0.4823374076480596572835679580748546868562698364257812500000000000 -0.2351723471823831956850625601873616687953472137451171875000000000 -0.2683448544491278120460719947004690766334533691406250000000000000 -0.2019998399156385515684775100453407503664493560791015625000000000
0.7412109375000000000000000000000000000000000000000000000000000000 0.4534293011275926099656885526201222091913223266601562500000000000 0.4247719244540985039648717247473541647195816040039062500000000000 0.4820866778010867159665053804928902536630630493164062500000000000 -0.2346347382692369198942117236583726480603218078613281250000000000 -0.2675456106909064324383962230058386921882629394531250000000000000 -0.2017238658475674073500272243109066039323806762695312500000000000
0.7421875000000000000000000000000000000000000000000000000000000000 0.4532004269980819399776805767032783478498458862304687500000000000 0.4245666655701697544955663943255785852670669555664062500000000000 0.4818341884259941254597947590809781104326248168945312500000000000 -0.2340999519653851612677186722066835500299930572509765625000000000 -0.2670594163867584525107190529524814337491989135742187500000000000 -0.2011404875440118422691426758319721557199954986572265625000000000
0.7431640625000000000000000000000000000000000000000000000000000000 0.4529720737300905186728527951345313340425491333007812500000000000 0.4243641973716265614058329447288997471332550048828125000000000000 0.4815799500885544759398726455401629209518432617187500000000000000 -0.2335680189938658668502569071279140189290046691894531250000000000 -0.2668887480112119292563477301882812753319740295410156250000000000 -0.2002472899765198044441660840675467625260353088378906250000000000
0.7441406250000000000000000000000000000000000000000000000000000000 0.4527442385221811527173940703505650162696838378906250000000000000 0.4241645022469119341579357751470524817705154418945312500000000000 0.4813239747974503712768523655540775507688522338867187500000000000 -0.2330389700246360273894197234767489135265350341796875000000000000 -0.2670273114108352996431960946210892871022224426269531250000000000 -0.1990506286384367551356433523324085399508476257324218750000000000
0.7451171875000000000000000000000000000000000000000000000000000000 0.4525169185429913087936881765926955267786979675292968750000000000 0.4239675610398868643713399251282680779695510864257812500000000000 0.4810662760460957532160364280571229755878448486328125000000000000 -0.2325128356745718716247495194693328812718391418457031250000000000 -0.2674610452363477275383729647728614509105682373046875000000000000 -0.1975646261127959879555504585368908010423183441162109375000000000
0.7460937500000000000000000000000000000000000000000000000000000000 0.4522901109312851830601687197486171498894691467285156250000000000 0.4237733530064803355585922872705850750207901000976562500000000000 0.4808068688560900305617451522266492247581481933593750000000000000 -0.2319896465074687830210109495965298265218734741210937500000000000 -0.2681699861948675933653873926232336089015007019042968750000000000 -0.1958093068200700004322101221987395547330379486083984375000000000
0.7470703125000000000000000000000000000000000000000000000000000000 0.4520638127960054930554179009050130844116210937500000000000000000 0.4235818557696689468095030406402656808495521545410156250000000000 0.4805457698223420393013327611697604879736900329589843750000000000 -0.2314694330340412720126153089950093999505043029785156250000000000 -0.2691305020755309640456687247933587059378623962402343750000000000 -0.1938083639925515799795618931966600939631462097167968750000000000
0.7480468750000000000000000000000000000000000000000000000000000000 0.4518380212163251030688115861266851425170898437500000000000000000 0.4233930452727373006105437980295391753315925598144531250000000000 0.4802829971599129055270793742238311097025871276855468750000000000 -0.2309522257119229204924693021894199773669242858886718750000000000 -0.2703174185398133921864882722729817032814025878906250000000000000 -0.1915870328840324487984503321058582514524459838867187500000000000
0.7490234375000000000000000000000000000000000000000000000000000000 0.4516127332416990936003742262982996180653572082519531250000000000 0.4232068957307827949954059931769734248518943786621093750000000000 0.4800185707526153922053424594196258112788200378417968750000000000 -0.2304380549456665761010043524947832338511943817138671875000000000 -0.2717057306824215978657832692988449707627296447753906250000000000 -0.1891703792089115543362254356907214969396591186523437500000000000
0.7500000000000000000000000000000000000000000000000000000000000000 0.4513879458919164977537263894191710278391838073730468750000000000 0.4230233795804190788381049515010090544819831848144531250000000000 0.4797525122034139166693478273373330011963844299316406250000000000 -0.2299269510867442134482985238719265908002853393554687500000000000 -0.2732717864872387103503115213243290781974792480468750000000000000 -0.1865821156862497165462855264195241034030914306640625000000000000
0.7509765625000000000000000000000000000000000000000000000000000000 0.4511636561589411065220645014051115140318870544433593750000000000 0.4228424674792322091043672571686329320073127746582031250000000000 0.4794848448386500039397617456415900960564613342285156250000000000 -0.2294189371069218219556518079116358421742916107177734375000000000 -0.2749930220414644743698318052338436245918273925781250000000000000 -0.1838448521723791695414718105894280597567558288574218750000000000
0.7519531250000000000000000000000000000000000000000000000000000000 0.4509398610266319717965188829111866652965545654296875000000000000 0.4226641288261360762668061852309620007872581481933593750000000000 0.4792155932271278673262315805914113298058509826660156250000000000 -0.2289140066402590711902576003922149538993835449218750000000000000 -0.2768457787987885776459506814717315137386322021484375000000000000 -0.1809822344817295924901401349416119046509265899658203125000000000
0.7529296875000000000000000000000000000000000000000000000000000000 0.4507165574904292149049922500125830993056297302246093750000000000 0.4224883323084525632573615894216345623135566711425781250000000000 0.4789447826724058665526229106035316362977027893066406250000000000 -0.2284121460012671633865721787515212781727313995361328125000000000 -0.2788087913955575869451308790303301066160202026367187500000000000 -0.1780155006069767675835890941016259603202342987060546875000000000
0.7539062500000000000000000000000000000000000000000000000000000000 0.4504937425591314381634333585679996758699417114257812500000000000 0.4223150459478783869116114146891050040721893310546875000000000000 0.4786724391703844894152553024468943476676940917968750000000000000 -0.2279133415170028487128917049631127156317234039306640625000000000 -0.2808639549547664593376339325914159417152404785156250000000000000 -0.1749627280792392380881494773348094895482063293457031250000000000
0.7548828125000000000000000000000000000000000000000000000000000000 0.4502714132548837344671710525290109217166900634765625000000000000 0.4221442370954706091445984839083394035696983337402343750000000000 0.4783985894142968597897436211496824398636817932128906250000000000 -0.2274175795270683975157766099073342047631740570068359375000000000 -0.2829959502845407204318917138152755796909332275390625000000000000 -0.1718392087695960468440858903704793192446231842041015625000000000
0.7558593750000000000000000000000000000000000000000000000000000000 0.4500495666131652527930384621868142858147621154785156250000000000 0.4219758724264054960961800588847836479544639587402343750000000000 0.4781232607999250094898968654888449236750602722167968750000000000 -0.2269248463836116835867784402580582536756992340087890625000000000 -0.2851918523111862668883986771106719970703125000000000000000000000 -0.1686578404560371002851582034054445102810859680175781250000000000
0.7568359375000000000000000000000000000000000000000000000000000000 0.4498281996827769302349508961924584582448005676269531250000000000 0.4218099179345167204502331514959223568439483642578125000000000000 0.4778464814310371400196686408889945596456527709960937500000000000 -0.2264351284513260731401373959670308977365493774414062500000000000 -0.2874407607852455526220580850349506363272666931152343750000000000 -0.1654294961174066214137923225280246697366237640380859375000000000
0.7578125000000000000000000000000000000000000000000000000000000000 0.4496073095258293905729374273505527526140213012695312500000000000 0.4216463389266190686655022545892279595136642456054687500000000000 0.4775682801250397124803726001118775457143783569335937500000000000 -0.2259484121074505080795091771506122313439846038818359375000000000 -0.2897334710997305773361176761682145297527313232421875000000000000 -0.1621633531151704388229006781330099329352378845214843750000000000
0.7587890625000000000000000000000000000000000000000000000000000000 0.4493868932177306207975675533816684037446975708007812500000000000 0.4214851000166241479227835498022614046931266784667968750000000000 0.4772886864188370936723515569610754027962684631347656250000000000 -0.2254646837417694504868137528319493867456912994384765625000000000 -0.2920621906326802408315757020318415015935897827148437500000000000 -0.1588671768508586878976274192609707824885845184326171875000000000
0.7597656250000000000000000000000000000000000000000000000000000000 0.4491669478471736476343778576847398653626441955566406250000000000 0.4213261651194555312827105808537453413009643554687500000000000000 0.4770077305748917639860451345157343894243240356445312500000000000 -0.2249839297566129658889622078277170658111572265625000000000000000 -0.2944202994016913987884720427246065810322761535644531250000000000 -0.1555475601115345329894523729308275505900382995605468750000000000
0.7607421875000000000000000000000000000000000000000000000000000000 0.4489474705161243806017523638729471713304519653320312500000000000 0.4211694974447723893717920873314142227172851562500000000000000000 0.4767254435874763718317126404144801199436187744140625000000000000 -0.2245061365668566122355542802324634976685047149658203125000000000 -0.2968021507258997715439363673795014619827270507812500000000000000 -0.1522101224078134529271721930854255333542823791503906250000000000
0.7617187500000000000000000000000000000000000000000000000000000000 0.4487284583398092885353491965361172333359718322753906250000000000 0.4210150594905094356690256063302513211965560913085937500000000000 0.4764418571891091414016727867419831454753875732421875000000000000 -0.2240312905999214954100295926764374598860740661621093750000000000 -0.2992029065025447742698361253133043646812438964843750000000000000 -0.1488596746972982165502230600395705550909042358398437500000000000
0.7626953125000000000000000000000000000000000000000000000000000000 0.4485099084467032426459809357766062021255493164062500000000000000 0.4208628130362452868240552561474032700061798095703125000000000000 0.4761570038571611984679066154058091342449188232421875000000000000 -0.2235593782957742969852432679545017890632152557373046875000000000 -0.3016184016702080916694228562846546992659568786621093750000000000 -0.1455003549213405023010636796243488788604736328125000000000000000
0.7636718750000000000000000000000000000000000000000000000000000000 0.4482918179785171930440412779717007651925086975097656250000000000 0.4207127191364085083691293220908846706151962280273437500000000000 0.4758709168206258777189532338525168597698211669921875000000000000 -0.2230903861069272187123146977683063596487045288085937500000000000 -0.3040450328922594813718660589074715971946716308593750000000000000 -0.1421357393215949560527633366291411221027374267578125000000000000
0.7646484375000000000000000000000000000000000000000000000000000000 0.4480741840901859007750829277938464656472206115722656250000000000 0.4205647381133350015680605338275199756026268005371093750000000000 0.4755836300670367999821053217601729556918144226074218750000000000 -0.2226243004984380380317787739841151051223278045654296875000000000 -0.3064796671432423180725379552313825115561485290527343750000000000 -0.1387689338536337579910195927368476986885070800781250000000000000
0.7656250000000000000000000000000000000000000000000000000000000000 0.4478570039498557253665467214887030422687530517578125000000000000 0.4204188295501898875450308423751266673207283020019531250000000000 0.4752951783495215631880626006022794172167778015136718750000000000 -0.2221611079479100525624346573749789968132972717285156250000000000 -0.3089195665571644600078116127406246960163116455078125000000000000 -0.1354026493386556451170577020093332976102828979492187500000000000
0.7666015625000000000000000000000000000000000000000000000000000000 0.4476402747388724123744907501531997695565223693847656250000000000 0.4202749522837688767040731363522354513406753540039062500000000000 0.4750055971939759480449083639541640877723693847656250000000000000 -0.2217007949454921356124970088785630650818347930908203125000000000 -0.3113623265237199788657562748994678258895874023437500000000000000 -0.1320392633672643201148133584865718148648738861083984375000000000
0.7675781250000000000000000000000000000000000000000000000000000000 0.4474239936517687699080170204979367554187774658203125000000000000 0.4201330643971952771842381935130106285214424133300781250000000000 0.4747149229063422626317958474828628823161125183105468750000000000 -0.2212433479938786806684447583393193781375885009765625000000000000 -0.3138058245662680989518378282809862866997718811035156250000000000 -0.1286808714214892623850516883976524695754051208496093750000000000
0.7685546875000000000000000000000000000000000000000000000000000000 0.4472081578962524006648493468674132600426673889160156250000000000 0.4199931232125306279634457951033255085349082946777343750000000000 0.4744231925799741733662528986315010115504264831542968750000000000 -0.2207887536083096291505967201374005526304244995117187500000000000 -0.3162481779977440177198388937540585175156593322753906250000000000 -0.1253293292188752405813545465207425877451896667480468750000000000
0.7695312500000000000000000000000000000000000000000000000000000000 0.4469927646931935449892137057759100571274757385253906250000000000 0.4198550852833188296031607933400664478540420532226562500000000000 0.4741304441030682603752666182117536664009094238281250000000000000 -0.2203369983165704704131115931886597536504268646240234375000000000 -0.3186877087327398272442735560616711154580116271972656250000000000 -0.1219862879004011274597374381301051471382379531860351562500000000
0.7705078125000000000000000000000000000000000000000000000000000000 0.4467778112766127573962648966698907315731048583984375000000000000 0.4197189063870840342040935411205282434821128845214843750000000000 0.4738367161661414805884362522192532196640968322753906250000000000 -0.2198880686589922694995635765735642053186893463134765625000000000 -0.3211229139455766823374460727791301906108856201171875000000000000 -0.1186532233724078427838932725535414647310972213745117187500000000
0.7714843750000000000000000000000000000000000000000000000000000000 0.4465632948936686941188156652060570195317268371582031250000000000 0.4195845415178068305017688999214442446827888488769531250000000000 0.4735420482695305577358624304906697943806648254394531250000000000 -0.2194419511884515838762155226504546590149402618408203125000000000 -0.3235524415162128186729262324661249294877052307128906250000000000 -0.1153314608606903490795048128347843885421752929687500000000000000
0.7724609375000000000000000000000000000000000000000000000000000000 0.4463492128046457896317633640137501060962677001953125000000000000 0.4194519448784026494081444980110973119735717773437500000000000000 0.4732464807308889298553822300164029002189636230468750000000000000 -0.2189986324703705744543213995711994357407093048095703125000000000 -0.3259750694087027445000614989112364128232002258300781250000000000 -0.1120221955320383905307934924167057033628225326538085937500000000
0.7734375000000000000000000000000000000000000000000000000000000000 0.4461355622829420997099703072308329865336418151855468750000000000 0.4193210698732300345525914053723681718111038208007812500000000000 0.4729500546926541648673492090892978012561798095703125000000000000 -0.2185580990827169223233994443944538943469524383544921875000000000 -0.3283896882898132973949145707592833787202835083007812500000000000 -0.1087265098756205472518843180296244099736213684082031250000000000
0.7744140625000000000000000000000000000000000000000000000000000000 0.4459223406150570334638416625239187851548194885253906250000000000 0.4191918691006589758885070295946206897497177124023437500000000000 0.4726528121294550910391762954532168805599212646484375000000000000 -0.2181203376160038287512321630856604315340518951416015625000000000 -0.3307952868260717327331121850875206291675567626953125000000000000 -0.1054453884059359247693521410838002339005470275878906250000000000
0.7753906250000000000000000000000000000000000000000000000000000000 0.4457095451005790298637521118507720530033111572265625000000000000 0.4190642943457302260767960433440748602151870727539062500000000000 0.4723547958554278336507081803574692457914352416992187500000000000 -0.2176853346732900984505931774037890136241912841796875000000000000 -0.3331909392023767457757799093087669461965560913085937500000000000 -0.1021797301442034372476186376843543257564306259155273437500000000
0.7763671875000000000000000000000000000000000000000000000000000000 0.4454971730521733452867749747383641079068183898925781250000000000 0.4189382965729405716714950358436908572912216186523437500000000000 0.4720560495314061189020549136330373585224151611328125000000000000 -0.2172530768701800285569447623856831341981887817382812500000000000 -0.3355757944895343403146625860244967043399810791015625000000000000 -0.0989303592508257445548025543757830746471881866455078125000000000
0.7773437500000000000000000000000000000000000000000000000000000000 0.4452852217955698410634113315609283745288848876953125000000000000 0.4188138259191914181123195248801494017243385314941406250000000000 0.4717566176719482640145031382417073473334312438964843750000000000 -0.2168235508348235196507403088617138564586639404296875000000000000 -0.3379490675558666779032535032456507906317710876464843750000000000 -0.0956980341137803613982271144777769222855567932128906250000000000
0.7783203125000000000000000000000000000000000000000000000000000000 0.4450736886695506600020166843023616820573806762695312500000000000 0.4186908316869406010418686037155566737055778503417968750000000000 0.4714565456521607189621647648891666904091835021972656250000000000 -0.2163967432079159647351218609401257708668708801269531250000000000 -0.3403100312727119769462547083094250410795211791992187500000000000 -0.0924834551431199386462012057563697453588247299194335937500000000
0.7792968750000000000000000000000000000000000000000000000000000000 0.4448625710259380694466813110921066254377365112304687500000000000 0.4185692623375999454893303663993719965219497680664062500000000000 0.4711558797142761934040322557848412543535232543945312500000000000 -0.2159726406426983325026469628937775269150733947753906250000000000 -0.3426580098078336744649163847498130053281784057617187500000000000 -0.0892872714775629627848019254088285379111766815185546875000000000
0.7802734375000000000000000000000000000000000000000000000000000000 0.4446518662295821378016569269675528630614280700683593750000000000 0.4184490654852254243323272930865641683340072631835937500000000000 0.4708546669739388512709865608485415577888488769531250000000000000 -0.2155512298049571118241374279023148119449615478515625000000000000 -0.3449923728365991149047431463259272277355194091796875000000000000 -0.0861100867733151087435317094787023961544036865234375000000000000
0.7812500000000000000000000000000000000000000000000000000000000000 0.4444415716583485220780858071520924568176269531250000000000000000 0.4183301878905487658499851022497750818729400634765625000000000000 0.4705529554261482783061865120544098317623138427734375000000000000 -0.2151324973730243950154061849389108829200267791748046875000000000 -0.3473125305299276099901817360660061240196228027343750000000000000 -0.0829524642161212077962062494407291524112224578857421875000000000
0.7822265625000000000000000000000000000000000000000000000000000000 0.4442316847031061444184274478175211697816848754882812500000000000 0.4182125754554037455612558460416039451956748962402343750000000000 0.4702507939508085432755990495934383943676948547363281250000000000 -0.2147164300377777668149548162546125240623950958251953125000000000 -0.3496179292017779771661878385202726349234580993652343750000000000 -0.0798149308737775564637217939889524132013320922851562500000000000
0.7832031250000000000000000000000000000000000000000000000000000000 0.4440222027677149796431876893620938062667846679687500000000000000 0.4180961732176031175889363566966494545340538024902343750000000000 0.4699482323178268416974390220275381579995155334472656250000000000 -0.2143030145026403598951247886361670680344104766845703125000000000 -0.3519080475183918310655428740574279800057411193847656250000000000 -0.0766979814868888887247067032149061560630798339843750000000000000
0.7841796875000000000000000000000000000000000000000000000000000000 0.4438131232690138983087990709464065730571746826171875000000000000 0.4179809253463267482153753462625900283455848693847656250000000000 0.4696453211917010484022227956302231177687644958496093750000000000 -0.2138922374835808826176730690349359065294265747070312500000000000 -0.3541823931874675812636610316985752433538436889648437500000000000 -0.0736020817796942117272607220002100802958011627197265625000000000
0.7851562500000000000000000000000000000000000000000000000000000000 0.4436044436368082322097450287401443347334861755371093750000000000 0.4178667751380847339426338749035494402050971984863281250000000000 0.4693421121355317304768561825767392292618751525878906250000000000 -0.2134840857091135635226208933090674690902233123779296875000000000 -0.3564405000585819660585684687248431146144866943359375000000000000 -0.0705276713596451609866733178932918235659599304199218750000000000
0.7861328125000000000000000000000000000000000000000000000000000000 0.4433961613138576729475914817157899960875511169433593750000000000 0.4177536650133233386839037848403677344322204589843750000000000000 0.4690386576143920072112791785912122577428817749023437500000000000 -0.2130785459202982068394049974813242442905902862548828125000000000 -0.3586819255770252734549785600393079221248626708984375000000000000 -0.0674751662635711402238314349233405664563179016113281250000000000
0.7871093750000000000000000000000000000000000000000000000000000000 0.4431882737558640039665647236688528209924697875976562500000000000 0.4176415365137456370270285788137698546051979064941406250000000000 0.4687350109979823709061008685239357873797416687011718750000000000 -0.2126756048707401647313020021101692691445350646972656250000000000 -0.3609062485422060984063818978029303252696990966796875000000000000 -0.0644449611992742588117977220463217236101627349853515625000000000
0.7880859375000000000000000000000000000000000000000000000000000000 0.4429807784314587770779780839802697300910949707031250000000000000 0.4175303303004235244699771101295482367277145385742187500000000000 0.4684312265624940296859790578309912234544754028320312500000000000 -0.2122752493265902817842771810319391079246997833251953125000000000 -0.3631130671292533973470995078969281166791915893554687500000000000 -0.0614374315239271384658792385380365885794162750244140625000000000
0.7890625000000000000000000000000000000000000000000000000000000000 0.4427736728221911000069610508944606408476829528808593750000000000 0.4174199861527811972194967893301509320735931396484375000000000000 0.4681273594916010027944253124587703496217727661132812500000000000 -0.2118774660665450060292869238764978945255279541015625000000000000 -0.3653019971386692876791357775800861418247222900390625000000000000 -0.0584529349944207243794380701729096472263336181640625000000000000
0.7900390625000000000000000000000000000000000000000000000000000000 0.4425669544225153684280371635395567864179611206054687500000000000 0.4173104429685347560585739756788825616240501403808593750000000000 0.4678234658764959807975003514002310112118721008300781250000000000 -0.2114822418818463334311275048094103112816810607910156250000000000 -0.3674726704440895996839344661566428840160369873046875000000000000 -0.0554918133196030949338961590910912491381168365478515625000000000
0.7910156250000000000000000000000000000000000000000000000000000000 0.4423606207397790535118531352054560557007789611816406250000000000 0.4172016387646776958142424973630113527178764343261718750000000000 0.4675196027148804112094637730479007586836814880371093750000000000 -0.2110895635762817523772838512741145677864551544189453125000000000 -0.3696247336125760840630505299486685544252395629882812500000000000 -0.0525543935399874206915171725995605811476707458496093750000000000
0.7919921875000000000000000000000000000000000000000000000000000000 0.4421546692942104339607567453640513122081756591796875000000000000 0.4170935106796052616040526572760427370667457580566406250000000000 0.4672158279088156063174608334520598873496055603027343750000000000 -0.2106994179661843547002320065075764432549476623535156250000000000 -0.3717578466755323551851120100764092057943344116210937500000000000 -0.0496409892568363264597763873098301701247692108154296875000000000
0.7929687500000000000000000000000000000000000000000000000000000000 0.4419490976189063280443747316894587129354476928710937500000000000 0.4169859949764760931323337445064680650830268859863281250000000000 0.4669122002613365629564157188724493607878684997558593750000000000 -0.2103117918804327524107122826535487547516822814941406250000000000 -0.3738716820314280098180859113199403509497642517089843750000000000 -0.0467519017294374950033386539871571585536003112792968750000000000
0.7939453125000000000000000000000000000000000000000000000000000000 0.4417439032598198256351906820782460272312164306640625000000000000 0.4168790270479130199987594096455723047256469726562500000000000000 0.4666087794717266312716219545109197497367858886718750000000000000 -0.2099266721604510776977292607625713571906089782714843750000000000 -0.3759659234641353764416749072552192956209182739257812500000000000 -0.0438874208567667789537836142699234187602996826171875000000000000
0.7949218750000000000000000000000000000000000000000000000000000000 0.4415390837757481867775766204431420192122459411621093750000000000 0.4167725414221508661860582378722028806805610656738281250000000000 0.4663056261293455073690950030140811577439308166503906250000000000 -0.2095440456602090661952786376787116751074790954589843750000000000 -0.3780402652628971349457742689992301166057586669921875000000000000 -0.0410478260575210252003586219871067441999912261962890625000000000
0.7958984375000000000000000000000000000000000000000000000000000000 0.4413346367383202406564635111863026395440101623535156250000000000 0.4166664717707400100721315538976341485977172851562500000000000000 0.4660028017059004712407954684749711304903030395507812500000000000 -0.2091638992462219737156203791528241708874702453613281250000000000 -0.3800944114318300370847225622128462418913841247558593750000000000 -0.0382333870606139103465181960928020998835563659667968750000000000
0.7968750000000000000000000000000000000000000000000000000000000000 0.4411305597319845062109777700243284925818443298339843750000000000 0.4165607509179226064510714877542341127991676330566406250000000000 0.4657003685460464059708840522944228723645210266113281250000000000 -0.2087862197975506040048543354714638553559780120849609375000000000 -0.3821280749784770058852245711022987961769104003906250000000000000 -0.0354443646166242021244840998406289145350456237792968750000000000
0.7978515625000000000000000000000000000000000000000000000000000000 0.4409268503539968131477166934928391128778457641601562500000000000 0.4164553108517992652259920305368723347783088684082031250000000000 0.4653983898561943610694413564488058909773826599121093750000000000 -0.2084109942058013087429202414568862877786159515380859375000000000 -0.3841409772722896853736074262997135519981384277343750000000000000 -0.0326810111393129598678086722429725341498851776123046875000000000
0.7988281250000000000000000000000000000000000000000000000000000000 0.4407235062144079784651751197088742628693580627441406250000000000 0.4163500827374074786391133784491103142499923706054687500000000000 0.4650969296914084782912368609686382114887237548828125000000000000 -0.2080382093751259597880221008381340652704238891601562500000000000 -0.3861328474651015696395006671082228422164916992187500000000000000 -0.0299435712851503221809679189391317777335643768310546875000000000
0.7998046875000000000000000000000000000000000000000000000000000000 0.4405205249360515940004745516489492729306221008300781250000000000 0.4162449969318382514416043704841285943984985351562500000000000000 0.4647960529402649365593447328137699514627456665039062500000000000 -0.2076678522222220324433550331377773545682430267333984375000000000 -0.3881034219666584794694585980323608964681625366210937500000000000 -0.0272322824777855576616758526142803020775318145751953125000000000
0.8007812500000000000000000000000000000000000000000000000000000000 0.4403179041545318139760922804271103814244270324707031250000000000 0.4161399830015188872067710690316744148731231689453125000000000000 0.4644958253075447407454134918225463479757308959960937500000000000 -0.2072999096763324944348028111562598496675491333007812500000000000 -0.3900524439691416822562075594760244712233543395996093750000000000 -0.0245473753835233066133980628364952281117439270019531250000000000
0.8017578125000000000000000000000000000000000000000000000000000000 0.4401156415182110870354392773151630535721778869628906250000000000 0.4160349697417914938135652391792973503470420837402343750000000000 0.4641963132946306802573133154510287567973136901855468750000000000 -0.2069343686792458891776647078586393035948276519775390625000000000 -0.3919796630153677408081591693189693614840507507324218750000000000 -0.0218890743431240375471702463983092457056045532226562500000000000
0.8027343750000000000000000000000000000000000000000000000000000000 0.4399137346881978882784380857629003003239631652832031250000000000 0.4159298851989201017964603579457616433501243591308593750000000000 0.4638975841774756747604158135800389572978019714355468750000000000 -0.2065712161852962802655042651167605072259902954101562500000000000 -0.3938848346059958815956747457676101475954055786132812500000000000 -0.0192575977645967066909094000948243774473667144775390625000000000
0.8037109375000000000000000000000000000000000000000000000000000000 0.4397121813383344512971007134183309972286224365234375000000000000 0.4158246566946589006796841658797347918152809143066406250000000000 0.4635997059820100019145172609569272026419639587402343750000000000 -0.2062104391613633069813005249670823104679584503173828125000000000 -0.3957677198416322816854062693892046809196472167968750000000000000 -0.0166531584810943322771947805449599400162696838378906250000000000
0.8046875000000000000000000000000000000000000000000000000000000000 0.4395109791551845557222577554057352244853973388671875000000000000 0.4157192108535164298821484862855868414044380187988281250000000000 0.4633027474568526815623670245258836075663566589355468750000000000 -0.2058520245868721565418724139817641116678714752197265625000000000 -0.3976280850962096713452353924367344006896018981933593750000000000 -0.0140759640775346417385094355267938226461410522460937500000000000
0.8056640625000000000000000000000000000000000000000000000000000000 0.4393101258380213147702875176037196069955825805664062500000000000 0.4156134736328471190880406993528595194220542907714843750000000000 0.4630067780431955104525343358545796945691108703613281250000000000 -0.2054959594537935363423031276397523470222949981689453125000000000 -0.3994657017184403136056403127440717071294784545898437500000000000 -0.0115262171891467868345415581643464975059032440185546875000000000
0.8066406250000000000000000000000000000000000000000000000000000000 0.4391096190988147962563914461497915908694267272949218750000000000 0.4155073703559038489352417400368722155690193176269531250000000000 0.4627118678417257435775411522627109661698341369628906250000000000 -0.2051422307666437294670913615846075117588043212890625000000000000 -0.4012803457585105704197303566616028547286987304687500000000000000 -0.0090041157747769162700279821365256793797016143798828125000000000
0.8076171875000000000000000000000000000000000000000000000000000000 0.4389094566622198656524744819762418046593666076660156250000000000 0.4154008257479799293143685190443648025393486022949218750000000000 0.4624180875764598019905804449081188067793846130371093750000000000 -0.2047908255424845669345756959955906495451927185058593750000000000 -0.4030717977175069521855732546100625768303871154785156250000000000 -0.0065098533674621816835781373811187222599983215332031250000000000
0.8085937500000000000000000000000000000000000000000000000000000000 0.4387096362655639181227229528303723782300949096679687500000000000 0.4152937639757668386586431097384775057435035705566406250000000000 0.4621255085553609975868027959222672507166862487792968750000000000 -0.2044417308109233721857833643298363313078880310058593750000000000 -0.4048398423173437121747042510833125561475753784179687500000000000 -0.0040436193045030321968624775763601064682006835937500000000000000
0.8095703125000000000000000000000000000000000000000000000000000000 0.4385101556588346105591824652947252616286277770996093750000000000 0.4151861086900495712015413118933793157339096069335937500000000000 0.4618342026276196499168236186960712075233459472656250000000000000 -0.2040949336141130721067327158380066975951194763183593750000000000 -0.4065842682892092385671389820345211774110794067382812500000000000 -0.0016055989390169056463264496414922177791595458984375000000000000
0.8105468750000000000000000000000000000000000000000000000000000000 0.4383110126046675936173357968073105439543724060058593750000000000 0.4150777830718545002852692960004787892103195190429687500000000000 0.4615442421374806869494022976141422986984252929687500000000000000 -0.2037504210067521415172819843064644373953342437744140625000000000 -0.4083048681787647682384090330742765218019485473632812500000000000 0.0008040261652604852038450644613476470112800598144531250000000000
0.8115234375000000000000000000000000000000000000000000000000000000 0.4381122048783344102851344814553158357739448547363281250000000000 0.4149687098821590036656914435297949239611625671386718750000000000 0.4612556998745098169045775193808367475867271423339843750000000000 -0.2034081800560845476599780567994457669556140899658203125000000000 -0.4100014381665195717374672312871553003787994384765625000000000000 0.0031850780543504486619355020593502558767795562744140625000000000
0.8125000000000000000000000000000000000000000000000000000000000000 0.4379137302677300058739717769640265032649040222167968750000000000 0.4148588115152604949287251656642183661460876464843750000000000000 0.4609686490201995168192183882638346403837203979492187500000000000 -0.2030681978418998612223589361747144721448421478271484375000000000 -0.4116737779019735699037596532434690743684768676757812500000000000 0.0055373822181738474590417808940401300787925720214843750000000000
0.8134765625000000000000000000000000000000000000000000000000000000 0.4377155865733606265877142504905350506305694580078125000000000000 0.4147480100558958993062219633429776877164840698242187500000000000 0.4606831630908253538692065376380924135446548461914062500000000000 -0.2027304614565331730702268941968213766813278198242187500000000000 -0.4133216903502671124570611027593258768320083618164062500000000000 0.0078607674372007940721829299945966340601444244384765625000000000
0.8144531250000000000000000000000000000000000000000000000000000000 0.4375177716083314960471284393861424177885055541992187500000000000 0.4146362273401869580347067767434054985642433166503906250000000000 0.4603993158764760340595501020288793370127677917480468750000000000 -0.2023949580048651497587997027949313633143901824951171875000000000 -0.4149449816502077115210056490468559786677360534667968750000000000 0.0101550656404774120034062434569932520389556884765625000000000000
0.8154296875000000000000000000000000000000000000000000000000000000 0.4373202831983346583477612057322403416037559509277343750000000000 0.4145233850204754211254964957333868369460105895996093750000000000 0.4601171813761938955700259157310938462615013122558593750000000000 -0.2020616746043219502659837871760828420519828796386718750000000000 -0.4165434609826597078807708385284058749675750732421875000000000000 0.0124201117740158351043788798051537014544010162353515625000000000
0.8164062500000000000000000000000000000000000000000000000000000000 0.4371231191816366545843663971027126535773277282714843750000000000 0.4144094046340949244466855816426686942577362060546875000000000000 0.4598368337291783847220472125627566128969192504882812500000000000 -0.2017305983848753092591010727119282819330692291259765625000000000 -0.4181169404483857099386057143419748172163963317871093750000000000 0.0146557436786350914204035689181182533502578735351562500000000000
0.8173828125000000000000000000000000000000000000000000000000000000 0.4369262774090663103976339698419906198978424072265625000000000000 0.4142942076761106928728395359939895570278167724609375000000000000 0.4595583471420219279224284036899916827678680419921875000000000000 -0.2014017164890425370948889849387342110276222229003906250000000000 -0.4196652349545184623735849527292884886264801025390625000000000000 0.0168618019764333604282313672229065559804439544677734375000000000
0.8183593750000000000000000000000000000000000000000000000000000000 0.4367297557440024124986166498274542391300201416015625000000000000 0.4141777156760373390653739988920278847217559814453125000000000000 0.4592817958119674859318593007628805935382843017578125000000000000 -0.2010750160718864365527736026706406846642494201660156250000000000 -0.4211881621089242355715498433710308745503425598144531250000000000 0.0190381299651513624660026380297495052218437194824218750000000000
0.8193359375000000000000000000000000000000000000000000000000000000 0.4365335520623615517266102870053146034479141235351562500000000000 0.4140598502785247658763978506613057106733322143554687500000000000 0.4590072538461983375768227233493234962224960327148437500000000000 -0.2007504843010153861015965048864018172025680541992187500000000000 -0.4226855421217906583208900883619207888841629028320312500000000000 0.0211845735197598861176970785891171544790267944335937500000000000
0.8203125000000000000000000000000000000000000000000000000000000000 0.4363376642525857440624292848951881751418113708496093750000000000 0.4139405333279800314194574184512021020054817199707031250000000000 0.4587347951771914567054011513391742482781410217285156250000000000 -0.2004281083565833121440391551004722714424133300781250000000000000 -0.4241571977138358651160388035350479185581207275390625000000000000 0.0233009810006692408279604933341033756732940673828125000000000000
0.8212890625000000000000000000000000000000000000000000000000000000 0.4361420902156303847085894176416331902146339416503906250000000000 0.4138196869570662239645741919957799836993217468261718750000000000 0.4584644934741945454526046432874863967299461364746093750000000000 -0.2001078754312896890166229013630072586238384246826171875000000000 -0.4256029540305934499855311514693312346935272216796875000000000000 0.0253872031680140441967097331144032068550586700439453125000000000
0.8222656250000000000000000000000000000000000000000000000000000000 0.4359468278649517580802807970030698925256729125976562500000000000 0.4136972336789954129976365493348566815257072448730468750000000000 0.4581964220509081031629250446712831035256385803222656250000000000 -0.1997897727303795389897089762598625384271144866943359375000000000 -0.4270226385622787335094585614569950848817825317382812500000000000 0.0274430931015196832856162245661835186183452606201171875000000000
0.8232421875000000000000000000000000000000000000000000000000000000 0.4357518751264949918855506894033169373869895935058593750000000000 0.4135730964835035439186583516857353970408439636230468750000000000 0.4579306537694864398524430271208984777331352233886718750000000000 -0.1994737874716434045119228812836809083819389343261718750000000000 -0.4284160810687895892812093734391964972019195556640625000000000000 0.0294685061255027802573636108718346804380416870117187500000000000
0.8242187500000000000000000000000000000000000000000000000000000000 0.4355572299386816226274277141783386468887329101562500000000000000 0.4134471989363657784544159312645206227898597717285156250000000000 0.4576672609409974668004394970921566709876060485839843750000000000 -0.1991599068854174037213056180917192250490188598632812500000000000 -0.4297831135094338783630973921390250325202941894531250000000000000 0.0314632997385990986760617715845000930130481719970703125000000000
0.8251953125000000000000000000000000000000000000000000000000000000 0.4353628902523975496841046606277814134955406188964843750000000000 0.4133194652822804182612514978245599195361137390136718750000000000 0.4574063152225146811069578234310029074549674987792968750000000000 -0.1988481182145832026897380728769348934292793273925781250000000000 -0.4311235699770141760467367930687032639980316162109375000000000000 0.0334273335478477706672606473148334771394729614257812500000000000
0.8261718750000000000000000000000000000000000000000000000000000000 0.4351688540309805452999114550038939341902732849121093750000000000 0.4131898205509179633487804039759794250130653381347656250000000000 0.4571478875110431272510425060318084433674812316894531250000000000 -0.1985384087145679876673654007390723563730716705322265625000000000 -0.4324372866359339484532142705575097352266311645507812500000000000 0.0353604692067979453629078534504515118896961212158203125000000000
0.8271484375000000000000000000000000000000000000000000000000000000 0.4349751192502082086654979775630636140704154968261718750000000000 0.4130581906658991053760132672323379665613174438476562500000000000 0.4568920478345173119549826878937892615795135498046875000000000000 -0.1982307656533445205937482569424901157617568969726562500000000000 -0.4337241016640176471952372594387270510196685791015625000000000000 0.0372625703573285782521651299248333089053630828857421875000000000
0.8281250000000000000000000000000000000000000000000000000000000000 0.4347816838982855869311094920703908428549766540527343750000000000 0.4129245025564321491806651920342119410634040832519531250000000000 0.4566388652401390246815537921065697446465492248535156250000000000 -0.1979251763114311113422871812872472219169139862060546875000000000 -0.4349838551977661116332285473617957904934883117675781250000000000 0.0391335025749038889486541847873013466596603393554687500000000000
0.8291015625000000000000000000000000000000000000000000000000000000 0.4345885459758330737756182315933983772993087768554687500000000000 0.4127886842713080484124077429441967979073524475097656250000000000 0.4563884076803580991388287202425999566912651062011718750000000000 -0.1976216279818915899646469824801897630095481872558593750000000000 -0.4362163892807925380523670355614740401506423950195312500000000000 0.0409731333170093303674974549721810035407543182373046875000000000
0.8300781250000000000000000000000000000000000000000000000000000000 0.4343957034958739193974963654909515753388404846191406250000000000 0.4126506650949167132047534778394037857651710510253906250000000000 0.4561407418968311255902392531424993649125099182128906250000000000 -0.1973201079703353344463323537638643756508827209472656250000000000 -0.4374215478152064240369156777887837961316108703613281250000000000 0.0427813318745357551442509702610550448298454284667968750000000000
0.8310546875000000000000000000000000000000000000000000000000000000 0.4342031544838221290838475852069677785038948059082031250000000000 0.4125103756649178832205393518961500376462936401367187500000000000 0.4558959333027263749471558185177855193614959716796875000000000000 -0.1970206035949172984622634885454317554831504821777343750000000000 -0.4385991765157287169962785355892265215516090393066406250000000000 0.0445579693258941200717515584983630105853080749511718750000000000
0.8320312500000000000000000000000000000000000000000000000000000000 0.4340108969774703062682874588062986731529235839843750000000000000 0.4123677480911655535145143858244409784674644470214843750000000000 0.4556540458637750590220605317881563678383827209472656250000000000 -0.1967231021863379558656248491388396359980106353759765625000000000 -0.4397491228663493734174494420585688203573226928710937500000000000 0.0463029184936734616861997437808895483613014221191406250000000000
0.8330078125000000000000000000000000000000000000000000000000000000 0.4338189290269772180330676292214775457978248596191406250000000000 0.4122227160754567965028627440915443003177642822265625000000000000 0.4554151419784976395632725143514107912778854370117187500000000000 -0.1964275910878433284434407823937362991273403167724609375000000000 -0.4408712360793428652883108043170068413019180297851562500000000000 0.0480160539036562084014292395295342430472373962402343750000000000
0.8339843750000000000000000000000000000000000000000000000000000000 0.4336272486948555826558049375307746231555938720703125000000000000 0.4120752150316470130420043460617307573556900024414062500000000000 0.4551792823580641522696055289998184889554977416992187500000000000 -0.1961340576552250136721511353243840858340263366699218750000000000 -0.4419653670564818170873877534177154302597045898437500000000000000 0.0496972517460317619875098671400337480008602142333984375000000000
0.8349609375000000000000000000000000000000000000000000000000000000 0.4334358540559599126673617774940794333815574645996093750000000000 0.4119251822056466116883655104174977168440818786621093750000000000 0.4549465259062732136463580445706611499190330505371093750000000000 -0.1958424892568201292064600238518323749303817749023437500000000000 -0.4430313683522947298953909012197982519865036010742187500000000000 0.0513463898386544437268952378872199915349483489990234375000000000
0.8359375000000000000000000000000000000000000000000000000000000000 0.4332447431974741913762727563153021037578582763671875000000000000 0.4117725567947918552391683988389559090137481689453125000000000000 0.4547169296001565275133771137916482985019683837890625000000000000 -0.1955528732735113128793358328039175830781459808349609375000000000 -0.4440690941392331225756606727372854948043823242187500000000000000 0.0529633475922105245725646227583638392388820648193359375000000000
0.8369140625000000000000000000000000000000000000000000000000000000 0.4330539142188996604154738179204287007451057434082031250000000000 0.4116172800660622410617861532955430448055267333984375000000000000 0.4544905483717370797691614825453143566846847534179687500000000000 -0.1952651970987268059687380628020036965608596801757812500000000000 -0.4450784001746191931303542332898359745740890502929687500000000000 0.0545480059771655534373024920569150708615779876708984375000000000
0.8378906250000000000000000000000000000000000000000000000000000000 0.4328633652320424407555776724620955064892768859863281250000000000 0.4114592954725990736619678500574082136154174804687500000000000000 0.4542674349914858078491874948667827993631362915039062500000000000 -0.1949794481384403699308904833742417395114898681640625000000000000 -0.4460591437692559835248573563148966059088706970214843750000000000 0.0561002474923752436630763895664131268858909606933593750000000000
0.8388671875000000000000000000000000000000000000000000000000000000 0.4326730943610014867850566133711254224181175231933593750000000000 0.4112985487679696738894108420936390757560729980468750000000000000 0.4540476399540332996807023846486117690801620483398437500000000000 -0.1946956138111713141558567485844832845032215118408203125000000000 -0.4470111837575948543488379982591141015291213989257812500000000000 0.0576199561352522537927001167190610431134700775146484375000000000
0.8398437500000000000000000000000000000000000000000000000000000000 0.4324830997421561518123667156032752245664596557617187500000000000 0.4111349881176109555269704287638887763023376464843750000000000000 0.4538312113667013480977630024426616728305816650390625000000000000 -0.1944136815479845237231160126611939631402492523193359375000000000 -0.4479343804693599606636666976555716246366500854492187500000000000 0.0591070173733909409730102879620972089469432830810546875000000000
0.8408203125000000000000000000000000000000000000000000000000000000 0.4322933795241540866349794214329449459910392761230468750000000000 0.4109685642068848232533184727799380198121070861816406250000000000 0.4536181948414233500166403700859518721699714660644531250000000000 -0.1941336387924903761348360831107129342854022979736328125000000000 -0.4488285957025375250140086791361682116985321044921875000000000000 0.0605613181175567449887608972858288325369358062744140625000000000
0.8417968750000000000000000000000000000000000000000000000000000000 0.4321039318678988605526569699577521532773971557617187500000000000 0.4107992303451787896584335157967871055006980895996093750000000000 0.4534086333906189314468804241187172010540962219238281250000000000 -0.1938554730008448245826002676039934158325195312500000000000000000 -0.4496936926976463633209846193494740873575210571289062500000000000 0.0619827466959567141557840841414872556924819946289062500000000000
0.8427734375000000000000000000000000000000000000000000000000000000 0.4319147549465378044253327516344143077731132507324218750000000000 0.4106269425654911486844866885803639888763427734375000000000000000 0.4532025673275844601661788146884646266698837280273437500000000000 -0.1935791716417493424362561427187756635248661041259765625000000000 -0.4505295361132128917347472452092915773391723632812500000000000000 0.0633711928297142346178105754006537608802318572998046875000000000
0.8437500000000000000000000000000000000000000000000000000000000000 0.4317258469454496871975379690411500632762908935546875000000000000 0.4104516597189551418978226138278841972351074218750000000000000000 0.4530000341719442324972533242544159293174743652343750000000000000 -0.1933047221964510065106424008263275027275085449218750000000000000 -0.4513359920023752858142529476026538759469985961914062500000000000 0.0647265476094732727929681459499988704919815063476562500000000000
0.8447265625000000000000000000000000000000000000000000000000000000 0.4315372060622325589562819914135616272687911987304687500000000000 0.4102733435637703207632398516579996794462203979492187500000000000 0.4528010685606947971493241311691235750913619995117187500000000000 -0.1930321121587423860432863875757902860641479492187500000000000000 -0.4521129277905540644333370892127277329564094543457031250000000000 0.0660487034730692923467643140611471608281135559082031250000000000
0.8457031250000000000000000000000000000000000000000000000000000000 0.4313488305066913164331765528913820162415504455566406250000000000 0.4100919588480367306004836791544221341609954833984375000000000000 0.4526057021653459022658694266283418983221054077148437500000000000 -0.1927613290349616259611309487809194251894950866699218750000000000 -0.4528602122541252050780258286977186799049377441406250000000000000 0.0673375541842019531557639311358798295259475708007812500000000000
0.8466796875000000000000000000000000000000000000000000000000000000 0.4311607185008257125957698008278384804725646972656250000000000000 0.4099074733860130770324303739471361041069030761718750000000000000 0.4524139636156383481591092277085408568382263183593750000000000000 -0.1924923603439924191249588147911708801984786987304687500000000000 -0.4535777155000396687611896595626603811979293823242187500000000000 0.0685929948120548305112720299803186208009719848632812500000000000
0.8476562500000000000000000000000000000000000000000000000000000000 0.4309728682788178111273680315207457169890403747558593750000000000 0.4097198581273545636705080141837242990732192993164062500000000000 0.4522258784302810585842280488577671349048614501953125000000000000 -0.1922251936172639785738169848627876490354537963867187500000000000 -0.4542653089463363769162640437571099027991294860839843750000000000 0.0698149217118084197686300740315346047282218933105468750000000000
0.8486328125000000000000000000000000000000000000000000000000000000 0.4307852780870199960183697385218692943453788757324218750000000000 0.4095290872189264463898439316835720092058181762695312500000000000 0.4520414689551135456468955453601665794849395751953125000000000000 -0.1919598163987510930361679584166267886757850646972656250000000000 -0.4549228653035007341465245644940296187996864318847656250000000000 0.0710032325059985480741886476607760414481163024902343750000000000
0.8496093750000000000000000000000000000000000000000000000000000000 0.4305979461839426480906922733993269503116607666015625000000000000 0.4093351380588296506424228482501348480582237243652343750000000000 0.4518607543090556455389616985485190525650978088378906250000000000 -0.1916962162449740714187385037803323939442634582519531250000000000 -0.4555502585566224005297897292621200904250144958496093750000000000 0.0721578260666742576923127217014553025364875793457031250000000000
0.8505859375000000000000000000000000000000000000000000000000000000 0.4304108708402417104998960439843358471989631652832031250000000000 0.4091379913423235925584720007464056834578514099121093750000000000 0.4516837503381598284413200872222660109400749206542968750000000000 -0.1914343807249987983176708894461626186966896057128906250000000000 -0.4561473639483117348270013735600514337420463562011718750000000000 0.0732786024983141381916595946677261963486671447753906250000000000
0.8515625000000000000000000000000000000000000000000000000000000000 0.4302240503387067538376697939384030178189277648925781250000000000 0.4089376310993838581353543304430786520242691040039062500000000000 0.4515104695780296495399852574337273836135864257812500000000000000 -0.1911742974204366785073716528131626546382904052734375000000000000 -0.4567140579623346074988887721701757982373237609863281250000000000 0.0743654631214612504841454665438504889607429504394531250000000000
0.8525390625000000000000000000000000000000000000000000000000000000 0.4300374829742484306116523384844185784459114074707031250000000000 0.4087340447236820217824515566462650895118713378906250000000000000 0.4513409212248148394408531203225720673799514770507812500000000000 -0.1909159539254446924516628314449917525053024291992187500000000000 -0.4572502183079316107061629281815839931368827819824218750000000000 0.0754183104570422258028372652916004881262779235839843750000000000
0.8535156250000000000000000000000000000000000000000000000000000000 0.4298511670538863738144641502003651112318038940429687500000000000 0.4085272229928358922457221069635124877095222473144531250000000000 0.4511751111149368553832061934372177347540855407714843750000000000 -0.1906593378467253407926307318120962008833885192871093750000000000 -0.4577557239047875259352338161988882347941398620605468750000000000 0.0764370482113368443499723525746958330273628234863281250000000000
0.8544921875000000000000000000000000000000000000000000000000000000 0.4296651008967369844704364822973730042576789855957031250000000000 0.4083171600798329858861279717530123889446258544921875000000000000 0.4510130417136409830547449928417336195707321166992187500000000000 -0.1904044368035266721062015449206228367984294891357421875000000000 -0.4582304548686197964713073815801180899143218994140625000000000000 0.0774215812615664245033286761099589057266712188720703125000000000
0.8554687500000000000000000000000000000000000000000000000000000000 0.4294792828340010526488867981242947280406951904296875000000000000 0.4081038535555910340413277026527794077992439270019531250000000000 0.4508547121124110712564458935958100482821464538574218750000000000 -0.1901512384276422829021413463124190457165241241455078125000000000 -0.4586742924973593593662712919467594474554061889648437500000000000 0.0783718156420748213175642149508348666131496429443359375000000000
0.8564453125000000000000000000000000000000000000000000000000000000 0.4292937112089515450108478944457601755857467651367187500000000000 0.4078873043826772848419182082579936832189559936523437500000000000 0.4507001180352258051797775806335266679525375366210937500000000000 -0.1898997303634113453796317116939462721347808837890625000000000000 -0.4590871192578950821250316494115395471453666687011718750000000000 0.0792876585310723913657682260236470028758049011230468750000000000
0.8574218750000000000000000000000000000000000000000000000000000000 0.4291083843769215033780994872358860448002815246582031250000000000 0.4076675169002682563856865272100549191236495971679687500000000000 0.4505492518535747503705124472617171704769134521484375000000000000 -0.1896499002677185519161184856784529983997344970703125000000000000 -0.4594688187733605433393790917762089520692825317382812500000000000 0.0801690182379234395071421204193029552698135375976562500000000000
0.8583984375000000000000000000000000000000000000000000000000000000 0.4289233007052915547241411786671960726380348205566406250000000000 0.4074444988004886636367984920070739462971687316894531250000000000 0.4504021026100944458114838653273181989789009094238281250000000000 -0.1894017358099941428228873974148882552981376647949218750000000000 -0.4598192758109370670283055915206205099821090698242187500000000000 0.0810158041909487813825307966908439993858337402343750000000000000
0.8593750000000000000000000000000000000000000000000000000000000000 0.4287384585734777542320728116465033963322639465332031250000000000 0.4072182610963236970569312234147218987345695495605468750000000000 0.4502586560506318114072143998782848939299583435058593750000000000 -0.1891552246722139063450640605879016220569610595703125000000000000 -0.4601383762701571344955198128445772454142570495605468750000000000 0.0818279269257293218053916916687740013003349304199218750000000000
0.8603515625000000000000000000000000000000000000000000000000000000 0.4285538563729194283524748243507929146289825439453125000000000000 0.4069888180813537315039241093472810462117195129394531250000000000 0.4501188946644851252010255393543047830462455749511718750000000000 -0.1889103545488991786616139734178432263433933258056640625000000000 -0.4604260071716843594202828171546570956707000732421875000000000000 0.0826052980738860298526304859478841535747051239013671875000000000
0.8613281250000000000000000000000000000000000000000000000000000000 0.4283694925070668513278349109896225854754447937011718750000000000 0.4067561872816081725012793413043254986405372619628906250000000000 0.4499827977325255301543904806749196723103523254394531250000000000 -0.1886671131471168438853425186607637442648410797119140625000000000 -0.4606820566465559263491513775079511106014251708984375000000000000 0.0833478303523222663340419558153371326625347137451171875000000000
0.8623046875000000000000000000000000000000000000000000000000000000 0.4281853653913689217169746825675247237086296081542968750000000000 0.4065203893998838302614728945627575740218162536621093750000000000 0.4498503413828540131724764705722918733954429626464843750000000000 -0.1884254881864793340628949636084144003689289093017578125000000000 -0.4609064139258698400425373620237223803997039794921875000000000000 0.0840554375529111996723230504358070902526378631591796875000000000
0.8632812500000000000000000000000000000000000000000000000000000000 0.4280014734532610054529300214198883622884750366210937500000000000 0.4062814482529150672540652067254995927214622497558593750000000000 0.4497214986536069436517948361142771318554878234863281250000000000 -0.1881854673991446291747564600882469676434993743896484375000000000 -0.4610989693309042181112999969627708196640014648437500000000000000 0.0847280345326149875173626924151903949677944183349609375000000000
0.8642578125000000000000000000000000000000000000000000000000000000 0.4278178151321526678785289732331875711679458618164062500000000000 0.4060393907018198245140183644252829253673553466796875000000000000 0.4495962395624855112430395820410922169685363769531250000000000000 -0.1879470385298162571352520444634137675166130065917968750000000000 -0.4612596142636530283098750260251108556985855102539062500000000000 0.0853655372040205140393709370982833206653594970703125000000000000
0.8652343750000000000000000000000000000000000000000000000000000000 0.4276343888794154612931208703230367973446846008300781250000000000 0.4057942465762797157324826002877671271562576293945312500000000000 0.4494745311825512068537591403583064675331115722656250000000000000 -0.1877101893357432660369710220038541592657566070556640625000000000 -0.4613882411977676678560555956210009753704071044921875000000000000 0.0859678625262811080265379359843791462481021881103515625000000000
0.8662109375000000000000000000000000000000000000000000000000000000 0.4274511931583704904547005298809381201863288879394531250000000000 0.4055460485929395786364182185934623703360557556152343750000000000 0.4493563377238014022729828411684138700366020202636718750000000000 -0.1874749075867203074174938137730350717902183532714843750000000000 -0.4614847436698948368594130897690774872899055480957031250000000000 0.0865349284964542220244254622230073437094688415527343750000000000
0.8671875000000000000000000000000000000000000000000000000000000000 0.4272682264442764221712423022836446762084960937500000000000000000 0.4052948322685351878469361963652772828936576843261718750000000000 0.4492416206200176564955484082020120695233345031738281250000000000 -0.1872411810650875252370894941122969612479209899902343750000000000 -0.4615490162713982158493308816105127334594726562500000000000000000 0.0870666541412231653751518933859188109636306762695312500000000000
0.8681640625000000000000000000000000000000000000000000000000000000 0.4270854872243170508028242693399079144001007080078125000000000000 0.4050406358282742647070051589253125712275505065917968750000000000 0.4491303386203598368986433797545032575726509094238281250000000000 -0.1870089975657306391454426375275943428277969360351562500000000000 -0.4615809546404570085087470943108201026916503906250000000000000000 0.0875629595089957302178618192556314170360565185546875000000000000
0.8691406250000000000000000000000000000000000000000000000000000000 0.4269029739975890858083573675685329362750053405761718750000000000 0.4047835001100076324220822243660222738981246948242187500000000000 0.4490224478851705391946325107710435986518859863281250000000000000 -0.1867783448960808889705020874316687695682048797607421875000000000 -0.4615804554545365201434492519183550029993057250976562500000000000 0.0880237656623747144468694614261039532721042633056640625000000000
0.8701171875000000000000000000000000000000000000000000000000000000 0.4267206852750899392923145114764338359236717224121093750000000000 0.4045234684647366907306320626958040520548820495605468750000000000 0.4489179020854431878539969602570636197924613952636718750000000000 -0.1865492108761150902296321874018758535385131835937500000000000000 -0.4615474164232183929001962496840860694646835327148437500000000000 0.0884489946709882124409318748803343623876571655273437500000000000
0.8710937500000000000000000000000000000000000000000000000000000000 0.4265386195797055135514597168366890400648117065429687500000000000 0.4042605866540010528531468025903450325131416320800781250000000000 0.4488166525054099742497726310830330476164817810058593750000000000 -0.1863215833383555786184615499223582446575164794921875000000000000 -0.4614817362813920520459021190617932006716728210449218750000000000 0.0888385696046808948089790192170767113566398620605468750000000000
0.8720703125000000000000000000000000000000000000000000000000000000 0.4263567754461977665769722989352885633707046508789062500000000000 0.4039949027446906870686405000014929100871086120605468750000000000 0.4487186481477048460853040978690842166543006896972656250000000000 -0.1860954501278702932776099032707861624658107757568359375000000000 -0.4613833147827972602783574984641745686531066894531250000000000000 0.0891924145270566459675620762936887331306934356689453125000000000
0.8730468750000000000000000000000000000000000000000000000000000000 0.4261751514211926661346296896226704120635986328125000000000000000 0.4037264670018173573495801065291743725538253784179687500000000000 0.4486238358405679749196792727161664515733718872070312500000000000 -0.1858707991022726380148100133737898431718349456787109375000000000 -0.4612520526939181131353961973218247294425964355468750000000000000 0.0895104544893728093502005549453315325081348419189453125000000000
0.8740234375000000000000000000000000000000000000000000000000000000 0.4259937460631678107780828668182948604226112365722656250000000000 0.4034553317797690552559686238964786753058433532714843750000000000 0.4485321603465665663001971097401110455393791198730468750000000000 -0.1856476181317216200827857619515270926058292388916015625000000000 -0.4610878517882254223891891342645976692438125610351562500000000000 0.0897926155247821544680419947326299734413623809814453125000000000
0.8750000000000000000000000000000000000000000000000000000000000000 0.4258125579424402173955854777886997908353805541992187500000000000 0.4031815514125555166558001474186312407255172729492187500000000000 0.4484435644723249181353708081587683409452438354492187500000000000 -0.1854258950989217669125252996309427544474601745605468750000000000 -0.4608906148407651004461627053387928754091262817382812500000000000 0.0900388246429215666211121060769073665142059326171875000000000000
0.8759765625000000000000000000000000000000000000000000000000000000 0.4256315856411541087567229624255560338497161865234375000000000000 0.4029051821035332658915706360858166590332984924316406250000000000 0.4483579891787749516218752887652954086661338806152343750000000000 -0.1852056178991231816244322772035957314074039459228515625000000000 -0.4606602456230933784198100511275697499513626098632812500000000000 0.0902490098248469874153698810914647765457630157470703125000000000
0.8769531250000000000000000000000000000000000000000000000000000000 0.4254508277532686455479904452658956870436668395996093750000000000 0.4026262818150773692416066751320613548159599304199218750000000000 0.4482753736914599218543742153997300192713737487792968750000000000 -0.1849867744401214597615989987389184534549713134765625000000000000 -0.4603966488985589133875464540324173867702484130859375000000000000 0.0904231000183159938643484565545804798603057861328125000000000000
0.8779296875000000000000000000000000000000000000000000000000000000 0.4252702828845456028972193962545134127140045166015625000000000000 0.4023449101586421550180716621980536729097366333007812500000000000 0.4481956556104490507763671303109731525182723999023437500000000000 -0.1847693526422578003121088840998709201812744140625000000000000000 -0.4600997304179329505657847221300471574068069458007812500000000000 0.0905610251334173499415669539303053170442581176757812500000000000
0.8789062500000000000000000000000000000000000000000000000000000000 0.4250899496525372134314579852798487991094589233398437500000000000 0.4020611282856266233132203069544630125164985656738281250000000000 0.4481187710194478035496956636052345857024192810058593750000000000 -0.1845533404384189224423096220562001690268516540527343750000000000 -0.4597693969153911486280605913634644821286201477050781250000000000 0.0906627160385533037434413472510641440749168395996093750000000000
0.8798828125000000000000000000000000000000000000000000000000000000 0.4249098266865737882902465116785606369376182556152343750000000000 0.4017749987794313470956808487244416028261184692382812500000000000 0.4480446545937162294848121746326796710491180419921875000000000000 -0.1843387257740370932523887859133537858724594116210937500000000000 -0.4594055561048526747924825031077489256858825683593750000000000000 0.0907281045567784882877049312810413539409637451171875000000000000
0.8808593750000000000000000000000000000000000000000000000000000000 0.4247299126277516712058002212870633229613304138183593750000000000 0.4014865855490650226045090676052495837211608886718750000000000000 0.4479732397064383198070913749688770622014999389648437500000000000 -0.1841254966070901555319494491413934156298637390136718750000000000 -0.4590081166766746822993638943444238975644111633300781250000000000 0.0907571234624943712354649960616370663046836853027343750000000000
0.8818359375000000000000000000000000000000000000000000000000000000 0.4245502061289208040051335046882741153240203857421875000000000000 0.4011959537246268525656489600805798545479774475097656250000000000 0.4479044585332147554446180492959683761000633239746093750000000000 -0.1839136409081014722488589541171677410602569580078125000000000000 -0.4585769882947178799348364464094629511237144470214843750000000000 0.0907497064785149354371185381751274690032005310058593750000000000
0.8828125000000000000000000000000000000000000000000000000000000000 0.4243707058546725141567890204896684736013412475585937500000000000 0.4009031695549614693341311522090109065175056457519531250000000000 0.4478382421543835589794468887703260406851768493652343750000000000 -0.1837031466601399265492489121243124827742576599121093750000000000 -0.4581120815937798074202191855874843895435333251953125000000000000 0.0907057882734999543217213613388594239950180053710937500000000000
0.8837890625000000000000000000000000000000000000000000000000000000 0.4241914104813273578287180498591624200344085693359375000000000000 0.4006083003077511861533821502234786748886108398437500000000000000 0.4477745206549035295040539494948461651802062988281250000000000000 -0.1834940018588199772686664346110774204134941101074218750000000000 -0.4576133081774130251240251254785107448697090148925781250000000000 0.0906253044597730705866922562563559040427207946777343750000000000
0.8847656250000000000000000000000000000000000000000000000000000000 0.4240123186969227409015559260296868160367012023925781250000000000 0.4003114141722791674560255614778725430369377136230468750000000000 0.4477132232215663143470862905815010890364646911621093750000000000 -0.1832861945123016589320741331903263926506042480468750000000000000 -0.4570805806161327700110064142791088670492172241210937500000000000 0.0905081915915294521468581478984560817480087280273437500000000000
0.8857421875000000000000000000000000000000000000000000000000000000 0.4238334292012007620265023888350697234272956848144531250000000000 0.4000125801650677437315550832863664254546165466308593750000000000 0.4476542782373337803214496943837730213999748229980468750000000000 -0.1830797126412904984871232727527967654168605804443359375000000000 -0.4565138124460268453930211762781254947185516357421875000000000000 0.0903543871634458761743502464014454744756221771240234375000000000
0.8867187500000000000000000000000000000000000000000000000000000000 0.4236547407055958891497482454724377021193504333496093750000000000 0.3997118680385647881969646277866559103131294250488281250000000000 0.4475976133726269901025318631582194939255714416503906250000000000 -0.1828745442790375985708806183538399636745452880859375000000000000 -0.4559129181677760156432555049832444638013839721679687500000000000 0.0901638296097008185014942682755645364522933959960937500000000000
0.8876953125000000000000000000000000000000000000000000000000000000 0.4234762519332228025703557250380981713533401489257812500000000000 0.3994093481930244826649811784591292962431907653808593750000000000 0.4475431556734211224757302716170670464634895324707031250000000000 -0.1826706774713395819986772039555944502353668212890625000000000000 -0.4552778132461074989123517298139631748199462890625000000000000000 0.0899364583034283349149973219027742743492126464843750000000000000
0.8886718750000000000000000000000000000000000000000000000000000000 0.4232979616188639604423826767742866650223731994628906250000000000 0.3991050915916993790943934072856791317462921142578125000000000000 0.4474908316460285417903719462628941982984542846679687500000000000 -0.1824681002765387027864107949426397681236267089843750000000000000 -0.4546084141096854436270291444088798016309738159179687500000000000 0.0896722135566080380542075545236002653837203979492187500000000000
0.8896484375000000000000000000000000000000000000000000000000000000 0.4231198685089576083662166183785302564501762390136718750000000000 0.3987991696794356832889150155097013339400291442871093750000000000 0.4474405673384795334435182212473591789603233337402343750000000000 -0.1822668007655226518615165787196019664406776428222656250000000000 -0.4539046381514659778133591316873207688331604003906250000000000000 0.0893710366204206740903259742481168359518051147460937500000000000
0.8906250000000000000000000000000000000000000000000000000000000000 0.4229419713615853448906989342503948137164115905761718750000000000 0.3984916543047382631037578448740532621741294860839843750000000000 0.4473922884184324266776400236267363652586936950683593750000000000 -0.1820667670217246958408452428557211533188819885253906250000000000 -0.4531664037295258240511941494332859292626380920410156250000000000 0.0890328696860764323695036637218436226248741149902343750000000000
0.8916015625000000000000000000000000000000000000000000000000000000 0.4227642689464598535487027675117133185267448425292968750000000000 0.3981826176453496235474460718251066282391548156738281250000000000 0.4473459202475700835499594631983200088143348693847656250000000000 -0.1818679871411236770306629750848514959216117858886718750000000000 -0.4523936301683947336371716119174379855394363403320312500000000000 0.0886576558861473795758456617477349936962127685546875000000000000
0.8925781250000000000000000000000000000000000000000000000000000000 0.4225867600449128014261646058002952486276626586914062500000000000 0.3978721321373644426167004439776064828038215637207031250000000000 0.4473013879524611602356287676229840144515037536621093750000000000 -0.1816704492322440134266514633054612204432487487792968750000000000 -0.4515862377609072830786374197487020865082740783691406250000000000 0.0882453392964192562253344931377796456217765808105468750000000000
0.8935546875000000000000000000000000000000000000000000000000000000 0.4224094434498824601753597107745008543133735656738281250000000000 0.3975602704078822213773491967003792524337768554687500000000000000 0.4472586164918826989733702248486224561929702758789062500000000000 -0.1814741414161555876916054330649785697460174560546875000000000000 -0.4507441477705981247581235038524027913808822631835937500000000000 0.0877958649382869493749126377224456518888473510742187500000000000
0.8945312500000000000000000000000000000000000000000000000000000000 0.4222323179659014380504800101334694772958755493164062500000000000 0.3972471052111826161912233601469779387116432189941406250000000000 0.4472175307206202599097366601199610158801078796386718750000000000 -0.1812790518264738859333107257043593563139438629150390625000000000 -0.4498672824346765519720747761311940848827362060546875000000000000 0.0873091787817288078610289403513888828456401824951171875000000000
0.8955078125000000000000000000000000000000000000000000000000000000 0.4220553824090846339878169146686559543013572692871093750000000000 0.3969327093683905349763563208398409187793731689453125000000000000 0.4471780554497787329992775084974709898233413696289062500000000000 -0.1810851686093599144378174514713464304804801940917968750000000000 -0.4489555649676013615589909022673964500427246093750000000000000000 0.0867852277488815326833559993247035890817642211914062500000000000
0.8964843750000000000000000000000000000000000000000000000000000000 0.4218786356071166920855830539949238300323486328125000000000000000 0.3966171557105838685330922999128233641386032104492187500000000000 0.4471401155036495156380738080770242959260940551757812500000000000 -0.1808924799235202551805912207782967016100883483886718750000000000 -0.4480089195652908196088048953242832794785499572753906250000000000 0.0862239597182503092476224537676898762583732604980468750000000000
0.8974609375000000000000000000000000000000000000000000000000000000 0.4217020763992399556840950936020817607641220092773437500000000000 0.3963005170252848485823449209419777616858482360839843750000000000 0.4471036357731950627858452662621857598423957824707031250000000000 -0.1807009739402070103153619129443541169166564941406250000000000000 -0.4470272714100044786356136228278046473860740661621093750000000000 0.0856253235295904580048897969390964135527610778808593750000000000
0.8984375000000000000000000000000000000000000000000000000000000000 0.4215257036362420883790491643594577908515930175781250000000000000 0.3959828660062613137071707569702994078397750854492187500000000000 0.4470685412662228630509275717486161738634109497070312500000000000 -0.1805106388432178299296992918243631720542907714843750000000000000 -0.4460105466759382575325787456677062436938285827636718750000000000 0.0849892689895025976731801620189798995852470397949218750000000000
0.8994140625000000000000000000000000000000000000000000000000000000 0.4213495161804439725905524483096087351441383361816406250000000000 0.3956642752065574475395237641350831836462020874023437500000000000 0.4470347571543304976415811324841342866420745849609375000000000000 -0.1803214628288959120450130058088689111173152923583984375000000000 -0.4449586725355648697544097558420617133378982543945312500000000000 0.0843157468777730179088081285954103805124759674072265625000000000
0.9003906250000000000000000000000000000000000000000000000000000000 0.4211735129056873305763986081728944554924964904785156250000000000 0.3953448169946624513038102577411336824297904968261718750000000000 0.4470022088167122098489869586046552285552024841308593750000000000 -0.1801334341061300303721282034530304372310638427734375000000000000 -0.4438715771667792742150027152092661708593368530273437500000000000 0.0836047089545192134707463083032052963972091674804687500000000000
0.9013671875000000000000000000000000000000000000000000000000000000 0.4209976926973225119787969106255332008004188537597656250000000000 0.3950245635137200617137409608403686434030532836914062500000000000 0.4469708218809249622438528604106977581977844238281250000000000000 -0.1799465408963544788001343022187938913702964782714843750000000000 -0.4427491897608885063064576570468489080667495727539062500000000000 0.0828561079681795487061890526092611253261566162109375000000000000
0.9023437500000000000000000000000000000000000000000000000000000000 0.4208220544521962813711013495776569470763206481933593750000000000 0.3947035866436741646801067417982267215847969055175781250000000000 0.4469405222607183980620959573570871725678443908691406250000000000 -0.1797607714335490713963849884748924523591995239257812500000000000 -0.4415914405315060631274093339015962556004524230957031250000000000 0.0820698976644079203346393569518113508820533752441406250000000000
0.9033203125000000000000000000000000000000000000000000000000000000 0.4206465970786395502933885381935397163033485412597656250000000000 0.3943819579662427021737869381468044593930244445800781250000000000 0.4469112361910363984129901382402749732136726379394531250000000000 -0.1795761139642392256732250643835868686437606811523437500000000000 -0.4403982607244100733190350638324161991477012634277343750000000000 0.0812460327959316219725849350652424618601799011230468750000000000
0.9042968750000000000000000000000000000000000000000000000000000000 0.4204713194964549982657331383961718529462814331054687500000000000 0.3940597487326066294954785007575992494821548461914062500000000000 0.4468828902603033670359877760347444564104080200195312500000000000 -0.1793925567474958793212636010139249265193939208984375000000000000 -0.4391695826284262582639428273978410288691520690917968750000000000 0.0803844691334344996214156253699911758303642272949218750000000000
0.9052734375000000000000000000000000000000000000000000000000000000 0.4202962206369050268683906779187964275479316711425781250000000000 0.3937370298336998475363657234993297606706619262695312500000000000 0.4468554114401102062004156323382630944252014160156250000000000000 -0.1792100880549355457205251695995684713125228881835937500000000000 -0.4379053395874156207057126266590785235166549682617187500000000000 0.0794851634775445292646622874599415808916091918945312500000000000
0.9062500000000000000000000000000000000000000000000000000000000000 0.4201212994426993807550729798094835132360458374023437500000000000 0.3934138717729822043445153667562408372759819030761718750000000000 0.4468287271124165571656305928627261891961097717285156250000000000 -0.1790286961707202029181473790231393650174140930175781250000000000 -0.4366054660134317533248804465983994305133819580078125000000000000 0.0785480736719913474885856885521207004785537719726562500000000000
0.9072265625000000000000000000000000000000000000000000000000000000 0.4199465548679829351996772857091855257749557495117187500000000000 0.3930903446415785484902016833075322210788726806640625000000000000 0.4468027650943873219091528881108388304710388183593750000000000000 -0.1788483693915574601618345695897005498409271240234375000000000000 -0.4352698974011490196112106332293478772044181823730468750000000000 0.0775731586180340992875414940499467775225639343261718750000000000
0.9082031250000000000000000000000000000000000000000000000000000000 0.4197719858783234281318641478719655424356460571289062500000000000 0.3927665180956653734334338423650478944182395935058593750000000000 0.4467774536609814828302944533788831904530525207519531250000000000 -0.1786690960267004468775553505111020058393478393554687500000000000 -0.4338985703436349372630331799882696941494941711425781250000000000 0.0765603782902340435079224789660656824707984924316406250000000000
0.9091796875000000000000000000000000000000000000000000000000000000 0.4195975914506991921726353211852256208658218383789062500000000000 0.3924424613359875912976804102072492241859436035156250000000000000 0.4467527215654107930475902321632020175457000732421875000000000000 -0.1784908643979478126695425999059807509183883666992187500000000000 -0.4324914225495886110905985333374701440334320068359375000000000000 0.0755096937536929857515133335255086421966552734375000000000000000
0.9101562500000000000000000000000000000000000000000000000000000000 0.4194233705734869976922141177055891603231430053710937500000000000 0.3921182430893899173440786398714408278465270996093750000000000000 0.4467284980575840780403495955397374927997589111328125000000000000 -0.1783136628396438105870203116865013726055622100830078125000000000 -0.4310483928621384741575184307293966412544250488281250000000000000 0.0744210671828508807390534229853074066340923309326171875000000000
0.9111328125000000000000000000000000000000000000000000000000000000 0.4192493222464496738233208361634751781821250915527343750000000000 0.3917939315922461807062404659518506377935409545898437500000000000 0.4467047129006531669404012063750997185707092285156250000000000000 -0.1781374796986781583463255174137884750962257385253906250000000000 -0.4295694212793356170365655088971834629774093627929687500000000000 0.0732944618819793003439144740696065127849578857421875000000000000
0.9121093750000000000000000000000000000000000000000000000000000000 0.4190754454807238960079018852411536499857902526855468750000000000 0.3914695945756757056166463826230028644204139709472656250000000000 0.4466812963857720863991573878593044355511665344238281250000000000 -0.1779623033344861771087863644424942322075366973876953125000000000 -0.4280544489764632754003059744718484580516815185546875000000000000 0.0721298423074908934271576299579464830458164215087890625000000000
0.9130859375000000000000000000000000000000000000000000000000000000 0.4189017392988080290550101381086278706789016723632812500000000000 0.3911452992524352412218036079138983041048049926757812500000000000 0.4466581793451808168882166683033574372529983520507812500000000000 -0.1777881221190487359695708846629713661968708038330078125000000000 -0.4265034183303197945491547216079197824001312255859375000000000000 0.0709271740922223226100129522819770500063896179199218750000000000
0.9140625000000000000000000000000000000000000000000000000000000000 0.4187282027345497481540803619282087311148643493652343750000000000 0.3908211123053791369308385128533700481057167053222656250000000000 0.4466352931637203593773222110030474141240119934082031250000000000 -0.1776149244368922519576869945012731477618217468261718750000000000 -0.4249162729456289477880659433139953762292861938476562500000000000 0.0696864240718444438726919543114490807056427001953125000000000000
0.9150390625000000000000000000000000000000000000000000000000000000 0.4185548348331338264216583411325700581073760986328125000000000000 0.3904970998773830692663011632248526439070701599121093750000000000 0.4466125697888845835770155190402874723076820373535156250000000000 -0.1774426986850886622804068792902398854494094848632812500000000000 -0.4232929576837570762037898930429946631193161010742187500000000000 0.0684075603135797793985517500914284028112888336181640625000000000
0.9160156250000000000000000000000000000000000000000000000000000000 0.4183816346510699224481300007028039544820785522460937500000000000 0.3901733275626300678773361596540780737996101379394531250000000000 0.4465899417395097770189238417515298351645469665527343750000000000 -0.1772714332732554520788426088984124362468719482421875000000000000 -0.4216334186939314498943076614523306488990783691406250000000000000 0.0670905521474205734921980592844192869961261749267578125000000000
0.9169921875000000000000000000000000000000000000000000000000000000 0.4182086012561803123332992981886491179466247558593750000000000000 0.3898498603991605859775404496758710592985153198242187500000000000 0.4465673421132000386890581467014271765947341918945312500000000000 -0.1771011166235557099390973689878592267632484436035156250000000000 -0.4199376034471726804042646108428016304969787597656250000000000000 0.0657353702000612605260698728670831769704818725585937500000000000
0.9179687500000000000000000000000000000000000000000000000000000000 0.4180357337275876217219661157287191599607467651367187500000000000 0.3895267628625920797169612797006266191601753234863281250000000000 0.4465447045925831637269709517568117007613182067871093750000000000 -0.1769317371706979891143873828696087002754211425781250000000000000 -0.4182054607731777728929500881349667906761169433593750000000000000 0.0643419864317818224197509380246629007160663604736328125000000000
0.9189453125000000000000000000000000000000000000000000000000000000 0.4178630311557025578395041520707309246063232421875000000000000000 0.3892040988609173912671224115911172702908515930175781250000000000 0.4465219634504877244118858925503445789217948913574218750000000000 -0.1767632833619364185473443740193033590912818908691406250000000000 -0.4164369409004183286704403599287616088986396789550781250000000000 0.0629103741765454915757516118901548907160758972167968750000000000
0.9199218750000000000000000000000000000000000000000000000000000000 0.4176904926422116970385900458495598286390304565429687500000000000 0.3888819317302947276004942978033795952796936035156250000000000000 0.4464990535541286664766857938957400619983673095703125000000000000 -0.1765957436570707306255911817061132751405239105224609375000000000 -0.4146319954997348400382861655089072883129119873046875000000000000 0.0614405081855933510315281864677672274410724639892578125000000000
0.9208984375000000000000000000000000000000000000000000000000000000 0.4175181173000651613236300363496411591768264770507812500000000000 0.3885603242317450800591416282259160652756690979003906250000000000 0.4464759103683852425881184444733662530779838562011718750000000000 -0.1764291065284461224038636828481685370206832885742187500000000000 -0.4127905777317506519352718896698206663131713867187500000000000000 0.0599323646748584348831201396023971028625965118408203125000000000
0.9218750000000000000000000000000000000000000000000000000000000000 0.4173459042534645169197915492986794561147689819335937500000000000 0.3882393385486775372328338562510907649993896484375000000000000000 0.4464524699582514966067492423462681472301483154296875000000000000 -0.1762633604609533666263132545282132923603057861328125000000000000 -0.4109126422984550330852471233811229467391967773437500000000000000 0.0583859213765482998326206143246963620185852050781250000000000000
0.9228515625000000000000000000000000000000000000000000000000000000 0.4171738526378503952862786263722227886319160461425781250000000000 0.3879190362851659967802220307930838316679000854492187500000000000 0.4464286689905347937923352219513617455959320068359375000000000000 -0.1760984939520288394820823896225192584097385406494140625000000000 -0.4089981454993554255139542874530889093875885009765625000000000000 0.0568011575952977465497895082080503925681114196777343750000000000
0.9238281250000000000000000000000000000000000000000000000000000000 0.4170019615998902251519098172138910740613937377929687500000000000 0.3875994784649048341407251427881419658660888671875000000000000000 0.4464044447348756161630944916396401822566986083984375000000000000 -0.1759344955116543540718510030274046584963798522949218750000000000 -0.4070470452926178150931946220225654542446136474609375000000000000 0.0551780542693091347050682315966696478426456451416015625000000000
0.9248046875000000000000000000000000000000000000000000000000000000 0.4168302302974661310841497652290854603052139282226562500000000000 0.3872807255307739726646332201198674738407135009765625000000000000 0.4463797350641582895036663103383034467697143554687500000000000000 -0.1757713536623573546968657410616287961602210998535156250000000000 -0.4050593013616914928043399868329288437962532043457031250000000000 0.0535165940369767834106085047096712514758110046386718750000000000
0.9257812500000000000000000000000000000000000000000000000000000000 0.4166586578996624434800821745739085599780082702636718750000000000 0.3869628373449469638245545866084285080432891845703125000000000000 0.4463544784543779231356097625393886119127273559570312500000000000 -0.1756090569392108058366375189507380127906799316406250000000000000 -0.4030348751879542223974794978857971727848052978515625000000000000 0.0518167613095326384797800756132346577942371368408203125000000000
0.9267578125000000000000000000000000000000000000000000000000000000 0.4164872435867537081577438584645278751850128173828125000000000000 0.3866458731894812927976090577431023120880126953125000000000000000 0.4463286139840261235178786591859534382820129394531250000000000000 -0.1754475938898331921489415208270656876266002655029296875000000000 -0.4009737301299717837643754592136247083544731140136718750000000000 0.0500785423503053994664924175594933331012725830078125000000000000
0.9277343750000000000000000000000000000000000000000000000000000000 0.4163159865501922518582489374239230528473854064941406250000000000 0.3863298917673296806185589957749471068382263183593750000000000000 0.4463020813330548230979388790728989988565444946289062500000000000 -0.1752869530743886017365440466164727695286273956298828125000000000 -0.3988758315100411899756238653935724869370460510253906250000000000 0.0483019253612639865025357721606269478797912597656250000000000000
0.9287109375000000000000000000000000000000000000000000000000000000 0.4161448859925960253036691938177682459354400634765625000000000000 0.3860149512037172603307055851473705843091011047363281250000000000 0.4462748207814747902766328024881659075617790222167968750000000000 -0.1751271230655866428804756651516072452068328857421875000000000000 -0.3967411467087767484862581568449968472123146057128906250000000000 0.0464869005776034627253068265417823567986488342285156250000000000
0.9296875000000000000000000000000000000000000000000000000000000000 0.4159739411277362242103095013590063899755477905273437500000000000 0.3857011090478317250074269395554438233375549316406250000000000000 0.4462467732076407234131920631625689566135406494140625000000000000 -0.1749680924486824440400312141719041392207145690917968750000000000 -0.3945696452685623079048582440009340643882751464843750000000000000 0.0446334603711973920692202000282122753560543060302734375000000000
0.9306640625000000000000000000000000000000000000000000000000000000 0.4158031511805252433688906421593856066465377807617187500000000000 0.3853884222747754328963765146909281611442565917968750000000000000 0.4462178800862750538414047696278430521488189697265625000000000000 -0.1748098498214767371194966472103260457515716552734375000000000000 -0.3923612990068237049712251973687671124935150146484375000000000000 0.0427415993638702307322319029481150209903717041015625000000000000
0.9316406250000000000000000000000000000000000000000000000000000000 0.4156325153870042976578247362340334802865982055664062500000000000 0.3850769472877320631631903324887389317154884338378906250000000000 0.4461880834862765321524591399793280288577079772949218750000000000 -0.1746523837943157186902709554487955756485462188720703125000000000 -0.3901160821401686296105992823868291452527046203613281250000000000 0.0408113145515371922300573714892379939556121826171875000000000000
0.9326171875000000000000000000000000000000000000000000000000000000 0.4154620329943311540787931335216853767633438110351562500000000000 0.3847667399203032467802643168397480621933937072753906250000000000 0.4461573260683590613773219502036226913332939147949218750000000000 -0.1744956829900912165243198614916764199733734130859375000000000000 -0.3878339714205794597212673124886350706219673156738281250000000000 0.0388426054403970266726275895052822306752204895019531250000000000
0.9335937500000000000000000000000000000000000000000000000000000000 0.4152917032607678637923243059049127623438835144042968750000000000 0.3844578554389722069295487472118111327290534973144531250000000000 0.4461255510825635206550998645980143919587135314941406250000000000 -0.1743397360442405785718733568501193076372146606445312500000000000 -0.3855149462850168129435246555658522993326187133789062500000000000 0.0368354741965356557997779418656136840581893920898437500000000000
0.9345703125000000000000000000000000000000000000000000000000000000 0.4151215254556686051756742017460055649280548095703125000000000000 0.3841503485456548849796831746061798185110092163085937500000000000 0.4460927023656823253716652288858313113451004028320312500000000000 -0.1741845316047466729614257019420620054006576538085937500000000000 -0.3831589890199231240863753100711619481444358825683593750000000000 0.0347899258104297781635239061870379373431205749511718750000000000
0.9355468750000000000000000000000000000000000000000000000000000000 0.4149514988594674158584041379072004929184913635253906250000000000 0.3838442733802996387204586881125578656792640686035156250000000000 0.4460587243386351929963495877018431201577186584472656250000000000 -0.1740300583321379157553110417211428284645080566406250000000000000 -0.3807660849423518678591449315717909485101699829101562500000000000 0.0327059682780760363485228481295052915811538696289062500000000000
0.9365234375000000000000000000000000000000000000000000000000000000 0.4147816227636658692468074605130823329091072082519531250000000000 0.3835396835235006518516343021474312990903854370117187500000000000 0.4460235620038310866419806188787333667278289794921875000000000000 -0.1738763048994882987052790213056141510605812072753906250000000000 -0.3783362225996614869316658769093919545412063598632812500000000000 0.0305836128006848617655322186692501418292522430419921875000000000
0.9375000000000000000000000000000000000000000000000000000000000000 0.4146118964708209175817898994864663109183311462402343750000000000 0.3832366319990899716785293094289954751729965209960937500000000000 0.4459871609425518634850504895439371466636657714843750000000000000 -0.1737232599924173614969191703494288958609104156494140625000000000 -0.3758693939899720448671871508850017562508583068847656250000000000 0.0284228740051373218733488101861439645290374755859375000000000000
0.9384765625000000000000000000000000000000000000000000000000000000 0.4144423192945325129521449980529723688960075378417968750000000000 0.3829351712766770887697020953055471181869506835937500000000000000 0.4459494673123879371345879008003976196050643920898437500000000000 -0.1735709123090901639940852874133270233869552612304687500000000000 -0.3733655948058969276104335222044028341770172119140625000000000000 0.0262237701877165718666873317488352768123149871826171875000000000
0.9394531250000000000000000000000000000000000000000000000000000000 0.4142728905594314503524344672769075259566307067871093750000000000 0.3826353532741049168208746777963824570178985595703125000000000000 0.4459104278447579838839942567574325948953628540039062500000000000 -0.1734192505602173417500466712226625531911849975585937500000000000 -0.3708248247043952616763817786704748868942260742187500000000000000 0.0239863235839606059318640518540632911026477813720703125000000000
0.9404296875000000000000000000000000000000000000000000000000000000 0.4141036096011670997185660780814941972494125366210937500000000000 0.3823372293597930293707065629860153421759605407714843750000000000 0.4458699898425411700664255931769730523228645324707031250000000000 -0.1732682634690550504963368894095765426754951477050781250000000000 -0.3682470876060344178171135354205034673213958740234375000000000000 0.0217105606679242890688641409724368713796138763427734375000000000
0.9414062500000000000000000000000000000000000000000000000000000000 0.4139344757663951934745227845269255340099334716796875000000000000 0.3820408503549417300604318370460532605648040771484375000000000000 0.4458281011778486568886137320077978074550628662109375000000000000 -0.1731179397714049938983293941419105976819992065429687500000000000 -0.3656323920273689687121532188029959797859191894531250000000000000 0.0193965124845590086710700461480882950127124786376953125000000000
0.9423828125000000000000000000000000000000000000000000000000000000 0.4137654884127654475456381533149397000670433044433593750000000000 0.3817462665355689233059877096820855513215065002441406250000000000 0.4457847102899619717852885969477938488125801086425781250000000000 -0.1729682682156143957996619064942933619022369384765625000000000000 -0.3629807514507609189635672919393982738256454467773437500000000000 0.0170442150195320996086678633218980394303798675537109375000000000
0.9433593750000000000000000000000000000000000000000000000000000000 0.4135966469089095154387791808403562754392623901367187500000000000 0.3814535276343565262102686119760619476437568664550781250000000000 0.4457397661834625046672897497046506032347679138183593750000000000 -0.1728192375625761390001144945927080698311328887939453125000000000 -0.3602921847365527230344639519898919388651847839355468750000000000 0.0146537096114004450342349628044757992029190063476562500000000000
0.9443359375000000000000000000000000000000000000000000000000000000 0.4134279506344284982333192601799964904785156250000000000000000000 0.3811626828422811086305443950550397858023643493652343750000000000 0.4456932184265758878360941253049531951546669006347656250000000000 -0.1726708365857285154554290329542709514498710632324218750000000000 -0.3575667165833090743731759175716433674097061157226562500000000000 0.0122250434118520157067422360341879539191722869873046875000000000
0.9453125000000000000000000000000000000000000000000000000000000000 0.4132593989798808986613209981442196294665336608886718750000000000 0.3808737808100064459182476639398373663425445556640625000000000000 0.4456450171497553514043943323486018925905227661132812500000000000 -0.1725230540710554483219141275185393169522285461425781250000000000 -0.3548043780426913818004663880856242030858993530273437500000000000 0.0097582699005804574010625174196320585906505584716796875000000000
0.9462890625000000000000000000000000000000000000000000000000000000 0.4130909913467701866096604135236702859401702880859375000000000000 0.3805868696490159464040914372162660583853721618652343750000000000 0.4455951130445244268152293898310745134949684143066406250000000000 -0.1723758788170863809341426531318575143814086914062500000000000000 -0.3520052070965947743630408695025835186243057250976562500000000000 0.0072534494624220124947555632388684898614883422851562500000000000
0.9472656250000000000000000000000000000000000000000000000000000000 0.4129227271475326976890585228829877451062202453613281250000000000 0.3803019969324623605899660105933435261249542236328125000000000000 0.4455434573626030347881510351726319640874862670898437500000000000 -0.1722292996348963045605273691762704402208328247070312500000000000 -0.3491692493054409096586709893017541617155075073242187500000000000 0.0047106500356482727820406353202997706830501556396484375000000000
0.9482421875000000000000000000000000000000000000000000000000000000 0.4127546058055253652696592325810343027114868164062500000000000000 0.3800192096957157317227427029138198122382164001464843750000000000 0.4454900019153349988165757622482487931847572326660156250000000000 -0.1720833053481057306477453039406100288033485412597656250000000000 -0.3462965585379275124111586592334788292646408081054687500000000000 0.0021299478417160788712436669811722822487354278564453125000000000
0.9492187500000000000000000000000000000000000000000000000000000000 0.4125866267550133414943047682754695415496826171875000000000000000 0.3797385544365870502225845939392456784844398498535156250000000000 0.4454346990734396327660249426116934046149253845214843750000000000 -0.1719378847928808018430402171361492946743965148925781250000000000 -0.3433871977943324105275735291797900572419166564941406250000000000 -0.0004885717914291931585069050925085321068763732910156250000000000
0.9501953125000000000000000000000000000000000000000000000000000000 0.4124187894411578958475672607164597138762474060058593750000000000 0.3794600771152109586203948765614768490195274353027343750000000000 0.4453775017671048330747396448714425787329673767089843750000000000 -0.1717930268179330977051932904942077584564685821533203125000000000 -0.3404412401375183083729325517197139561176300048828125000000000000 -0.0031448134983478870374540292687015607953071594238281250000000000
0.9511718750000000000000000000000000000000000000000000000000000000 0.4122510933200040916801754065090790390968322753906250000000000000 0.3791838231535640257874320013797841966152191162109375000000000000 0.4453183634864441575729188116383738815784454345703125000000000000 -0.1716487202845198289935524371685460209846496582031250000000000000 -0.3374587697483035220180624946806346997618675231933593750000000000 -0.0058386708207361359690423796564573422074317932128906250000000000
0.9521484375000000000000000000000000000000000000000000000000000000 0.4120835378584685182445923601335380226373672485351562500000000000 0.3789098374346031028458980927098309621214866638183593750000000000 0.4452572382823339336432866275572450831532478332519531250000000000 -0.1715049540664437266457298392197117209434509277343750000000000000 -0.3344398831248158177054108364245621487498283386230468750000000000 -0.0085700250080716355860488420148612931370735168457031250000000000
0.9531250000000000000000000000000000000000000000000000000000000000 0.4119161225343271337528960884810658171772956848144531250000000000 0.3786381643010019448780667516984976828098297119140625000000000000 0.4451940807676523226277254252636339515447616577148437500000000000 -0.1713617170500530417776019476150395348668098449707031250000000000 -0.3313846904490863609638040543359238654375076293945312500000000000 -0.0113387436510197503469754565230687148869037628173828125000000000
0.9541015625000000000000000000000000000000000000000000000000000000 0.4117488468362028308789035691006574779748916625976562500000000000 0.3783688475534686124213124003290431573987007141113281250000000000 0.4451288461189370493364947378722717985510826110839843750000000000 -0.1712189981342415734388850978575646877288818359375000000000000000 -0.3282933171484878065449208861537044867873191833496093750000000000 -0.0141446791199953403328493095614248886704444885253906250000000000
0.9550781250000000000000000000000000000000000000000000000000000000 0.4115817102635534463495048385084373876452445983886718750000000000 0.3781019304486242238461102260771440342068672180175781250000000000 0.4450614900784826688528994509397307410836219787597656250000000000 -0.1710767862304487518798623568727634847164154052734375000000000000 -0.3251659056849058870852786640170961618423461914062500000000000000 -0.0169876667759916444300216653573443181812763214111328125000000000
0.9560546875000000000000000000000000000000000000000000000000000000 0.4114147123266592154244847279187524691224098205566406250000000000 0.3778374556964232966471683994313934817910194396972656250000000000 0.4449919689568951342018010564061114564538002014160156250000000000 -0.1709350702626594165067785979772452265024185180664062500000000000 -0.3220026176110232229987673235882539302110671997070312500000000000 -0.0198675229142956100147898723662365227937698364257812500000000000
0.9570312500000000000000000000000000000000000000000000000000000000 0.4112478525466107814878569115535356104373931884765625000000000000 0.3775754654570974144789374804531689733266830444335937500000000000 0.4449202396361241484967763426539022475481033325195312500000000000 -0.1707938391674040934375966571678873151540756225585937500000000000 -0.3188036359409769371353604583418928086757659912109375000000000000 -0.0227840423938312497398328559938818216323852539062500000000000000
0.9580078125000000000000000000000000000000000000000000000000000000 0.4110811304552967615499881048890529200434684753417968750000000000 0.3773160013376014032537852926907362416386604309082031250000000000 0.4448462595729921198461909170873695984482765197753906250000000000 -0.1706530818937587457018167924616136588156223297119140625000000000 -0.3155691678924054666133258706395281478762626647949218750000000000 -0.0257369958951120247903077142836991697549819946289062500000000000
0.9589843750000000000000000000000000000000000000000000000000000000 0.4109145455953916448166296504496131092309951782226562500000000000 0.3770591043875429204668137117550941184163093566894531250000000000 0.4447699868032403691664455891441321000456809997558593750000000000 -0.1705127874033449397739303776688757352530956268310546875000000000 -0.3122994480688944807234008749219356104731559753417968750000000000 -0.0287261267377953988244598804158158600330352783203125000000000000
0.9599609375000000000000000000000000000000000000000000000000000000 0.4107480975203433581910417160543147474527359008789062500000000000 0.3768048150945744190210007218411192297935485839843750000000000000 0.4446913799461122973610827102675102651119232177734375000000000000 -0.1703729446703297623066930555069120600819587707519531250000000000 -0.3089947421667856852778299980855081230401992797851562500000000000 -0.0317511471738738115799804972994024865329265594482421875000000000
0.9609375000000000000000000000000000000000000000000000000000000000 0.4105817857943612203541761118685826659202575683593750000000000000 0.3765531733792267243821072497667046263813972473144531250000000000 0.4446103982094957163262449739704607054591178894042968750000000000 -0.1702335426814258756422759688575752079486846923828125000000000000 -0.3056553513089227402943492961640004068613052368164062500000000000 -0.0348117340539290109902026415511500090360641479492187500000000000
0.9619140625000000000000000000000000000000000000000000000000000000 0.4104156099924035072668004886509152129292488098144531250000000000 0.3763042185891626867366710484930081292986869812011718750000000000 0.4445270013956443277969299288088222965598106384277343750000000000 -0.1700945704358914623011145295095047913491725921630859375000000000 -0.3022816171312369126766839144693221896886825561523437500000000000 -0.0379075237405460119255451445496873930096626281738281250000000000
0.9628906250000000000000000000000000000000000000000000000000000000 0.4102495697001652952273786922887666150927543640136718750000000000 0.3760579894928278155141754268697695806622505187988281250000000000 0.4444411499075027749405819577077636495232582092285156250000000000 -0.1699560169455302527374840337870409712195396423339843750000000000 -0.2988739277774908886797788909461814910173416137695312500000000000 -0.0410381061135696445507647922568139620125293731689453125000000000
0.9638671875000000000000000000000000000000000000000000000000000000 0.4100836645140662484187998870766023173928260803222656250000000000 0.3758145242724760248798077100218506529927253723144531250000000000 0.4443528047556564719577920641313539817929267883300781250000000000 -0.1698178712346915530950752781791379675269126892089843750000000000 -0.2954327249948113798261317697324557229876518249511718750000000000 -0.0442030174745717263640187866258202120661735534667968750000000000
0.9648437500000000000000000000000000000000000000000000000000000000 0.4099178940412382399216539852204732596874237060546875000000000000 0.3755738605165445664901824329717783257365226745605468750000000000 0.4442619275659319133531255374691681936383247375488281250000000000 -0.1696801223402701896958433280815370380878448486328125000000000000 -0.2919585125701503747208676031732466071844100952148437500000000000 -0.0474017321103899907930312451753707136958837509155273437500000000
0.9658203125000000000000000000000000000000000000000000000000000000 0.4097522578995132502832632326317252591252326965332031250000000000 0.3753360352113553899400244517892133444547653198242187500000000000 0.4441684805876711106265020134742371737957000732421875000000000000 -0.1695427593117065645511587490545934997498989105224609375000000000 -0.2884518664086758721332159893790958449244499206542968750000000000 -0.0506336522147372708468893165445479098707437515258789062500000000
0.9667968750000000000000000000000000000000000000000000000000000000 0.4095867557174109330198064071737462654709815979003906250000000000 0.3751010847321145091903815682599088177084922790527343750000000000 0.4440724267027073568492312460875837132334709167480468750000000000 -0.1694057712109865443395051443076226860284805297851562500000000000 -0.2849134466338003046637084025860531255602836608886718750000000000 -0.0538980957881727840153018860291922464966773986816406250000000000
0.9677734375000000000000000000000000000000000000000000000000000000 0.4094213871341266242076528669713297858834266662597656250000000000 0.3748690448331840618934052145050372928380966186523437500000000000 0.4439737294350691865219005194376222789287567138671875000000000000 -0.1692691471126416269399328484723810106515884399414062500000000000 -0.2813440121904474677805296778387855738401412963867187500000000000 -0.0571942820348357999771238269204332027584314346313476562500000000
0.9687500000000000000000000000000000000000000000000000000000000000 0.4092561517995187969631842861417680978775024414062500000000000000 0.3746399506375964749693707744881976395845413208007812500000000000 0.4438723529614411189569977977953385561704635620117187500000000000 -0.1691328761037488581653320807163254357874393463134765625000000000 -0.2777444385665431836329730685974936932325363159179687500000000000 -0.0605213136409545049421154772062436677515506744384765625000000000
0.9697265625000000000000000000000000000000000000000000000000000000 0.4090910493740970155229774718463886529207229614257812500000000000 0.3744138366257825367711120634339749813079833984375000000000000000 0.4437682621224114942748428802588023245334625244140625000000000000 -0.1689969472839307762512817134847864508628845214843750000000000000 -0.2741157394230497312825889366649789735674858093261718750000000000 -0.0638781551448118212199744903045939281582832336425781250000000000
0.9707031250000000000000000000000000000000000000000000000000000000 0.4089260795290096117682310250529553741216659545898437500000000000 0.3741907366234809573235509105870733037590980529785156250000000000 0.4436614224345382662129111395188374444842338562011718750000000000 -0.1688613497653554951227761193877086043357849121093750000000000000 -0.2704590931551683063993607447628164663910865783691406250000000000 -0.0672636063755426977239793018270574975758790969848632812500000000
0.9716796875000000000000000000000000000000000000000000000000000000 0.4087612419460314172603432325558969751000404357910156250000000000 0.3739706837887968315925490969675593078136444091796875000000000000 0.4435518001032660029281373681442346423864364624023437500000000000 -0.1687260726727367043942251711996505036950111389160156250000000000 -0.2667758757172536410173790955013828352093696594238281250000000000 -0.0706762696282197816488590547123749274760484695434570312500000000
0.9726562500000000000000000000000000000000000000000000000000000000 0.4085965363175515507876411902543623000383377075195312500000000000 0.3737537105983738672243532619177130982279777526855468750000000000 0.4434393620367292343509291185910115018486976623535156250000000000 -0.1685911051433335861027273949730442836880683898925781250000000000 -0.2630677014604042573964193252322729676961898803710937500000000000 -0.0741145088262629286868232725282723549753427505493164062500000000
0.9736328125000000000000000000000000000000000000000000000000000000 0.4084319623465612059121099264302756637334823608398437500000000000 0.3735398488326435173512152232433436438441276550292968750000000000 0.4433240758604788944730046296172076836228370666503906250000000000 -0.1684564363269508979747968169249361380934715270996093750000000000 -0.2593364742952500856532083162164781242609024047851562500000000000 -0.0775763983586516825408097020044806413352489471435546875000000000
0.9746093750000000000000000000000000000000000000000000000000000000 0.4082675197466412164715165999950841069221496582031250000000000000 0.3733291295601146586591312370728701353073120117187500000000000000 0.4432059099331677742839019629172980785369873046875000000000000000 -0.1683220553859389734263629634369863197207450866699218750000000000 -0.2555844522605209556687100302951876074075698852539062500000000000 -0.0810596585113570189395915122076985426247119903564453125000000000
0.9755859375000000000000000000000000000000000000000000000000000000 0.4081032082419500661707445487991208210587501525878906250000000000 0.3731215831206596278413201162038603797554969787597656250000000000 0.4430848333632405045001689813943812623620033264160156250000000000 -0.1681879514951936105404683985398150980472564697265625000000000000 -0.2518143296320007329391899020265555009245872497558593750000000000 -0.0845615733583864742639590872386179398745298385620117187500000000
0.9765625000000000000000000000000000000000000000000000000000000000 0.4079390275672113985727662566205253824591636657714843750000000000 0.3729172391077572590312172451376682147383689880371093750000000000 0.4429608160266655381143152681033825501799583435058593750000000000 -0.1680541138421561830895711864286568015813827514648437500000000000 -0.2480293421616634741422302568025770597159862518310546875000000000 -0.0880788855226488920369121160547365434467792510986328125000000000
0.9775390625000000000000000000000000000000000000000000000000000000 0.4077749774677019711788261702167801558971405029296875000000000000 0.3727161263496462928479502352274721488356590270996093750000000000 0.4428338285857576495097021052060881629586219787597656250000000000 -0.1679205316268136960466961227211868390440940856933593750000000000 -0.2442334030568229508162403362803161144256591796875000000000000000 -0.0916076601968044273993641013476008083671331405639648437500000000
0.9785156250000000000000000000000000000000000000000000000000000000 0.4076110576992392209305648975714575499296188354492187500000000000 0.3725182728893412509307836444349959492683410644531250000000000000 0.4427038425091371909303461507079191505908966064453125000000000000 -0.1677871940616985912964054250551271252334117889404296875000000000 -0.2404312801232737772938463649552431888878345489501953125000000000 -0.0951431080001234052989644851550110615789890289306640625000000000
0.9794921875000000000000000000000000000000000000000000000000000000 0.4074472680281691072678995624301023781299591064453125000000000000 0.3723237059634623147275078736129216849803924560546875000000000000 0.4425708300928758998082912512472830712795257568359375000000000000 -0.1676540903718888864126768112328136339783668518066406250000000000 -0.2366288284218847348672198904750985093414783477783203125000000000 -0.0986793523218930379581337319905287586152553558349609375000000000
0.9804687500000000000000000000000000000000000000000000000000000000 0.4072836082313538996757529275782871991395950317382812500000000000 0.3721324519798239749412971377751091495156288146972656250000000000 0.4424347644828838244102087173814652487635612487792968750000000000 -0.1675212097950082301700547304790234193205833435058593750000000000 -0.2328332982471189582796000649977941066026687622070312500000000000 -0.1022091213428975020605093959602527320384979248046875000000000000
0.9814453125000000000000000000000000000000000000000000000000000000 0.4071200780961597986973288243461865931749343872070312500000000000 0.3719445364937289388862495798093732446432113647460937500000000000 0.4422956196985906585084080688829999417066574096679687500000000000 -0.1673885415812256804990454384096665307879447937011718750000000000 -0.2290537457542455024306349287144257687032222747802734375000000000 -0.1057233374082058585674559481049072928726673126220703125000000000
0.9824218750000000000000000000000000000000000000000000000000000000 0.4069566774204448345031437384022865444421768188476562500000000000 0.3717599841829060114406502179917879402637481689453125000000000000 0.4421533706579836575656372588127851486206054687500000000000000000 -0.1672560749932559542862975376920076087117195129394531250000000000 -0.2253015836926755832703150872475816868245601654052734375000000000 -0.1092105662938363253022799881364335305988788604736328125000000000
0.9833984375000000000000000000000000000000000000000000000000000000 0.4067934060125464879043022392579587176442146301269531250000000000 0.3715788188210312759096609624975826591253280639648437500000000000 0.4420079932040616998989435160183347761631011962890625000000000000 -0.1671237993063592608411482842711848206818103790283203125000000000 -0.2215913227588603706674774684870499186217784881591796875000000000 -0.1126562758538581510148191000553197227418422698974609375000000000
0.9843750000000000000000000000000000000000000000000000000000000000 0.4066302636912695334103773348033428192138671875000000000000000000 0.3714010632497675712393458979931892827153205871582031250000000000 0.4418594641327714955814087716134963557124137878417968750000000000 -0.1669917038083413296511992029991233721375465393066406250000000000 -0.2179415693845663248850996751571074128150939941406250000000000000 -0.1160418382321163205395109230266825761646032333374023437500000000
0.9853515625000000000000000000000000000000000000000000000000000000 0.4064672502858737157538371320697478950023651123046875000000000000 0.3712267393492492129070114970090799033641815185546875000000000000 0.4417077612224982186006627671304158866405487060546875000000000000 -0.1668597777995534936490429345212760381400585174560546875000000000 -0.2143763597894705053015229623269988223910331726074218750000000000 -0.1193431958096364819965629067155532538890838623046875000000000000
0.9863281250000000000000000000000000000000000000000000000000000000 0.4063043656360615374367739605077076703310012817382812500000000000 0.3710558680069432346826374669035430997610092163085937500000000000 0.4415528632651798401909104541118722409009933471679687500000000000 -0.1667280105928926337011120040187961421906948089599609375000000000 -0.2109269122149568520541151883662678301334381103515625000000000000 -0.1225291089708284292258966274857812095433473587036132812500000000
0.9873046875000000000000000000000000000000000000000000000000000000 0.4061416095919659907664822640072088688611984252929687500000000000 0.3708884690848068266255666003416990861296653747558593750000000000 0.4413947500991251549073979276727186515927314758300781250000000000 -0.1665963915138011230965275899507105350494384765625000000000000000 -0.2076338429623389991718340752413496375083923339843750000000000000 -0.1255589400652632470212211046600714325904846191406250000000000000
0.9882812500000000000000000000000000000000000000000000000000000000 0.4059789820141383454021877241757465526461601257324218750000000000 0.3707245613846597009910510678309947252273559570312500000000000000 0.4412334026436169898133243805204983800649642944335937500000000000 -0.1664649099002669663249776021984871476888656616210937500000000000 -0.2045497597961532521004812679166207090020179748535156250000000000 -0.1283800600043806805494739364803535863757133483886718750000000000
0.9892578125000000000000000000000000000000000000000000000000000000 0.4058164827735358803906251523585524410009384155273437500000000000 0.3705641626116865650075737903534900397062301635742187500000000000 0.4410688029353851957736765143636148422956466674804687500000000000 -0.1663335551028236325432629882925539277493953704833984375000000000 -0.2017418134965189846496969039435498416423797607421875000000000000 -0.1309252967091282804368290726415580138564109802246093750000000000
0.9902343750000000000000000000000000000000000000000000000000000000 0.4056541117515095606904651504009962081909179687500000000000000000 0.3704072893359768303689349977503297850489616394042968750000000000 0.4409009341670422910119953030516626313328742980957031250000000000 -0.1662023164845501388420245802990393713116645812988281250000000000 -0.1992931179429365817767916269076522439718246459960937500000000000 -0.1331115150261636959072575336904264986515045166015625000000000000
0.9912109375000000000000000000000000000000000000000000000000000000 0.4054918688397918802301944651844678446650505065917968750000000000 0.3702539569520059137275325156224425882101058959960937500000000000 0.4407297807275778467328564147464931011199951171875000000000000000 -0.1660711834210711335124699417065130546689033508300781250000000000 -0.1973009253978187105271757673108368180692195892333984375000000000 -0.1348414414443235564977641161021892912685871124267578125000000000
0.9921875000000000000000000000000000000000000000000000000000000000 0.4053297539404845384325426493887789547443389892578125000000000000 0.3701041796359587632281318292370997369289398193359375000000000000 0.4405553282450103136369534695404581725597381591796875000000000000 -0.1659401453005567295129196736525045707821846008300781250000000000 -0.1958686197877930745825381109170848503708839416503906250000000000 -0.1360116708133203844433012363879242911934852600097656250000000000
0.9931640625000000000000000000000000000000000000000000000000000000 0.4051677669660462277612111847702180966734886169433593750000000000 0.3699579703007854769580831089115235954523086547851562500000000000 0.4403775636313069785643392606289125978946685791015625000000000000 -0.1658091915237226432466854930680710822343826293945312500000000000 -0.1950896195523834919516303898490150459110736846923828125000000000 -0.1365287634950617945417405962871271185576915740966796875000000000
0.9941406250000000000000000000000000000000000000000000000000000000 0.4050059078392804767787538366974331438541412353515625000000000000 0.3698153405488791567456985376338707283139228820800781250000000000 0.4401964751296817968118091357609955593943595886230468750000000000 -0.1656783115038300557841921545332297682762145996093750000000000000 -0.1950260262422924828484838144504465162754058837890625000000000000 -0.1363305967653676287199004946160130202770233154296875000000000000
0.9951171875000000000000000000000000000000000000000000000000000000 0.4048441764933231601375496211403515189886093139648437500000000000 0.3696763006222551495305594926321646198630332946777343750000000000 0.4400120523643911707445397496485384181141853332519531250000000000 -0.1655474946666857793964311440504388883709907531738281250000000000 -0.1956914858883167518399659456918016076087951660156250000000000000 -0.1354035034450548069528963424090761691331863403320312500000000000
0.9960937500000000000000000000000000000000000000000000000000000000 0.4046825728716305081711368529795436188578605651855468750000000000 0.3695408593501073868381467946164775639772415161132812500000000000 0.4398242863931536295041269113426096737384796142578125000000000000 -0.1654167304506421465326582165289437398314476013183593750000000000 -0.1970486910427614313245925359296961687505245208740234375000000000 -0.1337847698585228617407238971281913109123706817626953125000000000
0.9970703125000000000000000000000000000000000000000000000000000000 0.4045210969279666723963373442529700696468353271484375000000000000 0.3694090240936100388857710186130134388804435729980468750000000000 0.4396331697623233059069036698929267004132270812988281250000000000 -0.1652860083065970098203933957847766578197479248046875000000000000 -0.1990229677808681429951320751570165157318115234375000000000000000 -0.1315490488323258766456547164125367999076843261718750000000000000
0.9980468750000000000000000000000000000000000000000000000000000000 0.4043597486263915130599855274340370669960975646972656250000000000 0.3692808006878229853953143901890143752098083496093750000000000000 0.4394386965649600407246566646790597587823867797851562500000000000 -0.1651553176979937420654209745407570153474807739257812500000000000 -0.2015229761515273942951154140246217139065265655517578125000000000 -0.1287876592444600898357265350568923167884349822998046875000000000
0.9990234375000000000000000000000000000000000000000000000000000000 0.4041985279412483866856575787096517160534858703613281250000000000 0.3691561933805600492775056409300304949283599853515625000000000000 0.4392408625019367240938095164892729371786117553710937500000000000 -0.1650246481008214027852432081999722868204116821289062500000000000 -0.2044582021196583998534634929455933161079883575439453125000000000 -0.1255910940819844057170229234543512575328350067138671875000000000
1.0000000000000000000000000000000000000000000000000000000000000000 0.4040374348571518781092493100004503503441810607910156250000000000 0.3690352047680605096502404194325208663940429687500000000000000000 0.4390396649462432465682582005683798342943191528320312500000000000 -0.1648939890036144328977485429277294315397739410400390625000000000 -0.2077488601632933862273233671658090315759181976318359375000000000 -0.1220391178439354795681737186896498315036296844482421875000000000

